Online non-convex optimization with imperfect feedback

We consider the problem of online learning with non-convex losses. In terms of feedback, we assume that the learner observes - or otherwise constructs - an inexact model for the loss function encountered at each stage, and we propose a mixed-strategy learning policy based on dual averaging. In this general context, we derive a series of tight regret minimization guarantees, both for the learner's static (external) regret, as well as the regret incurred against the best dynamic policy in hindsight. Subsequently, we apply this general template to the case where the learner only has access to the actual loss incurred at each stage of the process. This is achieved by means of a kernel-based estimator which generates an inexact model for each round's loss function using only the learner's realized losses as input.

==> fig/regret.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.716186082276048,0.833202614379085,0.916155324875048}
\definecolor{color1}{rgb}{0.0313725490196078,0.196355247981546,0.431664744329104}
\definecolor{color2}{rgb}{0.988235294117647,0.671541714725106,0.560538254517493}
\definecolor{color3}{rgb}{0.41917723952326,0.00369088811995386,0.0529488658208381}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=10, xmax=200000,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.03, ymax=1,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,4.82467064293726)
--(axis cs:0,3.18210684561341)
--(axis cs:10,0.640253344572586)
--(axis cs:20,0.509406860548204)
--(axis cs:30,0.468779194768729)
--(axis cs:40,0.441091452780546)
--(axis cs:50,0.42274476621914)
--(axis cs:60,0.408037673223331)
--(axis cs:70,0.40079082388254)
--(axis cs:80,0.393347142139679)
--(axis cs:90,0.38609546350307)
--(axis cs:100,0.381508940945728)
--(axis cs:110,0.375199648448188)
--(axis cs:120,0.36794048012629)
--(axis cs:130,0.363795702815992)
--(axis cs:140,0.360376393628922)
--(axis cs:150,0.357294812338525)
--(axis cs:160,0.353984664822044)
--(axis cs:170,0.351314585662277)
--(axis cs:180,0.348445050844221)
--(axis cs:190,0.346149779577578)
--(axis cs:200,0.343264210869776)
--(axis cs:210,0.340294685506998)
--(axis cs:220,0.338948748045312)
--(axis cs:230,0.337644145382756)
--(axis cs:240,0.335574936129792)
--(axis cs:250,0.333601937994492)
--(axis cs:260,0.331123894763189)
--(axis cs:270,0.329118471857466)
--(axis cs:280,0.328114578512475)
--(axis cs:290,0.32609102183468)
--(axis cs:300,0.323882221853044)
--(axis cs:310,0.321757293363672)
--(axis cs:320,0.320074313158867)
--(axis cs:330,0.318351277070558)
--(axis cs:340,0.317063114258742)
--(axis cs:350,0.315456873920824)
--(axis cs:360,0.313856833380842)
--(axis cs:370,0.313048435015122)
--(axis cs:380,0.311823987352735)
--(axis cs:390,0.310948766463193)
--(axis cs:400,0.309599311264246)
--(axis cs:410,0.308078179179776)
--(axis cs:420,0.307152858575318)
--(axis cs:430,0.305536989551682)
--(axis cs:440,0.304575539006196)
--(axis cs:450,0.302788724513653)
--(axis cs:460,0.302311711795329)
--(axis cs:470,0.300916642228296)
--(axis cs:480,0.300022975370803)
--(axis cs:490,0.298968012165094)
--(axis cs:500,0.29811174952736)
--(axis cs:510,0.29722443814735)
--(axis cs:520,0.296445928172676)
--(axis cs:530,0.294821692203698)
--(axis cs:540,0.293722201985868)
--(axis cs:550,0.292647341974235)
--(axis cs:560,0.291396243005041)
--(axis cs:570,0.290337336292528)
--(axis cs:580,0.289580658843066)
--(axis cs:590,0.288709580674268)
--(axis cs:600,0.287829576780246)
--(axis cs:610,0.286453858374027)
--(axis cs:620,0.285646960555153)
--(axis cs:630,0.284702499534798)
--(axis cs:640,0.283899283929676)
--(axis cs:650,0.283308725758617)
--(axis cs:660,0.28241309830663)
--(axis cs:670,0.28169344835696)
--(axis cs:680,0.280877672394979)
--(axis cs:690,0.279956982465939)
--(axis cs:700,0.278984713902697)
--(axis cs:710,0.2782646906925)
--(axis cs:720,0.277686189804265)
--(axis cs:730,0.276861942050411)
--(axis cs:740,0.276257013919438)
--(axis cs:750,0.275687954354903)
--(axis cs:760,0.275012922316945)
--(axis cs:770,0.274580899734315)
--(axis cs:780,0.273860920694918)
--(axis cs:790,0.273087087864803)
--(axis cs:800,0.272477554780153)
--(axis cs:810,0.271633412731156)
--(axis cs:820,0.2706985508875)
--(axis cs:830,0.269775880333898)
--(axis cs:840,0.268939777391937)
--(axis cs:850,0.268464232565897)
--(axis cs:860,0.267653345736637)
--(axis cs:870,0.266937141630859)
--(axis cs:880,0.266316606405911)
--(axis cs:890,0.265624001191318)
--(axis cs:900,0.265092582424127)
--(axis cs:910,0.264490373766644)
--(axis cs:920,0.263833636819103)
--(axis cs:930,0.263550016457273)
--(axis cs:940,0.262976738627569)
--(axis cs:950,0.262426778140899)
--(axis cs:960,0.261941098371777)
--(axis cs:970,0.261495012911519)
--(axis cs:980,0.261068522046936)
--(axis cs:990,0.260375744656776)
--(axis cs:1000,0.259827157250147)
--(axis cs:1010,0.259194983828887)
--(axis cs:1020,0.258787156966444)
--(axis cs:1030,0.258388966067812)
--(axis cs:1040,0.257742048981944)
--(axis cs:1050,0.257111153377993)
--(axis cs:1060,0.25660350143652)
--(axis cs:1070,0.256176525379297)
--(axis cs:1080,0.255419286694041)
--(axis cs:1090,0.255004474202211)
--(axis cs:1100,0.254538742763413)
--(axis cs:1110,0.253909222138153)
--(axis cs:1120,0.253458770572359)
--(axis cs:1130,0.253012645347293)
--(axis cs:1140,0.252499534867452)
--(axis cs:1150,0.251891270421837)
--(axis cs:1160,0.251480680903334)
--(axis cs:1170,0.251102729715033)
--(axis cs:1180,0.250641326018462)
--(axis cs:1190,0.250388817874739)
--(axis cs:1200,0.250100635981428)
--(axis cs:1210,0.249676894494267)
--(axis cs:1220,0.249265939614091)
--(axis cs:1230,0.248747506655458)
--(axis cs:1240,0.248227796528059)
--(axis cs:1250,0.247708542430649)
--(axis cs:1260,0.247367871657921)
--(axis cs:1270,0.247094450990204)
--(axis cs:1280,0.246726608199662)
--(axis cs:1290,0.246238543700173)
--(axis cs:1300,0.245830126848896)
--(axis cs:1310,0.245434004659565)
--(axis cs:1320,0.244968560085434)
--(axis cs:1330,0.244638493217718)
--(axis cs:1340,0.24434256415507)
--(axis cs:1350,0.243895903921476)
--(axis cs:1360,0.243336952473438)
--(axis cs:1370,0.24295929056537)
--(axis cs:1380,0.242509156949563)
--(axis cs:1390,0.242131375697116)
--(axis cs:1400,0.241772399063781)
--(axis cs:1410,0.241553883176464)
--(axis cs:1420,0.241386715835503)
--(axis cs:1430,0.240984750892171)
--(axis cs:1440,0.240577950905099)
--(axis cs:1450,0.240349155030402)
--(axis cs:1460,0.239954440698029)
--(axis cs:1470,0.239557119099308)
--(axis cs:1480,0.23920104791847)
--(axis cs:1490,0.23896901995357)
--(axis cs:1500,0.238658551079104)
--(axis cs:1510,0.238329550121542)
--(axis cs:1520,0.237988061275617)
--(axis cs:1530,0.237627708529358)
--(axis cs:1540,0.237273685738526)
--(axis cs:1550,0.236904949078205)
--(axis cs:1560,0.23659866751417)
--(axis cs:1570,0.236237932687927)
--(axis cs:1580,0.235781809712268)
--(axis cs:1590,0.235499016501405)
--(axis cs:1600,0.23507300888376)
--(axis cs:1610,0.234776948770826)
--(axis cs:1620,0.234394578850446)
--(axis cs:1630,0.234056697217892)
--(axis cs:1640,0.233729541303591)
--(axis cs:1650,0.233371751694011)
--(axis cs:1660,0.232981792268)
--(axis cs:1670,0.232568867459284)
--(axis cs:1680,0.23213971071982)
--(axis cs:1690,0.231790334629024)
--(axis cs:1700,0.231421454564892)
--(axis cs:1710,0.231034930897941)
--(axis cs:1720,0.230663582928849)
--(axis cs:1730,0.23030356120636)
--(axis cs:1740,0.230015241118605)
--(axis cs:1750,0.229748279563327)
--(axis cs:1760,0.229386066849737)
--(axis cs:1770,0.229081407842035)
--(axis cs:1780,0.228834151526168)
--(axis cs:1790,0.228465901351216)
--(axis cs:1800,0.228106771733889)
--(axis cs:1810,0.227861260882885)
--(axis cs:1820,0.227574723793947)
--(axis cs:1830,0.227253659451397)
--(axis cs:1840,0.226809339694389)
--(axis cs:1850,0.226555483455244)
--(axis cs:1860,0.226170871210238)
--(axis cs:1870,0.225788537474012)
--(axis cs:1880,0.225448827889414)
--(axis cs:1890,0.225217799743765)
--(axis cs:1900,0.224872762504996)
--(axis cs:1910,0.224601387541841)
--(axis cs:1920,0.22428537684632)
--(axis cs:1930,0.223913962874068)
--(axis cs:1940,0.223621515494504)
--(axis cs:1950,0.223426339298874)
--(axis cs:1960,0.22313468725942)
--(axis cs:1970,0.222827901007375)
--(axis cs:1980,0.22256027204406)
--(axis cs:1990,0.222390067607095)
--(axis cs:2000,0.222115766397067)
--(axis cs:2010,0.221749475561378)
--(axis cs:2020,0.22144172571993)
--(axis cs:2030,0.221255779914699)
--(axis cs:2040,0.220969922790399)
--(axis cs:2050,0.220732297375977)
--(axis cs:2060,0.220435097973718)
--(axis cs:2070,0.220120863166611)
--(axis cs:2080,0.219798279097999)
--(axis cs:2090,0.219527229621779)
--(axis cs:2100,0.219193298923121)
--(axis cs:2110,0.218938753523082)
--(axis cs:2120,0.218648620776823)
--(axis cs:2130,0.218388144445453)
--(axis cs:2140,0.218214515632208)
--(axis cs:2150,0.218031872421686)
--(axis cs:2160,0.217787896502983)
--(axis cs:2170,0.21749949501907)
--(axis cs:2180,0.217305283337728)
--(axis cs:2190,0.2171376611764)
--(axis cs:2200,0.216841323341416)
--(axis cs:2210,0.21649971096424)
--(axis cs:2220,0.216211997723155)
--(axis cs:2230,0.21601024062277)
--(axis cs:2240,0.215785558390914)
--(axis cs:2250,0.215587098393569)
--(axis cs:2260,0.215274850918389)
--(axis cs:2270,0.215041147701166)
--(axis cs:2280,0.214708078944979)
--(axis cs:2290,0.214456951190443)
--(axis cs:2300,0.214189423325079)
--(axis cs:2310,0.213881038595731)
--(axis cs:2320,0.213659740402855)
--(axis cs:2330,0.213412096211535)
--(axis cs:2340,0.213249322007278)
--(axis cs:2350,0.212979091927151)
--(axis cs:2360,0.212784434679596)
--(axis cs:2370,0.212554578653631)
--(axis cs:2380,0.212398649156972)
--(axis cs:2390,0.212088348946138)
--(axis cs:2400,0.211756324312466)
--(axis cs:2410,0.211513149473762)
--(axis cs:2420,0.211237555696224)
--(axis cs:2430,0.210992459706087)
--(axis cs:2440,0.210729680107181)
--(axis cs:2450,0.210475625684991)
--(axis cs:2460,0.21029242870088)
--(axis cs:2470,0.209969407859393)
--(axis cs:2480,0.209755881844867)
--(axis cs:2490,0.209528839427677)
--(axis cs:2500,0.209250818115402)
--(axis cs:2510,0.20903043576725)
--(axis cs:2520,0.208760707731811)
--(axis cs:2530,0.208497254757764)
--(axis cs:2540,0.208298193781142)
--(axis cs:2550,0.20806605897077)
--(axis cs:2560,0.207843603082133)
--(axis cs:2570,0.207592342338069)
--(axis cs:2580,0.207396633690577)
--(axis cs:2590,0.207165049378451)
--(axis cs:2600,0.207017380708311)
--(axis cs:2610,0.206828209051093)
--(axis cs:2620,0.206572337181147)
--(axis cs:2630,0.206396786625841)
--(axis cs:2640,0.206226153091571)
--(axis cs:2650,0.206016050580154)
--(axis cs:2660,0.20586855841309)
--(axis cs:2670,0.205671856943305)
--(axis cs:2680,0.205448091261844)
--(axis cs:2690,0.205196818080564)
--(axis cs:2700,0.204932832131386)
--(axis cs:2710,0.204697300176257)
--(axis cs:2720,0.204443429109616)
--(axis cs:2730,0.204218907208213)
--(axis cs:2740,0.204071229898842)
--(axis cs:2750,0.203783829701322)
--(axis cs:2760,0.203589350262595)
--(axis cs:2770,0.203315132661962)
--(axis cs:2780,0.203116154999573)
--(axis cs:2790,0.202850583210645)
--(axis cs:2800,0.202665542277321)
--(axis cs:2810,0.202497163516783)
--(axis cs:2820,0.202293221023424)
--(axis cs:2830,0.202016772526981)
--(axis cs:2840,0.201804421805247)
--(axis cs:2850,0.201583495374474)
--(axis cs:2860,0.201348699969892)
--(axis cs:2870,0.201184419550029)
--(axis cs:2880,0.200993556984052)
--(axis cs:2890,0.200769623331385)
--(axis cs:2900,0.200501846363372)
--(axis cs:2910,0.200228032243222)
--(axis cs:2920,0.200041757289044)
--(axis cs:2930,0.199867311364318)
--(axis cs:2940,0.199715149491129)
--(axis cs:2950,0.199473072476162)
--(axis cs:2960,0.199300257939234)
--(axis cs:2970,0.199116152672488)
--(axis cs:2980,0.198923053735919)
--(axis cs:2990,0.198707293101572)
--(axis cs:3000,0.198502362276668)
--(axis cs:3010,0.198249371233064)
--(axis cs:3020,0.197998230637173)
--(axis cs:3030,0.19784502149659)
--(axis cs:3040,0.197720507099995)
--(axis cs:3050,0.197501736601458)
--(axis cs:3060,0.197316248112341)
--(axis cs:3070,0.197045721108396)
--(axis cs:3080,0.196908681534505)
--(axis cs:3090,0.196701255536535)
--(axis cs:3100,0.196504071371325)
--(axis cs:3110,0.196343645749423)
--(axis cs:3120,0.196190731841272)
--(axis cs:3130,0.195987325560565)
--(axis cs:3140,0.195783938716105)
--(axis cs:3150,0.195532937503846)
--(axis cs:3160,0.195333090838546)
--(axis cs:3170,0.195119345739393)
--(axis cs:3180,0.194931382220251)
--(axis cs:3190,0.194759941524669)
--(axis cs:3200,0.19461486153525)
--(axis cs:3210,0.194462689878728)
--(axis cs:3220,0.194230286651053)
--(axis cs:3230,0.194002948543459)
--(axis cs:3240,0.193789566555176)
--(axis cs:3250,0.193614240846612)
--(axis cs:3260,0.193444262212724)
--(axis cs:3270,0.193282736872067)
--(axis cs:3280,0.193078374771674)
--(axis cs:3290,0.192892597609965)
--(axis cs:3300,0.192795020687406)
--(axis cs:3310,0.192599235510933)
--(axis cs:3320,0.192421655534429)
--(axis cs:3330,0.192281151597137)
--(axis cs:3340,0.192116940682258)
--(axis cs:3350,0.191956424306271)
--(axis cs:3360,0.191724139183094)
--(axis cs:3370,0.191500560503775)
--(axis cs:3380,0.191331859258968)
--(axis cs:3390,0.191187400393092)
--(axis cs:3400,0.19103607996513)
--(axis cs:3410,0.190876305110286)
--(axis cs:3420,0.190698570751394)
--(axis cs:3430,0.190591841986572)
--(axis cs:3440,0.190403576510888)
--(axis cs:3450,0.190180628129023)
--(axis cs:3460,0.189974325481729)
--(axis cs:3470,0.189837860968499)
--(axis cs:3480,0.189719599604897)
--(axis cs:3490,0.189500761769006)
--(axis cs:3500,0.189303168300672)
--(axis cs:3510,0.18913079224733)
--(axis cs:3520,0.188940735223757)
--(axis cs:3530,0.188787840905431)
--(axis cs:3540,0.188619710366198)
--(axis cs:3550,0.188426410455621)
--(axis cs:3560,0.188251057258616)
--(axis cs:3570,0.188120657531704)
--(axis cs:3580,0.18794826566607)
--(axis cs:3590,0.187780528218621)
--(axis cs:3600,0.187658762473124)
--(axis cs:3610,0.187459196527877)
--(axis cs:3620,0.187298476639425)
--(axis cs:3630,0.187158912150939)
--(axis cs:3640,0.187021510067726)
--(axis cs:3650,0.186866739172007)
--(axis cs:3660,0.186711618645011)
--(axis cs:3670,0.186537124917185)
--(axis cs:3680,0.186345621021124)
--(axis cs:3690,0.186165965668456)
--(axis cs:3700,0.185986765219198)
--(axis cs:3710,0.185869642672641)
--(axis cs:3720,0.18572314563855)
--(axis cs:3730,0.185537044803752)
--(axis cs:3740,0.185392612029897)
--(axis cs:3750,0.185241990422492)
--(axis cs:3760,0.185065805662073)
--(axis cs:3770,0.184845616455838)
--(axis cs:3780,0.184702361252492)
--(axis cs:3790,0.184531128539243)
--(axis cs:3800,0.184341696544996)
--(axis cs:3810,0.184187489365357)
--(axis cs:3820,0.184043096751757)
--(axis cs:3830,0.183879396933779)
--(axis cs:3840,0.1837180480964)
--(axis cs:3850,0.183549237227066)
--(axis cs:3860,0.183344332295535)
--(axis cs:3870,0.183210428274808)
--(axis cs:3880,0.183017715050801)
--(axis cs:3890,0.182881040117209)
--(axis cs:3900,0.182690202417953)
--(axis cs:3910,0.182538888852683)
--(axis cs:3920,0.182353544395789)
--(axis cs:3930,0.182172510423244)
--(axis cs:3940,0.182033298071219)
--(axis cs:3950,0.181843768449577)
--(axis cs:3960,0.181710273645111)
--(axis cs:3970,0.181564023761604)
--(axis cs:3980,0.18139960615959)
--(axis cs:3990,0.181225191693087)
--(axis cs:4000,0.181084870351672)
--(axis cs:4010,0.180901489925502)
--(axis cs:4020,0.180755506956042)
--(axis cs:4030,0.180618794111654)
--(axis cs:4040,0.180504209895149)
--(axis cs:4050,0.180386310663561)
--(axis cs:4060,0.180207018230456)
--(axis cs:4070,0.180097706779234)
--(axis cs:4080,0.179897835947352)
--(axis cs:4090,0.179774236143914)
--(axis cs:4100,0.179650648883719)
--(axis cs:4110,0.17950956659543)
--(axis cs:4120,0.179314958991896)
--(axis cs:4130,0.179166058298591)
--(axis cs:4140,0.179043315806992)
--(axis cs:4150,0.178918976606643)
--(axis cs:4160,0.178776733296822)
--(axis cs:4170,0.178600465249795)
--(axis cs:4180,0.178498978629806)
--(axis cs:4190,0.178362055438665)
--(axis cs:4200,0.178196308556313)
--(axis cs:4210,0.178061267554986)
--(axis cs:4220,0.177972793066349)
--(axis cs:4230,0.177827295838265)
--(axis cs:4240,0.177694448287099)
--(axis cs:4250,0.177560328689492)
--(axis cs:4260,0.177437608089664)
--(axis cs:4270,0.177271611916623)
--(axis cs:4280,0.177095086801576)
--(axis cs:4290,0.176990521964322)
--(axis cs:4300,0.17686061325662)
--(axis cs:4310,0.176698541195381)
--(axis cs:4320,0.176551277873671)
--(axis cs:4330,0.17639016502639)
--(axis cs:4340,0.176239205736953)
--(axis cs:4350,0.176099220290293)
--(axis cs:4360,0.175989672076682)
--(axis cs:4370,0.175834791748439)
--(axis cs:4380,0.17568295962009)
--(axis cs:4390,0.175554389696252)
--(axis cs:4400,0.175421816600696)
--(axis cs:4410,0.175277033188687)
--(axis cs:4420,0.175172831959122)
--(axis cs:4430,0.175025877277362)
--(axis cs:4440,0.174882223160626)
--(axis cs:4450,0.174757081670514)
--(axis cs:4460,0.174635687459432)
--(axis cs:4470,0.174507544556821)
--(axis cs:4480,0.174397641918083)
--(axis cs:4490,0.174235655039248)
--(axis cs:4500,0.174092201850935)
--(axis cs:4510,0.173942382809012)
--(axis cs:4520,0.173816559165091)
--(axis cs:4530,0.173748100223768)
--(axis cs:4540,0.173599197434367)
--(axis cs:4550,0.173472871129328)
--(axis cs:4560,0.173289335026648)
--(axis cs:4570,0.173159530561967)
--(axis cs:4580,0.173043352943883)
--(axis cs:4590,0.172907089979193)
--(axis cs:4600,0.172768535703317)
--(axis cs:4610,0.172659177797005)
--(axis cs:4620,0.172511269795717)
--(axis cs:4630,0.172373197315117)
--(axis cs:4640,0.172279859148057)
--(axis cs:4650,0.172140966534491)
--(axis cs:4660,0.172008817114303)
--(axis cs:4670,0.171898848845925)
--(axis cs:4680,0.171738981600212)
--(axis cs:4690,0.171654402015116)
--(axis cs:4700,0.171512569101557)
--(axis cs:4710,0.171386311401991)
--(axis cs:4720,0.171303680200706)
--(axis cs:4730,0.171191306552217)
--(axis cs:4740,0.171085163551035)
--(axis cs:4750,0.17092538263967)
--(axis cs:4760,0.170780815580903)
--(axis cs:4770,0.170627979265151)
--(axis cs:4780,0.170496485284036)
--(axis cs:4790,0.170371988583764)
--(axis cs:4800,0.170253114348687)
--(axis cs:4810,0.170128861496825)
--(axis cs:4820,0.170044020418595)
--(axis cs:4830,0.169932477584273)
--(axis cs:4840,0.169809435453411)
--(axis cs:4850,0.169693158629885)
--(axis cs:4860,0.169595407326175)
--(axis cs:4870,0.169454056039985)
--(axis cs:4880,0.16932273898447)
--(axis cs:4890,0.169206375035402)
--(axis cs:4900,0.169135339582798)
--(axis cs:4910,0.169056910351554)
--(axis cs:4920,0.168922158959856)
--(axis cs:4930,0.168813530603698)
--(axis cs:4940,0.168707881761703)
--(axis cs:4950,0.168564978713401)
--(axis cs:4960,0.168424579187956)
--(axis cs:4970,0.168294424723846)
--(axis cs:4980,0.168160264037106)
--(axis cs:4990,0.168044862714035)
--(axis cs:5000,0.16792965696977)
--(axis cs:5010,0.167805963189006)
--(axis cs:5020,0.167694726119916)
--(axis cs:5030,0.167584508830395)
--(axis cs:5040,0.167470131936737)
--(axis cs:5050,0.167363226573093)
--(axis cs:5060,0.167268023001835)
--(axis cs:5070,0.167166269345488)
--(axis cs:5080,0.167058774817711)
--(axis cs:5090,0.166909304475442)
--(axis cs:5100,0.16679208025047)
--(axis cs:5110,0.16668863105679)
--(axis cs:5120,0.166563089726017)
--(axis cs:5130,0.166430775883603)
--(axis cs:5140,0.166333110612099)
--(axis cs:5150,0.166236358067205)
--(axis cs:5160,0.166117466114071)
--(axis cs:5170,0.166013993547318)
--(axis cs:5180,0.165941657940019)
--(axis cs:5190,0.165836416133493)
--(axis cs:5200,0.165718017465061)
--(axis cs:5210,0.165595422809357)
--(axis cs:5220,0.165471058970848)
--(axis cs:5230,0.165338788411631)
--(axis cs:5240,0.165230062229896)
--(axis cs:5250,0.165144357783421)
--(axis cs:5260,0.165007019138598)
--(axis cs:5270,0.164904788491979)
--(axis cs:5280,0.164792808428759)
--(axis cs:5290,0.164630185726901)
--(axis cs:5300,0.164547321991593)
--(axis cs:5310,0.164431977225983)
--(axis cs:5320,0.164316003011936)
--(axis cs:5330,0.164221199900652)
--(axis cs:5340,0.164145240413587)
--(axis cs:5350,0.164008726639819)
--(axis cs:5360,0.16389186300126)
--(axis cs:5370,0.163813929206392)
--(axis cs:5380,0.163694801371427)
--(axis cs:5390,0.163557565317299)
--(axis cs:5400,0.163433342954495)
--(axis cs:5410,0.163352194553661)
--(axis cs:5420,0.16326174847033)
--(axis cs:5430,0.163163417821821)
--(axis cs:5440,0.163062509491313)
--(axis cs:5450,0.16294271071754)
--(axis cs:5460,0.162870535987157)
--(axis cs:5470,0.162756759513585)
--(axis cs:5480,0.162665179028349)
--(axis cs:5490,0.162536124676076)
--(axis cs:5500,0.162398144854981)
--(axis cs:5510,0.162263950246188)
--(axis cs:5520,0.162155053857793)
--(axis cs:5530,0.16205869277745)
--(axis cs:5540,0.161945897058658)
--(axis cs:5550,0.161856203361911)
--(axis cs:5560,0.161766170548543)
--(axis cs:5570,0.16165798251115)
--(axis cs:5580,0.161526552810922)
--(axis cs:5590,0.16142336854913)
--(axis cs:5600,0.161309408969738)
--(axis cs:5610,0.16122517109495)
--(axis cs:5620,0.161112881787556)
--(axis cs:5630,0.160968761948842)
--(axis cs:5640,0.160864379969704)
--(axis cs:5650,0.160780402908855)
--(axis cs:5660,0.160712229939441)
--(axis cs:5670,0.160577966004752)
--(axis cs:5680,0.160485321900161)
--(axis cs:5690,0.16040073732109)
--(axis cs:5700,0.16026403866976)
--(axis cs:5710,0.160160038120045)
--(axis cs:5720,0.160098010780897)
--(axis cs:5730,0.159997966053391)
--(axis cs:5740,0.159878950884217)
--(axis cs:5750,0.159787759195508)
--(axis cs:5760,0.159685853419445)
--(axis cs:5770,0.159575631804028)
--(axis cs:5780,0.159478983243211)
--(axis cs:5790,0.159372422524257)
--(axis cs:5800,0.159242120415925)
--(axis cs:5810,0.159101322488132)
--(axis cs:5820,0.158978386722164)
--(axis cs:5830,0.158862274327685)
--(axis cs:5840,0.158748111395047)
--(axis cs:5850,0.158646795797495)
--(axis cs:5860,0.158560963967781)
--(axis cs:5870,0.158481394332255)
--(axis cs:5880,0.158425348817884)
--(axis cs:5890,0.158313531662693)
--(axis cs:5900,0.158203471284455)
--(axis cs:5910,0.158108825451429)
--(axis cs:5920,0.157981063113849)
--(axis cs:5930,0.157883593477544)
--(axis cs:5940,0.157782441573379)
--(axis cs:5950,0.157734362892798)
--(axis cs:5960,0.157673200752577)
--(axis cs:5970,0.157580747156171)
--(axis cs:5980,0.157457214985152)
--(axis cs:5990,0.157383316473777)
--(axis cs:6000,0.157305873802751)
--(axis cs:6010,0.157202475242725)
--(axis cs:6020,0.157106313277715)
--(axis cs:6030,0.157028226963885)
--(axis cs:6040,0.156944976057768)
--(axis cs:6050,0.156860312386269)
--(axis cs:6060,0.156748090367926)
--(axis cs:6070,0.156671286704166)
--(axis cs:6080,0.156556543640427)
--(axis cs:6090,0.156470011028102)
--(axis cs:6100,0.156373455259482)
--(axis cs:6110,0.156300581827376)
--(axis cs:6120,0.156229267560573)
--(axis cs:6130,0.156134163812895)
--(axis cs:6140,0.156020288014575)
--(axis cs:6150,0.155942581178419)
--(axis cs:6160,0.155846280204532)
--(axis cs:6170,0.155774135157546)
--(axis cs:6180,0.155701649309015)
--(axis cs:6190,0.155598519500874)
--(axis cs:6200,0.155509712543076)
--(axis cs:6210,0.155405955665225)
--(axis cs:6220,0.155313360304817)
--(axis cs:6230,0.155213720953386)
--(axis cs:6240,0.155123495156439)
--(axis cs:6250,0.155008986319051)
--(axis cs:6260,0.154941655857256)
--(axis cs:6270,0.154842241075878)
--(axis cs:6280,0.154766739510073)
--(axis cs:6290,0.154678675605545)
--(axis cs:6300,0.154576420950271)
--(axis cs:6310,0.154479646639901)
--(axis cs:6320,0.154373017334528)
--(axis cs:6330,0.154309963648635)
--(axis cs:6340,0.154215179957377)
--(axis cs:6350,0.154125013786782)
--(axis cs:6360,0.154017548062213)
--(axis cs:6370,0.153930985591739)
--(axis cs:6380,0.153857845700441)
--(axis cs:6390,0.153766511268594)
--(axis cs:6400,0.153677872323921)
--(axis cs:6410,0.153563105947964)
--(axis cs:6420,0.153485396261241)
--(axis cs:6430,0.15342901960309)
--(axis cs:6440,0.153343718725165)
--(axis cs:6450,0.153259945164092)
--(axis cs:6460,0.153144687740706)
--(axis cs:6470,0.153046659963059)
--(axis cs:6480,0.152983400861908)
--(axis cs:6490,0.152875315816523)
--(axis cs:6500,0.152786537791598)
--(axis cs:6510,0.152684754802436)
--(axis cs:6520,0.152589601706704)
--(axis cs:6530,0.152492904679533)
--(axis cs:6540,0.152425173682928)
--(axis cs:6550,0.152363577401566)
--(axis cs:6560,0.152269442227116)
--(axis cs:6570,0.152185888913994)
--(axis cs:6580,0.152079376949548)
--(axis cs:6590,0.151987460209114)
--(axis cs:6600,0.151924287333055)
--(axis cs:6610,0.151819028590373)
--(axis cs:6620,0.151724687114175)
--(axis cs:6630,0.151624306316211)
--(axis cs:6640,0.15153415565021)
--(axis cs:6650,0.151444720365786)
--(axis cs:6660,0.151338284280793)
--(axis cs:6670,0.151252228085279)
--(axis cs:6680,0.15117097705028)
--(axis cs:6690,0.151088034657478)
--(axis cs:6700,0.151001855072852)
--(axis cs:6710,0.150935629064666)
--(axis cs:6720,0.150843016016772)
--(axis cs:6730,0.150744519076353)
--(axis cs:6740,0.150647253816076)
--(axis cs:6750,0.150535935497766)
--(axis cs:6760,0.150458023136824)
--(axis cs:6770,0.150354655641387)
--(axis cs:6780,0.150266736379231)
--(axis cs:6790,0.15016750469921)
--(axis cs:6800,0.150067768394683)
--(axis cs:6810,0.149980400621314)
--(axis cs:6820,0.149902139027554)
--(axis cs:6830,0.149811840868164)
--(axis cs:6840,0.149722729862506)
--(axis cs:6850,0.149671174379916)
--(axis cs:6860,0.149580996905702)
--(axis cs:6870,0.149476125575497)
--(axis cs:6880,0.149364101392999)
--(axis cs:6890,0.14928275140548)
--(axis cs:6900,0.149201717571508)
--(axis cs:6910,0.149109421359971)
--(axis cs:6920,0.149045761055156)
--(axis cs:6930,0.148974865438756)
--(axis cs:6940,0.148896283793496)
--(axis cs:6950,0.148802379101286)
--(axis cs:6960,0.148727710854065)
--(axis cs:6970,0.148631057219151)
--(axis cs:6980,0.148549331664668)
--(axis cs:6990,0.148459622060592)
--(axis cs:7000,0.148411859108937)
--(axis cs:7010,0.148344641294893)
--(axis cs:7020,0.148269182551278)
--(axis cs:7030,0.148198106034588)
--(axis cs:7040,0.148123670558012)
--(axis cs:7050,0.148068983554415)
--(axis cs:7060,0.14797406410551)
--(axis cs:7070,0.147874271546676)
--(axis cs:7080,0.147782111583407)
--(axis cs:7090,0.147686256478557)
--(axis cs:7100,0.147593630259511)
--(axis cs:7110,0.147547866768676)
--(axis cs:7120,0.147442814985212)
--(axis cs:7130,0.147376325423368)
--(axis cs:7140,0.147323037562653)
--(axis cs:7150,0.147245355080678)
--(axis cs:7160,0.147162905480496)
--(axis cs:7170,0.147083482343918)
--(axis cs:7180,0.147003935644307)
--(axis cs:7190,0.146955001689519)
--(axis cs:7200,0.146883034638912)
--(axis cs:7210,0.146796119569984)
--(axis cs:7220,0.146721818403608)
--(axis cs:7230,0.146654835586578)
--(axis cs:7240,0.14658608898113)
--(axis cs:7250,0.146490978358248)
--(axis cs:7260,0.146411683253956)
--(axis cs:7270,0.146326331356679)
--(axis cs:7280,0.146256791861015)
--(axis cs:7290,0.146173802799917)
--(axis cs:7300,0.146088191203639)
--(axis cs:7310,0.146008923043362)
--(axis cs:7320,0.145959572689932)
--(axis cs:7330,0.145877718180458)
--(axis cs:7340,0.145790398253438)
--(axis cs:7350,0.145717967163934)
--(axis cs:7360,0.145631992320344)
--(axis cs:7370,0.145561610422075)
--(axis cs:7380,0.145487089829631)
--(axis cs:7390,0.1454172935162)
--(axis cs:7400,0.145339979085993)
--(axis cs:7410,0.145273202254315)
--(axis cs:7420,0.145184657148144)
--(axis cs:7430,0.145096163970928)
--(axis cs:7440,0.145016744925651)
--(axis cs:7450,0.144955815665431)
--(axis cs:7460,0.144892880442091)
--(axis cs:7470,0.144824173368909)
--(axis cs:7480,0.144741850672902)
--(axis cs:7490,0.144668897815547)
--(axis cs:7500,0.144582097579268)
--(axis cs:7510,0.14450609608551)
--(axis cs:7520,0.144429284131321)
--(axis cs:7530,0.144336075010978)
--(axis cs:7540,0.14426409539354)
--(axis cs:7550,0.144193793747232)
--(axis cs:7560,0.144129204684213)
--(axis cs:7570,0.144054913995039)
--(axis cs:7580,0.143982284125328)
--(axis cs:7590,0.143918494414314)
--(axis cs:7600,0.143862796483326)
--(axis cs:7610,0.143782880964298)
--(axis cs:7620,0.143719383072917)
--(axis cs:7630,0.143639654451389)
--(axis cs:7640,0.14358456923836)
--(axis cs:7650,0.143520955102229)
--(axis cs:7660,0.143470905015093)
--(axis cs:7670,0.143394927150029)
--(axis cs:7680,0.143325855745084)
--(axis cs:7690,0.14325892746409)
--(axis cs:7700,0.143196433073281)
--(axis cs:7710,0.143119867116913)
--(axis cs:7720,0.143053119484501)
--(axis cs:7730,0.142985842096526)
--(axis cs:7740,0.142930251669022)
--(axis cs:7750,0.142838951952456)
--(axis cs:7760,0.142755267929627)
--(axis cs:7770,0.142699859088046)
--(axis cs:7780,0.142616462243911)
--(axis cs:7790,0.142547031261922)
--(axis cs:7800,0.14248294341315)
--(axis cs:7810,0.142406789356823)
--(axis cs:7820,0.142352402629205)
--(axis cs:7830,0.142293157684303)
--(axis cs:7840,0.142230861400267)
--(axis cs:7850,0.142163933090145)
--(axis cs:7860,0.142095729544667)
--(axis cs:7870,0.142032211843375)
--(axis cs:7880,0.141961627918536)
--(axis cs:7890,0.141908149735933)
--(axis cs:7900,0.141870338435985)
--(axis cs:7910,0.141812580152819)
--(axis cs:7920,0.141744191595627)
--(axis cs:7930,0.141698074530507)
--(axis cs:7940,0.141635911238525)
--(axis cs:7950,0.141570095714913)
--(axis cs:7960,0.141507475319393)
--(axis cs:7970,0.141434946254674)
--(axis cs:7980,0.141382323526685)
--(axis cs:7990,0.141320277350769)
--(axis cs:8000,0.141248655398061)
--(axis cs:8010,0.141191267504796)
--(axis cs:8020,0.141129542870637)
--(axis cs:8030,0.141054383207651)
--(axis cs:8040,0.140999760306156)
--(axis cs:8050,0.140924480062982)
--(axis cs:8060,0.140858671155615)
--(axis cs:8070,0.140781838288061)
--(axis cs:8080,0.140715303070598)
--(axis cs:8090,0.140669634340731)
--(axis cs:8100,0.140602713162949)
--(axis cs:8110,0.140554466458341)
--(axis cs:8120,0.140495667229787)
--(axis cs:8130,0.140435225201374)
--(axis cs:8140,0.140359136011923)
--(axis cs:8150,0.140272836034457)
--(axis cs:8160,0.140203795451705)
--(axis cs:8170,0.140115498325641)
--(axis cs:8180,0.140048841282949)
--(axis cs:8190,0.139970750223332)
--(axis cs:8200,0.139905855927243)
--(axis cs:8210,0.139879349069641)
--(axis cs:8220,0.139810458118568)
--(axis cs:8230,0.139751357309032)
--(axis cs:8240,0.139692379901681)
--(axis cs:8250,0.139623452008636)
--(axis cs:8260,0.139552214423774)
--(axis cs:8270,0.139482013107995)
--(axis cs:8280,0.139419895719989)
--(axis cs:8290,0.13935765332953)
--(axis cs:8300,0.139286688679434)
--(axis cs:8310,0.139239444724942)
--(axis cs:8320,0.139192292613091)
--(axis cs:8330,0.139134748291114)
--(axis cs:8340,0.13906123717416)
--(axis cs:8350,0.138995650230211)
--(axis cs:8360,0.138951351027247)
--(axis cs:8370,0.138882203785228)
--(axis cs:8380,0.138822275377439)
--(axis cs:8390,0.13876725888454)
--(axis cs:8400,0.1387209176703)
--(axis cs:8410,0.138687602666564)
--(axis cs:8420,0.138646750130937)
--(axis cs:8430,0.138560420058219)
--(axis cs:8440,0.138513172466982)
--(axis cs:8450,0.138448447450165)
--(axis cs:8460,0.138402131221737)
--(axis cs:8470,0.138354451818853)
--(axis cs:8480,0.138286377854786)
--(axis cs:8490,0.138217186936461)
--(axis cs:8500,0.138153678210797)
--(axis cs:8510,0.13811798437092)
--(axis cs:8520,0.138047549256611)
--(axis cs:8530,0.137992102667413)
--(axis cs:8540,0.13791761017908)
--(axis cs:8550,0.137863110110297)
--(axis cs:8560,0.137787533917005)
--(axis cs:8570,0.137731084019524)
--(axis cs:8580,0.137663154999679)
--(axis cs:8590,0.137607442124181)
--(axis cs:8600,0.137550322971896)
--(axis cs:8610,0.137493300114875)
--(axis cs:8620,0.137433074940396)
--(axis cs:8630,0.137359791651754)
--(axis cs:8640,0.137306459073859)
--(axis cs:8650,0.137242319138896)
--(axis cs:8660,0.137173096993105)
--(axis cs:8670,0.137114611077068)
--(axis cs:8680,0.137070396790999)
--(axis cs:8690,0.137008995685953)
--(axis cs:8700,0.136939068603158)
--(axis cs:8710,0.136890149297245)
--(axis cs:8720,0.136826563478519)
--(axis cs:8730,0.136750606540375)
--(axis cs:8740,0.136685064222509)
--(axis cs:8750,0.136637780118786)
--(axis cs:8760,0.136600626279295)
--(axis cs:8770,0.136521287170503)
--(axis cs:8780,0.136479566095884)
--(axis cs:8790,0.13641663205065)
--(axis cs:8800,0.136336425883361)
--(axis cs:8810,0.136280223842128)
--(axis cs:8820,0.136225740810209)
--(axis cs:8830,0.136179256644183)
--(axis cs:8840,0.13612054623464)
--(axis cs:8850,0.136055017075758)
--(axis cs:8860,0.136014462953757)
--(axis cs:8870,0.135938644307993)
--(axis cs:8880,0.135895671767746)
--(axis cs:8890,0.135833441785003)
--(axis cs:8900,0.135776403951417)
--(axis cs:8910,0.135713350533894)
--(axis cs:8920,0.135645761657221)
--(axis cs:8930,0.135594805736201)
--(axis cs:8940,0.135531425126285)
--(axis cs:8950,0.135482292963457)
--(axis cs:8960,0.13544655000978)
--(axis cs:8970,0.135399699622206)
--(axis cs:8980,0.135321487390516)
--(axis cs:8990,0.13525918499631)
--(axis cs:9000,0.135199303295171)
--(axis cs:9010,0.135153825728999)
--(axis cs:9020,0.135099150416879)
--(axis cs:9030,0.135054727541285)
--(axis cs:9040,0.134974633374595)
--(axis cs:9050,0.134929702032317)
--(axis cs:9060,0.134854619144246)
--(axis cs:9070,0.134810849142002)
--(axis cs:9080,0.134775513187847)
--(axis cs:9090,0.134724123525657)
--(axis cs:9100,0.134667176998357)
--(axis cs:9110,0.134615508412008)
--(axis cs:9120,0.134556113235915)
--(axis cs:9130,0.134499403704719)
--(axis cs:9140,0.134438930454402)
--(axis cs:9150,0.134385912873287)
--(axis cs:9160,0.134324853223446)
--(axis cs:9170,0.13428129713933)
--(axis cs:9180,0.134234102303073)
--(axis cs:9190,0.134186653201231)
--(axis cs:9200,0.134140074826968)
--(axis cs:9210,0.134081851725074)
--(axis cs:9220,0.134021117840326)
--(axis cs:9230,0.133973115327258)
--(axis cs:9240,0.133917181194758)
--(axis cs:9250,0.133868612591968)
--(axis cs:9260,0.133827131112514)
--(axis cs:9270,0.133775170674882)
--(axis cs:9280,0.133728782985625)
--(axis cs:9290,0.133674814372139)
--(axis cs:9300,0.133633656397071)
--(axis cs:9310,0.133574113678417)
--(axis cs:9320,0.133532169473348)
--(axis cs:9330,0.133475537902074)
--(axis cs:9340,0.133416016298429)
--(axis cs:9350,0.133365791854219)
--(axis cs:9360,0.133310441422534)
--(axis cs:9370,0.133263749657626)
--(axis cs:9380,0.13320579286643)
--(axis cs:9390,0.133149382587305)
--(axis cs:9400,0.133109728784171)
--(axis cs:9410,0.133038877623144)
--(axis cs:9420,0.133008606893314)
--(axis cs:9430,0.132955589751605)
--(axis cs:9440,0.132896481704206)
--(axis cs:9450,0.132859367179679)
--(axis cs:9460,0.132792339928741)
--(axis cs:9470,0.132735209951139)
--(axis cs:9480,0.132692299023957)
--(axis cs:9490,0.132647632427078)
--(axis cs:9500,0.132590320409978)
--(axis cs:9510,0.132537558578966)
--(axis cs:9520,0.132492722136579)
--(axis cs:9530,0.132439400775143)
--(axis cs:9540,0.13237952091227)
--(axis cs:9550,0.132344614056828)
--(axis cs:9560,0.13229817106553)
--(axis cs:9570,0.132232656633184)
--(axis cs:9580,0.132179515097842)
--(axis cs:9590,0.132117005022151)
--(axis cs:9600,0.132067556184539)
--(axis cs:9610,0.131995530140786)
--(axis cs:9620,0.131948570719672)
--(axis cs:9630,0.131888803767129)
--(axis cs:9640,0.131830850875109)
--(axis cs:9650,0.131771442828078)
--(axis cs:9660,0.131719627876034)
--(axis cs:9670,0.131657513681221)
--(axis cs:9680,0.131607137961221)
--(axis cs:9690,0.131550867496222)
--(axis cs:9700,0.131504964700043)
--(axis cs:9710,0.131477638217515)
--(axis cs:9720,0.131430898608243)
--(axis cs:9730,0.131387993793451)
--(axis cs:9740,0.131322902198702)
--(axis cs:9750,0.131279575170841)
--(axis cs:9760,0.131237217174092)
--(axis cs:9770,0.131194579849178)
--(axis cs:9780,0.131172706473985)
--(axis cs:9790,0.131121845153099)
--(axis cs:9800,0.13109306310773)
--(axis cs:9810,0.131029778290132)
--(axis cs:9820,0.130981687490017)
--(axis cs:9830,0.130924408874439)
--(axis cs:9840,0.130860584699002)
--(axis cs:9850,0.130803866449949)
--(axis cs:9860,0.130769462212022)
--(axis cs:9870,0.130703625329016)
--(axis cs:9880,0.130643305974073)
--(axis cs:9890,0.130594836294789)
--(axis cs:9900,0.130533595904737)
--(axis cs:9910,0.130492735855199)
--(axis cs:9920,0.130459417137478)
--(axis cs:9930,0.13040466341502)
--(axis cs:9940,0.130350500325031)
--(axis cs:9950,0.130280601543825)
--(axis cs:9960,0.130219087986364)
--(axis cs:9970,0.130176598453217)
--(axis cs:9980,0.130122071557164)
--(axis cs:9990,0.130100207832334)
--(axis cs:10000,0.130060545353734)
--(axis cs:10010,0.130009602044374)
--(axis cs:10020,0.129953922338349)
--(axis cs:10030,0.129895959597272)
--(axis cs:10040,0.129848369141105)
--(axis cs:10050,0.129778496389927)
--(axis cs:10060,0.129733383040895)
--(axis cs:10070,0.129699129701439)
--(axis cs:10080,0.129659290330628)
--(axis cs:10090,0.129601239261082)
--(axis cs:10100,0.129549769161066)
--(axis cs:10110,0.129511926171935)
--(axis cs:10120,0.129441824613088)
--(axis cs:10130,0.129397198084333)
--(axis cs:10140,0.129337203986364)
--(axis cs:10150,0.129282946271374)
--(axis cs:10160,0.129227351339415)
--(axis cs:10170,0.129177303460645)
--(axis cs:10180,0.129126804965093)
--(axis cs:10190,0.129082483354456)
--(axis cs:10200,0.129028329558873)
--(axis cs:10210,0.128976574868789)
--(axis cs:10220,0.128914822675444)
--(axis cs:10230,0.128863469925606)
--(axis cs:10240,0.128830354777822)
--(axis cs:10250,0.128788052024365)
--(axis cs:10260,0.128751657597861)
--(axis cs:10270,0.128692422095497)
--(axis cs:10280,0.128644361081785)
--(axis cs:10290,0.128617968703777)
--(axis cs:10300,0.128576709404402)
--(axis cs:10310,0.128520186978006)
--(axis cs:10320,0.128476600070852)
--(axis cs:10330,0.128434992152716)
--(axis cs:10340,0.128376799919484)
--(axis cs:10350,0.128329152743633)
--(axis cs:10360,0.1282761776608)
--(axis cs:10370,0.128219149082854)
--(axis cs:10380,0.128181597337242)
--(axis cs:10390,0.128136969942517)
--(axis cs:10400,0.128090269601672)
--(axis cs:10410,0.128042769632093)
--(axis cs:10420,0.127995065925795)
--(axis cs:10430,0.127951674403188)
--(axis cs:10440,0.127889454579035)
--(axis cs:10450,0.127839228252603)
--(axis cs:10460,0.127788056058146)
--(axis cs:10470,0.127728649490686)
--(axis cs:10480,0.127687486921126)
--(axis cs:10490,0.127636618130755)
--(axis cs:10500,0.127586232197434)
--(axis cs:10510,0.127534379982764)
--(axis cs:10520,0.127477599190561)
--(axis cs:10530,0.127415209668584)
--(axis cs:10540,0.127365028357786)
--(axis cs:10550,0.127322915983811)
--(axis cs:10560,0.127269023150674)
--(axis cs:10570,0.127204921813175)
--(axis cs:10580,0.127158925444624)
--(axis cs:10590,0.127104172838408)
--(axis cs:10600,0.127045821105113)
--(axis cs:10610,0.126993091917904)
--(axis cs:10620,0.12694716435536)
--(axis cs:10630,0.126910373888319)
--(axis cs:10640,0.126883066076506)
--(axis cs:10650,0.12684236092262)
--(axis cs:10660,0.126797907049875)
--(axis cs:10670,0.126756608593798)
--(axis cs:10680,0.126716099932945)
--(axis cs:10690,0.126686349907577)
--(axis cs:10700,0.126644312966091)
--(axis cs:10710,0.12659238886316)
--(axis cs:10720,0.126541188430192)
--(axis cs:10730,0.126494640415093)
--(axis cs:10740,0.12645234319315)
--(axis cs:10750,0.126418920368446)
--(axis cs:10760,0.126363801065804)
--(axis cs:10770,0.126332774307021)
--(axis cs:10780,0.126278409633227)
--(axis cs:10790,0.12622386736287)
--(axis cs:10800,0.126182847363807)
--(axis cs:10810,0.126144754998526)
--(axis cs:10820,0.126093248732101)
--(axis cs:10830,0.126053810881454)
--(axis cs:10840,0.125997125831184)
--(axis cs:10850,0.125954225512953)
--(axis cs:10860,0.125913496215689)
--(axis cs:10870,0.125854219999162)
--(axis cs:10880,0.12581421524853)
--(axis cs:10890,0.125761834992934)
--(axis cs:10900,0.125702549783522)
--(axis cs:10910,0.125643270697894)
--(axis cs:10920,0.125596682594765)
--(axis cs:10930,0.125563507691123)
--(axis cs:10940,0.12551535436733)
--(axis cs:10950,0.1254701289082)
--(axis cs:10960,0.125416423569557)
--(axis cs:10970,0.125363720631716)
--(axis cs:10980,0.125323919547564)
--(axis cs:10990,0.125275164848687)
--(axis cs:11000,0.125230724750697)
--(axis cs:11010,0.125186449205476)
--(axis cs:11020,0.12514147434927)
--(axis cs:11030,0.125103284857665)
--(axis cs:11040,0.125066562078283)
--(axis cs:11050,0.125021892020267)
--(axis cs:11060,0.124977236840395)
--(axis cs:11070,0.124945589876394)
--(axis cs:11080,0.124911513305935)
--(axis cs:11090,0.12485220342128)
--(axis cs:11100,0.12480757255703)
--(axis cs:11110,0.124754959653862)
--(axis cs:11120,0.124717205103171)
--(axis cs:11130,0.124676031598695)
--(axis cs:11140,0.124629362777415)
--(axis cs:11150,0.124591275388521)
--(axis cs:11160,0.124544759568182)
--(axis cs:11170,0.124500894892481)
--(axis cs:11180,0.124470856947359)
--(axis cs:11190,0.124426410941815)
--(axis cs:11200,0.12438440178314)
--(axis cs:11210,0.124345279215394)
--(axis cs:11220,0.124311361852677)
--(axis cs:11230,0.12428138143821)
--(axis cs:11240,0.124243471810016)
--(axis cs:11250,0.124192892745626)
--(axis cs:11260,0.124148285316987)
--(axis cs:11270,0.124112813796225)
--(axis cs:11280,0.124068902388082)
--(axis cs:11290,0.12402866342747)
--(axis cs:11300,0.123991294541037)
--(axis cs:11310,0.123951742645119)
--(axis cs:11320,0.123914158674747)
--(axis cs:11330,0.123864918116286)
--(axis cs:11340,0.123822124805304)
--(axis cs:11350,0.123765115130334)
--(axis cs:11360,0.123732662914592)
--(axis cs:11370,0.123695009774568)
--(axis cs:11380,0.123647529766394)
--(axis cs:11390,0.123616628340592)
--(axis cs:11400,0.1235830650148)
--(axis cs:11410,0.123548360636595)
--(axis cs:11420,0.123515710077498)
--(axis cs:11430,0.123485928646484)
--(axis cs:11440,0.123446337924812)
--(axis cs:11450,0.123405335931116)
--(axis cs:11460,0.123381163910413)
--(axis cs:11470,0.123335162350892)
--(axis cs:11480,0.123308481866973)
--(axis cs:11490,0.123267652625431)
--(axis cs:11500,0.12322856707785)
--(axis cs:11510,0.123190789421655)
--(axis cs:11520,0.123146388785321)
--(axis cs:11530,0.123104334964884)
--(axis cs:11540,0.123073770241476)
--(axis cs:11550,0.123036389123538)
--(axis cs:11560,0.122975397812812)
--(axis cs:11570,0.122950004760873)
--(axis cs:11580,0.122909412123407)
--(axis cs:11590,0.122858418615753)
--(axis cs:11600,0.122818686553114)
--(axis cs:11610,0.122779251904168)
--(axis cs:11620,0.122749647232417)
--(axis cs:11630,0.122729501343929)
--(axis cs:11640,0.122696355927066)
--(axis cs:11650,0.122655768495682)
--(axis cs:11660,0.122615266470933)
--(axis cs:11670,0.122571210088199)
--(axis cs:11680,0.122528417768498)
--(axis cs:11690,0.122486455892522)
--(axis cs:11700,0.122442042913811)
--(axis cs:11710,0.1224015654267)
--(axis cs:11720,0.122358448455893)
--(axis cs:11730,0.122310292308121)
--(axis cs:11740,0.122268044434096)
--(axis cs:11750,0.122236176226594)
--(axis cs:11760,0.12219654755603)
--(axis cs:11770,0.122166263272567)
--(axis cs:11780,0.122118403508057)
--(axis cs:11790,0.122079876976972)
--(axis cs:11800,0.122033718360705)
--(axis cs:11810,0.121992280408472)
--(axis cs:11820,0.121939315456581)
--(axis cs:11830,0.121900115846936)
--(axis cs:11840,0.121856956650344)
--(axis cs:11850,0.121823622614425)
--(axis cs:11860,0.121772028599553)
--(axis cs:11870,0.121717477911426)
--(axis cs:11880,0.121668150290897)
--(axis cs:11890,0.121635362408232)
--(axis cs:11900,0.121595172866968)
--(axis cs:11910,0.121572030795004)
--(axis cs:11920,0.12154051104158)
--(axis cs:11930,0.121494753578972)
--(axis cs:11940,0.121461278714951)
--(axis cs:11950,0.121429147852235)
--(axis cs:11960,0.121390801544996)
--(axis cs:11970,0.121359187051524)
--(axis cs:11980,0.121321385902088)
--(axis cs:11990,0.12126950845412)
--(axis cs:12000,0.121242628955213)
--(axis cs:12010,0.121189100809026)
--(axis cs:12020,0.121140869594504)
--(axis cs:12030,0.121101114164055)
--(axis cs:12040,0.121045695323417)
--(axis cs:12050,0.121007954850248)
--(axis cs:12060,0.120968669210004)
--(axis cs:12070,0.120926027909566)
--(axis cs:12080,0.1208825545044)
--(axis cs:12090,0.12084110588353)
--(axis cs:12100,0.12080805842953)
--(axis cs:12110,0.120755997019234)
--(axis cs:12120,0.120715246581184)
--(axis cs:12130,0.120664014375011)
--(axis cs:12140,0.120641504391281)
--(axis cs:12150,0.120625870975735)
--(axis cs:12160,0.120600546288825)
--(axis cs:12170,0.120556956912653)
--(axis cs:12180,0.120509833562332)
--(axis cs:12190,0.12047321862314)
--(axis cs:12200,0.120437661751131)
--(axis cs:12210,0.120389930549605)
--(axis cs:12220,0.120338441393747)
--(axis cs:12230,0.120301922616713)
--(axis cs:12240,0.120269509215988)
--(axis cs:12250,0.120224489459651)
--(axis cs:12260,0.12017961598775)
--(axis cs:12270,0.120144144733369)
--(axis cs:12280,0.120117679029075)
--(axis cs:12290,0.120101607074934)
--(axis cs:12300,0.120064011293865)
--(axis cs:12310,0.120025038191513)
--(axis cs:12320,0.119985597878177)
--(axis cs:12330,0.119945477691474)
--(axis cs:12340,0.119912967131095)
--(axis cs:12350,0.119870623252606)
--(axis cs:12360,0.119841531573344)
--(axis cs:12370,0.119800809969587)
--(axis cs:12380,0.119763663827657)
--(axis cs:12390,0.119718145707396)
--(axis cs:12400,0.119682864256831)
--(axis cs:12410,0.119629752578052)
--(axis cs:12420,0.119592028756183)
--(axis cs:12430,0.119555959784689)
--(axis cs:12440,0.119515417884575)
--(axis cs:12450,0.1194865794676)
--(axis cs:12460,0.119437576475999)
--(axis cs:12470,0.119396359635701)
--(axis cs:12480,0.119366222769216)
--(axis cs:12490,0.11934301750989)
--(axis cs:12500,0.119307989234607)
--(axis cs:12510,0.119257639720053)
--(axis cs:12520,0.119217478946407)
--(axis cs:12530,0.119161164231523)
--(axis cs:12540,0.119127509552626)
--(axis cs:12550,0.119084627312534)
--(axis cs:12560,0.119037233070223)
--(axis cs:12570,0.11900327861693)
--(axis cs:12580,0.118969562741117)
--(axis cs:12590,0.118924516555479)
--(axis cs:12600,0.118892065578646)
--(axis cs:12610,0.118864381436309)
--(axis cs:12620,0.118827195269934)
--(axis cs:12630,0.118788417905444)
--(axis cs:12640,0.118763500406277)
--(axis cs:12650,0.118730883713463)
--(axis cs:12660,0.118682666848685)
--(axis cs:12670,0.118646851301785)
--(axis cs:12680,0.118604817101778)
--(axis cs:12690,0.11857216447826)
--(axis cs:12700,0.118531323237295)
--(axis cs:12710,0.118487587698668)
--(axis cs:12720,0.118451523168751)
--(axis cs:12730,0.118413083661994)
--(axis cs:12740,0.118368586282928)
--(axis cs:12750,0.118334167262067)
--(axis cs:12760,0.118290985224431)
--(axis cs:12770,0.118256831599593)
--(axis cs:12780,0.118217281707657)
--(axis cs:12790,0.118181845733346)
--(axis cs:12800,0.118134575105578)
--(axis cs:12810,0.118104646584808)
--(axis cs:12820,0.118073903569965)
--(axis cs:12830,0.118033473029103)
--(axis cs:12840,0.117994068056586)
--(axis cs:12850,0.117957422409855)
--(axis cs:12860,0.117915433124589)
--(axis cs:12870,0.117889866743561)
--(axis cs:12880,0.117854510058309)
--(axis cs:12890,0.117804335447154)
--(axis cs:12900,0.117771388321491)
--(axis cs:12910,0.117735189835013)
--(axis cs:12920,0.117695448194261)
--(axis cs:12930,0.11764535642913)
--(axis cs:12940,0.117601373505201)
--(axis cs:12950,0.117570316580702)
--(axis cs:12960,0.117536503251832)
--(axis cs:12970,0.117497966273652)
--(axis cs:12980,0.117476222785138)
--(axis cs:12990,0.117432462861083)
--(axis cs:13000,0.117394887950704)
--(axis cs:13010,0.11735764760587)
--(axis cs:13020,0.117332658129613)
--(axis cs:13030,0.117283275186681)
--(axis cs:13040,0.117255495691687)
--(axis cs:13050,0.11722515413151)
--(axis cs:13060,0.117187971744252)
--(axis cs:13070,0.117146244048482)
--(axis cs:13080,0.117115697093069)
--(axis cs:13090,0.117093056137687)
--(axis cs:13100,0.117069454778812)
--(axis cs:13110,0.117037761445217)
--(axis cs:13120,0.117007200028708)
--(axis cs:13130,0.116972197761657)
--(axis cs:13140,0.116932686725484)
--(axis cs:13150,0.116909185859095)
--(axis cs:13160,0.116876348704759)
--(axis cs:13170,0.116826376211265)
--(axis cs:13180,0.116791595843603)
--(axis cs:13190,0.116746871347866)
--(axis cs:13200,0.11672359100726)
--(axis cs:13210,0.11669666759616)
--(axis cs:13220,0.11666310960399)
--(axis cs:13230,0.116618220178661)
--(axis cs:13240,0.116589481623352)
--(axis cs:13250,0.11657394835629)
--(axis cs:13260,0.116538051251722)
--(axis cs:13270,0.116501809244487)
--(axis cs:13280,0.116466333382705)
--(axis cs:13290,0.116436622659005)
--(axis cs:13300,0.116408957629483)
--(axis cs:13310,0.11637371965653)
--(axis cs:13320,0.116336120866768)
--(axis cs:13330,0.11630744169878)
--(axis cs:13340,0.116272480223002)
--(axis cs:13350,0.116234386960967)
--(axis cs:13360,0.116193551910783)
--(axis cs:13370,0.116158053658223)
--(axis cs:13380,0.116125638037294)
--(axis cs:13390,0.116090694641053)
--(axis cs:13400,0.11605801612004)
--(axis cs:13410,0.116036390668301)
--(axis cs:13420,0.116014309721549)
--(axis cs:13430,0.115989086701222)
--(axis cs:13440,0.115948496693434)
--(axis cs:13450,0.115922511596405)
--(axis cs:13460,0.115886237643231)
--(axis cs:13470,0.11586040526203)
--(axis cs:13480,0.11582231268365)
--(axis cs:13490,0.115772786211411)
--(axis cs:13500,0.115751515812331)
--(axis cs:13510,0.11570091249541)
--(axis cs:13520,0.115672254157668)
--(axis cs:13530,0.115630814441804)
--(axis cs:13540,0.115596102608952)
--(axis cs:13550,0.115554696071881)
--(axis cs:13560,0.115511725841944)
--(axis cs:13570,0.115493301377866)
--(axis cs:13580,0.115466187780644)
--(axis cs:13590,0.115438136110156)
--(axis cs:13600,0.11541327357653)
--(axis cs:13610,0.115382671678541)
--(axis cs:13620,0.11535033756394)
--(axis cs:13630,0.11531669751554)
--(axis cs:13640,0.115300895312)
--(axis cs:13650,0.115265990373066)
--(axis cs:13660,0.115241446436965)
--(axis cs:13670,0.115206140369365)
--(axis cs:13680,0.115172182431407)
--(axis cs:13690,0.115144292250851)
--(axis cs:13700,0.115112917154229)
--(axis cs:13710,0.115083432258921)
--(axis cs:13720,0.115049452521992)
--(axis cs:13730,0.1150189934462)
--(axis cs:13740,0.11497722364101)
--(axis cs:13750,0.114942310613)
--(axis cs:13760,0.11491506875501)
--(axis cs:13770,0.114884725312385)
--(axis cs:13780,0.114849775798776)
--(axis cs:13790,0.114817562169665)
--(axis cs:13800,0.114791796178979)
--(axis cs:13810,0.114757131638607)
--(axis cs:13820,0.114724395010741)
--(axis cs:13830,0.114681331210923)
--(axis cs:13840,0.114638519744875)
--(axis cs:13850,0.114604901413517)
--(axis cs:13860,0.11457245900675)
--(axis cs:13870,0.114539367999406)
--(axis cs:13880,0.114513286387208)
--(axis cs:13890,0.114475521465624)
--(axis cs:13900,0.114448732631303)
--(axis cs:13910,0.114411557406126)
--(axis cs:13920,0.114387311047125)
--(axis cs:13930,0.114353302179625)
--(axis cs:13940,0.114332467208961)
--(axis cs:13950,0.114296746283077)
--(axis cs:13960,0.114272168393226)
--(axis cs:13970,0.114241243115369)
--(axis cs:13980,0.114207057133759)
--(axis cs:13990,0.11416563180099)
--(axis cs:14000,0.114130927685634)
--(axis cs:14010,0.11409193580517)
--(axis cs:14020,0.114068213329126)
--(axis cs:14030,0.114035374029732)
--(axis cs:14040,0.114006598897427)
--(axis cs:14050,0.113978726969344)
--(axis cs:14060,0.11395236412598)
--(axis cs:14070,0.113920339721953)
--(axis cs:14080,0.113890749004503)
--(axis cs:14090,0.113841769969154)
--(axis cs:14100,0.113819450467728)
--(axis cs:14110,0.11379673333111)
--(axis cs:14120,0.113770121745478)
--(axis cs:14130,0.113732813864062)
--(axis cs:14140,0.113705722987781)
--(axis cs:14150,0.113665821482577)
--(axis cs:14160,0.113631648928192)
--(axis cs:14170,0.113600353600657)
--(axis cs:14180,0.113556937264758)
--(axis cs:14190,0.113519975981741)
--(axis cs:14200,0.113482546965239)
--(axis cs:14210,0.113455355423343)
--(axis cs:14220,0.113427714555412)
--(axis cs:14230,0.11340293480061)
--(axis cs:14240,0.113364683842705)
--(axis cs:14250,0.113345564527436)
--(axis cs:14260,0.113317291544245)
--(axis cs:14270,0.113291469205715)
--(axis cs:14280,0.113260874527502)
--(axis cs:14290,0.113211594511872)
--(axis cs:14300,0.113184890689246)
--(axis cs:14310,0.113152055113303)
--(axis cs:14320,0.113117157379424)
--(axis cs:14330,0.113097311636312)
--(axis cs:14340,0.113063715656327)
--(axis cs:14350,0.113027932908166)
--(axis cs:14360,0.113014874564436)
--(axis cs:14370,0.112983290393344)
--(axis cs:14380,0.112950311047503)
--(axis cs:14390,0.112927029438447)
--(axis cs:14400,0.112896665997264)
--(axis cs:14410,0.112863594228383)
--(axis cs:14420,0.11282909092246)
--(axis cs:14430,0.112803897989362)
--(axis cs:14440,0.11277664594354)
--(axis cs:14450,0.112742570744012)
--(axis cs:14460,0.112709028652965)
--(axis cs:14470,0.112686374882253)
--(axis cs:14480,0.112660467565972)
--(axis cs:14490,0.112633449539344)
--(axis cs:14500,0.112604873134644)
--(axis cs:14510,0.11257097674913)
--(axis cs:14520,0.112538979577578)
--(axis cs:14530,0.112500016287961)
--(axis cs:14540,0.112459994178615)
--(axis cs:14550,0.112430581247312)
--(axis cs:14560,0.112399406301762)
--(axis cs:14570,0.11238461541574)
--(axis cs:14580,0.112338188564816)
--(axis cs:14590,0.112309562758117)
--(axis cs:14600,0.112281061180329)
--(axis cs:14610,0.112254159319558)
--(axis cs:14620,0.112231242069706)
--(axis cs:14630,0.112196015933263)
--(axis cs:14640,0.112170484552445)
--(axis cs:14650,0.112133628543793)
--(axis cs:14660,0.112098073510982)
--(axis cs:14670,0.112071284227353)
--(axis cs:14680,0.112052016512137)
--(axis cs:14690,0.1120203751683)
--(axis cs:14700,0.11199288721175)
--(axis cs:14710,0.111953635655661)
--(axis cs:14720,0.11192725537714)
--(axis cs:14730,0.111896047048923)
--(axis cs:14740,0.111873504202832)
--(axis cs:14750,0.111849798876247)
--(axis cs:14760,0.111825618282189)
--(axis cs:14770,0.111801687692063)
--(axis cs:14780,0.111766649414015)
--(axis cs:14790,0.111742097565009)
--(axis cs:14800,0.111704069751479)
--(axis cs:14810,0.111686564107726)
--(axis cs:14820,0.111658902324188)
--(axis cs:14830,0.111630393795459)
--(axis cs:14840,0.111604609596084)
--(axis cs:14850,0.111579800996531)
--(axis cs:14860,0.111552375380694)
--(axis cs:14870,0.111522707508159)
--(axis cs:14880,0.111482283388105)
--(axis cs:14890,0.111454512615809)
--(axis cs:14900,0.111425145478671)
--(axis cs:14910,0.111406394170996)
--(axis cs:14920,0.111376328822642)
--(axis cs:14930,0.111342298701157)
--(axis cs:14940,0.111312958562751)
--(axis cs:14950,0.111274311316283)
--(axis cs:14960,0.111251641651343)
--(axis cs:14970,0.111224361898088)
--(axis cs:14980,0.111201422080005)
--(axis cs:14990,0.111180146073076)
--(axis cs:15000,0.111148549369651)
--(axis cs:15010,0.111118062521724)
--(axis cs:15020,0.111099039549284)
--(axis cs:15030,0.111070742788383)
--(axis cs:15040,0.11104950808451)
--(axis cs:15050,0.111028727840097)
--(axis cs:15060,0.110997038047248)
--(axis cs:15070,0.110965380515325)
--(axis cs:15080,0.11093468511196)
--(axis cs:15090,0.110898988684073)
--(axis cs:15100,0.110868930718286)
--(axis cs:15110,0.110846555728476)
--(axis cs:15120,0.110818745263422)
--(axis cs:15130,0.110790152557007)
--(axis cs:15140,0.11076054014067)
--(axis cs:15150,0.110726036818262)
--(axis cs:15160,0.110697803014092)
--(axis cs:15170,0.110673117744785)
--(axis cs:15180,0.110649456037413)
--(axis cs:15190,0.110625493856948)
--(axis cs:15200,0.110598214091517)
--(axis cs:15210,0.110574707638832)
--(axis cs:15220,0.110549618091995)
--(axis cs:15230,0.110524414571934)
--(axis cs:15240,0.110504411219564)
--(axis cs:15250,0.110477059809186)
--(axis cs:15260,0.110452515643036)
--(axis cs:15270,0.1104292916633)
--(axis cs:15280,0.110405978882776)
--(axis cs:15290,0.110372961469357)
--(axis cs:15300,0.110342473648388)
--(axis cs:15310,0.11031624610661)
--(axis cs:15320,0.110282524790188)
--(axis cs:15330,0.110246548352959)
--(axis cs:15340,0.110208881532261)
--(axis cs:15350,0.110183443285689)
--(axis cs:15360,0.110160077819423)
--(axis cs:15370,0.11012601281609)
--(axis cs:15380,0.110093680669449)
--(axis cs:15390,0.110072388295658)
--(axis cs:15400,0.110055630733282)
--(axis cs:15410,0.110019447613739)
--(axis cs:15420,0.109990124446468)
--(axis cs:15430,0.109958944443386)
--(axis cs:15440,0.109929195508814)
--(axis cs:15450,0.109913664327398)
--(axis cs:15460,0.10989402823226)
--(axis cs:15470,0.109866919130122)
--(axis cs:15480,0.109837349800355)
--(axis cs:15490,0.109810564582565)
--(axis cs:15500,0.109791584001535)
--(axis cs:15510,0.109757821327049)
--(axis cs:15520,0.109726256792327)
--(axis cs:15530,0.109713608469627)
--(axis cs:15540,0.109694324789224)
--(axis cs:15550,0.109675980689106)
--(axis cs:15560,0.109649754007698)
--(axis cs:15570,0.109624951777656)
--(axis cs:15580,0.109594804261143)
--(axis cs:15590,0.109565778959753)
--(axis cs:15600,0.109537014107818)
--(axis cs:15610,0.109511373940721)
--(axis cs:15620,0.109486166743793)
--(axis cs:15630,0.109452743531967)
--(axis cs:15640,0.109435018453548)
--(axis cs:15650,0.109405006703166)
--(axis cs:15660,0.109377275033631)
--(axis cs:15670,0.109342302257197)
--(axis cs:15680,0.109315659686063)
--(axis cs:15690,0.109297319100498)
--(axis cs:15700,0.109262259657945)
--(axis cs:15710,0.109235006155751)
--(axis cs:15720,0.109205531282441)
--(axis cs:15730,0.109183919001251)
--(axis cs:15740,0.109154316174281)
--(axis cs:15750,0.109125934564177)
--(axis cs:15760,0.109105451449979)
--(axis cs:15770,0.10907112935373)
--(axis cs:15780,0.109034726364166)
--(axis cs:15790,0.10900917717378)
--(axis cs:15800,0.108989831465343)
--(axis cs:15810,0.108971718843079)
--(axis cs:15820,0.108941144461897)
--(axis cs:15830,0.108919188120133)
--(axis cs:15840,0.108889035388395)
--(axis cs:15850,0.108855932994727)
--(axis cs:15860,0.108819025160977)
--(axis cs:15870,0.108792388980864)
--(axis cs:15880,0.108769553670106)
--(axis cs:15890,0.108739382752582)
--(axis cs:15900,0.108721065437459)
--(axis cs:15910,0.108687295160271)
--(axis cs:15920,0.108652756256382)
--(axis cs:15930,0.108631665089966)
--(axis cs:15940,0.108615164588709)
--(axis cs:15950,0.108585825297608)
--(axis cs:15960,0.108559000914877)
--(axis cs:15970,0.108534163744141)
--(axis cs:15980,0.108521765947103)
--(axis cs:15990,0.108489630463101)
--(axis cs:16000,0.108460024544553)
--(axis cs:16010,0.108439123579148)
--(axis cs:16020,0.108416123608873)
--(axis cs:16030,0.108383699453338)
--(axis cs:16040,0.108356680772388)
--(axis cs:16050,0.108317606107517)
--(axis cs:16060,0.10827951773013)
--(axis cs:16070,0.108256459194326)
--(axis cs:16080,0.10824497380019)
--(axis cs:16090,0.108214005718409)
--(axis cs:16100,0.108183344162954)
--(axis cs:16110,0.108159745602472)
--(axis cs:16120,0.108126764373167)
--(axis cs:16130,0.108095150240754)
--(axis cs:16140,0.108064095607887)
--(axis cs:16150,0.108044283007748)
--(axis cs:16160,0.108027547736212)
--(axis cs:16170,0.108004004968785)
--(axis cs:16180,0.107980351874625)
--(axis cs:16190,0.107946340363537)
--(axis cs:16200,0.107922819401495)
--(axis cs:16210,0.107902027869692)
--(axis cs:16220,0.107878535570237)
--(axis cs:16230,0.107849828801844)
--(axis cs:16240,0.107824665118035)
--(axis cs:16250,0.107797759252079)
--(axis cs:16260,0.107770788204092)
--(axis cs:16270,0.107749908704742)
--(axis cs:16280,0.107720175518683)
--(axis cs:16290,0.107691496615743)
--(axis cs:16300,0.107660708455982)
--(axis cs:16310,0.107647404019389)
--(axis cs:16320,0.107625604433714)
--(axis cs:16330,0.107589741188912)
--(axis cs:16340,0.107562286082309)
--(axis cs:16350,0.107536830517371)
--(axis cs:16360,0.107505966024539)
--(axis cs:16370,0.107493498158899)
--(axis cs:16380,0.107465144612715)
--(axis cs:16390,0.107437761660664)
--(axis cs:16400,0.107415321730107)
--(axis cs:16410,0.107390642750287)
--(axis cs:16420,0.107365007141505)
--(axis cs:16430,0.107336285173054)
--(axis cs:16440,0.10731857821279)
--(axis cs:16450,0.10729257133768)
--(axis cs:16460,0.107265572402851)
--(axis cs:16470,0.107236418671579)
--(axis cs:16480,0.107218793679017)
--(axis cs:16490,0.107189517568728)
--(axis cs:16500,0.107161639637416)
--(axis cs:16510,0.10713822375217)
--(axis cs:16520,0.107121739958155)
--(axis cs:16530,0.107100162048053)
--(axis cs:16540,0.107080523798464)
--(axis cs:16550,0.107060247119022)
--(axis cs:16560,0.107037294593358)
--(axis cs:16570,0.107023562064315)
--(axis cs:16580,0.106992258001151)
--(axis cs:16590,0.106972832534728)
--(axis cs:16600,0.106951934374423)
--(axis cs:16610,0.106926182739707)
--(axis cs:16620,0.106907669891563)
--(axis cs:16630,0.106884950876967)
--(axis cs:16640,0.106862120006328)
--(axis cs:16650,0.106832792817341)
--(axis cs:16660,0.106802496348237)
--(axis cs:16670,0.106771735749857)
--(axis cs:16680,0.106747498271134)
--(axis cs:16690,0.106720156200499)
--(axis cs:16700,0.106686786671328)
--(axis cs:16710,0.106671832711174)
--(axis cs:16720,0.106654088837959)
--(axis cs:16730,0.1066346659141)
--(axis cs:16740,0.106621485034715)
--(axis cs:16750,0.106588675600328)
--(axis cs:16760,0.106556531251045)
--(axis cs:16770,0.106522610606159)
--(axis cs:16780,0.106492356284205)
--(axis cs:16790,0.106471238578851)
--(axis cs:16800,0.106447386290669)
--(axis cs:16810,0.106423818018839)
--(axis cs:16820,0.106395587218812)
--(axis cs:16830,0.106362275170074)
--(axis cs:16840,0.106329879374303)
--(axis cs:16850,0.106303419519702)
--(axis cs:16860,0.106277885108133)
--(axis cs:16870,0.106248212502918)
--(axis cs:16880,0.106217141450321)
--(axis cs:16890,0.106186228295603)
--(axis cs:16900,0.106166371999669)
--(axis cs:16910,0.106143526444733)
--(axis cs:16920,0.106113354888761)
--(axis cs:16930,0.106087321195116)
--(axis cs:16940,0.106055195018854)
--(axis cs:16950,0.1060392530389)
--(axis cs:16960,0.106021860847148)
--(axis cs:16970,0.105996479188615)
--(axis cs:16980,0.105975918466431)
--(axis cs:16990,0.105961286931692)
--(axis cs:17000,0.105938480398621)
--(axis cs:17010,0.10590810743079)
--(axis cs:17020,0.105885433440608)
--(axis cs:17030,0.105857677537307)
--(axis cs:17040,0.105829577275723)
--(axis cs:17050,0.105803179379384)
--(axis cs:17060,0.105777118745881)
--(axis cs:17070,0.105753889464247)
--(axis cs:17080,0.105728193537018)
--(axis cs:17090,0.105700935442208)
--(axis cs:17100,0.105680461084615)
--(axis cs:17110,0.105652815071723)
--(axis cs:17120,0.105626268053887)
--(axis cs:17130,0.105599217261746)
--(axis cs:17140,0.105572612422781)
--(axis cs:17150,0.105542527535852)
--(axis cs:17160,0.105517915548239)
--(axis cs:17170,0.105485083945433)
--(axis cs:17180,0.105471688159936)
--(axis cs:17190,0.105440022466047)
--(axis cs:17200,0.105419440211429)
--(axis cs:17210,0.105402291922935)
--(axis cs:17220,0.105380117116327)
--(axis cs:17230,0.10535865104561)
--(axis cs:17240,0.105335674819577)
--(axis cs:17250,0.105305115386684)
--(axis cs:17260,0.105275496191106)
--(axis cs:17270,0.105254216185777)
--(axis cs:17280,0.105224941059581)
--(axis cs:17290,0.105198941493159)
--(axis cs:17300,0.105180901006106)
--(axis cs:17310,0.105162174887762)
--(axis cs:17320,0.105137717270503)
--(axis cs:17330,0.105123149188304)
--(axis cs:17340,0.105100536648817)
--(axis cs:17350,0.105072968641222)
--(axis cs:17360,0.105053274099395)
--(axis cs:17370,0.105036527056084)
--(axis cs:17380,0.105014048752284)
--(axis cs:17390,0.104990888603797)
--(axis cs:17400,0.104981895822595)
--(axis cs:17410,0.104959463636349)
--(axis cs:17420,0.104932064188646)
--(axis cs:17430,0.104910437320363)
--(axis cs:17440,0.10488623107638)
--(axis cs:17450,0.104864872765685)
--(axis cs:17460,0.104834761734651)
--(axis cs:17470,0.104807444722455)
--(axis cs:17480,0.104790675774016)
--(axis cs:17490,0.104766483664126)
--(axis cs:17500,0.104738270792277)
--(axis cs:17510,0.104710617565993)
--(axis cs:17520,0.104675590443879)
--(axis cs:17530,0.104649305542989)
--(axis cs:17540,0.104626667312423)
--(axis cs:17550,0.10460748992177)
--(axis cs:17560,0.104601843818859)
--(axis cs:17570,0.104582358297777)
--(axis cs:17580,0.104580461722266)
--(axis cs:17590,0.104560872514989)
--(axis cs:17600,0.104542042659431)
--(axis cs:17610,0.104516329953171)
--(axis cs:17620,0.104492933413026)
--(axis cs:17630,0.104465058388407)
--(axis cs:17640,0.104447064036564)
--(axis cs:17650,0.104424553543106)
--(axis cs:17660,0.104406705632486)
--(axis cs:17670,0.104389512992241)
--(axis cs:17680,0.104373422226953)
--(axis cs:17690,0.104348571542254)
--(axis cs:17700,0.104332633138715)
--(axis cs:17710,0.104305068636003)
--(axis cs:17720,0.104274847084051)
--(axis cs:17730,0.104251687428856)
--(axis cs:17740,0.104231211726106)
--(axis cs:17750,0.104216275164172)
--(axis cs:17760,0.104198961522968)
--(axis cs:17770,0.104183836155986)
--(axis cs:17780,0.104167337580034)
--(axis cs:17790,0.104152670773666)
--(axis cs:17800,0.104128898904592)
--(axis cs:17810,0.104107435876907)
--(axis cs:17820,0.104079666933301)
--(axis cs:17830,0.104055052093252)
--(axis cs:17840,0.104029524471159)
--(axis cs:17850,0.104008277890285)
--(axis cs:17860,0.103981550098385)
--(axis cs:17870,0.103959799675282)
--(axis cs:17880,0.103945605767365)
--(axis cs:17890,0.103923046665956)
--(axis cs:17900,0.103902970167171)
--(axis cs:17910,0.103874971787317)
--(axis cs:17920,0.103849246525725)
--(axis cs:17930,0.103834428573832)
--(axis cs:17940,0.103810554956674)
--(axis cs:17950,0.103794951614538)
--(axis cs:17960,0.103765394858028)
--(axis cs:17970,0.103743417361146)
--(axis cs:17980,0.103723565541878)
--(axis cs:17990,0.103703298696704)
--(axis cs:18000,0.103680922716384)
--(axis cs:18010,0.103652667340952)
--(axis cs:18020,0.103626533781274)
--(axis cs:18030,0.103620260036995)
--(axis cs:18040,0.103599200878518)
--(axis cs:18050,0.103569011948916)
--(axis cs:18060,0.103544941805991)
--(axis cs:18070,0.103523730034572)
--(axis cs:18080,0.103511104187598)
--(axis cs:18090,0.103500848375095)
--(axis cs:18100,0.103471878496002)
--(axis cs:18110,0.103459239728812)
--(axis cs:18120,0.10343361006589)
--(axis cs:18130,0.103411323543047)
--(axis cs:18140,0.1033866233126)
--(axis cs:18150,0.103374596853692)
--(axis cs:18160,0.103357784154163)
--(axis cs:18170,0.103339314481833)
--(axis cs:18180,0.103318874747632)
--(axis cs:18190,0.103305381420924)
--(axis cs:18200,0.103291559531269)
--(axis cs:18210,0.103276228925407)
--(axis cs:18220,0.103250994950365)
--(axis cs:18230,0.103230440270158)
--(axis cs:18240,0.103215998937809)
--(axis cs:18250,0.103184354850597)
--(axis cs:18260,0.103158646994781)
--(axis cs:18270,0.103137374026747)
--(axis cs:18280,0.103109044084413)
--(axis cs:18290,0.103093151481931)
--(axis cs:18300,0.103070786291537)
--(axis cs:18310,0.103055611210088)
--(axis cs:18320,0.10303208579696)
--(axis cs:18330,0.10301276548335)
--(axis cs:18340,0.102990804889122)
--(axis cs:18350,0.102972907185049)
--(axis cs:18360,0.102947498945979)
--(axis cs:18370,0.102921280041239)
--(axis cs:18380,0.102903057170719)
--(axis cs:18390,0.102876734120998)
--(axis cs:18400,0.10285692196884)
--(axis cs:18410,0.102835252415481)
--(axis cs:18420,0.102807285056886)
--(axis cs:18430,0.102783743229205)
--(axis cs:18440,0.102756151437872)
--(axis cs:18450,0.102731683144576)
--(axis cs:18460,0.102703329137786)
--(axis cs:18470,0.102681677190683)
--(axis cs:18480,0.102658658301053)
--(axis cs:18490,0.102633465410704)
--(axis cs:18500,0.10261186745831)
--(axis cs:18510,0.102593522064298)
--(axis cs:18520,0.102575618166698)
--(axis cs:18530,0.102564509311539)
--(axis cs:18540,0.102543583228772)
--(axis cs:18550,0.102527667824072)
--(axis cs:18560,0.102515141311904)
--(axis cs:18570,0.102494060041886)
--(axis cs:18580,0.102475882577565)
--(axis cs:18590,0.102450484993312)
--(axis cs:18600,0.10243202763511)
--(axis cs:18610,0.102415176525196)
--(axis cs:18620,0.102398052996449)
--(axis cs:18630,0.102374517438388)
--(axis cs:18640,0.102354164964098)
--(axis cs:18650,0.10232927894543)
--(axis cs:18660,0.102301004689285)
--(axis cs:18670,0.102283796065951)
--(axis cs:18680,0.1022715562348)
--(axis cs:18690,0.102251599616397)
--(axis cs:18700,0.102245582262411)
--(axis cs:18710,0.102229573523708)
--(axis cs:18720,0.102208894052411)
--(axis cs:18730,0.102186723314694)
--(axis cs:18740,0.102169001265219)
--(axis cs:18750,0.102142063900287)
--(axis cs:18760,0.10212431381779)
--(axis cs:18770,0.102100150293584)
--(axis cs:18780,0.102079541956898)
--(axis cs:18790,0.102059447145343)
--(axis cs:18800,0.102041212478515)
--(axis cs:18810,0.102022367580427)
--(axis cs:18820,0.101999229659936)
--(axis cs:18830,0.101975496052374)
--(axis cs:18840,0.101954222910052)
--(axis cs:18850,0.101931954034478)
--(axis cs:18860,0.101910863686712)
--(axis cs:18870,0.10188467057989)
--(axis cs:18880,0.101866834940978)
--(axis cs:18890,0.101855198723322)
--(axis cs:18900,0.101838852060053)
--(axis cs:18910,0.101819823089477)
--(axis cs:18920,0.101801848359112)
--(axis cs:18930,0.101778276070425)
--(axis cs:18940,0.101755374661759)
--(axis cs:18950,0.101737268089399)
--(axis cs:18960,0.101716780602605)
--(axis cs:18970,0.101702242312554)
--(axis cs:18980,0.101681613110147)
--(axis cs:18990,0.101657348099352)
--(axis cs:19000,0.101631252172236)
--(axis cs:19010,0.101605299697488)
--(axis cs:19020,0.101590318884345)
--(axis cs:19030,0.101558627619921)
--(axis cs:19040,0.10153569538406)
--(axis cs:19050,0.101518799148545)
--(axis cs:19060,0.101499102947406)
--(axis cs:19070,0.101489687407422)
--(axis cs:19080,0.101468456889924)
--(axis cs:19090,0.101450803919371)
--(axis cs:19100,0.101436011987199)
--(axis cs:19110,0.101415967563682)
--(axis cs:19120,0.101399130253166)
--(axis cs:19130,0.101371804025824)
--(axis cs:19140,0.101350728570521)
--(axis cs:19150,0.101326252314349)
--(axis cs:19160,0.101302833651513)
--(axis cs:19170,0.101283802033154)
--(axis cs:19180,0.101262700863742)
--(axis cs:19190,0.101237830749472)
--(axis cs:19200,0.101222193574204)
--(axis cs:19210,0.101208695655829)
--(axis cs:19220,0.101182342972903)
--(axis cs:19230,0.101158626002293)
--(axis cs:19240,0.101133375472712)
--(axis cs:19250,0.101111039203717)
--(axis cs:19260,0.101090120555046)
--(axis cs:19270,0.101063337544127)
--(axis cs:19280,0.101042707496738)
--(axis cs:19290,0.101022339648788)
--(axis cs:19300,0.101006012584187)
--(axis cs:19310,0.1009913018935)
--(axis cs:19320,0.100966003285203)
--(axis cs:19330,0.100943606705436)
--(axis cs:19340,0.100929297529668)
--(axis cs:19350,0.10091538486965)
--(axis cs:19360,0.100894473269148)
--(axis cs:19370,0.100869992149137)
--(axis cs:19380,0.10085100041913)
--(axis cs:19390,0.100824700781105)
--(axis cs:19400,0.100802247792517)
--(axis cs:19410,0.100782859895551)
--(axis cs:19420,0.100772116589626)
--(axis cs:19430,0.100752219657346)
--(axis cs:19440,0.100732675846249)
--(axis cs:19450,0.100712602196239)
--(axis cs:19460,0.100695635821726)
--(axis cs:19470,0.100673204310714)
--(axis cs:19480,0.10064943564501)
--(axis cs:19490,0.100625758737903)
--(axis cs:19500,0.100603709942408)
--(axis cs:19510,0.10057822503285)
--(axis cs:19520,0.10056226785266)
--(axis cs:19530,0.100548683502888)
--(axis cs:19540,0.100521893742962)
--(axis cs:19550,0.100507941164708)
--(axis cs:19560,0.100484793918717)
--(axis cs:19570,0.100471433397657)
--(axis cs:19580,0.100443833271921)
--(axis cs:19590,0.100424885425549)
--(axis cs:19600,0.100408671697712)
--(axis cs:19610,0.100389060725319)
--(axis cs:19620,0.100367585701875)
--(axis cs:19630,0.100346187232503)
--(axis cs:19640,0.100329559179405)
--(axis cs:19650,0.100306546149973)
--(axis cs:19660,0.100283685151172)
--(axis cs:19670,0.100271037145244)
--(axis cs:19680,0.100254142710672)
--(axis cs:19690,0.100230715494461)
--(axis cs:19700,0.100208577154947)
--(axis cs:19710,0.100197102032576)
--(axis cs:19720,0.100175901497977)
--(axis cs:19730,0.100152107587474)
--(axis cs:19740,0.100128030539107)
--(axis cs:19750,0.100112489435926)
--(axis cs:19760,0.100089200966378)
--(axis cs:19770,0.100074932863657)
--(axis cs:19780,0.100050418188922)
--(axis cs:19790,0.100024490063147)
--(axis cs:19800,0.100002916658187)
--(axis cs:19810,0.0999832896329779)
--(axis cs:19820,0.0999571724848898)
--(axis cs:19830,0.0999406149817233)
--(axis cs:19840,0.0999267259558333)
--(axis cs:19850,0.0999102090236247)
--(axis cs:19860,0.0998886691892748)
--(axis cs:19870,0.0998676176784213)
--(axis cs:19880,0.0998446720938014)
--(axis cs:19890,0.0998232724411049)
--(axis cs:19900,0.0998005516270637)
--(axis cs:19910,0.0997803156322861)
--(axis cs:19920,0.0997621064143585)
--(axis cs:19930,0.099748770167771)
--(axis cs:19940,0.099725323223061)
--(axis cs:19950,0.0997042784953748)
--(axis cs:19960,0.0996874917709655)
--(axis cs:19970,0.0996723092981412)
--(axis cs:19980,0.0996491707682084)
--(axis cs:19990,0.0996262445413951)
--(axis cs:20000,0.0996052516525378)
--(axis cs:20010,0.0995842563141953)
--(axis cs:20020,0.0995701288424632)
--(axis cs:20030,0.0995497291958006)
--(axis cs:20040,0.099537801089362)
--(axis cs:20050,0.0995245238117657)
--(axis cs:20060,0.0995067537420596)
--(axis cs:20070,0.0994877967961861)
--(axis cs:20080,0.0994721431899572)
--(axis cs:20090,0.0994533950572963)
--(axis cs:20100,0.0994291538458598)
--(axis cs:20110,0.0994098321160241)
--(axis cs:20120,0.0993837868283904)
--(axis cs:20130,0.0993738060882581)
--(axis cs:20140,0.0993499733793479)
--(axis cs:20150,0.0993314358113631)
--(axis cs:20160,0.0993145996451201)
--(axis cs:20170,0.0992954378174727)
--(axis cs:20180,0.0992740603150541)
--(axis cs:20190,0.0992653489980474)
--(axis cs:20200,0.0992404844051124)
--(axis cs:20210,0.0992188075111982)
--(axis cs:20220,0.0991973022189668)
--(axis cs:20230,0.0991880040303815)
--(axis cs:20240,0.0991649249189278)
--(axis cs:20250,0.099149974686487)
--(axis cs:20260,0.0991240101198958)
--(axis cs:20270,0.0991040666878118)
--(axis cs:20280,0.0990876759001414)
--(axis cs:20290,0.0990616449055995)
--(axis cs:20300,0.0990387751279391)
--(axis cs:20310,0.0990160083144052)
--(axis cs:20320,0.0989956627281326)
--(axis cs:20330,0.0989767639852749)
--(axis cs:20340,0.0989597471820328)
--(axis cs:20350,0.0989314564559338)
--(axis cs:20360,0.0989058830000633)
--(axis cs:20370,0.0988801472682205)
--(axis cs:20380,0.098858300898728)
--(axis cs:20390,0.0988412156029244)
--(axis cs:20400,0.0988210646861258)
--(axis cs:20410,0.0988025998950526)
--(axis cs:20420,0.0987869846658889)
--(axis cs:20430,0.0987612625349256)
--(axis cs:20440,0.0987482888448955)
--(axis cs:20450,0.0987307629263126)
--(axis cs:20460,0.0987060456715228)
--(axis cs:20470,0.0986940889022458)
--(axis cs:20480,0.0986722608274063)
--(axis cs:20490,0.0986564146414177)
--(axis cs:20500,0.0986370265202074)
--(axis cs:20510,0.0986218962527675)
--(axis cs:20520,0.0986013998908808)
--(axis cs:20530,0.0985792199491827)
--(axis cs:20540,0.0985586238200829)
--(axis cs:20550,0.0985388561588054)
--(axis cs:20560,0.09851740321913)
--(axis cs:20570,0.0984971637541893)
--(axis cs:20580,0.0984733484807036)
--(axis cs:20590,0.0984520235271165)
--(axis cs:20600,0.0984370202685405)
--(axis cs:20610,0.0984148559181756)
--(axis cs:20620,0.0983977604025908)
--(axis cs:20630,0.0983867737159204)
--(axis cs:20640,0.0983696909851389)
--(axis cs:20650,0.0983519681256478)
--(axis cs:20660,0.0983264450727343)
--(axis cs:20670,0.0983091201067789)
--(axis cs:20680,0.0982846310380429)
--(axis cs:20690,0.0982731943081896)
--(axis cs:20700,0.0982505120032727)
--(axis cs:20710,0.0982271921660377)
--(axis cs:20720,0.0982020238296952)
--(axis cs:20730,0.0981813322535217)
--(axis cs:20740,0.0981675758914546)
--(axis cs:20750,0.0981498332347838)
--(axis cs:20760,0.098132197138154)
--(axis cs:20770,0.0981078444546359)
--(axis cs:20780,0.0980911140915965)
--(axis cs:20790,0.0980735609943521)
--(axis cs:20800,0.0980604125636936)
--(axis cs:20810,0.0980429389039198)
--(axis cs:20820,0.0980235307305337)
--(axis cs:20830,0.0980051617644352)
--(axis cs:20840,0.0979870444103408)
--(axis cs:20850,0.0979632001864156)
--(axis cs:20860,0.0979507367215749)
--(axis cs:20870,0.0979267824121557)
--(axis cs:20880,0.0979134210133798)
--(axis cs:20890,0.097889590150558)
--(axis cs:20900,0.0978801106167051)
--(axis cs:20910,0.0978587791892867)
--(axis cs:20920,0.0978509263116017)
--(axis cs:20930,0.0978258531610108)
--(axis cs:20940,0.0978142710641484)
--(axis cs:20950,0.0978055315394211)
--(axis cs:20960,0.0977940425405398)
--(axis cs:20970,0.0977826927935094)
--(axis cs:20980,0.0977632105206412)
--(axis cs:20990,0.0977374229070406)
--(axis cs:21000,0.0977149853183416)
--(axis cs:21010,0.0977038159979232)
--(axis cs:21020,0.0976829096879766)
--(axis cs:21030,0.0976649900248739)
--(axis cs:21040,0.0976473207349145)
--(axis cs:21050,0.0976309116120915)
--(axis cs:21060,0.0976072482601457)
--(axis cs:21070,0.0975947574660238)
--(axis cs:21080,0.0975788226151227)
--(axis cs:21090,0.097568790007859)
--(axis cs:21100,0.0975541511994524)
--(axis cs:21110,0.0975423759366812)
--(axis cs:21120,0.0975255565177716)
--(axis cs:21130,0.0975047000865837)
--(axis cs:21140,0.0974848824585279)
--(axis cs:21150,0.0974709477364359)
--(axis cs:21160,0.0974525900494952)
--(axis cs:21170,0.0974387078237225)
--(axis cs:21180,0.0974185576111014)
--(axis cs:21190,0.0974051861195224)
--(axis cs:21200,0.0973836732687259)
--(axis cs:21210,0.0973752550141233)
--(axis cs:21220,0.097358447604788)
--(axis cs:21230,0.0973412011104849)
--(axis cs:21240,0.0973202683598093)
--(axis cs:21250,0.0973049140316228)
--(axis cs:21260,0.0973002465378211)
--(axis cs:21270,0.0972797240265751)
--(axis cs:21280,0.0972616395348962)
--(axis cs:21290,0.0972466882843322)
--(axis cs:21300,0.0972205584979758)
--(axis cs:21310,0.0972071381184369)
--(axis cs:21320,0.0971919173051124)
--(axis cs:21330,0.0971759315646184)
--(axis cs:21340,0.0971644509042884)
--(axis cs:21350,0.097144579497326)
--(axis cs:21360,0.0971308918513621)
--(axis cs:21370,0.0971253730222857)
--(axis cs:21380,0.0971112423925908)
--(axis cs:21390,0.097096670187586)
--(axis cs:21400,0.0970798681901406)
--(axis cs:21410,0.0970691417984505)
--(axis cs:21420,0.0970534133672234)
--(axis cs:21430,0.0970330681800463)
--(axis cs:21440,0.097010443816111)
--(axis cs:21450,0.0969927446894572)
--(axis cs:21460,0.0969760432821999)
--(axis cs:21470,0.0969595779770042)
--(axis cs:21480,0.0969456878633646)
--(axis cs:21490,0.096928338994903)
--(axis cs:21500,0.0969131855928212)
--(axis cs:21510,0.0968913009607874)
--(axis cs:21520,0.0968679261068851)
--(axis cs:21530,0.0968502442924452)
--(axis cs:21540,0.0968279643072196)
--(axis cs:21550,0.0968147425920541)
--(axis cs:21560,0.0967976875084142)
--(axis cs:21570,0.0967803765413919)
--(axis cs:21580,0.0967629925928761)
--(axis cs:21590,0.0967483627902027)
--(axis cs:21600,0.0967290360358435)
--(axis cs:21610,0.0967150914432471)
--(axis cs:21620,0.0966914847261903)
--(axis cs:21630,0.096676796113092)
--(axis cs:21640,0.0966625461012451)
--(axis cs:21650,0.0966562609175859)
--(axis cs:21660,0.0966388521679984)
--(axis cs:21670,0.0966288740329432)
--(axis cs:21680,0.0966122372152573)
--(axis cs:21690,0.0965944174905014)
--(axis cs:21700,0.0965760195261003)
--(axis cs:21710,0.0965567432827807)
--(axis cs:21720,0.0965408180607948)
--(axis cs:21730,0.0965287121485196)
--(axis cs:21740,0.0965149910508076)
--(axis cs:21750,0.0964973408888497)
--(axis cs:21760,0.0964797959659009)
--(axis cs:21770,0.096468888290407)
--(axis cs:21780,0.096451192845681)
--(axis cs:21790,0.0964420115037381)
--(axis cs:21800,0.0964256861317218)
--(axis cs:21810,0.0964155937472238)
--(axis cs:21820,0.0964000553485625)
--(axis cs:21830,0.09637947919762)
--(axis cs:21840,0.0963634660941458)
--(axis cs:21850,0.0963411700412818)
--(axis cs:21860,0.0963295031599573)
--(axis cs:21870,0.0963041179319367)
--(axis cs:21880,0.096287367869284)
--(axis cs:21890,0.0962732183349555)
--(axis cs:21900,0.0962611141293321)
--(axis cs:21910,0.0962456379778438)
--(axis cs:21920,0.0962275761904829)
--(axis cs:21930,0.0962127696455109)
--(axis cs:21940,0.0961934217487515)
--(axis cs:21950,0.0961767122237611)
--(axis cs:21960,0.0961594283197159)
--(axis cs:21970,0.0961448740506808)
--(axis cs:21980,0.0961256615291023)
--(axis cs:21990,0.0961061523505068)
--(axis cs:22000,0.0960927808208856)
--(axis cs:22010,0.0960802064172005)
--(axis cs:22020,0.0960682102741314)
--(axis cs:22030,0.0960466866108583)
--(axis cs:22040,0.0960300690967206)
--(axis cs:22050,0.0960138738547515)
--(axis cs:22060,0.096001317398212)
--(axis cs:22070,0.0959888649447061)
--(axis cs:22080,0.0959717571814719)
--(axis cs:22090,0.0959643669572067)
--(axis cs:22100,0.095946919343766)
--(axis cs:22110,0.0959291577427596)
--(axis cs:22120,0.0959110320378859)
--(axis cs:22130,0.095891517670479)
--(axis cs:22140,0.0958691478164416)
--(axis cs:22150,0.0958472390059679)
--(axis cs:22160,0.0958229170012288)
--(axis cs:22170,0.0958062692603002)
--(axis cs:22180,0.0957894880608174)
--(axis cs:22190,0.0957764813026694)
--(axis cs:22200,0.0957555364085978)
--(axis cs:22210,0.09574143182023)
--(axis cs:22220,0.0957309861876427)
--(axis cs:22230,0.0957138469794359)
--(axis cs:22240,0.0956924806770702)
--(axis cs:22250,0.0956770694042645)
--(axis cs:22260,0.0956600495915366)
--(axis cs:22270,0.0956409220157258)
--(axis cs:22280,0.0956283681462144)
--(axis cs:22290,0.0956072214409115)
--(axis cs:22300,0.0955953011575234)
--(axis cs:22310,0.0955781280364503)
--(axis cs:22320,0.0955639337328124)
--(axis cs:22330,0.0955503204358239)
--(axis cs:22340,0.0955397848072409)
--(axis cs:22350,0.0955226817885204)
--(axis cs:22360,0.0955077401268372)
--(axis cs:22370,0.0954996107138206)
--(axis cs:22380,0.0954877706033443)
--(axis cs:22390,0.0954755585920776)
--(axis cs:22400,0.0954577067276338)
--(axis cs:22410,0.095445573662299)
--(axis cs:22420,0.0954227309362716)
--(axis cs:22430,0.0954096941403325)
--(axis cs:22440,0.0953884932622723)
--(axis cs:22450,0.0953754374742737)
--(axis cs:22460,0.0953569462659896)
--(axis cs:22470,0.0953457986658536)
--(axis cs:22480,0.0953256256706123)
--(axis cs:22490,0.0953135917859613)
--(axis cs:22500,0.0953011782360812)
--(axis cs:22510,0.0952807180775093)
--(axis cs:22520,0.0952597897471519)
--(axis cs:22530,0.0952477034405049)
--(axis cs:22540,0.095228661589341)
--(axis cs:22550,0.095214220070517)
--(axis cs:22560,0.0951931740133133)
--(axis cs:22570,0.0951793454918238)
--(axis cs:22580,0.0951609388349007)
--(axis cs:22590,0.0951458446525067)
--(axis cs:22600,0.0951327672299342)
--(axis cs:22610,0.0951217299263069)
--(axis cs:22620,0.0951103127384819)
--(axis cs:22630,0.0950911814755702)
--(axis cs:22640,0.0950785289016994)
--(axis cs:22650,0.0950563362398712)
--(axis cs:22660,0.0950391350571742)
--(axis cs:22670,0.0950172776141655)
--(axis cs:22680,0.0950062527614109)
--(axis cs:22690,0.0949908332587243)
--(axis cs:22700,0.0949760851676163)
--(axis cs:22710,0.0949629349799907)
--(axis cs:22720,0.094946120789535)
--(axis cs:22730,0.0949261295056016)
--(axis cs:22740,0.0949101636638977)
--(axis cs:22750,0.0948903527473403)
--(axis cs:22760,0.0948744030723494)
--(axis cs:22770,0.0948557523507163)
--(axis cs:22780,0.0948409129907662)
--(axis cs:22790,0.094827148266715)
--(axis cs:22800,0.094810994837089)
--(axis cs:22810,0.094794378724598)
--(axis cs:22820,0.0947742527641468)
--(axis cs:22830,0.094757734675272)
--(axis cs:22840,0.0947381795725606)
--(axis cs:22850,0.0947186803059009)
--(axis cs:22860,0.0946979681953756)
--(axis cs:22870,0.0946849784315161)
--(axis cs:22880,0.0946725002058563)
--(axis cs:22890,0.0946555769585528)
--(axis cs:22900,0.0946373596706744)
--(axis cs:22910,0.0946205605373691)
--(axis cs:22920,0.0946088334190764)
--(axis cs:22930,0.0945882603190435)
--(axis cs:22940,0.0945740963070187)
--(axis cs:22950,0.0945638259636848)
--(axis cs:22960,0.0945444739917635)
--(axis cs:22970,0.0945295762125735)
--(axis cs:22980,0.0945148608963644)
--(axis cs:22990,0.0945016564952502)
--(axis cs:23000,0.0944803875845963)
--(axis cs:23010,0.0944663448506478)
--(axis cs:23020,0.0944490675312969)
--(axis cs:23030,0.0944325823902827)
--(axis cs:23040,0.0944176277908338)
--(axis cs:23050,0.0944037696590058)
--(axis cs:23060,0.0943861725051031)
--(axis cs:23070,0.0943675824134314)
--(axis cs:23080,0.0943519109298313)
--(axis cs:23090,0.0943358558858269)
--(axis cs:23100,0.0943216980792006)
--(axis cs:23110,0.0943086289134961)
--(axis cs:23120,0.0942972440831345)
--(axis cs:23130,0.0942760631739329)
--(axis cs:23140,0.0942619387514328)
--(axis cs:23150,0.094246423932966)
--(axis cs:23160,0.0942244491579361)
--(axis cs:23170,0.0942099217719597)
--(axis cs:23180,0.0942043892610135)
--(axis cs:23190,0.0941961222715089)
--(axis cs:23200,0.0941776540983728)
--(axis cs:23210,0.0941685661052137)
--(axis cs:23220,0.0941535775282872)
--(axis cs:23230,0.0941338218802026)
--(axis cs:23240,0.0941233954761054)
--(axis cs:23250,0.0941128934508597)
--(axis cs:23260,0.0940910706534957)
--(axis cs:23270,0.094070635406978)
--(axis cs:23280,0.094058743660107)
--(axis cs:23290,0.094046742570762)
--(axis cs:23300,0.0940338096771182)
--(axis cs:23310,0.0940165741153699)
--(axis cs:23320,0.0939953396965713)
--(axis cs:23330,0.093980020524128)
--(axis cs:23340,0.0939699678369624)
--(axis cs:23350,0.0939548855909587)
--(axis cs:23360,0.0939435298700645)
--(axis cs:23370,0.0939226222699316)
--(axis cs:23380,0.0939080505120503)
--(axis cs:23390,0.0938984099036406)
--(axis cs:23400,0.0938888928790407)
--(axis cs:23410,0.0938679439701356)
--(axis cs:23420,0.0938528811057896)
--(axis cs:23430,0.0938390060095497)
--(axis cs:23440,0.0938218094229568)
--(axis cs:23450,0.093804031677437)
--(axis cs:23460,0.0937909268818552)
--(axis cs:23470,0.0937757602534557)
--(axis cs:23480,0.0937623534531127)
--(axis cs:23490,0.0937415571757632)
--(axis cs:23500,0.09372184466098)
--(axis cs:23510,0.0937019540753772)
--(axis cs:23520,0.0936896397994153)
--(axis cs:23530,0.093681208822264)
--(axis cs:23540,0.0936619789200246)
--(axis cs:23550,0.0936378927793495)
--(axis cs:23560,0.0936224896664097)
--(axis cs:23570,0.0936096952617391)
--(axis cs:23580,0.0935930618163647)
--(axis cs:23590,0.0935821645968682)
--(axis cs:23600,0.0935655235258925)
--(axis cs:23610,0.0935474438223996)
--(axis cs:23620,0.0935286892359714)
--(axis cs:23630,0.0935079107220955)
--(axis cs:23640,0.093495212490786)
--(axis cs:23650,0.0934766511576435)
--(axis cs:23660,0.0934601827627341)
--(axis cs:23670,0.0934475570923948)
--(axis cs:23680,0.0934332566890045)
--(axis cs:23690,0.0934211636325173)
--(axis cs:23700,0.0934076006655327)
--(axis cs:23710,0.0933932087958405)
--(axis cs:23720,0.0933777552960609)
--(axis cs:23730,0.0933594756082097)
--(axis cs:23740,0.0933497237426179)
--(axis cs:23750,0.0933338895408128)
--(axis cs:23760,0.0933195460816887)
--(axis cs:23770,0.093311529956274)
--(axis cs:23780,0.0932960575696198)
--(axis cs:23790,0.093282789960899)
--(axis cs:23800,0.0932709145202424)
--(axis cs:23810,0.0932542913841247)
--(axis cs:23820,0.0932299344077642)
--(axis cs:23830,0.0932198709478821)
--(axis cs:23840,0.0931980797646643)
--(axis cs:23850,0.0931852971746562)
--(axis cs:23860,0.09317332587605)
--(axis cs:23870,0.0931620611834285)
--(axis cs:23880,0.0931422654358279)
--(axis cs:23890,0.0931245749035458)
--(axis cs:23900,0.0931171445366386)
--(axis cs:23910,0.0931010431276678)
--(axis cs:23920,0.0930802902715636)
--(axis cs:23930,0.0930601128011824)
--(axis cs:23940,0.0930429573341519)
--(axis cs:23950,0.0930263884020791)
--(axis cs:23960,0.0930164125191446)
--(axis cs:23970,0.0930026428339712)
--(axis cs:23980,0.0929884624258911)
--(axis cs:23990,0.0929789665987246)
--(axis cs:24000,0.0929630433167904)
--(axis cs:24010,0.0929510304771942)
--(axis cs:24020,0.0929346374213605)
--(axis cs:24030,0.092916815072871)
--(axis cs:24040,0.0928949837054064)
--(axis cs:24050,0.0928766439694366)
--(axis cs:24060,0.0928587229952001)
--(axis cs:24070,0.0928372276075091)
--(axis cs:24080,0.0928188634136938)
--(axis cs:24090,0.0928040514318149)
--(axis cs:24100,0.0927836509989471)
--(axis cs:24110,0.0927647172298727)
--(axis cs:24120,0.0927550429302677)
--(axis cs:24130,0.0927425235165603)
--(axis cs:24140,0.092731132304456)
--(axis cs:24150,0.0927151151991198)
--(axis cs:24160,0.0927072883676802)
--(axis cs:24170,0.0926939112893099)
--(axis cs:24180,0.0926794080345126)
--(axis cs:24190,0.0926597732434894)
--(axis cs:24200,0.0926512414629242)
--(axis cs:24210,0.0926358652810203)
--(axis cs:24220,0.0926222241541406)
--(axis cs:24230,0.0926056440274219)
--(axis cs:24240,0.0925871758200605)
--(axis cs:24250,0.0925683314659689)
--(axis cs:24260,0.0925499891665353)
--(axis cs:24270,0.0925369347260123)
--(axis cs:24280,0.092521807580232)
--(axis cs:24290,0.0925053278635244)
--(axis cs:24300,0.0924922852151867)
--(axis cs:24310,0.0924774370742233)
--(axis cs:24320,0.0924589134294243)
--(axis cs:24330,0.0924458912435676)
--(axis cs:24340,0.0924315500934679)
--(axis cs:24350,0.0924165300859689)
--(axis cs:24360,0.0924064370391506)
--(axis cs:24370,0.092394709075648)
--(axis cs:24380,0.0923840394652582)
--(axis cs:24390,0.0923726958629189)
--(axis cs:24400,0.092358840378298)
--(axis cs:24410,0.0923418286661035)
--(axis cs:24420,0.0923327553116791)
--(axis cs:24430,0.0923191762433942)
--(axis cs:24440,0.0923055598297855)
--(axis cs:24450,0.0922908104656507)
--(axis cs:24460,0.0922785322152082)
--(axis cs:24470,0.0922651833455275)
--(axis cs:24480,0.0922456379341262)
--(axis cs:24490,0.092231779309897)
--(axis cs:24500,0.0922204322938252)
--(axis cs:24510,0.0922130262098335)
--(axis cs:24520,0.092199027590332)
--(axis cs:24530,0.0921791228367214)
--(axis cs:24540,0.092162711624209)
--(axis cs:24550,0.0921453884555526)
--(axis cs:24560,0.0921317437585667)
--(axis cs:24570,0.0921141517592565)
--(axis cs:24580,0.0920995919644251)
--(axis cs:24590,0.092085153059729)
--(axis cs:24600,0.0920751481014599)
--(axis cs:24610,0.0920589139902231)
--(axis cs:24620,0.0920408353016376)
--(axis cs:24630,0.0920296651029936)
--(axis cs:24640,0.0920101759695299)
--(axis cs:24650,0.0919944802707575)
--(axis cs:24660,0.091990816552205)
--(axis cs:24670,0.0919809504408392)
--(axis cs:24680,0.0919633693726085)
--(axis cs:24690,0.0919557225281699)
--(axis cs:24700,0.0919415154682168)
--(axis cs:24710,0.0919246649653461)
--(axis cs:24720,0.0919067979384155)
--(axis cs:24730,0.0918940178578979)
--(axis cs:24740,0.0918746640244626)
--(axis cs:24750,0.0918604398754964)
--(axis cs:24760,0.0918416978508557)
--(axis cs:24770,0.0918342907768906)
--(axis cs:24780,0.0918219459905986)
--(axis cs:24790,0.0918079029206735)
--(axis cs:24800,0.0917915593316634)
--(axis cs:24810,0.0917828910728739)
--(axis cs:24820,0.0917660434690805)
--(axis cs:24830,0.0917535176960418)
--(axis cs:24840,0.091737075692677)
--(axis cs:24850,0.0917260914956808)
--(axis cs:24860,0.0917075445224023)
--(axis cs:24870,0.0916917039310716)
--(axis cs:24880,0.0916755506118209)
--(axis cs:24890,0.0916588969890701)
--(axis cs:24900,0.0916431193913967)
--(axis cs:24910,0.0916252877046723)
--(axis cs:24920,0.0916096856551431)
--(axis cs:24930,0.0915991683315932)
--(axis cs:24940,0.091589704463584)
--(axis cs:24950,0.0915779798138717)
--(axis cs:24960,0.0915630139095036)
--(axis cs:24970,0.0915522954259006)
--(axis cs:24980,0.0915362795842269)
--(axis cs:24990,0.0915284169660593)
--(axis cs:25000,0.0915218720200442)
--(axis cs:25010,0.0915036395062238)
--(axis cs:25020,0.0914939007719741)
--(axis cs:25030,0.0914781430464434)
--(axis cs:25040,0.0914627917972693)
--(axis cs:25050,0.0914512440770312)
--(axis cs:25060,0.0914429468756404)
--(axis cs:25070,0.0914303465185589)
--(axis cs:25080,0.0914207932619043)
--(axis cs:25090,0.0914021743100834)
--(axis cs:25100,0.0913904924938273)
--(axis cs:25110,0.0913763127438348)
--(axis cs:25120,0.0913578564609224)
--(axis cs:25130,0.0913429993014983)
--(axis cs:25140,0.0913279696679929)
--(axis cs:25150,0.091318326304479)
--(axis cs:25160,0.0913063086046243)
--(axis cs:25170,0.0912892638639363)
--(axis cs:25180,0.0912830811140526)
--(axis cs:25190,0.0912702929275407)
--(axis cs:25200,0.0912569607099472)
--(axis cs:25210,0.0912415590208161)
--(axis cs:25220,0.091231554402453)
--(axis cs:25230,0.0912216545250413)
--(axis cs:25240,0.0912074369998489)
--(axis cs:25250,0.0911934458247859)
--(axis cs:25260,0.09117716879322)
--(axis cs:25270,0.0911626361963839)
--(axis cs:25280,0.0911442400559729)
--(axis cs:25290,0.0911359951871909)
--(axis cs:25300,0.0911228269855944)
--(axis cs:25310,0.0911134562855937)
--(axis cs:25320,0.0910994805066275)
--(axis cs:25330,0.0910856967078114)
--(axis cs:25340,0.0910704169107822)
--(axis cs:25350,0.0910547363292538)
--(axis cs:25360,0.0910413855236227)
--(axis cs:25370,0.0910287669594834)
--(axis cs:25380,0.0910202491917642)
--(axis cs:25390,0.0910057672023497)
--(axis cs:25400,0.0909933508006232)
--(axis cs:25410,0.0909794644955714)
--(axis cs:25420,0.0909669807693701)
--(axis cs:25430,0.0909565872121879)
--(axis cs:25440,0.090951498123167)
--(axis cs:25450,0.0909333535834486)
--(axis cs:25460,0.0909192850342108)
--(axis cs:25470,0.0909054980926771)
--(axis cs:25480,0.0908921445150816)
--(axis cs:25490,0.090879051123237)
--(axis cs:25500,0.090862441299517)
--(axis cs:25510,0.0908517864136458)
--(axis cs:25520,0.0908357170297271)
--(axis cs:25530,0.0908235349957757)
--(axis cs:25540,0.0908113205687556)
--(axis cs:25550,0.0907974608629586)
--(axis cs:25560,0.090786966076284)
--(axis cs:25570,0.0907701444036657)
--(axis cs:25580,0.0907562270868285)
--(axis cs:25590,0.0907409769887642)
--(axis cs:25600,0.0907264507358888)
--(axis cs:25610,0.0907122314021406)
--(axis cs:25620,0.0906977226476056)
--(axis cs:25630,0.0906922442060688)
--(axis cs:25640,0.0906785067126074)
--(axis cs:25650,0.0906650580339036)
--(axis cs:25660,0.0906515252902673)
--(axis cs:25670,0.0906393837998928)
--(axis cs:25680,0.0906242806350822)
--(axis cs:25690,0.0906087197534143)
--(axis cs:25700,0.0905936077337749)
--(axis cs:25710,0.0905795628428756)
--(axis cs:25720,0.0905656461728968)
--(axis cs:25730,0.0905578353547178)
--(axis cs:25740,0.0905462521331744)
--(axis cs:25750,0.090531357009663)
--(axis cs:25760,0.0905197376160654)
--(axis cs:25770,0.0905090554924668)
--(axis cs:25780,0.0904995057840621)
--(axis cs:25790,0.0904798791286245)
--(axis cs:25800,0.0904656563672406)
--(axis cs:25810,0.0904559951113651)
--(axis cs:25820,0.0904438206686815)
--(axis cs:25830,0.0904273598089158)
--(axis cs:25840,0.09041559872051)
--(axis cs:25850,0.0904126451718657)
--(axis cs:25860,0.0903980110026411)
--(axis cs:25870,0.0903865808797678)
--(axis cs:25880,0.0903720208595106)
--(axis cs:25890,0.0903618868801663)
--(axis cs:25900,0.0903500474990379)
--(axis cs:25910,0.0903379427578905)
--(axis cs:25920,0.0903206916247625)
--(axis cs:25930,0.0903095371943827)
--(axis cs:25940,0.0903002989386484)
--(axis cs:25950,0.0902833542843166)
--(axis cs:25960,0.0902665209837391)
--(axis cs:25970,0.0902547571189843)
--(axis cs:25980,0.0902447560774827)
--(axis cs:25990,0.0902303435589448)
--(axis cs:26000,0.0902146312645687)
--(axis cs:26010,0.090200863027317)
--(axis cs:26020,0.0901908622474425)
--(axis cs:26030,0.0901771222475203)
--(axis cs:26040,0.0901674465700949)
--(axis cs:26050,0.0901525790261472)
--(axis cs:26060,0.0901449929463752)
--(axis cs:26070,0.0901281267565123)
--(axis cs:26080,0.0901128433783816)
--(axis cs:26090,0.0900970459119196)
--(axis cs:26100,0.0900906722677679)
--(axis cs:26110,0.0900741400212873)
--(axis cs:26120,0.0900631946053195)
--(axis cs:26130,0.0900542982188556)
--(axis cs:26140,0.0900416464734743)
--(axis cs:26150,0.0900221731795216)
--(axis cs:26160,0.0900064491667764)
--(axis cs:26170,0.0899951380154474)
--(axis cs:26180,0.0899842172306139)
--(axis cs:26190,0.0899695448470738)
--(axis cs:26200,0.0899603226388161)
--(axis cs:26210,0.0899480229463376)
--(axis cs:26220,0.0899373590404815)
--(axis cs:26230,0.089921365723477)
--(axis cs:26240,0.0899065665236594)
--(axis cs:26250,0.0898922707545497)
--(axis cs:26260,0.0898838518632565)
--(axis cs:26270,0.0898696209720525)
--(axis cs:26280,0.0898556620399103)
--(axis cs:26290,0.0898396021031962)
--(axis cs:26300,0.0898275519352206)
--(axis cs:26310,0.0898129647134726)
--(axis cs:26320,0.0897972001987457)
--(axis cs:26330,0.0897875630027068)
--(axis cs:26340,0.0897661947617383)
--(axis cs:26350,0.0897537029399247)
--(axis cs:26360,0.0897439107878186)
--(axis cs:26370,0.0897288220109617)
--(axis cs:26380,0.0897180235136272)
--(axis cs:26390,0.0897061192974026)
--(axis cs:26400,0.0896913569958661)
--(axis cs:26410,0.0896855542473114)
--(axis cs:26420,0.0896708201853647)
--(axis cs:26430,0.0896574074350279)
--(axis cs:26440,0.0896465823102145)
--(axis cs:26450,0.0896274347616134)
--(axis cs:26460,0.0896203770541037)
--(axis cs:26470,0.0896067248534838)
--(axis cs:26480,0.0895909484910549)
--(axis cs:26490,0.089577207757031)
--(axis cs:26500,0.0895642997040976)
--(axis cs:26510,0.0895537508017738)
--(axis cs:26520,0.0895400474633671)
--(axis cs:26530,0.0895267154179903)
--(axis cs:26540,0.0895196630240801)
--(axis cs:26550,0.0895043088504828)
--(axis cs:26560,0.0894942239356863)
--(axis cs:26570,0.089482106649753)
--(axis cs:26580,0.0894646623528844)
--(axis cs:26590,0.0894547498620407)
--(axis cs:26600,0.0894404928338222)
--(axis cs:26610,0.089431110748797)
--(axis cs:26620,0.0894192645079157)
--(axis cs:26630,0.089406439869411)
--(axis cs:26640,0.0893949333741853)
--(axis cs:26650,0.0893803283434745)
--(axis cs:26660,0.0893678024526912)
--(axis cs:26670,0.0893609122015686)
--(axis cs:26680,0.0893534986990947)
--(axis cs:26690,0.0893431917716865)
--(axis cs:26700,0.0893338692172255)
--(axis cs:26710,0.089319179889073)
--(axis cs:26720,0.0893029154551671)
--(axis cs:26730,0.0892874057450201)
--(axis cs:26740,0.0892712992477853)
--(axis cs:26750,0.0892577683831442)
--(axis cs:26760,0.0892439519238962)
--(axis cs:26770,0.0892282465929052)
--(axis cs:26780,0.0892172455670287)
--(axis cs:26790,0.0892042704833481)
--(axis cs:26800,0.0891929810835935)
--(axis cs:26810,0.0891853766855088)
--(axis cs:26820,0.0891741065301799)
--(axis cs:26830,0.0891600673888991)
--(axis cs:26840,0.0891456791112794)
--(axis cs:26850,0.0891329801529294)
--(axis cs:26860,0.0891170310632121)
--(axis cs:26870,0.0891003230934472)
--(axis cs:26880,0.0890910435513522)
--(axis cs:26890,0.0890806765745537)
--(axis cs:26900,0.0890698536582957)
--(axis cs:26910,0.0890568717663014)
--(axis cs:26920,0.0890425258731166)
--(axis cs:26930,0.0890337325148794)
--(axis cs:26940,0.0890207334032658)
--(axis cs:26950,0.0890054740248222)
--(axis cs:26960,0.0889890768133294)
--(axis cs:26970,0.0889824774249007)
--(axis cs:26980,0.0889717695773402)
--(axis cs:26990,0.0889614923427331)
--(axis cs:27000,0.0889458537144016)
--(axis cs:27010,0.0889291669122966)
--(axis cs:27020,0.0889199264284942)
--(axis cs:27030,0.0889128820432448)
--(axis cs:27040,0.0889010739568938)
--(axis cs:27050,0.0888890639755418)
--(axis cs:27060,0.088874685059774)
--(axis cs:27070,0.088865130483051)
--(axis cs:27080,0.0888519324872024)
--(axis cs:27090,0.0888399329903569)
--(axis cs:27100,0.0888251105734092)
--(axis cs:27110,0.0888127213439291)
--(axis cs:27120,0.0888008689964176)
--(axis cs:27130,0.0887849722695632)
--(axis cs:27140,0.0887720876727292)
--(axis cs:27150,0.0887547345622754)
--(axis cs:27160,0.0887457702192951)
--(axis cs:27170,0.0887373416516617)
--(axis cs:27180,0.0887247810494529)
--(axis cs:27190,0.0887147521821883)
--(axis cs:27200,0.0887068815062596)
--(axis cs:27210,0.0886887876134072)
--(axis cs:27220,0.0886738350653884)
--(axis cs:27230,0.0886574740774821)
--(axis cs:27240,0.0886458773866588)
--(axis cs:27250,0.0886334079894598)
--(axis cs:27260,0.0886166508131473)
--(axis cs:27270,0.0886035006607972)
--(axis cs:27280,0.0885928979289268)
--(axis cs:27290,0.0885842289286707)
--(axis cs:27300,0.0885744598105386)
--(axis cs:27310,0.0885577619304408)
--(axis cs:27320,0.0885482778785812)
--(axis cs:27330,0.0885422362370376)
--(axis cs:27340,0.088528334868792)
--(axis cs:27350,0.088512014669462)
--(axis cs:27360,0.0884992095955159)
--(axis cs:27370,0.0884888676052767)
--(axis cs:27380,0.0884815618417546)
--(axis cs:27390,0.0884705380392236)
--(axis cs:27400,0.0884514644256448)
--(axis cs:27410,0.0884367622467209)
--(axis cs:27420,0.0884231758847511)
--(axis cs:27430,0.0884059727808483)
--(axis cs:27440,0.088391933950362)
--(axis cs:27450,0.0883791047121601)
--(axis cs:27460,0.0883675153254094)
--(axis cs:27470,0.0883520189951775)
--(axis cs:27480,0.0883408545705709)
--(axis cs:27490,0.0883272505279824)
--(axis cs:27500,0.088310845987619)
--(axis cs:27510,0.088300145810746)
--(axis cs:27520,0.0882915836628017)
--(axis cs:27530,0.088274961029791)
--(axis cs:27540,0.0882585327499853)
--(axis cs:27550,0.0882414332688769)
--(axis cs:27560,0.0882244103489779)
--(axis cs:27570,0.0882119797297678)
--(axis cs:27580,0.0881987011892297)
--(axis cs:27590,0.0881882520462075)
--(axis cs:27600,0.0881784789081188)
--(axis cs:27610,0.0881617193158102)
--(axis cs:27620,0.0881481259877583)
--(axis cs:27630,0.0881346400037153)
--(axis cs:27640,0.0881274467660208)
--(axis cs:27650,0.0881167898867707)
--(axis cs:27660,0.0881032602445713)
--(axis cs:27670,0.0880923182745506)
--(axis cs:27680,0.0880846013298368)
--(axis cs:27690,0.0880730569316046)
--(axis cs:27700,0.0880613605615277)
--(axis cs:27710,0.088045365948875)
--(axis cs:27720,0.0880292226433286)
--(axis cs:27730,0.0880181904992594)
--(axis cs:27740,0.0880044033832542)
--(axis cs:27750,0.0879953206590221)
--(axis cs:27760,0.0879840208591965)
--(axis cs:27770,0.0879731197853518)
--(axis cs:27780,0.0879589740686721)
--(axis cs:27790,0.0879504317623091)
--(axis cs:27800,0.0879380995906455)
--(axis cs:27810,0.0879228142888746)
--(axis cs:27820,0.0879076155632873)
--(axis cs:27830,0.0878911674765162)
--(axis cs:27840,0.0878783612575625)
--(axis cs:27850,0.0878676140273571)
--(axis cs:27860,0.0878531971899044)
--(axis cs:27870,0.087841436708712)
--(axis cs:27880,0.0878299329624594)
--(axis cs:27890,0.0878236403507661)
--(axis cs:27900,0.0878077995602998)
--(axis cs:27910,0.0878018945248811)
--(axis cs:27920,0.0877920933335763)
--(axis cs:27930,0.0877823717783989)
--(axis cs:27940,0.0877736477675974)
--(axis cs:27950,0.0877575561021534)
--(axis cs:27960,0.0877431541848636)
--(axis cs:27970,0.0877303526224244)
--(axis cs:27980,0.0877217131345839)
--(axis cs:27990,0.0877053415807363)
--(axis cs:28000,0.0876956498554399)
--(axis cs:28010,0.0876829909344665)
--(axis cs:28020,0.087668862307794)
--(axis cs:28030,0.0876602391923754)
--(axis cs:28040,0.0876494374991725)
--(axis cs:28050,0.0876406113697722)
--(axis cs:28060,0.0876256750128955)
--(axis cs:28070,0.0876160118414446)
--(axis cs:28080,0.0876072829128087)
--(axis cs:28090,0.0875959203700059)
--(axis cs:28100,0.0875787095084627)
--(axis cs:28110,0.0875683107848322)
--(axis cs:28120,0.0875583155409256)
--(axis cs:28130,0.0875507330381254)
--(axis cs:28140,0.0875399633616186)
--(axis cs:28150,0.0875295978882605)
--(axis cs:28160,0.0875188389214637)
--(axis cs:28170,0.0875035385625584)
--(axis cs:28180,0.0874966853319083)
--(axis cs:28190,0.0874800296477721)
--(axis cs:28200,0.087465832142206)
--(axis cs:28210,0.087451142101263)
--(axis cs:28220,0.087443730670126)
--(axis cs:28230,0.087435404342113)
--(axis cs:28240,0.0874289371923436)
--(axis cs:28250,0.0874133434128553)
--(axis cs:28260,0.0874037392212028)
--(axis cs:28270,0.0873926364392159)
--(axis cs:28280,0.0873785026814364)
--(axis cs:28290,0.0873692397474937)
--(axis cs:28300,0.0873598089499033)
--(axis cs:28310,0.0873438977548264)
--(axis cs:28320,0.0873337955377512)
--(axis cs:28330,0.0873242740259021)
--(axis cs:28340,0.0873117319639894)
--(axis cs:28350,0.0873013404430308)
--(axis cs:28360,0.0872871783641742)
--(axis cs:28370,0.0872771092853795)
--(axis cs:28380,0.0872689462349319)
--(axis cs:28390,0.0872590675571187)
--(axis cs:28400,0.0872428517565629)
--(axis cs:28410,0.0872306764731043)
--(axis cs:28420,0.0872155588727171)
--(axis cs:28430,0.0872014058411402)
--(axis cs:28440,0.0871882318885072)
--(axis cs:28450,0.0871734287922569)
--(axis cs:28460,0.0871551466728781)
--(axis cs:28470,0.0871405516793942)
--(axis cs:28480,0.0871261954377492)
--(axis cs:28490,0.0871140328058926)
--(axis cs:28500,0.0871013417561124)
--(axis cs:28510,0.0870947112986356)
--(axis cs:28520,0.0870923337368373)
--(axis cs:28530,0.0870881019463495)
--(axis cs:28540,0.0870752857425732)
--(axis cs:28550,0.0870631642513784)
--(axis cs:28560,0.0870471661561151)
--(axis cs:28570,0.0870367073355727)
--(axis cs:28580,0.0870236073212471)
--(axis cs:28590,0.087008701777257)
--(axis cs:28600,0.0870008055452894)
--(axis cs:28610,0.0869894027643379)
--(axis cs:28620,0.0869750884164454)
--(axis cs:28630,0.086961386259696)
--(axis cs:28640,0.0869515052586967)
--(axis cs:28650,0.0869382884221965)
--(axis cs:28660,0.0869269047167446)
--(axis cs:28670,0.0869153830780037)
--(axis cs:28680,0.0869094131187226)
--(axis cs:28690,0.086900219590649)
--(axis cs:28700,0.0868897509093981)
--(axis cs:28710,0.0868797711738359)
--(axis cs:28720,0.0868720401983051)
--(axis cs:28730,0.0868672537252029)
--(axis cs:28740,0.0868549910547399)
--(axis cs:28750,0.0868446530640212)
--(axis cs:28760,0.0868271673039729)
--(axis cs:28770,0.0868146059317485)
--(axis cs:28780,0.0868030870478572)
--(axis cs:28790,0.0867887988682845)
--(axis cs:28800,0.0867778234960597)
--(axis cs:28810,0.0867713370098489)
--(axis cs:28820,0.086763678385286)
--(axis cs:28830,0.0867526320245949)
--(axis cs:28840,0.0867394895692633)
--(axis cs:28850,0.0867266920230295)
--(axis cs:28860,0.0867121334556668)
--(axis cs:28870,0.0867015951088541)
--(axis cs:28880,0.086682710852492)
--(axis cs:28890,0.0866712183654128)
--(axis cs:28900,0.0866632157255163)
--(axis cs:28910,0.0866507933448402)
--(axis cs:28920,0.0866411943109014)
--(axis cs:28930,0.0866252929204786)
--(axis cs:28940,0.0866125948115986)
--(axis cs:28950,0.0865981278329959)
--(axis cs:28960,0.0865871986015261)
--(axis cs:28970,0.0865717879728818)
--(axis cs:28980,0.0865623953863046)
--(axis cs:28990,0.086547262999756)
--(axis cs:29000,0.0865355798122687)
--(axis cs:29010,0.0865242171507903)
--(axis cs:29020,0.0865117587688312)
--(axis cs:29030,0.0864998059867515)
--(axis cs:29040,0.0864932760597187)
--(axis cs:29050,0.0864786612715535)
--(axis cs:29060,0.0864718985164634)
--(axis cs:29070,0.0864630961634854)
--(axis cs:29080,0.0864453173769826)
--(axis cs:29090,0.0864364507918789)
--(axis cs:29100,0.086424827439639)
--(axis cs:29110,0.0864153553728768)
--(axis cs:29120,0.0864084310763265)
--(axis cs:29130,0.0864017461637809)
--(axis cs:29140,0.08639173142337)
--(axis cs:29150,0.0863821257888629)
--(axis cs:29160,0.0863665500277861)
--(axis cs:29170,0.0863564024179125)
--(axis cs:29180,0.0863429719153412)
--(axis cs:29190,0.0863294713356822)
--(axis cs:29200,0.086321092647995)
--(axis cs:29210,0.0863047386674512)
--(axis cs:29220,0.0862902454929863)
--(axis cs:29230,0.0862811604461503)
--(axis cs:29240,0.0862733758701923)
--(axis cs:29250,0.0862581249290316)
--(axis cs:29260,0.0862470733812566)
--(axis cs:29270,0.0862335508250651)
--(axis cs:29280,0.0862204699830263)
--(axis cs:29290,0.0862104203713443)
--(axis cs:29300,0.0861977366476453)
--(axis cs:29310,0.0861879772255008)
--(axis cs:29320,0.0861741608412426)
--(axis cs:29330,0.0861618851790969)
--(axis cs:29340,0.0861496880154367)
--(axis cs:29350,0.0861385643786737)
--(axis cs:29360,0.0861268886659379)
--(axis cs:29370,0.0861118518533866)
--(axis cs:29380,0.0861042032525677)
--(axis cs:29390,0.0860894914131041)
--(axis cs:29400,0.086078619281511)
--(axis cs:29410,0.0860618504260707)
--(axis cs:29420,0.0860483177116184)
--(axis cs:29430,0.086039384712922)
--(axis cs:29440,0.0860257765411027)
--(axis cs:29450,0.0860109451870069)
--(axis cs:29460,0.0859980507807328)
--(axis cs:29470,0.0859855677827636)
--(axis cs:29480,0.0859777926467524)
--(axis cs:29490,0.0859644961395383)
--(axis cs:29500,0.0859538607663301)
--(axis cs:29510,0.0859428730431651)
--(axis cs:29520,0.0859360385914266)
--(axis cs:29530,0.085924007830428)
--(axis cs:29540,0.085913253344585)
--(axis cs:29550,0.0859036721531267)
--(axis cs:29560,0.0858907922216816)
--(axis cs:29570,0.0858784368390666)
--(axis cs:29580,0.0858643688192662)
--(axis cs:29590,0.0858619373937103)
--(axis cs:29600,0.0858497693103863)
--(axis cs:29610,0.0858425190059954)
--(axis cs:29620,0.085825705336532)
--(axis cs:29630,0.0858178308655849)
--(axis cs:29640,0.0858049435978158)
--(axis cs:29650,0.0857991803186662)
--(axis cs:29660,0.0857897708947949)
--(axis cs:29670,0.0857776933799455)
--(axis cs:29680,0.0857674052590807)
--(axis cs:29690,0.0857606239651796)
--(axis cs:29700,0.0857524487568243)
--(axis cs:29710,0.0857414021304233)
--(axis cs:29720,0.0857343369397974)
--(axis cs:29730,0.0857231161561475)
--(axis cs:29740,0.0857155679434318)
--(axis cs:29750,0.0857051145077389)
--(axis cs:29760,0.0856973931005702)
--(axis cs:29770,0.0856886457039933)
--(axis cs:29780,0.0856779292763656)
--(axis cs:29790,0.0856706833631484)
--(axis cs:29800,0.0856577246153346)
--(axis cs:29810,0.0856440049749984)
--(axis cs:29820,0.0856340969884639)
--(axis cs:29830,0.0856240917490585)
--(axis cs:29840,0.0856127448854264)
--(axis cs:29850,0.0856040438821267)
--(axis cs:29860,0.0855907371335378)
--(axis cs:29870,0.085586170361744)
--(axis cs:29880,0.0855734074282617)
--(axis cs:29890,0.0855623938091931)
--(axis cs:29900,0.0855527146196168)
--(axis cs:29910,0.0855417734335101)
--(axis cs:29920,0.0855284055208286)
--(axis cs:29930,0.0855193756259089)
--(axis cs:29940,0.0855061670129547)
--(axis cs:29950,0.0854993208114226)
--(axis cs:29960,0.085486400991245)
--(axis cs:29970,0.0854728639581073)
--(axis cs:29980,0.0854625907577109)
--(axis cs:29990,0.0854536153939081)
--(axis cs:30000,0.0854402313933839)
--(axis cs:30010,0.0854286269316684)
--(axis cs:30020,0.0854214624453637)
--(axis cs:30030,0.0854075538538661)
--(axis cs:30040,0.0853933969856967)
--(axis cs:30050,0.085382974429905)
--(axis cs:30060,0.0853723534305679)
--(axis cs:30070,0.0853610091911375)
--(axis cs:30080,0.0853465247530366)
--(axis cs:30090,0.0853319933463378)
--(axis cs:30100,0.0853266814855782)
--(axis cs:30110,0.0853201455549444)
--(axis cs:30120,0.0853106988007213)
--(axis cs:30130,0.0852963261042466)
--(axis cs:30140,0.0852853103063401)
--(axis cs:30150,0.0852754538015986)
--(axis cs:30160,0.0852622944512915)
--(axis cs:30170,0.0852488524511071)
--(axis cs:30180,0.0852356406181943)
--(axis cs:30190,0.0852218961427127)
--(axis cs:30200,0.0852119813025982)
--(axis cs:30210,0.0851994596255037)
--(axis cs:30220,0.0851869373716461)
--(axis cs:30230,0.0851725333916946)
--(axis cs:30240,0.085159116499815)
--(axis cs:30250,0.0851454708144295)
--(axis cs:30260,0.0851333134669557)
--(axis cs:30270,0.0851201734037228)
--(axis cs:30280,0.0851059801659259)
--(axis cs:30290,0.0850964831602959)
--(axis cs:30300,0.085089976288277)
--(axis cs:30310,0.0850826485592762)
--(axis cs:30320,0.0850724858767267)
--(axis cs:30330,0.0850607742583059)
--(axis cs:30340,0.0850494504987057)
--(axis cs:30350,0.0850363894629226)
--(axis cs:30360,0.0850205152069031)
--(axis cs:30370,0.0850079204984043)
--(axis cs:30380,0.0849974542442707)
--(axis cs:30390,0.0849908454712636)
--(axis cs:30400,0.0849855467646263)
--(axis cs:30410,0.0849742666571375)
--(axis cs:30420,0.0849635925364267)
--(axis cs:30430,0.0849528328582257)
--(axis cs:30440,0.0849393180710376)
--(axis cs:30450,0.0849233568070115)
--(axis cs:30460,0.0849121174728789)
--(axis cs:30470,0.0848983841701783)
--(axis cs:30480,0.0848856480798606)
--(axis cs:30490,0.0848738808516507)
--(axis cs:30500,0.0848628993177491)
--(axis cs:30510,0.0848495989901908)
--(axis cs:30520,0.0848407969250639)
--(axis cs:30530,0.0848293822456836)
--(axis cs:30540,0.0848119517536092)
--(axis cs:30550,0.0848008412695134)
--(axis cs:30560,0.0847912832228232)
--(axis cs:30570,0.0847776668734676)
--(axis cs:30580,0.0847623878973266)
--(axis cs:30590,0.0847538658176599)
--(axis cs:30600,0.0847430985830987)
--(axis cs:30610,0.084729459619198)
--(axis cs:30620,0.0847216029687946)
--(axis cs:30630,0.0847072020839807)
--(axis cs:30640,0.084703483354902)
--(axis cs:30650,0.0846917807871592)
--(axis cs:30660,0.0846797556289927)
--(axis cs:30670,0.0846698418943305)
--(axis cs:30680,0.0846570796863914)
--(axis cs:30690,0.0846436238453587)
--(axis cs:30700,0.084635244957201)
--(axis cs:30710,0.0846227182709475)
--(axis cs:30720,0.0846142204786616)
--(axis cs:30730,0.084597957748501)
--(axis cs:30740,0.0845902490260021)
--(axis cs:30750,0.0845832843344521)
--(axis cs:30760,0.0845738308102243)
--(axis cs:30770,0.084569470097472)
--(axis cs:30780,0.0845605907165882)
--(axis cs:30790,0.0845451212774057)
--(axis cs:30800,0.0845348385071219)
--(axis cs:30810,0.0845240437322367)
--(axis cs:30820,0.0845145717826451)
--(axis cs:30830,0.0845014052293386)
--(axis cs:30840,0.0844911676915095)
--(axis cs:30850,0.0844798952938276)
--(axis cs:30860,0.0844692076463149)
--(axis cs:30870,0.0844586506509676)
--(axis cs:30880,0.0844426237955629)
--(axis cs:30890,0.0844322086854881)
--(axis cs:30900,0.0844250452281221)
--(axis cs:30910,0.0844104756248215)
--(axis cs:30920,0.0843988852366104)
--(axis cs:30930,0.084387586938696)
--(axis cs:30940,0.084378550546774)
--(axis cs:30950,0.0843704282491695)
--(axis cs:30960,0.0843533896390374)
--(axis cs:30970,0.0843449504211872)
--(axis cs:30980,0.0843353011340959)
--(axis cs:30990,0.0843175883894102)
--(axis cs:31000,0.084304628301906)
--(axis cs:31010,0.0842959816943242)
--(axis cs:31020,0.0842840101472905)
--(axis cs:31030,0.0842769244300574)
--(axis cs:31040,0.0842694720561809)
--(axis cs:31050,0.0842621506108952)
--(axis cs:31060,0.0842574354216174)
--(axis cs:31070,0.0842478191015705)
--(axis cs:31080,0.0842350740225815)
--(axis cs:31090,0.0842225200179312)
--(axis cs:31100,0.0842127638789658)
--(axis cs:31110,0.0842049504362376)
--(axis cs:31120,0.0841931152761672)
--(axis cs:31130,0.0841824619720573)
--(axis cs:31140,0.0841761934435095)
--(axis cs:31150,0.0841629621430162)
--(axis cs:31160,0.0841599730204868)
--(axis cs:31170,0.0841474922518258)
--(axis cs:31180,0.084135729785502)
--(axis cs:31190,0.0841270927431344)
--(axis cs:31200,0.0841193816049836)
--(axis cs:31210,0.0841076652328257)
--(axis cs:31220,0.0840998426107833)
--(axis cs:31230,0.0840857554287231)
--(axis cs:31240,0.0840750136385749)
--(axis cs:31250,0.0840639288949979)
--(axis cs:31260,0.0840504654751007)
--(axis cs:31270,0.0840354256386613)
--(axis cs:31280,0.0840221524921683)
--(axis cs:31290,0.084017197618374)
--(axis cs:31300,0.0840027025909017)
--(axis cs:31310,0.0839941486303901)
--(axis cs:31320,0.0839772131765399)
--(axis cs:31330,0.0839687861046537)
--(axis cs:31340,0.0839594890544013)
--(axis cs:31350,0.0839523390903034)
--(axis cs:31360,0.0839430510649496)
--(axis cs:31370,0.083932700022852)
--(axis cs:31380,0.083923394796423)
--(axis cs:31390,0.0839137073110939)
--(axis cs:31400,0.083902245412667)
--(axis cs:31410,0.0838904251924443)
--(axis cs:31420,0.083879779405262)
--(axis cs:31430,0.0838713869930852)
--(axis cs:31440,0.0838609588252025)
--(axis cs:31450,0.0838480865164556)
--(axis cs:31460,0.0838357174740779)
--(axis cs:31470,0.0838271087914219)
--(axis cs:31480,0.0838145086057344)
--(axis cs:31490,0.0838057682694673)
--(axis cs:31500,0.083798541136752)
--(axis cs:31510,0.0837907281199786)
--(axis cs:31520,0.0837831709273663)
--(axis cs:31530,0.08377077430411)
--(axis cs:31540,0.0837572510336498)
--(axis cs:31550,0.0837520900345105)
--(axis cs:31560,0.0837397423539329)
--(axis cs:31570,0.0837282108081928)
--(axis cs:31580,0.0837190878480909)
--(axis cs:31590,0.0837077958810845)
--(axis cs:31600,0.08369791789152)
--(axis cs:31610,0.0836866336888683)
--(axis cs:31620,0.0836769839843641)
--(axis cs:31630,0.0836679741667166)
--(axis cs:31640,0.0836582185258618)
--(axis cs:31650,0.0836445524360483)
--(axis cs:31660,0.0836348040659612)
--(axis cs:31670,0.083624710507662)
--(axis cs:31680,0.0836129448883439)
--(axis cs:31690,0.0836030435321941)
--(axis cs:31700,0.0835951694626239)
--(axis cs:31710,0.0835821975644293)
--(axis cs:31720,0.0835718108588105)
--(axis cs:31730,0.0835633137884543)
--(axis cs:31740,0.0835551271931278)
--(axis cs:31750,0.0835432905784214)
--(axis cs:31760,0.0835353500964597)
--(axis cs:31770,0.0835288650893676)
--(axis cs:31780,0.0835228614955596)
--(axis cs:31790,0.0835167211658163)
--(axis cs:31800,0.083509493063422)
--(axis cs:31810,0.0834940571007262)
--(axis cs:31820,0.083483984170041)
--(axis cs:31830,0.0834728479392019)
--(axis cs:31840,0.0834632561802991)
--(axis cs:31850,0.0834545510651389)
--(axis cs:31860,0.0834408827065249)
--(axis cs:31870,0.083434891439688)
--(axis cs:31880,0.0834284695666738)
--(axis cs:31890,0.0834216297031464)
--(axis cs:31900,0.0834085325205481)
--(axis cs:31910,0.0833972133361829)
--(axis cs:31920,0.0833870987979527)
--(axis cs:31930,0.0833720578056211)
--(axis cs:31940,0.0833611653360028)
--(axis cs:31950,0.0833540739303914)
--(axis cs:31960,0.083342786540128)
--(axis cs:31970,0.0833340479930992)
--(axis cs:31980,0.0833223957889398)
--(axis cs:31990,0.0833131968993256)
--(axis cs:32000,0.0833023201463307)
--(axis cs:32010,0.0832911328175546)
--(axis cs:32020,0.0832830803934721)
--(axis cs:32030,0.0832718496140264)
--(axis cs:32040,0.0832595988844524)
--(axis cs:32050,0.0832480134579508)
--(axis cs:32060,0.0832334522921592)
--(axis cs:32070,0.0832238271331226)
--(axis cs:32080,0.0832125663965649)
--(axis cs:32090,0.0831985117895293)
--(axis cs:32100,0.0831850261048154)
--(axis cs:32110,0.0831729335127297)
--(axis cs:32120,0.0831637142315116)
--(axis cs:32130,0.083155861126879)
--(axis cs:32140,0.0831478376943657)
--(axis cs:32150,0.083138057082576)
--(axis cs:32160,0.0831282047522355)
--(axis cs:32170,0.083120651250254)
--(axis cs:32180,0.0831106521387751)
--(axis cs:32190,0.0831023359923961)
--(axis cs:32200,0.0830953099762415)
--(axis cs:32210,0.0830905822931778)
--(axis cs:32220,0.0830817593645661)
--(axis cs:32230,0.0830678131551884)
--(axis cs:32240,0.0830548549248662)
--(axis cs:32250,0.0830424884901488)
--(axis cs:32260,0.0830345891816108)
--(axis cs:32270,0.0830230763946737)
--(axis cs:32280,0.0830143200356719)
--(axis cs:32290,0.0830038773873219)
--(axis cs:32300,0.0829910170914999)
--(axis cs:32310,0.0829824398057333)
--(axis cs:32320,0.0829710472729947)
--(axis cs:32330,0.082959544630475)
--(axis cs:32340,0.0829558742685481)
--(axis cs:32350,0.0829442002870901)
--(axis cs:32360,0.0829285106798574)
--(axis cs:32370,0.0829204437992276)
--(axis cs:32380,0.0829126968919627)
--(axis cs:32390,0.0828997881488694)
--(axis cs:32400,0.0828870266065223)
--(axis cs:32410,0.0828775556186367)
--(axis cs:32420,0.0828666383454805)
--(axis cs:32430,0.0828538865461975)
--(axis cs:32440,0.0828437510019511)
--(axis cs:32450,0.0828329487467095)
--(axis cs:32460,0.0828209993019555)
--(axis cs:32470,0.082806809101551)
--(axis cs:32480,0.0827978991676811)
--(axis cs:32490,0.0827896987188425)
--(axis cs:32500,0.0827810479637356)
--(axis cs:32510,0.0827690606760343)
--(axis cs:32520,0.0827606517828482)
--(axis cs:32530,0.0827529075877422)
--(axis cs:32540,0.0827378066611744)
--(axis cs:32550,0.0827316204882305)
--(axis cs:32560,0.0827243672471111)
--(axis cs:32570,0.0827113480482511)
--(axis cs:32580,0.0827012249608949)
--(axis cs:32590,0.0826910288608634)
--(axis cs:32600,0.0826784093797138)
--(axis cs:32610,0.082668641405632)
--(axis cs:32620,0.0826634665405586)
--(axis cs:32630,0.0826567159541172)
--(axis cs:32640,0.0826438900119674)
--(axis cs:32650,0.0826362657051662)
--(axis cs:32660,0.0826254663200848)
--(axis cs:32670,0.0826120300065025)
--(axis cs:32680,0.08260348213612)
--(axis cs:32690,0.0825960142578634)
--(axis cs:32700,0.0825890136555108)
--(axis cs:32710,0.0825811467907634)
--(axis cs:32720,0.0825710943887909)
--(axis cs:32730,0.0825621096743444)
--(axis cs:32740,0.0825558092472136)
--(axis cs:32750,0.0825463739461602)
--(axis cs:32760,0.0825355562850176)
--(axis cs:32770,0.0825258514324344)
--(axis cs:32780,0.0825106358656142)
--(axis cs:32790,0.0825005032651713)
--(axis cs:32800,0.0824916902129699)
--(axis cs:32810,0.0824776801116937)
--(axis cs:32820,0.0824691136218203)
--(axis cs:32830,0.082460561182455)
--(axis cs:32840,0.0824476601585228)
--(axis cs:32850,0.0824413738287612)
--(axis cs:32860,0.0824257047247005)
--(axis cs:32870,0.0824208132556323)
--(axis cs:32880,0.0824111429465475)
--(axis cs:32890,0.0824063366229126)
--(axis cs:32900,0.0823951658237141)
--(axis cs:32910,0.0823852000448245)
--(axis cs:32920,0.0823735026735197)
--(axis cs:32930,0.0823589105092049)
--(axis cs:32940,0.0823481906192674)
--(axis cs:32950,0.0823413440896405)
--(axis cs:32960,0.0823307703714509)
--(axis cs:32970,0.0823233083703035)
--(axis cs:32980,0.0823119885992061)
--(axis cs:32990,0.0823005422734391)
--(axis cs:33000,0.0822897610350608)
--(axis cs:33010,0.0822797691161004)
--(axis cs:33020,0.0822694744937697)
--(axis cs:33030,0.082261539360666)
--(axis cs:33040,0.0822515386166879)
--(axis cs:33050,0.0822421651426818)
--(axis cs:33060,0.0822309603508559)
--(axis cs:33070,0.0822226331478387)
--(axis cs:33080,0.0822214165527808)
--(axis cs:33090,0.08221166615824)
--(axis cs:33100,0.0822035750192949)
--(axis cs:33110,0.0821950609822939)
--(axis cs:33120,0.0821816828005131)
--(axis cs:33130,0.0821712643182322)
--(axis cs:33140,0.0821617431657209)
--(axis cs:33150,0.0821550977850426)
--(axis cs:33160,0.0821454843959633)
--(axis cs:33170,0.0821370046482139)
--(axis cs:33180,0.0821241606733727)
--(axis cs:33190,0.0821166788970178)
--(axis cs:33200,0.0821056403224181)
--(axis cs:33210,0.0820935928691557)
--(axis cs:33220,0.0820847890344886)
--(axis cs:33230,0.0820770884223087)
--(axis cs:33240,0.0820682522341286)
--(axis cs:33250,0.0820602380440918)
--(axis cs:33260,0.0820503900480284)
--(axis cs:33270,0.0820413787140473)
--(axis cs:33280,0.0820327504986124)
--(axis cs:33290,0.0820278839763308)
--(axis cs:33300,0.0820173455930042)
--(axis cs:33310,0.0820130221957513)
--(axis cs:33320,0.0820009766134107)
--(axis cs:33330,0.0819933694495911)
--(axis cs:33340,0.0819835355165386)
--(axis cs:33350,0.0819774191316506)
--(axis cs:33360,0.0819692085319677)
--(axis cs:33370,0.0819617720908775)
--(axis cs:33380,0.0819541366863588)
--(axis cs:33390,0.0819470907706461)
--(axis cs:33400,0.0819369300312908)
--(axis cs:33410,0.0819250939897173)
--(axis cs:33420,0.0819157171890791)
--(axis cs:33430,0.0819066783701168)
--(axis cs:33440,0.0818967384793101)
--(axis cs:33450,0.0818877799515866)
--(axis cs:33460,0.0818826625412527)
--(axis cs:33470,0.0818712127881846)
--(axis cs:33480,0.081863591789105)
--(axis cs:33490,0.0818556682453306)
--(axis cs:33500,0.0818447219547434)
--(axis cs:33510,0.0818340455402722)
--(axis cs:33520,0.0818231757883125)
--(axis cs:33530,0.0818154640491342)
--(axis cs:33540,0.0818111368282337)
--(axis cs:33550,0.0818038263548478)
--(axis cs:33560,0.0817947443501642)
--(axis cs:33570,0.0817924743576377)
--(axis cs:33580,0.081787291672869)
--(axis cs:33590,0.0817762536229809)
--(axis cs:33600,0.0817679106411077)
--(axis cs:33610,0.0817585068032976)
--(axis cs:33620,0.0817531919052714)
--(axis cs:33630,0.0817422513267745)
--(axis cs:33640,0.0817300757310679)
--(axis cs:33650,0.0817172380285132)
--(axis cs:33660,0.0817070601877548)
--(axis cs:33670,0.0816992695241901)
--(axis cs:33680,0.0816873315731703)
--(axis cs:33690,0.0816775441789982)
--(axis cs:33700,0.0816671267696934)
--(axis cs:33710,0.0816613650743954)
--(axis cs:33720,0.0816533216792699)
--(axis cs:33730,0.0816464817018792)
--(axis cs:33740,0.081634940523754)
--(axis cs:33750,0.0816312026841634)
--(axis cs:33760,0.0816233612488535)
--(axis cs:33770,0.0816162810297071)
--(axis cs:33780,0.081605792984318)
--(axis cs:33790,0.0815950274028952)
--(axis cs:33800,0.0815814680176569)
--(axis cs:33810,0.0815713353036536)
--(axis cs:33820,0.0815569608454118)
--(axis cs:33830,0.0815466961734043)
--(axis cs:33840,0.0815348104305554)
--(axis cs:33850,0.0815249739839015)
--(axis cs:33860,0.0815128892248089)
--(axis cs:33870,0.0815021543698132)
--(axis cs:33880,0.081491538374588)
--(axis cs:33890,0.0814820481372211)
--(axis cs:33900,0.0814683831237737)
--(axis cs:33910,0.0814584837109074)
--(axis cs:33920,0.0814506205793293)
--(axis cs:33930,0.08144037279342)
--(axis cs:33940,0.0814340770334086)
--(axis cs:33950,0.0814255497884209)
--(axis cs:33960,0.0814148655915502)
--(axis cs:33970,0.0814073153187661)
--(axis cs:33980,0.081397490452152)
--(axis cs:33990,0.0813870588656248)
--(axis cs:34000,0.0813782973623785)
--(axis cs:34010,0.08136738591889)
--(axis cs:34020,0.0813560835371264)
--(axis cs:34030,0.0813475053408236)
--(axis cs:34040,0.0813373840854799)
--(axis cs:34050,0.0813274804834664)
--(axis cs:34060,0.0813155432828005)
--(axis cs:34070,0.0813053729338216)
--(axis cs:34080,0.0812949667280348)
--(axis cs:34090,0.081287157042955)
--(axis cs:34100,0.081280208780712)
--(axis cs:34110,0.0812729563706468)
--(axis cs:34120,0.0812629619659745)
--(axis cs:34130,0.0812556667520225)
--(axis cs:34140,0.0812502675205156)
--(axis cs:34150,0.0812379404428236)
--(axis cs:34160,0.0812301914372572)
--(axis cs:34170,0.081220959442593)
--(axis cs:34180,0.0812121100177788)
--(axis cs:34190,0.0812014160275863)
--(axis cs:34200,0.0811868053929787)
--(axis cs:34210,0.0811776680721583)
--(axis cs:34220,0.0811717696242474)
--(axis cs:34230,0.0811703180849641)
--(axis cs:34240,0.0811613346184311)
--(axis cs:34250,0.0811507886517915)
--(axis cs:34260,0.0811398608326729)
--(axis cs:34270,0.0811275854426285)
--(axis cs:34280,0.0811137384580662)
--(axis cs:34290,0.0811036804463285)
--(axis cs:34300,0.0810932456454275)
--(axis cs:34310,0.0810838658422315)
--(axis cs:34320,0.0810722573224855)
--(axis cs:34330,0.0810630184088371)
--(axis cs:34340,0.081057938790046)
--(axis cs:34350,0.0810507109313444)
--(axis cs:34360,0.0810448107740476)
--(axis cs:34370,0.0810358323056224)
--(axis cs:34380,0.0810275732780082)
--(axis cs:34390,0.081020286636292)
--(axis cs:34400,0.0810122221998423)
--(axis cs:34410,0.0810019211478607)
--(axis cs:34420,0.080990136379051)
--(axis cs:34430,0.0809866044977182)
--(axis cs:34440,0.0809776933928107)
--(axis cs:34450,0.080968759560865)
--(axis cs:34460,0.0809559656098191)
--(axis cs:34470,0.0809468984464193)
--(axis cs:34480,0.080936777285514)
--(axis cs:34490,0.0809246387808779)
--(axis cs:34500,0.0809160757341145)
--(axis cs:34510,0.0809049736966724)
--(axis cs:34520,0.0808979132370813)
--(axis cs:34530,0.0808902096753999)
--(axis cs:34540,0.0808784655797661)
--(axis cs:34550,0.0808678809485978)
--(axis cs:34560,0.0808631333765559)
--(axis cs:34570,0.0808519160630279)
--(axis cs:34580,0.0808472581276752)
--(axis cs:34590,0.080840466493615)
--(axis cs:34600,0.0808286259158378)
--(axis cs:34610,0.0808229653918649)
--(axis cs:34620,0.0808140798127903)
--(axis cs:34630,0.0808026789486433)
--(axis cs:34640,0.0807922181400179)
--(axis cs:34650,0.0807788604588598)
--(axis cs:34660,0.0807711706200968)
--(axis cs:34670,0.0807595697973249)
--(axis cs:34680,0.0807537609436772)
--(axis cs:34690,0.0807471985100436)
--(axis cs:34700,0.0807368624571642)
--(axis cs:34710,0.0807278986010218)
--(axis cs:34720,0.080717386635644)
--(axis cs:34730,0.0807050358699345)
--(axis cs:34740,0.0806947491518537)
--(axis cs:34750,0.0806853351347745)
--(axis cs:34760,0.0806753149649343)
--(axis cs:34770,0.0806658425146633)
--(axis cs:34780,0.080655141627086)
--(axis cs:34790,0.0806469615009808)
--(axis cs:34800,0.0806373126593472)
--(axis cs:34810,0.080629416479424)
--(axis cs:34820,0.0806210174478767)
--(axis cs:34830,0.0806147089538999)
--(axis cs:34840,0.0806081327995157)
--(axis cs:34850,0.0805988035723516)
--(axis cs:34860,0.0805907548800723)
--(axis cs:34870,0.0805813825611373)
--(axis cs:34880,0.0805726013399707)
--(axis cs:34890,0.0805641828848943)
--(axis cs:34900,0.0805570062333711)
--(axis cs:34910,0.0805507720520768)
--(axis cs:34920,0.0805443823717139)
--(axis cs:34930,0.080536273052125)
--(axis cs:34940,0.0805271915873085)
--(axis cs:34950,0.0805162902618047)
--(axis cs:34960,0.0805109137457464)
--(axis cs:34970,0.0805041639028514)
--(axis cs:34980,0.0804970677406544)
--(axis cs:34990,0.0804871705416333)
--(axis cs:35000,0.0804789305426748)
--(axis cs:35010,0.0804745184909611)
--(axis cs:35020,0.0804631843251958)
--(axis cs:35030,0.0804570252395675)
--(axis cs:35040,0.0804504233848432)
--(axis cs:35050,0.0804427427527838)
--(axis cs:35060,0.0804349064611981)
--(axis cs:35070,0.0804244982434296)
--(axis cs:35080,0.0804114972328125)
--(axis cs:35090,0.0804012326470057)
--(axis cs:35100,0.080391682716683)
--(axis cs:35110,0.0803807825245521)
--(axis cs:35120,0.0803686123616425)
--(axis cs:35130,0.0803581609749321)
--(axis cs:35140,0.0803495029152298)
--(axis cs:35150,0.0803381913358713)
--(axis cs:35160,0.0803263030413664)
--(axis cs:35170,0.0803151769779791)
--(axis cs:35180,0.0803047603737354)
--(axis cs:35190,0.0802980917895738)
--(axis cs:35200,0.0802920512126234)
--(axis cs:35210,0.0802805639148302)
--(axis cs:35220,0.08026992638605)
--(axis cs:35230,0.0802629358058054)
--(axis cs:35240,0.0802525629509011)
--(axis cs:35250,0.080243718840233)
--(axis cs:35260,0.080233145420129)
--(axis cs:35270,0.0802233670715033)
--(axis cs:35280,0.0802162590097893)
--(axis cs:35290,0.0802051018516221)
--(axis cs:35300,0.0801976928815243)
--(axis cs:35310,0.0801893553000079)
--(axis cs:35320,0.0801790581858847)
--(axis cs:35330,0.0801717354344471)
--(axis cs:35340,0.0801613582666169)
--(axis cs:35350,0.0801540990054066)
--(axis cs:35360,0.0801461191758712)
--(axis cs:35370,0.0801328575294796)
--(axis cs:35380,0.0801215438069165)
--(axis cs:35390,0.0801129604690976)
--(axis cs:35400,0.0801052111844827)
--(axis cs:35410,0.0800962642609046)
--(axis cs:35420,0.0800881115104425)
--(axis cs:35430,0.0800788005447056)
--(axis cs:35440,0.0800676555928266)
--(axis cs:35450,0.0800605841037553)
--(axis cs:35460,0.0800488012202182)
--(axis cs:35470,0.0800410819285627)
--(axis cs:35480,0.0800348663838814)
--(axis cs:35490,0.0800258346940671)
--(axis cs:35500,0.0800140383614571)
--(axis cs:35510,0.0800055237583848)
--(axis cs:35520,0.0799946159490028)
--(axis cs:35530,0.0799857379999248)
--(axis cs:35540,0.0799753330629778)
--(axis cs:35550,0.0799650738874133)
--(axis cs:35560,0.0799568430288337)
--(axis cs:35570,0.0799480794425381)
--(axis cs:35580,0.0799368176076049)
--(axis cs:35590,0.0799276957328951)
--(axis cs:35600,0.0799176724412869)
--(axis cs:35610,0.0799104045208621)
--(axis cs:35620,0.0799006797404764)
--(axis cs:35630,0.0798932250263755)
--(axis cs:35640,0.079888485773298)
--(axis cs:35650,0.0798794902660832)
--(axis cs:35660,0.0798742307752021)
--(axis cs:35670,0.0798693742248004)
--(axis cs:35680,0.0798618411810472)
--(axis cs:35690,0.0798512417737594)
--(axis cs:35700,0.0798414509199986)
--(axis cs:35710,0.0798353370796139)
--(axis cs:35720,0.0798243366620795)
--(axis cs:35730,0.0798239251776619)
--(axis cs:35740,0.0798138419778817)
--(axis cs:35750,0.0798087591395069)
--(axis cs:35760,0.0797974104364497)
--(axis cs:35770,0.0797865010924201)
--(axis cs:35780,0.0797796218919201)
--(axis cs:35790,0.0797705083207247)
--(axis cs:35800,0.0797614883904984)
--(axis cs:35810,0.0797481814291274)
--(axis cs:35820,0.0797417366891748)
--(axis cs:35830,0.0797309480857533)
--(axis cs:35840,0.0797232789945168)
--(axis cs:35850,0.0797129014495061)
--(axis cs:35860,0.0797038755316856)
--(axis cs:35870,0.0796964611040963)
--(axis cs:35880,0.0796909790868203)
--(axis cs:35890,0.0796870643366525)
--(axis cs:35900,0.0796759815127407)
--(axis cs:35910,0.0796645302774756)
--(axis cs:35920,0.0796548362490493)
--(axis cs:35930,0.0796463457923526)
--(axis cs:35940,0.0796407453517024)
--(axis cs:35950,0.0796322864849902)
--(axis cs:35960,0.0796234691906209)
--(axis cs:35970,0.0796149090090042)
--(axis cs:35980,0.0796075514774861)
--(axis cs:35990,0.0795979914865173)
--(axis cs:36000,0.0795881130460193)
--(axis cs:36010,0.0795817332998298)
--(axis cs:36020,0.0795786435547449)
--(axis cs:36030,0.0795699697816304)
--(axis cs:36040,0.0795634973682939)
--(axis cs:36050,0.0795531302963009)
--(axis cs:36060,0.0795430882474095)
--(axis cs:36070,0.0795340738070829)
--(axis cs:36080,0.0795266282308348)
--(axis cs:36090,0.0795226829661328)
--(axis cs:36100,0.0795141391391064)
--(axis cs:36110,0.079507431811883)
--(axis cs:36120,0.0794977028531317)
--(axis cs:36130,0.0794901871113691)
--(axis cs:36140,0.079480597194244)
--(axis cs:36150,0.0794731447663767)
--(axis cs:36160,0.079463939652042)
--(axis cs:36170,0.0794545779879124)
--(axis cs:36180,0.079445446791013)
--(axis cs:36190,0.0794352489223918)
--(axis cs:36200,0.0794255613567294)
--(axis cs:36210,0.0794131605902123)
--(axis cs:36220,0.0794063792729214)
--(axis cs:36230,0.0793976994873743)
--(axis cs:36240,0.079387264556198)
--(axis cs:36250,0.0793786732336434)
--(axis cs:36260,0.0793707396789591)
--(axis cs:36270,0.0793615309018578)
--(axis cs:36280,0.0793486039866549)
--(axis cs:36290,0.0793376152884122)
--(axis cs:36300,0.0793308980177366)
--(axis cs:36310,0.0793224132088059)
--(axis cs:36320,0.0793148665765861)
--(axis cs:36330,0.0793068882894557)
--(axis cs:36340,0.0793021792785795)
--(axis cs:36350,0.0792894708804179)
--(axis cs:36360,0.0792817366953319)
--(axis cs:36370,0.0792734255016093)
--(axis cs:36380,0.0792692249711643)
--(axis cs:36390,0.0792642729885558)
--(axis cs:36400,0.079256430698626)
--(axis cs:36410,0.079247552211703)
--(axis cs:36420,0.0792361590252874)
--(axis cs:36430,0.0792242638850544)
--(axis cs:36440,0.0792148441452949)
--(axis cs:36450,0.0792054671593442)
--(axis cs:36460,0.0791942682997142)
--(axis cs:36470,0.0791863899932796)
--(axis cs:36480,0.0791815022088731)
--(axis cs:36490,0.0791734013311621)
--(axis cs:36500,0.079163860711378)
--(axis cs:36510,0.0791552859841282)
--(axis cs:36520,0.0791483168369398)
--(axis cs:36530,0.0791466998296675)
--(axis cs:36540,0.0791404365752192)
--(axis cs:36550,0.0791323060299579)
--(axis cs:36560,0.0791264472048475)
--(axis cs:36570,0.0791185808472798)
--(axis cs:36580,0.0791099871538667)
--(axis cs:36590,0.0791005097108088)
--(axis cs:36600,0.0790911295241213)
--(axis cs:36610,0.0790839625913925)
--(axis cs:36620,0.0790755391922784)
--(axis cs:36630,0.0790682558985021)
--(axis cs:36640,0.0790594719124307)
--(axis cs:36650,0.0790535829997383)
--(axis cs:36660,0.079042521249805)
--(axis cs:36670,0.0790388158917017)
--(axis cs:36680,0.0790295415934054)
--(axis cs:36690,0.0790174462717419)
--(axis cs:36700,0.0790063008412703)
--(axis cs:36710,0.0789967015172107)
--(axis cs:36720,0.0789886662753314)
--(axis cs:36730,0.0789796026889247)
--(axis cs:36740,0.0789680407460217)
--(axis cs:36750,0.0789638433526189)
--(axis cs:36760,0.0789553611365471)
--(axis cs:36770,0.0789483860881992)
--(axis cs:36780,0.0789413668780788)
--(axis cs:36790,0.078932986409228)
--(axis cs:36800,0.0789208323424915)
--(axis cs:36810,0.0789126173588728)
--(axis cs:36820,0.0789052251442634)
--(axis cs:36830,0.0788972375309533)
--(axis cs:36840,0.0788949287054751)
--(axis cs:36850,0.078885860747009)
--(axis cs:36860,0.0788812578816452)
--(axis cs:36870,0.0788752500283267)
--(axis cs:36880,0.0788698373217027)
--(axis cs:36890,0.0788638754035458)
--(axis cs:36900,0.0788512364007143)
--(axis cs:36910,0.0788451056408886)
--(axis cs:36920,0.0788339676417018)
--(axis cs:36930,0.0788285477353882)
--(axis cs:36940,0.0788242384845875)
--(axis cs:36950,0.0788162091364417)
--(axis cs:36960,0.0788049525268513)
--(axis cs:36970,0.0787979595214906)
--(axis cs:36980,0.0787892466274203)
--(axis cs:36990,0.0787815636940738)
--(axis cs:37000,0.0787706632811511)
--(axis cs:37010,0.078763979165083)
--(axis cs:37020,0.0787578021958119)
--(axis cs:37030,0.0787488687077448)
--(axis cs:37040,0.0787408713394522)
--(axis cs:37050,0.0787335709506058)
--(axis cs:37060,0.0787264610200693)
--(axis cs:37070,0.0787169428890012)
--(axis cs:37080,0.0787061036889871)
--(axis cs:37090,0.0787004165012644)
--(axis cs:37100,0.0786900409210017)
--(axis cs:37110,0.0786829176288201)
--(axis cs:37120,0.0786737559024802)
--(axis cs:37130,0.0786640068661222)
--(axis cs:37140,0.0786565572064084)
--(axis cs:37150,0.0786520147559274)
--(axis cs:37160,0.0786455583420515)
--(axis cs:37170,0.0786374032461931)
--(axis cs:37180,0.0786306966517266)
--(axis cs:37190,0.0786212358864034)
--(axis cs:37200,0.0786105092732842)
--(axis cs:37210,0.0786003821917396)
--(axis cs:37220,0.0785915361698513)
--(axis cs:37230,0.0785836734224582)
--(axis cs:37240,0.0785779052275481)
--(axis cs:37250,0.0785700811290772)
--(axis cs:37260,0.0785603136309256)
--(axis cs:37270,0.0785525309114836)
--(axis cs:37280,0.0785421049015724)
--(axis cs:37290,0.0785344146408076)
--(axis cs:37300,0.0785217244764388)
--(axis cs:37310,0.0785133044734931)
--(axis cs:37320,0.0785072330299508)
--(axis cs:37330,0.0784987242943614)
--(axis cs:37340,0.0784907359862024)
--(axis cs:37350,0.078484571422587)
--(axis cs:37360,0.0784782855138116)
--(axis cs:37370,0.0784735781483569)
--(axis cs:37380,0.0784686531609496)
--(axis cs:37390,0.0784643581917803)
--(axis cs:37400,0.0784558710183691)
--(axis cs:37410,0.0784478100384209)
--(axis cs:37420,0.0784396816748819)
--(axis cs:37430,0.0784321842379406)
--(axis cs:37440,0.07842342761041)
--(axis cs:37450,0.0784133792919402)
--(axis cs:37460,0.0784058861623688)
--(axis cs:37470,0.0784005212974574)
--(axis cs:37480,0.0783924901742807)
--(axis cs:37490,0.0783850877208116)
--(axis cs:37500,0.0783767342282872)
--(axis cs:37510,0.0783688496219921)
--(axis cs:37520,0.0783610081530455)
--(axis cs:37530,0.0783504235852598)
--(axis cs:37540,0.0783436131105057)
--(axis cs:37550,0.0783358940404625)
--(axis cs:37560,0.0783296829199119)
--(axis cs:37570,0.0783235324393867)
--(axis cs:37580,0.0783162904116701)
--(axis cs:37590,0.0783100340270163)
--(axis cs:37600,0.0783010245118978)
--(axis cs:37610,0.0782950996606912)
--(axis cs:37620,0.0782891807376204)
--(axis cs:37630,0.0782855153673791)
--(axis cs:37640,0.0782756050313259)
--(axis cs:37650,0.0782660099809719)
--(axis cs:37660,0.0782563206949725)
--(axis cs:37670,0.0782506538457596)
--(axis cs:37680,0.0782422864841955)
--(axis cs:37690,0.0782341061881267)
--(axis cs:37700,0.0782234025207323)
--(axis cs:37710,0.0782163398682578)
--(axis cs:37720,0.0782039326630976)
--(axis cs:37730,0.0781950454457703)
--(axis cs:37740,0.0781878573090521)
--(axis cs:37750,0.0781791677729955)
--(axis cs:37760,0.0781741932388072)
--(axis cs:37770,0.0781659096004075)
--(axis cs:37780,0.0781593904128767)
--(axis cs:37790,0.0781527120658558)
--(axis cs:37800,0.0781446840443048)
--(axis cs:37810,0.0781344801475385)
--(axis cs:37820,0.0781258621821544)
--(axis cs:37830,0.0781193885541098)
--(axis cs:37840,0.0781116274982624)
--(axis cs:37850,0.078104497979206)
--(axis cs:37860,0.0780984325504862)
--(axis cs:37870,0.0780882152581517)
--(axis cs:37880,0.0780796166018063)
--(axis cs:37890,0.0780744720891005)
--(axis cs:37900,0.0780677190682725)
--(axis cs:37910,0.0780568571435167)
--(axis cs:37920,0.0780487024769849)
--(axis cs:37930,0.0780421938563541)
--(axis cs:37940,0.0780356560633684)
--(axis cs:37950,0.0780284236667707)
--(axis cs:37960,0.0780218831250014)
--(axis cs:37970,0.0780143478462002)
--(axis cs:37980,0.0780048916013227)
--(axis cs:37990,0.0779937102792438)
--(axis cs:38000,0.0779873478307474)
--(axis cs:38010,0.0779825509926963)
--(axis cs:38020,0.0779781397223876)
--(axis cs:38030,0.0779733039181775)
--(axis cs:38040,0.0779690122364406)
--(axis cs:38050,0.0779579956846924)
--(axis cs:38060,0.0779512783681766)
--(axis cs:38070,0.0779418613088688)
--(axis cs:38080,0.077931397413612)
--(axis cs:38090,0.0779239697602598)
--(axis cs:38100,0.0779183526246105)
--(axis cs:38110,0.0779088734614773)
--(axis cs:38120,0.0779008123822109)
--(axis cs:38130,0.0778924249982011)
--(axis cs:38140,0.0778839344297939)
--(axis cs:38150,0.0778760479115048)
--(axis cs:38160,0.0778646728731885)
--(axis cs:38170,0.0778557001398841)
--(axis cs:38180,0.0778477223297897)
--(axis cs:38190,0.0778398961675684)
--(axis cs:38200,0.0778337903357331)
--(axis cs:38210,0.0778241166491598)
--(axis cs:38220,0.0778147669001976)
--(axis cs:38230,0.0778068551979034)
--(axis cs:38240,0.0777965896284448)
--(axis cs:38250,0.0777899916288511)
--(axis cs:38260,0.0777878934082604)
--(axis cs:38270,0.0777789273414235)
--(axis cs:38280,0.0777692060818301)
--(axis cs:38290,0.077766368064317)
--(axis cs:38300,0.0777583811704882)
--(axis cs:38310,0.0777513630265924)
--(axis cs:38320,0.07774222085274)
--(axis cs:38330,0.0777330855266522)
--(axis cs:38340,0.0777256432486063)
--(axis cs:38350,0.0777136332737634)
--(axis cs:38360,0.0777074455589542)
--(axis cs:38370,0.0777023954152202)
--(axis cs:38380,0.0776940513549629)
--(axis cs:38390,0.0776835962773358)
--(axis cs:38400,0.0776773875191269)
--(axis cs:38410,0.0776717950302753)
--(axis cs:38420,0.0776662262617406)
--(axis cs:38430,0.0776574384423921)
--(axis cs:38440,0.0776504994287649)
--(axis cs:38450,0.0776411589567197)
--(axis cs:38460,0.0776328252280982)
--(axis cs:38470,0.0776229963976445)
--(axis cs:38480,0.0776142133576816)
--(axis cs:38490,0.07760356149809)
--(axis cs:38500,0.0775987166366128)
--(axis cs:38510,0.0775926067504007)
--(axis cs:38520,0.0775855184712707)
--(axis cs:38530,0.0775806261012105)
--(axis cs:38540,0.0775731603534785)
--(axis cs:38550,0.0775633016597976)
--(axis cs:38560,0.0775541805332068)
--(axis cs:38570,0.0775449790731081)
--(axis cs:38580,0.0775356305329046)
--(axis cs:38590,0.0775313636449436)
--(axis cs:38600,0.0775235312317691)
--(axis cs:38610,0.0775160466559005)
--(axis cs:38620,0.0775089190986489)
--(axis cs:38630,0.077502624189322)
--(axis cs:38640,0.0774944560043533)
--(axis cs:38650,0.0774897843906526)
--(axis cs:38660,0.0774821590924097)
--(axis cs:38670,0.0774751126217759)
--(axis cs:38680,0.0774640933302552)
--(axis cs:38690,0.0774555689705793)
--(axis cs:38700,0.0774439758749212)
--(axis cs:38710,0.077431754875081)
--(axis cs:38720,0.0774244002167082)
--(axis cs:38730,0.0774183651235691)
--(axis cs:38740,0.0774132034455164)
--(axis cs:38750,0.077404982476993)
--(axis cs:38760,0.0773950077216165)
--(axis cs:38770,0.0773865517731092)
--(axis cs:38780,0.077379072094581)
--(axis cs:38790,0.0773703000713567)
--(axis cs:38800,0.0773640392437453)
--(axis cs:38810,0.0773561637558535)
--(axis cs:38820,0.0773499702453221)
--(axis cs:38830,0.0773419294254916)
--(axis cs:38840,0.0773384648742476)
--(axis cs:38850,0.0773342076599876)
--(axis cs:38860,0.0773249370296125)
--(axis cs:38870,0.0773210118743659)
--(axis cs:38880,0.0773113332096762)
--(axis cs:38890,0.0773043572479839)
--(axis cs:38900,0.0772955055845372)
--(axis cs:38910,0.0772883616907022)
--(axis cs:38920,0.0772834872340328)
--(axis cs:38930,0.0772755127253087)
--(axis cs:38940,0.0772678047174686)
--(axis cs:38950,0.0772609665384438)
--(axis cs:38960,0.0772536139821214)
--(axis cs:38970,0.0772470546920172)
--(axis cs:38980,0.0772401381435862)
--(axis cs:38990,0.0772307577463792)
--(axis cs:39000,0.0772218672216681)
--(axis cs:39010,0.0772119838908571)
--(axis cs:39020,0.0772056137616492)
--(axis cs:39030,0.0771993503205985)
--(axis cs:39040,0.0771939449050417)
--(axis cs:39050,0.0771903854913058)
--(axis cs:39060,0.0771813835431975)
--(axis cs:39070,0.0771706469068387)
--(axis cs:39080,0.0771603976388494)
--(axis cs:39090,0.0771520019075988)
--(axis cs:39100,0.077142104340156)
--(axis cs:39110,0.0771351982737315)
--(axis cs:39120,0.0771303882514801)
--(axis cs:39130,0.0771238632426132)
--(axis cs:39140,0.0771163082423863)
--(axis cs:39150,0.0771082213226704)
--(axis cs:39160,0.0771018000451596)
--(axis cs:39170,0.0770932613422774)
--(axis cs:39180,0.0770841108975204)
--(axis cs:39190,0.0770747990882873)
--(axis cs:39200,0.0770676073555118)
--(axis cs:39210,0.077058930113367)
--(axis cs:39220,0.077052452269431)
--(axis cs:39230,0.0770465887104453)
--(axis cs:39240,0.0770398584093239)
--(axis cs:39250,0.0770327810514246)
--(axis cs:39260,0.0770280705409715)
--(axis cs:39270,0.0770212202875153)
--(axis cs:39280,0.0770119122175085)
--(axis cs:39290,0.0770040308130812)
--(axis cs:39300,0.0769972233692981)
--(axis cs:39310,0.0769916691580603)
--(axis cs:39320,0.076981843324894)
--(axis cs:39330,0.0769721575244155)
--(axis cs:39340,0.0769650003752979)
--(axis cs:39350,0.0769580069533146)
--(axis cs:39360,0.0769493583665989)
--(axis cs:39370,0.0769408253081546)
--(axis cs:39380,0.0769304253845812)
--(axis cs:39390,0.0769222585752902)
--(axis cs:39400,0.0769177857925483)
--(axis cs:39410,0.0769106185254655)
--(axis cs:39420,0.0769056868697907)
--(axis cs:39430,0.0768979527838063)
--(axis cs:39440,0.0768910839217951)
--(axis cs:39450,0.0768860424297126)
--(axis cs:39460,0.0768778472457588)
--(axis cs:39470,0.0768714739628454)
--(axis cs:39480,0.0768636075570428)
--(axis cs:39490,0.076855644686377)
--(axis cs:39500,0.0768476698513005)
--(axis cs:39510,0.0768415104397556)
--(axis cs:39520,0.076837283377529)
--(axis cs:39530,0.0768335857390171)
--(axis cs:39540,0.0768256039891259)
--(axis cs:39550,0.0768171441547598)
--(axis cs:39560,0.0768095190663864)
--(axis cs:39570,0.0768017025781227)
--(axis cs:39580,0.0767951599485544)
--(axis cs:39590,0.0767877630690961)
--(axis cs:39600,0.0767820831653798)
--(axis cs:39610,0.0767719017669776)
--(axis cs:39620,0.0767670086057099)
--(axis cs:39630,0.0767581926661383)
--(axis cs:39640,0.0767529016397731)
--(axis cs:39650,0.0767456311681255)
--(axis cs:39660,0.0767424186174981)
--(axis cs:39670,0.0767379374653486)
--(axis cs:39680,0.0767344792065754)
--(axis cs:39690,0.0767258679831472)
--(axis cs:39700,0.0767196876821368)
--(axis cs:39710,0.0767154960282205)
--(axis cs:39720,0.0767075419076816)
--(axis cs:39730,0.0767020084358922)
--(axis cs:39740,0.0766952520502873)
--(axis cs:39750,0.0766869267568174)
--(axis cs:39760,0.0766761586429176)
--(axis cs:39770,0.0766666038542283)
--(axis cs:39780,0.0766567042027835)
--(axis cs:39790,0.0766476457041916)
--(axis cs:39800,0.0766410413095038)
--(axis cs:39810,0.076631550918988)
--(axis cs:39820,0.0766246051567364)
--(axis cs:39830,0.076621249572629)
--(axis cs:39840,0.0766121893208538)
--(axis cs:39850,0.0766051169193133)
--(axis cs:39860,0.0765979475849669)
--(axis cs:39870,0.0765891681780236)
--(axis cs:39880,0.0765817656625216)
--(axis cs:39890,0.0765742956357969)
--(axis cs:39900,0.076569266354801)
--(axis cs:39910,0.0765605254443412)
--(axis cs:39920,0.0765552920512662)
--(axis cs:39930,0.0765493418615)
--(axis cs:39940,0.0765405275763038)
--(axis cs:39950,0.0765315163232058)
--(axis cs:39960,0.0765231982121729)
--(axis cs:39970,0.076516131348571)
--(axis cs:39980,0.0765091269639622)
--(axis cs:39990,0.076502328938039)
--(axis cs:40000,0.0764921422556911)
--(axis cs:40010,0.0764886938691201)
--(axis cs:40020,0.0764826202826334)
--(axis cs:40030,0.0764749478718142)
--(axis cs:40040,0.0764651639672957)
--(axis cs:40050,0.0764582930418789)
--(axis cs:40060,0.0764503077397213)
--(axis cs:40070,0.0764414421781469)
--(axis cs:40080,0.0764361670957993)
--(axis cs:40090,0.0764327858939942)
--(axis cs:40100,0.076423876151677)
--(axis cs:40110,0.0764153088924178)
--(axis cs:40120,0.0764089619774714)
--(axis cs:40130,0.0763988596643926)
--(axis cs:40140,0.0763896155555939)
--(axis cs:40150,0.076381015072386)
--(axis cs:40160,0.0763702252915154)
--(axis cs:40170,0.0763642322492934)
--(axis cs:40180,0.0763567606934869)
--(axis cs:40190,0.0763493900807188)
--(axis cs:40200,0.0763392037693762)
--(axis cs:40210,0.0763307464264419)
--(axis cs:40220,0.0763253983527604)
--(axis cs:40230,0.0763161359081024)
--(axis cs:40240,0.0763080748004734)
--(axis cs:40250,0.0762980378971524)
--(axis cs:40260,0.0762873933223206)
--(axis cs:40270,0.0762793246557195)
--(axis cs:40280,0.076272059170923)
--(axis cs:40290,0.0762670039082771)
--(axis cs:40300,0.0762584839952025)
--(axis cs:40310,0.0762514313307384)
--(axis cs:40320,0.0762468615881787)
--(axis cs:40330,0.0762379547351721)
--(axis cs:40340,0.0762297754757482)
--(axis cs:40350,0.0762228480003955)
--(axis cs:40360,0.0762145822094773)
--(axis cs:40370,0.0762078766455295)
--(axis cs:40380,0.0762017949383556)
--(axis cs:40390,0.0761928972454588)
--(axis cs:40400,0.0761859322357281)
--(axis cs:40410,0.0761750129208964)
--(axis cs:40420,0.0761693296490669)
--(axis cs:40430,0.0761665538116737)
--(axis cs:40440,0.0761583176217285)
--(axis cs:40450,0.0761538748516683)
--(axis cs:40460,0.0761479602452418)
--(axis cs:40470,0.0761398648833568)
--(axis cs:40480,0.076133326174856)
--(axis cs:40490,0.0761279710935806)
--(axis cs:40500,0.0761212683974377)
--(axis cs:40510,0.0761124944215031)
--(axis cs:40520,0.07610350139891)
--(axis cs:40530,0.076097587803732)
--(axis cs:40540,0.0760917849881057)
--(axis cs:40550,0.0760866089493952)
--(axis cs:40560,0.0760774528104399)
--(axis cs:40570,0.0760694854065761)
--(axis cs:40580,0.0760623562318111)
--(axis cs:40590,0.076055635384002)
--(axis cs:40600,0.0760463439540535)
--(axis cs:40610,0.076039819390214)
--(axis cs:40620,0.0760318802349346)
--(axis cs:40630,0.0760244363139711)
--(axis cs:40640,0.07601648791659)
--(axis cs:40650,0.0760116206324871)
--(axis cs:40660,0.07600807314031)
--(axis cs:40670,0.0760051886575069)
--(axis cs:40680,0.0759960667725922)
--(axis cs:40690,0.075986842666148)
--(axis cs:40700,0.0759815143138021)
--(axis cs:40710,0.0759752705651397)
--(axis cs:40720,0.0759677335448884)
--(axis cs:40730,0.0759645350163392)
--(axis cs:40740,0.0759552998300013)
--(axis cs:40750,0.0759508047072818)
--(axis cs:40760,0.075943713910671)
--(axis cs:40770,0.0759392596592142)
--(axis cs:40780,0.0759313879072865)
--(axis cs:40790,0.0759233992794072)
--(axis cs:40800,0.0759168122649919)
--(axis cs:40810,0.0759155367372316)
--(axis cs:40820,0.0759071800340741)
--(axis cs:40830,0.075899296994044)
--(axis cs:40840,0.0758903465964652)
--(axis cs:40850,0.0758833239252371)
--(axis cs:40860,0.0758734963911301)
--(axis cs:40870,0.075867846751974)
--(axis cs:40880,0.0758603082509865)
--(axis cs:40890,0.0758527695887302)
--(axis cs:40900,0.0758499638270732)
--(axis cs:40910,0.0758456979758056)
--(axis cs:40920,0.0758374322958422)
--(axis cs:40930,0.0758293381920577)
--(axis cs:40940,0.075827250424889)
--(axis cs:40950,0.0758215305504362)
--(axis cs:40960,0.0758124408400464)
--(axis cs:40970,0.0758069810012849)
--(axis cs:40980,0.0758001082354225)
--(axis cs:40990,0.0757896183266611)
--(axis cs:41000,0.0757832888421854)
--(axis cs:41010,0.0757727738757198)
--(axis cs:41020,0.0757630085127653)
--(axis cs:41030,0.0757560206347978)
--(axis cs:41040,0.075752807861581)
--(axis cs:41050,0.0757499422201365)
--(axis cs:41060,0.0757433307389156)
--(axis cs:41070,0.0757365747595659)
--(axis cs:41080,0.0757280166613347)
--(axis cs:41090,0.0757206095241757)
--(axis cs:41100,0.0757124851132822)
--(axis cs:41110,0.075707044349179)
--(axis cs:41120,0.0756979900498939)
--(axis cs:41130,0.0756892648721871)
--(axis cs:41140,0.0756795106448946)
--(axis cs:41150,0.0756745389195916)
--(axis cs:41160,0.0756661770017404)
--(axis cs:41170,0.0756592461475387)
--(axis cs:41180,0.0756533372660043)
--(axis cs:41190,0.0756438610449883)
--(axis cs:41200,0.075639585968173)
--(axis cs:41210,0.0756340609264964)
--(axis cs:41220,0.0756260664468826)
--(axis cs:41230,0.0756178675033711)
--(axis cs:41240,0.0756142077022904)
--(axis cs:41250,0.0756043680307735)
--(axis cs:41260,0.0755947085839864)
--(axis cs:41270,0.0755892852498381)
--(axis cs:41280,0.0755845554156542)
--(axis cs:41290,0.0755778122455598)
--(axis cs:41300,0.0755720280107022)
--(axis cs:41310,0.0755653748414242)
--(axis cs:41320,0.0755579294089498)
--(axis cs:41330,0.0755516328391552)
--(axis cs:41340,0.0755462200619408)
--(axis cs:41350,0.0755407302341215)
--(axis cs:41360,0.0755336101817886)
--(axis cs:41370,0.0755249034040952)
--(axis cs:41380,0.0755171092587405)
--(axis cs:41390,0.0755094767487505)
--(axis cs:41400,0.0755056242317392)
--(axis cs:41410,0.0754995172098829)
--(axis cs:41420,0.0754909722340199)
--(axis cs:41430,0.075485182222506)
--(axis cs:41440,0.0754801593545143)
--(axis cs:41450,0.0754730531617917)
--(axis cs:41460,0.0754649635748289)
--(axis cs:41470,0.0754592621094125)
--(axis cs:41480,0.0754508881528885)
--(axis cs:41490,0.0754461178774467)
--(axis cs:41500,0.0754405083878978)
--(axis cs:41510,0.0754339771834576)
--(axis cs:41520,0.0754259657173119)
--(axis cs:41530,0.0754186879186137)
--(axis cs:41540,0.0754140079647967)
--(axis cs:41550,0.0754099313939862)
--(axis cs:41560,0.0754038841841689)
--(axis cs:41570,0.0753946116187492)
--(axis cs:41580,0.0753912120156583)
--(axis cs:41590,0.0753835077476562)
--(axis cs:41600,0.0753770138325004)
--(axis cs:41610,0.075372471999992)
--(axis cs:41620,0.0753678824155795)
--(axis cs:41630,0.0753616213020599)
--(axis cs:41640,0.0753561014397973)
--(axis cs:41650,0.0753478152708322)
--(axis cs:41660,0.0753386444514445)
--(axis cs:41670,0.0753295367443463)
--(axis cs:41680,0.0753207517011478)
--(axis cs:41690,0.0753129833769013)
--(axis cs:41700,0.0753095760314756)
--(axis cs:41710,0.0753026859137009)
--(axis cs:41720,0.0752941355151139)
--(axis cs:41730,0.0752850281386927)
--(axis cs:41740,0.0752752302341508)
--(axis cs:41750,0.0752686028661793)
--(axis cs:41760,0.0752627132104695)
--(axis cs:41770,0.0752589283295446)
--(axis cs:41780,0.0752521488474488)
--(axis cs:41790,0.0752495607403174)
--(axis cs:41800,0.0752399466058146)
--(axis cs:41810,0.0752349848678972)
--(axis cs:41820,0.0752271341310714)
--(axis cs:41830,0.0752215452233702)
--(axis cs:41840,0.0752135165211147)
--(axis cs:41850,0.0752083833297582)
--(axis cs:41860,0.0752004955542944)
--(axis cs:41870,0.0751919584689982)
--(axis cs:41880,0.0751836032422828)
--(axis cs:41890,0.0751794106796784)
--(axis cs:41900,0.0751723346229688)
--(axis cs:41910,0.0751659190260227)
--(axis cs:41920,0.0751597785748217)
--(axis cs:41930,0.075150695733068)
--(axis cs:41940,0.0751416542109142)
--(axis cs:41950,0.0751319958860586)
--(axis cs:41960,0.0751290354728772)
--(axis cs:41970,0.0751222185094103)
--(axis cs:41980,0.0751149955329394)
--(axis cs:41990,0.0751093993649769)
--(axis cs:42000,0.0751046058703279)
--(axis cs:42010,0.0750958611576929)
--(axis cs:42020,0.0750913359006907)
--(axis cs:42030,0.0750852504002795)
--(axis cs:42040,0.0750829211962421)
--(axis cs:42050,0.0750756693876119)
--(axis cs:42060,0.0750670320076709)
--(axis cs:42070,0.0750616680725362)
--(axis cs:42080,0.0750562050511113)
--(axis cs:42090,0.0750484738477589)
--(axis cs:42100,0.0750429785003921)
--(axis cs:42110,0.0750344239507875)
--(axis cs:42120,0.0750264960212191)
--(axis cs:42130,0.0750191761433534)
--(axis cs:42140,0.0750098978946002)
--(axis cs:42150,0.0750050961847487)
--(axis cs:42160,0.0749968565466586)
--(axis cs:42170,0.0749897090697063)
--(axis cs:42180,0.0749798055713542)
--(axis cs:42190,0.0749729205689473)
--(axis cs:42200,0.0749637437930923)
--(axis cs:42210,0.0749615027052126)
--(axis cs:42220,0.0749570099086705)
--(axis cs:42230,0.0749501280272134)
--(axis cs:42240,0.0749421539771702)
--(axis cs:42250,0.0749336763901783)
--(axis cs:42260,0.0749308560207838)
--(axis cs:42270,0.0749251374396787)
--(axis cs:42280,0.0749183036942998)
--(axis cs:42290,0.0749085461520206)
--(axis cs:42300,0.0749016062574)
--(axis cs:42310,0.0748929070446907)
--(axis cs:42320,0.0748862022870181)
--(axis cs:42330,0.0748782308972135)
--(axis cs:42340,0.0748733909470288)
--(axis cs:42350,0.0748656193792107)
--(axis cs:42360,0.0748636910414222)
--(axis cs:42370,0.0748587115272497)
--(axis cs:42380,0.0748512067682655)
--(axis cs:42390,0.0748453103009511)
--(axis cs:42400,0.0748375229275135)
--(axis cs:42410,0.0748306387996145)
--(axis cs:42420,0.0748222482473776)
--(axis cs:42430,0.0748180808976455)
--(axis cs:42440,0.0748071967751755)
--(axis cs:42450,0.0747982292649924)
--(axis cs:42460,0.0747897801551596)
--(axis cs:42470,0.0747834744519552)
--(axis cs:42480,0.0747796126341133)
--(axis cs:42490,0.0747732624255056)
--(axis cs:42500,0.0747682668967872)
--(axis cs:42510,0.0747622521650638)
--(axis cs:42520,0.0747532789956791)
--(axis cs:42530,0.0747471928265089)
--(axis cs:42540,0.0747411674328335)
--(axis cs:42550,0.0747350300065701)
--(axis cs:42560,0.0747258645039311)
--(axis cs:42570,0.074720702657853)
--(axis cs:42580,0.074714386991971)
--(axis cs:42590,0.0747073620440743)
--(axis cs:42600,0.0747011071917431)
--(axis cs:42610,0.0746917909701388)
--(axis cs:42620,0.0746842260961573)
--(axis cs:42630,0.0746796784450444)
--(axis cs:42640,0.074675590349475)
--(axis cs:42650,0.0746700590302962)
--(axis cs:42660,0.0746633541580257)
--(axis cs:42670,0.0746555366008914)
--(axis cs:42680,0.0746474302018619)
--(axis cs:42690,0.0746400500228715)
--(axis cs:42700,0.0746320841228359)
--(axis cs:42710,0.0746248974485267)
--(axis cs:42720,0.0746200096374338)
--(axis cs:42730,0.0746173683934044)
--(axis cs:42740,0.0746105771280099)
--(axis cs:42750,0.0746041532866734)
--(axis cs:42760,0.0746001521821856)
--(axis cs:42770,0.0745919844879016)
--(axis cs:42780,0.0745859860192154)
--(axis cs:42790,0.0745829987887845)
--(axis cs:42800,0.0745802830508955)
--(axis cs:42810,0.0745715061654345)
--(axis cs:42820,0.0745665308703629)
--(axis cs:42830,0.074561098550472)
--(axis cs:42840,0.0745542074159852)
--(axis cs:42850,0.0745496524368772)
--(axis cs:42860,0.0745453427806889)
--(axis cs:42870,0.0745379819931893)
--(axis cs:42880,0.074533219485236)
--(axis cs:42890,0.0745264966231632)
--(axis cs:42900,0.0745201943758981)
--(axis cs:42910,0.0745152584975362)
--(axis cs:42920,0.0745096515494085)
--(axis cs:42930,0.0745015917437704)
--(axis cs:42940,0.0744920565008562)
--(axis cs:42950,0.0744825398105779)
--(axis cs:42960,0.0744736616823597)
--(axis cs:42970,0.0744648032354657)
--(axis cs:42980,0.0744581303687697)
--(axis cs:42990,0.0744496008023259)
--(axis cs:43000,0.0744413425621804)
--(axis cs:43010,0.0744340094272992)
--(axis cs:43020,0.0744292312993764)
--(axis cs:43030,0.0744220581330287)
--(axis cs:43040,0.0744181095028084)
--(axis cs:43050,0.074409939729191)
--(axis cs:43060,0.0744015793570491)
--(axis cs:43070,0.0743963247566722)
--(axis cs:43080,0.074387221009145)
--(axis cs:43090,0.0743816717747524)
--(axis cs:43100,0.0743737520957672)
--(axis cs:43110,0.074366257398601)
--(axis cs:43120,0.0743590357021711)
--(axis cs:43130,0.0743525727737117)
--(axis cs:43140,0.074347073641531)
--(axis cs:43150,0.0743373256800204)
--(axis cs:43160,0.0743313383923766)
--(axis cs:43170,0.0743235011845458)
--(axis cs:43180,0.0743185210514954)
--(axis cs:43190,0.0743128462730135)
--(axis cs:43200,0.0743044650302512)
--(axis cs:43210,0.0742967847250639)
--(axis cs:43220,0.0742910519104072)
--(axis cs:43230,0.0742853500573543)
--(axis cs:43240,0.0742787507003167)
--(axis cs:43250,0.0742694168573552)
--(axis cs:43260,0.0742604668062781)
--(axis cs:43270,0.0742534640238447)
--(axis cs:43280,0.0742459989822381)
--(axis cs:43290,0.0742425170023377)
--(axis cs:43300,0.0742337342887837)
--(axis cs:43310,0.0742273482121296)
--(axis cs:43320,0.0742214839728903)
--(axis cs:43330,0.0742179013700868)
--(axis cs:43340,0.0742149664616514)
--(axis cs:43350,0.0742098130287941)
--(axis cs:43360,0.0742039663795069)
--(axis cs:43370,0.074195538921738)
--(axis cs:43380,0.0741905102265282)
--(axis cs:43390,0.0741846068177658)
--(axis cs:43400,0.0741758773204839)
--(axis cs:43410,0.0741704515769951)
--(axis cs:43420,0.074163088927777)
--(axis cs:43430,0.0741604105629613)
--(axis cs:43440,0.0741555259479506)
--(axis cs:43450,0.0741484545372479)
--(axis cs:43460,0.0741425880495454)
--(axis cs:43470,0.0741384019625957)
--(axis cs:43480,0.0741303544161353)
--(axis cs:43490,0.0741248645310556)
--(axis cs:43500,0.074118401488778)
--(axis cs:43510,0.0741145678587925)
--(axis cs:43520,0.074107180830137)
--(axis cs:43530,0.074102101969655)
--(axis cs:43540,0.0740956794178595)
--(axis cs:43550,0.0740873290251457)
--(axis cs:43560,0.0740806482173665)
--(axis cs:43570,0.0740739466689254)
--(axis cs:43580,0.0740668426755793)
--(axis cs:43590,0.07406104226934)
--(axis cs:43600,0.0740536911918696)
--(axis cs:43610,0.074048374617106)
--(axis cs:43620,0.0740437263918062)
--(axis cs:43630,0.0740409839507717)
--(axis cs:43640,0.0740349709903279)
--(axis cs:43650,0.0740273746988907)
--(axis cs:43660,0.0740208388659486)
--(axis cs:43670,0.0740115848968438)
--(axis cs:43680,0.0740024625159439)
--(axis cs:43690,0.0739984261950827)
--(axis cs:43700,0.0739942164474643)
--(axis cs:43710,0.0739912008875799)
--(axis cs:43720,0.0739876532118137)
--(axis cs:43730,0.0739839472265297)
--(axis cs:43740,0.0739748838004508)
--(axis cs:43750,0.0739726733333822)
--(axis cs:43760,0.0739641236406378)
--(axis cs:43770,0.0739562296374179)
--(axis cs:43780,0.0739483270067053)
--(axis cs:43790,0.0739419239981375)
--(axis cs:43800,0.0739368425563317)
--(axis cs:43810,0.0739295337260204)
--(axis cs:43820,0.0739263853599584)
--(axis cs:43830,0.0739203388228519)
--(axis cs:43840,0.0739146036993817)
--(axis cs:43850,0.0739129511774627)
--(axis cs:43860,0.0739054877268962)
--(axis cs:43870,0.0738981464455101)
--(axis cs:43880,0.0738921418040327)
--(axis cs:43890,0.0738836906413005)
--(axis cs:43900,0.0738763313962748)
--(axis cs:43910,0.0738709152714634)
--(axis cs:43920,0.0738643574486472)
--(axis cs:43930,0.0738583607033375)
--(axis cs:43940,0.0738517689243572)
--(axis cs:43950,0.0738466467758753)
--(axis cs:43960,0.0738377861204751)
--(axis cs:43970,0.0738306970433433)
--(axis cs:43980,0.0738234596006721)
--(axis cs:43990,0.0738166378703556)
--(axis cs:44000,0.0738124549272065)
--(axis cs:44010,0.0738077874812963)
--(axis cs:44020,0.0737989687340746)
--(axis cs:44030,0.0737942938797847)
--(axis cs:44040,0.073785923004009)
--(axis cs:44050,0.0737831987416833)
--(axis cs:44060,0.0737782148835107)
--(axis cs:44070,0.0737725237341356)
--(axis cs:44080,0.0737649207898213)
--(axis cs:44090,0.0737557372127395)
--(axis cs:44100,0.0737495531051228)
--(axis cs:44110,0.0737460576212058)
--(axis cs:44120,0.0737403842616493)
--(axis cs:44130,0.0737329325919999)
--(axis cs:44140,0.0737285818573558)
--(axis cs:44150,0.0737205335527995)
--(axis cs:44160,0.073714022202473)
--(axis cs:44170,0.0737118272302765)
--(axis cs:44180,0.073702894786625)
--(axis cs:44190,0.073695927493805)
--(axis cs:44200,0.0736899774159802)
--(axis cs:44210,0.0736816435358229)
--(axis cs:44220,0.0736747909498412)
--(axis cs:44230,0.0736648445327431)
--(axis cs:44240,0.0736577015212777)
--(axis cs:44250,0.0736512179261876)
--(axis cs:44260,0.0736471619417375)
--(axis cs:44270,0.0736405180785132)
--(axis cs:44280,0.073635080465498)
--(axis cs:44290,0.0736268748729745)
--(axis cs:44300,0.0736181560644339)
--(axis cs:44310,0.0736106050894978)
--(axis cs:44320,0.0736039464179588)
--(axis cs:44330,0.0735957192185686)
--(axis cs:44340,0.0735887131316807)
--(axis cs:44350,0.0735828782621884)
--(axis cs:44360,0.0735780790109513)
--(axis cs:44370,0.0735734519510407)
--(axis cs:44380,0.0735658350180927)
--(axis cs:44390,0.0735582387491843)
--(axis cs:44400,0.0735504771381493)
--(axis cs:44410,0.0735450675693418)
--(axis cs:44420,0.0735369751670181)
--(axis cs:44430,0.0735300696617935)
--(axis cs:44440,0.0735227501971448)
--(axis cs:44450,0.0735157668560717)
--(axis cs:44460,0.073508561705348)
--(axis cs:44470,0.0735052131332075)
--(axis cs:44480,0.07350074126041)
--(axis cs:44490,0.073495068592551)
--(axis cs:44500,0.0734891133716143)
--(axis cs:44510,0.0734844591044397)
--(axis cs:44520,0.0734751221819206)
--(axis cs:44530,0.0734664248831565)
--(axis cs:44540,0.073461621194576)
--(axis cs:44550,0.0734548174477913)
--(axis cs:44560,0.0734455235658146)
--(axis cs:44570,0.0734378253613179)
--(axis cs:44580,0.0734337532463159)
--(axis cs:44590,0.0734279009888919)
--(axis cs:44600,0.0734228567191621)
--(axis cs:44610,0.0734167770429986)
--(axis cs:44620,0.0734120856574753)
--(axis cs:44630,0.0734053704923898)
--(axis cs:44640,0.0734007634889905)
--(axis cs:44650,0.0733965447809866)
--(axis cs:44660,0.073390782673074)
--(axis cs:44670,0.0733848936917153)
--(axis cs:44680,0.0733759244056164)
--(axis cs:44690,0.0733708192579528)
--(axis cs:44700,0.0733667339438154)
--(axis cs:44710,0.0733633784363471)
--(axis cs:44720,0.0733577733481064)
--(axis cs:44730,0.0733518951855314)
--(axis cs:44740,0.0733447023321187)
--(axis cs:44750,0.0733381632967247)
--(axis cs:44760,0.0733371074540165)
--(axis cs:44770,0.0733308357218435)
--(axis cs:44780,0.0733276992556542)
--(axis cs:44790,0.0733193508125992)
--(axis cs:44800,0.0733128843881866)
--(axis cs:44810,0.0733054660791872)
--(axis cs:44820,0.0733002143045311)
--(axis cs:44830,0.0732940939926268)
--(axis cs:44840,0.0732887646947303)
--(axis cs:44850,0.0732824343007751)
--(axis cs:44860,0.0732732202679725)
--(axis cs:44870,0.073270502821755)
--(axis cs:44880,0.0732622956847785)
--(axis cs:44890,0.0732584114906201)
--(axis cs:44900,0.0732496148391662)
--(axis cs:44910,0.0732473820895019)
--(axis cs:44920,0.0732412628028498)
--(axis cs:44930,0.0732359684697656)
--(axis cs:44940,0.0732314486806075)
--(axis cs:44950,0.0732250888953704)
--(axis cs:44960,0.0732195024887725)
--(axis cs:44970,0.0732153802249418)
--(axis cs:44980,0.0732065838289386)
--(axis cs:44990,0.0732011154375627)
--(axis cs:45000,0.0731938667498081)
--(axis cs:45010,0.0731877689373698)
--(axis cs:45020,0.0731865034309787)
--(axis cs:45030,0.0731798413105833)
--(axis cs:45040,0.0731737697463911)
--(axis cs:45050,0.073166526309958)
--(axis cs:45060,0.0731586867691852)
--(axis cs:45070,0.0731542503312593)
--(axis cs:45080,0.0731489516183557)
--(axis cs:45090,0.0731393782964255)
--(axis cs:45100,0.0731344099233004)
--(axis cs:45110,0.073129026211402)
--(axis cs:45120,0.0731251041046661)
--(axis cs:45130,0.0731196431756378)
--(axis cs:45140,0.073112161967371)
--(axis cs:45150,0.0731040854216234)
--(axis cs:45160,0.073096965973563)
--(axis cs:45170,0.073091088175282)
--(axis cs:45180,0.0730839793348852)
--(axis cs:45190,0.0730779886722495)
--(axis cs:45200,0.073073180205065)
--(axis cs:45210,0.0730708755079881)
--(axis cs:45220,0.0730633264939719)
--(axis cs:45230,0.0730569120851816)
--(axis cs:45240,0.0730507484906411)
--(axis cs:45250,0.0730418177300987)
--(axis cs:45260,0.0730350802448502)
--(axis cs:45270,0.0730359898901499)
--(axis cs:45280,0.0730302797137965)
--(axis cs:45290,0.0730216640600912)
--(axis cs:45300,0.0730170089834025)
--(axis cs:45310,0.0730107382760022)
--(axis cs:45320,0.0730004165777481)
--(axis cs:45330,0.0729988772166816)
--(axis cs:45340,0.0729967300053455)
--(axis cs:45350,0.0729936049710875)
--(axis cs:45360,0.0729867446255712)
--(axis cs:45370,0.0729817630787565)
--(axis cs:45380,0.0729733427665961)
--(axis cs:45390,0.0729694450295545)
--(axis cs:45400,0.0729628766043219)
--(axis cs:45410,0.0729585468002486)
--(axis cs:45420,0.0729519553733314)
--(axis cs:45430,0.0729431562360019)
--(axis cs:45440,0.0729369742161414)
--(axis cs:45450,0.0729295816363099)
--(axis cs:45460,0.0729266889024569)
--(axis cs:45470,0.072921450202007)
--(axis cs:45480,0.0729140804894493)
--(axis cs:45490,0.0729059732597716)
--(axis cs:45500,0.0729001795167904)
--(axis cs:45510,0.0728964051141891)
--(axis cs:45520,0.0728940170246141)
--(axis cs:45530,0.07288984911292)
--(axis cs:45540,0.0728872194004944)
--(axis cs:45550,0.0728804204908433)
--(axis cs:45560,0.0728718483042719)
--(axis cs:45570,0.0728633316762418)
--(axis cs:45580,0.0728567429122989)
--(axis cs:45590,0.0728475619376203)
--(axis cs:45600,0.0728410684413123)
--(axis cs:45610,0.0728360542059948)
--(axis cs:45620,0.0728311702880842)
--(axis cs:45630,0.0728261886326751)
--(axis cs:45640,0.072822167643031)
--(axis cs:45650,0.072815479808244)
--(axis cs:45660,0.0728112949241879)
--(axis cs:45670,0.0728077119127288)
--(axis cs:45680,0.0728038453169994)
--(axis cs:45690,0.0727988620290571)
--(axis cs:45700,0.0727916882106904)
--(axis cs:45710,0.0727864130468637)
--(axis cs:45720,0.0727805751213671)
--(axis cs:45730,0.0727762101057207)
--(axis cs:45740,0.0727710130362058)
--(axis cs:45750,0.0727630339144594)
--(axis cs:45760,0.0727589420092518)
--(axis cs:45770,0.0727505799949676)
--(axis cs:45780,0.0727437314162527)
--(axis cs:45790,0.0727378484848794)
--(axis cs:45800,0.0727311915604497)
--(axis cs:45810,0.0727268571291187)
--(axis cs:45820,0.0727191574312583)
--(axis cs:45830,0.0727119593671214)
--(axis cs:45840,0.0727062922363518)
--(axis cs:45850,0.0727016906145329)
--(axis cs:45860,0.0726992182197451)
--(axis cs:45870,0.0726931463831355)
--(axis cs:45880,0.0726863328165815)
--(axis cs:45890,0.0726807135980426)
--(axis cs:45900,0.0726764815624227)
--(axis cs:45910,0.0726699628369409)
--(axis cs:45920,0.0726679071577586)
--(axis cs:45930,0.0726600458443594)
--(axis cs:45940,0.0726542463689553)
--(axis cs:45950,0.0726468783257978)
--(axis cs:45960,0.072641813905661)
--(axis cs:45970,0.0726350126067386)
--(axis cs:45980,0.0726285313217776)
--(axis cs:45990,0.0726225658756678)
--(axis cs:46000,0.072615523500638)
--(axis cs:46010,0.0726125143374912)
--(axis cs:46020,0.0726059664147703)
--(axis cs:46030,0.0726009843869067)
--(axis cs:46040,0.072596212696747)
--(axis cs:46050,0.0725908267581993)
--(axis cs:46060,0.0725862208818571)
--(axis cs:46070,0.0725796849769297)
--(axis cs:46080,0.0725738693148767)
--(axis cs:46090,0.072571119379572)
--(axis cs:46100,0.072562996632782)
--(axis cs:46110,0.072556273984687)
--(axis cs:46120,0.0725499582101046)
--(axis cs:46130,0.0725417019530728)
--(axis cs:46140,0.0725356989385467)
--(axis cs:46150,0.0725308392437918)
--(axis cs:46160,0.0725223737330366)
--(axis cs:46170,0.0725155100776426)
--(axis cs:46180,0.072510812284645)
--(axis cs:46190,0.0725070173502784)
--(axis cs:46200,0.0725047060051933)
--(axis cs:46210,0.0724980169466538)
--(axis cs:46220,0.0724926092451521)
--(axis cs:46230,0.0724872645883532)
--(axis cs:46240,0.0724830304521911)
--(axis cs:46250,0.0724765582207347)
--(axis cs:46260,0.0724721919151616)
--(axis cs:46270,0.0724655644783795)
--(axis cs:46280,0.0724596200482144)
--(axis cs:46290,0.0724536653135577)
--(axis cs:46300,0.0724486901234579)
--(axis cs:46310,0.0724430560213715)
--(axis cs:46320,0.0724389000336979)
--(axis cs:46330,0.0724351449180583)
--(axis cs:46340,0.0724300324800784)
--(axis cs:46350,0.0724246966714683)
--(axis cs:46360,0.0724197461352647)
--(axis cs:46370,0.0724161617756352)
--(axis cs:46380,0.0724104333806136)
--(axis cs:46390,0.0724035715139213)
--(axis cs:46400,0.0723977593297414)
--(axis cs:46410,0.0723903595030031)
--(axis cs:46420,0.0723865187784243)
--(axis cs:46430,0.072379113719053)
--(axis cs:46440,0.0723702200264246)
--(axis cs:46450,0.072363455753093)
--(axis cs:46460,0.0723592114820547)
--(axis cs:46470,0.0723515634161865)
--(axis cs:46480,0.0723478469985253)
--(axis cs:46490,0.0723461365889433)
--(axis cs:46500,0.0723405513447109)
--(axis cs:46510,0.0723329524368653)
--(axis cs:46520,0.0723237078700208)
--(axis cs:46530,0.072318621514646)
--(axis cs:46540,0.0723134808113974)
--(axis cs:46550,0.0723085904051091)
--(axis cs:46560,0.0723017952336721)
--(axis cs:46570,0.072295901826056)
--(axis cs:46580,0.0722888532324955)
--(axis cs:46590,0.072280062675085)
--(axis cs:46600,0.072275197989849)
--(axis cs:46610,0.0722679462136585)
--(axis cs:46620,0.0722635784867343)
--(axis cs:46630,0.0722584138528537)
--(axis cs:46640,0.0722501622713268)
--(axis cs:46650,0.0722432733995576)
--(axis cs:46660,0.0722375839031221)
--(axis cs:46670,0.0722296523013437)
--(axis cs:46680,0.0722248464097634)
--(axis cs:46690,0.0722191914382122)
--(axis cs:46700,0.0722150887350713)
--(axis cs:46710,0.0722079921679374)
--(axis cs:46720,0.0722035076178713)
--(axis cs:46730,0.0721966629475684)
--(axis cs:46740,0.0721912210409032)
--(axis cs:46750,0.0721819536478798)
--(axis cs:46760,0.0721770351585497)
--(axis cs:46770,0.0721752434782949)
--(axis cs:46780,0.0721706829146319)
--(axis cs:46790,0.0721654291941903)
--(axis cs:46800,0.0721570571740821)
--(axis cs:46810,0.0721524198289524)
--(axis cs:46820,0.0721438950864874)
--(axis cs:46830,0.0721370506727396)
--(axis cs:46840,0.0721314707877003)
--(axis cs:46850,0.0721250636322036)
--(axis cs:46860,0.0721202313871125)
--(axis cs:46870,0.0721164710437689)
--(axis cs:46880,0.0721107580991879)
--(axis cs:46890,0.0721052799650499)
--(axis cs:46900,0.072099182763874)
--(axis cs:46910,0.0720943354955491)
--(axis cs:46920,0.0720881558148069)
--(axis cs:46930,0.0720826945023001)
--(axis cs:46940,0.0720787150733246)
--(axis cs:46950,0.0720738591393807)
--(axis cs:46960,0.0720658375927137)
--(axis cs:46970,0.0720586314498909)
--(axis cs:46980,0.0720524266151499)
--(axis cs:46990,0.0720474101565298)
--(axis cs:47000,0.0720407010501424)
--(axis cs:47010,0.0720387569980374)
--(axis cs:47020,0.0720308420717671)
--(axis cs:47030,0.072023867105488)
--(axis cs:47040,0.0720187487569787)
--(axis cs:47050,0.0720119540866549)
--(axis cs:47060,0.0720045091089157)
--(axis cs:47070,0.0719970239509508)
--(axis cs:47080,0.0719887852245344)
--(axis cs:47090,0.0719819341674712)
--(axis cs:47100,0.0719755814204337)
--(axis cs:47110,0.0719724616089679)
--(axis cs:47120,0.0719673344679929)
--(axis cs:47130,0.0719587240204237)
--(axis cs:47140,0.0719534456273224)
--(axis cs:47150,0.0719475323126462)
--(axis cs:47160,0.0719424971993247)
--(axis cs:47170,0.0719400207536028)
--(axis cs:47180,0.0719327494115382)
--(axis cs:47190,0.0719260165157619)
--(axis cs:47200,0.0719201708215235)
--(axis cs:47210,0.0719155714769324)
--(axis cs:47220,0.0719103423962786)
--(axis cs:47230,0.0719015874339581)
--(axis cs:47240,0.0718969088611842)
--(axis cs:47250,0.0718919922442909)
--(axis cs:47260,0.0718860502409735)
--(axis cs:47270,0.0718808399218064)
--(axis cs:47280,0.0718758369896666)
--(axis cs:47290,0.0718705591628818)
--(axis cs:47300,0.0718655416878658)
--(axis cs:47310,0.0718610001428837)
--(axis cs:47320,0.071856633970544)
--(axis cs:47330,0.0718520483263819)
--(axis cs:47340,0.0718454851580721)
--(axis cs:47350,0.0718408807502624)
--(axis cs:47360,0.0718368993356953)
--(axis cs:47370,0.0718302617446561)
--(axis cs:47380,0.0718270546069704)
--(axis cs:47390,0.0718228541083714)
--(axis cs:47400,0.0718149742054334)
--(axis cs:47410,0.0718112991482325)
--(axis cs:47420,0.0718079360504064)
--(axis cs:47430,0.0718028519762541)
--(axis cs:47440,0.0717986449153163)
--(axis cs:47450,0.0717943501475915)
--(axis cs:47460,0.0717894970609121)
--(axis cs:47470,0.0717820027640302)
--(axis cs:47480,0.07177712363164)
--(axis cs:47490,0.0717701847839778)
--(axis cs:47500,0.0717652586532604)
--(axis cs:47510,0.0717600032107949)
--(axis cs:47520,0.0717543777797611)
--(axis cs:47530,0.0717491268661883)
--(axis cs:47540,0.0717435080917727)
--(axis cs:47550,0.0717391213410436)
--(axis cs:47560,0.0717344179913597)
--(axis cs:47570,0.0717265413369655)
--(axis cs:47580,0.0717228541684197)
--(axis cs:47590,0.0717175158367909)
--(axis cs:47600,0.071709966188631)
--(axis cs:47610,0.071703902240876)
--(axis cs:47620,0.07169624410294)
--(axis cs:47630,0.0716918186538499)
--(axis cs:47640,0.0716864456317974)
--(axis cs:47650,0.0716812792306438)
--(axis cs:47660,0.0716770432329709)
--(axis cs:47670,0.0716702487485807)
--(axis cs:47680,0.0716648187541967)
--(axis cs:47690,0.0716614629460175)
--(axis cs:47700,0.0716599000429917)
--(axis cs:47710,0.0716534843760461)
--(axis cs:47720,0.071647610713768)
--(axis cs:47730,0.0716427774765616)
--(axis cs:47740,0.0716347354214042)
--(axis cs:47750,0.0716305707939899)
--(axis cs:47760,0.0716231983310576)
--(axis cs:47770,0.0716186646445506)
--(axis cs:47780,0.0716152317493291)
--(axis cs:47790,0.0716082088816135)
--(axis cs:47800,0.0716058058932993)
--(axis cs:47810,0.0715984568620284)
--(axis cs:47820,0.0715932604284675)
--(axis cs:47830,0.0715844250973537)
--(axis cs:47840,0.071579907964782)
--(axis cs:47850,0.0715730698726321)
--(axis cs:47860,0.0715683080937696)
--(axis cs:47870,0.0715666759457502)
--(axis cs:47880,0.0715614155849757)
--(axis cs:47890,0.071557515764105)
--(axis cs:47900,0.0715540745424303)
--(axis cs:47910,0.0715471935432404)
--(axis cs:47920,0.0715394729382004)
--(axis cs:47930,0.0715350225259802)
--(axis cs:47940,0.0715308427360464)
--(axis cs:47950,0.0715264376290808)
--(axis cs:47960,0.0715187566012792)
--(axis cs:47970,0.0715130004059272)
--(axis cs:47980,0.0715069304068268)
--(axis cs:47990,0.0715017980037357)
--(axis cs:48000,0.0714975107825071)
--(axis cs:48010,0.0714896024209248)
--(axis cs:48020,0.0714833533975526)
--(axis cs:48030,0.0714765979685671)
--(axis cs:48040,0.0714717069349196)
--(axis cs:48050,0.0714649817579398)
--(axis cs:48060,0.071460390119748)
--(axis cs:48070,0.0714537593071184)
--(axis cs:48080,0.0714488005346623)
--(axis cs:48090,0.0714455226319807)
--(axis cs:48100,0.0714395443658202)
--(axis cs:48110,0.0714349014928772)
--(axis cs:48120,0.0714285623582093)
--(axis cs:48130,0.0714208043351471)
--(axis cs:48140,0.0714150688395816)
--(axis cs:48150,0.0714095446355874)
--(axis cs:48160,0.0714062393847274)
--(axis cs:48170,0.0713987141523069)
--(axis cs:48180,0.0713933100730089)
--(axis cs:48190,0.0713907926796391)
--(axis cs:48200,0.0713849953608789)
--(axis cs:48210,0.0713784364733226)
--(axis cs:48220,0.0713725168688802)
--(axis cs:48230,0.0713670235643422)
--(axis cs:48240,0.0713600687623915)
--(axis cs:48250,0.0713541330113213)
--(axis cs:48260,0.0713482049917231)
--(axis cs:48270,0.0713409443267518)
--(axis cs:48280,0.0713367318404062)
--(axis cs:48290,0.0713292629381671)
--(axis cs:48300,0.0713247375473828)
--(axis cs:48310,0.071318523882896)
--(axis cs:48320,0.0713135793818086)
--(axis cs:48330,0.0713074893869814)
--(axis cs:48340,0.0713032558775158)
--(axis cs:48350,0.0712970296268197)
--(axis cs:48360,0.0712938983165612)
--(axis cs:48370,0.071285660294952)
--(axis cs:48380,0.0712789481760089)
--(axis cs:48390,0.071273119930347)
--(axis cs:48400,0.0712674457019415)
--(axis cs:48410,0.0712596080047355)
--(axis cs:48420,0.0712549039735518)
--(axis cs:48430,0.0712489462199802)
--(axis cs:48440,0.0712442692514827)
--(axis cs:48450,0.0712418532852942)
--(axis cs:48460,0.0712371360264509)
--(axis cs:48470,0.0712310275164835)
--(axis cs:48480,0.0712249067402962)
--(axis cs:48490,0.0712185461942619)
--(axis cs:48500,0.0712124599847996)
--(axis cs:48510,0.0712093414609486)
--(axis cs:48520,0.0712033158595292)
--(axis cs:48530,0.0711988123122212)
--(axis cs:48540,0.0711937580086508)
--(axis cs:48550,0.0711895641256362)
--(axis cs:48560,0.0711850034437502)
--(axis cs:48570,0.0711773060596593)
--(axis cs:48580,0.0711716819176529)
--(axis cs:48590,0.0711671161432571)
--(axis cs:48600,0.0711605908272014)
--(axis cs:48610,0.0711544671103126)
--(axis cs:48620,0.071147832501908)
--(axis cs:48630,0.0711437121291361)
--(axis cs:48640,0.0711363506326974)
--(axis cs:48650,0.0711309310564787)
--(axis cs:48660,0.0711243060999226)
--(axis cs:48670,0.0711177984598988)
--(axis cs:48680,0.0711129286294979)
--(axis cs:48690,0.0711080157169722)
--(axis cs:48700,0.071103158146876)
--(axis cs:48710,0.0711003880057766)
--(axis cs:48720,0.0710930575464798)
--(axis cs:48730,0.0710855835447136)
--(axis cs:48740,0.0710830829750637)
--(axis cs:48750,0.0710761530215968)
--(axis cs:48760,0.0710703228845481)
--(axis cs:48770,0.0710627435567996)
--(axis cs:48780,0.0710565988590271)
--(axis cs:48790,0.0710495578788269)
--(axis cs:48800,0.0710425519569651)
--(axis cs:48810,0.0710397678170795)
--(axis cs:48820,0.0710348275223532)
--(axis cs:48830,0.0710297150912438)
--(axis cs:48840,0.0710262316945284)
--(axis cs:48850,0.0710185233148872)
--(axis cs:48860,0.071012898415054)
--(axis cs:48870,0.0710067269328256)
--(axis cs:48880,0.0710012918638969)
--(axis cs:48890,0.0709967952527932)
--(axis cs:48900,0.0709906521210361)
--(axis cs:48910,0.0709832589919778)
--(axis cs:48920,0.0709787090174391)
--(axis cs:48930,0.0709763842137625)
--(axis cs:48940,0.0709724239974046)
--(axis cs:48950,0.070965533981511)
--(axis cs:48960,0.0709590671584847)
--(axis cs:48970,0.070954564075729)
--(axis cs:48980,0.0709485617744914)
--(axis cs:48990,0.0709421467340615)
--(axis cs:49000,0.0709394387106893)
--(axis cs:49010,0.070932255226374)
--(axis cs:49020,0.0709240964916062)
--(axis cs:49030,0.0709159060130589)
--(axis cs:49040,0.0709090768582632)
--(axis cs:49050,0.0709048787613774)
--(axis cs:49060,0.070896516823106)
--(axis cs:49070,0.0708913430491912)
--(axis cs:49080,0.0708882249818565)
--(axis cs:49090,0.0708807342105675)
--(axis cs:49100,0.0708757954410295)
--(axis cs:49110,0.0708694887128951)
--(axis cs:49120,0.0708624154978501)
--(axis cs:49130,0.0708551701336747)
--(axis cs:49140,0.0708533428859595)
--(axis cs:49150,0.0708485850307958)
--(axis cs:49160,0.070844746669039)
--(axis cs:49170,0.07083955512272)
--(axis cs:49180,0.0708327347535105)
--(axis cs:49190,0.070827507315684)
--(axis cs:49200,0.0708205895738635)
--(axis cs:49210,0.0708138333167974)
--(axis cs:49220,0.0708067312348997)
--(axis cs:49230,0.0708019614078231)
--(axis cs:49240,0.0707979029049254)
--(axis cs:49250,0.0707936021521014)
--(axis cs:49260,0.0707898413203867)
--(axis cs:49270,0.0707863912537411)
--(axis cs:49280,0.070780949975551)
--(axis cs:49290,0.0707723824691874)
--(axis cs:49300,0.0707659204456762)
--(axis cs:49310,0.0707622252967059)
--(axis cs:49320,0.0707581494054058)
--(axis cs:49330,0.0707538758018715)
--(axis cs:49340,0.070747605667245)
--(axis cs:49350,0.0707430610753468)
--(axis cs:49360,0.0707364349149599)
--(axis cs:49370,0.0707308526038866)
--(axis cs:49380,0.0707249301502069)
--(axis cs:49390,0.0707180026852379)
--(axis cs:49400,0.070715875838367)
--(axis cs:49410,0.0707104062391866)
--(axis cs:49420,0.0707060965230606)
--(axis cs:49430,0.0707003012870518)
--(axis cs:49440,0.0706984797070403)
--(axis cs:49450,0.0706927136421333)
--(axis cs:49460,0.0706865350560622)
--(axis cs:49470,0.0706811040270999)
--(axis cs:49480,0.0706768844100067)
--(axis cs:49490,0.0706711471033054)
--(axis cs:49500,0.070666855484617)
--(axis cs:49510,0.0706609940921188)
--(axis cs:49520,0.070655740343868)
--(axis cs:49530,0.0706502264717855)
--(axis cs:49540,0.0706423517247463)
--(axis cs:49550,0.0706381897152771)
--(axis cs:49560,0.0706336125771401)
--(axis cs:49570,0.0706293765340628)
--(axis cs:49580,0.0706228888418318)
--(axis cs:49590,0.0706160991854908)
--(axis cs:49600,0.0706110274199545)
--(axis cs:49610,0.0706093009467448)
--(axis cs:49620,0.0706044758779106)
--(axis cs:49630,0.0706011261015069)
--(axis cs:49640,0.0705971250451567)
--(axis cs:49650,0.0705904418275867)
--(axis cs:49660,0.0705866233973641)
--(axis cs:49670,0.0705835397733431)
--(axis cs:49680,0.0705771521602021)
--(axis cs:49690,0.0705724899470769)
--(axis cs:49700,0.0705672956718032)
--(axis cs:49710,0.0705654122179697)
--(axis cs:49720,0.0705587039240257)
--(axis cs:49730,0.0705534871451175)
--(axis cs:49740,0.0705467561095972)
--(axis cs:49750,0.0705415292943477)
--(axis cs:49760,0.0705347666932396)
--(axis cs:49770,0.0705282145460378)
--(axis cs:49780,0.0705210833953227)
--(axis cs:49790,0.0705153828849984)
--(axis cs:49800,0.0705080737644608)
--(axis cs:49810,0.0705024015589791)
--(axis cs:49820,0.0704958203338101)
--(axis cs:49830,0.07048940530525)
--(axis cs:49840,0.0704866380504028)
--(axis cs:49850,0.070484521066515)
--(axis cs:49860,0.070479464873097)
--(axis cs:49870,0.0704739574556339)
--(axis cs:49880,0.070467093208845)
--(axis cs:49890,0.070463843346216)
--(axis cs:49900,0.0704583516142324)
--(axis cs:49910,0.070454393004282)
--(axis cs:49920,0.0704498269417023)
--(axis cs:49930,0.0704442213629486)
--(axis cs:49940,0.0704404429844233)
--(axis cs:49950,0.070436443505658)
--(axis cs:49960,0.0704326340689533)
--(axis cs:49970,0.0704269549364768)
--(axis cs:49980,0.0704211064099654)
--(axis cs:49990,0.070415412104642)
--(axis cs:50000,0.0704086846189667)
--(axis cs:50010,0.0704032005248424)
--(axis cs:50020,0.0703981506076651)
--(axis cs:50030,0.0703920460969555)
--(axis cs:50040,0.0703875998027804)
--(axis cs:50050,0.0703842804379136)
--(axis cs:50060,0.0703791053683792)
--(axis cs:50070,0.0703752050450287)
--(axis cs:50080,0.070371647387439)
--(axis cs:50090,0.0703665350564973)
--(axis cs:50100,0.0703590560649226)
--(axis cs:50110,0.0703511178582456)
--(axis cs:50120,0.0703459693975427)
--(axis cs:50130,0.0703436091759327)
--(axis cs:50140,0.070337762640389)
--(axis cs:50150,0.0703320525390633)
--(axis cs:50160,0.0703275728263944)
--(axis cs:50170,0.0703233272512829)
--(axis cs:50180,0.0703214828031494)
--(axis cs:50190,0.0703178713380761)
--(axis cs:50200,0.0703141471113048)
--(axis cs:50210,0.0703079046877061)
--(axis cs:50220,0.0703038498936299)
--(axis cs:50230,0.0702996581665416)
--(axis cs:50240,0.070292214298853)
--(axis cs:50250,0.0702868690781079)
--(axis cs:50260,0.0702826582965428)
--(axis cs:50270,0.0702787688976079)
--(axis cs:50280,0.0702738598753197)
--(axis cs:50290,0.070267272330704)
--(axis cs:50300,0.0702624209862279)
--(axis cs:50310,0.0702560741805039)
--(axis cs:50320,0.0702491729560991)
--(axis cs:50330,0.0702436643882407)
--(axis cs:50340,0.0702363196562999)
--(axis cs:50350,0.0702304618505219)
--(axis cs:50360,0.0702234792364843)
--(axis cs:50370,0.0702159294163108)
--(axis cs:50380,0.0702105443578641)
--(axis cs:50390,0.0702057024838988)
--(axis cs:50400,0.0701999145732222)
--(axis cs:50410,0.0701931064919406)
--(axis cs:50420,0.0701879936425653)
--(axis cs:50430,0.0701832754751625)
--(axis cs:50440,0.0701764570300378)
--(axis cs:50450,0.0701719123866496)
--(axis cs:50460,0.0701646121120944)
--(axis cs:50470,0.0701587382677393)
--(axis cs:50480,0.0701526409592776)
--(axis cs:50490,0.0701464893128665)
--(axis cs:50500,0.0701398623415021)
--(axis cs:50510,0.0701353176266779)
--(axis cs:50520,0.0701297877531223)
--(axis cs:50530,0.0701257982061484)
--(axis cs:50540,0.0701209660809014)
--(axis cs:50550,0.0701127876831222)
--(axis cs:50560,0.0701065376437187)
--(axis cs:50570,0.070102377849322)
--(axis cs:50580,0.0700953776936343)
--(axis cs:50590,0.0700909452162621)
--(axis cs:50600,0.0700868138929504)
--(axis cs:50610,0.0700799072112436)
--(axis cs:50620,0.0700746794675395)
--(axis cs:50630,0.0700697531513898)
--(axis cs:50640,0.0700634071777749)
--(axis cs:50650,0.0700592551104962)
--(axis cs:50660,0.070053471747589)
--(axis cs:50670,0.0700482097702737)
--(axis cs:50680,0.0700422120383621)
--(axis cs:50690,0.0700374320612357)
--(axis cs:50700,0.0700310008378077)
--(axis cs:50710,0.0700275598214831)
--(axis cs:50720,0.0700232739887496)
--(axis cs:50730,0.0700174193453293)
--(axis cs:50740,0.0700106788375287)
--(axis cs:50750,0.0700050838715693)
--(axis cs:50760,0.0700013986825466)
--(axis cs:50770,0.0699967434553633)
--(axis cs:50780,0.0699927964765542)
--(axis cs:50790,0.0699890294044024)
--(axis cs:50800,0.0699824293292424)
--(axis cs:50810,0.0699798936141928)
--(axis cs:50820,0.0699721043660577)
--(axis cs:50830,0.0699632172376271)
--(axis cs:50840,0.0699561549934889)
--(axis cs:50850,0.0699516608267692)
--(axis cs:50860,0.0699458366988938)
--(axis cs:50870,0.0699386247080547)
--(axis cs:50880,0.0699326530516818)
--(axis cs:50890,0.0699273033557931)
--(axis cs:50900,0.0699217135039648)
--(axis cs:50910,0.0699178520395106)
--(axis cs:50920,0.0699127676094995)
--(axis cs:50930,0.0699061920515551)
--(axis cs:50940,0.0699004744194723)
--(axis cs:50950,0.069894055320259)
--(axis cs:50960,0.0698893340270432)
--(axis cs:50970,0.0698829856591558)
--(axis cs:50980,0.0698800488420712)
--(axis cs:50990,0.0698742032271019)
--(axis cs:51000,0.069867814988935)
--(axis cs:51010,0.0698617152539679)
--(axis cs:51020,0.0698572102845318)
--(axis cs:51030,0.069851999162264)
--(axis cs:51040,0.069845260170215)
--(axis cs:51050,0.0698375855606502)
--(axis cs:51060,0.0698325282045151)
--(axis cs:51070,0.0698273073966705)
--(axis cs:51080,0.0698208696549051)
--(axis cs:51090,0.0698142323162737)
--(axis cs:51100,0.0698083302606334)
--(axis cs:51110,0.0698048062500229)
--(axis cs:51120,0.0697978927279107)
--(axis cs:51130,0.069791016855884)
--(axis cs:51140,0.0697868584626284)
--(axis cs:51150,0.0697812994084007)
--(axis cs:51160,0.0697739876767238)
--(axis cs:51170,0.0697724220665126)
--(axis cs:51180,0.069766570167015)
--(axis cs:51190,0.0697612046115014)
--(axis cs:51200,0.0697578476530932)
--(axis cs:51210,0.069752727096643)
--(axis cs:51220,0.0697471412712376)
--(axis cs:51230,0.0697413010722469)
--(axis cs:51240,0.0697391912710572)
--(axis cs:51250,0.0697349466025469)
--(axis cs:51260,0.0697277499671463)
--(axis cs:51270,0.0697234817509406)
--(axis cs:51280,0.069719089900611)
--(axis cs:51290,0.0697162707378052)
--(axis cs:51300,0.0697143178546085)
--(axis cs:51310,0.0697091451149365)
--(axis cs:51320,0.0697052426876515)
--(axis cs:51330,0.0696985784370685)
--(axis cs:51340,0.0696964436249182)
--(axis cs:51350,0.0696918901712086)
--(axis cs:51360,0.0696862732433102)
--(axis cs:51370,0.0696802374413628)
--(axis cs:51380,0.0696733587872765)
--(axis cs:51390,0.0696679890543812)
--(axis cs:51400,0.0696636597206856)
--(axis cs:51410,0.0696577187919211)
--(axis cs:51420,0.0696538192255838)
--(axis cs:51430,0.0696491361827023)
--(axis cs:51440,0.0696431097693855)
--(axis cs:51450,0.0696376992728593)
--(axis cs:51460,0.0696327268553113)
--(axis cs:51470,0.0696249811425177)
--(axis cs:51480,0.0696223132216088)
--(axis cs:51490,0.0696149337916651)
--(axis cs:51500,0.0696083140600002)
--(axis cs:51510,0.0696044380238634)
--(axis cs:51520,0.0695981392014691)
--(axis cs:51530,0.0695909390161273)
--(axis cs:51540,0.0695853308456423)
--(axis cs:51550,0.0695804574372701)
--(axis cs:51560,0.0695757587829516)
--(axis cs:51570,0.0695688853967771)
--(axis cs:51580,0.0695644159650938)
--(axis cs:51590,0.0695595277974524)
--(axis cs:51600,0.0695526133996816)
--(axis cs:51610,0.0695493843538096)
--(axis cs:51620,0.0695437931060082)
--(axis cs:51630,0.0695397181170885)
--(axis cs:51640,0.0695324627498132)
--(axis cs:51650,0.0695258987325071)
--(axis cs:51660,0.0695179587813332)
--(axis cs:51670,0.0695134267495723)
--(axis cs:51680,0.0695081126605678)
--(axis cs:51690,0.069503183493673)
--(axis cs:51700,0.0694989359254002)
--(axis cs:51710,0.0694934510486832)
--(axis cs:51720,0.0694887168137932)
--(axis cs:51730,0.0694831063916345)
--(axis cs:51740,0.0694773045416612)
--(axis cs:51750,0.0694747481561404)
--(axis cs:51760,0.0694714325869148)
--(axis cs:51770,0.069464791191615)
--(axis cs:51780,0.0694621491025003)
--(axis cs:51790,0.0694559246626561)
--(axis cs:51800,0.0694536526883983)
--(axis cs:51810,0.0694509382018596)
--(axis cs:51820,0.0694462338216993)
--(axis cs:51830,0.0694424025326208)
--(axis cs:51840,0.0694366921590977)
--(axis cs:51850,0.0694313002743153)
--(axis cs:51860,0.0694253807881015)
--(axis cs:51870,0.0694174104270905)
--(axis cs:51880,0.0694145832387598)
--(axis cs:51890,0.0694092258034116)
--(axis cs:51900,0.0694019215066007)
--(axis cs:51910,0.0693965255683194)
--(axis cs:51920,0.0693916631220581)
--(axis cs:51930,0.0693854946880698)
--(axis cs:51940,0.0693808933780354)
--(axis cs:51950,0.0693756356234655)
--(axis cs:51960,0.0693708601718454)
--(axis cs:51970,0.0693674822606988)
--(axis cs:51980,0.0693632620174147)
--(axis cs:51990,0.0693579599226708)
--(axis cs:52000,0.0693543699969944)
--(axis cs:52010,0.0693497051451422)
--(axis cs:52020,0.0693452416185519)
--(axis cs:52030,0.0693408090372963)
--(axis cs:52040,0.0693357138411617)
--(axis cs:52050,0.0693289359850571)
--(axis cs:52060,0.0693234495776739)
--(axis cs:52070,0.0693193661407432)
--(axis cs:52080,0.0693144443169272)
--(axis cs:52090,0.0693111110004758)
--(axis cs:52100,0.0693065490954818)
--(axis cs:52110,0.0693023941946173)
--(axis cs:52120,0.069297088384885)
--(axis cs:52130,0.0692935791180585)
--(axis cs:52140,0.0692880858323976)
--(axis cs:52150,0.0692814024102799)
--(axis cs:52160,0.069276120910909)
--(axis cs:52170,0.0692710415460144)
--(axis cs:52180,0.0692663241497781)
--(axis cs:52190,0.0692610041972984)
--(axis cs:52200,0.0692567112989421)
--(axis cs:52210,0.0692536834129898)
--(axis cs:52220,0.0692509624458731)
--(axis cs:52230,0.0692455177582947)
--(axis cs:52240,0.069238048475853)
--(axis cs:52250,0.0692377913014928)
--(axis cs:52260,0.0692347639606821)
--(axis cs:52270,0.0692288796490903)
--(axis cs:52280,0.0692231688447941)
--(axis cs:52290,0.0692193955981434)
--(axis cs:52300,0.0692154002617936)
--(axis cs:52310,0.069210899447652)
--(axis cs:52320,0.0692064285484701)
--(axis cs:52330,0.0692033601407521)
--(axis cs:52340,0.0692001985435711)
--(axis cs:52350,0.0691941987722371)
--(axis cs:52360,0.0691876181503973)
--(axis cs:52370,0.0691805075103391)
--(axis cs:52380,0.0691747930896808)
--(axis cs:52390,0.0691710684398758)
--(axis cs:52400,0.0691657605693181)
--(axis cs:52410,0.0691615602822393)
--(axis cs:52420,0.0691562976757154)
--(axis cs:52430,0.0691524461500575)
--(axis cs:52440,0.0691450250693396)
--(axis cs:52450,0.0691413830873863)
--(axis cs:52460,0.0691364915475308)
--(axis cs:52470,0.0691283322295515)
--(axis cs:52480,0.0691219501773117)
--(axis cs:52490,0.0691156105576626)
--(axis cs:52500,0.0691106807306046)
--(axis cs:52510,0.0691060441795563)
--(axis cs:52520,0.069101908346966)
--(axis cs:52530,0.0690962152691162)
--(axis cs:52540,0.0690939338869944)
--(axis cs:52550,0.0690899612538633)
--(axis cs:52560,0.0690848875975036)
--(axis cs:52570,0.0690786654968581)
--(axis cs:52580,0.0690734170887932)
--(axis cs:52590,0.0690674773880583)
--(axis cs:52600,0.0690642658483469)
--(axis cs:52610,0.0690605939482177)
--(axis cs:52620,0.0690560763663425)
--(axis cs:52630,0.0690533647780737)
--(axis cs:52640,0.0690472309756889)
--(axis cs:52650,0.0690404962214393)
--(axis cs:52660,0.0690351420318404)
--(axis cs:52670,0.0690291175812893)
--(axis cs:52680,0.069026171825519)
--(axis cs:52690,0.0690213112524772)
--(axis cs:52700,0.0690171168804976)
--(axis cs:52710,0.0690128170061281)
--(axis cs:52720,0.0690091611286521)
--(axis cs:52730,0.0690034806920136)
--(axis cs:52740,0.0689983881417007)
--(axis cs:52750,0.0689933286018178)
--(axis cs:52760,0.0689888478223656)
--(axis cs:52770,0.0689843631809009)
--(axis cs:52780,0.068981984088281)
--(axis cs:52790,0.068977428670817)
--(axis cs:52800,0.0689725309327901)
--(axis cs:52810,0.0689667237679249)
--(axis cs:52820,0.0689629150425163)
--(axis cs:52830,0.0689590661120368)
--(axis cs:52840,0.068952495028337)
--(axis cs:52850,0.0689493320811371)
--(axis cs:52860,0.0689415927931961)
--(axis cs:52870,0.0689352077769605)
--(axis cs:52880,0.0689258231963546)
--(axis cs:52890,0.0689199751490159)
--(axis cs:52900,0.0689141641252715)
--(axis cs:52910,0.0689072461077546)
--(axis cs:52920,0.0689034561896814)
--(axis cs:52930,0.068900670122678)
--(axis cs:52940,0.0688944289190129)
--(axis cs:52950,0.0688916021781712)
--(axis cs:52960,0.0688856574866541)
--(axis cs:52970,0.0688794332167712)
--(axis cs:52980,0.0688745441565524)
--(axis cs:52990,0.0688698136866351)
--(axis cs:53000,0.0688652332943386)
--(axis cs:53010,0.0688617102941877)
--(axis cs:53020,0.0688559783913155)
--(axis cs:53030,0.0688506197166179)
--(axis cs:53040,0.0688446772925259)
--(axis cs:53050,0.0688422242601906)
--(axis cs:53060,0.0688392700771709)
--(axis cs:53070,0.0688371974398986)
--(axis cs:53080,0.0688324451666147)
--(axis cs:53090,0.06882764642524)
--(axis cs:53100,0.0688252726154592)
--(axis cs:53110,0.0688204137322628)
--(axis cs:53120,0.0688166095367897)
--(axis cs:53130,0.068810911783428)
--(axis cs:53140,0.068805907815815)
--(axis cs:53150,0.0688022111038244)
--(axis cs:53160,0.0687987078353941)
--(axis cs:53170,0.0687917905297743)
--(axis cs:53180,0.0687868392871068)
--(axis cs:53190,0.0687833148736549)
--(axis cs:53200,0.0687785252122639)
--(axis cs:53210,0.0687731794872013)
--(axis cs:53220,0.0687695029579608)
--(axis cs:53230,0.0687643278556555)
--(axis cs:53240,0.0687601945351361)
--(axis cs:53250,0.0687547735683449)
--(axis cs:53260,0.068750583988363)
--(axis cs:53270,0.0687462530537052)
--(axis cs:53280,0.0687405863907134)
--(axis cs:53290,0.068734915004915)
--(axis cs:53300,0.068732846956654)
--(axis cs:53310,0.0687272463834655)
--(axis cs:53320,0.0687221312131049)
--(axis cs:53330,0.0687179643684643)
--(axis cs:53340,0.0687126581150503)
--(axis cs:53350,0.0687086457922065)
--(axis cs:53360,0.0687037210686064)
--(axis cs:53370,0.0686959355226105)
--(axis cs:53380,0.0686889681121512)
--(axis cs:53390,0.0686850790526877)
--(axis cs:53400,0.0686805709331592)
--(axis cs:53410,0.0686770534661476)
--(axis cs:53420,0.0686733395259426)
--(axis cs:53430,0.0686679174129363)
--(axis cs:53440,0.0686620665217956)
--(axis cs:53450,0.0686575025139368)
--(axis cs:53460,0.0686532212883266)
--(axis cs:53470,0.0686493988641045)
--(axis cs:53480,0.068644222223494)
--(axis cs:53490,0.06864010048094)
--(axis cs:53500,0.0686351288946938)
--(axis cs:53510,0.0686319816989429)
--(axis cs:53520,0.0686282898298396)
--(axis cs:53530,0.0686229429331376)
--(axis cs:53540,0.0686185536991832)
--(axis cs:53550,0.0686160422411582)
--(axis cs:53560,0.0686104989831926)
--(axis cs:53570,0.0686048428752462)
--(axis cs:53580,0.0685967303477864)
--(axis cs:53590,0.0685909657127576)
--(axis cs:53600,0.0685846836708793)
--(axis cs:53610,0.06858125773131)
--(axis cs:53620,0.0685771488175321)
--(axis cs:53630,0.0685753793141954)
--(axis cs:53640,0.0685695632091388)
--(axis cs:53650,0.0685653239750208)
--(axis cs:53660,0.0685591346595013)
--(axis cs:53670,0.0685574342620104)
--(axis cs:53680,0.0685509279098922)
--(axis cs:53690,0.0685442653993881)
--(axis cs:53700,0.0685382949215559)
--(axis cs:53710,0.0685340833279024)
--(axis cs:53720,0.0685274762412311)
--(axis cs:53730,0.0685225287138631)
--(axis cs:53740,0.0685175236404839)
--(axis cs:53750,0.0685126579212336)
--(axis cs:53760,0.0685083390932534)
--(axis cs:53770,0.0685066127465527)
--(axis cs:53780,0.0685002991993118)
--(axis cs:53790,0.06849547378542)
--(axis cs:53800,0.0684909383971068)
--(axis cs:53810,0.0684851084475692)
--(axis cs:53820,0.0684822907167429)
--(axis cs:53830,0.0684769150576232)
--(axis cs:53840,0.0684707960470371)
--(axis cs:53850,0.0684643524005799)
--(axis cs:53860,0.0684572490971829)
--(axis cs:53870,0.068451284924566)
--(axis cs:53880,0.0684473109153008)
--(axis cs:53890,0.0684422987958579)
--(axis cs:53900,0.0684369647131449)
--(axis cs:53910,0.0684292558695415)
--(axis cs:53920,0.0684222554524797)
--(axis cs:53930,0.0684196990970517)
--(axis cs:53940,0.0684152071364121)
--(axis cs:53950,0.0684097368031258)
--(axis cs:53960,0.0684040984660517)
--(axis cs:53970,0.0684011899972123)
--(axis cs:53980,0.0683987682211386)
--(axis cs:53990,0.0683929322605577)
--(axis cs:54000,0.068386773051564)
--(axis cs:54010,0.0683823643085426)
--(axis cs:54020,0.0683758093259512)
--(axis cs:54030,0.0683710058416329)
--(axis cs:54040,0.0683665734490358)
--(axis cs:54050,0.0683621856263671)
--(axis cs:54060,0.0683551769768072)
--(axis cs:54070,0.0683488965533292)
--(axis cs:54080,0.0683437207885494)
--(axis cs:54090,0.0683390060590373)
--(axis cs:54100,0.0683331423861407)
--(axis cs:54110,0.0683300017417472)
--(axis cs:54120,0.0683241692900584)
--(axis cs:54130,0.0683202180588023)
--(axis cs:54140,0.0683157838118628)
--(axis cs:54150,0.0683093589080823)
--(axis cs:54160,0.0683030566041997)
--(axis cs:54170,0.0682986672390519)
--(axis cs:54180,0.0682926330617485)
--(axis cs:54190,0.0682858425884763)
--(axis cs:54200,0.0682837091577356)
--(axis cs:54210,0.0682763259570774)
--(axis cs:54220,0.0682715306053651)
--(axis cs:54230,0.0682671576817183)
--(axis cs:54240,0.0682608866222812)
--(axis cs:54250,0.0682583566872627)
--(axis cs:54260,0.0682557983569013)
--(axis cs:54270,0.0682495712710713)
--(axis cs:54280,0.0682458059123413)
--(axis cs:54290,0.0682403530695737)
--(axis cs:54300,0.0682369700536997)
--(axis cs:54310,0.0682331976599599)
--(axis cs:54320,0.0682289205665142)
--(axis cs:54330,0.0682223495982692)
--(axis cs:54340,0.068218101587154)
--(axis cs:54350,0.0682131666992148)
--(axis cs:54360,0.0682089130016777)
--(axis cs:54370,0.0682017335884572)
--(axis cs:54380,0.0681983190772448)
--(axis cs:54390,0.0681982854615821)
--(axis cs:54400,0.0681931297716634)
--(axis cs:54410,0.0681890909019106)
--(axis cs:54420,0.0681839225462627)
--(axis cs:54430,0.0681810187711852)
--(axis cs:54440,0.0681754374298162)
--(axis cs:54450,0.0681726429258281)
--(axis cs:54460,0.0681711248901067)
--(axis cs:54470,0.0681682298521868)
--(axis cs:54480,0.0681626066922638)
--(axis cs:54490,0.0681559246060757)
--(axis cs:54500,0.0681495433528358)
--(axis cs:54510,0.0681433391093107)
--(axis cs:54520,0.0681407959514584)
--(axis cs:54530,0.0681365734466828)
--(axis cs:54540,0.0681320720920505)
--(axis cs:54550,0.0681256897024412)
--(axis cs:54560,0.068120483343871)
--(axis cs:54570,0.0681167843611649)
--(axis cs:54580,0.0681117716432105)
--(axis cs:54590,0.0681067084076353)
--(axis cs:54600,0.0681055763639303)
--(axis cs:54610,0.0680980750977211)
--(axis cs:54620,0.0680914720340984)
--(axis cs:54630,0.068085610445047)
--(axis cs:54640,0.0680817938263346)
--(axis cs:54650,0.0680767860890579)
--(axis cs:54660,0.0680720740177173)
--(axis cs:54670,0.0680681236557776)
--(axis cs:54680,0.0680641257620366)
--(axis cs:54690,0.0680624907016134)
--(axis cs:54700,0.0680572826743939)
--(axis cs:54710,0.0680543120968929)
--(axis cs:54720,0.0680491728737971)
--(axis cs:54730,0.0680467515412252)
--(axis cs:54740,0.0680411061398902)
--(axis cs:54750,0.0680359176381275)
--(axis cs:54760,0.0680303243486726)
--(axis cs:54770,0.0680224519984528)
--(axis cs:54780,0.0680185164850353)
--(axis cs:54790,0.0680137201181163)
--(axis cs:54800,0.0680090721724256)
--(axis cs:54810,0.068003532920648)
--(axis cs:54820,0.0680001022780065)
--(axis cs:54830,0.0679954151327142)
--(axis cs:54840,0.0679886197051936)
--(axis cs:54850,0.0679841879782347)
--(axis cs:54860,0.0679780100979769)
--(axis cs:54870,0.0679738870296135)
--(axis cs:54880,0.0679679430941216)
--(axis cs:54890,0.0679642577234289)
--(axis cs:54900,0.0679610854681569)
--(axis cs:54910,0.0679563063735007)
--(axis cs:54920,0.0679500571379661)
--(axis cs:54930,0.0679436320763346)
--(axis cs:54940,0.0679390849330286)
--(axis cs:54950,0.067936993271555)
--(axis cs:54960,0.0679305515901602)
--(axis cs:54970,0.0679253851050894)
--(axis cs:54980,0.0679231571018449)
--(axis cs:54990,0.067918318969903)
--(axis cs:55000,0.0679137627345291)
--(axis cs:55010,0.0679075495853983)
--(axis cs:55020,0.0679052930223327)
--(axis cs:55030,0.0679012274679508)
--(axis cs:55040,0.067895920248558)
--(axis cs:55050,0.0678885818381255)
--(axis cs:55060,0.0678861433337984)
--(axis cs:55070,0.0678824495239598)
--(axis cs:55080,0.067880573907244)
--(axis cs:55090,0.0678770443064416)
--(axis cs:55100,0.0678714494871091)
--(axis cs:55110,0.067865326377075)
--(axis cs:55120,0.0678597695716732)
--(axis cs:55130,0.0678559852657847)
--(axis cs:55140,0.0678534118598975)
--(axis cs:55150,0.0678469308389932)
--(axis cs:55160,0.0678421849173679)
--(axis cs:55170,0.0678398214152882)
--(axis cs:55180,0.0678342296462339)
--(axis cs:55190,0.0678294192973674)
--(axis cs:55200,0.0678239935763209)
--(axis cs:55210,0.0678187994566515)
--(axis cs:55220,0.0678132736927638)
--(axis cs:55230,0.0678064868233085)
--(axis cs:55240,0.0678006801461117)
--(axis cs:55250,0.0677948396148258)
--(axis cs:55260,0.0677901914004894)
--(axis cs:55270,0.0677847413417969)
--(axis cs:55280,0.0677804822965436)
--(axis cs:55290,0.0677771477568567)
--(axis cs:55300,0.0677726502117375)
--(axis cs:55310,0.067768840109394)
--(axis cs:55320,0.0677652588783851)
--(axis cs:55330,0.0677595031242007)
--(axis cs:55340,0.0677529618917444)
--(axis cs:55350,0.0677486860448118)
--(axis cs:55360,0.0677441783997321)
--(axis cs:55370,0.0677421540049918)
--(axis cs:55380,0.067737762764493)
--(axis cs:55390,0.0677313920974286)
--(axis cs:55400,0.0677257199209978)
--(axis cs:55410,0.0677220049004336)
--(axis cs:55420,0.0677196030370387)
--(axis cs:55430,0.0677142238491148)
--(axis cs:55440,0.0677089650428933)
--(axis cs:55450,0.0677030619008536)
--(axis cs:55460,0.0676993756692008)
--(axis cs:55470,0.067693201567907)
--(axis cs:55480,0.0676885100064602)
--(axis cs:55490,0.0676825971096596)
--(axis cs:55500,0.0676760497182521)
--(axis cs:55510,0.0676718674645655)
--(axis cs:55520,0.0676676732812068)
--(axis cs:55530,0.0676657206472333)
--(axis cs:55540,0.0676616887714802)
--(axis cs:55550,0.067655418386388)
--(axis cs:55560,0.067650654231607)
--(axis cs:55570,0.0676456661041357)
--(axis cs:55580,0.0676409187755576)
--(axis cs:55590,0.0676378400184117)
--(axis cs:55600,0.0676311115094618)
--(axis cs:55610,0.0676254842213356)
--(axis cs:55620,0.0676244700157246)
--(axis cs:55630,0.0676194068119241)
--(axis cs:55640,0.067616447372584)
--(axis cs:55650,0.0676112939488912)
--(axis cs:55660,0.0676056412728102)
--(axis cs:55670,0.067601067035201)
--(axis cs:55680,0.0675966593115236)
--(axis cs:55690,0.0675942657294791)
--(axis cs:55700,0.0675876444003087)
--(axis cs:55710,0.0675824523493322)
--(axis cs:55720,0.06757748941122)
--(axis cs:55730,0.0675748056595466)
--(axis cs:55740,0.0675696910566607)
--(axis cs:55750,0.0675649217632118)
--(axis cs:55760,0.0675599087457728)
--(axis cs:55770,0.0675558855261619)
--(axis cs:55780,0.0675512965429297)
--(axis cs:55790,0.0675465255753902)
--(axis cs:55800,0.0675413943380532)
--(axis cs:55810,0.0675337728912606)
--(axis cs:55820,0.0675283437588746)
--(axis cs:55830,0.0675237623159024)
--(axis cs:55840,0.0675194213417)
--(axis cs:55850,0.0675153568700773)
--(axis cs:55860,0.0675102976449394)
--(axis cs:55870,0.0675063607669807)
--(axis cs:55880,0.0675002981118486)
--(axis cs:55890,0.0674956544680317)
--(axis cs:55900,0.0674908479296597)
--(axis cs:55910,0.0674868680061511)
--(axis cs:55920,0.0674808448714639)
--(axis cs:55930,0.0674778209196989)
--(axis cs:55940,0.067472748551849)
--(axis cs:55950,0.0674692889736333)
--(axis cs:55960,0.0674651111795746)
--(axis cs:55970,0.067463062268868)
--(axis cs:55980,0.0674593785739569)
--(axis cs:55990,0.0674551187670946)
--(axis cs:56000,0.0674503389932374)
--(axis cs:56010,0.0674478813325574)
--(axis cs:56020,0.067442600220047)
--(axis cs:56030,0.067439110650525)
--(axis cs:56040,0.0674351049926048)
--(axis cs:56050,0.0674299967047614)
--(axis cs:56060,0.0674260991650453)
--(axis cs:56070,0.0674198310575091)
--(axis cs:56080,0.0674152981735834)
--(axis cs:56090,0.0674121002769734)
--(axis cs:56100,0.0674071899523481)
--(axis cs:56110,0.0674014603964785)
--(axis cs:56120,0.0673982637820734)
--(axis cs:56130,0.0673949273896876)
--(axis cs:56140,0.0673882794340104)
--(axis cs:56150,0.0673820013084075)
--(axis cs:56160,0.0673766824165617)
--(axis cs:56170,0.0673714650066112)
--(axis cs:56180,0.0673661050388732)
--(axis cs:56190,0.0673645119602149)
--(axis cs:56200,0.0673619189288633)
--(axis cs:56210,0.0673581897620869)
--(axis cs:56220,0.0673545026117335)
--(axis cs:56230,0.0673507313572253)
--(axis cs:56240,0.067347566974686)
--(axis cs:56250,0.0673448126538543)
--(axis cs:56260,0.0673423333375017)
--(axis cs:56270,0.0673426354871631)
--(axis cs:56280,0.0673357527810637)
--(axis cs:56290,0.0673303050004616)
--(axis cs:56300,0.0673260376444371)
--(axis cs:56310,0.0673193716641011)
--(axis cs:56320,0.0673159685843592)
--(axis cs:56330,0.0673100832985697)
--(axis cs:56340,0.067305664266451)
--(axis cs:56350,0.0672991536145171)
--(axis cs:56360,0.0672934165993041)
--(axis cs:56370,0.0672886766781192)
--(axis cs:56380,0.0672833832259245)
--(axis cs:56390,0.0672792822492802)
--(axis cs:56400,0.0672740577807063)
--(axis cs:56410,0.0672693315525893)
--(axis cs:56420,0.0672630784942325)
--(axis cs:56430,0.0672592314581678)
--(axis cs:56440,0.0672567028637369)
--(axis cs:56450,0.0672507039639707)
--(axis cs:56460,0.0672459317889988)
--(axis cs:56470,0.0672380667029198)
--(axis cs:56480,0.0672330344895995)
--(axis cs:56490,0.0672294662804124)
--(axis cs:56500,0.067223807687429)
--(axis cs:56510,0.0672178041188242)
--(axis cs:56520,0.0672146162982813)
--(axis cs:56530,0.0672099976349633)
--(axis cs:56540,0.0672051812247005)
--(axis cs:56550,0.0672004258095579)
--(axis cs:56560,0.0671992697552874)
--(axis cs:56570,0.0671926163471238)
--(axis cs:56580,0.0671912561729392)
--(axis cs:56590,0.0671895969563901)
--(axis cs:56600,0.0671853573350906)
--(axis cs:56610,0.067181147860347)
--(axis cs:56620,0.0671759140046984)
--(axis cs:56630,0.0671699866938197)
--(axis cs:56640,0.0671646846801627)
--(axis cs:56650,0.0671599416204564)
--(axis cs:56660,0.067155731506442)
--(axis cs:56670,0.0671529383709048)
--(axis cs:56680,0.0671453618342341)
--(axis cs:56690,0.0671402057376348)
--(axis cs:56700,0.0671371110275562)
--(axis cs:56710,0.0671329091934879)
--(axis cs:56720,0.0671321880165499)
--(axis cs:56730,0.067128328574595)
--(axis cs:56740,0.0671228857128358)
--(axis cs:56750,0.067117255063465)
--(axis cs:56760,0.0671118589281656)
--(axis cs:56770,0.0671079705399438)
--(axis cs:56780,0.0671028649149549)
--(axis cs:56790,0.0671009149365376)
--(axis cs:56800,0.0670971164666781)
--(axis cs:56810,0.067092971128198)
--(axis cs:56820,0.0670877417671373)
--(axis cs:56830,0.0670828223698507)
--(axis cs:56840,0.067079305439164)
--(axis cs:56850,0.0670738169864415)
--(axis cs:56860,0.0670682462789913)
--(axis cs:56870,0.0670621145155225)
--(axis cs:56880,0.0670575655735947)
--(axis cs:56890,0.0670510528192423)
--(axis cs:56900,0.0670467164298199)
--(axis cs:56910,0.0670423090546401)
--(axis cs:56920,0.0670383152478713)
--(axis cs:56930,0.0670344510682747)
--(axis cs:56940,0.0670306590399839)
--(axis cs:56950,0.0670275266297804)
--(axis cs:56960,0.0670238102768687)
--(axis cs:56970,0.067021747812253)
--(axis cs:56980,0.0670178091347196)
--(axis cs:56990,0.0670123822330149)
--(axis cs:57000,0.0670059420592793)
--(axis cs:57010,0.0670020676940801)
--(axis cs:57020,0.0669989531935297)
--(axis cs:57030,0.066995866707386)
--(axis cs:57040,0.0669906929319841)
--(axis cs:57050,0.0669875204202654)
--(axis cs:57060,0.0669842378235914)
--(axis cs:57070,0.0669804268746204)
--(axis cs:57080,0.0669772329638966)
--(axis cs:57090,0.0669736642213088)
--(axis cs:57100,0.0669676707448572)
--(axis cs:57110,0.0669630193801802)
--(axis cs:57120,0.0669582088360253)
--(axis cs:57130,0.0669526229938867)
--(axis cs:57140,0.0669444093843892)
--(axis cs:57150,0.0669416338224547)
--(axis cs:57160,0.0669378109809385)
--(axis cs:57170,0.0669308961345893)
--(axis cs:57180,0.0669283477629631)
--(axis cs:57190,0.066923594655645)
--(axis cs:57200,0.0669199382639418)
--(axis cs:57210,0.0669161572849999)
--(axis cs:57220,0.0669127052366137)
--(axis cs:57230,0.0669073293902283)
--(axis cs:57240,0.0669069483353314)
--(axis cs:57250,0.0669016541138078)
--(axis cs:57260,0.0668970586651687)
--(axis cs:57270,0.0668924475300955)
--(axis cs:57280,0.0668880767667993)
--(axis cs:57290,0.0668850776265459)
--(axis cs:57300,0.0668793069030646)
--(axis cs:57310,0.066875995458869)
--(axis cs:57320,0.0668714404450128)
--(axis cs:57330,0.0668698324478098)
--(axis cs:57340,0.0668632758325067)
--(axis cs:57350,0.0668593301790961)
--(axis cs:57360,0.0668545269011989)
--(axis cs:57370,0.0668495197297999)
--(axis cs:57380,0.0668460062812301)
--(axis cs:57390,0.0668435346491178)
--(axis cs:57400,0.0668411094626251)
--(axis cs:57410,0.0668357629530398)
--(axis cs:57420,0.0668325576374676)
--(axis cs:57430,0.0668265970080264)
--(axis cs:57440,0.0668235501647149)
--(axis cs:57450,0.0668184848967535)
--(axis cs:57460,0.0668147056897963)
--(axis cs:57470,0.0668109142690323)
--(axis cs:57480,0.0668050966522722)
--(axis cs:57490,0.0668006936615803)
--(axis cs:57500,0.0667969632533429)
--(axis cs:57510,0.0667939311339737)
--(axis cs:57520,0.0667903062485568)
--(axis cs:57530,0.0667854302308828)
--(axis cs:57540,0.0667822822962778)
--(axis cs:57550,0.0667780193261268)
--(axis cs:57560,0.0667730991064162)
--(axis cs:57570,0.0667677925963484)
--(axis cs:57580,0.0667647601504661)
--(axis cs:57590,0.0667602646775335)
--(axis cs:57600,0.0667557176906849)
--(axis cs:57610,0.0667525976507114)
--(axis cs:57620,0.0667492270133435)
--(axis cs:57630,0.0667494051602813)
--(axis cs:57640,0.06674192208606)
--(axis cs:57650,0.0667384355976654)
--(axis cs:57660,0.0667330947961493)
--(axis cs:57670,0.0667280381522696)
--(axis cs:57680,0.0667236517475494)
--(axis cs:57690,0.0667190698016998)
--(axis cs:57700,0.0667160222139886)
--(axis cs:57710,0.0667145969915835)
--(axis cs:57720,0.0667109809702206)
--(axis cs:57730,0.0667051283426289)
--(axis cs:57740,0.0667001144326002)
--(axis cs:57750,0.0666971110597658)
--(axis cs:57760,0.0666912647785073)
--(axis cs:57770,0.0666886423991226)
--(axis cs:57780,0.0666829374477775)
--(axis cs:57790,0.0666789124926499)
--(axis cs:57800,0.06667659747909)
--(axis cs:57810,0.0666717748626762)
--(axis cs:57820,0.0666678822273736)
--(axis cs:57830,0.0666629934661252)
--(axis cs:57840,0.0666582438643317)
--(axis cs:57850,0.0666525851744685)
--(axis cs:57860,0.0666495963305722)
--(axis cs:57870,0.0666444541497529)
--(axis cs:57880,0.0666387490277431)
--(axis cs:57890,0.0666355568269936)
--(axis cs:57900,0.0666292682384088)
--(axis cs:57910,0.0666256952936438)
--(axis cs:57920,0.0666194070696562)
--(axis cs:57930,0.0666140081624004)
--(axis cs:57940,0.0666116055668923)
--(axis cs:57950,0.0666068782821452)
--(axis cs:57960,0.0666023729434991)
--(axis cs:57970,0.0666010376119361)
--(axis cs:57980,0.066597051320342)
--(axis cs:57990,0.0665931377003223)
--(axis cs:58000,0.0665883094412502)
--(axis cs:58010,0.0665849418407229)
--(axis cs:58020,0.0665788398484172)
--(axis cs:58030,0.0665749272911954)
--(axis cs:58040,0.0665706574151934)
--(axis cs:58050,0.0665667823629246)
--(axis cs:58060,0.066561723817886)
--(axis cs:58070,0.0665563889531003)
--(axis cs:58080,0.0665505766600027)
--(axis cs:58090,0.0665465184239218)
--(axis cs:58100,0.0665434809171234)
--(axis cs:58110,0.066538275490592)
--(axis cs:58120,0.0665357046684603)
--(axis cs:58130,0.0665308722696266)
--(axis cs:58140,0.0665279498471221)
--(axis cs:58150,0.0665210516057899)
--(axis cs:58160,0.0665181874484225)
--(axis cs:58170,0.0665130911792432)
--(axis cs:58180,0.0665082953959224)
--(axis cs:58190,0.0665042310849049)
--(axis cs:58200,0.066499929367117)
--(axis cs:58210,0.0664945622621875)
--(axis cs:58220,0.0664906317226827)
--(axis cs:58230,0.0664862113367525)
--(axis cs:58240,0.0664810349138743)
--(axis cs:58250,0.0664761319457211)
--(axis cs:58260,0.0664720874045012)
--(axis cs:58270,0.0664703077175965)
--(axis cs:58280,0.0664675062603527)
--(axis cs:58290,0.0664615542579381)
--(axis cs:58300,0.0664586962583469)
--(axis cs:58310,0.0664559318783784)
--(axis cs:58320,0.0664546993355681)
--(axis cs:58330,0.0664517096010305)
--(axis cs:58340,0.0664481274124558)
--(axis cs:58350,0.0664436412852207)
--(axis cs:58360,0.0664370257359335)
--(axis cs:58370,0.0664315496905268)
--(axis cs:58380,0.0664270785573677)
--(axis cs:58390,0.0664244275905912)
--(axis cs:58400,0.0664210612814313)
--(axis cs:58410,0.0664163924904892)
--(axis cs:58420,0.0664128531007385)
--(axis cs:58430,0.0664073350600662)
--(axis cs:58440,0.0664029401130457)
--(axis cs:58450,0.0663969803443305)
--(axis cs:58460,0.0663937883264699)
--(axis cs:58470,0.0663913223407308)
--(axis cs:58480,0.0663871072756358)
--(axis cs:58490,0.0663826246279741)
--(axis cs:58500,0.06637854046357)
--(axis cs:58510,0.0663740598867127)
--(axis cs:58520,0.0663691444178122)
--(axis cs:58530,0.0663624902927732)
--(axis cs:58540,0.0663587352261995)
--(axis cs:58550,0.06635291036283)
--(axis cs:58560,0.066355269065593)
--(axis cs:58570,0.0663515906841742)
--(axis cs:58580,0.0663466890585871)
--(axis cs:58590,0.066342039765799)
--(axis cs:58600,0.0663377971797031)
--(axis cs:58610,0.0663321468427567)
--(axis cs:58620,0.0663261797051538)
--(axis cs:58630,0.0663209867914596)
--(axis cs:58640,0.0663183508373882)
--(axis cs:58650,0.0663143060629973)
--(axis cs:58660,0.0663133835190576)
--(axis cs:58670,0.0663086479226202)
--(axis cs:58680,0.0663053010356339)
--(axis cs:58690,0.066301773250575)
--(axis cs:58700,0.0662995122330986)
--(axis cs:58710,0.0662964715248791)
--(axis cs:58720,0.0662903801844717)
--(axis cs:58730,0.06628452743925)
--(axis cs:58740,0.0662782536470909)
--(axis cs:58750,0.0662735464018786)
--(axis cs:58760,0.066269490703278)
--(axis cs:58770,0.0662649018109219)
--(axis cs:58780,0.0662595456682706)
--(axis cs:58790,0.0662567695774838)
--(axis cs:58800,0.0662529039877691)
--(axis cs:58810,0.0662492192400546)
--(axis cs:58820,0.0662447547527574)
--(axis cs:58830,0.0662426579456434)
--(axis cs:58840,0.0662376203435867)
--(axis cs:58850,0.0662329999192352)
--(axis cs:58860,0.066227405879556)
--(axis cs:58870,0.066222522865101)
--(axis cs:58880,0.0662179349674385)
--(axis cs:58890,0.0662148115136307)
--(axis cs:58900,0.0662112990266141)
--(axis cs:58910,0.0662064390825937)
--(axis cs:58920,0.0662044919174029)
--(axis cs:58930,0.0662038337174584)
--(axis cs:58940,0.0661995391122672)
--(axis cs:58950,0.0661940650201922)
--(axis cs:58960,0.0661914546814871)
--(axis cs:58970,0.0661876545800309)
--(axis cs:58980,0.0661843055892553)
--(axis cs:58990,0.0661805798608065)
--(axis cs:59000,0.066175709497256)
--(axis cs:59010,0.0661699787219708)
--(axis cs:59020,0.0661646041614826)
--(axis cs:59030,0.0661598453532201)
--(axis cs:59040,0.0661549014954943)
--(axis cs:59050,0.0661490091868669)
--(axis cs:59060,0.0661473473412897)
--(axis cs:59070,0.0661439152357793)
--(axis cs:59080,0.0661391631282058)
--(axis cs:59090,0.0661345775623175)
--(axis cs:59100,0.0661316365978554)
--(axis cs:59110,0.0661280108365331)
--(axis cs:59120,0.0661258494071467)
--(axis cs:59130,0.0661216137488548)
--(axis cs:59140,0.0661162583056408)
--(axis cs:59150,0.0661119597995783)
--(axis cs:59160,0.0661073855265042)
--(axis cs:59170,0.0661032086224305)
--(axis cs:59180,0.0660991331090163)
--(axis cs:59190,0.066094550801322)
--(axis cs:59200,0.0660916313648407)
--(axis cs:59210,0.066088748976553)
--(axis cs:59220,0.066085788872474)
--(axis cs:59230,0.0660810250580858)
--(axis cs:59240,0.0660771082452879)
--(axis cs:59250,0.0660741858230853)
--(axis cs:59260,0.0660722810224357)
--(axis cs:59270,0.0660716538061596)
--(axis cs:59280,0.0660674376812115)
--(axis cs:59290,0.0660652375825927)
--(axis cs:59300,0.0660606689217544)
--(axis cs:59310,0.0660558654626907)
--(axis cs:59320,0.0660541014061083)
--(axis cs:59330,0.0660507794132347)
--(axis cs:59340,0.0660465038463998)
--(axis cs:59350,0.0660418628250397)
--(axis cs:59360,0.0660391927752221)
--(axis cs:59370,0.0660355208326655)
--(axis cs:59380,0.0660289977357913)
--(axis cs:59390,0.0660254988981127)
--(axis cs:59400,0.0660216627064758)
--(axis cs:59410,0.066017103859262)
--(axis cs:59420,0.0660107400541659)
--(axis cs:59430,0.0660086817216321)
--(axis cs:59440,0.0660058695650435)
--(axis cs:59450,0.0660015505111854)
--(axis cs:59460,0.0659971962214401)
--(axis cs:59470,0.0659922643409137)
--(axis cs:59480,0.0659889192757922)
--(axis cs:59490,0.0659845642397241)
--(axis cs:59500,0.0659805115933937)
--(axis cs:59510,0.0659765260211929)
--(axis cs:59520,0.0659726446145913)
--(axis cs:59530,0.0659689122719894)
--(axis cs:59540,0.065963870382448)
--(axis cs:59550,0.0659601389226241)
--(axis cs:59560,0.0659552392267798)
--(axis cs:59570,0.0659516778192034)
--(axis cs:59580,0.0659468943513121)
--(axis cs:59590,0.0659424942467375)
--(axis cs:59600,0.0659378430907531)
--(axis cs:59610,0.0659341630175719)
--(axis cs:59620,0.0659297703995416)
--(axis cs:59630,0.0659254350930262)
--(axis cs:59640,0.0659216638574991)
--(axis cs:59650,0.065918019759518)
--(axis cs:59660,0.0659141239640819)
--(axis cs:59670,0.065908947067849)
--(axis cs:59680,0.0659043449884365)
--(axis cs:59690,0.0658997905101068)
--(axis cs:59700,0.0658963111102819)
--(axis cs:59710,0.0658911050419057)
--(axis cs:59720,0.0658884414590983)
--(axis cs:59730,0.0658845774567727)
--(axis cs:59740,0.0658798752601602)
--(axis cs:59750,0.0658776156955013)
--(axis cs:59760,0.065872635979649)
--(axis cs:59770,0.0658682381552508)
--(axis cs:59780,0.0658618067614811)
--(axis cs:59790,0.0658567475422501)
--(axis cs:59800,0.0658528334552728)
--(axis cs:59810,0.0658482682812721)
--(axis cs:59820,0.0658442292721975)
--(axis cs:59830,0.0658406653914277)
--(axis cs:59840,0.0658354081042464)
--(axis cs:59850,0.065832386661865)
--(axis cs:59860,0.0658264606847897)
--(axis cs:59870,0.0658208412633078)
--(axis cs:59880,0.0658145653552689)
--(axis cs:59890,0.065812942580448)
--(axis cs:59900,0.0658093866310665)
--(axis cs:59910,0.0658041243677459)
--(axis cs:59920,0.0657979773781433)
--(axis cs:59930,0.0657943971523092)
--(axis cs:59940,0.0657906990324947)
--(axis cs:59950,0.0657889421578103)
--(axis cs:59960,0.0657872520861775)
--(axis cs:59970,0.0657846951180159)
--(axis cs:59980,0.0657830852402216)
--(axis cs:59990,0.0657789621297866)
--(axis cs:60000,0.0657764460582109)
--(axis cs:60010,0.0657737572966616)
--(axis cs:60020,0.0657672282723774)
--(axis cs:60030,0.0657617456530562)
--(axis cs:60040,0.0657585227505252)
--(axis cs:60050,0.0657520818527188)
--(axis cs:60060,0.0657508637385077)
--(axis cs:60070,0.0657485308700966)
--(axis cs:60080,0.0657451520417727)
--(axis cs:60090,0.0657437187885576)
--(axis cs:60100,0.0657381966851652)
--(axis cs:60110,0.0657311064038539)
--(axis cs:60120,0.0657258299744378)
--(axis cs:60130,0.0657211712284299)
--(axis cs:60140,0.0657164446814715)
--(axis cs:60150,0.0657137735183716)
--(axis cs:60160,0.0657105349882494)
--(axis cs:60170,0.0657042971340295)
--(axis cs:60180,0.0656995695836187)
--(axis cs:60190,0.0656949871449729)
--(axis cs:60200,0.0656902021480668)
--(axis cs:60210,0.0656860695946454)
--(axis cs:60220,0.065681478610471)
--(axis cs:60230,0.0656784600598358)
--(axis cs:60240,0.0656722198007167)
--(axis cs:60250,0.0656681646042142)
--(axis cs:60260,0.0656638071384415)
--(axis cs:60270,0.0656612836312696)
--(axis cs:60280,0.0656552298940085)
--(axis cs:60290,0.065652229013004)
--(axis cs:60300,0.0656494048349402)
--(axis cs:60310,0.0656454862501168)
--(axis cs:60320,0.0656409632709103)
--(axis cs:60330,0.0656360266501392)
--(axis cs:60340,0.0656301863541792)
--(axis cs:60350,0.0656285850739779)
--(axis cs:60360,0.0656240646257682)
--(axis cs:60370,0.0656205775459162)
--(axis cs:60380,0.0656161087563694)
--(axis cs:60390,0.0656108852574509)
--(axis cs:60400,0.0656082562778185)
--(axis cs:60410,0.0656044681155955)
--(axis cs:60420,0.0656002598586077)
--(axis cs:60430,0.0655964147512872)
--(axis cs:60440,0.0655921117356699)
--(axis cs:60450,0.0655867945036603)
--(axis cs:60460,0.0655855380455808)
--(axis cs:60470,0.0655838064118859)
--(axis cs:60480,0.0655805623764689)
--(axis cs:60490,0.0655760028396829)
--(axis cs:60500,0.0655704655081527)
--(axis cs:60510,0.065567005235168)
--(axis cs:60520,0.0655607928548644)
--(axis cs:60530,0.0655581146041071)
--(axis cs:60540,0.0655552935455608)
--(axis cs:60550,0.0655494290732371)
--(axis cs:60560,0.0655449813318957)
--(axis cs:60570,0.0655389726652741)
--(axis cs:60580,0.0655336984188)
--(axis cs:60590,0.0655286700975819)
--(axis cs:60600,0.0655236077592329)
--(axis cs:60610,0.0655184234670171)
--(axis cs:60620,0.0655144092474629)
--(axis cs:60630,0.0655101747542688)
--(axis cs:60640,0.0655062892245374)
--(axis cs:60650,0.0655006412284725)
--(axis cs:60660,0.0654982955006016)
--(axis cs:60670,0.0654940983952253)
--(axis cs:60680,0.0654921644989492)
--(axis cs:60690,0.0654886719837934)
--(axis cs:60700,0.0654856523025868)
--(axis cs:60710,0.065480720611222)
--(axis cs:60720,0.0654764211972717)
--(axis cs:60730,0.0654737542590369)
--(axis cs:60740,0.0654676100384776)
--(axis cs:60750,0.0654638123767936)
--(axis cs:60760,0.0654580690203322)
--(axis cs:60770,0.0654544460013162)
--(axis cs:60780,0.0654495392859312)
--(axis cs:60790,0.0654465269415758)
--(axis cs:60800,0.0654426992395707)
--(axis cs:60810,0.0654385902779583)
--(axis cs:60820,0.0654342108343004)
--(axis cs:60830,0.0654313019183613)
--(axis cs:60840,0.0654261364713929)
--(axis cs:60850,0.0654225967630258)
--(axis cs:60860,0.0654169064337146)
--(axis cs:60870,0.0654118784747958)
--(axis cs:60880,0.0654064024211099)
--(axis cs:60890,0.0654016662482279)
--(axis cs:60900,0.0653990191723818)
--(axis cs:60910,0.0653942811831879)
--(axis cs:60920,0.0653897945805931)
--(axis cs:60930,0.0653846993414773)
--(axis cs:60940,0.0653795124550921)
--(axis cs:60950,0.0653755161301712)
--(axis cs:60960,0.0653705983683705)
--(axis cs:60970,0.0653647095076801)
--(axis cs:60980,0.0653609149779008)
--(axis cs:60990,0.0653559534019405)
--(axis cs:61000,0.065353807247321)
--(axis cs:61010,0.0653489881787666)
--(axis cs:61020,0.0653435918877911)
--(axis cs:61030,0.0653401440176912)
--(axis cs:61040,0.065337942106203)
--(axis cs:61050,0.0653345922200481)
--(axis cs:61060,0.065330028602483)
--(axis cs:61070,0.0653250292054322)
--(axis cs:61080,0.0653217227937717)
--(axis cs:61090,0.0653160663071421)
--(axis cs:61100,0.0653123267634339)
--(axis cs:61110,0.0653085122363654)
--(axis cs:61120,0.0653057555541939)
--(axis cs:61130,0.0653040624847808)
--(axis cs:61140,0.0653022360027419)
--(axis cs:61150,0.0652989029630109)
--(axis cs:61160,0.0652969997745429)
--(axis cs:61170,0.065292793076412)
--(axis cs:61180,0.0652878227139929)
--(axis cs:61190,0.065284714732901)
--(axis cs:61200,0.0652802547031618)
--(axis cs:61210,0.0652756738171439)
--(axis cs:61220,0.0652712368907576)
--(axis cs:61230,0.0652672967431244)
--(axis cs:61240,0.0652659778594446)
--(axis cs:61250,0.0652628741717213)
--(axis cs:61260,0.0652585454500549)
--(axis cs:61270,0.0652546585986578)
--(axis cs:61280,0.0652517693833153)
--(axis cs:61290,0.0652467806211768)
--(axis cs:61300,0.0652420639087735)
--(axis cs:61310,0.0652382673456432)
--(axis cs:61320,0.0652352673222072)
--(axis cs:61330,0.0652302216836597)
--(axis cs:61340,0.065226614006682)
--(axis cs:61350,0.0652216731654379)
--(axis cs:61360,0.0652176313949828)
--(axis cs:61370,0.0652118775191128)
--(axis cs:61380,0.065208186714207)
--(axis cs:61390,0.0652058639670701)
--(axis cs:61400,0.0652029485364969)
--(axis cs:61410,0.0652005945168182)
--(axis cs:61420,0.0651978312982387)
--(axis cs:61430,0.0651953225101484)
--(axis cs:61440,0.0651921611962902)
--(axis cs:61450,0.0651882999548776)
--(axis cs:61460,0.065184013225508)
--(axis cs:61470,0.0651787021284055)
--(axis cs:61480,0.0651753588504896)
--(axis cs:61490,0.0651720650860028)
--(axis cs:61500,0.0651673908412637)
--(axis cs:61510,0.0651629791193861)
--(axis cs:61520,0.0651594160197704)
--(axis cs:61530,0.0651580279455707)
--(axis cs:61540,0.0651528176300806)
--(axis cs:61550,0.0651494378110054)
--(axis cs:61560,0.06514636398645)
--(axis cs:61570,0.0651398624888321)
--(axis cs:61580,0.0651360446644882)
--(axis cs:61590,0.0651332386420761)
--(axis cs:61600,0.0651318731715079)
--(axis cs:61610,0.0651297490694777)
--(axis cs:61620,0.0651255458877612)
--(axis cs:61630,0.0651220269148078)
--(axis cs:61640,0.0651177409058625)
--(axis cs:61650,0.0651159804460558)
--(axis cs:61660,0.065110367035267)
--(axis cs:61670,0.0651072669992333)
--(axis cs:61680,0.0651033706314753)
--(axis cs:61690,0.065098862826373)
--(axis cs:61700,0.0650932973669697)
--(axis cs:61710,0.0650927298065691)
--(axis cs:61720,0.0650905500813235)
--(axis cs:61730,0.0650863435922637)
--(axis cs:61740,0.0650833812692802)
--(axis cs:61750,0.0650795832248074)
--(axis cs:61760,0.0650738980664826)
--(axis cs:61770,0.065070942671951)
--(axis cs:61780,0.0650700222870648)
--(axis cs:61790,0.0650674236536537)
--(axis cs:61800,0.0650638247544512)
--(axis cs:61810,0.0650581679662666)
--(axis cs:61820,0.0650525448412177)
--(axis cs:61830,0.0650495320224227)
--(axis cs:61840,0.0650466716575514)
--(axis cs:61850,0.0650426713273125)
--(axis cs:61860,0.0650378441457732)
--(axis cs:61870,0.065034207745342)
--(axis cs:61880,0.0650315166705854)
--(axis cs:61890,0.0650258180085546)
--(axis cs:61900,0.065020820465077)
--(axis cs:61910,0.0650164836016056)
--(axis cs:61920,0.0650133543598594)
--(axis cs:61930,0.0650079460846785)
--(axis cs:61940,0.0650042919891633)
--(axis cs:61950,0.065000580661336)
--(axis cs:61960,0.0649961601676694)
--(axis cs:61970,0.0649908756080081)
--(axis cs:61980,0.0649872316718016)
--(axis cs:61990,0.0649827967174206)
--(axis cs:62000,0.0649775358181541)
--(axis cs:62010,0.0649706928792609)
--(axis cs:62020,0.0649652569140246)
--(axis cs:62030,0.0649592256144217)
--(axis cs:62040,0.0649553238667349)
--(axis cs:62050,0.0649495568948935)
--(axis cs:62060,0.0649480879147774)
--(axis cs:62070,0.064943104351709)
--(axis cs:62080,0.0649421697771831)
--(axis cs:62090,0.0649365829542554)
--(axis cs:62100,0.0649328786705476)
--(axis cs:62110,0.0649296261401298)
--(axis cs:62120,0.064926347661051)
--(axis cs:62130,0.064921538464554)
--(axis cs:62140,0.0649164899901976)
--(axis cs:62150,0.0649128221977303)
--(axis cs:62160,0.0649077641720869)
--(axis cs:62170,0.0649027571382712)
--(axis cs:62180,0.0649005343519291)
--(axis cs:62190,0.0648956892634144)
--(axis cs:62200,0.0648921856335768)
--(axis cs:62210,0.0648888489780978)
--(axis cs:62220,0.0648849272018851)
--(axis cs:62230,0.0648836354794823)
--(axis cs:62240,0.0648809285766407)
--(axis cs:62250,0.0648793996227503)
--(axis cs:62260,0.0648774979317756)
--(axis cs:62270,0.0648748025657166)
--(axis cs:62280,0.0648705423958347)
--(axis cs:62290,0.0648647999361098)
--(axis cs:62300,0.0648592336219542)
--(axis cs:62310,0.0648548012739424)
--(axis cs:62320,0.0648518015648905)
--(axis cs:62330,0.0648507538484489)
--(axis cs:62340,0.0648476031372349)
--(axis cs:62350,0.0648446810422526)
--(axis cs:62360,0.0648416553177348)
--(axis cs:62370,0.0648366944740139)
--(axis cs:62380,0.0648322159065924)
--(axis cs:62390,0.0648283695389551)
--(axis cs:62400,0.0648238117262145)
--(axis cs:62410,0.064818572884634)
--(axis cs:62420,0.0648167701009973)
--(axis cs:62430,0.0648129953076974)
--(axis cs:62440,0.0648099821155145)
--(axis cs:62450,0.0648064144701256)
--(axis cs:62460,0.0648036411255687)
--(axis cs:62470,0.0647995298094553)
--(axis cs:62480,0.064794748086648)
--(axis cs:62490,0.0647919558418477)
--(axis cs:62500,0.0647893521334331)
--(axis cs:62510,0.0647845699745758)
--(axis cs:62520,0.0647786279431329)
--(axis cs:62530,0.0647752617873008)
--(axis cs:62540,0.0647707692683219)
--(axis cs:62550,0.0647667854687466)
--(axis cs:62560,0.0647644558656022)
--(axis cs:62570,0.064758609186524)
--(axis cs:62580,0.0647567198443474)
--(axis cs:62590,0.0647543640955334)
--(axis cs:62600,0.0647492986228331)
--(axis cs:62610,0.0647467070945)
--(axis cs:62620,0.0647430418268846)
--(axis cs:62630,0.0647379147649947)
--(axis cs:62640,0.0647345501924691)
--(axis cs:62650,0.0647303244523279)
--(axis cs:62660,0.0647270894642052)
--(axis cs:62670,0.0647243944698336)
--(axis cs:62680,0.0647190252043886)
--(axis cs:62690,0.0647144811662319)
--(axis cs:62700,0.0647089327414322)
--(axis cs:62710,0.0647044741049476)
--(axis cs:62720,0.0647020528859805)
--(axis cs:62730,0.0646981843522204)
--(axis cs:62740,0.0646947036648069)
--(axis cs:62750,0.0646880751849448)
--(axis cs:62760,0.0646847107045072)
--(axis cs:62770,0.064682940191157)
--(axis cs:62780,0.0646790970559452)
--(axis cs:62790,0.064673667161448)
--(axis cs:62800,0.0646684803769575)
--(axis cs:62810,0.0646644519383185)
--(axis cs:62820,0.0646586021007121)
--(axis cs:62830,0.0646572709571805)
--(axis cs:62840,0.0646522858050304)
--(axis cs:62850,0.0646486628841413)
--(axis cs:62860,0.064644036971899)
--(axis cs:62870,0.0646395731568794)
--(axis cs:62880,0.0646375346846425)
--(axis cs:62890,0.0646323248099193)
--(axis cs:62900,0.0646304640804933)
--(axis cs:62910,0.0646270024343372)
--(axis cs:62920,0.0646212822429155)
--(axis cs:62930,0.064616672429552)
--(axis cs:62940,0.0646114445742745)
--(axis cs:62950,0.0646074194005281)
--(axis cs:62960,0.0646048287286159)
--(axis cs:62970,0.0646015364470557)
--(axis cs:62980,0.0646011872739917)
--(axis cs:62990,0.0645992670959094)
--(axis cs:63000,0.0645935781185021)
--(axis cs:63010,0.0645886931169999)
--(axis cs:63020,0.0645838640971247)
--(axis cs:63030,0.0645797375678675)
--(axis cs:63040,0.0645764633580949)
--(axis cs:63050,0.0645732331008553)
--(axis cs:63060,0.0645709035397128)
--(axis cs:63070,0.0645677841276434)
--(axis cs:63080,0.0645637005874463)
--(axis cs:63090,0.0645598484843867)
--(axis cs:63100,0.0645532732426769)
--(axis cs:63110,0.0645500049465309)
--(axis cs:63120,0.0645436764330372)
--(axis cs:63130,0.0645393866579992)
--(axis cs:63140,0.0645346713474836)
--(axis cs:63150,0.064530060165132)
--(axis cs:63160,0.0645275878224131)
--(axis cs:63170,0.0645253560741884)
--(axis cs:63180,0.0645197033846111)
--(axis cs:63190,0.0645153811088252)
--(axis cs:63200,0.0645118056637183)
--(axis cs:63210,0.0645067877924118)
--(axis cs:63220,0.0645032834896464)
--(axis cs:63230,0.0644988195656664)
--(axis cs:63240,0.0644980397743603)
--(axis cs:63250,0.0644962696664331)
--(axis cs:63260,0.0644926033158434)
--(axis cs:63270,0.0644891379807109)
--(axis cs:63280,0.0644858023519472)
--(axis cs:63290,0.0644798784842651)
--(axis cs:63300,0.0644772710217754)
--(axis cs:63310,0.0644723560729984)
--(axis cs:63320,0.0644706633218842)
--(axis cs:63330,0.064465880435093)
--(axis cs:63340,0.0644600283406603)
--(axis cs:63350,0.0644583317495581)
--(axis cs:63360,0.0644571227323937)
--(axis cs:63370,0.0644545258918692)
--(axis cs:63380,0.064448263504598)
--(axis cs:63390,0.0644456688889705)
--(axis cs:63400,0.0644416815117165)
--(axis cs:63410,0.0644384695310964)
--(axis cs:63420,0.0644355936232217)
--(axis cs:63430,0.0644325220733079)
--(axis cs:63440,0.064430294818937)
--(axis cs:63450,0.064427443218)
--(axis cs:63460,0.0644264174063896)
--(axis cs:63470,0.0644229145367979)
--(axis cs:63480,0.0644191077258589)
--(axis cs:63490,0.0644152093726673)
--(axis cs:63500,0.0644107826167198)
--(axis cs:63510,0.0644079642547545)
--(axis cs:63520,0.0644030325472777)
--(axis cs:63530,0.0643990924322493)
--(axis cs:63540,0.0643952550063754)
--(axis cs:63550,0.0643921812735315)
--(axis cs:63560,0.0643869124632139)
--(axis cs:63570,0.0643820662260583)
--(axis cs:63580,0.0643801492280937)
--(axis cs:63590,0.0643760058190313)
--(axis cs:63600,0.0643703829302837)
--(axis cs:63610,0.0643662835466496)
--(axis cs:63620,0.0643634714422364)
--(axis cs:63630,0.064359694762131)
--(axis cs:63640,0.0643555406639144)
--(axis cs:63650,0.0643503276939671)
--(axis cs:63660,0.0643459283103894)
--(axis cs:63670,0.0643429824095689)
--(axis cs:63680,0.064340670499009)
--(axis cs:63690,0.0643357581895343)
--(axis cs:63700,0.0643308132967891)
--(axis cs:63710,0.064326961117976)
--(axis cs:63720,0.0643208506374453)
--(axis cs:63730,0.0643186085567713)
--(axis cs:63740,0.0643154167596302)
--(axis cs:63750,0.0643128095377227)
--(axis cs:63760,0.0643085098664715)
--(axis cs:63770,0.064305671639509)
--(axis cs:63780,0.0642999327035936)
--(axis cs:63790,0.0642964787440866)
--(axis cs:63800,0.0642902865463347)
--(axis cs:63810,0.0642876854363105)
--(axis cs:63820,0.0642841742196197)
--(axis cs:63830,0.0642814742549878)
--(axis cs:63840,0.0642751861371494)
--(axis cs:63850,0.0642708146618064)
--(axis cs:63860,0.0642657908012932)
--(axis cs:63870,0.0642624205499149)
--(axis cs:63880,0.0642585994625058)
--(axis cs:63890,0.0642548649824501)
--(axis cs:63900,0.0642515017116448)
--(axis cs:63910,0.064247423122151)
--(axis cs:63920,0.0642422789681842)
--(axis cs:63930,0.0642401881775002)
--(axis cs:63940,0.0642382353566316)
--(axis cs:63950,0.0642319650352329)
--(axis cs:63960,0.0642264454861201)
--(axis cs:63970,0.0642240908955919)
--(axis cs:63980,0.0642200052197271)
--(axis cs:63990,0.0642183445123536)
--(axis cs:64000,0.0642124091155164)
--(axis cs:64010,0.0642089226322809)
--(axis cs:64020,0.0642056666556403)
--(axis cs:64030,0.0642037344917197)
--(axis cs:64040,0.0641997923585584)
--(axis cs:64050,0.0641940909971305)
--(axis cs:64060,0.06419064786486)
--(axis cs:64070,0.0641870597420317)
--(axis cs:64080,0.064184172918091)
--(axis cs:64090,0.0641814758253923)
--(axis cs:64100,0.0641768864798741)
--(axis cs:64110,0.0641729152190655)
--(axis cs:64120,0.0641674985105131)
--(axis cs:64130,0.0641654530440488)
--(axis cs:64140,0.0641614690881573)
--(axis cs:64150,0.0641586264055581)
--(axis cs:64160,0.0641531345194117)
--(axis cs:64170,0.064147645306095)
--(axis cs:64180,0.0641458037353822)
--(axis cs:64190,0.064142943053712)
--(axis cs:64200,0.064140147742515)
--(axis cs:64210,0.0641370293273084)
--(axis cs:64220,0.0641327349783922)
--(axis cs:64230,0.0641273499948413)
--(axis cs:64240,0.0641252078240157)
--(axis cs:64250,0.0641203744516242)
--(axis cs:64260,0.064115561388432)
--(axis cs:64270,0.0641094767588055)
--(axis cs:64280,0.0641037638359021)
--(axis cs:64290,0.0641010046972037)
--(axis cs:64300,0.0640985989375239)
--(axis cs:64310,0.0640942172488685)
--(axis cs:64320,0.0640904580460117)
--(axis cs:64330,0.0640857384553846)
--(axis cs:64340,0.0640824553483499)
--(axis cs:64350,0.0640778669464597)
--(axis cs:64360,0.0640744759751447)
--(axis cs:64370,0.0640703142998895)
--(axis cs:64380,0.0640664505370918)
--(axis cs:64390,0.0640619052847903)
--(axis cs:64400,0.0640564258792008)
--(axis cs:64410,0.0640532138334348)
--(axis cs:64420,0.0640487898658795)
--(axis cs:64430,0.0640444914857818)
--(axis cs:64440,0.0640385109380691)
--(axis cs:64450,0.0640356715465359)
--(axis cs:64460,0.0640341835103073)
--(axis cs:64470,0.0640306832266579)
--(axis cs:64480,0.0640274939596426)
--(axis cs:64490,0.064024889019364)
--(axis cs:64500,0.064020776121426)
--(axis cs:64510,0.0640166929462344)
--(axis cs:64520,0.0640144474993329)
--(axis cs:64530,0.0640101064820026)
--(axis cs:64540,0.0640056166700563)
--(axis cs:64550,0.0640015301322877)
--(axis cs:64560,0.0639963437972972)
--(axis cs:64570,0.063991791549511)
--(axis cs:64580,0.0639849775853992)
--(axis cs:64590,0.0639819878466451)
--(axis cs:64600,0.0639803492523601)
--(axis cs:64610,0.0639773072676001)
--(axis cs:64620,0.0639740385440255)
--(axis cs:64630,0.063970224771668)
--(axis cs:64640,0.063966620708592)
--(axis cs:64650,0.0639615643502749)
--(axis cs:64660,0.0639559541101289)
--(axis cs:64670,0.0639537362743475)
--(axis cs:64680,0.0639487490353192)
--(axis cs:64690,0.0639448095455433)
--(axis cs:64700,0.0639391759731762)
--(axis cs:64710,0.0639381369376068)
--(axis cs:64720,0.0639348689443843)
--(axis cs:64730,0.0639314894341834)
--(axis cs:64740,0.0639294454155732)
--(axis cs:64750,0.0639272202525369)
--(axis cs:64760,0.0639244899745391)
--(axis cs:64770,0.0639210474776613)
--(axis cs:64780,0.0639176235412226)
--(axis cs:64790,0.0639141598536538)
--(axis cs:64800,0.0639116204591342)
--(axis cs:64810,0.0639089102771128)
--(axis cs:64820,0.0639039950129153)
--(axis cs:64830,0.0639014076818975)
--(axis cs:64840,0.0638970316694378)
--(axis cs:64850,0.0638933507395048)
--(axis cs:64860,0.0638887325670881)
--(axis cs:64870,0.0638896985132806)
--(axis cs:64880,0.0638849463848794)
--(axis cs:64890,0.0638785595263907)
--(axis cs:64900,0.0638743642375147)
--(axis cs:64910,0.0638688320683853)
--(axis cs:64920,0.0638645699180535)
--(axis cs:64930,0.0638624013616433)
--(axis cs:64940,0.0638590742457281)
--(axis cs:64950,0.0638552348088048)
--(axis cs:64960,0.0638536306576707)
--(axis cs:64970,0.0638495124453407)
--(axis cs:64980,0.063843624638185)
--(axis cs:64990,0.063838794827203)
--(axis cs:65000,0.0638346666408042)
--(axis cs:65010,0.0638322634006456)
--(axis cs:65020,0.0638279337285309)
--(axis cs:65030,0.0638255610181942)
--(axis cs:65040,0.0638212035818779)
--(axis cs:65050,0.0638179892654778)
--(axis cs:65060,0.0638150618887555)
--(axis cs:65070,0.0638109110907118)
--(axis cs:65080,0.063809693504795)
--(axis cs:65090,0.0638044311441087)
--(axis cs:65100,0.0637996626125279)
--(axis cs:65110,0.0637961437078058)
--(axis cs:65120,0.0637932326101801)
--(axis cs:65130,0.0637903386426883)
--(axis cs:65140,0.0637882579393128)
--(axis cs:65150,0.0637860914699516)
--(axis cs:65160,0.0637801533844496)
--(axis cs:65170,0.063776495999895)
--(axis cs:65180,0.0637746551920459)
--(axis cs:65190,0.0637708198916739)
--(axis cs:65200,0.0637667575307879)
--(axis cs:65210,0.0637630716414357)
--(axis cs:65220,0.0637590099413259)
--(axis cs:65230,0.0637540509409162)
--(axis cs:65240,0.0637530263736855)
--(axis cs:65250,0.0637496215018135)
--(axis cs:65260,0.0637445629063286)
--(axis cs:65270,0.0637403066636419)
--(axis cs:65280,0.0637360701900826)
--(axis cs:65290,0.0637326904070344)
--(axis cs:65300,0.0637270280284211)
--(axis cs:65310,0.0637241771391394)
--(axis cs:65320,0.0637200886461851)
--(axis cs:65330,0.0637153986799674)
--(axis cs:65340,0.0637116193241279)
--(axis cs:65350,0.0637077334696533)
--(axis cs:65360,0.0637054228828145)
--(axis cs:65370,0.0637003335114894)
--(axis cs:65380,0.0636958322553302)
--(axis cs:65390,0.0636901813999514)
--(axis cs:65400,0.0636869599919982)
--(axis cs:65410,0.0636820956367769)
--(axis cs:65420,0.063680247405754)
--(axis cs:65430,0.0636779424134474)
--(axis cs:65440,0.0636738109675115)
--(axis cs:65450,0.0636698123326493)
--(axis cs:65460,0.0636668012810205)
--(axis cs:65470,0.0636629706931633)
--(axis cs:65480,0.0636589163242336)
--(axis cs:65490,0.0636545521185606)
--(axis cs:65500,0.063652508570773)
--(axis cs:65510,0.0636500530406737)
--(axis cs:65520,0.0636458955917496)
--(axis cs:65530,0.0636410322439849)
--(axis cs:65540,0.0636379043019063)
--(axis cs:65550,0.0636345533613586)
--(axis cs:65560,0.0636302361900401)
--(axis cs:65570,0.0636283006978585)
--(axis cs:65580,0.0636247410675193)
--(axis cs:65590,0.0636222184847879)
--(axis cs:65600,0.0636199140591261)
--(axis cs:65610,0.0636171542984631)
--(axis cs:65620,0.0636136333420599)
--(axis cs:65630,0.0636077540761849)
--(axis cs:65640,0.0636047143440073)
--(axis cs:65650,0.0635996963197764)
--(axis cs:65660,0.063597682754397)
--(axis cs:65670,0.0635953682480963)
--(axis cs:65680,0.063588792561419)
--(axis cs:65690,0.0635825313534288)
--(axis cs:65700,0.0635780571497744)
--(axis cs:65710,0.0635755844230965)
--(axis cs:65720,0.0635714317074384)
--(axis cs:65730,0.0635690857036085)
--(axis cs:65740,0.0635650480700592)
--(axis cs:65750,0.0635627262665868)
--(axis cs:65760,0.0635617100104889)
--(axis cs:65770,0.0635577219528858)
--(axis cs:65780,0.0635540341788917)
--(axis cs:65790,0.0635489777513963)
--(axis cs:65800,0.0635448101855087)
--(axis cs:65810,0.0635410106112932)
--(axis cs:65820,0.0635391157612796)
--(axis cs:65830,0.0635384689745133)
--(axis cs:65840,0.0635350086237546)
--(axis cs:65850,0.0635305984863627)
--(axis cs:65860,0.0635276618727453)
--(axis cs:65870,0.0635245504017181)
--(axis cs:65880,0.0635222849780489)
--(axis cs:65890,0.063519206958359)
--(axis cs:65900,0.0635163450130317)
--(axis cs:65910,0.063512923405329)
--(axis cs:65920,0.0635107459743731)
--(axis cs:65930,0.0635074461952601)
--(axis cs:65940,0.0635069367265985)
--(axis cs:65950,0.0635047478352274)
--(axis cs:65960,0.0635047416186375)
--(axis cs:65970,0.0634993257799314)
--(axis cs:65980,0.0634939083436339)
--(axis cs:65990,0.0634898556621352)
--(axis cs:66000,0.0634857815744454)
--(axis cs:66010,0.0634816221598768)
--(axis cs:66020,0.0634797744572445)
--(axis cs:66030,0.0634764067845081)
--(axis cs:66040,0.0634740658321042)
--(axis cs:66050,0.063469883275422)
--(axis cs:66060,0.0634646387383443)
--(axis cs:66070,0.0634605038332795)
--(axis cs:66080,0.0634566806306595)
--(axis cs:66090,0.0634523956056408)
--(axis cs:66100,0.0634483232651833)
--(axis cs:66110,0.063445481863063)
--(axis cs:66120,0.0634400118702143)
--(axis cs:66130,0.0634382818859015)
--(axis cs:66140,0.0634343464338052)
--(axis cs:66150,0.0634293981267062)
--(axis cs:66160,0.0634240483173126)
--(axis cs:66170,0.0634196070503238)
--(axis cs:66180,0.0634159574012519)
--(axis cs:66190,0.0634139304392172)
--(axis cs:66200,0.063408659158938)
--(axis cs:66210,0.0634040171863843)
--(axis cs:66220,0.0633999461626869)
--(axis cs:66230,0.0633968368623662)
--(axis cs:66240,0.0633929663923608)
--(axis cs:66250,0.0633901391652204)
--(axis cs:66260,0.0633865915273308)
--(axis cs:66270,0.0633835124347212)
--(axis cs:66280,0.0633790180488295)
--(axis cs:66290,0.0633752542296036)
--(axis cs:66300,0.0633706383443128)
--(axis cs:66310,0.0633675782352988)
--(axis cs:66320,0.0633638096925997)
--(axis cs:66330,0.0633610979167867)
--(axis cs:66340,0.0633575711756195)
--(axis cs:66350,0.0633548157079554)
--(axis cs:66360,0.0633514243269067)
--(axis cs:66370,0.0633465489040639)
--(axis cs:66380,0.063340694761196)
--(axis cs:66390,0.0633369310110884)
--(axis cs:66400,0.0633347659019445)
--(axis cs:66410,0.0633310386191364)
--(axis cs:66420,0.0633265542050115)
--(axis cs:66430,0.0633220605099854)
--(axis cs:66440,0.0633175202803001)
--(axis cs:66450,0.0633159454201523)
--(axis cs:66460,0.0633131893293076)
--(axis cs:66470,0.0633108598556003)
--(axis cs:66480,0.0633076165025355)
--(axis cs:66490,0.0633054053834332)
--(axis cs:66500,0.0633044704919551)
--(axis cs:66510,0.0633018235957327)
--(axis cs:66520,0.0632989004319836)
--(axis cs:66530,0.0632953437905531)
--(axis cs:66540,0.0632914162261957)
--(axis cs:66550,0.0632869809436395)
--(axis cs:66560,0.0632830159495171)
--(axis cs:66570,0.0632792019799004)
--(axis cs:66580,0.0632772204063058)
--(axis cs:66590,0.0632738359418806)
--(axis cs:66600,0.0632696361562262)
--(axis cs:66610,0.0632661491795275)
--(axis cs:66620,0.0632612026915439)
--(axis cs:66630,0.0632583407122405)
--(axis cs:66640,0.0632546895441961)
--(axis cs:66650,0.0632525630257125)
--(axis cs:66660,0.0632504013834241)
--(axis cs:66670,0.0632461168068643)
--(axis cs:66680,0.0632437442786056)
--(axis cs:66690,0.0632395678370969)
--(axis cs:66700,0.0632340070464412)
--(axis cs:66710,0.0632284731038486)
--(axis cs:66720,0.0632259772838225)
--(axis cs:66730,0.0632212411782945)
--(axis cs:66740,0.0632172781189262)
--(axis cs:66750,0.0632132606190559)
--(axis cs:66760,0.0632107533708663)
--(axis cs:66770,0.0632070359280476)
--(axis cs:66780,0.0632038284529662)
--(axis cs:66790,0.0631998394389562)
--(axis cs:66800,0.0631948789607728)
--(axis cs:66810,0.0631897605722658)
--(axis cs:66820,0.0631864977466845)
--(axis cs:66830,0.0631826333568311)
--(axis cs:66840,0.0631799356740414)
--(axis cs:66850,0.0631763314139358)
--(axis cs:66860,0.0631736035721102)
--(axis cs:66870,0.0631691431196554)
--(axis cs:66880,0.0631643311712071)
--(axis cs:66890,0.0631602893784973)
--(axis cs:66900,0.0631557825350968)
--(axis cs:66910,0.0631527537599243)
--(axis cs:66920,0.0631495919890884)
--(axis cs:66930,0.0631485264582986)
--(axis cs:66940,0.0631466365931174)
--(axis cs:66950,0.0631428375568803)
--(axis cs:66960,0.0631373289810828)
--(axis cs:66970,0.0631339570813998)
--(axis cs:66980,0.0631290649445888)
--(axis cs:66990,0.0631251335917631)
--(axis cs:67000,0.0631206836032618)
--(axis cs:67010,0.0631164007072509)
--(axis cs:67020,0.0631129578602113)
--(axis cs:67030,0.0631105339678364)
--(axis cs:67040,0.0631074675801585)
--(axis cs:67050,0.0631063457776673)
--(axis cs:67060,0.0631033847242047)
--(axis cs:67070,0.0631011152108778)
--(axis cs:67080,0.0630965596769048)
--(axis cs:67090,0.0630931961182196)
--(axis cs:67100,0.0630899856091572)
--(axis cs:67110,0.0630861741438291)
--(axis cs:67120,0.0630830661270583)
--(axis cs:67130,0.0630796010268597)
--(axis cs:67140,0.0630775686900955)
--(axis cs:67150,0.0630726926227714)
--(axis cs:67160,0.0630692745669855)
--(axis cs:67170,0.0630663306046033)
--(axis cs:67180,0.0630605236208115)
--(axis cs:67190,0.0630571325043616)
--(axis cs:67200,0.0630527812159134)
--(axis cs:67210,0.0630505527368898)
--(axis cs:67220,0.0630470939045979)
--(axis cs:67230,0.063043312363454)
--(axis cs:67240,0.0630400079567177)
--(axis cs:67250,0.0630365323422716)
--(axis cs:67260,0.0630357492266477)
--(axis cs:67270,0.0630320343078295)
--(axis cs:67280,0.063029264721717)
--(axis cs:67290,0.0630270351326973)
--(axis cs:67300,0.0630244259460931)
--(axis cs:67310,0.0630205782157969)
--(axis cs:67320,0.0630192232199238)
--(axis cs:67330,0.0630166181204888)
--(axis cs:67340,0.0630116863379951)
--(axis cs:67350,0.0630084512351454)
--(axis cs:67360,0.063006099758707)
--(axis cs:67370,0.0630033807175816)
--(axis cs:67380,0.0630015931023672)
--(axis cs:67390,0.0629969053289227)
--(axis cs:67400,0.0629937795847491)
--(axis cs:67410,0.062994254850694)
--(axis cs:67420,0.0629911293078992)
--(axis cs:67430,0.0629865618971177)
--(axis cs:67440,0.0629833388935163)
--(axis cs:67450,0.0629804424621157)
--(axis cs:67460,0.0629764858482744)
--(axis cs:67470,0.0629739432382815)
--(axis cs:67480,0.0629702566963387)
--(axis cs:67490,0.0629660987916356)
--(axis cs:67500,0.0629629050184612)
--(axis cs:67510,0.062958391779396)
--(axis cs:67520,0.0629557449681922)
--(axis cs:67530,0.0629515788293359)
--(axis cs:67540,0.0629476055896618)
--(axis cs:67550,0.0629454873091528)
--(axis cs:67560,0.0629434772943236)
--(axis cs:67570,0.0629406251263733)
--(axis cs:67580,0.0629372017630939)
--(axis cs:67590,0.0629344552108667)
--(axis cs:67600,0.0629326749658422)
--(axis cs:67610,0.0629297471440463)
--(axis cs:67620,0.0629237763630337)
--(axis cs:67630,0.0629207820675682)
--(axis cs:67640,0.0629183708919872)
--(axis cs:67650,0.0629136693310821)
--(axis cs:67660,0.0629090223380689)
--(axis cs:67670,0.062905350205108)
--(axis cs:67680,0.0629025348317567)
--(axis cs:67690,0.0628975182722542)
--(axis cs:67700,0.0628947884366715)
--(axis cs:67710,0.0628901387364846)
--(axis cs:67720,0.0628880546471314)
--(axis cs:67730,0.0628851551189374)
--(axis cs:67740,0.0628799075006406)
--(axis cs:67750,0.0628773005041386)
--(axis cs:67760,0.0628762277627689)
--(axis cs:67770,0.0628731788436016)
--(axis cs:67780,0.0628695507203131)
--(axis cs:67790,0.062865541456812)
--(axis cs:67800,0.0628604956454276)
--(axis cs:67810,0.0628543917528339)
--(axis cs:67820,0.062850880546575)
--(axis cs:67830,0.0628468800763132)
--(axis cs:67840,0.0628413831757774)
--(axis cs:67850,0.0628390201966592)
--(axis cs:67860,0.0628371809723727)
--(axis cs:67870,0.062832488222809)
--(axis cs:67880,0.0628275369500025)
--(axis cs:67890,0.0628222277235172)
--(axis cs:67900,0.0628164203551072)
--(axis cs:67910,0.0628116970777614)
--(axis cs:67920,0.0628104282902731)
--(axis cs:67930,0.0628063116000884)
--(axis cs:67940,0.0628050671568353)
--(axis cs:67950,0.0628018816517888)
--(axis cs:67960,0.062798911948924)
--(axis cs:67970,0.0627959409304613)
--(axis cs:67980,0.0627917857653814)
--(axis cs:67990,0.0627864049261647)
--(axis cs:68000,0.0627836411794113)
--(axis cs:68010,0.0627814941548779)
--(axis cs:68020,0.0627791232406835)
--(axis cs:68030,0.0627762306114122)
--(axis cs:68040,0.062773056808451)
--(axis cs:68050,0.0627704939496685)
--(axis cs:68060,0.0627659374186055)
--(axis cs:68070,0.0627629396166268)
--(axis cs:68080,0.0627578872295561)
--(axis cs:68090,0.0627558319185639)
--(axis cs:68100,0.0627535246967158)
--(axis cs:68110,0.06274992194951)
--(axis cs:68120,0.0627462707554558)
--(axis cs:68130,0.0627442864578714)
--(axis cs:68140,0.0627432032760878)
--(axis cs:68150,0.0627381577288261)
--(axis cs:68160,0.0627350897655329)
--(axis cs:68170,0.0627331024384584)
--(axis cs:68180,0.0627288012422614)
--(axis cs:68190,0.0627252666803889)
--(axis cs:68200,0.0627235529993849)
--(axis cs:68210,0.062720876723561)
--(axis cs:68220,0.0627178921608263)
--(axis cs:68230,0.062713881863201)
--(axis cs:68240,0.0627105495516131)
--(axis cs:68250,0.0627050257827918)
--(axis cs:68260,0.0627019707089978)
--(axis cs:68270,0.0626961798625367)
--(axis cs:68280,0.0626929537599369)
--(axis cs:68290,0.0626885285544521)
--(axis cs:68300,0.0626841744129974)
--(axis cs:68310,0.06268054981808)
--(axis cs:68320,0.0626761565166166)
--(axis cs:68330,0.0626713070109644)
--(axis cs:68340,0.0626650416308538)
--(axis cs:68350,0.0626618857448804)
--(axis cs:68360,0.0626588874640005)
--(axis cs:68370,0.0626556994346261)
--(axis cs:68380,0.0626542660733385)
--(axis cs:68390,0.0626515569955053)
--(axis cs:68400,0.0626474860708298)
--(axis cs:68410,0.0626434033977923)
--(axis cs:68420,0.0626391935415121)
--(axis cs:68430,0.0626355444666517)
--(axis cs:68440,0.0626329112436646)
--(axis cs:68450,0.0626316283021841)
--(axis cs:68460,0.0626275445273847)
--(axis cs:68470,0.0626254475865422)
--(axis cs:68480,0.0626210929327963)
--(axis cs:68490,0.0626202512690695)
--(axis cs:68500,0.0626162472607293)
--(axis cs:68510,0.0626116709402736)
--(axis cs:68520,0.0626074961969034)
--(axis cs:68530,0.0626044764369553)
--(axis cs:68540,0.0626006908244592)
--(axis cs:68550,0.0625963935838517)
--(axis cs:68560,0.0625937240903569)
--(axis cs:68570,0.0625898135365516)
--(axis cs:68580,0.0625876585864157)
--(axis cs:68590,0.062585787710822)
--(axis cs:68600,0.0625828555821078)
--(axis cs:68610,0.0625814230163711)
--(axis cs:68620,0.0625789173361324)
--(axis cs:68630,0.0625759096339432)
--(axis cs:68640,0.0625727121642563)
--(axis cs:68650,0.0625699142279085)
--(axis cs:68660,0.0625662630697366)
--(axis cs:68670,0.0625650624319362)
--(axis cs:68680,0.0625628482823692)
--(axis cs:68690,0.0625592241995497)
--(axis cs:68700,0.0625573793496091)
--(axis cs:68710,0.0625544822867213)
--(axis cs:68720,0.0625514574611485)
--(axis cs:68730,0.0625466940099405)
--(axis cs:68740,0.0625429085756447)
--(axis cs:68750,0.062538625023408)
--(axis cs:68760,0.0625362776675888)
--(axis cs:68770,0.0625335340196801)
--(axis cs:68780,0.0625292423416641)
--(axis cs:68790,0.0625264472855457)
--(axis cs:68800,0.0625219362753827)
--(axis cs:68810,0.0625187985766236)
--(axis cs:68820,0.0625169671950078)
--(axis cs:68830,0.0625146688341482)
--(axis cs:68840,0.0625127499072595)
--(axis cs:68850,0.0625081005936221)
--(axis cs:68860,0.0625055677007967)
--(axis cs:68870,0.0625038968077046)
--(axis cs:68880,0.0624991444927121)
--(axis cs:68890,0.0624944178424314)
--(axis cs:68900,0.0624927120932909)
--(axis cs:68910,0.0624877602858891)
--(axis cs:68920,0.0624848737265015)
--(axis cs:68930,0.0624819077489096)
--(axis cs:68940,0.0624757842759813)
--(axis cs:68950,0.0624732434755148)
--(axis cs:68960,0.0624697310815372)
--(axis cs:68970,0.0624671343307123)
--(axis cs:68980,0.0624642943642332)
--(axis cs:68990,0.0624594950788914)
--(axis cs:69000,0.0624545983572422)
--(axis cs:69010,0.0624511049615467)
--(axis cs:69020,0.0624460583681965)
--(axis cs:69030,0.0624440614485034)
--(axis cs:69040,0.0624424886107802)
--(axis cs:69050,0.0624380134678079)
--(axis cs:69060,0.0624346179347899)
--(axis cs:69070,0.0624313761688364)
--(axis cs:69080,0.0624274433713912)
--(axis cs:69090,0.0624239587310044)
--(axis cs:69100,0.0624209965447251)
--(axis cs:69110,0.0624185941724815)
--(axis cs:69120,0.0624146707979539)
--(axis cs:69130,0.0624122772528019)
--(axis cs:69140,0.0624119326051979)
--(axis cs:69150,0.062406584528098)
--(axis cs:69160,0.0624043726277766)
--(axis cs:69170,0.0624008606698069)
--(axis cs:69180,0.0623973964903976)
--(axis cs:69190,0.0623931558827134)
--(axis cs:69200,0.0623911296241513)
--(axis cs:69210,0.0623873247979647)
--(axis cs:69220,0.0623873874337847)
--(axis cs:69230,0.0623839560262488)
--(axis cs:69240,0.0623809062703045)
--(axis cs:69250,0.062377201525728)
--(axis cs:69260,0.0623730739465936)
--(axis cs:69270,0.0623709979556646)
--(axis cs:69280,0.0623674369355655)
--(axis cs:69290,0.0623663787591295)
--(axis cs:69300,0.0623633942422633)
--(axis cs:69310,0.0623615235137774)
--(axis cs:69320,0.0623582673295184)
--(axis cs:69330,0.0623534385534785)
--(axis cs:69340,0.0623493891423514)
--(axis cs:69350,0.0623459682099649)
--(axis cs:69360,0.0623407108748449)
--(axis cs:69370,0.0623354444079595)
--(axis cs:69380,0.062332745665937)
--(axis cs:69390,0.0623286880273811)
--(axis cs:69400,0.0623270795531133)
--(axis cs:69410,0.0623239256131667)
--(axis cs:69420,0.0623202401988263)
--(axis cs:69430,0.0623158732665625)
--(axis cs:69440,0.0623121531416826)
--(axis cs:69450,0.0623078743505257)
--(axis cs:69460,0.0623040227602611)
--(axis cs:69470,0.0623019449080268)
--(axis cs:69480,0.0622970641294204)
--(axis cs:69490,0.0622943993672673)
--(axis cs:69500,0.0622907003525163)
--(axis cs:69510,0.0622891532935996)
--(axis cs:69520,0.0622850251732042)
--(axis cs:69530,0.0622833214214859)
--(axis cs:69540,0.0622808097055782)
--(axis cs:69550,0.0622775197883121)
--(axis cs:69560,0.0622725975614703)
--(axis cs:69570,0.0622699069557801)
--(axis cs:69580,0.0622659949844778)
--(axis cs:69590,0.0622619722070951)
--(axis cs:69600,0.0622581963159203)
--(axis cs:69610,0.0622539939681176)
--(axis cs:69620,0.0622519763229819)
--(axis cs:69630,0.0622484799792484)
--(axis cs:69640,0.0622467362338065)
--(axis cs:69650,0.0622433438851128)
--(axis cs:69660,0.0622401504669292)
--(axis cs:69670,0.0622358963483283)
--(axis cs:69680,0.0622314899205413)
--(axis cs:69690,0.0622271124346626)
--(axis cs:69700,0.0622241149969327)
--(axis cs:69710,0.0622218495982138)
--(axis cs:69720,0.0622193457134331)
--(axis cs:69730,0.062215596339338)
--(axis cs:69740,0.0622110884064798)
--(axis cs:69750,0.0622079693086749)
--(axis cs:69760,0.0622046405299404)
--(axis cs:69770,0.0622010006607359)
--(axis cs:69780,0.0621987500454913)
--(axis cs:69790,0.0621945409271671)
--(axis cs:69800,0.0621912693505293)
--(axis cs:69810,0.0621872134917749)
--(axis cs:69820,0.062183290202765)
--(axis cs:69830,0.0621790168095654)
--(axis cs:69840,0.0621764554483792)
--(axis cs:69850,0.0621751299915286)
--(axis cs:69860,0.0621743512870102)
--(axis cs:69870,0.0621700432225925)
--(axis cs:69880,0.0621662816865735)
--(axis cs:69890,0.0621642788743184)
--(axis cs:69900,0.0621615543499196)
--(axis cs:69910,0.0621571456934153)
--(axis cs:69920,0.0621532448662536)
--(axis cs:69930,0.0621499165637296)
--(axis cs:69940,0.0621480352555818)
--(axis cs:69950,0.0621438997615689)
--(axis cs:69960,0.0621396351668865)
--(axis cs:69970,0.0621353665327818)
--(axis cs:69980,0.062132401180444)
--(axis cs:69990,0.062127979909776)
--(axis cs:70000,0.0621243296358234)
--(axis cs:70010,0.0621195337387958)
--(axis cs:70020,0.0621159163564596)
--(axis cs:70030,0.0621126764796099)
--(axis cs:70040,0.0621077886595929)
--(axis cs:70050,0.062105237260253)
--(axis cs:70060,0.0621020431398651)
--(axis cs:70070,0.0621011514426193)
--(axis cs:70080,0.0620974959081086)
--(axis cs:70090,0.0620936651537185)
--(axis cs:70100,0.0620909375529159)
--(axis cs:70110,0.062086224578316)
--(axis cs:70120,0.0620824536195162)
--(axis cs:70130,0.062079104820053)
--(axis cs:70140,0.0620746350201957)
--(axis cs:70150,0.0620711191126531)
--(axis cs:70160,0.062067022626293)
--(axis cs:70170,0.0620636466081021)
--(axis cs:70180,0.0620637913219471)
--(axis cs:70190,0.0620584290981706)
--(axis cs:70200,0.0620552555433551)
--(axis cs:70210,0.0620534394815521)
--(axis cs:70220,0.0620484907214609)
--(axis cs:70230,0.0620442857356555)
--(axis cs:70240,0.0620406667212025)
--(axis cs:70250,0.0620376771194545)
--(axis cs:70260,0.0620349730445344)
--(axis cs:70270,0.062031079067053)
--(axis cs:70280,0.0620262848762296)
--(axis cs:70290,0.0620235620979341)
--(axis cs:70300,0.0620205526083908)
--(axis cs:70310,0.0620171091826834)
--(axis cs:70320,0.0620128024406187)
--(axis cs:70330,0.0620105677329174)
--(axis cs:70340,0.062007913467392)
--(axis cs:70350,0.0620057006748737)
--(axis cs:70360,0.0620015063125136)
--(axis cs:70370,0.0619980656134718)
--(axis cs:70380,0.0619950943786769)
--(axis cs:70390,0.0619914124741501)
--(axis cs:70400,0.0619872648930541)
--(axis cs:70410,0.0619848043576073)
--(axis cs:70420,0.0619823994782685)
--(axis cs:70430,0.0619786787322428)
--(axis cs:70440,0.0619761620070704)
--(axis cs:70450,0.0619733420876266)
--(axis cs:70460,0.0619696662114736)
--(axis cs:70470,0.0619672430285852)
--(axis cs:70480,0.061962388831608)
--(axis cs:70490,0.0619611581440951)
--(axis cs:70500,0.0619574846777931)
--(axis cs:70510,0.0619559300845592)
--(axis cs:70520,0.0619538809006139)
--(axis cs:70530,0.0619527159857898)
--(axis cs:70540,0.061949102896877)
--(axis cs:70550,0.0619454452383868)
--(axis cs:70560,0.0619399019285011)
--(axis cs:70570,0.061937151776115)
--(axis cs:70580,0.0619338128415045)
--(axis cs:70590,0.0619306087191869)
--(axis cs:70600,0.0619257807954458)
--(axis cs:70610,0.0619218560827294)
--(axis cs:70620,0.0619186105868969)
--(axis cs:70630,0.0619158187939679)
--(axis cs:70640,0.0619114677033352)
--(axis cs:70650,0.0619078512186193)
--(axis cs:70660,0.0619053653173805)
--(axis cs:70670,0.0619021140230281)
--(axis cs:70680,0.0618987144612793)
--(axis cs:70690,0.0618959359786577)
--(axis cs:70700,0.0618941955939547)
--(axis cs:70710,0.0618898208846137)
--(axis cs:70720,0.0618868209715339)
--(axis cs:70730,0.0618827418788139)
--(axis cs:70740,0.0618816205040494)
--(axis cs:70750,0.0618781049006336)
--(axis cs:70760,0.061875251967117)
--(axis cs:70770,0.0618708197495525)
--(axis cs:70780,0.0618667237072525)
--(axis cs:70790,0.0618656971827518)
--(axis cs:70800,0.0618625597731973)
--(axis cs:70810,0.0618608935428821)
--(axis cs:70820,0.0618574262934192)
--(axis cs:70830,0.0618539091366048)
--(axis cs:70840,0.061850633767463)
--(axis cs:70850,0.061846967261065)
--(axis cs:70860,0.0618429269466223)
--(axis cs:70870,0.0618391851142531)
--(axis cs:70880,0.0618358648003931)
--(axis cs:70890,0.0618326779155361)
--(axis cs:70900,0.0618313427020647)
--(axis cs:70910,0.0618288979832147)
--(axis cs:70920,0.0618237166423248)
--(axis cs:70930,0.0618202670097093)
--(axis cs:70940,0.061815806816154)
--(axis cs:70950,0.0618129320461813)
--(axis cs:70960,0.0618091872356918)
--(axis cs:70970,0.0618060724408108)
--(axis cs:70980,0.0618038574370927)
--(axis cs:70990,0.0618006161790198)
--(axis cs:71000,0.0617982478108559)
--(axis cs:71010,0.0617947143667361)
--(axis cs:71020,0.0617922742541663)
--(axis cs:71030,0.061790691524333)
--(axis cs:71040,0.06178650040621)
--(axis cs:71050,0.0617841244414813)
--(axis cs:71060,0.0617817052402873)
--(axis cs:71070,0.0617806062238378)
--(axis cs:71080,0.0617775614329935)
--(axis cs:71090,0.061774991958706)
--(axis cs:71100,0.0617711565028482)
--(axis cs:71110,0.0617680795807883)
--(axis cs:71120,0.0617643058020857)
--(axis cs:71130,0.0617602722816755)
--(axis cs:71140,0.0617569340954193)
--(axis cs:71150,0.0617542089242231)
--(axis cs:71160,0.0617507522275977)
--(axis cs:71170,0.0617486431118665)
--(axis cs:71180,0.0617449431383918)
--(axis cs:71190,0.0617402072478631)
--(axis cs:71200,0.061737083426993)
--(axis cs:71210,0.0617350148040535)
--(axis cs:71220,0.0617348859719986)
--(axis cs:71230,0.0617303771448459)
--(axis cs:71240,0.0617287096585626)
--(axis cs:71250,0.0617258934759325)
--(axis cs:71260,0.0617224036965982)
--(axis cs:71270,0.0617195623620174)
--(axis cs:71280,0.0617155101905962)
--(axis cs:71290,0.0617129495956392)
--(axis cs:71300,0.061708595952821)
--(axis cs:71310,0.0617057592968522)
--(axis cs:71320,0.0617055054190443)
--(axis cs:71330,0.0617017498051784)
--(axis cs:71340,0.0616967220374004)
--(axis cs:71350,0.0616944668209952)
--(axis cs:71360,0.061691660817212)
--(axis cs:71370,0.0616869257989)
--(axis cs:71380,0.0616835073587265)
--(axis cs:71390,0.0616786855922143)
--(axis cs:71400,0.0616757966096978)
--(axis cs:71410,0.0616719014742124)
--(axis cs:71420,0.0616681227105525)
--(axis cs:71430,0.06166442267075)
--(axis cs:71440,0.0616586615727415)
--(axis cs:71450,0.0616541243265748)
--(axis cs:71460,0.0616513274897091)
--(axis cs:71470,0.0616474893410604)
--(axis cs:71480,0.0616450921588351)
--(axis cs:71490,0.06164152513933)
--(axis cs:71500,0.0616369998268621)
--(axis cs:71510,0.0616338356507665)
--(axis cs:71520,0.0616307371164392)
--(axis cs:71530,0.0616270932086418)
--(axis cs:71540,0.0616247829225692)
--(axis cs:71550,0.061620973002008)
--(axis cs:71560,0.0616184953859421)
--(axis cs:71570,0.0616146289299919)
--(axis cs:71580,0.0616097768677601)
--(axis cs:71590,0.06160584837373)
--(axis cs:71600,0.0616029288126119)
--(axis cs:71610,0.0615994259369115)
--(axis cs:71620,0.0615951667086943)
--(axis cs:71630,0.0615911403062011)
--(axis cs:71640,0.0615864272442438)
--(axis cs:71650,0.0615822877397104)
--(axis cs:71660,0.0615800614395257)
--(axis cs:71670,0.0615777135770471)
--(axis cs:71680,0.061573360812803)
--(axis cs:71690,0.0615689206544718)
--(axis cs:71700,0.0615657483645069)
--(axis cs:71710,0.0615641741564225)
--(axis cs:71720,0.0615605265880513)
--(axis cs:71730,0.061556279713864)
--(axis cs:71740,0.0615527392959589)
--(axis cs:71750,0.0615487839632012)
--(axis cs:71760,0.0615444205259457)
--(axis cs:71770,0.0615413329675326)
--(axis cs:71780,0.061538792268433)
--(axis cs:71790,0.0615347510214232)
--(axis cs:71800,0.061530777665807)
--(axis cs:71810,0.061526996344427)
--(axis cs:71820,0.0615249747589966)
--(axis cs:71830,0.0615221985159904)
--(axis cs:71840,0.0615185234156813)
--(axis cs:71850,0.0615137972218747)
--(axis cs:71860,0.0615103535482797)
--(axis cs:71870,0.0615071549140218)
--(axis cs:71880,0.0615056219910845)
--(axis cs:71890,0.0615007244393401)
--(axis cs:71900,0.0614985260156387)
--(axis cs:71910,0.0614936924718113)
--(axis cs:71920,0.0614915480952148)
--(axis cs:71930,0.0614881440054808)
--(axis cs:71940,0.0614833128313766)
--(axis cs:71950,0.0614803855696277)
--(axis cs:71960,0.0614771248124765)
--(axis cs:71970,0.061473320702483)
--(axis cs:71980,0.0614716111585743)
--(axis cs:71990,0.0614709687154001)
--(axis cs:72000,0.0614670475887291)
--(axis cs:72010,0.0614640008221194)
--(axis cs:72020,0.0614607356990216)
--(axis cs:72030,0.061457373568092)
--(axis cs:72040,0.0614536184336806)
--(axis cs:72050,0.0614490613490241)
--(axis cs:72060,0.0614467307359946)
--(axis cs:72070,0.0614440295844685)
--(axis cs:72080,0.0614399889522995)
--(axis cs:72090,0.0614365724790572)
--(axis cs:72100,0.0614323289832459)
--(axis cs:72110,0.0614309770494326)
--(axis cs:72120,0.0614286565222102)
--(axis cs:72130,0.0614236725827367)
--(axis cs:72140,0.0614213255403197)
--(axis cs:72150,0.0614160259982906)
--(axis cs:72160,0.0614122114793121)
--(axis cs:72170,0.0614094167150722)
--(axis cs:72180,0.0614056516556526)
--(axis cs:72190,0.0614020384220877)
--(axis cs:72200,0.0613975036755761)
--(axis cs:72210,0.0613981698009406)
--(axis cs:72220,0.0613953581559524)
--(axis cs:72230,0.0613923848666291)
--(axis cs:72240,0.061389545864879)
--(axis cs:72250,0.0613855361795529)
--(axis cs:72260,0.0613823531179831)
--(axis cs:72270,0.0613790467218051)
--(axis cs:72280,0.0613756237115437)
--(axis cs:72290,0.0613709542679026)
--(axis cs:72300,0.061368076942002)
--(axis cs:72310,0.0613633964314618)
--(axis cs:72320,0.061359262350618)
--(axis cs:72330,0.061358312617605)
--(axis cs:72340,0.0613570307545549)
--(axis cs:72350,0.0613539307426134)
--(axis cs:72360,0.0613514815499187)
--(axis cs:72370,0.061348286969839)
--(axis cs:72380,0.0613458703253287)
--(axis cs:72390,0.0613422069004144)
--(axis cs:72400,0.061340418801912)
--(axis cs:72410,0.0613368025874637)
--(axis cs:72420,0.0613342144792178)
--(axis cs:72430,0.0613316868886063)
--(axis cs:72440,0.061329369250942)
--(axis cs:72450,0.061326407347503)
--(axis cs:72460,0.0613223447946229)
--(axis cs:72470,0.0613206799378518)
--(axis cs:72480,0.0613185635046389)
--(axis cs:72490,0.0613138726958119)
--(axis cs:72500,0.0613105609517708)
--(axis cs:72510,0.0613071839139542)
--(axis cs:72520,0.0613034235114355)
--(axis cs:72530,0.0613016850345012)
--(axis cs:72540,0.0612976669173666)
--(axis cs:72550,0.06129506231205)
--(axis cs:72560,0.0612950717169535)
--(axis cs:72570,0.061291903242535)
--(axis cs:72580,0.0612906601206277)
--(axis cs:72590,0.0612865535689039)
--(axis cs:72600,0.0612847631790679)
--(axis cs:72610,0.0612805005432632)
--(axis cs:72620,0.0612753255749293)
--(axis cs:72630,0.0612718441711444)
--(axis cs:72640,0.0612693739421823)
--(axis cs:72650,0.0612663058962309)
--(axis cs:72660,0.0612634937726807)
--(axis cs:72670,0.0612611122120899)
--(axis cs:72680,0.0612577693482868)
--(axis cs:72690,0.0612552988930993)
--(axis cs:72700,0.0612529759530778)
--(axis cs:72710,0.0612490923376509)
--(axis cs:72720,0.0612445354043187)
--(axis cs:72730,0.0612437607378568)
--(axis cs:72740,0.0612402271847536)
--(axis cs:72750,0.0612346996411675)
--(axis cs:72760,0.0612322751542921)
--(axis cs:72770,0.0612297279281356)
--(axis cs:72780,0.0612261977875425)
--(axis cs:72790,0.0612236958740977)
--(axis cs:72800,0.0612223570979904)
--(axis cs:72810,0.0612176743141824)
--(axis cs:72820,0.0612146322706598)
--(axis cs:72830,0.0612103880634511)
--(axis cs:72840,0.0612079617037873)
--(axis cs:72850,0.061203687790321)
--(axis cs:72860,0.0611996860552396)
--(axis cs:72870,0.0611979722754121)
--(axis cs:72880,0.0611952598418415)
--(axis cs:72890,0.0611920319565213)
--(axis cs:72900,0.061189284342755)
--(axis cs:72910,0.0611875937960623)
--(axis cs:72920,0.0611830999168401)
--(axis cs:72930,0.0611804341054168)
--(axis cs:72940,0.0611764707913873)
--(axis cs:72950,0.0611721456092635)
--(axis cs:72960,0.0611702641674386)
--(axis cs:72970,0.061168664075872)
--(axis cs:72980,0.0611649226698823)
--(axis cs:72990,0.0611617106926696)
--(axis cs:73000,0.0611578443943885)
--(axis cs:73010,0.0611547349771976)
--(axis cs:73020,0.0611528065051077)
--(axis cs:73030,0.0611509628991464)
--(axis cs:73040,0.0611469578680896)
--(axis cs:73050,0.0611434831678041)
--(axis cs:73060,0.0611405424953451)
--(axis cs:73070,0.0611372815878745)
--(axis cs:73080,0.0611347082126254)
--(axis cs:73090,0.0611304811029933)
--(axis cs:73100,0.0611275066885559)
--(axis cs:73110,0.0611236056323521)
--(axis cs:73120,0.0611193134502658)
--(axis cs:73130,0.0611169237691461)
--(axis cs:73140,0.0611144538341278)
--(axis cs:73150,0.0611114618635444)
--(axis cs:73160,0.0611075349067042)
--(axis cs:73170,0.0611052643655917)
--(axis cs:73180,0.0611016953414038)
--(axis cs:73190,0.0610985583106152)
--(axis cs:73200,0.0610957508648907)
--(axis cs:73210,0.0610926220340579)
--(axis cs:73220,0.0610908084750074)
--(axis cs:73230,0.0610874317732469)
--(axis cs:73240,0.0610842792624902)
--(axis cs:73250,0.0610804141250279)
--(axis cs:73260,0.0610765164482915)
--(axis cs:73270,0.0610725879285985)
--(axis cs:73280,0.0610687351129074)
--(axis cs:73290,0.0610643421070291)
--(axis cs:73300,0.0610601724824846)
--(axis cs:73310,0.0610578073641293)
--(axis cs:73320,0.0610535593668042)
--(axis cs:73330,0.061049101573025)
--(axis cs:73340,0.0610465314550232)
--(axis cs:73350,0.0610436585948819)
--(axis cs:73360,0.0610407114953853)
--(axis cs:73370,0.0610388781844347)
--(axis cs:73380,0.0610361665558721)
--(axis cs:73390,0.0610323804429691)
--(axis cs:73400,0.0610292782236062)
--(axis cs:73410,0.0610257636646584)
--(axis cs:73420,0.0610244845328057)
--(axis cs:73430,0.0610209003845088)
--(axis cs:73440,0.0610177538898784)
--(axis cs:73450,0.0610152219905414)
--(axis cs:73460,0.0610118877867448)
--(axis cs:73470,0.0610084876796915)
--(axis cs:73480,0.0610048957049217)
--(axis cs:73490,0.0610024793740647)
--(axis cs:73500,0.0609978413533167)
--(axis cs:73510,0.0609944842121736)
--(axis cs:73520,0.0609901612824719)
--(axis cs:73530,0.0609857209361296)
--(axis cs:73540,0.0609832263167519)
--(axis cs:73550,0.0609835902178078)
--(axis cs:73560,0.0609807775015887)
--(axis cs:73570,0.0609797627522787)
--(axis cs:73580,0.060976459856056)
--(axis cs:73590,0.0609734014744532)
--(axis cs:73600,0.0609695639560727)
--(axis cs:73610,0.0609657464622445)
--(axis cs:73620,0.0609639221790054)
--(axis cs:73630,0.0609618014716984)
--(axis cs:73640,0.060957725190538)
--(axis cs:73650,0.0609555422095884)
--(axis cs:73660,0.060953181990482)
--(axis cs:73670,0.0609500405430601)
--(axis cs:73680,0.0609464939868185)
--(axis cs:73690,0.0609440853064538)
--(axis cs:73700,0.0609403192044262)
--(axis cs:73710,0.0609362592934266)
--(axis cs:73720,0.0609322254355001)
--(axis cs:73730,0.0609306889669532)
--(axis cs:73740,0.060927002970057)
--(axis cs:73750,0.0609238053456385)
--(axis cs:73760,0.0609205889434296)
--(axis cs:73770,0.06091741789593)
--(axis cs:73780,0.0609145756495476)
--(axis cs:73790,0.0609111786681134)
--(axis cs:73800,0.0609090678673209)
--(axis cs:73810,0.0609049864860323)
--(axis cs:73820,0.0609033881365177)
--(axis cs:73830,0.0608996547708066)
--(axis cs:73840,0.0608982380578621)
--(axis cs:73850,0.0608958821492804)
--(axis cs:73860,0.0608926330466762)
--(axis cs:73870,0.0608902877634456)
--(axis cs:73880,0.0608882865377591)
--(axis cs:73890,0.0608855639808113)
--(axis cs:73900,0.0608836214335309)
--(axis cs:73910,0.0608821901630582)
--(axis cs:73920,0.0608787546162048)
--(axis cs:73930,0.0608775492083655)
--(axis cs:73940,0.0608744628066688)
--(axis cs:73950,0.0608715897576509)
--(axis cs:73960,0.0608675034570574)
--(axis cs:73970,0.0608640629438195)
--(axis cs:73980,0.0608599666800933)
--(axis cs:73990,0.0608594873871921)
--(axis cs:74000,0.0608556550373442)
--(axis cs:74010,0.0608533344836327)
--(axis cs:74020,0.0608517734013054)
--(axis cs:74030,0.060849854288041)
--(axis cs:74040,0.0608457965348448)
--(axis cs:74050,0.0608418675262485)
--(axis cs:74060,0.060838464261601)
--(axis cs:74070,0.0608363194112236)
--(axis cs:74080,0.0608329238481898)
--(axis cs:74090,0.060829053366701)
--(axis cs:74100,0.0608252495704106)
--(axis cs:74110,0.0608250035835073)
--(axis cs:74120,0.0608216273192341)
--(axis cs:74130,0.060820789307555)
--(axis cs:74140,0.0608186394625361)
--(axis cs:74150,0.0608157040897199)
--(axis cs:74160,0.0608117499411168)
--(axis cs:74170,0.0608084364000033)
--(axis cs:74180,0.0608062037686405)
--(axis cs:74190,0.0608027082583295)
--(axis cs:74200,0.0607990793010714)
--(axis cs:74210,0.0607964189521375)
--(axis cs:74220,0.0607930502984769)
--(axis cs:74230,0.0607892610483156)
--(axis cs:74240,0.0607855666106486)
--(axis cs:74250,0.0607821927094385)
--(axis cs:74260,0.0607800175010664)
--(axis cs:74270,0.0607776764616673)
--(axis cs:74280,0.0607744773233429)
--(axis cs:74290,0.0607720109878697)
--(axis cs:74300,0.0607696010120832)
--(axis cs:74310,0.0607683362759346)
--(axis cs:74320,0.0607639752864898)
--(axis cs:74330,0.060759401852131)
--(axis cs:74340,0.0607573514822599)
--(axis cs:74350,0.0607544516948175)
--(axis cs:74360,0.0607521539925333)
--(axis cs:74370,0.0607507657535102)
--(axis cs:74380,0.0607474149086765)
--(axis cs:74390,0.0607440653195131)
--(axis cs:74400,0.0607412832590948)
--(axis cs:74410,0.0607377375277682)
--(axis cs:74420,0.0607346669756288)
--(axis cs:74430,0.0607321401710319)
--(axis cs:74440,0.0607284298281829)
--(axis cs:74450,0.0607235444103821)
--(axis cs:74460,0.0607187716695176)
--(axis cs:74470,0.0607147351008512)
--(axis cs:74480,0.0607116189685217)
--(axis cs:74490,0.0607076931819711)
--(axis cs:74500,0.0607035417625772)
--(axis cs:74510,0.0607005751789851)
--(axis cs:74520,0.0606980530315573)
--(axis cs:74530,0.0606955375716443)
--(axis cs:74540,0.0606933680531701)
--(axis cs:74550,0.0606910582323129)
--(axis cs:74560,0.0606876996487491)
--(axis cs:74570,0.0606847062570034)
--(axis cs:74580,0.0606812648581386)
--(axis cs:74590,0.0606788816570228)
--(axis cs:74600,0.0606754895816433)
--(axis cs:74610,0.0606724859252271)
--(axis cs:74620,0.060669096408389)
--(axis cs:74630,0.0606661671820498)
--(axis cs:74640,0.060662294898519)
--(axis cs:74650,0.0606607690486129)
--(axis cs:74660,0.0606568176115477)
--(axis cs:74670,0.0606531568070449)
--(axis cs:74680,0.060648274106851)
--(axis cs:74690,0.0606464982255873)
--(axis cs:74700,0.0606445154846442)
--(axis cs:74710,0.0606417969798751)
--(axis cs:74720,0.0606404277722552)
--(axis cs:74730,0.0606377287670131)
--(axis cs:74740,0.0606341732079076)
--(axis cs:74750,0.0606324454387626)
--(axis cs:74760,0.0606286514839502)
--(axis cs:74770,0.0606262282103443)
--(axis cs:74780,0.060623187612506)
--(axis cs:74790,0.0606199416174762)
--(axis cs:74800,0.0606171376540524)
--(axis cs:74810,0.0606134097281157)
--(axis cs:74820,0.0606103987162284)
--(axis cs:74830,0.0606071766802054)
--(axis cs:74840,0.0606041762128073)
--(axis cs:74850,0.0606000950592808)
--(axis cs:74860,0.0605980395556639)
--(axis cs:74870,0.0605942185703275)
--(axis cs:74880,0.0605900697640422)
--(axis cs:74890,0.0605852444380712)
--(axis cs:74900,0.060584144880686)
--(axis cs:74910,0.0605799637738435)
--(axis cs:74920,0.060577001667904)
--(axis cs:74930,0.060574914456386)
--(axis cs:74940,0.0605722593636279)
--(axis cs:74950,0.0605680366496799)
--(axis cs:74960,0.0605657127368904)
--(axis cs:74970,0.0605619608804749)
--(axis cs:74980,0.0605581936731922)
--(axis cs:74990,0.0605564958446109)
--(axis cs:75000,0.0605538926787553)
--(axis cs:75010,0.0605520464516905)
--(axis cs:75020,0.0605483325186421)
--(axis cs:75030,0.0605439028856631)
--(axis cs:75040,0.0605400244433283)
--(axis cs:75050,0.0605386727188062)
--(axis cs:75060,0.0605339895432295)
--(axis cs:75070,0.0605327491416116)
--(axis cs:75080,0.060529123580544)
--(axis cs:75090,0.0605268139650659)
--(axis cs:75100,0.0605245713311152)
--(axis cs:75110,0.0605228315285873)
--(axis cs:75120,0.0605202392492145)
--(axis cs:75130,0.0605190195489413)
--(axis cs:75140,0.0605179571131711)
--(axis cs:75150,0.0605143303206978)
--(axis cs:75160,0.0605108581900204)
--(axis cs:75170,0.0605079240746118)
--(axis cs:75180,0.0605066306949676)
--(axis cs:75190,0.060503597342325)
--(axis cs:75200,0.060500192378742)
--(axis cs:75210,0.0604965833642125)
--(axis cs:75220,0.0604917470112128)
--(axis cs:75230,0.0604894429902313)
--(axis cs:75240,0.0604851193681498)
--(axis cs:75250,0.0604813003523463)
--(axis cs:75260,0.0604781279344168)
--(axis cs:75270,0.0604738654894126)
--(axis cs:75280,0.0604695028151827)
--(axis cs:75290,0.0604674811193212)
--(axis cs:75300,0.0604663942043354)
--(axis cs:75310,0.0604643263535387)
--(axis cs:75320,0.0604619276864291)
--(axis cs:75330,0.0604598456490479)
--(axis cs:75340,0.0604554644693077)
--(axis cs:75350,0.0604529739981657)
--(axis cs:75360,0.0604498519158735)
--(axis cs:75370,0.0604459644751)
--(axis cs:75380,0.0604445211797127)
--(axis cs:75390,0.060442058944141)
--(axis cs:75400,0.0604397606771228)
--(axis cs:75410,0.0604360901335469)
--(axis cs:75420,0.0604334839289195)
--(axis cs:75430,0.060429956021852)
--(axis cs:75440,0.0604267003362343)
--(axis cs:75450,0.0604239945930833)
--(axis cs:75460,0.0604207204755266)
--(axis cs:75470,0.0604169002442929)
--(axis cs:75480,0.0604136150094362)
--(axis cs:75490,0.0604102398841894)
--(axis cs:75500,0.0604054882293388)
--(axis cs:75510,0.0604030098362645)
--(axis cs:75520,0.0603991705926109)
--(axis cs:75530,0.0603969710125362)
--(axis cs:75540,0.0603933432365215)
--(axis cs:75550,0.0603907220925973)
--(axis cs:75560,0.0603869423607387)
--(axis cs:75570,0.0603841973243361)
--(axis cs:75580,0.0603810146290594)
--(axis cs:75590,0.0603774993508926)
--(axis cs:75600,0.0603740317578256)
--(axis cs:75610,0.060372208854058)
--(axis cs:75620,0.0603696243066669)
--(axis cs:75630,0.060365581138244)
--(axis cs:75640,0.0603619669412232)
--(axis cs:75650,0.0603593229808824)
--(axis cs:75660,0.0603598033806481)
--(axis cs:75670,0.0603556969142958)
--(axis cs:75680,0.0603528038783875)
--(axis cs:75690,0.0603485693157146)
--(axis cs:75700,0.060345779248009)
--(axis cs:75710,0.0603436532684933)
--(axis cs:75720,0.0603395251216543)
--(axis cs:75730,0.0603346047191823)
--(axis cs:75740,0.0603318350903957)
--(axis cs:75750,0.0603289502641689)
--(axis cs:75760,0.0603271153063874)
--(axis cs:75770,0.0603246183908757)
--(axis cs:75780,0.0603219717989936)
--(axis cs:75790,0.0603197424249085)
--(axis cs:75800,0.0603166382052747)
--(axis cs:75810,0.0603138721523607)
--(axis cs:75820,0.0603107114894471)
--(axis cs:75830,0.060308111588958)
--(axis cs:75840,0.0603040776761259)
--(axis cs:75850,0.0603008750537144)
--(axis cs:75860,0.0602968812929199)
--(axis cs:75870,0.0602934605905682)
--(axis cs:75880,0.0602904730723444)
--(axis cs:75890,0.0602869583216451)
--(axis cs:75900,0.060282062945549)
--(axis cs:75910,0.0602785274915486)
--(axis cs:75920,0.0602741344527207)
--(axis cs:75930,0.0602725143216318)
--(axis cs:75940,0.06026886329007)
--(axis cs:75950,0.0602658410078076)
--(axis cs:75960,0.0602649787675308)
--(axis cs:75970,0.0602619931884871)
--(axis cs:75980,0.0602604924580701)
--(axis cs:75990,0.060259011296352)
--(axis cs:76000,0.0602549032441632)
--(axis cs:76010,0.0602540621876695)
--(axis cs:76020,0.0602505483236503)
--(axis cs:76030,0.0602465126571884)
--(axis cs:76040,0.0602439955797508)
--(axis cs:76050,0.060241558111789)
--(axis cs:76060,0.0602399015040663)
--(axis cs:76070,0.0602353086160254)
--(axis cs:76080,0.0602319301552204)
--(axis cs:76090,0.0602314082377627)
--(axis cs:76100,0.0602281501978799)
--(axis cs:76110,0.0602262090205313)
--(axis cs:76120,0.0602257096469346)
--(axis cs:76130,0.060223382109883)
--(axis cs:76140,0.0602206535179457)
--(axis cs:76150,0.0602160674021624)
--(axis cs:76160,0.0602145501943009)
--(axis cs:76170,0.0602115890775662)
--(axis cs:76180,0.060209676539002)
--(axis cs:76190,0.0602081428821697)
--(axis cs:76200,0.0602076339690965)
--(axis cs:76210,0.0602044423233196)
--(axis cs:76220,0.0602031802651155)
--(axis cs:76230,0.0602006570810886)
--(axis cs:76240,0.060197729614375)
--(axis cs:76250,0.0601952640334747)
--(axis cs:76260,0.0601931887033714)
--(axis cs:76270,0.060190541228428)
--(axis cs:76280,0.0601884538666903)
--(axis cs:76290,0.060185021581165)
--(axis cs:76300,0.0601811072916922)
--(axis cs:76310,0.0601787955975167)
--(axis cs:76320,0.0601756370027218)
--(axis cs:76330,0.0601737632804739)
--(axis cs:76340,0.0601713434102753)
--(axis cs:76350,0.0601681181370628)
--(axis cs:76360,0.0601637034753816)
--(axis cs:76370,0.0601609202815857)
--(axis cs:76380,0.0601587472825358)
--(axis cs:76390,0.0601568244190378)
--(axis cs:76400,0.0601541737637526)
--(axis cs:76410,0.0601517731405444)
--(axis cs:76420,0.0601490975235775)
--(axis cs:76430,0.060149116990555)
--(axis cs:76440,0.0601452045597459)
--(axis cs:76450,0.0601420159053209)
--(axis cs:76460,0.0601379911633141)
--(axis cs:76470,0.0601359290749464)
--(axis cs:76480,0.0601353283928686)
--(axis cs:76490,0.0601339736026873)
--(axis cs:76500,0.0601313654254387)
--(axis cs:76510,0.0601280929119854)
--(axis cs:76520,0.0601264719907465)
--(axis cs:76530,0.0601235605528618)
--(axis cs:76540,0.0601233075257268)
--(axis cs:76550,0.0601208646264118)
--(axis cs:76560,0.060118523651133)
--(axis cs:76570,0.0601170962661002)
--(axis cs:76580,0.0601139522014685)
--(axis cs:76590,0.0601112205012121)
--(axis cs:76600,0.0601077199675234)
--(axis cs:76610,0.0601042488287355)
--(axis cs:76620,0.060100694819807)
--(axis cs:76630,0.0600984955491086)
--(axis cs:76640,0.0600948105791129)
--(axis cs:76650,0.0600905939846494)
--(axis cs:76660,0.0600880419889564)
--(axis cs:76670,0.0600844041733186)
--(axis cs:76680,0.0600815310145483)
--(axis cs:76690,0.0600798867203695)
--(axis cs:76700,0.0600759342886182)
--(axis cs:76710,0.0600720748118711)
--(axis cs:76720,0.0600698329050821)
--(axis cs:76730,0.0600664509919029)
--(axis cs:76740,0.060064077132596)
--(axis cs:76750,0.0600609651586596)
--(axis cs:76760,0.0600569570030031)
--(axis cs:76770,0.0600534512481402)
--(axis cs:76780,0.0600510564299623)
--(axis cs:76790,0.0600482831600191)
--(axis cs:76800,0.060045451950222)
--(axis cs:76810,0.060042144529)
--(axis cs:76820,0.0600401494678085)
--(axis cs:76830,0.0600386177004995)
--(axis cs:76840,0.0600359772862343)
--(axis cs:76850,0.060033023516834)
--(axis cs:76860,0.0600306076612465)
--(axis cs:76870,0.0600280575729185)
--(axis cs:76880,0.0600261417100543)
--(axis cs:76890,0.0600222379803143)
--(axis cs:76900,0.0600181583869422)
--(axis cs:76910,0.0600152425063925)
--(axis cs:76920,0.0600126436475588)
--(axis cs:76930,0.0600083815608057)
--(axis cs:76940,0.0600048852434258)
--(axis cs:76950,0.0600012149951465)
--(axis cs:76960,0.0599984764837345)
--(axis cs:76970,0.0599947518125156)
--(axis cs:76980,0.0599904319187442)
--(axis cs:76990,0.0599877214263735)
--(axis cs:77000,0.0599843814722113)
--(axis cs:77010,0.0599820526215403)
--(axis cs:77020,0.0599787370400398)
--(axis cs:77030,0.0599771208348094)
--(axis cs:77040,0.0599739738316304)
--(axis cs:77050,0.0599720772979463)
--(axis cs:77060,0.0599677480751902)
--(axis cs:77070,0.0599652335797961)
--(axis cs:77080,0.0599632728635846)
--(axis cs:77090,0.0599629784336719)
--(axis cs:77100,0.0599594353455265)
--(axis cs:77110,0.0599566796955685)
--(axis cs:77120,0.0599554089765392)
--(axis cs:77130,0.0599527070641662)
--(axis cs:77140,0.0599502795805595)
--(axis cs:77150,0.0599454556797899)
--(axis cs:77160,0.0599421384629928)
--(axis cs:77170,0.0599391159775008)
--(axis cs:77180,0.0599369788732832)
--(axis cs:77190,0.0599342210711863)
--(axis cs:77200,0.0599331953720686)
--(axis cs:77210,0.0599292719020969)
--(axis cs:77220,0.0599273486478955)
--(axis cs:77230,0.0599237324751368)
--(axis cs:77240,0.0599208647337156)
--(axis cs:77250,0.0599167882877797)
--(axis cs:77260,0.0599146116294271)
--(axis cs:77270,0.0599124841014221)
--(axis cs:77280,0.0599092791066565)
--(axis cs:77290,0.0599058653263802)
--(axis cs:77300,0.0599032634834191)
--(axis cs:77310,0.059900205046672)
--(axis cs:77320,0.0598981923082974)
--(axis cs:77330,0.0598967228550159)
--(axis cs:77340,0.0598938866546267)
--(axis cs:77350,0.059890640681914)
--(axis cs:77360,0.0598885627868095)
--(axis cs:77370,0.0598861130520007)
--(axis cs:77380,0.0598837889104237)
--(axis cs:77390,0.0598809821716099)
--(axis cs:77400,0.0598767431135746)
--(axis cs:77410,0.059874111504337)
--(axis cs:77420,0.0598719415431586)
--(axis cs:77430,0.0598671624202856)
--(axis cs:77440,0.0598641142664764)
--(axis cs:77450,0.0598602683365701)
--(axis cs:77460,0.0598575052405397)
--(axis cs:77470,0.0598550054183451)
--(axis cs:77480,0.0598526101453127)
--(axis cs:77490,0.0598494512540856)
--(axis cs:77500,0.0598475745661239)
--(axis cs:77510,0.0598422360368816)
--(axis cs:77520,0.0598404324896488)
--(axis cs:77530,0.0598375569887026)
--(axis cs:77540,0.0598346805770549)
--(axis cs:77550,0.0598317244520433)
--(axis cs:77560,0.0598288295652464)
--(axis cs:77570,0.0598256737240116)
--(axis cs:77580,0.0598230148538468)
--(axis cs:77590,0.0598193696877401)
--(axis cs:77600,0.059817382890819)
--(axis cs:77610,0.0598138620340996)
--(axis cs:77620,0.0598108016815786)
--(axis cs:77630,0.0598076419529057)
--(axis cs:77640,0.0598055842831754)
--(axis cs:77650,0.0598024142049422)
--(axis cs:77660,0.0598015822769732)
--(axis cs:77670,0.0597983859282517)
--(axis cs:77680,0.0597943333708598)
--(axis cs:77690,0.0597904007589528)
--(axis cs:77700,0.0597876248081166)
--(axis cs:77710,0.0597850733026237)
--(axis cs:77720,0.0597823294528987)
--(axis cs:77730,0.0597797300096636)
--(axis cs:77740,0.0597773791855932)
--(axis cs:77750,0.059774138204277)
--(axis cs:77760,0.059770208554167)
--(axis cs:77770,0.0597693381785738)
--(axis cs:77780,0.0597685496660322)
--(axis cs:77790,0.0597656207189148)
--(axis cs:77800,0.0597624948540688)
--(axis cs:77810,0.0597597374423615)
--(axis cs:77820,0.0597590312338182)
--(axis cs:77830,0.0597564280787747)
--(axis cs:77840,0.059754409478106)
--(axis cs:77850,0.0597507780471455)
--(axis cs:77860,0.0597476506755165)
--(axis cs:77870,0.0597443477099856)
--(axis cs:77880,0.059740730154171)
--(axis cs:77890,0.059739185474784)
--(axis cs:77900,0.059736894777708)
--(axis cs:77910,0.0597351148955938)
--(axis cs:77920,0.0597331970551618)
--(axis cs:77930,0.0597313200221468)
--(axis cs:77940,0.0597274424858077)
--(axis cs:77950,0.0597247456345015)
--(axis cs:77960,0.059720906589862)
--(axis cs:77970,0.0597187414942446)
--(axis cs:77980,0.0597166410278504)
--(axis cs:77990,0.0597141883145639)
--(axis cs:78000,0.0597105697626493)
--(axis cs:78010,0.0597089653169374)
--(axis cs:78020,0.0597082803956285)
--(axis cs:78030,0.0597047354198297)
--(axis cs:78040,0.0597006697592955)
--(axis cs:78050,0.0596975201734535)
--(axis cs:78060,0.0596947380916113)
--(axis cs:78070,0.0596913310903526)
--(axis cs:78080,0.0596885191991248)
--(axis cs:78090,0.0596866294012561)
--(axis cs:78100,0.0596854545234213)
--(axis cs:78110,0.0596832987306306)
--(axis cs:78120,0.0596816281398408)
--(axis cs:78130,0.059680065444412)
--(axis cs:78140,0.0596765406476401)
--(axis cs:78150,0.0596740600624313)
--(axis cs:78160,0.0596720654182248)
--(axis cs:78170,0.0596705524535173)
--(axis cs:78180,0.0596688923706706)
--(axis cs:78190,0.0596679328912361)
--(axis cs:78200,0.0596653379381082)
--(axis cs:78210,0.0596626388720096)
--(axis cs:78220,0.0596591168303673)
--(axis cs:78230,0.0596553812184289)
--(axis cs:78240,0.0596546390306665)
--(axis cs:78250,0.0596521196991939)
--(axis cs:78260,0.0596496868113649)
--(axis cs:78270,0.0596477962536471)
--(axis cs:78280,0.0596453882328675)
--(axis cs:78290,0.0596419612473897)
--(axis cs:78300,0.059639034811983)
--(axis cs:78310,0.0596357827248299)
--(axis cs:78320,0.0596327452696732)
--(axis cs:78330,0.0596289648888353)
--(axis cs:78340,0.0596250518041515)
--(axis cs:78350,0.0596227044911006)
--(axis cs:78360,0.059619778425086)
--(axis cs:78370,0.0596180375008884)
--(axis cs:78380,0.0596148379877691)
--(axis cs:78390,0.0596121569905567)
--(axis cs:78400,0.0596089906546702)
--(axis cs:78410,0.0596072893686457)
--(axis cs:78420,0.0596031050648005)
--(axis cs:78430,0.059601279598886)
--(axis cs:78440,0.0595987350877963)
--(axis cs:78450,0.0595931820303877)
--(axis cs:78460,0.0595908044024027)
--(axis cs:78470,0.0595897156407519)
--(axis cs:78480,0.0595872915285221)
--(axis cs:78490,0.0595833311809863)
--(axis cs:78500,0.0595799589853466)
--(axis cs:78510,0.059576216713883)
--(axis cs:78520,0.0595727192919795)
--(axis cs:78530,0.0595691246788918)
--(axis cs:78540,0.0595655741443581)
--(axis cs:78550,0.0595638351557381)
--(axis cs:78560,0.0595609684833436)
--(axis cs:78570,0.0595568853233162)
--(axis cs:78580,0.0595537754243159)
--(axis cs:78590,0.0595502114545386)
--(axis cs:78600,0.0595468531427797)
--(axis cs:78610,0.0595444636615393)
--(axis cs:78620,0.0595422958262795)
--(axis cs:78630,0.0595395714459859)
--(axis cs:78640,0.0595355138224644)
--(axis cs:78650,0.0595325832547604)
--(axis cs:78660,0.0595303011873822)
--(axis cs:78670,0.0595269586733881)
--(axis cs:78680,0.0595238400473824)
--(axis cs:78690,0.0595211325650339)
--(axis cs:78700,0.059518055105832)
--(axis cs:78710,0.0595150185798931)
--(axis cs:78720,0.0595145665504949)
--(axis cs:78730,0.0595123167137403)
--(axis cs:78740,0.0595108947818376)
--(axis cs:78750,0.0595085544662914)
--(axis cs:78760,0.0595061301633585)
--(axis cs:78770,0.059504537706501)
--(axis cs:78780,0.0594999853672673)
--(axis cs:78790,0.0594972508267481)
--(axis cs:78800,0.0594942841293116)
--(axis cs:78810,0.059491811080986)
--(axis cs:78820,0.0594896139614599)
--(axis cs:78830,0.0594862959169388)
--(axis cs:78840,0.0594842123153167)
--(axis cs:78850,0.0594819158038873)
--(axis cs:78860,0.0594780117322094)
--(axis cs:78870,0.0594758952749091)
--(axis cs:78880,0.0594748558536401)
--(axis cs:78890,0.0594726989752314)
--(axis cs:78900,0.0594703222137399)
--(axis cs:78910,0.0594665704164998)
--(axis cs:78920,0.0594630619949434)
--(axis cs:78930,0.0594609388486111)
--(axis cs:78940,0.0594584663913662)
--(axis cs:78950,0.0594554142023607)
--(axis cs:78960,0.0594519421571302)
--(axis cs:78970,0.0594493732603154)
--(axis cs:78980,0.059446722162944)
--(axis cs:78990,0.0594441376609881)
--(axis cs:79000,0.0594433505862795)
--(axis cs:79010,0.0594396009495974)
--(axis cs:79020,0.0594370826379303)
--(axis cs:79030,0.059434224510275)
--(axis cs:79040,0.0594313352911001)
--(axis cs:79050,0.0594275352320107)
--(axis cs:79060,0.0594247469083894)
--(axis cs:79070,0.0594218940618856)
--(axis cs:79080,0.059419279955878)
--(axis cs:79090,0.0594165773513072)
--(axis cs:79100,0.059412790357519)
--(axis cs:79110,0.0594097949146755)
--(axis cs:79120,0.0594060239241032)
--(axis cs:79130,0.0594025689756699)
--(axis cs:79140,0.0593997248537009)
--(axis cs:79150,0.0593965449756818)
--(axis cs:79160,0.0593938159918926)
--(axis cs:79170,0.0593913922324552)
--(axis cs:79180,0.0593876500289232)
--(axis cs:79190,0.0593860455691698)
--(axis cs:79200,0.0593842967381421)
--(axis cs:79210,0.0593829758739092)
--(axis cs:79220,0.0593810847153376)
--(axis cs:79230,0.0593794757190052)
--(axis cs:79240,0.0593782069757883)
--(axis cs:79250,0.0593754407599894)
--(axis cs:79260,0.0593728284003818)
--(axis cs:79270,0.0593706011934009)
--(axis cs:79280,0.0593681957625284)
--(axis cs:79290,0.0593645871706018)
--(axis cs:79300,0.0593623482930471)
--(axis cs:79310,0.0593601008223491)
--(axis cs:79320,0.0593591314999222)
--(axis cs:79330,0.0593556771706996)
--(axis cs:79340,0.0593522919660311)
--(axis cs:79350,0.0593492558868985)
--(axis cs:79360,0.0593460877196828)
--(axis cs:79370,0.0593429435052962)
--(axis cs:79380,0.0593397854651888)
--(axis cs:79390,0.0593357963695272)
--(axis cs:79400,0.0593334042191332)
--(axis cs:79410,0.0593317732136189)
--(axis cs:79420,0.0593281551062138)
--(axis cs:79430,0.0593252043741718)
--(axis cs:79440,0.0593236095927387)
--(axis cs:79450,0.0593194517455972)
--(axis cs:79460,0.0593163098920718)
--(axis cs:79470,0.0593129918992893)
--(axis cs:79480,0.0593106663264918)
--(axis cs:79490,0.0593096081964557)
--(axis cs:79500,0.0593066244499009)
--(axis cs:79510,0.0593062709438076)
--(axis cs:79520,0.05930472525821)
--(axis cs:79530,0.0593041001668058)
--(axis cs:79540,0.0593021414100092)
--(axis cs:79550,0.0592984423588566)
--(axis cs:79560,0.0592954280036312)
--(axis cs:79570,0.0592910549074717)
--(axis cs:79580,0.0592878603497142)
--(axis cs:79590,0.059285191188571)
--(axis cs:79600,0.0592819162043365)
--(axis cs:79610,0.0592793795190032)
--(axis cs:79620,0.0592758833438493)
--(axis cs:79630,0.0592728850836619)
--(axis cs:79640,0.0592701065783853)
--(axis cs:79650,0.059266354993329)
--(axis cs:79660,0.0592639640387568)
--(axis cs:79670,0.0592619593475301)
--(axis cs:79680,0.0592590059317161)
--(axis cs:79690,0.0592567069617175)
--(axis cs:79700,0.0592533501133536)
--(axis cs:79710,0.059250875570152)
--(axis cs:79720,0.0592486614931086)
--(axis cs:79730,0.05924601148683)
--(axis cs:79740,0.0592452126782651)
--(axis cs:79750,0.0592427122033426)
--(axis cs:79760,0.0592399664866444)
--(axis cs:79770,0.0592369738749983)
--(axis cs:79780,0.0592350786443518)
--(axis cs:79790,0.0592331964504202)
--(axis cs:79800,0.0592303301808265)
--(axis cs:79810,0.0592267971931356)
--(axis cs:79820,0.0592229773604881)
--(axis cs:79830,0.0592219111979151)
--(axis cs:79840,0.059218276820157)
--(axis cs:79850,0.0592155865532715)
--(axis cs:79860,0.0592115033055234)
--(axis cs:79870,0.0592087243803969)
--(axis cs:79880,0.0592068607600748)
--(axis cs:79890,0.0592036395060167)
--(axis cs:79900,0.0592034973151069)
--(axis cs:79910,0.0592011205036207)
--(axis cs:79920,0.0591984699885622)
--(axis cs:79930,0.0591972887460877)
--(axis cs:79940,0.0591949468423844)
--(axis cs:79950,0.0591928475032278)
--(axis cs:79960,0.0591895638897305)
--(axis cs:79970,0.0591871766638244)
--(axis cs:79980,0.0591866138195419)
--(axis cs:79990,0.0591818166049372)
--(axis cs:80000,0.0591791759971075)
--(axis cs:80010,0.0591751776069867)
--(axis cs:80020,0.0591727862065737)
--(axis cs:80030,0.0591704270299332)
--(axis cs:80040,0.0591682873498032)
--(axis cs:80050,0.0591672048082092)
--(axis cs:80060,0.0591645135881678)
--(axis cs:80070,0.0591614966930242)
--(axis cs:80080,0.059158099248701)
--(axis cs:80090,0.0591551125566903)
--(axis cs:80100,0.0591526338012342)
--(axis cs:80110,0.0591491813747997)
--(axis cs:80120,0.059147223595121)
--(axis cs:80130,0.0591448540649174)
--(axis cs:80140,0.0591416222809551)
--(axis cs:80150,0.0591379575060199)
--(axis cs:80160,0.0591360830378821)
--(axis cs:80170,0.0591331045648672)
--(axis cs:80180,0.0591314790562163)
--(axis cs:80190,0.0591293129951608)
--(axis cs:80200,0.0591266076793918)
--(axis cs:80210,0.0591234046757204)
--(axis cs:80220,0.0591209147319832)
--(axis cs:80230,0.0591171907849568)
--(axis cs:80240,0.0591152246482427)
--(axis cs:80250,0.0591129855002974)
--(axis cs:80260,0.059111434340667)
--(axis cs:80270,0.059108143873408)
--(axis cs:80280,0.0591052788308379)
--(axis cs:80290,0.0591031593981011)
--(axis cs:80300,0.0590991053624515)
--(axis cs:80310,0.0590974188557574)
--(axis cs:80320,0.0590940295454825)
--(axis cs:80330,0.059092338988371)
--(axis cs:80340,0.0590927761472893)
--(axis cs:80350,0.0590901865373272)
--(axis cs:80360,0.0590874966174691)
--(axis cs:80370,0.0590844717956333)
--(axis cs:80380,0.0590822949221418)
--(axis cs:80390,0.059080430202333)
--(axis cs:80400,0.0590785635408785)
--(axis cs:80410,0.0590765145499257)
--(axis cs:80420,0.0590748350785156)
--(axis cs:80430,0.0590713550659436)
--(axis cs:80440,0.0590684790842384)
--(axis cs:80450,0.0590660671199793)
--(axis cs:80460,0.0590648654551591)
--(axis cs:80470,0.0590614349008374)
--(axis cs:80480,0.059058965397187)
--(axis cs:80490,0.0590562660619532)
--(axis cs:80500,0.0590539227464322)
--(axis cs:80510,0.0590498981805501)
--(axis cs:80520,0.0590480517261259)
--(axis cs:80530,0.0590472292618239)
--(axis cs:80540,0.059043316774998)
--(axis cs:80550,0.0590407732989588)
--(axis cs:80560,0.0590378876469209)
--(axis cs:80570,0.0590341349151674)
--(axis cs:80580,0.0590305838128583)
--(axis cs:80590,0.0590268386805265)
--(axis cs:80600,0.0590250331009212)
--(axis cs:80610,0.0590241197662978)
--(axis cs:80620,0.0590204866571112)
--(axis cs:80630,0.0590173533111305)
--(axis cs:80640,0.0590144303548599)
--(axis cs:80650,0.0590107146851979)
--(axis cs:80660,0.0590082195999819)
--(axis cs:80670,0.0590051954761797)
--(axis cs:80680,0.0590035866474439)
--(axis cs:80690,0.0590024769510287)
--(axis cs:80700,0.0589991919341616)
--(axis cs:80710,0.0589965660717264)
--(axis cs:80720,0.0589943878355317)
--(axis cs:80730,0.0589922467344596)
--(axis cs:80740,0.0589896972750467)
--(axis cs:80750,0.0589878330491221)
--(axis cs:80760,0.0589855797090876)
--(axis cs:80770,0.0589831185811764)
--(axis cs:80780,0.0589799672122483)
--(axis cs:80790,0.058979451233262)
--(axis cs:80800,0.0589770169701888)
--(axis cs:80810,0.0589750067876562)
--(axis cs:80820,0.058971935938003)
--(axis cs:80830,0.0589687750596137)
--(axis cs:80840,0.0589660088357952)
--(axis cs:80850,0.0589629171637333)
--(axis cs:80860,0.058960126014351)
--(axis cs:80870,0.0589569701707269)
--(axis cs:80880,0.0589529435532695)
--(axis cs:80890,0.0589505348485851)
--(axis cs:80900,0.0589487755622401)
--(axis cs:80910,0.0589447452067179)
--(axis cs:80920,0.0589409811177631)
--(axis cs:80930,0.0589394533175701)
--(axis cs:80940,0.0589373789434318)
--(axis cs:80950,0.0589359464246318)
--(axis cs:80960,0.0589333116104638)
--(axis cs:80970,0.0589310828172801)
--(axis cs:80980,0.0589290602934531)
--(axis cs:80990,0.0589261722174879)
--(axis cs:81000,0.0589244579735207)
--(axis cs:81010,0.0589212183483501)
--(axis cs:81020,0.0589176284923681)
--(axis cs:81030,0.0589166939297372)
--(axis cs:81040,0.058914732151695)
--(axis cs:81050,0.0589129114104011)
--(axis cs:81060,0.0589107066980014)
--(axis cs:81070,0.0589067591348533)
--(axis cs:81080,0.0589044581933353)
--(axis cs:81090,0.0589013936778758)
--(axis cs:81100,0.0588989449625917)
--(axis cs:81110,0.0588963373036445)
--(axis cs:81120,0.0588940833433625)
--(axis cs:81130,0.0588907237352708)
--(axis cs:81140,0.0588892507728749)
--(axis cs:81150,0.0588876109190265)
--(axis cs:81160,0.058883553331037)
--(axis cs:81170,0.0588809254694823)
--(axis cs:81180,0.0588777566517898)
--(axis cs:81190,0.0588755809874126)
--(axis cs:81200,0.0588725064435993)
--(axis cs:81210,0.0588699958649778)
--(axis cs:81220,0.0588671237594737)
--(axis cs:81230,0.0588649420006166)
--(axis cs:81240,0.0588628658789074)
--(axis cs:81250,0.0588615032774773)
--(axis cs:81260,0.0588593888595304)
--(axis cs:81270,0.0588573919595599)
--(axis cs:81280,0.058854678595292)
--(axis cs:81290,0.0588514658308712)
--(axis cs:81300,0.0588474914703709)
--(axis cs:81310,0.0588447371357277)
--(axis cs:81320,0.0588427519550963)
--(axis cs:81330,0.058840464897479)
--(axis cs:81340,0.058837372501412)
--(axis cs:81350,0.0588353136629163)
--(axis cs:81360,0.0588329730715422)
--(axis cs:81370,0.0588296152972525)
--(axis cs:81380,0.0588276392278505)
--(axis cs:81390,0.0588252465359911)
--(axis cs:81400,0.0588224140397037)
--(axis cs:81410,0.0588195011618399)
--(axis cs:81420,0.0588162786559627)
--(axis cs:81430,0.0588123821436895)
--(axis cs:81440,0.0588098605277383)
--(axis cs:81450,0.0588068870084952)
--(axis cs:81460,0.0588038591189963)
--(axis cs:81470,0.0588017488194668)
--(axis cs:81480,0.0587997076435478)
--(axis cs:81490,0.0587969512366114)
--(axis cs:81500,0.0587959767172674)
--(axis cs:81510,0.058793727411539)
--(axis cs:81520,0.0587913775697068)
--(axis cs:81530,0.0587883773302561)
--(axis cs:81540,0.0587861647394804)
--(axis cs:81550,0.0587814853714079)
--(axis cs:81560,0.0587781508309619)
--(axis cs:81570,0.0587753607566398)
--(axis cs:81580,0.0587733431782047)
--(axis cs:81590,0.0587683222105834)
--(axis cs:81600,0.0587668986033594)
--(axis cs:81610,0.0587639484587639)
--(axis cs:81620,0.0587602100124626)
--(axis cs:81630,0.058758677424783)
--(axis cs:81640,0.0587562748038466)
--(axis cs:81650,0.0587543989340727)
--(axis cs:81660,0.0587518543851179)
--(axis cs:81670,0.0587480838876712)
--(axis cs:81680,0.0587444267070613)
--(axis cs:81690,0.0587414338926177)
--(axis cs:81700,0.0587409787807454)
--(axis cs:81710,0.0587387163523706)
--(axis cs:81720,0.0587362817586863)
--(axis cs:81730,0.0587342530984936)
--(axis cs:81740,0.058732924165483)
--(axis cs:81750,0.0587295916603071)
--(axis cs:81760,0.0587277336805457)
--(axis cs:81770,0.0587240044539615)
--(axis cs:81780,0.0587209100605147)
--(axis cs:81790,0.0587170219926515)
--(axis cs:81800,0.0587131719065883)
--(axis cs:81810,0.0587102998775103)
--(axis cs:81820,0.0587074328910818)
--(axis cs:81830,0.058705756952183)
--(axis cs:81840,0.0587048531144948)
--(axis cs:81850,0.0587023511474749)
--(axis cs:81860,0.058698383874727)
--(axis cs:81870,0.0586955435666068)
--(axis cs:81880,0.0586948712958835)
--(axis cs:81890,0.0586926210899231)
--(axis cs:81900,0.0586906563114446)
--(axis cs:81910,0.058686946902965)
--(axis cs:81920,0.0586831373233791)
--(axis cs:81930,0.0586806309060529)
--(axis cs:81940,0.0586785084414737)
--(axis cs:81950,0.0586763080264671)
--(axis cs:81960,0.0586732197321759)
--(axis cs:81970,0.0586714228555541)
--(axis cs:81980,0.0586687107688685)
--(axis cs:81990,0.0586666389089081)
--(axis cs:82000,0.0586654004847536)
--(axis cs:82010,0.0586643524550545)
--(axis cs:82020,0.0586621256832117)
--(axis cs:82030,0.0586588687541168)
--(axis cs:82040,0.0586558088834181)
--(axis cs:82050,0.0586527025806595)
--(axis cs:82060,0.058649929877533)
--(axis cs:82070,0.0586472509415994)
--(axis cs:82080,0.0586439733859207)
--(axis cs:82090,0.058642151039671)
--(axis cs:82100,0.0586381372016492)
--(axis cs:82110,0.0586347411293357)
--(axis cs:82120,0.058631811439804)
--(axis cs:82130,0.0586298359077598)
--(axis cs:82140,0.0586260821091244)
--(axis cs:82150,0.058622988134188)
--(axis cs:82160,0.0586200125180657)
--(axis cs:82170,0.0586172645782661)
--(axis cs:82180,0.0586141818507995)
--(axis cs:82190,0.0586126285291067)
--(axis cs:82200,0.058610210690531)
--(axis cs:82210,0.0586071083208865)
--(axis cs:82220,0.0586039236849423)
--(axis cs:82230,0.0586009122124407)
--(axis cs:82240,0.0585982030176565)
--(axis cs:82250,0.0585948350531558)
--(axis cs:82260,0.0585921799214544)
--(axis cs:82270,0.058589161294755)
--(axis cs:82280,0.0585862727670728)
--(axis cs:82290,0.0585835324927402)
--(axis cs:82300,0.0585816737683904)
--(axis cs:82310,0.0585791238572215)
--(axis cs:82320,0.0585762910306285)
--(axis cs:82330,0.0585739944375288)
--(axis cs:82340,0.058571783005868)
--(axis cs:82350,0.058568866501343)
--(axis cs:82360,0.0585664733095054)
--(axis cs:82370,0.0585624808389649)
--(axis cs:82380,0.0585589457183326)
--(axis cs:82390,0.058556256394119)
--(axis cs:82400,0.0585541258288261)
--(axis cs:82410,0.05855089252)
--(axis cs:82420,0.0585484621355119)
--(axis cs:82430,0.0585462957344906)
--(axis cs:82440,0.058542018218094)
--(axis cs:82450,0.058538489437826)
--(axis cs:82460,0.0585363967289181)
--(axis cs:82470,0.0585332883758225)
--(axis cs:82480,0.0585308357537222)
--(axis cs:82490,0.0585290823013662)
--(axis cs:82500,0.0585273242071113)
--(axis cs:82510,0.0585242827677971)
--(axis cs:82520,0.0585224562208396)
--(axis cs:82530,0.0585191259916167)
--(axis cs:82540,0.058516772438889)
--(axis cs:82550,0.0585163762145571)
--(axis cs:82560,0.0585132947288973)
--(axis cs:82570,0.0585106043846103)
--(axis cs:82580,0.058508125919769)
--(axis cs:82590,0.058506167454706)
--(axis cs:82600,0.0585026259555983)
--(axis cs:82610,0.0585002553763123)
--(axis cs:82620,0.0584981644481802)
--(axis cs:82630,0.0584958615899107)
--(axis cs:82640,0.0584934666445333)
--(axis cs:82650,0.0584900789688853)
--(axis cs:82660,0.0584891926780757)
--(axis cs:82670,0.0584870067386078)
--(axis cs:82680,0.0584845435257923)
--(axis cs:82690,0.05848115635859)
--(axis cs:82700,0.0584779757760882)
--(axis cs:82710,0.058475414732986)
--(axis cs:82720,0.0584715604837632)
--(axis cs:82730,0.0584666199920109)
--(axis cs:82740,0.058466943884737)
--(axis cs:82750,0.0584626275067375)
--(axis cs:82760,0.0584599478978485)
--(axis cs:82770,0.0584567749444731)
--(axis cs:82780,0.0584539870193005)
--(axis cs:82790,0.0584514604034326)
--(axis cs:82800,0.0584488509839792)
--(axis cs:82810,0.0584474907411943)
--(axis cs:82820,0.0584437229273682)
--(axis cs:82830,0.0584403886114037)
--(axis cs:82840,0.0584378046483313)
--(axis cs:82850,0.0584362103175431)
--(axis cs:82860,0.0584330954924926)
--(axis cs:82870,0.058430490958281)
--(axis cs:82880,0.0584285636078857)
--(axis cs:82890,0.0584271062411769)
--(axis cs:82900,0.0584232742362842)
--(axis cs:82910,0.0584203569629061)
--(axis cs:82920,0.0584160278899521)
--(axis cs:82930,0.0584130060048048)
--(axis cs:82940,0.0584103445939941)
--(axis cs:82950,0.0584062117086075)
--(axis cs:82960,0.0584041730803605)
--(axis cs:82970,0.0584029147914614)
--(axis cs:82980,0.0584000090299199)
--(axis cs:82990,0.0583977089170565)
--(axis cs:83000,0.0583953180863129)
--(axis cs:83010,0.0583919695153868)
--(axis cs:83020,0.0583888334896497)
--(axis cs:83030,0.058386591962114)
--(axis cs:83040,0.0583837787624132)
--(axis cs:83050,0.0583805184179084)
--(axis cs:83060,0.058379018328832)
--(axis cs:83070,0.0583765068244059)
--(axis cs:83080,0.0583747934199003)
--(axis cs:83090,0.0583733729468693)
--(axis cs:83100,0.0583707794373713)
--(axis cs:83110,0.0583681077466728)
--(axis cs:83120,0.0583654262414851)
--(axis cs:83130,0.0583634933675431)
--(axis cs:83140,0.05836081710968)
--(axis cs:83150,0.0583582602665531)
--(axis cs:83160,0.0583553518456927)
--(axis cs:83170,0.0583514119316048)
--(axis cs:83180,0.0583496738929214)
--(axis cs:83190,0.058346957525224)
--(axis cs:83200,0.0583447785641204)
--(axis cs:83210,0.0583430388986135)
--(axis cs:83220,0.0583403041293049)
--(axis cs:83230,0.0583378892997157)
--(axis cs:83240,0.0583345543783592)
--(axis cs:83250,0.0583327529154855)
--(axis cs:83260,0.0583308468206579)
--(axis cs:83270,0.0583281768651057)
--(axis cs:83280,0.058325707848443)
--(axis cs:83290,0.058324170901817)
--(axis cs:83300,0.0583207746072565)
--(axis cs:83310,0.0583182906421998)
--(axis cs:83320,0.0583158404055701)
--(axis cs:83330,0.0583130703708631)
--(axis cs:83340,0.0583107045600077)
--(axis cs:83350,0.0583072052824615)
--(axis cs:83360,0.0583040221711786)
--(axis cs:83370,0.0583014752166771)
--(axis cs:83380,0.0582999572990179)
--(axis cs:83390,0.0582963186501806)
--(axis cs:83400,0.0582949361251621)
--(axis cs:83410,0.0582920644672325)
--(axis cs:83420,0.0582901933150143)
--(axis cs:83430,0.0582878471651452)
--(axis cs:83440,0.058284806795337)
--(axis cs:83450,0.0582841116088884)
--(axis cs:83460,0.0582815974515787)
--(axis cs:83470,0.0582791517972143)
--(axis cs:83480,0.0582763603685704)
--(axis cs:83490,0.0582727912932434)
--(axis cs:83500,0.0582709468030846)
--(axis cs:83510,0.0582683039108979)
--(axis cs:83520,0.0582647761720127)
--(axis cs:83530,0.0582613881285205)
--(axis cs:83540,0.0582595651767131)
--(axis cs:83550,0.0582552171704348)
--(axis cs:83560,0.058252627239786)
--(axis cs:83570,0.0582501787688858)
--(axis cs:83580,0.0582488634354077)
--(axis cs:83590,0.0582469314276917)
--(axis cs:83600,0.0582436776272923)
--(axis cs:83610,0.0582396088288766)
--(axis cs:83620,0.0582380259141153)
--(axis cs:83630,0.0582351670237444)
--(axis cs:83640,0.0582324034146401)
--(axis cs:83650,0.058229631397333)
--(axis cs:83660,0.0582261044243973)
--(axis cs:83670,0.058223925974839)
--(axis cs:83680,0.0582217536729501)
--(axis cs:83690,0.0582199797967664)
--(axis cs:83700,0.0582173768895961)
--(axis cs:83710,0.0582145097383906)
--(axis cs:83720,0.0582117371257985)
--(axis cs:83730,0.0582086763383315)
--(axis cs:83740,0.0582050141741461)
--(axis cs:83750,0.0582034361971848)
--(axis cs:83760,0.0582012709511659)
--(axis cs:83770,0.0582007106179841)
--(axis cs:83780,0.0581987278847677)
--(axis cs:83790,0.0581955398003021)
--(axis cs:83800,0.0581923060928773)
--(axis cs:83810,0.0581903686139819)
--(axis cs:83820,0.0581876724597745)
--(axis cs:83830,0.0581858773434821)
--(axis cs:83840,0.0581836121460301)
--(axis cs:83850,0.058181255149338)
--(axis cs:83860,0.0581795220080578)
--(axis cs:83870,0.0581765965609591)
--(axis cs:83880,0.0581733170690559)
--(axis cs:83890,0.0581702908750896)
--(axis cs:83900,0.0581670286346494)
--(axis cs:83910,0.0581638741891365)
--(axis cs:83920,0.0581593885632795)
--(axis cs:83930,0.0581566050619004)
--(axis cs:83940,0.0581535250342681)
--(axis cs:83950,0.0581538511016201)
--(axis cs:83960,0.0581508307356311)
--(axis cs:83970,0.0581479169509562)
--(axis cs:83980,0.0581451596351055)
--(axis cs:83990,0.0581420383631916)
--(axis cs:84000,0.0581401571461268)
--(axis cs:84010,0.0581371486380542)
--(axis cs:84020,0.0581342454246923)
--(axis cs:84030,0.0581309253870301)
--(axis cs:84040,0.0581284101101134)
--(axis cs:84050,0.0581262647327162)
--(axis cs:84060,0.0581234075391578)
--(axis cs:84070,0.0581225588715462)
--(axis cs:84080,0.058120603872203)
--(axis cs:84090,0.0581189557864984)
--(axis cs:84100,0.0581158540335103)
--(axis cs:84110,0.0581141425902969)
--(axis cs:84120,0.0581108551395905)
--(axis cs:84130,0.0581090238040745)
--(axis cs:84140,0.0581070682354514)
--(axis cs:84150,0.058103957185685)
--(axis cs:84160,0.0581005338070073)
--(axis cs:84170,0.0580986969578742)
--(axis cs:84180,0.0580959228129137)
--(axis cs:84190,0.0580921593449352)
--(axis cs:84200,0.0580888112607067)
--(axis cs:84210,0.0580857788951351)
--(axis cs:84220,0.0580837426781064)
--(axis cs:84230,0.0580812164114202)
--(axis cs:84240,0.0580786321197145)
--(axis cs:84250,0.0580762750807592)
--(axis cs:84260,0.0580726351757923)
--(axis cs:84270,0.0580698097933976)
--(axis cs:84280,0.0580681894746345)
--(axis cs:84290,0.0580665060992802)
--(axis cs:84300,0.0580648643660939)
--(axis cs:84310,0.058062312062004)
--(axis cs:84320,0.0580613304348636)
--(axis cs:84330,0.0580593524810397)
--(axis cs:84340,0.0580568767132869)
--(axis cs:84350,0.0580547406065533)
--(axis cs:84360,0.0580533525993585)
--(axis cs:84370,0.0580522810850553)
--(axis cs:84380,0.0580506891194025)
--(axis cs:84390,0.0580477920340291)
--(axis cs:84400,0.0580467788511217)
--(axis cs:84410,0.0580460072572102)
--(axis cs:84420,0.0580431926520574)
--(axis cs:84430,0.0580399884337209)
--(axis cs:84440,0.0580368776590957)
--(axis cs:84450,0.0580348624509)
--(axis cs:84460,0.0580322934823594)
--(axis cs:84470,0.0580303523584619)
--(axis cs:84480,0.0580266944168323)
--(axis cs:84490,0.0580248902412465)
--(axis cs:84500,0.0580229493033304)
--(axis cs:84510,0.0580207634583437)
--(axis cs:84520,0.0580195983926244)
--(axis cs:84530,0.0580165150588451)
--(axis cs:84540,0.0580150117202986)
--(axis cs:84550,0.0580129447615271)
--(axis cs:84560,0.0580117357073887)
--(axis cs:84570,0.0580097709591571)
--(axis cs:84580,0.058005853772163)
--(axis cs:84590,0.0580044394709215)
--(axis cs:84600,0.0580006601006687)
--(axis cs:84610,0.0579993788539125)
--(axis cs:84620,0.0579973514485404)
--(axis cs:84630,0.0579945065664619)
--(axis cs:84640,0.0579918636621409)
--(axis cs:84650,0.057988663966829)
--(axis cs:84660,0.0579853872229905)
--(axis cs:84670,0.0579827345233246)
--(axis cs:84680,0.0579803888947138)
--(axis cs:84690,0.0579780934655247)
--(axis cs:84700,0.0579750576109269)
--(axis cs:84710,0.0579727036891022)
--(axis cs:84720,0.0579705631896728)
--(axis cs:84730,0.0579674979801413)
--(axis cs:84740,0.0579644506200102)
--(axis cs:84750,0.0579618688059022)
--(axis cs:84760,0.057959480999442)
--(axis cs:84770,0.0579564762937567)
--(axis cs:84780,0.0579530339725024)
--(axis cs:84790,0.0579522203511726)
--(axis cs:84800,0.0579506902518814)
--(axis cs:84810,0.0579488691727339)
--(axis cs:84820,0.057947768354412)
--(axis cs:84830,0.0579449219930094)
--(axis cs:84840,0.057943228745642)
--(axis cs:84850,0.0579409315644722)
--(axis cs:84860,0.0579383704934056)
--(axis cs:84870,0.0579358701828069)
--(axis cs:84880,0.0579343178426038)
--(axis cs:84890,0.0579308633584689)
--(axis cs:84900,0.0579276523489019)
--(axis cs:84910,0.0579250730960151)
--(axis cs:84920,0.0579235610828926)
--(axis cs:84930,0.0579204632538804)
--(axis cs:84940,0.0579188698778773)
--(axis cs:84950,0.0579177341651546)
--(axis cs:84960,0.0579159380794333)
--(axis cs:84970,0.0579141269166535)
--(axis cs:84980,0.0579114843616626)
--(axis cs:84990,0.0579080222910508)
--(axis cs:85000,0.0579054033524211)
--(axis cs:85010,0.0579025469884646)
--(axis cs:85020,0.0579002853972188)
--(axis cs:85030,0.0578976787806771)
--(axis cs:85040,0.0578949926119691)
--(axis cs:85050,0.0578944107296751)
--(axis cs:85060,0.0578917517452743)
--(axis cs:85070,0.0578912562986313)
--(axis cs:85080,0.0578889767920539)
--(axis cs:85090,0.0578875320522391)
--(axis cs:85100,0.0578855064927069)
--(axis cs:85110,0.0578833277049121)
--(axis cs:85120,0.0578799502426358)
--(axis cs:85130,0.057877689300099)
--(axis cs:85140,0.0578736347609509)
--(axis cs:85150,0.0578722674604759)
--(axis cs:85160,0.0578671644630055)
--(axis cs:85170,0.0578647368800666)
--(axis cs:85180,0.0578613089628614)
--(axis cs:85190,0.0578600107612508)
--(axis cs:85200,0.0578572789296133)
--(axis cs:85210,0.0578544969994248)
--(axis cs:85220,0.0578540855885512)
--(axis cs:85230,0.057850547173273)
--(axis cs:85240,0.0578479997411975)
--(axis cs:85250,0.0578458757275051)
--(axis cs:85260,0.057843214503555)
--(axis cs:85270,0.0578400878392474)
--(axis cs:85280,0.0578371919469501)
--(axis cs:85290,0.057834948083019)
--(axis cs:85300,0.0578323664459775)
--(axis cs:85310,0.0578291674235288)
--(axis cs:85320,0.0578264520398144)
--(axis cs:85330,0.0578243876437276)
--(axis cs:85340,0.0578208780785094)
--(axis cs:85350,0.0578186534986725)
--(axis cs:85360,0.0578153761283827)
--(axis cs:85370,0.0578123412846334)
--(axis cs:85380,0.0578099771335132)
--(axis cs:85390,0.0578080606323274)
--(axis cs:85400,0.0578065283370089)
--(axis cs:85410,0.0578032517016527)
--(axis cs:85420,0.057801116387354)
--(axis cs:85430,0.0578010308960978)
--(axis cs:85440,0.0577978987310736)
--(axis cs:85450,0.0577946406369657)
--(axis cs:85460,0.0577936468890295)
--(axis cs:85470,0.0577917143091944)
--(axis cs:85480,0.0577894110821666)
--(axis cs:85490,0.0577861610137494)
--(axis cs:85500,0.0577833176753377)
--(axis cs:85510,0.0577804239198136)
--(axis cs:85520,0.0577780575929011)
--(axis cs:85530,0.0577751634116176)
--(axis cs:85540,0.0577723186199914)
--(axis cs:85550,0.0577695348240053)
--(axis cs:85560,0.0577684617687179)
--(axis cs:85570,0.057767473321805)
--(axis cs:85580,0.0577655362141997)
--(axis cs:85590,0.0577634573829126)
--(axis cs:85600,0.0577611317982616)
--(axis cs:85610,0.0577590695836823)
--(axis cs:85620,0.0577556050040965)
--(axis cs:85630,0.0577535459653191)
--(axis cs:85640,0.0577498515526059)
--(axis cs:85650,0.057746754206586)
--(axis cs:85660,0.0577434353945487)
--(axis cs:85670,0.0577415932534915)
--(axis cs:85680,0.0577387371627262)
--(axis cs:85690,0.057736006054563)
--(axis cs:85700,0.0577366450224307)
--(axis cs:85710,0.0577348753223999)
--(axis cs:85720,0.0577328404263623)
--(axis cs:85730,0.0577314033869925)
--(axis cs:85740,0.0577299191602129)
--(axis cs:85750,0.0577282208243279)
--(axis cs:85760,0.0577266332429044)
--(axis cs:85770,0.0577229623611991)
--(axis cs:85780,0.0577203478860507)
--(axis cs:85790,0.0577168455665415)
--(axis cs:85800,0.0577147237482914)
--(axis cs:85810,0.0577137113862777)
--(axis cs:85820,0.0577111477092629)
--(axis cs:85830,0.0577097201964002)
--(axis cs:85840,0.0577068485150472)
--(axis cs:85850,0.0577034986435929)
--(axis cs:85860,0.057701153613606)
--(axis cs:85870,0.0576985932192018)
--(axis cs:85880,0.0576976437212276)
--(axis cs:85890,0.0576952045793643)
--(axis cs:85900,0.0576923496598498)
--(axis cs:85910,0.0576898963597133)
--(axis cs:85920,0.057688003769889)
--(axis cs:85930,0.057686645565018)
--(axis cs:85940,0.057683764462988)
--(axis cs:85950,0.0576819524668497)
--(axis cs:85960,0.0576816260966923)
--(axis cs:85970,0.0576780473830349)
--(axis cs:85980,0.0576742876532245)
--(axis cs:85990,0.0576732329723719)
--(axis cs:86000,0.0576700756788967)
--(axis cs:86010,0.0576687486469828)
--(axis cs:86020,0.0576669461216688)
--(axis cs:86030,0.0576637132136712)
--(axis cs:86040,0.0576618659346982)
--(axis cs:86050,0.05765933436672)
--(axis cs:86060,0.0576564987155282)
--(axis cs:86070,0.0576533711880717)
--(axis cs:86080,0.0576510168041678)
--(axis cs:86090,0.0576481063017521)
--(axis cs:86100,0.0576470629911655)
--(axis cs:86110,0.0576450534809467)
--(axis cs:86120,0.0576428795753781)
--(axis cs:86130,0.0576400500610317)
--(axis cs:86140,0.0576385028607911)
--(axis cs:86150,0.0576347667530961)
--(axis cs:86160,0.0576333729643302)
--(axis cs:86170,0.0576303269614377)
--(axis cs:86180,0.0576294254116611)
--(axis cs:86190,0.0576285465363194)
--(axis cs:86200,0.0576256021375421)
--(axis cs:86210,0.0576247436474019)
--(axis cs:86220,0.0576232122379076)
--(axis cs:86230,0.0576205267075324)
--(axis cs:86240,0.057616451404369)
--(axis cs:86250,0.0576130841122588)
--(axis cs:86260,0.0576103580657509)
--(axis cs:86270,0.0576070947000131)
--(axis cs:86280,0.0576042581240612)
--(axis cs:86290,0.0576011831412288)
--(axis cs:86300,0.0575983073484658)
--(axis cs:86310,0.0575957783745064)
--(axis cs:86320,0.0575914962062308)
--(axis cs:86330,0.0575893980069903)
--(axis cs:86340,0.0575860700203001)
--(axis cs:86350,0.0575833709976752)
--(axis cs:86360,0.0575817552606112)
--(axis cs:86370,0.0575796966242362)
--(axis cs:86380,0.0575771424945166)
--(axis cs:86390,0.0575742691273326)
--(axis cs:86400,0.0575704766787578)
--(axis cs:86410,0.0575674510220312)
--(axis cs:86420,0.0575655784599071)
--(axis cs:86430,0.057563238571319)
--(axis cs:86440,0.0575625502266593)
--(axis cs:86450,0.0575592667700588)
--(axis cs:86460,0.0575557286947284)
--(axis cs:86470,0.0575526876528019)
--(axis cs:86480,0.0575499931754921)
--(axis cs:86490,0.0575475947346177)
--(axis cs:86500,0.057544804293401)
--(axis cs:86510,0.0575430171813252)
--(axis cs:86520,0.0575393135133004)
--(axis cs:86530,0.0575372110651056)
--(axis cs:86540,0.0575341324494311)
--(axis cs:86550,0.057531857755955)
--(axis cs:86560,0.0575293968800789)
--(axis cs:86570,0.0575264439687025)
--(axis cs:86580,0.0575239300441751)
--(axis cs:86590,0.0575222841732535)
--(axis cs:86600,0.057519226229307)
--(axis cs:86610,0.0575187586430925)
--(axis cs:86620,0.0575153818414776)
--(axis cs:86630,0.0575121664085623)
--(axis cs:86640,0.0575090170184147)
--(axis cs:86650,0.0575064530821488)
--(axis cs:86660,0.0575029630633855)
--(axis cs:86670,0.0575010649508917)
--(axis cs:86680,0.0574976551142471)
--(axis cs:86690,0.057493972574837)
--(axis cs:86700,0.0574906575863703)
--(axis cs:86710,0.0574886420991249)
--(axis cs:86720,0.057485888131109)
--(axis cs:86730,0.0574841227584661)
--(axis cs:86740,0.0574813836138965)
--(axis cs:86750,0.0574789302133338)
--(axis cs:86760,0.0574765081106452)
--(axis cs:86770,0.0574727686525133)
--(axis cs:86780,0.0574695245187105)
--(axis cs:86790,0.0574670324910834)
--(axis cs:86800,0.0574650508065692)
--(axis cs:86810,0.0574620502812545)
--(axis cs:86820,0.0574592954604145)
--(axis cs:86830,0.0574572179465095)
--(axis cs:86840,0.0574562339145226)
--(axis cs:86850,0.0574531729923896)
--(axis cs:86860,0.0574502212684238)
--(axis cs:86870,0.0574468839038427)
--(axis cs:86880,0.0574454682846893)
--(axis cs:86890,0.0574425494279665)
--(axis cs:86900,0.057441812119654)
--(axis cs:86910,0.0574384502957813)
--(axis cs:86920,0.0574362291464439)
--(axis cs:86930,0.0574328409004915)
--(axis cs:86940,0.0574295236236257)
--(axis cs:86950,0.0574278111428668)
--(axis cs:86960,0.0574260850964524)
--(axis cs:86970,0.0574232929593548)
--(axis cs:86980,0.057420352825622)
--(axis cs:86990,0.0574194374073199)
--(axis cs:87000,0.0574165918843641)
--(axis cs:87010,0.0574137306971903)
--(axis cs:87020,0.057410755836037)
--(axis cs:87030,0.0574071565455419)
--(axis cs:87040,0.0574043496811565)
--(axis cs:87050,0.0574021859456388)
--(axis cs:87060,0.0573992487918997)
--(axis cs:87070,0.0573983937530988)
--(axis cs:87080,0.0573980924554616)
--(axis cs:87090,0.057395920851517)
--(axis cs:87100,0.0573931528249387)
--(axis cs:87110,0.0573929565643917)
--(axis cs:87120,0.0573896377780384)
--(axis cs:87130,0.0573876542185157)
--(axis cs:87140,0.0573843675616681)
--(axis cs:87150,0.0573821358289713)
--(axis cs:87160,0.0573799973675641)
--(axis cs:87170,0.0573779355781168)
--(axis cs:87180,0.0573750567163645)
--(axis cs:87190,0.0573726511185219)
--(axis cs:87200,0.0573689670877254)
--(axis cs:87210,0.057365094020094)
--(axis cs:87220,0.0573635560455971)
--(axis cs:87230,0.0573614819864377)
--(axis cs:87240,0.0573586835984371)
--(axis cs:87250,0.0573552277470477)
--(axis cs:87260,0.0573542179265925)
--(axis cs:87270,0.0573510676947373)
--(axis cs:87280,0.057349561245669)
--(axis cs:87290,0.0573461711934016)
--(axis cs:87300,0.0573457120896582)
--(axis cs:87310,0.0573425295490723)
--(axis cs:87320,0.0573407174002536)
--(axis cs:87330,0.0573395160396723)
--(axis cs:87340,0.0573384160099919)
--(axis cs:87350,0.0573359195098452)
--(axis cs:87360,0.0573346923628117)
--(axis cs:87370,0.0573319211312681)
--(axis cs:87380,0.0573288439967843)
--(axis cs:87390,0.0573269633119188)
--(axis cs:87400,0.0573251806681409)
--(axis cs:87410,0.0573236575648699)
--(axis cs:87420,0.0573213981385142)
--(axis cs:87430,0.0573186433260027)
--(axis cs:87440,0.0573163642178512)
--(axis cs:87450,0.0573139877803362)
--(axis cs:87460,0.0573117484349316)
--(axis cs:87470,0.0573100755399502)
--(axis cs:87480,0.0573077926250888)
--(axis cs:87490,0.0573054766094326)
--(axis cs:87500,0.0573029458515909)
--(axis cs:87510,0.0573016106836585)
--(axis cs:87520,0.0572988098783782)
--(axis cs:87530,0.0572975525721527)
--(axis cs:87540,0.0572947939604077)
--(axis cs:87550,0.0572925983953136)
--(axis cs:87560,0.0572903033544126)
--(axis cs:87570,0.0572887047106072)
--(axis cs:87580,0.0572872753199708)
--(axis cs:87590,0.0572855004155722)
--(axis cs:87600,0.0572833396617671)
--(axis cs:87610,0.0572807932050443)
--(axis cs:87620,0.0572777901934451)
--(axis cs:87630,0.0572755220327541)
--(axis cs:87640,0.0572730493022314)
--(axis cs:87650,0.0572706966272258)
--(axis cs:87660,0.057269051807712)
--(axis cs:87670,0.0572671114733168)
--(axis cs:87680,0.0572663266467803)
--(axis cs:87690,0.0572624830191746)
--(axis cs:87700,0.0572597621503086)
--(axis cs:87710,0.0572571981931221)
--(axis cs:87720,0.0572557769710764)
--(axis cs:87730,0.0572536349373745)
--(axis cs:87740,0.0572489456636436)
--(axis cs:87750,0.0572467397205707)
--(axis cs:87760,0.0572435044719722)
--(axis cs:87770,0.0572399488123839)
--(axis cs:87780,0.057236297229945)
--(axis cs:87790,0.057233268837117)
--(axis cs:87800,0.0572320868443776)
--(axis cs:87810,0.0572302369001551)
--(axis cs:87820,0.0572278371297024)
--(axis cs:87830,0.0572244662711427)
--(axis cs:87840,0.0572219946273825)
--(axis cs:87850,0.0572213270788892)
--(axis cs:87860,0.0572181677194932)
--(axis cs:87870,0.0572157000297273)
--(axis cs:87880,0.0572121554390557)
--(axis cs:87890,0.057209091933219)
--(axis cs:87900,0.0572047138660687)
--(axis cs:87910,0.0572016687714296)
--(axis cs:87920,0.0571992564829875)
--(axis cs:87930,0.0571974451050906)
--(axis cs:87940,0.0571948395531448)
--(axis cs:87950,0.0571921170317122)
--(axis cs:87960,0.0571894177242574)
--(axis cs:87970,0.0571865502803644)
--(axis cs:87980,0.0571844405013004)
--(axis cs:87990,0.0571819681568385)
--(axis cs:88000,0.057180966177074)
--(axis cs:88010,0.0571777338474804)
--(axis cs:88020,0.0571749642036972)
--(axis cs:88030,0.0571735595310405)
--(axis cs:88040,0.0571739653801581)
--(axis cs:88050,0.0571716053817491)
--(axis cs:88060,0.0571683877542338)
--(axis cs:88070,0.0571667149380425)
--(axis cs:88080,0.0571633576634276)
--(axis cs:88090,0.0571600494090344)
--(axis cs:88100,0.0571599091469625)
--(axis cs:88110,0.0571572889998435)
--(axis cs:88120,0.0571549418588714)
--(axis cs:88130,0.0571526292231731)
--(axis cs:88140,0.057150523743969)
--(axis cs:88150,0.0571473624607282)
--(axis cs:88160,0.0571444682006427)
--(axis cs:88170,0.057142222274762)
--(axis cs:88180,0.0571390069510637)
--(axis cs:88190,0.0571356899282193)
--(axis cs:88200,0.0571327659894037)
--(axis cs:88210,0.0571306262378877)
--(axis cs:88220,0.0571284693574767)
--(axis cs:88230,0.0571250671960909)
--(axis cs:88240,0.0571221393063907)
--(axis cs:88250,0.0571196861843452)
--(axis cs:88260,0.0571173059677948)
--(axis cs:88270,0.0571147287657843)
--(axis cs:88280,0.0571133450537248)
--(axis cs:88290,0.0571107555587049)
--(axis cs:88300,0.0571100478060894)
--(axis cs:88310,0.0571077565056511)
--(axis cs:88320,0.0571055131125217)
--(axis cs:88330,0.0571031472204786)
--(axis cs:88340,0.0570987484783475)
--(axis cs:88350,0.0570974977529647)
--(axis cs:88360,0.0570954187365551)
--(axis cs:88370,0.0570938879386268)
--(axis cs:88380,0.0570927010971949)
--(axis cs:88390,0.0570901659744924)
--(axis cs:88400,0.0570877722467502)
--(axis cs:88410,0.0570858590478038)
--(axis cs:88420,0.0570846009701691)
--(axis cs:88430,0.0570849114250433)
--(axis cs:88440,0.0570806900345087)
--(axis cs:88450,0.0570786526156836)
--(axis cs:88460,0.0570774439105631)
--(axis cs:88470,0.0570753829307222)
--(axis cs:88480,0.0570740896219105)
--(axis cs:88490,0.057070986724281)
--(axis cs:88500,0.057069284870834)
--(axis cs:88510,0.0570672412714668)
--(axis cs:88520,0.0570648478569895)
--(axis cs:88530,0.0570616003325108)
--(axis cs:88540,0.0570589303520689)
--(axis cs:88550,0.0570566544441967)
--(axis cs:88560,0.0570542617657497)
--(axis cs:88570,0.0570529642366474)
--(axis cs:88580,0.0570508454930609)
--(axis cs:88590,0.0570491776540247)
--(axis cs:88600,0.0570467539291221)
--(axis cs:88610,0.0570452321860369)
--(axis cs:88620,0.0570441238347301)
--(axis cs:88630,0.057041136000237)
--(axis cs:88640,0.0570378406755571)
--(axis cs:88650,0.0570351816473032)
--(axis cs:88660,0.0570326586965542)
--(axis cs:88670,0.0570292528062712)
--(axis cs:88680,0.0570270128512561)
--(axis cs:88690,0.0570248772847463)
--(axis cs:88700,0.0570229084207704)
--(axis cs:88710,0.0570211194227186)
--(axis cs:88720,0.0570191208651663)
--(axis cs:88730,0.0570163338412001)
--(axis cs:88740,0.0570143022728512)
--(axis cs:88750,0.0570127278960368)
--(axis cs:88760,0.0570089674516495)
--(axis cs:88770,0.0570087198403696)
--(axis cs:88780,0.0570058254986626)
--(axis cs:88790,0.0570041044818618)
--(axis cs:88800,0.057002111478738)
--(axis cs:88810,0.0569990947689874)
--(axis cs:88820,0.0569971229365567)
--(axis cs:88830,0.0569960560958628)
--(axis cs:88840,0.0569936654417649)
--(axis cs:88850,0.0569906871874112)
--(axis cs:88860,0.0569877765433985)
--(axis cs:88870,0.0569853054149159)
--(axis cs:88880,0.056984032183869)
--(axis cs:88890,0.0569815361075568)
--(axis cs:88900,0.056977755346886)
--(axis cs:88910,0.0569748292820545)
--(axis cs:88920,0.0569734599553085)
--(axis cs:88930,0.0569731784344201)
--(axis cs:88940,0.0569696869669249)
--(axis cs:88950,0.0569667738016936)
--(axis cs:88960,0.0569645106547315)
--(axis cs:88970,0.056962834792112)
--(axis cs:88980,0.0569598573719093)
--(axis cs:88990,0.0569586320593856)
--(axis cs:89000,0.0569553623172446)
--(axis cs:89010,0.0569539118243126)
--(axis cs:89020,0.0569520713573667)
--(axis cs:89030,0.0569494625457113)
--(axis cs:89040,0.0569462476171685)
--(axis cs:89050,0.0569423460175254)
--(axis cs:89060,0.0569386258216634)
--(axis cs:89070,0.0569379277120614)
--(axis cs:89080,0.0569360893313917)
--(axis cs:89090,0.056934844540907)
--(axis cs:89100,0.0569315914801817)
--(axis cs:89110,0.0569295541176114)
--(axis cs:89120,0.056927150671734)
--(axis cs:89130,0.0569257638313716)
--(axis cs:89140,0.0569241969318562)
--(axis cs:89150,0.0569216191968682)
--(axis cs:89160,0.0569194419249672)
--(axis cs:89170,0.0569170070803396)
--(axis cs:89180,0.0569135787183723)
--(axis cs:89190,0.0569107257730317)
--(axis cs:89200,0.0569086030270106)
--(axis cs:89210,0.0569061381668477)
--(axis cs:89220,0.0569033567367921)
--(axis cs:89230,0.0569009303000803)
--(axis cs:89240,0.0568984789283592)
--(axis cs:89250,0.0568957281724217)
--(axis cs:89260,0.0568937206159876)
--(axis cs:89270,0.0568926574740943)
--(axis cs:89280,0.0568907253101396)
--(axis cs:89290,0.0568879509350325)
--(axis cs:89300,0.056885139853697)
--(axis cs:89310,0.056884140062496)
--(axis cs:89320,0.0568831921827561)
--(axis cs:89330,0.0568814609104855)
--(axis cs:89340,0.0568793253375898)
--(axis cs:89350,0.0568759690236892)
--(axis cs:89360,0.0568728919151613)
--(axis cs:89370,0.0568706900087545)
--(axis cs:89380,0.0568696042349109)
--(axis cs:89390,0.0568677553773152)
--(axis cs:89400,0.0568655292048284)
--(axis cs:89410,0.0568631181569934)
--(axis cs:89420,0.0568602311675278)
--(axis cs:89430,0.0568564164877278)
--(axis cs:89440,0.0568538358234589)
--(axis cs:89450,0.0568520359900721)
--(axis cs:89460,0.0568505540677925)
--(axis cs:89470,0.0568476734820325)
--(axis cs:89480,0.0568446957166941)
--(axis cs:89490,0.0568411696261343)
--(axis cs:89500,0.0568387582235634)
--(axis cs:89510,0.0568376427128218)
--(axis cs:89520,0.0568345493381881)
--(axis cs:89530,0.0568324676410429)
--(axis cs:89540,0.0568317088829553)
--(axis cs:89550,0.0568291376308537)
--(axis cs:89560,0.056826325032621)
--(axis cs:89570,0.0568240966295227)
--(axis cs:89580,0.0568203737875764)
--(axis cs:89590,0.056817719112384)
--(axis cs:89600,0.0568145992780876)
--(axis cs:89610,0.0568116673266054)
--(axis cs:89620,0.0568095303070999)
--(axis cs:89630,0.0568087910205653)
--(axis cs:89640,0.0568071044087054)
--(axis cs:89650,0.0568047444636873)
--(axis cs:89660,0.0568031585277158)
--(axis cs:89670,0.05680321711434)
--(axis cs:89680,0.0568012240699512)
--(axis cs:89690,0.0567977643264547)
--(axis cs:89700,0.0567961986977943)
--(axis cs:89710,0.0567938621701878)
--(axis cs:89720,0.0567917887569887)
--(axis cs:89730,0.056789228516142)
--(axis cs:89740,0.0567867644406749)
--(axis cs:89750,0.0567841898771185)
--(axis cs:89760,0.0567822382491169)
--(axis cs:89770,0.056778805143358)
--(axis cs:89780,0.0567762065196036)
--(axis cs:89790,0.0567740956090954)
--(axis cs:89800,0.056771609118236)
--(axis cs:89810,0.0567703077354765)
--(axis cs:89820,0.0567672854070852)
--(axis cs:89830,0.0567655374906929)
--(axis cs:89840,0.0567633945983581)
--(axis cs:89850,0.0567611772611418)
--(axis cs:89860,0.0567583643779631)
--(axis cs:89870,0.0567555559970392)
--(axis cs:89880,0.0567536015196997)
--(axis cs:89890,0.056750145582243)
--(axis cs:89900,0.0567468956138322)
--(axis cs:89910,0.0567452856118572)
--(axis cs:89920,0.0567434210044747)
--(axis cs:89930,0.0567410417239993)
--(axis cs:89940,0.0567408150229589)
--(axis cs:89950,0.0567375438817874)
--(axis cs:89960,0.056735362742773)
--(axis cs:89970,0.0567336859927289)
--(axis cs:89980,0.0567332174226495)
--(axis cs:89990,0.0567317247810721)
--(axis cs:90000,0.0567301656522248)
--(axis cs:90010,0.0567275739268618)
--(axis cs:90020,0.0567256721865129)
--(axis cs:90030,0.0567238830426972)
--(axis cs:90040,0.0567212371956036)
--(axis cs:90050,0.0567196917104034)
--(axis cs:90060,0.0567175152460932)
--(axis cs:90070,0.0567153469303654)
--(axis cs:90080,0.0567131342529569)
--(axis cs:90090,0.0567115270404832)
--(axis cs:90100,0.0567091388241646)
--(axis cs:90110,0.0567074670248485)
--(axis cs:90120,0.0567041511931677)
--(axis cs:90130,0.0567031377544766)
--(axis cs:90140,0.0567008743450641)
--(axis cs:90150,0.0566988557680867)
--(axis cs:90160,0.0566981877054314)
--(axis cs:90170,0.0566963949177748)
--(axis cs:90180,0.0566942022324632)
--(axis cs:90190,0.056692784513693)
--(axis cs:90200,0.0566900264079715)
--(axis cs:90210,0.0566887731687816)
--(axis cs:90220,0.0566853648943392)
--(axis cs:90230,0.0566838783311112)
--(axis cs:90240,0.0566828030028336)
--(axis cs:90250,0.0566797153316293)
--(axis cs:90260,0.0566769343222611)
--(axis cs:90270,0.0566747411969638)
--(axis cs:90280,0.0566736483151344)
--(axis cs:90290,0.0566698223288235)
--(axis cs:90300,0.056667130914936)
--(axis cs:90310,0.0566632854387056)
--(axis cs:90320,0.0566610894126114)
--(axis cs:90330,0.056659286668952)
--(axis cs:90340,0.0566583459697572)
--(axis cs:90350,0.0566552808488941)
--(axis cs:90360,0.0566516246285717)
--(axis cs:90370,0.0566498691261292)
--(axis cs:90380,0.0566469479599032)
--(axis cs:90390,0.0566443875589176)
--(axis cs:90400,0.0566413820937506)
--(axis cs:90410,0.0566392800435754)
--(axis cs:90420,0.0566370904573229)
--(axis cs:90430,0.05663608613762)
--(axis cs:90440,0.0566342443280522)
--(axis cs:90450,0.0566313936556697)
--(axis cs:90460,0.0566290310775742)
--(axis cs:90470,0.0566276890367572)
--(axis cs:90480,0.0566246039222039)
--(axis cs:90490,0.0566223816293283)
--(axis cs:90500,0.0566206866182164)
--(axis cs:90510,0.0566180436365346)
--(axis cs:90520,0.0566160169687171)
--(axis cs:90530,0.0566144413056227)
--(axis cs:90540,0.0566113066608335)
--(axis cs:90550,0.0566099960478711)
--(axis cs:90560,0.0566078413533696)
--(axis cs:90570,0.056604447923401)
--(axis cs:90580,0.0566029059246009)
--(axis cs:90590,0.0565996921350531)
--(axis cs:90600,0.0565971851775507)
--(axis cs:90610,0.0565941536508874)
--(axis cs:90620,0.0565919064058622)
--(axis cs:90630,0.0565895426170818)
--(axis cs:90640,0.0565872274790851)
--(axis cs:90650,0.0565839965642039)
--(axis cs:90660,0.0565833082188087)
--(axis cs:90670,0.0565814718631405)
--(axis cs:90680,0.0565796242249238)
--(axis cs:90690,0.0565772741120746)
--(axis cs:90700,0.0565750718099213)
--(axis cs:90710,0.0565736783588049)
--(axis cs:90720,0.0565717873193435)
--(axis cs:90730,0.0565706293478833)
--(axis cs:90740,0.0565689845186221)
--(axis cs:90750,0.0565684621312609)
--(axis cs:90760,0.0565674244930459)
--(axis cs:90770,0.0565659879237267)
--(axis cs:90780,0.0565639064579138)
--(axis cs:90790,0.0565621417178571)
--(axis cs:90800,0.0565607576577473)
--(axis cs:90810,0.0565577977604634)
--(axis cs:90820,0.056555270423693)
--(axis cs:90830,0.0565538801479684)
--(axis cs:90840,0.0565515471347059)
--(axis cs:90850,0.0565487841474369)
--(axis cs:90860,0.0565462506149002)
--(axis cs:90870,0.0565452640245045)
--(axis cs:90880,0.0565446628862512)
--(axis cs:90890,0.0565418681123749)
--(axis cs:90900,0.0565385656717633)
--(axis cs:90910,0.0565352953070956)
--(axis cs:90920,0.0565337672462711)
--(axis cs:90930,0.0565325631821147)
--(axis cs:90940,0.0565321680359351)
--(axis cs:90950,0.0565300464552863)
--(axis cs:90960,0.0565287134440439)
--(axis cs:90970,0.0565267761995713)
--(axis cs:90980,0.0565247221981081)
--(axis cs:90990,0.0565241048529789)
--(axis cs:91000,0.0565216903008818)
--(axis cs:91010,0.0565179112134275)
--(axis cs:91020,0.056514653645203)
--(axis cs:91030,0.0565111731940616)
--(axis cs:91040,0.0565089705843582)
--(axis cs:91050,0.0565064074981185)
--(axis cs:91060,0.0565053638365788)
--(axis cs:91070,0.0565021961178328)
--(axis cs:91080,0.0565006981932049)
--(axis cs:91090,0.0564999336748858)
--(axis cs:91100,0.0564978846240044)
--(axis cs:91110,0.0564969618395324)
--(axis cs:91120,0.056495771434872)
--(axis cs:91130,0.0564950616982318)
--(axis cs:91140,0.056492974788224)
--(axis cs:91150,0.0564895600555977)
--(axis cs:91160,0.0564868196331258)
--(axis cs:91170,0.0564858766988654)
--(axis cs:91180,0.0564830520826432)
--(axis cs:91190,0.0564812176898038)
--(axis cs:91200,0.0564786866144329)
--(axis cs:91210,0.0564759785577381)
--(axis cs:91220,0.056473359730471)
--(axis cs:91230,0.0564704033501716)
--(axis cs:91240,0.0564685361420329)
--(axis cs:91250,0.0564671817249862)
--(axis cs:91260,0.0564653969775204)
--(axis cs:91270,0.0564629251945424)
--(axis cs:91280,0.0564606796346153)
--(axis cs:91290,0.0564586061110481)
--(axis cs:91300,0.0564562862440685)
--(axis cs:91310,0.0564534602286436)
--(axis cs:91320,0.0564492618584711)
--(axis cs:91330,0.0564473420593388)
--(axis cs:91340,0.0564449280271082)
--(axis cs:91350,0.0564420580363399)
--(axis cs:91360,0.0564413669456172)
--(axis cs:91370,0.0564395949071248)
--(axis cs:91380,0.0564383287581848)
--(axis cs:91390,0.0564362017643133)
--(axis cs:91400,0.0564342376141252)
--(axis cs:91410,0.0564310787762408)
--(axis cs:91420,0.0564270508294933)
--(axis cs:91430,0.056423657972343)
--(axis cs:91440,0.0564218324227325)
--(axis cs:91450,0.05642092165285)
--(axis cs:91460,0.0564190872394526)
--(axis cs:91470,0.0564172721574222)
--(axis cs:91480,0.0564146232035913)
--(axis cs:91490,0.0564132031243421)
--(axis cs:91500,0.0564105737662584)
--(axis cs:91510,0.0564082361907699)
--(axis cs:91520,0.0564053638938687)
--(axis cs:91530,0.0564022661379759)
--(axis cs:91540,0.0563999238815507)
--(axis cs:91550,0.0563971658408393)
--(axis cs:91560,0.0563951643491853)
--(axis cs:91570,0.0563936122432716)
--(axis cs:91580,0.0563912061665005)
--(axis cs:91590,0.0563870717953691)
--(axis cs:91600,0.056385918888309)
--(axis cs:91610,0.0563831547237837)
--(axis cs:91620,0.0563807071012303)
--(axis cs:91630,0.0563789427783497)
--(axis cs:91640,0.0563773043516175)
--(axis cs:91650,0.056374825230835)
--(axis cs:91660,0.0563714606658271)
--(axis cs:91670,0.056368933348331)
--(axis cs:91680,0.0563661324785684)
--(axis cs:91690,0.0563643367717981)
--(axis cs:91700,0.0563627630933347)
--(axis cs:91710,0.0563601953097529)
--(axis cs:91720,0.0563580009249644)
--(axis cs:91730,0.0563556861821546)
--(axis cs:91740,0.0563526799572379)
--(axis cs:91750,0.056350408471095)
--(axis cs:91760,0.0563491403300654)
--(axis cs:91770,0.0563476696990565)
--(axis cs:91780,0.0563462173261274)
--(axis cs:91790,0.056345150305436)
--(axis cs:91800,0.0563423446433786)
--(axis cs:91810,0.0563399751052949)
--(axis cs:91820,0.056338621338332)
--(axis cs:91830,0.0563357414093239)
--(axis cs:91840,0.0563346556127756)
--(axis cs:91850,0.056332684284067)
--(axis cs:91860,0.0563303056319211)
--(axis cs:91870,0.0563284127777522)
--(axis cs:91880,0.0563260213074321)
--(axis cs:91890,0.0563219821656728)
--(axis cs:91900,0.056318937269882)
--(axis cs:91910,0.0563171525136477)
--(axis cs:91920,0.056314812242528)
--(axis cs:91930,0.0563111201459867)
--(axis cs:91940,0.0563093948550604)
--(axis cs:91950,0.0563079521058711)
--(axis cs:91960,0.0563054912585061)
--(axis cs:91970,0.0563033836975503)
--(axis cs:91980,0.0563002911582634)
--(axis cs:91990,0.0562984656099243)
--(axis cs:92000,0.0562972876626234)
--(axis cs:92010,0.0562944524778643)
--(axis cs:92020,0.0562926660262209)
--(axis cs:92030,0.0562911366266645)
--(axis cs:92040,0.056288642341402)
--(axis cs:92050,0.0562866346473987)
--(axis cs:92060,0.0562846366916112)
--(axis cs:92070,0.0562828867256784)
--(axis cs:92080,0.0562817095250082)
--(axis cs:92090,0.0562788389621619)
--(axis cs:92100,0.056276233819542)
--(axis cs:92110,0.0562760108165644)
--(axis cs:92120,0.0562744551209185)
--(axis cs:92130,0.0562741107040641)
--(axis cs:92140,0.0562723449470472)
--(axis cs:92150,0.0562712886567343)
--(axis cs:92160,0.0562697012845909)
--(axis cs:92170,0.0562696040764917)
--(axis cs:92180,0.0562671914087855)
--(axis cs:92190,0.0562650008904065)
--(axis cs:92200,0.0562627442909461)
--(axis cs:92210,0.056260915257633)
--(axis cs:92220,0.0562594652022641)
--(axis cs:92230,0.0562561827266545)
--(axis cs:92240,0.0562535857669721)
--(axis cs:92250,0.0562508684123085)
--(axis cs:92260,0.0562481889227946)
--(axis cs:92270,0.0562456570386823)
--(axis cs:92280,0.0562426106731835)
--(axis cs:92290,0.0562399698950727)
--(axis cs:92300,0.0562370268330347)
--(axis cs:92310,0.0562345033891464)
--(axis cs:92320,0.0562342416906666)
--(axis cs:92330,0.0562323359298552)
--(axis cs:92340,0.0562296628576346)
--(axis cs:92350,0.0562265307509822)
--(axis cs:92360,0.0562250367916439)
--(axis cs:92370,0.0562227571134719)
--(axis cs:92380,0.0562193687306518)
--(axis cs:92390,0.0562174364803362)
--(axis cs:92400,0.0562149194837375)
--(axis cs:92410,0.0562118051263338)
--(axis cs:92420,0.0562081734523196)
--(axis cs:92430,0.0562047418833422)
--(axis cs:92440,0.0562027650127692)
--(axis cs:92450,0.0562005174330553)
--(axis cs:92460,0.0561974589387906)
--(axis cs:92470,0.0561947037837422)
--(axis cs:92480,0.0561927886424933)
--(axis cs:92490,0.0561910219088843)
--(axis cs:92500,0.0561879331266667)
--(axis cs:92510,0.0561855975560878)
--(axis cs:92520,0.05618397423054)
--(axis cs:92530,0.0561823593966843)
--(axis cs:92540,0.0561801579519619)
--(axis cs:92550,0.0561768339207279)
--(axis cs:92560,0.0561740714440147)
--(axis cs:92570,0.0561729110664066)
--(axis cs:92580,0.0561708856708913)
--(axis cs:92590,0.0561710680631769)
--(axis cs:92600,0.0561683970669187)
--(axis cs:92610,0.0561659934270641)
--(axis cs:92620,0.0561639754422128)
--(axis cs:92630,0.0561623302355206)
--(axis cs:92640,0.0561585876521158)
--(axis cs:92650,0.0561572028566138)
--(axis cs:92660,0.0561549786292881)
--(axis cs:92670,0.0561537892170414)
--(axis cs:92680,0.0561513315933269)
--(axis cs:92690,0.0561504207065993)
--(axis cs:92700,0.0561493828501324)
--(axis cs:92710,0.0561465978304653)
--(axis cs:92720,0.0561451423490618)
--(axis cs:92730,0.0561428392766669)
--(axis cs:92740,0.056140542297101)
--(axis cs:92750,0.0561399694698196)
--(axis cs:92760,0.0561371724595493)
--(axis cs:92770,0.0561342104555678)
--(axis cs:92780,0.0561317075733042)
--(axis cs:92790,0.0561293114462321)
--(axis cs:92800,0.0561271439796153)
--(axis cs:92810,0.0561245532199714)
--(axis cs:92820,0.0561219922531495)
--(axis cs:92830,0.0561197922180512)
--(axis cs:92840,0.0561171281739592)
--(axis cs:92850,0.0561161119350101)
--(axis cs:92860,0.0561141242093671)
--(axis cs:92870,0.0561116065938575)
--(axis cs:92880,0.0561090076429858)
--(axis cs:92890,0.0561058831936768)
--(axis cs:92900,0.0561034202325414)
--(axis cs:92910,0.0561010928492698)
--(axis cs:92920,0.0560992392357479)
--(axis cs:92930,0.0560971777363129)
--(axis cs:92940,0.0560955748782235)
--(axis cs:92950,0.0560934962553893)
--(axis cs:92960,0.0560917433824551)
--(axis cs:92970,0.0560896893425856)
--(axis cs:92980,0.0560870890714756)
--(axis cs:92990,0.0560836167660991)
--(axis cs:93000,0.0560821375948078)
--(axis cs:93010,0.0560802685754085)
--(axis cs:93020,0.0560793663986778)
--(axis cs:93030,0.0560787622269727)
--(axis cs:93040,0.0560756419262902)
--(axis cs:93050,0.0560736843911032)
--(axis cs:93060,0.0560731423210658)
--(axis cs:93070,0.0560713375413753)
--(axis cs:93080,0.0560680428236345)
--(axis cs:93090,0.0560652365409606)
--(axis cs:93100,0.0560629437965396)
--(axis cs:93110,0.0560607771732492)
--(axis cs:93120,0.056058440937982)
--(axis cs:93130,0.0560568245485965)
--(axis cs:93140,0.0560547401331339)
--(axis cs:93150,0.0560521423689252)
--(axis cs:93160,0.056049821925169)
--(axis cs:93170,0.0560471564040778)
--(axis cs:93180,0.0560458552672381)
--(axis cs:93190,0.0560427754795099)
--(axis cs:93200,0.0560404404151633)
--(axis cs:93210,0.0560386120206425)
--(axis cs:93220,0.056036061204265)
--(axis cs:93230,0.0560341995833501)
--(axis cs:93240,0.0560323672249121)
--(axis cs:93250,0.0560299053258508)
--(axis cs:93260,0.0560285642761856)
--(axis cs:93270,0.056028292545611)
--(axis cs:93280,0.056025042402979)
--(axis cs:93290,0.0560225709273092)
--(axis cs:93300,0.0560201394025822)
--(axis cs:93310,0.0560189751037242)
--(axis cs:93320,0.056017920438466)
--(axis cs:93330,0.0560160628332433)
--(axis cs:93340,0.0560140047288583)
--(axis cs:93350,0.0560117112973229)
--(axis cs:93360,0.0560110131700853)
--(axis cs:93370,0.0560098062451852)
--(axis cs:93380,0.0560065757053972)
--(axis cs:93390,0.0560035940304481)
--(axis cs:93400,0.0560004387921915)
--(axis cs:93410,0.0559989801658178)
--(axis cs:93420,0.0559961064593161)
--(axis cs:93430,0.0559926223536671)
--(axis cs:93440,0.0559928858818174)
--(axis cs:93450,0.0559905373090547)
--(axis cs:93460,0.0559899229180485)
--(axis cs:93470,0.0559879769090397)
--(axis cs:93480,0.0559858816220131)
--(axis cs:93490,0.0559843887555363)
--(axis cs:93500,0.0559811101126802)
--(axis cs:93510,0.055978574735923)
--(axis cs:93520,0.055976717490198)
--(axis cs:93530,0.0559757040762822)
--(axis cs:93540,0.0559730640579899)
--(axis cs:93550,0.0559701694493338)
--(axis cs:93560,0.0559684162426463)
--(axis cs:93570,0.0559651500015857)
--(axis cs:93580,0.0559633681502143)
--(axis cs:93590,0.0559625536736194)
--(axis cs:93600,0.0559609649299297)
--(axis cs:93610,0.0559595170442971)
--(axis cs:93620,0.0559575743716404)
--(axis cs:93630,0.0559540126630885)
--(axis cs:93640,0.0559512027407561)
--(axis cs:93650,0.0559483836054852)
--(axis cs:93660,0.0559469011738313)
--(axis cs:93670,0.0559438777771068)
--(axis cs:93680,0.0559408534536812)
--(axis cs:93690,0.0559385038867564)
--(axis cs:93700,0.0559357777217399)
--(axis cs:93710,0.0559339700579954)
--(axis cs:93720,0.0559318650219959)
--(axis cs:93730,0.0559298612473767)
--(axis cs:93740,0.0559268216157245)
--(axis cs:93750,0.0559246211598953)
--(axis cs:93760,0.0559221905496131)
--(axis cs:93770,0.0559198958657222)
--(axis cs:93780,0.0559189155500805)
--(axis cs:93790,0.055915735375188)
--(axis cs:93800,0.0559131559351647)
--(axis cs:93810,0.055909811571384)
--(axis cs:93820,0.0559077022376897)
--(axis cs:93830,0.0559043753156394)
--(axis cs:93840,0.0559020101831339)
--(axis cs:93850,0.0558983404744536)
--(axis cs:93860,0.0558957744139699)
--(axis cs:93870,0.0558944452311631)
--(axis cs:93880,0.0558919297378289)
--(axis cs:93890,0.0558896736645026)
--(axis cs:93900,0.0558868177589091)
--(axis cs:93910,0.0558842152730065)
--(axis cs:93920,0.0558819005915298)
--(axis cs:93930,0.0558790965279918)
--(axis cs:93940,0.0558773505421148)
--(axis cs:93950,0.0558747161733274)
--(axis cs:93960,0.0558707437467192)
--(axis cs:93970,0.0558683065009945)
--(axis cs:93980,0.0558656774200775)
--(axis cs:93990,0.0558644347369876)
--(axis cs:94000,0.0558645830007184)
--(axis cs:94010,0.0558616787262549)
--(axis cs:94020,0.0558583181513006)
--(axis cs:94030,0.0558547059569652)
--(axis cs:94040,0.055852542682268)
--(axis cs:94050,0.0558493636470357)
--(axis cs:94060,0.0558486317070889)
--(axis cs:94070,0.055846103890015)
--(axis cs:94080,0.0558452656014763)
--(axis cs:94090,0.0558422900693217)
--(axis cs:94100,0.0558407395043409)
--(axis cs:94110,0.0558393822706651)
--(axis cs:94120,0.0558380827134951)
--(axis cs:94130,0.055835718175273)
--(axis cs:94140,0.0558331482050746)
--(axis cs:94150,0.055831033174144)
--(axis cs:94160,0.0558278966577531)
--(axis cs:94170,0.055825197001337)
--(axis cs:94180,0.0558238310099318)
--(axis cs:94190,0.0558218930300976)
--(axis cs:94200,0.0558197314900352)
--(axis cs:94210,0.0558179985607768)
--(axis cs:94220,0.0558150751395035)
--(axis cs:94230,0.0558126384351574)
--(axis cs:94240,0.0558096140194733)
--(axis cs:94250,0.0558079830439908)
--(axis cs:94260,0.0558053926043813)
--(axis cs:94270,0.055803601488898)
--(axis cs:94280,0.0558016089986363)
--(axis cs:94290,0.0558009026279738)
--(axis cs:94300,0.0557984471721195)
--(axis cs:94310,0.0557958089829016)
--(axis cs:94320,0.0557930950542441)
--(axis cs:94330,0.0557906099702111)
--(axis cs:94340,0.0557882907668505)
--(axis cs:94350,0.0557869492261627)
--(axis cs:94360,0.0557854157612934)
--(axis cs:94370,0.0557826847045819)
--(axis cs:94380,0.0557790650528292)
--(axis cs:94390,0.0557770247153413)
--(axis cs:94400,0.0557741713479673)
--(axis cs:94410,0.0557730199440889)
--(axis cs:94420,0.0557698838131196)
--(axis cs:94430,0.0557680304819991)
--(axis cs:94440,0.0557659101911158)
--(axis cs:94450,0.0557635872872118)
--(axis cs:94460,0.0557611657133244)
--(axis cs:94470,0.0557599365283928)
--(axis cs:94480,0.0557569904567688)
--(axis cs:94490,0.0557555480425951)
--(axis cs:94500,0.0557536933789771)
--(axis cs:94510,0.0557516028665238)
--(axis cs:94520,0.0557490286966286)
--(axis cs:94530,0.0557479890648611)
--(axis cs:94540,0.0557445841883186)
--(axis cs:94550,0.0557408621211453)
--(axis cs:94560,0.0557390332906785)
--(axis cs:94570,0.0557361232992705)
--(axis cs:94580,0.0557351256459672)
--(axis cs:94590,0.0557344618950705)
--(axis cs:94600,0.0557319346715371)
--(axis cs:94610,0.0557314561459984)
--(axis cs:94620,0.0557304663356529)
--(axis cs:94630,0.0557278803140711)
--(axis cs:94640,0.0557255419626307)
--(axis cs:94650,0.0557227362473197)
--(axis cs:94660,0.0557206334513362)
--(axis cs:94670,0.0557186370047154)
--(axis cs:94680,0.0557170120591323)
--(axis cs:94690,0.0557138609743843)
--(axis cs:94700,0.055711803599849)
--(axis cs:94710,0.0557094226107584)
--(axis cs:94720,0.0557074126195546)
--(axis cs:94730,0.0557040654656958)
--(axis cs:94740,0.055702156714136)
--(axis cs:94750,0.0556994407065483)
--(axis cs:94760,0.0556970154547602)
--(axis cs:94770,0.0556945227424614)
--(axis cs:94780,0.0556932696350802)
--(axis cs:94790,0.0556912839961665)
--(axis cs:94800,0.0556893967466129)
--(axis cs:94810,0.0556883295239691)
--(axis cs:94820,0.0556874550612467)
--(axis cs:94830,0.055684614856546)
--(axis cs:94840,0.0556821094293303)
--(axis cs:94850,0.0556794549462882)
--(axis cs:94860,0.0556758660976493)
--(axis cs:94870,0.0556742300615364)
--(axis cs:94880,0.0556718789015508)
--(axis cs:94890,0.0556700089943963)
--(axis cs:94900,0.0556683005388992)
--(axis cs:94910,0.0556660894560631)
--(axis cs:94920,0.0556638128501239)
--(axis cs:94930,0.0556613352657147)
--(axis cs:94940,0.0556586308454699)
--(axis cs:94950,0.0556573404701795)
--(axis cs:94960,0.0556553832951054)
--(axis cs:94970,0.0556531922703619)
--(axis cs:94980,0.0556516860330987)
--(axis cs:94990,0.0556507847313625)
--(axis cs:95000,0.0556486594912165)
--(axis cs:95010,0.0556470454710816)
--(axis cs:95020,0.0556438449046849)
--(axis cs:95030,0.055641122289461)
--(axis cs:95040,0.0556392167283519)
--(axis cs:95050,0.0556380361027173)
--(axis cs:95060,0.0556353467417813)
--(axis cs:95070,0.0556325920732204)
--(axis cs:95080,0.055631074847204)
--(axis cs:95090,0.0556299496833651)
--(axis cs:95100,0.0556283288802895)
--(axis cs:95110,0.0556275227482705)
--(axis cs:95120,0.0556247426676861)
--(axis cs:95130,0.0556213357904682)
--(axis cs:95140,0.0556193343903557)
--(axis cs:95150,0.0556172301873523)
--(axis cs:95160,0.0556145248773805)
--(axis cs:95170,0.055612903563623)
--(axis cs:95180,0.0556096811574752)
--(axis cs:95190,0.0556077726946909)
--(axis cs:95200,0.0556050213027566)
--(axis cs:95210,0.0556017225115607)
--(axis cs:95220,0.0555992372544153)
--(axis cs:95230,0.0555981278773699)
--(axis cs:95240,0.0555964960211231)
--(axis cs:95250,0.0555947532212693)
--(axis cs:95260,0.0555938344505152)
--(axis cs:95270,0.0555899451539345)
--(axis cs:95280,0.0555878738461695)
--(axis cs:95290,0.0555852726043493)
--(axis cs:95300,0.0555835822764744)
--(axis cs:95310,0.0555820540436444)
--(axis cs:95320,0.0555810592934021)
--(axis cs:95330,0.0555791351619787)
--(axis cs:95340,0.0555782859842283)
--(axis cs:95350,0.0555759810575013)
--(axis cs:95360,0.0555742182819289)
--(axis cs:95370,0.0555734407680773)
--(axis cs:95380,0.0555707506138426)
--(axis cs:95390,0.0555677311735541)
--(axis cs:95400,0.0555655847863337)
--(axis cs:95410,0.0555630683769301)
--(axis cs:95420,0.0555610851045732)
--(axis cs:95430,0.0555593771608314)
--(axis cs:95440,0.0555571304140458)
--(axis cs:95450,0.0555536456907777)
--(axis cs:95460,0.0555509108365176)
--(axis cs:95470,0.0555472692944809)
--(axis cs:95480,0.055545732451551)
--(axis cs:95490,0.0555432783704023)
--(axis cs:95500,0.0555417579034813)
--(axis cs:95510,0.0555399881983878)
--(axis cs:95520,0.0555388960041437)
--(axis cs:95530,0.0555356106615559)
--(axis cs:95540,0.0555340250567237)
--(axis cs:95550,0.0555320886376927)
--(axis cs:95560,0.0555308513506691)
--(axis cs:95570,0.0555288188641444)
--(axis cs:95580,0.0555253861789546)
--(axis cs:95590,0.0555238944793074)
--(axis cs:95600,0.0555213838578009)
--(axis cs:95610,0.0555182584799637)
--(axis cs:95620,0.0555163643285939)
--(axis cs:95630,0.0555151504931167)
--(axis cs:95640,0.0555128887537887)
--(axis cs:95650,0.055511243650528)
--(axis cs:95660,0.0555098294344376)
--(axis cs:95670,0.0555077856343954)
--(axis cs:95680,0.0555066601302183)
--(axis cs:95690,0.0555030545221204)
--(axis cs:95700,0.0555003683834809)
--(axis cs:95710,0.0554991780672558)
--(axis cs:95720,0.0554966484128275)
--(axis cs:95730,0.0554936350361443)
--(axis cs:95740,0.0554910712412733)
--(axis cs:95750,0.0554903399739108)
--(axis cs:95760,0.0554883630809396)
--(axis cs:95770,0.0554874279189064)
--(axis cs:95780,0.0554866790083396)
--(axis cs:95790,0.0554834085740053)
--(axis cs:95800,0.0554813728634447)
--(axis cs:95810,0.0554794244608473)
--(axis cs:95820,0.0554788585455728)
--(axis cs:95830,0.05547672622319)
--(axis cs:95840,0.0554737067851007)
--(axis cs:95850,0.0554718148361224)
--(axis cs:95860,0.0554712915662539)
--(axis cs:95870,0.0554682618360756)
--(axis cs:95880,0.0554663908478223)
--(axis cs:95890,0.0554636468337608)
--(axis cs:95900,0.0554621328563105)
--(axis cs:95910,0.0554614384074059)
--(axis cs:95920,0.0554601298881998)
--(axis cs:95930,0.055457906889004)
--(axis cs:95940,0.0554564781211046)
--(axis cs:95950,0.055455124377941)
--(axis cs:95960,0.0554535142342349)
--(axis cs:95970,0.05545096340987)
--(axis cs:95980,0.0554473604296745)
--(axis cs:95990,0.0554448290741428)
--(axis cs:96000,0.0554421479696438)
--(axis cs:96010,0.0554398355014037)
--(axis cs:96020,0.0554372793652904)
--(axis cs:96030,0.055434195572842)
--(axis cs:96040,0.0554319268499347)
--(axis cs:96050,0.0554302502551561)
--(axis cs:96060,0.0554278025667881)
--(axis cs:96070,0.0554253670742503)
--(axis cs:96080,0.0554240546149478)
--(axis cs:96090,0.0554218026418676)
--(axis cs:96100,0.0554192481895419)
--(axis cs:96110,0.0554168511427999)
--(axis cs:96120,0.0554141046824527)
--(axis cs:96130,0.0554122184310215)
--(axis cs:96140,0.0554105856528849)
--(axis cs:96150,0.0554091654667918)
--(axis cs:96160,0.0554075014009413)
--(axis cs:96170,0.0554059290871597)
--(axis cs:96180,0.055403487736738)
--(axis cs:96190,0.0554009678794588)
--(axis cs:96200,0.0553981934729539)
--(axis cs:96210,0.0553954659609933)
--(axis cs:96220,0.0553922696882751)
--(axis cs:96230,0.0553906389104109)
--(axis cs:96240,0.0553885602848475)
--(axis cs:96250,0.055387418912906)
--(axis cs:96260,0.0553868607044816)
--(axis cs:96270,0.055385190549461)
--(axis cs:96280,0.0553824016677586)
--(axis cs:96290,0.0553805522681153)
--(axis cs:96300,0.0553780900336606)
--(axis cs:96310,0.0553761307964785)
--(axis cs:96320,0.0553726955337611)
--(axis cs:96330,0.055371549428884)
--(axis cs:96340,0.0553690402280484)
--(axis cs:96350,0.0553676946404963)
--(axis cs:96360,0.0553659952657004)
--(axis cs:96370,0.0553640695756078)
--(axis cs:96380,0.0553624091387791)
--(axis cs:96390,0.055360632304712)
--(axis cs:96400,0.0553578557469522)
--(axis cs:96410,0.0553551519948861)
--(axis cs:96420,0.0553529329523142)
--(axis cs:96430,0.0553500689144594)
--(axis cs:96440,0.0553477334598053)
--(axis cs:96450,0.0553463818877018)
--(axis cs:96460,0.0553428922898448)
--(axis cs:96470,0.0553392313297606)
--(axis cs:96480,0.0553374399933847)
--(axis cs:96490,0.055334955696739)
--(axis cs:96500,0.0553308253939916)
--(axis cs:96510,0.0553289024787056)
--(axis cs:96520,0.0553265900223963)
--(axis cs:96530,0.0553244518840521)
--(axis cs:96540,0.0553220540056318)
--(axis cs:96550,0.0553199058509142)
--(axis cs:96560,0.0553181412626658)
--(axis cs:96570,0.0553167063756734)
--(axis cs:96580,0.0553149908349936)
--(axis cs:96590,0.0553133837143438)
--(axis cs:96600,0.0553115980966701)
--(axis cs:96610,0.0553082661475757)
--(axis cs:96620,0.0553068155575333)
--(axis cs:96630,0.0553046914795597)
--(axis cs:96640,0.0553043056344861)
--(axis cs:96650,0.0553023850684952)
--(axis cs:96660,0.0553006055074908)
--(axis cs:96670,0.0552979180888117)
--(axis cs:96680,0.0552971059280325)
--(axis cs:96690,0.0552952849015528)
--(axis cs:96700,0.0552934718842447)
--(axis cs:96710,0.0552918351765198)
--(axis cs:96720,0.0552909353351862)
--(axis cs:96730,0.0552888332029984)
--(axis cs:96740,0.0552854407897636)
--(axis cs:96750,0.0552844335351046)
--(axis cs:96760,0.0552841870753282)
--(axis cs:96770,0.0552835698790267)
--(axis cs:96780,0.0552806658992999)
--(axis cs:96790,0.0552799982322145)
--(axis cs:96800,0.0552787967745117)
--(axis cs:96810,0.0552765530158305)
--(axis cs:96820,0.0552758376889038)
--(axis cs:96830,0.0552732225230569)
--(axis cs:96840,0.055271346497225)
--(axis cs:96850,0.0552677863139098)
--(axis cs:96860,0.0552665297430536)
--(axis cs:96870,0.0552655563370385)
--(axis cs:96880,0.055263608747922)
--(axis cs:96890,0.0552627091177677)
--(axis cs:96900,0.055261635628508)
--(axis cs:96910,0.0552585244028832)
--(axis cs:96920,0.0552559081398656)
--(axis cs:96930,0.0552554308387933)
--(axis cs:96940,0.0552524990066135)
--(axis cs:96950,0.055251066768741)
--(axis cs:96960,0.0552510672245813)
--(axis cs:96970,0.0552486952457262)
--(axis cs:96980,0.0552467173009278)
--(axis cs:96990,0.0552444363072137)
--(axis cs:97000,0.055241430049819)
--(axis cs:97010,0.0552390501552545)
--(axis cs:97020,0.0552361368091186)
--(axis cs:97030,0.0552328733104552)
--(axis cs:97040,0.0552306390816909)
--(axis cs:97050,0.0552277840626728)
--(axis cs:97060,0.0552266204184218)
--(axis cs:97070,0.0552248742214477)
--(axis cs:97080,0.0552228243313622)
--(axis cs:97090,0.0552216235116603)
--(axis cs:97100,0.0552197064553829)
--(axis cs:97110,0.0552171716540332)
--(axis cs:97120,0.0552145773479046)
--(axis cs:97130,0.0552123542680076)
--(axis cs:97140,0.0552099604746748)
--(axis cs:97150,0.055207866809576)
--(axis cs:97160,0.0552057463854245)
--(axis cs:97170,0.0552043811382517)
--(axis cs:97180,0.0552037096669132)
--(axis cs:97190,0.0552026521619889)
--(axis cs:97200,0.0551999447510742)
--(axis cs:97210,0.0551978988819481)
--(axis cs:97220,0.0551969151305209)
--(axis cs:97230,0.0551959943585419)
--(axis cs:97240,0.0551938025476931)
--(axis cs:97250,0.0551933698863392)
--(axis cs:97260,0.0551914570511934)
--(axis cs:97270,0.0551897007700335)
--(axis cs:97280,0.0551866853133658)
--(axis cs:97290,0.0551842932417695)
--(axis cs:97300,0.0551811052463403)
--(axis cs:97310,0.0551787164516599)
--(axis cs:97320,0.0551768377087588)
--(axis cs:97330,0.0551750206896894)
--(axis cs:97340,0.0551729126460683)
--(axis cs:97350,0.0551713536969468)
--(axis cs:97360,0.0551691172800843)
--(axis cs:97370,0.0551663868135964)
--(axis cs:97380,0.0551641106583216)
--(axis cs:97390,0.055161723800814)
--(axis cs:97400,0.0551601771975533)
--(axis cs:97410,0.0551581046446448)
--(axis cs:97420,0.0551549524271225)
--(axis cs:97430,0.0551527482662626)
--(axis cs:97440,0.0551514759727948)
--(axis cs:97450,0.0551487118327651)
--(axis cs:97460,0.0551462941063093)
--(axis cs:97470,0.0551432799622009)
--(axis cs:97480,0.0551415407807914)
--(axis cs:97490,0.055138482629938)
--(axis cs:97500,0.0551359880426924)
--(axis cs:97510,0.055132409239057)
--(axis cs:97520,0.0551291743429238)
--(axis cs:97530,0.0551267682254937)
--(axis cs:97540,0.0551251603855429)
--(axis cs:97550,0.05512292578421)
--(axis cs:97560,0.0551213759852099)
--(axis cs:97570,0.0551198636915254)
--(axis cs:97580,0.0551190317214201)
--(axis cs:97590,0.0551175346818843)
--(axis cs:97600,0.0551155424766871)
--(axis cs:97610,0.0551144597845046)
--(axis cs:97620,0.0551113864148702)
--(axis cs:97630,0.055110049499661)
--(axis cs:97640,0.0551068388147991)
--(axis cs:97650,0.0551050436481898)
--(axis cs:97660,0.0551027913245268)
--(axis cs:97670,0.0551010277805678)
--(axis cs:97680,0.055100456635835)
--(axis cs:97690,0.0550982931455817)
--(axis cs:97700,0.0550964636324806)
--(axis cs:97710,0.0550936964841937)
--(axis cs:97720,0.0550919908049613)
--(axis cs:97730,0.0550890261757575)
--(axis cs:97740,0.0550866664156594)
--(axis cs:97750,0.0550837856051062)
--(axis cs:97760,0.0550815629517754)
--(axis cs:97770,0.0550797808487276)
--(axis cs:97780,0.0550768265981109)
--(axis cs:97790,0.055074782315344)
--(axis cs:97800,0.0550731104915807)
--(axis cs:97810,0.0550719899387407)
--(axis cs:97820,0.0550695260974999)
--(axis cs:97830,0.0550668628965554)
--(axis cs:97840,0.0550629548886278)
--(axis cs:97850,0.0550611309980541)
--(axis cs:97860,0.0550577371846783)
--(axis cs:97870,0.0550562315552553)
--(axis cs:97880,0.0550542378104826)
--(axis cs:97890,0.0550522113779145)
--(axis cs:97900,0.0550495352222844)
--(axis cs:97910,0.0550500925841143)
--(axis cs:97920,0.0550478310056833)
--(axis cs:97930,0.0550454552912339)
--(axis cs:97940,0.0550426459636216)
--(axis cs:97950,0.0550402090458826)
--(axis cs:97960,0.0550381770912408)
--(axis cs:97970,0.0550355346426153)
--(axis cs:97980,0.0550331202897195)
--(axis cs:97990,0.0550308861312259)
--(axis cs:98000,0.055026844572361)
--(axis cs:98010,0.0550236106569389)
--(axis cs:98020,0.0550217731080799)
--(axis cs:98030,0.0550203201738046)
--(axis cs:98040,0.0550184291333274)
--(axis cs:98050,0.0550170839700682)
--(axis cs:98060,0.0550156905458462)
--(axis cs:98070,0.0550135791410215)
--(axis cs:98080,0.0550120132599292)
--(axis cs:98090,0.0550105267935285)
--(axis cs:98100,0.0550076103413089)
--(axis cs:98110,0.0550059091548555)
--(axis cs:98120,0.055004535486056)
--(axis cs:98130,0.0550024695974244)
--(axis cs:98140,0.0550008384039702)
--(axis cs:98150,0.0549984227292129)
--(axis cs:98160,0.0549972267905172)
--(axis cs:98170,0.0549939370771257)
--(axis cs:98180,0.054991715559577)
--(axis cs:98190,0.0549905265543642)
--(axis cs:98200,0.0549884243134117)
--(axis cs:98210,0.0549873679959765)
--(axis cs:98220,0.0549868068367367)
--(axis cs:98230,0.0549851130308299)
--(axis cs:98240,0.0549842127329425)
--(axis cs:98250,0.0549824175730851)
--(axis cs:98260,0.0549817345023243)
--(axis cs:98270,0.0549786278803891)
--(axis cs:98280,0.0549764036518171)
--(axis cs:98290,0.0549738015533728)
--(axis cs:98300,0.0549721105385939)
--(axis cs:98310,0.0549710376295119)
--(axis cs:98320,0.0549677349449472)
--(axis cs:98330,0.0549667781024805)
--(axis cs:98340,0.054964170975978)
--(axis cs:98350,0.0549623817207147)
--(axis cs:98360,0.0549604466926869)
--(axis cs:98370,0.0549588007372599)
--(axis cs:98380,0.0549561167525373)
--(axis cs:98390,0.0549531083502999)
--(axis cs:98400,0.0549508731882849)
--(axis cs:98410,0.0549480033976067)
--(axis cs:98420,0.054945669175885)
--(axis cs:98430,0.0549444467429448)
--(axis cs:98440,0.0549433780606438)
--(axis cs:98450,0.0549402607180172)
--(axis cs:98460,0.0549382799556752)
--(axis cs:98470,0.0549356466570569)
--(axis cs:98480,0.0549342666046109)
--(axis cs:98490,0.0549320368428533)
--(axis cs:98500,0.0549303009749405)
--(axis cs:98510,0.0549299187184349)
--(axis cs:98520,0.0549277260868039)
--(axis cs:98530,0.0549245847027388)
--(axis cs:98540,0.0549222477544227)
--(axis cs:98550,0.0549214693135531)
--(axis cs:98560,0.054919533959356)
--(axis cs:98570,0.0549170475866183)
--(axis cs:98580,0.0549161966464592)
--(axis cs:98590,0.0549138907279114)
--(axis cs:98600,0.0549112628794531)
--(axis cs:98610,0.0549091141219412)
--(axis cs:98620,0.0549071715483341)
--(axis cs:98630,0.0549044426932936)
--(axis cs:98640,0.0549022764019557)
--(axis cs:98650,0.0549001653872579)
--(axis cs:98660,0.0548986387106696)
--(axis cs:98670,0.0548967207453806)
--(axis cs:98680,0.0548949365541334)
--(axis cs:98690,0.0548926720795774)
--(axis cs:98700,0.0548927467016922)
--(axis cs:98710,0.0548900984403484)
--(axis cs:98720,0.0548878999261716)
--(axis cs:98730,0.0548847936762266)
--(axis cs:98740,0.0548852596293709)
--(axis cs:98750,0.0548826907428959)
--(axis cs:98760,0.0548816597108675)
--(axis cs:98770,0.0548799485436925)
--(axis cs:98780,0.0548784322248252)
--(axis cs:98790,0.0548774911389384)
--(axis cs:98800,0.05487568694824)
--(axis cs:98810,0.0548743937382932)
--(axis cs:98820,0.054873488801973)
--(axis cs:98830,0.054871944955385)
--(axis cs:98840,0.0548695315186865)
--(axis cs:98850,0.0548685445204075)
--(axis cs:98860,0.0548650351165358)
--(axis cs:98870,0.0548616219444472)
--(axis cs:98880,0.0548584235729291)
--(axis cs:98890,0.0548548001441641)
--(axis cs:98900,0.0548521179453441)
--(axis cs:98910,0.0548491238842695)
--(axis cs:98920,0.0548478216623695)
--(axis cs:98930,0.0548452238529384)
--(axis cs:98940,0.0548441626303637)
--(axis cs:98950,0.0548419943749008)
--(axis cs:98960,0.0548401244586196)
--(axis cs:98970,0.0548382759079312)
--(axis cs:98980,0.0548371550388662)
--(axis cs:98990,0.0548351049237489)
--(axis cs:99000,0.0548335220141234)
--(axis cs:99010,0.0548328442758932)
--(axis cs:99020,0.0548309103324414)
--(axis cs:99030,0.054829740491016)
--(axis cs:99040,0.0548274020748384)
--(axis cs:99050,0.0548259623209288)
--(axis cs:99060,0.0548236693930376)
--(axis cs:99070,0.054820966005141)
--(axis cs:99080,0.0548198146961674)
--(axis cs:99090,0.0548174838919228)
--(axis cs:99100,0.0548150172572428)
--(axis cs:99110,0.0548140762271704)
--(axis cs:99120,0.0548114525350134)
--(axis cs:99130,0.0548095032216877)
--(axis cs:99140,0.0548083544442219)
--(axis cs:99150,0.0548063012886729)
--(axis cs:99160,0.0548039399997438)
--(axis cs:99170,0.0548012853042589)
--(axis cs:99180,0.0548002401971956)
--(axis cs:99190,0.0547981343156638)
--(axis cs:99200,0.0547958321193686)
--(axis cs:99210,0.0547937018836533)
--(axis cs:99220,0.0547920240880766)
--(axis cs:99230,0.0547889570123698)
--(axis cs:99240,0.054785830733294)
--(axis cs:99250,0.0547843488537007)
--(axis cs:99260,0.0547821062905931)
--(axis cs:99270,0.0547793102785888)
--(axis cs:99280,0.0547772863559734)
--(axis cs:99290,0.0547742655572191)
--(axis cs:99300,0.0547727589550349)
--(axis cs:99310,0.0547713512367743)
--(axis cs:99320,0.0547692376289233)
--(axis cs:99330,0.054768602866856)
--(axis cs:99340,0.0547680084944604)
--(axis cs:99350,0.0547658373684649)
--(axis cs:99360,0.0547636902340338)
--(axis cs:99370,0.0547606686778011)
--(axis cs:99380,0.0547580718325902)
--(axis cs:99390,0.054755613437785)
--(axis cs:99400,0.054752848687484)
--(axis cs:99410,0.0547514182697152)
--(axis cs:99420,0.0547495965352479)
--(axis cs:99430,0.0547471733833514)
--(axis cs:99440,0.0547451086664471)
--(axis cs:99450,0.0547432577840581)
--(axis cs:99460,0.0547422478943445)
--(axis cs:99470,0.0547395578508608)
--(axis cs:99480,0.054738870061817)
--(axis cs:99490,0.0547383461946849)
--(axis cs:99500,0.0547367940779703)
--(axis cs:99510,0.0547346716562474)
--(axis cs:99520,0.0547323890797903)
--(axis cs:99530,0.0547300717003895)
--(axis cs:99540,0.0547285969592744)
--(axis cs:99550,0.0547258511207711)
--(axis cs:99560,0.0547226698821761)
--(axis cs:99570,0.0547203173805991)
--(axis cs:99580,0.0547182705385596)
--(axis cs:99590,0.0547166552689035)
--(axis cs:99600,0.0547144111720982)
--(axis cs:99610,0.0547130017029441)
--(axis cs:99620,0.0547096524976181)
--(axis cs:99630,0.0547076993656664)
--(axis cs:99640,0.0547042848185625)
--(axis cs:99650,0.054702538648151)
--(axis cs:99660,0.054700206616655)
--(axis cs:99670,0.0546994991405115)
--(axis cs:99680,0.054696868498638)
--(axis cs:99690,0.0546942334364698)
--(axis cs:99700,0.0546927639267386)
--(axis cs:99710,0.0546917669428371)
--(axis cs:99720,0.0546905256373785)
--(axis cs:99730,0.0546884117693344)
--(axis cs:99740,0.0546866587931284)
--(axis cs:99750,0.0546855486742466)
--(axis cs:99760,0.0546841786899698)
--(axis cs:99770,0.0546825354065639)
--(axis cs:99780,0.054679895238151)
--(axis cs:99790,0.0546764986995468)
--(axis cs:99800,0.0546746154737601)
--(axis cs:99810,0.0546735476938877)
--(axis cs:99820,0.054670831044995)
--(axis cs:99830,0.0546684924440076)
--(axis cs:99840,0.0546665467978518)
--(axis cs:99850,0.0546639050751127)
--(axis cs:99860,0.0546615690778806)
--(axis cs:99870,0.054659229803914)
--(axis cs:99880,0.0546571087363843)
--(axis cs:99890,0.0546541188957548)
--(axis cs:99900,0.0546515666649572)
--(axis cs:99910,0.0546492355301959)
--(axis cs:99920,0.0546473808823838)
--(axis cs:99930,0.0546452086359141)
--(axis cs:99940,0.0546427944187311)
--(axis cs:99950,0.0546408655165301)
--(axis cs:99960,0.0546390299305341)
--(axis cs:99970,0.0546357689896178)
--(axis cs:99980,0.0546340124570422)
--(axis cs:99990,0.0546316446859457)
--(axis cs:100000,0.0546288342109524)
--(axis cs:100010,0.0546264374080838)
--(axis cs:100020,0.0546246403230747)
--(axis cs:100030,0.0546221595787648)
--(axis cs:100040,0.0546206174216211)
--(axis cs:100050,0.0546179331564343)
--(axis cs:100060,0.0546164177504059)
--(axis cs:100070,0.0546158260632908)
--(axis cs:100080,0.0546136103337329)
--(axis cs:100090,0.054611924244659)
--(axis cs:100100,0.0546095903286424)
--(axis cs:100110,0.0546064384012342)
--(axis cs:100120,0.0546051505946108)
--(axis cs:100130,0.0546039989938713)
--(axis cs:100140,0.0546019876712918)
--(axis cs:100150,0.0545992294808123)
--(axis cs:100160,0.0545976514202286)
--(axis cs:100170,0.0545957813016913)
--(axis cs:100180,0.054593238477409)
--(axis cs:100190,0.0545913634973644)
--(axis cs:100200,0.0545909837746262)
--(axis cs:100210,0.0545873758780955)
--(axis cs:100220,0.0545837770786782)
--(axis cs:100230,0.0545819572127285)
--(axis cs:100240,0.0545804392902709)
--(axis cs:100250,0.0545775059231206)
--(axis cs:100260,0.0545761419068846)
--(axis cs:100270,0.0545738689199218)
--(axis cs:100280,0.0545725261265711)
--(axis cs:100290,0.054569715262968)
--(axis cs:100300,0.0545669817779106)
--(axis cs:100310,0.0545654744083938)
--(axis cs:100320,0.0545632758955672)
--(axis cs:100330,0.0545618963369993)
--(axis cs:100340,0.0545611790966831)
--(axis cs:100350,0.054559717342684)
--(axis cs:100360,0.0545583663343117)
--(axis cs:100370,0.0545566688339473)
--(axis cs:100380,0.0545547652863757)
--(axis cs:100390,0.0545533117270105)
--(axis cs:100400,0.0545516203775588)
--(axis cs:100410,0.0545500840835478)
--(axis cs:100420,0.054547396558452)
--(axis cs:100430,0.0545456727516538)
--(axis cs:100440,0.0545430412773986)
--(axis cs:100450,0.0545406462436934)
--(axis cs:100460,0.0545380074802837)
--(axis cs:100470,0.0545363879209505)
--(axis cs:100480,0.0545343697145222)
--(axis cs:100490,0.0545324152837987)
--(axis cs:100500,0.0545307249058337)
--(axis cs:100510,0.054528212506285)
--(axis cs:100520,0.0545277274403522)
--(axis cs:100530,0.0545252048388265)
--(axis cs:100540,0.0545232959807104)
--(axis cs:100550,0.0545203185257988)
--(axis cs:100560,0.0545195326043887)
--(axis cs:100570,0.054517300010463)
--(axis cs:100580,0.0545152209455918)
--(axis cs:100590,0.054512434518539)
--(axis cs:100600,0.0545095837391356)
--(axis cs:100610,0.0545077114306722)
--(axis cs:100620,0.0545056037495908)
--(axis cs:100630,0.0545035118677755)
--(axis cs:100640,0.054502187559752)
--(axis cs:100650,0.0544995808006387)
--(axis cs:100660,0.0544985122224263)
--(axis cs:100670,0.0544965050049799)
--(axis cs:100680,0.0544940354866001)
--(axis cs:100690,0.054492840179997)
--(axis cs:100700,0.0544916278309321)
--(axis cs:100710,0.0544899250926669)
--(axis cs:100720,0.0544890759244989)
--(axis cs:100730,0.0544875216028105)
--(axis cs:100740,0.0544859296939716)
--(axis cs:100750,0.0544844584196724)
--(axis cs:100760,0.054482237903058)
--(axis cs:100770,0.0544805416014158)
--(axis cs:100780,0.0544787673088242)
--(axis cs:100790,0.0544763154190745)
--(axis cs:100800,0.0544730824159624)
--(axis cs:100810,0.0544701887276789)
--(axis cs:100820,0.0544689815549036)
--(axis cs:100830,0.0544675206666316)
--(axis cs:100840,0.0544659321102482)
--(axis cs:100850,0.0544645556801251)
--(axis cs:100860,0.0544633188742775)
--(axis cs:100870,0.0544615291338834)
--(axis cs:100880,0.0544599502069569)
--(axis cs:100890,0.0544582259072882)
--(axis cs:100900,0.0544571234138928)
--(axis cs:100910,0.0544544745405683)
--(axis cs:100920,0.0544524032074424)
--(axis cs:100930,0.0544508492088729)
--(axis cs:100940,0.0544487124531268)
--(axis cs:100950,0.0544477200885993)
--(axis cs:100960,0.0544466356610773)
--(axis cs:100970,0.0544453631720248)
--(axis cs:100980,0.0544428416581241)
--(axis cs:100990,0.0544418350245131)
--(axis cs:101000,0.0544387446005443)
--(axis cs:101010,0.0544371325496869)
--(axis cs:101020,0.0544362572950692)
--(axis cs:101030,0.0544345982547388)
--(axis cs:101040,0.054433117464059)
--(axis cs:101050,0.05443169737707)
--(axis cs:101060,0.0544299676861292)
--(axis cs:101070,0.054427853785929)
--(axis cs:101080,0.054426177024579)
--(axis cs:101090,0.0544246166006665)
--(axis cs:101100,0.0544230265571179)
--(axis cs:101110,0.0544211035085752)
--(axis cs:101120,0.0544186017560443)
--(axis cs:101130,0.0544153821312558)
--(axis cs:101140,0.0544137013981578)
--(axis cs:101150,0.0544103149857354)
--(axis cs:101160,0.0544074819141354)
--(axis cs:101170,0.0544053765125016)
--(axis cs:101180,0.0544034326998191)
--(axis cs:101190,0.0544010394581336)
--(axis cs:101200,0.0543982811988815)
--(axis cs:101210,0.0543959806609742)
--(axis cs:101220,0.0543943249828485)
--(axis cs:101230,0.0543919965741578)
--(axis cs:101240,0.0543908494921509)
--(axis cs:101250,0.0543887013772398)
--(axis cs:101260,0.0543866741956629)
--(axis cs:101270,0.0543841468752415)
--(axis cs:101280,0.0543827236693078)
--(axis cs:101290,0.0543804857651974)
--(axis cs:101300,0.0543806955986366)
--(axis cs:101310,0.0543783065073553)
--(axis cs:101320,0.0543766203416432)
--(axis cs:101330,0.0543740132811964)
--(axis cs:101340,0.0543725611931411)
--(axis cs:101350,0.0543695111180854)
--(axis cs:101360,0.0543672419257397)
--(axis cs:101370,0.0543643269579243)
--(axis cs:101380,0.0543617609510244)
--(axis cs:101390,0.054359553292869)
--(axis cs:101400,0.0543573132493221)
--(axis cs:101410,0.0543541833100394)
--(axis cs:101420,0.0543528193336774)
--(axis cs:101430,0.0543509267106341)
--(axis cs:101440,0.0543477600806427)
--(axis cs:101450,0.0543451941854307)
--(axis cs:101460,0.0543434697087343)
--(axis cs:101470,0.0543422947699119)
--(axis cs:101480,0.0543398604579881)
--(axis cs:101490,0.0543375541901536)
--(axis cs:101500,0.0543353149973044)
--(axis cs:101510,0.0543341555111141)
--(axis cs:101520,0.0543328230105499)
--(axis cs:101530,0.0543325514782794)
--(axis cs:101540,0.0543298795447147)
--(axis cs:101550,0.0543267358403356)
--(axis cs:101560,0.0543256653973925)
--(axis cs:101570,0.0543235093914713)
--(axis cs:101580,0.0543212111313677)
--(axis cs:101590,0.0543189770168282)
--(axis cs:101600,0.0543169003571898)
--(axis cs:101610,0.0543155051413568)
--(axis cs:101620,0.0543133324038385)
--(axis cs:101630,0.0543113257034267)
--(axis cs:101640,0.0543093320130015)
--(axis cs:101650,0.0543088404492316)
--(axis cs:101660,0.0543099160036875)
--(axis cs:101670,0.0543084586202747)
--(axis cs:101680,0.0543074150884058)
--(axis cs:101690,0.0543065532430432)
--(axis cs:101700,0.0543043504993818)
--(axis cs:101710,0.054303153802485)
--(axis cs:101720,0.0543012260292418)
--(axis cs:101730,0.054300000177577)
--(axis cs:101740,0.0542984934899129)
--(axis cs:101750,0.0542973947823331)
--(axis cs:101760,0.0542966150366623)
--(axis cs:101770,0.0542953536055652)
--(axis cs:101780,0.0542940226249893)
--(axis cs:101790,0.0542920324022121)
--(axis cs:101800,0.0542898552347463)
--(axis cs:101810,0.0542883991171555)
--(axis cs:101820,0.0542856868285329)
--(axis cs:101830,0.0542842948298837)
--(axis cs:101840,0.0542818857133861)
--(axis cs:101850,0.0542794522370659)
--(axis cs:101860,0.0542767462891407)
--(axis cs:101870,0.0542749996259239)
--(axis cs:101880,0.0542736527699655)
--(axis cs:101890,0.0542712152064016)
--(axis cs:101900,0.0542690607749099)
--(axis cs:101910,0.0542662604592913)
--(axis cs:101920,0.0542642413882061)
--(axis cs:101930,0.0542621282805728)
--(axis cs:101940,0.054260206579672)
--(axis cs:101950,0.0542589350709899)
--(axis cs:101960,0.05425809665984)
--(axis cs:101970,0.0542563151007079)
--(axis cs:101980,0.0542538665739659)
--(axis cs:101990,0.0542519083863544)
--(axis cs:102000,0.0542495901759265)
--(axis cs:102010,0.0542482461841484)
--(axis cs:102020,0.0542468481691432)
--(axis cs:102030,0.0542448780666727)
--(axis cs:102040,0.0542430148829498)
--(axis cs:102050,0.0542402928879782)
--(axis cs:102060,0.0542371745746068)
--(axis cs:102070,0.0542356574720111)
--(axis cs:102080,0.0542341164909525)
--(axis cs:102090,0.0542332803662313)
--(axis cs:102100,0.0542312056658192)
--(axis cs:102110,0.0542296757472118)
--(axis cs:102120,0.0542278599211462)
--(axis cs:102130,0.0542261088732875)
--(axis cs:102140,0.0542234182571199)
--(axis cs:102150,0.0542215884331887)
--(axis cs:102160,0.0542200226458475)
--(axis cs:102170,0.0542183764286025)
--(axis cs:102180,0.054216482113584)
--(axis cs:102190,0.0542150190920406)
--(axis cs:102200,0.0542125557727686)
--(axis cs:102210,0.0542104688731453)
--(axis cs:102220,0.0542076408308965)
--(axis cs:102230,0.0542045239236494)
--(axis cs:102240,0.0542039918496215)
--(axis cs:102250,0.0542025707510752)
--(axis cs:102260,0.0542005755823511)
--(axis cs:102270,0.054198371852956)
--(axis cs:102280,0.0541960325637314)
--(axis cs:102290,0.0541944466918024)
--(axis cs:102300,0.0541921109924286)
--(axis cs:102310,0.0541901205675244)
--(axis cs:102320,0.0541898963311332)
--(axis cs:102330,0.0541876247998023)
--(axis cs:102340,0.0541846959839842)
--(axis cs:102350,0.0541835873382067)
--(axis cs:102360,0.0541832944129783)
--(axis cs:102370,0.0541820139356278)
--(axis cs:102380,0.0541804960193112)
--(axis cs:102390,0.0541782288410595)
--(axis cs:102400,0.054177530367872)
--(axis cs:102410,0.054176791710449)
--(axis cs:102420,0.054173853007431)
--(axis cs:102430,0.0541715235252745)
--(axis cs:102440,0.0541705501271827)
--(axis cs:102450,0.0541679445327361)
--(axis cs:102460,0.0541648482133476)
--(axis cs:102470,0.054163414208016)
--(axis cs:102480,0.0541620762955526)
--(axis cs:102490,0.054160342518598)
--(axis cs:102500,0.0541580927345897)
--(axis cs:102510,0.0541563082070278)
--(axis cs:102520,0.05415457103417)
--(axis cs:102530,0.054153254024464)
--(axis cs:102540,0.0541533098358541)
--(axis cs:102550,0.0541516086155224)
--(axis cs:102560,0.0541497155110542)
--(axis cs:102570,0.0541475663511828)
--(axis cs:102580,0.0541458810331123)
--(axis cs:102590,0.0541439115764628)
--(axis cs:102600,0.0541422868683222)
--(axis cs:102610,0.0541400470421964)
--(axis cs:102620,0.0541372304308906)
--(axis cs:102630,0.0541345779470534)
--(axis cs:102640,0.0541323597627479)
--(axis cs:102650,0.0541290680795271)
--(axis cs:102660,0.0541263494327493)
--(axis cs:102670,0.0541236204621699)
--(axis cs:102680,0.0541216085454277)
--(axis cs:102690,0.0541195069665639)
--(axis cs:102700,0.0541176379831077)
--(axis cs:102710,0.0541162033579602)
--(axis cs:102720,0.0541152558168848)
--(axis cs:102730,0.0541134273707279)
--(axis cs:102740,0.0541125511055604)
--(axis cs:102750,0.0541101916472914)
--(axis cs:102760,0.054108694583194)
--(axis cs:102770,0.0541075524871057)
--(axis cs:102780,0.0541054923598166)
--(axis cs:102790,0.0541043060720508)
--(axis cs:102800,0.0541032135015556)
--(axis cs:102810,0.0541009031559356)
--(axis cs:102820,0.0540988436984261)
--(axis cs:102830,0.0540973335137748)
--(axis cs:102840,0.0540935666176805)
--(axis cs:102850,0.0540911397966503)
--(axis cs:102860,0.0540889089101484)
--(axis cs:102870,0.0540874145207732)
--(axis cs:102880,0.0540847215686851)
--(axis cs:102890,0.0540826396093457)
--(axis cs:102900,0.0540808272563226)
--(axis cs:102910,0.0540785528243313)
--(axis cs:102920,0.0540768874229936)
--(axis cs:102930,0.0540747736616778)
--(axis cs:102940,0.0540731340657658)
--(axis cs:102950,0.0540723664548627)
--(axis cs:102960,0.054069567805033)
--(axis cs:102970,0.0540675018184591)
--(axis cs:102980,0.0540660461318247)
--(axis cs:102990,0.0540636776685147)
--(axis cs:103000,0.0540609754029613)
--(axis cs:103010,0.0540590028246735)
--(axis cs:103020,0.0540573472458376)
--(axis cs:103030,0.054056936064123)
--(axis cs:103040,0.0540559714806036)
--(axis cs:103050,0.0540542296180766)
--(axis cs:103060,0.0540529451397056)
--(axis cs:103070,0.0540510304951862)
--(axis cs:103080,0.0540490669214719)
--(axis cs:103090,0.0540472735408833)
--(axis cs:103100,0.0540465980752955)
--(axis cs:103110,0.0540439815634183)
--(axis cs:103120,0.0540413035388687)
--(axis cs:103130,0.0540386209528855)
--(axis cs:103140,0.0540374907184385)
--(axis cs:103150,0.0540360856931962)
--(axis cs:103160,0.0540345864759813)
--(axis cs:103170,0.0540327382340861)
--(axis cs:103180,0.0540310324316652)
--(axis cs:103190,0.0540297595905305)
--(axis cs:103200,0.0540280324679239)
--(axis cs:103210,0.0540262363378373)
--(axis cs:103220,0.0540250610975452)
--(axis cs:103230,0.0540233830665806)
--(axis cs:103240,0.0540206418069644)
--(axis cs:103250,0.0540188761499893)
--(axis cs:103260,0.0540163091089499)
--(axis cs:103270,0.0540148698624725)
--(axis cs:103280,0.0540117521093307)
--(axis cs:103290,0.0540092482375911)
--(axis cs:103300,0.0540087286601591)
--(axis cs:103310,0.0540075603623998)
--(axis cs:103320,0.0540055554715778)
--(axis cs:103330,0.0540039124526576)
--(axis cs:103340,0.0540010204794199)
--(axis cs:103350,0.0539986964398567)
--(axis cs:103360,0.0539963338052837)
--(axis cs:103370,0.0539950510609517)
--(axis cs:103380,0.0539935521819433)
--(axis cs:103390,0.0539926411695254)
--(axis cs:103400,0.0539915289922839)
--(axis cs:103410,0.0539897753389866)
--(axis cs:103420,0.0539883132229063)
--(axis cs:103430,0.0539859900574522)
--(axis cs:103440,0.0539834452512192)
--(axis cs:103450,0.0539806486195599)
--(axis cs:103460,0.0539792264161216)
--(axis cs:103470,0.0539772506675614)
--(axis cs:103480,0.0539753556448171)
--(axis cs:103490,0.0539740242588689)
--(axis cs:103500,0.0539710930798792)
--(axis cs:103510,0.0539686676083461)
--(axis cs:103520,0.0539664864967391)
--(axis cs:103530,0.0539658008468627)
--(axis cs:103540,0.0539653018351972)
--(axis cs:103550,0.0539633171876108)
--(axis cs:103560,0.0539635923442097)
--(axis cs:103570,0.0539607877135728)
--(axis cs:103580,0.0539590845909664)
--(axis cs:103590,0.0539556816901768)
--(axis cs:103600,0.0539538275138927)
--(axis cs:103610,0.0539513493522621)
--(axis cs:103620,0.0539489918479921)
--(axis cs:103630,0.0539471647139345)
--(axis cs:103640,0.0539454530424075)
--(axis cs:103650,0.0539423753001846)
--(axis cs:103660,0.0539397788325198)
--(axis cs:103670,0.0539382798399404)
--(axis cs:103680,0.0539370438736847)
--(axis cs:103690,0.0539356787260421)
--(axis cs:103700,0.0539339809530931)
--(axis cs:103710,0.0539312678210536)
--(axis cs:103720,0.0539292030177737)
--(axis cs:103730,0.0539280539004877)
--(axis cs:103740,0.053927127071306)
--(axis cs:103750,0.0539252925490979)
--(axis cs:103760,0.0539246161489615)
--(axis cs:103770,0.0539244671973434)
--(axis cs:103780,0.0539220539827655)
--(axis cs:103790,0.0539202806155382)
--(axis cs:103800,0.0539187316426384)
--(axis cs:103810,0.0539169884184498)
--(axis cs:103820,0.0539141303985932)
--(axis cs:103830,0.0539105834552802)
--(axis cs:103840,0.0539103846230655)
--(axis cs:103850,0.0539094032165235)
--(axis cs:103860,0.0539075223238941)
--(axis cs:103870,0.0539056332427907)
--(axis cs:103880,0.0539050361376497)
--(axis cs:103890,0.0539029813774644)
--(axis cs:103900,0.0539024518979078)
--(axis cs:103910,0.0539009302877623)
--(axis cs:103920,0.0538993431169831)
--(axis cs:103930,0.0538966952573147)
--(axis cs:103940,0.0538940573716225)
--(axis cs:103950,0.0538931973754488)
--(axis cs:103960,0.0538915955170841)
--(axis cs:103970,0.0538893089630465)
--(axis cs:103980,0.0538869516246755)
--(axis cs:103990,0.0538839943049501)
--(axis cs:104000,0.0538815556091593)
--(axis cs:104010,0.0538791524147599)
--(axis cs:104020,0.0538770960768598)
--(axis cs:104030,0.053875188124347)
--(axis cs:104040,0.0538731773814163)
--(axis cs:104050,0.0538721798138205)
--(axis cs:104060,0.0538707073878484)
--(axis cs:104070,0.0538686540213313)
--(axis cs:104080,0.0538664581984334)
--(axis cs:104090,0.0538642934128416)
--(axis cs:104100,0.0538619502846232)
--(axis cs:104110,0.0538607294605621)
--(axis cs:104120,0.0538581648349089)
--(axis cs:104130,0.053855813726925)
--(axis cs:104140,0.0538539838740806)
--(axis cs:104150,0.0538524114844354)
--(axis cs:104160,0.0538497786318494)
--(axis cs:104170,0.0538484036594982)
--(axis cs:104180,0.0538463291707452)
--(axis cs:104190,0.0538442630508016)
--(axis cs:104200,0.0538430948972571)
--(axis cs:104210,0.0538409621511375)
--(axis cs:104220,0.0538389473355292)
--(axis cs:104230,0.0538372056557835)
--(axis cs:104240,0.0538359704961657)
--(axis cs:104250,0.0538337663198377)
--(axis cs:104260,0.0538331656696556)
--(axis cs:104270,0.0538301486910366)
--(axis cs:104280,0.0538284632803629)
--(axis cs:104290,0.0538264226646476)
--(axis cs:104300,0.0538255524378922)
--(axis cs:104310,0.0538239856787107)
--(axis cs:104320,0.0538239476709124)
--(axis cs:104330,0.053822933358824)
--(axis cs:104340,0.0538213183536085)
--(axis cs:104350,0.053818657132157)
--(axis cs:104360,0.0538170373436426)
--(axis cs:104370,0.0538155636653046)
--(axis cs:104380,0.0538135987867601)
--(axis cs:104390,0.0538114400592803)
--(axis cs:104400,0.0538092818779031)
--(axis cs:104410,0.0538073429092203)
--(axis cs:104420,0.0538047185204947)
--(axis cs:104430,0.0538022644366199)
--(axis cs:104440,0.0538008910915355)
--(axis cs:104450,0.0538003826838614)
--(axis cs:104460,0.0537985802753994)
--(axis cs:104470,0.0537955444545921)
--(axis cs:104480,0.0537950471187672)
--(axis cs:104490,0.0537924180544136)
--(axis cs:104500,0.0537924548323803)
--(axis cs:104510,0.0537907261022914)
--(axis cs:104520,0.0537895863368242)
--(axis cs:104530,0.0537882993609556)
--(axis cs:104540,0.0537863622057049)
--(axis cs:104550,0.0537834292442561)
--(axis cs:104560,0.0537822440440652)
--(axis cs:104570,0.0537812088889067)
--(axis cs:104580,0.0537785146773725)
--(axis cs:104590,0.0537754659590763)
--(axis cs:104600,0.0537734653719101)
--(axis cs:104610,0.053770989339474)
--(axis cs:104620,0.0537687449284917)
--(axis cs:104630,0.0537664158813273)
--(axis cs:104640,0.0537641813900973)
--(axis cs:104650,0.0537626374719864)
--(axis cs:104660,0.0537601307001965)
--(axis cs:104670,0.0537585038581776)
--(axis cs:104680,0.0537564733059884)
--(axis cs:104690,0.053755045078381)
--(axis cs:104700,0.0537537242053598)
--(axis cs:104710,0.0537523494678563)
--(axis cs:104720,0.0537509617866772)
--(axis cs:104730,0.0537502043262985)
--(axis cs:104740,0.0537480997527998)
--(axis cs:104750,0.0537464775047706)
--(axis cs:104760,0.053744401274025)
--(axis cs:104770,0.0537426524818512)
--(axis cs:104780,0.0537403948981179)
--(axis cs:104790,0.05373891723399)
--(axis cs:104800,0.0537373611713683)
--(axis cs:104810,0.0537347039681275)
--(axis cs:104820,0.0537315204572304)
--(axis cs:104830,0.0537296439560185)
--(axis cs:104840,0.053728011379334)
--(axis cs:104850,0.0537271704108994)
--(axis cs:104860,0.0537253592748799)
--(axis cs:104870,0.053723927306775)
--(axis cs:104880,0.0537218070053547)
--(axis cs:104890,0.0537205192371261)
--(axis cs:104900,0.0537188924772725)
--(axis cs:104910,0.0537171778186982)
--(axis cs:104920,0.0537151136334532)
--(axis cs:104930,0.0537129378639372)
--(axis cs:104940,0.0537117567607049)
--(axis cs:104950,0.0537100792898335)
--(axis cs:104960,0.0537084465281771)
--(axis cs:104970,0.0537069898826676)
--(axis cs:104980,0.0537047736309183)
--(axis cs:104990,0.0537052244844629)
--(axis cs:105000,0.0537039747940576)
--(axis cs:105010,0.0537031328110193)
--(axis cs:105020,0.0537013776735223)
--(axis cs:105030,0.0536989748823455)
--(axis cs:105040,0.0536977387626318)
--(axis cs:105050,0.0536960219313601)
--(axis cs:105060,0.0536934953202422)
--(axis cs:105070,0.05369145338738)
--(axis cs:105080,0.0536897585629628)
--(axis cs:105090,0.053687494089111)
--(axis cs:105100,0.053685212213657)
--(axis cs:105110,0.0536838622807157)
--(axis cs:105120,0.0536822031176961)
--(axis cs:105130,0.0536805511816075)
--(axis cs:105140,0.0536789869064546)
--(axis cs:105150,0.0536785791703296)
--(axis cs:105160,0.0536772915893038)
--(axis cs:105170,0.0536756546143611)
--(axis cs:105180,0.0536737678177757)
--(axis cs:105190,0.0536736622307426)
--(axis cs:105200,0.0536709872537745)
--(axis cs:105210,0.0536687629509023)
--(axis cs:105220,0.0536669905626258)
--(axis cs:105230,0.0536651025637225)
--(axis cs:105240,0.0536645738480366)
--(axis cs:105250,0.0536619130692436)
--(axis cs:105260,0.0536597120421776)
--(axis cs:105270,0.0536581583752058)
--(axis cs:105280,0.0536552287839841)
--(axis cs:105290,0.0536520678895401)
--(axis cs:105300,0.0536515171959608)
--(axis cs:105310,0.0536494494682482)
--(axis cs:105320,0.0536468100737192)
--(axis cs:105330,0.0536449843361721)
--(axis cs:105340,0.0536429010109306)
--(axis cs:105350,0.0536409574722575)
--(axis cs:105360,0.0536384972349941)
--(axis cs:105370,0.0536372524820112)
--(axis cs:105380,0.0536356602909088)
--(axis cs:105390,0.053634190321207)
--(axis cs:105400,0.0536316934727755)
--(axis cs:105410,0.0536300932777833)
--(axis cs:105420,0.0536273629064672)
--(axis cs:105430,0.0536249435003449)
--(axis cs:105440,0.0536221645780489)
--(axis cs:105450,0.0536199849055548)
--(axis cs:105460,0.053619974843844)
--(axis cs:105470,0.0536179835128303)
--(axis cs:105480,0.0536156250754216)
--(axis cs:105490,0.0536142041110474)
--(axis cs:105500,0.0536126425090244)
--(axis cs:105510,0.0536112753423595)
--(axis cs:105520,0.0536116596897174)
--(axis cs:105530,0.0536101398369269)
--(axis cs:105540,0.0536084224575948)
--(axis cs:105550,0.0536068031190381)
--(axis cs:105560,0.0536040487149375)
--(axis cs:105570,0.0536034565065414)
--(axis cs:105580,0.0536009434979494)
--(axis cs:105590,0.0535992459924031)
--(axis cs:105600,0.0535981693341847)
--(axis cs:105610,0.0535957079787075)
--(axis cs:105620,0.0535945950273671)
--(axis cs:105630,0.0535920118422159)
--(axis cs:105640,0.0535892697353237)
--(axis cs:105650,0.0535878576536673)
--(axis cs:105660,0.0535871541108894)
--(axis cs:105670,0.0535852641395287)
--(axis cs:105680,0.053583015119753)
--(axis cs:105690,0.053581720566273)
--(axis cs:105700,0.0535797340994528)
--(axis cs:105710,0.0535784844288778)
--(axis cs:105720,0.0535771038284617)
--(axis cs:105730,0.0535748111220773)
--(axis cs:105740,0.0535731429184147)
--(axis cs:105750,0.0535715986049407)
--(axis cs:105760,0.0535699646696989)
--(axis cs:105770,0.0535681242990897)
--(axis cs:105780,0.0535660661145013)
--(axis cs:105790,0.0535638151815766)
--(axis cs:105800,0.0535627283240791)
--(axis cs:105810,0.053560397558018)
--(axis cs:105820,0.0535592503044165)
--(axis cs:105830,0.0535564809200056)
--(axis cs:105840,0.053554249189929)
--(axis cs:105850,0.053552858893303)
--(axis cs:105860,0.0535501310000634)
--(axis cs:105870,0.0535481698895782)
--(axis cs:105880,0.0535462829284393)
--(axis cs:105890,0.053544777135583)
--(axis cs:105900,0.0535421932247522)
--(axis cs:105910,0.0535409471624308)
--(axis cs:105920,0.0535394116805425)
--(axis cs:105930,0.0535374437742113)
--(axis cs:105940,0.0535367254773891)
--(axis cs:105950,0.0535351723897488)
--(axis cs:105960,0.0535325477785535)
--(axis cs:105970,0.0535301693159135)
--(axis cs:105980,0.0535279190600145)
--(axis cs:105990,0.0535264489141133)
--(axis cs:106000,0.0535252989512347)
--(axis cs:106010,0.0535238611482944)
--(axis cs:106020,0.0535216526719761)
--(axis cs:106030,0.0535198233622299)
--(axis cs:106040,0.0535192953971853)
--(axis cs:106050,0.0535160202417374)
--(axis cs:106060,0.0535152233029312)
--(axis cs:106070,0.0535137869807006)
--(axis cs:106080,0.0535125476708899)
--(axis cs:106090,0.0535102708666326)
--(axis cs:106100,0.053508666948517)
--(axis cs:106110,0.0535065034489232)
--(axis cs:106120,0.0535040922225616)
--(axis cs:106130,0.0535018011027247)
--(axis cs:106140,0.0534999504426543)
--(axis cs:106150,0.0534977195641931)
--(axis cs:106160,0.0534968579863045)
--(axis cs:106170,0.0534941577999941)
--(axis cs:106180,0.0534925910709043)
--(axis cs:106190,0.0534895541756099)
--(axis cs:106200,0.0534880961625408)
--(axis cs:106210,0.0534859502105893)
--(axis cs:106220,0.0534827013835738)
--(axis cs:106230,0.0534802896622347)
--(axis cs:106240,0.0534781032034524)
--(axis cs:106250,0.0534762841347347)
--(axis cs:106260,0.0534741028588714)
--(axis cs:106270,0.0534722680118656)
--(axis cs:106280,0.0534711423132046)
--(axis cs:106290,0.0534692927737093)
--(axis cs:106300,0.0534684431627199)
--(axis cs:106310,0.0534673812770196)
--(axis cs:106320,0.0534650800261032)
--(axis cs:106330,0.0534644533844213)
--(axis cs:106340,0.053462453510841)
--(axis cs:106350,0.0534625906278)
--(axis cs:106360,0.0534619390697003)
--(axis cs:106370,0.0534609877111955)
--(axis cs:106380,0.0534597984240135)
--(axis cs:106390,0.0534582834311438)
--(axis cs:106400,0.053455802022448)
--(axis cs:106410,0.053455263105398)
--(axis cs:106420,0.0534528522895645)
--(axis cs:106430,0.0534512407614493)
--(axis cs:106440,0.0534505071982219)
--(axis cs:106450,0.0534482555162461)
--(axis cs:106460,0.0534462327191941)
--(axis cs:106470,0.053442725660995)
--(axis cs:106480,0.0534402137901784)
--(axis cs:106490,0.0534392083328967)
--(axis cs:106500,0.0534377638185043)
--(axis cs:106510,0.053435155016092)
--(axis cs:106520,0.0534337522353334)
--(axis cs:106530,0.0534328802872516)
--(axis cs:106540,0.0534306412933531)
--(axis cs:106550,0.0534292134647236)
--(axis cs:106560,0.0534278043395296)
--(axis cs:106570,0.0534262398299325)
--(axis cs:106580,0.0534232685384263)
--(axis cs:106590,0.0534214918116118)
--(axis cs:106600,0.0534198285098574)
--(axis cs:106610,0.0534181633839926)
--(axis cs:106620,0.053415788977292)
--(axis cs:106630,0.0534162739088471)
--(axis cs:106640,0.0534151469220946)
--(axis cs:106650,0.0534140228654742)
--(axis cs:106660,0.0534121326292787)
--(axis cs:106670,0.0534106140162994)
--(axis cs:106680,0.0534078868957286)
--(axis cs:106690,0.0534055061306986)
--(axis cs:106700,0.0534037747793873)
--(axis cs:106710,0.0534023065266618)
--(axis cs:106720,0.053400002859924)
--(axis cs:106730,0.0533981180390487)
--(axis cs:106740,0.0533950941196895)
--(axis cs:106750,0.0533937705435155)
--(axis cs:106760,0.0533929445577266)
--(axis cs:106770,0.0533908439697483)
--(axis cs:106780,0.0533900920076922)
--(axis cs:106790,0.0533879843556655)
--(axis cs:106800,0.0533857029781221)
--(axis cs:106810,0.0533824643929855)
--(axis cs:106820,0.0533804603235207)
--(axis cs:106830,0.0533790641598034)
--(axis cs:106840,0.0533779666066582)
--(axis cs:106850,0.0533754858954042)
--(axis cs:106860,0.0533740494217367)
--(axis cs:106870,0.0533720369063711)
--(axis cs:106880,0.0533701132889056)
--(axis cs:106890,0.0533693536671751)
--(axis cs:106900,0.0533672573337169)
--(axis cs:106910,0.0533661119563062)
--(axis cs:106920,0.0533631845861824)
--(axis cs:106930,0.0533621599027671)
--(axis cs:106940,0.0533601774290294)
--(axis cs:106950,0.0533588989418956)
--(axis cs:106960,0.0533568244196072)
--(axis cs:106970,0.0533552090238374)
--(axis cs:106980,0.0533527819121753)
--(axis cs:106990,0.0533507736319324)
--(axis cs:107000,0.0533484218455468)
--(axis cs:107010,0.0533478282197898)
--(axis cs:107020,0.0533470062617576)
--(axis cs:107030,0.0533470197920762)
--(axis cs:107040,0.0533454441796563)
--(axis cs:107050,0.053343764139105)
--(axis cs:107060,0.0533431954760576)
--(axis cs:107070,0.0533416654463411)
--(axis cs:107080,0.0533382863771874)
--(axis cs:107090,0.0533357023802071)
--(axis cs:107100,0.053332671794917)
--(axis cs:107110,0.0533311073715004)
--(axis cs:107120,0.0533292192711712)
--(axis cs:107130,0.053327145443202)
--(axis cs:107140,0.0533259671172635)
--(axis cs:107150,0.0533237616444332)
--(axis cs:107160,0.0533221595287698)
--(axis cs:107170,0.0533208810451201)
--(axis cs:107180,0.0533205101609276)
--(axis cs:107190,0.0533181434037365)
--(axis cs:107200,0.0533159900630257)
--(axis cs:107210,0.0533145421975876)
--(axis cs:107220,0.0533112794458747)
--(axis cs:107230,0.0533104851523649)
--(axis cs:107240,0.0533090512744426)
--(axis cs:107250,0.0533074515455326)
--(axis cs:107260,0.0533058669815623)
--(axis cs:107270,0.0533040492544871)
--(axis cs:107280,0.0533018478367156)
--(axis cs:107290,0.0532999491523759)
--(axis cs:107300,0.0532982434420749)
--(axis cs:107310,0.0532964091200665)
--(axis cs:107320,0.0532933106162398)
--(axis cs:107330,0.0532909032192543)
--(axis cs:107340,0.0532899093168893)
--(axis cs:107350,0.0532879586021794)
--(axis cs:107360,0.0532868988358156)
--(axis cs:107370,0.0532856849800208)
--(axis cs:107380,0.0532844910809965)
--(axis cs:107390,0.0532828762009364)
--(axis cs:107400,0.0532805457294109)
--(axis cs:107410,0.0532799545470432)
--(axis cs:107420,0.0532772769337008)
--(axis cs:107430,0.0532764761522284)
--(axis cs:107440,0.0532742027575461)
--(axis cs:107450,0.0532721036394816)
--(axis cs:107460,0.0532696532580982)
--(axis cs:107470,0.0532674028869137)
--(axis cs:107480,0.0532651835781453)
--(axis cs:107490,0.0532630528821392)
--(axis cs:107500,0.0532613865504079)
--(axis cs:107510,0.0532598064215106)
--(axis cs:107520,0.053258230505287)
--(axis cs:107530,0.0532553230830703)
--(axis cs:107540,0.0532524153599789)
--(axis cs:107550,0.0532505217646185)
--(axis cs:107560,0.0532488335049449)
--(axis cs:107570,0.053247438574174)
--(axis cs:107580,0.0532468579680174)
--(axis cs:107590,0.053244510104492)
--(axis cs:107600,0.053243849552685)
--(axis cs:107610,0.0532421948212699)
--(axis cs:107620,0.0532403916959631)
--(axis cs:107630,0.0532379838846566)
--(axis cs:107640,0.0532358126627551)
--(axis cs:107650,0.0532347881579745)
--(axis cs:107660,0.0532339525269705)
--(axis cs:107670,0.05323178920209)
--(axis cs:107680,0.0532293442896878)
--(axis cs:107690,0.053228577119199)
--(axis cs:107700,0.0532270605637783)
--(axis cs:107710,0.0532262668582791)
--(axis cs:107720,0.0532253183624036)
--(axis cs:107730,0.0532239037759698)
--(axis cs:107740,0.0532215847219721)
--(axis cs:107750,0.053221045876071)
--(axis cs:107760,0.0532194807592995)
--(axis cs:107770,0.0532188941090182)
--(axis cs:107780,0.0532169619126525)
--(axis cs:107790,0.053215209284406)
--(axis cs:107800,0.0532133479224111)
--(axis cs:107810,0.0532115534676202)
--(axis cs:107820,0.0532098525891676)
--(axis cs:107830,0.053206546421937)
--(axis cs:107840,0.0532046890345528)
--(axis cs:107850,0.0532037054910887)
--(axis cs:107860,0.0532034186035497)
--(axis cs:107870,0.0532006848864761)
--(axis cs:107880,0.0531984148278929)
--(axis cs:107890,0.0531962758964296)
--(axis cs:107900,0.0531934303600258)
--(axis cs:107910,0.0531918546245749)
--(axis cs:107920,0.0531901612384791)
--(axis cs:107930,0.0531886692963617)
--(axis cs:107940,0.053187614038629)
--(axis cs:107950,0.0531860013455129)
--(axis cs:107960,0.0531847699962668)
--(axis cs:107970,0.0531822445965606)
--(axis cs:107980,0.0531811890209136)
--(axis cs:107990,0.0531791822742953)
--(axis cs:108000,0.0531765752423)
--(axis cs:108010,0.0531760154482509)
--(axis cs:108020,0.0531748079888103)
--(axis cs:108030,0.0531732018850108)
--(axis cs:108040,0.0531712855835638)
--(axis cs:108050,0.053170636547165)
--(axis cs:108060,0.053169412843715)
--(axis cs:108070,0.0531685640747016)
--(axis cs:108080,0.0531671488970147)
--(axis cs:108090,0.0531658069986967)
--(axis cs:108100,0.0531642544678569)
--(axis cs:108110,0.0531613798230372)
--(axis cs:108120,0.0531601142662434)
--(axis cs:108130,0.0531583259450031)
--(axis cs:108140,0.0531567249101204)
--(axis cs:108150,0.053156368935882)
--(axis cs:108160,0.0531561444728598)
--(axis cs:108170,0.0531544018467037)
--(axis cs:108180,0.0531522737897739)
--(axis cs:108190,0.0531504161183172)
--(axis cs:108200,0.0531487974022669)
--(axis cs:108210,0.0531473672181075)
--(axis cs:108220,0.0531462182198478)
--(axis cs:108230,0.05314512365309)
--(axis cs:108240,0.0531440251561968)
--(axis cs:108250,0.0531422038717321)
--(axis cs:108260,0.0531400773828409)
--(axis cs:108270,0.0531381219040811)
--(axis cs:108280,0.0531361326340045)
--(axis cs:108290,0.0531342246340964)
--(axis cs:108300,0.0531325080635988)
--(axis cs:108310,0.0531301735356909)
--(axis cs:108320,0.0531284042321697)
--(axis cs:108330,0.0531265925887801)
--(axis cs:108340,0.0531253848095974)
--(axis cs:108350,0.0531245878172537)
--(axis cs:108360,0.0531224314672429)
--(axis cs:108370,0.0531198227214063)
--(axis cs:108380,0.053117874424705)
--(axis cs:108390,0.053115633817902)
--(axis cs:108400,0.0531135456984774)
--(axis cs:108410,0.0531128807789942)
--(axis cs:108420,0.0531101654445344)
--(axis cs:108430,0.0531080784788557)
--(axis cs:108440,0.0531076560312186)
--(axis cs:108450,0.0531056792431542)
--(axis cs:108460,0.0531047165071639)
--(axis cs:108470,0.0531030189187134)
--(axis cs:108480,0.0531008224921574)
--(axis cs:108490,0.053099547692538)
--(axis cs:108500,0.0530977015035112)
--(axis cs:108510,0.0530947871827496)
--(axis cs:108520,0.0530931253372197)
--(axis cs:108530,0.0530915216464155)
--(axis cs:108540,0.0530881106085759)
--(axis cs:108550,0.0530864821073031)
--(axis cs:108560,0.053084786545625)
--(axis cs:108570,0.0530832694464581)
--(axis cs:108580,0.0530813135425852)
--(axis cs:108590,0.0530792529938621)
--(axis cs:108600,0.0530771087705481)
--(axis cs:108610,0.0530749737173828)
--(axis cs:108620,0.0530740133264051)
--(axis cs:108630,0.0530723272881673)
--(axis cs:108640,0.0530706403468416)
--(axis cs:108650,0.0530682232087665)
--(axis cs:108660,0.0530662902073426)
--(axis cs:108670,0.0530640708951386)
--(axis cs:108680,0.0530626357983668)
--(axis cs:108690,0.0530605774278539)
--(axis cs:108700,0.0530586048594607)
--(axis cs:108710,0.0530573311311577)
--(axis cs:108720,0.0530551885935885)
--(axis cs:108730,0.0530530033676277)
--(axis cs:108740,0.053052206793929)
--(axis cs:108750,0.0530503305290224)
--(axis cs:108760,0.0530486698646098)
--(axis cs:108770,0.0530470371388375)
--(axis cs:108780,0.0530452220382886)
--(axis cs:108790,0.0530433347551946)
--(axis cs:108800,0.0530420337282343)
--(axis cs:108810,0.0530398825481613)
--(axis cs:108820,0.0530380974369545)
--(axis cs:108830,0.0530373458870764)
--(axis cs:108840,0.05303472223862)
--(axis cs:108850,0.0530328136480204)
--(axis cs:108860,0.05303102048946)
--(axis cs:108870,0.0530300512775067)
--(axis cs:108880,0.0530283418073315)
--(axis cs:108890,0.0530265200883147)
--(axis cs:108900,0.0530253981080955)
--(axis cs:108910,0.0530258305049821)
--(axis cs:108920,0.0530236496540675)
--(axis cs:108930,0.0530222446948436)
--(axis cs:108940,0.0530195242442228)
--(axis cs:108950,0.0530182550844575)
--(axis cs:108960,0.0530161554183464)
--(axis cs:108970,0.0530143704567929)
--(axis cs:108980,0.0530124757859168)
--(axis cs:108990,0.0530097217919085)
--(axis cs:109000,0.0530083021449078)
--(axis cs:109010,0.053006576964812)
--(axis cs:109020,0.0530047877118266)
--(axis cs:109030,0.0530026098424774)
--(axis cs:109040,0.0530017986450182)
--(axis cs:109050,0.0530001566159382)
--(axis cs:109060,0.0529987150019344)
--(axis cs:109070,0.0529974020815453)
--(axis cs:109080,0.0529956300639948)
--(axis cs:109090,0.0529956834745675)
--(axis cs:109100,0.0529937689616112)
--(axis cs:109110,0.0529932322974269)
--(axis cs:109120,0.052991384291989)
--(axis cs:109130,0.0529893773334367)
--(axis cs:109140,0.0529874206131739)
--(axis cs:109150,0.0529861766712102)
--(axis cs:109160,0.0529845688881149)
--(axis cs:109170,0.0529820786220201)
--(axis cs:109180,0.0529802022962864)
--(axis cs:109190,0.0529783559087198)
--(axis cs:109200,0.0529760820289893)
--(axis cs:109210,0.0529751263641042)
--(axis cs:109220,0.0529733583856835)
--(axis cs:109230,0.0529704795735091)
--(axis cs:109240,0.0529682791286758)
--(axis cs:109250,0.0529662369719373)
--(axis cs:109260,0.052964980722664)
--(axis cs:109270,0.0529645343097401)
--(axis cs:109280,0.0529629984630667)
--(axis cs:109290,0.0529612604710837)
--(axis cs:109300,0.0529593966210856)
--(axis cs:109310,0.0529576797484066)
--(axis cs:109320,0.052956528302271)
--(axis cs:109330,0.0529549251629447)
--(axis cs:109340,0.0529525181056648)
--(axis cs:109350,0.0529509589562526)
--(axis cs:109360,0.052949398415658)
--(axis cs:109370,0.0529473950721709)
--(axis cs:109380,0.0529457000381581)
--(axis cs:109390,0.0529442244222968)
--(axis cs:109400,0.0529429442467384)
--(axis cs:109410,0.0529414463217431)
--(axis cs:109420,0.0529392806157414)
--(axis cs:109430,0.0529371833196305)
--(axis cs:109440,0.0529362739098493)
--(axis cs:109450,0.0529342024681328)
--(axis cs:109460,0.0529323731689731)
--(axis cs:109470,0.0529297829903152)
--(axis cs:109480,0.0529277317766434)
--(axis cs:109490,0.0529265858238682)
--(axis cs:109500,0.0529241284011719)
--(axis cs:109510,0.0529227081012027)
--(axis cs:109520,0.0529205193297022)
--(axis cs:109530,0.0529179546372764)
--(axis cs:109540,0.0529156460387014)
--(axis cs:109550,0.0529133397148825)
--(axis cs:109560,0.0529099458446611)
--(axis cs:109570,0.0529076028707316)
--(axis cs:109580,0.0529049220590526)
--(axis cs:109590,0.052903167664733)
--(axis cs:109600,0.0529023017980595)
--(axis cs:109610,0.0529004860660638)
--(axis cs:109620,0.0528981284588447)
--(axis cs:109630,0.0528962027370238)
--(axis cs:109640,0.0528937495875855)
--(axis cs:109650,0.0528913966357711)
--(axis cs:109660,0.0528905408600948)
--(axis cs:109670,0.0528887593900573)
--(axis cs:109680,0.0528878771670267)
--(axis cs:109690,0.0528865364003097)
--(axis cs:109700,0.0528837223095287)
--(axis cs:109710,0.0528832134980682)
--(axis cs:109720,0.0528824881960324)
--(axis cs:109730,0.052880418090373)
--(axis cs:109740,0.0528785716694145)
--(axis cs:109750,0.0528770537835662)
--(axis cs:109760,0.0528764511928047)
--(axis cs:109770,0.0528747201191344)
--(axis cs:109780,0.0528727677178411)
--(axis cs:109790,0.0528706213235745)
--(axis cs:109800,0.0528704666986506)
--(axis cs:109810,0.0528691438627883)
--(axis cs:109820,0.0528666012789177)
--(axis cs:109830,0.0528651365533719)
--(axis cs:109840,0.052862683205575)
--(axis cs:109850,0.0528610542849172)
--(axis cs:109860,0.0528579850629933)
--(axis cs:109870,0.0528570309249455)
--(axis cs:109880,0.0528560840754836)
--(axis cs:109890,0.052854374645476)
--(axis cs:109900,0.0528523334299347)
--(axis cs:109910,0.0528502349815055)
--(axis cs:109920,0.0528483600717978)
--(axis cs:109930,0.0528464887180172)
--(axis cs:109940,0.0528452139261221)
--(axis cs:109950,0.0528429878435577)
--(axis cs:109960,0.0528416643440475)
--(axis cs:109970,0.0528396375637193)
--(axis cs:109980,0.0528381641749966)
--(axis cs:109990,0.0528373052597143)
--(axis cs:110000,0.0528361679240502)
--(axis cs:110010,0.0528336715791503)
--(axis cs:110020,0.0528324998674541)
--(axis cs:110030,0.0528299463419926)
--(axis cs:110040,0.0528282016682343)
--(axis cs:110050,0.0528259504623911)
--(axis cs:110060,0.0528243842078292)
--(axis cs:110070,0.0528217629582216)
--(axis cs:110080,0.0528195434343063)
--(axis cs:110090,0.0528176346524761)
--(axis cs:110100,0.0528154161827983)
--(axis cs:110110,0.0528136032105305)
--(axis cs:110120,0.0528114389497197)
--(axis cs:110130,0.0528103383164925)
--(axis cs:110140,0.0528086437376824)
--(axis cs:110150,0.0528069844410686)
--(axis cs:110160,0.0528053520025882)
--(axis cs:110170,0.0528034818275668)
--(axis cs:110180,0.0528019886691455)
--(axis cs:110190,0.0527991187891379)
--(axis cs:110200,0.0527979077924047)
--(axis cs:110210,0.0527958003055877)
--(axis cs:110220,0.0527937849501582)
--(axis cs:110230,0.0527923643535457)
--(axis cs:110240,0.0527903156029748)
--(axis cs:110250,0.0527881377043044)
--(axis cs:110260,0.0527866830466508)
--(axis cs:110270,0.0527852228166175)
--(axis cs:110280,0.0527828977285464)
--(axis cs:110290,0.0527811414837857)
--(axis cs:110300,0.0527800423929032)
--(axis cs:110310,0.0527781603724568)
--(axis cs:110320,0.0527755689520853)
--(axis cs:110330,0.0527726613128831)
--(axis cs:110340,0.0527710979216503)
--(axis cs:110350,0.0527695882899679)
--(axis cs:110360,0.0527681525427339)
--(axis cs:110370,0.0527668440400425)
--(axis cs:110380,0.0527654930203999)
--(axis cs:110390,0.0527635156087269)
--(axis cs:110400,0.0527612908375049)
--(axis cs:110410,0.0527596781492893)
--(axis cs:110420,0.0527573869568544)
--(axis cs:110430,0.0527548928245733)
--(axis cs:110440,0.0527539708911029)
--(axis cs:110450,0.0527516557107411)
--(axis cs:110460,0.0527501968677393)
--(axis cs:110470,0.0527482540987413)
--(axis cs:110480,0.0527465141791926)
--(axis cs:110490,0.052744966437764)
--(axis cs:110500,0.0527442046586715)
--(axis cs:110510,0.052742752098045)
--(axis cs:110520,0.0527413569501206)
--(axis cs:110530,0.0527392337145371)
--(axis cs:110540,0.0527376711331616)
--(axis cs:110550,0.0527366883444128)
--(axis cs:110560,0.0527356315743426)
--(axis cs:110570,0.0527338308739371)
--(axis cs:110580,0.0527333247750364)
--(axis cs:110590,0.0527312306566012)
--(axis cs:110600,0.0527295105463287)
--(axis cs:110610,0.0527272299519752)
--(axis cs:110620,0.0527253463694116)
--(axis cs:110630,0.0527241959912775)
--(axis cs:110640,0.0527239112493138)
--(axis cs:110650,0.0527221486687335)
--(axis cs:110660,0.0527203995408745)
--(axis cs:110670,0.0527188014088105)
--(axis cs:110680,0.052716788690357)
--(axis cs:110690,0.0527151725125608)
--(axis cs:110700,0.0527130061247281)
--(axis cs:110710,0.0527108035697057)
--(axis cs:110720,0.0527083951234754)
--(axis cs:110730,0.0527073576254908)
--(axis cs:110740,0.0527058887921554)
--(axis cs:110750,0.0527045659851628)
--(axis cs:110760,0.0527026959332433)
--(axis cs:110770,0.0527014681692195)
--(axis cs:110780,0.0527007220332242)
--(axis cs:110790,0.0526991144342034)
--(axis cs:110800,0.052697455779251)
--(axis cs:110810,0.0526953337216901)
--(axis cs:110820,0.0526934473608763)
--(axis cs:110830,0.0526925039375224)
--(axis cs:110840,0.0526914594437359)
--(axis cs:110850,0.0526896576588278)
--(axis cs:110860,0.0526888977827342)
--(axis cs:110870,0.0526876849483114)
--(axis cs:110880,0.0526854520868131)
--(axis cs:110890,0.0526833895381121)
--(axis cs:110900,0.0526820620185824)
--(axis cs:110910,0.052681080902978)
--(axis cs:110920,0.0526792487759318)
--(axis cs:110930,0.0526774396283726)
--(axis cs:110940,0.0526768649796227)
--(axis cs:110950,0.0526757410558128)
--(axis cs:110960,0.05267400019861)
--(axis cs:110970,0.0526722225545235)
--(axis cs:110980,0.0526695867060577)
--(axis cs:110990,0.0526679563374555)
--(axis cs:111000,0.0526666671479822)
--(axis cs:111010,0.052665721816058)
--(axis cs:111020,0.0526633232905247)
--(axis cs:111030,0.0526613075147028)
--(axis cs:111040,0.0526592879108609)
--(axis cs:111050,0.0526569897801933)
--(axis cs:111060,0.0526546476903862)
--(axis cs:111070,0.0526546121831953)
--(axis cs:111080,0.0526538472310558)
--(axis cs:111090,0.0526527577759011)
--(axis cs:111100,0.0526510850694445)
--(axis cs:111110,0.0526493561709595)
--(axis cs:111120,0.0526484806798316)
--(axis cs:111130,0.0526471332019612)
--(axis cs:111140,0.0526467248943909)
--(axis cs:111150,0.0526445088006174)
--(axis cs:111160,0.0526429787019233)
--(axis cs:111170,0.0526427471860194)
--(axis cs:111180,0.0526412300196403)
--(axis cs:111190,0.0526389588635776)
--(axis cs:111200,0.0526374920664816)
--(axis cs:111210,0.0526354045164037)
--(axis cs:111220,0.0526348707612498)
--(axis cs:111230,0.0526346464018185)
--(axis cs:111240,0.0526328985608753)
--(axis cs:111250,0.0526295802964718)
--(axis cs:111260,0.0526272053291326)
--(axis cs:111270,0.0526244835041785)
--(axis cs:111280,0.0526234103293409)
--(axis cs:111290,0.0526214491003495)
--(axis cs:111300,0.0526185034493254)
--(axis cs:111310,0.0526171794607019)
--(axis cs:111320,0.0526151864844585)
--(axis cs:111330,0.0526135948032614)
--(axis cs:111340,0.0526135272401186)
--(axis cs:111350,0.0526123271949003)
--(axis cs:111360,0.052610876129813)
--(axis cs:111370,0.0526100695543956)
--(axis cs:111380,0.0526077931097945)
--(axis cs:111390,0.0526057559047639)
--(axis cs:111400,0.0526039115284597)
--(axis cs:111410,0.052602561822095)
--(axis cs:111420,0.052600594114646)
--(axis cs:111430,0.0525986735162693)
--(axis cs:111440,0.0525964620344475)
--(axis cs:111450,0.0525946002892331)
--(axis cs:111460,0.0525926703910913)
--(axis cs:111470,0.05259090146196)
--(axis cs:111480,0.0525882802366227)
--(axis cs:111490,0.0525862183014114)
--(axis cs:111500,0.052584821158972)
--(axis cs:111510,0.052582823695461)
--(axis cs:111520,0.0525810616370007)
--(axis cs:111530,0.0525796101132783)
--(axis cs:111540,0.0525781171726039)
--(axis cs:111550,0.0525767222984758)
--(axis cs:111560,0.0525740316478464)
--(axis cs:111570,0.0525714854398869)
--(axis cs:111580,0.0525698714746263)
--(axis cs:111590,0.0525683798253049)
--(axis cs:111600,0.0525674727838721)
--(axis cs:111610,0.0525662320219761)
--(axis cs:111620,0.0525643727118212)
--(axis cs:111630,0.0525627705803005)
--(axis cs:111640,0.0525618818196316)
--(axis cs:111650,0.0525599888145314)
--(axis cs:111660,0.052557256651931)
--(axis cs:111670,0.0525557583143246)
--(axis cs:111680,0.0525544135384214)
--(axis cs:111690,0.0525536908969069)
--(axis cs:111700,0.0525509975260055)
--(axis cs:111710,0.0525502424908301)
--(axis cs:111720,0.0525490240005195)
--(axis cs:111730,0.0525459744185328)
--(axis cs:111740,0.052544723235555)
--(axis cs:111750,0.0525429548325807)
--(axis cs:111760,0.0525407034950008)
--(axis cs:111770,0.0525387472248217)
--(axis cs:111780,0.0525364166801984)
--(axis cs:111790,0.052535260967957)
--(axis cs:111800,0.0525340882767771)
--(axis cs:111810,0.0525324904757549)
--(axis cs:111820,0.0525305752899685)
--(axis cs:111830,0.0525293191583991)
--(axis cs:111840,0.0525274202542089)
--(axis cs:111850,0.0525250990298414)
--(axis cs:111860,0.0525248704519215)
--(axis cs:111870,0.0525229912484268)
--(axis cs:111880,0.0525209907293467)
--(axis cs:111890,0.0525191774140907)
--(axis cs:111900,0.0525164975676444)
--(axis cs:111910,0.052514643097078)
--(axis cs:111920,0.0525123984813946)
--(axis cs:111930,0.0525093057247788)
--(axis cs:111940,0.0525074641491465)
--(axis cs:111950,0.0525055594793873)
--(axis cs:111960,0.0525048525223723)
--(axis cs:111970,0.0525028707468158)
--(axis cs:111980,0.052502074621629)
--(axis cs:111990,0.0524998261186088)
--(axis cs:112000,0.0524991375411878)
--(axis cs:112010,0.052496138231102)
--(axis cs:112020,0.0524937147501628)
--(axis cs:112030,0.0524916650260617)
--(axis cs:112040,0.0524900984330325)
--(axis cs:112050,0.0524889788528524)
--(axis cs:112060,0.0524878787943637)
--(axis cs:112070,0.0524867528430581)
--(axis cs:112080,0.0524850857013507)
--(axis cs:112090,0.0524836081597045)
--(axis cs:112100,0.0524820477590784)
--(axis cs:112110,0.0524816753811073)
--(axis cs:112120,0.0524796376376382)
--(axis cs:112130,0.0524773605580608)
--(axis cs:112140,0.0524764592747846)
--(axis cs:112150,0.0524756277824063)
--(axis cs:112160,0.0524741071045457)
--(axis cs:112170,0.0524727717837984)
--(axis cs:112180,0.0524715297768784)
--(axis cs:112190,0.0524699972370947)
--(axis cs:112200,0.0524682211031268)
--(axis cs:112210,0.0524662904524056)
--(axis cs:112220,0.0524647183120921)
--(axis cs:112230,0.0524631943936162)
--(axis cs:112240,0.0524613480551984)
--(axis cs:112250,0.0524593010440992)
--(axis cs:112260,0.0524583610323059)
--(axis cs:112270,0.052456830595617)
--(axis cs:112280,0.0524547364573345)
--(axis cs:112290,0.0524536416877945)
--(axis cs:112300,0.0524518053594355)
--(axis cs:112310,0.0524507747857903)
--(axis cs:112320,0.0524493729099199)
--(axis cs:112330,0.0524469012169717)
--(axis cs:112340,0.0524444370404891)
--(axis cs:112350,0.0524425139909285)
--(axis cs:112360,0.052440317459092)
--(axis cs:112370,0.0524373718179887)
--(axis cs:112380,0.0524347813795744)
--(axis cs:112390,0.0524329400447582)
--(axis cs:112400,0.0524313779151406)
--(axis cs:112410,0.0524306867256408)
--(axis cs:112420,0.0524284370849129)
--(axis cs:112430,0.0524266921093143)
--(axis cs:112440,0.0524242773115865)
--(axis cs:112450,0.0524228336970458)
--(axis cs:112460,0.0524205796057377)
--(axis cs:112470,0.0524180974036479)
--(axis cs:112480,0.0524164024722243)
--(axis cs:112490,0.0524144186047996)
--(axis cs:112500,0.0524133014654957)
--(axis cs:112510,0.052412994404759)
--(axis cs:112520,0.0524109361059265)
--(axis cs:112530,0.0524088063372467)
--(axis cs:112540,0.0524066524092864)
--(axis cs:112550,0.0524050099585282)
--(axis cs:112560,0.0524031995809598)
--(axis cs:112570,0.0524006721173053)
--(axis cs:112580,0.0523994548130632)
--(axis cs:112590,0.0523963656162122)
--(axis cs:112600,0.0523952562130144)
--(axis cs:112610,0.0523933329437041)
--(axis cs:112620,0.0523910306498165)
--(axis cs:112630,0.0523891772907596)
--(axis cs:112640,0.0523875250832902)
--(axis cs:112650,0.0523857598499548)
--(axis cs:112660,0.0523849456854234)
--(axis cs:112670,0.0523826310548596)
--(axis cs:112680,0.0523815280146038)
--(axis cs:112690,0.0523801247309464)
--(axis cs:112700,0.0523782885790341)
--(axis cs:112710,0.0523766915537023)
--(axis cs:112720,0.0523749760664611)
--(axis cs:112730,0.0523741941204342)
--(axis cs:112740,0.0523720337048979)
--(axis cs:112750,0.0523694138827824)
--(axis cs:112760,0.0523687110271796)
--(axis cs:112770,0.0523677585964642)
--(axis cs:112780,0.052365892079093)
--(axis cs:112790,0.0523649825811168)
--(axis cs:112800,0.0523634024883886)
--(axis cs:112810,0.0523612691925479)
--(axis cs:112820,0.0523595237241851)
--(axis cs:112830,0.0523570180748852)
--(axis cs:112840,0.0523550858806409)
--(axis cs:112850,0.0523537065880478)
--(axis cs:112860,0.0523520515236242)
--(axis cs:112870,0.0523502026576508)
--(axis cs:112880,0.0523480298024417)
--(axis cs:112890,0.0523448222451672)
--(axis cs:112900,0.0523432302033039)
--(axis cs:112910,0.0523413624633813)
--(axis cs:112920,0.0523397975791014)
--(axis cs:112930,0.0523380443225173)
--(axis cs:112940,0.052336184098009)
--(axis cs:112950,0.0523349027402732)
--(axis cs:112960,0.0523325824989339)
--(axis cs:112970,0.0523316576790347)
--(axis cs:112980,0.0523291714767374)
--(axis cs:112990,0.052327773791899)
--(axis cs:113000,0.0523262684208653)
--(axis cs:113010,0.0523235246494871)
--(axis cs:113020,0.052321857722685)
--(axis cs:113030,0.0523197666278866)
--(axis cs:113040,0.0523181639820862)
--(axis cs:113050,0.0523169141352368)
--(axis cs:113060,0.0523150708178924)
--(axis cs:113070,0.0523136171583708)
--(axis cs:113080,0.0523120786635613)
--(axis cs:113090,0.0523110388989267)
--(axis cs:113100,0.0523097693772898)
--(axis cs:113110,0.0523074093872795)
--(axis cs:113120,0.0523054083771105)
--(axis cs:113130,0.0523040100009775)
--(axis cs:113140,0.0523015333999667)
--(axis cs:113150,0.052300340883386)
--(axis cs:113160,0.0522987182941247)
--(axis cs:113170,0.0522973938512719)
--(axis cs:113180,0.0522947389918632)
--(axis cs:113190,0.0522937190280442)
--(axis cs:113200,0.0522933298452045)
--(axis cs:113210,0.0522924139193387)
--(axis cs:113220,0.0522917975631717)
--(axis cs:113230,0.0522904911429721)
--(axis cs:113240,0.0522889982100057)
--(axis cs:113250,0.0522875578145552)
--(axis cs:113260,0.0522854677895883)
--(axis cs:113270,0.0522848565544878)
--(axis cs:113280,0.0522832627848982)
--(axis cs:113290,0.0522821476762153)
--(axis cs:113300,0.0522802799663095)
--(axis cs:113310,0.0522782079211137)
--(axis cs:113320,0.0522761589221429)
--(axis cs:113330,0.0522742589577668)
--(axis cs:113340,0.052271633373526)
--(axis cs:113350,0.0522706018434365)
--(axis cs:113360,0.0522687474169458)
--(axis cs:113370,0.0522675722807247)
--(axis cs:113380,0.0522658058238012)
--(axis cs:113390,0.0522636004871473)
--(axis cs:113400,0.0522629185870995)
--(axis cs:113410,0.0522604889156782)
--(axis cs:113420,0.052258213119015)
--(axis cs:113430,0.052255747973104)
--(axis cs:113440,0.0522540529395379)
--(axis cs:113450,0.0522518543549574)
--(axis cs:113460,0.0522507327683752)
--(axis cs:113470,0.0522492127650796)
--(axis cs:113480,0.0522469163757556)
--(axis cs:113490,0.0522454392262303)
--(axis cs:113500,0.0522434270030466)
--(axis cs:113510,0.0522417188971577)
--(axis cs:113520,0.0522395540192067)
--(axis cs:113530,0.0522383591844502)
--(axis cs:113540,0.0522365740674689)
--(axis cs:113550,0.0522347457580649)
--(axis cs:113560,0.0522330238114345)
--(axis cs:113570,0.0522314935873611)
--(axis cs:113580,0.052229279475602)
--(axis cs:113590,0.0522274108044761)
--(axis cs:113600,0.0522254962075678)
--(axis cs:113610,0.0522244921943421)
--(axis cs:113620,0.0522227949719128)
--(axis cs:113630,0.0522205820411236)
--(axis cs:113640,0.0522187757046403)
--(axis cs:113650,0.0522170701502116)
--(axis cs:113660,0.0522162966927079)
--(axis cs:113670,0.0522146270988045)
--(axis cs:113680,0.0522129747220392)
--(axis cs:113690,0.0522095702960104)
--(axis cs:113700,0.0522074089187723)
--(axis cs:113710,0.0522053060734729)
--(axis cs:113720,0.0522031825841915)
--(axis cs:113730,0.0522012070901672)
--(axis cs:113740,0.0521993310582069)
--(axis cs:113750,0.0521978075541379)
--(axis cs:113760,0.0521964284682203)
--(axis cs:113770,0.0521939095903181)
--(axis cs:113780,0.0521926511125422)
--(axis cs:113790,0.0521905046932613)
--(axis cs:113800,0.052188366064927)
--(axis cs:113810,0.0521862075461201)
--(axis cs:113820,0.052183938472044)
--(axis cs:113830,0.0521823301695334)
--(axis cs:113840,0.0521812661612282)
--(axis cs:113850,0.0521784494208948)
--(axis cs:113860,0.0521779070393715)
--(axis cs:113870,0.0521772566788952)
--(axis cs:113880,0.0521757688669271)
--(axis cs:113890,0.0521738502379432)
--(axis cs:113900,0.0521719634618009)
--(axis cs:113910,0.052170124079754)
--(axis cs:113920,0.0521672725641967)
--(axis cs:113930,0.0521653443123066)
--(axis cs:113940,0.052163790455245)
--(axis cs:113950,0.0521623140664481)
--(axis cs:113960,0.0521601830461133)
--(axis cs:113970,0.0521583847176846)
--(axis cs:113980,0.0521577004152689)
--(axis cs:113990,0.052155887393413)
--(axis cs:114000,0.0521545420006547)
--(axis cs:114010,0.0521519257958004)
--(axis cs:114020,0.0521518697499421)
--(axis cs:114030,0.0521506575013711)
--(axis cs:114040,0.0521493320241187)
--(axis cs:114050,0.0521472587158984)
--(axis cs:114060,0.052145965586632)
--(axis cs:114070,0.0521438010755736)
--(axis cs:114080,0.0521429822689807)
--(axis cs:114090,0.0521416939398879)
--(axis cs:114100,0.0521402214498043)
--(axis cs:114110,0.0521382163586377)
--(axis cs:114120,0.0521367385988213)
--(axis cs:114130,0.0521341943020404)
--(axis cs:114140,0.0521325199433125)
--(axis cs:114150,0.0521312445165074)
--(axis cs:114160,0.0521293227911683)
--(axis cs:114170,0.0521279846891515)
--(axis cs:114180,0.0521275427939522)
--(axis cs:114190,0.0521256340188337)
--(axis cs:114200,0.0521241862328322)
--(axis cs:114210,0.0521215071927212)
--(axis cs:114220,0.0521200371639124)
--(axis cs:114230,0.0521186537158392)
--(axis cs:114240,0.0521167672159737)
--(axis cs:114250,0.0521158252692216)
--(axis cs:114260,0.0521143484084325)
--(axis cs:114270,0.0521121538276791)
--(axis cs:114280,0.0521105976476389)
--(axis cs:114290,0.0521103571264414)
--(axis cs:114300,0.0521083961953929)
--(axis cs:114310,0.0521067479220549)
--(axis cs:114320,0.0521051303032289)
--(axis cs:114330,0.0521038764868521)
--(axis cs:114340,0.0521013264280061)
--(axis cs:114350,0.0521000308374016)
--(axis cs:114360,0.0520975477669453)
--(axis cs:114370,0.0520956943029569)
--(axis cs:114380,0.0520944279702661)
--(axis cs:114390,0.052092963789808)
--(axis cs:114400,0.0520911997807041)
--(axis cs:114410,0.0520899741473217)
--(axis cs:114420,0.0520883777186635)
--(axis cs:114430,0.0520873337198037)
--(axis cs:114440,0.0520851017633427)
--(axis cs:114450,0.0520824885385854)
--(axis cs:114460,0.0520801130161291)
--(axis cs:114470,0.0520779961776526)
--(axis cs:114480,0.0520768082670501)
--(axis cs:114490,0.0520746442151483)
--(axis cs:114500,0.052072506285842)
--(axis cs:114510,0.0520697469317366)
--(axis cs:114520,0.0520689582850616)
--(axis cs:114530,0.0520661323731294)
--(axis cs:114540,0.0520645539201849)
--(axis cs:114550,0.0520623000153681)
--(axis cs:114560,0.0520620915395567)
--(axis cs:114570,0.0520610783837905)
--(axis cs:114580,0.0520593537279416)
--(axis cs:114590,0.0520583492316677)
--(axis cs:114600,0.0520566687811328)
--(axis cs:114610,0.0520550618426482)
--(axis cs:114620,0.0520534594769319)
--(axis cs:114630,0.0520509743123724)
--(axis cs:114640,0.0520489960419812)
--(axis cs:114650,0.0520471543051926)
--(axis cs:114660,0.0520461882631195)
--(axis cs:114670,0.0520442947344906)
--(axis cs:114680,0.0520431654769212)
--(axis cs:114690,0.0520407190608639)
--(axis cs:114700,0.0520386949955844)
--(axis cs:114710,0.052036434310707)
--(axis cs:114720,0.0520349270498455)
--(axis cs:114730,0.0520331408906412)
--(axis cs:114740,0.0520311577124506)
--(axis cs:114750,0.05202910017638)
--(axis cs:114760,0.0520278622275691)
--(axis cs:114770,0.0520262988984232)
--(axis cs:114780,0.0520244082087102)
--(axis cs:114790,0.0520228792501738)
--(axis cs:114800,0.0520214248990157)
--(axis cs:114810,0.0520201697601658)
--(axis cs:114820,0.0520204666828601)
--(axis cs:114830,0.0520183602266906)
--(axis cs:114840,0.0520169014385502)
--(axis cs:114850,0.0520147335975086)
--(axis cs:114860,0.0520130255262777)
--(axis cs:114870,0.0520127335658293)
--(axis cs:114880,0.0520107494113866)
--(axis cs:114890,0.0520077166095902)
--(axis cs:114900,0.0520058815090631)
--(axis cs:114910,0.0520039895036398)
--(axis cs:114920,0.052003180365306)
--(axis cs:114930,0.0520016329450277)
--(axis cs:114940,0.0520000059802047)
--(axis cs:114950,0.0519980860813407)
--(axis cs:114960,0.0519968101765075)
--(axis cs:114970,0.0519946706528576)
--(axis cs:114980,0.0519931052393047)
--(axis cs:114990,0.0519910814684164)
--(axis cs:115000,0.0519887885797592)
--(axis cs:115010,0.0519877776101344)
--(axis cs:115020,0.0519860125917122)
--(axis cs:115030,0.0519846773956325)
--(axis cs:115040,0.0519838374052327)
--(axis cs:115050,0.051982878340083)
--(axis cs:115060,0.0519805917604055)
--(axis cs:115070,0.0519804789690605)
--(axis cs:115080,0.0519799468101591)
--(axis cs:115090,0.0519777054092061)
--(axis cs:115100,0.0519758166440329)
--(axis cs:115110,0.0519752542821934)
--(axis cs:115120,0.0519732687470235)
--(axis cs:115130,0.0519718995974979)
--(axis cs:115140,0.0519709269236882)
--(axis cs:115150,0.0519694730763402)
--(axis cs:115160,0.0519686605679908)
--(axis cs:115170,0.0519664075837945)
--(axis cs:115180,0.0519657868301614)
--(axis cs:115190,0.0519633409994313)
--(axis cs:115200,0.051962430081654)
--(axis cs:115210,0.0519610683938874)
--(axis cs:115220,0.0519598559441041)
--(axis cs:115230,0.0519569784027241)
--(axis cs:115240,0.0519551398911604)
--(axis cs:115250,0.0519539019286953)
--(axis cs:115260,0.0519532633286454)
--(axis cs:115270,0.0519511513317717)
--(axis cs:115280,0.051949949339262)
--(axis cs:115290,0.0519477906860713)
--(axis cs:115300,0.0519479992150543)
--(axis cs:115310,0.0519468734006591)
--(axis cs:115320,0.0519461249448836)
--(axis cs:115330,0.0519449170376482)
--(axis cs:115340,0.0519433446919122)
--(axis cs:115350,0.0519405205907488)
--(axis cs:115360,0.0519392892917081)
--(axis cs:115370,0.0519369358580619)
--(axis cs:115380,0.0519356441100282)
--(axis cs:115390,0.0519339460324837)
--(axis cs:115400,0.0519322338743461)
--(axis cs:115410,0.0519306463669378)
--(axis cs:115420,0.0519299195315406)
--(axis cs:115430,0.0519285625630308)
--(axis cs:115440,0.0519265371101819)
--(axis cs:115450,0.051924637807974)
--(axis cs:115460,0.0519221111696316)
--(axis cs:115470,0.0519210820146793)
--(axis cs:115480,0.0519190234926997)
--(axis cs:115490,0.0519185758236485)
--(axis cs:115500,0.0519166088860425)
--(axis cs:115510,0.0519142449080779)
--(axis cs:115520,0.051912230709412)
--(axis cs:115530,0.0519106310935718)
--(axis cs:115540,0.0519095608168118)
--(axis cs:115550,0.0519072993469764)
--(axis cs:115560,0.0519065469435858)
--(axis cs:115570,0.0519048052781375)
--(axis cs:115580,0.0519035027235338)
--(axis cs:115590,0.0519018309089411)
--(axis cs:115600,0.0519007191297527)
--(axis cs:115610,0.0518988932899549)
--(axis cs:115620,0.0518968995050679)
--(axis cs:115630,0.0518963441808604)
--(axis cs:115640,0.0518942555115751)
--(axis cs:115650,0.051892813181796)
--(axis cs:115660,0.0518901701776635)
--(axis cs:115670,0.0518888491050358)
--(axis cs:115680,0.0518868711901509)
--(axis cs:115690,0.0518847541484119)
--(axis cs:115700,0.0518836989118457)
--(axis cs:115710,0.0518825288823162)
--(axis cs:115720,0.0518814133704377)
--(axis cs:115730,0.051879962304541)
--(axis cs:115740,0.0518774805959768)
--(axis cs:115750,0.051875426945347)
--(axis cs:115760,0.0518739634367206)
--(axis cs:115770,0.0518714681598281)
--(axis cs:115780,0.0518689655429863)
--(axis cs:115790,0.0518677290724266)
--(axis cs:115800,0.0518655282033055)
--(axis cs:115810,0.0518644332121171)
--(axis cs:115820,0.0518628454516869)
--(axis cs:115830,0.0518606725740077)
--(axis cs:115840,0.0518584913499627)
--(axis cs:115850,0.051856546316533)
--(axis cs:115860,0.0518543606691248)
--(axis cs:115870,0.0518526068940637)
--(axis cs:115880,0.0518515629733684)
--(axis cs:115890,0.0518491641268878)
--(axis cs:115900,0.0518487951337602)
--(axis cs:115910,0.0518474527986159)
--(axis cs:115920,0.0518464065729981)
--(axis cs:115930,0.051845025670421)
--(axis cs:115940,0.0518426871408391)
--(axis cs:115950,0.0518414948313605)
--(axis cs:115960,0.0518391995532482)
--(axis cs:115970,0.0518382965691658)
--(axis cs:115980,0.0518368584452149)
--(axis cs:115990,0.051834368095377)
--(axis cs:116000,0.0518329644380418)
--(axis cs:116010,0.0518308807091206)
--(axis cs:116020,0.0518293851718125)
--(axis cs:116030,0.051827902024537)
--(axis cs:116040,0.0518268373757823)
--(axis cs:116050,0.0518251060324365)
--(axis cs:116060,0.0518234646273385)
--(axis cs:116070,0.051823250840842)
--(axis cs:116080,0.051821332425939)
--(axis cs:116090,0.0518198390916442)
--(axis cs:116100,0.051818414351082)
--(axis cs:116110,0.0518183949075792)
--(axis cs:116120,0.0518173563988035)
--(axis cs:116130,0.0518160108652282)
--(axis cs:116140,0.051814855940649)
--(axis cs:116150,0.0518122201395056)
--(axis cs:116160,0.0518100721685107)
--(axis cs:116170,0.0518074658330197)
--(axis cs:116180,0.0518059752242182)
--(axis cs:116190,0.0518047813510655)
--(axis cs:116200,0.0518039119397914)
--(axis cs:116210,0.0518021823502062)
--(axis cs:116220,0.0518007435268677)
--(axis cs:116230,0.0517986703187219)
--(axis cs:116240,0.0517973502318199)
--(axis cs:116250,0.0517953028950473)
--(axis cs:116260,0.0517940843018384)
--(axis cs:116270,0.0517929142212365)
--(axis cs:116280,0.0517917490135599)
--(axis cs:116290,0.051789966437936)
--(axis cs:116300,0.0517879220070999)
--(axis cs:116310,0.0517851996994854)
--(axis cs:116320,0.0517840371826976)
--(axis cs:116330,0.0517823016154724)
--(axis cs:116340,0.051781561013347)
--(axis cs:116350,0.0517792676434269)
--(axis cs:116360,0.0517782176348543)
--(axis cs:116370,0.0517759978619078)
--(axis cs:116380,0.0517749391332005)
--(axis cs:116390,0.0517738808473145)
--(axis cs:116400,0.0517725317858743)
--(axis cs:116410,0.0517708178784161)
--(axis cs:116420,0.0517687446570849)
--(axis cs:116430,0.0517683763465647)
--(axis cs:116440,0.0517659847197476)
--(axis cs:116450,0.0517641743918144)
--(axis cs:116460,0.0517631673665631)
--(axis cs:116470,0.0517614613855454)
--(axis cs:116480,0.051759299454777)
--(axis cs:116490,0.0517591583877318)
--(axis cs:116500,0.0517580320235308)
--(axis cs:116510,0.051755940363811)
--(axis cs:116520,0.0517540312554122)
--(axis cs:116530,0.0517517983792952)
--(axis cs:116540,0.0517502175602669)
--(axis cs:116550,0.0517485869142856)
--(axis cs:116560,0.0517464593081571)
--(axis cs:116570,0.0517455751527704)
--(axis cs:116580,0.0517434124582672)
--(axis cs:116590,0.0517425263959661)
--(axis cs:116600,0.0517411981390216)
--(axis cs:116610,0.0517399067946835)
--(axis cs:116620,0.0517391178830795)
--(axis cs:116630,0.0517369711720957)
--(axis cs:116640,0.0517352654566019)
--(axis cs:116650,0.0517336362938739)
--(axis cs:116660,0.0517314058196133)
--(axis cs:116670,0.0517304162865981)
--(axis cs:116680,0.0517281164982824)
--(axis cs:116690,0.0517276332933241)
--(axis cs:116700,0.0517255964233509)
--(axis cs:116710,0.0517235779378935)
--(axis cs:116720,0.0517229904882159)
--(axis cs:116730,0.0517219566466599)
--(axis cs:116740,0.0517211598913906)
--(axis cs:116750,0.0517205099457352)
--(axis cs:116760,0.0517184342246257)
--(axis cs:116770,0.0517163303631018)
--(axis cs:116780,0.051715381785188)
--(axis cs:116790,0.0517132581993422)
--(axis cs:116800,0.0517125727843107)
--(axis cs:116810,0.0517100583643936)
--(axis cs:116820,0.0517089395629316)
--(axis cs:116830,0.051707525202099)
--(axis cs:116840,0.0517053064522931)
--(axis cs:116850,0.0517035616211749)
--(axis cs:116860,0.0517022964857217)
--(axis cs:116870,0.0517005502786134)
--(axis cs:116880,0.0516990007676924)
--(axis cs:116890,0.0516973624333792)
--(axis cs:116900,0.0516965774132219)
--(axis cs:116910,0.0516950277364399)
--(axis cs:116920,0.0516940224853839)
--(axis cs:116930,0.0516923951073435)
--(axis cs:116940,0.0516902217232182)
--(axis cs:116950,0.0516889921661069)
--(axis cs:116960,0.0516875693080221)
--(axis cs:116970,0.0516865744611658)
--(axis cs:116980,0.0516846733274716)
--(axis cs:116990,0.0516838851789332)
--(axis cs:117000,0.0516825676871404)
--(axis cs:117010,0.0516807042966171)
--(axis cs:117020,0.0516797262257841)
--(axis cs:117030,0.0516778637072716)
--(axis cs:117040,0.0516764915169376)
--(axis cs:117050,0.0516742549617709)
--(axis cs:117060,0.0516730429874947)
--(axis cs:117070,0.0516707090064431)
--(axis cs:117080,0.0516693731164481)
--(axis cs:117090,0.0516679804189914)
--(axis cs:117100,0.0516661714324173)
--(axis cs:117110,0.0516635265570648)
--(axis cs:117120,0.0516611106813617)
--(axis cs:117130,0.0516611707034163)
--(axis cs:117140,0.0516597961760941)
--(axis cs:117150,0.0516589980037319)
--(axis cs:117160,0.051659030453342)
--(axis cs:117170,0.0516564146100068)
--(axis cs:117180,0.05165416542223)
--(axis cs:117190,0.0516523210969362)
--(axis cs:117200,0.0516515308978998)
--(axis cs:117210,0.051649939730501)
--(axis cs:117220,0.0516483823488142)
--(axis cs:117230,0.0516467652601482)
--(axis cs:117240,0.051645835507992)
--(axis cs:117250,0.0516440141328848)
--(axis cs:117260,0.0516422435748012)
--(axis cs:117270,0.05164031631747)
--(axis cs:117280,0.0516384006867394)
--(axis cs:117290,0.0516364783996406)
--(axis cs:117300,0.0516343734094307)
--(axis cs:117310,0.0516334817337612)
--(axis cs:117320,0.0516316688422114)
--(axis cs:117330,0.0516308037365724)
--(axis cs:117340,0.0516290978009382)
--(axis cs:117350,0.0516269932454295)
--(axis cs:117360,0.0516258319284264)
--(axis cs:117370,0.0516237027648137)
--(axis cs:117380,0.0516227623522099)
--(axis cs:117390,0.0516202662535198)
--(axis cs:117400,0.0516182410353929)
--(axis cs:117410,0.0516174754227593)
--(axis cs:117420,0.0516161593878389)
--(axis cs:117430,0.0516138984531169)
--(axis cs:117440,0.0516132795517762)
--(axis cs:117450,0.0516110537805355)
--(axis cs:117460,0.0516112749438028)
--(axis cs:117470,0.0516094614118652)
--(axis cs:117480,0.0516078137049018)
--(axis cs:117490,0.051605561157539)
--(axis cs:117500,0.0516033470087369)
--(axis cs:117510,0.0516022104773498)
--(axis cs:117520,0.0515994828495394)
--(axis cs:117530,0.0515975668777197)
--(axis cs:117540,0.0515959851626975)
--(axis cs:117550,0.0515948164332811)
--(axis cs:117560,0.0515926205191972)
--(axis cs:117570,0.0515904761601735)
--(axis cs:117580,0.0515890133831742)
--(axis cs:117590,0.0515869565874618)
--(axis cs:117600,0.0515850427371019)
--(axis cs:117610,0.0515824460097305)
--(axis cs:117620,0.0515818634169899)
--(axis cs:117630,0.0515797299724363)
--(axis cs:117640,0.0515785884926862)
--(axis cs:117650,0.0515763894851805)
--(axis cs:117660,0.0515747356267645)
--(axis cs:117670,0.0515737966243735)
--(axis cs:117680,0.0515710900953388)
--(axis cs:117690,0.0515697574337637)
--(axis cs:117700,0.0515685594605686)
--(axis cs:117710,0.0515662712029893)
--(axis cs:117720,0.0515667404129305)
--(axis cs:117730,0.0515664566820452)
--(axis cs:117740,0.0515644132356285)
--(axis cs:117750,0.0515622771997567)
--(axis cs:117760,0.0515609197343044)
--(axis cs:117770,0.0515577339900788)
--(axis cs:117780,0.0515566628709279)
--(axis cs:117790,0.0515541565005538)
--(axis cs:117800,0.051554860525844)
--(axis cs:117810,0.0515526792666572)
--(axis cs:117820,0.0515515438057748)
--(axis cs:117830,0.0515494010478125)
--(axis cs:117840,0.0515483535360289)
--(axis cs:117850,0.0515460483005673)
--(axis cs:117860,0.051545107380436)
--(axis cs:117870,0.0515436475276542)
--(axis cs:117880,0.0515417649608743)
--(axis cs:117890,0.0515399772233483)
--(axis cs:117900,0.0515378075243796)
--(axis cs:117910,0.0515357160729027)
--(axis cs:117920,0.0515345954512052)
--(axis cs:117930,0.0515336579274805)
--(axis cs:117940,0.0515312107493639)
--(axis cs:117950,0.0515293616862992)
--(axis cs:117960,0.0515282972937181)
--(axis cs:117970,0.0515263225644131)
--(axis cs:117980,0.0515253381595271)
--(axis cs:117990,0.0515242459062923)
--(axis cs:118000,0.0515221825151758)
--(axis cs:118010,0.0515201330620715)
--(axis cs:118020,0.0515182043374416)
--(axis cs:118030,0.0515161302146335)
--(axis cs:118040,0.051514588578482)
--(axis cs:118050,0.0515129604567944)
--(axis cs:118060,0.0515104106417953)
--(axis cs:118070,0.0515078359328257)
--(axis cs:118080,0.0515054763655063)
--(axis cs:118090,0.0515036823765238)
--(axis cs:118100,0.0515030407570801)
--(axis cs:118110,0.0515016537929615)
--(axis cs:118120,0.0514998407711889)
--(axis cs:118130,0.051498540423442)
--(axis cs:118140,0.0514978265775441)
--(axis cs:118150,0.0514959233652846)
--(axis cs:118160,0.0514941459611169)
--(axis cs:118170,0.0514923355300474)
--(axis cs:118180,0.0514910357252637)
--(axis cs:118190,0.0514887266119108)
--(axis cs:118200,0.0514875982859206)
--(axis cs:118210,0.0514859307270394)
--(axis cs:118220,0.0514839570710112)
--(axis cs:118230,0.0514828095843641)
--(axis cs:118240,0.051481113398907)
--(axis cs:118250,0.0514796654760186)
--(axis cs:118260,0.051477715061965)
--(axis cs:118270,0.0514756169787456)
--(axis cs:118280,0.0514741380787213)
--(axis cs:118290,0.0514721251573032)
--(axis cs:118300,0.0514715717363233)
--(axis cs:118310,0.0514716189541405)
--(axis cs:118320,0.0514703407284804)
--(axis cs:118330,0.051468435440393)
--(axis cs:118340,0.0514668177594679)
--(axis cs:118350,0.0514649096739189)
--(axis cs:118360,0.0514632522925714)
--(axis cs:118370,0.051461659104854)
--(axis cs:118380,0.0514591674870467)
--(axis cs:118390,0.0514578900855556)
--(axis cs:118400,0.0514557054611671)
--(axis cs:118410,0.0514535742899175)
--(axis cs:118420,0.0514524034932348)
--(axis cs:118430,0.051450858659386)
--(axis cs:118440,0.0514491654625812)
--(axis cs:118450,0.0514478356836789)
--(axis cs:118460,0.0514464167035462)
--(axis cs:118470,0.0514449014121898)
--(axis cs:118480,0.0514432390307736)
--(axis cs:118490,0.0514425719418826)
--(axis cs:118500,0.0514412874757855)
--(axis cs:118510,0.0514389339257428)
--(axis cs:118520,0.0514368066076573)
--(axis cs:118530,0.0514362775492954)
--(axis cs:118540,0.0514354990265775)
--(axis cs:118550,0.0514341112141716)
--(axis cs:118560,0.0514331167895891)
--(axis cs:118570,0.0514311852396023)
--(axis cs:118580,0.0514293568665444)
--(axis cs:118590,0.0514275647132642)
--(axis cs:118600,0.0514258315216526)
--(axis cs:118610,0.0514242977230889)
--(axis cs:118620,0.0514241980727502)
--(axis cs:118630,0.0514214890873503)
--(axis cs:118640,0.0514189210630016)
--(axis cs:118650,0.0514160281559658)
--(axis cs:118660,0.0514144100504)
--(axis cs:118670,0.0514134364908552)
--(axis cs:118680,0.0514122324533879)
--(axis cs:118690,0.051410556119763)
--(axis cs:118700,0.051408882546292)
--(axis cs:118710,0.0514068159773585)
--(axis cs:118720,0.0514048041197166)
--(axis cs:118730,0.0514038091944821)
--(axis cs:118740,0.051403407431625)
--(axis cs:118750,0.051401915532479)
--(axis cs:118760,0.0513994681671108)
--(axis cs:118770,0.0513979128336154)
--(axis cs:118780,0.051396058514994)
--(axis cs:118790,0.0513936813831522)
--(axis cs:118800,0.0513920231422269)
--(axis cs:118810,0.051389489324502)
--(axis cs:118820,0.0513878706182636)
--(axis cs:118830,0.0513863584825617)
--(axis cs:118840,0.0513851997567061)
--(axis cs:118850,0.0513836139797348)
--(axis cs:118860,0.0513815155120611)
--(axis cs:118870,0.0513803351182807)
--(axis cs:118880,0.0513787976352267)
--(axis cs:118890,0.0513771058735141)
--(axis cs:118900,0.0513762430751278)
--(axis cs:118910,0.0513754488331301)
--(axis cs:118920,0.0513744102399095)
--(axis cs:118930,0.0513736570524214)
--(axis cs:118940,0.0513719062136589)
--(axis cs:118950,0.0513693327743226)
--(axis cs:118960,0.0513687877451341)
--(axis cs:118970,0.0513672047105172)
--(axis cs:118980,0.0513660401613455)
--(axis cs:118990,0.0513641895218622)
--(axis cs:119000,0.0513623288852551)
--(axis cs:119010,0.0513599638042278)
--(axis cs:119020,0.0513573173557415)
--(axis cs:119030,0.0513569985368216)
--(axis cs:119040,0.0513551883619044)
--(axis cs:119050,0.0513534866541691)
--(axis cs:119060,0.0513525112185029)
--(axis cs:119070,0.0513505625887132)
--(axis cs:119080,0.0513485798537581)
--(axis cs:119090,0.0513474644390842)
--(axis cs:119100,0.0513457342889941)
--(axis cs:119110,0.0513435245279172)
--(axis cs:119120,0.0513421032082819)
--(axis cs:119130,0.0513414760661724)
--(axis cs:119140,0.0513402125246571)
--(axis cs:119150,0.0513396612523025)
--(axis cs:119160,0.0513383894172238)
--(axis cs:119170,0.0513353751334604)
--(axis cs:119180,0.0513333875716507)
--(axis cs:119190,0.0513310719685723)
--(axis cs:119200,0.0513299658151707)
--(axis cs:119210,0.0513292575790154)
--(axis cs:119220,0.0513279558671579)
--(axis cs:119230,0.0513260428111446)
--(axis cs:119240,0.0513249638014437)
--(axis cs:119250,0.0513236461995497)
--(axis cs:119260,0.0513223245885113)
--(axis cs:119270,0.0513200679712734)
--(axis cs:119280,0.0513184607624987)
--(axis cs:119290,0.0513167258488514)
--(axis cs:119300,0.0513150845989761)
--(axis cs:119310,0.0513140416480004)
--(axis cs:119320,0.0513122118435205)
--(axis cs:119330,0.0513106469770976)
--(axis cs:119340,0.051308499857099)
--(axis cs:119350,0.0513063048397662)
--(axis cs:119360,0.0513046234080149)
--(axis cs:119370,0.051303093801586)
--(axis cs:119380,0.0513020531195635)
--(axis cs:119390,0.0513014560726678)
--(axis cs:119400,0.0512995927545291)
--(axis cs:119410,0.0512991655396102)
--(axis cs:119420,0.0512979488608158)
--(axis cs:119430,0.0512969991797288)
--(axis cs:119440,0.0512961325576397)
--(axis cs:119450,0.0512946868687802)
--(axis cs:119460,0.0512939488044302)
--(axis cs:119470,0.0512915638828076)
--(axis cs:119480,0.0512895742889578)
--(axis cs:119490,0.0512877370781909)
--(axis cs:119500,0.0512866953529924)
--(axis cs:119510,0.0512848577883073)
--(axis cs:119520,0.0512835223830659)
--(axis cs:119530,0.0512834864188053)
--(axis cs:119540,0.0512821897298359)
--(axis cs:119550,0.0512808805799039)
--(axis cs:119560,0.0512792906974508)
--(axis cs:119570,0.0512771490205457)
--(axis cs:119580,0.0512758213924652)
--(axis cs:119590,0.0512750966640996)
--(axis cs:119600,0.0512736591563973)
--(axis cs:119610,0.0512718672402575)
--(axis cs:119620,0.0512705270254104)
--(axis cs:119630,0.0512693500448295)
--(axis cs:119640,0.0512683256661542)
--(axis cs:119650,0.0512672482251199)
--(axis cs:119660,0.051265266595184)
--(axis cs:119670,0.051263129111842)
--(axis cs:119680,0.0512620576597623)
--(axis cs:119690,0.0512609531331055)
--(axis cs:119700,0.0512591451717173)
--(axis cs:119710,0.0512575031667108)
--(axis cs:119720,0.0512554456595121)
--(axis cs:119730,0.0512540619450376)
--(axis cs:119740,0.0512522932845995)
--(axis cs:119750,0.0512504354974434)
--(axis cs:119760,0.0512481505245383)
--(axis cs:119770,0.051247664520223)
--(axis cs:119780,0.0512449294429305)
--(axis cs:119790,0.0512437929142681)
--(axis cs:119800,0.0512416589062901)
--(axis cs:119810,0.0512397415292936)
--(axis cs:119820,0.0512375945251788)
--(axis cs:119830,0.0512363296438722)
--(axis cs:119840,0.0512345141661568)
--(axis cs:119850,0.051232097206126)
--(axis cs:119860,0.0512308257964337)
--(axis cs:119870,0.0512286541762856)
--(axis cs:119880,0.0512273340654124)
--(axis cs:119890,0.0512252847701023)
--(axis cs:119900,0.0512232164571493)
--(axis cs:119910,0.0512220814842267)
--(axis cs:119920,0.0512201115597201)
--(axis cs:119930,0.0512178219013298)
--(axis cs:119940,0.0512160313300529)
--(axis cs:119950,0.0512140803962959)
--(axis cs:119960,0.0512127533595208)
--(axis cs:119970,0.0512113396555717)
--(axis cs:119980,0.0512099657465634)
--(axis cs:119990,0.051208480511087)
--(axis cs:120000,0.0512061953930306)
--(axis cs:120010,0.0512053255292538)
--(axis cs:120020,0.0512033372009821)
--(axis cs:120030,0.0512024273643018)
--(axis cs:120040,0.0512004103181354)
--(axis cs:120050,0.051198324931016)
--(axis cs:120060,0.0511967257979636)
--(axis cs:120070,0.0511953761826007)
--(axis cs:120080,0.0511936992406988)
--(axis cs:120090,0.0511917443924951)
--(axis cs:120100,0.0511907997955604)
--(axis cs:120110,0.0511887338717986)
--(axis cs:120120,0.0511870940389824)
--(axis cs:120130,0.0511854207988431)
--(axis cs:120140,0.0511835104061403)
--(axis cs:120150,0.0511825999886845)
--(axis cs:120160,0.0511816942559933)
--(axis cs:120170,0.0511813057117677)
--(axis cs:120180,0.0511794680598705)
--(axis cs:120190,0.0511781240874386)
--(axis cs:120200,0.0511769692303601)
--(axis cs:120210,0.0511741967531945)
--(axis cs:120220,0.0511731893965953)
--(axis cs:120230,0.0511713180968499)
--(axis cs:120240,0.0511693563617919)
--(axis cs:120250,0.0511681944380825)
--(axis cs:120260,0.0511664577845281)
--(axis cs:120270,0.0511646738897235)
--(axis cs:120280,0.0511635923038777)
--(axis cs:120290,0.0511621041753547)
--(axis cs:120300,0.0511603700572869)
--(axis cs:120310,0.0511581400138505)
--(axis cs:120320,0.0511569031566406)
--(axis cs:120330,0.0511553794077914)
--(axis cs:120340,0.0511537331811522)
--(axis cs:120350,0.051152190920141)
--(axis cs:120360,0.051150303738027)
--(axis cs:120370,0.0511480801033315)
--(axis cs:120380,0.0511464361307166)
--(axis cs:120390,0.051145286190813)
--(axis cs:120400,0.0511430345265723)
--(axis cs:120410,0.0511419736912009)
--(axis cs:120420,0.0511405386314046)
--(axis cs:120430,0.0511388627759144)
--(axis cs:120440,0.0511365456369176)
--(axis cs:120450,0.0511355152257563)
--(axis cs:120460,0.0511342912751474)
--(axis cs:120470,0.0511332211388432)
--(axis cs:120480,0.0511314570074971)
--(axis cs:120490,0.0511308256641258)
--(axis cs:120500,0.0511292011526625)
--(axis cs:120510,0.0511280822823438)
--(axis cs:120520,0.0511264701325885)
--(axis cs:120530,0.0511253027277089)
--(axis cs:120540,0.0511243158701861)
--(axis cs:120550,0.0511221595109911)
--(axis cs:120560,0.0511205452477675)
--(axis cs:120570,0.0511190251107692)
--(axis cs:120580,0.0511181683779449)
--(axis cs:120590,0.0511155197145914)
--(axis cs:120600,0.0511140737117111)
--(axis cs:120610,0.0511118536236966)
--(axis cs:120620,0.0511096939865234)
--(axis cs:120630,0.0511083752629542)
--(axis cs:120640,0.0511066068523943)
--(axis cs:120650,0.0511055580006723)
--(axis cs:120660,0.0511042925188941)
--(axis cs:120670,0.0511014870664083)
--(axis cs:120680,0.0511005821652992)
--(axis cs:120690,0.0510987713288511)
--(axis cs:120700,0.051097454074299)
--(axis cs:120710,0.0510947926224315)
--(axis cs:120720,0.0510941167825127)
--(axis cs:120730,0.0510928528842809)
--(axis cs:120740,0.0510911553617439)
--(axis cs:120750,0.0510896514270189)
--(axis cs:120760,0.0510873871198001)
--(axis cs:120770,0.0510849607132909)
--(axis cs:120780,0.0510831616647899)
--(axis cs:120790,0.0510819198980347)
--(axis cs:120800,0.0510804040745583)
--(axis cs:120810,0.0510788929289033)
--(axis cs:120820,0.0510772905018435)
--(axis cs:120830,0.0510752192469368)
--(axis cs:120840,0.0510733388302387)
--(axis cs:120850,0.0510715579950506)
--(axis cs:120860,0.0510698061754448)
--(axis cs:120870,0.0510682794748818)
--(axis cs:120880,0.051066313744144)
--(axis cs:120890,0.0510644149413894)
--(axis cs:120900,0.0510624572921268)
--(axis cs:120910,0.0510602217017371)
--(axis cs:120920,0.051058688342387)
--(axis cs:120930,0.0510572835865779)
--(axis cs:120940,0.0510557795328094)
--(axis cs:120950,0.0510546801953927)
--(axis cs:120960,0.051054015077588)
--(axis cs:120970,0.0510524034347088)
--(axis cs:120980,0.0510506493837697)
--(axis cs:120990,0.05104956367705)
--(axis cs:121000,0.0510480343718236)
--(axis cs:121010,0.0510470533634261)
--(axis cs:121020,0.0510452955998848)
--(axis cs:121030,0.051043276830432)
--(axis cs:121040,0.0510410909008674)
--(axis cs:121050,0.0510397447586076)
--(axis cs:121060,0.0510382121116034)
--(axis cs:121070,0.0510366443419705)
--(axis cs:121080,0.0510351953016915)
--(axis cs:121090,0.0510342138844338)
--(axis cs:121100,0.0510333163442387)
--(axis cs:121110,0.0510315952487701)
--(axis cs:121120,0.0510304040826665)
--(axis cs:121130,0.0510295565107107)
--(axis cs:121140,0.0510280200978767)
--(axis cs:121150,0.0510258036221148)
--(axis cs:121160,0.0510245857547362)
--(axis cs:121170,0.0510241411946534)
--(axis cs:121180,0.051021664113214)
--(axis cs:121190,0.0510203653206025)
--(axis cs:121200,0.0510201430356047)
--(axis cs:121210,0.0510203224623692)
--(axis cs:121220,0.0510188913067233)
--(axis cs:121230,0.051019429911531)
--(axis cs:121240,0.0510179812047698)
--(axis cs:121250,0.0510165369640828)
--(axis cs:121260,0.0510153200675153)
--(axis cs:121270,0.051013066401737)
--(axis cs:121280,0.051011931144376)
--(axis cs:121290,0.0510095525038598)
--(axis cs:121300,0.0510086423153345)
--(axis cs:121310,0.0510064415173482)
--(axis cs:121320,0.051005453337163)
--(axis cs:121330,0.0510046209446949)
--(axis cs:121340,0.0510029735530078)
--(axis cs:121350,0.0510015585208474)
--(axis cs:121360,0.0509996915519904)
--(axis cs:121370,0.0509978472070947)
--(axis cs:121380,0.0509966673673581)
--(axis cs:121390,0.0509964180343154)
--(axis cs:121400,0.0509940845491767)
--(axis cs:121410,0.0509923607347914)
--(axis cs:121420,0.0509906606595791)
--(axis cs:121430,0.0509888819835509)
--(axis cs:121440,0.0509885467519752)
--(axis cs:121450,0.0509872250548991)
--(axis cs:121460,0.0509859397841555)
--(axis cs:121470,0.0509841072890216)
--(axis cs:121480,0.0509832316246821)
--(axis cs:121490,0.0509821209966705)
--(axis cs:121500,0.0509803020499547)
--(axis cs:121510,0.0509800607893417)
--(axis cs:121520,0.0509792479699413)
--(axis cs:121530,0.0509778536881115)
--(axis cs:121540,0.0509761914184051)
--(axis cs:121550,0.050974166451621)
--(axis cs:121560,0.0509732120983047)
--(axis cs:121570,0.0509733018878873)
--(axis cs:121580,0.0509718071648503)
--(axis cs:121590,0.0509692693528042)
--(axis cs:121600,0.0509679694724499)
--(axis cs:121610,0.0509662794022062)
--(axis cs:121620,0.0509646868552689)
--(axis cs:121630,0.0509636448410587)
--(axis cs:121640,0.0509619277498842)
--(axis cs:121650,0.0509604486786359)
--(axis cs:121660,0.0509587889814173)
--(axis cs:121670,0.0509588815845219)
--(axis cs:121680,0.0509574388985205)
--(axis cs:121690,0.0509568329251605)
--(axis cs:121700,0.050955422719983)
--(axis cs:121710,0.0509538322077703)
--(axis cs:121720,0.0509524919716068)
--(axis cs:121730,0.0509500911058098)
--(axis cs:121740,0.050948745225859)
--(axis cs:121750,0.0509477576575379)
--(axis cs:121760,0.0509456155534137)
--(axis cs:121770,0.0509443006156398)
--(axis cs:121780,0.0509430666041894)
--(axis cs:121790,0.0509409050618414)
--(axis cs:121800,0.0509399506558776)
--(axis cs:121810,0.0509387914721026)
--(axis cs:121820,0.0509371117621286)
--(axis cs:121830,0.0509354139915837)
--(axis cs:121840,0.0509336237008877)
--(axis cs:121850,0.050931601717479)
--(axis cs:121860,0.0509302933219605)
--(axis cs:121870,0.0509285232750426)
--(axis cs:121880,0.0509261763730896)
--(axis cs:121890,0.0509250351397766)
--(axis cs:121900,0.0509232669679644)
--(axis cs:121910,0.0509217692732731)
--(axis cs:121920,0.0509201613680373)
--(axis cs:121930,0.0509195692499458)
--(axis cs:121940,0.0509178787797269)
--(axis cs:121950,0.050915599884884)
--(axis cs:121960,0.0509132146660438)
--(axis cs:121970,0.0509108665263051)
--(axis cs:121980,0.050908606644225)
--(axis cs:121990,0.0509075184139701)
--(axis cs:122000,0.0509056359754843)
--(axis cs:122010,0.0509035603712966)
--(axis cs:122020,0.0509023771871481)
--(axis cs:122030,0.0509009454224471)
--(axis cs:122040,0.0508994842361206)
--(axis cs:122050,0.0508978779047315)
--(axis cs:122060,0.0508958011181179)
--(axis cs:122070,0.0508946683627758)
--(axis cs:122080,0.0508927994950792)
--(axis cs:122090,0.0508918340795324)
--(axis cs:122100,0.050891369619241)
--(axis cs:122110,0.0508895419309009)
--(axis cs:122120,0.0508879861241378)
--(axis cs:122130,0.0508862606751743)
--(axis cs:122140,0.0508847642775354)
--(axis cs:122150,0.0508835530144582)
--(axis cs:122160,0.0508821878771702)
--(axis cs:122170,0.0508805697215923)
--(axis cs:122180,0.0508788135748432)
--(axis cs:122190,0.0508764768114494)
--(axis cs:122200,0.0508753245006849)
--(axis cs:122210,0.0508735146072409)
--(axis cs:122220,0.0508721605795376)
--(axis cs:122230,0.0508692867096102)
--(axis cs:122240,0.0508676639888351)
--(axis cs:122250,0.0508655676834134)
--(axis cs:122260,0.0508632337128239)
--(axis cs:122270,0.0508622315883011)
--(axis cs:122280,0.0508606707521159)
--(axis cs:122290,0.0508584554456951)
--(axis cs:122300,0.0508569010209672)
--(axis cs:122310,0.0508559380583101)
--(axis cs:122320,0.0508542196773308)
--(axis cs:122330,0.050852099712957)
--(axis cs:122340,0.0508503358907579)
--(axis cs:122350,0.0508483413740815)
--(axis cs:122360,0.050847039751909)
--(axis cs:122370,0.0508449037281847)
--(axis cs:122380,0.0508422597721565)
--(axis cs:122390,0.0508414944887523)
--(axis cs:122400,0.0508414442334595)
--(axis cs:122410,0.0508413350977523)
--(axis cs:122420,0.0508396634581241)
--(axis cs:122430,0.050837987634263)
--(axis cs:122440,0.0508373261127481)
--(axis cs:122450,0.0508353912882079)
--(axis cs:122460,0.0508337376540814)
--(axis cs:122470,0.0508335958129308)
--(axis cs:122480,0.0508329194843896)
--(axis cs:122490,0.0508316973192367)
--(axis cs:122500,0.0508310876194425)
--(axis cs:122510,0.0508297841432707)
--(axis cs:122520,0.0508282336883742)
--(axis cs:122530,0.0508269309619386)
--(axis cs:122540,0.050826200195899)
--(axis cs:122550,0.0508242976072353)
--(axis cs:122560,0.0508228239594423)
--(axis cs:122570,0.050821635551455)
--(axis cs:122580,0.0508205327426617)
--(axis cs:122590,0.0508186578547573)
--(axis cs:122600,0.0508180173599841)
--(axis cs:122610,0.0508164468745793)
--(axis cs:122620,0.0508154726437442)
--(axis cs:122630,0.0508140572162951)
--(axis cs:122640,0.0508136031046093)
--(axis cs:122650,0.0508118348881033)
--(axis cs:122660,0.0508106844609165)
--(axis cs:122670,0.0508094009522822)
--(axis cs:122680,0.0508074975249054)
--(axis cs:122690,0.0508055167116574)
--(axis cs:122700,0.0508051801326877)
--(axis cs:122710,0.05080321338316)
--(axis cs:122720,0.0508012496244183)
--(axis cs:122730,0.0507997133895869)
--(axis cs:122740,0.0507979994129523)
--(axis cs:122750,0.050797959447837)
--(axis cs:122760,0.0507962499201378)
--(axis cs:122770,0.0507941343868488)
--(axis cs:122780,0.0507919535475478)
--(axis cs:122790,0.0507908748894272)
--(axis cs:122800,0.0507893357914513)
--(axis cs:122810,0.0507876882508547)
--(axis cs:122820,0.050786625117124)
--(axis cs:122830,0.0507853382152155)
--(axis cs:122840,0.0507837267977082)
--(axis cs:122850,0.0507825288375569)
--(axis cs:122860,0.0507809816619529)
--(axis cs:122870,0.0507791213202657)
--(axis cs:122880,0.0507774380228904)
--(axis cs:122890,0.0507765741461383)
--(axis cs:122900,0.0507750003183314)
--(axis cs:122910,0.0507734547310019)
--(axis cs:122920,0.0507725519530829)
--(axis cs:122930,0.0507710225106819)
--(axis cs:122940,0.0507700060863401)
--(axis cs:122950,0.0507676779072506)
--(axis cs:122960,0.0507663652074468)
--(axis cs:122970,0.0507652652335641)
--(axis cs:122980,0.050763613423437)
--(axis cs:122990,0.0507622865860144)
--(axis cs:123000,0.0507601709383595)
--(axis cs:123010,0.0507584569137436)
--(axis cs:123020,0.0507577416537835)
--(axis cs:123030,0.0507559338448837)
--(axis cs:123040,0.0507548923940761)
--(axis cs:123050,0.050752854994293)
--(axis cs:123060,0.0507515320093615)
--(axis cs:123070,0.0507507135797687)
--(axis cs:123080,0.050749556065815)
--(axis cs:123090,0.0507476536559586)
--(axis cs:123100,0.0507462108468813)
--(axis cs:123110,0.0507444790569792)
--(axis cs:123120,0.0507435723332498)
--(axis cs:123130,0.0507417843820305)
--(axis cs:123140,0.0507402849092052)
--(axis cs:123150,0.0507388468764849)
--(axis cs:123160,0.0507371904193472)
--(axis cs:123170,0.0507355706560091)
--(axis cs:123180,0.050734575836962)
--(axis cs:123190,0.0507329128914191)
--(axis cs:123200,0.0507319883779765)
--(axis cs:123210,0.0507304292096372)
--(axis cs:123220,0.0507284565144543)
--(axis cs:123230,0.050727057748305)
--(axis cs:123240,0.0507251524390247)
--(axis cs:123250,0.0507233022971572)
--(axis cs:123260,0.0507220146058774)
--(axis cs:123270,0.0507203551679947)
--(axis cs:123280,0.0507205651171188)
--(axis cs:123290,0.05071960322329)
--(axis cs:123300,0.050718039339648)
--(axis cs:123310,0.0507171040544471)
--(axis cs:123320,0.0507148570216127)
--(axis cs:123330,0.0507136853400484)
--(axis cs:123340,0.0507117472724837)
--(axis cs:123350,0.0507104294101979)
--(axis cs:123360,0.0507100526972423)
--(axis cs:123370,0.0507091977475964)
--(axis cs:123380,0.0507074316667368)
--(axis cs:123390,0.0507055647896711)
--(axis cs:123400,0.0507036489831031)
--(axis cs:123410,0.0507026180469974)
--(axis cs:123420,0.0507019736290736)
--(axis cs:123430,0.0507002605818118)
--(axis cs:123440,0.0506992703059697)
--(axis cs:123450,0.0506980722252153)
--(axis cs:123460,0.0506967933621614)
--(axis cs:123470,0.0506950619765235)
--(axis cs:123480,0.0506936594969448)
--(axis cs:123490,0.0506918545124998)
--(axis cs:123500,0.0506898396164163)
--(axis cs:123510,0.0506884098576392)
--(axis cs:123520,0.0506868155341637)
--(axis cs:123530,0.0506839237514891)
--(axis cs:123540,0.0506826201233358)
--(axis cs:123550,0.0506814973904414)
--(axis cs:123560,0.050679410362871)
--(axis cs:123570,0.0506774033853196)
--(axis cs:123580,0.0506776467302539)
--(axis cs:123590,0.0506756179196807)
--(axis cs:123600,0.0506736886863282)
--(axis cs:123610,0.0506719484869978)
--(axis cs:123620,0.0506701354983841)
--(axis cs:123630,0.0506679390915181)
--(axis cs:123640,0.0506677720040265)
--(axis cs:123650,0.050665997696559)
--(axis cs:123660,0.0506639533480729)
--(axis cs:123670,0.0506637838610629)
--(axis cs:123680,0.0506620194491608)
--(axis cs:123690,0.0506605500388532)
--(axis cs:123700,0.050659040426101)
--(axis cs:123710,0.0506568824111696)
--(axis cs:123720,0.0506558986824113)
--(axis cs:123730,0.0506548312294405)
--(axis cs:123740,0.0506535291339652)
--(axis cs:123750,0.0506507836407459)
--(axis cs:123760,0.0506492174998322)
--(axis cs:123770,0.0506486115373561)
--(axis cs:123780,0.0506471348425209)
--(axis cs:123790,0.0506456397088816)
--(axis cs:123800,0.0506443240271744)
--(axis cs:123810,0.050642185520001)
--(axis cs:123820,0.0506405185116556)
--(axis cs:123830,0.0506398011063132)
--(axis cs:123840,0.0506385444132158)
--(axis cs:123850,0.0506364350225137)
--(axis cs:123860,0.0506360969223603)
--(axis cs:123870,0.0506351945531069)
--(axis cs:123880,0.0506337692588429)
--(axis cs:123890,0.0506332011914435)
--(axis cs:123900,0.0506323253549634)
--(axis cs:123910,0.0506312232806217)
--(axis cs:123920,0.0506302771650085)
--(axis cs:123930,0.0506290805240885)
--(axis cs:123940,0.0506267480135591)
--(axis cs:123950,0.0506258691476738)
--(axis cs:123960,0.0506247480324987)
--(axis cs:123970,0.0506237711931481)
--(axis cs:123980,0.0506224550403549)
--(axis cs:123990,0.0506210444168009)
--(axis cs:124000,0.0506192127782096)
--(axis cs:124010,0.0506184078574633)
--(axis cs:124020,0.0506169980728043)
--(axis cs:124030,0.0506156379222207)
--(axis cs:124040,0.0506147023113104)
--(axis cs:124050,0.0506132315050959)
--(axis cs:124060,0.0506123153871132)
--(axis cs:124070,0.050610355048649)
--(axis cs:124080,0.0506086800466272)
--(axis cs:124090,0.0506071631185067)
--(axis cs:124100,0.0506053039407926)
--(axis cs:124110,0.050603292672532)
--(axis cs:124120,0.050601381668291)
--(axis cs:124130,0.0505996297854059)
--(axis cs:124140,0.0505989792243015)
--(axis cs:124150,0.05059836410436)
--(axis cs:124160,0.0505963380800933)
--(axis cs:124170,0.0505958075439136)
--(axis cs:124180,0.0505949385862829)
--(axis cs:124190,0.0505932098816382)
--(axis cs:124200,0.0505913324607747)
--(axis cs:124210,0.0505903449130519)
--(axis cs:124220,0.0505893376929681)
--(axis cs:124230,0.0505879307808366)
--(axis cs:124240,0.0505862171842397)
--(axis cs:124250,0.0505844093996879)
--(axis cs:124260,0.0505827150879954)
--(axis cs:124270,0.0505809555728035)
--(axis cs:124280,0.0505802132538437)
--(axis cs:124290,0.0505784934467355)
--(axis cs:124300,0.0505762406111375)
--(axis cs:124310,0.0505745273789273)
--(axis cs:124320,0.0505726449959935)
--(axis cs:124330,0.0505710258289252)
--(axis cs:124340,0.0505690184205159)
--(axis cs:124350,0.0505684725149712)
--(axis cs:124360,0.0505665978172008)
--(axis cs:124370,0.0505652648388104)
--(axis cs:124380,0.0505637880123305)
--(axis cs:124390,0.0505627480012826)
--(axis cs:124400,0.0505618042432533)
--(axis cs:124410,0.0505604232177609)
--(axis cs:124420,0.0505591245128145)
--(axis cs:124430,0.0505582399868502)
--(axis cs:124440,0.0505573293626184)
--(axis cs:124450,0.0505557543891865)
--(axis cs:124460,0.0505535557417723)
--(axis cs:124470,0.0505522723400233)
--(axis cs:124480,0.0505516620128553)
--(axis cs:124490,0.0505490540508852)
--(axis cs:124500,0.0505472870245461)
--(axis cs:124510,0.0505450603568768)
--(axis cs:124520,0.0505438293398618)
--(axis cs:124530,0.0505421373009804)
--(axis cs:124540,0.0505407608343488)
--(axis cs:124550,0.0505400354054343)
--(axis cs:124560,0.0505379473565752)
--(axis cs:124570,0.0505371339563823)
--(axis cs:124580,0.0505352835797255)
--(axis cs:124590,0.0505332388283031)
--(axis cs:124600,0.0505307114244693)
--(axis cs:124610,0.0505295336130126)
--(axis cs:124620,0.0505272273591407)
--(axis cs:124630,0.0505254425944913)
--(axis cs:124640,0.050524130708691)
--(axis cs:124650,0.0505233121198627)
--(axis cs:124660,0.0505218380324495)
--(axis cs:124670,0.0505194748722924)
--(axis cs:124680,0.0505185965656526)
--(axis cs:124690,0.0505164568374517)
--(axis cs:124700,0.0505147725097554)
--(axis cs:124710,0.0505129455478815)
--(axis cs:124720,0.0505115473699664)
--(axis cs:124730,0.0505112775749784)
--(axis cs:124740,0.0505107082555069)
--(axis cs:124750,0.0505097978431463)
--(axis cs:124760,0.0505081427063178)
--(axis cs:124770,0.0505069644303362)
--(axis cs:124780,0.0505059316038854)
--(axis cs:124790,0.0505053373322207)
--(axis cs:124800,0.0505043645198141)
--(axis cs:124810,0.0505025885616775)
--(axis cs:124820,0.0505011875822617)
--(axis cs:124830,0.0504996383442438)
--(axis cs:124840,0.0504978485799592)
--(axis cs:124850,0.0504980018220311)
--(axis cs:124860,0.0504970132868563)
--(axis cs:124870,0.0504954381407032)
--(axis cs:124880,0.0504940115519025)
--(axis cs:124890,0.0504919004685854)
--(axis cs:124900,0.0504901569162317)
--(axis cs:124910,0.0504887367760141)
--(axis cs:124920,0.0504866256439107)
--(axis cs:124930,0.0504846495585043)
--(axis cs:124940,0.0504827266653399)
--(axis cs:124950,0.0504814932684277)
--(axis cs:124960,0.0504795668593089)
--(axis cs:124970,0.0504783271345017)
--(axis cs:124980,0.0504765089242842)
--(axis cs:124990,0.0504762139257392)
--(axis cs:125000,0.0504744562346857)
--(axis cs:125010,0.0504723379675716)
--(axis cs:125020,0.0504708484131496)
--(axis cs:125030,0.0504692707393124)
--(axis cs:125040,0.0504676256483772)
--(axis cs:125050,0.05046564055787)
--(axis cs:125060,0.0504635379704833)
--(axis cs:125070,0.0504623015843882)
--(axis cs:125080,0.0504612948314371)
--(axis cs:125090,0.0504600809627016)
--(axis cs:125100,0.0504585401442281)
--(axis cs:125110,0.0504569717342402)
--(axis cs:125120,0.0504552601028709)
--(axis cs:125130,0.0504541525545885)
--(axis cs:125140,0.0504542498584372)
--(axis cs:125150,0.0504527340310287)
--(axis cs:125160,0.0504513111014013)
--(axis cs:125170,0.0504505979873158)
--(axis cs:125180,0.0504485806721435)
--(axis cs:125190,0.0504474919808605)
--(axis cs:125200,0.0504465641605248)
--(axis cs:125210,0.0504453954560385)
--(axis cs:125220,0.0504443887678116)
--(axis cs:125230,0.0504435344557556)
--(axis cs:125240,0.0504410564772196)
--(axis cs:125250,0.0504395845899296)
--(axis cs:125260,0.0504383340176163)
--(axis cs:125270,0.0504365229165616)
--(axis cs:125280,0.0504353681981249)
--(axis cs:125290,0.0504341181241998)
--(axis cs:125300,0.0504317986360378)
--(axis cs:125310,0.0504301287721769)
--(axis cs:125320,0.0504280973881518)
--(axis cs:125330,0.0504258080828804)
--(axis cs:125340,0.0504248763084454)
--(axis cs:125350,0.0504251210220069)
--(axis cs:125360,0.0504238998046107)
--(axis cs:125370,0.0504226259903882)
--(axis cs:125380,0.0504221804004409)
--(axis cs:125390,0.0504209444832126)
--(axis cs:125400,0.0504191646663326)
--(axis cs:125410,0.0504186732868876)
--(axis cs:125420,0.0504184993010082)
--(axis cs:125430,0.050417052429175)
--(axis cs:125440,0.0504155709401369)
--(axis cs:125450,0.0504154207380976)
--(axis cs:125460,0.0504147334868239)
--(axis cs:125470,0.0504126779377369)
--(axis cs:125480,0.0504121605695694)
--(axis cs:125490,0.0504098747558331)
--(axis cs:125500,0.0504084466233902)
--(axis cs:125510,0.0504073686102359)
--(axis cs:125520,0.0504060331543839)
--(axis cs:125530,0.0504041272022879)
--(axis cs:125540,0.0504036208675201)
--(axis cs:125550,0.0504019432825007)
--(axis cs:125560,0.0504005134363088)
--(axis cs:125570,0.0503986702336184)
--(axis cs:125580,0.0503967214838001)
--(axis cs:125590,0.0503958525144894)
--(axis cs:125600,0.0503947435921668)
--(axis cs:125610,0.050393505812886)
--(axis cs:125620,0.0503913504890371)
--(axis cs:125630,0.0503901530705439)
--(axis cs:125640,0.0503877540786602)
--(axis cs:125650,0.0503853416141922)
--(axis cs:125660,0.050383286722492)
--(axis cs:125670,0.0503820031028562)
--(axis cs:125680,0.0503797757464883)
--(axis cs:125690,0.050377905880525)
--(axis cs:125700,0.0503770357611968)
--(axis cs:125710,0.0503752693415708)
--(axis cs:125720,0.0503735374125613)
--(axis cs:125730,0.0503720732930703)
--(axis cs:125740,0.0503704564505754)
--(axis cs:125750,0.0503681327300528)
--(axis cs:125760,0.0503677165320681)
--(axis cs:125770,0.0503650159955459)
--(axis cs:125780,0.0503637111166666)
--(axis cs:125790,0.0503621185962295)
--(axis cs:125800,0.050362122333383)
--(axis cs:125810,0.0503618121842133)
--(axis cs:125820,0.0503609219924244)
--(axis cs:125830,0.0503586873329779)
--(axis cs:125840,0.0503572543836549)
--(axis cs:125850,0.0503555398290596)
--(axis cs:125860,0.0503540756723675)
--(axis cs:125870,0.050351634144651)
--(axis cs:125880,0.0503507198371974)
--(axis cs:125890,0.0503487158678526)
--(axis cs:125900,0.0503472095099582)
--(axis cs:125910,0.0503460858421019)
--(axis cs:125920,0.0503440526625984)
--(axis cs:125930,0.0503422083607039)
--(axis cs:125940,0.0503410813114002)
--(axis cs:125950,0.0503398241778582)
--(axis cs:125960,0.0503383758673984)
--(axis cs:125970,0.0503364010673345)
--(axis cs:125980,0.0503349096170142)
--(axis cs:125990,0.0503327282223076)
--(axis cs:126000,0.0503310564079985)
--(axis cs:126010,0.0503299239752497)
--(axis cs:126020,0.0503282734283635)
--(axis cs:126030,0.0503271899825482)
--(axis cs:126040,0.0503249293376615)
--(axis cs:126050,0.0503239829579661)
--(axis cs:126060,0.0503232975225786)
--(axis cs:126070,0.0503215716395375)
--(axis cs:126080,0.0503206566087576)
--(axis cs:126090,0.0503188490400693)
--(axis cs:126100,0.0503166851604139)
--(axis cs:126110,0.0503147427124877)
--(axis cs:126120,0.0503133756301362)
--(axis cs:126130,0.0503112315681768)
--(axis cs:126140,0.0503109262577864)
--(axis cs:126150,0.0503092313332274)
--(axis cs:126160,0.0503073450282186)
--(axis cs:126170,0.0503059503462438)
--(axis cs:126180,0.0503041533124394)
--(axis cs:126190,0.0503029340187839)
--(axis cs:126200,0.0503016709789995)
--(axis cs:126210,0.0503002807325105)
--(axis cs:126220,0.0502987273659269)
--(axis cs:126230,0.0502978062729817)
--(axis cs:126240,0.0502964030795696)
--(axis cs:126250,0.0502946898288992)
--(axis cs:126260,0.0502934962925524)
--(axis cs:126270,0.0502923022411667)
--(axis cs:126280,0.0502906118294977)
--(axis cs:126290,0.0502898425889776)
--(axis cs:126300,0.0502883665656762)
--(axis cs:126310,0.0502867476099235)
--(axis cs:126320,0.0502849455718936)
--(axis cs:126330,0.0502830929371458)
--(axis cs:126340,0.0502822153862993)
--(axis cs:126350,0.0502807374138276)
--(axis cs:126360,0.0502800094846499)
--(axis cs:126370,0.050278074670616)
--(axis cs:126380,0.0502762798831019)
--(axis cs:126390,0.0502751833297907)
--(axis cs:126400,0.0502744802111881)
--(axis cs:126410,0.050273216898797)
--(axis cs:126420,0.0502712786924605)
--(axis cs:126430,0.0502693575852448)
--(axis cs:126440,0.0502687395087267)
--(axis cs:126450,0.0502670853597541)
--(axis cs:126460,0.0502662536352059)
--(axis cs:126470,0.0502653993366851)
--(axis cs:126480,0.0502632156434165)
--(axis cs:126490,0.0502616649616151)
--(axis cs:126500,0.0502591671120929)
--(axis cs:126510,0.0502573662214495)
--(axis cs:126520,0.0502562791595534)
--(axis cs:126530,0.0502537116036623)
--(axis cs:126540,0.0502522037880656)
--(axis cs:126550,0.0502507590922203)
--(axis cs:126560,0.050249149766635)
--(axis cs:126570,0.050247597557053)
--(axis cs:126580,0.0502468190067046)
--(axis cs:126590,0.050244934811973)
--(axis cs:126600,0.0502449591646067)
--(axis cs:126610,0.0502437626135378)
--(axis cs:126620,0.0502422858372977)
--(axis cs:126630,0.0502414954733941)
--(axis cs:126640,0.0502394033907063)
--(axis cs:126650,0.0502384487761502)
--(axis cs:126660,0.0502358075369682)
--(axis cs:126670,0.05023484908507)
--(axis cs:126680,0.050233936998979)
--(axis cs:126690,0.0502324748742088)
--(axis cs:126700,0.0502307257522982)
--(axis cs:126710,0.0502291089639088)
--(axis cs:126720,0.0502277484058389)
--(axis cs:126730,0.0502267323566315)
--(axis cs:126740,0.0502254230074475)
--(axis cs:126750,0.0502246480796936)
--(axis cs:126760,0.0502234522143444)
--(axis cs:126770,0.0502219225939149)
--(axis cs:126780,0.0502200374488362)
--(axis cs:126790,0.0502180515712275)
--(axis cs:126800,0.0502163161874129)
--(axis cs:126810,0.0502149512306686)
--(axis cs:126820,0.0502141338405296)
--(axis cs:126830,0.0502132959293471)
--(axis cs:126840,0.0502133767170537)
--(axis cs:126850,0.0502115079721158)
--(axis cs:126860,0.0502109151398944)
--(axis cs:126870,0.0502096509260483)
--(axis cs:126880,0.050208370523183)
--(axis cs:126890,0.0502072933584294)
--(axis cs:126900,0.0502050913048478)
--(axis cs:126910,0.0502031601378879)
--(axis cs:126920,0.0502020910523236)
--(axis cs:126930,0.0502014393788008)
--(axis cs:126940,0.0501998551102042)
--(axis cs:126950,0.0501984619575016)
--(axis cs:126960,0.0501962883565934)
--(axis cs:126970,0.0501949999025516)
--(axis cs:126980,0.0501932520771526)
--(axis cs:126990,0.050192861929553)
--(axis cs:127000,0.0501914592228295)
--(axis cs:127010,0.0501901827357481)
--(axis cs:127020,0.0501896309909721)
--(axis cs:127030,0.050187650139819)
--(axis cs:127040,0.0501861892815492)
--(axis cs:127050,0.0501846516818693)
--(axis cs:127060,0.0501842061925436)
--(axis cs:127070,0.0501831213461088)
--(axis cs:127080,0.0501813980335396)
--(axis cs:127090,0.050180843791857)
--(axis cs:127100,0.0501796052424222)
--(axis cs:127110,0.0501784067172193)
--(axis cs:127120,0.0501771318278841)
--(axis cs:127130,0.0501752633895887)
--(axis cs:127140,0.050174632270832)
--(axis cs:127150,0.0501731527060194)
--(axis cs:127160,0.0501711659561062)
--(axis cs:127170,0.0501697439649896)
--(axis cs:127180,0.0501681307010619)
--(axis cs:127190,0.0501665928235961)
--(axis cs:127200,0.050165882343405)
--(axis cs:127210,0.0501641937198091)
--(axis cs:127220,0.050162935300539)
--(axis cs:127230,0.0501622885889474)
--(axis cs:127240,0.0501602639846477)
--(axis cs:127250,0.0501591244375839)
--(axis cs:127260,0.0501573894227658)
--(axis cs:127270,0.050155511379561)
--(axis cs:127280,0.0501545919852126)
--(axis cs:127290,0.05015289079472)
--(axis cs:127300,0.0501512412136546)
--(axis cs:127310,0.0501492917665691)
--(axis cs:127320,0.0501477168991545)
--(axis cs:127330,0.0501479127887451)
--(axis cs:127340,0.0501478981774173)
--(axis cs:127350,0.05014675680071)
--(axis cs:127360,0.0501446309576215)
--(axis cs:127370,0.0501422008126144)
--(axis cs:127380,0.0501418378202679)
--(axis cs:127390,0.0501405927520362)
--(axis cs:127400,0.050139611913331)
--(axis cs:127410,0.050138158786414)
--(axis cs:127420,0.050135877604829)
--(axis cs:127430,0.0501343675771247)
--(axis cs:127440,0.0501327244136862)
--(axis cs:127450,0.0501311957803762)
--(axis cs:127460,0.050129034579016)
--(axis cs:127470,0.0501275499696617)
--(axis cs:127480,0.0501278609417216)
--(axis cs:127490,0.0501265020976393)
--(axis cs:127500,0.0501243197848597)
--(axis cs:127510,0.0501233651821675)
--(axis cs:127520,0.0501205911475761)
--(axis cs:127530,0.0501190449550364)
--(axis cs:127540,0.050117089832204)
--(axis cs:127550,0.0501159740256613)
--(axis cs:127560,0.0501144582694484)
--(axis cs:127570,0.0501131684683822)
--(axis cs:127580,0.0501113791385646)
--(axis cs:127590,0.0501102434863088)
--(axis cs:127600,0.0501097167758843)
--(axis cs:127610,0.0501082155663627)
--(axis cs:127620,0.0501066211385287)
--(axis cs:127630,0.0501046257835432)
--(axis cs:127640,0.0501031471807118)
--(axis cs:127650,0.0501013400160588)
--(axis cs:127660,0.0501013130805079)
--(axis cs:127670,0.0501007121865116)
--(axis cs:127680,0.0500997887557593)
--(axis cs:127690,0.0500981250590511)
--(axis cs:127700,0.0500983889218733)
--(axis cs:127710,0.0500969125158516)
--(axis cs:127720,0.050094917607086)
--(axis cs:127730,0.0500923143661539)
--(axis cs:127740,0.0500909070674507)
--(axis cs:127750,0.0500900544956855)
--(axis cs:127760,0.0500889522127067)
--(axis cs:127770,0.0500883213326382)
--(axis cs:127780,0.0500866587814037)
--(axis cs:127790,0.0500862472512308)
--(axis cs:127800,0.0500849964252278)
--(axis cs:127810,0.0500831539334217)
--(axis cs:127820,0.050081507784155)
--(axis cs:127830,0.0500809843796331)
--(axis cs:127840,0.0500795776943957)
--(axis cs:127850,0.050078799850289)
--(axis cs:127860,0.050077639775322)
--(axis cs:127870,0.0500765341723786)
--(axis cs:127880,0.0500751787438513)
--(axis cs:127890,0.0500738058118109)
--(axis cs:127900,0.0500716058910122)
--(axis cs:127910,0.0500701108472586)
--(axis cs:127920,0.0500696289249437)
--(axis cs:127930,0.0500674283438922)
--(axis cs:127940,0.0500658764614498)
--(axis cs:127950,0.0500649101094575)
--(axis cs:127960,0.050063161582815)
--(axis cs:127970,0.0500624117447468)
--(axis cs:127980,0.0500607906415818)
--(axis cs:127990,0.050060089252733)
--(axis cs:128000,0.0500587460614085)
--(axis cs:128010,0.0500571364929311)
--(axis cs:128020,0.0500555641504164)
--(axis cs:128030,0.0500535981980278)
--(axis cs:128040,0.0500520979922349)
--(axis cs:128050,0.0500515263300383)
--(axis cs:128060,0.0500505376255426)
--(axis cs:128070,0.0500499723319492)
--(axis cs:128080,0.0500480499293043)
--(axis cs:128090,0.0500467767919869)
--(axis cs:128100,0.0500448095549759)
--(axis cs:128110,0.0500425861487555)
--(axis cs:128120,0.0500423016461862)
--(axis cs:128130,0.0500407301668448)
--(axis cs:128140,0.0500393292146133)
--(axis cs:128150,0.0500380881681108)
--(axis cs:128160,0.0500366211633661)
--(axis cs:128170,0.0500349719351878)
--(axis cs:128180,0.0500334945747158)
--(axis cs:128190,0.0500319100526463)
--(axis cs:128200,0.0500304812436749)
--(axis cs:128210,0.0500295032253757)
--(axis cs:128220,0.0500282723148158)
--(axis cs:128230,0.0500265251988804)
--(axis cs:128240,0.0500260908973285)
--(axis cs:128250,0.0500237510220555)
--(axis cs:128260,0.0500228129461522)
--(axis cs:128270,0.0500208350355021)
--(axis cs:128280,0.0500187959234838)
--(axis cs:128290,0.050016743988538)
--(axis cs:128300,0.0500147105782467)
--(axis cs:128310,0.050013222926374)
--(axis cs:128320,0.0500117074051187)
--(axis cs:128330,0.0500108075475417)
--(axis cs:128340,0.0500095344886051)
--(axis cs:128350,0.0500089010859555)
--(axis cs:128360,0.0500068348403626)
--(axis cs:128370,0.0500055853995456)
--(axis cs:128380,0.0500035321918878)
--(axis cs:128390,0.0500027667431265)
--(axis cs:128400,0.0500008415924883)
--(axis cs:128410,0.0499994357833467)
--(axis cs:128420,0.0499986225730982)
--(axis cs:128430,0.0499972262658152)
--(axis cs:128440,0.0499950855539075)
--(axis cs:128450,0.049994248921152)
--(axis cs:128460,0.0499928667600769)
--(axis cs:128470,0.0499909324725925)
--(axis cs:128480,0.049989663775627)
--(axis cs:128490,0.0499881591857365)
--(axis cs:128500,0.0499858917904379)
--(axis cs:128510,0.0499850911759416)
--(axis cs:128520,0.0499829323273183)
--(axis cs:128530,0.0499818059797164)
--(axis cs:128540,0.0499812854921825)
--(axis cs:128550,0.0499795952281221)
--(axis cs:128560,0.0499790044936571)
--(axis cs:128570,0.0499776141678973)
--(axis cs:128580,0.0499763308003587)
--(axis cs:128590,0.0499748077386294)
--(axis cs:128600,0.0499732780927041)
--(axis cs:128610,0.0499729912123516)
--(axis cs:128620,0.0499723297669027)
--(axis cs:128630,0.0499707064083687)
--(axis cs:128640,0.0499687907009993)
--(axis cs:128650,0.0499675299766627)
--(axis cs:128660,0.0499664965281423)
--(axis cs:128670,0.0499654273766779)
--(axis cs:128680,0.0499642691241256)
--(axis cs:128690,0.0499625089523026)
--(axis cs:128700,0.0499618104864895)
--(axis cs:128710,0.0499601476759932)
--(axis cs:128720,0.049958512612541)
--(axis cs:128730,0.0499574213177139)
--(axis cs:128740,0.0499565381626466)
--(axis cs:128750,0.0499555866249755)
--(axis cs:128760,0.049954004822919)
--(axis cs:128770,0.0499522372802468)
--(axis cs:128780,0.0499508144112332)
--(axis cs:128790,0.0499479943893352)
--(axis cs:128800,0.0499463494014351)
--(axis cs:128810,0.0499448206222659)
--(axis cs:128820,0.0499434298738747)
--(axis cs:128830,0.049941854795355)
--(axis cs:128840,0.0499406810925588)
--(axis cs:128850,0.0499395159466631)
--(axis cs:128860,0.049938724153765)
--(axis cs:128870,0.0499380052587036)
--(axis cs:128880,0.0499370191867744)
--(axis cs:128890,0.0499346156633377)
--(axis cs:128900,0.0499334494587287)
--(axis cs:128910,0.0499320597038387)
--(axis cs:128920,0.0499309364643335)
--(axis cs:128930,0.049930434060594)
--(axis cs:128940,0.0499289335018777)
--(axis cs:128950,0.0499283209535616)
--(axis cs:128960,0.0499266827969139)
--(axis cs:128970,0.0499243694966574)
--(axis cs:128980,0.0499226389171385)
--(axis cs:128990,0.049920652301866)
--(axis cs:129000,0.0499199083495344)
--(axis cs:129010,0.0499180078726143)
--(axis cs:129020,0.0499163222788435)
--(axis cs:129030,0.0499152900380798)
--(axis cs:129040,0.0499129970563319)
--(axis cs:129050,0.0499128911135372)
--(axis cs:129060,0.0499111836181272)
--(axis cs:129070,0.0499096910613072)
--(axis cs:129080,0.0499079689180703)
--(axis cs:129090,0.0499060557466247)
--(axis cs:129100,0.0499049801263425)
--(axis cs:129110,0.0499033676720844)
--(axis cs:129120,0.0499017836204494)
--(axis cs:129130,0.0499008744378218)
--(axis cs:129140,0.0498989515773416)
--(axis cs:129150,0.049897001974682)
--(axis cs:129160,0.0498961967575396)
--(axis cs:129170,0.0498939736068611)
--(axis cs:129180,0.0498933182063582)
--(axis cs:129190,0.0498917278035306)
--(axis cs:129200,0.0498912592013314)
--(axis cs:129210,0.049889918107319)
--(axis cs:129220,0.049887960981099)
--(axis cs:129230,0.0498864232746076)
--(axis cs:129240,0.049885356565263)
--(axis cs:129250,0.0498845225266734)
--(axis cs:129260,0.0498839333380922)
--(axis cs:129270,0.0498832329672439)
--(axis cs:129280,0.0498812697379283)
--(axis cs:129290,0.0498801646164557)
--(axis cs:129300,0.0498789015033264)
--(axis cs:129310,0.0498776713516246)
--(axis cs:129320,0.0498749215038653)
--(axis cs:129330,0.0498736148626916)
--(axis cs:129340,0.0498725655282719)
--(axis cs:129350,0.0498702507439215)
--(axis cs:129360,0.0498680703797596)
--(axis cs:129370,0.049866665852923)
--(axis cs:129380,0.0498651433142521)
--(axis cs:129390,0.0498627355049706)
--(axis cs:129400,0.0498612034941694)
--(axis cs:129410,0.0498596062956371)
--(axis cs:129420,0.0498580346132871)
--(axis cs:129430,0.0498573283672727)
--(axis cs:129440,0.0498560037354626)
--(axis cs:129450,0.0498544118042228)
--(axis cs:129460,0.049852670127774)
--(axis cs:129470,0.049850694982212)
--(axis cs:129480,0.0498497572564699)
--(axis cs:129490,0.0498481149021841)
--(axis cs:129500,0.0498475366472973)
--(axis cs:129510,0.0498458612464253)
--(axis cs:129520,0.0498448379878893)
--(axis cs:129530,0.0498445858140653)
--(axis cs:129540,0.0498438063201674)
--(axis cs:129550,0.0498422699191987)
--(axis cs:129560,0.0498402436599455)
--(axis cs:129570,0.0498389396795819)
--(axis cs:129580,0.049837240972122)
--(axis cs:129590,0.04983591367923)
--(axis cs:129600,0.0498346642068013)
--(axis cs:129610,0.0498343175797354)
--(axis cs:129620,0.049832866012403)
--(axis cs:129630,0.0498310107212567)
--(axis cs:129640,0.0498298726208388)
--(axis cs:129650,0.0498277713033044)
--(axis cs:129660,0.0498260435328616)
--(axis cs:129670,0.0498238253929744)
--(axis cs:129680,0.0498225198888949)
--(axis cs:129690,0.0498208720695031)
--(axis cs:129700,0.0498193070354379)
--(axis cs:129710,0.049817805802382)
--(axis cs:129720,0.049815872452403)
--(axis cs:129730,0.0498143301530545)
--(axis cs:129740,0.0498132522744946)
--(axis cs:129750,0.0498123183133876)
--(axis cs:129760,0.0498102656988702)
--(axis cs:129770,0.0498089158698477)
--(axis cs:129780,0.0498079468092262)
--(axis cs:129790,0.0498058279485118)
--(axis cs:129800,0.0498038238387922)
--(axis cs:129810,0.0498023368371849)
--(axis cs:129820,0.0498016167693728)
--(axis cs:129830,0.049799412183843)
--(axis cs:129840,0.0497979018736792)
--(axis cs:129850,0.0497964685020614)
--(axis cs:129860,0.0497951505028917)
--(axis cs:129870,0.0497934301797059)
--(axis cs:129880,0.049792385928328)
--(axis cs:129890,0.0497906658580829)
--(axis cs:129900,0.0497892732682554)
--(axis cs:129910,0.0497878075240857)
--(axis cs:129920,0.0497864713911174)
--(axis cs:129930,0.0497849611107155)
--(axis cs:129940,0.0497843657983982)
--(axis cs:129950,0.0497829208383868)
--(axis cs:129960,0.0497819065718979)
--(axis cs:129970,0.0497810587350557)
--(axis cs:129980,0.0497800066944351)
--(axis cs:129990,0.0497782590609505)
--(axis cs:130000,0.0497770134106048)
--(axis cs:130010,0.0497745643594491)
--(axis cs:130020,0.0497730709343429)
--(axis cs:130030,0.0497714067935864)
--(axis cs:130040,0.0497700791567028)
--(axis cs:130050,0.0497687197545442)
--(axis cs:130060,0.0497671293968588)
--(axis cs:130070,0.0497662282384442)
--(axis cs:130080,0.0497642112648272)
--(axis cs:130090,0.0497635397642106)
--(axis cs:130100,0.0497607955272164)
--(axis cs:130110,0.0497591998516142)
--(axis cs:130120,0.0497570945539565)
--(axis cs:130130,0.0497566752509084)
--(axis cs:130140,0.0497557403707439)
--(axis cs:130150,0.0497552316446972)
--(axis cs:130160,0.0497545982471569)
--(axis cs:130170,0.0497536305671836)
--(axis cs:130180,0.0497521016517253)
--(axis cs:130190,0.0497509575395253)
--(axis cs:130200,0.0497493566239028)
--(axis cs:130210,0.0497488518910464)
--(axis cs:130220,0.0497478785558815)
--(axis cs:130230,0.0497461416801861)
--(axis cs:130240,0.0497449478357069)
--(axis cs:130250,0.0497439929387324)
--(axis cs:130260,0.0497422681142111)
--(axis cs:130270,0.0497400746587586)
--(axis cs:130280,0.0497389642358783)
--(axis cs:130290,0.0497375908467989)
--(axis cs:130300,0.0497367661644881)
--(axis cs:130310,0.0497361562216037)
--(axis cs:130320,0.049735029351895)
--(axis cs:130330,0.0497338568507865)
--(axis cs:130340,0.0497322306053391)
--(axis cs:130350,0.0497302576263827)
--(axis cs:130360,0.0497285416281081)
--(axis cs:130370,0.0497270278628487)
--(axis cs:130380,0.0497256306511956)
--(axis cs:130390,0.0497254511822101)
--(axis cs:130400,0.0497240557802856)
--(axis cs:130410,0.0497236528224947)
--(axis cs:130420,0.0497233028676169)
--(axis cs:130430,0.0497224101090219)
--(axis cs:130440,0.0497221675358729)
--(axis cs:130450,0.0497207735560362)
--(axis cs:130460,0.0497196331253575)
--(axis cs:130470,0.0497181158481928)
--(axis cs:130480,0.0497163336400314)
--(axis cs:130490,0.0497149544257068)
--(axis cs:130500,0.0497129777140593)
--(axis cs:130510,0.049711530426542)
--(axis cs:130520,0.049710322363259)
--(axis cs:130530,0.0497093191788063)
--(axis cs:130540,0.0497084097506615)
--(axis cs:130550,0.0497084044450966)
--(axis cs:130560,0.0497065238735393)
--(axis cs:130570,0.0497045391312392)
--(axis cs:130580,0.0497033644122398)
--(axis cs:130590,0.0497022116969092)
--(axis cs:130600,0.0497018527898834)
--(axis cs:130610,0.0496997158459077)
--(axis cs:130620,0.0496988777972526)
--(axis cs:130630,0.0496970657708326)
--(axis cs:130640,0.0496954230065685)
--(axis cs:130650,0.049694162459143)
--(axis cs:130660,0.049692350698547)
--(axis cs:130670,0.0496904221431098)
--(axis cs:130680,0.0496890685147712)
--(axis cs:130690,0.0496892210513879)
--(axis cs:130700,0.0496871866387277)
--(axis cs:130710,0.0496862892870536)
--(axis cs:130720,0.0496853895185098)
--(axis cs:130730,0.0496838121570138)
--(axis cs:130740,0.0496827113649949)
--(axis cs:130750,0.0496813237978485)
--(axis cs:130760,0.0496798562970152)
--(axis cs:130770,0.0496787096772952)
--(axis cs:130780,0.0496769145044036)
--(axis cs:130790,0.0496750821322682)
--(axis cs:130800,0.0496732700251048)
--(axis cs:130810,0.049671939404308)
--(axis cs:130820,0.0496718704613635)
--(axis cs:130830,0.0496714384921982)
--(axis cs:130840,0.0496698287154779)
--(axis cs:130850,0.0496683509190932)
--(axis cs:130860,0.049667004358526)
--(axis cs:130870,0.0496659949513632)
--(axis cs:130880,0.0496664012688716)
--(axis cs:130890,0.0496653431516204)
--(axis cs:130900,0.0496643768934994)
--(axis cs:130910,0.0496625865773809)
--(axis cs:130920,0.0496612862689767)
--(axis cs:130930,0.0496590081238098)
--(axis cs:130940,0.0496576219140481)
--(axis cs:130950,0.0496558134312406)
--(axis cs:130960,0.049654684184238)
--(axis cs:130970,0.0496544658562127)
--(axis cs:130980,0.0496531831821016)
--(axis cs:130990,0.0496519837515354)
--(axis cs:131000,0.04965218441378)
--(axis cs:131010,0.0496514264020833)
--(axis cs:131020,0.0496510104145464)
--(axis cs:131030,0.0496490360414417)
--(axis cs:131040,0.0496473648394392)
--(axis cs:131050,0.0496461808958048)
--(axis cs:131060,0.0496444003229387)
--(axis cs:131070,0.0496431380200067)
--(axis cs:131080,0.049641887203272)
--(axis cs:131090,0.049639976835981)
--(axis cs:131100,0.0496391115942937)
--(axis cs:131110,0.0496370060283425)
--(axis cs:131120,0.0496353658090811)
--(axis cs:131130,0.0496335030675746)
--(axis cs:131140,0.0496320250172955)
--(axis cs:131150,0.0496300681008672)
--(axis cs:131160,0.0496288604918761)
--(axis cs:131170,0.0496269503122286)
--(axis cs:131180,0.0496251115493468)
--(axis cs:131190,0.0496236490494764)
--(axis cs:131200,0.0496221070980337)
--(axis cs:131210,0.0496204609387082)
--(axis cs:131220,0.0496191338375693)
--(axis cs:131230,0.0496178062677572)
--(axis cs:131240,0.049615439026333)
--(axis cs:131250,0.0496139188850882)
--(axis cs:131260,0.049612986563038)
--(axis cs:131270,0.0496119866530324)
--(axis cs:131280,0.0496103707033253)
--(axis cs:131290,0.0496090949398733)
--(axis cs:131300,0.0496072918433475)
--(axis cs:131310,0.0496067162623324)
--(axis cs:131320,0.0496053556368381)
--(axis cs:131330,0.0496033359022768)
--(axis cs:131340,0.0496017337702841)
--(axis cs:131350,0.0496010679093441)
--(axis cs:131360,0.0496000359189178)
--(axis cs:131370,0.049599393228086)
--(axis cs:131380,0.0495976403469876)
--(axis cs:131390,0.0495961033246327)
--(axis cs:131400,0.0495942940028844)
--(axis cs:131410,0.04959339406154)
--(axis cs:131420,0.0495917885423724)
--(axis cs:131430,0.0495914137066983)
--(axis cs:131440,0.0495900332157093)
--(axis cs:131450,0.0495889844044174)
--(axis cs:131460,0.0495874747639723)
--(axis cs:131470,0.0495855400959693)
--(axis cs:131480,0.0495831334228283)
--(axis cs:131490,0.0495815858070254)
--(axis cs:131500,0.0495803744033779)
--(axis cs:131510,0.0495789391214572)
--(axis cs:131520,0.0495771192250614)
--(axis cs:131530,0.0495761748676262)
--(axis cs:131540,0.04957454553012)
--(axis cs:131550,0.0495721934259916)
--(axis cs:131560,0.0495713921592406)
--(axis cs:131570,0.0495707177807914)
--(axis cs:131580,0.049569379816036)
--(axis cs:131590,0.0495680917953343)
--(axis cs:131600,0.0495662962732206)
--(axis cs:131610,0.0495659353869533)
--(axis cs:131620,0.0495651407721885)
--(axis cs:131630,0.0495638908133774)
--(axis cs:131640,0.0495619997884296)
--(axis cs:131650,0.0495611734486126)
--(axis cs:131660,0.0495592996377687)
--(axis cs:131670,0.0495586801775625)
--(axis cs:131680,0.0495566851361115)
--(axis cs:131690,0.0495560349121239)
--(axis cs:131700,0.0495544583553681)
--(axis cs:131710,0.0495530805071382)
--(axis cs:131720,0.0495525407220548)
--(axis cs:131730,0.0495512300110053)
--(axis cs:131740,0.049549430758856)
--(axis cs:131750,0.0495482918015249)
--(axis cs:131760,0.0495469695529966)
--(axis cs:131770,0.0495449211548964)
--(axis cs:131780,0.0495440283934516)
--(axis cs:131790,0.0495422388766644)
--(axis cs:131800,0.0495403568382672)
--(axis cs:131810,0.0495387334684886)
--(axis cs:131820,0.0495373199593149)
--(axis cs:131830,0.0495367406305917)
--(axis cs:131840,0.0495347008286604)
--(axis cs:131850,0.0495339129183153)
--(axis cs:131860,0.0495327932514664)
--(axis cs:131870,0.0495315713131296)
--(axis cs:131880,0.0495310193722809)
--(axis cs:131890,0.0495302342736143)
--(axis cs:131900,0.0495291893923789)
--(axis cs:131910,0.049527628574939)
--(axis cs:131920,0.0495265940774103)
--(axis cs:131930,0.0495251939740057)
--(axis cs:131940,0.0495237226661346)
--(axis cs:131950,0.0495228333362973)
--(axis cs:131960,0.0495218675356581)
--(axis cs:131970,0.0495206616008728)
--(axis cs:131980,0.0495192906514985)
--(axis cs:131990,0.0495169053388666)
--(axis cs:132000,0.0495155457948183)
--(axis cs:132010,0.0495139750048636)
--(axis cs:132020,0.049512606918523)
--(axis cs:132030,0.0495110148318897)
--(axis cs:132040,0.0495096898224284)
--(axis cs:132050,0.0495077923980304)
--(axis cs:132060,0.0495052848037564)
--(axis cs:132070,0.049504604068602)
--(axis cs:132080,0.0495041547809277)
--(axis cs:132090,0.04950279944138)
--(axis cs:132100,0.0495019092458036)
--(axis cs:132110,0.0495002738248375)
--(axis cs:132120,0.0494988278728654)
--(axis cs:132130,0.049497370322409)
--(axis cs:132140,0.0494960346512236)
--(axis cs:132150,0.0494943678128098)
--(axis cs:132160,0.0494919358516415)
--(axis cs:132170,0.0494906019826718)
--(axis cs:132180,0.0494893728420569)
--(axis cs:132190,0.0494887362978092)
--(axis cs:132200,0.0494868616956076)
--(axis cs:132210,0.0494871752744088)
--(axis cs:132220,0.0494850369928275)
--(axis cs:132230,0.0494844466902843)
--(axis cs:132240,0.0494840248667761)
--(axis cs:132250,0.0494831379560466)
--(axis cs:132260,0.0494811547465814)
--(axis cs:132270,0.0494800470732066)
--(axis cs:132280,0.0494779591325852)
--(axis cs:132290,0.0494761200220245)
--(axis cs:132300,0.0494749706348549)
--(axis cs:132310,0.0494736929940584)
--(axis cs:132320,0.049472491538185)
--(axis cs:132330,0.0494711543763362)
--(axis cs:132340,0.0494693042199609)
--(axis cs:132350,0.049468618824123)
--(axis cs:132360,0.0494670073707823)
--(axis cs:132370,0.0494658720365902)
--(axis cs:132380,0.0494654078169929)
--(axis cs:132390,0.0494641970097204)
--(axis cs:132400,0.049463456812144)
--(axis cs:132410,0.0494618022848586)
--(axis cs:132420,0.049459814492418)
--(axis cs:132430,0.0494583275053262)
--(axis cs:132440,0.0494569585086263)
--(axis cs:132450,0.0494553902021368)
--(axis cs:132460,0.0494538435646573)
--(axis cs:132470,0.0494521348112941)
--(axis cs:132480,0.0494511591073833)
--(axis cs:132490,0.0494496220311358)
--(axis cs:132500,0.0494485731695272)
--(axis cs:132510,0.0494475944464485)
--(axis cs:132520,0.0494464709158792)
--(axis cs:132530,0.049445116781286)
--(axis cs:132540,0.0494441140154781)
--(axis cs:132550,0.0494426420049942)
--(axis cs:132560,0.0494408991726333)
--(axis cs:132570,0.0494395039829544)
--(axis cs:132580,0.0494380838703996)
--(axis cs:132590,0.0494367513135362)
--(axis cs:132600,0.0494354077621713)
--(axis cs:132610,0.0494349573181545)
--(axis cs:132620,0.0494339622395688)
--(axis cs:132630,0.0494330067277702)
--(axis cs:132640,0.0494315819634292)
--(axis cs:132650,0.0494298271446356)
--(axis cs:132660,0.0494288728484139)
--(axis cs:132670,0.0494275472677063)
--(axis cs:132680,0.049425982550844)
--(axis cs:132690,0.0494254794738705)
--(axis cs:132700,0.0494246586557624)
--(axis cs:132710,0.0494232483093276)
--(axis cs:132720,0.0494219310148294)
--(axis cs:132730,0.0494206875319839)
--(axis cs:132740,0.0494202438559164)
--(axis cs:132750,0.0494190153473889)
--(axis cs:132760,0.0494176035342978)
--(axis cs:132770,0.0494155451157188)
--(axis cs:132780,0.0494145871331955)
--(axis cs:132790,0.0494134178965987)
--(axis cs:132800,0.0494117184941158)
--(axis cs:132810,0.0494095760329441)
--(axis cs:132820,0.0494082381179326)
--(axis cs:132830,0.0494067894650241)
--(axis cs:132840,0.0494054726596313)
--(axis cs:132850,0.0494037442701201)
--(axis cs:132860,0.0494024118930869)
--(axis cs:132870,0.0494011176907856)
--(axis cs:132880,0.0494001170186744)
--(axis cs:132890,0.0493992373640923)
--(axis cs:132900,0.0493989778803239)
--(axis cs:132910,0.0493975027070862)
--(axis cs:132920,0.0493955325977763)
--(axis cs:132930,0.0493940756623073)
--(axis cs:132940,0.0493926467827475)
--(axis cs:132950,0.0493921262411391)
--(axis cs:132960,0.0493905877429403)
--(axis cs:132970,0.0493895997585216)
--(axis cs:132980,0.0493881189440481)
--(axis cs:132990,0.0493870303244788)
--(axis cs:133000,0.0493856449532086)
--(axis cs:133010,0.0493838215226661)
--(axis cs:133020,0.0493829483188074)
--(axis cs:133030,0.0493822194430609)
--(axis cs:133040,0.0493814126258211)
--(axis cs:133050,0.0493809274119975)
--(axis cs:133060,0.049379089142949)
--(axis cs:133070,0.0493785636311696)
--(axis cs:133080,0.0493765214735622)
--(axis cs:133090,0.0493758809130422)
--(axis cs:133100,0.0493742091946647)
--(axis cs:133110,0.0493740366647241)
--(axis cs:133120,0.0493722167665843)
--(axis cs:133130,0.0493708222431859)
--(axis cs:133140,0.0493685855902685)
--(axis cs:133150,0.0493670378821851)
--(axis cs:133160,0.0493657959275149)
--(axis cs:133170,0.0493647147802594)
--(axis cs:133180,0.0493634679200505)
--(axis cs:133190,0.0493618066478791)
--(axis cs:133200,0.0493597838502988)
--(axis cs:133210,0.0493583129352619)
--(axis cs:133220,0.0493572136540397)
--(axis cs:133230,0.0493559489550207)
--(axis cs:133240,0.0493537974367243)
--(axis cs:133250,0.0493527202395399)
--(axis cs:133260,0.0493509919183282)
--(axis cs:133270,0.0493503607888158)
--(axis cs:133280,0.0493488128814927)
--(axis cs:133290,0.0493480787438192)
--(axis cs:133300,0.0493467758806935)
--(axis cs:133310,0.0493454899021105)
--(axis cs:133320,0.049345827900715)
--(axis cs:133330,0.0493443682990821)
--(axis cs:133340,0.0493430992596477)
--(axis cs:133350,0.0493415088722046)
--(axis cs:133360,0.0493393585539588)
--(axis cs:133370,0.0493377546622441)
--(axis cs:133380,0.0493360378552554)
--(axis cs:133390,0.049334650847471)
--(axis cs:133400,0.0493341185603368)
--(axis cs:133410,0.0493327081822345)
--(axis cs:133420,0.049331324349989)
--(axis cs:133430,0.0493304062311934)
--(axis cs:133440,0.0493279916275115)
--(axis cs:133450,0.0493271991919052)
--(axis cs:133460,0.0493247242348335)
--(axis cs:133470,0.0493229204041699)
--(axis cs:133480,0.0493220226491792)
--(axis cs:133490,0.0493214703969451)
--(axis cs:133500,0.0493203146555111)
--(axis cs:133510,0.0493195809678939)
--(axis cs:133520,0.0493177382855969)
--(axis cs:133530,0.0493169231760577)
--(axis cs:133540,0.0493151732425504)
--(axis cs:133550,0.0493143005492699)
--(axis cs:133560,0.0493127714859385)
--(axis cs:133570,0.0493114790720682)
--(axis cs:133580,0.0493100783200589)
--(axis cs:133590,0.0493084527066682)
--(axis cs:133600,0.0493073273971124)
--(axis cs:133610,0.04930625894012)
--(axis cs:133620,0.0493055918281374)
--(axis cs:133630,0.0493046175071075)
--(axis cs:133640,0.0493025272236392)
--(axis cs:133650,0.0493014682144335)
--(axis cs:133660,0.0493002108367711)
--(axis cs:133670,0.0492986217490796)
--(axis cs:133680,0.0492968933538128)
--(axis cs:133690,0.0492957044961728)
--(axis cs:133700,0.0492939974130529)
--(axis cs:133710,0.0492930501955327)
--(axis cs:133720,0.049291406664469)
--(axis cs:133730,0.0492894671032055)
--(axis cs:133740,0.0492889988443129)
--(axis cs:133750,0.0492874181988101)
--(axis cs:133760,0.0492854688687437)
--(axis cs:133770,0.0492843900581213)
--(axis cs:133780,0.0492828611473288)
--(axis cs:133790,0.0492813060228204)
--(axis cs:133800,0.0492802379809483)
--(axis cs:133810,0.0492791416708167)
--(axis cs:133820,0.0492776536089731)
--(axis cs:133830,0.0492774698355834)
--(axis cs:133840,0.0492766674333553)
--(axis cs:133850,0.049276234478119)
--(axis cs:133860,0.0492748747050718)
--(axis cs:133870,0.0492733125302939)
--(axis cs:133880,0.0492723358888928)
--(axis cs:133890,0.0492703566304539)
--(axis cs:133900,0.0492688171877055)
--(axis cs:133910,0.0492676375433666)
--(axis cs:133920,0.0492665425565651)
--(axis cs:133930,0.0492654035943068)
--(axis cs:133940,0.0492647905451593)
--(axis cs:133950,0.0492632276369767)
--(axis cs:133960,0.0492617601900731)
--(axis cs:133970,0.0492609715193251)
--(axis cs:133980,0.0492592517451049)
--(axis cs:133990,0.0492572585099718)
--(axis cs:134000,0.0492553197580564)
--(axis cs:134010,0.0492542782357831)
--(axis cs:134020,0.0492519947860355)
--(axis cs:134030,0.0492516925049269)
--(axis cs:134040,0.0492504933354537)
--(axis cs:134050,0.0492492875484216)
--(axis cs:134060,0.049247866735367)
--(axis cs:134070,0.0492458539180603)
--(axis cs:134080,0.0492444416504796)
--(axis cs:134090,0.0492427478133299)
--(axis cs:134100,0.0492414041257452)
--(axis cs:134110,0.0492398770094367)
--(axis cs:134120,0.049239061948929)
--(axis cs:134130,0.0492368234746541)
--(axis cs:134140,0.0492353449280123)
--(axis cs:134150,0.049234579692251)
--(axis cs:134160,0.0492322061773813)
--(axis cs:134170,0.0492305745328503)
--(axis cs:134180,0.0492304996747567)
--(axis cs:134190,0.0492300435457242)
--(axis cs:134200,0.049228118560077)
--(axis cs:134210,0.0492280234415352)
--(axis cs:134220,0.0492266408864819)
--(axis cs:134230,0.0492252075507217)
--(axis cs:134240,0.0492237963691967)
--(axis cs:134250,0.0492222997690561)
--(axis cs:134260,0.0492214141301543)
--(axis cs:134270,0.0492197717391442)
--(axis cs:134280,0.0492178253597428)
--(axis cs:134290,0.0492165709895186)
--(axis cs:134300,0.0492146683287143)
--(axis cs:134310,0.0492130006457845)
--(axis cs:134320,0.0492112720721858)
--(axis cs:134330,0.0492094543447689)
--(axis cs:134340,0.0492084876130519)
--(axis cs:134350,0.0492073948844457)
--(axis cs:134360,0.0492059336196528)
--(axis cs:134370,0.0492038428053497)
--(axis cs:134380,0.0492021047718538)
--(axis cs:134390,0.0492004083071129)
--(axis cs:134400,0.0491988387371698)
--(axis cs:134410,0.0491970407981522)
--(axis cs:134420,0.0491950650712358)
--(axis cs:134430,0.0491943748851326)
--(axis cs:134440,0.0491925431121499)
--(axis cs:134450,0.0491903178192187)
--(axis cs:134460,0.0491900288509134)
--(axis cs:134470,0.0491886753345458)
--(axis cs:134480,0.0491877476954092)
--(axis cs:134490,0.0491865565446171)
--(axis cs:134500,0.0491850403240295)
--(axis cs:134510,0.0491833255845639)
--(axis cs:134520,0.049182259435395)
--(axis cs:134530,0.0491811547116665)
--(axis cs:134540,0.0491805554009935)
--(axis cs:134550,0.0491794177754176)
--(axis cs:134560,0.0491772993249222)
--(axis cs:134570,0.049175482159971)
--(axis cs:134580,0.0491746975454397)
--(axis cs:134590,0.0491738046805339)
--(axis cs:134600,0.0491723728972082)
--(axis cs:134610,0.0491708732488978)
--(axis cs:134620,0.0491694416337449)
--(axis cs:134630,0.0491682347418332)
--(axis cs:134640,0.0491665761756831)
--(axis cs:134650,0.0491656015778238)
--(axis cs:134660,0.0491649177495461)
--(axis cs:134670,0.049163916755216)
--(axis cs:134680,0.0491624079907431)
--(axis cs:134690,0.0491604753045648)
--(axis cs:134700,0.0491588230814524)
--(axis cs:134710,0.0491575190556866)
--(axis cs:134720,0.0491557635756349)
--(axis cs:134730,0.049154426523753)
--(axis cs:134740,0.0491527058265909)
--(axis cs:134750,0.0491509998932966)
--(axis cs:134760,0.0491501149704429)
--(axis cs:134770,0.0491481052352951)
--(axis cs:134780,0.0491464494980874)
--(axis cs:134790,0.0491451700684255)
--(axis cs:134800,0.0491436580007881)
--(axis cs:134810,0.0491424286069367)
--(axis cs:134820,0.0491413255786352)
--(axis cs:134830,0.0491401886849403)
--(axis cs:134840,0.0491386875711124)
--(axis cs:134850,0.0491370458137727)
--(axis cs:134860,0.0491369073315393)
--(axis cs:134870,0.049135736509629)
--(axis cs:134880,0.0491353126148813)
--(axis cs:134890,0.0491332791983883)
--(axis cs:134900,0.0491324051354967)
--(axis cs:134910,0.0491309239195604)
--(axis cs:134920,0.0491291082468476)
--(axis cs:134930,0.0491280723222665)
--(axis cs:134940,0.0491277732715323)
--(axis cs:134950,0.0491260221072864)
--(axis cs:134960,0.0491252745343544)
--(axis cs:134970,0.0491241600369914)
--(axis cs:134980,0.0491223737860676)
--(axis cs:134990,0.04912117322154)
--(axis cs:135000,0.0491190049866663)
--(axis cs:135010,0.0491179895973932)
--(axis cs:135020,0.0491171893915465)
--(axis cs:135030,0.0491157942419045)
--(axis cs:135040,0.0491145761392608)
--(axis cs:135050,0.049112310344629)
--(axis cs:135060,0.0491116952850684)
--(axis cs:135070,0.0491118211180575)
--(axis cs:135080,0.0491106769799306)
--(axis cs:135090,0.0491088555061098)
--(axis cs:135100,0.0491071628230165)
--(axis cs:135110,0.0491051288187941)
--(axis cs:135120,0.0491036180311031)
--(axis cs:135130,0.0491028806714741)
--(axis cs:135140,0.0491005970374761)
--(axis cs:135150,0.0490983641605635)
--(axis cs:135160,0.0490970157760493)
--(axis cs:135170,0.0490959758660858)
--(axis cs:135180,0.0490952592651959)
--(axis cs:135190,0.0490933642949353)
--(axis cs:135200,0.049093134064828)
--(axis cs:135210,0.0490920764195863)
--(axis cs:135220,0.0490913824590079)
--(axis cs:135230,0.0490897513004996)
--(axis cs:135240,0.0490890894593619)
--(axis cs:135250,0.049088511344439)
--(axis cs:135260,0.0490871365277149)
--(axis cs:135270,0.0490853270113984)
--(axis cs:135280,0.0490848954876491)
--(axis cs:135290,0.0490829396589333)
--(axis cs:135300,0.0490812510444746)
--(axis cs:135310,0.0490796819342728)
--(axis cs:135320,0.0490783671156766)
--(axis cs:135330,0.0490775559246831)
--(axis cs:135340,0.0490765136495184)
--(axis cs:135350,0.0490746055864429)
--(axis cs:135360,0.0490730606037059)
--(axis cs:135370,0.0490721118602757)
--(axis cs:135380,0.0490707476471743)
--(axis cs:135390,0.0490694310061699)
--(axis cs:135400,0.0490691869941758)
--(axis cs:135410,0.0490670535873026)
--(axis cs:135420,0.0490660457885008)
--(axis cs:135430,0.0490645030090231)
--(axis cs:135440,0.0490644286764638)
--(axis cs:135450,0.0490630427905786)
--(axis cs:135460,0.049061639590439)
--(axis cs:135470,0.0490603270377303)
--(axis cs:135480,0.0490592527431161)
--(axis cs:135490,0.0490572133833109)
--(axis cs:135500,0.0490562765869341)
--(axis cs:135510,0.0490550012215954)
--(axis cs:135520,0.0490537884505266)
--(axis cs:135530,0.0490521389409354)
--(axis cs:135540,0.0490513719121017)
--(axis cs:135550,0.0490513033467029)
--(axis cs:135560,0.0490503060861665)
--(axis cs:135570,0.0490496957964801)
--(axis cs:135580,0.0490490190492908)
--(axis cs:135590,0.0490468680216969)
--(axis cs:135600,0.0490460398139866)
--(axis cs:135610,0.0490444808527904)
--(axis cs:135620,0.0490433598447045)
--(axis cs:135630,0.04904183945225)
--(axis cs:135640,0.0490411992003028)
--(axis cs:135650,0.0490399368688438)
--(axis cs:135660,0.0490391802620822)
--(axis cs:135670,0.0490378663190254)
--(axis cs:135680,0.0490361760335557)
--(axis cs:135690,0.0490341664696373)
--(axis cs:135700,0.0490329179326541)
--(axis cs:135710,0.0490317141968098)
--(axis cs:135720,0.0490312451866441)
--(axis cs:135730,0.0490305381686094)
--(axis cs:135740,0.0490288691565303)
--(axis cs:135750,0.0490276619110908)
--(axis cs:135760,0.0490268979262226)
--(axis cs:135770,0.0490258000419749)
--(axis cs:135780,0.0490245313204349)
--(axis cs:135790,0.0490232367439745)
--(axis cs:135800,0.0490210882319661)
--(axis cs:135810,0.0490200689841415)
--(axis cs:135820,0.0490183534053569)
--(axis cs:135830,0.0490160633266215)
--(axis cs:135840,0.049014170927648)
--(axis cs:135850,0.0490127904815839)
--(axis cs:135860,0.0490118712743221)
--(axis cs:135870,0.0490117216606045)
--(axis cs:135880,0.0490108311959721)
--(axis cs:135890,0.0490100558286244)
--(axis cs:135900,0.0490092053980398)
--(axis cs:135910,0.0490081176750388)
--(axis cs:135920,0.0490079735832748)
--(axis cs:135930,0.0490066831604412)
--(axis cs:135940,0.0490050554245331)
--(axis cs:135950,0.0490040589393226)
--(axis cs:135960,0.0490027259773947)
--(axis cs:135970,0.0490020094292836)
--(axis cs:135980,0.0490009338634221)
--(axis cs:135990,0.0489995348241366)
--(axis cs:136000,0.0489982960905469)
--(axis cs:136010,0.0489977091221666)
--(axis cs:136020,0.0489965035220788)
--(axis cs:136030,0.0489945481581648)
--(axis cs:136040,0.0489932786298894)
--(axis cs:136050,0.0489921256189125)
--(axis cs:136060,0.0489911924363789)
--(axis cs:136070,0.0489908824865824)
--(axis cs:136080,0.0489889058275752)
--(axis cs:136090,0.0489876071655018)
--(axis cs:136100,0.0489868960903906)
--(axis cs:136110,0.0489855456497147)
--(axis cs:136120,0.048984380941171)
--(axis cs:136130,0.0489827985041519)
--(axis cs:136140,0.0489808106324479)
--(axis cs:136150,0.0489795050735417)
--(axis cs:136160,0.0489775718836016)
--(axis cs:136170,0.0489768877911042)
--(axis cs:136180,0.048976199610804)
--(axis cs:136190,0.0489749614035973)
--(axis cs:136200,0.0489740663760168)
--(axis cs:136210,0.0489731241489657)
--(axis cs:136220,0.0489717834967929)
--(axis cs:136230,0.0489717151376587)
--(axis cs:136240,0.0489709090219968)
--(axis cs:136250,0.0489692644982859)
--(axis cs:136260,0.0489678716774744)
--(axis cs:136270,0.0489661664300219)
--(axis cs:136280,0.048964971628542)
--(axis cs:136290,0.0489634924231621)
--(axis cs:136300,0.0489613325987306)
--(axis cs:136310,0.048959827595966)
--(axis cs:136320,0.0489584148640682)
--(axis cs:136330,0.0489572610046579)
--(axis cs:136340,0.0489559417485469)
--(axis cs:136350,0.0489555736061561)
--(axis cs:136360,0.0489542493341875)
--(axis cs:136370,0.0489540181445394)
--(axis cs:136380,0.048953392418105)
--(axis cs:136390,0.048951347396352)
--(axis cs:136400,0.0489490545387746)
--(axis cs:136410,0.0489472169059236)
--(axis cs:136420,0.0489456245536038)
--(axis cs:136430,0.0489439330454034)
--(axis cs:136440,0.0489426901565206)
--(axis cs:136450,0.0489413786179213)
--(axis cs:136460,0.0489398890359919)
--(axis cs:136470,0.0489389286941123)
--(axis cs:136480,0.0489373052528739)
--(axis cs:136490,0.0489352291079895)
--(axis cs:136500,0.0489335156984426)
--(axis cs:136510,0.0489311526277237)
--(axis cs:136520,0.0489302515296584)
--(axis cs:136530,0.0489293934547287)
--(axis cs:136540,0.0489279542796462)
--(axis cs:136550,0.0489264322254796)
--(axis cs:136560,0.0489242374221548)
--(axis cs:136570,0.0489231176320504)
--(axis cs:136580,0.0489225069967062)
--(axis cs:136590,0.0489213079424768)
--(axis cs:136600,0.0489196018252506)
--(axis cs:136610,0.0489187343698117)
--(axis cs:136620,0.0489171295559885)
--(axis cs:136630,0.0489152639637179)
--(axis cs:136640,0.0489142623313006)
--(axis cs:136650,0.0489127739562017)
--(axis cs:136660,0.0489120105130815)
--(axis cs:136670,0.0489107726287647)
--(axis cs:136680,0.0489101657187568)
--(axis cs:136690,0.0489090031777164)
--(axis cs:136700,0.0489072262270254)
--(axis cs:136710,0.0489058177253491)
--(axis cs:136720,0.0489044735130446)
--(axis cs:136730,0.0489033043186961)
--(axis cs:136740,0.0489019137145561)
--(axis cs:136750,0.0488996440394348)
--(axis cs:136760,0.0488991469015222)
--(axis cs:136770,0.0488978573540606)
--(axis cs:136780,0.0488965683236964)
--(axis cs:136790,0.0488946757154169)
--(axis cs:136800,0.0488941748057905)
--(axis cs:136810,0.0488928988721328)
--(axis cs:136820,0.0488924566650444)
--(axis cs:136830,0.0488904535467089)
--(axis cs:136840,0.0488893460302532)
--(axis cs:136850,0.0488885575419891)
--(axis cs:136860,0.0488866182285214)
--(axis cs:136870,0.0488849096332034)
--(axis cs:136880,0.0488839616064109)
--(axis cs:136890,0.0488826876949144)
--(axis cs:136900,0.0488813387813931)
--(axis cs:136910,0.0488799054188955)
--(axis cs:136920,0.0488781013743467)
--(axis cs:136930,0.0488761123305159)
--(axis cs:136940,0.0488755681653134)
--(axis cs:136950,0.0488747978782815)
--(axis cs:136960,0.0488739641259474)
--(axis cs:136970,0.0488721313387698)
--(axis cs:136980,0.0488711030215662)
--(axis cs:136990,0.0488692995807406)
--(axis cs:137000,0.0488682719231968)
--(axis cs:137010,0.0488673050005461)
--(axis cs:137020,0.0488661406153643)
--(axis cs:137030,0.0488646270299367)
--(axis cs:137040,0.0488628922493443)
--(axis cs:137050,0.0488617228583824)
--(axis cs:137060,0.048859605515078)
--(axis cs:137070,0.0488582312706287)
--(axis cs:137080,0.0488562938366532)
--(axis cs:137090,0.0488548091049174)
--(axis cs:137100,0.0488531416578109)
--(axis cs:137110,0.0488522459026796)
--(axis cs:137120,0.0488516566631424)
--(axis cs:137130,0.0488501716599557)
--(axis cs:137140,0.0488488218847435)
--(axis cs:137150,0.048847793687261)
--(axis cs:137160,0.0488468879333799)
--(axis cs:137170,0.0488449753730646)
--(axis cs:137180,0.048843435596069)
--(axis cs:137190,0.0488432584185982)
--(axis cs:137200,0.0488418608020939)
--(axis cs:137210,0.0488400843816017)
--(axis cs:137220,0.0488383702570336)
--(axis cs:137230,0.0488369108175424)
--(axis cs:137240,0.0488355893098242)
--(axis cs:137250,0.0488343961881641)
--(axis cs:137260,0.0488326517114845)
--(axis cs:137270,0.0488317106159651)
--(axis cs:137280,0.0488304577727232)
--(axis cs:137290,0.0488294909549805)
--(axis cs:137300,0.0488282918113924)
--(axis cs:137310,0.0488270737563802)
--(axis cs:137320,0.0488253247664353)
--(axis cs:137330,0.048824154130827)
--(axis cs:137340,0.0488231383985694)
--(axis cs:137350,0.0488223530576913)
--(axis cs:137360,0.0488202073003881)
--(axis cs:137370,0.048818699139564)
--(axis cs:137380,0.0488175778359079)
--(axis cs:137390,0.0488163940204465)
--(axis cs:137400,0.0488148235082741)
--(axis cs:137410,0.0488133906206435)
--(axis cs:137420,0.048811517422607)
--(axis cs:137430,0.0488100341393985)
--(axis cs:137440,0.048808492114229)
--(axis cs:137450,0.0488069553155512)
--(axis cs:137460,0.0488050907237073)
--(axis cs:137470,0.0488039068112257)
--(axis cs:137480,0.0488025194955994)
--(axis cs:137490,0.0488014266992331)
--(axis cs:137500,0.0488003883848457)
--(axis cs:137510,0.048800720807222)
--(axis cs:137520,0.0487988606181884)
--(axis cs:137530,0.0487975859142963)
--(axis cs:137540,0.0487956392435426)
--(axis cs:137550,0.0487944711665289)
--(axis cs:137560,0.0487945268709376)
--(axis cs:137570,0.0487929895268138)
--(axis cs:137580,0.0487917344184349)
--(axis cs:137590,0.0487913980112256)
--(axis cs:137600,0.0487898090324052)
--(axis cs:137610,0.0487879919147906)
--(axis cs:137620,0.0487858451475212)
--(axis cs:137630,0.0487848255245988)
--(axis cs:137640,0.0487834438623267)
--(axis cs:137650,0.0487821751786986)
--(axis cs:137660,0.0487804088432606)
--(axis cs:137670,0.0487785800728979)
--(axis cs:137680,0.048777878777101)
--(axis cs:137690,0.0487763675510429)
--(axis cs:137700,0.0487750265850228)
--(axis cs:137710,0.0487735233772074)
--(axis cs:137720,0.048772107790864)
--(axis cs:137730,0.0487711474546682)
--(axis cs:137740,0.0487701569368378)
--(axis cs:137750,0.0487703016975247)
--(axis cs:137760,0.0487683760774149)
--(axis cs:137770,0.0487678448131889)
--(axis cs:137780,0.0487661500531804)
--(axis cs:137790,0.0487646614786496)
--(axis cs:137800,0.0487628692884216)
--(axis cs:137810,0.048762394891504)
--(axis cs:137820,0.0487608279799615)
--(axis cs:137830,0.0487595342072287)
--(axis cs:137840,0.0487594497099739)
--(axis cs:137850,0.0487578725862076)
--(axis cs:137860,0.0487561671750375)
--(axis cs:137870,0.0487544024159086)
--(axis cs:137880,0.0487537808226116)
--(axis cs:137890,0.0487519168774286)
--(axis cs:137900,0.0487515146610363)
--(axis cs:137910,0.0487507185219582)
--(axis cs:137920,0.0487491684297898)
--(axis cs:137930,0.0487474674437198)
--(axis cs:137940,0.0487467263309158)
--(axis cs:137950,0.0487447890620999)
--(axis cs:137960,0.0487439593119049)
--(axis cs:137970,0.0487425102041535)
--(axis cs:137980,0.0487408592890324)
--(axis cs:137990,0.0487395854727997)
--(axis cs:138000,0.0487391013964912)
--(axis cs:138010,0.0487375074477967)
--(axis cs:138020,0.0487365921301981)
--(axis cs:138030,0.0487344256629093)
--(axis cs:138040,0.0487325355776663)
--(axis cs:138050,0.0487308856076687)
--(axis cs:138060,0.0487307523626106)
--(axis cs:138070,0.048729595804689)
--(axis cs:138080,0.0487280097341429)
--(axis cs:138090,0.0487275622651477)
--(axis cs:138100,0.0487264729269054)
--(axis cs:138110,0.0487256787208215)
--(axis cs:138120,0.0487235721207247)
--(axis cs:138130,0.0487237473459204)
--(axis cs:138140,0.0487224330555339)
--(axis cs:138150,0.0487212828767215)
--(axis cs:138160,0.0487204927673179)
--(axis cs:138170,0.0487187810322638)
--(axis cs:138180,0.0487175022385824)
--(axis cs:138190,0.0487157956890141)
--(axis cs:138200,0.0487143040022598)
--(axis cs:138210,0.0487132857666518)
--(axis cs:138220,0.0487127146877369)
--(axis cs:138230,0.0487114694238579)
--(axis cs:138240,0.0487107418426864)
--(axis cs:138250,0.04870881429079)
--(axis cs:138260,0.0487079360598495)
--(axis cs:138270,0.0487064846897874)
--(axis cs:138280,0.0487056088092618)
--(axis cs:138290,0.0487044083932105)
--(axis cs:138300,0.0487030406797205)
--(axis cs:138310,0.0487029505624428)
--(axis cs:138320,0.048702323982726)
--(axis cs:138330,0.0487010849387814)
--(axis cs:138340,0.0486995085754493)
--(axis cs:138350,0.0486979374454841)
--(axis cs:138360,0.0486968829142626)
--(axis cs:138370,0.0486962209341049)
--(axis cs:138380,0.0486951410263974)
--(axis cs:138390,0.0486948980994415)
--(axis cs:138400,0.0486933755068903)
--(axis cs:138410,0.0486928441386373)
--(axis cs:138420,0.0486915888011813)
--(axis cs:138430,0.0486910701619444)
--(axis cs:138440,0.0486908112133509)
--(axis cs:138450,0.0486885845346322)
--(axis cs:138460,0.0486882445019318)
--(axis cs:138470,0.0486869106846854)
--(axis cs:138480,0.0486853133209539)
--(axis cs:138490,0.0486836088843616)
--(axis cs:138500,0.0486818093648557)
--(axis cs:138510,0.0486802690956583)
--(axis cs:138520,0.0486800018868888)
--(axis cs:138530,0.0486791252584259)
--(axis cs:138540,0.0486778491791957)
--(axis cs:138550,0.0486777731298168)
--(axis cs:138560,0.0486765651641608)
--(axis cs:138570,0.0486759802924169)
--(axis cs:138580,0.0486746968966472)
--(axis cs:138590,0.0486729318506284)
--(axis cs:138600,0.0486722836620745)
--(axis cs:138610,0.0486706616146714)
--(axis cs:138620,0.0486694924991316)
--(axis cs:138630,0.0486685565476141)
--(axis cs:138640,0.0486673823995925)
--(axis cs:138650,0.0486657283052177)
--(axis cs:138660,0.0486638286789079)
--(axis cs:138670,0.0486623371809533)
--(axis cs:138680,0.0486608250752128)
--(axis cs:138690,0.048658762856561)
--(axis cs:138700,0.0486573742845517)
--(axis cs:138710,0.0486561958502268)
--(axis cs:138720,0.0486544398179237)
--(axis cs:138730,0.0486530603109384)
--(axis cs:138740,0.0486510112419768)
--(axis cs:138750,0.0486498464085987)
--(axis cs:138760,0.0486490525228082)
--(axis cs:138770,0.0486473864913487)
--(axis cs:138780,0.0486464445041647)
--(axis cs:138790,0.0486449962247461)
--(axis cs:138800,0.0486433496545036)
--(axis cs:138810,0.0486419382386559)
--(axis cs:138820,0.0486409050982257)
--(axis cs:138830,0.0486400603272745)
--(axis cs:138840,0.0486377700119357)
--(axis cs:138850,0.0486362553536563)
--(axis cs:138860,0.048635002137307)
--(axis cs:138870,0.0486340337350424)
--(axis cs:138880,0.048633464405107)
--(axis cs:138890,0.0486316542671911)
--(axis cs:138900,0.0486302026925552)
--(axis cs:138910,0.0486287630706817)
--(axis cs:138920,0.0486270755516527)
--(axis cs:138930,0.0486256717578399)
--(axis cs:138940,0.0486247670429814)
--(axis cs:138950,0.0486233575704873)
--(axis cs:138960,0.0486218862123844)
--(axis cs:138970,0.0486203117461218)
--(axis cs:138980,0.0486188845615341)
--(axis cs:138990,0.0486173097200442)
--(axis cs:139000,0.0486151701768488)
--(axis cs:139010,0.0486146987914562)
--(axis cs:139020,0.0486134507817391)
--(axis cs:139030,0.0486118525670141)
--(axis cs:139040,0.0486111167555883)
--(axis cs:139050,0.0486101095986246)
--(axis cs:139060,0.0486096877006713)
--(axis cs:139070,0.0486089123656335)
--(axis cs:139080,0.0486068256249982)
--(axis cs:139090,0.0486055140233697)
--(axis cs:139100,0.0486048863731394)
--(axis cs:139110,0.0486035974701071)
--(axis cs:139120,0.048602188825105)
--(axis cs:139130,0.0486009617708797)
--(axis cs:139140,0.048600057297193)
--(axis cs:139150,0.0485996167278099)
--(axis cs:139160,0.0485976393690232)
--(axis cs:139170,0.0485961516852929)
--(axis cs:139180,0.0485944400611964)
--(axis cs:139190,0.0485935706771864)
--(axis cs:139200,0.0485923987092334)
--(axis cs:139210,0.0485909630421094)
--(axis cs:139220,0.0485900871689803)
--(axis cs:139230,0.0485893999980873)
--(axis cs:139240,0.0485877071382773)
--(axis cs:139250,0.048586666876176)
--(axis cs:139260,0.0485857460191197)
--(axis cs:139270,0.0485843594039707)
--(axis cs:139280,0.0485837330777965)
--(axis cs:139290,0.0485823366470491)
--(axis cs:139300,0.0485813589783837)
--(axis cs:139310,0.048579962897469)
--(axis cs:139320,0.0485784138654916)
--(axis cs:139330,0.0485773800665292)
--(axis cs:139340,0.0485756135007725)
--(axis cs:139350,0.0485740064226572)
--(axis cs:139360,0.0485729464361737)
--(axis cs:139370,0.0485716323633787)
--(axis cs:139380,0.0485704943362459)
--(axis cs:139390,0.0485693150580266)
--(axis cs:139400,0.0485678508755734)
--(axis cs:139410,0.048566349965373)
--(axis cs:139420,0.0485649421555989)
--(axis cs:139430,0.0485633836592468)
--(axis cs:139440,0.0485626863270863)
--(axis cs:139450,0.0485617587772835)
--(axis cs:139460,0.0485610712358299)
--(axis cs:139470,0.0485600086181047)
--(axis cs:139480,0.048559191417861)
--(axis cs:139490,0.0485583098009248)
--(axis cs:139500,0.0485564970326489)
--(axis cs:139510,0.0485558008738798)
--(axis cs:139520,0.0485544094525749)
--(axis cs:139530,0.048553052840273)
--(axis cs:139540,0.0485515498054603)
--(axis cs:139550,0.0485504903534001)
--(axis cs:139560,0.0485492198460144)
--(axis cs:139570,0.048547758118886)
--(axis cs:139580,0.0485455784542932)
--(axis cs:139590,0.0485447871207488)
--(axis cs:139600,0.0485430803255423)
--(axis cs:139610,0.048541941565089)
--(axis cs:139620,0.0485402615199522)
--(axis cs:139630,0.0485389031141064)
--(axis cs:139640,0.0485377758657633)
--(axis cs:139650,0.0485371292149702)
--(axis cs:139660,0.0485358132115835)
--(axis cs:139670,0.0485351985931392)
--(axis cs:139680,0.048533776111141)
--(axis cs:139690,0.0485327594606169)
--(axis cs:139700,0.0485317486791878)
--(axis cs:139710,0.0485305428598774)
--(axis cs:139720,0.0485308402312045)
--(axis cs:139730,0.0485298158968287)
--(axis cs:139740,0.0485284691666369)
--(axis cs:139750,0.0485264088637826)
--(axis cs:139760,0.0485264072047746)
--(axis cs:139770,0.048525782520529)
--(axis cs:139780,0.0485246250315537)
--(axis cs:139790,0.0485235468014211)
--(axis cs:139800,0.0485229810350323)
--(axis cs:139810,0.0485216638292923)
--(axis cs:139820,0.0485203160351581)
--(axis cs:139830,0.0485179550191324)
--(axis cs:139840,0.0485171040571767)
--(axis cs:139850,0.0485150444350424)
--(axis cs:139860,0.0485139682114658)
--(axis cs:139870,0.0485129593299257)
--(axis cs:139880,0.04851261034558)
--(axis cs:139890,0.0485110760339672)
--(axis cs:139900,0.048510575605768)
--(axis cs:139910,0.0485101132394553)
--(axis cs:139920,0.0485087420915318)
--(axis cs:139930,0.0485077022639881)
--(axis cs:139940,0.0485064633819158)
--(axis cs:139950,0.0485055855132343)
--(axis cs:139960,0.0485052726093038)
--(axis cs:139970,0.0485039941006462)
--(axis cs:139980,0.0485030437350956)
--(axis cs:139990,0.0485012948175242)
--(axis cs:140000,0.0485004600827187)
--(axis cs:140010,0.0484994443442115)
--(axis cs:140020,0.0484979867315745)
--(axis cs:140030,0.0484967832923264)
--(axis cs:140040,0.0484951615170478)
--(axis cs:140050,0.0484937187451139)
--(axis cs:140060,0.0484925569986799)
--(axis cs:140070,0.0484907244414128)
--(axis cs:140080,0.0484895836616483)
--(axis cs:140090,0.0484879246810555)
--(axis cs:140100,0.0484868289781428)
--(axis cs:140110,0.048485252929964)
--(axis cs:140120,0.04848348306829)
--(axis cs:140130,0.0484826619153531)
--(axis cs:140140,0.0484819653562712)
--(axis cs:140150,0.0484810086680976)
--(axis cs:140160,0.0484802942907624)
--(axis cs:140170,0.0484784381095905)
--(axis cs:140180,0.0484772132992047)
--(axis cs:140190,0.0484752085826572)
--(axis cs:140200,0.0484747056960453)
--(axis cs:140210,0.0484736246586462)
--(axis cs:140220,0.0484727818226542)
--(axis cs:140230,0.048472529172303)
--(axis cs:140240,0.0484725249773333)
--(axis cs:140250,0.0484711227570493)
--(axis cs:140260,0.0484701762840147)
--(axis cs:140270,0.0484681200783188)
--(axis cs:140280,0.0484661230403865)
--(axis cs:140290,0.0484650982683863)
--(axis cs:140300,0.0484640096299837)
--(axis cs:140310,0.0484624050083806)
--(axis cs:140320,0.0484599240163576)
--(axis cs:140330,0.0484586961014378)
--(axis cs:140340,0.0484575651077365)
--(axis cs:140350,0.0484562609104989)
--(axis cs:140360,0.0484548505832811)
--(axis cs:140370,0.0484532510889926)
--(axis cs:140380,0.0484514736338816)
--(axis cs:140390,0.0484505770249324)
--(axis cs:140400,0.0484492945782306)
--(axis cs:140410,0.0484485592738414)
--(axis cs:140420,0.0484470237798395)
--(axis cs:140430,0.0484463459780227)
--(axis cs:140440,0.0484451570919645)
--(axis cs:140450,0.0484432813653421)
--(axis cs:140460,0.0484421652826657)
--(axis cs:140470,0.0484415340958805)
--(axis cs:140480,0.0484408293370625)
--(axis cs:140490,0.0484398425339999)
--(axis cs:140500,0.0484389757467468)
--(axis cs:140510,0.0484379804070294)
--(axis cs:140520,0.0484364291073566)
--(axis cs:140530,0.0484349139930829)
--(axis cs:140540,0.0484332980825761)
--(axis cs:140550,0.0484316475738472)
--(axis cs:140560,0.0484299485137831)
--(axis cs:140570,0.0484281311641225)
--(axis cs:140580,0.0484263092002033)
--(axis cs:140590,0.048425593692769)
--(axis cs:140600,0.0484238819301792)
--(axis cs:140610,0.0484233691184993)
--(axis cs:140620,0.0484227444186969)
--(axis cs:140630,0.0484224935341383)
--(axis cs:140640,0.0484206855712231)
--(axis cs:140650,0.0484185002506348)
--(axis cs:140660,0.0484163546410845)
--(axis cs:140670,0.0484156510576549)
--(axis cs:140680,0.0484145929385146)
--(axis cs:140690,0.0484133625533776)
--(axis cs:140700,0.0484122134089998)
--(axis cs:140710,0.0484100838183098)
--(axis cs:140720,0.0484097240148422)
--(axis cs:140730,0.0484092604756876)
--(axis cs:140740,0.0484082889129882)
--(axis cs:140750,0.0484071552211759)
--(axis cs:140760,0.0484058035134479)
--(axis cs:140770,0.048404520208923)
--(axis cs:140780,0.0484033842904014)
--(axis cs:140790,0.0484020747627871)
--(axis cs:140800,0.0484003191931007)
--(axis cs:140810,0.0483983626403368)
--(axis cs:140820,0.048397164843701)
--(axis cs:140830,0.0483964148300096)
--(axis cs:140840,0.0483951167558393)
--(axis cs:140850,0.0483941056940283)
--(axis cs:140860,0.0483928977799746)
--(axis cs:140870,0.048391696876083)
--(axis cs:140880,0.048390508193001)
--(axis cs:140890,0.0483894272924799)
--(axis cs:140900,0.0483882397678409)
--(axis cs:140910,0.0483870803865805)
--(axis cs:140920,0.0483858596273965)
--(axis cs:140930,0.0483848903159058)
--(axis cs:140940,0.0483836679368638)
--(axis cs:140950,0.0483828659848121)
--(axis cs:140960,0.0483813551570131)
--(axis cs:140970,0.0483793895885302)
--(axis cs:140980,0.0483782926834649)
--(axis cs:140990,0.0483772112078245)
--(axis cs:141000,0.0483771286292566)
--(axis cs:141010,0.0483753205966205)
--(axis cs:141020,0.0483744151098326)
--(axis cs:141030,0.0483739141135565)
--(axis cs:141040,0.0483725359479109)
--(axis cs:141050,0.0483703822938597)
--(axis cs:141060,0.0483688241346875)
--(axis cs:141070,0.0483682844167145)
--(axis cs:141080,0.0483669228458665)
--(axis cs:141090,0.0483660175669022)
--(axis cs:141100,0.0483653294681181)
--(axis cs:141110,0.0483652971622279)
--(axis cs:141120,0.0483645029012692)
--(axis cs:141130,0.0483639167626136)
--(axis cs:141140,0.0483626980617662)
--(axis cs:141150,0.0483611445440536)
--(axis cs:141160,0.0483602271391583)
--(axis cs:141170,0.0483591163425792)
--(axis cs:141180,0.0483576718075921)
--(axis cs:141190,0.048356101181947)
--(axis cs:141200,0.0483556902536234)
--(axis cs:141210,0.0483546389066484)
--(axis cs:141220,0.0483542503389723)
--(axis cs:141230,0.0483540450822387)
--(axis cs:141240,0.0483524395642776)
--(axis cs:141250,0.0483512918536579)
--(axis cs:141260,0.0483497179913241)
--(axis cs:141270,0.0483486152365315)
--(axis cs:141280,0.048346951445828)
--(axis cs:141290,0.0483470398271039)
--(axis cs:141300,0.0483465742111874)
--(axis cs:141310,0.048346090357126)
--(axis cs:141320,0.0483452229971207)
--(axis cs:141330,0.0483444969724929)
--(axis cs:141340,0.048342990164608)
--(axis cs:141350,0.0483412866545881)
--(axis cs:141360,0.0483401309656309)
--(axis cs:141370,0.0483388032507695)
--(axis cs:141380,0.0483375684549498)
--(axis cs:141390,0.0483369810385494)
--(axis cs:141400,0.0483362959041985)
--(axis cs:141410,0.0483363732903134)
--(axis cs:141420,0.0483353617031953)
--(axis cs:141430,0.0483350758467368)
--(axis cs:141440,0.0483340601868257)
--(axis cs:141450,0.0483327385043692)
--(axis cs:141460,0.0483318281509325)
--(axis cs:141470,0.0483299529328721)
--(axis cs:141480,0.0483288530715645)
--(axis cs:141490,0.048327586245895)
--(axis cs:141500,0.0483276296680406)
--(axis cs:141510,0.048327551975584)
--(axis cs:141520,0.0483260742318175)
--(axis cs:141530,0.048324202566746)
--(axis cs:141540,0.0483220946189764)
--(axis cs:141550,0.0483223910383882)
--(axis cs:141560,0.0483211801736668)
--(axis cs:141570,0.0483209139203443)
--(axis cs:141580,0.0483190889904992)
--(axis cs:141590,0.0483178603146567)
--(axis cs:141600,0.0483165791150018)
--(axis cs:141610,0.0483158989423501)
--(axis cs:141620,0.0483146531244265)
--(axis cs:141630,0.0483134507164022)
--(axis cs:141640,0.0483123689001211)
--(axis cs:141650,0.0483110194084082)
--(axis cs:141660,0.0483091098683392)
--(axis cs:141670,0.0483076471508983)
--(axis cs:141680,0.0483065316837034)
--(axis cs:141690,0.0483057104203248)
--(axis cs:141700,0.0483045153345849)
--(axis cs:141710,0.0483026407079729)
--(axis cs:141720,0.0483015274994854)
--(axis cs:141730,0.048300934044785)
--(axis cs:141740,0.0482998828660752)
--(axis cs:141750,0.0482987564827033)
--(axis cs:141760,0.0482995184883369)
--(axis cs:141770,0.0482982928052944)
--(axis cs:141780,0.0482968978616749)
--(axis cs:141790,0.0482954218388687)
--(axis cs:141800,0.0482938357034444)
--(axis cs:141810,0.0482927320405617)
--(axis cs:141820,0.0482911480056228)
--(axis cs:141830,0.048290020397779)
--(axis cs:141840,0.0482879402687982)
--(axis cs:141850,0.0482888605726512)
--(axis cs:141860,0.0482882462557419)
--(axis cs:141870,0.0482874351480397)
--(axis cs:141880,0.0482863811836575)
--(axis cs:141890,0.0482858906912372)
--(axis cs:141900,0.0482843757820159)
--(axis cs:141910,0.0482823881611249)
--(axis cs:141920,0.048280422087035)
--(axis cs:141930,0.048279897753749)
--(axis cs:141940,0.0482791827599901)
--(axis cs:141950,0.0482780208741566)
--(axis cs:141960,0.0482771603509852)
--(axis cs:141970,0.0482752356674364)
--(axis cs:141980,0.0482739466896533)
--(axis cs:141990,0.0482728518795362)
--(axis cs:142000,0.0482709544393388)
--(axis cs:142010,0.0482697385682498)
--(axis cs:142020,0.0482685400429155)
--(axis cs:142030,0.0482671523601145)
--(axis cs:142040,0.0482663657457472)
--(axis cs:142050,0.0482656473592705)
--(axis cs:142060,0.0482647085809981)
--(axis cs:142070,0.0482634668425042)
--(axis cs:142080,0.0482629467467053)
--(axis cs:142090,0.0482610802595398)
--(axis cs:142100,0.0482601963949332)
--(axis cs:142110,0.0482589454311241)
--(axis cs:142120,0.0482579375244117)
--(axis cs:142130,0.0482574697081637)
--(axis cs:142140,0.0482569390278769)
--(axis cs:142150,0.0482564779481393)
--(axis cs:142160,0.0482549930053136)
--(axis cs:142170,0.0482544030989847)
--(axis cs:142180,0.0482533252965814)
--(axis cs:142190,0.0482518610630949)
--(axis cs:142200,0.0482506388613369)
--(axis cs:142210,0.0482495882102551)
--(axis cs:142220,0.0482482767860977)
--(axis cs:142230,0.0482468501463746)
--(axis cs:142240,0.0482456223195747)
--(axis cs:142250,0.0482441882016578)
--(axis cs:142260,0.0482427132057736)
--(axis cs:142270,0.0482406883472181)
--(axis cs:142280,0.0482388500208498)
--(axis cs:142290,0.0482370908088193)
--(axis cs:142300,0.0482360628857129)
--(axis cs:142310,0.0482342823429431)
--(axis cs:142320,0.048232659657456)
--(axis cs:142330,0.0482316747662433)
--(axis cs:142340,0.0482303279616246)
--(axis cs:142350,0.0482291965174269)
--(axis cs:142360,0.0482274872946763)
--(axis cs:142370,0.0482263912972884)
--(axis cs:142380,0.0482253504817666)
--(axis cs:142390,0.0482238921601296)
--(axis cs:142400,0.0482224836915569)
--(axis cs:142410,0.0482211268975803)
--(axis cs:142420,0.0482201008798903)
--(axis cs:142430,0.0482189250922534)
--(axis cs:142440,0.0482170385102003)
--(axis cs:142450,0.0482156489062898)
--(axis cs:142460,0.0482153708980848)
--(axis cs:142470,0.0482146075769234)
--(axis cs:142480,0.0482143061458276)
--(axis cs:142490,0.0482128485407395)
--(axis cs:142500,0.0482115656558005)
--(axis cs:142510,0.0482108202437475)
--(axis cs:142520,0.0482099780851783)
--(axis cs:142530,0.0482088353237892)
--(axis cs:142540,0.0482077358112582)
--(axis cs:142550,0.048206411928041)
--(axis cs:142560,0.0482060719669193)
--(axis cs:142570,0.0482042307738103)
--(axis cs:142580,0.0482032487391961)
--(axis cs:142590,0.04820230568324)
--(axis cs:142600,0.0482013245883389)
--(axis cs:142610,0.0482000230166268)
--(axis cs:142620,0.0481985861016246)
--(axis cs:142630,0.0481977991847901)
--(axis cs:142640,0.0481969342749146)
--(axis cs:142650,0.0481956430441067)
--(axis cs:142660,0.0481948002553877)
--(axis cs:142670,0.0481944510464007)
--(axis cs:142680,0.0481933842773883)
--(axis cs:142690,0.0481914433178598)
--(axis cs:142700,0.0481903388071612)
--(axis cs:142710,0.0481893677560331)
--(axis cs:142720,0.0481889810831015)
--(axis cs:142730,0.0481888742953437)
--(axis cs:142740,0.0481864442164979)
--(axis cs:142750,0.0481854110793369)
--(axis cs:142760,0.0481841739064697)
--(axis cs:142770,0.0481835427351271)
--(axis cs:142780,0.0481815815306123)
--(axis cs:142790,0.0481800957217677)
--(axis cs:142800,0.0481783296758603)
--(axis cs:142810,0.048177325993483)
--(axis cs:142820,0.0481756002085359)
--(axis cs:142830,0.0481740944704165)
--(axis cs:142840,0.0481724314396116)
--(axis cs:142850,0.048171250013061)
--(axis cs:142860,0.0481697879965493)
--(axis cs:142870,0.0481687168762035)
--(axis cs:142880,0.0481670489149637)
--(axis cs:142890,0.0481659757671746)
--(axis cs:142900,0.0481648391885083)
--(axis cs:142910,0.0481637625167725)
--(axis cs:142920,0.0481621341312211)
--(axis cs:142930,0.0481613765812815)
--(axis cs:142940,0.0481603101176301)
--(axis cs:142950,0.0481589598523105)
--(axis cs:142960,0.0481572142173765)
--(axis cs:142970,0.048155376910365)
--(axis cs:142980,0.0481539635481963)
--(axis cs:142990,0.0481533724138426)
--(axis cs:143000,0.0481523404434763)
--(axis cs:143010,0.0481527719776478)
--(axis cs:143020,0.0481519020498389)
--(axis cs:143030,0.0481501538151276)
--(axis cs:143040,0.0481497852262538)
--(axis cs:143050,0.0481489079136045)
--(axis cs:143060,0.0481472023294516)
--(axis cs:143070,0.04814563315243)
--(axis cs:143080,0.04814462957025)
--(axis cs:143090,0.0481438591123056)
--(axis cs:143100,0.0481425440090497)
--(axis cs:143110,0.0481418062694039)
--(axis cs:143120,0.0481413712819124)
--(axis cs:143130,0.0481397903163064)
--(axis cs:143140,0.0481384020688045)
--(axis cs:143150,0.0481375001637305)
--(axis cs:143160,0.0481359358813791)
--(axis cs:143170,0.0481342583214063)
--(axis cs:143180,0.0481325821665473)
--(axis cs:143190,0.0481317113061678)
--(axis cs:143200,0.0481303136451596)
--(axis cs:143210,0.0481287236652466)
--(axis cs:143220,0.0481271992515996)
--(axis cs:143230,0.0481265567168725)
--(axis cs:143240,0.0481251475601017)
--(axis cs:143250,0.0481243220368045)
--(axis cs:143260,0.0481241472323536)
--(axis cs:143270,0.048122454603409)
--(axis cs:143280,0.048121705483202)
--(axis cs:143290,0.0481198151834941)
--(axis cs:143300,0.0481186076731675)
--(axis cs:143310,0.0481167062231835)
--(axis cs:143320,0.0481153163747294)
--(axis cs:143330,0.048114044262384)
--(axis cs:143340,0.0481131300047161)
--(axis cs:143350,0.0481114485560609)
--(axis cs:143360,0.0481096081575586)
--(axis cs:143370,0.0481082895154707)
--(axis cs:143380,0.0481072604465436)
--(axis cs:143390,0.0481056154717383)
--(axis cs:143400,0.0481041647896521)
--(axis cs:143410,0.0481029632523895)
--(axis cs:143420,0.0481018324096046)
--(axis cs:143430,0.0481006103383452)
--(axis cs:143440,0.0480982886472993)
--(axis cs:143450,0.048097590610355)
--(axis cs:143460,0.0480964200124173)
--(axis cs:143470,0.0480949683543694)
--(axis cs:143480,0.0480947656224115)
--(axis cs:143490,0.0480936665016883)
--(axis cs:143500,0.0480924044602259)
--(axis cs:143510,0.0480902954308035)
--(axis cs:143520,0.0480893562883477)
--(axis cs:143530,0.0480875211389957)
--(axis cs:143540,0.0480866890398001)
--(axis cs:143550,0.0480855355244283)
--(axis cs:143560,0.0480843624233456)
--(axis cs:143570,0.0480822212686307)
--(axis cs:143580,0.0480807809357159)
--(axis cs:143590,0.0480789431371476)
--(axis cs:143600,0.0480773773572692)
--(axis cs:143610,0.0480764078738277)
--(axis cs:143620,0.0480756575444233)
--(axis cs:143630,0.0480747908201119)
--(axis cs:143640,0.0480744783201167)
--(axis cs:143650,0.048072785537099)
--(axis cs:143660,0.0480722279291352)
--(axis cs:143670,0.0480716431409108)
--(axis cs:143680,0.048070168430889)
--(axis cs:143690,0.0480693831310715)
--(axis cs:143700,0.0480676580389599)
--(axis cs:143710,0.0480660563700638)
--(axis cs:143720,0.0480648529107925)
--(axis cs:143730,0.0480636001541151)
--(axis cs:143740,0.0480632179985313)
--(axis cs:143750,0.0480621298766103)
--(axis cs:143760,0.048061741685779)
--(axis cs:143770,0.0480612712507286)
--(axis cs:143780,0.0480602990577577)
--(axis cs:143790,0.0480595293679491)
--(axis cs:143800,0.0480581074548433)
--(axis cs:143810,0.048057285286456)
--(axis cs:143820,0.0480554793015948)
--(axis cs:143830,0.0480541023028213)
--(axis cs:143840,0.0480525367842843)
--(axis cs:143850,0.0480508499847696)
--(axis cs:143860,0.0480492523973021)
--(axis cs:143870,0.0480492782347228)
--(axis cs:143880,0.04804751095027)
--(axis cs:143890,0.0480476376424785)
--(axis cs:143900,0.0480463890412335)
--(axis cs:143910,0.0480448323289134)
--(axis cs:143920,0.0480437958147792)
--(axis cs:143930,0.0480423814868835)
--(axis cs:143940,0.0480414591243545)
--(axis cs:143950,0.04804058258837)
--(axis cs:143960,0.0480391680657387)
--(axis cs:143970,0.0480376988023627)
--(axis cs:143980,0.0480368919716006)
--(axis cs:143990,0.0480359920622442)
--(axis cs:144000,0.0480355124121542)
--(axis cs:144010,0.0480346428305937)
--(axis cs:144020,0.0480326141690363)
--(axis cs:144030,0.0480319990739449)
--(axis cs:144040,0.0480300654048506)
--(axis cs:144050,0.0480282254426994)
--(axis cs:144060,0.0480265191341611)
--(axis cs:144070,0.0480255544883618)
--(axis cs:144080,0.0480247274659547)
--(axis cs:144090,0.0480241697305706)
--(axis cs:144100,0.0480229319720324)
--(axis cs:144110,0.0480212920113075)
--(axis cs:144120,0.04801994867324)
--(axis cs:144130,0.0480189270819319)
--(axis cs:144140,0.0480195232899416)
--(axis cs:144150,0.0480182740196359)
--(axis cs:144160,0.0480168576818309)
--(axis cs:144170,0.0480161390104972)
--(axis cs:144180,0.0480155360094979)
--(axis cs:144190,0.0480138839440131)
--(axis cs:144200,0.0480129067787052)
--(axis cs:144210,0.0480117510889861)
--(axis cs:144220,0.0480103089559265)
--(axis cs:144230,0.0480085178289988)
--(axis cs:144240,0.0480070323713965)
--(axis cs:144250,0.0480057258604317)
--(axis cs:144260,0.0480052556147304)
--(axis cs:144270,0.0480038906588429)
--(axis cs:144280,0.0480025855535251)
--(axis cs:144290,0.0480010944249777)
--(axis cs:144300,0.0480000618130436)
--(axis cs:144310,0.0479984363925875)
--(axis cs:144320,0.0479971312139414)
--(axis cs:144330,0.0479963670697661)
--(axis cs:144340,0.0479948957410416)
--(axis cs:144350,0.0479932169360994)
--(axis cs:144360,0.0479926509779781)
--(axis cs:144370,0.047991864093167)
--(axis cs:144380,0.047990566471489)
--(axis cs:144390,0.0479894985122698)
--(axis cs:144400,0.047988225277651)
--(axis cs:144410,0.0479867451340913)
--(axis cs:144420,0.0479849252931718)
--(axis cs:144430,0.0479841916039862)
--(axis cs:144440,0.0479830800166161)
--(axis cs:144450,0.047982166473074)
--(axis cs:144460,0.0479817573566685)
--(axis cs:144470,0.047980289694346)
--(axis cs:144480,0.0479798178031053)
--(axis cs:144490,0.0479791683627027)
--(axis cs:144500,0.0479786438714236)
--(axis cs:144510,0.047977749591684)
--(axis cs:144520,0.047975530380226)
--(axis cs:144530,0.0479755509993029)
--(axis cs:144540,0.0479748365852226)
--(axis cs:144550,0.0479742838602245)
--(axis cs:144560,0.0479729252953204)
--(axis cs:144570,0.0479713590441427)
--(axis cs:144580,0.0479703677844043)
--(axis cs:144590,0.0479697028911715)
--(axis cs:144600,0.0479690245343726)
--(axis cs:144610,0.0479677068402056)
--(axis cs:144620,0.047967637107085)
--(axis cs:144630,0.0479664651490687)
--(axis cs:144640,0.0479652500732711)
--(axis cs:144650,0.0479634436655918)
--(axis cs:144660,0.047962572149293)
--(axis cs:144670,0.0479615603524585)
--(axis cs:144680,0.0479595862826164)
--(axis cs:144690,0.0479587549470595)
--(axis cs:144700,0.0479575217062013)
--(axis cs:144710,0.047956963745702)
--(axis cs:144720,0.0479569791886694)
--(axis cs:144730,0.0479563556771979)
--(axis cs:144740,0.0479547382102742)
--(axis cs:144750,0.0479533674258994)
--(axis cs:144760,0.0479519986189524)
--(axis cs:144770,0.0479507308096751)
--(axis cs:144780,0.0479504665679284)
--(axis cs:144790,0.0479490212936958)
--(axis cs:144800,0.0479482290500576)
--(axis cs:144810,0.0479467139020997)
--(axis cs:144820,0.0479452343190625)
--(axis cs:144830,0.0479441407943953)
--(axis cs:144840,0.0479431596503754)
--(axis cs:144850,0.0479422930400965)
--(axis cs:144860,0.0479407968091483)
--(axis cs:144870,0.0479400275258241)
--(axis cs:144880,0.0479392716462215)
--(axis cs:144890,0.0479387903950537)
--(axis cs:144900,0.0479388474185438)
--(axis cs:144910,0.0479383167629462)
--(axis cs:144920,0.0479365699505134)
--(axis cs:144930,0.047935305193659)
--(axis cs:144940,0.0479338848862663)
--(axis cs:144950,0.0479326623594825)
--(axis cs:144960,0.0479316441496097)
--(axis cs:144970,0.0479313877879978)
--(axis cs:144980,0.0479300404612343)
--(axis cs:144990,0.047929430728361)
--(axis cs:145000,0.0479275851229767)
--(axis cs:145010,0.047927164330124)
--(axis cs:145020,0.0479257470805453)
--(axis cs:145030,0.0479246727392778)
--(axis cs:145040,0.0479238866963871)
--(axis cs:145050,0.0479225339093436)
--(axis cs:145060,0.0479218053703266)
--(axis cs:145070,0.0479205053074678)
--(axis cs:145080,0.047918569221987)
--(axis cs:145090,0.0479179688795243)
--(axis cs:145100,0.047916322218485)
--(axis cs:145110,0.0479145145303299)
--(axis cs:145120,0.0479140354404504)
--(axis cs:145130,0.0479126476441965)
--(axis cs:145140,0.0479113259624465)
--(axis cs:145150,0.0479108916668333)
--(axis cs:145160,0.0479095284004593)
--(axis cs:145170,0.047908458867856)
--(axis cs:145180,0.0479068175572073)
--(axis cs:145190,0.0479053716604017)
--(axis cs:145200,0.047903922520139)
--(axis cs:145210,0.0479030713773462)
--(axis cs:145220,0.0479021378248927)
--(axis cs:145230,0.0479008321466094)
--(axis cs:145240,0.0478991413180305)
--(axis cs:145250,0.0478988822776472)
--(axis cs:145260,0.0478974120060862)
--(axis cs:145270,0.0478966318886882)
--(axis cs:145280,0.0478966767797688)
--(axis cs:145290,0.0478962188127108)
--(axis cs:145300,0.0478954259885702)
--(axis cs:145310,0.0478948815684147)
--(axis cs:145320,0.0478940213059619)
--(axis cs:145330,0.0478936441888575)
--(axis cs:145340,0.047892426853603)
--(axis cs:145350,0.0478914450431631)
--(axis cs:145360,0.0478898815433298)
--(axis cs:145370,0.0478891255859883)
--(axis cs:145380,0.047887201715963)
--(axis cs:145390,0.047885859695178)
--(axis cs:145400,0.0478850374901934)
--(axis cs:145410,0.0478838942171176)
--(axis cs:145420,0.0478822605027604)
--(axis cs:145430,0.047881041943254)
--(axis cs:145440,0.0478804151428122)
--(axis cs:145450,0.047878898127113)
--(axis cs:145460,0.0478782980003783)
--(axis cs:145470,0.0478768253680366)
--(axis cs:145480,0.0478756680775626)
--(axis cs:145490,0.0478745491168471)
--(axis cs:145500,0.047873719872106)
--(axis cs:145510,0.047872032683723)
--(axis cs:145520,0.047870968896702)
--(axis cs:145530,0.047869296866373)
--(axis cs:145540,0.0478680376098513)
--(axis cs:145550,0.0478666915476084)
--(axis cs:145560,0.0478667008185319)
--(axis cs:145570,0.0478660638993606)
--(axis cs:145580,0.0478652037187146)
--(axis cs:145590,0.0478639828374402)
--(axis cs:145600,0.0478615902041203)
--(axis cs:145610,0.0478598519343599)
--(axis cs:145620,0.0478581315607302)
--(axis cs:145630,0.0478572097541107)
--(axis cs:145640,0.0478557998549109)
--(axis cs:145650,0.0478550433903378)
--(axis cs:145660,0.0478539003210303)
--(axis cs:145670,0.0478524188014911)
--(axis cs:145680,0.0478513377745536)
--(axis cs:145690,0.0478498791610025)
--(axis cs:145700,0.0478480299626153)
--(axis cs:145710,0.0478478466780988)
--(axis cs:145720,0.0478461171719327)
--(axis cs:145730,0.0478444394550128)
--(axis cs:145740,0.047844052233217)
--(axis cs:145750,0.0478439036811468)
--(axis cs:145760,0.047842607376577)
--(axis cs:145770,0.047841501622615)
--(axis cs:145780,0.0478415957106117)
--(axis cs:145790,0.0478406230814356)
--(axis cs:145800,0.0478389901780577)
--(axis cs:145810,0.0478373513762933)
--(axis cs:145820,0.0478359986333883)
--(axis cs:145830,0.0478343475165191)
--(axis cs:145840,0.0478329627658744)
--(axis cs:145850,0.0478311023140217)
--(axis cs:145860,0.0478296956360418)
--(axis cs:145870,0.047829456510764)
--(axis cs:145880,0.047827765393445)
--(axis cs:145890,0.0478275406489356)
--(axis cs:145900,0.0478263376159419)
--(axis cs:145910,0.0478251203014119)
--(axis cs:145920,0.0478235572763294)
--(axis cs:145930,0.0478219811078781)
--(axis cs:145940,0.0478211450382873)
--(axis cs:145950,0.0478204381254369)
--(axis cs:145960,0.0478196320099974)
--(axis cs:145970,0.0478177903640025)
--(axis cs:145980,0.0478161333713951)
--(axis cs:145990,0.0478156068729079)
--(axis cs:146000,0.0478140491784404)
--(axis cs:146010,0.0478132023886972)
--(axis cs:146020,0.0478119221734184)
--(axis cs:146030,0.047810686738579)
--(axis cs:146040,0.0478099357860578)
--(axis cs:146050,0.0478084216365142)
--(axis cs:146060,0.0478069806327449)
--(axis cs:146070,0.0478058603365183)
--(axis cs:146080,0.0478058099453635)
--(axis cs:146090,0.0478044569762474)
--(axis cs:146100,0.0478037824944268)
--(axis cs:146110,0.0478020934986921)
--(axis cs:146120,0.0478002156100651)
--(axis cs:146130,0.0477987110934823)
--(axis cs:146140,0.0477972168528191)
--(axis cs:146150,0.0477966487445131)
--(axis cs:146160,0.0477946951437764)
--(axis cs:146170,0.0477930264326512)
--(axis cs:146180,0.0477917698893921)
--(axis cs:146190,0.0477902041866613)
--(axis cs:146200,0.0477896427968072)
--(axis cs:146210,0.0477887422264858)
--(axis cs:146220,0.0477871183699965)
--(axis cs:146230,0.0477858934376825)
--(axis cs:146240,0.0477843471070323)
--(axis cs:146250,0.0477826824326172)
--(axis cs:146260,0.0477813887665542)
--(axis cs:146270,0.0477798139176377)
--(axis cs:146280,0.0477779007878226)
--(axis cs:146290,0.0477765382175823)
--(axis cs:146300,0.0477759967933738)
--(axis cs:146310,0.0477755862349529)
--(axis cs:146320,0.047774124061148)
--(axis cs:146330,0.0477735240944884)
--(axis cs:146340,0.047771848423857)
--(axis cs:146350,0.0477715574528296)
--(axis cs:146360,0.0477702099443426)
--(axis cs:146370,0.0477693232785954)
--(axis cs:146380,0.0477679579937497)
--(axis cs:146390,0.0477664312548348)
--(axis cs:146400,0.0477646384340958)
--(axis cs:146410,0.0477639570139742)
--(axis cs:146420,0.0477633348982661)
--(axis cs:146430,0.0477630211989464)
--(axis cs:146440,0.0477625439571038)
--(axis cs:146450,0.0477612510119471)
--(axis cs:146460,0.0477595700326932)
--(axis cs:146470,0.0477582551694613)
--(axis cs:146480,0.0477572230450815)
--(axis cs:146490,0.0477568558438141)
--(axis cs:146500,0.047755778574257)
--(axis cs:146510,0.0477547642974258)
--(axis cs:146520,0.0477528814510923)
--(axis cs:146530,0.0477513133505324)
--(axis cs:146540,0.0477506292085707)
--(axis cs:146550,0.0477489951820435)
--(axis cs:146560,0.0477477511755846)
--(axis cs:146570,0.0477461365975237)
--(axis cs:146580,0.0477454552627784)
--(axis cs:146590,0.0477441927045899)
--(axis cs:146600,0.0477431638911422)
--(axis cs:146610,0.047742113269448)
--(axis cs:146620,0.0477410681808228)
--(axis cs:146630,0.0477399319224058)
--(axis cs:146640,0.0477397338340876)
--(axis cs:146650,0.0477386838813438)
--(axis cs:146660,0.0477369065946503)
--(axis cs:146670,0.0477355000727917)
--(axis cs:146680,0.0477346706060509)
--(axis cs:146690,0.0477331314869541)
--(axis cs:146700,0.0477321210919469)
--(axis cs:146710,0.0477311639101621)
--(axis cs:146720,0.0477303947093246)
--(axis cs:146730,0.0477295538271273)
--(axis cs:146740,0.0477280552066488)
--(axis cs:146750,0.0477278415691442)
--(axis cs:146760,0.04772657131393)
--(axis cs:146770,0.0477254340304629)
--(axis cs:146780,0.0477241500018916)
--(axis cs:146790,0.0477234169451714)
--(axis cs:146800,0.0477220158608764)
--(axis cs:146810,0.0477210313384365)
--(axis cs:146820,0.0477203045690423)
--(axis cs:146830,0.0477185498686769)
--(axis cs:146840,0.0477172638346872)
--(axis cs:146850,0.0477152369492563)
--(axis cs:146860,0.0477134956528756)
--(axis cs:146870,0.0477122650136265)
--(axis cs:146880,0.0477122066707262)
--(axis cs:146890,0.0477107747945077)
--(axis cs:146900,0.0477096400587928)
--(axis cs:146910,0.0477092372754288)
--(axis cs:146920,0.0477083086770603)
--(axis cs:146930,0.0477080715156615)
--(axis cs:146940,0.0477074661610128)
--(axis cs:146950,0.0477060315031085)
--(axis cs:146960,0.0477046690539131)
--(axis cs:146970,0.0477034159108207)
--(axis cs:146980,0.0477020153126786)
--(axis cs:146990,0.0477010047736243)
--(axis cs:147000,0.0477000933167422)
--(axis cs:147010,0.0476991275824004)
--(axis cs:147020,0.0476974998678323)
--(axis cs:147030,0.0476968687834329)
--(axis cs:147040,0.0476961454994326)
--(axis cs:147050,0.0476947440805923)
--(axis cs:147060,0.0476931638986933)
--(axis cs:147070,0.0476919070783431)
--(axis cs:147080,0.047690298154167)
--(axis cs:147090,0.0476886717442494)
--(axis cs:147100,0.0476870254476225)
--(axis cs:147110,0.0476860383179125)
--(axis cs:147120,0.0476856805168076)
--(axis cs:147130,0.0476845427741597)
--(axis cs:147140,0.0476824546173664)
--(axis cs:147150,0.0476804773129916)
--(axis cs:147160,0.0476794726995125)
--(axis cs:147170,0.0476778911871527)
--(axis cs:147180,0.0476768347722889)
--(axis cs:147190,0.0476752383122716)
--(axis cs:147200,0.0476733307903987)
--(axis cs:147210,0.0476722653408995)
--(axis cs:147220,0.0476704857200029)
--(axis cs:147230,0.0476698485597849)
--(axis cs:147240,0.0476696677778776)
--(axis cs:147250,0.04766826803207)
--(axis cs:147260,0.0476670980011782)
--(axis cs:147270,0.0476665180568147)
--(axis cs:147280,0.0476654851322871)
--(axis cs:147290,0.047664430881411)
--(axis cs:147300,0.047663175660086)
--(axis cs:147310,0.0476618855135113)
--(axis cs:147320,0.0476608301047152)
--(axis cs:147330,0.0476594701353275)
--(axis cs:147340,0.0476578180624004)
--(axis cs:147350,0.0476575975677182)
--(axis cs:147360,0.0476562168312869)
--(axis cs:147370,0.0476542284385941)
--(axis cs:147380,0.0476527443690161)
--(axis cs:147390,0.047651043348631)
--(axis cs:147400,0.04764978993687)
--(axis cs:147410,0.0476484408812284)
--(axis cs:147420,0.0476471982510994)
--(axis cs:147430,0.0476457033101919)
--(axis cs:147440,0.0476437645470909)
--(axis cs:147450,0.0476422468417583)
--(axis cs:147460,0.0476400555576641)
--(axis cs:147470,0.0476402944101627)
--(axis cs:147480,0.0476391489309753)
--(axis cs:147490,0.0476375160561635)
--(axis cs:147500,0.0476364701701983)
--(axis cs:147510,0.0476353032822482)
--(axis cs:147520,0.0476343405311841)
--(axis cs:147530,0.0476332082029327)
--(axis cs:147540,0.047632953368553)
--(axis cs:147550,0.04763212370391)
--(axis cs:147560,0.0476300196936366)
--(axis cs:147570,0.0476288728200073)
--(axis cs:147580,0.0476290500558719)
--(axis cs:147590,0.0476275519316154)
--(axis cs:147600,0.0476255272747755)
--(axis cs:147610,0.0476248235665463)
--(axis cs:147620,0.0476239607943389)
--(axis cs:147630,0.047622944064266)
--(axis cs:147640,0.0476211819108423)
--(axis cs:147650,0.0476198662932319)
--(axis cs:147660,0.0476190301388381)
--(axis cs:147670,0.0476182231851834)
--(axis cs:147680,0.0476168280055452)
--(axis cs:147690,0.0476161227944138)
--(axis cs:147700,0.0476142120475247)
--(axis cs:147710,0.047613678421685)
--(axis cs:147720,0.0476130775044961)
--(axis cs:147730,0.0476135245683894)
--(axis cs:147740,0.0476118899487003)
--(axis cs:147750,0.0476103703647624)
--(axis cs:147760,0.0476090782766941)
--(axis cs:147770,0.0476088587469045)
--(axis cs:147780,0.0476074562267544)
--(axis cs:147790,0.0476065238166799)
--(axis cs:147800,0.0476052823487672)
--(axis cs:147810,0.0476040342082221)
--(axis cs:147820,0.0476033537979223)
--(axis cs:147830,0.0476021058170817)
--(axis cs:147840,0.0476010811447599)
--(axis cs:147850,0.0475994585124926)
--(axis cs:147860,0.0475985848342867)
--(axis cs:147870,0.0475977971305923)
--(axis cs:147880,0.047596194341845)
--(axis cs:147890,0.0475945505243875)
--(axis cs:147900,0.0475925493283729)
--(axis cs:147910,0.0475913741207232)
--(axis cs:147920,0.0475901585897097)
--(axis cs:147930,0.0475894133950197)
--(axis cs:147940,0.0475884511110719)
--(axis cs:147950,0.047587593156041)
--(axis cs:147960,0.0475864980797928)
--(axis cs:147970,0.0475851054351617)
--(axis cs:147980,0.0475842588034459)
--(axis cs:147990,0.0475829439317547)
--(axis cs:148000,0.0475833226828598)
--(axis cs:148010,0.0475820509185899)
--(axis cs:148020,0.0475811050653938)
--(axis cs:148030,0.0475793179711043)
--(axis cs:148040,0.0475780174465243)
--(axis cs:148050,0.0475766031178495)
--(axis cs:148060,0.0475750172002296)
--(axis cs:148070,0.0475748176701002)
--(axis cs:148080,0.0475737013492744)
--(axis cs:148090,0.0475719873910382)
--(axis cs:148100,0.0475708683107469)
--(axis cs:148110,0.0475697750536875)
--(axis cs:148120,0.0475682970596794)
--(axis cs:148130,0.0475663504580836)
--(axis cs:148140,0.0475648681585434)
--(axis cs:148150,0.0475644591927014)
--(axis cs:148160,0.0475633380090759)
--(axis cs:148170,0.0475621934566825)
--(axis cs:148180,0.0475608840882339)
--(axis cs:148190,0.0475596033044837)
--(axis cs:148200,0.0475573213690816)
--(axis cs:148210,0.0475563175117027)
--(axis cs:148220,0.0475549880185451)
--(axis cs:148230,0.04755412278382)
--(axis cs:148240,0.0475525165551464)
--(axis cs:148250,0.0475510606076648)
--(axis cs:148260,0.0475494284992692)
--(axis cs:148270,0.0475481462936501)
--(axis cs:148280,0.0475483104227855)
--(axis cs:148290,0.0475471637915537)
--(axis cs:148300,0.0475457521651581)
--(axis cs:148310,0.0475443948203598)
--(axis cs:148320,0.0475430759856714)
--(axis cs:148330,0.0475420129042117)
--(axis cs:148340,0.0475409687528434)
--(axis cs:148350,0.0475395235299241)
--(axis cs:148360,0.0475379971088042)
--(axis cs:148370,0.047538128859147)
--(axis cs:148380,0.0475369166997196)
--(axis cs:148390,0.0475353155030761)
--(axis cs:148400,0.0475335280934279)
--(axis cs:148410,0.0475325909309513)
--(axis cs:148420,0.0475317276542917)
--(axis cs:148430,0.0475303135259555)
--(axis cs:148440,0.0475295764271592)
--(axis cs:148450,0.0475283787516866)
--(axis cs:148460,0.0475265587992658)
--(axis cs:148470,0.0475252962887769)
--(axis cs:148480,0.0475243375557569)
--(axis cs:148490,0.04752434023914)
--(axis cs:148500,0.0475239104031896)
--(axis cs:148510,0.0475225851384159)
--(axis cs:148520,0.0475209616981752)
--(axis cs:148530,0.0475198648688034)
--(axis cs:148540,0.0475194803297583)
--(axis cs:148550,0.0475188988119291)
--(axis cs:148560,0.0475174548529115)
--(axis cs:148570,0.0475162118761936)
--(axis cs:148580,0.0475142641586778)
--(axis cs:148590,0.0475134035028775)
--(axis cs:148600,0.04751206647329)
--(axis cs:148610,0.0475112409248666)
--(axis cs:148620,0.0475103541175069)
--(axis cs:148630,0.0475093497214682)
--(axis cs:148640,0.0475077430460863)
--(axis cs:148650,0.0475062266621267)
--(axis cs:148660,0.0475049578535783)
--(axis cs:148670,0.0475040887743019)
--(axis cs:148680,0.0475032977542393)
--(axis cs:148690,0.0475020770851435)
--(axis cs:148700,0.0475016348302512)
--(axis cs:148710,0.0475015045619432)
--(axis cs:148720,0.0475010924385671)
--(axis cs:148730,0.0474998725958917)
--(axis cs:148740,0.0474992159148437)
--(axis cs:148750,0.0474984702647077)
--(axis cs:148760,0.0474976430262692)
--(axis cs:148770,0.0474964994464188)
--(axis cs:148780,0.0474955874806542)
--(axis cs:148790,0.0474960784540398)
--(axis cs:148800,0.0474948828353025)
--(axis cs:148810,0.047494385877945)
--(axis cs:148820,0.0474924711863549)
--(axis cs:148830,0.0474909721305853)
--(axis cs:148840,0.0474887502275712)
--(axis cs:148850,0.0474873882240563)
--(axis cs:148860,0.047486180870392)
--(axis cs:148870,0.04748526924692)
--(axis cs:148880,0.0474844143616095)
--(axis cs:148890,0.0474831479535909)
--(axis cs:148900,0.0474832737036514)
--(axis cs:148910,0.0474816048650373)
--(axis cs:148920,0.0474812648886807)
--(axis cs:148930,0.0474804313810885)
--(axis cs:148940,0.047478977194636)
--(axis cs:148950,0.0474779988010308)
--(axis cs:148960,0.047477352361583)
--(axis cs:148970,0.0474769914999171)
--(axis cs:148980,0.0474762153743803)
--(axis cs:148990,0.0474751498812727)
--(axis cs:149000,0.0474745329612519)
--(axis cs:149010,0.0474731469804716)
--(axis cs:149020,0.0474720542488989)
--(axis cs:149030,0.0474707478445762)
--(axis cs:149040,0.0474695685637951)
--(axis cs:149050,0.047468068094111)
--(axis cs:149060,0.0474663806649121)
--(axis cs:149070,0.0474648068456818)
--(axis cs:149080,0.047463311666689)
--(axis cs:149090,0.047462348331939)
--(axis cs:149100,0.0474613338398171)
--(axis cs:149110,0.0474600567321109)
--(axis cs:149120,0.047458341500189)
--(axis cs:149130,0.0474575782200922)
--(axis cs:149140,0.0474558788998886)
--(axis cs:149150,0.0474551230734785)
--(axis cs:149160,0.0474539577392447)
--(axis cs:149170,0.0474532327825166)
--(axis cs:149180,0.0474519337615721)
--(axis cs:149190,0.0474503513122106)
--(axis cs:149200,0.0474493822219358)
--(axis cs:149210,0.0474485010720597)
--(axis cs:149220,0.0474479121008821)
--(axis cs:149230,0.0474471951072372)
--(axis cs:149240,0.0474464363301164)
--(axis cs:149250,0.0474452780647319)
--(axis cs:149260,0.0474434275858736)
--(axis cs:149270,0.0474415505553066)
--(axis cs:149280,0.0474408305702142)
--(axis cs:149290,0.047440276673737)
--(axis cs:149300,0.0474394301679226)
--(axis cs:149310,0.0474381995688025)
--(axis cs:149320,0.0474368862873047)
--(axis cs:149330,0.0474357776396436)
--(axis cs:149340,0.0474343620374959)
--(axis cs:149350,0.0474325731073528)
--(axis cs:149360,0.047431935690073)
--(axis cs:149370,0.0474310812992792)
--(axis cs:149380,0.0474294822042128)
--(axis cs:149390,0.0474277864621597)
--(axis cs:149400,0.0474262903804401)
--(axis cs:149410,0.0474254690016037)
--(axis cs:149420,0.0474237366122607)
--(axis cs:149430,0.0474218020636407)
--(axis cs:149440,0.0474204323263582)
--(axis cs:149450,0.0474192302550613)
--(axis cs:149460,0.0474179183920238)
--(axis cs:149470,0.0474168304782498)
--(axis cs:149480,0.0474155621588662)
--(axis cs:149490,0.047414187813105)
--(axis cs:149500,0.047412776021589)
--(axis cs:149510,0.0474128361586612)
--(axis cs:149520,0.0474114543147101)
--(axis cs:149530,0.0474099957530312)
--(axis cs:149540,0.0474087077500166)
--(axis cs:149550,0.047406548435603)
--(axis cs:149560,0.0474056611264664)
--(axis cs:149570,0.0474041323009724)
--(axis cs:149580,0.0474032160450749)
--(axis cs:149590,0.047401888589318)
--(axis cs:149600,0.0474003316337969)
--(axis cs:149610,0.0473991607984929)
--(axis cs:149620,0.0473980822345937)
--(axis cs:149630,0.0473963721346368)
--(axis cs:149640,0.0473954314122488)
--(axis cs:149650,0.0473942528319468)
--(axis cs:149660,0.0473930092618821)
--(axis cs:149670,0.0473915558410594)
--(axis cs:149680,0.0473908248589893)
--(axis cs:149690,0.047390606842222)
--(axis cs:149700,0.0473893681726146)
--(axis cs:149710,0.047388359459233)
--(axis cs:149720,0.0473873895221782)
--(axis cs:149730,0.0473862320718335)
--(axis cs:149740,0.047386018585974)
--(axis cs:149750,0.0473850059537344)
--(axis cs:149760,0.0473836738482536)
--(axis cs:149770,0.0473827559270022)
--(axis cs:149780,0.0473811782046751)
--(axis cs:149790,0.0473798826507222)
--(axis cs:149800,0.0473789046815611)
--(axis cs:149810,0.0473777343153977)
--(axis cs:149820,0.0473759625200424)
--(axis cs:149830,0.0473753854543914)
--(axis cs:149840,0.0473742623540827)
--(axis cs:149850,0.0473728624499173)
--(axis cs:149860,0.0473716740367835)
--(axis cs:149870,0.0473704654839268)
--(axis cs:149880,0.04736913236357)
--(axis cs:149890,0.0473685531195336)
--(axis cs:149900,0.0473674719491796)
--(axis cs:149910,0.0473664893695511)
--(axis cs:149920,0.047365816361014)
--(axis cs:149930,0.0473643174556322)
--(axis cs:149940,0.0473630399515968)
--(axis cs:149950,0.0473623787060512)
--(axis cs:149960,0.047361528651462)
--(axis cs:149970,0.047360514902076)
--(axis cs:149980,0.0473592373471871)
--(axis cs:149990,0.0473576877333936)
--(axis cs:150000,0.0473565234805263)
--(axis cs:150010,0.0473547935014316)
--(axis cs:150020,0.0473532967230265)
--(axis cs:150030,0.0473515383394736)
--(axis cs:150040,0.0473506115681104)
--(axis cs:150050,0.0473505447849923)
--(axis cs:150060,0.0473495488263288)
--(axis cs:150070,0.0473485035548015)
--(axis cs:150080,0.0473470300534657)
--(axis cs:150090,0.0473455881958173)
--(axis cs:150100,0.0473446391168013)
--(axis cs:150110,0.0473433932165592)
--(axis cs:150120,0.0473415323980483)
--(axis cs:150130,0.0473403660538775)
--(axis cs:150140,0.0473393082259867)
--(axis cs:150150,0.0473376880935628)
--(axis cs:150160,0.0473372723819121)
--(axis cs:150170,0.0473358965177268)
--(axis cs:150180,0.0473347323047123)
--(axis cs:150190,0.0473332743030543)
--(axis cs:150200,0.0473320343338837)
--(axis cs:150210,0.0473312854950736)
--(axis cs:150220,0.0473295961414041)
--(axis cs:150230,0.0473281956975639)
--(axis cs:150240,0.0473273336287526)
--(axis cs:150250,0.0473265236882552)
--(axis cs:150260,0.0473248317394846)
--(axis cs:150270,0.0473232397335329)
--(axis cs:150280,0.0473216841965383)
--(axis cs:150290,0.0473210811493026)
--(axis cs:150300,0.0473195253599354)
--(axis cs:150310,0.0473177958113548)
--(axis cs:150320,0.0473165832353179)
--(axis cs:150330,0.0473151107663552)
--(axis cs:150340,0.0473153440447745)
--(axis cs:150350,0.047313856889153)
--(axis cs:150360,0.0473127619751528)
--(axis cs:150370,0.0473114754097691)
--(axis cs:150380,0.0473102205071439)
--(axis cs:150390,0.0473093120312185)
--(axis cs:150400,0.0473077573954391)
--(axis cs:150410,0.0473063997407105)
--(axis cs:150420,0.0473050724001226)
--(axis cs:150430,0.0473036124399818)
--(axis cs:150440,0.0473028284740087)
--(axis cs:150450,0.0473009034898293)
--(axis cs:150460,0.0473002493342325)
--(axis cs:150470,0.0472992506216938)
--(axis cs:150480,0.0472972819098659)
--(axis cs:150490,0.047295944259042)
--(axis cs:150500,0.0472949310147741)
--(axis cs:150510,0.0472938191471651)
--(axis cs:150520,0.0472928917539502)
--(axis cs:150530,0.047291821209746)
--(axis cs:150540,0.0472913707791093)
--(axis cs:150550,0.0472908569281588)
--(axis cs:150560,0.0472892302500766)
--(axis cs:150570,0.0472879583617172)
--(axis cs:150580,0.0472865596260276)
--(axis cs:150590,0.0472847461035308)
--(axis cs:150600,0.0472838129129895)
--(axis cs:150610,0.0472817262551093)
--(axis cs:150620,0.0472796594727583)
--(axis cs:150630,0.0472787768124846)
--(axis cs:150640,0.0472772470280213)
--(axis cs:150650,0.0472765013463879)
--(axis cs:150660,0.0472752992593618)
--(axis cs:150670,0.0472736534425068)
--(axis cs:150680,0.0472726945626716)
--(axis cs:150690,0.0472717389364927)
--(axis cs:150700,0.0472710886596809)
--(axis cs:150710,0.0472697694890089)
--(axis cs:150720,0.0472683949643373)
--(axis cs:150730,0.0472675971265547)
--(axis cs:150740,0.0472683673686297)
--(axis cs:150750,0.0472671876800101)
--(axis cs:150760,0.047266421559185)
--(axis cs:150770,0.0472653853093347)
--(axis cs:150780,0.0472647063210743)
--(axis cs:150790,0.0472635104673508)
--(axis cs:150800,0.0472628973886758)
--(axis cs:150810,0.0472618312338899)
--(axis cs:150820,0.0472602549534086)
--(axis cs:150830,0.0472594672165433)
--(axis cs:150840,0.0472577542749488)
--(axis cs:150850,0.0472573307540859)
--(axis cs:150860,0.0472558888554461)
--(axis cs:150870,0.0472543788458803)
--(axis cs:150880,0.0472528664764221)
--(axis cs:150890,0.0472517292049459)
--(axis cs:150900,0.0472510352896249)
--(axis cs:150910,0.0472502631945593)
--(axis cs:150920,0.0472502552406878)
--(axis cs:150930,0.0472490628843167)
--(axis cs:150940,0.0472484600741928)
--(axis cs:150950,0.0472476546198309)
--(axis cs:150960,0.0472464527588184)
--(axis cs:150970,0.0472448304468528)
--(axis cs:150980,0.047244074088277)
--(axis cs:150990,0.0472426145751658)
--(axis cs:151000,0.0472422435298163)
--(axis cs:151010,0.0472404492200665)
--(axis cs:151020,0.0472400021192488)
--(axis cs:151030,0.047239215010186)
--(axis cs:151040,0.0472382331442203)
--(axis cs:151050,0.0472380526859661)
--(axis cs:151060,0.0472369488522605)
--(axis cs:151070,0.0472363264250904)
--(axis cs:151080,0.0472346169060847)
--(axis cs:151090,0.047234087258545)
--(axis cs:151100,0.047232471442056)
--(axis cs:151110,0.0472307864688844)
--(axis cs:151120,0.0472296726002905)
--(axis cs:151130,0.0472280389651765)
--(axis cs:151140,0.0472262576191295)
--(axis cs:151150,0.0472257428226092)
--(axis cs:151160,0.0472244272479536)
--(axis cs:151170,0.0472231734560823)
--(axis cs:151180,0.047221333516403)
--(axis cs:151190,0.0472199274346129)
--(axis cs:151200,0.0472191181777301)
--(axis cs:151210,0.0472176026180562)
--(axis cs:151220,0.0472162634952709)
--(axis cs:151230,0.0472148243088369)
--(axis cs:151240,0.047212729460545)
--(axis cs:151250,0.0472112467724607)
--(axis cs:151260,0.0472097571495987)
--(axis cs:151270,0.0472087955416217)
--(axis cs:151280,0.0472080826923875)
--(axis cs:151290,0.0472068503491164)
--(axis cs:151300,0.0472059724390458)
--(axis cs:151310,0.0472054331806026)
--(axis cs:151320,0.0472038845986443)
--(axis cs:151330,0.0472024205164983)
--(axis cs:151340,0.0472013975321508)
--(axis cs:151350,0.0472008675466824)
--(axis cs:151360,0.0471994924864711)
--(axis cs:151370,0.0471983277965964)
--(axis cs:151380,0.0471974428078975)
--(axis cs:151390,0.0471966649719304)
--(axis cs:151400,0.0471957804195443)
--(axis cs:151410,0.0471944556419536)
--(axis cs:151420,0.0471935403831564)
--(axis cs:151430,0.0471919235187847)
--(axis cs:151440,0.0471907591522108)
--(axis cs:151450,0.0471902772947212)
--(axis cs:151460,0.047189079921311)
--(axis cs:151470,0.0471879707767775)
--(axis cs:151480,0.0471869924732695)
--(axis cs:151490,0.0471854172004072)
--(axis cs:151500,0.0471841577904712)
--(axis cs:151510,0.0471826143129047)
--(axis cs:151520,0.0471820502935886)
--(axis cs:151530,0.0471802211582077)
--(axis cs:151540,0.0471787641817796)
--(axis cs:151550,0.0471781867065491)
--(axis cs:151560,0.0471763072771678)
--(axis cs:151570,0.0471744278496266)
--(axis cs:151580,0.0471727870179083)
--(axis cs:151590,0.0471721512806387)
--(axis cs:151600,0.047170498553746)
--(axis cs:151610,0.0471699650438549)
--(axis cs:151620,0.0471694454881706)
--(axis cs:151630,0.0471681527584994)
--(axis cs:151640,0.0471670709634466)
--(axis cs:151650,0.0471663660153732)
--(axis cs:151660,0.0471657723507407)
--(axis cs:151670,0.0471640172764713)
--(axis cs:151680,0.0471628283552926)
--(axis cs:151690,0.0471611748829495)
--(axis cs:151700,0.0471598136188274)
--(axis cs:151710,0.0471588423939027)
--(axis cs:151720,0.0471573968638133)
--(axis cs:151730,0.0471564816712043)
--(axis cs:151740,0.0471552256388533)
--(axis cs:151750,0.0471541424610215)
--(axis cs:151760,0.0471536273918003)
--(axis cs:151770,0.0471522788152227)
--(axis cs:151780,0.0471503502042918)
--(axis cs:151790,0.0471496913262865)
--(axis cs:151800,0.047148275176141)
--(axis cs:151810,0.047147986955638)
--(axis cs:151820,0.047147267870019)
--(axis cs:151830,0.0471460697690576)
--(axis cs:151840,0.0471443527860773)
--(axis cs:151850,0.0471433594531464)
--(axis cs:151860,0.0471421911721651)
--(axis cs:151870,0.0471405809208935)
--(axis cs:151880,0.0471396476023924)
--(axis cs:151890,0.0471383280603954)
--(axis cs:151900,0.0471371570525016)
--(axis cs:151910,0.0471367674583917)
--(axis cs:151920,0.0471359859869507)
--(axis cs:151930,0.0471348536657411)
--(axis cs:151940,0.0471338288123389)
--(axis cs:151950,0.0471327861110092)
--(axis cs:151960,0.047131674568215)
--(axis cs:151970,0.0471307153580222)
--(axis cs:151980,0.0471295607020581)
--(axis cs:151990,0.0471284858243971)
--(axis cs:152000,0.0471277857581275)
--(axis cs:152010,0.0471267651765176)
--(axis cs:152020,0.0471263853870203)
--(axis cs:152030,0.0471245702312651)
--(axis cs:152040,0.0471238930063081)
--(axis cs:152050,0.0471233608879088)
--(axis cs:152060,0.0471216790353138)
--(axis cs:152070,0.0471204037097362)
--(axis cs:152080,0.0471189557313389)
--(axis cs:152090,0.0471178577348484)
--(axis cs:152100,0.0471162733346304)
--(axis cs:152110,0.0471155981518557)
--(axis cs:152120,0.0471146438820041)
--(axis cs:152130,0.0471131664371424)
--(axis cs:152140,0.0471115242135121)
--(axis cs:152150,0.0471109160480593)
--(axis cs:152160,0.0471096610118129)
--(axis cs:152170,0.0471086252115511)
--(axis cs:152180,0.0471078171207886)
--(axis cs:152190,0.047107363006062)
--(axis cs:152200,0.0471067929263942)
--(axis cs:152210,0.0471063364624273)
--(axis cs:152220,0.0471047277316784)
--(axis cs:152230,0.0471030803591738)
--(axis cs:152240,0.0471019725683598)
--(axis cs:152250,0.0471012414531727)
--(axis cs:152260,0.0471000503114813)
--(axis cs:152270,0.0470991466715006)
--(axis cs:152280,0.0470989774277397)
--(axis cs:152290,0.047097362396283)
--(axis cs:152300,0.0470968153175916)
--(axis cs:152310,0.0470954070677975)
--(axis cs:152320,0.047094169706445)
--(axis cs:152330,0.0470934723865441)
--(axis cs:152340,0.0470924827524323)
--(axis cs:152350,0.0470918592013866)
--(axis cs:152360,0.0470910705288649)
--(axis cs:152370,0.0470905889977875)
--(axis cs:152380,0.0470898795125153)
--(axis cs:152390,0.0470889449818748)
--(axis cs:152400,0.047088040034237)
--(axis cs:152410,0.0470864208179031)
--(axis cs:152420,0.047084946615616)
--(axis cs:152430,0.0470837953951682)
--(axis cs:152440,0.0470832135829438)
--(axis cs:152450,0.047081673714064)
--(axis cs:152460,0.0470809001199263)
--(axis cs:152470,0.047079798859805)
--(axis cs:152480,0.0470784600683319)
--(axis cs:152490,0.0470774408379607)
--(axis cs:152500,0.0470757640341906)
--(axis cs:152510,0.0470750914386461)
--(axis cs:152520,0.0470742887700705)
--(axis cs:152530,0.0470734914895403)
--(axis cs:152540,0.0470725035221553)
--(axis cs:152550,0.0470713190775437)
--(axis cs:152560,0.0470698155575245)
--(axis cs:152570,0.0470695512764664)
--(axis cs:152580,0.0470676024350742)
--(axis cs:152590,0.0470664383659603)
--(axis cs:152600,0.0470652902203242)
--(axis cs:152610,0.0470643007754971)
--(axis cs:152620,0.0470635967212542)
--(axis cs:152630,0.0470629297046087)
--(axis cs:152640,0.047061970418009)
--(axis cs:152650,0.0470609660936227)
--(axis cs:152660,0.0470601019502383)
--(axis cs:152670,0.0470587912787041)
--(axis cs:152680,0.0470581133474673)
--(axis cs:152690,0.0470568972518553)
--(axis cs:152700,0.0470556145877229)
--(axis cs:152710,0.0470545614200719)
--(axis cs:152720,0.0470530709509114)
--(axis cs:152730,0.0470516426451365)
--(axis cs:152740,0.0470506664071807)
--(axis cs:152750,0.0470504249306725)
--(axis cs:152760,0.0470496837049855)
--(axis cs:152770,0.0470484318697646)
--(axis cs:152780,0.0470468040197835)
--(axis cs:152790,0.0470471795078385)
--(axis cs:152800,0.0470461521812215)
--(axis cs:152810,0.047044539348665)
--(axis cs:152820,0.0470427894957664)
--(axis cs:152830,0.0470418920528231)
--(axis cs:152840,0.0470402784138263)
--(axis cs:152850,0.0470391543688137)
--(axis cs:152860,0.0470377840254703)
--(axis cs:152870,0.0470366589066634)
--(axis cs:152880,0.0470359265401543)
--(axis cs:152890,0.0470343773032732)
--(axis cs:152900,0.0470336658580492)
--(axis cs:152910,0.0470322915379085)
--(axis cs:152920,0.0470324549380062)
--(axis cs:152930,0.0470316214377535)
--(axis cs:152940,0.0470305387717022)
--(axis cs:152950,0.0470290557404078)
--(axis cs:152960,0.0470280557108179)
--(axis cs:152970,0.0470270455895593)
--(axis cs:152980,0.0470257429246262)
--(axis cs:152990,0.0470243160494192)
--(axis cs:153000,0.0470221740836906)
--(axis cs:153010,0.0470221275986021)
--(axis cs:153020,0.0470214164678473)
--(axis cs:153030,0.0470215247373412)
--(axis cs:153040,0.0470204034323967)
--(axis cs:153050,0.0470196908997026)
--(axis cs:153060,0.0470186726468628)
--(axis cs:153070,0.0470174140414732)
--(axis cs:153080,0.0470164973077629)
--(axis cs:153090,0.0470147211473423)
--(axis cs:153100,0.0470134071905808)
--(axis cs:153110,0.0470124032155982)
--(axis cs:153120,0.0470115547046461)
--(axis cs:153130,0.0470108100213893)
--(axis cs:153140,0.0470099090773935)
--(axis cs:153150,0.0470079169223808)
--(axis cs:153160,0.0470070349619978)
--(axis cs:153170,0.0470056201094276)
--(axis cs:153180,0.0470050646223994)
--(axis cs:153190,0.0470044874323137)
--(axis cs:153200,0.0470037658329408)
--(axis cs:153210,0.0470024940580823)
--(axis cs:153220,0.0470011680920519)
--(axis cs:153230,0.0470007268843557)
--(axis cs:153240,0.0469999295837478)
--(axis cs:153250,0.0469988623522051)
--(axis cs:153260,0.0469974404978099)
--(axis cs:153270,0.0469967382465327)
--(axis cs:153280,0.0469955210715677)
--(axis cs:153290,0.0469947496120854)
--(axis cs:153300,0.0469938520091726)
--(axis cs:153310,0.0469924648600024)
--(axis cs:153320,0.0469913099100546)
--(axis cs:153330,0.0469914664062986)
--(axis cs:153340,0.0469901108342)
--(axis cs:153350,0.0469884460874593)
--(axis cs:153360,0.0469868013366682)
--(axis cs:153370,0.0469852223942057)
--(axis cs:153380,0.046984362560932)
--(axis cs:153390,0.0469827120416179)
--(axis cs:153400,0.0469814597937103)
--(axis cs:153410,0.0469803558138516)
--(axis cs:153420,0.0469795220058953)
--(axis cs:153430,0.0469783787685498)
--(axis cs:153440,0.0469773327532344)
--(axis cs:153450,0.0469766868502133)
--(axis cs:153460,0.0469754976946803)
--(axis cs:153470,0.0469742185907114)
--(axis cs:153480,0.0469739611319763)
--(axis cs:153490,0.0469727802380934)
--(axis cs:153500,0.0469713355531204)
--(axis cs:153510,0.0469700269819457)
--(axis cs:153520,0.0469682220587419)
--(axis cs:153530,0.0469675104918085)
--(axis cs:153540,0.046966899331296)
--(axis cs:153550,0.0469656769486952)
--(axis cs:153560,0.0469645366026699)
--(axis cs:153570,0.0469645755367478)
--(axis cs:153580,0.046963709443551)
--(axis cs:153590,0.0469627461482375)
--(axis cs:153600,0.0469612577186852)
--(axis cs:153610,0.0469601616678044)
--(axis cs:153620,0.0469590043775302)
--(axis cs:153630,0.0469584997462191)
--(axis cs:153640,0.0469570156780294)
--(axis cs:153650,0.0469561427316713)
--(axis cs:153660,0.0469544790614894)
--(axis cs:153670,0.0469533529398955)
--(axis cs:153680,0.046952125183735)
--(axis cs:153690,0.0469504997050117)
--(axis cs:153700,0.0469492749519915)
--(axis cs:153710,0.0469480136256489)
--(axis cs:153720,0.0469468013505538)
--(axis cs:153730,0.0469463806037809)
--(axis cs:153740,0.0469448034919852)
--(axis cs:153750,0.0469438243254096)
--(axis cs:153760,0.0469426094371139)
--(axis cs:153770,0.0469411889141768)
--(axis cs:153780,0.0469397043265392)
--(axis cs:153790,0.0469387121600025)
--(axis cs:153800,0.0469368349641419)
--(axis cs:153810,0.0469360524980591)
--(axis cs:153820,0.0469356637872083)
--(axis cs:153830,0.0469349205282767)
--(axis cs:153840,0.0469336326800358)
--(axis cs:153850,0.0469322473775597)
--(axis cs:153860,0.0469307237372)
--(axis cs:153870,0.0469293581345996)
--(axis cs:153880,0.046928598017517)
--(axis cs:153890,0.0469280714502292)
--(axis cs:153900,0.0469271819503011)
--(axis cs:153910,0.0469263458016068)
--(axis cs:153920,0.0469254124251226)
--(axis cs:153930,0.046924252630212)
--(axis cs:153940,0.0469230361382728)
--(axis cs:153950,0.0469222258116528)
--(axis cs:153960,0.0469211038569179)
--(axis cs:153970,0.0469202200994379)
--(axis cs:153980,0.0469190330775427)
--(axis cs:153990,0.0469176737246119)
--(axis cs:154000,0.0469165346705306)
--(axis cs:154010,0.0469146958474679)
--(axis cs:154020,0.0469138405578916)
--(axis cs:154030,0.0469133719854671)
--(axis cs:154040,0.0469122096232751)
--(axis cs:154050,0.0469110877425943)
--(axis cs:154060,0.0469096475401756)
--(axis cs:154070,0.0469084748597296)
--(axis cs:154080,0.0469076475311782)
--(axis cs:154090,0.046907379221284)
--(axis cs:154100,0.0469052827871362)
--(axis cs:154110,0.0469047770989441)
--(axis cs:154120,0.0469038175184184)
--(axis cs:154130,0.0469025966324651)
--(axis cs:154140,0.0469013942029155)
--(axis cs:154150,0.0469008174158606)
--(axis cs:154160,0.0468991007636844)
--(axis cs:154170,0.046897693205912)
--(axis cs:154180,0.0468967792503506)
--(axis cs:154190,0.0468957957358394)
--(axis cs:154200,0.046894271716008)
--(axis cs:154210,0.0468932163162102)
--(axis cs:154220,0.0468921214195914)
--(axis cs:154230,0.0468914044783993)
--(axis cs:154240,0.0468897153246826)
--(axis cs:154250,0.0468883722619389)
--(axis cs:154260,0.0468875895399813)
--(axis cs:154270,0.0468857899895451)
--(axis cs:154280,0.0468845096488831)
--(axis cs:154290,0.0468836394056421)
--(axis cs:154300,0.0468824093420539)
--(axis cs:154310,0.0468814243186753)
--(axis cs:154320,0.0468813994701658)
--(axis cs:154330,0.0468799370284166)
--(axis cs:154340,0.0468790502201342)
--(axis cs:154350,0.0468782769837518)
--(axis cs:154360,0.0468777071006088)
--(axis cs:154370,0.0468760220159029)
--(axis cs:154380,0.0468747567011825)
--(axis cs:154390,0.0468733724790588)
--(axis cs:154400,0.0468724147152712)
--(axis cs:154410,0.0468712796135178)
--(axis cs:154420,0.0468697871048427)
--(axis cs:154430,0.046868416519759)
--(axis cs:154440,0.046866748595852)
--(axis cs:154450,0.0468653338893157)
--(axis cs:154460,0.0468641097950132)
--(axis cs:154470,0.046863442769199)
--(axis cs:154480,0.0468619304589523)
--(axis cs:154490,0.0468610873668862)
--(axis cs:154500,0.0468603593986414)
--(axis cs:154510,0.0468590915812221)
--(axis cs:154520,0.0468579419547629)
--(axis cs:154530,0.0468565371465234)
--(axis cs:154540,0.0468556018543004)
--(axis cs:154550,0.0468545526052318)
--(axis cs:154560,0.0468534936079369)
--(axis cs:154570,0.0468522753341032)
--(axis cs:154580,0.046851560756044)
--(axis cs:154590,0.0468507717468341)
--(axis cs:154600,0.0468497355627189)
--(axis cs:154610,0.0468489974055418)
--(axis cs:154620,0.0468476643282856)
--(axis cs:154630,0.046846209446487)
--(axis cs:154640,0.0468448268766621)
--(axis cs:154650,0.0468442731051419)
--(axis cs:154660,0.0468428530282455)
--(axis cs:154670,0.046841672354042)
--(axis cs:154680,0.0468404119050376)
--(axis cs:154690,0.0468391810232551)
--(axis cs:154700,0.0468386174057654)
--(axis cs:154710,0.0468374325563418)
--(axis cs:154720,0.046836287915766)
--(axis cs:154730,0.0468344912885475)
--(axis cs:154740,0.0468331591109575)
--(axis cs:154750,0.0468311493271019)
--(axis cs:154760,0.0468300879948737)
--(axis cs:154770,0.0468289274010577)
--(axis cs:154780,0.0468278431341194)
--(axis cs:154790,0.0468268997005799)
--(axis cs:154800,0.046825346734923)
--(axis cs:154810,0.046824201430996)
--(axis cs:154820,0.0468238987982882)
--(axis cs:154830,0.0468232946386775)
--(axis cs:154840,0.0468217557029881)
--(axis cs:154850,0.046821166580222)
--(axis cs:154860,0.0468196118765548)
--(axis cs:154870,0.0468183721459347)
--(axis cs:154880,0.0468185320510072)
--(axis cs:154890,0.0468168628677702)
--(axis cs:154900,0.0468160449860703)
--(axis cs:154910,0.0468157283126309)
--(axis cs:154920,0.0468140995468313)
--(axis cs:154930,0.0468123849930796)
--(axis cs:154940,0.0468113530290008)
--(axis cs:154950,0.0468100019284902)
--(axis cs:154960,0.046809166074016)
--(axis cs:154970,0.0468083827973327)
--(axis cs:154980,0.0468084580528299)
--(axis cs:154990,0.0468077299955131)
--(axis cs:155000,0.0468073270694727)
--(axis cs:155010,0.0468068949480212)
--(axis cs:155020,0.0468055759876559)
--(axis cs:155030,0.0468044096987945)
--(axis cs:155040,0.0468032127875958)
--(axis cs:155050,0.046801828349474)
--(axis cs:155060,0.0468007399413212)
--(axis cs:155070,0.0467990297748679)
--(axis cs:155080,0.0467977278168281)
--(axis cs:155090,0.0467972305207817)
--(axis cs:155100,0.0467961020618442)
--(axis cs:155110,0.0467947709379403)
--(axis cs:155120,0.0467936577537759)
--(axis cs:155130,0.0467917985627746)
--(axis cs:155140,0.0467903000888147)
--(axis cs:155150,0.0467883720227893)
--(axis cs:155160,0.0467870369097233)
--(axis cs:155170,0.04678671831447)
--(axis cs:155180,0.0467851119393343)
--(axis cs:155190,0.0467842440793834)
--(axis cs:155200,0.0467835359963366)
--(axis cs:155210,0.0467817742086407)
--(axis cs:155220,0.0467809534936474)
--(axis cs:155230,0.0467796278412108)
--(axis cs:155240,0.0467782474154361)
--(axis cs:155250,0.046777967316612)
--(axis cs:155260,0.046776962533422)
--(axis cs:155270,0.0467761812621129)
--(axis cs:155280,0.0467754349773164)
--(axis cs:155290,0.0467739217012217)
--(axis cs:155300,0.0467726370210323)
--(axis cs:155310,0.0467710753690963)
--(axis cs:155320,0.0467706795538998)
--(axis cs:155330,0.0467707733301895)
--(axis cs:155340,0.0467702860527571)
--(axis cs:155350,0.046769658421135)
--(axis cs:155360,0.0467687337091646)
--(axis cs:155370,0.0467670268621478)
--(axis cs:155380,0.0467667482038093)
--(axis cs:155390,0.0467661005756637)
--(axis cs:155400,0.046764958127068)
--(axis cs:155410,0.0467635238259071)
--(axis cs:155420,0.046762437416623)
--(axis cs:155430,0.0467610987337998)
--(axis cs:155440,0.0467598638294872)
--(axis cs:155450,0.0467584934111381)
--(axis cs:155460,0.0467575437957162)
--(axis cs:155470,0.046757288447356)
--(axis cs:155480,0.0467569597936366)
--(axis cs:155490,0.0467568490318382)
--(axis cs:155500,0.0467554135209855)
--(axis cs:155510,0.0467548055499738)
--(axis cs:155520,0.0467546284801896)
--(axis cs:155530,0.0467537453465029)
--(axis cs:155540,0.0467526407244664)
--(axis cs:155550,0.0467513413028099)
--(axis cs:155560,0.0467500303601188)
--(axis cs:155570,0.046749342731651)
--(axis cs:155580,0.0467489547718617)
--(axis cs:155590,0.0467472984715758)
--(axis cs:155600,0.0467463899604385)
--(axis cs:155610,0.0467451794103482)
--(axis cs:155620,0.0467438182764851)
--(axis cs:155630,0.0467432882441005)
--(axis cs:155640,0.0467418309118893)
--(axis cs:155650,0.0467409630949046)
--(axis cs:155660,0.0467408193530551)
--(axis cs:155670,0.0467400627865321)
--(axis cs:155680,0.0467390088977696)
--(axis cs:155690,0.0467387414837359)
--(axis cs:155700,0.0467381631119342)
--(axis cs:155710,0.0467377533723959)
--(axis cs:155720,0.0467369569183064)
--(axis cs:155730,0.046736252533341)
--(axis cs:155740,0.0467351394988179)
--(axis cs:155750,0.046734029507644)
--(axis cs:155760,0.0467323284754541)
--(axis cs:155770,0.0467306445650493)
--(axis cs:155780,0.0467289217945125)
--(axis cs:155790,0.0467277531662013)
--(axis cs:155800,0.0467262525523131)
--(axis cs:155810,0.0467253955191397)
--(axis cs:155820,0.0467241963466801)
--(axis cs:155830,0.0467233783907796)
--(axis cs:155840,0.0467220022499091)
--(axis cs:155850,0.0467214145913204)
--(axis cs:155860,0.0467198943467601)
--(axis cs:155870,0.0467186332238135)
--(axis cs:155880,0.0467177258657756)
--(axis cs:155890,0.0467167828581933)
--(axis cs:155900,0.046715222525197)
--(axis cs:155910,0.0467143012218772)
--(axis cs:155920,0.0467127761029469)
--(axis cs:155930,0.0467114686722548)
--(axis cs:155940,0.0467103297712398)
--(axis cs:155950,0.0467095450380115)
--(axis cs:155960,0.0467088214126199)
--(axis cs:155970,0.0467077455824001)
--(axis cs:155980,0.0467071779065683)
--(axis cs:155990,0.0467063505084988)
--(axis cs:156000,0.0467050517620981)
--(axis cs:156010,0.0467043494043648)
--(axis cs:156020,0.0467043521386942)
--(axis cs:156030,0.0467036156181282)
--(axis cs:156040,0.0467017247749743)
--(axis cs:156050,0.0467015289970155)
--(axis cs:156060,0.0467001819649761)
--(axis cs:156070,0.0466988984353727)
--(axis cs:156080,0.0466977343479626)
--(axis cs:156090,0.0466963119184029)
--(axis cs:156100,0.0466948394683332)
--(axis cs:156110,0.0466930159867598)
--(axis cs:156120,0.0466909348682252)
--(axis cs:156130,0.0466895360309848)
--(axis cs:156140,0.0466888038479672)
--(axis cs:156150,0.0466878695957273)
--(axis cs:156160,0.0466866293134586)
--(axis cs:156170,0.0466856351351647)
--(axis cs:156180,0.0466841836499536)
--(axis cs:156190,0.0466832090468896)
--(axis cs:156200,0.0466818763022026)
--(axis cs:156210,0.0466810474624766)
--(axis cs:156220,0.0466802058977014)
--(axis cs:156230,0.0466790015619581)
--(axis cs:156240,0.0466775838222304)
--(axis cs:156250,0.0466761603162261)
--(axis cs:156260,0.0466759365604227)
--(axis cs:156270,0.0466741494712482)
--(axis cs:156280,0.0466730629918869)
--(axis cs:156290,0.0466725049457541)
--(axis cs:156300,0.0466716339403666)
--(axis cs:156310,0.0466701924552481)
--(axis cs:156320,0.046668350302382)
--(axis cs:156330,0.0466671424261001)
--(axis cs:156340,0.0466661081904526)
--(axis cs:156350,0.0466651169601629)
--(axis cs:156360,0.0466636481107115)
--(axis cs:156370,0.0466632330873127)
--(axis cs:156380,0.0466627178067778)
--(axis cs:156390,0.0466622702924253)
--(axis cs:156400,0.0466612072166635)
--(axis cs:156410,0.0466598479289679)
--(axis cs:156420,0.0466586941308171)
--(axis cs:156430,0.046656819957656)
--(axis cs:156440,0.0466553991744838)
--(axis cs:156450,0.0466541384642988)
--(axis cs:156460,0.0466527777932456)
--(axis cs:156470,0.0466524734287639)
--(axis cs:156480,0.046650877664135)
--(axis cs:156490,0.0466502005916115)
--(axis cs:156500,0.0466490784400894)
--(axis cs:156510,0.0466479528476144)
--(axis cs:156520,0.0466474231453071)
--(axis cs:156530,0.046645784215603)
--(axis cs:156540,0.0466449642322137)
--(axis cs:156550,0.0466444362696273)
--(axis cs:156560,0.046643821622323)
--(axis cs:156570,0.0466429354021524)
--(axis cs:156580,0.046641711348788)
--(axis cs:156590,0.0466399751526208)
--(axis cs:156600,0.0466387841708959)
--(axis cs:156610,0.0466371602534523)
--(axis cs:156620,0.0466357522997655)
--(axis cs:156630,0.0466349547041367)
--(axis cs:156640,0.0466334370784384)
--(axis cs:156650,0.0466319042660888)
--(axis cs:156660,0.0466310566583361)
--(axis cs:156670,0.0466304506359468)
--(axis cs:156680,0.0466296843374512)
--(axis cs:156690,0.0466284081690341)
--(axis cs:156700,0.0466276340733763)
--(axis cs:156710,0.046627530700182)
--(axis cs:156720,0.0466268325362406)
--(axis cs:156730,0.0466259083302591)
--(axis cs:156740,0.0466240452093102)
--(axis cs:156750,0.0466230413963203)
--(axis cs:156760,0.0466218126163694)
--(axis cs:156770,0.0466208641961682)
--(axis cs:156780,0.0466193735238198)
--(axis cs:156790,0.0466181157997658)
--(axis cs:156800,0.0466182145126971)
--(axis cs:156810,0.0466176099509186)
--(axis cs:156820,0.046618174877515)
--(axis cs:156830,0.046617003343107)
--(axis cs:156840,0.0466159103829043)
--(axis cs:156850,0.0466148105245139)
--(axis cs:156860,0.0466133280230001)
--(axis cs:156870,0.0466123318508593)
--(axis cs:156880,0.0466113084736386)
--(axis cs:156890,0.0466109775785144)
--(axis cs:156900,0.0466091652523706)
--(axis cs:156910,0.0466078395049648)
--(axis cs:156920,0.0466070919453932)
--(axis cs:156930,0.046605561622642)
--(axis cs:156940,0.0466035646238817)
--(axis cs:156950,0.0466023741118397)
--(axis cs:156960,0.0466010080119358)
--(axis cs:156970,0.0465995674635301)
--(axis cs:156980,0.0465991221916071)
--(axis cs:156990,0.0465978261266744)
--(axis cs:157000,0.0465966709721015)
--(axis cs:157010,0.0465962516403442)
--(axis cs:157020,0.0465948329317398)
--(axis cs:157030,0.0465940196709968)
--(axis cs:157040,0.0465924789233164)
--(axis cs:157050,0.0465917012907355)
--(axis cs:157060,0.0465909826895438)
--(axis cs:157070,0.0465892460083427)
--(axis cs:157080,0.0465883323632356)
--(axis cs:157090,0.0465868431914014)
--(axis cs:157100,0.046585050819317)
--(axis cs:157110,0.0465843125452427)
--(axis cs:157120,0.0465830948386228)
--(axis cs:157130,0.0465823220953999)
--(axis cs:157140,0.0465814704578487)
--(axis cs:157150,0.0465807581564501)
--(axis cs:157160,0.0465787705654771)
--(axis cs:157170,0.0465774753893543)
--(axis cs:157180,0.0465765957853146)
--(axis cs:157190,0.0465760414045425)
--(axis cs:157200,0.0465748247946532)
--(axis cs:157210,0.0465737119311763)
--(axis cs:157220,0.0465731620000389)
--(axis cs:157230,0.0465724273927169)
--(axis cs:157240,0.0465712426996985)
--(axis cs:157250,0.0465700986344907)
--(axis cs:157260,0.0465687070200337)
--(axis cs:157270,0.0465676752789906)
--(axis cs:157280,0.0465662100060591)
--(axis cs:157290,0.0465650323195794)
--(axis cs:157300,0.0465641028471998)
--(axis cs:157310,0.0465633956617452)
--(axis cs:157320,0.0465619909312861)
--(axis cs:157330,0.0465606090219795)
--(axis cs:157340,0.0465594941828378)
--(axis cs:157350,0.0465586498331703)
--(axis cs:157360,0.0465580209741963)
--(axis cs:157370,0.0465573933620346)
--(axis cs:157380,0.0465567852637706)
--(axis cs:157390,0.0465568441803655)
--(axis cs:157400,0.0465563128300826)
--(axis cs:157410,0.0465545431245595)
--(axis cs:157420,0.0465535595908942)
--(axis cs:157430,0.0465520480774445)
--(axis cs:157440,0.0465507608650362)
--(axis cs:157450,0.0465505937456059)
--(axis cs:157460,0.0465492328958193)
--(axis cs:157470,0.046548277792489)
--(axis cs:157480,0.0465470037379463)
--(axis cs:157490,0.0465454427835407)
--(axis cs:157500,0.046544420781797)
--(axis cs:157510,0.0465440774655562)
--(axis cs:157520,0.0465431336658572)
--(axis cs:157530,0.0465414541216385)
--(axis cs:157540,0.046539773880689)
--(axis cs:157550,0.046538979796672)
--(axis cs:157560,0.0465373208083027)
--(axis cs:157570,0.0465374598708226)
--(axis cs:157580,0.0465362884024399)
--(axis cs:157590,0.04653555800804)
--(axis cs:157600,0.0465345636795799)
--(axis cs:157610,0.0465337246005352)
--(axis cs:157620,0.046532091941083)
--(axis cs:157630,0.046530988923322)
--(axis cs:157640,0.046530106427433)
--(axis cs:157650,0.0465288582589255)
--(axis cs:157660,0.0465281223549687)
--(axis cs:157670,0.0465271738229703)
--(axis cs:157680,0.0465263938827732)
--(axis cs:157690,0.0465248653040598)
--(axis cs:157700,0.0465235951289563)
--(axis cs:157710,0.0465222034721091)
--(axis cs:157720,0.0465205062765304)
--(axis cs:157730,0.0465194733682001)
--(axis cs:157740,0.046518507540613)
--(axis cs:157750,0.0465182059940919)
--(axis cs:157760,0.0465173339994591)
--(axis cs:157770,0.0465159346940697)
--(axis cs:157780,0.0465148337415878)
--(axis cs:157790,0.0465133541926007)
--(axis cs:157800,0.0465121268328634)
--(axis cs:157810,0.0465105247240587)
--(axis cs:157820,0.0465092711340358)
--(axis cs:157830,0.0465079541112033)
--(axis cs:157840,0.0465071328198403)
--(axis cs:157850,0.0465059955207145)
--(axis cs:157860,0.0465055598125441)
--(axis cs:157870,0.0465046752665335)
--(axis cs:157880,0.0465038383846989)
--(axis cs:157890,0.0465025526903711)
--(axis cs:157900,0.046501244919877)
--(axis cs:157910,0.0465005760180865)
--(axis cs:157920,0.0464995667494068)
--(axis cs:157930,0.0464985282098839)
--(axis cs:157940,0.0464974442231161)
--(axis cs:157950,0.046496373998817)
--(axis cs:157960,0.0464952763533807)
--(axis cs:157970,0.0464944955321484)
--(axis cs:157980,0.0464934749933877)
--(axis cs:157990,0.0464927189528891)
--(axis cs:158000,0.0464910713615285)
--(axis cs:158010,0.0464898537094068)
--(axis cs:158020,0.0464884217842042)
--(axis cs:158030,0.0464873602880893)
--(axis cs:158040,0.0464860921865897)
--(axis cs:158050,0.0464855212500626)
--(axis cs:158060,0.0464847396573239)
--(axis cs:158070,0.0464836576662984)
--(axis cs:158080,0.0464828786562774)
--(axis cs:158090,0.0464822731808694)
--(axis cs:158100,0.0464821302486788)
--(axis cs:158110,0.0464811332771745)
--(axis cs:158120,0.0464799863429543)
--(axis cs:158130,0.0464794125600727)
--(axis cs:158140,0.0464786625565139)
--(axis cs:158150,0.046477474120406)
--(axis cs:158160,0.0464765849157017)
--(axis cs:158170,0.046474852196558)
--(axis cs:158180,0.0464735703847204)
--(axis cs:158190,0.0464726122975317)
--(axis cs:158200,0.0464710279791538)
--(axis cs:158210,0.0464695163144833)
--(axis cs:158220,0.0464690994033647)
--(axis cs:158230,0.0464686603755563)
--(axis cs:158240,0.0464673635076938)
--(axis cs:158250,0.0464673482884826)
--(axis cs:158260,0.0464667631468216)
--(axis cs:158270,0.0464657355945385)
--(axis cs:158280,0.0464639500934801)
--(axis cs:158290,0.0464630956819961)
--(axis cs:158300,0.0464621321310848)
--(axis cs:158310,0.0464608937245363)
--(axis cs:158320,0.0464604203473471)
--(axis cs:158330,0.0464595101550701)
--(axis cs:158340,0.0464580760361927)
--(axis cs:158350,0.0464568824883711)
--(axis cs:158360,0.0464564883987712)
--(axis cs:158370,0.0464553973173808)
--(axis cs:158380,0.046454271215704)
--(axis cs:158390,0.0464525754134947)
--(axis cs:158400,0.0464523963733054)
--(axis cs:158410,0.0464515050290926)
--(axis cs:158420,0.0464506918267433)
--(axis cs:158430,0.0464494908469507)
--(axis cs:158440,0.0464486919597719)
--(axis cs:158450,0.0464477467222531)
--(axis cs:158460,0.046446615699898)
--(axis cs:158470,0.0464455354537181)
--(axis cs:158480,0.0464443528351914)
--(axis cs:158490,0.0464432355652551)
--(axis cs:158500,0.0464419875771011)
--(axis cs:158510,0.0464409402639276)
--(axis cs:158520,0.046439521482975)
--(axis cs:158530,0.0464384972751967)
--(axis cs:158540,0.0464380064390419)
--(axis cs:158550,0.0464383262830431)
--(axis cs:158560,0.0464377118794205)
--(axis cs:158570,0.046436596714532)
--(axis cs:158580,0.0464362927542182)
--(axis cs:158590,0.0464349458856985)
--(axis cs:158600,0.0464330232560745)
--(axis cs:158610,0.0464313014974668)
--(axis cs:158620,0.0464305570762845)
--(axis cs:158630,0.0464291757303751)
--(axis cs:158640,0.0464272132348762)
--(axis cs:158650,0.0464257696307488)
--(axis cs:158660,0.046425481563977)
--(axis cs:158670,0.0464242633163818)
--(axis cs:158680,0.0464233504338511)
--(axis cs:158690,0.0464227110976832)
--(axis cs:158700,0.0464219534725196)
--(axis cs:158710,0.0464201648237608)
--(axis cs:158720,0.0464192947306678)
--(axis cs:158730,0.0464183943442412)
--(axis cs:158740,0.0464163552625109)
--(axis cs:158750,0.0464150706459606)
--(axis cs:158760,0.0464138363736091)
--(axis cs:158770,0.046412174208398)
--(axis cs:158780,0.0464112069779951)
--(axis cs:158790,0.0464111803749673)
--(axis cs:158800,0.0464105043243715)
--(axis cs:158810,0.0464091575609643)
--(axis cs:158820,0.0464080406575655)
--(axis cs:158830,0.0464064408080215)
--(axis cs:158840,0.0464048330828442)
--(axis cs:158850,0.0464039394058435)
--(axis cs:158860,0.0464030432347468)
--(axis cs:158870,0.0464016738511994)
--(axis cs:158880,0.0464004226384542)
--(axis cs:158890,0.046399274673132)
--(axis cs:158900,0.0463980512152106)
--(axis cs:158910,0.0463968885319251)
--(axis cs:158920,0.0463951931963313)
--(axis cs:158930,0.0463939770116029)
--(axis cs:158940,0.0463927863205702)
--(axis cs:158950,0.0463914577729323)
--(axis cs:158960,0.0463913312999048)
--(axis cs:158970,0.046389913312624)
--(axis cs:158980,0.0463885903093323)
--(axis cs:158990,0.0463871655164872)
--(axis cs:159000,0.0463857624342557)
--(axis cs:159010,0.0463845760081836)
--(axis cs:159020,0.0463835339247544)
--(axis cs:159030,0.0463829449377206)
--(axis cs:159040,0.0463819854756628)
--(axis cs:159050,0.0463806088598849)
--(axis cs:159060,0.0463794476368976)
--(axis cs:159070,0.0463784101204491)
--(axis cs:159080,0.0463771986339751)
--(axis cs:159090,0.0463760967769992)
--(axis cs:159100,0.046375244819653)
--(axis cs:159110,0.0463736852244439)
--(axis cs:159120,0.0463722635750054)
--(axis cs:159130,0.0463717574689355)
--(axis cs:159140,0.0463707487906011)
--(axis cs:159150,0.046369642865185)
--(axis cs:159160,0.0463685518468536)
--(axis cs:159170,0.0463673647103038)
--(axis cs:159180,0.0463664446563906)
--(axis cs:159190,0.0463655518507185)
--(axis cs:159200,0.0463646503605559)
--(axis cs:159210,0.0463640591742408)
--(axis cs:159220,0.0463627797310055)
--(axis cs:159230,0.0463620228434439)
--(axis cs:159240,0.0463608720852543)
--(axis cs:159250,0.0463594406841435)
--(axis cs:159260,0.0463586909925384)
--(axis cs:159270,0.0463580057338924)
--(axis cs:159280,0.0463568337496923)
--(axis cs:159290,0.0463557976145257)
--(axis cs:159300,0.0463551601626443)
--(axis cs:159310,0.0463538846436119)
--(axis cs:159320,0.0463530174405077)
--(axis cs:159330,0.0463522065988344)
--(axis cs:159340,0.046351217003733)
--(axis cs:159350,0.0463498177895559)
--(axis cs:159360,0.0463484982257688)
--(axis cs:159370,0.0463482053833543)
--(axis cs:159380,0.0463469442588127)
--(axis cs:159390,0.0463461005668752)
--(axis cs:159400,0.0463447659830433)
--(axis cs:159410,0.0463431853266515)
--(axis cs:159420,0.0463422348065017)
--(axis cs:159430,0.0463409382132482)
--(axis cs:159440,0.0463390016974636)
--(axis cs:159450,0.0463375762514126)
--(axis cs:159460,0.0463360668458521)
--(axis cs:159470,0.0463344539167453)
--(axis cs:159480,0.0463333607664092)
--(axis cs:159490,0.0463318842329416)
--(axis cs:159500,0.0463310360643888)
--(axis cs:159510,0.0463295038791737)
--(axis cs:159520,0.0463282210941381)
--(axis cs:159530,0.0463268882322003)
--(axis cs:159540,0.0463262744419641)
--(axis cs:159550,0.0463251637448226)
--(axis cs:159560,0.0463242359500529)
--(axis cs:159570,0.046322378338384)
--(axis cs:159580,0.0463219993768199)
--(axis cs:159590,0.0463207746103855)
--(axis cs:159600,0.0463202394252266)
--(axis cs:159610,0.0463190124159423)
--(axis cs:159620,0.0463180216662959)
--(axis cs:159630,0.0463170032770392)
--(axis cs:159640,0.0463159415310505)
--(axis cs:159650,0.0463151432907242)
--(axis cs:159660,0.0463139332232932)
--(axis cs:159670,0.0463125425663619)
--(axis cs:159680,0.046311661181435)
--(axis cs:159690,0.0463107046573591)
--(axis cs:159700,0.0463103272036137)
--(axis cs:159710,0.0463094846458645)
--(axis cs:159720,0.0463082346414978)
--(axis cs:159730,0.0463069935076754)
--(axis cs:159740,0.0463067898879962)
--(axis cs:159750,0.0463060946714098)
--(axis cs:159760,0.0463051784567355)
--(axis cs:159770,0.0463041871789778)
--(axis cs:159780,0.0463033591317845)
--(axis cs:159790,0.0463029151881334)
--(axis cs:159800,0.0463018708904683)
--(axis cs:159810,0.0463009651850488)
--(axis cs:159820,0.0463008553120009)
--(axis cs:159830,0.0462996589946668)
--(axis cs:159840,0.0462981035027809)
--(axis cs:159850,0.0462974621411331)
--(axis cs:159860,0.0462959437824063)
--(axis cs:159870,0.0462943373710665)
--(axis cs:159880,0.0462929224593237)
--(axis cs:159890,0.046292279935627)
--(axis cs:159900,0.0462909262767695)
--(axis cs:159910,0.046290067770377)
--(axis cs:159920,0.0462890352586045)
--(axis cs:159930,0.0462877772655618)
--(axis cs:159940,0.0462864302199644)
--(axis cs:159950,0.0462856625897537)
--(axis cs:159960,0.0462846523756964)
--(axis cs:159970,0.0462831046971683)
--(axis cs:159980,0.046282126989523)
--(axis cs:159990,0.0462805147281758)
--(axis cs:160000,0.0462789583742993)
--(axis cs:160010,0.0462777199590503)
--(axis cs:160020,0.0462763806948211)
--(axis cs:160030,0.0462758082852711)
--(axis cs:160040,0.0462748029343139)
--(axis cs:160050,0.0462743425906141)
--(axis cs:160060,0.0462740236490954)
--(axis cs:160070,0.0462723851139507)
--(axis cs:160080,0.0462717709239222)
--(axis cs:160090,0.0462705913500214)
--(axis cs:160100,0.046269020659462)
--(axis cs:160110,0.0462684921849181)
--(axis cs:160120,0.0462680685816739)
--(axis cs:160130,0.0462672803984629)
--(axis cs:160140,0.0462663571720888)
--(axis cs:160150,0.0462652912105754)
--(axis cs:160160,0.0462640867689646)
--(axis cs:160170,0.0462627295672398)
--(axis cs:160180,0.0462617364775685)
--(axis cs:160190,0.0462607432098268)
--(axis cs:160200,0.0462592854384489)
--(axis cs:160210,0.0462579340624289)
--(axis cs:160220,0.0462571650537706)
--(axis cs:160230,0.0462559999512302)
--(axis cs:160240,0.0462548631731842)
--(axis cs:160250,0.04625386490929)
--(axis cs:160260,0.0462525179041677)
--(axis cs:160270,0.0462515405394148)
--(axis cs:160280,0.0462502729850264)
--(axis cs:160290,0.046249357589879)
--(axis cs:160300,0.0462485142241377)
--(axis cs:160310,0.0462473201529983)
--(axis cs:160320,0.046246210188264)
--(axis cs:160330,0.0462452947546087)
--(axis cs:160340,0.0462438533039496)
--(axis cs:160350,0.0462427364112316)
--(axis cs:160360,0.0462417659468276)
--(axis cs:160370,0.0462410449440036)
--(axis cs:160380,0.0462399916748296)
--(axis cs:160390,0.0462391554275906)
--(axis cs:160400,0.0462394608721988)
--(axis cs:160410,0.0462386222546552)
--(axis cs:160420,0.0462373095240571)
--(axis cs:160430,0.0462360104043734)
--(axis cs:160440,0.0462345045792612)
--(axis cs:160450,0.0462350842121931)
--(axis cs:160460,0.04623413513371)
--(axis cs:160470,0.0462329541387249)
--(axis cs:160480,0.0462313124915327)
--(axis cs:160490,0.0462300181515489)
--(axis cs:160500,0.0462291390085699)
--(axis cs:160510,0.0462286702911387)
--(axis cs:160520,0.0462279572707053)
--(axis cs:160530,0.046226332321264)
--(axis cs:160540,0.0462252050315598)
--(axis cs:160550,0.0462236830871965)
--(axis cs:160560,0.0462223499923399)
--(axis cs:160570,0.0462215593832208)
--(axis cs:160580,0.0462207767609519)
--(axis cs:160590,0.0462195287663242)
--(axis cs:160600,0.0462178771102927)
--(axis cs:160610,0.0462173532470882)
--(axis cs:160620,0.046216319287032)
--(axis cs:160630,0.0462147453760571)
--(axis cs:160640,0.0462141521937724)
--(axis cs:160650,0.0462128072490666)
--(axis cs:160660,0.0462112582529396)
--(axis cs:160670,0.0462100419276427)
--(axis cs:160680,0.046209521769093)
--(axis cs:160690,0.0462090383082903)
--(axis cs:160700,0.0462075322097684)
--(axis cs:160710,0.0462059353538304)
--(axis cs:160720,0.046205810473469)
--(axis cs:160730,0.0462055723595269)
--(axis cs:160740,0.0462045321908768)
--(axis cs:160750,0.0462035334822288)
--(axis cs:160760,0.0462020262693626)
--(axis cs:160770,0.0462016492144352)
--(axis cs:160780,0.0462000923276074)
--(axis cs:160790,0.0461993201936555)
--(axis cs:160800,0.0461979833164913)
--(axis cs:160810,0.0461972216064147)
--(axis cs:160820,0.0461956922508703)
--(axis cs:160830,0.0461946495236086)
--(axis cs:160840,0.0461931488018059)
--(axis cs:160850,0.0461914529404003)
--(axis cs:160860,0.0461903098097677)
--(axis cs:160870,0.0461898606320306)
--(axis cs:160880,0.046188200617541)
--(axis cs:160890,0.0461868365397858)
--(axis cs:160900,0.0461854922983745)
--(axis cs:160910,0.0461855721252834)
--(axis cs:160920,0.0461842681390267)
--(axis cs:160930,0.0461826891931199)
--(axis cs:160940,0.0461814146480127)
--(axis cs:160950,0.0461803427204419)
--(axis cs:160960,0.0461796046451904)
--(axis cs:160970,0.0461775305548853)
--(axis cs:160980,0.046177724408698)
--(axis cs:160990,0.0461768627568397)
--(axis cs:161000,0.0461761615432777)
--(axis cs:161010,0.0461750455952752)
--(axis cs:161020,0.0461737142800597)
--(axis cs:161030,0.0461731771123945)
--(axis cs:161040,0.0461725316415471)
--(axis cs:161050,0.0461713913980901)
--(axis cs:161060,0.0461704960346732)
--(axis cs:161070,0.0461690964193162)
--(axis cs:161080,0.0461681776416813)
--(axis cs:161090,0.0461669951841405)
--(axis cs:161100,0.0461653832142853)
--(axis cs:161110,0.0461638817935203)
--(axis cs:161120,0.0461626252344705)
--(axis cs:161130,0.0461625624652948)
--(axis cs:161140,0.0461613639163297)
--(axis cs:161150,0.0461608168415203)
--(axis cs:161160,0.0461604659078171)
--(axis cs:161170,0.0461602783812231)
--(axis cs:161180,0.0461594225271761)
--(axis cs:161190,0.0461583730216761)
--(axis cs:161200,0.0461572902157963)
--(axis cs:161210,0.0461568203651992)
--(axis cs:161220,0.0461562067976462)
--(axis cs:161230,0.0461553811285287)
--(axis cs:161240,0.0461545339682218)
--(axis cs:161250,0.046153157162012)
--(axis cs:161260,0.0461524448439029)
--(axis cs:161270,0.0461511946786004)
--(axis cs:161280,0.0461505781589524)
--(axis cs:161290,0.0461499169276026)
--(axis cs:161300,0.0461500595705638)
--(axis cs:161310,0.0461486684246795)
--(axis cs:161320,0.0461470876633649)
--(axis cs:161330,0.046146552751928)
--(axis cs:161340,0.0461451861352887)
--(axis cs:161350,0.0461439328936849)
--(axis cs:161360,0.046142867217954)
--(axis cs:161370,0.0461412556489713)
--(axis cs:161380,0.0461404217663444)
--(axis cs:161390,0.0461399453379119)
--(axis cs:161400,0.0461390654768863)
--(axis cs:161410,0.0461381717959351)
--(axis cs:161420,0.0461376388625784)
--(axis cs:161430,0.0461359861147261)
--(axis cs:161440,0.0461347628710308)
--(axis cs:161450,0.0461341431447856)
--(axis cs:161460,0.0461330480871249)
--(axis cs:161470,0.0461320388121996)
--(axis cs:161480,0.0461309338678277)
--(axis cs:161490,0.046129139025559)
--(axis cs:161500,0.0461283885653936)
--(axis cs:161510,0.0461270331444669)
--(axis cs:161520,0.0461261214777447)
--(axis cs:161530,0.0461251370951848)
--(axis cs:161540,0.0461241911020489)
--(axis cs:161550,0.0461234541949062)
--(axis cs:161560,0.0461233801058102)
--(axis cs:161570,0.0461225670165598)
--(axis cs:161580,0.0461217033641246)
--(axis cs:161590,0.0461207599391499)
--(axis cs:161600,0.0461198042638387)
--(axis cs:161610,0.0461188658022831)
--(axis cs:161620,0.046118782999035)
--(axis cs:161630,0.0461175196681888)
--(axis cs:161640,0.0461165721824203)
--(axis cs:161650,0.0461156987384356)
--(axis cs:161660,0.0461155900523786)
--(axis cs:161670,0.0461144637877051)
--(axis cs:161680,0.0461127833633336)
--(axis cs:161690,0.046111937394091)
--(axis cs:161700,0.0461107386576826)
--(axis cs:161710,0.0461092391793077)
--(axis cs:161720,0.0461078619660212)
--(axis cs:161730,0.0461071290621608)
--(axis cs:161740,0.0461064071308782)
--(axis cs:161750,0.0461051246583186)
--(axis cs:161760,0.0461046980366976)
--(axis cs:161770,0.0461032029696041)
--(axis cs:161780,0.046102238833476)
--(axis cs:161790,0.0461020339292373)
--(axis cs:161800,0.0461011246801529)
--(axis cs:161810,0.0460992773343753)
--(axis cs:161820,0.0460986043128158)
--(axis cs:161830,0.0460981962584996)
--(axis cs:161840,0.046097062574513)
--(axis cs:161850,0.0460958579296173)
--(axis cs:161860,0.0460947851827729)
--(axis cs:161870,0.0460939592048414)
--(axis cs:161880,0.0460922689326548)
--(axis cs:161890,0.0460911693421307)
--(axis cs:161900,0.0460898963109446)
--(axis cs:161910,0.0460886909328017)
--(axis cs:161920,0.0460876139494673)
--(axis cs:161930,0.0460870291996121)
--(axis cs:161940,0.0460857904987814)
--(axis cs:161950,0.0460841214161272)
--(axis cs:161960,0.046082556742823)
--(axis cs:161970,0.0460817420585928)
--(axis cs:161980,0.0460806449371804)
--(axis cs:161990,0.0460795907921759)
--(axis cs:162000,0.0460778586812122)
--(axis cs:162010,0.0460772582826191)
--(axis cs:162020,0.0460760947166455)
--(axis cs:162030,0.046075530082339)
--(axis cs:162040,0.0460744522941789)
--(axis cs:162050,0.046072743071785)
--(axis cs:162060,0.046072358402131)
--(axis cs:162070,0.0460710085283255)
--(axis cs:162080,0.046069365618441)
--(axis cs:162090,0.0460686780143061)
--(axis cs:162100,0.0460675013429421)
--(axis cs:162110,0.0460669428541997)
--(axis cs:162120,0.046065351146258)
--(axis cs:162130,0.0460638095095832)
--(axis cs:162140,0.0460631796550874)
--(axis cs:162150,0.0460620781767546)
--(axis cs:162160,0.0460608057150872)
--(axis cs:162170,0.0460595177242481)
--(axis cs:162180,0.0460579515243667)
--(axis cs:162190,0.0460569161332135)
--(axis cs:162200,0.0460556233050015)
--(axis cs:162210,0.0460542705472692)
--(axis cs:162220,0.0460528874504221)
--(axis cs:162230,0.046051759361067)
--(axis cs:162240,0.0460509055849578)
--(axis cs:162250,0.0460498716614618)
--(axis cs:162260,0.0460490367060754)
--(axis cs:162270,0.0460473965688371)
--(axis cs:162280,0.0460462784510581)
--(axis cs:162290,0.0460456425091558)
--(axis cs:162300,0.0460449979687945)
--(axis cs:162310,0.0460439814352298)
--(axis cs:162320,0.0460431856099108)
--(axis cs:162330,0.0460427397413133)
--(axis cs:162340,0.0460415573826831)
--(axis cs:162350,0.0460404204239105)
--(axis cs:162360,0.046039606253227)
--(axis cs:162370,0.0460389507710757)
--(axis cs:162380,0.0460372849442457)
--(axis cs:162390,0.0460356074079518)
--(axis cs:162400,0.0460344040058137)
--(axis cs:162410,0.0460330531994233)
--(axis cs:162420,0.0460315390070042)
--(axis cs:162430,0.04603103645681)
--(axis cs:162440,0.0460306992582986)
--(axis cs:162450,0.0460290149580654)
--(axis cs:162460,0.0460282815685871)
--(axis cs:162470,0.0460280015065659)
--(axis cs:162480,0.0460268540301476)
--(axis cs:162490,0.0460257142773096)
--(axis cs:162500,0.0460243563567679)
--(axis cs:162510,0.0460226465079292)
--(axis cs:162520,0.0460222345953016)
--(axis cs:162530,0.0460209062957035)
--(axis cs:162540,0.0460199060286971)
--(axis cs:162550,0.0460189410265988)
--(axis cs:162560,0.0460179059124859)
--(axis cs:162570,0.0460170014972703)
--(axis cs:162580,0.0460164366583379)
--(axis cs:162590,0.0460161151011335)
--(axis cs:162600,0.0460153892378073)
--(axis cs:162610,0.0460137125944071)
--(axis cs:162620,0.0460126598867533)
--(axis cs:162630,0.0460115603936273)
--(axis cs:162640,0.0460105598515411)
--(axis cs:162650,0.046009266477475)
--(axis cs:162660,0.0460078943775554)
--(axis cs:162670,0.0460069851295445)
--(axis cs:162680,0.0460058611304574)
--(axis cs:162690,0.0460048100616305)
--(axis cs:162700,0.046003851986005)
--(axis cs:162710,0.0460026854868635)
--(axis cs:162720,0.0460021503058333)
--(axis cs:162730,0.0460007030844897)
--(axis cs:162740,0.0460001504038872)
--(axis cs:162750,0.0459990955472207)
--(axis cs:162760,0.0459983347007336)
--(axis cs:162770,0.0459970128953286)
--(axis cs:162780,0.0459962008378833)
--(axis cs:162790,0.0459953941045022)
--(axis cs:162800,0.045995366852805)
--(axis cs:162810,0.0459948317659415)
--(axis cs:162820,0.045994446139609)
--(axis cs:162830,0.045993811436716)
--(axis cs:162840,0.0459931932646545)
--(axis cs:162850,0.0459922152776868)
--(axis cs:162860,0.045990546242094)
--(axis cs:162870,0.0459891859224336)
--(axis cs:162880,0.045988852938693)
--(axis cs:162890,0.0459877176366983)
--(axis cs:162900,0.0459863988310182)
--(axis cs:162910,0.0459862873395623)
--(axis cs:162920,0.0459855985595293)
--(axis cs:162930,0.0459841372768495)
--(axis cs:162940,0.045982581182551)
--(axis cs:162950,0.0459813679241341)
--(axis cs:162960,0.045981083655448)
--(axis cs:162970,0.0459800956826333)
--(axis cs:162980,0.0459792111447098)
--(axis cs:162990,0.0459784184532303)
--(axis cs:163000,0.0459776112297019)
--(axis cs:163010,0.0459767668212612)
--(axis cs:163020,0.0459751004514751)
--(axis cs:163030,0.045973496224525)
--(axis cs:163040,0.0459718496101712)
--(axis cs:163050,0.0459705950120091)
--(axis cs:163060,0.0459690242985857)
--(axis cs:163070,0.0459678820942268)
--(axis cs:163080,0.045966508928673)
--(axis cs:163090,0.0459655467104603)
--(axis cs:163100,0.0459642420515255)
--(axis cs:163110,0.0459627977105341)
--(axis cs:163120,0.0459617725501603)
--(axis cs:163130,0.0459607827069285)
--(axis cs:163140,0.0459588757914)
--(axis cs:163150,0.0459583691873606)
--(axis cs:163160,0.0459573311174475)
--(axis cs:163170,0.0459569004586766)
--(axis cs:163180,0.0459559532695606)
--(axis cs:163190,0.0459557798454986)
--(axis cs:163200,0.0459541203672114)
--(axis cs:163210,0.0459528532533961)
--(axis cs:163220,0.0459521193022572)
--(axis cs:163230,0.0459504413693263)
--(axis cs:163240,0.0459497363849221)
--(axis cs:163250,0.0459491088785512)
--(axis cs:163260,0.0459480680718126)
--(axis cs:163270,0.0459468096113928)
--(axis cs:163280,0.0459464759314622)
--(axis cs:163290,0.0459450975963798)
--(axis cs:163300,0.0459442134180066)
--(axis cs:163310,0.0459428839223542)
--(axis cs:163320,0.0459411164156682)
--(axis cs:163330,0.0459394133981381)
--(axis cs:163340,0.0459384766831713)
--(axis cs:163350,0.0459378043075901)
--(axis cs:163360,0.045937686840477)
--(axis cs:163370,0.0459366252240073)
--(axis cs:163380,0.045936344924733)
--(axis cs:163390,0.0459359355431154)
--(axis cs:163400,0.0459343668329247)
--(axis cs:163410,0.0459335893760953)
--(axis cs:163420,0.0459321096392983)
--(axis cs:163430,0.0459305833109662)
--(axis cs:163440,0.0459298000551852)
--(axis cs:163450,0.0459285151522043)
--(axis cs:163460,0.0459280119853013)
--(axis cs:163470,0.0459270335713172)
--(axis cs:163480,0.0459257728660835)
--(axis cs:163490,0.0459244649734793)
--(axis cs:163500,0.0459231037522054)
--(axis cs:163510,0.0459220230042189)
--(axis cs:163520,0.0459216473122881)
--(axis cs:163530,0.0459204468415599)
--(axis cs:163540,0.0459194667450244)
--(axis cs:163550,0.0459179765476008)
--(axis cs:163560,0.04591705442708)
--(axis cs:163570,0.045916030040344)
--(axis cs:163580,0.0459154023497308)
--(axis cs:163590,0.0459140351269763)
--(axis cs:163600,0.0459122639640712)
--(axis cs:163610,0.0459111412298048)
--(axis cs:163620,0.0459097902959005)
--(axis cs:163630,0.0459099627989206)
--(axis cs:163640,0.0459090189922521)
--(axis cs:163650,0.0459077316828473)
--(axis cs:163660,0.0459068340109318)
--(axis cs:163670,0.0459062213290074)
--(axis cs:163680,0.0459042994645463)
--(axis cs:163690,0.0459034803400983)
--(axis cs:163700,0.0459026692166397)
--(axis cs:163710,0.0459016421929658)
--(axis cs:163720,0.0459011413144099)
--(axis cs:163730,0.0459008144691028)
--(axis cs:163740,0.0459004053259978)
--(axis cs:163750,0.0459003257012611)
--(axis cs:163760,0.0458991995776289)
--(axis cs:163770,0.0458980375155878)
--(axis cs:163780,0.0458971047965196)
--(axis cs:163790,0.0458955919097786)
--(axis cs:163800,0.0458943216185178)
--(axis cs:163810,0.0458930257422994)
--(axis cs:163820,0.0458918774705025)
--(axis cs:163830,0.0458905263016081)
--(axis cs:163840,0.0458896928873803)
--(axis cs:163850,0.0458883762799862)
--(axis cs:163860,0.045887189315405)
--(axis cs:163870,0.0458866630412707)
--(axis cs:163880,0.045885800271385)
--(axis cs:163890,0.0458847464434589)
--(axis cs:163900,0.0458839797845414)
--(axis cs:163910,0.0458828625423036)
--(axis cs:163920,0.0458809633630313)
--(axis cs:163930,0.0458797035478748)
--(axis cs:163940,0.0458780274509021)
--(axis cs:163950,0.04587688824613)
--(axis cs:163960,0.045876000102989)
--(axis cs:163970,0.0458751293097416)
--(axis cs:163980,0.0458739765337159)
--(axis cs:163990,0.0458733869411638)
--(axis cs:164000,0.0458719599773957)
--(axis cs:164010,0.045870737708145)
--(axis cs:164020,0.0458703989733989)
--(axis cs:164030,0.0458688793228875)
--(axis cs:164040,0.045867589560515)
--(axis cs:164050,0.0458671747880113)
--(axis cs:164060,0.0458667177494418)
--(axis cs:164070,0.045865988786864)
--(axis cs:164080,0.0458654638492217)
--(axis cs:164090,0.0458646484673227)
--(axis cs:164100,0.0458634022685489)
--(axis cs:164110,0.0458626317854266)
--(axis cs:164120,0.0458619940450078)
--(axis cs:164130,0.0458615872278277)
--(axis cs:164140,0.0458607399912645)
--(axis cs:164150,0.0458597036003162)
--(axis cs:164160,0.0458584174842212)
--(axis cs:164170,0.0458572695657126)
--(axis cs:164180,0.0458565598750733)
--(axis cs:164190,0.0458555045130334)
--(axis cs:164200,0.0458547644381576)
--(axis cs:164210,0.0458531539352869)
--(axis cs:164220,0.0458535313195185)
--(axis cs:164230,0.0458522457482765)
--(axis cs:164240,0.0458506839867392)
--(axis cs:164250,0.0458497623546662)
--(axis cs:164260,0.0458486748703212)
--(axis cs:164270,0.0458474106204478)
--(axis cs:164280,0.0458463095681527)
--(axis cs:164290,0.0458449589003634)
--(axis cs:164300,0.0458438497217129)
--(axis cs:164310,0.0458433384879452)
--(axis cs:164320,0.045841882686939)
--(axis cs:164330,0.0458411170479461)
--(axis cs:164340,0.0458408066504118)
--(axis cs:164350,0.0458398688526823)
--(axis cs:164360,0.0458387581483953)
--(axis cs:164370,0.0458374189630387)
--(axis cs:164380,0.0458355243806042)
--(axis cs:164390,0.0458355157444843)
--(axis cs:164400,0.0458344705604047)
--(axis cs:164410,0.0458334409104097)
--(axis cs:164420,0.0458328941692174)
--(axis cs:164430,0.0458325208104577)
--(axis cs:164440,0.0458311065698584)
--(axis cs:164450,0.0458306860989879)
--(axis cs:164460,0.045830261219284)
--(axis cs:164470,0.0458292365392658)
--(axis cs:164480,0.0458280618127501)
--(axis cs:164490,0.0458273765787135)
--(axis cs:164500,0.0458263025147372)
--(axis cs:164510,0.0458267983861301)
--(axis cs:164520,0.0458255385472739)
--(axis cs:164530,0.0458253243176869)
--(axis cs:164540,0.045824751441815)
--(axis cs:164550,0.0458239563612532)
--(axis cs:164560,0.0458229831723138)
--(axis cs:164570,0.0458215466918093)
--(axis cs:164580,0.0458203070323902)
--(axis cs:164590,0.0458191608052396)
--(axis cs:164600,0.0458182919598871)
--(axis cs:164610,0.0458171351457406)
--(axis cs:164620,0.0458165705149298)
--(axis cs:164630,0.0458161710345038)
--(axis cs:164640,0.0458149092431613)
--(axis cs:164650,0.0458151710649588)
--(axis cs:164660,0.0458140928342948)
--(axis cs:164670,0.0458141849388431)
--(axis cs:164680,0.0458134633925412)
--(axis cs:164690,0.0458130824444916)
--(axis cs:164700,0.0458121589140795)
--(axis cs:164710,0.0458112916163429)
--(axis cs:164720,0.0458107938058442)
--(axis cs:164730,0.0458096570176982)
--(axis cs:164740,0.0458097881316419)
--(axis cs:164750,0.0458088199797298)
--(axis cs:164760,0.045808196408718)
--(axis cs:164770,0.045807055932209)
--(axis cs:164780,0.0458065635302982)
--(axis cs:164790,0.0458054872290442)
--(axis cs:164800,0.0458039833083718)
--(axis cs:164810,0.0458023940650946)
--(axis cs:164820,0.045800761616456)
--(axis cs:164830,0.0457994800654632)
--(axis cs:164840,0.0457984742264191)
--(axis cs:164850,0.0457971561660191)
--(axis cs:164860,0.0457963467402107)
--(axis cs:164870,0.045795862747604)
--(axis cs:164880,0.0457947950445064)
--(axis cs:164890,0.0457938396433303)
--(axis cs:164900,0.0457925012064604)
--(axis cs:164910,0.045791953066689)
--(axis cs:164920,0.0457908239989913)
--(axis cs:164930,0.0457898201835665)
--(axis cs:164940,0.0457886387251164)
--(axis cs:164950,0.0457871951145479)
--(axis cs:164960,0.0457859888616271)
--(axis cs:164970,0.045785784954235)
--(axis cs:164980,0.0457846122863139)
--(axis cs:164990,0.0457839612176092)
--(axis cs:165000,0.0457838878663604)
--(axis cs:165010,0.0457833587508721)
--(axis cs:165020,0.045782220194853)
--(axis cs:165030,0.0457808833053525)
--(axis cs:165040,0.0457800678050534)
--(axis cs:165050,0.0457794033738556)
--(axis cs:165060,0.0457784731319989)
--(axis cs:165070,0.0457774999442822)
--(axis cs:165080,0.0457767028037861)
--(axis cs:165090,0.0457763438396293)
--(axis cs:165100,0.045776136419603)
--(axis cs:165110,0.045774913056066)
--(axis cs:165120,0.0457739508202469)
--(axis cs:165130,0.0457726199272073)
--(axis cs:165140,0.0457717951824773)
--(axis cs:165150,0.0457718830788118)
--(axis cs:165160,0.0457716207526961)
--(axis cs:165170,0.0457707635145851)
--(axis cs:165180,0.0457706685844689)
--(axis cs:165190,0.04577061661758)
--(axis cs:165200,0.0457694509605119)
--(axis cs:165210,0.0457680461816483)
--(axis cs:165220,0.0457671517524521)
--(axis cs:165230,0.0457668526253125)
--(axis cs:165240,0.0457672490387848)
--(axis cs:165250,0.045766499319693)
--(axis cs:165260,0.0457646483945693)
--(axis cs:165270,0.0457636752627953)
--(axis cs:165280,0.0457623282851941)
--(axis cs:165290,0.045761118801141)
--(axis cs:165300,0.0457599074968318)
--(axis cs:165310,0.045758991065327)
--(axis cs:165320,0.0457579790002675)
--(axis cs:165330,0.0457568649773663)
--(axis cs:165340,0.0457552896511344)
--(axis cs:165350,0.0457547173848786)
--(axis cs:165360,0.0457534789153242)
--(axis cs:165370,0.0457531321237488)
--(axis cs:165380,0.0457514076631203)
--(axis cs:165390,0.0457502820420969)
--(axis cs:165400,0.0457496327792988)
--(axis cs:165410,0.0457489811151245)
--(axis cs:165420,0.0457477993586083)
--(axis cs:165430,0.0457468206119628)
--(axis cs:165440,0.0457451205836135)
--(axis cs:165450,0.0457440756719498)
--(axis cs:165460,0.0457428039925203)
--(axis cs:165470,0.0457413496371245)
--(axis cs:165480,0.0457406207513894)
--(axis cs:165490,0.0457395621998418)
--(axis cs:165500,0.0457377667274541)
--(axis cs:165510,0.0457367047886962)
--(axis cs:165520,0.0457356713216786)
--(axis cs:165530,0.0457354844024016)
--(axis cs:165540,0.0457345710944465)
--(axis cs:165550,0.0457342649352073)
--(axis cs:165560,0.0457336481107001)
--(axis cs:165570,0.0457329554812551)
--(axis cs:165580,0.0457317222971249)
--(axis cs:165590,0.0457303933214105)
--(axis cs:165600,0.0457288478976636)
--(axis cs:165610,0.0457273956710608)
--(axis cs:165620,0.0457261146359382)
--(axis cs:165630,0.0457253162574465)
--(axis cs:165640,0.0457242486578517)
--(axis cs:165650,0.0457227997465063)
--(axis cs:165660,0.0457214371758349)
--(axis cs:165670,0.0457208264437627)
--(axis cs:165680,0.0457198581432276)
--(axis cs:165690,0.0457189425381027)
--(axis cs:165700,0.0457180703588014)
--(axis cs:165710,0.0457169331963939)
--(axis cs:165720,0.0457166057156689)
--(axis cs:165730,0.0457161810262668)
--(axis cs:165740,0.0457149211812909)
--(axis cs:165750,0.0457138144159348)
--(axis cs:165760,0.0457127577142316)
--(axis cs:165770,0.0457125624187961)
--(axis cs:165780,0.0457112520983291)
--(axis cs:165790,0.0457094358776469)
--(axis cs:165800,0.045709234672315)
--(axis cs:165810,0.0457075352030329)
--(axis cs:165820,0.0457063186756269)
--(axis cs:165830,0.0457051609033787)
--(axis cs:165840,0.0457042076289352)
--(axis cs:165850,0.0457029174540791)
--(axis cs:165860,0.0457023328242764)
--(axis cs:165870,0.0457016416818368)
--(axis cs:165880,0.0457003675922491)
--(axis cs:165890,0.0456997343986799)
--(axis cs:165900,0.0456988517749279)
--(axis cs:165910,0.0456983654401896)
--(axis cs:165920,0.0456969872377458)
--(axis cs:165930,0.0456964259139956)
--(axis cs:165940,0.0456955061790561)
--(axis cs:165950,0.0456942191008173)
--(axis cs:165960,0.0456935851395501)
--(axis cs:165970,0.0456930392950474)
--(axis cs:165980,0.0456923575025246)
--(axis cs:165990,0.0456918860848401)
--(axis cs:166000,0.0456910712886328)
--(axis cs:166010,0.0456907142827609)
--(axis cs:166020,0.0456892803636127)
--(axis cs:166030,0.045688164511021)
--(axis cs:166040,0.0456874654819945)
--(axis cs:166050,0.0456863096996881)
--(axis cs:166060,0.0456852728887487)
--(axis cs:166070,0.0456843104878289)
--(axis cs:166080,0.0456837700452445)
--(axis cs:166090,0.0456831134148375)
--(axis cs:166100,0.0456818351351118)
--(axis cs:166110,0.0456802187173552)
--(axis cs:166120,0.0456794694724961)
--(axis cs:166130,0.0456788989624058)
--(axis cs:166140,0.0456780317995789)
--(axis cs:166150,0.0456771117512761)
--(axis cs:166160,0.0456759723854255)
--(axis cs:166170,0.045674158677956)
--(axis cs:166180,0.0456727020048316)
--(axis cs:166190,0.0456714827595982)
--(axis cs:166200,0.0456702082182851)
--(axis cs:166210,0.0456689022947085)
--(axis cs:166220,0.0456678802981834)
--(axis cs:166230,0.0456661363973591)
--(axis cs:166240,0.0456646528709147)
--(axis cs:166250,0.045663438958791)
--(axis cs:166260,0.0456629015247469)
--(axis cs:166270,0.0456612749759691)
--(axis cs:166280,0.0456602915941326)
--(axis cs:166290,0.0456593811966665)
--(axis cs:166300,0.0456590795320661)
--(axis cs:166310,0.0456577944971246)
--(axis cs:166320,0.0456576086133279)
--(axis cs:166330,0.0456564248677136)
--(axis cs:166340,0.045655400187373)
--(axis cs:166350,0.0456548767727857)
--(axis cs:166360,0.0456550268022351)
--(axis cs:166370,0.0456536480063)
--(axis cs:166380,0.0456525187255244)
--(axis cs:166390,0.0456516531487096)
--(axis cs:166400,0.0456509218163735)
--(axis cs:166410,0.0456498064867207)
--(axis cs:166420,0.0456484301752429)
--(axis cs:166430,0.0456475627838775)
--(axis cs:166440,0.0456473361334112)
--(axis cs:166450,0.0456469331221763)
--(axis cs:166460,0.0456457357013908)
--(axis cs:166470,0.0456441786952121)
--(axis cs:166480,0.0456432640103633)
--(axis cs:166490,0.0456419902810525)
--(axis cs:166500,0.0456406089638645)
--(axis cs:166510,0.0456394265431397)
--(axis cs:166520,0.0456382999921186)
--(axis cs:166530,0.0456372953940979)
--(axis cs:166540,0.045636322886716)
--(axis cs:166550,0.045634757519935)
--(axis cs:166560,0.0456331993441401)
--(axis cs:166570,0.0456316494041193)
--(axis cs:166580,0.0456304256580866)
--(axis cs:166590,0.0456297137884543)
--(axis cs:166600,0.0456286764856801)
--(axis cs:166610,0.0456282590496327)
--(axis cs:166620,0.0456270321123874)
--(axis cs:166630,0.0456264522883785)
--(axis cs:166640,0.0456257274117642)
--(axis cs:166650,0.0456247149906987)
--(axis cs:166660,0.04562456796093)
--(axis cs:166670,0.045623477003221)
--(axis cs:166680,0.0456218511697705)
--(axis cs:166690,0.0456213317988517)
--(axis cs:166700,0.0456208690451306)
--(axis cs:166710,0.045619654682402)
--(axis cs:166720,0.0456181544984599)
--(axis cs:166730,0.0456177506562665)
--(axis cs:166740,0.0456161345510138)
--(axis cs:166750,0.0456147908240585)
--(axis cs:166760,0.0456134466178481)
--(axis cs:166770,0.0456125018069129)
--(axis cs:166780,0.0456121796764357)
--(axis cs:166790,0.0456106337141401)
--(axis cs:166800,0.0456101677122098)
--(axis cs:166810,0.0456091619753563)
--(axis cs:166820,0.0456078717909912)
--(axis cs:166830,0.0456071014439152)
--(axis cs:166840,0.045605862173285)
--(axis cs:166850,0.0456049991890256)
--(axis cs:166860,0.0456039458661016)
--(axis cs:166870,0.0456029783421542)
--(axis cs:166880,0.045601200828742)
--(axis cs:166890,0.0456003733327664)
--(axis cs:166900,0.0455993528533114)
--(axis cs:166910,0.0455981262970854)
--(axis cs:166920,0.0455969458806933)
--(axis cs:166930,0.0455959461882759)
--(axis cs:166940,0.0455949959633564)
--(axis cs:166950,0.0455936066300158)
--(axis cs:166960,0.0455922751807818)
--(axis cs:166970,0.0455913254525009)
--(axis cs:166980,0.0455907413449157)
--(axis cs:166990,0.0455902552965229)
--(axis cs:167000,0.0455888459561988)
--(axis cs:167010,0.0455874923428477)
--(axis cs:167020,0.0455868747862183)
--(axis cs:167030,0.0455861254307794)
--(axis cs:167040,0.0455849990133704)
--(axis cs:167050,0.0455842533368883)
--(axis cs:167060,0.045583138690017)
--(axis cs:167070,0.0455823962407106)
--(axis cs:167080,0.0455814509566526)
--(axis cs:167090,0.0455804559527353)
--(axis cs:167100,0.0455801546075822)
--(axis cs:167110,0.0455795340606156)
--(axis cs:167120,0.0455782375356137)
--(axis cs:167130,0.045576942119169)
--(axis cs:167140,0.0455759153103277)
--(axis cs:167150,0.0455748417570857)
--(axis cs:167160,0.0455740417441601)
--(axis cs:167170,0.045573447712938)
--(axis cs:167180,0.0455730947460445)
--(axis cs:167190,0.0455719594291389)
--(axis cs:167200,0.0455711325616297)
--(axis cs:167210,0.0455709864973467)
--(axis cs:167220,0.0455697339281041)
--(axis cs:167230,0.045568637108127)
--(axis cs:167240,0.0455676394098159)
--(axis cs:167250,0.0455664986007097)
--(axis cs:167260,0.0455669285659676)
--(axis cs:167270,0.0455655936135742)
--(axis cs:167280,0.0455643029230098)
--(axis cs:167290,0.0455633875535507)
--(axis cs:167300,0.0455629882665257)
--(axis cs:167310,0.0455625511413183)
--(axis cs:167320,0.045561700719082)
--(axis cs:167330,0.0455604872972904)
--(axis cs:167340,0.0455592122522237)
--(axis cs:167350,0.0455586469788337)
--(axis cs:167360,0.0455571294283847)
--(axis cs:167370,0.0455573315464004)
--(axis cs:167380,0.0455566266226981)
--(axis cs:167390,0.0455556810386621)
--(axis cs:167400,0.0455546249151598)
--(axis cs:167410,0.0455533036226669)
--(axis cs:167420,0.0455524933137754)
--(axis cs:167430,0.0455518335444046)
--(axis cs:167440,0.0455508009821284)
--(axis cs:167450,0.0455495421222158)
--(axis cs:167460,0.0455485133652892)
--(axis cs:167470,0.0455466515080696)
--(axis cs:167480,0.0455455422932484)
--(axis cs:167490,0.045544799274472)
--(axis cs:167500,0.0455440288990523)
--(axis cs:167510,0.0455437156504435)
--(axis cs:167520,0.0455430717033578)
--(axis cs:167530,0.0455423900097678)
--(axis cs:167540,0.0455409082235452)
--(axis cs:167550,0.0455398066401927)
--(axis cs:167560,0.0455396539062375)
--(axis cs:167570,0.0455383551109389)
--(axis cs:167580,0.0455379456997485)
--(axis cs:167590,0.0455364442892669)
--(axis cs:167600,0.045535797843428)
--(axis cs:167610,0.045534866163507)
--(axis cs:167620,0.0455337435813821)
--(axis cs:167630,0.0455325683780813)
--(axis cs:167640,0.0455316707874783)
--(axis cs:167650,0.0455306390247252)
--(axis cs:167660,0.0455296496644673)
--(axis cs:167670,0.0455291388585676)
--(axis cs:167680,0.0455282818708521)
--(axis cs:167690,0.0455270669151351)
--(axis cs:167700,0.0455262265117376)
--(axis cs:167710,0.0455249963391408)
--(axis cs:167720,0.0455234884734961)
--(axis cs:167730,0.0455224227309821)
--(axis cs:167740,0.0455212967689359)
--(axis cs:167750,0.0455216115198709)
--(axis cs:167760,0.0455208820293154)
--(axis cs:167770,0.0455199254850424)
--(axis cs:167780,0.0455192877201775)
--(axis cs:167790,0.045518045801128)
--(axis cs:167800,0.0455167302539652)
--(axis cs:167810,0.0455152177555086)
--(axis cs:167820,0.0455145192622697)
--(axis cs:167830,0.0455137004154634)
--(axis cs:167840,0.0455131616450165)
--(axis cs:167850,0.0455124714160589)
--(axis cs:167860,0.0455115835857903)
--(axis cs:167870,0.0455104555726596)
--(axis cs:167880,0.0455092014666751)
--(axis cs:167890,0.0455078027950239)
--(axis cs:167900,0.0455070310530845)
--(axis cs:167910,0.0455062337599858)
--(axis cs:167920,0.0455053251200993)
--(axis cs:167930,0.0455037456907535)
--(axis cs:167940,0.0455035168149026)
--(axis cs:167950,0.0455027269433238)
--(axis cs:167960,0.0455015994066306)
--(axis cs:167970,0.0455009920332324)
--(axis cs:167980,0.0455006053633963)
--(axis cs:167990,0.0455000664132193)
--(axis cs:168000,0.0454993989564147)
--(axis cs:168010,0.0454984740587008)
--(axis cs:168020,0.0454979277897691)
--(axis cs:168030,0.0454964181462547)
--(axis cs:168040,0.0454949454805656)
--(axis cs:168050,0.0454952566607449)
--(axis cs:168060,0.0454947972753214)
--(axis cs:168070,0.0454939137084338)
--(axis cs:168080,0.0454922468006614)
--(axis cs:168090,0.0454910893049329)
--(axis cs:168100,0.045491153503273)
--(axis cs:168110,0.0454910087778933)
--(axis cs:168120,0.0454899050155326)
--(axis cs:168130,0.0454889342429037)
--(axis cs:168140,0.0454885651531618)
--(axis cs:168150,0.0454874879104832)
--(axis cs:168160,0.0454864967171154)
--(axis cs:168170,0.0454859712523723)
--(axis cs:168180,0.0454845962111492)
--(axis cs:168190,0.0454836012050538)
--(axis cs:168200,0.0454822214338342)
--(axis cs:168210,0.0454810428323027)
--(axis cs:168220,0.0454792847199514)
--(axis cs:168230,0.0454791067587999)
--(axis cs:168240,0.0454775637935929)
--(axis cs:168250,0.045476337758281)
--(axis cs:168260,0.0454751114788349)
--(axis cs:168270,0.0454743887526302)
--(axis cs:168280,0.0454730319782129)
--(axis cs:168290,0.0454717690353675)
--(axis cs:168300,0.0454710873420423)
--(axis cs:168310,0.0454697012520861)
--(axis cs:168320,0.0454689692454427)
--(axis cs:168330,0.0454682853097539)
--(axis cs:168340,0.0454667872933318)
--(axis cs:168350,0.0454660954621222)
--(axis cs:168360,0.045464927034011)
--(axis cs:168370,0.0454635487566595)
--(axis cs:168380,0.0454625179966942)
--(axis cs:168390,0.0454615155495235)
--(axis cs:168400,0.0454604242137212)
--(axis cs:168410,0.0454587948440819)
--(axis cs:168420,0.0454574963163602)
--(axis cs:168430,0.0454562220549058)
--(axis cs:168440,0.0454556591948632)
--(axis cs:168450,0.0454542055999073)
--(axis cs:168460,0.0454534867821218)
--(axis cs:168470,0.0454518035173977)
--(axis cs:168480,0.0454507182053485)
--(axis cs:168490,0.0454505706825378)
--(axis cs:168500,0.045450027725729)
--(axis cs:168510,0.0454487705608974)
--(axis cs:168520,0.0454478379952924)
--(axis cs:168530,0.045447243860774)
--(axis cs:168540,0.045446660993696)
--(axis cs:168550,0.0454459957469435)
--(axis cs:168560,0.0454453903000061)
--(axis cs:168570,0.0454448618045834)
--(axis cs:168580,0.045444017297691)
--(axis cs:168590,0.0454432697941027)
--(axis cs:168600,0.0454423847501977)
--(axis cs:168610,0.0454413645185472)
--(axis cs:168620,0.045440800210588)
--(axis cs:168630,0.0454391266339841)
--(axis cs:168640,0.0454388444713229)
--(axis cs:168650,0.0454373839425339)
--(axis cs:168660,0.0454359768178771)
--(axis cs:168670,0.0454346100117366)
--(axis cs:168680,0.0454339297989857)
--(axis cs:168690,0.0454336651029396)
--(axis cs:168700,0.0454320339113575)
--(axis cs:168710,0.0454316726099332)
--(axis cs:168720,0.0454310896587549)
--(axis cs:168730,0.0454300593938905)
--(axis cs:168740,0.0454285666451366)
--(axis cs:168750,0.045427544854519)
--(axis cs:168760,0.0454261028644618)
--(axis cs:168770,0.045425720038951)
--(axis cs:168780,0.0454248526319591)
--(axis cs:168790,0.0454241524810084)
--(axis cs:168800,0.0454230743553754)
--(axis cs:168810,0.0454222711458368)
--(axis cs:168820,0.0454216694433534)
--(axis cs:168830,0.0454210145950545)
--(axis cs:168840,0.045419601307521)
--(axis cs:168850,0.0454185186934924)
--(axis cs:168860,0.0454175085003001)
--(axis cs:168870,0.0454166425116691)
--(axis cs:168880,0.0454158709652696)
--(axis cs:168890,0.0454145303432752)
--(axis cs:168900,0.0454133780879494)
--(axis cs:168910,0.0454118121804434)
--(axis cs:168920,0.0454111982453798)
--(axis cs:168930,0.0454104629345978)
--(axis cs:168940,0.0454088709241899)
--(axis cs:168950,0.0454082181352215)
--(axis cs:168960,0.0454070506356291)
--(axis cs:168970,0.0454060815200492)
--(axis cs:168980,0.045405205721695)
--(axis cs:168990,0.0454041925301115)
--(axis cs:169000,0.0454032991520777)
--(axis cs:169010,0.0454032130983568)
--(axis cs:169020,0.0454021263111341)
--(axis cs:169030,0.0454015019176592)
--(axis cs:169040,0.0454007614614976)
--(axis cs:169050,0.0454002345247954)
--(axis cs:169060,0.0453992040207923)
--(axis cs:169070,0.0453979572941192)
--(axis cs:169080,0.0453965023160017)
--(axis cs:169090,0.0453955519938806)
--(axis cs:169100,0.0453947477801838)
--(axis cs:169110,0.0453935205760201)
--(axis cs:169120,0.0453922668369318)
--(axis cs:169130,0.0453914787181027)
--(axis cs:169140,0.045390326398442)
--(axis cs:169150,0.0453892039007006)
--(axis cs:169160,0.045389287845009)
--(axis cs:169170,0.0453884401083795)
--(axis cs:169180,0.0453873253424485)
--(axis cs:169190,0.045386838686774)
--(axis cs:169200,0.0453859301631634)
--(axis cs:169210,0.0453845815022746)
--(axis cs:169220,0.0453838966230727)
--(axis cs:169230,0.0453833628978327)
--(axis cs:169240,0.0453827176027201)
--(axis cs:169250,0.0453810687433016)
--(axis cs:169260,0.0453808864209884)
--(axis cs:169270,0.0453803690889459)
--(axis cs:169280,0.0453797237027556)
--(axis cs:169290,0.0453785824816601)
--(axis cs:169300,0.0453773674109419)
--(axis cs:169310,0.0453767341714758)
--(axis cs:169320,0.0453759339211591)
--(axis cs:169330,0.0453751247088623)
--(axis cs:169340,0.0453746700740201)
--(axis cs:169350,0.0453735818156945)
--(axis cs:169360,0.0453730520029797)
--(axis cs:169370,0.0453719402254979)
--(axis cs:169380,0.0453715037798134)
--(axis cs:169390,0.0453707477272428)
--(axis cs:169400,0.04537011575824)
--(axis cs:169410,0.045368493198898)
--(axis cs:169420,0.0453674948265354)
--(axis cs:169430,0.0453657112767443)
--(axis cs:169440,0.0453650158770181)
--(axis cs:169450,0.0453647199197868)
--(axis cs:169460,0.0453643877429451)
--(axis cs:169470,0.0453636583785148)
--(axis cs:169480,0.0453625717018817)
--(axis cs:169490,0.0453617026317922)
--(axis cs:169500,0.0453601447672983)
--(axis cs:169510,0.0453590203918136)
--(axis cs:169520,0.0453586430394602)
--(axis cs:169530,0.045357750966806)
--(axis cs:169540,0.0453563400647127)
--(axis cs:169550,0.0453553181809562)
--(axis cs:169560,0.0453542889928174)
--(axis cs:169570,0.0453535338555384)
--(axis cs:169580,0.045353082681504)
--(axis cs:169590,0.0453525300459633)
--(axis cs:169600,0.0453510123315682)
--(axis cs:169610,0.045349921032465)
--(axis cs:169620,0.0453491481426533)
--(axis cs:169630,0.0453491158131574)
--(axis cs:169640,0.0453481038993056)
--(axis cs:169650,0.0453468144544515)
--(axis cs:169660,0.0453459307820851)
--(axis cs:169670,0.0453446655599417)
--(axis cs:169680,0.0453439065204319)
--(axis cs:169690,0.0453436909999167)
--(axis cs:169700,0.0453423485325627)
--(axis cs:169710,0.0453409076972021)
--(axis cs:169720,0.0453400144506809)
--(axis cs:169730,0.0453393909821457)
--(axis cs:169740,0.0453387216084771)
--(axis cs:169750,0.0453384375772238)
--(axis cs:169760,0.0453376045006467)
--(axis cs:169770,0.0453369879444601)
--(axis cs:169780,0.0453363493915297)
--(axis cs:169790,0.0453360065992085)
--(axis cs:169800,0.0453348904858722)
--(axis cs:169810,0.0453341363243989)
--(axis cs:169820,0.0453326289224055)
--(axis cs:169830,0.0453321476504277)
--(axis cs:169840,0.0453316118332915)
--(axis cs:169850,0.0453304971153897)
--(axis cs:169860,0.0453296696840147)
--(axis cs:169870,0.045328279449126)
--(axis cs:169880,0.0453267969135319)
--(axis cs:169890,0.0453263536737079)
--(axis cs:169900,0.0453259302126476)
--(axis cs:169910,0.0453242478812433)
--(axis cs:169920,0.0453231054816115)
--(axis cs:169930,0.0453221515680148)
--(axis cs:169940,0.0453214732976591)
--(axis cs:169950,0.0453207453284699)
--(axis cs:169960,0.0453202600211476)
--(axis cs:169970,0.0453190648992005)
--(axis cs:169980,0.045317962714048)
--(axis cs:169990,0.0453175512694174)
--(axis cs:170000,0.0453162003334609)
--(axis cs:170010,0.0453150020441731)
--(axis cs:170020,0.0453151098350292)
--(axis cs:170030,0.0453147001989736)
--(axis cs:170040,0.0453144622958962)
--(axis cs:170050,0.0453133855013214)
--(axis cs:170060,0.0453125364475049)
--(axis cs:170070,0.0453109533298766)
--(axis cs:170080,0.0453098225373231)
--(axis cs:170090,0.045309076536616)
--(axis cs:170100,0.0453086825772328)
--(axis cs:170110,0.0453074761952789)
--(axis cs:170120,0.0453064605304325)
--(axis cs:170130,0.0453057034820144)
--(axis cs:170140,0.0453051115245295)
--(axis cs:170150,0.0453042960209026)
--(axis cs:170160,0.045303452038101)
--(axis cs:170170,0.0453020380613934)
--(axis cs:170180,0.0453011664725334)
--(axis cs:170190,0.0453000413540675)
--(axis cs:170200,0.0453005176614588)
--(axis cs:170210,0.0452992838195825)
--(axis cs:170220,0.045298432877482)
--(axis cs:170230,0.0452973391661915)
--(axis cs:170240,0.0452961954704145)
--(axis cs:170250,0.0452953823188025)
--(axis cs:170260,0.0452947243360551)
--(axis cs:170270,0.0452932326034331)
--(axis cs:170280,0.0452923546031237)
--(axis cs:170290,0.0452915566644881)
--(axis cs:170300,0.0452904356587141)
--(axis cs:170310,0.045289128972917)
--(axis cs:170320,0.0452878530379374)
--(axis cs:170330,0.0452865728662788)
--(axis cs:170340,0.0452847286599237)
--(axis cs:170350,0.0452836102885473)
--(axis cs:170360,0.0452819952231501)
--(axis cs:170370,0.0452811514429498)
--(axis cs:170380,0.0452799533215337)
--(axis cs:170390,0.0452792453991687)
--(axis cs:170400,0.0452776105360231)
--(axis cs:170410,0.0452761588474162)
--(axis cs:170420,0.0452750875686958)
--(axis cs:170430,0.0452747874720815)
--(axis cs:170440,0.0452729907377091)
--(axis cs:170450,0.0452718188224628)
--(axis cs:170460,0.0452703826031955)
--(axis cs:170470,0.0452702401421704)
--(axis cs:170480,0.0452695277241272)
--(axis cs:170490,0.0452685405438092)
--(axis cs:170500,0.0452678420386914)
--(axis cs:170510,0.0452668117121404)
--(axis cs:170520,0.0452661522778946)
--(axis cs:170530,0.0452657242823988)
--(axis cs:170540,0.0452644051424092)
--(axis cs:170550,0.0452635086778681)
--(axis cs:170560,0.0452630168727961)
--(axis cs:170570,0.0452624876028086)
--(axis cs:170580,0.0452613248343429)
--(axis cs:170590,0.0452604147218451)
--(axis cs:170600,0.0452588673991972)
--(axis cs:170610,0.0452579582652233)
--(axis cs:170620,0.0452571330908972)
--(axis cs:170630,0.0452561123387155)
--(axis cs:170640,0.0452551725763943)
--(axis cs:170650,0.0452543351612764)
--(axis cs:170660,0.0452530453492028)
--(axis cs:170670,0.045252409853713)
--(axis cs:170680,0.0452511047477105)
--(axis cs:170690,0.0452499050581623)
--(axis cs:170700,0.0452487601281263)
--(axis cs:170710,0.0452475486443852)
--(axis cs:170720,0.0452468234911118)
--(axis cs:170730,0.0452458890406686)
--(axis cs:170740,0.0452451599953784)
--(axis cs:170750,0.0452438389326343)
--(axis cs:170760,0.0452429512739542)
--(axis cs:170770,0.0452418478938387)
--(axis cs:170780,0.0452407111228477)
--(axis cs:170790,0.0452400781108304)
--(axis cs:170800,0.0452392921274216)
--(axis cs:170810,0.0452382432182823)
--(axis cs:170820,0.0452369478971756)
--(axis cs:170830,0.0452361139608769)
--(axis cs:170840,0.0452349423105139)
--(axis cs:170850,0.0452340903310851)
--(axis cs:170860,0.0452335917050656)
--(axis cs:170870,0.0452321787974773)
--(axis cs:170880,0.0452313445292379)
--(axis cs:170890,0.0452310587211659)
--(axis cs:170900,0.0452298836391886)
--(axis cs:170910,0.0452291099746286)
--(axis cs:170920,0.0452277028788364)
--(axis cs:170930,0.0452269181482659)
--(axis cs:170940,0.0452256112092314)
--(axis cs:170950,0.0452246609126798)
--(axis cs:170960,0.0452231349099017)
--(axis cs:170970,0.0452222859745653)
--(axis cs:170980,0.0452208435989112)
--(axis cs:170990,0.0452204271328795)
--(axis cs:171000,0.0452188973089496)
--(axis cs:171010,0.0452178246529859)
--(axis cs:171020,0.0452161827733732)
--(axis cs:171030,0.0452151072883621)
--(axis cs:171040,0.0452141346862804)
--(axis cs:171050,0.0452132134082275)
--(axis cs:171060,0.045211693016724)
--(axis cs:171070,0.0452103459598338)
--(axis cs:171080,0.0452094691881671)
--(axis cs:171090,0.0452081068514694)
--(axis cs:171100,0.0452075207964575)
--(axis cs:171110,0.0452067172736703)
--(axis cs:171120,0.045205212861886)
--(axis cs:171130,0.0452044260142904)
--(axis cs:171140,0.0452035148135058)
--(axis cs:171150,0.0452029482436568)
--(axis cs:171160,0.0452010650437196)
--(axis cs:171170,0.0452002006617634)
--(axis cs:171180,0.0451987022942415)
--(axis cs:171190,0.0451973333636437)
--(axis cs:171200,0.0451958962795458)
--(axis cs:171210,0.0451947391230495)
--(axis cs:171220,0.0451934368581558)
--(axis cs:171230,0.04519280120458)
--(axis cs:171240,0.0451923485757971)
--(axis cs:171250,0.0451912689856093)
--(axis cs:171260,0.0451902572407577)
--(axis cs:171270,0.0451892114671253)
--(axis cs:171280,0.0451888344456755)
--(axis cs:171290,0.0451876180177394)
--(axis cs:171300,0.0451867368638672)
--(axis cs:171310,0.0451858123900578)
--(axis cs:171320,0.0451854887848639)
--(axis cs:171330,0.0451845082737098)
--(axis cs:171340,0.0451828861731039)
--(axis cs:171350,0.0451822271699754)
--(axis cs:171360,0.0451818704777666)
--(axis cs:171370,0.0451810154321688)
--(axis cs:171380,0.0451811082542032)
--(axis cs:171390,0.0451802242786265)
--(axis cs:171400,0.0451792307339112)
--(axis cs:171410,0.0451781572332725)
--(axis cs:171420,0.0451771298486364)
--(axis cs:171430,0.0451772243360063)
--(axis cs:171440,0.0451759435640172)
--(axis cs:171450,0.0451746804231931)
--(axis cs:171460,0.0451746342744368)
--(axis cs:171470,0.0451737749227739)
--(axis cs:171480,0.0451737492115324)
--(axis cs:171490,0.0451728581996393)
--(axis cs:171500,0.0451726862580278)
--(axis cs:171510,0.0451711368821764)
--(axis cs:171520,0.045169797272731)
--(axis cs:171530,0.0451686850145176)
--(axis cs:171540,0.0451681953569913)
--(axis cs:171550,0.0451667909940726)
--(axis cs:171560,0.0451653970887097)
--(axis cs:171570,0.0451642105080538)
--(axis cs:171580,0.0451632981468453)
--(axis cs:171590,0.0451629767043183)
--(axis cs:171600,0.045161999046881)
--(axis cs:171610,0.0451611192098692)
--(axis cs:171620,0.0451604228250699)
--(axis cs:171630,0.045159422709518)
--(axis cs:171640,0.0451584019543772)
--(axis cs:171650,0.0451576277421361)
--(axis cs:171660,0.0451567486410605)
--(axis cs:171670,0.045155610644272)
--(axis cs:171680,0.0451551435162596)
--(axis cs:171690,0.0451537722139346)
--(axis cs:171700,0.0451524288954381)
--(axis cs:171710,0.0451519220185305)
--(axis cs:171720,0.0451510666078369)
--(axis cs:171730,0.045150125093675)
--(axis cs:171740,0.045149351787825)
--(axis cs:171750,0.0451481622625293)
--(axis cs:171760,0.0451472048293017)
--(axis cs:171770,0.0451467047202745)
--(axis cs:171780,0.0451459951009839)
--(axis cs:171790,0.0451452200927126)
--(axis cs:171800,0.0451439040396392)
--(axis cs:171810,0.0451431281391117)
--(axis cs:171820,0.0451426982934795)
--(axis cs:171830,0.045142068564797)
--(axis cs:171840,0.0451415048669001)
--(axis cs:171850,0.0451404936256114)
--(axis cs:171860,0.0451401069442554)
--(axis cs:171870,0.0451393016912045)
--(axis cs:171880,0.0451380789960847)
--(axis cs:171890,0.0451377106238326)
--(axis cs:171900,0.0451377235105517)
--(axis cs:171910,0.0451371164694041)
--(axis cs:171920,0.0451357265629923)
--(axis cs:171930,0.0451354281275184)
--(axis cs:171940,0.0451343532029414)
--(axis cs:171950,0.0451343021487378)
--(axis cs:171960,0.0451336361679409)
--(axis cs:171970,0.0451319569973577)
--(axis cs:171980,0.0451314766125577)
--(axis cs:171990,0.0451310637108316)
--(axis cs:172000,0.045129981145472)
--(axis cs:172010,0.0451295844021702)
--(axis cs:172020,0.0451297162022533)
--(axis cs:172030,0.0451287339649732)
--(axis cs:172040,0.0451272382321452)
--(axis cs:172050,0.0451268526334177)
--(axis cs:172060,0.0451255001429719)
--(axis cs:172070,0.0451245399812299)
--(axis cs:172080,0.0451237254766865)
--(axis cs:172090,0.0451223526547465)
--(axis cs:172100,0.0451210800186832)
--(axis cs:172110,0.0451203163387156)
--(axis cs:172120,0.045118854151734)
--(axis cs:172130,0.045117695905133)
--(axis cs:172140,0.0451166207344537)
--(axis cs:172150,0.0451159817159546)
--(axis cs:172160,0.0451148617152007)
--(axis cs:172170,0.0451142653936962)
--(axis cs:172180,0.0451129526549926)
--(axis cs:172190,0.0451117931887668)
--(axis cs:172200,0.0451104230688)
--(axis cs:172210,0.0451095768215728)
--(axis cs:172220,0.0451086785704928)
--(axis cs:172230,0.04510706208129)
--(axis cs:172240,0.0451064465502787)
--(axis cs:172250,0.045105643626977)
--(axis cs:172260,0.0451056132228138)
--(axis cs:172270,0.0451044859409)
--(axis cs:172280,0.0451044615697655)
--(axis cs:172290,0.045103394070189)
--(axis cs:172300,0.0451025035796201)
--(axis cs:172310,0.045101418654891)
--(axis cs:172320,0.0451004378973729)
--(axis cs:172330,0.0450993768621965)
--(axis cs:172340,0.0450985752115834)
--(axis cs:172350,0.0450983369287545)
--(axis cs:172360,0.0450981498554082)
--(axis cs:172370,0.0450968663600814)
--(axis cs:172380,0.0450958682847919)
--(axis cs:172390,0.0450949012619025)
--(axis cs:172400,0.0450943243731053)
--(axis cs:172410,0.0450936193587477)
--(axis cs:172420,0.0450925669146077)
--(axis cs:172430,0.0450919705945763)
--(axis cs:172440,0.0450911171141995)
--(axis cs:172450,0.0450906209868756)
--(axis cs:172460,0.0450906126198776)
--(axis cs:172470,0.0450898314208261)
--(axis cs:172480,0.0450890338507867)
--(axis cs:172490,0.0450894153958558)
--(axis cs:172500,0.0450879806457821)
--(axis cs:172510,0.0450870268232869)
--(axis cs:172520,0.0450855385510125)
--(axis cs:172530,0.0450841210994647)
--(axis cs:172540,0.0450827415167193)
--(axis cs:172550,0.0450826700318427)
--(axis cs:172560,0.0450818403319358)
--(axis cs:172570,0.0450806826268212)
--(axis cs:172580,0.0450794960982396)
--(axis cs:172590,0.0450783321498462)
--(axis cs:172600,0.0450772410035971)
--(axis cs:172610,0.0450766057371876)
--(axis cs:172620,0.0450758062960673)
--(axis cs:172630,0.0450747652009992)
--(axis cs:172640,0.0450735762871015)
--(axis cs:172650,0.045072461618703)
--(axis cs:172660,0.04507162121869)
--(axis cs:172670,0.04507088040347)
--(axis cs:172680,0.0450693808976299)
--(axis cs:172690,0.0450679622853658)
--(axis cs:172700,0.0450680395754487)
--(axis cs:172710,0.0450678095398015)
--(axis cs:172720,0.0450672612173105)
--(axis cs:172730,0.045066573693435)
--(axis cs:172740,0.0450651716240978)
--(axis cs:172750,0.04506463203641)
--(axis cs:172760,0.04506427086679)
--(axis cs:172770,0.0450635903323084)
--(axis cs:172780,0.045063086189631)
--(axis cs:172790,0.0450623104104343)
--(axis cs:172800,0.0450612245595567)
--(axis cs:172810,0.0450608520407116)
--(axis cs:172820,0.045059992370772)
--(axis cs:172830,0.0450595351057313)
--(axis cs:172840,0.0450585444586284)
--(axis cs:172850,0.0450571568456402)
--(axis cs:172860,0.0450572320395001)
--(axis cs:172870,0.0450567010518374)
--(axis cs:172880,0.0450556433130186)
--(axis cs:172890,0.0450543974975851)
--(axis cs:172900,0.0450535607403641)
--(axis cs:172910,0.0450522554082869)
--(axis cs:172920,0.0450513464751012)
--(axis cs:172930,0.0450508260523456)
--(axis cs:172940,0.0450501943942877)
--(axis cs:172950,0.045048761225074)
--(axis cs:172960,0.0450476560918771)
--(axis cs:172970,0.0450472367966396)
--(axis cs:172980,0.0450462778052399)
--(axis cs:172990,0.0450452732239512)
--(axis cs:173000,0.0450445138533076)
--(axis cs:173010,0.0450438144255582)
--(axis cs:173020,0.045042862177415)
--(axis cs:173030,0.0450425182617122)
--(axis cs:173040,0.045041358236643)
--(axis cs:173050,0.0450408596426729)
--(axis cs:173060,0.0450400994397686)
--(axis cs:173070,0.0450385516901851)
--(axis cs:173080,0.0450378351527624)
--(axis cs:173090,0.0450368828361931)
--(axis cs:173100,0.0450355469596491)
--(axis cs:173110,0.0450347411442908)
--(axis cs:173120,0.0450339172469305)
--(axis cs:173130,0.045033612706802)
--(axis cs:173140,0.045033060480874)
--(axis cs:173150,0.0450327430725836)
--(axis cs:173160,0.0450319794452826)
--(axis cs:173170,0.0450306281728402)
--(axis cs:173180,0.0450300503742094)
--(axis cs:173190,0.0450290032715753)
--(axis cs:173200,0.0450286727345892)
--(axis cs:173210,0.0450280531478621)
--(axis cs:173220,0.0450275111380597)
--(axis cs:173230,0.0450259866646053)
--(axis cs:173240,0.0450249668175419)
--(axis cs:173250,0.0450238625324816)
--(axis cs:173260,0.0450240026871585)
--(axis cs:173270,0.0450228002409038)
--(axis cs:173280,0.0450218346284633)
--(axis cs:173290,0.0450208503427475)
--(axis cs:173300,0.0450201874174329)
--(axis cs:173310,0.0450187204405974)
--(axis cs:173320,0.0450174697734912)
--(axis cs:173330,0.0450167967225835)
--(axis cs:173340,0.0450163699249126)
--(axis cs:173350,0.0450154179460628)
--(axis cs:173360,0.0450146785447647)
--(axis cs:173370,0.0450137504010327)
--(axis cs:173380,0.0450127606783882)
--(axis cs:173390,0.0450117382608254)
--(axis cs:173400,0.0450105710683444)
--(axis cs:173410,0.0450095833343766)
--(axis cs:173420,0.0450090608210451)
--(axis cs:173430,0.0450077159721586)
--(axis cs:173440,0.0450061516659288)
--(axis cs:173450,0.0450057507400709)
--(axis cs:173460,0.0450047409411043)
--(axis cs:173470,0.0450036453573835)
--(axis cs:173480,0.0450026840713313)
--(axis cs:173490,0.0450018997199865)
--(axis cs:173500,0.0450002996038233)
--(axis cs:173510,0.0449988670857228)
--(axis cs:173520,0.0449981581492948)
--(axis cs:173530,0.0449965569195612)
--(axis cs:173540,0.0449956679524479)
--(axis cs:173550,0.0449949153015787)
--(axis cs:173560,0.0449939379230971)
--(axis cs:173570,0.0449930818510517)
--(axis cs:173580,0.044992353439539)
--(axis cs:173590,0.0449910679655762)
--(axis cs:173600,0.0449901437612744)
--(axis cs:173610,0.0449890393771248)
--(axis cs:173620,0.0449884898908591)
--(axis cs:173630,0.0449880361889819)
--(axis cs:173640,0.044987129562712)
--(axis cs:173650,0.0449862325975917)
--(axis cs:173660,0.0449853216871838)
--(axis cs:173670,0.0449852017685045)
--(axis cs:173680,0.0449835531928717)
--(axis cs:173690,0.0449818914860651)
--(axis cs:173700,0.0449813290847323)
--(axis cs:173710,0.0449803305554469)
--(axis cs:173720,0.0449791195759555)
--(axis cs:173730,0.0449782318630232)
--(axis cs:173740,0.0449768992037146)
--(axis cs:173750,0.0449756588582427)
--(axis cs:173760,0.044974821099349)
--(axis cs:173770,0.0449737622373671)
--(axis cs:173780,0.0449722008184776)
--(axis cs:173790,0.044971867693124)
--(axis cs:173800,0.044971099511876)
--(axis cs:173810,0.0449697508531458)
--(axis cs:173820,0.04496888435316)
--(axis cs:173830,0.0449678930108496)
--(axis cs:173840,0.0449665509686513)
--(axis cs:173850,0.0449652833830752)
--(axis cs:173860,0.0449644723053691)
--(axis cs:173870,0.0449637638083896)
--(axis cs:173880,0.0449625835173706)
--(axis cs:173890,0.0449620047241273)
--(axis cs:173900,0.0449612694544705)
--(axis cs:173910,0.0449603122827208)
--(axis cs:173920,0.0449598742880445)
--(axis cs:173930,0.0449597398984305)
--(axis cs:173940,0.0449590775281848)
--(axis cs:173950,0.0449585036752694)
--(axis cs:173960,0.0449574911291406)
--(axis cs:173970,0.044956266808711)
--(axis cs:173980,0.0449548572696449)
--(axis cs:173990,0.044954301422125)
--(axis cs:174000,0.0449531567509981)
--(axis cs:174010,0.0449523177060453)
--(axis cs:174020,0.0449512055711748)
--(axis cs:174030,0.0449501459955821)
--(axis cs:174040,0.0449487000611441)
--(axis cs:174050,0.0449472998871936)
--(axis cs:174060,0.0449462843783766)
--(axis cs:174070,0.0449450100634157)
--(axis cs:174080,0.0449438891193006)
--(axis cs:174090,0.0449433588624192)
--(axis cs:174100,0.0449424879047404)
--(axis cs:174110,0.0449416964487442)
--(axis cs:174120,0.0449408293198061)
--(axis cs:174130,0.0449398719020975)
--(axis cs:174140,0.0449388690124775)
--(axis cs:174150,0.0449374838705443)
--(axis cs:174160,0.04493572623058)
--(axis cs:174170,0.0449350822622057)
--(axis cs:174180,0.0449336219586748)
--(axis cs:174190,0.0449323410242552)
--(axis cs:174200,0.0449314884489001)
--(axis cs:174210,0.0449309581116859)
--(axis cs:174220,0.0449294570154692)
--(axis cs:174230,0.0449286763145415)
--(axis cs:174240,0.0449278761170852)
--(axis cs:174250,0.0449269196691985)
--(axis cs:174260,0.0449257673748877)
--(axis cs:174270,0.0449246242837081)
--(axis cs:174280,0.0449237623371988)
--(axis cs:174290,0.0449222386727233)
--(axis cs:174300,0.0449210474234363)
--(axis cs:174310,0.0449206932358806)
--(axis cs:174320,0.0449194444411162)
--(axis cs:174330,0.044918540915175)
--(axis cs:174340,0.0449174929242624)
--(axis cs:174350,0.0449159699368821)
--(axis cs:174360,0.0449154824462896)
--(axis cs:174370,0.0449146028346)
--(axis cs:174380,0.0449138127501899)
--(axis cs:174390,0.0449127396719275)
--(axis cs:174400,0.0449114128167224)
--(axis cs:174410,0.044910455475439)
--(axis cs:174420,0.0449087821988949)
--(axis cs:174430,0.0449079418470662)
--(axis cs:174440,0.044907469194231)
--(axis cs:174450,0.0449069366427147)
--(axis cs:174460,0.044906594751434)
--(axis cs:174470,0.0449062613361544)
--(axis cs:174480,0.0449059555779666)
--(axis cs:174490,0.0449054691659767)
--(axis cs:174500,0.0449045003287572)
--(axis cs:174510,0.044903893283308)
--(axis cs:174520,0.0449027060610867)
--(axis cs:174530,0.0449017146952977)
--(axis cs:174540,0.0449013222725745)
--(axis cs:174550,0.0449005723765594)
--(axis cs:174560,0.0448995671745623)
--(axis cs:174570,0.0448989012890174)
--(axis cs:174580,0.0448977170978604)
--(axis cs:174590,0.0448970544506629)
--(axis cs:174600,0.0448956291666168)
--(axis cs:174610,0.0448950896299515)
--(axis cs:174620,0.0448947128187566)
--(axis cs:174630,0.044894020846749)
--(axis cs:174640,0.0448930778118037)
--(axis cs:174650,0.0448921830196592)
--(axis cs:174660,0.0448910025038401)
--(axis cs:174670,0.0448903716617281)
--(axis cs:174680,0.044889327597264)
--(axis cs:174690,0.0448884724126214)
--(axis cs:174700,0.0448875092347596)
--(axis cs:174710,0.0448864827169887)
--(axis cs:174720,0.0448851978256143)
--(axis cs:174730,0.0448843205521145)
--(axis cs:174740,0.0448828559377941)
--(axis cs:174750,0.0448818421457953)
--(axis cs:174760,0.044881372991131)
--(axis cs:174770,0.0448805705866627)
--(axis cs:174780,0.0448794736826149)
--(axis cs:174790,0.0448791631376851)
--(axis cs:174800,0.0448783733317072)
--(axis cs:174810,0.0448774882555172)
--(axis cs:174820,0.0448770913070485)
--(axis cs:174830,0.0448757246064228)
--(axis cs:174840,0.0448755070781964)
--(axis cs:174850,0.0448750982136709)
--(axis cs:174860,0.0448739245008015)
--(axis cs:174870,0.0448721769480127)
--(axis cs:174880,0.0448710933981561)
--(axis cs:174890,0.0448699336248981)
--(axis cs:174900,0.0448693464492352)
--(axis cs:174910,0.0448685088963425)
--(axis cs:174920,0.0448674725730812)
--(axis cs:174930,0.0448664491497578)
--(axis cs:174940,0.0448656394004664)
--(axis cs:174950,0.0448651839329436)
--(axis cs:174960,0.0448643974443696)
--(axis cs:174970,0.0448637774824313)
--(axis cs:174980,0.0448633436455371)
--(axis cs:174990,0.0448625559419756)
--(axis cs:175000,0.0448620285229102)
--(axis cs:175010,0.0448607191194235)
--(axis cs:175020,0.0448596534984848)
--(axis cs:175030,0.0448592867193788)
--(axis cs:175040,0.0448587182951687)
--(axis cs:175050,0.0448577139796859)
--(axis cs:175060,0.0448567442778135)
--(axis cs:175070,0.0448564048697383)
--(axis cs:175080,0.044855648156402)
--(axis cs:175090,0.0448542870797105)
--(axis cs:175100,0.0448537017248335)
--(axis cs:175110,0.0448525913586317)
--(axis cs:175120,0.0448521917701191)
--(axis cs:175130,0.0448508843317262)
--(axis cs:175140,0.0448500577199641)
--(axis cs:175150,0.044849320186313)
--(axis cs:175160,0.0448484793545148)
--(axis cs:175170,0.0448475947086529)
--(axis cs:175180,0.0448466512796492)
--(axis cs:175190,0.044845180470221)
--(axis cs:175200,0.0448446655603182)
--(axis cs:175210,0.0448442580650476)
--(axis cs:175220,0.0448439134604759)
--(axis cs:175230,0.0448428639731477)
--(axis cs:175240,0.0448418182701658)
--(axis cs:175250,0.0448412130091859)
--(axis cs:175260,0.0448405894164973)
--(axis cs:175270,0.0448400449711799)
--(axis cs:175280,0.0448389609549738)
--(axis cs:175290,0.0448373567942378)
--(axis cs:175300,0.0448371125727104)
--(axis cs:175310,0.0448360940482267)
--(axis cs:175320,0.0448353081341582)
--(axis cs:175330,0.0448341472897151)
--(axis cs:175340,0.0448344439102338)
--(axis cs:175350,0.0448339061151575)
--(axis cs:175360,0.0448334857493606)
--(axis cs:175370,0.0448322959700231)
--(axis cs:175380,0.0448316658669651)
--(axis cs:175390,0.0448307473345227)
--(axis cs:175400,0.0448296998029869)
--(axis cs:175410,0.0448287433228317)
--(axis cs:175420,0.0448273719010028)
--(axis cs:175430,0.0448260362504064)
--(axis cs:175440,0.0448246001838625)
--(axis cs:175450,0.0448237189872219)
--(axis cs:175460,0.04482272269768)
--(axis cs:175470,0.0448223351289059)
--(axis cs:175480,0.044821060958172)
--(axis cs:175490,0.0448204158385171)
--(axis cs:175500,0.0448196604130089)
--(axis cs:175510,0.0448186963069125)
--(axis cs:175520,0.0448171539808732)
--(axis cs:175530,0.0448156221833364)
--(axis cs:175540,0.0448152861088698)
--(axis cs:175550,0.0448145226856264)
--(axis cs:175560,0.0448137316083713)
--(axis cs:175570,0.0448125966261128)
--(axis cs:175580,0.0448123053369025)
--(axis cs:175590,0.0448121797144851)
--(axis cs:175600,0.0448113852318097)
--(axis cs:175610,0.0448102247176143)
--(axis cs:175620,0.0448091523978976)
--(axis cs:175630,0.0448084021024974)
--(axis cs:175640,0.0448082254240352)
--(axis cs:175650,0.0448077920463571)
--(axis cs:175660,0.0448069621402218)
--(axis cs:175670,0.0448063043635698)
--(axis cs:175680,0.0448050735287303)
--(axis cs:175690,0.0448038962615389)
--(axis cs:175700,0.0448036998479079)
--(axis cs:175710,0.0448032801417354)
--(axis cs:175720,0.0448019369683752)
--(axis cs:175730,0.0448007638480043)
--(axis cs:175740,0.0447999939694216)
--(axis cs:175750,0.0447989261674796)
--(axis cs:175760,0.0447983574172503)
--(axis cs:175770,0.0447979047997247)
--(axis cs:175780,0.044798510704372)
--(axis cs:175790,0.0447977899317926)
--(axis cs:175800,0.0447964742129656)
--(axis cs:175810,0.0447958136369372)
--(axis cs:175820,0.0447957485203462)
--(axis cs:175830,0.0447948378198411)
--(axis cs:175840,0.0447940285409119)
--(axis cs:175850,0.0447928972062813)
--(axis cs:175860,0.0447924195904152)
--(axis cs:175870,0.0447913530559675)
--(axis cs:175880,0.0447897963847237)
--(axis cs:175890,0.0447886329006588)
--(axis cs:175900,0.0447878088244365)
--(axis cs:175910,0.0447867137442469)
--(axis cs:175920,0.0447858421351033)
--(axis cs:175930,0.0447852318191131)
--(axis cs:175940,0.0447841805930256)
--(axis cs:175950,0.0447828489902134)
--(axis cs:175960,0.0447818280358354)
--(axis cs:175970,0.04478104499477)
--(axis cs:175980,0.0447794182366611)
--(axis cs:175990,0.0447784964023772)
--(axis cs:176000,0.0447770700617223)
--(axis cs:176010,0.0447764757728109)
--(axis cs:176020,0.0447760768041305)
--(axis cs:176030,0.0447753844809029)
--(axis cs:176040,0.0447750448498858)
--(axis cs:176050,0.0447738061527494)
--(axis cs:176060,0.0447727808667049)
--(axis cs:176070,0.0447718401893387)
--(axis cs:176080,0.0447712409841906)
--(axis cs:176090,0.0447700688057228)
--(axis cs:176100,0.044769019348542)
--(axis cs:176110,0.0447683356174769)
--(axis cs:176120,0.0447672925240227)
--(axis cs:176130,0.0447666895543851)
--(axis cs:176140,0.0447657411602973)
--(axis cs:176150,0.0447644345443998)
--(axis cs:176160,0.0447639497480468)
--(axis cs:176170,0.0447630324074403)
--(axis cs:176180,0.0447621912945319)
--(axis cs:176190,0.0447613049485002)
--(axis cs:176200,0.0447601311402443)
--(axis cs:176210,0.0447593711688095)
--(axis cs:176220,0.0447579702704351)
--(axis cs:176230,0.0447573531378585)
--(axis cs:176240,0.0447570811877111)
--(axis cs:176250,0.0447558327480691)
--(axis cs:176260,0.0447552028520776)
--(axis cs:176270,0.044754328912319)
--(axis cs:176280,0.0447532594883278)
--(axis cs:176290,0.0447522413396757)
--(axis cs:176300,0.0447516890916519)
--(axis cs:176310,0.0447507822955729)
--(axis cs:176320,0.0447497774137881)
--(axis cs:176330,0.0447486151891468)
--(axis cs:176340,0.0447477532244259)
--(axis cs:176350,0.0447473140983555)
--(axis cs:176360,0.0447462079891248)
--(axis cs:176370,0.0447456922055527)
--(axis cs:176380,0.0447450340425982)
--(axis cs:176390,0.0447444448714611)
--(axis cs:176400,0.0447434235035202)
--(axis cs:176410,0.0447428067181224)
--(axis cs:176420,0.0447419579035134)
--(axis cs:176430,0.0447408155081104)
--(axis cs:176440,0.0447401565127823)
--(axis cs:176450,0.0447387248258266)
--(axis cs:176460,0.0447381226248418)
--(axis cs:176470,0.0447374408490913)
--(axis cs:176480,0.0447369943590115)
--(axis cs:176490,0.0447366587477676)
--(axis cs:176500,0.0447359960317615)
--(axis cs:176510,0.0447349046179269)
--(axis cs:176520,0.0447337185035867)
--(axis cs:176530,0.0447330792194368)
--(axis cs:176540,0.0447320845667209)
--(axis cs:176550,0.0447316554999409)
--(axis cs:176560,0.0447307934135169)
--(axis cs:176570,0.0447295811099689)
--(axis cs:176580,0.0447282580858769)
--(axis cs:176590,0.0447276777403697)
--(axis cs:176600,0.0447274028592738)
--(axis cs:176610,0.0447265274715957)
--(axis cs:176620,0.0447259210791334)
--(axis cs:176630,0.044724528663327)
--(axis cs:176640,0.0447233181873486)
--(axis cs:176650,0.0447223971380913)
--(axis cs:176660,0.0447218124095677)
--(axis cs:176670,0.0447214285629384)
--(axis cs:176680,0.0447200995344)
--(axis cs:176690,0.0447192121920678)
--(axis cs:176700,0.0447185016132851)
--(axis cs:176710,0.0447169410111908)
--(axis cs:176720,0.0447159042370363)
--(axis cs:176730,0.0447147967615391)
--(axis cs:176740,0.0447135814550916)
--(axis cs:176750,0.0447128002353855)
--(axis cs:176760,0.0447123428295081)
--(axis cs:176770,0.0447112087830056)
--(axis cs:176780,0.0447101580642379)
--(axis cs:176790,0.0447091853661701)
--(axis cs:176800,0.0447080373273658)
--(axis cs:176810,0.0447072660603174)
--(axis cs:176820,0.0447061771379062)
--(axis cs:176830,0.0447056093532588)
--(axis cs:176840,0.0447050298867085)
--(axis cs:176850,0.044704154420102)
--(axis cs:176860,0.0447030850546923)
--(axis cs:176870,0.0447026976089089)
--(axis cs:176880,0.0447019592173432)
--(axis cs:176890,0.044701396439503)
--(axis cs:176900,0.0447004790808808)
--(axis cs:176910,0.0446998540597513)
--(axis cs:176920,0.0446992981030563)
--(axis cs:176930,0.0446985419146333)
--(axis cs:176940,0.0446974883344015)
--(axis cs:176950,0.0446967681615957)
--(axis cs:176960,0.0446959596484375)
--(axis cs:176970,0.0446946838299294)
--(axis cs:176980,0.0446938338375852)
--(axis cs:176990,0.044692624533347)
--(axis cs:177000,0.0446913496802855)
--(axis cs:177010,0.0446907160791608)
--(axis cs:177020,0.0446895919388477)
--(axis cs:177030,0.0446884274128687)
--(axis cs:177040,0.0446875254876243)
--(axis cs:177050,0.0446865618857215)
--(axis cs:177060,0.044685529689539)
--(axis cs:177070,0.0446841548777371)
--(axis cs:177080,0.0446833229724598)
--(axis cs:177090,0.0446825366462626)
--(axis cs:177100,0.044681596901882)
--(axis cs:177110,0.0446809568996122)
--(axis cs:177120,0.0446800151456895)
--(axis cs:177130,0.0446790082137704)
--(axis cs:177140,0.0446779072687091)
--(axis cs:177150,0.0446775177193469)
--(axis cs:177160,0.0446762325264413)
--(axis cs:177170,0.0446754142227603)
--(axis cs:177180,0.0446741046668186)
--(axis cs:177190,0.0446734377583084)
--(axis cs:177200,0.0446724204294058)
--(axis cs:177210,0.04467163696306)
--(axis cs:177220,0.044670245900572)
--(axis cs:177230,0.0446694034152561)
--(axis cs:177240,0.0446690076710896)
--(axis cs:177250,0.0446681065039538)
--(axis cs:177260,0.044667115051325)
--(axis cs:177270,0.0446665206174789)
--(axis cs:177280,0.0446658769168437)
--(axis cs:177290,0.044665122362832)
--(axis cs:177300,0.0446643035683998)
--(axis cs:177310,0.0446630011981703)
--(axis cs:177320,0.044662303074367)
--(axis cs:177330,0.0446607797475891)
--(axis cs:177340,0.0446594287408501)
--(axis cs:177350,0.0446594392525796)
--(axis cs:177360,0.0446579075627606)
--(axis cs:177370,0.0446567137093416)
--(axis cs:177380,0.044655723832071)
--(axis cs:177390,0.0446544329193427)
--(axis cs:177400,0.0446534256929565)
--(axis cs:177410,0.0446521738412451)
--(axis cs:177420,0.0446521192284297)
--(axis cs:177430,0.0446517262429391)
--(axis cs:177440,0.0446500865178661)
--(axis cs:177450,0.0446491263853754)
--(axis cs:177460,0.0446480857667244)
--(axis cs:177470,0.0446470952367866)
--(axis cs:177480,0.0446462776366084)
--(axis cs:177490,0.044645385619444)
--(axis cs:177500,0.0446440032815632)
--(axis cs:177510,0.044642700947347)
--(axis cs:177520,0.0446414326759957)
--(axis cs:177530,0.0446406216484773)
--(axis cs:177540,0.0446398910682813)
--(axis cs:177550,0.0446393252036813)
--(axis cs:177560,0.0446381298873485)
--(axis cs:177570,0.0446372893902628)
--(axis cs:177580,0.0446358751321043)
--(axis cs:177590,0.0446351347325239)
--(axis cs:177600,0.0446341798302208)
--(axis cs:177610,0.0446333053700656)
--(axis cs:177620,0.0446331003885557)
--(axis cs:177630,0.0446316789629753)
--(axis cs:177640,0.0446312666406335)
--(axis cs:177650,0.0446300964770615)
--(axis cs:177660,0.044629349883994)
--(axis cs:177670,0.0446284748941178)
--(axis cs:177680,0.0446283402600475)
--(axis cs:177690,0.0446271046951941)
--(axis cs:177700,0.0446262445926678)
--(axis cs:177710,0.0446254861021414)
--(axis cs:177720,0.0446251760886167)
--(axis cs:177730,0.0446244183484975)
--(axis cs:177740,0.0446230786871028)
--(axis cs:177750,0.0446215871007526)
--(axis cs:177760,0.0446206716879217)
--(axis cs:177770,0.0446191674244743)
--(axis cs:177780,0.0446188926023843)
--(axis cs:177790,0.0446180887084558)
--(axis cs:177800,0.0446166732782165)
--(axis cs:177810,0.0446159771074574)
--(axis cs:177820,0.0446147060910789)
--(axis cs:177830,0.0446135244800183)
--(axis cs:177840,0.0446125751065701)
--(axis cs:177850,0.0446119343298433)
--(axis cs:177860,0.0446110461144219)
--(axis cs:177870,0.0446102541236574)
--(axis cs:177880,0.044608802309732)
--(axis cs:177890,0.0446079973781399)
--(axis cs:177900,0.0446066898678423)
--(axis cs:177910,0.0446057763040128)
--(axis cs:177920,0.0446048991711493)
--(axis cs:177930,0.0446039928245144)
--(axis cs:177940,0.0446035594937613)
--(axis cs:177950,0.0446026539998091)
--(axis cs:177960,0.0446016502300355)
--(axis cs:177970,0.0446011030389259)
--(axis cs:177980,0.0445999458898425)
--(axis cs:177990,0.0445989746306996)
--(axis cs:178000,0.044598268980971)
--(axis cs:178010,0.0445977200737829)
--(axis cs:178020,0.044596320543285)
--(axis cs:178030,0.0445958691761936)
--(axis cs:178040,0.0445951845273418)
--(axis cs:178050,0.044594520729057)
--(axis cs:178060,0.0445938561210593)
--(axis cs:178070,0.0445927847941888)
--(axis cs:178080,0.0445913070953968)
--(axis cs:178090,0.0445906562216069)
--(axis cs:178100,0.0445894219715706)
--(axis cs:178110,0.0445883725757182)
--(axis cs:178120,0.0445875775943959)
--(axis cs:178130,0.044586117115366)
--(axis cs:178140,0.0445846369679213)
--(axis cs:178150,0.0445837377425393)
--(axis cs:178160,0.0445832564580615)
--(axis cs:178170,0.0445826108568728)
--(axis cs:178180,0.0445825333799976)
--(axis cs:178190,0.0445825432022835)
--(axis cs:178200,0.0445818530345165)
--(axis cs:178210,0.0445814747669728)
--(axis cs:178220,0.0445806235562563)
--(axis cs:178230,0.0445800032849214)
--(axis cs:178240,0.0445793549110679)
--(axis cs:178250,0.0445782471410667)
--(axis cs:178260,0.044577579213214)
--(axis cs:178270,0.0445769107607772)
--(axis cs:178280,0.0445761077936533)
--(axis cs:178290,0.0445752790287189)
--(axis cs:178300,0.044575256544686)
--(axis cs:178310,0.04457392209312)
--(axis cs:178320,0.0445737736408279)
--(axis cs:178330,0.044573330888747)
--(axis cs:178340,0.0445720706617186)
--(axis cs:178350,0.0445710619915285)
--(axis cs:178360,0.0445702177036831)
--(axis cs:178370,0.0445693137892046)
--(axis cs:178380,0.0445695373965334)
--(axis cs:178390,0.0445688420598515)
--(axis cs:178400,0.0445680614905626)
--(axis cs:178410,0.0445674546915518)
--(axis cs:178420,0.0445671558851467)
--(axis cs:178430,0.044565928216817)
--(axis cs:178440,0.0445644113445206)
--(axis cs:178450,0.0445631285137545)
--(axis cs:178460,0.0445618428666308)
--(axis cs:178470,0.0445603969094258)
--(axis cs:178480,0.0445592228625549)
--(axis cs:178490,0.0445582686521537)
--(axis cs:178500,0.0445576338966507)
--(axis cs:178510,0.0445565705046009)
--(axis cs:178520,0.0445557527074432)
--(axis cs:178530,0.0445552944602821)
--(axis cs:178540,0.0445545909256683)
--(axis cs:178550,0.0445541833690923)
--(axis cs:178560,0.0445529154868378)
--(axis cs:178570,0.0445519965520789)
--(axis cs:178580,0.044551740533117)
--(axis cs:178590,0.0445511823016243)
--(axis cs:178600,0.0445511629197331)
--(axis cs:178610,0.0445508789208117)
--(axis cs:178620,0.0445495799558932)
--(axis cs:178630,0.0445487580863895)
--(axis cs:178640,0.0445480942051401)
--(axis cs:178650,0.0445469644179548)
--(axis cs:178660,0.0445458106348911)
--(axis cs:178670,0.044545253509597)
--(axis cs:178680,0.0445440845909754)
--(axis cs:178690,0.0445433348876356)
--(axis cs:178700,0.0445417394103718)
--(axis cs:178710,0.044541157683358)
--(axis cs:178720,0.0445397444762846)
--(axis cs:178730,0.0445390019668512)
--(axis cs:178740,0.0445386493717139)
--(axis cs:178750,0.0445380183507661)
--(axis cs:178760,0.0445375504313653)
--(axis cs:178770,0.0445360995326577)
--(axis cs:178780,0.0445348237173842)
--(axis cs:178790,0.0445341103079034)
--(axis cs:178800,0.0445327060687088)
--(axis cs:178810,0.044531769847195)
--(axis cs:178820,0.0445313234654564)
--(axis cs:178830,0.0445308474182886)
--(axis cs:178840,0.0445302804690433)
--(axis cs:178850,0.0445291050325896)
--(axis cs:178860,0.0445280808356496)
--(axis cs:178870,0.0445268347277373)
--(axis cs:178880,0.0445261483553526)
--(axis cs:178890,0.0445245845032538)
--(axis cs:178900,0.0445238534760034)
--(axis cs:178910,0.0445231683539629)
--(axis cs:178920,0.0445224002650495)
--(axis cs:178930,0.0445222075717642)
--(axis cs:178940,0.0445216106444273)
--(axis cs:178950,0.0445201282298263)
--(axis cs:178960,0.0445191376942772)
--(axis cs:178970,0.0445183588450115)
--(axis cs:178980,0.044517590805834)
--(axis cs:178990,0.0445167658274122)
--(axis cs:179000,0.0445153271789029)
--(axis cs:179010,0.0445140386605929)
--(axis cs:179020,0.0445137360104259)
--(axis cs:179030,0.044513169161325)
--(axis cs:179040,0.0445123671677805)
--(axis cs:179050,0.0445114767840889)
--(axis cs:179060,0.0445110032061171)
--(axis cs:179070,0.0445102816087455)
--(axis cs:179080,0.044509052443999)
--(axis cs:179090,0.0445088364762499)
--(axis cs:179100,0.0445082388138844)
--(axis cs:179110,0.0445087278279718)
--(axis cs:179120,0.0445074922560761)
--(axis cs:179130,0.0445065657568109)
--(axis cs:179140,0.0445051597821017)
--(axis cs:179150,0.0445047094624676)
--(axis cs:179160,0.0445043142848118)
--(axis cs:179170,0.0445038292437862)
--(axis cs:179180,0.044502621552577)
--(axis cs:179190,0.0445016607034645)
--(axis cs:179200,0.0445008738482603)
--(axis cs:179210,0.0445000015729401)
--(axis cs:179220,0.0444988544913936)
--(axis cs:179230,0.0444983990583652)
--(axis cs:179240,0.0444973909458901)
--(axis cs:179250,0.0444962430417734)
--(axis cs:179260,0.0444950235441099)
--(axis cs:179270,0.0444941983150013)
--(axis cs:179280,0.0444932358078252)
--(axis cs:179290,0.0444925088353013)
--(axis cs:179300,0.0444923751817797)
--(axis cs:179310,0.0444917502567646)
--(axis cs:179320,0.0444906444981472)
--(axis cs:179330,0.0444898283542589)
--(axis cs:179340,0.0444888011684981)
--(axis cs:179350,0.0444876610624738)
--(axis cs:179360,0.0444871024947977)
--(axis cs:179370,0.0444857685247991)
--(axis cs:179380,0.0444846126219912)
--(axis cs:179390,0.0444834605817762)
--(axis cs:179400,0.0444824004259045)
--(axis cs:179410,0.0444813957383961)
--(axis cs:179420,0.0444799009539852)
--(axis cs:179430,0.0444796288820803)
--(axis cs:179440,0.0444781093609865)
--(axis cs:179450,0.0444770544199391)
--(axis cs:179460,0.0444761379807669)
--(axis cs:179470,0.0444750148338486)
--(axis cs:179480,0.0444745404993276)
--(axis cs:179490,0.0444736101635218)
--(axis cs:179500,0.0444730316634355)
--(axis cs:179510,0.0444720449055899)
--(axis cs:179520,0.044471160482051)
--(axis cs:179530,0.044470338805204)
--(axis cs:179540,0.0444691147470966)
--(axis cs:179550,0.0444681091536181)
--(axis cs:179560,0.0444672809766453)
--(axis cs:179570,0.0444659387616371)
--(axis cs:179580,0.0444649144955498)
--(axis cs:179590,0.0444640409719395)
--(axis cs:179600,0.0444632263524724)
--(axis cs:179610,0.044462664465777)
--(axis cs:179620,0.0444618071853253)
--(axis cs:179630,0.0444616841093111)
--(axis cs:179640,0.0444609937006729)
--(axis cs:179650,0.0444597625000398)
--(axis cs:179660,0.044458801884178)
--(axis cs:179670,0.0444582795670627)
--(axis cs:179680,0.0444570174328802)
--(axis cs:179690,0.0444559474156257)
--(axis cs:179700,0.0444545315970832)
--(axis cs:179710,0.0444538125669402)
--(axis cs:179720,0.0444532685833727)
--(axis cs:179730,0.0444518614632315)
--(axis cs:179740,0.0444511288379515)
--(axis cs:179750,0.044450287245591)
--(axis cs:179760,0.044449533137292)
--(axis cs:179770,0.0444487447949168)
--(axis cs:179780,0.0444484612649343)
--(axis cs:179790,0.0444476398744055)
--(axis cs:179800,0.0444468900527792)
--(axis cs:179810,0.0444458772630441)
--(axis cs:179820,0.0444448379827204)
--(axis cs:179830,0.0444438101312712)
--(axis cs:179840,0.0444425159154468)
--(axis cs:179850,0.0444417837267068)
--(axis cs:179860,0.0444414218301245)
--(axis cs:179870,0.0444406242106244)
--(axis cs:179880,0.0444402027326042)
--(axis cs:179890,0.0444391515135678)
--(axis cs:179900,0.0444380429877978)
--(axis cs:179910,0.0444370311967441)
--(axis cs:179920,0.0444363320214248)
--(axis cs:179930,0.0444356987909813)
--(axis cs:179940,0.0444344996974508)
--(axis cs:179950,0.044433775000587)
--(axis cs:179960,0.044433464710386)
--(axis cs:179970,0.0444324080369766)
--(axis cs:179980,0.0444322417713681)
--(axis cs:179990,0.0444310539771338)
--(axis cs:180000,0.0444299471329217)
--(axis cs:180010,0.044429295187397)
--(axis cs:180020,0.0444283569990605)
--(axis cs:180030,0.0444270229595276)
--(axis cs:180040,0.0444270074530993)
--(axis cs:180050,0.0444264422632351)
--(axis cs:180060,0.044425463051464)
--(axis cs:180070,0.0444250994847271)
--(axis cs:180080,0.0444237265316331)
--(axis cs:180090,0.0444232426553491)
--(axis cs:180100,0.0444220353795692)
--(axis cs:180110,0.0444207792260317)
--(axis cs:180120,0.0444204098512544)
--(axis cs:180130,0.0444198855285792)
--(axis cs:180140,0.0444192591988872)
--(axis cs:180150,0.0444177796874515)
--(axis cs:180160,0.0444166158589496)
--(axis cs:180170,0.0444158830773228)
--(axis cs:180180,0.0444150771661985)
--(axis cs:180190,0.0444143806216674)
--(axis cs:180200,0.044413437508534)
--(axis cs:180210,0.0444126553410915)
--(axis cs:180220,0.0444117740296065)
--(axis cs:180230,0.0444107916034012)
--(axis cs:180240,0.0444096791009494)
--(axis cs:180250,0.0444084302102711)
--(axis cs:180260,0.0444078830686172)
--(axis cs:180270,0.0444066995116005)
--(axis cs:180280,0.0444060947882956)
--(axis cs:180290,0.0444059809811327)
--(axis cs:180300,0.0444052915643414)
--(axis cs:180310,0.044404515264748)
--(axis cs:180320,0.0444032736808493)
--(axis cs:180330,0.0444025358109425)
--(axis cs:180340,0.0444014621977743)
--(axis cs:180350,0.0444003661773597)
--(axis cs:180360,0.044399014044722)
--(axis cs:180370,0.0443985457413808)
--(axis cs:180380,0.0443976622817975)
--(axis cs:180390,0.0443965758856324)
--(axis cs:180400,0.0443960213342497)
--(axis cs:180410,0.0443950463777889)
--(axis cs:180420,0.0443945363819468)
--(axis cs:180430,0.0443943319961738)
--(axis cs:180440,0.0443929010712663)
--(axis cs:180450,0.0443919026924978)
--(axis cs:180460,0.044390731529331)
--(axis cs:180470,0.0443897192217576)
--(axis cs:180480,0.0443887559216625)
--(axis cs:180490,0.0443882034360214)
--(axis cs:180500,0.0443874831657366)
--(axis cs:180510,0.0443866938462149)
--(axis cs:180520,0.0443857189905713)
--(axis cs:180530,0.044384755267499)
--(axis cs:180540,0.044383452055898)
--(axis cs:180550,0.0443821502304788)
--(axis cs:180560,0.0443804904016269)
--(axis cs:180570,0.0443800930330298)
--(axis cs:180580,0.0443796402821006)
--(axis cs:180590,0.0443793395766541)
--(axis cs:180600,0.0443781885538738)
--(axis cs:180610,0.0443770138886611)
--(axis cs:180620,0.0443761746349413)
--(axis cs:180630,0.0443752012838087)
--(axis cs:180640,0.0443744019985436)
--(axis cs:180650,0.0443735403214707)
--(axis cs:180660,0.044373271782157)
--(axis cs:180670,0.0443727779065172)
--(axis cs:180680,0.0443720096985889)
--(axis cs:180690,0.0443713404147259)
--(axis cs:180700,0.04437040358954)
--(axis cs:180710,0.0443697916484439)
--(axis cs:180720,0.0443682695008289)
--(axis cs:180730,0.0443671537530821)
--(axis cs:180740,0.0443656644662833)
--(axis cs:180750,0.0443651649564775)
--(axis cs:180760,0.0443638203463859)
--(axis cs:180770,0.0443636221384463)
--(axis cs:180780,0.0443622791525641)
--(axis cs:180790,0.0443618313308848)
--(axis cs:180800,0.0443610023178522)
--(axis cs:180810,0.0443601787310158)
--(axis cs:180820,0.0443594812560582)
--(axis cs:180830,0.0443580215047743)
--(axis cs:180840,0.0443575514568211)
--(axis cs:180850,0.0443566680203975)
--(axis cs:180860,0.044355593736863)
--(axis cs:180870,0.0443553606986521)
--(axis cs:180880,0.0443547206609854)
--(axis cs:180890,0.0443537414110503)
--(axis cs:180900,0.0443532433397074)
--(axis cs:180910,0.0443524995291857)
--(axis cs:180920,0.0443514426998727)
--(axis cs:180930,0.044349978762215)
--(axis cs:180940,0.0443495753700448)
--(axis cs:180950,0.0443489217649566)
--(axis cs:180960,0.0443482684530576)
--(axis cs:180970,0.0443474092561188)
--(axis cs:180980,0.0443469187746597)
--(axis cs:180990,0.0443461413186024)
--(axis cs:181000,0.0443466060427642)
--(axis cs:181010,0.0443460790850004)
--(axis cs:181020,0.0443446113896564)
--(axis cs:181030,0.044344468347095)
--(axis cs:181040,0.0443434773136989)
--(axis cs:181050,0.0443426889083179)
--(axis cs:181060,0.0443420203667962)
--(axis cs:181070,0.0443410863990405)
--(axis cs:181080,0.0443400787884961)
--(axis cs:181090,0.0443392878139716)
--(axis cs:181100,0.0443377426124735)
--(axis cs:181110,0.0443364155095254)
--(axis cs:181120,0.0443355459137289)
--(axis cs:181130,0.044335425352937)
--(axis cs:181140,0.0443345272746619)
--(axis cs:181150,0.0443330955570199)
--(axis cs:181160,0.0443323266991763)
--(axis cs:181170,0.0443312937565247)
--(axis cs:181180,0.0443302750961922)
--(axis cs:181190,0.0443288562221867)
--(axis cs:181200,0.0443287808983936)
--(axis cs:181210,0.0443273356815561)
--(axis cs:181220,0.0443262127052383)
--(axis cs:181230,0.0443250505459549)
--(axis cs:181240,0.0443240638346112)
--(axis cs:181250,0.0443230603301717)
--(axis cs:181260,0.0443222898310456)
--(axis cs:181270,0.0443210304413974)
--(axis cs:181280,0.0443203318875948)
--(axis cs:181290,0.0443194331520587)
--(axis cs:181300,0.0443187872879671)
--(axis cs:181310,0.0443183267924406)
--(axis cs:181320,0.0443169000764655)
--(axis cs:181330,0.0443163123521221)
--(axis cs:181340,0.0443151446769045)
--(axis cs:181350,0.0443145663532285)
--(axis cs:181360,0.0443138323346177)
--(axis cs:181370,0.044312706110409)
--(axis cs:181380,0.0443118342270614)
--(axis cs:181390,0.0443116780018916)
--(axis cs:181400,0.0443113050442752)
--(axis cs:181410,0.0443102308182227)
--(axis cs:181420,0.044309037735795)
--(axis cs:181430,0.0443081628989766)
--(axis cs:181440,0.0443070022022794)
--(axis cs:181450,0.0443057675181614)
--(axis cs:181460,0.0443054155081198)
--(axis cs:181470,0.0443051311647275)
--(axis cs:181480,0.0443041502643919)
--(axis cs:181490,0.0443038510891256)
--(axis cs:181500,0.0443025466701456)
--(axis cs:181510,0.04430193982069)
--(axis cs:181520,0.0443012555975536)
--(axis cs:181530,0.0443004318116486)
--(axis cs:181540,0.0442991412165117)
--(axis cs:181550,0.0442984248332271)
--(axis cs:181560,0.0442980924939634)
--(axis cs:181570,0.0442976279037151)
--(axis cs:181580,0.0442966669263465)
--(axis cs:181590,0.0442958678342417)
--(axis cs:181600,0.0442948948860734)
--(axis cs:181610,0.0442938413741357)
--(axis cs:181620,0.0442929666959765)
--(axis cs:181630,0.0442921886746272)
--(axis cs:181640,0.0442913630440979)
--(axis cs:181650,0.0442902733401859)
--(axis cs:181660,0.0442889089424957)
--(axis cs:181670,0.0442881561793948)
--(axis cs:181680,0.0442872384273254)
--(axis cs:181690,0.0442860490956555)
--(axis cs:181700,0.044284820990259)
--(axis cs:181710,0.0442834599227598)
--(axis cs:181720,0.0442817492686376)
--(axis cs:181730,0.0442813721067089)
--(axis cs:181740,0.0442801514531066)
--(axis cs:181750,0.0442789764184124)
--(axis cs:181760,0.0442788188490486)
--(axis cs:181770,0.0442775460516991)
--(axis cs:181780,0.0442760185476008)
--(axis cs:181790,0.0442755315106384)
--(axis cs:181800,0.0442745361979385)
--(axis cs:181810,0.0442736843196236)
--(axis cs:181820,0.0442730670323312)
--(axis cs:181830,0.0442720289252209)
--(axis cs:181840,0.0442712582855044)
--(axis cs:181850,0.0442700013704578)
--(axis cs:181860,0.0442697855361587)
--(axis cs:181870,0.0442689657002793)
--(axis cs:181880,0.0442687736803258)
--(axis cs:181890,0.0442684396876275)
--(axis cs:181900,0.0442676298685927)
--(axis cs:181910,0.0442667240885217)
--(axis cs:181920,0.0442658285901504)
--(axis cs:181930,0.0442650312775267)
--(axis cs:181940,0.0442640094950159)
--(axis cs:181950,0.0442632600213893)
--(axis cs:181960,0.0442621384118366)
--(axis cs:181970,0.0442613951061125)
--(axis cs:181980,0.0442604492363644)
--(axis cs:181990,0.0442598037272763)
--(axis cs:182000,0.0442589138868511)
--(axis cs:182010,0.0442574199465278)
--(axis cs:182020,0.0442566088942836)
--(axis cs:182030,0.0442553442242853)
--(axis cs:182040,0.0442543747434773)
--(axis cs:182050,0.0442539383869616)
--(axis cs:182060,0.044252653802659)
--(axis cs:182070,0.0442519201220402)
--(axis cs:182080,0.0442506924264872)
--(axis cs:182090,0.0442499935693384)
--(axis cs:182100,0.0442492257507146)
--(axis cs:182110,0.0442482993368526)
--(axis cs:182120,0.0442475984458985)
--(axis cs:182130,0.0442469345206211)
--(axis cs:182140,0.0442455798337532)
--(axis cs:182150,0.0442446249591997)
--(axis cs:182160,0.0442445604756701)
--(axis cs:182170,0.0442442666158481)
--(axis cs:182180,0.0442435059679928)
--(axis cs:182190,0.0442418983260885)
--(axis cs:182200,0.0442417547951844)
--(axis cs:182210,0.0442403399866245)
--(axis cs:182220,0.0442399846506304)
--(axis cs:182230,0.044239178955525)
--(axis cs:182240,0.0442382377714995)
--(axis cs:182250,0.0442371397639104)
--(axis cs:182260,0.0442361676152117)
--(axis cs:182270,0.044235551869121)
--(axis cs:182280,0.044234436744922)
--(axis cs:182290,0.0442340000543964)
--(axis cs:182300,0.0442333346446334)
--(axis cs:182310,0.0442319992652557)
--(axis cs:182320,0.0442307467215798)
--(axis cs:182330,0.0442297969909012)
--(axis cs:182340,0.0442289494670369)
--(axis cs:182350,0.0442289420070804)
--(axis cs:182360,0.0442283732169433)
--(axis cs:182370,0.0442268235093278)
--(axis cs:182380,0.0442257873452292)
--(axis cs:182390,0.0442250956271896)
--(axis cs:182400,0.0442241761760774)
--(axis cs:182410,0.0442243245170577)
--(axis cs:182420,0.0442237991066572)
--(axis cs:182430,0.0442234780049667)
--(axis cs:182440,0.0442227748084282)
--(axis cs:182450,0.0442217825747238)
--(axis cs:182460,0.0442212262902039)
--(axis cs:182470,0.0442204328712769)
--(axis cs:182480,0.0442197586831519)
--(axis cs:182490,0.0442187793169097)
--(axis cs:182500,0.044217848524146)
--(axis cs:182510,0.0442172081102227)
--(axis cs:182520,0.0442161893889724)
--(axis cs:182530,0.0442153373282918)
--(axis cs:182540,0.0442141357900862)
--(axis cs:182550,0.0442130900878855)
--(axis cs:182560,0.0442116402812538)
--(axis cs:182570,0.0442109832333253)
--(axis cs:182580,0.0442098425057987)
--(axis cs:182590,0.0442092520902088)
--(axis cs:182600,0.0442081204948904)
--(axis cs:182610,0.0442069900392265)
--(axis cs:182620,0.0442057723346618)
--(axis cs:182630,0.0442051904716618)
--(axis cs:182640,0.0442043806472743)
--(axis cs:182650,0.0442039704273698)
--(axis cs:182660,0.0442028058488298)
--(axis cs:182670,0.0442024538810048)
--(axis cs:182680,0.0442016580780522)
--(axis cs:182690,0.0442009684685255)
--(axis cs:182700,0.0442007257943389)
--(axis cs:182710,0.0441996411176161)
--(axis cs:182720,0.0441991490908783)
--(axis cs:182730,0.0441985328697066)
--(axis cs:182740,0.0441975578752633)
--(axis cs:182750,0.04419694387685)
--(axis cs:182760,0.0441962698360993)
--(axis cs:182770,0.0441957922549717)
--(axis cs:182780,0.0441945399665983)
--(axis cs:182790,0.04419379677944)
--(axis cs:182800,0.0441922653925291)
--(axis cs:182810,0.0441917974696315)
--(axis cs:182820,0.0441913262282384)
--(axis cs:182830,0.0441908639143485)
--(axis cs:182840,0.0441897209800984)
--(axis cs:182850,0.0441888301652357)
--(axis cs:182860,0.0441885050291595)
--(axis cs:182870,0.0441870077644018)
--(axis cs:182880,0.0441858880267231)
--(axis cs:182890,0.0441845489309036)
--(axis cs:182900,0.0441845332031465)
--(axis cs:182910,0.0441836994640051)
--(axis cs:182920,0.0441828246110839)
--(axis cs:182930,0.0441819903234118)
--(axis cs:182940,0.0441810063496851)
--(axis cs:182950,0.0441796138538299)
--(axis cs:182960,0.0441785771074032)
--(axis cs:182970,0.0441774879386882)
--(axis cs:182980,0.0441766677778234)
--(axis cs:182990,0.0441766670121885)
--(axis cs:183000,0.0441758017882287)
--(axis cs:183010,0.0441752208260917)
--(axis cs:183020,0.0441739079640053)
--(axis cs:183030,0.0441730670294711)
--(axis cs:183040,0.0441719619989741)
--(axis cs:183050,0.0441705679151082)
--(axis cs:183060,0.0441700878992397)
--(axis cs:183070,0.044169606473514)
--(axis cs:183080,0.0441682822184906)
--(axis cs:183090,0.0441678207771946)
--(axis cs:183100,0.044166494914705)
--(axis cs:183110,0.0441661023430992)
--(axis cs:183120,0.044164566352717)
--(axis cs:183130,0.0441643436320966)
--(axis cs:183140,0.0441635055811629)
--(axis cs:183150,0.0441624526431681)
--(axis cs:183160,0.0441612439782332)
--(axis cs:183170,0.0441601375498313)
--(axis cs:183180,0.044159345370839)
--(axis cs:183190,0.0441585545744352)
--(axis cs:183200,0.0441573894302727)
--(axis cs:183210,0.0441567966685673)
--(axis cs:183220,0.0441559644642034)
--(axis cs:183230,0.044155222514268)
--(axis cs:183240,0.0441544714165223)
--(axis cs:183250,0.0441536543771823)
--(axis cs:183260,0.0441531708698163)
--(axis cs:183270,0.0441516739869871)
--(axis cs:183280,0.0441502899906867)
--(axis cs:183290,0.0441489510335118)
--(axis cs:183300,0.0441483507697633)
--(axis cs:183310,0.0441474087336344)
--(axis cs:183320,0.0441462314855967)
--(axis cs:183330,0.0441455602943943)
--(axis cs:183340,0.0441445359256371)
--(axis cs:183350,0.0441432259835632)
--(axis cs:183360,0.0441424271525127)
--(axis cs:183370,0.0441418320477934)
--(axis cs:183380,0.0441408858848624)
--(axis cs:183390,0.0441401810015514)
--(axis cs:183400,0.0441391972916911)
--(axis cs:183410,0.0441383698898579)
--(axis cs:183420,0.0441378168905777)
--(axis cs:183430,0.0441368608357132)
--(axis cs:183440,0.04413656501179)
--(axis cs:183450,0.0441365424122748)
--(axis cs:183460,0.0441358692056511)
--(axis cs:183470,0.0441358154708208)
--(axis cs:183480,0.0441352069726287)
--(axis cs:183490,0.0441339932705511)
--(axis cs:183500,0.0441328172987373)
--(axis cs:183510,0.0441316563390057)
--(axis cs:183520,0.0441301291923813)
--(axis cs:183530,0.0441293963887791)
--(axis cs:183540,0.044128294119096)
--(axis cs:183550,0.0441271353029939)
--(axis cs:183560,0.0441260825565424)
--(axis cs:183570,0.0441247904203207)
--(axis cs:183580,0.0441243298569378)
--(axis cs:183590,0.0441240157777101)
--(axis cs:183600,0.0441236526834562)
--(axis cs:183610,0.0441223642148474)
--(axis cs:183620,0.044121445156155)
--(axis cs:183630,0.0441211047318256)
--(axis cs:183640,0.0441204689804432)
--(axis cs:183650,0.0441201128362494)
--(axis cs:183660,0.0441189704981273)
--(axis cs:183670,0.044117705870779)
--(axis cs:183680,0.0441169574877098)
--(axis cs:183690,0.0441160489313284)
--(axis cs:183700,0.0441152667804995)
--(axis cs:183710,0.0441142471841058)
--(axis cs:183720,0.0441129231023403)
--(axis cs:183730,0.0441116898187358)
--(axis cs:183740,0.044110529632854)
--(axis cs:183750,0.0441095066448669)
--(axis cs:183760,0.044108539786401)
--(axis cs:183770,0.0441074646760708)
--(axis cs:183780,0.0441063823156189)
--(axis cs:183790,0.044105471200897)
--(axis cs:183800,0.0441043838990961)
--(axis cs:183810,0.0441040656515177)
--(axis cs:183820,0.0441038978068375)
--(axis cs:183830,0.0441027671161233)
--(axis cs:183840,0.0441015891259651)
--(axis cs:183850,0.0441009807289451)
--(axis cs:183860,0.0441000382888282)
--(axis cs:183870,0.0440985828419122)
--(axis cs:183880,0.044098236683407)
--(axis cs:183890,0.0440972955637056)
--(axis cs:183900,0.044096420318155)
--(axis cs:183910,0.0440947730392014)
--(axis cs:183920,0.044094508600677)
--(axis cs:183930,0.04409343092256)
--(axis cs:183940,0.0440931444733323)
--(axis cs:183950,0.0440917975354551)
--(axis cs:183960,0.0440918152412481)
--(axis cs:183970,0.0440911046361132)
--(axis cs:183980,0.0440903372189606)
--(axis cs:183990,0.044089766494491)
--(axis cs:184000,0.0440886176983025)
--(axis cs:184010,0.0440877542245766)
--(axis cs:184020,0.0440869294895627)
--(axis cs:184030,0.044086074304499)
--(axis cs:184040,0.0440851466103917)
--(axis cs:184050,0.044084030862206)
--(axis cs:184060,0.044083267592324)
--(axis cs:184070,0.0440820656238261)
--(axis cs:184080,0.0440808522667458)
--(axis cs:184090,0.044080194608228)
--(axis cs:184100,0.0440789848049661)
--(axis cs:184110,0.0440781193562291)
--(axis cs:184120,0.0440782807495336)
--(axis cs:184130,0.0440776850122676)
--(axis cs:184140,0.0440769692097911)
--(axis cs:184150,0.0440761188765423)
--(axis cs:184160,0.0440762269119119)
--(axis cs:184170,0.0440753749548429)
--(axis cs:184180,0.0440738208545537)
--(axis cs:184190,0.0440731929572381)
--(axis cs:184200,0.0440727878620548)
--(axis cs:184210,0.0440721942306664)
--(axis cs:184220,0.0440709358158741)
--(axis cs:184230,0.0440701223319895)
--(axis cs:184240,0.0440699717408338)
--(axis cs:184250,0.0440691117303862)
--(axis cs:184260,0.0440682446389838)
--(axis cs:184270,0.0440671251359891)
--(axis cs:184280,0.0440665370977394)
--(axis cs:184290,0.0440657376232344)
--(axis cs:184300,0.0440647826213002)
--(axis cs:184310,0.0440642576601355)
--(axis cs:184320,0.0440632735896708)
--(axis cs:184330,0.044062536479624)
--(axis cs:184340,0.0440610993793214)
--(axis cs:184350,0.0440602500168069)
--(axis cs:184360,0.0440589446987676)
--(axis cs:184370,0.0440584449379794)
--(axis cs:184380,0.044057271337734)
--(axis cs:184390,0.0440565355204123)
--(axis cs:184400,0.0440563466724527)
--(axis cs:184410,0.0440558146568186)
--(axis cs:184420,0.0440554318799576)
--(axis cs:184430,0.0440549854225212)
--(axis cs:184440,0.0440541526394867)
--(axis cs:184450,0.0440533121074145)
--(axis cs:184460,0.044051754635318)
--(axis cs:184470,0.0440506940741246)
--(axis cs:184480,0.0440496674514554)
--(axis cs:184490,0.0440487286776076)
--(axis cs:184500,0.044047483593378)
--(axis cs:184510,0.044046560994495)
--(axis cs:184520,0.0440459825732632)
--(axis cs:184530,0.0440450833919669)
--(axis cs:184540,0.0440435563647386)
--(axis cs:184550,0.0440424339975558)
--(axis cs:184560,0.0440411416049898)
--(axis cs:184570,0.0440402752896471)
--(axis cs:184580,0.0440390539214503)
--(axis cs:184590,0.0440384353434559)
--(axis cs:184600,0.0440377476776193)
--(axis cs:184610,0.0440370047812895)
--(axis cs:184620,0.0440360550264444)
--(axis cs:184630,0.0440353886520423)
--(axis cs:184640,0.0440347569969182)
--(axis cs:184650,0.0440340276356614)
--(axis cs:184660,0.0440333824381512)
--(axis cs:184670,0.0440321051173304)
--(axis cs:184680,0.0440310708018065)
--(axis cs:184690,0.0440298143251673)
--(axis cs:184700,0.0440288543489966)
--(axis cs:184710,0.0440276476700519)
--(axis cs:184720,0.0440264852758073)
--(axis cs:184730,0.0440250159549269)
--(axis cs:184740,0.044024169858171)
--(axis cs:184750,0.0440227635149283)
--(axis cs:184760,0.044022049941354)
--(axis cs:184770,0.0440212262501847)
--(axis cs:184780,0.0440204988518468)
--(axis cs:184790,0.0440192760449863)
--(axis cs:184800,0.0440182750493192)
--(axis cs:184810,0.0440174169827223)
--(axis cs:184820,0.0440167732653295)
--(axis cs:184830,0.044015861032203)
--(axis cs:184840,0.0440148859905769)
--(axis cs:184850,0.0440136173096487)
--(axis cs:184860,0.044012198633321)
--(axis cs:184870,0.0440110979023821)
--(axis cs:184880,0.0440098176673738)
--(axis cs:184890,0.0440092876030221)
--(axis cs:184900,0.044008313603068)
--(axis cs:184910,0.0440076743545152)
--(axis cs:184920,0.0440067015495684)
--(axis cs:184930,0.0440060309592555)
--(axis cs:184940,0.044005432624749)
--(axis cs:184950,0.0440043164950638)
--(axis cs:184960,0.0440033014037095)
--(axis cs:184970,0.0440022487871655)
--(axis cs:184980,0.0440007987353285)
--(axis cs:184990,0.0439994342251945)
--(axis cs:185000,0.0439984156643309)
--(axis cs:185010,0.0439980454197731)
--(axis cs:185020,0.0439974849545467)
--(axis cs:185030,0.0439970326660574)
--(axis cs:185040,0.0439959861830232)
--(axis cs:185050,0.0439958533019379)
--(axis cs:185060,0.0439949184439947)
--(axis cs:185070,0.04399531695117)
--(axis cs:185080,0.0439951159762498)
--(axis cs:185090,0.0439940661247612)
--(axis cs:185100,0.0439928318510441)
--(axis cs:185110,0.043992037795967)
--(axis cs:185120,0.0439917684374985)
--(axis cs:185130,0.0439913508094383)
--(axis cs:185140,0.0439907068721316)
--(axis cs:185150,0.04398954783613)
--(axis cs:185160,0.0439884998984284)
--(axis cs:185170,0.0439876974678719)
--(axis cs:185180,0.043986557616562)
--(axis cs:185190,0.0439852633383965)
--(axis cs:185200,0.0439842561438826)
--(axis cs:185210,0.0439832748241605)
--(axis cs:185220,0.0439828007147766)
--(axis cs:185230,0.0439820258047152)
--(axis cs:185240,0.0439810079871545)
--(axis cs:185250,0.0439799723567726)
--(axis cs:185260,0.043978801107726)
--(axis cs:185270,0.0439779909697542)
--(axis cs:185280,0.0439775828263684)
--(axis cs:185290,0.043976739163395)
--(axis cs:185300,0.0439760390685568)
--(axis cs:185310,0.0439746554080569)
--(axis cs:185320,0.0439733977224626)
--(axis cs:185330,0.0439727367635803)
--(axis cs:185340,0.0439718243685112)
--(axis cs:185350,0.0439712856275372)
--(axis cs:185360,0.0439703397858341)
--(axis cs:185370,0.0439691847698146)
--(axis cs:185380,0.0439688664839745)
--(axis cs:185390,0.0439683386979381)
--(axis cs:185400,0.0439678532247811)
--(axis cs:185410,0.0439667006859421)
--(axis cs:185420,0.0439663368373695)
--(axis cs:185430,0.0439649210543381)
--(axis cs:185440,0.0439643659815424)
--(axis cs:185450,0.0439634583570674)
--(axis cs:185460,0.0439630248387162)
--(axis cs:185470,0.0439624210437232)
--(axis cs:185480,0.0439619758581558)
--(axis cs:185490,0.0439608019988843)
--(axis cs:185500,0.0439600006172268)
--(axis cs:185510,0.0439587779681153)
--(axis cs:185520,0.0439584278545091)
--(axis cs:185530,0.0439573115160077)
--(axis cs:185540,0.043956365488372)
--(axis cs:185550,0.0439552222524525)
--(axis cs:185560,0.0439538302588987)
--(axis cs:185570,0.0439528228644938)
--(axis cs:185580,0.0439516974139053)
--(axis cs:185590,0.0439511847450004)
--(axis cs:185600,0.0439503222130335)
--(axis cs:185610,0.0439498244476914)
--(axis cs:185620,0.0439486538547416)
--(axis cs:185630,0.0439472768816094)
--(axis cs:185640,0.0439469200493785)
--(axis cs:185650,0.0439471582456393)
--(axis cs:185660,0.0439456090735896)
--(axis cs:185670,0.0439449610197417)
--(axis cs:185680,0.0439442861293344)
--(axis cs:185690,0.0439430180377772)
--(axis cs:185700,0.043942717859874)
--(axis cs:185710,0.0439418112914426)
--(axis cs:185720,0.0439406245030838)
--(axis cs:185730,0.0439397272502674)
--(axis cs:185740,0.0439388369377755)
--(axis cs:185750,0.0439381641495007)
--(axis cs:185760,0.0439370846672015)
--(axis cs:185770,0.0439354337677922)
--(axis cs:185780,0.043934627708777)
--(axis cs:185790,0.0439334876120606)
--(axis cs:185800,0.0439320824405344)
--(axis cs:185810,0.0439316843220057)
--(axis cs:185820,0.0439310323950566)
--(axis cs:185830,0.0439302882592348)
--(axis cs:185840,0.0439295049462652)
--(axis cs:185850,0.0439282563931122)
--(axis cs:185860,0.0439277042540462)
--(axis cs:185870,0.0439269289339189)
--(axis cs:185880,0.0439265783754269)
--(axis cs:185890,0.043926096580464)
--(axis cs:185900,0.0439247900571962)
--(axis cs:185910,0.0439237512506534)
--(axis cs:185920,0.0439239276540556)
--(axis cs:185930,0.0439236982829092)
--(axis cs:185940,0.0439226861848642)
--(axis cs:185950,0.0439215447937918)
--(axis cs:185960,0.0439203945533663)
--(axis cs:185970,0.0439191717500336)
--(axis cs:185980,0.0439183392298504)
--(axis cs:185990,0.04391744678743)
--(axis cs:186000,0.0439168995150027)
--(axis cs:186010,0.0439160097214265)
--(axis cs:186020,0.0439149155185777)
--(axis cs:186030,0.0439138388257564)
--(axis cs:186040,0.0439125742320788)
--(axis cs:186050,0.0439117312203925)
--(axis cs:186060,0.04391063227217)
--(axis cs:186070,0.0439098458568589)
--(axis cs:186080,0.0439092956251924)
--(axis cs:186090,0.0439089032724128)
--(axis cs:186100,0.0439079010864679)
--(axis cs:186110,0.043907123920595)
--(axis cs:186120,0.0439060418492004)
--(axis cs:186130,0.0439053636963041)
--(axis cs:186140,0.0439045864799409)
--(axis cs:186150,0.0439042857093006)
--(axis cs:186160,0.043903953836525)
--(axis cs:186170,0.0439036414462033)
--(axis cs:186180,0.043902621858659)
--(axis cs:186190,0.0439017950253307)
--(axis cs:186200,0.0439014602752336)
--(axis cs:186210,0.0439011066988867)
--(axis cs:186220,0.043900284758825)
--(axis cs:186230,0.0438997847125159)
--(axis cs:186240,0.0438990973386483)
--(axis cs:186250,0.043897399891879)
--(axis cs:186260,0.0438961512573414)
--(axis cs:186270,0.0438962420525175)
--(axis cs:186280,0.0438955976194029)
--(axis cs:186290,0.0438946543655387)
--(axis cs:186300,0.0438938225347331)
--(axis cs:186310,0.043893013117249)
--(axis cs:186320,0.0438925446313629)
--(axis cs:186330,0.043891528876409)
--(axis cs:186340,0.0438917923311689)
--(axis cs:186350,0.0438910399397166)
--(axis cs:186360,0.0438901350084629)
--(axis cs:186370,0.0438894970890886)
--(axis cs:186380,0.0438887425276347)
--(axis cs:186390,0.0438879527019372)
--(axis cs:186400,0.0438864539112147)
--(axis cs:186410,0.0438862229115841)
--(axis cs:186420,0.0438857356319818)
--(axis cs:186430,0.0438848015955065)
--(axis cs:186440,0.0438839513386965)
--(axis cs:186450,0.043883332418125)
--(axis cs:186460,0.0438823669908526)
--(axis cs:186470,0.0438825730725115)
--(axis cs:186480,0.0438820697703761)
--(axis cs:186490,0.0438812905009523)
--(axis cs:186500,0.043880625573522)
--(axis cs:186510,0.0438790639292844)
--(axis cs:186520,0.0438781018965841)
--(axis cs:186530,0.0438774585714772)
--(axis cs:186540,0.0438765348385007)
--(axis cs:186550,0.0438759163430849)
--(axis cs:186560,0.0438757886294677)
--(axis cs:186570,0.0438749863063516)
--(axis cs:186580,0.0438742755392013)
--(axis cs:186590,0.0438732811558265)
--(axis cs:186600,0.0438719988695298)
--(axis cs:186610,0.0438708718691293)
--(axis cs:186620,0.0438697707544455)
--(axis cs:186630,0.043868867993963)
--(axis cs:186640,0.0438675668633055)
--(axis cs:186650,0.0438666905794111)
--(axis cs:186660,0.0438661391480354)
--(axis cs:186670,0.043865505305832)
--(axis cs:186680,0.0438642252400659)
--(axis cs:186690,0.0438635240746831)
--(axis cs:186700,0.0438625420549424)
--(axis cs:186710,0.0438609623110239)
--(axis cs:186720,0.0438598581306284)
--(axis cs:186730,0.0438587318915627)
--(axis cs:186740,0.0438582095716088)
--(axis cs:186750,0.0438572239992138)
--(axis cs:186760,0.0438569066233981)
--(axis cs:186770,0.0438553774703974)
--(axis cs:186780,0.0438541316061895)
--(axis cs:186790,0.0438535575386972)
--(axis cs:186800,0.0438526731471656)
--(axis cs:186810,0.043851584658808)
--(axis cs:186820,0.0438508953064562)
--(axis cs:186830,0.043849933162926)
--(axis cs:186840,0.0438487809983402)
--(axis cs:186850,0.043848448106301)
--(axis cs:186860,0.0438477926321087)
--(axis cs:186870,0.0438464444670533)
--(axis cs:186880,0.0438456702910371)
--(axis cs:186890,0.0438451119725417)
--(axis cs:186900,0.0438444261677442)
--(axis cs:186910,0.043844160123135)
--(axis cs:186920,0.0438430020616669)
--(axis cs:186930,0.0438425099280805)
--(axis cs:186940,0.0438415319901132)
--(axis cs:186950,0.0438405846912621)
--(axis cs:186960,0.043840139686669)
--(axis cs:186970,0.0438400147737615)
--(axis cs:186980,0.0438395644412852)
--(axis cs:186990,0.0438385983916175)
--(axis cs:187000,0.0438376951359648)
--(axis cs:187010,0.0438366330672229)
--(axis cs:187020,0.0438353047944983)
--(axis cs:187030,0.0438337523900151)
--(axis cs:187040,0.0438331949388502)
--(axis cs:187050,0.0438322460798187)
--(axis cs:187060,0.0438311566246028)
--(axis cs:187070,0.0438307405526237)
--(axis cs:187080,0.0438300622778162)
--(axis cs:187090,0.0438294350298113)
--(axis cs:187100,0.043828263133295)
--(axis cs:187110,0.0438272246672944)
--(axis cs:187120,0.0438269951163863)
--(axis cs:187130,0.0438263203628592)
--(axis cs:187140,0.04382483497226)
--(axis cs:187150,0.0438239536315518)
--(axis cs:187160,0.0438233750493576)
--(axis cs:187170,0.043822649793142)
--(axis cs:187180,0.0438218262190041)
--(axis cs:187190,0.0438211066175409)
--(axis cs:187200,0.0438205410735602)
--(axis cs:187210,0.0438204561981542)
--(axis cs:187220,0.0438195260229225)
--(axis cs:187230,0.0438185756036497)
--(axis cs:187240,0.0438179835065646)
--(axis cs:187250,0.0438170280390642)
--(axis cs:187260,0.0438165626723221)
--(axis cs:187270,0.0438156418083459)
--(axis cs:187280,0.0438148429888087)
--(axis cs:187290,0.0438139930958586)
--(axis cs:187300,0.0438125795463941)
--(axis cs:187310,0.0438118239429019)
--(axis cs:187320,0.0438107784397046)
--(axis cs:187330,0.0438099040575213)
--(axis cs:187340,0.0438087996951724)
--(axis cs:187350,0.043808358461592)
--(axis cs:187360,0.0438074648830534)
--(axis cs:187370,0.0438060880431508)
--(axis cs:187380,0.0438057178331517)
--(axis cs:187390,0.0438046029066912)
--(axis cs:187400,0.0438041709485725)
--(axis cs:187410,0.0438028500003001)
--(axis cs:187420,0.0438020933480863)
--(axis cs:187430,0.0438010096493775)
--(axis cs:187440,0.0437999823574219)
--(axis cs:187450,0.0437993656962969)
--(axis cs:187460,0.0437984438407961)
--(axis cs:187470,0.0437975471792957)
--(axis cs:187480,0.0437966941737723)
--(axis cs:187490,0.0437961902003247)
--(axis cs:187500,0.0437953398352429)
--(axis cs:187510,0.0437943808664042)
--(axis cs:187520,0.043794086849464)
--(axis cs:187530,0.0437928258964071)
--(axis cs:187540,0.0437916955341959)
--(axis cs:187550,0.0437913116664959)
--(axis cs:187560,0.0437904162564744)
--(axis cs:187570,0.0437897515069653)
--(axis cs:187580,0.0437891381715286)
--(axis cs:187590,0.043788131328434)
--(axis cs:187600,0.0437871523651166)
--(axis cs:187610,0.0437867063761039)
--(axis cs:187620,0.0437859560577921)
--(axis cs:187630,0.0437850258785222)
--(axis cs:187640,0.0437845559245116)
--(axis cs:187650,0.0437835183498324)
--(axis cs:187660,0.0437827458566181)
--(axis cs:187670,0.0437815822681042)
--(axis cs:187680,0.0437805235330369)
--(axis cs:187690,0.0437792074000981)
--(axis cs:187700,0.0437787789205331)
--(axis cs:187710,0.0437778818024371)
--(axis cs:187720,0.0437777017879358)
--(axis cs:187730,0.043777080332434)
--(axis cs:187740,0.0437767340472433)
--(axis cs:187750,0.0437765870102772)
--(axis cs:187760,0.0437754460738149)
--(axis cs:187770,0.0437751413667902)
--(axis cs:187780,0.0437753980189908)
--(axis cs:187790,0.0437742877760669)
--(axis cs:187800,0.0437733556588462)
--(axis cs:187810,0.0437729638009201)
--(axis cs:187820,0.0437724364391981)
--(axis cs:187830,0.0437715611391799)
--(axis cs:187840,0.0437704949016776)
--(axis cs:187850,0.0437696601640368)
--(axis cs:187860,0.043769361246911)
--(axis cs:187870,0.0437680352023039)
--(axis cs:187880,0.0437671672313364)
--(axis cs:187890,0.043766393376818)
--(axis cs:187900,0.0437661658993389)
--(axis cs:187910,0.0437652688534697)
--(axis cs:187920,0.0437647108004765)
--(axis cs:187930,0.0437639273555239)
--(axis cs:187940,0.0437632678893866)
--(axis cs:187950,0.0437621639384235)
--(axis cs:187960,0.0437608669813329)
--(axis cs:187970,0.0437597854222191)
--(axis cs:187980,0.0437587332334499)
--(axis cs:187990,0.0437576796104208)
--(axis cs:188000,0.0437567319072636)
--(axis cs:188010,0.043755792596305)
--(axis cs:188020,0.0437558114172966)
--(axis cs:188030,0.0437552745110869)
--(axis cs:188040,0.0437549552729388)
--(axis cs:188050,0.0437538626780677)
--(axis cs:188060,0.0437534570226131)
--(axis cs:188070,0.0437527287571534)
--(axis cs:188080,0.0437517520055506)
--(axis cs:188090,0.0437505422140401)
--(axis cs:188100,0.0437495180743329)
--(axis cs:188110,0.0437484468242103)
--(axis cs:188120,0.0437472134772508)
--(axis cs:188130,0.043746267650498)
--(axis cs:188140,0.0437458191777395)
--(axis cs:188150,0.0437450274069605)
--(axis cs:188160,0.0437439983735891)
--(axis cs:188170,0.0437433086771879)
--(axis cs:188180,0.0437429739616841)
--(axis cs:188190,0.0437418976078478)
--(axis cs:188200,0.0437412318356995)
--(axis cs:188210,0.0437405392433247)
--(axis cs:188220,0.0437399503689547)
--(axis cs:188230,0.0437392080718073)
--(axis cs:188240,0.0437384299926842)
--(axis cs:188250,0.043737483661316)
--(axis cs:188260,0.043736866461044)
--(axis cs:188270,0.0437364130871236)
--(axis cs:188280,0.0437352306515504)
--(axis cs:188290,0.0437348213528647)
--(axis cs:188300,0.0437334468171539)
--(axis cs:188310,0.0437318488608141)
--(axis cs:188320,0.0437310237264262)
--(axis cs:188330,0.0437305645609546)
--(axis cs:188340,0.0437293474949798)
--(axis cs:188350,0.0437285812056426)
--(axis cs:188360,0.0437278535455795)
--(axis cs:188370,0.0437272805831142)
--(axis cs:188380,0.0437261148819518)
--(axis cs:188390,0.0437250449309832)
--(axis cs:188400,0.0437243109998109)
--(axis cs:188410,0.0437234760434199)
--(axis cs:188420,0.0437230408266132)
--(axis cs:188430,0.0437220074931161)
--(axis cs:188440,0.0437215499842036)
--(axis cs:188450,0.0437202022682945)
--(axis cs:188460,0.04371886198631)
--(axis cs:188470,0.0437173146167621)
--(axis cs:188480,0.0437167396983442)
--(axis cs:188490,0.0437163180856858)
--(axis cs:188500,0.0437154565890735)
--(axis cs:188510,0.0437147806839222)
--(axis cs:188520,0.0437136647789129)
--(axis cs:188530,0.043712896024073)
--(axis cs:188540,0.0437122394754972)
--(axis cs:188550,0.043711741609839)
--(axis cs:188560,0.0437106862932186)
--(axis cs:188570,0.04371018231667)
--(axis cs:188580,0.0437098222251492)
--(axis cs:188590,0.0437086957216374)
--(axis cs:188600,0.0437076985593648)
--(axis cs:188610,0.0437071783453496)
--(axis cs:188620,0.043706738991687)
--(axis cs:188630,0.0437057056943347)
--(axis cs:188640,0.0437052958212345)
--(axis cs:188650,0.0437043435569732)
--(axis cs:188660,0.0437031364743486)
--(axis cs:188670,0.0437021959577364)
--(axis cs:188680,0.0437011975740535)
--(axis cs:188690,0.0437006346083007)
--(axis cs:188700,0.0436995912765756)
--(axis cs:188710,0.0436989716127633)
--(axis cs:188720,0.0436981657373669)
--(axis cs:188730,0.0436971408733168)
--(axis cs:188740,0.043695936042797)
--(axis cs:188750,0.0436948564453432)
--(axis cs:188760,0.0436944139788926)
--(axis cs:188770,0.0436938395655916)
--(axis cs:188780,0.0436933206102511)
--(axis cs:188790,0.0436932355068537)
--(axis cs:188800,0.043692171363698)
--(axis cs:188810,0.0436913118304458)
--(axis cs:188820,0.0436904328855981)
--(axis cs:188830,0.043689461559585)
--(axis cs:188840,0.0436886768547513)
--(axis cs:188850,0.0436873887742063)
--(axis cs:188860,0.0436865579016704)
--(axis cs:188870,0.0436852904354683)
--(axis cs:188880,0.0436839882070353)
--(axis cs:188890,0.0436831740776372)
--(axis cs:188900,0.0436829339586614)
--(axis cs:188910,0.0436817564359783)
--(axis cs:188920,0.0436812014209968)
--(axis cs:188930,0.0436804654347467)
--(axis cs:188940,0.0436801297266122)
--(axis cs:188950,0.0436793741014293)
--(axis cs:188960,0.0436788105343442)
--(axis cs:188970,0.0436784266084495)
--(axis cs:188980,0.0436775706743409)
--(axis cs:188990,0.0436765716369483)
--(axis cs:189000,0.0436758661189831)
--(axis cs:189010,0.0436757577294525)
--(axis cs:189020,0.0436744043223721)
--(axis cs:189030,0.043673399157187)
--(axis cs:189040,0.0436731858473918)
--(axis cs:189050,0.0436726811439453)
--(axis cs:189060,0.0436717723756497)
--(axis cs:189070,0.043670795605659)
--(axis cs:189080,0.0436695930101188)
--(axis cs:189090,0.0436689325259574)
--(axis cs:189100,0.0436676566595875)
--(axis cs:189110,0.0436667356769027)
--(axis cs:189120,0.0436654902857741)
--(axis cs:189130,0.0436644351355626)
--(axis cs:189140,0.0436634031218428)
--(axis cs:189150,0.0436625373524714)
--(axis cs:189160,0.0436616232924778)
--(axis cs:189170,0.0436604769444371)
--(axis cs:189180,0.0436609303553712)
--(axis cs:189190,0.0436601724806071)
--(axis cs:189200,0.0436598353413247)
--(axis cs:189210,0.0436592847331723)
--(axis cs:189220,0.0436585622675664)
--(axis cs:189230,0.0436575034087006)
--(axis cs:189240,0.04365654752358)
--(axis cs:189250,0.0436555727925984)
--(axis cs:189260,0.0436542709897365)
--(axis cs:189270,0.0436538256464768)
--(axis cs:189280,0.043653187251279)
--(axis cs:189290,0.0436529183868758)
--(axis cs:189300,0.0436525192503752)
--(axis cs:189310,0.0436520350919403)
--(axis cs:189320,0.043651028677751)
--(axis cs:189330,0.0436502132167845)
--(axis cs:189340,0.0436497863466198)
--(axis cs:189350,0.0436495357192556)
--(axis cs:189360,0.043649494883318)
--(axis cs:189370,0.0436487004149859)
--(axis cs:189380,0.0436483405894024)
--(axis cs:189390,0.0436471082980109)
--(axis cs:189400,0.0436459446598192)
--(axis cs:189410,0.0436450770151766)
--(axis cs:189420,0.0436444005904738)
--(axis cs:189430,0.043643042569471)
--(axis cs:189440,0.0436423306467827)
--(axis cs:189450,0.0436416053525995)
--(axis cs:189460,0.0436415117899117)
--(axis cs:189470,0.0436409687862788)
--(axis cs:189480,0.0436404071531977)
--(axis cs:189490,0.0436392534441841)
--(axis cs:189500,0.0436380458340624)
--(axis cs:189510,0.0436371145173274)
--(axis cs:189520,0.0436366320647364)
--(axis cs:189530,0.0436358531753291)
--(axis cs:189540,0.0436352773596925)
--(axis cs:189550,0.0436338750353936)
--(axis cs:189560,0.0436330834470738)
--(axis cs:189570,0.0436319040440731)
--(axis cs:189580,0.0436308904315903)
--(axis cs:189590,0.0436298607837809)
--(axis cs:189600,0.0436286897930007)
--(axis cs:189610,0.04362798836864)
--(axis cs:189620,0.0436271041983731)
--(axis cs:189630,0.0436262205693326)
--(axis cs:189640,0.0436254362229941)
--(axis cs:189650,0.0436244660841189)
--(axis cs:189660,0.0436235123514102)
--(axis cs:189670,0.043623408658019)
--(axis cs:189680,0.0436223881922595)
--(axis cs:189690,0.043621899221793)
--(axis cs:189700,0.0436202515163815)
--(axis cs:189710,0.0436201320794292)
--(axis cs:189720,0.0436189511439876)
--(axis cs:189730,0.0436184466387209)
--(axis cs:189740,0.0436173832516332)
--(axis cs:189750,0.0436167777456802)
--(axis cs:189760,0.043615894015262)
--(axis cs:189770,0.043614596128615)
--(axis cs:189780,0.0436134712720292)
--(axis cs:189790,0.0436127116533861)
--(axis cs:189800,0.0436122813502228)
--(axis cs:189810,0.0436117306331647)
--(axis cs:189820,0.0436109395784389)
--(axis cs:189830,0.0436097672763015)
--(axis cs:189840,0.0436094499853394)
--(axis cs:189850,0.0436084850868142)
--(axis cs:189860,0.0436075540336749)
--(axis cs:189870,0.0436071391499849)
--(axis cs:189880,0.0436065136056903)
--(axis cs:189890,0.0436053772409465)
--(axis cs:189900,0.0436041641600941)
--(axis cs:189910,0.0436034078988368)
--(axis cs:189920,0.0436022686591437)
--(axis cs:189930,0.0436015663277817)
--(axis cs:189940,0.0436003028713667)
--(axis cs:189950,0.043599617043655)
--(axis cs:189960,0.0435985619680008)
--(axis cs:189970,0.0435974854197321)
--(axis cs:189980,0.0435964007108612)
--(axis cs:189990,0.0435955329067828)
--(axis cs:190000,0.043594818444021)
--(axis cs:190010,0.0435939590596355)
--(axis cs:190020,0.0435927642519919)
--(axis cs:190030,0.0435918031198193)
--(axis cs:190040,0.043590825172363)
--(axis cs:190050,0.0435902385228338)
--(axis cs:190060,0.0435890961958751)
--(axis cs:190070,0.0435891596617516)
--(axis cs:190080,0.0435886460070811)
--(axis cs:190090,0.0435886852809134)
--(axis cs:190100,0.0435882351671989)
--(axis cs:190110,0.0435875621396906)
--(axis cs:190120,0.0435868261274319)
--(axis cs:190130,0.0435860336482946)
--(axis cs:190140,0.0435858356883967)
--(axis cs:190150,0.0435854880000631)
--(axis cs:190160,0.0435845839514671)
--(axis cs:190170,0.0435842430076124)
--(axis cs:190180,0.0435838954224073)
--(axis cs:190190,0.0435826074874762)
--(axis cs:190200,0.0435819755375189)
--(axis cs:190210,0.0435813845610686)
--(axis cs:190220,0.0435802859083747)
--(axis cs:190230,0.0435794119107058)
--(axis cs:190240,0.0435792097802807)
--(axis cs:190250,0.043577890551614)
--(axis cs:190260,0.0435765193986255)
--(axis cs:190270,0.0435760929008539)
--(axis cs:190280,0.0435754720962457)
--(axis cs:190290,0.0435752456298234)
--(axis cs:190300,0.04357465811897)
--(axis cs:190310,0.0435739282741407)
--(axis cs:190320,0.0435734473355819)
--(axis cs:190330,0.0435732362101312)
--(axis cs:190340,0.0435722527960424)
--(axis cs:190350,0.0435714737516523)
--(axis cs:190360,0.0435705295667174)
--(axis cs:190370,0.0435697370039712)
--(axis cs:190380,0.0435687444777197)
--(axis cs:190390,0.0435681207394144)
--(axis cs:190400,0.0435672927553079)
--(axis cs:190410,0.0435664030174916)
--(axis cs:190420,0.0435653797429526)
--(axis cs:190430,0.0435650117837087)
--(axis cs:190440,0.0435644649537604)
--(axis cs:190450,0.0435634904237844)
--(axis cs:190460,0.0435627560474453)
--(axis cs:190470,0.0435618417226869)
--(axis cs:190480,0.0435613944343548)
--(axis cs:190490,0.0435606416427266)
--(axis cs:190500,0.0435601647925464)
--(axis cs:190510,0.0435594318180355)
--(axis cs:190520,0.0435583587708498)
--(axis cs:190530,0.0435570474261699)
--(axis cs:190540,0.0435565523796891)
--(axis cs:190550,0.0435562751092146)
--(axis cs:190560,0.0435554482708113)
--(axis cs:190570,0.0435543336950537)
--(axis cs:190580,0.0435532516260944)
--(axis cs:190590,0.043552451737066)
--(axis cs:190600,0.043551127273368)
--(axis cs:190610,0.0435510597390306)
--(axis cs:190620,0.0435510514644843)
--(axis cs:190630,0.0435500845086581)
--(axis cs:190640,0.0435491169208735)
--(axis cs:190650,0.0435488406205684)
--(axis cs:190660,0.0435475443514948)
--(axis cs:190670,0.0435470126182034)
--(axis cs:190680,0.0435468154139323)
--(axis cs:190690,0.0435459167424158)
--(axis cs:190700,0.043544974346653)
--(axis cs:190710,0.0435444413721378)
--(axis cs:190720,0.0435438121061327)
--(axis cs:190730,0.0435428261808768)
--(axis cs:190740,0.0435418690884375)
--(axis cs:190750,0.0435410421765412)
--(axis cs:190760,0.0435399442111423)
--(axis cs:190770,0.0435390365438817)
--(axis cs:190780,0.0435383736036931)
--(axis cs:190790,0.0435377058067415)
--(axis cs:190800,0.0435363697671523)
--(axis cs:190810,0.0435359537528447)
--(axis cs:190820,0.0435348988974545)
--(axis cs:190830,0.0435338744083825)
--(axis cs:190840,0.043532586813817)
--(axis cs:190850,0.0435318180702946)
--(axis cs:190860,0.043531022971056)
--(axis cs:190870,0.043529740106076)
--(axis cs:190880,0.0435292907446406)
--(axis cs:190890,0.0435281644402214)
--(axis cs:190900,0.0435276984832911)
--(axis cs:190910,0.0435267161291477)
--(axis cs:190920,0.0435258138323695)
--(axis cs:190930,0.043525393942627)
--(axis cs:190940,0.0435240722354858)
--(axis cs:190950,0.0435233195864742)
--(axis cs:190960,0.0435223003988921)
--(axis cs:190970,0.043521457047686)
--(axis cs:190980,0.0435217343170339)
--(axis cs:190990,0.0435208036207277)
--(axis cs:191000,0.0435204033880011)
--(axis cs:191010,0.043519913980813)
--(axis cs:191020,0.0435188657999863)
--(axis cs:191030,0.0435178993529604)
--(axis cs:191040,0.0435166648218728)
--(axis cs:191050,0.0435158025031954)
--(axis cs:191060,0.0435152227212476)
--(axis cs:191070,0.0435139332640679)
--(axis cs:191080,0.043513238855758)
--(axis cs:191090,0.0435129023955661)
--(axis cs:191100,0.0435114819360799)
--(axis cs:191110,0.0435110761721836)
--(axis cs:191120,0.0435105442413977)
--(axis cs:191130,0.0435099568893927)
--(axis cs:191140,0.0435090802559109)
--(axis cs:191150,0.043508733091752)
--(axis cs:191160,0.0435075384729675)
--(axis cs:191170,0.0435067297861537)
--(axis cs:191180,0.0435057749460536)
--(axis cs:191190,0.0435055216625635)
--(axis cs:191200,0.043505253431731)
--(axis cs:191210,0.0435047845597016)
--(axis cs:191220,0.0435044088101801)
--(axis cs:191230,0.0435036189420305)
--(axis cs:191240,0.0435026692355511)
--(axis cs:191250,0.0435023607708742)
--(axis cs:191260,0.0435019754884857)
--(axis cs:191270,0.043501086450364)
--(axis cs:191280,0.0435001882666561)
--(axis cs:191290,0.043499360429472)
--(axis cs:191300,0.0434984750476728)
--(axis cs:191310,0.0434979092763286)
--(axis cs:191320,0.0434973440519602)
--(axis cs:191330,0.0434961618214845)
--(axis cs:191340,0.0434958264235763)
--(axis cs:191350,0.0434947975803024)
--(axis cs:191360,0.0434942499858628)
--(axis cs:191370,0.0434929219186219)
--(axis cs:191380,0.0434925396763931)
--(axis cs:191390,0.0434912496690944)
--(axis cs:191400,0.0434901453898332)
--(axis cs:191410,0.0434902066120599)
--(axis cs:191420,0.0434892084801114)
--(axis cs:191430,0.0434883928855958)
--(axis cs:191440,0.0434874803138566)
--(axis cs:191450,0.0434866086200619)
--(axis cs:191460,0.0434864355154919)
--(axis cs:191470,0.0434853802561598)
--(axis cs:191480,0.0434843871536156)
--(axis cs:191490,0.0434842260852983)
--(axis cs:191500,0.043483963445578)
--(axis cs:191510,0.0434834571939499)
--(axis cs:191520,0.0434829937744323)
--(axis cs:191530,0.0434820955424489)
--(axis cs:191540,0.0434806049459926)
--(axis cs:191550,0.043479718668941)
--(axis cs:191560,0.0434787629289912)
--(axis cs:191570,0.0434775597798388)
--(axis cs:191580,0.0434763619600584)
--(axis cs:191590,0.0434757833821588)
--(axis cs:191600,0.0434747764080831)
--(axis cs:191610,0.0434742724839778)
--(axis cs:191620,0.043473486050265)
--(axis cs:191630,0.0434727967666923)
--(axis cs:191640,0.0434721531420407)
--(axis cs:191650,0.0434714714446275)
--(axis cs:191660,0.0434711455138333)
--(axis cs:191670,0.0434702067786602)
--(axis cs:191680,0.0434691083849165)
--(axis cs:191690,0.0434680877006229)
--(axis cs:191700,0.0434670745069139)
--(axis cs:191710,0.043466223526234)
--(axis cs:191720,0.043465375746857)
--(axis cs:191730,0.0434644368573084)
--(axis cs:191740,0.043464155386443)
--(axis cs:191750,0.0434631752115429)
--(axis cs:191760,0.043462980350966)
--(axis cs:191770,0.0434623817874022)
--(axis cs:191780,0.0434616055994482)
--(axis cs:191790,0.0434606353229335)
--(axis cs:191800,0.043460018414365)
--(axis cs:191810,0.0434588900352197)
--(axis cs:191820,0.0434580197508587)
--(axis cs:191830,0.0434567770300439)
--(axis cs:191840,0.0434558928029101)
--(axis cs:191850,0.0434554289838818)
--(axis cs:191860,0.0434545775956773)
--(axis cs:191870,0.0434539799734635)
--(axis cs:191880,0.0434533411810493)
--(axis cs:191890,0.0434528509500877)
--(axis cs:191900,0.0434517451004956)
--(axis cs:191910,0.0434506163773899)
--(axis cs:191920,0.0434496472748218)
--(axis cs:191930,0.0434486144672746)
--(axis cs:191940,0.0434478423370158)
--(axis cs:191950,0.0434465226151326)
--(axis cs:191960,0.043445653429709)
--(axis cs:191970,0.0434445225527433)
--(axis cs:191980,0.0434439301747246)
--(axis cs:191990,0.043443112871554)
--(axis cs:192000,0.0434422864594294)
--(axis cs:192010,0.0434412866429965)
--(axis cs:192020,0.0434399498168957)
--(axis cs:192030,0.0434396942769904)
--(axis cs:192040,0.0434383659973418)
--(axis cs:192050,0.0434375285139244)
--(axis cs:192060,0.0434372058101117)
--(axis cs:192070,0.0434362853218872)
--(axis cs:192080,0.0434356622310792)
--(axis cs:192090,0.0434349824306696)
--(axis cs:192100,0.0434344325591373)
--(axis cs:192110,0.0434335899900146)
--(axis cs:192120,0.0434329390218442)
--(axis cs:192130,0.0434322061670414)
--(axis cs:192140,0.0434307954657459)
--(axis cs:192150,0.0434304332758951)
--(axis cs:192160,0.0434289983254792)
--(axis cs:192170,0.0434281526526912)
--(axis cs:192180,0.043427256070971)
--(axis cs:192190,0.0434265485219888)
--(axis cs:192200,0.0434259042515105)
--(axis cs:192210,0.0434252945096877)
--(axis cs:192220,0.0434257978050124)
--(axis cs:192230,0.0434250180912479)
--(axis cs:192240,0.0434238654374812)
--(axis cs:192250,0.0434231746912341)
--(axis cs:192260,0.043421902308498)
--(axis cs:192270,0.043421365532499)
--(axis cs:192280,0.0434206068592221)
--(axis cs:192290,0.0434199427745764)
--(axis cs:192300,0.0434188007295762)
--(axis cs:192310,0.0434180001207233)
--(axis cs:192320,0.0434177470314253)
--(axis cs:192330,0.043416651017482)
--(axis cs:192340,0.0434160447304155)
--(axis cs:192350,0.0434147984626589)
--(axis cs:192360,0.0434136519848086)
--(axis cs:192370,0.0434129945236598)
--(axis cs:192380,0.043412302708538)
--(axis cs:192390,0.0434114478255472)
--(axis cs:192400,0.0434106910207364)
--(axis cs:192410,0.0434098216011932)
--(axis cs:192420,0.0434089781179881)
--(axis cs:192430,0.043408477347666)
--(axis cs:192440,0.0434076589215984)
--(axis cs:192450,0.0434072195209292)
--(axis cs:192460,0.0434063398885181)
--(axis cs:192470,0.0434055810255308)
--(axis cs:192480,0.0434053569012526)
--(axis cs:192490,0.0434047401899641)
--(axis cs:192500,0.0434048251331858)
--(axis cs:192510,0.0434035018010311)
--(axis cs:192520,0.0434025281334646)
--(axis cs:192530,0.0434021290477202)
--(axis cs:192540,0.043400988278436)
--(axis cs:192550,0.0433999296496112)
--(axis cs:192560,0.0433990112839236)
--(axis cs:192570,0.0433984760441266)
--(axis cs:192580,0.0433972752229219)
--(axis cs:192590,0.043396232386904)
--(axis cs:192600,0.0433954850005089)
--(axis cs:192610,0.0433947377278752)
--(axis cs:192620,0.0433937429416058)
--(axis cs:192630,0.043392347977672)
--(axis cs:192640,0.0433918204462382)
--(axis cs:192650,0.0433910539375663)
--(axis cs:192660,0.0433902448761656)
--(axis cs:192670,0.043388894419189)
--(axis cs:192680,0.0433876903094682)
--(axis cs:192690,0.0433875892578262)
--(axis cs:192700,0.0433866854121255)
--(axis cs:192710,0.0433861376413877)
--(axis cs:192720,0.0433856829305775)
--(axis cs:192730,0.0433845953993651)
--(axis cs:192740,0.0433847399649003)
--(axis cs:192750,0.043383794689553)
--(axis cs:192760,0.0433832011939458)
--(axis cs:192770,0.043382137806066)
--(axis cs:192780,0.0433808586589718)
--(axis cs:192790,0.0433797120029839)
--(axis cs:192800,0.0433783958053285)
--(axis cs:192810,0.0433778136696389)
--(axis cs:192820,0.0433766578920674)
--(axis cs:192830,0.0433755692621571)
--(axis cs:192840,0.0433743737688904)
--(axis cs:192850,0.0433734007907235)
--(axis cs:192860,0.0433726197767833)
--(axis cs:192870,0.0433718905164147)
--(axis cs:192880,0.0433708453903415)
--(axis cs:192890,0.0433704431703193)
--(axis cs:192900,0.0433700259687157)
--(axis cs:192910,0.0433694392411081)
--(axis cs:192920,0.0433681194272496)
--(axis cs:192930,0.0433673089051111)
--(axis cs:192940,0.0433667252073147)
--(axis cs:192950,0.0433656826688284)
--(axis cs:192960,0.0433647775381538)
--(axis cs:192970,0.0433636400807066)
--(axis cs:192980,0.0433631002912353)
--(axis cs:192990,0.0433620569848325)
--(axis cs:193000,0.0433615868343269)
--(axis cs:193010,0.0433601962873101)
--(axis cs:193020,0.0433597245769034)
--(axis cs:193030,0.0433585423586455)
--(axis cs:193040,0.0433581559113093)
--(axis cs:193050,0.0433580935214874)
--(axis cs:193060,0.0433569174497755)
--(axis cs:193070,0.0433561130057604)
--(axis cs:193080,0.0433549373540525)
--(axis cs:193090,0.0433542072235773)
--(axis cs:193100,0.0433533997874245)
--(axis cs:193110,0.0433524680669029)
--(axis cs:193120,0.043351398775212)
--(axis cs:193130,0.0433508025208567)
--(axis cs:193140,0.0433498411602617)
--(axis cs:193150,0.043349067234297)
--(axis cs:193160,0.0433480183730397)
--(axis cs:193170,0.0433479050790147)
--(axis cs:193180,0.0433471726466316)
--(axis cs:193190,0.0433464252522669)
--(axis cs:193200,0.043345152482177)
--(axis cs:193210,0.0433447122360968)
--(axis cs:193220,0.0433444471455915)
--(axis cs:193230,0.0433437061637727)
--(axis cs:193240,0.043343017535384)
--(axis cs:193250,0.0433428584985024)
--(axis cs:193260,0.043342415680477)
--(axis cs:193270,0.0433420308837543)
--(axis cs:193280,0.0433407588044325)
--(axis cs:193290,0.0433397840102408)
--(axis cs:193300,0.0433395350758989)
--(axis cs:193310,0.0433388906766492)
--(axis cs:193320,0.0433383982833568)
--(axis cs:193330,0.043337666370162)
--(axis cs:193340,0.0433374683881445)
--(axis cs:193350,0.043336393478134)
--(axis cs:193360,0.0433355724827012)
--(axis cs:193370,0.0433354670029395)
--(axis cs:193380,0.0433351015375579)
--(axis cs:193390,0.0433342641415174)
--(axis cs:193400,0.0433336537337755)
--(axis cs:193410,0.04333264967837)
--(axis cs:193420,0.0433317910965754)
--(axis cs:193430,0.0433312679180427)
--(axis cs:193440,0.0433307576438626)
--(axis cs:193450,0.0433294684439236)
--(axis cs:193460,0.0433291017938167)
--(axis cs:193470,0.0433283274050916)
--(axis cs:193480,0.0433271542062221)
--(axis cs:193490,0.0433264452524734)
--(axis cs:193500,0.043325428375197)
--(axis cs:193510,0.0433251753361509)
--(axis cs:193520,0.0433244243974687)
--(axis cs:193530,0.043323841418596)
--(axis cs:193540,0.0433229460818564)
--(axis cs:193550,0.0433218766810374)
--(axis cs:193560,0.0433208205756905)
--(axis cs:193570,0.0433203848546878)
--(axis cs:193580,0.043319355528442)
--(axis cs:193590,0.0433190123677218)
--(axis cs:193600,0.0433180614088488)
--(axis cs:193610,0.0433174035753559)
--(axis cs:193620,0.0433168056054318)
--(axis cs:193630,0.0433162199999959)
--(axis cs:193640,0.0433153978435304)
--(axis cs:193650,0.043314890532121)
--(axis cs:193660,0.0433143391916488)
--(axis cs:193670,0.0433144009068925)
--(axis cs:193680,0.0433137951440705)
--(axis cs:193690,0.0433131349906734)
--(axis cs:193700,0.0433117845341524)
--(axis cs:193710,0.0433107435554198)
--(axis cs:193720,0.0433101337493385)
--(axis cs:193730,0.0433094237122696)
--(axis cs:193740,0.0433079573848016)
--(axis cs:193750,0.0433069902465332)
--(axis cs:193760,0.043305750446589)
--(axis cs:193770,0.0433042575120398)
--(axis cs:193780,0.0433029569116647)
--(axis cs:193790,0.0433017901642974)
--(axis cs:193800,0.0433013934728267)
--(axis cs:193810,0.0433014151311347)
--(axis cs:193820,0.043300632138843)
--(axis cs:193830,0.0432998621610171)
--(axis cs:193840,0.0432988437864909)
--(axis cs:193850,0.0432980924280112)
--(axis cs:193860,0.0432983000277348)
--(axis cs:193870,0.0432979102403032)
--(axis cs:193880,0.0432969567163048)
--(axis cs:193890,0.0432961502875295)
--(axis cs:193900,0.0432954154047006)
--(axis cs:193910,0.0432942474928253)
--(axis cs:193920,0.0432934574590023)
--(axis cs:193930,0.0432923425119385)
--(axis cs:193940,0.0432916692061687)
--(axis cs:193950,0.0432910356693435)
--(axis cs:193960,0.043290305628972)
--(axis cs:193970,0.0432900830916157)
--(axis cs:193980,0.043289141273498)
--(axis cs:193990,0.0432889546789741)
--(axis cs:194000,0.0432881561635534)
--(axis cs:194010,0.0432875719660146)
--(axis cs:194020,0.0432866797780582)
--(axis cs:194030,0.0432862648712839)
--(axis cs:194040,0.0432856612324271)
--(axis cs:194050,0.043285050081232)
--(axis cs:194060,0.0432849165246033)
--(axis cs:194070,0.0432842811428063)
--(axis cs:194080,0.0432832803110869)
--(axis cs:194090,0.0432822890032186)
--(axis cs:194100,0.0432812710700269)
--(axis cs:194110,0.0432805324908599)
--(axis cs:194120,0.0432792242092506)
--(axis cs:194130,0.043278642536403)
--(axis cs:194140,0.043277757586448)
--(axis cs:194150,0.0432764669325464)
--(axis cs:194160,0.0432755180790619)
--(axis cs:194170,0.0432743763080887)
--(axis cs:194180,0.0432737548977138)
--(axis cs:194190,0.0432733177458583)
--(axis cs:194200,0.0432728217487918)
--(axis cs:194210,0.0432718296238386)
--(axis cs:194220,0.0432709369026601)
--(axis cs:194230,0.0432701879353782)
--(axis cs:194240,0.043269441349946)
--(axis cs:194250,0.0432690631258944)
--(axis cs:194260,0.0432680439743913)
--(axis cs:194270,0.0432675066083838)
--(axis cs:194280,0.0432664531308202)
--(axis cs:194290,0.0432655880859223)
--(axis cs:194300,0.0432649132407931)
--(axis cs:194310,0.0432640142450688)
--(axis cs:194320,0.0432630932102854)
--(axis cs:194330,0.0432623615215751)
--(axis cs:194340,0.043261092349751)
--(axis cs:194350,0.0432604344938719)
--(axis cs:194360,0.0432597504010344)
--(axis cs:194370,0.0432588865418496)
--(axis cs:194380,0.0432579510153519)
--(axis cs:194390,0.0432571755616246)
--(axis cs:194400,0.043256401626803)
--(axis cs:194410,0.0432556938553406)
--(axis cs:194420,0.0432553323349604)
--(axis cs:194430,0.0432548384490176)
--(axis cs:194440,0.0432539978415757)
--(axis cs:194450,0.0432529857943471)
--(axis cs:194460,0.0432521911141506)
--(axis cs:194470,0.0432518301746557)
--(axis cs:194480,0.0432516184829653)
--(axis cs:194490,0.0432504694258298)
--(axis cs:194500,0.0432500447434438)
--(axis cs:194510,0.0432493693318443)
--(axis cs:194520,0.0432481650452149)
--(axis cs:194530,0.0432471294402518)
--(axis cs:194540,0.0432468176980858)
--(axis cs:194550,0.043245676466099)
--(axis cs:194560,0.0432455723570757)
--(axis cs:194570,0.0432449949684197)
--(axis cs:194580,0.0432439055726337)
--(axis cs:194590,0.0432433040530597)
--(axis cs:194600,0.0432429109946883)
--(axis cs:194610,0.043242854838736)
--(axis cs:194620,0.0432426829085191)
--(axis cs:194630,0.0432417229835874)
--(axis cs:194640,0.0432413588328382)
--(axis cs:194650,0.0432403562907948)
--(axis cs:194660,0.043239228468811)
--(axis cs:194670,0.0432387301993109)
--(axis cs:194680,0.0432383029089579)
--(axis cs:194690,0.0432377410090149)
--(axis cs:194700,0.0432363234594922)
--(axis cs:194710,0.043236159580932)
--(axis cs:194720,0.0432356515601402)
--(axis cs:194730,0.0432341938684798)
--(axis cs:194740,0.0432331769032064)
--(axis cs:194750,0.0432325406184351)
--(axis cs:194760,0.0432321523591435)
--(axis cs:194770,0.0432313687102239)
--(axis cs:194780,0.0432310672916458)
--(axis cs:194790,0.0432305335548777)
--(axis cs:194800,0.0432293905606405)
--(axis cs:194810,0.0432287220460844)
--(axis cs:194820,0.0432276828974483)
--(axis cs:194830,0.0432273724921273)
--(axis cs:194840,0.0432266893948792)
--(axis cs:194850,0.0432256649713644)
--(axis cs:194860,0.0432246742399349)
--(axis cs:194870,0.0432238766323274)
--(axis cs:194880,0.0432235281508272)
--(axis cs:194890,0.0432228550049299)
--(axis cs:194900,0.0432215234330295)
--(axis cs:194910,0.043221070646448)
--(axis cs:194920,0.0432203089512732)
--(axis cs:194930,0.0432197301882289)
--(axis cs:194940,0.0432186790409947)
--(axis cs:194950,0.0432178805180993)
--(axis cs:194960,0.0432167162648605)
--(axis cs:194970,0.0432159983442643)
--(axis cs:194980,0.043215314493181)
--(axis cs:194990,0.0432143717014946)
--(axis cs:195000,0.0432135829501746)
--(axis cs:195010,0.043212499971601)
--(axis cs:195020,0.0432122133585443)
--(axis cs:195030,0.0432108401045805)
--(axis cs:195040,0.0432104721203862)
--(axis cs:195050,0.0432094644199481)
--(axis cs:195060,0.0432081735473584)
--(axis cs:195070,0.0432074216146702)
--(axis cs:195080,0.0432065710063996)
--(axis cs:195090,0.0432057865633998)
--(axis cs:195100,0.0432053577946899)
--(axis cs:195110,0.0432042933540005)
--(axis cs:195120,0.043203640922991)
--(axis cs:195130,0.0432028646043864)
--(axis cs:195140,0.0432019395523499)
--(axis cs:195150,0.043202341668442)
--(axis cs:195160,0.0432016623263082)
--(axis cs:195170,0.0432008184048492)
--(axis cs:195180,0.0432000731997212)
--(axis cs:195190,0.0432000216219425)
--(axis cs:195200,0.0431989088156023)
--(axis cs:195210,0.0431980540613505)
--(axis cs:195220,0.0431972529856343)
--(axis cs:195230,0.0431966103700092)
--(axis cs:195240,0.0431955044707719)
--(axis cs:195250,0.0431946549420253)
--(axis cs:195260,0.0431933558468086)
--(axis cs:195270,0.0431925162484879)
--(axis cs:195280,0.0431917340449904)
--(axis cs:195290,0.0431910537929772)
--(axis cs:195300,0.043190130457697)
--(axis cs:195310,0.0431894797818976)
--(axis cs:195320,0.0431889552951187)
--(axis cs:195330,0.0431880020179724)
--(axis cs:195340,0.0431872283657203)
--(axis cs:195350,0.0431870729505878)
--(axis cs:195360,0.0431866871810804)
--(axis cs:195370,0.0431859401862805)
--(axis cs:195380,0.043185068177865)
--(axis cs:195390,0.0431841716779239)
--(axis cs:195400,0.0431828699822925)
--(axis cs:195410,0.0431817355817646)
--(axis cs:195420,0.0431812235305633)
--(axis cs:195430,0.043180445657109)
--(axis cs:195440,0.0431801703464935)
--(axis cs:195450,0.043179004290247)
--(axis cs:195460,0.0431783177415623)
--(axis cs:195470,0.0431772607178519)
--(axis cs:195480,0.043176348997805)
--(axis cs:195490,0.0431754180998574)
--(axis cs:195500,0.0431741644874796)
--(axis cs:195510,0.043173316012482)
--(axis cs:195520,0.0431727524907921)
--(axis cs:195530,0.0431724972383914)
--(axis cs:195540,0.0431717073368482)
--(axis cs:195550,0.0431719031490609)
--(axis cs:195560,0.0431714425006522)
--(axis cs:195570,0.0431715346064454)
--(axis cs:195580,0.043170696942912)
--(axis cs:195590,0.0431696001709293)
--(axis cs:195600,0.0431684969735771)
--(axis cs:195610,0.0431677940341013)
--(axis cs:195620,0.0431672028714803)
--(axis cs:195630,0.0431667013040325)
--(axis cs:195640,0.0431663149687347)
--(axis cs:195650,0.0431661634690853)
--(axis cs:195660,0.0431656038193912)
--(axis cs:195670,0.043164474726419)
--(axis cs:195680,0.0431636646913228)
--(axis cs:195690,0.0431630748487686)
--(axis cs:195700,0.0431621151331622)
--(axis cs:195710,0.0431616407495029)
--(axis cs:195720,0.0431610822982138)
--(axis cs:195730,0.0431603668090731)
--(axis cs:195740,0.043159914505409)
--(axis cs:195750,0.0431592086414335)
--(axis cs:195760,0.0431584720439631)
--(axis cs:195770,0.0431578066732983)
--(axis cs:195780,0.04315716194264)
--(axis cs:195790,0.0431562164891234)
--(axis cs:195800,0.0431555536491579)
--(axis cs:195810,0.0431553756588127)
--(axis cs:195820,0.0431551309313083)
--(axis cs:195830,0.0431544819565285)
--(axis cs:195840,0.0431534775510183)
--(axis cs:195850,0.043152711442988)
--(axis cs:195860,0.043152173618571)
--(axis cs:195870,0.0431511019105408)
--(axis cs:195880,0.0431503349990897)
--(axis cs:195890,0.0431498287311473)
--(axis cs:195900,0.0431491359292028)
--(axis cs:195910,0.0431483958922319)
--(axis cs:195920,0.043147375612412)
--(axis cs:195930,0.0431469055116504)
--(axis cs:195940,0.0431470884229152)
--(axis cs:195950,0.0431459957986257)
--(axis cs:195960,0.0431450219599104)
--(axis cs:195970,0.0431438364163515)
--(axis cs:195980,0.0431431274833375)
--(axis cs:195990,0.0431423153183805)
--(axis cs:196000,0.0431414305038619)
--(axis cs:196010,0.0431413175395328)
--(axis cs:196020,0.0431406590059188)
--(axis cs:196030,0.0431397289113203)
--(axis cs:196040,0.0431389514866911)
--(axis cs:196050,0.0431381111676895)
--(axis cs:196060,0.0431369324468489)
--(axis cs:196070,0.0431364146328396)
--(axis cs:196080,0.0431352952065562)
--(axis cs:196090,0.043135166969283)
--(axis cs:196100,0.0431342760616376)
--(axis cs:196110,0.0431329971917015)
--(axis cs:196120,0.0431321637542152)
--(axis cs:196130,0.0431318327140127)
--(axis cs:196140,0.0431309327443891)
--(axis cs:196150,0.0431298493625328)
--(axis cs:196160,0.0431291899302892)
--(axis cs:196170,0.043128510112898)
--(axis cs:196180,0.043127607571872)
--(axis cs:196190,0.0431272177907015)
--(axis cs:196200,0.0431265202210789)
--(axis cs:196210,0.0431260394417579)
--(axis cs:196220,0.0431253074177085)
--(axis cs:196230,0.0431246230490988)
--(axis cs:196240,0.043123914840902)
--(axis cs:196250,0.0431232190008729)
--(axis cs:196260,0.0431222329614835)
--(axis cs:196270,0.0431215841175569)
--(axis cs:196280,0.0431204023072567)
--(axis cs:196290,0.0431198299119524)
--(axis cs:196300,0.0431193134489666)
--(axis cs:196310,0.0431185208168992)
--(axis cs:196320,0.0431181275412234)
--(axis cs:196330,0.0431171572306179)
--(axis cs:196340,0.0431158448217527)
--(axis cs:196350,0.0431150977034607)
--(axis cs:196360,0.0431145451759335)
--(axis cs:196370,0.043114148389689)
--(axis cs:196380,0.0431137273523513)
--(axis cs:196390,0.0431133220251249)
--(axis cs:196400,0.0431126459850988)
--(axis cs:196410,0.0431119845636176)
--(axis cs:196420,0.0431111676603044)
--(axis cs:196430,0.0431107703788211)
--(axis cs:196440,0.0431104427203907)
--(axis cs:196450,0.0431099782359747)
--(axis cs:196460,0.0431090250998293)
--(axis cs:196470,0.0431083930966749)
--(axis cs:196480,0.0431075469243908)
--(axis cs:196490,0.0431064229590574)
--(axis cs:196500,0.0431058788972995)
--(axis cs:196510,0.04310500458278)
--(axis cs:196520,0.0431044880451444)
--(axis cs:196530,0.0431037291076644)
--(axis cs:196540,0.0431032704398023)
--(axis cs:196550,0.0431022135040999)
--(axis cs:196560,0.0431010191557768)
--(axis cs:196570,0.0430999946182592)
--(axis cs:196580,0.0430991972567011)
--(axis cs:196590,0.0430991432713344)
--(axis cs:196600,0.0430985969962752)
--(axis cs:196610,0.0430980991943771)
--(axis cs:196620,0.0430970999153588)
--(axis cs:196630,0.0430962422037587)
--(axis cs:196640,0.0430956030484298)
--(axis cs:196650,0.0430944877841092)
--(axis cs:196660,0.0430930284773767)
--(axis cs:196670,0.0430929255667772)
--(axis cs:196680,0.0430922250637184)
--(axis cs:196690,0.0430916235897892)
--(axis cs:196700,0.0430907952205659)
--(axis cs:196710,0.0430897886053573)
--(axis cs:196720,0.0430892198604149)
--(axis cs:196730,0.0430887477050495)
--(axis cs:196740,0.0430883601729393)
--(axis cs:196750,0.0430880747149736)
--(axis cs:196760,0.0430867699264891)
--(axis cs:196770,0.0430859391609089)
--(axis cs:196780,0.0430849894541599)
--(axis cs:196790,0.0430839568058132)
--(axis cs:196800,0.0430832996124632)
--(axis cs:196810,0.0430819060900042)
--(axis cs:196820,0.0430812009291353)
--(axis cs:196830,0.0430804126139586)
--(axis cs:196840,0.0430790124604529)
--(axis cs:196850,0.0430782324942202)
--(axis cs:196860,0.0430773513212547)
--(axis cs:196870,0.0430776061146475)
--(axis cs:196880,0.043076998538104)
--(axis cs:196890,0.0430762737145672)
--(axis cs:196900,0.0430748617800492)
--(axis cs:196910,0.043073985983134)
--(axis cs:196920,0.0430730817055657)
--(axis cs:196930,0.0430723873077671)
--(axis cs:196940,0.0430719599833119)
--(axis cs:196950,0.0430711987032501)
--(axis cs:196960,0.0430703924345846)
--(axis cs:196970,0.0430702940875718)
--(axis cs:196980,0.0430692562893691)
--(axis cs:196990,0.0430682658461058)
--(axis cs:197000,0.0430676937936878)
--(axis cs:197010,0.0430669764457798)
--(axis cs:197020,0.0430660797133512)
--(axis cs:197030,0.0430654547417546)
--(axis cs:197040,0.0430647428463747)
--(axis cs:197050,0.0430638709855422)
--(axis cs:197060,0.0430629116006945)
--(axis cs:197070,0.0430624800206815)
--(axis cs:197080,0.0430612049762747)
--(axis cs:197090,0.0430599508660423)
--(axis cs:197100,0.0430597165611083)
--(axis cs:197110,0.0430590340743467)
--(axis cs:197120,0.0430587739854389)
--(axis cs:197130,0.0430583343497449)
--(axis cs:197140,0.0430578233482905)
--(axis cs:197150,0.043057118417606)
--(axis cs:197160,0.043056729157457)
--(axis cs:197170,0.0430562363279138)
--(axis cs:197180,0.0430550893369135)
--(axis cs:197190,0.0430544620439953)
--(axis cs:197200,0.0430540124724126)
--(axis cs:197210,0.0430533779932248)
--(axis cs:197220,0.0430525791018924)
--(axis cs:197230,0.043052388287454)
--(axis cs:197240,0.0430517389716208)
--(axis cs:197250,0.0430521116265682)
--(axis cs:197260,0.0430513172616623)
--(axis cs:197270,0.0430503112015018)
--(axis cs:197280,0.0430497702434009)
--(axis cs:197290,0.0430487082543149)
--(axis cs:197300,0.043048074119431)
--(axis cs:197310,0.0430475886296242)
--(axis cs:197320,0.043047098623148)
--(axis cs:197330,0.0430456037644427)
--(axis cs:197340,0.0430447817376934)
--(axis cs:197350,0.0430442938380335)
--(axis cs:197360,0.0430430218934603)
--(axis cs:197370,0.0430424083216533)
--(axis cs:197380,0.0430416499870227)
--(axis cs:197390,0.0430410582114715)
--(axis cs:197400,0.0430402874818373)
--(axis cs:197410,0.0430396988045782)
--(axis cs:197420,0.0430387356177162)
--(axis cs:197430,0.0430386162741557)
--(axis cs:197440,0.0430378407403458)
--(axis cs:197450,0.0430368143919411)
--(axis cs:197460,0.0430360312650779)
--(axis cs:197470,0.0430350445319484)
--(axis cs:197480,0.0430339298939006)
--(axis cs:197490,0.0430334355156309)
--(axis cs:197500,0.0430322730778393)
--(axis cs:197510,0.0430313045202036)
--(axis cs:197520,0.043030931141086)
--(axis cs:197530,0.0430302967334737)
--(axis cs:197540,0.043029415267219)
--(axis cs:197550,0.0430280997250874)
--(axis cs:197560,0.0430274277710249)
--(axis cs:197570,0.0430269429105097)
--(axis cs:197580,0.043026159482055)
--(axis cs:197590,0.0430254728761587)
--(axis cs:197600,0.0430244579422278)
--(axis cs:197610,0.0430235524410827)
--(axis cs:197620,0.0430224002185074)
--(axis cs:197630,0.0430216528387061)
--(axis cs:197640,0.0430210279966289)
--(axis cs:197650,0.0430196276460665)
--(axis cs:197660,0.04301903500794)
--(axis cs:197670,0.0430181437283229)
--(axis cs:197680,0.0430169671841642)
--(axis cs:197690,0.0430164786251855)
--(axis cs:197700,0.0430156200529214)
--(axis cs:197710,0.0430146926909361)
--(axis cs:197720,0.0430144062375462)
--(axis cs:197730,0.0430135786408822)
--(axis cs:197740,0.0430122408138696)
--(axis cs:197750,0.0430116456445952)
--(axis cs:197760,0.0430106968965856)
--(axis cs:197770,0.0430102776107915)
--(axis cs:197780,0.0430100458526786)
--(axis cs:197790,0.0430093730039326)
--(axis cs:197800,0.0430091724254119)
--(axis cs:197810,0.043008824421192)
--(axis cs:197820,0.0430079917684028)
--(axis cs:197830,0.0430077990202399)
--(axis cs:197840,0.0430070140123364)
--(axis cs:197850,0.0430063252344529)
--(axis cs:197860,0.0430058960930592)
--(axis cs:197870,0.0430054335085842)
--(axis cs:197880,0.0430048757556336)
--(axis cs:197890,0.043003848020358)
--(axis cs:197900,0.0430022991294087)
--(axis cs:197910,0.0430016221479162)
--(axis cs:197920,0.043000831172062)
--(axis cs:197930,0.0429999670368486)
--(axis cs:197940,0.042999373320447)
--(axis cs:197950,0.0429987550755034)
--(axis cs:197960,0.0429985860259897)
--(axis cs:197970,0.0429979745886562)
--(axis cs:197980,0.0429977415707875)
--(axis cs:197990,0.0429971367309445)
--(axis cs:198000,0.0429964500485948)
--(axis cs:198010,0.0429960475686495)
--(axis cs:198020,0.042995441771612)
--(axis cs:198030,0.0429941736152395)
--(axis cs:198040,0.042993755418613)
--(axis cs:198050,0.0429928598740246)
--(axis cs:198060,0.0429915238106967)
--(axis cs:198070,0.042990608922329)
--(axis cs:198080,0.0429897053879001)
--(axis cs:198090,0.0429891632574729)
--(axis cs:198100,0.0429886469659735)
--(axis cs:198110,0.0429879689210911)
--(axis cs:198120,0.0429870057319695)
--(axis cs:198130,0.0429864359399125)
--(axis cs:198140,0.0429854553802795)
--(axis cs:198150,0.042984609813034)
--(axis cs:198160,0.0429837794601384)
--(axis cs:198170,0.0429832071376472)
--(axis cs:198180,0.0429824950349117)
--(axis cs:198190,0.0429819336748753)
--(axis cs:198200,0.0429807369382872)
--(axis cs:198210,0.0429800868306768)
--(axis cs:198220,0.0429793791022652)
--(axis cs:198230,0.04297857188618)
--(axis cs:198240,0.0429780712805725)
--(axis cs:198250,0.0429766415112554)
--(axis cs:198260,0.0429764175114289)
--(axis cs:198270,0.0429757216543734)
--(axis cs:198280,0.0429751444338795)
--(axis cs:198290,0.0429740197469152)
--(axis cs:198300,0.0429724578554871)
--(axis cs:198310,0.0429716819256349)
--(axis cs:198320,0.0429709222871796)
--(axis cs:198330,0.0429702531095934)
--(axis cs:198340,0.0429696626954693)
--(axis cs:198350,0.04296878606632)
--(axis cs:198360,0.0429676177004543)
--(axis cs:198370,0.0429670238718227)
--(axis cs:198380,0.0429663509570303)
--(axis cs:198390,0.0429658962775806)
--(axis cs:198400,0.0429651595062256)
--(axis cs:198410,0.0429647381235823)
--(axis cs:198420,0.0429638682786073)
--(axis cs:198430,0.042963487711206)
--(axis cs:198440,0.0429622692261922)
--(axis cs:198450,0.0429619956428504)
--(axis cs:198460,0.0429614753340859)
--(axis cs:198470,0.0429600400852713)
--(axis cs:198480,0.0429594298871451)
--(axis cs:198490,0.0429592941223139)
--(axis cs:198500,0.04295862278272)
--(axis cs:198510,0.0429577227798785)
--(axis cs:198520,0.0429570887681916)
--(axis cs:198530,0.0429560541037544)
--(axis cs:198540,0.0429557433428855)
--(axis cs:198550,0.0429545532482707)
--(axis cs:198560,0.0429542058098241)
--(axis cs:198570,0.0429535020624009)
--(axis cs:198580,0.0429527417968476)
--(axis cs:198590,0.042952347762393)
--(axis cs:198600,0.0429513142214606)
--(axis cs:198610,0.042950479362359)
--(axis cs:198620,0.0429495981746915)
--(axis cs:198630,0.042948416404943)
--(axis cs:198640,0.0429474908717995)
--(axis cs:198650,0.0429468379494933)
--(axis cs:198660,0.0429470728369532)
--(axis cs:198670,0.0429463048476485)
--(axis cs:198680,0.0429452561716465)
--(axis cs:198690,0.0429449218709973)
--(axis cs:198700,0.0429442405509314)
--(axis cs:198710,0.0429443754967884)
--(axis cs:198720,0.0429444504192053)
--(axis cs:198730,0.042943441387008)
--(axis cs:198740,0.042943257852894)
--(axis cs:198750,0.0429422327843062)
--(axis cs:198760,0.0429413992354181)
--(axis cs:198770,0.0429403854447456)
--(axis cs:198780,0.0429397926254548)
--(axis cs:198790,0.0429390581429545)
--(axis cs:198800,0.0429379351670203)
--(axis cs:198810,0.042937471637379)
--(axis cs:198820,0.0429363178368236)
--(axis cs:198830,0.0429353490605544)
--(axis cs:198840,0.0429346080555207)
--(axis cs:198850,0.0429342863350447)
--(axis cs:198860,0.0429336418220681)
--(axis cs:198870,0.0429322948846045)
--(axis cs:198880,0.0429316822766167)
--(axis cs:198890,0.0429313365429324)
--(axis cs:198900,0.0429309380004476)
--(axis cs:198910,0.042930470229481)
--(axis cs:198920,0.0429298842911131)
--(axis cs:198930,0.0429287484197706)
--(axis cs:198940,0.0429276863087688)
--(axis cs:198950,0.0429264216885838)
--(axis cs:198960,0.0429262811070136)
--(axis cs:198970,0.0429258230456652)
--(axis cs:198980,0.0429248357589111)
--(axis cs:198990,0.0429240001700033)
--(axis cs:199000,0.04292361008526)
--(axis cs:199010,0.0429228840923391)
--(axis cs:199020,0.0429218174657758)
--(axis cs:199030,0.0429210207370803)
--(axis cs:199040,0.0429206042690836)
--(axis cs:199050,0.0429200092809629)
--(axis cs:199060,0.0429189703294345)
--(axis cs:199070,0.0429178687845061)
--(axis cs:199080,0.0429172244425067)
--(axis cs:199090,0.0429161655711403)
--(axis cs:199100,0.0429157459089647)
--(axis cs:199110,0.042914812219145)
--(axis cs:199120,0.0429140702561065)
--(axis cs:199130,0.0429134497036696)
--(axis cs:199140,0.0429125578735548)
--(axis cs:199150,0.0429118769880095)
--(axis cs:199160,0.0429110823035181)
--(axis cs:199170,0.0429102450141123)
--(axis cs:199180,0.0429096327557106)
--(axis cs:199190,0.0429092420609674)
--(axis cs:199200,0.0429083754873758)
--(axis cs:199210,0.0429080829468169)
--(axis cs:199220,0.0429066941102069)
--(axis cs:199230,0.0429059768857284)
--(axis cs:199240,0.0429061149330922)
--(axis cs:199250,0.0429056540675325)
--(axis cs:199260,0.0429048869782506)
--(axis cs:199270,0.0429041390398547)
--(axis cs:199280,0.0429030477912268)
--(axis cs:199290,0.0429021103147892)
--(axis cs:199300,0.042900714961322)
--(axis cs:199310,0.0428999750586048)
--(axis cs:199320,0.0428990083071671)
--(axis cs:199330,0.0428984681868683)
--(axis cs:199340,0.0428982212175386)
--(axis cs:199350,0.042897006699119)
--(axis cs:199360,0.0428965486443364)
--(axis cs:199370,0.0428964780432161)
--(axis cs:199380,0.0428954567961813)
--(axis cs:199390,0.0428952048670583)
--(axis cs:199400,0.0428943361358229)
--(axis cs:199410,0.0428939148351321)
--(axis cs:199420,0.0428931429855927)
--(axis cs:199430,0.0428933417120977)
--(axis cs:199440,0.0428922948597656)
--(axis cs:199450,0.0428912966534233)
--(axis cs:199460,0.0428901325916839)
--(axis cs:199470,0.0428892614112324)
--(axis cs:199480,0.0428882371204919)
--(axis cs:199490,0.0428873728318357)
--(axis cs:199500,0.0428864902022427)
--(axis cs:199510,0.0428856363107113)
--(axis cs:199520,0.0428845505172432)
--(axis cs:199530,0.0428834743881597)
--(axis cs:199540,0.0428822749718387)
--(axis cs:199550,0.0428819425279986)
--(axis cs:199560,0.0428808343788635)
--(axis cs:199570,0.0428802982411511)
--(axis cs:199580,0.0428797621296305)
--(axis cs:199590,0.0428790765591721)
--(axis cs:199600,0.0428777169698006)
--(axis cs:199610,0.0428765516912628)
--(axis cs:199620,0.0428753687305733)
--(axis cs:199630,0.0428741695321754)
--(axis cs:199640,0.0428734060922551)
--(axis cs:199650,0.0428731447608202)
--(axis cs:199660,0.0428729014013558)
--(axis cs:199670,0.042872038171712)
--(axis cs:199680,0.0428716206437082)
--(axis cs:199690,0.0428704848069497)
--(axis cs:199700,0.0428705474249696)
--(axis cs:199710,0.0428693831993109)
--(axis cs:199720,0.0428691810048452)
--(axis cs:199730,0.0428684115028461)
--(axis cs:199740,0.042867330852148)
--(axis cs:199750,0.0428666030753302)
--(axis cs:199760,0.0428662577813278)
--(axis cs:199770,0.042866058050391)
--(axis cs:199780,0.0428649942547316)
--(axis cs:199790,0.042863927732386)
--(axis cs:199800,0.0428631193461641)
--(axis cs:199810,0.0428625452092708)
--(axis cs:199820,0.0428614902863671)
--(axis cs:199830,0.0428603026111472)
--(axis cs:199840,0.0428596208958756)
--(axis cs:199850,0.0428592830345782)
--(axis cs:199860,0.0428586037599495)
--(axis cs:199870,0.0428577194561289)
--(axis cs:199880,0.0428566596653073)
--(axis cs:199890,0.0428553046933769)
--(axis cs:199900,0.0428547578026704)
--(axis cs:199910,0.0428536053701179)
--(axis cs:199920,0.04285216718939)
--(axis cs:199930,0.0428518575377019)
--(axis cs:199940,0.0428507726394191)
--(axis cs:199950,0.0428508337331007)
--(axis cs:199960,0.042850282679304)
--(axis cs:199970,0.0428496263048075)
--(axis cs:199980,0.042849061874624)
--(axis cs:199990,0.0428486909482169)
--(axis cs:199990,0.0459627184128521)
--(axis cs:199990,0.0459627184128521)
--(axis cs:199980,0.0459634179013914)
--(axis cs:199970,0.0459647933646971)
--(axis cs:199960,0.0459654101767224)
--(axis cs:199950,0.0459658508707506)
--(axis cs:199940,0.0459671924746219)
--(axis cs:199930,0.0459680470343244)
--(axis cs:199920,0.045968710741879)
--(axis cs:199910,0.0459697736785872)
--(axis cs:199900,0.0459707012996565)
--(axis cs:199890,0.04597153685578)
--(axis cs:199880,0.0459725905054887)
--(axis cs:199870,0.0459736581598581)
--(axis cs:199860,0.0459745331023005)
--(axis cs:199850,0.0459746688196262)
--(axis cs:199840,0.0459750527074015)
--(axis cs:199830,0.0459758130449213)
--(axis cs:199820,0.0459766823619765)
--(axis cs:199810,0.0459774030602656)
--(axis cs:199800,0.0459781506277804)
--(axis cs:199790,0.0459793393511258)
--(axis cs:199780,0.0459805907157065)
--(axis cs:199770,0.0459809335525784)
--(axis cs:199760,0.0459817202819809)
--(axis cs:199750,0.045982314188285)
--(axis cs:199740,0.0459827289570311)
--(axis cs:199730,0.0459836180597558)
--(axis cs:199720,0.0459844676157937)
--(axis cs:199710,0.0459852141764576)
--(axis cs:199700,0.0459859266363414)
--(axis cs:199690,0.045986297330163)
--(axis cs:199680,0.0459873581803177)
--(axis cs:199670,0.0459882337488173)
--(axis cs:199660,0.0459890230419175)
--(axis cs:199650,0.0459900409810744)
--(axis cs:199640,0.045991504349212)
--(axis cs:199630,0.0459922530024852)
--(axis cs:199620,0.0459933499185365)
--(axis cs:199610,0.045993787741944)
--(axis cs:199600,0.0459946770429825)
--(axis cs:199590,0.045995422630524)
--(axis cs:199580,0.0459961502058497)
--(axis cs:199570,0.0459972917385844)
--(axis cs:199560,0.0459975788232521)
--(axis cs:199550,0.0459988332761944)
--(axis cs:199540,0.0459994837136473)
--(axis cs:199530,0.0459998988459309)
--(axis cs:199520,0.046000457116905)
--(axis cs:199510,0.0460016347397695)
--(axis cs:199500,0.0460020418238964)
--(axis cs:199490,0.0460030902750662)
--(axis cs:199480,0.0460036372678186)
--(axis cs:199470,0.0460043092681447)
--(axis cs:199460,0.0460050072130018)
--(axis cs:199450,0.0460059083428929)
--(axis cs:199440,0.046007069378705)
--(axis cs:199430,0.046007828581136)
--(axis cs:199420,0.0460081905181414)
--(axis cs:199410,0.0460093484853702)
--(axis cs:199400,0.0460097734534081)
--(axis cs:199390,0.0460101639598275)
--(axis cs:199380,0.046010614077743)
--(axis cs:199370,0.0460111285027384)
--(axis cs:199360,0.0460119630816252)
--(axis cs:199350,0.04601273938643)
--(axis cs:199340,0.046012767796611)
--(axis cs:199330,0.0460139378620538)
--(axis cs:199320,0.0460146488519304)
--(axis cs:199310,0.0460148734520536)
--(axis cs:199300,0.0460162161992837)
--(axis cs:199290,0.0460169960218875)
--(axis cs:199280,0.0460175644357603)
--(axis cs:199270,0.0460184975853031)
--(axis cs:199260,0.0460196090618637)
--(axis cs:199250,0.0460201188288218)
--(axis cs:199240,0.0460208779333017)
--(axis cs:199230,0.0460217554373769)
--(axis cs:199220,0.0460222226207249)
--(axis cs:199210,0.0460224858364611)
--(axis cs:199200,0.0460231819826968)
--(axis cs:199190,0.0460241976243995)
--(axis cs:199180,0.0460250621015871)
--(axis cs:199170,0.0460260969760593)
--(axis cs:199160,0.046027302817749)
--(axis cs:199150,0.0460278743154651)
--(axis cs:199140,0.0460274404111229)
--(axis cs:199130,0.0460278813676588)
--(axis cs:199120,0.0460289512406115)
--(axis cs:199110,0.0460296991606952)
--(axis cs:199100,0.0460304719955724)
--(axis cs:199090,0.0460320005422279)
--(axis cs:199080,0.0460322127149047)
--(axis cs:199070,0.0460334866901856)
--(axis cs:199060,0.0460342858292468)
--(axis cs:199050,0.0460351236225643)
--(axis cs:199040,0.0460365448680367)
--(axis cs:199030,0.0460379951497514)
--(axis cs:199020,0.046038512720813)
--(axis cs:199010,0.0460395930523378)
--(axis cs:199000,0.0460405781466771)
--(axis cs:198990,0.0460416607246287)
--(axis cs:198980,0.046042055861243)
--(axis cs:198970,0.0460429142226475)
--(axis cs:198960,0.0460433755386312)
--(axis cs:198950,0.0460440538434507)
--(axis cs:198940,0.0460443698076021)
--(axis cs:198930,0.046045087775589)
--(axis cs:198920,0.0460461447328635)
--(axis cs:198910,0.0460470822055599)
--(axis cs:198900,0.0460475879157423)
--(axis cs:198890,0.0460486612718748)
--(axis cs:198880,0.0460494054048968)
--(axis cs:198870,0.0460504421586954)
--(axis cs:198860,0.0460515301142672)
--(axis cs:198850,0.0460527384820195)
--(axis cs:198840,0.046053997201595)
--(axis cs:198830,0.0460547977281785)
--(axis cs:198820,0.0460559776439023)
--(axis cs:198810,0.0460558317782339)
--(axis cs:198800,0.0460568625526662)
--(axis cs:198790,0.0460582446604443)
--(axis cs:198780,0.0460595659712912)
--(axis cs:198770,0.0460610672668724)
--(axis cs:198760,0.0460619255668576)
--(axis cs:198750,0.0460627990252341)
--(axis cs:198740,0.0460635619159745)
--(axis cs:198730,0.0460645210970923)
--(axis cs:198720,0.0460652552618596)
--(axis cs:198710,0.0460662469644919)
--(axis cs:198700,0.0460666805656759)
--(axis cs:198690,0.0460678979639597)
--(axis cs:198680,0.0460687025282528)
--(axis cs:198670,0.0460694659118751)
--(axis cs:198660,0.0460703469385431)
--(axis cs:198650,0.0460717884201267)
--(axis cs:198640,0.0460725477225927)
--(axis cs:198630,0.0460734055771031)
--(axis cs:198620,0.0460738663231134)
--(axis cs:198610,0.0460743712966908)
--(axis cs:198600,0.0460750764953845)
--(axis cs:198590,0.0460758235952464)
--(axis cs:198580,0.0460768891367228)
--(axis cs:198570,0.0460780767777271)
--(axis cs:198560,0.0460785843696512)
--(axis cs:198550,0.0460790569958152)
--(axis cs:198540,0.0460801892684179)
--(axis cs:198530,0.046080583569918)
--(axis cs:198520,0.0460816340494752)
--(axis cs:198510,0.0460829000642575)
--(axis cs:198500,0.0460835817870966)
--(axis cs:198490,0.0460848344739098)
--(axis cs:198480,0.046086049908788)
--(axis cs:198470,0.0460867031844762)
--(axis cs:198460,0.0460875911089502)
--(axis cs:198450,0.0460881625876448)
--(axis cs:198440,0.0460894278020519)
--(axis cs:198430,0.0460905947538431)
--(axis cs:198420,0.0460916159813666)
--(axis cs:198410,0.0460925459971445)
--(axis cs:198400,0.0460930569672329)
--(axis cs:198390,0.0460940145843417)
--(axis cs:198380,0.0460952940167932)
--(axis cs:198370,0.0460963894171976)
--(axis cs:198360,0.0460970001583821)
--(axis cs:198350,0.0460975364684198)
--(axis cs:198340,0.0460980938058363)
--(axis cs:198330,0.0460992997610283)
--(axis cs:198320,0.0461001130891761)
--(axis cs:198310,0.0461010110059148)
--(axis cs:198300,0.0461015772845002)
--(axis cs:198290,0.0461026808861655)
--(axis cs:198280,0.0461037215423101)
--(axis cs:198270,0.0461049594503023)
--(axis cs:198260,0.0461059990682173)
--(axis cs:198250,0.0461067924736799)
--(axis cs:198240,0.04610793387142)
--(axis cs:198230,0.0461086025009217)
--(axis cs:198220,0.0461098067244532)
--(axis cs:198210,0.0461106882161527)
--(axis cs:198200,0.0461116487156527)
--(axis cs:198190,0.0461125382954175)
--(axis cs:198180,0.0461131659456134)
--(axis cs:198170,0.0461136748438785)
--(axis cs:198160,0.0461142273166238)
--(axis cs:198150,0.0461151494733591)
--(axis cs:198140,0.0461160216876753)
--(axis cs:198130,0.0461164119339909)
--(axis cs:198120,0.0461172856039511)
--(axis cs:198110,0.0461185228686906)
--(axis cs:198100,0.0461196000626957)
--(axis cs:198090,0.0461206706844072)
--(axis cs:198080,0.0461213149191629)
--(axis cs:198070,0.0461220902302379)
--(axis cs:198060,0.0461227757792048)
--(axis cs:198050,0.0461234146783404)
--(axis cs:198040,0.0461240410017263)
--(axis cs:198030,0.0461251053634938)
--(axis cs:198020,0.0461262422137241)
--(axis cs:198010,0.0461270910368011)
--(axis cs:198000,0.0461278349632048)
--(axis cs:197990,0.0461286214691332)
--(axis cs:197980,0.0461295274539808)
--(axis cs:197970,0.046130149958847)
--(axis cs:197960,0.0461307442331074)
--(axis cs:197950,0.0461306423374298)
--(axis cs:197940,0.0461317563797746)
--(axis cs:197930,0.0461321972708243)
--(axis cs:197920,0.0461333585480489)
--(axis cs:197910,0.0461345739490411)
--(axis cs:197900,0.0461358397442267)
--(axis cs:197890,0.046136029349142)
--(axis cs:197880,0.0461368416334251)
--(axis cs:197870,0.0461379503967893)
--(axis cs:197860,0.0461384168325302)
--(axis cs:197850,0.0461392852481465)
--(axis cs:197840,0.0461406301412358)
--(axis cs:197830,0.0461415764233909)
--(axis cs:197820,0.0461428050049146)
--(axis cs:197810,0.0461438890158374)
--(axis cs:197800,0.0461444558054626)
--(axis cs:197790,0.0461448262154064)
--(axis cs:197780,0.0461459307564091)
--(axis cs:197770,0.0461464748694453)
--(axis cs:197760,0.0461480967328441)
--(axis cs:197750,0.0461491532034923)
--(axis cs:197740,0.0461497316544335)
--(axis cs:197730,0.0461509204089437)
--(axis cs:197720,0.0461514687400133)
--(axis cs:197710,0.0461524847810118)
--(axis cs:197700,0.0461533454510646)
--(axis cs:197690,0.0461543223493264)
--(axis cs:197680,0.0461550404467711)
--(axis cs:197670,0.046156220673133)
--(axis cs:197660,0.0461571285711514)
--(axis cs:197650,0.0461583800837353)
--(axis cs:197640,0.0461588879452181)
--(axis cs:197630,0.0461594859206921)
--(axis cs:197620,0.0461605568570616)
--(axis cs:197610,0.0461611603587612)
--(axis cs:197600,0.0461621635516751)
--(axis cs:197590,0.046163399102912)
--(axis cs:197580,0.0461642649203856)
--(axis cs:197570,0.0461649316812307)
--(axis cs:197560,0.0461661940348441)
--(axis cs:197550,0.0461672344622324)
--(axis cs:197540,0.0461685509015149)
--(axis cs:197530,0.0461696692466812)
--(axis cs:197520,0.0461699769290015)
--(axis cs:197510,0.0461710405629982)
--(axis cs:197500,0.046172009295441)
--(axis cs:197490,0.0461724787570056)
--(axis cs:197480,0.0461736445881725)
--(axis cs:197470,0.0461746811066323)
--(axis cs:197460,0.0461758545906069)
--(axis cs:197450,0.0461764975056967)
--(axis cs:197440,0.0461768259610757)
--(axis cs:197430,0.0461774315137763)
--(axis cs:197420,0.0461779591297552)
--(axis cs:197410,0.0461787775911917)
--(axis cs:197400,0.0461796714860444)
--(axis cs:197390,0.0461805010860247)
--(axis cs:197380,0.0461814905448107)
--(axis cs:197370,0.0461821309214197)
--(axis cs:197360,0.0461833628135054)
--(axis cs:197350,0.0461848389087352)
--(axis cs:197340,0.046185615376045)
--(axis cs:197330,0.0461857414329573)
--(axis cs:197320,0.0461868088299022)
--(axis cs:197310,0.0461879057811967)
--(axis cs:197300,0.0461886590051306)
--(axis cs:197290,0.0461897695344764)
--(axis cs:197280,0.0461909066167553)
--(axis cs:197270,0.0461919365145411)
--(axis cs:197260,0.0461925854134732)
--(axis cs:197250,0.04619280028367)
--(axis cs:197240,0.0461935084154567)
--(axis cs:197230,0.0461948410003912)
--(axis cs:197220,0.0461955109474714)
--(axis cs:197210,0.0461966064969848)
--(axis cs:197200,0.0461968605986379)
--(axis cs:197190,0.0461983071510221)
--(axis cs:197180,0.0461991806119472)
--(axis cs:197170,0.046199577857614)
--(axis cs:197160,0.0462000899902797)
--(axis cs:197150,0.0462009789254723)
--(axis cs:197140,0.0462013315078214)
--(axis cs:197130,0.0462018968221862)
--(axis cs:197120,0.0462028078432915)
--(axis cs:197110,0.0462027896437643)
--(axis cs:197100,0.0462032750560217)
--(axis cs:197090,0.0462047222137434)
--(axis cs:197080,0.0462053008601869)
--(axis cs:197070,0.0462064439386438)
--(axis cs:197060,0.0462076903209207)
--(axis cs:197050,0.0462083612627543)
--(axis cs:197040,0.046208759178148)
--(axis cs:197030,0.0462093065661153)
--(axis cs:197020,0.0462103588089139)
--(axis cs:197010,0.0462112496346588)
--(axis cs:197000,0.0462120306449901)
--(axis cs:196990,0.0462129316078537)
--(axis cs:196980,0.0462139333553968)
--(axis cs:196970,0.0462141724434166)
--(axis cs:196960,0.046214848582734)
--(axis cs:196950,0.0462160573406806)
--(axis cs:196940,0.0462161908126483)
--(axis cs:196930,0.0462172419924974)
--(axis cs:196920,0.046218118635322)
--(axis cs:196910,0.0462185385261851)
--(axis cs:196900,0.0462196014962331)
--(axis cs:196890,0.0462203267580407)
--(axis cs:196880,0.0462211792162419)
--(axis cs:196870,0.0462224610196181)
--(axis cs:196860,0.0462237471172744)
--(axis cs:196850,0.0462246809045684)
--(axis cs:196840,0.0462248929389024)
--(axis cs:196830,0.0462263118690958)
--(axis cs:196820,0.0462274805818719)
--(axis cs:196810,0.04622788428264)
--(axis cs:196800,0.0462287603972098)
--(axis cs:196790,0.0462295790466201)
--(axis cs:196780,0.0462308116128273)
--(axis cs:196770,0.0462313741894845)
--(axis cs:196760,0.0462318742162579)
--(axis cs:196750,0.0462329809229115)
--(axis cs:196740,0.0462339403064593)
--(axis cs:196730,0.0462346766247327)
--(axis cs:196720,0.046235427495228)
--(axis cs:196710,0.0462362576893669)
--(axis cs:196700,0.0462372273168175)
--(axis cs:196690,0.0462378684555419)
--(axis cs:196680,0.0462386340050686)
--(axis cs:196670,0.0462390865416183)
--(axis cs:196660,0.0462402964518317)
--(axis cs:196650,0.0462414614426191)
--(axis cs:196640,0.0462420604960581)
--(axis cs:196630,0.0462429868883464)
--(axis cs:196620,0.0462437571202906)
--(axis cs:196610,0.0462445059316542)
--(axis cs:196600,0.0462453390950276)
--(axis cs:196590,0.0462459761575407)
--(axis cs:196580,0.0462463775630042)
--(axis cs:196570,0.0462475224629481)
--(axis cs:196560,0.046248327227899)
--(axis cs:196550,0.0462490788745079)
--(axis cs:196540,0.0462491332747799)
--(axis cs:196530,0.0462499870323879)
--(axis cs:196520,0.0462501039670206)
--(axis cs:196510,0.0462503231487711)
--(axis cs:196500,0.046250652249436)
--(axis cs:196490,0.0462518019869101)
--(axis cs:196480,0.046252853225917)
--(axis cs:196470,0.0462535128189649)
--(axis cs:196460,0.0462543229049781)
--(axis cs:196450,0.0462546018108035)
--(axis cs:196440,0.0462548927285116)
--(axis cs:196430,0.0462557209353517)
--(axis cs:196420,0.0462570736443902)
--(axis cs:196410,0.0462580690970941)
--(axis cs:196400,0.0462594560522093)
--(axis cs:196390,0.0462602579056138)
--(axis cs:196380,0.046260579138115)
--(axis cs:196370,0.0462611261115878)
--(axis cs:196360,0.0462621153898482)
--(axis cs:196350,0.0462630804081509)
--(axis cs:196340,0.0462640652388278)
--(axis cs:196330,0.0462645092016778)
--(axis cs:196320,0.046265510658477)
--(axis cs:196310,0.0462665107087614)
--(axis cs:196300,0.0462676010319267)
--(axis cs:196290,0.0462685605795544)
--(axis cs:196280,0.0462697283373776)
--(axis cs:196270,0.0462701129187724)
--(axis cs:196260,0.0462712995511965)
--(axis cs:196250,0.0462722218027939)
--(axis cs:196240,0.0462733753292678)
--(axis cs:196230,0.0462737543607753)
--(axis cs:196220,0.0462745216407306)
--(axis cs:196210,0.0462748158911689)
--(axis cs:196200,0.0462748443338271)
--(axis cs:196190,0.0462753371079947)
--(axis cs:196180,0.0462757750177951)
--(axis cs:196170,0.0462764378851858)
--(axis cs:196160,0.0462772473736016)
--(axis cs:196150,0.0462782102000623)
--(axis cs:196140,0.0462795255717818)
--(axis cs:196130,0.0462805009422734)
--(axis cs:196120,0.0462814479918903)
--(axis cs:196110,0.0462822647228791)
--(axis cs:196100,0.0462825487469163)
--(axis cs:196090,0.046282734274882)
--(axis cs:196080,0.0462831419322566)
--(axis cs:196070,0.0462838828978669)
--(axis cs:196060,0.0462848870842404)
--(axis cs:196050,0.0462859383258157)
--(axis cs:196040,0.0462870564743447)
--(axis cs:196030,0.0462883028486539)
--(axis cs:196020,0.0462890173837348)
--(axis cs:196010,0.0462897751478104)
--(axis cs:196000,0.046290436007359)
--(axis cs:195990,0.0462914915747688)
--(axis cs:195980,0.0462926615991939)
--(axis cs:195970,0.0462935269488965)
--(axis cs:195960,0.0462937551179754)
--(axis cs:195950,0.0462953632397395)
--(axis cs:195940,0.046296429184251)
--(axis cs:195930,0.046297074164989)
--(axis cs:195920,0.0462977576751879)
--(axis cs:195910,0.0462988067366492)
--(axis cs:195900,0.0462995588036999)
--(axis cs:195890,0.0462997216768491)
--(axis cs:195880,0.0463002721728704)
--(axis cs:195870,0.0463013408328653)
--(axis cs:195860,0.0463028115783816)
--(axis cs:195850,0.0463040091617433)
--(axis cs:195840,0.0463055531991689)
--(axis cs:195830,0.0463071102814254)
--(axis cs:195820,0.0463076896908226)
--(axis cs:195810,0.0463087860927724)
--(axis cs:195800,0.0463088066727494)
--(axis cs:195790,0.0463097396773468)
--(axis cs:195780,0.0463105928144757)
--(axis cs:195770,0.0463118064469275)
--(axis cs:195760,0.0463126656349912)
--(axis cs:195750,0.0463133492239344)
--(axis cs:195740,0.0463143187317352)
--(axis cs:195730,0.0463155172848727)
--(axis cs:195720,0.0463166382234124)
--(axis cs:195710,0.0463177978434237)
--(axis cs:195700,0.0463181815120608)
--(axis cs:195690,0.0463187965589131)
--(axis cs:195680,0.0463195364860812)
--(axis cs:195670,0.0463201214459797)
--(axis cs:195660,0.0463203884228417)
--(axis cs:195650,0.0463212348983797)
--(axis cs:195640,0.046322106470057)
--(axis cs:195630,0.0463227366337015)
--(axis cs:195620,0.0463238881597102)
--(axis cs:195610,0.0463248622548637)
--(axis cs:195600,0.0463255677718351)
--(axis cs:195590,0.0463259471392095)
--(axis cs:195580,0.0463271278656866)
--(axis cs:195570,0.046327485466527)
--(axis cs:195560,0.0463284803568905)
--(axis cs:195550,0.0463292941982024)
--(axis cs:195540,0.0463300818068353)
--(axis cs:195530,0.0463308556215569)
--(axis cs:195520,0.0463324335570563)
--(axis cs:195510,0.0463334049188741)
--(axis cs:195500,0.046334423276056)
--(axis cs:195490,0.0463354181088371)
--(axis cs:195480,0.0463359454132631)
--(axis cs:195470,0.0463372761047645)
--(axis cs:195460,0.0463380328629768)
--(axis cs:195450,0.0463383700745575)
--(axis cs:195440,0.0463391870785675)
--(axis cs:195430,0.0463403804461808)
--(axis cs:195420,0.0463417318949399)
--(axis cs:195410,0.0463428462322145)
--(axis cs:195400,0.0463436096705278)
--(axis cs:195390,0.0463448108093992)
--(axis cs:195380,0.0463461802457203)
--(axis cs:195370,0.0463473134441396)
--(axis cs:195360,0.0463476654898388)
--(axis cs:195350,0.0463487123805337)
--(axis cs:195340,0.046349224110361)
--(axis cs:195330,0.0463491738899366)
--(axis cs:195320,0.0463498720725737)
--(axis cs:195310,0.0463503479554909)
--(axis cs:195300,0.0463518136603634)
--(axis cs:195290,0.0463529008942989)
--(axis cs:195280,0.0463536829772142)
--(axis cs:195270,0.0463548111431835)
--(axis cs:195260,0.0463558455614278)
--(axis cs:195250,0.0463566383911379)
--(axis cs:195240,0.0463577798828137)
--(axis cs:195230,0.0463584927265251)
--(axis cs:195220,0.046359940627884)
--(axis cs:195210,0.0463599172903885)
--(axis cs:195200,0.0463610641610507)
--(axis cs:195190,0.0463618218014287)
--(axis cs:195180,0.0463623633270423)
--(axis cs:195170,0.0463633542823164)
--(axis cs:195160,0.0463635127802692)
--(axis cs:195150,0.0463643529679448)
--(axis cs:195140,0.0463646504491277)
--(axis cs:195130,0.0463649241617486)
--(axis cs:195120,0.0463654860775685)
--(axis cs:195110,0.0463658005826833)
--(axis cs:195100,0.0463670484428779)
--(axis cs:195090,0.0463676198833015)
--(axis cs:195080,0.0463682743012753)
--(axis cs:195070,0.0463690546543588)
--(axis cs:195060,0.0463699819301681)
--(axis cs:195050,0.0463707161598495)
--(axis cs:195040,0.0463711018904645)
--(axis cs:195030,0.0463720499143632)
--(axis cs:195020,0.0463731428472461)
--(axis cs:195010,0.0463737630246472)
--(axis cs:195000,0.0463742907535012)
--(axis cs:194990,0.0463746680848315)
--(axis cs:194980,0.0463754506594423)
--(axis cs:194970,0.0463761245602375)
--(axis cs:194960,0.046377156600322)
--(axis cs:194950,0.0463785386146756)
--(axis cs:194940,0.0463796718410052)
--(axis cs:194930,0.0463811488463594)
--(axis cs:194920,0.0463823635635096)
--(axis cs:194910,0.0463836771413918)
--(axis cs:194900,0.0463843839379439)
--(axis cs:194890,0.046385526459494)
--(axis cs:194880,0.0463859563509925)
--(axis cs:194870,0.046386576483426)
--(axis cs:194860,0.0463872985446851)
--(axis cs:194850,0.0463882539788624)
--(axis cs:194840,0.0463891851775478)
--(axis cs:194830,0.0463900465957145)
--(axis cs:194820,0.0463915437585645)
--(axis cs:194810,0.0463918582512101)
--(axis cs:194800,0.0463927424093115)
--(axis cs:194790,0.0463938839983553)
--(axis cs:194780,0.0463945209128382)
--(axis cs:194770,0.0463954220420525)
--(axis cs:194760,0.0463963906150689)
--(axis cs:194750,0.0463974951148994)
--(axis cs:194740,0.0463981745973754)
--(axis cs:194730,0.0463982303652061)
--(axis cs:194720,0.0463989425283392)
--(axis cs:194710,0.0463997680809671)
--(axis cs:194700,0.0464010138476073)
--(axis cs:194690,0.0464022737218217)
--(axis cs:194680,0.0464026214693425)
--(axis cs:194670,0.0464030862872028)
--(axis cs:194660,0.0464032987514138)
--(axis cs:194650,0.0464046574622893)
--(axis cs:194640,0.0464050323998722)
--(axis cs:194630,0.0464059406072848)
--(axis cs:194620,0.0464072542215338)
--(axis cs:194610,0.046408492470967)
--(axis cs:194600,0.0464101125888293)
--(axis cs:194590,0.0464108181630355)
--(axis cs:194580,0.0464113505265211)
--(axis cs:194570,0.0464123012351199)
--(axis cs:194560,0.0464136555989174)
--(axis cs:194550,0.0464145718253024)
--(axis cs:194540,0.0464151897659125)
--(axis cs:194530,0.0464152893789042)
--(axis cs:194520,0.0464158097708144)
--(axis cs:194510,0.0464162110294432)
--(axis cs:194500,0.0464169068733062)
--(axis cs:194490,0.0464177707379685)
--(axis cs:194480,0.0464184567104045)
--(axis cs:194470,0.0464195222186771)
--(axis cs:194460,0.0464202298484303)
--(axis cs:194450,0.0464207848367192)
--(axis cs:194440,0.0464221180350824)
--(axis cs:194430,0.0464236825264539)
--(axis cs:194420,0.0464246645328631)
--(axis cs:194410,0.046425364084955)
--(axis cs:194400,0.0464262798532378)
--(axis cs:194390,0.0464273622814472)
--(axis cs:194380,0.0464278640979778)
--(axis cs:194370,0.0464282176013413)
--(axis cs:194360,0.0464292247311338)
--(axis cs:194350,0.0464293467520521)
--(axis cs:194340,0.0464299675893844)
--(axis cs:194330,0.0464309371329856)
--(axis cs:194320,0.0464321778279957)
--(axis cs:194310,0.0464327264143433)
--(axis cs:194300,0.0464340282041216)
--(axis cs:194290,0.0464345716110521)
--(axis cs:194280,0.0464351106036303)
--(axis cs:194270,0.0464358062568733)
--(axis cs:194260,0.0464360455939218)
--(axis cs:194250,0.0464363064492322)
--(axis cs:194240,0.0464366765746632)
--(axis cs:194230,0.0464370239849814)
--(axis cs:194220,0.0464374701895601)
--(axis cs:194210,0.0464382607948913)
--(axis cs:194200,0.0464392610115016)
--(axis cs:194190,0.0464403613423904)
--(axis cs:194180,0.0464413496467665)
--(axis cs:194170,0.046442661639643)
--(axis cs:194160,0.0464435828114344)
--(axis cs:194150,0.0464445249573494)
--(axis cs:194140,0.046445170234428)
--(axis cs:194130,0.0464456592956988)
--(axis cs:194120,0.04644626476569)
--(axis cs:194110,0.0464471377942532)
--(axis cs:194100,0.0464474270145189)
--(axis cs:194090,0.0464488124329435)
--(axis cs:194080,0.0464493076875405)
--(axis cs:194070,0.0464500245344953)
--(axis cs:194060,0.0464512244448257)
--(axis cs:194050,0.0464522654093306)
--(axis cs:194040,0.0464532219410764)
--(axis cs:194030,0.0464542102115822)
--(axis cs:194020,0.0464552006471565)
--(axis cs:194010,0.0464555028095717)
--(axis cs:194000,0.0464557656052942)
--(axis cs:193990,0.0464562184105983)
--(axis cs:193980,0.0464569243738252)
--(axis cs:193970,0.046457591810958)
--(axis cs:193960,0.046458541304001)
--(axis cs:193950,0.0464599023813364)
--(axis cs:193940,0.0464610606461788)
--(axis cs:193930,0.0464616284889234)
--(axis cs:193920,0.0464622371645235)
--(axis cs:193910,0.0464637379142187)
--(axis cs:193900,0.0464652144583881)
--(axis cs:193890,0.0464658322696529)
--(axis cs:193880,0.0464669460781792)
--(axis cs:193870,0.046467195521303)
--(axis cs:193860,0.0464680192766084)
--(axis cs:193850,0.0464694665278053)
--(axis cs:193840,0.0464705806616478)
--(axis cs:193830,0.0464717139285494)
--(axis cs:193820,0.046472870285444)
--(axis cs:193810,0.0464743908130223)
--(axis cs:193800,0.0464751926490002)
--(axis cs:193790,0.0464760996298807)
--(axis cs:193780,0.0464776328956678)
--(axis cs:193770,0.046478428157005)
--(axis cs:193760,0.0464790471812046)
--(axis cs:193750,0.0464797431644035)
--(axis cs:193740,0.0464805617464968)
--(axis cs:193730,0.0464818536309642)
--(axis cs:193720,0.0464828704878641)
--(axis cs:193710,0.0464834799787318)
--(axis cs:193700,0.0464841394524343)
--(axis cs:193690,0.0464851675539809)
--(axis cs:193680,0.0464860538948426)
--(axis cs:193670,0.0464874241982893)
--(axis cs:193660,0.0464884668097657)
--(axis cs:193650,0.0464888773720585)
--(axis cs:193640,0.0464898742544315)
--(axis cs:193630,0.0464910304858319)
--(axis cs:193620,0.0464911658015908)
--(axis cs:193610,0.0464916398792629)
--(axis cs:193600,0.046492540127731)
--(axis cs:193590,0.0464936014137062)
--(axis cs:193580,0.0464945484282199)
--(axis cs:193570,0.0464949318170857)
--(axis cs:193560,0.0464956704228349)
--(axis cs:193550,0.0464967527972145)
--(axis cs:193540,0.0464976132282078)
--(axis cs:193530,0.0464987398748492)
--(axis cs:193520,0.0464994585712278)
--(axis cs:193510,0.0465004763268338)
--(axis cs:193500,0.0465007323835435)
--(axis cs:193490,0.0465017252172094)
--(axis cs:193480,0.0465032458472331)
--(axis cs:193470,0.0465040926985144)
--(axis cs:193460,0.0465045705991937)
--(axis cs:193450,0.0465045712191933)
--(axis cs:193440,0.0465054786740995)
--(axis cs:193430,0.0465063419696998)
--(axis cs:193420,0.0465068494662623)
--(axis cs:193410,0.0465078638821185)
--(axis cs:193400,0.0465090914520481)
--(axis cs:193390,0.0465098102903529)
--(axis cs:193380,0.0465105908023398)
--(axis cs:193370,0.0465114761137887)
--(axis cs:193360,0.0465122048901058)
--(axis cs:193350,0.046512064911825)
--(axis cs:193340,0.0465130996607467)
--(axis cs:193330,0.0465141280155088)
--(axis cs:193320,0.0465146401882603)
--(axis cs:193310,0.0465159248748393)
--(axis cs:193300,0.0465161830712263)
--(axis cs:193290,0.0465169844137823)
--(axis cs:193280,0.046518252524128)
--(axis cs:193270,0.0465198176895576)
--(axis cs:193260,0.0465207889152085)
--(axis cs:193250,0.0465216312201716)
--(axis cs:193240,0.0465223982952492)
--(axis cs:193230,0.0465231243879139)
--(axis cs:193220,0.0465235828101947)
--(axis cs:193210,0.0465246788432575)
--(axis cs:193200,0.0465257403842092)
--(axis cs:193190,0.0465261451091683)
--(axis cs:193180,0.0465273125829862)
--(axis cs:193170,0.0465280054607972)
--(axis cs:193160,0.0465290230212846)
--(axis cs:193150,0.0465302322534147)
--(axis cs:193140,0.0465314163991988)
--(axis cs:193130,0.0465327555037319)
--(axis cs:193120,0.0465339493953894)
--(axis cs:193110,0.0465350817765142)
--(axis cs:193100,0.0465355604907014)
--(axis cs:193090,0.0465365168383919)
--(axis cs:193080,0.0465372675907726)
--(axis cs:193070,0.0465384102227818)
--(axis cs:193060,0.0465389517785208)
--(axis cs:193050,0.0465398802528018)
--(axis cs:193040,0.0465412334860775)
--(axis cs:193030,0.0465424270315888)
--(axis cs:193020,0.0465433991301036)
--(axis cs:193010,0.0465438989675277)
--(axis cs:193000,0.0465443695572641)
--(axis cs:192990,0.0465456434311742)
--(axis cs:192980,0.0465469191836361)
--(axis cs:192970,0.0465476923999873)
--(axis cs:192960,0.0465488086334964)
--(axis cs:192950,0.0465495289759725)
--(axis cs:192940,0.0465508143265774)
--(axis cs:192930,0.0465519047620643)
--(axis cs:192920,0.046552885859132)
--(axis cs:192910,0.0465530189162909)
--(axis cs:192900,0.0465534051720924)
--(axis cs:192890,0.046554762923916)
--(axis cs:192880,0.0465558132897112)
--(axis cs:192870,0.04655703500118)
--(axis cs:192860,0.0465581549969838)
--(axis cs:192850,0.0465586398017134)
--(axis cs:192840,0.0465597299429602)
--(axis cs:192830,0.0465605603965768)
--(axis cs:192820,0.046561346155963)
--(axis cs:192810,0.0465622289710385)
--(axis cs:192800,0.0465627474749917)
--(axis cs:192790,0.0465627470466605)
--(axis cs:192780,0.0465632413303126)
--(axis cs:192770,0.0465637844116254)
--(axis cs:192760,0.0465650020271461)
--(axis cs:192750,0.0465663939259928)
--(axis cs:192740,0.046567063445106)
--(axis cs:192730,0.046567678708447)
--(axis cs:192720,0.0465688695258129)
--(axis cs:192710,0.0465696287324881)
--(axis cs:192700,0.0465709967526429)
--(axis cs:192690,0.0465720595301943)
--(axis cs:192680,0.0465727406450914)
--(axis cs:192670,0.0465736940897143)
--(axis cs:192660,0.0465745646747734)
--(axis cs:192650,0.0465757261280423)
--(axis cs:192640,0.0465765429457266)
--(axis cs:192630,0.0465772935520273)
--(axis cs:192620,0.0465783616639111)
--(axis cs:192610,0.0465799560995985)
--(axis cs:192600,0.046581292514071)
--(axis cs:192590,0.0465822250920081)
--(axis cs:192580,0.0465834083652254)
--(axis cs:192570,0.0465839714494947)
--(axis cs:192560,0.0465847975272105)
--(axis cs:192550,0.0465854627985515)
--(axis cs:192540,0.0465868454801688)
--(axis cs:192530,0.0465878925514118)
--(axis cs:192520,0.0465883544907576)
--(axis cs:192510,0.0465893657457105)
--(axis cs:192500,0.0465900358299034)
--(axis cs:192490,0.0465906029007746)
--(axis cs:192480,0.0465913460925415)
--(axis cs:192470,0.0465923637256777)
--(axis cs:192460,0.0465937729666932)
--(axis cs:192450,0.0465951585617828)
--(axis cs:192440,0.0465961844380138)
--(axis cs:192430,0.0465966001952594)
--(axis cs:192420,0.0465980699562709)
--(axis cs:192410,0.046598504295486)
--(axis cs:192400,0.0465994608009848)
--(axis cs:192390,0.0466004444596393)
--(axis cs:192380,0.0466012943717477)
--(axis cs:192370,0.0466024032946223)
--(axis cs:192360,0.0466029955801099)
--(axis cs:192350,0.0466043002224596)
--(axis cs:192340,0.0466047800840351)
--(axis cs:192330,0.0466055725799794)
--(axis cs:192320,0.0466064688674223)
--(axis cs:192310,0.0466077077955761)
--(axis cs:192300,0.0466079689916302)
--(axis cs:192290,0.0466090396280638)
--(axis cs:192280,0.0466098839480728)
--(axis cs:192270,0.0466109868899987)
--(axis cs:192260,0.0466125349661098)
--(axis cs:192250,0.0466138501160957)
--(axis cs:192240,0.0466139824930398)
--(axis cs:192230,0.0466148583407863)
--(axis cs:192220,0.0466158339311956)
--(axis cs:192210,0.0466166785292431)
--(axis cs:192200,0.0466171003922402)
--(axis cs:192190,0.046618061663068)
--(axis cs:192180,0.0466194364761716)
--(axis cs:192170,0.0466205766606426)
--(axis cs:192160,0.0466218100977741)
--(axis cs:192150,0.0466228081829601)
--(axis cs:192140,0.0466241284887489)
--(axis cs:192130,0.0466253247618946)
--(axis cs:192120,0.0466261271965955)
--(axis cs:192110,0.0466267830881901)
--(axis cs:192100,0.0466273195356662)
--(axis cs:192090,0.0466282086477134)
--(axis cs:192080,0.0466290500867182)
--(axis cs:192070,0.0466302001948396)
--(axis cs:192060,0.0466313160259508)
--(axis cs:192050,0.0466317310473345)
--(axis cs:192040,0.0466327823092453)
--(axis cs:192030,0.0466334838358031)
--(axis cs:192020,0.0466343516001792)
--(axis cs:192010,0.0466350683167725)
--(axis cs:192000,0.0466359757316701)
--(axis cs:191990,0.0466369796810413)
--(axis cs:191980,0.0466376199367694)
--(axis cs:191970,0.0466382584447677)
--(axis cs:191960,0.046638237621403)
--(axis cs:191950,0.0466390349146608)
--(axis cs:191940,0.0466398327264453)
--(axis cs:191930,0.0466410807686682)
--(axis cs:191920,0.0466425536980832)
--(axis cs:191910,0.0466435964220113)
--(axis cs:191900,0.0466441260383151)
--(axis cs:191890,0.0466448725088021)
--(axis cs:191880,0.0466457107388977)
--(axis cs:191870,0.0466464678687255)
--(axis cs:191860,0.0466478534976352)
--(axis cs:191850,0.0466487041402391)
--(axis cs:191840,0.0466493972506204)
--(axis cs:191830,0.0466502159382231)
--(axis cs:191820,0.0466514036048737)
--(axis cs:191810,0.0466519952317985)
--(axis cs:191800,0.0466526506792466)
--(axis cs:191790,0.0466531284876648)
--(axis cs:191780,0.0466536496237883)
--(axis cs:191770,0.0466548356797475)
--(axis cs:191760,0.0466556711767591)
--(axis cs:191750,0.0466567929606726)
--(axis cs:191740,0.0466579009879638)
--(axis cs:191730,0.0466591192415488)
--(axis cs:191720,0.0466599542606969)
--(axis cs:191710,0.0466609477421857)
--(axis cs:191700,0.0466620639251906)
--(axis cs:191690,0.0466628089894026)
--(axis cs:191680,0.0466639661804861)
--(axis cs:191670,0.0466642173451191)
--(axis cs:191660,0.046664279080813)
--(axis cs:191650,0.046665084124168)
--(axis cs:191640,0.0466657194990764)
--(axis cs:191630,0.0466665907245217)
--(axis cs:191620,0.0466674612520041)
--(axis cs:191610,0.0466687988685498)
--(axis cs:191600,0.0466701840212857)
--(axis cs:191590,0.0466713364994977)
--(axis cs:191580,0.0466716364745765)
--(axis cs:191570,0.0466716118139292)
--(axis cs:191560,0.0466724474539229)
--(axis cs:191550,0.0466736388984854)
--(axis cs:191540,0.0466743411280057)
--(axis cs:191530,0.0466752028474695)
--(axis cs:191520,0.046676130335594)
--(axis cs:191510,0.0466774447009102)
--(axis cs:191500,0.0466780341087873)
--(axis cs:191490,0.046678931225541)
--(axis cs:191480,0.0466800735366964)
--(axis cs:191470,0.0466805053321123)
--(axis cs:191460,0.0466815256715652)
--(axis cs:191450,0.0466821463236481)
--(axis cs:191440,0.0466831198039293)
--(axis cs:191430,0.0466842236486465)
--(axis cs:191420,0.0466854106742792)
--(axis cs:191410,0.0466861316544257)
--(axis cs:191400,0.0466870726161734)
--(axis cs:191390,0.0466875353648894)
--(axis cs:191380,0.0466885319919069)
--(axis cs:191370,0.0466891615342158)
--(axis cs:191360,0.0466901881534446)
--(axis cs:191350,0.0466903233911679)
--(axis cs:191340,0.0466914181486584)
--(axis cs:191330,0.0466923364050574)
--(axis cs:191320,0.0466924412233587)
--(axis cs:191310,0.0466939383267312)
--(axis cs:191300,0.0466951147654076)
--(axis cs:191290,0.0466962540900695)
--(axis cs:191280,0.0466973911800746)
--(axis cs:191270,0.0466986258038404)
--(axis cs:191260,0.0466996552446642)
--(axis cs:191250,0.046700362570009)
--(axis cs:191240,0.0466998824289278)
--(axis cs:191230,0.0467009377599419)
--(axis cs:191220,0.0467020987488458)
--(axis cs:191210,0.0467029497670866)
--(axis cs:191200,0.0467041636376121)
--(axis cs:191190,0.0467047492657045)
--(axis cs:191180,0.0467055778493838)
--(axis cs:191170,0.0467065903589922)
--(axis cs:191160,0.0467070790561825)
--(axis cs:191150,0.0467079424544034)
--(axis cs:191140,0.0467089456627444)
--(axis cs:191130,0.0467092382408513)
--(axis cs:191120,0.0467099121877632)
--(axis cs:191110,0.0467109311253492)
--(axis cs:191100,0.046711817182949)
--(axis cs:191090,0.0467127121152169)
--(axis cs:191080,0.0467132720465021)
--(axis cs:191070,0.0467140444219139)
--(axis cs:191060,0.0467146804988089)
--(axis cs:191050,0.0467155018537227)
--(axis cs:191040,0.046716141860455)
--(axis cs:191030,0.046716939057326)
--(axis cs:191020,0.0467183564041785)
--(axis cs:191010,0.0467183334971323)
--(axis cs:191000,0.0467190102794854)
--(axis cs:190990,0.0467200038416084)
--(axis cs:190980,0.0467204171649225)
--(axis cs:190970,0.0467212687793597)
--(axis cs:190960,0.0467220234436207)
--(axis cs:190950,0.0467226278313759)
--(axis cs:190940,0.0467236267764679)
--(axis cs:190930,0.0467246794146273)
--(axis cs:190920,0.0467256877552601)
--(axis cs:190910,0.0467271105218595)
--(axis cs:190900,0.0467280432769193)
--(axis cs:190890,0.0467290744641625)
--(axis cs:190880,0.0467297743059538)
--(axis cs:190870,0.0467302036160136)
--(axis cs:190860,0.0467310478885865)
--(axis cs:190850,0.0467325715613938)
--(axis cs:190840,0.0467338542213091)
--(axis cs:190830,0.0467349295645059)
--(axis cs:190820,0.0467354900764284)
--(axis cs:190810,0.0467362926315985)
--(axis cs:190800,0.0467374733830072)
--(axis cs:190790,0.0467387597164811)
--(axis cs:190780,0.0467399661611072)
--(axis cs:190770,0.0467409360432661)
--(axis cs:190760,0.0467414136843725)
--(axis cs:190750,0.0467418430280809)
--(axis cs:190740,0.0467424022416467)
--(axis cs:190730,0.0467429828386803)
--(axis cs:190720,0.0467432611080531)
--(axis cs:190710,0.0467438205933862)
--(axis cs:190700,0.0467442794115453)
--(axis cs:190690,0.0467447117218412)
--(axis cs:190680,0.0467452324806138)
--(axis cs:190670,0.0467464038393585)
--(axis cs:190660,0.0467478175633892)
--(axis cs:190650,0.0467488954654062)
--(axis cs:190640,0.0467492857816619)
--(axis cs:190630,0.0467506123570982)
--(axis cs:190620,0.0467511217101417)
--(axis cs:190610,0.0467515058231518)
--(axis cs:190600,0.0467525398714268)
--(axis cs:190590,0.046753876756729)
--(axis cs:190580,0.0467548475250867)
--(axis cs:190570,0.0467544898573673)
--(axis cs:190560,0.046755993150361)
--(axis cs:190550,0.0467567922747328)
--(axis cs:190540,0.0467573863356767)
--(axis cs:190530,0.0467587611134757)
--(axis cs:190520,0.0467599582799537)
--(axis cs:190510,0.0467604806645483)
--(axis cs:190500,0.0467612563064081)
--(axis cs:190490,0.0467625904325187)
--(axis cs:190480,0.046763007151092)
--(axis cs:190470,0.0467637732799347)
--(axis cs:190460,0.0467650432179864)
--(axis cs:190450,0.0467655995720633)
--(axis cs:190440,0.0467664765065815)
--(axis cs:190430,0.0467676083391539)
--(axis cs:190420,0.0467686829619648)
--(axis cs:190410,0.0467693242091672)
--(axis cs:190400,0.046770479773577)
--(axis cs:190390,0.0467711890411377)
--(axis cs:190380,0.0467721736728381)
--(axis cs:190370,0.0467730489785389)
--(axis cs:190360,0.0467736218348915)
--(axis cs:190350,0.0467742527699054)
--(axis cs:190340,0.0467753936445249)
--(axis cs:190330,0.0467761922206335)
--(axis cs:190320,0.0467778638497911)
--(axis cs:190310,0.0467790190483889)
--(axis cs:190300,0.0467797853922508)
--(axis cs:190290,0.0467806049273155)
--(axis cs:190280,0.04678205236284)
--(axis cs:190270,0.0467832122314831)
--(axis cs:190260,0.0467842572961931)
--(axis cs:190250,0.0467849930039848)
--(axis cs:190240,0.0467863078512009)
--(axis cs:190230,0.046786786795161)
--(axis cs:190220,0.0467869705397909)
--(axis cs:190210,0.0467875808260552)
--(axis cs:190200,0.0467880264870852)
--(axis cs:190190,0.0467886151893932)
--(axis cs:190180,0.0467897595739209)
--(axis cs:190170,0.0467909451772655)
--(axis cs:190160,0.0467915417248339)
--(axis cs:190150,0.0467928633773643)
--(axis cs:190140,0.0467937049115033)
--(axis cs:190130,0.0467944078345227)
--(axis cs:190120,0.046795201166175)
--(axis cs:190110,0.0467956442798801)
--(axis cs:190100,0.046796534775215)
--(axis cs:190090,0.0467964869975465)
--(axis cs:190080,0.0467974168283103)
--(axis cs:190070,0.0467990576727373)
--(axis cs:190060,0.0468006963583685)
--(axis cs:190050,0.0468011441247593)
--(axis cs:190040,0.0468020165545413)
--(axis cs:190030,0.0468030612809151)
--(axis cs:190020,0.0468035042981315)
--(axis cs:190010,0.046804699249493)
--(axis cs:190000,0.0468057623810946)
--(axis cs:189990,0.0468067410895152)
--(axis cs:189980,0.0468077771415708)
--(axis cs:189970,0.0468083740760247)
--(axis cs:189960,0.0468090748757045)
--(axis cs:189950,0.0468106793415832)
--(axis cs:189940,0.0468120933954895)
--(axis cs:189930,0.0468128962950385)
--(axis cs:189920,0.0468138654086027)
--(axis cs:189910,0.0468150227597375)
--(axis cs:189900,0.0468156814163522)
--(axis cs:189890,0.0468164914674097)
--(axis cs:189880,0.0468175631141104)
--(axis cs:189870,0.0468185490176803)
--(axis cs:189860,0.0468192219884387)
--(axis cs:189850,0.046820730318078)
--(axis cs:189840,0.0468219322216133)
--(axis cs:189830,0.0468223790408467)
--(axis cs:189820,0.0468235333117603)
--(axis cs:189810,0.0468242296976583)
--(axis cs:189800,0.0468253704496826)
--(axis cs:189790,0.0468262289726946)
--(axis cs:189780,0.0468268948987014)
--(axis cs:189770,0.0468283580783996)
--(axis cs:189760,0.046828803376392)
--(axis cs:189750,0.0468297098761445)
--(axis cs:189740,0.0468303170193299)
--(axis cs:189730,0.0468318941208838)
--(axis cs:189720,0.0468328729670776)
--(axis cs:189710,0.0468332820239055)
--(axis cs:189700,0.0468345035385527)
--(axis cs:189690,0.0468345077808645)
--(axis cs:189680,0.0468350852534604)
--(axis cs:189670,0.0468360677033061)
--(axis cs:189660,0.0468372708871275)
--(axis cs:189650,0.0468375515675376)
--(axis cs:189640,0.0468388891797398)
--(axis cs:189630,0.0468395880738799)
--(axis cs:189620,0.0468406701075781)
--(axis cs:189610,0.04684170307521)
--(axis cs:189600,0.046842058337352)
--(axis cs:189590,0.0468434055684262)
--(axis cs:189580,0.0468445279061005)
--(axis cs:189570,0.0468453915050463)
--(axis cs:189560,0.0468465987191745)
--(axis cs:189550,0.0468475134965408)
--(axis cs:189540,0.0468481090787156)
--(axis cs:189530,0.046848767580097)
--(axis cs:189520,0.0468498779228935)
--(axis cs:189510,0.0468501949394952)
--(axis cs:189500,0.0468516965905963)
--(axis cs:189490,0.0468524585913635)
--(axis cs:189480,0.0468534202523511)
--(axis cs:189470,0.0468543036252262)
--(axis cs:189460,0.0468552192142407)
--(axis cs:189450,0.0468561931676043)
--(axis cs:189440,0.0468569028438765)
--(axis cs:189430,0.0468584106162335)
--(axis cs:189420,0.0468594105889457)
--(axis cs:189410,0.0468607269888691)
--(axis cs:189400,0.0468619245033564)
--(axis cs:189390,0.0468627705569002)
--(axis cs:189380,0.0468639174635326)
--(axis cs:189370,0.0468654826909588)
--(axis cs:189360,0.0468664608068136)
--(axis cs:189350,0.0468675040122197)
--(axis cs:189340,0.0468685988494353)
--(axis cs:189330,0.046869370834131)
--(axis cs:189320,0.0468704271310737)
--(axis cs:189310,0.0468717885166533)
--(axis cs:189300,0.0468729880294743)
--(axis cs:189290,0.0468743054140918)
--(axis cs:189280,0.0468748251498089)
--(axis cs:189270,0.0468756532765757)
--(axis cs:189260,0.0468757375016348)
--(axis cs:189250,0.0468768606073824)
--(axis cs:189240,0.0468777196257215)
--(axis cs:189230,0.0468783842082905)
--(axis cs:189220,0.0468789911243996)
--(axis cs:189210,0.0468800198115119)
--(axis cs:189200,0.0468807389935376)
--(axis cs:189190,0.0468806085115747)
--(axis cs:189180,0.0468815498707003)
--(axis cs:189170,0.0468829149879352)
--(axis cs:189160,0.0468835073388753)
--(axis cs:189150,0.0468840812475419)
--(axis cs:189140,0.0468851747349052)
--(axis cs:189130,0.0468860854519026)
--(axis cs:189120,0.0468863869378325)
--(axis cs:189110,0.046886900629818)
--(axis cs:189100,0.0468878933492602)
--(axis cs:189090,0.0468889953753196)
--(axis cs:189080,0.0468905551413525)
--(axis cs:189070,0.0468910802878055)
--(axis cs:189060,0.0468924818383812)
--(axis cs:189050,0.0468934280296227)
--(axis cs:189040,0.0468938269033608)
--(axis cs:189030,0.0468946636958294)
--(axis cs:189020,0.0468951367754281)
--(axis cs:189010,0.0468960880129033)
--(axis cs:189000,0.0468964886155799)
--(axis cs:188990,0.0468969095996166)
--(axis cs:188980,0.0468980477370621)
--(axis cs:188970,0.0468988515891045)
--(axis cs:188960,0.0468996974823973)
--(axis cs:188950,0.0469000526511522)
--(axis cs:188940,0.0469012552934066)
--(axis cs:188930,0.0469018588653703)
--(axis cs:188920,0.0469025515207642)
--(axis cs:188910,0.0469036734951808)
--(axis cs:188900,0.0469048186085682)
--(axis cs:188890,0.046906278244402)
--(axis cs:188880,0.046907351632723)
--(axis cs:188870,0.0469083264726426)
--(axis cs:188860,0.0469096991243829)
--(axis cs:188850,0.0469108809871482)
--(axis cs:188840,0.0469115720319194)
--(axis cs:188830,0.0469123298108154)
--(axis cs:188820,0.0469128674022275)
--(axis cs:188810,0.0469138730949298)
--(axis cs:188800,0.0469148411052889)
--(axis cs:188790,0.0469158351966781)
--(axis cs:188780,0.0469169228839955)
--(axis cs:188770,0.0469177626535887)
--(axis cs:188760,0.046918313779821)
--(axis cs:188750,0.0469194102842487)
--(axis cs:188740,0.0469204710966176)
--(axis cs:188730,0.0469206255676078)
--(axis cs:188720,0.0469216470146687)
--(axis cs:188710,0.0469223310064884)
--(axis cs:188700,0.0469233806473014)
--(axis cs:188690,0.0469245931454078)
--(axis cs:188680,0.0469254758057897)
--(axis cs:188670,0.0469261721732969)
--(axis cs:188660,0.0469263595947578)
--(axis cs:188650,0.0469277722932265)
--(axis cs:188640,0.0469284966070266)
--(axis cs:188630,0.0469295454147968)
--(axis cs:188620,0.0469307384890932)
--(axis cs:188610,0.0469313878286067)
--(axis cs:188600,0.0469320337456982)
--(axis cs:188590,0.0469323849594897)
--(axis cs:188580,0.0469332409441317)
--(axis cs:188570,0.0469335434627557)
--(axis cs:188560,0.0469342359551668)
--(axis cs:188550,0.0469352106911379)
--(axis cs:188540,0.0469363708167694)
--(axis cs:188530,0.0469369595800419)
--(axis cs:188520,0.0469375007844806)
--(axis cs:188510,0.0469386443525229)
--(axis cs:188500,0.0469389676189884)
--(axis cs:188490,0.0469392069789085)
--(axis cs:188480,0.0469402647193493)
--(axis cs:188470,0.0469406419779946)
--(axis cs:188460,0.0469416474784022)
--(axis cs:188450,0.0469424280761607)
--(axis cs:188440,0.04694339971255)
--(axis cs:188430,0.0469441266069835)
--(axis cs:188420,0.0469448765461187)
--(axis cs:188410,0.0469457680614693)
--(axis cs:188400,0.0469466598372487)
--(axis cs:188390,0.0469474435092817)
--(axis cs:188380,0.046948346017073)
--(axis cs:188370,0.0469497988937504)
--(axis cs:188360,0.046950549104067)
--(axis cs:188350,0.0469515706574238)
--(axis cs:188340,0.0469526841502643)
--(axis cs:188330,0.0469532264105589)
--(axis cs:188320,0.046954178822919)
--(axis cs:188310,0.0469553805772501)
--(axis cs:188300,0.0469564354857811)
--(axis cs:188290,0.0469569577501182)
--(axis cs:188280,0.0469578388282912)
--(axis cs:188270,0.0469589320653362)
--(axis cs:188260,0.0469601249443188)
--(axis cs:188250,0.0469613117696848)
--(axis cs:188240,0.046962247147242)
--(axis cs:188230,0.0469632847404374)
--(axis cs:188220,0.046964262604741)
--(axis cs:188210,0.0469654673808815)
--(axis cs:188200,0.046966680682079)
--(axis cs:188190,0.0469671052389099)
--(axis cs:188180,0.0469680979209531)
--(axis cs:188170,0.0469686939585263)
--(axis cs:188160,0.0469695867095354)
--(axis cs:188150,0.0469705646909752)
--(axis cs:188140,0.0469714810550841)
--(axis cs:188130,0.0469727378873011)
--(axis cs:188120,0.0469742548492021)
--(axis cs:188110,0.0469753945943646)
--(axis cs:188100,0.0469760900348153)
--(axis cs:188090,0.0469770637168321)
--(axis cs:188080,0.0469775417935449)
--(axis cs:188070,0.0469787857761228)
--(axis cs:188060,0.0469799782726847)
--(axis cs:188050,0.0469797706546772)
--(axis cs:188040,0.0469808389747543)
--(axis cs:188030,0.0469818282972441)
--(axis cs:188020,0.0469831675426465)
--(axis cs:188010,0.0469837036090581)
--(axis cs:188000,0.0469845147681526)
--(axis cs:187990,0.0469853682753958)
--(axis cs:187980,0.0469865548307319)
--(axis cs:187970,0.0469873153399687)
--(axis cs:187960,0.0469884469124906)
--(axis cs:187950,0.0469898708536663)
--(axis cs:187940,0.0469911955174615)
--(axis cs:187930,0.0469926460053614)
--(axis cs:187920,0.0469939580418727)
--(axis cs:187910,0.046994809294435)
--(axis cs:187900,0.0469958952801047)
--(axis cs:187890,0.0469969663858007)
--(axis cs:187880,0.0469978945598043)
--(axis cs:187870,0.0469981836036976)
--(axis cs:187860,0.0469985022784619)
--(axis cs:187850,0.0469993006661465)
--(axis cs:187840,0.0470001188598015)
--(axis cs:187830,0.0470012595106283)
--(axis cs:187820,0.0470025076495926)
--(axis cs:187810,0.0470037088269505)
--(axis cs:187800,0.0470044126096796)
--(axis cs:187790,0.0470049460464979)
--(axis cs:187780,0.0470060141025946)
--(axis cs:187770,0.0470069440133224)
--(axis cs:187760,0.0470078919584558)
--(axis cs:187750,0.0470088490799681)
--(axis cs:187740,0.0470099509658417)
--(axis cs:187730,0.0470106968685126)
--(axis cs:187720,0.0470110233910613)
--(axis cs:187710,0.0470119097401182)
--(axis cs:187700,0.0470130915216489)
--(axis cs:187690,0.0470136772706886)
--(axis cs:187680,0.0470145585867418)
--(axis cs:187670,0.0470155965587924)
--(axis cs:187660,0.0470163374582181)
--(axis cs:187650,0.0470169574659796)
--(axis cs:187640,0.0470183338269149)
--(axis cs:187630,0.047019278163239)
--(axis cs:187620,0.0470196208228255)
--(axis cs:187610,0.047020282022497)
--(axis cs:187600,0.0470215458281931)
--(axis cs:187590,0.04702176922814)
--(axis cs:187580,0.0470226676380168)
--(axis cs:187570,0.0470233961053121)
--(axis cs:187560,0.0470241556442481)
--(axis cs:187550,0.0470248246753855)
--(axis cs:187540,0.0470249935012854)
--(axis cs:187530,0.0470252218434066)
--(axis cs:187520,0.0470253637395237)
--(axis cs:187510,0.0470259488919827)
--(axis cs:187500,0.0470272204519709)
--(axis cs:187490,0.0470276688804072)
--(axis cs:187480,0.0470284989230714)
--(axis cs:187470,0.0470293714175748)
--(axis cs:187460,0.0470297433757648)
--(axis cs:187450,0.0470308020270663)
--(axis cs:187440,0.0470315846178512)
--(axis cs:187430,0.0470327387763252)
--(axis cs:187420,0.0470334837137624)
--(axis cs:187410,0.0470335858157204)
--(axis cs:187400,0.0470343237373591)
--(axis cs:187390,0.0470348703831909)
--(axis cs:187380,0.0470359128007519)
--(axis cs:187370,0.0470369690644441)
--(axis cs:187360,0.0470381064753743)
--(axis cs:187350,0.0470392821978861)
--(axis cs:187340,0.0470394847080597)
--(axis cs:187330,0.0470407633542842)
--(axis cs:187320,0.0470418167194541)
--(axis cs:187310,0.0470433886323931)
--(axis cs:187300,0.0470446819104298)
--(axis cs:187290,0.0470456055815772)
--(axis cs:187280,0.0470465565360592)
--(axis cs:187270,0.0470473034392603)
--(axis cs:187260,0.0470477593728341)
--(axis cs:187250,0.0470484871323467)
--(axis cs:187240,0.0470500647792312)
--(axis cs:187230,0.0470509297756427)
--(axis cs:187220,0.0470519958184443)
--(axis cs:187210,0.0470532194551118)
--(axis cs:187200,0.047054525710196)
--(axis cs:187190,0.0470558925148245)
--(axis cs:187180,0.0470570531872764)
--(axis cs:187170,0.0470579723149493)
--(axis cs:187160,0.047058643817238)
--(axis cs:187150,0.0470592534411152)
--(axis cs:187140,0.0470603582326176)
--(axis cs:187130,0.0470617447840681)
--(axis cs:187120,0.047063207050192)
--(axis cs:187110,0.0470640761346893)
--(axis cs:187100,0.0470652037962501)
--(axis cs:187090,0.0470662564970569)
--(axis cs:187080,0.0470666046128896)
--(axis cs:187070,0.0470673947811922)
--(axis cs:187060,0.0470686008332833)
--(axis cs:187050,0.0470698138740175)
--(axis cs:187040,0.0470707166836013)
--(axis cs:187030,0.0470721223304252)
--(axis cs:187020,0.0470726252698651)
--(axis cs:187010,0.0470736840006528)
--(axis cs:187000,0.0470749532007494)
--(axis cs:186990,0.0470764705120363)
--(axis cs:186980,0.0470770094510829)
--(axis cs:186970,0.0470781934554059)
--(axis cs:186960,0.0470790803268016)
--(axis cs:186950,0.0470795512858945)
--(axis cs:186940,0.0470805079501222)
--(axis cs:186930,0.0470812216450838)
--(axis cs:186920,0.0470822159207724)
--(axis cs:186910,0.04708325446679)
--(axis cs:186900,0.0470824860589683)
--(axis cs:186890,0.0470823019121154)
--(axis cs:186880,0.0470835524758277)
--(axis cs:186870,0.0470843896601468)
--(axis cs:186860,0.0470843711825909)
--(axis cs:186850,0.0470848165612465)
--(axis cs:186840,0.0470860374176841)
--(axis cs:186830,0.0470871697754863)
--(axis cs:186820,0.0470884488755556)
--(axis cs:186810,0.0470892568273238)
--(axis cs:186800,0.0470898266079941)
--(axis cs:186790,0.0470905728100117)
--(axis cs:186780,0.0470912067399062)
--(axis cs:186770,0.0470923352331713)
--(axis cs:186760,0.0470927671559728)
--(axis cs:186750,0.0470942299512485)
--(axis cs:186740,0.0470954231962602)
--(axis cs:186730,0.0470963083301339)
--(axis cs:186720,0.0470977771729493)
--(axis cs:186710,0.0470988767268609)
--(axis cs:186700,0.0470992914850793)
--(axis cs:186690,0.0471002338619304)
--(axis cs:186680,0.0471015070817854)
--(axis cs:186670,0.047102418840654)
--(axis cs:186660,0.0471030837119384)
--(axis cs:186650,0.0471041450685772)
--(axis cs:186640,0.047104833543248)
--(axis cs:186630,0.0471058185223517)
--(axis cs:186620,0.0471064945922341)
--(axis cs:186610,0.0471072295238245)
--(axis cs:186600,0.0471082789599287)
--(axis cs:186590,0.0471096969251929)
--(axis cs:186580,0.0471106226624279)
--(axis cs:186570,0.0471117852119178)
--(axis cs:186560,0.0471124873909313)
--(axis cs:186550,0.0471137772263075)
--(axis cs:186540,0.0471146512808074)
--(axis cs:186530,0.0471165071970569)
--(axis cs:186520,0.0471176989181315)
--(axis cs:186510,0.0471175123391335)
--(axis cs:186500,0.047118282337487)
--(axis cs:186490,0.0471184282409808)
--(axis cs:186480,0.047119081261629)
--(axis cs:186470,0.0471202151923926)
--(axis cs:186460,0.04712086874411)
--(axis cs:186450,0.0471220750375631)
--(axis cs:186440,0.0471226543819245)
--(axis cs:186430,0.0471239778586719)
--(axis cs:186420,0.0471252424040515)
--(axis cs:186410,0.0471262441746993)
--(axis cs:186400,0.0471270326786047)
--(axis cs:186390,0.047127429803822)
--(axis cs:186380,0.0471285122003279)
--(axis cs:186370,0.0471287435494152)
--(axis cs:186360,0.0471300762731087)
--(axis cs:186350,0.0471316166921934)
--(axis cs:186340,0.0471323715847219)
--(axis cs:186330,0.0471337493253402)
--(axis cs:186320,0.0471344658325948)
--(axis cs:186310,0.0471354268479232)
--(axis cs:186300,0.0471366614581307)
--(axis cs:186290,0.0471372837289189)
--(axis cs:186280,0.0471382022296771)
--(axis cs:186270,0.0471390541635553)
--(axis cs:186260,0.0471396911594271)
--(axis cs:186250,0.0471404911771401)
--(axis cs:186240,0.047141281008428)
--(axis cs:186230,0.0471422209922758)
--(axis cs:186220,0.0471430376346562)
--(axis cs:186210,0.047144323519572)
--(axis cs:186200,0.0471449669952149)
--(axis cs:186190,0.0471458422137201)
--(axis cs:186180,0.047146960579679)
--(axis cs:186170,0.0471474791152101)
--(axis cs:186160,0.0471486282067508)
--(axis cs:186150,0.0471492357641375)
--(axis cs:186140,0.0471503866515298)
--(axis cs:186130,0.0471511274127224)
--(axis cs:186120,0.0471518261579567)
--(axis cs:186110,0.0471532353723423)
--(axis cs:186100,0.047154173264491)
--(axis cs:186090,0.0471551021366114)
--(axis cs:186080,0.0471553515664524)
--(axis cs:186070,0.0471558710432525)
--(axis cs:186060,0.0471561399482734)
--(axis cs:186050,0.0471570001083303)
--(axis cs:186040,0.0471577700128179)
--(axis cs:186030,0.0471591522181452)
--(axis cs:186020,0.04715988244521)
--(axis cs:186010,0.0471612279754768)
--(axis cs:186000,0.0471622381139475)
--(axis cs:185990,0.0471635346285351)
--(axis cs:185980,0.0471637369121364)
--(axis cs:185970,0.0471644115839558)
--(axis cs:185960,0.0471655357864829)
--(axis cs:185950,0.0471661467718047)
--(axis cs:185940,0.0471669606925347)
--(axis cs:185930,0.0471683013455792)
--(axis cs:185920,0.047169591120237)
--(axis cs:185910,0.0471702866304362)
--(axis cs:185900,0.0471708082761791)
--(axis cs:185890,0.0471718477975755)
--(axis cs:185880,0.047173012498159)
--(axis cs:185870,0.0471739511348334)
--(axis cs:185860,0.0471746858482092)
--(axis cs:185850,0.0471757526692267)
--(axis cs:185840,0.0471762570795293)
--(axis cs:185830,0.0471776951925055)
--(axis cs:185820,0.0471780349401862)
--(axis cs:185810,0.0471795058597331)
--(axis cs:185800,0.0471806158013655)
--(axis cs:185790,0.0471818621524243)
--(axis cs:185780,0.0471830368180178)
--(axis cs:185770,0.0471840749785457)
--(axis cs:185760,0.0471851799210045)
--(axis cs:185750,0.0471860044739989)
--(axis cs:185740,0.047187266151054)
--(axis cs:185730,0.047187705005457)
--(axis cs:185720,0.0471883902783005)
--(axis cs:185710,0.0471896305688207)
--(axis cs:185700,0.0471903285589033)
--(axis cs:185690,0.0471911803682218)
--(axis cs:185680,0.0471917489696058)
--(axis cs:185670,0.0471926058367314)
--(axis cs:185660,0.0471929786250261)
--(axis cs:185650,0.0471939947400998)
--(axis cs:185640,0.0471947366650185)
--(axis cs:185630,0.0471960730646109)
--(axis cs:185620,0.047197156450637)
--(axis cs:185610,0.0471977365270738)
--(axis cs:185600,0.0471988371459858)
--(axis cs:185590,0.0472001275000352)
--(axis cs:185580,0.0472010542521812)
--(axis cs:185570,0.0472015587761787)
--(axis cs:185560,0.0472023636269764)
--(axis cs:185550,0.0472028299641679)
--(axis cs:185540,0.0472039581237794)
--(axis cs:185530,0.0472048020012829)
--(axis cs:185520,0.0472056642073705)
--(axis cs:185510,0.0472068714433514)
--(axis cs:185500,0.0472076656931932)
--(axis cs:185490,0.0472086512693235)
--(axis cs:185480,0.0472093710288071)
--(axis cs:185470,0.0472105233952843)
--(axis cs:185460,0.0472114194392964)
--(axis cs:185450,0.0472121853472771)
--(axis cs:185440,0.0472130169824637)
--(axis cs:185430,0.0472136597754755)
--(axis cs:185420,0.0472145972686938)
--(axis cs:185410,0.047215545398683)
--(axis cs:185400,0.0472156911311482)
--(axis cs:185390,0.0472172731499772)
--(axis cs:185380,0.0472186069667081)
--(axis cs:185370,0.0472197288881857)
--(axis cs:185360,0.0472201262971483)
--(axis cs:185350,0.0472215995405233)
--(axis cs:185340,0.0472224143427427)
--(axis cs:185330,0.0472236726052881)
--(axis cs:185320,0.0472245044051631)
--(axis cs:185310,0.0472248236617677)
--(axis cs:185300,0.0472256282443196)
--(axis cs:185290,0.047226283270335)
--(axis cs:185280,0.0472270574138247)
--(axis cs:185270,0.0472280005581134)
--(axis cs:185260,0.0472285705623058)
--(axis cs:185250,0.0472286866063849)
--(axis cs:185240,0.0472299331832824)
--(axis cs:185230,0.0472307951635726)
--(axis cs:185220,0.0472319334912344)
--(axis cs:185210,0.0472326594789007)
--(axis cs:185200,0.0472334051025965)
--(axis cs:185190,0.0472337769876691)
--(axis cs:185180,0.0472344099949714)
--(axis cs:185170,0.0472356629301562)
--(axis cs:185160,0.0472365399524391)
--(axis cs:185150,0.047237527884098)
--(axis cs:185140,0.0472379867673191)
--(axis cs:185130,0.0472388260109317)
--(axis cs:185120,0.047240006648377)
--(axis cs:185110,0.0472402266596389)
--(axis cs:185100,0.0472406223977662)
--(axis cs:185090,0.0472416700679842)
--(axis cs:185080,0.0472428387887548)
--(axis cs:185070,0.0472441269074887)
--(axis cs:185060,0.047245285193726)
--(axis cs:185050,0.0472464715706955)
--(axis cs:185040,0.0472471195179912)
--(axis cs:185030,0.0472473100627423)
--(axis cs:185020,0.0472485718602089)
--(axis cs:185010,0.0472487216549971)
--(axis cs:185000,0.0472491965250975)
--(axis cs:184990,0.0472503782573518)
--(axis cs:184980,0.047251855927575)
--(axis cs:184970,0.0472526225376606)
--(axis cs:184960,0.0472534264516137)
--(axis cs:184950,0.047254298541201)
--(axis cs:184940,0.0472546613207975)
--(axis cs:184930,0.0472556231232445)
--(axis cs:184920,0.0472562158125629)
--(axis cs:184910,0.0472567550346964)
--(axis cs:184900,0.0472574772103298)
--(axis cs:184890,0.0472581446059165)
--(axis cs:184880,0.0472588920865154)
--(axis cs:184870,0.0472590896317207)
--(axis cs:184860,0.0472604376447675)
--(axis cs:184850,0.0472619016294679)
--(axis cs:184840,0.0472621766297856)
--(axis cs:184830,0.0472631052192078)
--(axis cs:184820,0.0472636374592612)
--(axis cs:184810,0.0472643378495004)
--(axis cs:184800,0.0472658366131803)
--(axis cs:184790,0.0472669333456473)
--(axis cs:184780,0.047267492792914)
--(axis cs:184770,0.0472685818008648)
--(axis cs:184760,0.0472701474000882)
--(axis cs:184750,0.04727111857361)
--(axis cs:184740,0.047271890826139)
--(axis cs:184730,0.0472730433659347)
--(axis cs:184720,0.0472732785991133)
--(axis cs:184710,0.0472745352644809)
--(axis cs:184700,0.0472754854378047)
--(axis cs:184690,0.0472759880083278)
--(axis cs:184680,0.0472769480041194)
--(axis cs:184670,0.0472779583850504)
--(axis cs:184660,0.0472785108597921)
--(axis cs:184650,0.0472793715965481)
--(axis cs:184640,0.0472804669232242)
--(axis cs:184630,0.0472817777867269)
--(axis cs:184620,0.0472820614672175)
--(axis cs:184610,0.0472830823333258)
--(axis cs:184600,0.0472834733321362)
--(axis cs:184590,0.0472844697452529)
--(axis cs:184580,0.0472852083096708)
--(axis cs:184570,0.0472858218897551)
--(axis cs:184560,0.0472861086690037)
--(axis cs:184550,0.0472872397096529)
--(axis cs:184540,0.0472883988480909)
--(axis cs:184530,0.0472899441345215)
--(axis cs:184520,0.0472906128267008)
--(axis cs:184510,0.0472912610297113)
--(axis cs:184500,0.0472920112147289)
--(axis cs:184490,0.0472925467314313)
--(axis cs:184480,0.0472933830564967)
--(axis cs:184470,0.0472937122413219)
--(axis cs:184460,0.0472943893367779)
--(axis cs:184450,0.047295626508571)
--(axis cs:184440,0.0472965910088022)
--(axis cs:184430,0.0472974306446264)
--(axis cs:184420,0.0472984447393203)
--(axis cs:184410,0.0472992440638929)
--(axis cs:184400,0.0473002422845359)
--(axis cs:184390,0.047301424939397)
--(axis cs:184380,0.0473022630055941)
--(axis cs:184370,0.0473028177760947)
--(axis cs:184360,0.0473034139108157)
--(axis cs:184350,0.0473043066550126)
--(axis cs:184340,0.0473058218350836)
--(axis cs:184330,0.0473069420370832)
--(axis cs:184320,0.0473078018227844)
--(axis cs:184310,0.0473086735393174)
--(axis cs:184300,0.0473099540639)
--(axis cs:184290,0.0473111862209165)
--(axis cs:184280,0.0473125230766822)
--(axis cs:184270,0.0473134851940706)
--(axis cs:184260,0.0473144986809773)
--(axis cs:184250,0.0473158038880526)
--(axis cs:184240,0.0473158340224183)
--(axis cs:184230,0.047316715925873)
--(axis cs:184220,0.0473178524625834)
--(axis cs:184210,0.0473186075817999)
--(axis cs:184200,0.0473192766788262)
--(axis cs:184190,0.047319695605318)
--(axis cs:184180,0.0473202803646939)
--(axis cs:184170,0.0473214566675267)
--(axis cs:184160,0.0473220092854271)
--(axis cs:184150,0.0473232924613932)
--(axis cs:184140,0.0473242590226967)
--(axis cs:184130,0.0473251705349709)
--(axis cs:184120,0.0473262297536462)
--(axis cs:184110,0.0473269812383375)
--(axis cs:184100,0.0473280553424497)
--(axis cs:184090,0.0473291714574477)
--(axis cs:184080,0.0473302671968343)
--(axis cs:184070,0.0473314899246151)
--(axis cs:184060,0.0473324302754433)
--(axis cs:184050,0.0473336081316214)
--(axis cs:184040,0.0473348154946144)
--(axis cs:184030,0.0473363182709727)
--(axis cs:184020,0.0473369327010417)
--(axis cs:184010,0.0473381737944986)
--(axis cs:184000,0.0473394738174442)
--(axis cs:183990,0.0473402830046753)
--(axis cs:183980,0.0473409337559312)
--(axis cs:183970,0.0473420022157732)
--(axis cs:183960,0.0473427480036647)
--(axis cs:183950,0.0473435614256625)
--(axis cs:183940,0.0473438357424853)
--(axis cs:183930,0.0473452803980514)
--(axis cs:183920,0.0473464486612452)
--(axis cs:183910,0.0473473548048992)
--(axis cs:183900,0.0473486432800474)
--(axis cs:183890,0.0473492318284518)
--(axis cs:183880,0.0473498045926875)
--(axis cs:183870,0.0473508374066373)
--(axis cs:183860,0.047351813068796)
--(axis cs:183850,0.0473528154455386)
--(axis cs:183840,0.047354183225893)
--(axis cs:183830,0.0473554215381071)
--(axis cs:183820,0.0473561504360385)
--(axis cs:183810,0.0473564250040003)
--(axis cs:183800,0.0473576858790662)
--(axis cs:183790,0.0473588945871319)
--(axis cs:183780,0.0473596376950715)
--(axis cs:183770,0.0473605419002417)
--(axis cs:183760,0.0473614157087379)
--(axis cs:183750,0.0473624165158825)
--(axis cs:183740,0.0473629428013662)
--(axis cs:183730,0.0473639480322405)
--(axis cs:183720,0.0473646121576767)
--(axis cs:183710,0.047365650993929)
--(axis cs:183700,0.0473668597114736)
--(axis cs:183690,0.0473678602065499)
--(axis cs:183680,0.0473691003824422)
--(axis cs:183670,0.0473700432427642)
--(axis cs:183660,0.0473706109174098)
--(axis cs:183650,0.047371496261433)
--(axis cs:183640,0.0473725966886288)
--(axis cs:183630,0.0473731537799246)
--(axis cs:183620,0.0473743430381329)
--(axis cs:183610,0.0473746429684075)
--(axis cs:183600,0.047375792637025)
--(axis cs:183590,0.0473772434688999)
--(axis cs:183580,0.0473782462066472)
--(axis cs:183570,0.0473794445929043)
--(axis cs:183560,0.0473800713087943)
--(axis cs:183550,0.0473803325614643)
--(axis cs:183540,0.0473811567416953)
--(axis cs:183530,0.0473825668201354)
--(axis cs:183520,0.0473833489465544)
--(axis cs:183510,0.0473845414300897)
--(axis cs:183500,0.047385129774817)
--(axis cs:183490,0.0473858378972584)
--(axis cs:183480,0.0473871906836825)
--(axis cs:183470,0.0473880547705649)
--(axis cs:183460,0.0473894343435712)
--(axis cs:183450,0.0473909783918772)
--(axis cs:183440,0.0473922720361492)
--(axis cs:183430,0.0473934704914664)
--(axis cs:183420,0.0473947313299899)
--(axis cs:183410,0.047395965720003)
--(axis cs:183400,0.0473966265040113)
--(axis cs:183390,0.0473974593252824)
--(axis cs:183380,0.0473982974655172)
--(axis cs:183370,0.0473991247095223)
--(axis cs:183360,0.0473994296998315)
--(axis cs:183350,0.0474005413373058)
--(axis cs:183340,0.0474017696102379)
--(axis cs:183330,0.0474024889679344)
--(axis cs:183320,0.0474035860670711)
--(axis cs:183310,0.0474044516256165)
--(axis cs:183300,0.0474051564454939)
--(axis cs:183290,0.047406331631685)
--(axis cs:183280,0.0474071888151187)
--(axis cs:183270,0.0474078385786032)
--(axis cs:183260,0.0474090191160945)
--(axis cs:183250,0.0474096334287065)
--(axis cs:183240,0.0474107915901489)
--(axis cs:183230,0.0474107386196295)
--(axis cs:183220,0.0474121030037631)
--(axis cs:183210,0.0474125591483387)
--(axis cs:183200,0.0474130243242485)
--(axis cs:183190,0.0474140562984562)
--(axis cs:183180,0.0474143410289356)
--(axis cs:183170,0.0474162529105154)
--(axis cs:183160,0.0474176335128746)
--(axis cs:183150,0.0474189183286037)
--(axis cs:183140,0.0474199001563147)
--(axis cs:183130,0.0474201128280406)
--(axis cs:183120,0.0474207577323268)
--(axis cs:183110,0.0474215604050902)
--(axis cs:183100,0.0474223084873283)
--(axis cs:183090,0.047423075874351)
--(axis cs:183080,0.0474240846615608)
--(axis cs:183070,0.0474247521283402)
--(axis cs:183060,0.0474260711873077)
--(axis cs:183050,0.047426440870615)
--(axis cs:183040,0.04742803655341)
--(axis cs:183030,0.0474287061644667)
--(axis cs:183020,0.0474297612509714)
--(axis cs:183010,0.0474309708776946)
--(axis cs:183000,0.04743168985009)
--(axis cs:182990,0.0474327327247749)
--(axis cs:182980,0.0474341730356002)
--(axis cs:182970,0.0474351792484991)
--(axis cs:182960,0.0474355533337804)
--(axis cs:182950,0.0474364595158745)
--(axis cs:182940,0.0474377768024653)
--(axis cs:182930,0.0474382809798205)
--(axis cs:182920,0.0474393830827454)
--(axis cs:182910,0.0474402820397168)
--(axis cs:182900,0.0474411374227333)
--(axis cs:182890,0.0474423220521555)
--(axis cs:182880,0.0474437240148896)
--(axis cs:182870,0.0474445933866713)
--(axis cs:182860,0.0474456839472076)
--(axis cs:182850,0.0474461216045122)
--(axis cs:182840,0.0474464627625194)
--(axis cs:182830,0.0474473792597162)
--(axis cs:182820,0.0474476754520325)
--(axis cs:182810,0.0474487563085872)
--(axis cs:182800,0.0474492835882925)
--(axis cs:182790,0.047449734481209)
--(axis cs:182780,0.0474502908315279)
--(axis cs:182770,0.0474515934423761)
--(axis cs:182760,0.047451723241273)
--(axis cs:182750,0.0474522070892838)
--(axis cs:182740,0.0474533565843204)
--(axis cs:182730,0.0474547699016365)
--(axis cs:182720,0.0474559619952193)
--(axis cs:182710,0.0474569203009785)
--(axis cs:182700,0.0474579115930384)
--(axis cs:182690,0.0474588715480543)
--(axis cs:182680,0.0474598608141639)
--(axis cs:182670,0.0474608358499644)
--(axis cs:182660,0.0474619429660744)
--(axis cs:182650,0.0474636573987719)
--(axis cs:182640,0.0474640747265553)
--(axis cs:182630,0.0474648626423269)
--(axis cs:182620,0.0474657574897394)
--(axis cs:182610,0.047466732263248)
--(axis cs:182600,0.0474677421089532)
--(axis cs:182590,0.0474684630488846)
--(axis cs:182580,0.0474693267034627)
--(axis cs:182570,0.0474697546711596)
--(axis cs:182560,0.0474710477719309)
--(axis cs:182550,0.0474719111096393)
--(axis cs:182540,0.0474732061225547)
--(axis cs:182530,0.0474734807378328)
--(axis cs:182520,0.0474744948300553)
--(axis cs:182510,0.0474751886938912)
--(axis cs:182500,0.0474765154532995)
--(axis cs:182490,0.0474774569483338)
--(axis cs:182480,0.0474778220893498)
--(axis cs:182470,0.0474791301215119)
--(axis cs:182460,0.0474803675491731)
--(axis cs:182450,0.0474813557799498)
--(axis cs:182440,0.0474826200071607)
--(axis cs:182430,0.0474835377097566)
--(axis cs:182420,0.0474840156315081)
--(axis cs:182410,0.0474855520293063)
--(axis cs:182400,0.0474862701643049)
--(axis cs:182390,0.0474873805114039)
--(axis cs:182380,0.047488600597011)
--(axis cs:182370,0.0474894431238954)
--(axis cs:182360,0.0474905805957438)
--(axis cs:182350,0.0474919387235423)
--(axis cs:182340,0.0474931215466147)
--(axis cs:182330,0.0474940364579551)
--(axis cs:182320,0.0474950837293807)
--(axis cs:182310,0.0474962379670383)
--(axis cs:182300,0.0474972028727724)
--(axis cs:182290,0.0474987667425751)
--(axis cs:182280,0.047499551182713)
--(axis cs:182270,0.0475003989871654)
--(axis cs:182260,0.0475015644601207)
--(axis cs:182250,0.0475025420914184)
--(axis cs:182240,0.0475035869256049)
--(axis cs:182230,0.0475042158268675)
--(axis cs:182220,0.0475050421551665)
--(axis cs:182210,0.0475061901917793)
--(axis cs:182200,0.0475065974008573)
--(axis cs:182190,0.0475069791375509)
--(axis cs:182180,0.0475084558449723)
--(axis cs:182170,0.0475094992487815)
--(axis cs:182160,0.0475105402463054)
--(axis cs:182150,0.047511396821991)
--(axis cs:182140,0.0475130457702116)
--(axis cs:182130,0.0475131984311187)
--(axis cs:182120,0.0475142900390448)
--(axis cs:182110,0.0475151945351301)
--(axis cs:182100,0.0475161862387679)
--(axis cs:182090,0.0475171223960055)
--(axis cs:182080,0.0475181194441895)
--(axis cs:182070,0.0475193615858931)
--(axis cs:182060,0.0475202755294071)
--(axis cs:182050,0.0475214046292686)
--(axis cs:182040,0.0475229375518844)
--(axis cs:182030,0.0475233154888709)
--(axis cs:182020,0.0475237385558864)
--(axis cs:182010,0.0475242580057743)
--(axis cs:182000,0.0475250352441307)
--(axis cs:181990,0.0475265470754044)
--(axis cs:181980,0.0475275941431529)
--(axis cs:181970,0.0475290505164589)
--(axis cs:181960,0.0475297252786035)
--(axis cs:181950,0.0475307481514032)
--(axis cs:181940,0.0475313086496497)
--(axis cs:181930,0.0475325953930128)
--(axis cs:181920,0.0475327464034205)
--(axis cs:181910,0.0475335837876818)
--(axis cs:181900,0.0475343584807392)
--(axis cs:181890,0.0475356817988718)
--(axis cs:181880,0.0475368413382982)
--(axis cs:181870,0.0475378243154969)
--(axis cs:181860,0.0475382704447348)
--(axis cs:181850,0.0475392864578621)
--(axis cs:181840,0.0475399178011087)
--(axis cs:181830,0.0475408479607247)
--(axis cs:181820,0.0475416846660297)
--(axis cs:181810,0.0475426807993186)
--(axis cs:181800,0.0475437129383245)
--(axis cs:181790,0.0475446661514322)
--(axis cs:181780,0.0475461904735997)
--(axis cs:181770,0.0475473010717266)
--(axis cs:181760,0.0475485375657545)
--(axis cs:181750,0.0475501332227506)
--(axis cs:181740,0.04755092400191)
--(axis cs:181730,0.0475520086189311)
--(axis cs:181720,0.0475521447793334)
--(axis cs:181710,0.0475524639651693)
--(axis cs:181700,0.0475527598366231)
--(axis cs:181690,0.0475542695403709)
--(axis cs:181680,0.0475554410202204)
--(axis cs:181670,0.0475563899393898)
--(axis cs:181660,0.0475569469130286)
--(axis cs:181650,0.0475582407868186)
--(axis cs:181640,0.0475590177622115)
--(axis cs:181630,0.0475601159213317)
--(axis cs:181620,0.0475606635855499)
--(axis cs:181610,0.0475614242032215)
--(axis cs:181600,0.0475620402678777)
--(axis cs:181590,0.0475633768481272)
--(axis cs:181580,0.0475648071975899)
--(axis cs:181570,0.0475657047675012)
--(axis cs:181560,0.0475665402086743)
--(axis cs:181550,0.0475679677607967)
--(axis cs:181540,0.047569069488178)
--(axis cs:181530,0.047570066667457)
--(axis cs:181520,0.0475705020271707)
--(axis cs:181510,0.047570863768628)
--(axis cs:181500,0.0475722037686335)
--(axis cs:181490,0.0475733740260532)
--(axis cs:181480,0.0475742180662975)
--(axis cs:181470,0.0475747226931535)
--(axis cs:181460,0.0475752082270281)
--(axis cs:181450,0.0475761272942729)
--(axis cs:181440,0.0475770708218539)
--(axis cs:181430,0.0475777335511324)
--(axis cs:181420,0.0475783021947647)
--(axis cs:181410,0.0475793005514862)
--(axis cs:181400,0.0475805574718147)
--(axis cs:181390,0.0475820658793973)
--(axis cs:181380,0.0475835816979485)
--(axis cs:181370,0.0475845797365977)
--(axis cs:181360,0.0475855391817922)
--(axis cs:181350,0.0475864046202134)
--(axis cs:181340,0.047587603940535)
--(axis cs:181330,0.0475879347898054)
--(axis cs:181320,0.0475885545328307)
--(axis cs:181310,0.0475899063924383)
--(axis cs:181300,0.0475902239005195)
--(axis cs:181290,0.047590988013381)
--(axis cs:181280,0.0475919944005275)
--(axis cs:181270,0.0475920715978555)
--(axis cs:181260,0.0475934162362258)
--(axis cs:181250,0.0475946744764373)
--(axis cs:181240,0.0475953458426833)
--(axis cs:181230,0.0475961090689128)
--(axis cs:181220,0.0475973208562916)
--(axis cs:181210,0.0475979708340248)
--(axis cs:181200,0.0475989224514238)
--(axis cs:181190,0.0475998937273803)
--(axis cs:181180,0.0476000649539969)
--(axis cs:181170,0.0476010774148027)
--(axis cs:181160,0.047601625389721)
--(axis cs:181150,0.0476029366152311)
--(axis cs:181140,0.0476038698891063)
--(axis cs:181130,0.0476050374160586)
--(axis cs:181120,0.0476066607790817)
--(axis cs:181110,0.0476072384108527)
--(axis cs:181100,0.0476081413481919)
--(axis cs:181090,0.0476093559514147)
--(axis cs:181080,0.0476104937228657)
--(axis cs:181070,0.0476109706025567)
--(axis cs:181060,0.0476121260914834)
--(axis cs:181050,0.0476127033631405)
--(axis cs:181040,0.0476127542038184)
--(axis cs:181030,0.047613661967389)
--(axis cs:181020,0.0476143537071252)
--(axis cs:181010,0.0476151418068226)
--(axis cs:181000,0.0476163171957319)
--(axis cs:180990,0.0476177222779192)
--(axis cs:180980,0.0476187321089684)
--(axis cs:180970,0.0476195733136498)
--(axis cs:180960,0.0476208331107717)
--(axis cs:180950,0.0476215440498445)
--(axis cs:180940,0.0476227209617382)
--(axis cs:180930,0.0476234686023176)
--(axis cs:180920,0.047623901785424)
--(axis cs:180910,0.0476243559515531)
--(axis cs:180900,0.047625620903983)
--(axis cs:180890,0.0476263745553948)
--(axis cs:180880,0.0476269582547497)
--(axis cs:180870,0.0476274623278294)
--(axis cs:180860,0.0476284115924802)
--(axis cs:180850,0.047629208187013)
--(axis cs:180840,0.0476300725932906)
--(axis cs:180830,0.0476308268090728)
--(axis cs:180820,0.0476316714356304)
--(axis cs:180810,0.0476328174209258)
--(axis cs:180800,0.0476339639394003)
--(axis cs:180790,0.0476350333834765)
--(axis cs:180780,0.0476361938081088)
--(axis cs:180770,0.0476377783168516)
--(axis cs:180760,0.0476391696098845)
--(axis cs:180750,0.0476401614752427)
--(axis cs:180740,0.0476412330355728)
--(axis cs:180730,0.0476411439581827)
--(axis cs:180720,0.0476421767373544)
--(axis cs:180710,0.0476434823270909)
--(axis cs:180700,0.0476441268043302)
--(axis cs:180690,0.0476452995542733)
--(axis cs:180680,0.0476464835889001)
--(axis cs:180670,0.0476470442800088)
--(axis cs:180660,0.0476481315148838)
--(axis cs:180650,0.0476495900135541)
--(axis cs:180640,0.0476507993659558)
--(axis cs:180630,0.0476515318627649)
--(axis cs:180620,0.0476523764414296)
--(axis cs:180610,0.0476538082322117)
--(axis cs:180600,0.0476545822574997)
--(axis cs:180590,0.0476555898152798)
--(axis cs:180580,0.0476565975258557)
--(axis cs:180570,0.0476577146161668)
--(axis cs:180560,0.0476591049955509)
--(axis cs:180550,0.0476603483334726)
--(axis cs:180540,0.0476612457590599)
--(axis cs:180530,0.0476615589538786)
--(axis cs:180520,0.0476624873278049)
--(axis cs:180510,0.0476634772721355)
--(axis cs:180500,0.047664300073117)
--(axis cs:180490,0.0476655559092776)
--(axis cs:180480,0.0476667556811619)
--(axis cs:180470,0.0476678102702048)
--(axis cs:180460,0.0476684671705891)
--(axis cs:180450,0.0476700375586094)
--(axis cs:180440,0.0476709094939584)
--(axis cs:180430,0.0476722100998497)
--(axis cs:180420,0.0476731908330951)
--(axis cs:180410,0.0476743255557027)
--(axis cs:180400,0.0476746678196362)
--(axis cs:180390,0.0476751992115146)
--(axis cs:180380,0.0476761080442359)
--(axis cs:180370,0.0476769279200383)
--(axis cs:180360,0.0476779961573551)
--(axis cs:180350,0.0476790023326378)
--(axis cs:180340,0.0476798412612121)
--(axis cs:180330,0.0476809869262186)
--(axis cs:180320,0.0476818075894131)
--(axis cs:180310,0.0476821452523728)
--(axis cs:180300,0.0476824575537115)
--(axis cs:180290,0.047683475397622)
--(axis cs:180280,0.0476845881074759)
--(axis cs:180270,0.0476856450790166)
--(axis cs:180260,0.0476871009467327)
--(axis cs:180250,0.0476884866451071)
--(axis cs:180240,0.047689430797189)
--(axis cs:180230,0.0476901804686343)
--(axis cs:180220,0.047691403268987)
--(axis cs:180210,0.0476927499124983)
--(axis cs:180200,0.0476935848237725)
--(axis cs:180190,0.0476951994561256)
--(axis cs:180180,0.0476965943358328)
--(axis cs:180170,0.0476962694562339)
--(axis cs:180160,0.0476968648508291)
--(axis cs:180150,0.047698025401216)
--(axis cs:180140,0.0476982791444082)
--(axis cs:180130,0.0476989588707826)
--(axis cs:180120,0.0476995635415334)
--(axis cs:180110,0.0476999303896993)
--(axis cs:180100,0.0477014476074756)
--(axis cs:180090,0.047701916212278)
--(axis cs:180080,0.0477029702480556)
--(axis cs:180070,0.04770354903558)
--(axis cs:180060,0.0477051984939331)
--(axis cs:180050,0.0477063145650889)
--(axis cs:180040,0.0477083300750458)
--(axis cs:180030,0.0477091919270017)
--(axis cs:180020,0.0477104146145736)
--(axis cs:180010,0.0477111490905106)
--(axis cs:180000,0.0477120513335383)
--(axis cs:179990,0.0477131903815621)
--(axis cs:179980,0.0477144010158801)
--(axis cs:179970,0.0477150381813678)
--(axis cs:179960,0.0477163223394476)
--(axis cs:179950,0.0477167546645544)
--(axis cs:179940,0.0477173240252594)
--(axis cs:179930,0.0477184527314876)
--(axis cs:179920,0.0477193473909325)
--(axis cs:179910,0.0477201923821871)
--(axis cs:179900,0.0477208276674284)
--(axis cs:179890,0.0477217019952658)
--(axis cs:179880,0.0477226921408559)
--(axis cs:179870,0.0477233872584109)
--(axis cs:179860,0.0477241156905752)
--(axis cs:179850,0.0477250609157725)
--(axis cs:179840,0.0477262696005024)
--(axis cs:179830,0.0477270162951946)
--(axis cs:179820,0.0477286165907829)
--(axis cs:179810,0.0477291052988322)
--(axis cs:179800,0.0477305380952237)
--(axis cs:179790,0.0477309799772054)
--(axis cs:179780,0.0477319904695591)
--(axis cs:179770,0.047732747463404)
--(axis cs:179760,0.0477342443506606)
--(axis cs:179750,0.0477353264681435)
--(axis cs:179740,0.0477366647700336)
--(axis cs:179730,0.0477373327098386)
--(axis cs:179720,0.0477388886804166)
--(axis cs:179710,0.0477396817844257)
--(axis cs:179700,0.0477409764523234)
--(axis cs:179690,0.0477416468894316)
--(axis cs:179680,0.0477421675294238)
--(axis cs:179670,0.0477430628678033)
--(axis cs:179660,0.0477438661067238)
--(axis cs:179650,0.0477450086581057)
--(axis cs:179640,0.0477460583328475)
--(axis cs:179630,0.0477469367668888)
--(axis cs:179620,0.0477480385581554)
--(axis cs:179610,0.0477488844186234)
--(axis cs:179600,0.0477498626458091)
--(axis cs:179590,0.0477507009991843)
--(axis cs:179580,0.0477521851305403)
--(axis cs:179570,0.0477534842863033)
--(axis cs:179560,0.0477539574040442)
--(axis cs:179550,0.0477550797196897)
--(axis cs:179540,0.0477563329230285)
--(axis cs:179530,0.0477569694822685)
--(axis cs:179520,0.0477578861395798)
--(axis cs:179510,0.0477582912412912)
--(axis cs:179500,0.0477594673832759)
--(axis cs:179490,0.0477600269300909)
--(axis cs:179480,0.0477615024224715)
--(axis cs:179470,0.0477626246578979)
--(axis cs:179460,0.0477637110218183)
--(axis cs:179450,0.0477652987458786)
--(axis cs:179440,0.0477665542618898)
--(axis cs:179430,0.0477672802643012)
--(axis cs:179420,0.0477682254694562)
--(axis cs:179410,0.047769229385906)
--(axis cs:179400,0.0477696469022684)
--(axis cs:179390,0.0477702071840475)
--(axis cs:179380,0.0477710004878905)
--(axis cs:179370,0.0477722105818694)
--(axis cs:179360,0.0477732431250807)
--(axis cs:179350,0.0477744453697123)
--(axis cs:179340,0.0477751638304883)
--(axis cs:179330,0.0477759781882479)
--(axis cs:179320,0.047777002725745)
--(axis cs:179310,0.0477777802631651)
--(axis cs:179300,0.0477790776393352)
--(axis cs:179290,0.047780495535778)
--(axis cs:179280,0.0477811326048935)
--(axis cs:179270,0.0477818382337963)
--(axis cs:179260,0.0477824545271316)
--(axis cs:179250,0.0477836605010535)
--(axis cs:179240,0.0477848866666685)
--(axis cs:179230,0.0477860127326592)
--(axis cs:179220,0.0477867394650018)
--(axis cs:179210,0.0477879887469815)
--(axis cs:179200,0.0477891378734165)
--(axis cs:179190,0.0477899742982446)
--(axis cs:179180,0.047790832324707)
--(axis cs:179170,0.0477914546191238)
--(axis cs:179160,0.0477924851475632)
--(axis cs:179150,0.0477935683918684)
--(axis cs:179140,0.0477946329920502)
--(axis cs:179130,0.0477953435121934)
--(axis cs:179120,0.0477963847300253)
--(axis cs:179110,0.0477966819052662)
--(axis cs:179100,0.0477973853624599)
--(axis cs:179090,0.0477983882089685)
--(axis cs:179080,0.0477999337584868)
--(axis cs:179070,0.0478003956857076)
--(axis cs:179060,0.04780171249128)
--(axis cs:179050,0.0478023954302363)
--(axis cs:179040,0.0478036500785687)
--(axis cs:179030,0.0478050608996735)
--(axis cs:179020,0.047805912201324)
--(axis cs:179010,0.0478071244967234)
--(axis cs:179000,0.047808393051222)
--(axis cs:178990,0.0478086404072893)
--(axis cs:178980,0.0478091447863595)
--(axis cs:178970,0.0478102976702439)
--(axis cs:178960,0.0478117386827825)
--(axis cs:178950,0.0478132144396088)
--(axis cs:178940,0.0478139249421475)
--(axis cs:178930,0.0478151495926871)
--(axis cs:178920,0.0478156671197911)
--(axis cs:178910,0.0478164089331083)
--(axis cs:178900,0.0478175410847727)
--(axis cs:178890,0.0478184616965074)
--(axis cs:178880,0.0478197789618299)
--(axis cs:178870,0.0478210612233968)
--(axis cs:178860,0.0478215338920696)
--(axis cs:178850,0.0478226877009106)
--(axis cs:178840,0.0478241627290575)
--(axis cs:178830,0.047825015630743)
--(axis cs:178820,0.0478253058189904)
--(axis cs:178810,0.0478260608301328)
--(axis cs:178800,0.0478267318407157)
--(axis cs:178790,0.047827971920907)
--(axis cs:178780,0.0478295396805973)
--(axis cs:178770,0.0478309855632724)
--(axis cs:178760,0.0478322755087931)
--(axis cs:178750,0.047833251344217)
--(axis cs:178740,0.0478342561367772)
--(axis cs:178730,0.047834864571698)
--(axis cs:178720,0.0478356448177436)
--(axis cs:178710,0.0478359902428262)
--(axis cs:178700,0.0478368155646004)
--(axis cs:178690,0.047837785064421)
--(axis cs:178680,0.0478396598687567)
--(axis cs:178670,0.0478404804502886)
--(axis cs:178660,0.0478416241500007)
--(axis cs:178650,0.0478425474755006)
--(axis cs:178640,0.0478438192847042)
--(axis cs:178630,0.047844374273819)
--(axis cs:178620,0.0478452067255721)
--(axis cs:178610,0.0478461424768493)
--(axis cs:178600,0.0478476627781844)
--(axis cs:178590,0.0478490400332689)
--(axis cs:178580,0.04785009943841)
--(axis cs:178570,0.0478513802478375)
--(axis cs:178560,0.0478527204698457)
--(axis cs:178550,0.0478540787960624)
--(axis cs:178540,0.0478556434140305)
--(axis cs:178530,0.0478567095166508)
--(axis cs:178520,0.0478573760861286)
--(axis cs:178510,0.0478585517306807)
--(axis cs:178500,0.0478597714398749)
--(axis cs:178490,0.0478600950530159)
--(axis cs:178480,0.0478608700727812)
--(axis cs:178470,0.0478618247493434)
--(axis cs:178460,0.0478634301516249)
--(axis cs:178450,0.0478649229747055)
--(axis cs:178440,0.04786606732299)
--(axis cs:178430,0.0478669230453836)
--(axis cs:178420,0.0478678594027156)
--(axis cs:178410,0.0478683752697689)
--(axis cs:178400,0.0478693120895204)
--(axis cs:178390,0.0478702229232218)
--(axis cs:178380,0.0478712329760414)
--(axis cs:178370,0.0478717595352123)
--(axis cs:178360,0.0478727024142242)
--(axis cs:178350,0.0478732495145656)
--(axis cs:178340,0.047873923214436)
--(axis cs:178330,0.0478757259536621)
--(axis cs:178320,0.0478757511181021)
--(axis cs:178310,0.0478768137775812)
--(axis cs:178300,0.0478773843313898)
--(axis cs:178290,0.0478786779973049)
--(axis cs:178280,0.0478796862757982)
--(axis cs:178270,0.0478800338648992)
--(axis cs:178260,0.0478808613414609)
--(axis cs:178250,0.0478818896009016)
--(axis cs:178240,0.0478827331365898)
--(axis cs:178230,0.0478833133929661)
--(axis cs:178220,0.047883697954405)
--(axis cs:178210,0.0478844230161374)
--(axis cs:178200,0.0478858870544012)
--(axis cs:178190,0.0478867858468378)
--(axis cs:178180,0.0478882530890169)
--(axis cs:178170,0.0478894212428225)
--(axis cs:178160,0.0478898100666295)
--(axis cs:178150,0.047890590127092)
--(axis cs:178140,0.0478917253264779)
--(axis cs:178130,0.0478929070156767)
--(axis cs:178120,0.0478933502598769)
--(axis cs:178110,0.0478942556928828)
--(axis cs:178100,0.0478953232671392)
--(axis cs:178090,0.0478962858687026)
--(axis cs:178080,0.0478968624591598)
--(axis cs:178070,0.047897534323129)
--(axis cs:178060,0.047898396640503)
--(axis cs:178050,0.0478993479894728)
--(axis cs:178040,0.0479004299507838)
--(axis cs:178030,0.0479017853052069)
--(axis cs:178020,0.0479032404400809)
--(axis cs:178010,0.0479038829099313)
--(axis cs:178000,0.0479044167724015)
--(axis cs:177990,0.0479062638719881)
--(axis cs:177980,0.0479080143473784)
--(axis cs:177970,0.0479083656902134)
--(axis cs:177960,0.0479093809241334)
--(axis cs:177950,0.0479108027565556)
--(axis cs:177940,0.047911952915167)
--(axis cs:177930,0.0479134632748014)
--(axis cs:177920,0.0479139420351423)
--(axis cs:177910,0.0479149928634295)
--(axis cs:177900,0.0479153282642358)
--(axis cs:177890,0.0479156357837193)
--(axis cs:177880,0.0479170223796139)
--(axis cs:177870,0.0479184078899609)
--(axis cs:177860,0.0479187707316239)
--(axis cs:177850,0.047919889028578)
--(axis cs:177840,0.0479208473108201)
--(axis cs:177830,0.0479219813653298)
--(axis cs:177820,0.0479235079582309)
--(axis cs:177810,0.0479251198853076)
--(axis cs:177800,0.0479265568608845)
--(axis cs:177790,0.047927848438399)
--(axis cs:177780,0.0479292003159843)
--(axis cs:177770,0.0479298813789232)
--(axis cs:177760,0.0479308164353496)
--(axis cs:177750,0.0479314829786473)
--(axis cs:177740,0.0479325809523439)
--(axis cs:177730,0.0479335672631638)
--(axis cs:177720,0.0479347185535823)
--(axis cs:177710,0.0479358987999004)
--(axis cs:177700,0.0479370864116527)
--(axis cs:177690,0.0479380736840864)
--(axis cs:177680,0.0479384939945631)
--(axis cs:177670,0.0479400651947575)
--(axis cs:177660,0.047941382614276)
--(axis cs:177650,0.0479423558086519)
--(axis cs:177640,0.0479428407881551)
--(axis cs:177630,0.0479441688079988)
--(axis cs:177620,0.0479453291233158)
--(axis cs:177610,0.0479462471258042)
--(axis cs:177600,0.0479470728761858)
--(axis cs:177590,0.0479473754921875)
--(axis cs:177580,0.0479485744875421)
--(axis cs:177570,0.0479492936171032)
--(axis cs:177560,0.0479506138210277)
--(axis cs:177550,0.0479520540778916)
--(axis cs:177540,0.0479532625790186)
--(axis cs:177530,0.047953525240032)
--(axis cs:177520,0.0479546568935325)
--(axis cs:177510,0.0479557263014847)
--(axis cs:177500,0.0479562905497321)
--(axis cs:177490,0.047957541365487)
--(axis cs:177480,0.0479586885594993)
--(axis cs:177470,0.047958955078519)
--(axis cs:177460,0.0479602047111424)
--(axis cs:177450,0.0479601772033756)
--(axis cs:177440,0.0479620255127028)
--(axis cs:177430,0.0479628101400803)
--(axis cs:177420,0.0479634705051561)
--(axis cs:177410,0.0479647138910733)
--(axis cs:177400,0.0479656003706645)
--(axis cs:177390,0.0479668051061016)
--(axis cs:177380,0.0479681876425739)
--(axis cs:177370,0.0479693622517786)
--(axis cs:177360,0.0479704285182368)
--(axis cs:177350,0.0479713825347891)
--(axis cs:177340,0.0479724250148474)
--(axis cs:177330,0.0479737800248811)
--(axis cs:177320,0.0479742617551861)
--(axis cs:177310,0.0479754354532225)
--(axis cs:177300,0.0479763249697257)
--(axis cs:177290,0.0479775133536057)
--(axis cs:177280,0.0479782574084705)
--(axis cs:177270,0.047979322699946)
--(axis cs:177260,0.0479802354759698)
--(axis cs:177250,0.0479814951352563)
--(axis cs:177240,0.0479824715041601)
--(axis cs:177230,0.0479832989219702)
--(axis cs:177220,0.0479846013866188)
--(axis cs:177210,0.0479851389573517)
--(axis cs:177200,0.0479859039024368)
--(axis cs:177190,0.0479872765550474)
--(axis cs:177180,0.0479883106632332)
--(axis cs:177170,0.0479891667033131)
--(axis cs:177160,0.0479902629534841)
--(axis cs:177150,0.0479910591596813)
--(axis cs:177140,0.0479921279604491)
--(axis cs:177130,0.0479930226403447)
--(axis cs:177120,0.047993624222485)
--(axis cs:177110,0.0479946696367157)
--(axis cs:177100,0.0479951667186289)
--(axis cs:177090,0.0479960886834545)
--(axis cs:177080,0.0479973353737488)
--(axis cs:177070,0.0479981637809799)
--(axis cs:177060,0.0479991361429321)
--(axis cs:177050,0.0480001187270284)
--(axis cs:177040,0.0480011267921292)
--(axis cs:177030,0.0480016948891515)
--(axis cs:177020,0.0480022695064911)
--(axis cs:177010,0.0480035720186652)
--(axis cs:177000,0.0480044863179293)
--(axis cs:176990,0.0480055239512842)
--(axis cs:176980,0.0480065146394328)
--(axis cs:176970,0.0480071331511542)
--(axis cs:176960,0.0480088585432005)
--(axis cs:176950,0.0480100865054534)
--(axis cs:176940,0.0480114881961228)
--(axis cs:176930,0.0480127891904137)
--(axis cs:176920,0.0480142151935882)
--(axis cs:176910,0.0480154003847169)
--(axis cs:176900,0.0480163354415625)
--(axis cs:176890,0.0480174277673104)
--(axis cs:176880,0.0480189261467371)
--(axis cs:176870,0.0480193677444329)
--(axis cs:176860,0.0480197178215315)
--(axis cs:176850,0.0480207054621631)
--(axis cs:176840,0.048021862491995)
--(axis cs:176830,0.0480230902957219)
--(axis cs:176820,0.0480241421639814)
--(axis cs:176810,0.0480253190271621)
--(axis cs:176800,0.0480264328789752)
--(axis cs:176790,0.0480275535722182)
--(axis cs:176780,0.0480290067895205)
--(axis cs:176770,0.0480304690833004)
--(axis cs:176760,0.0480314321453856)
--(axis cs:176750,0.0480325243324954)
--(axis cs:176740,0.048033368028553)
--(axis cs:176730,0.0480346224726845)
--(axis cs:176720,0.0480359031305526)
--(axis cs:176710,0.0480372224513661)
--(axis cs:176700,0.0480386481116002)
--(axis cs:176690,0.048040201378549)
--(axis cs:176680,0.0480416567276125)
--(axis cs:176670,0.0480430179864896)
--(axis cs:176660,0.048044420708334)
--(axis cs:176650,0.0480457594485648)
--(axis cs:176640,0.0480470451230481)
--(axis cs:176630,0.0480485526474747)
--(axis cs:176620,0.0480492584825444)
--(axis cs:176610,0.0480501634924901)
--(axis cs:176600,0.0480512025082083)
--(axis cs:176590,0.0480525778588168)
--(axis cs:176580,0.0480534547201306)
--(axis cs:176570,0.0480543305154341)
--(axis cs:176560,0.0480548358969046)
--(axis cs:176550,0.0480561469992323)
--(axis cs:176540,0.04805706708809)
--(axis cs:176530,0.0480585379122718)
--(axis cs:176520,0.0480598891549965)
--(axis cs:176510,0.0480611932057173)
--(axis cs:176500,0.0480625779777284)
--(axis cs:176490,0.0480638033717119)
--(axis cs:176480,0.04806451713371)
--(axis cs:176470,0.0480654924691298)
--(axis cs:176460,0.0480662214754758)
--(axis cs:176450,0.0480677198253143)
--(axis cs:176440,0.0480692437760395)
--(axis cs:176430,0.0480699718168552)
--(axis cs:176420,0.0480703791954429)
--(axis cs:176410,0.0480714224691819)
--(axis cs:176400,0.0480721146771238)
--(axis cs:176390,0.0480733109234578)
--(axis cs:176380,0.0480740289562868)
--(axis cs:176370,0.0480751312959148)
--(axis cs:176360,0.0480763586362085)
--(axis cs:176350,0.0480765490497312)
--(axis cs:176340,0.0480767450274034)
--(axis cs:176330,0.0480782706531737)
--(axis cs:176320,0.048079105135258)
--(axis cs:176310,0.0480794904713305)
--(axis cs:176300,0.0480797195312301)
--(axis cs:176290,0.0480800495704161)
--(axis cs:176280,0.0480810038631442)
--(axis cs:176270,0.0480822143991044)
--(axis cs:176260,0.0480827739857328)
--(axis cs:176250,0.0480840092500137)
--(axis cs:176240,0.0480843260473062)
--(axis cs:176230,0.0480855701150712)
--(axis cs:176220,0.04808619528049)
--(axis cs:176210,0.0480863208752819)
--(axis cs:176200,0.0480870565970374)
--(axis cs:176190,0.0480878037660244)
--(axis cs:176180,0.048088578416309)
--(axis cs:176170,0.0480901941234822)
--(axis cs:176160,0.0480911119063278)
--(axis cs:176150,0.0480922074419496)
--(axis cs:176140,0.0480929867325858)
--(axis cs:176130,0.0480939642438682)
--(axis cs:176120,0.0480951883767144)
--(axis cs:176110,0.0480961020789409)
--(axis cs:176100,0.0480974590149739)
--(axis cs:176090,0.0480987557593536)
--(axis cs:176080,0.0481000331574808)
--(axis cs:176070,0.0481010301886415)
--(axis cs:176060,0.0481016151702828)
--(axis cs:176050,0.0481028369280651)
--(axis cs:176040,0.0481035397898968)
--(axis cs:176030,0.0481048720123528)
--(axis cs:176020,0.0481063569897119)
--(axis cs:176010,0.0481070263088841)
--(axis cs:176000,0.0481073696342851)
--(axis cs:175990,0.0481083519835495)
--(axis cs:175980,0.0481090116749181)
--(axis cs:175970,0.0481096301986495)
--(axis cs:175960,0.0481100934553224)
--(axis cs:175950,0.0481113382157569)
--(axis cs:175940,0.0481120584514962)
--(axis cs:175930,0.0481125156163806)
--(axis cs:175920,0.0481135757671569)
--(axis cs:175910,0.0481138699044632)
--(axis cs:175900,0.0481138312260554)
--(axis cs:175890,0.0481152104928992)
--(axis cs:175880,0.0481167155910853)
--(axis cs:175870,0.0481174601070967)
--(axis cs:175860,0.0481187504744012)
--(axis cs:175850,0.0481199457483471)
--(axis cs:175840,0.048120657781096)
--(axis cs:175830,0.0481217971895846)
--(axis cs:175820,0.0481223793328947)
--(axis cs:175810,0.0481232037847347)
--(axis cs:175800,0.0481243199098184)
--(axis cs:175790,0.0481252036489864)
--(axis cs:175780,0.048126100281109)
--(axis cs:175770,0.0481268755064235)
--(axis cs:175760,0.0481281724244115)
--(axis cs:175750,0.0481288340987549)
--(axis cs:175740,0.0481296984047272)
--(axis cs:175730,0.0481306558296371)
--(axis cs:175720,0.048131687183854)
--(axis cs:175710,0.0481329276525235)
--(axis cs:175700,0.0481342234885807)
--(axis cs:175690,0.0481356360778256)
--(axis cs:175680,0.0481364084462236)
--(axis cs:175670,0.048138094684135)
--(axis cs:175660,0.0481398460875788)
--(axis cs:175650,0.0481406641846743)
--(axis cs:175640,0.04814253900278)
--(axis cs:175630,0.0481435190741631)
--(axis cs:175620,0.0481439829709893)
--(axis cs:175610,0.0481456546597809)
--(axis cs:175600,0.0481462592231484)
--(axis cs:175590,0.0481473457721486)
--(axis cs:175580,0.0481486318748693)
--(axis cs:175570,0.0481496426204256)
--(axis cs:175560,0.0481496895885115)
--(axis cs:175550,0.0481504895114151)
--(axis cs:175540,0.0481517103987327)
--(axis cs:175530,0.0481523125786141)
--(axis cs:175520,0.0481531255999439)
--(axis cs:175510,0.0481540368023149)
--(axis cs:175500,0.0481542613146493)
--(axis cs:175490,0.0481553717530697)
--(axis cs:175480,0.0481566057193374)
--(axis cs:175470,0.0481582158549223)
--(axis cs:175460,0.0481594828983351)
--(axis cs:175450,0.0481605382281719)
--(axis cs:175440,0.0481618251996218)
--(axis cs:175430,0.0481630408811465)
--(axis cs:175420,0.0481636581195607)
--(axis cs:175410,0.0481648685656816)
--(axis cs:175400,0.0481660700710478)
--(axis cs:175390,0.0481671237314038)
--(axis cs:175380,0.048168411389785)
--(axis cs:175370,0.0481700186906995)
--(axis cs:175360,0.0481708396687117)
--(axis cs:175350,0.0481719903672556)
--(axis cs:175340,0.0481729665214849)
--(axis cs:175330,0.0481733154260147)
--(axis cs:175320,0.0481739187585278)
--(axis cs:175310,0.0481754041507215)
--(axis cs:175300,0.0481766574968556)
--(axis cs:175290,0.0481770040273098)
--(axis cs:175280,0.0481782342014134)
--(axis cs:175270,0.0481791599444421)
--(axis cs:175260,0.0481802207529228)
--(axis cs:175250,0.0481809194261415)
--(axis cs:175240,0.0481817557328048)
--(axis cs:175230,0.0481823539957425)
--(axis cs:175220,0.048183973098963)
--(axis cs:175210,0.0481845634082442)
--(axis cs:175200,0.0481857374074599)
--(axis cs:175190,0.0481858559659701)
--(axis cs:175180,0.0481870911955923)
--(axis cs:175170,0.0481877114972623)
--(axis cs:175160,0.0481886823679363)
--(axis cs:175150,0.0481897767017912)
--(axis cs:175140,0.0481908686794709)
--(axis cs:175130,0.0481923402296169)
--(axis cs:175120,0.04819323756053)
--(axis cs:175110,0.0481943710659861)
--(axis cs:175100,0.0481944838775501)
--(axis cs:175090,0.0481961200586292)
--(axis cs:175080,0.0481971147847723)
--(axis cs:175070,0.0481982118794342)
--(axis cs:175060,0.0481996435706005)
--(axis cs:175050,0.0482008231167748)
--(axis cs:175040,0.0482020548091657)
--(axis cs:175030,0.0482038278206918)
--(axis cs:175020,0.0482050992576454)
--(axis cs:175010,0.0482057161974962)
--(axis cs:175000,0.0482070507776498)
--(axis cs:174990,0.0482082804249325)
--(axis cs:174980,0.0482096301019884)
--(axis cs:174970,0.0482102591945463)
--(axis cs:174960,0.0482111039504709)
--(axis cs:174950,0.0482122462826965)
--(axis cs:174940,0.048213752692513)
--(axis cs:174930,0.0482150922087817)
--(axis cs:174920,0.048216405220677)
--(axis cs:174910,0.0482174247815728)
--(axis cs:174900,0.048218354759188)
--(axis cs:174890,0.048220012290771)
--(axis cs:174880,0.0482214089909357)
--(axis cs:174870,0.0482225938656698)
--(axis cs:174860,0.0482231033939871)
--(axis cs:174850,0.0482236349247265)
--(axis cs:174840,0.0482252455004291)
--(axis cs:174830,0.0482265417832362)
--(axis cs:174820,0.0482278265807285)
--(axis cs:174810,0.0482287967282371)
--(axis cs:174800,0.0482298465039058)
--(axis cs:174790,0.0482307900524364)
--(axis cs:174780,0.0482320145655905)
--(axis cs:174770,0.0482335787108559)
--(axis cs:174760,0.0482345080887182)
--(axis cs:174750,0.0482355467539527)
--(axis cs:174740,0.0482362405924023)
--(axis cs:174730,0.0482371824137934)
--(axis cs:174720,0.0482383356736804)
--(axis cs:174710,0.0482398482817742)
--(axis cs:174700,0.0482405265824455)
--(axis cs:174690,0.0482420127212574)
--(axis cs:174680,0.0482435579731954)
--(axis cs:174670,0.0482445736270245)
--(axis cs:174660,0.0482457083307233)
--(axis cs:174650,0.0482471922821308)
--(axis cs:174640,0.0482485235016882)
--(axis cs:174630,0.0482499192201545)
--(axis cs:174620,0.0482503974310127)
--(axis cs:174610,0.048250992653808)
--(axis cs:174600,0.0482522163969266)
--(axis cs:174590,0.0482533795316006)
--(axis cs:174580,0.0482543092574323)
--(axis cs:174570,0.0482551061006299)
--(axis cs:174560,0.0482563260261101)
--(axis cs:174550,0.0482571055913094)
--(axis cs:174540,0.0482577227890841)
--(axis cs:174530,0.0482592947468265)
--(axis cs:174520,0.048259641457918)
--(axis cs:174510,0.0482601222459079)
--(axis cs:174500,0.0482609624036783)
--(axis cs:174490,0.0482613023669383)
--(axis cs:174480,0.0482622889835305)
--(axis cs:174470,0.0482632591738368)
--(axis cs:174460,0.0482633154258862)
--(axis cs:174450,0.0482643979478383)
--(axis cs:174440,0.0482654950701507)
--(axis cs:174430,0.0482659436579343)
--(axis cs:174420,0.0482660563041396)
--(axis cs:174410,0.0482667582007065)
--(axis cs:174400,0.0482681740050282)
--(axis cs:174390,0.0482696396000896)
--(axis cs:174380,0.0482704731034112)
--(axis cs:174370,0.0482707116278143)
--(axis cs:174360,0.0482721457905564)
--(axis cs:174350,0.0482733533315426)
--(axis cs:174340,0.0482745863250089)
--(axis cs:174330,0.0482760808818884)
--(axis cs:174320,0.0482770750707288)
--(axis cs:174310,0.0482777428093018)
--(axis cs:174300,0.0482780396140807)
--(axis cs:174290,0.048278841684433)
--(axis cs:174280,0.0482798325119288)
--(axis cs:174270,0.0482802511013594)
--(axis cs:174260,0.0482811129325072)
--(axis cs:174250,0.0482821016095994)
--(axis cs:174240,0.0482837102355897)
--(axis cs:174230,0.0482840547893602)
--(axis cs:174220,0.0482850481671425)
--(axis cs:174210,0.0482865204365509)
--(axis cs:174200,0.0482869439131419)
--(axis cs:174190,0.0482877426589082)
--(axis cs:174180,0.0482884734860351)
--(axis cs:174170,0.0482896160402811)
--(axis cs:174160,0.0482904074813849)
--(axis cs:174150,0.0482909885829951)
--(axis cs:174140,0.0482921907193953)
--(axis cs:174130,0.048293182683432)
--(axis cs:174120,0.0482936851173946)
--(axis cs:174110,0.0482940492970353)
--(axis cs:174100,0.0482950827922896)
--(axis cs:174090,0.0482959452287592)
--(axis cs:174080,0.0482969066361821)
--(axis cs:174070,0.0482971863385578)
--(axis cs:174060,0.0482983663830473)
--(axis cs:174050,0.0482995441263568)
--(axis cs:174040,0.0483005054787133)
--(axis cs:174030,0.0483013999292949)
--(axis cs:174020,0.0483029199177457)
--(axis cs:174010,0.04830448787327)
--(axis cs:174000,0.0483050248289498)
--(axis cs:173990,0.0483056148967116)
--(axis cs:173980,0.0483064277283252)
--(axis cs:173970,0.048307873783741)
--(axis cs:173960,0.0483088123463897)
--(axis cs:173950,0.0483096010439969)
--(axis cs:173940,0.0483100107510943)
--(axis cs:173930,0.0483107732063798)
--(axis cs:173920,0.0483119502228131)
--(axis cs:173910,0.0483132792725145)
--(axis cs:173900,0.0483139724332211)
--(axis cs:173890,0.0483146646063026)
--(axis cs:173880,0.0483159223295495)
--(axis cs:173870,0.0483165540334662)
--(axis cs:173860,0.0483175689750183)
--(axis cs:173850,0.0483185126428856)
--(axis cs:173840,0.048319049395164)
--(axis cs:173830,0.0483200208466739)
--(axis cs:173820,0.0483209275469831)
--(axis cs:173810,0.0483224138861505)
--(axis cs:173800,0.0483232662287544)
--(axis cs:173790,0.0483244997034162)
--(axis cs:173780,0.0483250820333612)
--(axis cs:173770,0.0483256162008624)
--(axis cs:173760,0.0483268071112067)
--(axis cs:173750,0.0483279731252648)
--(axis cs:173740,0.0483294445365622)
--(axis cs:173730,0.0483293687084214)
--(axis cs:173720,0.0483304985075707)
--(axis cs:173710,0.0483318940075897)
--(axis cs:173700,0.0483328667593257)
--(axis cs:173690,0.0483336981971598)
--(axis cs:173680,0.048334405170483)
--(axis cs:173670,0.0483353390033226)
--(axis cs:173660,0.0483361075619038)
--(axis cs:173650,0.0483367331445845)
--(axis cs:173640,0.0483377379002539)
--(axis cs:173630,0.0483386921191586)
--(axis cs:173620,0.0483398900276023)
--(axis cs:173610,0.0483413734696801)
--(axis cs:173600,0.0483422316655485)
--(axis cs:173590,0.0483434992459369)
--(axis cs:173580,0.0483453059687159)
--(axis cs:173570,0.0483457510638872)
--(axis cs:173560,0.0483465096583439)
--(axis cs:173550,0.048347541026736)
--(axis cs:173540,0.0483479236713938)
--(axis cs:173530,0.0483485619703635)
--(axis cs:173520,0.048349134401563)
--(axis cs:173510,0.048350636580164)
--(axis cs:173500,0.0483517811593906)
--(axis cs:173490,0.0483527864384386)
--(axis cs:173480,0.0483539409348859)
--(axis cs:173470,0.0483549397977443)
--(axis cs:173460,0.0483567485254207)
--(axis cs:173450,0.0483576267999707)
--(axis cs:173440,0.0483583536826516)
--(axis cs:173430,0.0483585270968373)
--(axis cs:173420,0.0483593684491678)
--(axis cs:173410,0.0483604077636915)
--(axis cs:173400,0.0483612704306633)
--(axis cs:173390,0.0483617417679926)
--(axis cs:173380,0.0483625961085448)
--(axis cs:173370,0.0483641364783728)
--(axis cs:173360,0.0483653994316664)
--(axis cs:173350,0.0483670857855435)
--(axis cs:173340,0.0483685305348099)
--(axis cs:173330,0.0483696068402919)
--(axis cs:173320,0.0483704453902181)
--(axis cs:173310,0.0483714068424327)
--(axis cs:173300,0.0483713260727294)
--(axis cs:173290,0.0483721879533785)
--(axis cs:173280,0.0483728261258984)
--(axis cs:173270,0.0483739743807949)
--(axis cs:173260,0.0483750725074252)
--(axis cs:173250,0.0483763306754351)
--(axis cs:173240,0.0483778965426515)
--(axis cs:173230,0.0483796322692818)
--(axis cs:173220,0.0483805354681004)
--(axis cs:173210,0.0483813954649958)
--(axis cs:173200,0.048382031547587)
--(axis cs:173190,0.0483830193343528)
--(axis cs:173180,0.0483840804596386)
--(axis cs:173170,0.0483849697807646)
--(axis cs:173160,0.0483857519647463)
--(axis cs:173150,0.0483867998039819)
--(axis cs:173140,0.0483878171984514)
--(axis cs:173130,0.0483889161068675)
--(axis cs:173120,0.0483903675512149)
--(axis cs:173110,0.0483918803911826)
--(axis cs:173100,0.0483936150719668)
--(axis cs:173090,0.0483942516718835)
--(axis cs:173080,0.0483954408372123)
--(axis cs:173070,0.0483963281265138)
--(axis cs:173060,0.0483974159378651)
--(axis cs:173050,0.0483988041323846)
--(axis cs:173040,0.0483991379961682)
--(axis cs:173030,0.0484008654572704)
--(axis cs:173020,0.0484017532990299)
--(axis cs:173010,0.0484029444756239)
--(axis cs:173000,0.0484040184707761)
--(axis cs:172990,0.0484050958011294)
--(axis cs:172980,0.048405755179085)
--(axis cs:172970,0.0484073329850801)
--(axis cs:172960,0.0484079097064774)
--(axis cs:172950,0.0484087852916938)
--(axis cs:172940,0.0484102187342518)
--(axis cs:172930,0.048411262442767)
--(axis cs:172920,0.0484126612247657)
--(axis cs:172910,0.0484136668352912)
--(axis cs:172900,0.0484146173636474)
--(axis cs:172890,0.0484155901391755)
--(axis cs:172880,0.0484164894739465)
--(axis cs:172870,0.048417126188682)
--(axis cs:172860,0.0484180671987726)
--(axis cs:172850,0.0484195340331819)
--(axis cs:172840,0.0484210235926396)
--(axis cs:172830,0.0484222046528644)
--(axis cs:172820,0.0484236598561348)
--(axis cs:172810,0.0484248194826295)
--(axis cs:172800,0.0484255226888992)
--(axis cs:172790,0.0484263851961679)
--(axis cs:172780,0.0484274839403416)
--(axis cs:172770,0.0484290206789396)
--(axis cs:172760,0.0484298670475694)
--(axis cs:172750,0.0484311440066579)
--(axis cs:172740,0.0484321083869635)
--(axis cs:172730,0.0484334013597797)
--(axis cs:172720,0.0484342645731373)
--(axis cs:172710,0.0484345635536918)
--(axis cs:172700,0.0484352706024712)
--(axis cs:172690,0.0484364269878259)
--(axis cs:172680,0.04843726081788)
--(axis cs:172670,0.048437925145082)
--(axis cs:172660,0.048439473716489)
--(axis cs:172650,0.0484405404853359)
--(axis cs:172640,0.0484420162786868)
--(axis cs:172630,0.0484432592262128)
--(axis cs:172620,0.0484439006205381)
--(axis cs:172610,0.0484452891291293)
--(axis cs:172600,0.0484459261361054)
--(axis cs:172590,0.0484467985001968)
--(axis cs:172580,0.0484474077921478)
--(axis cs:172570,0.0484484355040474)
--(axis cs:172560,0.0484495917951655)
--(axis cs:172550,0.0484504842028412)
--(axis cs:172540,0.0484520512767865)
--(axis cs:172530,0.0484520338374719)
--(axis cs:172520,0.0484524675706031)
--(axis cs:172510,0.0484541416383625)
--(axis cs:172500,0.0484546064449572)
--(axis cs:172490,0.0484558186591526)
--(axis cs:172480,0.0484564092593857)
--(axis cs:172470,0.0484578441281992)
--(axis cs:172460,0.0484588735940034)
--(axis cs:172450,0.0484598125593557)
--(axis cs:172440,0.0484617296409634)
--(axis cs:172430,0.0484631838379976)
--(axis cs:172420,0.0484639730994707)
--(axis cs:172410,0.048464507124216)
--(axis cs:172400,0.0484657256511839)
--(axis cs:172390,0.0484666643977827)
--(axis cs:172380,0.0484676118613538)
--(axis cs:172370,0.0484683882916494)
--(axis cs:172360,0.0484694469181403)
--(axis cs:172350,0.0484704551393028)
--(axis cs:172340,0.0484708784463428)
--(axis cs:172330,0.0484719167152009)
--(axis cs:172320,0.0484735093160808)
--(axis cs:172310,0.0484753099812626)
--(axis cs:172300,0.0484764787225864)
--(axis cs:172290,0.048478291784738)
--(axis cs:172280,0.0484793553971935)
--(axis cs:172270,0.048479744351858)
--(axis cs:172260,0.0484809770427162)
--(axis cs:172250,0.048481477059174)
--(axis cs:172240,0.0484828985802363)
--(axis cs:172230,0.048483928319119)
--(axis cs:172220,0.0484842755699201)
--(axis cs:172210,0.0484851772087025)
--(axis cs:172200,0.048486636879668)
--(axis cs:172190,0.0484871784568398)
--(axis cs:172180,0.048488450989239)
--(axis cs:172170,0.048489811268775)
--(axis cs:172160,0.048491492806258)
--(axis cs:172150,0.048492895976733)
--(axis cs:172140,0.0484944008690625)
--(axis cs:172130,0.048495385610179)
--(axis cs:172120,0.0484965062374225)
--(axis cs:172110,0.0484976636020357)
--(axis cs:172100,0.0484992230193153)
--(axis cs:172090,0.0485000643301341)
--(axis cs:172080,0.0485015087216019)
--(axis cs:172070,0.0485027660590848)
--(axis cs:172060,0.0485040733705718)
--(axis cs:172050,0.048504801401352)
--(axis cs:172040,0.0485068205449471)
--(axis cs:172030,0.0485078154404)
--(axis cs:172020,0.0485084061345761)
--(axis cs:172010,0.048509405934293)
--(axis cs:172000,0.0485107810715482)
--(axis cs:171990,0.0485114305169554)
--(axis cs:171980,0.0485130758271295)
--(axis cs:171970,0.0485146520524252)
--(axis cs:171960,0.0485156732088515)
--(axis cs:171950,0.0485168744906666)
--(axis cs:171940,0.0485181312778186)
--(axis cs:171930,0.0485191290249453)
--(axis cs:171920,0.0485204109815876)
--(axis cs:171910,0.0485214317639167)
--(axis cs:171900,0.0485228233491621)
--(axis cs:171890,0.048524596479447)
--(axis cs:171880,0.0485263295238868)
--(axis cs:171870,0.0485276377420017)
--(axis cs:171860,0.0485292589514124)
--(axis cs:171850,0.0485304026445866)
--(axis cs:171840,0.0485316810999657)
--(axis cs:171830,0.0485325417394725)
--(axis cs:171820,0.0485339359061327)
--(axis cs:171810,0.0485348710796294)
--(axis cs:171800,0.0485353794878371)
--(axis cs:171790,0.0485360653839956)
--(axis cs:171780,0.0485378235168684)
--(axis cs:171770,0.0485382645280246)
--(axis cs:171760,0.0485397282949603)
--(axis cs:171750,0.0485409344814162)
--(axis cs:171740,0.0485418867357864)
--(axis cs:171730,0.0485431922689009)
--(axis cs:171720,0.0485438325699695)
--(axis cs:171710,0.0485449397850749)
--(axis cs:171700,0.0485455631333791)
--(axis cs:171690,0.0485464649904176)
--(axis cs:171680,0.0485476466776768)
--(axis cs:171670,0.0485488128127941)
--(axis cs:171660,0.0485502553194136)
--(axis cs:171650,0.0485505914502033)
--(axis cs:171640,0.0485511589785828)
--(axis cs:171630,0.0485523219986062)
--(axis cs:171620,0.0485535112443071)
--(axis cs:171610,0.0485547485173081)
--(axis cs:171600,0.0485561977272892)
--(axis cs:171590,0.0485572825514336)
--(axis cs:171580,0.0485584672203754)
--(axis cs:171570,0.0485590292530293)
--(axis cs:171560,0.0485596886577388)
--(axis cs:171550,0.0485609292073166)
--(axis cs:171540,0.0485623392190941)
--(axis cs:171530,0.048563495762029)
--(axis cs:171520,0.0485649303944675)
--(axis cs:171510,0.0485662104313427)
--(axis cs:171500,0.0485675410879327)
--(axis cs:171490,0.0485682042370441)
--(axis cs:171480,0.0485690066262678)
--(axis cs:171470,0.0485700161552061)
--(axis cs:171460,0.0485710110760188)
--(axis cs:171450,0.0485721918640815)
--(axis cs:171440,0.0485730522034638)
--(axis cs:171430,0.0485740223822191)
--(axis cs:171420,0.0485751060030877)
--(axis cs:171410,0.0485755114557094)
--(axis cs:171400,0.0485761440285671)
--(axis cs:171390,0.0485773509487188)
--(axis cs:171380,0.0485789315212363)
--(axis cs:171370,0.0485796098905206)
--(axis cs:171360,0.0485800681870796)
--(axis cs:171350,0.0485800466192602)
--(axis cs:171340,0.0485809957387199)
--(axis cs:171330,0.0485821510257291)
--(axis cs:171320,0.0485828679114865)
--(axis cs:171310,0.0485841022150811)
--(axis cs:171300,0.0485855677051034)
--(axis cs:171290,0.048586083687922)
--(axis cs:171280,0.0485872203670717)
--(axis cs:171270,0.0485879824900175)
--(axis cs:171260,0.0485885042636574)
--(axis cs:171250,0.0485898457213951)
--(axis cs:171240,0.0485905435899941)
--(axis cs:171230,0.0485912095105858)
--(axis cs:171220,0.0485922206323891)
--(axis cs:171210,0.0485933935642848)
--(axis cs:171200,0.0485944045345456)
--(axis cs:171190,0.0485955867200382)
--(axis cs:171180,0.0485966949261065)
--(axis cs:171170,0.0485974668141489)
--(axis cs:171160,0.0485981406748508)
--(axis cs:171150,0.0485999062640978)
--(axis cs:171140,0.0486013913234023)
--(axis cs:171130,0.0486027667469078)
--(axis cs:171120,0.0486039027381449)
--(axis cs:171110,0.0486044915799713)
--(axis cs:171100,0.0486052656462528)
--(axis cs:171090,0.0486061601098554)
--(axis cs:171080,0.0486073251608684)
--(axis cs:171070,0.0486083261981173)
--(axis cs:171060,0.0486096389336096)
--(axis cs:171050,0.0486113858045636)
--(axis cs:171040,0.048611820004489)
--(axis cs:171030,0.0486131664428607)
--(axis cs:171020,0.0486146241555932)
--(axis cs:171010,0.0486150555500688)
--(axis cs:171000,0.0486161088078665)
--(axis cs:170990,0.0486164143058048)
--(axis cs:170980,0.0486173933180209)
--(axis cs:170970,0.0486183648356883)
--(axis cs:170960,0.0486196982175004)
--(axis cs:170950,0.0486209563459421)
--(axis cs:170940,0.0486218554876657)
--(axis cs:170930,0.0486225867790683)
--(axis cs:170920,0.0486239823822366)
--(axis cs:170910,0.0486253301658124)
--(axis cs:170900,0.0486259101292398)
--(axis cs:170890,0.0486269855284916)
--(axis cs:170880,0.048627968739777)
--(axis cs:170870,0.0486298716457265)
--(axis cs:170860,0.0486308868181281)
--(axis cs:170850,0.0486326112841271)
--(axis cs:170840,0.0486336604311451)
--(axis cs:170830,0.0486352993016107)
--(axis cs:170820,0.0486366647884052)
--(axis cs:170810,0.0486384285674632)
--(axis cs:170800,0.0486393352450733)
--(axis cs:170790,0.0486395242517821)
--(axis cs:170780,0.0486408382160374)
--(axis cs:170770,0.048641913996615)
--(axis cs:170760,0.0486431294207714)
--(axis cs:170750,0.0486440772979748)
--(axis cs:170740,0.048645842676601)
--(axis cs:170730,0.0486470983584008)
--(axis cs:170720,0.0486478571216536)
--(axis cs:170710,0.0486485356416227)
--(axis cs:170700,0.0486493487363165)
--(axis cs:170690,0.0486507844728973)
--(axis cs:170680,0.0486521170237506)
--(axis cs:170670,0.0486529927343657)
--(axis cs:170660,0.0486543509109543)
--(axis cs:170650,0.0486552575355726)
--(axis cs:170640,0.0486561072817773)
--(axis cs:170630,0.0486572019795597)
--(axis cs:170620,0.0486581176525673)
--(axis cs:170610,0.0486591588171049)
--(axis cs:170600,0.0486596620346896)
--(axis cs:170590,0.0486608080896283)
--(axis cs:170580,0.0486617689420376)
--(axis cs:170570,0.0486625690916721)
--(axis cs:170560,0.04866365095519)
--(axis cs:170550,0.0486637813974588)
--(axis cs:170540,0.0486650475243204)
--(axis cs:170530,0.048665314040945)
--(axis cs:170520,0.0486661385897607)
--(axis cs:170510,0.0486672479431931)
--(axis cs:170500,0.0486685945581811)
--(axis cs:170490,0.0486699399569642)
--(axis cs:170480,0.04867097881692)
--(axis cs:170470,0.0486720879130463)
--(axis cs:170460,0.048673003262747)
--(axis cs:170450,0.0486733528897466)
--(axis cs:170440,0.0486736485160027)
--(axis cs:170430,0.0486745876788224)
--(axis cs:170420,0.048675824453539)
--(axis cs:170410,0.048676997787706)
--(axis cs:170400,0.0486776957594435)
--(axis cs:170390,0.0486793571421685)
--(axis cs:170380,0.0486805335786167)
--(axis cs:170370,0.0486818956581958)
--(axis cs:170360,0.0486828632098473)
--(axis cs:170350,0.0486846897013656)
--(axis cs:170340,0.048685255763076)
--(axis cs:170330,0.0486855414513442)
--(axis cs:170320,0.0486868887478225)
--(axis cs:170310,0.0486878007980642)
--(axis cs:170300,0.0486887711483811)
--(axis cs:170290,0.0486901568456401)
--(axis cs:170280,0.0486908370160489)
--(axis cs:170270,0.048691946509121)
--(axis cs:170260,0.0486927535117174)
--(axis cs:170250,0.0486942492547668)
--(axis cs:170240,0.0486953179102977)
--(axis cs:170230,0.0486962915959119)
--(axis cs:170220,0.048697103513651)
--(axis cs:170210,0.0486982144466725)
--(axis cs:170200,0.0486988671793726)
--(axis cs:170190,0.0486990228605865)
--(axis cs:170180,0.0486997395577772)
--(axis cs:170170,0.0487002881473609)
--(axis cs:170160,0.0487015846095707)
--(axis cs:170150,0.0487031070158496)
--(axis cs:170140,0.0487047025121935)
--(axis cs:170130,0.0487062759389277)
--(axis cs:170120,0.0487077461834439)
--(axis cs:170110,0.0487090731392395)
--(axis cs:170100,0.0487104349463246)
--(axis cs:170090,0.048711443467017)
--(axis cs:170080,0.048712268698527)
--(axis cs:170070,0.0487133902299994)
--(axis cs:170060,0.0487142476950048)
--(axis cs:170050,0.0487153947254634)
--(axis cs:170040,0.0487163162415214)
--(axis cs:170030,0.0487179790587658)
--(axis cs:170020,0.0487190107635702)
--(axis cs:170010,0.0487200647479725)
--(axis cs:170000,0.0487209502229552)
--(axis cs:169990,0.0487220705615883)
--(axis cs:169980,0.0487223890513628)
--(axis cs:169970,0.0487237562895758)
--(axis cs:169960,0.0487248940833037)
--(axis cs:169950,0.048725564405722)
--(axis cs:169940,0.0487268758738221)
--(axis cs:169930,0.0487284836567277)
--(axis cs:169920,0.0487297105234673)
--(axis cs:169910,0.0487306609083037)
--(axis cs:169900,0.0487317315891052)
--(axis cs:169890,0.0487330457448752)
--(axis cs:169880,0.048734046342039)
--(axis cs:169870,0.0487350737903742)
--(axis cs:169860,0.0487363135024852)
--(axis cs:169850,0.0487365922397276)
--(axis cs:169840,0.048737942210475)
--(axis cs:169830,0.0487385690982581)
--(axis cs:169820,0.0487387321264691)
--(axis cs:169810,0.0487399140925495)
--(axis cs:169800,0.0487408578142457)
--(axis cs:169790,0.0487417467606511)
--(axis cs:169780,0.0487426693953649)
--(axis cs:169770,0.0487437441914369)
--(axis cs:169760,0.048744595373234)
--(axis cs:169750,0.0487463996516969)
--(axis cs:169740,0.0487469255929819)
--(axis cs:169730,0.0487480825461256)
--(axis cs:169720,0.0487494383122442)
--(axis cs:169710,0.0487505768674593)
--(axis cs:169700,0.0487515198904616)
--(axis cs:169690,0.0487525046204786)
--(axis cs:169680,0.0487544488205948)
--(axis cs:169670,0.0487556947130467)
--(axis cs:169660,0.0487564605059747)
--(axis cs:169650,0.0487575956671912)
--(axis cs:169640,0.0487581770818942)
--(axis cs:169630,0.048759550818864)
--(axis cs:169620,0.0487607256971423)
--(axis cs:169610,0.0487617228168203)
--(axis cs:169600,0.0487626867045976)
--(axis cs:169590,0.0487635096098359)
--(axis cs:169580,0.0487647217241629)
--(axis cs:169570,0.0487659778498157)
--(axis cs:169560,0.0487675046625438)
--(axis cs:169550,0.048768758933395)
--(axis cs:169540,0.0487700440827862)
--(axis cs:169530,0.0487712167573295)
--(axis cs:169520,0.0487725378741145)
--(axis cs:169510,0.0487731761914633)
--(axis cs:169500,0.0487736261124099)
--(axis cs:169490,0.0487738539931279)
--(axis cs:169480,0.0487748892770665)
--(axis cs:169470,0.0487753859134652)
--(axis cs:169460,0.0487765137484809)
--(axis cs:169450,0.0487781306819187)
--(axis cs:169440,0.04877961715188)
--(axis cs:169430,0.0487801667963986)
--(axis cs:169420,0.0487810920369286)
--(axis cs:169410,0.0487824596228621)
--(axis cs:169400,0.0487832037002966)
--(axis cs:169390,0.0487846486534814)
--(axis cs:169380,0.0487859420081329)
--(axis cs:169370,0.0487874869353222)
--(axis cs:169360,0.048788236997621)
--(axis cs:169350,0.04878973666474)
--(axis cs:169340,0.0487905259612139)
--(axis cs:169330,0.0487915068482977)
--(axis cs:169320,0.0487929652438345)
--(axis cs:169310,0.0487937862147063)
--(axis cs:169300,0.0487948742244772)
--(axis cs:169290,0.0487949505362484)
--(axis cs:169280,0.0487961962179822)
--(axis cs:169270,0.0487966580927751)
--(axis cs:169260,0.0487971204506458)
--(axis cs:169250,0.048798123243999)
--(axis cs:169240,0.0487993838983928)
--(axis cs:169230,0.0488003388503383)
--(axis cs:169220,0.0488018207358228)
--(axis cs:169210,0.0488029977041654)
--(axis cs:169200,0.0488041766305355)
--(axis cs:169190,0.0488055120756161)
--(axis cs:169180,0.0488060799899239)
--(axis cs:169170,0.0488066267799833)
--(axis cs:169160,0.0488080862262399)
--(axis cs:169150,0.048809396487315)
--(axis cs:169140,0.0488104782673258)
--(axis cs:169130,0.048812087349887)
--(axis cs:169120,0.0488134311812023)
--(axis cs:169110,0.0488145870946948)
--(axis cs:169100,0.0488153432023101)
--(axis cs:169090,0.0488164648918807)
--(axis cs:169080,0.0488178964513864)
--(axis cs:169070,0.0488192683409046)
--(axis cs:169060,0.0488203829582346)
--(axis cs:169050,0.0488215448275322)
--(axis cs:169040,0.0488224473722611)
--(axis cs:169030,0.0488237928438556)
--(axis cs:169020,0.0488246341746673)
--(axis cs:169010,0.0488254632479751)
--(axis cs:169000,0.0488264662047091)
--(axis cs:168990,0.0488269679857097)
--(axis cs:168980,0.048827668249794)
--(axis cs:168970,0.0488289644619529)
--(axis cs:168960,0.0488297161441523)
--(axis cs:168950,0.0488302448457095)
--(axis cs:168940,0.0488321124529455)
--(axis cs:168930,0.0488328009283517)
--(axis cs:168920,0.0488333781331671)
--(axis cs:168910,0.0488347772411318)
--(axis cs:168900,0.0488358834255731)
--(axis cs:168890,0.0488368391600423)
--(axis cs:168880,0.0488382615787563)
--(axis cs:168870,0.0488392534375369)
--(axis cs:168860,0.0488408961450752)
--(axis cs:168850,0.0488419676837871)
--(axis cs:168840,0.048843287590294)
--(axis cs:168830,0.048844087804105)
--(axis cs:168820,0.048845969427306)
--(axis cs:168810,0.0488466449668112)
--(axis cs:168800,0.0488479505866771)
--(axis cs:168790,0.0488489133653644)
--(axis cs:168780,0.0488496011547479)
--(axis cs:168770,0.048850794266182)
--(axis cs:168760,0.0488524287782488)
--(axis cs:168750,0.0488534623617825)
--(axis cs:168740,0.0488541072429757)
--(axis cs:168730,0.0488555749839245)
--(axis cs:168720,0.048856680318172)
--(axis cs:168710,0.0488570253607366)
--(axis cs:168700,0.0488576918006543)
--(axis cs:168690,0.048858725831625)
--(axis cs:168680,0.0488604347489887)
--(axis cs:168670,0.0488608786929678)
--(axis cs:168660,0.0488618673302786)
--(axis cs:168650,0.048863336437135)
--(axis cs:168640,0.0488650241641239)
--(axis cs:168630,0.0488665728283049)
--(axis cs:168620,0.048867340201062)
--(axis cs:168610,0.0488684282900599)
--(axis cs:168600,0.0488694627098104)
--(axis cs:168590,0.0488707412511653)
--(axis cs:168580,0.0488722590706501)
--(axis cs:168570,0.0488736518155347)
--(axis cs:168560,0.0488745131290944)
--(axis cs:168550,0.048875924663392)
--(axis cs:168540,0.0488771440073249)
--(axis cs:168530,0.048877702900602)
--(axis cs:168520,0.048878623362297)
--(axis cs:168510,0.0488795879134255)
--(axis cs:168500,0.0488803941725004)
--(axis cs:168490,0.0488807911714055)
--(axis cs:168480,0.0488815629945891)
--(axis cs:168470,0.0488832921322171)
--(axis cs:168460,0.0488845664567238)
--(axis cs:168450,0.0488855846576975)
--(axis cs:168440,0.0488866278887759)
--(axis cs:168430,0.0488881643798428)
--(axis cs:168420,0.048888850104466)
--(axis cs:168410,0.0488902568674198)
--(axis cs:168400,0.0488915614452908)
--(axis cs:168390,0.04889252764407)
--(axis cs:168380,0.0488936655179449)
--(axis cs:168370,0.0488946064548463)
--(axis cs:168360,0.0488957577587276)
--(axis cs:168350,0.0488968184901788)
--(axis cs:168340,0.0488986538254833)
--(axis cs:168330,0.0488990630725044)
--(axis cs:168320,0.0489001304219572)
--(axis cs:168310,0.0488998835138897)
--(axis cs:168300,0.0489011000419345)
--(axis cs:168290,0.0489018560572214)
--(axis cs:168280,0.0489037504460516)
--(axis cs:168270,0.0489052643745729)
--(axis cs:168260,0.0489065002536728)
--(axis cs:168250,0.0489074368951682)
--(axis cs:168240,0.0489084138842612)
--(axis cs:168230,0.0489091094473499)
--(axis cs:168220,0.0489105669302011)
--(axis cs:168210,0.0489107384861713)
--(axis cs:168200,0.048911445303126)
--(axis cs:168190,0.0489128240022007)
--(axis cs:168180,0.0489145613337683)
--(axis cs:168170,0.0489160934035616)
--(axis cs:168160,0.0489169005914183)
--(axis cs:168150,0.0489177798533383)
--(axis cs:168140,0.048918772181384)
--(axis cs:168130,0.0489193654375959)
--(axis cs:168120,0.0489203764800812)
--(axis cs:168110,0.0489216225026792)
--(axis cs:168100,0.0489227049813698)
--(axis cs:168090,0.0489236063897227)
--(axis cs:168080,0.0489241841789777)
--(axis cs:168070,0.0489247280374451)
--(axis cs:168060,0.0489260933432959)
--(axis cs:168050,0.0489272337422801)
--(axis cs:168040,0.0489286387928872)
--(axis cs:168030,0.0489300819512751)
--(axis cs:168020,0.0489309990550403)
--(axis cs:168010,0.0489312116636326)
--(axis cs:168000,0.0489319245879964)
--(axis cs:167990,0.0489328870529613)
--(axis cs:167980,0.0489342298132888)
--(axis cs:167970,0.0489357032482234)
--(axis cs:167960,0.0489366755880461)
--(axis cs:167950,0.0489382759278172)
--(axis cs:167940,0.0489393351713421)
--(axis cs:167930,0.0489405788477923)
--(axis cs:167920,0.048941904544313)
--(axis cs:167910,0.0489418249977753)
--(axis cs:167900,0.0489423552280562)
--(axis cs:167890,0.0489431009429564)
--(axis cs:167880,0.0489443747233546)
--(axis cs:167870,0.0489455732430424)
--(axis cs:167860,0.0489468300376046)
--(axis cs:167850,0.0489482033621003)
--(axis cs:167840,0.0489496063293759)
--(axis cs:167830,0.0489504045001158)
--(axis cs:167820,0.0489514323927369)
--(axis cs:167810,0.0489519129342917)
--(axis cs:167800,0.0489530008515678)
--(axis cs:167790,0.0489542962491569)
--(axis cs:167780,0.0489556714289988)
--(axis cs:167770,0.0489571424841844)
--(axis cs:167760,0.0489587113834332)
--(axis cs:167750,0.0489603263647069)
--(axis cs:167740,0.0489616053286506)
--(axis cs:167730,0.048962645060417)
--(axis cs:167720,0.0489640218720506)
--(axis cs:167710,0.0489645038248496)
--(axis cs:167700,0.0489657377662321)
--(axis cs:167690,0.048967302275026)
--(axis cs:167680,0.0489683903180348)
--(axis cs:167670,0.0489699116491707)
--(axis cs:167660,0.0489712801464293)
--(axis cs:167650,0.0489718446299969)
--(axis cs:167640,0.0489728558017906)
--(axis cs:167630,0.0489733933270823)
--(axis cs:167620,0.0489740422490611)
--(axis cs:167610,0.0489747850508153)
--(axis cs:167600,0.0489756476352294)
--(axis cs:167590,0.0489767796439449)
--(axis cs:167580,0.0489778141096494)
--(axis cs:167570,0.0489786062506964)
--(axis cs:167560,0.0489795724555586)
--(axis cs:167550,0.048980310901806)
--(axis cs:167540,0.0489817965460553)
--(axis cs:167530,0.0489823971743267)
--(axis cs:167520,0.0489834544715433)
--(axis cs:167510,0.0489840895113128)
--(axis cs:167500,0.0489854189497865)
--(axis cs:167490,0.0489863495502718)
--(axis cs:167480,0.0489878604062038)
--(axis cs:167470,0.0489889178965431)
--(axis cs:167460,0.0489897882840896)
--(axis cs:167450,0.0489909938097565)
--(axis cs:167440,0.0489917100845863)
--(axis cs:167430,0.0489929230997922)
--(axis cs:167420,0.048994116643509)
--(axis cs:167410,0.0489953881911985)
--(axis cs:167400,0.0489966027288487)
--(axis cs:167390,0.0489979615062581)
--(axis cs:167380,0.048998668479083)
--(axis cs:167370,0.0489993672087568)
--(axis cs:167360,0.0490009328049755)
--(axis cs:167350,0.0490022674000051)
--(axis cs:167340,0.0490040413865261)
--(axis cs:167330,0.0490053072741705)
--(axis cs:167320,0.0490060128891643)
--(axis cs:167310,0.0490067903037702)
--(axis cs:167300,0.0490079638348678)
--(axis cs:167290,0.0490091893899813)
--(axis cs:167280,0.0490104790917052)
--(axis cs:167270,0.0490116435916543)
--(axis cs:167260,0.0490128120920759)
--(axis cs:167250,0.0490140626557621)
--(axis cs:167240,0.0490148417216875)
--(axis cs:167230,0.0490159469714563)
--(axis cs:167220,0.0490167795759533)
--(axis cs:167210,0.0490184866617361)
--(axis cs:167200,0.049019048057547)
--(axis cs:167190,0.0490206783396489)
--(axis cs:167180,0.0490206285647882)
--(axis cs:167170,0.049022063146047)
--(axis cs:167160,0.0490235954654156)
--(axis cs:167150,0.0490247574102253)
--(axis cs:167140,0.0490258250291423)
--(axis cs:167130,0.049026874603778)
--(axis cs:167120,0.0490279734152436)
--(axis cs:167110,0.049028400226607)
--(axis cs:167100,0.0490296066939968)
--(axis cs:167090,0.0490299994816728)
--(axis cs:167080,0.0490315894649054)
--(axis cs:167070,0.0490327596579289)
--(axis cs:167060,0.0490333986950488)
--(axis cs:167050,0.0490341170392707)
--(axis cs:167040,0.0490356959662274)
--(axis cs:167030,0.0490374733941046)
--(axis cs:167020,0.0490389646051488)
--(axis cs:167010,0.0490406744651901)
--(axis cs:167000,0.049042017558061)
--(axis cs:166990,0.049043259377141)
--(axis cs:166980,0.0490447171910746)
--(axis cs:166970,0.0490451780037134)
--(axis cs:166960,0.0490470660175591)
--(axis cs:166950,0.0490483943663231)
--(axis cs:166940,0.0490490216980395)
--(axis cs:166930,0.0490499198424201)
--(axis cs:166920,0.0490507818167419)
--(axis cs:166910,0.0490521561913062)
--(axis cs:166900,0.04905356219128)
--(axis cs:166890,0.0490545921091846)
--(axis cs:166880,0.0490553471213489)
--(axis cs:166870,0.0490562783180181)
--(axis cs:166860,0.0490573950100994)
--(axis cs:166850,0.0490586833687653)
--(axis cs:166840,0.0490595413326519)
--(axis cs:166830,0.0490605511149224)
--(axis cs:166820,0.0490608094076827)
--(axis cs:166810,0.0490624336504475)
--(axis cs:166800,0.0490635067238106)
--(axis cs:166790,0.049064419798343)
--(axis cs:166780,0.049065678466897)
--(axis cs:166770,0.0490666233384578)
--(axis cs:166760,0.0490682150965983)
--(axis cs:166750,0.0490691810312845)
--(axis cs:166740,0.0490697890439765)
--(axis cs:166730,0.0490700649515521)
--(axis cs:166720,0.0490695562313845)
--(axis cs:166710,0.0490709500460002)
--(axis cs:166700,0.0490723610109181)
--(axis cs:166690,0.049073117325697)
--(axis cs:166680,0.0490745509871603)
--(axis cs:166670,0.0490759754963063)
--(axis cs:166660,0.0490774652502449)
--(axis cs:166650,0.049078726516442)
--(axis cs:166640,0.0490799914906889)
--(axis cs:166630,0.0490811172612216)
--(axis cs:166620,0.049082844438274)
--(axis cs:166610,0.0490843875851641)
--(axis cs:166600,0.0490851345870832)
--(axis cs:166590,0.049085700372468)
--(axis cs:166580,0.0490873680244988)
--(axis cs:166570,0.0490886131675938)
--(axis cs:166560,0.0490892190515706)
--(axis cs:166550,0.0490904129508346)
--(axis cs:166540,0.0490908769819289)
--(axis cs:166530,0.0490922790267994)
--(axis cs:166520,0.0490937324451467)
--(axis cs:166510,0.0490949500844133)
--(axis cs:166500,0.0490962855753922)
--(axis cs:166490,0.0490975277834232)
--(axis cs:166480,0.0490990041239884)
--(axis cs:166470,0.0491002185048822)
--(axis cs:166460,0.0491015264576338)
--(axis cs:166450,0.0491024105881521)
--(axis cs:166440,0.0491038237035945)
--(axis cs:166430,0.0491046211490199)
--(axis cs:166420,0.0491050948216666)
--(axis cs:166410,0.049105790885277)
--(axis cs:166400,0.049107591381958)
--(axis cs:166390,0.0491087750753532)
--(axis cs:166380,0.0491101186102185)
--(axis cs:166370,0.0491120028991336)
--(axis cs:166360,0.0491123949626276)
--(axis cs:166350,0.0491135104653711)
--(axis cs:166340,0.049114624084452)
--(axis cs:166330,0.0491163909103891)
--(axis cs:166320,0.0491171405349882)
--(axis cs:166310,0.0491190752243451)
--(axis cs:166300,0.0491201025928063)
--(axis cs:166290,0.0491213170370932)
--(axis cs:166280,0.0491227656633864)
--(axis cs:166270,0.0491238739576138)
--(axis cs:166260,0.0491251985382368)
--(axis cs:166250,0.0491260174329803)
--(axis cs:166240,0.0491269839657567)
--(axis cs:166230,0.0491284211861043)
--(axis cs:166220,0.0491289729442888)
--(axis cs:166210,0.049130278873819)
--(axis cs:166200,0.049131198264762)
--(axis cs:166190,0.0491327920195166)
--(axis cs:166180,0.0491336671350865)
--(axis cs:166170,0.0491355192026339)
--(axis cs:166160,0.0491368279249875)
--(axis cs:166150,0.0491378307877024)
--(axis cs:166140,0.0491390442359936)
--(axis cs:166130,0.0491400189637369)
--(axis cs:166120,0.0491408697633348)
--(axis cs:166110,0.0491423308644302)
--(axis cs:166100,0.0491440162999126)
--(axis cs:166090,0.0491454603544993)
--(axis cs:166080,0.049146557664439)
--(axis cs:166070,0.0491478281516201)
--(axis cs:166060,0.0491497260429915)
--(axis cs:166050,0.0491502160225819)
--(axis cs:166040,0.0491514714569352)
--(axis cs:166030,0.0491522829851419)
--(axis cs:166020,0.049153339414325)
--(axis cs:166010,0.0491547680718158)
--(axis cs:166000,0.0491562066253823)
--(axis cs:165990,0.0491566062353656)
--(axis cs:165980,0.0491571327771663)
--(axis cs:165970,0.0491584081656916)
--(axis cs:165960,0.0491586456998605)
--(axis cs:165950,0.0491599801076678)
--(axis cs:165940,0.04916139706346)
--(axis cs:165930,0.0491627136703043)
--(axis cs:165920,0.0491635674873865)
--(axis cs:165910,0.0491643791650964)
--(axis cs:165900,0.0491654810205648)
--(axis cs:165890,0.0491660785071229)
--(axis cs:165880,0.0491677549404509)
--(axis cs:165870,0.0491697143505232)
--(axis cs:165860,0.0491709140648757)
--(axis cs:165850,0.0491717315043952)
--(axis cs:165840,0.049172546654838)
--(axis cs:165830,0.0491736937446297)
--(axis cs:165820,0.0491748197231513)
--(axis cs:165810,0.0491760152128859)
--(axis cs:165800,0.0491777445403053)
--(axis cs:165790,0.0491789580904771)
--(axis cs:165780,0.0491801803757318)
--(axis cs:165770,0.0491816792550312)
--(axis cs:165760,0.0491824304232745)
--(axis cs:165750,0.049183405941673)
--(axis cs:165740,0.0491847003114524)
--(axis cs:165730,0.0491864609634426)
--(axis cs:165720,0.0491876177124138)
--(axis cs:165710,0.0491890693260998)
--(axis cs:165700,0.0491902455160955)
--(axis cs:165690,0.0491907868856831)
--(axis cs:165680,0.049191725979257)
--(axis cs:165670,0.0491928442352744)
--(axis cs:165660,0.0491939340852129)
--(axis cs:165650,0.0491948628744339)
--(axis cs:165640,0.0491954012090692)
--(axis cs:165630,0.0491963160723875)
--(axis cs:165620,0.0491972338660083)
--(axis cs:165610,0.0491983381331181)
--(axis cs:165600,0.0491997442750394)
--(axis cs:165590,0.0492014879421699)
--(axis cs:165580,0.0492032967147132)
--(axis cs:165570,0.0492043542857503)
--(axis cs:165560,0.0492058152086888)
--(axis cs:165550,0.04920653764154)
--(axis cs:165540,0.0492073587548921)
--(axis cs:165530,0.04920877569807)
--(axis cs:165520,0.0492099542556546)
--(axis cs:165510,0.0492110749415936)
--(axis cs:165500,0.0492124921127649)
--(axis cs:165490,0.0492137480259871)
--(axis cs:165480,0.0492146454003939)
--(axis cs:165470,0.0492158545742403)
--(axis cs:165460,0.0492159892354258)
--(axis cs:165450,0.0492163963243608)
--(axis cs:165440,0.0492178773660486)
--(axis cs:165430,0.0492189985711615)
--(axis cs:165420,0.0492205012439887)
--(axis cs:165410,0.0492215378423748)
--(axis cs:165400,0.0492223749804742)
--(axis cs:165390,0.0492230514710113)
--(axis cs:165380,0.0492239703071042)
--(axis cs:165370,0.0492253541960826)
--(axis cs:165360,0.0492268975085947)
--(axis cs:165350,0.0492276173887691)
--(axis cs:165340,0.0492286485389844)
--(axis cs:165330,0.0492293279585685)
--(axis cs:165320,0.0492304852627007)
--(axis cs:165310,0.0492317128354986)
--(axis cs:165300,0.0492322250959492)
--(axis cs:165290,0.049233096458728)
--(axis cs:165280,0.0492344534564145)
--(axis cs:165270,0.0492355626236378)
--(axis cs:165260,0.0492370990352346)
--(axis cs:165250,0.0492383385191367)
--(axis cs:165240,0.049239529454991)
--(axis cs:165230,0.0492412069263002)
--(axis cs:165220,0.0492427548984841)
--(axis cs:165210,0.0492439426662968)
--(axis cs:165200,0.0492444273906927)
--(axis cs:165190,0.0492458897119909)
--(axis cs:165180,0.0492472365588674)
--(axis cs:165170,0.0492484042508963)
--(axis cs:165160,0.0492492460892776)
--(axis cs:165150,0.0492502676247662)
--(axis cs:165140,0.0492507926648013)
--(axis cs:165130,0.0492524488283349)
--(axis cs:165120,0.0492539712546857)
--(axis cs:165110,0.0492547495252685)
--(axis cs:165100,0.0492552400275723)
--(axis cs:165090,0.0492557705550254)
--(axis cs:165080,0.0492572243909434)
--(axis cs:165070,0.0492580369729341)
--(axis cs:165060,0.0492599816895941)
--(axis cs:165050,0.0492613937750457)
--(axis cs:165040,0.0492629602147578)
--(axis cs:165030,0.0492642902540492)
--(axis cs:165020,0.0492647828652681)
--(axis cs:165010,0.0492648959208785)
--(axis cs:165000,0.0492659672495897)
--(axis cs:164990,0.0492672393813464)
--(axis cs:164980,0.0492686630168894)
--(axis cs:164970,0.0492701495866684)
--(axis cs:164960,0.0492704126491661)
--(axis cs:164950,0.0492711234940515)
--(axis cs:164940,0.0492727916403505)
--(axis cs:164930,0.0492736545631174)
--(axis cs:164920,0.0492747135665292)
--(axis cs:164910,0.0492745514269597)
--(axis cs:164900,0.0492754511259665)
--(axis cs:164890,0.049276444057739)
--(axis cs:164880,0.0492778458061675)
--(axis cs:164870,0.0492785684015635)
--(axis cs:164860,0.0492794376298651)
--(axis cs:164850,0.049281266222833)
--(axis cs:164840,0.0492826533697166)
--(axis cs:164830,0.049283555200579)
--(axis cs:164820,0.0492846336132334)
--(axis cs:164810,0.0492853054056931)
--(axis cs:164800,0.0492864539167457)
--(axis cs:164790,0.049287785279148)
--(axis cs:164780,0.0492890231261862)
--(axis cs:164770,0.0492900342288094)
--(axis cs:164760,0.0492908921938038)
--(axis cs:164750,0.0492923040527917)
--(axis cs:164740,0.0492930166841611)
--(axis cs:164730,0.0492941973591615)
--(axis cs:164720,0.049295947929959)
--(axis cs:164710,0.0492964791102566)
--(axis cs:164700,0.049297709397225)
--(axis cs:164690,0.0492989811828995)
--(axis cs:164680,0.0493000413728252)
--(axis cs:164670,0.0493011299818137)
--(axis cs:164660,0.0493025496816662)
--(axis cs:164650,0.0493039596019899)
--(axis cs:164640,0.0493048183206571)
--(axis cs:164630,0.0493064648138157)
--(axis cs:164620,0.0493075432613688)
--(axis cs:164610,0.049308981777578)
--(axis cs:164600,0.0493094378330709)
--(axis cs:164590,0.049311075616752)
--(axis cs:164580,0.0493124337020735)
--(axis cs:164570,0.0493125910402568)
--(axis cs:164560,0.0493139242789176)
--(axis cs:164550,0.0493155093345459)
--(axis cs:164540,0.0493156915639157)
--(axis cs:164530,0.0493170465772596)
--(axis cs:164520,0.0493182831493459)
--(axis cs:164510,0.0493184587896557)
--(axis cs:164500,0.0493196257319413)
--(axis cs:164490,0.049320968131842)
--(axis cs:164480,0.0493216565489704)
--(axis cs:164470,0.049322799080568)
--(axis cs:164460,0.049323989298764)
--(axis cs:164450,0.049324949748803)
--(axis cs:164440,0.049326359256643)
--(axis cs:164430,0.0493280913293604)
--(axis cs:164420,0.0493292225507094)
--(axis cs:164410,0.0493301466897423)
--(axis cs:164400,0.0493314642542396)
--(axis cs:164390,0.0493330171423727)
--(axis cs:164380,0.0493338649610347)
--(axis cs:164370,0.0493351951198513)
--(axis cs:164360,0.0493362768361068)
--(axis cs:164350,0.0493376536666657)
--(axis cs:164340,0.0493392312960461)
--(axis cs:164330,0.049340169847228)
--(axis cs:164320,0.0493411293381764)
--(axis cs:164310,0.049342435023898)
--(axis cs:164300,0.0493440896214463)
--(axis cs:164290,0.0493453686462373)
--(axis cs:164280,0.0493465248988861)
--(axis cs:164270,0.0493475529672613)
--(axis cs:164260,0.0493482704881767)
--(axis cs:164250,0.0493498717716979)
--(axis cs:164240,0.04935103092696)
--(axis cs:164230,0.0493526284119029)
--(axis cs:164220,0.0493542558388329)
--(axis cs:164210,0.0493556949870315)
--(axis cs:164200,0.0493563993456733)
--(axis cs:164190,0.0493574092019145)
--(axis cs:164180,0.049358471603098)
--(axis cs:164170,0.0493590331266712)
--(axis cs:164160,0.0493598873309603)
--(axis cs:164150,0.0493617941763602)
--(axis cs:164140,0.0493633143330129)
--(axis cs:164130,0.0493642992804945)
--(axis cs:164120,0.0493660106995751)
--(axis cs:164110,0.0493666584669327)
--(axis cs:164100,0.0493683099574303)
--(axis cs:164090,0.0493696150744527)
--(axis cs:164080,0.0493710706709777)
--(axis cs:164070,0.0493720070617946)
--(axis cs:164060,0.0493737674438937)
--(axis cs:164050,0.0493750156177693)
--(axis cs:164040,0.0493753798243819)
--(axis cs:164030,0.049376343394915)
--(axis cs:164020,0.0493767327272002)
--(axis cs:164010,0.0493774381192926)
--(axis cs:164000,0.049378387710774)
--(axis cs:163990,0.0493795557429919)
--(axis cs:163980,0.0493799499415452)
--(axis cs:163970,0.0493805425435066)
--(axis cs:163960,0.0493811291640192)
--(axis cs:163950,0.0493821342838821)
--(axis cs:163940,0.0493834416351263)
--(axis cs:163930,0.0493842308377831)
--(axis cs:163920,0.0493856372876266)
--(axis cs:163910,0.0493865718380945)
--(axis cs:163900,0.0493882374887913)
--(axis cs:163890,0.0493887286884689)
--(axis cs:163880,0.0493895675033689)
--(axis cs:163870,0.0493907196010118)
--(axis cs:163860,0.0493923155736339)
--(axis cs:163850,0.0493926560711936)
--(axis cs:163840,0.0493942132770629)
--(axis cs:163830,0.0493959306599648)
--(axis cs:163820,0.0493979530211378)
--(axis cs:163810,0.0493994461932154)
--(axis cs:163800,0.0494003025009362)
--(axis cs:163790,0.0494017967754642)
--(axis cs:163780,0.0494029110002872)
--(axis cs:163770,0.0494040752975812)
--(axis cs:163760,0.0494056700830399)
--(axis cs:163750,0.0494067334704324)
--(axis cs:163740,0.049407824016003)
--(axis cs:163730,0.0494089436893936)
--(axis cs:163720,0.0494100169239721)
--(axis cs:163710,0.0494111911780954)
--(axis cs:163700,0.0494121878213284)
--(axis cs:163690,0.04941305094288)
--(axis cs:163680,0.0494144552656963)
--(axis cs:163670,0.0494155427676283)
--(axis cs:163660,0.0494162402222285)
--(axis cs:163650,0.0494172436763503)
--(axis cs:163640,0.0494177870336445)
--(axis cs:163630,0.0494191796922198)
--(axis cs:163620,0.0494203906681549)
--(axis cs:163610,0.0494212678409549)
--(axis cs:163600,0.0494227054235614)
--(axis cs:163590,0.0494248407756074)
--(axis cs:163580,0.0494259550665926)
--(axis cs:163570,0.0494263879823639)
--(axis cs:163560,0.0494273331196377)
--(axis cs:163550,0.0494288268917356)
--(axis cs:163540,0.04943033768075)
--(axis cs:163530,0.0494315801809913)
--(axis cs:163520,0.0494332762775815)
--(axis cs:163510,0.0494346984182442)
--(axis cs:163500,0.0494361875835464)
--(axis cs:163490,0.0494373723436742)
--(axis cs:163480,0.0494386535837966)
--(axis cs:163470,0.0494405392363401)
--(axis cs:163460,0.0494417445969109)
--(axis cs:163450,0.0494428462370269)
--(axis cs:163440,0.0494428807864747)
--(axis cs:163430,0.0494434448261257)
--(axis cs:163420,0.0494445658438756)
--(axis cs:163410,0.0494456618967311)
--(axis cs:163400,0.0494469441797254)
--(axis cs:163390,0.0494479445632888)
--(axis cs:163380,0.0494496296426416)
--(axis cs:163370,0.0494504476734057)
--(axis cs:163360,0.0494512478759859)
--(axis cs:163350,0.0494526117427324)
--(axis cs:163340,0.049453071807277)
--(axis cs:163330,0.049454369086184)
--(axis cs:163320,0.049455512716733)
--(axis cs:163310,0.0494563633660892)
--(axis cs:163300,0.0494575053685944)
--(axis cs:163290,0.0494584911075897)
--(axis cs:163280,0.0494596411376029)
--(axis cs:163270,0.049460814803348)
--(axis cs:163260,0.0494613898183502)
--(axis cs:163250,0.0494620341230711)
--(axis cs:163240,0.0494636507827614)
--(axis cs:163230,0.0494651334143265)
--(axis cs:163220,0.0494667048112503)
--(axis cs:163210,0.0494668333249001)
--(axis cs:163200,0.0494677381077689)
--(axis cs:163190,0.0494688304101557)
--(axis cs:163180,0.0494700909756672)
--(axis cs:163170,0.0494705603323003)
--(axis cs:163160,0.0494724273365275)
--(axis cs:163150,0.0494726433014693)
--(axis cs:163140,0.0494735829325791)
--(axis cs:163130,0.0494754050996382)
--(axis cs:163120,0.0494768046451961)
--(axis cs:163110,0.0494771636704086)
--(axis cs:163100,0.0494781084985493)
--(axis cs:163090,0.0494793280859937)
--(axis cs:163080,0.0494805918081116)
--(axis cs:163070,0.0494822088276424)
--(axis cs:163060,0.0494828594673666)
--(axis cs:163050,0.049484329415919)
--(axis cs:163040,0.0494855832867381)
--(axis cs:163030,0.049486177027937)
--(axis cs:163020,0.0494873969667799)
--(axis cs:163010,0.0494889013515043)
--(axis cs:163000,0.0494899746972429)
--(axis cs:162990,0.0494911415990768)
--(axis cs:162980,0.0494920546520914)
--(axis cs:162970,0.0494932531226084)
--(axis cs:162960,0.0494938955792457)
--(axis cs:162950,0.0494952977385796)
--(axis cs:162940,0.0494962477640286)
--(axis cs:162930,0.0494977404842884)
--(axis cs:162920,0.0494991778794082)
--(axis cs:162910,0.0495009985054689)
--(axis cs:162900,0.0495023426730686)
--(axis cs:162890,0.0495029849610502)
--(axis cs:162880,0.0495039976865211)
--(axis cs:162870,0.0495049986363742)
--(axis cs:162860,0.0495061871620198)
--(axis cs:162850,0.0495077547720233)
--(axis cs:162840,0.049508979622325)
--(axis cs:162830,0.0495095239858057)
--(axis cs:162820,0.0495101654949276)
--(axis cs:162810,0.0495122402542567)
--(axis cs:162800,0.0495129201015268)
--(axis cs:162790,0.0495139447347152)
--(axis cs:162780,0.0495153240448881)
--(axis cs:162770,0.0495169970002549)
--(axis cs:162760,0.0495171507335102)
--(axis cs:162750,0.0495186219925916)
--(axis cs:162740,0.049519182438087)
--(axis cs:162730,0.0495200791301434)
--(axis cs:162720,0.0495214294099314)
--(axis cs:162710,0.0495229554591263)
--(axis cs:162700,0.0495236817219433)
--(axis cs:162690,0.0495248769904866)
--(axis cs:162680,0.0495263333433403)
--(axis cs:162670,0.0495272239594729)
--(axis cs:162660,0.0495282309619292)
--(axis cs:162650,0.0495290718473946)
--(axis cs:162640,0.0495302905532013)
--(axis cs:162630,0.0495306140900569)
--(axis cs:162620,0.049531754612132)
--(axis cs:162610,0.0495328307036135)
--(axis cs:162600,0.0495336324359798)
--(axis cs:162590,0.0495350094651282)
--(axis cs:162580,0.0495358825421341)
--(axis cs:162570,0.0495365479435165)
--(axis cs:162560,0.0495367357904474)
--(axis cs:162550,0.0495381018869829)
--(axis cs:162540,0.049538433447178)
--(axis cs:162530,0.0495393869550901)
--(axis cs:162520,0.0495408016466439)
--(axis cs:162510,0.049541038078387)
--(axis cs:162500,0.0495428760648711)
--(axis cs:162490,0.0495434254921374)
--(axis cs:162480,0.0495441314145057)
--(axis cs:162470,0.049545884087821)
--(axis cs:162460,0.0495470770073655)
--(axis cs:162450,0.0495481152639982)
--(axis cs:162440,0.0495499004273927)
--(axis cs:162430,0.0495516813890258)
--(axis cs:162420,0.0495524377824981)
--(axis cs:162410,0.0495535330169149)
--(axis cs:162400,0.0495546803205289)
--(axis cs:162390,0.0495559664699699)
--(axis cs:162380,0.0495574014591585)
--(axis cs:162370,0.0495582365155252)
--(axis cs:162360,0.0495596174191214)
--(axis cs:162350,0.0495613966503544)
--(axis cs:162340,0.0495626636165032)
--(axis cs:162330,0.0495638530334465)
--(axis cs:162320,0.0495651983781716)
--(axis cs:162310,0.0495653679477097)
--(axis cs:162300,0.0495667695306711)
--(axis cs:162290,0.0495683926235219)
--(axis cs:162280,0.0495693640592649)
--(axis cs:162270,0.0495703757564746)
--(axis cs:162260,0.0495714393464298)
--(axis cs:162250,0.0495718546819469)
--(axis cs:162240,0.0495729592903536)
--(axis cs:162230,0.0495742761161982)
--(axis cs:162220,0.0495755362641126)
--(axis cs:162210,0.0495760892342052)
--(axis cs:162200,0.0495761577166704)
--(axis cs:162190,0.0495771386478149)
--(axis cs:162180,0.0495779878827531)
--(axis cs:162170,0.0495794345758657)
--(axis cs:162160,0.0495803405263665)
--(axis cs:162150,0.049581435758382)
--(axis cs:162140,0.049581942763417)
--(axis cs:162130,0.0495831649514437)
--(axis cs:162120,0.0495845674266476)
--(axis cs:162110,0.0495856404899347)
--(axis cs:162100,0.0495876118918961)
--(axis cs:162090,0.0495887887517264)
--(axis cs:162080,0.0495889175999167)
--(axis cs:162070,0.0495890816205007)
--(axis cs:162060,0.0495895770120271)
--(axis cs:162050,0.0495897871041603)
--(axis cs:162040,0.0495907598461893)
--(axis cs:162030,0.049591178465867)
--(axis cs:162020,0.0495915836518961)
--(axis cs:162010,0.0495928945115008)
--(axis cs:162000,0.0495939776001567)
--(axis cs:161990,0.0495949239100616)
--(axis cs:161980,0.0495956439877771)
--(axis cs:161970,0.0495970706905002)
--(axis cs:161960,0.0495977839485043)
--(axis cs:161950,0.0495984145159553)
--(axis cs:161940,0.0496000054697211)
--(axis cs:161930,0.0496013260646077)
--(axis cs:161920,0.0496020252787638)
--(axis cs:161910,0.0496034170441753)
--(axis cs:161900,0.0496046802113021)
--(axis cs:161890,0.0496054480363849)
--(axis cs:161880,0.0496067647174048)
--(axis cs:161870,0.0496085217562761)
--(axis cs:161860,0.0496097324375052)
--(axis cs:161850,0.0496109381170121)
--(axis cs:161840,0.0496121985921934)
--(axis cs:161830,0.0496135116086352)
--(axis cs:161820,0.0496144363135461)
--(axis cs:161810,0.0496144119326047)
--(axis cs:161800,0.0496154504603931)
--(axis cs:161790,0.0496170556112845)
--(axis cs:161780,0.0496173246685719)
--(axis cs:161770,0.0496184579858531)
--(axis cs:161760,0.0496203022112915)
--(axis cs:161750,0.0496220078892146)
--(axis cs:161740,0.0496229975526934)
--(axis cs:161730,0.0496237644434142)
--(axis cs:161720,0.0496251460007593)
--(axis cs:161710,0.0496264475113216)
--(axis cs:161700,0.0496278964452265)
--(axis cs:161690,0.0496285633168314)
--(axis cs:161680,0.0496298738230592)
--(axis cs:161670,0.0496304739471559)
--(axis cs:161660,0.0496314662462312)
--(axis cs:161650,0.0496327850881075)
--(axis cs:161640,0.0496333258824223)
--(axis cs:161630,0.0496338321588326)
--(axis cs:161620,0.0496348016034164)
--(axis cs:161610,0.0496362288661071)
--(axis cs:161600,0.0496372912773875)
--(axis cs:161590,0.0496392156415228)
--(axis cs:161580,0.0496409074547039)
--(axis cs:161570,0.0496421187631981)
--(axis cs:161560,0.0496437378749959)
--(axis cs:161550,0.0496448963076329)
--(axis cs:161540,0.0496463564934242)
--(axis cs:161530,0.0496474885599117)
--(axis cs:161520,0.0496484684238323)
--(axis cs:161510,0.0496494628995499)
--(axis cs:161500,0.0496499333514776)
--(axis cs:161490,0.049651539416653)
--(axis cs:161480,0.0496525909031861)
--(axis cs:161470,0.0496540597328317)
--(axis cs:161460,0.0496559693296836)
--(axis cs:161450,0.0496572116219366)
--(axis cs:161440,0.0496577813386469)
--(axis cs:161430,0.0496593087732404)
--(axis cs:161420,0.0496607101610869)
--(axis cs:161410,0.0496620478978758)
--(axis cs:161400,0.0496630513758442)
--(axis cs:161390,0.0496643961153879)
--(axis cs:161380,0.0496651202526467)
--(axis cs:161370,0.0496665688462009)
--(axis cs:161360,0.0496679615482948)
--(axis cs:161350,0.0496688179960085)
--(axis cs:161340,0.0496700137933133)
--(axis cs:161330,0.0496701552786984)
--(axis cs:161320,0.0496711329887259)
--(axis cs:161310,0.0496720936819351)
--(axis cs:161300,0.0496731937935923)
--(axis cs:161290,0.0496744760875238)
--(axis cs:161280,0.0496758704639397)
--(axis cs:161270,0.0496768996863369)
--(axis cs:161260,0.0496778835271945)
--(axis cs:161250,0.0496790604670686)
--(axis cs:161240,0.0496805681157408)
--(axis cs:161230,0.0496810187198035)
--(axis cs:161220,0.0496817995650896)
--(axis cs:161210,0.0496824163170578)
--(axis cs:161200,0.0496835535545141)
--(axis cs:161190,0.0496847588954835)
--(axis cs:161180,0.0496857399938555)
--(axis cs:161170,0.0496877290922331)
--(axis cs:161160,0.0496881490181497)
--(axis cs:161150,0.0496891770091059)
--(axis cs:161140,0.0496901086175779)
--(axis cs:161130,0.0496916397941609)
--(axis cs:161120,0.0496917953527636)
--(axis cs:161110,0.0496925227641118)
--(axis cs:161100,0.0496934101733026)
--(axis cs:161090,0.0496946607146666)
--(axis cs:161080,0.0496960460565136)
--(axis cs:161070,0.0496967467181037)
--(axis cs:161060,0.0496985968392679)
--(axis cs:161050,0.0496996206958392)
--(axis cs:161040,0.0497011632983217)
--(axis cs:161030,0.0497031252623787)
--(axis cs:161020,0.0497043129704099)
--(axis cs:161010,0.0497051820488486)
--(axis cs:161000,0.0497062873198597)
--(axis cs:160990,0.0497071153342868)
--(axis cs:160980,0.0497086312801796)
--(axis cs:160970,0.0497098454211611)
--(axis cs:160960,0.0497105852486654)
--(axis cs:160950,0.0497116271865568)
--(axis cs:160940,0.0497132414677231)
--(axis cs:160930,0.0497143585246475)
--(axis cs:160920,0.0497158590856312)
--(axis cs:160910,0.0497170164753603)
--(axis cs:160900,0.0497186051961209)
--(axis cs:160890,0.0497190428560355)
--(axis cs:160880,0.0497195663122641)
--(axis cs:160870,0.0497211400091902)
--(axis cs:160860,0.0497214379593768)
--(axis cs:160850,0.0497230808273895)
--(axis cs:160840,0.0497239135386137)
--(axis cs:160830,0.0497251365710198)
--(axis cs:160820,0.0497262023658725)
--(axis cs:160810,0.0497277360849887)
--(axis cs:160800,0.0497283338062364)
--(axis cs:160790,0.0497297599082075)
--(axis cs:160780,0.0497298142976926)
--(axis cs:160770,0.0497318277857824)
--(axis cs:160760,0.0497325301311903)
--(axis cs:160750,0.0497332471865105)
--(axis cs:160740,0.0497336302500677)
--(axis cs:160730,0.0497351012251552)
--(axis cs:160720,0.0497368589403753)
--(axis cs:160710,0.0497380241675964)
--(axis cs:160700,0.0497392080903542)
--(axis cs:160690,0.0497402934560298)
--(axis cs:160680,0.0497410176594521)
--(axis cs:160670,0.0497423182981471)
--(axis cs:160660,0.0497428586377504)
--(axis cs:160650,0.0497433026752453)
--(axis cs:160640,0.0497448281596174)
--(axis cs:160630,0.0497456709879396)
--(axis cs:160620,0.0497475268213144)
--(axis cs:160610,0.0497491843058065)
--(axis cs:160600,0.0497497765825863)
--(axis cs:160590,0.0497515146555416)
--(axis cs:160580,0.0497526407131306)
--(axis cs:160570,0.0497544084082728)
--(axis cs:160560,0.0497550724900371)
--(axis cs:160550,0.0497546792450027)
--(axis cs:160540,0.0497565115931725)
--(axis cs:160530,0.0497576745075236)
--(axis cs:160520,0.0497593974224861)
--(axis cs:160510,0.049760660421732)
--(axis cs:160500,0.0497618907587415)
--(axis cs:160490,0.0497627714270314)
--(axis cs:160480,0.0497642320930509)
--(axis cs:160470,0.0497649421920419)
--(axis cs:160460,0.0497663700904376)
--(axis cs:160450,0.0497680614018895)
--(axis cs:160440,0.0497683758647074)
--(axis cs:160430,0.0497699226827065)
--(axis cs:160420,0.0497712598572534)
--(axis cs:160410,0.0497730988294765)
--(axis cs:160400,0.049773478115191)
--(axis cs:160390,0.0497748754287231)
--(axis cs:160380,0.0497755128000511)
--(axis cs:160370,0.0497763108538139)
--(axis cs:160360,0.049777444265167)
--(axis cs:160350,0.0497785730573231)
--(axis cs:160340,0.049779920603752)
--(axis cs:160330,0.0497803191536542)
--(axis cs:160320,0.0497816168738597)
--(axis cs:160310,0.049783188284688)
--(axis cs:160300,0.0497840393011296)
--(axis cs:160290,0.049784592274851)
--(axis cs:160280,0.0497860214611544)
--(axis cs:160270,0.0497868682013375)
--(axis cs:160260,0.0497884286309935)
--(axis cs:160250,0.0497893812151683)
--(axis cs:160240,0.0497901517993183)
--(axis cs:160230,0.0497910307803132)
--(axis cs:160220,0.0497919894698404)
--(axis cs:160210,0.04979309629036)
--(axis cs:160200,0.0497949950713194)
--(axis cs:160190,0.0497963836848587)
--(axis cs:160180,0.0497977349009972)
--(axis cs:160170,0.0497991427176949)
--(axis cs:160160,0.0498003477020512)
--(axis cs:160150,0.0498021808258091)
--(axis cs:160140,0.0498034811673644)
--(axis cs:160130,0.0498045445174151)
--(axis cs:160120,0.0498060709458099)
--(axis cs:160110,0.0498073324991752)
--(axis cs:160100,0.0498086465555054)
--(axis cs:160090,0.0498089579818261)
--(axis cs:160080,0.0498103117687884)
--(axis cs:160070,0.0498111369411291)
--(axis cs:160060,0.0498119294160867)
--(axis cs:160050,0.0498125947265456)
--(axis cs:160040,0.0498132458808622)
--(axis cs:160030,0.0498140176665109)
--(axis cs:160020,0.0498151176114884)
--(axis cs:160010,0.0498160363221501)
--(axis cs:160000,0.049817579944038)
--(axis cs:159990,0.049818579850282)
--(axis cs:159980,0.0498197530830821)
--(axis cs:159970,0.0498210462256184)
--(axis cs:159960,0.0498220900351822)
--(axis cs:159950,0.0498229984414082)
--(axis cs:159940,0.0498233394276627)
--(axis cs:159930,0.0498240978777834)
--(axis cs:159920,0.0498251481704988)
--(axis cs:159910,0.0498257879536661)
--(axis cs:159900,0.0498273240676978)
--(axis cs:159890,0.0498286553072347)
--(axis cs:159880,0.0498299135568476)
--(axis cs:159870,0.0498305742430599)
--(axis cs:159860,0.049831963314951)
--(axis cs:159850,0.0498335088208399)
--(axis cs:159840,0.0498337954759479)
--(axis cs:159830,0.0498356032135803)
--(axis cs:159820,0.0498372072059462)
--(axis cs:159810,0.0498385931222872)
--(axis cs:159800,0.0498402515007986)
--(axis cs:159790,0.0498416203349567)
--(axis cs:159780,0.0498431137058244)
--(axis cs:159770,0.0498444271997238)
--(axis cs:159760,0.0498455908732501)
--(axis cs:159750,0.0498467620441988)
--(axis cs:159740,0.0498480710815597)
--(axis cs:159730,0.0498492765514686)
--(axis cs:159720,0.0498504465591654)
--(axis cs:159710,0.0498516700001913)
--(axis cs:159700,0.0498523578752091)
--(axis cs:159690,0.0498538363815028)
--(axis cs:159680,0.0498549410815517)
--(axis cs:159670,0.0498562166713859)
--(axis cs:159660,0.0498574197271311)
--(axis cs:159650,0.0498586139914513)
--(axis cs:159640,0.0498599042522468)
--(axis cs:159630,0.049861247448886)
--(axis cs:159620,0.0498623951824578)
--(axis cs:159610,0.0498629645101008)
--(axis cs:159600,0.0498641268617941)
--(axis cs:159590,0.0498654248455365)
--(axis cs:159580,0.0498661757941502)
--(axis cs:159570,0.0498674541425398)
--(axis cs:159560,0.0498684426857792)
--(axis cs:159550,0.0498696572775206)
--(axis cs:159540,0.0498709432030233)
--(axis cs:159530,0.049872905816957)
--(axis cs:159520,0.0498737840240641)
--(axis cs:159510,0.0498743560097053)
--(axis cs:159500,0.0498759626252367)
--(axis cs:159490,0.0498774567754964)
--(axis cs:159480,0.0498789943601537)
--(axis cs:159470,0.0498808338873756)
--(axis cs:159460,0.0498814687970358)
--(axis cs:159450,0.0498824818996508)
--(axis cs:159440,0.0498831499984094)
--(axis cs:159430,0.0498843773987127)
--(axis cs:159420,0.0498857878042731)
--(axis cs:159410,0.0498871399760146)
--(axis cs:159400,0.0498875585669902)
--(axis cs:159390,0.0498885448276919)
--(axis cs:159380,0.0498900601387452)
--(axis cs:159370,0.0498915696361334)
--(axis cs:159360,0.0498926997967421)
--(axis cs:159350,0.0498935123786567)
--(axis cs:159340,0.0498946003705787)
--(axis cs:159330,0.0498961886834466)
--(axis cs:159320,0.0498969080642976)
--(axis cs:159310,0.0498975121182131)
--(axis cs:159300,0.0498988456430044)
--(axis cs:159290,0.0499000084844802)
--(axis cs:159280,0.0499006533349775)
--(axis cs:159270,0.0499020201950461)
--(axis cs:159260,0.0499037177054582)
--(axis cs:159250,0.0499048076666104)
--(axis cs:159240,0.0499060298374067)
--(axis cs:159230,0.0499076997977523)
--(axis cs:159220,0.0499088927310006)
--(axis cs:159210,0.0499102787880798)
--(axis cs:159200,0.0499116221254925)
--(axis cs:159190,0.0499127537102916)
--(axis cs:159180,0.0499139977698994)
--(axis cs:159170,0.0499155550716568)
--(axis cs:159160,0.0499174959760406)
--(axis cs:159150,0.0499190085856686)
--(axis cs:159140,0.0499201957366238)
--(axis cs:159130,0.0499210389362674)
--(axis cs:159120,0.0499225369545941)
--(axis cs:159110,0.0499242823566793)
--(axis cs:159100,0.0499253416634156)
--(axis cs:159090,0.0499265592774058)
--(axis cs:159080,0.0499279309009295)
--(axis cs:159070,0.0499285807080628)
--(axis cs:159060,0.0499299037400573)
--(axis cs:159050,0.0499312879766066)
--(axis cs:159040,0.0499315989429187)
--(axis cs:159030,0.0499325107292178)
--(axis cs:159020,0.049933998575834)
--(axis cs:159010,0.0499350605820954)
--(axis cs:159000,0.0499363677181075)
--(axis cs:158990,0.0499381316870462)
--(axis cs:158980,0.049938826777205)
--(axis cs:158970,0.049940213497448)
--(axis cs:158960,0.049941007113017)
--(axis cs:158950,0.0499420678853237)
--(axis cs:158940,0.0499432548267813)
--(axis cs:158930,0.0499445550294345)
--(axis cs:158920,0.0499455280516461)
--(axis cs:158910,0.0499460592742693)
--(axis cs:158900,0.0499469673729499)
--(axis cs:158890,0.049947512300334)
--(axis cs:158880,0.0499490426299138)
--(axis cs:158870,0.0499502291139485)
--(axis cs:158860,0.0499512169350421)
--(axis cs:158850,0.0499521561053551)
--(axis cs:158840,0.0499540420771362)
--(axis cs:158830,0.0499555624276706)
--(axis cs:158820,0.0499564734977614)
--(axis cs:158810,0.0499578938917658)
--(axis cs:158800,0.0499589165637372)
--(axis cs:158790,0.0499601795603267)
--(axis cs:158780,0.0499619219671262)
--(axis cs:158770,0.0499629839886216)
--(axis cs:158760,0.0499646819601355)
--(axis cs:158750,0.0499658518384284)
--(axis cs:158740,0.0499673511177241)
--(axis cs:158730,0.0499687230880859)
--(axis cs:158720,0.0499694283133722)
--(axis cs:158710,0.0499708756997295)
--(axis cs:158700,0.0499717569352656)
--(axis cs:158690,0.0499730118141427)
--(axis cs:158680,0.0499738924560145)
--(axis cs:158670,0.049975253824199)
--(axis cs:158660,0.0499769734980936)
--(axis cs:158650,0.0499781887423155)
--(axis cs:158640,0.0499790165344141)
--(axis cs:158630,0.0499803250296125)
--(axis cs:158620,0.0499811535829906)
--(axis cs:158610,0.0499816612379717)
--(axis cs:158600,0.049983127399295)
--(axis cs:158590,0.0499845123360147)
--(axis cs:158580,0.0499861109573093)
--(axis cs:158570,0.0499874323369337)
--(axis cs:158560,0.0499882989907374)
--(axis cs:158550,0.049989580530269)
--(axis cs:158540,0.0499910592005517)
--(axis cs:158530,0.0499925409466032)
--(axis cs:158520,0.0499941467952761)
--(axis cs:158510,0.049995068484479)
--(axis cs:158500,0.0499966308517584)
--(axis cs:158490,0.0499978728319902)
--(axis cs:158480,0.0499990089905753)
--(axis cs:158470,0.0500005622343412)
--(axis cs:158460,0.0500021970096435)
--(axis cs:158450,0.0500034975640002)
--(axis cs:158440,0.0500032736962289)
--(axis cs:158430,0.0500049426695397)
--(axis cs:158420,0.0500064373262144)
--(axis cs:158410,0.0500078081512998)
--(axis cs:158400,0.050009340646074)
--(axis cs:158390,0.0500109387195995)
--(axis cs:158380,0.0500122016241633)
--(axis cs:158370,0.0500134914865312)
--(axis cs:158360,0.0500146767014511)
--(axis cs:158350,0.0500160848458418)
--(axis cs:158340,0.0500167441632918)
--(axis cs:158330,0.0500181229092573)
--(axis cs:158320,0.0500192964314393)
--(axis cs:158310,0.0500208261335853)
--(axis cs:158300,0.0500217787881878)
--(axis cs:158290,0.0500234758298769)
--(axis cs:158280,0.0500246826928424)
--(axis cs:158270,0.0500257052534225)
--(axis cs:158260,0.0500270654181293)
--(axis cs:158250,0.0500283163590166)
--(axis cs:158240,0.0500292642686138)
--(axis cs:158230,0.0500297059220637)
--(axis cs:158220,0.0500299692480672)
--(axis cs:158210,0.0500314649903683)
--(axis cs:158200,0.0500325188365017)
--(axis cs:158190,0.0500338853796975)
--(axis cs:158180,0.0500345246596155)
--(axis cs:158170,0.0500362333489357)
--(axis cs:158160,0.0500381646958704)
--(axis cs:158150,0.0500388348820353)
--(axis cs:158140,0.0500397874578244)
--(axis cs:158130,0.0500409093112678)
--(axis cs:158120,0.0500423186467511)
--(axis cs:158110,0.0500437955115589)
--(axis cs:158100,0.050045041337981)
--(axis cs:158090,0.0500459783371687)
--(axis cs:158080,0.0500471584530479)
--(axis cs:158070,0.0500485017158032)
--(axis cs:158060,0.050048955118728)
--(axis cs:158050,0.05005019807471)
--(axis cs:158040,0.0500514829425186)
--(axis cs:158030,0.0500525908387373)
--(axis cs:158020,0.0500544439305486)
--(axis cs:158010,0.0500554086898499)
--(axis cs:158000,0.0500562292934952)
--(axis cs:157990,0.0500566489616125)
--(axis cs:157980,0.0500581852966122)
--(axis cs:157970,0.0500595317550893)
--(axis cs:157960,0.0500612190787199)
--(axis cs:157950,0.0500623904307307)
--(axis cs:157940,0.0500643339085519)
--(axis cs:157930,0.0500650452400202)
--(axis cs:157920,0.0500655738565887)
--(axis cs:157910,0.0500668955233411)
--(axis cs:157900,0.0500685947423696)
--(axis cs:157890,0.0500700478743289)
--(axis cs:157880,0.0500708057696509)
--(axis cs:157870,0.0500722461749522)
--(axis cs:157860,0.0500729884640293)
--(axis cs:157850,0.0500746806828955)
--(axis cs:157840,0.0500759984933462)
--(axis cs:157830,0.0500773062110284)
--(axis cs:157820,0.0500791974411678)
--(axis cs:157810,0.0500798499248759)
--(axis cs:157800,0.0500798190674922)
--(axis cs:157790,0.0500808349885154)
--(axis cs:157780,0.0500821810661719)
--(axis cs:157770,0.0500833311361277)
--(axis cs:157760,0.0500841325185226)
--(axis cs:157750,0.050085392115319)
--(axis cs:157740,0.0500866933612873)
--(axis cs:157730,0.0500881808188986)
--(axis cs:157720,0.0500896812599834)
--(axis cs:157710,0.0500912188854554)
--(axis cs:157700,0.0500928651294468)
--(axis cs:157690,0.0500938505623465)
--(axis cs:157680,0.0500946144344279)
--(axis cs:157670,0.0500959228604848)
--(axis cs:157660,0.0500966252309884)
--(axis cs:157650,0.0500982110414406)
--(axis cs:157640,0.0500994371939621)
--(axis cs:157630,0.0501011540584003)
--(axis cs:157620,0.050102875238069)
--(axis cs:157610,0.0501047948484926)
--(axis cs:157600,0.0501056374779702)
--(axis cs:157590,0.0501070539065505)
--(axis cs:157580,0.0501086271977483)
--(axis cs:157570,0.0501101815286459)
--(axis cs:157560,0.0501114906341452)
--(axis cs:157550,0.050112835683142)
--(axis cs:157540,0.0501146915580165)
--(axis cs:157530,0.0501159973259986)
--(axis cs:157520,0.0501176478471912)
--(axis cs:157510,0.0501189542949634)
--(axis cs:157500,0.050120725277105)
--(axis cs:157490,0.0501218635181206)
--(axis cs:157480,0.0501233672460172)
--(axis cs:157470,0.0501247322054106)
--(axis cs:157460,0.0501259392313043)
--(axis cs:157450,0.0501265142865795)
--(axis cs:157440,0.0501269743379883)
--(axis cs:157430,0.0501282071288944)
--(axis cs:157420,0.0501294265098564)
--(axis cs:157410,0.0501303872924841)
--(axis cs:157400,0.0501303043239502)
--(axis cs:157390,0.0501311928401573)
--(axis cs:157380,0.0501319978147858)
--(axis cs:157370,0.0501332957350772)
--(axis cs:157360,0.0501341931495677)
--(axis cs:157350,0.0501356418396591)
--(axis cs:157340,0.0501367348797707)
--(axis cs:157330,0.0501374977682202)
--(axis cs:157320,0.0501379342997619)
--(axis cs:157310,0.0501390731360754)
--(axis cs:157300,0.050140865253393)
--(axis cs:157290,0.0501423312643826)
--(axis cs:157280,0.0501430732696765)
--(axis cs:157270,0.0501441778597332)
--(axis cs:157260,0.050145321019798)
--(axis cs:157250,0.0501465357115171)
--(axis cs:157240,0.0501478689223076)
--(axis cs:157230,0.0501481896447759)
--(axis cs:157220,0.0501491866697226)
--(axis cs:157210,0.0501501688053994)
--(axis cs:157200,0.0501510248229389)
--(axis cs:157190,0.0501525107482619)
--(axis cs:157180,0.0501531288653149)
--(axis cs:157170,0.0501538541847203)
--(axis cs:157160,0.0501552454326492)
--(axis cs:157150,0.0501562235393285)
--(axis cs:157140,0.0501571318203696)
--(axis cs:157130,0.0501585632798921)
--(axis cs:157120,0.0501596951170103)
--(axis cs:157110,0.0501599740810639)
--(axis cs:157100,0.0501617648461618)
--(axis cs:157090,0.0501628728139211)
--(axis cs:157080,0.0501640658742337)
--(axis cs:157070,0.0501651248334399)
--(axis cs:157060,0.0501667907086661)
--(axis cs:157050,0.0501676458198178)
--(axis cs:157040,0.0501679562566103)
--(axis cs:157030,0.0501693174608528)
--(axis cs:157020,0.0501709162155089)
--(axis cs:157010,0.0501720048042456)
--(axis cs:157000,0.0501732545883314)
--(axis cs:156990,0.0501744438287937)
--(axis cs:156980,0.0501754090969717)
--(axis cs:156970,0.0501763523653878)
--(axis cs:156960,0.0501779725855837)
--(axis cs:156950,0.0501787715300031)
--(axis cs:156940,0.0501800496420347)
--(axis cs:156930,0.0501810839236034)
--(axis cs:156920,0.0501824815967719)
--(axis cs:156910,0.0501837319305885)
--(axis cs:156900,0.0501854808929258)
--(axis cs:156890,0.0501858554451379)
--(axis cs:156880,0.0501871238364864)
--(axis cs:156870,0.0501883994846685)
--(axis cs:156860,0.0501903459276827)
--(axis cs:156850,0.0501912269801133)
--(axis cs:156840,0.0501930859234821)
--(axis cs:156830,0.0501945519634234)
--(axis cs:156820,0.0501960302002727)
--(axis cs:156810,0.0501977024261232)
--(axis cs:156800,0.050198686991128)
--(axis cs:156790,0.0501988889806911)
--(axis cs:156780,0.0501992009890487)
--(axis cs:156770,0.0502001500460982)
--(axis cs:156760,0.0502021555826297)
--(axis cs:156750,0.0502033896454083)
--(axis cs:156740,0.0502046280107504)
--(axis cs:156730,0.0502056212816282)
--(axis cs:156720,0.0502063410273971)
--(axis cs:156710,0.0502075502768325)
--(axis cs:156700,0.0502079119406646)
--(axis cs:156690,0.0502093715782478)
--(axis cs:156680,0.0502102872624582)
--(axis cs:156670,0.050212043253976)
--(axis cs:156660,0.0502132617953456)
--(axis cs:156650,0.0502146483272119)
--(axis cs:156640,0.0502160154214862)
--(axis cs:156630,0.0502171407268692)
--(axis cs:156620,0.0502174862970725)
--(axis cs:156610,0.0502191323911748)
--(axis cs:156600,0.050219792511616)
--(axis cs:156590,0.0502209368652191)
--(axis cs:156580,0.0502216654233804)
--(axis cs:156570,0.0502234390204643)
--(axis cs:156560,0.0502247384597945)
--(axis cs:156550,0.0502263963649075)
--(axis cs:156540,0.0502276865480112)
--(axis cs:156530,0.0502281782627571)
--(axis cs:156520,0.0502299460729237)
--(axis cs:156510,0.0502309808094632)
--(axis cs:156500,0.0502316790466984)
--(axis cs:156490,0.0502333388678853)
--(axis cs:156480,0.0502342568091418)
--(axis cs:156470,0.0502351508298014)
--(axis cs:156460,0.0502364127447046)
--(axis cs:156450,0.0502376148647076)
--(axis cs:156440,0.050239128752207)
--(axis cs:156430,0.05024003033078)
--(axis cs:156420,0.0502413640556418)
--(axis cs:156410,0.0502429191408828)
--(axis cs:156400,0.0502439307919857)
--(axis cs:156390,0.0502450203442001)
--(axis cs:156380,0.050246160879608)
--(axis cs:156370,0.0502471337947427)
--(axis cs:156360,0.0502477699360121)
--(axis cs:156350,0.050248906973538)
--(axis cs:156340,0.0502503574376973)
--(axis cs:156330,0.0502508232974417)
--(axis cs:156320,0.0502506999928414)
--(axis cs:156310,0.050252330660242)
--(axis cs:156300,0.0502534422898682)
--(axis cs:156290,0.0502537666601383)
--(axis cs:156280,0.0502548094962418)
--(axis cs:156270,0.0502562251316856)
--(axis cs:156260,0.0502570089784047)
--(axis cs:156250,0.0502588546304001)
--(axis cs:156240,0.0502601453294281)
--(axis cs:156230,0.0502617448619278)
--(axis cs:156220,0.050263090803255)
--(axis cs:156210,0.0502644490415305)
--(axis cs:156200,0.0502659184583577)
--(axis cs:156190,0.0502676609074914)
--(axis cs:156180,0.0502683349228787)
--(axis cs:156170,0.0502685138533851)
--(axis cs:156160,0.0502695001568421)
--(axis cs:156150,0.0502700682605133)
--(axis cs:156140,0.0502709690003669)
--(axis cs:156130,0.0502726208781099)
--(axis cs:156120,0.0502741911333402)
--(axis cs:156110,0.0502743741923687)
--(axis cs:156100,0.0502752871972036)
--(axis cs:156090,0.050276673253607)
--(axis cs:156080,0.0502780951448356)
--(axis cs:156070,0.0502796168470257)
--(axis cs:156060,0.0502807904250124)
--(axis cs:156050,0.0502819660862666)
--(axis cs:156040,0.0502838872292543)
--(axis cs:156030,0.0502859770774269)
--(axis cs:156020,0.0502876796284886)
--(axis cs:156010,0.0502888338450238)
--(axis cs:156000,0.0502899024029564)
--(axis cs:155990,0.050291901916834)
--(axis cs:155980,0.0502937885393845)
--(axis cs:155970,0.0502956432709416)
--(axis cs:155960,0.0502964486661658)
--(axis cs:155950,0.0502974815541736)
--(axis cs:155940,0.0502985670052648)
--(axis cs:155930,0.0502994524490039)
--(axis cs:155920,0.0503011123401965)
--(axis cs:155910,0.0503022190457111)
--(axis cs:155900,0.0503031551231313)
--(axis cs:155890,0.0503045240880276)
--(axis cs:155880,0.0503053317394405)
--(axis cs:155870,0.0503065184574629)
--(axis cs:155860,0.0503082131706533)
--(axis cs:155850,0.0503091737761536)
--(axis cs:155840,0.0503101090497854)
--(axis cs:155830,0.0503119239362391)
--(axis cs:155820,0.0503133836257562)
--(axis cs:155810,0.0503147227309954)
--(axis cs:155800,0.0503150177489685)
--(axis cs:155790,0.0503166556246656)
--(axis cs:155780,0.0503181925942258)
--(axis cs:155770,0.0503187762069293)
--(axis cs:155760,0.0503206600973946)
--(axis cs:155750,0.0503219847794327)
--(axis cs:155740,0.0503238037873689)
--(axis cs:155730,0.0503250388838052)
--(axis cs:155720,0.05032591070226)
--(axis cs:155710,0.0503267889145064)
--(axis cs:155700,0.050327202311714)
--(axis cs:155690,0.0503293410150742)
--(axis cs:155680,0.0503299533358501)
--(axis cs:155670,0.05033190662585)
--(axis cs:155660,0.0503333841741139)
--(axis cs:155650,0.0503353132142315)
--(axis cs:155640,0.0503363758634987)
--(axis cs:155630,0.0503373781914047)
--(axis cs:155620,0.0503388050526411)
--(axis cs:155610,0.0503402205578338)
--(axis cs:155600,0.0503407210985669)
--(axis cs:155590,0.0503414713629868)
--(axis cs:155580,0.0503424678678791)
--(axis cs:155570,0.0503434612614795)
--(axis cs:155560,0.0503449738220523)
--(axis cs:155550,0.0503462386609011)
--(axis cs:155540,0.0503460953950153)
--(axis cs:155530,0.0503471712421227)
--(axis cs:155520,0.0503476893394019)
--(axis cs:155510,0.0503488547239792)
--(axis cs:155500,0.0503495138656755)
--(axis cs:155490,0.0503504481489358)
--(axis cs:155480,0.0503511850179025)
--(axis cs:155470,0.0503519885488606)
--(axis cs:155460,0.0503536205629447)
--(axis cs:155450,0.0503550855400568)
--(axis cs:155440,0.0503558940051476)
--(axis cs:155430,0.05035736082782)
--(axis cs:155420,0.0503577308667733)
--(axis cs:155410,0.0503582510840096)
--(axis cs:155400,0.0503596752496072)
--(axis cs:155390,0.0503607295726719)
--(axis cs:155380,0.0503620112032229)
--(axis cs:155370,0.0503634423378135)
--(axis cs:155360,0.0503651523564112)
--(axis cs:155350,0.0503657472404891)
--(axis cs:155340,0.050367121573261)
--(axis cs:155330,0.0503681428519335)
--(axis cs:155320,0.0503697833823638)
--(axis cs:155310,0.0503703681193202)
--(axis cs:155300,0.0503709601022729)
--(axis cs:155290,0.0503724139415135)
--(axis cs:155280,0.0503728499061444)
--(axis cs:155270,0.0503736761429967)
--(axis cs:155260,0.0503743060611017)
--(axis cs:155250,0.0503750107389755)
--(axis cs:155240,0.050375942235414)
--(axis cs:155230,0.0503768827770034)
--(axis cs:155220,0.050377979484462)
--(axis cs:155210,0.0503788243080493)
--(axis cs:155200,0.0503792288002275)
--(axis cs:155190,0.0503809973282427)
--(axis cs:155180,0.0503823483493509)
--(axis cs:155170,0.0503841615853643)
--(axis cs:155160,0.0503857807182903)
--(axis cs:155150,0.0503875163839213)
--(axis cs:155140,0.0503883939482348)
--(axis cs:155130,0.0503886069773893)
--(axis cs:155120,0.0503895690475468)
--(axis cs:155110,0.0503911948401042)
--(axis cs:155100,0.0503926052704864)
--(axis cs:155090,0.0503945319339611)
--(axis cs:155080,0.0503950984359043)
--(axis cs:155070,0.0503966623382289)
--(axis cs:155060,0.0503986814409091)
--(axis cs:155050,0.0504005192489259)
--(axis cs:155040,0.0504018908576276)
--(axis cs:155030,0.0504023277238915)
--(axis cs:155020,0.0504023244724337)
--(axis cs:155010,0.0504034617724856)
--(axis cs:155000,0.0504054422791167)
--(axis cs:154990,0.0504068923565116)
--(axis cs:154980,0.0504082285582969)
--(axis cs:154970,0.0504090230891421)
--(axis cs:154960,0.0504103717089243)
--(axis cs:154950,0.050411822492003)
--(axis cs:154940,0.0504135272357422)
--(axis cs:154930,0.0504144978597411)
--(axis cs:154920,0.0504163564548948)
--(axis cs:154910,0.050417783293172)
--(axis cs:154900,0.0504194944386954)
--(axis cs:154890,0.0504212377951314)
--(axis cs:154880,0.0504221599198612)
--(axis cs:154870,0.0504237055689289)
--(axis cs:154860,0.0504252538918452)
--(axis cs:154850,0.0504263304931838)
--(axis cs:154840,0.0504273137533752)
--(axis cs:154830,0.0504287541073154)
--(axis cs:154820,0.050430028209234)
--(axis cs:154810,0.0504301609602451)
--(axis cs:154800,0.0504309462329891)
--(axis cs:154790,0.0504324313989995)
--(axis cs:154780,0.0504332889804779)
--(axis cs:154770,0.0504344524145994)
--(axis cs:154760,0.0504354948514755)
--(axis cs:154750,0.0504370830863028)
--(axis cs:154740,0.0504383206716542)
--(axis cs:154730,0.0504395115070962)
--(axis cs:154720,0.0504408517736555)
--(axis cs:154710,0.0504422733493596)
--(axis cs:154700,0.0504434334703209)
--(axis cs:154690,0.050444838334829)
--(axis cs:154680,0.050446304944814)
--(axis cs:154670,0.0504465113905814)
--(axis cs:154660,0.0504468482808328)
--(axis cs:154650,0.0504477486599367)
--(axis cs:154640,0.050449459253586)
--(axis cs:154630,0.050451133359472)
--(axis cs:154620,0.0504523973137506)
--(axis cs:154610,0.0504528344586337)
--(axis cs:154600,0.0504544037468358)
--(axis cs:154590,0.0504558602540255)
--(axis cs:154580,0.0504572405106569)
--(axis cs:154570,0.050458080711096)
--(axis cs:154560,0.0504594881636274)
--(axis cs:154550,0.0504607597135171)
--(axis cs:154540,0.0504617760696293)
--(axis cs:154530,0.0504625553775296)
--(axis cs:154520,0.0504640084242353)
--(axis cs:154510,0.0504645122375191)
--(axis cs:154500,0.0504654322808735)
--(axis cs:154490,0.0504670219692)
--(axis cs:154480,0.0504680730821192)
--(axis cs:154470,0.0504696887076891)
--(axis cs:154460,0.050471441688856)
--(axis cs:154450,0.0504723121765058)
--(axis cs:154440,0.050473839844651)
--(axis cs:154430,0.050475248700166)
--(axis cs:154420,0.0504768976124324)
--(axis cs:154410,0.0504783711612476)
--(axis cs:154400,0.0504798145490491)
--(axis cs:154390,0.0504808770860136)
--(axis cs:154380,0.0504812786010062)
--(axis cs:154370,0.0504824843543002)
--(axis cs:154360,0.0504833225813831)
--(axis cs:154350,0.050482579518104)
--(axis cs:154340,0.0504836897188163)
--(axis cs:154330,0.0504846886665222)
--(axis cs:154320,0.0504862390673677)
--(axis cs:154310,0.0504881207044737)
--(axis cs:154300,0.0504892229785559)
--(axis cs:154290,0.0504903915654934)
--(axis cs:154280,0.0504921092724475)
--(axis cs:154270,0.0504927533178437)
--(axis cs:154260,0.0504944358695118)
--(axis cs:154250,0.0504958906444776)
--(axis cs:154240,0.050496424226668)
--(axis cs:154230,0.050498216364587)
--(axis cs:154220,0.0504993600926389)
--(axis cs:154210,0.0505010177524028)
--(axis cs:154200,0.050502660025628)
--(axis cs:154190,0.0505037868549318)
--(axis cs:154180,0.0505055139673431)
--(axis cs:154170,0.0505064426899216)
--(axis cs:154160,0.0505083127879197)
--(axis cs:154150,0.0505093424717492)
--(axis cs:154140,0.0505107698761075)
--(axis cs:154130,0.0505125290074134)
--(axis cs:154120,0.0505132506068555)
--(axis cs:154110,0.050514045100089)
--(axis cs:154100,0.0505144736993066)
--(axis cs:154090,0.0505155803027546)
--(axis cs:154080,0.050517474140276)
--(axis cs:154070,0.0505191412672756)
--(axis cs:154060,0.0505198603841148)
--(axis cs:154050,0.0505209562095997)
--(axis cs:154040,0.0505223185296918)
--(axis cs:154030,0.0505238549223701)
--(axis cs:154020,0.0505244651944891)
--(axis cs:154010,0.0505261956211)
--(axis cs:154000,0.0505276805300294)
--(axis cs:153990,0.050528341254626)
--(axis cs:153980,0.0505298510803459)
--(axis cs:153970,0.0505315543351186)
--(axis cs:153960,0.0505328605918216)
--(axis cs:153950,0.050533673124347)
--(axis cs:153940,0.0505353504215296)
--(axis cs:153930,0.0505359743516709)
--(axis cs:153920,0.050537459101442)
--(axis cs:153910,0.0505387486456762)
--(axis cs:153900,0.0505400081850472)
--(axis cs:153890,0.0505407026937552)
--(axis cs:153880,0.0505415009075387)
--(axis cs:153870,0.0505426499073437)
--(axis cs:153860,0.0505443314539584)
--(axis cs:153850,0.0505464844528423)
--(axis cs:153840,0.0505479993406739)
--(axis cs:153830,0.0505496769945857)
--(axis cs:153820,0.0505510582792858)
--(axis cs:153810,0.0505527437813423)
--(axis cs:153800,0.0505541163532562)
--(axis cs:153790,0.0505552006254881)
--(axis cs:153780,0.0505569572216768)
--(axis cs:153770,0.0505570500181416)
--(axis cs:153760,0.0505581837261038)
--(axis cs:153750,0.0505595517631993)
--(axis cs:153740,0.0505603151350968)
--(axis cs:153730,0.0505605636899983)
--(axis cs:153720,0.0505606798102751)
--(axis cs:153710,0.0505616415627922)
--(axis cs:153700,0.0505625222036078)
--(axis cs:153690,0.050562337467461)
--(axis cs:153680,0.0505634594712341)
--(axis cs:153670,0.0505651727199599)
--(axis cs:153660,0.050566688159709)
--(axis cs:153650,0.0505679734320024)
--(axis cs:153640,0.0505687467546882)
--(axis cs:153630,0.0505698145964105)
--(axis cs:153620,0.0505706076054074)
--(axis cs:153610,0.0505712272759363)
--(axis cs:153600,0.0505719897443132)
--(axis cs:153590,0.0505735998193352)
--(axis cs:153580,0.0505752726941355)
--(axis cs:153570,0.0505764134364407)
--(axis cs:153560,0.0505777005138913)
--(axis cs:153550,0.0505791228029394)
--(axis cs:153540,0.0505805293329826)
--(axis cs:153530,0.0505814384608608)
--(axis cs:153520,0.0505827754528662)
--(axis cs:153510,0.0505836741274171)
--(axis cs:153500,0.0505848680706565)
--(axis cs:153490,0.0505862476366796)
--(axis cs:153480,0.0505870501866917)
--(axis cs:153470,0.050588117046305)
--(axis cs:153460,0.0505894028701214)
--(axis cs:153450,0.0505906637145034)
--(axis cs:153440,0.0505920192884039)
--(axis cs:153430,0.0505932925524812)
--(axis cs:153420,0.0505948509799195)
--(axis cs:153410,0.0505950434119275)
--(axis cs:153400,0.0505966301686184)
--(axis cs:153390,0.0505981610983291)
--(axis cs:153380,0.0505987491466049)
--(axis cs:153370,0.0506000142517859)
--(axis cs:153360,0.0506013843756381)
--(axis cs:153350,0.0506028994557979)
--(axis cs:153340,0.0506041448790204)
--(axis cs:153330,0.0506052147820022)
--(axis cs:153320,0.050606263112669)
--(axis cs:153310,0.0506083475935603)
--(axis cs:153300,0.050609828620568)
--(axis cs:153290,0.0506110194761725)
--(axis cs:153280,0.0506119941258618)
--(axis cs:153270,0.0506124338863155)
--(axis cs:153260,0.0506140049900759)
--(axis cs:153250,0.0506151648655933)
--(axis cs:153240,0.0506158226754438)
--(axis cs:153230,0.0506172585940341)
--(axis cs:153220,0.0506184955375913)
--(axis cs:153210,0.0506203853007904)
--(axis cs:153200,0.0506209195585065)
--(axis cs:153190,0.0506219430377041)
--(axis cs:153180,0.0506232170957056)
--(axis cs:153170,0.0506247108303828)
--(axis cs:153160,0.0506255312734233)
--(axis cs:153150,0.0506268573075515)
--(axis cs:153140,0.0506276806459354)
--(axis cs:153130,0.0506293428864672)
--(axis cs:153120,0.0506306223962657)
--(axis cs:153110,0.0506322986811969)
--(axis cs:153100,0.050634065192188)
--(axis cs:153090,0.0506356423781695)
--(axis cs:153080,0.0506357222657826)
--(axis cs:153070,0.0506370417665949)
--(axis cs:153060,0.0506382670336859)
--(axis cs:153050,0.0506395432737437)
--(axis cs:153040,0.0506397259315362)
--(axis cs:153030,0.0506409160815689)
--(axis cs:153020,0.0506425212261276)
--(axis cs:153010,0.0506434816610842)
--(axis cs:153000,0.050644638656343)
--(axis cs:152990,0.0506451605128834)
--(axis cs:152980,0.0506463353109329)
--(axis cs:152970,0.0506471146513011)
--(axis cs:152960,0.0506482255926925)
--(axis cs:152950,0.0506494591057424)
--(axis cs:152940,0.0506508482576725)
--(axis cs:152930,0.0506522550988799)
--(axis cs:152920,0.0506537749654937)
--(axis cs:152910,0.0506554311920773)
--(axis cs:152900,0.0506571366413755)
--(axis cs:152890,0.0506579381797244)
--(axis cs:152880,0.0506592407618146)
--(axis cs:152870,0.0506606770181554)
--(axis cs:152860,0.0506617476744678)
--(axis cs:152850,0.0506628447813223)
--(axis cs:152840,0.0506643750987525)
--(axis cs:152830,0.0506652705171102)
--(axis cs:152820,0.0506668716301006)
--(axis cs:152810,0.0506687389133484)
--(axis cs:152800,0.0506697802972065)
--(axis cs:152790,0.0506708458546007)
--(axis cs:152780,0.0506717537978074)
--(axis cs:152770,0.0506731696202015)
--(axis cs:152760,0.0506745435188435)
--(axis cs:152750,0.0506763619885273)
--(axis cs:152740,0.0506769827453151)
--(axis cs:152730,0.0506785838519861)
--(axis cs:152720,0.0506798412542826)
--(axis cs:152710,0.0506797657351803)
--(axis cs:152700,0.0506817327289741)
--(axis cs:152690,0.0506823429599424)
--(axis cs:152680,0.0506836501407575)
--(axis cs:152670,0.0506848445088294)
--(axis cs:152660,0.0506862285038215)
--(axis cs:152650,0.0506874682804235)
--(axis cs:152640,0.0506888968016247)
--(axis cs:152630,0.0506895526246446)
--(axis cs:152620,0.0506902269838729)
--(axis cs:152610,0.0506911402119123)
--(axis cs:152600,0.0506926415952913)
--(axis cs:152590,0.0506930165945009)
--(axis cs:152580,0.0506946726784502)
--(axis cs:152570,0.0506951219856933)
--(axis cs:152560,0.0506954353263906)
--(axis cs:152550,0.0506970212572785)
--(axis cs:152540,0.0506991431961013)
--(axis cs:152530,0.0507009284308741)
--(axis cs:152520,0.050702267921892)
--(axis cs:152510,0.0507035126584237)
--(axis cs:152500,0.0507049821431784)
--(axis cs:152490,0.0507064244545702)
--(axis cs:152480,0.0507073874190311)
--(axis cs:152470,0.0507090207179597)
--(axis cs:152460,0.0507106381753906)
--(axis cs:152450,0.0507121613850844)
--(axis cs:152440,0.0507135200403982)
--(axis cs:152430,0.0507138755169135)
--(axis cs:152420,0.050715743799487)
--(axis cs:152410,0.0507168925697625)
--(axis cs:152400,0.0507184609739128)
--(axis cs:152390,0.0507193101036426)
--(axis cs:152380,0.0507205009202484)
--(axis cs:152370,0.0507220348478706)
--(axis cs:152360,0.0507235161997027)
--(axis cs:152350,0.050724912442744)
--(axis cs:152340,0.050726546557085)
--(axis cs:152330,0.0507271297385257)
--(axis cs:152320,0.0507293594036265)
--(axis cs:152310,0.0507310299435873)
--(axis cs:152300,0.0507329045604535)
--(axis cs:152290,0.0507338196467789)
--(axis cs:152280,0.0507354496757702)
--(axis cs:152270,0.0507357134455296)
--(axis cs:152260,0.0507370958683817)
--(axis cs:152250,0.0507387285706878)
--(axis cs:152240,0.0507397771237101)
--(axis cs:152230,0.0507408952896356)
--(axis cs:152220,0.0507417193103889)
--(axis cs:152210,0.050743234949226)
--(axis cs:152200,0.0507445454633998)
--(axis cs:152190,0.0507459941042768)
--(axis cs:152180,0.0507469524696411)
--(axis cs:152170,0.0507478922270626)
--(axis cs:152160,0.0507496052528706)
--(axis cs:152150,0.0507506042415959)
--(axis cs:152140,0.0507517066192437)
--(axis cs:152130,0.050753245995317)
--(axis cs:152120,0.0507546474702436)
--(axis cs:152110,0.0507559613450742)
--(axis cs:152100,0.0507572055618941)
--(axis cs:152090,0.050758920681342)
--(axis cs:152080,0.0507607122630618)
--(axis cs:152070,0.050762274434951)
--(axis cs:152060,0.0507635041968611)
--(axis cs:152050,0.0507649709528807)
--(axis cs:152040,0.0507663663937269)
--(axis cs:152030,0.0507673376120866)
--(axis cs:152020,0.0507686414583305)
--(axis cs:152010,0.050769466633293)
--(axis cs:152000,0.0507706841136626)
--(axis cs:151990,0.0507715658537481)
--(axis cs:151980,0.0507725212049684)
--(axis cs:151970,0.0507731236883483)
--(axis cs:151960,0.0507750694637492)
--(axis cs:151950,0.0507764337595717)
--(axis cs:151940,0.0507777770174076)
--(axis cs:151930,0.0507784629069668)
--(axis cs:151920,0.0507791856565729)
--(axis cs:151910,0.0507810655944858)
--(axis cs:151900,0.050780872087516)
--(axis cs:151890,0.0507822985751605)
--(axis cs:151880,0.0507834452569101)
--(axis cs:151870,0.0507840733438969)
--(axis cs:151860,0.0507849338081043)
--(axis cs:151850,0.0507854376634238)
--(axis cs:151840,0.050786719208014)
--(axis cs:151830,0.0507881668651691)
--(axis cs:151820,0.0507891939149582)
--(axis cs:151810,0.0507910556506522)
--(axis cs:151800,0.0507926006870534)
--(axis cs:151790,0.0507938614166387)
--(axis cs:151780,0.0507950485666957)
--(axis cs:151770,0.0507960586715696)
--(axis cs:151760,0.050796954664946)
--(axis cs:151750,0.050799048657955)
--(axis cs:151740,0.0508005209872073)
--(axis cs:151730,0.050802004433448)
--(axis cs:151720,0.0508030656359242)
--(axis cs:151710,0.0508048464434863)
--(axis cs:151700,0.0508063223858251)
--(axis cs:151690,0.0508078791510197)
--(axis cs:151680,0.0508094852449986)
--(axis cs:151670,0.0508106997272548)
--(axis cs:151660,0.0508120198428627)
--(axis cs:151650,0.0508127145349352)
--(axis cs:151640,0.050814935050785)
--(axis cs:151630,0.0508150952187826)
--(axis cs:151620,0.0508160800217531)
--(axis cs:151610,0.0508179915038473)
--(axis cs:151600,0.0508191702027206)
--(axis cs:151590,0.0508196046914265)
--(axis cs:151580,0.0508208662540439)
--(axis cs:151570,0.0508221243095895)
--(axis cs:151560,0.0508238037685651)
--(axis cs:151550,0.0508244314961759)
--(axis cs:151540,0.0508260545566736)
--(axis cs:151530,0.0508271956929523)
--(axis cs:151520,0.0508289441641724)
--(axis cs:151510,0.0508302353193608)
--(axis cs:151500,0.0508314723421542)
--(axis cs:151490,0.0508323520588287)
--(axis cs:151480,0.0508340820912312)
--(axis cs:151470,0.0508355343060977)
--(axis cs:151460,0.0508369759879041)
--(axis cs:151450,0.050838300987636)
--(axis cs:151440,0.0508399331675154)
--(axis cs:151430,0.0508412252251136)
--(axis cs:151420,0.0508424943549102)
--(axis cs:151410,0.0508432839772609)
--(axis cs:151400,0.0508451799697074)
--(axis cs:151390,0.0508465832201832)
--(axis cs:151380,0.0508482580562302)
--(axis cs:151370,0.050849203579511)
--(axis cs:151360,0.0508513755325643)
--(axis cs:151350,0.0508527432080886)
--(axis cs:151340,0.050854315213966)
--(axis cs:151330,0.050856212185349)
--(axis cs:151320,0.0508567452382612)
--(axis cs:151310,0.0508581091447855)
--(axis cs:151300,0.0508588886361125)
--(axis cs:151290,0.0508604722234487)
--(axis cs:151280,0.0508621218057214)
--(axis cs:151270,0.0508630980834559)
--(axis cs:151260,0.0508642068600445)
--(axis cs:151250,0.0508648891648012)
--(axis cs:151240,0.0508659009216546)
--(axis cs:151230,0.0508676951742504)
--(axis cs:151220,0.0508689018850677)
--(axis cs:151210,0.0508700569389843)
--(axis cs:151200,0.0508706301393429)
--(axis cs:151190,0.0508725480588586)
--(axis cs:151180,0.0508739789460331)
--(axis cs:151170,0.0508740832934163)
--(axis cs:151160,0.0508750487529371)
--(axis cs:151150,0.0508761244157475)
--(axis cs:151140,0.0508777251236915)
--(axis cs:151130,0.0508790075997459)
--(axis cs:151120,0.0508802815133056)
--(axis cs:151110,0.0508809084279007)
--(axis cs:151100,0.0508824404334588)
--(axis cs:151090,0.0508837973433071)
--(axis cs:151080,0.0508854377371458)
--(axis cs:151070,0.0508865186777925)
--(axis cs:151060,0.0508884569765285)
--(axis cs:151050,0.050889634550276)
--(axis cs:151040,0.0508909591968766)
--(axis cs:151030,0.0508920448053033)
--(axis cs:151020,0.0508929774836018)
--(axis cs:151010,0.0508950835991123)
--(axis cs:151000,0.0508961483099408)
--(axis cs:150990,0.0508971902265702)
--(axis cs:150980,0.0508995594618933)
--(axis cs:150970,0.0509012017746521)
--(axis cs:150960,0.0509028876394175)
--(axis cs:150950,0.0509042732934018)
--(axis cs:150940,0.0509048649892673)
--(axis cs:150930,0.0509060134922365)
--(axis cs:150920,0.0509075553266033)
--(axis cs:150910,0.0509090681145575)
--(axis cs:150900,0.0509101609681555)
--(axis cs:150890,0.0509118993028806)
--(axis cs:150880,0.0509129182768229)
--(axis cs:150870,0.0509142347318689)
--(axis cs:150860,0.0509164582900095)
--(axis cs:150850,0.0509177337311652)
--(axis cs:150840,0.0509194987448129)
--(axis cs:150830,0.0509201727069064)
--(axis cs:150820,0.0509218241868675)
--(axis cs:150810,0.0509230284257868)
--(axis cs:150800,0.0509243173799599)
--(axis cs:150790,0.0509253504167959)
--(axis cs:150780,0.0509252593615533)
--(axis cs:150770,0.0509274303194557)
--(axis cs:150760,0.0509275629888622)
--(axis cs:150750,0.0509291703781508)
--(axis cs:150740,0.0509302422096112)
--(axis cs:150730,0.0509321427151372)
--(axis cs:150720,0.0509334939879398)
--(axis cs:150710,0.0509352057175659)
--(axis cs:150700,0.0509362249210911)
--(axis cs:150690,0.0509375354730608)
--(axis cs:150680,0.0509389888354828)
--(axis cs:150670,0.0509408531116013)
--(axis cs:150660,0.0509425631560005)
--(axis cs:150650,0.0509434139073641)
--(axis cs:150640,0.0509446887331983)
--(axis cs:150630,0.0509463056993981)
--(axis cs:150620,0.0509476753647432)
--(axis cs:150610,0.0509488813057382)
--(axis cs:150600,0.0509504783868832)
--(axis cs:150590,0.0509514403205604)
--(axis cs:150580,0.0509524733272444)
--(axis cs:150570,0.0509533604093164)
--(axis cs:150560,0.0509546349819329)
--(axis cs:150550,0.0509562221114529)
--(axis cs:150540,0.0509577787591862)
--(axis cs:150530,0.0509591353892546)
--(axis cs:150520,0.0509610693963551)
--(axis cs:150510,0.0509617151753178)
--(axis cs:150500,0.0509622242526947)
--(axis cs:150490,0.0509636096184689)
--(axis cs:150480,0.050965387630823)
--(axis cs:150470,0.0509666904317583)
--(axis cs:150460,0.0509680176316601)
--(axis cs:150450,0.0509688576258207)
--(axis cs:150440,0.0509701209197523)
--(axis cs:150430,0.0509721313557634)
--(axis cs:150420,0.0509737760210265)
--(axis cs:150410,0.0509755294062943)
--(axis cs:150400,0.0509771219570519)
--(axis cs:150390,0.050978979093109)
--(axis cs:150380,0.0509812776721931)
--(axis cs:150370,0.0509833300565556)
--(axis cs:150360,0.050984818845229)
--(axis cs:150350,0.0509851179297708)
--(axis cs:150340,0.0509865499681549)
--(axis cs:150330,0.0509864387743639)
--(axis cs:150320,0.0509871657601408)
--(axis cs:150310,0.0509889856112376)
--(axis cs:150300,0.0509907528251656)
--(axis cs:150290,0.0509922217588076)
--(axis cs:150280,0.0509934318243136)
--(axis cs:150270,0.0509949876485051)
--(axis cs:150260,0.0509958538124828)
--(axis cs:150250,0.0509962918186886)
--(axis cs:150240,0.0509964908608264)
--(axis cs:150230,0.0509974651716262)
--(axis cs:150220,0.0509992103457627)
--(axis cs:150210,0.0510005747022386)
--(axis cs:150200,0.0510026005457968)
--(axis cs:150190,0.0510029836975863)
--(axis cs:150180,0.0510046857712073)
--(axis cs:150170,0.0510055929077388)
--(axis cs:150160,0.0510075027493216)
--(axis cs:150150,0.0510091758088225)
--(axis cs:150140,0.0510101892145803)
--(axis cs:150130,0.0510113451700205)
--(axis cs:150120,0.0510129953627604)
--(axis cs:150110,0.0510148357401853)
--(axis cs:150100,0.0510158959134054)
--(axis cs:150090,0.0510175007095206)
--(axis cs:150080,0.0510192161764917)
--(axis cs:150070,0.0510201148465828)
--(axis cs:150060,0.051021304813238)
--(axis cs:150050,0.0510224650943974)
--(axis cs:150040,0.0510246494984333)
--(axis cs:150030,0.0510251560196181)
--(axis cs:150020,0.0510269747669184)
--(axis cs:150010,0.0510278808590079)
--(axis cs:150000,0.0510289479159874)
--(axis cs:149990,0.0510308334342149)
--(axis cs:149980,0.0510325942593926)
--(axis cs:149970,0.0510342676258967)
--(axis cs:149960,0.0510362095081844)
--(axis cs:149950,0.0510378137425681)
--(axis cs:149940,0.0510389033709301)
--(axis cs:149930,0.0510407775008589)
--(axis cs:149920,0.0510422446189079)
--(axis cs:149910,0.0510432253375531)
--(axis cs:149900,0.0510440744147612)
--(axis cs:149890,0.0510446761066765)
--(axis cs:149880,0.0510466437900999)
--(axis cs:149870,0.0510483300580109)
--(axis cs:149860,0.0510494019848485)
--(axis cs:149850,0.0510506394322777)
--(axis cs:149840,0.0510523487671586)
--(axis cs:149830,0.051053739668181)
--(axis cs:149820,0.0510555120755761)
--(axis cs:149810,0.0510569470666653)
--(axis cs:149800,0.0510588823051023)
--(axis cs:149790,0.0510593012718513)
--(axis cs:149780,0.0510608591274219)
--(axis cs:149770,0.051062152924035)
--(axis cs:149760,0.0510632317266608)
--(axis cs:149750,0.0510646826695759)
--(axis cs:149740,0.0510656635594993)
--(axis cs:149730,0.0510673060633175)
--(axis cs:149720,0.0510685643358621)
--(axis cs:149710,0.0510698719425236)
--(axis cs:149700,0.0510703925583094)
--(axis cs:149690,0.0510717293331499)
--(axis cs:149680,0.0510735500565956)
--(axis cs:149670,0.051075337756939)
--(axis cs:149660,0.0510770097452618)
--(axis cs:149650,0.0510774663113978)
--(axis cs:149640,0.0510792834581263)
--(axis cs:149630,0.051080023510341)
--(axis cs:149620,0.0510810202610845)
--(axis cs:149610,0.0510824496679039)
--(axis cs:149600,0.0510834486380414)
--(axis cs:149590,0.0510831337322203)
--(axis cs:149580,0.0510852158125022)
--(axis cs:149570,0.0510865747033695)
--(axis cs:149560,0.0510884948648646)
--(axis cs:149550,0.0510892983429198)
--(axis cs:149540,0.0510903090159705)
--(axis cs:149530,0.0510916420550031)
--(axis cs:149520,0.0510928420202928)
--(axis cs:149510,0.0510946064957071)
--(axis cs:149500,0.0510960497145657)
--(axis cs:149490,0.0510981621671589)
--(axis cs:149480,0.0510992578261679)
--(axis cs:149470,0.0511002800532265)
--(axis cs:149460,0.0511014574057312)
--(axis cs:149450,0.0511022838431447)
--(axis cs:149440,0.0511037195319717)
--(axis cs:149430,0.0511053987565036)
--(axis cs:149420,0.0511068838083666)
--(axis cs:149410,0.0511076062132239)
--(axis cs:149400,0.0511087116729227)
--(axis cs:149390,0.0511100473914164)
--(axis cs:149380,0.0511114402466671)
--(axis cs:149370,0.0511123269245928)
--(axis cs:149360,0.0511133936486448)
--(axis cs:149350,0.0511147365429095)
--(axis cs:149340,0.0511161546176823)
--(axis cs:149330,0.0511174568150825)
--(axis cs:149320,0.0511184397278176)
--(axis cs:149310,0.051119771419126)
--(axis cs:149300,0.0511214812519188)
--(axis cs:149290,0.0511225204187549)
--(axis cs:149280,0.0511239287058542)
--(axis cs:149270,0.0511253966594564)
--(axis cs:149260,0.0511268937922145)
--(axis cs:149250,0.0511288239470752)
--(axis cs:149240,0.0511301345537017)
--(axis cs:149230,0.0511314502721636)
--(axis cs:149220,0.0511319880862749)
--(axis cs:149210,0.0511340447675172)
--(axis cs:149200,0.0511355127457172)
--(axis cs:149190,0.0511375575723643)
--(axis cs:149180,0.0511387433549675)
--(axis cs:149170,0.0511402614243544)
--(axis cs:149160,0.0511413822334705)
--(axis cs:149150,0.0511428736257796)
--(axis cs:149140,0.0511442458454207)
--(axis cs:149130,0.0511450144357653)
--(axis cs:149120,0.0511469024902102)
--(axis cs:149110,0.0511477883426778)
--(axis cs:149100,0.051149863056932)
--(axis cs:149090,0.0511513901521921)
--(axis cs:149080,0.0511524836261768)
--(axis cs:149070,0.0511544359992827)
--(axis cs:149060,0.0511557634877136)
--(axis cs:149050,0.0511570183397114)
--(axis cs:149040,0.0511588212062396)
--(axis cs:149030,0.0511606565832682)
--(axis cs:149020,0.0511621954879834)
--(axis cs:149010,0.0511638880085067)
--(axis cs:149000,0.0511658334678238)
--(axis cs:148990,0.051167355496754)
--(axis cs:148980,0.0511690225809283)
--(axis cs:148970,0.0511701467013569)
--(axis cs:148960,0.0511720541354011)
--(axis cs:148950,0.0511733590039249)
--(axis cs:148940,0.0511749196669197)
--(axis cs:148930,0.0511765579422098)
--(axis cs:148920,0.0511781307716658)
--(axis cs:148910,0.0511795480902024)
--(axis cs:148900,0.0511802830400433)
--(axis cs:148890,0.0511806058194273)
--(axis cs:148880,0.0511815948132057)
--(axis cs:148870,0.0511827792343297)
--(axis cs:148860,0.0511839278098308)
--(axis cs:148850,0.05118427820989)
--(axis cs:148840,0.0511853264968278)
--(axis cs:148830,0.0511868977475804)
--(axis cs:148820,0.051189176361766)
--(axis cs:148810,0.0511904245185592)
--(axis cs:148800,0.0511917704780414)
--(axis cs:148790,0.0511930198395719)
--(axis cs:148780,0.0511942666678817)
--(axis cs:148770,0.0511941945744673)
--(axis cs:148760,0.051195938241302)
--(axis cs:148750,0.0511967792891533)
--(axis cs:148740,0.0511983377849946)
--(axis cs:148730,0.0511990682168737)
--(axis cs:148720,0.0512002670335743)
--(axis cs:148710,0.0512022674545963)
--(axis cs:148700,0.051203425624638)
--(axis cs:148690,0.0512054787457973)
--(axis cs:148680,0.0512061048337763)
--(axis cs:148670,0.0512078991319464)
--(axis cs:148660,0.0512084041863205)
--(axis cs:148650,0.0512090290714894)
--(axis cs:148640,0.0512099029099314)
--(axis cs:148630,0.0512111204843348)
--(axis cs:148620,0.0512125110408976)
--(axis cs:148610,0.0512136800156101)
--(axis cs:148600,0.0512149420079603)
--(axis cs:148590,0.0512162594055807)
--(axis cs:148580,0.0512166404904496)
--(axis cs:148570,0.051218127794728)
--(axis cs:148560,0.0512204579824149)
--(axis cs:148550,0.0512222380331265)
--(axis cs:148540,0.0512242562380442)
--(axis cs:148530,0.0512256272459054)
--(axis cs:148520,0.0512267907265008)
--(axis cs:148510,0.0512277679343341)
--(axis cs:148500,0.0512288018820327)
--(axis cs:148490,0.0512302180991184)
--(axis cs:148480,0.0512315317191439)
--(axis cs:148470,0.0512325071513006)
--(axis cs:148460,0.0512337530445968)
--(axis cs:148450,0.0512350611287466)
--(axis cs:148440,0.0512367632919592)
--(axis cs:148430,0.0512381972792315)
--(axis cs:148420,0.0512397209813321)
--(axis cs:148410,0.0512395623303722)
--(axis cs:148400,0.0512402471497571)
--(axis cs:148390,0.051241751545273)
--(axis cs:148380,0.0512431672961242)
--(axis cs:148370,0.0512447928620077)
--(axis cs:148360,0.051246886825973)
--(axis cs:148350,0.0512485222106073)
--(axis cs:148340,0.0512501412561084)
--(axis cs:148330,0.0512507122831232)
--(axis cs:148320,0.0512527621183748)
--(axis cs:148310,0.0512544479078016)
--(axis cs:148300,0.0512554199438089)
--(axis cs:148290,0.0512564512509611)
--(axis cs:148280,0.0512576610606389)
--(axis cs:148270,0.0512588956441137)
--(axis cs:148260,0.0512608652517837)
--(axis cs:148250,0.0512614538606914)
--(axis cs:148240,0.0512626854657465)
--(axis cs:148230,0.0512642821993111)
--(axis cs:148220,0.0512655495062238)
--(axis cs:148210,0.0512671503801829)
--(axis cs:148200,0.0512684725530497)
--(axis cs:148190,0.0512702205798772)
--(axis cs:148180,0.0512716695377686)
--(axis cs:148170,0.0512731845173205)
--(axis cs:148160,0.0512742757726386)
--(axis cs:148150,0.0512743719440511)
--(axis cs:148140,0.0512751214240672)
--(axis cs:148130,0.0512759894358717)
--(axis cs:148120,0.0512770559465403)
--(axis cs:148110,0.051278591281315)
--(axis cs:148100,0.0512803098183728)
--(axis cs:148090,0.0512814200547475)
--(axis cs:148080,0.0512826320438259)
--(axis cs:148070,0.0512838996872951)
--(axis cs:148060,0.0512858380143404)
--(axis cs:148050,0.0512877328115928)
--(axis cs:148040,0.0512897469025927)
--(axis cs:148030,0.0512906778331245)
--(axis cs:148020,0.0512923128089134)
--(axis cs:148010,0.0512939647004471)
--(axis cs:148000,0.0512959906660531)
--(axis cs:147990,0.051296825484113)
--(axis cs:147980,0.0512982561728131)
--(axis cs:147970,0.0512994822855195)
--(axis cs:147960,0.0513009376468436)
--(axis cs:147950,0.0513029770976854)
--(axis cs:147940,0.0513044458925848)
--(axis cs:147930,0.0513061339981935)
--(axis cs:147920,0.0513073151485677)
--(axis cs:147910,0.0513089029004713)
--(axis cs:147900,0.0513105792016255)
--(axis cs:147890,0.0513125696666608)
--(axis cs:147880,0.0513144759722976)
--(axis cs:147870,0.0513161932146546)
--(axis cs:147860,0.0513177396555452)
--(axis cs:147850,0.0513190405996025)
--(axis cs:147840,0.0513202733666965)
--(axis cs:147830,0.0513220080334215)
--(axis cs:147820,0.0513225661312057)
--(axis cs:147810,0.0513241251888691)
--(axis cs:147800,0.0513256106255243)
--(axis cs:147790,0.0513274931424667)
--(axis cs:147780,0.0513286311760778)
--(axis cs:147770,0.0513297675804617)
--(axis cs:147760,0.0513311830797843)
--(axis cs:147750,0.0513318783370777)
--(axis cs:147740,0.0513320459740122)
--(axis cs:147730,0.051333676319239)
--(axis cs:147720,0.051335204792475)
--(axis cs:147710,0.0513365807453354)
--(axis cs:147700,0.05133742698804)
--(axis cs:147690,0.0513381254314509)
--(axis cs:147680,0.051338917298919)
--(axis cs:147670,0.0513402165517674)
--(axis cs:147660,0.0513418694049351)
--(axis cs:147650,0.0513430226762933)
--(axis cs:147640,0.0513437187590555)
--(axis cs:147630,0.051345187776135)
--(axis cs:147620,0.0513467191060682)
--(axis cs:147610,0.0513476932534844)
--(axis cs:147600,0.0513481365355821)
--(axis cs:147590,0.0513491890367829)
--(axis cs:147580,0.0513503741879044)
--(axis cs:147570,0.0513518383410175)
--(axis cs:147560,0.0513526551427885)
--(axis cs:147550,0.0513540858320732)
--(axis cs:147540,0.0513551358126223)
--(axis cs:147530,0.0513558680914215)
--(axis cs:147520,0.0513570782854564)
--(axis cs:147510,0.0513582438892484)
--(axis cs:147500,0.0513592147128461)
--(axis cs:147490,0.0513595963359512)
--(axis cs:147480,0.0513603797649241)
--(axis cs:147470,0.0513619854320744)
--(axis cs:147460,0.0513633064723588)
--(axis cs:147450,0.0513647988717343)
--(axis cs:147440,0.0513654832994666)
--(axis cs:147430,0.0513669038991007)
--(axis cs:147420,0.0513676880066486)
--(axis cs:147410,0.0513696710851223)
--(axis cs:147400,0.051370249559799)
--(axis cs:147390,0.0513722041157999)
--(axis cs:147380,0.0513736804033141)
--(axis cs:147370,0.0513748284041312)
--(axis cs:147360,0.0513767189517207)
--(axis cs:147350,0.0513766016782942)
--(axis cs:147340,0.0513778235037015)
--(axis cs:147330,0.0513792651632832)
--(axis cs:147320,0.0513803936922827)
--(axis cs:147310,0.0513822229076409)
--(axis cs:147300,0.0513837463878986)
--(axis cs:147290,0.0513850420805209)
--(axis cs:147280,0.051386195719993)
--(axis cs:147270,0.0513874084216698)
--(axis cs:147260,0.0513888898030086)
--(axis cs:147250,0.0513903893911921)
--(axis cs:147240,0.0513914102593122)
--(axis cs:147230,0.0513926829242798)
--(axis cs:147220,0.0513934509414794)
--(axis cs:147210,0.0513938425513654)
--(axis cs:147200,0.051395710379165)
--(axis cs:147190,0.0513964511116062)
--(axis cs:147180,0.0513979464184419)
--(axis cs:147170,0.0513995717778747)
--(axis cs:147160,0.0514007751717422)
--(axis cs:147150,0.0514012092037342)
--(axis cs:147140,0.0514021228512165)
--(axis cs:147130,0.0514039570509477)
--(axis cs:147120,0.0514051244747841)
--(axis cs:147110,0.0514072533962396)
--(axis cs:147100,0.0514089395815871)
--(axis cs:147090,0.0514097107975292)
--(axis cs:147080,0.0514111518109389)
--(axis cs:147070,0.0514124891507483)
--(axis cs:147060,0.0514147276158692)
--(axis cs:147050,0.051416198081556)
--(axis cs:147040,0.0514176463112575)
--(axis cs:147030,0.0514173033829154)
--(axis cs:147020,0.0514190732554289)
--(axis cs:147010,0.0514198469197846)
--(axis cs:147000,0.0514200108584208)
--(axis cs:146990,0.0514219865634645)
--(axis cs:146980,0.0514224924685973)
--(axis cs:146970,0.0514236657742164)
--(axis cs:146960,0.0514250770473122)
--(axis cs:146950,0.0514270728094751)
--(axis cs:146940,0.0514269645652957)
--(axis cs:146930,0.0514287978396244)
--(axis cs:146920,0.051430371538865)
--(axis cs:146910,0.0514315361295005)
--(axis cs:146900,0.0514319889743114)
--(axis cs:146890,0.0514336256920716)
--(axis cs:146880,0.0514347732424458)
--(axis cs:146870,0.0514368435052393)
--(axis cs:146860,0.0514374964521448)
--(axis cs:146850,0.0514391944471313)
--(axis cs:146840,0.0514409152256075)
--(axis cs:146830,0.0514424725887752)
--(axis cs:146820,0.0514432851026626)
--(axis cs:146810,0.0514450928086137)
--(axis cs:146800,0.0514469796044391)
--(axis cs:146790,0.0514484135174003)
--(axis cs:146780,0.0514498009313589)
--(axis cs:146770,0.0514514468475616)
--(axis cs:146760,0.0514525202869248)
--(axis cs:146750,0.0514528355231368)
--(axis cs:146740,0.0514537272814744)
--(axis cs:146730,0.0514552484870374)
--(axis cs:146720,0.0514562098171177)
--(axis cs:146710,0.0514580346753852)
--(axis cs:146700,0.0514587164985428)
--(axis cs:146690,0.0514602892173916)
--(axis cs:146680,0.0514616865749686)
--(axis cs:146670,0.0514623292766527)
--(axis cs:146660,0.051463489012429)
--(axis cs:146650,0.0514639560402998)
--(axis cs:146640,0.0514652337190601)
--(axis cs:146630,0.0514668166610133)
--(axis cs:146620,0.0514672956684154)
--(axis cs:146610,0.0514684030681672)
--(axis cs:146600,0.051469286413835)
--(axis cs:146590,0.0514705447004191)
--(axis cs:146580,0.0514717675414099)
--(axis cs:146570,0.0514729579836564)
--(axis cs:146560,0.051474699645399)
--(axis cs:146550,0.0514766542452059)
--(axis cs:146540,0.0514780332241075)
--(axis cs:146530,0.051479583365365)
--(axis cs:146520,0.051481283926956)
--(axis cs:146510,0.0514816775021117)
--(axis cs:146500,0.051482335823265)
--(axis cs:146490,0.0514840198960386)
--(axis cs:146480,0.0514846359167002)
--(axis cs:146470,0.0514858439285537)
--(axis cs:146460,0.0514875115517688)
--(axis cs:146450,0.0514895787220548)
--(axis cs:146440,0.0514904341018773)
--(axis cs:146430,0.0514918995572174)
--(axis cs:146420,0.0514933460073058)
--(axis cs:146410,0.0514944733576996)
--(axis cs:146400,0.0514948290972235)
--(axis cs:146390,0.0514965310149975)
--(axis cs:146380,0.0514978860100286)
--(axis cs:146370,0.051499576414727)
--(axis cs:146360,0.0515011671146138)
--(axis cs:146350,0.0515031776252786)
--(axis cs:146340,0.0515033799516117)
--(axis cs:146330,0.0515047689609239)
--(axis cs:146320,0.0515063646200044)
--(axis cs:146310,0.0515077719922751)
--(axis cs:146300,0.0515093685099019)
--(axis cs:146290,0.0515107022551317)
--(axis cs:146280,0.0515113787707335)
--(axis cs:146270,0.0515124892704502)
--(axis cs:146260,0.0515141337647165)
--(axis cs:146250,0.0515162434603521)
--(axis cs:146240,0.0515169983977915)
--(axis cs:146230,0.0515178999821365)
--(axis cs:146220,0.0515197354329094)
--(axis cs:146210,0.0515209476887353)
--(axis cs:146200,0.0515216771103867)
--(axis cs:146190,0.0515231463698989)
--(axis cs:146180,0.0515240736411783)
--(axis cs:146170,0.0515253070775547)
--(axis cs:146160,0.0515272536963202)
--(axis cs:146150,0.0515278427192315)
--(axis cs:146140,0.0515288837350252)
--(axis cs:146130,0.0515296577503004)
--(axis cs:146120,0.0515303205088349)
--(axis cs:146110,0.0515314014978178)
--(axis cs:146100,0.051532469830321)
--(axis cs:146090,0.0515341074118836)
--(axis cs:146080,0.0515347454011253)
--(axis cs:146070,0.0515358841257446)
--(axis cs:146060,0.0515370410871727)
--(axis cs:146050,0.0515374574639143)
--(axis cs:146040,0.0515394831326299)
--(axis cs:146030,0.0515409329349408)
--(axis cs:146020,0.0515424135374871)
--(axis cs:146010,0.0515433282296516)
--(axis cs:146000,0.0515455667513351)
--(axis cs:145990,0.0515471516621602)
--(axis cs:145980,0.0515485191325087)
--(axis cs:145970,0.0515492507677225)
--(axis cs:145960,0.0515507294620242)
--(axis cs:145950,0.0515518978052849)
--(axis cs:145940,0.0515535283025648)
--(axis cs:145930,0.051553989962033)
--(axis cs:145920,0.0515553242981304)
--(axis cs:145910,0.0515564998597162)
--(axis cs:145900,0.0515566905524197)
--(axis cs:145890,0.0515577516935336)
--(axis cs:145880,0.0515586505995977)
--(axis cs:145870,0.0515588408975512)
--(axis cs:145860,0.0515603342315145)
--(axis cs:145850,0.0515619294397146)
--(axis cs:145840,0.0515630979162933)
--(axis cs:145830,0.0515643511906428)
--(axis cs:145820,0.0515654518955695)
--(axis cs:145810,0.0515671111289018)
--(axis cs:145800,0.051568469428693)
--(axis cs:145790,0.0515693262253069)
--(axis cs:145780,0.0515705862649502)
--(axis cs:145770,0.0515719234228336)
--(axis cs:145760,0.0515730147029136)
--(axis cs:145750,0.0515750639589799)
--(axis cs:145740,0.0515773363798762)
--(axis cs:145730,0.0515779445421326)
--(axis cs:145720,0.0515791302660248)
--(axis cs:145710,0.0515808127170929)
--(axis cs:145700,0.0515818693306668)
--(axis cs:145690,0.0515826952487479)
--(axis cs:145680,0.0515851651729002)
--(axis cs:145670,0.0515863102560362)
--(axis cs:145660,0.0515880823092182)
--(axis cs:145650,0.0515898489974269)
--(axis cs:145640,0.051591730681733)
--(axis cs:145630,0.0515922999364992)
--(axis cs:145620,0.0515939080068385)
--(axis cs:145610,0.0515946443244739)
--(axis cs:145600,0.0515957821219368)
--(axis cs:145590,0.0515970756348918)
--(axis cs:145580,0.0515982632663113)
--(axis cs:145570,0.0515996163904621)
--(axis cs:145560,0.0516010711357038)
--(axis cs:145550,0.0516026397142418)
--(axis cs:145540,0.0516037863759376)
--(axis cs:145530,0.051605191625283)
--(axis cs:145520,0.0516063552745199)
--(axis cs:145510,0.0516076395603924)
--(axis cs:145500,0.0516089543598668)
--(axis cs:145490,0.0516109866055798)
--(axis cs:145480,0.0516121836786854)
--(axis cs:145470,0.0516130011574912)
--(axis cs:145460,0.0516153157863878)
--(axis cs:145450,0.0516165480415941)
--(axis cs:145440,0.0516178891954876)
--(axis cs:145430,0.0516190440867081)
--(axis cs:145420,0.0516200476937554)
--(axis cs:145410,0.0516213841043546)
--(axis cs:145400,0.0516226735681998)
--(axis cs:145390,0.0516237090500184)
--(axis cs:145380,0.0516249838746839)
--(axis cs:145370,0.0516270973423544)
--(axis cs:145360,0.0516283951061358)
--(axis cs:145350,0.0516298797342982)
--(axis cs:145340,0.0516307204965417)
--(axis cs:145330,0.0516313790503022)
--(axis cs:145320,0.051633351400748)
--(axis cs:145310,0.0516349547260955)
--(axis cs:145300,0.0516366752363559)
--(axis cs:145290,0.0516380008378551)
--(axis cs:145280,0.0516392497105798)
--(axis cs:145270,0.0516397498566766)
--(axis cs:145260,0.0516414231832526)
--(axis cs:145250,0.0516430703118179)
--(axis cs:145240,0.0516456896756628)
--(axis cs:145230,0.0516471545387681)
--(axis cs:145220,0.0516487565094543)
--(axis cs:145210,0.0516502263254207)
--(axis cs:145200,0.0516510089778858)
--(axis cs:145190,0.0516510362091017)
--(axis cs:145180,0.051651366131138)
--(axis cs:145170,0.0516521939348983)
--(axis cs:145160,0.0516544742631979)
--(axis cs:145150,0.051655530713221)
--(axis cs:145140,0.0516568579294195)
--(axis cs:145130,0.0516570506713863)
--(axis cs:145120,0.0516582065808717)
--(axis cs:145110,0.0516593162654709)
--(axis cs:145100,0.0516600322489616)
--(axis cs:145090,0.0516608127975936)
--(axis cs:145080,0.0516620794776135)
--(axis cs:145070,0.0516633497077406)
--(axis cs:145060,0.0516652870806478)
--(axis cs:145050,0.0516661235151349)
--(axis cs:145040,0.0516664016557136)
--(axis cs:145030,0.0516678469143142)
--(axis cs:145020,0.0516691546173046)
--(axis cs:145010,0.0516705630133275)
--(axis cs:145000,0.0516723336095863)
--(axis cs:144990,0.0516733767558457)
--(axis cs:144980,0.0516755245368228)
--(axis cs:144970,0.0516770840456463)
--(axis cs:144960,0.0516778131612134)
--(axis cs:144950,0.0516796689711012)
--(axis cs:144940,0.0516806928400108)
--(axis cs:144930,0.0516821206182798)
--(axis cs:144920,0.0516834349302485)
--(axis cs:144910,0.051684893144702)
--(axis cs:144900,0.0516866299773225)
--(axis cs:144890,0.0516884128480375)
--(axis cs:144880,0.0516899987784852)
--(axis cs:144870,0.0516913308395618)
--(axis cs:144860,0.0516924316277237)
--(axis cs:144850,0.0516937216142247)
--(axis cs:144840,0.0516947847176661)
--(axis cs:144830,0.0516961464946001)
--(axis cs:144820,0.0516982989478321)
--(axis cs:144810,0.0516995966721491)
--(axis cs:144800,0.0517012186793817)
--(axis cs:144790,0.0517024927796106)
--(axis cs:144780,0.0517039018257378)
--(axis cs:144770,0.0517054616508591)
--(axis cs:144760,0.0517072462724916)
--(axis cs:144750,0.0517085994450155)
--(axis cs:144740,0.0517103551836739)
--(axis cs:144730,0.0517111383058664)
--(axis cs:144720,0.0517124065897398)
--(axis cs:144710,0.0517136817312089)
--(axis cs:144700,0.0517146710751809)
--(axis cs:144690,0.0517156257675351)
--(axis cs:144680,0.0517173720487715)
--(axis cs:144670,0.0517190253361937)
--(axis cs:144660,0.0517195316651931)
--(axis cs:144650,0.0517205567267473)
--(axis cs:144640,0.0517217874361235)
--(axis cs:144630,0.0517230704726173)
--(axis cs:144620,0.0517240734306135)
--(axis cs:144610,0.0517247722828486)
--(axis cs:144600,0.051725369566273)
--(axis cs:144590,0.0517268832887779)
--(axis cs:144580,0.0517278323684361)
--(axis cs:144570,0.0517289382360428)
--(axis cs:144560,0.0517301296026436)
--(axis cs:144550,0.0517306488423917)
--(axis cs:144540,0.0517322276732823)
--(axis cs:144530,0.0517332267702197)
--(axis cs:144520,0.0517338491151152)
--(axis cs:144510,0.0517348495601112)
--(axis cs:144500,0.0517362589054424)
--(axis cs:144490,0.0517372303222124)
--(axis cs:144480,0.0517386223255742)
--(axis cs:144470,0.0517404243049876)
--(axis cs:144460,0.0517419325121599)
--(axis cs:144450,0.051742664686543)
--(axis cs:144440,0.0517435370333036)
--(axis cs:144430,0.0517444769709516)
--(axis cs:144420,0.0517465690559139)
--(axis cs:144410,0.0517488624541739)
--(axis cs:144400,0.0517501042536479)
--(axis cs:144390,0.0517511002814053)
--(axis cs:144380,0.051752619013336)
--(axis cs:144370,0.0517535678141303)
--(axis cs:144360,0.0517546562446952)
--(axis cs:144350,0.0517566880052054)
--(axis cs:144340,0.0517567900915684)
--(axis cs:144330,0.0517577696293139)
--(axis cs:144320,0.0517583269997323)
--(axis cs:144310,0.0517598676750055)
--(axis cs:144300,0.0517619322317578)
--(axis cs:144290,0.0517630394232025)
--(axis cs:144280,0.0517632258240511)
--(axis cs:144270,0.0517637799184334)
--(axis cs:144260,0.0517648649089416)
--(axis cs:144250,0.0517663074082676)
--(axis cs:144240,0.0517676537197444)
--(axis cs:144230,0.0517689423962353)
--(axis cs:144220,0.0517703960540426)
--(axis cs:144210,0.0517721202884869)
--(axis cs:144200,0.0517740126147038)
--(axis cs:144190,0.0517745937352086)
--(axis cs:144180,0.0517767939614626)
--(axis cs:144170,0.0517776116413742)
--(axis cs:144160,0.0517782313497573)
--(axis cs:144150,0.051779031276145)
--(axis cs:144140,0.0517801986285625)
--(axis cs:144130,0.0517805312386838)
--(axis cs:144120,0.051781787317378)
--(axis cs:144110,0.0517841561756595)
--(axis cs:144100,0.0517849086451676)
--(axis cs:144090,0.051786467404798)
--(axis cs:144080,0.0517878474342468)
--(axis cs:144070,0.0517896103255817)
--(axis cs:144060,0.05179098314337)
--(axis cs:144050,0.0517927349462125)
--(axis cs:144040,0.0517938167359464)
--(axis cs:144030,0.0517953692144402)
--(axis cs:144020,0.0517963072265431)
--(axis cs:144010,0.0517967875172841)
--(axis cs:144000,0.0517978328464629)
--(axis cs:143990,0.0517990513757122)
--(axis cs:143980,0.0518001650113751)
--(axis cs:143970,0.0518017217200979)
--(axis cs:143960,0.0518033895182991)
--(axis cs:143950,0.0518043223933428)
--(axis cs:143940,0.051805849181837)
--(axis cs:143930,0.0518076794018596)
--(axis cs:143920,0.0518088889620457)
--(axis cs:143910,0.0518103291317426)
--(axis cs:143900,0.0518120176783657)
--(axis cs:143890,0.051813760091618)
--(axis cs:143880,0.0518150936289014)
--(axis cs:143870,0.0518163503688377)
--(axis cs:143860,0.0518175012886397)
--(axis cs:143850,0.0518189297194915)
--(axis cs:143840,0.0518199486379348)
--(axis cs:143830,0.0518213150753052)
--(axis cs:143820,0.0518223887029993)
--(axis cs:143810,0.0518234125765025)
--(axis cs:143800,0.0518249158356913)
--(axis cs:143790,0.0518250081058507)
--(axis cs:143780,0.0518267073606296)
--(axis cs:143770,0.0518279831159)
--(axis cs:143760,0.0518279542298028)
--(axis cs:143750,0.0518295090331162)
--(axis cs:143740,0.051830803124294)
--(axis cs:143730,0.0518319989496897)
--(axis cs:143720,0.0518337135639115)
--(axis cs:143710,0.0518350171444688)
--(axis cs:143700,0.0518363927377077)
--(axis cs:143690,0.051838021586503)
--(axis cs:143680,0.0518393554206147)
--(axis cs:143670,0.0518408649959221)
--(axis cs:143660,0.0518416063494114)
--(axis cs:143650,0.0518427599603015)
--(axis cs:143640,0.051844447925464)
--(axis cs:143630,0.0518454287041145)
--(axis cs:143620,0.0518466263942981)
--(axis cs:143610,0.0518475261193809)
--(axis cs:143600,0.0518491760865857)
--(axis cs:143590,0.0518502675013034)
--(axis cs:143580,0.0518518184433673)
--(axis cs:143570,0.0518520768436056)
--(axis cs:143560,0.0518526851542844)
--(axis cs:143550,0.0518544713085086)
--(axis cs:143540,0.0518560446022945)
--(axis cs:143530,0.0518576285048142)
--(axis cs:143520,0.0518589196721356)
--(axis cs:143510,0.0518598792381436)
--(axis cs:143500,0.0518614985063041)
--(axis cs:143490,0.0518629736129669)
--(axis cs:143480,0.0518645460189507)
--(axis cs:143470,0.051866207280659)
--(axis cs:143460,0.0518679535561218)
--(axis cs:143450,0.0518692553010478)
--(axis cs:143440,0.0518699826062958)
--(axis cs:143430,0.0518714354832326)
--(axis cs:143420,0.0518727799715429)
--(axis cs:143410,0.0518742690237481)
--(axis cs:143400,0.0518760925526398)
--(axis cs:143390,0.0518773678121039)
--(axis cs:143380,0.0518786646764925)
--(axis cs:143370,0.0518798682547079)
--(axis cs:143360,0.051880894132748)
--(axis cs:143350,0.0518813866991584)
--(axis cs:143340,0.0518832559009028)
--(axis cs:143330,0.0518841904143649)
--(axis cs:143320,0.0518858233358135)
--(axis cs:143310,0.0518864435739987)
--(axis cs:143300,0.0518879434425008)
--(axis cs:143290,0.0518890391341049)
--(axis cs:143280,0.05189069961271)
--(axis cs:143270,0.051891646911661)
--(axis cs:143260,0.0518924744383638)
--(axis cs:143250,0.0518939503686589)
--(axis cs:143240,0.0518953079385182)
--(axis cs:143230,0.0518968246685428)
--(axis cs:143220,0.0518979836890005)
--(axis cs:143210,0.0518993478057872)
--(axis cs:143200,0.0519006854260361)
--(axis cs:143190,0.0519019706958308)
--(axis cs:143180,0.0519030241674775)
--(axis cs:143170,0.0519045441826099)
--(axis cs:143160,0.0519055037052908)
--(axis cs:143150,0.0519069439342022)
--(axis cs:143140,0.0519087172024093)
--(axis cs:143130,0.0519105963530805)
--(axis cs:143120,0.0519116497012054)
--(axis cs:143110,0.0519134136179333)
--(axis cs:143100,0.0519147016445526)
--(axis cs:143090,0.0519162164089309)
--(axis cs:143080,0.0519184555546562)
--(axis cs:143070,0.0519200395269528)
--(axis cs:143060,0.051920199259786)
--(axis cs:143050,0.0519207120025883)
--(axis cs:143040,0.0519228391272853)
--(axis cs:143030,0.0519239686994871)
--(axis cs:143020,0.051925601863985)
--(axis cs:143010,0.0519274742395991)
--(axis cs:143000,0.0519294685066635)
--(axis cs:142990,0.0519311955946647)
--(axis cs:142980,0.0519334450843867)
--(axis cs:142970,0.0519344995493902)
--(axis cs:142960,0.0519361257437841)
--(axis cs:142950,0.0519369538255236)
--(axis cs:142940,0.0519384772995803)
--(axis cs:142930,0.0519397342843307)
--(axis cs:142920,0.051940701444785)
--(axis cs:142910,0.0519420800478772)
--(axis cs:142900,0.0519433037530078)
--(axis cs:142890,0.0519449080531091)
--(axis cs:142880,0.0519461394905682)
--(axis cs:142870,0.0519482725964509)
--(axis cs:142860,0.0519494755255863)
--(axis cs:142850,0.0519505019449469)
--(axis cs:142840,0.0519519462961835)
--(axis cs:142830,0.0519535366015086)
--(axis cs:142820,0.051954568383573)
--(axis cs:142810,0.0519562677115268)
--(axis cs:142800,0.0519574350058135)
--(axis cs:142790,0.0519591082140965)
--(axis cs:142780,0.051960217310917)
--(axis cs:142770,0.0519610621070903)
--(axis cs:142760,0.0519627849848946)
--(axis cs:142750,0.0519647060909647)
--(axis cs:142740,0.0519661622355465)
--(axis cs:142730,0.0519677217126129)
--(axis cs:142720,0.0519698021997458)
--(axis cs:142710,0.0519711970847226)
--(axis cs:142700,0.0519727991442996)
--(axis cs:142690,0.0519746057681243)
--(axis cs:142680,0.0519764602095515)
--(axis cs:142670,0.0519776844809357)
--(axis cs:142660,0.0519785209552787)
--(axis cs:142650,0.0519809858416798)
--(axis cs:142640,0.0519821674865001)
--(axis cs:142630,0.0519833131380032)
--(axis cs:142620,0.0519846405605091)
--(axis cs:142610,0.0519853865153264)
--(axis cs:142600,0.05198683531281)
--(axis cs:142590,0.0519884638807697)
--(axis cs:142580,0.0519902547509985)
--(axis cs:142570,0.0519919250367907)
--(axis cs:142560,0.0519926543010899)
--(axis cs:142550,0.0519934811827518)
--(axis cs:142540,0.0519947549695609)
--(axis cs:142530,0.0519956266380314)
--(axis cs:142520,0.0519974744209052)
--(axis cs:142510,0.0519991387693717)
--(axis cs:142500,0.0520001588905207)
--(axis cs:142490,0.0520015146575058)
--(axis cs:142480,0.0520040015143709)
--(axis cs:142470,0.0520055969129522)
--(axis cs:142460,0.0520073193188783)
--(axis cs:142450,0.0520087085658716)
--(axis cs:142440,0.0520106550409778)
--(axis cs:142430,0.0520119024156619)
--(axis cs:142420,0.0520139489670461)
--(axis cs:142410,0.0520156138636712)
--(axis cs:142400,0.0520173258722426)
--(axis cs:142390,0.0520187274708337)
--(axis cs:142380,0.0520201579547889)
--(axis cs:142370,0.0520208949998633)
--(axis cs:142360,0.0520219461062263)
--(axis cs:142350,0.0520237639321085)
--(axis cs:142340,0.0520258319842754)
--(axis cs:142330,0.0520265244950246)
--(axis cs:142320,0.0520274405743198)
--(axis cs:142310,0.0520286189260496)
--(axis cs:142300,0.0520303186761574)
--(axis cs:142290,0.0520321917522456)
--(axis cs:142280,0.0520326171710924)
--(axis cs:142270,0.0520341726382476)
--(axis cs:142260,0.0520351958802725)
--(axis cs:142250,0.0520352783567192)
--(axis cs:142240,0.0520369955074201)
--(axis cs:142230,0.0520378528780561)
--(axis cs:142220,0.0520390693993102)
--(axis cs:142210,0.0520405592531039)
--(axis cs:142200,0.0520423823292192)
--(axis cs:142190,0.0520435303988467)
--(axis cs:142180,0.0520453932579279)
--(axis cs:142170,0.0520463078416895)
--(axis cs:142160,0.0520485285512555)
--(axis cs:142150,0.0520502185062788)
--(axis cs:142140,0.0520519252949866)
--(axis cs:142130,0.0520539806111525)
--(axis cs:142120,0.0520551193635529)
--(axis cs:142110,0.052056883024693)
--(axis cs:142100,0.0520589384490372)
--(axis cs:142090,0.0520606305886633)
--(axis cs:142080,0.0520616103903602)
--(axis cs:142070,0.0520635974713019)
--(axis cs:142060,0.05206454467392)
--(axis cs:142050,0.0520659060086921)
--(axis cs:142040,0.0520665662232954)
--(axis cs:142030,0.0520675661502716)
--(axis cs:142020,0.0520690572538341)
--(axis cs:142010,0.0520692934705434)
--(axis cs:142000,0.0520705739271538)
--(axis cs:141990,0.0520724221584766)
--(axis cs:141980,0.052073317547629)
--(axis cs:141970,0.0520750986042506)
--(axis cs:141960,0.0520767890531667)
--(axis cs:141950,0.0520779321220955)
--(axis cs:141940,0.0520787745574085)
--(axis cs:141930,0.0520805559852952)
--(axis cs:141920,0.0520814664388332)
--(axis cs:141910,0.0520823357885615)
--(axis cs:141900,0.0520831140443785)
--(axis cs:141890,0.0520844821926516)
--(axis cs:141880,0.0520857496060287)
--(axis cs:141870,0.052086970970429)
--(axis cs:141860,0.052089082629403)
--(axis cs:141850,0.0520899092399226)
--(axis cs:141840,0.0520913423456519)
--(axis cs:141830,0.0520917473480338)
--(axis cs:141820,0.052093281727967)
--(axis cs:141810,0.0520951826341359)
--(axis cs:141800,0.0520964736231544)
--(axis cs:141790,0.0520972772559979)
--(axis cs:141780,0.0520987659122534)
--(axis cs:141770,0.0521004794462032)
--(axis cs:141760,0.0521014496921147)
--(axis cs:141750,0.0521028130110086)
--(axis cs:141740,0.0521052406101058)
--(axis cs:141730,0.0521067016230344)
--(axis cs:141720,0.0521075498116227)
--(axis cs:141710,0.0521095688295011)
--(axis cs:141700,0.0521113617367798)
--(axis cs:141690,0.05211301023766)
--(axis cs:141680,0.052114355087063)
--(axis cs:141670,0.052116240444623)
--(axis cs:141660,0.0521173994584993)
--(axis cs:141650,0.052118752745827)
--(axis cs:141640,0.052120360274605)
--(axis cs:141630,0.0521211176045483)
--(axis cs:141620,0.0521226538419239)
--(axis cs:141610,0.0521237516225223)
--(axis cs:141600,0.0521257563110301)
--(axis cs:141590,0.052127113166892)
--(axis cs:141580,0.0521286631766445)
--(axis cs:141570,0.0521299341338957)
--(axis cs:141560,0.052130315399196)
--(axis cs:141550,0.0521320180155064)
--(axis cs:141540,0.0521332853053623)
--(axis cs:141530,0.0521346694179283)
--(axis cs:141520,0.0521363025982584)
--(axis cs:141510,0.0521367618473295)
--(axis cs:141500,0.0521382305829313)
--(axis cs:141490,0.052139481879028)
--(axis cs:141480,0.0521406606714035)
--(axis cs:141470,0.0521418864093691)
--(axis cs:141460,0.0521429045642646)
--(axis cs:141450,0.0521434341359281)
--(axis cs:141440,0.0521451704484766)
--(axis cs:141430,0.0521458953856497)
--(axis cs:141420,0.0521482374320489)
--(axis cs:141410,0.0521504679818722)
--(axis cs:141400,0.052152373532853)
--(axis cs:141390,0.0521536826198356)
--(axis cs:141380,0.0521542774131125)
--(axis cs:141370,0.0521554557990178)
--(axis cs:141360,0.0521571933209622)
--(axis cs:141350,0.0521589667527237)
--(axis cs:141340,0.052160952949433)
--(axis cs:141330,0.0521620162877312)
--(axis cs:141320,0.0521629694090279)
--(axis cs:141310,0.052164498743552)
--(axis cs:141300,0.0521657402530651)
--(axis cs:141290,0.0521673020174196)
--(axis cs:141280,0.0521685273528271)
--(axis cs:141270,0.0521705768747464)
--(axis cs:141260,0.0521719986142457)
--(axis cs:141250,0.0521735633872028)
--(axis cs:141240,0.0521749677871515)
--(axis cs:141230,0.052176679488109)
--(axis cs:141220,0.0521769071848663)
--(axis cs:141210,0.0521789300431386)
--(axis cs:141200,0.0521793167708351)
--(axis cs:141190,0.0521804387268848)
--(axis cs:141180,0.0521825759677892)
--(axis cs:141170,0.0521842786338054)
--(axis cs:141160,0.052184866679566)
--(axis cs:141150,0.0521865173621842)
--(axis cs:141140,0.0521873105288359)
--(axis cs:141130,0.0521889582144731)
--(axis cs:141120,0.0521908753989322)
--(axis cs:141110,0.0521920258374127)
--(axis cs:141100,0.0521933689581856)
--(axis cs:141090,0.0521947106647673)
--(axis cs:141080,0.0521958134446005)
--(axis cs:141070,0.0521978925634537)
--(axis cs:141060,0.0521989087045712)
--(axis cs:141050,0.0522001185321417)
--(axis cs:141040,0.0522009864247637)
--(axis cs:141030,0.0522025854342121)
--(axis cs:141020,0.0522038150415131)
--(axis cs:141010,0.052205709688084)
--(axis cs:141000,0.0522078741232007)
--(axis cs:140990,0.0522091149317527)
--(axis cs:140980,0.0522107961514893)
--(axis cs:140970,0.0522118929184552)
--(axis cs:140960,0.0522134891975553)
--(axis cs:140950,0.0522145388201908)
--(axis cs:140940,0.0522163382454534)
--(axis cs:140930,0.0522173621719915)
--(axis cs:140920,0.0522184574865287)
--(axis cs:140910,0.0522197752619694)
--(axis cs:140900,0.0522211206101407)
--(axis cs:140890,0.0522229833931913)
--(axis cs:140880,0.0522236906103713)
--(axis cs:140870,0.0522241758310359)
--(axis cs:140860,0.0522262921153245)
--(axis cs:140850,0.0522267626869374)
--(axis cs:140840,0.0522274651320388)
--(axis cs:140830,0.0522287167840334)
--(axis cs:140820,0.0522300131616033)
--(axis cs:140810,0.0522307676314222)
--(axis cs:140800,0.0522307647864316)
--(axis cs:140790,0.0522319619415813)
--(axis cs:140780,0.0522331911157862)
--(axis cs:140770,0.0522339017519507)
--(axis cs:140760,0.0522352711092072)
--(axis cs:140750,0.0522369013504272)
--(axis cs:140740,0.0522375923799839)
--(axis cs:140730,0.0522396865201943)
--(axis cs:140720,0.0522409644056191)
--(axis cs:140710,0.0522421506136159)
--(axis cs:140700,0.0522425569165178)
--(axis cs:140690,0.0522439886468834)
--(axis cs:140680,0.0522455658293611)
--(axis cs:140670,0.0522473595298988)
--(axis cs:140660,0.0522489463618825)
--(axis cs:140650,0.0522503541961806)
--(axis cs:140640,0.0522512454747202)
--(axis cs:140630,0.052253393061856)
--(axis cs:140620,0.0522547382000692)
--(axis cs:140610,0.0522553559377811)
--(axis cs:140600,0.0522575359018576)
--(axis cs:140590,0.0522590121870579)
--(axis cs:140580,0.0522609302459486)
--(axis cs:140570,0.0522626791954745)
--(axis cs:140560,0.0522638917719704)
--(axis cs:140550,0.0522652792657982)
--(axis cs:140540,0.0522665115251511)
--(axis cs:140530,0.0522678079813062)
--(axis cs:140520,0.0522698209783255)
--(axis cs:140510,0.0522715891990934)
--(axis cs:140500,0.0522734400934887)
--(axis cs:140490,0.052275259662452)
--(axis cs:140480,0.0522765553549233)
--(axis cs:140470,0.0522777738359563)
--(axis cs:140460,0.0522778591510262)
--(axis cs:140450,0.0522788780288064)
--(axis cs:140440,0.0522804255240986)
--(axis cs:140430,0.0522817050359691)
--(axis cs:140420,0.0522833758690487)
--(axis cs:140410,0.0522854140669253)
--(axis cs:140400,0.0522871018410091)
--(axis cs:140390,0.0522888140662183)
--(axis cs:140380,0.05228992104867)
--(axis cs:140370,0.0522914791758978)
--(axis cs:140360,0.0522922721971683)
--(axis cs:140350,0.0522925833019497)
--(axis cs:140340,0.0522940777612713)
--(axis cs:140330,0.0522948606782696)
--(axis cs:140320,0.0522968159813979)
--(axis cs:140310,0.0522977418824206)
--(axis cs:140300,0.0522996884837895)
--(axis cs:140290,0.0523007118129423)
--(axis cs:140280,0.0523022475256105)
--(axis cs:140270,0.0523043706029705)
--(axis cs:140260,0.0523058008259943)
--(axis cs:140250,0.0523069700019808)
--(axis cs:140240,0.05230835746828)
--(axis cs:140230,0.0523101622769621)
--(axis cs:140220,0.0523118184884101)
--(axis cs:140210,0.0523117427697593)
--(axis cs:140200,0.0523134375001873)
--(axis cs:140190,0.0523151884410807)
--(axis cs:140180,0.0523161764583921)
--(axis cs:140170,0.0523180342481147)
--(axis cs:140160,0.0523197870122306)
--(axis cs:140150,0.052321314137252)
--(axis cs:140140,0.0523222622363138)
--(axis cs:140130,0.0523231348108667)
--(axis cs:140120,0.0523251336717387)
--(axis cs:140110,0.0523269400522734)
--(axis cs:140100,0.0523285949700981)
--(axis cs:140090,0.0523292408218654)
--(axis cs:140080,0.0523302637394608)
--(axis cs:140070,0.0523321167639406)
--(axis cs:140060,0.0523334008538863)
--(axis cs:140050,0.0523350181884584)
--(axis cs:140040,0.0523365470642371)
--(axis cs:140030,0.0523371373914813)
--(axis cs:140020,0.052338284136584)
--(axis cs:140010,0.0523386575903365)
--(axis cs:140000,0.0523390884373244)
--(axis cs:139990,0.0523409726154634)
--(axis cs:139980,0.0523427264122724)
--(axis cs:139970,0.0523445343654927)
--(axis cs:139960,0.0523459036274611)
--(axis cs:139950,0.0523466623354397)
--(axis cs:139940,0.0523480227761598)
--(axis cs:139930,0.0523488695246557)
--(axis cs:139920,0.0523494466769112)
--(axis cs:139910,0.0523505347632393)
--(axis cs:139900,0.0523518101654577)
--(axis cs:139890,0.0523536365499681)
--(axis cs:139880,0.0523551621885912)
--(axis cs:139870,0.0523570897787759)
--(axis cs:139860,0.0523589457393963)
--(axis cs:139850,0.0523608315653547)
--(axis cs:139840,0.0523625688472648)
--(axis cs:139830,0.0523638425946524)
--(axis cs:139820,0.0523654653157773)
--(axis cs:139810,0.0523661801929565)
--(axis cs:139800,0.0523679879629322)
--(axis cs:139790,0.0523689790275381)
--(axis cs:139780,0.0523701050564829)
--(axis cs:139770,0.0523713684265961)
--(axis cs:139760,0.0523733970630875)
--(axis cs:139750,0.0523757788180728)
--(axis cs:139740,0.0523770125466557)
--(axis cs:139730,0.0523779914822864)
--(axis cs:139720,0.0523798048321643)
--(axis cs:139710,0.0523814554409787)
--(axis cs:139700,0.0523833511592625)
--(axis cs:139690,0.0523845617240467)
--(axis cs:139680,0.0523862631317192)
--(axis cs:139670,0.0523880009388927)
--(axis cs:139660,0.0523900621121822)
--(axis cs:139650,0.0523918614125279)
--(axis cs:139640,0.05239360198386)
--(axis cs:139630,0.0523956711866256)
--(axis cs:139620,0.0523969362641754)
--(axis cs:139610,0.0523975334512774)
--(axis cs:139600,0.0523987134050137)
--(axis cs:139590,0.0524001128620422)
--(axis cs:139580,0.0524024332089325)
--(axis cs:139570,0.052403693297788)
--(axis cs:139560,0.0524051310630312)
--(axis cs:139550,0.0524066059642238)
--(axis cs:139540,0.0524077599118126)
--(axis cs:139530,0.0524096293035702)
--(axis cs:139520,0.0524117680008769)
--(axis cs:139510,0.0524130100318797)
--(axis cs:139500,0.0524143982800486)
--(axis cs:139490,0.0524149698269938)
--(axis cs:139480,0.0524168038897628)
--(axis cs:139470,0.0524184994289863)
--(axis cs:139460,0.0524201397689654)
--(axis cs:139450,0.0524204544669549)
--(axis cs:139440,0.0524206337161196)
--(axis cs:139430,0.0524205274039303)
--(axis cs:139420,0.0524222263330035)
--(axis cs:139410,0.0524242066114156)
--(axis cs:139400,0.0524252094582798)
--(axis cs:139390,0.052427029017154)
--(axis cs:139380,0.0524285057928056)
--(axis cs:139370,0.0524301217586937)
--(axis cs:139360,0.0524317160233187)
--(axis cs:139350,0.0524329344366328)
--(axis cs:139340,0.0524351494647344)
--(axis cs:139330,0.0524369261312883)
--(axis cs:139320,0.0524385699794269)
--(axis cs:139310,0.0524402858320941)
--(axis cs:139300,0.0524416744988336)
--(axis cs:139290,0.0524435733735606)
--(axis cs:139280,0.0524455901925145)
--(axis cs:139270,0.0524478661559097)
--(axis cs:139260,0.0524489133867149)
--(axis cs:139250,0.0524494438283317)
--(axis cs:139240,0.0524511239054091)
--(axis cs:139230,0.052451574192558)
--(axis cs:139220,0.0524525280559127)
--(axis cs:139210,0.0524540934470885)
--(axis cs:139200,0.0524555238619078)
--(axis cs:139190,0.052457231764678)
--(axis cs:139180,0.0524592082058132)
--(axis cs:139170,0.0524602444012809)
--(axis cs:139160,0.0524621296756153)
--(axis cs:139150,0.0524630678946711)
--(axis cs:139140,0.0524652768220346)
--(axis cs:139130,0.0524672358006802)
--(axis cs:139120,0.0524691583602841)
--(axis cs:139110,0.0524712596315333)
--(axis cs:139100,0.0524728472055208)
--(axis cs:139090,0.0524739005382783)
--(axis cs:139080,0.0524749271458787)
--(axis cs:139070,0.0524763781178293)
--(axis cs:139060,0.0524779956840824)
--(axis cs:139050,0.0524795207866614)
--(axis cs:139040,0.0524814317471679)
--(axis cs:139030,0.0524825559460176)
--(axis cs:139020,0.0524847117405132)
--(axis cs:139010,0.0524850581874592)
--(axis cs:139000,0.052486947151902)
--(axis cs:138990,0.0524890290262074)
--(axis cs:138980,0.0524905182177622)
--(axis cs:138970,0.0524913238481562)
--(axis cs:138960,0.0524931840576232)
--(axis cs:138950,0.0524948580702577)
--(axis cs:138940,0.0524969053030849)
--(axis cs:138930,0.0524989679175281)
--(axis cs:138920,0.0524997767760363)
--(axis cs:138910,0.0525009954507019)
--(axis cs:138900,0.0525024878321032)
--(axis cs:138890,0.0525039515232857)
--(axis cs:138880,0.052504527864474)
--(axis cs:138870,0.0525063209751377)
--(axis cs:138860,0.0525080008459079)
--(axis cs:138850,0.0525092309679985)
--(axis cs:138840,0.0525097799013914)
--(axis cs:138830,0.0525105351617182)
--(axis cs:138820,0.0525116266751154)
--(axis cs:138810,0.0525128023238713)
--(axis cs:138800,0.0525148459551077)
--(axis cs:138790,0.0525160943790809)
--(axis cs:138780,0.0525169022279978)
--(axis cs:138770,0.0525182308832266)
--(axis cs:138760,0.0525191802125047)
--(axis cs:138750,0.0525206547669521)
--(axis cs:138740,0.05252183550924)
--(axis cs:138730,0.0525232382784401)
--(axis cs:138720,0.0525247456552316)
--(axis cs:138710,0.0525256820132686)
--(axis cs:138700,0.0525270108779649)
--(axis cs:138690,0.0525282226182061)
--(axis cs:138680,0.0525300464765717)
--(axis cs:138670,0.0525307564879836)
--(axis cs:138660,0.0525317226086255)
--(axis cs:138650,0.0525332143274752)
--(axis cs:138640,0.0525340553481637)
--(axis cs:138630,0.0525361308760268)
--(axis cs:138620,0.0525377122105252)
--(axis cs:138610,0.0525379762640233)
--(axis cs:138600,0.0525398826969391)
--(axis cs:138590,0.0525409595763056)
--(axis cs:138580,0.052541906208863)
--(axis cs:138570,0.0525439661229827)
--(axis cs:138560,0.0525454515119966)
--(axis cs:138550,0.0525465503813676)
--(axis cs:138540,0.0525475974489689)
--(axis cs:138530,0.0525490986262583)
--(axis cs:138520,0.0525506889131502)
--(axis cs:138510,0.0525522980551739)
--(axis cs:138500,0.0525538003105196)
--(axis cs:138490,0.0525557895118084)
--(axis cs:138480,0.0525573902780754)
--(axis cs:138470,0.0525595235321931)
--(axis cs:138460,0.05256080622388)
--(axis cs:138450,0.0525617786522022)
--(axis cs:138440,0.0525630326377503)
--(axis cs:138430,0.0525643918394652)
--(axis cs:138420,0.0525665614167758)
--(axis cs:138410,0.0525687129372506)
--(axis cs:138400,0.0525695612463925)
--(axis cs:138390,0.052571401322708)
--(axis cs:138380,0.0525727614332645)
--(axis cs:138370,0.0525741664484855)
--(axis cs:138360,0.0525756085495113)
--(axis cs:138350,0.0525771437399097)
--(axis cs:138340,0.0525783219624504)
--(axis cs:138330,0.0525795261734715)
--(axis cs:138320,0.0525814361356468)
--(axis cs:138310,0.0525826239681211)
--(axis cs:138300,0.0525837834852337)
--(axis cs:138290,0.0525847675756504)
--(axis cs:138280,0.0525866057972918)
--(axis cs:138270,0.0525878814309317)
--(axis cs:138260,0.052589034465719)
--(axis cs:138250,0.0525906054276242)
--(axis cs:138240,0.0525924895828973)
--(axis cs:138230,0.0525941177819042)
--(axis cs:138220,0.0525956553036784)
--(axis cs:138210,0.0525971543767639)
--(axis cs:138200,0.0525984732400552)
--(axis cs:138190,0.0526000864820718)
--(axis cs:138180,0.0526011324248637)
--(axis cs:138170,0.0526029909694889)
--(axis cs:138160,0.0526050102665899)
--(axis cs:138150,0.0526071127601835)
--(axis cs:138140,0.0526089573851544)
--(axis cs:138130,0.0526108349430006)
--(axis cs:138120,0.0526123417734147)
--(axis cs:138110,0.0526143475821165)
--(axis cs:138100,0.0526160580854447)
--(axis cs:138090,0.0526184875014265)
--(axis cs:138080,0.0526200255720803)
--(axis cs:138070,0.0526216711735633)
--(axis cs:138060,0.0526229974095761)
--(axis cs:138050,0.0526232961029973)
--(axis cs:138040,0.0526248392631575)
--(axis cs:138030,0.0526263935100399)
--(axis cs:138020,0.0526276764979113)
--(axis cs:138010,0.052628624958043)
--(axis cs:138000,0.0526307310852048)
--(axis cs:137990,0.0526325391541865)
--(axis cs:137980,0.0526348090676398)
--(axis cs:137970,0.0526354819934846)
--(axis cs:137960,0.0526372002425924)
--(axis cs:137950,0.0526389513755085)
--(axis cs:137940,0.0526399000418272)
--(axis cs:137930,0.0526418493987572)
--(axis cs:137920,0.0526424829917597)
--(axis cs:137910,0.052643188974362)
--(axis cs:137900,0.0526454726934112)
--(axis cs:137890,0.0526466911588118)
--(axis cs:137880,0.0526481123845872)
--(axis cs:137870,0.0526483250047527)
--(axis cs:137860,0.0526495135478749)
--(axis cs:137850,0.052650042284374)
--(axis cs:137840,0.0526503051216271)
--(axis cs:137830,0.0526518231052934)
--(axis cs:137820,0.052653626281061)
--(axis cs:137810,0.052654987053893)
--(axis cs:137800,0.0526561891894035)
--(axis cs:137790,0.0526579534256774)
--(axis cs:137780,0.0526594627847473)
--(axis cs:137770,0.052660993052699)
--(axis cs:137760,0.0526627621127598)
--(axis cs:137750,0.0526647256916858)
--(axis cs:137740,0.0526653273267983)
--(axis cs:137730,0.0526668038139533)
--(axis cs:137720,0.0526680529762079)
--(axis cs:137710,0.0526693457426834)
--(axis cs:137700,0.0526706610546395)
--(axis cs:137690,0.0526719344223892)
--(axis cs:137680,0.0526730302184338)
--(axis cs:137670,0.0526741574687208)
--(axis cs:137660,0.0526758964949558)
--(axis cs:137650,0.0526766593913005)
--(axis cs:137640,0.0526780152202206)
--(axis cs:137630,0.0526790434216688)
--(axis cs:137620,0.0526801381921651)
--(axis cs:137610,0.0526815368117483)
--(axis cs:137600,0.0526832528449059)
--(axis cs:137590,0.0526847729720615)
--(axis cs:137580,0.0526861648259703)
--(axis cs:137570,0.0526881136953148)
--(axis cs:137560,0.0526900701072156)
--(axis cs:137550,0.0526919025782408)
--(axis cs:137540,0.0526939015963807)
--(axis cs:137530,0.0526959519855256)
--(axis cs:137520,0.0526968442055121)
--(axis cs:137510,0.0526988306972042)
--(axis cs:137500,0.0527005111617529)
--(axis cs:137490,0.0527009375046156)
--(axis cs:137480,0.0527026726409134)
--(axis cs:137470,0.0527042596942587)
--(axis cs:137460,0.0527054097517573)
--(axis cs:137450,0.0527070190988521)
--(axis cs:137440,0.0527083067218624)
--(axis cs:137430,0.0527097057802979)
--(axis cs:137420,0.0527111042989048)
--(axis cs:137410,0.0527130685543408)
--(axis cs:137400,0.052715321437043)
--(axis cs:137390,0.0527167814729403)
--(axis cs:137380,0.0527189121866862)
--(axis cs:137370,0.0527197305557485)
--(axis cs:137360,0.0527202920896761)
--(axis cs:137350,0.0527219334832931)
--(axis cs:137340,0.0527230829442376)
--(axis cs:137330,0.0527234744242529)
--(axis cs:137320,0.0527237896833946)
--(axis cs:137310,0.0527250666127195)
--(axis cs:137300,0.0527267465677653)
--(axis cs:137290,0.0527294151602097)
--(axis cs:137280,0.0527298481226094)
--(axis cs:137270,0.0527317443249675)
--(axis cs:137260,0.0527328738105625)
--(axis cs:137250,0.0527350577805454)
--(axis cs:137240,0.0527353769464378)
--(axis cs:137230,0.0527361028179688)
--(axis cs:137220,0.0527370886099672)
--(axis cs:137210,0.0527381435068195)
--(axis cs:137200,0.0527397390268716)
--(axis cs:137190,0.0527413284261652)
--(axis cs:137180,0.0527421007698597)
--(axis cs:137170,0.0527427973044831)
--(axis cs:137160,0.0527440904317834)
--(axis cs:137150,0.0527457057473467)
--(axis cs:137140,0.0527469153448131)
--(axis cs:137130,0.0527473622468003)
--(axis cs:137120,0.0527476701600823)
--(axis cs:137110,0.0527493133561834)
--(axis cs:137100,0.0527508929268845)
--(axis cs:137090,0.0527512141760122)
--(axis cs:137080,0.0527526432139003)
--(axis cs:137070,0.0527541403441857)
--(axis cs:137060,0.0527556588623237)
--(axis cs:137050,0.0527563183047923)
--(axis cs:137040,0.0527579901957887)
--(axis cs:137030,0.0527599435143696)
--(axis cs:137020,0.0527614331852612)
--(axis cs:137010,0.0527631676270007)
--(axis cs:137000,0.0527645041570946)
--(axis cs:136990,0.052766117078124)
--(axis cs:136980,0.0527679882001389)
--(axis cs:136970,0.0527694300953874)
--(axis cs:136960,0.0527699609562577)
--(axis cs:136950,0.0527715590296391)
--(axis cs:136940,0.0527725307356171)
--(axis cs:136930,0.0527738532009022)
--(axis cs:136920,0.052775703384401)
--(axis cs:136910,0.0527773531939002)
--(axis cs:136900,0.0527791624718848)
--(axis cs:136890,0.0527801777460296)
--(axis cs:136880,0.0527807066603309)
--(axis cs:136870,0.0527819130764051)
--(axis cs:136860,0.0527836571519712)
--(axis cs:136850,0.0527852854932266)
--(axis cs:136840,0.0527861287747573)
--(axis cs:136830,0.0527880042976256)
--(axis cs:136820,0.0527892856204587)
--(axis cs:136810,0.0527906985422766)
--(axis cs:136800,0.052791778207676)
--(axis cs:136790,0.0527923223741765)
--(axis cs:136780,0.0527929294156611)
--(axis cs:136770,0.0527954827970725)
--(axis cs:136760,0.0527963015598189)
--(axis cs:136750,0.0527976048062655)
--(axis cs:136740,0.0527989796958359)
--(axis cs:136730,0.0527996379823775)
--(axis cs:136720,0.0528011877559381)
--(axis cs:136710,0.052802426559494)
--(axis cs:136700,0.0528040698935954)
--(axis cs:136690,0.052806117035192)
--(axis cs:136680,0.0528071484093026)
--(axis cs:136670,0.0528088567234063)
--(axis cs:136660,0.0528098109806187)
--(axis cs:136650,0.0528110859287774)
--(axis cs:136640,0.0528115417631497)
--(axis cs:136630,0.0528135754560401)
--(axis cs:136620,0.0528151769044013)
--(axis cs:136610,0.0528164286019475)
--(axis cs:136600,0.0528178013461022)
--(axis cs:136590,0.0528186592351963)
--(axis cs:136580,0.0528199539289286)
--(axis cs:136570,0.0528209013512467)
--(axis cs:136560,0.0528221081084649)
--(axis cs:136550,0.0528229424615421)
--(axis cs:136540,0.0528250097908851)
--(axis cs:136530,0.0528267103550006)
--(axis cs:136520,0.0528279963860593)
--(axis cs:136510,0.052830437633149)
--(axis cs:136500,0.0528321308501618)
--(axis cs:136490,0.0528321354149025)
--(axis cs:136480,0.0528335608085701)
--(axis cs:136470,0.0528346016876103)
--(axis cs:136460,0.0528365643554507)
--(axis cs:136450,0.0528373334463486)
--(axis cs:136440,0.0528379651240412)
--(axis cs:136430,0.0528396032788965)
--(axis cs:136420,0.0528405691931901)
--(axis cs:136410,0.0528417738541316)
--(axis cs:136400,0.0528438992203126)
--(axis cs:136390,0.0528453033545025)
--(axis cs:136380,0.0528460778188486)
--(axis cs:136370,0.0528480647617019)
--(axis cs:136360,0.0528500924508666)
--(axis cs:136350,0.0528519783791295)
--(axis cs:136340,0.0528539966710601)
--(axis cs:136330,0.0528550621962383)
--(axis cs:136320,0.0528574355025998)
--(axis cs:136310,0.0528592456409795)
--(axis cs:136300,0.0528611086080788)
--(axis cs:136290,0.0528624668228064)
--(axis cs:136280,0.0528635789849453)
--(axis cs:136270,0.0528645203091152)
--(axis cs:136260,0.0528655729467152)
--(axis cs:136250,0.0528667714984521)
--(axis cs:136240,0.0528676455745996)
--(axis cs:136230,0.0528696772287789)
--(axis cs:136220,0.0528708131428786)
--(axis cs:136210,0.0528715298871227)
--(axis cs:136200,0.0528729977796943)
--(axis cs:136190,0.0528739073907519)
--(axis cs:136180,0.0528761503857224)
--(axis cs:136170,0.0528776564324852)
--(axis cs:136160,0.0528795675752701)
--(axis cs:136150,0.05288048231672)
--(axis cs:136140,0.0528819141283989)
--(axis cs:136130,0.0528836013819541)
--(axis cs:136120,0.0528844138255047)
--(axis cs:136110,0.0528846449513517)
--(axis cs:136100,0.0528864839599714)
--(axis cs:136090,0.0528874299505837)
--(axis cs:136080,0.0528887180366855)
--(axis cs:136070,0.0528905883895432)
--(axis cs:136060,0.0528928023464922)
--(axis cs:136050,0.0528943789471938)
--(axis cs:136040,0.0528962465479487)
--(axis cs:136030,0.0528982763909135)
--(axis cs:136020,0.0528987128193485)
--(axis cs:136010,0.0529009894922421)
--(axis cs:136000,0.0529021801111149)
--(axis cs:135990,0.0529038148760398)
--(axis cs:135980,0.0529059476700827)
--(axis cs:135970,0.0529063418518914)
--(axis cs:135960,0.052907209665076)
--(axis cs:135950,0.0529081159155094)
--(axis cs:135940,0.0529097353165917)
--(axis cs:135930,0.0529110184505706)
--(axis cs:135920,0.0529126702656531)
--(axis cs:135910,0.0529143220602535)
--(axis cs:135900,0.0529155750718351)
--(axis cs:135890,0.0529172104002254)
--(axis cs:135880,0.0529193175030224)
--(axis cs:135870,0.0529210923983552)
--(axis cs:135860,0.052922599845141)
--(axis cs:135850,0.0529242289948569)
--(axis cs:135840,0.0529255600834422)
--(axis cs:135830,0.0529272125309009)
--(axis cs:135820,0.0529282062805002)
--(axis cs:135810,0.0529292436513867)
--(axis cs:135800,0.0529308937896143)
--(axis cs:135790,0.0529313841341338)
--(axis cs:135780,0.0529324223445855)
--(axis cs:135770,0.0529329322372801)
--(axis cs:135760,0.0529346401222044)
--(axis cs:135750,0.0529366205624234)
--(axis cs:135740,0.0529381311793187)
--(axis cs:135730,0.0529391370030047)
--(axis cs:135720,0.0529403397958632)
--(axis cs:135710,0.0529420765742296)
--(axis cs:135700,0.0529435898299502)
--(axis cs:135690,0.0529447528262343)
--(axis cs:135680,0.0529466104156027)
--(axis cs:135670,0.0529485204109759)
--(axis cs:135660,0.0529495372731382)
--(axis cs:135650,0.0529507040624137)
--(axis cs:135640,0.0529522171691301)
--(axis cs:135630,0.0529533829706507)
--(axis cs:135620,0.0529553675095496)
--(axis cs:135610,0.0529572997524818)
--(axis cs:135600,0.0529590765749179)
--(axis cs:135590,0.0529608197915825)
--(axis cs:135580,0.0529631441874532)
--(axis cs:135570,0.052964400479981)
--(axis cs:135560,0.0529654696319532)
--(axis cs:135550,0.0529668714599357)
--(axis cs:135540,0.0529683940711632)
--(axis cs:135530,0.0529692094160588)
--(axis cs:135520,0.0529703986396376)
--(axis cs:135510,0.0529719158345855)
--(axis cs:135500,0.0529733562108743)
--(axis cs:135490,0.0529750133582994)
--(axis cs:135480,0.0529766882633476)
--(axis cs:135470,0.0529778652568368)
--(axis cs:135460,0.0529792336344185)
--(axis cs:135450,0.0529812137732743)
--(axis cs:135440,0.0529820704751809)
--(axis cs:135430,0.0529844201792913)
--(axis cs:135420,0.0529856334152756)
--(axis cs:135410,0.0529873223797269)
--(axis cs:135400,0.0529883048329565)
--(axis cs:135390,0.0529895461708198)
--(axis cs:135380,0.0529913876780319)
--(axis cs:135370,0.052992037608349)
--(axis cs:135360,0.0529930071924123)
--(axis cs:135350,0.0529956821391414)
--(axis cs:135340,0.0529981918639563)
--(axis cs:135330,0.05299997520699)
--(axis cs:135320,0.0529999630574958)
--(axis cs:135310,0.0530016446893331)
--(axis cs:135300,0.0530032354830025)
--(axis cs:135290,0.0530047732741862)
--(axis cs:135280,0.0530060812414633)
--(axis cs:135270,0.0530080436079766)
--(axis cs:135260,0.0530096215875452)
--(axis cs:135250,0.0530101549720332)
--(axis cs:135240,0.0530118531140509)
--(axis cs:135230,0.0530124576963979)
--(axis cs:135220,0.0530144014459523)
--(axis cs:135210,0.0530159943433561)
--(axis cs:135200,0.0530178253786742)
--(axis cs:135190,0.0530193217711711)
--(axis cs:135180,0.0530210591393568)
--(axis cs:135170,0.0530226329657212)
--(axis cs:135160,0.0530251276135685)
--(axis cs:135150,0.0530265231441236)
--(axis cs:135140,0.0530283671117883)
--(axis cs:135130,0.0530300968223419)
--(axis cs:135120,0.0530315690817787)
--(axis cs:135110,0.0530330448810226)
--(axis cs:135100,0.0530341991701307)
--(axis cs:135090,0.0530360710470556)
--(axis cs:135080,0.0530372282363402)
--(axis cs:135070,0.0530396117376209)
--(axis cs:135060,0.053041763550181)
--(axis cs:135050,0.0530425579734193)
--(axis cs:135040,0.0530440642055723)
--(axis cs:135030,0.0530456908940402)
--(axis cs:135020,0.0530468716473942)
--(axis cs:135010,0.0530488420686187)
--(axis cs:135000,0.0530508072660073)
--(axis cs:134990,0.0530524801092501)
--(axis cs:134980,0.0530543065009342)
--(axis cs:134970,0.0530552126202159)
--(axis cs:134960,0.0530561641919692)
--(axis cs:134950,0.0530582534688277)
--(axis cs:134940,0.0530595675834077)
--(axis cs:134930,0.0530611243862725)
--(axis cs:134920,0.0530633710319731)
--(axis cs:134910,0.0530647935120087)
--(axis cs:134900,0.0530674524485501)
--(axis cs:134890,0.0530679661828843)
--(axis cs:134880,0.0530703255781816)
--(axis cs:134870,0.0530717701609075)
--(axis cs:134860,0.0530729507345637)
--(axis cs:134850,0.0530742909218444)
--(axis cs:134840,0.0530751679367875)
--(axis cs:134830,0.0530764211433399)
--(axis cs:134820,0.0530772978098576)
--(axis cs:134810,0.0530787525349803)
--(axis cs:134800,0.0530810250534356)
--(axis cs:134790,0.0530833940483892)
--(axis cs:134780,0.0530849329109417)
--(axis cs:134770,0.053085460000243)
--(axis cs:134760,0.0530860639961366)
--(axis cs:134750,0.0530878849608458)
--(axis cs:134740,0.0530892112890894)
--(axis cs:134730,0.0530900026061594)
--(axis cs:134720,0.0530916592397242)
--(axis cs:134710,0.0530936016792954)
--(axis cs:134700,0.0530946859325089)
--(axis cs:134690,0.053096186000175)
--(axis cs:134680,0.053097468042493)
--(axis cs:134670,0.0530991292336712)
--(axis cs:134660,0.0531015021533074)
--(axis cs:134650,0.0531034518619432)
--(axis cs:134640,0.053104756267208)
--(axis cs:134630,0.0531065380591016)
--(axis cs:134620,0.0531081955519497)
--(axis cs:134610,0.053109994391012)
--(axis cs:134600,0.0531108873575692)
--(axis cs:134590,0.0531124125450436)
--(axis cs:134580,0.0531142075817341)
--(axis cs:134570,0.0531155527453731)
--(axis cs:134560,0.0531170988833301)
--(axis cs:134550,0.0531185169434272)
--(axis cs:134540,0.0531202335887984)
--(axis cs:134530,0.0531212048256795)
--(axis cs:134520,0.0531229015473882)
--(axis cs:134510,0.0531242330199636)
--(axis cs:134500,0.053126433708827)
--(axis cs:134490,0.0531269460554472)
--(axis cs:134480,0.0531280129292403)
--(axis cs:134470,0.0531295732010181)
--(axis cs:134460,0.0531307852039755)
--(axis cs:134450,0.0531324107552467)
--(axis cs:134440,0.0531338479365427)
--(axis cs:134430,0.0531339341774126)
--(axis cs:134420,0.053134961762766)
--(axis cs:134410,0.0531369525219465)
--(axis cs:134400,0.0531385052017281)
--(axis cs:134390,0.053139590005359)
--(axis cs:134380,0.0531411761513729)
--(axis cs:134370,0.0531420990766821)
--(axis cs:134360,0.0531436848013201)
--(axis cs:134350,0.0531452517245674)
--(axis cs:134340,0.0531474786433484)
--(axis cs:134330,0.0531487848458038)
--(axis cs:134320,0.053149052305769)
--(axis cs:134310,0.0531512367344719)
--(axis cs:134300,0.0531525161854763)
--(axis cs:134290,0.0531534672105726)
--(axis cs:134280,0.0531551889215107)
--(axis cs:134270,0.0531564219963024)
--(axis cs:134260,0.0531583168120649)
--(axis cs:134250,0.053159775459888)
--(axis cs:134240,0.0531614463360073)
--(axis cs:134230,0.0531628584535505)
--(axis cs:134220,0.053164542394754)
--(axis cs:134210,0.0531668460346101)
--(axis cs:134200,0.0531682627330472)
--(axis cs:134190,0.0531692053930938)
--(axis cs:134180,0.0531712497372216)
--(axis cs:134170,0.0531722331679588)
--(axis cs:134160,0.0531735599967172)
--(axis cs:134150,0.0531741637838946)
--(axis cs:134140,0.0531752217928211)
--(axis cs:134130,0.0531766266904027)
--(axis cs:134120,0.0531781949923241)
--(axis cs:134110,0.053179563293881)
--(axis cs:134100,0.0531812779355225)
--(axis cs:134090,0.0531830852575497)
--(axis cs:134080,0.0531843685808212)
--(axis cs:134070,0.053185654615169)
--(axis cs:134060,0.0531876427419945)
--(axis cs:134050,0.0531895361521086)
--(axis cs:134040,0.0531906989011906)
--(axis cs:134030,0.0531920385346753)
--(axis cs:134020,0.0531938549562111)
--(axis cs:134010,0.0531946261151818)
--(axis cs:134000,0.0531960197696979)
--(axis cs:133990,0.0531975688158928)
--(axis cs:133980,0.053198784808958)
--(axis cs:133970,0.0532010149885291)
--(axis cs:133960,0.0532026694816555)
--(axis cs:133950,0.0532046526744654)
--(axis cs:133940,0.0532068284141749)
--(axis cs:133930,0.0532087622180301)
--(axis cs:133920,0.0532099884985048)
--(axis cs:133910,0.0532110671609382)
--(axis cs:133900,0.0532124024002359)
--(axis cs:133890,0.0532135688420606)
--(axis cs:133880,0.0532153054812745)
--(axis cs:133870,0.053215074570554)
--(axis cs:133860,0.0532171741591648)
--(axis cs:133850,0.0532183488530926)
--(axis cs:133840,0.0532206014673727)
--(axis cs:133830,0.0532213531480466)
--(axis cs:133820,0.0532228827450231)
--(axis cs:133810,0.0532237743519616)
--(axis cs:133800,0.0532256336344792)
--(axis cs:133790,0.0532273616201489)
--(axis cs:133780,0.0532282559364817)
--(axis cs:133770,0.0532302694905791)
--(axis cs:133760,0.0532322549552485)
--(axis cs:133750,0.0532336639508634)
--(axis cs:133740,0.0532346907516471)
--(axis cs:133730,0.0532360505489127)
--(axis cs:133720,0.0532373650777929)
--(axis cs:133710,0.053238691838918)
--(axis cs:133700,0.0532410321759016)
--(axis cs:133690,0.0532429909896306)
--(axis cs:133680,0.0532448389933872)
--(axis cs:133670,0.0532463528529168)
--(axis cs:133660,0.0532476261066726)
--(axis cs:133650,0.053249114846264)
--(axis cs:133640,0.053249688359754)
--(axis cs:133630,0.0532513229279844)
--(axis cs:133620,0.0532532974853221)
--(axis cs:133610,0.0532544696015154)
--(axis cs:133600,0.0532557867667163)
--(axis cs:133590,0.0532580888333965)
--(axis cs:133580,0.0532592719667516)
--(axis cs:133570,0.0532604396241033)
--(axis cs:133560,0.0532618036993757)
--(axis cs:133550,0.0532628817227734)
--(axis cs:133540,0.0532646172938757)
--(axis cs:133530,0.0532664310279242)
--(axis cs:133520,0.0532678745671824)
--(axis cs:133510,0.0532693651752006)
--(axis cs:133500,0.0532715429922002)
--(axis cs:133490,0.0532732558724868)
--(axis cs:133480,0.0532755040237835)
--(axis cs:133470,0.0532762991141178)
--(axis cs:133460,0.053278569262555)
--(axis cs:133450,0.0532805470790054)
--(axis cs:133440,0.0532817848219801)
--(axis cs:133430,0.0532825809131549)
--(axis cs:133420,0.0532836156550186)
--(axis cs:133410,0.0532857917203277)
--(axis cs:133400,0.0532879110821119)
--(axis cs:133390,0.0532892940878144)
--(axis cs:133380,0.0532910789501973)
--(axis cs:133370,0.053293075956743)
--(axis cs:133360,0.0532942406032424)
--(axis cs:133350,0.0532962774819793)
--(axis cs:133340,0.0532978527455389)
--(axis cs:133330,0.0532993405776441)
--(axis cs:133320,0.0533013131699253)
--(axis cs:133310,0.0533025519777933)
--(axis cs:133300,0.0533042130074882)
--(axis cs:133290,0.0533052389168742)
--(axis cs:133280,0.0533061726773696)
--(axis cs:133270,0.0533075460498084)
--(axis cs:133260,0.0533086890709104)
--(axis cs:133250,0.0533107806901627)
--(axis cs:133240,0.0533123430350585)
--(axis cs:133230,0.0533137159732643)
--(axis cs:133220,0.0533154123260779)
--(axis cs:133210,0.0533167149891396)
--(axis cs:133200,0.0533192610519956)
--(axis cs:133190,0.0533208209054853)
--(axis cs:133180,0.053322505002007)
--(axis cs:133170,0.0533244111276693)
--(axis cs:133160,0.0533261373721582)
--(axis cs:133150,0.0533280101131709)
--(axis cs:133140,0.0533291032834194)
--(axis cs:133130,0.0533308014750598)
--(axis cs:133120,0.0533316869146067)
--(axis cs:133110,0.0533328575264298)
--(axis cs:133100,0.0533343325077292)
--(axis cs:133090,0.0533357235606849)
--(axis cs:133080,0.0533367454358094)
--(axis cs:133070,0.0533365030476341)
--(axis cs:133060,0.0533373668543153)
--(axis cs:133050,0.0533377712393354)
--(axis cs:133040,0.0533392790259791)
--(axis cs:133030,0.0533413977672948)
--(axis cs:133020,0.0533434767446492)
--(axis cs:133010,0.0533443217142422)
--(axis cs:133000,0.0533455755017043)
--(axis cs:132990,0.0533472069411949)
--(axis cs:132980,0.0533486972251118)
--(axis cs:132970,0.0533497045880583)
--(axis cs:132960,0.053351106062569)
--(axis cs:132950,0.0533524736121155)
--(axis cs:132940,0.0533542041619341)
--(axis cs:132930,0.0533560571294632)
--(axis cs:132920,0.0533579049663324)
--(axis cs:132910,0.0533585895705437)
--(axis cs:132900,0.0533591174224317)
--(axis cs:132890,0.0533608539276023)
--(axis cs:132880,0.0533628123823813)
--(axis cs:132870,0.0533645283819034)
--(axis cs:132860,0.0533648699052837)
--(axis cs:132850,0.0533666767818093)
--(axis cs:132840,0.0533682391439018)
--(axis cs:132830,0.0533698290751785)
--(axis cs:132820,0.053371574345596)
--(axis cs:132810,0.0533730617122124)
--(axis cs:132800,0.0533744451187788)
--(axis cs:132790,0.0533765934071673)
--(axis cs:132780,0.0533774986960312)
--(axis cs:132770,0.0533791177904694)
--(axis cs:132760,0.0533803647191692)
--(axis cs:132750,0.0533821518210687)
--(axis cs:132740,0.053383431640442)
--(axis cs:132730,0.0533854722235026)
--(axis cs:132720,0.0533865111034819)
--(axis cs:132710,0.0533878612223904)
--(axis cs:132700,0.053389355920918)
--(axis cs:132690,0.0533906387797059)
--(axis cs:132680,0.0533921621740099)
--(axis cs:132670,0.0533939944950916)
--(axis cs:132660,0.0533954482912219)
--(axis cs:132650,0.0533972703040962)
--(axis cs:132640,0.0533983992740909)
--(axis cs:132630,0.053399493010291)
--(axis cs:132620,0.0534010601621399)
--(axis cs:132610,0.0534026359634833)
--(axis cs:132600,0.0534035455303993)
--(axis cs:132590,0.053404929096061)
--(axis cs:132580,0.0534063833666341)
--(axis cs:132570,0.0534082400555384)
--(axis cs:132560,0.0534093302296522)
--(axis cs:132550,0.0534115777881757)
--(axis cs:132540,0.0534130526053718)
--(axis cs:132530,0.0534139075996451)
--(axis cs:132520,0.0534158162686861)
--(axis cs:132510,0.0534168679807031)
--(axis cs:132500,0.0534177480444352)
--(axis cs:132490,0.0534188404217377)
--(axis cs:132480,0.0534204756280637)
--(axis cs:132470,0.0534214457516089)
--(axis cs:132460,0.0534225550932347)
--(axis cs:132450,0.05342451016921)
--(axis cs:132440,0.0534257805793376)
--(axis cs:132430,0.0534280186351738)
--(axis cs:132420,0.0534293253620554)
--(axis cs:132410,0.0534304559792354)
--(axis cs:132400,0.0534319337508837)
--(axis cs:132390,0.0534331911617372)
--(axis cs:132380,0.0534352382840269)
--(axis cs:132370,0.0534367581324419)
--(axis cs:132360,0.053438033917863)
--(axis cs:132350,0.0534385446673541)
--(axis cs:132340,0.0534400517260352)
--(axis cs:132330,0.0534414743746168)
--(axis cs:132320,0.0534428488974445)
--(axis cs:132310,0.0534443000530368)
--(axis cs:132300,0.0534456213729157)
--(axis cs:132290,0.0534477097117612)
--(axis cs:132280,0.0534491883580948)
--(axis cs:132270,0.0534502409468594)
--(axis cs:132260,0.0534519988288102)
--(axis cs:132250,0.0534529458959769)
--(axis cs:132240,0.0534544932979557)
--(axis cs:132230,0.0534559810834203)
--(axis cs:132220,0.0534575853858702)
--(axis cs:132210,0.0534588461548745)
--(axis cs:132200,0.0534608560219954)
--(axis cs:132190,0.0534616176049194)
--(axis cs:132180,0.0534629641206576)
--(axis cs:132170,0.0534643460932524)
--(axis cs:132160,0.0534661924095966)
--(axis cs:132150,0.0534682295581982)
--(axis cs:132140,0.0534694705734802)
--(axis cs:132130,0.0534716066112705)
--(axis cs:132120,0.0534728460440102)
--(axis cs:132110,0.0534751306889739)
--(axis cs:132100,0.053476925137298)
--(axis cs:132090,0.0534786566018916)
--(axis cs:132080,0.0534810797338893)
--(axis cs:132070,0.0534825535956134)
--(axis cs:132060,0.0534841023152624)
--(axis cs:132050,0.0534859314265334)
--(axis cs:132040,0.0534865484979961)
--(axis cs:132030,0.0534878039766843)
--(axis cs:132020,0.0534890972974814)
--(axis cs:132010,0.0534894415845505)
--(axis cs:132000,0.0534913033749349)
--(axis cs:131990,0.0534927162190728)
--(axis cs:131980,0.0534946367457828)
--(axis cs:131970,0.0534966199771675)
--(axis cs:131960,0.0534983506308557)
--(axis cs:131950,0.05350049881275)
--(axis cs:131940,0.0535015686135117)
--(axis cs:131930,0.0535021123899398)
--(axis cs:131920,0.053503781844377)
--(axis cs:131910,0.0535030480491002)
--(axis cs:131900,0.0535049204779853)
--(axis cs:131890,0.0535068288493092)
--(axis cs:131880,0.0535089015147588)
--(axis cs:131870,0.0535092128338322)
--(axis cs:131860,0.0535105889566946)
--(axis cs:131850,0.0535124863774775)
--(axis cs:131840,0.053513705936008)
--(axis cs:131830,0.053515485068298)
--(axis cs:131820,0.0535160782494227)
--(axis cs:131810,0.0535174321342098)
--(axis cs:131800,0.053519346063648)
--(axis cs:131790,0.0535210847924605)
--(axis cs:131780,0.0535217821583204)
--(axis cs:131770,0.0535239130395511)
--(axis cs:131760,0.0535259783943057)
--(axis cs:131750,0.0535274703770483)
--(axis cs:131740,0.0535285769949462)
--(axis cs:131730,0.0535296362979293)
--(axis cs:131720,0.0535315163137123)
--(axis cs:131710,0.0535320748298927)
--(axis cs:131700,0.053534432738406)
--(axis cs:131690,0.0535362694250028)
--(axis cs:131680,0.0535370273052096)
--(axis cs:131670,0.0535390562930173)
--(axis cs:131660,0.0535406166365668)
--(axis cs:131650,0.0535422327920434)
--(axis cs:131640,0.0535440373743826)
--(axis cs:131630,0.0535455023222796)
--(axis cs:131620,0.0535470130103858)
--(axis cs:131610,0.0535481575264541)
--(axis cs:131600,0.0535502620932908)
--(axis cs:131590,0.0535523252194941)
--(axis cs:131580,0.0535533313418851)
--(axis cs:131570,0.0535547842783656)
--(axis cs:131560,0.0535558290435225)
--(axis cs:131550,0.0535576665291648)
--(axis cs:131540,0.0535597192667168)
--(axis cs:131530,0.0535621386803041)
--(axis cs:131520,0.0535641723057615)
--(axis cs:131510,0.0535658200417535)
--(axis cs:131500,0.0535673338396569)
--(axis cs:131490,0.0535681286235034)
--(axis cs:131480,0.0535702091666825)
--(axis cs:131470,0.0535716551606953)
--(axis cs:131460,0.0535732845596811)
--(axis cs:131450,0.0535753662117826)
--(axis cs:131440,0.0535776111847703)
--(axis cs:131430,0.0535786807948399)
--(axis cs:131420,0.0535806108951776)
--(axis cs:131410,0.0535822566081617)
--(axis cs:131400,0.053584101971645)
--(axis cs:131390,0.0535858440169533)
--(axis cs:131380,0.053586413714894)
--(axis cs:131370,0.0535883323780366)
--(axis cs:131360,0.0535898806448612)
--(axis cs:131350,0.0535927402273714)
--(axis cs:131340,0.0535938696512796)
--(axis cs:131330,0.0535957643029196)
--(axis cs:131320,0.0535973026058836)
--(axis cs:131310,0.0535986140473008)
--(axis cs:131300,0.0536004941896242)
--(axis cs:131290,0.0536021115626881)
--(axis cs:131280,0.0536036112723719)
--(axis cs:131270,0.0536055027781277)
--(axis cs:131260,0.0536066715601243)
--(axis cs:131250,0.0536078119395998)
--(axis cs:131240,0.0536085558497795)
--(axis cs:131230,0.0536093498251336)
--(axis cs:131220,0.0536108840082982)
--(axis cs:131210,0.0536114300007954)
--(axis cs:131200,0.0536129924972795)
--(axis cs:131190,0.0536135313143966)
--(axis cs:131180,0.0536144331446035)
--(axis cs:131170,0.0536170874243859)
--(axis cs:131160,0.0536193005949815)
--(axis cs:131150,0.0536210659848933)
--(axis cs:131140,0.0536228050248323)
--(axis cs:131130,0.0536241419937503)
--(axis cs:131120,0.0536264828964461)
--(axis cs:131110,0.0536282342654957)
--(axis cs:131100,0.0536291554089048)
--(axis cs:131090,0.0536305812983893)
--(axis cs:131080,0.0536320327338268)
--(axis cs:131070,0.0536342097766243)
--(axis cs:131060,0.0536354759415322)
--(axis cs:131050,0.0536377689717603)
--(axis cs:131040,0.0536394963075083)
--(axis cs:131030,0.0536416615635221)
--(axis cs:131020,0.0536436739404293)
--(axis cs:131010,0.0536454365435723)
--(axis cs:131000,0.0536473575396938)
--(axis cs:130990,0.0536483970095374)
--(axis cs:130980,0.0536491357479057)
--(axis cs:130970,0.053649791539778)
--(axis cs:130960,0.0536510726891371)
--(axis cs:130950,0.0536518651021677)
--(axis cs:130940,0.0536535226820235)
--(axis cs:130930,0.053654407881017)
--(axis cs:130920,0.0536565197181636)
--(axis cs:130910,0.0536585001353311)
--(axis cs:130900,0.0536597012532977)
--(axis cs:130890,0.0536615152699299)
--(axis cs:130880,0.0536633864696489)
--(axis cs:130870,0.0536644236971871)
--(axis cs:130860,0.0536661463158489)
--(axis cs:130850,0.0536681891537889)
--(axis cs:130840,0.0536698336945825)
--(axis cs:130830,0.0536712899381111)
--(axis cs:130820,0.0536725110690115)
--(axis cs:130810,0.0536742419251073)
--(axis cs:130800,0.0536755372573777)
--(axis cs:130790,0.053677048587804)
--(axis cs:130780,0.0536786614724072)
--(axis cs:130770,0.0536802060766556)
--(axis cs:130760,0.0536816514331369)
--(axis cs:130750,0.0536830768241653)
--(axis cs:130740,0.0536844464534552)
--(axis cs:130730,0.0536859202395268)
--(axis cs:130720,0.0536871934827031)
--(axis cs:130710,0.0536882190383515)
--(axis cs:130700,0.0536904809099676)
--(axis cs:130690,0.0536916445527482)
--(axis cs:130680,0.0536928932625811)
--(axis cs:130670,0.0536954863145194)
--(axis cs:130660,0.0536976975497541)
--(axis cs:130650,0.0536987147508421)
--(axis cs:130640,0.0537001170436868)
--(axis cs:130630,0.053702087168897)
--(axis cs:130620,0.0537034364852253)
--(axis cs:130610,0.0537050887955438)
--(axis cs:130600,0.0537075713011559)
--(axis cs:130590,0.0537088433976581)
--(axis cs:130580,0.0537112299700574)
--(axis cs:130570,0.0537125901130635)
--(axis cs:130560,0.0537139018136431)
--(axis cs:130550,0.0537157630973111)
--(axis cs:130540,0.0537172333562074)
--(axis cs:130530,0.0537178048324783)
--(axis cs:130520,0.0537196847369925)
--(axis cs:130510,0.0537211931989662)
--(axis cs:130500,0.0537232129774165)
--(axis cs:130490,0.0537252594594796)
--(axis cs:130480,0.0537269587150027)
--(axis cs:130470,0.0537282860024554)
--(axis cs:130460,0.0537293786535135)
--(axis cs:130450,0.0537308810245044)
--(axis cs:130440,0.0537322694719413)
--(axis cs:130430,0.0537340283664956)
--(axis cs:130420,0.0537360985812182)
--(axis cs:130410,0.0537373258854237)
--(axis cs:130400,0.0537384812058115)
--(axis cs:130390,0.0537404463770334)
--(axis cs:130380,0.0537427027087928)
--(axis cs:130370,0.0537437909356153)
--(axis cs:130360,0.0537453041222199)
--(axis cs:130350,0.0537471909320268)
--(axis cs:130340,0.0537487933715288)
--(axis cs:130330,0.0537503865579129)
--(axis cs:130320,0.0537521335211899)
--(axis cs:130310,0.053753726231893)
--(axis cs:130300,0.0537547660540554)
--(axis cs:130290,0.0537556648231123)
--(axis cs:130280,0.0537562326441859)
--(axis cs:130270,0.0537576504183444)
--(axis cs:130260,0.0537575715155399)
--(axis cs:130250,0.0537593106760319)
--(axis cs:130240,0.0537610775114573)
--(axis cs:130230,0.0537621757823386)
--(axis cs:130220,0.0537637794730964)
--(axis cs:130210,0.0537645484661419)
--(axis cs:130200,0.05376601331469)
--(axis cs:130190,0.053767217858443)
--(axis cs:130180,0.0537686313534978)
--(axis cs:130170,0.0537696104336539)
--(axis cs:130160,0.0537719191182114)
--(axis cs:130150,0.053773271768139)
--(axis cs:130140,0.0537742393306182)
--(axis cs:130130,0.0537761996355736)
--(axis cs:130120,0.0537786590119441)
--(axis cs:130110,0.0537806175096749)
--(axis cs:130100,0.053781378343746)
--(axis cs:130090,0.0537821103713288)
--(axis cs:130080,0.0537831844845521)
--(axis cs:130070,0.0537853753654956)
--(axis cs:130060,0.0537863384298877)
--(axis cs:130050,0.0537883400070848)
--(axis cs:130040,0.0537899065167506)
--(axis cs:130030,0.0537910635689255)
--(axis cs:130020,0.0537924917109966)
--(axis cs:130010,0.0537933023944774)
--(axis cs:130000,0.0537956647180167)
--(axis cs:129990,0.0537969715175256)
--(axis cs:129980,0.0537992584112182)
--(axis cs:129970,0.0538005714260351)
--(axis cs:129960,0.0538023912379708)
--(axis cs:129950,0.0538046681923928)
--(axis cs:129940,0.0538064450734837)
--(axis cs:129930,0.0538078743704502)
--(axis cs:129920,0.0538093360891757)
--(axis cs:129910,0.0538119909759845)
--(axis cs:129900,0.0538131191018162)
--(axis cs:129890,0.0538138227654238)
--(axis cs:129880,0.0538152034202591)
--(axis cs:129870,0.0538169452279153)
--(axis cs:129860,0.0538188313968526)
--(axis cs:129850,0.0538206289520027)
--(axis cs:129840,0.0538220768573454)
--(axis cs:129830,0.0538235329550949)
--(axis cs:129820,0.0538241339982402)
--(axis cs:129810,0.0538263254883129)
--(axis cs:129800,0.053827621815699)
--(axis cs:129790,0.0538290535586579)
--(axis cs:129780,0.0538307823275947)
--(axis cs:129770,0.0538323228382016)
--(axis cs:129760,0.0538338377733883)
--(axis cs:129750,0.053834999144474)
--(axis cs:129740,0.0538365862705213)
--(axis cs:129730,0.053837429873941)
--(axis cs:129720,0.0538395931319918)
--(axis cs:129710,0.0538416654834268)
--(axis cs:129700,0.0538435694358293)
--(axis cs:129690,0.0538452339167842)
--(axis cs:129680,0.0538477714972187)
--(axis cs:129670,0.053848992232198)
--(axis cs:129660,0.0538513574391909)
--(axis cs:129650,0.0538529804557256)
--(axis cs:129640,0.053854108259394)
--(axis cs:129630,0.0538553989415061)
--(axis cs:129620,0.0538570144894)
--(axis cs:129610,0.0538584073102489)
--(axis cs:129600,0.0538605180818585)
--(axis cs:129590,0.0538605960824114)
--(axis cs:129580,0.0538623027145268)
--(axis cs:129570,0.0538634086119777)
--(axis cs:129560,0.0538643906374111)
--(axis cs:129550,0.0538655895091418)
--(axis cs:129540,0.0538680474449517)
--(axis cs:129530,0.0538697501909643)
--(axis cs:129520,0.0538710428056852)
--(axis cs:129510,0.0538728912001042)
--(axis cs:129500,0.0538744250367916)
--(axis cs:129490,0.0538753772414108)
--(axis cs:129480,0.0538772131036143)
--(axis cs:129470,0.053879088196625)
--(axis cs:129460,0.0538807874122404)
--(axis cs:129450,0.053881755732922)
--(axis cs:129440,0.0538834679060457)
--(axis cs:129430,0.0538853160960522)
--(axis cs:129420,0.0538877869671525)
--(axis cs:129410,0.0538893425496656)
--(axis cs:129400,0.0538905890720537)
--(axis cs:129390,0.0538908004207352)
--(axis cs:129380,0.0538916825082981)
--(axis cs:129370,0.0538940974020888)
--(axis cs:129360,0.0538944577177389)
--(axis cs:129350,0.0538956634061021)
--(axis cs:129340,0.0538972781287218)
--(axis cs:129330,0.0538998509461138)
--(axis cs:129320,0.0539009714856827)
--(axis cs:129310,0.0539022933890469)
--(axis cs:129300,0.0539034331790977)
--(axis cs:129290,0.0539041162087835)
--(axis cs:129280,0.0539068754641394)
--(axis cs:129270,0.0539093238647961)
--(axis cs:129260,0.0539101380370332)
--(axis cs:129250,0.0539115238440842)
--(axis cs:129240,0.05391299881665)
--(axis cs:129230,0.0539141393303557)
--(axis cs:129220,0.0539163042983931)
--(axis cs:129210,0.0539177195862965)
--(axis cs:129200,0.0539190570911696)
--(axis cs:129190,0.0539199766867045)
--(axis cs:129180,0.0539215011289771)
--(axis cs:129170,0.0539225906010755)
--(axis cs:129160,0.0539242373729816)
--(axis cs:129150,0.0539264672856562)
--(axis cs:129140,0.0539283470317107)
--(axis cs:129130,0.0539291679548806)
--(axis cs:129120,0.053930780788802)
--(axis cs:129110,0.0539314703566025)
--(axis cs:129100,0.053932229576481)
--(axis cs:129090,0.0539335162696562)
--(axis cs:129080,0.0539348842547271)
--(axis cs:129070,0.0539370041682766)
--(axis cs:129060,0.0539386357869978)
--(axis cs:129050,0.0539403235709771)
--(axis cs:129040,0.0539427500626211)
--(axis cs:129030,0.0539452733996512)
--(axis cs:129020,0.0539464209668339)
--(axis cs:129010,0.0539473889361306)
--(axis cs:129000,0.0539491441588274)
--(axis cs:128990,0.0539494469341041)
--(axis cs:128980,0.0539513951343515)
--(axis cs:128970,0.0539523443426935)
--(axis cs:128960,0.0539538289414516)
--(axis cs:128950,0.0539553694867746)
--(axis cs:128940,0.053957620828201)
--(axis cs:128930,0.053959164457664)
--(axis cs:128920,0.0539610089612446)
--(axis cs:128910,0.0539627072388971)
--(axis cs:128900,0.0539643362563883)
--(axis cs:128890,0.0539653941768375)
--(axis cs:128880,0.0539670942837668)
--(axis cs:128870,0.0539697278140088)
--(axis cs:128860,0.0539711739777464)
--(axis cs:128850,0.0539737178059521)
--(axis cs:128840,0.0539744858815246)
--(axis cs:128830,0.0539757205573154)
--(axis cs:128820,0.0539773394155442)
--(axis cs:128810,0.053979403442137)
--(axis cs:128800,0.0539811662904954)
--(axis cs:128790,0.0539822874317249)
--(axis cs:128780,0.0539842367635856)
--(axis cs:128770,0.0539854670101524)
--(axis cs:128760,0.0539873458623051)
--(axis cs:128750,0.0539889973094661)
--(axis cs:128740,0.0539905528488125)
--(axis cs:128730,0.0539915880396988)
--(axis cs:128720,0.0539936070060488)
--(axis cs:128710,0.0539950620004768)
--(axis cs:128700,0.0539969548556686)
--(axis cs:128690,0.0539985033657312)
--(axis cs:128680,0.0539993730490298)
--(axis cs:128670,0.0540010070798278)
--(axis cs:128660,0.0540030151972728)
--(axis cs:128650,0.0540048219412952)
--(axis cs:128640,0.054005980374538)
--(axis cs:128630,0.0540075791298078)
--(axis cs:128620,0.0540091301210179)
--(axis cs:128610,0.0540099746204322)
--(axis cs:128600,0.0540120550839525)
--(axis cs:128590,0.0540132883862052)
--(axis cs:128580,0.0540153384144123)
--(axis cs:128570,0.0540164333577424)
--(axis cs:128560,0.0540180634796124)
--(axis cs:128550,0.0540200313494065)
--(axis cs:128540,0.0540218972138245)
--(axis cs:128530,0.0540243454562488)
--(axis cs:128520,0.0540262019754072)
--(axis cs:128510,0.0540287973692589)
--(axis cs:128500,0.0540300053903372)
--(axis cs:128490,0.0540310092254313)
--(axis cs:128480,0.0540331386494397)
--(axis cs:128470,0.0540344955118954)
--(axis cs:128460,0.054035747335504)
--(axis cs:128450,0.0540371118986499)
--(axis cs:128440,0.0540380734071712)
--(axis cs:128430,0.05403935075121)
--(axis cs:128420,0.054041793755184)
--(axis cs:128410,0.0540429671200275)
--(axis cs:128400,0.0540453909493886)
--(axis cs:128390,0.0540459033205551)
--(axis cs:128380,0.0540480171168937)
--(axis cs:128370,0.0540490102290172)
--(axis cs:128360,0.0540505797961862)
--(axis cs:128350,0.0540528450242644)
--(axis cs:128340,0.054054264188774)
--(axis cs:128330,0.0540560154862526)
--(axis cs:128320,0.0540573784408415)
--(axis cs:128310,0.054059372704246)
--(axis cs:128300,0.0540613278714377)
--(axis cs:128290,0.0540635397982359)
--(axis cs:128280,0.0540645128648434)
--(axis cs:128270,0.054066459621938)
--(axis cs:128260,0.0540664465619037)
--(axis cs:128250,0.0540684878099503)
--(axis cs:128240,0.0540703566513761)
--(axis cs:128230,0.054071817458328)
--(axis cs:128220,0.0540730936126157)
--(axis cs:128210,0.0540747068511816)
--(axis cs:128200,0.0540762513802176)
--(axis cs:128190,0.0540778576247612)
--(axis cs:128180,0.0540796343519656)
--(axis cs:128170,0.0540802002322629)
--(axis cs:128160,0.0540814485590479)
--(axis cs:128150,0.0540825842205026)
--(axis cs:128140,0.0540842401453772)
--(axis cs:128130,0.0540851504577252)
--(axis cs:128120,0.0540871815017876)
--(axis cs:128110,0.0540894745903669)
--(axis cs:128100,0.0540908779542945)
--(axis cs:128090,0.0540922288370031)
--(axis cs:128080,0.0540925327860828)
--(axis cs:128070,0.0540943171809418)
--(axis cs:128060,0.0540962858836737)
--(axis cs:128050,0.0540974274574733)
--(axis cs:128040,0.0540983262936983)
--(axis cs:128030,0.0540998565584207)
--(axis cs:128020,0.0541017708581767)
--(axis cs:128010,0.054103601486487)
--(axis cs:128000,0.0541049661132488)
--(axis cs:127990,0.0541063837685629)
--(axis cs:127980,0.0541084140689018)
--(axis cs:127970,0.0541103708381083)
--(axis cs:127960,0.0541129232985298)
--(axis cs:127950,0.0541135284530313)
--(axis cs:127940,0.0541151296276367)
--(axis cs:127930,0.0541165960025133)
--(axis cs:127920,0.0541182990167849)
--(axis cs:127910,0.0541195135287417)
--(axis cs:127900,0.0541213892113738)
--(axis cs:127890,0.0541237657253072)
--(axis cs:127880,0.0541246868867587)
--(axis cs:127870,0.0541257945420072)
--(axis cs:127860,0.0541269603947061)
--(axis cs:127850,0.0541286564027987)
--(axis cs:127840,0.0541302071711446)
--(axis cs:127830,0.0541325687073967)
--(axis cs:127820,0.0541347385609357)
--(axis cs:127810,0.054136709849921)
--(axis cs:127800,0.0541388562111164)
--(axis cs:127790,0.0541406111445646)
--(axis cs:127780,0.0541426906383912)
--(axis cs:127770,0.0541449862130522)
--(axis cs:127760,0.0541462961495917)
--(axis cs:127750,0.0541481248561474)
--(axis cs:127740,0.0541504554499472)
--(axis cs:127730,0.0541523952062586)
--(axis cs:127720,0.0541543866374741)
--(axis cs:127710,0.0541565138874656)
--(axis cs:127700,0.0541578611155615)
--(axis cs:127690,0.0541595513221513)
--(axis cs:127680,0.0541622056794945)
--(axis cs:127670,0.0541635195085387)
--(axis cs:127660,0.0541653758728006)
--(axis cs:127650,0.0541669922845242)
--(axis cs:127640,0.0541692515793371)
--(axis cs:127630,0.0541708392912581)
--(axis cs:127620,0.0541716561512251)
--(axis cs:127610,0.0541732510515344)
--(axis cs:127600,0.0541749567827624)
--(axis cs:127590,0.0541772089638268)
--(axis cs:127580,0.0541788327982601)
--(axis cs:127570,0.0541808176494842)
--(axis cs:127560,0.0541830821716909)
--(axis cs:127550,0.0541852251251065)
--(axis cs:127540,0.0541871471394517)
--(axis cs:127530,0.0541887080556358)
--(axis cs:127520,0.0541899370650056)
--(axis cs:127510,0.0541909099933181)
--(axis cs:127500,0.0541911693354552)
--(axis cs:127490,0.054192877477872)
--(axis cs:127480,0.0541939266755641)
--(axis cs:127470,0.0541957783616423)
--(axis cs:127460,0.0541982039686069)
--(axis cs:127450,0.054199578405466)
--(axis cs:127440,0.0542011263672017)
--(axis cs:127430,0.0542025560376821)
--(axis cs:127420,0.054204104326565)
--(axis cs:127410,0.054204566045625)
--(axis cs:127400,0.0542049231169798)
--(axis cs:127390,0.0542059640114454)
--(axis cs:127380,0.0542076655248018)
--(axis cs:127370,0.0542080005882472)
--(axis cs:127360,0.0542092959622816)
--(axis cs:127350,0.0542116005780996)
--(axis cs:127340,0.0542132400774674)
--(axis cs:127330,0.0542148211477599)
--(axis cs:127320,0.0542174861467754)
--(axis cs:127310,0.0542184484364542)
--(axis cs:127300,0.0542205257062215)
--(axis cs:127290,0.0542217312770923)
--(axis cs:127280,0.0542238141037612)
--(axis cs:127270,0.0542257056436114)
--(axis cs:127260,0.0542267673176556)
--(axis cs:127250,0.0542286290117338)
--(axis cs:127240,0.0542295839148036)
--(axis cs:127230,0.0542309588137093)
--(axis cs:127220,0.0542325535487581)
--(axis cs:127210,0.0542345732907815)
--(axis cs:127200,0.0542359194295182)
--(axis cs:127190,0.0542366370717138)
--(axis cs:127180,0.054238541493051)
--(axis cs:127170,0.0542402487276124)
--(axis cs:127160,0.0542431837421328)
--(axis cs:127150,0.0542455083493235)
--(axis cs:127140,0.0542474710958791)
--(axis cs:127130,0.0542498018639871)
--(axis cs:127120,0.0542507908267877)
--(axis cs:127110,0.0542518351875391)
--(axis cs:127100,0.0542532828070789)
--(axis cs:127090,0.0542551786197765)
--(axis cs:127080,0.0542579376666026)
--(axis cs:127070,0.0542590426563161)
--(axis cs:127060,0.0542612674147396)
--(axis cs:127050,0.0542631992076536)
--(axis cs:127040,0.0542646594841121)
--(axis cs:127030,0.0542662771081293)
--(axis cs:127020,0.0542685069372436)
--(axis cs:127010,0.0542703328184856)
--(axis cs:127000,0.0542717192802456)
--(axis cs:126990,0.0542721841502827)
--(axis cs:126980,0.0542739370481179)
--(axis cs:126970,0.0542742023087296)
--(axis cs:126960,0.0542767310371961)
--(axis cs:126950,0.0542771379559709)
--(axis cs:126940,0.0542779272602148)
--(axis cs:126930,0.0542789440240797)
--(axis cs:126920,0.0542799295737562)
--(axis cs:126910,0.0542820017598557)
--(axis cs:126900,0.0542839388937975)
--(axis cs:126890,0.0542864064793484)
--(axis cs:126880,0.0542875036313094)
--(axis cs:126870,0.0542889683847739)
--(axis cs:126860,0.0542901389427541)
--(axis cs:126850,0.0542919611527341)
--(axis cs:126840,0.0542936037393064)
--(axis cs:126830,0.0542948781516335)
--(axis cs:126820,0.0542963876008093)
--(axis cs:126810,0.0542986864620813)
--(axis cs:126800,0.0543007794880368)
--(axis cs:126790,0.0543025113915461)
--(axis cs:126780,0.0543034981670554)
--(axis cs:126770,0.0543054494059544)
--(axis cs:126760,0.0543063478585965)
--(axis cs:126750,0.0543077399427275)
--(axis cs:126740,0.0543085181735815)
--(axis cs:126730,0.0543096617516796)
--(axis cs:126720,0.0543123595453869)
--(axis cs:126710,0.0543135948079633)
--(axis cs:126700,0.0543148123196112)
--(axis cs:126690,0.0543164301844264)
--(axis cs:126680,0.0543173154761918)
--(axis cs:126670,0.0543194340190667)
--(axis cs:126660,0.0543210431405709)
--(axis cs:126650,0.0543233275303099)
--(axis cs:126640,0.0543255658848322)
--(axis cs:126630,0.0543269924147995)
--(axis cs:126620,0.0543289251472633)
--(axis cs:126610,0.0543314643601546)
--(axis cs:126600,0.0543336357385821)
--(axis cs:126590,0.0543345871717835)
--(axis cs:126580,0.054335977232735)
--(axis cs:126570,0.0543368949287905)
--(axis cs:126560,0.0543386999422737)
--(axis cs:126550,0.0543394793777403)
--(axis cs:126540,0.0543402219748243)
--(axis cs:126530,0.054341877941268)
--(axis cs:126520,0.0543436845889538)
--(axis cs:126510,0.0543447976284908)
--(axis cs:126500,0.0543465076336667)
--(axis cs:126490,0.0543485805921937)
--(axis cs:126480,0.0543506679795854)
--(axis cs:126470,0.0543521436924676)
--(axis cs:126460,0.0543533074362051)
--(axis cs:126450,0.0543554691089925)
--(axis cs:126440,0.0543580001838962)
--(axis cs:126430,0.0543596924418647)
--(axis cs:126420,0.0543606194857949)
--(axis cs:126410,0.0543623926350965)
--(axis cs:126400,0.054364048825921)
--(axis cs:126390,0.0543661956141632)
--(axis cs:126380,0.05436717854815)
--(axis cs:126370,0.0543689650363848)
--(axis cs:126360,0.0543703007046794)
--(axis cs:126350,0.0543715178216684)
--(axis cs:126340,0.0543725583928202)
--(axis cs:126330,0.0543735532732628)
--(axis cs:126320,0.054374980015534)
--(axis cs:126310,0.0543761913063571)
--(axis cs:126300,0.0543766300162896)
--(axis cs:126290,0.0543788979252616)
--(axis cs:126280,0.0543800245643709)
--(axis cs:126270,0.0543818511659181)
--(axis cs:126260,0.0543830325337472)
--(axis cs:126250,0.0543848129781374)
--(axis cs:126240,0.0543860373622514)
--(axis cs:126230,0.0543875160929142)
--(axis cs:126220,0.0543883732481567)
--(axis cs:126210,0.0543901762496482)
--(axis cs:126200,0.054391390109553)
--(axis cs:126190,0.0543933969918782)
--(axis cs:126180,0.0543952271584763)
--(axis cs:126170,0.0543969076953855)
--(axis cs:126160,0.0543984005983798)
--(axis cs:126150,0.0544000377612945)
--(axis cs:126140,0.0544017945145616)
--(axis cs:126130,0.0544035235097201)
--(axis cs:126120,0.0544052082902536)
--(axis cs:126110,0.0544073266131732)
--(axis cs:126100,0.0544083871948308)
--(axis cs:126090,0.0544092840098148)
--(axis cs:126080,0.0544107930310029)
--(axis cs:126070,0.0544127352068584)
--(axis cs:126060,0.0544137092620772)
--(axis cs:126050,0.0544156490105506)
--(axis cs:126040,0.05441634277542)
--(axis cs:126030,0.0544182628970595)
--(axis cs:126020,0.0544210588484209)
--(axis cs:126010,0.0544216778654534)
--(axis cs:126000,0.0544232932733477)
--(axis cs:125990,0.0544252104651856)
--(axis cs:125980,0.0544274161750494)
--(axis cs:125970,0.0544290860072802)
--(axis cs:125960,0.0544304730477942)
--(axis cs:125950,0.0544310709863525)
--(axis cs:125940,0.0544319403780914)
--(axis cs:125930,0.0544333526170612)
--(axis cs:125920,0.0544359086575338)
--(axis cs:125910,0.0544371995015346)
--(axis cs:125900,0.0544394980651284)
--(axis cs:125890,0.0544418857886394)
--(axis cs:125880,0.0544440798141652)
--(axis cs:125870,0.0544450085754103)
--(axis cs:125860,0.0544450697827299)
--(axis cs:125850,0.0544463735623349)
--(axis cs:125840,0.054448326833773)
--(axis cs:125830,0.0544497582630425)
--(axis cs:125820,0.0544516616720988)
--(axis cs:125810,0.0544537611102261)
--(axis cs:125800,0.0544543231273324)
--(axis cs:125790,0.0544558547735975)
--(axis cs:125780,0.0544579328350233)
--(axis cs:125770,0.0544595122282421)
--(axis cs:125760,0.0544610427283014)
--(axis cs:125750,0.054463883501242)
--(axis cs:125740,0.054465317349198)
--(axis cs:125730,0.0544669110076889)
--(axis cs:125720,0.0544686293056427)
--(axis cs:125710,0.0544704628600096)
--(axis cs:125700,0.0544726492189692)
--(axis cs:125690,0.0544751192254245)
--(axis cs:125680,0.0544757469371145)
--(axis cs:125670,0.0544773491582288)
--(axis cs:125660,0.0544783756407452)
--(axis cs:125650,0.0544797611114577)
--(axis cs:125640,0.0544811758059086)
--(axis cs:125630,0.0544833171439269)
--(axis cs:125620,0.0544854051480354)
--(axis cs:125610,0.0544864074561128)
--(axis cs:125600,0.0544871682787751)
--(axis cs:125590,0.0544884826695986)
--(axis cs:125580,0.0544896915296725)
--(axis cs:125570,0.054490415609726)
--(axis cs:125560,0.0544929108956214)
--(axis cs:125550,0.0544950562240065)
--(axis cs:125540,0.0544965131947196)
--(axis cs:125530,0.0544978454024826)
--(axis cs:125520,0.0544990364631059)
--(axis cs:125510,0.0545016369551566)
--(axis cs:125500,0.0545025106301603)
--(axis cs:125490,0.0545037352262168)
--(axis cs:125480,0.0545056193963775)
--(axis cs:125470,0.0545070371794744)
--(axis cs:125460,0.0545074847558374)
--(axis cs:125450,0.0545103768013685)
--(axis cs:125440,0.0545126988249926)
--(axis cs:125430,0.0545144844921214)
--(axis cs:125420,0.0545152456072505)
--(axis cs:125410,0.0545170121040065)
--(axis cs:125400,0.0545182900730897)
--(axis cs:125390,0.0545191762984006)
--(axis cs:125380,0.0545215680932385)
--(axis cs:125370,0.0545230814614298)
--(axis cs:125360,0.0545255240328482)
--(axis cs:125350,0.054526475612998)
--(axis cs:125340,0.0545280084469563)
--(axis cs:125330,0.0545296428064259)
--(axis cs:125320,0.0545311388994072)
--(axis cs:125310,0.054533211284692)
--(axis cs:125300,0.0545350809424741)
--(axis cs:125290,0.0545373038931595)
--(axis cs:125280,0.0545396121938502)
--(axis cs:125270,0.0545407786325307)
--(axis cs:125260,0.0545425114452164)
--(axis cs:125250,0.0545439328752643)
--(axis cs:125240,0.0545458795835495)
--(axis cs:125230,0.0545483882322475)
--(axis cs:125220,0.0545496092617834)
--(axis cs:125210,0.0545515135915286)
--(axis cs:125200,0.0545533197614633)
--(axis cs:125190,0.0545549748198662)
--(axis cs:125180,0.0545573090716082)
--(axis cs:125170,0.0545585641647361)
--(axis cs:125160,0.0545615399453476)
--(axis cs:125150,0.0545629297392349)
--(axis cs:125140,0.0545649347701483)
--(axis cs:125130,0.0545648121081763)
--(axis cs:125120,0.0545656614840382)
--(axis cs:125110,0.0545667043476431)
--(axis cs:125100,0.0545679354115249)
--(axis cs:125090,0.0545696238875322)
--(axis cs:125080,0.0545709318819875)
--(axis cs:125070,0.0545730915095321)
--(axis cs:125060,0.0545751973687021)
--(axis cs:125050,0.0545770326404156)
--(axis cs:125040,0.0545779875052664)
--(axis cs:125030,0.0545784051694642)
--(axis cs:125020,0.054579177550011)
--(axis cs:125010,0.0545804618309943)
--(axis cs:125000,0.0545817769519838)
--(axis cs:124990,0.0545833490618853)
--(axis cs:124980,0.0545846626597668)
--(axis cs:124970,0.0545860674936352)
--(axis cs:124960,0.0545872346438227)
--(axis cs:124950,0.0545888973808869)
--(axis cs:124940,0.0545896038286794)
--(axis cs:124930,0.0545888566859867)
--(axis cs:124920,0.0545903042943347)
--(axis cs:124910,0.0545921970515281)
--(axis cs:124900,0.0545930914322851)
--(axis cs:124890,0.0545947841521731)
--(axis cs:124880,0.0545964596590704)
--(axis cs:124870,0.0545985686378437)
--(axis cs:124860,0.0545995057049742)
--(axis cs:124850,0.0546016393408969)
--(axis cs:124840,0.0546030964050185)
--(axis cs:124830,0.0546044337473698)
--(axis cs:124820,0.0546059852944253)
--(axis cs:124810,0.0546079862821293)
--(axis cs:124800,0.0546095897000252)
--(axis cs:124790,0.0546110342405413)
--(axis cs:124780,0.0546131170502903)
--(axis cs:124770,0.0546148052406448)
--(axis cs:124760,0.0546169385570292)
--(axis cs:124750,0.054618911352867)
--(axis cs:124740,0.0546198630798315)
--(axis cs:124730,0.0546218085555325)
--(axis cs:124720,0.0546217999896522)
--(axis cs:124710,0.054623905715553)
--(axis cs:124700,0.0546243180888214)
--(axis cs:124690,0.0546241644151027)
--(axis cs:124680,0.0546246220867244)
--(axis cs:124670,0.0546267720516698)
--(axis cs:124660,0.0546278499466795)
--(axis cs:124650,0.0546292982152609)
--(axis cs:124640,0.0546318874791992)
--(axis cs:124630,0.0546332928819933)
--(axis cs:124620,0.05463536995993)
--(axis cs:124610,0.0546378017945697)
--(axis cs:124600,0.0546397430682777)
--(axis cs:124590,0.0546419981893171)
--(axis cs:124580,0.0546446083006625)
--(axis cs:124570,0.0546463200418033)
--(axis cs:124560,0.0546478318745119)
--(axis cs:124550,0.0546494524135401)
--(axis cs:124540,0.0546511449514184)
--(axis cs:124530,0.0546522271303654)
--(axis cs:124520,0.0546548540241976)
--(axis cs:124510,0.0546563177988489)
--(axis cs:124500,0.0546577346844149)
--(axis cs:124490,0.0546591216611767)
--(axis cs:124480,0.0546607124918979)
--(axis cs:124470,0.0546626461095754)
--(axis cs:124460,0.0546640797634677)
--(axis cs:124450,0.0546649133716647)
--(axis cs:124440,0.054666574281604)
--(axis cs:124430,0.0546686117194471)
--(axis cs:124420,0.0546702270246474)
--(axis cs:124410,0.0546719955321711)
--(axis cs:124400,0.0546736354422118)
--(axis cs:124390,0.0546752845923675)
--(axis cs:124380,0.0546771501159378)
--(axis cs:124370,0.0546786432087952)
--(axis cs:124360,0.0546794626173418)
--(axis cs:124350,0.0546812807518452)
--(axis cs:124340,0.0546827256484053)
--(axis cs:124330,0.0546851018796393)
--(axis cs:124320,0.0546871427807416)
--(axis cs:124310,0.054688654195891)
--(axis cs:124300,0.0546896861527346)
--(axis cs:124290,0.0546909945213672)
--(axis cs:124280,0.0546916610209833)
--(axis cs:124270,0.0546928498857555)
--(axis cs:124260,0.0546931604371733)
--(axis cs:124250,0.0546948488604378)
--(axis cs:124240,0.0546966647710018)
--(axis cs:124230,0.0546984346155855)
--(axis cs:124220,0.05470003845376)
--(axis cs:124210,0.0547007193434783)
--(axis cs:124200,0.0547019757222486)
--(axis cs:124190,0.0547040012756633)
--(axis cs:124180,0.0547050649568923)
--(axis cs:124170,0.0547070979582119)
--(axis cs:124160,0.0547090868226153)
--(axis cs:124150,0.0547104003729965)
--(axis cs:124140,0.0547116240930799)
--(axis cs:124130,0.0547129891681371)
--(axis cs:124120,0.054714009891466)
--(axis cs:124110,0.054715397581031)
--(axis cs:124100,0.0547177503548543)
--(axis cs:124090,0.0547191223044466)
--(axis cs:124080,0.0547208314939518)
--(axis cs:124070,0.0547231862626344)
--(axis cs:124060,0.0547238989768318)
--(axis cs:124050,0.054725979730839)
--(axis cs:124040,0.0547277343683174)
--(axis cs:124030,0.0547302169621652)
--(axis cs:124020,0.0547304843806616)
--(axis cs:124010,0.0547317658426576)
--(axis cs:124000,0.0547341564986741)
--(axis cs:123990,0.0547370726662702)
--(axis cs:123980,0.0547389178814875)
--(axis cs:123970,0.0547402038704076)
--(axis cs:123960,0.054741874129028)
--(axis cs:123950,0.0547437238090968)
--(axis cs:123940,0.0547460460602072)
--(axis cs:123930,0.0547482230896944)
--(axis cs:123920,0.0547503051016349)
--(axis cs:123910,0.0547529226064093)
--(axis cs:123900,0.0547553275654992)
--(axis cs:123890,0.0547564401943224)
--(axis cs:123880,0.0547576038968316)
--(axis cs:123870,0.0547585233766567)
--(axis cs:123860,0.0547605358700008)
--(axis cs:123850,0.0547624427730962)
--(axis cs:123840,0.0547638821601787)
--(axis cs:123830,0.0547645609202071)
--(axis cs:123820,0.0547663483138056)
--(axis cs:123810,0.0547675601977023)
--(axis cs:123800,0.0547691046969599)
--(axis cs:123790,0.0547699817325941)
--(axis cs:123780,0.0547721230025842)
--(axis cs:123770,0.0547741810730391)
--(axis cs:123760,0.0547758168424999)
--(axis cs:123750,0.0547775435958461)
--(axis cs:123740,0.0547786862340713)
--(axis cs:123730,0.0547805287963794)
--(axis cs:123720,0.0547821743011321)
--(axis cs:123710,0.0547829264423581)
--(axis cs:123700,0.0547852824718076)
--(axis cs:123690,0.0547866227494227)
--(axis cs:123680,0.05478827401885)
--(axis cs:123670,0.0547902141080221)
--(axis cs:123660,0.0547915274867839)
--(axis cs:123650,0.0547935865889612)
--(axis cs:123640,0.0547952860558974)
--(axis cs:123630,0.054797932601526)
--(axis cs:123620,0.0548003270990756)
--(axis cs:123610,0.0548019131960575)
--(axis cs:123600,0.0548027225819884)
--(axis cs:123590,0.0548039099045772)
--(axis cs:123580,0.0548048177526375)
--(axis cs:123570,0.0548069700837099)
--(axis cs:123560,0.0548089672163009)
--(axis cs:123550,0.054810977825067)
--(axis cs:123540,0.0548121218771955)
--(axis cs:123530,0.0548141130901301)
--(axis cs:123520,0.05481554174753)
--(axis cs:123510,0.0548177178921559)
--(axis cs:123500,0.0548199052686687)
--(axis cs:123490,0.0548210496026304)
--(axis cs:123480,0.054823567982459)
--(axis cs:123470,0.0548245222569737)
--(axis cs:123460,0.0548262620883027)
--(axis cs:123450,0.054828552862659)
--(axis cs:123440,0.0548301205844129)
--(axis cs:123430,0.0548320176247631)
--(axis cs:123420,0.0548333875060243)
--(axis cs:123410,0.0548343709583291)
--(axis cs:123400,0.054836353309193)
--(axis cs:123390,0.0548381795246056)
--(axis cs:123380,0.0548388001723794)
--(axis cs:123370,0.0548398809012459)
--(axis cs:123360,0.0548417923112593)
--(axis cs:123350,0.0548439183127102)
--(axis cs:123340,0.0548462930637853)
--(axis cs:123330,0.0548483532331813)
--(axis cs:123320,0.0548500379240249)
--(axis cs:123310,0.0548522346745467)
--(axis cs:123300,0.0548544123938725)
--(axis cs:123290,0.0548562091646023)
--(axis cs:123280,0.0548587077746205)
--(axis cs:123270,0.0548609491322872)
--(axis cs:123260,0.0548628560439156)
--(axis cs:123250,0.0548636072537028)
--(axis cs:123240,0.0548654937724719)
--(axis cs:123230,0.0548667127163219)
--(axis cs:123220,0.054868533132759)
--(axis cs:123210,0.0548705147587572)
--(axis cs:123200,0.0548718193287768)
--(axis cs:123190,0.0548729533454387)
--(axis cs:123180,0.0548746437278616)
--(axis cs:123170,0.0548763384526756)
--(axis cs:123160,0.0548781370563386)
--(axis cs:123150,0.054880058285197)
--(axis cs:123140,0.0548820146426493)
--(axis cs:123130,0.0548841688916134)
--(axis cs:123120,0.054884907556343)
--(axis cs:123110,0.054886955675945)
--(axis cs:123100,0.0548885738522514)
--(axis cs:123090,0.0548897203939434)
--(axis cs:123080,0.0548921874481255)
--(axis cs:123070,0.054893342372052)
--(axis cs:123060,0.0548949470228158)
--(axis cs:123050,0.0548956755320046)
--(axis cs:123040,0.0548970672337278)
--(axis cs:123030,0.0548993105611708)
--(axis cs:123020,0.0549013490508153)
--(axis cs:123010,0.054903477666726)
--(axis cs:123000,0.0549061769338645)
--(axis cs:122990,0.0549076745675896)
--(axis cs:122980,0.0549086713673801)
--(axis cs:122970,0.0549098870844911)
--(axis cs:122960,0.054911531195773)
--(axis cs:122950,0.0549130246147618)
--(axis cs:122940,0.0549153891005709)
--(axis cs:122930,0.0549166104268033)
--(axis cs:122920,0.0549184124198103)
--(axis cs:122910,0.0549205656842078)
--(axis cs:122900,0.0549217224298707)
--(axis cs:122890,0.0549234757278231)
--(axis cs:122880,0.0549247123278901)
--(axis cs:122870,0.0549262657695517)
--(axis cs:122860,0.0549272801450107)
--(axis cs:122850,0.054928324772642)
--(axis cs:122840,0.0549301526167481)
--(axis cs:122830,0.0549312093682159)
--(axis cs:122820,0.0549338255119431)
--(axis cs:122810,0.0549347661989207)
--(axis cs:122800,0.0549364181461837)
--(axis cs:122790,0.0549384039017539)
--(axis cs:122780,0.0549397701836931)
--(axis cs:122770,0.0549406341740943)
--(axis cs:122760,0.0549418922454318)
--(axis cs:122750,0.0549434878399055)
--(axis cs:122740,0.05494488014175)
--(axis cs:122730,0.054946244351791)
--(axis cs:122720,0.0549481241514677)
--(axis cs:122710,0.0549492077677832)
--(axis cs:122700,0.0549501568699391)
--(axis cs:122690,0.0549511780605247)
--(axis cs:122680,0.0549532551467487)
--(axis cs:122670,0.0549553705298397)
--(axis cs:122660,0.0549573786882083)
--(axis cs:122650,0.0549590015822241)
--(axis cs:122640,0.0549596193342272)
--(axis cs:122630,0.0549615271961456)
--(axis cs:122620,0.0549630039949438)
--(axis cs:122610,0.0549637276797155)
--(axis cs:122600,0.0549655752013911)
--(axis cs:122590,0.0549674895701116)
--(axis cs:122580,0.054968641545099)
--(axis cs:122570,0.0549711737391268)
--(axis cs:122560,0.05497369273511)
--(axis cs:122550,0.0549751818407837)
--(axis cs:122540,0.0549761524254501)
--(axis cs:122530,0.0549781452621707)
--(axis cs:122520,0.0549797429865654)
--(axis cs:122510,0.0549807645563516)
--(axis cs:122500,0.0549823224119826)
--(axis cs:122490,0.05498395053707)
--(axis cs:122480,0.0549862521577803)
--(axis cs:122470,0.0549890381007192)
--(axis cs:122460,0.0549888021608944)
--(axis cs:122450,0.0549913062440236)
--(axis cs:122440,0.0549931412313396)
--(axis cs:122430,0.0549948626047558)
--(axis cs:122420,0.0549961303951695)
--(axis cs:122410,0.0549979973528891)
--(axis cs:122400,0.054999297415149)
--(axis cs:122390,0.0550002133296806)
--(axis cs:122380,0.055001782324293)
--(axis cs:122370,0.0550028816011556)
--(axis cs:122360,0.0550054706308788)
--(axis cs:122350,0.0550076669503534)
--(axis cs:122340,0.0550089754237761)
--(axis cs:122330,0.0550103979157619)
--(axis cs:122320,0.0550128421352629)
--(axis cs:122310,0.0550148379587895)
--(axis cs:122300,0.055017226692831)
--(axis cs:122290,0.0550191377201201)
--(axis cs:122280,0.0550208119846705)
--(axis cs:122270,0.0550222973167513)
--(axis cs:122260,0.0550239418951064)
--(axis cs:122250,0.0550259296820951)
--(axis cs:122240,0.0550268295817691)
--(axis cs:122230,0.0550282980381469)
--(axis cs:122220,0.0550313007581795)
--(axis cs:122210,0.0550339374706642)
--(axis cs:122200,0.055034302768455)
--(axis cs:122190,0.0550360458170261)
--(axis cs:122180,0.0550374385658428)
--(axis cs:122170,0.0550393158685282)
--(axis cs:122160,0.0550415999679434)
--(axis cs:122150,0.0550440325680873)
--(axis cs:122140,0.0550456332098209)
--(axis cs:122130,0.0550467013262132)
--(axis cs:122120,0.0550486327220076)
--(axis cs:122110,0.0550500283710551)
--(axis cs:122100,0.0550521073499673)
--(axis cs:122090,0.0550531702273093)
--(axis cs:122080,0.055054525946282)
--(axis cs:122070,0.0550554096757766)
--(axis cs:122060,0.0550570923211174)
--(axis cs:122050,0.0550590312530996)
--(axis cs:122040,0.0550611912008694)
--(axis cs:122030,0.0550629279916869)
--(axis cs:122020,0.0550642307372863)
--(axis cs:122010,0.0550671546219874)
--(axis cs:122000,0.0550687897151172)
--(axis cs:121990,0.0550706493380803)
--(axis cs:121980,0.0550720791029418)
--(axis cs:121970,0.0550734318850624)
--(axis cs:121960,0.0550739138551031)
--(axis cs:121950,0.0550756783400005)
--(axis cs:121940,0.0550774774385896)
--(axis cs:121930,0.0550788026627408)
--(axis cs:121920,0.0550804015949132)
--(axis cs:121910,0.0550824451796535)
--(axis cs:121900,0.0550835051909873)
--(axis cs:121890,0.0550855952005685)
--(axis cs:121880,0.0550876877941208)
--(axis cs:121870,0.0550895582989678)
--(axis cs:121860,0.0550909628294106)
--(axis cs:121850,0.0550920898494413)
--(axis cs:121840,0.0550932904799974)
--(axis cs:121830,0.0550955745300159)
--(axis cs:121820,0.0550970361859654)
--(axis cs:121810,0.055099246429867)
--(axis cs:121800,0.0551006590234686)
--(axis cs:121790,0.0551020053690242)
--(axis cs:121780,0.055103385041689)
--(axis cs:121770,0.0551044181468704)
--(axis cs:121760,0.0551053310213314)
--(axis cs:121750,0.0551069382226145)
--(axis cs:121740,0.0551092307873409)
--(axis cs:121730,0.0551109961280539)
--(axis cs:121720,0.0551129204151384)
--(axis cs:121710,0.0551152776348744)
--(axis cs:121700,0.0551173286824405)
--(axis cs:121690,0.0551193001608359)
--(axis cs:121680,0.0551207613981971)
--(axis cs:121670,0.0551218377463103)
--(axis cs:121660,0.0551231398341811)
--(axis cs:121650,0.0551243356820719)
--(axis cs:121640,0.0551260900378312)
--(axis cs:121630,0.0551268394951828)
--(axis cs:121620,0.055127952098598)
--(axis cs:121610,0.0551299302638077)
--(axis cs:121600,0.0551311721934708)
--(axis cs:121590,0.0551323644988096)
--(axis cs:121580,0.0551342267789732)
--(axis cs:121570,0.0551368744291318)
--(axis cs:121560,0.055138498480248)
--(axis cs:121550,0.0551404694092435)
--(axis cs:121540,0.0551425128703959)
--(axis cs:121530,0.0551442035168841)
--(axis cs:121520,0.0551458211874662)
--(axis cs:121510,0.0551470661433251)
--(axis cs:121500,0.0551490957239057)
--(axis cs:121490,0.0551512139915549)
--(axis cs:121480,0.055151794565112)
--(axis cs:121470,0.0551535510007519)
--(axis cs:121460,0.0551562697145247)
--(axis cs:121450,0.0551580560805343)
--(axis cs:121440,0.0551610263347099)
--(axis cs:121430,0.055162085615672)
--(axis cs:121420,0.0551640645293351)
--(axis cs:121410,0.0551653755555442)
--(axis cs:121400,0.0551664679530643)
--(axis cs:121390,0.0551685704001687)
--(axis cs:121380,0.0551698302568668)
--(axis cs:121370,0.0551724969059822)
--(axis cs:121360,0.0551731845773937)
--(axis cs:121350,0.0551741170019676)
--(axis cs:121340,0.0551760159627756)
--(axis cs:121330,0.055178038927384)
--(axis cs:121320,0.0551804336061305)
--(axis cs:121310,0.0551818581194978)
--(axis cs:121300,0.0551833482256203)
--(axis cs:121290,0.0551848166736936)
--(axis cs:121280,0.0551863023050247)
--(axis cs:121270,0.0551881331007213)
--(axis cs:121260,0.055190718616503)
--(axis cs:121250,0.0551923100144947)
--(axis cs:121240,0.0551936785305455)
--(axis cs:121230,0.0551957463521078)
--(axis cs:121220,0.0551978142953289)
--(axis cs:121210,0.0551991804920704)
--(axis cs:121200,0.0552002152732595)
--(axis cs:121190,0.0552017936984236)
--(axis cs:121180,0.0552021094608491)
--(axis cs:121170,0.0552041942320008)
--(axis cs:121160,0.0552056425838204)
--(axis cs:121150,0.0552081632224271)
--(axis cs:121140,0.0552100976143504)
--(axis cs:121130,0.0552125962233955)
--(axis cs:121120,0.0552142815847352)
--(axis cs:121110,0.0552151169143309)
--(axis cs:121100,0.0552165644149676)
--(axis cs:121090,0.0552182819200697)
--(axis cs:121080,0.0552201074842551)
--(axis cs:121070,0.0552220960518123)
--(axis cs:121060,0.0552239273116268)
--(axis cs:121050,0.0552258104188991)
--(axis cs:121040,0.0552268888041401)
--(axis cs:121030,0.0552277176169004)
--(axis cs:121020,0.0552292880039653)
--(axis cs:121010,0.0552310388114436)
--(axis cs:121000,0.0552327825444971)
--(axis cs:120990,0.0552335014844575)
--(axis cs:120980,0.0552345012439659)
--(axis cs:120970,0.0552364589314495)
--(axis cs:120960,0.0552377134723175)
--(axis cs:120950,0.0552393372664851)
--(axis cs:120940,0.0552417349380997)
--(axis cs:120930,0.0552428301471703)
--(axis cs:120920,0.0552439562345543)
--(axis cs:120910,0.0552462366725941)
--(axis cs:120900,0.0552489058907147)
--(axis cs:120890,0.0552503446700676)
--(axis cs:120880,0.0552526465091326)
--(axis cs:120870,0.0552541646811643)
--(axis cs:120860,0.0552556970153751)
--(axis cs:120850,0.0552575000536552)
--(axis cs:120840,0.0552587764955092)
--(axis cs:120830,0.0552607525523747)
--(axis cs:120820,0.0552631295322744)
--(axis cs:120810,0.055265707168992)
--(axis cs:120800,0.0552670192666089)
--(axis cs:120790,0.0552684756622208)
--(axis cs:120780,0.0552685234872703)
--(axis cs:120770,0.055269550043391)
--(axis cs:120760,0.0552723523161796)
--(axis cs:120750,0.0552740036694076)
--(axis cs:120740,0.0552745662144751)
--(axis cs:120730,0.0552760924883065)
--(axis cs:120720,0.0552776698721847)
--(axis cs:120710,0.0552783426653679)
--(axis cs:120700,0.0552792132883171)
--(axis cs:120690,0.0552802394304326)
--(axis cs:120680,0.055282185162119)
--(axis cs:120670,0.0552838551482674)
--(axis cs:120660,0.0552862685030169)
--(axis cs:120650,0.0552877614680674)
--(axis cs:120640,0.0552889417139771)
--(axis cs:120630,0.0552906084765591)
--(axis cs:120620,0.0552925578487118)
--(axis cs:120610,0.0552947399626186)
--(axis cs:120600,0.0552959070277063)
--(axis cs:120590,0.0552971634771397)
--(axis cs:120580,0.0552997586508919)
--(axis cs:120570,0.0553021064193739)
--(axis cs:120560,0.0553046927481754)
--(axis cs:120550,0.0553055449552283)
--(axis cs:120540,0.0553081357228545)
--(axis cs:120530,0.0553096746150485)
--(axis cs:120520,0.055311539242139)
--(axis cs:120510,0.0553137915473527)
--(axis cs:120500,0.0553151318528871)
--(axis cs:120490,0.0553169937650514)
--(axis cs:120480,0.0553178820726804)
--(axis cs:120470,0.055319861781532)
--(axis cs:120460,0.0553216524189543)
--(axis cs:120450,0.0553219509309533)
--(axis cs:120440,0.0553239891694617)
--(axis cs:120430,0.0553262069540094)
--(axis cs:120420,0.0553286627176595)
--(axis cs:120410,0.0553314810466128)
--(axis cs:120400,0.0553334569101472)
--(axis cs:120390,0.0553349976806781)
--(axis cs:120380,0.055337723344681)
--(axis cs:120370,0.055338610709678)
--(axis cs:120360,0.0553401151861787)
--(axis cs:120350,0.0553417923906086)
--(axis cs:120340,0.0553438458721383)
--(axis cs:120330,0.0553451196054823)
--(axis cs:120320,0.0553457393084415)
--(axis cs:120310,0.0553469399923979)
--(axis cs:120300,0.0553488931002433)
--(axis cs:120290,0.0553504858332688)
--(axis cs:120280,0.0553519771271542)
--(axis cs:120270,0.0553537934062138)
--(axis cs:120260,0.0553555346040365)
--(axis cs:120250,0.0553563126170489)
--(axis cs:120240,0.0553588849214498)
--(axis cs:120230,0.0553615047411378)
--(axis cs:120220,0.0553624169534144)
--(axis cs:120210,0.0553640824627375)
--(axis cs:120200,0.0553653019412991)
--(axis cs:120190,0.0553674168780674)
--(axis cs:120180,0.0553693719993487)
--(axis cs:120170,0.0553707525621721)
--(axis cs:120160,0.0553731298150816)
--(axis cs:120150,0.055375591230841)
--(axis cs:120140,0.0553781603826645)
--(axis cs:120130,0.0553793297435043)
--(axis cs:120120,0.0553810956239745)
--(axis cs:120110,0.0553823641467865)
--(axis cs:120100,0.0553838312009605)
--(axis cs:120090,0.0553863166410813)
--(axis cs:120080,0.0553887506438128)
--(axis cs:120070,0.0553895153082029)
--(axis cs:120060,0.0553906876946953)
--(axis cs:120050,0.0553930886837911)
--(axis cs:120040,0.0553953894606759)
--(axis cs:120030,0.055396340503133)
--(axis cs:120020,0.0553982961782518)
--(axis cs:120010,0.0553999616896042)
--(axis cs:120000,0.0554014466885842)
--(axis cs:119990,0.0554026486840074)
--(axis cs:119980,0.0554032966649628)
--(axis cs:119970,0.0554053817132069)
--(axis cs:119960,0.0554069014192392)
--(axis cs:119950,0.0554087896051257)
--(axis cs:119940,0.0554090385113792)
--(axis cs:119930,0.055411142386041)
--(axis cs:119920,0.0554121957180834)
--(axis cs:119910,0.0554147418659352)
--(axis cs:119900,0.0554169711240465)
--(axis cs:119890,0.0554181686295234)
--(axis cs:119880,0.0554208650374254)
--(axis cs:119870,0.0554223334996892)
--(axis cs:119860,0.0554240017559268)
--(axis cs:119850,0.0554263922847593)
--(axis cs:119840,0.0554288154306686)
--(axis cs:119830,0.0554308273680555)
--(axis cs:119820,0.0554320576461625)
--(axis cs:119810,0.0554337215832039)
--(axis cs:119800,0.0554352118814782)
--(axis cs:119790,0.0554365079008613)
--(axis cs:119780,0.0554379152018458)
--(axis cs:119770,0.0554399369626531)
--(axis cs:119760,0.055441020661799)
--(axis cs:119750,0.0554431294136637)
--(axis cs:119740,0.0554434532997368)
--(axis cs:119730,0.0554447424529203)
--(axis cs:119720,0.0554461346785315)
--(axis cs:119710,0.0554485459518307)
--(axis cs:119700,0.0554503070805966)
--(axis cs:119690,0.0554518046173936)
--(axis cs:119680,0.055454183574691)
--(axis cs:119670,0.0554559256987637)
--(axis cs:119660,0.0554581604280656)
--(axis cs:119650,0.0554596476492301)
--(axis cs:119640,0.0554618047447549)
--(axis cs:119630,0.0554635679821892)
--(axis cs:119620,0.0554654944224171)
--(axis cs:119610,0.0554673569250819)
--(axis cs:119600,0.0554689470765495)
--(axis cs:119590,0.055471578445878)
--(axis cs:119580,0.0554738485722058)
--(axis cs:119570,0.055475700227369)
--(axis cs:119560,0.055477092476424)
--(axis cs:119550,0.0554795423897136)
--(axis cs:119540,0.0554813165024105)
--(axis cs:119530,0.0554827603867982)
--(axis cs:119520,0.0554836938342286)
--(axis cs:119510,0.0554853013310741)
--(axis cs:119500,0.0554872938428731)
--(axis cs:119490,0.055489701981897)
--(axis cs:119480,0.05549027149154)
--(axis cs:119470,0.0554923238496976)
--(axis cs:119460,0.0554934847136654)
--(axis cs:119450,0.0554947759437508)
--(axis cs:119440,0.0554964524666875)
--(axis cs:119430,0.0554980306293644)
--(axis cs:119420,0.0555001379677737)
--(axis cs:119410,0.055501070318731)
--(axis cs:119400,0.0555034021623637)
--(axis cs:119390,0.0555042666785959)
--(axis cs:119380,0.0555067548691982)
--(axis cs:119370,0.0555096615714863)
--(axis cs:119360,0.0555107744035905)
--(axis cs:119350,0.0555123363592645)
--(axis cs:119340,0.055513571385063)
--(axis cs:119330,0.0555158877712378)
--(axis cs:119320,0.0555180383293431)
--(axis cs:119310,0.0555191566582105)
--(axis cs:119300,0.0555213340942917)
--(axis cs:119290,0.0555228508914756)
--(axis cs:119280,0.0555251028264566)
--(axis cs:119270,0.0555263901191398)
--(axis cs:119260,0.0555288456570086)
--(axis cs:119250,0.0555309075627369)
--(axis cs:119240,0.0555327147090907)
--(axis cs:119230,0.0555346716409391)
--(axis cs:119220,0.0555364806716043)
--(axis cs:119210,0.0555385192090279)
--(axis cs:119200,0.0555409004035774)
--(axis cs:119190,0.0555436256129022)
--(axis cs:119180,0.05554544080374)
--(axis cs:119170,0.0555484295474813)
--(axis cs:119160,0.055550664163215)
--(axis cs:119150,0.0555527575504427)
--(axis cs:119140,0.055554465232631)
--(axis cs:119130,0.0555565327353638)
--(axis cs:119120,0.0555584465919895)
--(axis cs:119110,0.0555609244134006)
--(axis cs:119100,0.0555633323082684)
--(axis cs:119090,0.0555652983575794)
--(axis cs:119080,0.0555657441846997)
--(axis cs:119070,0.0555685390509576)
--(axis cs:119060,0.0555698072974654)
--(axis cs:119050,0.055571075822511)
--(axis cs:119040,0.0555727480689055)
--(axis cs:119030,0.0555752407728294)
--(axis cs:119020,0.0555768212743437)
--(axis cs:119010,0.0555788432581046)
--(axis cs:119000,0.0555817132351418)
--(axis cs:118990,0.0555840142771439)
--(axis cs:118980,0.0555860283478026)
--(axis cs:118970,0.0555883746649593)
--(axis cs:118960,0.0555894894844038)
--(axis cs:118950,0.0555916601032532)
--(axis cs:118940,0.0555929874710778)
--(axis cs:118930,0.0555949857985446)
--(axis cs:118920,0.0555965518354455)
--(axis cs:118910,0.0555972980891934)
--(axis cs:118900,0.0555995665469607)
--(axis cs:118890,0.0556009455761852)
--(axis cs:118880,0.0556031671716017)
--(axis cs:118870,0.0556053662825737)
--(axis cs:118860,0.0556071542311356)
--(axis cs:118850,0.0556086662444852)
--(axis cs:118840,0.0556110690486014)
--(axis cs:118830,0.0556130715371858)
--(axis cs:118820,0.0556150654473989)
--(axis cs:118810,0.0556172511017516)
--(axis cs:118800,0.0556189067589241)
--(axis cs:118790,0.0556212297361795)
--(axis cs:118780,0.0556233919910151)
--(axis cs:118770,0.0556253598759375)
--(axis cs:118760,0.0556269574825183)
--(axis cs:118750,0.0556289085107507)
--(axis cs:118740,0.0556298934327638)
--(axis cs:118730,0.0556302145740621)
--(axis cs:118720,0.0556318849818203)
--(axis cs:118710,0.0556331646241885)
--(axis cs:118700,0.0556353913812271)
--(axis cs:118690,0.0556372548128574)
--(axis cs:118680,0.0556397132401793)
--(axis cs:118670,0.0556418086620554)
--(axis cs:118660,0.055643597239755)
--(axis cs:118650,0.0556447765243076)
--(axis cs:118640,0.0556462263993414)
--(axis cs:118630,0.05564873861499)
--(axis cs:118620,0.055649983850878)
--(axis cs:118610,0.0556518266452888)
--(axis cs:118600,0.0556521642510003)
--(axis cs:118590,0.0556536218804697)
--(axis cs:118580,0.0556560109911017)
--(axis cs:118570,0.0556583389675884)
--(axis cs:118560,0.0556601125155593)
--(axis cs:118550,0.0556615256769527)
--(axis cs:118540,0.0556621491297575)
--(axis cs:118530,0.0556639582150948)
--(axis cs:118520,0.0556657603804664)
--(axis cs:118510,0.0556670213607838)
--(axis cs:118500,0.0556684695030727)
--(axis cs:118490,0.0556711275515869)
--(axis cs:118480,0.0556723803200539)
--(axis cs:118470,0.0556740771251387)
--(axis cs:118460,0.0556748454286171)
--(axis cs:118450,0.0556761345686776)
--(axis cs:118440,0.0556783252746171)
--(axis cs:118430,0.0556797441264794)
--(axis cs:118420,0.0556815625225574)
--(axis cs:118410,0.0556839026775266)
--(axis cs:118400,0.0556861409623514)
--(axis cs:118390,0.0556861046687041)
--(axis cs:118380,0.0556878754436078)
--(axis cs:118370,0.0556887130038511)
--(axis cs:118360,0.0556904750847373)
--(axis cs:118350,0.0556924455638222)
--(axis cs:118340,0.0556941688697479)
--(axis cs:118330,0.0556948232836212)
--(axis cs:118320,0.0556959248924384)
--(axis cs:118310,0.0556974048426611)
--(axis cs:118300,0.0557002566042831)
--(axis cs:118290,0.0557013391669536)
--(axis cs:118280,0.055700242772922)
--(axis cs:118270,0.0557032398633821)
--(axis cs:118260,0.0557049316417546)
--(axis cs:118250,0.0557049230450124)
--(axis cs:118240,0.0557073486570208)
--(axis cs:118230,0.0557085026624978)
--(axis cs:118220,0.0557087956643034)
--(axis cs:118210,0.0557106122850966)
--(axis cs:118200,0.0557116532071137)
--(axis cs:118190,0.0557135914109855)
--(axis cs:118180,0.055714641299968)
--(axis cs:118170,0.0557166552657188)
--(axis cs:118160,0.0557180304250384)
--(axis cs:118150,0.0557195142360413)
--(axis cs:118140,0.0557218604460442)
--(axis cs:118130,0.0557236549141941)
--(axis cs:118120,0.0557243333285097)
--(axis cs:118110,0.0557266622118364)
--(axis cs:118100,0.0557271968133019)
--(axis cs:118090,0.05572967860558)
--(axis cs:118080,0.0557315210030898)
--(axis cs:118070,0.0557335370004945)
--(axis cs:118060,0.0557349488366427)
--(axis cs:118050,0.0557355766360829)
--(axis cs:118040,0.0557376462717173)
--(axis cs:118030,0.055739265525877)
--(axis cs:118020,0.0557410603385548)
--(axis cs:118010,0.0557431347028957)
--(axis cs:118000,0.0557456519699732)
--(axis cs:117990,0.0557482560262694)
--(axis cs:117980,0.0557502541723667)
--(axis cs:117970,0.0557527816089159)
--(axis cs:117960,0.0557543387513098)
--(axis cs:117950,0.0557553117872195)
--(axis cs:117940,0.0557570413658702)
--(axis cs:117930,0.0557586123761297)
--(axis cs:117920,0.055760744868782)
--(axis cs:117910,0.0557627703899605)
--(axis cs:117900,0.0557639160110075)
--(axis cs:117890,0.0557649410192241)
--(axis cs:117880,0.0557657319311959)
--(axis cs:117870,0.0557666652519665)
--(axis cs:117860,0.0557681216446604)
--(axis cs:117850,0.0557691895323835)
--(axis cs:117840,0.0557709423979567)
--(axis cs:117830,0.0557722350017293)
--(axis cs:117820,0.0557741981387874)
--(axis cs:117810,0.0557757813523827)
--(axis cs:117800,0.0557774974571263)
--(axis cs:117790,0.0557800232285441)
--(axis cs:117780,0.0557813917203153)
--(axis cs:117770,0.0557840552792501)
--(axis cs:117760,0.0557856951204707)
--(axis cs:117750,0.0557875026527717)
--(axis cs:117740,0.0557886977502735)
--(axis cs:117730,0.0557903219963949)
--(axis cs:117720,0.0557912711174972)
--(axis cs:117710,0.0557931272765367)
--(axis cs:117700,0.0557944421673189)
--(axis cs:117690,0.0557965721986085)
--(axis cs:117680,0.0557971440260405)
--(axis cs:117670,0.055799052136721)
--(axis cs:117660,0.0557998558469654)
--(axis cs:117650,0.0558011082157611)
--(axis cs:117640,0.0558026359804378)
--(axis cs:117630,0.0558046410946392)
--(axis cs:117620,0.0558062893719403)
--(axis cs:117610,0.0558072925617381)
--(axis cs:117600,0.0558077578607353)
--(axis cs:117590,0.0558100045028479)
--(axis cs:117580,0.0558125280786196)
--(axis cs:117570,0.0558149165206908)
--(axis cs:117560,0.0558171793464472)
--(axis cs:117550,0.055818774926653)
--(axis cs:117540,0.0558206342693969)
--(axis cs:117530,0.0558218873650963)
--(axis cs:117520,0.0558236032418163)
--(axis cs:117510,0.0558255547295777)
--(axis cs:117500,0.0558282598371107)
--(axis cs:117490,0.0558302298378663)
--(axis cs:117480,0.0558323030906131)
--(axis cs:117470,0.0558340775765045)
--(axis cs:117460,0.0558354974433717)
--(axis cs:117450,0.0558375456297215)
--(axis cs:117440,0.0558389755231757)
--(axis cs:117430,0.0558396643615035)
--(axis cs:117420,0.055841965107629)
--(axis cs:117410,0.0558434402117317)
--(axis cs:117400,0.0558458394122397)
--(axis cs:117390,0.0558475304643889)
--(axis cs:117380,0.0558487552117317)
--(axis cs:117370,0.0558499096940011)
--(axis cs:117360,0.0558520625433278)
--(axis cs:117350,0.0558547555714008)
--(axis cs:117340,0.0558571588220168)
--(axis cs:117330,0.0558582542781562)
--(axis cs:117320,0.0558605102569311)
--(axis cs:117310,0.0558609241610302)
--(axis cs:117300,0.0558628714506365)
--(axis cs:117290,0.0558641770199509)
--(axis cs:117280,0.0558649730555794)
--(axis cs:117270,0.0558680518445145)
--(axis cs:117260,0.0558696783503273)
--(axis cs:117250,0.0558719316632293)
--(axis cs:117240,0.0558733849964227)
--(axis cs:117230,0.0558751740572062)
--(axis cs:117220,0.0558777045853214)
--(axis cs:117210,0.0558793099759451)
--(axis cs:117200,0.0558811179701219)
--(axis cs:117190,0.055881990232635)
--(axis cs:117180,0.0558846557770376)
--(axis cs:117170,0.0558862749961831)
--(axis cs:117160,0.0558883263909939)
--(axis cs:117150,0.0558900378538757)
--(axis cs:117140,0.0558910346121992)
--(axis cs:117130,0.0558926888585956)
--(axis cs:117120,0.0558947073797405)
--(axis cs:117110,0.0558972751903272)
--(axis cs:117100,0.0558993493530684)
--(axis cs:117090,0.0558993748701865)
--(axis cs:117080,0.0559009772332494)
--(axis cs:117070,0.0559028363383485)
--(axis cs:117060,0.0559044560081527)
--(axis cs:117050,0.0559067252532729)
--(axis cs:117040,0.0559076972120348)
--(axis cs:117030,0.0559090826530541)
--(axis cs:117020,0.0559111136759966)
--(axis cs:117010,0.0559130138842106)
--(axis cs:117000,0.0559156355310439)
--(axis cs:116990,0.0559162234748813)
--(axis cs:116980,0.0559178025030465)
--(axis cs:116970,0.0559206205181394)
--(axis cs:116960,0.0559230594094751)
--(axis cs:116950,0.0559234941255175)
--(axis cs:116940,0.0559255825692188)
--(axis cs:116930,0.0559272875185522)
--(axis cs:116920,0.0559294206943142)
--(axis cs:116910,0.0559318020060433)
--(axis cs:116900,0.0559336731320212)
--(axis cs:116890,0.0559353348212405)
--(axis cs:116880,0.0559375133307131)
--(axis cs:116870,0.0559392814582758)
--(axis cs:116860,0.055940609930149)
--(axis cs:116850,0.0559417685762287)
--(axis cs:116840,0.0559429311423457)
--(axis cs:116830,0.0559429163438412)
--(axis cs:116820,0.0559447868821589)
--(axis cs:116810,0.0559462465406978)
--(axis cs:116800,0.0559476497051143)
--(axis cs:116790,0.0559493148776539)
--(axis cs:116780,0.0559513048104657)
--(axis cs:116770,0.0559530101972775)
--(axis cs:116760,0.0559553853064594)
--(axis cs:116750,0.0559574813241458)
--(axis cs:116740,0.0559591220745784)
--(axis cs:116730,0.0559619932824705)
--(axis cs:116720,0.0559637924531762)
--(axis cs:116710,0.0559662341908195)
--(axis cs:116700,0.0559679259186836)
--(axis cs:116690,0.0559697718019744)
--(axis cs:116680,0.0559719748348294)
--(axis cs:116670,0.0559720615284232)
--(axis cs:116660,0.055973492991156)
--(axis cs:116650,0.0559750134829789)
--(axis cs:116640,0.0559772483123299)
--(axis cs:116630,0.0559782213432246)
--(axis cs:116620,0.0559806222509538)
--(axis cs:116610,0.055981598800882)
--(axis cs:116600,0.0559823688647466)
--(axis cs:116590,0.0559841296137861)
--(axis cs:116580,0.0559857656552728)
--(axis cs:116570,0.0559873254913524)
--(axis cs:116560,0.0559885855776271)
--(axis cs:116550,0.055990568998426)
--(axis cs:116540,0.0559921211547988)
--(axis cs:116530,0.0559942804367057)
--(axis cs:116520,0.0559968212922848)
--(axis cs:116510,0.0559982941658581)
--(axis cs:116500,0.0559993764945176)
--(axis cs:116490,0.0560016223322876)
--(axis cs:116480,0.0560026213739138)
--(axis cs:116470,0.0560036058916431)
--(axis cs:116460,0.0560050030592217)
--(axis cs:116450,0.0560065612866052)
--(axis cs:116440,0.0560078948234306)
--(axis cs:116430,0.0560100650600961)
--(axis cs:116420,0.0560128700448915)
--(axis cs:116410,0.0560155154040807)
--(axis cs:116400,0.056017092844795)
--(axis cs:116390,0.0560182572124765)
--(axis cs:116380,0.0560200417966172)
--(axis cs:116370,0.0560216571311594)
--(axis cs:116360,0.0560234533107723)
--(axis cs:116350,0.0560251976698468)
--(axis cs:116340,0.0560268322006756)
--(axis cs:116330,0.056028624832247)
--(axis cs:116320,0.0560299023655236)
--(axis cs:116310,0.0560317886664474)
--(axis cs:116300,0.0560332771691843)
--(axis cs:116290,0.0560344454258449)
--(axis cs:116280,0.0560361827215225)
--(axis cs:116270,0.0560380014202191)
--(axis cs:116260,0.0560399926128811)
--(axis cs:116250,0.0560422831840714)
--(axis cs:116240,0.0560454140187581)
--(axis cs:116230,0.0560478061802962)
--(axis cs:116220,0.0560499447221699)
--(axis cs:116210,0.0560518220775072)
--(axis cs:116200,0.0560530274210736)
--(axis cs:116190,0.0560546981287278)
--(axis cs:116180,0.0560564434637307)
--(axis cs:116170,0.0560576322131896)
--(axis cs:116160,0.0560596656646319)
--(axis cs:116150,0.0560607290458555)
--(axis cs:116140,0.0560623125305761)
--(axis cs:116130,0.056063103009591)
--(axis cs:116120,0.0560647508470119)
--(axis cs:116110,0.0560654811135358)
--(axis cs:116100,0.0560668617828392)
--(axis cs:116090,0.0560688470143276)
--(axis cs:116080,0.0560714469706703)
--(axis cs:116070,0.0560722249365004)
--(axis cs:116060,0.056074625337484)
--(axis cs:116050,0.0560760778353457)
--(axis cs:116040,0.0560780170104278)
--(axis cs:116030,0.0560791531268448)
--(axis cs:116020,0.056080735893015)
--(axis cs:116010,0.0560821411087225)
--(axis cs:116000,0.0560836552027955)
--(axis cs:115990,0.0560855332551775)
--(axis cs:115980,0.0560879573868982)
--(axis cs:115970,0.0560896449614453)
--(axis cs:115960,0.0560913566172449)
--(axis cs:115950,0.056093150623283)
--(axis cs:115940,0.0560948514892501)
--(axis cs:115930,0.0560974268169627)
--(axis cs:115920,0.0560986254632327)
--(axis cs:115910,0.0561006749451143)
--(axis cs:115900,0.056102114623079)
--(axis cs:115890,0.0561024502192991)
--(axis cs:115880,0.0561046323150616)
--(axis cs:115870,0.0561058018822678)
--(axis cs:115860,0.0561070203621433)
--(axis cs:115850,0.056108572952298)
--(axis cs:115840,0.0561103269033985)
--(axis cs:115830,0.056111902803985)
--(axis cs:115820,0.0561141311983701)
--(axis cs:115810,0.0561153501806862)
--(axis cs:115800,0.0561167806213756)
--(axis cs:115790,0.0561186130506805)
--(axis cs:115780,0.0561213811073973)
--(axis cs:115770,0.0561232691966737)
--(axis cs:115760,0.0561245041294131)
--(axis cs:115750,0.0561269918730158)
--(axis cs:115740,0.0561289286103265)
--(axis cs:115730,0.0561303190182532)
--(axis cs:115720,0.0561320950869507)
--(axis cs:115710,0.0561344919149651)
--(axis cs:115700,0.0561361219056815)
--(axis cs:115690,0.0561383955442593)
--(axis cs:115680,0.0561395405046123)
--(axis cs:115670,0.0561422547123141)
--(axis cs:115660,0.0561440722243569)
--(axis cs:115650,0.0561463783299541)
--(axis cs:115640,0.0561482210908872)
--(axis cs:115630,0.0561508205555012)
--(axis cs:115620,0.0561528202936846)
--(axis cs:115610,0.0561548154565122)
--(axis cs:115600,0.0561564905472656)
--(axis cs:115590,0.0561575466050157)
--(axis cs:115580,0.0561598612713228)
--(axis cs:115570,0.0561620454650189)
--(axis cs:115560,0.0561637118914437)
--(axis cs:115550,0.0561655714183335)
--(axis cs:115540,0.0561679476103014)
--(axis cs:115530,0.0561691378143378)
--(axis cs:115520,0.0561698352045355)
--(axis cs:115510,0.056172683279566)
--(axis cs:115500,0.05617494467905)
--(axis cs:115490,0.0561767474395288)
--(axis cs:115480,0.0561783268971544)
--(axis cs:115470,0.0561803432575085)
--(axis cs:115460,0.0561817159474974)
--(axis cs:115450,0.0561838064619247)
--(axis cs:115440,0.0561855410777171)
--(axis cs:115430,0.0561872461411628)
--(axis cs:115420,0.0561883217175215)
--(axis cs:115410,0.0561907740372114)
--(axis cs:115400,0.0561925541880818)
--(axis cs:115390,0.056194235218828)
--(axis cs:115380,0.056195054724454)
--(axis cs:115370,0.0561973713566507)
--(axis cs:115360,0.0562001655989194)
--(axis cs:115350,0.0562021423760539)
--(axis cs:115340,0.0562035273595914)
--(axis cs:115330,0.0562046709592843)
--(axis cs:115320,0.0562069633110208)
--(axis cs:115310,0.0562090388877813)
--(axis cs:115300,0.0562106001062835)
--(axis cs:115290,0.0562117633323659)
--(axis cs:115280,0.056212846640415)
--(axis cs:115270,0.0562146377795012)
--(axis cs:115260,0.0562161322894415)
--(axis cs:115250,0.0562180121501166)
--(axis cs:115240,0.0562195698508436)
--(axis cs:115230,0.0562218534422495)
--(axis cs:115220,0.0562240071604264)
--(axis cs:115210,0.0562263359440834)
--(axis cs:115200,0.0562284211180727)
--(axis cs:115190,0.0562298719952376)
--(axis cs:115180,0.0562310158432457)
--(axis cs:115170,0.0562331015242284)
--(axis cs:115160,0.0562342665548272)
--(axis cs:115150,0.0562361011914694)
--(axis cs:115140,0.0562370429495379)
--(axis cs:115130,0.0562402673741568)
--(axis cs:115120,0.0562415332083933)
--(axis cs:115110,0.0562432935440743)
--(axis cs:115100,0.05624505980876)
--(axis cs:115090,0.0562464517564986)
--(axis cs:115080,0.0562481073424286)
--(axis cs:115070,0.0562503734552276)
--(axis cs:115060,0.0562529191504383)
--(axis cs:115050,0.0562540888201851)
--(axis cs:115040,0.0562566447429951)
--(axis cs:115030,0.0562583764356418)
--(axis cs:115020,0.0562596855304829)
--(axis cs:115010,0.0562608446411893)
--(axis cs:115000,0.0562618824366913)
--(axis cs:114990,0.0562633497520768)
--(axis cs:114980,0.0562650014207946)
--(axis cs:114970,0.0562669502469269)
--(axis cs:114960,0.0562679419304062)
--(axis cs:114950,0.0562687901606714)
--(axis cs:114940,0.0562696859427878)
--(axis cs:114930,0.0562715333493999)
--(axis cs:114920,0.0562734149098208)
--(axis cs:114910,0.0562749462706159)
--(axis cs:114900,0.0562768353570157)
--(axis cs:114890,0.056278930474041)
--(axis cs:114880,0.0562798537890514)
--(axis cs:114870,0.0562818970778488)
--(axis cs:114860,0.0562834429817085)
--(axis cs:114850,0.0562852341019128)
--(axis cs:114840,0.0562876886670851)
--(axis cs:114830,0.0562894572462648)
--(axis cs:114820,0.0562902693444484)
--(axis cs:114810,0.0562915348673425)
--(axis cs:114800,0.0562941986196291)
--(axis cs:114790,0.0562950966674757)
--(axis cs:114780,0.0562975309391723)
--(axis cs:114770,0.0562983718725081)
--(axis cs:114760,0.0562993432383119)
--(axis cs:114750,0.056300946607336)
--(axis cs:114740,0.0563033070132868)
--(axis cs:114730,0.0563053572062083)
--(axis cs:114720,0.0563079726192098)
--(axis cs:114710,0.056309004893643)
--(axis cs:114700,0.0563108504007697)
--(axis cs:114690,0.0563122566996186)
--(axis cs:114680,0.0563129092772314)
--(axis cs:114670,0.0563140452132703)
--(axis cs:114660,0.0563166347753056)
--(axis cs:114650,0.0563183685788893)
--(axis cs:114640,0.0563206997051669)
--(axis cs:114630,0.0563222804497477)
--(axis cs:114620,0.0563235313902622)
--(axis cs:114610,0.0563255770844846)
--(axis cs:114600,0.0563267296564963)
--(axis cs:114590,0.0563289150514347)
--(axis cs:114580,0.0563309586602767)
--(axis cs:114570,0.05633265094164)
--(axis cs:114560,0.0563360912158138)
--(axis cs:114550,0.0563378318026056)
--(axis cs:114540,0.0563397098808983)
--(axis cs:114530,0.0563403926866377)
--(axis cs:114520,0.0563430523772804)
--(axis cs:114510,0.0563439533406736)
--(axis cs:114500,0.0563461796923709)
--(axis cs:114490,0.0563475523639639)
--(axis cs:114480,0.0563494314116778)
--(axis cs:114470,0.056352104013339)
--(axis cs:114460,0.0563532120078641)
--(axis cs:114450,0.0563549578057466)
--(axis cs:114440,0.0563561557805926)
--(axis cs:114430,0.0563582420711586)
--(axis cs:114420,0.056360922521549)
--(axis cs:114410,0.0563624887328)
--(axis cs:114400,0.0563652670525069)
--(axis cs:114390,0.0563672346831952)
--(axis cs:114380,0.056370272533134)
--(axis cs:114370,0.056372412968276)
--(axis cs:114360,0.0563738022970863)
--(axis cs:114350,0.0563750596057836)
--(axis cs:114340,0.0563785623888921)
--(axis cs:114330,0.0563801379240002)
--(axis cs:114320,0.0563821734529864)
--(axis cs:114310,0.0563827832762381)
--(axis cs:114300,0.0563841749259505)
--(axis cs:114290,0.0563858574749325)
--(axis cs:114280,0.0563890071363391)
--(axis cs:114270,0.0563910554704029)
--(axis cs:114260,0.0563920276555273)
--(axis cs:114250,0.0563936077234059)
--(axis cs:114240,0.0563962994829481)
--(axis cs:114230,0.0563981448907203)
--(axis cs:114220,0.0564004124010329)
--(axis cs:114210,0.0564027502617941)
--(axis cs:114200,0.0564049114031985)
--(axis cs:114190,0.0564076203477997)
--(axis cs:114180,0.0564092205462798)
--(axis cs:114170,0.0564114394328027)
--(axis cs:114160,0.0564136754173324)
--(axis cs:114150,0.056416103610451)
--(axis cs:114140,0.0564188116508885)
--(axis cs:114130,0.0564209578618791)
--(axis cs:114120,0.0564231388486188)
--(axis cs:114110,0.0564244146524866)
--(axis cs:114100,0.0564261372308799)
--(axis cs:114090,0.0564291391624911)
--(axis cs:114080,0.0564298569510279)
--(axis cs:114070,0.0564313236375102)
--(axis cs:114060,0.0564333743364078)
--(axis cs:114050,0.0564349945349741)
--(axis cs:114040,0.0564368230368895)
--(axis cs:114030,0.056439123933038)
--(axis cs:114020,0.0564408746641689)
--(axis cs:114010,0.056443008919848)
--(axis cs:114000,0.05644421658325)
--(axis cs:113990,0.0564457484468165)
--(axis cs:113980,0.05644798158887)
--(axis cs:113970,0.0564501846862461)
--(axis cs:113960,0.0564526512254895)
--(axis cs:113950,0.0564542893431881)
--(axis cs:113940,0.0564545605717155)
--(axis cs:113930,0.0564550602032012)
--(axis cs:113920,0.0564563274056233)
--(axis cs:113910,0.0564585642583786)
--(axis cs:113900,0.0564607379164686)
--(axis cs:113890,0.0564630915100703)
--(axis cs:113880,0.0564646660580028)
--(axis cs:113870,0.056465805664316)
--(axis cs:113860,0.0564671306214528)
--(axis cs:113850,0.0564695013486366)
--(axis cs:113840,0.0564706482311303)
--(axis cs:113830,0.0564718907364267)
--(axis cs:113820,0.0564747434511902)
--(axis cs:113810,0.0564772237789044)
--(axis cs:113800,0.0564791523978531)
--(axis cs:113790,0.0564807671865559)
--(axis cs:113780,0.0564833077432676)
--(axis cs:113770,0.0564849531116026)
--(axis cs:113760,0.056486730011764)
--(axis cs:113750,0.0564889283382422)
--(axis cs:113740,0.0564901876515105)
--(axis cs:113730,0.0564921063869037)
--(axis cs:113720,0.0564929821395599)
--(axis cs:113710,0.0564943918989472)
--(axis cs:113700,0.0564960609341492)
--(axis cs:113690,0.0564974084548461)
--(axis cs:113680,0.0564979764854447)
--(axis cs:113670,0.0564988316929408)
--(axis cs:113660,0.0565000047759407)
--(axis cs:113650,0.0565011747364692)
--(axis cs:113640,0.0565029167058274)
--(axis cs:113630,0.056505127598151)
--(axis cs:113620,0.0565070968140578)
--(axis cs:113610,0.056508773283601)
--(axis cs:113600,0.0565112828725932)
--(axis cs:113590,0.0565131248311738)
--(axis cs:113580,0.0565144632514457)
--(axis cs:113570,0.0565158513958498)
--(axis cs:113560,0.0565174888807668)
--(axis cs:113550,0.0565204298643921)
--(axis cs:113540,0.0565211481584443)
--(axis cs:113530,0.0565231589592766)
--(axis cs:113520,0.0565261124626366)
--(axis cs:113510,0.0565286534913715)
--(axis cs:113500,0.0565286591828134)
--(axis cs:113490,0.0565309150434893)
--(axis cs:113480,0.0565327258854215)
--(axis cs:113470,0.0565329609844402)
--(axis cs:113460,0.0565344561421251)
--(axis cs:113450,0.0565355798142873)
--(axis cs:113440,0.0565376955949588)
--(axis cs:113430,0.0565383993023218)
--(axis cs:113420,0.0565395156642869)
--(axis cs:113410,0.056540300733949)
--(axis cs:113400,0.0565421492663502)
--(axis cs:113390,0.0565438722089767)
--(axis cs:113380,0.0565465348482503)
--(axis cs:113370,0.0565496553670504)
--(axis cs:113360,0.0565520652158287)
--(axis cs:113350,0.0565551174414643)
--(axis cs:113340,0.0565571644580568)
--(axis cs:113330,0.0565593436812461)
--(axis cs:113320,0.056560661191974)
--(axis cs:113310,0.0565623000866041)
--(axis cs:113300,0.0565643813719144)
--(axis cs:113290,0.0565667947006396)
--(axis cs:113280,0.0565677290010843)
--(axis cs:113270,0.0565688147566867)
--(axis cs:113260,0.0565700977390176)
--(axis cs:113250,0.0565716437572492)
--(axis cs:113240,0.05657356485434)
--(axis cs:113230,0.0565748156336709)
--(axis cs:113220,0.0565775542073008)
--(axis cs:113210,0.056579583056887)
--(axis cs:113200,0.0565806514541705)
--(axis cs:113190,0.0565812094552891)
--(axis cs:113180,0.0565823085181621)
--(axis cs:113170,0.0565833566041258)
--(axis cs:113160,0.0565838545506535)
--(axis cs:113150,0.0565862068833028)
--(axis cs:113140,0.0565880879041811)
--(axis cs:113130,0.0565893874301446)
--(axis cs:113120,0.0565920464615494)
--(axis cs:113110,0.0565941154852641)
--(axis cs:113100,0.0565967563442613)
--(axis cs:113090,0.0565979889366589)
--(axis cs:113080,0.0565999338282708)
--(axis cs:113070,0.0566025622557142)
--(axis cs:113060,0.0566050120176784)
--(axis cs:113050,0.0566057352719593)
--(axis cs:113040,0.0566080667738664)
--(axis cs:113030,0.0566097384424868)
--(axis cs:113020,0.0566125254916444)
--(axis cs:113010,0.056613455679914)
--(axis cs:113000,0.056614164311471)
--(axis cs:112990,0.0566162831976138)
--(axis cs:112980,0.0566187502313319)
--(axis cs:112970,0.0566216108546853)
--(axis cs:112960,0.0566231495576597)
--(axis cs:112950,0.0566259561494193)
--(axis cs:112940,0.0566279062729603)
--(axis cs:112930,0.0566290195257896)
--(axis cs:112920,0.0566303490717666)
--(axis cs:112910,0.0566310785420906)
--(axis cs:112900,0.0566321338930286)
--(axis cs:112890,0.0566332419365931)
--(axis cs:112880,0.0566332866421669)
--(axis cs:112870,0.0566343435580189)
--(axis cs:112860,0.0566362777153897)
--(axis cs:112850,0.0566387148787386)
--(axis cs:112840,0.056641009623615)
--(axis cs:112830,0.0566415740595448)
--(axis cs:112820,0.0566418401432351)
--(axis cs:112810,0.0566441815900771)
--(axis cs:112800,0.056645130807842)
--(axis cs:112790,0.0566465116761064)
--(axis cs:112780,0.0566485132351963)
--(axis cs:112770,0.0566493044466284)
--(axis cs:112760,0.0566516492077954)
--(axis cs:112750,0.0566538424660615)
--(axis cs:112740,0.0566562974452856)
--(axis cs:112730,0.05665829190771)
--(axis cs:112720,0.0566597938603511)
--(axis cs:112710,0.0566620671792537)
--(axis cs:112700,0.0566639234816024)
--(axis cs:112690,0.0566659480497458)
--(axis cs:112680,0.0566683721790306)
--(axis cs:112670,0.0566696343018804)
--(axis cs:112660,0.0566711084320436)
--(axis cs:112650,0.0566730045837307)
--(axis cs:112640,0.0566753046573785)
--(axis cs:112630,0.0566769729198328)
--(axis cs:112620,0.056678585196836)
--(axis cs:112610,0.0566808871874753)
--(axis cs:112600,0.0566830439979418)
--(axis cs:112590,0.0566848080105598)
--(axis cs:112580,0.0566869300803136)
--(axis cs:112570,0.0566893017038117)
--(axis cs:112560,0.0566910626888768)
--(axis cs:112550,0.0566929062357131)
--(axis cs:112540,0.0566949258461055)
--(axis cs:112530,0.0566972380779585)
--(axis cs:112520,0.0566980142140129)
--(axis cs:112510,0.0567008845113132)
--(axis cs:112500,0.0567028369845401)
--(axis cs:112490,0.0567035448554345)
--(axis cs:112480,0.0567061390194618)
--(axis cs:112470,0.0567087561228864)
--(axis cs:112460,0.0567108505928344)
--(axis cs:112450,0.0567125392096094)
--(axis cs:112440,0.0567140704267328)
--(axis cs:112430,0.0567149735178476)
--(axis cs:112420,0.0567169193339482)
--(axis cs:112410,0.0567195316849982)
--(axis cs:112400,0.0567220915414912)
--(axis cs:112390,0.0567235823732961)
--(axis cs:112380,0.0567260319493485)
--(axis cs:112370,0.056728397329891)
--(axis cs:112360,0.0567306830552981)
--(axis cs:112350,0.0567319636775844)
--(axis cs:112340,0.0567331162516128)
--(axis cs:112330,0.0567353148050895)
--(axis cs:112320,0.0567372184552563)
--(axis cs:112310,0.0567385735725528)
--(axis cs:112300,0.0567411465212472)
--(axis cs:112290,0.0567419471473948)
--(axis cs:112280,0.0567439621587519)
--(axis cs:112270,0.0567461924293545)
--(axis cs:112260,0.0567480011339205)
--(axis cs:112250,0.0567498868429027)
--(axis cs:112240,0.0567512708672042)
--(axis cs:112230,0.0567531060932335)
--(axis cs:112220,0.0567555736256205)
--(axis cs:112210,0.0567581939828269)
--(axis cs:112200,0.0567601346350412)
--(axis cs:112190,0.0567625830948709)
--(axis cs:112180,0.0567643072223062)
--(axis cs:112170,0.0567670810978667)
--(axis cs:112160,0.0567679155542329)
--(axis cs:112150,0.0567701804858007)
--(axis cs:112140,0.0567729769624086)
--(axis cs:112130,0.0567744862836946)
--(axis cs:112120,0.0567764083320917)
--(axis cs:112110,0.0567782691637212)
--(axis cs:112100,0.0567805455251766)
--(axis cs:112090,0.0567824122347128)
--(axis cs:112080,0.0567845446511287)
--(axis cs:112070,0.0567876815293662)
--(axis cs:112060,0.0567896328243296)
--(axis cs:112050,0.0567912070996856)
--(axis cs:112040,0.0567926215847454)
--(axis cs:112030,0.0567945967754062)
--(axis cs:112020,0.0567974748577142)
--(axis cs:112010,0.0567995340680127)
--(axis cs:112000,0.0568009107814319)
--(axis cs:111990,0.0568035929695429)
--(axis cs:111980,0.0568041994477297)
--(axis cs:111970,0.0568066556236328)
--(axis cs:111960,0.0568080892494527)
--(axis cs:111950,0.0568082597635935)
--(axis cs:111940,0.0568111300496864)
--(axis cs:111930,0.0568123895741206)
--(axis cs:111920,0.056815179973758)
--(axis cs:111910,0.056816751306966)
--(axis cs:111900,0.0568182191925882)
--(axis cs:111890,0.0568199583986062)
--(axis cs:111880,0.0568216922179842)
--(axis cs:111870,0.0568245956794407)
--(axis cs:111860,0.0568264749127954)
--(axis cs:111850,0.0568291855358206)
--(axis cs:111840,0.0568312430988163)
--(axis cs:111830,0.0568327978401536)
--(axis cs:111820,0.0568354681007544)
--(axis cs:111810,0.0568354804871643)
--(axis cs:111800,0.0568376545326614)
--(axis cs:111790,0.0568395392583369)
--(axis cs:111780,0.0568406716960672)
--(axis cs:111770,0.0568419701306779)
--(axis cs:111760,0.0568434394649768)
--(axis cs:111750,0.0568449563469698)
--(axis cs:111740,0.0568461495313985)
--(axis cs:111730,0.0568484367722017)
--(axis cs:111720,0.0568488445762795)
--(axis cs:111710,0.0568511499165208)
--(axis cs:111700,0.0568538198446658)
--(axis cs:111690,0.0568561437589417)
--(axis cs:111680,0.0568575133445264)
--(axis cs:111670,0.0568588773284394)
--(axis cs:111660,0.0568597953481455)
--(axis cs:111650,0.0568619779226346)
--(axis cs:111640,0.0568640477659306)
--(axis cs:111630,0.0568657904304087)
--(axis cs:111620,0.0568670667487546)
--(axis cs:111610,0.0568695996953167)
--(axis cs:111600,0.0568721172053781)
--(axis cs:111590,0.0568736536909613)
--(axis cs:111580,0.0568754081841679)
--(axis cs:111570,0.0568757797909614)
--(axis cs:111560,0.0568769028157643)
--(axis cs:111550,0.0568795475913092)
--(axis cs:111540,0.0568796288057413)
--(axis cs:111530,0.0568811240510421)
--(axis cs:111520,0.0568825261634598)
--(axis cs:111510,0.056884389209775)
--(axis cs:111500,0.0568864511913119)
--(axis cs:111490,0.0568880805621568)
--(axis cs:111480,0.0568901931438264)
--(axis cs:111470,0.0568911323383748)
--(axis cs:111460,0.0568920108356493)
--(axis cs:111450,0.0568941561935835)
--(axis cs:111440,0.0568953683089695)
--(axis cs:111430,0.0568965573395357)
--(axis cs:111420,0.0568979189811454)
--(axis cs:111410,0.0568994420577975)
--(axis cs:111400,0.0569018558746765)
--(axis cs:111390,0.056904397586093)
--(axis cs:111380,0.0569062010379961)
--(axis cs:111370,0.0569084745136295)
--(axis cs:111360,0.0569107268966157)
--(axis cs:111350,0.0569124593787306)
--(axis cs:111340,0.0569138815028917)
--(axis cs:111330,0.0569162025747492)
--(axis cs:111320,0.0569187803060401)
--(axis cs:111310,0.0569210631196342)
--(axis cs:111300,0.0569241746139914)
--(axis cs:111290,0.0569271164080106)
--(axis cs:111280,0.0569292642433927)
--(axis cs:111270,0.0569309789045439)
--(axis cs:111260,0.0569332661589371)
--(axis cs:111250,0.0569348312318844)
--(axis cs:111240,0.0569363556084034)
--(axis cs:111230,0.056938838915201)
--(axis cs:111220,0.056939559365711)
--(axis cs:111210,0.0569418400670382)
--(axis cs:111200,0.0569446555592967)
--(axis cs:111190,0.0569468782284631)
--(axis cs:111180,0.0569492716189178)
--(axis cs:111170,0.0569519213197229)
--(axis cs:111160,0.056955277855745)
--(axis cs:111150,0.0569564801927992)
--(axis cs:111140,0.0569584688995223)
--(axis cs:111130,0.0569602552776777)
--(axis cs:111120,0.0569626023863296)
--(axis cs:111110,0.0569640973346909)
--(axis cs:111100,0.0569665030875493)
--(axis cs:111090,0.0569678024141373)
--(axis cs:111080,0.0569706775965599)
--(axis cs:111070,0.0569714167572227)
--(axis cs:111060,0.0569729379347356)
--(axis cs:111050,0.0569738726991182)
--(axis cs:111040,0.056975873699377)
--(axis cs:111030,0.0569785273687151)
--(axis cs:111020,0.0569811341349848)
--(axis cs:111010,0.0569833586140437)
--(axis cs:111000,0.0569861543609341)
--(axis cs:110990,0.0569889689566089)
--(axis cs:110980,0.0569911863771202)
--(axis cs:110970,0.0569936205317092)
--(axis cs:110960,0.0569956006494445)
--(axis cs:110950,0.0569974932507265)
--(axis cs:110940,0.0569983582391439)
--(axis cs:110930,0.0570009926393637)
--(axis cs:110920,0.0570031722732468)
--(axis cs:110910,0.0570047317993164)
--(axis cs:110900,0.0570068008412606)
--(axis cs:110890,0.0570087801569094)
--(axis cs:110880,0.0570122635363103)
--(axis cs:110870,0.0570143725019689)
--(axis cs:110860,0.0570164414841461)
--(axis cs:110850,0.0570186258008862)
--(axis cs:110840,0.0570194972742686)
--(axis cs:110830,0.0570211589298835)
--(axis cs:110820,0.0570233308616308)
--(axis cs:110810,0.0570257088986148)
--(axis cs:110800,0.0570271039649901)
--(axis cs:110790,0.0570287917600225)
--(axis cs:110780,0.0570305927384974)
--(axis cs:110770,0.0570321955990476)
--(axis cs:110760,0.0570347000509908)
--(axis cs:110750,0.0570363934585415)
--(axis cs:110740,0.057038411276989)
--(axis cs:110730,0.057040481248998)
--(axis cs:110720,0.0570427452867252)
--(axis cs:110710,0.0570454673093407)
--(axis cs:110700,0.0570486300882231)
--(axis cs:110690,0.0570507285552466)
--(axis cs:110680,0.0570512530053723)
--(axis cs:110670,0.0570531115929219)
--(axis cs:110660,0.057054761643062)
--(axis cs:110650,0.0570562324873659)
--(axis cs:110640,0.0570567326273652)
--(axis cs:110630,0.0570586515411537)
--(axis cs:110620,0.0570613333143801)
--(axis cs:110610,0.0570638775898354)
--(axis cs:110600,0.0570659522071296)
--(axis cs:110590,0.0570684131786806)
--(axis cs:110580,0.0570719563044681)
--(axis cs:110570,0.0570734957485802)
--(axis cs:110560,0.0570760186567335)
--(axis cs:110550,0.0570775089447421)
--(axis cs:110540,0.0570798727469516)
--(axis cs:110530,0.0570818508316688)
--(axis cs:110520,0.0570834942863044)
--(axis cs:110510,0.0570847119263587)
--(axis cs:110500,0.0570865607320928)
--(axis cs:110490,0.0570892188095645)
--(axis cs:110480,0.0570920977396752)
--(axis cs:110470,0.05709460175845)
--(axis cs:110460,0.0570962628738126)
--(axis cs:110450,0.0570974379822047)
--(axis cs:110440,0.0570998560143051)
--(axis cs:110430,0.0571028714789468)
--(axis cs:110420,0.057105398545073)
--(axis cs:110410,0.0571074786007837)
--(axis cs:110400,0.0571097151912785)
--(axis cs:110390,0.0571117335653002)
--(axis cs:110380,0.0571134563453039)
--(axis cs:110370,0.0571158198182398)
--(axis cs:110360,0.0571172998977014)
--(axis cs:110350,0.0571182214570032)
--(axis cs:110340,0.0571210060452858)
--(axis cs:110330,0.0571226545704032)
--(axis cs:110320,0.0571248038154167)
--(axis cs:110310,0.0571255799090933)
--(axis cs:110300,0.0571272071965777)
--(axis cs:110290,0.0571293322437259)
--(axis cs:110280,0.0571315124208891)
--(axis cs:110270,0.0571330534832945)
--(axis cs:110260,0.0571342722366713)
--(axis cs:110250,0.0571359459816084)
--(axis cs:110240,0.0571375568867303)
--(axis cs:110230,0.057139506278124)
--(axis cs:110220,0.0571415889895113)
--(axis cs:110210,0.0571428518282401)
--(axis cs:110200,0.0571447374553595)
--(axis cs:110190,0.0571455596353356)
--(axis cs:110180,0.0571478110730831)
--(axis cs:110170,0.057149297828413)
--(axis cs:110160,0.0571509451556984)
--(axis cs:110150,0.0571530987309777)
--(axis cs:110140,0.0571543920326874)
--(axis cs:110130,0.0571555711382616)
--(axis cs:110120,0.0571579929230206)
--(axis cs:110110,0.0571610312024844)
--(axis cs:110100,0.0571635366556663)
--(axis cs:110090,0.0571659182960788)
--(axis cs:110080,0.0571683553620547)
--(axis cs:110070,0.0571706262543283)
--(axis cs:110060,0.0571727187400294)
--(axis cs:110050,0.0571744047339947)
--(axis cs:110040,0.0571754631206201)
--(axis cs:110030,0.057175804663927)
--(axis cs:110020,0.0571783099821491)
--(axis cs:110010,0.0571802472760844)
--(axis cs:110000,0.0571811897087714)
--(axis cs:109990,0.0571836458070457)
--(axis cs:109980,0.0571860610359934)
--(axis cs:109970,0.057188185177388)
--(axis cs:109960,0.0571893140572748)
--(axis cs:109950,0.0571893753758408)
--(axis cs:109940,0.0571918806822753)
--(axis cs:109930,0.0571944652996193)
--(axis cs:109920,0.0571969151345707)
--(axis cs:109910,0.0571987951242211)
--(axis cs:109900,0.0572005769517221)
--(axis cs:109890,0.0572029661656346)
--(axis cs:109880,0.0572045908322779)
--(axis cs:109870,0.0572071724561731)
--(axis cs:109860,0.0572097064275323)
--(axis cs:109850,0.0572115502896354)
--(axis cs:109840,0.0572129484651242)
--(axis cs:109830,0.0572153322521756)
--(axis cs:109820,0.0572180587263429)
--(axis cs:109810,0.0572210547565173)
--(axis cs:109800,0.0572227618494167)
--(axis cs:109790,0.0572245298048019)
--(axis cs:109780,0.0572254454136826)
--(axis cs:109770,0.0572279205752616)
--(axis cs:109760,0.0572304822687182)
--(axis cs:109750,0.0572331356979515)
--(axis cs:109740,0.0572347117446411)
--(axis cs:109730,0.0572368875794449)
--(axis cs:109720,0.0572386958247872)
--(axis cs:109710,0.0572399452473215)
--(axis cs:109700,0.0572423729164579)
--(axis cs:109690,0.0572431626557059)
--(axis cs:109680,0.0572440567026148)
--(axis cs:109670,0.0572462919125192)
--(axis cs:109660,0.0572484806511378)
--(axis cs:109650,0.0572507652401605)
--(axis cs:109640,0.0572530265500849)
--(axis cs:109630,0.0572546384847647)
--(axis cs:109620,0.0572562559139437)
--(axis cs:109610,0.0572569571826787)
--(axis cs:109600,0.0572584463575061)
--(axis cs:109590,0.0572599195759451)
--(axis cs:109580,0.0572630125418969)
--(axis cs:109570,0.0572632368874557)
--(axis cs:109560,0.0572654858281037)
--(axis cs:109550,0.0572679749084686)
--(axis cs:109540,0.0572703475692061)
--(axis cs:109530,0.0572716966475605)
--(axis cs:109520,0.0572729082868817)
--(axis cs:109510,0.0572755904563591)
--(axis cs:109500,0.0572758903002169)
--(axis cs:109490,0.0572785901579415)
--(axis cs:109480,0.0572802619587988)
--(axis cs:109470,0.0572812998563214)
--(axis cs:109460,0.0572832233357618)
--(axis cs:109450,0.0572852785002934)
--(axis cs:109440,0.0572861781546061)
--(axis cs:109430,0.0572892878923334)
--(axis cs:109420,0.057291387106197)
--(axis cs:109410,0.0572928953076513)
--(axis cs:109400,0.0572957686777538)
--(axis cs:109390,0.0572967545295516)
--(axis cs:109380,0.057298555857416)
--(axis cs:109370,0.0573004380115492)
--(axis cs:109360,0.0573024574835162)
--(axis cs:109350,0.0573037160391171)
--(axis cs:109340,0.0573062270142602)
--(axis cs:109330,0.0573090737381791)
--(axis cs:109320,0.0573116809639813)
--(axis cs:109310,0.0573134911429936)
--(axis cs:109300,0.0573160428815332)
--(axis cs:109290,0.0573184319095005)
--(axis cs:109280,0.057319801673395)
--(axis cs:109270,0.0573208784733288)
--(axis cs:109260,0.0573223862484597)
--(axis cs:109250,0.0573244868983033)
--(axis cs:109240,0.0573263155688073)
--(axis cs:109230,0.0573289718148356)
--(axis cs:109220,0.0573307435861826)
--(axis cs:109210,0.0573335814484603)
--(axis cs:109200,0.057335203001123)
--(axis cs:109190,0.0573364225799843)
--(axis cs:109180,0.0573376772422692)
--(axis cs:109170,0.0573389003359246)
--(axis cs:109160,0.0573408504994284)
--(axis cs:109150,0.0573417530976564)
--(axis cs:109140,0.0573431619614517)
--(axis cs:109130,0.0573452381222561)
--(axis cs:109120,0.057346031728657)
--(axis cs:109110,0.057348407248352)
--(axis cs:109100,0.0573487478324887)
--(axis cs:109090,0.0573512794852426)
--(axis cs:109080,0.0573542069419665)
--(axis cs:109070,0.0573557880434707)
--(axis cs:109060,0.0573579966709992)
--(axis cs:109050,0.057361043618757)
--(axis cs:109040,0.057363496836659)
--(axis cs:109030,0.0573650108073307)
--(axis cs:109020,0.0573673675087844)
--(axis cs:109010,0.0573700796568198)
--(axis cs:109000,0.0573723461496985)
--(axis cs:108990,0.0573749995617449)
--(axis cs:108980,0.0573782978798548)
--(axis cs:108970,0.0573802979271944)
--(axis cs:108960,0.0573832298973815)
--(axis cs:108950,0.057385685191997)
--(axis cs:108940,0.0573869984351487)
--(axis cs:108930,0.0573893482619102)
--(axis cs:108920,0.0573913465932989)
--(axis cs:108910,0.0573947854401709)
--(axis cs:108900,0.0573959298168217)
--(axis cs:108890,0.0573976718055213)
--(axis cs:108880,0.0574000829398732)
--(axis cs:108870,0.0574029557812491)
--(axis cs:108860,0.0574058892220198)
--(axis cs:108850,0.0574084370324378)
--(axis cs:108840,0.0574110156028016)
--(axis cs:108830,0.057413492975129)
--(axis cs:108820,0.0574170436534805)
--(axis cs:108810,0.0574189800088178)
--(axis cs:108800,0.0574219157791626)
--(axis cs:108790,0.0574240048248323)
--(axis cs:108780,0.0574259116206782)
--(axis cs:108770,0.0574274431612573)
--(axis cs:108760,0.0574296604594209)
--(axis cs:108750,0.0574324431510388)
--(axis cs:108740,0.0574335643589083)
--(axis cs:108730,0.0574363139335708)
--(axis cs:108720,0.057438213672557)
--(axis cs:108710,0.0574400481411148)
--(axis cs:108700,0.0574424052218525)
--(axis cs:108690,0.0574443860060218)
--(axis cs:108680,0.0574461818532195)
--(axis cs:108670,0.0574483215844254)
--(axis cs:108660,0.057450278824812)
--(axis cs:108650,0.0574523913319837)
--(axis cs:108640,0.0574542199356388)
--(axis cs:108630,0.0574563884066636)
--(axis cs:108620,0.0574587738980972)
--(axis cs:108610,0.0574605014741332)
--(axis cs:108600,0.0574626392423799)
--(axis cs:108590,0.0574646262328701)
--(axis cs:108580,0.0574658794947545)
--(axis cs:108570,0.0574671482724127)
--(axis cs:108560,0.0574702136489254)
--(axis cs:108550,0.0574722653910058)
--(axis cs:108540,0.0574739888085063)
--(axis cs:108530,0.057475505330594)
--(axis cs:108520,0.0574777052509398)
--(axis cs:108510,0.0574811189523663)
--(axis cs:108500,0.0574819025666757)
--(axis cs:108490,0.0574842771123587)
--(axis cs:108480,0.0574869751097038)
--(axis cs:108470,0.0574882584132003)
--(axis cs:108460,0.0574902086677906)
--(axis cs:108450,0.0574920466514072)
--(axis cs:108440,0.0574938891550102)
--(axis cs:108430,0.0574957948503368)
--(axis cs:108420,0.0574983295259264)
--(axis cs:108410,0.057499829193735)
--(axis cs:108400,0.0575023841538604)
--(axis cs:108390,0.0575042354108282)
--(axis cs:108380,0.0575057952466833)
--(axis cs:108370,0.0575068265144478)
--(axis cs:108360,0.0575076076158716)
--(axis cs:108350,0.0575085031055814)
--(axis cs:108340,0.0575102786773573)
--(axis cs:108330,0.0575125322421963)
--(axis cs:108320,0.0575149127346853)
--(axis cs:108310,0.0575167543529004)
--(axis cs:108300,0.0575184281764916)
--(axis cs:108290,0.0575197546060351)
--(axis cs:108280,0.0575219699676014)
--(axis cs:108270,0.057523957306467)
--(axis cs:108260,0.0575261641115192)
--(axis cs:108250,0.0575284211348109)
--(axis cs:108240,0.0575311983496951)
--(axis cs:108230,0.0575332712359367)
--(axis cs:108220,0.0575353234659391)
--(axis cs:108210,0.0575374021880926)
--(axis cs:108200,0.0575382259223451)
--(axis cs:108190,0.057540266800219)
--(axis cs:108180,0.0575429166919901)
--(axis cs:108170,0.0575441650438926)
--(axis cs:108160,0.0575465724519071)
--(axis cs:108150,0.057549335324561)
--(axis cs:108140,0.0575504460539795)
--(axis cs:108130,0.0575522566997093)
--(axis cs:108120,0.0575541352012744)
--(axis cs:108110,0.0575563290638267)
--(axis cs:108100,0.0575582501090738)
--(axis cs:108090,0.0575614287541164)
--(axis cs:108080,0.0575645788980129)
--(axis cs:108070,0.0575658727573633)
--(axis cs:108060,0.0575684565686183)
--(axis cs:108050,0.0575690278943814)
--(axis cs:108040,0.0575724960004511)
--(axis cs:108030,0.0575749467049516)
--(axis cs:108020,0.0575775594523921)
--(axis cs:108010,0.0575784926733972)
--(axis cs:108000,0.0575805606234141)
--(axis cs:107990,0.0575826192965605)
--(axis cs:107980,0.0575847328909427)
--(axis cs:107970,0.0575866668201246)
--(axis cs:107960,0.0575886681921235)
--(axis cs:107950,0.0575909099450824)
--(axis cs:107940,0.0575920966474778)
--(axis cs:107930,0.0575943747530157)
--(axis cs:107920,0.0575970339294673)
--(axis cs:107910,0.0575985763199269)
--(axis cs:107900,0.0576008029923015)
--(axis cs:107890,0.0576033485832422)
--(axis cs:107880,0.0576062872848573)
--(axis cs:107870,0.0576081034103366)
--(axis cs:107860,0.0576091291358562)
--(axis cs:107850,0.0576122691730469)
--(axis cs:107840,0.0576139945859616)
--(axis cs:107830,0.0576159414791934)
--(axis cs:107820,0.0576187073982317)
--(axis cs:107810,0.05762157919929)
--(axis cs:107800,0.0576237379209123)
--(axis cs:107790,0.0576266802841324)
--(axis cs:107780,0.0576289403305549)
--(axis cs:107770,0.0576315380038846)
--(axis cs:107760,0.0576344571603064)
--(axis cs:107750,0.0576371635234889)
--(axis cs:107740,0.0576395994018444)
--(axis cs:107730,0.057641331531348)
--(axis cs:107720,0.0576423825649354)
--(axis cs:107710,0.0576429307752682)
--(axis cs:107700,0.0576449152840691)
--(axis cs:107690,0.0576466397077167)
--(axis cs:107680,0.0576488924053467)
--(axis cs:107670,0.0576508912069924)
--(axis cs:107660,0.0576529998652007)
--(axis cs:107650,0.0576546652449003)
--(axis cs:107640,0.0576561369673721)
--(axis cs:107630,0.0576587617615792)
--(axis cs:107620,0.0576608445788915)
--(axis cs:107610,0.0576618839427807)
--(axis cs:107600,0.0576643844661097)
--(axis cs:107590,0.0576654151454014)
--(axis cs:107580,0.0576671680243681)
--(axis cs:107570,0.0576692126677514)
--(axis cs:107560,0.0576718657805763)
--(axis cs:107550,0.0576735216297753)
--(axis cs:107540,0.0576759614645646)
--(axis cs:107530,0.0576775489919525)
--(axis cs:107520,0.057679888382847)
--(axis cs:107510,0.0576811017257565)
--(axis cs:107500,0.0576844412021373)
--(axis cs:107490,0.057686441236882)
--(axis cs:107480,0.0576895849325019)
--(axis cs:107470,0.0576911977496236)
--(axis cs:107460,0.0576920098138811)
--(axis cs:107450,0.0576945949617394)
--(axis cs:107440,0.057697124078274)
--(axis cs:107430,0.0576996363627378)
--(axis cs:107420,0.0577007725547783)
--(axis cs:107410,0.0577022632702018)
--(axis cs:107400,0.0577040749914297)
--(axis cs:107390,0.0577042852595718)
--(axis cs:107380,0.0577058054364694)
--(axis cs:107370,0.0577073857639376)
--(axis cs:107360,0.0577099095698785)
--(axis cs:107350,0.057710754847884)
--(axis cs:107340,0.0577117610458643)
--(axis cs:107330,0.0577122677949571)
--(axis cs:107320,0.057714545818175)
--(axis cs:107310,0.0577163663396045)
--(axis cs:107300,0.0577181174453451)
--(axis cs:107290,0.0577199492719896)
--(axis cs:107280,0.0577220000105806)
--(axis cs:107270,0.0577238597565666)
--(axis cs:107260,0.0577250638337308)
--(axis cs:107250,0.0577274930206868)
--(axis cs:107240,0.0577288691031088)
--(axis cs:107230,0.0577300791698048)
--(axis cs:107220,0.05773029856796)
--(axis cs:107210,0.0577318748601018)
--(axis cs:107200,0.0577342561484226)
--(axis cs:107190,0.0577358012206744)
--(axis cs:107180,0.0577370689304711)
--(axis cs:107170,0.0577382147756434)
--(axis cs:107160,0.0577399311021747)
--(axis cs:107150,0.0577424390864396)
--(axis cs:107140,0.057743037607903)
--(axis cs:107130,0.0577454993569053)
--(axis cs:107120,0.0577468079997746)
--(axis cs:107110,0.0577481666133601)
--(axis cs:107100,0.0577505434401182)
--(axis cs:107090,0.0577511394549356)
--(axis cs:107080,0.0577529722976566)
--(axis cs:107070,0.0577546345909556)
--(axis cs:107060,0.0577570449266163)
--(axis cs:107050,0.0577593411798142)
--(axis cs:107040,0.0577614360867865)
--(axis cs:107030,0.0577637444203755)
--(axis cs:107020,0.0577665069671192)
--(axis cs:107010,0.0577686923241504)
--(axis cs:107000,0.0577716581724602)
--(axis cs:106990,0.0577739313924927)
--(axis cs:106980,0.0577754292212875)
--(axis cs:106970,0.0577783749677691)
--(axis cs:106960,0.0577811536618221)
--(axis cs:106950,0.0577828407132369)
--(axis cs:106940,0.0577855813531075)
--(axis cs:106930,0.0577864249246021)
--(axis cs:106920,0.0577880890425921)
--(axis cs:106910,0.057788511162215)
--(axis cs:106900,0.0577910209665889)
--(axis cs:106890,0.0577928166714519)
--(axis cs:106880,0.0577952006133221)
--(axis cs:106870,0.0577970536180701)
--(axis cs:106860,0.0577994519695107)
--(axis cs:106850,0.0578010460091729)
--(axis cs:106840,0.0578018783256901)
--(axis cs:106830,0.0578037111351035)
--(axis cs:106820,0.0578060712544523)
--(axis cs:106810,0.0578075714889326)
--(axis cs:106800,0.0578098021348084)
--(axis cs:106790,0.0578119833710513)
--(axis cs:106780,0.0578134515983953)
--(axis cs:106770,0.0578147149433816)
--(axis cs:106760,0.0578161832468876)
--(axis cs:106750,0.0578185529070683)
--(axis cs:106740,0.0578212769862526)
--(axis cs:106730,0.0578228495923921)
--(axis cs:106720,0.0578250747615607)
--(axis cs:106710,0.0578271383306946)
--(axis cs:106700,0.057828224348637)
--(axis cs:106690,0.0578292014294298)
--(axis cs:106680,0.0578314890287709)
--(axis cs:106670,0.0578329761309151)
--(axis cs:106660,0.0578344270093112)
--(axis cs:106650,0.0578361974313563)
--(axis cs:106640,0.0578381054223828)
--(axis cs:106630,0.0578401778476732)
--(axis cs:106620,0.0578422711201519)
--(axis cs:106610,0.0578440713881106)
--(axis cs:106600,0.057845646557722)
--(axis cs:106590,0.0578480835574682)
--(axis cs:106580,0.0578508252444617)
--(axis cs:106570,0.0578534040449534)
--(axis cs:106560,0.0578552981267444)
--(axis cs:106550,0.057858546581613)
--(axis cs:106540,0.0578614957628783)
--(axis cs:106530,0.0578640526910007)
--(axis cs:106520,0.0578662046266807)
--(axis cs:106510,0.0578688651130123)
--(axis cs:106500,0.0578709324338256)
--(axis cs:106490,0.0578724260875676)
--(axis cs:106480,0.0578749544539041)
--(axis cs:106470,0.0578761377035497)
--(axis cs:106460,0.0578779147019671)
--(axis cs:106450,0.0578801717589495)
--(axis cs:106440,0.0578830592636149)
--(axis cs:106430,0.0578847675539109)
--(axis cs:106420,0.0578873231902539)
--(axis cs:106410,0.0578899639405278)
--(axis cs:106400,0.0578926428487165)
--(axis cs:106390,0.0578937945362406)
--(axis cs:106380,0.0578958180395643)
--(axis cs:106370,0.0578981890310428)
--(axis cs:106360,0.0579002109490754)
--(axis cs:106350,0.0579029453295565)
--(axis cs:106340,0.0579054219885972)
--(axis cs:106330,0.0579074430188997)
--(axis cs:106320,0.0579096400567596)
--(axis cs:106310,0.0579118954003318)
--(axis cs:106300,0.0579140990225063)
--(axis cs:106290,0.0579138437904758)
--(axis cs:106280,0.0579159815870527)
--(axis cs:106270,0.0579183289763764)
--(axis cs:106260,0.057919940802191)
--(axis cs:106250,0.0579226245982293)
--(axis cs:106240,0.0579246037571683)
--(axis cs:106230,0.0579272650867853)
--(axis cs:106220,0.057929437793658)
--(axis cs:106210,0.0579322920800454)
--(axis cs:106200,0.0579336735763156)
--(axis cs:106190,0.0579356253004482)
--(axis cs:106180,0.057936644360821)
--(axis cs:106170,0.0579376150048715)
--(axis cs:106160,0.0579402623757572)
--(axis cs:106150,0.0579408884835555)
--(axis cs:106140,0.0579431226612885)
--(axis cs:106130,0.0579448770233803)
--(axis cs:106120,0.0579469632278715)
--(axis cs:106110,0.0579493993740031)
--(axis cs:106100,0.0579505456434371)
--(axis cs:106090,0.0579528793396909)
--(axis cs:106080,0.0579559077918599)
--(axis cs:106070,0.0579568610335954)
--(axis cs:106060,0.057959526024612)
--(axis cs:106050,0.0579613504485417)
--(axis cs:106040,0.0579622747361954)
--(axis cs:106030,0.0579640126658186)
--(axis cs:106020,0.0579660935660237)
--(axis cs:106010,0.0579671275510118)
--(axis cs:106000,0.0579686905462356)
--(axis cs:105990,0.0579709507763956)
--(axis cs:105980,0.0579729823379625)
--(axis cs:105970,0.0579752341576537)
--(axis cs:105960,0.0579778088390449)
--(axis cs:105950,0.0579792659852912)
--(axis cs:105940,0.0579809586906735)
--(axis cs:105930,0.0579827087781838)
--(axis cs:105920,0.0579839481086132)
--(axis cs:105910,0.0579868853919303)
--(axis cs:105900,0.0579885393502551)
--(axis cs:105890,0.0579909921156336)
--(axis cs:105880,0.0579936534458021)
--(axis cs:105870,0.0579946152738705)
--(axis cs:105860,0.0579962915699763)
--(axis cs:105850,0.0579990396252779)
--(axis cs:105840,0.0580009368351469)
--(axis cs:105830,0.0580023138779962)
--(axis cs:105820,0.0580053413302789)
--(axis cs:105810,0.0580062642032302)
--(axis cs:105800,0.0580077818470514)
--(axis cs:105790,0.0580109909623707)
--(axis cs:105780,0.058013344523214)
--(axis cs:105770,0.0580140575087974)
--(axis cs:105760,0.0580154381355675)
--(axis cs:105750,0.0580168756856291)
--(axis cs:105740,0.058018544663816)
--(axis cs:105730,0.0580204381263526)
--(axis cs:105720,0.0580222727474223)
--(axis cs:105710,0.0580229484797557)
--(axis cs:105700,0.0580257936928418)
--(axis cs:105690,0.0580264289674019)
--(axis cs:105680,0.0580287022522291)
--(axis cs:105670,0.0580310103190964)
--(axis cs:105660,0.0580329807207365)
--(axis cs:105650,0.0580346779494362)
--(axis cs:105640,0.0580373006907556)
--(axis cs:105630,0.0580394304314035)
--(axis cs:105620,0.0580409174473588)
--(axis cs:105610,0.0580423920545463)
--(axis cs:105600,0.058044890897712)
--(axis cs:105590,0.0580465217497201)
--(axis cs:105580,0.0580489886504476)
--(axis cs:105570,0.0580521317757293)
--(axis cs:105560,0.058053790586293)
--(axis cs:105550,0.0580548172152544)
--(axis cs:105540,0.0580574144798686)
--(axis cs:105530,0.0580601492940001)
--(axis cs:105520,0.0580623929810357)
--(axis cs:105510,0.0580635794234194)
--(axis cs:105500,0.0580663472948492)
--(axis cs:105490,0.0580678249469855)
--(axis cs:105480,0.058069445178189)
--(axis cs:105470,0.0580721968818075)
--(axis cs:105460,0.0580739044583434)
--(axis cs:105450,0.0580769914815236)
--(axis cs:105440,0.058079987514439)
--(axis cs:105430,0.05808195323298)
--(axis cs:105420,0.0580843978869198)
--(axis cs:105410,0.0580865927016835)
--(axis cs:105400,0.05808904305767)
--(axis cs:105390,0.0580909825295726)
--(axis cs:105380,0.0580911795764734)
--(axis cs:105370,0.0580941395741407)
--(axis cs:105360,0.0580963415468709)
--(axis cs:105350,0.058097433045271)
--(axis cs:105340,0.0580984293877784)
--(axis cs:105330,0.0580992982516664)
--(axis cs:105320,0.0581008740021908)
--(axis cs:105310,0.0581025725787181)
--(axis cs:105300,0.0581050617402037)
--(axis cs:105290,0.0581077310665283)
--(axis cs:105280,0.0581098358335389)
--(axis cs:105270,0.058112281584356)
--(axis cs:105260,0.0581136983723025)
--(axis cs:105250,0.0581156004275139)
--(axis cs:105240,0.0581176378428173)
--(axis cs:105230,0.0581192157285463)
--(axis cs:105220,0.0581219893987139)
--(axis cs:105210,0.0581242029778505)
--(axis cs:105200,0.0581258466746849)
--(axis cs:105190,0.058127294696635)
--(axis cs:105180,0.0581296979435387)
--(axis cs:105170,0.0581320970859734)
--(axis cs:105160,0.0581335042472461)
--(axis cs:105150,0.0581348916751687)
--(axis cs:105140,0.0581371044464291)
--(axis cs:105130,0.0581395478069047)
--(axis cs:105120,0.0581408300064799)
--(axis cs:105110,0.0581434121616594)
--(axis cs:105100,0.0581449484603479)
--(axis cs:105090,0.0581466292741974)
--(axis cs:105080,0.0581480096223264)
--(axis cs:105070,0.0581494383461206)
--(axis cs:105060,0.0581516990561772)
--(axis cs:105050,0.0581541700051433)
--(axis cs:105040,0.0581557696533174)
--(axis cs:105030,0.0581574215508463)
--(axis cs:105020,0.0581592745138957)
--(axis cs:105010,0.0581607944631401)
--(axis cs:105000,0.0581625855202537)
--(axis cs:104990,0.0581639764627964)
--(axis cs:104980,0.0581652849292596)
--(axis cs:104970,0.0581680673932084)
--(axis cs:104960,0.058171129173789)
--(axis cs:104950,0.0581733117881795)
--(axis cs:104940,0.0581744821193427)
--(axis cs:104930,0.0581758875015302)
--(axis cs:104920,0.0581786993508525)
--(axis cs:104910,0.0581811869961867)
--(axis cs:104900,0.0581815049740717)
--(axis cs:104890,0.0581826924448826)
--(axis cs:104880,0.0581848626157764)
--(axis cs:104870,0.0581861155089647)
--(axis cs:104860,0.0581893379175567)
--(axis cs:104850,0.0581911687957265)
--(axis cs:104840,0.0581932500771765)
--(axis cs:104830,0.0581951740989888)
--(axis cs:104820,0.0581965131648754)
--(axis cs:104810,0.0581987148518903)
--(axis cs:104800,0.0582016490050212)
--(axis cs:104790,0.0582035516386382)
--(axis cs:104780,0.0582058191082653)
--(axis cs:104770,0.0582084931000146)
--(axis cs:104760,0.058210306633073)
--(axis cs:104750,0.0582113458463158)
--(axis cs:104740,0.0582140134633128)
--(axis cs:104730,0.0582170329094236)
--(axis cs:104720,0.0582202637470713)
--(axis cs:104710,0.058222576560515)
--(axis cs:104700,0.0582241147172947)
--(axis cs:104690,0.0582261668823476)
--(axis cs:104680,0.0582281204949394)
--(axis cs:104670,0.0582310932772458)
--(axis cs:104660,0.0582322462903342)
--(axis cs:104650,0.0582354375198913)
--(axis cs:104640,0.0582375554254845)
--(axis cs:104630,0.0582392914013466)
--(axis cs:104620,0.0582413472907758)
--(axis cs:104610,0.0582428105637723)
--(axis cs:104600,0.0582459397563525)
--(axis cs:104590,0.0582485161931366)
--(axis cs:104580,0.0582501211322448)
--(axis cs:104570,0.0582511780783964)
--(axis cs:104560,0.058254393660683)
--(axis cs:104550,0.0582576120459558)
--(axis cs:104540,0.058259094422599)
--(axis cs:104530,0.05825988377442)
--(axis cs:104520,0.058262418450901)
--(axis cs:104510,0.058265826584505)
--(axis cs:104500,0.0582676405571629)
--(axis cs:104490,0.0582702036993663)
--(axis cs:104480,0.0582714855313488)
--(axis cs:104470,0.0582729196424383)
--(axis cs:104460,0.0582752208251534)
--(axis cs:104450,0.0582781955627119)
--(axis cs:104440,0.0582799044175607)
--(axis cs:104430,0.0582816924986821)
--(axis cs:104420,0.0582845786036053)
--(axis cs:104410,0.0582863150154826)
--(axis cs:104400,0.0582868821113372)
--(axis cs:104390,0.0582887615736785)
--(axis cs:104380,0.0582912517440858)
--(axis cs:104370,0.0582951440990856)
--(axis cs:104360,0.0582961972209564)
--(axis cs:104350,0.0582985534613105)
--(axis cs:104340,0.0583007769592257)
--(axis cs:104330,0.0583030688628257)
--(axis cs:104320,0.0583054210837695)
--(axis cs:104310,0.0583087608511285)
--(axis cs:104300,0.0583111022133699)
--(axis cs:104290,0.0583130328711797)
--(axis cs:104280,0.0583144189865449)
--(axis cs:104270,0.0583148580632885)
--(axis cs:104260,0.0583184416986897)
--(axis cs:104250,0.0583211924113453)
--(axis cs:104240,0.0583233382114874)
--(axis cs:104230,0.0583258238452855)
--(axis cs:104220,0.0583268482658095)
--(axis cs:104210,0.0583296093837391)
--(axis cs:104200,0.0583320866476243)
--(axis cs:104190,0.0583340919538601)
--(axis cs:104180,0.0583358389846826)
--(axis cs:104170,0.0583391353670441)
--(axis cs:104160,0.0583413233557831)
--(axis cs:104150,0.0583437944371693)
--(axis cs:104140,0.058346743862882)
--(axis cs:104130,0.0583495098229757)
--(axis cs:104120,0.05835079020095)
--(axis cs:104110,0.0583531798466375)
--(axis cs:104100,0.0583549286697038)
--(axis cs:104090,0.0583568200064881)
--(axis cs:104080,0.0583597776318447)
--(axis cs:104070,0.0583611677107495)
--(axis cs:104060,0.0583631426980817)
--(axis cs:104050,0.0583653891126956)
--(axis cs:104040,0.0583667564774622)
--(axis cs:104030,0.0583688026931698)
--(axis cs:104020,0.0583704058896839)
--(axis cs:104010,0.0583731784992175)
--(axis cs:104000,0.0583738683335801)
--(axis cs:103990,0.0583754198242171)
--(axis cs:103980,0.0583775542059936)
--(axis cs:103970,0.058379339104096)
--(axis cs:103960,0.0583813304509187)
--(axis cs:103950,0.0583827083310031)
--(axis cs:103940,0.0583851183087013)
--(axis cs:103930,0.0583870753587528)
--(axis cs:103920,0.0583884232004449)
--(axis cs:103910,0.0583906101379019)
--(axis cs:103900,0.058392631219389)
--(axis cs:103890,0.0583949310480709)
--(axis cs:103880,0.0583981213358827)
--(axis cs:103870,0.0583999508558213)
--(axis cs:103860,0.0584011845106164)
--(axis cs:103850,0.0584045938076363)
--(axis cs:103840,0.058406777672862)
--(axis cs:103830,0.0584089208778447)
--(axis cs:103820,0.058410903191746)
--(axis cs:103810,0.0584130133507808)
--(axis cs:103800,0.0584145477045341)
--(axis cs:103790,0.058417506677113)
--(axis cs:103780,0.0584202211059417)
--(axis cs:103770,0.0584217379786896)
--(axis cs:103760,0.0584229065516303)
--(axis cs:103750,0.0584256228996083)
--(axis cs:103740,0.058427789782179)
--(axis cs:103730,0.0584304146579357)
--(axis cs:103720,0.0584323166471206)
--(axis cs:103710,0.0584339829446737)
--(axis cs:103700,0.0584372370409654)
--(axis cs:103690,0.0584397663775638)
--(axis cs:103680,0.0584396573907283)
--(axis cs:103670,0.0584416852187489)
--(axis cs:103660,0.0584437385188914)
--(axis cs:103650,0.0584454777189787)
--(axis cs:103640,0.0584478027580924)
--(axis cs:103630,0.0584496240869224)
--(axis cs:103620,0.0584522248660256)
--(axis cs:103610,0.0584533958380909)
--(axis cs:103600,0.0584556698135067)
--(axis cs:103590,0.0584568251239262)
--(axis cs:103580,0.0584590142331047)
--(axis cs:103570,0.0584613495561401)
--(axis cs:103560,0.0584626764399715)
--(axis cs:103550,0.0584657497485413)
--(axis cs:103540,0.0584673161780952)
--(axis cs:103530,0.0584696737744951)
--(axis cs:103520,0.058471675165278)
--(axis cs:103510,0.0584741193947066)
--(axis cs:103500,0.0584754816713259)
--(axis cs:103490,0.0584770312110038)
--(axis cs:103480,0.0584795903101324)
--(axis cs:103470,0.0584806953797378)
--(axis cs:103460,0.0584829693296987)
--(axis cs:103450,0.0584849516215533)
--(axis cs:103440,0.0584872470006496)
--(axis cs:103430,0.0584905526682529)
--(axis cs:103420,0.0584936309125737)
--(axis cs:103410,0.0584958456478065)
--(axis cs:103400,0.0584983201467892)
--(axis cs:103390,0.0585011291994883)
--(axis cs:103380,0.0585033719693484)
--(axis cs:103370,0.058504791124034)
--(axis cs:103360,0.0585069864758311)
--(axis cs:103350,0.0585088761237406)
--(axis cs:103340,0.0585108754918476)
--(axis cs:103330,0.0585127747294255)
--(axis cs:103320,0.0585158263490714)
--(axis cs:103310,0.0585184813860554)
--(axis cs:103300,0.0585198573710807)
--(axis cs:103290,0.0585220458250412)
--(axis cs:103280,0.0585230183524986)
--(axis cs:103270,0.0585249643355372)
--(axis cs:103260,0.0585267045381207)
--(axis cs:103250,0.0585278624577679)
--(axis cs:103240,0.0585305207519618)
--(axis cs:103230,0.0585337208255604)
--(axis cs:103220,0.05853491938189)
--(axis cs:103210,0.0585387174711647)
--(axis cs:103200,0.0585416417176665)
--(axis cs:103190,0.0585428378587496)
--(axis cs:103180,0.0585450406689221)
--(axis cs:103170,0.0585467863204544)
--(axis cs:103160,0.0585496963750993)
--(axis cs:103150,0.0585517288409799)
--(axis cs:103140,0.0585537594036142)
--(axis cs:103130,0.0585557169576539)
--(axis cs:103120,0.058558015443089)
--(axis cs:103110,0.0585604480550544)
--(axis cs:103100,0.0585631391100214)
--(axis cs:103090,0.0585654459645092)
--(axis cs:103080,0.0585678921691309)
--(axis cs:103070,0.0585699055850684)
--(axis cs:103060,0.0585718741898096)
--(axis cs:103050,0.0585753519689185)
--(axis cs:103040,0.0585773176800137)
--(axis cs:103030,0.0585793410858037)
--(axis cs:103020,0.0585812672125952)
--(axis cs:103010,0.0585816108851987)
--(axis cs:103000,0.0585828851636767)
--(axis cs:102990,0.0585843371380239)
--(axis cs:102980,0.0585862276353511)
--(axis cs:102970,0.0585889841570005)
--(axis cs:102960,0.0585919609743938)
--(axis cs:102950,0.0585938853228131)
--(axis cs:102940,0.0585950473942649)
--(axis cs:102930,0.0585964973596315)
--(axis cs:102920,0.0585997790511545)
--(axis cs:102910,0.0586022224025104)
--(axis cs:102900,0.0586040220408794)
--(axis cs:102890,0.0586060333843826)
--(axis cs:102880,0.0586087355074435)
--(axis cs:102870,0.0586111735609857)
--(axis cs:102860,0.0586148093293789)
--(axis cs:102850,0.0586179764248742)
--(axis cs:102840,0.058620560982198)
--(axis cs:102830,0.05862266092011)
--(axis cs:102820,0.0586242453510277)
--(axis cs:102810,0.0586261936191805)
--(axis cs:102800,0.0586291154011901)
--(axis cs:102790,0.0586314375921941)
--(axis cs:102780,0.0586343205242531)
--(axis cs:102770,0.0586361464520122)
--(axis cs:102760,0.0586382205932019)
--(axis cs:102750,0.0586410928290044)
--(axis cs:102740,0.0586425121186134)
--(axis cs:102730,0.0586428084858113)
--(axis cs:102720,0.0586442601068646)
--(axis cs:102710,0.058647066731703)
--(axis cs:102700,0.0586497551946979)
--(axis cs:102690,0.0586528127798778)
--(axis cs:102680,0.0586544579474019)
--(axis cs:102670,0.0586568941690388)
--(axis cs:102660,0.0586583859036147)
--(axis cs:102650,0.0586612751644641)
--(axis cs:102640,0.058664263483073)
--(axis cs:102630,0.0586665997533829)
--(axis cs:102620,0.0586671573384749)
--(axis cs:102610,0.0586696964322432)
--(axis cs:102600,0.0586701858269746)
--(axis cs:102590,0.05867205926999)
--(axis cs:102580,0.0586739907344238)
--(axis cs:102570,0.0586761952055562)
--(axis cs:102560,0.058678013647385)
--(axis cs:102550,0.0586805821214533)
--(axis cs:102540,0.0586830360377328)
--(axis cs:102530,0.0586852433237079)
--(axis cs:102520,0.0586870824255702)
--(axis cs:102510,0.0586887636476345)
--(axis cs:102500,0.0586907305205324)
--(axis cs:102490,0.0586933193949306)
--(axis cs:102480,0.0586958573442813)
--(axis cs:102470,0.0586976161170956)
--(axis cs:102460,0.0586997766386885)
--(axis cs:102450,0.0587010578608029)
--(axis cs:102440,0.0587016645562351)
--(axis cs:102430,0.0587033419811816)
--(axis cs:102420,0.0587071130902397)
--(axis cs:102410,0.0587099359279472)
--(axis cs:102400,0.0587124606884934)
--(axis cs:102390,0.0587148905418815)
--(axis cs:102380,0.0587165674324223)
--(axis cs:102370,0.0587190932131914)
--(axis cs:102360,0.0587215972222215)
--(axis cs:102350,0.0587241878907637)
--(axis cs:102340,0.0587272580037587)
--(axis cs:102330,0.0587284525588373)
--(axis cs:102320,0.0587295861521287)
--(axis cs:102310,0.0587323152618614)
--(axis cs:102300,0.0587336435957614)
--(axis cs:102290,0.058736253092521)
--(axis cs:102280,0.0587391830070361)
--(axis cs:102270,0.0587408023725155)
--(axis cs:102260,0.0587440382749339)
--(axis cs:102250,0.0587467016398053)
--(axis cs:102240,0.0587486200242408)
--(axis cs:102230,0.0587506931680727)
--(axis cs:102220,0.0587526857645767)
--(axis cs:102210,0.0587548869079565)
--(axis cs:102200,0.0587582586819001)
--(axis cs:102190,0.0587601010083883)
--(axis cs:102180,0.0587619201904598)
--(axis cs:102170,0.0587644706680706)
--(axis cs:102160,0.0587676317154751)
--(axis cs:102150,0.0587700316568675)
--(axis cs:102140,0.0587718395877579)
--(axis cs:102130,0.0587722059758603)
--(axis cs:102120,0.0587756481584296)
--(axis cs:102110,0.0587771103853156)
--(axis cs:102100,0.0587771745904233)
--(axis cs:102090,0.0587797847926898)
--(axis cs:102080,0.0587818866267304)
--(axis cs:102070,0.0587843666588563)
--(axis cs:102060,0.058786581558537)
--(axis cs:102050,0.0587894257767343)
--(axis cs:102040,0.0587919190276414)
--(axis cs:102030,0.0587946486231606)
--(axis cs:102020,0.0587968510197969)
--(axis cs:102010,0.0587986236328758)
--(axis cs:102000,0.058800041774241)
--(axis cs:101990,0.058803302056739)
--(axis cs:101980,0.0588061316812175)
--(axis cs:101970,0.0588074691296843)
--(axis cs:101960,0.0588089859255609)
--(axis cs:101950,0.0588101702059063)
--(axis cs:101940,0.0588130701568957)
--(axis cs:101930,0.0588137929774264)
--(axis cs:101920,0.0588160434367403)
--(axis cs:101910,0.0588192050536075)
--(axis cs:101900,0.0588215544011215)
--(axis cs:101890,0.0588238750562169)
--(axis cs:101880,0.0588271147892984)
--(axis cs:101870,0.0588301849208577)
--(axis cs:101860,0.0588327691664838)
--(axis cs:101850,0.0588358000678065)
--(axis cs:101840,0.0588364166353782)
--(axis cs:101830,0.0588388568883805)
--(axis cs:101820,0.0588414446448557)
--(axis cs:101810,0.0588433697988269)
--(axis cs:101800,0.058846394033641)
--(axis cs:101790,0.0588477934070217)
--(axis cs:101780,0.0588483708907881)
--(axis cs:101770,0.0588512504277302)
--(axis cs:101760,0.0588542277751956)
--(axis cs:101750,0.0588548976279985)
--(axis cs:101740,0.0588580966992685)
--(axis cs:101730,0.058861278283763)
--(axis cs:101720,0.0588629960061029)
--(axis cs:101710,0.0588656695540115)
--(axis cs:101700,0.0588670372120729)
--(axis cs:101690,0.0588699591883576)
--(axis cs:101680,0.0588718012083401)
--(axis cs:101670,0.0588732958324405)
--(axis cs:101660,0.0588762658120203)
--(axis cs:101650,0.0588775417723301)
--(axis cs:101640,0.0588797453482849)
--(axis cs:101630,0.0588812163765225)
--(axis cs:101620,0.0588816262737872)
--(axis cs:101610,0.0588831846218415)
--(axis cs:101600,0.0588844480958687)
--(axis cs:101590,0.058885320068078)
--(axis cs:101580,0.058887398777018)
--(axis cs:101570,0.0588889167851469)
--(axis cs:101560,0.0588915583460961)
--(axis cs:101550,0.0588930896625017)
--(axis cs:101540,0.0588932863803803)
--(axis cs:101530,0.0588946344651347)
--(axis cs:101520,0.0588972975117936)
--(axis cs:101510,0.0588993945439571)
--(axis cs:101500,0.058901863867628)
--(axis cs:101490,0.0589042013211407)
--(axis cs:101480,0.0589066414980576)
--(axis cs:101470,0.0589097461648824)
--(axis cs:101460,0.0589109804820861)
--(axis cs:101450,0.058912525195628)
--(axis cs:101440,0.058914401575323)
--(axis cs:101430,0.0589152709371061)
--(axis cs:101420,0.0589169727249022)
--(axis cs:101410,0.0589188149054607)
--(axis cs:101400,0.0589203802092864)
--(axis cs:101390,0.0589226108395406)
--(axis cs:101380,0.0589243497897544)
--(axis cs:101370,0.0589267377327603)
--(axis cs:101360,0.0589282115991616)
--(axis cs:101350,0.0589302349696868)
--(axis cs:101340,0.0589313948604671)
--(axis cs:101330,0.0589338253207328)
--(axis cs:101320,0.0589370956033034)
--(axis cs:101310,0.0589381521160112)
--(axis cs:101300,0.0589384000731527)
--(axis cs:101290,0.0589407851759964)
--(axis cs:101280,0.0589433138116818)
--(axis cs:101270,0.0589460539456542)
--(axis cs:101260,0.0589481276698562)
--(axis cs:101250,0.0589514680767734)
--(axis cs:101240,0.0589525716062756)
--(axis cs:101230,0.0589553263293318)
--(axis cs:101220,0.0589585545419626)
--(axis cs:101210,0.0589601469718031)
--(axis cs:101200,0.0589615904327823)
--(axis cs:101190,0.0589630375756247)
--(axis cs:101180,0.0589659885961645)
--(axis cs:101170,0.0589665167905897)
--(axis cs:101160,0.0589686462011199)
--(axis cs:101150,0.0589719145957769)
--(axis cs:101140,0.0589745097795455)
--(axis cs:101130,0.0589757033432864)
--(axis cs:101120,0.0589775439290422)
--(axis cs:101110,0.0589790631063094)
--(axis cs:101100,0.0589805616161862)
--(axis cs:101090,0.0589830851509117)
--(axis cs:101080,0.0589860106684995)
--(axis cs:101070,0.0589878380461171)
--(axis cs:101060,0.0589899803727713)
--(axis cs:101050,0.0589910451610411)
--(axis cs:101040,0.0589937185586227)
--(axis cs:101030,0.0589960517688381)
--(axis cs:101020,0.0589976858762424)
--(axis cs:101010,0.0589992476322939)
--(axis cs:101000,0.0590013392301859)
--(axis cs:100990,0.0590033243076451)
--(axis cs:100980,0.0590064147623956)
--(axis cs:100970,0.0590090304387268)
--(axis cs:100960,0.0590117143858144)
--(axis cs:100950,0.0590118719192736)
--(axis cs:100940,0.0590143697011898)
--(axis cs:100930,0.0590168303942928)
--(axis cs:100920,0.0590184025299938)
--(axis cs:100910,0.059020615118294)
--(axis cs:100900,0.0590228380990115)
--(axis cs:100890,0.0590247678337233)
--(axis cs:100880,0.0590263808836168)
--(axis cs:100870,0.059028692781359)
--(axis cs:100860,0.0590308141217128)
--(axis cs:100850,0.0590329167934056)
--(axis cs:100840,0.0590354642846735)
--(axis cs:100830,0.0590362821771122)
--(axis cs:100820,0.0590377491278848)
--(axis cs:100810,0.0590385695137062)
--(axis cs:100800,0.0590404833119299)
--(axis cs:100790,0.0590440630160854)
--(axis cs:100780,0.0590464130032681)
--(axis cs:100770,0.0590494383090165)
--(axis cs:100760,0.0590522235642169)
--(axis cs:100750,0.0590549141820383)
--(axis cs:100740,0.0590563378565601)
--(axis cs:100730,0.0590583867193171)
--(axis cs:100720,0.0590619991847955)
--(axis cs:100710,0.0590637996689318)
--(axis cs:100700,0.0590656939741179)
--(axis cs:100690,0.0590678527660379)
--(axis cs:100680,0.0590698176527309)
--(axis cs:100670,0.0590725504513339)
--(axis cs:100660,0.0590753825980206)
--(axis cs:100650,0.0590769453685407)
--(axis cs:100640,0.0590788032026727)
--(axis cs:100630,0.0590799085127013)
--(axis cs:100620,0.0590812329626586)
--(axis cs:100610,0.0590840297913465)
--(axis cs:100600,0.0590874435472641)
--(axis cs:100590,0.0590887205958361)
--(axis cs:100580,0.0590913930324251)
--(axis cs:100570,0.0590939245727715)
--(axis cs:100560,0.0590966777947441)
--(axis cs:100550,0.0590973670176564)
--(axis cs:100540,0.059099617057892)
--(axis cs:100530,0.0591029089275862)
--(axis cs:100520,0.0591045382006066)
--(axis cs:100510,0.0591073922036626)
--(axis cs:100500,0.0591097720187538)
--(axis cs:100490,0.0591126351691649)
--(axis cs:100480,0.0591150325016682)
--(axis cs:100470,0.0591181054337681)
--(axis cs:100460,0.0591213351013586)
--(axis cs:100450,0.0591224061413649)
--(axis cs:100440,0.0591247763667909)
--(axis cs:100430,0.0591275163246554)
--(axis cs:100420,0.0591306048703684)
--(axis cs:100410,0.0591324390176219)
--(axis cs:100400,0.0591350323177383)
--(axis cs:100390,0.0591370484391922)
--(axis cs:100380,0.0591400432687125)
--(axis cs:100370,0.059141945548675)
--(axis cs:100360,0.0591433566054544)
--(axis cs:100350,0.0591455688682225)
--(axis cs:100340,0.0591472329964187)
--(axis cs:100330,0.0591490878345946)
--(axis cs:100320,0.059149834842086)
--(axis cs:100310,0.0591521738155269)
--(axis cs:100300,0.0591544450034063)
--(axis cs:100290,0.0591569742507467)
--(axis cs:100280,0.059159709092627)
--(axis cs:100270,0.0591611379609783)
--(axis cs:100260,0.0591641597293024)
--(axis cs:100250,0.0591659684138263)
--(axis cs:100240,0.0591689173077387)
--(axis cs:100230,0.0591711473219764)
--(axis cs:100220,0.0591734774394332)
--(axis cs:100210,0.0591757611557255)
--(axis cs:100200,0.0591777502712411)
--(axis cs:100190,0.0591799084429506)
--(axis cs:100180,0.0591814273377758)
--(axis cs:100170,0.0591828159034504)
--(axis cs:100160,0.0591860152343895)
--(axis cs:100150,0.059187854949845)
--(axis cs:100140,0.0591898171979683)
--(axis cs:100130,0.0591923840799513)
--(axis cs:100120,0.0591947237303027)
--(axis cs:100110,0.0591976101364829)
--(axis cs:100100,0.0591999255678864)
--(axis cs:100090,0.0592032410030288)
--(axis cs:100080,0.0592042183848163)
--(axis cs:100070,0.0592064843802501)
--(axis cs:100060,0.059208433870216)
--(axis cs:100050,0.0592112985676505)
--(axis cs:100040,0.0592135514421757)
--(axis cs:100030,0.0592170293874662)
--(axis cs:100020,0.059218977367411)
--(axis cs:100010,0.0592209956054525)
--(axis cs:100000,0.0592242798829481)
--(axis cs:99990,0.0592274166472312)
--(axis cs:99980,0.0592293669778557)
--(axis cs:99970,0.0592317942714676)
--(axis cs:99960,0.0592344495171904)
--(axis cs:99950,0.0592366109778822)
--(axis cs:99940,0.0592377008286096)
--(axis cs:99930,0.0592402562384605)
--(axis cs:99920,0.0592419815981083)
--(axis cs:99910,0.0592444346694065)
--(axis cs:99900,0.059246889525919)
--(axis cs:99890,0.0592487624834708)
--(axis cs:99880,0.0592511821580591)
--(axis cs:99870,0.059254817953867)
--(axis cs:99860,0.0592575045945164)
--(axis cs:99850,0.0592606500178189)
--(axis cs:99840,0.0592612853113103)
--(axis cs:99830,0.0592635987626981)
--(axis cs:99820,0.0592650807963584)
--(axis cs:99810,0.0592678902767628)
--(axis cs:99800,0.0592702828527495)
--(axis cs:99790,0.0592719337498032)
--(axis cs:99780,0.0592750248700328)
--(axis cs:99770,0.0592760933209345)
--(axis cs:99760,0.0592768215206319)
--(axis cs:99750,0.0592787475198737)
--(axis cs:99740,0.059281267038236)
--(axis cs:99730,0.0592842479094412)
--(axis cs:99720,0.0592859090427405)
--(axis cs:99710,0.0592879823500509)
--(axis cs:99700,0.0592896425914415)
--(axis cs:99690,0.0592924423389652)
--(axis cs:99680,0.0592945599698702)
--(axis cs:99670,0.0592963332257731)
--(axis cs:99660,0.0592985011952999)
--(axis cs:99650,0.0593001419415566)
--(axis cs:99640,0.0593013510673551)
--(axis cs:99630,0.0593029309864427)
--(axis cs:99620,0.0593046285619951)
--(axis cs:99610,0.0593062189296796)
--(axis cs:99600,0.059308363524109)
--(axis cs:99590,0.0593116665601388)
--(axis cs:99580,0.0593151312068223)
--(axis cs:99570,0.0593166849148021)
--(axis cs:99560,0.0593194990503475)
--(axis cs:99550,0.0593226371173163)
--(axis cs:99540,0.0593258235116765)
--(axis cs:99530,0.0593289939851147)
--(axis cs:99520,0.0593308290920989)
--(axis cs:99510,0.0593326596811998)
--(axis cs:99500,0.0593344364866167)
--(axis cs:99490,0.0593358491840634)
--(axis cs:99480,0.0593368569060393)
--(axis cs:99470,0.0593394951673676)
--(axis cs:99460,0.059342251318557)
--(axis cs:99450,0.0593446515430401)
--(axis cs:99440,0.0593470107809212)
--(axis cs:99430,0.0593498903016263)
--(axis cs:99420,0.059351548191185)
--(axis cs:99410,0.0593533776169152)
--(axis cs:99400,0.0593565560461688)
--(axis cs:99390,0.0593575385794402)
--(axis cs:99380,0.0593607619207812)
--(axis cs:99370,0.0593640777915741)
--(axis cs:99360,0.0593674926480519)
--(axis cs:99350,0.0593691946134977)
--(axis cs:99340,0.0593714509024409)
--(axis cs:99330,0.0593736242513046)
--(axis cs:99320,0.0593752060505513)
--(axis cs:99310,0.05937830315194)
--(axis cs:99300,0.0593794668313319)
--(axis cs:99290,0.0593826038391836)
--(axis cs:99280,0.0593856603299609)
--(axis cs:99270,0.0593876651995474)
--(axis cs:99260,0.0593909898773774)
--(axis cs:99250,0.0593932719338315)
--(axis cs:99240,0.0593948163688748)
--(axis cs:99230,0.0593982579560255)
--(axis cs:99220,0.0593998211455221)
--(axis cs:99210,0.0594027990977363)
--(axis cs:99200,0.0594054042310321)
--(axis cs:99190,0.059407804453192)
--(axis cs:99180,0.0594102537428083)
--(axis cs:99170,0.059412386536787)
--(axis cs:99160,0.0594155369681344)
--(axis cs:99150,0.0594178722134392)
--(axis cs:99140,0.0594192398189576)
--(axis cs:99130,0.0594208700813741)
--(axis cs:99120,0.0594215696023421)
--(axis cs:99110,0.0594254654367648)
--(axis cs:99100,0.0594283510183131)
--(axis cs:99090,0.0594317995773537)
--(axis cs:99080,0.0594333764788713)
--(axis cs:99070,0.0594357701951121)
--(axis cs:99060,0.059439794769917)
--(axis cs:99050,0.0594421106222309)
--(axis cs:99040,0.0594438805753917)
--(axis cs:99030,0.0594459518092278)
--(axis cs:99020,0.0594472442475053)
--(axis cs:99010,0.0594485504602959)
--(axis cs:99000,0.0594507631252171)
--(axis cs:98990,0.0594533258996183)
--(axis cs:98980,0.0594555159806301)
--(axis cs:98970,0.0594576936798234)
--(axis cs:98960,0.0594588508620285)
--(axis cs:98950,0.0594601184315368)
--(axis cs:98940,0.0594627012829098)
--(axis cs:98930,0.0594648975301959)
--(axis cs:98920,0.0594665210795097)
--(axis cs:98910,0.0594700713619169)
--(axis cs:98900,0.0594717911490472)
--(axis cs:98890,0.059475010819427)
--(axis cs:98880,0.0594783538147181)
--(axis cs:98870,0.0594805531797322)
--(axis cs:98860,0.0594835967156125)
--(axis cs:98850,0.0594868916933395)
--(axis cs:98840,0.0594888794895453)
--(axis cs:98830,0.0594916795801284)
--(axis cs:98820,0.0594947392533068)
--(axis cs:98810,0.0594980223058266)
--(axis cs:98800,0.0595013865656052)
--(axis cs:98790,0.0595039380815455)
--(axis cs:98780,0.0595071479912949)
--(axis cs:98770,0.0595104045054388)
--(axis cs:98760,0.059511899964478)
--(axis cs:98750,0.0595135249785541)
--(axis cs:98740,0.0595157086414832)
--(axis cs:98730,0.0595188151486916)
--(axis cs:98720,0.0595208128958638)
--(axis cs:98710,0.0595235350021329)
--(axis cs:98700,0.0595269380003796)
--(axis cs:98690,0.0595286940481315)
--(axis cs:98680,0.059531679589176)
--(axis cs:98670,0.0595333794318556)
--(axis cs:98660,0.0595362893878578)
--(axis cs:98650,0.0595371205830718)
--(axis cs:98640,0.0595399679177311)
--(axis cs:98630,0.0595424314546985)
--(axis cs:98620,0.059545413708537)
--(axis cs:98610,0.0595491216148847)
--(axis cs:98600,0.0595519667516268)
--(axis cs:98590,0.0595538110624634)
--(axis cs:98580,0.0595566473519431)
--(axis cs:98570,0.0595597611859607)
--(axis cs:98560,0.0595615409620012)
--(axis cs:98550,0.0595647068765806)
--(axis cs:98540,0.0595665243945791)
--(axis cs:98530,0.059568500246577)
--(axis cs:98520,0.05957057608062)
--(axis cs:98510,0.0595721542359283)
--(axis cs:98500,0.059574292706104)
--(axis cs:98490,0.0595757472779332)
--(axis cs:98480,0.0595772725996973)
--(axis cs:98470,0.0595805534744492)
--(axis cs:98460,0.0595826472119459)
--(axis cs:98450,0.0595848571455704)
--(axis cs:98440,0.0595865950304638)
--(axis cs:98430,0.0595881455852763)
--(axis cs:98420,0.0595908630202298)
--(axis cs:98410,0.0595931313197145)
--(axis cs:98400,0.0595954820495156)
--(axis cs:98390,0.0595974150696538)
--(axis cs:98380,0.0595989403887046)
--(axis cs:98370,0.0596021865477614)
--(axis cs:98360,0.0596052317540856)
--(axis cs:98350,0.0596069005510323)
--(axis cs:98340,0.059609574044107)
--(axis cs:98330,0.0596122456490605)
--(axis cs:98320,0.0596151309433625)
--(axis cs:98310,0.0596158849117136)
--(axis cs:98300,0.059619149666203)
--(axis cs:98290,0.0596206931700931)
--(axis cs:98280,0.0596231587709674)
--(axis cs:98270,0.0596252584541052)
--(axis cs:98260,0.0596258575090541)
--(axis cs:98250,0.0596277314994255)
--(axis cs:98240,0.0596308414626016)
--(axis cs:98230,0.0596334808585859)
--(axis cs:98220,0.0596366461396132)
--(axis cs:98210,0.0596381621865795)
--(axis cs:98200,0.059640459569053)
--(axis cs:98190,0.0596434758947343)
--(axis cs:98180,0.0596459918944448)
--(axis cs:98170,0.0596480609536882)
--(axis cs:98160,0.0596501925842839)
--(axis cs:98150,0.0596528284337382)
--(axis cs:98140,0.0596549246174003)
--(axis cs:98130,0.0596567209670678)
--(axis cs:98120,0.0596590481673227)
--(axis cs:98110,0.0596607136946673)
--(axis cs:98100,0.0596636794539181)
--(axis cs:98090,0.0596658066937231)
--(axis cs:98080,0.0596677859779573)
--(axis cs:98070,0.0596699697377517)
--(axis cs:98060,0.0596713794198451)
--(axis cs:98050,0.0596731284714881)
--(axis cs:98040,0.0596756630487929)
--(axis cs:98030,0.0596791141497888)
--(axis cs:98020,0.0596818279192542)
--(axis cs:98010,0.0596848950648744)
--(axis cs:98000,0.0596856783569495)
--(axis cs:97990,0.059685673291571)
--(axis cs:97980,0.0596862723031982)
--(axis cs:97970,0.0596877522773689)
--(axis cs:97960,0.059689488566866)
--(axis cs:97950,0.0596920282283302)
--(axis cs:97940,0.0596946220672062)
--(axis cs:97930,0.0596973400700661)
--(axis cs:97920,0.0596992223181768)
--(axis cs:97910,0.0597026301927898)
--(axis cs:97900,0.0597043803743606)
--(axis cs:97890,0.0597069166471321)
--(axis cs:97880,0.0597095662839058)
--(axis cs:97870,0.0597108009369045)
--(axis cs:97860,0.0597132065831523)
--(axis cs:97850,0.0597166790317292)
--(axis cs:97840,0.0597200060279145)
--(axis cs:97830,0.0597214052480124)
--(axis cs:97820,0.0597240693559829)
--(axis cs:97810,0.0597251668206124)
--(axis cs:97800,0.0597272152863618)
--(axis cs:97790,0.0597287250342027)
--(axis cs:97780,0.0597311456945252)
--(axis cs:97770,0.0597348204688)
--(axis cs:97760,0.059737610852231)
--(axis cs:97750,0.059740680619792)
--(axis cs:97740,0.0597429761732066)
--(axis cs:97730,0.0597454243817327)
--(axis cs:97720,0.0597465911805537)
--(axis cs:97710,0.059749489056196)
--(axis cs:97700,0.0597511605081659)
--(axis cs:97690,0.0597542336889262)
--(axis cs:97680,0.0597554129942444)
--(axis cs:97670,0.0597573375522812)
--(axis cs:97660,0.059760759425273)
--(axis cs:97650,0.0597618122072929)
--(axis cs:97640,0.059763744011584)
--(axis cs:97630,0.0597658814628187)
--(axis cs:97620,0.0597681805586537)
--(axis cs:97610,0.0597715494136059)
--(axis cs:97600,0.0597733748993397)
--(axis cs:97590,0.0597746603649845)
--(axis cs:97580,0.0597771273443492)
--(axis cs:97570,0.0597790482443901)
--(axis cs:97560,0.0597816687855757)
--(axis cs:97550,0.0597838416663372)
--(axis cs:97540,0.0597862197170429)
--(axis cs:97530,0.0597893101514746)
--(axis cs:97520,0.0597919089095436)
--(axis cs:97510,0.0597941454324448)
--(axis cs:97500,0.059796424551081)
--(axis cs:97490,0.0597978281773332)
--(axis cs:97480,0.0597997012520716)
--(axis cs:97470,0.0598016023260883)
--(axis cs:97460,0.0598037132952024)
--(axis cs:97450,0.0598061870456519)
--(axis cs:97440,0.0598066753453452)
--(axis cs:97430,0.0598096364946636)
--(axis cs:97420,0.0598125296761022)
--(axis cs:97410,0.0598132578345135)
--(axis cs:97400,0.0598165891706659)
--(axis cs:97390,0.0598192067545639)
--(axis cs:97380,0.0598202612743842)
--(axis cs:97370,0.0598235411898353)
--(axis cs:97360,0.0598259143320016)
--(axis cs:97350,0.059829064009876)
--(axis cs:97340,0.0598320968084393)
--(axis cs:97330,0.059833195610179)
--(axis cs:97320,0.0598360513522056)
--(axis cs:97310,0.0598386029946111)
--(axis cs:97300,0.0598418267783451)
--(axis cs:97290,0.0598440864082748)
--(axis cs:97280,0.0598454623477494)
--(axis cs:97270,0.0598474297529319)
--(axis cs:97260,0.059849830038024)
--(axis cs:97250,0.0598518394705606)
--(axis cs:97240,0.0598530596183403)
--(axis cs:97230,0.059856403178042)
--(axis cs:97220,0.0598581271752053)
--(axis cs:97210,0.0598594833353204)
--(axis cs:97200,0.0598620437347222)
--(axis cs:97190,0.059864561627825)
--(axis cs:97180,0.0598670358201301)
--(axis cs:97170,0.0598690466011661)
--(axis cs:97160,0.0598712722151485)
--(axis cs:97150,0.0598740435557981)
--(axis cs:97140,0.0598769068100406)
--(axis cs:97130,0.0598802804454011)
--(axis cs:97120,0.0598831451629198)
--(axis cs:97110,0.0598858595039244)
--(axis cs:97100,0.0598887464215126)
--(axis cs:97090,0.0598913165747296)
--(axis cs:97080,0.059894533464305)
--(axis cs:97070,0.0598959969586435)
--(axis cs:97060,0.0598987351142547)
--(axis cs:97050,0.0598988628422964)
--(axis cs:97040,0.0599011093985013)
--(axis cs:97030,0.0599044234121433)
--(axis cs:97020,0.0599072922317496)
--(axis cs:97010,0.0599098627905643)
--(axis cs:97000,0.0599125528882284)
--(axis cs:96990,0.059915246246095)
--(axis cs:96980,0.059918161067889)
--(axis cs:96970,0.0599203727908364)
--(axis cs:96960,0.0599229092473331)
--(axis cs:96950,0.0599255863130976)
--(axis cs:96940,0.0599262943902486)
--(axis cs:96930,0.0599284102504009)
--(axis cs:96920,0.0599315896726505)
--(axis cs:96910,0.0599346706054891)
--(axis cs:96900,0.0599370329051033)
--(axis cs:96890,0.059940805225831)
--(axis cs:96880,0.0599433102835719)
--(axis cs:96870,0.0599463331564135)
--(axis cs:96860,0.0599477722477804)
--(axis cs:96850,0.0599512815386468)
--(axis cs:96840,0.0599541872054882)
--(axis cs:96830,0.0599571740514439)
--(axis cs:96820,0.0599600525725632)
--(axis cs:96810,0.0599621225698226)
--(axis cs:96800,0.0599653657053067)
--(axis cs:96790,0.0599682563673247)
--(axis cs:96780,0.0599717158466888)
--(axis cs:96770,0.0599737663332127)
--(axis cs:96760,0.0599751300277402)
--(axis cs:96750,0.0599780581246187)
--(axis cs:96740,0.0599806117003768)
--(axis cs:96730,0.0599835727176594)
--(axis cs:96720,0.0599863944164617)
--(axis cs:96710,0.0599894387928766)
--(axis cs:96700,0.0599916466015033)
--(axis cs:96690,0.059992778654792)
--(axis cs:96680,0.0599951360993556)
--(axis cs:96670,0.0599975780318084)
--(axis cs:96660,0.059999280068924)
--(axis cs:96650,0.0600023580458829)
--(axis cs:96640,0.0600057035409714)
--(axis cs:96630,0.0600081040147911)
--(axis cs:96620,0.0600102668425835)
--(axis cs:96610,0.0600126795882703)
--(axis cs:96600,0.0600158475633435)
--(axis cs:96590,0.0600187431015254)
--(axis cs:96580,0.0600225606751009)
--(axis cs:96570,0.0600242150248647)
--(axis cs:96560,0.0600267133823304)
--(axis cs:96550,0.0600284124185975)
--(axis cs:96540,0.060030990106555)
--(axis cs:96530,0.0600334304777033)
--(axis cs:96520,0.0600368997874914)
--(axis cs:96510,0.0600375175820972)
--(axis cs:96500,0.0600404344290719)
--(axis cs:96490,0.0600417298970165)
--(axis cs:96480,0.0600453520341276)
--(axis cs:96470,0.0600479107687703)
--(axis cs:96460,0.0600508359683516)
--(axis cs:96450,0.0600522054356597)
--(axis cs:96440,0.0600545198694979)
--(axis cs:96430,0.0600574678795987)
--(axis cs:96420,0.0600609197742124)
--(axis cs:96410,0.0600624431105044)
--(axis cs:96400,0.0600645794089945)
--(axis cs:96390,0.0600666168579772)
--(axis cs:96380,0.0600698952104685)
--(axis cs:96370,0.060071060768278)
--(axis cs:96360,0.0600738977211932)
--(axis cs:96350,0.0600756335445471)
--(axis cs:96340,0.0600785745244183)
--(axis cs:96330,0.0600803380446558)
--(axis cs:96320,0.0600834154076852)
--(axis cs:96310,0.0600864908308648)
--(axis cs:96300,0.0600884510128688)
--(axis cs:96290,0.0600906992445633)
--(axis cs:96280,0.0600932559429761)
--(axis cs:96270,0.0600958072045617)
--(axis cs:96260,0.0600991892810209)
--(axis cs:96250,0.0601018377485257)
--(axis cs:96240,0.0601050109432112)
--(axis cs:96230,0.0601081166916551)
--(axis cs:96220,0.0601117748095495)
--(axis cs:96210,0.0601142299941946)
--(axis cs:96200,0.0601148089557662)
--(axis cs:96190,0.0601157573605709)
--(axis cs:96180,0.0601168889215052)
--(axis cs:96170,0.0601196508377125)
--(axis cs:96160,0.0601215359718906)
--(axis cs:96150,0.0601246915396727)
--(axis cs:96140,0.0601275088594898)
--(axis cs:96130,0.0601291144256321)
--(axis cs:96120,0.0601299579357747)
--(axis cs:96110,0.0601325268433242)
--(axis cs:96100,0.060135647673012)
--(axis cs:96090,0.0601372889969468)
--(axis cs:96080,0.0601393945533479)
--(axis cs:96070,0.0601422555494801)
--(axis cs:96060,0.0601435695692979)
--(axis cs:96050,0.0601457833504117)
--(axis cs:96040,0.0601479911555199)
--(axis cs:96030,0.0601501568599554)
--(axis cs:96020,0.0601517121028168)
--(axis cs:96010,0.0601537608719956)
--(axis cs:96000,0.0601564927080727)
--(axis cs:95990,0.060158469114297)
--(axis cs:95980,0.0601595001702986)
--(axis cs:95970,0.0601600831517474)
--(axis cs:95960,0.0601636745529615)
--(axis cs:95950,0.0601654968033912)
--(axis cs:95940,0.0601683225589479)
--(axis cs:95930,0.0601690673558239)
--(axis cs:95920,0.0601711303068199)
--(axis cs:95910,0.0601728206552786)
--(axis cs:95900,0.060176118182805)
--(axis cs:95890,0.0601790768619996)
--(axis cs:95880,0.0601819210579348)
--(axis cs:95870,0.0601841253862308)
--(axis cs:95860,0.0601851242667686)
--(axis cs:95850,0.0601869906527932)
--(axis cs:95840,0.0601903796058876)
--(axis cs:95830,0.0601925396583361)
--(axis cs:95820,0.0601948732288908)
--(axis cs:95810,0.0601977372223101)
--(axis cs:95800,0.0602006818122934)
--(axis cs:95790,0.0602026013761282)
--(axis cs:95780,0.0602046771577624)
--(axis cs:95770,0.0602072609209503)
--(axis cs:95760,0.0602110839655415)
--(axis cs:95750,0.0602136626068397)
--(axis cs:95740,0.0602162076598485)
--(axis cs:95730,0.0602183689618466)
--(axis cs:95720,0.0602193164838424)
--(axis cs:95710,0.0602214054227808)
--(axis cs:95700,0.0602234664997498)
--(axis cs:95690,0.0602267007278943)
--(axis cs:95680,0.0602281169338913)
--(axis cs:95670,0.060231481713244)
--(axis cs:95660,0.0602347160590735)
--(axis cs:95650,0.0602378159285199)
--(axis cs:95640,0.0602394815412816)
--(axis cs:95630,0.0602433250852663)
--(axis cs:95620,0.0602452642813856)
--(axis cs:95610,0.0602476885189746)
--(axis cs:95600,0.0602504876500644)
--(axis cs:95590,0.0602534527377169)
--(axis cs:95580,0.0602565837318105)
--(axis cs:95570,0.060259029462621)
--(axis cs:95560,0.0602614905553442)
--(axis cs:95550,0.0602650606865915)
--(axis cs:95540,0.0602671916283938)
--(axis cs:95530,0.0602699738372588)
--(axis cs:95520,0.0602727692850673)
--(axis cs:95510,0.0602757138772043)
--(axis cs:95500,0.0602782408262677)
--(axis cs:95490,0.0602803286270682)
--(axis cs:95480,0.0602837403600197)
--(axis cs:95470,0.0602857194371245)
--(axis cs:95460,0.0602891622637118)
--(axis cs:95450,0.060291187067088)
--(axis cs:95440,0.0602945978867753)
--(axis cs:95430,0.0602972139110318)
--(axis cs:95420,0.0602975793910834)
--(axis cs:95410,0.0603011989608142)
--(axis cs:95400,0.0603028743823478)
--(axis cs:95390,0.0603046260821986)
--(axis cs:95380,0.060307271861713)
--(axis cs:95370,0.0603090630663043)
--(axis cs:95360,0.0603113105662915)
--(axis cs:95350,0.0603121250460946)
--(axis cs:95340,0.0603141761371292)
--(axis cs:95330,0.0603158174130178)
--(axis cs:95320,0.0603192684895099)
--(axis cs:95310,0.0603207404365158)
--(axis cs:95300,0.0603227073932647)
--(axis cs:95290,0.0603257892958021)
--(axis cs:95280,0.0603292803944681)
--(axis cs:95270,0.0603317553513141)
--(axis cs:95260,0.060333683871112)
--(axis cs:95250,0.0603369796406709)
--(axis cs:95240,0.0603383356473753)
--(axis cs:95230,0.060340501419461)
--(axis cs:95220,0.0603427627049711)
--(axis cs:95210,0.0603446072724509)
--(axis cs:95200,0.0603480046026363)
--(axis cs:95190,0.0603500007024118)
--(axis cs:95180,0.0603530773023993)
--(axis cs:95170,0.060354552092244)
--(axis cs:95160,0.0603565929836714)
--(axis cs:95150,0.0603589697302824)
--(axis cs:95140,0.0603621680313715)
--(axis cs:95130,0.0603631763136575)
--(axis cs:95120,0.0603666417416694)
--(axis cs:95110,0.0603693797777289)
--(axis cs:95100,0.0603714660579225)
--(axis cs:95090,0.0603744150531412)
--(axis cs:95080,0.0603759216832919)
--(axis cs:95070,0.0603784139668183)
--(axis cs:95060,0.0603804377568871)
--(axis cs:95050,0.0603839767889508)
--(axis cs:95040,0.0603860186256027)
--(axis cs:95030,0.0603886664430615)
--(axis cs:95020,0.0603918347670766)
--(axis cs:95010,0.0603957344068591)
--(axis cs:95000,0.0603984420025988)
--(axis cs:94990,0.06040162620215)
--(axis cs:94980,0.0604039135256539)
--(axis cs:94970,0.0604064224618489)
--(axis cs:94960,0.0604088151701866)
--(axis cs:94950,0.0604116739594349)
--(axis cs:94940,0.0604138040660552)
--(axis cs:94930,0.0604168656341992)
--(axis cs:94920,0.0604192990359682)
--(axis cs:94910,0.060421904474724)
--(axis cs:94900,0.0604236441793455)
--(axis cs:94890,0.0604268655661396)
--(axis cs:94880,0.0604293788915353)
--(axis cs:94870,0.0604312871650416)
--(axis cs:94860,0.0604349893269131)
--(axis cs:94850,0.0604370803373413)
--(axis cs:94840,0.060439969341959)
--(axis cs:94830,0.0604416028767392)
--(axis cs:94820,0.0604444115261628)
--(axis cs:94810,0.0604460831627075)
--(axis cs:94800,0.0604480196553374)
--(axis cs:94790,0.0604511970962875)
--(axis cs:94780,0.0604539637454758)
--(axis cs:94770,0.060457686961695)
--(axis cs:94760,0.0604602929246921)
--(axis cs:94750,0.0604630918389859)
--(axis cs:94740,0.0604649898246557)
--(axis cs:94730,0.0604686727339149)
--(axis cs:94720,0.0604707763871627)
--(axis cs:94710,0.0604732557022809)
--(axis cs:94700,0.0604763138970072)
--(axis cs:94690,0.0604793620201172)
--(axis cs:94680,0.0604817465207372)
--(axis cs:94670,0.0604854771736474)
--(axis cs:94660,0.0604874930803798)
--(axis cs:94650,0.0604896693243812)
--(axis cs:94640,0.0604923740442232)
--(axis cs:94630,0.060495325275031)
--(axis cs:94620,0.0604989711630183)
--(axis cs:94610,0.0605002523958221)
--(axis cs:94600,0.0605022861333188)
--(axis cs:94590,0.0605050250129692)
--(axis cs:94580,0.0605079438492431)
--(axis cs:94570,0.060509154670654)
--(axis cs:94560,0.060512388154391)
--(axis cs:94550,0.0605149134410119)
--(axis cs:94540,0.0605171682100259)
--(axis cs:94530,0.0605189938018636)
--(axis cs:94520,0.0605224831748782)
--(axis cs:94510,0.0605256598800037)
--(axis cs:94500,0.060528444166222)
--(axis cs:94490,0.0605303984451147)
--(axis cs:94480,0.0605325277105803)
--(axis cs:94470,0.0605352090824921)
--(axis cs:94460,0.0605360432026431)
--(axis cs:94450,0.0605391038579722)
--(axis cs:94440,0.0605430150734453)
--(axis cs:94430,0.0605460360915085)
--(axis cs:94420,0.0605488881068275)
--(axis cs:94410,0.0605520913636471)
--(axis cs:94400,0.0605558361479817)
--(axis cs:94390,0.0605590229443866)
--(axis cs:94380,0.0605619729535085)
--(axis cs:94370,0.0605658297679464)
--(axis cs:94360,0.0605670451196866)
--(axis cs:94350,0.0605702882556054)
--(axis cs:94340,0.0605744486060643)
--(axis cs:94330,0.0605760890374768)
--(axis cs:94320,0.060579019353429)
--(axis cs:94310,0.0605814117538188)
--(axis cs:94300,0.0605848787943875)
--(axis cs:94290,0.0605868629172398)
--(axis cs:94280,0.0605884232303242)
--(axis cs:94270,0.0605909296533791)
--(axis cs:94260,0.0605924535856486)
--(axis cs:94250,0.0605948089874071)
--(axis cs:94240,0.0605975918306504)
--(axis cs:94230,0.0606003505286464)
--(axis cs:94220,0.0606018291949686)
--(axis cs:94210,0.0606062378336966)
--(axis cs:94200,0.0606075576407928)
--(axis cs:94190,0.0606078062074373)
--(axis cs:94180,0.0606083810261456)
--(axis cs:94170,0.0606111325569867)
--(axis cs:94160,0.0606137089006089)
--(axis cs:94150,0.0606170931176237)
--(axis cs:94140,0.0606196610904651)
--(axis cs:94130,0.0606213766386396)
--(axis cs:94120,0.0606247943141241)
--(axis cs:94110,0.0606268341116571)
--(axis cs:94100,0.0606289825309734)
--(axis cs:94090,0.0606312737229014)
--(axis cs:94080,0.0606346254925452)
--(axis cs:94070,0.0606382507936359)
--(axis cs:94060,0.0606398236434803)
--(axis cs:94050,0.0606412169603113)
--(axis cs:94040,0.0606442120661605)
--(axis cs:94030,0.0606471897692812)
--(axis cs:94020,0.0606507861278456)
--(axis cs:94010,0.0606523577558846)
--(axis cs:94000,0.0606550021960325)
--(axis cs:93990,0.0606580552894687)
--(axis cs:93980,0.0606598987580041)
--(axis cs:93970,0.0606636943538741)
--(axis cs:93960,0.0606672105861859)
--(axis cs:93950,0.0606685695871067)
--(axis cs:93940,0.060671158608929)
--(axis cs:93930,0.0606739436466962)
--(axis cs:93920,0.060676026334208)
--(axis cs:93910,0.0606781382033854)
--(axis cs:93900,0.0606809680645245)
--(axis cs:93890,0.0606814155346394)
--(axis cs:93880,0.0606832301471741)
--(axis cs:93870,0.0606845959211642)
--(axis cs:93860,0.0606869086721172)
--(axis cs:93850,0.0606887012665208)
--(axis cs:93840,0.0606906353169063)
--(axis cs:93830,0.0606930855490998)
--(axis cs:93820,0.0606966905529317)
--(axis cs:93810,0.06069955246537)
--(axis cs:93800,0.0607014502677156)
--(axis cs:93790,0.0607036405958853)
--(axis cs:93780,0.0607063078783175)
--(axis cs:93770,0.060707391364419)
--(axis cs:93760,0.0607093168230878)
--(axis cs:93750,0.0607124993236161)
--(axis cs:93740,0.0607155131516557)
--(axis cs:93730,0.0607186396689125)
--(axis cs:93720,0.0607215045597427)
--(axis cs:93710,0.0607240997405221)
--(axis cs:93700,0.0607264251052789)
--(axis cs:93690,0.0607290320100106)
--(axis cs:93680,0.0607322808560487)
--(axis cs:93670,0.0607344987023533)
--(axis cs:93660,0.060736842184064)
--(axis cs:93650,0.0607385581051191)
--(axis cs:93640,0.0607416807937403)
--(axis cs:93630,0.0607454119260524)
--(axis cs:93620,0.0607476685235627)
--(axis cs:93610,0.0607480163521311)
--(axis cs:93600,0.0607510889752208)
--(axis cs:93590,0.0607537584881846)
--(axis cs:93580,0.0607560905187866)
--(axis cs:93570,0.0607596417005386)
--(axis cs:93560,0.0607624095353935)
--(axis cs:93550,0.0607655714901358)
--(axis cs:93540,0.0607677542273075)
--(axis cs:93530,0.0607708630360855)
--(axis cs:93520,0.0607718842287424)
--(axis cs:93510,0.0607752796421369)
--(axis cs:93500,0.0607790913980994)
--(axis cs:93490,0.0607822935993278)
--(axis cs:93480,0.0607854158662643)
--(axis cs:93470,0.0607887084933493)
--(axis cs:93460,0.0607907571381468)
--(axis cs:93450,0.0607937022998853)
--(axis cs:93440,0.0607971035620782)
--(axis cs:93430,0.0607987771092929)
--(axis cs:93420,0.0607995135762635)
--(axis cs:93410,0.06080241432937)
--(axis cs:93400,0.0608045553894525)
--(axis cs:93390,0.0608075109295381)
--(axis cs:93380,0.0608104134554271)
--(axis cs:93370,0.0608126814616705)
--(axis cs:93360,0.0608155707776448)
--(axis cs:93350,0.0608167741126997)
--(axis cs:93340,0.0608177522812826)
--(axis cs:93330,0.0608214619937646)
--(axis cs:93320,0.0608241388264591)
--(axis cs:93310,0.060826325388019)
--(axis cs:93300,0.0608299165748121)
--(axis cs:93290,0.06083312945776)
--(axis cs:93280,0.0608354979365178)
--(axis cs:93270,0.0608380340478333)
--(axis cs:93260,0.0608406935962809)
--(axis cs:93250,0.0608440187263635)
--(axis cs:93240,0.0608466689384086)
--(axis cs:93230,0.0608502190151679)
--(axis cs:93220,0.0608530660436748)
--(axis cs:93210,0.0608550681635307)
--(axis cs:93200,0.0608562583734506)
--(axis cs:93190,0.0608585753545294)
--(axis cs:93180,0.0608599395409589)
--(axis cs:93170,0.0608627761503779)
--(axis cs:93160,0.0608653738745056)
--(axis cs:93150,0.0608678852205849)
--(axis cs:93140,0.0608696362454761)
--(axis cs:93130,0.0608717125707472)
--(axis cs:93120,0.0608756440521477)
--(axis cs:93110,0.0608782123628447)
--(axis cs:93100,0.0608805442007523)
--(axis cs:93090,0.0608836891347354)
--(axis cs:93080,0.0608860069322898)
--(axis cs:93070,0.0608881809656342)
--(axis cs:93060,0.0608905247624383)
--(axis cs:93050,0.0608940081923858)
--(axis cs:93040,0.0608951027903197)
--(axis cs:93030,0.0608973812419852)
--(axis cs:93020,0.0608966971643764)
--(axis cs:93010,0.060898823627226)
--(axis cs:93000,0.0609024574941695)
--(axis cs:92990,0.0609053513145519)
--(axis cs:92980,0.0609083249610951)
--(axis cs:92970,0.0609099205886065)
--(axis cs:92960,0.0609117038375661)
--(axis cs:92950,0.0609148773677899)
--(axis cs:92940,0.0609175231464212)
--(axis cs:92930,0.0609199397740342)
--(axis cs:92920,0.0609227934803186)
--(axis cs:92910,0.0609240770381389)
--(axis cs:92900,0.0609267489954219)
--(axis cs:92890,0.0609296420368607)
--(axis cs:92880,0.0609333385947355)
--(axis cs:92870,0.0609351484137233)
--(axis cs:92860,0.0609366570856498)
--(axis cs:92850,0.0609386104555261)
--(axis cs:92840,0.0609413116811709)
--(axis cs:92830,0.0609434514377173)
--(axis cs:92820,0.0609466381841991)
--(axis cs:92810,0.0609498735187941)
--(axis cs:92800,0.060951688354072)
--(axis cs:92790,0.0609546215677876)
--(axis cs:92780,0.0609578714075318)
--(axis cs:92770,0.0609600329418338)
--(axis cs:92760,0.0609626032347896)
--(axis cs:92750,0.0609655201074987)
--(axis cs:92740,0.060968722529749)
--(axis cs:92730,0.0609718975584782)
--(axis cs:92720,0.0609746296837221)
--(axis cs:92710,0.0609779231059716)
--(axis cs:92700,0.0609805627560081)
--(axis cs:92690,0.0609835005680841)
--(axis cs:92680,0.0609850745706044)
--(axis cs:92670,0.0609879044552392)
--(axis cs:92660,0.0609921241661813)
--(axis cs:92650,0.0609931713031325)
--(axis cs:92640,0.0609963285186882)
--(axis cs:92630,0.0609971153105615)
--(axis cs:92620,0.0610009356901597)
--(axis cs:92610,0.0610023649354421)
--(axis cs:92600,0.0610047183845858)
--(axis cs:92590,0.0610065807903602)
--(axis cs:92580,0.0610103941986598)
--(axis cs:92570,0.0610125356656015)
--(axis cs:92560,0.0610141755819786)
--(axis cs:92550,0.0610175423481483)
--(axis cs:92540,0.0610200566824242)
--(axis cs:92530,0.0610229492281162)
--(axis cs:92520,0.0610254827061715)
--(axis cs:92510,0.0610282326349874)
--(axis cs:92500,0.0610315873722183)
--(axis cs:92490,0.0610329028539812)
--(axis cs:92480,0.0610340346461388)
--(axis cs:92470,0.0610364948854079)
--(axis cs:92460,0.0610391747179133)
--(axis cs:92450,0.0610407794296009)
--(axis cs:92440,0.0610432246358654)
--(axis cs:92430,0.0610445776804067)
--(axis cs:92420,0.0610476560880531)
--(axis cs:92410,0.0610500829578669)
--(axis cs:92400,0.0610522467261875)
--(axis cs:92390,0.0610539856973879)
--(axis cs:92380,0.0610567630554528)
--(axis cs:92370,0.0610597765689304)
--(axis cs:92360,0.0610633164588385)
--(axis cs:92350,0.0610652008772946)
--(axis cs:92340,0.0610679265497617)
--(axis cs:92330,0.0610694380059086)
--(axis cs:92320,0.0610714323553089)
--(axis cs:92310,0.061074184208067)
--(axis cs:92300,0.0610781183935989)
--(axis cs:92290,0.0610810377493958)
--(axis cs:92280,0.0610837286987094)
--(axis cs:92270,0.0610855260990826)
--(axis cs:92260,0.0610874911325194)
--(axis cs:92250,0.061088286635025)
--(axis cs:92240,0.0610898115537198)
--(axis cs:92230,0.0610927621694501)
--(axis cs:92220,0.0610947746592247)
--(axis cs:92210,0.0610962500431564)
--(axis cs:92200,0.061098702427939)
--(axis cs:92190,0.0611010503922291)
--(axis cs:92180,0.0611020843884385)
--(axis cs:92170,0.0611040625491611)
--(axis cs:92160,0.0611061190815242)
--(axis cs:92150,0.0611085774585586)
--(axis cs:92140,0.0611119294718063)
--(axis cs:92130,0.0611140785533114)
--(axis cs:92120,0.0611172432082025)
--(axis cs:92110,0.0611198721994686)
--(axis cs:92100,0.0611225855821195)
--(axis cs:92090,0.0611242618450482)
--(axis cs:92080,0.0611276508261467)
--(axis cs:92070,0.0611287848106702)
--(axis cs:92060,0.0611317338592388)
--(axis cs:92050,0.0611343717283018)
--(axis cs:92040,0.0611370746314546)
--(axis cs:92030,0.061140361396964)
--(axis cs:92020,0.0611430565681778)
--(axis cs:92010,0.0611447959177023)
--(axis cs:92000,0.0611472528965411)
--(axis cs:91990,0.0611502475479319)
--(axis cs:91980,0.0611526449641163)
--(axis cs:91970,0.0611552137131837)
--(axis cs:91960,0.0611580024914408)
--(axis cs:91950,0.0611619585129845)
--(axis cs:91940,0.061165967296753)
--(axis cs:91930,0.0611686239170158)
--(axis cs:91920,0.0611714574879851)
--(axis cs:91910,0.0611746601068756)
--(axis cs:91900,0.0611778908341032)
--(axis cs:91890,0.061180512368943)
--(axis cs:91880,0.0611842502411664)
--(axis cs:91870,0.0611868709074964)
--(axis cs:91860,0.0611897894226656)
--(axis cs:91850,0.0611927265189187)
--(axis cs:91840,0.0611960770436937)
--(axis cs:91830,0.0611990417686002)
--(axis cs:91820,0.0612027902195042)
--(axis cs:91810,0.0612047186655542)
--(axis cs:91800,0.0612072060754743)
--(axis cs:91790,0.0612095448746048)
--(axis cs:91780,0.0612125658252185)
--(axis cs:91770,0.0612147839149936)
--(axis cs:91760,0.0612177124994928)
--(axis cs:91750,0.0612192629330639)
--(axis cs:91740,0.0612215202785666)
--(axis cs:91730,0.0612244129226229)
--(axis cs:91720,0.0612268186871377)
--(axis cs:91710,0.0612305104366329)
--(axis cs:91700,0.0612322841200741)
--(axis cs:91690,0.0612357449329166)
--(axis cs:91680,0.0612378669105131)
--(axis cs:91670,0.0612394112036692)
--(axis cs:91660,0.0612399195031038)
--(axis cs:91650,0.0612437268259741)
--(axis cs:91640,0.0612467827603472)
--(axis cs:91630,0.061249601648782)
--(axis cs:91620,0.0612512377954077)
--(axis cs:91610,0.0612526732357772)
--(axis cs:91600,0.061255895293123)
--(axis cs:91590,0.0612574549583776)
--(axis cs:91580,0.0612604127555292)
--(axis cs:91570,0.0612627933155244)
--(axis cs:91560,0.0612651932249017)
--(axis cs:91550,0.0612681158631256)
--(axis cs:91540,0.0612706975138881)
--(axis cs:91530,0.0612745275506529)
--(axis cs:91520,0.0612771681735125)
--(axis cs:91510,0.0612788221700665)
--(axis cs:91500,0.061282815494661)
--(axis cs:91490,0.0612860744926641)
--(axis cs:91480,0.0612876078213141)
--(axis cs:91470,0.0612888746840184)
--(axis cs:91460,0.061290618507491)
--(axis cs:91450,0.0612941435050717)
--(axis cs:91440,0.0612965119478553)
--(axis cs:91430,0.0612994931323239)
--(axis cs:91420,0.0613019218835054)
--(axis cs:91410,0.0613034849610311)
--(axis cs:91400,0.0613056862065494)
--(axis cs:91390,0.0613088610563634)
--(axis cs:91380,0.0613109543197908)
--(axis cs:91370,0.0613131723954557)
--(axis cs:91360,0.0613163624024885)
--(axis cs:91350,0.0613190067517727)
--(axis cs:91340,0.0613208347254935)
--(axis cs:91330,0.061323236464599)
--(axis cs:91320,0.0613260877454746)
--(axis cs:91310,0.0613291097640771)
--(axis cs:91300,0.0613307570784564)
--(axis cs:91290,0.0613342416967442)
--(axis cs:91280,0.0613365732404634)
--(axis cs:91270,0.0613380187849557)
--(axis cs:91260,0.0613413526793988)
--(axis cs:91250,0.0613447980955618)
--(axis cs:91240,0.0613462266287386)
--(axis cs:91230,0.0613476748777849)
--(axis cs:91220,0.0613503777261825)
--(axis cs:91210,0.0613536809152198)
--(axis cs:91200,0.0613569821999551)
--(axis cs:91190,0.0613593295491251)
--(axis cs:91180,0.0613619176968111)
--(axis cs:91170,0.0613638685114665)
--(axis cs:91160,0.0613665278180327)
--(axis cs:91150,0.0613700641646179)
--(axis cs:91140,0.0613715104723877)
--(axis cs:91130,0.0613745519775989)
--(axis cs:91120,0.0613771622284714)
--(axis cs:91110,0.0613793446025067)
--(axis cs:91100,0.0613810137267629)
--(axis cs:91090,0.0613833799549957)
--(axis cs:91080,0.061386321148682)
--(axis cs:91070,0.0613889849133778)
--(axis cs:91060,0.0613907287985498)
--(axis cs:91050,0.0613933012888412)
--(axis cs:91040,0.0613946671086696)
--(axis cs:91030,0.0613978074527819)
--(axis cs:91020,0.0614013075579279)
--(axis cs:91010,0.0614039045495779)
--(axis cs:91000,0.061405922327364)
--(axis cs:90990,0.0614095010091457)
--(axis cs:90980,0.0614108924367122)
--(axis cs:90970,0.0614137843030794)
--(axis cs:90960,0.061417254162395)
--(axis cs:90950,0.0614189189986115)
--(axis cs:90940,0.0614211497807733)
--(axis cs:90930,0.0614238448166004)
--(axis cs:90920,0.0614272672180028)
--(axis cs:90910,0.0614274810768219)
--(axis cs:90900,0.0614300433277329)
--(axis cs:90890,0.0614336319535088)
--(axis cs:90880,0.0614371467578189)
--(axis cs:90870,0.0614397024582981)
--(axis cs:90860,0.0614425182307499)
--(axis cs:90850,0.0614461367356208)
--(axis cs:90840,0.0614468918462901)
--(axis cs:90830,0.0614493278676969)
--(axis cs:90820,0.0614504553432565)
--(axis cs:90810,0.0614537170425944)
--(axis cs:90800,0.0614566869987089)
--(axis cs:90790,0.061458371045855)
--(axis cs:90780,0.0614611459523303)
--(axis cs:90770,0.0614628332510215)
--(axis cs:90760,0.0614658296802282)
--(axis cs:90750,0.0614678980551347)
--(axis cs:90740,0.0614716586799199)
--(axis cs:90730,0.0614738827316513)
--(axis cs:90720,0.0614750560778035)
--(axis cs:90710,0.0614767836265474)
--(axis cs:90700,0.0614786140220108)
--(axis cs:90690,0.061481167069219)
--(axis cs:90680,0.0614834226570671)
--(axis cs:90670,0.061486824307123)
--(axis cs:90660,0.0614897765101548)
--(axis cs:90650,0.0614932991812292)
--(axis cs:90640,0.0614956177150264)
--(axis cs:90630,0.0614983275003903)
--(axis cs:90620,0.0614996125404392)
--(axis cs:90610,0.0615024928548078)
--(axis cs:90600,0.0615054871700059)
--(axis cs:90590,0.0615089502449556)
--(axis cs:90580,0.0615126840294462)
--(axis cs:90570,0.0615149397731882)
--(axis cs:90560,0.0615170481725257)
--(axis cs:90550,0.0615205168054076)
--(axis cs:90540,0.0615239453488886)
--(axis cs:90530,0.0615273129337111)
--(axis cs:90520,0.0615295633773469)
--(axis cs:90510,0.0615328748651701)
--(axis cs:90500,0.061533959963001)
--(axis cs:90490,0.0615368146665811)
--(axis cs:90480,0.0615387851113467)
--(axis cs:90470,0.0615413983465651)
--(axis cs:90460,0.0615426307430888)
--(axis cs:90450,0.061546265011288)
--(axis cs:90440,0.0615487801872859)
--(axis cs:90430,0.0615521479138757)
--(axis cs:90420,0.0615542937571311)
--(axis cs:90410,0.0615578859607922)
--(axis cs:90400,0.0615600474414355)
--(axis cs:90390,0.0615620683522441)
--(axis cs:90380,0.0615631598701974)
--(axis cs:90370,0.0615677084063383)
--(axis cs:90360,0.0615707476272356)
--(axis cs:90350,0.0615727132433128)
--(axis cs:90340,0.0615759809029682)
--(axis cs:90330,0.0615793569792023)
--(axis cs:90320,0.0615834298581541)
--(axis cs:90310,0.0615862002318798)
--(axis cs:90300,0.0615885596172759)
--(axis cs:90290,0.061591720425674)
--(axis cs:90280,0.0615940765595578)
--(axis cs:90270,0.0615975159549772)
--(axis cs:90260,0.0615985764610176)
--(axis cs:90250,0.0616014768951463)
--(axis cs:90240,0.0616034169089659)
--(axis cs:90230,0.0616054832226868)
--(axis cs:90220,0.0616089573989895)
--(axis cs:90210,0.061612118545222)
--(axis cs:90200,0.0616152807236449)
--(axis cs:90190,0.0616179156648256)
--(axis cs:90180,0.0616215409123308)
--(axis cs:90170,0.0616233565589052)
--(axis cs:90160,0.0616259137804289)
--(axis cs:90150,0.0616298153416179)
--(axis cs:90140,0.0616315168327489)
--(axis cs:90130,0.0616307801914295)
--(axis cs:90120,0.0616325678668556)
--(axis cs:90110,0.0616351196584487)
--(axis cs:90100,0.0616365968097909)
--(axis cs:90090,0.0616399157058604)
--(axis cs:90080,0.0616419764120123)
--(axis cs:90070,0.0616450827849976)
--(axis cs:90060,0.0616479155382726)
--(axis cs:90050,0.0616498354433509)
--(axis cs:90040,0.0616524328771894)
--(axis cs:90030,0.0616557871160653)
--(axis cs:90020,0.0616589524319002)
--(axis cs:90010,0.061661472552228)
--(axis cs:90000,0.0616646248827512)
--(axis cs:89990,0.061668728864977)
--(axis cs:89980,0.0616706358457967)
--(axis cs:89970,0.0616726674520501)
--(axis cs:89960,0.0616747432376756)
--(axis cs:89950,0.0616763838401476)
--(axis cs:89940,0.0616781324057885)
--(axis cs:89930,0.061680876403961)
--(axis cs:89920,0.0616839649031121)
--(axis cs:89910,0.0616877474110473)
--(axis cs:89900,0.061690034772331)
--(axis cs:89890,0.0616923341801572)
--(axis cs:89880,0.061695614467651)
--(axis cs:89870,0.0616972797198334)
--(axis cs:89860,0.0616987768390709)
--(axis cs:89850,0.0617010086835668)
--(axis cs:89840,0.0617059245378769)
--(axis cs:89830,0.061708216663433)
--(axis cs:89820,0.0617109894058901)
--(axis cs:89810,0.0617134650476929)
--(axis cs:89800,0.0617169604128483)
--(axis cs:89790,0.0617193992830814)
--(axis cs:89780,0.0617230780987273)
--(axis cs:89770,0.0617246797328917)
--(axis cs:89760,0.0617270339637094)
--(axis cs:89750,0.0617297362418866)
--(axis cs:89740,0.0617326442050753)
--(axis cs:89730,0.0617360609117305)
--(axis cs:89720,0.0617383435506925)
--(axis cs:89710,0.0617405751129667)
--(axis cs:89700,0.061744205830766)
--(axis cs:89690,0.0617458905546855)
--(axis cs:89680,0.0617480247743485)
--(axis cs:89670,0.06174885222098)
--(axis cs:89660,0.0617498049784778)
--(axis cs:89650,0.0617519050904499)
--(axis cs:89640,0.0617556811714757)
--(axis cs:89630,0.0617572033550168)
--(axis cs:89620,0.0617580496578197)
--(axis cs:89610,0.0617607321578775)
--(axis cs:89600,0.0617621055454774)
--(axis cs:89590,0.0617637652162648)
--(axis cs:89580,0.0617657975121451)
--(axis cs:89570,0.0617692133818074)
--(axis cs:89560,0.0617725149264113)
--(axis cs:89550,0.0617746996916707)
--(axis cs:89540,0.0617765304383205)
--(axis cs:89530,0.0617793177540661)
--(axis cs:89520,0.061781729854152)
--(axis cs:89510,0.0617846021160161)
--(axis cs:89500,0.0617888415356797)
--(axis cs:89490,0.0617917486772217)
--(axis cs:89480,0.0617961847860082)
--(axis cs:89470,0.0617995949465825)
--(axis cs:89460,0.0618012902790097)
--(axis cs:89450,0.0618044451095348)
--(axis cs:89440,0.0618075860505789)
--(axis cs:89430,0.0618097952054311)
--(axis cs:89420,0.0618119634841577)
--(axis cs:89410,0.0618142912338101)
--(axis cs:89400,0.0618163056927731)
--(axis cs:89390,0.0618190769373589)
--(axis cs:89380,0.061819549391526)
--(axis cs:89370,0.0618231264995157)
--(axis cs:89360,0.0618250194124992)
--(axis cs:89350,0.0618256853208369)
--(axis cs:89340,0.061830233918117)
--(axis cs:89330,0.0618317647715813)
--(axis cs:89320,0.061832864226504)
--(axis cs:89310,0.0618345812544214)
--(axis cs:89300,0.0618375424612749)
--(axis cs:89290,0.0618396133007082)
--(axis cs:89280,0.0618418185673868)
--(axis cs:89270,0.0618442113949682)
--(axis cs:89260,0.0618450030326926)
--(axis cs:89250,0.0618483365038279)
--(axis cs:89240,0.0618492890685707)
--(axis cs:89230,0.0618525308477376)
--(axis cs:89220,0.0618544010485801)
--(axis cs:89210,0.061857279957139)
--(axis cs:89200,0.0618614035713697)
--(axis cs:89190,0.0618641477859618)
--(axis cs:89180,0.0618655534771575)
--(axis cs:89170,0.0618678281875079)
--(axis cs:89160,0.0618702375300296)
--(axis cs:89150,0.0618735724854943)
--(axis cs:89140,0.0618742625487259)
--(axis cs:89130,0.0618767072583895)
--(axis cs:89120,0.0618792179261151)
--(axis cs:89110,0.0618815834742281)
--(axis cs:89100,0.0618849071012259)
--(axis cs:89090,0.0618872045452587)
--(axis cs:89080,0.0618896390703033)
--(axis cs:89070,0.0618926315691442)
--(axis cs:89060,0.061895468826686)
--(axis cs:89050,0.0618984169954011)
--(axis cs:89040,0.0619010168422335)
--(axis cs:89030,0.0619038705494463)
--(axis cs:89020,0.0619062528693074)
--(axis cs:89010,0.0619087560893257)
--(axis cs:89000,0.0619106667303515)
--(axis cs:88990,0.0619136561082469)
--(axis cs:88980,0.0619167815027507)
--(axis cs:88970,0.0619193501700226)
--(axis cs:88960,0.0619211137758384)
--(axis cs:88950,0.0619259380588875)
--(axis cs:88940,0.0619290923177777)
--(axis cs:88930,0.061931670343826)
--(axis cs:88920,0.0619345427159519)
--(axis cs:88910,0.0619384275983307)
--(axis cs:88900,0.0619413688570938)
--(axis cs:88890,0.0619442374336174)
--(axis cs:88880,0.0619468033243347)
--(axis cs:88870,0.0619495543943216)
--(axis cs:88860,0.0619524249399739)
--(axis cs:88850,0.0619562681491307)
--(axis cs:88840,0.0619587530001574)
--(axis cs:88830,0.0619629445164241)
--(axis cs:88820,0.0619656047811222)
--(axis cs:88810,0.0619686148592635)
--(axis cs:88800,0.0619720167800787)
--(axis cs:88790,0.0619754778455781)
--(axis cs:88780,0.0619778790967027)
--(axis cs:88770,0.0619816403606518)
--(axis cs:88760,0.0619837719219199)
--(axis cs:88750,0.0619853005052115)
--(axis cs:88740,0.0619879456863307)
--(axis cs:88730,0.0619915459277052)
--(axis cs:88720,0.0619936103508139)
--(axis cs:88710,0.061995216543695)
--(axis cs:88700,0.0619978901911727)
--(axis cs:88690,0.0620006446224846)
--(axis cs:88680,0.0620018107607485)
--(axis cs:88670,0.0620045641095283)
--(axis cs:88660,0.0620072735170026)
--(axis cs:88650,0.0620093841546078)
--(axis cs:88640,0.062012660986729)
--(axis cs:88630,0.0620161161710916)
--(axis cs:88620,0.0620187878991002)
--(axis cs:88610,0.0620216608953653)
--(axis cs:88600,0.0620242004514939)
--(axis cs:88590,0.0620267208844861)
--(axis cs:88580,0.0620291745106412)
--(axis cs:88570,0.0620318285882797)
--(axis cs:88560,0.0620338003418725)
--(axis cs:88550,0.0620359204070358)
--(axis cs:88540,0.0620384854950468)
--(axis cs:88530,0.0620421468391516)
--(axis cs:88520,0.0620439522354703)
--(axis cs:88510,0.0620478919182119)
--(axis cs:88500,0.0620513075239833)
--(axis cs:88490,0.062053854733739)
--(axis cs:88480,0.0620568293862312)
--(axis cs:88470,0.062059005138183)
--(axis cs:88460,0.0620617755564058)
--(axis cs:88450,0.062065068035142)
--(axis cs:88440,0.062068280875372)
--(axis cs:88430,0.062071247785091)
--(axis cs:88420,0.0620733704364054)
--(axis cs:88410,0.0620762812337105)
--(axis cs:88400,0.0620788607794589)
--(axis cs:88390,0.0620817926863102)
--(axis cs:88380,0.062083635939329)
--(axis cs:88370,0.0620864691246199)
--(axis cs:88360,0.0620893965751768)
--(axis cs:88350,0.0620925982188942)
--(axis cs:88340,0.0620956673039536)
--(axis cs:88330,0.0620982573624243)
--(axis cs:88320,0.062100948488317)
--(axis cs:88310,0.0621032205372804)
--(axis cs:88300,0.0621057110198261)
--(axis cs:88290,0.0621070864097748)
--(axis cs:88280,0.0621100471875956)
--(axis cs:88270,0.0621122132912385)
--(axis cs:88260,0.0621158371390286)
--(axis cs:88250,0.0621181372409921)
--(axis cs:88240,0.0621207549179324)
--(axis cs:88230,0.0621255413270472)
--(axis cs:88220,0.0621292689927061)
--(axis cs:88210,0.0621313641156024)
--(axis cs:88200,0.0621347272492712)
--(axis cs:88190,0.0621368852882233)
--(axis cs:88180,0.0621397040394078)
--(axis cs:88170,0.062142992940756)
--(axis cs:88160,0.0621447794551536)
--(axis cs:88150,0.0621480318942094)
--(axis cs:88140,0.0621504004222363)
--(axis cs:88130,0.062152220883784)
--(axis cs:88120,0.062156037501853)
--(axis cs:88110,0.0621590880503829)
--(axis cs:88100,0.0621618540266101)
--(axis cs:88090,0.0621651710618916)
--(axis cs:88080,0.0621683736594812)
--(axis cs:88070,0.0621711617896481)
--(axis cs:88060,0.0621751929317817)
--(axis cs:88050,0.0621785823476532)
--(axis cs:88040,0.0621818416395557)
--(axis cs:88030,0.0621855055224716)
--(axis cs:88020,0.0621892716081349)
--(axis cs:88010,0.0621928858441625)
--(axis cs:88000,0.0621950003267178)
--(axis cs:87990,0.0621966854858251)
--(axis cs:87980,0.0621974749595937)
--(axis cs:87970,0.0621993250320634)
--(axis cs:87960,0.0622020276607488)
--(axis cs:87950,0.0622038407961882)
--(axis cs:87940,0.062205692190158)
--(axis cs:87930,0.0622084785359188)
--(axis cs:87920,0.0622095050849151)
--(axis cs:87910,0.0622130563769754)
--(axis cs:87900,0.062215979504353)
--(axis cs:87890,0.0622187537005871)
--(axis cs:87880,0.0622220703083722)
--(axis cs:87870,0.0622250466600421)
--(axis cs:87860,0.062229330410446)
--(axis cs:87850,0.0622311761028822)
--(axis cs:87840,0.0622346361672974)
--(axis cs:87830,0.0622367345792058)
--(axis cs:87820,0.0622395720346006)
--(axis cs:87810,0.0622422558295716)
--(axis cs:87800,0.0622456392696038)
--(axis cs:87790,0.0622465162376838)
--(axis cs:87780,0.0622484303802952)
--(axis cs:87770,0.0622515963659775)
--(axis cs:87760,0.06225379707475)
--(axis cs:87750,0.0622577077925493)
--(axis cs:87740,0.0622611175113066)
--(axis cs:87730,0.0622624391900637)
--(axis cs:87720,0.0622657474640607)
--(axis cs:87710,0.0622685128814227)
--(axis cs:87700,0.0622721079204443)
--(axis cs:87690,0.0622742013612556)
--(axis cs:87680,0.0622761865977821)
--(axis cs:87670,0.0622790142368794)
--(axis cs:87660,0.062280938672316)
--(axis cs:87650,0.0622826991584388)
--(axis cs:87640,0.0622843063544742)
--(axis cs:87630,0.0622870738699259)
--(axis cs:87620,0.0622912378008145)
--(axis cs:87610,0.0622941192445017)
--(axis cs:87600,0.0622974447925365)
--(axis cs:87590,0.062301601356103)
--(axis cs:87580,0.0623047319495667)
--(axis cs:87570,0.0623062401428471)
--(axis cs:87560,0.0623108434584477)
--(axis cs:87550,0.0623120676117618)
--(axis cs:87540,0.0623137319953233)
--(axis cs:87530,0.0623165326738975)
--(axis cs:87520,0.062320486989054)
--(axis cs:87510,0.0623235255975245)
--(axis cs:87500,0.0623256465799924)
--(axis cs:87490,0.0623288910458139)
--(axis cs:87480,0.0623321952350651)
--(axis cs:87470,0.0623335945417132)
--(axis cs:87460,0.0623370984911396)
--(axis cs:87450,0.0623380462088071)
--(axis cs:87440,0.0623409304608878)
--(axis cs:87430,0.0623422989569189)
--(axis cs:87420,0.0623457079297518)
--(axis cs:87410,0.0623493715003402)
--(axis cs:87400,0.0623503687074581)
--(axis cs:87390,0.0623541612119385)
--(axis cs:87380,0.0623582509433435)
--(axis cs:87370,0.0623601505409028)
--(axis cs:87360,0.0623637968313244)
--(axis cs:87350,0.0623679396031966)
--(axis cs:87340,0.0623719914312612)
--(axis cs:87330,0.0623751601995087)
--(axis cs:87320,0.0623775417580884)
--(axis cs:87310,0.062379723019876)
--(axis cs:87300,0.0623806724402134)
--(axis cs:87290,0.062383923521054)
--(axis cs:87280,0.0623872564267299)
--(axis cs:87270,0.0623897659129084)
--(axis cs:87260,0.0623925652597649)
--(axis cs:87250,0.0623966070225697)
--(axis cs:87240,0.0623987703862014)
--(axis cs:87230,0.0624025010299435)
--(axis cs:87220,0.0624053421927198)
--(axis cs:87210,0.0624095383170125)
--(axis cs:87200,0.0624121374022021)
--(axis cs:87190,0.0624157423545389)
--(axis cs:87180,0.0624195138959688)
--(axis cs:87170,0.062421003737095)
--(axis cs:87160,0.0624229130101269)
--(axis cs:87150,0.0624263710475723)
--(axis cs:87140,0.0624294751928002)
--(axis cs:87130,0.0624314329624947)
--(axis cs:87120,0.0624348970289631)
--(axis cs:87110,0.0624366951242862)
--(axis cs:87100,0.0624389998504205)
--(axis cs:87090,0.0624414740908726)
--(axis cs:87080,0.0624452502270934)
--(axis cs:87070,0.062448023776846)
--(axis cs:87060,0.062451089738161)
--(axis cs:87050,0.0624548339589081)
--(axis cs:87040,0.0624571670044924)
--(axis cs:87030,0.0624593915453502)
--(axis cs:87020,0.0624618654725025)
--(axis cs:87010,0.0624637888637846)
--(axis cs:87000,0.0624660440411211)
--(axis cs:86990,0.0624693137860038)
--(axis cs:86980,0.0624722657259814)
--(axis cs:86970,0.0624737105219959)
--(axis cs:86960,0.0624757669711791)
--(axis cs:86950,0.0624777860549346)
--(axis cs:86940,0.0624815895017948)
--(axis cs:86930,0.0624836624792257)
--(axis cs:86920,0.0624864392473569)
--(axis cs:86910,0.0624896118067524)
--(axis cs:86900,0.0624931724756706)
--(axis cs:86890,0.0624958172834264)
--(axis cs:86880,0.0624983677744477)
--(axis cs:86870,0.0625010465408956)
--(axis cs:86860,0.062503291580942)
--(axis cs:86850,0.0625069428942655)
--(axis cs:86840,0.0625091237012959)
--(axis cs:86830,0.0625106067856743)
--(axis cs:86820,0.0625140798512719)
--(axis cs:86810,0.0625176094192032)
--(axis cs:86800,0.0625197807231549)
--(axis cs:86790,0.0625223341528014)
--(axis cs:86780,0.0625244358483924)
--(axis cs:86770,0.0625265304822587)
--(axis cs:86760,0.0625295259897298)
--(axis cs:86750,0.0625316945668193)
--(axis cs:86740,0.0625322633900952)
--(axis cs:86730,0.0625353484763604)
--(axis cs:86720,0.0625395258053723)
--(axis cs:86710,0.0625434503737478)
--(axis cs:86700,0.0625470403888239)
--(axis cs:86690,0.062550725282661)
--(axis cs:86680,0.062553243709983)
--(axis cs:86670,0.0625557109498759)
--(axis cs:86660,0.0625573184043046)
--(axis cs:86650,0.0625597651497788)
--(axis cs:86640,0.0625628308210138)
--(axis cs:86630,0.0625651882072082)
--(axis cs:86620,0.0625677089176596)
--(axis cs:86610,0.0625711731599716)
--(axis cs:86600,0.0625725152550487)
--(axis cs:86590,0.0625762629003489)
--(axis cs:86580,0.0625792906861968)
--(axis cs:86570,0.0625819011381318)
--(axis cs:86560,0.0625845796686625)
--(axis cs:86550,0.06258678501994)
--(axis cs:86540,0.0625882299176404)
--(axis cs:86530,0.0625917508558912)
--(axis cs:86520,0.0625954071913872)
--(axis cs:86510,0.062599170544156)
--(axis cs:86500,0.0626018924047361)
--(axis cs:86490,0.0626054296196943)
--(axis cs:86480,0.0626085657068066)
--(axis cs:86470,0.0626125908626217)
--(axis cs:86460,0.0626148422076116)
--(axis cs:86450,0.0626173692626184)
--(axis cs:86440,0.0626207308754999)
--(axis cs:86430,0.0626227090468475)
--(axis cs:86420,0.0626254304692681)
--(axis cs:86410,0.0626282749535611)
--(axis cs:86400,0.0626311594475232)
--(axis cs:86390,0.0626340809962804)
--(axis cs:86380,0.0626370252114928)
--(axis cs:86370,0.0626401840012158)
--(axis cs:86360,0.0626426670713537)
--(axis cs:86350,0.0626462159348463)
--(axis cs:86340,0.0626491754693719)
--(axis cs:86330,0.0626525277438808)
--(axis cs:86320,0.0626557468829702)
--(axis cs:86310,0.0626592699272998)
--(axis cs:86300,0.0626612875348158)
--(axis cs:86290,0.0626650295390093)
--(axis cs:86280,0.0626684321600224)
--(axis cs:86270,0.0626703317664766)
--(axis cs:86260,0.0626726992694498)
--(axis cs:86250,0.062675618014645)
--(axis cs:86240,0.0626757858581365)
--(axis cs:86230,0.0626775691027494)
--(axis cs:86220,0.0626803690681418)
--(axis cs:86210,0.0626829464014795)
--(axis cs:86200,0.0626860623190135)
--(axis cs:86190,0.0626883871136159)
--(axis cs:86180,0.0626909559807717)
--(axis cs:86170,0.0626926663939641)
--(axis cs:86160,0.0626950628596434)
--(axis cs:86150,0.0626975473162503)
--(axis cs:86140,0.0627018528823855)
--(axis cs:86130,0.0627023794427433)
--(axis cs:86120,0.0627046577593864)
--(axis cs:86110,0.0627076897326999)
--(axis cs:86100,0.0627113807539674)
--(axis cs:86090,0.0627151324385421)
--(axis cs:86080,0.0627187038386554)
--(axis cs:86070,0.0627227428168901)
--(axis cs:86060,0.0627271066976265)
--(axis cs:86050,0.0627300756005341)
--(axis cs:86040,0.062732349798633)
--(axis cs:86030,0.0627372320325511)
--(axis cs:86020,0.062740488572181)
--(axis cs:86010,0.0627441219446485)
--(axis cs:86000,0.0627473298936604)
--(axis cs:85990,0.0627492789512736)
--(axis cs:85980,0.0627508934533408)
--(axis cs:85970,0.0627550744187417)
--(axis cs:85960,0.0627576642081351)
--(axis cs:85950,0.0627604253842124)
--(axis cs:85940,0.0627639121643541)
--(axis cs:85930,0.0627664259609456)
--(axis cs:85920,0.0627702008440999)
--(axis cs:85910,0.0627727306056127)
--(axis cs:85900,0.0627761676710698)
--(axis cs:85890,0.0627787036184882)
--(axis cs:85880,0.0627807170799445)
--(axis cs:85870,0.0627834971194484)
--(axis cs:85860,0.0627865824283239)
--(axis cs:85850,0.0627892804069632)
--(axis cs:85840,0.0627925812826625)
--(axis cs:85830,0.0627947117678786)
--(axis cs:85820,0.0627978922194365)
--(axis cs:85810,0.0628007932594785)
--(axis cs:85800,0.0628035636727571)
--(axis cs:85790,0.0628065997161583)
--(axis cs:85780,0.062809503807659)
--(axis cs:85770,0.0628114371691116)
--(axis cs:85760,0.0628141283049867)
--(axis cs:85750,0.0628164696813876)
--(axis cs:85740,0.0628196935736246)
--(axis cs:85730,0.0628231737015406)
--(axis cs:85720,0.0628261474223633)
--(axis cs:85710,0.0628286444984257)
--(axis cs:85700,0.0628300398653748)
--(axis cs:85690,0.0628331742119174)
--(axis cs:85680,0.0628363457507137)
--(axis cs:85670,0.0628386450641377)
--(axis cs:85660,0.0628417207928275)
--(axis cs:85650,0.0628444941230583)
--(axis cs:85640,0.0628475248046391)
--(axis cs:85630,0.0628503670373426)
--(axis cs:85620,0.0628535003275044)
--(axis cs:85610,0.0628570815072595)
--(axis cs:85600,0.0628592548321725)
--(axis cs:85590,0.0628613265391037)
--(axis cs:85580,0.0628644357420381)
--(axis cs:85570,0.0628681870599384)
--(axis cs:85560,0.0628722094319653)
--(axis cs:85550,0.0628759168213564)
--(axis cs:85540,0.0628794816246247)
--(axis cs:85530,0.0628845282053621)
--(axis cs:85520,0.0628875130292266)
--(axis cs:85510,0.0628903891051648)
--(axis cs:85500,0.0628916714452937)
--(axis cs:85490,0.0628949709170892)
--(axis cs:85480,0.0628993912794615)
--(axis cs:85470,0.0629014394575212)
--(axis cs:85460,0.0629044779509383)
--(axis cs:85450,0.0629076754357242)
--(axis cs:85440,0.0629099415930734)
--(axis cs:85430,0.0629140984409813)
--(axis cs:85420,0.062915700767545)
--(axis cs:85410,0.0629189799147505)
--(axis cs:85400,0.0629217829002557)
--(axis cs:85390,0.0629242000267139)
--(axis cs:85380,0.0629279813251645)
--(axis cs:85370,0.062929386184318)
--(axis cs:85360,0.0629335112732198)
--(axis cs:85350,0.0629367230993474)
--(axis cs:85340,0.0629384211690141)
--(axis cs:85330,0.0629411386452248)
--(axis cs:85320,0.0629444463875876)
--(axis cs:85310,0.0629482190909018)
--(axis cs:85300,0.0629507422791488)
--(axis cs:85290,0.062953964978801)
--(axis cs:85280,0.0629548677322843)
--(axis cs:85270,0.0629583675172182)
--(axis cs:85260,0.0629607599240762)
--(axis cs:85250,0.0629626675941667)
--(axis cs:85240,0.06296576185736)
--(axis cs:85230,0.0629687093695949)
--(axis cs:85220,0.062970414620956)
--(axis cs:85210,0.0629737821104993)
--(axis cs:85200,0.0629771453299155)
--(axis cs:85190,0.062979480621064)
--(axis cs:85180,0.0629832244074602)
--(axis cs:85170,0.062986234428043)
--(axis cs:85160,0.0629893420631326)
--(axis cs:85150,0.0629915251473879)
--(axis cs:85140,0.0629951358472748)
--(axis cs:85130,0.0629974274656287)
--(axis cs:85120,0.0630006771665405)
--(axis cs:85110,0.0630032535907059)
--(axis cs:85100,0.0630061249022274)
--(axis cs:85090,0.0630088892991519)
--(axis cs:85080,0.0630128939219729)
--(axis cs:85070,0.0630161175089458)
--(axis cs:85060,0.063018836326096)
--(axis cs:85050,0.0630213454243624)
--(axis cs:85040,0.0630225941103784)
--(axis cs:85030,0.0630255380631925)
--(axis cs:85020,0.0630286953276542)
--(axis cs:85010,0.0630307079347814)
--(axis cs:85000,0.0630337695991406)
--(axis cs:84990,0.0630364591744898)
--(axis cs:84980,0.0630384528117906)
--(axis cs:84970,0.063040110815668)
--(axis cs:84960,0.0630436430686536)
--(axis cs:84950,0.0630451822436264)
--(axis cs:84940,0.0630486852638719)
--(axis cs:84930,0.0630522112632272)
--(axis cs:84920,0.0630556343462066)
--(axis cs:84910,0.0630579000852864)
--(axis cs:84900,0.0630612595891325)
--(axis cs:84890,0.0630646698374852)
--(axis cs:84880,0.0630677305144919)
--(axis cs:84870,0.0630715965278473)
--(axis cs:84860,0.0630763763052155)
--(axis cs:84850,0.0630794570376441)
--(axis cs:84840,0.0630825488248334)
--(axis cs:84830,0.0630842004148384)
--(axis cs:84820,0.0630874704563464)
--(axis cs:84810,0.0630881596872711)
--(axis cs:84800,0.0630922407923812)
--(axis cs:84790,0.0630922849240872)
--(axis cs:84780,0.0630937541262352)
--(axis cs:84770,0.0630956850418833)
--(axis cs:84760,0.063099140268371)
--(axis cs:84750,0.0631016242455756)
--(axis cs:84740,0.0631050999859239)
--(axis cs:84730,0.0631073489254738)
--(axis cs:84720,0.063109726095315)
--(axis cs:84710,0.0631131181239729)
--(axis cs:84700,0.063116172821616)
--(axis cs:84690,0.0631189128680572)
--(axis cs:84680,0.063121371659229)
--(axis cs:84670,0.0631253748804675)
--(axis cs:84660,0.0631270417405178)
--(axis cs:84650,0.0631282554769493)
--(axis cs:84640,0.0631304851296672)
--(axis cs:84630,0.0631332365598645)
--(axis cs:84620,0.0631353640400928)
--(axis cs:84610,0.063135606061369)
--(axis cs:84600,0.0631374297493488)
--(axis cs:84590,0.0631405078636254)
--(axis cs:84580,0.0631429191877399)
--(axis cs:84570,0.0631441670905841)
--(axis cs:84560,0.0631479317422307)
--(axis cs:84550,0.0631504113734949)
--(axis cs:84540,0.0631550614902137)
--(axis cs:84530,0.0631584716759985)
--(axis cs:84520,0.0631622403691199)
--(axis cs:84510,0.0631650797250773)
--(axis cs:84500,0.0631667726683278)
--(axis cs:84490,0.0631686244371539)
--(axis cs:84480,0.0631717408420439)
--(axis cs:84470,0.0631735757659259)
--(axis cs:84460,0.0631778155391122)
--(axis cs:84450,0.0631810056566564)
--(axis cs:84440,0.0631845401898615)
--(axis cs:84430,0.0631868491663091)
--(axis cs:84420,0.063188725730262)
--(axis cs:84410,0.0631896164390126)
--(axis cs:84400,0.063192266416498)
--(axis cs:84390,0.0631941755480015)
--(axis cs:84380,0.0631964733855759)
--(axis cs:84370,0.0631983202359567)
--(axis cs:84360,0.0632016367533495)
--(axis cs:84350,0.0632048555200739)
--(axis cs:84340,0.0632067292048964)
--(axis cs:84330,0.0632096719309592)
--(axis cs:84320,0.0632126877120273)
--(axis cs:84310,0.0632167369769465)
--(axis cs:84300,0.0632193838788029)
--(axis cs:84290,0.0632227527156545)
--(axis cs:84280,0.063225511993914)
--(axis cs:84270,0.0632292861768739)
--(axis cs:84260,0.0632313755955621)
--(axis cs:84250,0.06323350910681)
--(axis cs:84240,0.0632347720395818)
--(axis cs:84230,0.0632385025577872)
--(axis cs:84220,0.0632426412582297)
--(axis cs:84210,0.0632465348789715)
--(axis cs:84200,0.063248824120761)
--(axis cs:84190,0.0632500588553548)
--(axis cs:84180,0.0632525010444134)
--(axis cs:84170,0.0632554490840177)
--(axis cs:84160,0.0632588685475484)
--(axis cs:84150,0.0632618577073332)
--(axis cs:84140,0.0632651087419497)
--(axis cs:84130,0.0632670216272938)
--(axis cs:84120,0.0632711538758562)
--(axis cs:84110,0.0632738763291241)
--(axis cs:84100,0.06327764375673)
--(axis cs:84090,0.0632798609433968)
--(axis cs:84080,0.0632815255876105)
--(axis cs:84070,0.0632843031316732)
--(axis cs:84060,0.0632872401061289)
--(axis cs:84050,0.0632907447004856)
--(axis cs:84040,0.0632935782698837)
--(axis cs:84030,0.0632956266447443)
--(axis cs:84020,0.0632974310549583)
--(axis cs:84010,0.0633007776402828)
--(axis cs:84000,0.0633046120139648)
--(axis cs:83990,0.0633078579223337)
--(axis cs:83980,0.0633098585181463)
--(axis cs:83970,0.0633118197449341)
--(axis cs:83960,0.0633151325875146)
--(axis cs:83950,0.0633170381996363)
--(axis cs:83940,0.0633186025172547)
--(axis cs:83930,0.0633220104794747)
--(axis cs:83920,0.0633241175944994)
--(axis cs:83910,0.0633268871569275)
--(axis cs:83900,0.0633289433763604)
--(axis cs:83890,0.0633317770861525)
--(axis cs:83880,0.0633344711317101)
--(axis cs:83870,0.063337742571032)
--(axis cs:83860,0.0633413333981871)
--(axis cs:83850,0.0633434025918226)
--(axis cs:83840,0.0633463161683764)
--(axis cs:83830,0.0633505702221909)
--(axis cs:83820,0.0633547033536425)
--(axis cs:83810,0.0633558133097626)
--(axis cs:83800,0.0633590511338046)
--(axis cs:83790,0.063363080966535)
--(axis cs:83780,0.0633646904526242)
--(axis cs:83770,0.0633672871536296)
--(axis cs:83760,0.0633709034342482)
--(axis cs:83750,0.0633726718985507)
--(axis cs:83740,0.0633742096785704)
--(axis cs:83730,0.0633758366156258)
--(axis cs:83720,0.06338042414762)
--(axis cs:83710,0.0633824653636166)
--(axis cs:83700,0.0633846169726699)
--(axis cs:83690,0.0633881750887254)
--(axis cs:83680,0.0633907167318489)
--(axis cs:83670,0.0633925312686946)
--(axis cs:83660,0.0633955126141143)
--(axis cs:83650,0.0633971570850446)
--(axis cs:83640,0.0633997434334108)
--(axis cs:83630,0.063402976720398)
--(axis cs:83620,0.0634054326520838)
--(axis cs:83610,0.0634101470425287)
--(axis cs:83600,0.063412204538122)
--(axis cs:83590,0.0634140279934313)
--(axis cs:83580,0.0634182737876094)
--(axis cs:83570,0.0634216505547194)
--(axis cs:83560,0.0634235953035918)
--(axis cs:83550,0.0634280800975319)
--(axis cs:83540,0.0634300139609557)
--(axis cs:83530,0.0634326116476027)
--(axis cs:83520,0.0634356576585024)
--(axis cs:83510,0.0634380270647926)
--(axis cs:83500,0.0634412293419706)
--(axis cs:83490,0.0634440862123168)
--(axis cs:83480,0.0634455252217479)
--(axis cs:83470,0.0634499685137463)
--(axis cs:83460,0.063451993949016)
--(axis cs:83450,0.0634538339476894)
--(axis cs:83440,0.063454776213904)
--(axis cs:83430,0.063457453589908)
--(axis cs:83420,0.0634584322474861)
--(axis cs:83410,0.0634614163415405)
--(axis cs:83400,0.0634637325257949)
--(axis cs:83390,0.0634659266136483)
--(axis cs:83380,0.0634678878243702)
--(axis cs:83370,0.0634710511235055)
--(axis cs:83360,0.0634749847571798)
--(axis cs:83350,0.0634787605336492)
--(axis cs:83340,0.063481375194477)
--(axis cs:83330,0.0634837575389473)
--(axis cs:83320,0.0634864600129467)
--(axis cs:83310,0.0634905352852415)
--(axis cs:83300,0.0634932261702351)
--(axis cs:83290,0.063496087341564)
--(axis cs:83280,0.0634992015050636)
--(axis cs:83270,0.0635023736008387)
--(axis cs:83260,0.0635048183159926)
--(axis cs:83250,0.0635063611654625)
--(axis cs:83240,0.0635078354666702)
--(axis cs:83230,0.0635127885484171)
--(axis cs:83220,0.0635160000273595)
--(axis cs:83210,0.0635198451567684)
--(axis cs:83200,0.0635245706651191)
--(axis cs:83190,0.0635270265077847)
--(axis cs:83180,0.0635281898348944)
--(axis cs:83170,0.0635308419955737)
--(axis cs:83160,0.0635350892128283)
--(axis cs:83150,0.0635377713345029)
--(axis cs:83140,0.0635397835494331)
--(axis cs:83130,0.0635433525131898)
--(axis cs:83120,0.0635480521145521)
--(axis cs:83110,0.0635502976276048)
--(axis cs:83100,0.0635536536856521)
--(axis cs:83090,0.0635567418176834)
--(axis cs:83080,0.0635590852298499)
--(axis cs:83070,0.0635622977219122)
--(axis cs:83060,0.0635641272953192)
--(axis cs:83050,0.0635667848342301)
--(axis cs:83040,0.0635698427914029)
--(axis cs:83030,0.0635724098603634)
--(axis cs:83020,0.0635755371304512)
--(axis cs:83010,0.0635776364256032)
--(axis cs:83000,0.0635812655249581)
--(axis cs:82990,0.0635844120515695)
--(axis cs:82980,0.0635876830216311)
--(axis cs:82970,0.0635911996105411)
--(axis cs:82960,0.0635940801986741)
--(axis cs:82950,0.0635969606584231)
--(axis cs:82940,0.0636004154431462)
--(axis cs:82930,0.0636037095383586)
--(axis cs:82920,0.0636060511470118)
--(axis cs:82910,0.0636080868381626)
--(axis cs:82900,0.0636094712005611)
--(axis cs:82890,0.0636125251484798)
--(axis cs:82880,0.0636153808684763)
--(axis cs:82870,0.0636190108038913)
--(axis cs:82860,0.0636228755993524)
--(axis cs:82850,0.0636265328696737)
--(axis cs:82840,0.0636300795279295)
--(axis cs:82830,0.0636327043997493)
--(axis cs:82820,0.0636360371161512)
--(axis cs:82810,0.0636387398122169)
--(axis cs:82800,0.0636413071277839)
--(axis cs:82790,0.063644286327261)
--(axis cs:82780,0.063647451415947)
--(axis cs:82770,0.063649743571166)
--(axis cs:82760,0.0636523566369821)
--(axis cs:82750,0.0636542886781076)
--(axis cs:82740,0.0636583286138022)
--(axis cs:82730,0.0636616695591318)
--(axis cs:82720,0.0636637229492025)
--(axis cs:82710,0.0636661989357276)
--(axis cs:82700,0.0636678551626376)
--(axis cs:82690,0.0636703103744904)
--(axis cs:82680,0.0636732169557276)
--(axis cs:82670,0.0636771747741618)
--(axis cs:82660,0.0636795211104602)
--(axis cs:82650,0.0636823834412731)
--(axis cs:82640,0.0636870413612651)
--(axis cs:82630,0.063689762051674)
--(axis cs:82620,0.0636921991080214)
--(axis cs:82610,0.0636958661686004)
--(axis cs:82600,0.0636990696276342)
--(axis cs:82590,0.063703543221559)
--(axis cs:82580,0.0637066278563194)
--(axis cs:82570,0.0637096118560028)
--(axis cs:82560,0.0637141071705083)
--(axis cs:82550,0.0637168483646986)
--(axis cs:82540,0.0637207506585869)
--(axis cs:82530,0.0637238916307165)
--(axis cs:82520,0.0637279915617277)
--(axis cs:82510,0.0637317848242328)
--(axis cs:82500,0.0637335811590355)
--(axis cs:82490,0.0637357661805786)
--(axis cs:82480,0.0637388879466029)
--(axis cs:82470,0.0637404324095101)
--(axis cs:82460,0.0637425003206106)
--(axis cs:82450,0.0637459697509305)
--(axis cs:82440,0.0637479219920791)
--(axis cs:82430,0.0637493049751014)
--(axis cs:82420,0.0637519126686704)
--(axis cs:82410,0.0637558807751019)
--(axis cs:82400,0.0637576688984155)
--(axis cs:82390,0.063760840622934)
--(axis cs:82380,0.0637632907748017)
--(axis cs:82370,0.0637672554840572)
--(axis cs:82360,0.0637698998371417)
--(axis cs:82350,0.0637730817002437)
--(axis cs:82340,0.0637765482693503)
--(axis cs:82330,0.0637812406778052)
--(axis cs:82320,0.0637846214581235)
--(axis cs:82310,0.0637873559064957)
--(axis cs:82300,0.0637916618010278)
--(axis cs:82290,0.0637944399225686)
--(axis cs:82280,0.0637971007503267)
--(axis cs:82270,0.0638005452945605)
--(axis cs:82260,0.0638029526577931)
--(axis cs:82250,0.0638024195869073)
--(axis cs:82240,0.0638052810462836)
--(axis cs:82230,0.0638096849635499)
--(axis cs:82220,0.0638129115413737)
--(axis cs:82210,0.063816947665463)
--(axis cs:82200,0.0638190010717485)
--(axis cs:82190,0.063821697578987)
--(axis cs:82180,0.0638236723667139)
--(axis cs:82170,0.063826031955808)
--(axis cs:82160,0.063828794125233)
--(axis cs:82150,0.0638312111054966)
--(axis cs:82140,0.06383407216399)
--(axis cs:82130,0.0638366670068362)
--(axis cs:82120,0.0638391889927491)
--(axis cs:82110,0.0638422809974049)
--(axis cs:82100,0.0638442838126175)
--(axis cs:82090,0.0638477095772724)
--(axis cs:82080,0.0638508337847825)
--(axis cs:82070,0.0638535589384744)
--(axis cs:82060,0.0638559789737917)
--(axis cs:82050,0.0638598514061516)
--(axis cs:82040,0.0638625701008228)
--(axis cs:82030,0.0638665193335139)
--(axis cs:82020,0.0638694549391387)
--(axis cs:82010,0.0638708863856366)
--(axis cs:82000,0.0638729072844802)
--(axis cs:81990,0.0638764782467954)
--(axis cs:81980,0.0638801063224053)
--(axis cs:81970,0.0638834093237127)
--(axis cs:81960,0.0638868060286416)
--(axis cs:81950,0.0638900023965022)
--(axis cs:81940,0.0638927030460533)
--(axis cs:81930,0.06389629517667)
--(axis cs:81920,0.0638988242999157)
--(axis cs:81910,0.0639018991225322)
--(axis cs:81900,0.0639045438386016)
--(axis cs:81890,0.0639085659401181)
--(axis cs:81880,0.0639103187936338)
--(axis cs:81870,0.0639130114397836)
--(axis cs:81860,0.0639146749003853)
--(axis cs:81850,0.0639183103893028)
--(axis cs:81840,0.0639222597416218)
--(axis cs:81830,0.0639255868357343)
--(axis cs:81820,0.0639290458434896)
--(axis cs:81810,0.0639321798930362)
--(axis cs:81800,0.0639360705424912)
--(axis cs:81790,0.0639394431006024)
--(axis cs:81780,0.0639414793914575)
--(axis cs:81770,0.0639447639849226)
--(axis cs:81760,0.0639482117433933)
--(axis cs:81750,0.0639509302492024)
--(axis cs:81740,0.063954104867511)
--(axis cs:81730,0.0639572313231847)
--(axis cs:81720,0.0639598477172326)
--(axis cs:81710,0.0639630879804997)
--(axis cs:81700,0.063965171035516)
--(axis cs:81690,0.0639688613207708)
--(axis cs:81680,0.0639722013170823)
--(axis cs:81670,0.0639742220000356)
--(axis cs:81660,0.0639776018789835)
--(axis cs:81650,0.06398194724415)
--(axis cs:81640,0.0639847844090823)
--(axis cs:81630,0.0639882882578862)
--(axis cs:81620,0.0639924427553227)
--(axis cs:81610,0.0639955202816855)
--(axis cs:81600,0.0639995771309046)
--(axis cs:81590,0.0640030030117772)
--(axis cs:81580,0.0640051870800796)
--(axis cs:81570,0.0640072518879206)
--(axis cs:81560,0.0640106887465695)
--(axis cs:81550,0.0640137717284112)
--(axis cs:81540,0.0640146145730197)
--(axis cs:81530,0.0640186102154697)
--(axis cs:81520,0.0640213172136)
--(axis cs:81510,0.0640237818791387)
--(axis cs:81500,0.0640262311133474)
--(axis cs:81490,0.0640289323060114)
--(axis cs:81480,0.0640328917217799)
--(axis cs:81470,0.0640347099226681)
--(axis cs:81460,0.0640380958568375)
--(axis cs:81450,0.0640415316342543)
--(axis cs:81440,0.0640438638580587)
--(axis cs:81430,0.0640471400041238)
--(axis cs:81420,0.0640510648221338)
--(axis cs:81410,0.0640522829277287)
--(axis cs:81400,0.0640563133493486)
--(axis cs:81390,0.0640576317986665)
--(axis cs:81380,0.0640607978831831)
--(axis cs:81370,0.0640629290286862)
--(axis cs:81360,0.064065996214283)
--(axis cs:81350,0.0640690717357955)
--(axis cs:81340,0.0640705391442059)
--(axis cs:81330,0.064072830080507)
--(axis cs:81320,0.0640759132615399)
--(axis cs:81310,0.0640807608373083)
--(axis cs:81300,0.0640839363927106)
--(axis cs:81290,0.064088016068034)
--(axis cs:81280,0.0640913030550229)
--(axis cs:81270,0.0640945783320568)
--(axis cs:81260,0.0640990853363824)
--(axis cs:81250,0.0640999242062039)
--(axis cs:81240,0.0641014515033036)
--(axis cs:81230,0.064105669693937)
--(axis cs:81220,0.0641091307567677)
--(axis cs:81210,0.0641121160622299)
--(axis cs:81200,0.0641150830057003)
--(axis cs:81190,0.0641176652316104)
--(axis cs:81180,0.0641197367978452)
--(axis cs:81170,0.0641222306123012)
--(axis cs:81160,0.0641254387725678)
--(axis cs:81150,0.0641256296277581)
--(axis cs:81140,0.0641296762042387)
--(axis cs:81130,0.0641316946325238)
--(axis cs:81120,0.0641337301253893)
--(axis cs:81110,0.0641388571376428)
--(axis cs:81100,0.0641414365287695)
--(axis cs:81090,0.0641468054135347)
--(axis cs:81080,0.0641481254896259)
--(axis cs:81070,0.0641521552535308)
--(axis cs:81060,0.0641561047014112)
--(axis cs:81050,0.0641601282748288)
--(axis cs:81040,0.0641634890513074)
--(axis cs:81030,0.0641677336431309)
--(axis cs:81020,0.064170540913849)
--(axis cs:81010,0.0641738953261084)
--(axis cs:81000,0.0641748280480304)
--(axis cs:80990,0.0641777642526599)
--(axis cs:80980,0.0641798479386969)
--(axis cs:80970,0.064184433543614)
--(axis cs:80960,0.0641879326269456)
--(axis cs:80950,0.0641900512413727)
--(axis cs:80940,0.0641942369907846)
--(axis cs:80930,0.0641984142002886)
--(axis cs:80920,0.064202181484669)
--(axis cs:80910,0.0642059608507926)
--(axis cs:80900,0.0642090459530187)
--(axis cs:80890,0.0642130320099663)
--(axis cs:80880,0.0642167618789334)
--(axis cs:80870,0.0642201396029509)
--(axis cs:80860,0.0642233852426896)
--(axis cs:80850,0.064226821564647)
--(axis cs:80840,0.0642288436087924)
--(axis cs:80830,0.0642323734255166)
--(axis cs:80820,0.0642338250188741)
--(axis cs:80810,0.0642367316972257)
--(axis cs:80800,0.0642397900827649)
--(axis cs:80790,0.0642441600131063)
--(axis cs:80780,0.0642464785894046)
--(axis cs:80770,0.0642505108950566)
--(axis cs:80760,0.0642554730934065)
--(axis cs:80750,0.0642568374065807)
--(axis cs:80740,0.064259077770194)
--(axis cs:80730,0.0642625081376122)
--(axis cs:80720,0.0642657462408932)
--(axis cs:80710,0.0642687890282287)
--(axis cs:80700,0.0642715730236581)
--(axis cs:80690,0.0642732250002891)
--(axis cs:80680,0.0642758584080294)
--(axis cs:80670,0.0642774483744073)
--(axis cs:80660,0.0642800395138093)
--(axis cs:80650,0.0642839418910648)
--(axis cs:80640,0.0642872599595684)
--(axis cs:80630,0.0642910603346565)
--(axis cs:80620,0.06429373805168)
--(axis cs:80610,0.064296842538397)
--(axis cs:80600,0.0642988657273981)
--(axis cs:80590,0.0643014437068347)
--(axis cs:80580,0.064304824854441)
--(axis cs:80570,0.0643085578916797)
--(axis cs:80560,0.0643128886737461)
--(axis cs:80550,0.0643149313583457)
--(axis cs:80540,0.0643192238733896)
--(axis cs:80530,0.0643212702249303)
--(axis cs:80520,0.0643251783959043)
--(axis cs:80510,0.0643294582160537)
--(axis cs:80500,0.0643304680272863)
--(axis cs:80490,0.0643333839015249)
--(axis cs:80480,0.0643379515955137)
--(axis cs:80470,0.0643413007513041)
--(axis cs:80460,0.0643435147675942)
--(axis cs:80450,0.0643449752291343)
--(axis cs:80440,0.0643483354291922)
--(axis cs:80430,0.0643502647536911)
--(axis cs:80420,0.064352956211823)
--(axis cs:80410,0.0643548952484)
--(axis cs:80400,0.0643592146961983)
--(axis cs:80390,0.0643626590976078)
--(axis cs:80380,0.0643663135035429)
--(axis cs:80370,0.0643706673812785)
--(axis cs:80360,0.0643731126059165)
--(axis cs:80350,0.0643765772586583)
--(axis cs:80340,0.0643809936659957)
--(axis cs:80330,0.0643847732515976)
--(axis cs:80320,0.0643890010115043)
--(axis cs:80310,0.0643909026677635)
--(axis cs:80300,0.0643942130912375)
--(axis cs:80290,0.0643963017611262)
--(axis cs:80280,0.0643991882683206)
--(axis cs:80270,0.0644034477860883)
--(axis cs:80260,0.0644053206324994)
--(axis cs:80250,0.0644097818736531)
--(axis cs:80240,0.064413730385632)
--(axis cs:80230,0.0644171359640945)
--(axis cs:80220,0.0644207253672343)
--(axis cs:80210,0.0644233363149373)
--(axis cs:80200,0.0644263781068272)
--(axis cs:80190,0.0644299979005141)
--(axis cs:80180,0.0644325247354551)
--(axis cs:80170,0.0644340981001102)
--(axis cs:80160,0.0644361406924246)
--(axis cs:80150,0.0644383819620548)
--(axis cs:80140,0.0644415321887748)
--(axis cs:80130,0.0644439837606024)
--(axis cs:80120,0.0644470792983265)
--(axis cs:80110,0.0644519988401603)
--(axis cs:80100,0.064454907713158)
--(axis cs:80090,0.0644573673632885)
--(axis cs:80080,0.064460001024451)
--(axis cs:80070,0.064463225304483)
--(axis cs:80060,0.0644662572251251)
--(axis cs:80050,0.0644704984735503)
--(axis cs:80040,0.0644736940806017)
--(axis cs:80030,0.0644767419548256)
--(axis cs:80020,0.0644791485647938)
--(axis cs:80010,0.0644832796212257)
--(axis cs:80000,0.0644859484945696)
--(axis cs:79990,0.0644859138971287)
--(axis cs:79980,0.0644903906381977)
--(axis cs:79970,0.064493416689538)
--(axis cs:79960,0.0644960767821249)
--(axis cs:79950,0.0644999769611984)
--(axis cs:79940,0.0645015518085627)
--(axis cs:79930,0.0645026684152027)
--(axis cs:79920,0.0645060429042458)
--(axis cs:79910,0.0645086514872973)
--(axis cs:79900,0.0645119911226375)
--(axis cs:79890,0.0645163421141698)
--(axis cs:79880,0.0645192122145126)
--(axis cs:79870,0.0645224385721921)
--(axis cs:79860,0.0645263594255378)
--(axis cs:79850,0.0645301729096262)
--(axis cs:79840,0.0645324151244116)
--(axis cs:79830,0.0645352213828365)
--(axis cs:79820,0.0645371477202711)
--(axis cs:79810,0.0645413445281016)
--(axis cs:79800,0.0645441744539456)
--(axis cs:79790,0.0645481485837534)
--(axis cs:79780,0.0645513599078445)
--(axis cs:79770,0.0645550498265347)
--(axis cs:79760,0.0645572703205445)
--(axis cs:79750,0.0645594827662489)
--(axis cs:79740,0.0645627531871946)
--(axis cs:79730,0.0645657622257031)
--(axis cs:79720,0.0645693604781669)
--(axis cs:79710,0.0645719495577184)
--(axis cs:79700,0.0645757674139538)
--(axis cs:79690,0.0645799231899171)
--(axis cs:79680,0.0645838098003972)
--(axis cs:79670,0.0645860139062936)
--(axis cs:79660,0.0645869847857388)
--(axis cs:79650,0.0645917600157423)
--(axis cs:79640,0.0645943693460497)
--(axis cs:79630,0.0645990334156674)
--(axis cs:79620,0.0646034406938622)
--(axis cs:79610,0.0646057891184695)
--(axis cs:79600,0.0646071021946086)
--(axis cs:79590,0.0646110647261579)
--(axis cs:79580,0.0646136914577433)
--(axis cs:79570,0.0646163180216655)
--(axis cs:79560,0.0646193660081835)
--(axis cs:79550,0.0646232839621498)
--(axis cs:79540,0.0646254964126651)
--(axis cs:79530,0.0646296796804477)
--(axis cs:79520,0.0646323948046196)
--(axis cs:79510,0.0646356922753732)
--(axis cs:79500,0.0646390793437358)
--(axis cs:79490,0.0646424671132972)
--(axis cs:79480,0.0646454879216914)
--(axis cs:79470,0.0646489075680376)
--(axis cs:79460,0.0646514603829167)
--(axis cs:79450,0.0646553552966293)
--(axis cs:79440,0.064659484264865)
--(axis cs:79430,0.064663470779171)
--(axis cs:79420,0.0646680334960599)
--(axis cs:79410,0.0646700775847681)
--(axis cs:79400,0.0646729471277107)
--(axis cs:79390,0.0646770006327121)
--(axis cs:79380,0.0646798264004748)
--(axis cs:79370,0.0646831028333478)
--(axis cs:79360,0.0646857720598808)
--(axis cs:79350,0.0646884486834769)
--(axis cs:79340,0.0646924301492376)
--(axis cs:79330,0.0646948133866822)
--(axis cs:79320,0.0646975586898699)
--(axis cs:79310,0.0647015365998946)
--(axis cs:79300,0.0647049923332892)
--(axis cs:79290,0.0647084914809119)
--(axis cs:79280,0.0647106824424587)
--(axis cs:79270,0.0647132807748238)
--(axis cs:79260,0.0647162733653764)
--(axis cs:79250,0.064719967541507)
--(axis cs:79240,0.0647231935313974)
--(axis cs:79230,0.0647256883051301)
--(axis cs:79220,0.0647266236814053)
--(axis cs:79210,0.0647311111248923)
--(axis cs:79200,0.0647356946621827)
--(axis cs:79190,0.0647392633761919)
--(axis cs:79180,0.0647420421320967)
--(axis cs:79170,0.0647457507306707)
--(axis cs:79160,0.0647492881481832)
--(axis cs:79150,0.06475298003046)
--(axis cs:79140,0.0647532864174363)
--(axis cs:79130,0.0647552633500534)
--(axis cs:79120,0.0647593615853448)
--(axis cs:79110,0.0647613289482004)
--(axis cs:79100,0.0647640876472202)
--(axis cs:79090,0.06476803862698)
--(axis cs:79080,0.0647720686754466)
--(axis cs:79070,0.0647758974496697)
--(axis cs:79060,0.0647790554955488)
--(axis cs:79050,0.0647821129512117)
--(axis cs:79040,0.0647848318854048)
--(axis cs:79030,0.064788620568121)
--(axis cs:79020,0.064792085962764)
--(axis cs:79010,0.0647947689367586)
--(axis cs:79000,0.0647977747920622)
--(axis cs:78990,0.0648024298134197)
--(axis cs:78980,0.064804451968676)
--(axis cs:78970,0.0648061706513769)
--(axis cs:78960,0.0648093151393718)
--(axis cs:78950,0.0648117486541486)
--(axis cs:78940,0.0648164952706229)
--(axis cs:78930,0.0648192431124903)
--(axis cs:78920,0.0648211618818602)
--(axis cs:78910,0.0648228400943643)
--(axis cs:78900,0.0648278658309717)
--(axis cs:78890,0.0648305918493638)
--(axis cs:78880,0.06483333392113)
--(axis cs:78870,0.0648368782727993)
--(axis cs:78860,0.0648391864075361)
--(axis cs:78850,0.0648440035594413)
--(axis cs:78840,0.0648461850370851)
--(axis cs:78830,0.0648484838960135)
--(axis cs:78820,0.0648509920434925)
--(axis cs:78810,0.0648548337136632)
--(axis cs:78800,0.0648605083902003)
--(axis cs:78790,0.0648640002367451)
--(axis cs:78780,0.0648674623388694)
--(axis cs:78770,0.064871805014303)
--(axis cs:78760,0.064874241469821)
--(axis cs:78750,0.0648781121177725)
--(axis cs:78740,0.064880177549783)
--(axis cs:78730,0.0648837877791031)
--(axis cs:78720,0.0648869274984629)
--(axis cs:78710,0.064890769667899)
--(axis cs:78700,0.0648942289870107)
--(axis cs:78690,0.0648979070986264)
--(axis cs:78680,0.0649016207070883)
--(axis cs:78670,0.0649049495223734)
--(axis cs:78660,0.0649077700506175)
--(axis cs:78650,0.0649111999512253)
--(axis cs:78640,0.0649141005888015)
--(axis cs:78630,0.0649173519143933)
--(axis cs:78620,0.0649218125672646)
--(axis cs:78610,0.0649237658674939)
--(axis cs:78600,0.0649267112958629)
--(axis cs:78590,0.0649311888255898)
--(axis cs:78580,0.0649341224337898)
--(axis cs:78570,0.0649375710690457)
--(axis cs:78560,0.0649395262541295)
--(axis cs:78550,0.0649424328055165)
--(axis cs:78540,0.0649458506342295)
--(axis cs:78530,0.0649494992326009)
--(axis cs:78520,0.0649519822126485)
--(axis cs:78510,0.0649566796185581)
--(axis cs:78500,0.0649610316138329)
--(axis cs:78490,0.0649642379094236)
--(axis cs:78480,0.0649686981918695)
--(axis cs:78470,0.0649721542472166)
--(axis cs:78460,0.0649760645450391)
--(axis cs:78450,0.0649799403708267)
--(axis cs:78440,0.0649814740192245)
--(axis cs:78430,0.0649845739906775)
--(axis cs:78420,0.064987702726985)
--(axis cs:78410,0.0649898098181642)
--(axis cs:78400,0.0649925541772001)
--(axis cs:78390,0.0649963508725175)
--(axis cs:78380,0.0649997301762017)
--(axis cs:78370,0.0650031059113858)
--(axis cs:78360,0.0650066376423255)
--(axis cs:78350,0.0650107754722977)
--(axis cs:78340,0.0650151751026927)
--(axis cs:78330,0.0650182398900193)
--(axis cs:78320,0.0650208581953331)
--(axis cs:78310,0.0650233528911172)
--(axis cs:78300,0.0650262261246057)
--(axis cs:78290,0.065029965056914)
--(axis cs:78280,0.0650352425176497)
--(axis cs:78270,0.0650385443211521)
--(axis cs:78260,0.0650418407591151)
--(axis cs:78250,0.0650457151524782)
--(axis cs:78240,0.0650485581685225)
--(axis cs:78230,0.0650500051500816)
--(axis cs:78220,0.0650533523047515)
--(axis cs:78210,0.0650569358541673)
--(axis cs:78200,0.0650600940709778)
--(axis cs:78190,0.0650637571725747)
--(axis cs:78180,0.0650659047489954)
--(axis cs:78170,0.0650694136287127)
--(axis cs:78160,0.0650719563131284)
--(axis cs:78150,0.0650766291020951)
--(axis cs:78140,0.0650796187004904)
--(axis cs:78130,0.0650837700081973)
--(axis cs:78120,0.0650855422186306)
--(axis cs:78110,0.0650892470858546)
--(axis cs:78100,0.0650924701117348)
--(axis cs:78090,0.0650969798259435)
--(axis cs:78080,0.0651003600754436)
--(axis cs:78070,0.0651033005940234)
--(axis cs:78060,0.0651066487211636)
--(axis cs:78050,0.0651096584640009)
--(axis cs:78040,0.0651134216378105)
--(axis cs:78030,0.0651150884863022)
--(axis cs:78020,0.065118548179203)
--(axis cs:78010,0.0651217203472487)
--(axis cs:78000,0.0651246102689767)
--(axis cs:77990,0.0651286075254505)
--(axis cs:77980,0.065132496026018)
--(axis cs:77970,0.0651361675335129)
--(axis cs:77960,0.0651403130885839)
--(axis cs:77950,0.0651428015336967)
--(axis cs:77940,0.0651466239509037)
--(axis cs:77930,0.0651499616191312)
--(axis cs:77920,0.0651525229631224)
--(axis cs:77910,0.0651533094766966)
--(axis cs:77900,0.0651575765808551)
--(axis cs:77890,0.0651612671704776)
--(axis cs:77880,0.0651651077343752)
--(axis cs:77870,0.0651685685545269)
--(axis cs:77860,0.0651708025698237)
--(axis cs:77850,0.0651743190164644)
--(axis cs:77840,0.0651759239006326)
--(axis cs:77830,0.0651791280210561)
--(axis cs:77820,0.065183909104442)
--(axis cs:77810,0.0651854455740819)
--(axis cs:77800,0.0651871361500481)
--(axis cs:77790,0.0651907711521851)
--(axis cs:77780,0.0651924044432264)
--(axis cs:77770,0.0651968497148334)
--(axis cs:77760,0.0651999923073751)
--(axis cs:77750,0.0652025406955501)
--(axis cs:77740,0.0652068801863597)
--(axis cs:77730,0.0652100758641586)
--(axis cs:77720,0.0652119567515627)
--(axis cs:77710,0.0652150904332436)
--(axis cs:77700,0.0652197099791616)
--(axis cs:77690,0.065222748693776)
--(axis cs:77680,0.0652267704430661)
--(axis cs:77670,0.0652297216041228)
--(axis cs:77660,0.0652334870265671)
--(axis cs:77650,0.0652358752040958)
--(axis cs:77640,0.0652385410970731)
--(axis cs:77630,0.0652421006371847)
--(axis cs:77620,0.0652470409594198)
--(axis cs:77610,0.0652487510458249)
--(axis cs:77600,0.0652527571260195)
--(axis cs:77590,0.0652553376503072)
--(axis cs:77580,0.0652606799607427)
--(axis cs:77570,0.0652652760229899)
--(axis cs:77560,0.065269463257778)
--(axis cs:77550,0.0652726962427397)
--(axis cs:77540,0.0652726763695298)
--(axis cs:77530,0.0652763322964748)
--(axis cs:77520,0.0652802389764119)
--(axis cs:77510,0.0652836173853757)
--(axis cs:77500,0.0652867995874121)
--(axis cs:77490,0.0652905382001506)
--(axis cs:77480,0.0652934341437714)
--(axis cs:77470,0.065296984184112)
--(axis cs:77460,0.065299563367211)
--(axis cs:77450,0.0653023558760221)
--(axis cs:77440,0.0653045540981188)
--(axis cs:77430,0.0653080644058165)
--(axis cs:77420,0.0653135902937098)
--(axis cs:77410,0.0653185909349152)
--(axis cs:77400,0.0653211323763495)
--(axis cs:77390,0.06532284062931)
--(axis cs:77380,0.0653252903748656)
--(axis cs:77370,0.0653289218616177)
--(axis cs:77360,0.0653313671956245)
--(axis cs:77350,0.0653339387511158)
--(axis cs:77340,0.0653364945117067)
--(axis cs:77330,0.0653409422561884)
--(axis cs:77320,0.065343438430784)
--(axis cs:77310,0.0653478388958774)
--(axis cs:77300,0.0653519770907642)
--(axis cs:77290,0.0653551681180531)
--(axis cs:77280,0.0653560898736423)
--(axis cs:77270,0.0653600304366274)
--(axis cs:77260,0.065362034071845)
--(axis cs:77250,0.0653654812401835)
--(axis cs:77240,0.0653669635535576)
--(axis cs:77230,0.0653694032511407)
--(axis cs:77220,0.0653738521108533)
--(axis cs:77210,0.065378504020577)
--(axis cs:77200,0.0653829995566507)
--(axis cs:77190,0.0653850180148689)
--(axis cs:77180,0.0653882052435101)
--(axis cs:77170,0.0653927447619751)
--(axis cs:77160,0.0653963044533065)
--(axis cs:77150,0.0653995068909176)
--(axis cs:77140,0.0654039514920991)
--(axis cs:77130,0.0654091010677917)
--(axis cs:77120,0.0654110300274728)
--(axis cs:77110,0.0654145855993247)
--(axis cs:77100,0.0654184400073075)
--(axis cs:77090,0.0654214042112906)
--(axis cs:77080,0.0654239776073381)
--(axis cs:77070,0.0654269583058109)
--(axis cs:77060,0.0654302485639391)
--(axis cs:77050,0.0654342806524015)
--(axis cs:77040,0.0654387250373184)
--(axis cs:77030,0.0654432078631301)
--(axis cs:77020,0.0654460456435696)
--(axis cs:77010,0.0654502478489014)
--(axis cs:77000,0.065454162528434)
--(axis cs:76990,0.0654576134174681)
--(axis cs:76980,0.0654600357688927)
--(axis cs:76970,0.06546401813694)
--(axis cs:76960,0.0654679844816876)
--(axis cs:76950,0.0654707615845571)
--(axis cs:76940,0.0654738629503075)
--(axis cs:76930,0.0654771528352142)
--(axis cs:76920,0.0654809432071478)
--(axis cs:76910,0.0654831053022146)
--(axis cs:76900,0.0654850594782213)
--(axis cs:76890,0.0654877943375231)
--(axis cs:76880,0.0654900524236425)
--(axis cs:76870,0.0654927891819027)
--(axis cs:76860,0.0654966789981086)
--(axis cs:76850,0.0655001617545039)
--(axis cs:76840,0.0655034296620489)
--(axis cs:76830,0.0655064863215654)
--(axis cs:76820,0.065507975283081)
--(axis cs:76810,0.065510632326575)
--(axis cs:76800,0.0655130831257523)
--(axis cs:76790,0.0655154530493202)
--(axis cs:76780,0.0655187646121698)
--(axis cs:76770,0.0655221996985278)
--(axis cs:76760,0.0655263759939561)
--(axis cs:76750,0.0655300484275151)
--(axis cs:76740,0.0655330505179116)
--(axis cs:76730,0.0655367755518227)
--(axis cs:76720,0.0655397113923411)
--(axis cs:76710,0.0655428601755687)
--(axis cs:76700,0.0655469944093293)
--(axis cs:76690,0.0655514800890712)
--(axis cs:76680,0.0655550379234847)
--(axis cs:76670,0.0655591540566893)
--(axis cs:76660,0.0655629414544016)
--(axis cs:76650,0.0655691262381056)
--(axis cs:76640,0.0655717333665261)
--(axis cs:76630,0.065574977827893)
--(axis cs:76620,0.0655797285182011)
--(axis cs:76610,0.0655837180369623)
--(axis cs:76600,0.0655859407802684)
--(axis cs:76590,0.0655893059019528)
--(axis cs:76580,0.0655941696355185)
--(axis cs:76570,0.0655975398480065)
--(axis cs:76560,0.0656016313211243)
--(axis cs:76550,0.0656026582282828)
--(axis cs:76540,0.0656066365703255)
--(axis cs:76530,0.0656123563200088)
--(axis cs:76520,0.0656145258566809)
--(axis cs:76510,0.0656166015260492)
--(axis cs:76500,0.065619492096621)
--(axis cs:76490,0.0656238726220264)
--(axis cs:76480,0.065625938448064)
--(axis cs:76470,0.0656291026628755)
--(axis cs:76460,0.0656332261715933)
--(axis cs:76450,0.065636555661804)
--(axis cs:76440,0.0656396544867868)
--(axis cs:76430,0.0656441654659311)
--(axis cs:76420,0.0656453410541641)
--(axis cs:76410,0.0656494981533745)
--(axis cs:76400,0.0656489350496173)
--(axis cs:76390,0.0656520518160184)
--(axis cs:76380,0.0656544397881106)
--(axis cs:76370,0.065657817989025)
--(axis cs:76360,0.0656609512589021)
--(axis cs:76350,0.0656626236298374)
--(axis cs:76340,0.0656657172022004)
--(axis cs:76330,0.0656687039677623)
--(axis cs:76320,0.0656724762139023)
--(axis cs:76310,0.0656742855017223)
--(axis cs:76300,0.0656767790832324)
--(axis cs:76290,0.0656802552561904)
--(axis cs:76280,0.0656832213019909)
--(axis cs:76270,0.0656867393161454)
--(axis cs:76260,0.0656900492009048)
--(axis cs:76250,0.0656917955075232)
--(axis cs:76240,0.0656952135954941)
--(axis cs:76230,0.0656990538534777)
--(axis cs:76220,0.0657029200918544)
--(axis cs:76210,0.0657061726153749)
--(axis cs:76200,0.0657092892396994)
--(axis cs:76190,0.0657128772352224)
--(axis cs:76180,0.0657164908333843)
--(axis cs:76170,0.0657199273755852)
--(axis cs:76160,0.065723370284541)
--(axis cs:76150,0.0657251018929598)
--(axis cs:76140,0.065726893039783)
--(axis cs:76130,0.0657302519412505)
--(axis cs:76120,0.0657336827336463)
--(axis cs:76110,0.0657381469982879)
--(axis cs:76100,0.0657405910728344)
--(axis cs:76090,0.0657455188784148)
--(axis cs:76080,0.0657476979758555)
--(axis cs:76070,0.0657525939188379)
--(axis cs:76060,0.0657573094690093)
--(axis cs:76050,0.0657604732433073)
--(axis cs:76040,0.0657626399248758)
--(axis cs:76030,0.0657672626589155)
--(axis cs:76020,0.0657703230716697)
--(axis cs:76010,0.0657738491823812)
--(axis cs:76000,0.0657766486501593)
--(axis cs:75990,0.0657779013939674)
--(axis cs:75980,0.0657817010048004)
--(axis cs:75970,0.0657859668962982)
--(axis cs:75960,0.0657871789320386)
--(axis cs:75950,0.0657909815911074)
--(axis cs:75940,0.0657942574725086)
--(axis cs:75930,0.065797141172457)
--(axis cs:75920,0.0658003174873805)
--(axis cs:75910,0.0658044526383375)
--(axis cs:75900,0.0658083557041246)
--(axis cs:75890,0.06580982449723)
--(axis cs:75880,0.0658105663354868)
--(axis cs:75870,0.0658139269382501)
--(axis cs:75860,0.0658171628019711)
--(axis cs:75850,0.0658205074921373)
--(axis cs:75840,0.065824478644871)
--(axis cs:75830,0.0658274477407221)
--(axis cs:75820,0.065831715310597)
--(axis cs:75810,0.0658359533354872)
--(axis cs:75800,0.0658406495077286)
--(axis cs:75790,0.0658450381979661)
--(axis cs:75780,0.0658453640735611)
--(axis cs:75770,0.0658493814933539)
--(axis cs:75760,0.0658542044590629)
--(axis cs:75750,0.0658576287422075)
--(axis cs:75740,0.0658617166911586)
--(axis cs:75730,0.065865637061964)
--(axis cs:75720,0.0658691581823315)
--(axis cs:75710,0.06587140101023)
--(axis cs:75700,0.0658753778274386)
--(axis cs:75690,0.0658782378579139)
--(axis cs:75680,0.0658811642791828)
--(axis cs:75670,0.0658845559442355)
--(axis cs:75660,0.0658883589291255)
--(axis cs:75650,0.0658931100838472)
--(axis cs:75640,0.0658959456507705)
--(axis cs:75630,0.065900953322452)
--(axis cs:75620,0.0659053982924884)
--(axis cs:75610,0.0659090299310141)
--(axis cs:75600,0.065914236528599)
--(axis cs:75590,0.0659166368616088)
--(axis cs:75580,0.065919233295617)
--(axis cs:75570,0.0659230347295039)
--(axis cs:75560,0.0659261602274768)
--(axis cs:75550,0.0659301595130635)
--(axis cs:75540,0.0659328769199868)
--(axis cs:75530,0.0659365920753692)
--(axis cs:75520,0.0659390771401936)
--(axis cs:75510,0.0659438685640498)
--(axis cs:75500,0.0659462403947105)
--(axis cs:75490,0.0659491807490372)
--(axis cs:75480,0.0659527754942739)
--(axis cs:75470,0.0659560018867635)
--(axis cs:75460,0.0659594385123866)
--(axis cs:75450,0.0659636679790304)
--(axis cs:75440,0.0659674751509085)
--(axis cs:75430,0.0659707228731395)
--(axis cs:75420,0.0659738435421953)
--(axis cs:75410,0.0659790834138953)
--(axis cs:75400,0.0659820629011643)
--(axis cs:75390,0.0659872548725882)
--(axis cs:75380,0.0659890992458128)
--(axis cs:75370,0.0659937661067758)
--(axis cs:75360,0.0659968263604666)
--(axis cs:75350,0.0659991323849371)
--(axis cs:75340,0.0660023017600836)
--(axis cs:75330,0.0660036484618646)
--(axis cs:75320,0.0660073109764239)
--(axis cs:75310,0.0660097486998195)
--(axis cs:75300,0.0660123278765564)
--(axis cs:75290,0.0660168548587128)
--(axis cs:75280,0.0660205347916978)
--(axis cs:75270,0.0660227199620491)
--(axis cs:75260,0.0660256887010483)
--(axis cs:75250,0.0660298627540675)
--(axis cs:75240,0.0660325299427665)
--(axis cs:75230,0.066036376445579)
--(axis cs:75220,0.0660402336398912)
--(axis cs:75210,0.0660450525880541)
--(axis cs:75200,0.0660489031088626)
--(axis cs:75190,0.06605030178525)
--(axis cs:75180,0.0660537124791672)
--(axis cs:75170,0.0660569691423272)
--(axis cs:75160,0.0660605790901946)
--(axis cs:75150,0.0660643575601408)
--(axis cs:75140,0.0660678056993107)
--(axis cs:75130,0.0660704890673137)
--(axis cs:75120,0.0660741853904782)
--(axis cs:75110,0.066076161780924)
--(axis cs:75100,0.0660791059141392)
--(axis cs:75090,0.0660810458229575)
--(axis cs:75080,0.0660843961558765)
--(axis cs:75070,0.0660862846964747)
--(axis cs:75060,0.0660910381788906)
--(axis cs:75050,0.0660945992988176)
--(axis cs:75040,0.0660977701548401)
--(axis cs:75030,0.0661002357904207)
--(axis cs:75020,0.0661038307758019)
--(axis cs:75010,0.0661064654991389)
--(axis cs:75000,0.0661100216892611)
--(axis cs:74990,0.0661135586794381)
--(axis cs:74980,0.0661188619980404)
--(axis cs:74970,0.0661236009077276)
--(axis cs:74960,0.0661255458074042)
--(axis cs:74950,0.0661276445493039)
--(axis cs:74940,0.0661308768760667)
--(axis cs:74930,0.0661365316262805)
--(axis cs:74920,0.0661409410480932)
--(axis cs:74910,0.0661424366347054)
--(axis cs:74900,0.0661472780957977)
--(axis cs:74890,0.066151966401816)
--(axis cs:74880,0.0661563257250245)
--(axis cs:74870,0.0661591041611397)
--(axis cs:74860,0.0661634494037283)
--(axis cs:74850,0.0661649315691553)
--(axis cs:74840,0.0661677759612133)
--(axis cs:74830,0.066171777440979)
--(axis cs:74820,0.0661764210648001)
--(axis cs:74810,0.0661791571778925)
--(axis cs:74800,0.0661803989285042)
--(axis cs:74790,0.0661835898456519)
--(axis cs:74780,0.0661865003116526)
--(axis cs:74770,0.0661864013113395)
--(axis cs:74760,0.0661905215619425)
--(axis cs:74750,0.0661948055542532)
--(axis cs:74740,0.0661990882966239)
--(axis cs:74730,0.0662034842525363)
--(axis cs:74720,0.066207108584905)
--(axis cs:74710,0.0662103484655554)
--(axis cs:74700,0.0662122727309578)
--(axis cs:74690,0.0662157211603685)
--(axis cs:74680,0.0662181644374689)
--(axis cs:74670,0.0662212961800895)
--(axis cs:74660,0.0662246731670311)
--(axis cs:74650,0.0662271797402418)
--(axis cs:74640,0.0662306968517529)
--(axis cs:74630,0.0662343803442096)
--(axis cs:74620,0.0662380956210212)
--(axis cs:74610,0.0662416792649119)
--(axis cs:74600,0.066244824844291)
--(axis cs:74590,0.0662473822831989)
--(axis cs:74580,0.0662503594549587)
--(axis cs:74570,0.0662522526813916)
--(axis cs:74560,0.0662553015861947)
--(axis cs:74550,0.0662586794140274)
--(axis cs:74540,0.0662623089105201)
--(axis cs:74530,0.0662652060421798)
--(axis cs:74520,0.0662686657776025)
--(axis cs:74510,0.0662712565798799)
--(axis cs:74500,0.0662747307824625)
--(axis cs:74490,0.066279158953337)
--(axis cs:74480,0.0662825058825871)
--(axis cs:74470,0.0662856225743207)
--(axis cs:74460,0.066288306048826)
--(axis cs:74450,0.0662913854061803)
--(axis cs:74440,0.0662940930771978)
--(axis cs:74430,0.066297662087057)
--(axis cs:74420,0.0663001358144987)
--(axis cs:74410,0.0663024549670658)
--(axis cs:74400,0.0663066280322634)
--(axis cs:74390,0.066311075628703)
--(axis cs:74380,0.0663167521675578)
--(axis cs:74370,0.0663202632074538)
--(axis cs:74360,0.0663231770777009)
--(axis cs:74350,0.0663271447375758)
--(axis cs:74340,0.0663300784637828)
--(axis cs:74330,0.0663330486507639)
--(axis cs:74320,0.0663359287958347)
--(axis cs:74310,0.0663385829796995)
--(axis cs:74300,0.0663420177910523)
--(axis cs:74290,0.0663451810592049)
--(axis cs:74280,0.066350582161281)
--(axis cs:74270,0.0663550985090032)
--(axis cs:74260,0.0663565527623879)
--(axis cs:74250,0.06635840115766)
--(axis cs:74240,0.0663622116662636)
--(axis cs:74230,0.0663663782516349)
--(axis cs:74220,0.0663703597991986)
--(axis cs:74210,0.0663740076314783)
--(axis cs:74200,0.0663771263833629)
--(axis cs:74190,0.0663799109038722)
--(axis cs:74180,0.0663849800720565)
--(axis cs:74170,0.0663886281296864)
--(axis cs:74160,0.066391153428235)
--(axis cs:74150,0.0663940619627447)
--(axis cs:74140,0.066397980348708)
--(axis cs:74130,0.0664015557776052)
--(axis cs:74120,0.0664039953514601)
--(axis cs:74110,0.06640837909712)
--(axis cs:74100,0.0664131755865969)
--(axis cs:74090,0.0664168907912607)
--(axis cs:74080,0.066420158939195)
--(axis cs:74070,0.0664233256195655)
--(axis cs:74060,0.0664267971175942)
--(axis cs:74050,0.0664297683629971)
--(axis cs:74040,0.0664318580862041)
--(axis cs:74030,0.0664357624951636)
--(axis cs:74020,0.0664397739034138)
--(axis cs:74010,0.0664441991916932)
--(axis cs:74000,0.066448274300228)
--(axis cs:73990,0.0664511600238213)
--(axis cs:73980,0.0664565833325363)
--(axis cs:73970,0.0664613153418806)
--(axis cs:73960,0.0664645189313343)
--(axis cs:73950,0.0664681151961917)
--(axis cs:73940,0.0664722521002933)
--(axis cs:73930,0.0664758189281071)
--(axis cs:73920,0.0664789432110764)
--(axis cs:73910,0.0664824073675458)
--(axis cs:73900,0.066486047895286)
--(axis cs:73890,0.0664911978665796)
--(axis cs:73880,0.0664947891946033)
--(axis cs:73870,0.0664991273354757)
--(axis cs:73860,0.0665009265227223)
--(axis cs:73850,0.066503852123841)
--(axis cs:73840,0.0665083228586744)
--(axis cs:73830,0.0665117467767894)
--(axis cs:73820,0.0665159932877435)
--(axis cs:73810,0.0665178412285848)
--(axis cs:73800,0.0665223321315746)
--(axis cs:73790,0.0665262476015761)
--(axis cs:73780,0.0665290800791576)
--(axis cs:73770,0.0665317370080891)
--(axis cs:73760,0.0665348538676339)
--(axis cs:73750,0.066538555133922)
--(axis cs:73740,0.0665425424699184)
--(axis cs:73730,0.0665453455655497)
--(axis cs:73720,0.0665475866038228)
--(axis cs:73710,0.0665499312037419)
--(axis cs:73700,0.0665504979310046)
--(axis cs:73690,0.0665537224617935)
--(axis cs:73680,0.0665580276375148)
--(axis cs:73670,0.0665607451614014)
--(axis cs:73660,0.0665653737351968)
--(axis cs:73650,0.0665677721434123)
--(axis cs:73640,0.0665722307521359)
--(axis cs:73630,0.0665747850832649)
--(axis cs:73620,0.0665788725229406)
--(axis cs:73610,0.0665815461578106)
--(axis cs:73600,0.0665858191298379)
--(axis cs:73590,0.0665882466282934)
--(axis cs:73580,0.0665911199391049)
--(axis cs:73570,0.0665937818753119)
--(axis cs:73560,0.0665976052861563)
--(axis cs:73550,0.0666001880115734)
--(axis cs:73540,0.0666049943242106)
--(axis cs:73530,0.0666081314157096)
--(axis cs:73520,0.0666130486505658)
--(axis cs:73510,0.0666172597469965)
--(axis cs:73500,0.0666204869710895)
--(axis cs:73490,0.0666248515138926)
--(axis cs:73480,0.0666285045958704)
--(axis cs:73470,0.0666347471659814)
--(axis cs:73460,0.0666383396194958)
--(axis cs:73450,0.0666415630016132)
--(axis cs:73440,0.0666470172440169)
--(axis cs:73430,0.0666503170177251)
--(axis cs:73420,0.0666543531645656)
--(axis cs:73410,0.0666594373903724)
--(axis cs:73400,0.0666633097997184)
--(axis cs:73390,0.0666684818838812)
--(axis cs:73380,0.0666717333959954)
--(axis cs:73370,0.0666756512570759)
--(axis cs:73360,0.0666805250772903)
--(axis cs:73350,0.0666845945736153)
--(axis cs:73340,0.0666885410797975)
--(axis cs:73330,0.0666927818138658)
--(axis cs:73320,0.0666955378000988)
--(axis cs:73310,0.0666979816753928)
--(axis cs:73300,0.0667015381728502)
--(axis cs:73290,0.0667047978213996)
--(axis cs:73280,0.0667087048102243)
--(axis cs:73270,0.0667111592984967)
--(axis cs:73260,0.0667144279815538)
--(axis cs:73250,0.0667185876272523)
--(axis cs:73240,0.0667226936342752)
--(axis cs:73230,0.0667247668910542)
--(axis cs:73220,0.0667285844414331)
--(axis cs:73210,0.0667334931758166)
--(axis cs:73200,0.0667380942263453)
--(axis cs:73190,0.0667411090189647)
--(axis cs:73180,0.0667454207950242)
--(axis cs:73170,0.0667497586126081)
--(axis cs:73160,0.0667538696645955)
--(axis cs:73150,0.0667592011659764)
--(axis cs:73140,0.0667632074188019)
--(axis cs:73130,0.0667671331352603)
--(axis cs:73120,0.0667684610657032)
--(axis cs:73110,0.066770657605831)
--(axis cs:73100,0.066773355198672)
--(axis cs:73090,0.0667765212632399)
--(axis cs:73080,0.066781363869148)
--(axis cs:73070,0.0667849646985829)
--(axis cs:73060,0.0667890236335615)
--(axis cs:73050,0.0667924481063837)
--(axis cs:73040,0.0667972973941012)
--(axis cs:73030,0.0668023841825511)
--(axis cs:73020,0.0668065308899287)
--(axis cs:73010,0.0668092185334334)
--(axis cs:73000,0.0668133565859147)
--(axis cs:72990,0.0668154311046159)
--(axis cs:72980,0.0668200629766974)
--(axis cs:72970,0.0668232707360937)
--(axis cs:72960,0.0668258986599523)
--(axis cs:72950,0.0668300461618448)
--(axis cs:72940,0.0668336715069848)
--(axis cs:72930,0.0668389923415877)
--(axis cs:72920,0.066843695087171)
--(axis cs:72910,0.0668478106314539)
--(axis cs:72900,0.0668505799511989)
--(axis cs:72890,0.0668538267752055)
--(axis cs:72880,0.0668580426582006)
--(axis cs:72870,0.0668613376934063)
--(axis cs:72860,0.0668629155729891)
--(axis cs:72850,0.0668677077403226)
--(axis cs:72840,0.0668715222447731)
--(axis cs:72830,0.0668750922003729)
--(axis cs:72820,0.0668787955304652)
--(axis cs:72810,0.066883625484259)
--(axis cs:72800,0.0668865234100609)
--(axis cs:72790,0.0668909789096719)
--(axis cs:72780,0.0668939463828567)
--(axis cs:72770,0.0668963420536357)
--(axis cs:72760,0.0668996094849493)
--(axis cs:72750,0.0669023085183982)
--(axis cs:72740,0.0669057555899289)
--(axis cs:72730,0.066907742454941)
--(axis cs:72720,0.0669108406897654)
--(axis cs:72710,0.0669147999601137)
--(axis cs:72700,0.0669193426087621)
--(axis cs:72690,0.0669206759751227)
--(axis cs:72680,0.0669231914742962)
--(axis cs:72670,0.0669285956219165)
--(axis cs:72660,0.0669323742073593)
--(axis cs:72650,0.0669355406424973)
--(axis cs:72640,0.0669393609397121)
--(axis cs:72630,0.0669435815831141)
--(axis cs:72620,0.0669469282524295)
--(axis cs:72610,0.0669520306035533)
--(axis cs:72600,0.0669549695346079)
--(axis cs:72590,0.0669574388029036)
--(axis cs:72580,0.066961573301361)
--(axis cs:72570,0.0669655887926958)
--(axis cs:72560,0.0669682629147393)
--(axis cs:72550,0.0669710207576025)
--(axis cs:72540,0.0669741711568442)
--(axis cs:72530,0.0669753024431335)
--(axis cs:72520,0.0669791952565949)
--(axis cs:72510,0.0669818551681595)
--(axis cs:72500,0.066984899725078)
--(axis cs:72490,0.0669889321187535)
--(axis cs:72480,0.0669908053463984)
--(axis cs:72470,0.0669922954935664)
--(axis cs:72460,0.0669968929953175)
--(axis cs:72450,0.067000469159004)
--(axis cs:72440,0.0670033494699384)
--(axis cs:72430,0.0670060796147571)
--(axis cs:72420,0.0670085050590035)
--(axis cs:72410,0.0670115352684557)
--(axis cs:72400,0.0670145358103429)
--(axis cs:72390,0.0670174881221771)
--(axis cs:72380,0.0670211315644236)
--(axis cs:72370,0.0670241269533508)
--(axis cs:72360,0.0670280365199069)
--(axis cs:72350,0.0670297163582776)
--(axis cs:72340,0.0670331495378562)
--(axis cs:72330,0.0670367728030196)
--(axis cs:72320,0.0670404068738887)
--(axis cs:72310,0.0670438956719573)
--(axis cs:72300,0.0670467906309024)
--(axis cs:72290,0.067050444067009)
--(axis cs:72280,0.067054988406548)
--(axis cs:72270,0.0670581832792646)
--(axis cs:72260,0.0670616999905568)
--(axis cs:72250,0.0670660068753077)
--(axis cs:72240,0.0670689968001556)
--(axis cs:72230,0.0670731734555513)
--(axis cs:72220,0.0670792225279596)
--(axis cs:72210,0.0670818236418177)
--(axis cs:72200,0.0670838063355472)
--(axis cs:72190,0.0670871682367089)
--(axis cs:72180,0.0670919943915737)
--(axis cs:72170,0.0670946804169922)
--(axis cs:72160,0.0670980296313466)
--(axis cs:72150,0.067101774447523)
--(axis cs:72140,0.0671041207681736)
--(axis cs:72130,0.0671082821576046)
--(axis cs:72120,0.0671127034972167)
--(axis cs:72110,0.0671157250891125)
--(axis cs:72100,0.067120104308571)
--(axis cs:72090,0.0671247018138771)
--(axis cs:72080,0.0671285748681012)
--(axis cs:72070,0.0671311772321031)
--(axis cs:72060,0.067135158250283)
--(axis cs:72050,0.067138330897089)
--(axis cs:72040,0.0671406658194347)
--(axis cs:72030,0.0671428181529216)
--(axis cs:72020,0.0671471237690382)
--(axis cs:72010,0.0671513743373485)
--(axis cs:72000,0.0671557592541555)
--(axis cs:71990,0.0671605012241445)
--(axis cs:71980,0.0671646696301883)
--(axis cs:71970,0.0671688070171683)
--(axis cs:71960,0.0671733773337383)
--(axis cs:71950,0.0671767021610555)
--(axis cs:71940,0.0671810944610549)
--(axis cs:71930,0.0671864705728494)
--(axis cs:71920,0.067190906167003)
--(axis cs:71910,0.0671948327351957)
--(axis cs:71900,0.0671981433375864)
--(axis cs:71890,0.0672024958414437)
--(axis cs:71880,0.067206883675005)
--(axis cs:71870,0.0672107758126779)
--(axis cs:71860,0.0672153200556151)
--(axis cs:71850,0.0672174925142801)
--(axis cs:71840,0.0672204321312081)
--(axis cs:71830,0.0672246257189988)
--(axis cs:71820,0.0672290914093322)
--(axis cs:71810,0.0672335834809194)
--(axis cs:71800,0.0672356645294696)
--(axis cs:71790,0.0672381587102403)
--(axis cs:71780,0.0672410392455693)
--(axis cs:71770,0.0672445028450408)
--(axis cs:71760,0.0672476123004893)
--(axis cs:71750,0.0672515251102121)
--(axis cs:71740,0.0672544990193518)
--(axis cs:71730,0.0672558868610184)
--(axis cs:71720,0.0672595367441464)
--(axis cs:71710,0.0672655343353753)
--(axis cs:71700,0.0672701388942326)
--(axis cs:71690,0.0672732770525626)
--(axis cs:71680,0.0672777945300007)
--(axis cs:71670,0.0672821369927399)
--(axis cs:71660,0.0672871192423495)
--(axis cs:71650,0.0672908283609128)
--(axis cs:71640,0.0672949546566346)
--(axis cs:71630,0.0672975496144447)
--(axis cs:71620,0.067299661068449)
--(axis cs:71610,0.0673032551679551)
--(axis cs:71600,0.0673060599947602)
--(axis cs:71590,0.0673087141543481)
--(axis cs:71580,0.0673114603450964)
--(axis cs:71570,0.067313928891249)
--(axis cs:71560,0.0673171870445581)
--(axis cs:71550,0.0673204492707817)
--(axis cs:71540,0.0673248181186146)
--(axis cs:71530,0.067326191802443)
--(axis cs:71520,0.067329757982036)
--(axis cs:71510,0.0673337421328351)
--(axis cs:71500,0.0673373693331638)
--(axis cs:71490,0.067338573755042)
--(axis cs:71480,0.0673411248622299)
--(axis cs:71470,0.0673448527888305)
--(axis cs:71460,0.0673487439562762)
--(axis cs:71450,0.0673528338839095)
--(axis cs:71440,0.067358895662142)
--(axis cs:71430,0.0673618281102506)
--(axis cs:71420,0.0673633107900071)
--(axis cs:71410,0.0673675974604359)
--(axis cs:71400,0.0673713613674031)
--(axis cs:71390,0.0673753575021529)
--(axis cs:71380,0.0673776875232154)
--(axis cs:71370,0.0673803230623209)
--(axis cs:71360,0.0673839515298081)
--(axis cs:71350,0.0673865168156564)
--(axis cs:71340,0.0673905027811934)
--(axis cs:71330,0.067394444797166)
--(axis cs:71320,0.0673975524252362)
--(axis cs:71310,0.0673993871366755)
--(axis cs:71300,0.0674030008482757)
--(axis cs:71290,0.0674060481825059)
--(axis cs:71280,0.0674101104569034)
--(axis cs:71270,0.0674136056324005)
--(axis cs:71260,0.0674178537557292)
--(axis cs:71250,0.067422623053914)
--(axis cs:71240,0.0674262122517858)
--(axis cs:71230,0.0674301421133625)
--(axis cs:71220,0.0674317499166246)
--(axis cs:71210,0.0674374466230784)
--(axis cs:71200,0.0674405328676015)
--(axis cs:71190,0.0674444476532387)
--(axis cs:71180,0.0674485210685259)
--(axis cs:71170,0.0674535278940841)
--(axis cs:71160,0.0674561941777826)
--(axis cs:71150,0.0674595079659041)
--(axis cs:71140,0.0674626490397188)
--(axis cs:71130,0.067467169768841)
--(axis cs:71120,0.0674716370006071)
--(axis cs:71110,0.0674762608358752)
--(axis cs:71100,0.0674799515679406)
--(axis cs:71090,0.067483781534827)
--(axis cs:71080,0.0674868817121866)
--(axis cs:71070,0.0674920819241292)
--(axis cs:71060,0.0674925704588958)
--(axis cs:71050,0.0674939962980617)
--(axis cs:71040,0.0674965414235538)
--(axis cs:71030,0.0675000671665141)
--(axis cs:71020,0.0675021161231303)
--(axis cs:71010,0.0675055104205739)
--(axis cs:71000,0.0675108726618921)
--(axis cs:70990,0.0675143627122166)
--(axis cs:70980,0.0675189871211645)
--(axis cs:70970,0.0675232794680272)
--(axis cs:70960,0.0675270313275982)
--(axis cs:70950,0.0675311247753737)
--(axis cs:70940,0.067536041705087)
--(axis cs:70930,0.0675403532497062)
--(axis cs:70920,0.067544375022629)
--(axis cs:70910,0.0675470968818429)
--(axis cs:70900,0.067549618482065)
--(axis cs:70890,0.0675531055288442)
--(axis cs:70880,0.067557953950557)
--(axis cs:70870,0.0675639699978504)
--(axis cs:70860,0.0675673543310554)
--(axis cs:70850,0.0675717826507393)
--(axis cs:70840,0.0675757529953838)
--(axis cs:70830,0.0675805987800673)
--(axis cs:70820,0.0675855594851689)
--(axis cs:70810,0.0675879453940833)
--(axis cs:70800,0.0675936632903287)
--(axis cs:70790,0.0675978472217324)
--(axis cs:70780,0.067601889985672)
--(axis cs:70770,0.0676049914652317)
--(axis cs:70760,0.067608538637317)
--(axis cs:70750,0.0676110337113559)
--(axis cs:70740,0.0676137214745216)
--(axis cs:70730,0.0676189580555173)
--(axis cs:70720,0.067622690362869)
--(axis cs:70710,0.067625063755775)
--(axis cs:70700,0.0676288670543583)
--(axis cs:70690,0.0676333731671966)
--(axis cs:70680,0.0676352394030937)
--(axis cs:70670,0.0676404584783375)
--(axis cs:70660,0.0676461920232942)
--(axis cs:70650,0.0676508774457306)
--(axis cs:70640,0.0676541148916941)
--(axis cs:70630,0.0676590084097368)
--(axis cs:70620,0.0676640362711424)
--(axis cs:70610,0.0676687636523282)
--(axis cs:70600,0.0676711835073284)
--(axis cs:70590,0.0676763623059606)
--(axis cs:70580,0.0676803192922023)
--(axis cs:70570,0.0676837287280847)
--(axis cs:70560,0.0676857091794307)
--(axis cs:70550,0.0676897998119991)
--(axis cs:70540,0.0676952955379071)
--(axis cs:70530,0.0676987637993522)
--(axis cs:70520,0.0677027499620735)
--(axis cs:70510,0.0677047228740764)
--(axis cs:70500,0.0677083109755047)
--(axis cs:70490,0.0677115734352898)
--(axis cs:70480,0.067716921598014)
--(axis cs:70470,0.0677214391121642)
--(axis cs:70460,0.0677252653034858)
--(axis cs:70450,0.0677262908731544)
--(axis cs:70440,0.0677306127844523)
--(axis cs:70430,0.0677349429102167)
--(axis cs:70420,0.0677392634606338)
--(axis cs:70410,0.0677422232199962)
--(axis cs:70400,0.0677467516742979)
--(axis cs:70390,0.0677508337102577)
--(axis cs:70380,0.067756198897275)
--(axis cs:70370,0.0677601597785283)
--(axis cs:70360,0.0677648827953548)
--(axis cs:70350,0.067766807383842)
--(axis cs:70340,0.0677712106121648)
--(axis cs:70330,0.0677761534401287)
--(axis cs:70320,0.0677810207296389)
--(axis cs:70310,0.0677859357466618)
--(axis cs:70300,0.0677909611258925)
--(axis cs:70290,0.0677951914157977)
--(axis cs:70280,0.0677995005804978)
--(axis cs:70270,0.0678027264158347)
--(axis cs:70260,0.0678028909063656)
--(axis cs:70250,0.0678074521665474)
--(axis cs:70240,0.0678095766904648)
--(axis cs:70230,0.0678139864564785)
--(axis cs:70220,0.0678168764915477)
--(axis cs:70210,0.067820421604965)
--(axis cs:70200,0.0678231889556109)
--(axis cs:70190,0.0678259944330779)
--(axis cs:70180,0.0678286983713017)
--(axis cs:70170,0.0678312193852694)
--(axis cs:70160,0.067835798788858)
--(axis cs:70150,0.0678389364169953)
--(axis cs:70140,0.0678446924317906)
--(axis cs:70130,0.0678472886973726)
--(axis cs:70120,0.0678509874478781)
--(axis cs:70110,0.0678539169708727)
--(axis cs:70100,0.0678588449500528)
--(axis cs:70090,0.0678619317613034)
--(axis cs:70080,0.0678652897013292)
--(axis cs:70070,0.0678698128195348)
--(axis cs:70060,0.0678725096351177)
--(axis cs:70050,0.0678756963336592)
--(axis cs:70040,0.0678799936738574)
--(axis cs:70030,0.0678845924257274)
--(axis cs:70020,0.0678885595729335)
--(axis cs:70010,0.0678935364314857)
--(axis cs:70000,0.0678979449014128)
--(axis cs:69990,0.0679003594755239)
--(axis cs:69980,0.0679032627264394)
--(axis cs:69970,0.0679068640698229)
--(axis cs:69960,0.0679086692606305)
--(axis cs:69950,0.067910515302519)
--(axis cs:69940,0.0679124342722463)
--(axis cs:69930,0.067914907341463)
--(axis cs:69920,0.0679188606613712)
--(axis cs:69910,0.0679229237598975)
--(axis cs:69900,0.0679245421938802)
--(axis cs:69890,0.0679300482846241)
--(axis cs:69880,0.0679333918367288)
--(axis cs:69870,0.0679362879622259)
--(axis cs:69860,0.0679385216638248)
--(axis cs:69850,0.0679426489628582)
--(axis cs:69840,0.067946689708251)
--(axis cs:69830,0.0679500146474967)
--(axis cs:69820,0.0679554265407161)
--(axis cs:69810,0.0679593552229587)
--(axis cs:69800,0.0679635894127757)
--(axis cs:69790,0.0679680757256367)
--(axis cs:69780,0.0679715152194732)
--(axis cs:69770,0.0679758248767169)
--(axis cs:69760,0.0679782059966416)
--(axis cs:69750,0.0679821047462903)
--(axis cs:69740,0.0679850256169973)
--(axis cs:69730,0.0679902597740812)
--(axis cs:69720,0.0679940024226492)
--(axis cs:69710,0.067998194647699)
--(axis cs:69700,0.0680027766115517)
--(axis cs:69690,0.0680061923821443)
--(axis cs:69680,0.0680100126854611)
--(axis cs:69670,0.0680140522610612)
--(axis cs:69660,0.0680188382564105)
--(axis cs:69650,0.0680242972270173)
--(axis cs:69640,0.0680262696246335)
--(axis cs:69630,0.0680296658475163)
--(axis cs:69620,0.0680312012454802)
--(axis cs:69610,0.0680345524830638)
--(axis cs:69600,0.0680374209565574)
--(axis cs:69590,0.0680400154018068)
--(axis cs:69580,0.0680426352236774)
--(axis cs:69570,0.0680463830444042)
--(axis cs:69560,0.0680502563485337)
--(axis cs:69550,0.0680549313339535)
--(axis cs:69540,0.0680596306532567)
--(axis cs:69530,0.0680624386716532)
--(axis cs:69520,0.0680662434459502)
--(axis cs:69510,0.0680693473362682)
--(axis cs:69500,0.0680736324494806)
--(axis cs:69490,0.0680777030561737)
--(axis cs:69480,0.0680825514998873)
--(axis cs:69470,0.068085393432857)
--(axis cs:69460,0.0680874594564707)
--(axis cs:69450,0.0680903185801373)
--(axis cs:69440,0.0680939395959423)
--(axis cs:69430,0.0680957366831654)
--(axis cs:69420,0.0680979089633628)
--(axis cs:69410,0.0681013935663875)
--(axis cs:69400,0.0681049781167766)
--(axis cs:69390,0.0681085454897004)
--(axis cs:69380,0.0681119551144975)
--(axis cs:69370,0.0681158231191122)
--(axis cs:69360,0.0681205664421095)
--(axis cs:69350,0.0681233620034195)
--(axis cs:69340,0.0681268704900763)
--(axis cs:69330,0.0681311900726591)
--(axis cs:69320,0.0681351764669685)
--(axis cs:69310,0.0681401075215418)
--(axis cs:69300,0.0681437349858568)
--(axis cs:69290,0.0681472039282219)
--(axis cs:69280,0.0681524078961396)
--(axis cs:69270,0.0681578987616747)
--(axis cs:69260,0.0681628943719551)
--(axis cs:69250,0.0681676966433454)
--(axis cs:69240,0.068172020442965)
--(axis cs:69230,0.0681758027948646)
--(axis cs:69220,0.0681801726869113)
--(axis cs:69210,0.0681861868376364)
--(axis cs:69200,0.068187421097668)
--(axis cs:69190,0.068190623559547)
--(axis cs:69180,0.0681955806885149)
--(axis cs:69170,0.0681997154662214)
--(axis cs:69160,0.0682040182419132)
--(axis cs:69150,0.068208720785738)
--(axis cs:69140,0.0682126635093277)
--(axis cs:69130,0.0682171277814699)
--(axis cs:69120,0.0682208883992369)
--(axis cs:69110,0.0682242271331832)
--(axis cs:69100,0.068228074389805)
--(axis cs:69090,0.0682322592942103)
--(axis cs:69080,0.0682367858224057)
--(axis cs:69070,0.0682401700604137)
--(axis cs:69060,0.0682436274573183)
--(axis cs:69050,0.0682451646078781)
--(axis cs:69040,0.0682494702330192)
--(axis cs:69030,0.0682536581059265)
--(axis cs:69020,0.0682570934243806)
--(axis cs:69010,0.0682600104052086)
--(axis cs:69000,0.0682638488882345)
--(axis cs:68990,0.0682673900470389)
--(axis cs:68980,0.0682700628592579)
--(axis cs:68970,0.0682725640776099)
--(axis cs:68960,0.0682757305074252)
--(axis cs:68950,0.0682798434042883)
--(axis cs:68940,0.0682812798876086)
--(axis cs:68930,0.0682859337428059)
--(axis cs:68920,0.0682888162718025)
--(axis cs:68910,0.0682935153951713)
--(axis cs:68900,0.0682967241158732)
--(axis cs:68890,0.0682990907660324)
--(axis cs:68880,0.0683035501293217)
--(axis cs:68870,0.0683065643485233)
--(axis cs:68860,0.0683109608679916)
--(axis cs:68850,0.0683124856189913)
--(axis cs:68840,0.0683180615749836)
--(axis cs:68830,0.0683213225233273)
--(axis cs:68820,0.068325444813602)
--(axis cs:68810,0.0683298313661149)
--(axis cs:68800,0.0683321412053271)
--(axis cs:68790,0.0683365385026745)
--(axis cs:68780,0.0683397419959768)
--(axis cs:68770,0.0683419858395616)
--(axis cs:68760,0.0683446605882177)
--(axis cs:68750,0.0683490333891484)
--(axis cs:68740,0.0683529057450881)
--(axis cs:68730,0.068357148143493)
--(axis cs:68720,0.0683604826868944)
--(axis cs:68710,0.0683643927128199)
--(axis cs:68700,0.068368067995651)
--(axis cs:68690,0.0683716806510319)
--(axis cs:68680,0.0683755950581754)
--(axis cs:68670,0.0683801535788407)
--(axis cs:68660,0.0683828330000887)
--(axis cs:68650,0.0683867397087897)
--(axis cs:68640,0.0683911815609123)
--(axis cs:68630,0.0683959550705344)
--(axis cs:68620,0.068398998340764)
--(axis cs:68610,0.0684025462221549)
--(axis cs:68600,0.0684054427225756)
--(axis cs:68590,0.0684088934364538)
--(axis cs:68580,0.0684143229984632)
--(axis cs:68570,0.0684192736455278)
--(axis cs:68560,0.0684219517206004)
--(axis cs:68550,0.0684253120593637)
--(axis cs:68540,0.068430271475587)
--(axis cs:68530,0.0684348601519682)
--(axis cs:68520,0.0684381459917274)
--(axis cs:68510,0.0684404973240529)
--(axis cs:68500,0.0684449300014813)
--(axis cs:68490,0.0684484675999367)
--(axis cs:68480,0.0684538858756563)
--(axis cs:68470,0.0684583354394551)
--(axis cs:68460,0.0684629307984944)
--(axis cs:68450,0.0684649013274465)
--(axis cs:68440,0.0684693985805036)
--(axis cs:68430,0.0684732954267702)
--(axis cs:68420,0.0684769445157715)
--(axis cs:68410,0.0684820679920989)
--(axis cs:68400,0.0684848462870095)
--(axis cs:68390,0.0684876880249952)
--(axis cs:68380,0.0684908328423843)
--(axis cs:68370,0.0684946495526056)
--(axis cs:68360,0.0684999440766988)
--(axis cs:68350,0.0685044480673063)
--(axis cs:68340,0.0685091941856346)
--(axis cs:68330,0.0685144612994083)
--(axis cs:68320,0.0685178490659824)
--(axis cs:68310,0.068521961954031)
--(axis cs:68300,0.0685263233499312)
--(axis cs:68290,0.0685298390948039)
--(axis cs:68280,0.0685331550966582)
--(axis cs:68270,0.068538602069378)
--(axis cs:68260,0.0685390966990433)
--(axis cs:68250,0.0685435995619367)
--(axis cs:68240,0.0685495377252993)
--(axis cs:68230,0.0685521382375416)
--(axis cs:68220,0.0685558088342127)
--(axis cs:68210,0.0685589718105402)
--(axis cs:68200,0.0685634466799199)
--(axis cs:68190,0.0685689082524943)
--(axis cs:68180,0.0685722246764522)
--(axis cs:68170,0.0685772026266632)
--(axis cs:68160,0.0685813821833773)
--(axis cs:68150,0.0685872284260479)
--(axis cs:68140,0.068591565767643)
--(axis cs:68130,0.0685968130625885)
--(axis cs:68120,0.0686011946847436)
--(axis cs:68110,0.0686049201603775)
--(axis cs:68100,0.0686103219653864)
--(axis cs:68090,0.0686166162979976)
--(axis cs:68080,0.0686209935487841)
--(axis cs:68070,0.0686247904832993)
--(axis cs:68060,0.0686288255510183)
--(axis cs:68050,0.0686328767744676)
--(axis cs:68040,0.0686370629567488)
--(axis cs:68030,0.0686412327693479)
--(axis cs:68020,0.068645759002718)
--(axis cs:68010,0.0686472543013905)
--(axis cs:68000,0.0686515797729589)
--(axis cs:67990,0.0686555300757772)
--(axis cs:67980,0.0686614290720401)
--(axis cs:67970,0.0686670313291538)
--(axis cs:67960,0.0686711256580061)
--(axis cs:67950,0.0686754477831611)
--(axis cs:67940,0.0686811355517199)
--(axis cs:67930,0.0686864652077768)
--(axis cs:67920,0.0686915758006796)
--(axis cs:67910,0.0686969219995655)
--(axis cs:67900,0.0687010397597668)
--(axis cs:67890,0.0687037011905774)
--(axis cs:67880,0.0687066782822778)
--(axis cs:67870,0.0687114703123745)
--(axis cs:67860,0.0687152538368443)
--(axis cs:67850,0.068717952278116)
--(axis cs:67840,0.0687215334391954)
--(axis cs:67830,0.0687247052026593)
--(axis cs:67820,0.0687293163765127)
--(axis cs:67810,0.0687336828350638)
--(axis cs:67800,0.0687382457619335)
--(axis cs:67790,0.0687429666086217)
--(axis cs:67780,0.068747203694582)
--(axis cs:67770,0.0687501797447451)
--(axis cs:67760,0.0687545612695589)
--(axis cs:67750,0.0687583101036105)
--(axis cs:67740,0.0687608367640607)
--(axis cs:67730,0.0687665794857883)
--(axis cs:67720,0.0687676288673236)
--(axis cs:67710,0.0687719048988875)
--(axis cs:67700,0.0687778601887065)
--(axis cs:67690,0.0687816303142535)
--(axis cs:67680,0.0687863818451692)
--(axis cs:67670,0.0687913641244623)
--(axis cs:67660,0.068795894848633)
--(axis cs:67650,0.0687997202387576)
--(axis cs:67640,0.0688024591313012)
--(axis cs:67630,0.0688053493284803)
--(axis cs:67620,0.0688103157438485)
--(axis cs:67610,0.0688137195928935)
--(axis cs:67600,0.0688179439898261)
--(axis cs:67590,0.0688234356020832)
--(axis cs:67580,0.0688291287330221)
--(axis cs:67570,0.0688318306047844)
--(axis cs:67560,0.068836044346314)
--(axis cs:67550,0.0688374009375495)
--(axis cs:67540,0.068840874675735)
--(axis cs:67530,0.0688441177319079)
--(axis cs:67520,0.0688484491737021)
--(axis cs:67510,0.0688517885399819)
--(axis cs:67500,0.068854750784404)
--(axis cs:67490,0.0688575847476681)
--(axis cs:67480,0.0688611684981365)
--(axis cs:67470,0.0688660485257842)
--(axis cs:67460,0.0688697926925889)
--(axis cs:67450,0.0688739721769871)
--(axis cs:67440,0.0688767691864127)
--(axis cs:67430,0.0688808711605611)
--(axis cs:67420,0.0688851717538942)
--(axis cs:67410,0.0688886883007014)
--(axis cs:67400,0.0688939894047799)
--(axis cs:67390,0.0688977529838495)
--(axis cs:67380,0.0689013895808157)
--(axis cs:67370,0.0689052949454325)
--(axis cs:67360,0.0689115644062124)
--(axis cs:67350,0.0689150454797041)
--(axis cs:67340,0.0689214227738144)
--(axis cs:67330,0.0689250607428362)
--(axis cs:67320,0.0689309007581592)
--(axis cs:67310,0.0689351204159074)
--(axis cs:67300,0.0689401687525887)
--(axis cs:67290,0.0689432633248928)
--(axis cs:67280,0.068947843288333)
--(axis cs:67270,0.06895237045313)
--(axis cs:67260,0.0689559054252899)
--(axis cs:67250,0.0689582953506417)
--(axis cs:67240,0.0689618233344092)
--(axis cs:67230,0.0689656596086338)
--(axis cs:67220,0.068970759141764)
--(axis cs:67210,0.0689743627268532)
--(axis cs:67200,0.0689785895066631)
--(axis cs:67190,0.0689841107217726)
--(axis cs:67180,0.0689879051162169)
--(axis cs:67170,0.0689918867263405)
--(axis cs:67160,0.0689962165386177)
--(axis cs:67150,0.0690018844740279)
--(axis cs:67140,0.0690061178146786)
--(axis cs:67130,0.0690101572029785)
--(axis cs:67120,0.0690132792352683)
--(axis cs:67110,0.0690159830077865)
--(axis cs:67100,0.0690208385674952)
--(axis cs:67090,0.0690256742824809)
--(axis cs:67080,0.0690285474618724)
--(axis cs:67070,0.0690320692487448)
--(axis cs:67060,0.0690364131952241)
--(axis cs:67050,0.0690394721257574)
--(axis cs:67040,0.0690436012322885)
--(axis cs:67030,0.0690488067773962)
--(axis cs:67020,0.0690511429005622)
--(axis cs:67010,0.0690567471317941)
--(axis cs:67000,0.0690608886371188)
--(axis cs:66990,0.0690634692624293)
--(axis cs:66980,0.06906608375396)
--(axis cs:66970,0.069070126327319)
--(axis cs:66960,0.0690758007016028)
--(axis cs:66950,0.0690812847277307)
--(axis cs:66940,0.0690853924725898)
--(axis cs:66930,0.0690895072410313)
--(axis cs:66920,0.0690943926571973)
--(axis cs:66910,0.0690976034179553)
--(axis cs:66900,0.0691030156023727)
--(axis cs:66890,0.0691057685264997)
--(axis cs:66880,0.0691113749370892)
--(axis cs:66870,0.0691161648424178)
--(axis cs:66860,0.0691200843252718)
--(axis cs:66850,0.0691235240520678)
--(axis cs:66840,0.0691275420024632)
--(axis cs:66830,0.06913282086766)
--(axis cs:66820,0.0691368183443589)
--(axis cs:66810,0.0691418767738484)
--(axis cs:66800,0.0691465906234336)
--(axis cs:66790,0.0691499581094964)
--(axis cs:66780,0.0691553338008437)
--(axis cs:66770,0.0691607048840727)
--(axis cs:66760,0.0691660515976951)
--(axis cs:66750,0.0691703134831913)
--(axis cs:66740,0.0691751967923728)
--(axis cs:66730,0.06917994442878)
--(axis cs:66720,0.0691861829407517)
--(axis cs:66710,0.0691893661091507)
--(axis cs:66700,0.0691917196327037)
--(axis cs:66690,0.0691960904069393)
--(axis cs:66680,0.0692005729796796)
--(axis cs:66670,0.0692061605658707)
--(axis cs:66660,0.0692118628312948)
--(axis cs:66650,0.0692165119737063)
--(axis cs:66640,0.0692210488882599)
--(axis cs:66630,0.0692255283653275)
--(axis cs:66620,0.0692290708623012)
--(axis cs:66610,0.0692334132476164)
--(axis cs:66600,0.0692371678261242)
--(axis cs:66590,0.069241500429746)
--(axis cs:66580,0.0692460184784089)
--(axis cs:66570,0.0692497877436191)
--(axis cs:66560,0.0692502956695178)
--(axis cs:66550,0.0692550349988855)
--(axis cs:66540,0.0692596439700129)
--(axis cs:66530,0.0692616407871103)
--(axis cs:66520,0.0692650664425451)
--(axis cs:66510,0.069269757579962)
--(axis cs:66500,0.0692741852961323)
--(axis cs:66490,0.0692780357172149)
--(axis cs:66480,0.0692815623633297)
--(axis cs:66470,0.0692855478388261)
--(axis cs:66460,0.0692882744407412)
--(axis cs:66450,0.0692935410207573)
--(axis cs:66440,0.0692974222666538)
--(axis cs:66430,0.0693011679441299)
--(axis cs:66420,0.0693055436835945)
--(axis cs:66410,0.0693101762775473)
--(axis cs:66400,0.0693140712814923)
--(axis cs:66390,0.0693186201771291)
--(axis cs:66380,0.0693244249512886)
--(axis cs:66370,0.0693299691046691)
--(axis cs:66360,0.0693330002576228)
--(axis cs:66350,0.0693391388722554)
--(axis cs:66340,0.0693417582844069)
--(axis cs:66330,0.06934615179697)
--(axis cs:66320,0.0693490824245281)
--(axis cs:66310,0.0693528128341315)
--(axis cs:66300,0.0693554456231222)
--(axis cs:66290,0.0693601253914783)
--(axis cs:66280,0.0693632299467164)
--(axis cs:66270,0.0693689961300647)
--(axis cs:66260,0.0693750936779829)
--(axis cs:66250,0.0693811213982347)
--(axis cs:66240,0.0693838897201741)
--(axis cs:66230,0.0693866980168206)
--(axis cs:66220,0.0693908391377795)
--(axis cs:66210,0.0693950560593326)
--(axis cs:66200,0.0693980566714202)
--(axis cs:66190,0.0694028402294787)
--(axis cs:66180,0.0694061859774119)
--(axis cs:66170,0.069409796474165)
--(axis cs:66160,0.0694111764687572)
--(axis cs:66150,0.0694180171574883)
--(axis cs:66140,0.0694221309114703)
--(axis cs:66130,0.0694268149206018)
--(axis cs:66120,0.0694308302044816)
--(axis cs:66110,0.069435825814526)
--(axis cs:66100,0.0694396998865153)
--(axis cs:66090,0.0694422438225395)
--(axis cs:66080,0.0694465330099521)
--(axis cs:66070,0.0694502846121966)
--(axis cs:66060,0.0694550781322417)
--(axis cs:66050,0.0694590951007951)
--(axis cs:66040,0.0694655517913602)
--(axis cs:66030,0.0694674460286249)
--(axis cs:66020,0.0694715920930029)
--(axis cs:66010,0.0694769738420113)
--(axis cs:66000,0.0694816037617663)
--(axis cs:65990,0.0694859992596604)
--(axis cs:65980,0.0694907548279659)
--(axis cs:65970,0.0694956408482749)
--(axis cs:65960,0.0695004889257784)
--(axis cs:65950,0.0695046756042081)
--(axis cs:65940,0.0695069341346133)
--(axis cs:65930,0.0695119554805363)
--(axis cs:65920,0.069514143765774)
--(axis cs:65910,0.06951897535632)
--(axis cs:65900,0.0695209274312884)
--(axis cs:65890,0.0695268221240616)
--(axis cs:65880,0.0695315626039105)
--(axis cs:65870,0.0695353389453022)
--(axis cs:65860,0.0695407099953567)
--(axis cs:65850,0.069545998270918)
--(axis cs:65840,0.0695501142681078)
--(axis cs:65830,0.0695548590251062)
--(axis cs:65820,0.0695583951057275)
--(axis cs:65810,0.0695623627408842)
--(axis cs:65800,0.0695677736230821)
--(axis cs:65790,0.0695703070345649)
--(axis cs:65780,0.069573295555272)
--(axis cs:65770,0.0695772270427997)
--(axis cs:65760,0.0695825388161222)
--(axis cs:65750,0.0695875854697162)
--(axis cs:65740,0.0695920084934896)
--(axis cs:65730,0.0695954842749311)
--(axis cs:65720,0.0696000519151266)
--(axis cs:65710,0.0696032651140291)
--(axis cs:65700,0.0696074370037826)
--(axis cs:65690,0.0696115251622172)
--(axis cs:65680,0.0696154778129595)
--(axis cs:65670,0.0696216234271246)
--(axis cs:65660,0.0696268549161309)
--(axis cs:65650,0.0696320431603102)
--(axis cs:65640,0.0696354665728939)
--(axis cs:65630,0.0696406810504667)
--(axis cs:65620,0.0696461947811231)
--(axis cs:65610,0.0696489450939029)
--(axis cs:65600,0.0696541502924699)
--(axis cs:65590,0.0696573212740605)
--(axis cs:65580,0.0696630754411619)
--(axis cs:65570,0.0696666864202471)
--(axis cs:65560,0.0696688534281312)
--(axis cs:65550,0.0696718620186076)
--(axis cs:65540,0.0696757642497086)
--(axis cs:65530,0.0696808885258743)
--(axis cs:65520,0.0696832543186418)
--(axis cs:65510,0.0696863887998308)
--(axis cs:65500,0.0696898416944958)
--(axis cs:65490,0.0696931276495698)
--(axis cs:65480,0.0696961315032625)
--(axis cs:65470,0.0696993413048072)
--(axis cs:65460,0.0697042145964237)
--(axis cs:65450,0.0697090422259024)
--(axis cs:65440,0.0697133080504122)
--(axis cs:65430,0.0697167213109813)
--(axis cs:65420,0.0697200026913519)
--(axis cs:65410,0.0697252936798986)
--(axis cs:65400,0.0697285088215012)
--(axis cs:65390,0.0697319053141874)
--(axis cs:65380,0.0697353491813268)
--(axis cs:65370,0.0697396168875092)
--(axis cs:65360,0.0697449814615545)
--(axis cs:65350,0.069749897257022)
--(axis cs:65340,0.0697541313898498)
--(axis cs:65330,0.0697599054992507)
--(axis cs:65320,0.0697636419090346)
--(axis cs:65310,0.0697679123873761)
--(axis cs:65300,0.0697726330042872)
--(axis cs:65290,0.0697778005842728)
--(axis cs:65280,0.0697830536222549)
--(axis cs:65270,0.0697871521045445)
--(axis cs:65260,0.0697904641829139)
--(axis cs:65250,0.069794841419631)
--(axis cs:65240,0.0698006312241368)
--(axis cs:65230,0.0698060195289588)
--(axis cs:65220,0.0698099107253878)
--(axis cs:65210,0.0698143354248686)
--(axis cs:65200,0.0698188646543497)
--(axis cs:65190,0.0698226526298282)
--(axis cs:65180,0.0698273435023251)
--(axis cs:65170,0.0698327604153103)
--(axis cs:65160,0.0698378266472379)
--(axis cs:65150,0.0698441250108141)
--(axis cs:65140,0.0698482694746451)
--(axis cs:65130,0.0698530825330616)
--(axis cs:65120,0.0698573098260366)
--(axis cs:65110,0.0698644707958709)
--(axis cs:65100,0.0698686312703464)
--(axis cs:65090,0.0698726846095134)
--(axis cs:65080,0.0698781009659212)
--(axis cs:65070,0.0698818185301428)
--(axis cs:65060,0.0698882611919575)
--(axis cs:65050,0.0698886950229587)
--(axis cs:65040,0.0698929890232672)
--(axis cs:65030,0.0698982883398739)
--(axis cs:65020,0.0699032519016267)
--(axis cs:65010,0.0699090614831658)
--(axis cs:65000,0.0699137076255783)
--(axis cs:64990,0.0699169703571197)
--(axis cs:64980,0.0699229540446255)
--(axis cs:64970,0.0699276423740607)
--(axis cs:64960,0.0699309715223996)
--(axis cs:64950,0.0699332506085021)
--(axis cs:64940,0.0699375945101268)
--(axis cs:64930,0.0699385256914465)
--(axis cs:64920,0.0699433143207512)
--(axis cs:64910,0.069949048990747)
--(axis cs:64900,0.0699533009512183)
--(axis cs:64890,0.0699572093294553)
--(axis cs:64880,0.0699633524935392)
--(axis cs:64870,0.069968499737858)
--(axis cs:64860,0.0699728997291216)
--(axis cs:64850,0.069977400036273)
--(axis cs:64840,0.0699821958057848)
--(axis cs:64830,0.0699859894857983)
--(axis cs:64820,0.0699908045354831)
--(axis cs:64810,0.0699936752847365)
--(axis cs:64800,0.0699956625969835)
--(axis cs:64790,0.0699988670243983)
--(axis cs:64780,0.0700051107416907)
--(axis cs:64770,0.0700078125388127)
--(axis cs:64760,0.07001121412313)
--(axis cs:64750,0.0700159325191705)
--(axis cs:64740,0.0700196851239488)
--(axis cs:64730,0.0700239509469086)
--(axis cs:64720,0.0700268418230285)
--(axis cs:64710,0.0700314586074673)
--(axis cs:64700,0.0700340999896747)
--(axis cs:64690,0.0700392120341164)
--(axis cs:64680,0.0700427481084908)
--(axis cs:64670,0.07004690607944)
--(axis cs:64660,0.0700514999005971)
--(axis cs:64650,0.0700550215904455)
--(axis cs:64640,0.070061446142487)
--(axis cs:64630,0.0700650527983924)
--(axis cs:64620,0.070069315282011)
--(axis cs:64610,0.0700728367592058)
--(axis cs:64600,0.0700752913740151)
--(axis cs:64590,0.070079962091736)
--(axis cs:64580,0.0700845000147948)
--(axis cs:64570,0.0700876150220359)
--(axis cs:64560,0.0700925740437355)
--(axis cs:64550,0.0700982006165106)
--(axis cs:64540,0.0701015846508203)
--(axis cs:64530,0.0701062901597778)
--(axis cs:64520,0.0701085400085733)
--(axis cs:64510,0.0701117929457926)
--(axis cs:64500,0.0701173039041346)
--(axis cs:64490,0.0701214627262407)
--(axis cs:64480,0.0701252383068624)
--(axis cs:64470,0.0701284089135437)
--(axis cs:64460,0.0701341918911737)
--(axis cs:64450,0.0701360071845011)
--(axis cs:64440,0.0701405205505206)
--(axis cs:64430,0.0701450271499467)
--(axis cs:64420,0.0701491833431035)
--(axis cs:64410,0.0701542079630128)
--(axis cs:64400,0.0701588361380493)
--(axis cs:64390,0.0701637673185419)
--(axis cs:64380,0.0701677264928866)
--(axis cs:64370,0.0701706684651219)
--(axis cs:64360,0.0701746585275733)
--(axis cs:64350,0.0701810913202575)
--(axis cs:64340,0.0701841145605507)
--(axis cs:64330,0.070187741328653)
--(axis cs:64320,0.070192304690531)
--(axis cs:64310,0.0701977357770503)
--(axis cs:64300,0.0702012703187379)
--(axis cs:64290,0.0702048655950823)
--(axis cs:64280,0.0702101204780357)
--(axis cs:64270,0.0702131404035055)
--(axis cs:64260,0.0702179892501782)
--(axis cs:64250,0.0702233197784765)
--(axis cs:64240,0.0702262223340981)
--(axis cs:64230,0.0702285470204491)
--(axis cs:64220,0.0702329794609753)
--(axis cs:64210,0.070235863861209)
--(axis cs:64200,0.0702415297446558)
--(axis cs:64190,0.0702434016051194)
--(axis cs:64180,0.0702471839711458)
--(axis cs:64170,0.0702488394946021)
--(axis cs:64160,0.0702533605595586)
--(axis cs:64150,0.0702551050606486)
--(axis cs:64140,0.0702573467654408)
--(axis cs:64130,0.0702622668515579)
--(axis cs:64120,0.0702640258870959)
--(axis cs:64110,0.0702680498136582)
--(axis cs:64100,0.0702719845749053)
--(axis cs:64090,0.0702786833535101)
--(axis cs:64080,0.0702812909963301)
--(axis cs:64070,0.0702871013029236)
--(axis cs:64060,0.070293051239432)
--(axis cs:64050,0.0702962415066198)
--(axis cs:64040,0.0703015862028701)
--(axis cs:64030,0.0703047457785939)
--(axis cs:64020,0.0703102271048733)
--(axis cs:64010,0.0703162242326886)
--(axis cs:64000,0.0703214348447458)
--(axis cs:63990,0.0703224776356825)
--(axis cs:63980,0.0703277955572199)
--(axis cs:63970,0.0703325178797704)
--(axis cs:63960,0.0703370040868732)
--(axis cs:63950,0.0703415139327731)
--(axis cs:63940,0.0703449543442193)
--(axis cs:63930,0.0703508917349692)
--(axis cs:63920,0.0703556400613722)
--(axis cs:63910,0.0703585653617083)
--(axis cs:63900,0.0703623514659456)
--(axis cs:63890,0.070366925249174)
--(axis cs:63880,0.0703728863254593)
--(axis cs:63870,0.0703789251998157)
--(axis cs:63860,0.0703838154757579)
--(axis cs:63850,0.0703887679538096)
--(axis cs:63840,0.0703929108274415)
--(axis cs:63830,0.0703967713679485)
--(axis cs:63820,0.0703997597133885)
--(axis cs:63810,0.0704052167000536)
--(axis cs:63800,0.0704096801697254)
--(axis cs:63790,0.070415342179854)
--(axis cs:63780,0.0704198488514956)
--(axis cs:63770,0.0704242720644442)
--(axis cs:63760,0.0704291916901544)
--(axis cs:63750,0.0704362038208734)
--(axis cs:63740,0.0704402646067748)
--(axis cs:63730,0.0704439723073008)
--(axis cs:63720,0.0704481739751756)
--(axis cs:63710,0.0704515747193089)
--(axis cs:63700,0.0704574442458386)
--(axis cs:63690,0.0704615826661304)
--(axis cs:63680,0.0704638059029904)
--(axis cs:63670,0.070467614634531)
--(axis cs:63660,0.0704719811804035)
--(axis cs:63650,0.0704777030900149)
--(axis cs:63640,0.0704835056212361)
--(axis cs:63630,0.0704874588361075)
--(axis cs:63620,0.0704920364087646)
--(axis cs:63610,0.0704968124518049)
--(axis cs:63600,0.0705023743021636)
--(axis cs:63590,0.0705053335507399)
--(axis cs:63580,0.0705101945650006)
--(axis cs:63570,0.070515369684765)
--(axis cs:63560,0.0705200694276359)
--(axis cs:63550,0.0705256211065084)
--(axis cs:63540,0.070531391138965)
--(axis cs:63530,0.0705376325933577)
--(axis cs:63520,0.0705425677565028)
--(axis cs:63510,0.0705441520772816)
--(axis cs:63500,0.070547702014172)
--(axis cs:63490,0.0705531987761849)
--(axis cs:63480,0.0705575879652173)
--(axis cs:63470,0.0705622808508567)
--(axis cs:63460,0.0705663456618587)
--(axis cs:63450,0.0705725953419187)
--(axis cs:63440,0.0705757946105642)
--(axis cs:63430,0.0705808819481803)
--(axis cs:63420,0.0705849558433327)
--(axis cs:63410,0.0705906677423175)
--(axis cs:63400,0.0705969156069093)
--(axis cs:63390,0.0706007544615162)
--(axis cs:63380,0.0706059688406379)
--(axis cs:63370,0.0706121142009587)
--(axis cs:63360,0.0706179222140671)
--(axis cs:63350,0.0706233691478174)
--(axis cs:63340,0.0706275192794313)
--(axis cs:63330,0.0706324130686946)
--(axis cs:63320,0.0706353092070554)
--(axis cs:63310,0.0706389586558033)
--(axis cs:63300,0.0706442006824877)
--(axis cs:63290,0.0706473834327102)
--(axis cs:63280,0.0706517189700401)
--(axis cs:63270,0.0706552617329376)
--(axis cs:63260,0.070662313826731)
--(axis cs:63250,0.070664578506816)
--(axis cs:63240,0.0706654250375973)
--(axis cs:63230,0.0706700375716872)
--(axis cs:63220,0.0706760259235702)
--(axis cs:63210,0.0706805025854719)
--(axis cs:63200,0.0706853075435084)
--(axis cs:63190,0.0706885325033466)
--(axis cs:63180,0.0706934183303233)
--(axis cs:63170,0.0706989651203783)
--(axis cs:63160,0.070703960268009)
--(axis cs:63150,0.0707076161161929)
--(axis cs:63140,0.0707120590153908)
--(axis cs:63130,0.0707165571369662)
--(axis cs:63120,0.0707204299564866)
--(axis cs:63110,0.0707242659790451)
--(axis cs:63100,0.0707279632544814)
--(axis cs:63090,0.0707301785447428)
--(axis cs:63080,0.0707335623877553)
--(axis cs:63070,0.0707385518024718)
--(axis cs:63060,0.0707423403371352)
--(axis cs:63050,0.0707463758566077)
--(axis cs:63040,0.0707508383455528)
--(axis cs:63030,0.0707544992411716)
--(axis cs:63020,0.0707600198480002)
--(axis cs:63010,0.0707648622141799)
--(axis cs:63000,0.0707674350063364)
--(axis cs:62990,0.070769923896001)
--(axis cs:62980,0.0707713316789294)
--(axis cs:62970,0.0707753885484678)
--(axis cs:62960,0.0707799847889315)
--(axis cs:62950,0.0707817709396448)
--(axis cs:62940,0.0707852091680104)
--(axis cs:62930,0.0707922508379071)
--(axis cs:62920,0.0707962429406002)
--(axis cs:62910,0.0707989575181413)
--(axis cs:62900,0.0708031789315171)
--(axis cs:62890,0.0708070015797093)
--(axis cs:62880,0.0708117347740823)
--(axis cs:62870,0.0708167527707766)
--(axis cs:62860,0.0708207881945446)
--(axis cs:62850,0.0708256377988673)
--(axis cs:62840,0.0708303266968044)
--(axis cs:62830,0.0708356402920559)
--(axis cs:62820,0.0708402882774929)
--(axis cs:62810,0.0708427479399752)
--(axis cs:62800,0.0708447324740429)
--(axis cs:62790,0.0708499849509799)
--(axis cs:62780,0.0708545054363342)
--(axis cs:62770,0.0708572751310073)
--(axis cs:62760,0.0708609936810076)
--(axis cs:62750,0.0708664215326924)
--(axis cs:62740,0.0708714727742201)
--(axis cs:62730,0.0708768793794341)
--(axis cs:62720,0.070880941852671)
--(axis cs:62710,0.0708837516633136)
--(axis cs:62700,0.0708881562256793)
--(axis cs:62690,0.0708936637735311)
--(axis cs:62680,0.0708966447351886)
--(axis cs:62670,0.0709020303105568)
--(axis cs:62660,0.0709046306679137)
--(axis cs:62650,0.0709062212215097)
--(axis cs:62640,0.070910879070742)
--(axis cs:62630,0.0709164155611301)
--(axis cs:62620,0.0709206341066772)
--(axis cs:62610,0.0709251055411057)
--(axis cs:62600,0.0709281735334541)
--(axis cs:62590,0.0709342481957904)
--(axis cs:62580,0.0709387129112053)
--(axis cs:62570,0.0709433925582302)
--(axis cs:62560,0.0709477470919232)
--(axis cs:62550,0.070951669983662)
--(axis cs:62540,0.0709564895415082)
--(axis cs:62530,0.0709633834779388)
--(axis cs:62520,0.0709690150958438)
--(axis cs:62510,0.0709730536283277)
--(axis cs:62500,0.0709788514038568)
--(axis cs:62490,0.0709842086610568)
--(axis cs:62480,0.0709897636257217)
--(axis cs:62470,0.0709927852066913)
--(axis cs:62460,0.0709948629008782)
--(axis cs:62450,0.0709999215414719)
--(axis cs:62440,0.0710056614934573)
--(axis cs:62430,0.0710063075445177)
--(axis cs:62420,0.0710111702624277)
--(axis cs:62410,0.0710154372880052)
--(axis cs:62400,0.0710192134447037)
--(axis cs:62390,0.0710246290446952)
--(axis cs:62380,0.0710313693695654)
--(axis cs:62370,0.0710347837415581)
--(axis cs:62360,0.071038418107075)
--(axis cs:62350,0.0710437046872075)
--(axis cs:62340,0.0710483874794549)
--(axis cs:62330,0.0710516983857327)
--(axis cs:62320,0.0710541713478278)
--(axis cs:62310,0.0710560202232049)
--(axis cs:62300,0.0710610705027501)
--(axis cs:62290,0.0710639619850333)
--(axis cs:62280,0.0710665934526434)
--(axis cs:62270,0.0710705434254678)
--(axis cs:62260,0.0710744997708578)
--(axis cs:62250,0.0710792125948517)
--(axis cs:62240,0.071082244804464)
--(axis cs:62230,0.0710881770292245)
--(axis cs:62220,0.0710931640104225)
--(axis cs:62210,0.071100655241485)
--(axis cs:62200,0.0711051729175058)
--(axis cs:62190,0.0711082472409474)
--(axis cs:62180,0.071113582818944)
--(axis cs:62170,0.0711191220454592)
--(axis cs:62160,0.0711241283554322)
--(axis cs:62150,0.0711289224882165)
--(axis cs:62140,0.0711327832150716)
--(axis cs:62130,0.0711333886555725)
--(axis cs:62120,0.0711377966370233)
--(axis cs:62110,0.0711422174485028)
--(axis cs:62100,0.0711457517091464)
--(axis cs:62090,0.0711509555076483)
--(axis cs:62080,0.0711569997243129)
--(axis cs:62070,0.0711591024841303)
--(axis cs:62060,0.0711647269693328)
--(axis cs:62050,0.0711697098234709)
--(axis cs:62040,0.0711735279543855)
--(axis cs:62030,0.0711770844896162)
--(axis cs:62020,0.0711806722808418)
--(axis cs:62010,0.0711862787166417)
--(axis cs:62000,0.0711917065426477)
--(axis cs:61990,0.0711971606962212)
--(axis cs:61980,0.0712023970504205)
--(axis cs:61970,0.0712072893303149)
--(axis cs:61960,0.071213557994208)
--(axis cs:61950,0.071218840282774)
--(axis cs:61940,0.0712220904838638)
--(axis cs:61930,0.0712272955696018)
--(axis cs:61920,0.0712309471722899)
--(axis cs:61910,0.0712363863069363)
--(axis cs:61900,0.0712404815039129)
--(axis cs:61890,0.0712432287560819)
--(axis cs:61880,0.0712487470749511)
--(axis cs:61870,0.07125480614923)
--(axis cs:61860,0.0712620626356629)
--(axis cs:61850,0.071266501206912)
--(axis cs:61840,0.071271046737326)
--(axis cs:61830,0.0712748803996038)
--(axis cs:61820,0.0712808899735867)
--(axis cs:61810,0.0712848490642136)
--(axis cs:61800,0.0712887737387504)
--(axis cs:61790,0.0712954962968466)
--(axis cs:61780,0.0713004368209324)
--(axis cs:61770,0.0713052638804961)
--(axis cs:61760,0.0713130495863996)
--(axis cs:61750,0.0713191733199671)
--(axis cs:61740,0.0713238628558516)
--(axis cs:61730,0.0713281540012457)
--(axis cs:61720,0.0713329260642048)
--(axis cs:61710,0.0713371015133492)
--(axis cs:61700,0.0713403069811909)
--(axis cs:61690,0.0713450126926948)
--(axis cs:61680,0.0713497022844584)
--(axis cs:61670,0.0713543820409266)
--(axis cs:61660,0.0713577724786708)
--(axis cs:61650,0.0713630917183361)
--(axis cs:61640,0.0713683562008319)
--(axis cs:61630,0.071371614939552)
--(axis cs:61620,0.0713760544706167)
--(axis cs:61610,0.0713813350268939)
--(axis cs:61600,0.0713837229885608)
--(axis cs:61590,0.0713889916655898)
--(axis cs:61580,0.0713933425879854)
--(axis cs:61570,0.0713989283979333)
--(axis cs:61560,0.0714047080527803)
--(axis cs:61550,0.0714097188898264)
--(axis cs:61540,0.071414630311751)
--(axis cs:61530,0.0714206035812848)
--(axis cs:61520,0.071422884132509)
--(axis cs:61510,0.0714273960110813)
--(axis cs:61500,0.0714337975186492)
--(axis cs:61490,0.0714372166787139)
--(axis cs:61480,0.0714428951101596)
--(axis cs:61470,0.0714460537268799)
--(axis cs:61460,0.0714502042473909)
--(axis cs:61450,0.0714537612947757)
--(axis cs:61440,0.0714593497648855)
--(axis cs:61430,0.0714655705508842)
--(axis cs:61420,0.0714692593557087)
--(axis cs:61410,0.071475911678899)
--(axis cs:61400,0.0714804425548161)
--(axis cs:61390,0.0714847945882661)
--(axis cs:61380,0.071490470514561)
--(axis cs:61370,0.0714946079866026)
--(axis cs:61360,0.0714988520292049)
--(axis cs:61350,0.0715023464552418)
--(axis cs:61340,0.0715087529862438)
--(axis cs:61330,0.0715136017091645)
--(axis cs:61320,0.0715189803483356)
--(axis cs:61310,0.071521605629518)
--(axis cs:61300,0.0715253389571384)
--(axis cs:61290,0.0715293061498466)
--(axis cs:61280,0.0715343588978689)
--(axis cs:61270,0.0715394853461116)
--(axis cs:61260,0.0715462406779386)
--(axis cs:61250,0.071550572803431)
--(axis cs:61240,0.0715546159401917)
--(axis cs:61230,0.0715578349225569)
--(axis cs:61220,0.0715608727014082)
--(axis cs:61210,0.0715653834582363)
--(axis cs:61200,0.071569373148519)
--(axis cs:61190,0.0715738433768416)
--(axis cs:61180,0.071577304443113)
--(axis cs:61170,0.07158161587642)
--(axis cs:61160,0.0715870065333052)
--(axis cs:61150,0.071591276880145)
--(axis cs:61140,0.071597729199494)
--(axis cs:61130,0.0716031022124402)
--(axis cs:61120,0.0716073367561996)
--(axis cs:61110,0.0716094489177341)
--(axis cs:61100,0.0716154720292122)
--(axis cs:61090,0.0716218161048404)
--(axis cs:61080,0.0716237730004388)
--(axis cs:61070,0.0716295564363137)
--(axis cs:61060,0.0716343937590393)
--(axis cs:61050,0.0716394382906377)
--(axis cs:61040,0.0716446434969986)
--(axis cs:61030,0.0716467860771287)
--(axis cs:61020,0.0716518122561494)
--(axis cs:61010,0.0716566969538057)
--(axis cs:61000,0.0716612092550954)
--(axis cs:60990,0.0716654633075372)
--(axis cs:60980,0.0716717897987864)
--(axis cs:60970,0.0716762658988506)
--(axis cs:60960,0.0716799308066726)
--(axis cs:60950,0.0716845250175715)
--(axis cs:60940,0.0716896095944158)
--(axis cs:60930,0.0716936346744016)
--(axis cs:60920,0.0716971925844484)
--(axis cs:60910,0.0717015805794504)
--(axis cs:60900,0.0717065231578252)
--(axis cs:60890,0.0717098299786972)
--(axis cs:60880,0.0717139978664174)
--(axis cs:60870,0.0717180101583596)
--(axis cs:60860,0.0717225058286999)
--(axis cs:60850,0.0717262668349902)
--(axis cs:60840,0.0717320142263681)
--(axis cs:60830,0.0717364224012775)
--(axis cs:60820,0.0717387313714016)
--(axis cs:60810,0.0717433828942699)
--(axis cs:60800,0.0717487690366194)
--(axis cs:60790,0.0717551390585466)
--(axis cs:60780,0.0717603462939463)
--(axis cs:60770,0.0717644780596191)
--(axis cs:60760,0.0717709174580155)
--(axis cs:60750,0.0717768622234642)
--(axis cs:60740,0.0717813236197212)
--(axis cs:60730,0.0717879589808314)
--(axis cs:60720,0.0717933068302199)
--(axis cs:60710,0.0717980376654817)
--(axis cs:60700,0.0718045876402185)
--(axis cs:60690,0.0718094958566659)
--(axis cs:60680,0.0718136552833102)
--(axis cs:60670,0.0718175613408546)
--(axis cs:60660,0.0718237550442951)
--(axis cs:60650,0.0718297998701005)
--(axis cs:60640,0.0718358003180317)
--(axis cs:60630,0.0718390166223239)
--(axis cs:60620,0.0718434584307342)
--(axis cs:60610,0.0718482677083301)
--(axis cs:60600,0.0718529878275464)
--(axis cs:60590,0.071859128322305)
--(axis cs:60580,0.0718653953445744)
--(axis cs:60570,0.0718715583199034)
--(axis cs:60560,0.0718771195784633)
--(axis cs:60550,0.0718830577876782)
--(axis cs:60540,0.0718873045788552)
--(axis cs:60530,0.0718914256634164)
--(axis cs:60520,0.0718972337601149)
--(axis cs:60510,0.0719016798203622)
--(axis cs:60500,0.0719051065999695)
--(axis cs:60490,0.0719076538157443)
--(axis cs:60480,0.0719140299782214)
--(axis cs:60470,0.0719170895149285)
--(axis cs:60460,0.0719229696173248)
--(axis cs:60450,0.0719284977909334)
--(axis cs:60440,0.0719347557440342)
--(axis cs:60430,0.071941445093524)
--(axis cs:60420,0.0719454702631681)
--(axis cs:60410,0.0719507631169531)
--(axis cs:60400,0.0719554274383821)
--(axis cs:60390,0.0719608452383927)
--(axis cs:60380,0.0719671233847222)
--(axis cs:60370,0.0719726308702579)
--(axis cs:60360,0.0719784846982238)
--(axis cs:60350,0.0719826103731265)
--(axis cs:60340,0.0719855479137647)
--(axis cs:60330,0.0719895639832844)
--(axis cs:60320,0.0719953602644528)
--(axis cs:60310,0.0720006029071836)
--(axis cs:60300,0.0720064977768881)
--(axis cs:60290,0.0720129477058583)
--(axis cs:60280,0.0720169402468195)
--(axis cs:60270,0.0720226462412532)
--(axis cs:60260,0.0720269353893366)
--(axis cs:60250,0.0720318371171278)
--(axis cs:60240,0.0720362494058317)
--(axis cs:60230,0.0720409248576054)
--(axis cs:60220,0.072043545923179)
--(axis cs:60210,0.0720485760701267)
--(axis cs:60200,0.0720519877880999)
--(axis cs:60190,0.0720588482128231)
--(axis cs:60180,0.0720641633378427)
--(axis cs:60170,0.0720682795424835)
--(axis cs:60160,0.0720724461588953)
--(axis cs:60150,0.0720786008346064)
--(axis cs:60140,0.0720841571555644)
--(axis cs:60130,0.0720899397610651)
--(axis cs:60120,0.0720956497143527)
--(axis cs:60110,0.0720969086379223)
--(axis cs:60100,0.0721018736619592)
--(axis cs:60090,0.0721070461681861)
--(axis cs:60080,0.0721121011527074)
--(axis cs:60070,0.0721155584073702)
--(axis cs:60060,0.0721198315784812)
--(axis cs:60050,0.072124265117942)
--(axis cs:60040,0.0721288139961613)
--(axis cs:60030,0.0721321398238333)
--(axis cs:60020,0.0721382536146062)
--(axis cs:60010,0.0721441821010209)
--(axis cs:60000,0.0721483225359858)
--(axis cs:59990,0.0721537513126141)
--(axis cs:59980,0.0721591228109764)
--(axis cs:59970,0.0721624087606995)
--(axis cs:59960,0.0721690712243057)
--(axis cs:59950,0.072175426453169)
--(axis cs:59940,0.0721806085257323)
--(axis cs:59930,0.0721839433729591)
--(axis cs:59920,0.0721886202204139)
--(axis cs:59910,0.0721927676677014)
--(axis cs:59900,0.072196642853025)
--(axis cs:59890,0.0722008122469595)
--(axis cs:59880,0.072203904608396)
--(axis cs:59870,0.0722089310816425)
--(axis cs:59860,0.0722146041821671)
--(axis cs:59850,0.0722197341384156)
--(axis cs:59840,0.072223412146934)
--(axis cs:59830,0.0722276100181009)
--(axis cs:59820,0.0722322707567635)
--(axis cs:59810,0.0722360447067985)
--(axis cs:59800,0.0722400175378777)
--(axis cs:59790,0.0722447677478095)
--(axis cs:59780,0.0722484960130235)
--(axis cs:59770,0.0722553806807405)
--(axis cs:59760,0.0722608211607372)
--(axis cs:59750,0.072264990620583)
--(axis cs:59740,0.0722698783716406)
--(axis cs:59730,0.0722752469493389)
--(axis cs:59720,0.0722814212331526)
--(axis cs:59710,0.0722838735240695)
--(axis cs:59700,0.0722887989896083)
--(axis cs:59690,0.0722931957146106)
--(axis cs:59680,0.072297466676103)
--(axis cs:59670,0.0723018467328308)
--(axis cs:59660,0.0723064755620752)
--(axis cs:59650,0.0723126530089216)
--(axis cs:59640,0.0723161290958473)
--(axis cs:59630,0.0723196338044185)
--(axis cs:59620,0.0723244104844459)
--(axis cs:59610,0.0723282671359323)
--(axis cs:59600,0.0723327344822239)
--(axis cs:59590,0.0723360609476952)
--(axis cs:59580,0.0723387569173621)
--(axis cs:59570,0.0723425918325554)
--(axis cs:59560,0.0723452265535613)
--(axis cs:59550,0.0723494418673822)
--(axis cs:59540,0.0723555474806858)
--(axis cs:59530,0.0723615247388449)
--(axis cs:59520,0.0723653195819957)
--(axis cs:59510,0.0723685817453841)
--(axis cs:59500,0.0723742554374017)
--(axis cs:59490,0.0723798486892398)
--(axis cs:59480,0.072386795930111)
--(axis cs:59470,0.072393181632079)
--(axis cs:59460,0.0723953423108246)
--(axis cs:59450,0.072399933725493)
--(axis cs:59440,0.0724041246395239)
--(axis cs:59430,0.0724087791218571)
--(axis cs:59420,0.0724120291116192)
--(axis cs:59410,0.0724166309958203)
--(axis cs:59400,0.0724197992375931)
--(axis cs:59390,0.0724259645587695)
--(axis cs:59380,0.0724280360945169)
--(axis cs:59370,0.0724348884453733)
--(axis cs:59360,0.0724387262418514)
--(axis cs:59350,0.0724458147836917)
--(axis cs:59340,0.072451356757507)
--(axis cs:59330,0.0724553428966761)
--(axis cs:59320,0.0724596321951489)
--(axis cs:59310,0.0724650599413288)
--(axis cs:59300,0.0724697481657222)
--(axis cs:59290,0.0724753670735845)
--(axis cs:59280,0.0724801993296258)
--(axis cs:59270,0.0724847407265287)
--(axis cs:59260,0.0724898303683247)
--(axis cs:59250,0.0724948194869769)
--(axis cs:59240,0.0724995061530767)
--(axis cs:59230,0.072504195268636)
--(axis cs:59220,0.0725065961836216)
--(axis cs:59210,0.0725119927871312)
--(axis cs:59200,0.0725176208969731)
--(axis cs:59190,0.0725231855277916)
--(axis cs:59180,0.0725276207655075)
--(axis cs:59170,0.0725324657624314)
--(axis cs:59160,0.072538746000332)
--(axis cs:59150,0.072545051717236)
--(axis cs:59140,0.0725511073094967)
--(axis cs:59130,0.072556944748621)
--(axis cs:59120,0.0725599531579715)
--(axis cs:59110,0.0725628558823562)
--(axis cs:59100,0.0725684742370687)
--(axis cs:59090,0.0725731319597976)
--(axis cs:59080,0.0725790914526483)
--(axis cs:59070,0.07258448761543)
--(axis cs:59060,0.0725888342199725)
--(axis cs:59050,0.0725926485607914)
--(axis cs:59040,0.0725992350460539)
--(axis cs:59030,0.0726033411471922)
--(axis cs:59020,0.0726073845984047)
--(axis cs:59010,0.0726098496872319)
--(axis cs:59000,0.0726139230141716)
--(axis cs:58990,0.0726181797379212)
--(axis cs:58980,0.0726235757605607)
--(axis cs:58970,0.0726268807791318)
--(axis cs:58960,0.0726331462244571)
--(axis cs:58950,0.0726339053397346)
--(axis cs:58940,0.0726389946308875)
--(axis cs:58930,0.072641941875638)
--(axis cs:58920,0.0726482991390077)
--(axis cs:58910,0.0726521768063775)
--(axis cs:58900,0.0726559612001064)
--(axis cs:58890,0.072661699286806)
--(axis cs:58880,0.072665207235603)
--(axis cs:58870,0.0726672002992431)
--(axis cs:58860,0.0726711142907054)
--(axis cs:58850,0.0726729952957834)
--(axis cs:58840,0.0726765054098992)
--(axis cs:58830,0.072679403539793)
--(axis cs:58820,0.0726847635490155)
--(axis cs:58810,0.0726888347679252)
--(axis cs:58800,0.0726914436711221)
--(axis cs:58790,0.0726971422346346)
--(axis cs:58780,0.0726995998482835)
--(axis cs:58770,0.0727054209390644)
--(axis cs:58760,0.0727108567900616)
--(axis cs:58750,0.0727175672585861)
--(axis cs:58740,0.072723761327897)
--(axis cs:58730,0.0727290203371063)
--(axis cs:58720,0.0727342667010305)
--(axis cs:58710,0.0727388335672931)
--(axis cs:58700,0.0727443361096341)
--(axis cs:58690,0.0727474736071988)
--(axis cs:58680,0.0727523942422299)
--(axis cs:58670,0.0727578722979422)
--(axis cs:58660,0.072764424475337)
--(axis cs:58650,0.0727712981583296)
--(axis cs:58640,0.0727758161622044)
--(axis cs:58630,0.0727785130292378)
--(axis cs:58620,0.0727837779868136)
--(axis cs:58610,0.0727885967581874)
--(axis cs:58600,0.0727949929176194)
--(axis cs:58590,0.0727991267857202)
--(axis cs:58580,0.0728051313804713)
--(axis cs:58570,0.0728103014459422)
--(axis cs:58560,0.0728147052668959)
--(axis cs:58550,0.0728206095473217)
--(axis cs:58540,0.0728238444766992)
--(axis cs:58530,0.0728286946968866)
--(axis cs:58520,0.072832828256424)
--(axis cs:58510,0.0728370157990494)
--(axis cs:58500,0.0728411334569875)
--(axis cs:58490,0.0728494969837372)
--(axis cs:58480,0.0728544705777484)
--(axis cs:58470,0.0728605522631012)
--(axis cs:58460,0.0728664881406138)
--(axis cs:58450,0.0728692700797276)
--(axis cs:58440,0.072869646381246)
--(axis cs:58430,0.0728734887747717)
--(axis cs:58420,0.072876862495669)
--(axis cs:58410,0.0728833975737836)
--(axis cs:58400,0.0728898313890761)
--(axis cs:58390,0.0728955599037417)
--(axis cs:58380,0.0729007197213558)
--(axis cs:58370,0.0729049163276602)
--(axis cs:58360,0.0729111878227837)
--(axis cs:58350,0.0729175248955384)
--(axis cs:58340,0.072919905965936)
--(axis cs:58330,0.0729258261082997)
--(axis cs:58320,0.0729317714859465)
--(axis cs:58310,0.0729395354075163)
--(axis cs:58300,0.0729456637156001)
--(axis cs:58290,0.0729499782162355)
--(axis cs:58280,0.0729551449144447)
--(axis cs:58270,0.0729608089138247)
--(axis cs:58260,0.0729661508827055)
--(axis cs:58250,0.0729675523282411)
--(axis cs:58240,0.0729734922564695)
--(axis cs:58230,0.0729780099421024)
--(axis cs:58220,0.0729835544031008)
--(axis cs:58210,0.0729877583720823)
--(axis cs:58200,0.0729932655961466)
--(axis cs:58190,0.0729960980783267)
--(axis cs:58180,0.0729991292626939)
--(axis cs:58170,0.0730045255025918)
--(axis cs:58160,0.0730111788047357)
--(axis cs:58150,0.0730153892691851)
--(axis cs:58140,0.07302116867794)
--(axis cs:58130,0.073025553438992)
--(axis cs:58120,0.0730323428454216)
--(axis cs:58110,0.0730371294985973)
--(axis cs:58100,0.0730407146780002)
--(axis cs:58090,0.0730428882050358)
--(axis cs:58080,0.0730469342655296)
--(axis cs:58070,0.0730515297594179)
--(axis cs:58060,0.0730573370695188)
--(axis cs:58050,0.0730650677367721)
--(axis cs:58040,0.0730703379892191)
--(axis cs:58030,0.0730749232261439)
--(axis cs:58020,0.0730795800612587)
--(axis cs:58010,0.0730844494457515)
--(axis cs:58000,0.0730893711373984)
--(axis cs:57990,0.0730951766165979)
--(axis cs:57980,0.0731027236045231)
--(axis cs:57970,0.0731072873733226)
--(axis cs:57960,0.0731139278290757)
--(axis cs:57950,0.0731209908258113)
--(axis cs:57940,0.0731289474491757)
--(axis cs:57930,0.0731327927673646)
--(axis cs:57920,0.0731408458476961)
--(axis cs:57910,0.0731443037290824)
--(axis cs:57900,0.0731455148701698)
--(axis cs:57890,0.0731489939916842)
--(axis cs:57880,0.0731548560656193)
--(axis cs:57870,0.0731580379345461)
--(axis cs:57860,0.0731636223625053)
--(axis cs:57850,0.0731699725161771)
--(axis cs:57840,0.0731756125119843)
--(axis cs:57830,0.0731807656706281)
--(axis cs:57820,0.0731845857813434)
--(axis cs:57810,0.0731894975403416)
--(axis cs:57800,0.0731951610711647)
--(axis cs:57790,0.0732016049134624)
--(axis cs:57780,0.0732096534329197)
--(axis cs:57770,0.0732129072554302)
--(axis cs:57760,0.0732179284402106)
--(axis cs:57750,0.073221985051713)
--(axis cs:57740,0.0732267146065101)
--(axis cs:57730,0.0732326627346202)
--(axis cs:57720,0.0732379448181387)
--(axis cs:57710,0.0732432091272208)
--(axis cs:57700,0.0732500281986663)
--(axis cs:57690,0.0732563366442649)
--(axis cs:57680,0.073261401351849)
--(axis cs:57670,0.073264343557584)
--(axis cs:57660,0.0732681384758445)
--(axis cs:57650,0.0732743374481178)
--(axis cs:57640,0.073277754753642)
--(axis cs:57630,0.0732816421042902)
--(axis cs:57620,0.0732866543528736)
--(axis cs:57610,0.0732886815207413)
--(axis cs:57600,0.0732943959772995)
--(axis cs:57590,0.0732999833011075)
--(axis cs:57580,0.0733083136735364)
--(axis cs:57570,0.073313957763246)
--(axis cs:57560,0.0733174268223484)
--(axis cs:57550,0.0733228273038908)
--(axis cs:57540,0.0733269133140374)
--(axis cs:57530,0.0733306300565402)
--(axis cs:57520,0.0733361752451961)
--(axis cs:57510,0.0733417186700352)
--(axis cs:57500,0.0733465418277414)
--(axis cs:57490,0.0733525216515935)
--(axis cs:57480,0.0733575762553552)
--(axis cs:57470,0.073363809652729)
--(axis cs:57460,0.0733686055582692)
--(axis cs:57450,0.0733740524262019)
--(axis cs:57440,0.0733795931408952)
--(axis cs:57430,0.0733849489525945)
--(axis cs:57420,0.073390539872494)
--(axis cs:57410,0.0733974650260956)
--(axis cs:57400,0.0734031265746673)
--(axis cs:57390,0.0734069725825295)
--(axis cs:57380,0.0734112971018264)
--(axis cs:57370,0.0734167895503363)
--(axis cs:57360,0.0734207254200733)
--(axis cs:57350,0.0734264343950832)
--(axis cs:57340,0.0734336738041661)
--(axis cs:57330,0.0734385338263447)
--(axis cs:57320,0.073445525625099)
--(axis cs:57310,0.0734506913730027)
--(axis cs:57300,0.0734561170614244)
--(axis cs:57290,0.0734583712205301)
--(axis cs:57280,0.0734651295493968)
--(axis cs:57270,0.0734679506534231)
--(axis cs:57260,0.0734708212703201)
--(axis cs:57250,0.0734776821091764)
--(axis cs:57240,0.0734813921239969)
--(axis cs:57230,0.0734871324710084)
--(axis cs:57220,0.0734930053600634)
--(axis cs:57210,0.0735006523192138)
--(axis cs:57200,0.0735058949964907)
--(axis cs:57190,0.0735121468875536)
--(axis cs:57180,0.0735179244651834)
--(axis cs:57170,0.0735202996481533)
--(axis cs:57160,0.0735247820752256)
--(axis cs:57150,0.0735306636307802)
--(axis cs:57140,0.073533291777253)
--(axis cs:57130,0.0735394451341674)
--(axis cs:57120,0.0735427150761146)
--(axis cs:57110,0.0735470526596406)
--(axis cs:57100,0.0735489404866707)
--(axis cs:57090,0.0735522547254188)
--(axis cs:57080,0.0735586093223739)
--(axis cs:57070,0.0735635940949442)
--(axis cs:57060,0.0735701636654014)
--(axis cs:57050,0.0735754232515168)
--(axis cs:57040,0.073578960109932)
--(axis cs:57030,0.0735833553933401)
--(axis cs:57020,0.0735897787677916)
--(axis cs:57010,0.0735937493199861)
--(axis cs:57000,0.0735970054548674)
--(axis cs:56990,0.0736034675725134)
--(axis cs:56980,0.073608785517204)
--(axis cs:56970,0.0736110278303134)
--(axis cs:56960,0.0736169921998396)
--(axis cs:56950,0.0736233225330539)
--(axis cs:56940,0.0736287100101819)
--(axis cs:56930,0.0736316624263015)
--(axis cs:56920,0.0736357398407626)
--(axis cs:56910,0.0736431254179638)
--(axis cs:56900,0.0736463260401438)
--(axis cs:56890,0.0736499170518001)
--(axis cs:56880,0.0736546598280692)
--(axis cs:56870,0.0736600588190585)
--(axis cs:56860,0.0736635785451037)
--(axis cs:56850,0.0736684652629468)
--(axis cs:56840,0.0736741928028161)
--(axis cs:56830,0.0736780892684803)
--(axis cs:56820,0.0736840445601031)
--(axis cs:56810,0.0736909549350937)
--(axis cs:56800,0.0736926602856249)
--(axis cs:56790,0.0736964902426978)
--(axis cs:56780,0.0737016095799916)
--(axis cs:56770,0.0737077588816636)
--(axis cs:56760,0.073712875145243)
--(axis cs:56750,0.0737176307238923)
--(axis cs:56740,0.0737214163912724)
--(axis cs:56730,0.0737261217578888)
--(axis cs:56720,0.0737301722694391)
--(axis cs:56710,0.0737354276894337)
--(axis cs:56700,0.0737408183450895)
--(axis cs:56690,0.0737462099260753)
--(axis cs:56680,0.0737510211660792)
--(axis cs:56670,0.0737566975811746)
--(axis cs:56660,0.0737627467715278)
--(axis cs:56650,0.0737677347169926)
--(axis cs:56640,0.0737718491928906)
--(axis cs:56630,0.0737766593670108)
--(axis cs:56620,0.0737837380333084)
--(axis cs:56610,0.0737915563077902)
--(axis cs:56600,0.0737981064256492)
--(axis cs:56590,0.0738017581890998)
--(axis cs:56580,0.0738068298046596)
--(axis cs:56570,0.0738126633054341)
--(axis cs:56560,0.0738184250963439)
--(axis cs:56550,0.0738244992666506)
--(axis cs:56540,0.0738298568409708)
--(axis cs:56530,0.0738369209390624)
--(axis cs:56520,0.0738410241590069)
--(axis cs:56510,0.0738456827656068)
--(axis cs:56500,0.0738508346371872)
--(axis cs:56490,0.0738575912095136)
--(axis cs:56480,0.0738635296159192)
--(axis cs:56470,0.0738671683188676)
--(axis cs:56460,0.0738716060759382)
--(axis cs:56450,0.0738778453882784)
--(axis cs:56440,0.0738856219795564)
--(axis cs:56430,0.0738917534861792)
--(axis cs:56420,0.0738948912178251)
--(axis cs:56410,0.0738995142023898)
--(axis cs:56400,0.0739050286543638)
--(axis cs:56390,0.0739110244783901)
--(axis cs:56380,0.0739169221916116)
--(axis cs:56370,0.0739209209657004)
--(axis cs:56360,0.0739243315793543)
--(axis cs:56350,0.0739286418006492)
--(axis cs:56340,0.0739360721932253)
--(axis cs:56330,0.0739386051392136)
--(axis cs:56320,0.0739434888981564)
--(axis cs:56310,0.0739462634294118)
--(axis cs:56300,0.0739513916239963)
--(axis cs:56290,0.0739570355130487)
--(axis cs:56280,0.0739620663150674)
--(axis cs:56270,0.0739678703350228)
--(axis cs:56260,0.0739738725249472)
--(axis cs:56250,0.0739762873927132)
--(axis cs:56240,0.0739798686727554)
--(axis cs:56230,0.0739828053301653)
--(axis cs:56220,0.0739862802647009)
--(axis cs:56210,0.0739927978669059)
--(axis cs:56200,0.0739960012419388)
--(axis cs:56190,0.0739988687620549)
--(axis cs:56180,0.0740053532221738)
--(axis cs:56170,0.0740107716224285)
--(axis cs:56160,0.0740134650251278)
--(axis cs:56150,0.0740187515102063)
--(axis cs:56140,0.0740233093001747)
--(axis cs:56130,0.0740300532548789)
--(axis cs:56120,0.0740358092608997)
--(axis cs:56110,0.074041987101011)
--(axis cs:56100,0.074049966475593)
--(axis cs:56090,0.0740552116076414)
--(axis cs:56080,0.0740621637200434)
--(axis cs:56070,0.0740684401799431)
--(axis cs:56060,0.0740735664488547)
--(axis cs:56050,0.0740795317295424)
--(axis cs:56040,0.0740843534375631)
--(axis cs:56030,0.0740894267798997)
--(axis cs:56020,0.0740951232293899)
--(axis cs:56010,0.0741008009532687)
--(axis cs:56000,0.0741056899001246)
--(axis cs:55990,0.0741117582804552)
--(axis cs:55980,0.0741157959805354)
--(axis cs:55970,0.0741193501015632)
--(axis cs:55960,0.0741245493761889)
--(axis cs:55950,0.0741300958413464)
--(axis cs:55940,0.0741362769844509)
--(axis cs:55930,0.0741424543285042)
--(axis cs:55920,0.0741464661618083)
--(axis cs:55910,0.0741490868681065)
--(axis cs:55900,0.0741537688958452)
--(axis cs:55890,0.0741591086277088)
--(axis cs:55880,0.0741615930267614)
--(axis cs:55870,0.0741677418434592)
--(axis cs:55860,0.0741714206239839)
--(axis cs:55850,0.0741758233364307)
--(axis cs:55840,0.0741795113647612)
--(axis cs:55830,0.0741861532076408)
--(axis cs:55820,0.0741918785077516)
--(axis cs:55810,0.074197293978089)
--(axis cs:55800,0.0742029834983593)
--(axis cs:55790,0.0742074134988811)
--(axis cs:55780,0.0742132180031933)
--(axis cs:55770,0.0742192866515977)
--(axis cs:55760,0.0742262525701045)
--(axis cs:55750,0.0742323884929144)
--(axis cs:55740,0.0742354632589738)
--(axis cs:55730,0.0742385031196607)
--(axis cs:55720,0.0742433268620702)
--(axis cs:55710,0.0742483901147941)
--(axis cs:55700,0.0742542416469597)
--(axis cs:55690,0.0742604365974065)
--(axis cs:55680,0.0742653250691191)
--(axis cs:55670,0.074271221844697)
--(axis cs:55660,0.0742721898519471)
--(axis cs:55650,0.074276960892987)
--(axis cs:55640,0.0742804673579565)
--(axis cs:55630,0.0742850127222831)
--(axis cs:55620,0.0742900709726131)
--(axis cs:55610,0.0742961233180348)
--(axis cs:55600,0.0743032483943246)
--(axis cs:55590,0.0743083413349417)
--(axis cs:55580,0.0743147228861705)
--(axis cs:55570,0.0743184663702527)
--(axis cs:55560,0.0743243533507822)
--(axis cs:55550,0.07432688614705)
--(axis cs:55540,0.0743332977407011)
--(axis cs:55530,0.0743403044673723)
--(axis cs:55520,0.0743473155108647)
--(axis cs:55510,0.0743487478325822)
--(axis cs:55500,0.0743542679009301)
--(axis cs:55490,0.0743602365953642)
--(axis cs:55480,0.0743680144101427)
--(axis cs:55470,0.0743738256450473)
--(axis cs:55460,0.0743779173236842)
--(axis cs:55450,0.0743845512046048)
--(axis cs:55440,0.0743924196139288)
--(axis cs:55430,0.0743996061522954)
--(axis cs:55420,0.0744048057669111)
--(axis cs:55410,0.074410987551575)
--(axis cs:55400,0.0744187977646751)
--(axis cs:55390,0.0744235872420469)
--(axis cs:55380,0.074430739076496)
--(axis cs:55370,0.0744314692508019)
--(axis cs:55360,0.0744372760834011)
--(axis cs:55350,0.0744439093304585)
--(axis cs:55340,0.0744497529800622)
--(axis cs:55330,0.0744555068544683)
--(axis cs:55320,0.0744622554937065)
--(axis cs:55310,0.074469335007342)
--(axis cs:55300,0.0744751701542407)
--(axis cs:55290,0.0744790813648372)
--(axis cs:55280,0.0744839502081564)
--(axis cs:55270,0.0744906917531535)
--(axis cs:55260,0.0744936506368613)
--(axis cs:55250,0.0744990284195994)
--(axis cs:55240,0.0745052902967853)
--(axis cs:55230,0.0745124281814347)
--(axis cs:55220,0.0745201197885692)
--(axis cs:55210,0.0745266742628547)
--(axis cs:55200,0.0745313336750411)
--(axis cs:55190,0.0745354407409829)
--(axis cs:55180,0.0745404152920513)
--(axis cs:55170,0.0745476994405433)
--(axis cs:55160,0.0745530740084268)
--(axis cs:55150,0.0745592898845752)
--(axis cs:55140,0.0745647521988349)
--(axis cs:55130,0.0745704961089183)
--(axis cs:55120,0.074576220912237)
--(axis cs:55110,0.0745807950619558)
--(axis cs:55100,0.0745859790639113)
--(axis cs:55090,0.0745898074037729)
--(axis cs:55080,0.0745964768565869)
--(axis cs:55070,0.0746020331971121)
--(axis cs:55060,0.0746048910303468)
--(axis cs:55050,0.074610771331129)
--(axis cs:55040,0.0746162446642735)
--(axis cs:55030,0.0746209017383293)
--(axis cs:55020,0.0746240085763994)
--(axis cs:55010,0.0746319520130641)
--(axis cs:55000,0.0746358618482519)
--(axis cs:54990,0.0746371052921677)
--(axis cs:54980,0.0746439063526548)
--(axis cs:54970,0.0746509195054552)
--(axis cs:54960,0.0746576889594904)
--(axis cs:54950,0.0746642277357129)
--(axis cs:54940,0.0746677094555153)
--(axis cs:54930,0.0746736802483796)
--(axis cs:54920,0.0746800036880134)
--(axis cs:54910,0.0746839055117675)
--(axis cs:54900,0.0746897284936079)
--(axis cs:54890,0.0746964739344481)
--(axis cs:54880,0.074701177189588)
--(axis cs:54870,0.0747048716450567)
--(axis cs:54860,0.074707910558789)
--(axis cs:54850,0.0747118650171466)
--(axis cs:54840,0.074716507989522)
--(axis cs:54830,0.0747228890962724)
--(axis cs:54820,0.0747300508859292)
--(axis cs:54810,0.0747366215994594)
--(axis cs:54800,0.0747418249116989)
--(axis cs:54790,0.0747486773718516)
--(axis cs:54780,0.0747546067505296)
--(axis cs:54770,0.0747620873099178)
--(axis cs:54760,0.0747666383994971)
--(axis cs:54750,0.0747722151202307)
--(axis cs:54740,0.0747763385426382)
--(axis cs:54730,0.0747808273024757)
--(axis cs:54720,0.0747866601982392)
--(axis cs:54710,0.0747945360799626)
--(axis cs:54700,0.0748011540274313)
--(axis cs:54690,0.0748068841769351)
--(axis cs:54680,0.0748136844960693)
--(axis cs:54670,0.0748191653131969)
--(axis cs:54660,0.0748237091443328)
--(axis cs:54650,0.0748307255796627)
--(axis cs:54640,0.0748354425639471)
--(axis cs:54630,0.0748393761406102)
--(axis cs:54620,0.0748465495614552)
--(axis cs:54610,0.0748527984046063)
--(axis cs:54600,0.0748563268969991)
--(axis cs:54590,0.0748605987717877)
--(axis cs:54580,0.0748643288047633)
--(axis cs:54570,0.0748669038353229)
--(axis cs:54560,0.0748716851872015)
--(axis cs:54550,0.0748779463788411)
--(axis cs:54540,0.0748808186088159)
--(axis cs:54530,0.0748871237864582)
--(axis cs:54520,0.0748900085514328)
--(axis cs:54510,0.0748952509217185)
--(axis cs:54500,0.0748965067547996)
--(axis cs:54490,0.0749004514040551)
--(axis cs:54480,0.0749051936709818)
--(axis cs:54470,0.0749128877643424)
--(axis cs:54460,0.0749182791485968)
--(axis cs:54450,0.0749256848026918)
--(axis cs:54440,0.0749305272705065)
--(axis cs:54430,0.0749354246030143)
--(axis cs:54420,0.0749404569068369)
--(axis cs:54410,0.0749444120362969)
--(axis cs:54400,0.0749509994218742)
--(axis cs:54390,0.0749571814984212)
--(axis cs:54380,0.074963646863291)
--(axis cs:54370,0.074968908070393)
--(axis cs:54360,0.0749741655282544)
--(axis cs:54350,0.0749799813637655)
--(axis cs:54340,0.074985541822724)
--(axis cs:54330,0.0749913128142501)
--(axis cs:54320,0.0749986509640898)
--(axis cs:54310,0.0750062867732292)
--(axis cs:54300,0.075012041092308)
--(axis cs:54290,0.0750177016882655)
--(axis cs:54280,0.0750226036211184)
--(axis cs:54270,0.0750273216032953)
--(axis cs:54260,0.0750312654571562)
--(axis cs:54250,0.0750352796833028)
--(axis cs:54240,0.0750411670020257)
--(axis cs:54230,0.0750474859811187)
--(axis cs:54220,0.075056130851236)
--(axis cs:54210,0.0750597061288508)
--(axis cs:54200,0.0750658338108454)
--(axis cs:54190,0.0750717316855565)
--(axis cs:54180,0.0750784045589563)
--(axis cs:54170,0.0750869638241956)
--(axis cs:54160,0.0750925390057071)
--(axis cs:54150,0.0750988177751378)
--(axis cs:54140,0.0751027988134297)
--(axis cs:54130,0.0751064776609394)
--(axis cs:54120,0.0751129020968461)
--(axis cs:54110,0.075119098988573)
--(axis cs:54100,0.0751237911088415)
--(axis cs:54090,0.0751295453122853)
--(axis cs:54080,0.0751358661362122)
--(axis cs:54070,0.0751435979615048)
--(axis cs:54060,0.075148288364613)
--(axis cs:54050,0.0751527476316063)
--(axis cs:54040,0.0751593719948718)
--(axis cs:54030,0.0751645972605869)
--(axis cs:54020,0.0751678710300685)
--(axis cs:54010,0.0751752230728566)
--(axis cs:54000,0.0751812993438937)
--(axis cs:53990,0.0751860588209413)
--(axis cs:53980,0.0751911893488201)
--(axis cs:53970,0.075196489764704)
--(axis cs:53960,0.0752022745518915)
--(axis cs:53950,0.0752090768264886)
--(axis cs:53940,0.0752164064677838)
--(axis cs:53930,0.075221429870744)
--(axis cs:53920,0.0752285604180651)
--(axis cs:53910,0.0752327452044654)
--(axis cs:53900,0.0752367464487556)
--(axis cs:53890,0.0752428321199085)
--(axis cs:53880,0.0752492948199566)
--(axis cs:53870,0.0752546965839842)
--(axis cs:53860,0.0752640699801695)
--(axis cs:53850,0.0752694463659554)
--(axis cs:53840,0.0752759532741605)
--(axis cs:53830,0.0752818177661948)
--(axis cs:53820,0.0752892030896209)
--(axis cs:53810,0.0752938362050582)
--(axis cs:53800,0.0752996543770491)
--(axis cs:53790,0.0753061296939925)
--(axis cs:53780,0.0753138727929884)
--(axis cs:53770,0.0753181187236966)
--(axis cs:53760,0.0753241974076654)
--(axis cs:53750,0.0753265373867255)
--(axis cs:53740,0.0753308809862116)
--(axis cs:53730,0.0753360271140568)
--(axis cs:53720,0.0753414765007238)
--(axis cs:53710,0.0753478889730485)
--(axis cs:53700,0.0753542937963196)
--(axis cs:53690,0.0753564587639893)
--(axis cs:53680,0.0753646932366389)
--(axis cs:53670,0.0753728402310904)
--(axis cs:53660,0.07537971451565)
--(axis cs:53650,0.0753859414541644)
--(axis cs:53640,0.0753927594858608)
--(axis cs:53630,0.0754010653183531)
--(axis cs:53620,0.0754057476534484)
--(axis cs:53610,0.0754115890750146)
--(axis cs:53600,0.0754155107810571)
--(axis cs:53590,0.075422274058303)
--(axis cs:53580,0.0754257000326317)
--(axis cs:53570,0.0754336665487711)
--(axis cs:53560,0.0754396818509411)
--(axis cs:53550,0.0754481334143509)
--(axis cs:53540,0.0754538448804499)
--(axis cs:53530,0.0754592264216801)
--(axis cs:53520,0.0754641113933647)
--(axis cs:53510,0.0754682102374871)
--(axis cs:53500,0.0754746202297893)
--(axis cs:53490,0.0754815157474232)
--(axis cs:53480,0.0754857814515842)
--(axis cs:53470,0.0754898692457357)
--(axis cs:53460,0.0754973507738999)
--(axis cs:53450,0.0755043197980433)
--(axis cs:53440,0.0755096751260523)
--(axis cs:53430,0.0755147998258798)
--(axis cs:53420,0.0755188112115702)
--(axis cs:53410,0.0755236245167702)
--(axis cs:53400,0.0755289784299789)
--(axis cs:53390,0.0755345220946624)
--(axis cs:53380,0.0755422678753798)
--(axis cs:53370,0.0755491780616457)
--(axis cs:53360,0.0755517496892152)
--(axis cs:53350,0.0755581808735314)
--(axis cs:53340,0.0755657392401342)
--(axis cs:53330,0.0755728889222401)
--(axis cs:53320,0.0755785624232624)
--(axis cs:53310,0.0755838574244409)
--(axis cs:53300,0.0755876476379807)
--(axis cs:53290,0.0755945265414117)
--(axis cs:53280,0.0755984698550355)
--(axis cs:53270,0.0756048357958625)
--(axis cs:53260,0.0756111070340034)
--(axis cs:53250,0.0756158541544151)
--(axis cs:53240,0.0756213884377022)
--(axis cs:53230,0.0756274286442423)
--(axis cs:53220,0.0756332277206038)
--(axis cs:53210,0.0756423681557507)
--(axis cs:53200,0.075647946963526)
--(axis cs:53190,0.0756539040373549)
--(axis cs:53180,0.0756607584545689)
--(axis cs:53170,0.0756670410715564)
--(axis cs:53160,0.0756753484586027)
--(axis cs:53150,0.0756800421673119)
--(axis cs:53140,0.0756835703502395)
--(axis cs:53130,0.0756881530648251)
--(axis cs:53120,0.0756941035269136)
--(axis cs:53110,0.0757018964812072)
--(axis cs:53100,0.0757081576462931)
--(axis cs:53090,0.0757164730799787)
--(axis cs:53080,0.0757201950522597)
--(axis cs:53070,0.0757234835582378)
--(axis cs:53060,0.075729455112552)
--(axis cs:53050,0.0757356779196207)
--(axis cs:53040,0.0757405213748196)
--(axis cs:53030,0.0757459504983787)
--(axis cs:53020,0.0757522839701106)
--(axis cs:53010,0.075757806076052)
--(axis cs:53000,0.0757642196115198)
--(axis cs:52990,0.0757702245443844)
--(axis cs:52980,0.0757749589135864)
--(axis cs:52970,0.075780040058211)
--(axis cs:52960,0.0757854728498886)
--(axis cs:52950,0.0757911916733622)
--(axis cs:52940,0.0757976259968436)
--(axis cs:52930,0.0758051499031632)
--(axis cs:52920,0.0758108323702615)
--(axis cs:52910,0.0758181014801656)
--(axis cs:52900,0.0758244899713578)
--(axis cs:52890,0.075828534446837)
--(axis cs:52880,0.0758351072208538)
--(axis cs:52870,0.0758405682002187)
--(axis cs:52860,0.0758442044966263)
--(axis cs:52850,0.0758509039164665)
--(axis cs:52840,0.0758549917076416)
--(axis cs:52830,0.0758611084092942)
--(axis cs:52820,0.0758694424207793)
--(axis cs:52810,0.0758748983816523)
--(axis cs:52800,0.0758817282793386)
--(axis cs:52790,0.0758863005120985)
--(axis cs:52780,0.0758928844114049)
--(axis cs:52770,0.0758988115103756)
--(axis cs:52760,0.0759043755662449)
--(axis cs:52750,0.0759102861906136)
--(axis cs:52740,0.0759147609204685)
--(axis cs:52730,0.0759200444148304)
--(axis cs:52720,0.0759238617148424)
--(axis cs:52710,0.0759265923756539)
--(axis cs:52700,0.0759344852934594)
--(axis cs:52690,0.0759389653741464)
--(axis cs:52680,0.0759440119951066)
--(axis cs:52670,0.0759502801437524)
--(axis cs:52660,0.0759581502709295)
--(axis cs:52650,0.0759651105378707)
--(axis cs:52640,0.0759707632388229)
--(axis cs:52630,0.0759769187467797)
--(axis cs:52620,0.0759822541958412)
--(axis cs:52610,0.0759900925350648)
--(axis cs:52600,0.0759941745063582)
--(axis cs:52590,0.0759985554175468)
--(axis cs:52580,0.0760026834665702)
--(axis cs:52570,0.0760090907184236)
--(axis cs:52560,0.0760151029901106)
--(axis cs:52550,0.0760206048835244)
--(axis cs:52540,0.076026447600144)
--(axis cs:52530,0.0760302980252441)
--(axis cs:52520,0.0760381171972749)
--(axis cs:52510,0.07604356135151)
--(axis cs:52500,0.0760481553768147)
--(axis cs:52490,0.0760536812873753)
--(axis cs:52480,0.0760603383394602)
--(axis cs:52470,0.0760648964535246)
--(axis cs:52460,0.0760706466546799)
--(axis cs:52450,0.0760747872897642)
--(axis cs:52440,0.0760773858342587)
--(axis cs:52430,0.0760807028051996)
--(axis cs:52420,0.0760879519237592)
--(axis cs:52410,0.076095139180995)
--(axis cs:52400,0.07610350900777)
--(axis cs:52390,0.0761119123172662)
--(axis cs:52380,0.0761157565522358)
--(axis cs:52370,0.0761225445045373)
--(axis cs:52360,0.0761280409647817)
--(axis cs:52350,0.0761365204596991)
--(axis cs:52340,0.0761447860302452)
--(axis cs:52330,0.0761525184435531)
--(axis cs:52320,0.076158832411154)
--(axis cs:52310,0.0761654246172782)
--(axis cs:52300,0.0761723616046328)
--(axis cs:52290,0.076179020191082)
--(axis cs:52280,0.0761860132700039)
--(axis cs:52270,0.0761916211329744)
--(axis cs:52260,0.076198260743294)
--(axis cs:52250,0.0762059440855047)
--(axis cs:52240,0.0762116045331158)
--(axis cs:52230,0.076217035867411)
--(axis cs:52220,0.0762245801302843)
--(axis cs:52210,0.0762294527924704)
--(axis cs:52200,0.076234145040384)
--(axis cs:52190,0.0762399092913239)
--(axis cs:52180,0.0762459379882617)
--(axis cs:52170,0.0762492660887367)
--(axis cs:52160,0.0762541335741777)
--(axis cs:52150,0.0762589076644911)
--(axis cs:52140,0.0762638158398756)
--(axis cs:52130,0.0762673110796175)
--(axis cs:52120,0.0762693474634811)
--(axis cs:52110,0.0762763663743099)
--(axis cs:52100,0.0762818954059193)
--(axis cs:52090,0.0762861389061212)
--(axis cs:52080,0.0762928859095537)
--(axis cs:52070,0.0762957793409958)
--(axis cs:52060,0.0763030548061095)
--(axis cs:52050,0.0763066816532401)
--(axis cs:52040,0.0763090079678531)
--(axis cs:52030,0.0763135053251843)
--(axis cs:52020,0.0763193521233481)
--(axis cs:52010,0.0763251917358078)
--(axis cs:52000,0.0763307826356518)
--(axis cs:51990,0.076335257680012)
--(axis cs:51980,0.0763444460316477)
--(axis cs:51970,0.0763501648045695)
--(axis cs:51960,0.0763579134348728)
--(axis cs:51950,0.0763635132954778)
--(axis cs:51940,0.0763685256085431)
--(axis cs:51930,0.0763757871067739)
--(axis cs:51920,0.0763830200280018)
--(axis cs:51910,0.0763890907185431)
--(axis cs:51900,0.0763933636170091)
--(axis cs:51890,0.0764006705286455)
--(axis cs:51880,0.0764046483302027)
--(axis cs:51870,0.0764121335333932)
--(axis cs:51860,0.0764178345722678)
--(axis cs:51850,0.0764243860499786)
--(axis cs:51840,0.0764294827207347)
--(axis cs:51830,0.0764341774846159)
--(axis cs:51820,0.0764398510509424)
--(axis cs:51810,0.0764445988679637)
--(axis cs:51800,0.0764509618649983)
--(axis cs:51790,0.0764595298864554)
--(axis cs:51780,0.076464501732417)
--(axis cs:51770,0.0764691744641619)
--(axis cs:51760,0.0764755549946963)
--(axis cs:51750,0.0764813304551044)
--(axis cs:51740,0.0764871707959872)
--(axis cs:51730,0.0764919085035784)
--(axis cs:51720,0.0764985697967393)
--(axis cs:51710,0.0765048495811965)
--(axis cs:51700,0.0765118423408405)
--(axis cs:51690,0.0765186801763514)
--(axis cs:51680,0.0765260631410593)
--(axis cs:51670,0.0765332105576775)
--(axis cs:51660,0.0765395418023352)
--(axis cs:51650,0.0765447175741382)
--(axis cs:51640,0.0765508967738214)
--(axis cs:51630,0.0765577489190834)
--(axis cs:51620,0.0765626595945193)
--(axis cs:51610,0.076567272139926)
--(axis cs:51600,0.0765721781811035)
--(axis cs:51590,0.0765791301926235)
--(axis cs:51580,0.0765871419721534)
--(axis cs:51570,0.0765956272596121)
--(axis cs:51560,0.076603241270543)
--(axis cs:51550,0.0766099706848853)
--(axis cs:51540,0.0766159915542277)
--(axis cs:51530,0.0766222382304535)
--(axis cs:51520,0.0766273655703655)
--(axis cs:51510,0.076633189400375)
--(axis cs:51500,0.0766377708378065)
--(axis cs:51490,0.0766443110445199)
--(axis cs:51480,0.0766489695218151)
--(axis cs:51470,0.0766565083744693)
--(axis cs:51460,0.0766624749205061)
--(axis cs:51450,0.0766687364284929)
--(axis cs:51440,0.0766751566521383)
--(axis cs:51430,0.0766845251241332)
--(axis cs:51420,0.0766913867373401)
--(axis cs:51410,0.0766965245399169)
--(axis cs:51400,0.0767021290246921)
--(axis cs:51390,0.0767067433698574)
--(axis cs:51380,0.0767120294035067)
--(axis cs:51370,0.0767185948299938)
--(axis cs:51360,0.0767259148004505)
--(axis cs:51350,0.0767337256871518)
--(axis cs:51340,0.0767378306053421)
--(axis cs:51330,0.0767446071075665)
--(axis cs:51320,0.0767512338705963)
--(axis cs:51310,0.0767604910667091)
--(axis cs:51300,0.0767667023777601)
--(axis cs:51290,0.0767723527680573)
--(axis cs:51280,0.076777639008417)
--(axis cs:51270,0.0767851633710286)
--(axis cs:51260,0.0767920852051425)
--(axis cs:51250,0.0767965975641956)
--(axis cs:51240,0.0768026859527971)
--(axis cs:51230,0.0768090611612997)
--(axis cs:51220,0.0768152908429095)
--(axis cs:51210,0.0768222955674364)
--(axis cs:51200,0.0768306496926309)
--(axis cs:51190,0.0768300073084549)
--(axis cs:51180,0.0768363205185498)
--(axis cs:51170,0.0768441777682878)
--(axis cs:51160,0.0768528839665256)
--(axis cs:51150,0.0768587399026942)
--(axis cs:51140,0.0768653865043325)
--(axis cs:51130,0.076871123047991)
--(axis cs:51120,0.0768755380936718)
--(axis cs:51110,0.0768824640525303)
--(axis cs:51100,0.0768904001487018)
--(axis cs:51090,0.0768991441288835)
--(axis cs:51080,0.0769013159296181)
--(axis cs:51070,0.0769065383996065)
--(axis cs:51060,0.0769096408730431)
--(axis cs:51050,0.0769146560499119)
--(axis cs:51040,0.0769232319981317)
--(axis cs:51030,0.0769299108511902)
--(axis cs:51020,0.0769332719970025)
--(axis cs:51010,0.0769390284893508)
--(axis cs:51000,0.0769453593060027)
--(axis cs:50990,0.0769526193817899)
--(axis cs:50980,0.0769595699707509)
--(axis cs:50970,0.0769619933080553)
--(axis cs:50960,0.0769672822839201)
--(axis cs:50950,0.0769731443626365)
--(axis cs:50940,0.0769784774341146)
--(axis cs:50930,0.0769820559178231)
--(axis cs:50920,0.0769872183586664)
--(axis cs:50910,0.0769936130128523)
--(axis cs:50900,0.0769992821111734)
--(axis cs:50890,0.0770065146262584)
--(axis cs:50880,0.0770154576459861)
--(axis cs:50870,0.0770200165266101)
--(axis cs:50860,0.0770214759557975)
--(axis cs:50850,0.0770285453884273)
--(axis cs:50840,0.0770324675493365)
--(axis cs:50830,0.0770373645142155)
--(axis cs:50820,0.0770441813537936)
--(axis cs:50810,0.0770528841471914)
--(axis cs:50800,0.0770599590279686)
--(axis cs:50790,0.0770645592975362)
--(axis cs:50780,0.0770723140071218)
--(axis cs:50770,0.0770771558457753)
--(axis cs:50760,0.0770837137477255)
--(axis cs:50750,0.0770902726405167)
--(axis cs:50740,0.0770965024312108)
--(axis cs:50730,0.0771034764016487)
--(axis cs:50720,0.0771087552383678)
--(axis cs:50710,0.0771154073278184)
--(axis cs:50700,0.0771240119228353)
--(axis cs:50690,0.0771307805941267)
--(axis cs:50680,0.0771387439010164)
--(axis cs:50670,0.0771451770991022)
--(axis cs:50660,0.0771517916775029)
--(axis cs:50650,0.0771562484538779)
--(axis cs:50640,0.0771597121041196)
--(axis cs:50630,0.0771636271814693)
--(axis cs:50620,0.0771690389579469)
--(axis cs:50610,0.0771770801688806)
--(axis cs:50600,0.0771859709589129)
--(axis cs:50590,0.0771882742565689)
--(axis cs:50580,0.0771937813100243)
--(axis cs:50570,0.0771989048127526)
--(axis cs:50560,0.0772055420337589)
--(axis cs:50550,0.0772135504220517)
--(axis cs:50540,0.0772201533096943)
--(axis cs:50530,0.0772253016326738)
--(axis cs:50520,0.0772321044422703)
--(axis cs:50510,0.0772409555836516)
--(axis cs:50500,0.0772475875015244)
--(axis cs:50490,0.0772561147947709)
--(axis cs:50480,0.0772630257443897)
--(axis cs:50470,0.0772676448638829)
--(axis cs:50460,0.077274206796657)
--(axis cs:50450,0.077279208373074)
--(axis cs:50440,0.0772870609187776)
--(axis cs:50430,0.0772925749571519)
--(axis cs:50420,0.07729814817616)
--(axis cs:50410,0.0773029724255767)
--(axis cs:50400,0.0773111970384771)
--(axis cs:50390,0.077315799453786)
--(axis cs:50380,0.0773233572288874)
--(axis cs:50370,0.0773283852105627)
--(axis cs:50360,0.0773325220001718)
--(axis cs:50350,0.0773409000260948)
--(axis cs:50340,0.0773497690462601)
--(axis cs:50330,0.0773538827260681)
--(axis cs:50320,0.0773581707247532)
--(axis cs:50310,0.0773593260948989)
--(axis cs:50300,0.0773643120196019)
--(axis cs:50290,0.0773713557222753)
--(axis cs:50280,0.0773794826195375)
--(axis cs:50270,0.0773859386771016)
--(axis cs:50260,0.0773930550421665)
--(axis cs:50250,0.0774015768771936)
--(axis cs:50240,0.0774072295866233)
--(axis cs:50230,0.0774118353510557)
--(axis cs:50220,0.0774187722006449)
--(axis cs:50210,0.0774280532897528)
--(axis cs:50200,0.0774294460565049)
--(axis cs:50190,0.0774349503865498)
--(axis cs:50180,0.0774417326449408)
--(axis cs:50170,0.0774484804705135)
--(axis cs:50160,0.0774545326267446)
--(axis cs:50150,0.0774612012207582)
--(axis cs:50140,0.07746719074604)
--(axis cs:50130,0.0774707690153206)
--(axis cs:50120,0.0774745672965478)
--(axis cs:50110,0.0774817038025693)
--(axis cs:50100,0.077485458608426)
--(axis cs:50090,0.0774923867739388)
--(axis cs:50080,0.0774997429539016)
--(axis cs:50070,0.077507755406331)
--(axis cs:50060,0.0775151320521126)
--(axis cs:50050,0.0775223273710892)
--(axis cs:50040,0.0775257645957974)
--(axis cs:50030,0.0775315361568682)
--(axis cs:50020,0.0775365501197998)
--(axis cs:50010,0.0775425219756757)
--(axis cs:50000,0.077546656376373)
--(axis cs:49990,0.0775531414098854)
--(axis cs:49980,0.0775607007555259)
--(axis cs:49970,0.0775690244615317)
--(axis cs:49960,0.0775733609814522)
--(axis cs:49950,0.0775804521481828)
--(axis cs:49940,0.0775879103621982)
--(axis cs:49930,0.0775939531089397)
--(axis cs:49920,0.0776016519988066)
--(axis cs:49910,0.0776091363063779)
--(axis cs:49900,0.0776189180507041)
--(axis cs:49890,0.0776260447774754)
--(axis cs:49880,0.0776335947168211)
--(axis cs:49870,0.0776413041728518)
--(axis cs:49860,0.0776464735964443)
--(axis cs:49850,0.0776526603273632)
--(axis cs:49840,0.0776580216138174)
--(axis cs:49830,0.0776617010223977)
--(axis cs:49820,0.0776685837264023)
--(axis cs:49810,0.0776726563567662)
--(axis cs:49800,0.0776802907746468)
--(axis cs:49790,0.0776871989213254)
--(axis cs:49780,0.0776927771125255)
--(axis cs:49770,0.0776985131646397)
--(axis cs:49760,0.0777058060080006)
--(axis cs:49750,0.0777129567174291)
--(axis cs:49740,0.0777210356236396)
--(axis cs:49730,0.0777297784142143)
--(axis cs:49720,0.0777379340545664)
--(axis cs:49710,0.0777466934053855)
--(axis cs:49700,0.0777536706866785)
--(axis cs:49690,0.0777608091355941)
--(axis cs:49680,0.0777651479616307)
--(axis cs:49670,0.0777727171249461)
--(axis cs:49660,0.0777776746428004)
--(axis cs:49650,0.0777833009345704)
--(axis cs:49640,0.0777906877367994)
--(axis cs:49630,0.0777978523758149)
--(axis cs:49620,0.0778047239702006)
--(axis cs:49610,0.0778085552020811)
--(axis cs:49600,0.0778127242182341)
--(axis cs:49590,0.077816738275455)
--(axis cs:49580,0.0778246818300189)
--(axis cs:49570,0.0778304000183881)
--(axis cs:49560,0.077837138256611)
--(axis cs:49550,0.0778408493640036)
--(axis cs:49540,0.077846472292995)
--(axis cs:49530,0.0778519470730318)
--(axis cs:49520,0.0778590546605576)
--(axis cs:49510,0.0778652542595935)
--(axis cs:49500,0.0778716358058326)
--(axis cs:49490,0.077877434229405)
--(axis cs:49480,0.077884594079935)
--(axis cs:49470,0.0778915892708762)
--(axis cs:49460,0.0778997176151442)
--(axis cs:49450,0.0779082557684269)
--(axis cs:49440,0.0779145851771146)
--(axis cs:49430,0.0779240323135975)
--(axis cs:49420,0.0779291932575585)
--(axis cs:49410,0.0779367829886452)
--(axis cs:49400,0.0779418774221918)
--(axis cs:49390,0.0779474294212976)
--(axis cs:49380,0.077954380775318)
--(axis cs:49370,0.0779635482038164)
--(axis cs:49360,0.0779721118137163)
--(axis cs:49350,0.0779760841768282)
--(axis cs:49340,0.0779852029644212)
--(axis cs:49330,0.0779918872008954)
--(axis cs:49320,0.0779961964247992)
--(axis cs:49310,0.0780004613891118)
--(axis cs:49300,0.0780073939924934)
--(axis cs:49290,0.0780140829797055)
--(axis cs:49280,0.0780166842782352)
--(axis cs:49270,0.0780197420315989)
--(axis cs:49260,0.078025957860359)
--(axis cs:49250,0.0780315076979228)
--(axis cs:49240,0.078034306199968)
--(axis cs:49230,0.0780398428562021)
--(axis cs:49220,0.0780461521054965)
--(axis cs:49210,0.0780559051131108)
--(axis cs:49200,0.0780591769427276)
--(axis cs:49190,0.0780658806774236)
--(axis cs:49180,0.078070614203035)
--(axis cs:49170,0.0780774011903929)
--(axis cs:49160,0.0780850672831765)
--(axis cs:49150,0.0780923629704966)
--(axis cs:49140,0.0781005220065917)
--(axis cs:49130,0.0781068174441132)
--(axis cs:49120,0.0781152337751504)
--(axis cs:49110,0.0781217553322752)
--(axis cs:49100,0.0781288358104278)
--(axis cs:49090,0.0781339286602002)
--(axis cs:49080,0.0781395777235394)
--(axis cs:49070,0.0781478738498565)
--(axis cs:49060,0.0781551638967975)
--(axis cs:49050,0.0781605008879793)
--(axis cs:49040,0.0781671981665026)
--(axis cs:49030,0.0781709258818058)
--(axis cs:49020,0.0781780865379162)
--(axis cs:49010,0.078186882561797)
--(axis cs:49000,0.0781950784098539)
--(axis cs:48990,0.0782024669185813)
--(axis cs:48980,0.0782102878170334)
--(axis cs:48970,0.0782189417133546)
--(axis cs:48960,0.0782239712692373)
--(axis cs:48950,0.0782295547885597)
--(axis cs:48940,0.0782369126852022)
--(axis cs:48930,0.0782434641928203)
--(axis cs:48920,0.0782528524262721)
--(axis cs:48910,0.0782592266450928)
--(axis cs:48900,0.0782646282216084)
--(axis cs:48890,0.0782720531796545)
--(axis cs:48880,0.0782795972298519)
--(axis cs:48870,0.0782869908167247)
--(axis cs:48860,0.0782920896455042)
--(axis cs:48850,0.0783012805972693)
--(axis cs:48840,0.0783109857164659)
--(axis cs:48830,0.0783203688297788)
--(axis cs:48820,0.0783245692314981)
--(axis cs:48810,0.0783298829207308)
--(axis cs:48800,0.0783371373672536)
--(axis cs:48790,0.0783455824946117)
--(axis cs:48780,0.0783533841358737)
--(axis cs:48770,0.0783597614647897)
--(axis cs:48760,0.0783657782876265)
--(axis cs:48750,0.0783706626547581)
--(axis cs:48740,0.078375646162422)
--(axis cs:48730,0.0783812020773803)
--(axis cs:48720,0.0783869410625275)
--(axis cs:48710,0.0783960532262606)
--(axis cs:48700,0.0784052999848325)
--(axis cs:48690,0.078411727485982)
--(axis cs:48680,0.0784176395096948)
--(axis cs:48670,0.0784198581568037)
--(axis cs:48660,0.0784293849796121)
--(axis cs:48650,0.0784345502590924)
--(axis cs:48640,0.0784413861610208)
--(axis cs:48630,0.0784486435629845)
--(axis cs:48620,0.0784550069048863)
--(axis cs:48610,0.0784605899638963)
--(axis cs:48600,0.0784657153972751)
--(axis cs:48590,0.0784704762800555)
--(axis cs:48580,0.0784784129541492)
--(axis cs:48570,0.0784825573217003)
--(axis cs:48560,0.0784895880143899)
--(axis cs:48550,0.0784941091200186)
--(axis cs:48540,0.0784986521805604)
--(axis cs:48530,0.0785055509486315)
--(axis cs:48520,0.0785146757930338)
--(axis cs:48510,0.0785218082047552)
--(axis cs:48500,0.0785242996154955)
--(axis cs:48490,0.0785299046290639)
--(axis cs:48480,0.078536980488494)
--(axis cs:48470,0.0785427077457776)
--(axis cs:48460,0.0785504041925013)
--(axis cs:48450,0.0785533209464864)
--(axis cs:48440,0.078562039730412)
--(axis cs:48430,0.0785696455224015)
--(axis cs:48420,0.0785752498768038)
--(axis cs:48410,0.0785810308594175)
--(axis cs:48400,0.0785875081758568)
--(axis cs:48390,0.0785934306981332)
--(axis cs:48380,0.078600081518017)
--(axis cs:48370,0.0786059549098952)
--(axis cs:48360,0.0786139739876691)
--(axis cs:48350,0.0786209950244426)
--(axis cs:48340,0.07863038799156)
--(axis cs:48330,0.0786392883011762)
--(axis cs:48320,0.0786452655754248)
--(axis cs:48310,0.0786540147668552)
--(axis cs:48300,0.0786617187636399)
--(axis cs:48290,0.0786670399111023)
--(axis cs:48280,0.0786733718589426)
--(axis cs:48270,0.0786808829547143)
--(axis cs:48260,0.0786888128805111)
--(axis cs:48250,0.0786961477206708)
--(axis cs:48240,0.0787046831002009)
--(axis cs:48230,0.0787081221799671)
--(axis cs:48220,0.078715980044065)
--(axis cs:48210,0.0787215383626908)
--(axis cs:48200,0.0787277129093337)
--(axis cs:48190,0.0787350418633015)
--(axis cs:48180,0.0787422033289669)
--(axis cs:48170,0.0787460249746195)
--(axis cs:48160,0.0787547239667235)
--(axis cs:48150,0.0787623450208621)
--(axis cs:48140,0.0787696007609143)
--(axis cs:48130,0.0787768228308068)
--(axis cs:48120,0.0787833681460538)
--(axis cs:48110,0.0787892914722992)
--(axis cs:48100,0.078797050834852)
--(axis cs:48090,0.0788032509586572)
--(axis cs:48080,0.0788077875836033)
--(axis cs:48070,0.0788166452049016)
--(axis cs:48060,0.0788231066467494)
--(axis cs:48050,0.0788318657704463)
--(axis cs:48040,0.0788393737249715)
--(axis cs:48030,0.0788472055325154)
--(axis cs:48020,0.0788528217077693)
--(axis cs:48010,0.078859474049008)
--(axis cs:48000,0.0788675635569477)
--(axis cs:47990,0.0788717838405624)
--(axis cs:47980,0.0788784876704498)
--(axis cs:47970,0.0788827743091042)
--(axis cs:47960,0.0788896410691471)
--(axis cs:47950,0.0788935616829199)
--(axis cs:47940,0.0788992246343369)
--(axis cs:47930,0.0789055133568054)
--(axis cs:47920,0.0789153724009226)
--(axis cs:47910,0.0789243079536469)
--(axis cs:47900,0.0789292600847023)
--(axis cs:47890,0.0789369505982445)
--(axis cs:47880,0.0789430468175042)
--(axis cs:47870,0.0789486306249586)
--(axis cs:47860,0.0789561373255714)
--(axis cs:47850,0.0789570143631432)
--(axis cs:47840,0.078963819589322)
--(axis cs:47830,0.0789669198118606)
--(axis cs:47820,0.0789749070189698)
--(axis cs:47810,0.0789798292876296)
--(axis cs:47800,0.0789871657562856)
--(axis cs:47790,0.0789958324127378)
--(axis cs:47780,0.079001082543984)
--(axis cs:47770,0.0790080595479054)
--(axis cs:47760,0.0790139338142696)
--(axis cs:47750,0.0790198365660888)
--(axis cs:47740,0.0790259376121234)
--(axis cs:47730,0.0790337297596679)
--(axis cs:47720,0.0790387868075964)
--(axis cs:47710,0.0790447602429113)
--(axis cs:47700,0.0790496295219821)
--(axis cs:47690,0.0790582258821305)
--(axis cs:47680,0.0790641402213272)
--(axis cs:47670,0.0790735895729004)
--(axis cs:47660,0.0790804456136222)
--(axis cs:47650,0.0790878721712942)
--(axis cs:47640,0.0790949968795391)
--(axis cs:47630,0.079102969338707)
--(axis cs:47620,0.079107175969153)
--(axis cs:47610,0.0791116402281374)
--(axis cs:47600,0.079118906934839)
--(axis cs:47590,0.0791283871652015)
--(axis cs:47580,0.0791345164106045)
--(axis cs:47570,0.079141703567373)
--(axis cs:47560,0.0791465851853178)
--(axis cs:47550,0.0791511840679573)
--(axis cs:47540,0.0791572711853159)
--(axis cs:47530,0.0791635041636463)
--(axis cs:47520,0.0791683579497627)
--(axis cs:47510,0.0791769444795137)
--(axis cs:47500,0.0791860457508568)
--(axis cs:47490,0.0791917051137594)
--(axis cs:47480,0.0792002904495138)
--(axis cs:47470,0.0792060885503386)
--(axis cs:47460,0.0792085942863401)
--(axis cs:47450,0.0792152319044157)
--(axis cs:47440,0.0792205418911392)
--(axis cs:47430,0.0792288896525097)
--(axis cs:47420,0.0792368330298867)
--(axis cs:47410,0.079244252623817)
--(axis cs:47400,0.0792517296214369)
--(axis cs:47390,0.0792589327680657)
--(axis cs:47380,0.0792643826829348)
--(axis cs:47370,0.0792721844397243)
--(axis cs:47360,0.0792815124796169)
--(axis cs:47350,0.0792910456851048)
--(axis cs:47340,0.0792996352876538)
--(axis cs:47330,0.0793069065984808)
--(axis cs:47320,0.0793167153946372)
--(axis cs:47310,0.0793222481944462)
--(axis cs:47300,0.0793255338036474)
--(axis cs:47290,0.0793313696646688)
--(axis cs:47280,0.0793406128543315)
--(axis cs:47270,0.0793484932560151)
--(axis cs:47260,0.0793592579441386)
--(axis cs:47250,0.0793633462122233)
--(axis cs:47240,0.0793702375491497)
--(axis cs:47230,0.0793759143247933)
--(axis cs:47220,0.079386676308501)
--(axis cs:47210,0.0793947383999692)
--(axis cs:47200,0.0794006722817876)
--(axis cs:47190,0.0794080519815251)
--(axis cs:47180,0.0794194276780496)
--(axis cs:47170,0.079428403978857)
--(axis cs:47160,0.0794318585441377)
--(axis cs:47150,0.0794394331018291)
--(axis cs:47140,0.0794439012821753)
--(axis cs:47130,0.0794512305669274)
--(axis cs:47120,0.0794602090716635)
--(axis cs:47110,0.0794677450566335)
--(axis cs:47100,0.0794767613386816)
--(axis cs:47090,0.0794848553672874)
--(axis cs:47080,0.0794928827294041)
--(axis cs:47070,0.0795012865669792)
--(axis cs:47060,0.0795118948377568)
--(axis cs:47050,0.0795170980933853)
--(axis cs:47040,0.0795229934635119)
--(axis cs:47030,0.0795260754805333)
--(axis cs:47020,0.0795355513252417)
--(axis cs:47010,0.0795425725532591)
--(axis cs:47000,0.0795476395432041)
--(axis cs:46990,0.0795558683390138)
--(axis cs:46980,0.0795634732129846)
--(axis cs:46970,0.0795704854366668)
--(axis cs:46960,0.0795802279530346)
--(axis cs:46950,0.0795853306200582)
--(axis cs:46940,0.0795953324070374)
--(axis cs:46930,0.0796048310281676)
--(axis cs:46920,0.0796103253806995)
--(axis cs:46910,0.0796188432678335)
--(axis cs:46900,0.0796276236480852)
--(axis cs:46890,0.0796333409158095)
--(axis cs:46880,0.0796374629859489)
--(axis cs:46870,0.0796421399414537)
--(axis cs:46860,0.0796490191910087)
--(axis cs:46850,0.0796566495138117)
--(axis cs:46840,0.0796649265952097)
--(axis cs:46830,0.0796711955391283)
--(axis cs:46820,0.0796785635180599)
--(axis cs:46810,0.0796864708002834)
--(axis cs:46800,0.07969296022804)
--(axis cs:46790,0.0797011275195894)
--(axis cs:46780,0.0797094672261004)
--(axis cs:46770,0.0797181197290039)
--(axis cs:46760,0.0797243243636101)
--(axis cs:46750,0.079733247356588)
--(axis cs:46740,0.0797384786878977)
--(axis cs:46730,0.0797460596618104)
--(axis cs:46720,0.0797537519481488)
--(axis cs:46710,0.0797598234307377)
--(axis cs:46700,0.0797645889909195)
--(axis cs:46690,0.0797764297743069)
--(axis cs:46680,0.0797844595169647)
--(axis cs:46670,0.0797916534978747)
--(axis cs:46660,0.0797992418876197)
--(axis cs:46650,0.0798080372707199)
--(axis cs:46640,0.0798139894101446)
--(axis cs:46630,0.0798228250173613)
--(axis cs:46620,0.0798300910908203)
--(axis cs:46610,0.0798325444728496)
--(axis cs:46600,0.0798403553201543)
--(axis cs:46590,0.0798464818392997)
--(axis cs:46580,0.0798551108241829)
--(axis cs:46570,0.0798635311804749)
--(axis cs:46560,0.0798703579604714)
--(axis cs:46550,0.0798792798725157)
--(axis cs:46540,0.07988623185774)
--(axis cs:46530,0.0798945356433499)
--(axis cs:46520,0.0798998065991201)
--(axis cs:46510,0.0799049311027377)
--(axis cs:46500,0.0799110910583092)
--(axis cs:46490,0.0799168336974017)
--(axis cs:46480,0.0799262696585431)
--(axis cs:46470,0.0799340241285054)
--(axis cs:46460,0.0799398442192953)
--(axis cs:46450,0.0799456299546293)
--(axis cs:46440,0.0799502070711309)
--(axis cs:46430,0.0799559829077271)
--(axis cs:46420,0.0799633994656351)
--(axis cs:46410,0.0799681010588315)
--(axis cs:46400,0.0799736634662672)
--(axis cs:46390,0.0799821793672563)
--(axis cs:46380,0.0799904621177517)
--(axis cs:46370,0.0799993508051385)
--(axis cs:46360,0.0800084803173786)
--(axis cs:46350,0.0800170892063224)
--(axis cs:46340,0.0800254856773794)
--(axis cs:46330,0.0800325899463229)
--(axis cs:46320,0.0800381239711235)
--(axis cs:46310,0.0800441531715761)
--(axis cs:46300,0.0800519110484898)
--(axis cs:46290,0.0800602979059445)
--(axis cs:46280,0.0800691929081881)
--(axis cs:46270,0.0800787460071443)
--(axis cs:46260,0.0800886260925119)
--(axis cs:46250,0.0800932185816565)
--(axis cs:46240,0.0800986373874895)
--(axis cs:46230,0.0801087093583619)
--(axis cs:46220,0.0801161939472941)
--(axis cs:46210,0.0801230210589327)
--(axis cs:46200,0.0801310723403737)
--(axis cs:46190,0.0801359430813089)
--(axis cs:46180,0.0801405492973821)
--(axis cs:46170,0.0801493614975306)
--(axis cs:46160,0.0801532422185563)
--(axis cs:46150,0.0801568804670711)
--(axis cs:46140,0.0801598226541605)
--(axis cs:46130,0.0801632321731863)
--(axis cs:46120,0.0801671810052835)
--(axis cs:46110,0.0801739010279296)
--(axis cs:46100,0.0801782709628016)
--(axis cs:46090,0.0801864785796716)
--(axis cs:46080,0.0801931515170869)
--(axis cs:46070,0.0802005363362267)
--(axis cs:46060,0.0802058014965049)
--(axis cs:46050,0.080213263718919)
--(axis cs:46040,0.0802210794126218)
--(axis cs:46030,0.0802293581049963)
--(axis cs:46020,0.0802357534237186)
--(axis cs:46010,0.0802466007106318)
--(axis cs:46000,0.0802541568600257)
--(axis cs:45990,0.0802613963167496)
--(axis cs:45980,0.0802712230633793)
--(axis cs:45970,0.0802787254798105)
--(axis cs:45960,0.0802882217369859)
--(axis cs:45950,0.0802937082736739)
--(axis cs:45940,0.0802997922688671)
--(axis cs:45930,0.0803072939431995)
--(axis cs:45920,0.0803135206058825)
--(axis cs:45910,0.0803177676830404)
--(axis cs:45900,0.0803235213507991)
--(axis cs:45890,0.0803327413690939)
--(axis cs:45880,0.0803419936581081)
--(axis cs:45870,0.0803493394646733)
--(axis cs:45860,0.0803553779346476)
--(axis cs:45850,0.0803612722612943)
--(axis cs:45840,0.0803692933525667)
--(axis cs:45830,0.0803765412252329)
--(axis cs:45820,0.0803856988530953)
--(axis cs:45810,0.0803939362169419)
--(axis cs:45800,0.0803989612718503)
--(axis cs:45790,0.0804092491129583)
--(axis cs:45780,0.0804174741258064)
--(axis cs:45770,0.0804226282800226)
--(axis cs:45760,0.0804304822540954)
--(axis cs:45750,0.0804343499832808)
--(axis cs:45740,0.0804421795968959)
--(axis cs:45730,0.0804509904095221)
--(axis cs:45720,0.0804568277732717)
--(axis cs:45710,0.0804642393298045)
--(axis cs:45700,0.0804731403407213)
--(axis cs:45690,0.0804798289939014)
--(axis cs:45680,0.0804874162854001)
--(axis cs:45670,0.0804951032009389)
--(axis cs:45660,0.0805016770096286)
--(axis cs:45650,0.080511135554349)
--(axis cs:45640,0.0805196896162515)
--(axis cs:45630,0.080525024376421)
--(axis cs:45620,0.080531959959007)
--(axis cs:45610,0.0805437153217961)
--(axis cs:45600,0.0805519747954404)
--(axis cs:45590,0.0805583345905308)
--(axis cs:45580,0.0805663619232191)
--(axis cs:45570,0.0805751017637983)
--(axis cs:45560,0.0805792739006351)
--(axis cs:45550,0.0805874388703314)
--(axis cs:45540,0.0805938228339912)
--(axis cs:45530,0.0806048055366803)
--(axis cs:45520,0.0806115973740267)
--(axis cs:45510,0.0806171281572621)
--(axis cs:45500,0.0806261025188772)
--(axis cs:45490,0.0806345850496208)
--(axis cs:45480,0.0806424583574091)
--(axis cs:45470,0.0806499856146392)
--(axis cs:45460,0.0806583685903284)
--(axis cs:45450,0.0806660708437052)
--(axis cs:45440,0.0806732744960674)
--(axis cs:45430,0.0806815098403754)
--(axis cs:45420,0.0806873868405749)
--(axis cs:45410,0.0806943652800673)
--(axis cs:45400,0.0807007808782589)
--(axis cs:45390,0.0807088933301865)
--(axis cs:45380,0.0807161672027769)
--(axis cs:45370,0.0807242459427902)
--(axis cs:45360,0.0807270957568354)
--(axis cs:45350,0.080733077662423)
--(axis cs:45340,0.0807363492977795)
--(axis cs:45330,0.0807469419513799)
--(axis cs:45320,0.0807551624196303)
--(axis cs:45310,0.0807637575518326)
--(axis cs:45300,0.080770616519341)
--(axis cs:45290,0.0807787594173844)
--(axis cs:45280,0.0807877329114172)
--(axis cs:45270,0.0807983237142657)
--(axis cs:45260,0.080809961696673)
--(axis cs:45250,0.0808166334897541)
--(axis cs:45240,0.0808241431534725)
--(axis cs:45230,0.0808299342610141)
--(axis cs:45220,0.0808374495427282)
--(axis cs:45210,0.0808467135366368)
--(axis cs:45200,0.0808514622991956)
--(axis cs:45190,0.0808604789416643)
--(axis cs:45180,0.0808717602840748)
--(axis cs:45170,0.08087902617703)
--(axis cs:45160,0.0808861919243392)
--(axis cs:45150,0.0808964292770886)
--(axis cs:45140,0.0809015464784036)
--(axis cs:45130,0.0809104609150058)
--(axis cs:45120,0.0809141707111938)
--(axis cs:45110,0.0809222216822879)
--(axis cs:45100,0.0809303037628386)
--(axis cs:45090,0.0809404755032357)
--(axis cs:45080,0.0809461399618204)
--(axis cs:45070,0.0809533866792716)
--(axis cs:45060,0.0809602071093656)
--(axis cs:45050,0.0809692990338719)
--(axis cs:45040,0.0809761653654748)
--(axis cs:45030,0.0809787555294603)
--(axis cs:45020,0.0809872954780698)
--(axis cs:45010,0.0809947298920251)
--(axis cs:45000,0.0810000882414008)
--(axis cs:44990,0.0810044661287865)
--(axis cs:44980,0.0810085793656052)
--(axis cs:44970,0.0810131411653539)
--(axis cs:44960,0.0810181602994887)
--(axis cs:44950,0.0810271931457841)
--(axis cs:44940,0.0810383637043141)
--(axis cs:44930,0.0810481014761013)
--(axis cs:44920,0.0810549694551516)
--(axis cs:44910,0.0810629189745676)
--(axis cs:44900,0.0810687130176024)
--(axis cs:44890,0.0810709142206763)
--(axis cs:44880,0.0810788160625208)
--(axis cs:44870,0.0810849370712753)
--(axis cs:44860,0.081093628437925)
--(axis cs:44850,0.0811034749026283)
--(axis cs:44840,0.0811123477718859)
--(axis cs:44830,0.0811201991754363)
--(axis cs:44820,0.0811287864436093)
--(axis cs:44810,0.0811345503726258)
--(axis cs:44800,0.0811424225970694)
--(axis cs:44790,0.0811504723869537)
--(axis cs:44780,0.0811560015382659)
--(axis cs:44770,0.0811619317839905)
--(axis cs:44760,0.0811656874110237)
--(axis cs:44750,0.0811743376118169)
--(axis cs:44740,0.0811829754036196)
--(axis cs:44730,0.0811906284527971)
--(axis cs:44720,0.0811971804434505)
--(axis cs:44710,0.0812063176669142)
--(axis cs:44700,0.0812168588726987)
--(axis cs:44690,0.081224964313969)
--(axis cs:44680,0.0812329021844917)
--(axis cs:44670,0.0812394244763023)
--(axis cs:44660,0.0812456073662335)
--(axis cs:44650,0.0812512335600443)
--(axis cs:44640,0.0812551773067604)
--(axis cs:44630,0.0812624492018443)
--(axis cs:44620,0.0812711051391395)
--(axis cs:44610,0.08127806576209)
--(axis cs:44600,0.081286895276822)
--(axis cs:44590,0.081292296300434)
--(axis cs:44580,0.0813005184535862)
--(axis cs:44570,0.0813082808418833)
--(axis cs:44560,0.0813149483620952)
--(axis cs:44550,0.0813225493937022)
--(axis cs:44540,0.0813281602803797)
--(axis cs:44530,0.0813373055131911)
--(axis cs:44520,0.0813461585216466)
--(axis cs:44510,0.081350822845101)
--(axis cs:44500,0.0813605450403138)
--(axis cs:44490,0.0813696029031029)
--(axis cs:44480,0.0813749932935877)
--(axis cs:44470,0.0813838960702684)
--(axis cs:44460,0.0813938044621418)
--(axis cs:44450,0.0813992825076386)
--(axis cs:44440,0.081405811600357)
--(axis cs:44430,0.0814144488072076)
--(axis cs:44420,0.0814245255158838)
--(axis cs:44410,0.081431596202614)
--(axis cs:44400,0.0814404940308563)
--(axis cs:44390,0.0814475319936206)
--(axis cs:44380,0.081455740349711)
--(axis cs:44370,0.0814631411197863)
--(axis cs:44360,0.0814708015365342)
--(axis cs:44350,0.0814778685406236)
--(axis cs:44340,0.0814872560038549)
--(axis cs:44330,0.0814944573761825)
--(axis cs:44320,0.0815061164452036)
--(axis cs:44310,0.0815133868232308)
--(axis cs:44300,0.0815250329240098)
--(axis cs:44290,0.0815339529976658)
--(axis cs:44280,0.0815429268692435)
--(axis cs:44270,0.0815495578024925)
--(axis cs:44260,0.0815575368680528)
--(axis cs:44250,0.0815655413969411)
--(axis cs:44240,0.0815726187408208)
--(axis cs:44230,0.0815806913412309)
--(axis cs:44220,0.0815862951502507)
--(axis cs:44210,0.0815937715131431)
--(axis cs:44200,0.0816012817446563)
--(axis cs:44190,0.0816094700194152)
--(axis cs:44180,0.0816147872115224)
--(axis cs:44170,0.0816231016810609)
--(axis cs:44160,0.0816332638912769)
--(axis cs:44150,0.0816429296872265)
--(axis cs:44140,0.0816469188259935)
--(axis cs:44130,0.0816515116736425)
--(axis cs:44120,0.0816599575654682)
--(axis cs:44110,0.0816665171584774)
--(axis cs:44100,0.0816755789095449)
--(axis cs:44090,0.0816849145564014)
--(axis cs:44080,0.0816929948125964)
--(axis cs:44070,0.0817012240724973)
--(axis cs:44060,0.0817113973863727)
--(axis cs:44050,0.0817218037048793)
--(axis cs:44040,0.0817301579239122)
--(axis cs:44030,0.0817366229622405)
--(axis cs:44020,0.081743244963426)
--(axis cs:44010,0.0817507398480351)
--(axis cs:44000,0.0817569498567603)
--(axis cs:43990,0.0817664311217953)
--(axis cs:43980,0.0817750786296637)
--(axis cs:43970,0.0817833653413012)
--(axis cs:43960,0.0817926518519355)
--(axis cs:43950,0.0818021994312732)
--(axis cs:43940,0.0818112691412759)
--(axis cs:43930,0.0818208471409741)
--(axis cs:43920,0.0818302673139777)
--(axis cs:43910,0.0818348446240295)
--(axis cs:43900,0.0818418646961399)
--(axis cs:43890,0.0818509372967023)
--(axis cs:43880,0.0818602633134608)
--(axis cs:43870,0.0818677265136111)
--(axis cs:43860,0.0818731925475678)
--(axis cs:43850,0.0818797535491092)
--(axis cs:43840,0.0818867584620667)
--(axis cs:43830,0.0818946542939587)
--(axis cs:43820,0.0819015236655653)
--(axis cs:43810,0.0819097669289145)
--(axis cs:43800,0.0819174558519137)
--(axis cs:43790,0.0819290773177237)
--(axis cs:43780,0.0819329915794634)
--(axis cs:43770,0.0819381997258043)
--(axis cs:43760,0.081946640954965)
--(axis cs:43750,0.081951801753688)
--(axis cs:43740,0.0819571519168043)
--(axis cs:43730,0.0819649476717794)
--(axis cs:43720,0.0819738544760163)
--(axis cs:43710,0.0819839710434303)
--(axis cs:43700,0.0819873960073939)
--(axis cs:43690,0.0819960139288119)
--(axis cs:43680,0.0820050651110298)
--(axis cs:43670,0.0820112086478049)
--(axis cs:43660,0.0820189671086007)
--(axis cs:43650,0.0820279930207139)
--(axis cs:43640,0.0820384488557487)
--(axis cs:43630,0.0820483147550919)
--(axis cs:43620,0.0820559360997631)
--(axis cs:43610,0.0820653464072104)
--(axis cs:43600,0.0820723783111448)
--(axis cs:43590,0.082076861785512)
--(axis cs:43580,0.0820865448424478)
--(axis cs:43570,0.0820939598210345)
--(axis cs:43560,0.0821015911331954)
--(axis cs:43550,0.0821085513957998)
--(axis cs:43540,0.0821147375625878)
--(axis cs:43530,0.0821210869272709)
--(axis cs:43520,0.0821292683392489)
--(axis cs:43510,0.0821330699544418)
--(axis cs:43500,0.082141033590188)
--(axis cs:43490,0.0821489176450984)
--(axis cs:43480,0.0821587749884484)
--(axis cs:43470,0.082168089529229)
--(axis cs:43460,0.0821760427467806)
--(axis cs:43450,0.0821842278438338)
--(axis cs:43440,0.0821921179822155)
--(axis cs:43430,0.0822001799432126)
--(axis cs:43420,0.0822105138216517)
--(axis cs:43410,0.082219776754982)
--(axis cs:43400,0.0822262482130343)
--(axis cs:43390,0.0822342060619739)
--(axis cs:43380,0.08224243456443)
--(axis cs:43370,0.0822537692126061)
--(axis cs:43360,0.0822653539031672)
--(axis cs:43350,0.082272837300583)
--(axis cs:43340,0.0822830989224658)
--(axis cs:43330,0.0822941956249627)
--(axis cs:43320,0.0823003021453565)
--(axis cs:43310,0.0823085722131687)
--(axis cs:43300,0.0823138639767947)
--(axis cs:43290,0.08232143494272)
--(axis cs:43280,0.0823293634263197)
--(axis cs:43270,0.0823360119323155)
--(axis cs:43260,0.0823417940305185)
--(axis cs:43250,0.0823477057173962)
--(axis cs:43240,0.0823541293507956)
--(axis cs:43230,0.082365492645647)
--(axis cs:43220,0.0823756772480937)
--(axis cs:43210,0.0823851098175537)
--(axis cs:43200,0.0823951170956385)
--(axis cs:43190,0.0824012370878615)
--(axis cs:43180,0.0824089949626278)
--(axis cs:43170,0.0824145897549938)
--(axis cs:43160,0.0824215111221455)
--(axis cs:43150,0.0824291909063124)
--(axis cs:43140,0.08243683803575)
--(axis cs:43130,0.082445563094274)
--(axis cs:43120,0.0824548665537525)
--(axis cs:43110,0.0824634012281058)
--(axis cs:43100,0.0824727424926616)
--(axis cs:43090,0.0824762936334064)
--(axis cs:43080,0.0824818499659509)
--(axis cs:43070,0.0824904298308042)
--(axis cs:43060,0.0825020879570201)
--(axis cs:43050,0.0825100921252094)
--(axis cs:43040,0.0825197739004585)
--(axis cs:43030,0.0825284502432581)
--(axis cs:43020,0.082537605295721)
--(axis cs:43010,0.0825446836081495)
--(axis cs:43000,0.0825530384426804)
--(axis cs:42990,0.082559008089159)
--(axis cs:42980,0.0825642770104128)
--(axis cs:42970,0.082576485415353)
--(axis cs:42960,0.0825841334354921)
--(axis cs:42950,0.0825924724990339)
--(axis cs:42940,0.0826008765953817)
--(axis cs:42930,0.0826078671105737)
--(axis cs:42920,0.0826172014362556)
--(axis cs:42910,0.0826264117891269)
--(axis cs:42900,0.0826336262425253)
--(axis cs:42890,0.0826390033108735)
--(axis cs:42880,0.0826458965105659)
--(axis cs:42870,0.082654431023669)
--(axis cs:42860,0.0826602087543274)
--(axis cs:42850,0.0826711986727408)
--(axis cs:42840,0.082679914438866)
--(axis cs:42830,0.0826874313908897)
--(axis cs:42820,0.0826938417642062)
--(axis cs:42810,0.0826993187037676)
--(axis cs:42800,0.0827069530517561)
--(axis cs:42790,0.0827163263272485)
--(axis cs:42780,0.0827214532791719)
--(axis cs:42770,0.0827293190815579)
--(axis cs:42760,0.0827371862958005)
--(axis cs:42750,0.082743332237507)
--(axis cs:42740,0.0827520006874329)
--(axis cs:42730,0.0827614537786636)
--(axis cs:42720,0.0827678976914967)
--(axis cs:42710,0.0827791822842373)
--(axis cs:42700,0.0827893647804491)
--(axis cs:42690,0.0827995028828926)
--(axis cs:42680,0.0828057550124122)
--(axis cs:42670,0.082815479203637)
--(axis cs:42660,0.0828243208758884)
--(axis cs:42650,0.0828283954724932)
--(axis cs:42640,0.0828360792511189)
--(axis cs:42630,0.0828409112338789)
--(axis cs:42620,0.0828496838769788)
--(axis cs:42610,0.0828569357201992)
--(axis cs:42600,0.0828656616716788)
--(axis cs:42590,0.0828748628589121)
--(axis cs:42580,0.0828824859498387)
--(axis cs:42570,0.0828912930260238)
--(axis cs:42560,0.0828991065014833)
--(axis cs:42550,0.0829096380402834)
--(axis cs:42540,0.0829194714059192)
--(axis cs:42530,0.0829289100258603)
--(axis cs:42520,0.0829396609982105)
--(axis cs:42510,0.0829490060656148)
--(axis cs:42500,0.0829595748622632)
--(axis cs:42490,0.0829681083746197)
--(axis cs:42480,0.0829787874728928)
--(axis cs:42470,0.0829899414863739)
--(axis cs:42460,0.0829943620441384)
--(axis cs:42450,0.0830032347829996)
--(axis cs:42440,0.0830118396620299)
--(axis cs:42430,0.0830199726079706)
--(axis cs:42420,0.083032270499085)
--(axis cs:42410,0.083039704471549)
--(axis cs:42400,0.0830506185984734)
--(axis cs:42390,0.083060201224036)
--(axis cs:42380,0.0830719668359484)
--(axis cs:42370,0.0830795066654928)
--(axis cs:42360,0.0830860823485065)
--(axis cs:42350,0.0830944178929741)
--(axis cs:42340,0.0831010246256251)
--(axis cs:42330,0.0831118262712502)
--(axis cs:42320,0.0831194055576604)
--(axis cs:42310,0.0831264745674466)
--(axis cs:42300,0.0831370618063137)
--(axis cs:42290,0.0831426936603328)
--(axis cs:42280,0.0831509601725634)
--(axis cs:42270,0.0831589589542151)
--(axis cs:42260,0.0831708355254166)
--(axis cs:42250,0.0831800831080369)
--(axis cs:42240,0.0831884001430741)
--(axis cs:42230,0.0831984827827185)
--(axis cs:42220,0.0832053478565857)
--(axis cs:42210,0.0832147033263216)
--(axis cs:42200,0.0832241259102332)
--(axis cs:42190,0.0832333691095026)
--(axis cs:42180,0.083242306051021)
--(axis cs:42170,0.0832505189985591)
--(axis cs:42160,0.0832514368317945)
--(axis cs:42150,0.0832609431190313)
--(axis cs:42140,0.0832694676668905)
--(axis cs:42130,0.0832786541032357)
--(axis cs:42120,0.0832871172473197)
--(axis cs:42110,0.0832959957352644)
--(axis cs:42100,0.083305600626909)
--(axis cs:42090,0.083312389613382)
--(axis cs:42080,0.0833223307854814)
--(axis cs:42070,0.0833253008004977)
--(axis cs:42060,0.0833323465186535)
--(axis cs:42050,0.0833414327711438)
--(axis cs:42040,0.0833490967161203)
--(axis cs:42030,0.0833595789182358)
--(axis cs:42020,0.0833689470217821)
--(axis cs:42010,0.0833761555567464)
--(axis cs:42000,0.0833852879371126)
--(axis cs:41990,0.0833956368403845)
--(axis cs:41980,0.0834043661410764)
--(axis cs:41970,0.0834114967175558)
--(axis cs:41960,0.083421207155364)
--(axis cs:41950,0.0834311647544579)
--(axis cs:41940,0.0834394973650661)
--(axis cs:41930,0.083447612979837)
--(axis cs:41920,0.0834533562527047)
--(axis cs:41910,0.0834630673343689)
--(axis cs:41900,0.0834703281595659)
--(axis cs:41890,0.0834789842117118)
--(axis cs:41880,0.0834879255699658)
--(axis cs:41870,0.0834942034910479)
--(axis cs:41860,0.0835018467531849)
--(axis cs:41850,0.0835104952910069)
--(axis cs:41840,0.0835157359486889)
--(axis cs:41830,0.0835243136148082)
--(axis cs:41820,0.0835344522312532)
--(axis cs:41810,0.0835406765544436)
--(axis cs:41800,0.0835481046071364)
--(axis cs:41790,0.0835592973798683)
--(axis cs:41780,0.0835659060177213)
--(axis cs:41770,0.0835705467073366)
--(axis cs:41760,0.0835796409414372)
--(axis cs:41750,0.0835861437129459)
--(axis cs:41740,0.0835966657382894)
--(axis cs:41730,0.0836044726051924)
--(axis cs:41720,0.0836166622191403)
--(axis cs:41710,0.083621755524792)
--(axis cs:41700,0.083632141090848)
--(axis cs:41690,0.0836406414726142)
--(axis cs:41680,0.0836490675978189)
--(axis cs:41670,0.0836599128124022)
--(axis cs:41660,0.0836676818243754)
--(axis cs:41650,0.0836752383348589)
--(axis cs:41640,0.0836830008532143)
--(axis cs:41630,0.0836920029683201)
--(axis cs:41620,0.0836989644530171)
--(axis cs:41610,0.0837074336406553)
--(axis cs:41600,0.0837194612393344)
--(axis cs:41590,0.0837260612467512)
--(axis cs:41580,0.0837342510713756)
--(axis cs:41570,0.0837410950305598)
--(axis cs:41560,0.0837497600797359)
--(axis cs:41550,0.0837583652069494)
--(axis cs:41540,0.083767405002005)
--(axis cs:41530,0.083776794811486)
--(axis cs:41520,0.0837874704732541)
--(axis cs:41510,0.083795589200227)
--(axis cs:41500,0.083808050857659)
--(axis cs:41490,0.083813445733031)
--(axis cs:41480,0.0838229692191526)
--(axis cs:41470,0.0838318861921505)
--(axis cs:41460,0.0838442228211204)
--(axis cs:41450,0.0838525568796906)
--(axis cs:41440,0.0838635944600644)
--(axis cs:41430,0.0838727987468835)
--(axis cs:41420,0.0838826284777831)
--(axis cs:41410,0.0838893746631882)
--(axis cs:41400,0.0838963296973514)
--(axis cs:41390,0.0839066451867101)
--(axis cs:41380,0.0839169527875143)
--(axis cs:41370,0.0839271640626901)
--(axis cs:41360,0.0839375873749693)
--(axis cs:41350,0.0839476486285277)
--(axis cs:41340,0.0839558480536933)
--(axis cs:41330,0.0839645119661314)
--(axis cs:41320,0.0839723340280531)
--(axis cs:41310,0.0839806237761)
--(axis cs:41300,0.0839873040284661)
--(axis cs:41290,0.0839943088051406)
--(axis cs:41280,0.0840020182492925)
--(axis cs:41270,0.0840068604661519)
--(axis cs:41260,0.0840127533351991)
--(axis cs:41250,0.0840208724722988)
--(axis cs:41240,0.084029726263058)
--(axis cs:41230,0.0840381983141691)
--(axis cs:41220,0.0840490708657456)
--(axis cs:41210,0.0840589664973149)
--(axis cs:41200,0.0840679433005793)
--(axis cs:41190,0.0840792749993015)
--(axis cs:41180,0.0840850925986811)
--(axis cs:41170,0.0840923131326718)
--(axis cs:41160,0.0841007330706272)
--(axis cs:41150,0.0841107523994476)
--(axis cs:41140,0.0841203284070585)
--(axis cs:41130,0.0841280814999287)
--(axis cs:41120,0.0841368754798351)
--(axis cs:41110,0.0841437277217456)
--(axis cs:41100,0.0841540539035759)
--(axis cs:41090,0.0841646770388721)
--(axis cs:41080,0.0841758284311798)
--(axis cs:41070,0.0841853968920221)
--(axis cs:41060,0.084191524953136)
--(axis cs:41050,0.0841963603994555)
--(axis cs:41040,0.0842053926150105)
--(axis cs:41030,0.0842109957654917)
--(axis cs:41020,0.0842204099756593)
--(axis cs:41010,0.0842273529774023)
--(axis cs:41000,0.0842324130899743)
--(axis cs:40990,0.0842384604723447)
--(axis cs:40980,0.0842471303308624)
--(axis cs:40970,0.0842530290607717)
--(axis cs:40960,0.0842612052217825)
--(axis cs:40950,0.0842682841612337)
--(axis cs:40940,0.0842776757003102)
--(axis cs:40930,0.0842868756480326)
--(axis cs:40920,0.0842949037889045)
--(axis cs:40910,0.0843049154648183)
--(axis cs:40900,0.0843074764884479)
--(axis cs:40890,0.0843162224900986)
--(axis cs:40880,0.0843237620290954)
--(axis cs:40870,0.0843347541834421)
--(axis cs:40860,0.0843412447373035)
--(axis cs:40850,0.0843535129794928)
--(axis cs:40840,0.0843640313120638)
--(axis cs:40830,0.084373300379805)
--(axis cs:40820,0.084382342341483)
--(axis cs:40810,0.0843903837856078)
--(axis cs:40800,0.0844025944454003)
--(axis cs:40790,0.0844151934559812)
--(axis cs:40780,0.0844231537257685)
--(axis cs:40770,0.0844313842222618)
--(axis cs:40760,0.0844398111386519)
--(axis cs:40750,0.0844466833801137)
--(axis cs:40740,0.0844553461941529)
--(axis cs:40730,0.0844636675824879)
--(axis cs:40720,0.0844728791983116)
--(axis cs:40710,0.0844813749672685)
--(axis cs:40700,0.0844907256768819)
--(axis cs:40690,0.0845002646782664)
--(axis cs:40680,0.0845096311821018)
--(axis cs:40670,0.0845172364285602)
--(axis cs:40660,0.0845282035871377)
--(axis cs:40650,0.0845370765077904)
--(axis cs:40640,0.0845464676766809)
--(axis cs:40630,0.0845508213096917)
--(axis cs:40620,0.0845598840186566)
--(axis cs:40610,0.0845701685386883)
--(axis cs:40600,0.084577820435701)
--(axis cs:40590,0.0845884206907662)
--(axis cs:40580,0.0845952096712793)
--(axis cs:40570,0.0846036894508178)
--(axis cs:40560,0.0846115978655765)
--(axis cs:40550,0.0846216587742043)
--(axis cs:40540,0.0846307971238978)
--(axis cs:40530,0.0846400295845144)
--(axis cs:40520,0.0846469561252839)
--(axis cs:40510,0.0846558056535732)
--(axis cs:40500,0.0846617401274337)
--(axis cs:40490,0.0846703831105128)
--(axis cs:40480,0.0846795063852265)
--(axis cs:40470,0.0846873238998492)
--(axis cs:40460,0.084699798973689)
--(axis cs:40450,0.0847033565986401)
--(axis cs:40440,0.0847123874147172)
--(axis cs:40430,0.0847218567102256)
--(axis cs:40420,0.0847330677404402)
--(axis cs:40410,0.0847394962823039)
--(axis cs:40400,0.0847504344345966)
--(axis cs:40390,0.0847572579811373)
--(axis cs:40380,0.0847641458406716)
--(axis cs:40370,0.0847726533119362)
--(axis cs:40360,0.0847826062293172)
--(axis cs:40350,0.0847915257108302)
--(axis cs:40340,0.0847996675220711)
--(axis cs:40330,0.0848109536913106)
--(axis cs:40320,0.0848201920225093)
--(axis cs:40310,0.0848269611198258)
--(axis cs:40300,0.0848352543458216)
--(axis cs:40290,0.0848416851270913)
--(axis cs:40280,0.0848507679151231)
--(axis cs:40270,0.0848625597500827)
--(axis cs:40260,0.0848699729674234)
--(axis cs:40250,0.0848808315818049)
--(axis cs:40240,0.0848885527618068)
--(axis cs:40230,0.0848976099914961)
--(axis cs:40220,0.0849061635514649)
--(axis cs:40210,0.0849161402310835)
--(axis cs:40200,0.0849238310011466)
--(axis cs:40190,0.0849295108535811)
--(axis cs:40180,0.0849408203502138)
--(axis cs:40170,0.0849487781444403)
--(axis cs:40160,0.0849514085681994)
--(axis cs:40150,0.0849606895876241)
--(axis cs:40140,0.084969966668919)
--(axis cs:40130,0.0849784160060013)
--(axis cs:40120,0.0849865035979482)
--(axis cs:40110,0.0849931334842231)
--(axis cs:40100,0.0850048857714015)
--(axis cs:40090,0.0850148851559628)
--(axis cs:40080,0.0850261704289057)
--(axis cs:40070,0.085038475021228)
--(axis cs:40060,0.0850479774937798)
--(axis cs:40050,0.0850553720605476)
--(axis cs:40040,0.0850648468899139)
--(axis cs:40030,0.0850757187699084)
--(axis cs:40020,0.0850856502791584)
--(axis cs:40010,0.0850954510516395)
--(axis cs:40000,0.0851034230686662)
--(axis cs:39990,0.0851135366662027)
--(axis cs:39980,0.085126037079509)
--(axis cs:39970,0.0851357311316004)
--(axis cs:39960,0.0851453020616896)
--(axis cs:39950,0.0851535948120561)
--(axis cs:39940,0.0851614589580676)
--(axis cs:39930,0.0851670772419629)
--(axis cs:39920,0.0851769353059083)
--(axis cs:39910,0.0851851629802054)
--(axis cs:39900,0.0851948606837914)
--(axis cs:39890,0.0852051848988069)
--(axis cs:39880,0.0852124165044411)
--(axis cs:39870,0.0852207098406346)
--(axis cs:39860,0.0852272296960981)
--(axis cs:39850,0.085238815942517)
--(axis cs:39840,0.0852492750905021)
--(axis cs:39830,0.0852597797482723)
--(axis cs:39820,0.0852701640087783)
--(axis cs:39810,0.0852792569666643)
--(axis cs:39800,0.0852881797752897)
--(axis cs:39790,0.0852979078873884)
--(axis cs:39780,0.0853069847272822)
--(axis cs:39770,0.085315318571586)
--(axis cs:39760,0.0853267496287889)
--(axis cs:39750,0.0853365161484043)
--(axis cs:39740,0.0853422218329658)
--(axis cs:39730,0.0853494179842801)
--(axis cs:39720,0.0853602139021537)
--(axis cs:39710,0.0853712007880726)
--(axis cs:39700,0.0853803238967512)
--(axis cs:39690,0.0853894058915833)
--(axis cs:39680,0.0854004367132739)
--(axis cs:39670,0.0854084142263985)
--(axis cs:39660,0.0854194836619983)
--(axis cs:39650,0.0854305108248949)
--(axis cs:39640,0.0854409614631639)
--(axis cs:39630,0.0854496452781002)
--(axis cs:39620,0.0854619223259979)
--(axis cs:39610,0.0854708234042059)
--(axis cs:39600,0.0854782409079745)
--(axis cs:39590,0.0854882310838863)
--(axis cs:39580,0.0854958844867667)
--(axis cs:39570,0.0855037968693925)
--(axis cs:39560,0.0855158354123856)
--(axis cs:39550,0.085525282030984)
--(axis cs:39540,0.0855364929198897)
--(axis cs:39530,0.0855460481668083)
--(axis cs:39520,0.0855535105603183)
--(axis cs:39510,0.0855605397483016)
--(axis cs:39500,0.0855713857203931)
--(axis cs:39490,0.0855781431815357)
--(axis cs:39480,0.085588631489433)
--(axis cs:39470,0.08559745019941)
--(axis cs:39460,0.085604439666028)
--(axis cs:39450,0.0856094609676509)
--(axis cs:39440,0.0856215915029474)
--(axis cs:39430,0.0856329202282669)
--(axis cs:39420,0.0856446376674707)
--(axis cs:39410,0.0856534513812739)
--(axis cs:39400,0.0856598243352086)
--(axis cs:39390,0.0856692465202026)
--(axis cs:39380,0.0856801352091265)
--(axis cs:39370,0.085683625306006)
--(axis cs:39360,0.0856927456727208)
--(axis cs:39350,0.0857045579012941)
--(axis cs:39340,0.0857148056634769)
--(axis cs:39330,0.0857226820813638)
--(axis cs:39320,0.085729653038481)
--(axis cs:39310,0.0857407032634347)
--(axis cs:39300,0.0857506501414069)
--(axis cs:39290,0.0857587453993776)
--(axis cs:39280,0.085766971815138)
--(axis cs:39270,0.0857733055825411)
--(axis cs:39260,0.0857814229924533)
--(axis cs:39250,0.0857888326812222)
--(axis cs:39240,0.0858018884473094)
--(axis cs:39230,0.0858101119099074)
--(axis cs:39220,0.0858198216640216)
--(axis cs:39210,0.0858286138439199)
--(axis cs:39200,0.0858397139672842)
--(axis cs:39190,0.0858461403724654)
--(axis cs:39180,0.085857071232204)
--(axis cs:39170,0.0858682540584272)
--(axis cs:39160,0.0858732300327277)
--(axis cs:39150,0.0858856240591103)
--(axis cs:39140,0.0858979773228823)
--(axis cs:39130,0.0859056337395533)
--(axis cs:39120,0.0859101995943174)
--(axis cs:39110,0.0859173223134771)
--(axis cs:39100,0.0859260458830754)
--(axis cs:39090,0.0859340052742751)
--(axis cs:39080,0.0859428982696531)
--(axis cs:39070,0.0859508682657165)
--(axis cs:39060,0.0859588109907056)
--(axis cs:39050,0.0859704046464383)
--(axis cs:39040,0.0859821119402922)
--(axis cs:39030,0.0859912622384706)
--(axis cs:39020,0.0860009444285972)
--(axis cs:39010,0.0860127048983665)
--(axis cs:39000,0.0860235626873059)
--(axis cs:38990,0.0860322104569306)
--(axis cs:38980,0.0860385469687064)
--(axis cs:38970,0.086045171760871)
--(axis cs:38960,0.0860532648403265)
--(axis cs:38950,0.0860630256474457)
--(axis cs:38940,0.0860711338826295)
--(axis cs:38930,0.0860813986508205)
--(axis cs:38920,0.0860929440949465)
--(axis cs:38910,0.0861004154064704)
--(axis cs:38900,0.0861072715914131)
--(axis cs:38890,0.0861207093154497)
--(axis cs:38880,0.0861316155807691)
--(axis cs:38870,0.0861405200970617)
--(axis cs:38860,0.0861482608755076)
--(axis cs:38850,0.0861569268146292)
--(axis cs:38840,0.08616554508298)
--(axis cs:38830,0.0861755889598312)
--(axis cs:38820,0.0861866579108481)
--(axis cs:38810,0.0861975461211852)
--(axis cs:38800,0.0862072069344113)
--(axis cs:38790,0.0862119431910998)
--(axis cs:38780,0.0862219196933433)
--(axis cs:38770,0.0862299839090418)
--(axis cs:38760,0.0862391427322811)
--(axis cs:38750,0.0862480797256631)
--(axis cs:38740,0.08626094253393)
--(axis cs:38730,0.0862745080797914)
--(axis cs:38720,0.0862814040856318)
--(axis cs:38710,0.0862942523370353)
--(axis cs:38700,0.0863006568207599)
--(axis cs:38690,0.0863130241159833)
--(axis cs:38680,0.086322634821012)
--(axis cs:38670,0.0863292670895656)
--(axis cs:38660,0.0863355626851732)
--(axis cs:38650,0.0863457713307365)
--(axis cs:38640,0.0863524018902438)
--(axis cs:38630,0.0863622436942488)
--(axis cs:38620,0.086370845476867)
--(axis cs:38610,0.0863800007514901)
--(axis cs:38600,0.0863895550655358)
--(axis cs:38590,0.0864003017977018)
--(axis cs:38580,0.0864081961353356)
--(axis cs:38570,0.0864164014969613)
--(axis cs:38560,0.0864246242476451)
--(axis cs:38550,0.0864338614441617)
--(axis cs:38540,0.0864448243334813)
--(axis cs:38530,0.0864559546778781)
--(axis cs:38520,0.0864669630736568)
--(axis cs:38510,0.0864765031092042)
--(axis cs:38500,0.0864863224339067)
--(axis cs:38490,0.0864934545279355)
--(axis cs:38480,0.0865031504425374)
--(axis cs:38470,0.086511896516067)
--(axis cs:38460,0.0865194153379134)
--(axis cs:38450,0.086525501479739)
--(axis cs:38440,0.0865342445792937)
--(axis cs:38430,0.086544790440776)
--(axis cs:38420,0.0865532482899991)
--(axis cs:38410,0.0865589214173272)
--(axis cs:38400,0.0865696111844343)
--(axis cs:38390,0.0865748894053696)
--(axis cs:38380,0.0865824243233374)
--(axis cs:38370,0.0865937363669382)
--(axis cs:38360,0.0866033090742942)
--(axis cs:38350,0.0866120877112074)
--(axis cs:38340,0.0866202750458858)
--(axis cs:38330,0.0866273896152424)
--(axis cs:38320,0.0866396018497622)
--(axis cs:38310,0.086649397613462)
--(axis cs:38300,0.0866611531468241)
--(axis cs:38290,0.0866722327916232)
--(axis cs:38280,0.0866826310246122)
--(axis cs:38270,0.0866914335183414)
--(axis cs:38260,0.086700879410183)
--(axis cs:38250,0.0867108140472396)
--(axis cs:38240,0.0867206338728338)
--(axis cs:38230,0.0867291340655995)
--(axis cs:38220,0.0867391231146175)
--(axis cs:38210,0.0867506337386104)
--(axis cs:38200,0.0867572006777484)
--(axis cs:38190,0.0867634626625958)
--(axis cs:38180,0.0867702869232246)
--(axis cs:38170,0.0867773606311579)
--(axis cs:38160,0.0867866630515979)
--(axis cs:38150,0.0867979230164289)
--(axis cs:38140,0.0868082460233085)
--(axis cs:38130,0.0868169646203503)
--(axis cs:38120,0.0868267335515407)
--(axis cs:38110,0.0868362418799652)
--(axis cs:38100,0.0868475253262402)
--(axis cs:38090,0.0868574774679289)
--(axis cs:38080,0.0868710011122008)
--(axis cs:38070,0.0868823266049666)
--(axis cs:38060,0.0868897519286221)
--(axis cs:38050,0.0869027330033672)
--(axis cs:38040,0.0869093025468178)
--(axis cs:38030,0.0869199010238508)
--(axis cs:38020,0.0869292888004284)
--(axis cs:38010,0.0869384542534976)
--(axis cs:38000,0.0869481912181363)
--(axis cs:37990,0.0869545816090051)
--(axis cs:37980,0.0869667476871942)
--(axis cs:37970,0.0869769615206335)
--(axis cs:37960,0.0869856179544532)
--(axis cs:37950,0.0869958367771956)
--(axis cs:37940,0.0870065982844095)
--(axis cs:37930,0.0870193263414186)
--(axis cs:37920,0.0870284537808101)
--(axis cs:37910,0.0870377147168978)
--(axis cs:37900,0.0870480651768122)
--(axis cs:37890,0.0870595736143779)
--(axis cs:37880,0.0870687585229322)
--(axis cs:37870,0.0870759200986539)
--(axis cs:37860,0.087081019393333)
--(axis cs:37850,0.0870853266048969)
--(axis cs:37840,0.087096578898216)
--(axis cs:37830,0.0871020349681904)
--(axis cs:37820,0.087110802711535)
--(axis cs:37810,0.0871194023766199)
--(axis cs:37800,0.0871291692689165)
--(axis cs:37790,0.0871399171808767)
--(axis cs:37780,0.0871538028919497)
--(axis cs:37770,0.087164811370406)
--(axis cs:37760,0.0871740026688328)
--(axis cs:37750,0.0871855449029958)
--(axis cs:37740,0.0871946723672113)
--(axis cs:37730,0.0872012668412435)
--(axis cs:37720,0.0872125224626322)
--(axis cs:37710,0.087220320202355)
--(axis cs:37700,0.0872320323783302)
--(axis cs:37690,0.0872435776573947)
--(axis cs:37680,0.0872517981306556)
--(axis cs:37670,0.0872609035895347)
--(axis cs:37660,0.0872658210447103)
--(axis cs:37650,0.0872726701413678)
--(axis cs:37640,0.0872842458281643)
--(axis cs:37630,0.0872939227899308)
--(axis cs:37620,0.0873066147288179)
--(axis cs:37610,0.0873163777515398)
--(axis cs:37600,0.08732179940862)
--(axis cs:37590,0.0873316372945652)
--(axis cs:37580,0.0873389515773472)
--(axis cs:37570,0.0873500094512338)
--(axis cs:37560,0.0873583607057782)
--(axis cs:37550,0.0873730295953243)
--(axis cs:37540,0.0873793515202205)
--(axis cs:37530,0.0873871666917855)
--(axis cs:37520,0.0873925451889423)
--(axis cs:37510,0.0874012173174645)
--(axis cs:37500,0.0874087256814643)
--(axis cs:37490,0.0874168475268381)
--(axis cs:37480,0.0874273071678711)
--(axis cs:37470,0.0874330394150448)
--(axis cs:37460,0.087438458931385)
--(axis cs:37450,0.0874465774057103)
--(axis cs:37440,0.0874592971944387)
--(axis cs:37430,0.0874681610471096)
--(axis cs:37420,0.0874768434854484)
--(axis cs:37410,0.0874865923278611)
--(axis cs:37400,0.0874986337569888)
--(axis cs:37390,0.0875084969582334)
--(axis cs:37380,0.0875162680751351)
--(axis cs:37370,0.0875260697197127)
--(axis cs:37360,0.0875350601210762)
--(axis cs:37350,0.0875457222351313)
--(axis cs:37340,0.0875547871960796)
--(axis cs:37330,0.0875634364774218)
--(axis cs:37320,0.0875754114890152)
--(axis cs:37310,0.087585543900295)
--(axis cs:37300,0.0875959422558903)
--(axis cs:37290,0.0876065992482579)
--(axis cs:37280,0.0876144005063242)
--(axis cs:37270,0.0876289741288609)
--(axis cs:37260,0.0876351616048495)
--(axis cs:37250,0.0876433441103558)
--(axis cs:37240,0.0876569612815411)
--(axis cs:37230,0.087664106377234)
--(axis cs:37220,0.0876763709409926)
--(axis cs:37210,0.0876862541983605)
--(axis cs:37200,0.087698993298062)
--(axis cs:37190,0.0877096361508096)
--(axis cs:37180,0.0877200989543858)
--(axis cs:37170,0.0877291970487687)
--(axis cs:37160,0.087740413044678)
--(axis cs:37150,0.0877508540601238)
--(axis cs:37140,0.0877624659562996)
--(axis cs:37130,0.0877697591343347)
--(axis cs:37120,0.0877793563691409)
--(axis cs:37110,0.0877818445740803)
--(axis cs:37100,0.0877907481607079)
--(axis cs:37090,0.0877969974533076)
--(axis cs:37080,0.0878108099199398)
--(axis cs:37070,0.0878169189652359)
--(axis cs:37060,0.0878262691811611)
--(axis cs:37050,0.0878331171876707)
--(axis cs:37040,0.0878431714546071)
--(axis cs:37030,0.0878556443614009)
--(axis cs:37020,0.0878663475665155)
--(axis cs:37010,0.0878730294665099)
--(axis cs:37000,0.0878817863414151)
--(axis cs:36990,0.0878892065311707)
--(axis cs:36980,0.0879008214513515)
--(axis cs:36970,0.0879116069633087)
--(axis cs:36960,0.0879205321841589)
--(axis cs:36950,0.0879303048001167)
--(axis cs:36940,0.0879400235997701)
--(axis cs:36930,0.0879525123609395)
--(axis cs:36920,0.0879609528752293)
--(axis cs:36910,0.0879725427488241)
--(axis cs:36900,0.0879826213090815)
--(axis cs:36890,0.0879905373396798)
--(axis cs:36880,0.0879984569353314)
--(axis cs:36870,0.0880106257095258)
--(axis cs:36860,0.0880198091994352)
--(axis cs:36850,0.0880287659850002)
--(axis cs:36840,0.0880363918906612)
--(axis cs:36830,0.0880453395975167)
--(axis cs:36820,0.0880572711964806)
--(axis cs:36810,0.0880681018594593)
--(axis cs:36800,0.0880787594831651)
--(axis cs:36790,0.0880896273669764)
--(axis cs:36780,0.0881003867078934)
--(axis cs:36770,0.0881145222116236)
--(axis cs:36760,0.088121687217871)
--(axis cs:36750,0.0881341435773742)
--(axis cs:36740,0.0881439609579581)
--(axis cs:36730,0.0881514350426267)
--(axis cs:36720,0.0881619137341602)
--(axis cs:36710,0.0881737548611952)
--(axis cs:36700,0.088185717999644)
--(axis cs:36690,0.0881986104227893)
--(axis cs:36680,0.0882075656288905)
--(axis cs:36670,0.0882171883711118)
--(axis cs:36660,0.0882294546665833)
--(axis cs:36650,0.0882392222914171)
--(axis cs:36640,0.0882490239351884)
--(axis cs:36630,0.0882575945169311)
--(axis cs:36620,0.0882652971721529)
--(axis cs:36610,0.0882755117614437)
--(axis cs:36600,0.0882848428045296)
--(axis cs:36590,0.0882954461908744)
--(axis cs:36580,0.0883075477482449)
--(axis cs:36570,0.0883205755117098)
--(axis cs:36560,0.0883327550522946)
--(axis cs:36550,0.0883424377899685)
--(axis cs:36540,0.0883491517024211)
--(axis cs:36530,0.0883591548300451)
--(axis cs:36520,0.0883707413654437)
--(axis cs:36510,0.0883817100439685)
--(axis cs:36500,0.0883876592466769)
--(axis cs:36490,0.0883972804719665)
--(axis cs:36480,0.0884105358076196)
--(axis cs:36470,0.0884229826386056)
--(axis cs:36460,0.0884365862215084)
--(axis cs:36450,0.0884453948715438)
--(axis cs:36440,0.0884489829352739)
--(axis cs:36430,0.0884549316927776)
--(axis cs:36420,0.0884693168301342)
--(axis cs:36410,0.0884790801272065)
--(axis cs:36400,0.0884877592929116)
--(axis cs:36390,0.0884971422896221)
--(axis cs:36380,0.0885085802225157)
--(axis cs:36370,0.0885206005102438)
--(axis cs:36360,0.0885316601784054)
--(axis cs:36350,0.0885398849681526)
--(axis cs:36340,0.0885482228760127)
--(axis cs:36330,0.0885552719992378)
--(axis cs:36320,0.0885664245565466)
--(axis cs:36310,0.0885756432982965)
--(axis cs:36300,0.0885880430015832)
--(axis cs:36290,0.0885941239656344)
--(axis cs:36280,0.0886036060072295)
--(axis cs:36270,0.0886121372556613)
--(axis cs:36260,0.0886223026447639)
--(axis cs:36250,0.0886319618992772)
--(axis cs:36240,0.0886427746255153)
--(axis cs:36230,0.0886514509344642)
--(axis cs:36220,0.0886631417223644)
--(axis cs:36210,0.0886736558775966)
--(axis cs:36200,0.0886824004985125)
--(axis cs:36190,0.0886906327981227)
--(axis cs:36180,0.088696559529215)
--(axis cs:36170,0.0887074389315223)
--(axis cs:36160,0.0887134562398192)
--(axis cs:36150,0.0887214095472354)
--(axis cs:36140,0.0887291650554352)
--(axis cs:36130,0.0887396672609765)
--(axis cs:36120,0.08874946362058)
--(axis cs:36110,0.0887599470297594)
--(axis cs:36100,0.0887703955900151)
--(axis cs:36090,0.0887819151926255)
--(axis cs:36080,0.0887954720087455)
--(axis cs:36070,0.0888041097213125)
--(axis cs:36060,0.08881253769274)
--(axis cs:36050,0.0888242392273357)
--(axis cs:36040,0.0888356705950811)
--(axis cs:36030,0.0888456028298549)
--(axis cs:36020,0.0888545579864894)
--(axis cs:36010,0.0888613353413892)
--(axis cs:36000,0.0888720585732946)
--(axis cs:35990,0.0888831381125708)
--(axis cs:35980,0.0888941776490481)
--(axis cs:35970,0.0889061560556941)
--(axis cs:35960,0.0889142425561086)
--(axis cs:35950,0.0889216033320137)
--(axis cs:35940,0.0889322033285499)
--(axis cs:35930,0.0889442118790702)
--(axis cs:35920,0.0889552894319451)
--(axis cs:35910,0.088969031333077)
--(axis cs:35900,0.0889794291425665)
--(axis cs:35890,0.0889883954754334)
--(axis cs:35880,0.0889958903236873)
--(axis cs:35870,0.0890063670609928)
--(axis cs:35860,0.0890169637495086)
--(axis cs:35850,0.0890287303679638)
--(axis cs:35840,0.0890421331032634)
--(axis cs:35830,0.0890492576841392)
--(axis cs:35820,0.0890569060323583)
--(axis cs:35810,0.0890666350612223)
--(axis cs:35800,0.0890810164055688)
--(axis cs:35790,0.0890928395865598)
--(axis cs:35780,0.0891026320914292)
--(axis cs:35770,0.0891122239345802)
--(axis cs:35760,0.0891236117796982)
--(axis cs:35750,0.0891333314039534)
--(axis cs:35740,0.0891463955584889)
--(axis cs:35730,0.0891557313805231)
--(axis cs:35720,0.089165723679712)
--(axis cs:35710,0.0891779233331024)
--(axis cs:35700,0.0891881133017468)
--(axis cs:35690,0.0891941705280768)
--(axis cs:35680,0.0892068796741542)
--(axis cs:35670,0.0892181863831747)
--(axis cs:35660,0.0892286705953787)
--(axis cs:35650,0.0892362229963048)
--(axis cs:35640,0.0892437182575893)
--(axis cs:35630,0.0892559089057199)
--(axis cs:35620,0.0892632993631702)
--(axis cs:35610,0.0892775572230732)
--(axis cs:35600,0.0892919895728551)
--(axis cs:35590,0.089305092471743)
--(axis cs:35580,0.089315111184444)
--(axis cs:35570,0.089321367798145)
--(axis cs:35560,0.0893317855986831)
--(axis cs:35550,0.0893451579022076)
--(axis cs:35540,0.0893595607157945)
--(axis cs:35530,0.089368544016026)
--(axis cs:35520,0.0893805286651408)
--(axis cs:35510,0.0893860768486698)
--(axis cs:35500,0.0894014391370368)
--(axis cs:35490,0.0894102820470916)
--(axis cs:35480,0.0894213195186407)
--(axis cs:35470,0.0894286996310075)
--(axis cs:35460,0.0894404885891197)
--(axis cs:35450,0.0894538767147717)
--(axis cs:35440,0.0894598036351341)
--(axis cs:35430,0.0894714185004041)
--(axis cs:35420,0.0894801840214607)
--(axis cs:35410,0.0894871003862526)
--(axis cs:35400,0.089500224434519)
--(axis cs:35390,0.0895130325050419)
--(axis cs:35380,0.0895247743130056)
--(axis cs:35370,0.0895341712768739)
--(axis cs:35360,0.0895444380853101)
--(axis cs:35350,0.0895551564381549)
--(axis cs:35340,0.0895628952992089)
--(axis cs:35330,0.089575185133225)
--(axis cs:35320,0.0895857262170334)
--(axis cs:35310,0.0895929776893797)
--(axis cs:35300,0.0896012642352775)
--(axis cs:35290,0.089615571416496)
--(axis cs:35280,0.0896256412544236)
--(axis cs:35270,0.0896328634198979)
--(axis cs:35260,0.0896431423549748)
--(axis cs:35250,0.0896545633485031)
--(axis cs:35240,0.0896659594723958)
--(axis cs:35230,0.0896757637243032)
--(axis cs:35220,0.0896877447353227)
--(axis cs:35210,0.0897030301881521)
--(axis cs:35200,0.0897164467204482)
--(axis cs:35190,0.0897293228797605)
--(axis cs:35180,0.0897409618366905)
--(axis cs:35170,0.0897515941991905)
--(axis cs:35160,0.0897640591937652)
--(axis cs:35150,0.0897744183025947)
--(axis cs:35140,0.0897829638452004)
--(axis cs:35130,0.0897891806880151)
--(axis cs:35120,0.089798300039018)
--(axis cs:35110,0.089811072285205)
--(axis cs:35100,0.0898265665507231)
--(axis cs:35090,0.0898338519064147)
--(axis cs:35080,0.0898392978479251)
--(axis cs:35070,0.0898470528447961)
--(axis cs:35060,0.0898552622611162)
--(axis cs:35050,0.0898629762628271)
--(axis cs:35040,0.0898741757102133)
--(axis cs:35030,0.08988593860303)
--(axis cs:35020,0.0898970232031655)
--(axis cs:35010,0.08990673233685)
--(axis cs:35000,0.0899157662255255)
--(axis cs:34990,0.0899319360300615)
--(axis cs:34980,0.0899430766032125)
--(axis cs:34970,0.0899533338410782)
--(axis cs:34960,0.0899638561928352)
--(axis cs:34950,0.089979721360247)
--(axis cs:34940,0.0899858831852119)
--(axis cs:34930,0.0899938125328779)
--(axis cs:34920,0.090005902491294)
--(axis cs:34910,0.0900145296555794)
--(axis cs:34900,0.0900264379541775)
--(axis cs:34890,0.090035607929829)
--(axis cs:34880,0.0900469245220135)
--(axis cs:34870,0.0900557344914688)
--(axis cs:34860,0.0900670802195353)
--(axis cs:34850,0.0900759081876524)
--(axis cs:34840,0.0900894229070213)
--(axis cs:34830,0.0900930533795933)
--(axis cs:34820,0.0901052209467037)
--(axis cs:34810,0.09011241491332)
--(axis cs:34800,0.0901227965873296)
--(axis cs:34790,0.0901380914044107)
--(axis cs:34780,0.0901488960832391)
--(axis cs:34770,0.0901537610643302)
--(axis cs:34760,0.0901620653661801)
--(axis cs:34750,0.0901691460812622)
--(axis cs:34740,0.0901795721850479)
--(axis cs:34730,0.0901913238162399)
--(axis cs:34720,0.0901983299939425)
--(axis cs:34710,0.0902091355696409)
--(axis cs:34700,0.0902201717950241)
--(axis cs:34690,0.0902336997954649)
--(axis cs:34680,0.0902490211010538)
--(axis cs:34670,0.0902583499297753)
--(axis cs:34660,0.0902660308992468)
--(axis cs:34650,0.0902793371630027)
--(axis cs:34640,0.0902894387046842)
--(axis cs:34630,0.0903015106898703)
--(axis cs:34620,0.0903121356082702)
--(axis cs:34610,0.0903239714692391)
--(axis cs:34600,0.0903346645464859)
--(axis cs:34590,0.0903460703660476)
--(axis cs:34580,0.0903575652712913)
--(axis cs:34570,0.0903683271144095)
--(axis cs:34560,0.0903762558358312)
--(axis cs:34550,0.0903888790344819)
--(axis cs:34540,0.0904006131299865)
--(axis cs:34530,0.0904093974113826)
--(axis cs:34520,0.0904213952170742)
--(axis cs:34510,0.0904325668042559)
--(axis cs:34500,0.0904450870221039)
--(axis cs:34490,0.0904516279267027)
--(axis cs:34480,0.0904581940524441)
--(axis cs:34470,0.0904747829001532)
--(axis cs:34460,0.090488130539612)
--(axis cs:34450,0.0904966261499675)
--(axis cs:34440,0.0905076214977465)
--(axis cs:34430,0.0905197329016446)
--(axis cs:34420,0.090530088766143)
--(axis cs:34410,0.0905454421697026)
--(axis cs:34400,0.0905597226893562)
--(axis cs:34390,0.0905714145888524)
--(axis cs:34380,0.0905782812639801)
--(axis cs:34370,0.0905874237174857)
--(axis cs:34360,0.0905984619657634)
--(axis cs:34350,0.0906129608670342)
--(axis cs:34340,0.0906167942228269)
--(axis cs:34330,0.0906258860736674)
--(axis cs:34320,0.0906344362360684)
--(axis cs:34310,0.0906422961831641)
--(axis cs:34300,0.0906516682241679)
--(axis cs:34290,0.0906606650078002)
--(axis cs:34280,0.0906698131025053)
--(axis cs:34270,0.0906829039620494)
--(axis cs:34260,0.0906949564947858)
--(axis cs:34250,0.0907045439910052)
--(axis cs:34240,0.0907177173915867)
--(axis cs:34230,0.0907308666172163)
--(axis cs:34220,0.0907425777004866)
--(axis cs:34210,0.0907536222535768)
--(axis cs:34200,0.0907626849246052)
--(axis cs:34190,0.0907733271059206)
--(axis cs:34180,0.0907859528025625)
--(axis cs:34170,0.0907977239730748)
--(axis cs:34160,0.0908095070590107)
--(axis cs:34150,0.090819266315533)
--(axis cs:34140,0.0908288922255517)
--(axis cs:34130,0.0908352056120519)
--(axis cs:34120,0.0908456310656751)
--(axis cs:34110,0.0908554721654467)
--(axis cs:34100,0.0908685531362201)
--(axis cs:34090,0.0908838201373615)
--(axis cs:34080,0.0908974236400605)
--(axis cs:34070,0.0909090586411631)
--(axis cs:34060,0.0909209079999132)
--(axis cs:34050,0.0909329838940593)
--(axis cs:34040,0.0909420514509977)
--(axis cs:34030,0.0909507584307375)
--(axis cs:34020,0.0909633398302129)
--(axis cs:34010,0.0909746493305891)
--(axis cs:34000,0.0909820071656928)
--(axis cs:33990,0.0909886354944507)
--(axis cs:33980,0.0909983758021563)
--(axis cs:33970,0.0910067396264941)
--(axis cs:33960,0.0910197533881202)
--(axis cs:33950,0.0910311704687132)
--(axis cs:33940,0.0910414590547585)
--(axis cs:33930,0.0910570896998271)
--(axis cs:33920,0.0910706746412431)
--(axis cs:33910,0.0910810319725856)
--(axis cs:33900,0.0910918516207025)
--(axis cs:33890,0.0911057791380974)
--(axis cs:33880,0.0911212322870882)
--(axis cs:33870,0.0911291829075643)
--(axis cs:33860,0.0911429145916141)
--(axis cs:33850,0.0911516459686833)
--(axis cs:33840,0.0911632387567573)
--(axis cs:33830,0.0911783772936904)
--(axis cs:33820,0.0911907065025634)
--(axis cs:33810,0.0912005876277233)
--(axis cs:33800,0.0912107944827396)
--(axis cs:33790,0.0912239276819485)
--(axis cs:33780,0.0912359356771095)
--(axis cs:33770,0.0912487796019028)
--(axis cs:33760,0.0912595765851143)
--(axis cs:33750,0.0912690468674116)
--(axis cs:33740,0.0912822420539871)
--(axis cs:33730,0.0912924735475463)
--(axis cs:33720,0.0912988168177773)
--(axis cs:33710,0.0913097244800575)
--(axis cs:33700,0.0913211331528472)
--(axis cs:33690,0.0913353635339315)
--(axis cs:33680,0.0913498745797184)
--(axis cs:33670,0.091362130125422)
--(axis cs:33660,0.0913705725290716)
--(axis cs:33650,0.0913810555809023)
--(axis cs:33640,0.0913937863711432)
--(axis cs:33630,0.0914070550986911)
--(axis cs:33620,0.0914184799481478)
--(axis cs:33610,0.0914302723801237)
--(axis cs:33600,0.0914396299037708)
--(axis cs:33590,0.0914529480123775)
--(axis cs:33580,0.0914621129741269)
--(axis cs:33570,0.0914747818666091)
--(axis cs:33560,0.0914813262235118)
--(axis cs:33550,0.0914912606474962)
--(axis cs:33540,0.0915008437488899)
--(axis cs:33530,0.0915143719186951)
--(axis cs:33520,0.091528605343443)
--(axis cs:33510,0.0915391048924772)
--(axis cs:33500,0.0915518364079146)
--(axis cs:33490,0.0915649982936192)
--(axis cs:33480,0.0915730926443955)
--(axis cs:33470,0.0915820900632793)
--(axis cs:33460,0.0915921477781553)
--(axis cs:33450,0.0916034357892357)
--(axis cs:33440,0.0916145027106756)
--(axis cs:33430,0.0916221309022079)
--(axis cs:33420,0.0916304294769797)
--(axis cs:33410,0.0916423807297767)
--(axis cs:33400,0.0916550875383852)
--(axis cs:33390,0.0916626881367637)
--(axis cs:33380,0.0916764538656594)
--(axis cs:33370,0.0916911079851836)
--(axis cs:33360,0.091701961402973)
--(axis cs:33350,0.0917119763734834)
--(axis cs:33340,0.0917250915932762)
--(axis cs:33330,0.0917376007042789)
--(axis cs:33320,0.0917485237203111)
--(axis cs:33310,0.0917574854889584)
--(axis cs:33300,0.0917707360385167)
--(axis cs:33290,0.091782171656363)
--(axis cs:33280,0.0917925768967955)
--(axis cs:33270,0.0918003286319835)
--(axis cs:33260,0.0918155180840256)
--(axis cs:33250,0.0918302564939361)
--(axis cs:33240,0.0918435057999653)
--(axis cs:33230,0.0918549878336762)
--(axis cs:33220,0.0918687648330642)
--(axis cs:33210,0.0918866129484624)
--(axis cs:33200,0.091895548707775)
--(axis cs:33190,0.0919111266990301)
--(axis cs:33180,0.0919181831934036)
--(axis cs:33170,0.0919257913788498)
--(axis cs:33160,0.0919355944124474)
--(axis cs:33150,0.0919452505135536)
--(axis cs:33140,0.0919593648073682)
--(axis cs:33130,0.0919689599699392)
--(axis cs:33120,0.0919799269935298)
--(axis cs:33110,0.0919945075747378)
--(axis cs:33100,0.0920056165058353)
--(axis cs:33090,0.0920159656600925)
--(axis cs:33080,0.0920282006008357)
--(axis cs:33070,0.0920436315478704)
--(axis cs:33060,0.0920577373322179)
--(axis cs:33050,0.092067027670479)
--(axis cs:33040,0.0920775593561461)
--(axis cs:33030,0.092089696280482)
--(axis cs:33020,0.0921006019215082)
--(axis cs:33010,0.0921124761541426)
--(axis cs:33000,0.0921257292148069)
--(axis cs:32990,0.0921367097271292)
--(axis cs:32980,0.0921511506216597)
--(axis cs:32970,0.0921652825185765)
--(axis cs:32960,0.0921748683861249)
--(axis cs:32950,0.0921824349194491)
--(axis cs:32940,0.0921951117137297)
--(axis cs:32930,0.0922041080281548)
--(axis cs:32920,0.0922150082083173)
--(axis cs:32910,0.0922252103320645)
--(axis cs:32900,0.0922365400541081)
--(axis cs:32890,0.0922427490749396)
--(axis cs:32880,0.0922571949612888)
--(axis cs:32870,0.0922671178637741)
--(axis cs:32860,0.0922789258236328)
--(axis cs:32850,0.0922913181800875)
--(axis cs:32840,0.0923036493447538)
--(axis cs:32830,0.0923153081888778)
--(axis cs:32820,0.0923206916542132)
--(axis cs:32810,0.0923323346809541)
--(axis cs:32800,0.0923455641487469)
--(axis cs:32790,0.0923551381147628)
--(axis cs:32780,0.0923664657547139)
--(axis cs:32770,0.0923797093728079)
--(axis cs:32760,0.092391542959885)
--(axis cs:32750,0.0924016941553601)
--(axis cs:32740,0.0924151135311412)
--(axis cs:32730,0.0924298355966233)
--(axis cs:32720,0.0924412745356857)
--(axis cs:32710,0.0924548275662136)
--(axis cs:32700,0.0924643476673642)
--(axis cs:32690,0.09247518218861)
--(axis cs:32680,0.0924883280111916)
--(axis cs:32670,0.0925003966877881)
--(axis cs:32660,0.0925133599724777)
--(axis cs:32650,0.0925219593321713)
--(axis cs:32640,0.0925329384677067)
--(axis cs:32630,0.0925412745870123)
--(axis cs:32620,0.0925562845861432)
--(axis cs:32610,0.0925683996037157)
--(axis cs:32600,0.0925758206409291)
--(axis cs:32590,0.092587220732976)
--(axis cs:32580,0.0926052451281279)
--(axis cs:32570,0.092615923833228)
--(axis cs:32560,0.0926230040853837)
--(axis cs:32550,0.0926349011233782)
--(axis cs:32540,0.0926492837537112)
--(axis cs:32530,0.092665825691053)
--(axis cs:32520,0.0926747093841872)
--(axis cs:32510,0.0926857667569664)
--(axis cs:32500,0.092694190850574)
--(axis cs:32490,0.0927066650197247)
--(axis cs:32480,0.0927167667203287)
--(axis cs:32470,0.0927290770576528)
--(axis cs:32460,0.0927410929281607)
--(axis cs:32450,0.0927566753007846)
--(axis cs:32440,0.0927714343828772)
--(axis cs:32430,0.0927854175521968)
--(axis cs:32420,0.0927987621195769)
--(axis cs:32410,0.0928136940874877)
--(axis cs:32400,0.0928243215978578)
--(axis cs:32390,0.0928305197718798)
--(axis cs:32380,0.092842150607221)
--(axis cs:32370,0.0928540596454734)
--(axis cs:32360,0.0928681630338081)
--(axis cs:32350,0.0928764019279582)
--(axis cs:32340,0.0928887507116022)
--(axis cs:32330,0.0929025086869766)
--(axis cs:32320,0.0929126221785692)
--(axis cs:32310,0.0929243060489388)
--(axis cs:32300,0.0929343098555964)
--(axis cs:32290,0.0929408945327951)
--(axis cs:32280,0.0929511980524027)
--(axis cs:32270,0.0929637329040671)
--(axis cs:32260,0.0929764356971629)
--(axis cs:32250,0.0929931043772212)
--(axis cs:32240,0.0930046401219826)
--(axis cs:32230,0.0930195320802484)
--(axis cs:32220,0.0930323896439442)
--(axis cs:32210,0.093046619522213)
--(axis cs:32200,0.0930622270779125)
--(axis cs:32190,0.0930747919584611)
--(axis cs:32180,0.0930824111279448)
--(axis cs:32170,0.0930947704985454)
--(axis cs:32160,0.0931113621364208)
--(axis cs:32150,0.0931262676304353)
--(axis cs:32140,0.0931384680875239)
--(axis cs:32130,0.0931470019912119)
--(axis cs:32120,0.0931573062367094)
--(axis cs:32110,0.0931673651756331)
--(axis cs:32100,0.093178041305393)
--(axis cs:32090,0.0931867525260652)
--(axis cs:32080,0.093198257845028)
--(axis cs:32070,0.0932130407775355)
--(axis cs:32060,0.0932197426606687)
--(axis cs:32050,0.0932317420431456)
--(axis cs:32040,0.0932423830088402)
--(axis cs:32030,0.0932541278091312)
--(axis cs:32020,0.0932710747280128)
--(axis cs:32010,0.0932826697623451)
--(axis cs:32000,0.0932952758167573)
--(axis cs:31990,0.093306746139803)
--(axis cs:31980,0.0933170678757682)
--(axis cs:31970,0.0933268378313442)
--(axis cs:31960,0.0933421176461612)
--(axis cs:31950,0.093356539757189)
--(axis cs:31940,0.0933641667297019)
--(axis cs:31930,0.0933719765806085)
--(axis cs:31920,0.0933877238715345)
--(axis cs:31910,0.0934012569687493)
--(axis cs:31900,0.0934172740132306)
--(axis cs:31890,0.0934254545499476)
--(axis cs:31880,0.0934365994616214)
--(axis cs:31870,0.0934472505014458)
--(axis cs:31860,0.0934605211045803)
--(axis cs:31850,0.0934701164274903)
--(axis cs:31840,0.09348194633786)
--(axis cs:31830,0.0934937228577129)
--(axis cs:31820,0.0935065507383445)
--(axis cs:31810,0.0935181184855105)
--(axis cs:31800,0.093530281241203)
--(axis cs:31790,0.0935438631587616)
--(axis cs:31780,0.0935526097332518)
--(axis cs:31770,0.0935644459376643)
--(axis cs:31760,0.0935797228232469)
--(axis cs:31750,0.0935998106461916)
--(axis cs:31740,0.0936130006409935)
--(axis cs:31730,0.0936267233303692)
--(axis cs:31720,0.0936370050177669)
--(axis cs:31710,0.0936479982883227)
--(axis cs:31700,0.0936544622466591)
--(axis cs:31690,0.0936670125745393)
--(axis cs:31680,0.0936800364500387)
--(axis cs:31670,0.0936911024654149)
--(axis cs:31660,0.0937050553056908)
--(axis cs:31650,0.093716302145736)
--(axis cs:31640,0.093729324515689)
--(axis cs:31630,0.0937450973030911)
--(axis cs:31620,0.0937544288955932)
--(axis cs:31610,0.0937680265081003)
--(axis cs:31600,0.0937824976486278)
--(axis cs:31590,0.0937933439900952)
--(axis cs:31580,0.0938059833773483)
--(axis cs:31570,0.0938183124402163)
--(axis cs:31560,0.0938274347721437)
--(axis cs:31550,0.0938397377003012)
--(axis cs:31540,0.093854137908499)
--(axis cs:31530,0.0938706637304565)
--(axis cs:31520,0.0938810349175458)
--(axis cs:31510,0.0938906420305763)
--(axis cs:31500,0.0938988733036015)
--(axis cs:31490,0.0939120249053185)
--(axis cs:31480,0.0939216922105304)
--(axis cs:31470,0.0939375765952313)
--(axis cs:31460,0.0939528667107466)
--(axis cs:31450,0.0939661365017003)
--(axis cs:31440,0.0939812256394855)
--(axis cs:31430,0.0939960550386539)
--(axis cs:31420,0.0940133217956872)
--(axis cs:31410,0.0940227237822721)
--(axis cs:31400,0.0940336953245227)
--(axis cs:31390,0.0940447389368071)
--(axis cs:31380,0.0940559195473151)
--(axis cs:31370,0.0940720754824808)
--(axis cs:31360,0.0940832188778974)
--(axis cs:31350,0.0940916461787104)
--(axis cs:31340,0.0941020903297047)
--(axis cs:31330,0.0941147188356202)
--(axis cs:31320,0.0941301473981006)
--(axis cs:31310,0.0941438818099616)
--(axis cs:31300,0.0941568710004253)
--(axis cs:31290,0.0941731792164481)
--(axis cs:31280,0.094185586140462)
--(axis cs:31270,0.0941971377983498)
--(axis cs:31260,0.0942094010605869)
--(axis cs:31250,0.0942268522814299)
--(axis cs:31240,0.0942388373894514)
--(axis cs:31230,0.0942478460098243)
--(axis cs:31220,0.094262625948753)
--(axis cs:31210,0.0942772113841432)
--(axis cs:31200,0.0942897470641826)
--(axis cs:31190,0.094300988732229)
--(axis cs:31180,0.0943154524623433)
--(axis cs:31170,0.0943287935109679)
--(axis cs:31160,0.0943374452018377)
--(axis cs:31150,0.0943510412958275)
--(axis cs:31140,0.0943627782589744)
--(axis cs:31130,0.0943717223933027)
--(axis cs:31120,0.0943816181350634)
--(axis cs:31110,0.0943915097560531)
--(axis cs:31100,0.0944043241161896)
--(axis cs:31090,0.0944150724400839)
--(axis cs:31080,0.0944264716085781)
--(axis cs:31070,0.0944396452294431)
--(axis cs:31060,0.0944560627022545)
--(axis cs:31050,0.0944679633139107)
--(axis cs:31040,0.0944775800954245)
--(axis cs:31030,0.0944926082851261)
--(axis cs:31020,0.0945089981301059)
--(axis cs:31010,0.0945220065294263)
--(axis cs:31000,0.0945356317939811)
--(axis cs:30990,0.0945479532124402)
--(axis cs:30980,0.0945626747186421)
--(axis cs:30970,0.094573602549112)
--(axis cs:30960,0.0945885406961182)
--(axis cs:30950,0.0946068344589713)
--(axis cs:30940,0.0946212788099848)
--(axis cs:30930,0.094631504611424)
--(axis cs:30920,0.0946457375691)
--(axis cs:30910,0.0946566283291689)
--(axis cs:30900,0.0946735252667799)
--(axis cs:30890,0.0946870324044416)
--(axis cs:30880,0.0946995308655115)
--(axis cs:30870,0.0947155251188832)
--(axis cs:30860,0.094724966267304)
--(axis cs:30850,0.0947375195340334)
--(axis cs:30840,0.094749035540893)
--(axis cs:30830,0.0947640290156861)
--(axis cs:30820,0.0947755201823297)
--(axis cs:30810,0.094782677841469)
--(axis cs:30800,0.0947953304947689)
--(axis cs:30790,0.0948107579128125)
--(axis cs:30780,0.0948194577289413)
--(axis cs:30770,0.0948321947956658)
--(axis cs:30760,0.0948487960662754)
--(axis cs:30750,0.0948593976882986)
--(axis cs:30740,0.0948710887767183)
--(axis cs:30730,0.0948854830009862)
--(axis cs:30720,0.0948956798950109)
--(axis cs:30710,0.0949118484296642)
--(axis cs:30700,0.094924551643069)
--(axis cs:30690,0.0949359545218183)
--(axis cs:30680,0.0949463600274832)
--(axis cs:30670,0.0949609310773013)
--(axis cs:30660,0.0949755687892221)
--(axis cs:30650,0.0949876287980192)
--(axis cs:30640,0.0949980059057811)
--(axis cs:30630,0.0950090157136756)
--(axis cs:30620,0.0950175057422512)
--(axis cs:30610,0.0950299491018228)
--(axis cs:30600,0.095040804889676)
--(axis cs:30590,0.0950548187658375)
--(axis cs:30580,0.0950671776330466)
--(axis cs:30570,0.095082747909915)
--(axis cs:30560,0.0950927782416085)
--(axis cs:30550,0.0950975464625696)
--(axis cs:30540,0.0951050648023509)
--(axis cs:30530,0.0951188418035282)
--(axis cs:30520,0.0951313722119365)
--(axis cs:30510,0.0951372987288362)
--(axis cs:30500,0.0951495489812918)
--(axis cs:30490,0.0951638467122487)
--(axis cs:30480,0.0951832330379633)
--(axis cs:30470,0.0951960462791059)
--(axis cs:30460,0.0952067289068082)
--(axis cs:30450,0.0952216673094165)
--(axis cs:30440,0.0952289280818932)
--(axis cs:30430,0.0952355853605277)
--(axis cs:30420,0.0952493358269676)
--(axis cs:30410,0.0952637271047586)
--(axis cs:30400,0.0952747528056733)
--(axis cs:30390,0.0952907749422829)
--(axis cs:30380,0.0952994493214725)
--(axis cs:30370,0.0953110097931965)
--(axis cs:30360,0.0953266838694815)
--(axis cs:30350,0.0953382511751645)
--(axis cs:30340,0.0953481985799288)
--(axis cs:30330,0.0953623114877624)
--(axis cs:30320,0.0953726493268712)
--(axis cs:30310,0.0953877316789341)
--(axis cs:30300,0.0954036400918379)
--(axis cs:30290,0.0954151976955384)
--(axis cs:30280,0.0954299784183177)
--(axis cs:30270,0.0954453591242071)
--(axis cs:30260,0.0954528334455398)
--(axis cs:30250,0.0954615849338263)
--(axis cs:30240,0.0954776822376236)
--(axis cs:30230,0.0954892659648905)
--(axis cs:30220,0.0955014746529101)
--(axis cs:30210,0.0955146229317619)
--(axis cs:30200,0.0955262148637037)
--(axis cs:30190,0.095537118064163)
--(axis cs:30180,0.0955507820336825)
--(axis cs:30170,0.0955708802733647)
--(axis cs:30160,0.0955880567069804)
--(axis cs:30150,0.0955974524019076)
--(axis cs:30140,0.0956109730493516)
--(axis cs:30130,0.0956259631614316)
--(axis cs:30120,0.0956409892187673)
--(axis cs:30110,0.0956517982378248)
--(axis cs:30100,0.0956698985296844)
--(axis cs:30090,0.0956849648197386)
--(axis cs:30080,0.0956984109381199)
--(axis cs:30070,0.0957143734732247)
--(axis cs:30060,0.0957202541455063)
--(axis cs:30050,0.0957329541110929)
--(axis cs:30040,0.0957466963197005)
--(axis cs:30030,0.0957580173679013)
--(axis cs:30020,0.0957745539294727)
--(axis cs:30010,0.0957905945749128)
--(axis cs:30000,0.0958046063265352)
--(axis cs:29990,0.0958205935762188)
--(axis cs:29980,0.0958354290579353)
--(axis cs:29970,0.0958479826431683)
--(axis cs:29960,0.0958604328879297)
--(axis cs:29950,0.0958707234700519)
--(axis cs:29940,0.0958809881198395)
--(axis cs:29930,0.0958958691050031)
--(axis cs:29920,0.0959074195407567)
--(axis cs:29910,0.0959244409905478)
--(axis cs:29900,0.0959393377009547)
--(axis cs:29890,0.0959585890053609)
--(axis cs:29880,0.0959704962832002)
--(axis cs:29870,0.0959847668320093)
--(axis cs:29860,0.0960011422351445)
--(axis cs:29850,0.0960159653708787)
--(axis cs:29840,0.0960305683743726)
--(axis cs:29830,0.096044524028827)
--(axis cs:29820,0.0960596383833148)
--(axis cs:29810,0.0960760673386966)
--(axis cs:29800,0.0960932063183807)
--(axis cs:29790,0.0961072300259415)
--(axis cs:29780,0.0961258454258078)
--(axis cs:29770,0.0961404550916902)
--(axis cs:29760,0.0961566256497472)
--(axis cs:29750,0.0961717060494207)
--(axis cs:29740,0.096185186181337)
--(axis cs:29730,0.0961993227611537)
--(axis cs:29720,0.0962098788747609)
--(axis cs:29710,0.0962253826984658)
--(axis cs:29700,0.0962405884101575)
--(axis cs:29690,0.0962535301825817)
--(axis cs:29680,0.0962724778988251)
--(axis cs:29670,0.0962813152056847)
--(axis cs:29660,0.0962920680310183)
--(axis cs:29650,0.0963018022162151)
--(axis cs:29640,0.096317708112936)
--(axis cs:29630,0.0963293531283583)
--(axis cs:29620,0.0963394011507138)
--(axis cs:29610,0.096355235541944)
--(axis cs:29600,0.0963666375822012)
--(axis cs:29590,0.0963772368542999)
--(axis cs:29580,0.0963909880047118)
--(axis cs:29570,0.0964063138438732)
--(axis cs:29560,0.096420459390353)
--(axis cs:29550,0.0964351617771973)
--(axis cs:29540,0.0964485887592743)
--(axis cs:29530,0.096460036660084)
--(axis cs:29520,0.0964751775322421)
--(axis cs:29510,0.0964942467610253)
--(axis cs:29500,0.096505190884194)
--(axis cs:29490,0.0965172656201333)
--(axis cs:29480,0.0965277779582843)
--(axis cs:29470,0.096542615538954)
--(axis cs:29460,0.0965559254680462)
--(axis cs:29450,0.0965653071849698)
--(axis cs:29440,0.0965759598775036)
--(axis cs:29430,0.0965901141861116)
--(axis cs:29420,0.0966004530097339)
--(axis cs:29410,0.0966097401081313)
--(axis cs:29400,0.0966241749942119)
--(axis cs:29390,0.0966384066361288)
--(axis cs:29380,0.0966518501003381)
--(axis cs:29370,0.0966654029687607)
--(axis cs:29360,0.0966808636084347)
--(axis cs:29350,0.0966947721067374)
--(axis cs:29340,0.0967069064729361)
--(axis cs:29330,0.0967249276888147)
--(axis cs:29320,0.0967367822068161)
--(axis cs:29310,0.0967497308836808)
--(axis cs:29300,0.0967596530329466)
--(axis cs:29290,0.0967665829011916)
--(axis cs:29280,0.0967787692989493)
--(axis cs:29270,0.0967952306705828)
--(axis cs:29260,0.0968156044300994)
--(axis cs:29250,0.0968286916549439)
--(axis cs:29240,0.0968418513117352)
--(axis cs:29230,0.0968540520470608)
--(axis cs:29220,0.0968712049216155)
--(axis cs:29210,0.0968900479916561)
--(axis cs:29200,0.0969033676959763)
--(axis cs:29190,0.0969165338151918)
--(axis cs:29180,0.0969329776135363)
--(axis cs:29170,0.0969442194052245)
--(axis cs:29160,0.0969513204906472)
--(axis cs:29150,0.0969671141756483)
--(axis cs:29140,0.0969860594723008)
--(axis cs:29130,0.0969993394963893)
--(axis cs:29120,0.0970100334081579)
--(axis cs:29110,0.097026794868476)
--(axis cs:29100,0.0970447160119651)
--(axis cs:29090,0.0970575525363413)
--(axis cs:29080,0.0970754019013069)
--(axis cs:29070,0.0970886316011191)
--(axis cs:29060,0.0971022308070783)
--(axis cs:29050,0.0971182333641949)
--(axis cs:29040,0.0971368988240465)
--(axis cs:29030,0.0971465486231629)
--(axis cs:29020,0.0971645617668456)
--(axis cs:29010,0.0971785030491084)
--(axis cs:29000,0.09719459782712)
--(axis cs:28990,0.0972100363359755)
--(axis cs:28980,0.0972226407290696)
--(axis cs:28970,0.0972406977695243)
--(axis cs:28960,0.0972569757378312)
--(axis cs:28950,0.0972693653720736)
--(axis cs:28940,0.0972851868616694)
--(axis cs:28930,0.0973022014547818)
--(axis cs:28920,0.0973134413332026)
--(axis cs:28910,0.0973313220030188)
--(axis cs:28900,0.0973477984470683)
--(axis cs:28890,0.0973626905917395)
--(axis cs:28880,0.0973731621308495)
--(axis cs:28870,0.0973867607998648)
--(axis cs:28860,0.0974033682929546)
--(axis cs:28850,0.0974172765438314)
--(axis cs:28840,0.0974294257605309)
--(axis cs:28830,0.0974470112151708)
--(axis cs:28820,0.0974565021610663)
--(axis cs:28810,0.0974680909570018)
--(axis cs:28800,0.097485976636061)
--(axis cs:28790,0.097497835833455)
--(axis cs:28780,0.0975165230207831)
--(axis cs:28770,0.097529476798422)
--(axis cs:28760,0.0975413201974139)
--(axis cs:28750,0.0975548069370391)
--(axis cs:28740,0.0975699277840901)
--(axis cs:28730,0.0975833242869568)
--(axis cs:28720,0.0975981292712576)
--(axis cs:28710,0.0976194823613062)
--(axis cs:28700,0.0976380620560427)
--(axis cs:28690,0.0976477295516497)
--(axis cs:28680,0.0976607210084151)
--(axis cs:28670,0.0976789819792271)
--(axis cs:28660,0.0976915549953181)
--(axis cs:28650,0.0977049574394624)
--(axis cs:28640,0.0977190091365011)
--(axis cs:28630,0.0977359094811333)
--(axis cs:28620,0.0977529845187896)
--(axis cs:28610,0.0977695774856973)
--(axis cs:28600,0.0977850841062427)
--(axis cs:28590,0.0977909307617637)
--(axis cs:28580,0.0978057947893951)
--(axis cs:28570,0.0978206883839756)
--(axis cs:28560,0.0978386207657796)
--(axis cs:28550,0.0978529719035415)
--(axis cs:28540,0.0978667780845214)
--(axis cs:28530,0.0978798125640806)
--(axis cs:28520,0.0978939364781201)
--(axis cs:28510,0.0979049315190712)
--(axis cs:28500,0.0979187882127412)
--(axis cs:28490,0.0979390010593173)
--(axis cs:28480,0.0979521750791783)
--(axis cs:28470,0.0979679617488283)
--(axis cs:28460,0.0979787766158191)
--(axis cs:28450,0.0979926939146031)
--(axis cs:28440,0.0980066435619318)
--(axis cs:28430,0.0980186059367053)
--(axis cs:28420,0.0980305880298912)
--(axis cs:28410,0.0980482979284677)
--(axis cs:28400,0.0980653768449836)
--(axis cs:28390,0.0980760989734394)
--(axis cs:28380,0.098094434887028)
--(axis cs:28370,0.0981108832505252)
--(axis cs:28360,0.0981308947552024)
--(axis cs:28350,0.0981450494413635)
--(axis cs:28340,0.0981616138781797)
--(axis cs:28330,0.0981712345824787)
--(axis cs:28320,0.098186586521224)
--(axis cs:28310,0.0981983622185092)
--(axis cs:28300,0.0982099848962947)
--(axis cs:28290,0.0982259190268663)
--(axis cs:28280,0.098244422852595)
--(axis cs:28270,0.0982594357965522)
--(axis cs:28260,0.0982737026932266)
--(axis cs:28250,0.0982924150389381)
--(axis cs:28240,0.0983049838952555)
--(axis cs:28230,0.0983193939521168)
--(axis cs:28220,0.0983277291161397)
--(axis cs:28210,0.0983397917805174)
--(axis cs:28200,0.0983544957121735)
--(axis cs:28190,0.0983683064879891)
--(axis cs:28180,0.0983870114847554)
--(axis cs:28170,0.098403964595404)
--(axis cs:28160,0.0984208949827234)
--(axis cs:28150,0.0984381511861954)
--(axis cs:28140,0.0984552093648663)
--(axis cs:28130,0.0984663731989396)
--(axis cs:28120,0.0984845439552071)
--(axis cs:28110,0.0984992590654727)
--(axis cs:28100,0.0985116986199686)
--(axis cs:28090,0.0985276343478117)
--(axis cs:28080,0.0985416018341415)
--(axis cs:28070,0.0985571493140522)
--(axis cs:28060,0.0985724264135951)
--(axis cs:28050,0.0985864163284574)
--(axis cs:28040,0.0986019966691735)
--(axis cs:28030,0.0986187924760043)
--(axis cs:28020,0.0986337282964285)
--(axis cs:28010,0.0986531292671373)
--(axis cs:28000,0.0986693661223894)
--(axis cs:27990,0.0986825979308836)
--(axis cs:27980,0.098696054291906)
--(axis cs:27970,0.0987093564356219)
--(axis cs:27960,0.0987238959027706)
--(axis cs:27950,0.0987322001138003)
--(axis cs:27940,0.0987452870167782)
--(axis cs:27930,0.0987612859077546)
--(axis cs:27920,0.0987833898671864)
--(axis cs:27910,0.098798109061054)
--(axis cs:27900,0.0988149944348661)
--(axis cs:27890,0.0988324687486616)
--(axis cs:27880,0.0988497607069715)
--(axis cs:27870,0.0988682191059845)
--(axis cs:27860,0.0988824265346099)
--(axis cs:27850,0.098895084193607)
--(axis cs:27840,0.0989053576171916)
--(axis cs:27830,0.0989174237853956)
--(axis cs:27820,0.0989281630423572)
--(axis cs:27810,0.0989419470204552)
--(axis cs:27800,0.0989522979963621)
--(axis cs:27790,0.0989654299724745)
--(axis cs:27780,0.0989753937825555)
--(axis cs:27770,0.0989924147329782)
--(axis cs:27760,0.0990053940303903)
--(axis cs:27750,0.0990172174682254)
--(axis cs:27740,0.0990327837142727)
--(axis cs:27730,0.0990445525592735)
--(axis cs:27720,0.0990545600394639)
--(axis cs:27710,0.0990676647976018)
--(axis cs:27700,0.0990770529395442)
--(axis cs:27690,0.0990916997372555)
--(axis cs:27680,0.0991075519531849)
--(axis cs:27670,0.0991206618965578)
--(axis cs:27660,0.0991381705662458)
--(axis cs:27650,0.0991548100777827)
--(axis cs:27640,0.0991714252134068)
--(axis cs:27630,0.0991896618919205)
--(axis cs:27620,0.0992077190295839)
--(axis cs:27610,0.0992288450987448)
--(axis cs:27600,0.0992448206048604)
--(axis cs:27590,0.0992558662562416)
--(axis cs:27580,0.0992687692479928)
--(axis cs:27570,0.099282580042722)
--(axis cs:27560,0.0992974689311515)
--(axis cs:27550,0.0993118780231067)
--(axis cs:27540,0.0993271157176011)
--(axis cs:27530,0.0993379679269058)
--(axis cs:27520,0.0993559467574059)
--(axis cs:27510,0.0993682749568868)
--(axis cs:27500,0.0993852757006853)
--(axis cs:27490,0.0993948866365422)
--(axis cs:27480,0.0994121676294618)
--(axis cs:27470,0.0994204751623668)
--(axis cs:27460,0.0994401770985142)
--(axis cs:27450,0.0994555670422192)
--(axis cs:27440,0.0994683819972951)
--(axis cs:27430,0.0994835047290796)
--(axis cs:27420,0.099497385835032)
--(axis cs:27410,0.0995075461055187)
--(axis cs:27400,0.0995263964520831)
--(axis cs:27390,0.0995379311079458)
--(axis cs:27380,0.0995526514142575)
--(axis cs:27370,0.0995699014605782)
--(axis cs:27360,0.0995908234283388)
--(axis cs:27350,0.0995966891256175)
--(axis cs:27340,0.0996172565204611)
--(axis cs:27330,0.0996333707089117)
--(axis cs:27320,0.0996500721022631)
--(axis cs:27310,0.0996622966038337)
--(axis cs:27300,0.0996830351481275)
--(axis cs:27290,0.0996966172843481)
--(axis cs:27280,0.099709850386176)
--(axis cs:27270,0.0997260496717143)
--(axis cs:27260,0.099745690146765)
--(axis cs:27250,0.0997620439839738)
--(axis cs:27240,0.099783768664465)
--(axis cs:27230,0.099796151875159)
--(axis cs:27220,0.0998121638479329)
--(axis cs:27210,0.0998292380119086)
--(axis cs:27200,0.0998448073361651)
--(axis cs:27190,0.0998600196451175)
--(axis cs:27180,0.0998762142072003)
--(axis cs:27170,0.0998908301318677)
--(axis cs:27160,0.0999061164183422)
--(axis cs:27150,0.0999222803203142)
--(axis cs:27140,0.0999389555954798)
--(axis cs:27130,0.0999552901813066)
--(axis cs:27120,0.0999739796493869)
--(axis cs:27110,0.0999965173871517)
--(axis cs:27100,0.100013266811137)
--(axis cs:27090,0.100029227611028)
--(axis cs:27080,0.100049775823652)
--(axis cs:27070,0.100065677517518)
--(axis cs:27060,0.100085806603577)
--(axis cs:27050,0.100103246836112)
--(axis cs:27040,0.100116715818943)
--(axis cs:27030,0.100135108911751)
--(axis cs:27020,0.100152542994246)
--(axis cs:27010,0.100173859635028)
--(axis cs:27000,0.10019067553537)
--(axis cs:26990,0.100208709219147)
--(axis cs:26980,0.100224972003368)
--(axis cs:26970,0.100243410788671)
--(axis cs:26960,0.100253429386939)
--(axis cs:26950,0.100269840658765)
--(axis cs:26940,0.100283523072094)
--(axis cs:26930,0.100301062992857)
--(axis cs:26920,0.100319050099203)
--(axis cs:26910,0.100331653324636)
--(axis cs:26900,0.100349061058029)
--(axis cs:26890,0.100361302550034)
--(axis cs:26880,0.100378868669245)
--(axis cs:26870,0.100393466531445)
--(axis cs:26860,0.100407315587412)
--(axis cs:26850,0.100423899719684)
--(axis cs:26840,0.100444147814227)
--(axis cs:26830,0.100462169847619)
--(axis cs:26820,0.100480442187664)
--(axis cs:26810,0.100497622763686)
--(axis cs:26800,0.100513686393907)
--(axis cs:26790,0.100527962104436)
--(axis cs:26780,0.100543279169365)
--(axis cs:26770,0.100560063323293)
--(axis cs:26760,0.100568784991667)
--(axis cs:26750,0.100583859148116)
--(axis cs:26740,0.100590311706602)
--(axis cs:26730,0.100602209888757)
--(axis cs:26720,0.100615373130297)
--(axis cs:26710,0.100627673238126)
--(axis cs:26700,0.100651926110614)
--(axis cs:26690,0.100669429492049)
--(axis cs:26680,0.100687928251631)
--(axis cs:26670,0.100700834150962)
--(axis cs:26660,0.100718062362455)
--(axis cs:26650,0.100729890553181)
--(axis cs:26640,0.100746762421991)
--(axis cs:26630,0.100766760729388)
--(axis cs:26620,0.100785074680181)
--(axis cs:26610,0.100802812967022)
--(axis cs:26600,0.100814945360663)
--(axis cs:26590,0.100832782607516)
--(axis cs:26580,0.100847881486938)
--(axis cs:26570,0.100859961680619)
--(axis cs:26560,0.100874684857539)
--(axis cs:26550,0.100891752451727)
--(axis cs:26540,0.100905641669655)
--(axis cs:26530,0.100921264537104)
--(axis cs:26520,0.100942180691303)
--(axis cs:26510,0.100959067431477)
--(axis cs:26500,0.100979161333592)
--(axis cs:26490,0.100995304492068)
--(axis cs:26480,0.101009641021715)
--(axis cs:26470,0.101030824812518)
--(axis cs:26460,0.101049423084508)
--(axis cs:26450,0.101053475547822)
--(axis cs:26440,0.101066924487679)
--(axis cs:26430,0.101083360440704)
--(axis cs:26420,0.101095215637917)
--(axis cs:26410,0.101115073285431)
--(axis cs:26400,0.101132627324011)
--(axis cs:26390,0.101148614401272)
--(axis cs:26380,0.101167549936108)
--(axis cs:26370,0.101182733693262)
--(axis cs:26360,0.101196297014167)
--(axis cs:26350,0.101210878577194)
--(axis cs:26340,0.101230502842703)
--(axis cs:26330,0.10125176729268)
--(axis cs:26320,0.10127096173087)
--(axis cs:26310,0.101287559650313)
--(axis cs:26300,0.101302204506706)
--(axis cs:26290,0.101311910885202)
--(axis cs:26280,0.101330053215172)
--(axis cs:26270,0.101349723636215)
--(axis cs:26260,0.101364457614434)
--(axis cs:26250,0.101383672452526)
--(axis cs:26240,0.101400979089436)
--(axis cs:26230,0.101411898115853)
--(axis cs:26220,0.101424444027055)
--(axis cs:26210,0.10144497519108)
--(axis cs:26200,0.101461263507651)
--(axis cs:26190,0.101477501259592)
--(axis cs:26180,0.101497086499178)
--(axis cs:26170,0.101508106953142)
--(axis cs:26160,0.101517324289964)
--(axis cs:26150,0.101533025449423)
--(axis cs:26140,0.101549274574951)
--(axis cs:26130,0.101565190536861)
--(axis cs:26120,0.101582125962746)
--(axis cs:26110,0.101604304559856)
--(axis cs:26100,0.10162063345388)
--(axis cs:26090,0.101635177256224)
--(axis cs:26080,0.101649867787539)
--(axis cs:26070,0.101662618105715)
--(axis cs:26060,0.101678929536208)
--(axis cs:26050,0.101691345181451)
--(axis cs:26040,0.101710110176593)
--(axis cs:26030,0.101724194715221)
--(axis cs:26020,0.101733558551822)
--(axis cs:26010,0.101748903760731)
--(axis cs:26000,0.10176064485012)
--(axis cs:25990,0.101780083385407)
--(axis cs:25980,0.101792464253218)
--(axis cs:25970,0.101807236097821)
--(axis cs:25960,0.101824450483895)
--(axis cs:25950,0.101837883097161)
--(axis cs:25940,0.101850394904242)
--(axis cs:25930,0.101860586378727)
--(axis cs:25920,0.101875391065295)
--(axis cs:25910,0.101891746003281)
--(axis cs:25900,0.101910481052147)
--(axis cs:25890,0.101925700348924)
--(axis cs:25880,0.101944857973036)
--(axis cs:25870,0.101962465130389)
--(axis cs:25860,0.101980413021754)
--(axis cs:25850,0.101997303405244)
--(axis cs:25840,0.102014958299095)
--(axis cs:25830,0.102031018027436)
--(axis cs:25820,0.102045763455159)
--(axis cs:25810,0.102063814885836)
--(axis cs:25800,0.102079601740664)
--(axis cs:25790,0.102101586449442)
--(axis cs:25780,0.102116132042005)
--(axis cs:25770,0.102134216444375)
--(axis cs:25760,0.102143703770424)
--(axis cs:25750,0.102155031595193)
--(axis cs:25740,0.102172096338691)
--(axis cs:25730,0.102184791481566)
--(axis cs:25720,0.102200488595466)
--(axis cs:25710,0.102216102438767)
--(axis cs:25700,0.102229870992016)
--(axis cs:25690,0.102247365137593)
--(axis cs:25680,0.102261535516766)
--(axis cs:25670,0.10227854410779)
--(axis cs:25660,0.102294825538549)
--(axis cs:25650,0.102311665897772)
--(axis cs:25640,0.102330311653968)
--(axis cs:25630,0.102347793326848)
--(axis cs:25620,0.10236446335582)
--(axis cs:25610,0.102382746777408)
--(axis cs:25600,0.102395995283499)
--(axis cs:25590,0.102411871338201)
--(axis cs:25580,0.102424675979708)
--(axis cs:25570,0.102443024250499)
--(axis cs:25560,0.102462925476695)
--(axis cs:25550,0.102482897815404)
--(axis cs:25540,0.10250026105431)
--(axis cs:25530,0.102518191517565)
--(axis cs:25520,0.10252776513773)
--(axis cs:25510,0.102544114321837)
--(axis cs:25500,0.102563167130584)
--(axis cs:25490,0.102579947500544)
--(axis cs:25480,0.102597662146104)
--(axis cs:25470,0.102616877637149)
--(axis cs:25460,0.102637239723799)
--(axis cs:25450,0.102655519269417)
--(axis cs:25440,0.102674288055486)
--(axis cs:25430,0.102696174835431)
--(axis cs:25420,0.102704694222795)
--(axis cs:25410,0.102723211468472)
--(axis cs:25400,0.102741156470728)
--(axis cs:25390,0.102764071583872)
--(axis cs:25380,0.102776823479198)
--(axis cs:25370,0.10279585363788)
--(axis cs:25360,0.102807222223233)
--(axis cs:25350,0.102829820956328)
--(axis cs:25340,0.10284885620651)
--(axis cs:25330,0.102863451928719)
--(axis cs:25320,0.102882821966185)
--(axis cs:25310,0.102897406186908)
--(axis cs:25300,0.102913252714516)
--(axis cs:25290,0.102933668476024)
--(axis cs:25280,0.10295002952393)
--(axis cs:25270,0.102972627542536)
--(axis cs:25260,0.102990551111864)
--(axis cs:25250,0.103006451361474)
--(axis cs:25240,0.103018194021105)
--(axis cs:25230,0.103036627820228)
--(axis cs:25220,0.103053893583035)
--(axis cs:25210,0.10306903477867)
--(axis cs:25200,0.103084774667382)
--(axis cs:25190,0.103095673416621)
--(axis cs:25180,0.103106356348768)
--(axis cs:25170,0.103121444635784)
--(axis cs:25160,0.103137959163085)
--(axis cs:25150,0.103153325061933)
--(axis cs:25140,0.10317216268922)
--(axis cs:25130,0.103193834545655)
--(axis cs:25120,0.103212485821049)
--(axis cs:25110,0.103229953803724)
--(axis cs:25100,0.103244528596105)
--(axis cs:25090,0.103257668328354)
--(axis cs:25080,0.103271554278574)
--(axis cs:25070,0.103291589245983)
--(axis cs:25060,0.103310832992463)
--(axis cs:25050,0.103333629645144)
--(axis cs:25040,0.103352306154703)
--(axis cs:25030,0.10336781127982)
--(axis cs:25020,0.103387534563419)
--(axis cs:25010,0.103407066537673)
--(axis cs:25000,0.103424647210568)
--(axis cs:24990,0.103441915526683)
--(axis cs:24980,0.103460621955491)
--(axis cs:24970,0.103479504979859)
--(axis cs:24960,0.103494997811884)
--(axis cs:24950,0.10351052480774)
--(axis cs:24940,0.103532616343457)
--(axis cs:24930,0.103549797311053)
--(axis cs:24920,0.103569125606355)
--(axis cs:24910,0.103583859851955)
--(axis cs:24900,0.103599645917933)
--(axis cs:24890,0.103621446314823)
--(axis cs:24880,0.103641912570514)
--(axis cs:24870,0.103653222530885)
--(axis cs:24860,0.103670050235199)
--(axis cs:24850,0.103687984153748)
--(axis cs:24840,0.103702137764229)
--(axis cs:24830,0.103718642173598)
--(axis cs:24820,0.103740827592272)
--(axis cs:24810,0.103760308047613)
--(axis cs:24800,0.10377480101948)
--(axis cs:24790,0.103792046949179)
--(axis cs:24780,0.103810051086954)
--(axis cs:24770,0.103828310005564)
--(axis cs:24760,0.103847644072045)
--(axis cs:24750,0.103868796759932)
--(axis cs:24740,0.10388975237058)
--(axis cs:24730,0.103901685843608)
--(axis cs:24720,0.103917893586201)
--(axis cs:24710,0.103933417959035)
--(axis cs:24700,0.103946502271511)
--(axis cs:24690,0.10395914788003)
--(axis cs:24680,0.10397426823096)
--(axis cs:24670,0.103994924200219)
--(axis cs:24660,0.104012785187599)
--(axis cs:24650,0.104032608335363)
--(axis cs:24640,0.104048877024368)
--(axis cs:24630,0.104067669771626)
--(axis cs:24620,0.104084688516249)
--(axis cs:24610,0.104102709236022)
--(axis cs:24600,0.104117503895636)
--(axis cs:24590,0.104137668109145)
--(axis cs:24580,0.104150163903153)
--(axis cs:24570,0.104167165049851)
--(axis cs:24560,0.104187155086772)
--(axis cs:24550,0.104207320658174)
--(axis cs:24540,0.104223912411921)
--(axis cs:24530,0.104242934382432)
--(axis cs:24520,0.104255342036747)
--(axis cs:24510,0.104268013971319)
--(axis cs:24500,0.104285571940086)
--(axis cs:24490,0.104301676688796)
--(axis cs:24480,0.104318228436354)
--(axis cs:24470,0.104336263622395)
--(axis cs:24460,0.10436102330883)
--(axis cs:24450,0.10438018146954)
--(axis cs:24440,0.104392877472788)
--(axis cs:24430,0.10440806920283)
--(axis cs:24420,0.104428992107475)
--(axis cs:24410,0.104450345112927)
--(axis cs:24400,0.104471429103065)
--(axis cs:24390,0.104490461764848)
--(axis cs:24380,0.104505973333517)
--(axis cs:24370,0.104518549600774)
--(axis cs:24360,0.104535470366236)
--(axis cs:24350,0.104555339466602)
--(axis cs:24340,0.104561074377733)
--(axis cs:24330,0.104578555189437)
--(axis cs:24320,0.104601375570628)
--(axis cs:24310,0.10462241031811)
--(axis cs:24300,0.104646959388839)
--(axis cs:24290,0.104664585974504)
--(axis cs:24280,0.104681216128702)
--(axis cs:24270,0.104702069021338)
--(axis cs:24260,0.104713552310349)
--(axis cs:24250,0.104736494802388)
--(axis cs:24240,0.104758247808659)
--(axis cs:24230,0.104782278423623)
--(axis cs:24220,0.1048030776273)
--(axis cs:24210,0.104821726192075)
--(axis cs:24200,0.104842485894151)
--(axis cs:24190,0.10486350812194)
--(axis cs:24180,0.104879984553901)
--(axis cs:24170,0.104902120476803)
--(axis cs:24160,0.104917316397999)
--(axis cs:24150,0.10493728723611)
--(axis cs:24140,0.104956346704944)
--(axis cs:24130,0.104977092977236)
--(axis cs:24120,0.104999638213335)
--(axis cs:24110,0.105016874061119)
--(axis cs:24100,0.105036292292625)
--(axis cs:24090,0.105055145704249)
--(axis cs:24080,0.10507368270765)
--(axis cs:24070,0.105095708281132)
--(axis cs:24060,0.105111084858986)
--(axis cs:24050,0.105125476258359)
--(axis cs:24040,0.105144987635183)
--(axis cs:24030,0.10516633895077)
--(axis cs:24020,0.105185565096383)
--(axis cs:24010,0.105210841995087)
--(axis cs:24000,0.10522466765515)
--(axis cs:23990,0.105240672758389)
--(axis cs:23980,0.105257040225179)
--(axis cs:23970,0.105270958677328)
--(axis cs:23960,0.105293586024715)
--(axis cs:23950,0.105309003005422)
--(axis cs:23940,0.105328883660629)
--(axis cs:23930,0.105350056239567)
--(axis cs:23920,0.105357045518195)
--(axis cs:23910,0.105370329949831)
--(axis cs:23900,0.10539207893631)
--(axis cs:23890,0.105411639188335)
--(axis cs:23880,0.105432520291004)
--(axis cs:23870,0.105452262756589)
--(axis cs:23860,0.10546985959108)
--(axis cs:23850,0.105484566012176)
--(axis cs:23840,0.105502735997904)
--(axis cs:23830,0.105527821223225)
--(axis cs:23820,0.105545161190518)
--(axis cs:23810,0.105569606546036)
--(axis cs:23800,0.105588913821194)
--(axis cs:23790,0.105606639708519)
--(axis cs:23780,0.105625196847497)
--(axis cs:23770,0.105647330586104)
--(axis cs:23760,0.105670032786589)
--(axis cs:23750,0.105687125594693)
--(axis cs:23740,0.105705070604035)
--(axis cs:23730,0.105722787644405)
--(axis cs:23720,0.105737440603812)
--(axis cs:23710,0.105755392395642)
--(axis cs:23700,0.105773305022447)
--(axis cs:23690,0.105787451136421)
--(axis cs:23680,0.105802680831883)
--(axis cs:23670,0.105819818271532)
--(axis cs:23660,0.105839069379166)
--(axis cs:23650,0.10585791948709)
--(axis cs:23640,0.105873265949203)
--(axis cs:23630,0.105893706321439)
--(axis cs:23620,0.105904637318251)
--(axis cs:23610,0.105918569142707)
--(axis cs:23600,0.10593538051268)
--(axis cs:23590,0.105955445071264)
--(axis cs:23580,0.105973579537414)
--(axis cs:23570,0.105993437895645)
--(axis cs:23560,0.106013143736706)
--(axis cs:23550,0.106025814280717)
--(axis cs:23540,0.106043241874798)
--(axis cs:23530,0.106066609108851)
--(axis cs:23520,0.106084270961362)
--(axis cs:23510,0.106102732076399)
--(axis cs:23500,0.106121848236878)
--(axis cs:23490,0.106143816655425)
--(axis cs:23480,0.106158284188316)
--(axis cs:23470,0.106182779323495)
--(axis cs:23460,0.10620431350443)
--(axis cs:23450,0.106217749738282)
--(axis cs:23440,0.106244088691033)
--(axis cs:23430,0.106258385504027)
--(axis cs:23420,0.10627316914286)
--(axis cs:23410,0.106291646072846)
--(axis cs:23400,0.106309699423318)
--(axis cs:23390,0.10633163019043)
--(axis cs:23380,0.106350271143721)
--(axis cs:23370,0.106362021671553)
--(axis cs:23360,0.106384632902249)
--(axis cs:23350,0.106404775224542)
--(axis cs:23340,0.106417545429197)
--(axis cs:23330,0.106436915422912)
--(axis cs:23320,0.106455328429431)
--(axis cs:23310,0.106476258663605)
--(axis cs:23300,0.106492402734426)
--(axis cs:23290,0.106509660288946)
--(axis cs:23280,0.106526822065848)
--(axis cs:23270,0.106548448595498)
--(axis cs:23260,0.106568209022482)
--(axis cs:23250,0.10658770370359)
--(axis cs:23240,0.106607099870862)
--(axis cs:23230,0.106621903850896)
--(axis cs:23220,0.106641674662301)
--(axis cs:23210,0.106656805273444)
--(axis cs:23200,0.1066728417278)
--(axis cs:23190,0.106691571241002)
--(axis cs:23180,0.106711916474958)
--(axis cs:23170,0.106739207885376)
--(axis cs:23160,0.106759113090397)
--(axis cs:23150,0.106772577921939)
--(axis cs:23140,0.10679182644704)
--(axis cs:23130,0.106812329625861)
--(axis cs:23120,0.106831351882137)
--(axis cs:23110,0.106851679780565)
--(axis cs:23100,0.106870990505628)
--(axis cs:23090,0.106882988670494)
--(axis cs:23080,0.106909459482755)
--(axis cs:23070,0.106927744078835)
--(axis cs:23060,0.106948018766382)
--(axis cs:23050,0.106958707718014)
--(axis cs:23040,0.106977341754225)
--(axis cs:23030,0.106992613540762)
--(axis cs:23020,0.107017184011495)
--(axis cs:23010,0.107033107806665)
--(axis cs:23000,0.107052710499681)
--(axis cs:22990,0.107073168055536)
--(axis cs:22980,0.107091907660175)
--(axis cs:22970,0.107113635786209)
--(axis cs:22960,0.107128728659178)
--(axis cs:22950,0.107145244349257)
--(axis cs:22940,0.107163905019009)
--(axis cs:22930,0.107189717360016)
--(axis cs:22920,0.107206208635292)
--(axis cs:22910,0.1072230508592)
--(axis cs:22900,0.107244476525195)
--(axis cs:22890,0.107260888865444)
--(axis cs:22880,0.10727835219288)
--(axis cs:22870,0.107295389639081)
--(axis cs:22860,0.107315175804044)
--(axis cs:22850,0.107334090612131)
--(axis cs:22840,0.107349570486889)
--(axis cs:22830,0.107366452342554)
--(axis cs:22820,0.107387832013946)
--(axis cs:22810,0.107404874592768)
--(axis cs:22800,0.107424890664792)
--(axis cs:22790,0.107445938924236)
--(axis cs:22780,0.107460980875636)
--(axis cs:22770,0.107487781750871)
--(axis cs:22760,0.107503261233988)
--(axis cs:22750,0.107525632868452)
--(axis cs:22740,0.10753825895954)
--(axis cs:22730,0.107559912802571)
--(axis cs:22720,0.107578775710549)
--(axis cs:22710,0.107594779914184)
--(axis cs:22700,0.107615588792108)
--(axis cs:22690,0.107629666584663)
--(axis cs:22680,0.107645045907949)
--(axis cs:22670,0.107666230100491)
--(axis cs:22660,0.107688381341147)
--(axis cs:22650,0.107705174181053)
--(axis cs:22640,0.107723354489267)
--(axis cs:22630,0.107741959170416)
--(axis cs:22620,0.107764498742149)
--(axis cs:22610,0.107782616014859)
--(axis cs:22600,0.107804962487641)
--(axis cs:22590,0.107824791273203)
--(axis cs:22580,0.107846427046025)
--(axis cs:22570,0.107864868509113)
--(axis cs:22560,0.107880237530378)
--(axis cs:22550,0.107894553505832)
--(axis cs:22540,0.107917497735728)
--(axis cs:22530,0.107938271476032)
--(axis cs:22520,0.107955831818561)
--(axis cs:22510,0.10797860113621)
--(axis cs:22500,0.107993394185413)
--(axis cs:22490,0.10801469923551)
--(axis cs:22480,0.108041446975282)
--(axis cs:22470,0.108056943291769)
--(axis cs:22460,0.108073546955108)
--(axis cs:22450,0.108092019072609)
--(axis cs:22440,0.108111078326021)
--(axis cs:22430,0.108134079914751)
--(axis cs:22420,0.108161286544289)
--(axis cs:22410,0.108181305213354)
--(axis cs:22400,0.108196553702886)
--(axis cs:22390,0.108218210085479)
--(axis cs:22380,0.108241567496278)
--(axis cs:22370,0.10825529371246)
--(axis cs:22360,0.10827679865768)
--(axis cs:22350,0.108289710245137)
--(axis cs:22340,0.10831024070908)
--(axis cs:22330,0.108330477168283)
--(axis cs:22320,0.1083507607777)
--(axis cs:22310,0.108375916643925)
--(axis cs:22300,0.108404993272801)
--(axis cs:22290,0.108426448501241)
--(axis cs:22280,0.108447565437698)
--(axis cs:22270,0.108471574964413)
--(axis cs:22260,0.108487975917824)
--(axis cs:22250,0.108513090773189)
--(axis cs:22240,0.108536463182673)
--(axis cs:22230,0.108555872541122)
--(axis cs:22220,0.108575744085252)
--(axis cs:22210,0.108595368561876)
--(axis cs:22200,0.10862085208482)
--(axis cs:22190,0.10863635030276)
--(axis cs:22180,0.108653855082992)
--(axis cs:22170,0.108683328636434)
--(axis cs:22160,0.108700888570865)
--(axis cs:22150,0.108726439113395)
--(axis cs:22140,0.108745852369988)
--(axis cs:22130,0.108765118275504)
--(axis cs:22120,0.108781600880827)
--(axis cs:22110,0.10880256677797)
--(axis cs:22100,0.108823981913478)
--(axis cs:22090,0.108840494612024)
--(axis cs:22080,0.108861351844039)
--(axis cs:22070,0.108879380970613)
--(axis cs:22060,0.108893281939359)
--(axis cs:22050,0.108922964142578)
--(axis cs:22040,0.108943028441473)
--(axis cs:22030,0.108958957133766)
--(axis cs:22020,0.108979057447482)
--(axis cs:22010,0.108998583909819)
--(axis cs:22000,0.109011959920182)
--(axis cs:21990,0.109035775018302)
--(axis cs:21980,0.109056193203719)
--(axis cs:21970,0.109073859324092)
--(axis cs:21960,0.109099071785725)
--(axis cs:21950,0.109124550229334)
--(axis cs:21940,0.109136019585295)
--(axis cs:21930,0.109156747089754)
--(axis cs:21920,0.109178269974505)
--(axis cs:21910,0.109200703550975)
--(axis cs:21900,0.109220463566453)
--(axis cs:21890,0.109247885376823)
--(axis cs:21880,0.10926852492622)
--(axis cs:21870,0.109289798932126)
--(axis cs:21860,0.109312396312768)
--(axis cs:21850,0.109329496747773)
--(axis cs:21840,0.109348624903759)
--(axis cs:21830,0.109370748176367)
--(axis cs:21820,0.109387669121261)
--(axis cs:21810,0.109405862896095)
--(axis cs:21800,0.109423289696479)
--(axis cs:21790,0.109447618994282)
--(axis cs:21780,0.109461007952555)
--(axis cs:21770,0.109482673148807)
--(axis cs:21760,0.109508187335262)
--(axis cs:21750,0.109529310533317)
--(axis cs:21740,0.109550699711353)
--(axis cs:21730,0.109572315383047)
--(axis cs:21720,0.109593964183783)
--(axis cs:21710,0.109614761223468)
--(axis cs:21700,0.109640111492511)
--(axis cs:21690,0.109660269009861)
--(axis cs:21680,0.109681094849311)
--(axis cs:21670,0.109691442910501)
--(axis cs:21660,0.109715634896794)
--(axis cs:21650,0.109741737976258)
--(axis cs:21640,0.109766006534133)
--(axis cs:21630,0.109779938421949)
--(axis cs:21620,0.109803906207101)
--(axis cs:21610,0.109820392954957)
--(axis cs:21600,0.109843941058206)
--(axis cs:21590,0.109864758269794)
--(axis cs:21580,0.109887870650476)
--(axis cs:21570,0.109918934915712)
--(axis cs:21560,0.109939196330865)
--(axis cs:21550,0.109960439553856)
--(axis cs:21540,0.109986454122939)
--(axis cs:21530,0.110003823812216)
--(axis cs:21520,0.110028790619005)
--(axis cs:21510,0.110049157849014)
--(axis cs:21500,0.110065339195133)
--(axis cs:21490,0.110084442959119)
--(axis cs:21480,0.11010563954546)
--(axis cs:21470,0.110128194583796)
--(axis cs:21460,0.110144600397673)
--(axis cs:21450,0.110171513724595)
--(axis cs:21440,0.110186031850825)
--(axis cs:21430,0.110209822288058)
--(axis cs:21420,0.110233448289073)
--(axis cs:21410,0.110256900028991)
--(axis cs:21400,0.110275561730195)
--(axis cs:21390,0.110296732953893)
--(axis cs:21380,0.110320707847034)
--(axis cs:21370,0.110341532442566)
--(axis cs:21360,0.110362168959606)
--(axis cs:21350,0.11038584129313)
--(axis cs:21340,0.110406648858132)
--(axis cs:21330,0.110428847996152)
--(axis cs:21320,0.110452284898982)
--(axis cs:21310,0.11048010795985)
--(axis cs:21300,0.110497237048739)
--(axis cs:21290,0.110521095369817)
--(axis cs:21280,0.110540502744165)
--(axis cs:21270,0.110557343543185)
--(axis cs:21260,0.110578203280403)
--(axis cs:21250,0.11059662935433)
--(axis cs:21240,0.110615469664001)
--(axis cs:21230,0.110632890269011)
--(axis cs:21220,0.110651212890765)
--(axis cs:21210,0.110669219790421)
--(axis cs:21200,0.110687550960073)
--(axis cs:21190,0.110703678325703)
--(axis cs:21180,0.110733509604846)
--(axis cs:21170,0.110754812852231)
--(axis cs:21160,0.11077787670009)
--(axis cs:21150,0.110806464574344)
--(axis cs:21140,0.11082342676215)
--(axis cs:21130,0.110843344603455)
--(axis cs:21120,0.110867542017581)
--(axis cs:21110,0.110894573942187)
--(axis cs:21100,0.110918846484021)
--(axis cs:21090,0.11094068986527)
--(axis cs:21080,0.110957753031729)
--(axis cs:21070,0.110984413597867)
--(axis cs:21060,0.111003833074568)
--(axis cs:21050,0.111023599089833)
--(axis cs:21040,0.111041864476999)
--(axis cs:21030,0.111060751319414)
--(axis cs:21020,0.111082939140209)
--(axis cs:21010,0.111105600543975)
--(axis cs:21000,0.111125490935646)
--(axis cs:20990,0.11115342489947)
--(axis cs:20980,0.111176535194108)
--(axis cs:20970,0.111197124493629)
--(axis cs:20960,0.111222709567906)
--(axis cs:20950,0.111241153993823)
--(axis cs:20940,0.111260513497315)
--(axis cs:20930,0.111283946177305)
--(axis cs:20920,0.111307441016874)
--(axis cs:20910,0.1113269542398)
--(axis cs:20900,0.11134898321295)
--(axis cs:20890,0.111367954720876)
--(axis cs:20880,0.111395046925707)
--(axis cs:20870,0.11141651752143)
--(axis cs:20860,0.111434301426228)
--(axis cs:20850,0.111452791029562)
--(axis cs:20840,0.111470920537643)
--(axis cs:20830,0.11149460480014)
--(axis cs:20820,0.111512689255432)
--(axis cs:20810,0.111535384081057)
--(axis cs:20800,0.111556985659814)
--(axis cs:20790,0.11157660534485)
--(axis cs:20780,0.111594842668953)
--(axis cs:20770,0.111620146550891)
--(axis cs:20760,0.111648535736053)
--(axis cs:20750,0.111667907029269)
--(axis cs:20740,0.11168997974778)
--(axis cs:20730,0.111713636233879)
--(axis cs:20720,0.11173668974502)
--(axis cs:20710,0.111757990024091)
--(axis cs:20700,0.111779890340047)
--(axis cs:20690,0.111793673635204)
--(axis cs:20680,0.111820766947113)
--(axis cs:20670,0.11184560308437)
--(axis cs:20660,0.111865158772663)
--(axis cs:20650,0.111889655482916)
--(axis cs:20640,0.111910712534214)
--(axis cs:20630,0.111931229207392)
--(axis cs:20620,0.111958455723123)
--(axis cs:20610,0.111978697496746)
--(axis cs:20600,0.111999643330946)
--(axis cs:20590,0.112023693161788)
--(axis cs:20580,0.112039091467031)
--(axis cs:20570,0.112065248797772)
--(axis cs:20560,0.112088588771554)
--(axis cs:20550,0.1121117649707)
--(axis cs:20540,0.112131699374229)
--(axis cs:20530,0.112161026285805)
--(axis cs:20520,0.112180740034482)
--(axis cs:20510,0.112201703957505)
--(axis cs:20500,0.112224345967209)
--(axis cs:20490,0.112242154420713)
--(axis cs:20480,0.112258526859961)
--(axis cs:20470,0.112276154057499)
--(axis cs:20460,0.112298862366744)
--(axis cs:20450,0.112321909683931)
--(axis cs:20440,0.112356175389939)
--(axis cs:20430,0.112385907218445)
--(axis cs:20420,0.112400000612922)
--(axis cs:20410,0.112427131230348)
--(axis cs:20400,0.112456244991942)
--(axis cs:20390,0.112480857532954)
--(axis cs:20380,0.112506113503348)
--(axis cs:20370,0.112530744946462)
--(axis cs:20360,0.112560451281226)
--(axis cs:20350,0.112588878367152)
--(axis cs:20340,0.112609827717323)
--(axis cs:20330,0.11263393234893)
--(axis cs:20320,0.112659152472013)
--(axis cs:20310,0.11268763551086)
--(axis cs:20300,0.112711900822727)
--(axis cs:20290,0.112737216997243)
--(axis cs:20280,0.112757904969809)
--(axis cs:20270,0.112774712243082)
--(axis cs:20260,0.112799567429767)
--(axis cs:20250,0.11282601878984)
--(axis cs:20240,0.112847140900552)
--(axis cs:20230,0.112862227404849)
--(axis cs:20220,0.112878087666225)
--(axis cs:20210,0.11289728187392)
--(axis cs:20200,0.112922357368861)
--(axis cs:20190,0.11294325725346)
--(axis cs:20180,0.112968238617996)
--(axis cs:20170,0.112992339263286)
--(axis cs:20160,0.11301668749629)
--(axis cs:20150,0.113046756656182)
--(axis cs:20140,0.113064274540896)
--(axis cs:20130,0.113089639980268)
--(axis cs:20120,0.113113552685101)
--(axis cs:20110,0.113139312954405)
--(axis cs:20100,0.113161041303617)
--(axis cs:20090,0.113190046049211)
--(axis cs:20080,0.113221226591332)
--(axis cs:20070,0.113246821206864)
--(axis cs:20060,0.113268142139282)
--(axis cs:20050,0.113296006160989)
--(axis cs:20040,0.113312329815508)
--(axis cs:20030,0.11333431910752)
--(axis cs:20020,0.113356728003516)
--(axis cs:20010,0.113384694972832)
--(axis cs:20000,0.113406259641985)
--(axis cs:19990,0.11342237058418)
--(axis cs:19980,0.113447114408942)
--(axis cs:19970,0.113470840733838)
--(axis cs:19960,0.113499488957635)
--(axis cs:19950,0.113526607505972)
--(axis cs:19940,0.113550340774202)
--(axis cs:19930,0.113571123146238)
--(axis cs:19920,0.113594546304752)
--(axis cs:19910,0.113617821049166)
--(axis cs:19900,0.113635907606025)
--(axis cs:19890,0.113659553422694)
--(axis cs:19880,0.113678342240594)
--(axis cs:19870,0.113706855323619)
--(axis cs:19860,0.113731630092462)
--(axis cs:19850,0.113757372667593)
--(axis cs:19840,0.113781914684436)
--(axis cs:19830,0.11380019182557)
--(axis cs:19820,0.113819841067239)
--(axis cs:19810,0.113848409068595)
--(axis cs:19800,0.113875284785243)
--(axis cs:19790,0.113906101263346)
--(axis cs:19780,0.113930894567203)
--(axis cs:19770,0.113958086813074)
--(axis cs:19760,0.113980244588409)
--(axis cs:19750,0.114005034078407)
--(axis cs:19740,0.114036081589782)
--(axis cs:19730,0.114061281971348)
--(axis cs:19720,0.114079908889462)
--(axis cs:19710,0.11410590093742)
--(axis cs:19700,0.114136595890679)
--(axis cs:19690,0.114154815572808)
--(axis cs:19680,0.11416924494613)
--(axis cs:19670,0.114190389556573)
--(axis cs:19660,0.114216222966694)
--(axis cs:19650,0.114238472013943)
--(axis cs:19640,0.114266536034805)
--(axis cs:19630,0.114294257514252)
--(axis cs:19620,0.11432214049768)
--(axis cs:19610,0.114343800583141)
--(axis cs:19600,0.114370061127838)
--(axis cs:19590,0.114393030642963)
--(axis cs:19580,0.114405328571444)
--(axis cs:19570,0.114433517095338)
--(axis cs:19560,0.114466370084703)
--(axis cs:19550,0.114487421764519)
--(axis cs:19540,0.114512530758822)
--(axis cs:19530,0.114536329768738)
--(axis cs:19520,0.114559503746116)
--(axis cs:19510,0.114589878464183)
--(axis cs:19500,0.114611850609023)
--(axis cs:19490,0.11462594797054)
--(axis cs:19480,0.114652771674713)
--(axis cs:19470,0.114673968706141)
--(axis cs:19460,0.114698891021959)
--(axis cs:19450,0.114729684497869)
--(axis cs:19440,0.114753337215348)
--(axis cs:19430,0.114780837046048)
--(axis cs:19420,0.114807084306352)
--(axis cs:19410,0.11482255858533)
--(axis cs:19400,0.114847700629763)
--(axis cs:19390,0.114870752753513)
--(axis cs:19380,0.114892561951323)
--(axis cs:19370,0.114919309897076)
--(axis cs:19360,0.114943019795232)
--(axis cs:19350,0.114974056875502)
--(axis cs:19340,0.114991954615153)
--(axis cs:19330,0.115016128579492)
--(axis cs:19320,0.115046207850703)
--(axis cs:19310,0.115071031897554)
--(axis cs:19300,0.115092606927844)
--(axis cs:19290,0.115116690234815)
--(axis cs:19280,0.1151419603277)
--(axis cs:19270,0.115172350669922)
--(axis cs:19260,0.115201966581201)
--(axis cs:19250,0.115231317526884)
--(axis cs:19240,0.115257582481729)
--(axis cs:19230,0.115277856799709)
--(axis cs:19220,0.115301298671655)
--(axis cs:19210,0.115324856512413)
--(axis cs:19200,0.115355713570076)
--(axis cs:19190,0.115384037816044)
--(axis cs:19180,0.115409647769089)
--(axis cs:19170,0.115432985447931)
--(axis cs:19160,0.115453051919284)
--(axis cs:19150,0.115468150226911)
--(axis cs:19140,0.115497660688511)
--(axis cs:19130,0.115524470938724)
--(axis cs:19120,0.115549948553466)
--(axis cs:19110,0.115574435170889)
--(axis cs:19100,0.115598607429224)
--(axis cs:19090,0.115624018731926)
--(axis cs:19080,0.115649597619454)
--(axis cs:19070,0.115671313067202)
--(axis cs:19060,0.115707693548752)
--(axis cs:19050,0.115738993541347)
--(axis cs:19040,0.115761302488428)
--(axis cs:19030,0.115793454461702)
--(axis cs:19020,0.115816521861837)
--(axis cs:19010,0.115841652340505)
--(axis cs:19000,0.115856739430608)
--(axis cs:18990,0.115883984619911)
--(axis cs:18980,0.115915429864086)
--(axis cs:18970,0.115951081778609)
--(axis cs:18960,0.1159711916548)
--(axis cs:18950,0.115997982591559)
--(axis cs:18940,0.116031808984945)
--(axis cs:18930,0.116060736951165)
--(axis cs:18920,0.116085082368119)
--(axis cs:18910,0.116110493639662)
--(axis cs:18900,0.116134816615946)
--(axis cs:18890,0.11615752983138)
--(axis cs:18880,0.116185995216353)
--(axis cs:18870,0.116211939291545)
--(axis cs:18860,0.116246710530423)
--(axis cs:18850,0.116275208478742)
--(axis cs:18840,0.116297353621883)
--(axis cs:18830,0.116333182362917)
--(axis cs:18820,0.116363207835721)
--(axis cs:18810,0.116389669681147)
--(axis cs:18800,0.116412412309327)
--(axis cs:18790,0.116439659566105)
--(axis cs:18780,0.116467884983422)
--(axis cs:18770,0.11648916966221)
--(axis cs:18760,0.116515131012284)
--(axis cs:18750,0.116541377145447)
--(axis cs:18740,0.116567450673981)
--(axis cs:18730,0.116587707921972)
--(axis cs:18720,0.116620022020446)
--(axis cs:18710,0.116646751865223)
--(axis cs:18700,0.116675781621131)
--(axis cs:18690,0.116699463786688)
--(axis cs:18680,0.116727792529678)
--(axis cs:18670,0.116759832004838)
--(axis cs:18660,0.11678701437542)
--(axis cs:18650,0.116801860016892)
--(axis cs:18640,0.116827125217856)
--(axis cs:18630,0.116856137664365)
--(axis cs:18620,0.116875032498154)
--(axis cs:18610,0.116903033609541)
--(axis cs:18600,0.116928024252166)
--(axis cs:18590,0.116955189604045)
--(axis cs:18580,0.116979282229975)
--(axis cs:18570,0.11700393871644)
--(axis cs:18560,0.117024036386604)
--(axis cs:18550,0.117048763130726)
--(axis cs:18540,0.11707596202557)
--(axis cs:18530,0.11709756676133)
--(axis cs:18520,0.117123301518143)
--(axis cs:18510,0.117144933676828)
--(axis cs:18500,0.117169262371529)
--(axis cs:18490,0.117194594133403)
--(axis cs:18480,0.117218598756013)
--(axis cs:18470,0.117252937476896)
--(axis cs:18460,0.117282079144642)
--(axis cs:18450,0.117308654496745)
--(axis cs:18440,0.117335778428929)
--(axis cs:18430,0.117360391211895)
--(axis cs:18420,0.117381353997392)
--(axis cs:18410,0.11740381290386)
--(axis cs:18400,0.117436708846615)
--(axis cs:18390,0.117467866660764)
--(axis cs:18380,0.117495045938421)
--(axis cs:18370,0.117521134726476)
--(axis cs:18360,0.117551874943443)
--(axis cs:18350,0.117580166994104)
--(axis cs:18340,0.117605440078031)
--(axis cs:18330,0.117636271083469)
--(axis cs:18320,0.117668940711098)
--(axis cs:18310,0.117705463196891)
--(axis cs:18300,0.117738036000634)
--(axis cs:18290,0.117757591889958)
--(axis cs:18280,0.117783964998232)
--(axis cs:18270,0.117811931908404)
--(axis cs:18260,0.117845043015779)
--(axis cs:18250,0.1178752125334)
--(axis cs:18240,0.117893638094481)
--(axis cs:18230,0.117924027027941)
--(axis cs:18220,0.117952362163013)
--(axis cs:18210,0.117979773485947)
--(axis cs:18200,0.118006771874293)
--(axis cs:18190,0.118040332767634)
--(axis cs:18180,0.118073465838902)
--(axis cs:18170,0.118099238574472)
--(axis cs:18160,0.118125150593263)
--(axis cs:18150,0.118150815228948)
--(axis cs:18140,0.118186233805242)
--(axis cs:18130,0.118215206746509)
--(axis cs:18120,0.118235639175869)
--(axis cs:18110,0.118264438397653)
--(axis cs:18100,0.118286706150911)
--(axis cs:18090,0.118309432863554)
--(axis cs:18080,0.118333835787759)
--(axis cs:18070,0.118365394695976)
--(axis cs:18060,0.118397832963622)
--(axis cs:18050,0.118427149896517)
--(axis cs:18040,0.118459046417764)
--(axis cs:18030,0.118492236127804)
--(axis cs:18020,0.118510503281723)
--(axis cs:18010,0.118541363645887)
--(axis cs:18000,0.118564072258013)
--(axis cs:17990,0.118588387031135)
--(axis cs:17980,0.118614186351154)
--(axis cs:17970,0.118643340282838)
--(axis cs:17960,0.11866903596384)
--(axis cs:17950,0.118692501681068)
--(axis cs:17940,0.118720526325594)
--(axis cs:17930,0.118753225643904)
--(axis cs:17920,0.118773680942471)
--(axis cs:17910,0.118797506541831)
--(axis cs:17900,0.118827449418342)
--(axis cs:17890,0.118855066630597)
--(axis cs:17880,0.118882397387394)
--(axis cs:17870,0.118903673521305)
--(axis cs:17860,0.118932753077162)
--(axis cs:17850,0.118959470892763)
--(axis cs:17840,0.118986316078182)
--(axis cs:17830,0.11900685647136)
--(axis cs:17820,0.119032586567577)
--(axis cs:17810,0.119067347227701)
--(axis cs:17800,0.119104265706555)
--(axis cs:17790,0.119137159016229)
--(axis cs:17780,0.119152503848632)
--(axis cs:17770,0.119183580075302)
--(axis cs:17760,0.119216810151214)
--(axis cs:17750,0.119240661102075)
--(axis cs:17740,0.119260743169937)
--(axis cs:17730,0.119281366575267)
--(axis cs:17720,0.11930343059394)
--(axis cs:17710,0.119339866097191)
--(axis cs:17700,0.11936900785456)
--(axis cs:17690,0.119395930794378)
--(axis cs:17680,0.119428470365212)
--(axis cs:17670,0.119461962353502)
--(axis cs:17660,0.119489575738844)
--(axis cs:17650,0.119523511374985)
--(axis cs:17640,0.119554856935099)
--(axis cs:17630,0.119576756468243)
--(axis cs:17620,0.119607936695145)
--(axis cs:17610,0.119637263089114)
--(axis cs:17600,0.11967426964423)
--(axis cs:17590,0.119691675616427)
--(axis cs:17580,0.119721354428809)
--(axis cs:17570,0.119749270582756)
--(axis cs:17560,0.119776571975266)
--(axis cs:17550,0.119803038407392)
--(axis cs:17540,0.119828491205399)
--(axis cs:17530,0.119861539631901)
--(axis cs:17520,0.119891660504213)
--(axis cs:17510,0.119924884025007)
--(axis cs:17500,0.119965408613753)
--(axis cs:17490,0.119989594814398)
--(axis cs:17480,0.120017152279523)
--(axis cs:17470,0.120049109559775)
--(axis cs:17460,0.12008271176595)
--(axis cs:17450,0.12010401324735)
--(axis cs:17440,0.120134804666215)
--(axis cs:17430,0.120159635984749)
--(axis cs:17420,0.120190811566317)
--(axis cs:17410,0.120208458257639)
--(axis cs:17400,0.120227691037039)
--(axis cs:17390,0.120259038593367)
--(axis cs:17380,0.120285804915746)
--(axis cs:17370,0.120313487976016)
--(axis cs:17360,0.12033533321406)
--(axis cs:17350,0.120372339820309)
--(axis cs:17340,0.120394047079271)
--(axis cs:17330,0.120423674581674)
--(axis cs:17320,0.120454213893616)
--(axis cs:17310,0.120478768908484)
--(axis cs:17300,0.12051471093846)
--(axis cs:17290,0.120540363747009)
--(axis cs:17280,0.120570752681877)
--(axis cs:17270,0.120597628028514)
--(axis cs:17260,0.120629314438297)
--(axis cs:17250,0.120657495126843)
--(axis cs:17240,0.120678725154994)
--(axis cs:17230,0.120707954411425)
--(axis cs:17220,0.120730177530465)
--(axis cs:17210,0.12076575141117)
--(axis cs:17200,0.120786814861935)
--(axis cs:17190,0.120809590761021)
--(axis cs:17180,0.12084031371452)
--(axis cs:17170,0.120870808261571)
--(axis cs:17160,0.120888769354246)
--(axis cs:17150,0.120904805323857)
--(axis cs:17140,0.120937512169682)
--(axis cs:17130,0.120959649965697)
--(axis cs:17120,0.120975292912835)
--(axis cs:17110,0.121003567669433)
--(axis cs:17100,0.121020911067114)
--(axis cs:17090,0.121043198344339)
--(axis cs:17080,0.121073951975461)
--(axis cs:17070,0.121106408517328)
--(axis cs:17060,0.121141657873724)
--(axis cs:17050,0.121175975181402)
--(axis cs:17040,0.121200077615502)
--(axis cs:17030,0.121221548051662)
--(axis cs:17020,0.121250161217786)
--(axis cs:17010,0.121288631079774)
--(axis cs:17000,0.121317516686955)
--(axis cs:16990,0.121341266353066)
--(axis cs:16980,0.121365298870978)
--(axis cs:16970,0.121392966618848)
--(axis cs:16960,0.121421785178878)
--(axis cs:16950,0.12145778529812)
--(axis cs:16940,0.121487500209946)
--(axis cs:16930,0.121520572354099)
--(axis cs:16920,0.121553762177042)
--(axis cs:16910,0.121580057908868)
--(axis cs:16900,0.121610693101102)
--(axis cs:16890,0.12164018273153)
--(axis cs:16880,0.121672164270682)
--(axis cs:16870,0.121695533245411)
--(axis cs:16860,0.121727617700958)
--(axis cs:16850,0.121758296154436)
--(axis cs:16840,0.121784364301506)
--(axis cs:16830,0.121815481558772)
--(axis cs:16820,0.121858442591837)
--(axis cs:16810,0.121894700243824)
--(axis cs:16800,0.121925294422759)
--(axis cs:16790,0.121959484955594)
--(axis cs:16780,0.121987515091907)
--(axis cs:16770,0.122017751716588)
--(axis cs:16760,0.122052370262924)
--(axis cs:16750,0.12208694152755)
--(axis cs:16740,0.122113036098651)
--(axis cs:16730,0.122141073183404)
--(axis cs:16720,0.122161048652187)
--(axis cs:16710,0.122194988405676)
--(axis cs:16700,0.122223729561345)
--(axis cs:16690,0.122254975724134)
--(axis cs:16680,0.122285161014967)
--(axis cs:16670,0.122309049687717)
--(axis cs:16660,0.122347540557953)
--(axis cs:16650,0.122382863052877)
--(axis cs:16640,0.122416531888526)
--(axis cs:16630,0.122442495586961)
--(axis cs:16620,0.122470923655268)
--(axis cs:16610,0.122503104767285)
--(axis cs:16600,0.122537224122444)
--(axis cs:16590,0.122576908672037)
--(axis cs:16580,0.122606701977306)
--(axis cs:16570,0.122646375255056)
--(axis cs:16560,0.122677398305031)
--(axis cs:16550,0.122701334141933)
--(axis cs:16540,0.122727763361565)
--(axis cs:16530,0.122765527591362)
--(axis cs:16520,0.12279951767764)
--(axis cs:16510,0.122835420324708)
--(axis cs:16500,0.12287343538895)
--(axis cs:16490,0.122910420072386)
--(axis cs:16480,0.122934207327676)
--(axis cs:16470,0.122955755295893)
--(axis cs:16460,0.122984707009814)
--(axis cs:16450,0.123010795428567)
--(axis cs:16440,0.123037453240899)
--(axis cs:16430,0.12306667837231)
--(axis cs:16420,0.123091503796531)
--(axis cs:16410,0.123122242050065)
--(axis cs:16400,0.123164235718636)
--(axis cs:16390,0.123178287868697)
--(axis cs:16380,0.123221522683694)
--(axis cs:16370,0.123247593855582)
--(axis cs:16360,0.123281096224761)
--(axis cs:16350,0.123310650906876)
--(axis cs:16340,0.123341644074874)
--(axis cs:16330,0.123368257097335)
--(axis cs:16320,0.123410877911017)
--(axis cs:16310,0.123438843926874)
--(axis cs:16300,0.123475965655078)
--(axis cs:16290,0.123500866433553)
--(axis cs:16280,0.123526557560926)
--(axis cs:16270,0.123556259209958)
--(axis cs:16260,0.123586731248539)
--(axis cs:16250,0.123617618118079)
--(axis cs:16240,0.123643999718653)
--(axis cs:16230,0.123675120348826)
--(axis cs:16220,0.123713685686286)
--(axis cs:16210,0.123749127767762)
--(axis cs:16200,0.123774159035985)
--(axis cs:16190,0.123803225073125)
--(axis cs:16180,0.123827595270581)
--(axis cs:16170,0.12386438669699)
--(axis cs:16160,0.123898444331668)
--(axis cs:16150,0.123936763818519)
--(axis cs:16140,0.123972864533451)
--(axis cs:16130,0.124010706834793)
--(axis cs:16120,0.124048996706446)
--(axis cs:16110,0.124080633457461)
--(axis cs:16100,0.124122256803201)
--(axis cs:16090,0.124145766111629)
--(axis cs:16080,0.124168388973696)
--(axis cs:16070,0.124212064042971)
--(axis cs:16060,0.124239472251476)
--(axis cs:16050,0.124277916227236)
--(axis cs:16040,0.124318530576587)
--(axis cs:16030,0.124362608591852)
--(axis cs:16020,0.12439676202455)
--(axis cs:16010,0.124424171881528)
--(axis cs:16000,0.124457368213838)
--(axis cs:15990,0.124489324294165)
--(axis cs:15980,0.124524579451184)
--(axis cs:15970,0.124540300916224)
--(axis cs:15960,0.124570583783525)
--(axis cs:15950,0.124592718839798)
--(axis cs:15940,0.124629467893108)
--(axis cs:15930,0.124666210612076)
--(axis cs:15920,0.124688302790771)
--(axis cs:15910,0.124722287637824)
--(axis cs:15900,0.124763771688229)
--(axis cs:15890,0.124790649846571)
--(axis cs:15880,0.124827341475016)
--(axis cs:15870,0.1248526936367)
--(axis cs:15860,0.124897331765936)
--(axis cs:15850,0.124931468115582)
--(axis cs:15840,0.124967242364964)
--(axis cs:15830,0.125004705210463)
--(axis cs:15820,0.125039925890797)
--(axis cs:15810,0.125060539793066)
--(axis cs:15800,0.125094204619279)
--(axis cs:15790,0.125133018398016)
--(axis cs:15780,0.125169704214503)
--(axis cs:15770,0.125208519206505)
--(axis cs:15760,0.125233368838894)
--(axis cs:15750,0.125269283291334)
--(axis cs:15740,0.125309901366672)
--(axis cs:15730,0.125343648896497)
--(axis cs:15720,0.125369405437889)
--(axis cs:15710,0.125401908799108)
--(axis cs:15700,0.125424020986825)
--(axis cs:15690,0.125451054007442)
--(axis cs:15680,0.125481932782725)
--(axis cs:15670,0.125528934395062)
--(axis cs:15660,0.125555441457094)
--(axis cs:15650,0.125595286496848)
--(axis cs:15640,0.125635943081798)
--(axis cs:15630,0.125663565887884)
--(axis cs:15620,0.125694183456227)
--(axis cs:15610,0.125728643112613)
--(axis cs:15600,0.125744375227846)
--(axis cs:15590,0.125770009644381)
--(axis cs:15580,0.125802525801063)
--(axis cs:15570,0.125830747150835)
--(axis cs:15560,0.12586451220968)
--(axis cs:15550,0.125898084614396)
--(axis cs:15540,0.125935625503877)
--(axis cs:15530,0.125967329447817)
--(axis cs:15520,0.125997513129383)
--(axis cs:15510,0.126041034243112)
--(axis cs:15500,0.126071256364738)
--(axis cs:15490,0.126100094373312)
--(axis cs:15480,0.126144197045714)
--(axis cs:15470,0.126192925210524)
--(axis cs:15460,0.126220168374233)
--(axis cs:15450,0.126250108049168)
--(axis cs:15440,0.126288632372649)
--(axis cs:15430,0.126329849166844)
--(axis cs:15420,0.126365737930163)
--(axis cs:15410,0.126399994253363)
--(axis cs:15400,0.126428195808088)
--(axis cs:15390,0.126463009827719)
--(axis cs:15380,0.126500728611107)
--(axis cs:15370,0.126538317468773)
--(axis cs:15360,0.126570481889505)
--(axis cs:15350,0.126603441267408)
--(axis cs:15340,0.126634929578203)
--(axis cs:15330,0.126679819505967)
--(axis cs:15320,0.126707432667876)
--(axis cs:15310,0.126745719356312)
--(axis cs:15300,0.126783616979603)
--(axis cs:15290,0.126802792465409)
--(axis cs:15280,0.126831874889155)
--(axis cs:15270,0.126864519890091)
--(axis cs:15260,0.126895454082688)
--(axis cs:15250,0.126934786275021)
--(axis cs:15240,0.12696865179781)
--(axis cs:15230,0.127001328751796)
--(axis cs:15220,0.127043759926341)
--(axis cs:15210,0.127088126668917)
--(axis cs:15200,0.127121530386048)
--(axis cs:15190,0.127156276290127)
--(axis cs:15180,0.127196331021054)
--(axis cs:15170,0.127223879986398)
--(axis cs:15160,0.127259303102997)
--(axis cs:15150,0.127288870695859)
--(axis cs:15140,0.127329497873663)
--(axis cs:15130,0.127346468642345)
--(axis cs:15120,0.127384662802286)
--(axis cs:15110,0.127426512315923)
--(axis cs:15100,0.127470755863487)
--(axis cs:15090,0.127505076732582)
--(axis cs:15080,0.127536270633926)
--(axis cs:15070,0.127566446819198)
--(axis cs:15060,0.12760529839006)
--(axis cs:15050,0.127638533282519)
--(axis cs:15040,0.127682246083045)
--(axis cs:15030,0.12771985332451)
--(axis cs:15020,0.12774772856727)
--(axis cs:15010,0.127790006499884)
--(axis cs:15000,0.127823304428347)
--(axis cs:14990,0.127859064297245)
--(axis cs:14980,0.127903252846863)
--(axis cs:14970,0.12793410909032)
--(axis cs:14960,0.12796596473073)
--(axis cs:14950,0.128001027872661)
--(axis cs:14940,0.128046092627008)
--(axis cs:14930,0.128090115573897)
--(axis cs:14920,0.128117913580709)
--(axis cs:14910,0.128157477843135)
--(axis cs:14900,0.128174084513178)
--(axis cs:14890,0.128202036177486)
--(axis cs:14880,0.128244400555042)
--(axis cs:14870,0.128282264587832)
--(axis cs:14860,0.128310241365469)
--(axis cs:14850,0.128347466463212)
--(axis cs:14840,0.128378982995497)
--(axis cs:14830,0.128414250548681)
--(axis cs:14820,0.128449639083977)
--(axis cs:14810,0.128479722096909)
--(axis cs:14800,0.128523595831144)
--(axis cs:14790,0.128556701725813)
--(axis cs:14780,0.128596427502575)
--(axis cs:14770,0.12863521233982)
--(axis cs:14760,0.128663228984648)
--(axis cs:14750,0.12870409177295)
--(axis cs:14740,0.128741038376232)
--(axis cs:14730,0.128790898858439)
--(axis cs:14720,0.12883144837674)
--(axis cs:14710,0.128868740875142)
--(axis cs:14700,0.128896105369469)
--(axis cs:14690,0.128938904789683)
--(axis cs:14680,0.128981139174304)
--(axis cs:14670,0.129025406670388)
--(axis cs:14660,0.129065972318814)
--(axis cs:14650,0.129110658404307)
--(axis cs:14640,0.129138662878117)
--(axis cs:14630,0.129170474423081)
--(axis cs:14620,0.129211621774432)
--(axis cs:14610,0.129253650570215)
--(axis cs:14600,0.129292663377142)
--(axis cs:14590,0.12932992493781)
--(axis cs:14580,0.12936028152134)
--(axis cs:14570,0.129400429782941)
--(axis cs:14560,0.129449587836943)
--(axis cs:14550,0.12948651932804)
--(axis cs:14540,0.129525755427017)
--(axis cs:14530,0.129559360884159)
--(axis cs:14520,0.129587644860451)
--(axis cs:14510,0.129623388293509)
--(axis cs:14500,0.129652959293069)
--(axis cs:14490,0.129694723329511)
--(axis cs:14480,0.129736011254898)
--(axis cs:14470,0.129780795069317)
--(axis cs:14460,0.129823987900909)
--(axis cs:14450,0.129863188476478)
--(axis cs:14440,0.129900983118893)
--(axis cs:14430,0.129932902323259)
--(axis cs:14420,0.129974161075836)
--(axis cs:14410,0.130009249648607)
--(axis cs:14400,0.130049791006778)
--(axis cs:14390,0.13008331972383)
--(axis cs:14380,0.130114823824052)
--(axis cs:14370,0.130158866162155)
--(axis cs:14360,0.130190013660501)
--(axis cs:14350,0.1302309482147)
--(axis cs:14340,0.13027769372444)
--(axis cs:14330,0.130323845047047)
--(axis cs:14320,0.130354636105411)
--(axis cs:14310,0.130382190070321)
--(axis cs:14300,0.13041849025382)
--(axis cs:14290,0.1304544379813)
--(axis cs:14280,0.130497217796661)
--(axis cs:14270,0.130535329302952)
--(axis cs:14260,0.130572852984061)
--(axis cs:14250,0.13060714536157)
--(axis cs:14240,0.130646389852758)
--(axis cs:14230,0.130673338168344)
--(axis cs:14220,0.13071100617263)
--(axis cs:14210,0.130754578716244)
--(axis cs:14200,0.130799965844626)
--(axis cs:14190,0.130835932562176)
--(axis cs:14180,0.130872988795372)
--(axis cs:14170,0.130904368135168)
--(axis cs:14160,0.130941367883508)
--(axis cs:14150,0.130976703133549)
--(axis cs:14140,0.131020684017435)
--(axis cs:14130,0.131054227347359)
--(axis cs:14120,0.131091253441404)
--(axis cs:14110,0.131140674532282)
--(axis cs:14100,0.131179426739867)
--(axis cs:14090,0.131213418357316)
--(axis cs:14080,0.131258316762687)
--(axis cs:14070,0.131300989622003)
--(axis cs:14060,0.131336285003616)
--(axis cs:14050,0.131373546869944)
--(axis cs:14040,0.131403653173104)
--(axis cs:14030,0.13144428315342)
--(axis cs:14020,0.131490221317876)
--(axis cs:14010,0.131536479258135)
--(axis cs:14000,0.131579624685219)
--(axis cs:13990,0.131619382213882)
--(axis cs:13980,0.131665992971101)
--(axis cs:13970,0.131714568733417)
--(axis cs:13960,0.131759351441448)
--(axis cs:13950,0.131804864352928)
--(axis cs:13940,0.131842666491698)
--(axis cs:13930,0.131877177155087)
--(axis cs:13920,0.1319040177279)
--(axis cs:13910,0.131941845507974)
--(axis cs:13900,0.131986155668401)
--(axis cs:13890,0.1320210725104)
--(axis cs:13880,0.132055178177474)
--(axis cs:13870,0.132092375581699)
--(axis cs:13860,0.132128156117626)
--(axis cs:13850,0.132164174455757)
--(axis cs:13840,0.132203568088491)
--(axis cs:13830,0.132252420759406)
--(axis cs:13820,0.132296779398773)
--(axis cs:13810,0.132334832078127)
--(axis cs:13800,0.132376755614922)
--(axis cs:13790,0.132414192469263)
--(axis cs:13780,0.132459600959051)
--(axis cs:13770,0.132489805001616)
--(axis cs:13760,0.132518782025207)
--(axis cs:13750,0.132549473018696)
--(axis cs:13740,0.132591268725082)
--(axis cs:13730,0.132635608397858)
--(axis cs:13720,0.132679825773026)
--(axis cs:13710,0.132727464133976)
--(axis cs:13700,0.132743389954676)
--(axis cs:13690,0.132782228281166)
--(axis cs:13680,0.13282793839722)
--(axis cs:13670,0.132872331064476)
--(axis cs:13660,0.132895599392797)
--(axis cs:13650,0.132930293357975)
--(axis cs:13640,0.132974797863882)
--(axis cs:13630,0.133017998807456)
--(axis cs:13620,0.133054978325614)
--(axis cs:13610,0.133104465805)
--(axis cs:13600,0.133140779509378)
--(axis cs:13590,0.133187534788552)
--(axis cs:13580,0.133228244866465)
--(axis cs:13570,0.133263290302986)
--(axis cs:13560,0.133295174029362)
--(axis cs:13550,0.133341920665388)
--(axis cs:13540,0.133394568886899)
--(axis cs:13530,0.133444809512145)
--(axis cs:13520,0.133486967814367)
--(axis cs:13510,0.13351445274381)
--(axis cs:13500,0.13355512325983)
--(axis cs:13490,0.133592092820894)
--(axis cs:13480,0.133632525889437)
--(axis cs:13470,0.133672871897153)
--(axis cs:13460,0.133702033513837)
--(axis cs:13450,0.133752418029624)
--(axis cs:13440,0.133781441441618)
--(axis cs:13430,0.13382752783568)
--(axis cs:13420,0.133878569713608)
--(axis cs:13410,0.133913817053687)
--(axis cs:13400,0.133949687102719)
--(axis cs:13390,0.133976160613124)
--(axis cs:13380,0.134021634063213)
--(axis cs:13370,0.134074927316551)
--(axis cs:13360,0.134114017546416)
--(axis cs:13350,0.134158558004794)
--(axis cs:13340,0.134201738810632)
--(axis cs:13330,0.134242451157226)
--(axis cs:13320,0.134278820179272)
--(axis cs:13310,0.134309751030785)
--(axis cs:13300,0.134356172344503)
--(axis cs:13290,0.134402081531559)
--(axis cs:13280,0.134443928925758)
--(axis cs:13270,0.134491071663879)
--(axis cs:13260,0.134531235381225)
--(axis cs:13250,0.13457790440398)
--(axis cs:13240,0.13462466798851)
--(axis cs:13230,0.134669169533203)
--(axis cs:13220,0.134711707185664)
--(axis cs:13210,0.134758325031542)
--(axis cs:13200,0.134807521839086)
--(axis cs:13190,0.13484663639387)
--(axis cs:13180,0.134883995191847)
--(axis cs:13170,0.134918406452125)
--(axis cs:13160,0.134952602141965)
--(axis cs:13150,0.134989355226855)
--(axis cs:13140,0.135014743939763)
--(axis cs:13130,0.135047610642857)
--(axis cs:13120,0.135099044909206)
--(axis cs:13110,0.135143287131391)
--(axis cs:13100,0.135189868383741)
--(axis cs:13090,0.13522542220821)
--(axis cs:13080,0.135272094543544)
--(axis cs:13070,0.135313541643408)
--(axis cs:13060,0.13535849142374)
--(axis cs:13050,0.135411601027253)
--(axis cs:13040,0.135459279133236)
--(axis cs:13030,0.135503284434707)
--(axis cs:13020,0.135543361986498)
--(axis cs:13010,0.135578975913053)
--(axis cs:13000,0.135620695393063)
--(axis cs:12990,0.135665660479873)
--(axis cs:12980,0.135697292902485)
--(axis cs:12970,0.135737461277795)
--(axis cs:12960,0.135769874114849)
--(axis cs:12950,0.13581909214056)
--(axis cs:12940,0.135854014103949)
--(axis cs:12930,0.135892807858563)
--(axis cs:12920,0.135946739446591)
--(axis cs:12910,0.135992258678227)
--(axis cs:12900,0.13601894166334)
--(axis cs:12890,0.136056822716341)
--(axis cs:12880,0.136104632572374)
--(axis cs:12870,0.136143481988589)
--(axis cs:12860,0.136185408971151)
--(axis cs:12850,0.136229208084007)
--(axis cs:12840,0.13626034185364)
--(axis cs:12830,0.136313128125858)
--(axis cs:12820,0.136351247048933)
--(axis cs:12810,0.136402021194595)
--(axis cs:12800,0.136438914309696)
--(axis cs:12790,0.136491217926604)
--(axis cs:12780,0.13653341090659)
--(axis cs:12770,0.13657755629449)
--(axis cs:12760,0.136611751674419)
--(axis cs:12750,0.136653000297024)
--(axis cs:12740,0.136707704412398)
--(axis cs:12730,0.136766788206137)
--(axis cs:12720,0.136813551254049)
--(axis cs:12710,0.136853356918201)
--(axis cs:12700,0.136897418704079)
--(axis cs:12690,0.136930116025377)
--(axis cs:12680,0.136981618982007)
--(axis cs:12670,0.13703140954195)
--(axis cs:12660,0.137085529745073)
--(axis cs:12650,0.13712909137582)
--(axis cs:12640,0.137172717096338)
--(axis cs:12630,0.137221880092871)
--(axis cs:12620,0.137276536877359)
--(axis cs:12610,0.137322454779183)
--(axis cs:12600,0.137366845998989)
--(axis cs:12590,0.137411073776939)
--(axis cs:12580,0.137446355977612)
--(axis cs:12570,0.137496915075835)
--(axis cs:12560,0.137533838074193)
--(axis cs:12550,0.137570721900218)
--(axis cs:12540,0.137619224860974)
--(axis cs:12530,0.137663533147164)
--(axis cs:12520,0.13771261832356)
--(axis cs:12510,0.137750162246884)
--(axis cs:12500,0.137799819922707)
--(axis cs:12490,0.137843278484242)
--(axis cs:12480,0.137898441400739)
--(axis cs:12470,0.137957937644468)
--(axis cs:12460,0.138003824207865)
--(axis cs:12450,0.138047635478949)
--(axis cs:12440,0.138095795493994)
--(axis cs:12430,0.138130685272641)
--(axis cs:12420,0.13818144390789)
--(axis cs:12410,0.138227982931871)
--(axis cs:12400,0.138283000431336)
--(axis cs:12390,0.138321590494159)
--(axis cs:12380,0.138375980335317)
--(axis cs:12370,0.138442088090854)
--(axis cs:12360,0.138478501430674)
--(axis cs:12350,0.138518162061246)
--(axis cs:12340,0.138556176730927)
--(axis cs:12330,0.138609321333497)
--(axis cs:12320,0.138663085780891)
--(axis cs:12310,0.138711592738917)
--(axis cs:12300,0.138759705547993)
--(axis cs:12290,0.138807982417497)
--(axis cs:12280,0.138859922273871)
--(axis cs:12270,0.138911895693289)
--(axis cs:12260,0.138957483101502)
--(axis cs:12250,0.138997898002731)
--(axis cs:12240,0.139019361809814)
--(axis cs:12230,0.139071642353677)
--(axis cs:12220,0.139107907760142)
--(axis cs:12210,0.139160640380439)
--(axis cs:12200,0.139202017310903)
--(axis cs:12190,0.139253028711057)
--(axis cs:12180,0.139298629829004)
--(axis cs:12170,0.139339100139521)
--(axis cs:12160,0.13939025754485)
--(axis cs:12150,0.139462902262448)
--(axis cs:12140,0.139504947999488)
--(axis cs:12130,0.139554120156512)
--(axis cs:12120,0.139588362474035)
--(axis cs:12110,0.139632910805862)
--(axis cs:12100,0.1396936862106)
--(axis cs:12090,0.139727660452659)
--(axis cs:12080,0.139776179437532)
--(axis cs:12070,0.139808068277228)
--(axis cs:12060,0.139857896692024)
--(axis cs:12050,0.139904537699502)
--(axis cs:12040,0.13994169404789)
--(axis cs:12030,0.139983112494767)
--(axis cs:12020,0.140026378260001)
--(axis cs:12010,0.140081315761282)
--(axis cs:12000,0.140125037546307)
--(axis cs:11990,0.14016439840445)
--(axis cs:11980,0.140216788447048)
--(axis cs:11970,0.140254698670342)
--(axis cs:11960,0.14030246940834)
--(axis cs:11950,0.140359830702475)
--(axis cs:11940,0.140409851188132)
--(axis cs:11930,0.140458082823891)
--(axis cs:11920,0.140507523321812)
--(axis cs:11910,0.140547897872155)
--(axis cs:11900,0.140598856900867)
--(axis cs:11890,0.140648262538295)
--(axis cs:11880,0.140700328388193)
--(axis cs:11870,0.140750359169002)
--(axis cs:11860,0.140799036850931)
--(axis cs:11850,0.140848628922708)
--(axis cs:11840,0.140904930875229)
--(axis cs:11830,0.140959871386078)
--(axis cs:11820,0.141017184430461)
--(axis cs:11810,0.14107566807239)
--(axis cs:11800,0.141110377830786)
--(axis cs:11790,0.141160161524457)
--(axis cs:11780,0.141211892663984)
--(axis cs:11770,0.141248674362702)
--(axis cs:11760,0.141294401417752)
--(axis cs:11750,0.141341019324968)
--(axis cs:11740,0.141377072793426)
--(axis cs:11730,0.141435018070366)
--(axis cs:11720,0.1414791386947)
--(axis cs:11710,0.1415125159738)
--(axis cs:11700,0.141566570127153)
--(axis cs:11690,0.141617335608945)
--(axis cs:11680,0.141656942579554)
--(axis cs:11670,0.141696692401382)
--(axis cs:11660,0.141737657708703)
--(axis cs:11650,0.141775663092777)
--(axis cs:11640,0.14183580632593)
--(axis cs:11630,0.141876160821875)
--(axis cs:11620,0.141916609164018)
--(axis cs:11610,0.141952905466864)
--(axis cs:11600,0.142001503172942)
--(axis cs:11590,0.142048045298698)
--(axis cs:11580,0.142087072113546)
--(axis cs:11570,0.142142416615248)
--(axis cs:11560,0.142186477646739)
--(axis cs:11550,0.142232490175886)
--(axis cs:11540,0.142285462368633)
--(axis cs:11530,0.142331348080709)
--(axis cs:11520,0.142379704785639)
--(axis cs:11510,0.142422392131291)
--(axis cs:11500,0.142473879771354)
--(axis cs:11490,0.142509908240746)
--(axis cs:11480,0.142560965712659)
--(axis cs:11470,0.142607220576851)
--(axis cs:11460,0.142660014913966)
--(axis cs:11450,0.14270493273765)
--(axis cs:11440,0.142755795385633)
--(axis cs:11430,0.142799236627017)
--(axis cs:11420,0.142847268989911)
--(axis cs:11410,0.142906474424988)
--(axis cs:11400,0.142948537814511)
--(axis cs:11390,0.143008613411728)
--(axis cs:11380,0.14305237910649)
--(axis cs:11370,0.143094942895585)
--(axis cs:11360,0.143145390606698)
--(axis cs:11350,0.143219335723244)
--(axis cs:11340,0.143285092388573)
--(axis cs:11330,0.143324011903129)
--(axis cs:11320,0.143377557984445)
--(axis cs:11310,0.143424569092208)
--(axis cs:11300,0.143484495834617)
--(axis cs:11290,0.143522084050175)
--(axis cs:11280,0.143573200244867)
--(axis cs:11270,0.143625046367917)
--(axis cs:11260,0.143671697008509)
--(axis cs:11250,0.143705968362891)
--(axis cs:11240,0.143759513590703)
--(axis cs:11230,0.143827389517865)
--(axis cs:11220,0.143868734306)
--(axis cs:11210,0.143911556217728)
--(axis cs:11200,0.143964541153541)
--(axis cs:11190,0.144017750123379)
--(axis cs:11180,0.14406103132152)
--(axis cs:11170,0.144093338686203)
--(axis cs:11160,0.144153140480384)
--(axis cs:11150,0.144208489538085)
--(axis cs:11140,0.144263417652296)
--(axis cs:11130,0.14431645137406)
--(axis cs:11120,0.144373046619228)
--(axis cs:11110,0.144434127500565)
--(axis cs:11100,0.144490535309135)
--(axis cs:11090,0.144553041982114)
--(axis cs:11080,0.144614870410568)
--(axis cs:11070,0.144651438164915)
--(axis cs:11060,0.144714301956499)
--(axis cs:11050,0.144776000054927)
--(axis cs:11040,0.14483320934989)
--(axis cs:11030,0.144876286533365)
--(axis cs:11020,0.144926830518664)
--(axis cs:11010,0.144976414468292)
--(axis cs:11000,0.145031216881821)
--(axis cs:10990,0.145083128142508)
--(axis cs:10980,0.145133095399379)
--(axis cs:10970,0.145168250421984)
--(axis cs:10960,0.145229812801563)
--(axis cs:10950,0.145284224167794)
--(axis cs:10940,0.145342776436428)
--(axis cs:10930,0.145409699545271)
--(axis cs:10920,0.14544569568649)
--(axis cs:10910,0.14549696589361)
--(axis cs:10900,0.145555643490697)
--(axis cs:10890,0.145622496403161)
--(axis cs:10880,0.145680851053377)
--(axis cs:10870,0.145717289728352)
--(axis cs:10860,0.145763718855898)
--(axis cs:10850,0.145814507493588)
--(axis cs:10840,0.145879789495554)
--(axis cs:10830,0.145932292664543)
--(axis cs:10820,0.14599558092317)
--(axis cs:10810,0.146051931809872)
--(axis cs:10800,0.146099030189106)
--(axis cs:10790,0.146136751730341)
--(axis cs:10780,0.146192153086464)
--(axis cs:10770,0.146247896694595)
--(axis cs:10760,0.146300731128125)
--(axis cs:10750,0.146370987330318)
--(axis cs:10740,0.146413289443427)
--(axis cs:10730,0.146454167820765)
--(axis cs:10720,0.146511207300152)
--(axis cs:10710,0.1465542324041)
--(axis cs:10700,0.146633558428301)
--(axis cs:10690,0.14669047386685)
--(axis cs:10680,0.146722293080399)
--(axis cs:10670,0.146767430928514)
--(axis cs:10660,0.146821929750781)
--(axis cs:10650,0.146868713493294)
--(axis cs:10640,0.146916270337182)
--(axis cs:10630,0.146979464231253)
--(axis cs:10620,0.147043881633191)
--(axis cs:10610,0.147081596465581)
--(axis cs:10600,0.14713185916769)
--(axis cs:10590,0.147192631099639)
--(axis cs:10580,0.14725241638452)
--(axis cs:10570,0.147314915871687)
--(axis cs:10560,0.147356894679755)
--(axis cs:10550,0.14739968762755)
--(axis cs:10540,0.147442492700827)
--(axis cs:10530,0.147511114593514)
--(axis cs:10520,0.147568126410407)
--(axis cs:10510,0.147632580208177)
--(axis cs:10500,0.147676345527256)
--(axis cs:10490,0.147720460079992)
--(axis cs:10480,0.147772791575947)
--(axis cs:10470,0.147813782289357)
--(axis cs:10460,0.147861513794809)
--(axis cs:10450,0.147914080167501)
--(axis cs:10440,0.147981586375371)
--(axis cs:10430,0.14802384963114)
--(axis cs:10420,0.14806328249001)
--(axis cs:10410,0.148120328855666)
--(axis cs:10400,0.148170557292515)
--(axis cs:10390,0.148230343087587)
--(axis cs:10380,0.148287348548356)
--(axis cs:10370,0.148340223548061)
--(axis cs:10360,0.14840727778316)
--(axis cs:10350,0.148478303584004)
--(axis cs:10340,0.148538675865101)
--(axis cs:10330,0.148581848617483)
--(axis cs:10320,0.14864816526812)
--(axis cs:10310,0.148705622524307)
--(axis cs:10300,0.148760066938833)
--(axis cs:10290,0.148824920476853)
--(axis cs:10280,0.14887028603186)
--(axis cs:10270,0.148912673388628)
--(axis cs:10260,0.148977446639521)
--(axis cs:10250,0.149030894222954)
--(axis cs:10240,0.149091588703731)
--(axis cs:10230,0.14914090906569)
--(axis cs:10220,0.149202620004654)
--(axis cs:10210,0.149264253227284)
--(axis cs:10200,0.149333084712709)
--(axis cs:10190,0.149377140467506)
--(axis cs:10180,0.149445892046102)
--(axis cs:10170,0.149510757223404)
--(axis cs:10160,0.149586127375866)
--(axis cs:10150,0.149648637042017)
--(axis cs:10140,0.149699623679328)
--(axis cs:10130,0.149770884571129)
--(axis cs:10120,0.149832092318203)
--(axis cs:10110,0.149878665184972)
--(axis cs:10100,0.149943048315691)
--(axis cs:10090,0.149994772115779)
--(axis cs:10080,0.150042968893684)
--(axis cs:10070,0.150099784439912)
--(axis cs:10060,0.150162204200367)
--(axis cs:10050,0.150215508555861)
--(axis cs:10040,0.15027445007639)
--(axis cs:10030,0.150318876315477)
--(axis cs:10020,0.150374634242535)
--(axis cs:10010,0.150427575984629)
--(axis cs:10000,0.150488430273328)
--(axis cs:9990,0.150534539154513)
--(axis cs:9980,0.15059040261119)
--(axis cs:9970,0.150652580152541)
--(axis cs:9960,0.150725525282834)
--(axis cs:9950,0.150798555406679)
--(axis cs:9940,0.150853239352082)
--(axis cs:9930,0.150905809455506)
--(axis cs:9920,0.150969109151565)
--(axis cs:9910,0.151021822610251)
--(axis cs:9900,0.151081493668323)
--(axis cs:9890,0.151135035201265)
--(axis cs:9880,0.151182787168417)
--(axis cs:9870,0.151254633087569)
--(axis cs:9860,0.15131191314497)
--(axis cs:9850,0.151379859899882)
--(axis cs:9840,0.151440434594549)
--(axis cs:9830,0.151492438529749)
--(axis cs:9820,0.151543719802905)
--(axis cs:9810,0.151573413662243)
--(axis cs:9800,0.151649123923501)
--(axis cs:9790,0.151685873057112)
--(axis cs:9780,0.151753342195888)
--(axis cs:9770,0.151822230502231)
--(axis cs:9760,0.151883039500153)
--(axis cs:9750,0.151937213549252)
--(axis cs:9740,0.152012237358282)
--(axis cs:9730,0.152069653387364)
--(axis cs:9720,0.152139107730176)
--(axis cs:9710,0.152215075737653)
--(axis cs:9700,0.152265645651851)
--(axis cs:9690,0.15232930489117)
--(axis cs:9680,0.15239161868331)
--(axis cs:9670,0.152447681288217)
--(axis cs:9660,0.152495374085181)
--(axis cs:9650,0.152569974075166)
--(axis cs:9640,0.152643803404711)
--(axis cs:9630,0.152715359209901)
--(axis cs:9620,0.152776304335499)
--(axis cs:9610,0.152839394611143)
--(axis cs:9600,0.152885543289069)
--(axis cs:9590,0.152934985825841)
--(axis cs:9580,0.152989927385076)
--(axis cs:9570,0.153058732040972)
--(axis cs:9560,0.15310218990581)
--(axis cs:9550,0.153167080913472)
--(axis cs:9540,0.153238973675514)
--(axis cs:9530,0.153300326274935)
--(axis cs:9520,0.153363432920243)
--(axis cs:9510,0.153419464302094)
--(axis cs:9500,0.153481767663767)
--(axis cs:9490,0.153566178876266)
--(axis cs:9480,0.153628986055292)
--(axis cs:9470,0.15370107605567)
--(axis cs:9460,0.153733830835939)
--(axis cs:9450,0.153791004825984)
--(axis cs:9440,0.153840332507471)
--(axis cs:9430,0.153911366799908)
--(axis cs:9420,0.153967675223126)
--(axis cs:9410,0.154031164900704)
--(axis cs:9400,0.154095745089577)
--(axis cs:9390,0.154153162710303)
--(axis cs:9380,0.154244501939571)
--(axis cs:9370,0.154293802339755)
--(axis cs:9360,0.154355853515689)
--(axis cs:9350,0.154403023158238)
--(axis cs:9340,0.154447883234506)
--(axis cs:9330,0.154525020208919)
--(axis cs:9320,0.154595735903249)
--(axis cs:9310,0.154649974726045)
--(axis cs:9300,0.154710954971341)
--(axis cs:9290,0.154764764339305)
--(axis cs:9280,0.154833232944082)
--(axis cs:9270,0.154893514507604)
--(axis cs:9260,0.154965018527252)
--(axis cs:9250,0.155024823980508)
--(axis cs:9240,0.155076256229333)
--(axis cs:9230,0.155162821223726)
--(axis cs:9220,0.155225707244537)
--(axis cs:9210,0.155276768728876)
--(axis cs:9200,0.155331464994347)
--(axis cs:9190,0.155398969463341)
--(axis cs:9180,0.15545055317751)
--(axis cs:9170,0.155539360541369)
--(axis cs:9160,0.155599778471756)
--(axis cs:9150,0.155661872525212)
--(axis cs:9140,0.155699158446333)
--(axis cs:9130,0.155768351798321)
--(axis cs:9120,0.15583816856186)
--(axis cs:9110,0.155903588545436)
--(axis cs:9100,0.155959415816581)
--(axis cs:9090,0.15600460982498)
--(axis cs:9080,0.156055426995434)
--(axis cs:9070,0.15613486317391)
--(axis cs:9060,0.156199641671326)
--(axis cs:9050,0.156263364345356)
--(axis cs:9040,0.156332739441373)
--(axis cs:9030,0.156421408557481)
--(axis cs:9020,0.156477406316137)
--(axis cs:9010,0.156553684649936)
--(axis cs:9000,0.156625936211749)
--(axis cs:8990,0.156684083564366)
--(axis cs:8980,0.1567522192728)
--(axis cs:8970,0.156795647810035)
--(axis cs:8960,0.156855076093457)
--(axis cs:8950,0.156922097510642)
--(axis cs:8940,0.156995599084682)
--(axis cs:8930,0.157074841579689)
--(axis cs:8920,0.157133454369477)
--(axis cs:8910,0.157202391955766)
--(axis cs:8900,0.157255790696418)
--(axis cs:8890,0.157325303866624)
--(axis cs:8880,0.157416361093025)
--(axis cs:8870,0.157475485437804)
--(axis cs:8860,0.157546606041004)
--(axis cs:8850,0.157609150003697)
--(axis cs:8840,0.157667110843628)
--(axis cs:8830,0.157747320408628)
--(axis cs:8820,0.1578280432805)
--(axis cs:8810,0.157904550698296)
--(axis cs:8800,0.157985462226737)
--(axis cs:8790,0.158057149943639)
--(axis cs:8780,0.158133454884144)
--(axis cs:8770,0.158199283019442)
--(axis cs:8760,0.158268251369985)
--(axis cs:8750,0.158325230607824)
--(axis cs:8740,0.158400867566682)
--(axis cs:8730,0.158470159789054)
--(axis cs:8720,0.158521212173978)
--(axis cs:8710,0.158590474189181)
--(axis cs:8700,0.158668353538347)
--(axis cs:8690,0.158727765465081)
--(axis cs:8680,0.158791313581404)
--(axis cs:8670,0.158845023344312)
--(axis cs:8660,0.158924690998313)
--(axis cs:8650,0.159004239374331)
--(axis cs:8640,0.159083274501236)
--(axis cs:8630,0.159155312948438)
--(axis cs:8620,0.15923634728736)
--(axis cs:8610,0.15930120056207)
--(axis cs:8600,0.15936934736185)
--(axis cs:8590,0.159450656244759)
--(axis cs:8580,0.159527061218513)
--(axis cs:8570,0.15960127293)
--(axis cs:8560,0.159696236936118)
--(axis cs:8550,0.159770107886028)
--(axis cs:8540,0.159841311162258)
--(axis cs:8530,0.159929992077201)
--(axis cs:8520,0.160005704785233)
--(axis cs:8510,0.160073839819264)
--(axis cs:8500,0.160164062110718)
--(axis cs:8490,0.160237334338564)
--(axis cs:8480,0.160306392824605)
--(axis cs:8470,0.160396081774268)
--(axis cs:8460,0.160477823796339)
--(axis cs:8450,0.160553267604611)
--(axis cs:8440,0.160624152161793)
--(axis cs:8430,0.160701010113262)
--(axis cs:8420,0.160780450798249)
--(axis cs:8410,0.160859988540484)
--(axis cs:8400,0.160921153770086)
--(axis cs:8390,0.160990684677603)
--(axis cs:8380,0.161089492517529)
--(axis cs:8370,0.161150400806301)
--(axis cs:8360,0.161229994816356)
--(axis cs:8350,0.161306732084712)
--(axis cs:8340,0.161373565189804)
--(axis cs:8330,0.161437651755503)
--(axis cs:8320,0.161494668757937)
--(axis cs:8310,0.161582665322619)
--(axis cs:8300,0.161673530180082)
--(axis cs:8290,0.161751959124542)
--(axis cs:8280,0.161826495207875)
--(axis cs:8270,0.161908806725529)
--(axis cs:8260,0.161981081538278)
--(axis cs:8250,0.162041539334071)
--(axis cs:8240,0.162135834465013)
--(axis cs:8230,0.162213814115527)
--(axis cs:8220,0.162284749353338)
--(axis cs:8210,0.162351560573269)
--(axis cs:8200,0.162426259461203)
--(axis cs:8190,0.162519363936542)
--(axis cs:8180,0.162598132999042)
--(axis cs:8170,0.162690693457611)
--(axis cs:8160,0.162756875364033)
--(axis cs:8150,0.162854151551511)
--(axis cs:8140,0.162933757266459)
--(axis cs:8130,0.163002467394531)
--(axis cs:8120,0.163065936319147)
--(axis cs:8110,0.163142695642448)
--(axis cs:8100,0.163221389486126)
--(axis cs:8090,0.163323018914926)
--(axis cs:8080,0.163397776790424)
--(axis cs:8070,0.163490772569908)
--(axis cs:8060,0.163562737041584)
--(axis cs:8050,0.163642840986521)
--(axis cs:8040,0.163721697768873)
--(axis cs:8030,0.163793601473751)
--(axis cs:8020,0.163882211343731)
--(axis cs:8010,0.163959373792825)
--(axis cs:8000,0.164038258368788)
--(axis cs:7990,0.164119530353579)
--(axis cs:7980,0.164197907808836)
--(axis cs:7970,0.164284562246406)
--(axis cs:7960,0.164371876270776)
--(axis cs:7950,0.164435851192293)
--(axis cs:7940,0.164508334082179)
--(axis cs:7930,0.164571436678927)
--(axis cs:7920,0.164630804969936)
--(axis cs:7910,0.164720027124942)
--(axis cs:7900,0.164821791088966)
--(axis cs:7890,0.164907820950137)
--(axis cs:7880,0.164996806585549)
--(axis cs:7870,0.165053479638564)
--(axis cs:7860,0.165104270356994)
--(axis cs:7850,0.165210009524759)
--(axis cs:7840,0.165295892798334)
--(axis cs:7830,0.165376391726516)
--(axis cs:7820,0.165462699046058)
--(axis cs:7810,0.165544761776142)
--(axis cs:7800,0.165645859813839)
--(axis cs:7790,0.165734100025255)
--(axis cs:7780,0.165809283401971)
--(axis cs:7770,0.165898613521919)
--(axis cs:7760,0.16597564097754)
--(axis cs:7750,0.166037265264196)
--(axis cs:7740,0.166085189967195)
--(axis cs:7730,0.166163506281026)
--(axis cs:7720,0.166231605153042)
--(axis cs:7710,0.166307314017211)
--(axis cs:7700,0.166401118937101)
--(axis cs:7690,0.166495392501877)
--(axis cs:7680,0.166594564310072)
--(axis cs:7670,0.166699816151891)
--(axis cs:7660,0.166750639904304)
--(axis cs:7650,0.166799078551217)
--(axis cs:7640,0.166878917454516)
--(axis cs:7630,0.166952461740437)
--(axis cs:7620,0.167046680073111)
--(axis cs:7610,0.167136190194796)
--(axis cs:7600,0.167230016013513)
--(axis cs:7590,0.167302760107648)
--(axis cs:7580,0.167389200315404)
--(axis cs:7570,0.167468735851109)
--(axis cs:7560,0.167541975129876)
--(axis cs:7550,0.167634971551554)
--(axis cs:7540,0.16771726336224)
--(axis cs:7530,0.16778909338194)
--(axis cs:7520,0.167866312287496)
--(axis cs:7510,0.167952933805353)
--(axis cs:7500,0.168057098978328)
--(axis cs:7490,0.168104749117396)
--(axis cs:7480,0.168176976719732)
--(axis cs:7470,0.168256573932807)
--(axis cs:7460,0.168350876173787)
--(axis cs:7450,0.168423109535615)
--(axis cs:7440,0.168514345146451)
--(axis cs:7430,0.168598582405485)
--(axis cs:7420,0.168678354895463)
--(axis cs:7410,0.168758087032241)
--(axis cs:7400,0.168819519564341)
--(axis cs:7390,0.168909270255504)
--(axis cs:7380,0.168972348666973)
--(axis cs:7370,0.169039303844217)
--(axis cs:7360,0.169140762658287)
--(axis cs:7350,0.169210142467863)
--(axis cs:7340,0.169295465038353)
--(axis cs:7330,0.169367574411288)
--(axis cs:7320,0.169448019353363)
--(axis cs:7310,0.169534729768397)
--(axis cs:7300,0.169607689425805)
--(axis cs:7290,0.169672738860574)
--(axis cs:7280,0.169757490936812)
--(axis cs:7270,0.169832556242812)
--(axis cs:7260,0.16991633924537)
--(axis cs:7250,0.17000078144902)
--(axis cs:7240,0.170106179363278)
--(axis cs:7230,0.17020773701242)
--(axis cs:7220,0.170298469174322)
--(axis cs:7210,0.170368483830499)
--(axis cs:7200,0.170474752805067)
--(axis cs:7190,0.170565449887619)
--(axis cs:7180,0.170653000332762)
--(axis cs:7170,0.170746914050416)
--(axis cs:7160,0.170829007407148)
--(axis cs:7150,0.170956977109917)
--(axis cs:7140,0.171058626934966)
--(axis cs:7130,0.171136684116095)
--(axis cs:7120,0.171235699512717)
--(axis cs:7110,0.171323692713803)
--(axis cs:7100,0.171377988016923)
--(axis cs:7090,0.171470782506781)
--(axis cs:7080,0.17155132419866)
--(axis cs:7070,0.171624088585903)
--(axis cs:7060,0.17171419476817)
--(axis cs:7050,0.171811757918959)
--(axis cs:7040,0.171882086529476)
--(axis cs:7030,0.171967786456197)
--(axis cs:7020,0.172079235072316)
--(axis cs:7010,0.1721714170501)
--(axis cs:7000,0.172257638142339)
--(axis cs:6990,0.172359752314398)
--(axis cs:6980,0.172429938086829)
--(axis cs:6970,0.172532668655951)
--(axis cs:6960,0.172625772609788)
--(axis cs:6950,0.172686698828554)
--(axis cs:6940,0.172777587444932)
--(axis cs:6930,0.172856278501159)
--(axis cs:6920,0.172957467630481)
--(axis cs:6910,0.173066511712888)
--(axis cs:6900,0.173156404802666)
--(axis cs:6890,0.173251307510195)
--(axis cs:6880,0.173351719644888)
--(axis cs:6870,0.173460730714147)
--(axis cs:6860,0.17354824362759)
--(axis cs:6850,0.173611638787309)
--(axis cs:6840,0.173716248068568)
--(axis cs:6830,0.17381160584908)
--(axis cs:6820,0.173908811825552)
--(axis cs:6810,0.174009298960301)
--(axis cs:6800,0.174102346310194)
--(axis cs:6790,0.174207634371717)
--(axis cs:6780,0.174306775238133)
--(axis cs:6770,0.174433461101596)
--(axis cs:6760,0.174533930215389)
--(axis cs:6750,0.174611964905317)
--(axis cs:6740,0.174710038791564)
--(axis cs:6730,0.17479073559465)
--(axis cs:6720,0.174874193668413)
--(axis cs:6710,0.174976368758671)
--(axis cs:6700,0.175064553938675)
--(axis cs:6690,0.175159690932108)
--(axis cs:6680,0.175219868966462)
--(axis cs:6670,0.175294562798219)
--(axis cs:6660,0.175388781808548)
--(axis cs:6650,0.17548531702277)
--(axis cs:6640,0.175607725779436)
--(axis cs:6630,0.175686145355517)
--(axis cs:6620,0.175744845520472)
--(axis cs:6610,0.175847694912017)
--(axis cs:6600,0.175903346981707)
--(axis cs:6590,0.17601037762378)
--(axis cs:6580,0.176103782436524)
--(axis cs:6570,0.176234920078746)
--(axis cs:6560,0.176327963036649)
--(axis cs:6550,0.17642581877043)
--(axis cs:6540,0.176525683533551)
--(axis cs:6530,0.176627671171231)
--(axis cs:6520,0.176736542237229)
--(axis cs:6510,0.176847600698479)
--(axis cs:6500,0.176916996559452)
--(axis cs:6490,0.176992104830852)
--(axis cs:6480,0.177088678161509)
--(axis cs:6470,0.177170491994866)
--(axis cs:6460,0.177261406946991)
--(axis cs:6450,0.17732877359008)
--(axis cs:6440,0.177452038819311)
--(axis cs:6430,0.177539952783799)
--(axis cs:6420,0.177653370595919)
--(axis cs:6410,0.177731432821899)
--(axis cs:6400,0.177795246700638)
--(axis cs:6390,0.177899226651032)
--(axis cs:6380,0.178004856514805)
--(axis cs:6370,0.178087694800129)
--(axis cs:6360,0.178188794602764)
--(axis cs:6350,0.178308350042223)
--(axis cs:6340,0.178413665697217)
--(axis cs:6330,0.178525108436364)
--(axis cs:6320,0.178649383835832)
--(axis cs:6310,0.178744414440275)
--(axis cs:6300,0.178869599461686)
--(axis cs:6290,0.178987506587052)
--(axis cs:6280,0.179077091288285)
--(axis cs:6270,0.179175360247455)
--(axis cs:6260,0.179281364036478)
--(axis cs:6250,0.179370021898478)
--(axis cs:6240,0.179462299986379)
--(axis cs:6230,0.179577790229522)
--(axis cs:6220,0.179676130925442)
--(axis cs:6210,0.179779351276016)
--(axis cs:6200,0.1799184426566)
--(axis cs:6190,0.179985451489429)
--(axis cs:6180,0.180097284778727)
--(axis cs:6170,0.180177269731508)
--(axis cs:6160,0.180292989095627)
--(axis cs:6150,0.180410924468986)
--(axis cs:6140,0.180511242557244)
--(axis cs:6130,0.180581331929338)
--(axis cs:6120,0.180661806266354)
--(axis cs:6110,0.180770074588862)
--(axis cs:6100,0.180871121531026)
--(axis cs:6090,0.180968924839136)
--(axis cs:6080,0.181087411559666)
--(axis cs:6070,0.181209527399111)
--(axis cs:6060,0.181325180976876)
--(axis cs:6050,0.181444609493273)
--(axis cs:6040,0.181559746892184)
--(axis cs:6030,0.181666830600948)
--(axis cs:6020,0.181775842425782)
--(axis cs:6010,0.181870570479435)
--(axis cs:6000,0.18195760741095)
--(axis cs:5990,0.182030420577298)
--(axis cs:5980,0.18210888522812)
--(axis cs:5970,0.18221969544144)
--(axis cs:5960,0.182315827547755)
--(axis cs:5950,0.18242083234101)
--(axis cs:5940,0.182537885885271)
--(axis cs:5930,0.182623542716735)
--(axis cs:5920,0.182740896299318)
--(axis cs:5910,0.182854483509441)
--(axis cs:5900,0.182958313884927)
--(axis cs:5890,0.183048368003095)
--(axis cs:5880,0.183153847485697)
--(axis cs:5870,0.183248005541853)
--(axis cs:5860,0.183346139169956)
--(axis cs:5850,0.183468572791953)
--(axis cs:5840,0.183582158707113)
--(axis cs:5830,0.183666909600093)
--(axis cs:5820,0.183763306589508)
--(axis cs:5810,0.183864590623109)
--(axis cs:5800,0.183970128145271)
--(axis cs:5790,0.184098204366606)
--(axis cs:5780,0.184176124335843)
--(axis cs:5770,0.184288671424847)
--(axis cs:5760,0.184380368695818)
--(axis cs:5750,0.18450825900706)
--(axis cs:5740,0.184646692048951)
--(axis cs:5730,0.184717087142728)
--(axis cs:5720,0.184824608801662)
--(axis cs:5710,0.184945900335609)
--(axis cs:5700,0.185065393053974)
--(axis cs:5690,0.185181818253591)
--(axis cs:5680,0.185317063690836)
--(axis cs:5670,0.185447565269908)
--(axis cs:5660,0.185568157400591)
--(axis cs:5650,0.185707273960299)
--(axis cs:5640,0.185826615427557)
--(axis cs:5630,0.185949931285856)
--(axis cs:5620,0.186081323559865)
--(axis cs:5610,0.186234240144113)
--(axis cs:5600,0.186369756151723)
--(axis cs:5590,0.18648996334545)
--(axis cs:5580,0.186620137528212)
--(axis cs:5570,0.186715006183507)
--(axis cs:5560,0.186836875436407)
--(axis cs:5550,0.186970287221274)
--(axis cs:5540,0.187094245701374)
--(axis cs:5530,0.187190426156116)
--(axis cs:5520,0.187313531579771)
--(axis cs:5510,0.187438624595488)
--(axis cs:5500,0.187564392304489)
--(axis cs:5490,0.187667959771224)
--(axis cs:5480,0.187786671894864)
--(axis cs:5470,0.187936943785354)
--(axis cs:5460,0.188041783040567)
--(axis cs:5450,0.188165315663545)
--(axis cs:5440,0.188276158364361)
--(axis cs:5430,0.188387452532971)
--(axis cs:5420,0.188514671490045)
--(axis cs:5410,0.18862946600398)
--(axis cs:5400,0.188703031333992)
--(axis cs:5390,0.188843116717834)
--(axis cs:5380,0.188963207225321)
--(axis cs:5370,0.189110625656498)
--(axis cs:5360,0.189234717528123)
--(axis cs:5350,0.189374383827685)
--(axis cs:5340,0.189531249283484)
--(axis cs:5330,0.189660699352133)
--(axis cs:5320,0.189788075092578)
--(axis cs:5310,0.189904586508685)
--(axis cs:5300,0.189997548625538)
--(axis cs:5290,0.190112073707863)
--(axis cs:5280,0.190228655973372)
--(axis cs:5270,0.190358681679895)
--(axis cs:5260,0.190495037446706)
--(axis cs:5250,0.190633579876603)
--(axis cs:5240,0.190769514829894)
--(axis cs:5230,0.190900329202642)
--(axis cs:5220,0.191032794969821)
--(axis cs:5210,0.191183359514316)
--(axis cs:5200,0.191304307629466)
--(axis cs:5190,0.191428572695005)
--(axis cs:5180,0.191535695826983)
--(axis cs:5170,0.191689199296226)
--(axis cs:5160,0.191844515506896)
--(axis cs:5150,0.19195450244924)
--(axis cs:5140,0.192096095060002)
--(axis cs:5130,0.192221684757544)
--(axis cs:5120,0.192339085321248)
--(axis cs:5110,0.192468851487731)
--(axis cs:5100,0.192584588608051)
--(axis cs:5090,0.192761061628797)
--(axis cs:5080,0.19289931627086)
--(axis cs:5070,0.193058658420544)
--(axis cs:5060,0.193174588718057)
--(axis cs:5050,0.193326713624145)
--(axis cs:5040,0.193447044440563)
--(axis cs:5030,0.193581081500627)
--(axis cs:5020,0.193698953674266)
--(axis cs:5010,0.193828198884134)
--(axis cs:5000,0.193983074131356)
--(axis cs:4990,0.194132555971428)
--(axis cs:4980,0.194247354143596)
--(axis cs:4970,0.194380413737547)
--(axis cs:4960,0.194511216971091)
--(axis cs:4950,0.194648383959487)
--(axis cs:4940,0.194780245257399)
--(axis cs:4930,0.194871392247098)
--(axis cs:4920,0.194978152097431)
--(axis cs:4910,0.195151631261132)
--(axis cs:4900,0.195292778920914)
--(axis cs:4890,0.195430623197279)
--(axis cs:4880,0.195596932587832)
--(axis cs:4870,0.195720065599017)
--(axis cs:4860,0.195832698951576)
--(axis cs:4850,0.195955811751965)
--(axis cs:4840,0.196048551157072)
--(axis cs:4830,0.196173059054166)
--(axis cs:4820,0.196309107132848)
--(axis cs:4810,0.196437151479846)
--(axis cs:4800,0.196566705886143)
--(axis cs:4790,0.196732279432094)
--(axis cs:4780,0.196854252682859)
--(axis cs:4770,0.196960416389285)
--(axis cs:4760,0.197090612217653)
--(axis cs:4750,0.197194247933094)
--(axis cs:4740,0.197351279224308)
--(axis cs:4730,0.197489107125495)
--(axis cs:4720,0.19762493621651)
--(axis cs:4710,0.197726251984516)
--(axis cs:4700,0.197877356081432)
--(axis cs:4690,0.198014665748186)
--(axis cs:4680,0.198108371702515)
--(axis cs:4670,0.198226586608185)
--(axis cs:4660,0.198372965196862)
--(axis cs:4650,0.198548677080918)
--(axis cs:4640,0.198729007896977)
--(axis cs:4630,0.198907136844276)
--(axis cs:4620,0.199058720041241)
--(axis cs:4610,0.199209964832011)
--(axis cs:4600,0.19931923267816)
--(axis cs:4590,0.199442853047836)
--(axis cs:4580,0.199570111428441)
--(axis cs:4570,0.199720898313219)
--(axis cs:4560,0.199896388094485)
--(axis cs:4550,0.200032653640817)
--(axis cs:4540,0.200149293744678)
--(axis cs:4530,0.200257765093612)
--(axis cs:4520,0.200416578815137)
--(axis cs:4510,0.200554154525437)
--(axis cs:4500,0.200702578892426)
--(axis cs:4490,0.200867684947561)
--(axis cs:4480,0.201011070099988)
--(axis cs:4470,0.201117975684882)
--(axis cs:4460,0.20128636151277)
--(axis cs:4450,0.2014065852409)
--(axis cs:4440,0.201588031965528)
--(axis cs:4430,0.201785398357825)
--(axis cs:4420,0.201950473772252)
--(axis cs:4410,0.202080782697185)
--(axis cs:4400,0.202176035615349)
--(axis cs:4390,0.202350714264222)
--(axis cs:4380,0.20247540482043)
--(axis cs:4370,0.202597685024206)
--(axis cs:4360,0.202754428450276)
--(axis cs:4350,0.202870808300899)
--(axis cs:4340,0.202988815028791)
--(axis cs:4330,0.203137453830772)
--(axis cs:4320,0.203322081958482)
--(axis cs:4310,0.203488098844876)
--(axis cs:4300,0.203630962704616)
--(axis cs:4290,0.203796069896205)
--(axis cs:4280,0.20401624954115)
--(axis cs:4270,0.20416800744024)
--(axis cs:4260,0.204308481070754)
--(axis cs:4250,0.204468649263032)
--(axis cs:4240,0.204647032922672)
--(axis cs:4230,0.204799553092573)
--(axis cs:4220,0.2050151513608)
--(axis cs:4210,0.205165581494515)
--(axis cs:4200,0.205363489240338)
--(axis cs:4190,0.205528158719362)
--(axis cs:4180,0.205688036130223)
--(axis cs:4170,0.205835305990628)
--(axis cs:4160,0.20601709377312)
--(axis cs:4150,0.206170397748481)
--(axis cs:4140,0.206308260703912)
--(axis cs:4130,0.206446922110028)
--(axis cs:4120,0.206661561429542)
--(axis cs:4110,0.206805266238784)
--(axis cs:4100,0.206987641906565)
--(axis cs:4090,0.207167447576245)
--(axis cs:4080,0.207335088834964)
--(axis cs:4070,0.207506034257612)
--(axis cs:4060,0.207628111224095)
--(axis cs:4050,0.207793051296419)
--(axis cs:4040,0.207942435334163)
--(axis cs:4030,0.208073944872649)
--(axis cs:4020,0.208177899154407)
--(axis cs:4010,0.208348450555558)
--(axis cs:4000,0.208510328357846)
--(axis cs:3990,0.208723809024176)
--(axis cs:3980,0.208871903782019)
--(axis cs:3970,0.209022667256659)
--(axis cs:3960,0.209225825576408)
--(axis cs:3950,0.209389190912085)
--(axis cs:3940,0.209569254753838)
--(axis cs:3930,0.209737800250056)
--(axis cs:3920,0.209883203089736)
--(axis cs:3910,0.210045998499644)
--(axis cs:3900,0.210197109275166)
--(axis cs:3890,0.21038706305814)
--(axis cs:3880,0.210528321667106)
--(axis cs:3870,0.21070021797529)
--(axis cs:3860,0.210897985034843)
--(axis cs:3850,0.211063637731224)
--(axis cs:3840,0.211227801083727)
--(axis cs:3830,0.211383638072222)
--(axis cs:3820,0.211558846379653)
--(axis cs:3810,0.211729660532766)
--(axis cs:3800,0.21188569384937)
--(axis cs:3790,0.212013120597315)
--(axis cs:3780,0.212182372196044)
--(axis cs:3770,0.212330373179985)
--(axis cs:3760,0.212478263145899)
--(axis cs:3750,0.212630397317868)
--(axis cs:3740,0.212829432575885)
--(axis cs:3730,0.213008561175908)
--(axis cs:3720,0.213168736968735)
--(axis cs:3710,0.213290323568486)
--(axis cs:3700,0.213453128351139)
--(axis cs:3690,0.213599557337694)
--(axis cs:3680,0.213760114018688)
--(axis cs:3670,0.213924007325504)
--(axis cs:3660,0.214065217301113)
--(axis cs:3650,0.214237053294428)
--(axis cs:3640,0.214449073567478)
--(axis cs:3630,0.214644888443802)
--(axis cs:3620,0.214883679329846)
--(axis cs:3610,0.215079547724167)
--(axis cs:3600,0.215229759526539)
--(axis cs:3590,0.215385764141181)
--(axis cs:3580,0.215595719150857)
--(axis cs:3570,0.215727739633015)
--(axis cs:3560,0.215928505328367)
--(axis cs:3550,0.216128015506829)
--(axis cs:3540,0.216308128176134)
--(axis cs:3530,0.216502396839223)
--(axis cs:3520,0.216719437722162)
--(axis cs:3510,0.21687921327637)
--(axis cs:3500,0.217109659191026)
--(axis cs:3490,0.217243804713186)
--(axis cs:3480,0.217433238344252)
--(axis cs:3470,0.217653574458517)
--(axis cs:3460,0.217860259864328)
--(axis cs:3450,0.218025647405223)
--(axis cs:3440,0.218207278481756)
--(axis cs:3430,0.218404104773519)
--(axis cs:3420,0.218616770535644)
--(axis cs:3410,0.218799323832429)
--(axis cs:3400,0.218960556964093)
--(axis cs:3390,0.219160217643845)
--(axis cs:3380,0.219338660629189)
--(axis cs:3370,0.21952998781318)
--(axis cs:3360,0.219716512646413)
--(axis cs:3350,0.219887320643351)
--(axis cs:3340,0.220097996951832)
--(axis cs:3330,0.220317987571938)
--(axis cs:3320,0.220496130785266)
--(axis cs:3310,0.220722014397254)
--(axis cs:3300,0.220916816472801)
--(axis cs:3290,0.221095899385931)
--(axis cs:3280,0.221267590683941)
--(axis cs:3270,0.221433032008714)
--(axis cs:3260,0.221611641263651)
--(axis cs:3250,0.221779144913042)
--(axis cs:3240,0.221944066317075)
--(axis cs:3230,0.222171662797417)
--(axis cs:3220,0.222373613095809)
--(axis cs:3210,0.222568417342079)
--(axis cs:3200,0.222762789686123)
--(axis cs:3190,0.222964034336943)
--(axis cs:3180,0.223190886604833)
--(axis cs:3170,0.223389956478495)
--(axis cs:3160,0.223721700734997)
--(axis cs:3150,0.2239130781383)
--(axis cs:3140,0.224121139509933)
--(axis cs:3130,0.224256368874762)
--(axis cs:3120,0.224487593853581)
--(axis cs:3110,0.224676875638148)
--(axis cs:3100,0.224876059274416)
--(axis cs:3090,0.225082817828901)
--(axis cs:3080,0.225249063420775)
--(axis cs:3070,0.225356934465333)
--(axis cs:3060,0.225558706668532)
--(axis cs:3050,0.22577585864648)
--(axis cs:3040,0.225925550977761)
--(axis cs:3030,0.226166152859862)
--(axis cs:3020,0.226438957632133)
--(axis cs:3010,0.226581343393437)
--(axis cs:3000,0.226792615756687)
--(axis cs:2990,0.227027927366368)
--(axis cs:2980,0.227293926249008)
--(axis cs:2970,0.227556106515364)
--(axis cs:2960,0.227752116504751)
--(axis cs:2950,0.228049068019964)
--(axis cs:2940,0.228191629437748)
--(axis cs:2930,0.228408224407072)
--(axis cs:2920,0.228618204545786)
--(axis cs:2910,0.228875421583013)
--(axis cs:2900,0.229100616241557)
--(axis cs:2890,0.229323054605451)
--(axis cs:2880,0.229569512666137)
--(axis cs:2870,0.229766685513131)
--(axis cs:2860,0.22992249060528)
--(axis cs:2850,0.230174371365931)
--(axis cs:2840,0.23037519339384)
--(axis cs:2830,0.23055755130361)
--(axis cs:2820,0.230708169677782)
--(axis cs:2810,0.230896170007241)
--(axis cs:2800,0.231155565374389)
--(axis cs:2790,0.231282027636884)
--(axis cs:2780,0.231494426328616)
--(axis cs:2770,0.231716004409867)
--(axis cs:2760,0.231975991860359)
--(axis cs:2750,0.232171222315754)
--(axis cs:2740,0.232374503325266)
--(axis cs:2730,0.232591232024344)
--(axis cs:2720,0.232785833031318)
--(axis cs:2710,0.233042610958969)
--(axis cs:2700,0.233296918400003)
--(axis cs:2690,0.233468282781125)
--(axis cs:2680,0.233626822202238)
--(axis cs:2670,0.233870062194125)
--(axis cs:2660,0.234045357872429)
--(axis cs:2650,0.234288854417208)
--(axis cs:2640,0.234533207620828)
--(axis cs:2630,0.234745075626208)
--(axis cs:2620,0.234955026469239)
--(axis cs:2610,0.235169253934687)
--(axis cs:2600,0.235442777555748)
--(axis cs:2590,0.235728865321277)
--(axis cs:2580,0.235937792971374)
--(axis cs:2570,0.236209589033664)
--(axis cs:2560,0.236381759984945)
--(axis cs:2550,0.236560635987213)
--(axis cs:2540,0.236734803339119)
--(axis cs:2530,0.236856858296539)
--(axis cs:2520,0.23705947203462)
--(axis cs:2510,0.237309461144626)
--(axis cs:2500,0.237609872091681)
--(axis cs:2490,0.237829070413411)
--(axis cs:2480,0.238106442671932)
--(axis cs:2470,0.238334197162275)
--(axis cs:2460,0.238601001696609)
--(axis cs:2450,0.23882877409171)
--(axis cs:2440,0.239014495715858)
--(axis cs:2430,0.239211052832775)
--(axis cs:2420,0.23952003245493)
--(axis cs:2410,0.239732822718631)
--(axis cs:2400,0.24002507711537)
--(axis cs:2390,0.240323078094319)
--(axis cs:2380,0.240486094216689)
--(axis cs:2370,0.240819042790661)
--(axis cs:2360,0.241135553276915)
--(axis cs:2350,0.241345240703664)
--(axis cs:2340,0.241611533946645)
--(axis cs:2330,0.241909518663445)
--(axis cs:2320,0.242164331041823)
--(axis cs:2310,0.2424051408546)
--(axis cs:2300,0.242556778804888)
--(axis cs:2290,0.242771261493284)
--(axis cs:2280,0.243079038333808)
--(axis cs:2270,0.243261041001036)
--(axis cs:2260,0.243489753159878)
--(axis cs:2250,0.243775465626418)
--(axis cs:2240,0.244037659815055)
--(axis cs:2230,0.244420279331742)
--(axis cs:2220,0.244742727702057)
--(axis cs:2210,0.245133191251926)
--(axis cs:2200,0.245328138215794)
--(axis cs:2190,0.245599769284523)
--(axis cs:2180,0.2458551135958)
--(axis cs:2170,0.24609431091753)
--(axis cs:2160,0.246423690325815)
--(axis cs:2150,0.246660058685532)
--(axis cs:2140,0.246935552365119)
--(axis cs:2130,0.247275805688326)
--(axis cs:2120,0.247605173105251)
--(axis cs:2110,0.247818946763095)
--(axis cs:2100,0.248082861295588)
--(axis cs:2090,0.248432032751066)
--(axis cs:2080,0.248820380508181)
--(axis cs:2070,0.249151923517219)
--(axis cs:2060,0.249491773472412)
--(axis cs:2050,0.249800861614902)
--(axis cs:2040,0.250185644170269)
--(axis cs:2030,0.250502396639127)
--(axis cs:2020,0.250817307653881)
--(axis cs:2010,0.251161757854957)
--(axis cs:2000,0.25133260338899)
--(axis cs:1990,0.251692320097443)
--(axis cs:1980,0.251961485084185)
--(axis cs:1970,0.252254305568356)
--(axis cs:1960,0.252558304026795)
--(axis cs:1950,0.25279540039546)
--(axis cs:1940,0.253208750126361)
--(axis cs:1930,0.253561603176468)
--(axis cs:1920,0.253983328631564)
--(axis cs:1910,0.254273859940802)
--(axis cs:1900,0.254649233110791)
--(axis cs:1890,0.255043889546364)
--(axis cs:1880,0.255367752542296)
--(axis cs:1870,0.255752287158248)
--(axis cs:1860,0.256062113942271)
--(axis cs:1850,0.256363459797494)
--(axis cs:1840,0.2566849654568)
--(axis cs:1830,0.257002700950288)
--(axis cs:1820,0.257113981563547)
--(axis cs:1810,0.257378501525234)
--(axis cs:1800,0.257679512526682)
--(axis cs:1790,0.258067939441431)
--(axis cs:1780,0.258404726099726)
--(axis cs:1770,0.258846701351676)
--(axis cs:1760,0.259217837912996)
--(axis cs:1750,0.259485155010767)
--(axis cs:1740,0.259904889123201)
--(axis cs:1730,0.260305732205079)
--(axis cs:1720,0.260663496378585)
--(axis cs:1710,0.261110021594385)
--(axis cs:1700,0.261421873628993)
--(axis cs:1690,0.261790243276042)
--(axis cs:1680,0.262091444732739)
--(axis cs:1670,0.262416013432264)
--(axis cs:1660,0.26277363759819)
--(axis cs:1650,0.263060447435925)
--(axis cs:1640,0.263429421501812)
--(axis cs:1630,0.263740863376267)
--(axis cs:1620,0.26404239521764)
--(axis cs:1610,0.264458020098064)
--(axis cs:1600,0.264693712846576)
--(axis cs:1590,0.265051092332984)
--(axis cs:1580,0.26548854133909)
--(axis cs:1570,0.265992658593656)
--(axis cs:1560,0.266407246627633)
--(axis cs:1550,0.266706049115836)
--(axis cs:1540,0.267037184946998)
--(axis cs:1530,0.2673990135173)
--(axis cs:1520,0.267806203506388)
--(axis cs:1510,0.26808841314829)
--(axis cs:1500,0.268522350390635)
--(axis cs:1490,0.268910289789381)
--(axis cs:1480,0.269309646174439)
--(axis cs:1470,0.269783480293675)
--(axis cs:1460,0.270212133116035)
--(axis cs:1450,0.270639434649786)
--(axis cs:1440,0.270977651377823)
--(axis cs:1430,0.271354584809691)
--(axis cs:1420,0.271752271042099)
--(axis cs:1410,0.272230845233014)
--(axis cs:1400,0.272528801763209)
--(axis cs:1390,0.27278797598752)
--(axis cs:1380,0.273089719891173)
--(axis cs:1370,0.273430416000754)
--(axis cs:1360,0.273833654538772)
--(axis cs:1350,0.27425458417385)
--(axis cs:1340,0.274745601987222)
--(axis cs:1330,0.275130234370037)
--(axis cs:1320,0.275569541290841)
--(axis cs:1310,0.276055304365636)
--(axis cs:1300,0.276648161870503)
--(axis cs:1290,0.276920943902801)
--(axis cs:1280,0.277318360548146)
--(axis cs:1270,0.277788069601103)
--(axis cs:1260,0.27824908488209)
--(axis cs:1250,0.2789788703198)
--(axis cs:1240,0.279548922137927)
--(axis cs:1230,0.280051180859924)
--(axis cs:1220,0.280500978364111)
--(axis cs:1210,0.280715958930231)
--(axis cs:1200,0.281001580419036)
--(axis cs:1190,0.281412584700535)
--(axis cs:1180,0.281836968670885)
--(axis cs:1170,0.282427218133792)
--(axis cs:1160,0.282871750094547)
--(axis cs:1150,0.283569450326973)
--(axis cs:1140,0.284212138318596)
--(axis cs:1130,0.284710486776354)
--(axis cs:1120,0.285247124681609)
--(axis cs:1110,0.285971554256016)
--(axis cs:1100,0.286400424813682)
--(axis cs:1090,0.287024239281959)
--(axis cs:1080,0.287466496111773)
--(axis cs:1070,0.288185483103886)
--(axis cs:1060,0.28878226264435)
--(axis cs:1050,0.289397140095303)
--(axis cs:1040,0.29010497991748)
--(axis cs:1030,0.290580194534803)
--(axis cs:1020,0.291314763844042)
--(axis cs:1010,0.291806655898175)
--(axis cs:1000,0.292356741971792)
--(axis cs:990,0.292923666335077)
--(axis cs:980,0.293689502003747)
--(axis cs:970,0.294252936780247)
--(axis cs:960,0.295028481521825)
--(axis cs:950,0.295560808037512)
--(axis cs:940,0.296351370651754)
--(axis cs:930,0.297054329090742)
--(axis cs:920,0.297527122831054)
--(axis cs:910,0.298374813760949)
--(axis cs:900,0.298920677372389)
--(axis cs:890,0.299672232390593)
--(axis cs:880,0.300383491793345)
--(axis cs:870,0.301078543424508)
--(axis cs:860,0.301652434578472)
--(axis cs:850,0.302465664751023)
--(axis cs:840,0.303049917136737)
--(axis cs:830,0.303824909529708)
--(axis cs:820,0.304535072924515)
--(axis cs:810,0.305361930484762)
--(axis cs:800,0.305793557102308)
--(axis cs:790,0.306614728323683)
--(axis cs:780,0.307155330727114)
--(axis cs:770,0.307853055326073)
--(axis cs:760,0.308725559121487)
--(axis cs:750,0.309628185704419)
--(axis cs:740,0.310376664712364)
--(axis cs:730,0.31081998092368)
--(axis cs:720,0.31171232071982)
--(axis cs:710,0.312732822116813)
--(axis cs:700,0.313654283565155)
--(axis cs:690,0.314384137223427)
--(axis cs:680,0.31536312873563)
--(axis cs:670,0.316485574422455)
--(axis cs:660,0.31746511407366)
--(axis cs:650,0.318238097072063)
--(axis cs:640,0.319253611437662)
--(axis cs:630,0.320145939807602)
--(axis cs:620,0.320807885532157)
--(axis cs:610,0.322028754392783)
--(axis cs:600,0.323307168566045)
--(axis cs:590,0.324479690834588)
--(axis cs:580,0.325641376053525)
--(axis cs:570,0.326330735062536)
--(axis cs:560,0.327280657918763)
--(axis cs:550,0.32836128647208)
--(axis cs:540,0.329266643293409)
--(axis cs:530,0.330162363901215)
--(axis cs:520,0.330896191135122)
--(axis cs:510,0.331969996881111)
--(axis cs:500,0.333437029517645)
--(axis cs:490,0.334638226316032)
--(axis cs:480,0.335967535734739)
--(axis cs:470,0.337510153700954)
--(axis cs:460,0.339172018914592)
--(axis cs:450,0.340678374683345)
--(axis cs:440,0.341839720595043)
--(axis cs:430,0.343250829094826)
--(axis cs:420,0.344432685775594)
--(axis cs:410,0.346308648669105)
--(axis cs:400,0.347666895204297)
--(axis cs:390,0.349693617505607)
--(axis cs:380,0.351076009816406)
--(axis cs:370,0.352750628622541)
--(axis cs:360,0.354780064742144)
--(axis cs:350,0.356317750409028)
--(axis cs:340,0.357895413300583)
--(axis cs:330,0.360649875842123)
--(axis cs:320,0.363048890175462)
--(axis cs:310,0.365174544704482)
--(axis cs:300,0.36654603521515)
--(axis cs:290,0.368659833171822)
--(axis cs:280,0.370471038407185)
--(axis cs:270,0.372081978161961)
--(axis cs:260,0.37463113181983)
--(axis cs:250,0.376202636610072)
--(axis cs:240,0.378728955193558)
--(axis cs:230,0.382095856652517)
--(axis cs:220,0.385753650401313)
--(axis cs:210,0.38910432221842)
--(axis cs:200,0.392626490079975)
--(axis cs:190,0.396711110847457)
--(axis cs:180,0.40122012813591)
--(axis cs:170,0.406380805707261)
--(axis cs:160,0.41115956198512)
--(axis cs:150,0.415783301177758)
--(axis cs:140,0.422323652152805)
--(axis cs:130,0.428048999302845)
--(axis cs:120,0.434400833302079)
--(axis cs:110,0.440864625851757)
--(axis cs:100,0.44555054809473)
--(axis cs:90,0.45378686979799)
--(axis cs:80,0.465168761233991)
--(axis cs:70,0.477607533543965)
--(axis cs:60,0.495110789465863)
--(axis cs:50,0.515278081067792)
--(axis cs:40,0.539791395355817)
--(axis cs:30,0.575949490019446)
--(axis cs:20,0.642291906962077)
--(axis cs:10,0.852361516175864)
--(axis cs:0,4.82467064293726)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:0,4.81148844476153)
--(axis cs:0,3.20784020104956)
--(axis cs:10,0.645208122492129)
--(axis cs:20,0.511762861356372)
--(axis cs:30,0.475351240523912)
--(axis cs:40,0.447124906522071)
--(axis cs:50,0.430226333409391)
--(axis cs:60,0.416517604100631)
--(axis cs:70,0.406397610173392)
--(axis cs:80,0.398943754066987)
--(axis cs:90,0.394042546700209)
--(axis cs:100,0.390163067257594)
--(axis cs:110,0.387602433790605)
--(axis cs:120,0.383015528184536)
--(axis cs:130,0.378850143444531)
--(axis cs:140,0.37487079136286)
--(axis cs:150,0.370713533947271)
--(axis cs:160,0.368014836388049)
--(axis cs:170,0.3654157137093)
--(axis cs:180,0.364380104309053)
--(axis cs:190,0.36408172244328)
--(axis cs:200,0.361079153347516)
--(axis cs:210,0.358798049640702)
--(axis cs:220,0.356430007258504)
--(axis cs:230,0.354537692926927)
--(axis cs:240,0.354078487712362)
--(axis cs:250,0.352922107430371)
--(axis cs:260,0.350808487823223)
--(axis cs:270,0.349203698434722)
--(axis cs:280,0.348895711918457)
--(axis cs:290,0.347843315252221)
--(axis cs:300,0.346785055674112)
--(axis cs:310,0.345176145639218)
--(axis cs:320,0.344040633943125)
--(axis cs:330,0.343280807707167)
--(axis cs:340,0.342743119728182)
--(axis cs:350,0.341067199135491)
--(axis cs:360,0.340471834716523)
--(axis cs:370,0.33985322977552)
--(axis cs:380,0.338822964391504)
--(axis cs:390,0.33796706782326)
--(axis cs:400,0.33657274583364)
--(axis cs:410,0.335508826169622)
--(axis cs:420,0.334400496143325)
--(axis cs:430,0.334047029090014)
--(axis cs:440,0.333552315619506)
--(axis cs:450,0.332813026134434)
--(axis cs:460,0.33170533892568)
--(axis cs:470,0.330728994868473)
--(axis cs:480,0.329063919696207)
--(axis cs:490,0.328061575312872)
--(axis cs:500,0.326873167623886)
--(axis cs:510,0.326572502060318)
--(axis cs:520,0.325729199646132)
--(axis cs:530,0.325235410648431)
--(axis cs:540,0.32433157185229)
--(axis cs:550,0.323391354284844)
--(axis cs:560,0.322830347609425)
--(axis cs:570,0.322188591001458)
--(axis cs:580,0.321662904861076)
--(axis cs:590,0.321335831758567)
--(axis cs:600,0.320860134871327)
--(axis cs:610,0.320223381808433)
--(axis cs:620,0.319478385224303)
--(axis cs:630,0.31891802462408)
--(axis cs:640,0.317674825986304)
--(axis cs:650,0.316793688978868)
--(axis cs:660,0.316215483229245)
--(axis cs:670,0.31567384130185)
--(axis cs:680,0.315148232974535)
--(axis cs:690,0.31483951442526)
--(axis cs:700,0.314164442582312)
--(axis cs:710,0.31337519012151)
--(axis cs:720,0.312661811109835)
--(axis cs:730,0.311597037244719)
--(axis cs:740,0.310957403943288)
--(axis cs:750,0.310242533349923)
--(axis cs:760,0.309643329407571)
--(axis cs:770,0.309354372580961)
--(axis cs:780,0.308817632912768)
--(axis cs:790,0.308224001504994)
--(axis cs:800,0.307582971671327)
--(axis cs:810,0.30705257722776)
--(axis cs:820,0.306507618924792)
--(axis cs:830,0.305875167514094)
--(axis cs:840,0.30520766975663)
--(axis cs:850,0.304714076939331)
--(axis cs:860,0.304332092353114)
--(axis cs:870,0.30370182415546)
--(axis cs:880,0.303175716208927)
--(axis cs:890,0.302507014201122)
--(axis cs:900,0.302155273834222)
--(axis cs:910,0.301627918919849)
--(axis cs:920,0.301336235606969)
--(axis cs:930,0.300878589878899)
--(axis cs:940,0.300279148731883)
--(axis cs:950,0.299937872899227)
--(axis cs:960,0.29939472021375)
--(axis cs:970,0.298839985307971)
--(axis cs:980,0.298732551826379)
--(axis cs:990,0.298557354292461)
--(axis cs:1000,0.298014506664835)
--(axis cs:1010,0.297638213569824)
--(axis cs:1020,0.297211709413583)
--(axis cs:1030,0.296837875694712)
--(axis cs:1040,0.296605517707168)
--(axis cs:1050,0.296306981264861)
--(axis cs:1060,0.296013302613043)
--(axis cs:1070,0.295639039658327)
--(axis cs:1080,0.29492550124422)
--(axis cs:1090,0.294618210255435)
--(axis cs:1100,0.29422387967892)
--(axis cs:1110,0.29370039731794)
--(axis cs:1120,0.293273099291621)
--(axis cs:1130,0.292859884839189)
--(axis cs:1140,0.292237418787425)
--(axis cs:1150,0.291692682709521)
--(axis cs:1160,0.291434960021828)
--(axis cs:1170,0.291118512103091)
--(axis cs:1180,0.290742242525281)
--(axis cs:1190,0.290424144046426)
--(axis cs:1200,0.290239269055486)
--(axis cs:1210,0.289907951508475)
--(axis cs:1220,0.289510022885269)
--(axis cs:1230,0.289178377622161)
--(axis cs:1240,0.288741335763646)
--(axis cs:1250,0.288402902137382)
--(axis cs:1260,0.288094699951663)
--(axis cs:1270,0.287717313970268)
--(axis cs:1280,0.287445589287613)
--(axis cs:1290,0.287323250977624)
--(axis cs:1300,0.286987571945273)
--(axis cs:1310,0.28678683547953)
--(axis cs:1320,0.286249414569357)
--(axis cs:1330,0.285902222897698)
--(axis cs:1340,0.285747859702752)
--(axis cs:1350,0.285416073816934)
--(axis cs:1360,0.285033466838817)
--(axis cs:1370,0.284889604065961)
--(axis cs:1380,0.284640594995719)
--(axis cs:1390,0.284508859747995)
--(axis cs:1400,0.284244817708506)
--(axis cs:1410,0.283882056342889)
--(axis cs:1420,0.28367846436721)
--(axis cs:1430,0.283358876275376)
--(axis cs:1440,0.283084299091587)
--(axis cs:1450,0.282672334025853)
--(axis cs:1460,0.282265385339632)
--(axis cs:1470,0.281901701616741)
--(axis cs:1480,0.281641537398437)
--(axis cs:1490,0.281300917573248)
--(axis cs:1500,0.281061130138839)
--(axis cs:1510,0.280849412234369)
--(axis cs:1520,0.280484836333441)
--(axis cs:1530,0.280182775694028)
--(axis cs:1540,0.27988194895652)
--(axis cs:1550,0.279657675098386)
--(axis cs:1560,0.279347742879305)
--(axis cs:1570,0.279008223217206)
--(axis cs:1580,0.278661414902967)
--(axis cs:1590,0.278401342279562)
--(axis cs:1600,0.278161055968711)
--(axis cs:1610,0.277959223843493)
--(axis cs:1620,0.277804143262829)
--(axis cs:1630,0.277674507270061)
--(axis cs:1640,0.277600442894788)
--(axis cs:1650,0.27733418363725)
--(axis cs:1660,0.276986046244168)
--(axis cs:1670,0.276663967535087)
--(axis cs:1680,0.276377401254869)
--(axis cs:1690,0.276181095013876)
--(axis cs:1700,0.275981682264015)
--(axis cs:1710,0.275741909649448)
--(axis cs:1720,0.275604231341774)
--(axis cs:1730,0.275313410410103)
--(axis cs:1740,0.275041605599267)
--(axis cs:1750,0.27480663288776)
--(axis cs:1760,0.274425602099438)
--(axis cs:1770,0.274260688589379)
--(axis cs:1780,0.273946330413627)
--(axis cs:1790,0.273733110418351)
--(axis cs:1800,0.273609397260449)
--(axis cs:1810,0.273453446500234)
--(axis cs:1820,0.273191993636587)
--(axis cs:1830,0.272983066566146)
--(axis cs:1840,0.272850675820617)
--(axis cs:1850,0.272607741126863)
--(axis cs:1860,0.272425343154357)
--(axis cs:1870,0.272179967650459)
--(axis cs:1880,0.271922412563528)
--(axis cs:1890,0.271761438096733)
--(axis cs:1900,0.271598341867351)
--(axis cs:1910,0.271277876384612)
--(axis cs:1920,0.270932694199246)
--(axis cs:1930,0.270668052107548)
--(axis cs:1940,0.270554529741926)
--(axis cs:1950,0.270386522424248)
--(axis cs:1960,0.270050664108756)
--(axis cs:1970,0.269793437928466)
--(axis cs:1980,0.269510462713364)
--(axis cs:1990,0.269254141563591)
--(axis cs:2000,0.269076957429198)
--(axis cs:2010,0.268912210819303)
--(axis cs:2020,0.268731114132356)
--(axis cs:2030,0.268464659713239)
--(axis cs:2040,0.2682884971174)
--(axis cs:2050,0.268094020196611)
--(axis cs:2060,0.267894749163617)
--(axis cs:2070,0.267644141658213)
--(axis cs:2080,0.267554524454909)
--(axis cs:2090,0.267325625134212)
--(axis cs:2100,0.267217698250719)
--(axis cs:2110,0.267111796159821)
--(axis cs:2120,0.26696452752863)
--(axis cs:2130,0.266775038059379)
--(axis cs:2140,0.266674915323751)
--(axis cs:2150,0.266486030235558)
--(axis cs:2160,0.266308291925185)
--(axis cs:2170,0.266046011206306)
--(axis cs:2180,0.26585996188258)
--(axis cs:2190,0.265590530754514)
--(axis cs:2200,0.265424202697153)
--(axis cs:2210,0.265224684144778)
--(axis cs:2220,0.265036373582844)
--(axis cs:2230,0.264839851535357)
--(axis cs:2240,0.264573858481039)
--(axis cs:2250,0.264406587050721)
--(axis cs:2260,0.264160948053746)
--(axis cs:2270,0.263953445353097)
--(axis cs:2280,0.263783817891623)
--(axis cs:2290,0.263591064887117)
--(axis cs:2300,0.263355572221887)
--(axis cs:2310,0.263132515826021)
--(axis cs:2320,0.262943631004626)
--(axis cs:2330,0.262693818477314)
--(axis cs:2340,0.262475802971684)
--(axis cs:2350,0.262236085850292)
--(axis cs:2360,0.262048119505852)
--(axis cs:2370,0.2618088249183)
--(axis cs:2380,0.261573798683864)
--(axis cs:2390,0.261377935889308)
--(axis cs:2400,0.26120476724088)
--(axis cs:2410,0.261022755952571)
--(axis cs:2420,0.260770107829761)
--(axis cs:2430,0.260584005542191)
--(axis cs:2440,0.260426547572645)
--(axis cs:2450,0.260284820760988)
--(axis cs:2460,0.26014850480817)
--(axis cs:2470,0.259986755705956)
--(axis cs:2480,0.259844884109703)
--(axis cs:2490,0.259679963276625)
--(axis cs:2500,0.259570661918785)
--(axis cs:2510,0.259403292073317)
--(axis cs:2520,0.259286684630028)
--(axis cs:2530,0.259098510451995)
--(axis cs:2540,0.258991173933753)
--(axis cs:2550,0.258876814879601)
--(axis cs:2560,0.258723341183055)
--(axis cs:2570,0.258504183988337)
--(axis cs:2580,0.258276497964329)
--(axis cs:2590,0.258130499314634)
--(axis cs:2600,0.257956567406376)
--(axis cs:2610,0.257748162193754)
--(axis cs:2620,0.257527325160666)
--(axis cs:2630,0.257362790576495)
--(axis cs:2640,0.257134703357368)
--(axis cs:2650,0.25696445201193)
--(axis cs:2660,0.256829673753975)
--(axis cs:2670,0.256686643492281)
--(axis cs:2680,0.25655834332105)
--(axis cs:2690,0.256358908954987)
--(axis cs:2700,0.256182594611821)
--(axis cs:2710,0.255983827355513)
--(axis cs:2720,0.255755627610091)
--(axis cs:2730,0.255535623748572)
--(axis cs:2740,0.255356455859175)
--(axis cs:2750,0.255112004283494)
--(axis cs:2760,0.254935977558747)
--(axis cs:2770,0.25470175068448)
--(axis cs:2780,0.254473869648989)
--(axis cs:2790,0.254378164334973)
--(axis cs:2800,0.25419875821053)
--(axis cs:2810,0.254066983101394)
--(axis cs:2820,0.253902473063743)
--(axis cs:2830,0.253826600748644)
--(axis cs:2840,0.253652594463846)
--(axis cs:2850,0.253542558594222)
--(axis cs:2860,0.253388787653195)
--(axis cs:2870,0.253238714034216)
--(axis cs:2880,0.253100087790973)
--(axis cs:2890,0.252986765893257)
--(axis cs:2900,0.252857267441467)
--(axis cs:2910,0.252643213798543)
--(axis cs:2920,0.25251201744024)
--(axis cs:2930,0.252361942600087)
--(axis cs:2940,0.252182555435459)
--(axis cs:2950,0.252049054720726)
--(axis cs:2960,0.252001062102504)
--(axis cs:2970,0.251819649252798)
--(axis cs:2980,0.251653684014626)
--(axis cs:2990,0.251468498679296)
--(axis cs:3000,0.251295278176947)
--(axis cs:3010,0.251142731153707)
--(axis cs:3020,0.250951543584673)
--(axis cs:3030,0.250800481643213)
--(axis cs:3040,0.250631651241461)
--(axis cs:3050,0.250435974735993)
--(axis cs:3060,0.25028213226947)
--(axis cs:3070,0.25014020633477)
--(axis cs:3080,0.250008185195115)
--(axis cs:3090,0.249920282363397)
--(axis cs:3100,0.249765138135984)
--(axis cs:3110,0.249614152788583)
--(axis cs:3120,0.249454611024155)
--(axis cs:3130,0.249289760486892)
--(axis cs:3140,0.249236687019367)
--(axis cs:3150,0.249106410039686)
--(axis cs:3160,0.248995502433865)
--(axis cs:3170,0.248878528717351)
--(axis cs:3180,0.248735358781561)
--(axis cs:3190,0.24857256933091)
--(axis cs:3200,0.248432036212363)
--(axis cs:3210,0.248375939323968)
--(axis cs:3220,0.248210032381216)
--(axis cs:3230,0.248079518413307)
--(axis cs:3240,0.247949818106274)
--(axis cs:3250,0.247809905512539)
--(axis cs:3260,0.247651710481137)
--(axis cs:3270,0.247498242533734)
--(axis cs:3280,0.247305317479093)
--(axis cs:3290,0.247164603316926)
--(axis cs:3300,0.247010840777771)
--(axis cs:3310,0.246893289837645)
--(axis cs:3320,0.246776621165977)
--(axis cs:3330,0.246678723543304)
--(axis cs:3340,0.2465915408415)
--(axis cs:3350,0.246443267876664)
--(axis cs:3360,0.246333312131152)
--(axis cs:3370,0.246186681343255)
--(axis cs:3380,0.246046439112358)
--(axis cs:3390,0.245902693251176)
--(axis cs:3400,0.24575780318631)
--(axis cs:3410,0.245681717638154)
--(axis cs:3420,0.245502021726499)
--(axis cs:3430,0.245353675762634)
--(axis cs:3440,0.245252879936461)
--(axis cs:3450,0.24516425027343)
--(axis cs:3460,0.245033031205421)
--(axis cs:3470,0.244947242765843)
--(axis cs:3480,0.244821291782632)
--(axis cs:3490,0.244814645819812)
--(axis cs:3500,0.244736802816804)
--(axis cs:3510,0.244647962869175)
--(axis cs:3520,0.244496018670912)
--(axis cs:3530,0.24430287181216)
--(axis cs:3540,0.244130431176052)
--(axis cs:3550,0.244036682985372)
--(axis cs:3560,0.243985622642984)
--(axis cs:3570,0.243900899862413)
--(axis cs:3580,0.243804548327661)
--(axis cs:3590,0.243741373253024)
--(axis cs:3600,0.243645542902885)
--(axis cs:3610,0.243581011865854)
--(axis cs:3620,0.243453909828447)
--(axis cs:3630,0.243268756960651)
--(axis cs:3640,0.243213974027154)
--(axis cs:3650,0.243119634212978)
--(axis cs:3660,0.243006916946824)
--(axis cs:3670,0.24284551590622)
--(axis cs:3680,0.242689739005211)
--(axis cs:3690,0.242604498702715)
--(axis cs:3700,0.24240618467899)
--(axis cs:3710,0.242283674536272)
--(axis cs:3720,0.24215447672129)
--(axis cs:3730,0.242064691631343)
--(axis cs:3740,0.241920992323694)
--(axis cs:3750,0.241827505409955)
--(axis cs:3760,0.241705458511265)
--(axis cs:3770,0.241555489920369)
--(axis cs:3780,0.241494614341689)
--(axis cs:3790,0.241363806031125)
--(axis cs:3800,0.241176152446228)
--(axis cs:3810,0.241045037453226)
--(axis cs:3820,0.240881759760416)
--(axis cs:3830,0.240781871921503)
--(axis cs:3840,0.240676441394232)
--(axis cs:3850,0.240542580532943)
--(axis cs:3860,0.240441197878)
--(axis cs:3870,0.240296627805976)
--(axis cs:3880,0.240171439888802)
--(axis cs:3890,0.240111803134682)
--(axis cs:3900,0.239971040811558)
--(axis cs:3910,0.239771742412777)
--(axis cs:3920,0.239663802158289)
--(axis cs:3930,0.239563726732306)
--(axis cs:3940,0.239442311564093)
--(axis cs:3950,0.239288939996494)
--(axis cs:3960,0.239120279652021)
--(axis cs:3970,0.239010175526948)
--(axis cs:3980,0.23888724635438)
--(axis cs:3990,0.238776500400428)
--(axis cs:4000,0.2386453586796)
--(axis cs:4010,0.238572897918295)
--(axis cs:4020,0.238451787838548)
--(axis cs:4030,0.238419452665172)
--(axis cs:4040,0.238253201945998)
--(axis cs:4050,0.238107593177483)
--(axis cs:4060,0.237932083324207)
--(axis cs:4070,0.237793252901274)
--(axis cs:4080,0.237658069578866)
--(axis cs:4090,0.237556251126683)
--(axis cs:4100,0.237451868434641)
--(axis cs:4110,0.237299343837632)
--(axis cs:4120,0.237204611191241)
--(axis cs:4130,0.23703360882558)
--(axis cs:4140,0.236945907899418)
--(axis cs:4150,0.236800619361704)
--(axis cs:4160,0.236713517166858)
--(axis cs:4170,0.236580787875161)
--(axis cs:4180,0.236468984174401)
--(axis cs:4190,0.236364273895672)
--(axis cs:4200,0.236305219927305)
--(axis cs:4210,0.236152745034069)
--(axis cs:4220,0.236017344693136)
--(axis cs:4230,0.235906611106933)
--(axis cs:4240,0.235766197308701)
--(axis cs:4250,0.235705419473164)
--(axis cs:4260,0.235620066074799)
--(axis cs:4270,0.235530495866749)
--(axis cs:4280,0.2354116562038)
--(axis cs:4290,0.235324600010916)
--(axis cs:4300,0.235192480085674)
--(axis cs:4310,0.235062148298359)
--(axis cs:4320,0.234943315987777)
--(axis cs:4330,0.234884252018263)
--(axis cs:4340,0.23481724570283)
--(axis cs:4350,0.234689753966699)
--(axis cs:4360,0.234537370094737)
--(axis cs:4370,0.234368358487335)
--(axis cs:4380,0.234276544060798)
--(axis cs:4390,0.234203461120159)
--(axis cs:4400,0.234106539833555)
--(axis cs:4410,0.23402168194303)
--(axis cs:4420,0.233894386002913)
--(axis cs:4430,0.233811808748376)
--(axis cs:4440,0.23369095143716)
--(axis cs:4450,0.233585598980705)
--(axis cs:4460,0.233508348780865)
--(axis cs:4470,0.233430813016604)
--(axis cs:4480,0.233347569533581)
--(axis cs:4490,0.233238504099747)
--(axis cs:4500,0.233156934451787)
--(axis cs:4510,0.233051813378912)
--(axis cs:4520,0.232968013963948)
--(axis cs:4530,0.232866182438249)
--(axis cs:4540,0.232784278765575)
--(axis cs:4550,0.232655711105113)
--(axis cs:4560,0.232578933010181)
--(axis cs:4570,0.23244304973648)
--(axis cs:4580,0.232370015820027)
--(axis cs:4590,0.232211168846902)
--(axis cs:4600,0.232125214678158)
--(axis cs:4610,0.232081706245391)
--(axis cs:4620,0.231949676914857)
--(axis cs:4630,0.231843208856262)
--(axis cs:4640,0.231782857350053)
--(axis cs:4650,0.231656629188844)
--(axis cs:4660,0.231545102516874)
--(axis cs:4670,0.231456201254547)
--(axis cs:4680,0.231328145390117)
--(axis cs:4690,0.231221077372855)
--(axis cs:4700,0.231141608427814)
--(axis cs:4710,0.231010217425082)
--(axis cs:4720,0.23085491560658)
--(axis cs:4730,0.230754326589843)
--(axis cs:4740,0.230721279147562)
--(axis cs:4750,0.230613717821425)
--(axis cs:4760,0.230522967552066)
--(axis cs:4770,0.23039750599408)
--(axis cs:4780,0.23031177393902)
--(axis cs:4790,0.23023275767828)
--(axis cs:4800,0.230118622813126)
--(axis cs:4810,0.230032044490391)
--(axis cs:4820,0.229981180325298)
--(axis cs:4830,0.2298988688465)
--(axis cs:4840,0.229788563337806)
--(axis cs:4850,0.229717472131723)
--(axis cs:4860,0.229635801267347)
--(axis cs:4870,0.229522328000211)
--(axis cs:4880,0.229429021537279)
--(axis cs:4890,0.229330547652221)
--(axis cs:4900,0.229259909920233)
--(axis cs:4910,0.229145307428837)
--(axis cs:4920,0.229017923162683)
--(axis cs:4930,0.228897541563067)
--(axis cs:4940,0.228761027358986)
--(axis cs:4950,0.228661273802712)
--(axis cs:4960,0.22861405262993)
--(axis cs:4970,0.228528049522939)
--(axis cs:4980,0.228447292152559)
--(axis cs:4990,0.22834968825298)
--(axis cs:5000,0.228285900214538)
--(axis cs:5010,0.22822022456212)
--(axis cs:5020,0.228118073730003)
--(axis cs:5030,0.228030335726465)
--(axis cs:5040,0.227967159924692)
--(axis cs:5050,0.227862689583212)
--(axis cs:5060,0.227767836485121)
--(axis cs:5070,0.227669820858988)
--(axis cs:5080,0.227544642221929)
--(axis cs:5090,0.227463216865852)
--(axis cs:5100,0.227396902219907)
--(axis cs:5110,0.227284436719067)
--(axis cs:5120,0.227162890122795)
--(axis cs:5130,0.227070365330187)
--(axis cs:5140,0.22697485640415)
--(axis cs:5150,0.226921469246766)
--(axis cs:5160,0.22684506978126)
--(axis cs:5170,0.226715748269361)
--(axis cs:5180,0.226589872303165)
--(axis cs:5190,0.22648337697143)
--(axis cs:5200,0.226397019206837)
--(axis cs:5210,0.226294087374251)
--(axis cs:5220,0.226198886659641)
--(axis cs:5230,0.226121499888412)
--(axis cs:5240,0.226020318797828)
--(axis cs:5250,0.2259225857896)
--(axis cs:5260,0.225872527712415)
--(axis cs:5270,0.225765100823585)
--(axis cs:5280,0.225691839520857)
--(axis cs:5290,0.22558029148348)
--(axis cs:5300,0.225552719872653)
--(axis cs:5310,0.225447569366566)
--(axis cs:5320,0.225336480094863)
--(axis cs:5330,0.225225928919903)
--(axis cs:5340,0.225152467237438)
--(axis cs:5350,0.225083402575659)
--(axis cs:5360,0.224966008764485)
--(axis cs:5370,0.224857661426995)
--(axis cs:5380,0.22473232250552)
--(axis cs:5390,0.224658251642641)
--(axis cs:5400,0.224528210396961)
--(axis cs:5410,0.224432550073767)
--(axis cs:5420,0.224358589833353)
--(axis cs:5430,0.224311661343083)
--(axis cs:5440,0.224226219015842)
--(axis cs:5450,0.224122965583645)
--(axis cs:5460,0.22406419906052)
--(axis cs:5470,0.223973576255029)
--(axis cs:5480,0.223866720680913)
--(axis cs:5490,0.22376094477385)
--(axis cs:5500,0.223687254701976)
--(axis cs:5510,0.223613539034876)
--(axis cs:5520,0.223497208148099)
--(axis cs:5530,0.223354088769501)
--(axis cs:5540,0.223273911812374)
--(axis cs:5550,0.223253277041782)
--(axis cs:5560,0.223158670050313)
--(axis cs:5570,0.223026860279856)
--(axis cs:5580,0.222958824185714)
--(axis cs:5590,0.222852548470635)
--(axis cs:5600,0.222724562779268)
--(axis cs:5610,0.22266862297527)
--(axis cs:5620,0.222616459959816)
--(axis cs:5630,0.222532567033752)
--(axis cs:5640,0.222480647411475)
--(axis cs:5650,0.222417323053546)
--(axis cs:5660,0.222329493668217)
--(axis cs:5670,0.222253024248969)
--(axis cs:5680,0.222204719189593)
--(axis cs:5690,0.222106595213131)
--(axis cs:5700,0.222008839085514)
--(axis cs:5710,0.221927611767144)
--(axis cs:5720,0.221866672213623)
--(axis cs:5730,0.221773469714174)
--(axis cs:5740,0.221711146736612)
--(axis cs:5750,0.221617071469693)
--(axis cs:5760,0.221511673991148)
--(axis cs:5770,0.221445240391236)
--(axis cs:5780,0.221360353512455)
--(axis cs:5790,0.22129044449996)
--(axis cs:5800,0.221204542098291)
--(axis cs:5810,0.221117376851524)
--(axis cs:5820,0.221005440532552)
--(axis cs:5830,0.220891698553659)
--(axis cs:5840,0.220813495277164)
--(axis cs:5850,0.220748337879227)
--(axis cs:5860,0.220658431554153)
--(axis cs:5870,0.220546935457045)
--(axis cs:5880,0.220442896903397)
--(axis cs:5890,0.220355671767946)
--(axis cs:5900,0.220274419101513)
--(axis cs:5910,0.220174662994548)
--(axis cs:5920,0.220083208551777)
--(axis cs:5930,0.219981958415418)
--(axis cs:5940,0.219893725961975)
--(axis cs:5950,0.219796804606481)
--(axis cs:5960,0.219705195194357)
--(axis cs:5970,0.219617480108603)
--(axis cs:5980,0.219536879914715)
--(axis cs:5990,0.219454469793452)
--(axis cs:6000,0.219381305303946)
--(axis cs:6010,0.2193214513478)
--(axis cs:6020,0.219240668877264)
--(axis cs:6030,0.219179959516368)
--(axis cs:6040,0.219121600642248)
--(axis cs:6050,0.219016076472343)
--(axis cs:6060,0.218962192561599)
--(axis cs:6070,0.21887109421372)
--(axis cs:6080,0.218780256654768)
--(axis cs:6090,0.218732620773358)
--(axis cs:6100,0.218646055359956)
--(axis cs:6110,0.218576881565324)
--(axis cs:6120,0.218498130712007)
--(axis cs:6130,0.21843293148305)
--(axis cs:6140,0.218370616130391)
--(axis cs:6150,0.218302401005798)
--(axis cs:6160,0.218237370690323)
--(axis cs:6170,0.218165810106448)
--(axis cs:6180,0.218073799574789)
--(axis cs:6190,0.218018076441182)
--(axis cs:6200,0.217917221381897)
--(axis cs:6210,0.217852697898959)
--(axis cs:6220,0.217765522201615)
--(axis cs:6230,0.217667297085857)
--(axis cs:6240,0.217572560183071)
--(axis cs:6250,0.217513406285176)
--(axis cs:6260,0.217406619486763)
--(axis cs:6270,0.217344736471752)
--(axis cs:6280,0.217270920212027)
--(axis cs:6290,0.217191081152072)
--(axis cs:6300,0.217120173766656)
--(axis cs:6310,0.217068532767474)
--(axis cs:6320,0.216975104569324)
--(axis cs:6330,0.216904214956603)
--(axis cs:6340,0.216822518559258)
--(axis cs:6350,0.216784830293577)
--(axis cs:6360,0.216706630173857)
--(axis cs:6370,0.216623612729432)
--(axis cs:6380,0.216542196391371)
--(axis cs:6390,0.216463614298376)
--(axis cs:6400,0.216381418350403)
--(axis cs:6410,0.21631220752957)
--(axis cs:6420,0.216257895783137)
--(axis cs:6430,0.216173143688035)
--(axis cs:6440,0.216089250831488)
--(axis cs:6450,0.216033679149444)
--(axis cs:6460,0.215942273153644)
--(axis cs:6470,0.215850906232686)
--(axis cs:6480,0.215768724496596)
--(axis cs:6490,0.215700735141464)
--(axis cs:6500,0.215652817233351)
--(axis cs:6510,0.215572914194255)
--(axis cs:6520,0.21549829164448)
--(axis cs:6530,0.215416035995052)
--(axis cs:6540,0.21536856261338)
--(axis cs:6550,0.215307552257293)
--(axis cs:6560,0.215240454369679)
--(axis cs:6570,0.215155851400931)
--(axis cs:6580,0.215106078249963)
--(axis cs:6590,0.215032630269941)
--(axis cs:6600,0.214927747464479)
--(axis cs:6610,0.214827969111177)
--(axis cs:6620,0.214752992714794)
--(axis cs:6630,0.214661055795827)
--(axis cs:6640,0.214589205205229)
--(axis cs:6650,0.21452586411464)
--(axis cs:6660,0.214406525317054)
--(axis cs:6670,0.214352416585179)
--(axis cs:6680,0.214279437091372)
--(axis cs:6690,0.214229136220217)
--(axis cs:6700,0.214170232627681)
--(axis cs:6710,0.214098995085443)
--(axis cs:6720,0.214030457229745)
--(axis cs:6730,0.213944644462849)
--(axis cs:6740,0.213868456812297)
--(axis cs:6750,0.213810336464677)
--(axis cs:6760,0.213733692076446)
--(axis cs:6770,0.213632445862427)
--(axis cs:6780,0.213561013880816)
--(axis cs:6790,0.213496804238362)
--(axis cs:6800,0.213419832529447)
--(axis cs:6810,0.213335816320697)
--(axis cs:6820,0.213282131401356)
--(axis cs:6830,0.213207246973006)
--(axis cs:6840,0.213120630775585)
--(axis cs:6850,0.213062070598918)
--(axis cs:6860,0.213007102375421)
--(axis cs:6870,0.21291823024365)
--(axis cs:6880,0.212841706010359)
--(axis cs:6890,0.212776579882813)
--(axis cs:6900,0.212715695649893)
--(axis cs:6910,0.212657505215719)
--(axis cs:6920,0.212601917526796)
--(axis cs:6930,0.212522139958463)
--(axis cs:6940,0.212446259354546)
--(axis cs:6950,0.212366581118787)
--(axis cs:6960,0.212307870636278)
--(axis cs:6970,0.21224571298389)
--(axis cs:6980,0.212200923091667)
--(axis cs:6990,0.21214886830687)
--(axis cs:7000,0.212103055553907)
--(axis cs:7010,0.212053168573072)
--(axis cs:7020,0.211998915894982)
--(axis cs:7030,0.211914798846137)
--(axis cs:7040,0.211850405717282)
--(axis cs:7050,0.211775462563505)
--(axis cs:7060,0.211681535809866)
--(axis cs:7070,0.211618679214638)
--(axis cs:7080,0.21157761970179)
--(axis cs:7090,0.211505925721313)
--(axis cs:7100,0.21143222365805)
--(axis cs:7110,0.211359044894924)
--(axis cs:7120,0.21128956635857)
--(axis cs:7130,0.211254950508564)
--(axis cs:7140,0.211171909043758)
--(axis cs:7150,0.211093693529508)
--(axis cs:7160,0.211037981011445)
--(axis cs:7170,0.210985076181994)
--(axis cs:7180,0.210927459950423)
--(axis cs:7190,0.210857104116386)
--(axis cs:7200,0.210773676501243)
--(axis cs:7210,0.210720341365972)
--(axis cs:7220,0.210638592581178)
--(axis cs:7230,0.21059808410316)
--(axis cs:7240,0.210547251316684)
--(axis cs:7250,0.210492841292651)
--(axis cs:7260,0.210433478068888)
--(axis cs:7270,0.210369566184737)
--(axis cs:7280,0.21029277739651)
--(axis cs:7290,0.210236569917213)
--(axis cs:7300,0.21016600972457)
--(axis cs:7310,0.210108664982335)
--(axis cs:7320,0.21004713360683)
--(axis cs:7330,0.209987376049515)
--(axis cs:7340,0.209928590408388)
--(axis cs:7350,0.209846268865375)
--(axis cs:7360,0.20977908707303)
--(axis cs:7370,0.209704259842311)
--(axis cs:7380,0.20964671269738)
--(axis cs:7390,0.209601955828985)
--(axis cs:7400,0.209528428803117)
--(axis cs:7410,0.209440314493545)
--(axis cs:7420,0.209356259299322)
--(axis cs:7430,0.209300574739505)
--(axis cs:7440,0.209232773269113)
--(axis cs:7450,0.209201715556648)
--(axis cs:7460,0.209155279005492)
--(axis cs:7470,0.209085345322241)
--(axis cs:7480,0.208996443194898)
--(axis cs:7490,0.208932748210877)
--(axis cs:7500,0.208850308648267)
--(axis cs:7510,0.208795773731254)
--(axis cs:7520,0.208709211703623)
--(axis cs:7530,0.208640717651662)
--(axis cs:7540,0.208563723114696)
--(axis cs:7550,0.20850093913652)
--(axis cs:7560,0.208418451049236)
--(axis cs:7570,0.208379683442957)
--(axis cs:7580,0.2083226195606)
--(axis cs:7590,0.208252658122119)
--(axis cs:7600,0.208157000313913)
--(axis cs:7610,0.208083688986272)
--(axis cs:7620,0.208037611534626)
--(axis cs:7630,0.207975950078508)
--(axis cs:7640,0.207914169238021)
--(axis cs:7650,0.207855305700315)
--(axis cs:7660,0.207793333914346)
--(axis cs:7670,0.207741185827148)
--(axis cs:7680,0.20768306888061)
--(axis cs:7690,0.207641326171078)
--(axis cs:7700,0.207574802003001)
--(axis cs:7710,0.207511758016284)
--(axis cs:7720,0.20744602328103)
--(axis cs:7730,0.207404200287657)
--(axis cs:7740,0.207378045154715)
--(axis cs:7750,0.207345331043555)
--(axis cs:7760,0.207287972248738)
--(axis cs:7770,0.207215164663599)
--(axis cs:7780,0.207145993023121)
--(axis cs:7790,0.20705790311353)
--(axis cs:7800,0.206973078305763)
--(axis cs:7810,0.206927022718456)
--(axis cs:7820,0.206870493489035)
--(axis cs:7830,0.206833595781548)
--(axis cs:7840,0.206813338891135)
--(axis cs:7850,0.206745871701173)
--(axis cs:7860,0.206668623148082)
--(axis cs:7870,0.20659031150085)
--(axis cs:7880,0.206551239006095)
--(axis cs:7890,0.206502260843546)
--(axis cs:7900,0.206430247601451)
--(axis cs:7910,0.20636677371153)
--(axis cs:7920,0.206290385472691)
--(axis cs:7930,0.206231042567055)
--(axis cs:7940,0.206155234373307)
--(axis cs:7950,0.206112096428874)
--(axis cs:7960,0.206060952856416)
--(axis cs:7970,0.206013992634712)
--(axis cs:7980,0.205951708908082)
--(axis cs:7990,0.205907694950082)
--(axis cs:8000,0.205837560665891)
--(axis cs:8010,0.205800687374098)
--(axis cs:8020,0.205732162397932)
--(axis cs:8030,0.205668910754621)
--(axis cs:8040,0.205610972174884)
--(axis cs:8050,0.20556749449576)
--(axis cs:8060,0.205517680242289)
--(axis cs:8070,0.205447323238482)
--(axis cs:8080,0.205353088285313)
--(axis cs:8090,0.205306672058736)
--(axis cs:8100,0.205258801467796)
--(axis cs:8110,0.205210456803993)
--(axis cs:8120,0.205145731535975)
--(axis cs:8130,0.205074533651501)
--(axis cs:8140,0.205024006722343)
--(axis cs:8150,0.204990012172239)
--(axis cs:8160,0.204922105247327)
--(axis cs:8170,0.204851385042701)
--(axis cs:8180,0.204766794620477)
--(axis cs:8190,0.204690325831105)
--(axis cs:8200,0.204607016349243)
--(axis cs:8210,0.204526726427278)
--(axis cs:8220,0.204499201153145)
--(axis cs:8230,0.204457333488905)
--(axis cs:8240,0.204406928580271)
--(axis cs:8250,0.2043351843133)
--(axis cs:8260,0.204284676201114)
--(axis cs:8270,0.204220183809704)
--(axis cs:8280,0.204158075572251)
--(axis cs:8290,0.204109697924411)
--(axis cs:8300,0.20407940290232)
--(axis cs:8310,0.204024684271605)
--(axis cs:8320,0.203961150419055)
--(axis cs:8330,0.203896987086259)
--(axis cs:8340,0.203845902191087)
--(axis cs:8350,0.203783712042451)
--(axis cs:8360,0.203731178723356)
--(axis cs:8370,0.203647072620459)
--(axis cs:8380,0.203600602509328)
--(axis cs:8390,0.203517556695504)
--(axis cs:8400,0.203500228188766)
--(axis cs:8410,0.203429684206845)
--(axis cs:8420,0.203373019398193)
--(axis cs:8430,0.203334021253121)
--(axis cs:8440,0.203274586568093)
--(axis cs:8450,0.203207860307541)
--(axis cs:8460,0.203161348423423)
--(axis cs:8470,0.203117772115231)
--(axis cs:8480,0.203041638763732)
--(axis cs:8490,0.202961549679028)
--(axis cs:8500,0.202872864811538)
--(axis cs:8510,0.202796145195773)
--(axis cs:8520,0.202758954332158)
--(axis cs:8530,0.202718224719996)
--(axis cs:8540,0.202640275856491)
--(axis cs:8550,0.202579114485867)
--(axis cs:8560,0.202539971996526)
--(axis cs:8570,0.202476519349875)
--(axis cs:8580,0.202414200590629)
--(axis cs:8590,0.202348453152546)
--(axis cs:8600,0.202291921327247)
--(axis cs:8610,0.202231686561903)
--(axis cs:8620,0.202170720375269)
--(axis cs:8630,0.202113027804399)
--(axis cs:8640,0.202058544000524)
--(axis cs:8650,0.201991405698176)
--(axis cs:8660,0.201928345901317)
--(axis cs:8670,0.20190267477145)
--(axis cs:8680,0.201882905100808)
--(axis cs:8690,0.201820444886269)
--(axis cs:8700,0.201781669990152)
--(axis cs:8710,0.20174142903591)
--(axis cs:8720,0.20165469275229)
--(axis cs:8730,0.201594178097109)
--(axis cs:8740,0.201520946146447)
--(axis cs:8750,0.201457175559851)
--(axis cs:8760,0.201406430036104)
--(axis cs:8770,0.20135821470504)
--(axis cs:8780,0.201299809020352)
--(axis cs:8790,0.201233497526981)
--(axis cs:8800,0.201171506768498)
--(axis cs:8810,0.201124609626971)
--(axis cs:8820,0.20107404542571)
--(axis cs:8830,0.201037840808361)
--(axis cs:8840,0.20098545360014)
--(axis cs:8850,0.20094809920395)
--(axis cs:8860,0.200902551882467)
--(axis cs:8870,0.200847644925356)
--(axis cs:8880,0.200781432250493)
--(axis cs:8890,0.200703333215945)
--(axis cs:8900,0.200641807465902)
--(axis cs:8910,0.200579469947286)
--(axis cs:8920,0.200525199763861)
--(axis cs:8930,0.200469469750432)
--(axis cs:8940,0.200424972495654)
--(axis cs:8950,0.200348162666994)
--(axis cs:8960,0.2002906903975)
--(axis cs:8970,0.200248830391273)
--(axis cs:8980,0.200200621887657)
--(axis cs:8990,0.200145185628385)
--(axis cs:9000,0.200077394719638)
--(axis cs:9010,0.200001996511628)
--(axis cs:9020,0.199941358516468)
--(axis cs:9030,0.199873895567224)
--(axis cs:9040,0.199820005623315)
--(axis cs:9050,0.199781719858977)
--(axis cs:9060,0.199744514023939)
--(axis cs:9070,0.199709719493258)
--(axis cs:9080,0.199668583981082)
--(axis cs:9090,0.199631148747261)
--(axis cs:9100,0.19959191831562)
--(axis cs:9110,0.199545448723262)
--(axis cs:9120,0.199488584536563)
--(axis cs:9130,0.199425747955481)
--(axis cs:9140,0.199383823268356)
--(axis cs:9150,0.199331353903037)
--(axis cs:9160,0.199304090272674)
--(axis cs:9170,0.199267444051931)
--(axis cs:9180,0.199211340662312)
--(axis cs:9190,0.199155038534017)
--(axis cs:9200,0.199112918372114)
--(axis cs:9210,0.199050634270589)
--(axis cs:9220,0.198999982659214)
--(axis cs:9230,0.198945480001643)
--(axis cs:9240,0.198914182895991)
--(axis cs:9250,0.1988481589181)
--(axis cs:9260,0.198801292776537)
--(axis cs:9270,0.19877507933505)
--(axis cs:9280,0.198710391007553)
--(axis cs:9290,0.198676640619681)
--(axis cs:9300,0.198612764574027)
--(axis cs:9310,0.198588126128955)
--(axis cs:9320,0.198529428462114)
--(axis cs:9330,0.198469004709111)
--(axis cs:9340,0.198415483871202)
--(axis cs:9350,0.198356996988854)
--(axis cs:9360,0.198310655039026)
--(axis cs:9370,0.198262901394379)
--(axis cs:9380,0.198211012683208)
--(axis cs:9390,0.198161877287695)
--(axis cs:9400,0.198088674576761)
--(axis cs:9410,0.198042070119076)
--(axis cs:9420,0.197998597789647)
--(axis cs:9430,0.197957052522722)
--(axis cs:9440,0.197916189326906)
--(axis cs:9450,0.197867346722167)
--(axis cs:9460,0.197795450963103)
--(axis cs:9470,0.197741295724495)
--(axis cs:9480,0.197690205010126)
--(axis cs:9490,0.197631061850077)
--(axis cs:9500,0.197563115974843)
--(axis cs:9510,0.197510978600361)
--(axis cs:9520,0.197471670536955)
--(axis cs:9530,0.197414673849349)
--(axis cs:9540,0.197354105373712)
--(axis cs:9550,0.197301064429622)
--(axis cs:9560,0.19725626897218)
--(axis cs:9570,0.197199312311784)
--(axis cs:9580,0.197144500803737)
--(axis cs:9590,0.197083108151216)
--(axis cs:9600,0.197026058481509)
--(axis cs:9610,0.196963228405187)
--(axis cs:9620,0.196912467478265)
--(axis cs:9630,0.196864057573198)
--(axis cs:9640,0.19680833247782)
--(axis cs:9650,0.196749235967036)
--(axis cs:9660,0.19668898262911)
--(axis cs:9670,0.196648906192662)
--(axis cs:9680,0.196595742451579)
--(axis cs:9690,0.196533523185959)
--(axis cs:9700,0.196486542016673)
--(axis cs:9710,0.196427348740059)
--(axis cs:9720,0.196355522052084)
--(axis cs:9730,0.196303021581304)
--(axis cs:9740,0.196255808587519)
--(axis cs:9750,0.196205366076425)
--(axis cs:9760,0.196163106743425)
--(axis cs:9770,0.196095661146858)
--(axis cs:9780,0.196039605832356)
--(axis cs:9790,0.196009779928582)
--(axis cs:9800,0.195966777896153)
--(axis cs:9810,0.195913014962867)
--(axis cs:9820,0.195863760963121)
--(axis cs:9830,0.195799971659872)
--(axis cs:9840,0.195752694379324)
--(axis cs:9850,0.19569604846562)
--(axis cs:9860,0.195652724526587)
--(axis cs:9870,0.195605336660751)
--(axis cs:9880,0.195580658307256)
--(axis cs:9890,0.195537108209358)
--(axis cs:9900,0.195491716369792)
--(axis cs:9910,0.195448821061131)
--(axis cs:9920,0.195402852650009)
--(axis cs:9930,0.195373592822315)
--(axis cs:9940,0.195324350629303)
--(axis cs:9950,0.195272807206974)
--(axis cs:9960,0.19522255619995)
--(axis cs:9970,0.195187027348712)
--(axis cs:9980,0.195135740418268)
--(axis cs:9990,0.195101421975653)
--(axis cs:10000,0.195057380288898)
--(axis cs:10010,0.195017980912072)
--(axis cs:10020,0.194970692076881)
--(axis cs:10030,0.194919123111913)
--(axis cs:10040,0.194877052718281)
--(axis cs:10050,0.194840971448028)
--(axis cs:10060,0.194806717514399)
--(axis cs:10070,0.194767679137269)
--(axis cs:10080,0.194707739768959)
--(axis cs:10090,0.194664687328847)
--(axis cs:10100,0.194597031116609)
--(axis cs:10110,0.194536528599899)
--(axis cs:10120,0.194481127943819)
--(axis cs:10130,0.194430359775884)
--(axis cs:10140,0.19438404963935)
--(axis cs:10150,0.194335366473387)
--(axis cs:10160,0.19426691214479)
--(axis cs:10170,0.194212249587149)
--(axis cs:10180,0.194164977344058)
--(axis cs:10190,0.194107563934094)
--(axis cs:10200,0.194068936590493)
--(axis cs:10210,0.194017557110523)
--(axis cs:10220,0.193974246458025)
--(axis cs:10230,0.19392539838755)
--(axis cs:10240,0.193871104319289)
--(axis cs:10250,0.193824260549886)
--(axis cs:10260,0.193762048468577)
--(axis cs:10270,0.193698652003477)
--(axis cs:10280,0.193654375925143)
--(axis cs:10290,0.193593888575623)
--(axis cs:10300,0.193544069032106)
--(axis cs:10310,0.193499471077959)
--(axis cs:10320,0.193438941928491)
--(axis cs:10330,0.193376140648681)
--(axis cs:10340,0.193329705422133)
--(axis cs:10350,0.193283190119449)
--(axis cs:10360,0.193224674768667)
--(axis cs:10370,0.193188267370788)
--(axis cs:10380,0.19314548802202)
--(axis cs:10390,0.19309275924203)
--(axis cs:10400,0.193021261929623)
--(axis cs:10410,0.192974057160182)
--(axis cs:10420,0.192922224299227)
--(axis cs:10430,0.192871910935647)
--(axis cs:10440,0.192819295662162)
--(axis cs:10450,0.192782938457961)
--(axis cs:10460,0.192740933316883)
--(axis cs:10470,0.192698192938601)
--(axis cs:10480,0.192644784051609)
--(axis cs:10490,0.192602670358123)
--(axis cs:10500,0.192555860387799)
--(axis cs:10510,0.192520041829144)
--(axis cs:10520,0.192480619172058)
--(axis cs:10530,0.192433100939977)
--(axis cs:10540,0.192368280638028)
--(axis cs:10550,0.192321668182502)
--(axis cs:10560,0.192285906674906)
--(axis cs:10570,0.192242654050374)
--(axis cs:10580,0.192191876147708)
--(axis cs:10590,0.192154847603968)
--(axis cs:10600,0.192109914934749)
--(axis cs:10610,0.192053168445318)
--(axis cs:10620,0.192001813137603)
--(axis cs:10630,0.191958424181864)
--(axis cs:10640,0.191912607039508)
--(axis cs:10650,0.191862337201178)
--(axis cs:10660,0.191812577761287)
--(axis cs:10670,0.19177291498256)
--(axis cs:10680,0.19173452857809)
--(axis cs:10690,0.191682786560608)
--(axis cs:10700,0.191642418866511)
--(axis cs:10710,0.191599670250168)
--(axis cs:10720,0.191561794130646)
--(axis cs:10730,0.191518494351864)
--(axis cs:10740,0.191465273413871)
--(axis cs:10750,0.19141819393647)
--(axis cs:10760,0.191363421680495)
--(axis cs:10770,0.191309555815761)
--(axis cs:10780,0.191271995672265)
--(axis cs:10790,0.191227148621613)
--(axis cs:10800,0.191182995855665)
--(axis cs:10810,0.191126749446093)
--(axis cs:10820,0.191097909661236)
--(axis cs:10830,0.191049531948671)
--(axis cs:10840,0.19101565634552)
--(axis cs:10850,0.190966923071178)
--(axis cs:10860,0.190922303561452)
--(axis cs:10870,0.190865085666547)
--(axis cs:10880,0.190813598949565)
--(axis cs:10890,0.190757371726411)
--(axis cs:10900,0.190712549148871)
--(axis cs:10910,0.190679314939792)
--(axis cs:10920,0.190636335087787)
--(axis cs:10930,0.190597337026223)
--(axis cs:10940,0.190563046794928)
--(axis cs:10950,0.190517060354687)
--(axis cs:10960,0.190476823858299)
--(axis cs:10970,0.19042562429386)
--(axis cs:10980,0.190384903591578)
--(axis cs:10990,0.190323806716239)
--(axis cs:11000,0.190277451699264)
--(axis cs:11010,0.190232178418293)
--(axis cs:11020,0.190192421553053)
--(axis cs:11030,0.19015221954245)
--(axis cs:11040,0.190106453226162)
--(axis cs:11050,0.190060912189849)
--(axis cs:11060,0.190000412876937)
--(axis cs:11070,0.189950743280341)
--(axis cs:11080,0.189907265045987)
--(axis cs:11090,0.189849895035494)
--(axis cs:11100,0.189801838388794)
--(axis cs:11110,0.1897565487302)
--(axis cs:11120,0.189698399054106)
--(axis cs:11130,0.189648939971656)
--(axis cs:11140,0.189608607891267)
--(axis cs:11150,0.189574246972334)
--(axis cs:11160,0.189531720750032)
--(axis cs:11170,0.18948768950239)
--(axis cs:11180,0.189438861853202)
--(axis cs:11190,0.189390518723383)
--(axis cs:11200,0.189349056557248)
--(axis cs:11210,0.189308471836591)
--(axis cs:11220,0.189255677465529)
--(axis cs:11230,0.189205540418223)
--(axis cs:11240,0.18915664793418)
--(axis cs:11250,0.18912740655774)
--(axis cs:11260,0.189071237062845)
--(axis cs:11270,0.189030187836708)
--(axis cs:11280,0.188979260064295)
--(axis cs:11290,0.188961227535252)
--(axis cs:11300,0.18891343943219)
--(axis cs:11310,0.188866293590041)
--(axis cs:11320,0.188813880022706)
--(axis cs:11330,0.188780448980485)
--(axis cs:11340,0.188732866016384)
--(axis cs:11350,0.188689664541923)
--(axis cs:11360,0.188646397364467)
--(axis cs:11370,0.188597385899137)
--(axis cs:11380,0.188544809121647)
--(axis cs:11390,0.188496128957486)
--(axis cs:11400,0.188446690774925)
--(axis cs:11410,0.188382373448404)
--(axis cs:11420,0.188335529375555)
--(axis cs:11430,0.188282517859583)
--(axis cs:11440,0.188245149711034)
--(axis cs:11450,0.188213346445751)
--(axis cs:11460,0.188168907321371)
--(axis cs:11470,0.18811904116421)
--(axis cs:11480,0.188067964882127)
--(axis cs:11490,0.187997926010543)
--(axis cs:11500,0.187975804493004)
--(axis cs:11510,0.187950404921863)
--(axis cs:11520,0.187913469487049)
--(axis cs:11530,0.187880287832955)
--(axis cs:11540,0.187833435796746)
--(axis cs:11550,0.187807546691524)
--(axis cs:11560,0.187762285395826)
--(axis cs:11570,0.187718928438513)
--(axis cs:11580,0.187664685783824)
--(axis cs:11590,0.187627766132497)
--(axis cs:11600,0.187588900705284)
--(axis cs:11610,0.187541039593219)
--(axis cs:11620,0.187499588938169)
--(axis cs:11630,0.187461786611664)
--(axis cs:11640,0.18742814717367)
--(axis cs:11650,0.187377374523864)
--(axis cs:11660,0.187338084212955)
--(axis cs:11670,0.187304730841958)
--(axis cs:11680,0.187248383233709)
--(axis cs:11690,0.187199536205892)
--(axis cs:11700,0.187167625429292)
--(axis cs:11710,0.187133998074559)
--(axis cs:11720,0.187085679434448)
--(axis cs:11730,0.187062988768662)
--(axis cs:11740,0.187030026374248)
--(axis cs:11750,0.187002885108103)
--(axis cs:11760,0.186958524948602)
--(axis cs:11770,0.186907899611457)
--(axis cs:11780,0.186865885170952)
--(axis cs:11790,0.186821645978514)
--(axis cs:11800,0.186781640142283)
--(axis cs:11810,0.186738432516475)
--(axis cs:11820,0.186690287687827)
--(axis cs:11830,0.186645450360934)
--(axis cs:11840,0.186617190700111)
--(axis cs:11850,0.186578640591007)
--(axis cs:11860,0.186551741597376)
--(axis cs:11870,0.186497339202919)
--(axis cs:11880,0.186465049551522)
--(axis cs:11890,0.186430729386063)
--(axis cs:11900,0.186406682978244)
--(axis cs:11910,0.186352335646077)
--(axis cs:11920,0.18630366236757)
--(axis cs:11930,0.186262931521753)
--(axis cs:11940,0.186226128808065)
--(axis cs:11950,0.186171448700624)
--(axis cs:11960,0.186134881524924)
--(axis cs:11970,0.1860955406899)
--(axis cs:11980,0.18605973019895)
--(axis cs:11990,0.186020680735046)
--(axis cs:12000,0.185990349835064)
--(axis cs:12010,0.185926077295737)
--(axis cs:12020,0.185892489864716)
--(axis cs:12030,0.185849659639648)
--(axis cs:12040,0.185799963450404)
--(axis cs:12050,0.185753156113982)
--(axis cs:12060,0.185716877105065)
--(axis cs:12070,0.185682991041594)
--(axis cs:12080,0.185637415706022)
--(axis cs:12090,0.185590320362458)
--(axis cs:12100,0.185535072082273)
--(axis cs:12110,0.185503579875666)
--(axis cs:12120,0.185460715384624)
--(axis cs:12130,0.185412661442121)
--(axis cs:12140,0.185376265569542)
--(axis cs:12150,0.185332733202434)
--(axis cs:12160,0.185290681895359)
--(axis cs:12170,0.185251710269983)
--(axis cs:12180,0.185204952043456)
--(axis cs:12190,0.185168048270148)
--(axis cs:12200,0.185124062230025)
--(axis cs:12210,0.185082156419718)
--(axis cs:12220,0.185033345808177)
--(axis cs:12230,0.184995040880761)
--(axis cs:12240,0.184965519936664)
--(axis cs:12250,0.184925282483028)
--(axis cs:12260,0.184898470291722)
--(axis cs:12270,0.184876087264809)
--(axis cs:12280,0.184842216461706)
--(axis cs:12290,0.184808048743151)
--(axis cs:12300,0.184785803498581)
--(axis cs:12310,0.184750536925833)
--(axis cs:12320,0.184711713223518)
--(axis cs:12330,0.184671955458025)
--(axis cs:12340,0.184640583536547)
--(axis cs:12350,0.18459520638239)
--(axis cs:12360,0.184558007943952)
--(axis cs:12370,0.184532165178293)
--(axis cs:12380,0.184502034562249)
--(axis cs:12390,0.184453047621265)
--(axis cs:12400,0.184401675740048)
--(axis cs:12410,0.184355858143104)
--(axis cs:12420,0.184308453647761)
--(axis cs:12430,0.18427306328136)
--(axis cs:12440,0.184225744986929)
--(axis cs:12450,0.184203377507598)
--(axis cs:12460,0.184172433574063)
--(axis cs:12470,0.184126948197633)
--(axis cs:12480,0.184083736788646)
--(axis cs:12490,0.184039453584845)
--(axis cs:12500,0.184009714569221)
--(axis cs:12510,0.183965501851592)
--(axis cs:12520,0.183929098858521)
--(axis cs:12530,0.183889526853033)
--(axis cs:12540,0.183863302826446)
--(axis cs:12550,0.183831713313846)
--(axis cs:12560,0.183796104959343)
--(axis cs:12570,0.18375271794217)
--(axis cs:12580,0.183719542224168)
--(axis cs:12590,0.183694387584179)
--(axis cs:12600,0.183651479745785)
--(axis cs:12610,0.183622108702919)
--(axis cs:12620,0.183583910908745)
--(axis cs:12630,0.183541101070838)
--(axis cs:12640,0.18349460859241)
--(axis cs:12650,0.183448665138727)
--(axis cs:12660,0.183417615075106)
--(axis cs:12670,0.183381437542711)
--(axis cs:12680,0.183352589388003)
--(axis cs:12690,0.18332051608437)
--(axis cs:12700,0.183290026570168)
--(axis cs:12710,0.18325389640383)
--(axis cs:12720,0.183213266137422)
--(axis cs:12730,0.183171941708613)
--(axis cs:12740,0.183125380391615)
--(axis cs:12750,0.183096421607919)
--(axis cs:12760,0.183076619675609)
--(axis cs:12770,0.183030987479043)
--(axis cs:12780,0.182995254075699)
--(axis cs:12790,0.182955871425071)
--(axis cs:12800,0.182930269188638)
--(axis cs:12810,0.18290130033152)
--(axis cs:12820,0.18286545341105)
--(axis cs:12830,0.182817025175068)
--(axis cs:12840,0.182810859986288)
--(axis cs:12850,0.18277371995253)
--(axis cs:12860,0.182750959184447)
--(axis cs:12870,0.18271576668489)
--(axis cs:12880,0.182677495287697)
--(axis cs:12890,0.182637598114848)
--(axis cs:12900,0.182587769045586)
--(axis cs:12910,0.182537450011781)
--(axis cs:12920,0.182505504073469)
--(axis cs:12930,0.182481013992332)
--(axis cs:12940,0.182460015132918)
--(axis cs:12950,0.182427816191805)
--(axis cs:12960,0.18239930676605)
--(axis cs:12970,0.182366371763026)
--(axis cs:12980,0.182336489286446)
--(axis cs:12990,0.182308080467467)
--(axis cs:13000,0.182280320010287)
--(axis cs:13010,0.182244464465882)
--(axis cs:13020,0.182203310503148)
--(axis cs:13030,0.182175407708645)
--(axis cs:13040,0.182145635077062)
--(axis cs:13050,0.182116561022369)
--(axis cs:13060,0.182074943362917)
--(axis cs:13070,0.18204501491997)
--(axis cs:13080,0.181994727719673)
--(axis cs:13090,0.18195178962021)
--(axis cs:13100,0.181916831762131)
--(axis cs:13110,0.181868700076979)
--(axis cs:13120,0.181830408982972)
--(axis cs:13130,0.181798690319037)
--(axis cs:13140,0.181765172326266)
--(axis cs:13150,0.1817179745176)
--(axis cs:13160,0.181679968007103)
--(axis cs:13170,0.18163656352278)
--(axis cs:13180,0.181610996437864)
--(axis cs:13190,0.181590484579133)
--(axis cs:13200,0.181553936436261)
--(axis cs:13210,0.18151345468475)
--(axis cs:13220,0.181480340792934)
--(axis cs:13230,0.181452754345156)
--(axis cs:13240,0.181417111916019)
--(axis cs:13250,0.181374317431733)
--(axis cs:13260,0.18134486127944)
--(axis cs:13270,0.181303901401528)
--(axis cs:13280,0.181270177258178)
--(axis cs:13290,0.181238613163907)
--(axis cs:13300,0.181215208407778)
--(axis cs:13310,0.181192739034588)
--(axis cs:13320,0.181138985541976)
--(axis cs:13330,0.181106984600757)
--(axis cs:13340,0.181065258244352)
--(axis cs:13350,0.181031411966473)
--(axis cs:13360,0.180986488114993)
--(axis cs:13370,0.180946948263987)
--(axis cs:13380,0.180927842634539)
--(axis cs:13390,0.180884571736468)
--(axis cs:13400,0.180838427547786)
--(axis cs:13410,0.180794044891828)
--(axis cs:13420,0.180754327471811)
--(axis cs:13430,0.180727594864361)
--(axis cs:13440,0.180697540295916)
--(axis cs:13450,0.18066848493519)
--(axis cs:13460,0.180639983695554)
--(axis cs:13470,0.180601231125184)
--(axis cs:13480,0.180579751093552)
--(axis cs:13490,0.18055184792153)
--(axis cs:13500,0.180505060381551)
--(axis cs:13510,0.180458398452725)
--(axis cs:13520,0.180416651790864)
--(axis cs:13530,0.18039313549432)
--(axis cs:13540,0.180373151266074)
--(axis cs:13550,0.180348430379946)
--(axis cs:13560,0.180321294491569)
--(axis cs:13570,0.180288734369516)
--(axis cs:13580,0.180266326911468)
--(axis cs:13590,0.180233763031652)
--(axis cs:13600,0.180194398737733)
--(axis cs:13610,0.180160447225391)
--(axis cs:13620,0.180136076184312)
--(axis cs:13630,0.180113323077164)
--(axis cs:13640,0.180082119874562)
--(axis cs:13650,0.180051177041735)
--(axis cs:13660,0.180010179300543)
--(axis cs:13670,0.179981242657997)
--(axis cs:13680,0.179959261213055)
--(axis cs:13690,0.179931133716927)
--(axis cs:13700,0.179898205356967)
--(axis cs:13710,0.179855326984563)
--(axis cs:13720,0.179824342548052)
--(axis cs:13730,0.179787519902566)
--(axis cs:13740,0.179763099336089)
--(axis cs:13750,0.179721496541725)
--(axis cs:13760,0.179689176091514)
--(axis cs:13770,0.179657356417148)
--(axis cs:13780,0.179626042790459)
--(axis cs:13790,0.179597747922087)
--(axis cs:13800,0.179576537732373)
--(axis cs:13810,0.179537035625466)
--(axis cs:13820,0.17949852261948)
--(axis cs:13830,0.179470206198561)
--(axis cs:13840,0.179433667600696)
--(axis cs:13850,0.179397929596109)
--(axis cs:13860,0.179366780893731)
--(axis cs:13870,0.179324265615448)
--(axis cs:13880,0.179291564875946)
--(axis cs:13890,0.179259526072401)
--(axis cs:13900,0.17921592269674)
--(axis cs:13910,0.179187488384568)
--(axis cs:13920,0.179160104294077)
--(axis cs:13930,0.179118866040679)
--(axis cs:13940,0.179097678555689)
--(axis cs:13950,0.17905845942679)
--(axis cs:13960,0.179021173612518)
--(axis cs:13970,0.178985563046423)
--(axis cs:13980,0.178945189772375)
--(axis cs:13990,0.178905613344735)
--(axis cs:14000,0.178874654148243)
--(axis cs:14010,0.178837047936023)
--(axis cs:14020,0.178813817033551)
--(axis cs:14030,0.178776245544169)
--(axis cs:14040,0.178753009589898)
--(axis cs:14050,0.178719670577957)
--(axis cs:14060,0.178696692302759)
--(axis cs:14070,0.178661333605438)
--(axis cs:14080,0.1786214832868)
--(axis cs:14090,0.178588768259452)
--(axis cs:14100,0.178562930974469)
--(axis cs:14110,0.178537785661864)
--(axis cs:14120,0.178503699074545)
--(axis cs:14130,0.178477888507257)
--(axis cs:14140,0.178450229379996)
--(axis cs:14150,0.178419296789531)
--(axis cs:14160,0.178386698071099)
--(axis cs:14170,0.17835387338113)
--(axis cs:14180,0.17831080014655)
--(axis cs:14190,0.178289065736524)
--(axis cs:14200,0.178270939425029)
--(axis cs:14210,0.17824298344737)
--(axis cs:14220,0.178214632250608)
--(axis cs:14230,0.178176898803876)
--(axis cs:14240,0.178151169298959)
--(axis cs:14250,0.178124228337177)
--(axis cs:14260,0.178099354317771)
--(axis cs:14270,0.178073824548)
--(axis cs:14280,0.178040034594016)
--(axis cs:14290,0.178015635124073)
--(axis cs:14300,0.177982183282138)
--(axis cs:14310,0.177948257994331)
--(axis cs:14320,0.177926153868059)
--(axis cs:14330,0.177898214345802)
--(axis cs:14340,0.177871487861992)
--(axis cs:14350,0.177835914956822)
--(axis cs:14360,0.177793354802644)
--(axis cs:14370,0.17776962727626)
--(axis cs:14380,0.177749252278911)
--(axis cs:14390,0.177714503970088)
--(axis cs:14400,0.177684620167272)
--(axis cs:14410,0.17764548963884)
--(axis cs:14420,0.177596772642059)
--(axis cs:14430,0.177561524889525)
--(axis cs:14440,0.177522409475228)
--(axis cs:14450,0.177479145451994)
--(axis cs:14460,0.177443507504257)
--(axis cs:14470,0.1774078463727)
--(axis cs:14480,0.17736947569884)
--(axis cs:14490,0.177341105176136)
--(axis cs:14500,0.177302587317448)
--(axis cs:14510,0.177270915343138)
--(axis cs:14520,0.177240785704084)
--(axis cs:14530,0.177212218489433)
--(axis cs:14540,0.177188725912258)
--(axis cs:14550,0.177159263173611)
--(axis cs:14560,0.177122059969717)
--(axis cs:14570,0.177091670871246)
--(axis cs:14580,0.177070135102289)
--(axis cs:14590,0.177034794561722)
--(axis cs:14600,0.176998775314828)
--(axis cs:14610,0.176974662796229)
--(axis cs:14620,0.176954393726386)
--(axis cs:14630,0.176921870176852)
--(axis cs:14640,0.176883775527237)
--(axis cs:14650,0.176843639878232)
--(axis cs:14660,0.176809013502085)
--(axis cs:14670,0.176772740344724)
--(axis cs:14680,0.176744016850132)
--(axis cs:14690,0.176710846335301)
--(axis cs:14700,0.176660700574584)
--(axis cs:14710,0.176637176471288)
--(axis cs:14720,0.176601989581524)
--(axis cs:14730,0.176573761118514)
--(axis cs:14740,0.176542316733393)
--(axis cs:14750,0.176510122930744)
--(axis cs:14760,0.176476638755561)
--(axis cs:14770,0.176438996036059)
--(axis cs:14780,0.176413816716825)
--(axis cs:14790,0.176390250371542)
--(axis cs:14800,0.176361871867616)
--(axis cs:14810,0.176334136509932)
--(axis cs:14820,0.176291316687355)
--(axis cs:14830,0.176271891086785)
--(axis cs:14840,0.176230350034266)
--(axis cs:14850,0.176185036792258)
--(axis cs:14860,0.176156389992123)
--(axis cs:14870,0.176121001983106)
--(axis cs:14880,0.176100127948539)
--(axis cs:14890,0.176070551004912)
--(axis cs:14900,0.176040437884001)
--(axis cs:14910,0.176006274833954)
--(axis cs:14920,0.175972813744694)
--(axis cs:14930,0.175942579863568)
--(axis cs:14940,0.175917663990451)
--(axis cs:14950,0.175898524003886)
--(axis cs:14960,0.175872663454635)
--(axis cs:14970,0.175831660353203)
--(axis cs:14980,0.175803907518723)
--(axis cs:14990,0.175768519253784)
--(axis cs:15000,0.175736055973157)
--(axis cs:15010,0.175712163424349)
--(axis cs:15020,0.175695841479393)
--(axis cs:15030,0.175669727120896)
--(axis cs:15040,0.175642223555775)
--(axis cs:15050,0.175610917027461)
--(axis cs:15060,0.175593224526542)
--(axis cs:15070,0.175557903768719)
--(axis cs:15080,0.175522270810037)
--(axis cs:15090,0.175489963415204)
--(axis cs:15100,0.175464125461312)
--(axis cs:15110,0.175441985961661)
--(axis cs:15120,0.175422538869454)
--(axis cs:15130,0.175394137676205)
--(axis cs:15140,0.175369691465556)
--(axis cs:15150,0.175348358912345)
--(axis cs:15160,0.175309348507891)
--(axis cs:15170,0.175284617454803)
--(axis cs:15180,0.175259392209133)
--(axis cs:15190,0.175218515733656)
--(axis cs:15200,0.175185430881822)
--(axis cs:15210,0.175149190353414)
--(axis cs:15220,0.175117264278859)
--(axis cs:15230,0.175089094991678)
--(axis cs:15240,0.175057126332731)
--(axis cs:15250,0.17503451994221)
--(axis cs:15260,0.175011139043659)
--(axis cs:15270,0.17496963195434)
--(axis cs:15280,0.174935408942582)
--(axis cs:15290,0.174908903707369)
--(axis cs:15300,0.174872301761159)
--(axis cs:15310,0.174849998124165)
--(axis cs:15320,0.174818646081052)
--(axis cs:15330,0.174799648112567)
--(axis cs:15340,0.174764853171527)
--(axis cs:15350,0.174729205661404)
--(axis cs:15360,0.174698894554939)
--(axis cs:15370,0.174665414392172)
--(axis cs:15380,0.17463899506094)
--(axis cs:15390,0.174619317619653)
--(axis cs:15400,0.174585161435036)
--(axis cs:15410,0.174557452644526)
--(axis cs:15420,0.174535718710567)
--(axis cs:15430,0.174508850904535)
--(axis cs:15440,0.174474241560748)
--(axis cs:15450,0.174446182772735)
--(axis cs:15460,0.174414947257124)
--(axis cs:15470,0.174389430182789)
--(axis cs:15480,0.174355908755303)
--(axis cs:15490,0.174326528641217)
--(axis cs:15500,0.174293352412175)
--(axis cs:15510,0.17425354407597)
--(axis cs:15520,0.174225872589585)
--(axis cs:15530,0.174216260509869)
--(axis cs:15540,0.174183794308257)
--(axis cs:15550,0.174152182556721)
--(axis cs:15560,0.174114977291958)
--(axis cs:15570,0.174085834913199)
--(axis cs:15580,0.174056336185498)
--(axis cs:15590,0.174022267841416)
--(axis cs:15600,0.174003336652561)
--(axis cs:15610,0.173975701274075)
--(axis cs:15620,0.173941368325427)
--(axis cs:15630,0.173919315724555)
--(axis cs:15640,0.173886799069218)
--(axis cs:15650,0.17386094266316)
--(axis cs:15660,0.173832424006383)
--(axis cs:15670,0.17381815824714)
--(axis cs:15680,0.173782026187301)
--(axis cs:15690,0.173749087658252)
--(axis cs:15700,0.173725852598736)
--(axis cs:15710,0.173708749100123)
--(axis cs:15720,0.173679597279675)
--(axis cs:15730,0.173655939526457)
--(axis cs:15740,0.173625689198426)
--(axis cs:15750,0.173593410947146)
--(axis cs:15760,0.173560895305436)
--(axis cs:15770,0.173527894354187)
--(axis cs:15780,0.173493993165611)
--(axis cs:15790,0.173455989249519)
--(axis cs:15800,0.173432105752342)
--(axis cs:15810,0.173405458808954)
--(axis cs:15820,0.173378219618517)
--(axis cs:15830,0.173361774770705)
--(axis cs:15840,0.173339377675628)
--(axis cs:15850,0.173299133045974)
--(axis cs:15860,0.173277471943734)
--(axis cs:15870,0.173246673751077)
--(axis cs:15880,0.173219967059566)
--(axis cs:15890,0.173190271280737)
--(axis cs:15900,0.173163075877558)
--(axis cs:15910,0.173147343345228)
--(axis cs:15920,0.173123931071497)
--(axis cs:15930,0.173096655624012)
--(axis cs:15940,0.173077481647002)
--(axis cs:15950,0.173065491092255)
--(axis cs:15960,0.173028712112944)
--(axis cs:15970,0.172995201744645)
--(axis cs:15980,0.172960424899634)
--(axis cs:15990,0.172938420525176)
--(axis cs:16000,0.172909020497433)
--(axis cs:16010,0.172888255421685)
--(axis cs:16020,0.172864093698653)
--(axis cs:16030,0.172838835546408)
--(axis cs:16040,0.172805215331394)
--(axis cs:16050,0.172778100536735)
--(axis cs:16060,0.172752716423215)
--(axis cs:16070,0.172725508119443)
--(axis cs:16080,0.172705382085898)
--(axis cs:16090,0.172677510493942)
--(axis cs:16100,0.172645841351676)
--(axis cs:16110,0.172613823621406)
--(axis cs:16120,0.172578012096816)
--(axis cs:16130,0.172548696254608)
--(axis cs:16140,0.172514020327109)
--(axis cs:16150,0.172485369943391)
--(axis cs:16160,0.172470307919277)
--(axis cs:16170,0.172440214658362)
--(axis cs:16180,0.172404885603641)
--(axis cs:16190,0.172378262518841)
--(axis cs:16200,0.172352008877818)
--(axis cs:16210,0.172320113087771)
--(axis cs:16220,0.172282791610744)
--(axis cs:16230,0.172249359928916)
--(axis cs:16240,0.17222223189966)
--(axis cs:16250,0.172198594558997)
--(axis cs:16260,0.172175502378635)
--(axis cs:16270,0.172148712450977)
--(axis cs:16280,0.172123321025351)
--(axis cs:16290,0.172097753394987)
--(axis cs:16300,0.172064007304769)
--(axis cs:16310,0.172033724749449)
--(axis cs:16320,0.172004903551283)
--(axis cs:16330,0.171970808891411)
--(axis cs:16340,0.171938549286705)
--(axis cs:16350,0.171904918266948)
--(axis cs:16360,0.171867253747912)
--(axis cs:16370,0.171835714052861)
--(axis cs:16380,0.171807885371577)
--(axis cs:16390,0.171791707235304)
--(axis cs:16400,0.171765710975998)
--(axis cs:16410,0.171734637108026)
--(axis cs:16420,0.171699465058554)
--(axis cs:16430,0.171673004216001)
--(axis cs:16440,0.171642485475566)
--(axis cs:16450,0.171613949525449)
--(axis cs:16460,0.171586293438056)
--(axis cs:16470,0.171555019831055)
--(axis cs:16480,0.171525451683611)
--(axis cs:16490,0.171487614181637)
--(axis cs:16500,0.171458895529022)
--(axis cs:16510,0.17144190698909)
--(axis cs:16520,0.171408618460179)
--(axis cs:16530,0.171386276175283)
--(axis cs:16540,0.171366951238189)
--(axis cs:16550,0.171334291548234)
--(axis cs:16560,0.171315047761087)
--(axis cs:16570,0.171292836694572)
--(axis cs:16580,0.171264371455166)
--(axis cs:16590,0.171233764956455)
--(axis cs:16600,0.17120687353401)
--(axis cs:16610,0.171174544528332)
--(axis cs:16620,0.171143112666832)
--(axis cs:16630,0.171112689565663)
--(axis cs:16640,0.171074774186514)
--(axis cs:16650,0.171048664552594)
--(axis cs:16660,0.171029624681474)
--(axis cs:16670,0.170999625847196)
--(axis cs:16680,0.17096474074103)
--(axis cs:16690,0.170936801348626)
--(axis cs:16700,0.170907460750163)
--(axis cs:16710,0.170881670682122)
--(axis cs:16720,0.170863390397894)
--(axis cs:16730,0.170836320114088)
--(axis cs:16740,0.170809878471273)
--(axis cs:16750,0.170773851926387)
--(axis cs:16760,0.17074914067395)
--(axis cs:16770,0.170723807288219)
--(axis cs:16780,0.170702684498895)
--(axis cs:16790,0.17067042266988)
--(axis cs:16800,0.170646218168126)
--(axis cs:16810,0.170618226499773)
--(axis cs:16820,0.170594322869824)
--(axis cs:16830,0.17057307207443)
--(axis cs:16840,0.170544482461348)
--(axis cs:16850,0.170512266321249)
--(axis cs:16860,0.170490098165848)
--(axis cs:16870,0.170456872909657)
--(axis cs:16880,0.170423326252702)
--(axis cs:16890,0.170389195892771)
--(axis cs:16900,0.170361059277366)
--(axis cs:16910,0.170339716360997)
--(axis cs:16920,0.170312541698443)
--(axis cs:16930,0.170282828309736)
--(axis cs:16940,0.170264389339834)
--(axis cs:16950,0.17023560969774)
--(axis cs:16960,0.170208780472773)
--(axis cs:16970,0.170188127834142)
--(axis cs:16980,0.170164394057164)
--(axis cs:16990,0.170144299727372)
--(axis cs:17000,0.170113634192261)
--(axis cs:17010,0.170086850606101)
--(axis cs:17020,0.170069577775603)
--(axis cs:17030,0.170044127331051)
--(axis cs:17040,0.170014068846959)
--(axis cs:17050,0.169994668018012)
--(axis cs:17060,0.169959472467248)
--(axis cs:17070,0.169941556388372)
--(axis cs:17080,0.169914237525993)
--(axis cs:17090,0.169886988865976)
--(axis cs:17100,0.169860453332689)
--(axis cs:17110,0.169843259876617)
--(axis cs:17120,0.169818317776127)
--(axis cs:17130,0.169802917504801)
--(axis cs:17140,0.169774599428948)
--(axis cs:17150,0.169759087755861)
--(axis cs:17160,0.169726115873517)
--(axis cs:17170,0.169702075839647)
--(axis cs:17180,0.169672204892053)
--(axis cs:17190,0.169638899035101)
--(axis cs:17200,0.16960990202486)
--(axis cs:17210,0.16959054779801)
--(axis cs:17220,0.169566882420305)
--(axis cs:17230,0.169541359106214)
--(axis cs:17240,0.169506958364692)
--(axis cs:17250,0.169477793758967)
--(axis cs:17260,0.169444243943456)
--(axis cs:17270,0.169425418348185)
--(axis cs:17280,0.16939395575778)
--(axis cs:17290,0.169367961575032)
--(axis cs:17300,0.169345564274625)
--(axis cs:17310,0.169317928862842)
--(axis cs:17320,0.169294192656012)
--(axis cs:17330,0.1692677270705)
--(axis cs:17340,0.169240502099521)
--(axis cs:17350,0.169228214141025)
--(axis cs:17360,0.169197842853201)
--(axis cs:17370,0.169175299820032)
--(axis cs:17380,0.169144844119162)
--(axis cs:17390,0.169127440984043)
--(axis cs:17400,0.169093160431064)
--(axis cs:17410,0.169064015825228)
--(axis cs:17420,0.169035893480136)
--(axis cs:17430,0.16901196958558)
--(axis cs:17440,0.168992065678449)
--(axis cs:17450,0.168974997573808)
--(axis cs:17460,0.168945948702311)
--(axis cs:17470,0.168921705571422)
--(axis cs:17480,0.168914076692722)
--(axis cs:17490,0.168890014236334)
--(axis cs:17500,0.168865919480307)
--(axis cs:17510,0.168834955166364)
--(axis cs:17520,0.168815053154431)
--(axis cs:17530,0.168792223620889)
--(axis cs:17540,0.168776032128696)
--(axis cs:17550,0.168752830156825)
--(axis cs:17560,0.168723308072846)
--(axis cs:17570,0.168695914472264)
--(axis cs:17580,0.168673010786883)
--(axis cs:17590,0.168642096756499)
--(axis cs:17600,0.168618157659239)
--(axis cs:17610,0.168595468827534)
--(axis cs:17620,0.168567987603751)
--(axis cs:17630,0.168537014916881)
--(axis cs:17640,0.168513003998479)
--(axis cs:17650,0.168484386513311)
--(axis cs:17660,0.168464241312271)
--(axis cs:17670,0.168440796994766)
--(axis cs:17680,0.16840325543797)
--(axis cs:17690,0.16838460681863)
--(axis cs:17700,0.168368473937281)
--(axis cs:17710,0.168339280648608)
--(axis cs:17720,0.168310424652371)
--(axis cs:17730,0.168277851754222)
--(axis cs:17740,0.168242162677117)
--(axis cs:17750,0.168224702011707)
--(axis cs:17760,0.168208911149943)
--(axis cs:17770,0.16818398047341)
--(axis cs:17780,0.168161622306186)
--(axis cs:17790,0.168137814250377)
--(axis cs:17800,0.168117266152611)
--(axis cs:17810,0.168090823879022)
--(axis cs:17820,0.168062821946532)
--(axis cs:17830,0.168031097295078)
--(axis cs:17840,0.168004198061317)
--(axis cs:17850,0.167974973069789)
--(axis cs:17860,0.167947919471274)
--(axis cs:17870,0.167918102649033)
--(axis cs:17880,0.16790010688914)
--(axis cs:17890,0.167881080394647)
--(axis cs:17900,0.167851875436448)
--(axis cs:17910,0.16783113132939)
--(axis cs:17920,0.167800672680573)
--(axis cs:17930,0.167789242204895)
--(axis cs:17940,0.167755496987929)
--(axis cs:17950,0.167730370464624)
--(axis cs:17960,0.167709772014554)
--(axis cs:17970,0.167685278063606)
--(axis cs:17980,0.167657238824923)
--(axis cs:17990,0.16763567314606)
--(axis cs:18000,0.167610689389398)
--(axis cs:18010,0.167590132838847)
--(axis cs:18020,0.167564386912838)
--(axis cs:18030,0.167536882166915)
--(axis cs:18040,0.167509888972961)
--(axis cs:18050,0.167490043428367)
--(axis cs:18060,0.167487907486536)
--(axis cs:18070,0.16745891760532)
--(axis cs:18080,0.167427559242684)
--(axis cs:18090,0.167398353981978)
--(axis cs:18100,0.167381375113671)
--(axis cs:18110,0.167365620708459)
--(axis cs:18120,0.167343544067086)
--(axis cs:18130,0.167323980614467)
--(axis cs:18140,0.167294839610243)
--(axis cs:18150,0.16727202980653)
--(axis cs:18160,0.167247061491663)
--(axis cs:18170,0.167230359690038)
--(axis cs:18180,0.167202662230418)
--(axis cs:18190,0.167175066297581)
--(axis cs:18200,0.167151324008994)
--(axis cs:18210,0.16712759042163)
--(axis cs:18220,0.167107926418904)
--(axis cs:18230,0.167089202054599)
--(axis cs:18240,0.167064965995769)
--(axis cs:18250,0.167043464622543)
--(axis cs:18260,0.167008478899625)
--(axis cs:18270,0.166982466361128)
--(axis cs:18280,0.166968778984627)
--(axis cs:18290,0.166954504525598)
--(axis cs:18300,0.16693511953016)
--(axis cs:18310,0.166916763641491)
--(axis cs:18320,0.166898069583759)
--(axis cs:18330,0.166873074706279)
--(axis cs:18340,0.166850428808016)
--(axis cs:18350,0.166827601964603)
--(axis cs:18360,0.166799745263341)
--(axis cs:18370,0.166774746836646)
--(axis cs:18380,0.16675681027058)
--(axis cs:18390,0.166734065787189)
--(axis cs:18400,0.166724792388438)
--(axis cs:18410,0.166696678664662)
--(axis cs:18420,0.166674428997044)
--(axis cs:18430,0.166647992276181)
--(axis cs:18440,0.166620767430917)
--(axis cs:18450,0.16659948809632)
--(axis cs:18460,0.166575664569423)
--(axis cs:18470,0.166552532497063)
--(axis cs:18480,0.166516485388513)
--(axis cs:18490,0.166499498688336)
--(axis cs:18500,0.166472139463464)
--(axis cs:18510,0.166447640615672)
--(axis cs:18520,0.166423485666807)
--(axis cs:18530,0.166385980459028)
--(axis cs:18540,0.166368533546754)
--(axis cs:18550,0.166339962380735)
--(axis cs:18560,0.166318919330931)
--(axis cs:18570,0.166302220569961)
--(axis cs:18580,0.166281868920208)
--(axis cs:18590,0.1662582392814)
--(axis cs:18600,0.166236779906733)
--(axis cs:18610,0.16621073849413)
--(axis cs:18620,0.166184828551155)
--(axis cs:18630,0.166164503489249)
--(axis cs:18640,0.166137236832928)
--(axis cs:18650,0.166106898359382)
--(axis cs:18660,0.166095224102168)
--(axis cs:18670,0.166071424560252)
--(axis cs:18680,0.166038858338117)
--(axis cs:18690,0.166019518744367)
--(axis cs:18700,0.165998856949816)
--(axis cs:18710,0.165982044359237)
--(axis cs:18720,0.165954628627837)
--(axis cs:18730,0.16593437538983)
--(axis cs:18740,0.165909694731594)
--(axis cs:18750,0.165887343189513)
--(axis cs:18760,0.165869328880811)
--(axis cs:18770,0.16584816700747)
--(axis cs:18780,0.165830974267718)
--(axis cs:18790,0.165803152555709)
--(axis cs:18800,0.165790561423471)
--(axis cs:18810,0.165767312351481)
--(axis cs:18820,0.165741157997573)
--(axis cs:18830,0.165714531137607)
--(axis cs:18840,0.165692205571578)
--(axis cs:18850,0.165661807029099)
--(axis cs:18860,0.165658267766731)
--(axis cs:18870,0.165646290467076)
--(axis cs:18880,0.165620656986087)
--(axis cs:18890,0.165597544148776)
--(axis cs:18900,0.165582254841776)
--(axis cs:18910,0.165559212351818)
--(axis cs:18920,0.16554451627406)
--(axis cs:18930,0.165508798313309)
--(axis cs:18940,0.165487190140241)
--(axis cs:18950,0.165468161605688)
--(axis cs:18960,0.16545331512423)
--(axis cs:18970,0.165436864162003)
--(axis cs:18980,0.165415589997573)
--(axis cs:18990,0.165399612644143)
--(axis cs:19000,0.165383164144517)
--(axis cs:19010,0.165345784762248)
--(axis cs:19020,0.165313369764313)
--(axis cs:19030,0.165292909498328)
--(axis cs:19040,0.165268301301702)
--(axis cs:19050,0.165249240427669)
--(axis cs:19060,0.165229882641999)
--(axis cs:19070,0.165204346924781)
--(axis cs:19080,0.165177207666966)
--(axis cs:19090,0.165156664261906)
--(axis cs:19100,0.16513707905213)
--(axis cs:19110,0.165117516878389)
--(axis cs:19120,0.165088221784385)
--(axis cs:19130,0.16506221810466)
--(axis cs:19140,0.16503862108232)
--(axis cs:19150,0.165018361401721)
--(axis cs:19160,0.164992249243879)
--(axis cs:19170,0.16496751130181)
--(axis cs:19180,0.16494297168898)
--(axis cs:19190,0.16492146391279)
--(axis cs:19200,0.164894890020882)
--(axis cs:19210,0.164872539941752)
--(axis cs:19220,0.164847038821908)
--(axis cs:19230,0.164815163386874)
--(axis cs:19240,0.16479110840335)
--(axis cs:19250,0.164767349378148)
--(axis cs:19260,0.164740936463767)
--(axis cs:19270,0.164716895575011)
--(axis cs:19280,0.164700910780335)
--(axis cs:19290,0.164675945983261)
--(axis cs:19300,0.164647625575971)
--(axis cs:19310,0.164630680180141)
--(axis cs:19320,0.164608719390738)
--(axis cs:19330,0.164585660992404)
--(axis cs:19340,0.164555747929375)
--(axis cs:19350,0.164537856171118)
--(axis cs:19360,0.164509049186539)
--(axis cs:19370,0.164485585286749)
--(axis cs:19380,0.16446421723131)
--(axis cs:19390,0.164442443721348)
--(axis cs:19400,0.164418286671882)
--(axis cs:19410,0.164397112257957)
--(axis cs:19420,0.164374409511123)
--(axis cs:19430,0.164358565171945)
--(axis cs:19440,0.164332032278096)
--(axis cs:19450,0.164303047028881)
--(axis cs:19460,0.164285444989964)
--(axis cs:19470,0.164266064569211)
--(axis cs:19480,0.164248454540362)
--(axis cs:19490,0.164231170862302)
--(axis cs:19500,0.164218024782646)
--(axis cs:19510,0.164197897887727)
--(axis cs:19520,0.164166843859196)
--(axis cs:19530,0.164149901078961)
--(axis cs:19540,0.164123521947437)
--(axis cs:19550,0.164095878131746)
--(axis cs:19560,0.164060889186156)
--(axis cs:19570,0.164038840821688)
--(axis cs:19580,0.164014331498387)
--(axis cs:19590,0.164000299052175)
--(axis cs:19600,0.163972281432791)
--(axis cs:19610,0.163949180741923)
--(axis cs:19620,0.163928702974296)
--(axis cs:19630,0.163905076338544)
--(axis cs:19640,0.163882359057008)
--(axis cs:19650,0.163862782633863)
--(axis cs:19660,0.163845200298508)
--(axis cs:19670,0.163822614821556)
--(axis cs:19680,0.163802771060482)
--(axis cs:19690,0.163784028015664)
--(axis cs:19700,0.163760723508767)
--(axis cs:19710,0.163738632509305)
--(axis cs:19720,0.163717931976819)
--(axis cs:19730,0.163693217506663)
--(axis cs:19740,0.163675867820236)
--(axis cs:19750,0.163653691801145)
--(axis cs:19760,0.163625786077362)
--(axis cs:19770,0.163594556455154)
--(axis cs:19780,0.163574763176902)
--(axis cs:19790,0.163551128177882)
--(axis cs:19800,0.163529304415762)
--(axis cs:19810,0.163514847893302)
--(axis cs:19820,0.16348271631957)
--(axis cs:19830,0.163455491726746)
--(axis cs:19840,0.163437095090792)
--(axis cs:19850,0.163415132496281)
--(axis cs:19860,0.163390660918956)
--(axis cs:19870,0.163363898368331)
--(axis cs:19880,0.163342353069215)
--(axis cs:19890,0.163327649242974)
--(axis cs:19900,0.163313725930743)
--(axis cs:19910,0.163284199776826)
--(axis cs:19920,0.163265122101262)
--(axis cs:19930,0.163231617768173)
--(axis cs:19940,0.16320922151074)
--(axis cs:19950,0.163181563469458)
--(axis cs:19960,0.163156206369986)
--(axis cs:19970,0.163128613206608)
--(axis cs:19980,0.163101566038289)
--(axis cs:19990,0.163072932159546)
--(axis cs:20000,0.163053070500856)
--(axis cs:20010,0.163023281190765)
--(axis cs:20020,0.162996467751416)
--(axis cs:20030,0.162983840586136)
--(axis cs:20040,0.16296453127639)
--(axis cs:20050,0.162944316386874)
--(axis cs:20060,0.162924576055453)
--(axis cs:20070,0.162909852353765)
--(axis cs:20080,0.162889967595921)
--(axis cs:20090,0.162869576793151)
--(axis cs:20100,0.162848735322024)
--(axis cs:20110,0.16282911252953)
--(axis cs:20120,0.162806414008648)
--(axis cs:20130,0.162783734752002)
--(axis cs:20140,0.162761210340983)
--(axis cs:20150,0.162735612961988)
--(axis cs:20160,0.16271920276253)
--(axis cs:20170,0.162693494625983)
--(axis cs:20180,0.16267176433961)
--(axis cs:20190,0.162654668571705)
--(axis cs:20200,0.162635287148433)
--(axis cs:20210,0.162614993174363)
--(axis cs:20220,0.162594775874278)
--(axis cs:20230,0.162572135819096)
--(axis cs:20240,0.162551479025827)
--(axis cs:20250,0.162532386661099)
--(axis cs:20260,0.162513019907826)
--(axis cs:20270,0.162495627449103)
--(axis cs:20280,0.162474447263757)
--(axis cs:20290,0.162450417432322)
--(axis cs:20300,0.162430799626519)
--(axis cs:20310,0.162409496143212)
--(axis cs:20320,0.16239067286895)
--(axis cs:20330,0.162372693138327)
--(axis cs:20340,0.162339403234559)
--(axis cs:20350,0.162320723328503)
--(axis cs:20360,0.162292779263515)
--(axis cs:20370,0.16227454899986)
--(axis cs:20380,0.162259364575382)
--(axis cs:20390,0.162241053587972)
--(axis cs:20400,0.162217830540245)
--(axis cs:20410,0.162192244711986)
--(axis cs:20420,0.16217156308012)
--(axis cs:20430,0.162153093633921)
--(axis cs:20440,0.162132896547421)
--(axis cs:20450,0.162104356260292)
--(axis cs:20460,0.162086925222892)
--(axis cs:20470,0.162067956181754)
--(axis cs:20480,0.16204473432476)
--(axis cs:20490,0.162017585101697)
--(axis cs:20500,0.161996560335591)
--(axis cs:20510,0.161968238638374)
--(axis cs:20520,0.161946091989071)
--(axis cs:20530,0.161928734604534)
--(axis cs:20540,0.161907981409376)
--(axis cs:20550,0.161887748993929)
--(axis cs:20560,0.161870467505189)
--(axis cs:20570,0.161854536601149)
--(axis cs:20580,0.161817838320415)
--(axis cs:20590,0.161800356968761)
--(axis cs:20600,0.161783564769115)
--(axis cs:20610,0.161762237104564)
--(axis cs:20620,0.16173850657875)
--(axis cs:20630,0.1617182270052)
--(axis cs:20640,0.161706110480018)
--(axis cs:20650,0.161695584711265)
--(axis cs:20660,0.161673555650829)
--(axis cs:20670,0.161658435240898)
--(axis cs:20680,0.161633600380414)
--(axis cs:20690,0.161608207084841)
--(axis cs:20700,0.161581813552205)
--(axis cs:20710,0.161562814995105)
--(axis cs:20720,0.16154442058936)
--(axis cs:20730,0.16152842717547)
--(axis cs:20740,0.161502396602553)
--(axis cs:20750,0.161480454982655)
--(axis cs:20760,0.161458163827709)
--(axis cs:20770,0.161440108540754)
--(axis cs:20780,0.161424386500938)
--(axis cs:20790,0.161407512820403)
--(axis cs:20800,0.161382435822096)
--(axis cs:20810,0.161354758540963)
--(axis cs:20820,0.161335042717849)
--(axis cs:20830,0.161314895349448)
--(axis cs:20840,0.161302733072899)
--(axis cs:20850,0.161287136648577)
--(axis cs:20860,0.161271548679635)
--(axis cs:20870,0.161248174921975)
--(axis cs:20880,0.161226924634975)
--(axis cs:20890,0.161206575279464)
--(axis cs:20900,0.1611839965244)
--(axis cs:20910,0.161162783963291)
--(axis cs:20920,0.161132234967565)
--(axis cs:20930,0.161106043301025)
--(axis cs:20940,0.161083933402192)
--(axis cs:20950,0.16105605405851)
--(axis cs:20960,0.161029864302191)
--(axis cs:20970,0.161009705200084)
--(axis cs:20980,0.160996000324677)
--(axis cs:20990,0.16098016385607)
--(axis cs:21000,0.160959086431511)
--(axis cs:21010,0.160938749692724)
--(axis cs:21020,0.160916951618822)
--(axis cs:21030,0.160898912133466)
--(axis cs:21040,0.160872302552577)
--(axis cs:21050,0.160852827126444)
--(axis cs:21060,0.160837417399197)
--(axis cs:21070,0.160815508186995)
--(axis cs:21080,0.16080412844928)
--(axis cs:21090,0.160785338955256)
--(axis cs:21100,0.160768026045502)
--(axis cs:21110,0.160739734309078)
--(axis cs:21120,0.160718641011106)
--(axis cs:21130,0.160696180359882)
--(axis cs:21140,0.160679387862022)
--(axis cs:21150,0.160658840650765)
--(axis cs:21160,0.160636766507234)
--(axis cs:21170,0.160626537587325)
--(axis cs:21180,0.160598382548712)
--(axis cs:21190,0.160575368342741)
--(axis cs:21200,0.160551699241436)
--(axis cs:21210,0.160525909902642)
--(axis cs:21220,0.160507436948367)
--(axis cs:21230,0.16048552356645)
--(axis cs:21240,0.160467109724361)
--(axis cs:21250,0.160443372266484)
--(axis cs:21260,0.160425755424709)
--(axis cs:21270,0.160399951591983)
--(axis cs:21280,0.160382858838785)
--(axis cs:21290,0.160361911541947)
--(axis cs:21300,0.160335967394933)
--(axis cs:21310,0.160315902851614)
--(axis cs:21320,0.160295211166926)
--(axis cs:21330,0.16027083672579)
--(axis cs:21340,0.160263465120932)
--(axis cs:21350,0.160240680160272)
--(axis cs:21360,0.160218594898282)
--(axis cs:21370,0.160190085148523)
--(axis cs:21380,0.160171150246696)
--(axis cs:21390,0.16014944288358)
--(axis cs:21400,0.160128304616404)
--(axis cs:21410,0.16010454437724)
--(axis cs:21420,0.160084617788167)
--(axis cs:21430,0.160066623803568)
--(axis cs:21440,0.160043899109799)
--(axis cs:21450,0.16002294935716)
--(axis cs:21460,0.160005316903734)
--(axis cs:21470,0.159985652732116)
--(axis cs:21480,0.159961848667972)
--(axis cs:21490,0.15994176422245)
--(axis cs:21500,0.159922666805943)
--(axis cs:21510,0.159902552015821)
--(axis cs:21520,0.159881871593308)
--(axis cs:21530,0.159855864288302)
--(axis cs:21540,0.159832459272459)
--(axis cs:21550,0.159813877462295)
--(axis cs:21560,0.159796471676209)
--(axis cs:21570,0.159768854477376)
--(axis cs:21580,0.159757537441064)
--(axis cs:21590,0.159737209893472)
--(axis cs:21600,0.159717378123649)
--(axis cs:21610,0.159693245811812)
--(axis cs:21620,0.159671083821049)
--(axis cs:21630,0.159649050520372)
--(axis cs:21640,0.159629593330127)
--(axis cs:21650,0.159608759802804)
--(axis cs:21660,0.159586564906958)
--(axis cs:21670,0.159566534510767)
--(axis cs:21680,0.159549515676964)
--(axis cs:21690,0.159527487199802)
--(axis cs:21700,0.159510526136858)
--(axis cs:21710,0.159496321347698)
--(axis cs:21720,0.159477584652455)
--(axis cs:21730,0.159455671847434)
--(axis cs:21740,0.159432947359476)
--(axis cs:21750,0.159414150137429)
--(axis cs:21760,0.159396399179133)
--(axis cs:21770,0.159386740530151)
--(axis cs:21780,0.159364474149069)
--(axis cs:21790,0.159345991419228)
--(axis cs:21800,0.159331283728743)
--(axis cs:21810,0.159310002594269)
--(axis cs:21820,0.159290063279499)
--(axis cs:21830,0.159270765833656)
--(axis cs:21840,0.159244806796795)
--(axis cs:21850,0.159217085702979)
--(axis cs:21860,0.159205556634852)
--(axis cs:21870,0.159188228153493)
--(axis cs:21880,0.159164232193302)
--(axis cs:21890,0.15914003484283)
--(axis cs:21900,0.159121027098275)
--(axis cs:21910,0.159094985777613)
--(axis cs:21920,0.15907431548631)
--(axis cs:21930,0.159056612605473)
--(axis cs:21940,0.159032913988457)
--(axis cs:21950,0.159010951740614)
--(axis cs:21960,0.15899729152639)
--(axis cs:21970,0.158974531601806)
--(axis cs:21980,0.158949316940455)
--(axis cs:21990,0.158933225976742)
--(axis cs:22000,0.158917004267235)
--(axis cs:22010,0.158897674897158)
--(axis cs:22020,0.158876369686527)
--(axis cs:22030,0.158854619194546)
--(axis cs:22040,0.15883069064912)
--(axis cs:22050,0.158798058024368)
--(axis cs:22060,0.158778777992316)
--(axis cs:22070,0.158757635164482)
--(axis cs:22080,0.15874026109979)
--(axis cs:22090,0.158722604546768)
--(axis cs:22100,0.158699541703909)
--(axis cs:22110,0.15867437189914)
--(axis cs:22120,0.158658451517779)
--(axis cs:22130,0.158638929327421)
--(axis cs:22140,0.158623362416132)
--(axis cs:22150,0.158608035293988)
--(axis cs:22160,0.158586766483744)
--(axis cs:22170,0.158572668547764)
--(axis cs:22180,0.158552101694853)
--(axis cs:22190,0.158536362511873)
--(axis cs:22200,0.158516180221291)
--(axis cs:22210,0.158495760364403)
--(axis cs:22220,0.158474490993046)
--(axis cs:22230,0.158445176692949)
--(axis cs:22240,0.158431562436683)
--(axis cs:22250,0.158402127787075)
--(axis cs:22260,0.158386326462834)
--(axis cs:22270,0.15837152020186)
--(axis cs:22280,0.158353173810066)
--(axis cs:22290,0.158335872940463)
--(axis cs:22300,0.158318133748073)
--(axis cs:22310,0.158300538942884)
--(axis cs:22320,0.158279516003839)
--(axis cs:22330,0.158252685858131)
--(axis cs:22340,0.15823638436179)
--(axis cs:22350,0.158221081547605)
--(axis cs:22360,0.15820739705359)
--(axis cs:22370,0.158183425898833)
--(axis cs:22380,0.158166940119244)
--(axis cs:22390,0.158143496212564)
--(axis cs:22400,0.158122013430037)
--(axis cs:22410,0.158095999103709)
--(axis cs:22420,0.158078858626493)
--(axis cs:22430,0.158059701534521)
--(axis cs:22440,0.158041381199602)
--(axis cs:22450,0.158023060137459)
--(axis cs:22460,0.157999921238014)
--(axis cs:22470,0.157977558850077)
--(axis cs:22480,0.157953760565154)
--(axis cs:22490,0.157941859715701)
--(axis cs:22500,0.157926282507312)
--(axis cs:22510,0.157904274778879)
--(axis cs:22520,0.157891378274503)
--(axis cs:22530,0.157877993446491)
--(axis cs:22540,0.157857196246999)
--(axis cs:22550,0.157837784496305)
--(axis cs:22560,0.157821413293617)
--(axis cs:22570,0.157793108771548)
--(axis cs:22580,0.157779934498817)
--(axis cs:22590,0.157767940450156)
--(axis cs:22600,0.157749656467456)
--(axis cs:22610,0.157725147676695)
--(axis cs:22620,0.157704383596722)
--(axis cs:22630,0.1576851248388)
--(axis cs:22640,0.15766028832188)
--(axis cs:22650,0.157641489696705)
--(axis cs:22660,0.157626041449729)
--(axis cs:22670,0.15760577027259)
--(axis cs:22680,0.15758169467786)
--(axis cs:22690,0.157560079076936)
--(axis cs:22700,0.157538453554484)
--(axis cs:22710,0.157520472798939)
--(axis cs:22720,0.157500025598321)
--(axis cs:22730,0.157480689146774)
--(axis cs:22740,0.15746063888891)
--(axis cs:22750,0.157436219232785)
--(axis cs:22760,0.157412792439784)
--(axis cs:22770,0.157389454648755)
--(axis cs:22780,0.157367476097315)
--(axis cs:22790,0.157346721084539)
--(axis cs:22800,0.157330240641588)
--(axis cs:22810,0.157321030095492)
--(axis cs:22820,0.157298146316311)
--(axis cs:22830,0.157280863035693)
--(axis cs:22840,0.157268448389826)
--(axis cs:22850,0.157254952791293)
--(axis cs:22860,0.157236228151176)
--(axis cs:22870,0.157216675200188)
--(axis cs:22880,0.157203576372643)
--(axis cs:22890,0.157182698446312)
--(axis cs:22900,0.157159051692687)
--(axis cs:22910,0.157138791640543)
--(axis cs:22920,0.157115706051544)
--(axis cs:22930,0.157102087322233)
--(axis cs:22940,0.157080313217483)
--(axis cs:22950,0.157056067625641)
--(axis cs:22960,0.157035560700205)
--(axis cs:22970,0.157013867866994)
--(axis cs:22980,0.156996903941999)
--(axis cs:22990,0.156974730220731)
--(axis cs:23000,0.156949167967401)
--(axis cs:23010,0.156936665673005)
--(axis cs:23020,0.156926094875237)
--(axis cs:23030,0.156907923424597)
--(axis cs:23040,0.15688735680479)
--(axis cs:23050,0.156862994422473)
--(axis cs:23060,0.156851874490853)
--(axis cs:23070,0.156836410133451)
--(axis cs:23080,0.156817055117454)
--(axis cs:23090,0.156794336644346)
--(axis cs:23100,0.156772562713885)
--(axis cs:23110,0.156757026944127)
--(axis cs:23120,0.156739606131103)
--(axis cs:23130,0.156714131648242)
--(axis cs:23140,0.156689988159365)
--(axis cs:23150,0.156666276305799)
--(axis cs:23160,0.156654920066447)
--(axis cs:23170,0.156632874811748)
--(axis cs:23180,0.156614686606383)
--(axis cs:23190,0.156592532655185)
--(axis cs:23200,0.156573551780725)
--(axis cs:23210,0.156554540168339)
--(axis cs:23220,0.156534675328154)
--(axis cs:23230,0.156516033961604)
--(axis cs:23240,0.156500768347478)
--(axis cs:23250,0.156478680348578)
--(axis cs:23260,0.156459708226847)
--(axis cs:23270,0.156438642895703)
--(axis cs:23280,0.156421065515304)
--(axis cs:23290,0.156402083432339)
--(axis cs:23300,0.156387124371834)
--(axis cs:23310,0.156364044441793)
--(axis cs:23320,0.156343896112488)
--(axis cs:23330,0.156324098297272)
--(axis cs:23340,0.15630235560801)
--(axis cs:23350,0.156284308605168)
--(axis cs:23360,0.156267199030927)
--(axis cs:23370,0.156246405788155)
--(axis cs:23380,0.156229733171865)
--(axis cs:23390,0.156217839959824)
--(axis cs:23400,0.156200387366276)
--(axis cs:23410,0.156176516657813)
--(axis cs:23420,0.156158042800868)
--(axis cs:23430,0.156130657376507)
--(axis cs:23440,0.15611415916693)
--(axis cs:23450,0.156097753329413)
--(axis cs:23460,0.15607588988695)
--(axis cs:23470,0.156055205516058)
--(axis cs:23480,0.156031865005349)
--(axis cs:23490,0.15601460939589)
--(axis cs:23500,0.15600579757836)
--(axis cs:23510,0.155985695270605)
--(axis cs:23520,0.155967204091139)
--(axis cs:23530,0.155955763453503)
--(axis cs:23540,0.155939045196458)
--(axis cs:23550,0.155920823860855)
--(axis cs:23560,0.15590303490737)
--(axis cs:23570,0.155879421024008)
--(axis cs:23580,0.155862468484385)
--(axis cs:23590,0.155847523705305)
--(axis cs:23600,0.155831501240841)
--(axis cs:23610,0.155814999253865)
--(axis cs:23620,0.155802194994873)
--(axis cs:23630,0.155777255134291)
--(axis cs:23640,0.155759957667917)
--(axis cs:23650,0.155741484629008)
--(axis cs:23660,0.155723358072677)
--(axis cs:23670,0.155696390172196)
--(axis cs:23680,0.155676560190564)
--(axis cs:23690,0.155656876170163)
--(axis cs:23700,0.155637212077732)
--(axis cs:23710,0.155618998298767)
--(axis cs:23720,0.155599007344676)
--(axis cs:23730,0.155591799212861)
--(axis cs:23740,0.155576938780413)
--(axis cs:23750,0.155561280262034)
--(axis cs:23760,0.155537178973569)
--(axis cs:23770,0.15551087512367)
--(axis cs:23780,0.155491981448295)
--(axis cs:23790,0.15547322549239)
--(axis cs:23800,0.155455416752393)
--(axis cs:23810,0.15543497720823)
--(axis cs:23820,0.155416092673609)
--(axis cs:23830,0.155396983310906)
--(axis cs:23840,0.155381903399814)
--(axis cs:23850,0.155365525545219)
--(axis cs:23860,0.155349935184592)
--(axis cs:23870,0.155329312881042)
--(axis cs:23880,0.155307550327003)
--(axis cs:23890,0.155291215296922)
--(axis cs:23900,0.155268174382806)
--(axis cs:23910,0.155246830429735)
--(axis cs:23920,0.155216911021373)
--(axis cs:23930,0.155199112600606)
--(axis cs:23940,0.155183239586413)
--(axis cs:23950,0.155165952691277)
--(axis cs:23960,0.155150849651339)
--(axis cs:23970,0.155134673156937)
--(axis cs:23980,0.155121160116963)
--(axis cs:23990,0.155096647562541)
--(axis cs:24000,0.155073027025422)
--(axis cs:24010,0.155064100187629)
--(axis cs:24020,0.155045240622266)
--(axis cs:24030,0.155028528637312)
--(axis cs:24040,0.155009093992697)
--(axis cs:24050,0.154991087550618)
--(axis cs:24060,0.154972026552257)
--(axis cs:24070,0.154948680500227)
--(axis cs:24080,0.154922795501957)
--(axis cs:24090,0.154904318869258)
--(axis cs:24100,0.154877065284651)
--(axis cs:24110,0.154872785876879)
--(axis cs:24120,0.154859079973103)
--(axis cs:24130,0.154838313586544)
--(axis cs:24140,0.154813695258158)
--(axis cs:24150,0.154796398735765)
--(axis cs:24160,0.154776288823866)
--(axis cs:24170,0.15475606555693)
--(axis cs:24180,0.154745291647953)
--(axis cs:24190,0.154725312544613)
--(axis cs:24200,0.1547061314928)
--(axis cs:24210,0.154692429567021)
--(axis cs:24220,0.15467183630964)
--(axis cs:24230,0.154650438975548)
--(axis cs:24240,0.15463091384608)
--(axis cs:24250,0.154615014839315)
--(axis cs:24260,0.154601556375818)
--(axis cs:24270,0.15458247512084)
--(axis cs:24280,0.154561120075557)
--(axis cs:24290,0.154543321526304)
--(axis cs:24300,0.154526783805301)
--(axis cs:24310,0.154510020703136)
--(axis cs:24320,0.154492354974432)
--(axis cs:24330,0.154467188173134)
--(axis cs:24340,0.154450519338772)
--(axis cs:24350,0.154430114488374)
--(axis cs:24360,0.154413672626723)
--(axis cs:24370,0.154394871713934)
--(axis cs:24380,0.154378007771134)
--(axis cs:24390,0.154362084478658)
--(axis cs:24400,0.154345469974597)
--(axis cs:24410,0.154333169585453)
--(axis cs:24420,0.154312604081433)
--(axis cs:24430,0.154292076347181)
--(axis cs:24440,0.154274702599584)
--(axis cs:24450,0.15425783148698)
--(axis cs:24460,0.154243474369364)
--(axis cs:24470,0.154226234893792)
--(axis cs:24480,0.154210564536132)
--(axis cs:24490,0.154191171954687)
--(axis cs:24500,0.154172501634119)
--(axis cs:24510,0.154154526248618)
--(axis cs:24520,0.154136594863309)
--(axis cs:24530,0.154117636631896)
--(axis cs:24540,0.154105513849487)
--(axis cs:24550,0.15408960105692)
--(axis cs:24560,0.15407032104456)
--(axis cs:24570,0.154047212131209)
--(axis cs:24580,0.154033412858303)
--(axis cs:24590,0.154015043249457)
--(axis cs:24600,0.153998338944153)
--(axis cs:24610,0.153987141166069)
--(axis cs:24620,0.153969919831213)
--(axis cs:24630,0.15395896597312)
--(axis cs:24640,0.15394166032103)
--(axis cs:24650,0.153922875619286)
--(axis cs:24660,0.153905543428518)
--(axis cs:24670,0.153891719144424)
--(axis cs:24680,0.153880119269109)
--(axis cs:24690,0.153865961620033)
--(axis cs:24700,0.153849998233367)
--(axis cs:24710,0.153832431734214)
--(axis cs:24720,0.153816371178747)
--(axis cs:24730,0.153786415192507)
--(axis cs:24740,0.153770618212939)
--(axis cs:24750,0.153754955574687)
--(axis cs:24760,0.153742646350265)
--(axis cs:24770,0.153731096914323)
--(axis cs:24780,0.153712148915806)
--(axis cs:24790,0.153694036252644)
--(axis cs:24800,0.153682566987758)
--(axis cs:24810,0.153658809462337)
--(axis cs:24820,0.153638382185673)
--(axis cs:24830,0.153618343242158)
--(axis cs:24840,0.153602911278507)
--(axis cs:24850,0.153582292314623)
--(axis cs:24860,0.153561007286359)
--(axis cs:24870,0.153548017889238)
--(axis cs:24880,0.153530980453392)
--(axis cs:24890,0.153510575066451)
--(axis cs:24900,0.153494257243215)
--(axis cs:24910,0.153473985431117)
--(axis cs:24920,0.153456675170394)
--(axis cs:24930,0.15343722550983)
--(axis cs:24940,0.153416136934159)
--(axis cs:24950,0.153399626302871)
--(axis cs:24960,0.15338942142288)
--(axis cs:24970,0.153369121591903)
--(axis cs:24980,0.153346136558785)
--(axis cs:24990,0.1533299480679)
--(axis cs:25000,0.153311658787376)
--(axis cs:25010,0.153298475257625)
--(axis cs:25020,0.153284720878129)
--(axis cs:25030,0.153267180447693)
--(axis cs:25040,0.153243539258899)
--(axis cs:25050,0.153217760399967)
--(axis cs:25060,0.153192049044503)
--(axis cs:25070,0.153172757691238)
--(axis cs:25080,0.153151604675932)
--(axis cs:25090,0.153132339764313)
--(axis cs:25100,0.153109022756588)
--(axis cs:25110,0.153098289418084)
--(axis cs:25120,0.153077485791669)
--(axis cs:25130,0.153058465357933)
--(axis cs:25140,0.153041366495088)
--(axis cs:25150,0.153028198798853)
--(axis cs:25160,0.153011587395502)
--(axis cs:25170,0.152998508517807)
--(axis cs:25180,0.152983512234966)
--(axis cs:25190,0.15296514791475)
--(axis cs:25200,0.152949971259657)
--(axis cs:25210,0.152936145646109)
--(axis cs:25220,0.152919493338485)
--(axis cs:25230,0.152900867899593)
--(axis cs:25240,0.152883540641609)
--(axis cs:25250,0.152864080985631)
--(axis cs:25260,0.152844060131387)
--(axis cs:25270,0.152834789445125)
--(axis cs:25280,0.152821026671373)
--(axis cs:25290,0.15281478985846)
--(axis cs:25300,0.152797851661669)
--(axis cs:25310,0.152780663675186)
--(axis cs:25320,0.15276373195582)
--(axis cs:25330,0.152746720989988)
--(axis cs:25340,0.152723276313091)
--(axis cs:25350,0.152709516895764)
--(axis cs:25360,0.152694120943663)
--(axis cs:25370,0.15267872839797)
--(axis cs:25380,0.152662741914809)
--(axis cs:25390,0.152643811389002)
--(axis cs:25400,0.152633057683893)
--(axis cs:25410,0.152618799331221)
--(axis cs:25420,0.15259801773696)
--(axis cs:25430,0.152582231139841)
--(axis cs:25440,0.152567247907747)
--(axis cs:25450,0.152552723486202)
--(axis cs:25460,0.152535046091545)
--(axis cs:25470,0.152519178882545)
--(axis cs:25480,0.152503840329761)
--(axis cs:25490,0.152485187564398)
--(axis cs:25500,0.152468631412573)
--(axis cs:25510,0.152443791819053)
--(axis cs:25520,0.152422856794374)
--(axis cs:25530,0.152403563740701)
--(axis cs:25540,0.15237988455959)
--(axis cs:25550,0.152359700087655)
--(axis cs:25560,0.152346964089979)
--(axis cs:25570,0.152323255341952)
--(axis cs:25580,0.15230093103326)
--(axis cs:25590,0.152279533886646)
--(axis cs:25600,0.152266242526403)
--(axis cs:25610,0.152248246825837)
--(axis cs:25620,0.152232138687227)
--(axis cs:25630,0.152214949979616)
--(axis cs:25640,0.152199388439329)
--(axis cs:25650,0.152181210906142)
--(axis cs:25660,0.152166046462926)
--(axis cs:25670,0.152151175578752)
--(axis cs:25680,0.15213466937854)
--(axis cs:25690,0.15211932790763)
--(axis cs:25700,0.152102743456095)
--(axis cs:25710,0.152081511941749)
--(axis cs:25720,0.152065929207902)
--(axis cs:25730,0.1520481225159)
--(axis cs:25740,0.152026640001721)
--(axis cs:25750,0.152009162280059)
--(axis cs:25760,0.151991667610463)
--(axis cs:25770,0.151982210571983)
--(axis cs:25780,0.151957875709246)
--(axis cs:25790,0.151941431248565)
--(axis cs:25800,0.151928361613218)
--(axis cs:25810,0.151921573123483)
--(axis cs:25820,0.151906149755466)
--(axis cs:25830,0.151891980136105)
--(axis cs:25840,0.151876096022221)
--(axis cs:25850,0.151860959653088)
--(axis cs:25860,0.15184025309306)
--(axis cs:25870,0.151823121676467)
--(axis cs:25880,0.151800443443813)
--(axis cs:25890,0.151791143553874)
--(axis cs:25900,0.151772698152609)
--(axis cs:25910,0.151761664704032)
--(axis cs:25920,0.151743659734512)
--(axis cs:25930,0.151726137197752)
--(axis cs:25940,0.151708606570142)
--(axis cs:25950,0.151694211289781)
--(axis cs:25960,0.151679632008824)
--(axis cs:25970,0.151666709880631)
--(axis cs:25980,0.151657893460389)
--(axis cs:25990,0.151637979976038)
--(axis cs:26000,0.151619555223053)
--(axis cs:26010,0.151599407866366)
--(axis cs:26020,0.15157790880596)
--(axis cs:26030,0.151551204549473)
--(axis cs:26040,0.151531019320744)
--(axis cs:26050,0.151512662965787)
--(axis cs:26060,0.151498061079192)
--(axis cs:26070,0.151485202031665)
--(axis cs:26080,0.151469164069507)
--(axis cs:26090,0.151450302381006)
--(axis cs:26100,0.151438815344575)
--(axis cs:26110,0.15141739609654)
--(axis cs:26120,0.151399412738297)
--(axis cs:26130,0.151386978788556)
--(axis cs:26140,0.151374697794979)
--(axis cs:26150,0.151363294873391)
--(axis cs:26160,0.151348406857931)
--(axis cs:26170,0.151334336522695)
--(axis cs:26180,0.151324154857164)
--(axis cs:26190,0.151308887129998)
--(axis cs:26200,0.151292656876503)
--(axis cs:26210,0.15127385887085)
--(axis cs:26220,0.151259886933464)
--(axis cs:26230,0.151245695757795)
--(axis cs:26240,0.15122863433256)
--(axis cs:26250,0.151214078773202)
--(axis cs:26260,0.151201095899294)
--(axis cs:26270,0.151188698135747)
--(axis cs:26280,0.151172403108877)
--(axis cs:26290,0.151151541242413)
--(axis cs:26300,0.151130667067363)
--(axis cs:26310,0.151111122148666)
--(axis cs:26320,0.151095968637887)
--(axis cs:26330,0.151085781211091)
--(axis cs:26340,0.151074222845526)
--(axis cs:26350,0.151062012821128)
--(axis cs:26360,0.151046295683793)
--(axis cs:26370,0.151030992082482)
--(axis cs:26380,0.151020458738296)
--(axis cs:26390,0.151010612315443)
--(axis cs:26400,0.150991916050031)
--(axis cs:26410,0.150970062749922)
--(axis cs:26420,0.150955706662187)
--(axis cs:26430,0.150941194666088)
--(axis cs:26440,0.150924428539482)
--(axis cs:26450,0.15090302027436)
--(axis cs:26460,0.150888137688911)
--(axis cs:26470,0.150873195320854)
--(axis cs:26480,0.150859504891031)
--(axis cs:26490,0.150847257073997)
--(axis cs:26500,0.150837715599325)
--(axis cs:26510,0.150823791185784)
--(axis cs:26520,0.15080486280673)
--(axis cs:26530,0.150787227120236)
--(axis cs:26540,0.150769723446817)
--(axis cs:26550,0.150748716750093)
--(axis cs:26560,0.150736746871916)
--(axis cs:26570,0.150719762574123)
--(axis cs:26580,0.150701634089034)
--(axis cs:26590,0.150688101377161)
--(axis cs:26600,0.150675733790346)
--(axis cs:26610,0.15066266127465)
--(axis cs:26620,0.15064794841376)
--(axis cs:26630,0.150633540069498)
--(axis cs:26640,0.150615279543753)
--(axis cs:26650,0.150591900223125)
--(axis cs:26660,0.150572502381648)
--(axis cs:26670,0.150558058002808)
--(axis cs:26680,0.15053666075677)
--(axis cs:26690,0.150525710823429)
--(axis cs:26700,0.150516500051603)
--(axis cs:26710,0.150497571117344)
--(axis cs:26720,0.150489716885577)
--(axis cs:26730,0.150469639601157)
--(axis cs:26740,0.150456872070911)
--(axis cs:26750,0.15044449619729)
--(axis cs:26760,0.150424606124125)
--(axis cs:26770,0.150411038244787)
--(axis cs:26780,0.150401101274468)
--(axis cs:26790,0.150379347118615)
--(axis cs:26800,0.150362763813204)
--(axis cs:26810,0.150353139404355)
--(axis cs:26820,0.150335848625322)
--(axis cs:26830,0.150324452039101)
--(axis cs:26840,0.150308244592367)
--(axis cs:26850,0.150292834088537)
--(axis cs:26860,0.15027875166186)
--(axis cs:26870,0.150267461772288)
--(axis cs:26880,0.150247407053693)
--(axis cs:26890,0.15023066396891)
--(axis cs:26900,0.150211818675162)
--(axis cs:26910,0.150196079327101)
--(axis cs:26920,0.150181142801654)
--(axis cs:26930,0.150165402431618)
--(axis cs:26940,0.150152710739976)
--(axis cs:26950,0.150135078601993)
--(axis cs:26960,0.150119106932037)
--(axis cs:26970,0.150102322962806)
--(axis cs:26980,0.150085339551204)
--(axis cs:26990,0.150071836230073)
--(axis cs:27000,0.150061720254549)
--(axis cs:27010,0.150046137045373)
--(axis cs:27020,0.150026969885298)
--(axis cs:27030,0.150009055334224)
--(axis cs:27040,0.149993906199157)
--(axis cs:27050,0.149972759696278)
--(axis cs:27060,0.149956310937711)
--(axis cs:27070,0.149935740433762)
--(axis cs:27080,0.149923667300349)
--(axis cs:27090,0.14991234778265)
--(axis cs:27100,0.149894653638004)
--(axis cs:27110,0.149878992976954)
--(axis cs:27120,0.149860323946663)
--(axis cs:27130,0.149842522275102)
--(axis cs:27140,0.14982370498635)
--(axis cs:27150,0.149808880794069)
--(axis cs:27160,0.149793802906623)
--(axis cs:27170,0.149776467967796)
--(axis cs:27180,0.149762720739168)
--(axis cs:27190,0.149751129148209)
--(axis cs:27200,0.149738599649581)
--(axis cs:27210,0.149725685371837)
--(axis cs:27220,0.149713337996872)
--(axis cs:27230,0.149696291309041)
--(axis cs:27240,0.149682151080532)
--(axis cs:27250,0.149661396315094)
--(axis cs:27260,0.149652123869355)
--(axis cs:27270,0.149636202002763)
--(axis cs:27280,0.149618853729518)
--(axis cs:27290,0.14960135573573)
--(axis cs:27300,0.149579194231018)
--(axis cs:27310,0.149563465884989)
--(axis cs:27320,0.149548071349633)
--(axis cs:27330,0.149542208625)
--(axis cs:27340,0.149529282718882)
--(axis cs:27350,0.149508961111769)
--(axis cs:27360,0.149499581509053)
--(axis cs:27370,0.149481671828059)
--(axis cs:27380,0.149470657200872)
--(axis cs:27390,0.149455807611669)
--(axis cs:27400,0.149449374852892)
--(axis cs:27410,0.149435882727298)
--(axis cs:27420,0.149418646970558)
--(axis cs:27430,0.149406870202259)
--(axis cs:27440,0.149388543659987)
--(axis cs:27450,0.149377067578582)
--(axis cs:27460,0.149365321040747)
--(axis cs:27470,0.149352453919382)
--(axis cs:27480,0.149335332291171)
--(axis cs:27490,0.149317201060128)
--(axis cs:27500,0.149303661526143)
--(axis cs:27510,0.149289292150744)
--(axis cs:27520,0.149271304158588)
--(axis cs:27530,0.149256763247146)
--(axis cs:27540,0.149241525583861)
--(axis cs:27550,0.149233443479697)
--(axis cs:27560,0.149221696416278)
--(axis cs:27570,0.149200828811311)
--(axis cs:27580,0.149185122990183)
--(axis cs:27590,0.149174313727291)
--(axis cs:27600,0.149162161547636)
--(axis cs:27610,0.149148259681864)
--(axis cs:27620,0.149135254834023)
--(axis cs:27630,0.149121970752843)
--(axis cs:27640,0.149106774353112)
--(axis cs:27650,0.149094122027121)
--(axis cs:27660,0.149079912782379)
--(axis cs:27670,0.149062772095018)
--(axis cs:27680,0.149046378319693)
--(axis cs:27690,0.149029877522619)
--(axis cs:27700,0.149016468562896)
--(axis cs:27710,0.149002348599527)
--(axis cs:27720,0.148990567956411)
--(axis cs:27730,0.148978800604786)
--(axis cs:27740,0.148962532453587)
--(axis cs:27750,0.14894818045714)
--(axis cs:27760,0.148930452362506)
--(axis cs:27770,0.148919239088518)
--(axis cs:27780,0.148906946973583)
--(axis cs:27790,0.148893634109541)
--(axis cs:27800,0.148874499193177)
--(axis cs:27810,0.14885600065491)
--(axis cs:27820,0.148834598933061)
--(axis cs:27830,0.148811840215664)
--(axis cs:27840,0.148792361155886)
--(axis cs:27850,0.148774438216591)
--(axis cs:27860,0.14875647972229)
--(axis cs:27870,0.148738662232849)
--(axis cs:27880,0.148722017296471)
--(axis cs:27890,0.148701136803644)
--(axis cs:27900,0.148686114549802)
--(axis cs:27910,0.14867846981023)
--(axis cs:27920,0.148664775767959)
--(axis cs:27930,0.148650740481758)
--(axis cs:27940,0.148640035971422)
--(axis cs:27950,0.148630196422756)
--(axis cs:27960,0.148615667836774)
--(axis cs:27970,0.148609647227025)
--(axis cs:27980,0.148589817892644)
--(axis cs:27990,0.148574794747275)
--(axis cs:28000,0.148566739386421)
--(axis cs:28010,0.148544326394031)
--(axis cs:28020,0.14853016792016)
--(axis cs:28030,0.148518919136624)
--(axis cs:28040,0.148501294304768)
--(axis cs:28050,0.148482273450224)
--(axis cs:28060,0.148463812901752)
--(axis cs:28070,0.148446854946665)
--(axis cs:28080,0.148441763842163)
--(axis cs:28090,0.148420635308841)
--(axis cs:28100,0.148408829926784)
--(axis cs:28110,0.148397266147218)
--(axis cs:28120,0.148389238465592)
--(axis cs:28130,0.148374664101439)
--(axis cs:28140,0.148360505596001)
--(axis cs:28150,0.148347799801445)
--(axis cs:28160,0.148328233601172)
--(axis cs:28170,0.148311494023511)
--(axis cs:28180,0.148299577928672)
--(axis cs:28190,0.148285735988449)
--(axis cs:28200,0.148273221814293)
--(axis cs:28210,0.148258852286499)
--(axis cs:28220,0.148242231973843)
--(axis cs:28230,0.148224812668337)
--(axis cs:28240,0.148207823015922)
--(axis cs:28250,0.148192279597155)
--(axis cs:28260,0.148180742206017)
--(axis cs:28270,0.148170949654795)
--(axis cs:28280,0.14815641758504)
--(axis cs:28290,0.14814081094239)
--(axis cs:28300,0.14812716535564)
--(axis cs:28310,0.148113173753687)
--(axis cs:28320,0.148099196975318)
--(axis cs:28330,0.14808220877018)
--(axis cs:28340,0.148068295660097)
--(axis cs:28350,0.148054479657283)
--(axis cs:28360,0.148043619728039)
--(axis cs:28370,0.148031915933099)
--(axis cs:28380,0.148020235467219)
--(axis cs:28390,0.148005689251915)
--(axis cs:28400,0.147985988313123)
--(axis cs:28410,0.147968627027506)
--(axis cs:28420,0.147957382201725)
--(axis cs:28430,0.147943626930657)
--(axis cs:28440,0.147929567412003)
--(axis cs:28450,0.147908784461189)
--(axis cs:28460,0.147889879907383)
--(axis cs:28470,0.147880494224595)
--(axis cs:28480,0.14786758186048)
--(axis cs:28490,0.147851551633976)
--(axis cs:28500,0.147833378696915)
--(axis cs:28510,0.147823067023642)
--(axis cs:28520,0.147806997104265)
--(axis cs:28530,0.147793273793605)
--(axis cs:28540,0.147783038760465)
--(axis cs:28550,0.147769512015787)
--(axis cs:28560,0.147751108608252)
--(axis cs:28570,0.14773425046356)
--(axis cs:28580,0.147721137361365)
--(axis cs:28590,0.147703916032525)
--(axis cs:28600,0.147685293715554)
--(axis cs:28610,0.1476697671248)
--(axis cs:28620,0.14765742016415)
--(axis cs:28630,0.147640002367343)
--(axis cs:28640,0.147620784630496)
--(axis cs:28650,0.147604721915426)
--(axis cs:28660,0.147587793713026)
--(axis cs:28670,0.147575034786797)
--(axis cs:28680,0.147558061096653)
--(axis cs:28690,0.147542763152716)
--(axis cs:28700,0.147526699845625)
--(axis cs:28710,0.147511245537696)
--(axis cs:28720,0.147495890789783)
--(axis cs:28730,0.147485824628932)
--(axis cs:28740,0.147471429296907)
--(axis cs:28750,0.14745325028281)
--(axis cs:28760,0.147438113883188)
--(axis cs:28770,0.14742318729711)
--(axis cs:28780,0.147406500766292)
--(axis cs:28790,0.147390015277913)
--(axis cs:28800,0.147378941416587)
--(axis cs:28810,0.147363945042693)
--(axis cs:28820,0.147350670269274)
--(axis cs:28830,0.147338259966657)
--(axis cs:28840,0.147327689563607)
--(axis cs:28850,0.147313275542505)
--(axis cs:28860,0.147293608650804)
--(axis cs:28870,0.147285438293059)
--(axis cs:28880,0.1472659656978)
--(axis cs:28890,0.147252275859382)
--(axis cs:28900,0.147238319079367)
--(axis cs:28910,0.147221029269545)
--(axis cs:28920,0.147213184832678)
--(axis cs:28930,0.147204345071162)
--(axis cs:28940,0.147187434114878)
--(axis cs:28950,0.147174304456055)
--(axis cs:28960,0.147155895208353)
--(axis cs:28970,0.147143444146273)
--(axis cs:28980,0.147127429614511)
--(axis cs:28990,0.147110620167492)
--(axis cs:29000,0.147095521871999)
--(axis cs:29010,0.147082004044592)
--(axis cs:29020,0.147066691770232)
--(axis cs:29030,0.147052727854612)
--(axis cs:29040,0.147045928429917)
--(axis cs:29050,0.147037031765498)
--(axis cs:29060,0.147023389341811)
--(axis cs:29070,0.147012511374304)
--(axis cs:29080,0.146999171885729)
--(axis cs:29090,0.146981402369731)
--(axis cs:29100,0.146972462406018)
--(axis cs:29110,0.14695202792604)
--(axis cs:29120,0.146940625495092)
--(axis cs:29130,0.146924776316932)
--(axis cs:29140,0.146912035993043)
--(axis cs:29150,0.146899797947714)
--(axis cs:29160,0.146885224746994)
--(axis cs:29170,0.146866878966071)
--(axis cs:29180,0.14684784961093)
--(axis cs:29190,0.146828743259136)
--(axis cs:29200,0.146812903332501)
--(axis cs:29210,0.146803282446904)
--(axis cs:29220,0.146786183319459)
--(axis cs:29230,0.146773009045709)
--(axis cs:29240,0.146770121049915)
--(axis cs:29250,0.146756297392242)
--(axis cs:29260,0.146743217052194)
--(axis cs:29270,0.146727067116745)
--(axis cs:29280,0.146711701544218)
--(axis cs:29290,0.146692313056032)
--(axis cs:29300,0.146679608943507)
--(axis cs:29310,0.14666793379922)
--(axis cs:29320,0.146652814686712)
--(axis cs:29330,0.146631221580216)
--(axis cs:29340,0.146607478511236)
--(axis cs:29350,0.146595459251938)
--(axis cs:29360,0.146584694443776)
--(axis cs:29370,0.146572886678639)
--(axis cs:29380,0.146560351948687)
--(axis cs:29390,0.146543788646407)
--(axis cs:29400,0.146527554253146)
--(axis cs:29410,0.146510800328315)
--(axis cs:29420,0.146496025826953)
--(axis cs:29430,0.146480837165464)
--(axis cs:29440,0.146464640693119)
--(axis cs:29450,0.146453463365804)
--(axis cs:29460,0.146438134224567)
--(axis cs:29470,0.146422432019602)
--(axis cs:29480,0.146410189585045)
--(axis cs:29490,0.146397477496142)
--(axis cs:29500,0.146378476876986)
--(axis cs:29510,0.146364636169421)
--(axis cs:29520,0.146357859842581)
--(axis cs:29530,0.146341061181335)
--(axis cs:29540,0.146322168694061)
--(axis cs:29550,0.146309139641443)
--(axis cs:29560,0.146301869143612)
--(axis cs:29570,0.146290491881177)
--(axis cs:29580,0.146279097263872)
--(axis cs:29590,0.146268634202768)
--(axis cs:29600,0.146256182157041)
--(axis cs:29610,0.146243922083476)
--(axis cs:29620,0.146230149958648)
--(axis cs:29630,0.146217658805255)
--(axis cs:29640,0.146205106422223)
--(axis cs:29650,0.146190618271665)
--(axis cs:29660,0.146169673515427)
--(axis cs:29670,0.146149013573212)
--(axis cs:29680,0.146136970672255)
--(axis cs:29690,0.146120941962864)
--(axis cs:29700,0.146108513138402)
--(axis cs:29710,0.146098606304819)
--(axis cs:29720,0.146082651388314)
--(axis cs:29730,0.146066420715374)
--(axis cs:29740,0.146052604552068)
--(axis cs:29750,0.146040891805204)
--(axis cs:29760,0.14602894406303)
--(axis cs:29770,0.14601093497065)
--(axis cs:29780,0.14599610948062)
--(axis cs:29790,0.145982463434489)
--(axis cs:29800,0.14596697700396)
--(axis cs:29810,0.145950733388078)
--(axis cs:29820,0.145934837526155)
--(axis cs:29830,0.145924525986533)
--(axis cs:29840,0.145916435402529)
--(axis cs:29850,0.145904658436798)
--(axis cs:29860,0.145898367749535)
--(axis cs:29870,0.145886992795284)
--(axis cs:29880,0.145874107931505)
--(axis cs:29890,0.145859587679608)
--(axis cs:29900,0.14584918707221)
--(axis cs:29910,0.145832882836263)
--(axis cs:29920,0.145819767681272)
--(axis cs:29930,0.145805057950961)
--(axis cs:29940,0.145793467905005)
--(axis cs:29950,0.145781011350628)
--(axis cs:29960,0.145768558517405)
--(axis cs:29970,0.145756890478701)
--(axis cs:29980,0.145746600888108)
--(axis cs:29990,0.145735934445337)
--(axis cs:30000,0.145722163093544)
--(axis cs:30010,0.145710750928423)
--(axis cs:30020,0.145699618843499)
--(axis cs:30030,0.145684936136372)
--(axis cs:30040,0.145675869259827)
--(axis cs:30050,0.145663032294723)
--(axis cs:30060,0.145652609106119)
--(axis cs:30070,0.14564315996859)
--(axis cs:30080,0.145626287378934)
--(axis cs:30090,0.1456134310963)
--(axis cs:30100,0.145591175772305)
--(axis cs:30110,0.145577593455405)
--(axis cs:30120,0.145568159039254)
--(axis cs:30130,0.145552652798756)
--(axis cs:30140,0.145538544456437)
--(axis cs:30150,0.145525844543307)
--(axis cs:30160,0.145509559644834)
--(axis cs:30170,0.145496168776156)
--(axis cs:30180,0.145481296356522)
--(axis cs:30190,0.145465027325655)
--(axis cs:30200,0.145449322168348)
--(axis cs:30210,0.145434336909375)
--(axis cs:30220,0.14542100742785)
--(axis cs:30230,0.145409847478852)
--(axis cs:30240,0.14539456469816)
--(axis cs:30250,0.145378728737292)
--(axis cs:30260,0.145366253347802)
--(axis cs:30270,0.145352923091152)
--(axis cs:30280,0.145337012691773)
--(axis cs:30290,0.14532592855859)
--(axis cs:30300,0.145307361367257)
--(axis cs:30310,0.145291306344996)
--(axis cs:30320,0.145278094108529)
--(axis cs:30330,0.145268207592867)
--(axis cs:30340,0.145258950704963)
--(axis cs:30350,0.14523867808199)
--(axis cs:30360,0.145225216248759)
--(axis cs:30370,0.145217671997578)
--(axis cs:30380,0.145205561853977)
--(axis cs:30390,0.145188872091596)
--(axis cs:30400,0.145178059933367)
--(axis cs:30410,0.145165121451012)
--(axis cs:30420,0.145149473653278)
--(axis cs:30430,0.145139054237057)
--(axis cs:30440,0.14512391755932)
--(axis cs:30450,0.145110928920609)
--(axis cs:30460,0.145098181276054)
--(axis cs:30470,0.145087089943947)
--(axis cs:30480,0.1450714575804)
--(axis cs:30490,0.145052544094755)
--(axis cs:30500,0.145033873503172)
--(axis cs:30510,0.145022203248993)
--(axis cs:30520,0.145014077178853)
--(axis cs:30530,0.145005162994552)
--(axis cs:30540,0.14498836022665)
--(axis cs:30550,0.144966812807608)
--(axis cs:30560,0.144956113698426)
--(axis cs:30570,0.144941007763174)
--(axis cs:30580,0.14492718990166)
--(axis cs:30590,0.144911512943952)
--(axis cs:30600,0.144896925646919)
--(axis cs:30610,0.14488034390906)
--(axis cs:30620,0.14487268414772)
--(axis cs:30630,0.144859343003861)
--(axis cs:30640,0.144846792976073)
--(axis cs:30650,0.14483385969121)
--(axis cs:30660,0.144820520879625)
--(axis cs:30670,0.14481547554103)
--(axis cs:30680,0.144807665003838)
--(axis cs:30690,0.144800158844119)
--(axis cs:30700,0.144788817497329)
--(axis cs:30710,0.144775295075401)
--(axis cs:30720,0.144763502712446)
--(axis cs:30730,0.144746829897739)
--(axis cs:30740,0.144732648994116)
--(axis cs:30750,0.14472479580044)
--(axis cs:30760,0.144709028002165)
--(axis cs:30770,0.144698707916929)
--(axis cs:30780,0.144685735774126)
--(axis cs:30790,0.144677503157264)
--(axis cs:30800,0.144661995316112)
--(axis cs:30810,0.144645920646228)
--(axis cs:30820,0.144633032444011)
--(axis cs:30830,0.144613707289565)
--(axis cs:30840,0.144602273725361)
--(axis cs:30850,0.14459144674188)
--(axis cs:30860,0.144577931516095)
--(axis cs:30870,0.144563263112954)
--(axis cs:30880,0.144549636393193)
--(axis cs:30890,0.144537384454777)
--(axis cs:30900,0.144521485325736)
--(axis cs:30910,0.14450280637137)
--(axis cs:30920,0.144490173840207)
--(axis cs:30930,0.144477494502922)
--(axis cs:30940,0.144462149844121)
--(axis cs:30950,0.144455700501884)
--(axis cs:30960,0.144442911734441)
--(axis cs:30970,0.144432516622769)
--(axis cs:30980,0.144418099956408)
--(axis cs:30990,0.144406113443046)
--(axis cs:31000,0.144393979846291)
--(axis cs:31010,0.144383835317594)
--(axis cs:31020,0.14437736754256)
--(axis cs:31030,0.144365395354611)
--(axis cs:31040,0.144350688959635)
--(axis cs:31050,0.144335176592732)
--(axis cs:31060,0.144319401773231)
--(axis cs:31070,0.144306917584348)
--(axis cs:31080,0.144293736792303)
--(axis cs:31090,0.144276222548383)
--(axis cs:31100,0.144260667106091)
--(axis cs:31110,0.144249711065428)
--(axis cs:31120,0.144237488037241)
--(axis cs:31130,0.144223845523096)
--(axis cs:31140,0.144207134179698)
--(axis cs:31150,0.144194610742236)
--(axis cs:31160,0.144182041570218)
--(axis cs:31170,0.144175377706303)
--(axis cs:31180,0.144162145315614)
--(axis cs:31190,0.144151622932898)
--(axis cs:31200,0.144138952902699)
--(axis cs:31210,0.14412432233825)
--(axis cs:31220,0.144113349779141)
--(axis cs:31230,0.144101281875309)
--(axis cs:31240,0.144096093603506)
--(axis cs:31250,0.144079328864553)
--(axis cs:31260,0.144063291239434)
--(axis cs:31270,0.14404614266246)
--(axis cs:31280,0.144033886632783)
--(axis cs:31290,0.144023485666211)
--(axis cs:31300,0.144011390318251)
--(axis cs:31310,0.143998013787234)
--(axis cs:31320,0.143982705624102)
--(axis cs:31330,0.143975088216172)
--(axis cs:31340,0.143958657305486)
--(axis cs:31350,0.143946564431523)
--(axis cs:31360,0.143935050427318)
--(axis cs:31370,0.143925020475752)
--(axis cs:31380,0.143906879875058)
--(axis cs:31390,0.143893062075717)
--(axis cs:31400,0.143880890913496)
--(axis cs:31410,0.143868121311125)
--(axis cs:31420,0.143851884153257)
--(axis cs:31430,0.143837792764723)
--(axis cs:31440,0.14382445657255)
--(axis cs:31450,0.143807521311611)
--(axis cs:31460,0.143793915006623)
--(axis cs:31470,0.143775831959894)
--(axis cs:31480,0.143758946387686)
--(axis cs:31490,0.143746801348452)
--(axis cs:31500,0.143732580833416)
--(axis cs:31510,0.143717806732974)
--(axis cs:31520,0.143706512377209)
--(axis cs:31530,0.143691030926738)
--(axis cs:31540,0.143680894229645)
--(axis cs:31550,0.143664275599629)
--(axis cs:31560,0.143657007412144)
--(axis cs:31570,0.143642994635598)
--(axis cs:31580,0.143628940527374)
--(axis cs:31590,0.143616251883911)
--(axis cs:31600,0.143600050263876)
--(axis cs:31610,0.143591141245248)
--(axis cs:31620,0.143578387274694)
--(axis cs:31630,0.143573520702424)
--(axis cs:31640,0.143561062174613)
--(axis cs:31650,0.143552076167782)
--(axis cs:31660,0.143534941294988)
--(axis cs:31670,0.143521921472386)
--(axis cs:31680,0.143509499721509)
--(axis cs:31690,0.143499656574787)
--(axis cs:31700,0.14348138554194)
--(axis cs:31710,0.143466327393574)
--(axis cs:31720,0.143445439336849)
--(axis cs:31730,0.14343017847427)
--(axis cs:31740,0.143414555836741)
--(axis cs:31750,0.143400839682404)
--(axis cs:31760,0.143386554536029)
--(axis cs:31770,0.143371963271675)
--(axis cs:31780,0.143358651783621)
--(axis cs:31790,0.143349900581463)
--(axis cs:31800,0.14333765055058)
--(axis cs:31810,0.14332917008329)
--(axis cs:31820,0.14331615818029)
--(axis cs:31830,0.143300303166173)
--(axis cs:31840,0.143289903167515)
--(axis cs:31850,0.143273775085714)
--(axis cs:31860,0.143263861381578)
--(axis cs:31870,0.14325130359912)
--(axis cs:31880,0.143239576506277)
--(axis cs:31890,0.14322785487177)
--(axis cs:31900,0.14321563286875)
--(axis cs:31910,0.143201853350286)
--(axis cs:31920,0.143191264245202)
--(axis cs:31930,0.143173605646631)
--(axis cs:31940,0.143159118935537)
--(axis cs:31950,0.143145650893904)
--(axis cs:31960,0.143131260857069)
--(axis cs:31970,0.143124898812802)
--(axis cs:31980,0.143113576543417)
--(axis cs:31990,0.143101469668956)
--(axis cs:32000,0.143087580668981)
--(axis cs:32010,0.143075591385921)
--(axis cs:32020,0.143063698611649)
--(axis cs:32030,0.143049496280075)
--(axis cs:32040,0.14304126850325)
--(axis cs:32050,0.143027625738032)
--(axis cs:32060,0.143019239687861)
--(axis cs:32070,0.143005583024064)
--(axis cs:32080,0.142989532576172)
--(axis cs:32090,0.142976481619617)
--(axis cs:32100,0.142962821150716)
--(axis cs:32110,0.142949916418422)
--(axis cs:32120,0.142934900726917)
--(axis cs:32130,0.142919895028898)
--(axis cs:32140,0.142908815084541)
--(axis cs:32150,0.142886559300395)
--(axis cs:32160,0.142869418738147)
--(axis cs:32170,0.142856616658111)
--(axis cs:32180,0.142843733144259)
--(axis cs:32190,0.142831948971855)
--(axis cs:32200,0.142813907300301)
--(axis cs:32210,0.142806691245245)
--(axis cs:32220,0.142789189091764)
--(axis cs:32230,0.142769978641728)
--(axis cs:32240,0.142753790094881)
--(axis cs:32250,0.142741863821131)
--(axis cs:32260,0.142726769604862)
--(axis cs:32270,0.142712614944381)
--(axis cs:32280,0.142696374358558)
--(axis cs:32290,0.142681552912732)
--(axis cs:32300,0.142667962839401)
--(axis cs:32310,0.142657130566809)
--(axis cs:32320,0.142646244253779)
--(axis cs:32330,0.142640182594774)
--(axis cs:32340,0.142630494973336)
--(axis cs:32350,0.142617570802398)
--(axis cs:32360,0.142606913267522)
--(axis cs:32370,0.142591910091843)
--(axis cs:32380,0.1425757137463)
--(axis cs:32390,0.142562904402859)
--(axis cs:32400,0.142552066876891)
--(axis cs:32410,0.142539909995423)
--(axis cs:32420,0.14252629294633)
--(axis cs:32430,0.142514045857642)
--(axis cs:32440,0.142504499961179)
--(axis cs:32450,0.142487224084711)
--(axis cs:32460,0.142478392957843)
--(axis cs:32470,0.14246341282065)
--(axis cs:32480,0.142451743823327)
--(axis cs:32490,0.14244307555253)
--(axis cs:32500,0.14242834857863)
--(axis cs:32510,0.142414726903917)
--(axis cs:32520,0.142402405152705)
--(axis cs:32530,0.142389612794376)
--(axis cs:32540,0.142375100187722)
--(axis cs:32550,0.142363874585436)
--(axis cs:32560,0.142352391273194)
--(axis cs:32570,0.142343994214562)
--(axis cs:32580,0.142330864197095)
--(axis cs:32590,0.142319308939135)
--(axis cs:32600,0.142302681441835)
--(axis cs:32610,0.142292158039564)
--(axis cs:32620,0.142286426550525)
--(axis cs:32630,0.142277401576962)
--(axis cs:32640,0.142267243480137)
--(axis cs:32650,0.142254558005857)
--(axis cs:32660,0.14224057574617)
--(axis cs:32670,0.142229541900459)
--(axis cs:32680,0.14222010644035)
--(axis cs:32690,0.142206226653061)
--(axis cs:32700,0.14219304382951)
--(axis cs:32710,0.142175268788388)
--(axis cs:32720,0.142163714726293)
--(axis cs:32730,0.142150247822453)
--(axis cs:32740,0.142137187158539)
--(axis cs:32750,0.142126893923689)
--(axis cs:32760,0.14211337840359)
--(axis cs:32770,0.142100722989868)
--(axis cs:32780,0.142088558279206)
--(axis cs:32790,0.142075570559123)
--(axis cs:32800,0.14206160850864)
--(axis cs:32810,0.142045150258542)
--(axis cs:32820,0.142030701764228)
--(axis cs:32830,0.142019781624009)
--(axis cs:32840,0.142007207566629)
--(axis cs:32850,0.141991552817736)
--(axis cs:32860,0.141977760963448)
--(axis cs:32870,0.141964833298515)
--(axis cs:32880,0.14194783302345)
--(axis cs:32890,0.141937098967749)
--(axis cs:32900,0.14193069975587)
--(axis cs:32910,0.141916665639068)
--(axis cs:32920,0.141907929653472)
--(axis cs:32930,0.141892185019676)
--(axis cs:32940,0.141881695596554)
--(axis cs:32950,0.141867777654932)
--(axis cs:32960,0.14185244998287)
--(axis cs:32970,0.141846061808594)
--(axis cs:32980,0.141836021750155)
--(axis cs:32990,0.141819424271634)
--(axis cs:33000,0.141805004586953)
--(axis cs:33010,0.141792285486597)
--(axis cs:33020,0.141779534544497)
--(axis cs:33030,0.141768922906627)
--(axis cs:33040,0.141750045298652)
--(axis cs:33050,0.141735547137875)
--(axis cs:33060,0.141725344517362)
--(axis cs:33070,0.141715893671812)
--(axis cs:33080,0.141703486798416)
--(axis cs:33090,0.141690212503058)
--(axis cs:33100,0.141683283281855)
--(axis cs:33110,0.141670592785573)
--(axis cs:33120,0.141654991998382)
--(axis cs:33130,0.141645096140271)
--(axis cs:33140,0.141637825881313)
--(axis cs:33150,0.141621653568765)
--(axis cs:33160,0.141608046253513)
--(axis cs:33170,0.141593913126438)
--(axis cs:33180,0.141579690023277)
--(axis cs:33190,0.141562377330238)
--(axis cs:33200,0.14155021645066)
--(axis cs:33210,0.141538704406224)
--(axis cs:33220,0.141522692508078)
--(axis cs:33230,0.14151322993053)
--(axis cs:33240,0.141498260327814)
--(axis cs:33250,0.14148379800868)
--(axis cs:33260,0.141473576554514)
--(axis cs:33270,0.141465173368725)
--(axis cs:33280,0.14145506683023)
--(axis cs:33290,0.141440496745978)
--(axis cs:33300,0.141431996061364)
--(axis cs:33310,0.141415388181434)
--(axis cs:33320,0.141404111964998)
--(axis cs:33330,0.141391307017164)
--(axis cs:33340,0.141381910143421)
--(axis cs:33350,0.141374018323922)
--(axis cs:33360,0.14136197537217)
--(axis cs:33370,0.141348362012028)
--(axis cs:33380,0.141336581373041)
--(axis cs:33390,0.141324684221194)
--(axis cs:33400,0.14131244144866)
--(axis cs:33410,0.141296911936277)
--(axis cs:33420,0.1412898022024)
--(axis cs:33430,0.141278484054524)
--(axis cs:33440,0.141266521650461)
--(axis cs:33450,0.141258861885192)
--(axis cs:33460,0.141249072091316)
--(axis cs:33470,0.141240593008782)
--(axis cs:33480,0.141229091311121)
--(axis cs:33490,0.141220994925007)
--(axis cs:33500,0.141209872551846)
--(axis cs:33510,0.141199133502443)
--(axis cs:33520,0.141187302771827)
--(axis cs:33530,0.141177262818247)
--(axis cs:33540,0.141165953328456)
--(axis cs:33550,0.141153924632023)
--(axis cs:33560,0.141140913837488)
--(axis cs:33570,0.141130149944853)
--(axis cs:33580,0.141120255480747)
--(axis cs:33590,0.141111145420306)
--(axis cs:33600,0.141100710754405)
--(axis cs:33610,0.141086746732642)
--(axis cs:33620,0.141074855408611)
--(axis cs:33630,0.14106247017461)
--(axis cs:33640,0.141049068014057)
--(axis cs:33650,0.141037635628941)
--(axis cs:33660,0.141026870889523)
--(axis cs:33670,0.141012507697865)
--(axis cs:33680,0.140999769914838)
--(axis cs:33690,0.140989697955317)
--(axis cs:33700,0.140975552322286)
--(axis cs:33710,0.140963609577504)
--(axis cs:33720,0.140953424284288)
--(axis cs:33730,0.140941365930508)
--(axis cs:33740,0.140934031882131)
--(axis cs:33750,0.140921334237709)
--(axis cs:33760,0.140906444078216)
--(axis cs:33770,0.140891673248112)
--(axis cs:33780,0.140877690123211)
--(axis cs:33790,0.14087139512101)
--(axis cs:33800,0.140860886182634)
--(axis cs:33810,0.140844499775481)
--(axis cs:33820,0.140830700674091)
--(axis cs:33830,0.140812956265952)
--(axis cs:33840,0.140803553467365)
--(axis cs:33850,0.140796325247889)
--(axis cs:33860,0.140781404956018)
--(axis cs:33870,0.140770662900953)
--(axis cs:33880,0.140763542927536)
--(axis cs:33890,0.140753607869291)
--(axis cs:33900,0.140740950764195)
--(axis cs:33910,0.140728985279902)
--(axis cs:33920,0.140717979099997)
--(axis cs:33930,0.140699577631488)
--(axis cs:33940,0.140686702397798)
--(axis cs:33950,0.140672201976153)
--(axis cs:33960,0.140665754375671)
--(axis cs:33970,0.140655164554608)
--(axis cs:33980,0.140640824577543)
--(axis cs:33990,0.140625491710527)
--(axis cs:34000,0.140614953137954)
--(axis cs:34010,0.140602793526863)
--(axis cs:34020,0.140590790759621)
--(axis cs:34030,0.140580407457558)
--(axis cs:34040,0.140567549499296)
--(axis cs:34050,0.140557726308485)
--(axis cs:34060,0.140543477728751)
--(axis cs:34070,0.140533077753917)
--(axis cs:34080,0.140520981310077)
--(axis cs:34090,0.140509553333093)
--(axis cs:34100,0.140498452073206)
--(axis cs:34110,0.140483666880909)
--(axis cs:34120,0.140471498465628)
--(axis cs:34130,0.140460633975577)
--(axis cs:34140,0.140449363773242)
--(axis cs:34150,0.140435943797205)
--(axis cs:34160,0.140419742613409)
--(axis cs:34170,0.140407099997539)
--(axis cs:34180,0.140390526414822)
--(axis cs:34190,0.140378252948417)
--(axis cs:34200,0.140364429944984)
--(axis cs:34210,0.140353263342684)
--(axis cs:34220,0.14033715235113)
--(axis cs:34230,0.140326184122307)
--(axis cs:34240,0.140316191087288)
--(axis cs:34250,0.140302049539669)
--(axis cs:34260,0.140290706917407)
--(axis cs:34270,0.140278181774753)
--(axis cs:34280,0.140262232926962)
--(axis cs:34290,0.140254525760861)
--(axis cs:34300,0.140242597632074)
--(axis cs:34310,0.140231760164089)
--(axis cs:34320,0.140219952005522)
--(axis cs:34330,0.140205566427471)
--(axis cs:34340,0.140192834787212)
--(axis cs:34350,0.140177656138553)
--(axis cs:34360,0.140170529126922)
--(axis cs:34370,0.140161509175138)
--(axis cs:34380,0.140149280812475)
--(axis cs:34390,0.140135324820926)
--(axis cs:34400,0.140119994405215)
--(axis cs:34410,0.14010652363405)
--(axis cs:34420,0.140097849698224)
--(axis cs:34430,0.140084670539234)
--(axis cs:34440,0.140071852380152)
--(axis cs:34450,0.14005923765684)
--(axis cs:34460,0.140043049686876)
--(axis cs:34470,0.140035461096574)
--(axis cs:34480,0.140026551403876)
--(axis cs:34490,0.140011304093792)
--(axis cs:34500,0.140003445185902)
--(axis cs:34510,0.139994763485767)
--(axis cs:34520,0.139981765285936)
--(axis cs:34530,0.139972043529184)
--(axis cs:34540,0.139961267602016)
--(axis cs:34550,0.139950410848286)
--(axis cs:34560,0.139939047596502)
--(axis cs:34570,0.139927879937889)
--(axis cs:34580,0.139918913788037)
--(axis cs:34590,0.139907387264579)
--(axis cs:34600,0.139896196766221)
--(axis cs:34610,0.139884647404629)
--(axis cs:34620,0.13987085426388)
--(axis cs:34630,0.139862435517246)
--(axis cs:34640,0.139852114984317)
--(axis cs:34650,0.139838513494945)
--(axis cs:34660,0.139825187118199)
--(axis cs:34670,0.139809656346766)
--(axis cs:34680,0.139803868663446)
--(axis cs:34690,0.139793805460695)
--(axis cs:34700,0.139782726385975)
--(axis cs:34710,0.139770039809876)
--(axis cs:34720,0.139755921405061)
--(axis cs:34730,0.139746785541612)
--(axis cs:34740,0.13973022786256)
--(axis cs:34750,0.139722223554735)
--(axis cs:34760,0.139713968016831)
--(axis cs:34770,0.139703458096979)
--(axis cs:34780,0.139695260493219)
--(axis cs:34790,0.13967845743439)
--(axis cs:34800,0.139666073202648)
--(axis cs:34810,0.139656297199486)
--(axis cs:34820,0.139643403677723)
--(axis cs:34830,0.13963296561206)
--(axis cs:34840,0.139621707106676)
--(axis cs:34850,0.139611835097929)
--(axis cs:34860,0.139599592532455)
--(axis cs:34870,0.139587770743575)
--(axis cs:34880,0.139578586797594)
--(axis cs:34890,0.139564747438098)
--(axis cs:34900,0.139548718294848)
--(axis cs:34910,0.139534526246679)
--(axis cs:34920,0.139522155306868)
--(axis cs:34930,0.139513478982581)
--(axis cs:34940,0.139500954272857)
--(axis cs:34950,0.139484331209676)
--(axis cs:34960,0.13947177487733)
--(axis cs:34970,0.139456705114217)
--(axis cs:34980,0.139450553353839)
--(axis cs:34990,0.139435899591786)
--(axis cs:35000,0.139425347599067)
--(axis cs:35010,0.139412235790819)
--(axis cs:35020,0.13939373458984)
--(axis cs:35030,0.139380011997032)
--(axis cs:35040,0.139371187341159)
--(axis cs:35050,0.139363616414811)
--(axis cs:35060,0.139353677290879)
--(axis cs:35070,0.139343642785742)
--(axis cs:35080,0.139333062071286)
--(axis cs:35090,0.139324222638293)
--(axis cs:35100,0.1393128228012)
--(axis cs:35110,0.139300372762289)
--(axis cs:35120,0.139287652738169)
--(axis cs:35130,0.139279442414665)
--(axis cs:35140,0.139274538004014)
--(axis cs:35150,0.139264868854248)
--(axis cs:35160,0.139249393701206)
--(axis cs:35170,0.13923516486654)
--(axis cs:35180,0.139224334459495)
--(axis cs:35190,0.139211504346668)
--(axis cs:35200,0.139199301426551)
--(axis cs:35210,0.139188479402913)
--(axis cs:35220,0.13917495406205)
--(axis cs:35230,0.139162278862038)
--(axis cs:35240,0.139151927606319)
--(axis cs:35250,0.139137663706821)
--(axis cs:35260,0.13912910493912)
--(axis cs:35270,0.139113604180579)
--(axis cs:35280,0.139100583088532)
--(axis cs:35290,0.139090820937772)
--(axis cs:35300,0.139079472691181)
--(axis cs:35310,0.139068456433147)
--(axis cs:35320,0.139061017457477)
--(axis cs:35330,0.139050058073523)
--(axis cs:35340,0.139039870028438)
--(axis cs:35350,0.139028260945432)
--(axis cs:35360,0.139010691226846)
--(axis cs:35370,0.139007177642932)
--(axis cs:35380,0.138995350205854)
--(axis cs:35390,0.13898156074695)
--(axis cs:35400,0.138975527373331)
--(axis cs:35410,0.138965830676429)
--(axis cs:35420,0.138950892998188)
--(axis cs:35430,0.138938953870603)
--(axis cs:35440,0.138927962019831)
--(axis cs:35450,0.1389177759976)
--(axis cs:35460,0.138905235194653)
--(axis cs:35470,0.138897977680116)
--(axis cs:35480,0.138887082634848)
--(axis cs:35490,0.138877546021969)
--(axis cs:35500,0.138860302914949)
--(axis cs:35510,0.138847804439509)
--(axis cs:35520,0.138835755256591)
--(axis cs:35530,0.138823424822247)
--(axis cs:35540,0.138814088288242)
--(axis cs:35550,0.138804469424912)
--(axis cs:35560,0.13879535353358)
--(axis cs:35570,0.138785566187177)
--(axis cs:35580,0.138773671763082)
--(axis cs:35590,0.13876625857307)
--(axis cs:35600,0.138753754553488)
--(axis cs:35610,0.138741969761596)
--(axis cs:35620,0.138726697269219)
--(axis cs:35630,0.138719447986844)
--(axis cs:35640,0.138709468521589)
--(axis cs:35650,0.13869517032779)
--(axis cs:35660,0.138684957520437)
--(axis cs:35670,0.13867262389593)
--(axis cs:35680,0.138662849228263)
--(axis cs:35690,0.138649818386161)
--(axis cs:35700,0.138638827843251)
--(axis cs:35710,0.138634900301084)
--(axis cs:35720,0.138625755074766)
--(axis cs:35730,0.13861642458289)
--(axis cs:35740,0.138609479535761)
--(axis cs:35750,0.138597872602927)
--(axis cs:35760,0.138581241130465)
--(axis cs:35770,0.138570464172916)
--(axis cs:35780,0.13856196206808)
--(axis cs:35790,0.138546994018024)
--(axis cs:35800,0.138538254527621)
--(axis cs:35810,0.138526647648291)
--(axis cs:35820,0.138517216318961)
--(axis cs:35830,0.138502707601247)
--(axis cs:35840,0.138493968852873)
--(axis cs:35850,0.138484988514539)
--(axis cs:35860,0.138474819696996)
--(axis cs:35870,0.138466986152065)
--(axis cs:35880,0.138461039178571)
--(axis cs:35890,0.138451773274501)
--(axis cs:35900,0.138440209393348)
--(axis cs:35910,0.138430298761782)
--(axis cs:35920,0.138416008058762)
--(axis cs:35930,0.138406733019265)
--(axis cs:35940,0.138400079155468)
--(axis cs:35950,0.138389318106938)
--(axis cs:35960,0.138378564266129)
--(axis cs:35970,0.138368823411083)
--(axis cs:35980,0.138361482603463)
--(axis cs:35990,0.138350688313151)
--(axis cs:36000,0.138339156569585)
--(axis cs:36010,0.138333121700483)
--(axis cs:36020,0.138319060165565)
--(axis cs:36030,0.138303648960738)
--(axis cs:36040,0.138288903204542)
--(axis cs:36050,0.138279307137742)
--(axis cs:36060,0.138265878052912)
--(axis cs:36070,0.138257177340214)
--(axis cs:36080,0.138246328359521)
--(axis cs:36090,0.138234179850041)
--(axis cs:36100,0.138224067706999)
--(axis cs:36110,0.138211591079904)
--(axis cs:36120,0.138197918831758)
--(axis cs:36130,0.138187424040991)
--(axis cs:36140,0.138175822387338)
--(axis cs:36150,0.138162441478503)
--(axis cs:36160,0.138150608577624)
--(axis cs:36170,0.13814068998914)
--(axis cs:36180,0.138129429741592)
--(axis cs:36190,0.138118072840323)
--(axis cs:36200,0.13810499720865)
--(axis cs:36210,0.138095964985725)
--(axis cs:36220,0.138084350233094)
--(axis cs:36230,0.138074185280715)
--(axis cs:36240,0.138059349989182)
--(axis cs:36250,0.138049157983244)
--(axis cs:36260,0.138038593562612)
--(axis cs:36270,0.138026617509677)
--(axis cs:36280,0.138015827665544)
--(axis cs:36290,0.138008897481336)
--(axis cs:36300,0.137997771158928)
--(axis cs:36310,0.137986091970848)
--(axis cs:36320,0.137974007193319)
--(axis cs:36330,0.137960222764783)
--(axis cs:36340,0.137949184063427)
--(axis cs:36350,0.137935756833445)
--(axis cs:36360,0.137927295367527)
--(axis cs:36370,0.137915428602228)
--(axis cs:36380,0.137906327848747)
--(axis cs:36390,0.13789447881115)
--(axis cs:36400,0.137882780141563)
--(axis cs:36410,0.137869592958839)
--(axis cs:36420,0.137855654752137)
--(axis cs:36430,0.137848348825504)
--(axis cs:36440,0.137840971018876)
--(axis cs:36450,0.137826484283742)
--(axis cs:36460,0.137811510486168)
--(axis cs:36470,0.13779968631616)
--(axis cs:36480,0.137787661203253)
--(axis cs:36490,0.13778219920625)
--(axis cs:36500,0.137776440241199)
--(axis cs:36510,0.13776785322962)
--(axis cs:36520,0.137756386868991)
--(axis cs:36530,0.137747514986934)
--(axis cs:36540,0.137734067435065)
--(axis cs:36550,0.137724666331822)
--(axis cs:36560,0.137711514669086)
--(axis cs:36570,0.137700533037171)
--(axis cs:36580,0.137686195723434)
--(axis cs:36590,0.137677028097445)
--(axis cs:36600,0.137666409359004)
--(axis cs:36610,0.137651638179452)
--(axis cs:36620,0.137638193272038)
--(axis cs:36630,0.137625858909343)
--(axis cs:36640,0.13761409892227)
--(axis cs:36650,0.137606657396667)
--(axis cs:36660,0.137595574092765)
--(axis cs:36670,0.137586677888271)
--(axis cs:36680,0.137575001537992)
--(axis cs:36690,0.137565156667067)
--(axis cs:36700,0.137550842343503)
--(axis cs:36710,0.13753967249929)
--(axis cs:36720,0.137526585777748)
--(axis cs:36730,0.137512417621329)
--(axis cs:36740,0.137504019753133)
--(axis cs:36750,0.137491161419503)
--(axis cs:36760,0.137478569215887)
--(axis cs:36770,0.13746481550906)
--(axis cs:36780,0.137456471628353)
--(axis cs:36790,0.137447062919868)
--(axis cs:36800,0.137433607125138)
--(axis cs:36810,0.137423861734263)
--(axis cs:36820,0.137409799309712)
--(axis cs:36830,0.137398430855498)
--(axis cs:36840,0.137386934889065)
--(axis cs:36850,0.137378968613925)
--(axis cs:36860,0.137367630978067)
--(axis cs:36870,0.137357585640238)
--(axis cs:36880,0.137348152910211)
--(axis cs:36890,0.137341703827041)
--(axis cs:36900,0.137328931316826)
--(axis cs:36910,0.137317277338058)
--(axis cs:36920,0.137301961042192)
--(axis cs:36930,0.137288247042782)
--(axis cs:36940,0.137285175250273)
--(axis cs:36950,0.137277211626921)
--(axis cs:36960,0.137270814195601)
--(axis cs:36970,0.137259003250603)
--(axis cs:36980,0.137251693909445)
--(axis cs:36990,0.137240045856954)
--(axis cs:37000,0.137227831979457)
--(axis cs:37010,0.137215439631971)
--(axis cs:37020,0.137206644458421)
--(axis cs:37030,0.137197592147002)
--(axis cs:37040,0.137183534149581)
--(axis cs:37050,0.137174479603354)
--(axis cs:37060,0.137162270752146)
--(axis cs:37070,0.13714788331273)
--(axis cs:37080,0.137136020832215)
--(axis cs:37090,0.137124839532285)
--(axis cs:37100,0.137112187799926)
--(axis cs:37110,0.137103739534241)
--(axis cs:37120,0.137096207063194)
--(axis cs:37130,0.137084447406443)
--(axis cs:37140,0.137076191469286)
--(axis cs:37150,0.137063744882686)
--(axis cs:37160,0.137052592285407)
--(axis cs:37170,0.137043687345308)
--(axis cs:37180,0.137034227093727)
--(axis cs:37190,0.137026050674959)
--(axis cs:37200,0.137016404540148)
--(axis cs:37210,0.137009201464386)
--(axis cs:37220,0.136998706665675)
--(axis cs:37230,0.136989624684741)
--(axis cs:37240,0.136975834407477)
--(axis cs:37250,0.136968329932314)
--(axis cs:37260,0.136961243102154)
--(axis cs:37270,0.136953805343412)
--(axis cs:37280,0.13694436856851)
--(axis cs:37290,0.136935299324112)
--(axis cs:37300,0.136925626926425)
--(axis cs:37310,0.136913528051847)
--(axis cs:37320,0.136901962496232)
--(axis cs:37330,0.136892021640916)
--(axis cs:37340,0.136880112482796)
--(axis cs:37350,0.136870096683159)
--(axis cs:37360,0.136859393975083)
--(axis cs:37370,0.136850474003169)
--(axis cs:37380,0.136839055986756)
--(axis cs:37390,0.13682819891792)
--(axis cs:37400,0.136814877218332)
--(axis cs:37410,0.136802289109645)
--(axis cs:37420,0.136793559858318)
--(axis cs:37430,0.136781229275396)
--(axis cs:37440,0.136770170836336)
--(axis cs:37450,0.136757025545329)
--(axis cs:37460,0.13674480017247)
--(axis cs:37470,0.136736732854935)
--(axis cs:37480,0.136725026017821)
--(axis cs:37490,0.136716865168531)
--(axis cs:37500,0.136708951155883)
--(axis cs:37510,0.136693562149792)
--(axis cs:37520,0.136684403038872)
--(axis cs:37530,0.136673276641613)
--(axis cs:37540,0.136666196381292)
--(axis cs:37550,0.136655540683604)
--(axis cs:37560,0.136643991429669)
--(axis cs:37570,0.136631805737644)
--(axis cs:37580,0.136617045838559)
--(axis cs:37590,0.136610882929193)
--(axis cs:37600,0.136605935285188)
--(axis cs:37610,0.136598085762793)
--(axis cs:37620,0.13658655533797)
--(axis cs:37630,0.136575096159318)
--(axis cs:37640,0.136566851624113)
--(axis cs:37650,0.136559475496147)
--(axis cs:37660,0.136548519752913)
--(axis cs:37670,0.136534181883543)
--(axis cs:37680,0.136523202325369)
--(axis cs:37690,0.136512358506061)
--(axis cs:37700,0.136499492520807)
--(axis cs:37710,0.136488433612601)
--(axis cs:37720,0.136477091269679)
--(axis cs:37730,0.136465386213641)
--(axis cs:37740,0.13645400197686)
--(axis cs:37750,0.136444343882562)
--(axis cs:37760,0.13643083856423)
--(axis cs:37770,0.136421883652596)
--(axis cs:37780,0.136412016813837)
--(axis cs:37790,0.136402220971571)
--(axis cs:37800,0.136391239189661)
--(axis cs:37810,0.136380334151173)
--(axis cs:37820,0.136369525376996)
--(axis cs:37830,0.136361411120008)
--(axis cs:37840,0.136346426276692)
--(axis cs:37850,0.136333008969482)
--(axis cs:37860,0.13632271698237)
--(axis cs:37870,0.136312784358355)
--(axis cs:37880,0.136301752702395)
--(axis cs:37890,0.136287562031322)
--(axis cs:37900,0.136282537036106)
--(axis cs:37910,0.136271998340775)
--(axis cs:37920,0.136262091703572)
--(axis cs:37930,0.136253122425456)
--(axis cs:37940,0.136239493960375)
--(axis cs:37950,0.13623265280044)
--(axis cs:37960,0.136221164111882)
--(axis cs:37970,0.136208056963987)
--(axis cs:37980,0.136195543307681)
--(axis cs:37990,0.136187729084314)
--(axis cs:38000,0.136175451192404)
--(axis cs:38010,0.136162306759103)
--(axis cs:38020,0.136154977022619)
--(axis cs:38030,0.136144167922795)
--(axis cs:38040,0.136136809460796)
--(axis cs:38050,0.136125980993262)
--(axis cs:38060,0.136119813816804)
--(axis cs:38070,0.136108538613027)
--(axis cs:38080,0.136099455685955)
--(axis cs:38090,0.136089454441202)
--(axis cs:38100,0.136075524172197)
--(axis cs:38110,0.136065642348691)
--(axis cs:38120,0.136057331842167)
--(axis cs:38130,0.136050780974174)
--(axis cs:38140,0.136042833742367)
--(axis cs:38150,0.136029168199088)
--(axis cs:38160,0.136019818608911)
--(axis cs:38170,0.136009179415801)
--(axis cs:38180,0.135997380133728)
--(axis cs:38190,0.135992872302655)
--(axis cs:38200,0.135986414959441)
--(axis cs:38210,0.135979319667003)
--(axis cs:38220,0.135968883162575)
--(axis cs:38230,0.13595865472939)
--(axis cs:38240,0.13594622600621)
--(axis cs:38250,0.135933549485842)
--(axis cs:38260,0.135926098182527)
--(axis cs:38270,0.135913552040355)
--(axis cs:38280,0.135904226792636)
--(axis cs:38290,0.135892337474738)
--(axis cs:38300,0.135880945204007)
--(axis cs:38310,0.13587073076923)
--(axis cs:38320,0.135860221698177)
--(axis cs:38330,0.135849642231394)
--(axis cs:38340,0.135840462957135)
--(axis cs:38350,0.135833572651054)
--(axis cs:38360,0.135821966449499)
--(axis cs:38370,0.135814251852652)
--(axis cs:38380,0.13580224866684)
--(axis cs:38390,0.135790141636589)
--(axis cs:38400,0.135779699065304)
--(axis cs:38410,0.1357734075685)
--(axis cs:38420,0.135762853419897)
--(axis cs:38430,0.135758390733916)
--(axis cs:38440,0.135749516252744)
--(axis cs:38450,0.135740125901286)
--(axis cs:38460,0.135726851831393)
--(axis cs:38470,0.135716825601631)
--(axis cs:38480,0.135704721734849)
--(axis cs:38490,0.135693156112253)
--(axis cs:38500,0.135682290513062)
--(axis cs:38510,0.135669318473118)
--(axis cs:38520,0.135662626348227)
--(axis cs:38530,0.135650196302207)
--(axis cs:38540,0.135639711274737)
--(axis cs:38550,0.135632425169399)
--(axis cs:38560,0.135620684051444)
--(axis cs:38570,0.13560913930854)
--(axis cs:38580,0.135597628874994)
--(axis cs:38590,0.135585769144939)
--(axis cs:38600,0.135576269560017)
--(axis cs:38610,0.135570739571423)
--(axis cs:38620,0.135560341937193)
--(axis cs:38630,0.135550770621524)
--(axis cs:38640,0.135543604183637)
--(axis cs:38650,0.135533599279455)
--(axis cs:38660,0.135523846191651)
--(axis cs:38670,0.135512167833673)
--(axis cs:38680,0.135500801339885)
--(axis cs:38690,0.135488036181674)
--(axis cs:38700,0.13547875817426)
--(axis cs:38710,0.135469279696001)
--(axis cs:38720,0.13546100011878)
--(axis cs:38730,0.135453864205032)
--(axis cs:38740,0.135443088517882)
--(axis cs:38750,0.135433751826463)
--(axis cs:38760,0.135422887724549)
--(axis cs:38770,0.135409815051013)
--(axis cs:38780,0.135399364351696)
--(axis cs:38790,0.135389975347983)
--(axis cs:38800,0.135380724136135)
--(axis cs:38810,0.13536959810987)
--(axis cs:38820,0.135359655089252)
--(axis cs:38830,0.135348220189476)
--(axis cs:38840,0.135335999767068)
--(axis cs:38850,0.135328048979704)
--(axis cs:38860,0.135318185867691)
--(axis cs:38870,0.135304065810434)
--(axis cs:38880,0.135298045066144)
--(axis cs:38890,0.135286118538702)
--(axis cs:38900,0.135277963186086)
--(axis cs:38910,0.13526838242143)
--(axis cs:38920,0.135258361234955)
--(axis cs:38930,0.135246670780318)
--(axis cs:38940,0.135237604249548)
--(axis cs:38950,0.135227216594817)
--(axis cs:38960,0.135211802803263)
--(axis cs:38970,0.135200169043815)
--(axis cs:38980,0.135193037703146)
--(axis cs:38990,0.135183617713669)
--(axis cs:39000,0.135175713360973)
--(axis cs:39010,0.135166011990861)
--(axis cs:39020,0.135151936493541)
--(axis cs:39030,0.135139421370595)
--(axis cs:39040,0.135128876368841)
--(axis cs:39050,0.135118692020178)
--(axis cs:39060,0.135111653857057)
--(axis cs:39070,0.135099710084916)
--(axis cs:39080,0.13508814558357)
--(axis cs:39090,0.135080252962452)
--(axis cs:39100,0.135073257506068)
--(axis cs:39110,0.135058442825559)
--(axis cs:39120,0.13504721761288)
--(axis cs:39130,0.135037513855937)
--(axis cs:39140,0.135029216636017)
--(axis cs:39150,0.135018251002162)
--(axis cs:39160,0.135010284009696)
--(axis cs:39170,0.134996827701292)
--(axis cs:39180,0.13498557052278)
--(axis cs:39190,0.134978355882539)
--(axis cs:39200,0.13496594544451)
--(axis cs:39210,0.13495641106473)
--(axis cs:39220,0.134945793986654)
--(axis cs:39230,0.134929786970066)
--(axis cs:39240,0.13492231971126)
--(axis cs:39250,0.134915747221359)
--(axis cs:39260,0.134907076180285)
--(axis cs:39270,0.134894992214583)
--(axis cs:39280,0.134884911254737)
--(axis cs:39290,0.13487032859044)
--(axis cs:39300,0.134861808525635)
--(axis cs:39310,0.134847723281589)
--(axis cs:39320,0.134841024158635)
--(axis cs:39330,0.134832684957167)
--(axis cs:39340,0.134823583165425)
--(axis cs:39350,0.134811780260678)
--(axis cs:39360,0.134803616406802)
--(axis cs:39370,0.134793627722121)
--(axis cs:39380,0.134782712440064)
--(axis cs:39390,0.134772964644862)
--(axis cs:39400,0.134761682340315)
--(axis cs:39410,0.134751428224736)
--(axis cs:39420,0.134740980977554)
--(axis cs:39430,0.134735112528421)
--(axis cs:39440,0.134719838200181)
--(axis cs:39450,0.134710386126302)
--(axis cs:39460,0.134698448676919)
--(axis cs:39470,0.134689181230166)
--(axis cs:39480,0.134678121920143)
--(axis cs:39490,0.134671777515517)
--(axis cs:39500,0.134660455620628)
--(axis cs:39510,0.134650836247483)
--(axis cs:39520,0.134640416676187)
--(axis cs:39530,0.134630750415917)
--(axis cs:39540,0.134620746179301)
--(axis cs:39550,0.134611557386898)
--(axis cs:39560,0.134601053105705)
--(axis cs:39570,0.134588238279596)
--(axis cs:39580,0.134577702904182)
--(axis cs:39590,0.134567625306989)
--(axis cs:39600,0.13456110264127)
--(axis cs:39610,0.134552448705201)
--(axis cs:39620,0.134543581834441)
--(axis cs:39630,0.134534428273547)
--(axis cs:39640,0.134523935596544)
--(axis cs:39650,0.134515370340854)
--(axis cs:39660,0.134508480658617)
--(axis cs:39670,0.134497463394936)
--(axis cs:39680,0.134487341014939)
--(axis cs:39690,0.134478792909484)
--(axis cs:39700,0.134466263008379)
--(axis cs:39710,0.134454040205619)
--(axis cs:39720,0.13443825689991)
--(axis cs:39730,0.134430996623192)
--(axis cs:39740,0.13442086326592)
--(axis cs:39750,0.134409942031682)
--(axis cs:39760,0.134404756262537)
--(axis cs:39770,0.134392999124503)
--(axis cs:39780,0.134382176353027)
--(axis cs:39790,0.134372472020813)
--(axis cs:39800,0.134363935800408)
--(axis cs:39810,0.134353761996077)
--(axis cs:39820,0.13434367520696)
--(axis cs:39830,0.134330528143133)
--(axis cs:39840,0.134320007045313)
--(axis cs:39850,0.134313476259496)
--(axis cs:39860,0.134301437283145)
--(axis cs:39870,0.134287524444363)
--(axis cs:39880,0.134276777891397)
--(axis cs:39890,0.134265524343128)
--(axis cs:39900,0.134252262035745)
--(axis cs:39910,0.134238807704997)
--(axis cs:39920,0.134227286067721)
--(axis cs:39930,0.134219017472416)
--(axis cs:39940,0.134206246501936)
--(axis cs:39950,0.134197039242772)
--(axis cs:39960,0.134187505794871)
--(axis cs:39970,0.134176224558155)
--(axis cs:39980,0.13416477143156)
--(axis cs:39990,0.134155785141496)
--(axis cs:40000,0.134148136010806)
--(axis cs:40010,0.134136797227111)
--(axis cs:40020,0.134128054289735)
--(axis cs:40030,0.134116146998501)
--(axis cs:40040,0.134107589610772)
--(axis cs:40050,0.134098211346148)
--(axis cs:40060,0.134089396797328)
--(axis cs:40070,0.134079815724833)
--(axis cs:40080,0.134069425397281)
--(axis cs:40090,0.134060588653062)
--(axis cs:40100,0.134051127686752)
--(axis cs:40110,0.134041152686006)
--(axis cs:40120,0.13402842946673)
--(axis cs:40130,0.134016010061318)
--(axis cs:40140,0.134005297802547)
--(axis cs:40150,0.133994484290271)
--(axis cs:40160,0.133982724065843)
--(axis cs:40170,0.133971160758044)
--(axis cs:40180,0.133965900558739)
--(axis cs:40190,0.133955365293999)
--(axis cs:40200,0.133945495991467)
--(axis cs:40210,0.133934700613374)
--(axis cs:40220,0.133927424806602)
--(axis cs:40230,0.133915585679842)
--(axis cs:40240,0.133906391653488)
--(axis cs:40250,0.13389633023895)
--(axis cs:40260,0.133885234397365)
--(axis cs:40270,0.133876738451524)
--(axis cs:40280,0.133862493747967)
--(axis cs:40290,0.133849889589337)
--(axis cs:40300,0.133840364781212)
--(axis cs:40310,0.133826661582581)
--(axis cs:40320,0.13381837920032)
--(axis cs:40330,0.133808172371696)
--(axis cs:40340,0.133798387265177)
--(axis cs:40350,0.133783457504795)
--(axis cs:40360,0.133775933077946)
--(axis cs:40370,0.133766372291667)
--(axis cs:40380,0.133754015838504)
--(axis cs:40390,0.133742716685808)
--(axis cs:40400,0.133735579318749)
--(axis cs:40410,0.13372808532147)
--(axis cs:40420,0.13372283091275)
--(axis cs:40430,0.133712560957942)
--(axis cs:40440,0.133707073560064)
--(axis cs:40450,0.133694467179643)
--(axis cs:40460,0.133682770784234)
--(axis cs:40470,0.133672597684083)
--(axis cs:40480,0.133669867320942)
--(axis cs:40490,0.13366383433653)
--(axis cs:40500,0.133657313179431)
--(axis cs:40510,0.133648491018111)
--(axis cs:40520,0.13364030255505)
--(axis cs:40530,0.133631153425773)
--(axis cs:40540,0.133618055873801)
--(axis cs:40550,0.13360547234905)
--(axis cs:40560,0.13359421560226)
--(axis cs:40570,0.133581731869002)
--(axis cs:40580,0.133569098116661)
--(axis cs:40590,0.133561254665759)
--(axis cs:40600,0.133551199447378)
--(axis cs:40610,0.133543661718476)
--(axis cs:40620,0.133531920072905)
--(axis cs:40630,0.133519208857736)
--(axis cs:40640,0.133506546268487)
--(axis cs:40650,0.133495936217216)
--(axis cs:40660,0.133487879149207)
--(axis cs:40670,0.133479121250336)
--(axis cs:40680,0.13346818272463)
--(axis cs:40690,0.133461143977053)
--(axis cs:40700,0.133452199242212)
--(axis cs:40710,0.133442335790942)
--(axis cs:40720,0.133434416588843)
--(axis cs:40730,0.13342274470097)
--(axis cs:40740,0.133416899680939)
--(axis cs:40750,0.133406795579649)
--(axis cs:40760,0.133397898669714)
--(axis cs:40770,0.133387140883527)
--(axis cs:40780,0.133377753948589)
--(axis cs:40790,0.133370637498835)
--(axis cs:40800,0.133360927918945)
--(axis cs:40810,0.133351033637249)
--(axis cs:40820,0.13334009776829)
--(axis cs:40830,0.133330216878465)
--(axis cs:40840,0.133321447940114)
--(axis cs:40850,0.133312986422804)
--(axis cs:40860,0.133303356214087)
--(axis cs:40870,0.133297439729546)
--(axis cs:40880,0.133290230813254)
--(axis cs:40890,0.133276639501121)
--(axis cs:40900,0.133268849375263)
--(axis cs:40910,0.133265442897213)
--(axis cs:40920,0.133251445696512)
--(axis cs:40930,0.13324094602814)
--(axis cs:40940,0.133233470497816)
--(axis cs:40950,0.133226959509164)
--(axis cs:40960,0.133217961562386)
--(axis cs:40970,0.1332059960603)
--(axis cs:40980,0.133194810352988)
--(axis cs:40990,0.133184870339376)
--(axis cs:41000,0.133173923855841)
--(axis cs:41010,0.133162953386817)
--(axis cs:41020,0.133154259766028)
--(axis cs:41030,0.133143326556675)
--(axis cs:41040,0.133134680390772)
--(axis cs:41050,0.133125549858746)
--(axis cs:41060,0.133117676022511)
--(axis cs:41070,0.133107409155094)
--(axis cs:41080,0.133098356054461)
--(axis cs:41090,0.133088962972588)
--(axis cs:41100,0.133079699710733)
--(axis cs:41110,0.13307040476873)
--(axis cs:41120,0.133061693796229)
--(axis cs:41130,0.133053145550287)
--(axis cs:41140,0.133042954601893)
--(axis cs:41150,0.133031489472414)
--(axis cs:41160,0.133020719952056)
--(axis cs:41170,0.13301611393223)
--(axis cs:41180,0.133006778796086)
--(axis cs:41190,0.133007074750751)
--(axis cs:41200,0.132999551178334)
--(axis cs:41210,0.132991204466146)
--(axis cs:41220,0.132980958120749)
--(axis cs:41230,0.13297112134324)
--(axis cs:41240,0.132959888913574)
--(axis cs:41250,0.132950304151939)
--(axis cs:41260,0.132945418213465)
--(axis cs:41270,0.132935803732278)
--(axis cs:41280,0.132925922973389)
--(axis cs:41290,0.132913943867843)
--(axis cs:41300,0.132904753554768)
--(axis cs:41310,0.132897413705966)
--(axis cs:41320,0.132887899834425)
--(axis cs:41330,0.132882259909712)
--(axis cs:41340,0.132875487649064)
--(axis cs:41350,0.13286470690354)
--(axis cs:41360,0.132852485664595)
--(axis cs:41370,0.132845210184785)
--(axis cs:41380,0.132834556676752)
--(axis cs:41390,0.132822704334864)
--(axis cs:41400,0.132813746839219)
--(axis cs:41410,0.132804600546019)
--(axis cs:41420,0.132795413240875)
--(axis cs:41430,0.132785004526537)
--(axis cs:41440,0.132774777592483)
--(axis cs:41450,0.13276705761236)
--(axis cs:41460,0.132760158162274)
--(axis cs:41470,0.132751993087066)
--(axis cs:41480,0.132745888738248)
--(axis cs:41490,0.132735159297453)
--(axis cs:41500,0.132726484989733)
--(axis cs:41510,0.132715840020819)
--(axis cs:41520,0.132709892954069)
--(axis cs:41530,0.132700112861667)
--(axis cs:41540,0.132691875243602)
--(axis cs:41550,0.132683714189449)
--(axis cs:41560,0.132676673750919)
--(axis cs:41570,0.13267016143248)
--(axis cs:41580,0.132664111676105)
--(axis cs:41590,0.132652623154031)
--(axis cs:41600,0.132645398248529)
--(axis cs:41610,0.132633554893419)
--(axis cs:41620,0.132624178437969)
--(axis cs:41630,0.132612707835609)
--(axis cs:41640,0.132602483580429)
--(axis cs:41650,0.132588971010203)
--(axis cs:41660,0.132583976567767)
--(axis cs:41670,0.132577036835499)
--(axis cs:41680,0.132565392186738)
--(axis cs:41690,0.132555618260161)
--(axis cs:41700,0.132545354193359)
--(axis cs:41710,0.132539622319877)
--(axis cs:41720,0.132530054892825)
--(axis cs:41730,0.132522620518821)
--(axis cs:41740,0.132513084898574)
--(axis cs:41750,0.132506447238889)
--(axis cs:41760,0.132496987456534)
--(axis cs:41770,0.132488275584709)
--(axis cs:41780,0.132477308872522)
--(axis cs:41790,0.132465245344667)
--(axis cs:41800,0.13245275480644)
--(axis cs:41810,0.13244240356959)
--(axis cs:41820,0.132432610722878)
--(axis cs:41830,0.132424722329291)
--(axis cs:41840,0.132414015569618)
--(axis cs:41850,0.132405322589555)
--(axis cs:41860,0.13239638739747)
--(axis cs:41870,0.132386675193635)
--(axis cs:41880,0.13237655945404)
--(axis cs:41890,0.132363351339014)
--(axis cs:41900,0.132353238265463)
--(axis cs:41910,0.132342917528116)
--(axis cs:41920,0.132330818497986)
--(axis cs:41930,0.132320077115678)
--(axis cs:41940,0.132309622261832)
--(axis cs:41950,0.132301268279612)
--(axis cs:41960,0.13229215789765)
--(axis cs:41970,0.132282024583208)
--(axis cs:41980,0.132268967889876)
--(axis cs:41990,0.132257693796627)
--(axis cs:42000,0.132247148482421)
--(axis cs:42010,0.13223736694414)
--(axis cs:42020,0.132229798850095)
--(axis cs:42030,0.132216482515318)
--(axis cs:42040,0.132207084485786)
--(axis cs:42050,0.132193845921836)
--(axis cs:42060,0.132186959564477)
--(axis cs:42070,0.13217938587374)
--(axis cs:42080,0.132168978253111)
--(axis cs:42090,0.132163075861159)
--(axis cs:42100,0.132152352826502)
--(axis cs:42110,0.132138854447968)
--(axis cs:42120,0.132128895567113)
--(axis cs:42130,0.13212255739259)
--(axis cs:42140,0.132116140163763)
--(axis cs:42150,0.132104926407685)
--(axis cs:42160,0.132100390997706)
--(axis cs:42170,0.13209325070967)
--(axis cs:42180,0.1320841182896)
--(axis cs:42190,0.132074323172039)
--(axis cs:42200,0.132061589089566)
--(axis cs:42210,0.132056398158407)
--(axis cs:42220,0.132048808502855)
--(axis cs:42230,0.132038626888669)
--(axis cs:42240,0.132031469003555)
--(axis cs:42250,0.132021634262783)
--(axis cs:42260,0.132009697143875)
--(axis cs:42270,0.131999474664714)
--(axis cs:42280,0.13199118026551)
--(axis cs:42290,0.131982184472848)
--(axis cs:42300,0.131973767050096)
--(axis cs:42310,0.131963095553577)
--(axis cs:42320,0.131955670804774)
--(axis cs:42330,0.131947477366342)
--(axis cs:42340,0.131937940040198)
--(axis cs:42350,0.131927374577125)
--(axis cs:42360,0.131924207946111)
--(axis cs:42370,0.131914285120857)
--(axis cs:42380,0.131907095690991)
--(axis cs:42390,0.131896792184353)
--(axis cs:42400,0.131886926076243)
--(axis cs:42410,0.131875533440102)
--(axis cs:42420,0.13186864423283)
--(axis cs:42430,0.131858828962966)
--(axis cs:42440,0.131852070072658)
--(axis cs:42450,0.131843792567709)
--(axis cs:42460,0.131832580273748)
--(axis cs:42470,0.131822074003891)
--(axis cs:42480,0.131812101456363)
--(axis cs:42490,0.131807630749239)
--(axis cs:42500,0.131794524757394)
--(axis cs:42510,0.131783255406107)
--(axis cs:42520,0.131773100345555)
--(axis cs:42530,0.131762370069254)
--(axis cs:42540,0.131752835690084)
--(axis cs:42550,0.131744469488464)
--(axis cs:42560,0.131732610610405)
--(axis cs:42570,0.131722420884289)
--(axis cs:42580,0.131713068431748)
--(axis cs:42590,0.13170424551963)
--(axis cs:42600,0.131692548753287)
--(axis cs:42610,0.131686153877269)
--(axis cs:42620,0.131677438378467)
--(axis cs:42630,0.131670978938462)
--(axis cs:42640,0.131661032393734)
--(axis cs:42650,0.131655609192788)
--(axis cs:42660,0.131646307036112)
--(axis cs:42670,0.131636150861357)
--(axis cs:42680,0.13162755108522)
--(axis cs:42690,0.131618723040412)
--(axis cs:42700,0.131610807981497)
--(axis cs:42710,0.131601476166865)
--(axis cs:42720,0.131593930381638)
--(axis cs:42730,0.131581922668188)
--(axis cs:42740,0.131572606821315)
--(axis cs:42750,0.131562968190763)
--(axis cs:42760,0.131555082318076)
--(axis cs:42770,0.131543072131299)
--(axis cs:42780,0.131532098346454)
--(axis cs:42790,0.13152143246047)
--(axis cs:42800,0.131513131267411)
--(axis cs:42810,0.131503216398494)
--(axis cs:42820,0.131493627055479)
--(axis cs:42830,0.131482930323432)
--(axis cs:42840,0.131473444327001)
--(axis cs:42850,0.1314692011986)
--(axis cs:42860,0.131463749078933)
--(axis cs:42870,0.131453404703444)
--(axis cs:42880,0.131446947237218)
--(axis cs:42890,0.131434039653282)
--(axis cs:42900,0.131422544498366)
--(axis cs:42910,0.13141442359993)
--(axis cs:42920,0.131400131986726)
--(axis cs:42930,0.131394842652592)
--(axis cs:42940,0.131385847597581)
--(axis cs:42950,0.13137706057142)
--(axis cs:42960,0.131366346487833)
--(axis cs:42970,0.131356524156802)
--(axis cs:42980,0.131346117456305)
--(axis cs:42990,0.131333749632392)
--(axis cs:43000,0.131324884444539)
--(axis cs:43010,0.131318353693803)
--(axis cs:43020,0.131309734285429)
--(axis cs:43030,0.131300833971549)
--(axis cs:43040,0.131294018206203)
--(axis cs:43050,0.131283439899453)
--(axis cs:43060,0.131270243816184)
--(axis cs:43070,0.131261184273306)
--(axis cs:43080,0.13125506989955)
--(axis cs:43090,0.131247825440395)
--(axis cs:43100,0.131239550900962)
--(axis cs:43110,0.131229164548514)
--(axis cs:43120,0.13121943261586)
--(axis cs:43130,0.131207725596)
--(axis cs:43140,0.13119527750451)
--(axis cs:43150,0.131188452581109)
--(axis cs:43160,0.131179251917819)
--(axis cs:43170,0.131171766987253)
--(axis cs:43180,0.131160548865826)
--(axis cs:43190,0.131150220782749)
--(axis cs:43200,0.131144573045288)
--(axis cs:43210,0.131133085587658)
--(axis cs:43220,0.13112279709514)
--(axis cs:43230,0.131112690318692)
--(axis cs:43240,0.13110273939225)
--(axis cs:43250,0.131095340764503)
--(axis cs:43260,0.131083970306377)
--(axis cs:43270,0.131071578884403)
--(axis cs:43280,0.131065237901874)
--(axis cs:43290,0.131056452935325)
--(axis cs:43300,0.131046550706072)
--(axis cs:43310,0.131036956754871)
--(axis cs:43320,0.131028547018332)
--(axis cs:43330,0.131018971716066)
--(axis cs:43340,0.131011536317646)
--(axis cs:43350,0.131000914705525)
--(axis cs:43360,0.130992994319427)
--(axis cs:43370,0.130984489254073)
--(axis cs:43380,0.130977271606552)
--(axis cs:43390,0.130967095810798)
--(axis cs:43400,0.130960020277392)
--(axis cs:43410,0.130952502811781)
--(axis cs:43420,0.130944999480163)
--(axis cs:43430,0.130934322009859)
--(axis cs:43440,0.130922883543969)
--(axis cs:43450,0.13091463632526)
--(axis cs:43460,0.130906297582156)
--(axis cs:43470,0.130893904465032)
--(axis cs:43480,0.130882659653)
--(axis cs:43490,0.130874417309951)
--(axis cs:43500,0.130864520875751)
--(axis cs:43510,0.130853807323881)
--(axis cs:43520,0.130842196202685)
--(axis cs:43530,0.130833017562477)
--(axis cs:43540,0.130824782524259)
--(axis cs:43550,0.130819089261576)
--(axis cs:43560,0.130810876804279)
--(axis cs:43570,0.130799985689421)
--(axis cs:43580,0.130790752202928)
--(axis cs:43590,0.130779423937151)
--(axis cs:43600,0.130768190820347)
--(axis cs:43610,0.130760560980905)
--(axis cs:43620,0.130752644251841)
--(axis cs:43630,0.130740557249827)
--(axis cs:43640,0.130731712951723)
--(axis cs:43650,0.130724066278758)
--(axis cs:43660,0.130716118306337)
--(axis cs:43670,0.130708102615075)
--(axis cs:43680,0.130698015521703)
--(axis cs:43690,0.130688643403469)
--(axis cs:43700,0.13067879037792)
--(axis cs:43710,0.130671151851917)
--(axis cs:43720,0.1306635524061)
--(axis cs:43730,0.130648094830013)
--(axis cs:43740,0.130640362751474)
--(axis cs:43750,0.130636216949801)
--(axis cs:43760,0.130625939100752)
--(axis cs:43770,0.130619033280061)
--(axis cs:43780,0.130609480552106)
--(axis cs:43790,0.130603481743348)
--(axis cs:43800,0.13059349496238)
--(axis cs:43810,0.13058206320041)
--(axis cs:43820,0.130574975318342)
--(axis cs:43830,0.130567927111305)
--(axis cs:43840,0.13055984468358)
--(axis cs:43850,0.130552424160983)
--(axis cs:43860,0.130543442020167)
--(axis cs:43870,0.130533039190675)
--(axis cs:43880,0.130522144742873)
--(axis cs:43890,0.130511628095453)
--(axis cs:43900,0.13050049559603)
--(axis cs:43910,0.130489865349062)
--(axis cs:43920,0.130479761237609)
--(axis cs:43930,0.130470158631481)
--(axis cs:43940,0.130467172230517)
--(axis cs:43950,0.130453530543114)
--(axis cs:43960,0.130444926116624)
--(axis cs:43970,0.130437393809064)
--(axis cs:43980,0.130428363850569)
--(axis cs:43990,0.130420102892252)
--(axis cs:44000,0.130411509373967)
--(axis cs:44010,0.130402533823734)
--(axis cs:44020,0.130392618561463)
--(axis cs:44030,0.130384854078445)
--(axis cs:44040,0.130376991337364)
--(axis cs:44050,0.130370379867529)
--(axis cs:44060,0.130360834618718)
--(axis cs:44070,0.130352016124001)
--(axis cs:44080,0.130343852976313)
--(axis cs:44090,0.130333668093153)
--(axis cs:44100,0.130323663138063)
--(axis cs:44110,0.130312023858877)
--(axis cs:44120,0.130304896554916)
--(axis cs:44130,0.130297800954553)
--(axis cs:44140,0.130286319505189)
--(axis cs:44150,0.130274861818077)
--(axis cs:44160,0.130266507068892)
--(axis cs:44170,0.130256848870073)
--(axis cs:44180,0.130247722759809)
--(axis cs:44190,0.130237947166608)
--(axis cs:44200,0.130228322499698)
--(axis cs:44210,0.130219655767765)
--(axis cs:44220,0.130210555626539)
--(axis cs:44230,0.130200732302833)
--(axis cs:44240,0.130191790233619)
--(axis cs:44250,0.130183752575114)
--(axis cs:44260,0.130178221506465)
--(axis cs:44270,0.130169472033362)
--(axis cs:44280,0.130163338423324)
--(axis cs:44290,0.130155620388225)
--(axis cs:44300,0.130144585974936)
--(axis cs:44310,0.130138421421123)
--(axis cs:44320,0.130132013731045)
--(axis cs:44330,0.130121410714577)
--(axis cs:44340,0.130110669818556)
--(axis cs:44350,0.130103887546185)
--(axis cs:44360,0.130093658053746)
--(axis cs:44370,0.130083066968547)
--(axis cs:44380,0.130073295353029)
--(axis cs:44390,0.130065146806761)
--(axis cs:44400,0.130053277895288)
--(axis cs:44410,0.130046661760593)
--(axis cs:44420,0.130038428482691)
--(axis cs:44430,0.13003278653709)
--(axis cs:44440,0.130022437899601)
--(axis cs:44450,0.130017119837073)
--(axis cs:44460,0.130007662559706)
--(axis cs:44470,0.129997221413663)
--(axis cs:44480,0.129988758324072)
--(axis cs:44490,0.129978612346504)
--(axis cs:44500,0.1299711666715)
--(axis cs:44510,0.129964660742526)
--(axis cs:44520,0.129956580592629)
--(axis cs:44530,0.129944164614922)
--(axis cs:44540,0.129936828355913)
--(axis cs:44550,0.129927505660981)
--(axis cs:44560,0.129918577194636)
--(axis cs:44570,0.129910204037109)
--(axis cs:44580,0.129902693284456)
--(axis cs:44590,0.129896046367381)
--(axis cs:44600,0.129884567829697)
--(axis cs:44610,0.129874199070343)
--(axis cs:44620,0.12986318298107)
--(axis cs:44630,0.129852493768)
--(axis cs:44640,0.129843124138479)
--(axis cs:44650,0.12983091585844)
--(axis cs:44660,0.129820025364271)
--(axis cs:44670,0.129809972225816)
--(axis cs:44680,0.12980158905036)
--(axis cs:44690,0.129791209241182)
--(axis cs:44700,0.129782172589621)
--(axis cs:44710,0.129777415754999)
--(axis cs:44720,0.129770553302771)
--(axis cs:44730,0.129761423498391)
--(axis cs:44740,0.129758559678432)
--(axis cs:44750,0.129749810471664)
--(axis cs:44760,0.12974051920354)
--(axis cs:44770,0.129731894745588)
--(axis cs:44780,0.129721523555638)
--(axis cs:44790,0.129710721106763)
--(axis cs:44800,0.12970385980496)
--(axis cs:44810,0.129693126686129)
--(axis cs:44820,0.129683682626306)
--(axis cs:44830,0.12967249517201)
--(axis cs:44840,0.129665013662387)
--(axis cs:44850,0.129658712824128)
--(axis cs:44860,0.129648378280777)
--(axis cs:44870,0.129637661786943)
--(axis cs:44880,0.129627266869998)
--(axis cs:44890,0.129618698961173)
--(axis cs:44900,0.129608265072217)
--(axis cs:44910,0.129601203100434)
--(axis cs:44920,0.129593833094831)
--(axis cs:44930,0.129581309064925)
--(axis cs:44940,0.129572860094883)
--(axis cs:44950,0.129563898008413)
--(axis cs:44960,0.129555051187798)
--(axis cs:44970,0.129546966196886)
--(axis cs:44980,0.129535387619395)
--(axis cs:44990,0.129527445425822)
--(axis cs:45000,0.129517968636268)
--(axis cs:45010,0.129507631220861)
--(axis cs:45020,0.129499164866198)
--(axis cs:45030,0.129491258340671)
--(axis cs:45040,0.129481078005322)
--(axis cs:45050,0.129473931147088)
--(axis cs:45060,0.129464418784111)
--(axis cs:45070,0.129456130053536)
--(axis cs:45080,0.129445989673425)
--(axis cs:45090,0.129435543806725)
--(axis cs:45100,0.129426526746157)
--(axis cs:45110,0.129418577168371)
--(axis cs:45120,0.129411716887853)
--(axis cs:45130,0.129401044972778)
--(axis cs:45140,0.129391221150906)
--(axis cs:45150,0.12938201195026)
--(axis cs:45160,0.129375631586042)
--(axis cs:45170,0.129365657020401)
--(axis cs:45180,0.12935728681784)
--(axis cs:45190,0.129350506593733)
--(axis cs:45200,0.129345159736678)
--(axis cs:45210,0.129335620512866)
--(axis cs:45220,0.129328713385968)
--(axis cs:45230,0.129318153637401)
--(axis cs:45240,0.129308312841472)
--(axis cs:45250,0.129300855382969)
--(axis cs:45260,0.129294395140702)
--(axis cs:45270,0.129289447029244)
--(axis cs:45280,0.129277792153199)
--(axis cs:45290,0.129270665368761)
--(axis cs:45300,0.129262356927452)
--(axis cs:45310,0.129256228025277)
--(axis cs:45320,0.129248405032319)
--(axis cs:45330,0.129239556487081)
--(axis cs:45340,0.12923288538047)
--(axis cs:45350,0.129224161535354)
--(axis cs:45360,0.129213771517318)
--(axis cs:45370,0.129203678649557)
--(axis cs:45380,0.129195726660931)
--(axis cs:45390,0.129186776310858)
--(axis cs:45400,0.129179246375195)
--(axis cs:45410,0.129169178128058)
--(axis cs:45420,0.129159730846681)
--(axis cs:45430,0.129149816950165)
--(axis cs:45440,0.129145387473007)
--(axis cs:45450,0.129135274905067)
--(axis cs:45460,0.129125136858756)
--(axis cs:45470,0.129118130806324)
--(axis cs:45480,0.129109116700046)
--(axis cs:45490,0.129100214908425)
--(axis cs:45500,0.129093720355762)
--(axis cs:45510,0.129082597666281)
--(axis cs:45520,0.129073575400546)
--(axis cs:45530,0.129067062646199)
--(axis cs:45540,0.129063580095952)
--(axis cs:45550,0.12905646670658)
--(axis cs:45560,0.129044892666709)
--(axis cs:45570,0.129034051446112)
--(axis cs:45580,0.12902267067868)
--(axis cs:45590,0.129012793360997)
--(axis cs:45600,0.12900108325296)
--(axis cs:45610,0.12899524489511)
--(axis cs:45620,0.128989019602342)
--(axis cs:45630,0.128979136856714)
--(axis cs:45640,0.128969355724988)
--(axis cs:45650,0.128960613510204)
--(axis cs:45660,0.128950336392121)
--(axis cs:45670,0.128941736345954)
--(axis cs:45680,0.128927367396171)
--(axis cs:45690,0.128916852535265)
--(axis cs:45700,0.128906844053697)
--(axis cs:45710,0.128902472832314)
--(axis cs:45720,0.128894180185283)
--(axis cs:45730,0.128886241729646)
--(axis cs:45740,0.128873164770612)
--(axis cs:45750,0.128864688215807)
--(axis cs:45760,0.128857790243001)
--(axis cs:45770,0.128850822544804)
--(axis cs:45780,0.128840562735764)
--(axis cs:45790,0.128831261209178)
--(axis cs:45800,0.128820607196897)
--(axis cs:45810,0.128813150461121)
--(axis cs:45820,0.128805318134239)
--(axis cs:45830,0.128794983068544)
--(axis cs:45840,0.128785282638652)
--(axis cs:45850,0.128777776809737)
--(axis cs:45860,0.128769370101531)
--(axis cs:45870,0.128759024563321)
--(axis cs:45880,0.128747019256597)
--(axis cs:45890,0.1287358646806)
--(axis cs:45900,0.128725441465756)
--(axis cs:45910,0.128716384544806)
--(axis cs:45920,0.12870858226371)
--(axis cs:45930,0.12870153145572)
--(axis cs:45940,0.128691920393659)
--(axis cs:45950,0.128684002480576)
--(axis cs:45960,0.128673394749173)
--(axis cs:45970,0.128665098985191)
--(axis cs:45980,0.128657495765029)
--(axis cs:45990,0.128647741547327)
--(axis cs:46000,0.128638789873204)
--(axis cs:46010,0.128630527972036)
--(axis cs:46020,0.128618655072796)
--(axis cs:46030,0.128612324128825)
--(axis cs:46040,0.128606451125949)
--(axis cs:46050,0.128597463518839)
--(axis cs:46060,0.128588080496049)
--(axis cs:46070,0.128580353072456)
--(axis cs:46080,0.128569383931674)
--(axis cs:46090,0.128560978878579)
--(axis cs:46100,0.128551697325451)
--(axis cs:46110,0.128543552866371)
--(axis cs:46120,0.128535889119753)
--(axis cs:46130,0.128528303569064)
--(axis cs:46140,0.128519558928716)
--(axis cs:46150,0.128512173182955)
--(axis cs:46160,0.128502518451348)
--(axis cs:46170,0.128490642859946)
--(axis cs:46180,0.12848264591064)
--(axis cs:46190,0.128476488104474)
--(axis cs:46200,0.128465069953429)
--(axis cs:46210,0.128452102367556)
--(axis cs:46220,0.128439127710199)
--(axis cs:46230,0.128431218315777)
--(axis cs:46240,0.128422128553778)
--(axis cs:46250,0.128412571697521)
--(axis cs:46260,0.128404033637583)
--(axis cs:46270,0.128396875525804)
--(axis cs:46280,0.12838978912171)
--(axis cs:46290,0.128381104150038)
--(axis cs:46300,0.12836977624181)
--(axis cs:46310,0.128362659799242)
--(axis cs:46320,0.128355533870071)
--(axis cs:46330,0.128344244574129)
--(axis cs:46340,0.128333376608065)
--(axis cs:46350,0.128324136017768)
--(axis cs:46360,0.12831528224207)
--(axis cs:46370,0.128307986924105)
--(axis cs:46380,0.128299165313666)
--(axis cs:46390,0.128290766455602)
--(axis cs:46400,0.12828267712092)
--(axis cs:46410,0.128275165716603)
--(axis cs:46420,0.128264597997235)
--(axis cs:46430,0.128258395318647)
--(axis cs:46440,0.128249879419086)
--(axis cs:46450,0.128240194597148)
--(axis cs:46460,0.128230322208815)
--(axis cs:46470,0.128220634606178)
--(axis cs:46480,0.128212284959548)
--(axis cs:46490,0.128202880461428)
--(axis cs:46500,0.128193784237863)
--(axis cs:46510,0.128189156790164)
--(axis cs:46520,0.128183145879667)
--(axis cs:46530,0.12817519880009)
--(axis cs:46540,0.128169550803975)
--(axis cs:46550,0.128160567384732)
--(axis cs:46560,0.128152383860077)
--(axis cs:46570,0.128147139037314)
--(axis cs:46580,0.128141183265334)
--(axis cs:46590,0.128134158859656)
--(axis cs:46600,0.128128699196807)
--(axis cs:46610,0.128121816852649)
--(axis cs:46620,0.128115992820724)
--(axis cs:46630,0.12810841862371)
--(axis cs:46640,0.128098125874226)
--(axis cs:46650,0.128089463824649)
--(axis cs:46660,0.128077290822686)
--(axis cs:46670,0.128067966911557)
--(axis cs:46680,0.128055594843765)
--(axis cs:46690,0.12804693806625)
--(axis cs:46700,0.128040780601435)
--(axis cs:46710,0.128034659492604)
--(axis cs:46720,0.128023591208331)
--(axis cs:46730,0.1280140159406)
--(axis cs:46740,0.128005536606651)
--(axis cs:46750,0.127998319488185)
--(axis cs:46760,0.127990585108528)
--(axis cs:46770,0.127983389637771)
--(axis cs:46780,0.127976223458796)
--(axis cs:46790,0.127965285729696)
--(axis cs:46800,0.127957777156653)
--(axis cs:46810,0.127949983858588)
--(axis cs:46820,0.127941920058448)
--(axis cs:46830,0.127935559227633)
--(axis cs:46840,0.127930821489224)
--(axis cs:46850,0.127920231667776)
--(axis cs:46860,0.127911192463835)
--(axis cs:46870,0.127902233570119)
--(axis cs:46880,0.127893946217598)
--(axis cs:46890,0.127887933109679)
--(axis cs:46900,0.127882199570088)
--(axis cs:46910,0.127871368829003)
--(axis cs:46920,0.127861156479633)
--(axis cs:46930,0.127853868568634)
--(axis cs:46940,0.127844316067227)
--(axis cs:46950,0.127837828157299)
--(axis cs:46960,0.127827057967436)
--(axis cs:46970,0.127816479307058)
--(axis cs:46980,0.12780710290404)
--(axis cs:46990,0.127801670958353)
--(axis cs:47000,0.127793182060957)
--(axis cs:47010,0.127783955090152)
--(axis cs:47020,0.127775506321457)
--(axis cs:47030,0.127764859246839)
--(axis cs:47040,0.127758140495251)
--(axis cs:47050,0.127747423761144)
--(axis cs:47060,0.127738521464562)
--(axis cs:47070,0.127731247550567)
--(axis cs:47080,0.127722280046049)
--(axis cs:47090,0.127716821626471)
--(axis cs:47100,0.127707788811865)
--(axis cs:47110,0.127702804728087)
--(axis cs:47120,0.127694491276934)
--(axis cs:47130,0.127685053845741)
--(axis cs:47140,0.127680286600665)
--(axis cs:47150,0.127670213984027)
--(axis cs:47160,0.127661397869973)
--(axis cs:47170,0.127651351033222)
--(axis cs:47180,0.12764319089231)
--(axis cs:47190,0.127633303049387)
--(axis cs:47200,0.127626890171559)
--(axis cs:47210,0.127616649656624)
--(axis cs:47220,0.127606976164033)
--(axis cs:47230,0.127601165518562)
--(axis cs:47240,0.127595584691322)
--(axis cs:47250,0.127592946176456)
--(axis cs:47260,0.127586413602208)
--(axis cs:47270,0.127579200880657)
--(axis cs:47280,0.12756963054555)
--(axis cs:47290,0.127562274745956)
--(axis cs:47300,0.127554536339275)
--(axis cs:47310,0.127544272082441)
--(axis cs:47320,0.12753621172492)
--(axis cs:47330,0.12752904184059)
--(axis cs:47340,0.127523193975974)
--(axis cs:47350,0.127518553175917)
--(axis cs:47360,0.127508550405625)
--(axis cs:47370,0.127500114509498)
--(axis cs:47380,0.127494940460335)
--(axis cs:47390,0.127484172711604)
--(axis cs:47400,0.127475139008509)
--(axis cs:47410,0.127468006480807)
--(axis cs:47420,0.127461674409419)
--(axis cs:47430,0.127453013003023)
--(axis cs:47440,0.12744503823665)
--(axis cs:47450,0.127435642415105)
--(axis cs:47460,0.127431220536476)
--(axis cs:47470,0.127422369946558)
--(axis cs:47480,0.127413252767784)
--(axis cs:47490,0.127405357653188)
--(axis cs:47500,0.127398352974969)
--(axis cs:47510,0.12738999111267)
--(axis cs:47520,0.127382423491771)
--(axis cs:47530,0.127376775886992)
--(axis cs:47540,0.127368634877603)
--(axis cs:47550,0.127359667204877)
--(axis cs:47560,0.127355734190026)
--(axis cs:47570,0.12735083748793)
--(axis cs:47580,0.127340731270252)
--(axis cs:47590,0.127331928640656)
--(axis cs:47600,0.127324756807719)
--(axis cs:47610,0.127319995687359)
--(axis cs:47620,0.127311698203689)
--(axis cs:47630,0.127303421746438)
--(axis cs:47640,0.127290980304359)
--(axis cs:47650,0.127282883834471)
--(axis cs:47660,0.127274306882876)
--(axis cs:47670,0.127267586518272)
--(axis cs:47680,0.127256020632333)
--(axis cs:47690,0.127247692527519)
--(axis cs:47700,0.127237402664179)
--(axis cs:47710,0.127229030707094)
--(axis cs:47720,0.127225771663232)
--(axis cs:47730,0.127216924049186)
--(axis cs:47740,0.127209699716008)
--(axis cs:47750,0.127200746021667)
--(axis cs:47760,0.127191490337095)
--(axis cs:47770,0.127183177801446)
--(axis cs:47780,0.127175179934836)
--(axis cs:47790,0.127167219623367)
--(axis cs:47800,0.127155759566377)
--(axis cs:47810,0.127149239075942)
--(axis cs:47820,0.12714132700843)
--(axis cs:47830,0.127133009273822)
--(axis cs:47840,0.127127422513741)
--(axis cs:47850,0.127119994905743)
--(axis cs:47860,0.127111070596188)
--(axis cs:47870,0.127104427664373)
--(axis cs:47880,0.127095420910737)
--(axis cs:47890,0.127088103786818)
--(axis cs:47900,0.127080803057641)
--(axis cs:47910,0.127072915456101)
--(axis cs:47920,0.127068644495606)
--(axis cs:47930,0.127055707481567)
--(axis cs:47940,0.127044773625031)
--(axis cs:47950,0.127035119054022)
--(axis cs:47960,0.12702505135931)
--(axis cs:47970,0.127017995917947)
--(axis cs:47980,0.127008905976748)
--(axis cs:47990,0.127002243659562)
--(axis cs:48000,0.126994878372224)
--(axis cs:48010,0.126986141758414)
--(axis cs:48020,0.126977102680971)
--(axis cs:48030,0.126970898016612)
--(axis cs:48040,0.126962001646022)
--(axis cs:48050,0.126954088431848)
--(axis cs:48060,0.12694614237025)
--(axis cs:48070,0.126938486388134)
--(axis cs:48080,0.126928183291926)
--(axis cs:48090,0.126921885982122)
--(axis cs:48100,0.12691099604501)
--(axis cs:48110,0.126907098518411)
--(axis cs:48120,0.12690215152694)
--(axis cs:48130,0.126900149956755)
--(axis cs:48140,0.126893093506383)
--(axis cs:48150,0.126882315574407)
--(axis cs:48160,0.126875476881148)
--(axis cs:48170,0.126865494759798)
--(axis cs:48180,0.126861068914018)
--(axis cs:48190,0.126853574654611)
--(axis cs:48200,0.126845592706281)
--(axis cs:48210,0.126838851097387)
--(axis cs:48220,0.126828026338469)
--(axis cs:48230,0.126820210834249)
--(axis cs:48240,0.126813198849561)
--(axis cs:48250,0.126808008372582)
--(axis cs:48260,0.126800646378245)
--(axis cs:48270,0.126793096043273)
--(axis cs:48280,0.126785398642001)
--(axis cs:48290,0.126778768105923)
--(axis cs:48300,0.126768093853684)
--(axis cs:48310,0.126761174617531)
--(axis cs:48320,0.126755808511289)
--(axis cs:48330,0.126745909379862)
--(axis cs:48340,0.126738476359248)
--(axis cs:48350,0.126732540051767)
--(axis cs:48360,0.126725975107595)
--(axis cs:48370,0.126716904050538)
--(axis cs:48380,0.126707917104383)
--(axis cs:48390,0.126699698396643)
--(axis cs:48400,0.126694783312448)
--(axis cs:48410,0.126687705824407)
--(axis cs:48420,0.126679108894628)
--(axis cs:48430,0.126671509978027)
--(axis cs:48440,0.126663036515221)
--(axis cs:48450,0.12665528858889)
--(axis cs:48460,0.126644930658314)
--(axis cs:48470,0.126636544568144)
--(axis cs:48480,0.126628028590136)
--(axis cs:48490,0.126620359275917)
--(axis cs:48500,0.126613127501925)
--(axis cs:48510,0.126605564996946)
--(axis cs:48520,0.126597266172275)
--(axis cs:48530,0.126589969813749)
--(axis cs:48540,0.126582863967839)
--(axis cs:48550,0.126575165569916)
--(axis cs:48560,0.126567432484998)
--(axis cs:48570,0.126558452811214)
--(axis cs:48580,0.126550076177267)
--(axis cs:48590,0.12654554093411)
--(axis cs:48600,0.126539410053833)
--(axis cs:48610,0.126529947674366)
--(axis cs:48620,0.126525013924315)
--(axis cs:48630,0.126520520165583)
--(axis cs:48640,0.126510487513931)
--(axis cs:48650,0.126501299752014)
--(axis cs:48660,0.126495347519605)
--(axis cs:48670,0.126491189584249)
--(axis cs:48680,0.12648431328165)
--(axis cs:48690,0.126474786750276)
--(axis cs:48700,0.126465687293652)
--(axis cs:48710,0.126457619820388)
--(axis cs:48720,0.126451886576196)
--(axis cs:48730,0.126443735029479)
--(axis cs:48740,0.126439880375188)
--(axis cs:48750,0.126430981992192)
--(axis cs:48760,0.126419074578681)
--(axis cs:48770,0.126412530331543)
--(axis cs:48780,0.126405377034395)
--(axis cs:48790,0.1263951899609)
--(axis cs:48800,0.126386340509808)
--(axis cs:48810,0.126377987222906)
--(axis cs:48820,0.126367075335385)
--(axis cs:48830,0.126358629012772)
--(axis cs:48840,0.126350522751408)
--(axis cs:48850,0.126344418182077)
--(axis cs:48860,0.126337762724648)
--(axis cs:48870,0.126330737600412)
--(axis cs:48880,0.126324531965462)
--(axis cs:48890,0.126317384534409)
--(axis cs:48900,0.126311830117556)
--(axis cs:48910,0.12630422495064)
--(axis cs:48920,0.126292358260317)
--(axis cs:48930,0.126284661068415)
--(axis cs:48940,0.126278771459418)
--(axis cs:48950,0.126272972768684)
--(axis cs:48960,0.126265278621067)
--(axis cs:48970,0.126258733277726)
--(axis cs:48980,0.126251967031206)
--(axis cs:48990,0.126244252617282)
--(axis cs:49000,0.126234122956723)
--(axis cs:49010,0.126229971025652)
--(axis cs:49020,0.126221024488896)
--(axis cs:49030,0.12621351495896)
--(axis cs:49040,0.126207037844386)
--(axis cs:49050,0.126197999072084)
--(axis cs:49060,0.126189890936979)
--(axis cs:49070,0.126183435709105)
--(axis cs:49080,0.126176028457308)
--(axis cs:49090,0.126167550095281)
--(axis cs:49100,0.126162574417934)
--(axis cs:49110,0.126154889825772)
--(axis cs:49120,0.126147888454995)
--(axis cs:49130,0.126139029167483)
--(axis cs:49140,0.126131066192944)
--(axis cs:49150,0.126123490822535)
--(axis cs:49160,0.126114349780472)
--(axis cs:49170,0.126105050612426)
--(axis cs:49180,0.126100622716814)
--(axis cs:49190,0.126090680939935)
--(axis cs:49200,0.126083055760308)
--(axis cs:49210,0.126076433921098)
--(axis cs:49220,0.126071076644857)
--(axis cs:49230,0.126062702223218)
--(axis cs:49240,0.126057791190398)
--(axis cs:49250,0.126050192515979)
--(axis cs:49260,0.126042554398453)
--(axis cs:49270,0.126034225681476)
--(axis cs:49280,0.126025215571158)
--(axis cs:49290,0.126016679860481)
--(axis cs:49300,0.12600788394393)
--(axis cs:49310,0.125999722335641)
--(axis cs:49320,0.125989781514316)
--(axis cs:49330,0.125980716556661)
--(axis cs:49340,0.125973038003519)
--(axis cs:49350,0.125964397606693)
--(axis cs:49360,0.125955335331816)
--(axis cs:49370,0.125944609788513)
--(axis cs:49380,0.125935712468831)
--(axis cs:49390,0.125931365371531)
--(axis cs:49400,0.12592097177687)
--(axis cs:49410,0.125914349673338)
--(axis cs:49420,0.125904937959328)
--(axis cs:49430,0.125896440101708)
--(axis cs:49440,0.125889039474972)
--(axis cs:49450,0.125882880896748)
--(axis cs:49460,0.125874527171533)
--(axis cs:49470,0.125867254130046)
--(axis cs:49480,0.125861570118125)
--(axis cs:49490,0.125851349465655)
--(axis cs:49500,0.125843771939827)
--(axis cs:49510,0.125836259275047)
--(axis cs:49520,0.125826053088915)
--(axis cs:49530,0.125813862296538)
--(axis cs:49540,0.125807458494054)
--(axis cs:49550,0.125801442245097)
--(axis cs:49560,0.125797065367876)
--(axis cs:49570,0.125786313475107)
--(axis cs:49580,0.12577821765304)
--(axis cs:49590,0.125769387290735)
--(axis cs:49600,0.125757662111789)
--(axis cs:49610,0.125750557868484)
--(axis cs:49620,0.125746015990635)
--(axis cs:49630,0.125737508250269)
--(axis cs:49640,0.125730952863654)
--(axis cs:49650,0.125722195363631)
--(axis cs:49660,0.125712817147523)
--(axis cs:49670,0.125702845948915)
--(axis cs:49680,0.12569345986141)
--(axis cs:49690,0.125683167095051)
--(axis cs:49700,0.125676632284087)
--(axis cs:49710,0.12566896389378)
--(axis cs:49720,0.125661912918919)
--(axis cs:49730,0.125654291487609)
--(axis cs:49740,0.125645664113401)
--(axis cs:49750,0.125637818616903)
--(axis cs:49760,0.125631294372089)
--(axis cs:49770,0.125624718755239)
--(axis cs:49780,0.125619010224261)
--(axis cs:49790,0.125611112275088)
--(axis cs:49800,0.12560371132885)
--(axis cs:49810,0.125597183332915)
--(axis cs:49820,0.125589609144048)
--(axis cs:49830,0.125581829699077)
--(axis cs:49840,0.12557412040454)
--(axis cs:49850,0.125563224296843)
--(axis cs:49860,0.12555180643492)
--(axis cs:49870,0.125543142425156)
--(axis cs:49880,0.125536507331733)
--(axis cs:49890,0.125532038983705)
--(axis cs:49900,0.125525802445235)
--(axis cs:49910,0.125521542008842)
--(axis cs:49920,0.125514868590101)
--(axis cs:49930,0.125507471869648)
--(axis cs:49940,0.125499540496109)
--(axis cs:49950,0.125490308180368)
--(axis cs:49960,0.125482200213509)
--(axis cs:49970,0.125476189332325)
--(axis cs:49980,0.125468485266057)
--(axis cs:49990,0.125459080389594)
--(axis cs:50000,0.125451023297484)
--(axis cs:50010,0.12544469771187)
--(axis cs:50020,0.125434573914852)
--(axis cs:50030,0.125427167180987)
--(axis cs:50040,0.125421320273271)
--(axis cs:50050,0.125411364485252)
--(axis cs:50060,0.125404968323181)
--(axis cs:50070,0.125395951599412)
--(axis cs:50080,0.125390656627947)
--(axis cs:50090,0.125380950447698)
--(axis cs:50100,0.125372185507263)
--(axis cs:50110,0.125364394648563)
--(axis cs:50120,0.125356596200635)
--(axis cs:50130,0.125348789755658)
--(axis cs:50140,0.125343953518474)
--(axis cs:50150,0.12533755421656)
--(axis cs:50160,0.125329039612633)
--(axis cs:50170,0.125321177164251)
--(axis cs:50180,0.125314108043062)
--(axis cs:50190,0.125303927373268)
--(axis cs:50200,0.125296797733719)
--(axis cs:50210,0.125288901701117)
--(axis cs:50220,0.125282151974155)
--(axis cs:50230,0.125276058241668)
--(axis cs:50240,0.125268112620867)
--(axis cs:50250,0.12526070904361)
--(axis cs:50260,0.125253296183926)
--(axis cs:50270,0.125243658642969)
--(axis cs:50280,0.125232907098541)
--(axis cs:50290,0.125223141829978)
--(axis cs:50300,0.125213986168446)
--(axis cs:50310,0.125209035426848)
--(axis cs:50320,0.125199486194123)
--(axis cs:50330,0.125192645106404)
--(axis cs:50340,0.125186570957998)
--(axis cs:50350,0.125179528875196)
--(axis cs:50360,0.125171080938597)
--(axis cs:50370,0.12516142133704)
--(axis cs:50380,0.125153717048846)
--(axis cs:50390,0.125146087234728)
--(axis cs:50400,0.125137062147201)
--(axis cs:50410,0.125128328820457)
--(axis cs:50420,0.125124335632968)
--(axis cs:50430,0.125117461088678)
--(axis cs:50440,0.125107454692789)
--(axis cs:50450,0.125098609611004)
--(axis cs:50460,0.125089287355195)
--(axis cs:50470,0.125079544975972)
--(axis cs:50480,0.125073033833856)
--(axis cs:50490,0.125067537561237)
--(axis cs:50500,0.125060450436142)
--(axis cs:50510,0.125052200708267)
--(axis cs:50520,0.125047633586652)
--(axis cs:50530,0.125042404895701)
--(axis cs:50540,0.125031789502736)
--(axis cs:50550,0.125023718970184)
--(axis cs:50560,0.12501746731471)
--(axis cs:50570,0.125011646566265)
--(axis cs:50580,0.12500087068548)
--(axis cs:50590,0.124991432643319)
--(axis cs:50600,0.124983150407704)
--(axis cs:50610,0.124972820586472)
--(axis cs:50620,0.124962260205915)
--(axis cs:50630,0.124959969375064)
--(axis cs:50640,0.124953339969156)
--(axis cs:50650,0.124946161886651)
--(axis cs:50660,0.124939211115151)
--(axis cs:50670,0.124930853605566)
--(axis cs:50680,0.124921227798874)
--(axis cs:50690,0.124912355766815)
--(axis cs:50700,0.124906040630292)
--(axis cs:50710,0.124899983031655)
--(axis cs:50720,0.124891188676939)
--(axis cs:50730,0.124882846917601)
--(axis cs:50740,0.124877128656918)
--(axis cs:50750,0.124868945622661)
--(axis cs:50760,0.12486030414241)
--(axis cs:50770,0.124854513000486)
--(axis cs:50780,0.124848049019889)
--(axis cs:50790,0.124838288872892)
--(axis cs:50800,0.124830420992317)
--(axis cs:50810,0.124822195271861)
--(axis cs:50820,0.124814602463863)
--(axis cs:50830,0.124807004024875)
--(axis cs:50840,0.124797479138289)
--(axis cs:50850,0.124790649886075)
--(axis cs:50860,0.124783761985545)
--(axis cs:50870,0.124775732209923)
--(axis cs:50880,0.124768984589914)
--(axis cs:50890,0.124760299180965)
--(axis cs:50900,0.124752416234234)
--(axis cs:50910,0.124745598405844)
--(axis cs:50920,0.124737040427652)
--(axis cs:50930,0.124727813602279)
--(axis cs:50940,0.124721438619369)
--(axis cs:50950,0.124716834418278)
--(axis cs:50960,0.124709616567443)
--(axis cs:50970,0.124705013421113)
--(axis cs:50980,0.124696298895022)
--(axis cs:50990,0.12469067710918)
--(axis cs:51000,0.124679290098963)
--(axis cs:51010,0.124672114635521)
--(axis cs:51020,0.124667396085071)
--(axis cs:51030,0.124661515608476)
--(axis cs:51040,0.124652221003079)
--(axis cs:51050,0.124643033009937)
--(axis cs:51060,0.124635359935247)
--(axis cs:51070,0.124627808572727)
--(axis cs:51080,0.124620801313424)
--(axis cs:51090,0.124614829998183)
--(axis cs:51100,0.124608895327443)
--(axis cs:51110,0.124603057826223)
--(axis cs:51120,0.124596304048275)
--(axis cs:51130,0.124587697036932)
--(axis cs:51140,0.124582503939892)
--(axis cs:51150,0.124574603444865)
--(axis cs:51160,0.124567250007079)
--(axis cs:51170,0.124561110789688)
--(axis cs:51180,0.124555742966475)
--(axis cs:51190,0.124547136499872)
--(axis cs:51200,0.1245394660265)
--(axis cs:51210,0.124533606342305)
--(axis cs:51220,0.124527607403158)
--(axis cs:51230,0.124520804717027)
--(axis cs:51240,0.124513797661243)
--(axis cs:51250,0.124504803116371)
--(axis cs:51260,0.124496697228871)
--(axis cs:51270,0.124492312565224)
--(axis cs:51280,0.12448777216341)
--(axis cs:51290,0.124480228875013)
--(axis cs:51300,0.124470103568526)
--(axis cs:51310,0.124461270143905)
--(axis cs:51320,0.124452289847673)
--(axis cs:51330,0.124444840519391)
--(axis cs:51340,0.12443720399973)
--(axis cs:51350,0.124432001592379)
--(axis cs:51360,0.124425587431893)
--(axis cs:51370,0.124417501211451)
--(axis cs:51380,0.124411652716063)
--(axis cs:51390,0.1244011637038)
--(axis cs:51400,0.124394003674845)
--(axis cs:51410,0.124385460933872)
--(axis cs:51420,0.124377238308212)
--(axis cs:51430,0.124370785418104)
--(axis cs:51440,0.124359446874173)
--(axis cs:51450,0.124355929119198)
--(axis cs:51460,0.124347200551733)
--(axis cs:51470,0.124341571355631)
--(axis cs:51480,0.124334080403921)
--(axis cs:51490,0.12432583193536)
--(axis cs:51500,0.124318670268305)
--(axis cs:51510,0.124309695371922)
--(axis cs:51520,0.124301578904497)
--(axis cs:51530,0.124293480109849)
--(axis cs:51540,0.124284520017914)
--(axis cs:51550,0.124277142501214)
--(axis cs:51560,0.124267229602259)
--(axis cs:51570,0.124261086229878)
--(axis cs:51580,0.124256538531483)
--(axis cs:51590,0.124248119926982)
--(axis cs:51600,0.124238687148582)
--(axis cs:51610,0.124229889623983)
--(axis cs:51620,0.124221476926265)
--(axis cs:51630,0.12421275441013)
--(axis cs:51640,0.124205963516693)
--(axis cs:51650,0.124197472452649)
--(axis cs:51660,0.124189526228171)
--(axis cs:51670,0.124181575277986)
--(axis cs:51680,0.124174501461612)
--(axis cs:51690,0.12416777905155)
--(axis cs:51700,0.124161751095115)
--(axis cs:51710,0.124155246004739)
--(axis cs:51720,0.124146589811934)
--(axis cs:51730,0.124140378098264)
--(axis cs:51740,0.124134931480298)
--(axis cs:51750,0.124125770236148)
--(axis cs:51760,0.124115423337783)
--(axis cs:51770,0.124106460422429)
--(axis cs:51780,0.124100060105989)
--(axis cs:51790,0.124094155624679)
--(axis cs:51800,0.124084203563986)
--(axis cs:51810,0.124077376953555)
--(axis cs:51820,0.124066710867772)
--(axis cs:51830,0.124058128131565)
--(axis cs:51840,0.124049077597648)
--(axis cs:51850,0.124041375811061)
--(axis cs:51860,0.124031822369025)
--(axis cs:51870,0.124024105559107)
--(axis cs:51880,0.124016830110538)
--(axis cs:51890,0.124008670821637)
--(axis cs:51900,0.124006014436794)
--(axis cs:51910,0.123996250437456)
--(axis cs:51920,0.123989912278489)
--(axis cs:51930,0.123984055304501)
--(axis cs:51940,0.123977759793193)
--(axis cs:51950,0.123969841405596)
--(axis cs:51960,0.123960992362607)
--(axis cs:51970,0.123953299685687)
--(axis cs:51980,0.123945018251932)
--(axis cs:51990,0.123936310962787)
--(axis cs:52000,0.123927620120452)
--(axis cs:52010,0.123923142206426)
--(axis cs:52020,0.123918015817921)
--(axis cs:52030,0.123911156767562)
--(axis cs:52040,0.123903283141905)
--(axis cs:52050,0.12389416864749)
--(axis cs:52060,0.123886831447068)
--(axis cs:52070,0.123882498877789)
--(axis cs:52080,0.12387670171852)
--(axis cs:52090,0.123867564028128)
--(axis cs:52100,0.123858331523094)
--(axis cs:52110,0.123851308536079)
--(axis cs:52120,0.123841929031245)
--(axis cs:52130,0.123835747847214)
--(axis cs:52140,0.12382886711148)
--(axis cs:52150,0.12382082415992)
--(axis cs:52160,0.12381579455827)
--(axis cs:52170,0.123807686019949)
--(axis cs:52180,0.123803041762327)
--(axis cs:52190,0.123794609686789)
--(axis cs:52200,0.123787106097518)
--(axis cs:52210,0.123779125173944)
--(axis cs:52220,0.123770808552572)
--(axis cs:52230,0.123764430530554)
--(axis cs:52240,0.123761434898697)
--(axis cs:52250,0.123751957039469)
--(axis cs:52260,0.123744241147878)
--(axis cs:52270,0.123735953056332)
--(axis cs:52280,0.123730231714884)
--(axis cs:52290,0.123722821832152)
--(axis cs:52300,0.123713907482924)
--(axis cs:52310,0.12370627496697)
--(axis cs:52320,0.123697435228339)
--(axis cs:52330,0.123687442388631)
--(axis cs:52340,0.123679614813146)
--(axis cs:52350,0.123670392095892)
--(axis cs:52360,0.123664011330676)
--(axis cs:52370,0.123655759005039)
--(axis cs:52380,0.123649618444376)
--(axis cs:52390,0.123643028122355)
--(axis cs:52400,0.123633338034427)
--(axis cs:52410,0.123628585381116)
--(axis cs:52420,0.123619796826251)
--(axis cs:52430,0.123613040510986)
--(axis cs:52440,0.123605508431591)
--(axis cs:52450,0.123598075469296)
--(axis cs:52460,0.123591026957763)
--(axis cs:52470,0.12358200696107)
--(axis cs:52480,0.123575252210969)
--(axis cs:52490,0.123565520004502)
--(axis cs:52500,0.123557219190473)
--(axis cs:52510,0.123551584711511)
--(axis cs:52520,0.123545223201873)
--(axis cs:52530,0.123537469627112)
--(axis cs:52540,0.123529670810783)
--(axis cs:52550,0.12351955735965)
--(axis cs:52560,0.123511347210537)
--(axis cs:52570,0.123505763262109)
--(axis cs:52580,0.123499448679798)
--(axis cs:52590,0.123490680976115)
--(axis cs:52600,0.123483377547336)
--(axis cs:52610,0.123478421025976)
--(axis cs:52620,0.123468410358413)
--(axis cs:52630,0.12346103381814)
--(axis cs:52640,0.123453332460214)
--(axis cs:52650,0.123444234504282)
--(axis cs:52660,0.123435123042505)
--(axis cs:52670,0.123428586034425)
--(axis cs:52680,0.123425037947451)
--(axis cs:52690,0.123417722055548)
--(axis cs:52700,0.12340945038664)
--(axis cs:52710,0.123402264841203)
--(axis cs:52720,0.123394227848812)
--(axis cs:52730,0.123387535925568)
--(axis cs:52740,0.123380157533599)
--(axis cs:52750,0.123370559061508)
--(axis cs:52760,0.123363681439582)
--(axis cs:52770,0.12335837082778)
--(axis cs:52780,0.123353240541512)
--(axis cs:52790,0.123346782193962)
--(axis cs:52800,0.123340006240136)
--(axis cs:52810,0.123331421712934)
--(axis cs:52820,0.123322336426221)
--(axis cs:52830,0.123314496193733)
--(axis cs:52840,0.12330464493825)
--(axis cs:52850,0.123297200361849)
--(axis cs:52860,0.123289562685166)
--(axis cs:52870,0.123281963594968)
--(axis cs:52880,0.123274721948283)
--(axis cs:52890,0.123268167114123)
--(axis cs:52900,0.123260624695765)
--(axis cs:52910,0.123253385450359)
--(axis cs:52920,0.123246961865328)
--(axis cs:52930,0.123238232150391)
--(axis cs:52940,0.123229060499378)
--(axis cs:52950,0.123224732646687)
--(axis cs:52960,0.123216363691005)
--(axis cs:52970,0.123208630672893)
--(axis cs:52980,0.123199340597881)
--(axis cs:52990,0.123192282568395)
--(axis cs:53000,0.123186103832474)
--(axis cs:53010,0.123177279031607)
--(axis cs:53020,0.123168989846895)
--(axis cs:53030,0.123160275024217)
--(axis cs:53040,0.123154759180813)
--(axis cs:53050,0.123147997110873)
--(axis cs:53060,0.123138338409887)
--(axis cs:53070,0.123132428424221)
--(axis cs:53080,0.12312495030479)
--(axis cs:53090,0.123119664041786)
--(axis cs:53100,0.123111080432618)
--(axis cs:53110,0.123104514936792)
--(axis cs:53120,0.123094826025801)
--(axis cs:53130,0.123088493936866)
--(axis cs:53140,0.123079660492808)
--(axis cs:53150,0.12307390967407)
--(axis cs:53160,0.12307075854814)
--(axis cs:53170,0.123062148559009)
--(axis cs:53180,0.123057546850548)
--(axis cs:53190,0.123051315512084)
--(axis cs:53200,0.123045124105082)
--(axis cs:53210,0.123034235459848)
--(axis cs:53220,0.123027545929272)
--(axis cs:53230,0.123019740394981)
--(axis cs:53240,0.123011841478715)
--(axis cs:53250,0.12300278634736)
--(axis cs:53260,0.122995624371629)
--(axis cs:53270,0.122986491750873)
--(axis cs:53280,0.122977870153036)
--(axis cs:53290,0.122972605926447)
--(axis cs:53300,0.122965293789375)
--(axis cs:53310,0.122958328805092)
--(axis cs:53320,0.122951154671493)
--(axis cs:53330,0.122941979058289)
--(axis cs:53340,0.122939856797272)
--(axis cs:53350,0.122931857193565)
--(axis cs:53360,0.122924305941839)
--(axis cs:53370,0.122915448347882)
--(axis cs:53380,0.122906256615588)
--(axis cs:53390,0.122897916595857)
--(axis cs:53400,0.122891331291245)
--(axis cs:53410,0.122882129777387)
--(axis cs:53420,0.12287456312318)
--(axis cs:53430,0.1228687473268)
--(axis cs:53440,0.122863038424021)
--(axis cs:53450,0.12285480724058)
--(axis cs:53460,0.122849079912003)
--(axis cs:53470,0.122845666909867)
--(axis cs:53480,0.122839731529692)
--(axis cs:53490,0.122834376338231)
--(axis cs:53500,0.122826947755917)
--(axis cs:53510,0.122817439871566)
--(axis cs:53520,0.122808385992227)
--(axis cs:53530,0.122799132596808)
--(axis cs:53540,0.122792022154314)
--(axis cs:53550,0.122786354218919)
--(axis cs:53560,0.122778212151248)
--(axis cs:53570,0.122771307646093)
--(axis cs:53580,0.122763988989149)
--(axis cs:53590,0.122757320020936)
--(axis cs:53600,0.122751023445728)
--(axis cs:53610,0.122742796000363)
--(axis cs:53620,0.12273555998219)
--(axis cs:53630,0.122727382110656)
--(axis cs:53640,0.122719178360323)
--(axis cs:53650,0.122714785722163)
--(axis cs:53660,0.122708572908013)
--(axis cs:53670,0.122699539259171)
--(axis cs:53680,0.122691541813247)
--(axis cs:53690,0.122682990965121)
--(axis cs:53700,0.122678558839979)
--(axis cs:53710,0.122669557085483)
--(axis cs:53720,0.122662857123244)
--(axis cs:53730,0.122654755326733)
--(axis cs:53740,0.122647228182468)
--(axis cs:53750,0.122641602976153)
--(axis cs:53760,0.122637021631558)
--(axis cs:53770,0.122629512947088)
--(axis cs:53780,0.12262145655031)
--(axis cs:53790,0.122617563402344)
--(axis cs:53800,0.122612207169486)
--(axis cs:53810,0.122605089540426)
--(axis cs:53820,0.122596136914572)
--(axis cs:53830,0.122585867501609)
--(axis cs:53840,0.12258370599655)
--(axis cs:53850,0.122575863562708)
--(axis cs:53860,0.122569562498434)
--(axis cs:53870,0.122561602079376)
--(axis cs:53880,0.122555999705136)
--(axis cs:53890,0.122550900284044)
--(axis cs:53900,0.122545033426456)
--(axis cs:53910,0.122537081744868)
--(axis cs:53920,0.122527988365719)
--(axis cs:53930,0.122519956863024)
--(axis cs:53940,0.122514543016364)
--(axis cs:53950,0.122507706301717)
--(axis cs:53960,0.122497315747809)
--(axis cs:53970,0.122490269430218)
--(axis cs:53980,0.12248186165574)
--(axis cs:53990,0.122474794389604)
--(axis cs:54000,0.122468783161993)
--(axis cs:54010,0.12245966396576)
--(axis cs:54020,0.122452308855355)
--(axis cs:54030,0.122445198760998)
--(axis cs:54040,0.122436363229928)
--(axis cs:54050,0.122428388133177)
--(axis cs:54060,0.122422246270122)
--(axis cs:54070,0.122415634854785)
--(axis cs:54080,0.122407016217516)
--(axis cs:54090,0.1224006057662)
--(axis cs:54100,0.122394261040894)
--(axis cs:54110,0.12238588368149)
--(axis cs:54120,0.122379307779863)
--(axis cs:54130,0.122372217466596)
--(axis cs:54140,0.12236456839137)
--(axis cs:54150,0.122354538164124)
--(axis cs:54160,0.122347279175849)
--(axis cs:54170,0.122338234547837)
--(axis cs:54180,0.122331496973489)
--(axis cs:54190,0.122326293321203)
--(axis cs:54200,0.122319491448757)
--(axis cs:54210,0.122316254298852)
--(axis cs:54220,0.122308749691295)
--(axis cs:54230,0.122303015140002)
--(axis cs:54240,0.122295805563392)
--(axis cs:54250,0.122288633963667)
--(axis cs:54260,0.122283039524447)
--(axis cs:54270,0.122274278150618)
--(axis cs:54280,0.122266469716978)
--(axis cs:54290,0.122258624288828)
--(axis cs:54300,0.122253482639977)
--(axis cs:54310,0.122246091157771)
--(axis cs:54320,0.122238749443835)
--(axis cs:54330,0.122230853709284)
--(axis cs:54340,0.122225396824595)
--(axis cs:54350,0.122215359921891)
--(axis cs:54360,0.122205829365056)
--(axis cs:54370,0.122195517642166)
--(axis cs:54380,0.122189820963587)
--(axis cs:54390,0.12218043761749)
--(axis cs:54400,0.122170100703284)
--(axis cs:54410,0.122166997753797)
--(axis cs:54420,0.122159973698024)
--(axis cs:54430,0.122151257745865)
--(axis cs:54440,0.122144078869757)
--(axis cs:54450,0.122136633810745)
--(axis cs:54460,0.122128604114588)
--(axis cs:54470,0.12211998056714)
--(axis cs:54480,0.122111761886565)
--(axis cs:54490,0.122106891202446)
--(axis cs:54500,0.122100451835106)
--(axis cs:54510,0.122094294170763)
--(axis cs:54520,0.122088933086513)
--(axis cs:54530,0.122083412697552)
--(axis cs:54540,0.122077920959076)
--(axis cs:54550,0.122072822979919)
--(axis cs:54560,0.12206821295122)
--(axis cs:54570,0.122061852731241)
--(axis cs:54580,0.122053877318767)
--(axis cs:54590,0.122045937471564)
--(axis cs:54600,0.1220380934258)
--(axis cs:54610,0.122032940996397)
--(axis cs:54620,0.122029239406824)
--(axis cs:54630,0.122021120401731)
--(axis cs:54640,0.1220120974993)
--(axis cs:54650,0.122004625987147)
--(axis cs:54660,0.121999263615264)
--(axis cs:54670,0.12199197214687)
--(axis cs:54680,0.121983572101086)
--(axis cs:54690,0.121977236874677)
--(axis cs:54700,0.121972096921287)
--(axis cs:54710,0.121963787561438)
--(axis cs:54720,0.121956545302556)
--(axis cs:54730,0.121947017581763)
--(axis cs:54740,0.121940181539743)
--(axis cs:54750,0.12193275619067)
--(axis cs:54760,0.12192283261938)
--(axis cs:54770,0.121913852175175)
--(axis cs:54780,0.121907043735348)
--(axis cs:54790,0.121901997379527)
--(axis cs:54800,0.121894721299233)
--(axis cs:54810,0.121890502422891)
--(axis cs:54820,0.121882474329134)
--(axis cs:54830,0.121875208789424)
--(axis cs:54840,0.121867698237633)
--(axis cs:54850,0.121859103770561)
--(axis cs:54860,0.121850211655327)
--(axis cs:54870,0.121843502039249)
--(axis cs:54880,0.121835416308914)
--(axis cs:54890,0.121827323053448)
--(axis cs:54900,0.121821162798671)
--(axis cs:54910,0.12181406860246)
--(axis cs:54920,0.121808921563953)
--(axis cs:54930,0.121801738494717)
--(axis cs:54940,0.121794127025556)
--(axis cs:54950,0.121788455139934)
--(axis cs:54960,0.121781532186469)
--(axis cs:54970,0.121776461900675)
--(axis cs:54980,0.121767325435124)
--(axis cs:54990,0.121759179565952)
--(axis cs:55000,0.121753088609812)
--(axis cs:55010,0.121745301481742)
--(axis cs:55020,0.121737896229035)
--(axis cs:55030,0.121729813884387)
--(axis cs:55040,0.121721122837033)
--(axis cs:55050,0.121716166110914)
--(axis cs:55060,0.12171006587877)
--(axis cs:55070,0.121701519039218)
--(axis cs:55080,0.121694338611403)
--(axis cs:55090,0.121687343095299)
--(axis cs:55100,0.121679332687244)
--(axis cs:55110,0.121671648446819)
--(axis cs:55120,0.121665230411735)
--(axis cs:55130,0.121655815792845)
--(axis cs:55140,0.121648977198407)
--(axis cs:55150,0.121645766443082)
--(axis cs:55160,0.121638573729077)
--(axis cs:55170,0.121632148900424)
--(axis cs:55180,0.121626574174848)
--(axis cs:55190,0.121620284463541)
--(axis cs:55200,0.121615489753601)
--(axis cs:55210,0.121608778225058)
--(axis cs:55220,0.121601598841319)
--(axis cs:55230,0.121592046657461)
--(axis cs:55240,0.121586724710315)
--(axis cs:55250,0.12157675043641)
--(axis cs:55260,0.121569714396952)
--(axis cs:55270,0.121562703376623)
--(axis cs:55280,0.121557695615003)
--(axis cs:55290,0.121551023384487)
--(axis cs:55300,0.121542831192945)
--(axis cs:55310,0.121535632103584)
--(axis cs:55320,0.12152828095417)
--(axis cs:55330,0.121520103959196)
--(axis cs:55340,0.121513575487824)
--(axis cs:55350,0.121506695716226)
--(axis cs:55360,0.121499906728903)
--(axis cs:55370,0.121492851602579)
--(axis cs:55380,0.121486884420513)
--(axis cs:55390,0.121478979781762)
--(axis cs:55400,0.121471288400309)
--(axis cs:55410,0.121466102464448)
--(axis cs:55420,0.121457520095489)
--(axis cs:55430,0.121451027987972)
--(axis cs:55440,0.12144366033794)
--(axis cs:55450,0.121434349665105)
--(axis cs:55460,0.121427729196115)
--(axis cs:55470,0.121420196021277)
--(axis cs:55480,0.121417887235795)
--(axis cs:55490,0.121411423305427)
--(axis cs:55500,0.121403199139651)
--(axis cs:55510,0.12139639084989)
--(axis cs:55520,0.121389671864939)
--(axis cs:55530,0.121384149431655)
--(axis cs:55540,0.121380430471287)
--(axis cs:55550,0.121375711777945)
--(axis cs:55560,0.121368414146275)
--(axis cs:55570,0.121361304092566)
--(axis cs:55580,0.1213531939261)
--(axis cs:55590,0.121347386716502)
--(axis cs:55600,0.121340358444161)
--(axis cs:55610,0.121331956562711)
--(axis cs:55620,0.121324424991613)
--(axis cs:55630,0.12131587355938)
--(axis cs:55640,0.121307013690455)
--(axis cs:55650,0.121296265367028)
--(axis cs:55660,0.121289892660887)
--(axis cs:55670,0.121283951106083)
--(axis cs:55680,0.121277659709005)
--(axis cs:55690,0.121269753441899)
--(axis cs:55700,0.121265877442077)
--(axis cs:55710,0.121261219462031)
--(axis cs:55720,0.121253857486496)
--(axis cs:55730,0.121248154929426)
--(axis cs:55740,0.121240799892086)
--(axis cs:55750,0.121232612197256)
--(axis cs:55760,0.121228321167186)
--(axis cs:55770,0.121222902716714)
--(axis cs:55780,0.121211212508556)
--(axis cs:55790,0.121203663572418)
--(axis cs:55800,0.121194528792081)
--(axis cs:55810,0.121185819161521)
--(axis cs:55820,0.121179145100662)
--(axis cs:55830,0.121171669295512)
--(axis cs:55840,0.1211636108042)
--(axis cs:55850,0.121154925724277)
--(axis cs:55860,0.121147346092631)
--(axis cs:55870,0.121140377633218)
--(axis cs:55880,0.121133084620395)
--(axis cs:55890,0.12112885609501)
--(axis cs:55900,0.121122222153988)
--(axis cs:55910,0.121118112036042)
--(axis cs:55920,0.121112605548472)
--(axis cs:55930,0.121106397214607)
--(axis cs:55940,0.121102740654726)
--(axis cs:55950,0.121093601924058)
--(axis cs:55960,0.121086345270662)
--(axis cs:55970,0.121080888269657)
--(axis cs:55980,0.121073895241827)
--(axis cs:55990,0.121065090091937)
--(axis cs:56000,0.121054955666532)
--(axis cs:56010,0.121047417858876)
--(axis cs:56020,0.121039883921428)
--(axis cs:56030,0.121031371878146)
--(axis cs:56040,0.121023741410704)
--(axis cs:56050,0.12101678620871)
--(axis cs:56060,0.12100885919059)
--(axis cs:56070,0.121004128439344)
--(axis cs:56080,0.120997884048515)
--(axis cs:56090,0.120990839794483)
--(axis cs:56100,0.120985370783195)
--(axis cs:56110,0.12098232460393)
--(axis cs:56120,0.120977631930899)
--(axis cs:56130,0.120969920984779)
--(axis cs:56140,0.120965535768406)
--(axis cs:56150,0.120957000669718)
--(axis cs:56160,0.12095084448175)
--(axis cs:56170,0.120946297145064)
--(axis cs:56180,0.120940798858589)
--(axis cs:56190,0.120934277747146)
--(axis cs:56200,0.120927101359812)
--(axis cs:56210,0.120917524682388)
--(axis cs:56220,0.120910341275707)
--(axis cs:56230,0.120905629801588)
--(axis cs:56240,0.120899805319458)
--(axis cs:56250,0.120892861815484)
--(axis cs:56260,0.120885833059798)
--(axis cs:56270,0.120880290715287)
--(axis cs:56280,0.120873539388846)
--(axis cs:56290,0.120865373943775)
--(axis cs:56300,0.120858010762316)
--(axis cs:56310,0.120851757936683)
--(axis cs:56320,0.120843410324913)
--(axis cs:56330,0.120836615489656)
--(axis cs:56340,0.120826513644115)
--(axis cs:56350,0.120821983068715)
--(axis cs:56360,0.120817861402824)
--(axis cs:56370,0.120812276070704)
--(axis cs:56380,0.120804467754107)
--(axis cs:56390,0.120796788689995)
--(axis cs:56400,0.120790674427124)
--(axis cs:56410,0.120781725193819)
--(axis cs:56420,0.12077668926908)
--(axis cs:56430,0.120769492118173)
--(axis cs:56440,0.120766012454641)
--(axis cs:56450,0.120758439292745)
--(axis cs:56460,0.120750082560197)
--(axis cs:56470,0.120743364813752)
--(axis cs:56480,0.120735844276403)
--(axis cs:56490,0.1207305534362)
--(axis cs:56500,0.120722059366506)
--(axis cs:56510,0.120714730005537)
--(axis cs:56520,0.120706946816978)
--(axis cs:56530,0.120699964074883)
--(axis cs:56540,0.120691860146857)
--(axis cs:56550,0.120685033079556)
--(axis cs:56560,0.12067627201898)
--(axis cs:56570,0.12067153779232)
--(axis cs:56580,0.12066152641282)
--(axis cs:56590,0.120653688629739)
--(axis cs:56600,0.120650997455394)
--(axis cs:56610,0.120645570945985)
--(axis cs:56620,0.120638019982091)
--(axis cs:56630,0.12063320487857)
--(axis cs:56640,0.120625088804858)
--(axis cs:56650,0.120618519967045)
--(axis cs:56660,0.120612687933521)
--(axis cs:56670,0.120603020023552)
--(axis cs:56680,0.120597185603572)
--(axis cs:56690,0.120589249689065)
--(axis cs:56700,0.120582126030602)
--(axis cs:56710,0.120576592914948)
--(axis cs:56720,0.120568202604544)
--(axis cs:56730,0.120559755121248)
--(axis cs:56740,0.120552394962568)
--(axis cs:56750,0.120545243462398)
--(axis cs:56760,0.120539174340691)
--(axis cs:56770,0.120530811107531)
--(axis cs:56780,0.12052508745087)
--(axis cs:56790,0.12052009572026)
--(axis cs:56800,0.120514848493527)
--(axis cs:56810,0.12050878291856)
--(axis cs:56820,0.120503767485444)
--(axis cs:56830,0.120499316412091)
--(axis cs:56840,0.120489861471998)
--(axis cs:56850,0.120482067493894)
--(axis cs:56860,0.120474737770604)
--(axis cs:56870,0.120469266387709)
--(axis cs:56880,0.120458574997153)
--(axis cs:56890,0.120451742682079)
--(axis cs:56900,0.120445310640795)
--(axis cs:56910,0.120436628416639)
--(axis cs:56920,0.120428908670671)
--(axis cs:56930,0.120420110930002)
--(axis cs:56940,0.120412271708471)
--(axis cs:56950,0.120403311180228)
--(axis cs:56960,0.120395158426266)
--(axis cs:56970,0.120386189808007)
--(axis cs:56980,0.120377358063328)
--(axis cs:56990,0.120371220167754)
--(axis cs:57000,0.120367092673623)
--(axis cs:57010,0.120360793446608)
--(axis cs:57020,0.120351072136758)
--(axis cs:57030,0.120343565820549)
--(axis cs:57040,0.120336597899085)
--(axis cs:57050,0.120331294260817)
--(axis cs:57060,0.120325979310696)
--(axis cs:57070,0.12032175311623)
--(axis cs:57080,0.120315602015732)
--(axis cs:57090,0.120308773212084)
--(axis cs:57100,0.120302112345902)
--(axis cs:57110,0.120298231677732)
--(axis cs:57120,0.120295075547223)
--(axis cs:57130,0.120288330083366)
--(axis cs:57140,0.120284071111581)
--(axis cs:57150,0.120279169450984)
--(axis cs:57160,0.120273526514145)
--(axis cs:57170,0.120265273954777)
--(axis cs:57180,0.120259198427936)
--(axis cs:57190,0.120252311944478)
--(axis cs:57200,0.120245573336033)
--(axis cs:57210,0.120241521733061)
--(axis cs:57220,0.120234927357047)
--(axis cs:57230,0.120231140758225)
--(axis cs:57240,0.120225072181478)
--(axis cs:57250,0.120220512530981)
--(axis cs:57260,0.120214561135562)
--(axis cs:57270,0.120208776762324)
--(axis cs:57280,0.12020381182302)
--(axis cs:57290,0.12019730856962)
--(axis cs:57300,0.120191203585106)
--(axis cs:57310,0.12018646553913)
--(axis cs:57320,0.12017867180571)
--(axis cs:57330,0.120171212700685)
--(axis cs:57340,0.120162846826377)
--(axis cs:57350,0.12015729440224)
--(axis cs:57360,0.12015203822102)
--(axis cs:57370,0.120144121611217)
--(axis cs:57380,0.120139551553897)
--(axis cs:57390,0.120130226984452)
--(axis cs:57400,0.120123442447603)
--(axis cs:57410,0.120117397718489)
--(axis cs:57420,0.12011065428721)
--(axis cs:57430,0.120102819770129)
--(axis cs:57440,0.120097889184656)
--(axis cs:57450,0.120091134657201)
--(axis cs:57460,0.120084890401698)
--(axis cs:57470,0.120077425866869)
--(axis cs:57480,0.120072336742394)
--(axis cs:57490,0.120066296230669)
--(axis cs:57500,0.120059283167853)
--(axis cs:57510,0.120053794954107)
--(axis cs:57520,0.120048187379983)
--(axis cs:57530,0.120041147930637)
--(axis cs:57540,0.120035107767427)
--(axis cs:57550,0.120030573945059)
--(axis cs:57560,0.12002259475157)
--(axis cs:57570,0.120014609528332)
--(axis cs:57580,0.120010980673959)
--(axis cs:57590,0.120004734921204)
--(axis cs:57600,0.120000140488414)
--(axis cs:57610,0.119995140094638)
--(axis cs:57620,0.119987289359393)
--(axis cs:57630,0.119983237773199)
--(axis cs:57640,0.119975224558248)
--(axis cs:57650,0.119969100753051)
--(axis cs:57660,0.119962130202367)
--(axis cs:57670,0.119953716095263)
--(axis cs:57680,0.11994714816074)
--(axis cs:57690,0.11994139452546)
--(axis cs:57700,0.119937210328107)
--(axis cs:57710,0.119930739583875)
--(axis cs:57720,0.119923698080553)
--(axis cs:57730,0.119919443342715)
--(axis cs:57740,0.119912155562457)
--(axis cs:57750,0.119906893558531)
--(axis cs:57760,0.119897470293101)
--(axis cs:57770,0.119888317547894)
--(axis cs:57780,0.11988219134171)
--(axis cs:57790,0.119874673264226)
--(axis cs:57800,0.119870449858985)
--(axis cs:57810,0.119862858054241)
--(axis cs:57820,0.119857187124956)
--(axis cs:57830,0.119849268881454)
--(axis cs:57840,0.119843128945296)
--(axis cs:57850,0.119836746585272)
--(axis cs:57860,0.119830663127086)
--(axis cs:57870,0.11982242221501)
--(axis cs:57880,0.119815085517014)
--(axis cs:57890,0.119808765351788)
--(axis cs:57900,0.119802848383316)
--(axis cs:57910,0.119794547933519)
--(axis cs:57920,0.119784740075837)
--(axis cs:57930,0.119779033070981)
--(axis cs:57940,0.119773164417201)
--(axis cs:57950,0.119765037153281)
--(axis cs:57960,0.119759526998179)
--(axis cs:57970,0.119752236955352)
--(axis cs:57980,0.119746233537689)
--(axis cs:57990,0.119738545268095)
--(axis cs:58000,0.119731686234345)
--(axis cs:58010,0.119724142860484)
--(axis cs:58020,0.119718830469149)
--(axis cs:58030,0.11971178078284)
--(axis cs:58040,0.119704885800152)
--(axis cs:58050,0.11969840196772)
--(axis cs:58060,0.119691052008673)
--(axis cs:58070,0.119682937140407)
--(axis cs:58080,0.119677134227639)
--(axis cs:58090,0.119670664931988)
--(axis cs:58100,0.119664491819565)
--(axis cs:58110,0.119657042272086)
--(axis cs:58120,0.119651082347384)
--(axis cs:58130,0.119643245693887)
--(axis cs:58140,0.11963627703765)
--(axis cs:58150,0.119628949433582)
--(axis cs:58160,0.119624511862491)
--(axis cs:58170,0.119619572797324)
--(axis cs:58180,0.119614732422028)
--(axis cs:58190,0.119607472472435)
--(axis cs:58200,0.119601084826039)
--(axis cs:58210,0.119596627314023)
--(axis cs:58220,0.119590663509593)
--(axis cs:58230,0.119583914636588)
--(axis cs:58240,0.119579252411548)
--(axis cs:58250,0.119572991329731)
--(axis cs:58260,0.119567504793454)
--(axis cs:58270,0.11956086929038)
--(axis cs:58280,0.119553706115061)
--(axis cs:58290,0.119547601753306)
--(axis cs:58300,0.119540095886662)
--(axis cs:58310,0.119533969670704)
--(axis cs:58320,0.119527846312264)
--(axis cs:58330,0.119520320543756)
--(axis cs:58340,0.119513234701371)
--(axis cs:58350,0.119506583662788)
--(axis cs:58360,0.119498356218062)
--(axis cs:58370,0.11949257972166)
--(axis cs:58380,0.119483212265653)
--(axis cs:58390,0.119477327894907)
--(axis cs:58400,0.119471459713144)
--(axis cs:58410,0.119466396518937)
--(axis cs:58420,0.119459152432257)
--(axis cs:58430,0.119452840261104)
--(axis cs:58440,0.119447668782231)
--(axis cs:58450,0.119440160137967)
--(axis cs:58460,0.119432013616734)
--(axis cs:58470,0.119424346896812)
--(axis cs:58480,0.119418019071651)
--(axis cs:58490,0.119410181228342)
--(axis cs:58500,0.119407024893429)
--(axis cs:58510,0.119402589910649)
--(axis cs:58520,0.119397747517797)
--(axis cs:58530,0.119391482096631)
--(axis cs:58540,0.119383481840576)
--(axis cs:58550,0.119377355713257)
--(axis cs:58560,0.119372886229497)
--(axis cs:58570,0.119364704831015)
--(axis cs:58580,0.11935691269732)
--(axis cs:58590,0.119350043378978)
--(axis cs:58600,0.119342799988227)
--(axis cs:58610,0.119337532534716)
--(axis cs:58620,0.119332792322515)
--(axis cs:58630,0.119326273052981)
--(axis cs:58640,0.119318699335078)
--(axis cs:58650,0.119310852254678)
--(axis cs:58660,0.119304859230641)
--(axis cs:58670,0.119297240774202)
--(axis cs:58680,0.119288080543094)
--(axis cs:58690,0.119281434977296)
--(axis cs:58700,0.119274270859736)
--(axis cs:58710,0.119269003022714)
--(axis cs:58720,0.119263061444955)
--(axis cs:58730,0.119255903419727)
--(axis cs:58740,0.119248177869844)
--(axis cs:58750,0.119243823247543)
--(axis cs:58760,0.119236912597065)
--(axis cs:58770,0.119230721822404)
--(axis cs:58780,0.119223073648656)
--(axis cs:58790,0.119215055052347)
--(axis cs:58800,0.119207355955303)
--(axis cs:58810,0.119201626836515)
--(axis cs:58820,0.11919859844182)
--(axis cs:58830,0.119191406442377)
--(axis cs:58840,0.119186500898958)
--(axis cs:58850,0.119181681715676)
--(axis cs:58860,0.119178935423433)
--(axis cs:58870,0.119172260712851)
--(axis cs:58880,0.11916638474236)
--(axis cs:58890,0.119159551602788)
--(axis cs:58900,0.119154545383232)
--(axis cs:58910,0.119147611737283)
--(axis cs:58920,0.119144690603312)
--(axis cs:58930,0.119141316475169)
--(axis cs:58940,0.119133564356393)
--(axis cs:58950,0.119126440692198)
--(axis cs:58960,0.119121047542177)
--(axis cs:58970,0.119116788325931)
--(axis cs:58980,0.119111249130248)
--(axis cs:58990,0.119101043454679)
--(axis cs:59000,0.119093071332035)
--(axis cs:59010,0.119083618590443)
--(axis cs:59020,0.11907601591728)
--(axis cs:59030,0.119071422254438)
--(axis cs:59040,0.119066737520779)
--(axis cs:59050,0.119061864674811)
--(axis cs:59060,0.119056221819115)
--(axis cs:59070,0.119047113831449)
--(axis cs:59080,0.119041758993099)
--(axis cs:59090,0.119036235027148)
--(axis cs:59100,0.119030357428321)
--(axis cs:59110,0.119025447554275)
--(axis cs:59120,0.119018517681981)
--(axis cs:59130,0.119009754602403)
--(axis cs:59140,0.119002084419869)
--(axis cs:59150,0.118996083392254)
--(axis cs:59160,0.118989358314909)
--(axis cs:59170,0.118982104819347)
--(axis cs:59180,0.118975407590425)
--(axis cs:59190,0.11896888684333)
--(axis cs:59200,0.118962326164486)
--(axis cs:59210,0.118954594907918)
--(axis cs:59220,0.11894790062818)
--(axis cs:59230,0.118942176983563)
--(axis cs:59240,0.11893366614297)
--(axis cs:59250,0.11892555487449)
--(axis cs:59260,0.118917566149224)
--(axis cs:59270,0.118912424045174)
--(axis cs:59280,0.118909205978902)
--(axis cs:59290,0.118902939146493)
--(axis cs:59300,0.118897091896104)
--(axis cs:59310,0.11889086035535)
--(axis cs:59320,0.118884872041252)
--(axis cs:59330,0.118877339423641)
--(axis cs:59340,0.11887329917396)
--(axis cs:59350,0.118868235292291)
--(axis cs:59360,0.118858396869657)
--(axis cs:59370,0.118850789262609)
--(axis cs:59380,0.118847054487022)
--(axis cs:59390,0.118837928345562)
--(axis cs:59400,0.11883023286885)
--(axis cs:59410,0.118821410900997)
--(axis cs:59420,0.118815341272107)
--(axis cs:59430,0.118808259297447)
--(axis cs:59440,0.118801222747989)
--(axis cs:59450,0.11879390873217)
--(axis cs:59460,0.118787904152703)
--(axis cs:59470,0.118779550450021)
--(axis cs:59480,0.118773689143093)
--(axis cs:59490,0.118768858073134)
--(axis cs:59500,0.118763109161257)
--(axis cs:59510,0.118758255506067)
--(axis cs:59520,0.118751061326923)
--(axis cs:59530,0.118744473064253)
--(axis cs:59540,0.118738685737812)
--(axis cs:59550,0.118731260515836)
--(axis cs:59560,0.118724832886979)
--(axis cs:59570,0.118717204759774)
--(axis cs:59580,0.11871099267582)
--(axis cs:59590,0.118705537030988)
--(axis cs:59600,0.11869819797295)
--(axis cs:59610,0.118692714748599)
--(axis cs:59620,0.118684996848165)
--(axis cs:59630,0.11867776297331)
--(axis cs:59640,0.118672590461363)
--(axis cs:59650,0.11866621444628)
--(axis cs:59660,0.118658567158966)
--(axis cs:59670,0.118651166695571)
--(axis cs:59680,0.118641189185218)
--(axis cs:59690,0.118635437765042)
--(axis cs:59700,0.118627434384183)
--(axis cs:59710,0.118620959574354)
--(axis cs:59720,0.118613997722935)
--(axis cs:59730,0.118610071256311)
--(axis cs:59740,0.118604108825963)
--(axis cs:59750,0.118595047816998)
--(axis cs:59760,0.11858743463718)
--(axis cs:59770,0.11858319521011)
--(axis cs:59780,0.118577333444314)
--(axis cs:59790,0.118570964835977)
--(axis cs:59800,0.11856713681658)
--(axis cs:59810,0.118560983631194)
--(axis cs:59820,0.118555036745381)
--(axis cs:59830,0.118549043846683)
--(axis cs:59840,0.118544312551146)
--(axis cs:59850,0.11853910556764)
--(axis cs:59860,0.118532585705289)
--(axis cs:59870,0.118527650942546)
--(axis cs:59880,0.118520976719176)
--(axis cs:59890,0.11851509603268)
--(axis cs:59900,0.118508648199292)
--(axis cs:59910,0.11850474943649)
--(axis cs:59920,0.118497776182389)
--(axis cs:59930,0.118489786421376)
--(axis cs:59940,0.118483681579237)
--(axis cs:59950,0.118476005904321)
--(axis cs:59960,0.11846946194472)
--(axis cs:59970,0.118464982906144)
--(axis cs:59980,0.118459285757064)
--(axis cs:59990,0.118454158363354)
--(axis cs:60000,0.118446949603428)
--(axis cs:60010,0.118441513792484)
--(axis cs:60020,0.118436760820575)
--(axis cs:60030,0.118429926594559)
--(axis cs:60040,0.118423759034222)
--(axis cs:60050,0.11841590672143)
--(axis cs:60060,0.118410819335714)
--(axis cs:60070,0.118403489570643)
--(axis cs:60080,0.118397093204499)
--(axis cs:60090,0.118392732676169)
--(axis cs:60100,0.118386841137584)
--(axis cs:60110,0.118379944515515)
--(axis cs:60120,0.118375351256321)
--(axis cs:60130,0.11836831265924)
--(axis cs:60140,0.118361997089677)
--(axis cs:60150,0.118353928002699)
--(axis cs:60160,0.11835024139144)
--(axis cs:60170,0.118347786680662)
--(axis cs:60180,0.118341062104846)
--(axis cs:60190,0.118330774943275)
--(axis cs:60200,0.11832766955867)
--(axis cs:60210,0.118320837026166)
--(axis cs:60220,0.118315504856723)
--(axis cs:60230,0.118308809611312)
--(axis cs:60240,0.118301316172977)
--(axis cs:60250,0.11829674029282)
--(axis cs:60260,0.118288180640281)
--(axis cs:60270,0.11828406084348)
--(axis cs:60280,0.118280812358221)
--(axis cs:60290,0.118272971228279)
--(axis cs:60300,0.118266128487824)
--(axis cs:60310,0.118260701993548)
--(axis cs:60320,0.118253779969876)
--(axis cs:60330,0.118247464036596)
--(axis cs:60340,0.118241819055073)
--(axis cs:60350,0.118236423181289)
--(axis cs:60360,0.118231734874145)
--(axis cs:60370,0.11822545885115)
--(axis cs:60380,0.118218403691416)
--(axis cs:60390,0.11821257074833)
--(axis cs:60400,0.118206122654008)
--(axis cs:60410,0.11820074372312)
--(axis cs:60420,0.118192527577344)
--(axis cs:60430,0.118186933669376)
--(axis cs:60440,0.11818198869445)
--(axis cs:60450,0.118175536237243)
--(axis cs:60460,0.118173286989766)
--(axis cs:60470,0.118166081754232)
--(axis cs:60480,0.118165509623362)
--(axis cs:60490,0.118158360333585)
--(axis cs:60500,0.118153148680825)
--(axis cs:60510,0.11814744059594)
--(axis cs:60520,0.118142616323038)
--(axis cs:60530,0.118137106911848)
--(axis cs:60540,0.118129561588377)
--(axis cs:60550,0.118124552713331)
--(axis cs:60560,0.118117586065766)
--(axis cs:60570,0.118112977162188)
--(axis cs:60580,0.118108527298867)
--(axis cs:60590,0.118102633094406)
--(axis cs:60600,0.118095154637528)
--(axis cs:60610,0.118088078589193)
--(axis cs:60620,0.118081313144076)
--(axis cs:60630,0.118075692032963)
--(axis cs:60640,0.118068718295044)
--(axis cs:60650,0.118066620523656)
--(axis cs:60660,0.118061288087086)
--(axis cs:60670,0.118053578429075)
--(axis cs:60680,0.118047753340754)
--(axis cs:60690,0.118043072208585)
--(axis cs:60700,0.118036681447837)
--(axis cs:60710,0.118030090046384)
--(axis cs:60720,0.118023036542416)
--(axis cs:60730,0.118016169850455)
--(axis cs:60740,0.118009106314931)
--(axis cs:60750,0.118002552790876)
--(axis cs:60760,0.117996581451265)
--(axis cs:60770,0.117990711790479)
--(axis cs:60780,0.117984289237097)
--(axis cs:60790,0.117982036834473)
--(axis cs:60800,0.117975524332561)
--(axis cs:60810,0.117969104087237)
--(axis cs:60820,0.117962939241112)
--(axis cs:60830,0.11795817505173)
--(axis cs:60840,0.117952179575228)
--(axis cs:60850,0.11794795045452)
--(axis cs:60860,0.117941864630668)
--(axis cs:60870,0.117937110182473)
--(axis cs:60880,0.117930653660422)
--(axis cs:60890,0.117924196456239)
--(axis cs:60900,0.11791863261511)
--(axis cs:60910,0.117912436996936)
--(axis cs:60920,0.117906457710441)
--(axis cs:60930,0.11789888179341)
--(axis cs:60940,0.117893048021164)
--(axis cs:60950,0.117885114063534)
--(axis cs:60960,0.117877195527611)
--(axis cs:60970,0.117872441538766)
--(axis cs:60980,0.117866287777154)
--(axis cs:60990,0.117862920916784)
--(axis cs:61000,0.117855373079301)
--(axis cs:61010,0.117849247690873)
--(axis cs:61020,0.117842491124795)
--(axis cs:61030,0.117835916899513)
--(axis cs:61040,0.117830569476512)
--(axis cs:61050,0.117824716139353)
--(axis cs:61060,0.117819985262382)
--(axis cs:61070,0.117811257771749)
--(axis cs:61080,0.117806249154859)
--(axis cs:61090,0.117800696961673)
--(axis cs:61100,0.117792886073624)
--(axis cs:61110,0.117786872532571)
--(axis cs:61120,0.117779082915504)
--(axis cs:61130,0.117773269687699)
--(axis cs:61140,0.117768280133468)
--(axis cs:61150,0.117763536590109)
--(axis cs:61160,0.117756700470927)
--(axis cs:61170,0.117747903398323)
--(axis cs:61180,0.11774199779926)
--(axis cs:61190,0.117732839760065)
--(axis cs:61200,0.117724162640836)
--(axis cs:61210,0.117715852666068)
--(axis cs:61220,0.117709560269198)
--(axis cs:61230,0.117704433019007)
--(axis cs:61240,0.117698598137885)
--(axis cs:61250,0.117691802323398)
--(axis cs:61260,0.117684280840917)
--(axis cs:61270,0.117680837186271)
--(axis cs:61280,0.117673538569071)
--(axis cs:61290,0.117667375604927)
--(axis cs:61300,0.117659551633561)
--(axis cs:61310,0.117654406266931)
--(axis cs:61320,0.117647728192274)
--(axis cs:61330,0.117640102685514)
--(axis cs:61340,0.117633918045727)
--(axis cs:61350,0.1176282200042)
--(axis cs:61360,0.117622305034543)
--(axis cs:61370,0.117613739877835)
--(axis cs:61380,0.117606929396938)
--(axis cs:61390,0.117600895975742)
--(axis cs:61400,0.117595807637206)
--(axis cs:61410,0.117589624529655)
--(axis cs:61420,0.117582708207633)
--(axis cs:61430,0.117577882716952)
--(axis cs:61440,0.117574274328678)
--(axis cs:61450,0.11756813754512)
--(axis cs:61460,0.117562389920488)
--(axis cs:61470,0.117556794485679)
--(axis cs:61480,0.117552442063913)
--(axis cs:61490,0.117544842345654)
--(axis cs:61500,0.117539618924154)
--(axis cs:61510,0.117531042091875)
--(axis cs:61520,0.11752467563217)
--(axis cs:61530,0.117519564283794)
--(axis cs:61540,0.117512731245119)
--(axis cs:61550,0.117507853202141)
--(axis cs:61560,0.117500483958934)
--(axis cs:61570,0.117493657233678)
--(axis cs:61580,0.117487108789518)
--(axis cs:61590,0.117480013387824)
--(axis cs:61600,0.117473327405429)
--(axis cs:61610,0.117467148692483)
--(axis cs:61620,0.11746066690463)
--(axis cs:61630,0.11745504004765)
--(axis cs:61640,0.117448687801636)
--(axis cs:61650,0.117439190265745)
--(axis cs:61660,0.117433604284012)
--(axis cs:61670,0.117426719695623)
--(axis cs:61680,0.117418976476079)
--(axis cs:61690,0.117412479779145)
--(axis cs:61700,0.117406125150732)
--(axis cs:61710,0.11740243549331)
--(axis cs:61720,0.117396041186144)
--(axis cs:61730,0.11738972488986)
--(axis cs:61740,0.117383226234167)
--(axis cs:61750,0.117377003898621)
--(axis cs:61760,0.117370854136165)
--(axis cs:61770,0.117365799402798)
--(axis cs:61780,0.117359646617908)
--(axis cs:61790,0.117355689634049)
--(axis cs:61800,0.117348375677717)
--(axis cs:61810,0.117343218301811)
--(axis cs:61820,0.117335502001406)
--(axis cs:61830,0.117328983725107)
--(axis cs:61840,0.117321582501402)
--(axis cs:61850,0.117315719662595)
--(axis cs:61860,0.117310437935569)
--(axis cs:61870,0.117304628738963)
--(axis cs:61880,0.117297551300518)
--(axis cs:61890,0.117288854936022)
--(axis cs:61900,0.117282503169312)
--(axis cs:61910,0.117276532451282)
--(axis cs:61920,0.117271785657043)
--(axis cs:61930,0.117265456156976)
--(axis cs:61940,0.117259452001333)
--(axis cs:61950,0.11725472856696)
--(axis cs:61960,0.117246899539743)
--(axis cs:61970,0.117240141730124)
--(axis cs:61980,0.117232132810316)
--(axis cs:61990,0.117226743495421)
--(axis cs:62000,0.11722260493731)
--(axis cs:62010,0.11721790417404)
--(axis cs:62020,0.117211171370139)
--(axis cs:62030,0.117204082269723)
--(axis cs:62040,0.117197003244903)
--(axis cs:62050,0.11718949233285)
--(axis cs:62060,0.117184602714365)
--(axis cs:62070,0.117176500238569)
--(axis cs:62080,0.117171122346057)
--(axis cs:62090,0.117163272772205)
--(axis cs:62100,0.117157355968192)
--(axis cs:62110,0.117152035731211)
--(axis cs:62120,0.117145670673685)
--(axis cs:62130,0.117140995630213)
--(axis cs:62140,0.117132716564642)
--(axis cs:62150,0.117125273573562)
--(axis cs:62160,0.11711905176298)
--(axis cs:62170,0.117115669998581)
--(axis cs:62180,0.117110969381253)
--(axis cs:62190,0.117104503026878)
--(axis cs:62200,0.117098404817395)
--(axis cs:62210,0.117092764111058)
--(axis cs:62220,0.117086941437471)
--(axis cs:62230,0.117081512253312)
--(axis cs:62240,0.117075040844978)
--(axis cs:62250,0.117068854977911)
--(axis cs:62260,0.11706316418661)
--(axis cs:62270,0.117058603892902)
--(axis cs:62280,0.117051722788934)
--(axis cs:62290,0.117046518716068)
--(axis cs:62300,0.117040770437797)
--(axis cs:62310,0.117034197063683)
--(axis cs:62320,0.117029932025879)
--(axis cs:62330,0.117025563805801)
--(axis cs:62340,0.11702011565387)
--(axis cs:62350,0.117014551847534)
--(axis cs:62360,0.117007449201863)
--(axis cs:62370,0.1170014646046)
--(axis cs:62380,0.11699721624774)
--(axis cs:62390,0.116990696911338)
--(axis cs:62400,0.116985227494596)
--(axis cs:62410,0.116979622879276)
--(axis cs:62420,0.116975681967465)
--(axis cs:62430,0.116967641892882)
--(axis cs:62440,0.116962075508944)
--(axis cs:62450,0.116955815415536)
--(axis cs:62460,0.116950315413515)
--(axis cs:62470,0.116943140231487)
--(axis cs:62480,0.116937840316662)
--(axis cs:62490,0.116931183817354)
--(axis cs:62500,0.116925716824166)
--(axis cs:62510,0.116920134388742)
--(axis cs:62520,0.116914116686677)
--(axis cs:62530,0.116908282410556)
--(axis cs:62540,0.116899621370519)
--(axis cs:62550,0.116894189439052)
--(axis cs:62560,0.11688953533652)
--(axis cs:62570,0.116883578007316)
--(axis cs:62580,0.116879009007503)
--(axis cs:62590,0.116873507891695)
--(axis cs:62600,0.116865673630121)
--(axis cs:62610,0.116858487356012)
--(axis cs:62620,0.116852848101157)
--(axis cs:62630,0.116847300337504)
--(axis cs:62640,0.116841783302252)
--(axis cs:62650,0.116835615996218)
--(axis cs:62660,0.116826320518127)
--(axis cs:62670,0.116819146849174)
--(axis cs:62680,0.116814672868099)
--(axis cs:62690,0.116808281401224)
--(axis cs:62700,0.116803113120473)
--(axis cs:62710,0.116794892044455)
--(axis cs:62720,0.116788284865924)
--(axis cs:62730,0.116781272101975)
--(axis cs:62740,0.116774881275385)
--(axis cs:62750,0.116770919542944)
--(axis cs:62760,0.116765117786318)
--(axis cs:62770,0.116759162892313)
--(axis cs:62780,0.11675269041182)
--(axis cs:62790,0.116745038777528)
--(axis cs:62800,0.116739761755135)
--(axis cs:62810,0.116738290511945)
--(axis cs:62820,0.116734577434754)
--(axis cs:62830,0.116729815265343)
--(axis cs:62840,0.11672043496904)
--(axis cs:62850,0.116714462101793)
--(axis cs:62860,0.116709190382599)
--(axis cs:62870,0.116703903754751)
--(axis cs:62880,0.116698847303773)
--(axis cs:62890,0.116690665477261)
--(axis cs:62900,0.116685790479473)
--(axis cs:62910,0.116681882321268)
--(axis cs:62920,0.116676937881876)
--(axis cs:62930,0.1166730896447)
--(axis cs:62940,0.116669146443832)
--(axis cs:62950,0.11666170776446)
--(axis cs:62960,0.116657735190819)
--(axis cs:62970,0.116651846899446)
--(axis cs:62980,0.11664767686203)
--(axis cs:62990,0.116640230238747)
--(axis cs:63000,0.11663723342723)
--(axis cs:63010,0.116628880940243)
--(axis cs:63020,0.116623599520619)
--(axis cs:63030,0.116618046287451)
--(axis cs:63040,0.116615276101491)
--(axis cs:63050,0.116608965953996)
--(axis cs:63060,0.116605080727887)
--(axis cs:63070,0.116598917332655)
--(axis cs:63080,0.11659554649682)
--(axis cs:63090,0.116589509656286)
--(axis cs:63100,0.116582302270044)
--(axis cs:63110,0.116575444156384)
--(axis cs:63120,0.116569535368954)
--(axis cs:63130,0.116563755950913)
--(axis cs:63140,0.116557884068195)
--(axis cs:63150,0.116550339236533)
--(axis cs:63160,0.116544806998831)
--(axis cs:63170,0.116538187543174)
--(axis cs:63180,0.116533506979394)
--(axis cs:63190,0.116527828277744)
--(axis cs:63200,0.116525194962176)
--(axis cs:63210,0.116518408154556)
--(axis cs:63220,0.116513842625588)
--(axis cs:63230,0.116508161737764)
--(axis cs:63240,0.116500958094206)
--(axis cs:63250,0.116494140437347)
--(axis cs:63260,0.116487955913822)
--(axis cs:63270,0.116483977449265)
--(axis cs:63280,0.116481192413387)
--(axis cs:63290,0.116476479584722)
--(axis cs:63300,0.116470383710245)
--(axis cs:63310,0.11646490680596)
--(axis cs:63320,0.116458709974879)
--(axis cs:63330,0.116452969285946)
--(axis cs:63340,0.116446526905629)
--(axis cs:63350,0.11643961554067)
--(axis cs:63360,0.116435010037238)
--(axis cs:63370,0.116428496774146)
--(axis cs:63380,0.116420452132087)
--(axis cs:63390,0.116414728047848)
--(axis cs:63400,0.116409697380867)
--(axis cs:63410,0.116403995253382)
--(axis cs:63420,0.116399461522624)
--(axis cs:63430,0.116396726415784)
--(axis cs:63440,0.116391311355881)
--(axis cs:63450,0.116385866694309)
--(axis cs:63460,0.116380724875799)
--(axis cs:63470,0.116372638334807)
--(axis cs:63480,0.116367362780665)
--(axis cs:63490,0.116362416592841)
--(axis cs:63500,0.116357121308129)
--(axis cs:63510,0.116351772202079)
--(axis cs:63520,0.116344906698834)
--(axis cs:63530,0.116339106811879)
--(axis cs:63540,0.11633353004741)
--(axis cs:63550,0.116327021280501)
--(axis cs:63560,0.116321471943994)
--(axis cs:63570,0.116315430675854)
--(axis cs:63580,0.116313363304572)
--(axis cs:63590,0.116308096439649)
--(axis cs:63600,0.116302745416294)
--(axis cs:63610,0.116296350845078)
--(axis cs:63620,0.116291174096256)
--(axis cs:63630,0.116285565654181)
--(axis cs:63640,0.116279333211368)
--(axis cs:63650,0.1162740291609)
--(axis cs:63660,0.116269975142794)
--(axis cs:63670,0.116264363517264)
--(axis cs:63680,0.116257515732173)
--(axis cs:63690,0.116252410217767)
--(axis cs:63700,0.116247198209981)
--(axis cs:63710,0.11624271983657)
--(axis cs:63720,0.11623909669725)
--(axis cs:63730,0.116232662614037)
--(axis cs:63740,0.116226130613024)
--(axis cs:63750,0.116222026097362)
--(axis cs:63760,0.116216121225415)
--(axis cs:63770,0.116207790588961)
--(axis cs:63780,0.116200965039177)
--(axis cs:63790,0.116198018072142)
--(axis cs:63800,0.116191773870136)
--(axis cs:63810,0.116185845587915)
--(axis cs:63820,0.11617929736712)
--(axis cs:63830,0.116171799852698)
--(axis cs:63840,0.116166677561457)
--(axis cs:63850,0.116159781941555)
--(axis cs:63860,0.1161535006252)
--(axis cs:63870,0.116145877412087)
--(axis cs:63880,0.116141035701553)
--(axis cs:63890,0.116133911512663)
--(axis cs:63900,0.116128160463511)
--(axis cs:63910,0.116122065800193)
--(axis cs:63920,0.116116024534403)
--(axis cs:63930,0.116108573157152)
--(axis cs:63940,0.116104656548624)
--(axis cs:63950,0.116096831265113)
--(axis cs:63960,0.116091584078421)
--(axis cs:63970,0.116088017568229)
--(axis cs:63980,0.116081990106574)
--(axis cs:63990,0.116074128375759)
--(axis cs:64000,0.116070141765168)
--(axis cs:64010,0.11606320307527)
--(axis cs:64020,0.116056510846027)
--(axis cs:64030,0.1160523627516)
--(axis cs:64040,0.116047169652629)
--(axis cs:64050,0.116039188183274)
--(axis cs:64060,0.116034857873073)
--(axis cs:64070,0.116032215421479)
--(axis cs:64080,0.116027124941349)
--(axis cs:64090,0.116020831594555)
--(axis cs:64100,0.116014910956651)
--(axis cs:64110,0.116010705809184)
--(axis cs:64120,0.116006049400087)
--(axis cs:64130,0.116001451532153)
--(axis cs:64140,0.115995393248445)
--(axis cs:64150,0.115987463112606)
--(axis cs:64160,0.115980151496789)
--(axis cs:64170,0.115975156735219)
--(axis cs:64180,0.115966976488429)
--(axis cs:64190,0.115961173808796)
--(axis cs:64200,0.115954313792122)
--(axis cs:64210,0.115947631649087)
--(axis cs:64220,0.115942937338595)
--(axis cs:64230,0.115936957631075)
--(axis cs:64240,0.115931873565876)
--(axis cs:64250,0.115924039810684)
--(axis cs:64260,0.11591676771379)
--(axis cs:64270,0.115913026522636)
--(axis cs:64280,0.115907494919345)
--(axis cs:64290,0.115901771665618)
--(axis cs:64300,0.115897456403325)
--(axis cs:64310,0.115894542674931)
--(axis cs:64320,0.115889129344673)
--(axis cs:64330,0.115882273490691)
--(axis cs:64340,0.115875675409606)
--(axis cs:64350,0.115869696655871)
--(axis cs:64360,0.115863404354401)
--(axis cs:64370,0.115857237221345)
--(axis cs:64380,0.115852242776914)
--(axis cs:64390,0.115846114693955)
--(axis cs:64400,0.115839863170014)
--(axis cs:64410,0.115834768353434)
--(axis cs:64420,0.115826810238156)
--(axis cs:64430,0.115820324999693)
--(axis cs:64440,0.115811360368473)
--(axis cs:64450,0.115802520302075)
--(axis cs:64460,0.115796381984055)
--(axis cs:64470,0.115789862294952)
--(axis cs:64480,0.11578232604479)
--(axis cs:64490,0.1157755195467)
--(axis cs:64500,0.115769591271092)
--(axis cs:64510,0.115762157269435)
--(axis cs:64520,0.11575658251526)
--(axis cs:64530,0.115754040415817)
--(axis cs:64540,0.115748969198236)
--(axis cs:64550,0.115744805106718)
--(axis cs:64560,0.115737686730607)
--(axis cs:64570,0.115731662229271)
--(axis cs:64580,0.115727634367512)
--(axis cs:64590,0.115723400042946)
--(axis cs:64600,0.115717709394646)
--(axis cs:64610,0.115712884916364)
--(axis cs:64620,0.115705831173639)
--(axis cs:64630,0.115699063293371)
--(axis cs:64640,0.115693191395388)
--(axis cs:64650,0.115688352860979)
--(axis cs:64660,0.11568456030423)
--(axis cs:64670,0.115681362060386)
--(axis cs:64680,0.115674810592796)
--(axis cs:64690,0.115669755663054)
--(axis cs:64700,0.115665538345929)
--(axis cs:64710,0.115660087967647)
--(axis cs:64720,0.115654887699287)
--(axis cs:64730,0.115647058887381)
--(axis cs:64740,0.115642191301242)
--(axis cs:64750,0.115636485998351)
--(axis cs:64760,0.115630890602182)
--(axis cs:64770,0.11562672589445)
--(axis cs:64780,0.115622395711108)
--(axis cs:64790,0.115617221718241)
--(axis cs:64800,0.115611471712264)
--(axis cs:64810,0.115603971986251)
--(axis cs:64820,0.115600895197797)
--(axis cs:64830,0.115596389545244)
--(axis cs:64840,0.115591613368429)
--(axis cs:64850,0.115586099763119)
--(axis cs:64860,0.115579974299138)
--(axis cs:64870,0.115573863664388)
--(axis cs:64880,0.11556786255603)
--(axis cs:64890,0.115561475759638)
--(axis cs:64900,0.115554779783896)
--(axis cs:64910,0.115549203775435)
--(axis cs:64920,0.115544381660058)
--(axis cs:64930,0.115535693430944)
--(axis cs:64940,0.115530921122142)
--(axis cs:64950,0.115527653363938)
--(axis cs:64960,0.115521274783555)
--(axis cs:64970,0.115514358793755)
--(axis cs:64980,0.115510327625921)
--(axis cs:64990,0.115506895858334)
--(axis cs:65000,0.115503889499491)
--(axis cs:65010,0.115495084082528)
--(axis cs:65020,0.115490649399174)
--(axis cs:65030,0.11548509508196)
--(axis cs:65040,0.115478050908479)
--(axis cs:65050,0.115471203533788)
--(axis cs:65060,0.115466588245312)
--(axis cs:65070,0.11546379602868)
--(axis cs:65080,0.115460324282697)
--(axis cs:65090,0.11545634966872)
--(axis cs:65100,0.115450931613656)
--(axis cs:65110,0.115446591138208)
--(axis cs:65120,0.115441017610027)
--(axis cs:65130,0.115437530440235)
--(axis cs:65140,0.115431402337494)
--(axis cs:65150,0.115426923776474)
--(axis cs:65160,0.11542062952836)
--(axis cs:65170,0.115415520550024)
--(axis cs:65180,0.115409078045473)
--(axis cs:65190,0.115401175414631)
--(axis cs:65200,0.115394978956931)
--(axis cs:65210,0.115388620231287)
--(axis cs:65220,0.115382912500371)
--(axis cs:65230,0.115379189069182)
--(axis cs:65240,0.115372165645716)
--(axis cs:65250,0.115367912241814)
--(axis cs:65260,0.115362927943042)
--(axis cs:65270,0.115358725822032)
--(axis cs:65280,0.115352828558517)
--(axis cs:65290,0.115348553935919)
--(axis cs:65300,0.115343226575507)
--(axis cs:65310,0.115337151922478)
--(axis cs:65320,0.115332240381891)
--(axis cs:65330,0.115327383547631)
--(axis cs:65340,0.11532030779244)
--(axis cs:65350,0.115312620712427)
--(axis cs:65360,0.115307277050176)
--(axis cs:65370,0.11530158490756)
--(axis cs:65380,0.115296563278226)
--(axis cs:65390,0.115292331534682)
--(axis cs:65400,0.115288063176916)
--(axis cs:65410,0.115281505041847)
--(axis cs:65420,0.115274193499262)
--(axis cs:65430,0.115267305717213)
--(axis cs:65440,0.115260756156112)
--(axis cs:65450,0.11525792551318)
--(axis cs:65460,0.115252881582073)
--(axis cs:65470,0.1152456301241)
--(axis cs:65480,0.115240844510842)
--(axis cs:65490,0.115236040462947)
--(axis cs:65500,0.115231125127369)
--(axis cs:65510,0.115224899046581)
--(axis cs:65520,0.115218792608668)
--(axis cs:65530,0.115212880354111)
--(axis cs:65540,0.115208905689536)
--(axis cs:65550,0.115204433957166)
--(axis cs:65560,0.115197412268631)
--(axis cs:65570,0.115189398990079)
--(axis cs:65580,0.115184046138807)
--(axis cs:65590,0.115177313460331)
--(axis cs:65600,0.115171052286547)
--(axis cs:65610,0.115165432543767)
--(axis cs:65620,0.115159749015284)
--(axis cs:65630,0.115151860181548)
--(axis cs:65640,0.115148143775613)
--(axis cs:65650,0.115143267307064)
--(axis cs:65660,0.115138593971266)
--(axis cs:65670,0.115136489589354)
--(axis cs:65680,0.115132226391332)
--(axis cs:65690,0.115125485326266)
--(axis cs:65700,0.11511847310786)
--(axis cs:65710,0.11511172214854)
--(axis cs:65720,0.115106004726646)
--(axis cs:65730,0.115099970408776)
--(axis cs:65740,0.115093881538579)
--(axis cs:65750,0.115087950469839)
--(axis cs:65760,0.115080802856153)
--(axis cs:65770,0.115077351900083)
--(axis cs:65780,0.115072241393031)
--(axis cs:65790,0.11506354412836)
--(axis cs:65800,0.115056753838937)
--(axis cs:65810,0.115050845101921)
--(axis cs:65820,0.115042767098616)
--(axis cs:65830,0.115038459736785)
--(axis cs:65840,0.11503279478347)
--(axis cs:65850,0.115027129976387)
--(axis cs:65860,0.11502278327735)
--(axis cs:65870,0.115016584700295)
--(axis cs:65880,0.115014064411648)
--(axis cs:65890,0.115008796354325)
--(axis cs:65900,0.115002698044201)
--(axis cs:65910,0.114999019870403)
--(axis cs:65920,0.114994678129275)
--(axis cs:65930,0.114987229719194)
--(axis cs:65940,0.114984686791813)
--(axis cs:65950,0.114979549465425)
--(axis cs:65960,0.114972179644488)
--(axis cs:65970,0.114967629214723)
--(axis cs:65980,0.114962703834826)
--(axis cs:65990,0.114958189299204)
--(axis cs:66000,0.114954225591959)
--(axis cs:66010,0.114947963942596)
--(axis cs:66020,0.11494166286372)
--(axis cs:66030,0.114934586662348)
--(axis cs:66040,0.11492880083514)
--(axis cs:66050,0.114923093331847)
--(axis cs:66060,0.114916555482494)
--(axis cs:66070,0.114911914015247)
--(axis cs:66080,0.114907695922607)
--(axis cs:66090,0.114903192120051)
--(axis cs:66100,0.114897231363227)
--(axis cs:66110,0.114892137249325)
--(axis cs:66120,0.11488881793859)
--(axis cs:66130,0.114884488556608)
--(axis cs:66140,0.114876826958438)
--(axis cs:66150,0.114868226706951)
--(axis cs:66160,0.114863075167098)
--(axis cs:66170,0.11485761830934)
--(axis cs:66180,0.114850267875896)
--(axis cs:66190,0.114845291585893)
--(axis cs:66200,0.114837031200337)
--(axis cs:66210,0.114830427423402)
--(axis cs:66220,0.114824529883286)
--(axis cs:66230,0.114820226674019)
--(axis cs:66240,0.114814519006502)
--(axis cs:66250,0.114810274217403)
--(axis cs:66260,0.114806704666432)
--(axis cs:66270,0.114804401039645)
--(axis cs:66280,0.114798111127049)
--(axis cs:66290,0.114792935662094)
--(axis cs:66300,0.11478789776274)
--(axis cs:66310,0.11478265574701)
--(axis cs:66320,0.114776748629208)
--(axis cs:66330,0.114771293837395)
--(axis cs:66340,0.114766023850956)
--(axis cs:66350,0.114757854010169)
--(axis cs:66360,0.114752822746324)
--(axis cs:66370,0.114747542580454)
--(axis cs:66380,0.114738907234669)
--(axis cs:66390,0.114731276083218)
--(axis cs:66400,0.114726492953652)
--(axis cs:66410,0.11472124040852)
--(axis cs:66420,0.114715350840101)
--(axis cs:66430,0.114709970247601)
--(axis cs:66440,0.114705801895986)
--(axis cs:66450,0.114699591920126)
--(axis cs:66460,0.114693636400483)
--(axis cs:66470,0.114690425248309)
--(axis cs:66480,0.114685134255308)
--(axis cs:66490,0.114681022121627)
--(axis cs:66500,0.114674782032978)
--(axis cs:66510,0.114670414960401)
--(axis cs:66520,0.114664865479081)
--(axis cs:66530,0.114658424867374)
--(axis cs:66540,0.114651908734394)
--(axis cs:66550,0.114646079446822)
--(axis cs:66560,0.114642206966707)
--(axis cs:66570,0.114636304869918)
--(axis cs:66580,0.114630801009898)
--(axis cs:66590,0.114624245283762)
--(axis cs:66600,0.114616733759472)
--(axis cs:66610,0.114609214757802)
--(axis cs:66620,0.114604549976362)
--(axis cs:66630,0.114600825916211)
--(axis cs:66640,0.114595073564191)
--(axis cs:66650,0.114588837395129)
--(axis cs:66660,0.114581805220202)
--(axis cs:66670,0.114577789100053)
--(axis cs:66680,0.114572185573548)
--(axis cs:66690,0.114566761933668)
--(axis cs:66700,0.1145631612544)
--(axis cs:66710,0.114556260785118)
--(axis cs:66720,0.114550296819556)
--(axis cs:66730,0.114544983345045)
--(axis cs:66740,0.114541145001883)
--(axis cs:66750,0.114535866558233)
--(axis cs:66760,0.114529458037975)
--(axis cs:66770,0.114524164616686)
--(axis cs:66780,0.114517439286153)
--(axis cs:66790,0.114514798996438)
--(axis cs:66800,0.114509215061417)
--(axis cs:66810,0.114501638689573)
--(axis cs:66820,0.114496922752921)
--(axis cs:66830,0.114490910668424)
--(axis cs:66840,0.114484808262092)
--(axis cs:66850,0.114479078652473)
--(axis cs:66860,0.114474149042458)
--(axis cs:66870,0.114468032550658)
--(axis cs:66880,0.114464747749452)
--(axis cs:66890,0.114458358330124)
--(axis cs:66900,0.114453240951492)
--(axis cs:66910,0.114448827475446)
--(axis cs:66920,0.114442470142924)
--(axis cs:66930,0.11443656863574)
--(axis cs:66940,0.114432962979368)
--(axis cs:66950,0.114428871518915)
--(axis cs:66960,0.114424602263451)
--(axis cs:66970,0.114417849402572)
--(axis cs:66980,0.114411948652648)
--(axis cs:66990,0.114406233171616)
--(axis cs:67000,0.114399418410642)
--(axis cs:67010,0.114394138924802)
--(axis cs:67020,0.114388538270603)
--(axis cs:67030,0.114382054408759)
--(axis cs:67040,0.114376207115273)
--(axis cs:67050,0.11437041892042)
--(axis cs:67060,0.114363326215497)
--(axis cs:67070,0.114358050606325)
--(axis cs:67080,0.1143519608357)
--(axis cs:67090,0.114345660984828)
--(axis cs:67100,0.114340959016018)
--(axis cs:67110,0.114334195707239)
--(axis cs:67120,0.114328199733473)
--(axis cs:67130,0.114321249351257)
--(axis cs:67140,0.114314033652997)
--(axis cs:67150,0.11430933842938)
--(axis cs:67160,0.114304766866416)
--(axis cs:67170,0.114298122144635)
--(axis cs:67180,0.114292152575462)
--(axis cs:67190,0.11428604651506)
--(axis cs:67200,0.114282099551597)
--(axis cs:67210,0.11427685645543)
--(axis cs:67220,0.114269602780133)
--(axis cs:67230,0.114264121146352)
--(axis cs:67240,0.114257707781271)
--(axis cs:67250,0.114251176559276)
--(axis cs:67260,0.114246608109766)
--(axis cs:67270,0.114240095506067)
--(axis cs:67280,0.11423291185351)
--(axis cs:67290,0.11422736388231)
--(axis cs:67300,0.114221733769009)
--(axis cs:67310,0.114217421656961)
--(axis cs:67320,0.114211129929237)
--(axis cs:67330,0.114204177941793)
--(axis cs:67340,0.114198485558058)
--(axis cs:67350,0.114193431749198)
--(axis cs:67360,0.114186647802636)
--(axis cs:67370,0.114181572622318)
--(axis cs:67380,0.114175134087881)
--(axis cs:67390,0.11417118009056)
--(axis cs:67400,0.114164109072345)
--(axis cs:67410,0.114159393650061)
--(axis cs:67420,0.114155972024099)
--(axis cs:67430,0.114151196759446)
--(axis cs:67440,0.114146548209796)
--(axis cs:67450,0.114139711136993)
--(axis cs:67460,0.114134915778756)
--(axis cs:67470,0.11413142013902)
--(axis cs:67480,0.114124735153938)
--(axis cs:67490,0.11412129478607)
--(axis cs:67500,0.114115982908419)
--(axis cs:67510,0.114110296917861)
--(axis cs:67520,0.114103951499317)
--(axis cs:67530,0.114096908453006)
--(axis cs:67540,0.11409480401741)
--(axis cs:67550,0.114091179447775)
--(axis cs:67560,0.114087138882608)
--(axis cs:67570,0.114082801296511)
--(axis cs:67580,0.114079507803205)
--(axis cs:67590,0.114075158853642)
--(axis cs:67600,0.114068699593418)
--(axis cs:67610,0.114063559979084)
--(axis cs:67620,0.114058017267158)
--(axis cs:67630,0.114052733566742)
--(axis cs:67640,0.114049158559168)
--(axis cs:67650,0.114045131093356)
--(axis cs:67660,0.114038025680032)
--(axis cs:67670,0.11403282956635)
--(axis cs:67680,0.11402636946209)
--(axis cs:67690,0.11402255901387)
--(axis cs:67700,0.114016291575419)
--(axis cs:67710,0.11400861281933)
--(axis cs:67720,0.11400093521811)
--(axis cs:67730,0.113994095016747)
--(axis cs:67740,0.113987332454846)
--(axis cs:67750,0.113981626213707)
--(axis cs:67760,0.113974774739578)
--(axis cs:67770,0.113970163987788)
--(axis cs:67780,0.113964329692128)
--(axis cs:67790,0.113959780500881)
--(axis cs:67800,0.113956283744372)
--(axis cs:67810,0.113951147758248)
--(axis cs:67820,0.113946120897818)
--(axis cs:67830,0.113938737106602)
--(axis cs:67840,0.11393448083672)
--(axis cs:67850,0.113930615203714)
--(axis cs:67860,0.113924140582775)
--(axis cs:67870,0.113919730070116)
--(axis cs:67880,0.113915293637706)
--(axis cs:67890,0.113908574122509)
--(axis cs:67900,0.113905474246252)
--(axis cs:67910,0.113900266346643)
--(axis cs:67920,0.113892952590924)
--(axis cs:67930,0.113888124982332)
--(axis cs:67940,0.113881349594612)
--(axis cs:67950,0.113875436979299)
--(axis cs:67960,0.113870623654678)
--(axis cs:67970,0.113867017385032)
--(axis cs:67980,0.113862905037244)
--(axis cs:67990,0.113856875373092)
--(axis cs:68000,0.113851310760852)
--(axis cs:68010,0.113846667468857)
--(axis cs:68020,0.113841703269616)
--(axis cs:68030,0.113836574332737)
--(axis cs:68040,0.113829470167866)
--(axis cs:68050,0.113823592903601)
--(axis cs:68060,0.113819281047841)
--(axis cs:68070,0.113812914355422)
--(axis cs:68080,0.113809498395536)
--(axis cs:68090,0.113804550455835)
--(axis cs:68100,0.113797761396047)
--(axis cs:68110,0.113793223463955)
--(axis cs:68120,0.113787231972743)
--(axis cs:68130,0.113785385782833)
--(axis cs:68140,0.113780332813803)
--(axis cs:68150,0.11377587227645)
--(axis cs:68160,0.113769274920133)
--(axis cs:68170,0.113762468149857)
--(axis cs:68180,0.113757363024714)
--(axis cs:68190,0.113752459785418)
--(axis cs:68200,0.113745990351535)
--(axis cs:68210,0.113739935217175)
--(axis cs:68220,0.113734601662357)
--(axis cs:68230,0.113731627608487)
--(axis cs:68240,0.113727981202839)
--(axis cs:68250,0.113722313690179)
--(axis cs:68260,0.11371786846023)
--(axis cs:68270,0.113712772136115)
--(axis cs:68280,0.113709194054725)
--(axis cs:68290,0.113704762184047)
--(axis cs:68300,0.113698746772861)
--(axis cs:68310,0.113693063497434)
--(axis cs:68320,0.113686775257716)
--(axis cs:68330,0.113680940630492)
--(axis cs:68340,0.113677103353922)
--(axis cs:68350,0.113670686493112)
--(axis cs:68360,0.113668117000021)
--(axis cs:68370,0.113661826043764)
--(axis cs:68380,0.113656216326244)
--(axis cs:68390,0.113649263597838)
--(axis cs:68400,0.113644527063379)
--(axis cs:68410,0.11364192079002)
--(axis cs:68420,0.113635266126478)
--(axis cs:68430,0.113627556434244)
--(axis cs:68440,0.113621586340255)
--(axis cs:68450,0.113616923392985)
--(axis cs:68460,0.113611188047677)
--(axis cs:68470,0.11360689072792)
--(axis cs:68480,0.113600258262319)
--(axis cs:68490,0.113596580808076)
--(axis cs:68500,0.113591356306029)
--(axis cs:68510,0.113586028365267)
--(axis cs:68520,0.113580764442731)
--(axis cs:68530,0.113573726986725)
--(axis cs:68540,0.113568176806073)
--(axis cs:68550,0.11356066876778)
--(axis cs:68560,0.113557790661353)
--(axis cs:68570,0.113550298495327)
--(axis cs:68580,0.113544784326099)
--(axis cs:68590,0.113540882740259)
--(axis cs:68600,0.113535441500416)
--(axis cs:68610,0.113530647943852)
--(axis cs:68620,0.113522790448248)
--(axis cs:68630,0.113516417166455)
--(axis cs:68640,0.11350907197447)
--(axis cs:68650,0.11350280368626)
--(axis cs:68660,0.113494119051288)
--(axis cs:68670,0.113487493024104)
--(axis cs:68680,0.113480024309977)
--(axis cs:68690,0.113475674337664)
--(axis cs:68700,0.113470901320109)
--(axis cs:68710,0.113466947823398)
--(axis cs:68720,0.113462422350142)
--(axis cs:68730,0.113460030305983)
--(axis cs:68740,0.113457483894482)
--(axis cs:68750,0.113450855077925)
--(axis cs:68760,0.113447278236368)
--(axis cs:68770,0.113441849419284)
--(axis cs:68780,0.113437025865996)
--(axis cs:68790,0.113432455221727)
--(axis cs:68800,0.11342700693625)
--(axis cs:68810,0.113421271956786)
--(axis cs:68820,0.11341713000772)
--(axis cs:68830,0.113411084535726)
--(axis cs:68840,0.113404024735342)
--(axis cs:68850,0.113398631787896)
--(axis cs:68860,0.113393870216503)
--(axis cs:68870,0.113387824797161)
--(axis cs:68880,0.113381784137253)
--(axis cs:68890,0.113376757079897)
--(axis cs:68900,0.113370233324634)
--(axis cs:68910,0.113365575240414)
--(axis cs:68920,0.113358099301778)
--(axis cs:68930,0.113351278636549)
--(axis cs:68940,0.113346373486404)
--(axis cs:68950,0.113342235703594)
--(axis cs:68960,0.113336043295284)
--(axis cs:68970,0.113330673329154)
--(axis cs:68980,0.113326721950081)
--(axis cs:68990,0.113321576616194)
--(axis cs:69000,0.113314557896232)
--(axis cs:69010,0.113312741474337)
--(axis cs:69020,0.113308089367061)
--(axis cs:69030,0.113302864469898)
--(axis cs:69040,0.11329832605557)
--(axis cs:69050,0.113292986438712)
--(axis cs:69060,0.113290075665797)
--(axis cs:69070,0.113286330080185)
--(axis cs:69080,0.113280139663809)
--(axis cs:69090,0.113275785258188)
--(axis cs:69100,0.113271322123591)
--(axis cs:69110,0.113266429264221)
--(axis cs:69120,0.113259818302313)
--(axis cs:69130,0.113255459333611)
--(axis cs:69140,0.113249888424666)
--(axis cs:69150,0.113244574849269)
--(axis cs:69160,0.113238927514184)
--(axis cs:69170,0.113232557261733)
--(axis cs:69180,0.113226589317756)
--(axis cs:69190,0.11322130809456)
--(axis cs:69200,0.113216376585498)
--(axis cs:69210,0.113212747068925)
--(axis cs:69220,0.113206930258205)
--(axis cs:69230,0.113201811211529)
--(axis cs:69240,0.113194902886882)
--(axis cs:69250,0.113189566032281)
--(axis cs:69260,0.113184663655657)
--(axis cs:69270,0.113179537534601)
--(axis cs:69280,0.113174914291741)
--(axis cs:69290,0.113168520088208)
--(axis cs:69300,0.113164563274337)
--(axis cs:69310,0.113159497006909)
--(axis cs:69320,0.113156340799726)
--(axis cs:69330,0.113150876708781)
--(axis cs:69340,0.113145436281212)
--(axis cs:69350,0.113140614489323)
--(axis cs:69360,0.113134106783067)
--(axis cs:69370,0.113129877914925)
--(axis cs:69380,0.113124103826093)
--(axis cs:69390,0.113120799688267)
--(axis cs:69400,0.11311442093994)
--(axis cs:69410,0.113109931834363)
--(axis cs:69420,0.113107332647042)
--(axis cs:69430,0.113100499555848)
--(axis cs:69440,0.11309575674851)
--(axis cs:69450,0.113091563628764)
--(axis cs:69460,0.11308722895302)
--(axis cs:69470,0.113081297978582)
--(axis cs:69480,0.113076910424977)
--(axis cs:69490,0.113071350725766)
--(axis cs:69500,0.113068161307302)
--(axis cs:69510,0.113063757824672)
--(axis cs:69520,0.113058380428066)
--(axis cs:69530,0.113054450394052)
--(axis cs:69540,0.113051502396552)
--(axis cs:69550,0.113045656617169)
--(axis cs:69560,0.113040265794764)
--(axis cs:69570,0.113034693033152)
--(axis cs:69580,0.113029609554268)
--(axis cs:69590,0.113027727936581)
--(axis cs:69600,0.113023881795838)
--(axis cs:69610,0.113019062982168)
--(axis cs:69620,0.1130128165529)
--(axis cs:69630,0.113005894901027)
--(axis cs:69640,0.113001261013884)
--(axis cs:69650,0.112996325528198)
--(axis cs:69660,0.112990852968922)
--(axis cs:69670,0.112984496674218)
--(axis cs:69680,0.112980200665497)
--(axis cs:69690,0.112973727001946)
--(axis cs:69700,0.11296907054511)
--(axis cs:69710,0.112963402904772)
--(axis cs:69720,0.112959779278117)
--(axis cs:69730,0.112954143844246)
--(axis cs:69740,0.112948417868702)
--(axis cs:69750,0.112941268309219)
--(axis cs:69760,0.112934445822501)
--(axis cs:69770,0.112931942177148)
--(axis cs:69780,0.112927754518232)
--(axis cs:69790,0.112922302622672)
--(axis cs:69800,0.112918706228729)
--(axis cs:69810,0.112913295218667)
--(axis cs:69820,0.112909549127084)
--(axis cs:69830,0.112903541323293)
--(axis cs:69840,0.112896913844508)
--(axis cs:69850,0.11289186948271)
--(axis cs:69860,0.112887896857589)
--(axis cs:69870,0.112882316438204)
--(axis cs:69880,0.112875765256287)
--(axis cs:69890,0.112869568321714)
--(axis cs:69900,0.112865679345308)
--(axis cs:69910,0.11285872256448)
--(axis cs:69920,0.112852617783045)
--(axis cs:69930,0.112847089494707)
--(axis cs:69940,0.112841143500076)
--(axis cs:69950,0.11283449887945)
--(axis cs:69960,0.112832340585091)
--(axis cs:69970,0.112826746221557)
--(axis cs:69980,0.112822391743538)
--(axis cs:69990,0.112818767628076)
--(axis cs:70000,0.112813308782095)
--(axis cs:70010,0.112810610432115)
--(axis cs:70020,0.112804257096509)
--(axis cs:70030,0.112799871182526)
--(axis cs:70040,0.112796776873137)
--(axis cs:70050,0.112791103404196)
--(axis cs:70060,0.1127874228607)
--(axis cs:70070,0.112783436738603)
--(axis cs:70080,0.112779865738659)
--(axis cs:70090,0.112773517652191)
--(axis cs:70100,0.112769124188434)
--(axis cs:70110,0.112764426539231)
--(axis cs:70120,0.112759885215379)
--(axis cs:70130,0.112754861096537)
--(axis cs:70140,0.11274970306988)
--(axis cs:70150,0.112744484305076)
--(axis cs:70160,0.112738362697225)
--(axis cs:70170,0.112731696555278)
--(axis cs:70180,0.112726879421965)
--(axis cs:70190,0.112722670835063)
--(axis cs:70200,0.112717186301719)
--(axis cs:70210,0.112713130852013)
--(axis cs:70220,0.112705701936144)
--(axis cs:70230,0.11270082891257)
--(axis cs:70240,0.112696401591056)
--(axis cs:70250,0.112690818971595)
--(axis cs:70260,0.112685127323992)
--(axis cs:70270,0.112679960240611)
--(axis cs:70280,0.112673399269516)
--(axis cs:70290,0.112667239145097)
--(axis cs:70300,0.112660274963898)
--(axis cs:70310,0.112656392523398)
--(axis cs:70320,0.112652058604526)
--(axis cs:70330,0.112648475765603)
--(axis cs:70340,0.112642669042529)
--(axis cs:70350,0.112635445413401)
--(axis cs:70360,0.112631252676077)
--(axis cs:70370,0.112626173034754)
--(axis cs:70380,0.112619354730207)
--(axis cs:70390,0.112614935127988)
--(axis cs:70400,0.112610683025947)
--(axis cs:70410,0.112606772447994)
--(axis cs:70420,0.112601296718755)
--(axis cs:70430,0.11259633060615)
--(axis cs:70440,0.112590526866965)
--(axis cs:70450,0.112584437184333)
--(axis cs:70460,0.112580117386365)
--(axis cs:70470,0.112575121151092)
--(axis cs:70480,0.112569673408464)
--(axis cs:70490,0.112564667902343)
--(axis cs:70500,0.11255844381793)
--(axis cs:70510,0.112554632160985)
--(axis cs:70520,0.112547742797383)
--(axis cs:70530,0.112541708190584)
--(axis cs:70540,0.112536647386428)
--(axis cs:70550,0.11253462035361)
--(axis cs:70560,0.112529520961624)
--(axis cs:70570,0.11252285526139)
--(axis cs:70580,0.112517213268519)
--(axis cs:70590,0.112513650019572)
--(axis cs:70600,0.112509265740208)
--(axis cs:70610,0.112503558799525)
--(axis cs:70620,0.112497874896105)
--(axis cs:70630,0.112494188583772)
--(axis cs:70640,0.112488948214693)
--(axis cs:70650,0.11248394864801)
--(axis cs:70660,0.112480520794446)
--(axis cs:70670,0.1124745900145)
--(axis cs:70680,0.112468842313134)
--(axis cs:70690,0.112464892850903)
--(axis cs:70700,0.112460586250224)
--(axis cs:70710,0.112454342840651)
--(axis cs:70720,0.11244802006132)
--(axis cs:70730,0.112442372170281)
--(axis cs:70740,0.112439171411057)
--(axis cs:70750,0.112432596041693)
--(axis cs:70760,0.11242791928083)
--(axis cs:70770,0.112421797425499)
--(axis cs:70780,0.112418445166707)
--(axis cs:70790,0.112413675751505)
--(axis cs:70800,0.11240761698312)
--(axis cs:70810,0.112403234873883)
--(axis cs:70820,0.112396708460472)
--(axis cs:70830,0.112391236481043)
--(axis cs:70840,0.112386840567964)
--(axis cs:70850,0.112382288326544)
--(axis cs:70860,0.112379740108917)
--(axis cs:70870,0.112371744296422)
--(axis cs:70880,0.112365929079648)
--(axis cs:70890,0.112360978754285)
--(axis cs:70900,0.112354830887355)
--(axis cs:70910,0.112351953976197)
--(axis cs:70920,0.112346895852497)
--(axis cs:70930,0.112342159937511)
--(axis cs:70940,0.112338035449602)
--(axis cs:70950,0.112331736790064)
--(axis cs:70960,0.112328318665279)
--(axis cs:70970,0.112321997021381)
--(axis cs:70980,0.112317269068703)
--(axis cs:70990,0.112312530093582)
--(axis cs:71000,0.112304426218091)
--(axis cs:71010,0.112298888571009)
--(axis cs:71020,0.112291387710587)
--(axis cs:71030,0.112287744380748)
--(axis cs:71040,0.112281283883003)
--(axis cs:71050,0.112273993931258)
--(axis cs:71060,0.112270930130064)
--(axis cs:71070,0.112267051928944)
--(axis cs:71080,0.112260989101183)
--(axis cs:71090,0.112256108236707)
--(axis cs:71100,0.11225087350117)
--(axis cs:71110,0.112245534448938)
--(axis cs:71120,0.112239363146227)
--(axis cs:71130,0.112234253532515)
--(axis cs:71140,0.112228633321959)
--(axis cs:71150,0.112220881891778)
--(axis cs:71160,0.112215923846746)
--(axis cs:71170,0.11221333718137)
--(axis cs:71180,0.112209628534504)
--(axis cs:71190,0.112203681285881)
--(axis cs:71200,0.112197740243598)
--(axis cs:71210,0.112190732074503)
--(axis cs:71220,0.112185893359173)
--(axis cs:71230,0.11217969571575)
--(axis cs:71240,0.112174603897824)
--(axis cs:71250,0.112169791128616)
--(axis cs:71260,0.1121678988574)
--(axis cs:71270,0.112163619239865)
--(axis cs:71280,0.112158843152926)
--(axis cs:71290,0.112156504146949)
--(axis cs:71300,0.112151226326689)
--(axis cs:71310,0.112148037671916)
--(axis cs:71320,0.112142522813974)
--(axis cs:71330,0.112137070010492)
--(axis cs:71340,0.112133512764848)
--(axis cs:71350,0.112128524024678)
--(axis cs:71360,0.112125568132538)
--(axis cs:71370,0.112120453696627)
--(axis cs:71380,0.112115890295307)
--(axis cs:71390,0.11210964360377)
--(axis cs:71400,0.112103496261387)
--(axis cs:71410,0.112097876216086)
--(axis cs:71420,0.112093561953005)
--(axis cs:71430,0.11208813688037)
--(axis cs:71440,0.112083402668388)
--(axis cs:71450,0.11207875474595)
--(axis cs:71460,0.112074622789469)
--(axis cs:71470,0.112069492084657)
--(axis cs:71480,0.112064989395322)
--(axis cs:71490,0.112059960162503)
--(axis cs:71500,0.112054743586429)
--(axis cs:71510,0.112048618750863)
--(axis cs:71520,0.112042847463011)
--(axis cs:71530,0.112037449105337)
--(axis cs:71540,0.112032278676728)
--(axis cs:71550,0.112026982686942)
--(axis cs:71560,0.112022455538239)
--(axis cs:71570,0.112017666751076)
--(axis cs:71580,0.112012367703573)
--(axis cs:71590,0.112008076130915)
--(axis cs:71600,0.112002832415665)
--(axis cs:71610,0.111997766873136)
--(axis cs:71620,0.111993965838769)
--(axis cs:71630,0.11199075567141)
--(axis cs:71640,0.111983723572194)
--(axis cs:71650,0.111978768934167)
--(axis cs:71660,0.111975089178071)
--(axis cs:71670,0.111970181661796)
--(axis cs:71680,0.111964719962905)
--(axis cs:71690,0.111959829136983)
--(axis cs:71700,0.111955999907598)
--(axis cs:71710,0.111949721735802)
--(axis cs:71720,0.111946671856349)
--(axis cs:71730,0.111942419187113)
--(axis cs:71740,0.11193861758809)
--(axis cs:71750,0.111935132330035)
--(axis cs:71760,0.11193067125783)
--(axis cs:71770,0.111922908174412)
--(axis cs:71780,0.111917384155588)
--(axis cs:71790,0.111912857710103)
--(axis cs:71800,0.111906917639986)
--(axis cs:71810,0.111903893619979)
--(axis cs:71820,0.111900175117251)
--(axis cs:71830,0.11189732799912)
--(axis cs:71840,0.111890431418265)
--(axis cs:71850,0.111885656808955)
--(axis cs:71860,0.11188267989823)
--(axis cs:71870,0.111876734171363)
--(axis cs:71880,0.111870313183023)
--(axis cs:71890,0.111866144959056)
--(axis cs:71900,0.111862829683023)
--(axis cs:71910,0.111858118511656)
--(axis cs:71920,0.111852661709534)
--(axis cs:71930,0.111846979888282)
--(axis cs:71940,0.111841177997137)
--(axis cs:71950,0.111836426114313)
--(axis cs:71960,0.111832191364867)
--(axis cs:71970,0.111826594359359)
--(axis cs:71980,0.111820355516632)
--(axis cs:71990,0.111814430445273)
--(axis cs:72000,0.111812065876309)
--(axis cs:72010,0.111806661381053)
--(axis cs:72020,0.111800316905544)
--(axis cs:72030,0.111794804230976)
--(axis cs:72040,0.111789313097461)
--(axis cs:72050,0.111786937715968)
--(axis cs:72060,0.11178237791003)
--(axis cs:72070,0.111778494190254)
--(axis cs:72080,0.111773588370859)
--(axis cs:72090,0.111768794945498)
--(axis cs:72100,0.111764263092519)
--(axis cs:72110,0.111758341535782)
--(axis cs:72120,0.111753276376415)
--(axis cs:72130,0.111747293004385)
--(axis cs:72140,0.111744683243359)
--(axis cs:72150,0.111739455948728)
--(axis cs:72160,0.111735614010786)
--(axis cs:72170,0.111730020878316)
--(axis cs:72180,0.111724733959009)
--(axis cs:72190,0.11171837930864)
--(axis cs:72200,0.111716656229711)
--(axis cs:72210,0.111711646303546)
--(axis cs:72220,0.111706284302321)
--(axis cs:72230,0.111700747040251)
--(axis cs:72240,0.111694520313504)
--(axis cs:72250,0.111689214891497)
--(axis cs:72260,0.111682258719117)
--(axis cs:72270,0.111675903187646)
--(axis cs:72280,0.111671140041699)
--(axis cs:72290,0.111665014057772)
--(axis cs:72300,0.111660020296555)
--(axis cs:72310,0.111655145857958)
--(axis cs:72320,0.111650364082233)
--(axis cs:72330,0.111646315816048)
--(axis cs:72340,0.111640630717199)
--(axis cs:72350,0.111636374130953)
--(axis cs:72360,0.111632735011741)
--(axis cs:72370,0.111628940289315)
--(axis cs:72380,0.111624208080306)
--(axis cs:72390,0.111619494332977)
--(axis cs:72400,0.111614319563514)
--(axis cs:72410,0.111610670337323)
--(axis cs:72420,0.11160447079764)
--(axis cs:72430,0.111599089605862)
--(axis cs:72440,0.111594549401554)
--(axis cs:72450,0.11159039782782)
--(axis cs:72460,0.111583943782934)
--(axis cs:72470,0.111579098027047)
--(axis cs:72480,0.111573559007627)
--(axis cs:72490,0.111568557507217)
--(axis cs:72500,0.111562246840378)
--(axis cs:72510,0.111558565679021)
--(axis cs:72520,0.111552828666854)
--(axis cs:72530,0.111549975768949)
--(axis cs:72540,0.111545098931156)
--(axis cs:72550,0.111539664034495)
--(axis cs:72560,0.111536053067968)
--(axis cs:72570,0.111528799609738)
--(axis cs:72580,0.11152565452959)
--(axis cs:72590,0.111519902001388)
--(axis cs:72600,0.111517570224074)
--(axis cs:72610,0.111511639254745)
--(axis cs:72620,0.1115075917269)
--(axis cs:72630,0.111502445327691)
--(axis cs:72640,0.111496090491039)
--(axis cs:72650,0.111491940245411)
--(axis cs:72660,0.11148697939505)
--(axis cs:72670,0.111481972609459)
--(axis cs:72680,0.111476139506804)
--(axis cs:72690,0.111470669833519)
--(axis cs:72700,0.111466508385951)
--(axis cs:72710,0.111460775831998)
--(axis cs:72720,0.111453674879476)
--(axis cs:72730,0.111448559762749)
--(axis cs:72740,0.111443748857619)
--(axis cs:72750,0.111439760563834)
--(axis cs:72760,0.111434668573509)
--(axis cs:72770,0.111429676450849)
--(axis cs:72780,0.111422809829488)
--(axis cs:72790,0.111416554867915)
--(axis cs:72800,0.111411678492434)
--(axis cs:72810,0.111406215193707)
--(axis cs:72820,0.111400073052514)
--(axis cs:72830,0.111395919374076)
--(axis cs:72840,0.111389404358088)
--(axis cs:72850,0.111384473261745)
--(axis cs:72860,0.111380309457965)
--(axis cs:72870,0.11137550030924)
--(axis cs:72880,0.111372941014262)
--(axis cs:72890,0.111369361281554)
--(axis cs:72900,0.111365776584112)
--(axis cs:72910,0.111363333386149)
--(axis cs:72920,0.111359059408616)
--(axis cs:72930,0.111353028906524)
--(axis cs:72940,0.111347441519121)
--(axis cs:72950,0.111344482775099)
--(axis cs:72960,0.111341267675193)
--(axis cs:72970,0.111337233845378)
--(axis cs:72980,0.111331431590472)
--(axis cs:72990,0.111326945953029)
--(axis cs:73000,0.111324706386523)
--(axis cs:73010,0.111320036294471)
--(axis cs:73020,0.111316187722368)
--(axis cs:73030,0.111310118677348)
--(axis cs:73040,0.11130603984814)
--(axis cs:73050,0.111300220663279)
--(axis cs:73060,0.111294370340947)
--(axis cs:73070,0.111289661166932)
--(axis cs:73080,0.111286382844495)
--(axis cs:73090,0.11128054751868)
--(axis cs:73100,0.111274784286545)
--(axis cs:73110,0.111268646508319)
--(axis cs:73120,0.111263392667084)
--(axis cs:73130,0.111258277731411)
--(axis cs:73140,0.11125292261467)
--(axis cs:73150,0.111249702855188)
--(axis cs:73160,0.111247054275074)
--(axis cs:73170,0.111240396735001)
--(axis cs:73180,0.111235580283266)
--(axis cs:73190,0.111230893895527)
--(axis cs:73200,0.11122613761293)
--(axis cs:73210,0.111220202700127)
--(axis cs:73220,0.11121574583264)
--(axis cs:73230,0.111210995764579)
--(axis cs:73240,0.111204964918783)
--(axis cs:73250,0.111200141135071)
--(axis cs:73260,0.111193544847079)
--(axis cs:73270,0.111189517718286)
--(axis cs:73280,0.111183406014652)
--(axis cs:73290,0.111177099992421)
--(axis cs:73300,0.111171759335047)
--(axis cs:73310,0.111165909365943)
--(axis cs:73320,0.111160640560266)
--(axis cs:73330,0.111155481922304)
--(axis cs:73340,0.11115156969533)
--(axis cs:73350,0.111146924344159)
--(axis cs:73360,0.111141430474782)
--(axis cs:73370,0.111134200410733)
--(axis cs:73380,0.111130161589386)
--(axis cs:73390,0.111124005162621)
--(axis cs:73400,0.111117520256914)
--(axis cs:73410,0.111112267284328)
--(axis cs:73420,0.111106831480261)
--(axis cs:73430,0.111100960572706)
--(axis cs:73440,0.111096602539004)
--(axis cs:73450,0.111092247100274)
--(axis cs:73460,0.111087037540027)
--(axis cs:73470,0.111084205254442)
--(axis cs:73480,0.111076107032346)
--(axis cs:73490,0.111070973316147)
--(axis cs:73500,0.11106673114915)
--(axis cs:73510,0.111061818995471)
--(axis cs:73520,0.111058838329072)
--(axis cs:73530,0.111055595639326)
--(axis cs:73540,0.111049321402872)
--(axis cs:73550,0.111043542995261)
--(axis cs:73560,0.111037064151509)
--(axis cs:73570,0.111030809529387)
--(axis cs:73580,0.111025717852654)
--(axis cs:73590,0.111021432487646)
--(axis cs:73600,0.111018258431327)
--(axis cs:73610,0.11101256077011)
--(axis cs:73620,0.111008750289067)
--(axis cs:73630,0.111003880215555)
--(axis cs:73640,0.110998669653324)
--(axis cs:73650,0.110995181050547)
--(axis cs:73660,0.11099027915291)
--(axis cs:73670,0.110986730697161)
--(axis cs:73680,0.110982941839511)
--(axis cs:73690,0.110976346867123)
--(axis cs:73700,0.11097195295217)
--(axis cs:73710,0.110965795740106)
--(axis cs:73720,0.110958219145885)
--(axis cs:73730,0.110954920460157)
--(axis cs:73740,0.110949519204871)
--(axis cs:73750,0.110945603472587)
--(axis cs:73760,0.110940023072993)
--(axis cs:73770,0.110935801363727)
--(axis cs:73780,0.110929475189136)
--(axis cs:73790,0.110924179464533)
--(axis cs:73800,0.110917166846628)
--(axis cs:73810,0.110911570859549)
--(axis cs:73820,0.110905788301884)
--(axis cs:73830,0.110900798943904)
--(axis cs:73840,0.110895306529258)
--(axis cs:73850,0.110890685321984)
--(axis cs:73860,0.110886961032471)
--(axis cs:73870,0.110880615026863)
--(axis cs:73880,0.110874488733477)
--(axis cs:73890,0.110871068145103)
--(axis cs:73900,0.110865452825101)
--(axis cs:73910,0.110860501237428)
--(axis cs:73920,0.110856154638528)
--(axis cs:73930,0.110850463557765)
--(axis cs:73940,0.110845690760646)
--(axis cs:73950,0.110839894900564)
--(axis cs:73960,0.11083518483793)
--(axis cs:73970,0.110832163949778)
--(axis cs:73980,0.110827456541676)
--(axis cs:73990,0.110821650971533)
--(axis cs:74000,0.110817136864913)
--(axis cs:74010,0.110813245485037)
--(axis cs:74020,0.110807771538073)
--(axis cs:74030,0.110801954069044)
--(axis cs:74040,0.110797501904862)
--(axis cs:74050,0.110792529981215)
--(axis cs:74060,0.11079029404124)
--(axis cs:74070,0.110787304275058)
--(axis cs:74080,0.110782288082147)
--(axis cs:74090,0.110776511272755)
--(axis cs:74100,0.11077330853524)
--(axis cs:74110,0.110768609927194)
--(axis cs:74120,0.110762633958308)
--(axis cs:74130,0.110759061544163)
--(axis cs:74140,0.110755616170701)
--(axis cs:74150,0.110751344978636)
--(axis cs:74160,0.110746353306711)
--(axis cs:74170,0.110742957968172)
--(axis cs:74180,0.110739699391667)
--(axis cs:74190,0.110733992808892)
--(axis cs:74200,0.110730363147925)
--(axis cs:74210,0.110728223344882)
--(axis cs:74220,0.110722797298919)
--(axis cs:74230,0.110716227312509)
--(axis cs:74240,0.11071324138814)
--(axis cs:74250,0.110708888684945)
--(axis cs:74260,0.110702507276834)
--(axis cs:74270,0.110700202503265)
--(axis cs:74280,0.110696175887511)
--(axis cs:74290,0.110692319628661)
--(axis cs:74300,0.110688756541116)
--(axis cs:74310,0.110685320223677)
--(axis cs:74320,0.110680707750461)
--(axis cs:74330,0.11067598618168)
--(axis cs:74340,0.110672689588519)
--(axis cs:74350,0.110667619656394)
--(axis cs:74360,0.110662512100357)
--(axis cs:74370,0.110655975669496)
--(axis cs:74380,0.110651207637668)
--(axis cs:74390,0.110646136791809)
--(axis cs:74400,0.110640742239165)
--(axis cs:74410,0.110635229301565)
--(axis cs:74420,0.110630323919598)
--(axis cs:74430,0.110622105346028)
--(axis cs:74440,0.110618565109689)
--(axis cs:74450,0.11061499226509)
--(axis cs:74460,0.110611318769098)
--(axis cs:74470,0.11060791435457)
--(axis cs:74480,0.110603614018983)
--(axis cs:74490,0.110598180404608)
--(axis cs:74500,0.110595125138429)
--(axis cs:74510,0.110591250607401)
--(axis cs:74520,0.110588299857865)
--(axis cs:74530,0.110582654280956)
--(axis cs:74540,0.110578777949556)
--(axis cs:74550,0.110573661595478)
--(axis cs:74560,0.110569281342433)
--(axis cs:74570,0.110564180478217)
--(axis cs:74580,0.110559364679662)
--(axis cs:74590,0.11055506734907)
--(axis cs:74600,0.110549432773026)
--(axis cs:74610,0.110543738976204)
--(axis cs:74620,0.110537370206899)
--(axis cs:74630,0.110533966420346)
--(axis cs:74640,0.110528203644407)
--(axis cs:74650,0.110522872071411)
--(axis cs:74660,0.110518268043294)
--(axis cs:74670,0.110514142953874)
--(axis cs:74680,0.110510666050165)
--(axis cs:74690,0.110506577080166)
--(axis cs:74700,0.110503379390859)
--(axis cs:74710,0.110498630681316)
--(axis cs:74720,0.110495101218761)
--(axis cs:74730,0.110492244939126)
--(axis cs:74740,0.110486524945819)
--(axis cs:74750,0.110480866785241)
--(axis cs:74760,0.110477049977509)
--(axis cs:74770,0.110474403220658)
--(axis cs:74780,0.110468839806449)
--(axis cs:74790,0.110465776535492)
--(axis cs:74800,0.11045980332754)
--(axis cs:74810,0.110454502474398)
--(axis cs:74820,0.110448844133024)
--(axis cs:74830,0.110444109833039)
--(axis cs:74840,0.110440309839579)
--(axis cs:74850,0.110435537817827)
--(axis cs:74860,0.110430275430331)
--(axis cs:74870,0.110426709575707)
--(axis cs:74880,0.110422320745594)
--(axis cs:74890,0.110417638759098)
--(axis cs:74900,0.110413143451609)
--(axis cs:74910,0.11040827780474)
--(axis cs:74920,0.11040461892011)
--(axis cs:74930,0.110403094218908)
--(axis cs:74940,0.110398659935902)
--(axis cs:74950,0.110396681300619)
--(axis cs:74960,0.110392891960163)
--(axis cs:74970,0.110389999040804)
--(axis cs:74980,0.110385080129476)
--(axis cs:74990,0.110381978695263)
--(axis cs:75000,0.110377915667979)
--(axis cs:75010,0.110375527554056)
--(axis cs:75020,0.110371260914728)
--(axis cs:75030,0.110366899287341)
--(axis cs:75040,0.110362247623362)
--(axis cs:75050,0.110357783022398)
--(axis cs:75060,0.110353321515807)
--(axis cs:75070,0.11034607314307)
--(axis cs:75080,0.11033961071477)
--(axis cs:75090,0.110334680359357)
--(axis cs:75100,0.110330071375199)
--(axis cs:75110,0.110326263518699)
--(axis cs:75120,0.110321021353393)
--(axis cs:75130,0.110318346182651)
--(axis cs:75140,0.11031301444745)
--(axis cs:75150,0.110309030538178)
--(axis cs:75160,0.110303083731525)
--(axis cs:75170,0.11029814368967)
--(axis cs:75180,0.11029484181275)
--(axis cs:75190,0.110289675868309)
--(axis cs:75200,0.110284653098931)
--(axis cs:75210,0.110278962292208)
--(axis cs:75220,0.110275201573067)
--(axis cs:75230,0.11027151726223)
--(axis cs:75240,0.110265881308226)
--(axis cs:75250,0.110259191546863)
--(axis cs:75260,0.110255813965992)
--(axis cs:75270,0.110250017289792)
--(axis cs:75280,0.110245098109985)
--(axis cs:75290,0.110239403277118)
--(axis cs:75300,0.110232911756555)
--(axis cs:75310,0.1102283351067)
--(axis cs:75320,0.110225743977932)
--(axis cs:75330,0.110220657482708)
--(axis cs:75340,0.110216158344752)
--(axis cs:75350,0.110210354856153)
--(axis cs:75360,0.110207212555393)
--(axis cs:75370,0.110203747381986)
--(axis cs:75380,0.110197492087426)
--(axis cs:75390,0.110194364429655)
--(axis cs:75400,0.11018795903961)
--(axis cs:75410,0.110185052374739)
--(axis cs:75420,0.110178986329212)
--(axis cs:75430,0.110175787285395)
--(axis cs:75440,0.110171987892539)
--(axis cs:75450,0.110166663386053)
--(axis cs:75460,0.110165250372798)
--(axis cs:75470,0.110160554124281)
--(axis cs:75480,0.11015431936727)
--(axis cs:75490,0.110150249867059)
--(axis cs:75500,0.110147825320406)
--(axis cs:75510,0.110143272282184)
--(axis cs:75520,0.110136663440259)
--(axis cs:75530,0.110130272900818)
--(axis cs:75540,0.110126209629135)
--(axis cs:75550,0.110124048130982)
--(axis cs:75560,0.110118409289015)
--(axis cs:75570,0.110113658743106)
--(axis cs:75580,0.110108522631422)
--(axis cs:75590,0.110103714309028)
--(axis cs:75600,0.110098092127474)
--(axis cs:75610,0.110093998930035)
--(axis cs:75620,0.110089950427002)
--(axis cs:75630,0.110087503988914)
--(axis cs:75640,0.110082290991843)
--(axis cs:75650,0.110077911696933)
--(axis cs:75660,0.11007458875323)
--(axis cs:75670,0.110068035600367)
--(axis cs:75680,0.11006227475248)
--(axis cs:75690,0.110056170455209)
--(axis cs:75700,0.11005303190792)
--(axis cs:75710,0.110047940439575)
--(axis cs:75720,0.110041936749613)
--(axis cs:75730,0.110037058255105)
--(axis cs:75740,0.1100336381016)
--(axis cs:75750,0.110029823620566)
--(axis cs:75760,0.11002437593791)
--(axis cs:75770,0.110016581421376)
--(axis cs:75780,0.110012009487304)
--(axis cs:75790,0.110006960650355)
--(axis cs:75800,0.110002440165589)
--(axis cs:75810,0.109996910993162)
--(axis cs:75820,0.109991866391416)
--(axis cs:75830,0.109987433207092)
--(axis cs:75840,0.10998182646726)
--(axis cs:75850,0.109978835473921)
--(axis cs:75860,0.109973495358321)
--(axis cs:75870,0.109967098800953)
--(axis cs:75880,0.109963307555627)
--(axis cs:75890,0.109957819067574)
--(axis cs:75900,0.109953967729016)
--(axis cs:75910,0.109951736699969)
--(axis cs:75920,0.109948453852025)
--(axis cs:75930,0.109941687095658)
--(axis cs:75940,0.109937592270362)
--(axis cs:75950,0.109932214424355)
--(axis cs:75960,0.10992661751113)
--(axis cs:75970,0.109921756792791)
--(axis cs:75980,0.109917105982922)
--(axis cs:75990,0.109914022362232)
--(axis cs:76000,0.109910031346928)
--(axis cs:76010,0.109905981678885)
--(axis cs:76020,0.10990402276206)
--(axis cs:76030,0.109897995661358)
--(axis cs:76040,0.10989398340537)
--(axis cs:76050,0.109888668936433)
--(axis cs:76060,0.109885356338506)
--(axis cs:76070,0.109880724533264)
--(axis cs:76080,0.109877249740739)
--(axis cs:76090,0.109873066136612)
--(axis cs:76100,0.109868911790402)
--(axis cs:76110,0.109865443594085)
--(axis cs:76120,0.109861533785487)
--(axis cs:76130,0.109856882083945)
--(axis cs:76140,0.109852107351331)
--(axis cs:76150,0.109849080497934)
--(axis cs:76160,0.109845533855671)
--(axis cs:76170,0.109838946224067)
--(axis cs:76180,0.109833665527207)
--(axis cs:76190,0.109830988939963)
--(axis cs:76200,0.109828276652117)
--(axis cs:76210,0.109823933348073)
--(axis cs:76220,0.109817568007712)
--(axis cs:76230,0.109811793319583)
--(axis cs:76240,0.109807747378698)
--(axis cs:76250,0.109801671656069)
--(axis cs:76260,0.109795954455688)
--(axis cs:76270,0.109791680719841)
--(axis cs:76280,0.10978616106774)
--(axis cs:76290,0.109781495496344)
--(axis cs:76300,0.109777722692302)
--(axis cs:76310,0.109772743690927)
--(axis cs:76320,0.109767829037219)
--(axis cs:76330,0.109763985085904)
--(axis cs:76340,0.109762002387222)
--(axis cs:76350,0.109756905339574)
--(axis cs:76360,0.109752945533049)
--(axis cs:76370,0.109748128073013)
--(axis cs:76380,0.109745169500848)
--(axis cs:76390,0.10974050341433)
--(axis cs:76400,0.109735778294199)
--(axis cs:76410,0.10973031054031)
--(axis cs:76420,0.109726259472428)
--(axis cs:76430,0.109720897722406)
--(axis cs:76440,0.109715005050515)
--(axis cs:76450,0.109711754055513)
--(axis cs:76460,0.109707638791394)
--(axis cs:76470,0.10970338940421)
--(axis cs:76480,0.109699456737936)
--(axis cs:76490,0.109693886915766)
--(axis cs:76500,0.109689032537792)
--(axis cs:76510,0.109684326342787)
--(axis cs:76520,0.109681709130073)
--(axis cs:76530,0.109677352930886)
--(axis cs:76540,0.109673762874128)
--(axis cs:76550,0.109669262118067)
--(axis cs:76560,0.10966428844723)
--(axis cs:76570,0.109660455378225)
--(axis cs:76580,0.109656819642676)
--(axis cs:76590,0.109651459159092)
--(axis cs:76600,0.109649665363419)
--(axis cs:76610,0.109643999825022)
--(axis cs:76620,0.109638446071619)
--(axis cs:76630,0.10963313177922)
--(axis cs:76640,0.109627177106986)
--(axis cs:76650,0.109624677796561)
--(axis cs:76660,0.109619349838267)
--(axis cs:76670,0.109614417375063)
--(axis cs:76680,0.109610324024227)
--(axis cs:76690,0.109604276504971)
--(axis cs:76700,0.109598235484308)
--(axis cs:76710,0.109592791834954)
--(axis cs:76720,0.109589223718057)
--(axis cs:76730,0.109583245553102)
--(axis cs:76740,0.109578206143366)
--(axis cs:76750,0.109575104901462)
--(axis cs:76760,0.109571866451907)
--(axis cs:76770,0.109567416096323)
--(axis cs:76780,0.109561058559389)
--(axis cs:76790,0.109555236220709)
--(axis cs:76800,0.109551516457556)
--(axis cs:76810,0.109546340957221)
--(axis cs:76820,0.109539638361171)
--(axis cs:76830,0.109535405095538)
--(axis cs:76840,0.109529383755952)
--(axis cs:76850,0.109524851600042)
--(axis cs:76860,0.109518095191435)
--(axis cs:76870,0.109512327827488)
--(axis cs:76880,0.109507300900296)
--(axis cs:76890,0.109501022779581)
--(axis cs:76900,0.109496328288386)
--(axis cs:76910,0.109491270575705)
--(axis cs:76920,0.10948510668066)
--(axis cs:76930,0.109479710273251)
--(axis cs:76940,0.10947731029628)
--(axis cs:76950,0.109473858494629)
--(axis cs:76960,0.109469268144987)
--(axis cs:76970,0.109465659949669)
--(axis cs:76980,0.109459877416022)
--(axis cs:76990,0.109455941179449)
--(axis cs:77000,0.10945010339987)
--(axis cs:77010,0.109444316982951)
--(axis cs:77020,0.109442045898619)
--(axis cs:77030,0.109439290197328)
--(axis cs:77040,0.109433862051017)
--(axis cs:77050,0.109428976610607)
--(axis cs:77060,0.109423477588039)
--(axis cs:77070,0.109417301223841)
--(axis cs:77080,0.109412421137894)
--(axis cs:77090,0.109407522432473)
--(axis cs:77100,0.109403860030637)
--(axis cs:77110,0.109397385081761)
--(axis cs:77120,0.109393712377457)
--(axis cs:77130,0.109387987360632)
--(axis cs:77140,0.109384216306025)
--(axis cs:77150,0.109382047849232)
--(axis cs:77160,0.109378651407447)
--(axis cs:77170,0.109374528462659)
--(axis cs:77180,0.109371145223828)
--(axis cs:77190,0.109366136042763)
--(axis cs:77200,0.109361368805539)
--(axis cs:77210,0.109357910142265)
--(axis cs:77220,0.109354027334964)
--(axis cs:77230,0.109349411451252)
--(axis cs:77240,0.10934666619635)
--(axis cs:77250,0.109342992741917)
--(axis cs:77260,0.109337717046025)
--(axis cs:77270,0.109335742653149)
--(axis cs:77280,0.109331000043683)
--(axis cs:77290,0.109325162956996)
--(axis cs:77300,0.109321764621169)
--(axis cs:77310,0.109318658523374)
--(axis cs:77320,0.109313042914743)
--(axis cs:77330,0.109307837643589)
--(axis cs:77340,0.109303896785303)
--(axis cs:77350,0.109299812984091)
--(axis cs:77360,0.109296143707702)
--(axis cs:77370,0.109291387394063)
--(axis cs:77380,0.10928828727936)
--(axis cs:77390,0.109283363367084)
--(axis cs:77400,0.109278013681992)
--(axis cs:77410,0.109274542614363)
--(axis cs:77420,0.109270063877011)
--(axis cs:77430,0.109265190233265)
--(axis cs:77440,0.109260623820943)
--(axis cs:77450,0.109257780345194)
--(axis cs:77460,0.109253861225112)
--(axis cs:77470,0.10924869877301)
--(axis cs:77480,0.109245679052364)
--(axis cs:77490,0.109240691975263)
--(axis cs:77500,0.109237494473132)
--(axis cs:77510,0.109234069145932)
--(axis cs:77520,0.109231191348076)
--(axis cs:77530,0.109227409612844)
--(axis cs:77540,0.109223379984782)
--(axis cs:77550,0.109218951489159)
--(axis cs:77560,0.109214359429882)
--(axis cs:77570,0.109210006155777)
--(axis cs:77580,0.109204490177477)
--(axis cs:77590,0.10919902731035)
--(axis cs:77600,0.109194908240097)
--(axis cs:77610,0.109188471697174)
--(axis cs:77620,0.109183247575045)
--(axis cs:77630,0.109178816431572)
--(axis cs:77640,0.109172643847612)
--(axis cs:77650,0.109170872773652)
--(axis cs:77660,0.109165712369138)
--(axis cs:77670,0.109161644035961)
--(axis cs:77680,0.109155670540511)
--(axis cs:77690,0.109151451342525)
--(axis cs:77700,0.109147654403853)
--(axis cs:77710,0.109143947195268)
--(axis cs:77720,0.109138476511506)
--(axis cs:77730,0.1091340677105)
--(axis cs:77740,0.109129148646662)
--(axis cs:77750,0.109123452599806)
--(axis cs:77760,0.109119288218879)
--(axis cs:77770,0.109115722653021)
--(axis cs:77780,0.109111767651306)
--(axis cs:77790,0.109108954985358)
--(axis cs:77800,0.109105985996347)
--(axis cs:77810,0.10909884165379)
--(axis cs:77820,0.109093956812449)
--(axis cs:77830,0.109087897812762)
--(axis cs:77840,0.109085008729527)
--(axis cs:77850,0.109080584303204)
--(axis cs:77860,0.109080630984753)
--(axis cs:77870,0.109077333022228)
--(axis cs:77880,0.10907314926412)
--(axis cs:77890,0.109069782901236)
--(axis cs:77900,0.109065482283262)
--(axis cs:77910,0.109058793601642)
--(axis cs:77920,0.109053556414687)
--(axis cs:77930,0.109050351754829)
--(axis cs:77940,0.109046226566954)
--(axis cs:77950,0.109042455775853)
--(axis cs:77960,0.109038265027841)
--(axis cs:77970,0.109033971228623)
--(axis cs:77980,0.109029225508512)
--(axis cs:77990,0.109023044407874)
--(axis cs:78000,0.109019587092451)
--(axis cs:78010,0.10901396747558)
--(axis cs:78020,0.109011723002575)
--(axis cs:78030,0.10900767984396)
--(axis cs:78040,0.109004206799342)
--(axis cs:78050,0.10900018404994)
--(axis cs:78060,0.108996366182277)
--(axis cs:78070,0.108991407092962)
--(axis cs:78080,0.108985775493762)
--(axis cs:78090,0.108983428099932)
--(axis cs:78100,0.108980427562063)
--(axis cs:78110,0.108975436048711)
--(axis cs:78120,0.108971661039253)
--(axis cs:78130,0.10896817514662)
--(axis cs:78140,0.108962185624428)
--(axis cs:78150,0.108958522126236)
--(axis cs:78160,0.108952495474879)
--(axis cs:78170,0.108947672440868)
--(axis cs:78180,0.108943661273996)
--(axis cs:78190,0.108941605731593)
--(axis cs:78200,0.108936878320936)
--(axis cs:78210,0.108931063952014)
--(axis cs:78220,0.108924245630301)
--(axis cs:78230,0.108919770168596)
--(axis cs:78240,0.108914649182347)
--(axis cs:78250,0.108909054637852)
--(axis cs:78260,0.108904906708787)
--(axis cs:78270,0.108900325945848)
--(axis cs:78280,0.108894948616245)
--(axis cs:78290,0.108887824378674)
--(axis cs:78300,0.108882274067954)
--(axis cs:78310,0.108876562394812)
--(axis cs:78320,0.108873961216969)
--(axis cs:78330,0.10886830717166)
--(axis cs:78340,0.10886402877803)
--(axis cs:78350,0.108859309479868)
--(axis cs:78360,0.10885486823727)
--(axis cs:78370,0.108851078159472)
--(axis cs:78380,0.108846896754113)
--(axis cs:78390,0.10884393928851)
--(axis cs:78400,0.108840933518602)
--(axis cs:78410,0.108835322680039)
--(axis cs:78420,0.108833472339728)
--(axis cs:78430,0.108829779251696)
--(axis cs:78440,0.108824720843105)
--(axis cs:78450,0.108822067661809)
--(axis cs:78460,0.108817599187007)
--(axis cs:78470,0.108812348880953)
--(axis cs:78480,0.108807698867405)
--(axis cs:78490,0.108803328550516)
--(axis cs:78500,0.108798154085841)
--(axis cs:78510,0.108793508822321)
--(axis cs:78520,0.108790500309983)
--(axis cs:78530,0.108785814618979)
--(axis cs:78540,0.108780334308495)
--(axis cs:78550,0.108777131529417)
--(axis cs:78560,0.108773123621627)
--(axis cs:78570,0.108769592503647)
--(axis cs:78580,0.10876625975103)
--(axis cs:78590,0.108760298185496)
--(axis cs:78600,0.108755302489196)
--(axis cs:78610,0.108752792888083)
--(axis cs:78620,0.108749170749492)
--(axis cs:78630,0.108743839768845)
--(axis cs:78640,0.10873631377675)
--(axis cs:78650,0.108731073951479)
--(axis cs:78660,0.108726765906188)
--(axis cs:78670,0.108723851734305)
--(axis cs:78680,0.10872003758083)
--(axis cs:78690,0.108717740130847)
--(axis cs:78700,0.108712295762177)
--(axis cs:78710,0.108707602089686)
--(axis cs:78720,0.108702892992393)
--(axis cs:78730,0.108696763771943)
--(axis cs:78740,0.108691718396889)
--(axis cs:78750,0.10868946897999)
--(axis cs:78760,0.108686272728259)
--(axis cs:78770,0.10868284596069)
--(axis cs:78780,0.108677991495308)
--(axis cs:78790,0.108672153039451)
--(axis cs:78800,0.108667849695545)
--(axis cs:78810,0.108662092861424)
--(axis cs:78820,0.10865616471707)
--(axis cs:78830,0.108653257816925)
--(axis cs:78840,0.108649634550245)
--(axis cs:78850,0.108647281579378)
--(axis cs:78860,0.108641104964619)
--(axis cs:78870,0.108636292621747)
--(axis cs:78880,0.108631383568933)
--(axis cs:78890,0.108626723748448)
--(axis cs:78900,0.108623454981737)
--(axis cs:78910,0.108618489987271)
--(axis cs:78920,0.108614329368443)
--(axis cs:78930,0.108609285847115)
--(axis cs:78940,0.108604256349679)
--(axis cs:78950,0.108600221526399)
--(axis cs:78960,0.108595880183661)
--(axis cs:78970,0.108590950724927)
--(axis cs:78980,0.108587191757096)
--(axis cs:78990,0.108583198898916)
--(axis cs:79000,0.108577941853393)
--(axis cs:79010,0.108575442905494)
--(axis cs:79020,0.108570505171607)
--(axis cs:79030,0.108566008021752)
--(axis cs:79040,0.108561718446337)
--(axis cs:79050,0.10855566355934)
--(axis cs:79060,0.108551019474977)
--(axis cs:79070,0.10854561432931)
--(axis cs:79080,0.108540203010019)
--(axis cs:79090,0.108537102583868)
--(axis cs:79100,0.10853260454527)
--(axis cs:79110,0.108528184329209)
--(axis cs:79120,0.108523213527647)
--(axis cs:79130,0.10851834715929)
--(axis cs:79140,0.108513838193852)
--(axis cs:79150,0.10850874431364)
--(axis cs:79160,0.10850458364426)
--(axis cs:79170,0.108499777061438)
--(axis cs:79180,0.108494576374846)
--(axis cs:79190,0.108489844724042)
--(axis cs:79200,0.10848595718679)
--(axis cs:79210,0.108485737274487)
--(axis cs:79220,0.108482170326893)
--(axis cs:79230,0.108478494818114)
--(axis cs:79240,0.108473767823819)
--(axis cs:79250,0.108468810545893)
--(axis cs:79260,0.108464462686372)
--(axis cs:79270,0.108459496374861)
--(axis cs:79280,0.108455444176604)
--(axis cs:79290,0.108449720148348)
--(axis cs:79300,0.108444296991904)
--(axis cs:79310,0.108438830247753)
--(axis cs:79320,0.108431851741776)
--(axis cs:79330,0.108427282758105)
--(axis cs:79340,0.108423331325162)
--(axis cs:79350,0.10841823116376)
--(axis cs:79360,0.108414344077507)
--(axis cs:79370,0.108408720603788)
--(axis cs:79380,0.108404088581056)
--(axis cs:79390,0.108398733298301)
--(axis cs:79400,0.108394372896314)
--(axis cs:79410,0.108391183450831)
--(axis cs:79420,0.108385224148171)
--(axis cs:79430,0.10837969263479)
--(axis cs:79440,0.108375778899642)
--(axis cs:79450,0.108371342377751)
--(axis cs:79460,0.108368302895455)
--(axis cs:79470,0.108363730735635)
--(axis cs:79480,0.108360119451276)
--(axis cs:79490,0.108355777142845)
--(axis cs:79500,0.108351867192503)
--(axis cs:79510,0.108346109880452)
--(axis cs:79520,0.108341009714284)
--(axis cs:79530,0.108337405923313)
--(axis cs:79540,0.108333551291057)
--(axis cs:79550,0.108329582819094)
--(axis cs:79560,0.108327046611436)
--(axis cs:79570,0.108322374133137)
--(axis cs:79580,0.108318587541756)
--(axis cs:79590,0.108312297764489)
--(axis cs:79600,0.108308559065008)
--(axis cs:79610,0.108304114085201)
--(axis cs:79620,0.108301335304906)
--(axis cs:79630,0.10829499240634)
--(axis cs:79640,0.108290043666012)
--(axis cs:79650,0.108284646772624)
--(axis cs:79660,0.108282751110568)
--(axis cs:79670,0.108276610777023)
--(axis cs:79680,0.108273483979339)
--(axis cs:79690,0.108270210577655)
--(axis cs:79700,0.108264540313981)
--(axis cs:79710,0.10826057111963)
--(axis cs:79720,0.108257419778047)
--(axis cs:79730,0.108252665703644)
--(axis cs:79740,0.108248219139538)
--(axis cs:79750,0.108244958625911)
--(axis cs:79760,0.108241763434062)
--(axis cs:79770,0.108237266772383)
--(axis cs:79780,0.108232626711384)
--(axis cs:79790,0.108227994821478)
--(axis cs:79800,0.108223295391972)
--(axis cs:79810,0.108218887852998)
--(axis cs:79820,0.108213965579593)
--(axis cs:79830,0.108209944485557)
--(axis cs:79840,0.108205119944991)
--(axis cs:79850,0.108200948293531)
--(axis cs:79860,0.108197373745629)
--(axis cs:79870,0.108193903783074)
--(axis cs:79880,0.108190167420405)
--(axis cs:79890,0.108185660147491)
--(axis cs:79900,0.108181351113835)
--(axis cs:79910,0.108176404268526)
--(axis cs:79920,0.108173012927074)
--(axis cs:79930,0.10816918071108)
--(axis cs:79940,0.108165804740914)
--(axis cs:79950,0.108162009179933)
--(axis cs:79960,0.108157550032536)
--(axis cs:79970,0.108153762644365)
--(axis cs:79980,0.108149634684406)
--(axis cs:79990,0.108145210039692)
--(axis cs:80000,0.10814234651258)
--(axis cs:80010,0.108138685541755)
--(axis cs:80020,0.10813451815347)
--(axis cs:80030,0.108129255366555)
--(axis cs:80040,0.108125043344059)
--(axis cs:80050,0.108120382016711)
--(axis cs:80060,0.108116614561939)
--(axis cs:80070,0.108110984820585)
--(axis cs:80080,0.108106423377186)
--(axis cs:80090,0.108100863315778)
--(axis cs:80100,0.108095127854164)
--(axis cs:80110,0.108089252482521)
--(axis cs:80120,0.108084916750353)
--(axis cs:80130,0.108081398829961)
--(axis cs:80140,0.108077810503761)
--(axis cs:80150,0.108073054730757)
--(axis cs:80160,0.10806852130353)
--(axis cs:80170,0.108066178135134)
--(axis cs:80180,0.108062852467515)
--(axis cs:80190,0.10805861302444)
--(axis cs:80200,0.108054062911788)
--(axis cs:80210,0.108050335499439)
--(axis cs:80220,0.108046408167961)
--(axis cs:80230,0.108041567049262)
--(axis cs:80240,0.108038184192396)
--(axis cs:80250,0.108035592001168)
--(axis cs:80260,0.108031645923558)
--(axis cs:80270,0.108027716259017)
--(axis cs:80280,0.108024825322741)
--(axis cs:80290,0.108019723933816)
--(axis cs:80300,0.108014800678959)
--(axis cs:80310,0.108011887100025)
--(axis cs:80320,0.108007550707661)
--(axis cs:80330,0.108003366305208)
--(axis cs:80340,0.107997617257823)
--(axis cs:80350,0.107993867084743)
--(axis cs:80360,0.107990002052514)
--(axis cs:80370,0.107984094542046)
--(axis cs:80380,0.107979184749205)
--(axis cs:80390,0.107975293275777)
--(axis cs:80400,0.10796936663073)
--(axis cs:80410,0.107963866448692)
--(axis cs:80420,0.107960545097598)
--(axis cs:80430,0.107955279757651)
--(axis cs:80440,0.107952262730445)
--(axis cs:80450,0.107946721467931)
--(axis cs:80460,0.107941344209993)
--(axis cs:80470,0.107937604674586)
--(axis cs:80480,0.107932151717706)
--(axis cs:80490,0.107928537347252)
--(axis cs:80500,0.107923393933785)
--(axis cs:80510,0.107919367605218)
--(axis cs:80520,0.107914493100779)
--(axis cs:80530,0.107907572454172)
--(axis cs:80540,0.107903838183028)
--(axis cs:80550,0.10789921583786)
--(axis cs:80560,0.107894441875668)
--(axis cs:80570,0.107889835157602)
--(axis cs:80580,0.107884059478423)
--(axis cs:80590,0.107880375199887)
--(axis cs:80600,0.107874316149178)
--(axis cs:80610,0.107869093261925)
--(axis cs:80620,0.107865624563848)
--(axis cs:80630,0.107859399116763)
--(axis cs:80640,0.107856140110315)
--(axis cs:80650,0.107850877004931)
--(axis cs:80660,0.107847463099923)
--(axis cs:80670,0.107842744292735)
--(axis cs:80680,0.107837185575)
--(axis cs:80690,0.107832884950309)
--(axis cs:80700,0.107828136071647)
--(axis cs:80710,0.107824509475507)
--(axis cs:80720,0.107819491892621)
--(axis cs:80730,0.107813597377455)
--(axis cs:80740,0.107809711157949)
--(axis cs:80750,0.107804033355885)
--(axis cs:80760,0.107800049614182)
--(axis cs:80770,0.107795230040121)
--(axis cs:80780,0.107789787927044)
--(axis cs:80790,0.10778454613767)
--(axis cs:80800,0.107779538158095)
--(axis cs:80810,0.107775010426283)
--(axis cs:80820,0.107770147016667)
--(axis cs:80830,0.107765563709971)
--(axis cs:80840,0.10776023056623)
--(axis cs:80850,0.10775581122301)
--(axis cs:80860,0.10775354537275)
--(axis cs:80870,0.107748519355963)
--(axis cs:80880,0.107745589774783)
--(axis cs:80890,0.107740759180604)
--(axis cs:80900,0.107736477161638)
--(axis cs:80910,0.107731925602808)
--(axis cs:80920,0.107726467988848)
--(axis cs:80930,0.10772085880177)
--(axis cs:80940,0.107715603377932)
--(axis cs:80950,0.107712015344202)
--(axis cs:80960,0.107707659734338)
--(axis cs:80970,0.107704152033708)
--(axis cs:80980,0.107699612625122)
--(axis cs:80990,0.107695674004532)
--(axis cs:81000,0.107691804695718)
--(axis cs:81010,0.107686211457712)
--(axis cs:81020,0.107682419434634)
--(axis cs:81030,0.107678594114425)
--(axis cs:81040,0.107675207949507)
--(axis cs:81050,0.10766940923894)
--(axis cs:81060,0.107664298631194)
--(axis cs:81070,0.107659674594775)
--(axis cs:81080,0.107655758681143)
--(axis cs:81090,0.107652195268748)
--(axis cs:81100,0.10764738327234)
--(axis cs:81110,0.10764214964832)
--(axis cs:81120,0.107637328888415)
--(axis cs:81130,0.107631577978216)
--(axis cs:81140,0.107626835081282)
--(axis cs:81150,0.107624490421435)
--(axis cs:81160,0.107618933576902)
--(axis cs:81170,0.107615694311691)
--(axis cs:81180,0.107610222288164)
--(axis cs:81190,0.107606938133039)
--(axis cs:81200,0.107603856413991)
--(axis cs:81210,0.107600160202784)
--(axis cs:81220,0.107596724588556)
--(axis cs:81230,0.10759211831576)
--(axis cs:81240,0.107587002782152)
--(axis cs:81250,0.107581309619146)
--(axis cs:81260,0.107576010316464)
--(axis cs:81270,0.107572534873024)
--(axis cs:81280,0.107568694288768)
--(axis cs:81290,0.107566151968862)
--(axis cs:81300,0.107561683592392)
--(axis cs:81310,0.10755835935715)
--(axis cs:81320,0.107553349437179)
--(axis cs:81330,0.107549919419057)
--(axis cs:81340,0.107546149358255)
--(axis cs:81350,0.107539583893708)
--(axis cs:81360,0.107535342119953)
--(axis cs:81370,0.107531238726072)
--(axis cs:81380,0.107527234486265)
--(axis cs:81390,0.107521245644134)
--(axis cs:81400,0.107518932458755)
--(axis cs:81410,0.107513351383167)
--(axis cs:81420,0.107508270993635)
--(axis cs:81430,0.10750244863884)
--(axis cs:81440,0.107501625582328)
--(axis cs:81450,0.107495873763637)
--(axis cs:81460,0.10749114062889)
--(axis cs:81470,0.107487085135727)
--(axis cs:81480,0.107481335420721)
--(axis cs:81490,0.107478144213335)
--(axis cs:81500,0.107474188697927)
--(axis cs:81510,0.107470315398659)
--(axis cs:81520,0.107467607750016)
--(axis cs:81530,0.107463657051055)
--(axis cs:81540,0.107458421117444)
--(axis cs:81550,0.107453938987684)
--(axis cs:81560,0.107447936470359)
--(axis cs:81570,0.107444105839768)
--(axis cs:81580,0.107438959687879)
--(axis cs:81590,0.107432584021138)
--(axis cs:81600,0.107427268908125)
--(axis cs:81610,0.107423200862147)
--(axis cs:81620,0.107419365144123)
--(axis cs:81630,0.107414700330249)
--(axis cs:81640,0.107410904366407)
--(axis cs:81650,0.107405345027432)
--(axis cs:81660,0.107403418095066)
--(axis cs:81670,0.10739913763379)
--(axis cs:81680,0.107394227012481)
--(axis cs:81690,0.107390822257977)
--(axis cs:81700,0.107385027041797)
--(axis cs:81710,0.107380651856029)
--(axis cs:81720,0.107377222664892)
--(axis cs:81730,0.10737209874119)
--(axis cs:81740,0.107367380410793)
--(axis cs:81750,0.107363852797318)
--(axis cs:81760,0.107359602096215)
--(axis cs:81770,0.107354469731017)
--(axis cs:81780,0.107350723438544)
--(axis cs:81790,0.10734705679921)
--(axis cs:81800,0.10734089095678)
--(axis cs:81810,0.107336949037541)
--(axis cs:81820,0.107335010024014)
--(axis cs:81830,0.107330861390088)
--(axis cs:81840,0.107328345175499)
--(axis cs:81850,0.107321895255232)
--(axis cs:81860,0.107315969401133)
--(axis cs:81870,0.107310925700144)
--(axis cs:81880,0.107306670414953)
--(axis cs:81890,0.107303525930856)
--(axis cs:81900,0.107299167271359)
--(axis cs:81910,0.107294103921639)
--(axis cs:81920,0.107289033760875)
--(axis cs:81930,0.107284733022859)
--(axis cs:81940,0.107279897287433)
--(axis cs:81950,0.107276888815685)
--(axis cs:81960,0.107274920687852)
--(axis cs:81970,0.107271429676008)
--(axis cs:81980,0.10726666886993)
--(axis cs:81990,0.107264213670881)
--(axis cs:82000,0.107258970999865)
--(axis cs:82010,0.107253194057248)
--(axis cs:82020,0.107249360573144)
--(axis cs:82030,0.107243499079599)
--(axis cs:82040,0.107238620027299)
--(axis cs:82050,0.107236027068972)
--(axis cs:82060,0.107232228242912)
--(axis cs:82070,0.107226279421868)
--(axis cs:82080,0.10722109522565)
--(axis cs:82090,0.107216646027953)
--(axis cs:82100,0.107212415743513)
--(axis cs:82110,0.107207507184608)
--(axis cs:82120,0.107202273750195)
--(axis cs:82130,0.107198094504309)
--(axis cs:82140,0.107193382373234)
--(axis cs:82150,0.107189752956031)
--(axis cs:82160,0.107185641248823)
--(axis cs:82170,0.107184052126808)
--(axis cs:82180,0.107179537467091)
--(axis cs:82190,0.107176570913679)
--(axis cs:82200,0.107171845844004)
--(axis cs:82210,0.107166838657119)
--(axis cs:82220,0.107162034199815)
--(axis cs:82230,0.107157845732993)
--(axis cs:82240,0.107156078923168)
--(axis cs:82250,0.107151571901389)
--(axis cs:82260,0.107148388605949)
--(axis cs:82270,0.107143778393761)
--(axis cs:82280,0.10714006847785)
--(axis cs:82290,0.107136303221557)
--(axis cs:82300,0.107133424970773)
--(axis cs:82310,0.10712884898016)
--(axis cs:82320,0.107124173892191)
--(axis cs:82330,0.107118454241329)
--(axis cs:82340,0.107114759675665)
--(axis cs:82350,0.107111367507491)
--(axis cs:82360,0.107105406224887)
--(axis cs:82370,0.107100931724445)
--(axis cs:82380,0.10709741506447)
--(axis cs:82390,0.10709561314484)
--(axis cs:82400,0.107092260891422)
--(axis cs:82410,0.107088069774114)
--(axis cs:82420,0.107084163673413)
--(axis cs:82430,0.107079457414658)
--(axis cs:82440,0.107073631425681)
--(axis cs:82450,0.10706856609194)
--(axis cs:82460,0.107062181964309)
--(axis cs:82470,0.107056872298163)
--(axis cs:82480,0.107052966617742)
--(axis cs:82490,0.107048914870181)
--(axis cs:82500,0.107044222379774)
--(axis cs:82510,0.107039187943163)
--(axis cs:82520,0.107034073336836)
--(axis cs:82530,0.10703024505055)
--(axis cs:82540,0.107027194245632)
--(axis cs:82550,0.107022845006635)
--(axis cs:82560,0.107018208753754)
--(axis cs:82570,0.107015214284676)
--(axis cs:82580,0.107012158550784)
--(axis cs:82590,0.107007685233321)
--(axis cs:82600,0.107003365188008)
--(axis cs:82610,0.106999867362442)
--(axis cs:82620,0.106994588387424)
--(axis cs:82630,0.106989427580038)
--(axis cs:82640,0.106984138423833)
--(axis cs:82650,0.106979278731766)
--(axis cs:82660,0.106973885348318)
--(axis cs:82670,0.106968368605577)
--(axis cs:82680,0.106963435269491)
--(axis cs:82690,0.106958192241734)
--(axis cs:82700,0.106953950882966)
--(axis cs:82710,0.106948541998232)
--(axis cs:82720,0.106942656541946)
--(axis cs:82730,0.106937818774005)
--(axis cs:82740,0.106935159835587)
--(axis cs:82750,0.106930423630305)
--(axis cs:82760,0.106925062999289)
--(axis cs:82770,0.10692151969873)
--(axis cs:82780,0.106918943059936)
--(axis cs:82790,0.106915396435965)
--(axis cs:82800,0.106911026644588)
--(axis cs:82810,0.106907060198131)
--(axis cs:82820,0.10690291213758)
--(axis cs:82830,0.106898698878181)
--(axis cs:82840,0.106895244251405)
--(axis cs:82850,0.10689084723484)
--(axis cs:82860,0.106889080345879)
--(axis cs:82870,0.106884590839246)
--(axis cs:82880,0.106881489635089)
--(axis cs:82890,0.106875154004788)
--(axis cs:82900,0.106868585451757)
--(axis cs:82910,0.106863131329135)
--(axis cs:82920,0.106860064027326)
--(axis cs:82930,0.10685631594169)
--(axis cs:82940,0.106851642077164)
--(axis cs:82950,0.106848932793791)
--(axis cs:82960,0.106844313850334)
--(axis cs:82970,0.10683928521525)
--(axis cs:82980,0.106835425763137)
--(axis cs:82990,0.106829785954358)
--(axis cs:83000,0.106825353766432)
--(axis cs:83010,0.106821449608621)
--(axis cs:83020,0.106816636223317)
--(axis cs:83030,0.106811512831277)
--(axis cs:83040,0.106807004086933)
--(axis cs:83050,0.106802362223255)
--(axis cs:83060,0.10679867532586)
--(axis cs:83070,0.106793976907765)
--(axis cs:83080,0.106789503612501)
--(axis cs:83090,0.106783691209668)
--(axis cs:83100,0.106778552655275)
--(axis cs:83110,0.106772783495751)
--(axis cs:83120,0.106767211561989)
--(axis cs:83130,0.106762449620842)
--(axis cs:83140,0.106758113789306)
--(axis cs:83150,0.106753505180005)
--(axis cs:83160,0.106748680363691)
--(axis cs:83170,0.106745011648598)
--(axis cs:83180,0.106739570425632)
--(axis cs:83190,0.106737633800698)
--(axis cs:83200,0.106734050680593)
--(axis cs:83210,0.106729461589544)
--(axis cs:83220,0.106723609257197)
--(axis cs:83230,0.106720251989921)
--(axis cs:83240,0.106715259067357)
--(axis cs:83250,0.106711058333703)
--(axis cs:83260,0.106707322981798)
--(axis cs:83270,0.106704150843324)
--(axis cs:83280,0.106699403278045)
--(axis cs:83290,0.106694670402897)
--(axis cs:83300,0.10669082936044)
--(axis cs:83310,0.106687110390775)
--(axis cs:83320,0.106682512871968)
--(axis cs:83330,0.106680579763273)
--(axis cs:83340,0.106677524152105)
--(axis cs:83350,0.106673803605165)
--(axis cs:83360,0.10667110157989)
--(axis cs:83370,0.106666556685114)
--(axis cs:83380,0.106663343621563)
--(axis cs:83390,0.106658054696477)
--(axis cs:83400,0.106653982782369)
--(axis cs:83410,0.106648228881519)
--(axis cs:83420,0.106642822091246)
--(axis cs:83430,0.106637496465724)
--(axis cs:83440,0.106635158200257)
--(axis cs:83450,0.10663027034152)
--(axis cs:83460,0.106625630897412)
--(axis cs:83470,0.106621493489483)
--(axis cs:83480,0.106618091979518)
--(axis cs:83490,0.106613777482577)
--(axis cs:83500,0.10661044669367)
--(axis cs:83510,0.106605063301836)
--(axis cs:83520,0.106600098587372)
--(axis cs:83530,0.106595840506991)
--(axis cs:83540,0.106592813218166)
--(axis cs:83550,0.106588676240877)
--(axis cs:83560,0.106585576756971)
--(axis cs:83570,0.106582364746681)
--(axis cs:83580,0.106577453096565)
--(axis cs:83590,0.106572266601778)
--(axis cs:83600,0.106567601581312)
--(axis cs:83610,0.106561398194504)
--(axis cs:83620,0.106555855587059)
--(axis cs:83630,0.106551494299095)
--(axis cs:83640,0.106546365658179)
--(axis cs:83650,0.106543538908665)
--(axis cs:83660,0.106539660006061)
--(axis cs:83670,0.106534859066346)
--(axis cs:83680,0.106530930323807)
--(axis cs:83690,0.106527760372904)
--(axis cs:83700,0.106523038218126)
--(axis cs:83710,0.106517433248369)
--(axis cs:83720,0.10651294099602)
--(axis cs:83730,0.106509564841255)
--(axis cs:83740,0.10650401052658)
--(axis cs:83750,0.10650023640243)
--(axis cs:83760,0.106496175868806)
--(axis cs:83770,0.106490941616828)
--(axis cs:83780,0.106486379763614)
--(axis cs:83790,0.106483605859573)
--(axis cs:83800,0.106480543525199)
--(axis cs:83810,0.106476592332963)
--(axis cs:83820,0.106471975670985)
--(axis cs:83830,0.106467967834074)
--(axis cs:83840,0.106464881455662)
--(axis cs:83850,0.106459699968966)
--(axis cs:83860,0.106456052453586)
--(axis cs:83870,0.106452932872421)
--(axis cs:83880,0.10644988766678)
--(axis cs:83890,0.10644604777424)
--(axis cs:83900,0.106444548283383)
--(axis cs:83910,0.106439088980278)
--(axis cs:83920,0.106436002508916)
--(axis cs:83930,0.106432021857004)
--(axis cs:83940,0.106427259997011)
--(axis cs:83950,0.106422513320466)
--(axis cs:83960,0.106418951937921)
--(axis cs:83970,0.106413854465159)
--(axis cs:83980,0.106408400588903)
--(axis cs:83990,0.106404219638498)
--(axis cs:84000,0.106400966630574)
--(axis cs:84010,0.106396801153114)
--(axis cs:84020,0.10639354008826)
--(axis cs:84030,0.106390163523045)
--(axis cs:84040,0.10638624441685)
--(axis cs:84050,0.106381622916427)
--(axis cs:84060,0.106377780090382)
--(axis cs:84070,0.106371712760842)
--(axis cs:84080,0.106367292433196)
--(axis cs:84090,0.106363282763267)
--(axis cs:84100,0.106360124316905)
--(axis cs:84110,0.106354435495064)
--(axis cs:84120,0.106350531028317)
--(axis cs:84130,0.106346979683634)
--(axis cs:84140,0.106343646843834)
--(axis cs:84150,0.106340535796606)
--(axis cs:84160,0.106336282854464)
--(axis cs:84170,0.106330883690087)
--(axis cs:84180,0.106326940999941)
--(axis cs:84190,0.10632271510574)
--(axis cs:84200,0.106318797437685)
--(axis cs:84210,0.106315288954883)
--(axis cs:84220,0.10631152118609)
--(axis cs:84230,0.106306572513364)
--(axis cs:84240,0.106303507218479)
--(axis cs:84250,0.106298933392387)
--(axis cs:84260,0.106293457874534)
--(axis cs:84270,0.106290037333782)
--(axis cs:84280,0.106284895295806)
--(axis cs:84290,0.106282268267875)
--(axis cs:84300,0.106279232200924)
--(axis cs:84310,0.106274660077621)
--(axis cs:84320,0.106270510875015)
--(axis cs:84330,0.106266493980218)
--(axis cs:84340,0.106260576870385)
--(axis cs:84350,0.106257754742147)
--(axis cs:84360,0.106253509135704)
--(axis cs:84370,0.106248472149428)
--(axis cs:84380,0.106245767919369)
--(axis cs:84390,0.106241035322032)
--(axis cs:84400,0.106238443451379)
--(axis cs:84410,0.106234304442551)
--(axis cs:84420,0.106229941261682)
--(axis cs:84430,0.106225062170959)
--(axis cs:84440,0.106222705091093)
--(axis cs:84450,0.106220006204054)
--(axis cs:84460,0.106214714519406)
--(axis cs:84470,0.106211874429959)
--(axis cs:84480,0.106208670212041)
--(axis cs:84490,0.10620407316191)
--(axis cs:84500,0.106199321679291)
--(axis cs:84510,0.106194733310659)
--(axis cs:84520,0.106190499709338)
--(axis cs:84530,0.106188196010384)
--(axis cs:84540,0.106184500897741)
--(axis cs:84550,0.106178247349143)
--(axis cs:84560,0.10617527770947)
--(axis cs:84570,0.106170239243933)
--(axis cs:84580,0.106167772883368)
--(axis cs:84590,0.106164377109762)
--(axis cs:84600,0.106159717576253)
--(axis cs:84610,0.106157082345925)
--(axis cs:84620,0.10615329211962)
--(axis cs:84630,0.106150777724645)
--(axis cs:84640,0.106145404419672)
--(axis cs:84650,0.106141334428494)
--(axis cs:84660,0.106138961261363)
--(axis cs:84670,0.10613595979689)
--(axis cs:84680,0.106131407813602)
--(axis cs:84690,0.10612631829767)
--(axis cs:84700,0.106122604475808)
--(axis cs:84710,0.106120014414498)
--(axis cs:84720,0.106115087380991)
--(axis cs:84730,0.106111814877273)
--(axis cs:84740,0.106107079682821)
--(axis cs:84750,0.106105014747357)
--(axis cs:84760,0.106100484218198)
--(axis cs:84770,0.106095646344792)
--(axis cs:84780,0.106090481389809)
--(axis cs:84790,0.106085819188632)
--(axis cs:84800,0.106080031703073)
--(axis cs:84810,0.106076500212948)
--(axis cs:84820,0.106072773461758)
--(axis cs:84830,0.106068559443419)
--(axis cs:84840,0.106063620632693)
--(axis cs:84850,0.106059227354141)
--(axis cs:84860,0.106053837871042)
--(axis cs:84870,0.106049348460923)
--(axis cs:84880,0.106046206123113)
--(axis cs:84890,0.10604092929594)
--(axis cs:84900,0.106037260771209)
--(axis cs:84910,0.106033427540672)
--(axis cs:84920,0.106029461794849)
--(axis cs:84930,0.106024861338359)
--(axis cs:84940,0.106021160192232)
--(axis cs:84950,0.106017034417774)
--(axis cs:84960,0.10601317810415)
--(axis cs:84970,0.10600768498794)
--(axis cs:84980,0.106002342758218)
--(axis cs:84990,0.105999391921135)
--(axis cs:85000,0.105995546320372)
--(axis cs:85010,0.105991690398146)
--(axis cs:85020,0.105988228984466)
--(axis cs:85030,0.105983618362408)
--(axis cs:85040,0.105979209636942)
--(axis cs:85050,0.105974737499166)
--(axis cs:85060,0.105968709649197)
--(axis cs:85070,0.105964481737973)
--(axis cs:85080,0.105961756090763)
--(axis cs:85090,0.105957995518605)
--(axis cs:85100,0.105952465390758)
--(axis cs:85110,0.105947811703289)
--(axis cs:85120,0.105944178419409)
--(axis cs:85130,0.10594022231623)
--(axis cs:85140,0.10593658886464)
--(axis cs:85150,0.105933519157171)
--(axis cs:85160,0.105929554898916)
--(axis cs:85170,0.105924641281933)
--(axis cs:85180,0.10592121583727)
--(axis cs:85190,0.105917147760227)
--(axis cs:85200,0.105912274939697)
--(axis cs:85210,0.105907650445717)
--(axis cs:85220,0.105905008132329)
--(axis cs:85230,0.105900383236802)
--(axis cs:85240,0.105896704126035)
--(axis cs:85250,0.105892489453589)
--(axis cs:85260,0.105887547750331)
--(axis cs:85270,0.105883426825212)
--(axis cs:85280,0.10587887730559)
--(axis cs:85290,0.105874567404099)
--(axis cs:85300,0.10587096392407)
--(axis cs:85310,0.105867492872985)
--(axis cs:85320,0.105863663472356)
--(axis cs:85330,0.105860400808418)
--(axis cs:85340,0.105857087588631)
--(axis cs:85350,0.105854265084457)
--(axis cs:85360,0.105853406369689)
--(axis cs:85370,0.105849090963843)
--(axis cs:85380,0.105844797243231)
--(axis cs:85390,0.105838905247385)
--(axis cs:85400,0.105835878270098)
--(axis cs:85410,0.105831366981496)
--(axis cs:85420,0.10582880211474)
--(axis cs:85430,0.105825707404891)
--(axis cs:85440,0.105822663210023)
--(axis cs:85450,0.105817950630667)
--(axis cs:85460,0.105811307138058)
--(axis cs:85470,0.105807912700751)
--(axis cs:85480,0.105801803043877)
--(axis cs:85490,0.105796830025769)
--(axis cs:85500,0.10579263287142)
--(axis cs:85510,0.105789676211056)
--(axis cs:85520,0.105785175757691)
--(axis cs:85530,0.105779485140344)
--(axis cs:85540,0.105776573854928)
--(axis cs:85550,0.105770903546338)
--(axis cs:85560,0.10576864856991)
--(axis cs:85570,0.105764547663137)
--(axis cs:85580,0.105759655687897)
--(axis cs:85590,0.10575437582348)
--(axis cs:85600,0.105750030230225)
--(axis cs:85610,0.10574529566601)
--(axis cs:85620,0.105741110177268)
--(axis cs:85630,0.105737451401975)
--(axis cs:85640,0.105733778211289)
--(axis cs:85650,0.105729676468704)
--(axis cs:85660,0.105723210099509)
--(axis cs:85670,0.105719522338367)
--(axis cs:85680,0.105715995995977)
--(axis cs:85690,0.105709978837919)
--(axis cs:85700,0.105705428640495)
--(axis cs:85710,0.105701548570552)
--(axis cs:85720,0.105697540991837)
--(axis cs:85730,0.105694401545065)
--(axis cs:85740,0.105689731154219)
--(axis cs:85750,0.105685679946113)
--(axis cs:85760,0.105682639871858)
--(axis cs:85770,0.105680717931504)
--(axis cs:85780,0.10567693274737)
--(axis cs:85790,0.105671987975186)
--(axis cs:85800,0.10566625411247)
--(axis cs:85810,0.105662321687129)
--(axis cs:85820,0.105658189046077)
--(axis cs:85830,0.105652412493036)
--(axis cs:85840,0.105649414358425)
--(axis cs:85850,0.105645323804761)
--(axis cs:85860,0.105640251509009)
--(axis cs:85870,0.105635913833956)
--(axis cs:85880,0.105632114544691)
--(axis cs:85890,0.105627091277099)
--(axis cs:85900,0.105623814184335)
--(axis cs:85910,0.105618192525263)
--(axis cs:85920,0.105615623983315)
--(axis cs:85930,0.105612469536255)
--(axis cs:85940,0.105609360230794)
--(axis cs:85950,0.105604208357042)
--(axis cs:85960,0.105600163057735)
--(axis cs:85970,0.105595523224175)
--(axis cs:85980,0.105591000146085)
--(axis cs:85990,0.10558702556037)
--(axis cs:86000,0.10558254065448)
--(axis cs:86010,0.105578239124944)
--(axis cs:86020,0.105574969481384)
--(axis cs:86030,0.105570094663481)
--(axis cs:86040,0.105567272663992)
--(axis cs:86050,0.10556409408122)
--(axis cs:86060,0.10556157415602)
--(axis cs:86070,0.105557923006319)
--(axis cs:86080,0.105552220515948)
--(axis cs:86090,0.105549183388941)
--(axis cs:86100,0.105545931463685)
--(axis cs:86110,0.105544097001187)
--(axis cs:86120,0.10554028457858)
--(axis cs:86130,0.105537164750231)
--(axis cs:86140,0.105532173744431)
--(axis cs:86150,0.10552852034486)
--(axis cs:86160,0.105523520593096)
--(axis cs:86170,0.105521046658893)
--(axis cs:86180,0.105517463440737)
--(axis cs:86190,0.105511458339253)
--(axis cs:86200,0.105506303235137)
--(axis cs:86210,0.105500732023083)
--(axis cs:86220,0.105496894578576)
--(axis cs:86230,0.105493744041175)
--(axis cs:86240,0.105488628207395)
--(axis cs:86250,0.105483846821442)
--(axis cs:86260,0.105479919403764)
--(axis cs:86270,0.105475533850055)
--(axis cs:86280,0.105470413565244)
--(axis cs:86290,0.105465898503983)
--(axis cs:86300,0.105462010147261)
--(axis cs:86310,0.105457824013435)
--(axis cs:86320,0.105454962711585)
--(axis cs:86330,0.105450586916469)
--(axis cs:86340,0.10544570904374)
--(axis cs:86350,0.105444398331359)
--(axis cs:86360,0.105440929430136)
--(axis cs:86370,0.105437991719747)
--(axis cs:86380,0.105434563997668)
--(axis cs:86390,0.105429486890575)
--(axis cs:86400,0.105425125134764)
--(axis cs:86410,0.105421480568591)
--(axis cs:86420,0.105418638043558)
--(axis cs:86430,0.105413003988135)
--(axis cs:86440,0.105409846309315)
--(axis cs:86450,0.105405692566599)
--(axis cs:86460,0.105402297170507)
--(axis cs:86470,0.105397665534549)
--(axis cs:86480,0.105393590401303)
--(axis cs:86490,0.10539044333928)
--(axis cs:86500,0.10538513322338)
--(axis cs:86510,0.105381852507112)
--(axis cs:86520,0.105376597228653)
--(axis cs:86530,0.105372403350666)
--(axis cs:86540,0.105368658230698)
--(axis cs:86550,0.105364547512712)
--(axis cs:86560,0.105358885828589)
--(axis cs:86570,0.105354804867)
--(axis cs:86580,0.105351256921924)
--(axis cs:86590,0.105346912244499)
--(axis cs:86600,0.105344379941941)
--(axis cs:86610,0.105342517218995)
--(axis cs:86620,0.105338508102402)
--(axis cs:86630,0.105335034367023)
--(axis cs:86640,0.105332347561531)
--(axis cs:86650,0.105329640809893)
--(axis cs:86660,0.105325696399083)
--(axis cs:86670,0.105321760272129)
--(axis cs:86680,0.105318592065746)
--(axis cs:86690,0.105314351962305)
--(axis cs:86700,0.105310899341786)
--(axis cs:86710,0.10530486682302)
--(axis cs:86720,0.105300525776761)
--(axis cs:86730,0.105295569193211)
--(axis cs:86740,0.105291379627075)
--(axis cs:86750,0.105288871473119)
--(axis cs:86760,0.105285198319766)
--(axis cs:86770,0.1052813023951)
--(axis cs:86780,0.105278417079498)
--(axis cs:86790,0.105275121461979)
--(axis cs:86800,0.10527025804916)
--(axis cs:86810,0.105264690305121)
--(axis cs:86820,0.105260894705709)
--(axis cs:86830,0.105255625991199)
--(axis cs:86840,0.105251998931555)
--(axis cs:86850,0.105248352326414)
--(axis cs:86860,0.105244588603421)
--(axis cs:86870,0.105241355238164)
--(axis cs:86880,0.105236457133824)
--(axis cs:86890,0.105231680917715)
--(axis cs:86900,0.10522597963766)
--(axis cs:86910,0.105222220334684)
--(axis cs:86920,0.105218146209259)
--(axis cs:86930,0.105215473138116)
--(axis cs:86940,0.105213212937429)
--(axis cs:86950,0.105208432297061)
--(axis cs:86960,0.105203921015751)
--(axis cs:86970,0.105200258367465)
--(axis cs:86980,0.105196672786616)
--(axis cs:86990,0.105193223968434)
--(axis cs:87000,0.105188851271675)
--(axis cs:87010,0.10518446148776)
--(axis cs:87020,0.105180765972993)
--(axis cs:87030,0.105175686361477)
--(axis cs:87040,0.105173450571938)
--(axis cs:87050,0.105170210228901)
--(axis cs:87060,0.105165086393908)
--(axis cs:87070,0.105161018785214)
--(axis cs:87080,0.10515725558255)
--(axis cs:87090,0.105154500422651)
--(axis cs:87100,0.105151474488786)
--(axis cs:87110,0.105146760585624)
--(axis cs:87120,0.105141363826087)
--(axis cs:87130,0.105136847064304)
--(axis cs:87140,0.105133247869592)
--(axis cs:87150,0.105127734346784)
--(axis cs:87160,0.105123185713514)
--(axis cs:87170,0.105118907023806)
--(axis cs:87180,0.105116251023548)
--(axis cs:87190,0.105111929162061)
--(axis cs:87200,0.105107737087169)
--(axis cs:87210,0.105104107520545)
--(axis cs:87220,0.105099129452102)
--(axis cs:87230,0.105095968412821)
--(axis cs:87240,0.105091521702237)
--(axis cs:87250,0.105088973680305)
--(axis cs:87260,0.105085944834102)
--(axis cs:87270,0.1050811837272)
--(axis cs:87280,0.105075233947213)
--(axis cs:87290,0.105071541274389)
--(axis cs:87300,0.105066627263637)
--(axis cs:87310,0.105062568589878)
--(axis cs:87320,0.10505892050193)
--(axis cs:87330,0.10505521193026)
--(axis cs:87340,0.105051583858522)
--(axis cs:87350,0.10504828379925)
--(axis cs:87360,0.105045905828482)
--(axis cs:87370,0.105041897417707)
--(axis cs:87380,0.105038543432585)
--(axis cs:87390,0.105034628299534)
--(axis cs:87400,0.10503007430924)
--(axis cs:87410,0.105025840205996)
--(axis cs:87420,0.105019416513862)
--(axis cs:87430,0.105014855107609)
--(axis cs:87440,0.10501232694182)
--(axis cs:87450,0.105008237225861)
--(axis cs:87460,0.105004506996039)
--(axis cs:87470,0.105000195620269)
--(axis cs:87480,0.104994307447831)
--(axis cs:87490,0.104991626532123)
--(axis cs:87500,0.104986938309909)
--(axis cs:87510,0.104983432273275)
--(axis cs:87520,0.104979908877399)
--(axis cs:87530,0.104975694957433)
--(axis cs:87540,0.104971190109087)
--(axis cs:87550,0.104966746917748)
--(axis cs:87560,0.104962275092492)
--(axis cs:87570,0.104957316619179)
--(axis cs:87580,0.104952112898383)
--(axis cs:87590,0.104947601056161)
--(axis cs:87600,0.104943419385511)
--(axis cs:87610,0.104937761225)
--(axis cs:87620,0.104933580060944)
--(axis cs:87630,0.104927869118744)
--(axis cs:87640,0.104923900315536)
--(axis cs:87650,0.104919858934473)
--(axis cs:87660,0.104915520076495)
--(axis cs:87670,0.10491280003364)
--(axis cs:87680,0.104910121998576)
--(axis cs:87690,0.104906701497293)
--(axis cs:87700,0.104901407896261)
--(axis cs:87710,0.104897232060073)
--(axis cs:87720,0.10489333200401)
--(axis cs:87730,0.104890574035944)
--(axis cs:87740,0.104887860472965)
--(axis cs:87750,0.104882790640104)
--(axis cs:87760,0.104877196278556)
--(axis cs:87770,0.104873298960457)
--(axis cs:87780,0.10487017949912)
--(axis cs:87790,0.10486537502446)
--(axis cs:87800,0.10486172535161)
--(axis cs:87810,0.104856872584557)
--(axis cs:87820,0.104852588920589)
--(axis cs:87830,0.104848923396116)
--(axis cs:87840,0.104845156452905)
--(axis cs:87850,0.104840104230639)
--(axis cs:87860,0.104835513901922)
--(axis cs:87870,0.104833200222818)
--(axis cs:87880,0.104828016908401)
--(axis cs:87890,0.104823548051381)
--(axis cs:87900,0.104821337623814)
--(axis cs:87910,0.104817071956716)
--(axis cs:87920,0.104813222671463)
--(axis cs:87930,0.104809856370166)
--(axis cs:87940,0.104804770012546)
--(axis cs:87950,0.10479896966972)
--(axis cs:87960,0.104795055157705)
--(axis cs:87970,0.104789906269371)
--(axis cs:87980,0.104786937854438)
--(axis cs:87990,0.104782944804222)
--(axis cs:88000,0.104777757456492)
--(axis cs:88010,0.104774146970128)
--(axis cs:88020,0.1047700775735)
--(axis cs:88030,0.104766595988028)
--(axis cs:88040,0.104762553038934)
--(axis cs:88050,0.104758685619743)
--(axis cs:88060,0.104754261979448)
--(axis cs:88070,0.104749937683255)
--(axis cs:88080,0.10474569813799)
--(axis cs:88090,0.104741363482999)
--(axis cs:88100,0.104734872380512)
--(axis cs:88110,0.104731425561881)
--(axis cs:88120,0.104728460282988)
--(axis cs:88130,0.104723394578057)
--(axis cs:88140,0.104718838983913)
--(axis cs:88150,0.10471486198511)
--(axis cs:88160,0.104710178357324)
--(axis cs:88170,0.104705640390917)
--(axis cs:88180,0.104700999960648)
--(axis cs:88190,0.104696704100999)
--(axis cs:88200,0.104692774985996)
--(axis cs:88210,0.104689699022101)
--(axis cs:88220,0.104686487090723)
--(axis cs:88230,0.104683206526335)
--(axis cs:88240,0.104680419845941)
--(axis cs:88250,0.104676300757248)
--(axis cs:88260,0.104671596925838)
--(axis cs:88270,0.104666810425578)
--(axis cs:88280,0.104662173528963)
--(axis cs:88290,0.104657579826721)
--(axis cs:88300,0.104653423447852)
--(axis cs:88310,0.104647813816074)
--(axis cs:88320,0.104644260580492)
--(axis cs:88330,0.104640124750856)
--(axis cs:88340,0.104638403567148)
--(axis cs:88350,0.104635340628637)
--(axis cs:88360,0.104631665140958)
--(axis cs:88370,0.104626317952553)
--(axis cs:88380,0.104621431427459)
--(axis cs:88390,0.104616808780223)
--(axis cs:88400,0.104610582069775)
--(axis cs:88410,0.104608160417185)
--(axis cs:88420,0.104603709607693)
--(axis cs:88430,0.104601132079165)
--(axis cs:88440,0.104595717333392)
--(axis cs:88450,0.104591770916934)
--(axis cs:88460,0.104587224021812)
--(axis cs:88470,0.104582236288715)
--(axis cs:88480,0.10457780277387)
--(axis cs:88490,0.104572896783932)
--(axis cs:88500,0.10456955180131)
--(axis cs:88510,0.104563788446474)
--(axis cs:88520,0.104559929660127)
--(axis cs:88530,0.104555502697755)
--(axis cs:88540,0.104552373733494)
--(axis cs:88550,0.104548477053743)
--(axis cs:88560,0.104544833030847)
--(axis cs:88570,0.104541568174978)
--(axis cs:88580,0.104539599934034)
--(axis cs:88590,0.10453502933291)
--(axis cs:88600,0.104530762113924)
--(axis cs:88610,0.104526786511893)
--(axis cs:88620,0.104521799637554)
--(axis cs:88630,0.10451790552878)
--(axis cs:88640,0.104513781096447)
--(axis cs:88650,0.104510450921203)
--(axis cs:88660,0.104505693851043)
--(axis cs:88670,0.104500233797584)
--(axis cs:88680,0.104496765556315)
--(axis cs:88690,0.104494506175574)
--(axis cs:88700,0.104489840943951)
--(axis cs:88710,0.104487193146981)
--(axis cs:88720,0.104483818153029)
--(axis cs:88730,0.104478801704016)
--(axis cs:88740,0.104474330374669)
--(axis cs:88750,0.104469472491214)
--(axis cs:88760,0.104463427317803)
--(axis cs:88770,0.104457144584405)
--(axis cs:88780,0.104453050785453)
--(axis cs:88790,0.104451014565701)
--(axis cs:88800,0.10444675261235)
--(axis cs:88810,0.104442907290287)
--(axis cs:88820,0.104439288195293)
--(axis cs:88830,0.104434830181879)
--(axis cs:88840,0.104431054366176)
--(axis cs:88850,0.104426848967056)
--(axis cs:88860,0.104424010217444)
--(axis cs:88870,0.104419603708427)
--(axis cs:88880,0.104416427909131)
--(axis cs:88890,0.104413260751435)
--(axis cs:88900,0.104409751683219)
--(axis cs:88910,0.104406514796963)
--(axis cs:88920,0.104402991953002)
--(axis cs:88930,0.104400116697044)
--(axis cs:88940,0.104396038668502)
--(axis cs:88950,0.104390804846624)
--(axis cs:88960,0.104385312801916)
--(axis cs:88970,0.104381727196831)
--(axis cs:88980,0.104377714685253)
--(axis cs:88990,0.104374358863075)
--(axis cs:89000,0.104371829097412)
--(axis cs:89010,0.104367900080113)
--(axis cs:89020,0.104362680126561)
--(axis cs:89030,0.104357916322583)
--(axis cs:89040,0.104352468470518)
--(axis cs:89050,0.104348507992951)
--(axis cs:89060,0.104346001320319)
--(axis cs:89070,0.104343213648333)
--(axis cs:89080,0.104340644980085)
--(axis cs:89090,0.104335191741883)
--(axis cs:89100,0.104330469012537)
--(axis cs:89110,0.104324595942653)
--(axis cs:89120,0.104320041227792)
--(axis cs:89130,0.104316047461706)
--(axis cs:89140,0.104311444051029)
--(axis cs:89150,0.10430793885902)
--(axis cs:89160,0.10430376886687)
--(axis cs:89170,0.104300701667528)
--(axis cs:89180,0.104296744943261)
--(axis cs:89190,0.104293005259098)
--(axis cs:89200,0.104288438916027)
--(axis cs:89210,0.104282455262829)
--(axis cs:89220,0.104278819086308)
--(axis cs:89230,0.104276651749956)
--(axis cs:89240,0.104271697248767)
--(axis cs:89250,0.104267574289575)
--(axis cs:89260,0.104263032739713)
--(axis cs:89270,0.104259159117964)
--(axis cs:89280,0.10425504987474)
--(axis cs:89290,0.104251271487548)
--(axis cs:89300,0.10424753626869)
--(axis cs:89310,0.10424400948126)
--(axis cs:89320,0.104241401871949)
--(axis cs:89330,0.104237848183105)
--(axis cs:89340,0.104233424421675)
--(axis cs:89350,0.104231433216095)
--(axis cs:89360,0.104226847616576)
--(axis cs:89370,0.104222466552131)
--(axis cs:89380,0.104219268199951)
--(axis cs:89390,0.104215475218504)
--(axis cs:89400,0.10421126798135)
--(axis cs:89410,0.104206802516806)
--(axis cs:89420,0.10420200902165)
--(axis cs:89430,0.104197989357115)
--(axis cs:89440,0.104192665965634)
--(axis cs:89450,0.104188634297755)
--(axis cs:89460,0.104183777431835)
--(axis cs:89470,0.10418034736)
--(axis cs:89480,0.104178848982309)
--(axis cs:89490,0.104174924838521)
--(axis cs:89500,0.104169817207712)
--(axis cs:89510,0.104165526754462)
--(axis cs:89520,0.104162692389204)
--(axis cs:89530,0.104159423996159)
--(axis cs:89540,0.10415479607868)
--(axis cs:89550,0.104150925831857)
--(axis cs:89560,0.104148018288177)
--(axis cs:89570,0.104142931887601)
--(axis cs:89580,0.104138265054478)
--(axis cs:89590,0.104134255641719)
--(axis cs:89600,0.104131876726803)
--(axis cs:89610,0.10412715212959)
--(axis cs:89620,0.104123539163848)
--(axis cs:89630,0.104119707193943)
--(axis cs:89640,0.104115210066733)
--(axis cs:89650,0.104111339278509)
--(axis cs:89660,0.104107979558862)
--(axis cs:89670,0.104102430228926)
--(axis cs:89680,0.104097813578684)
--(axis cs:89690,0.104092337401777)
--(axis cs:89700,0.104087849494246)
--(axis cs:89710,0.104082475647816)
--(axis cs:89720,0.104078718624425)
--(axis cs:89730,0.104074133450432)
--(axis cs:89740,0.104070494239374)
--(axis cs:89750,0.104067864603564)
--(axis cs:89760,0.1040647383774)
--(axis cs:89770,0.104062966703924)
--(axis cs:89780,0.104058830524945)
--(axis cs:89790,0.104056253865484)
--(axis cs:89800,0.104051921861905)
--(axis cs:89810,0.104047844796559)
--(axis cs:89820,0.104043961829876)
--(axis cs:89830,0.104039162100539)
--(axis cs:89840,0.104033634261624)
--(axis cs:89850,0.104029670045866)
--(axis cs:89860,0.104026526754228)
--(axis cs:89870,0.104024263407553)
--(axis cs:89880,0.104019007640368)
--(axis cs:89890,0.104012640520394)
--(axis cs:89900,0.104007981504357)
--(axis cs:89910,0.104003585160154)
--(axis cs:89920,0.103999525772696)
--(axis cs:89930,0.103997923913784)
--(axis cs:89940,0.103992810693794)
--(axis cs:89950,0.103988119456085)
--(axis cs:89960,0.103985023124547)
--(axis cs:89970,0.103981080250631)
--(axis cs:89980,0.103977311817418)
--(axis cs:89990,0.103972880136075)
--(axis cs:90000,0.103969217826381)
--(axis cs:90010,0.103966615229476)
--(axis cs:90020,0.103963418748353)
--(axis cs:90030,0.103958623434348)
--(axis cs:90040,0.103954797188829)
--(axis cs:90050,0.103952908071203)
--(axis cs:90060,0.103949251906333)
--(axis cs:90070,0.103946522867392)
--(axis cs:90080,0.103943983416218)
--(axis cs:90090,0.103940310416008)
--(axis cs:90100,0.103937752156351)
--(axis cs:90110,0.103933988183223)
--(axis cs:90120,0.103930309900897)
--(axis cs:90130,0.103926512503728)
--(axis cs:90140,0.103922258092273)
--(axis cs:90150,0.103918800654252)
--(axis cs:90160,0.103915257029645)
--(axis cs:90170,0.103911919126282)
--(axis cs:90180,0.103908094634097)
--(axis cs:90190,0.103905911075557)
--(axis cs:90200,0.103901802404083)
--(axis cs:90210,0.103899536602263)
--(axis cs:90220,0.10389456138911)
--(axis cs:90230,0.103890923674684)
--(axis cs:90240,0.103886212499492)
--(axis cs:90250,0.103882224327654)
--(axis cs:90260,0.103878435398577)
--(axis cs:90270,0.103874996348842)
--(axis cs:90280,0.103871442053486)
--(axis cs:90290,0.103870579389577)
--(axis cs:90300,0.103866740974055)
--(axis cs:90310,0.103864474335424)
--(axis cs:90320,0.10385959358652)
--(axis cs:90330,0.103855305487044)
--(axis cs:90340,0.103851163152055)
--(axis cs:90350,0.103847680122405)
--(axis cs:90360,0.103843461971824)
--(axis cs:90370,0.103840002479155)
--(axis cs:90380,0.103838269590778)
--(axis cs:90390,0.103833743742961)
--(axis cs:90400,0.103829478079346)
--(axis cs:90410,0.103824675013814)
--(axis cs:90420,0.10382173740262)
--(axis cs:90430,0.103818604095781)
--(axis cs:90440,0.103815148960111)
--(axis cs:90450,0.103810455928568)
--(axis cs:90460,0.103806601127022)
--(axis cs:90470,0.103801574988543)
--(axis cs:90480,0.103796096517012)
--(axis cs:90490,0.103792027768658)
--(axis cs:90500,0.103788695520777)
--(axis cs:90510,0.103784632768703)
--(axis cs:90520,0.103780006460706)
--(axis cs:90530,0.103776226080431)
--(axis cs:90540,0.10377299114417)
--(axis cs:90550,0.103768969554114)
--(axis cs:90560,0.103766122167477)
--(axis cs:90570,0.103761343956119)
--(axis cs:90580,0.103758690145566)
--(axis cs:90590,0.103757263117194)
--(axis cs:90600,0.103754787695639)
--(axis cs:90610,0.103751086412564)
--(axis cs:90620,0.103747799167164)
--(axis cs:90630,0.103744190588879)
--(axis cs:90640,0.103740840549661)
--(axis cs:90650,0.103738592549652)
--(axis cs:90660,0.103734759872548)
--(axis cs:90670,0.103731952645296)
--(axis cs:90680,0.103728552879178)
--(axis cs:90690,0.103723338169526)
--(axis cs:90700,0.103718411552975)
--(axis cs:90710,0.103713071940966)
--(axis cs:90720,0.103709274236931)
--(axis cs:90730,0.103704305709386)
--(axis cs:90740,0.103700518865203)
--(axis cs:90750,0.103697586513836)
--(axis cs:90760,0.103693837454996)
--(axis cs:90770,0.103688799904417)
--(axis cs:90780,0.103685069226251)
--(axis cs:90790,0.103681641165539)
--(axis cs:90800,0.103677366013433)
--(axis cs:90810,0.103673011029691)
--(axis cs:90820,0.103670298926476)
--(axis cs:90830,0.103665478064443)
--(axis cs:90840,0.103661098343177)
--(axis cs:90850,0.103658321997293)
--(axis cs:90860,0.103654200846515)
--(axis cs:90870,0.10364879485486)
--(axis cs:90880,0.103646383364722)
--(axis cs:90890,0.103643059983883)
--(axis cs:90900,0.103638555495369)
--(axis cs:90910,0.103634546179214)
--(axis cs:90920,0.103632431410754)
--(axis cs:90930,0.103627732196983)
--(axis cs:90940,0.10362415291255)
--(axis cs:90950,0.103621262919151)
--(axis cs:90960,0.103617177213815)
--(axis cs:90970,0.103612835029698)
--(axis cs:90980,0.103608903008221)
--(axis cs:90990,0.103604471823172)
--(axis cs:91000,0.103600352532168)
--(axis cs:91010,0.103594770269051)
--(axis cs:91020,0.103590794664962)
--(axis cs:91030,0.103586477056318)
--(axis cs:91040,0.10358346011704)
--(axis cs:91050,0.103579592703401)
--(axis cs:91060,0.10357534222291)
--(axis cs:91070,0.103571095530005)
--(axis cs:91080,0.103567867937335)
--(axis cs:91090,0.103563011336482)
--(axis cs:91100,0.103559830907146)
--(axis cs:91110,0.103556572815942)
--(axis cs:91120,0.103552678630327)
--(axis cs:91130,0.103549770570675)
--(axis cs:91140,0.103545346317378)
--(axis cs:91150,0.10354188230924)
--(axis cs:91160,0.10353856249021)
--(axis cs:91170,0.103533880348017)
--(axis cs:91180,0.103529563556433)
--(axis cs:91190,0.103526225020783)
--(axis cs:91200,0.10352121423781)
--(axis cs:91210,0.103516888804878)
--(axis cs:91220,0.103513424776672)
--(axis cs:91230,0.10350812615934)
--(axis cs:91240,0.103505480222562)
--(axis cs:91250,0.103501718009177)
--(axis cs:91260,0.103497579555714)
--(axis cs:91270,0.103493415828701)
--(axis cs:91280,0.103489580575607)
--(axis cs:91290,0.103485389043817)
--(axis cs:91300,0.103482204881187)
--(axis cs:91310,0.103479484398761)
--(axis cs:91320,0.103475192504033)
--(axis cs:91330,0.103470917874778)
--(axis cs:91340,0.103466300971848)
--(axis cs:91350,0.103462143208104)
--(axis cs:91360,0.103457112349181)
--(axis cs:91370,0.103452705985229)
--(axis cs:91380,0.103449282270158)
--(axis cs:91390,0.103445690444736)
--(axis cs:91400,0.103441667026494)
--(axis cs:91410,0.103438174235992)
--(axis cs:91420,0.103433537977571)
--(axis cs:91430,0.103429631125548)
--(axis cs:91440,0.103425161491833)
--(axis cs:91450,0.103422422568476)
--(axis cs:91460,0.103419694383085)
--(axis cs:91470,0.103414153978474)
--(axis cs:91480,0.103411173069036)
--(axis cs:91490,0.10340802867276)
--(axis cs:91500,0.103404352238969)
--(axis cs:91510,0.103400805344734)
--(axis cs:91520,0.103399122213551)
--(axis cs:91530,0.103394744192342)
--(axis cs:91540,0.10339020404287)
--(axis cs:91550,0.103386069804969)
--(axis cs:91560,0.103382972426183)
--(axis cs:91570,0.103380171493257)
--(axis cs:91580,0.103377730334097)
--(axis cs:91590,0.103373666986684)
--(axis cs:91600,0.103368535057977)
--(axis cs:91610,0.103365646084058)
--(axis cs:91620,0.103361599001253)
--(axis cs:91630,0.103356257443549)
--(axis cs:91640,0.103351767308129)
--(axis cs:91650,0.103349593924496)
--(axis cs:91660,0.103345944399453)
--(axis cs:91670,0.103342344156004)
--(axis cs:91680,0.103339312961561)
--(axis cs:91690,0.103335916677146)
--(axis cs:91700,0.103331368202474)
--(axis cs:91710,0.103328002562314)
--(axis cs:91720,0.103323706214589)
--(axis cs:91730,0.103320152766538)
--(axis cs:91740,0.103317542888937)
--(axis cs:91750,0.103313682872676)
--(axis cs:91760,0.103310794068113)
--(axis cs:91770,0.103308148660578)
--(axis cs:91780,0.103303972325103)
--(axis cs:91790,0.103300276209187)
--(axis cs:91800,0.103297854459186)
--(axis cs:91810,0.103294805360764)
--(axis cs:91820,0.10329048439926)
--(axis cs:91830,0.103287975984847)
--(axis cs:91840,0.103283947537136)
--(axis cs:91850,0.103280954343876)
--(axis cs:91860,0.103277764412818)
--(axis cs:91870,0.10327523619832)
--(axis cs:91880,0.103271923706103)
--(axis cs:91890,0.103267838037129)
--(axis cs:91900,0.10326627021863)
--(axis cs:91910,0.10326296217589)
--(axis cs:91920,0.103259809877854)
--(axis cs:91930,0.103256011474139)
--(axis cs:91940,0.10325181156448)
--(axis cs:91950,0.103248924140334)
--(axis cs:91960,0.103246390855052)
--(axis cs:91970,0.103244565966701)
--(axis cs:91980,0.103240525049523)
--(axis cs:91990,0.10323727175595)
--(axis cs:92000,0.103233510766292)
--(axis cs:92010,0.10322898043913)
--(axis cs:92020,0.103225553956115)
--(axis cs:92030,0.10322245275161)
--(axis cs:92040,0.103218441965618)
--(axis cs:92050,0.103214218660269)
--(axis cs:92060,0.103209835297766)
--(axis cs:92070,0.103206738078364)
--(axis cs:92080,0.103203336253323)
--(axis cs:92090,0.103200339087414)
--(axis cs:92100,0.103197915434409)
--(axis cs:92110,0.103194152683593)
--(axis cs:92120,0.103190726437923)
--(axis cs:92130,0.103185969193821)
--(axis cs:92140,0.103183676883249)
--(axis cs:92150,0.103180824814647)
--(axis cs:92160,0.103176631606882)
--(axis cs:92170,0.103174315048677)
--(axis cs:92180,0.103171323464806)
--(axis cs:92190,0.103167957264563)
--(axis cs:92200,0.103164736704302)
--(axis cs:92210,0.103162795535506)
--(axis cs:92220,0.10315989573118)
--(axis cs:92230,0.103156828911362)
--(axis cs:92240,0.103153534747783)
--(axis cs:92250,0.103149128158024)
--(axis cs:92260,0.103146323067155)
--(axis cs:92270,0.103142002949678)
--(axis cs:92280,0.103138177642209)
--(axis cs:92290,0.103133233065848)
--(axis cs:92300,0.103130388505477)
--(axis cs:92310,0.103127652514402)
--(axis cs:92320,0.103125174835845)
--(axis cs:92330,0.103122672480637)
--(axis cs:92340,0.103117438815317)
--(axis cs:92350,0.103114528707533)
--(axis cs:92360,0.103110191362603)
--(axis cs:92370,0.103105717086766)
--(axis cs:92380,0.103102348235211)
--(axis cs:92390,0.10309809387198)
--(axis cs:92400,0.103094194309642)
--(axis cs:92410,0.10309060885848)
--(axis cs:92420,0.103085769497632)
--(axis cs:92430,0.103082487806809)
--(axis cs:92440,0.103079363557851)
--(axis cs:92450,0.103075599060555)
--(axis cs:92460,0.103071798548425)
--(axis cs:92470,0.103067812504259)
--(axis cs:92480,0.103063793399619)
--(axis cs:92490,0.103061515155332)
--(axis cs:92500,0.10305958793207)
--(axis cs:92510,0.10305614744298)
--(axis cs:92520,0.1030522302083)
--(axis cs:92530,0.103048426040661)
--(axis cs:92540,0.103043983408573)
--(axis cs:92550,0.103042166458547)
--(axis cs:92560,0.103039183952111)
--(axis cs:92570,0.10303545042207)
--(axis cs:92580,0.103032638859315)
--(axis cs:92590,0.103028648570963)
--(axis cs:92600,0.103024149372474)
--(axis cs:92610,0.103019860625891)
--(axis cs:92620,0.103014844848864)
--(axis cs:92630,0.103011159091699)
--(axis cs:92640,0.103006624700007)
--(axis cs:92650,0.103004160903603)
--(axis cs:92660,0.102999504429086)
--(axis cs:92670,0.102995498580873)
--(axis cs:92680,0.102991823051816)
--(axis cs:92690,0.102986919097293)
--(axis cs:92700,0.102982473432932)
--(axis cs:92710,0.102980637315146)
--(axis cs:92720,0.10297663992028)
--(axis cs:92730,0.102972955277093)
--(axis cs:92740,0.102967323176996)
--(axis cs:92750,0.102962966975309)
--(axis cs:92760,0.102960237766623)
--(axis cs:92770,0.10295643884834)
--(axis cs:92780,0.102951407313029)
--(axis cs:92790,0.102947068539011)
--(axis cs:92800,0.102942086287079)
--(axis cs:92810,0.102939023252739)
--(axis cs:92820,0.102934527462326)
--(axis cs:92830,0.102930251513518)
--(axis cs:92840,0.102925785941225)
--(axis cs:92850,0.102921780141273)
--(axis cs:92860,0.102917397577284)
--(axis cs:92870,0.102914812048754)
--(axis cs:92880,0.102911578468901)
--(axis cs:92890,0.102906657609778)
--(axis cs:92900,0.102902609938001)
--(axis cs:92910,0.102899511667401)
--(axis cs:92920,0.102895846084203)
--(axis cs:92930,0.102892545729193)
--(axis cs:92940,0.102890121419346)
--(axis cs:92950,0.102886928389754)
--(axis cs:92960,0.102883634243298)
--(axis cs:92970,0.102878833558347)
--(axis cs:92980,0.102875145664307)
--(axis cs:92990,0.102869887983548)
--(axis cs:93000,0.102866302982315)
--(axis cs:93010,0.102861962359087)
--(axis cs:93020,0.102858499801548)
--(axis cs:93030,0.102856679380705)
--(axis cs:93040,0.102852945560201)
--(axis cs:93050,0.102849225626058)
--(axis cs:93060,0.102846364653978)
--(axis cs:93070,0.102844043721499)
--(axis cs:93080,0.102840211466845)
--(axis cs:93090,0.102835571163065)
--(axis cs:93100,0.102831185589986)
--(axis cs:93110,0.102829068898693)
--(axis cs:93120,0.102825264321358)
--(axis cs:93130,0.102821099720606)
--(axis cs:93140,0.102815986465021)
--(axis cs:93150,0.102811630867269)
--(axis cs:93160,0.102808143936448)
--(axis cs:93170,0.102804935359376)
--(axis cs:93180,0.102800784819968)
--(axis cs:93190,0.102796288144915)
--(axis cs:93200,0.102793935180247)
--(axis cs:93210,0.102790372201799)
--(axis cs:93220,0.102786438871477)
--(axis cs:93230,0.102782294987043)
--(axis cs:93240,0.102777647348206)
--(axis cs:93250,0.102773607666825)
--(axis cs:93260,0.102770211759271)
--(axis cs:93270,0.102767284973831)
--(axis cs:93280,0.102764870175738)
--(axis cs:93290,0.102759007615584)
--(axis cs:93300,0.102755427665466)
--(axis cs:93310,0.102750274926284)
--(axis cs:93320,0.102746041624144)
--(axis cs:93330,0.102741585708876)
--(axis cs:93340,0.102738345416606)
--(axis cs:93350,0.102734434421457)
--(axis cs:93360,0.102730204192514)
--(axis cs:93370,0.102727639965707)
--(axis cs:93380,0.102724299543629)
--(axis cs:93390,0.102719908638599)
--(axis cs:93400,0.102715379378828)
--(axis cs:93410,0.102712563010304)
--(axis cs:93420,0.102709274822569)
--(axis cs:93430,0.102705791223862)
--(axis cs:93440,0.102702551701416)
--(axis cs:93450,0.102698983236872)
--(axis cs:93460,0.102695219909662)
--(axis cs:93470,0.102691555354798)
--(axis cs:93480,0.102687776254767)
--(axis cs:93490,0.102683375224375)
--(axis cs:93500,0.102680317290045)
--(axis cs:93510,0.1026766523825)
--(axis cs:93520,0.102672698657172)
--(axis cs:93530,0.102668369499804)
--(axis cs:93540,0.102664784660762)
--(axis cs:93550,0.102660977047136)
--(axis cs:93560,0.102657210012096)
--(axis cs:93570,0.102653386156498)
--(axis cs:93580,0.102648166302298)
--(axis cs:93590,0.102644520690707)
--(axis cs:93600,0.102640355120459)
--(axis cs:93610,0.10263650558796)
--(axis cs:93620,0.102631257210384)
--(axis cs:93630,0.102628247605281)
--(axis cs:93640,0.102623672790721)
--(axis cs:93650,0.102620758016838)
--(axis cs:93660,0.102618891717421)
--(axis cs:93670,0.102616089741853)
--(axis cs:93680,0.102610437335044)
--(axis cs:93690,0.102607462982321)
--(axis cs:93700,0.102604955608224)
--(axis cs:93710,0.102601316702925)
--(axis cs:93720,0.102596738547396)
--(axis cs:93730,0.102593290441154)
--(axis cs:93740,0.102589813211355)
--(axis cs:93750,0.102585154535489)
--(axis cs:93760,0.102581485312635)
--(axis cs:93770,0.102576992607197)
--(axis cs:93780,0.102573657702685)
--(axis cs:93790,0.102568883828174)
--(axis cs:93800,0.102564558865652)
--(axis cs:93810,0.102560344395497)
--(axis cs:93820,0.102556012962768)
--(axis cs:93830,0.102551759891226)
--(axis cs:93840,0.102547599027253)
--(axis cs:93850,0.10254360724626)
--(axis cs:93860,0.102541236290702)
--(axis cs:93870,0.102537761223294)
--(axis cs:93880,0.102534523876412)
--(axis cs:93890,0.102530929877043)
--(axis cs:93900,0.102528017281385)
--(axis cs:93910,0.102523700608506)
--(axis cs:93920,0.10252018010569)
--(axis cs:93930,0.102516112689892)
--(axis cs:93940,0.102512772864092)
--(axis cs:93950,0.102509995422618)
--(axis cs:93960,0.102506373987886)
--(axis cs:93970,0.102503373458188)
--(axis cs:93980,0.102500333209556)
--(axis cs:93990,0.102496753564994)
--(axis cs:94000,0.102493209656686)
--(axis cs:94010,0.102489397619728)
--(axis cs:94020,0.102486700151804)
--(axis cs:94030,0.102482031250099)
--(axis cs:94040,0.102478291291226)
--(axis cs:94050,0.102473396793743)
--(axis cs:94060,0.10247040719043)
--(axis cs:94070,0.102466041713135)
--(axis cs:94080,0.102462815991833)
--(axis cs:94090,0.102458151670201)
--(axis cs:94100,0.102454305574391)
--(axis cs:94110,0.102450500808076)
--(axis cs:94120,0.102447878485456)
--(axis cs:94130,0.102443541485371)
--(axis cs:94140,0.102439000330891)
--(axis cs:94150,0.102435874290808)
--(axis cs:94160,0.102433582801152)
--(axis cs:94170,0.102429395555152)
--(axis cs:94180,0.10242616195764)
--(axis cs:94190,0.102422848354815)
--(axis cs:94200,0.102420007413606)
--(axis cs:94210,0.102415865106631)
--(axis cs:94220,0.102412656825154)
--(axis cs:94230,0.102408377291522)
--(axis cs:94240,0.10240364090938)
--(axis cs:94250,0.10240082767938)
--(axis cs:94260,0.102396642998282)
--(axis cs:94270,0.102392749799742)
--(axis cs:94280,0.102389434801634)
--(axis cs:94290,0.102386729435662)
--(axis cs:94300,0.102385024329719)
--(axis cs:94310,0.102380090964079)
--(axis cs:94320,0.102375647869318)
--(axis cs:94330,0.102372868081231)
--(axis cs:94340,0.102370006096118)
--(axis cs:94350,0.102365125509278)
--(axis cs:94360,0.102362498536351)
--(axis cs:94370,0.102357835086544)
--(axis cs:94380,0.102354982108707)
--(axis cs:94390,0.102351357956792)
--(axis cs:94400,0.10234776291012)
--(axis cs:94410,0.102345414060396)
--(axis cs:94420,0.102342150059911)
--(axis cs:94430,0.102340938271588)
--(axis cs:94440,0.102337322136619)
--(axis cs:94450,0.102334182304334)
--(axis cs:94460,0.102329121234233)
--(axis cs:94470,0.10232575789681)
--(axis cs:94480,0.102321975606298)
--(axis cs:94490,0.102318609423278)
--(axis cs:94500,0.102315565987923)
--(axis cs:94510,0.102311700994114)
--(axis cs:94520,0.102308296878138)
--(axis cs:94530,0.102304718193421)
--(axis cs:94540,0.102301576493793)
--(axis cs:94550,0.102298863966047)
--(axis cs:94560,0.102295452423477)
--(axis cs:94570,0.102292358885324)
--(axis cs:94580,0.102289466179854)
--(axis cs:94590,0.102286414193091)
--(axis cs:94600,0.102281171434753)
--(axis cs:94610,0.102276758824809)
--(axis cs:94620,0.102273275229796)
--(axis cs:94630,0.102269019353644)
--(axis cs:94640,0.10226484879747)
--(axis cs:94650,0.10226176930657)
--(axis cs:94660,0.102257840818752)
--(axis cs:94670,0.102252957666336)
--(axis cs:94680,0.102247716077189)
--(axis cs:94690,0.10224365548053)
--(axis cs:94700,0.102239087726827)
--(axis cs:94710,0.102237093609787)
--(axis cs:94720,0.102235253576543)
--(axis cs:94730,0.102231576632777)
--(axis cs:94740,0.102227468311318)
--(axis cs:94750,0.102222264884274)
--(axis cs:94760,0.102217314066802)
--(axis cs:94770,0.102215077273061)
--(axis cs:94780,0.102211739025299)
--(axis cs:94790,0.102208731462714)
--(axis cs:94800,0.102205402051036)
--(axis cs:94810,0.102200277093081)
--(axis cs:94820,0.102196120919774)
--(axis cs:94830,0.102192072307798)
--(axis cs:94840,0.102188375157322)
--(axis cs:94850,0.10218505291842)
--(axis cs:94860,0.10217943356638)
--(axis cs:94870,0.10217514407132)
--(axis cs:94880,0.102171322724367)
--(axis cs:94890,0.102166759096983)
--(axis cs:94900,0.10216505349248)
--(axis cs:94910,0.102161331224077)
--(axis cs:94920,0.102158186844762)
--(axis cs:94930,0.102155222666631)
--(axis cs:94940,0.102152361996476)
--(axis cs:94950,0.102149218690792)
--(axis cs:94960,0.102145697002289)
--(axis cs:94970,0.102141811409029)
--(axis cs:94980,0.102139639413539)
--(axis cs:94990,0.102135741539894)
--(axis cs:95000,0.102132736266443)
--(axis cs:95010,0.102129682222538)
--(axis cs:95020,0.102124908739648)
--(axis cs:95030,0.102122099619976)
--(axis cs:95040,0.102119106807331)
--(axis cs:95050,0.10211372637876)
--(axis cs:95060,0.102109664932802)
--(axis cs:95070,0.102105208189252)
--(axis cs:95080,0.102102037823251)
--(axis cs:95090,0.102098090312613)
--(axis cs:95100,0.102093290415875)
--(axis cs:95110,0.102089722192322)
--(axis cs:95120,0.102086818489552)
--(axis cs:95130,0.102083616251921)
--(axis cs:95140,0.102080588366473)
--(axis cs:95150,0.102078670028819)
--(axis cs:95160,0.102075952498143)
--(axis cs:95170,0.102073513057428)
--(axis cs:95180,0.102070483174844)
--(axis cs:95190,0.102066708400941)
--(axis cs:95200,0.102062823260292)
--(axis cs:95210,0.102059675479967)
--(axis cs:95220,0.102056499254646)
--(axis cs:95230,0.102053767702238)
--(axis cs:95240,0.102050810810507)
--(axis cs:95250,0.102047776195438)
--(axis cs:95260,0.102043169169154)
--(axis cs:95270,0.102039997855519)
--(axis cs:95280,0.102037127309321)
--(axis cs:95290,0.102034486191369)
--(axis cs:95300,0.1020301466586)
--(axis cs:95310,0.102027186873141)
--(axis cs:95320,0.102024148493182)
--(axis cs:95330,0.10202117993735)
--(axis cs:95340,0.102017720377613)
--(axis cs:95350,0.102014523681611)
--(axis cs:95360,0.102011385756396)
--(axis cs:95370,0.102007500047648)
--(axis cs:95380,0.102002621375163)
--(axis cs:95390,0.102000096504459)
--(axis cs:95400,0.101998599083978)
--(axis cs:95410,0.101995033101513)
--(axis cs:95420,0.101990685784345)
--(axis cs:95430,0.10198611742657)
--(axis cs:95440,0.10198301328614)
--(axis cs:95450,0.101979446116337)
--(axis cs:95460,0.101975075804614)
--(axis cs:95470,0.101971385399594)
--(axis cs:95480,0.101967212509843)
--(axis cs:95490,0.101963697478465)
--(axis cs:95500,0.101960728240636)
--(axis cs:95510,0.10195733305599)
--(axis cs:95520,0.101952947999948)
--(axis cs:95530,0.101949884920226)
--(axis cs:95540,0.101946943876445)
--(axis cs:95550,0.101944596307153)
--(axis cs:95560,0.101940936221189)
--(axis cs:95570,0.101936852068433)
--(axis cs:95580,0.101934269280086)
--(axis cs:95590,0.101930813884711)
--(axis cs:95600,0.101928693766579)
--(axis cs:95610,0.101925742837796)
--(axis cs:95620,0.101923049249068)
--(axis cs:95630,0.101920307120607)
--(axis cs:95640,0.101917958839666)
--(axis cs:95650,0.101913681983939)
--(axis cs:95660,0.101911150069599)
--(axis cs:95670,0.101907766121318)
--(axis cs:95680,0.10190346067931)
--(axis cs:95690,0.101900512055177)
--(axis cs:95700,0.101896114123956)
--(axis cs:95710,0.101892529936754)
--(axis cs:95720,0.101888636361761)
--(axis cs:95730,0.101885273973873)
--(axis cs:95740,0.101882041112628)
--(axis cs:95750,0.101879476557147)
--(axis cs:95760,0.101877829601079)
--(axis cs:95770,0.101874363107169)
--(axis cs:95780,0.101872468861297)
--(axis cs:95790,0.101869075057318)
--(axis cs:95800,0.101865482104384)
--(axis cs:95810,0.101862366660053)
--(axis cs:95820,0.101858142294078)
--(axis cs:95830,0.101853080164846)
--(axis cs:95840,0.101848778139128)
--(axis cs:95850,0.101846239328666)
--(axis cs:95860,0.101841670249368)
--(axis cs:95870,0.101838625782564)
--(axis cs:95880,0.101835706932762)
--(axis cs:95890,0.101832366769273)
--(axis cs:95900,0.101827494608121)
--(axis cs:95910,0.101823811070339)
--(axis cs:95920,0.101820324144252)
--(axis cs:95930,0.101817383664478)
--(axis cs:95940,0.101812834154879)
--(axis cs:95950,0.101809246581405)
--(axis cs:95960,0.101806359984732)
--(axis cs:95970,0.101802632357515)
--(axis cs:95980,0.101799413571132)
--(axis cs:95990,0.101794260830065)
--(axis cs:96000,0.101790263335652)
--(axis cs:96010,0.101787228039784)
--(axis cs:96020,0.101783259769447)
--(axis cs:96030,0.101780543145528)
--(axis cs:96040,0.101778404150017)
--(axis cs:96050,0.101774496997325)
--(axis cs:96060,0.101771077759203)
--(axis cs:96070,0.101767933626992)
--(axis cs:96080,0.101763759301001)
--(axis cs:96090,0.101761719747129)
--(axis cs:96100,0.101759268484365)
--(axis cs:96110,0.101756839623871)
--(axis cs:96120,0.101751987459354)
--(axis cs:96130,0.101747811868399)
--(axis cs:96140,0.10174251112535)
--(axis cs:96150,0.101738974560234)
--(axis cs:96160,0.101735298718679)
--(axis cs:96170,0.101731395496489)
--(axis cs:96180,0.101729262833944)
--(axis cs:96190,0.10172533719179)
--(axis cs:96200,0.101722171704763)
--(axis cs:96210,0.101720322279162)
--(axis cs:96220,0.10171640154535)
--(axis cs:96230,0.101712284961928)
--(axis cs:96240,0.101707865232008)
--(axis cs:96250,0.101703522377143)
--(axis cs:96260,0.10170035980372)
--(axis cs:96270,0.10169752731818)
--(axis cs:96280,0.101693791023587)
--(axis cs:96290,0.101689772163436)
--(axis cs:96300,0.101685835925409)
--(axis cs:96310,0.101682048997255)
--(axis cs:96320,0.101677657796276)
--(axis cs:96330,0.101674021655087)
--(axis cs:96340,0.101670294954685)
--(axis cs:96350,0.101666532449499)
--(axis cs:96360,0.101664800380533)
--(axis cs:96370,0.101661343289296)
--(axis cs:96380,0.101657500414265)
--(axis cs:96390,0.101653253443186)
--(axis cs:96400,0.101649670679264)
--(axis cs:96410,0.101647731481114)
--(axis cs:96420,0.101644647902445)
--(axis cs:96430,0.10163952918085)
--(axis cs:96440,0.101636510556042)
--(axis cs:96450,0.101633608597307)
--(axis cs:96460,0.101630678953548)
--(axis cs:96470,0.101628472761156)
--(axis cs:96480,0.101625163967875)
--(axis cs:96490,0.101622267942097)
--(axis cs:96500,0.10161878088484)
--(axis cs:96510,0.101614933021066)
--(axis cs:96520,0.101613146491533)
--(axis cs:96530,0.101610926079919)
--(axis cs:96540,0.101607246311696)
--(axis cs:96550,0.101603800581413)
--(axis cs:96560,0.101600119266933)
--(axis cs:96570,0.101595728253518)
--(axis cs:96580,0.101593896640979)
--(axis cs:96590,0.101590562206317)
--(axis cs:96600,0.101587056515003)
--(axis cs:96610,0.101583306515984)
--(axis cs:96620,0.101579684774918)
--(axis cs:96630,0.101578265901289)
--(axis cs:96640,0.101573978519659)
--(axis cs:96650,0.101570453627149)
--(axis cs:96660,0.101568533386667)
--(axis cs:96670,0.101564644718005)
--(axis cs:96680,0.10156034283757)
--(axis cs:96690,0.101556242104651)
--(axis cs:96700,0.101551262276232)
--(axis cs:96710,0.101546478608306)
--(axis cs:96720,0.101543893756094)
--(axis cs:96730,0.101540130679998)
--(axis cs:96740,0.101536677013669)
--(axis cs:96750,0.101532366619562)
--(axis cs:96760,0.101531201483124)
--(axis cs:96770,0.101527656928438)
--(axis cs:96780,0.101524806412834)
--(axis cs:96790,0.101521131599633)
--(axis cs:96800,0.101517213197693)
--(axis cs:96810,0.10151295311595)
--(axis cs:96820,0.101509002729445)
--(axis cs:96830,0.101504643464491)
--(axis cs:96840,0.101501338190448)
--(axis cs:96850,0.101497651998261)
--(axis cs:96860,0.101493978027723)
--(axis cs:96870,0.101490688122573)
--(axis cs:96880,0.101487750414236)
--(axis cs:96890,0.101485769733023)
--(axis cs:96900,0.101482207766325)
--(axis cs:96910,0.101478514811398)
--(axis cs:96920,0.101475075741956)
--(axis cs:96930,0.10147134963911)
--(axis cs:96940,0.101467100786191)
--(axis cs:96950,0.101461963905306)
--(axis cs:96960,0.101458007539139)
--(axis cs:96970,0.101454474558144)
--(axis cs:96980,0.101450785952758)
--(axis cs:96990,0.1014482457812)
--(axis cs:97000,0.101443876919669)
--(axis cs:97010,0.101440383198965)
--(axis cs:97020,0.101436035676276)
--(axis cs:97030,0.101433033090784)
--(axis cs:97040,0.101429485409368)
--(axis cs:97050,0.101425614889798)
--(axis cs:97060,0.101421467236991)
--(axis cs:97070,0.101418249275277)
--(axis cs:97080,0.101414535721013)
--(axis cs:97090,0.101410935787639)
--(axis cs:97100,0.10140687183274)
--(axis cs:97110,0.101403106250705)
--(axis cs:97120,0.101400417696445)
--(axis cs:97130,0.101398089774471)
--(axis cs:97140,0.101395049421515)
--(axis cs:97150,0.101391438517085)
--(axis cs:97160,0.101388169786677)
--(axis cs:97170,0.101386310675145)
--(axis cs:97180,0.101383736148526)
--(axis cs:97190,0.101380701550909)
--(axis cs:97200,0.101376001143232)
--(axis cs:97210,0.101372927804046)
--(axis cs:97220,0.101370309266182)
--(axis cs:97230,0.101368717503713)
--(axis cs:97240,0.101365189790783)
--(axis cs:97250,0.101361578200907)
--(axis cs:97260,0.101357237840994)
--(axis cs:97270,0.101353411311767)
--(axis cs:97280,0.101350089564958)
--(axis cs:97290,0.101346367179307)
--(axis cs:97300,0.101343523904742)
--(axis cs:97310,0.101340375645826)
--(axis cs:97320,0.101336972390722)
--(axis cs:97330,0.101334142574437)
--(axis cs:97340,0.101331409400041)
--(axis cs:97350,0.101329467977007)
--(axis cs:97360,0.10132737882531)
--(axis cs:97370,0.101323165172911)
--(axis cs:97380,0.101320057658063)
--(axis cs:97390,0.101316933643366)
--(axis cs:97400,0.101313633240826)
--(axis cs:97410,0.101310818756635)
--(axis cs:97420,0.10130677874072)
--(axis cs:97430,0.101302799384235)
--(axis cs:97440,0.101299399700592)
--(axis cs:97450,0.101295001692633)
--(axis cs:97460,0.101292355843017)
--(axis cs:97470,0.101288189754646)
--(axis cs:97480,0.101283229700979)
--(axis cs:97490,0.101279036939764)
--(axis cs:97500,0.101275595017116)
--(axis cs:97510,0.101271883762747)
--(axis cs:97520,0.101270799828495)
--(axis cs:97530,0.101268071770213)
--(axis cs:97540,0.101265406066408)
--(axis cs:97550,0.101263604374533)
--(axis cs:97560,0.101259394439906)
--(axis cs:97570,0.101257754074675)
--(axis cs:97580,0.101256759203734)
--(axis cs:97590,0.101253563538482)
--(axis cs:97600,0.101249531330771)
--(axis cs:97610,0.101246405769943)
--(axis cs:97620,0.101243156552314)
--(axis cs:97630,0.101238926323628)
--(axis cs:97640,0.10123516993662)
--(axis cs:97650,0.101232924308529)
--(axis cs:97660,0.101229370889031)
--(axis cs:97670,0.101226386565824)
--(axis cs:97680,0.101222082158972)
--(axis cs:97690,0.101218275883305)
--(axis cs:97700,0.101215918233374)
--(axis cs:97710,0.10121271448717)
--(axis cs:97720,0.101207395948851)
--(axis cs:97730,0.101206729048208)
--(axis cs:97740,0.101203144982933)
--(axis cs:97750,0.10119958395105)
--(axis cs:97760,0.101196700288432)
--(axis cs:97770,0.101192503909672)
--(axis cs:97780,0.101190670217045)
--(axis cs:97790,0.101186261944083)
--(axis cs:97800,0.101181704119318)
--(axis cs:97810,0.101178268566131)
--(axis cs:97820,0.101175730838612)
--(axis cs:97830,0.101173389827541)
--(axis cs:97840,0.101169281654314)
--(axis cs:97850,0.101166468428963)
--(axis cs:97860,0.101163501271456)
--(axis cs:97870,0.101161755752493)
--(axis cs:97880,0.101158084013711)
--(axis cs:97890,0.101154431385093)
--(axis cs:97900,0.101151476906402)
--(axis cs:97910,0.101147518879895)
--(axis cs:97920,0.101142394772441)
--(axis cs:97930,0.101138008504522)
--(axis cs:97940,0.101135143971631)
--(axis cs:97950,0.101130493305567)
--(axis cs:97960,0.101126891956217)
--(axis cs:97970,0.101123450746168)
--(axis cs:97980,0.101120916389303)
--(axis cs:97990,0.101117521986525)
--(axis cs:98000,0.101114558198238)
--(axis cs:98010,0.101111025862711)
--(axis cs:98020,0.101107548411086)
--(axis cs:98030,0.101105333237993)
--(axis cs:98040,0.101101371359608)
--(axis cs:98050,0.101099130743698)
--(axis cs:98060,0.101095944964336)
--(axis cs:98070,0.101092821571215)
--(axis cs:98080,0.101089581804425)
--(axis cs:98090,0.101085719419034)
--(axis cs:98100,0.101082426650917)
--(axis cs:98110,0.101078341029564)
--(axis cs:98120,0.101075071524708)
--(axis cs:98130,0.101072914230345)
--(axis cs:98140,0.101069209063122)
--(axis cs:98150,0.101065520511816)
--(axis cs:98160,0.101062526613589)
--(axis cs:98170,0.10105935726336)
--(axis cs:98180,0.101056306481738)
--(axis cs:98190,0.101054832983243)
--(axis cs:98200,0.101052339250654)
--(axis cs:98210,0.101049830963962)
--(axis cs:98220,0.101046966775939)
--(axis cs:98230,0.101042216770877)
--(axis cs:98240,0.101039141151412)
--(axis cs:98250,0.101034681312423)
--(axis cs:98260,0.101032223637798)
--(axis cs:98270,0.101029332470093)
--(axis cs:98280,0.101026445225383)
--(axis cs:98290,0.101022893034402)
--(axis cs:98300,0.101020091922022)
--(axis cs:98310,0.101016960153923)
--(axis cs:98320,0.10101399873017)
--(axis cs:98330,0.101009633333745)
--(axis cs:98340,0.101007072100024)
--(axis cs:98350,0.101002947785753)
--(axis cs:98360,0.100999408246954)
--(axis cs:98370,0.100996445713886)
--(axis cs:98380,0.100993258313273)
--(axis cs:98390,0.100990213584964)
--(axis cs:98400,0.100985363419516)
--(axis cs:98410,0.100981230176815)
--(axis cs:98420,0.100976461541067)
--(axis cs:98430,0.100973644837477)
--(axis cs:98440,0.100971899376178)
--(axis cs:98450,0.100967836941563)
--(axis cs:98460,0.100963353075199)
--(axis cs:98470,0.100959938354678)
--(axis cs:98480,0.100957159975623)
--(axis cs:98490,0.100954168270733)
--(axis cs:98500,0.100950421224089)
--(axis cs:98510,0.100947305051351)
--(axis cs:98520,0.100944752654743)
--(axis cs:98530,0.100941591564665)
--(axis cs:98540,0.100937829931076)
--(axis cs:98550,0.100934141598169)
--(axis cs:98560,0.100930197083421)
--(axis cs:98570,0.100925523066122)
--(axis cs:98580,0.100922594365153)
--(axis cs:98590,0.100919115093296)
--(axis cs:98600,0.100915100828992)
--(axis cs:98610,0.100912002398449)
--(axis cs:98620,0.100907860900883)
--(axis cs:98630,0.100904302141741)
--(axis cs:98640,0.100900554634059)
--(axis cs:98650,0.100897123178998)
--(axis cs:98660,0.100894666008555)
--(axis cs:98670,0.100890715358728)
--(axis cs:98680,0.100887405208052)
--(axis cs:98690,0.100883447361383)
--(axis cs:98700,0.100879376976104)
--(axis cs:98710,0.100876068860197)
--(axis cs:98720,0.100872518885132)
--(axis cs:98730,0.100869642410477)
--(axis cs:98740,0.100865788530575)
--(axis cs:98750,0.100864285117877)
--(axis cs:98760,0.100860062206973)
--(axis cs:98770,0.100857664703514)
--(axis cs:98780,0.100853759238811)
--(axis cs:98790,0.100849698748821)
--(axis cs:98800,0.100845312422312)
--(axis cs:98810,0.100841895754571)
--(axis cs:98820,0.100838854452068)
--(axis cs:98830,0.100834407043364)
--(axis cs:98840,0.100832591761367)
--(axis cs:98850,0.100829456259226)
--(axis cs:98860,0.100826309719975)
--(axis cs:98870,0.100823822859429)
--(axis cs:98880,0.100820486169279)
--(axis cs:98890,0.100816802692615)
--(axis cs:98900,0.100813649948173)
--(axis cs:98910,0.100809263084822)
--(axis cs:98920,0.100806742103965)
--(axis cs:98930,0.10080435121756)
--(axis cs:98940,0.100800895597248)
--(axis cs:98950,0.100797419062434)
--(axis cs:98960,0.100793780248261)
--(axis cs:98970,0.100789683490225)
--(axis cs:98980,0.100785594621613)
--(axis cs:98990,0.100783825831481)
--(axis cs:99000,0.100779279670999)
--(axis cs:99010,0.100775390077627)
--(axis cs:99020,0.100770804945752)
--(axis cs:99030,0.100766938579049)
--(axis cs:99040,0.100762970294661)
--(axis cs:99050,0.100759881575277)
--(axis cs:99060,0.100756570017824)
--(axis cs:99070,0.100752636114131)
--(axis cs:99080,0.100749389174787)
--(axis cs:99090,0.100746221511897)
--(axis cs:99100,0.100741956601022)
--(axis cs:99110,0.100738951504829)
--(axis cs:99120,0.100735756485938)
--(axis cs:99130,0.100732203044381)
--(axis cs:99140,0.100728782466044)
--(axis cs:99150,0.100725744978285)
--(axis cs:99160,0.10072258667249)
--(axis cs:99170,0.100719744575439)
--(axis cs:99180,0.100718928425025)
--(axis cs:99190,0.100715515886647)
--(axis cs:99200,0.100713207325375)
--(axis cs:99210,0.100709233938806)
--(axis cs:99220,0.100706977358188)
--(axis cs:99230,0.100704592098033)
--(axis cs:99240,0.100700628177651)
--(axis cs:99250,0.100697483523691)
--(axis cs:99260,0.100694761893529)
--(axis cs:99270,0.100691572934359)
--(axis cs:99280,0.100687572298935)
--(axis cs:99290,0.100685352333615)
--(axis cs:99300,0.100682713180125)
--(axis cs:99310,0.100679676876792)
--(axis cs:99320,0.100677269001724)
--(axis cs:99330,0.100674972041793)
--(axis cs:99340,0.100672115009036)
--(axis cs:99350,0.100668529925082)
--(axis cs:99360,0.100664709933985)
--(axis cs:99370,0.100660365876941)
--(axis cs:99380,0.100657022016287)
--(axis cs:99390,0.10065469076626)
--(axis cs:99400,0.100650364856264)
--(axis cs:99410,0.100647668630561)
--(axis cs:99420,0.100644023352532)
--(axis cs:99430,0.100640617697384)
--(axis cs:99440,0.100637235499985)
--(axis cs:99450,0.100633300652792)
--(axis cs:99460,0.10063088296959)
--(axis cs:99470,0.100626659631993)
--(axis cs:99480,0.100623611802513)
--(axis cs:99490,0.100619781343784)
--(axis cs:99500,0.10061718574477)
--(axis cs:99510,0.100613084489289)
--(axis cs:99520,0.100609692942356)
--(axis cs:99530,0.100606037977603)
--(axis cs:99540,0.100603474305485)
--(axis cs:99550,0.10060138590522)
--(axis cs:99560,0.100598333214565)
--(axis cs:99570,0.100593993860407)
--(axis cs:99580,0.100591638750502)
--(axis cs:99590,0.100590289132253)
--(axis cs:99600,0.100587520627108)
--(axis cs:99610,0.100583476372328)
--(axis cs:99620,0.100581745329313)
--(axis cs:99630,0.100577398115263)
--(axis cs:99640,0.100573573491223)
--(axis cs:99650,0.100571321984272)
--(axis cs:99660,0.100567218422302)
--(axis cs:99670,0.100564237084692)
--(axis cs:99680,0.100561777760079)
--(axis cs:99690,0.100558019873802)
--(axis cs:99700,0.100555709926833)
--(axis cs:99710,0.100551871032448)
--(axis cs:99720,0.100547628535639)
--(axis cs:99730,0.100544605935648)
--(axis cs:99740,0.100541653912239)
--(axis cs:99750,0.100538383402085)
--(axis cs:99760,0.100534515045014)
--(axis cs:99770,0.100530420807806)
--(axis cs:99780,0.100527017932113)
--(axis cs:99790,0.100523412738755)
--(axis cs:99800,0.100518499927504)
--(axis cs:99810,0.100514614136549)
--(axis cs:99820,0.100510671977736)
--(axis cs:99830,0.100508256838337)
--(axis cs:99840,0.100504280994665)
--(axis cs:99850,0.100501557900776)
--(axis cs:99860,0.100498247664362)
--(axis cs:99870,0.10049484773056)
--(axis cs:99880,0.100490434559266)
--(axis cs:99890,0.10048613903329)
--(axis cs:99900,0.100484625974127)
--(axis cs:99910,0.100481919753993)
--(axis cs:99920,0.100480478953228)
--(axis cs:99930,0.100478439787365)
--(axis cs:99940,0.100476204361001)
--(axis cs:99950,0.100472692273135)
--(axis cs:99960,0.100469990559394)
--(axis cs:99970,0.100466677374461)
--(axis cs:99980,0.100463897999754)
--(axis cs:99990,0.100461837289772)
--(axis cs:100000,0.100459426937412)
--(axis cs:100010,0.100457311152336)
--(axis cs:100020,0.100454511596227)
--(axis cs:100030,0.100451130573641)
--(axis cs:100040,0.100448394347019)
--(axis cs:100050,0.100444481713078)
--(axis cs:100060,0.100440540415281)
--(axis cs:100070,0.10043638289349)
--(axis cs:100080,0.100432990395655)
--(axis cs:100090,0.100428702266102)
--(axis cs:100100,0.100425823382742)
--(axis cs:100110,0.100422171731526)
--(axis cs:100120,0.10041922938234)
--(axis cs:100130,0.10041626619846)
--(axis cs:100140,0.100412866917571)
--(axis cs:100150,0.100409449574959)
--(axis cs:100160,0.100404866604614)
--(axis cs:100170,0.100401855176459)
--(axis cs:100180,0.100396575988518)
--(axis cs:100190,0.100392472564944)
--(axis cs:100200,0.100389999697259)
--(axis cs:100210,0.100387191754322)
--(axis cs:100220,0.100383033678458)
--(axis cs:100230,0.100379176239345)
--(axis cs:100240,0.100375108671008)
--(axis cs:100250,0.100372813482413)
--(axis cs:100260,0.100370119388057)
--(axis cs:100270,0.100366930280432)
--(axis cs:100280,0.100363863252328)
--(axis cs:100290,0.10036040154916)
--(axis cs:100300,0.100357048451537)
--(axis cs:100310,0.100354750101571)
--(axis cs:100320,0.100352917221577)
--(axis cs:100330,0.100349735577232)
--(axis cs:100340,0.100347029562987)
--(axis cs:100350,0.10034497487106)
--(axis cs:100360,0.100342122077839)
--(axis cs:100370,0.100339894316826)
--(axis cs:100380,0.100337183954878)
--(axis cs:100390,0.100336358936316)
--(axis cs:100400,0.10033280916555)
--(axis cs:100410,0.100330900795278)
--(axis cs:100420,0.100326853461008)
--(axis cs:100430,0.100323452928262)
--(axis cs:100440,0.100321903980348)
--(axis cs:100450,0.100319117946815)
--(axis cs:100460,0.100316123196542)
--(axis cs:100470,0.100313957807445)
--(axis cs:100480,0.100311263758036)
--(axis cs:100490,0.100307164167785)
--(axis cs:100500,0.100304968701279)
--(axis cs:100510,0.100301659041795)
--(axis cs:100520,0.100299157661365)
--(axis cs:100530,0.100295581575668)
--(axis cs:100540,0.10029187130207)
--(axis cs:100550,0.10028850873829)
--(axis cs:100560,0.100285795960534)
--(axis cs:100570,0.100282609801423)
--(axis cs:100580,0.100279167956089)
--(axis cs:100590,0.10027644052034)
--(axis cs:100600,0.100272941285762)
--(axis cs:100610,0.100268186576855)
--(axis cs:100620,0.100263961461595)
--(axis cs:100630,0.100261177069082)
--(axis cs:100640,0.100256566894099)
--(axis cs:100650,0.100252116715852)
--(axis cs:100660,0.100248905364964)
--(axis cs:100670,0.100245195006196)
--(axis cs:100680,0.100242279222687)
--(axis cs:100690,0.100239713058751)
--(axis cs:100700,0.100236659548325)
--(axis cs:100710,0.100234516404519)
--(axis cs:100720,0.100230800593664)
--(axis cs:100730,0.100227266409468)
--(axis cs:100740,0.100223594363509)
--(axis cs:100750,0.100219630232911)
--(axis cs:100760,0.100216421657219)
--(axis cs:100770,0.10021349008091)
--(axis cs:100780,0.100209758616007)
--(axis cs:100790,0.100206470072019)
--(axis cs:100800,0.10020290946766)
--(axis cs:100810,0.100200296712888)
--(axis cs:100820,0.100197310897806)
--(axis cs:100830,0.100193447845689)
--(axis cs:100840,0.100190677429767)
--(axis cs:100850,0.100187368117144)
--(axis cs:100860,0.100183932288282)
--(axis cs:100870,0.100178848624727)
--(axis cs:100880,0.100174656147651)
--(axis cs:100890,0.100170970093049)
--(axis cs:100900,0.100168312476999)
--(axis cs:100910,0.100166288428929)
--(axis cs:100920,0.100164883065026)
--(axis cs:100930,0.100160662919722)
--(axis cs:100940,0.100158750406296)
--(axis cs:100950,0.100154816335639)
--(axis cs:100960,0.100151921370975)
--(axis cs:100970,0.100147367552052)
--(axis cs:100980,0.100143462308837)
--(axis cs:100990,0.100139288834744)
--(axis cs:101000,0.100135414813794)
--(axis cs:101010,0.100132685454469)
--(axis cs:101020,0.100129154969827)
--(axis cs:101030,0.100125968114534)
--(axis cs:101040,0.100122839973674)
--(axis cs:101050,0.100119546302535)
--(axis cs:101060,0.100116482910769)
--(axis cs:101070,0.100112934075851)
--(axis cs:101080,0.100109866071908)
--(axis cs:101090,0.100106908611227)
--(axis cs:101100,0.100103472317759)
--(axis cs:101110,0.100100852112611)
--(axis cs:101120,0.100098669206053)
--(axis cs:101130,0.100094798228368)
--(axis cs:101140,0.100090592865833)
--(axis cs:101150,0.10008590137854)
--(axis cs:101160,0.100084220368316)
--(axis cs:101170,0.100080785035611)
--(axis cs:101180,0.100077283954868)
--(axis cs:101190,0.100073461468169)
--(axis cs:101200,0.1000704467695)
--(axis cs:101210,0.100067444472811)
--(axis cs:101220,0.100065662466389)
--(axis cs:101230,0.100061488306923)
--(axis cs:101240,0.100058071574691)
--(axis cs:101250,0.100055051962489)
--(axis cs:101260,0.100052790629848)
--(axis cs:101270,0.100049039295604)
--(axis cs:101280,0.100044942235824)
--(axis cs:101290,0.100041452928919)
--(axis cs:101300,0.100038652312913)
--(axis cs:101310,0.100036429881017)
--(axis cs:101320,0.100032943371349)
--(axis cs:101330,0.100030211133586)
--(axis cs:101340,0.100026804694865)
--(axis cs:101350,0.100024660184437)
--(axis cs:101360,0.100020709248145)
--(axis cs:101370,0.100016260361418)
--(axis cs:101380,0.10001319622534)
--(axis cs:101390,0.100009939841144)
--(axis cs:101400,0.100006683762216)
--(axis cs:101410,0.100002151680356)
--(axis cs:101420,0.100000570438721)
--(axis cs:101430,0.0999963259718344)
--(axis cs:101440,0.0999940406008398)
--(axis cs:101450,0.099991111003591)
--(axis cs:101460,0.099987275367347)
--(axis cs:101470,0.0999837567741804)
--(axis cs:101480,0.0999804171647853)
--(axis cs:101490,0.0999768777195316)
--(axis cs:101500,0.0999736622347094)
--(axis cs:101510,0.0999689758537869)
--(axis cs:101520,0.0999656410389905)
--(axis cs:101530,0.0999617341938866)
--(axis cs:101540,0.0999593381302816)
--(axis cs:101550,0.0999565063704228)
--(axis cs:101560,0.0999533246429597)
--(axis cs:101570,0.099950427792218)
--(axis cs:101580,0.0999473313869473)
--(axis cs:101590,0.0999436812877517)
--(axis cs:101600,0.0999400442448268)
--(axis cs:101610,0.0999369572970116)
--(axis cs:101620,0.0999331890389089)
--(axis cs:101630,0.0999310255532027)
--(axis cs:101640,0.0999277926080187)
--(axis cs:101650,0.099925596279701)
--(axis cs:101660,0.0999236344780528)
--(axis cs:101670,0.0999201568443526)
--(axis cs:101680,0.099917204199525)
--(axis cs:101690,0.0999136035625798)
--(axis cs:101700,0.09991032597228)
--(axis cs:101710,0.0999062966583562)
--(axis cs:101720,0.0999028312428495)
--(axis cs:101730,0.0998993932423462)
--(axis cs:101740,0.0998959282369992)
--(axis cs:101750,0.0998937833738486)
--(axis cs:101760,0.0998903925882144)
--(axis cs:101770,0.0998863872146022)
--(axis cs:101780,0.0998832532891)
--(axis cs:101790,0.0998805226393884)
--(axis cs:101800,0.0998754046414534)
--(axis cs:101810,0.099870869348388)
--(axis cs:101820,0.0998669616565297)
--(axis cs:101830,0.0998626895387125)
--(axis cs:101840,0.099858420054144)
--(axis cs:101850,0.0998544428111175)
--(axis cs:101860,0.0998508395465071)
--(axis cs:101870,0.099847016228637)
--(axis cs:101880,0.0998428645054593)
--(axis cs:101890,0.0998390236031009)
--(axis cs:101900,0.099835653897157)
--(axis cs:101910,0.0998328926680647)
--(axis cs:101920,0.0998286402070936)
--(axis cs:101930,0.0998255344552541)
--(axis cs:101940,0.0998211148071253)
--(axis cs:101950,0.0998192045198894)
--(axis cs:101960,0.0998160312391238)
--(axis cs:101970,0.0998124445145324)
--(axis cs:101980,0.0998087788138096)
--(axis cs:101990,0.0998046840007209)
--(axis cs:102000,0.0998021036273342)
--(axis cs:102010,0.0997992333292675)
--(axis cs:102020,0.0997957965566003)
--(axis cs:102030,0.0997933559253669)
--(axis cs:102040,0.0997909077442071)
--(axis cs:102050,0.0997869949579782)
--(axis cs:102060,0.0997821957384531)
--(axis cs:102070,0.0997795181833357)
--(axis cs:102080,0.0997760509032497)
--(axis cs:102090,0.0997726407334337)
--(axis cs:102100,0.0997692084540675)
--(axis cs:102110,0.0997665261743584)
--(axis cs:102120,0.0997635184205774)
--(axis cs:102130,0.0997597150595821)
--(axis cs:102140,0.0997571520343013)
--(axis cs:102150,0.0997544026101695)
--(axis cs:102160,0.0997509131498608)
--(axis cs:102170,0.0997471430287771)
--(axis cs:102180,0.0997443573837535)
--(axis cs:102190,0.0997409522043452)
--(axis cs:102200,0.0997377012865338)
--(axis cs:102210,0.0997347843128909)
--(axis cs:102220,0.0997302632134061)
--(axis cs:102230,0.0997276250304838)
--(axis cs:102240,0.0997247026926908)
--(axis cs:102250,0.0997209683135603)
--(axis cs:102260,0.0997163057093243)
--(axis cs:102270,0.0997121049093181)
--(axis cs:102280,0.0997095950879955)
--(axis cs:102290,0.0997075876977655)
--(axis cs:102300,0.0997046020902729)
--(axis cs:102310,0.0997013243208803)
--(axis cs:102320,0.0996975995563412)
--(axis cs:102330,0.0996941202863363)
--(axis cs:102340,0.0996907021632108)
--(axis cs:102350,0.0996870814629587)
--(axis cs:102360,0.0996836823017611)
--(axis cs:102370,0.0996795924994882)
--(axis cs:102380,0.099675656046943)
--(axis cs:102390,0.0996728074483195)
--(axis cs:102400,0.0996684992352045)
--(axis cs:102410,0.0996667311661933)
--(axis cs:102420,0.0996637356943067)
--(axis cs:102430,0.0996603185345201)
--(axis cs:102440,0.099657132643664)
--(axis cs:102450,0.0996543827876332)
--(axis cs:102460,0.099650298688737)
--(axis cs:102470,0.0996471719382462)
--(axis cs:102480,0.0996432137108062)
--(axis cs:102490,0.0996385771234862)
--(axis cs:102500,0.0996351835033533)
--(axis cs:102510,0.0996314426638221)
--(axis cs:102520,0.0996273752903523)
--(axis cs:102530,0.0996246018935187)
--(axis cs:102540,0.0996205690734976)
--(axis cs:102550,0.0996175575621089)
--(axis cs:102560,0.0996141300194244)
--(axis cs:102570,0.0996113046495881)
--(axis cs:102580,0.0996079244159865)
--(axis cs:102590,0.0996063724522294)
--(axis cs:102600,0.0996045371674934)
--(axis cs:102610,0.0996005121478351)
--(axis cs:102620,0.0995973283101046)
--(axis cs:102630,0.0995931866646706)
--(axis cs:102640,0.0995900555652572)
--(axis cs:102650,0.099586219865625)
--(axis cs:102660,0.0995836138872253)
--(axis cs:102670,0.099580240855704)
--(axis cs:102680,0.0995787214129936)
--(axis cs:102690,0.0995746756067072)
--(axis cs:102700,0.0995729211334496)
--(axis cs:102710,0.0995703632947589)
--(axis cs:102720,0.0995678317329795)
--(axis cs:102730,0.0995647244908256)
--(axis cs:102740,0.0995621362023161)
--(axis cs:102750,0.0995584424086995)
--(axis cs:102760,0.099554517793405)
--(axis cs:102770,0.0995517343018606)
--(axis cs:102780,0.0995470395647093)
--(axis cs:102790,0.0995444206603342)
--(axis cs:102800,0.0995406120190331)
--(axis cs:102810,0.0995382035550899)
--(axis cs:102820,0.0995351490477373)
--(axis cs:102830,0.0995315822767512)
--(axis cs:102840,0.0995285237026263)
--(axis cs:102850,0.0995247811287523)
--(axis cs:102860,0.0995221010179965)
--(axis cs:102870,0.0995181271694079)
--(axis cs:102880,0.0995142817795431)
--(axis cs:102890,0.0995111225998843)
--(axis cs:102900,0.0995071428073797)
--(axis cs:102910,0.0995042584809831)
--(axis cs:102920,0.09950044716043)
--(axis cs:102930,0.0994979940609767)
--(axis cs:102940,0.0994957308488733)
--(axis cs:102950,0.0994911864753246)
--(axis cs:102960,0.0994880343621584)
--(axis cs:102970,0.0994843988404938)
--(axis cs:102980,0.0994813163247972)
--(axis cs:102990,0.0994778958820834)
--(axis cs:103000,0.0994750361467716)
--(axis cs:103010,0.0994711998748596)
--(axis cs:103020,0.0994679251027315)
--(axis cs:103030,0.0994641064337097)
--(axis cs:103040,0.0994599453349804)
--(axis cs:103050,0.0994570448519427)
--(axis cs:103060,0.099454199260074)
--(axis cs:103070,0.0994523430804787)
--(axis cs:103080,0.0994481345431866)
--(axis cs:103090,0.0994456067306213)
--(axis cs:103100,0.0994419849874523)
--(axis cs:103110,0.0994403045441193)
--(axis cs:103120,0.0994377089555983)
--(axis cs:103130,0.0994340079427216)
--(axis cs:103140,0.0994307178558718)
--(axis cs:103150,0.0994266879519731)
--(axis cs:103160,0.0994251008413111)
--(axis cs:103170,0.0994224560408465)
--(axis cs:103180,0.0994208021175473)
--(axis cs:103190,0.0994166290434164)
--(axis cs:103200,0.0994132745935376)
--(axis cs:103210,0.0994089504717889)
--(axis cs:103220,0.0994051774669228)
--(axis cs:103230,0.0994042302323546)
--(axis cs:103240,0.0994011995729289)
--(axis cs:103250,0.0993973299518207)
--(axis cs:103260,0.0993937878304542)
--(axis cs:103270,0.0993903297372442)
--(axis cs:103280,0.0993875965747769)
--(axis cs:103290,0.0993854194581955)
--(axis cs:103300,0.0993819752115448)
--(axis cs:103310,0.0993776903397633)
--(axis cs:103320,0.09937391801112)
--(axis cs:103330,0.099371642347367)
--(axis cs:103340,0.0993686721264864)
--(axis cs:103350,0.099365132408305)
--(axis cs:103360,0.0993628446321954)
--(axis cs:103370,0.0993601437384068)
--(axis cs:103380,0.0993573373242826)
--(axis cs:103390,0.0993532885023993)
--(axis cs:103400,0.0993493386228387)
--(axis cs:103410,0.0993459148122775)
--(axis cs:103420,0.0993424275717735)
--(axis cs:103430,0.0993386062471497)
--(axis cs:103440,0.0993371575819049)
--(axis cs:103450,0.0993343794728384)
--(axis cs:103460,0.0993301942257832)
--(axis cs:103470,0.0993255761247545)
--(axis cs:103480,0.0993218977024766)
--(axis cs:103490,0.0993185976879308)
--(axis cs:103500,0.0993153540887208)
--(axis cs:103510,0.0993129119447689)
--(axis cs:103520,0.0993091710229274)
--(axis cs:103530,0.0993048447204524)
--(axis cs:103540,0.0993032043785386)
--(axis cs:103550,0.0992991576748792)
--(axis cs:103560,0.0992957846403977)
--(axis cs:103570,0.0992914021740664)
--(axis cs:103580,0.0992873588935568)
--(axis cs:103590,0.0992835294988381)
--(axis cs:103600,0.0992810830237893)
--(axis cs:103610,0.0992782727020443)
--(axis cs:103620,0.0992758935688057)
--(axis cs:103630,0.0992712323025636)
--(axis cs:103640,0.0992677614517936)
--(axis cs:103650,0.099264473741913)
--(axis cs:103660,0.099260833365472)
--(axis cs:103670,0.0992582524918698)
--(axis cs:103680,0.0992537079961368)
--(axis cs:103690,0.0992498001756644)
--(axis cs:103700,0.0992469666664902)
--(axis cs:103710,0.0992446976043779)
--(axis cs:103720,0.0992402436892138)
--(axis cs:103730,0.09923790011601)
--(axis cs:103740,0.0992350974012257)
--(axis cs:103750,0.0992320843882627)
--(axis cs:103760,0.0992289873057593)
--(axis cs:103770,0.099226086433028)
--(axis cs:103780,0.0992232512780593)
--(axis cs:103790,0.0992198224469685)
--(axis cs:103800,0.0992174110396337)
--(axis cs:103810,0.0992140772119192)
--(axis cs:103820,0.0992110029259385)
--(axis cs:103830,0.0992065416866777)
--(axis cs:103840,0.0992038649751721)
--(axis cs:103850,0.099200431986878)
--(axis cs:103860,0.099195708906364)
--(axis cs:103870,0.0991919576292981)
--(axis cs:103880,0.099187807799562)
--(axis cs:103890,0.0991846364015496)
--(axis cs:103900,0.0991810515416765)
--(axis cs:103910,0.0991768902088982)
--(axis cs:103920,0.0991735186361336)
--(axis cs:103930,0.0991710884667238)
--(axis cs:103940,0.0991680722938194)
--(axis cs:103950,0.0991640478634859)
--(axis cs:103960,0.0991605228352147)
--(axis cs:103970,0.0991566360220009)
--(axis cs:103980,0.0991526708457234)
--(axis cs:103990,0.0991502615361088)
--(axis cs:104000,0.0991462414451199)
--(axis cs:104010,0.0991439825635862)
--(axis cs:104020,0.0991402915913879)
--(axis cs:104030,0.0991380830803066)
--(axis cs:104040,0.0991353783655579)
--(axis cs:104050,0.099131340821776)
--(axis cs:104060,0.0991268137634304)
--(axis cs:104070,0.0991235373853855)
--(axis cs:104080,0.0991204945019993)
--(axis cs:104090,0.0991170773611828)
--(axis cs:104100,0.0991127927338036)
--(axis cs:104110,0.0991101135145301)
--(axis cs:104120,0.0991060942992863)
--(axis cs:104130,0.0991031682039633)
--(axis cs:104140,0.0990995257930807)
--(axis cs:104150,0.0990961372621768)
--(axis cs:104160,0.0990916998355115)
--(axis cs:104170,0.0990887086752075)
--(axis cs:104180,0.0990851326627435)
--(axis cs:104190,0.0990823918092113)
--(axis cs:104200,0.0990788811987286)
--(axis cs:104210,0.099075948386875)
--(axis cs:104220,0.099073326186072)
--(axis cs:104230,0.0990711279262645)
--(axis cs:104240,0.0990696770622757)
--(axis cs:104250,0.0990660231396027)
--(axis cs:104260,0.099062278238576)
--(axis cs:104270,0.0990578624325218)
--(axis cs:104280,0.0990551147131761)
--(axis cs:104290,0.0990512595984463)
--(axis cs:104300,0.0990497186784433)
--(axis cs:104310,0.09904597889042)
--(axis cs:104320,0.0990439285704213)
--(axis cs:104330,0.0990398375786524)
--(axis cs:104340,0.0990383478398129)
--(axis cs:104350,0.0990348040823299)
--(axis cs:104360,0.099031940443477)
--(axis cs:104370,0.0990296581937836)
--(axis cs:104380,0.0990266872115922)
--(axis cs:104390,0.0990229468097277)
--(axis cs:104400,0.0990207872986644)
--(axis cs:104410,0.0990167364555538)
--(axis cs:104420,0.0990139753480349)
--(axis cs:104430,0.0990117675029634)
--(axis cs:104440,0.0990090104409545)
--(axis cs:104450,0.0990074513099819)
--(axis cs:104460,0.0990053977505909)
--(axis cs:104470,0.0990015129573515)
--(axis cs:104480,0.0989982918276737)
--(axis cs:104490,0.0989968478018391)
--(axis cs:104500,0.0989948211544217)
--(axis cs:104510,0.0989905936558326)
--(axis cs:104520,0.0989873838550615)
--(axis cs:104530,0.0989822636030673)
--(axis cs:104540,0.0989785787702747)
--(axis cs:104550,0.098975455893434)
--(axis cs:104560,0.0989721521875924)
--(axis cs:104570,0.0989687432547713)
--(axis cs:104580,0.0989640264855473)
--(axis cs:104590,0.0989596247879883)
--(axis cs:104600,0.098955884253875)
--(axis cs:104610,0.0989519870328329)
--(axis cs:104620,0.0989477061764241)
--(axis cs:104630,0.0989435265072113)
--(axis cs:104640,0.0989410315621658)
--(axis cs:104650,0.0989376590979051)
--(axis cs:104660,0.0989340312268076)
--(axis cs:104670,0.0989303446150944)
--(axis cs:104680,0.0989287713503554)
--(axis cs:104690,0.0989245887084135)
--(axis cs:104700,0.0989212332065896)
--(axis cs:104710,0.0989176231900936)
--(axis cs:104720,0.0989144212730513)
--(axis cs:104730,0.0989105571098027)
--(axis cs:104740,0.098907734892359)
--(axis cs:104750,0.0989052065784369)
--(axis cs:104760,0.0989021536685483)
--(axis cs:104770,0.0988972985039405)
--(axis cs:104780,0.0988935495631843)
--(axis cs:104790,0.0988907783815388)
--(axis cs:104800,0.0988882406160801)
--(axis cs:104810,0.0988854417681473)
--(axis cs:104820,0.0988831992217267)
--(axis cs:104830,0.0988804195300057)
--(axis cs:104840,0.0988768372330901)
--(axis cs:104850,0.0988743415655797)
--(axis cs:104860,0.0988707350052857)
--(axis cs:104870,0.0988679148980544)
--(axis cs:104880,0.0988642080874838)
--(axis cs:104890,0.0988610187303097)
--(axis cs:104900,0.0988575231547399)
--(axis cs:104910,0.0988538736303956)
--(axis cs:104920,0.098850898863144)
--(axis cs:104930,0.0988477606168729)
--(axis cs:104940,0.0988447455432883)
--(axis cs:104950,0.0988413247657433)
--(axis cs:104960,0.0988384935675317)
--(axis cs:104970,0.0988336912778709)
--(axis cs:104980,0.0988309539664336)
--(axis cs:104990,0.0988261013646828)
--(axis cs:105000,0.0988241401941975)
--(axis cs:105010,0.0988209011547373)
--(axis cs:105020,0.0988188210209692)
--(axis cs:105030,0.0988161876018415)
--(axis cs:105040,0.0988122623468332)
--(axis cs:105050,0.098808807367547)
--(axis cs:105060,0.0988065940615006)
--(axis cs:105070,0.0988038460723072)
--(axis cs:105080,0.0988003191559273)
--(axis cs:105090,0.0987954372797881)
--(axis cs:105100,0.0987929265846709)
--(axis cs:105110,0.0987901034635832)
--(axis cs:105120,0.0987861189726072)
--(axis cs:105130,0.0987837300907523)
--(axis cs:105140,0.0987801157461558)
--(axis cs:105150,0.0987759017045959)
--(axis cs:105160,0.0987731738309366)
--(axis cs:105170,0.0987701802152432)
--(axis cs:105180,0.0987677037853833)
--(axis cs:105190,0.0987651781741335)
--(axis cs:105200,0.098762889471124)
--(axis cs:105210,0.0987593778064178)
--(axis cs:105220,0.0987557918090935)
--(axis cs:105230,0.0987529568767794)
--(axis cs:105240,0.0987496131644621)
--(axis cs:105250,0.0987460728708887)
--(axis cs:105260,0.0987425707807294)
--(axis cs:105270,0.0987386725570966)
--(axis cs:105280,0.0987354332527492)
--(axis cs:105290,0.0987319190292768)
--(axis cs:105300,0.0987303989575694)
--(axis cs:105310,0.0987275680120396)
--(axis cs:105320,0.098725171607332)
--(axis cs:105330,0.0987219036167437)
--(axis cs:105340,0.0987197420875385)
--(axis cs:105350,0.0987165317530257)
--(axis cs:105360,0.0987138847667357)
--(axis cs:105370,0.0987099621646229)
--(axis cs:105380,0.0987059858026361)
--(axis cs:105390,0.0987032743301014)
--(axis cs:105400,0.0986990926130178)
--(axis cs:105410,0.0986968821602729)
--(axis cs:105420,0.0986936954207933)
--(axis cs:105430,0.0986916428822818)
--(axis cs:105440,0.0986882945606507)
--(axis cs:105450,0.0986857622055771)
--(axis cs:105460,0.0986819780497033)
--(axis cs:105470,0.0986793960226284)
--(axis cs:105480,0.0986760176448452)
--(axis cs:105490,0.0986727706384921)
--(axis cs:105500,0.0986683863446794)
--(axis cs:105510,0.0986649481484238)
--(axis cs:105520,0.0986622081113989)
--(axis cs:105530,0.0986584204360205)
--(axis cs:105540,0.0986559938550866)
--(axis cs:105550,0.0986536838298597)
--(axis cs:105560,0.0986522482587554)
--(axis cs:105570,0.0986489959590546)
--(axis cs:105580,0.0986457555035832)
--(axis cs:105590,0.098643800052721)
--(axis cs:105600,0.0986405564349275)
--(axis cs:105610,0.098638409672512)
--(axis cs:105620,0.098635089537433)
--(axis cs:105630,0.0986329196297305)
--(axis cs:105640,0.0986296152944462)
--(axis cs:105650,0.0986257182190646)
--(axis cs:105660,0.0986228427823162)
--(axis cs:105670,0.098620913369688)
--(axis cs:105680,0.0986180694156965)
--(axis cs:105690,0.0986157845361767)
--(axis cs:105700,0.0986129657118089)
--(axis cs:105710,0.0986103502244613)
--(axis cs:105720,0.0986078647093986)
--(axis cs:105730,0.0986055371218031)
--(axis cs:105740,0.0986030639496371)
--(axis cs:105750,0.0985994411542316)
--(axis cs:105760,0.0985955061142307)
--(axis cs:105770,0.0985919864845758)
--(axis cs:105780,0.0985888639017067)
--(axis cs:105790,0.0985854193588005)
--(axis cs:105800,0.0985830442209562)
--(axis cs:105810,0.0985801388746515)
--(axis cs:105820,0.0985779739418295)
--(axis cs:105830,0.0985755947350364)
--(axis cs:105840,0.098572201059558)
--(axis cs:105850,0.0985687089052446)
--(axis cs:105860,0.0985649727173501)
--(axis cs:105870,0.0985626229563138)
--(axis cs:105880,0.0985600000388587)
--(axis cs:105890,0.0985565955350402)
--(axis cs:105900,0.0985526597767319)
--(axis cs:105910,0.0985494022116458)
--(axis cs:105920,0.0985471497849764)
--(axis cs:105930,0.0985451971686159)
--(axis cs:105940,0.0985418169357151)
--(axis cs:105950,0.0985391222738227)
--(axis cs:105960,0.0985362467464734)
--(axis cs:105970,0.0985329203906395)
--(axis cs:105980,0.0985301415304554)
--(axis cs:105990,0.098526638142117)
--(axis cs:106000,0.0985227911204208)
--(axis cs:106010,0.0985213382052627)
--(axis cs:106020,0.0985181777048273)
--(axis cs:106030,0.0985146660626137)
--(axis cs:106040,0.0985102029034651)
--(axis cs:106050,0.098506338056183)
--(axis cs:106060,0.0985034763772499)
--(axis cs:106070,0.0985012342885071)
--(axis cs:106080,0.0984985763909653)
--(axis cs:106090,0.0984961741919593)
--(axis cs:106100,0.0984938157748264)
--(axis cs:106110,0.0984902794027095)
--(axis cs:106120,0.0984867369925085)
--(axis cs:106130,0.0984840962121047)
--(axis cs:106140,0.0984803371027617)
--(axis cs:106150,0.0984773822168648)
--(axis cs:106160,0.0984743128674172)
--(axis cs:106170,0.098470456657296)
--(axis cs:106180,0.0984680288243604)
--(axis cs:106190,0.0984644349011605)
--(axis cs:106200,0.0984604219753928)
--(axis cs:106210,0.0984565482413695)
--(axis cs:106220,0.0984522403339036)
--(axis cs:106230,0.098450220282602)
--(axis cs:106240,0.0984472848323506)
--(axis cs:106250,0.0984444675189781)
--(axis cs:106260,0.0984410617952354)
--(axis cs:106270,0.0984386067980449)
--(axis cs:106280,0.0984353844631446)
--(axis cs:106290,0.0984326386018697)
--(axis cs:106300,0.0984294979813813)
--(axis cs:106310,0.0984264668748756)
--(axis cs:106320,0.0984240356510853)
--(axis cs:106330,0.0984207068675364)
--(axis cs:106340,0.0984168686950037)
--(axis cs:106350,0.0984133952706235)
--(axis cs:106360,0.0984107936926991)
--(axis cs:106370,0.09840816245268)
--(axis cs:106380,0.0984056447125652)
--(axis cs:106390,0.0984022546589183)
--(axis cs:106400,0.0983983688410899)
--(axis cs:106410,0.0983953555451678)
--(axis cs:106420,0.0983929725012836)
--(axis cs:106430,0.098390214872712)
--(axis cs:106440,0.0983872394404623)
--(axis cs:106450,0.0983832060858126)
--(axis cs:106460,0.0983788047011556)
--(axis cs:106470,0.0983752387029115)
--(axis cs:106480,0.0983729991625423)
--(axis cs:106490,0.0983702828772193)
--(axis cs:106500,0.0983665702109352)
--(axis cs:106510,0.098362752526073)
--(axis cs:106520,0.0983597724846605)
--(axis cs:106530,0.0983559306285767)
--(axis cs:106540,0.0983520446950868)
--(axis cs:106550,0.098349521163088)
--(axis cs:106560,0.0983468606653539)
--(axis cs:106570,0.0983443344277321)
--(axis cs:106580,0.0983399488533121)
--(axis cs:106590,0.0983366614353643)
--(axis cs:106600,0.0983335215450795)
--(axis cs:106610,0.0983303027188645)
--(axis cs:106620,0.0983265324913693)
--(axis cs:106630,0.0983242774521096)
--(axis cs:106640,0.0983213244081622)
--(axis cs:106650,0.0983180720018478)
--(axis cs:106660,0.098315803805645)
--(axis cs:106670,0.0983120823784623)
--(axis cs:106680,0.0983107040973162)
--(axis cs:106690,0.0983077982138275)
--(axis cs:106700,0.0983057584721523)
--(axis cs:106710,0.0983032917930453)
--(axis cs:106720,0.0982996335736045)
--(axis cs:106730,0.0982946918891154)
--(axis cs:106740,0.098291803612678)
--(axis cs:106750,0.0982888346901631)
--(axis cs:106760,0.0982861268181018)
--(axis cs:106770,0.0982830930610192)
--(axis cs:106780,0.0982788292394073)
--(axis cs:106790,0.09827614737255)
--(axis cs:106800,0.0982736227355849)
--(axis cs:106810,0.098271402435501)
--(axis cs:106820,0.0982688270215298)
--(axis cs:106830,0.0982649792037877)
--(axis cs:106840,0.0982621990887357)
--(axis cs:106850,0.0982575699572556)
--(axis cs:106860,0.0982550729092849)
--(axis cs:106870,0.0982522858592547)
--(axis cs:106880,0.0982493929509442)
--(axis cs:106890,0.0982471150613007)
--(axis cs:106900,0.0982432462542105)
--(axis cs:106910,0.0982400508499756)
--(axis cs:106920,0.0982379221138175)
--(axis cs:106930,0.0982355981416382)
--(axis cs:106940,0.098232702572476)
--(axis cs:106950,0.0982297837528352)
--(axis cs:106960,0.098226686938918)
--(axis cs:106970,0.09822438518902)
--(axis cs:106980,0.0982217232082911)
--(axis cs:106990,0.0982198208056877)
--(axis cs:107000,0.0982162731662096)
--(axis cs:107010,0.0982133108060835)
--(axis cs:107020,0.0982097115869495)
--(axis cs:107030,0.0982068410576605)
--(axis cs:107040,0.0982036254849631)
--(axis cs:107050,0.0981997900758808)
--(axis cs:107060,0.0981958819495912)
--(axis cs:107070,0.0981948919372342)
--(axis cs:107080,0.0981900350608606)
--(axis cs:107090,0.0981881114888803)
--(axis cs:107100,0.0981848540589949)
--(axis cs:107110,0.0981812979742423)
--(axis cs:107120,0.0981785578947452)
--(axis cs:107130,0.0981740653723032)
--(axis cs:107140,0.0981704407779676)
--(axis cs:107150,0.0981679272866994)
--(axis cs:107160,0.0981644729947062)
--(axis cs:107170,0.0981604262809145)
--(axis cs:107180,0.0981561659879618)
--(axis cs:107190,0.0981523592625965)
--(axis cs:107200,0.0981492997964964)
--(axis cs:107210,0.0981460622999709)
--(axis cs:107220,0.0981421123237383)
--(axis cs:107230,0.0981388224243095)
--(axis cs:107240,0.0981367044608378)
--(axis cs:107250,0.0981339371734529)
--(axis cs:107260,0.0981303483387152)
--(axis cs:107270,0.0981278397501139)
--(axis cs:107280,0.0981251811234182)
--(axis cs:107290,0.0981220908409663)
--(axis cs:107300,0.0981196984593047)
--(axis cs:107310,0.0981161111077917)
--(axis cs:107320,0.0981129682426463)
--(axis cs:107330,0.0981102492340499)
--(axis cs:107340,0.0981067184399473)
--(axis cs:107350,0.0981040028186627)
--(axis cs:107360,0.098101991177757)
--(axis cs:107370,0.098099352850199)
--(axis cs:107380,0.0980965974887319)
--(axis cs:107390,0.0980951337300124)
--(axis cs:107400,0.0980933842819064)
--(axis cs:107410,0.0980906840429823)
--(axis cs:107420,0.0980872680614532)
--(axis cs:107430,0.0980846144754629)
--(axis cs:107440,0.0980826910211994)
--(axis cs:107450,0.0980793706083472)
--(axis cs:107460,0.098076489437874)
--(axis cs:107470,0.0980738304754423)
--(axis cs:107480,0.0980698841784982)
--(axis cs:107490,0.0980672732278308)
--(axis cs:107500,0.0980649918288813)
--(axis cs:107510,0.0980624917575503)
--(axis cs:107520,0.0980590329559952)
--(axis cs:107530,0.0980560711777482)
--(axis cs:107540,0.0980530352194423)
--(axis cs:107550,0.0980494423381743)
--(axis cs:107560,0.0980469929462492)
--(axis cs:107570,0.0980434734020022)
--(axis cs:107580,0.0980410610149384)
--(axis cs:107590,0.0980382586289601)
--(axis cs:107600,0.0980351543423803)
--(axis cs:107610,0.0980326569087637)
--(axis cs:107620,0.0980296429381857)
--(axis cs:107630,0.0980258814547423)
--(axis cs:107640,0.0980229320081465)
--(axis cs:107650,0.0980193088542856)
--(axis cs:107660,0.0980157637241874)
--(axis cs:107670,0.0980121560866544)
--(axis cs:107680,0.0980088224087308)
--(axis cs:107690,0.0980066911351136)
--(axis cs:107700,0.0980039441089738)
--(axis cs:107710,0.0980008733710212)
--(axis cs:107720,0.0979981385357325)
--(axis cs:107730,0.0979940300214835)
--(axis cs:107740,0.0979902508548819)
--(axis cs:107750,0.0979872816020743)
--(axis cs:107760,0.0979838376972946)
--(axis cs:107770,0.0979803189640787)
--(axis cs:107780,0.0979775515010864)
--(axis cs:107790,0.0979760718722711)
--(axis cs:107800,0.0979726152574221)
--(axis cs:107810,0.0979696003504112)
--(axis cs:107820,0.0979663025123016)
--(axis cs:107830,0.0979647450597224)
--(axis cs:107840,0.0979616585208867)
--(axis cs:107850,0.0979591389838511)
--(axis cs:107860,0.0979565571952049)
--(axis cs:107870,0.0979523605122502)
--(axis cs:107880,0.0979498486032279)
--(axis cs:107890,0.0979475555655411)
--(axis cs:107900,0.0979442007671843)
--(axis cs:107910,0.0979414055439051)
--(axis cs:107920,0.0979378575936806)
--(axis cs:107930,0.0979336368571274)
--(axis cs:107940,0.097930902091757)
--(axis cs:107950,0.097928160816167)
--(axis cs:107960,0.0979238083321259)
--(axis cs:107970,0.0979212099292221)
--(axis cs:107980,0.0979176755718982)
--(axis cs:107990,0.0979148036043975)
--(axis cs:108000,0.0979113025340848)
--(axis cs:108010,0.0979080537633972)
--(axis cs:108020,0.0979040504276346)
--(axis cs:108030,0.0979006937778517)
--(axis cs:108040,0.0978973465002353)
--(axis cs:108050,0.097895346582065)
--(axis cs:108060,0.0978923412851074)
--(axis cs:108070,0.0978892562903934)
--(axis cs:108080,0.0978851711598734)
--(axis cs:108090,0.0978825668305648)
--(axis cs:108100,0.0978798714472669)
--(axis cs:108110,0.0978764385584081)
--(axis cs:108120,0.0978735355626466)
--(axis cs:108130,0.0978698491751778)
--(axis cs:108140,0.0978677795796689)
--(axis cs:108150,0.0978648571630561)
--(axis cs:108160,0.0978613031343742)
--(axis cs:108170,0.0978582407294877)
--(axis cs:108180,0.0978565589449657)
--(axis cs:108190,0.0978533590549908)
--(axis cs:108200,0.0978493527487923)
--(axis cs:108210,0.0978451225138191)
--(axis cs:108220,0.0978419820032989)
--(axis cs:108230,0.0978390191202477)
--(axis cs:108240,0.0978364753795264)
--(axis cs:108250,0.0978332798192182)
--(axis cs:108260,0.0978298812969071)
--(axis cs:108270,0.097825241173636)
--(axis cs:108280,0.0978218932305902)
--(axis cs:108290,0.0978188742665308)
--(axis cs:108300,0.097817000137169)
--(axis cs:108310,0.0978152240086554)
--(axis cs:108320,0.09781173661632)
--(axis cs:108330,0.0978082459010073)
--(axis cs:108340,0.0978040197339549)
--(axis cs:108350,0.0978003670725116)
--(axis cs:108360,0.0977970237995498)
--(axis cs:108370,0.0977946712030416)
--(axis cs:108380,0.0977920726292541)
--(axis cs:108390,0.0977893059603919)
--(axis cs:108400,0.0977856452977935)
--(axis cs:108410,0.0977829685096263)
--(axis cs:108420,0.097779184385037)
--(axis cs:108430,0.0977765443471083)
--(axis cs:108440,0.0977733847827183)
--(axis cs:108450,0.0977701365047309)
--(axis cs:108460,0.0977681937589932)
--(axis cs:108470,0.0977656818451004)
--(axis cs:108480,0.0977631347069103)
--(axis cs:108490,0.097758763485251)
--(axis cs:108500,0.0977568992792108)
--(axis cs:108510,0.0977538976458426)
--(axis cs:108520,0.0977531313755549)
--(axis cs:108530,0.097752173816256)
--(axis cs:108540,0.0977491298147211)
--(axis cs:108550,0.0977459141757182)
--(axis cs:108560,0.0977442930509328)
--(axis cs:108570,0.0977417697218532)
--(axis cs:108580,0.0977376543114675)
--(axis cs:108590,0.0977346219937801)
--(axis cs:108600,0.097732036680309)
--(axis cs:108610,0.0977290379223955)
--(axis cs:108620,0.097725585361892)
--(axis cs:108630,0.0977219654810885)
--(axis cs:108640,0.0977183863474078)
--(axis cs:108650,0.0977158070032638)
--(axis cs:108660,0.0977124113441777)
--(axis cs:108670,0.0977079284130465)
--(axis cs:108680,0.0977053122499002)
--(axis cs:108690,0.0977022182280481)
--(axis cs:108700,0.0976980975743545)
--(axis cs:108710,0.0976940314870094)
--(axis cs:108720,0.0976919029160342)
--(axis cs:108730,0.0976887045692366)
--(axis cs:108740,0.0976851318194092)
--(axis cs:108750,0.0976831844532505)
--(axis cs:108760,0.0976799463295779)
--(axis cs:108770,0.0976763054227994)
--(axis cs:108780,0.097673049920952)
--(axis cs:108790,0.0976695342630502)
--(axis cs:108800,0.0976676487659996)
--(axis cs:108810,0.0976644019811091)
--(axis cs:108820,0.0976623501676552)
--(axis cs:108830,0.0976596335274644)
--(axis cs:108840,0.0976558873356202)
--(axis cs:108850,0.0976520787781028)
--(axis cs:108860,0.0976487122352638)
--(axis cs:108870,0.0976451720183846)
--(axis cs:108880,0.0976414505169473)
--(axis cs:108890,0.0976383428602729)
--(axis cs:108900,0.0976343626928158)
--(axis cs:108910,0.0976311327559339)
--(axis cs:108920,0.0976280234712336)
--(axis cs:108930,0.0976238404387059)
--(axis cs:108940,0.097620798310198)
--(axis cs:108950,0.0976170052399531)
--(axis cs:108960,0.0976142370005509)
--(axis cs:108970,0.0976111478047508)
--(axis cs:108980,0.0976081431075028)
--(axis cs:108990,0.097605129169237)
--(axis cs:109000,0.0976029016494415)
--(axis cs:109010,0.0975987126294595)
--(axis cs:109020,0.0975958354940954)
--(axis cs:109030,0.0975913387051715)
--(axis cs:109040,0.0975878727695579)
--(axis cs:109050,0.0975848215257837)
--(axis cs:109060,0.0975822166092691)
--(axis cs:109070,0.0975784868015108)
--(axis cs:109080,0.0975759746463179)
--(axis cs:109090,0.0975733959485647)
--(axis cs:109100,0.0975695362199786)
--(axis cs:109110,0.0975656980202305)
--(axis cs:109120,0.0975635389093484)
--(axis cs:109130,0.097561898217317)
--(axis cs:109140,0.0975591702987043)
--(axis cs:109150,0.0975562402125739)
--(axis cs:109160,0.0975531634008519)
--(axis cs:109170,0.0975506808431523)
--(axis cs:109180,0.0975480640767258)
--(axis cs:109190,0.0975462118607219)
--(axis cs:109200,0.0975448447352013)
--(axis cs:109210,0.0975407865643074)
--(axis cs:109220,0.0975379912929475)
--(axis cs:109230,0.097534471355009)
--(axis cs:109240,0.0975309904227664)
--(axis cs:109250,0.097527820929063)
--(axis cs:109260,0.0975252924543127)
--(axis cs:109270,0.0975227167305317)
--(axis cs:109280,0.0975207923983423)
--(axis cs:109290,0.0975172549368788)
--(axis cs:109300,0.0975140849386981)
--(axis cs:109310,0.097510751642226)
--(axis cs:109320,0.0975076713048614)
--(axis cs:109330,0.097505458493284)
--(axis cs:109340,0.0975032211174087)
--(axis cs:109350,0.0975006615125115)
--(axis cs:109360,0.0974988835968083)
--(axis cs:109370,0.0974950488005043)
--(axis cs:109380,0.0974919432198667)
--(axis cs:109390,0.0974884250457083)
--(axis cs:109400,0.0974848995260901)
--(axis cs:109410,0.0974820869749025)
--(axis cs:109420,0.0974799969173349)
--(axis cs:109430,0.0974774765870025)
--(axis cs:109440,0.097474020208453)
--(axis cs:109450,0.0974702725800315)
--(axis cs:109460,0.0974673586910906)
--(axis cs:109470,0.0974651792376874)
--(axis cs:109480,0.0974633749461992)
--(axis cs:109490,0.0974601415509953)
--(axis cs:109500,0.0974582713821319)
--(axis cs:109510,0.0974549117203408)
--(axis cs:109520,0.0974523582529114)
--(axis cs:109530,0.097449043456402)
--(axis cs:109540,0.0974466265352534)
--(axis cs:109550,0.0974435211191882)
--(axis cs:109560,0.0974410364084481)
--(axis cs:109570,0.0974381309373585)
--(axis cs:109580,0.097434754572162)
--(axis cs:109590,0.0974314063430983)
--(axis cs:109600,0.0974275396336169)
--(axis cs:109610,0.0974252547457382)
--(axis cs:109620,0.0974216937283603)
--(axis cs:109630,0.0974195661222087)
--(axis cs:109640,0.0974152456498269)
--(axis cs:109650,0.0974123693545097)
--(axis cs:109660,0.0974089540535526)
--(axis cs:109670,0.0974062418273321)
--(axis cs:109680,0.097403403174176)
--(axis cs:109690,0.0974011628636199)
--(axis cs:109700,0.0973982775126541)
--(axis cs:109710,0.0973958974454714)
--(axis cs:109720,0.097392165189162)
--(axis cs:109730,0.0973900349544123)
--(axis cs:109740,0.0973874941248255)
--(axis cs:109750,0.0973846732492603)
--(axis cs:109760,0.0973825430576615)
--(axis cs:109770,0.0973793658087082)
--(axis cs:109780,0.0973768749988908)
--(axis cs:109790,0.0973739708048129)
--(axis cs:109800,0.0973716150334114)
--(axis cs:109810,0.0973694874728114)
--(axis cs:109820,0.0973683732847093)
--(axis cs:109830,0.0973643973964231)
--(axis cs:109840,0.0973621559150619)
--(axis cs:109850,0.0973595282873833)
--(axis cs:109860,0.0973575809788981)
--(axis cs:109870,0.0973543843380302)
--(axis cs:109880,0.0973508288862006)
--(axis cs:109890,0.0973479870385111)
--(axis cs:109900,0.097345158292596)
--(axis cs:109910,0.0973430097021823)
--(axis cs:109920,0.0973391194321627)
--(axis cs:109930,0.0973362615462023)
--(axis cs:109940,0.0973332229615476)
--(axis cs:109950,0.0973298233755523)
--(axis cs:109960,0.09732636711446)
--(axis cs:109970,0.0973240097436329)
--(axis cs:109980,0.0973213015010397)
--(axis cs:109990,0.0973176605533842)
--(axis cs:110000,0.0973139810327138)
--(axis cs:110010,0.0973103804841211)
--(axis cs:110020,0.0973064406631131)
--(axis cs:110030,0.0973047565810725)
--(axis cs:110040,0.0973021764893918)
--(axis cs:110050,0.0972998269539404)
--(axis cs:110060,0.0972960511587218)
--(axis cs:110070,0.0972942541792811)
--(axis cs:110080,0.0972922351916093)
--(axis cs:110090,0.0972897983070276)
--(axis cs:110100,0.0972871922782153)
--(axis cs:110110,0.0972838612871283)
--(axis cs:110120,0.0972814280114338)
--(axis cs:110130,0.0972783675462696)
--(axis cs:110140,0.09727609267037)
--(axis cs:110150,0.0972720983921097)
--(axis cs:110160,0.097270480741584)
--(axis cs:110170,0.0972686750794058)
--(axis cs:110180,0.0972649990574927)
--(axis cs:110190,0.0972625577407044)
--(axis cs:110200,0.0972598810159506)
--(axis cs:110210,0.0972555880417824)
--(axis cs:110220,0.0972532839973865)
--(axis cs:110230,0.0972504400739849)
--(axis cs:110240,0.0972466551073572)
--(axis cs:110250,0.0972448283833443)
--(axis cs:110260,0.0972420252628841)
--(axis cs:110270,0.0972389793069059)
--(axis cs:110280,0.0972355059115828)
--(axis cs:110290,0.0972331294996888)
--(axis cs:110300,0.0972298227355418)
--(axis cs:110310,0.0972268583956385)
--(axis cs:110320,0.0972237026754899)
--(axis cs:110330,0.0972205346932359)
--(axis cs:110340,0.0972172780123446)
--(axis cs:110350,0.0972145980705628)
--(axis cs:110360,0.0972106340908993)
--(axis cs:110370,0.0972070441047447)
--(axis cs:110380,0.0972044766056968)
--(axis cs:110390,0.0972012239045728)
--(axis cs:110400,0.0971977951664786)
--(axis cs:110410,0.0971953664298798)
--(axis cs:110420,0.0971925916682339)
--(axis cs:110430,0.0971902309255078)
--(axis cs:110440,0.0971874458670414)
--(axis cs:110450,0.0971843196635816)
--(axis cs:110460,0.0971801832492839)
--(axis cs:110470,0.0971769181456321)
--(axis cs:110480,0.0971739591335596)
--(axis cs:110490,0.0971719797830411)
--(axis cs:110500,0.0971693512768872)
--(axis cs:110510,0.097166593537083)
--(axis cs:110520,0.0971632728420411)
--(axis cs:110530,0.0971605546491365)
--(axis cs:110540,0.0971578044439371)
--(axis cs:110550,0.0971554747822018)
--(axis cs:110560,0.0971526684898036)
--(axis cs:110570,0.097149089992304)
--(axis cs:110580,0.0971479176271313)
--(axis cs:110590,0.097143692688557)
--(axis cs:110600,0.097140472774216)
--(axis cs:110610,0.0971379062775092)
--(axis cs:110620,0.0971351139852268)
--(axis cs:110630,0.0971320050304328)
--(axis cs:110640,0.0971287798324714)
--(axis cs:110650,0.0971260633234028)
--(axis cs:110660,0.0971230657601286)
--(axis cs:110670,0.0971197933353775)
--(axis cs:110680,0.0971162193541424)
--(axis cs:110690,0.0971134814258914)
--(axis cs:110700,0.0971103250936199)
--(axis cs:110710,0.0971085064979168)
--(axis cs:110720,0.0971060487158006)
--(axis cs:110730,0.0971024710860743)
--(axis cs:110740,0.0970997552286555)
--(axis cs:110750,0.0970970363204763)
--(axis cs:110760,0.0970940218870462)
--(axis cs:110770,0.0970907927371218)
--(axis cs:110780,0.0970877488529909)
--(axis cs:110790,0.097085314076895)
--(axis cs:110800,0.0970826198637465)
--(axis cs:110810,0.0970800802615078)
--(axis cs:110820,0.0970771229296)
--(axis cs:110830,0.0970745617529437)
--(axis cs:110840,0.0970712860683526)
--(axis cs:110850,0.0970687045135326)
--(axis cs:110860,0.0970663156112483)
--(axis cs:110870,0.0970629165583681)
--(axis cs:110880,0.0970596020269482)
--(axis cs:110890,0.0970559936849432)
--(axis cs:110900,0.0970518765174156)
--(axis cs:110910,0.0970479777544463)
--(axis cs:110920,0.097044295493214)
--(axis cs:110930,0.0970408405188531)
--(axis cs:110940,0.097037941738694)
--(axis cs:110950,0.0970350986591718)
--(axis cs:110960,0.0970327201172265)
--(axis cs:110970,0.0970308019726945)
--(axis cs:110980,0.097026189491427)
--(axis cs:110990,0.0970230666609268)
--(axis cs:111000,0.0970202152660583)
--(axis cs:111010,0.0970184050052225)
--(axis cs:111020,0.0970149083391523)
--(axis cs:111030,0.0970122449516485)
--(axis cs:111040,0.0970100665326822)
--(axis cs:111050,0.0970074956760116)
--(axis cs:111060,0.0970045509844707)
--(axis cs:111070,0.0970008939626275)
--(axis cs:111080,0.0969974584163253)
--(axis cs:111090,0.0969947874034164)
--(axis cs:111100,0.0969932511863419)
--(axis cs:111110,0.0969904643699039)
--(axis cs:111120,0.0969868653145676)
--(axis cs:111130,0.0969840989287624)
--(axis cs:111140,0.0969817613450753)
--(axis cs:111150,0.0969775093998958)
--(axis cs:111160,0.0969745832773621)
--(axis cs:111170,0.0969711440148105)
--(axis cs:111180,0.0969684854592231)
--(axis cs:111190,0.0969652955014544)
--(axis cs:111200,0.0969635450128838)
--(axis cs:111210,0.0969607087062378)
--(axis cs:111220,0.0969581381222687)
--(axis cs:111230,0.0969554919482864)
--(axis cs:111240,0.0969534218482592)
--(axis cs:111250,0.0969503629745597)
--(axis cs:111260,0.0969469697912407)
--(axis cs:111270,0.0969450353483811)
--(axis cs:111280,0.0969415258200386)
--(axis cs:111290,0.0969386573606371)
--(axis cs:111300,0.0969351884728952)
--(axis cs:111310,0.0969318069305877)
--(axis cs:111320,0.0969288429125548)
--(axis cs:111330,0.0969263418658947)
--(axis cs:111340,0.0969227224317395)
--(axis cs:111350,0.0969191144179405)
--(axis cs:111360,0.0969160153510784)
--(axis cs:111370,0.0969129898199181)
--(axis cs:111380,0.096910926708903)
--(axis cs:111390,0.0969090066434341)
--(axis cs:111400,0.0969055658507699)
--(axis cs:111410,0.0969043027383521)
--(axis cs:111420,0.096901479753401)
--(axis cs:111430,0.0968986175888342)
--(axis cs:111440,0.0968964522184219)
--(axis cs:111450,0.0968934941050981)
--(axis cs:111460,0.0968899807925373)
--(axis cs:111470,0.0968869659166365)
--(axis cs:111480,0.0968837989359002)
--(axis cs:111490,0.0968803223750946)
--(axis cs:111500,0.0968769577646865)
--(axis cs:111510,0.0968736086731279)
--(axis cs:111520,0.0968702138270442)
--(axis cs:111530,0.0968675186456159)
--(axis cs:111540,0.0968648318937525)
--(axis cs:111550,0.0968608289069522)
--(axis cs:111560,0.0968590823252964)
--(axis cs:111570,0.0968548590815622)
--(axis cs:111580,0.0968519189063566)
--(axis cs:111590,0.0968497413936249)
--(axis cs:111600,0.0968478499744072)
--(axis cs:111610,0.0968455920909442)
--(axis cs:111620,0.0968427681594993)
--(axis cs:111630,0.0968403198405012)
--(axis cs:111640,0.0968369334594581)
--(axis cs:111650,0.0968348100565332)
--(axis cs:111660,0.0968312681275683)
--(axis cs:111670,0.0968290604612016)
--(axis cs:111680,0.0968254576582304)
--(axis cs:111690,0.0968221210238892)
--(axis cs:111700,0.0968195468996327)
--(axis cs:111710,0.0968178073997186)
--(axis cs:111720,0.0968140949377771)
--(axis cs:111730,0.0968104149648591)
--(axis cs:111740,0.0968076692734045)
--(axis cs:111750,0.0968042029334957)
--(axis cs:111760,0.0968004392608182)
--(axis cs:111770,0.0967966013501074)
--(axis cs:111780,0.0967949431835997)
--(axis cs:111790,0.0967931027361651)
--(axis cs:111800,0.0967898271945972)
--(axis cs:111810,0.0967869814912806)
--(axis cs:111820,0.0967839594898477)
--(axis cs:111830,0.0967810842782496)
--(axis cs:111840,0.0967782284903805)
--(axis cs:111850,0.0967747559078388)
--(axis cs:111860,0.0967729822595378)
--(axis cs:111870,0.0967693680291497)
--(axis cs:111880,0.0967654985337945)
--(axis cs:111890,0.0967645188812662)
--(axis cs:111900,0.0967617616756529)
--(axis cs:111910,0.0967576672266484)
--(axis cs:111920,0.0967555709949973)
--(axis cs:111930,0.0967527438140928)
--(axis cs:111940,0.0967485963539779)
--(axis cs:111950,0.096744371178679)
--(axis cs:111960,0.096741212309823)
--(axis cs:111970,0.0967385126273128)
--(axis cs:111980,0.0967355926282517)
--(axis cs:111990,0.0967334032848697)
--(axis cs:112000,0.0967306892245089)
--(axis cs:112010,0.0967289859809112)
--(axis cs:112020,0.0967263160111877)
--(axis cs:112030,0.096722874676056)
--(axis cs:112040,0.0967202357095211)
--(axis cs:112050,0.0967175529072788)
--(axis cs:112060,0.0967141504683701)
--(axis cs:112070,0.0967097320108896)
--(axis cs:112080,0.0967078847123245)
--(axis cs:112090,0.0967035787690102)
--(axis cs:112100,0.0967010470974754)
--(axis cs:112110,0.0966984550254851)
--(axis cs:112120,0.0966954879654763)
--(axis cs:112130,0.0966920948129032)
--(axis cs:112140,0.0966886543612843)
--(axis cs:112150,0.0966853649125008)
--(axis cs:112160,0.0966821684224672)
--(axis cs:112170,0.0966791567851887)
--(axis cs:112180,0.0966759059687939)
--(axis cs:112190,0.0966725347601019)
--(axis cs:112200,0.0966688636273425)
--(axis cs:112210,0.0966669265093489)
--(axis cs:112220,0.0966644337978736)
--(axis cs:112230,0.0966618322704341)
--(axis cs:112240,0.0966590514057835)
--(axis cs:112250,0.0966568235758418)
--(axis cs:112260,0.0966540859624944)
--(axis cs:112270,0.096651473692685)
--(axis cs:112280,0.0966465857727373)
--(axis cs:112290,0.0966443073799208)
--(axis cs:112300,0.0966397969867749)
--(axis cs:112310,0.0966366963386703)
--(axis cs:112320,0.0966335299631999)
--(axis cs:112330,0.0966303549594402)
--(axis cs:112340,0.0966275612764061)
--(axis cs:112350,0.0966249469349491)
--(axis cs:112360,0.0966223717716123)
--(axis cs:112370,0.0966188761256182)
--(axis cs:112380,0.0966148431228448)
--(axis cs:112390,0.096611867853512)
--(axis cs:112400,0.0966100969317472)
--(axis cs:112410,0.0966054737320747)
--(axis cs:112420,0.0966026628182238)
--(axis cs:112430,0.0966002752674358)
--(axis cs:112440,0.0965973266050601)
--(axis cs:112450,0.0965944501261509)
--(axis cs:112460,0.0965911666729792)
--(axis cs:112470,0.0965882377930168)
--(axis cs:112480,0.0965869191770572)
--(axis cs:112490,0.0965842743237783)
--(axis cs:112500,0.0965821658433224)
--(axis cs:112510,0.096579905683825)
--(axis cs:112520,0.0965765152469834)
--(axis cs:112530,0.0965736452916888)
--(axis cs:112540,0.0965710913694666)
--(axis cs:112550,0.0965679677938091)
--(axis cs:112560,0.0965648576485168)
--(axis cs:112570,0.0965616506830066)
--(axis cs:112580,0.0965582699089733)
--(axis cs:112590,0.096556585386235)
--(axis cs:112600,0.0965549492378574)
--(axis cs:112610,0.0965513261537195)
--(axis cs:112620,0.096549173423109)
--(axis cs:112630,0.0965466013080324)
--(axis cs:112640,0.0965440337110657)
--(axis cs:112650,0.0965394059293128)
--(axis cs:112660,0.0965361147681974)
--(axis cs:112670,0.0965332419530282)
--(axis cs:112680,0.0965305846923593)
--(axis cs:112690,0.0965275670378633)
--(axis cs:112700,0.0965248026311509)
--(axis cs:112710,0.0965215745549813)
--(axis cs:112720,0.096519424030942)
--(axis cs:112730,0.0965171132610863)
--(axis cs:112740,0.0965134544482657)
--(axis cs:112750,0.0965107035441198)
--(axis cs:112760,0.096508109399787)
--(axis cs:112770,0.0965067253749743)
--(axis cs:112780,0.0965038527400712)
--(axis cs:112790,0.0965021157654462)
--(axis cs:112800,0.0965002572527453)
--(axis cs:112810,0.0964961552985321)
--(axis cs:112820,0.0964925949666676)
--(axis cs:112830,0.0964888681762243)
--(axis cs:112840,0.0964863584767375)
--(axis cs:112850,0.096483388873673)
--(axis cs:112860,0.0964811938946807)
--(axis cs:112870,0.0964781009226707)
--(axis cs:112880,0.0964743696521608)
--(axis cs:112890,0.0964723097318161)
--(axis cs:112900,0.0964693911260063)
--(axis cs:112910,0.0964667212032697)
--(axis cs:112920,0.0964628432675406)
--(axis cs:112930,0.0964593200779992)
--(axis cs:112940,0.0964572925301028)
--(axis cs:112950,0.0964533534892487)
--(axis cs:112960,0.0964501867423845)
--(axis cs:112970,0.0964462324724681)
--(axis cs:112980,0.0964426913926779)
--(axis cs:112990,0.0964402481282569)
--(axis cs:113000,0.0964371879699068)
--(axis cs:113010,0.0964340439435723)
--(axis cs:113020,0.0964306232459602)
--(axis cs:113030,0.0964261094312026)
--(axis cs:113040,0.0964237220574005)
--(axis cs:113050,0.0964213051739295)
--(axis cs:113060,0.0964176392639396)
--(axis cs:113070,0.0964159236741761)
--(axis cs:113080,0.0964130693488342)
--(axis cs:113090,0.0964091906948413)
--(axis cs:113100,0.0964073670262179)
--(axis cs:113110,0.0964039208902487)
--(axis cs:113120,0.0964011650004466)
--(axis cs:113130,0.0963980084085512)
--(axis cs:113140,0.0963946853182962)
--(axis cs:113150,0.0963904932396294)
--(axis cs:113160,0.0963871075777653)
--(axis cs:113170,0.0963844773119683)
--(axis cs:113180,0.0963808178045185)
--(axis cs:113190,0.0963767887735323)
--(axis cs:113200,0.096374209376659)
--(axis cs:113210,0.0963712877927628)
--(axis cs:113220,0.0963677028534078)
--(axis cs:113230,0.0963639853048134)
--(axis cs:113240,0.0963612952167996)
--(axis cs:113250,0.0963589637836585)
--(axis cs:113260,0.0963570453743915)
--(axis cs:113270,0.0963539356021388)
--(axis cs:113280,0.0963515234753139)
--(axis cs:113290,0.0963469021415698)
--(axis cs:113300,0.0963455686970617)
--(axis cs:113310,0.0963419800808481)
--(axis cs:113320,0.0963390154704781)
--(axis cs:113330,0.0963356423590588)
--(axis cs:113340,0.0963328993436987)
--(axis cs:113350,0.0963304155132767)
--(axis cs:113360,0.0963272916917019)
--(axis cs:113370,0.0963255328752003)
--(axis cs:113380,0.0963226982603034)
--(axis cs:113390,0.0963197190292557)
--(axis cs:113400,0.0963167708789556)
--(axis cs:113410,0.0963148116969228)
--(axis cs:113420,0.0963115412000116)
--(axis cs:113430,0.0963085462286409)
--(axis cs:113440,0.0963065097041021)
--(axis cs:113450,0.0963046051010328)
--(axis cs:113460,0.0963014299835982)
--(axis cs:113470,0.0962994976793086)
--(axis cs:113480,0.096296319131283)
--(axis cs:113490,0.0962930831919518)
--(axis cs:113500,0.0962895373754408)
--(axis cs:113510,0.0962851397041765)
--(axis cs:113520,0.0962816023830769)
--(axis cs:113530,0.0962785530267606)
--(axis cs:113540,0.0962759768046993)
--(axis cs:113550,0.0962736604483908)
--(axis cs:113560,0.0962715706608433)
--(axis cs:113570,0.0962691412602086)
--(axis cs:113580,0.096265948169146)
--(axis cs:113590,0.0962641144555309)
--(axis cs:113600,0.0962621818707102)
--(axis cs:113610,0.0962600534267306)
--(axis cs:113620,0.0962571010150608)
--(axis cs:113630,0.096255828075417)
--(axis cs:113640,0.0962531956326024)
--(axis cs:113650,0.0962511845732187)
--(axis cs:113660,0.0962480754495024)
--(axis cs:113670,0.0962446788683562)
--(axis cs:113680,0.0962425709438575)
--(axis cs:113690,0.0962401208076245)
--(axis cs:113700,0.0962372435510531)
--(axis cs:113710,0.0962342612449683)
--(axis cs:113720,0.0962310931170093)
--(axis cs:113730,0.0962287741417185)
--(axis cs:113740,0.0962258582914275)
--(axis cs:113750,0.0962222824492926)
--(axis cs:113760,0.0962199135319248)
--(axis cs:113770,0.0962176133946928)
--(axis cs:113780,0.0962156038113439)
--(axis cs:113790,0.0962129192597642)
--(axis cs:113800,0.0962111439987606)
--(axis cs:113810,0.0962079273319568)
--(axis cs:113820,0.0962044782453058)
--(axis cs:113830,0.0962025020531304)
--(axis cs:113840,0.0961992622106229)
--(axis cs:113850,0.0961970648935752)
--(axis cs:113860,0.0961957725165147)
--(axis cs:113870,0.0961922420256356)
--(axis cs:113880,0.0961892498374534)
--(axis cs:113890,0.0961850412160362)
--(axis cs:113900,0.0961823041273958)
--(axis cs:113910,0.0961818746981535)
--(axis cs:113920,0.0961779443517235)
--(axis cs:113930,0.0961760652218991)
--(axis cs:113940,0.0961736485800077)
--(axis cs:113950,0.0961703334514199)
--(axis cs:113960,0.0961670938441904)
--(axis cs:113970,0.0961641597139538)
--(axis cs:113980,0.0961611060999223)
--(axis cs:113990,0.0961581424164337)
--(axis cs:114000,0.0961562738718922)
--(axis cs:114010,0.0961532000433903)
--(axis cs:114020,0.0961493635407171)
--(axis cs:114030,0.0961484036153692)
--(axis cs:114040,0.0961448869695502)
--(axis cs:114050,0.0961423042437479)
--(axis cs:114060,0.0961401591505222)
--(axis cs:114070,0.0961369734437558)
--(axis cs:114080,0.0961340554533908)
--(axis cs:114090,0.0961318310798876)
--(axis cs:114100,0.0961290561128615)
--(axis cs:114110,0.0961275928937114)
--(axis cs:114120,0.09612545397775)
--(axis cs:114130,0.0961230258895346)
--(axis cs:114140,0.0961203054558831)
--(axis cs:114150,0.0961163686673834)
--(axis cs:114160,0.0961133739781601)
--(axis cs:114170,0.0961110732118815)
--(axis cs:114180,0.0961074525640117)
--(axis cs:114190,0.0961042011332536)
--(axis cs:114200,0.0961019472907333)
--(axis cs:114210,0.0960978325910103)
--(axis cs:114220,0.0960957977606327)
--(axis cs:114230,0.0960938589898859)
--(axis cs:114240,0.0960904602427965)
--(axis cs:114250,0.0960885808739122)
--(axis cs:114260,0.0960859842112652)
--(axis cs:114270,0.09608287939699)
--(axis cs:114280,0.0960790767012041)
--(axis cs:114290,0.0960753091968707)
--(axis cs:114300,0.0960715349250871)
--(axis cs:114310,0.0960687979826644)
--(axis cs:114320,0.0960652621654346)
--(axis cs:114330,0.0960622579954095)
--(axis cs:114340,0.0960598063304717)
--(axis cs:114350,0.0960573092511196)
--(axis cs:114360,0.0960541834824823)
--(axis cs:114370,0.0960529769401684)
--(axis cs:114380,0.0960524562073202)
--(axis cs:114390,0.0960512330150149)
--(axis cs:114400,0.0960487458425651)
--(axis cs:114410,0.0960468224001786)
--(axis cs:114420,0.0960444728878223)
--(axis cs:114430,0.0960417954044984)
--(axis cs:114440,0.0960388277514316)
--(axis cs:114450,0.0960354128620699)
--(axis cs:114460,0.0960319931411334)
--(axis cs:114470,0.0960288630068317)
--(axis cs:114480,0.0960270465076272)
--(axis cs:114490,0.0960225701961504)
--(axis cs:114500,0.096020103866455)
--(axis cs:114510,0.0960160337728728)
--(axis cs:114520,0.0960132532803242)
--(axis cs:114530,0.0960104212990298)
--(axis cs:114540,0.0960076688271809)
--(axis cs:114550,0.0960043997208936)
--(axis cs:114560,0.0960016115465608)
--(axis cs:114570,0.0959990013691271)
--(axis cs:114580,0.0959962201802331)
--(axis cs:114590,0.0959935888060483)
--(axis cs:114600,0.0959916489849511)
--(axis cs:114610,0.0959887612596664)
--(axis cs:114620,0.0959867411981928)
--(axis cs:114630,0.0959852417023713)
--(axis cs:114640,0.095982458696636)
--(axis cs:114650,0.0959792132181261)
--(axis cs:114660,0.0959775220082154)
--(axis cs:114670,0.0959747462599441)
--(axis cs:114680,0.0959713638494292)
--(axis cs:114690,0.0959683226033533)
--(axis cs:114700,0.0959658900722226)
--(axis cs:114710,0.095963203441508)
--(axis cs:114720,0.0959608017923629)
--(axis cs:114730,0.0959579188234653)
--(axis cs:114740,0.0959545897986997)
--(axis cs:114750,0.0959537967359529)
--(axis cs:114760,0.095950310961555)
--(axis cs:114770,0.0959473805426733)
--(axis cs:114780,0.0959437935045013)
--(axis cs:114790,0.0959426623281524)
--(axis cs:114800,0.0959392009502314)
--(axis cs:114810,0.0959365772867369)
--(axis cs:114820,0.0959334136806979)
--(axis cs:114830,0.0959304968450548)
--(axis cs:114840,0.0959271710958132)
--(axis cs:114850,0.0959236670203444)
--(axis cs:114860,0.0959201228637104)
--(axis cs:114870,0.0959165360398447)
--(axis cs:114880,0.0959130409317786)
--(axis cs:114890,0.095910339515028)
--(axis cs:114900,0.0959068291529958)
--(axis cs:114910,0.095904394606169)
--(axis cs:114920,0.0959019380290747)
--(axis cs:114930,0.0958987759109603)
--(axis cs:114940,0.0958951742524898)
--(axis cs:114950,0.0958921400674482)
--(axis cs:114960,0.0958892675292639)
--(axis cs:114970,0.095886604365105)
--(axis cs:114980,0.0958840242588823)
--(axis cs:114990,0.0958823321086306)
--(axis cs:115000,0.0958800629286059)
--(axis cs:115010,0.0958782236262547)
--(axis cs:115020,0.0958756268803043)
--(axis cs:115030,0.0958735689322365)
--(axis cs:115040,0.0958710207054857)
--(axis cs:115050,0.0958681662805782)
--(axis cs:115060,0.0958656630696989)
--(axis cs:115070,0.0958631635407645)
--(axis cs:115080,0.0958601882263226)
--(axis cs:115090,0.0958581293494386)
--(axis cs:115100,0.0958542284134895)
--(axis cs:115110,0.09585136860121)
--(axis cs:115120,0.0958491043349796)
--(axis cs:115130,0.0958467190944053)
--(axis cs:115140,0.0958438755214601)
--(axis cs:115150,0.095840695567291)
--(axis cs:115160,0.0958377644757688)
--(axis cs:115170,0.0958358790892265)
--(axis cs:115180,0.0958322569525508)
--(axis cs:115190,0.0958288845150446)
--(axis cs:115200,0.0958271622133053)
--(axis cs:115210,0.0958235901726953)
--(axis cs:115220,0.0958196035186302)
--(axis cs:115230,0.0958162037227354)
--(axis cs:115240,0.0958133108924153)
--(axis cs:115250,0.0958110415119564)
--(axis cs:115260,0.095808304910409)
--(axis cs:115270,0.0958049158916084)
--(axis cs:115280,0.0958030730583248)
--(axis cs:115290,0.0958020133963812)
--(axis cs:115300,0.0957992346845646)
--(axis cs:115310,0.0957967282949171)
--(axis cs:115320,0.0957945732498468)
--(axis cs:115330,0.0957909327664614)
--(axis cs:115340,0.0957880823725103)
--(axis cs:115350,0.0957843264303632)
--(axis cs:115360,0.0957817237428224)
--(axis cs:115370,0.0957789665323456)
--(axis cs:115380,0.0957766237817772)
--(axis cs:115390,0.0957746554948719)
--(axis cs:115400,0.0957721868161507)
--(axis cs:115410,0.0957715078896428)
--(axis cs:115420,0.0957682999553976)
--(axis cs:115430,0.0957661307038247)
--(axis cs:115440,0.0957629455246445)
--(axis cs:115450,0.0957602547663412)
--(axis cs:115460,0.0957574089283735)
--(axis cs:115470,0.0957543955227243)
--(axis cs:115480,0.0957515334342083)
--(axis cs:115490,0.0957484643305808)
--(axis cs:115500,0.0957464075524635)
--(axis cs:115510,0.0957436941118107)
--(axis cs:115520,0.0957399318315584)
--(axis cs:115530,0.095736712545176)
--(axis cs:115540,0.0957335930983567)
--(axis cs:115550,0.0957307965407887)
--(axis cs:115560,0.0957275302575291)
--(axis cs:115570,0.0957243287364565)
--(axis cs:115580,0.0957215707158519)
--(axis cs:115590,0.0957177118775325)
--(axis cs:115600,0.0957157302813924)
--(axis cs:115610,0.0957128037524043)
--(axis cs:115620,0.0957091053659905)
--(axis cs:115630,0.0957064322603133)
--(axis cs:115640,0.0957026123429269)
--(axis cs:115650,0.0957000535894694)
--(axis cs:115660,0.0956981230315136)
--(axis cs:115670,0.0956943346216308)
--(axis cs:115680,0.0956916008131458)
--(axis cs:115690,0.0956898531776021)
--(axis cs:115700,0.0956862885450817)
--(axis cs:115710,0.095683678972198)
--(axis cs:115720,0.0956809987827537)
--(axis cs:115730,0.0956774031877222)
--(axis cs:115740,0.0956746763512601)
--(axis cs:115750,0.0956711978372759)
--(axis cs:115760,0.0956685640739815)
--(axis cs:115770,0.0956651621635279)
--(axis cs:115780,0.0956632337013754)
--(axis cs:115790,0.0956604466085334)
--(axis cs:115800,0.0956570393599621)
--(axis cs:115810,0.0956546779473736)
--(axis cs:115820,0.0956516935411749)
--(axis cs:115830,0.0956494944458483)
--(axis cs:115840,0.0956475524280612)
--(axis cs:115850,0.0956447267379011)
--(axis cs:115860,0.0956422003866848)
--(axis cs:115870,0.0956393841545372)
--(axis cs:115880,0.0956381269870859)
--(axis cs:115890,0.0956348814286863)
--(axis cs:115900,0.0956313894706006)
--(axis cs:115910,0.0956290416819827)
--(axis cs:115920,0.0956257536572891)
--(axis cs:115930,0.0956239066280281)
--(axis cs:115940,0.0956199389059579)
--(axis cs:115950,0.0956182090324771)
--(axis cs:115960,0.0956157766674318)
--(axis cs:115970,0.0956130360734752)
--(axis cs:115980,0.095609572943031)
--(axis cs:115990,0.0956066317252891)
--(axis cs:116000,0.0956046134636406)
--(axis cs:116010,0.0956014683142505)
--(axis cs:116020,0.0955998913090461)
--(axis cs:116030,0.0955973783268955)
--(axis cs:116040,0.0955949867903747)
--(axis cs:116050,0.0955924663706662)
--(axis cs:116060,0.0955890350592934)
--(axis cs:116070,0.0955873911482496)
--(axis cs:116080,0.0955855699527521)
--(axis cs:116090,0.0955822307914636)
--(axis cs:116100,0.0955788318470238)
--(axis cs:116110,0.0955756342459568)
--(axis cs:116120,0.0955720094058358)
--(axis cs:116130,0.095567909749759)
--(axis cs:116140,0.0955643890109024)
--(axis cs:116150,0.0955615730715397)
--(axis cs:116160,0.0955587010754813)
--(axis cs:116170,0.0955558190731064)
--(axis cs:116180,0.0955538547023644)
--(axis cs:116190,0.0955502387698712)
--(axis cs:116200,0.0955464498609141)
--(axis cs:116210,0.0955435699476125)
--(axis cs:116220,0.0955414303179476)
--(axis cs:116230,0.0955394050448822)
--(axis cs:116240,0.0955368017704326)
--(axis cs:116250,0.09553407247515)
--(axis cs:116260,0.0955310188928882)
--(axis cs:116270,0.0955282391287063)
--(axis cs:116280,0.0955252970439583)
--(axis cs:116290,0.0955226470395735)
--(axis cs:116300,0.095521046300956)
--(axis cs:116310,0.0955174858154178)
--(axis cs:116320,0.0955140961384433)
--(axis cs:116330,0.0955104873781971)
--(axis cs:116340,0.0955081147238719)
--(axis cs:116350,0.0955053039649364)
--(axis cs:116360,0.0955023061221598)
--(axis cs:116370,0.0954991421731568)
--(axis cs:116380,0.0954966164045706)
--(axis cs:116390,0.0954930634210456)
--(axis cs:116400,0.0954908846381664)
--(axis cs:116410,0.09548765550066)
--(axis cs:116420,0.0954843693922984)
--(axis cs:116430,0.0954831532027457)
--(axis cs:116440,0.0954804546148407)
--(axis cs:116450,0.0954767873574464)
--(axis cs:116460,0.0954744620691363)
--(axis cs:116470,0.0954721179498814)
--(axis cs:116480,0.095470567933836)
--(axis cs:116490,0.0954666983052062)
--(axis cs:116500,0.0954625921682968)
--(axis cs:116510,0.0954597984297676)
--(axis cs:116520,0.0954572059221747)
--(axis cs:116530,0.0954537550081772)
--(axis cs:116540,0.0954516602341291)
--(axis cs:116550,0.0954495556900132)
--(axis cs:116560,0.0954458913633416)
--(axis cs:116570,0.0954425157474507)
--(axis cs:116580,0.0954393396976083)
--(axis cs:116590,0.0954372712133171)
--(axis cs:116600,0.0954349489021092)
--(axis cs:116610,0.0954324007162882)
--(axis cs:116620,0.0954289701653601)
--(axis cs:116630,0.0954258735712758)
--(axis cs:116640,0.0954234613613731)
--(axis cs:116650,0.0954210634026496)
--(axis cs:116660,0.095418021962055)
--(axis cs:116670,0.095415361185964)
--(axis cs:116680,0.0954126345895254)
--(axis cs:116690,0.0954094445451015)
--(axis cs:116700,0.0954069623326794)
--(axis cs:116710,0.0954044720937143)
--(axis cs:116720,0.0954005381530356)
--(axis cs:116730,0.0953984393104106)
--(axis cs:116740,0.0953956077607556)
--(axis cs:116750,0.0953935698944692)
--(axis cs:116760,0.0953905647354274)
--(axis cs:116770,0.0953889988501652)
--(axis cs:116780,0.0953857096980555)
--(axis cs:116790,0.0953830484020563)
--(axis cs:116800,0.0953808331680159)
--(axis cs:116810,0.0953778536828143)
--(axis cs:116820,0.0953758871236921)
--(axis cs:116830,0.0953731207657408)
--(axis cs:116840,0.0953711776700017)
--(axis cs:116850,0.0953672733813431)
--(axis cs:116860,0.0953647415374267)
--(axis cs:116870,0.0953623722401302)
--(axis cs:116880,0.0953587424693756)
--(axis cs:116890,0.0953564984245496)
--(axis cs:116900,0.0953526596407217)
--(axis cs:116910,0.095348958644718)
--(axis cs:116920,0.0953462835240186)
--(axis cs:116930,0.0953447305903918)
--(axis cs:116940,0.0953417077941194)
--(axis cs:116950,0.0953388384286839)
--(axis cs:116960,0.0953366167754243)
--(axis cs:116970,0.0953331170985307)
--(axis cs:116980,0.0953288486323527)
--(axis cs:116990,0.0953270124231039)
--(axis cs:117000,0.0953252663504354)
--(axis cs:117010,0.0953231086939468)
--(axis cs:117020,0.0953196568039454)
--(axis cs:117030,0.095317064784103)
--(axis cs:117040,0.0953141177530856)
--(axis cs:117050,0.0953114421533303)
--(axis cs:117060,0.0953091428748297)
--(axis cs:117070,0.0953064982732579)
--(axis cs:117080,0.0953028042174505)
--(axis cs:117090,0.0953000643958176)
--(axis cs:117100,0.0952962753591281)
--(axis cs:117110,0.0952939190185866)
--(axis cs:117120,0.0952914578785384)
--(axis cs:117130,0.0952892687030188)
--(axis cs:117140,0.0952877091220535)
--(axis cs:117150,0.0952839689705481)
--(axis cs:117160,0.0952819682046966)
--(axis cs:117170,0.0952790719943859)
--(axis cs:117180,0.0952768538496099)
--(axis cs:117190,0.095274853116907)
--(axis cs:117200,0.0952715471148563)
--(axis cs:117210,0.0952691276683972)
--(axis cs:117220,0.0952669258161462)
--(axis cs:117230,0.0952647324756134)
--(axis cs:117240,0.0952617214938329)
--(axis cs:117250,0.0952587280886857)
--(axis cs:117260,0.0952567969155618)
--(axis cs:117270,0.0952541492195287)
--(axis cs:117280,0.0952519142992543)
--(axis cs:117290,0.0952491173019055)
--(axis cs:117300,0.0952463146255958)
--(axis cs:117310,0.0952434433024893)
--(axis cs:117320,0.095240585382015)
--(axis cs:117330,0.0952384287876218)
--(axis cs:117340,0.0952353179936701)
--(axis cs:117350,0.0952325683234448)
--(axis cs:117360,0.0952290929532448)
--(axis cs:117370,0.0952261917329883)
--(axis cs:117380,0.0952221723288743)
--(axis cs:117390,0.0952196672190757)
--(axis cs:117400,0.095217088451347)
--(axis cs:117410,0.095214438077359)
--(axis cs:117420,0.0952109763725013)
--(axis cs:117430,0.095209104509432)
--(axis cs:117440,0.0952055948096712)
--(axis cs:117450,0.0952034082171887)
--(axis cs:117460,0.0952007345817439)
--(axis cs:117470,0.0951975939552762)
--(axis cs:117480,0.0951951728553288)
--(axis cs:117490,0.0951921530371579)
--(axis cs:117500,0.0951901265537674)
--(axis cs:117510,0.095186797700926)
--(axis cs:117520,0.0951844943226857)
--(axis cs:117530,0.0951814872826022)
--(axis cs:117540,0.0951786685434344)
--(axis cs:117550,0.0951763652265687)
--(axis cs:117560,0.0951752459999051)
--(axis cs:117570,0.0951724819124422)
--(axis cs:117580,0.095169639437547)
--(axis cs:117590,0.0951676565477849)
--(axis cs:117600,0.0951647467000938)
--(axis cs:117610,0.0951612801339416)
--(axis cs:117620,0.0951579676793364)
--(axis cs:117630,0.0951549267768046)
--(axis cs:117640,0.0951522513206093)
--(axis cs:117650,0.0951495724891383)
--(axis cs:117660,0.0951482147727044)
--(axis cs:117670,0.0951455076851792)
--(axis cs:117680,0.0951428101428337)
--(axis cs:117690,0.0951409891330763)
--(axis cs:117700,0.0951389552779951)
--(axis cs:117710,0.0951357867194383)
--(axis cs:117720,0.0951338531783211)
--(axis cs:117730,0.0951319645317736)
--(axis cs:117740,0.0951285717018198)
--(axis cs:117750,0.0951253672544767)
--(axis cs:117760,0.0951217414813738)
--(axis cs:117770,0.0951182735726104)
--(axis cs:117780,0.0951159376503466)
--(axis cs:117790,0.0951141048176565)
--(axis cs:117800,0.0951123513017566)
--(axis cs:117810,0.0951096953711171)
--(axis cs:117820,0.0951060297290786)
--(axis cs:117830,0.0951035588465019)
--(axis cs:117840,0.0951008578551177)
--(axis cs:117850,0.0950988462407065)
--(axis cs:117860,0.0950965044693162)
--(axis cs:117870,0.0950944209175278)
--(axis cs:117880,0.095091391527048)
--(axis cs:117890,0.0950889599140301)
--(axis cs:117900,0.0950853640533933)
--(axis cs:117910,0.0950813822509337)
--(axis cs:117920,0.0950785779055178)
--(axis cs:117930,0.0950763766021216)
--(axis cs:117940,0.095074000827643)
--(axis cs:117950,0.0950710084250581)
--(axis cs:117960,0.0950686305120696)
--(axis cs:117970,0.0950660618523754)
--(axis cs:117980,0.0950650396302207)
--(axis cs:117990,0.095062309294711)
--(axis cs:118000,0.0950600321445313)
--(axis cs:118010,0.0950570084573863)
--(axis cs:118020,0.0950534534318892)
--(axis cs:118030,0.0950517885606963)
--(axis cs:118040,0.0950491145960598)
--(axis cs:118050,0.0950459202261346)
--(axis cs:118060,0.0950424444056518)
--(axis cs:118070,0.095041056734558)
--(axis cs:118080,0.0950392776394618)
--(axis cs:118090,0.0950382667989366)
--(axis cs:118100,0.0950351336810848)
--(axis cs:118110,0.0950317018606944)
--(axis cs:118120,0.095029228058808)
--(axis cs:118130,0.0950272075923524)
--(axis cs:118140,0.0950245226607341)
--(axis cs:118150,0.0950218527167573)
--(axis cs:118160,0.0950189207178166)
--(axis cs:118170,0.0950166240150944)
--(axis cs:118180,0.0950134678906027)
--(axis cs:118190,0.0950100530536775)
--(axis cs:118200,0.0950070330769256)
--(axis cs:118210,0.0950034138921612)
--(axis cs:118220,0.0950009083666878)
--(axis cs:118230,0.0949982435722317)
--(axis cs:118240,0.0949950609091518)
--(axis cs:118250,0.0949929384787853)
--(axis cs:118260,0.0949906737605105)
--(axis cs:118270,0.0949877159301194)
--(axis cs:118280,0.0949864832338864)
--(axis cs:118290,0.0949831699086277)
--(axis cs:118300,0.0949797300461196)
--(axis cs:118310,0.0949771299081145)
--(axis cs:118320,0.0949750305565803)
--(axis cs:118330,0.0949725280295505)
--(axis cs:118340,0.0949701497505821)
--(axis cs:118350,0.0949698140943151)
--(axis cs:118360,0.0949679703705939)
--(axis cs:118370,0.094965269530748)
--(axis cs:118380,0.0949622758856047)
--(axis cs:118390,0.0949593265363447)
--(axis cs:118400,0.0949577044337609)
--(axis cs:118410,0.0949541353947587)
--(axis cs:118420,0.0949512182899951)
--(axis cs:118430,0.0949484106053882)
--(axis cs:118440,0.0949457764804434)
--(axis cs:118450,0.0949427130838258)
--(axis cs:118460,0.0949404248584094)
--(axis cs:118470,0.0949390098104403)
--(axis cs:118480,0.0949359542974514)
--(axis cs:118490,0.0949326899291049)
--(axis cs:118500,0.0949301212266615)
--(axis cs:118510,0.0949273887524874)
--(axis cs:118520,0.0949258023515691)
--(axis cs:118530,0.094923516400416)
--(axis cs:118540,0.0949208102751641)
--(axis cs:118550,0.0949181409116851)
--(axis cs:118560,0.0949155733542439)
--(axis cs:118570,0.0949126523220126)
--(axis cs:118580,0.0949101079840097)
--(axis cs:118590,0.0949079837764164)
--(axis cs:118600,0.0949052612232369)
--(axis cs:118610,0.09490158738844)
--(axis cs:118620,0.0948988837355775)
--(axis cs:118630,0.0948962221845549)
--(axis cs:118640,0.0948932857490593)
--(axis cs:118650,0.0948902816500486)
--(axis cs:118660,0.0948875474408813)
--(axis cs:118670,0.0948840319108757)
--(axis cs:118680,0.0948807534638908)
--(axis cs:118690,0.0948785851847121)
--(axis cs:118700,0.0948773770558076)
--(axis cs:118710,0.0948748519511942)
--(axis cs:118720,0.0948715095429838)
--(axis cs:118730,0.0948672344870541)
--(axis cs:118740,0.0948633469912836)
--(axis cs:118750,0.0948599130649083)
--(axis cs:118760,0.0948572590854242)
--(axis cs:118770,0.0948540723979645)
--(axis cs:118780,0.0948518978562391)
--(axis cs:118790,0.0948492098551058)
--(axis cs:118800,0.0948474039603996)
--(axis cs:118810,0.0948450627194061)
--(axis cs:118820,0.094842512567273)
--(axis cs:118830,0.0948396179237293)
--(axis cs:118840,0.0948366034643234)
--(axis cs:118850,0.0948336502180418)
--(axis cs:118860,0.0948303718469534)
--(axis cs:118870,0.0948278939733958)
--(axis cs:118880,0.0948244514086271)
--(axis cs:118890,0.0948230251543033)
--(axis cs:118900,0.0948208127074764)
--(axis cs:118910,0.0948173880238782)
--(axis cs:118920,0.0948146547810597)
--(axis cs:118930,0.0948122687581291)
--(axis cs:118940,0.094810973754612)
--(axis cs:118950,0.0948088557677661)
--(axis cs:118960,0.0948052471000001)
--(axis cs:118970,0.0948024461045243)
--(axis cs:118980,0.0947995190632934)
--(axis cs:118990,0.0947961160909343)
--(axis cs:119000,0.0947938540933204)
--(axis cs:119010,0.0947905485010421)
--(axis cs:119020,0.094787645942953)
--(axis cs:119030,0.0947847213094762)
--(axis cs:119040,0.0947834566534573)
--(axis cs:119050,0.0947810921013296)
--(axis cs:119060,0.0947788996748368)
--(axis cs:119070,0.0947768088196319)
--(axis cs:119080,0.0947741099093856)
--(axis cs:119090,0.0947718773816076)
--(axis cs:119100,0.0947689924009125)
--(axis cs:119110,0.0947650952774218)
--(axis cs:119120,0.0947629879457257)
--(axis cs:119130,0.0947606305640363)
--(axis cs:119140,0.09475806917732)
--(axis cs:119150,0.0947561573641164)
--(axis cs:119160,0.0947539074131128)
--(axis cs:119170,0.0947502164375017)
--(axis cs:119180,0.0947482206632624)
--(axis cs:119190,0.0947452105922653)
--(axis cs:119200,0.0947436773384988)
--(axis cs:119210,0.0947422037625335)
--(axis cs:119220,0.0947389115882118)
--(axis cs:119230,0.094736574876115)
--(axis cs:119240,0.094733167168993)
--(axis cs:119250,0.0947299039932857)
--(axis cs:119260,0.0947259203304401)
--(axis cs:119270,0.0947223510760594)
--(axis cs:119280,0.0947203815548188)
--(axis cs:119290,0.0947181782055104)
--(axis cs:119300,0.0947154896272463)
--(axis cs:119310,0.0947127724430639)
--(axis cs:119320,0.094710886440063)
--(axis cs:119330,0.094708624532774)
--(axis cs:119340,0.0947060838160355)
--(axis cs:119350,0.0947034046498826)
--(axis cs:119360,0.0947015415065416)
--(axis cs:119370,0.094700312156793)
--(axis cs:119380,0.0946983342707259)
--(axis cs:119390,0.094696293103229)
--(axis cs:119400,0.0946940134037945)
--(axis cs:119410,0.0946923172769526)
--(axis cs:119420,0.0946892497197463)
--(axis cs:119430,0.0946864130977754)
--(axis cs:119440,0.0946827089862948)
--(axis cs:119450,0.0946796056494481)
--(axis cs:119460,0.0946772951805923)
--(axis cs:119470,0.0946744203296524)
--(axis cs:119480,0.0946720027082845)
--(axis cs:119490,0.0946690995531622)
--(axis cs:119500,0.0946661751164542)
--(axis cs:119510,0.0946631414254527)
--(axis cs:119520,0.0946621247433766)
--(axis cs:119530,0.0946593991597464)
--(axis cs:119540,0.0946562466899407)
--(axis cs:119550,0.0946542614321553)
--(axis cs:119560,0.0946507164669448)
--(axis cs:119570,0.094647076708026)
--(axis cs:119580,0.0946444830243625)
--(axis cs:119590,0.0946422992680281)
--(axis cs:119600,0.0946398380450986)
--(axis cs:119610,0.0946382946725604)
--(axis cs:119620,0.0946360836601239)
--(axis cs:119630,0.0946334023056934)
--(axis cs:119640,0.094631246527179)
--(axis cs:119650,0.0946285864370557)
--(axis cs:119660,0.0946278634288688)
--(axis cs:119670,0.0946251329484672)
--(axis cs:119680,0.0946217202411615)
--(axis cs:119690,0.094619905376899)
--(axis cs:119700,0.0946174196094074)
--(axis cs:119710,0.09461466236391)
--(axis cs:119720,0.0946113270773962)
--(axis cs:119730,0.0946079236874181)
--(axis cs:119740,0.0946042759386436)
--(axis cs:119750,0.0946013373996434)
--(axis cs:119760,0.0945990927119682)
--(axis cs:119770,0.0945961432927383)
--(axis cs:119780,0.0945941020852585)
--(axis cs:119790,0.0945911022136892)
--(axis cs:119800,0.0945883768609156)
--(axis cs:119810,0.094585447299763)
--(axis cs:119820,0.0945828605485557)
--(axis cs:119830,0.0945802693839739)
--(axis cs:119840,0.0945789809993557)
--(axis cs:119850,0.0945758208328976)
--(axis cs:119860,0.0945735028496334)
--(axis cs:119870,0.0945696816308172)
--(axis cs:119880,0.0945672662081098)
--(axis cs:119890,0.0945634497350977)
--(axis cs:119900,0.0945609910906195)
--(axis cs:119910,0.0945586789020293)
--(axis cs:119920,0.0945562427494478)
--(axis cs:119930,0.0945529797966496)
--(axis cs:119940,0.0945499108595018)
--(axis cs:119950,0.0945469408146551)
--(axis cs:119960,0.0945440396573343)
--(axis cs:119970,0.0945407835676384)
--(axis cs:119980,0.094536996582699)
--(axis cs:119990,0.0945340539953688)
--(axis cs:120000,0.0945311637239678)
--(axis cs:120010,0.0945273756550486)
--(axis cs:120020,0.0945254850082183)
--(axis cs:120030,0.0945222178965862)
--(axis cs:120040,0.0945190564666421)
--(axis cs:120050,0.0945159466660068)
--(axis cs:120060,0.0945126531006071)
--(axis cs:120070,0.0945107598884458)
--(axis cs:120080,0.094507706751418)
--(axis cs:120090,0.0945053743514223)
--(axis cs:120100,0.0945023155341389)
--(axis cs:120110,0.0944999608479775)
--(axis cs:120120,0.0944971560211126)
--(axis cs:120130,0.0944937837134614)
--(axis cs:120140,0.0944920914403934)
--(axis cs:120150,0.0944897681651642)
--(axis cs:120160,0.094487165926775)
--(axis cs:120170,0.0944838028432314)
--(axis cs:120180,0.0944819897093669)
--(axis cs:120190,0.0944796353784204)
--(axis cs:120200,0.094477770546341)
--(axis cs:120210,0.0944746130054412)
--(axis cs:120220,0.0944724254343618)
--(axis cs:120230,0.0944697423763271)
--(axis cs:120240,0.0944669011157656)
--(axis cs:120250,0.0944636776044954)
--(axis cs:120260,0.0944609578248718)
--(axis cs:120270,0.0944584914215254)
--(axis cs:120280,0.0944557897965237)
--(axis cs:120290,0.0944542913267127)
--(axis cs:120300,0.0944517475896769)
--(axis cs:120310,0.0944491885377123)
--(axis cs:120320,0.0944462111310057)
--(axis cs:120330,0.0944442387851516)
--(axis cs:120340,0.0944431770561928)
--(axis cs:120350,0.0944403044549194)
--(axis cs:120360,0.0944372412627235)
--(axis cs:120370,0.0944341129163459)
--(axis cs:120380,0.094431091619176)
--(axis cs:120390,0.0944283778088117)
--(axis cs:120400,0.0944252299509083)
--(axis cs:120410,0.0944220485024871)
--(axis cs:120420,0.0944187086917397)
--(axis cs:120430,0.0944157438527735)
--(axis cs:120440,0.0944136981297553)
--(axis cs:120450,0.0944105589856718)
--(axis cs:120460,0.0944071840001118)
--(axis cs:120470,0.0944041216597581)
--(axis cs:120480,0.0944017172269574)
--(axis cs:120490,0.0943996182746911)
--(axis cs:120500,0.0943963434621221)
--(axis cs:120510,0.0943949492402358)
--(axis cs:120520,0.094392129955379)
--(axis cs:120530,0.0943896717520987)
--(axis cs:120540,0.0943864147935466)
--(axis cs:120550,0.0943844433661147)
--(axis cs:120560,0.0943815527913985)
--(axis cs:120570,0.0943787597833348)
--(axis cs:120580,0.0943774204085375)
--(axis cs:120590,0.0943744612874749)
--(axis cs:120600,0.0943716283366431)
--(axis cs:120610,0.0943691834231958)
--(axis cs:120620,0.0943668386225978)
--(axis cs:120630,0.0943646562786891)
--(axis cs:120640,0.0943617957610228)
--(axis cs:120650,0.0943592654406392)
--(axis cs:120660,0.0943567692218786)
--(axis cs:120670,0.0943544002696046)
--(axis cs:120680,0.0943530338910709)
--(axis cs:120690,0.0943504864039812)
--(axis cs:120700,0.0943476040689307)
--(axis cs:120710,0.0943449527814895)
--(axis cs:120720,0.0943417419901759)
--(axis cs:120730,0.0943386850221665)
--(axis cs:120740,0.094335539154889)
--(axis cs:120750,0.0943329835866411)
--(axis cs:120760,0.094329591108878)
--(axis cs:120770,0.0943266974051261)
--(axis cs:120780,0.0943245131574721)
--(axis cs:120790,0.0943221347338529)
--(axis cs:120800,0.0943187419843804)
--(axis cs:120810,0.094316154032415)
--(axis cs:120820,0.0943142627463402)
--(axis cs:120830,0.0943107379619249)
--(axis cs:120840,0.0943088005146688)
--(axis cs:120850,0.0943065123613651)
--(axis cs:120860,0.0943041873246696)
--(axis cs:120870,0.0943013394495808)
--(axis cs:120880,0.0942983890999217)
--(axis cs:120890,0.0942947971591759)
--(axis cs:120900,0.0942917978198595)
--(axis cs:120910,0.0942898368439237)
--(axis cs:120920,0.0942882797995112)
--(axis cs:120930,0.0942868964698133)
--(axis cs:120940,0.0942834595087786)
--(axis cs:120950,0.0942812030918554)
--(axis cs:120960,0.0942779255605463)
--(axis cs:120970,0.0942745459114637)
--(axis cs:120980,0.094270929782009)
--(axis cs:120990,0.0942682201669968)
--(axis cs:121000,0.0942654993986526)
--(axis cs:121010,0.0942627413692767)
--(axis cs:121020,0.094259526850909)
--(axis cs:121030,0.094257060428847)
--(axis cs:121040,0.0942539223966438)
--(axis cs:121050,0.0942510455380719)
--(axis cs:121060,0.0942479509543505)
--(axis cs:121070,0.0942448166898845)
--(axis cs:121080,0.0942415126703209)
--(axis cs:121090,0.0942388677271741)
--(axis cs:121100,0.0942364390829274)
--(axis cs:121110,0.0942342685595385)
--(axis cs:121120,0.0942307431957412)
--(axis cs:121130,0.0942272417761352)
--(axis cs:121140,0.094224758964773)
--(axis cs:121150,0.0942215000057387)
--(axis cs:121160,0.0942196983354293)
--(axis cs:121170,0.0942176190762662)
--(axis cs:121180,0.0942158360167816)
--(axis cs:121190,0.0942130808526065)
--(axis cs:121200,0.0942110195964823)
--(axis cs:121210,0.0942076237938805)
--(axis cs:121220,0.0942040859282413)
--(axis cs:121230,0.094202105106298)
--(axis cs:121240,0.0941991680010202)
--(axis cs:121250,0.0941972932879672)
--(axis cs:121260,0.0941945037300899)
--(axis cs:121270,0.0941920437377124)
--(axis cs:121280,0.0941896232082794)
--(axis cs:121290,0.0941869133974552)
--(axis cs:121300,0.0941840281469847)
--(axis cs:121310,0.0941818957575521)
--(axis cs:121320,0.0941799374951011)
--(axis cs:121330,0.0941781364988201)
--(axis cs:121340,0.0941750317939305)
--(axis cs:121350,0.0941726666289087)
--(axis cs:121360,0.0941696477809185)
--(axis cs:121370,0.0941678923406639)
--(axis cs:121380,0.0941642659022579)
--(axis cs:121390,0.0941615697225288)
--(axis cs:121400,0.0941587696666153)
--(axis cs:121410,0.0941557634745914)
--(axis cs:121420,0.0941539284383958)
--(axis cs:121430,0.0941510614249587)
--(axis cs:121440,0.0941470062931055)
--(axis cs:121450,0.0941443386174507)
--(axis cs:121460,0.0941430970260514)
--(axis cs:121470,0.094140183511863)
--(axis cs:121480,0.0941368624276954)
--(axis cs:121490,0.0941341274392571)
--(axis cs:121500,0.0941308047602855)
--(axis cs:121510,0.0941274673993199)
--(axis cs:121520,0.0941242414951226)
--(axis cs:121530,0.0941218956284602)
--(axis cs:121540,0.0941198307108156)
--(axis cs:121550,0.0941175128907586)
--(axis cs:121560,0.0941145659892175)
--(axis cs:121570,0.094110577816585)
--(axis cs:121580,0.094107796797262)
--(axis cs:121590,0.0941041243837078)
--(axis cs:121600,0.0941010738231141)
--(axis cs:121610,0.0940978333782166)
--(axis cs:121620,0.0940951113763674)
--(axis cs:121630,0.0940923162959874)
--(axis cs:121640,0.0940889519985963)
--(axis cs:121650,0.0940860289760665)
--(axis cs:121660,0.0940829944373238)
--(axis cs:121670,0.0940806352844926)
--(axis cs:121680,0.0940786985886597)
--(axis cs:121690,0.0940768547798166)
--(axis cs:121700,0.0940740001466263)
--(axis cs:121710,0.0940714274371113)
--(axis cs:121720,0.0940690387772521)
--(axis cs:121730,0.0940663455177451)
--(axis cs:121740,0.094063502419425)
--(axis cs:121750,0.0940604197889561)
--(axis cs:121760,0.0940578442145008)
--(axis cs:121770,0.0940543089846492)
--(axis cs:121780,0.0940511451707642)
--(axis cs:121790,0.0940476114962456)
--(axis cs:121800,0.0940454530333033)
--(axis cs:121810,0.0940443528165949)
--(axis cs:121820,0.0940413983536652)
--(axis cs:121830,0.0940388391604596)
--(axis cs:121840,0.0940358005321559)
--(axis cs:121850,0.0940338012877051)
--(axis cs:121860,0.0940313168084432)
--(axis cs:121870,0.0940286165535771)
--(axis cs:121880,0.0940259734311907)
--(axis cs:121890,0.0940222319450649)
--(axis cs:121900,0.0940182835864131)
--(axis cs:121910,0.0940167040808481)
--(axis cs:121920,0.0940141917502322)
--(axis cs:121930,0.0940111601219861)
--(axis cs:121940,0.0940089675866382)
--(axis cs:121950,0.0940059077620658)
--(axis cs:121960,0.0940029721128617)
--(axis cs:121970,0.0940004008661968)
--(axis cs:121980,0.0939971273622447)
--(axis cs:121990,0.0939939291182645)
--(axis cs:122000,0.0939901597125333)
--(axis cs:122010,0.0939873515313603)
--(axis cs:122020,0.09398618444163)
--(axis cs:122030,0.0939842315865854)
--(axis cs:122040,0.093980966068319)
--(axis cs:122050,0.0939782910297392)
--(axis cs:122060,0.0939755583667235)
--(axis cs:122070,0.0939726107726447)
--(axis cs:122080,0.0939708947374307)
--(axis cs:122090,0.0939678255407199)
--(axis cs:122100,0.093964519173932)
--(axis cs:122110,0.0939616054596838)
--(axis cs:122120,0.0939587020788581)
--(axis cs:122130,0.0939561602803017)
--(axis cs:122140,0.0939535630562086)
--(axis cs:122150,0.09395092020034)
--(axis cs:122160,0.0939469828624283)
--(axis cs:122170,0.0939441439864052)
--(axis cs:122180,0.0939409352458665)
--(axis cs:122190,0.0939392351926382)
--(axis cs:122200,0.0939371391296984)
--(axis cs:122210,0.0939346097200438)
--(axis cs:122220,0.0939311363125393)
--(axis cs:122230,0.0939290765652728)
--(axis cs:122240,0.0939269318502589)
--(axis cs:122250,0.0939238453494635)
--(axis cs:122260,0.0939213666880571)
--(axis cs:122270,0.0939188690406907)
--(axis cs:122280,0.0939152536448314)
--(axis cs:122290,0.0939122645819801)
--(axis cs:122300,0.0939087611290876)
--(axis cs:122310,0.0939067708787241)
--(axis cs:122320,0.093904017906469)
--(axis cs:122330,0.0939002881321642)
--(axis cs:122340,0.0938979067712676)
--(axis cs:122350,0.093895278646913)
--(axis cs:122360,0.0938933806480479)
--(axis cs:122370,0.0938910377274306)
--(axis cs:122380,0.0938876581612679)
--(axis cs:122390,0.0938856629464903)
--(axis cs:122400,0.0938829544326192)
--(axis cs:122410,0.093880305535568)
--(axis cs:122420,0.0938769340508185)
--(axis cs:122430,0.0938752900518857)
--(axis cs:122440,0.0938720687481725)
--(axis cs:122450,0.0938694028657015)
--(axis cs:122460,0.0938665039114182)
--(axis cs:122470,0.0938642396118588)
--(axis cs:122480,0.0938627276425484)
--(axis cs:122490,0.0938607086970168)
--(axis cs:122500,0.0938591276250057)
--(axis cs:122510,0.0938571909753983)
--(axis cs:122520,0.0938547578049782)
--(axis cs:122530,0.0938525094245579)
--(axis cs:122540,0.093850242911684)
--(axis cs:122550,0.0938477082721681)
--(axis cs:122560,0.0938448177986259)
--(axis cs:122570,0.0938416051398516)
--(axis cs:122580,0.0938374287115757)
--(axis cs:122590,0.0938343901129557)
--(axis cs:122600,0.0938324288951604)
--(axis cs:122610,0.093830454033421)
--(axis cs:122620,0.0938286180919525)
--(axis cs:122630,0.0938267603699595)
--(axis cs:122640,0.093823392935886)
--(axis cs:122650,0.0938217653084199)
--(axis cs:122660,0.093818770910523)
--(axis cs:122670,0.0938153858342676)
--(axis cs:122680,0.0938128458615368)
--(axis cs:122690,0.0938104713295441)
--(axis cs:122700,0.0938077778182204)
--(axis cs:122710,0.0938059332083771)
--(axis cs:122720,0.093803540353154)
--(axis cs:122730,0.093800967167447)
--(axis cs:122740,0.0937987243250976)
--(axis cs:122750,0.0937967390352686)
--(axis cs:122760,0.0937949449303024)
--(axis cs:122770,0.0937909253175192)
--(axis cs:122780,0.0937883958178807)
--(axis cs:122790,0.0937851436247375)
--(axis cs:122800,0.0937835983504309)
--(axis cs:122810,0.0937815367675303)
--(axis cs:122820,0.0937782445033816)
--(axis cs:122830,0.0937756562388555)
--(axis cs:122840,0.093772238205392)
--(axis cs:122850,0.093770415390396)
--(axis cs:122860,0.0937692106374862)
--(axis cs:122870,0.0937664369806614)
--(axis cs:122880,0.0937657134317588)
--(axis cs:122890,0.0937634317822152)
--(axis cs:122900,0.0937612485785394)
--(axis cs:122910,0.0937591343217139)
--(axis cs:122920,0.0937558072088741)
--(axis cs:122930,0.0937524565354664)
--(axis cs:122940,0.0937500863523112)
--(axis cs:122950,0.0937474968407269)
--(axis cs:122960,0.0937456297224418)
--(axis cs:122970,0.0937432096459258)
--(axis cs:122980,0.0937399086512939)
--(axis cs:122990,0.093736700384581)
--(axis cs:123000,0.0937341219699539)
--(axis cs:123010,0.0937314844771728)
--(axis cs:123020,0.0937294528809828)
--(axis cs:123030,0.0937269701844602)
--(axis cs:123040,0.0937249854835174)
--(axis cs:123050,0.0937225984980927)
--(axis cs:123060,0.0937190301809252)
--(axis cs:123070,0.0937168239136422)
--(axis cs:123080,0.0937139870766145)
--(axis cs:123090,0.0937110320414418)
--(axis cs:123100,0.0937092186218523)
--(axis cs:123110,0.0937074549770073)
--(axis cs:123120,0.0937046947139251)
--(axis cs:123130,0.0937034777077679)
--(axis cs:123140,0.0937019524996483)
--(axis cs:123150,0.0936996460180704)
--(axis cs:123160,0.0936980010143298)
--(axis cs:123170,0.0936967890222322)
--(axis cs:123180,0.0936935798491891)
--(axis cs:123190,0.0936912112778855)
--(axis cs:123200,0.0936885650089454)
--(axis cs:123210,0.0936858756519276)
--(axis cs:123220,0.0936829990925803)
--(axis cs:123230,0.0936794704241229)
--(axis cs:123240,0.0936772808717547)
--(axis cs:123250,0.0936756382416226)
--(axis cs:123260,0.0936735828932218)
--(axis cs:123270,0.0936709951057867)
--(axis cs:123280,0.0936682070020298)
--(axis cs:123290,0.0936654464720094)
--(axis cs:123300,0.0936636928793356)
--(axis cs:123310,0.0936613818007176)
--(axis cs:123320,0.0936584854589565)
--(axis cs:123330,0.0936551025016693)
--(axis cs:123340,0.0936520933574613)
--(axis cs:123350,0.0936492032706357)
--(axis cs:123360,0.0936461494382767)
--(axis cs:123370,0.0936428636386013)
--(axis cs:123380,0.0936406554085081)
--(axis cs:123390,0.0936375632130809)
--(axis cs:123400,0.0936344663181933)
--(axis cs:123410,0.0936315730924084)
--(axis cs:123420,0.093628718552489)
--(axis cs:123430,0.0936261018096111)
--(axis cs:123440,0.0936240757928745)
--(axis cs:123450,0.0936202218953824)
--(axis cs:123460,0.0936166292342247)
--(axis cs:123470,0.0936137969231027)
--(axis cs:123480,0.0936112467534179)
--(axis cs:123490,0.0936092506008373)
--(axis cs:123500,0.093606593176088)
--(axis cs:123510,0.0936038828835981)
--(axis cs:123520,0.0936006177469299)
--(axis cs:123530,0.0935977227556706)
--(axis cs:123540,0.0935948502363074)
--(axis cs:123550,0.0935915569719887)
--(axis cs:123560,0.0935896772985927)
--(axis cs:123570,0.0935880118357599)
--(axis cs:123580,0.0935853032782834)
--(axis cs:123590,0.0935821162236975)
--(axis cs:123600,0.0935791963499338)
--(axis cs:123610,0.0935764062763977)
--(axis cs:123620,0.0935742454563922)
--(axis cs:123630,0.0935720836190445)
--(axis cs:123640,0.0935688344559395)
--(axis cs:123650,0.0935662877283127)
--(axis cs:123660,0.0935645781568522)
--(axis cs:123670,0.0935617947545549)
--(axis cs:123680,0.093559605382834)
--(axis cs:123690,0.0935566269649297)
--(axis cs:123700,0.0935545416224294)
--(axis cs:123710,0.0935521415765262)
--(axis cs:123720,0.0935493001996322)
--(axis cs:123730,0.0935471768500632)
--(axis cs:123740,0.0935452329759419)
--(axis cs:123750,0.093541954835327)
--(axis cs:123760,0.0935393474853318)
--(axis cs:123770,0.0935388587830855)
--(axis cs:123780,0.093535311982818)
--(axis cs:123790,0.0935340328834106)
--(axis cs:123800,0.093530737389059)
--(axis cs:123810,0.0935267657644986)
--(axis cs:123820,0.0935239819836491)
--(axis cs:123830,0.0935218879376056)
--(axis cs:123840,0.0935193908887649)
--(axis cs:123850,0.0935181177695654)
--(axis cs:123860,0.0935153356766682)
--(axis cs:123870,0.0935146502178783)
--(axis cs:123880,0.0935126993465919)
--(axis cs:123890,0.0935104785723783)
--(axis cs:123900,0.0935073041985451)
--(axis cs:123910,0.0935055355068707)
--(axis cs:123920,0.0935033682489246)
--(axis cs:123930,0.0935009150182756)
--(axis cs:123940,0.0934981762846122)
--(axis cs:123950,0.0934960611303419)
--(axis cs:123960,0.0934929954921132)
--(axis cs:123970,0.0934898548286899)
--(axis cs:123980,0.0934866778786295)
--(axis cs:123990,0.0934848608039539)
--(axis cs:124000,0.093482250501534)
--(axis cs:124010,0.0934802620302762)
--(axis cs:124020,0.0934778945004066)
--(axis cs:124030,0.0934751435110154)
--(axis cs:124040,0.093472715432053)
--(axis cs:124050,0.0934714127200181)
--(axis cs:124060,0.0934687387871305)
--(axis cs:124070,0.0934665197107405)
--(axis cs:124080,0.0934633972096005)
--(axis cs:124090,0.0934623779007275)
--(axis cs:124100,0.09345978907745)
--(axis cs:124110,0.0934572580993461)
--(axis cs:124120,0.0934538445624583)
--(axis cs:124130,0.0934511632114621)
--(axis cs:124140,0.0934491805865996)
--(axis cs:124150,0.0934461651413183)
--(axis cs:124160,0.093443616806918)
--(axis cs:124170,0.0934410747897156)
--(axis cs:124180,0.093438358630685)
--(axis cs:124190,0.093436610179652)
--(axis cs:124200,0.0934334964422003)
--(axis cs:124210,0.0934310675343428)
--(axis cs:124220,0.0934273322436772)
--(axis cs:124230,0.0934245280983591)
--(axis cs:124240,0.0934221083328429)
--(axis cs:124250,0.0934190033150725)
--(axis cs:124260,0.0934156671744751)
--(axis cs:124270,0.0934128749755745)
--(axis cs:124280,0.0934102447636851)
--(axis cs:124290,0.0934080522535435)
--(axis cs:124300,0.093406259139055)
--(axis cs:124310,0.0934040878562801)
--(axis cs:124320,0.0934017117469085)
--(axis cs:124330,0.0933994443399915)
--(axis cs:124340,0.0933963638731977)
--(axis cs:124350,0.0933940704286303)
--(axis cs:124360,0.0933920218341757)
--(axis cs:124370,0.0933896959872148)
--(axis cs:124380,0.0933873870238194)
--(axis cs:124390,0.0933850487191006)
--(axis cs:124400,0.0933829139838088)
--(axis cs:124410,0.0933799129920554)
--(axis cs:124420,0.0933770270988938)
--(axis cs:124430,0.093374011015826)
--(axis cs:124440,0.0933717122487701)
--(axis cs:124450,0.0933692588786631)
--(axis cs:124460,0.0933662377009507)
--(axis cs:124470,0.0933632176598969)
--(axis cs:124480,0.0933615501068076)
--(axis cs:124490,0.0933585726922203)
--(axis cs:124500,0.0933560714503394)
--(axis cs:124510,0.0933535323986784)
--(axis cs:124520,0.0933512988870737)
--(axis cs:124530,0.0933490857840993)
--(axis cs:124540,0.093346140583549)
--(axis cs:124550,0.0933440341305983)
--(axis cs:124560,0.0933431323300093)
--(axis cs:124570,0.0933409568193239)
--(axis cs:124580,0.0933379840534466)
--(axis cs:124590,0.0933361639505419)
--(axis cs:124600,0.093335354996253)
--(axis cs:124610,0.093332679363552)
--(axis cs:124620,0.093329982908023)
--(axis cs:124630,0.0933271066033215)
--(axis cs:124640,0.0933250880001244)
--(axis cs:124650,0.0933230847330774)
--(axis cs:124660,0.0933213824189836)
--(axis cs:124670,0.0933190317097588)
--(axis cs:124680,0.0933164771002977)
--(axis cs:124690,0.093313474653895)
--(axis cs:124700,0.0933109475549073)
--(axis cs:124710,0.0933082130705322)
--(axis cs:124720,0.0933064157739267)
--(axis cs:124730,0.0933031381813075)
--(axis cs:124740,0.0933007489658614)
--(axis cs:124750,0.0932989785178317)
--(axis cs:124760,0.0932958212621457)
--(axis cs:124770,0.0932932093964921)
--(axis cs:124780,0.0932912184385249)
--(axis cs:124790,0.0932881734234205)
--(axis cs:124800,0.0932857699852231)
--(axis cs:124810,0.093283366812386)
--(axis cs:124820,0.093281377981014)
--(axis cs:124830,0.0932788249377979)
--(axis cs:124840,0.0932771194720183)
--(axis cs:124850,0.0932748644786093)
--(axis cs:124860,0.0932729598155327)
--(axis cs:124870,0.093270834128446)
--(axis cs:124880,0.0932671989999529)
--(axis cs:124890,0.0932649398336795)
--(axis cs:124900,0.093261428324957)
--(axis cs:124910,0.0932585082274451)
--(axis cs:124920,0.0932566527886476)
--(axis cs:124930,0.093253222498032)
--(axis cs:124940,0.0932509498815853)
--(axis cs:124950,0.0932475862071332)
--(axis cs:124960,0.0932450826275855)
--(axis cs:124970,0.0932423822267034)
--(axis cs:124980,0.0932407177222228)
--(axis cs:124990,0.0932377646538476)
--(axis cs:125000,0.0932340555913538)
--(axis cs:125010,0.0932304598483179)
--(axis cs:125020,0.0932274712015905)
--(axis cs:125030,0.0932249170600981)
--(axis cs:125040,0.093223324685194)
--(axis cs:125050,0.0932231638118184)
--(axis cs:125060,0.0932203512387424)
--(axis cs:125070,0.0932173438761982)
--(axis cs:125080,0.0932141305498902)
--(axis cs:125090,0.0932119487023413)
--(axis cs:125100,0.0932100399255074)
--(axis cs:125110,0.0932077361456161)
--(axis cs:125120,0.0932053269586978)
--(axis cs:125130,0.0932014821448288)
--(axis cs:125140,0.0931994438673978)
--(axis cs:125150,0.0931956974357782)
--(axis cs:125160,0.0931933294764197)
--(axis cs:125170,0.0931923097711683)
--(axis cs:125180,0.0931892371828736)
--(axis cs:125190,0.093186363350864)
--(axis cs:125200,0.0931837683995586)
--(axis cs:125210,0.0931812163231329)
--(axis cs:125220,0.0931783050821279)
--(axis cs:125230,0.0931759513338397)
--(axis cs:125240,0.0931725295564067)
--(axis cs:125250,0.0931700502668202)
--(axis cs:125260,0.0931680298960471)
--(axis cs:125270,0.0931663661151399)
--(axis cs:125280,0.0931634822351949)
--(axis cs:125290,0.0931605642121783)
--(axis cs:125300,0.0931577933800239)
--(axis cs:125310,0.0931545385867813)
--(axis cs:125320,0.0931514690439624)
--(axis cs:125330,0.093148873997428)
--(axis cs:125340,0.0931464842804443)
--(axis cs:125350,0.0931433115450811)
--(axis cs:125360,0.0931401790756637)
--(axis cs:125370,0.093138430264416)
--(axis cs:125380,0.0931357686154787)
--(axis cs:125390,0.0931333990957254)
--(axis cs:125400,0.0931311073719749)
--(axis cs:125410,0.0931279327390181)
--(axis cs:125420,0.0931259016201846)
--(axis cs:125430,0.0931232529599151)
--(axis cs:125440,0.0931204176498188)
--(axis cs:125450,0.0931173263953235)
--(axis cs:125460,0.093114562969749)
--(axis cs:125470,0.093112175245428)
--(axis cs:125480,0.0931093621024489)
--(axis cs:125490,0.0931063602001796)
--(axis cs:125500,0.0931030854261703)
--(axis cs:125510,0.0931018173888595)
--(axis cs:125520,0.0930985788111142)
--(axis cs:125530,0.0930961211876658)
--(axis cs:125540,0.0930924362889575)
--(axis cs:125550,0.0930892730125736)
--(axis cs:125560,0.093086024278334)
--(axis cs:125570,0.0930834774807664)
--(axis cs:125580,0.0930800479356871)
--(axis cs:125590,0.0930779216826358)
--(axis cs:125600,0.0930750170493777)
--(axis cs:125610,0.0930723390198236)
--(axis cs:125620,0.0930695395592442)
--(axis cs:125630,0.0930662234553382)
--(axis cs:125640,0.0930632921170747)
--(axis cs:125650,0.0930618949015698)
--(axis cs:125660,0.0930596605300968)
--(axis cs:125670,0.0930570070287513)
--(axis cs:125680,0.0930540726856312)
--(axis cs:125690,0.0930516905647475)
--(axis cs:125700,0.0930491954845445)
--(axis cs:125710,0.0930460237455507)
--(axis cs:125720,0.0930424600061852)
--(axis cs:125730,0.093040426894164)
--(axis cs:125740,0.0930379969064309)
--(axis cs:125750,0.0930364030951077)
--(axis cs:125760,0.0930334861819617)
--(axis cs:125770,0.0930307432298013)
--(axis cs:125780,0.0930286284617388)
--(axis cs:125790,0.0930258389688364)
--(axis cs:125800,0.0930232933933674)
--(axis cs:125810,0.0930204587326009)
--(axis cs:125820,0.0930178791307946)
--(axis cs:125830,0.0930152006258261)
--(axis cs:125840,0.0930125665247229)
--(axis cs:125850,0.0930096874134243)
--(axis cs:125860,0.0930080177349741)
--(axis cs:125870,0.0930051271028518)
--(axis cs:125880,0.0930026206420001)
--(axis cs:125890,0.0929999875712741)
--(axis cs:125900,0.092998196593566)
--(axis cs:125910,0.0929957168879466)
--(axis cs:125920,0.0929938156934303)
--(axis cs:125930,0.0929922639756378)
--(axis cs:125940,0.0929891976724473)
--(axis cs:125950,0.0929867077351123)
--(axis cs:125960,0.0929841764245974)
--(axis cs:125970,0.0929814251622982)
--(axis cs:125980,0.0929792081789414)
--(axis cs:125990,0.0929768627253699)
--(axis cs:126000,0.092974548589934)
--(axis cs:126010,0.0929717215797604)
--(axis cs:126020,0.0929689050079502)
--(axis cs:126030,0.0929661229667914)
--(axis cs:126040,0.0929636425304279)
--(axis cs:126050,0.0929604371477539)
--(axis cs:126060,0.0929575554155381)
--(axis cs:126070,0.0929541691401539)
--(axis cs:126080,0.0929518154655052)
--(axis cs:126090,0.0929484243436644)
--(axis cs:126100,0.0929460975687894)
--(axis cs:126110,0.0929447101460781)
--(axis cs:126120,0.0929427209579)
--(axis cs:126130,0.092941254100591)
--(axis cs:126140,0.0929394177081982)
--(axis cs:126150,0.0929367277648209)
--(axis cs:126160,0.0929346894394891)
--(axis cs:126170,0.0929321541517706)
--(axis cs:126180,0.0929279374626703)
--(axis cs:126190,0.0929251872682431)
--(axis cs:126200,0.0929235996806019)
--(axis cs:126210,0.0929218730065762)
--(axis cs:126220,0.0929189454026182)
--(axis cs:126230,0.0929160122407032)
--(axis cs:126240,0.0929127225895934)
--(axis cs:126250,0.0929104566601657)
--(axis cs:126260,0.0929103183503437)
--(axis cs:126270,0.0929093121636572)
--(axis cs:126280,0.092906739519732)
--(axis cs:126290,0.09290411855057)
--(axis cs:126300,0.0929014101853298)
--(axis cs:126310,0.0928991725476595)
--(axis cs:126320,0.0928958866759488)
--(axis cs:126330,0.092893266336138)
--(axis cs:126340,0.0928905852439895)
--(axis cs:126350,0.0928883893276849)
--(axis cs:126360,0.092884523511827)
--(axis cs:126370,0.0928823795758628)
--(axis cs:126380,0.092880415940764)
--(axis cs:126390,0.0928775684853222)
--(axis cs:126400,0.0928752282581429)
--(axis cs:126410,0.0928725827997018)
--(axis cs:126420,0.092869065568073)
--(axis cs:126430,0.0928665127234651)
--(axis cs:126440,0.0928647375138946)
--(axis cs:126450,0.092862577329729)
--(axis cs:126460,0.092859942227378)
--(axis cs:126470,0.0928582626910973)
--(axis cs:126480,0.0928556977318016)
--(axis cs:126490,0.0928533857760243)
--(axis cs:126500,0.0928504919070737)
--(axis cs:126510,0.0928477509479269)
--(axis cs:126520,0.0928458950561579)
--(axis cs:126530,0.0928427056746528)
--(axis cs:126540,0.0928393188956477)
--(axis cs:126550,0.0928374290386851)
--(axis cs:126560,0.09283490026599)
--(axis cs:126570,0.0928316693696009)
--(axis cs:126580,0.0928284994839986)
--(axis cs:126590,0.0928254774494117)
--(axis cs:126600,0.0928236873995146)
--(axis cs:126610,0.0928205688224516)
--(axis cs:126620,0.0928179584348541)
--(axis cs:126630,0.0928156369075734)
--(axis cs:126640,0.0928134730702742)
--(axis cs:126650,0.0928110762695331)
--(axis cs:126660,0.0928085645426866)
--(axis cs:126670,0.092805964951599)
--(axis cs:126680,0.0928040315865554)
--(axis cs:126690,0.0928016644342933)
--(axis cs:126700,0.0927995375935103)
--(axis cs:126710,0.0927972186720109)
--(axis cs:126720,0.0927950503807561)
--(axis cs:126730,0.0927935584085404)
--(axis cs:126740,0.0927905412102807)
--(axis cs:126750,0.0927872232919205)
--(axis cs:126760,0.0927844196727662)
--(axis cs:126770,0.0927810748763249)
--(axis cs:126780,0.092779041648775)
--(axis cs:126790,0.0927759441883125)
--(axis cs:126800,0.0927728853366331)
--(axis cs:126810,0.0927701538393547)
--(axis cs:126820,0.0927673366370923)
--(axis cs:126830,0.0927646161542459)
--(axis cs:126840,0.0927622508068402)
--(axis cs:126850,0.0927592755727141)
--(axis cs:126860,0.0927575207370814)
--(axis cs:126870,0.0927562389357634)
--(axis cs:126880,0.0927527613690025)
--(axis cs:126890,0.0927514662624799)
--(axis cs:126900,0.0927484099734772)
--(axis cs:126910,0.0927457723900397)
--(axis cs:126920,0.0927432487245728)
--(axis cs:126930,0.0927411911235669)
--(axis cs:126940,0.0927384567099752)
--(axis cs:126950,0.0927354979106788)
--(axis cs:126960,0.0927325472982328)
--(axis cs:126970,0.0927296493144913)
--(axis cs:126980,0.0927277900492912)
--(axis cs:126990,0.0927253574455609)
--(axis cs:127000,0.0927245091860253)
--(axis cs:127010,0.0927223708879365)
--(axis cs:127020,0.0927199458158748)
--(axis cs:127030,0.0927182966234108)
--(axis cs:127040,0.092715487181839)
--(axis cs:127050,0.0927133496451263)
--(axis cs:127060,0.0927104766889287)
--(axis cs:127070,0.0927081010288992)
--(axis cs:127080,0.0927058313435593)
--(axis cs:127090,0.0927033046490134)
--(axis cs:127100,0.0926996533768096)
--(axis cs:127110,0.0926965862324371)
--(axis cs:127120,0.0926943832826349)
--(axis cs:127130,0.0926931082085766)
--(axis cs:127140,0.0926900350448005)
--(axis cs:127150,0.0926885922065006)
--(axis cs:127160,0.0926870845242501)
--(axis cs:127170,0.0926843490957102)
--(axis cs:127180,0.0926817374229325)
--(axis cs:127190,0.092678791927454)
--(axis cs:127200,0.0926768685111149)
--(axis cs:127210,0.0926741995521904)
--(axis cs:127220,0.0926708861089643)
--(axis cs:127230,0.0926692926175866)
--(axis cs:127240,0.0926668983146257)
--(axis cs:127250,0.0926657498839302)
--(axis cs:127260,0.092663344966801)
--(axis cs:127270,0.0926604293981226)
--(axis cs:127280,0.0926580015585819)
--(axis cs:127290,0.0926555711481041)
--(axis cs:127300,0.0926521321535037)
--(axis cs:127310,0.0926490126577516)
--(axis cs:127320,0.0926459290171086)
--(axis cs:127330,0.0926428257419792)
--(axis cs:127340,0.0926405107743462)
--(axis cs:127350,0.0926374633731621)
--(axis cs:127360,0.0926352844070008)
--(axis cs:127370,0.0926338689886912)
--(axis cs:127380,0.0926312036494026)
--(axis cs:127390,0.0926283241408847)
--(axis cs:127400,0.0926262451447223)
--(axis cs:127410,0.0926249090093162)
--(axis cs:127420,0.0926231672562423)
--(axis cs:127430,0.0926210620794196)
--(axis cs:127440,0.0926184450834655)
--(axis cs:127450,0.0926165506419598)
--(axis cs:127460,0.0926140125353465)
--(axis cs:127470,0.0926113677467694)
--(axis cs:127480,0.0926084980784499)
--(axis cs:127490,0.0926059016313663)
--(axis cs:127500,0.0926039162998639)
--(axis cs:127510,0.0926015690788633)
--(axis cs:127520,0.0925983038317318)
--(axis cs:127530,0.0925960148448127)
--(axis cs:127540,0.0925933393113546)
--(axis cs:127550,0.092590813656504)
--(axis cs:127560,0.0925888310270277)
--(axis cs:127570,0.092586726084398)
--(axis cs:127580,0.0925848082847612)
--(axis cs:127590,0.0925825476212231)
--(axis cs:127600,0.0925806240296366)
--(axis cs:127610,0.0925783607214545)
--(axis cs:127620,0.09257500860236)
--(axis cs:127630,0.0925729627687932)
--(axis cs:127640,0.0925720202159591)
--(axis cs:127650,0.0925693902728191)
--(axis cs:127660,0.0925680844263442)
--(axis cs:127670,0.0925658646159106)
--(axis cs:127680,0.0925631546968053)
--(axis cs:127690,0.0925611178021198)
--(axis cs:127700,0.092557742617508)
--(axis cs:127710,0.0925553313488219)
--(axis cs:127720,0.0925535207013616)
--(axis cs:127730,0.0925508792909431)
--(axis cs:127740,0.0925488806717171)
--(axis cs:127750,0.0925458340221718)
--(axis cs:127760,0.0925442953116481)
--(axis cs:127770,0.0925416104353218)
--(axis cs:127780,0.092539636714727)
--(axis cs:127790,0.0925368795494331)
--(axis cs:127800,0.0925348849407718)
--(axis cs:127810,0.0925320562631297)
--(axis cs:127820,0.0925301999824997)
--(axis cs:127830,0.0925280983822375)
--(axis cs:127840,0.0925263722800892)
--(axis cs:127850,0.0925230035986054)
--(axis cs:127860,0.092520277772133)
--(axis cs:127870,0.0925184090159967)
--(axis cs:127880,0.0925151659664698)
--(axis cs:127890,0.0925125744295639)
--(axis cs:127900,0.0925094597951414)
--(axis cs:127910,0.0925069047254714)
--(axis cs:127920,0.0925034624860682)
--(axis cs:127930,0.0925012128308684)
--(axis cs:127940,0.0924982572193307)
--(axis cs:127950,0.0924955853561069)
--(axis cs:127960,0.0924934447464273)
--(axis cs:127970,0.092490889847523)
--(axis cs:127980,0.0924896642010678)
--(axis cs:127990,0.0924867227120536)
--(axis cs:128000,0.0924844898888235)
--(axis cs:128010,0.0924819335466004)
--(axis cs:128020,0.0924795008816432)
--(axis cs:128030,0.0924773531669413)
--(axis cs:128040,0.0924744647923621)
--(axis cs:128050,0.0924721539227142)
--(axis cs:128060,0.0924702800333483)
--(axis cs:128070,0.0924670643232997)
--(axis cs:128080,0.092464789340979)
--(axis cs:128090,0.092461849674459)
--(axis cs:128100,0.0924599205584759)
--(axis cs:128110,0.0924574788333217)
--(axis cs:128120,0.0924557675011723)
--(axis cs:128130,0.0924526285144084)
--(axis cs:128140,0.0924507723296865)
--(axis cs:128150,0.0924486352287792)
--(axis cs:128160,0.0924457970381773)
--(axis cs:128170,0.0924429364600837)
--(axis cs:128180,0.0924405028479003)
--(axis cs:128190,0.0924373866976922)
--(axis cs:128200,0.0924344921162906)
--(axis cs:128210,0.0924307754339685)
--(axis cs:128220,0.0924283901522486)
--(axis cs:128230,0.0924259860113236)
--(axis cs:128240,0.0924234893471424)
--(axis cs:128250,0.0924214643098226)
--(axis cs:128260,0.0924187811200512)
--(axis cs:128270,0.0924163760162893)
--(axis cs:128280,0.0924140040708845)
--(axis cs:128290,0.0924124399394192)
--(axis cs:128300,0.092410578251064)
--(axis cs:128310,0.092408919487449)
--(axis cs:128320,0.0924065089189141)
--(axis cs:128330,0.0924033402247059)
--(axis cs:128340,0.0924009088060658)
--(axis cs:128350,0.0923985797987424)
--(axis cs:128360,0.0923959719337411)
--(axis cs:128370,0.0923937824902377)
--(axis cs:128380,0.0923909563592533)
--(axis cs:128390,0.0923875733870993)
--(axis cs:128400,0.092384907476745)
--(axis cs:128410,0.0923830102181683)
--(axis cs:128420,0.0923798703574111)
--(axis cs:128430,0.0923774274874775)
--(axis cs:128440,0.0923743923670124)
--(axis cs:128450,0.0923733664815522)
--(axis cs:128460,0.0923699929734015)
--(axis cs:128470,0.0923673474130688)
--(axis cs:128480,0.0923647771838619)
--(axis cs:128490,0.0923630827920772)
--(axis cs:128500,0.0923621383391988)
--(axis cs:128510,0.092358884743823)
--(axis cs:128520,0.0923559133713994)
--(axis cs:128530,0.0923535537180497)
--(axis cs:128540,0.0923500972416701)
--(axis cs:128550,0.0923487014499658)
--(axis cs:128560,0.0923458194487444)
--(axis cs:128570,0.0923430163008499)
--(axis cs:128580,0.0923404646579745)
--(axis cs:128590,0.0923384241706095)
--(axis cs:128600,0.0923350761359918)
--(axis cs:128610,0.0923318670790522)
--(axis cs:128620,0.0923301273782367)
--(axis cs:128630,0.0923286444836187)
--(axis cs:128640,0.0923259063118297)
--(axis cs:128650,0.0923233605516056)
--(axis cs:128660,0.0923207084557102)
--(axis cs:128670,0.0923179116566799)
--(axis cs:128680,0.0923147624889145)
--(axis cs:128690,0.0923124867518704)
--(axis cs:128700,0.0923096830987252)
--(axis cs:128710,0.0923078459900869)
--(axis cs:128720,0.0923054482980359)
--(axis cs:128730,0.0923035384251152)
--(axis cs:128740,0.0923003420231374)
--(axis cs:128750,0.0922972534314475)
--(axis cs:128760,0.0922948788332088)
--(axis cs:128770,0.0922925425018162)
--(axis cs:128780,0.0922891831325902)
--(axis cs:128790,0.0922859703673125)
--(axis cs:128800,0.0922837702264428)
--(axis cs:128810,0.092281229573873)
--(axis cs:128820,0.0922783879916422)
--(axis cs:128830,0.0922768188889219)
--(axis cs:128840,0.0922746024473222)
--(axis cs:128850,0.092273042912784)
--(axis cs:128860,0.0922697705674476)
--(axis cs:128870,0.0922675185398061)
--(axis cs:128880,0.0922653198386448)
--(axis cs:128890,0.0922622391941824)
--(axis cs:128900,0.0922592595574403)
--(axis cs:128910,0.0922564060658569)
--(axis cs:128920,0.0922547032210527)
--(axis cs:128930,0.0922522825082972)
--(axis cs:128940,0.0922497481286726)
--(axis cs:128950,0.092246827039902)
--(axis cs:128960,0.0922445762757972)
--(axis cs:128970,0.0922424266007737)
--(axis cs:128980,0.0922407789516262)
--(axis cs:128990,0.0922388043445026)
--(axis cs:129000,0.0922375828393742)
--(axis cs:129010,0.0922356995464663)
--(axis cs:129020,0.0922339650146511)
--(axis cs:129030,0.0922307471074332)
--(axis cs:129040,0.0922291748769848)
--(axis cs:129050,0.0922260096472974)
--(axis cs:129060,0.0922241525030671)
--(axis cs:129070,0.092222790977437)
--(axis cs:129080,0.0922200208213466)
--(axis cs:129090,0.0922168767331659)
--(axis cs:129100,0.0922143192142374)
--(axis cs:129110,0.0922114326701024)
--(axis cs:129120,0.092208111324681)
--(axis cs:129130,0.0922060973366398)
--(axis cs:129140,0.0922039796712513)
--(axis cs:129150,0.0922019770674626)
--(axis cs:129160,0.0921989520698625)
--(axis cs:129170,0.0921959487548717)
--(axis cs:129180,0.0921933030640408)
--(axis cs:129190,0.0921907470773705)
--(axis cs:129200,0.0921883409704361)
--(axis cs:129210,0.0921854816285414)
--(axis cs:129220,0.0921835145393663)
--(axis cs:129230,0.0921814035536474)
--(axis cs:129240,0.0921787898213395)
--(axis cs:129250,0.0921761518529218)
--(axis cs:129260,0.0921731657269617)
--(axis cs:129270,0.0921701122521924)
--(axis cs:129280,0.0921669050068098)
--(axis cs:129290,0.0921641502334874)
--(axis cs:129300,0.0921613009871725)
--(axis cs:129310,0.0921584549393971)
--(axis cs:129320,0.0921563003666398)
--(axis cs:129330,0.0921534061117106)
--(axis cs:129340,0.0921514007593758)
--(axis cs:129350,0.0921488520472775)
--(axis cs:129360,0.0921464755484109)
--(axis cs:129370,0.0921440127922062)
--(axis cs:129380,0.0921426630326651)
--(axis cs:129390,0.0921401199559972)
--(axis cs:129400,0.0921382869742623)
--(axis cs:129410,0.0921347749499538)
--(axis cs:129420,0.0921332964101575)
--(axis cs:129430,0.0921309961310529)
--(axis cs:129440,0.0921277861838469)
--(axis cs:129450,0.0921244230302577)
--(axis cs:129460,0.0921224192677933)
--(axis cs:129470,0.0921198347713907)
--(axis cs:129480,0.0921176621384696)
--(axis cs:129490,0.0921143250382958)
--(axis cs:129500,0.0921115180400465)
--(axis cs:129510,0.0921085995875558)
--(axis cs:129520,0.0921066847053342)
--(axis cs:129530,0.0921039343363546)
--(axis cs:129540,0.0921018043454145)
--(axis cs:129550,0.0920998684455312)
--(axis cs:129560,0.092097012859511)
--(axis cs:129570,0.0920940423221399)
--(axis cs:129580,0.0920917869189607)
--(axis cs:129590,0.0920887260234112)
--(axis cs:129600,0.0920869387430495)
--(axis cs:129610,0.092085098769015)
--(axis cs:129620,0.09208277820759)
--(axis cs:129630,0.0920799412803047)
--(axis cs:129640,0.0920769984247075)
--(axis cs:129650,0.0920744617787515)
--(axis cs:129660,0.0920736941314198)
--(axis cs:129670,0.0920715840953805)
--(axis cs:129680,0.0920686554783847)
--(axis cs:129690,0.0920664275795948)
--(axis cs:129700,0.0920641599239825)
--(axis cs:129710,0.0920619755239825)
--(axis cs:129720,0.0920584690237272)
--(axis cs:129730,0.0920560677609622)
--(axis cs:129740,0.0920528321190873)
--(axis cs:129750,0.0920509922704578)
--(axis cs:129760,0.0920489196449576)
--(axis cs:129770,0.0920464492370595)
--(axis cs:129780,0.092043497450924)
--(axis cs:129790,0.0920419801270477)
--(axis cs:129800,0.0920399713510414)
--(axis cs:129810,0.0920366251229652)
--(axis cs:129820,0.092034090980948)
--(axis cs:129830,0.092032007501844)
--(axis cs:129840,0.0920290980757177)
--(axis cs:129850,0.0920265213329959)
--(axis cs:129860,0.0920243504186956)
--(axis cs:129870,0.0920220136689368)
--(axis cs:129880,0.092019266460238)
--(axis cs:129890,0.0920164951682172)
--(axis cs:129900,0.0920144458146573)
--(axis cs:129910,0.0920119044615616)
--(axis cs:129920,0.0920087851718789)
--(axis cs:129930,0.0920069944550627)
--(axis cs:129940,0.092004946441902)
--(axis cs:129950,0.09200219353195)
--(axis cs:129960,0.0919992355446331)
--(axis cs:129970,0.0919968751026483)
--(axis cs:129980,0.0919940783185787)
--(axis cs:129990,0.0919919199864506)
--(axis cs:130000,0.091988212043441)
--(axis cs:130010,0.0919859995119103)
--(axis cs:130020,0.091983491856258)
--(axis cs:130030,0.0919821683058121)
--(axis cs:130040,0.0919798388030731)
--(axis cs:130050,0.0919780714136401)
--(axis cs:130060,0.0919766369357588)
--(axis cs:130070,0.0919735192568563)
--(axis cs:130080,0.0919707915765115)
--(axis cs:130090,0.091968516046403)
--(axis cs:130100,0.0919657955704669)
--(axis cs:130110,0.0919632923271898)
--(axis cs:130120,0.0919606731118047)
--(axis cs:130130,0.0919584194498545)
--(axis cs:130140,0.0919557285170789)
--(axis cs:130150,0.0919532385002801)
--(axis cs:130160,0.091950438225903)
--(axis cs:130170,0.0919481030915894)
--(axis cs:130180,0.0919458281828298)
--(axis cs:130190,0.0919431662914806)
--(axis cs:130200,0.0919410633860731)
--(axis cs:130210,0.091938734851558)
--(axis cs:130220,0.0919365587922284)
--(axis cs:130230,0.0919339845163654)
--(axis cs:130240,0.0919322392270866)
--(axis cs:130250,0.0919305365673785)
--(axis cs:130260,0.0919281317870638)
--(axis cs:130270,0.0919253203962006)
--(axis cs:130280,0.0919238182893905)
--(axis cs:130290,0.0919213084622798)
--(axis cs:130300,0.0919187922205155)
--(axis cs:130310,0.0919158963271678)
--(axis cs:130320,0.0919141711468105)
--(axis cs:130330,0.0919116946706566)
--(axis cs:130340,0.0919093289840078)
--(axis cs:130350,0.0919067422300512)
--(axis cs:130360,0.0919047445372739)
--(axis cs:130370,0.091903762455855)
--(axis cs:130380,0.0919011163848014)
--(axis cs:130390,0.0918992933884774)
--(axis cs:130400,0.0918967003251482)
--(axis cs:130410,0.0918945233038505)
--(axis cs:130420,0.0918913214993999)
--(axis cs:130430,0.0918883706472313)
--(axis cs:130440,0.0918858646761974)
--(axis cs:130450,0.0918825267721123)
--(axis cs:130460,0.0918790974189974)
--(axis cs:130470,0.0918761526541202)
--(axis cs:130480,0.0918746760235282)
--(axis cs:130490,0.0918717087669421)
--(axis cs:130500,0.0918698318232527)
--(axis cs:130510,0.0918683093270243)
--(axis cs:130520,0.091865302522783)
--(axis cs:130530,0.0918622561323652)
--(axis cs:130540,0.0918591613219804)
--(axis cs:130550,0.0918568943787735)
--(axis cs:130560,0.0918546429374767)
--(axis cs:130570,0.091852275788024)
--(axis cs:130580,0.0918497638704401)
--(axis cs:130590,0.0918471650527947)
--(axis cs:130600,0.0918444695952658)
--(axis cs:130610,0.0918426043747577)
--(axis cs:130620,0.0918404056283261)
--(axis cs:130630,0.0918372968156705)
--(axis cs:130640,0.0918345241038769)
--(axis cs:130650,0.0918319687586789)
--(axis cs:130660,0.0918298549381897)
--(axis cs:130670,0.0918276667268318)
--(axis cs:130680,0.0918249349016043)
--(axis cs:130690,0.091821822832347)
--(axis cs:130700,0.0918199664954052)
--(axis cs:130710,0.0918181222315664)
--(axis cs:130720,0.0918170806953932)
--(axis cs:130730,0.0918149657431942)
--(axis cs:130740,0.091814470017983)
--(axis cs:130750,0.0918117723159205)
--(axis cs:130760,0.091809569281829)
--(axis cs:130770,0.091807345415518)
--(axis cs:130780,0.091804964880554)
--(axis cs:130790,0.091802347290922)
--(axis cs:130800,0.0918004519823976)
--(axis cs:130810,0.0917980377717598)
--(axis cs:130820,0.0917955912035398)
--(axis cs:130830,0.0917926079591932)
--(axis cs:130840,0.0917909859472895)
--(axis cs:130850,0.091788832270982)
--(axis cs:130860,0.0917875100094809)
--(axis cs:130870,0.0917857001582913)
--(axis cs:130880,0.0917840862646254)
--(axis cs:130890,0.091781379456254)
--(axis cs:130900,0.0917788207247032)
--(axis cs:130910,0.0917765183416186)
--(axis cs:130920,0.0917743563279404)
--(axis cs:130930,0.0917728983914305)
--(axis cs:130940,0.0917710670682229)
--(axis cs:130950,0.091768521410563)
--(axis cs:130960,0.0917659552013634)
--(axis cs:130970,0.0917641357725766)
--(axis cs:130980,0.0917618905290732)
--(axis cs:130990,0.0917603918255561)
--(axis cs:131000,0.0917574505120061)
--(axis cs:131010,0.0917545984248891)
--(axis cs:131020,0.0917519240048638)
--(axis cs:131030,0.0917493529198376)
--(axis cs:131040,0.0917473333669441)
--(axis cs:131050,0.0917452236404276)
--(axis cs:131060,0.091743991283761)
--(axis cs:131070,0.0917407493338937)
--(axis cs:131080,0.0917377616208924)
--(axis cs:131090,0.0917360204056301)
--(axis cs:131100,0.091734354575672)
--(axis cs:131110,0.0917319648362232)
--(axis cs:131120,0.0917293549501386)
--(axis cs:131130,0.0917273724803068)
--(axis cs:131140,0.0917234645903713)
--(axis cs:131150,0.0917207298633182)
--(axis cs:131160,0.0917184545369748)
--(axis cs:131170,0.091716376660148)
--(axis cs:131180,0.0917142644771602)
--(axis cs:131190,0.0917126945246497)
--(axis cs:131200,0.091710235701379)
--(axis cs:131210,0.0917076574936746)
--(axis cs:131220,0.0917057262988098)
--(axis cs:131230,0.0917034334798143)
--(axis cs:131240,0.0917004923390409)
--(axis cs:131250,0.0916983424787018)
--(axis cs:131260,0.0916954917254753)
--(axis cs:131270,0.0916929926078958)
--(axis cs:131280,0.091689820422302)
--(axis cs:131290,0.0916874213113621)
--(axis cs:131300,0.0916851450623748)
--(axis cs:131310,0.0916819973382385)
--(axis cs:131320,0.091679789101672)
--(axis cs:131330,0.091677392786992)
--(axis cs:131340,0.0916745888382139)
--(axis cs:131350,0.0916724850326223)
--(axis cs:131360,0.0916692597896537)
--(axis cs:131370,0.0916662791258963)
--(axis cs:131380,0.0916638840042594)
--(axis cs:131390,0.0916621260971862)
--(axis cs:131400,0.0916599929859517)
--(axis cs:131410,0.0916578913592203)
--(axis cs:131420,0.0916560644055676)
--(axis cs:131430,0.0916530529212588)
--(axis cs:131440,0.0916510583450981)
--(axis cs:131450,0.0916485230300671)
--(axis cs:131460,0.0916457771038476)
--(axis cs:131470,0.0916436804298963)
--(axis cs:131480,0.0916404269444524)
--(axis cs:131490,0.0916376668487884)
--(axis cs:131500,0.0916349902951134)
--(axis cs:131510,0.0916323222274187)
--(axis cs:131520,0.0916294562559266)
--(axis cs:131530,0.0916269482993228)
--(axis cs:131540,0.0916241403737788)
--(axis cs:131550,0.0916220384629981)
--(axis cs:131560,0.0916193350178931)
--(axis cs:131570,0.0916173197487118)
--(axis cs:131580,0.0916150250376245)
--(axis cs:131590,0.0916132102477481)
--(axis cs:131600,0.0916106673442848)
--(axis cs:131610,0.0916071332721356)
--(axis cs:131620,0.0916046786553589)
--(axis cs:131630,0.0916030302843997)
--(axis cs:131640,0.0916017041105999)
--(axis cs:131650,0.0915994965088298)
--(axis cs:131660,0.0915970517647015)
--(axis cs:131670,0.0915954031351453)
--(axis cs:131680,0.0915922371744662)
--(axis cs:131690,0.0915898601310128)
--(axis cs:131700,0.0915874265206634)
--(axis cs:131710,0.0915859458068206)
--(axis cs:131720,0.0915842097307283)
--(axis cs:131730,0.0915823607992565)
--(axis cs:131740,0.0915794101624781)
--(axis cs:131750,0.0915781408471692)
--(axis cs:131760,0.0915749134944377)
--(axis cs:131770,0.0915717635883472)
--(axis cs:131780,0.0915700690541473)
--(axis cs:131790,0.0915677749263507)
--(axis cs:131800,0.0915661053712969)
--(axis cs:131810,0.0915648370746429)
--(axis cs:131820,0.0915623812223322)
--(axis cs:131830,0.0915608920576325)
--(axis cs:131840,0.0915591432239078)
--(axis cs:131850,0.091556371254971)
--(axis cs:131860,0.091554074399637)
--(axis cs:131870,0.0915517569172655)
--(axis cs:131880,0.0915491609871349)
--(axis cs:131890,0.0915464862213867)
--(axis cs:131900,0.0915435987441703)
--(axis cs:131910,0.0915414378911328)
--(axis cs:131920,0.0915386657492659)
--(axis cs:131930,0.0915368434794346)
--(axis cs:131940,0.0915342233771685)
--(axis cs:131950,0.0915318241957805)
--(axis cs:131960,0.0915286203032593)
--(axis cs:131970,0.0915271940053405)
--(axis cs:131980,0.0915242964183038)
--(axis cs:131990,0.091521309300847)
--(axis cs:132000,0.0915181436815589)
--(axis cs:132010,0.0915155127693311)
--(axis cs:132020,0.0915130562405902)
--(axis cs:132030,0.0915102030645722)
--(axis cs:132040,0.0915083774952587)
--(axis cs:132050,0.0915055675716993)
--(axis cs:132060,0.0915036188795039)
--(axis cs:132070,0.0915011430096718)
--(axis cs:132080,0.0914996168834053)
--(axis cs:132090,0.0914964508766188)
--(axis cs:132100,0.0914935347606104)
--(axis cs:132110,0.0914912569652409)
--(axis cs:132120,0.0914886895207857)
--(axis cs:132130,0.0914856212153466)
--(axis cs:132140,0.0914829740232387)
--(axis cs:132150,0.0914808626205369)
--(axis cs:132160,0.091478435666858)
--(axis cs:132170,0.0914756245911238)
--(axis cs:132180,0.0914733912360567)
--(axis cs:132190,0.0914707338856536)
--(axis cs:132200,0.0914686241229039)
--(axis cs:132210,0.0914669678306116)
--(axis cs:132220,0.0914631542055411)
--(axis cs:132230,0.0914601666214565)
--(axis cs:132240,0.0914578795109254)
--(axis cs:132250,0.0914554303412979)
--(axis cs:132260,0.091452687232167)
--(axis cs:132270,0.091449984875301)
--(axis cs:132280,0.0914479507388214)
--(axis cs:132290,0.0914458306224219)
--(axis cs:132300,0.091443281597593)
--(axis cs:132310,0.0914409593177338)
--(axis cs:132320,0.0914392796737469)
--(axis cs:132330,0.0914367911798208)
--(axis cs:132340,0.0914353565142615)
--(axis cs:132350,0.0914328664654883)
--(axis cs:132360,0.0914305361429377)
--(axis cs:132370,0.0914277166157674)
--(axis cs:132380,0.0914248309633921)
--(axis cs:132390,0.0914230664008509)
--(axis cs:132400,0.0914204411539803)
--(axis cs:132410,0.091418391343821)
--(axis cs:132420,0.0914160298914865)
--(axis cs:132430,0.0914136547154299)
--(axis cs:132440,0.0914098782357948)
--(axis cs:132450,0.0914076922030047)
--(axis cs:132460,0.0914052402324911)
--(axis cs:132470,0.0914034042377691)
--(axis cs:132480,0.091400659523277)
--(axis cs:132490,0.0913991066478128)
--(axis cs:132500,0.0913969424343743)
--(axis cs:132510,0.0913941870725889)
--(axis cs:132520,0.0913918603418448)
--(axis cs:132530,0.0913889419351206)
--(axis cs:132540,0.0913862841271964)
--(axis cs:132550,0.091383496077907)
--(axis cs:132560,0.0913818730392608)
--(axis cs:132570,0.0913786390374847)
--(axis cs:132580,0.0913765187277715)
--(axis cs:132590,0.0913739672214443)
--(axis cs:132600,0.0913716247517952)
--(axis cs:132610,0.0913690293247001)
--(axis cs:132620,0.0913662501651628)
--(axis cs:132630,0.0913646691223216)
--(axis cs:132640,0.0913623847091513)
--(axis cs:132650,0.0913601511618691)
--(axis cs:132660,0.0913586231717356)
--(axis cs:132670,0.0913565507010131)
--(axis cs:132680,0.091354131326709)
--(axis cs:132690,0.0913516333120281)
--(axis cs:132700,0.091349725935133)
--(axis cs:132710,0.0913466082738676)
--(axis cs:132720,0.0913449575674202)
--(axis cs:132730,0.0913424647930135)
--(axis cs:132740,0.0913395363481491)
--(axis cs:132750,0.0913362056993193)
--(axis cs:132760,0.0913334894653311)
--(axis cs:132770,0.0913307687789347)
--(axis cs:132780,0.0913280571213548)
--(axis cs:132790,0.0913266255548897)
--(axis cs:132800,0.0913245830680626)
--(axis cs:132810,0.0913215286118246)
--(axis cs:132820,0.0913194148816463)
--(axis cs:132830,0.0913177370088859)
--(axis cs:132840,0.0913151862935754)
--(axis cs:132850,0.0913124699334786)
--(axis cs:132860,0.0913095300335506)
--(axis cs:132870,0.0913071512301906)
--(axis cs:132880,0.091305081609443)
--(axis cs:132890,0.0913032764567683)
--(axis cs:132900,0.0913003776798693)
--(axis cs:132910,0.0912981820989618)
--(axis cs:132920,0.0912972397336478)
--(axis cs:132930,0.0912951092266002)
--(axis cs:132940,0.0912919063426069)
--(axis cs:132950,0.0912893052617057)
--(axis cs:132960,0.0912866197963423)
--(axis cs:132970,0.0912836773021664)
--(axis cs:132980,0.0912814816038646)
--(axis cs:132990,0.0912792396071642)
--(axis cs:133000,0.0912779707815361)
--(axis cs:133010,0.091275615731058)
--(axis cs:133020,0.091273216975271)
--(axis cs:133030,0.09127084850174)
--(axis cs:133040,0.0912679221013432)
--(axis cs:133050,0.0912664015774558)
--(axis cs:133060,0.0912646544840835)
--(axis cs:133070,0.0912627965068513)
--(axis cs:133080,0.0912601852127546)
--(axis cs:133090,0.091257047769503)
--(axis cs:133100,0.0912538526826748)
--(axis cs:133110,0.0912507992865587)
--(axis cs:133120,0.0912476307071068)
--(axis cs:133130,0.0912451713022633)
--(axis cs:133140,0.0912440056660799)
--(axis cs:133150,0.0912418071343945)
--(axis cs:133160,0.0912391901119835)
--(axis cs:133170,0.0912368610360543)
--(axis cs:133180,0.0912337628489625)
--(axis cs:133190,0.0912316192033268)
--(axis cs:133200,0.0912295960687666)
--(axis cs:133210,0.0912287369646038)
--(axis cs:133220,0.0912267224295411)
--(axis cs:133230,0.0912243362122023)
--(axis cs:133240,0.0912234337807716)
--(axis cs:133250,0.0912209228091876)
--(axis cs:133260,0.0912182798204965)
--(axis cs:133270,0.0912160884292892)
--(axis cs:133280,0.0912122839072474)
--(axis cs:133290,0.0912091097271589)
--(axis cs:133300,0.0912079491665672)
--(axis cs:133310,0.0912065722632949)
--(axis cs:133320,0.0912036876047892)
--(axis cs:133330,0.0912014730815111)
--(axis cs:133340,0.0911996675764497)
--(axis cs:133350,0.0911986785820838)
--(axis cs:133360,0.0911965674262649)
--(axis cs:133370,0.0911945538743853)
--(axis cs:133380,0.0911919012751409)
--(axis cs:133390,0.0911914256159153)
--(axis cs:133400,0.091189298881812)
--(axis cs:133410,0.0911864369984925)
--(axis cs:133420,0.0911846997951549)
--(axis cs:133430,0.0911815876994443)
--(axis cs:133440,0.0911792344888026)
--(axis cs:133450,0.0911773203368646)
--(axis cs:133460,0.0911743409804859)
--(axis cs:133470,0.0911731619494463)
--(axis cs:133480,0.0911709624928788)
--(axis cs:133490,0.0911683390408469)
--(axis cs:133500,0.0911660046967518)
--(axis cs:133510,0.0911635403949481)
--(axis cs:133520,0.0911616440996015)
--(axis cs:133530,0.0911587837514495)
--(axis cs:133540,0.091156698962264)
--(axis cs:133550,0.0911541145830917)
--(axis cs:133560,0.0911522456959937)
--(axis cs:133570,0.0911502450150039)
--(axis cs:133580,0.0911473719668006)
--(axis cs:133590,0.0911456547666388)
--(axis cs:133600,0.0911439078717744)
--(axis cs:133610,0.0911408645603425)
--(axis cs:133620,0.0911384826998566)
--(axis cs:133630,0.0911362871372467)
--(axis cs:133640,0.0911335843068083)
--(axis cs:133650,0.0911311310026025)
--(axis cs:133660,0.0911280792729025)
--(axis cs:133670,0.0911252858261252)
--(axis cs:133680,0.0911241895235401)
--(axis cs:133690,0.0911223422850287)
--(axis cs:133700,0.0911198335334369)
--(axis cs:133710,0.0911180365208233)
--(axis cs:133720,0.0911156101749493)
--(axis cs:133730,0.0911132097026532)
--(axis cs:133740,0.0911111471505328)
--(axis cs:133750,0.091110702880973)
--(axis cs:133760,0.0911072096907036)
--(axis cs:133770,0.0911039618504436)
--(axis cs:133780,0.0911017682545284)
--(axis cs:133790,0.0910989829791141)
--(axis cs:133800,0.0910959700897618)
--(axis cs:133810,0.0910939914891725)
--(axis cs:133820,0.0910914168889444)
--(axis cs:133830,0.091088718594956)
--(axis cs:133840,0.091087544589145)
--(axis cs:133850,0.091084747569242)
--(axis cs:133860,0.0910827972828313)
--(axis cs:133870,0.0910801099934547)
--(axis cs:133880,0.0910780425986062)
--(axis cs:133890,0.0910759375315205)
--(axis cs:133900,0.0910736979260899)
--(axis cs:133910,0.0910703352682174)
--(axis cs:133920,0.0910676548316331)
--(axis cs:133930,0.0910649087586312)
--(axis cs:133940,0.0910620777039321)
--(axis cs:133950,0.0910588745524621)
--(axis cs:133960,0.0910570386296634)
--(axis cs:133970,0.0910549208679615)
--(axis cs:133980,0.0910522237068632)
--(axis cs:133990,0.0910498554334387)
--(axis cs:134000,0.091047294812288)
--(axis cs:134010,0.0910447691152036)
--(axis cs:134020,0.091042329339092)
--(axis cs:134030,0.0910396289320666)
--(axis cs:134040,0.091037398595171)
--(axis cs:134050,0.0910347908518271)
--(axis cs:134060,0.091032692142046)
--(axis cs:134070,0.0910295144690624)
--(axis cs:134080,0.0910273463953911)
--(axis cs:134090,0.0910252999760767)
--(axis cs:134100,0.0910245611477522)
--(axis cs:134110,0.0910226340578154)
--(axis cs:134120,0.0910191401054497)
--(axis cs:134130,0.0910156922520947)
--(axis cs:134140,0.0910138098878777)
--(axis cs:134150,0.09101129616538)
--(axis cs:134160,0.0910099367723376)
--(axis cs:134170,0.0910075485259211)
--(axis cs:134180,0.0910043738095048)
--(axis cs:134190,0.0910023195442978)
--(axis cs:134200,0.0909998229063966)
--(axis cs:134210,0.0909973615398131)
--(axis cs:134220,0.0909950530260693)
--(axis cs:134230,0.0909927471623707)
--(axis cs:134240,0.090990050245968)
--(axis cs:134250,0.0909878231464144)
--(axis cs:134260,0.0909859712499045)
--(axis cs:134270,0.090983203352778)
--(axis cs:134280,0.0909806190314645)
--(axis cs:134290,0.0909774039154163)
--(axis cs:134300,0.0909748645009622)
--(axis cs:134310,0.0909718855513927)
--(axis cs:134320,0.0909699208433354)
--(axis cs:134330,0.0909674956309079)
--(axis cs:134340,0.0909661282302719)
--(axis cs:134350,0.0909638938855489)
--(axis cs:134360,0.0909605133981823)
--(axis cs:134370,0.0909582778002733)
--(axis cs:134380,0.0909558078671432)
--(axis cs:134390,0.0909531749004159)
--(axis cs:134400,0.090950870831185)
--(axis cs:134410,0.0909490384526249)
--(axis cs:134420,0.0909453234592679)
--(axis cs:134430,0.0909424159881649)
--(axis cs:134440,0.0909401196903098)
--(axis cs:134450,0.0909380114492431)
--(axis cs:134460,0.0909353388780247)
--(axis cs:134470,0.0909334243428314)
--(axis cs:134480,0.0909317250316351)
--(axis cs:134490,0.0909292571694896)
--(axis cs:134500,0.090927013716464)
--(axis cs:134510,0.0909244241687958)
--(axis cs:134520,0.0909211095219448)
--(axis cs:134530,0.0909185850999312)
--(axis cs:134540,0.0909166227505286)
--(axis cs:134550,0.0909146030849119)
--(axis cs:134560,0.0909126584688856)
--(axis cs:134570,0.090909727819152)
--(axis cs:134580,0.0909074018465875)
--(axis cs:134590,0.0909054664466837)
--(axis cs:134600,0.0909037044152205)
--(axis cs:134610,0.0909016090908945)
--(axis cs:134620,0.090899095738625)
--(axis cs:134630,0.0908969923689817)
--(axis cs:134640,0.0908961278947969)
--(axis cs:134650,0.0908942288252293)
--(axis cs:134660,0.0908917159553912)
--(axis cs:134670,0.0908884742106031)
--(axis cs:134680,0.0908860570465986)
--(axis cs:134690,0.0908844483360037)
--(axis cs:134700,0.0908825267292652)
--(axis cs:134710,0.090879690902809)
--(axis cs:134720,0.0908776565300336)
--(axis cs:134730,0.0908771399218134)
--(axis cs:134740,0.0908740422800369)
--(axis cs:134750,0.0908724398111398)
--(axis cs:134760,0.0908697269335741)
--(axis cs:134770,0.090866651594617)
--(axis cs:134780,0.0908647161641483)
--(axis cs:134790,0.0908626895071441)
--(axis cs:134800,0.0908601432920743)
--(axis cs:134810,0.0908581039794767)
--(axis cs:134820,0.0908548106811129)
--(axis cs:134830,0.0908513072775536)
--(axis cs:134840,0.0908486130760928)
--(axis cs:134850,0.0908465853830361)
--(axis cs:134860,0.0908440577702137)
--(axis cs:134870,0.0908416858102744)
--(axis cs:134880,0.0908392382500081)
--(axis cs:134890,0.0908362589827844)
--(axis cs:134900,0.090834174395132)
--(axis cs:134910,0.0908313885118511)
--(axis cs:134920,0.0908293358140488)
--(axis cs:134930,0.0908265115226585)
--(axis cs:134940,0.0908243648975773)
--(axis cs:134950,0.0908225413285754)
--(axis cs:134960,0.0908205803387344)
--(axis cs:134970,0.0908174310852579)
--(axis cs:134980,0.0908154301498999)
--(axis cs:134990,0.0908135134480529)
--(axis cs:135000,0.0908106988750664)
--(axis cs:135010,0.0908088388289542)
--(axis cs:135020,0.0908059280660222)
--(axis cs:135030,0.0908043469302159)
--(axis cs:135040,0.0908027249400253)
--(axis cs:135050,0.0908009185138238)
--(axis cs:135060,0.0907979610523049)
--(axis cs:135070,0.0907952729739034)
--(axis cs:135080,0.0907931776406677)
--(axis cs:135090,0.0907906432199259)
--(axis cs:135100,0.0907884780293775)
--(axis cs:135110,0.090787797609869)
--(axis cs:135120,0.0907857194812409)
--(axis cs:135130,0.0907835367197677)
--(axis cs:135140,0.0907817112876405)
--(axis cs:135150,0.0907801257193715)
--(axis cs:135160,0.0907767951356316)
--(axis cs:135170,0.0907743205092101)
--(axis cs:135180,0.0907720725729409)
--(axis cs:135190,0.0907703163410547)
--(axis cs:135200,0.0907674666746294)
--(axis cs:135210,0.0907645031853448)
--(axis cs:135220,0.0907621524955476)
--(axis cs:135230,0.0907596480426771)
--(axis cs:135240,0.0907573232416164)
--(axis cs:135250,0.0907548525279468)
--(axis cs:135260,0.0907529444189437)
--(axis cs:135270,0.0907507882234967)
--(axis cs:135280,0.090750133895283)
--(axis cs:135290,0.0907481661763802)
--(axis cs:135300,0.0907471183773703)
--(axis cs:135310,0.0907446268246772)
--(axis cs:135320,0.0907423386995077)
--(axis cs:135330,0.0907400255663338)
--(axis cs:135340,0.0907380424583251)
--(axis cs:135350,0.0907351067847816)
--(axis cs:135360,0.0907324531880726)
--(axis cs:135370,0.0907300074221225)
--(axis cs:135380,0.0907287550103075)
--(axis cs:135390,0.090726999063056)
--(axis cs:135400,0.0907239834636327)
--(axis cs:135410,0.0907211019952116)
--(axis cs:135420,0.0907184363923186)
--(axis cs:135430,0.0907167532821679)
--(axis cs:135440,0.0907147007327153)
--(axis cs:135450,0.0907121777920532)
--(axis cs:135460,0.0907098690638682)
--(axis cs:135470,0.090707827504728)
--(axis cs:135480,0.0907055651374032)
--(axis cs:135490,0.0907036971506378)
--(axis cs:135500,0.0907009734756615)
--(axis cs:135510,0.0906985395258106)
--(axis cs:135520,0.0906968959780152)
--(axis cs:135530,0.0906950516126067)
--(axis cs:135540,0.090692322048974)
--(axis cs:135550,0.0906898716903615)
--(axis cs:135560,0.0906874444422242)
--(axis cs:135570,0.0906848455390631)
--(axis cs:135580,0.0906824383635912)
--(axis cs:135590,0.0906802656816048)
--(axis cs:135600,0.0906780238614018)
--(axis cs:135610,0.0906767126619675)
--(axis cs:135620,0.0906740588332613)
--(axis cs:135630,0.0906717639867397)
--(axis cs:135640,0.0906690144004483)
--(axis cs:135650,0.0906671560445817)
--(axis cs:135660,0.0906666996043325)
--(axis cs:135670,0.0906635600862155)
--(axis cs:135680,0.090660446137812)
--(axis cs:135690,0.0906587815380925)
--(axis cs:135700,0.0906562025877803)
--(axis cs:135710,0.090653345167064)
--(axis cs:135720,0.0906513659766061)
--(axis cs:135730,0.0906485216184917)
--(axis cs:135740,0.0906457534073206)
--(axis cs:135750,0.090643650106371)
--(axis cs:135760,0.0906408048243304)
--(axis cs:135770,0.0906382069611178)
--(axis cs:135780,0.0906360975409309)
--(axis cs:135790,0.0906337543082502)
--(axis cs:135800,0.0906310199949179)
--(axis cs:135810,0.0906285093697771)
--(axis cs:135820,0.0906261410379337)
--(axis cs:135830,0.0906247667411144)
--(axis cs:135840,0.0906220322964528)
--(axis cs:135850,0.0906197965815766)
--(axis cs:135860,0.0906174067221013)
--(axis cs:135870,0.0906165810629368)
--(axis cs:135880,0.0906142726392165)
--(axis cs:135890,0.0906121755103841)
--(axis cs:135900,0.0906100442143122)
--(axis cs:135910,0.0906076893168634)
--(axis cs:135920,0.0906055574337834)
--(axis cs:135930,0.0906024971676076)
--(axis cs:135940,0.0906004388591132)
--(axis cs:135950,0.0905985492896884)
--(axis cs:135960,0.0905963133463701)
--(axis cs:135970,0.0905932169850091)
--(axis cs:135980,0.0905912854680722)
--(axis cs:135990,0.0905894486385065)
--(axis cs:136000,0.0905864589637926)
--(axis cs:136010,0.0905835671085666)
--(axis cs:136020,0.0905810791575539)
--(axis cs:136030,0.0905776657758124)
--(axis cs:136040,0.0905751441146746)
--(axis cs:136050,0.0905723614794108)
--(axis cs:136060,0.0905709119064385)
--(axis cs:136070,0.0905685109001053)
--(axis cs:136080,0.0905665974018531)
--(axis cs:136090,0.0905646564550577)
--(axis cs:136100,0.0905627138922499)
--(axis cs:136110,0.0905615700769532)
--(axis cs:136120,0.0905598039250185)
--(axis cs:136130,0.0905582478280362)
--(axis cs:136140,0.0905553671431122)
--(axis cs:136150,0.0905522998986292)
--(axis cs:136160,0.0905503234556976)
--(axis cs:136170,0.0905488444893964)
--(axis cs:136180,0.0905461706430349)
--(axis cs:136190,0.090543401844465)
--(axis cs:136200,0.0905410268526301)
--(axis cs:136210,0.0905396981965434)
--(axis cs:136220,0.090537597269271)
--(axis cs:136230,0.090534704448328)
--(axis cs:136240,0.090531592229701)
--(axis cs:136250,0.0905291580870196)
--(axis cs:136260,0.0905271731458283)
--(axis cs:136270,0.0905242066209053)
--(axis cs:136280,0.0905224033626636)
--(axis cs:136290,0.0905197922689497)
--(axis cs:136300,0.0905175404722326)
--(axis cs:136310,0.0905163711861226)
--(axis cs:136320,0.09051387264379)
--(axis cs:136330,0.0905123148695837)
--(axis cs:136340,0.0905095907803032)
--(axis cs:136350,0.0905075397072253)
--(axis cs:136360,0.0905045336047504)
--(axis cs:136370,0.0905024737798229)
--(axis cs:136380,0.0905001952148537)
--(axis cs:136390,0.0904978733334299)
--(axis cs:136400,0.0904950378798839)
--(axis cs:136410,0.0904923620476221)
--(axis cs:136420,0.0904903623209069)
--(axis cs:136430,0.0904896416387449)
--(axis cs:136440,0.0904880493326687)
--(axis cs:136450,0.0904855420244958)
--(axis cs:136460,0.0904824231602886)
--(axis cs:136470,0.0904803033655346)
--(axis cs:136480,0.0904780270969156)
--(axis cs:136490,0.0904761792034936)
--(axis cs:136500,0.0904732552877813)
--(axis cs:136510,0.0904715293746283)
--(axis cs:136520,0.0904688637742447)
--(axis cs:136530,0.0904668920209116)
--(axis cs:136540,0.0904638629830549)
--(axis cs:136550,0.0904610617466747)
--(axis cs:136560,0.0904586915456078)
--(axis cs:136570,0.0904571933466358)
--(axis cs:136580,0.0904554381223508)
--(axis cs:136590,0.0904530934149444)
--(axis cs:136600,0.0904529732012317)
--(axis cs:136610,0.0904510839092542)
--(axis cs:136620,0.0904495993875733)
--(axis cs:136630,0.0904478279892353)
--(axis cs:136640,0.0904457140801478)
--(axis cs:136650,0.0904434097868576)
--(axis cs:136660,0.0904410552636378)
--(axis cs:136670,0.0904387878425456)
--(axis cs:136680,0.0904369768469292)
--(axis cs:136690,0.0904349748662662)
--(axis cs:136700,0.0904334128611204)
--(axis cs:136710,0.0904312840333947)
--(axis cs:136720,0.0904295986872851)
--(axis cs:136730,0.0904270008840666)
--(axis cs:136740,0.0904238233921565)
--(axis cs:136750,0.0904218569434213)
--(axis cs:136760,0.0904201078105689)
--(axis cs:136770,0.0904183550394182)
--(axis cs:136780,0.0904155913306185)
--(axis cs:136790,0.0904127765985657)
--(axis cs:136800,0.0904107908961274)
--(axis cs:136810,0.0904079667468025)
--(axis cs:136820,0.0904062205627949)
--(axis cs:136830,0.0904035804561947)
--(axis cs:136840,0.0904009575262477)
--(axis cs:136850,0.0903997680234045)
--(axis cs:136860,0.0903971488445533)
--(axis cs:136870,0.0903955698898525)
--(axis cs:136880,0.0903944557029726)
--(axis cs:136890,0.0903933357322995)
--(axis cs:136900,0.0903906651467434)
--(axis cs:136910,0.0903878619574685)
--(axis cs:136920,0.0903844845790054)
--(axis cs:136930,0.090382148858797)
--(axis cs:136940,0.0903804831408894)
--(axis cs:136950,0.0903774098868064)
--(axis cs:136960,0.0903757472258055)
--(axis cs:136970,0.0903743737756983)
--(axis cs:136980,0.0903715363879779)
--(axis cs:136990,0.0903686340906626)
--(axis cs:137000,0.0903655456050046)
--(axis cs:137010,0.0903631324404703)
--(axis cs:137020,0.0903602521251981)
--(axis cs:137030,0.090358509823411)
--(axis cs:137040,0.0903577584947332)
--(axis cs:137050,0.0903561685698929)
--(axis cs:137060,0.0903542210889507)
--(axis cs:137070,0.0903526621243122)
--(axis cs:137080,0.0903504368934064)
--(axis cs:137090,0.0903480103263931)
--(axis cs:137100,0.0903460035179726)
--(axis cs:137110,0.0903441999530217)
--(axis cs:137120,0.0903421887794276)
--(axis cs:137130,0.0903396083975742)
--(axis cs:137140,0.0903389031310022)
--(axis cs:137150,0.0903360098108481)
--(axis cs:137160,0.090332778299002)
--(axis cs:137170,0.0903316161146808)
--(axis cs:137180,0.0903295720652044)
--(axis cs:137190,0.0903284864631404)
--(axis cs:137200,0.0903267887170754)
--(axis cs:137210,0.0903248482592022)
--(axis cs:137220,0.090321803033198)
--(axis cs:137230,0.0903196002584073)
--(axis cs:137240,0.0903171773517934)
--(axis cs:137250,0.0903147428137591)
--(axis cs:137260,0.090313139367568)
--(axis cs:137270,0.0903110299157084)
--(axis cs:137280,0.0903084686236834)
--(axis cs:137290,0.0903064552786433)
--(axis cs:137300,0.0903042315389605)
--(axis cs:137310,0.0903019021433269)
--(axis cs:137320,0.0902990064976233)
--(axis cs:137330,0.0902966865417892)
--(axis cs:137340,0.0902944556944073)
--(axis cs:137350,0.0902929318988095)
--(axis cs:137360,0.0902902992656123)
--(axis cs:137370,0.0902878915639581)
--(axis cs:137380,0.0902864081466785)
--(axis cs:137390,0.0902848751401429)
--(axis cs:137400,0.0902825508356966)
--(axis cs:137410,0.0902793910930541)
--(axis cs:137420,0.0902769911470996)
--(axis cs:137430,0.0902738142912001)
--(axis cs:137440,0.0902712193738335)
--(axis cs:137450,0.0902683472703316)
--(axis cs:137460,0.0902656175040524)
--(axis cs:137470,0.0902635569587467)
--(axis cs:137480,0.0902616327690268)
--(axis cs:137490,0.0902592011587431)
--(axis cs:137500,0.0902573492369426)
--(axis cs:137510,0.0902546594304296)
--(axis cs:137520,0.0902519105050096)
--(axis cs:137530,0.0902492971981982)
--(axis cs:137540,0.0902473529225479)
--(axis cs:137550,0.0902446693390771)
--(axis cs:137560,0.0902435256620788)
--(axis cs:137570,0.0902415792077027)
--(axis cs:137580,0.0902390395219671)
--(axis cs:137590,0.0902366997677842)
--(axis cs:137600,0.0902347229063685)
--(axis cs:137610,0.0902322777387104)
--(axis cs:137620,0.0902300295503033)
--(axis cs:137630,0.0902273460269021)
--(axis cs:137640,0.0902258845503769)
--(axis cs:137650,0.0902236009879109)
--(axis cs:137660,0.0902214905669588)
--(axis cs:137670,0.0902191120495979)
--(axis cs:137680,0.090216760899078)
--(axis cs:137690,0.0902148506308896)
--(axis cs:137700,0.090213387137677)
--(axis cs:137710,0.0902113986484036)
--(axis cs:137720,0.0902093209983875)
--(axis cs:137730,0.0902069587771965)
--(axis cs:137740,0.0902045756381624)
--(axis cs:137750,0.09020157610497)
--(axis cs:137760,0.0901990759137535)
--(axis cs:137770,0.0901967666702223)
--(axis cs:137780,0.0901944060075902)
--(axis cs:137790,0.0901926906793853)
--(axis cs:137800,0.0901903532019936)
--(axis cs:137810,0.0901876683923246)
--(axis cs:137820,0.0901856374304035)
--(axis cs:137830,0.0901826010993825)
--(axis cs:137840,0.0901796073233165)
--(axis cs:137850,0.0901779810533209)
--(axis cs:137860,0.0901759216250189)
--(axis cs:137870,0.0901737375596537)
--(axis cs:137880,0.0901712428352825)
--(axis cs:137890,0.0901689704282548)
--(axis cs:137900,0.090166408387694)
--(axis cs:137910,0.0901640726159253)
--(axis cs:137920,0.0901617072058356)
--(axis cs:137930,0.0901594404953901)
--(axis cs:137940,0.0901567494862424)
--(axis cs:137950,0.0901545871893449)
--(axis cs:137960,0.0901533145966977)
--(axis cs:137970,0.0901513440559407)
--(axis cs:137980,0.0901489469722984)
--(axis cs:137990,0.0901464709018257)
--(axis cs:138000,0.0901447057688744)
--(axis cs:138010,0.0901426730433609)
--(axis cs:138020,0.0901405177716223)
--(axis cs:138030,0.0901387723147225)
--(axis cs:138040,0.0901368836542505)
--(axis cs:138050,0.0901356315099849)
--(axis cs:138060,0.0901335838271335)
--(axis cs:138070,0.0901319717484966)
--(axis cs:138080,0.090129562237356)
--(axis cs:138090,0.0901282326073212)
--(axis cs:138100,0.0901258586311245)
--(axis cs:138110,0.0901230755822017)
--(axis cs:138120,0.0901203396827356)
--(axis cs:138130,0.090117845254032)
--(axis cs:138140,0.0901147302011637)
--(axis cs:138150,0.0901122058490822)
--(axis cs:138160,0.0901092253181246)
--(axis cs:138170,0.0901071059097753)
--(axis cs:138180,0.0901048631367568)
--(axis cs:138190,0.0901021187366663)
--(axis cs:138200,0.0900989312916551)
--(axis cs:138210,0.0900966122736007)
--(axis cs:138220,0.0900938994694773)
--(axis cs:138230,0.0900925709362101)
--(axis cs:138240,0.0900904017158508)
--(axis cs:138250,0.0900876468785295)
--(axis cs:138260,0.09008525571515)
--(axis cs:138270,0.090082236849222)
--(axis cs:138280,0.0900801850057423)
--(axis cs:138290,0.0900789470438302)
--(axis cs:138300,0.0900771303779214)
--(axis cs:138310,0.0900744909572093)
--(axis cs:138320,0.0900739441943876)
--(axis cs:138330,0.0900717387806054)
--(axis cs:138340,0.0900706315314323)
--(axis cs:138350,0.0900679204727713)
--(axis cs:138360,0.0900652710396289)
--(axis cs:138370,0.090062606928331)
--(axis cs:138380,0.0900605673445909)
--(axis cs:138390,0.0900588001482475)
--(axis cs:138400,0.0900570546078167)
--(axis cs:138410,0.0900544793056246)
--(axis cs:138420,0.090052537052879)
--(axis cs:138430,0.0900498005708287)
--(axis cs:138440,0.0900472908754001)
--(axis cs:138450,0.0900465086071412)
--(axis cs:138460,0.0900448155251482)
--(axis cs:138470,0.0900425935979463)
--(axis cs:138480,0.0900408709974609)
--(axis cs:138490,0.0900379546609061)
--(axis cs:138500,0.0900363157286011)
--(axis cs:138510,0.0900339301386345)
--(axis cs:138520,0.0900317031403368)
--(axis cs:138530,0.0900291288461224)
--(axis cs:138540,0.0900271575131021)
--(axis cs:138550,0.0900256164583379)
--(axis cs:138560,0.0900227390906989)
--(axis cs:138570,0.0900207817278892)
--(axis cs:138580,0.0900193432068374)
--(axis cs:138590,0.0900173056019027)
--(axis cs:138600,0.0900149695966623)
--(axis cs:138610,0.0900129455081268)
--(axis cs:138620,0.0900105966643762)
--(axis cs:138630,0.0900078957967213)
--(axis cs:138640,0.0900066934131387)
--(axis cs:138650,0.0900042504810445)
--(axis cs:138660,0.0900024223465832)
--(axis cs:138670,0.0900013215839593)
--(axis cs:138680,0.0899988577190235)
--(axis cs:138690,0.0899969459882659)
--(axis cs:138700,0.0899945204455719)
--(axis cs:138710,0.089992163779194)
--(axis cs:138720,0.0899896170194527)
--(axis cs:138730,0.0899864145187169)
--(axis cs:138740,0.0899843849039476)
--(axis cs:138750,0.0899821215995074)
--(axis cs:138760,0.0899801379112935)
--(axis cs:138770,0.0899781739930068)
--(axis cs:138780,0.0899764787382174)
--(axis cs:138790,0.0899738262150623)
--(axis cs:138800,0.0899721537874604)
--(axis cs:138810,0.0899703102767931)
--(axis cs:138820,0.0899675646052278)
--(axis cs:138830,0.089964469362971)
--(axis cs:138840,0.0899621573067728)
--(axis cs:138850,0.0899601749259197)
--(axis cs:138860,0.0899580105319086)
--(axis cs:138870,0.0899560563327843)
--(axis cs:138880,0.0899540664143791)
--(axis cs:138890,0.0899516540188959)
--(axis cs:138900,0.0899485708860907)
--(axis cs:138910,0.0899468517406968)
--(axis cs:138920,0.0899442507256464)
--(axis cs:138930,0.0899423023974689)
--(axis cs:138940,0.0899397466887561)
--(axis cs:138950,0.0899380470017888)
--(axis cs:138960,0.0899358235874801)
--(axis cs:138970,0.0899325404519041)
--(axis cs:138980,0.089931769145904)
--(axis cs:138990,0.0899306699467493)
--(axis cs:139000,0.0899289893128033)
--(axis cs:139010,0.0899266162915094)
--(axis cs:139020,0.0899245112270368)
--(axis cs:139030,0.0899229867962551)
--(axis cs:139040,0.0899202958029181)
--(axis cs:139050,0.0899181954299688)
--(axis cs:139060,0.0899164690482649)
--(axis cs:139070,0.0899139214941875)
--(axis cs:139080,0.0899107008603832)
--(axis cs:139090,0.089909128102421)
--(axis cs:139100,0.0899067328544185)
--(axis cs:139110,0.0899050666571477)
--(axis cs:139120,0.0899029929717159)
--(axis cs:139130,0.0899011127353183)
--(axis cs:139140,0.0898994473035998)
--(axis cs:139150,0.0898978661826079)
--(axis cs:139160,0.089896272430993)
--(axis cs:139170,0.0898936687336274)
--(axis cs:139180,0.0898912747699608)
--(axis cs:139190,0.0898883679183449)
--(axis cs:139200,0.0898859021015488)
--(axis cs:139210,0.089883895094566)
--(axis cs:139220,0.0898819956600141)
--(axis cs:139230,0.089880014349104)
--(axis cs:139240,0.0898787818544896)
--(axis cs:139250,0.0898766048347037)
--(axis cs:139260,0.0898739603207579)
--(axis cs:139270,0.0898721698204569)
--(axis cs:139280,0.0898700772448745)
--(axis cs:139290,0.0898683463254544)
--(axis cs:139300,0.0898658947451575)
--(axis cs:139310,0.0898633458507604)
--(axis cs:139320,0.0898614646914512)
--(axis cs:139330,0.0898595303181277)
--(axis cs:139340,0.0898578057747002)
--(axis cs:139350,0.089855459324774)
--(axis cs:139360,0.0898541400190566)
--(axis cs:139370,0.0898504153960499)
--(axis cs:139380,0.0898480482106109)
--(axis cs:139390,0.0898460780073298)
--(axis cs:139400,0.0898444725914431)
--(axis cs:139410,0.0898425751959073)
--(axis cs:139420,0.0898408607299933)
--(axis cs:139430,0.0898398728915176)
--(axis cs:139440,0.0898375453868461)
--(axis cs:139450,0.0898353858192525)
--(axis cs:139460,0.0898335485406528)
--(axis cs:139470,0.0898309361430413)
--(axis cs:139480,0.0898283270655565)
--(axis cs:139490,0.0898264211543146)
--(axis cs:139500,0.0898243775447877)
--(axis cs:139510,0.089823162339969)
--(axis cs:139520,0.0898210761379295)
--(axis cs:139530,0.0898194012937713)
--(axis cs:139540,0.0898179419343958)
--(axis cs:139550,0.0898161545024272)
--(axis cs:139560,0.0898142772205715)
--(axis cs:139570,0.0898121303388012)
--(axis cs:139580,0.0898092470123153)
--(axis cs:139590,0.0898064539402269)
--(axis cs:139600,0.089803604637474)
--(axis cs:139610,0.0898022849098287)
--(axis cs:139620,0.0897996235954394)
--(axis cs:139630,0.0897966665200267)
--(axis cs:139640,0.0897945409877812)
--(axis cs:139650,0.0897925134128534)
--(axis cs:139660,0.089791557591382)
--(axis cs:139670,0.0897893269932673)
--(axis cs:139680,0.0897879514322612)
--(axis cs:139690,0.0897858179134826)
--(axis cs:139700,0.0897846288783219)
--(axis cs:139710,0.089782043695232)
--(axis cs:139720,0.0897800015906126)
--(axis cs:139730,0.0897773539849466)
--(axis cs:139740,0.0897750552081726)
--(axis cs:139750,0.0897723980072292)
--(axis cs:139760,0.0897697282711145)
--(axis cs:139770,0.089767739734317)
--(axis cs:139780,0.0897649581946535)
--(axis cs:139790,0.0897629437675178)
--(axis cs:139800,0.0897617120478596)
--(axis cs:139810,0.0897595021083644)
--(axis cs:139820,0.0897572215057005)
--(axis cs:139830,0.0897556025924391)
--(axis cs:139840,0.0897536083334792)
--(axis cs:139850,0.0897506738023592)
--(axis cs:139860,0.0897486042812891)
--(axis cs:139870,0.0897476868541911)
--(axis cs:139880,0.0897449634641767)
--(axis cs:139890,0.0897434514863689)
--(axis cs:139900,0.0897418324367856)
--(axis cs:139910,0.0897401835681789)
--(axis cs:139920,0.0897385055797263)
--(axis cs:139930,0.0897359886390754)
--(axis cs:139940,0.089733417843194)
--(axis cs:139950,0.0897312773536397)
--(axis cs:139960,0.0897295135534595)
--(axis cs:139970,0.0897281729396558)
--(axis cs:139980,0.0897259922843685)
--(axis cs:139990,0.0897234583688178)
--(axis cs:140000,0.0897205723068678)
--(axis cs:140010,0.089717582953367)
--(axis cs:140020,0.0897154190099559)
--(axis cs:140030,0.0897130086730575)
--(axis cs:140040,0.0897108398996694)
--(axis cs:140050,0.0897088402157375)
--(axis cs:140060,0.0897081050658404)
--(axis cs:140070,0.0897065459295722)
--(axis cs:140080,0.0897045755646785)
--(axis cs:140090,0.0897023664650186)
--(axis cs:140100,0.0897002873273496)
--(axis cs:140110,0.0896987773072537)
--(axis cs:140120,0.0896968351137108)
--(axis cs:140130,0.089694499174246)
--(axis cs:140140,0.0896930170185602)
--(axis cs:140150,0.0896910533617845)
--(axis cs:140160,0.0896888246507125)
--(axis cs:140170,0.0896864759050249)
--(axis cs:140180,0.0896834767028567)
--(axis cs:140190,0.0896806884128321)
--(axis cs:140200,0.0896792993816091)
--(axis cs:140210,0.0896772604305558)
--(axis cs:140220,0.0896754495668273)
--(axis cs:140230,0.0896733591588111)
--(axis cs:140240,0.089671880570478)
--(axis cs:140250,0.0896683818940813)
--(axis cs:140260,0.0896666764661565)
--(axis cs:140270,0.0896642620269881)
--(axis cs:140280,0.0896619896821942)
--(axis cs:140290,0.0896592927102857)
--(axis cs:140300,0.0896566995722251)
--(axis cs:140310,0.0896554485179768)
--(axis cs:140320,0.0896548390582346)
--(axis cs:140330,0.0896529456113218)
--(axis cs:140340,0.0896509768482513)
--(axis cs:140350,0.0896492075872213)
--(axis cs:140360,0.0896472019902317)
--(axis cs:140370,0.0896451588113906)
--(axis cs:140380,0.0896430583318078)
--(axis cs:140390,0.0896406258058992)
--(axis cs:140400,0.0896377160120677)
--(axis cs:140410,0.0896354977757725)
--(axis cs:140420,0.0896329689483944)
--(axis cs:140430,0.0896309218309407)
--(axis cs:140440,0.0896283353714368)
--(axis cs:140450,0.0896268347577525)
--(axis cs:140460,0.0896251308320672)
--(axis cs:140470,0.0896217290250602)
--(axis cs:140480,0.0896194447354524)
--(axis cs:140490,0.0896172290923968)
--(axis cs:140500,0.0896156267807011)
--(axis cs:140510,0.0896129005877578)
--(axis cs:140520,0.0896108214191192)
--(axis cs:140530,0.089608177951354)
--(axis cs:140540,0.0896057805834422)
--(axis cs:140550,0.0896032904529102)
--(axis cs:140560,0.0896011896255368)
--(axis cs:140570,0.0895994799858517)
--(axis cs:140580,0.0895974723813478)
--(axis cs:140590,0.0895952409851492)
--(axis cs:140600,0.0895927772229177)
--(axis cs:140610,0.0895904893559329)
--(axis cs:140620,0.0895880450959633)
--(axis cs:140630,0.0895864500447137)
--(axis cs:140640,0.0895845333907056)
--(axis cs:140650,0.08958135851588)
--(axis cs:140660,0.089579537542115)
--(axis cs:140670,0.0895775882680939)
--(axis cs:140680,0.0895751046336391)
--(axis cs:140690,0.0895733654585316)
--(axis cs:140700,0.0895710480104511)
--(axis cs:140710,0.0895684869770114)
--(axis cs:140720,0.0895661333173374)
--(axis cs:140730,0.0895641701042416)
--(axis cs:140740,0.0895616646380501)
--(axis cs:140750,0.0895595039904322)
--(axis cs:140760,0.0895568167276748)
--(axis cs:140770,0.0895542489017464)
--(axis cs:140780,0.0895514093651514)
--(axis cs:140790,0.0895495306191407)
--(axis cs:140800,0.08954751371921)
--(axis cs:140810,0.0895444774353055)
--(axis cs:140820,0.089542301292528)
--(axis cs:140830,0.0895393887939213)
--(axis cs:140840,0.0895364381016928)
--(axis cs:140850,0.0895353522088099)
--(axis cs:140860,0.0895328457232032)
--(axis cs:140870,0.0895308842113806)
--(axis cs:140880,0.0895285603932273)
--(axis cs:140890,0.0895266036234105)
--(axis cs:140900,0.0895241527689092)
--(axis cs:140910,0.0895212317536785)
--(axis cs:140920,0.0895184055675576)
--(axis cs:140930,0.0895158768176646)
--(axis cs:140940,0.0895134336780979)
--(axis cs:140950,0.0895105107033524)
--(axis cs:140960,0.089507912196077)
--(axis cs:140970,0.0895066990719997)
--(axis cs:140980,0.0895042065822018)
--(axis cs:140990,0.0895018733451637)
--(axis cs:141000,0.0894993838091307)
--(axis cs:141010,0.0894973304883628)
--(axis cs:141020,0.0894954291196455)
--(axis cs:141030,0.0894930524577731)
--(axis cs:141040,0.0894912585924405)
--(axis cs:141050,0.0894896678393413)
--(axis cs:141060,0.0894873111112526)
--(axis cs:141070,0.0894852877178025)
--(axis cs:141080,0.0894821444539296)
--(axis cs:141090,0.089479464479546)
--(axis cs:141100,0.0894773711866021)
--(axis cs:141110,0.0894741701755023)
--(axis cs:141120,0.0894718645504061)
--(axis cs:141130,0.0894691355292806)
--(axis cs:141140,0.0894675313491588)
--(axis cs:141150,0.0894652575516433)
--(axis cs:141160,0.0894631490347623)
--(axis cs:141170,0.0894615867931455)
--(axis cs:141180,0.0894599084440223)
--(axis cs:141190,0.0894574487062296)
--(axis cs:141200,0.0894548770514862)
--(axis cs:141210,0.0894534758891657)
--(axis cs:141220,0.0894518313456041)
--(axis cs:141230,0.0894496490341272)
--(axis cs:141240,0.0894472138052908)
--(axis cs:141250,0.08944477829843)
--(axis cs:141260,0.089442651316227)
--(axis cs:141270,0.0894404728896321)
--(axis cs:141280,0.0894388680929595)
--(axis cs:141290,0.089436833932826)
--(axis cs:141300,0.08943503806405)
--(axis cs:141310,0.0894323498335445)
--(axis cs:141320,0.0894299303586047)
--(axis cs:141330,0.0894282746969211)
--(axis cs:141340,0.089426786197726)
--(axis cs:141350,0.0894247928322008)
--(axis cs:141360,0.0894229038795271)
--(axis cs:141370,0.0894213034062871)
--(axis cs:141380,0.0894186784400117)
--(axis cs:141390,0.0894172739788421)
--(axis cs:141400,0.0894152083619992)
--(axis cs:141410,0.0894130566128781)
--(axis cs:141420,0.0894113574251962)
--(axis cs:141430,0.089409045961129)
--(axis cs:141440,0.0894068315368491)
--(axis cs:141450,0.0894049728296695)
--(axis cs:141460,0.0894020993134051)
--(axis cs:141470,0.0894005745883952)
--(axis cs:141480,0.0893979431084021)
--(axis cs:141490,0.0893947336215606)
--(axis cs:141500,0.0893932198185234)
--(axis cs:141510,0.089391667837415)
--(axis cs:141520,0.0893894816109077)
--(axis cs:141530,0.089387312960032)
--(axis cs:141540,0.089385105827463)
--(axis cs:141550,0.0893830793652394)
--(axis cs:141560,0.0893814261566775)
--(axis cs:141570,0.089378969683849)
--(axis cs:141580,0.0893766207831548)
--(axis cs:141590,0.0893739154666633)
--(axis cs:141600,0.0893713508266707)
--(axis cs:141610,0.0893689512740475)
--(axis cs:141620,0.089366528903273)
--(axis cs:141630,0.0893651563263395)
--(axis cs:141640,0.0893629460047321)
--(axis cs:141650,0.0893609904650946)
--(axis cs:141660,0.0893591306396136)
--(axis cs:141670,0.0893572279162426)
--(axis cs:141680,0.0893549336675115)
--(axis cs:141690,0.089352682149179)
--(axis cs:141700,0.0893508657324854)
--(axis cs:141710,0.0893479363453401)
--(axis cs:141720,0.0893454028878856)
--(axis cs:141730,0.0893435506708756)
--(axis cs:141740,0.0893422435298209)
--(axis cs:141750,0.0893395419798749)
--(axis cs:141760,0.0893372832712939)
--(axis cs:141770,0.0893359463946421)
--(axis cs:141780,0.0893347521336714)
--(axis cs:141790,0.0893332038570225)
--(axis cs:141800,0.0893316852084796)
--(axis cs:141810,0.0893293743071646)
--(axis cs:141820,0.0893266919823552)
--(axis cs:141830,0.0893247769456106)
--(axis cs:141840,0.0893228597311036)
--(axis cs:141850,0.0893204106619951)
--(axis cs:141860,0.0893182434069089)
--(axis cs:141870,0.0893170946424487)
--(axis cs:141880,0.0893148744514008)
--(axis cs:141890,0.0893135885961901)
--(axis cs:141900,0.0893120154238486)
--(axis cs:141910,0.0893106234106063)
--(axis cs:141920,0.0893089917697138)
--(axis cs:141930,0.0893067730241609)
--(axis cs:141940,0.0893048752759627)
--(axis cs:141950,0.0893031657217987)
--(axis cs:141960,0.0893010763311037)
--(axis cs:141970,0.0892989475978644)
--(axis cs:141980,0.0892967332155025)
--(axis cs:141990,0.0892945848000706)
--(axis cs:142000,0.089293778134345)
--(axis cs:142010,0.0892913973982324)
--(axis cs:142020,0.0892885599332972)
--(axis cs:142030,0.089288037693939)
--(axis cs:142040,0.0892856743064212)
--(axis cs:142050,0.0892834313492386)
--(axis cs:142060,0.0892812698232218)
--(axis cs:142070,0.0892786410494984)
--(axis cs:142080,0.0892774186839843)
--(axis cs:142090,0.0892754191777484)
--(axis cs:142100,0.0892731434248188)
--(axis cs:142110,0.0892703713031092)
--(axis cs:142120,0.0892682705238784)
--(axis cs:142130,0.0892672725798002)
--(axis cs:142140,0.0892646860873785)
--(axis cs:142150,0.0892618904001884)
--(axis cs:142160,0.0892593568128468)
--(axis cs:142170,0.0892577825432623)
--(axis cs:142180,0.0892556240554842)
--(axis cs:142190,0.0892540716118594)
--(axis cs:142200,0.089252042440762)
--(axis cs:142210,0.089250373839755)
--(axis cs:142220,0.0892486595807276)
--(axis cs:142230,0.0892472128452012)
--(axis cs:142240,0.0892451560772081)
--(axis cs:142250,0.0892449371645787)
--(axis cs:142260,0.0892430209423516)
--(axis cs:142270,0.089240566221062)
--(axis cs:142280,0.0892378096921737)
--(axis cs:142290,0.0892356511509304)
--(axis cs:142300,0.0892341726309182)
--(axis cs:142310,0.0892323723393899)
--(axis cs:142320,0.0892293367798365)
--(axis cs:142330,0.089227792637343)
--(axis cs:142340,0.0892251812988437)
--(axis cs:142350,0.0892238607118747)
--(axis cs:142360,0.0892234315138626)
--(axis cs:142370,0.0892211673953831)
--(axis cs:142380,0.0892179538818131)
--(axis cs:142390,0.0892157106380019)
--(axis cs:142400,0.0892127490069549)
--(axis cs:142410,0.0892105139318707)
--(axis cs:142420,0.0892077335378146)
--(axis cs:142430,0.0892061410575945)
--(axis cs:142440,0.0892036569407106)
--(axis cs:142450,0.0892008922563265)
--(axis cs:142460,0.0891994203462574)
--(axis cs:142470,0.0891966202517597)
--(axis cs:142480,0.0891949244678675)
--(axis cs:142490,0.0891933531189563)
--(axis cs:142500,0.0891917619650812)
--(axis cs:142510,0.0891904301001103)
--(axis cs:142520,0.0891886090021538)
--(axis cs:142530,0.0891861257152494)
--(axis cs:142540,0.0891833736329709)
--(axis cs:142550,0.0891832323851672)
--(axis cs:142560,0.0891809840625381)
--(axis cs:142570,0.0891782782398075)
--(axis cs:142580,0.0891773642439365)
--(axis cs:142590,0.0891766171310061)
--(axis cs:142600,0.0891746777188369)
--(axis cs:142610,0.0891725866601681)
--(axis cs:142620,0.0891700928984204)
--(axis cs:142630,0.0891682954919853)
--(axis cs:142640,0.0891665380138085)
--(axis cs:142650,0.0891642447925605)
--(axis cs:142660,0.089162397790237)
--(axis cs:142670,0.0891604386713849)
--(axis cs:142680,0.0891581498459275)
--(axis cs:142690,0.0891567737526491)
--(axis cs:142700,0.0891546675916622)
--(axis cs:142710,0.0891520579583912)
--(axis cs:142720,0.0891503795507743)
--(axis cs:142730,0.089148551463607)
--(axis cs:142740,0.0891464542088973)
--(axis cs:142750,0.0891441376604613)
--(axis cs:142760,0.0891423675411484)
--(axis cs:142770,0.0891397588510679)
--(axis cs:142780,0.0891372508464672)
--(axis cs:142790,0.0891356272183392)
--(axis cs:142800,0.0891334437356475)
--(axis cs:142810,0.0891309157435212)
--(axis cs:142820,0.0891287491432829)
--(axis cs:142830,0.0891267734146412)
--(axis cs:142840,0.0891241783595912)
--(axis cs:142850,0.0891209522486817)
--(axis cs:142860,0.0891196859223401)
--(axis cs:142870,0.0891173586740759)
--(axis cs:142880,0.0891144860520483)
--(axis cs:142890,0.0891131243559657)
--(axis cs:142900,0.0891116231166733)
--(axis cs:142910,0.0891093349736019)
--(axis cs:142920,0.0891074328031749)
--(axis cs:142930,0.0891046600059654)
--(axis cs:142940,0.0891021262258527)
--(axis cs:142950,0.0890993375756239)
--(axis cs:142960,0.0890972621938846)
--(axis cs:142970,0.0890966335833192)
--(axis cs:142980,0.0890939103501424)
--(axis cs:142990,0.0890915289641612)
--(axis cs:143000,0.089090331541981)
--(axis cs:143010,0.0890890276791563)
--(axis cs:143020,0.0890868686405714)
--(axis cs:143030,0.089084276525789)
--(axis cs:143040,0.0890821650534966)
--(axis cs:143050,0.0890794651106953)
--(axis cs:143060,0.0890773126515821)
--(axis cs:143070,0.0890749157217701)
--(axis cs:143080,0.0890745902462287)
--(axis cs:143090,0.0890718899792233)
--(axis cs:143100,0.0890701646263655)
--(axis cs:143110,0.0890686142001837)
--(axis cs:143120,0.0890672326658732)
--(axis cs:143130,0.0890656727066991)
--(axis cs:143140,0.0890628734387566)
--(axis cs:143150,0.0890606532108244)
--(axis cs:143160,0.0890584893810857)
--(axis cs:143170,0.0890569494236687)
--(axis cs:143180,0.0890544962805795)
--(axis cs:143190,0.0890528596314118)
--(axis cs:143200,0.0890503230815619)
--(axis cs:143210,0.089047808184716)
--(axis cs:143220,0.089045416157971)
--(axis cs:143230,0.0890428644277909)
--(axis cs:143240,0.0890408829009228)
--(axis cs:143250,0.0890388670504403)
--(axis cs:143260,0.0890363769825184)
--(axis cs:143270,0.089034522299064)
--(axis cs:143280,0.0890322523791984)
--(axis cs:143290,0.0890300527222877)
--(axis cs:143300,0.0890279782769778)
--(axis cs:143310,0.0890259499693196)
--(axis cs:143320,0.0890232365971263)
--(axis cs:143330,0.0890222849030373)
--(axis cs:143340,0.0890201405245498)
--(axis cs:143350,0.0890183904740581)
--(axis cs:143360,0.0890165817172858)
--(axis cs:143370,0.0890142517320753)
--(axis cs:143380,0.0890130790334536)
--(axis cs:143390,0.0890113116089238)
--(axis cs:143400,0.0890097640023319)
--(axis cs:143410,0.0890069151548975)
--(axis cs:143420,0.0890045406233679)
--(axis cs:143430,0.0890021071189791)
--(axis cs:143440,0.0890013584818582)
--(axis cs:143450,0.0889992031712215)
--(axis cs:143460,0.0889966280984301)
--(axis cs:143470,0.0889939050633042)
--(axis cs:143480,0.0889917788345419)
--(axis cs:143490,0.0889906440632461)
--(axis cs:143500,0.0889886765164614)
--(axis cs:143510,0.0889868981642061)
--(axis cs:143520,0.0889852642660881)
--(axis cs:143530,0.0889833048691421)
--(axis cs:143540,0.0889811351774433)
--(axis cs:143550,0.0889779954053107)
--(axis cs:143560,0.0889755962091686)
--(axis cs:143570,0.088972952438736)
--(axis cs:143580,0.0889708088453446)
--(axis cs:143590,0.0889689370054343)
--(axis cs:143600,0.0889670703555985)
--(axis cs:143610,0.0889649552816633)
--(axis cs:143620,0.0889621905179839)
--(axis cs:143630,0.0889600396630502)
--(axis cs:143640,0.0889577307337179)
--(axis cs:143650,0.088955234074206)
--(axis cs:143660,0.088952645713455)
--(axis cs:143670,0.0889498471685614)
--(axis cs:143680,0.0889475895610761)
--(axis cs:143690,0.0889452070935151)
--(axis cs:143700,0.0889434801412395)
--(axis cs:143710,0.0889413108849738)
--(axis cs:143720,0.0889391773643374)
--(axis cs:143730,0.0889367952335626)
--(axis cs:143740,0.0889344735114728)
--(axis cs:143750,0.0889323171147692)
--(axis cs:143760,0.0889294845223447)
--(axis cs:143770,0.0889271732835967)
--(axis cs:143780,0.0889257747264178)
--(axis cs:143790,0.0889243078474078)
--(axis cs:143800,0.08892243679074)
--(axis cs:143810,0.0889204720553667)
--(axis cs:143820,0.0889184982600557)
--(axis cs:143830,0.0889171685031605)
--(axis cs:143840,0.0889149491282975)
--(axis cs:143850,0.0889138277104247)
--(axis cs:143860,0.0889118509941381)
--(axis cs:143870,0.0889100945197373)
--(axis cs:143880,0.0889081440778191)
--(axis cs:143890,0.0889065607789125)
--(axis cs:143900,0.0889039797256346)
--(axis cs:143910,0.0889020653566724)
--(axis cs:143920,0.0888993427312388)
--(axis cs:143930,0.0888977305771352)
--(axis cs:143940,0.0888960895341244)
--(axis cs:143950,0.0888939985470854)
--(axis cs:143960,0.0888924535541921)
--(axis cs:143970,0.0888906711517882)
--(axis cs:143980,0.0888885609670915)
--(axis cs:143990,0.088886256587408)
--(axis cs:144000,0.0888839034193483)
--(axis cs:144010,0.0888822354020724)
--(axis cs:144020,0.0888808770299944)
--(axis cs:144030,0.0888790916977487)
--(axis cs:144040,0.0888771766338378)
--(axis cs:144050,0.0888752562168573)
--(axis cs:144060,0.0888747766788082)
--(axis cs:144070,0.0888731298055357)
--(axis cs:144080,0.0888713295223579)
--(axis cs:144090,0.0888689185382415)
--(axis cs:144100,0.0888671894242952)
--(axis cs:144110,0.0888664608081022)
--(axis cs:144120,0.0888645894640527)
--(axis cs:144130,0.0888633028461494)
--(axis cs:144140,0.0888617162780086)
--(axis cs:144150,0.0888590748707433)
--(axis cs:144160,0.0888562641576974)
--(axis cs:144170,0.0888548159702226)
--(axis cs:144180,0.0888524368133493)
--(axis cs:144190,0.088850977835747)
--(axis cs:144200,0.0888494565676723)
--(axis cs:144210,0.0888475230471643)
--(axis cs:144220,0.0888465412120083)
--(axis cs:144230,0.0888441267758458)
--(axis cs:144240,0.088842184715535)
--(axis cs:144250,0.08883919235706)
--(axis cs:144260,0.0888373432634116)
--(axis cs:144270,0.0888349037283968)
--(axis cs:144280,0.0888334048427494)
--(axis cs:144290,0.0888305192586831)
--(axis cs:144300,0.0888292927818093)
--(axis cs:144310,0.0888278062231624)
--(axis cs:144320,0.0888254522220399)
--(axis cs:144330,0.0888242494709515)
--(axis cs:144340,0.0888214612135968)
--(axis cs:144350,0.0888186747708732)
--(axis cs:144360,0.0888165638162)
--(axis cs:144370,0.08881476728452)
--(axis cs:144380,0.0888129801250254)
--(axis cs:144390,0.0888111483323994)
--(axis cs:144400,0.0888088927021301)
--(axis cs:144410,0.0888067981564511)
--(axis cs:144420,0.0888047884919054)
--(axis cs:144430,0.0888026265918698)
--(axis cs:144440,0.0887996021854943)
--(axis cs:144450,0.0887968973212894)
--(axis cs:144460,0.0887948678777444)
--(axis cs:144470,0.0887919406418714)
--(axis cs:144480,0.0887899004686045)
--(axis cs:144490,0.0887885238920425)
--(axis cs:144500,0.0887865087713497)
--(axis cs:144510,0.0887843476126914)
--(axis cs:144520,0.0887819801556098)
--(axis cs:144530,0.0887802557349166)
--(axis cs:144540,0.088779357140498)
--(axis cs:144550,0.0887771881798285)
--(axis cs:144560,0.0887753008371033)
--(axis cs:144570,0.0887733028989333)
--(axis cs:144580,0.0887713708656006)
--(axis cs:144590,0.0887702966694555)
--(axis cs:144600,0.088767436020756)
--(axis cs:144610,0.0887659417455897)
--(axis cs:144620,0.0887639493229978)
--(axis cs:144630,0.0887620303448857)
--(axis cs:144640,0.0887599561412042)
--(axis cs:144650,0.0887573023384532)
--(axis cs:144660,0.0887556343948477)
--(axis cs:144670,0.0887536790858364)
--(axis cs:144680,0.088751262997817)
--(axis cs:144690,0.0887499332700434)
--(axis cs:144700,0.0887476949083987)
--(axis cs:144710,0.0887451143177144)
--(axis cs:144720,0.0887432996182991)
--(axis cs:144730,0.088741104031624)
--(axis cs:144740,0.0887391496689112)
--(axis cs:144750,0.0887378757451081)
--(axis cs:144760,0.0887363255002009)
--(axis cs:144770,0.0887340028109185)
--(axis cs:144780,0.0887324249512811)
--(axis cs:144790,0.0887306608288646)
--(axis cs:144800,0.0887283010368783)
--(axis cs:144810,0.088727018470548)
--(axis cs:144820,0.0887247853921971)
--(axis cs:144830,0.0887236181083481)
--(axis cs:144840,0.0887216664262931)
--(axis cs:144850,0.0887189714226943)
--(axis cs:144860,0.0887181141467704)
--(axis cs:144870,0.088715883446877)
--(axis cs:144880,0.0887140053441709)
--(axis cs:144890,0.0887118167718707)
--(axis cs:144900,0.0887090857232749)
--(axis cs:144910,0.0887065174247859)
--(axis cs:144920,0.0887035109280894)
--(axis cs:144930,0.0887016962108975)
--(axis cs:144940,0.088700343660612)
--(axis cs:144950,0.0886976463127754)
--(axis cs:144960,0.0886957962300523)
--(axis cs:144970,0.0886935365463343)
--(axis cs:144980,0.088691743046227)
--(axis cs:144990,0.0886897566429189)
--(axis cs:145000,0.0886874421052765)
--(axis cs:145010,0.0886844354189783)
--(axis cs:145020,0.0886816433724168)
--(axis cs:145030,0.088678890346284)
--(axis cs:145040,0.0886768539410665)
--(axis cs:145050,0.0886750949964284)
--(axis cs:145060,0.0886734554600109)
--(axis cs:145070,0.0886721955629828)
--(axis cs:145080,0.0886694670216663)
--(axis cs:145090,0.0886665419728899)
--(axis cs:145100,0.0886639306109531)
--(axis cs:145110,0.0886620945614736)
--(axis cs:145120,0.0886596552139149)
--(axis cs:145130,0.0886571999442133)
--(axis cs:145140,0.0886545314703874)
--(axis cs:145150,0.0886528739014719)
--(axis cs:145160,0.0886512262839039)
--(axis cs:145170,0.0886491488388877)
--(axis cs:145180,0.0886464394583083)
--(axis cs:145190,0.0886447254323903)
--(axis cs:145200,0.0886435857705945)
--(axis cs:145210,0.0886427936296324)
--(axis cs:145220,0.0886415819945839)
--(axis cs:145230,0.0886391607619436)
--(axis cs:145240,0.0886377139879173)
--(axis cs:145250,0.0886354087406023)
--(axis cs:145260,0.0886333198239299)
--(axis cs:145270,0.088631207535828)
--(axis cs:145280,0.0886289900423325)
--(axis cs:145290,0.0886278659653644)
--(axis cs:145300,0.0886260460346162)
--(axis cs:145310,0.0886236169253677)
--(axis cs:145320,0.0886229327685488)
--(axis cs:145330,0.0886205377992407)
--(axis cs:145340,0.0886187001066839)
--(axis cs:145350,0.0886170962690354)
--(axis cs:145360,0.0886151593340656)
--(axis cs:145370,0.0886131536549061)
--(axis cs:145380,0.0886109802874663)
--(axis cs:145390,0.0886084122425436)
--(axis cs:145400,0.0886065894831304)
--(axis cs:145410,0.0886051922799474)
--(axis cs:145420,0.0886030903000584)
--(axis cs:145430,0.0886002100634182)
--(axis cs:145440,0.0885982964937736)
--(axis cs:145450,0.088596688194821)
--(axis cs:145460,0.0885948560407023)
--(axis cs:145470,0.0885926300591839)
--(axis cs:145480,0.0885916953662742)
--(axis cs:145490,0.0885899950244319)
--(axis cs:145500,0.0885869995907129)
--(axis cs:145510,0.0885852353414417)
--(axis cs:145520,0.0885833081911131)
--(axis cs:145530,0.0885815167899139)
--(axis cs:145540,0.0885795068715178)
--(axis cs:145550,0.0885777301846879)
--(axis cs:145560,0.0885761016163697)
--(axis cs:145570,0.0885741336472552)
--(axis cs:145580,0.0885717755471086)
--(axis cs:145590,0.0885697450299434)
--(axis cs:145600,0.088567111125637)
--(axis cs:145610,0.0885652959214082)
--(axis cs:145620,0.0885634352123171)
--(axis cs:145630,0.0885612605536986)
--(axis cs:145640,0.0885590344861391)
--(axis cs:145650,0.0885567654422676)
--(axis cs:145660,0.0885543124588066)
--(axis cs:145670,0.0885519763757976)
--(axis cs:145680,0.0885505614316006)
--(axis cs:145690,0.0885488657789889)
--(axis cs:145700,0.0885473044101181)
--(axis cs:145710,0.0885451322703721)
--(axis cs:145720,0.0885423216444295)
--(axis cs:145730,0.0885406899356078)
--(axis cs:145740,0.0885386839143731)
--(axis cs:145750,0.0885355826091561)
--(axis cs:145760,0.0885332301615394)
--(axis cs:145770,0.0885315588232944)
--(axis cs:145780,0.0885294659411898)
--(axis cs:145790,0.088526785339954)
--(axis cs:145800,0.0885249244218973)
--(axis cs:145810,0.0885228561491159)
--(axis cs:145820,0.0885198851911767)
--(axis cs:145830,0.0885177826985639)
--(axis cs:145840,0.0885161774408076)
--(axis cs:145850,0.0885134462153984)
--(axis cs:145860,0.0885121333087451)
--(axis cs:145870,0.0885103628297399)
--(axis cs:145880,0.0885082766690199)
--(axis cs:145890,0.0885061615930043)
--(axis cs:145900,0.0885032118799474)
--(axis cs:145910,0.0885018298439311)
--(axis cs:145920,0.0884995021300672)
--(axis cs:145930,0.0884973131906229)
--(axis cs:145940,0.0884958087974684)
--(axis cs:145950,0.0884940970516482)
--(axis cs:145960,0.0884916930954948)
--(axis cs:145970,0.0884906030016439)
--(axis cs:145980,0.0884884098080609)
--(axis cs:145990,0.0884866508776833)
--(axis cs:146000,0.0884839696833845)
--(axis cs:146010,0.0884822225169601)
--(axis cs:146020,0.088480258961965)
--(axis cs:146030,0.088477286627685)
--(axis cs:146040,0.0884751439096158)
--(axis cs:146050,0.0884726049220227)
--(axis cs:146060,0.0884714879152564)
--(axis cs:146070,0.0884691309307426)
--(axis cs:146080,0.0884670963159432)
--(axis cs:146090,0.0884642532506972)
--(axis cs:146100,0.0884623596105002)
--(axis cs:146110,0.0884610293870824)
--(axis cs:146120,0.0884592646163207)
--(axis cs:146130,0.0884577916199301)
--(axis cs:146140,0.0884563833938361)
--(axis cs:146150,0.0884547162159554)
--(axis cs:146160,0.088452629930781)
--(axis cs:146170,0.0884502722012483)
--(axis cs:146180,0.088447975919057)
--(axis cs:146190,0.0884454435114218)
--(axis cs:146200,0.0884434698846008)
--(axis cs:146210,0.088441828549166)
--(axis cs:146220,0.0884401903946437)
--(axis cs:146230,0.0884385459688882)
--(axis cs:146240,0.0884369094714485)
--(axis cs:146250,0.0884344439408405)
--(axis cs:146260,0.0884325225089079)
--(axis cs:146270,0.0884307505763344)
--(axis cs:146280,0.0884279407677355)
--(axis cs:146290,0.0884259505861736)
--(axis cs:146300,0.0884235162593659)
--(axis cs:146310,0.0884208467090601)
--(axis cs:146320,0.0884175830625917)
--(axis cs:146330,0.0884158535596262)
--(axis cs:146340,0.0884135551208795)
--(axis cs:146350,0.0884117892420747)
--(axis cs:146360,0.08840970183358)
--(axis cs:146370,0.0884090094467896)
--(axis cs:146380,0.0884078412530191)
--(axis cs:146390,0.0884064559096608)
--(axis cs:146400,0.0884055120282221)
--(axis cs:146410,0.0884039184714921)
--(axis cs:146420,0.0884017273484922)
--(axis cs:146430,0.0883998802150718)
--(axis cs:146440,0.0883974425188827)
--(axis cs:146450,0.0883957282642252)
--(axis cs:146460,0.0883939702504638)
--(axis cs:146470,0.088391770658738)
--(axis cs:146480,0.0883891920081586)
--(axis cs:146490,0.0883866885555768)
--(axis cs:146500,0.0883851198563531)
--(axis cs:146510,0.0883819422700108)
--(axis cs:146520,0.088379595106391)
--(axis cs:146530,0.0883776082097329)
--(axis cs:146540,0.0883749815499958)
--(axis cs:146550,0.0883723763469956)
--(axis cs:146560,0.0883706964883411)
--(axis cs:146570,0.0883676254921696)
--(axis cs:146580,0.0883659239786619)
--(axis cs:146590,0.0883639473160553)
--(axis cs:146600,0.0883610513383456)
--(axis cs:146610,0.0883587594013099)
--(axis cs:146620,0.0883560108237256)
--(axis cs:146630,0.0883538757823998)
--(axis cs:146640,0.0883513358600098)
--(axis cs:146650,0.0883493035422161)
--(axis cs:146660,0.0883477221056963)
--(axis cs:146670,0.0883455939076205)
--(axis cs:146680,0.0883432182061936)
--(axis cs:146690,0.0883415430885874)
--(axis cs:146700,0.0883391482995175)
--(axis cs:146710,0.0883389068428292)
--(axis cs:146720,0.0883362694021506)
--(axis cs:146730,0.088335137345846)
--(axis cs:146740,0.0883328509314654)
--(axis cs:146750,0.0883298776683027)
--(axis cs:146760,0.088327643564112)
--(axis cs:146770,0.08832547531103)
--(axis cs:146780,0.0883234585379512)
--(axis cs:146790,0.0883218819349103)
--(axis cs:146800,0.0883200611792033)
--(axis cs:146810,0.0883182823334977)
--(axis cs:146820,0.0883161257691462)
--(axis cs:146830,0.0883131432477479)
--(axis cs:146840,0.0883124291158006)
--(axis cs:146850,0.0883105305070162)
--(axis cs:146860,0.0883091712731394)
--(axis cs:146870,0.0883076396250374)
--(axis cs:146880,0.0883065048796797)
--(axis cs:146890,0.0883045156488146)
--(axis cs:146900,0.0883029353583104)
--(axis cs:146910,0.0883014660492831)
--(axis cs:146920,0.0882989990885593)
--(axis cs:146930,0.0882973683531563)
--(axis cs:146940,0.0882951472380259)
--(axis cs:146950,0.0882930450840634)
--(axis cs:146960,0.0882903538425655)
--(axis cs:146970,0.0882887791751012)
--(axis cs:146980,0.0882874588358793)
--(axis cs:146990,0.0882853483933035)
--(axis cs:147000,0.0882831001014497)
--(axis cs:147010,0.088281488611841)
--(axis cs:147020,0.0882789109814734)
--(axis cs:147030,0.0882768815158495)
--(axis cs:147040,0.0882751977040116)
--(axis cs:147050,0.0882741334732394)
--(axis cs:147060,0.088273030168064)
--(axis cs:147070,0.0882709222214378)
--(axis cs:147080,0.0882685502543059)
--(axis cs:147090,0.088266058551778)
--(axis cs:147100,0.0882635451869174)
--(axis cs:147110,0.08826092053232)
--(axis cs:147120,0.0882591149516877)
--(axis cs:147130,0.0882571018854412)
--(axis cs:147140,0.0882551469920455)
--(axis cs:147150,0.0882540382744252)
--(axis cs:147160,0.0882519519952381)
--(axis cs:147170,0.0882495991417545)
--(axis cs:147180,0.0882473329536123)
--(axis cs:147190,0.0882451287177559)
--(axis cs:147200,0.088244667010983)
--(axis cs:147210,0.0882426654802358)
--(axis cs:147220,0.0882410426215621)
--(axis cs:147230,0.088238545778066)
--(axis cs:147240,0.0882362611922367)
--(axis cs:147250,0.0882337800916643)
--(axis cs:147260,0.0882322743125179)
--(axis cs:147270,0.0882304645145568)
--(axis cs:147280,0.088228867577901)
--(axis cs:147290,0.0882266404940329)
--(axis cs:147300,0.0882238530109809)
--(axis cs:147310,0.0882210276103133)
--(axis cs:147320,0.0882194362681726)
--(axis cs:147330,0.0882170613356921)
--(axis cs:147340,0.0882156448867366)
--(axis cs:147350,0.0882143449111587)
--(axis cs:147360,0.0882115285173236)
--(axis cs:147370,0.0882093692633252)
--(axis cs:147380,0.0882069810007743)
--(axis cs:147390,0.0882055933805905)
--(axis cs:147400,0.088202968776369)
--(axis cs:147410,0.0882006112302263)
--(axis cs:147420,0.0881982127871712)
--(axis cs:147430,0.0881966071980475)
--(axis cs:147440,0.0881950327569266)
--(axis cs:147450,0.0881935534760174)
--(axis cs:147460,0.0881914805426091)
--(axis cs:147470,0.0881895309352283)
--(axis cs:147480,0.088187672877906)
--(axis cs:147490,0.0881858447024264)
--(axis cs:147500,0.0881838865682516)
--(axis cs:147510,0.0881820085350585)
--(axis cs:147520,0.0881795185133079)
--(axis cs:147530,0.0881767296389649)
--(axis cs:147540,0.0881748659867688)
--(axis cs:147550,0.0881747590529786)
--(axis cs:147560,0.0881722297889192)
--(axis cs:147570,0.0881697873534464)
--(axis cs:147580,0.0881676796865753)
--(axis cs:147590,0.0881658090602945)
--(axis cs:147600,0.0881635621202101)
--(axis cs:147610,0.0881618935023252)
--(axis cs:147620,0.088160003965465)
--(axis cs:147630,0.0881580951277362)
--(axis cs:147640,0.0881571153344236)
--(axis cs:147650,0.0881549247279692)
--(axis cs:147660,0.0881523020830669)
--(axis cs:147670,0.0881500711247718)
--(axis cs:147680,0.088148192053139)
--(axis cs:147690,0.0881459526370364)
--(axis cs:147700,0.088145247689419)
--(axis cs:147710,0.088143202983298)
--(axis cs:147720,0.088141287174707)
--(axis cs:147730,0.0881386828454815)
--(axis cs:147740,0.0881371146799841)
--(axis cs:147750,0.0881349597045212)
--(axis cs:147760,0.0881334021707906)
--(axis cs:147770,0.0881317189090108)
--(axis cs:147780,0.0881300483700183)
--(axis cs:147790,0.0881287064932569)
--(axis cs:147800,0.0881265990087987)
--(axis cs:147810,0.0881245606213967)
--(axis cs:147820,0.0881226873222083)
--(axis cs:147830,0.0881198046218921)
--(axis cs:147840,0.0881175641123969)
--(axis cs:147850,0.0881150337311298)
--(axis cs:147860,0.0881121483102691)
--(axis cs:147870,0.0881109318384056)
--(axis cs:147880,0.0881087045812422)
--(axis cs:147890,0.0881075609926037)
--(axis cs:147900,0.0881052731604726)
--(axis cs:147910,0.0881026633231516)
--(axis cs:147920,0.088100241933452)
--(axis cs:147930,0.0880983995021201)
--(axis cs:147940,0.0880971967821282)
--(axis cs:147950,0.0880945989158479)
--(axis cs:147960,0.0880922512173772)
--(axis cs:147970,0.0880901819304888)
--(axis cs:147980,0.0880888830765439)
--(axis cs:147990,0.088086415537408)
--(axis cs:148000,0.0880850522834641)
--(axis cs:148010,0.0880821655075125)
--(axis cs:148020,0.0880808768273429)
--(axis cs:148030,0.0880789077286993)
--(axis cs:148040,0.0880766361380011)
--(axis cs:148050,0.0880744346301647)
--(axis cs:148060,0.0880722303621508)
--(axis cs:148070,0.0880704134966902)
--(axis cs:148080,0.0880680311620028)
--(axis cs:148090,0.0880655285911831)
--(axis cs:148100,0.0880633619450758)
--(axis cs:148110,0.0880617278532982)
--(axis cs:148120,0.0880596342422875)
--(axis cs:148130,0.088057324369662)
--(axis cs:148140,0.0880553142309498)
--(axis cs:148150,0.088053438050698)
--(axis cs:148160,0.0880516285866589)
--(axis cs:148170,0.0880502023252175)
--(axis cs:148180,0.0880482259019173)
--(axis cs:148190,0.0880460472703291)
--(axis cs:148200,0.0880441617537405)
--(axis cs:148210,0.0880418510862013)
--(axis cs:148220,0.0880397249874598)
--(axis cs:148230,0.0880373490312625)
--(axis cs:148240,0.088035443976983)
--(axis cs:148250,0.0880326292057514)
--(axis cs:148260,0.0880303796963042)
--(axis cs:148270,0.0880282402869367)
--(axis cs:148280,0.0880265210084838)
--(axis cs:148290,0.0880253779457476)
--(axis cs:148300,0.0880238368405686)
--(axis cs:148310,0.088021788989189)
--(axis cs:148320,0.0880198244085606)
--(axis cs:148330,0.0880176717372338)
--(axis cs:148340,0.0880153987727715)
--(axis cs:148350,0.088014326664259)
--(axis cs:148360,0.0880121208132955)
--(axis cs:148370,0.0880099343948867)
--(axis cs:148380,0.0880084195284424)
--(axis cs:148390,0.0880060141494547)
--(axis cs:148400,0.0880050459034214)
--(axis cs:148410,0.0880029320797328)
--(axis cs:148420,0.0880011746460972)
--(axis cs:148430,0.0879982912593417)
--(axis cs:148440,0.0879963825663498)
--(axis cs:148450,0.087994558708909)
--(axis cs:148460,0.0879928506097566)
--(axis cs:148470,0.08799065270587)
--(axis cs:148480,0.0879889088860347)
--(axis cs:148490,0.087986239154486)
--(axis cs:148500,0.0879835348311627)
--(axis cs:148510,0.0879825798698602)
--(axis cs:148520,0.0879792607249502)
--(axis cs:148530,0.0879771773070737)
--(axis cs:148540,0.0879749282838187)
--(axis cs:148550,0.0879721192385718)
--(axis cs:148560,0.0879697112681139)
--(axis cs:148570,0.0879678682174177)
--(axis cs:148580,0.087966254085054)
--(axis cs:148590,0.0879640959256042)
--(axis cs:148600,0.0879620922687345)
--(axis cs:148610,0.0879596424718135)
--(axis cs:148620,0.0879577822695651)
--(axis cs:148630,0.0879557369655691)
--(axis cs:148640,0.0879533556347947)
--(axis cs:148650,0.0879509306224858)
--(axis cs:148660,0.0879489761428412)
--(axis cs:148670,0.0879466292411122)
--(axis cs:148680,0.0879446875862144)
--(axis cs:148690,0.0879422067137684)
--(axis cs:148700,0.0879397038986083)
--(axis cs:148710,0.0879376462446016)
--(axis cs:148720,0.0879359656456274)
--(axis cs:148730,0.0879328370551591)
--(axis cs:148740,0.0879309254418926)
--(axis cs:148750,0.0879293484339626)
--(axis cs:148760,0.0879276843536415)
--(axis cs:148770,0.0879255643034051)
--(axis cs:148780,0.0879232437766724)
--(axis cs:148790,0.0879218614479324)
--(axis cs:148800,0.0879206268156967)
--(axis cs:148810,0.0879176560138271)
--(axis cs:148820,0.0879157011742401)
--(axis cs:148830,0.0879139182433014)
--(axis cs:148840,0.087912498786975)
--(axis cs:148850,0.0879104159383535)
--(axis cs:148860,0.0879087727527463)
--(axis cs:148870,0.0879063476345045)
--(axis cs:148880,0.0879039687521858)
--(axis cs:148890,0.087901650961945)
--(axis cs:148900,0.0879000945001436)
--(axis cs:148910,0.0878975236056044)
--(axis cs:148920,0.0878954176388173)
--(axis cs:148930,0.0878930126173527)
--(axis cs:148940,0.0878911899713594)
--(axis cs:148950,0.0878891381557889)
--(axis cs:148960,0.0878870503460404)
--(axis cs:148970,0.0878850278623439)
--(axis cs:148980,0.0878826162609111)
--(axis cs:148990,0.0878812132565942)
--(axis cs:149000,0.0878801578127523)
--(axis cs:149010,0.0878791749054882)
--(axis cs:149020,0.0878781836775535)
--(axis cs:149030,0.0878766052838476)
--(axis cs:149040,0.0878758410267176)
--(axis cs:149050,0.0878729423489868)
--(axis cs:149060,0.0878715796504097)
--(axis cs:149070,0.0878697776379077)
--(axis cs:149080,0.0878677533478703)
--(axis cs:149090,0.0878652286175052)
--(axis cs:149100,0.0878624511645249)
--(axis cs:149110,0.0878599989327412)
--(axis cs:149120,0.0878576887116964)
--(axis cs:149130,0.0878560722651992)
--(axis cs:149140,0.0878533276534301)
--(axis cs:149150,0.0878503994536732)
--(axis cs:149160,0.0878481267896876)
--(axis cs:149170,0.0878467478011414)
--(axis cs:149180,0.0878443533682082)
--(axis cs:149190,0.0878425942022223)
--(axis cs:149200,0.0878401551134399)
--(axis cs:149210,0.0878382560895445)
--(axis cs:149220,0.0878364816773185)
--(axis cs:149230,0.087834476709114)
--(axis cs:149240,0.0878319321706191)
--(axis cs:149250,0.0878287850758043)
--(axis cs:149260,0.0878269600955274)
--(axis cs:149270,0.0878258758595838)
--(axis cs:149280,0.0878239732542693)
--(axis cs:149290,0.0878218468544259)
--(axis cs:149300,0.0878205366659984)
--(axis cs:149310,0.0878184332873164)
--(axis cs:149320,0.0878158957999997)
--(axis cs:149330,0.0878131192363737)
--(axis cs:149340,0.0878114650990694)
--(axis cs:149350,0.0878091718458117)
--(axis cs:149360,0.0878067683013084)
--(axis cs:149370,0.087804488734169)
--(axis cs:149380,0.0878024255149239)
--(axis cs:149390,0.0878020729434296)
--(axis cs:149400,0.0878001516873861)
--(axis cs:149410,0.0877991577680361)
--(axis cs:149420,0.0877971986939437)
--(axis cs:149430,0.08779526427305)
--(axis cs:149440,0.0877936998223558)
--(axis cs:149450,0.0877911533982176)
--(axis cs:149460,0.0877901369812169)
--(axis cs:149470,0.0877876157382599)
--(axis cs:149480,0.0877862398556868)
--(axis cs:149490,0.0877841221913299)
--(axis cs:149500,0.0877820749045334)
--(axis cs:149510,0.0877800935298491)
--(axis cs:149520,0.0877788838663853)
--(axis cs:149530,0.0877776993255614)
--(axis cs:149540,0.0877752131172659)
--(axis cs:149550,0.0877730276003231)
--(axis cs:149560,0.0877709633136494)
--(axis cs:149570,0.0877698258772353)
--(axis cs:149580,0.0877676276844953)
--(axis cs:149590,0.0877663519463398)
--(axis cs:149600,0.0877644074401906)
--(axis cs:149610,0.0877632602716552)
--(axis cs:149620,0.0877617631269134)
--(axis cs:149630,0.0877602747090022)
--(axis cs:149640,0.0877580552960287)
--(axis cs:149650,0.0877559089000322)
--(axis cs:149660,0.087754119551729)
--(axis cs:149670,0.0877509694190396)
--(axis cs:149680,0.0877487388883694)
--(axis cs:149690,0.087746830995442)
--(axis cs:149700,0.0877444101085066)
--(axis cs:149710,0.0877426485636082)
--(axis cs:149720,0.0877406370312918)
--(axis cs:149730,0.0877382990717288)
--(axis cs:149740,0.0877359190560801)
--(axis cs:149750,0.0877337109086675)
--(axis cs:149760,0.0877320395739881)
--(axis cs:149770,0.0877299484262344)
--(axis cs:149780,0.0877284933023698)
--(axis cs:149790,0.0877260485717541)
--(axis cs:149800,0.087724253247907)
--(axis cs:149810,0.0877223418327391)
--(axis cs:149820,0.0877202054068534)
--(axis cs:149830,0.0877175842905042)
--(axis cs:149840,0.0877155979996146)
--(axis cs:149850,0.0877132555579232)
--(axis cs:149860,0.0877107990795795)
--(axis cs:149870,0.0877088576580334)
--(axis cs:149880,0.0877067261077284)
--(axis cs:149890,0.0877053795207113)
--(axis cs:149900,0.0877044492434129)
--(axis cs:149910,0.087701613316222)
--(axis cs:149920,0.0876996579737465)
--(axis cs:149930,0.0876972306179968)
--(axis cs:149940,0.0876949871231447)
--(axis cs:149950,0.0876923881541756)
--(axis cs:149960,0.0876901585175751)
--(axis cs:149970,0.0876889427295118)
--(axis cs:149980,0.0876861993596314)
--(axis cs:149990,0.0876838532954775)
--(axis cs:150000,0.0876821564776086)
--(axis cs:150010,0.0876800777965864)
--(axis cs:150020,0.0876776587223805)
--(axis cs:150030,0.0876760982059789)
--(axis cs:150040,0.0876735664802883)
--(axis cs:150050,0.0876712699232906)
--(axis cs:150060,0.0876686994428268)
--(axis cs:150070,0.0876666546893687)
--(axis cs:150080,0.0876645664900722)
--(axis cs:150090,0.0876623426901406)
--(axis cs:150100,0.0876596741680336)
--(axis cs:150110,0.0876572395295694)
--(axis cs:150120,0.0876556679920645)
--(axis cs:150130,0.087654198212017)
--(axis cs:150140,0.0876514725796059)
--(axis cs:150150,0.0876494303172916)
--(axis cs:150160,0.0876480207629577)
--(axis cs:150170,0.0876454478487641)
--(axis cs:150180,0.0876433778865935)
--(axis cs:150190,0.0876418012725554)
--(axis cs:150200,0.0876400068352281)
--(axis cs:150210,0.0876375720392322)
--(axis cs:150220,0.0876350946210348)
--(axis cs:150230,0.087632427601634)
--(axis cs:150240,0.0876306506840245)
--(axis cs:150250,0.0876280982477301)
--(axis cs:150260,0.0876258496915601)
--(axis cs:150270,0.0876235487079288)
--(axis cs:150280,0.0876219135825457)
--(axis cs:150290,0.0876204030095374)
--(axis cs:150300,0.0876181385146947)
--(axis cs:150310,0.0876165420710779)
--(axis cs:150320,0.0876149163018304)
--(axis cs:150330,0.0876124253945172)
--(axis cs:150340,0.0876108091299955)
--(axis cs:150350,0.0876082723374265)
--(axis cs:150360,0.0876056187581497)
--(axis cs:150370,0.0876026572221586)
--(axis cs:150380,0.087601271186236)
--(axis cs:150390,0.0875992407432405)
--(axis cs:150400,0.0875970206656829)
--(axis cs:150410,0.0875942546237361)
--(axis cs:150420,0.087591674263742)
--(axis cs:150430,0.0875893738594266)
--(axis cs:150440,0.0875873622309253)
--(axis cs:150450,0.0875856557904567)
--(axis cs:150460,0.0875830212663252)
--(axis cs:150470,0.0875802450484578)
--(axis cs:150480,0.0875790474443888)
--(axis cs:150490,0.0875769069946227)
--(axis cs:150500,0.087574597206982)
--(axis cs:150510,0.0875718991419527)
--(axis cs:150520,0.0875698732554918)
--(axis cs:150530,0.0875674123849466)
--(axis cs:150540,0.0875655371705558)
--(axis cs:150550,0.0875648116205801)
--(axis cs:150560,0.0875628126530623)
--(axis cs:150570,0.0875611535820965)
--(axis cs:150580,0.0875586696913579)
--(axis cs:150590,0.0875560229804483)
--(axis cs:150600,0.0875538454393157)
--(axis cs:150610,0.087551580281646)
--(axis cs:150620,0.0875502861274254)
--(axis cs:150630,0.0875486280787329)
--(axis cs:150640,0.0875470575579329)
--(axis cs:150650,0.0875453426216637)
--(axis cs:150660,0.0875434300200051)
--(axis cs:150670,0.0875415417186788)
--(axis cs:150680,0.0875392704315004)
--(axis cs:150690,0.0875377362628631)
--(axis cs:150700,0.0875350639373599)
--(axis cs:150710,0.0875339336396169)
--(axis cs:150720,0.0875306824986102)
--(axis cs:150730,0.0875284108761163)
--(axis cs:150740,0.0875257586916185)
--(axis cs:150750,0.0875243987591725)
--(axis cs:150760,0.0875219059511015)
--(axis cs:150770,0.0875204618142283)
--(axis cs:150780,0.0875190301175871)
--(axis cs:150790,0.0875169273962083)
--(axis cs:150800,0.0875143630031754)
--(axis cs:150810,0.0875135975626502)
--(axis cs:150820,0.08751149341741)
--(axis cs:150830,0.0875090042146532)
--(axis cs:150840,0.0875068867040194)
--(axis cs:150850,0.0875049997938592)
--(axis cs:150860,0.0875032936138664)
--(axis cs:150870,0.0875014652947979)
--(axis cs:150880,0.0875005850322963)
--(axis cs:150890,0.0874983886079303)
--(axis cs:150900,0.087496163089712)
--(axis cs:150910,0.0874938207902704)
--(axis cs:150920,0.0874915669036754)
--(axis cs:150930,0.087489301111521)
--(axis cs:150940,0.0874873833356573)
--(axis cs:150950,0.0874848621008605)
--(axis cs:150960,0.0874828101705432)
--(axis cs:150970,0.0874816248486634)
--(axis cs:150980,0.0874798970867306)
--(axis cs:150990,0.0874782408611691)
--(axis cs:151000,0.0874759067691857)
--(axis cs:151010,0.0874736615166263)
--(axis cs:151020,0.0874720330670132)
--(axis cs:151030,0.0874707255870472)
--(axis cs:151040,0.0874689722440018)
--(axis cs:151050,0.087467227820615)
--(axis cs:151060,0.0874655326614472)
--(axis cs:151070,0.0874639296721217)
--(axis cs:151080,0.0874621624672325)
--(axis cs:151090,0.0874614254670608)
--(axis cs:151100,0.0874594818142413)
--(axis cs:151110,0.0874582095468636)
--(axis cs:151120,0.0874564622030213)
--(axis cs:151130,0.0874551656221164)
--(axis cs:151140,0.0874532391083306)
--(axis cs:151150,0.087452612580086)
--(axis cs:151160,0.0874508884754264)
--(axis cs:151170,0.0874489137342082)
--(axis cs:151180,0.0874467504879197)
--(axis cs:151190,0.087444758871929)
--(axis cs:151200,0.0874423763839833)
--(axis cs:151210,0.0874407678502102)
--(axis cs:151220,0.0874390395866733)
--(axis cs:151230,0.0874375127007602)
--(axis cs:151240,0.0874351307572788)
--(axis cs:151250,0.0874326893263668)
--(axis cs:151260,0.0874309194233855)
--(axis cs:151270,0.0874285986792169)
--(axis cs:151280,0.0874256643290731)
--(axis cs:151290,0.0874226809382408)
--(axis cs:151300,0.0874204400945478)
--(axis cs:151310,0.0874195006556332)
--(axis cs:151320,0.0874173650382167)
--(axis cs:151330,0.0874150257239983)
--(axis cs:151340,0.0874141442928299)
--(axis cs:151350,0.0874123930386866)
--(axis cs:151360,0.0874099727181284)
--(axis cs:151370,0.0874079657792209)
--(axis cs:151380,0.0874058915682016)
--(axis cs:151390,0.0874040487025902)
--(axis cs:151400,0.0874020609410911)
--(axis cs:151410,0.0873995130918312)
--(axis cs:151420,0.0873972228363039)
--(axis cs:151430,0.0873944603677368)
--(axis cs:151440,0.0873928885375871)
--(axis cs:151450,0.0873900095454044)
--(axis cs:151460,0.0873877150843669)
--(axis cs:151470,0.0873852733105967)
--(axis cs:151480,0.0873834539760222)
--(axis cs:151490,0.0873817981761737)
--(axis cs:151500,0.0873789915404998)
--(axis cs:151510,0.0873772244733899)
--(axis cs:151520,0.0873762076608025)
--(axis cs:151530,0.0873751991633536)
--(axis cs:151540,0.0873737336602721)
--(axis cs:151550,0.0873725723271936)
--(axis cs:151560,0.0873705007494706)
--(axis cs:151570,0.0873681372691912)
--(axis cs:151580,0.0873657244547446)
--(axis cs:151590,0.0873632826229637)
--(axis cs:151600,0.0873624853241047)
--(axis cs:151610,0.0873604958069456)
--(axis cs:151620,0.0873581529265728)
--(axis cs:151630,0.087357010735953)
--(axis cs:151640,0.0873544165909995)
--(axis cs:151650,0.087351958042308)
--(axis cs:151660,0.0873497747837541)
--(axis cs:151670,0.0873480551624211)
--(axis cs:151680,0.0873454503188157)
--(axis cs:151690,0.0873433262303865)
--(axis cs:151700,0.0873413122913647)
--(axis cs:151710,0.0873406307787495)
--(axis cs:151720,0.0873382873931498)
--(axis cs:151730,0.0873358918220813)
--(axis cs:151740,0.0873342603892845)
--(axis cs:151750,0.0873323317867464)
--(axis cs:151760,0.0873302959587403)
--(axis cs:151770,0.0873282469442055)
--(axis cs:151780,0.0873265475975953)
--(axis cs:151790,0.0873246659233927)
--(axis cs:151800,0.0873224477451813)
--(axis cs:151810,0.0873203822639538)
--(axis cs:151820,0.0873180232034998)
--(axis cs:151830,0.0873163370868836)
--(axis cs:151840,0.0873142168013246)
--(axis cs:151850,0.0873123281199175)
--(axis cs:151860,0.0873103879949398)
--(axis cs:151870,0.0873083747035324)
--(axis cs:151880,0.087306754474579)
--(axis cs:151890,0.0873045705436314)
--(axis cs:151900,0.0873034854755285)
--(axis cs:151910,0.0873015211010092)
--(axis cs:151920,0.0872993888371707)
--(axis cs:151930,0.0872972957484169)
--(axis cs:151940,0.0872956738359085)
--(axis cs:151950,0.0872937474019697)
--(axis cs:151960,0.0872918048746774)
--(axis cs:151970,0.0872896240357621)
--(axis cs:151980,0.0872873952309514)
--(axis cs:151990,0.0872849209830152)
--(axis cs:152000,0.087282775355581)
--(axis cs:152010,0.087280972972556)
--(axis cs:152020,0.0872790931284722)
--(axis cs:152030,0.0872781717247477)
--(axis cs:152040,0.0872759750299731)
--(axis cs:152050,0.0872744930109971)
--(axis cs:152060,0.0872733089042754)
--(axis cs:152070,0.0872705780634707)
--(axis cs:152080,0.0872685581525927)
--(axis cs:152090,0.087266325087579)
--(axis cs:152100,0.0872640054210812)
--(axis cs:152110,0.0872619332820118)
--(axis cs:152120,0.0872595055712657)
--(axis cs:152130,0.0872579503436843)
--(axis cs:152140,0.0872552413583804)
--(axis cs:152150,0.0872546103805913)
--(axis cs:152160,0.0872528178404934)
--(axis cs:152170,0.0872517754831305)
--(axis cs:152180,0.08725042452251)
--(axis cs:152190,0.0872482930599212)
--(axis cs:152200,0.0872464474623249)
--(axis cs:152210,0.0872436852322918)
--(axis cs:152220,0.0872418006514417)
--(axis cs:152230,0.0872397697439605)
--(axis cs:152240,0.0872380564054274)
--(axis cs:152250,0.0872359781031559)
--(axis cs:152260,0.0872343300433894)
--(axis cs:152270,0.0872320695641603)
--(axis cs:152280,0.0872303820040272)
--(axis cs:152290,0.0872287594917169)
--(axis cs:152300,0.0872274455235016)
--(axis cs:152310,0.0872252795730834)
--(axis cs:152320,0.08722292640302)
--(axis cs:152330,0.0872201498462758)
--(axis cs:152340,0.0872173959882211)
--(axis cs:152350,0.0872158295533693)
--(axis cs:152360,0.0872143993500453)
--(axis cs:152370,0.08721219735596)
--(axis cs:152380,0.0872103691656257)
--(axis cs:152390,0.0872093465350306)
--(axis cs:152400,0.0872072758567108)
--(axis cs:152410,0.0872055548402896)
--(axis cs:152420,0.0872038793217549)
--(axis cs:152430,0.0872016155104098)
--(axis cs:152440,0.0871999010346694)
--(axis cs:152450,0.087198303856822)
--(axis cs:152460,0.0871964745660657)
--(axis cs:152470,0.0871941815123645)
--(axis cs:152480,0.0871926915073805)
--(axis cs:152490,0.0871904285916332)
--(axis cs:152500,0.0871882108142804)
--(axis cs:152510,0.0871877632859711)
--(axis cs:152520,0.0871860229885613)
--(axis cs:152530,0.0871839031464838)
--(axis cs:152540,0.087181559187781)
--(axis cs:152550,0.0871795560716052)
--(axis cs:152560,0.0871776554755773)
--(axis cs:152570,0.0871757670720133)
--(axis cs:152580,0.0871740928446894)
--(axis cs:152590,0.0871722558984432)
--(axis cs:152600,0.0871707099655901)
--(axis cs:152610,0.0871685629270066)
--(axis cs:152620,0.0871665492164793)
--(axis cs:152630,0.0871649233983715)
--(axis cs:152640,0.0871641025393832)
--(axis cs:152650,0.0871615980201802)
--(axis cs:152660,0.0871599949831084)
--(axis cs:152670,0.0871579968501578)
--(axis cs:152680,0.0871564294972556)
--(axis cs:152690,0.0871544913677295)
--(axis cs:152700,0.0871525043217732)
--(axis cs:152710,0.0871508632714852)
--(axis cs:152720,0.08714885999874)
--(axis cs:152730,0.087146503358997)
--(axis cs:152740,0.0871443800179376)
--(axis cs:152750,0.0871421249133782)
--(axis cs:152760,0.0871407468509497)
--(axis cs:152770,0.0871390940480944)
--(axis cs:152780,0.087136704851384)
--(axis cs:152790,0.0871345094583103)
--(axis cs:152800,0.0871337471666165)
--(axis cs:152810,0.0871313438996435)
--(axis cs:152820,0.0871294874469037)
--(axis cs:152830,0.0871278739728319)
--(axis cs:152840,0.0871257356010253)
--(axis cs:152850,0.0871226435072556)
--(axis cs:152860,0.08712188721647)
--(axis cs:152870,0.0871197983205847)
--(axis cs:152880,0.0871174820747325)
--(axis cs:152890,0.0871172110014877)
--(axis cs:152900,0.0871157748747701)
--(axis cs:152910,0.0871138963512119)
--(axis cs:152920,0.0871120603159283)
--(axis cs:152930,0.0871106736293369)
--(axis cs:152940,0.0871089819795918)
--(axis cs:152950,0.0871071941706177)
--(axis cs:152960,0.0871051227968637)
--(axis cs:152970,0.0871031488035437)
--(axis cs:152980,0.0871017410888897)
--(axis cs:152990,0.0871004807870064)
--(axis cs:153000,0.0870978306270726)
--(axis cs:153010,0.0870967488957608)
--(axis cs:153020,0.0870944518873012)
--(axis cs:153030,0.0870920203128258)
--(axis cs:153040,0.08709029418005)
--(axis cs:153050,0.0870882802458314)
--(axis cs:153060,0.0870859555005353)
--(axis cs:153070,0.0870849758276895)
--(axis cs:153080,0.0870829861654696)
--(axis cs:153090,0.0870805060042244)
--(axis cs:153100,0.0870787810430773)
--(axis cs:153110,0.0870764477064538)
--(axis cs:153120,0.0870741961544185)
--(axis cs:153130,0.0870719254209932)
--(axis cs:153140,0.087069565599199)
--(axis cs:153150,0.0870666972635516)
--(axis cs:153160,0.0870650910173513)
--(axis cs:153170,0.0870638862390013)
--(axis cs:153180,0.0870618236063865)
--(axis cs:153190,0.0870597421778647)
--(axis cs:153200,0.0870578080657258)
--(axis cs:153210,0.0870552951843397)
--(axis cs:153220,0.0870538934466128)
--(axis cs:153230,0.0870526588195881)
--(axis cs:153240,0.0870501322308738)
--(axis cs:153250,0.0870473601488013)
--(axis cs:153260,0.087045036348265)
--(axis cs:153270,0.0870436363588522)
--(axis cs:153280,0.0870411310976289)
--(axis cs:153290,0.0870396435654407)
--(axis cs:153300,0.0870373948303079)
--(axis cs:153310,0.0870363763613915)
--(axis cs:153320,0.087034078926289)
--(axis cs:153330,0.0870324916241853)
--(axis cs:153340,0.0870309683647895)
--(axis cs:153350,0.087028728159507)
--(axis cs:153360,0.0870263271175818)
--(axis cs:153370,0.0870254738369825)
--(axis cs:153380,0.0870236844729743)
--(axis cs:153390,0.0870221497019862)
--(axis cs:153400,0.0870203400904321)
--(axis cs:153410,0.0870187609539699)
--(axis cs:153420,0.0870168051313948)
--(axis cs:153430,0.087015256430835)
--(axis cs:153440,0.0870136372626797)
--(axis cs:153450,0.0870116213434363)
--(axis cs:153460,0.087009204398384)
--(axis cs:153470,0.0870078279173904)
--(axis cs:153480,0.0870062699995505)
--(axis cs:153490,0.0870047929575107)
--(axis cs:153500,0.0870030313236633)
--(axis cs:153510,0.0870013828538431)
--(axis cs:153520,0.0869991585260795)
--(axis cs:153530,0.0869968992554887)
--(axis cs:153540,0.0869954610113306)
--(axis cs:153550,0.0869934606798568)
--(axis cs:153560,0.0869914817269013)
--(axis cs:153570,0.086988882137177)
--(axis cs:153580,0.0869871442541093)
--(axis cs:153590,0.0869848029058921)
--(axis cs:153600,0.0869826283978911)
--(axis cs:153610,0.086981498200324)
--(axis cs:153620,0.0869807570707933)
--(axis cs:153630,0.0869792803839015)
--(axis cs:153640,0.0869774961268343)
--(axis cs:153650,0.0869754653397777)
--(axis cs:153660,0.0869736438420105)
--(axis cs:153670,0.086971261102064)
--(axis cs:153680,0.086970286503695)
--(axis cs:153690,0.0869680270481243)
--(axis cs:153700,0.0869655293479605)
--(axis cs:153710,0.0869639099059627)
--(axis cs:153720,0.0869631216711091)
--(axis cs:153730,0.0869609946365271)
--(axis cs:153740,0.0869589915825315)
--(axis cs:153750,0.0869572228528664)
--(axis cs:153760,0.086954924739904)
--(axis cs:153770,0.0869529405693771)
--(axis cs:153780,0.0869509305935486)
--(axis cs:153790,0.0869482698554807)
--(axis cs:153800,0.0869456683534266)
--(axis cs:153810,0.0869435157316978)
--(axis cs:153820,0.0869417006355651)
--(axis cs:153830,0.086939737073064)
--(axis cs:153840,0.0869375498206943)
--(axis cs:153850,0.086935173228624)
--(axis cs:153860,0.0869337741484284)
--(axis cs:153870,0.0869323761868835)
--(axis cs:153880,0.0869312416419006)
--(axis cs:153890,0.0869295363654969)
--(axis cs:153900,0.0869279863923061)
--(axis cs:153910,0.0869260245586755)
--(axis cs:153920,0.0869238445209225)
--(axis cs:153930,0.0869217888104714)
--(axis cs:153940,0.0869197067024422)
--(axis cs:153950,0.0869180157895475)
--(axis cs:153960,0.0869160006194233)
--(axis cs:153970,0.0869145178767741)
--(axis cs:153980,0.0869124677928346)
--(axis cs:153990,0.0869103586799723)
--(axis cs:154000,0.0869086528918925)
--(axis cs:154010,0.0869074465088603)
--(axis cs:154020,0.0869063749663334)
--(axis cs:154030,0.0869047633816443)
--(axis cs:154040,0.0869031001679208)
--(axis cs:154050,0.0869008462838517)
--(axis cs:154060,0.0868989383044703)
--(axis cs:154070,0.0868974246497998)
--(axis cs:154080,0.0868960716941366)
--(axis cs:154090,0.0868939343835834)
--(axis cs:154100,0.0868921638854173)
--(axis cs:154110,0.0868905102239937)
--(axis cs:154120,0.0868885736373044)
--(axis cs:154130,0.086886049192489)
--(axis cs:154140,0.0868847169967895)
--(axis cs:154150,0.0868836840428171)
--(axis cs:154160,0.0868817033963441)
--(axis cs:154170,0.0868801807687885)
--(axis cs:154180,0.0868782675482667)
--(axis cs:154190,0.0868760032729956)
--(axis cs:154200,0.0868740490900135)
--(axis cs:154210,0.0868714740782916)
--(axis cs:154220,0.0868694200935118)
--(axis cs:154230,0.0868686064783135)
--(axis cs:154240,0.0868665573068001)
--(axis cs:154250,0.0868649473716972)
--(axis cs:154260,0.0868630273388092)
--(axis cs:154270,0.0868616918685643)
--(axis cs:154280,0.0868599761472282)
--(axis cs:154290,0.0868582101965757)
--(axis cs:154300,0.0868561284549033)
--(axis cs:154310,0.0868537321947947)
--(axis cs:154320,0.0868521024688926)
--(axis cs:154330,0.0868502123448636)
--(axis cs:154340,0.0868474523625118)
--(axis cs:154350,0.0868450799206808)
--(axis cs:154360,0.0868433068922607)
--(axis cs:154370,0.0868416271747903)
--(axis cs:154380,0.0868403274709408)
--(axis cs:154390,0.0868389806169613)
--(axis cs:154400,0.0868368858354464)
--(axis cs:154410,0.0868350061208073)
--(axis cs:154420,0.0868330500163046)
--(axis cs:154430,0.0868311167667472)
--(axis cs:154440,0.0868292925992946)
--(axis cs:154450,0.0868272083084336)
--(axis cs:154460,0.0868257929750672)
--(axis cs:154470,0.0868248262208328)
--(axis cs:154480,0.0868239607829867)
--(axis cs:154490,0.0868210868606526)
--(axis cs:154500,0.0868199702900125)
--(axis cs:154510,0.0868176900828388)
--(axis cs:154520,0.0868150156649986)
--(axis cs:154530,0.0868133415029224)
--(axis cs:154540,0.0868118394359389)
--(axis cs:154550,0.0868092430998895)
--(axis cs:154560,0.0868073677603476)
--(axis cs:154570,0.0868050371423257)
--(axis cs:154580,0.0868035539358476)
--(axis cs:154590,0.0868010124109996)
--(axis cs:154600,0.0867990270508197)
--(axis cs:154610,0.0867966389780575)
--(axis cs:154620,0.0867945028123718)
--(axis cs:154630,0.0867928096098705)
--(axis cs:154640,0.0867909716584486)
--(axis cs:154650,0.0867881002322144)
--(axis cs:154660,0.0867856668433547)
--(axis cs:154670,0.0867842032337598)
--(axis cs:154680,0.0867817791589787)
--(axis cs:154690,0.0867802084294023)
--(axis cs:154700,0.0867777693661129)
--(axis cs:154710,0.0867757661345038)
--(axis cs:154720,0.0867739816516503)
--(axis cs:154730,0.0867714013226368)
--(axis cs:154740,0.0867697748274731)
--(axis cs:154750,0.0867679400830366)
--(axis cs:154760,0.0867662078005835)
--(axis cs:154770,0.086764779222448)
--(axis cs:154780,0.0867623945326235)
--(axis cs:154790,0.0867598221049679)
--(axis cs:154800,0.0867572562296109)
--(axis cs:154810,0.086755622433122)
--(axis cs:154820,0.0867539268175143)
--(axis cs:154830,0.0867520028452214)
--(axis cs:154840,0.0867502669607769)
--(axis cs:154850,0.0867486710862634)
--(axis cs:154860,0.0867467480254373)
--(axis cs:154870,0.0867441967296072)
--(axis cs:154880,0.0867417400179935)
--(axis cs:154890,0.0867395706933585)
--(axis cs:154900,0.086737512809531)
--(axis cs:154910,0.0867349332416142)
--(axis cs:154920,0.0867323405956744)
--(axis cs:154930,0.0867295900456188)
--(axis cs:154940,0.0867282868652207)
--(axis cs:154950,0.086726442522807)
--(axis cs:154960,0.0867245362311751)
--(axis cs:154970,0.0867225022594301)
--(axis cs:154980,0.086720470546309)
--(axis cs:154990,0.0867188878745769)
--(axis cs:155000,0.0867171049333322)
--(axis cs:155010,0.086715587326537)
--(axis cs:155020,0.0867137566108137)
--(axis cs:155030,0.0867127813112951)
--(axis cs:155040,0.0867115719935677)
--(axis cs:155050,0.0867097313457256)
--(axis cs:155060,0.0867071773711781)
--(axis cs:155070,0.0867051692439256)
--(axis cs:155080,0.0867036387755342)
--(axis cs:155090,0.086701251060612)
--(axis cs:155100,0.0866989506490861)
--(axis cs:155110,0.0866974549044482)
--(axis cs:155120,0.0866954117760297)
--(axis cs:155130,0.0866938605452869)
--(axis cs:155140,0.0866920948703404)
--(axis cs:155150,0.0866904053067396)
--(axis cs:155160,0.0866887338762804)
--(axis cs:155170,0.0866865413165119)
--(axis cs:155180,0.0866844263102196)
--(axis cs:155190,0.086683579716047)
--(axis cs:155200,0.0866815234160977)
--(axis cs:155210,0.0866799115065288)
--(axis cs:155220,0.0866778877658368)
--(axis cs:155230,0.086676124210154)
--(axis cs:155240,0.0866739949772628)
--(axis cs:155250,0.0866719034264605)
--(axis cs:155260,0.0866697991802439)
--(axis cs:155270,0.0866681017879805)
--(axis cs:155280,0.0866662891389311)
--(axis cs:155290,0.0866650748089684)
--(axis cs:155300,0.0866631578095973)
--(axis cs:155310,0.0866614613866662)
--(axis cs:155320,0.0866593415748233)
--(axis cs:155330,0.0866569575553221)
--(axis cs:155340,0.0866550630609605)
--(axis cs:155350,0.086654325078262)
--(axis cs:155360,0.0866525308588292)
--(axis cs:155370,0.0866506892511632)
--(axis cs:155380,0.0866486299036786)
--(axis cs:155390,0.0866475334070959)
--(axis cs:155400,0.0866461562351845)
--(axis cs:155410,0.0866443790429391)
--(axis cs:155420,0.0866422061905307)
--(axis cs:155430,0.0866406111786465)
--(axis cs:155440,0.0866380497600428)
--(axis cs:155450,0.0866356112511677)
--(axis cs:155460,0.0866331392485946)
--(axis cs:155470,0.0866316583505275)
--(axis cs:155480,0.0866304816418021)
--(axis cs:155490,0.0866283305876646)
--(axis cs:155500,0.0866264817674392)
--(axis cs:155510,0.0866237042335232)
--(axis cs:155520,0.0866219523941574)
--(axis cs:155530,0.0866207507304392)
--(axis cs:155540,0.0866198046821159)
--(axis cs:155550,0.0866180404068982)
--(axis cs:155560,0.0866160636213928)
--(axis cs:155570,0.086613629599096)
--(axis cs:155580,0.0866107800217248)
--(axis cs:155590,0.0866092996343274)
--(axis cs:155600,0.0866088542397904)
--(axis cs:155610,0.0866074010376128)
--(axis cs:155620,0.0866056390199164)
--(axis cs:155630,0.086603693055922)
--(axis cs:155640,0.0866019081695074)
--(axis cs:155650,0.0865993620952948)
--(axis cs:155660,0.0865971710764717)
--(axis cs:155670,0.0865949410731743)
--(axis cs:155680,0.0865936543450908)
--(axis cs:155690,0.0865920271151661)
--(axis cs:155700,0.0865896451125836)
--(axis cs:155710,0.0865873098828144)
--(axis cs:155720,0.0865846947142007)
--(axis cs:155730,0.0865830791045595)
--(axis cs:155740,0.0865811021949299)
--(axis cs:155750,0.0865786497882073)
--(axis cs:155760,0.086575850758817)
--(axis cs:155770,0.0865734886484744)
--(axis cs:155780,0.0865710076737568)
--(axis cs:155790,0.0865692602828843)
--(axis cs:155800,0.0865684127285569)
--(axis cs:155810,0.0865665173034973)
--(axis cs:155820,0.0865642636283497)
--(axis cs:155830,0.0865627594442917)
--(axis cs:155840,0.0865602308707733)
--(axis cs:155850,0.08655808647644)
--(axis cs:155860,0.0865558711723598)
--(axis cs:155870,0.0865539924215418)
--(axis cs:155880,0.0865514212917636)
--(axis cs:155890,0.0865501402839908)
--(axis cs:155900,0.0865480702113754)
--(axis cs:155910,0.0865457968651633)
--(axis cs:155920,0.0865438747758856)
--(axis cs:155930,0.0865411651161183)
--(axis cs:155940,0.0865388281754243)
--(axis cs:155950,0.0865361813347626)
--(axis cs:155960,0.0865336644779661)
--(axis cs:155970,0.0865325121865384)
--(axis cs:155980,0.0865311690242668)
--(axis cs:155990,0.0865289601696863)
--(axis cs:156000,0.0865267870713839)
--(axis cs:156010,0.0865253774657656)
--(axis cs:156020,0.0865231558863667)
--(axis cs:156030,0.0865217405935922)
--(axis cs:156040,0.086520077167178)
--(axis cs:156050,0.0865179663295776)
--(axis cs:156060,0.0865157215443563)
--(axis cs:156070,0.0865139159392614)
--(axis cs:156080,0.0865119527458542)
--(axis cs:156090,0.086510168205037)
--(axis cs:156100,0.0865087239468394)
--(axis cs:156110,0.0865064777419813)
--(axis cs:156120,0.0865045771255016)
--(axis cs:156130,0.0865022772811117)
--(axis cs:156140,0.0865007930115602)
--(axis cs:156150,0.0864983309546792)
--(axis cs:156160,0.0864968282199931)
--(axis cs:156170,0.0864943459759926)
--(axis cs:156180,0.0864926554371652)
--(axis cs:156190,0.0864910463613952)
--(axis cs:156200,0.0864898397012318)
--(axis cs:156210,0.0864874729458949)
--(axis cs:156220,0.0864847738096163)
--(axis cs:156230,0.0864825759450463)
--(axis cs:156240,0.0864805734247113)
--(axis cs:156250,0.0864790371532896)
--(axis cs:156260,0.0864771862513097)
--(axis cs:156270,0.0864751952623649)
--(axis cs:156280,0.0864739412456768)
--(axis cs:156290,0.0864720673692294)
--(axis cs:156300,0.0864706936757055)
--(axis cs:156310,0.0864681327952749)
--(axis cs:156320,0.086466074125477)
--(axis cs:156330,0.0864637873549306)
--(axis cs:156340,0.0864628072873557)
--(axis cs:156350,0.0864609494697983)
--(axis cs:156360,0.0864590317779826)
--(axis cs:156370,0.0864565722109887)
--(axis cs:156380,0.0864540321532818)
--(axis cs:156390,0.0864518588770484)
--(axis cs:156400,0.0864495990581386)
--(axis cs:156410,0.0864479724292955)
--(axis cs:156420,0.0864463593514339)
--(axis cs:156430,0.0864442286461874)
--(axis cs:156440,0.0864418647967374)
--(axis cs:156450,0.0864397212133015)
--(axis cs:156460,0.0864386900650648)
--(axis cs:156470,0.0864367741269893)
--(axis cs:156480,0.0864353398878462)
--(axis cs:156490,0.0864341692189062)
--(axis cs:156500,0.0864331984641591)
--(axis cs:156510,0.0864321700009713)
--(axis cs:156520,0.0864302038776685)
--(axis cs:156530,0.086428204940283)
--(axis cs:156540,0.0864262758794387)
--(axis cs:156550,0.086424576761151)
--(axis cs:156560,0.0864224830769909)
--(axis cs:156570,0.0864200870869519)
--(axis cs:156580,0.0864193035746919)
--(axis cs:156590,0.086417422775534)
--(axis cs:156600,0.0864149118950611)
--(axis cs:156610,0.0864128529610163)
--(axis cs:156620,0.086410644238074)
--(axis cs:156630,0.0864086212738348)
--(axis cs:156640,0.0864072966883951)
--(axis cs:156650,0.0864053913222957)
--(axis cs:156660,0.0864040617204159)
--(axis cs:156670,0.086401380976987)
--(axis cs:156680,0.0863991174968137)
--(axis cs:156690,0.0863972397272707)
--(axis cs:156700,0.0863949212434957)
--(axis cs:156710,0.0863928778031004)
--(axis cs:156720,0.0863923027378238)
--(axis cs:156730,0.0863896014047391)
--(axis cs:156740,0.0863878864475939)
--(axis cs:156750,0.0863855553606025)
--(axis cs:156760,0.0863833575734994)
--(axis cs:156770,0.086381628540808)
--(axis cs:156780,0.0863790466214116)
--(axis cs:156790,0.0863777309304233)
--(axis cs:156800,0.0863755367679949)
--(axis cs:156810,0.0863734886348906)
--(axis cs:156820,0.0863716963038003)
--(axis cs:156830,0.0863693918107815)
--(axis cs:156840,0.0863677167233783)
--(axis cs:156850,0.0863658607066361)
--(axis cs:156860,0.0863640271717518)
--(axis cs:156870,0.0863619105117143)
--(axis cs:156880,0.0863600608938891)
--(axis cs:156890,0.086358402381682)
--(axis cs:156900,0.086356481634959)
--(axis cs:156910,0.0863547118884584)
--(axis cs:156920,0.086352247749176)
--(axis cs:156930,0.086350128175197)
--(axis cs:156940,0.0863478041119756)
--(axis cs:156950,0.086345421230949)
--(axis cs:156960,0.0863435369951638)
--(axis cs:156970,0.0863418930483974)
--(axis cs:156980,0.0863405266739759)
--(axis cs:156990,0.0863377776626032)
--(axis cs:157000,0.0863350179729903)
--(axis cs:157010,0.0863333644245031)
--(axis cs:157020,0.0863306841942195)
--(axis cs:157030,0.0863287192021284)
--(axis cs:157040,0.0863273427467162)
--(axis cs:157050,0.086325344792608)
--(axis cs:157060,0.0863233071538021)
--(axis cs:157070,0.0863212167061364)
--(axis cs:157080,0.0863192531752781)
--(axis cs:157090,0.0863181081989674)
--(axis cs:157100,0.0863167368560455)
--(axis cs:157110,0.0863163807574684)
--(axis cs:157120,0.0863143649258512)
--(axis cs:157130,0.0863137611817855)
--(axis cs:157140,0.086311701065349)
--(axis cs:157150,0.0863099511060627)
--(axis cs:157160,0.0863079887050252)
--(axis cs:157170,0.0863056458885369)
--(axis cs:157180,0.0863041992807146)
--(axis cs:157190,0.0863022356546242)
--(axis cs:157200,0.0863016312159804)
--(axis cs:157210,0.0862999988996599)
--(axis cs:157220,0.0862984258424784)
--(axis cs:157230,0.0862969734132089)
--(axis cs:157240,0.0862958028479524)
--(axis cs:157250,0.0862937256659208)
--(axis cs:157260,0.0862932554898005)
--(axis cs:157270,0.0862916797636014)
--(axis cs:157280,0.086289484976888)
--(axis cs:157290,0.0862882209132659)
--(axis cs:157300,0.0862864973501305)
--(axis cs:157310,0.0862841038208925)
--(axis cs:157320,0.0862821584973175)
--(axis cs:157330,0.0862800365252005)
--(axis cs:157340,0.0862777311391157)
--(axis cs:157350,0.0862755678403053)
--(axis cs:157360,0.0862738807923077)
--(axis cs:157370,0.0862716034550948)
--(axis cs:157380,0.0862698321580118)
--(axis cs:157390,0.0862675311784334)
--(axis cs:157400,0.0862652435180882)
--(axis cs:157410,0.0862630881275918)
--(axis cs:157420,0.0862609944568377)
--(axis cs:157430,0.0862589242799825)
--(axis cs:157440,0.0862565565539424)
--(axis cs:157450,0.0862539951442513)
--(axis cs:157460,0.0862513633827095)
--(axis cs:157470,0.0862500135033442)
--(axis cs:157480,0.0862493197347934)
--(axis cs:157490,0.086247101393902)
--(axis cs:157500,0.0862454579280149)
--(axis cs:157510,0.0862435616060151)
--(axis cs:157520,0.0862413071852385)
--(axis cs:157530,0.0862393017135167)
--(axis cs:157540,0.086237581189353)
--(axis cs:157550,0.0862356439669155)
--(axis cs:157560,0.0862340884263573)
--(axis cs:157570,0.0862316574852862)
--(axis cs:157580,0.0862306155376902)
--(axis cs:157590,0.0862288814815857)
--(axis cs:157600,0.0862269184015416)
--(axis cs:157610,0.0862240908018037)
--(axis cs:157620,0.0862216093404257)
--(axis cs:157630,0.0862196625210261)
--(axis cs:157640,0.0862181716609981)
--(axis cs:157650,0.0862176978768035)
--(axis cs:157660,0.0862160218743839)
--(axis cs:157670,0.0862148224017529)
--(axis cs:157680,0.0862130545966284)
--(axis cs:157690,0.0862113479887762)
--(axis cs:157700,0.0862096976644287)
--(axis cs:157710,0.0862076148994687)
--(axis cs:157720,0.0862053302789069)
--(axis cs:157730,0.0862036909315134)
--(axis cs:157740,0.0862017140496028)
--(axis cs:157750,0.0861996802924524)
--(axis cs:157760,0.0861983835679322)
--(axis cs:157770,0.0861965173346291)
--(axis cs:157780,0.086194063321049)
--(axis cs:157790,0.0861915672777343)
--(axis cs:157800,0.086190526998906)
--(axis cs:157810,0.0861887847389974)
--(axis cs:157820,0.0861877510931977)
--(axis cs:157830,0.0861860892328752)
--(axis cs:157840,0.0861845957327889)
--(axis cs:157850,0.0861832752623793)
--(axis cs:157860,0.086180985510895)
--(axis cs:157870,0.0861787975680837)
--(axis cs:157880,0.0861784660298609)
--(axis cs:157890,0.0861770042696651)
--(axis cs:157900,0.0861758760789714)
--(axis cs:157910,0.08617414026772)
--(axis cs:157920,0.0861724201511071)
--(axis cs:157930,0.0861696371995719)
--(axis cs:157940,0.0861679821041877)
--(axis cs:157950,0.0861654203186017)
--(axis cs:157960,0.086163458494789)
--(axis cs:157970,0.0861611668596732)
--(axis cs:157980,0.0861595851090921)
--(axis cs:157990,0.0861579572909918)
--(axis cs:158000,0.0861561930139555)
--(axis cs:158010,0.0861545337333002)
--(axis cs:158020,0.0861528743358115)
--(axis cs:158030,0.0861514379122551)
--(axis cs:158040,0.0861501183426546)
--(axis cs:158050,0.0861475766305412)
--(axis cs:158060,0.0861453600746781)
--(axis cs:158070,0.0861436996665149)
--(axis cs:158080,0.0861412309245836)
--(axis cs:158090,0.086139833722017)
--(axis cs:158100,0.0861378849637762)
--(axis cs:158110,0.0861348488221286)
--(axis cs:158120,0.0861327989172201)
--(axis cs:158130,0.0861311882237422)
--(axis cs:158140,0.0861292586702374)
--(axis cs:158150,0.0861268796392625)
--(axis cs:158160,0.0861251411844381)
--(axis cs:158170,0.0861232339960402)
--(axis cs:158180,0.0861210300614898)
--(axis cs:158190,0.0861187647069322)
--(axis cs:158200,0.0861170108339176)
--(axis cs:158210,0.0861153145245289)
--(axis cs:158220,0.0861138482711754)
--(axis cs:158230,0.0861121658105462)
--(axis cs:158240,0.0861100174467266)
--(axis cs:158250,0.0861082041557999)
--(axis cs:158260,0.0861067309983496)
--(axis cs:158270,0.0861042855971298)
--(axis cs:158280,0.0861016796162548)
--(axis cs:158290,0.0861001850047829)
--(axis cs:158300,0.0860970939896521)
--(axis cs:158310,0.0860955526207592)
--(axis cs:158320,0.0860929736041453)
--(axis cs:158330,0.0860915045356073)
--(axis cs:158340,0.0860902570197195)
--(axis cs:158350,0.0860888408810895)
--(axis cs:158360,0.0860871737512521)
--(axis cs:158370,0.0860855087103047)
--(axis cs:158380,0.0860839141991375)
--(axis cs:158390,0.0860818540432629)
--(axis cs:158400,0.0860797049718525)
--(axis cs:158410,0.0860776123163769)
--(axis cs:158420,0.0860752725861164)
--(axis cs:158430,0.0860741143719434)
--(axis cs:158440,0.0860731204548929)
--(axis cs:158450,0.0860716905702098)
--(axis cs:158460,0.0860699799996739)
--(axis cs:158470,0.0860678951817956)
--(axis cs:158480,0.086066589719259)
--(axis cs:158490,0.0860653521511601)
--(axis cs:158500,0.0860624316597669)
--(axis cs:158510,0.0860606852944259)
--(axis cs:158520,0.0860584721871108)
--(axis cs:158530,0.0860568456174961)
--(axis cs:158540,0.0860546023473007)
--(axis cs:158550,0.0860531148478071)
--(axis cs:158560,0.0860507282510471)
--(axis cs:158570,0.0860488051244282)
--(axis cs:158580,0.0860468572475533)
--(axis cs:158590,0.0860448395438621)
--(axis cs:158600,0.086042748763904)
--(axis cs:158610,0.0860414752374009)
--(axis cs:158620,0.0860396548978381)
--(axis cs:158630,0.0860381340358571)
--(axis cs:158640,0.0860374250932368)
--(axis cs:158650,0.0860353804363844)
--(axis cs:158660,0.0860334112303339)
--(axis cs:158670,0.0860317631433301)
--(axis cs:158680,0.0860300097341878)
--(axis cs:158690,0.0860283320802256)
--(axis cs:158700,0.0860264089120046)
--(axis cs:158710,0.0860243748079404)
--(axis cs:158720,0.0860219788978204)
--(axis cs:158730,0.0860207647346123)
--(axis cs:158740,0.0860185392694909)
--(axis cs:158750,0.0860175835582061)
--(axis cs:158760,0.0860162161107254)
--(axis cs:158770,0.0860139375239665)
--(axis cs:158780,0.0860121426041653)
--(axis cs:158790,0.0860104398766988)
--(axis cs:158800,0.086009040190652)
--(axis cs:158810,0.0860075485240943)
--(axis cs:158820,0.086005545356389)
--(axis cs:158830,0.0860034050083414)
--(axis cs:158840,0.0860015403193004)
--(axis cs:158850,0.0860006396351289)
--(axis cs:158860,0.0859988151089919)
--(axis cs:158870,0.0859974768795973)
--(axis cs:158880,0.0859958099012575)
--(axis cs:158890,0.085994529831007)
--(axis cs:158900,0.0859929847385817)
--(axis cs:158910,0.0859915175307192)
--(axis cs:158920,0.0859909187479009)
--(axis cs:158930,0.0859884045321475)
--(axis cs:158940,0.0859871561945154)
--(axis cs:158950,0.0859866166352143)
--(axis cs:158960,0.0859853463232965)
--(axis cs:158970,0.0859835779378001)
--(axis cs:158980,0.0859810145027205)
--(axis cs:158990,0.0859788792055203)
--(axis cs:159000,0.0859766972050989)
--(axis cs:159010,0.0859742947824009)
--(axis cs:159020,0.0859725135896719)
--(axis cs:159030,0.0859717618550263)
--(axis cs:159040,0.0859700092873459)
--(axis cs:159050,0.0859697172428199)
--(axis cs:159060,0.0859683167513575)
--(axis cs:159070,0.0859662734285948)
--(axis cs:159080,0.0859639559879656)
--(axis cs:159090,0.0859617552135104)
--(axis cs:159100,0.0859595479910343)
--(axis cs:159110,0.0859572011579897)
--(axis cs:159120,0.0859554858251698)
--(axis cs:159130,0.0859532882220294)
--(axis cs:159140,0.0859511594192874)
--(axis cs:159150,0.0859496961858302)
--(axis cs:159160,0.085948008234293)
--(axis cs:159170,0.0859462227380298)
--(axis cs:159180,0.0859434324234551)
--(axis cs:159190,0.0859411499437614)
--(axis cs:159200,0.085938915652073)
--(axis cs:159210,0.0859375133850453)
--(axis cs:159220,0.0859356307580189)
--(axis cs:159230,0.0859343311865925)
--(axis cs:159240,0.0859326596778624)
--(axis cs:159250,0.085931076707526)
--(axis cs:159260,0.0859296735181223)
--(axis cs:159270,0.085927622416721)
--(axis cs:159280,0.0859255373237858)
--(axis cs:159290,0.0859240753179558)
--(axis cs:159300,0.0859219669189635)
--(axis cs:159310,0.0859202188272392)
--(axis cs:159320,0.0859181645260979)
--(axis cs:159330,0.0859162696871068)
--(axis cs:159340,0.0859147741620574)
--(axis cs:159350,0.0859128040432411)
--(axis cs:159360,0.0859112300713911)
--(axis cs:159370,0.0859093235913884)
--(axis cs:159380,0.0859069758132996)
--(axis cs:159390,0.0859046041707556)
--(axis cs:159400,0.085903755065089)
--(axis cs:159410,0.0859024204971713)
--(axis cs:159420,0.0859000922277453)
--(axis cs:159430,0.085898491793879)
--(axis cs:159440,0.0858974658721011)
--(axis cs:159450,0.0858956594704675)
--(axis cs:159460,0.0858943244248977)
--(axis cs:159470,0.0858928470818514)
--(axis cs:159480,0.0858911373608317)
--(axis cs:159490,0.0858896303241943)
--(axis cs:159500,0.0858882740968465)
--(axis cs:159510,0.0858870537548954)
--(axis cs:159520,0.0858850674023055)
--(axis cs:159530,0.0858834269477644)
--(axis cs:159540,0.085881584504755)
--(axis cs:159550,0.0858801964062586)
--(axis cs:159560,0.0858784063566413)
--(axis cs:159570,0.0858768801063305)
--(axis cs:159580,0.0858747617274638)
--(axis cs:159590,0.0858732697346763)
--(axis cs:159600,0.0858717985660792)
--(axis cs:159610,0.0858691131598415)
--(axis cs:159620,0.0858663477526637)
--(axis cs:159630,0.0858643120633861)
--(axis cs:159640,0.0858623001414963)
--(axis cs:159650,0.085860912367765)
--(axis cs:159660,0.0858600965712018)
--(axis cs:159670,0.0858570605362284)
--(axis cs:159680,0.0858565547046267)
--(axis cs:159690,0.0858550287843715)
--(axis cs:159700,0.0858531088054814)
--(axis cs:159710,0.0858514897411703)
--(axis cs:159720,0.085849522426085)
--(axis cs:159730,0.0858478575993241)
--(axis cs:159740,0.0858454002425243)
--(axis cs:159750,0.0858434017554802)
--(axis cs:159760,0.0858416362501866)
--(axis cs:159770,0.0858402667021099)
--(axis cs:159780,0.0858384855580989)
--(axis cs:159790,0.0858367744907646)
--(axis cs:159800,0.0858343270989168)
--(axis cs:159810,0.0858322995766213)
--(axis cs:159820,0.0858297698580048)
--(axis cs:159830,0.0858284148224894)
--(axis cs:159840,0.0858271052396649)
--(axis cs:159850,0.0858253648528561)
--(axis cs:159860,0.0858232899726843)
--(axis cs:159870,0.0858218510422845)
--(axis cs:159880,0.0858203630937697)
--(axis cs:159890,0.0858184657180564)
--(axis cs:159900,0.0858173949743916)
--(axis cs:159910,0.0858150485056898)
--(axis cs:159920,0.0858139717693268)
--(axis cs:159930,0.0858120396814753)
--(axis cs:159940,0.0858106802894369)
--(axis cs:159950,0.0858088290231255)
--(axis cs:159960,0.0858062243148555)
--(axis cs:159970,0.0858039167083053)
--(axis cs:159980,0.085802192320408)
--(axis cs:159990,0.0857994722433427)
--(axis cs:160000,0.0857976396638806)
--(axis cs:160010,0.085795600334154)
--(axis cs:160020,0.0857935485179011)
--(axis cs:160030,0.0857916732668636)
--(axis cs:160040,0.0857900151960615)
--(axis cs:160050,0.0857875251517841)
--(axis cs:160060,0.0857857339527583)
--(axis cs:160070,0.0857837781029906)
--(axis cs:160080,0.0857817383338538)
--(axis cs:160090,0.0857798769533218)
--(axis cs:160100,0.0857782485718777)
--(axis cs:160110,0.0857772647000034)
--(axis cs:160120,0.0857750939861782)
--(axis cs:160130,0.0857731545012754)
--(axis cs:160140,0.0857718122074355)
--(axis cs:160150,0.0857699640181096)
--(axis cs:160160,0.0857678943795827)
--(axis cs:160170,0.0857664222186706)
--(axis cs:160180,0.0857646144606516)
--(axis cs:160190,0.0857620704229646)
--(axis cs:160200,0.0857598125178292)
--(axis cs:160210,0.0857576032261404)
--(axis cs:160220,0.0857566669455543)
--(axis cs:160230,0.0857548816780572)
--(axis cs:160240,0.0857530910691161)
--(axis cs:160250,0.085750416995529)
--(axis cs:160260,0.0857480974129207)
--(axis cs:160270,0.0857467992259925)
--(axis cs:160280,0.0857446620259655)
--(axis cs:160290,0.0857427076561944)
--(axis cs:160300,0.0857416833088965)
--(axis cs:160310,0.0857399132496697)
--(axis cs:160320,0.0857376338701023)
--(axis cs:160330,0.0857363758780106)
--(axis cs:160340,0.0857355115593156)
--(axis cs:160350,0.0857336039116591)
--(axis cs:160360,0.0857311298120004)
--(axis cs:160370,0.0857301083756816)
--(axis cs:160380,0.085728446126741)
--(axis cs:160390,0.0857273699856279)
--(axis cs:160400,0.0857249725307236)
--(axis cs:160410,0.0857236317448976)
--(axis cs:160420,0.0857213617637645)
--(axis cs:160430,0.0857195878752729)
--(axis cs:160440,0.0857187277288995)
--(axis cs:160450,0.0857165185468491)
--(axis cs:160460,0.0857149461954336)
--(axis cs:160470,0.0857129656980207)
--(axis cs:160480,0.0857112145674491)
--(axis cs:160490,0.0857096216092463)
--(axis cs:160500,0.0857073039400069)
--(axis cs:160510,0.0857059833569026)
--(axis cs:160520,0.0857045378298383)
--(axis cs:160530,0.0857027544212143)
--(axis cs:160540,0.0857000070538021)
--(axis cs:160550,0.0856978892626626)
--(axis cs:160560,0.0856951613530332)
--(axis cs:160570,0.0856931094608359)
--(axis cs:160580,0.0856906293920968)
--(axis cs:160590,0.0856889349696512)
--(axis cs:160600,0.0856872429787854)
--(axis cs:160610,0.0856858363281593)
--(axis cs:160620,0.0856837153100527)
--(axis cs:160630,0.0856821765097332)
--(axis cs:160640,0.0856801047231545)
--(axis cs:160650,0.0856785328649602)
--(axis cs:160660,0.0856765585043135)
--(axis cs:160670,0.0856741653182264)
--(axis cs:160680,0.0856729030038026)
--(axis cs:160690,0.0856705859831843)
--(axis cs:160700,0.0856678657080522)
--(axis cs:160710,0.0856668267412315)
--(axis cs:160720,0.0856658918567388)
--(axis cs:160730,0.0856639070641557)
--(axis cs:160740,0.0856626906139908)
--(axis cs:160750,0.0856604324819712)
--(axis cs:160760,0.0856593929365872)
--(axis cs:160770,0.0856566925636932)
--(axis cs:160780,0.085654916394809)
--(axis cs:160790,0.0856533907612402)
--(axis cs:160800,0.0856513161841312)
--(axis cs:160810,0.0856494744003441)
--(axis cs:160820,0.0856471656918619)
--(axis cs:160830,0.085645409491831)
--(axis cs:160840,0.0856437007786651)
--(axis cs:160850,0.0856422208564203)
--(axis cs:160860,0.0856404032228482)
--(axis cs:160870,0.0856387424313752)
--(axis cs:160880,0.0856367511510439)
--(axis cs:160890,0.0856350917789756)
--(axis cs:160900,0.0856333540539772)
--(axis cs:160910,0.0856310389292058)
--(axis cs:160920,0.0856292944942412)
--(axis cs:160930,0.0856270799727683)
--(axis cs:160940,0.0856249915968152)
--(axis cs:160950,0.085623307361343)
--(axis cs:160960,0.0856216410039094)
--(axis cs:160970,0.0856198670409275)
--(axis cs:160980,0.0856183308061834)
--(axis cs:160990,0.0856161750221968)
--(axis cs:161000,0.0856141857228147)
--(axis cs:161010,0.0856125083228235)
--(axis cs:161020,0.0856107932155853)
--(axis cs:161030,0.0856084940695428)
--(axis cs:161040,0.0856069442381792)
--(axis cs:161050,0.0856053110058672)
--(axis cs:161060,0.0856035235457823)
--(axis cs:161070,0.0856019393859496)
--(axis cs:161080,0.0856006990969701)
--(axis cs:161090,0.0855993995163779)
--(axis cs:161100,0.0855973691890166)
--(axis cs:161110,0.0855947383507989)
--(axis cs:161120,0.0855925454275348)
--(axis cs:161130,0.0855907860571999)
--(axis cs:161140,0.0855886112130894)
--(axis cs:161150,0.0855871130327896)
--(axis cs:161160,0.0855852254255236)
--(axis cs:161170,0.0855839430625529)
--(axis cs:161180,0.0855817706495008)
--(axis cs:161190,0.0855801904571332)
--(axis cs:161200,0.0855780823587536)
--(axis cs:161210,0.0855761233160176)
--(axis cs:161220,0.085574097744396)
--(axis cs:161230,0.0855726663403959)
--(axis cs:161240,0.0855704062473173)
--(axis cs:161250,0.0855689592633713)
--(axis cs:161260,0.0855670710999442)
--(axis cs:161270,0.0855653064485028)
--(axis cs:161280,0.0855635995510674)
--(axis cs:161290,0.0855619158856257)
--(axis cs:161300,0.0855615676234033)
--(axis cs:161310,0.0855596831951849)
--(axis cs:161320,0.0855579987203864)
--(axis cs:161330,0.085556959480829)
--(axis cs:161340,0.0855551361340658)
--(axis cs:161350,0.0855533914049217)
--(axis cs:161360,0.0855527457347197)
--(axis cs:161370,0.0855509257111002)
--(axis cs:161380,0.0855487928504191)
--(axis cs:161390,0.0855472261332898)
--(axis cs:161400,0.0855448768340081)
--(axis cs:161410,0.0855435290021112)
--(axis cs:161420,0.0855414242988093)
--(axis cs:161430,0.0855396511913219)
--(axis cs:161440,0.0855384990525065)
--(axis cs:161450,0.0855381586294063)
--(axis cs:161460,0.0855369726403961)
--(axis cs:161470,0.0855353758544218)
--(axis cs:161480,0.0855328677927122)
--(axis cs:161490,0.0855307560958132)
--(axis cs:161500,0.0855285127205091)
--(axis cs:161510,0.0855275887051406)
--(axis cs:161520,0.0855255272934415)
--(axis cs:161530,0.0855241329639554)
--(axis cs:161540,0.0855223793905118)
--(axis cs:161550,0.0855209369608023)
--(axis cs:161560,0.0855190021935269)
--(axis cs:161570,0.085517613116388)
--(axis cs:161580,0.0855156224126344)
--(axis cs:161590,0.0855134817100619)
--(axis cs:161600,0.085511467056832)
--(axis cs:161610,0.085509636314431)
--(axis cs:161620,0.0855087687731895)
--(axis cs:161630,0.0855068417167655)
--(axis cs:161640,0.0855052462052483)
--(axis cs:161650,0.0855031259410587)
--(axis cs:161660,0.0855022617880797)
--(axis cs:161670,0.0854999593302761)
--(axis cs:161680,0.0854987010309466)
--(axis cs:161690,0.0854963061077438)
--(axis cs:161700,0.0854941194373318)
--(axis cs:161710,0.0854922280788684)
--(axis cs:161720,0.0854912948507176)
--(axis cs:161730,0.0854895269955034)
--(axis cs:161740,0.0854873722165658)
--(axis cs:161750,0.0854848800194403)
--(axis cs:161760,0.0854832556231455)
--(axis cs:161770,0.0854817061868563)
--(axis cs:161780,0.0854803130040406)
--(axis cs:161790,0.0854786224517996)
--(axis cs:161800,0.0854764298948013)
--(axis cs:161810,0.0854749954504614)
--(axis cs:161820,0.0854728071709978)
--(axis cs:161830,0.0854712241859377)
--(axis cs:161840,0.0854696981617531)
--(axis cs:161850,0.0854678931770244)
--(axis cs:161860,0.0854663019664756)
--(axis cs:161870,0.0854644938465132)
--(axis cs:161880,0.0854619157625623)
--(axis cs:161890,0.0854603190266912)
--(axis cs:161900,0.0854580879904358)
--(axis cs:161910,0.0854560680731726)
--(axis cs:161920,0.0854536386892071)
--(axis cs:161930,0.0854517185072584)
--(axis cs:161940,0.0854491635484141)
--(axis cs:161950,0.0854471406167339)
--(axis cs:161960,0.0854463286547965)
--(axis cs:161970,0.0854452115357943)
--(axis cs:161980,0.0854440270943701)
--(axis cs:161990,0.0854418913393451)
--(axis cs:162000,0.0854392422687352)
--(axis cs:162010,0.0854377190128659)
--(axis cs:162020,0.0854372758136115)
--(axis cs:162030,0.0854355489816723)
--(axis cs:162040,0.0854338565348147)
--(axis cs:162050,0.0854319422469713)
--(axis cs:162060,0.0854296024008979)
--(axis cs:162070,0.0854284752747046)
--(axis cs:162080,0.0854275468294742)
--(axis cs:162090,0.0854262565548033)
--(axis cs:162100,0.0854238246446634)
--(axis cs:162110,0.0854218341934326)
--(axis cs:162120,0.0854197340160145)
--(axis cs:162130,0.0854171981828909)
--(axis cs:162140,0.0854156929712218)
--(axis cs:162150,0.085413623905911)
--(axis cs:162160,0.0854116482689615)
--(axis cs:162170,0.0854097488677486)
--(axis cs:162180,0.085407996613087)
--(axis cs:162190,0.0854060470323547)
--(axis cs:162200,0.0854050800585017)
--(axis cs:162210,0.0854027851337977)
--(axis cs:162220,0.0854018684276921)
--(axis cs:162230,0.0854007351672037)
--(axis cs:162240,0.0853998894000879)
--(axis cs:162250,0.0853985550521576)
--(axis cs:162260,0.0853976699512963)
--(axis cs:162270,0.085395584132328)
--(axis cs:162280,0.0853941352114106)
--(axis cs:162290,0.0853928130023717)
--(axis cs:162300,0.0853905167529181)
--(axis cs:162310,0.0853881541300725)
--(axis cs:162320,0.085386500764165)
--(axis cs:162330,0.0853850906887061)
--(axis cs:162340,0.085383237313631)
--(axis cs:162350,0.0853817781030838)
--(axis cs:162360,0.0853803691946269)
--(axis cs:162370,0.0853782625667024)
--(axis cs:162380,0.0853773567867479)
--(axis cs:162390,0.0853755068287472)
--(axis cs:162400,0.085373875333615)
--(axis cs:162410,0.0853718289855114)
--(axis cs:162420,0.0853702632424544)
--(axis cs:162430,0.085368482469318)
--(axis cs:162440,0.0853662700356015)
--(axis cs:162450,0.0853643754678617)
--(axis cs:162460,0.085362350862324)
--(axis cs:162470,0.0853608093030996)
--(axis cs:162480,0.0853602900138682)
--(axis cs:162490,0.0853579735299502)
--(axis cs:162500,0.0853557294126758)
--(axis cs:162510,0.0853539125327692)
--(axis cs:162520,0.0853522470186771)
--(axis cs:162530,0.0853501740030056)
--(axis cs:162540,0.0853483171894197)
--(axis cs:162550,0.085346094664957)
--(axis cs:162560,0.0853436591802179)
--(axis cs:162570,0.0853424865303595)
--(axis cs:162580,0.0853417096516075)
--(axis cs:162590,0.085339853678241)
--(axis cs:162600,0.0853381661728184)
--(axis cs:162610,0.0853362605848818)
--(axis cs:162620,0.0853341511850456)
--(axis cs:162630,0.0853334084196206)
--(axis cs:162640,0.085331374264799)
--(axis cs:162650,0.0853300169822233)
--(axis cs:162660,0.0853282496732833)
--(axis cs:162670,0.0853254367303978)
--(axis cs:162680,0.0853227060766863)
--(axis cs:162690,0.0853209843251613)
--(axis cs:162700,0.085319699799869)
--(axis cs:162710,0.0853180168232047)
--(axis cs:162720,0.0853168174313893)
--(axis cs:162730,0.0853145409406848)
--(axis cs:162740,0.0853129157206003)
--(axis cs:162750,0.0853113664150274)
--(axis cs:162760,0.0853097490591994)
--(axis cs:162770,0.0853077669066653)
--(axis cs:162780,0.0853059256366882)
--(axis cs:162790,0.0853037560701242)
--(axis cs:162800,0.0853017889908258)
--(axis cs:162810,0.0852997060100115)
--(axis cs:162820,0.0852981326910454)
--(axis cs:162830,0.0852966502209334)
--(axis cs:162840,0.0852947427342342)
--(axis cs:162850,0.0852930426075005)
--(axis cs:162860,0.0852914537018113)
--(axis cs:162870,0.0852891221737974)
--(axis cs:162880,0.0852875962624204)
--(axis cs:162890,0.0852860317643318)
--(axis cs:162900,0.0852845050796331)
--(axis cs:162910,0.085282959402839)
--(axis cs:162920,0.085280775741659)
--(axis cs:162930,0.0852789480385903)
--(axis cs:162940,0.0852774456199478)
--(axis cs:162950,0.0852763454845601)
--(axis cs:162960,0.085274632096044)
--(axis cs:162970,0.0852723860219365)
--(axis cs:162980,0.0852706800542348)
--(axis cs:162990,0.0852687775330301)
--(axis cs:163000,0.0852667433320459)
--(axis cs:163010,0.0852656012829279)
--(axis cs:163020,0.085263488645297)
--(axis cs:163030,0.0852615763810669)
--(axis cs:163040,0.0852604893706392)
--(axis cs:163050,0.0852580163112962)
--(axis cs:163060,0.0852562040608368)
--(axis cs:163070,0.0852543686694243)
--(axis cs:163080,0.0852523963665253)
--(axis cs:163090,0.0852500884004172)
--(axis cs:163100,0.0852481839114885)
--(axis cs:163110,0.0852459983996992)
--(axis cs:163120,0.0852432755047683)
--(axis cs:163130,0.0852415590496107)
--(axis cs:163140,0.0852396491586869)
--(axis cs:163150,0.0852375809910057)
--(axis cs:163160,0.0852354764548354)
--(axis cs:163170,0.0852340289509292)
--(axis cs:163180,0.0852326435028398)
--(axis cs:163190,0.0852308810732658)
--(axis cs:163200,0.0852294376403307)
--(axis cs:163210,0.0852273209883192)
--(axis cs:163220,0.0852253451696307)
--(axis cs:163230,0.0852234724942796)
--(axis cs:163240,0.0852224454697853)
--(axis cs:163250,0.085221296737048)
--(axis cs:163260,0.0852188059817284)
--(axis cs:163270,0.085216899147748)
--(axis cs:163280,0.0852157055317161)
--(axis cs:163290,0.0852135887357889)
--(axis cs:163300,0.0852116518015618)
--(axis cs:163310,0.0852104419146221)
--(axis cs:163320,0.0852083970970162)
--(axis cs:163330,0.0852066831997554)
--(axis cs:163340,0.0852052529094782)
--(axis cs:163350,0.0852039944795749)
--(axis cs:163360,0.0852020488583444)
--(axis cs:163370,0.0852003593458322)
--(axis cs:163380,0.0851984194736514)
--(axis cs:163390,0.0851971255713567)
--(axis cs:163400,0.0851956927141908)
--(axis cs:163410,0.0851939738381543)
--(axis cs:163420,0.0851923163293499)
--(axis cs:163430,0.0851909002632379)
--(axis cs:163440,0.085189682620709)
--(axis cs:163450,0.0851872438497008)
--(axis cs:163460,0.085185836765618)
--(axis cs:163470,0.0851843680169709)
--(axis cs:163480,0.0851826241745299)
--(axis cs:163490,0.0851808226877594)
--(axis cs:163500,0.085178384688946)
--(axis cs:163510,0.0851766773988804)
--(axis cs:163520,0.0851752815646459)
--(axis cs:163530,0.085173246149525)
--(axis cs:163540,0.0851717250140774)
--(axis cs:163550,0.0851699470363591)
--(axis cs:163560,0.0851676365069664)
--(axis cs:163570,0.0851650405434758)
--(axis cs:163580,0.0851627696081709)
--(axis cs:163590,0.0851612859627187)
--(axis cs:163600,0.0851589935368449)
--(axis cs:163610,0.0851577371647112)
--(axis cs:163620,0.0851561911976711)
--(axis cs:163630,0.0851542311419342)
--(axis cs:163640,0.0851522318780639)
--(axis cs:163650,0.0851506766050972)
--(axis cs:163660,0.0851491959043659)
--(axis cs:163670,0.0851474168295262)
--(axis cs:163680,0.0851461122941729)
--(axis cs:163690,0.0851444534223462)
--(axis cs:163700,0.0851430550697617)
--(axis cs:163710,0.0851414116699429)
--(axis cs:163720,0.0851394241144943)
--(axis cs:163730,0.085137011204127)
--(axis cs:163740,0.0851352058160313)
--(axis cs:163750,0.0851327204134849)
--(axis cs:163760,0.0851305669115862)
--(axis cs:163770,0.0851281434284375)
--(axis cs:163780,0.0851264529007816)
--(axis cs:163790,0.0851255522880319)
--(axis cs:163800,0.0851234025890314)
--(axis cs:163810,0.0851211899120709)
--(axis cs:163820,0.0851190808551669)
--(axis cs:163830,0.085117614716248)
--(axis cs:163840,0.0851160504774849)
--(axis cs:163850,0.0851145111421077)
--(axis cs:163860,0.0851133341000963)
--(axis cs:163870,0.0851116261720983)
--(axis cs:163880,0.0851101476023044)
--(axis cs:163890,0.0851078971236767)
--(axis cs:163900,0.0851066380710346)
--(axis cs:163910,0.0851043325282513)
--(axis cs:163920,0.0851019735472701)
--(axis cs:163930,0.0851010075107802)
--(axis cs:163940,0.0850988126151302)
--(axis cs:163950,0.0850972224536724)
--(axis cs:163960,0.0850950616975104)
--(axis cs:163970,0.0850937834159117)
--(axis cs:163980,0.0850920091103728)
--(axis cs:163990,0.0850911324778428)
--(axis cs:164000,0.0850897886004501)
--(axis cs:164010,0.0850881078824821)
--(axis cs:164020,0.0850868769391411)
--(axis cs:164030,0.0850854504489577)
--(axis cs:164040,0.0850839387579375)
--(axis cs:164050,0.0850826009783285)
--(axis cs:164060,0.0850812489638667)
--(axis cs:164070,0.0850789649117358)
--(axis cs:164080,0.0850769366595497)
--(axis cs:164090,0.0850747505977218)
--(axis cs:164100,0.0850730261635673)
--(axis cs:164110,0.0850709642067854)
--(axis cs:164120,0.0850687206893108)
--(axis cs:164130,0.0850676370140312)
--(axis cs:164140,0.0850666032378608)
--(axis cs:164150,0.0850651697330898)
--(axis cs:164160,0.0850628830151665)
--(axis cs:164170,0.0850610124565179)
--(axis cs:164180,0.0850597107494085)
--(axis cs:164190,0.0850578574165512)
--(axis cs:164200,0.0850565240646486)
--(axis cs:164210,0.0850544932155717)
--(axis cs:164220,0.0850525943853669)
--(axis cs:164230,0.0850515393017629)
--(axis cs:164240,0.0850502586535401)
--(axis cs:164250,0.0850482261842438)
--(axis cs:164260,0.0850462712589904)
--(axis cs:164270,0.0850441372664691)
--(axis cs:164280,0.0850416214602549)
--(axis cs:164290,0.0850394851176528)
--(axis cs:164300,0.085037793248013)
--(axis cs:164310,0.0850361493326705)
--(axis cs:164320,0.0850341177440907)
--(axis cs:164330,0.0850321080707139)
--(axis cs:164340,0.0850305221323224)
--(axis cs:164350,0.0850281122869298)
--(axis cs:164360,0.0850260253164222)
--(axis cs:164370,0.0850243918730111)
--(axis cs:164380,0.0850236394921977)
--(axis cs:164390,0.085021305532548)
--(axis cs:164400,0.0850196977060817)
--(axis cs:164410,0.0850172577123867)
--(axis cs:164420,0.0850150223450424)
--(axis cs:164430,0.0850132790318371)
--(axis cs:164440,0.0850118448632417)
--(axis cs:164450,0.0850096958534498)
--(axis cs:164460,0.0850079131878755)
--(axis cs:164470,0.0850060391590339)
--(axis cs:164480,0.0850045420960646)
--(axis cs:164490,0.0850034493460201)
--(axis cs:164500,0.08500190855966)
--(axis cs:164510,0.0849992524587167)
--(axis cs:164520,0.0849973937956308)
--(axis cs:164530,0.0849956315598311)
--(axis cs:164540,0.0849933965043178)
--(axis cs:164550,0.0849919106009769)
--(axis cs:164560,0.0849899542221687)
--(axis cs:164570,0.084988884756304)
--(axis cs:164580,0.08498752657246)
--(axis cs:164590,0.0849857640923622)
--(axis cs:164600,0.0849842692572722)
--(axis cs:164610,0.084982235273886)
--(axis cs:164620,0.0849801907447505)
--(axis cs:164630,0.0849785326002751)
--(axis cs:164640,0.0849780186814619)
--(axis cs:164650,0.084976185414086)
--(axis cs:164660,0.0849752570328062)
--(axis cs:164670,0.0849736911317457)
--(axis cs:164680,0.0849716239105017)
--(axis cs:164690,0.0849692770168767)
--(axis cs:164700,0.0849668833426123)
--(axis cs:164710,0.084965174961448)
--(axis cs:164720,0.0849631263681331)
--(axis cs:164730,0.08496199880631)
--(axis cs:164740,0.0849598934235679)
--(axis cs:164750,0.0849576739581241)
--(axis cs:164760,0.0849559047245948)
--(axis cs:164770,0.0849544489210763)
--(axis cs:164780,0.084952605592935)
--(axis cs:164790,0.0849506680433773)
--(axis cs:164800,0.0849489525198709)
--(axis cs:164810,0.0849476164800104)
--(axis cs:164820,0.0849464461677199)
--(axis cs:164830,0.0849448719429229)
--(axis cs:164840,0.0849428469113504)
--(axis cs:164850,0.0849412075068473)
--(axis cs:164860,0.0849390310284765)
--(axis cs:164870,0.0849366506947111)
--(axis cs:164880,0.0849354747090317)
--(axis cs:164890,0.0849338586804724)
--(axis cs:164900,0.0849325332627796)
--(axis cs:164910,0.084931096370154)
--(axis cs:164920,0.0849297859066843)
--(axis cs:164930,0.0849285872414552)
--(axis cs:164940,0.0849272156164595)
--(axis cs:164950,0.0849251398293684)
--(axis cs:164960,0.0849244831075936)
--(axis cs:164970,0.0849236113912377)
--(axis cs:164980,0.0849214328839629)
--(axis cs:164990,0.0849193852989355)
--(axis cs:165000,0.084917978898177)
--(axis cs:165010,0.08491634045015)
--(axis cs:165020,0.0849146528429775)
--(axis cs:165030,0.0849123022501746)
--(axis cs:165040,0.0849101043308353)
--(axis cs:165050,0.0849081486112797)
--(axis cs:165060,0.0849061381896041)
--(axis cs:165070,0.0849038618685607)
--(axis cs:165080,0.0849021306682707)
--(axis cs:165090,0.0849010453855977)
--(axis cs:165100,0.0848996896105495)
--(axis cs:165110,0.0848978746440852)
--(axis cs:165120,0.0848963555689952)
--(axis cs:165130,0.0848945416389345)
--(axis cs:165140,0.0848931532406464)
--(axis cs:165150,0.0848912804656711)
--(axis cs:165160,0.0848886790837002)
--(axis cs:165170,0.084886801801938)
--(axis cs:165180,0.0848846173220659)
--(axis cs:165190,0.0848837171204885)
--(axis cs:165200,0.0848814919885525)
--(axis cs:165210,0.0848794196586168)
--(axis cs:165220,0.0848775703303207)
--(axis cs:165230,0.0848764428951582)
--(axis cs:165240,0.0848745910844675)
--(axis cs:165250,0.0848731014298137)
--(axis cs:165260,0.0848714089318294)
--(axis cs:165270,0.0848701853216868)
--(axis cs:165280,0.0848688819888909)
--(axis cs:165290,0.0848672435495813)
--(axis cs:165300,0.0848652036169085)
--(axis cs:165310,0.0848630297664709)
--(axis cs:165320,0.0848613306309597)
--(axis cs:165330,0.0848589545992678)
--(axis cs:165340,0.0848574523033886)
--(axis cs:165350,0.0848552564757432)
--(axis cs:165360,0.08485431508365)
--(axis cs:165370,0.0848537849030255)
--(axis cs:165380,0.0848520412517721)
--(axis cs:165390,0.0848497433996804)
--(axis cs:165400,0.0848480686749608)
--(axis cs:165410,0.0848466756357975)
--(axis cs:165420,0.0848445805979888)
--(axis cs:165430,0.0848426399165886)
--(axis cs:165440,0.0848416150116902)
--(axis cs:165450,0.0848406982610295)
--(axis cs:165460,0.0848389970880153)
--(axis cs:165470,0.08483718081049)
--(axis cs:165480,0.0848356118366729)
--(axis cs:165490,0.0848337724385838)
--(axis cs:165500,0.0848314858726625)
--(axis cs:165510,0.0848298518930311)
--(axis cs:165520,0.0848283452898542)
--(axis cs:165530,0.0848278715600188)
--(axis cs:165540,0.0848262122946786)
--(axis cs:165550,0.0848253098741334)
--(axis cs:165560,0.0848234508932554)
--(axis cs:165570,0.0848219902673121)
--(axis cs:165580,0.084820896339843)
--(axis cs:165590,0.0848193750080768)
--(axis cs:165600,0.0848170588336699)
--(axis cs:165610,0.0848151754305709)
--(axis cs:165620,0.0848139599254165)
--(axis cs:165630,0.0848122773780604)
--(axis cs:165640,0.0848100590849154)
--(axis cs:165650,0.0848078627541506)
--(axis cs:165660,0.0848064004978844)
--(axis cs:165670,0.0848050033542099)
--(axis cs:165680,0.0848040111692151)
--(axis cs:165690,0.0848019111671441)
--(axis cs:165700,0.0848008958278664)
--(axis cs:165710,0.0847993531877325)
--(axis cs:165720,0.0847986820246771)
--(axis cs:165730,0.0847967110084826)
--(axis cs:165740,0.0847950655340705)
--(axis cs:165750,0.0847944359617063)
--(axis cs:165760,0.0847920930965461)
--(axis cs:165770,0.0847902578115394)
--(axis cs:165780,0.0847882933280086)
--(axis cs:165790,0.0847863413684714)
--(axis cs:165800,0.0847843414959421)
--(axis cs:165810,0.084783120432792)
--(axis cs:165820,0.0847811427073139)
--(axis cs:165830,0.084780105616127)
--(axis cs:165840,0.0847783407299284)
--(axis cs:165850,0.0847767084985694)
--(axis cs:165860,0.0847744967674107)
--(axis cs:165870,0.0847728153910185)
--(axis cs:165880,0.0847707547549689)
--(axis cs:165890,0.0847691946607476)
--(axis cs:165900,0.0847672631085988)
--(axis cs:165910,0.0847659299775193)
--(axis cs:165920,0.084764136758327)
--(axis cs:165930,0.0847628036035873)
--(axis cs:165940,0.0847606329568534)
--(axis cs:165950,0.0847593146241049)
--(axis cs:165960,0.0847575098074349)
--(axis cs:165970,0.0847566325247688)
--(axis cs:165980,0.0847547219636945)
--(axis cs:165990,0.0847526027997934)
--(axis cs:166000,0.0847508791642778)
--(axis cs:166010,0.0847493242611429)
--(axis cs:166020,0.0847468851574725)
--(axis cs:166030,0.0847459040378972)
--(axis cs:166040,0.0847444106446052)
--(axis cs:166050,0.0847425096424113)
--(axis cs:166060,0.0847400698165903)
--(axis cs:166070,0.0847392025250729)
--(axis cs:166080,0.0847373771059006)
--(axis cs:166090,0.0847357983709535)
--(axis cs:166100,0.0847338170757826)
--(axis cs:166110,0.0847322243477136)
--(axis cs:166120,0.0847305639235356)
--(axis cs:166130,0.084728718675653)
--(axis cs:166140,0.0847276588697531)
--(axis cs:166150,0.084725525385154)
--(axis cs:166160,0.0847247425974425)
--(axis cs:166170,0.0847233742007939)
--(axis cs:166180,0.0847213736565312)
--(axis cs:166190,0.0847197339416669)
--(axis cs:166200,0.0847187329469754)
--(axis cs:166210,0.084716936504075)
--(axis cs:166220,0.0847160144242466)
--(axis cs:166230,0.0847150414252553)
--(axis cs:166240,0.0847139416303371)
--(axis cs:166250,0.0847124639196545)
--(axis cs:166260,0.0847109796368524)
--(axis cs:166270,0.0847085332607143)
--(axis cs:166280,0.0847064643949102)
--(axis cs:166290,0.0847053637819852)
--(axis cs:166300,0.0847038164362843)
--(axis cs:166310,0.0847017025613943)
--(axis cs:166320,0.0846995815024589)
--(axis cs:166330,0.0846982540955574)
--(axis cs:166340,0.0846971841768118)
--(axis cs:166350,0.0846953941995335)
--(axis cs:166360,0.084693672964357)
--(axis cs:166370,0.0846913749574432)
--(axis cs:166380,0.0846901075205177)
--(axis cs:166390,0.0846882900108451)
--(axis cs:166400,0.0846860883701077)
--(axis cs:166410,0.0846839191994721)
--(axis cs:166420,0.0846819395195254)
--(axis cs:166430,0.0846798224525138)
--(axis cs:166440,0.0846781613312261)
--(axis cs:166450,0.0846768043087899)
--(axis cs:166460,0.0846746840270537)
--(axis cs:166470,0.0846725684421025)
--(axis cs:166480,0.0846708341344978)
--(axis cs:166490,0.0846689418838658)
--(axis cs:166500,0.0846673359613745)
--(axis cs:166510,0.0846655581579519)
--(axis cs:166520,0.0846638263638732)
--(axis cs:166530,0.0846617991951116)
--(axis cs:166540,0.0846596154560161)
--(axis cs:166550,0.084658321342909)
--(axis cs:166560,0.084657059703159)
--(axis cs:166570,0.0846556684892993)
--(axis cs:166580,0.0846541482153142)
--(axis cs:166590,0.084652485009352)
--(axis cs:166600,0.0846502318522492)
--(axis cs:166610,0.0846482041557505)
--(axis cs:166620,0.084646675592544)
--(axis cs:166630,0.0846452909425217)
--(axis cs:166640,0.0846432296752301)
--(axis cs:166650,0.0846414656668712)
--(axis cs:166660,0.0846398596023658)
--(axis cs:166670,0.084638360891998)
--(axis cs:166680,0.0846363075701791)
--(axis cs:166690,0.0846335406374685)
--(axis cs:166700,0.0846321036769639)
--(axis cs:166710,0.0846303603750455)
--(axis cs:166720,0.0846281776432323)
--(axis cs:166730,0.0846260555819943)
--(axis cs:166740,0.0846252623393632)
--(axis cs:166750,0.0846230050926159)
--(axis cs:166760,0.0846213434024013)
--(axis cs:166770,0.0846201417755926)
--(axis cs:166780,0.0846181498824757)
--(axis cs:166790,0.0846162516400563)
--(axis cs:166800,0.0846140616796226)
--(axis cs:166810,0.0846124322126615)
--(axis cs:166820,0.0846101865852595)
--(axis cs:166830,0.0846080616821549)
--(axis cs:166840,0.0846059337400553)
--(axis cs:166850,0.0846041437091731)
--(axis cs:166860,0.0846027463914261)
--(axis cs:166870,0.0846015972590123)
--(axis cs:166880,0.0846000541122798)
--(axis cs:166890,0.0845980894818801)
--(axis cs:166900,0.0845963799487477)
--(axis cs:166910,0.0845943924362477)
--(axis cs:166920,0.084593091311364)
--(axis cs:166930,0.0845915451590502)
--(axis cs:166940,0.0845897495273406)
--(axis cs:166950,0.084587738131529)
--(axis cs:166960,0.0845854801918445)
--(axis cs:166970,0.0845835783815944)
--(axis cs:166980,0.084582016591457)
--(axis cs:166990,0.0845801812551986)
--(axis cs:167000,0.0845780375743629)
--(axis cs:167010,0.0845763488032101)
--(axis cs:167020,0.0845743500493617)
--(axis cs:167030,0.0845722696350215)
--(axis cs:167040,0.0845701358568692)
--(axis cs:167050,0.0845691323466185)
--(axis cs:167060,0.0845683325880105)
--(axis cs:167070,0.0845669896991748)
--(axis cs:167080,0.0845656684174631)
--(axis cs:167090,0.084564126217808)
--(axis cs:167100,0.0845614023847735)
--(axis cs:167110,0.0845584915779505)
--(axis cs:167120,0.0845568274625437)
--(axis cs:167130,0.0845548117435277)
--(axis cs:167140,0.084553627572951)
--(axis cs:167150,0.0845513944332359)
--(axis cs:167160,0.0845494044330164)
--(axis cs:167170,0.0845477892774741)
--(axis cs:167180,0.0845461898383309)
--(axis cs:167190,0.0845441672846397)
--(axis cs:167200,0.0845421511425701)
--(axis cs:167210,0.0845408615107687)
--(axis cs:167220,0.0845390133572811)
--(axis cs:167230,0.0845365947936249)
--(axis cs:167240,0.0845345746319114)
--(axis cs:167250,0.0845330846139974)
--(axis cs:167260,0.0845315197587625)
--(axis cs:167270,0.0845300364390802)
--(axis cs:167280,0.084528565581962)
--(axis cs:167290,0.0845264900282082)
--(axis cs:167300,0.0845255317962435)
--(axis cs:167310,0.0845242386974733)
--(axis cs:167320,0.0845215784972221)
--(axis cs:167330,0.0845208222171392)
--(axis cs:167340,0.0845190785534098)
--(axis cs:167350,0.0845170300237785)
--(axis cs:167360,0.0845155223461139)
--(axis cs:167370,0.0845142648428716)
--(axis cs:167380,0.0845125833020382)
--(axis cs:167390,0.0845108420998077)
--(axis cs:167400,0.0845092342917512)
--(axis cs:167410,0.0845071220954222)
--(axis cs:167420,0.084505573830402)
--(axis cs:167430,0.0845042049776444)
--(axis cs:167440,0.0845024512738099)
--(axis cs:167450,0.0845003279474615)
--(axis cs:167460,0.0845004283647553)
--(axis cs:167470,0.0844984133752801)
--(axis cs:167480,0.0844969305812171)
--(axis cs:167490,0.0844951622527803)
--(axis cs:167500,0.0844943769158681)
--(axis cs:167510,0.0844921823730516)
--(axis cs:167520,0.0844903723206586)
--(axis cs:167530,0.0844888104742101)
--(axis cs:167540,0.0844873685995728)
--(axis cs:167550,0.0844854113209124)
--(axis cs:167560,0.0844837167576317)
--(axis cs:167570,0.0844822213208131)
--(axis cs:167580,0.0844808283962774)
--(axis cs:167590,0.0844795449251457)
--(axis cs:167600,0.0844776695273761)
--(axis cs:167610,0.0844753953344732)
--(axis cs:167620,0.0844738772781385)
--(axis cs:167630,0.0844711908363558)
--(axis cs:167640,0.0844690205334682)
--(axis cs:167650,0.084468058951891)
--(axis cs:167660,0.0844658139384316)
--(axis cs:167670,0.0844637252933658)
--(axis cs:167680,0.0844624910489963)
--(axis cs:167690,0.0844601094480051)
--(axis cs:167700,0.0844581870236246)
--(axis cs:167710,0.0844566644725701)
--(axis cs:167720,0.0844548713516377)
--(axis cs:167730,0.084453320518612)
--(axis cs:167740,0.0844513935630919)
--(axis cs:167750,0.0844499911153392)
--(axis cs:167760,0.0844481169862277)
--(axis cs:167770,0.0844462752446275)
--(axis cs:167780,0.084444597643835)
--(axis cs:167790,0.0844434140484104)
--(axis cs:167800,0.0844408744018243)
--(axis cs:167810,0.0844393154890921)
--(axis cs:167820,0.0844378665276762)
--(axis cs:167830,0.0844364719623078)
--(axis cs:167840,0.0844343616256367)
--(axis cs:167850,0.0844328524546216)
--(axis cs:167860,0.0844308868871729)
--(axis cs:167870,0.0844293807982463)
--(axis cs:167880,0.0844284969135723)
--(axis cs:167890,0.0844273012939151)
--(axis cs:167900,0.0844252810718957)
--(axis cs:167910,0.0844233341657335)
--(axis cs:167920,0.0844215670479741)
--(axis cs:167930,0.0844200292371445)
--(axis cs:167940,0.0844184806307968)
--(axis cs:167950,0.0844166941070985)
--(axis cs:167960,0.0844150848750098)
--(axis cs:167970,0.0844135305788554)
--(axis cs:167980,0.0844120321921564)
--(axis cs:167990,0.0844101571541039)
--(axis cs:168000,0.0844083775660627)
--(axis cs:168010,0.0844064251074603)
--(axis cs:168020,0.0844043119361641)
--(axis cs:168030,0.0844022156730594)
--(axis cs:168040,0.0844005786475655)
--(axis cs:168050,0.0843987913621449)
--(axis cs:168060,0.0843972134099716)
--(axis cs:168070,0.0843958010913682)
--(axis cs:168080,0.0843940961266699)
--(axis cs:168090,0.0843926143303582)
--(axis cs:168100,0.0843905099175435)
--(axis cs:168110,0.084388350838696)
--(axis cs:168120,0.0843864167274234)
--(axis cs:168130,0.0843840941737366)
--(axis cs:168140,0.0843823065224185)
--(axis cs:168150,0.0843814052818508)
--(axis cs:168160,0.0843794285564081)
--(axis cs:168170,0.0843779128185369)
--(axis cs:168180,0.0843753373669045)
--(axis cs:168190,0.0843737466304448)
--(axis cs:168200,0.084372013517692)
--(axis cs:168210,0.0843699602526132)
--(axis cs:168220,0.0843682916922301)
--(axis cs:168230,0.0843661539575643)
--(axis cs:168240,0.0843641628534032)
--(axis cs:168250,0.0843624341103728)
--(axis cs:168260,0.0843608266649579)
--(axis cs:168270,0.0843588047000882)
--(axis cs:168280,0.084356637146781)
--(axis cs:168290,0.0843554996564568)
--(axis cs:168300,0.0843534104646349)
--(axis cs:168310,0.08435163810671)
--(axis cs:168320,0.084350334525358)
--(axis cs:168330,0.0843486388106603)
--(axis cs:168340,0.0843471313084375)
--(axis cs:168350,0.0843461568515836)
--(axis cs:168360,0.0843453678148017)
--(axis cs:168370,0.0843429188896684)
--(axis cs:168380,0.0843413182687585)
--(axis cs:168390,0.0843392993386438)
--(axis cs:168400,0.0843381762915207)
--(axis cs:168410,0.0843372004141637)
--(axis cs:168420,0.0843353442492194)
--(axis cs:168430,0.0843333236255737)
--(axis cs:168440,0.0843319158509308)
--(axis cs:168450,0.0843302618246926)
--(axis cs:168460,0.0843283069980477)
--(axis cs:168470,0.0843264066215594)
--(axis cs:168480,0.084324961591743)
--(axis cs:168490,0.0843231314309669)
--(axis cs:168500,0.0843211408171483)
--(axis cs:168510,0.0843196849379866)
--(axis cs:168520,0.08431868959564)
--(axis cs:168530,0.0843174042036216)
--(axis cs:168540,0.0843161730929065)
--(axis cs:168550,0.0843142420621649)
--(axis cs:168560,0.0843127967505569)
--(axis cs:168570,0.0843108218748871)
--(axis cs:168580,0.0843089384879054)
--(axis cs:168590,0.0843080136203389)
--(axis cs:168600,0.0843062454666208)
--(axis cs:168610,0.0843040460799945)
--(axis cs:168620,0.0843022709375456)
--(axis cs:168630,0.0843001022406218)
--(axis cs:168640,0.0842979919591571)
--(axis cs:168650,0.084296210289841)
--(axis cs:168660,0.0842939811087891)
--(axis cs:168670,0.0842926199667134)
--(axis cs:168680,0.0842915541212563)
--(axis cs:168690,0.0842901481736543)
--(axis cs:168700,0.0842883177967772)
--(axis cs:168710,0.0842874455096446)
--(axis cs:168720,0.0842852938768279)
--(axis cs:168730,0.084283810041455)
--(axis cs:168740,0.0842818622263283)
--(axis cs:168750,0.0842803809406309)
--(axis cs:168760,0.0842790900278088)
--(axis cs:168770,0.0842778514046547)
--(axis cs:168780,0.0842764557731379)
--(axis cs:168790,0.0842744589171749)
--(axis cs:168800,0.084272736086266)
--(axis cs:168810,0.084271264615814)
--(axis cs:168820,0.0842696156670213)
--(axis cs:168830,0.0842675050143305)
--(axis cs:168840,0.0842667008803649)
--(axis cs:168850,0.0842647464996173)
--(axis cs:168860,0.0842624947733602)
--(axis cs:168870,0.0842606997056492)
--(axis cs:168880,0.0842592103167931)
--(axis cs:168890,0.0842581287690029)
--(axis cs:168900,0.0842568481935951)
--(axis cs:168910,0.0842552849517015)
--(axis cs:168920,0.0842535838518601)
--(axis cs:168930,0.0842526437717637)
--(axis cs:168940,0.0842508040708823)
--(axis cs:168950,0.0842487568103367)
--(axis cs:168960,0.0842469910754729)
--(axis cs:168970,0.0842450232578816)
--(axis cs:168980,0.0842437532587865)
--(axis cs:168990,0.0842421058642886)
--(axis cs:169000,0.0842403271233865)
--(axis cs:169010,0.0842389627660841)
--(axis cs:169020,0.0842378395549448)
--(axis cs:169030,0.084237071583502)
--(axis cs:169040,0.0842351474785788)
--(axis cs:169050,0.0842330152071124)
--(axis cs:169060,0.0842315509439534)
--(axis cs:169070,0.0842293904900994)
--(axis cs:169080,0.0842279450256835)
--(axis cs:169090,0.084226399741544)
--(axis cs:169100,0.0842250317529006)
--(axis cs:169110,0.0842248817010537)
--(axis cs:169120,0.0842233375745361)
--(axis cs:169130,0.0842220253046514)
--(axis cs:169140,0.0842199920532511)
--(axis cs:169150,0.0842183298393987)
--(axis cs:169160,0.0842160564869042)
--(axis cs:169170,0.0842151014469281)
--(axis cs:169180,0.0842143902872722)
--(axis cs:169190,0.0842126275161756)
--(axis cs:169200,0.0842101949002276)
--(axis cs:169210,0.0842080890463309)
--(axis cs:169220,0.0842057045725525)
--(axis cs:169230,0.084204764489142)
--(axis cs:169240,0.0842023331718424)
--(axis cs:169250,0.0842004590136209)
--(axis cs:169260,0.0841990482327808)
--(axis cs:169270,0.0841970402332401)
--(axis cs:169280,0.0841958150174904)
--(axis cs:169290,0.084194402386034)
--(axis cs:169300,0.0841923287190031)
--(axis cs:169310,0.0841902247284861)
--(axis cs:169320,0.084188422400688)
--(axis cs:169330,0.0841870308206176)
--(axis cs:169340,0.0841854906642999)
--(axis cs:169350,0.0841836269790257)
--(axis cs:169360,0.084181679644578)
--(axis cs:169370,0.0841802587309071)
--(axis cs:169380,0.0841782594170588)
--(axis cs:169390,0.0841761553414517)
--(axis cs:169400,0.0841742404544664)
--(axis cs:169410,0.0841722104599914)
--(axis cs:169420,0.0841704243485303)
--(axis cs:169430,0.0841684140263099)
--(axis cs:169440,0.0841661740364904)
--(axis cs:169450,0.0841641047742907)
--(axis cs:169460,0.0841623451051424)
--(axis cs:169470,0.0841607231681457)
--(axis cs:169480,0.0841587945057177)
--(axis cs:169490,0.0841573965652338)
--(axis cs:169500,0.0841562342792166)
--(axis cs:169510,0.0841551248711399)
--(axis cs:169520,0.0841539206657981)
--(axis cs:169530,0.0841525562562305)
--(axis cs:169540,0.0841504924685806)
--(axis cs:169550,0.0841486637437322)
--(axis cs:169560,0.0841477353638976)
--(axis cs:169570,0.0841461567966771)
--(axis cs:169580,0.0841445785842919)
--(axis cs:169590,0.0841424120631385)
--(axis cs:169600,0.0841411710267499)
--(axis cs:169610,0.0841394879233437)
--(axis cs:169620,0.084137662746803)
--(axis cs:169630,0.0841362996985892)
--(axis cs:169640,0.08413445025292)
--(axis cs:169650,0.0841331712626244)
--(axis cs:169660,0.0841320640330947)
--(axis cs:169670,0.0841297990467506)
--(axis cs:169680,0.0841279092377075)
--(axis cs:169690,0.0841262568278254)
--(axis cs:169700,0.0841243511379697)
--(axis cs:169710,0.0841226606198811)
--(axis cs:169720,0.0841206821544963)
--(axis cs:169730,0.0841197254088383)
--(axis cs:169740,0.0841184415223108)
--(axis cs:169750,0.0841162900625353)
--(axis cs:169760,0.0841149866694484)
--(axis cs:169770,0.0841133309544001)
--(axis cs:169780,0.0841120748229512)
--(axis cs:169790,0.0841105379423048)
--(axis cs:169800,0.0841089186783139)
--(axis cs:169810,0.0841073465840542)
--(axis cs:169820,0.0841058815901721)
--(axis cs:169830,0.0841037858200908)
--(axis cs:169840,0.0841020549654537)
--(axis cs:169850,0.0841002843586095)
--(axis cs:169860,0.0840986682353544)
--(axis cs:169870,0.0840970707858785)
--(axis cs:169880,0.0840950026676515)
--(axis cs:169890,0.0840928021179008)
--(axis cs:169900,0.0840911028317567)
--(axis cs:169910,0.0840893193883098)
--(axis cs:169920,0.0840870559311655)
--(axis cs:169930,0.0840860014909429)
--(axis cs:169940,0.0840839866802271)
--(axis cs:169950,0.0840822534837914)
--(axis cs:169960,0.0840802948487645)
--(axis cs:169970,0.0840778892250756)
--(axis cs:169980,0.0840764891618991)
--(axis cs:169990,0.0840754409754508)
--(axis cs:170000,0.084073927166043)
--(axis cs:170010,0.0840727589447215)
--(axis cs:170020,0.0840712681364874)
--(axis cs:170030,0.0840697292447076)
--(axis cs:170040,0.0840688453957373)
--(axis cs:170050,0.0840663534988799)
--(axis cs:170060,0.0840650941595788)
--(axis cs:170070,0.0840638485183308)
--(axis cs:170080,0.0840622367133975)
--(axis cs:170090,0.0840604679148003)
--(axis cs:170100,0.084059232360927)
--(axis cs:170110,0.0840569859644518)
--(axis cs:170120,0.084055220154907)
--(axis cs:170130,0.0840542419559296)
--(axis cs:170140,0.0840525203102818)
--(axis cs:170150,0.0840503393708831)
--(axis cs:170160,0.0840483363727709)
--(axis cs:170170,0.0840464911644306)
--(axis cs:170180,0.0840447551860925)
--(axis cs:170190,0.0840439524116687)
--(axis cs:170200,0.0840424531452545)
--(axis cs:170210,0.0840413644471557)
--(axis cs:170220,0.0840398221672861)
--(axis cs:170230,0.0840376676639553)
--(axis cs:170240,0.0840366501574573)
--(axis cs:170250,0.0840349977632281)
--(axis cs:170260,0.0840329445957593)
--(axis cs:170270,0.0840309328194489)
--(axis cs:170280,0.0840289277706185)
--(axis cs:170290,0.0840267450051503)
--(axis cs:170300,0.084024754662091)
--(axis cs:170310,0.0840234248122695)
--(axis cs:170320,0.0840211633262285)
--(axis cs:170330,0.0840188100597302)
--(axis cs:170340,0.0840171295156155)
--(axis cs:170350,0.0840155271544178)
--(axis cs:170360,0.0840140730202916)
--(axis cs:170370,0.0840126575729141)
--(axis cs:170380,0.0840113915076439)
--(axis cs:170390,0.0840090375085093)
--(axis cs:170400,0.0840075956296863)
--(axis cs:170410,0.0840059506822346)
--(axis cs:170420,0.0840047625951007)
--(axis cs:170430,0.0840024218730326)
--(axis cs:170440,0.0840002859428192)
--(axis cs:170450,0.0839988605055951)
--(axis cs:170460,0.0839973280376744)
--(axis cs:170470,0.083995789156698)
--(axis cs:170480,0.0839937491357631)
--(axis cs:170490,0.0839936210129584)
--(axis cs:170500,0.083992256370651)
--(axis cs:170510,0.0839906073986595)
--(axis cs:170520,0.0839885233086713)
--(axis cs:170530,0.083986292203766)
--(axis cs:170540,0.0839849841367274)
--(axis cs:170550,0.0839836233625913)
--(axis cs:170560,0.0839814557052624)
--(axis cs:170570,0.0839798455550954)
--(axis cs:170580,0.0839788950841189)
--(axis cs:170590,0.0839765468422939)
--(axis cs:170600,0.0839751170063876)
--(axis cs:170610,0.0839731265662082)
--(axis cs:170620,0.0839719919343669)
--(axis cs:170630,0.0839710835260536)
--(axis cs:170640,0.0839696509600999)
--(axis cs:170650,0.083968065363931)
--(axis cs:170660,0.0839665132505341)
--(axis cs:170670,0.0839651657667014)
--(axis cs:170680,0.0839624101007022)
--(axis cs:170690,0.083960984096483)
--(axis cs:170700,0.0839590826510456)
--(axis cs:170710,0.0839572403686855)
--(axis cs:170720,0.0839554315611569)
--(axis cs:170730,0.0839533181023509)
--(axis cs:170740,0.0839511833658175)
--(axis cs:170750,0.0839494930596012)
--(axis cs:170760,0.0839482332342825)
--(axis cs:170770,0.0839461435813365)
--(axis cs:170780,0.0839448816425741)
--(axis cs:170790,0.0839425986079034)
--(axis cs:170800,0.083940814547284)
--(axis cs:170810,0.0839390496122239)
--(axis cs:170820,0.0839366501092592)
--(axis cs:170830,0.0839357719357262)
--(axis cs:170840,0.0839343493627518)
--(axis cs:170850,0.0839326660547076)
--(axis cs:170860,0.0839313700233143)
--(axis cs:170870,0.0839298440407431)
--(axis cs:170880,0.0839284940816603)
--(axis cs:170890,0.0839269413522446)
--(axis cs:170900,0.0839247945422079)
--(axis cs:170910,0.0839233025112496)
--(axis cs:170920,0.0839212783155055)
--(axis cs:170930,0.0839196994507433)
--(axis cs:170940,0.0839182218141071)
--(axis cs:170950,0.0839169443695775)
--(axis cs:170960,0.0839142755938973)
--(axis cs:170970,0.0839121542191154)
--(axis cs:170980,0.0839101025257626)
--(axis cs:170990,0.0839091303217952)
--(axis cs:171000,0.083907269683668)
--(axis cs:171010,0.0839055787872835)
--(axis cs:171020,0.0839037424738413)
--(axis cs:171030,0.0839016465747865)
--(axis cs:171040,0.0839004314678022)
--(axis cs:171050,0.0838982870135641)
--(axis cs:171060,0.08389685908079)
--(axis cs:171070,0.0838949623661258)
--(axis cs:171080,0.0838931419470428)
--(axis cs:171090,0.0838919407686885)
--(axis cs:171100,0.0838903641033132)
--(axis cs:171110,0.0838886352978518)
--(axis cs:171120,0.08388737431019)
--(axis cs:171130,0.0838853804887487)
--(axis cs:171140,0.0838835511879128)
--(axis cs:171150,0.0838819421945988)
--(axis cs:171160,0.0838804359236847)
--(axis cs:171170,0.0838793818557686)
--(axis cs:171180,0.0838778794514253)
--(axis cs:171190,0.0838762372884697)
--(axis cs:171200,0.0838740994145118)
--(axis cs:171210,0.0838723592252847)
--(axis cs:171220,0.0838700905769856)
--(axis cs:171230,0.0838685310827415)
--(axis cs:171240,0.0838673657658295)
--(axis cs:171250,0.0838652682533627)
--(axis cs:171260,0.0838644131880032)
--(axis cs:171270,0.0838630080313499)
--(axis cs:171280,0.0838609795970336)
--(axis cs:171290,0.0838596818695691)
--(axis cs:171300,0.0838573241836658)
--(axis cs:171310,0.0838554428350775)
--(axis cs:171320,0.0838546609727135)
--(axis cs:171330,0.0838531165149434)
--(axis cs:171340,0.0838518646815869)
--(axis cs:171350,0.083850094007941)
--(axis cs:171360,0.0838488536969033)
--(axis cs:171370,0.0838473455943064)
--(axis cs:171380,0.0838461422789346)
--(axis cs:171390,0.0838441202548089)
--(axis cs:171400,0.0838424925239096)
--(axis cs:171410,0.0838412590471869)
--(axis cs:171420,0.0838393271140697)
--(axis cs:171430,0.0838374147020093)
--(axis cs:171440,0.0838354172572884)
--(axis cs:171450,0.0838339001832566)
--(axis cs:171460,0.0838319974378478)
--(axis cs:171470,0.0838302500829524)
--(axis cs:171480,0.0838286219978728)
--(axis cs:171490,0.0838272480091836)
--(axis cs:171500,0.083826024307781)
--(axis cs:171510,0.0838246599980608)
--(axis cs:171520,0.0838234700406501)
--(axis cs:171530,0.0838216846975171)
--(axis cs:171540,0.0838200146407694)
--(axis cs:171550,0.0838182496607258)
--(axis cs:171560,0.083816929232111)
--(axis cs:171570,0.083814552471044)
--(axis cs:171580,0.083812941381498)
--(axis cs:171590,0.0838110343074086)
--(axis cs:171600,0.0838090849637653)
--(axis cs:171610,0.0838078740190905)
--(axis cs:171620,0.0838062554655489)
--(axis cs:171630,0.0838045448278605)
--(axis cs:171640,0.0838025926114514)
--(axis cs:171650,0.0838005838238447)
--(axis cs:171660,0.0837993127049848)
--(axis cs:171670,0.0837979273030592)
--(axis cs:171680,0.0837961539564132)
--(axis cs:171690,0.0837942384070556)
--(axis cs:171700,0.0837922101607304)
--(axis cs:171710,0.0837902336347848)
--(axis cs:171720,0.0837882695890983)
--(axis cs:171730,0.083786529300328)
--(axis cs:171740,0.0837854594808558)
--(axis cs:171750,0.0837846720965945)
--(axis cs:171760,0.0837837154986434)
--(axis cs:171770,0.0837815780945391)
--(axis cs:171780,0.0837799756482362)
--(axis cs:171790,0.083778387599524)
--(axis cs:171800,0.0837773497904205)
--(axis cs:171810,0.0837751033276391)
--(axis cs:171820,0.0837735909936573)
--(axis cs:171830,0.0837729252141935)
--(axis cs:171840,0.0837715163373496)
--(axis cs:171850,0.0837694074204496)
--(axis cs:171860,0.0837675387271617)
--(axis cs:171870,0.0837653630389557)
--(axis cs:171880,0.083763554088875)
--(axis cs:171890,0.083761519596505)
--(axis cs:171900,0.0837595098195972)
--(axis cs:171910,0.0837570274848657)
--(axis cs:171920,0.0837556906797591)
--(axis cs:171930,0.0837534195380224)
--(axis cs:171940,0.0837526078046391)
--(axis cs:171950,0.0837515985021612)
--(axis cs:171960,0.0837499911636227)
--(axis cs:171970,0.083748677153785)
--(axis cs:171980,0.0837472243980438)
--(axis cs:171990,0.0837458101069621)
--(axis cs:172000,0.083744149642102)
--(axis cs:172010,0.0837424018499577)
--(axis cs:172020,0.0837408955323566)
--(axis cs:172030,0.0837393907312812)
--(axis cs:172040,0.0837386838133701)
--(axis cs:172050,0.0837374834328499)
--(axis cs:172060,0.0837359453851587)
--(axis cs:172070,0.0837335699554973)
--(axis cs:172080,0.0837317136640489)
--(axis cs:172090,0.0837301203041323)
--(axis cs:172100,0.0837291383917891)
--(axis cs:172110,0.0837274446765192)
--(axis cs:172120,0.083726441719391)
--(axis cs:172130,0.0837254437781842)
--(axis cs:172140,0.0837242994414347)
--(axis cs:172150,0.0837230821820716)
--(axis cs:172160,0.0837208438219265)
--(axis cs:172170,0.0837183649107063)
--(axis cs:172180,0.0837170397973703)
--(axis cs:172190,0.0837147906569064)
--(axis cs:172200,0.0837127263402896)
--(axis cs:172210,0.0837114411826855)
--(axis cs:172220,0.0837105510752732)
--(axis cs:172230,0.083709110149294)
--(axis cs:172240,0.0837072762825275)
--(axis cs:172250,0.0837059699243442)
--(axis cs:172260,0.0837038986431137)
--(axis cs:172270,0.0837026461614338)
--(axis cs:172280,0.0837011642412772)
--(axis cs:172290,0.0837000697027186)
--(axis cs:172300,0.0836975512688666)
--(axis cs:172310,0.083695090384125)
--(axis cs:172320,0.0836934574823655)
--(axis cs:172330,0.0836913329670397)
--(axis cs:172340,0.0836901191632872)
--(axis cs:172350,0.083688901391895)
--(axis cs:172360,0.0836878059462736)
--(axis cs:172370,0.0836854239295788)
--(axis cs:172380,0.0836836806810142)
--(axis cs:172390,0.0836814218870981)
--(axis cs:172400,0.0836797416198164)
--(axis cs:172410,0.0836779671005196)
--(axis cs:172420,0.0836764191132066)
--(axis cs:172430,0.0836747296064671)
--(axis cs:172440,0.0836730491722436)
--(axis cs:172450,0.0836715046124911)
--(axis cs:172460,0.0836694499178945)
--(axis cs:172470,0.0836686580666318)
--(axis cs:172480,0.0836662918456681)
--(axis cs:172490,0.0836652292315553)
--(axis cs:172500,0.083663539015391)
--(axis cs:172510,0.0836614488109343)
--(axis cs:172520,0.0836600933145489)
--(axis cs:172530,0.0836585393531877)
--(axis cs:172540,0.0836570095188592)
--(axis cs:172550,0.0836557700514445)
--(axis cs:172560,0.083654603535179)
--(axis cs:172570,0.0836531850012915)
--(axis cs:172580,0.0836518456072114)
--(axis cs:172590,0.0836508923516361)
--(axis cs:172600,0.0836493498303853)
--(axis cs:172610,0.0836483712963962)
--(axis cs:172620,0.0836470104782045)
--(axis cs:172630,0.0836451487359203)
--(axis cs:172640,0.0836431772100557)
--(axis cs:172650,0.0836415418992794)
--(axis cs:172660,0.0836396364068662)
--(axis cs:172670,0.0836376203784008)
--(axis cs:172680,0.0836367458055894)
--(axis cs:172690,0.0836347232190173)
--(axis cs:172700,0.0836330768245279)
--(axis cs:172710,0.0836314430805266)
--(axis cs:172720,0.0836296635255767)
--(axis cs:172730,0.083627561926505)
--(axis cs:172740,0.0836252932313981)
--(axis cs:172750,0.0836241162928485)
--(axis cs:172760,0.0836226973026073)
--(axis cs:172770,0.0836211998556994)
--(axis cs:172780,0.0836200074326963)
--(axis cs:172790,0.0836195134571599)
--(axis cs:172800,0.0836188232077022)
--(axis cs:172810,0.0836176111885754)
--(axis cs:172820,0.0836157362646619)
--(axis cs:172830,0.0836146938997084)
--(axis cs:172840,0.0836126984475053)
--(axis cs:172850,0.0836107590282394)
--(axis cs:172860,0.0836089541851034)
--(axis cs:172870,0.0836073738482821)
--(axis cs:172880,0.0836049540404541)
--(axis cs:172890,0.0836033266284087)
--(axis cs:172900,0.0836021296688862)
--(axis cs:172910,0.0836007651802606)
--(axis cs:172920,0.08359912271897)
--(axis cs:172930,0.0835974062913125)
--(axis cs:172940,0.0835959758246932)
--(axis cs:172950,0.0835935804455262)
--(axis cs:172960,0.0835910832764589)
--(axis cs:172970,0.0835891212973062)
--(axis cs:172980,0.0835874242603976)
--(axis cs:172990,0.0835856756644117)
--(axis cs:173000,0.0835842978567995)
--(axis cs:173010,0.0835826228340645)
--(axis cs:173020,0.0835809092197556)
--(axis cs:173030,0.0835789285309484)
--(axis cs:173040,0.0835778309963787)
--(axis cs:173050,0.0835763943017328)
--(axis cs:173060,0.083575250540362)
--(axis cs:173070,0.0835736778674162)
--(axis cs:173080,0.0835726310671157)
--(axis cs:173090,0.0835715560716143)
--(axis cs:173100,0.0835700383253213)
--(axis cs:173110,0.0835684053601825)
--(axis cs:173120,0.0835673130125166)
--(axis cs:173130,0.0835657972907649)
--(axis cs:173140,0.0835633026274745)
--(axis cs:173150,0.0835615919475956)
--(axis cs:173160,0.0835601843370159)
--(axis cs:173170,0.0835578321137632)
--(axis cs:173180,0.0835565564183313)
--(axis cs:173190,0.0835557949859369)
--(axis cs:173200,0.0835537383001407)
--(axis cs:173210,0.0835521989446897)
--(axis cs:173220,0.0835508385322709)
--(axis cs:173230,0.083549093129088)
--(axis cs:173240,0.0835471206959373)
--(axis cs:173250,0.0835453177593044)
--(axis cs:173260,0.0835438522063178)
--(axis cs:173270,0.0835426579612005)
--(axis cs:173280,0.0835407954774375)
--(axis cs:173290,0.0835402632577378)
--(axis cs:173300,0.0835387428097)
--(axis cs:173310,0.0835379902250581)
--(axis cs:173320,0.0835363177643186)
--(axis cs:173330,0.0835352424996624)
--(axis cs:173340,0.0835332256117058)
--(axis cs:173350,0.0835316114824044)
--(axis cs:173360,0.0835296023294318)
--(axis cs:173370,0.0835275425533908)
--(axis cs:173380,0.0835266883906994)
--(axis cs:173390,0.0835255896544279)
--(axis cs:173400,0.083523734804609)
--(axis cs:173410,0.0835222189016386)
--(axis cs:173420,0.0835201845751129)
--(axis cs:173430,0.0835180410486856)
--(axis cs:173440,0.0835165694907034)
--(axis cs:173450,0.0835148346559095)
--(axis cs:173460,0.0835134058007451)
--(axis cs:173470,0.0835111145526105)
--(axis cs:173480,0.0835093755587895)
--(axis cs:173490,0.0835077287009194)
--(axis cs:173500,0.0835063986682404)
--(axis cs:173510,0.083504456042792)
--(axis cs:173520,0.0835034676012909)
--(axis cs:173530,0.0835019054507506)
--(axis cs:173540,0.0835011990063743)
--(axis cs:173550,0.0834994455759087)
--(axis cs:173560,0.083497547251962)
--(axis cs:173570,0.0834954873628099)
--(axis cs:173580,0.0834935267778062)
--(axis cs:173590,0.0834915264342433)
--(axis cs:173600,0.0834903473648564)
--(axis cs:173610,0.0834888603153514)
--(axis cs:173620,0.0834877412712769)
--(axis cs:173630,0.08348648911665)
--(axis cs:173640,0.0834850104579784)
--(axis cs:173650,0.0834835698623974)
--(axis cs:173660,0.0834822184261554)
--(axis cs:173670,0.0834812692298794)
--(axis cs:173680,0.0834795054424552)
--(axis cs:173690,0.083478377493942)
--(axis cs:173700,0.083476983291024)
--(axis cs:173710,0.083475364225778)
--(axis cs:173720,0.0834735762865703)
--(axis cs:173730,0.0834726271865704)
--(axis cs:173740,0.0834708416720506)
--(axis cs:173750,0.0834683869881414)
--(axis cs:173760,0.0834663585802318)
--(axis cs:173770,0.0834650030254625)
--(axis cs:173780,0.0834632416229133)
--(axis cs:173790,0.0834617638848804)
--(axis cs:173800,0.0834602710192741)
--(axis cs:173810,0.0834584845725834)
--(axis cs:173820,0.083457110494345)
--(axis cs:173830,0.0834551612502186)
--(axis cs:173840,0.0834538917531417)
--(axis cs:173850,0.083453008082617)
--(axis cs:173860,0.0834518424202016)
--(axis cs:173870,0.0834506410990021)
--(axis cs:173880,0.0834495664624118)
--(axis cs:173890,0.0834477782074628)
--(axis cs:173900,0.083446177660904)
--(axis cs:173910,0.0834442057257505)
--(axis cs:173920,0.0834421328628092)
--(axis cs:173930,0.0834402946507356)
--(axis cs:173940,0.0834383297660336)
--(axis cs:173950,0.0834365810529064)
--(axis cs:173960,0.0834352025153203)
--(axis cs:173970,0.0834333068590896)
--(axis cs:173980,0.0834321407829929)
--(axis cs:173990,0.0834302434558461)
--(axis cs:174000,0.0834284307174511)
--(axis cs:174010,0.0834266609433985)
--(axis cs:174020,0.0834249677293372)
--(axis cs:174030,0.0834230361660984)
--(axis cs:174040,0.0834216832319399)
--(axis cs:174050,0.0834199129769348)
--(axis cs:174060,0.0834180645790821)
--(axis cs:174070,0.08341620712512)
--(axis cs:174080,0.0834151535074844)
--(axis cs:174090,0.0834137664493538)
--(axis cs:174100,0.0834115682872401)
--(axis cs:174110,0.0834093518199219)
--(axis cs:174120,0.0834071418229217)
--(axis cs:174130,0.0834053674127928)
--(axis cs:174140,0.0834046419095342)
--(axis cs:174150,0.0834027606804118)
--(axis cs:174160,0.0834019200435008)
--(axis cs:174170,0.0834000932828175)
--(axis cs:174180,0.0833989466682641)
--(axis cs:174190,0.0833971391380573)
--(axis cs:174200,0.0833959995349679)
--(axis cs:174210,0.0833937547560846)
--(axis cs:174220,0.0833917143949181)
--(axis cs:174230,0.0833908713443353)
--(axis cs:174240,0.0833889161584854)
--(axis cs:174250,0.0833869880210092)
--(axis cs:174260,0.083385361431363)
--(axis cs:174270,0.0833842753075645)
--(axis cs:174280,0.0833829162392372)
--(axis cs:174290,0.0833808573115345)
--(axis cs:174300,0.0833788986010026)
--(axis cs:174310,0.0833774637320174)
--(axis cs:174320,0.0833754525413209)
--(axis cs:174330,0.0833752735099575)
--(axis cs:174340,0.0833734365458874)
--(axis cs:174350,0.0833722409815497)
--(axis cs:174360,0.0833704722236746)
--(axis cs:174370,0.0833687919851338)
--(axis cs:174380,0.0833669738224653)
--(axis cs:174390,0.0833654522206301)
--(axis cs:174400,0.083364570783473)
--(axis cs:174410,0.0833624468165506)
--(axis cs:174420,0.0833605257513425)
--(axis cs:174430,0.0833590745336325)
--(axis cs:174440,0.0833565699313789)
--(axis cs:174450,0.0833542653429055)
--(axis cs:174460,0.0833528809553888)
--(axis cs:174470,0.0833518760978602)
--(axis cs:174480,0.0833506777793157)
--(axis cs:174490,0.0833483149576697)
--(axis cs:174500,0.0833469004609899)
--(axis cs:174510,0.0833450487819915)
--(axis cs:174520,0.0833432562730097)
--(axis cs:174530,0.0833415868163896)
--(axis cs:174540,0.0833395000023109)
--(axis cs:174550,0.0833379438602789)
--(axis cs:174560,0.083337092449918)
--(axis cs:174570,0.0833351651043556)
--(axis cs:174580,0.0833335647926421)
--(axis cs:174590,0.0833317547056002)
--(axis cs:174600,0.0833299959746748)
--(axis cs:174610,0.0833282776744716)
--(axis cs:174620,0.0833265630386417)
--(axis cs:174630,0.0833254637323305)
--(axis cs:174640,0.0833235604060442)
--(axis cs:174650,0.0833217226815003)
--(axis cs:174660,0.083319774166853)
--(axis cs:174670,0.0833176351088796)
--(axis cs:174680,0.0833156695397923)
--(axis cs:174690,0.0833135455925824)
--(axis cs:174700,0.0833120764868775)
--(axis cs:174710,0.0833104956785942)
--(axis cs:174720,0.0833080848909446)
--(axis cs:174730,0.083306782598415)
--(axis cs:174740,0.0833046583258538)
--(axis cs:174750,0.0833029951228644)
--(axis cs:174760,0.0833016868104819)
--(axis cs:174770,0.083299458509493)
--(axis cs:174780,0.0832979061513841)
--(axis cs:174790,0.0832958855322819)
--(axis cs:174800,0.08329385856961)
--(axis cs:174810,0.0832916516013454)
--(axis cs:174820,0.0832895813392249)
--(axis cs:174830,0.0832885354904352)
--(axis cs:174840,0.0832866432809107)
--(axis cs:174850,0.0832847545031519)
--(axis cs:174860,0.0832827645034449)
--(axis cs:174870,0.0832812249441287)
--(axis cs:174880,0.0832790128595018)
--(axis cs:174890,0.0832777703127959)
--(axis cs:174900,0.0832752093843434)
--(axis cs:174910,0.0832732661682673)
--(axis cs:174920,0.083271499945333)
--(axis cs:174930,0.0832698844219533)
--(axis cs:174940,0.0832678749644752)
--(axis cs:174950,0.0832666997683094)
--(axis cs:174960,0.0832654130721638)
--(axis cs:174970,0.083264038426998)
--(axis cs:174980,0.0832625146744198)
--(axis cs:174990,0.0832607055753372)
--(axis cs:175000,0.083259484105474)
--(axis cs:175010,0.0832578443807401)
--(axis cs:175020,0.0832568851609476)
--(axis cs:175030,0.0832553051644704)
--(axis cs:175040,0.0832538787590119)
--(axis cs:175050,0.0832519839470902)
--(axis cs:175060,0.0832507400338114)
--(axis cs:175070,0.0832494513160933)
--(axis cs:175080,0.0832481131327725)
--(axis cs:175090,0.083247023154393)
--(axis cs:175100,0.0832451899335943)
--(axis cs:175110,0.0832434390564681)
--(axis cs:175120,0.083242262974755)
--(axis cs:175130,0.0832408598542418)
--(axis cs:175140,0.0832395426298036)
--(axis cs:175150,0.0832382031358011)
--(axis cs:175160,0.083236227785558)
--(axis cs:175170,0.0832345395866597)
--(axis cs:175180,0.0832326313646646)
--(axis cs:175190,0.0832307527089318)
--(axis cs:175200,0.08322899966715)
--(axis cs:175210,0.0832270308479731)
--(axis cs:175220,0.0832254397397357)
--(axis cs:175230,0.0832240405769686)
--(axis cs:175240,0.0832227646000645)
--(axis cs:175250,0.0832210571650411)
--(axis cs:175260,0.0832195310716281)
--(axis cs:175270,0.0832179606483346)
--(axis cs:175280,0.0832161649575394)
--(axis cs:175290,0.0832142062462564)
--(axis cs:175300,0.083212993325501)
--(axis cs:175310,0.0832111202727136)
--(axis cs:175320,0.0832096722761149)
--(axis cs:175330,0.0832083218067975)
--(axis cs:175340,0.0832065146845653)
--(axis cs:175350,0.0832043258574115)
--(axis cs:175360,0.0832026244796197)
--(axis cs:175370,0.0832009147191286)
--(axis cs:175380,0.0831992220565475)
--(axis cs:175390,0.0831977727858182)
--(axis cs:175400,0.0831961883346694)
--(axis cs:175410,0.0831958729731776)
--(axis cs:175420,0.0831950857434818)
--(axis cs:175430,0.0831933574593376)
--(axis cs:175440,0.0831917224045498)
--(axis cs:175450,0.0831900422206912)
--(axis cs:175460,0.0831878383066177)
--(axis cs:175470,0.0831860560752254)
--(axis cs:175480,0.0831856674996274)
--(axis cs:175490,0.0831840813220386)
--(axis cs:175500,0.0831824911824611)
--(axis cs:175510,0.0831806300286614)
--(axis cs:175520,0.0831791360815973)
--(axis cs:175530,0.0831776719172599)
--(axis cs:175540,0.0831763203017938)
--(axis cs:175550,0.0831746063103543)
--(axis cs:175560,0.0831738112182081)
--(axis cs:175570,0.0831723763378116)
--(axis cs:175580,0.0831705990417466)
--(axis cs:175590,0.0831695068993929)
--(axis cs:175600,0.0831677539810865)
--(axis cs:175610,0.0831664413957731)
--(axis cs:175620,0.0831643403007767)
--(axis cs:175630,0.0831635163100223)
--(axis cs:175640,0.0831628070787609)
--(axis cs:175650,0.0831612366715349)
--(axis cs:175660,0.0831591501724328)
--(axis cs:175670,0.0831572410563784)
--(axis cs:175680,0.0831551240894088)
--(axis cs:175690,0.0831536127370338)
--(axis cs:175700,0.0831517046577883)
--(axis cs:175710,0.0831497818861577)
--(axis cs:175720,0.0831477795124064)
--(axis cs:175730,0.083146437469463)
--(axis cs:175740,0.0831446803961007)
--(axis cs:175750,0.083142891759951)
--(axis cs:175760,0.0831420220617558)
--(axis cs:175770,0.0831400945880571)
--(axis cs:175780,0.0831382946826464)
--(axis cs:175790,0.0831368451670552)
--(axis cs:175800,0.0831350375614303)
--(axis cs:175810,0.0831331107391584)
--(axis cs:175820,0.0831314162692363)
--(axis cs:175830,0.0831295161432853)
--(axis cs:175840,0.0831274799495529)
--(axis cs:175850,0.0831257914439332)
--(axis cs:175860,0.0831244223484397)
--(axis cs:175870,0.083123564083171)
--(axis cs:175880,0.0831216072541544)
--(axis cs:175890,0.0831191778106222)
--(axis cs:175900,0.083117786832885)
--(axis cs:175910,0.0831158654477318)
--(axis cs:175920,0.0831146268060848)
--(axis cs:175930,0.0831124134782938)
--(axis cs:175940,0.0831109892221764)
--(axis cs:175950,0.0831087235327147)
--(axis cs:175960,0.0831073309269911)
--(axis cs:175970,0.0831058023134151)
--(axis cs:175980,0.0831041507727255)
--(axis cs:175990,0.0831030492529859)
--(axis cs:176000,0.0831015391343316)
--(axis cs:176010,0.0831000884200122)
--(axis cs:176020,0.0830987008279722)
--(axis cs:176030,0.0830965831917508)
--(axis cs:176040,0.0830943364298955)
--(axis cs:176050,0.0830928994355808)
--(axis cs:176060,0.0830916462805262)
--(axis cs:176070,0.0830893741937868)
--(axis cs:176080,0.0830876859367787)
--(axis cs:176090,0.0830859161523675)
--(axis cs:176100,0.0830840199256601)
--(axis cs:176110,0.0830822465899737)
--(axis cs:176120,0.0830801127725717)
--(axis cs:176130,0.0830783934750039)
--(axis cs:176140,0.0830767977694533)
--(axis cs:176150,0.0830753128428208)
--(axis cs:176160,0.0830739570807566)
--(axis cs:176170,0.0830730764607345)
--(axis cs:176180,0.0830722516559004)
--(axis cs:176190,0.0830704239992983)
--(axis cs:176200,0.0830694547888094)
--(axis cs:176210,0.0830681781307882)
--(axis cs:176220,0.0830675745880036)
--(axis cs:176230,0.0830661754338818)
--(axis cs:176240,0.0830648734858219)
--(axis cs:176250,0.0830633586034875)
--(axis cs:176260,0.0830622729136074)
--(axis cs:176270,0.0830607416756583)
--(axis cs:176280,0.0830595319863098)
--(axis cs:176290,0.0830580723437542)
--(axis cs:176300,0.0830566230512518)
--(axis cs:176310,0.0830553440064917)
--(axis cs:176320,0.0830541404619869)
--(axis cs:176330,0.0830518447184091)
--(axis cs:176340,0.0830500574209634)
--(axis cs:176350,0.0830491164921198)
--(axis cs:176360,0.0830473613393527)
--(axis cs:176370,0.0830456252784515)
--(axis cs:176380,0.0830441970548443)
--(axis cs:176390,0.0830416947505321)
--(axis cs:176400,0.0830400609626566)
--(axis cs:176410,0.0830376439203575)
--(axis cs:176420,0.0830351397375841)
--(axis cs:176430,0.0830335073100077)
--(axis cs:176440,0.0830318394512687)
--(axis cs:176450,0.08303000478472)
--(axis cs:176460,0.0830284000447073)
--(axis cs:176470,0.0830271119287539)
--(axis cs:176480,0.0830256497084714)
--(axis cs:176490,0.0830240711733367)
--(axis cs:176500,0.0830221414159724)
--(axis cs:176510,0.0830209551556655)
--(axis cs:176520,0.0830193350730158)
--(axis cs:176530,0.0830170295122762)
--(axis cs:176540,0.0830152817298159)
--(axis cs:176550,0.0830137115965356)
--(axis cs:176560,0.0830122831936181)
--(axis cs:176570,0.0830113393460206)
--(axis cs:176580,0.0830103946550765)
--(axis cs:176590,0.0830086770966653)
--(axis cs:176600,0.083007051367892)
--(axis cs:176610,0.0830058179589848)
--(axis cs:176620,0.083003196066354)
--(axis cs:176630,0.083001288047101)
--(axis cs:176640,0.0829994096005677)
--(axis cs:176650,0.0829974910170565)
--(axis cs:176660,0.0829953304971134)
--(axis cs:176670,0.0829943703569169)
--(axis cs:176680,0.0829922687377126)
--(axis cs:176690,0.0829903686772213)
--(axis cs:176700,0.0829889422733328)
--(axis cs:176710,0.082988345772742)
--(axis cs:176720,0.0829870419800103)
--(axis cs:176730,0.0829849414157824)
--(axis cs:176740,0.0829836314733184)
--(axis cs:176750,0.0829825859453921)
--(axis cs:176760,0.0829811305403328)
--(axis cs:176770,0.0829798458811351)
--(axis cs:176780,0.0829793550652038)
--(axis cs:176790,0.0829781174676902)
--(axis cs:176800,0.0829769152808422)
--(axis cs:176810,0.082974839460529)
--(axis cs:176820,0.0829732732557379)
--(axis cs:176830,0.0829719839122198)
--(axis cs:176840,0.0829701691454905)
--(axis cs:176850,0.0829694681972302)
--(axis cs:176860,0.0829677356221973)
--(axis cs:176870,0.0829667123981745)
--(axis cs:176880,0.0829652409846333)
--(axis cs:176890,0.0829644667205708)
--(axis cs:176900,0.0829632693359029)
--(axis cs:176910,0.0829613943326459)
--(axis cs:176920,0.0829592185357768)
--(axis cs:176930,0.0829571505056275)
--(axis cs:176940,0.082956303331212)
--(axis cs:176950,0.0829553633681112)
--(axis cs:176960,0.0829536059289472)
--(axis cs:176970,0.0829522300932063)
--(axis cs:176980,0.0829508129061986)
--(axis cs:176990,0.082949385690351)
--(axis cs:177000,0.0829480716136931)
--(axis cs:177010,0.0829460643759085)
--(axis cs:177020,0.0829443230477591)
--(axis cs:177030,0.0829422708849018)
--(axis cs:177040,0.0829401603743553)
--(axis cs:177050,0.0829387462428073)
--(axis cs:177060,0.0829371013851211)
--(axis cs:177070,0.0829351545088572)
--(axis cs:177080,0.0829334235699594)
--(axis cs:177090,0.082932185094722)
--(axis cs:177100,0.082930238839959)
--(axis cs:177110,0.0829283641629948)
--(axis cs:177120,0.082926453444362)
--(axis cs:177130,0.0829243562599148)
--(axis cs:177140,0.0829227103544232)
--(axis cs:177150,0.0829213199204376)
--(axis cs:177160,0.08292005846414)
--(axis cs:177170,0.0829181455358436)
--(axis cs:177180,0.0829166773069192)
--(axis cs:177190,0.0829151341065457)
--(axis cs:177200,0.0829123685352891)
--(axis cs:177210,0.0829103991395365)
--(axis cs:177220,0.0829086756957497)
--(axis cs:177230,0.082906464284856)
--(axis cs:177240,0.0829048316325816)
--(axis cs:177250,0.0829032404497169)
--(axis cs:177260,0.0829014394944887)
--(axis cs:177270,0.0829003622169154)
--(axis cs:177280,0.0828982512229159)
--(axis cs:177290,0.08289702934431)
--(axis cs:177300,0.0828958169030114)
--(axis cs:177310,0.082895206426018)
--(axis cs:177320,0.0828932357456986)
--(axis cs:177330,0.0828916584400628)
--(axis cs:177340,0.0828898202235833)
--(axis cs:177350,0.082887606056202)
--(axis cs:177360,0.0828858464538817)
--(axis cs:177370,0.0828846380663527)
--(axis cs:177380,0.0828831553814661)
--(axis cs:177390,0.0828812969608223)
--(axis cs:177400,0.0828798372423591)
--(axis cs:177410,0.0828781562316491)
--(axis cs:177420,0.0828756521919158)
--(axis cs:177430,0.0828735546273816)
--(axis cs:177440,0.082872579603157)
--(axis cs:177450,0.0828706534296505)
--(axis cs:177460,0.0828696658312744)
--(axis cs:177470,0.0828678985039517)
--(axis cs:177480,0.0828661731206208)
--(axis cs:177490,0.0828643542351594)
--(axis cs:177500,0.0828623714854383)
--(axis cs:177510,0.0828606338937076)
--(axis cs:177520,0.0828597853903113)
--(axis cs:177530,0.0828588540754609)
--(axis cs:177540,0.0828569303047582)
--(axis cs:177550,0.0828553372873685)
--(axis cs:177560,0.0828539122863627)
--(axis cs:177570,0.082852041727038)
--(axis cs:177580,0.0828503494237769)
--(axis cs:177590,0.0828492402547392)
--(axis cs:177600,0.0828468099154225)
--(axis cs:177610,0.0828453670963927)
--(axis cs:177620,0.0828450925128374)
--(axis cs:177630,0.0828433293521896)
--(axis cs:177640,0.082841791747676)
--(axis cs:177650,0.082840082220843)
--(axis cs:177660,0.0828386632676347)
--(axis cs:177670,0.0828373417867553)
--(axis cs:177680,0.0828350158671656)
--(axis cs:177690,0.0828330990155756)
--(axis cs:177700,0.0828321883391245)
--(axis cs:177710,0.0828306731687419)
--(axis cs:177720,0.0828288131147615)
--(axis cs:177730,0.0828272430724573)
--(axis cs:177740,0.0828256792107475)
--(axis cs:177750,0.0828238834177477)
--(axis cs:177760,0.0828226773609026)
--(axis cs:177770,0.0828214929787265)
--(axis cs:177780,0.0828199282172197)
--(axis cs:177790,0.0828178392232998)
--(axis cs:177800,0.0828162775655312)
--(axis cs:177810,0.0828141671732335)
--(axis cs:177820,0.0828121090276054)
--(axis cs:177830,0.0828110141359883)
--(axis cs:177840,0.0828089197891769)
--(axis cs:177850,0.0828069747360334)
--(axis cs:177860,0.0828050900620364)
--(axis cs:177870,0.0828030414027593)
--(axis cs:177880,0.0828007789541561)
--(axis cs:177890,0.0827987836489103)
--(axis cs:177900,0.0827976410330608)
--(axis cs:177910,0.082795661634044)
--(axis cs:177920,0.0827940644307361)
--(axis cs:177930,0.0827925844005338)
--(axis cs:177940,0.0827904910174858)
--(axis cs:177950,0.0827883218746106)
--(axis cs:177960,0.0827868656213232)
--(axis cs:177970,0.0827860374608244)
--(axis cs:177980,0.0827845706819645)
--(axis cs:177990,0.0827820180346155)
--(axis cs:178000,0.0827803341125769)
--(axis cs:178010,0.082778861055326)
--(axis cs:178020,0.082777232145752)
--(axis cs:178030,0.0827755549956143)
--(axis cs:178040,0.0827742539287601)
--(axis cs:178050,0.0827725555340118)
--(axis cs:178060,0.0827710751743529)
--(axis cs:178070,0.0827695229164216)
--(axis cs:178080,0.0827690118848031)
--(axis cs:178090,0.0827674824880529)
--(axis cs:178100,0.082766340092241)
--(axis cs:178110,0.0827657607616491)
--(axis cs:178120,0.0827642112686161)
--(axis cs:178130,0.0827617624627296)
--(axis cs:178140,0.0827600870152938)
--(axis cs:178150,0.0827585764416865)
--(axis cs:178160,0.0827561940889457)
--(axis cs:178170,0.0827536636227944)
--(axis cs:178180,0.0827520395209409)
--(axis cs:178190,0.0827517554845067)
--(axis cs:178200,0.0827506163929351)
--(axis cs:178210,0.0827497418002293)
--(axis cs:178220,0.0827488255138312)
--(axis cs:178230,0.0827465970436256)
--(axis cs:178240,0.0827455936222668)
--(axis cs:178250,0.0827442177990745)
--(axis cs:178260,0.0827426293496501)
--(axis cs:178270,0.0827410221437934)
--(axis cs:178280,0.0827391923970344)
--(axis cs:178290,0.0827377617847988)
--(axis cs:178300,0.0827361417455781)
--(axis cs:178310,0.0827344315302043)
--(axis cs:178320,0.0827335426523279)
--(axis cs:178330,0.082731885301362)
--(axis cs:178340,0.0827301390521221)
--(axis cs:178350,0.0827281153191072)
--(axis cs:178360,0.0827262742236258)
--(axis cs:178370,0.0827243810786075)
--(axis cs:178380,0.0827224102058036)
--(axis cs:178390,0.0827209752949886)
--(axis cs:178400,0.0827211266057367)
--(axis cs:178410,0.0827192849654264)
--(axis cs:178420,0.0827178178071478)
--(axis cs:178430,0.0827165596462219)
--(axis cs:178440,0.0827148488312366)
--(axis cs:178450,0.0827131558562257)
--(axis cs:178460,0.0827115300929579)
--(axis cs:178470,0.0827096144961594)
--(axis cs:178480,0.0827073766688887)
--(axis cs:178490,0.0827056398356152)
--(axis cs:178500,0.0827042428131599)
--(axis cs:178510,0.0827021435276962)
--(axis cs:178520,0.0827003162950318)
--(axis cs:178530,0.0826978984404716)
--(axis cs:178540,0.0826961107428394)
--(axis cs:178550,0.0826949925297694)
--(axis cs:178560,0.0826929408793421)
--(axis cs:178570,0.0826916302586429)
--(axis cs:178580,0.0826895864508379)
--(axis cs:178590,0.0826887562013437)
--(axis cs:178600,0.0826875007307199)
--(axis cs:178610,0.0826859827163258)
--(axis cs:178620,0.0826844327884752)
--(axis cs:178630,0.0826823622287409)
--(axis cs:178640,0.0826818119851771)
--(axis cs:178650,0.0826799558741028)
--(axis cs:178660,0.0826792690997129)
--(axis cs:178670,0.0826786357398539)
--(axis cs:178680,0.0826766499817593)
--(axis cs:178690,0.0826753621992615)
--(axis cs:178700,0.0826734123650305)
--(axis cs:178710,0.0826722375906724)
--(axis cs:178720,0.0826704269199196)
--(axis cs:178730,0.0826690867191991)
--(axis cs:178740,0.0826680244330975)
--(axis cs:178750,0.0826668247672302)
--(axis cs:178760,0.0826651188534011)
--(axis cs:178770,0.0826632249354961)
--(axis cs:178780,0.082662038352435)
--(axis cs:178790,0.0826600296487423)
--(axis cs:178800,0.0826582103065672)
--(axis cs:178810,0.0826564442185294)
--(axis cs:178820,0.0826544472997541)
--(axis cs:178830,0.0826529883780409)
--(axis cs:178840,0.0826514381975259)
--(axis cs:178850,0.0826499711562251)
--(axis cs:178860,0.0826486272813711)
--(axis cs:178870,0.0826476282546213)
--(axis cs:178880,0.0826463725775254)
--(axis cs:178890,0.0826445913028696)
--(axis cs:178900,0.0826437809481188)
--(axis cs:178910,0.0826426170825246)
--(axis cs:178920,0.0826412742066156)
--(axis cs:178930,0.0826394110620741)
--(axis cs:178940,0.0826375749722696)
--(axis cs:178950,0.0826363284811733)
--(axis cs:178960,0.0826344034641219)
--(axis cs:178970,0.0826322450688544)
--(axis cs:178980,0.0826312705447967)
--(axis cs:178990,0.0826301878023704)
--(axis cs:179000,0.0826280242488362)
--(axis cs:179010,0.0826260560310128)
--(axis cs:179020,0.0826248744609141)
--(axis cs:179030,0.0826228102829214)
--(axis cs:179040,0.082620909564372)
--(axis cs:179050,0.0826197385844229)
--(axis cs:179060,0.0826181469182912)
--(axis cs:179070,0.0826167879723884)
--(axis cs:179080,0.0826146809672678)
--(axis cs:179090,0.0826130165456613)
--(axis cs:179100,0.0826112158509472)
--(axis cs:179110,0.0826095081162905)
--(axis cs:179120,0.0826080658136292)
--(axis cs:179130,0.082606358791099)
--(axis cs:179140,0.082605397003411)
--(axis cs:179150,0.0826036428196067)
--(axis cs:179160,0.0826026071335084)
--(axis cs:179170,0.0826006021870972)
--(axis cs:179180,0.0825992261381131)
--(axis cs:179190,0.0825973634505002)
--(axis cs:179200,0.0825956771303235)
--(axis cs:179210,0.0825943475162112)
--(axis cs:179220,0.0825921331875629)
--(axis cs:179230,0.0825910258950975)
--(axis cs:179240,0.0825894958191292)
--(axis cs:179250,0.0825873070546739)
--(axis cs:179260,0.0825860913632499)
--(axis cs:179270,0.0825843264095508)
--(axis cs:179280,0.0825838944278389)
--(axis cs:179290,0.082581993415448)
--(axis cs:179300,0.0825802282155385)
--(axis cs:179310,0.0825787426603323)
--(axis cs:179320,0.0825770524795827)
--(axis cs:179330,0.0825757257319912)
--(axis cs:179340,0.0825743191193321)
--(axis cs:179350,0.082572376111479)
--(axis cs:179360,0.0825705687421824)
--(axis cs:179370,0.0825687147871185)
--(axis cs:179380,0.0825679041754319)
--(axis cs:179390,0.0825665638595217)
--(axis cs:179400,0.0825644263860033)
--(axis cs:179410,0.0825630807947889)
--(axis cs:179420,0.082561686095081)
--(axis cs:179430,0.0825596827949553)
--(axis cs:179440,0.0825578604356692)
--(axis cs:179450,0.0825557709186461)
--(axis cs:179460,0.0825543200595087)
--(axis cs:179470,0.0825529112306813)
--(axis cs:179480,0.0825511109338158)
--(axis cs:179490,0.0825501223927553)
--(axis cs:179500,0.0825482904591935)
--(axis cs:179510,0.082546581540124)
--(axis cs:179520,0.0825444841677959)
--(axis cs:179530,0.0825425215341842)
--(axis cs:179540,0.0825412035049228)
--(axis cs:179550,0.0825393600732147)
--(axis cs:179560,0.0825374310694877)
--(axis cs:179570,0.0825354341770201)
--(axis cs:179580,0.0825340795611578)
--(axis cs:179590,0.0825324739007522)
--(axis cs:179600,0.0825304345188707)
--(axis cs:179610,0.0825288434863171)
--(axis cs:179620,0.0825276069474594)
--(axis cs:179630,0.0825260266003541)
--(axis cs:179640,0.0825245560705942)
--(axis cs:179650,0.082523309625613)
--(axis cs:179660,0.0825209452355739)
--(axis cs:179670,0.0825201195052724)
--(axis cs:179680,0.0825182674696662)
--(axis cs:179690,0.0825174218041883)
--(axis cs:179700,0.0825155905447705)
--(axis cs:179710,0.0825137025918849)
--(axis cs:179720,0.0825124728250144)
--(axis cs:179730,0.0825103425748904)
--(axis cs:179740,0.0825083012940792)
--(axis cs:179750,0.0825066232943815)
--(axis cs:179760,0.0825050662166775)
--(axis cs:179770,0.0825034573080763)
--(axis cs:179780,0.0825026389114603)
--(axis cs:179790,0.0825009493685946)
--(axis cs:179800,0.0824994773884372)
--(axis cs:179810,0.0824981303982061)
--(axis cs:179820,0.0824962615131812)
--(axis cs:179830,0.0824947221567394)
--(axis cs:179840,0.0824930098657747)
--(axis cs:179850,0.0824918988869599)
--(axis cs:179860,0.0824911980318528)
--(axis cs:179870,0.0824897441615413)
--(axis cs:179880,0.0824880764695581)
--(axis cs:179890,0.0824867770964561)
--(axis cs:179900,0.082484709277426)
--(axis cs:179910,0.0824836552530025)
--(axis cs:179920,0.0824819669546127)
--(axis cs:179930,0.0824809066625887)
--(axis cs:179940,0.08247883886583)
--(axis cs:179950,0.0824773779540205)
--(axis cs:179960,0.0824761529206841)
--(axis cs:179970,0.0824745709529232)
--(axis cs:179980,0.0824737463513734)
--(axis cs:179990,0.0824723736770957)
--(axis cs:180000,0.0824708913611765)
--(axis cs:180010,0.0824690296605345)
--(axis cs:180020,0.0824673346827404)
--(axis cs:180030,0.0824661627116618)
--(axis cs:180040,0.0824650612779085)
--(axis cs:180050,0.0824639584184846)
--(axis cs:180060,0.0824621888735666)
--(axis cs:180070,0.0824604966023686)
--(axis cs:180080,0.0824591539590376)
--(axis cs:180090,0.0824577479255381)
--(axis cs:180100,0.0824560432574204)
--(axis cs:180110,0.0824543008589987)
--(axis cs:180120,0.0824529644852467)
--(axis cs:180130,0.0824507355427538)
--(axis cs:180140,0.0824494576876198)
--(axis cs:180150,0.0824484836300835)
--(axis cs:180160,0.0824472967371103)
--(axis cs:180170,0.0824461238144761)
--(axis cs:180180,0.0824442009760847)
--(axis cs:180190,0.0824426500875295)
--(axis cs:180200,0.0824409159878202)
--(axis cs:180210,0.0824389856639057)
--(axis cs:180220,0.0824371802136134)
--(axis cs:180230,0.0824348178612851)
--(axis cs:180240,0.0824326280370443)
--(axis cs:180250,0.082431485402148)
--(axis cs:180260,0.0824304245543338)
--(axis cs:180270,0.0824290720418645)
--(axis cs:180280,0.0824281579569761)
--(axis cs:180290,0.0824272847123015)
--(axis cs:180300,0.082425651364551)
--(axis cs:180310,0.0824244591476184)
--(axis cs:180320,0.0824228948244237)
--(axis cs:180330,0.082420995694002)
--(axis cs:180340,0.0824192268293745)
--(axis cs:180350,0.08241780685909)
--(axis cs:180360,0.0824154034905494)
--(axis cs:180370,0.0824136869193708)
--(axis cs:180380,0.0824119492577331)
--(axis cs:180390,0.0824106967218744)
--(axis cs:180400,0.0824091454457576)
--(axis cs:180410,0.0824077734198043)
--(axis cs:180420,0.0824061398076281)
--(axis cs:180430,0.082404381488549)
--(axis cs:180440,0.0824030020607671)
--(axis cs:180450,0.0824020279078573)
--(axis cs:180460,0.0824007317840176)
--(axis cs:180470,0.0823997672942547)
--(axis cs:180480,0.0823977932749811)
--(axis cs:180490,0.0823960484178135)
--(axis cs:180500,0.0823950947998419)
--(axis cs:180510,0.082393615744924)
--(axis cs:180520,0.082391808187624)
--(axis cs:180530,0.0823903475082211)
--(axis cs:180540,0.0823881543366909)
--(axis cs:180550,0.0823870979864385)
--(axis cs:180560,0.0823852592590834)
--(axis cs:180570,0.0823841067136725)
--(axis cs:180580,0.0823830741783476)
--(axis cs:180590,0.0823820233991404)
--(axis cs:180600,0.082380561599881)
--(axis cs:180610,0.0823785253727647)
--(axis cs:180620,0.0823761073699474)
--(axis cs:180630,0.0823751988843108)
--(axis cs:180640,0.0823744459066659)
--(axis cs:180650,0.0823733197404671)
--(axis cs:180660,0.0823714069934941)
--(axis cs:180670,0.0823700907955077)
--(axis cs:180680,0.0823680218175039)
--(axis cs:180690,0.0823669583031651)
--(axis cs:180700,0.0823653925515934)
--(axis cs:180710,0.0823634335923424)
--(axis cs:180720,0.0823619241011498)
--(axis cs:180730,0.0823606790205164)
--(axis cs:180740,0.0823585831916152)
--(axis cs:180750,0.0823575337905149)
--(axis cs:180760,0.0823565402192618)
--(axis cs:180770,0.0823545115821963)
--(axis cs:180780,0.0823528874233755)
--(axis cs:180790,0.0823508452692246)
--(axis cs:180800,0.0823495827711763)
--(axis cs:180810,0.0823477243585331)
--(axis cs:180820,0.0823464617478666)
--(axis cs:180830,0.0823451869808093)
--(axis cs:180840,0.0823440686328911)
--(axis cs:180850,0.0823423713425973)
--(axis cs:180860,0.0823405525028997)
--(axis cs:180870,0.0823390977343795)
--(axis cs:180880,0.0823374972809573)
--(axis cs:180890,0.0823352699123476)
--(axis cs:180900,0.0823335666356912)
--(axis cs:180910,0.0823315715944911)
--(axis cs:180920,0.082329857493601)
--(axis cs:180930,0.082328344799806)
--(axis cs:180940,0.0823267309206115)
--(axis cs:180950,0.0823256161087074)
--(axis cs:180960,0.0823248348507677)
--(axis cs:180970,0.0823232234143354)
--(axis cs:180980,0.0823217572907838)
--(axis cs:180990,0.0823197339069099)
--(axis cs:181000,0.0823186246011751)
--(axis cs:181010,0.0823175871274618)
--(axis cs:181020,0.0823156802272169)
--(axis cs:181030,0.0823141092477807)
--(axis cs:181040,0.0823125417192061)
--(axis cs:181050,0.0823109568991092)
--(axis cs:181060,0.0823095084118201)
--(axis cs:181070,0.0823077399857019)
--(axis cs:181080,0.0823061787759811)
--(axis cs:181090,0.0823042646656091)
--(axis cs:181100,0.0823023924274433)
--(axis cs:181110,0.0823011067177549)
--(axis cs:181120,0.0822994858563006)
--(axis cs:181130,0.082297601518139)
--(axis cs:181140,0.0822960323321365)
--(axis cs:181150,0.0822956416485196)
--(axis cs:181160,0.0822936793249242)
--(axis cs:181170,0.0822917961956782)
--(axis cs:181180,0.0822899397333771)
--(axis cs:181190,0.0822886738331535)
--(axis cs:181200,0.0822868862110875)
--(axis cs:181210,0.0822849335344719)
--(axis cs:181220,0.0822831746614764)
--(axis cs:181230,0.0822813411053751)
--(axis cs:181240,0.0822799692220898)
--(axis cs:181250,0.0822778396095742)
--(axis cs:181260,0.0822760405242447)
--(axis cs:181270,0.0822740444785436)
--(axis cs:181280,0.0822716125375161)
--(axis cs:181290,0.0822701458194503)
--(axis cs:181300,0.0822691827518258)
--(axis cs:181310,0.0822673098317584)
--(axis cs:181320,0.0822657071788185)
--(axis cs:181330,0.0822645038175933)
--(axis cs:181340,0.0822630518210626)
--(axis cs:181350,0.0822608787856805)
--(axis cs:181360,0.0822598088764979)
--(axis cs:181370,0.0822584877468977)
--(axis cs:181380,0.0822578767758311)
--(axis cs:181390,0.0822561204638521)
--(axis cs:181400,0.08225450196262)
--(axis cs:181410,0.0822525662075386)
--(axis cs:181420,0.0822507336168985)
--(axis cs:181430,0.0822489358111448)
--(axis cs:181440,0.0822476656264506)
--(axis cs:181450,0.0822465384831834)
--(axis cs:181460,0.0822444837286537)
--(axis cs:181470,0.0822423331936164)
--(axis cs:181480,0.0822401077604276)
--(axis cs:181490,0.0822384198882296)
--(axis cs:181500,0.0822363112116746)
--(axis cs:181510,0.0822346044836181)
--(axis cs:181520,0.0822327408618229)
--(axis cs:181530,0.0822318978310137)
--(axis cs:181540,0.0822305987017854)
--(axis cs:181550,0.0822288416216701)
--(axis cs:181560,0.0822271210458687)
--(axis cs:181570,0.0822257518970871)
--(axis cs:181580,0.0822236526218817)
--(axis cs:181590,0.0822221877056263)
--(axis cs:181600,0.0822212170156207)
--(axis cs:181610,0.0822197334288922)
--(axis cs:181620,0.0822190347032587)
--(axis cs:181630,0.0822167923357797)
--(axis cs:181640,0.0822150899210877)
--(axis cs:181650,0.0822129460655561)
--(axis cs:181660,0.0822109724901501)
--(axis cs:181670,0.0822097983202773)
--(axis cs:181680,0.0822089342900832)
--(axis cs:181690,0.082207552360724)
--(axis cs:181700,0.0822056185431781)
--(axis cs:181710,0.0822035182215301)
--(axis cs:181720,0.0822014630577622)
--(axis cs:181730,0.0822005158423645)
--(axis cs:181740,0.0821982249460363)
--(axis cs:181750,0.0821962788708958)
--(axis cs:181760,0.0821946126913828)
--(axis cs:181770,0.082193012016722)
--(axis cs:181780,0.0821910840794238)
--(axis cs:181790,0.0821894164345304)
--(axis cs:181800,0.0821881317087661)
--(axis cs:181810,0.0821872054522226)
--(axis cs:181820,0.0821854320747099)
--(axis cs:181830,0.0821842406655604)
--(axis cs:181840,0.0821832081171737)
--(axis cs:181850,0.0821811145063122)
--(axis cs:181860,0.0821791148294979)
--(axis cs:181870,0.082177198453837)
--(axis cs:181880,0.0821754525321904)
--(axis cs:181890,0.0821734621714473)
--(axis cs:181900,0.0821718188477896)
--(axis cs:181910,0.0821701460862951)
--(axis cs:181920,0.0821684573360748)
--(axis cs:181930,0.0821664386882515)
--(axis cs:181940,0.0821647421376741)
--(axis cs:181950,0.0821629149459382)
--(axis cs:181960,0.0821611333122861)
--(axis cs:181970,0.0821597307276131)
--(axis cs:181980,0.082157702670146)
--(axis cs:181990,0.0821567343973443)
--(axis cs:182000,0.082155738098933)
--(axis cs:182010,0.0821532753943804)
--(axis cs:182020,0.0821518550614711)
--(axis cs:182030,0.0821496986434027)
--(axis cs:182040,0.0821482065217914)
--(axis cs:182050,0.082146819526302)
--(axis cs:182060,0.0821449648657802)
--(axis cs:182070,0.0821429526226944)
--(axis cs:182080,0.0821413719067232)
--(axis cs:182090,0.0821405139251843)
--(axis cs:182100,0.0821395429709852)
--(axis cs:182110,0.0821379943304207)
--(axis cs:182120,0.0821368314561327)
--(axis cs:182130,0.0821353048265442)
--(axis cs:182140,0.0821337936724732)
--(axis cs:182150,0.0821322426654943)
--(axis cs:182160,0.0821306440007337)
--(axis cs:182170,0.0821291850604266)
--(axis cs:182180,0.0821280478189747)
--(axis cs:182190,0.082126159704437)
--(axis cs:182200,0.0821247017886105)
--(axis cs:182210,0.0821229612071201)
--(axis cs:182220,0.0821208407294828)
--(axis cs:182230,0.0821189623045986)
--(axis cs:182240,0.0821170142993444)
--(axis cs:182250,0.0821154434506949)
--(axis cs:182260,0.0821144979201018)
--(axis cs:182270,0.0821130299632804)
--(axis cs:182280,0.0821121687170685)
--(axis cs:182290,0.0821099584245774)
--(axis cs:182300,0.0821075721616738)
--(axis cs:182310,0.082106033311065)
--(axis cs:182320,0.0821038665539633)
--(axis cs:182330,0.0821028969088507)
--(axis cs:182340,0.082101030171265)
--(axis cs:182350,0.0820995086129256)
--(axis cs:182360,0.0820973367400317)
--(axis cs:182370,0.0820959143938429)
--(axis cs:182380,0.0820939478161653)
--(axis cs:182390,0.0820923084018609)
--(axis cs:182400,0.082090147923823)
--(axis cs:182410,0.0820881453004192)
--(axis cs:182420,0.0820863677189981)
--(axis cs:182430,0.0820843793875388)
--(axis cs:182440,0.0820831117574553)
--(axis cs:182450,0.0820813152880003)
--(axis cs:182460,0.0820796843071464)
--(axis cs:182470,0.0820787532848524)
--(axis cs:182480,0.0820773506478166)
--(axis cs:182490,0.0820765149008961)
--(axis cs:182500,0.0820757655717645)
--(axis cs:182510,0.0820736889098254)
--(axis cs:182520,0.0820718573466788)
--(axis cs:182530,0.0820703063508374)
--(axis cs:182540,0.0820686393944197)
--(axis cs:182550,0.0820667804074508)
--(axis cs:182560,0.0820654028366856)
--(axis cs:182570,0.0820644233543037)
--(axis cs:182580,0.0820624509471613)
--(axis cs:182590,0.0820610218562775)
--(axis cs:182600,0.0820596541114059)
--(axis cs:182610,0.0820589892133366)
--(axis cs:182620,0.0820573216078397)
--(axis cs:182630,0.0820554681472864)
--(axis cs:182640,0.0820543816897392)
--(axis cs:182650,0.0820524555088012)
--(axis cs:182660,0.0820503819067033)
--(axis cs:182670,0.082048790807459)
--(axis cs:182680,0.082047094308025)
--(axis cs:182690,0.082045265611575)
--(axis cs:182700,0.0820438675767727)
--(axis cs:182710,0.0820426380345534)
--(axis cs:182720,0.0820418826770145)
--(axis cs:182730,0.0820409298384699)
--(axis cs:182740,0.0820393635310524)
--(axis cs:182750,0.0820380600111513)
--(axis cs:182760,0.0820365970613529)
--(axis cs:182770,0.0820345955052181)
--(axis cs:182780,0.0820326200290049)
--(axis cs:182790,0.0820315562035895)
--(axis cs:182800,0.0820300749836854)
--(axis cs:182810,0.0820279231469894)
--(axis cs:182820,0.0820267858417157)
--(axis cs:182830,0.0820257529128195)
--(axis cs:182840,0.0820247869663434)
--(axis cs:182850,0.0820239787602779)
--(axis cs:182860,0.0820233550761779)
--(axis cs:182870,0.0820223493257874)
--(axis cs:182880,0.0820202276060869)
--(axis cs:182890,0.0820186815027742)
--(axis cs:182900,0.0820171684957462)
--(axis cs:182910,0.0820154954771627)
--(axis cs:182920,0.0820147530156299)
--(axis cs:182930,0.082013720295344)
--(axis cs:182940,0.0820117144875553)
--(axis cs:182950,0.0820099447734988)
--(axis cs:182960,0.0820090513210309)
--(axis cs:182970,0.082007828248536)
--(axis cs:182980,0.0820063080185532)
--(axis cs:182990,0.0820048789776094)
--(axis cs:183000,0.0820035035361872)
--(axis cs:183010,0.0820020755188132)
--(axis cs:183020,0.0820011391751098)
--(axis cs:183030,0.0819990286667256)
--(axis cs:183040,0.0819977646262157)
--(axis cs:183050,0.081996392299146)
--(axis cs:183060,0.0819952907272837)
--(axis cs:183070,0.0819938247650449)
--(axis cs:183080,0.0819922793318699)
--(axis cs:183090,0.0819903765672821)
--(axis cs:183100,0.0819885033326937)
--(axis cs:183110,0.0819871692603981)
--(axis cs:183120,0.0819851432722281)
--(axis cs:183130,0.0819838812851326)
--(axis cs:183140,0.0819817911112521)
--(axis cs:183150,0.0819796946434168)
--(axis cs:183160,0.0819777663383007)
--(axis cs:183170,0.0819762012389773)
--(axis cs:183180,0.0819744824616503)
--(axis cs:183190,0.0819730755077863)
--(axis cs:183200,0.0819715847491595)
--(axis cs:183210,0.0819701647291196)
--(axis cs:183220,0.0819681352020022)
--(axis cs:183230,0.0819667285716345)
--(axis cs:183240,0.0819648805918247)
--(axis cs:183250,0.0819634178048325)
--(axis cs:183260,0.0819623490254358)
--(axis cs:183270,0.0819605369257661)
--(axis cs:183280,0.0819586402974603)
--(axis cs:183290,0.0819576958382569)
--(axis cs:183300,0.0819562669218385)
--(axis cs:183310,0.0819555158991438)
--(axis cs:183320,0.0819538915530244)
--(axis cs:183330,0.0819520631589912)
--(axis cs:183340,0.0819502861451582)
--(axis cs:183350,0.0819483194390686)
--(axis cs:183360,0.0819467070022765)
--(axis cs:183370,0.0819453712588713)
--(axis cs:183380,0.0819443783681976)
--(axis cs:183390,0.0819428271990611)
--(axis cs:183400,0.0819419176862126)
--(axis cs:183410,0.0819405983687389)
--(axis cs:183420,0.0819392363473599)
--(axis cs:183430,0.081938337417927)
--(axis cs:183440,0.08193634631048)
--(axis cs:183450,0.0819352679008263)
--(axis cs:183460,0.0819339185798083)
--(axis cs:183470,0.0819330936726081)
--(axis cs:183480,0.0819312725905296)
--(axis cs:183490,0.0819290322767123)
--(axis cs:183500,0.0819276881712007)
--(axis cs:183510,0.0819265403132582)
--(axis cs:183520,0.0819248764150924)
--(axis cs:183530,0.0819236444542706)
--(axis cs:183540,0.0819221910199491)
--(axis cs:183550,0.0819205256359583)
--(axis cs:183560,0.0819190277965796)
--(axis cs:183570,0.0819175877706248)
--(axis cs:183580,0.0819158315397955)
--(axis cs:183590,0.0819149939532722)
--(axis cs:183600,0.0819132528678458)
--(axis cs:183610,0.0819118971864191)
--(axis cs:183620,0.0819106754005303)
--(axis cs:183630,0.0819096213616465)
--(axis cs:183640,0.0819077921254645)
--(axis cs:183650,0.0819057584654102)
--(axis cs:183660,0.0819041362941975)
--(axis cs:183670,0.0819019075405872)
--(axis cs:183680,0.0819005518674221)
--(axis cs:183690,0.0818995070310912)
--(axis cs:183700,0.0818985193753985)
--(axis cs:183710,0.0818975002103091)
--(axis cs:183720,0.0818960261982839)
--(axis cs:183730,0.0818941511340614)
--(axis cs:183740,0.0818926490049056)
--(axis cs:183750,0.0818909861066941)
--(axis cs:183760,0.0818897339916378)
--(axis cs:183770,0.0818880195252338)
--(axis cs:183780,0.0818860183391546)
--(axis cs:183790,0.0818840721301849)
--(axis cs:183800,0.0818827076915681)
--(axis cs:183810,0.0818808900102182)
--(axis cs:183820,0.0818793641517996)
--(axis cs:183830,0.0818779140951932)
--(axis cs:183840,0.0818757232992157)
--(axis cs:183850,0.0818741235052734)
--(axis cs:183860,0.0818727188604894)
--(axis cs:183870,0.0818717268597628)
--(axis cs:183880,0.0818701814587009)
--(axis cs:183890,0.0818682647306372)
--(axis cs:183900,0.0818659503677012)
--(axis cs:183910,0.0818648580318796)
--(axis cs:183920,0.0818625893539775)
--(axis cs:183930,0.0818603810737048)
--(axis cs:183940,0.0818587788432415)
--(axis cs:183950,0.0818576102003447)
--(axis cs:183960,0.0818567826158055)
--(axis cs:183970,0.0818551296923234)
--(axis cs:183980,0.0818549056230032)
--(axis cs:183990,0.0818534548603771)
--(axis cs:184000,0.0818519277566259)
--(axis cs:184010,0.0818506182002786)
--(axis cs:184020,0.0818492621598651)
--(axis cs:184030,0.0818475472225886)
--(axis cs:184040,0.0818453736737924)
--(axis cs:184050,0.0818439181717412)
--(axis cs:184060,0.0818418247337057)
--(axis cs:184070,0.0818398706649858)
--(axis cs:184080,0.0818377311448671)
--(axis cs:184090,0.0818355551000235)
--(axis cs:184100,0.0818340258216526)
--(axis cs:184110,0.0818323128062479)
--(axis cs:184120,0.0818304619205596)
--(axis cs:184130,0.0818290104715663)
--(axis cs:184140,0.0818281377909265)
--(axis cs:184150,0.0818266283316556)
--(axis cs:184160,0.0818251911983048)
--(axis cs:184170,0.0818235192944941)
--(axis cs:184180,0.0818224388651923)
--(axis cs:184190,0.0818209760829708)
--(axis cs:184200,0.0818192978912601)
--(axis cs:184210,0.0818175810046497)
--(axis cs:184220,0.0818166883508262)
--(axis cs:184230,0.0818152028162965)
--(axis cs:184240,0.0818139309524445)
--(axis cs:184250,0.0818120513599478)
--(axis cs:184260,0.0818098313596435)
--(axis cs:184270,0.0818088950362942)
--(axis cs:184280,0.0818075426426592)
--(axis cs:184290,0.081806310084308)
--(axis cs:184300,0.0818040214452152)
--(axis cs:184310,0.0818021818845508)
--(axis cs:184320,0.0818001628855757)
--(axis cs:184330,0.0817989937594558)
--(axis cs:184340,0.0817978611231024)
--(axis cs:184350,0.0817964878553868)
--(axis cs:184360,0.0817946477898124)
--(axis cs:184370,0.0817929238132951)
--(axis cs:184380,0.0817911718089059)
--(axis cs:184390,0.0817897201533695)
--(axis cs:184400,0.0817875060345312)
--(axis cs:184410,0.081785396570727)
--(axis cs:184420,0.0817836865343899)
--(axis cs:184430,0.0817820082654963)
--(axis cs:184440,0.0817804344382008)
--(axis cs:184450,0.0817792974293061)
--(axis cs:184460,0.0817777507390916)
--(axis cs:184470,0.0817757498944394)
--(axis cs:184480,0.0817744790264873)
--(axis cs:184490,0.0817734347989926)
--(axis cs:184500,0.0817714165671377)
--(axis cs:184510,0.0817694744187966)
--(axis cs:184520,0.0817672266990989)
--(axis cs:184530,0.0817652860958433)
--(axis cs:184540,0.0817636968169637)
--(axis cs:184550,0.0817618097375212)
--(axis cs:184560,0.0817598804147139)
--(axis cs:184570,0.0817579996757592)
--(axis cs:184580,0.0817562217898235)
--(axis cs:184590,0.0817549657680185)
--(axis cs:184600,0.081753410503904)
--(axis cs:184610,0.0817516640436255)
--(axis cs:184620,0.0817510323665792)
--(axis cs:184630,0.0817494047155916)
--(axis cs:184640,0.0817475002551148)
--(axis cs:184650,0.081745838424224)
--(axis cs:184660,0.0817444053007014)
--(axis cs:184670,0.0817430584781756)
--(axis cs:184680,0.0817415645065459)
--(axis cs:184690,0.0817398267349509)
--(axis cs:184700,0.0817394464390031)
--(axis cs:184710,0.0817380739271805)
--(axis cs:184720,0.0817366270727651)
--(axis cs:184730,0.0817353465310022)
--(axis cs:184740,0.0817338130331678)
--(axis cs:184750,0.081733126043295)
--(axis cs:184760,0.0817311284905189)
--(axis cs:184770,0.0817291555473797)
--(axis cs:184780,0.0817274532245325)
--(axis cs:184790,0.0817258777679375)
--(axis cs:184800,0.081724189890815)
--(axis cs:184810,0.0817230873126234)
--(axis cs:184820,0.0817214763399105)
--(axis cs:184830,0.0817197960627102)
--(axis cs:184840,0.0817183290978999)
--(axis cs:184850,0.0817163749803442)
--(axis cs:184860,0.081714411391049)
--(axis cs:184870,0.081712576212611)
--(axis cs:184880,0.0817108503208642)
--(axis cs:184890,0.0817093908920781)
--(axis cs:184900,0.0817081009890106)
--(axis cs:184910,0.0817061274014392)
--(axis cs:184920,0.0817047913448694)
--(axis cs:184930,0.0817031620089539)
--(axis cs:184940,0.0817012517653359)
--(axis cs:184950,0.0817000157942713)
--(axis cs:184960,0.0816992017619321)
--(axis cs:184970,0.0816978903516345)
--(axis cs:184980,0.0816966548610817)
--(axis cs:184990,0.0816953709068181)
--(axis cs:185000,0.0816940453522528)
--(axis cs:185010,0.0816926404481739)
--(axis cs:185020,0.0816915292216606)
--(axis cs:185030,0.0816895919172129)
--(axis cs:185040,0.0816883210184503)
--(axis cs:185050,0.0816867930602732)
--(axis cs:185060,0.0816857037306926)
--(axis cs:185070,0.0816846820664648)
--(axis cs:185080,0.0816827905812004)
--(axis cs:185090,0.0816812440368629)
--(axis cs:185100,0.0816795297122841)
--(axis cs:185110,0.0816786868241196)
--(axis cs:185120,0.0816767859152735)
--(axis cs:185130,0.0816753954878389)
--(axis cs:185140,0.0816733879436153)
--(axis cs:185150,0.0816718221985464)
--(axis cs:185160,0.0816711982178652)
--(axis cs:185170,0.0816701491021767)
--(axis cs:185180,0.0816689925832687)
--(axis cs:185190,0.081667779053433)
--(axis cs:185200,0.0816659458260426)
--(axis cs:185210,0.0816643645418238)
--(axis cs:185220,0.081663360308301)
--(axis cs:185230,0.0816618232001478)
--(axis cs:185240,0.0816594463993328)
--(axis cs:185250,0.0816577381340509)
--(axis cs:185260,0.0816563207229535)
--(axis cs:185270,0.0816543693814159)
--(axis cs:185280,0.0816539288255955)
--(axis cs:185290,0.0816518622476835)
--(axis cs:185300,0.0816506062054819)
--(axis cs:185310,0.0816492321450038)
--(axis cs:185320,0.0816480647568117)
--(axis cs:185330,0.0816462157965805)
--(axis cs:185340,0.0816446013558507)
--(axis cs:185350,0.0816436743750225)
--(axis cs:185360,0.0816419070705092)
--(axis cs:185370,0.081640740168273)
--(axis cs:185380,0.0816386537805291)
--(axis cs:185390,0.081637391360225)
--(axis cs:185400,0.0816360372570116)
--(axis cs:185410,0.0816352401591671)
--(axis cs:185420,0.081633779657682)
--(axis cs:185430,0.0816329805166504)
--(axis cs:185440,0.0816319094230763)
--(axis cs:185450,0.0816303882349518)
--(axis cs:185460,0.0816287825852811)
--(axis cs:185470,0.0816271490056822)
--(axis cs:185480,0.0816257619295391)
--(axis cs:185490,0.0816249477920779)
--(axis cs:185500,0.0816236106586801)
--(axis cs:185510,0.081622397532559)
--(axis cs:185520,0.0816205803442045)
--(axis cs:185530,0.0816198850873768)
--(axis cs:185540,0.0816184825088574)
--(axis cs:185550,0.0816164865865286)
--(axis cs:185560,0.0816154039646895)
--(axis cs:185570,0.0816140944795712)
--(axis cs:185580,0.0816123987342293)
--(axis cs:185590,0.0816113327254465)
--(axis cs:185600,0.0816103058345503)
--(axis cs:185610,0.0816085535232005)
--(axis cs:185620,0.0816070019353652)
--(axis cs:185630,0.0816052674661551)
--(axis cs:185640,0.0816033433250037)
--(axis cs:185650,0.0816019797123453)
--(axis cs:185660,0.0816006800190134)
--(axis cs:185670,0.0815989158594818)
--(axis cs:185680,0.0815975076960358)
--(axis cs:185690,0.0815958481439998)
--(axis cs:185700,0.0815943313652071)
--(axis cs:185710,0.081592879370841)
--(axis cs:185720,0.0815915597027522)
--(axis cs:185730,0.0815898585841743)
--(axis cs:185740,0.0815885295376551)
--(axis cs:185750,0.0815870680629559)
--(axis cs:185760,0.0815856028280212)
--(axis cs:185770,0.0815845506563232)
--(axis cs:185780,0.0815828366956518)
--(axis cs:185790,0.0815811104299681)
--(axis cs:185800,0.081579207957679)
--(axis cs:185810,0.0815777801021803)
--(axis cs:185820,0.0815764301834737)
--(axis cs:185830,0.0815745583603165)
--(axis cs:185840,0.0815733961181996)
--(axis cs:185850,0.081571225303313)
--(axis cs:185860,0.0815702525854166)
--(axis cs:185870,0.0815681958913094)
--(axis cs:185880,0.0815665026609439)
--(axis cs:185890,0.081564821509479)
--(axis cs:185900,0.0815636399098891)
--(axis cs:185910,0.0815626914247341)
--(axis cs:185920,0.0815618689860849)
--(axis cs:185930,0.0815604024380521)
--(axis cs:185940,0.0815588166504069)
--(axis cs:185950,0.0815575769735965)
--(axis cs:185960,0.0815558016132264)
--(axis cs:185970,0.0815551225747457)
--(axis cs:185980,0.0815536395614187)
--(axis cs:185990,0.081552362044515)
--(axis cs:186000,0.0815511336706225)
--(axis cs:186010,0.081549584044312)
--(axis cs:186020,0.0815481588134525)
--(axis cs:186030,0.0815466182030636)
--(axis cs:186040,0.0815448537181008)
--(axis cs:186050,0.0815431081704225)
--(axis cs:186060,0.0815417012858691)
--(axis cs:186070,0.0815411211581105)
--(axis cs:186080,0.0815396331040305)
--(axis cs:186090,0.0815385634827324)
--(axis cs:186100,0.0815371158363718)
--(axis cs:186110,0.0815366460056809)
--(axis cs:186120,0.0815348686620261)
--(axis cs:186130,0.0815331037473538)
--(axis cs:186140,0.0815314368783451)
--(axis cs:186150,0.0815302231232418)
--(axis cs:186160,0.08152910075641)
--(axis cs:186170,0.0815279661788744)
--(axis cs:186180,0.0815273243623677)
--(axis cs:186190,0.081525797327356)
--(axis cs:186200,0.0815241752097038)
--(axis cs:186210,0.0815226644778247)
--(axis cs:186220,0.0815211656763954)
--(axis cs:186230,0.0815195960286879)
--(axis cs:186240,0.0815182692924489)
--(axis cs:186250,0.0815164126712037)
--(axis cs:186260,0.0815156136710879)
--(axis cs:186270,0.081513688322942)
--(axis cs:186280,0.0815123987658495)
--(axis cs:186290,0.0815110136685371)
--(axis cs:186300,0.0815082630715728)
--(axis cs:186310,0.0815070964675696)
--(axis cs:186320,0.0815059805227633)
--(axis cs:186330,0.0815044681135413)
--(axis cs:186340,0.0815027244216869)
--(axis cs:186350,0.0815008138993217)
--(axis cs:186360,0.0814992953450094)
--(axis cs:186370,0.0814973457269241)
--(axis cs:186380,0.081495893925721)
--(axis cs:186390,0.0814943120949434)
--(axis cs:186400,0.0814923803167778)
--(axis cs:186410,0.0814907630373528)
--(axis cs:186420,0.0814888885806501)
--(axis cs:186430,0.0814866747861304)
--(axis cs:186440,0.0814854430408132)
--(axis cs:186450,0.0814840447624633)
--(axis cs:186460,0.0814822514969448)
--(axis cs:186470,0.0814807822719843)
--(axis cs:186480,0.0814785845364734)
--(axis cs:186490,0.0814773663296724)
--(axis cs:186500,0.0814751763501117)
--(axis cs:186510,0.0814738725673182)
--(axis cs:186520,0.0814726435759666)
--(axis cs:186530,0.0814716359578704)
--(axis cs:186540,0.0814705318005449)
--(axis cs:186550,0.0814686826871476)
--(axis cs:186560,0.0814669376312533)
--(axis cs:186570,0.0814658310595804)
--(axis cs:186580,0.0814645622772868)
--(axis cs:186590,0.0814636176580734)
--(axis cs:186600,0.081462094654325)
--(axis cs:186610,0.081460649195299)
--(axis cs:186620,0.0814588063156215)
--(axis cs:186630,0.0814573643172568)
--(axis cs:186640,0.0814556329314171)
--(axis cs:186650,0.0814542240481787)
--(axis cs:186660,0.0814524494933628)
--(axis cs:186670,0.0814513956397048)
--(axis cs:186680,0.0814501017914539)
--(axis cs:186690,0.0814489383054803)
--(axis cs:186700,0.0814477446553397)
--(axis cs:186710,0.0814463169580473)
--(axis cs:186720,0.0814449097838774)
--(axis cs:186730,0.0814437287071647)
--(axis cs:186740,0.0814424348375802)
--(axis cs:186750,0.0814409614356016)
--(axis cs:186760,0.0814387466546202)
--(axis cs:186770,0.0814374317961936)
--(axis cs:186780,0.081436279668966)
--(axis cs:186790,0.0814348529175925)
--(axis cs:186800,0.0814331447806154)
--(axis cs:186810,0.081431550404312)
--(axis cs:186820,0.0814303993223237)
--(axis cs:186830,0.081429497924005)
--(axis cs:186840,0.0814280063601175)
--(axis cs:186850,0.0814266790092022)
--(axis cs:186860,0.0814253316570142)
--(axis cs:186870,0.081423255306899)
--(axis cs:186880,0.0814216463187223)
--(axis cs:186890,0.0814200346865431)
--(axis cs:186900,0.0814185463314574)
--(axis cs:186910,0.0814165946054772)
--(axis cs:186920,0.0814147971571094)
--(axis cs:186930,0.0814125117575422)
--(axis cs:186940,0.0814109365740355)
--(axis cs:186950,0.0814089872383494)
--(axis cs:186960,0.0814080444360224)
--(axis cs:186970,0.0814062067658383)
--(axis cs:186980,0.081404927496769)
--(axis cs:186990,0.0814030318823721)
--(axis cs:187000,0.081400956383358)
--(axis cs:187010,0.0813995545193554)
--(axis cs:187020,0.0813976336398539)
--(axis cs:187030,0.0813959038280899)
--(axis cs:187040,0.0813941912086533)
--(axis cs:187050,0.0813929074794377)
--(axis cs:187060,0.0813907621925835)
--(axis cs:187070,0.0813890656167)
--(axis cs:187080,0.0813877040741398)
--(axis cs:187090,0.0813862942458732)
--(axis cs:187100,0.0813848156165613)
--(axis cs:187110,0.0813824738882211)
--(axis cs:187120,0.0813811550403347)
--(axis cs:187130,0.0813797681931178)
--(axis cs:187140,0.0813790801778238)
--(axis cs:187150,0.0813772276466335)
--(axis cs:187160,0.0813755732175241)
--(axis cs:187170,0.0813746704840342)
--(axis cs:187180,0.0813732780227044)
--(axis cs:187190,0.0813725602525908)
--(axis cs:187200,0.0813704157957636)
--(axis cs:187210,0.0813686468664103)
--(axis cs:187220,0.081366814140812)
--(axis cs:187230,0.0813649665034852)
--(axis cs:187240,0.0813632505902875)
--(axis cs:187250,0.0813612460419626)
--(axis cs:187260,0.0813601847367353)
--(axis cs:187270,0.0813585505318642)
--(axis cs:187280,0.0813570659969973)
--(axis cs:187290,0.0813553787008335)
--(axis cs:187300,0.0813541847702085)
--(axis cs:187310,0.0813523673395426)
--(axis cs:187320,0.0813507099729384)
--(axis cs:187330,0.0813492782307206)
--(axis cs:187340,0.081347688742624)
--(axis cs:187350,0.0813464948136968)
--(axis cs:187360,0.0813451838228093)
--(axis cs:187370,0.0813433612958502)
--(axis cs:187380,0.0813421630801122)
--(axis cs:187390,0.0813406512437189)
--(axis cs:187400,0.0813393221775029)
--(axis cs:187410,0.0813381041334077)
--(axis cs:187420,0.0813370970537095)
--(axis cs:187430,0.0813360887373671)
--(axis cs:187440,0.0813346400286886)
--(axis cs:187450,0.0813326120160097)
--(axis cs:187460,0.0813310872460982)
--(axis cs:187470,0.0813302675109796)
--(axis cs:187480,0.0813291878778548)
--(axis cs:187490,0.0813276896054573)
--(axis cs:187500,0.0813261908231428)
--(axis cs:187510,0.0813243707527815)
--(axis cs:187520,0.0813231689101153)
--(axis cs:187530,0.0813214719706528)
--(axis cs:187540,0.0813200475469475)
--(axis cs:187550,0.0813187380027711)
--(axis cs:187560,0.0813177662442276)
--(axis cs:187570,0.0813163575750579)
--(axis cs:187580,0.0813153864889205)
--(axis cs:187590,0.08131390398211)
--(axis cs:187600,0.081312381911565)
--(axis cs:187610,0.0813105562644332)
--(axis cs:187620,0.0813095240752005)
--(axis cs:187630,0.0813085967863543)
--(axis cs:187640,0.0813072361622422)
--(axis cs:187650,0.081305076240812)
--(axis cs:187660,0.0813044068385796)
--(axis cs:187670,0.081302581492331)
--(axis cs:187680,0.0813021280979018)
--(axis cs:187690,0.0813002435177745)
--(axis cs:187700,0.0812988861076326)
--(axis cs:187710,0.0812973099509381)
--(axis cs:187720,0.0812959555968044)
--(axis cs:187730,0.0812943146188014)
--(axis cs:187740,0.0812925315555044)
--(axis cs:187750,0.0812905175325872)
--(axis cs:187760,0.0812892982243738)
--(axis cs:187770,0.081288180526561)
--(axis cs:187780,0.0812868539196209)
--(axis cs:187790,0.0812856442117205)
--(axis cs:187800,0.0812840719961251)
--(axis cs:187810,0.0812829917463592)
--(axis cs:187820,0.0812811860832986)
--(axis cs:187830,0.0812796395214281)
--(axis cs:187840,0.0812781367322165)
--(axis cs:187850,0.081276304216241)
--(axis cs:187860,0.0812748292324231)
--(axis cs:187870,0.0812732106827645)
--(axis cs:187880,0.0812714423616374)
--(axis cs:187890,0.0812699182640239)
--(axis cs:187900,0.0812680991242894)
--(axis cs:187910,0.0812665519829877)
--(axis cs:187920,0.0812651149620965)
--(axis cs:187930,0.0812639287620345)
--(axis cs:187940,0.0812620091265208)
--(axis cs:187950,0.0812606976112403)
--(axis cs:187960,0.0812583801018047)
--(axis cs:187970,0.0812574357260072)
--(axis cs:187980,0.0812559841397646)
--(axis cs:187990,0.081254460199601)
--(axis cs:188000,0.0812521906027523)
--(axis cs:188010,0.0812510444931911)
--(axis cs:188020,0.0812493749116893)
--(axis cs:188030,0.0812484330019578)
--(axis cs:188040,0.0812465319592536)
--(axis cs:188050,0.0812457750813418)
--(axis cs:188060,0.0812443189234917)
--(axis cs:188070,0.0812423066540027)
--(axis cs:188080,0.0812405184352942)
--(axis cs:188090,0.0812390478138319)
--(axis cs:188100,0.0812373792788052)
--(axis cs:188110,0.081235718074906)
--(axis cs:188120,0.0812347023878199)
--(axis cs:188130,0.0812329058300109)
--(axis cs:188140,0.081231075472016)
--(axis cs:188150,0.0812296587963877)
--(axis cs:188160,0.0812280576721505)
--(axis cs:188170,0.081226801714142)
--(axis cs:188180,0.0812252200512298)
--(axis cs:188190,0.081223661032518)
--(axis cs:188200,0.0812221171148096)
--(axis cs:188210,0.0812203938257903)
--(axis cs:188220,0.0812190096770198)
--(axis cs:188230,0.0812169420942869)
--(axis cs:188240,0.0812150218629626)
--(axis cs:188250,0.0812140479607045)
--(axis cs:188260,0.0812124309332353)
--(axis cs:188270,0.0812109427707157)
--(axis cs:188280,0.0812099025829672)
--(axis cs:188290,0.0812081971895762)
--(axis cs:188300,0.0812063614986545)
--(axis cs:188310,0.0812041382931006)
--(axis cs:188320,0.0812018290463076)
--(axis cs:188330,0.0812005048813468)
--(axis cs:188340,0.0811992038186281)
--(axis cs:188350,0.0811982774634066)
--(axis cs:188360,0.0811967957715174)
--(axis cs:188370,0.0811953147708065)
--(axis cs:188380,0.081194598071861)
--(axis cs:188390,0.0811929060484338)
--(axis cs:188400,0.0811911509153801)
--(axis cs:188410,0.0811892431228361)
--(axis cs:188420,0.0811883418047195)
--(axis cs:188430,0.0811865287612337)
--(axis cs:188440,0.0811855711395696)
--(axis cs:188450,0.0811847175203992)
--(axis cs:188460,0.081182897679183)
--(axis cs:188470,0.081181725321495)
--(axis cs:188480,0.0811799319826495)
--(axis cs:188490,0.081178501198844)
--(axis cs:188500,0.0811766794940724)
--(axis cs:188510,0.0811751238043018)
--(axis cs:188520,0.0811738240966622)
--(axis cs:188530,0.0811723333240845)
--(axis cs:188540,0.081171865781106)
--(axis cs:188550,0.0811701103027792)
--(axis cs:188560,0.0811682250791039)
--(axis cs:188570,0.0811666419722713)
--(axis cs:188580,0.0811650256140186)
--(axis cs:188590,0.0811631682763077)
--(axis cs:188600,0.0811615032193186)
--(axis cs:188610,0.0811596286638881)
--(axis cs:188620,0.0811580532000763)
--(axis cs:188630,0.081156826928367)
--(axis cs:188640,0.0811563215724525)
--(axis cs:188650,0.0811547869779727)
--(axis cs:188660,0.0811533758086112)
--(axis cs:188670,0.0811521843746081)
--(axis cs:188680,0.0811500808794947)
--(axis cs:188690,0.0811479967764984)
--(axis cs:188700,0.0811460471220701)
--(axis cs:188710,0.0811445861177131)
--(axis cs:188720,0.0811428292137502)
--(axis cs:188730,0.0811423220902908)
--(axis cs:188740,0.081141438363214)
--(axis cs:188750,0.0811395378105127)
--(axis cs:188760,0.0811382390778396)
--(axis cs:188770,0.0811364637794892)
--(axis cs:188780,0.0811345598450485)
--(axis cs:188790,0.0811329734196528)
--(axis cs:188800,0.0811317819116622)
--(axis cs:188810,0.0811301993048531)
--(axis cs:188820,0.0811287135439603)
--(axis cs:188830,0.0811277073809887)
--(axis cs:188840,0.0811267135841042)
--(axis cs:188850,0.0811255624814758)
--(axis cs:188860,0.0811235958103787)
--(axis cs:188870,0.0811217225166566)
--(axis cs:188880,0.0811202416611067)
--(axis cs:188890,0.081119085856256)
--(axis cs:188900,0.0811184755866643)
--(axis cs:188910,0.0811160740382198)
--(axis cs:188920,0.0811144474939606)
--(axis cs:188930,0.0811127398623208)
--(axis cs:188940,0.0811111784473608)
--(axis cs:188950,0.0811098662695809)
--(axis cs:188960,0.0811080637792247)
--(axis cs:188970,0.0811060160171305)
--(axis cs:188980,0.0811044992271165)
--(axis cs:188990,0.0811039027705781)
--(axis cs:189000,0.0811026055308732)
--(axis cs:189010,0.081100832956264)
--(axis cs:189020,0.0810989063632155)
--(axis cs:189030,0.0810971713339045)
--(axis cs:189040,0.0810956633646625)
--(axis cs:189050,0.0810945232322131)
--(axis cs:189060,0.0810934844049152)
--(axis cs:189070,0.0810917466473423)
--(axis cs:189080,0.0810903929879326)
--(axis cs:189090,0.0810886605305581)
--(axis cs:189100,0.0810869038499148)
--(axis cs:189110,0.0810856873541996)
--(axis cs:189120,0.0810842779935453)
--(axis cs:189130,0.0810826938131117)
--(axis cs:189140,0.0810810425182061)
--(axis cs:189150,0.0810794871420054)
--(axis cs:189160,0.0810782435225449)
--(axis cs:189170,0.0810763857039071)
--(axis cs:189180,0.0810745337534991)
--(axis cs:189190,0.0810725861176005)
--(axis cs:189200,0.0810710998741405)
--(axis cs:189210,0.081069748908969)
--(axis cs:189220,0.081068076140272)
--(axis cs:189230,0.081066164552781)
--(axis cs:189240,0.0810650403870946)
--(axis cs:189250,0.0810642339346074)
--(axis cs:189260,0.0810633942012632)
--(axis cs:189270,0.0810624048783349)
--(axis cs:189280,0.0810608889915358)
--(axis cs:189290,0.0810593558068008)
--(axis cs:189300,0.0810582521996127)
--(axis cs:189310,0.0810565429768199)
--(axis cs:189320,0.0810545983967942)
--(axis cs:189330,0.0810534798971915)
--(axis cs:189340,0.0810525077476811)
--(axis cs:189350,0.081050314090254)
--(axis cs:189360,0.0810486801182556)
--(axis cs:189370,0.0810474755077209)
--(axis cs:189380,0.0810458800965903)
--(axis cs:189390,0.0810443306001462)
--(axis cs:189400,0.0810426791555037)
--(axis cs:189410,0.0810410555342535)
--(axis cs:189420,0.0810397847881651)
--(axis cs:189430,0.0810387685706831)
--(axis cs:189440,0.081037257166424)
--(axis cs:189450,0.0810356097886603)
--(axis cs:189460,0.0810342865077418)
--(axis cs:189470,0.0810325184921995)
--(axis cs:189480,0.081030617842153)
--(axis cs:189490,0.0810291583568144)
--(axis cs:189500,0.081027597650777)
--(axis cs:189510,0.0810263888329038)
--(axis cs:189520,0.0810250511634598)
--(axis cs:189530,0.0810231012456644)
--(axis cs:189540,0.0810217920881031)
--(axis cs:189550,0.0810206361331593)
--(axis cs:189560,0.0810189474978523)
--(axis cs:189570,0.0810167061261806)
--(axis cs:189580,0.0810158050845174)
--(axis cs:189590,0.081014280184871)
--(axis cs:189600,0.0810126216074595)
--(axis cs:189610,0.0810110887937387)
--(axis cs:189620,0.0810097844232436)
--(axis cs:189630,0.0810083000094519)
--(axis cs:189640,0.0810067681504455)
--(axis cs:189650,0.0810049802550507)
--(axis cs:189660,0.0810040245243683)
--(axis cs:189670,0.0810022387478253)
--(axis cs:189680,0.0810007325322891)
--(axis cs:189690,0.0809996118353831)
--(axis cs:189700,0.0809975980029267)
--(axis cs:189710,0.0809961430666277)
--(axis cs:189720,0.0809947265554299)
--(axis cs:189730,0.080992595851348)
--(axis cs:189740,0.0809906708766777)
--(axis cs:189750,0.0809892781031812)
--(axis cs:189760,0.0809877260631671)
--(axis cs:189770,0.0809858735963737)
--(axis cs:189780,0.0809842818508689)
--(axis cs:189790,0.0809822837525286)
--(axis cs:189800,0.0809805923489063)
--(axis cs:189810,0.0809793530366139)
--(axis cs:189820,0.0809776981969738)
--(axis cs:189830,0.0809762055897964)
--(axis cs:189840,0.0809743813980813)
--(axis cs:189850,0.0809732390988801)
--(axis cs:189860,0.0809717133622156)
--(axis cs:189870,0.0809704025349476)
--(axis cs:189880,0.0809684576041135)
--(axis cs:189890,0.0809676541081631)
--(axis cs:189900,0.0809658271741522)
--(axis cs:189910,0.08096354671123)
--(axis cs:189920,0.0809619345828207)
--(axis cs:189930,0.080961049381943)
--(axis cs:189940,0.080960105534404)
--(axis cs:189950,0.0809597704478494)
--(axis cs:189960,0.0809581660711313)
--(axis cs:189970,0.0809570838967558)
--(axis cs:189980,0.0809554071760618)
--(axis cs:189990,0.080953317527533)
--(axis cs:190000,0.0809519209572654)
--(axis cs:190010,0.080950488228777)
--(axis cs:190020,0.0809498003738458)
--(axis cs:190030,0.0809485898767399)
--(axis cs:190040,0.0809473615236072)
--(axis cs:190050,0.0809457944127471)
--(axis cs:190060,0.080943723226925)
--(axis cs:190070,0.0809427884445609)
--(axis cs:190080,0.0809409458383101)
--(axis cs:190090,0.0809394848457077)
--(axis cs:190100,0.0809386604373072)
--(axis cs:190110,0.0809369689987239)
--(axis cs:190120,0.0809350319264016)
--(axis cs:190130,0.0809332626972419)
--(axis cs:190140,0.0809309570438132)
--(axis cs:190150,0.0809293382075718)
--(axis cs:190160,0.0809278154115012)
--(axis cs:190170,0.0809266052326221)
--(axis cs:190180,0.0809249238671636)
--(axis cs:190190,0.0809239473546808)
--(axis cs:190200,0.0809221231716345)
--(axis cs:190210,0.0809205829930879)
--(axis cs:190220,0.0809195183709273)
--(axis cs:190230,0.080917621216996)
--(axis cs:190240,0.0809161183555095)
--(axis cs:190250,0.080914227267733)
--(axis cs:190260,0.0809127700646996)
--(axis cs:190270,0.0809115603947232)
--(axis cs:190280,0.0809104383044747)
--(axis cs:190290,0.0809093736347843)
--(axis cs:190300,0.0809081425799474)
--(axis cs:190310,0.0809068239771131)
--(axis cs:190320,0.0809050777832272)
--(axis cs:190330,0.0809032944156646)
--(axis cs:190340,0.0809016135708524)
--(axis cs:190350,0.080900743224557)
--(axis cs:190360,0.0808998168868559)
--(axis cs:190370,0.0808981500373077)
--(axis cs:190380,0.080897032921843)
--(axis cs:190390,0.0808958598444908)
--(axis cs:190400,0.0808943204811961)
--(axis cs:190410,0.0808934497356697)
--(axis cs:190420,0.0808922008238143)
--(axis cs:190430,0.0808904197266185)
--(axis cs:190440,0.0808889500523013)
--(axis cs:190450,0.0808869088545701)
--(axis cs:190460,0.0808861190622455)
--(axis cs:190470,0.0808842712174687)
--(axis cs:190480,0.0808822374312194)
--(axis cs:190490,0.0808808779219221)
--(axis cs:190500,0.0808797006170658)
--(axis cs:190510,0.0808781551520066)
--(axis cs:190520,0.0808759612598154)
--(axis cs:190530,0.0808747675874914)
--(axis cs:190540,0.08087320748242)
--(axis cs:190550,0.0808727965862936)
--(axis cs:190560,0.0808713273362149)
--(axis cs:190570,0.0808700141810808)
--(axis cs:190580,0.0808686083182115)
--(axis cs:190590,0.0808667434414285)
--(axis cs:190600,0.0808648087969972)
--(axis cs:190610,0.0808637738725461)
--(axis cs:190620,0.080861743115101)
--(axis cs:190630,0.0808602741077439)
--(axis cs:190640,0.0808586453344323)
--(axis cs:190650,0.0808566928856856)
--(axis cs:190660,0.0808547762907033)
--(axis cs:190670,0.0808536840113152)
--(axis cs:190680,0.0808524515066219)
--(axis cs:190690,0.0808507654330974)
--(axis cs:190700,0.0808485827333388)
--(axis cs:190710,0.0808475421384405)
--(axis cs:190720,0.0808462123826023)
--(axis cs:190730,0.0808442232718475)
--(axis cs:190740,0.080842351784286)
--(axis cs:190750,0.0808407440786217)
--(axis cs:190760,0.080839306603907)
--(axis cs:190770,0.0808374425777048)
--(axis cs:190780,0.0808354922743374)
--(axis cs:190790,0.0808343843935018)
--(axis cs:190800,0.0808325751972984)
--(axis cs:190810,0.0808306371292753)
--(axis cs:190820,0.080829141248833)
--(axis cs:190830,0.0808280249140002)
--(axis cs:190840,0.0808268117516881)
--(axis cs:190850,0.0808250772318192)
--(axis cs:190860,0.0808235594826485)
--(axis cs:190870,0.0808223907589964)
--(axis cs:190880,0.0808204764806497)
--(axis cs:190890,0.0808187297016886)
--(axis cs:190900,0.0808175292894602)
--(axis cs:190910,0.0808160285049501)
--(axis cs:190920,0.0808150265847209)
--(axis cs:190930,0.0808133992680579)
--(axis cs:190940,0.0808115672717205)
--(axis cs:190950,0.080810680613604)
--(axis cs:190960,0.0808090284182962)
--(axis cs:190970,0.0808074696353353)
--(axis cs:190980,0.0808059661634408)
--(axis cs:190990,0.0808043283408951)
--(axis cs:191000,0.0808029469120444)
--(axis cs:191010,0.0808020611445278)
--(axis cs:191020,0.0808003182997168)
--(axis cs:191030,0.0807989224906757)
--(axis cs:191040,0.080797807544232)
--(axis cs:191050,0.0807963932458597)
--(axis cs:191060,0.0807949113616083)
--(axis cs:191070,0.0807929164610166)
--(axis cs:191080,0.0807910933436814)
--(axis cs:191090,0.0807901773459487)
--(axis cs:191100,0.080788410503674)
--(axis cs:191110,0.0807869444913178)
--(axis cs:191120,0.0807851816890535)
--(axis cs:191130,0.0807831450957061)
--(axis cs:191140,0.0807818523503165)
--(axis cs:191150,0.0807806570771227)
--(axis cs:191160,0.0807791220495117)
--(axis cs:191170,0.0807775859926003)
--(axis cs:191180,0.0807764994583497)
--(axis cs:191190,0.0807746167776928)
--(axis cs:191200,0.0807722396699375)
--(axis cs:191210,0.0807710307748283)
--(axis cs:191220,0.080769532292368)
--(axis cs:191230,0.0807678758332627)
--(axis cs:191240,0.0807658260072315)
--(axis cs:191250,0.0807638789641428)
--(axis cs:191260,0.0807625432637763)
--(axis cs:191270,0.0807610529168368)
--(axis cs:191280,0.0807594291110051)
--(axis cs:191290,0.0807579238165023)
--(axis cs:191300,0.0807569451859463)
--(axis cs:191310,0.0807555379173363)
--(axis cs:191320,0.0807543690277171)
--(axis cs:191330,0.0807527421268712)
--(axis cs:191340,0.0807516940343318)
--(axis cs:191350,0.0807495572484495)
--(axis cs:191360,0.0807481330541193)
--(axis cs:191370,0.0807464881813797)
--(axis cs:191380,0.0807441037768283)
--(axis cs:191390,0.0807422659526641)
--(axis cs:191400,0.0807408352477733)
--(axis cs:191410,0.0807391988290445)
--(axis cs:191420,0.0807381899883768)
--(axis cs:191430,0.0807365385259201)
--(axis cs:191440,0.0807354566736911)
--(axis cs:191450,0.0807335137140796)
--(axis cs:191460,0.0807327429855418)
--(axis cs:191470,0.0807314234601069)
--(axis cs:191480,0.0807297131958382)
--(axis cs:191490,0.0807281214873305)
--(axis cs:191500,0.0807265084996678)
--(axis cs:191510,0.0807242166655051)
--(axis cs:191520,0.0807221561916162)
--(axis cs:191530,0.0807207816824865)
--(axis cs:191540,0.0807191813209689)
--(axis cs:191550,0.0807173498919921)
--(axis cs:191560,0.0807164656048719)
--(axis cs:191570,0.0807146912645832)
--(axis cs:191580,0.0807135643723826)
--(axis cs:191590,0.0807120345628467)
--(axis cs:191600,0.0807106411795134)
--(axis cs:191610,0.0807090579163606)
--(axis cs:191620,0.080707371739156)
--(axis cs:191630,0.0807060637245448)
--(axis cs:191640,0.0807048213427212)
--(axis cs:191650,0.0807026190110356)
--(axis cs:191660,0.0807008133737095)
--(axis cs:191670,0.0806993499994452)
--(axis cs:191680,0.0806978040734731)
--(axis cs:191690,0.0806965971667626)
--(axis cs:191700,0.0806954031379829)
--(axis cs:191710,0.0806935787907687)
--(axis cs:191720,0.0806923130321398)
--(axis cs:191730,0.0806912163040461)
--(axis cs:191740,0.0806898027026938)
--(axis cs:191750,0.0806880894660752)
--(axis cs:191760,0.0806863678427606)
--(axis cs:191770,0.0806850374436506)
--(axis cs:191780,0.0806836626463464)
--(axis cs:191790,0.0806815919091605)
--(axis cs:191800,0.0806798616088165)
--(axis cs:191810,0.0806789572785763)
--(axis cs:191820,0.0806777173746161)
--(axis cs:191830,0.080676273150206)
--(axis cs:191840,0.0806748194993469)
--(axis cs:191850,0.08067326331862)
--(axis cs:191860,0.0806717074376964)
--(axis cs:191870,0.0806710479444462)
--(axis cs:191880,0.0806694200884528)
--(axis cs:191890,0.0806678306062145)
--(axis cs:191900,0.0806661054484618)
--(axis cs:191910,0.0806644081386049)
--(axis cs:191920,0.080662781528757)
--(axis cs:191930,0.080661600734324)
--(axis cs:191940,0.0806601886863141)
--(axis cs:191950,0.0806585735703995)
--(axis cs:191960,0.0806570439296188)
--(axis cs:191970,0.0806556400390573)
--(axis cs:191980,0.0806541497672554)
--(axis cs:191990,0.0806529266997037)
--(axis cs:192000,0.0806518761606947)
--(axis cs:192010,0.0806505832648405)
--(axis cs:192020,0.0806484761016516)
--(axis cs:192030,0.0806463964433899)
--(axis cs:192040,0.0806451204012627)
--(axis cs:192050,0.080643675500147)
--(axis cs:192060,0.0806426958970062)
--(axis cs:192070,0.0806413611977375)
--(axis cs:192080,0.0806403439130703)
--(axis cs:192090,0.0806392992680968)
--(axis cs:192100,0.080637816191168)
--(axis cs:192110,0.0806357372652995)
--(axis cs:192120,0.0806343177908478)
--(axis cs:192130,0.0806324728191349)
--(axis cs:192140,0.080630944770607)
--(axis cs:192150,0.0806301492319306)
--(axis cs:192160,0.0806283144140922)
--(axis cs:192170,0.0806268938821228)
--(axis cs:192180,0.0806256299023762)
--(axis cs:192190,0.0806237784198962)
--(axis cs:192200,0.080622303913691)
--(axis cs:192210,0.0806208719225457)
--(axis cs:192220,0.0806196139508284)
--(axis cs:192230,0.0806182658763532)
--(axis cs:192240,0.0806168139720787)
--(axis cs:192250,0.0806149319428359)
--(axis cs:192260,0.0806138754635551)
--(axis cs:192270,0.080612631067692)
--(axis cs:192280,0.0806111769906785)
--(axis cs:192290,0.0806089163110451)
--(axis cs:192300,0.080607650963309)
--(axis cs:192310,0.0806057520609735)
--(axis cs:192320,0.0806048977973502)
--(axis cs:192330,0.0806032717332632)
--(axis cs:192340,0.0806016738438116)
--(axis cs:192350,0.0805994743885445)
--(axis cs:192360,0.0805980991020189)
--(axis cs:192370,0.0805967144289221)
--(axis cs:192380,0.0805948823887587)
--(axis cs:192390,0.0805934415196103)
--(axis cs:192400,0.0805918227541891)
--(axis cs:192410,0.0805901107456377)
--(axis cs:192420,0.0805894193110145)
--(axis cs:192430,0.0805881928690217)
--(axis cs:192440,0.0805864329404453)
--(axis cs:192450,0.0805854629707551)
--(axis cs:192460,0.0805852301991262)
--(axis cs:192470,0.0805836160068193)
--(axis cs:192480,0.0805826347170285)
--(axis cs:192490,0.0805810632722576)
--(axis cs:192500,0.0805795340767814)
--(axis cs:192510,0.0805779080881734)
--(axis cs:192520,0.0805768287102983)
--(axis cs:192530,0.0805756728776293)
--(axis cs:192540,0.0805739250361205)
--(axis cs:192550,0.0805718087476978)
--(axis cs:192560,0.0805699838905332)
--(axis cs:192570,0.0805685042653548)
--(axis cs:192580,0.0805675496915778)
--(axis cs:192590,0.080566142322078)
--(axis cs:192600,0.0805645338094814)
--(axis cs:192610,0.0805632586900597)
--(axis cs:192620,0.0805621296582544)
--(axis cs:192630,0.0805614685926062)
--(axis cs:192640,0.0805592143420854)
--(axis cs:192650,0.080558128336456)
--(axis cs:192660,0.0805568832785474)
--(axis cs:192670,0.0805560127928813)
--(axis cs:192680,0.0805546998320066)
--(axis cs:192690,0.0805538429282909)
--(axis cs:192700,0.0805525113092111)
--(axis cs:192710,0.0805504535658501)
--(axis cs:192720,0.0805492926268696)
--(axis cs:192730,0.0805479735780301)
--(axis cs:192740,0.080546699007406)
--(axis cs:192750,0.0805452776287974)
--(axis cs:192760,0.0805437877601366)
--(axis cs:192770,0.0805428937809328)
--(axis cs:192780,0.080541729462082)
--(axis cs:192790,0.0805408140074961)
--(axis cs:192800,0.0805395412403585)
--(axis cs:192810,0.0805381863738478)
--(axis cs:192820,0.0805365627432932)
--(axis cs:192830,0.0805356354145174)
--(axis cs:192840,0.0805339661634337)
--(axis cs:192850,0.0805328674698781)
--(axis cs:192860,0.0805318956572795)
--(axis cs:192870,0.0805299681761651)
--(axis cs:192880,0.0805282616565509)
--(axis cs:192890,0.0805264816557342)
--(axis cs:192900,0.0805248568421093)
--(axis cs:192910,0.0805232950306317)
--(axis cs:192920,0.0805217457081941)
--(axis cs:192930,0.0805200400817986)
--(axis cs:192940,0.0805179814435363)
--(axis cs:192950,0.0805165633330055)
--(axis cs:192960,0.0805148986786333)
--(axis cs:192970,0.0805137511819302)
--(axis cs:192980,0.0805132073165488)
--(axis cs:192990,0.0805113264448461)
--(axis cs:193000,0.0805098245059713)
--(axis cs:193010,0.080508360848214)
--(axis cs:193020,0.0805067631373277)
--(axis cs:193030,0.0805054168326641)
--(axis cs:193040,0.0805039320588843)
--(axis cs:193050,0.0805024090741014)
--(axis cs:193060,0.0805006633859959)
--(axis cs:193070,0.0804990550583506)
--(axis cs:193080,0.0804977628498629)
--(axis cs:193090,0.0804967030524985)
--(axis cs:193100,0.0804947086330655)
--(axis cs:193110,0.0804933581704762)
--(axis cs:193120,0.0804923070904028)
--(axis cs:193130,0.080491221868584)
--(axis cs:193140,0.0804897608364954)
--(axis cs:193150,0.0804881890179866)
--(axis cs:193160,0.0804858385766668)
--(axis cs:193170,0.0804844847765246)
--(axis cs:193180,0.0804829549582296)
--(axis cs:193190,0.0804811953722712)
--(axis cs:193200,0.0804805920690078)
--(axis cs:193210,0.0804791833422106)
--(axis cs:193220,0.0804775677746424)
--(axis cs:193230,0.0804760796956382)
--(axis cs:193240,0.0804739556667465)
--(axis cs:193250,0.0804719242562258)
--(axis cs:193260,0.0804699758066575)
--(axis cs:193270,0.0804689700670992)
--(axis cs:193280,0.0804674650665805)
--(axis cs:193290,0.0804659323378102)
--(axis cs:193300,0.080464844372823)
--(axis cs:193310,0.0804627853710964)
--(axis cs:193320,0.0804615549572307)
--(axis cs:193330,0.0804599968972476)
--(axis cs:193340,0.0804587021478141)
--(axis cs:193350,0.0804564850298599)
--(axis cs:193360,0.0804554610943471)
--(axis cs:193370,0.0804537989910434)
--(axis cs:193380,0.0804525149540622)
--(axis cs:193390,0.0804514899161603)
--(axis cs:193400,0.0804499730305337)
--(axis cs:193410,0.0804486116531329)
--(axis cs:193420,0.0804469981943556)
--(axis cs:193430,0.080445209700918)
--(axis cs:193440,0.0804430902053726)
--(axis cs:193450,0.0804420295621114)
--(axis cs:193460,0.0804409713536948)
--(axis cs:193470,0.0804398130821188)
--(axis cs:193480,0.0804385799011805)
--(axis cs:193490,0.0804376936068911)
--(axis cs:193500,0.0804362596851859)
--(axis cs:193510,0.0804345835570487)
--(axis cs:193520,0.0804330646979547)
--(axis cs:193530,0.080431299390894)
--(axis cs:193540,0.0804294795908682)
--(axis cs:193550,0.0804278364153121)
--(axis cs:193560,0.0804272050814756)
--(axis cs:193570,0.0804256826522605)
--(axis cs:193580,0.0804247330915179)
--(axis cs:193590,0.0804236449369865)
--(axis cs:193600,0.0804227872424716)
--(axis cs:193610,0.0804217975539956)
--(axis cs:193620,0.080420311520641)
--(axis cs:193630,0.0804184415642453)
--(axis cs:193640,0.0804173189731546)
--(axis cs:193650,0.0804158336416663)
--(axis cs:193660,0.0804143631333523)
--(axis cs:193670,0.0804128960726404)
--(axis cs:193680,0.0804112613450794)
--(axis cs:193690,0.0804098314808964)
--(axis cs:193700,0.0804088329463571)
--(axis cs:193710,0.0804070919292352)
--(axis cs:193720,0.0804062788960324)
--(axis cs:193730,0.0804047654614874)
--(axis cs:193740,0.0804033006988512)
--(axis cs:193750,0.0804018336398363)
--(axis cs:193760,0.0804004462219177)
--(axis cs:193770,0.0803996719287172)
--(axis cs:193780,0.0803978786677912)
--(axis cs:193790,0.0803964322555708)
--(axis cs:193800,0.0803953012839003)
--(axis cs:193810,0.0803935812789276)
--(axis cs:193820,0.0803925339668536)
--(axis cs:193830,0.0803910862653952)
--(axis cs:193840,0.0803894220909311)
--(axis cs:193850,0.0803876976427584)
--(axis cs:193860,0.080386077157389)
--(axis cs:193870,0.0803846797521884)
--(axis cs:193880,0.0803828455459572)
--(axis cs:193890,0.0803819240086176)
--(axis cs:193900,0.0803800493093486)
--(axis cs:193910,0.0803787063672056)
--(axis cs:193920,0.0803775683113627)
--(axis cs:193930,0.0803762228268753)
--(axis cs:193940,0.0803742269408101)
--(axis cs:193950,0.0803728079328241)
--(axis cs:193960,0.0803715382532471)
--(axis cs:193970,0.0803701597649812)
--(axis cs:193980,0.0803688897618876)
--(axis cs:193990,0.0803673875567007)
--(axis cs:194000,0.0803659644269588)
--(axis cs:194010,0.0803641688187003)
--(axis cs:194020,0.0803625783427809)
--(axis cs:194030,0.0803608548162923)
--(axis cs:194040,0.0803590902558564)
--(axis cs:194050,0.0803567275498464)
--(axis cs:194060,0.0803552808370048)
--(axis cs:194070,0.0803542586795243)
--(axis cs:194080,0.0803525786674099)
--(axis cs:194090,0.0803512291183714)
--(axis cs:194100,0.0803493424009682)
--(axis cs:194110,0.0803477729023556)
--(axis cs:194120,0.0803456203807897)
--(axis cs:194130,0.0803434282699731)
--(axis cs:194140,0.0803423295792688)
--(axis cs:194150,0.0803404603571402)
--(axis cs:194160,0.0803389345089254)
--(axis cs:194170,0.0803374399021597)
--(axis cs:194180,0.0803358173007109)
--(axis cs:194190,0.0803341265918295)
--(axis cs:194200,0.0803333324670943)
--(axis cs:194210,0.0803321425392665)
--(axis cs:194220,0.080331426979638)
--(axis cs:194230,0.080330121673205)
--(axis cs:194240,0.0803289771249541)
--(axis cs:194250,0.0803277987426536)
--(axis cs:194260,0.0803266222276554)
--(axis cs:194270,0.0803251112979095)
--(axis cs:194280,0.0803241557409662)
--(axis cs:194290,0.0803227231762866)
--(axis cs:194300,0.0803213290395667)
--(axis cs:194310,0.0803200551402479)
--(axis cs:194320,0.0803189011022881)
--(axis cs:194330,0.0803178713987974)
--(axis cs:194340,0.0803172056276422)
--(axis cs:194350,0.0803152832879115)
--(axis cs:194360,0.0803133048225851)
--(axis cs:194370,0.0803117435177932)
--(axis cs:194380,0.0803104197915639)
--(axis cs:194390,0.0803088235839428)
--(axis cs:194400,0.0803069976119974)
--(axis cs:194410,0.0803060961248678)
--(axis cs:194420,0.0803046471724406)
--(axis cs:194430,0.0803035648213878)
--(axis cs:194440,0.0803029607822454)
--(axis cs:194450,0.0803015764427373)
--(axis cs:194460,0.0803004420474742)
--(axis cs:194470,0.0802997039180231)
--(axis cs:194480,0.0802981936619734)
--(axis cs:194490,0.0802968595913379)
--(axis cs:194500,0.0802951121806343)
--(axis cs:194510,0.0802931141130876)
--(axis cs:194520,0.0802921617535056)
--(axis cs:194530,0.0802905379055306)
--(axis cs:194540,0.0802889367484287)
--(axis cs:194550,0.0802881788721539)
--(axis cs:194560,0.0802877498959534)
--(axis cs:194570,0.0802866791998336)
--(axis cs:194580,0.0802854225507085)
--(axis cs:194590,0.0802846110519973)
--(axis cs:194600,0.0802829231799973)
--(axis cs:194610,0.0802818716190278)
--(axis cs:194620,0.0802805307167674)
--(axis cs:194630,0.0802802128751624)
--(axis cs:194640,0.0802792922784286)
--(axis cs:194650,0.0802777334445392)
--(axis cs:194660,0.0802757139926426)
--(axis cs:194670,0.0802745818180563)
--(axis cs:194680,0.0802732537126604)
--(axis cs:194690,0.0802723915705056)
--(axis cs:194700,0.0802706410198759)
--(axis cs:194710,0.0802695186714532)
--(axis cs:194720,0.0802679659718216)
--(axis cs:194730,0.0802660331374151)
--(axis cs:194740,0.0802647723770894)
--(axis cs:194750,0.0802638267111883)
--(axis cs:194760,0.08026223576989)
--(axis cs:194770,0.0802608492007718)
--(axis cs:194780,0.0802591819245331)
--(axis cs:194790,0.0802579592536721)
--(axis cs:194800,0.0802564594240777)
--(axis cs:194810,0.0802550614431603)
--(axis cs:194820,0.0802534799908712)
--(axis cs:194830,0.080251443943888)
--(axis cs:194840,0.0802500512994399)
--(axis cs:194850,0.0802483081861196)
--(axis cs:194860,0.0802463779449551)
--(axis cs:194870,0.0802452481412992)
--(axis cs:194880,0.0802437026388254)
--(axis cs:194890,0.0802427584799687)
--(axis cs:194900,0.0802417738361623)
--(axis cs:194910,0.0802408193334725)
--(axis cs:194920,0.0802391979314083)
--(axis cs:194930,0.0802377649359665)
--(axis cs:194940,0.0802358960677543)
--(axis cs:194950,0.0802348891120645)
--(axis cs:194960,0.0802330865206538)
--(axis cs:194970,0.0802316253790114)
--(axis cs:194980,0.0802304697522434)
--(axis cs:194990,0.0802287646221128)
--(axis cs:195000,0.0802267725888256)
--(axis cs:195010,0.0802252007132222)
--(axis cs:195020,0.080223702073465)
--(axis cs:195030,0.0802220022951755)
--(axis cs:195040,0.0802208480133087)
--(axis cs:195050,0.0802201229998222)
--(axis cs:195060,0.0802185386512103)
--(axis cs:195070,0.0802176271134391)
--(axis cs:195080,0.0802156504780576)
--(axis cs:195090,0.0802153658993874)
--(axis cs:195100,0.0802137853395783)
--(axis cs:195110,0.0802121242642211)
--(axis cs:195120,0.0802110022803263)
--(axis cs:195130,0.080209554796944)
--(axis cs:195140,0.0802077911618888)
--(axis cs:195150,0.0802064910027042)
--(axis cs:195160,0.0802051619700792)
--(axis cs:195170,0.0802038227454944)
--(axis cs:195180,0.0802024205808078)
--(axis cs:195190,0.0802015079459919)
--(axis cs:195200,0.0801994079800981)
--(axis cs:195210,0.0801984034338847)
--(axis cs:195220,0.0801967410280944)
--(axis cs:195230,0.0801948070159681)
--(axis cs:195240,0.0801930533549455)
--(axis cs:195250,0.0801915685749799)
--(axis cs:195260,0.0801902128589299)
--(axis cs:195270,0.0801890617221069)
--(axis cs:195280,0.0801872523259845)
--(axis cs:195290,0.0801855008973278)
--(axis cs:195300,0.0801836690657211)
--(axis cs:195310,0.0801816867676889)
--(axis cs:195320,0.0801801016408858)
--(axis cs:195330,0.0801791871077705)
--(axis cs:195340,0.080177495963906)
--(axis cs:195350,0.0801761821630728)
--(axis cs:195360,0.080175055939452)
--(axis cs:195370,0.0801732145738655)
--(axis cs:195380,0.0801711146672228)
--(axis cs:195390,0.0801695592281838)
--(axis cs:195400,0.0801679077994865)
--(axis cs:195410,0.0801664454258875)
--(axis cs:195420,0.0801653020495365)
--(axis cs:195430,0.0801639946788944)
--(axis cs:195440,0.08016269313875)
--(axis cs:195450,0.0801614711654056)
--(axis cs:195460,0.0801597657962314)
--(axis cs:195470,0.0801583764748174)
--(axis cs:195480,0.0801572288320318)
--(axis cs:195490,0.0801554991488126)
--(axis cs:195500,0.0801545100707176)
--(axis cs:195510,0.0801534980210141)
--(axis cs:195520,0.0801521821116532)
--(axis cs:195530,0.0801503971624764)
--(axis cs:195540,0.0801496263839523)
--(axis cs:195550,0.0801481545735734)
--(axis cs:195560,0.0801464524557672)
--(axis cs:195570,0.0801451986823318)
--(axis cs:195580,0.0801434624397822)
--(axis cs:195590,0.0801422523523844)
--(axis cs:195600,0.0801404407133176)
--(axis cs:195610,0.080138972877761)
--(axis cs:195620,0.0801375495318258)
--(axis cs:195630,0.0801365244389487)
--(axis cs:195640,0.080135361671975)
--(axis cs:195650,0.0801333341402848)
--(axis cs:195660,0.0801317650084099)
--(axis cs:195670,0.0801306915828968)
--(axis cs:195680,0.0801295334080867)
--(axis cs:195690,0.0801276464996879)
--(axis cs:195700,0.0801256066102607)
--(axis cs:195710,0.08012464132469)
--(axis cs:195720,0.0801233863151554)
--(axis cs:195730,0.0801232111213035)
--(axis cs:195740,0.0801215374623718)
--(axis cs:195750,0.0801202359224052)
--(axis cs:195760,0.0801185824580978)
--(axis cs:195770,0.0801173499454651)
--(axis cs:195780,0.0801160109459273)
--(axis cs:195790,0.080114663382629)
--(axis cs:195800,0.0801138008632205)
--(axis cs:195810,0.0801122961763836)
--(axis cs:195820,0.0801110193131148)
--(axis cs:195830,0.0801100505229405)
--(axis cs:195840,0.0801087171091907)
--(axis cs:195850,0.0801070039234248)
--(axis cs:195860,0.0801056135848237)
--(axis cs:195870,0.080104664105939)
--(axis cs:195880,0.0801033534542298)
--(axis cs:195890,0.0801014277011331)
--(axis cs:195900,0.0801000811375746)
--(axis cs:195910,0.0800981899454412)
--(axis cs:195920,0.0800961113520101)
--(axis cs:195930,0.0800949225048716)
--(axis cs:195940,0.0800934779247954)
--(axis cs:195950,0.0800922450617027)
--(axis cs:195960,0.0800909721872419)
--(axis cs:195970,0.0800899417404086)
--(axis cs:195980,0.0800883628699171)
--(axis cs:195990,0.08008669773377)
--(axis cs:196000,0.0800849484088243)
--(axis cs:196010,0.0800833046197424)
--(axis cs:196020,0.0800814263123612)
--(axis cs:196030,0.0800807797326429)
--(axis cs:196040,0.0800794067964141)
--(axis cs:196050,0.0800770861379542)
--(axis cs:196060,0.080075796668728)
--(axis cs:196070,0.0800746537097102)
--(axis cs:196080,0.0800729288800237)
--(axis cs:196090,0.0800713822084376)
--(axis cs:196100,0.0800696465162908)
--(axis cs:196110,0.0800683624783331)
--(axis cs:196120,0.0800668717066611)
--(axis cs:196130,0.0800651638031177)
--(axis cs:196140,0.0800643217351318)
--(axis cs:196150,0.080062968392039)
--(axis cs:196160,0.0800611665597187)
--(axis cs:196170,0.0800593005830111)
--(axis cs:196180,0.0800578828689788)
--(axis cs:196190,0.0800559711795062)
--(axis cs:196200,0.0800547722087284)
--(axis cs:196210,0.080053221929014)
--(axis cs:196220,0.080051547558313)
--(axis cs:196230,0.0800506117704998)
--(axis cs:196240,0.0800493272635439)
--(axis cs:196250,0.0800479088466049)
--(axis cs:196260,0.0800468061289997)
--(axis cs:196270,0.0800461403076731)
--(axis cs:196280,0.0800451466756438)
--(axis cs:196290,0.0800434161780514)
--(axis cs:196300,0.0800417042971462)
--(axis cs:196310,0.0800400053729736)
--(axis cs:196320,0.0800390609823843)
--(axis cs:196330,0.0800376141712187)
--(axis cs:196340,0.0800363961541324)
--(axis cs:196350,0.0800349100156226)
--(axis cs:196360,0.0800338253385688)
--(axis cs:196370,0.0800323749652952)
--(axis cs:196380,0.0800308083080768)
--(axis cs:196390,0.0800294826513559)
--(axis cs:196400,0.0800277206953764)
--(axis cs:196410,0.0800264617576236)
--(axis cs:196420,0.0800251766915773)
--(axis cs:196430,0.0800224841151097)
--(axis cs:196440,0.0800213306305546)
--(axis cs:196450,0.0800199575908136)
--(axis cs:196460,0.0800178431897043)
--(axis cs:196470,0.0800171866726828)
--(axis cs:196480,0.0800157962953873)
--(axis cs:196490,0.0800141003068103)
--(axis cs:196500,0.0800126531079526)
--(axis cs:196510,0.0800116330550702)
--(axis cs:196520,0.0800100578460137)
--(axis cs:196530,0.0800080424519284)
--(axis cs:196540,0.0800065686156066)
--(axis cs:196550,0.080005248441148)
--(axis cs:196560,0.080003667649394)
--(axis cs:196570,0.0800025211890847)
--(axis cs:196580,0.0800011313699063)
--(axis cs:196590,0.0799998377243275)
--(axis cs:196600,0.079998344985304)
--(axis cs:196610,0.0799967661943727)
--(axis cs:196620,0.07999511734945)
--(axis cs:196630,0.0799938164177985)
--(axis cs:196640,0.0799922944105209)
--(axis cs:196650,0.0799908462827574)
--(axis cs:196660,0.0799895146786402)
--(axis cs:196670,0.0799880432201555)
--(axis cs:196680,0.0799867834315123)
--(axis cs:196690,0.0799860747242437)
--(axis cs:196700,0.0799846578812494)
--(axis cs:196710,0.0799834384794234)
--(axis cs:196720,0.0799820391618772)
--(axis cs:196730,0.0799807818839387)
--(axis cs:196740,0.0799792284014702)
--(axis cs:196750,0.0799778167414359)
--(axis cs:196760,0.0799765148227205)
--(axis cs:196770,0.0799746167139334)
--(axis cs:196780,0.0799727824858449)
--(axis cs:196790,0.0799709937013235)
--(axis cs:196800,0.0799691525499379)
--(axis cs:196810,0.0799673667504172)
--(axis cs:196820,0.0799656405466996)
--(axis cs:196830,0.0799638832769848)
--(axis cs:196840,0.0799627409259295)
--(axis cs:196850,0.0799613556012861)
--(axis cs:196860,0.0799596397989619)
--(axis cs:196870,0.0799582246992763)
--(axis cs:196880,0.0799570938148502)
--(axis cs:196890,0.0799550484399557)
--(axis cs:196900,0.079953771870356)
--(axis cs:196910,0.0799527231375254)
--(axis cs:196920,0.0799511662539359)
--(axis cs:196930,0.079950124536989)
--(axis cs:196940,0.0799485452859492)
--(axis cs:196950,0.079947111619549)
--(axis cs:196960,0.0799453028932495)
--(axis cs:196970,0.0799441588195577)
--(axis cs:196980,0.0799433444612104)
--(axis cs:196990,0.0799423368364854)
--(axis cs:197000,0.0799405977335762)
--(axis cs:197010,0.0799387321516509)
--(axis cs:197020,0.0799370255670418)
--(axis cs:197030,0.0799354967475265)
--(axis cs:197040,0.079933949621862)
--(axis cs:197050,0.0799328230642411)
--(axis cs:197060,0.0799318560573971)
--(axis cs:197070,0.0799309237538094)
--(axis cs:197080,0.0799295966287143)
--(axis cs:197090,0.079928611475601)
--(axis cs:197100,0.0799273394115338)
--(axis cs:197110,0.079925861511385)
--(axis cs:197120,0.0799246590853253)
--(axis cs:197130,0.0799230058514298)
--(axis cs:197140,0.0799214696114632)
--(axis cs:197150,0.0799199198492769)
--(axis cs:197160,0.0799184346598316)
--(axis cs:197170,0.0799167913355251)
--(axis cs:197180,0.0799158092167071)
--(axis cs:197190,0.0799145032272164)
--(axis cs:197200,0.0799125765144148)
--(axis cs:197210,0.0799115032103981)
--(axis cs:197220,0.079910041881196)
--(axis cs:197230,0.0799085156021414)
--(axis cs:197240,0.0799075223972413)
--(axis cs:197250,0.0799055290733711)
--(axis cs:197260,0.0799038130039652)
--(axis cs:197270,0.0799019897896235)
--(axis cs:197280,0.0799000328035481)
--(axis cs:197290,0.0798990830322381)
--(axis cs:197300,0.0798981714108527)
--(axis cs:197310,0.0798963609838233)
--(axis cs:197320,0.0798947047895754)
--(axis cs:197330,0.0798930011240681)
--(axis cs:197340,0.0798914946158403)
--(axis cs:197350,0.0798906155910877)
--(axis cs:197360,0.0798891243277672)
--(axis cs:197370,0.0798877367426934)
--(axis cs:197380,0.0798867377559399)
--(axis cs:197390,0.0798853767519869)
--(axis cs:197400,0.0798844559728705)
--(axis cs:197410,0.0798832084074349)
--(axis cs:197420,0.0798818297219304)
--(axis cs:197430,0.0798811231038021)
--(axis cs:197440,0.0798795783061097)
--(axis cs:197450,0.0798785393997413)
--(axis cs:197460,0.0798771010485701)
--(axis cs:197470,0.0798752229018392)
--(axis cs:197480,0.0798736522519914)
--(axis cs:197490,0.0798724404132306)
--(axis cs:197500,0.0798709058994876)
--(axis cs:197510,0.0798698125750646)
--(axis cs:197520,0.0798683918096387)
--(axis cs:197530,0.0798672381646929)
--(axis cs:197540,0.0798658156396297)
--(axis cs:197550,0.0798647477257352)
--(axis cs:197560,0.0798638312758951)
--(axis cs:197570,0.0798617303445215)
--(axis cs:197580,0.0798608252970045)
--(axis cs:197590,0.0798591003206324)
--(axis cs:197600,0.0798575405908718)
--(axis cs:197610,0.0798562423553239)
--(axis cs:197620,0.0798551164552271)
--(axis cs:197630,0.0798544405773806)
--(axis cs:197640,0.0798538266679289)
--(axis cs:197650,0.0798525897705605)
--(axis cs:197660,0.0798517362295716)
--(axis cs:197670,0.0798502708292099)
--(axis cs:197680,0.0798488921009235)
--(axis cs:197690,0.0798473692330418)
--(axis cs:197700,0.0798457031692726)
--(axis cs:197710,0.0798447557058927)
--(axis cs:197720,0.0798438014833562)
--(axis cs:197730,0.0798422588533644)
--(axis cs:197740,0.0798409551949674)
--(axis cs:197750,0.0798398367897601)
--(axis cs:197760,0.0798384135813928)
--(axis cs:197770,0.0798367385993384)
--(axis cs:197780,0.0798357093907585)
--(axis cs:197790,0.0798345451449595)
--(axis cs:197800,0.0798332957602349)
--(axis cs:197810,0.0798313866817326)
--(axis cs:197820,0.0798299369672246)
--(axis cs:197830,0.0798285224998323)
--(axis cs:197840,0.079827001020559)
--(axis cs:197850,0.0798257756800619)
--(axis cs:197860,0.0798239282841116)
--(axis cs:197870,0.0798227700065136)
--(axis cs:197880,0.0798211464047822)
--(axis cs:197890,0.0798204097167407)
--(axis cs:197900,0.0798188683896307)
--(axis cs:197910,0.0798168170583662)
--(axis cs:197920,0.0798153919954199)
--(axis cs:197930,0.0798132901230043)
--(axis cs:197940,0.0798120038121176)
--(axis cs:197950,0.07981064872099)
--(axis cs:197960,0.079809262751898)
--(axis cs:197970,0.0798077045495051)
--(axis cs:197980,0.0798071302828038)
--(axis cs:197990,0.0798055608244159)
--(axis cs:198000,0.0798040084930191)
--(axis cs:198010,0.0798029750922961)
--(axis cs:198020,0.0798018150274012)
--(axis cs:198030,0.0798005146107749)
--(axis cs:198040,0.0797990246780713)
--(axis cs:198050,0.0797983395639999)
--(axis cs:198060,0.0797976305055579)
--(axis cs:198070,0.079796245705235)
--(axis cs:198080,0.0797945579749346)
--(axis cs:198090,0.0797932208159353)
--(axis cs:198100,0.0797922978844329)
--(axis cs:198110,0.0797910153329962)
--(axis cs:198120,0.0797898543653658)
--(axis cs:198130,0.0797876224015494)
--(axis cs:198140,0.0797861605854398)
--(axis cs:198150,0.0797845501536243)
--(axis cs:198160,0.0797832433228189)
--(axis cs:198170,0.0797818106142621)
--(axis cs:198180,0.0797802541108428)
--(axis cs:198190,0.0797791413666046)
--(axis cs:198200,0.0797781215427676)
--(axis cs:198210,0.0797764347389514)
--(axis cs:198220,0.079774946187324)
--(axis cs:198230,0.0797736393581824)
--(axis cs:198240,0.0797715379147479)
--(axis cs:198250,0.0797705744371316)
--(axis cs:198260,0.0797690784209914)
--(axis cs:198270,0.0797680272503078)
--(axis cs:198280,0.0797665093126113)
--(axis cs:198290,0.0797644703088424)
--(axis cs:198300,0.079763908313456)
--(axis cs:198310,0.0797627693259075)
--(axis cs:198320,0.0797614280607429)
--(axis cs:198330,0.079760788900357)
--(axis cs:198340,0.079759219391839)
--(axis cs:198350,0.079758064613436)
--(axis cs:198360,0.079756273181934)
--(axis cs:198370,0.0797545733693858)
--(axis cs:198380,0.0797532453585809)
--(axis cs:198390,0.0797519519655117)
--(axis cs:198400,0.0797503763642108)
--(axis cs:198410,0.0797490922106406)
--(axis cs:198420,0.0797478034537354)
--(axis cs:198430,0.0797457560258691)
--(axis cs:198440,0.0797438742163059)
--(axis cs:198450,0.0797424086543598)
--(axis cs:198460,0.0797414456240383)
--(axis cs:198470,0.0797406955558806)
--(axis cs:198480,0.0797394490273949)
--(axis cs:198490,0.0797377753359675)
--(axis cs:198500,0.0797365147494283)
--(axis cs:198510,0.0797351283233393)
--(axis cs:198520,0.0797337329117178)
--(axis cs:198530,0.0797325693189746)
--(axis cs:198540,0.079731336348952)
--(axis cs:198550,0.0797300111906767)
--(axis cs:198560,0.0797282040628993)
--(axis cs:198570,0.0797266877395281)
--(axis cs:198580,0.0797251651434501)
--(axis cs:198590,0.0797236953783153)
--(axis cs:198600,0.0797218705711601)
--(axis cs:198610,0.0797206961524103)
--(axis cs:198620,0.0797193156274352)
--(axis cs:198630,0.0797182356101968)
--(axis cs:198640,0.0797170976458419)
--(axis cs:198650,0.0797151475566748)
--(axis cs:198660,0.0797134130762621)
--(axis cs:198670,0.079712675700345)
--(axis cs:198680,0.0797119738074002)
--(axis cs:198690,0.0797102312019348)
--(axis cs:198700,0.0797088020067613)
--(axis cs:198710,0.0797080268553119)
--(axis cs:198720,0.079706515416705)
--(axis cs:198730,0.0797048781603058)
--(axis cs:198740,0.0797040093040732)
--(axis cs:198750,0.0797026120768879)
--(axis cs:198760,0.0797011417786487)
--(axis cs:198770,0.0797004102445576)
--(axis cs:198780,0.0796988931572273)
--(axis cs:198790,0.0796967309259374)
--(axis cs:198800,0.0796958064628778)
--(axis cs:198810,0.0796945894454815)
--(axis cs:198820,0.0796930573006476)
--(axis cs:198830,0.0796910468957951)
--(axis cs:198840,0.0796900423715411)
--(axis cs:198850,0.0796883986060618)
--(axis cs:198860,0.0796881399925359)
--(axis cs:198870,0.0796868834238338)
--(axis cs:198880,0.0796850713780897)
--(axis cs:198890,0.0796838346709237)
--(axis cs:198900,0.0796831054124871)
--(axis cs:198910,0.0796810586941145)
--(axis cs:198920,0.0796799396974693)
--(axis cs:198930,0.0796788039092622)
--(axis cs:198940,0.0796769758154906)
--(axis cs:198950,0.0796753178313542)
--(axis cs:198960,0.0796746837881826)
--(axis cs:198970,0.0796736123054276)
--(axis cs:198980,0.0796719894661938)
--(axis cs:198990,0.0796702077800484)
--(axis cs:199000,0.0796689557197089)
--(axis cs:199010,0.0796677746451305)
--(axis cs:199020,0.0796669425128845)
--(axis cs:199030,0.0796663404705492)
--(axis cs:199040,0.0796650545598258)
--(axis cs:199050,0.0796640061751646)
--(axis cs:199060,0.0796626828046154)
--(axis cs:199070,0.0796612079515653)
--(axis cs:199080,0.0796599640048926)
--(axis cs:199090,0.0796579917534946)
--(axis cs:199100,0.0796566697261299)
--(axis cs:199110,0.0796549243822851)
--(axis cs:199120,0.0796530447428327)
--(axis cs:199130,0.079651613642468)
--(axis cs:199140,0.0796502642774076)
--(axis cs:199150,0.0796488278575562)
--(axis cs:199160,0.0796474505614265)
--(axis cs:199170,0.0796464049384309)
--(axis cs:199180,0.0796445232154196)
--(axis cs:199190,0.0796441852321192)
--(axis cs:199200,0.0796427493469166)
--(axis cs:199210,0.0796415116220267)
--(axis cs:199220,0.0796399274858001)
--(axis cs:199230,0.0796385494048363)
--(axis cs:199240,0.0796368650429874)
--(axis cs:199250,0.0796352729809063)
--(axis cs:199260,0.0796337444267139)
--(axis cs:199270,0.0796327149881785)
--(axis cs:199280,0.0796315934269962)
--(axis cs:199290,0.0796301776538125)
--(axis cs:199300,0.0796292444279516)
--(axis cs:199310,0.0796272882759884)
--(axis cs:199320,0.0796265506973704)
--(axis cs:199330,0.0796243801588426)
--(axis cs:199340,0.079623308990443)
--(axis cs:199350,0.0796214381199284)
--(axis cs:199360,0.0796193908136717)
--(axis cs:199370,0.0796179803949938)
--(axis cs:199380,0.0796160933612045)
--(axis cs:199390,0.0796142368170449)
--(axis cs:199400,0.0796130423405927)
--(axis cs:199410,0.0796115534016247)
--(axis cs:199420,0.0796100487518914)
--(axis cs:199430,0.0796085023396392)
--(axis cs:199440,0.0796072637427654)
--(axis cs:199450,0.0796057430944151)
--(axis cs:199460,0.0796050725978369)
--(axis cs:199470,0.0796035305971116)
--(axis cs:199480,0.0796022501482717)
--(axis cs:199490,0.0796006870003736)
--(axis cs:199500,0.0795994088286876)
--(axis cs:199510,0.0795975356303701)
--(axis cs:199520,0.0795959416846923)
--(axis cs:199530,0.0795944951680989)
--(axis cs:199540,0.0795932152767854)
--(axis cs:199550,0.0795920669124425)
--(axis cs:199560,0.0795901416296337)
--(axis cs:199570,0.0795884550027234)
--(axis cs:199580,0.0795867643547435)
--(axis cs:199590,0.0795854316871363)
--(axis cs:199600,0.0795845220847525)
--(axis cs:199610,0.0795828013000465)
--(axis cs:199620,0.0795823035591225)
--(axis cs:199630,0.0795810037609479)
--(axis cs:199640,0.0795794540127876)
--(axis cs:199650,0.0795777013970409)
--(axis cs:199660,0.0795764900783816)
--(axis cs:199670,0.0795747434103964)
--(axis cs:199680,0.0795735591062584)
--(axis cs:199690,0.0795724238712853)
--(axis cs:199700,0.0795708924013338)
--(axis cs:199710,0.0795698163584758)
--(axis cs:199720,0.0795682326486431)
--(axis cs:199730,0.0795670577680677)
--(axis cs:199740,0.0795653345885496)
--(axis cs:199750,0.0795637625685309)
--(axis cs:199760,0.0795631847060261)
--(axis cs:199770,0.0795624472603449)
--(axis cs:199780,0.0795607831645484)
--(axis cs:199790,0.0795595947583246)
--(axis cs:199800,0.0795583752599203)
--(axis cs:199810,0.079556847586802)
--(axis cs:199820,0.0795552217808054)
--(axis cs:199830,0.0795540021724358)
--(axis cs:199840,0.0795524995265055)
--(axis cs:199850,0.0795506294300952)
--(axis cs:199860,0.0795495402673985)
--(axis cs:199870,0.0795482127957619)
--(axis cs:199880,0.0795470941896695)
--(axis cs:199890,0.0795451702873564)
--(axis cs:199900,0.0795435515894291)
--(axis cs:199910,0.079541863523066)
--(axis cs:199920,0.0795403697655894)
--(axis cs:199930,0.0795391328530696)
--(axis cs:199940,0.0795375496207369)
--(axis cs:199950,0.0795369491037018)
--(axis cs:199960,0.0795350936861564)
--(axis cs:199970,0.0795332173598077)
--(axis cs:199980,0.0795323369275488)
--(axis cs:199990,0.0795309762727959)
--(axis cs:199990,0.0830563593616027)
--(axis cs:199990,0.0830563593616027)
--(axis cs:199980,0.083057711789534)
--(axis cs:199970,0.0830594853758957)
--(axis cs:199960,0.0830617025585671)
--(axis cs:199950,0.083063184172276)
--(axis cs:199940,0.0830649506348373)
--(axis cs:199930,0.0830671160586421)
--(axis cs:199920,0.0830688048670302)
--(axis cs:199910,0.0830705790987592)
--(axis cs:199900,0.0830719098519886)
--(axis cs:199890,0.0830736646357641)
--(axis cs:199880,0.0830749665519849)
--(axis cs:199870,0.0830760741124883)
--(axis cs:199860,0.0830776448481748)
--(axis cs:199850,0.0830793400168414)
--(axis cs:199840,0.0830809970229064)
--(axis cs:199830,0.0830816420428934)
--(axis cs:199820,0.0830825380425077)
--(axis cs:199810,0.0830846057551537)
--(axis cs:199800,0.0830864679945261)
--(axis cs:199790,0.0830879546497413)
--(axis cs:199780,0.0830894154374686)
--(axis cs:199770,0.0830913961815083)
--(axis cs:199760,0.0830929629636539)
--(axis cs:199750,0.0830940953367815)
--(axis cs:199740,0.0830951920274135)
--(axis cs:199730,0.0830966969664438)
--(axis cs:199720,0.0830979714212045)
--(axis cs:199710,0.0830998891883585)
--(axis cs:199700,0.0831017396162528)
--(axis cs:199690,0.0831034623013343)
--(axis cs:199680,0.0831044024888179)
--(axis cs:199670,0.0831059925403009)
--(axis cs:199660,0.0831081045003428)
--(axis cs:199650,0.0831098093034883)
--(axis cs:199640,0.0831115022793136)
--(axis cs:199630,0.0831130080838777)
--(axis cs:199620,0.0831147468436828)
--(axis cs:199610,0.0831160934742555)
--(axis cs:199600,0.0831177060456752)
--(axis cs:199590,0.0831193006042019)
--(axis cs:199580,0.0831218360945497)
--(axis cs:199570,0.083123837237909)
--(axis cs:199560,0.083125503531683)
--(axis cs:199550,0.0831272435389639)
--(axis cs:199540,0.0831289871051178)
--(axis cs:199530,0.0831304494176784)
--(axis cs:199520,0.0831320169540736)
--(axis cs:199510,0.0831337021420566)
--(axis cs:199500,0.0831350836248003)
--(axis cs:199490,0.0831361417931874)
--(axis cs:199480,0.083136987596974)
--(axis cs:199470,0.0831382153110552)
--(axis cs:199460,0.0831386277583545)
--(axis cs:199450,0.0831403390308956)
--(axis cs:199440,0.0831415405595606)
--(axis cs:199430,0.0831434338143977)
--(axis cs:199420,0.0831451849120702)
--(axis cs:199410,0.0831461717516929)
--(axis cs:199400,0.0831477615289718)
--(axis cs:199390,0.0831494540236484)
--(axis cs:199380,0.083151065649392)
--(axis cs:199370,0.0831529814211451)
--(axis cs:199360,0.0831546399631194)
--(axis cs:199350,0.0831563910355658)
--(axis cs:199340,0.0831575354576404)
--(axis cs:199330,0.0831595100951172)
--(axis cs:199320,0.0831609842858343)
--(axis cs:199310,0.0831622078724526)
--(axis cs:199300,0.0831634630287132)
--(axis cs:199290,0.0831651732688735)
--(axis cs:199280,0.0831675091804201)
--(axis cs:199270,0.0831687958590029)
--(axis cs:199260,0.083170090456455)
--(axis cs:199250,0.0831711957207295)
--(axis cs:199240,0.0831727978362932)
--(axis cs:199230,0.0831743188770455)
--(axis cs:199220,0.0831757843308516)
--(axis cs:199210,0.0831766171679802)
--(axis cs:199200,0.083177362908192)
--(axis cs:199190,0.083179263062309)
--(axis cs:199180,0.0831805215384582)
--(axis cs:199170,0.0831814333254101)
--(axis cs:199160,0.0831834386729348)
--(axis cs:199150,0.0831851096072535)
--(axis cs:199140,0.0831865545218143)
--(axis cs:199130,0.0831878672348486)
--(axis cs:199120,0.0831898275273177)
--(axis cs:199110,0.0831916110926362)
--(axis cs:199100,0.0831929787005598)
--(axis cs:199090,0.0831946364051203)
--(axis cs:199080,0.0831963606482357)
--(axis cs:199070,0.0831976784148891)
--(axis cs:199060,0.0831983340435183)
--(axis cs:199050,0.0831991770506589)
--(axis cs:199040,0.0832012229148989)
--(axis cs:199030,0.0832028721369754)
--(axis cs:199020,0.0832047287692701)
--(axis cs:199010,0.0832052128047555)
--(axis cs:199000,0.0832068543987262)
--(axis cs:198990,0.0832082757137925)
--(axis cs:198980,0.0832096995797379)
--(axis cs:198970,0.0832110315958748)
--(axis cs:198960,0.083212638172383)
--(axis cs:198950,0.0832140436814309)
--(axis cs:198940,0.0832146848383639)
--(axis cs:198930,0.083216287352182)
--(axis cs:198920,0.0832171328822027)
--(axis cs:198910,0.0832186581201692)
--(axis cs:198900,0.0832201276447586)
--(axis cs:198890,0.0832217709516288)
--(axis cs:198880,0.0832228675037321)
--(axis cs:198870,0.0832242282583657)
--(axis cs:198860,0.0832257555515696)
--(axis cs:198850,0.0832276359986587)
--(axis cs:198840,0.0832292506442761)
--(axis cs:198830,0.0832303363536172)
--(axis cs:198820,0.0832317884774975)
--(axis cs:198810,0.0832337450337087)
--(axis cs:198800,0.0832359508645652)
--(axis cs:198790,0.0832375249315532)
--(axis cs:198780,0.0832393870428538)
--(axis cs:198770,0.0832412827719519)
--(axis cs:198760,0.0832429779029927)
--(axis cs:198750,0.0832436731922185)
--(axis cs:198740,0.0832450799588128)
--(axis cs:198730,0.0832466588985577)
--(axis cs:198720,0.0832482174257913)
--(axis cs:198710,0.0832505188541918)
--(axis cs:198700,0.0832517572112473)
--(axis cs:198690,0.0832527880651266)
--(axis cs:198680,0.0832545324834959)
--(axis cs:198670,0.0832556689445076)
--(axis cs:198660,0.0832566143412934)
--(axis cs:198650,0.0832583292037434)
--(axis cs:198640,0.0832601569726508)
--(axis cs:198630,0.0832619745050081)
--(axis cs:198620,0.0832634386895174)
--(axis cs:198610,0.0832653323926512)
--(axis cs:198600,0.0832664808839878)
--(axis cs:198590,0.0832674868439198)
--(axis cs:198580,0.0832691899666882)
--(axis cs:198570,0.0832705649267361)
--(axis cs:198560,0.0832722211642341)
--(axis cs:198550,0.0832735404706423)
--(axis cs:198540,0.0832754967016081)
--(axis cs:198530,0.0832766949850688)
--(axis cs:198520,0.0832780281609352)
--(axis cs:198510,0.0832798298532745)
--(axis cs:198500,0.0832815964067925)
--(axis cs:198490,0.0832833646539318)
--(axis cs:198480,0.0832847400706704)
--(axis cs:198470,0.0832857145218169)
--(axis cs:198460,0.083286881200347)
--(axis cs:198450,0.083288318169611)
--(axis cs:198440,0.0832888306598038)
--(axis cs:198430,0.0832909841831699)
--(axis cs:198420,0.0832924087361839)
--(axis cs:198410,0.0832941103886237)
--(axis cs:198400,0.083295285244711)
--(axis cs:198390,0.0832965510526296)
--(axis cs:198380,0.0832984754286352)
--(axis cs:198370,0.0833002841726981)
--(axis cs:198360,0.0833020429449638)
--(axis cs:198350,0.0833037968536183)
--(axis cs:198340,0.083305045224324)
--(axis cs:198330,0.0833060181465185)
--(axis cs:198320,0.0833077626629565)
--(axis cs:198310,0.0833093934995132)
--(axis cs:198300,0.0833110094678048)
--(axis cs:198290,0.0833127725718504)
--(axis cs:198280,0.0833143546051654)
--(axis cs:198270,0.0833157247470522)
--(axis cs:198260,0.083317460677097)
--(axis cs:198250,0.0833191385996993)
--(axis cs:198240,0.0833207227626825)
--(axis cs:198230,0.0833211206250025)
--(axis cs:198220,0.0833222564551886)
--(axis cs:198210,0.0833243999335938)
--(axis cs:198200,0.0833253952833909)
--(axis cs:198190,0.0833270667432527)
--(axis cs:198180,0.0833284602434898)
--(axis cs:198170,0.0833298666273376)
--(axis cs:198160,0.0833311127023394)
--(axis cs:198150,0.0833324721674977)
--(axis cs:198140,0.0833340482245367)
--(axis cs:198130,0.0833345275634546)
--(axis cs:198120,0.0833358089213893)
--(axis cs:198110,0.0833370012778315)
--(axis cs:198100,0.083338302285729)
--(axis cs:198090,0.083339685935392)
--(axis cs:198080,0.0833407682986432)
--(axis cs:198070,0.0833422809571047)
--(axis cs:198060,0.0833440581883906)
--(axis cs:198050,0.0833460825204795)
--(axis cs:198040,0.0833479591688983)
--(axis cs:198030,0.0833497109905326)
--(axis cs:198020,0.0833506488102039)
--(axis cs:198010,0.0833522299990428)
--(axis cs:198000,0.0833534270596674)
--(axis cs:197990,0.0833550006344146)
--(axis cs:197980,0.0833566744298078)
--(axis cs:197970,0.0833591788331072)
--(axis cs:197960,0.0833607401484367)
--(axis cs:197950,0.0833621630222454)
--(axis cs:197940,0.0833634234430422)
--(axis cs:197930,0.0833647943877338)
--(axis cs:197920,0.0833665699577046)
--(axis cs:197910,0.0833681911071883)
--(axis cs:197900,0.0833697016177182)
--(axis cs:197890,0.0833714042440048)
--(axis cs:197880,0.0833734095788168)
--(axis cs:197870,0.0833748764186273)
--(axis cs:197860,0.0833764511063425)
--(axis cs:197850,0.0833782229008058)
--(axis cs:197840,0.083379888542743)
--(axis cs:197830,0.0833817559335492)
--(axis cs:197820,0.0833826372707691)
--(axis cs:197810,0.0833842517554349)
--(axis cs:197800,0.0833857036462385)
--(axis cs:197790,0.0833876222615478)
--(axis cs:197780,0.0833890556213104)
--(axis cs:197770,0.0833903248970935)
--(axis cs:197760,0.0833912712277198)
--(axis cs:197750,0.0833926996176648)
--(axis cs:197740,0.0833943910815421)
--(axis cs:197730,0.0833957011929392)
--(axis cs:197720,0.0833977193398738)
--(axis cs:197710,0.0833993971040165)
--(axis cs:197700,0.0834009740848339)
--(axis cs:197690,0.0834023634706685)
--(axis cs:197680,0.0834036645318198)
--(axis cs:197670,0.0834051463215889)
--(axis cs:197660,0.0834062047500506)
--(axis cs:197650,0.0834080679914174)
--(axis cs:197640,0.0834095363095915)
--(axis cs:197630,0.0834108388764871)
--(axis cs:197620,0.0834128533874037)
--(axis cs:197610,0.0834144065441201)
--(axis cs:197600,0.0834157052820958)
--(axis cs:197590,0.0834176026215335)
--(axis cs:197580,0.0834192569281431)
--(axis cs:197570,0.0834205157805289)
--(axis cs:197560,0.0834220743826586)
--(axis cs:197550,0.0834240394999348)
--(axis cs:197540,0.0834252582640368)
--(axis cs:197530,0.0834269952795566)
--(axis cs:197520,0.0834283381964792)
--(axis cs:197510,0.0834305522794045)
--(axis cs:197500,0.0834322746229645)
--(axis cs:197490,0.0834335824006862)
--(axis cs:197480,0.0834348849516145)
--(axis cs:197470,0.0834361803848152)
--(axis cs:197460,0.0834372338085702)
--(axis cs:197450,0.0834391134299444)
--(axis cs:197440,0.0834410713546004)
--(axis cs:197430,0.0834425973458205)
--(axis cs:197420,0.083443477567209)
--(axis cs:197410,0.0834456034246626)
--(axis cs:197400,0.0834471896322632)
--(axis cs:197390,0.0834484366891374)
--(axis cs:197380,0.0834498501730466)
--(axis cs:197370,0.0834512837225569)
--(axis cs:197360,0.0834526062763876)
--(axis cs:197350,0.0834542518679256)
--(axis cs:197340,0.0834558200767875)
--(axis cs:197330,0.0834571515191261)
--(axis cs:197320,0.0834588935654813)
--(axis cs:197310,0.0834602069286765)
--(axis cs:197300,0.0834617749382805)
--(axis cs:197290,0.0834628891190785)
--(axis cs:197280,0.0834643347784114)
--(axis cs:197270,0.0834657142430874)
--(axis cs:197260,0.0834668826110023)
--(axis cs:197250,0.0834681964715989)
--(axis cs:197240,0.0834697040610059)
--(axis cs:197230,0.0834712551252344)
--(axis cs:197220,0.0834733852555262)
--(axis cs:197210,0.0834751468265524)
--(axis cs:197200,0.0834767610392286)
--(axis cs:197190,0.0834780149616585)
--(axis cs:197180,0.083479749959673)
--(axis cs:197170,0.0834813507685436)
--(axis cs:197160,0.0834829854007083)
--(axis cs:197150,0.0834843603979644)
--(axis cs:197140,0.0834863950862893)
--(axis cs:197130,0.083488559886819)
--(axis cs:197120,0.0834901781810018)
--(axis cs:197110,0.0834916537351068)
--(axis cs:197100,0.0834930850099787)
--(axis cs:197090,0.0834951315985399)
--(axis cs:197080,0.0834967466751897)
--(axis cs:197070,0.0834982279891781)
--(axis cs:197060,0.0834998598513172)
--(axis cs:197050,0.0835012869873372)
--(axis cs:197040,0.0835031940906098)
--(axis cs:197030,0.0835047185646441)
--(axis cs:197020,0.0835060724533331)
--(axis cs:197010,0.0835074458717837)
--(axis cs:197000,0.0835090960994002)
--(axis cs:196990,0.0835096307234617)
--(axis cs:196980,0.0835114779930363)
--(axis cs:196970,0.083513670666997)
--(axis cs:196960,0.083515417773099)
--(axis cs:196950,0.083516987378259)
--(axis cs:196940,0.0835181874112378)
--(axis cs:196930,0.0835197740349445)
--(axis cs:196920,0.0835214198573002)
--(axis cs:196910,0.0835230080524126)
--(axis cs:196900,0.0835247922092364)
--(axis cs:196890,0.0835261324158733)
--(axis cs:196880,0.0835273727316329)
--(axis cs:196870,0.0835287950378418)
--(axis cs:196860,0.0835302115191973)
--(axis cs:196850,0.0835316893367036)
--(axis cs:196840,0.0835331598836521)
--(axis cs:196830,0.0835343480022059)
--(axis cs:196820,0.0835359952891018)
--(axis cs:196810,0.0835375594447922)
--(axis cs:196800,0.083538876888002)
--(axis cs:196790,0.083540097150459)
--(axis cs:196780,0.0835416665359759)
--(axis cs:196770,0.0835427605206555)
--(axis cs:196760,0.0835449784342377)
--(axis cs:196750,0.0835463028004611)
--(axis cs:196740,0.0835473985212782)
--(axis cs:196730,0.0835487391037736)
--(axis cs:196720,0.0835506304657367)
--(axis cs:196710,0.0835514093036372)
--(axis cs:196700,0.0835523290412062)
--(axis cs:196690,0.0835536537301885)
--(axis cs:196680,0.0835542817052051)
--(axis cs:196670,0.0835557358569972)
--(axis cs:196660,0.0835573683569577)
--(axis cs:196650,0.083559133137085)
--(axis cs:196640,0.0835609388923781)
--(axis cs:196630,0.0835619776208027)
--(axis cs:196620,0.0835640526997824)
--(axis cs:196610,0.0835659898849121)
--(axis cs:196600,0.083568061264334)
--(axis cs:196590,0.083569818721417)
--(axis cs:196580,0.0835713079807882)
--(axis cs:196570,0.0835725771508454)
--(axis cs:196560,0.0835742455403004)
--(axis cs:196550,0.0835754695439979)
--(axis cs:196540,0.0835764164429902)
--(axis cs:196530,0.0835783265456024)
--(axis cs:196520,0.0835785951762625)
--(axis cs:196510,0.0835806275549082)
--(axis cs:196500,0.0835820041749195)
--(axis cs:196490,0.0835833813363748)
--(axis cs:196480,0.0835856010306005)
--(axis cs:196470,0.083586901694532)
--(axis cs:196460,0.0835879032505969)
--(axis cs:196450,0.0835891294099852)
--(axis cs:196440,0.0835911988077608)
--(axis cs:196430,0.0835924179188693)
--(axis cs:196420,0.0835936566677109)
--(axis cs:196410,0.0835954122243289)
--(axis cs:196400,0.083596986775726)
--(axis cs:196390,0.0835985697153735)
--(axis cs:196380,0.0836003008009443)
--(axis cs:196370,0.0836015952721342)
--(axis cs:196360,0.0836031898184643)
--(axis cs:196350,0.0836044792782362)
--(axis cs:196340,0.0836057548183794)
--(axis cs:196330,0.0836072448495064)
--(axis cs:196320,0.0836092183147645)
--(axis cs:196310,0.0836112032395575)
--(axis cs:196300,0.0836122840871319)
--(axis cs:196290,0.0836140660236702)
--(axis cs:196280,0.0836152320397094)
--(axis cs:196270,0.0836162027441396)
--(axis cs:196260,0.0836179852515865)
--(axis cs:196250,0.0836188498062609)
--(axis cs:196240,0.0836208077170763)
--(axis cs:196230,0.0836218554092185)
--(axis cs:196220,0.0836231652079823)
--(axis cs:196210,0.0836244932550521)
--(axis cs:196200,0.083626583249808)
--(axis cs:196190,0.0836281861015099)
--(axis cs:196180,0.0836295027619308)
--(axis cs:196170,0.0836310122005304)
--(axis cs:196160,0.0836322692738491)
--(axis cs:196150,0.0836338851500306)
--(axis cs:196140,0.0836351746455432)
--(axis cs:196130,0.0836363782351099)
--(axis cs:196120,0.083637553647421)
--(axis cs:196110,0.0836385861933273)
--(axis cs:196100,0.0836399381727961)
--(axis cs:196090,0.0836416111386878)
--(axis cs:196080,0.0836433847942569)
--(axis cs:196070,0.0836450925789008)
--(axis cs:196060,0.0836467558601367)
--(axis cs:196050,0.0836484238783305)
--(axis cs:196040,0.0836500075709079)
--(axis cs:196030,0.0836515306580431)
--(axis cs:196020,0.0836530183824572)
--(axis cs:196010,0.0836545435469859)
--(axis cs:196000,0.0836563466711183)
--(axis cs:195990,0.0836582119272918)
--(axis cs:195980,0.0836599339174082)
--(axis cs:195970,0.0836611869476098)
--(axis cs:195960,0.0836630667909091)
--(axis cs:195950,0.0836640792387034)
--(axis cs:195940,0.0836651577155969)
--(axis cs:195930,0.0836663046869296)
--(axis cs:195920,0.0836679922288699)
--(axis cs:195910,0.0836693561299809)
--(axis cs:195900,0.0836702956650562)
--(axis cs:195890,0.0836708661091898)
--(axis cs:195880,0.0836720731661791)
--(axis cs:195870,0.0836740309001782)
--(axis cs:195860,0.0836752654685157)
--(axis cs:195850,0.0836761995214825)
--(axis cs:195840,0.0836774050538889)
--(axis cs:195830,0.0836785843673462)
--(axis cs:195820,0.0836795266671993)
--(axis cs:195810,0.0836809334156976)
--(axis cs:195800,0.0836824145528483)
--(axis cs:195790,0.0836838562262057)
--(axis cs:195780,0.0836850538043681)
--(axis cs:195770,0.0836860103641918)
--(axis cs:195760,0.0836879832649915)
--(axis cs:195750,0.0836898226243857)
--(axis cs:195740,0.083691196220738)
--(axis cs:195730,0.0836924656087886)
--(axis cs:195720,0.0836940195417973)
--(axis cs:195710,0.0836960652239162)
--(axis cs:195700,0.0836979044667447)
--(axis cs:195690,0.0836989585057491)
--(axis cs:195680,0.083700704704942)
--(axis cs:195670,0.0837015587846342)
--(axis cs:195660,0.0837040300019036)
--(axis cs:195650,0.0837055059542536)
--(axis cs:195640,0.0837072917852531)
--(axis cs:195630,0.0837088889183035)
--(axis cs:195620,0.0837102635244124)
--(axis cs:195610,0.0837122048356369)
--(axis cs:195600,0.0837132203925914)
--(axis cs:195590,0.0837149374935377)
--(axis cs:195580,0.0837160501844756)
--(axis cs:195570,0.0837177220414086)
--(axis cs:195560,0.0837193513996324)
--(axis cs:195550,0.0837206011429918)
--(axis cs:195540,0.0837222327159599)
--(axis cs:195530,0.0837239963612132)
--(axis cs:195520,0.0837260306729357)
--(axis cs:195510,0.0837272970857728)
--(axis cs:195500,0.0837290054439449)
--(axis cs:195490,0.0837311255014841)
--(axis cs:195480,0.0837328627552891)
--(axis cs:195470,0.0837341391873518)
--(axis cs:195460,0.083735639934985)
--(axis cs:195450,0.0837372626209416)
--(axis cs:195440,0.083739195920248)
--(axis cs:195430,0.0837409581558835)
--(axis cs:195420,0.0837427585246047)
--(axis cs:195410,0.0837441677197612)
--(axis cs:195400,0.0837452008215986)
--(axis cs:195390,0.0837467160712203)
--(axis cs:195380,0.0837480452054691)
--(axis cs:195370,0.0837493605943592)
--(axis cs:195360,0.0837506701431293)
--(axis cs:195350,0.0837521408111222)
--(axis cs:195340,0.0837529431956772)
--(axis cs:195330,0.0837546785889908)
--(axis cs:195320,0.0837555542875207)
--(axis cs:195310,0.0837574311101865)
--(axis cs:195300,0.0837591032744485)
--(axis cs:195290,0.0837608634662116)
--(axis cs:195280,0.0837622421640176)
--(axis cs:195270,0.0837637036462671)
--(axis cs:195260,0.0837656960932833)
--(axis cs:195250,0.0837669495228098)
--(axis cs:195240,0.0837688489550228)
--(axis cs:195230,0.0837701382706997)
--(axis cs:195220,0.083771775783194)
--(axis cs:195210,0.0837726815245988)
--(axis cs:195200,0.0837744946678426)
--(axis cs:195190,0.0837758352553561)
--(axis cs:195180,0.0837778717330172)
--(axis cs:195170,0.0837787955465764)
--(axis cs:195160,0.0837807632038764)
--(axis cs:195150,0.0837820989843472)
--(axis cs:195140,0.0837842126365146)
--(axis cs:195130,0.0837855642353714)
--(axis cs:195120,0.0837863647593986)
--(axis cs:195110,0.0837879199335869)
--(axis cs:195100,0.0837895597312187)
--(axis cs:195090,0.0837904756282128)
--(axis cs:195080,0.0837912179877858)
--(axis cs:195070,0.0837935044350521)
--(axis cs:195060,0.0837948955933182)
--(axis cs:195050,0.0837966797480873)
--(axis cs:195040,0.0837980624401236)
--(axis cs:195030,0.0837993625948846)
--(axis cs:195020,0.0838005896875999)
--(axis cs:195010,0.0838021350616736)
--(axis cs:195000,0.0838038458359739)
--(axis cs:194990,0.0838054823081887)
--(axis cs:194980,0.0838065868956102)
--(axis cs:194970,0.0838082121259066)
--(axis cs:194960,0.0838104407789648)
--(axis cs:194950,0.0838117210376668)
--(axis cs:194940,0.083813559828828)
--(axis cs:194930,0.0838154471610158)
--(axis cs:194920,0.0838174334965704)
--(axis cs:194910,0.0838184858849217)
--(axis cs:194900,0.0838197185992123)
--(axis cs:194890,0.0838214861210025)
--(axis cs:194880,0.0838228132210221)
--(axis cs:194870,0.0838248318768677)
--(axis cs:194860,0.0838261386962582)
--(axis cs:194850,0.0838273030110783)
--(axis cs:194840,0.0838290688753837)
--(axis cs:194830,0.0838306805915519)
--(axis cs:194820,0.0838319327903491)
--(axis cs:194810,0.0838329592851892)
--(axis cs:194800,0.0838342406870801)
--(axis cs:194790,0.0838359042692628)
--(axis cs:194780,0.0838374223320397)
--(axis cs:194770,0.0838396081201351)
--(axis cs:194760,0.0838412134308111)
--(axis cs:194750,0.0838432355978296)
--(axis cs:194740,0.0838447160251816)
--(axis cs:194730,0.0838459968090519)
--(axis cs:194720,0.0838472733024234)
--(axis cs:194710,0.0838486677150888)
--(axis cs:194700,0.0838506238479339)
--(axis cs:194690,0.0838522678220149)
--(axis cs:194680,0.0838534515050889)
--(axis cs:194670,0.0838549711715982)
--(axis cs:194660,0.0838565968530265)
--(axis cs:194650,0.0838578799487436)
--(axis cs:194640,0.0838598410414339)
--(axis cs:194630,0.0838610875567152)
--(axis cs:194620,0.0838619737515074)
--(axis cs:194610,0.0838632654457509)
--(axis cs:194600,0.0838651022084503)
--(axis cs:194590,0.0838663675329078)
--(axis cs:194580,0.0838675837895401)
--(axis cs:194570,0.0838688388257109)
--(axis cs:194560,0.0838700933047947)
--(axis cs:194550,0.0838716388089527)
--(axis cs:194540,0.0838732261724988)
--(axis cs:194530,0.0838742021445074)
--(axis cs:194520,0.0838758369457299)
--(axis cs:194510,0.0838779194128647)
--(axis cs:194500,0.0838796588451327)
--(axis cs:194490,0.0838810116852222)
--(axis cs:194480,0.0838825345882631)
--(axis cs:194470,0.0838844220216088)
--(axis cs:194460,0.0838858049933615)
--(axis cs:194450,0.0838874060957417)
--(axis cs:194440,0.083889096892859)
--(axis cs:194430,0.0838909642929291)
--(axis cs:194420,0.0838924780608992)
--(axis cs:194410,0.0838937716473815)
--(axis cs:194400,0.0838951616507652)
--(axis cs:194390,0.0838960671858398)
--(axis cs:194380,0.0838975914725265)
--(axis cs:194370,0.0838987965897358)
--(axis cs:194360,0.0839001575647728)
--(axis cs:194350,0.083901976903418)
--(axis cs:194340,0.0839032226223881)
--(axis cs:194330,0.0839044810523064)
--(axis cs:194320,0.0839064055210056)
--(axis cs:194310,0.0839078189269242)
--(axis cs:194300,0.083909326654389)
--(axis cs:194290,0.0839110401330416)
--(axis cs:194280,0.0839123586653897)
--(axis cs:194270,0.0839134635367089)
--(axis cs:194260,0.0839148098561017)
--(axis cs:194250,0.0839170193798352)
--(axis cs:194240,0.0839186322420733)
--(axis cs:194230,0.0839199438202815)
--(axis cs:194220,0.0839214914710372)
--(axis cs:194210,0.0839226675699924)
--(axis cs:194200,0.0839240139355198)
--(axis cs:194190,0.0839253284494978)
--(axis cs:194180,0.0839264674131592)
--(axis cs:194170,0.0839278497093816)
--(axis cs:194160,0.0839289512829992)
--(axis cs:194150,0.0839302974898027)
--(axis cs:194140,0.0839321551709225)
--(axis cs:194130,0.0839337971897077)
--(axis cs:194120,0.0839357883224425)
--(axis cs:194110,0.0839374051982368)
--(axis cs:194100,0.0839391505646367)
--(axis cs:194090,0.0839407540920341)
--(axis cs:194080,0.0839425098675866)
--(axis cs:194070,0.0839438128976984)
--(axis cs:194060,0.083945229507099)
--(axis cs:194050,0.0839472092685967)
--(axis cs:194040,0.0839481960009646)
--(axis cs:194030,0.0839502165397368)
--(axis cs:194020,0.0839522742301631)
--(axis cs:194010,0.0839541079172397)
--(axis cs:194000,0.0839557966029984)
--(axis cs:193990,0.0839576661579698)
--(axis cs:193980,0.0839593650499983)
--(axis cs:193970,0.083961308304867)
--(axis cs:193960,0.0839626694155279)
--(axis cs:193950,0.0839640122810231)
--(axis cs:193940,0.0839659404503712)
--(axis cs:193930,0.0839676300084637)
--(axis cs:193920,0.0839692742770968)
--(axis cs:193910,0.0839710599603051)
--(axis cs:193900,0.0839729799695129)
--(axis cs:193890,0.0839744587827034)
--(axis cs:193880,0.0839756882883273)
--(axis cs:193870,0.0839777435652887)
--(axis cs:193860,0.0839788526960619)
--(axis cs:193850,0.0839806762484116)
--(axis cs:193840,0.0839816887982209)
--(axis cs:193830,0.0839834560518933)
--(axis cs:193820,0.0839844850180052)
--(axis cs:193810,0.0839858846196038)
--(axis cs:193800,0.0839871316883574)
--(axis cs:193790,0.0839885415581215)
--(axis cs:193780,0.0839904118263236)
--(axis cs:193770,0.0839919959196371)
--(axis cs:193760,0.0839932720979863)
--(axis cs:193750,0.0839945627159945)
--(axis cs:193740,0.0839960878011244)
--(axis cs:193730,0.0839976401967671)
--(axis cs:193720,0.0839991677097687)
--(axis cs:193710,0.0840008509550621)
--(axis cs:193700,0.0840018705640807)
--(axis cs:193690,0.0840028235828248)
--(axis cs:193680,0.0840050190093198)
--(axis cs:193670,0.0840067682330795)
--(axis cs:193660,0.0840087808487301)
--(axis cs:193650,0.0840103692488597)
--(axis cs:193640,0.0840125894888656)
--(axis cs:193630,0.084013797648874)
--(axis cs:193620,0.0840152887668536)
--(axis cs:193610,0.0840163903134207)
--(axis cs:193600,0.0840179583498013)
--(axis cs:193590,0.0840195441062308)
--(axis cs:193580,0.0840201533470813)
--(axis cs:193570,0.0840218156877704)
--(axis cs:193560,0.0840233098429784)
--(axis cs:193550,0.0840250814326616)
--(axis cs:193540,0.0840265989614127)
--(axis cs:193530,0.0840282835906038)
--(axis cs:193520,0.0840298877602612)
--(axis cs:193510,0.0840310873421774)
--(axis cs:193500,0.0840323566926166)
--(axis cs:193490,0.0840342227674077)
--(axis cs:193480,0.084036215829194)
--(axis cs:193470,0.0840379964371076)
--(axis cs:193460,0.0840393078417183)
--(axis cs:193450,0.0840407699218485)
--(axis cs:193440,0.0840421066088659)
--(axis cs:193430,0.0840433915257586)
--(axis cs:193420,0.0840454541553602)
--(axis cs:193410,0.084046986056432)
--(axis cs:193400,0.0840484241696703)
--(axis cs:193390,0.0840499144580428)
--(axis cs:193380,0.0840513081513549)
--(axis cs:193370,0.0840528091094565)
--(axis cs:193360,0.084054001678967)
--(axis cs:193350,0.0840555810098963)
--(axis cs:193340,0.0840571938939042)
--(axis cs:193330,0.0840584651808463)
--(axis cs:193320,0.0840595853977267)
--(axis cs:193310,0.0840616463371138)
--(axis cs:193300,0.0840631935964179)
--(axis cs:193290,0.0840642719444877)
--(axis cs:193280,0.0840663661773092)
--(axis cs:193270,0.0840676185320024)
--(axis cs:193260,0.0840687163841675)
--(axis cs:193250,0.0840703623836861)
--(axis cs:193240,0.0840722118041897)
--(axis cs:193230,0.0840742093032239)
--(axis cs:193220,0.08407605906597)
--(axis cs:193210,0.0840778236564592)
--(axis cs:193200,0.0840795392834732)
--(axis cs:193190,0.084081241267867)
--(axis cs:193180,0.0840831108668482)
--(axis cs:193170,0.0840842483250153)
--(axis cs:193160,0.0840856593805159)
--(axis cs:193150,0.084087245293971)
--(axis cs:193140,0.0840881915735393)
--(axis cs:193130,0.0840897694770905)
--(axis cs:193120,0.0840916427303137)
--(axis cs:193110,0.0840929388958896)
--(axis cs:193100,0.0840949200200887)
--(axis cs:193090,0.0840964870266541)
--(axis cs:193080,0.0840982613537755)
--(axis cs:193070,0.0840992701483125)
--(axis cs:193060,0.0841006557206165)
--(axis cs:193050,0.0841024882335866)
--(axis cs:193040,0.0841043696671938)
--(axis cs:193030,0.0841054856115783)
--(axis cs:193020,0.0841072628812892)
--(axis cs:193010,0.0841084352905759)
--(axis cs:193000,0.0841095528682579)
--(axis cs:192990,0.0841107720341308)
--(axis cs:192980,0.0841127551704446)
--(axis cs:192970,0.0841143165466011)
--(axis cs:192960,0.0841162062275919)
--(axis cs:192950,0.084117804979784)
--(axis cs:192940,0.0841199526133014)
--(axis cs:192930,0.0841214110297969)
--(axis cs:192920,0.0841232449733137)
--(axis cs:192910,0.0841248422550369)
--(axis cs:192900,0.0841266727471097)
--(axis cs:192890,0.0841282240889004)
--(axis cs:192880,0.0841298687726803)
--(axis cs:192870,0.0841317786654869)
--(axis cs:192860,0.0841330747588176)
--(axis cs:192850,0.0841344830474426)
--(axis cs:192840,0.0841359651750773)
--(axis cs:192830,0.0841373653001432)
--(axis cs:192820,0.0841391358660831)
--(axis cs:192810,0.0841408655711626)
--(axis cs:192800,0.0841426411680953)
--(axis cs:192790,0.0841444727596817)
--(axis cs:192780,0.0841461690625638)
--(axis cs:192770,0.0841477375314884)
--(axis cs:192760,0.0841492912462691)
--(axis cs:192750,0.0841505383986739)
--(axis cs:192740,0.0841517080580304)
--(axis cs:192730,0.0841534007751731)
--(axis cs:192720,0.0841545592290307)
--(axis cs:192710,0.0841571937757529)
--(axis cs:192700,0.0841590984459405)
--(axis cs:192690,0.0841600667720863)
--(axis cs:192680,0.0841618549556954)
--(axis cs:192670,0.0841640192040625)
--(axis cs:192660,0.0841657485515608)
--(axis cs:192650,0.084167623611531)
--(axis cs:192640,0.0841691137635701)
--(axis cs:192630,0.0841703128743098)
--(axis cs:192620,0.0841717339785405)
--(axis cs:192610,0.0841736739993052)
--(axis cs:192600,0.0841755396893784)
--(axis cs:192590,0.0841776320474498)
--(axis cs:192580,0.0841790988935144)
--(axis cs:192570,0.084180513478678)
--(axis cs:192560,0.0841825028380011)
--(axis cs:192550,0.0841836976907475)
--(axis cs:192540,0.0841855018457702)
--(axis cs:192530,0.0841872772316096)
--(axis cs:192520,0.0841894893686995)
--(axis cs:192510,0.0841910744924504)
--(axis cs:192500,0.08419222337665)
--(axis cs:192490,0.0841942673541541)
--(axis cs:192480,0.0841958975895931)
--(axis cs:192470,0.0841976499785442)
--(axis cs:192460,0.0841991092406239)
--(axis cs:192450,0.0842004171172407)
--(axis cs:192440,0.0842023147527474)
--(axis cs:192430,0.0842036081909672)
--(axis cs:192420,0.0842056287823786)
--(axis cs:192410,0.0842074008506901)
--(axis cs:192400,0.0842089808812657)
--(axis cs:192390,0.08421062731251)
--(axis cs:192380,0.0842121394293515)
--(axis cs:192370,0.0842132183745669)
--(axis cs:192360,0.0842150031025009)
--(axis cs:192350,0.0842162082823825)
--(axis cs:192340,0.0842183141920617)
--(axis cs:192330,0.0842189305790617)
--(axis cs:192320,0.0842209573185178)
--(axis cs:192310,0.0842224620028813)
--(axis cs:192300,0.0842238829143279)
--(axis cs:192290,0.0842248571397942)
--(axis cs:192280,0.0842266969436103)
--(axis cs:192270,0.0842286077553436)
--(axis cs:192260,0.0842299182286231)
--(axis cs:192250,0.0842318302400206)
--(axis cs:192240,0.0842336114517744)
--(axis cs:192230,0.0842355946675449)
--(axis cs:192220,0.0842373541467499)
--(axis cs:192210,0.0842393300183225)
--(axis cs:192200,0.0842409478995921)
--(axis cs:192190,0.0842428447605943)
--(axis cs:192180,0.0842444001938834)
--(axis cs:192170,0.0842459069442756)
--(axis cs:192160,0.0842474175505656)
--(axis cs:192150,0.0842483208931278)
--(axis cs:192140,0.0842495271274769)
--(axis cs:192130,0.084250909709434)
--(axis cs:192120,0.0842521585273018)
--(axis cs:192110,0.0842533089831352)
--(axis cs:192100,0.0842549120588141)
--(axis cs:192090,0.0842569357017955)
--(axis cs:192080,0.0842584293198097)
--(axis cs:192070,0.0842600903122484)
--(axis cs:192060,0.0842624440595182)
--(axis cs:192050,0.0842638687801465)
--(axis cs:192040,0.0842653913795544)
--(axis cs:192030,0.0842673644016035)
--(axis cs:192020,0.0842689176000975)
--(axis cs:192010,0.0842697802802856)
--(axis cs:192000,0.0842713319254809)
--(axis cs:191990,0.0842724360482314)
--(axis cs:191980,0.0842738464956586)
--(axis cs:191970,0.084275324901954)
--(axis cs:191960,0.0842769510930698)
--(axis cs:191950,0.0842788014038379)
--(axis cs:191940,0.0842799977734423)
--(axis cs:191930,0.084281813348874)
--(axis cs:191920,0.0842839165341515)
--(axis cs:191910,0.0842851496839393)
--(axis cs:191900,0.08428599557848)
--(axis cs:191890,0.084288073558219)
--(axis cs:191880,0.0842896616918706)
--(axis cs:191870,0.0842912168710149)
--(axis cs:191860,0.0842927086843563)
--(axis cs:191850,0.0842943097093)
--(axis cs:191840,0.0842960914487328)
--(axis cs:191830,0.0842980100626503)
--(axis cs:191820,0.0842997773684693)
--(axis cs:191810,0.0843014833732775)
--(axis cs:191800,0.0843026104084659)
--(axis cs:191790,0.0843044302437666)
--(axis cs:191780,0.0843065838226541)
--(axis cs:191770,0.0843079417661975)
--(axis cs:191760,0.0843091259870882)
--(axis cs:191750,0.0843105675719475)
--(axis cs:191740,0.0843122537504068)
--(axis cs:191730,0.0843134238313875)
--(axis cs:191720,0.0843152817187986)
--(axis cs:191710,0.0843167964922153)
--(axis cs:191700,0.0843189774616054)
--(axis cs:191690,0.0843206576079261)
--(axis cs:191680,0.0843217852862755)
--(axis cs:191670,0.084323718107465)
--(axis cs:191660,0.0843252425437143)
--(axis cs:191650,0.0843264517779947)
--(axis cs:191640,0.0843268733710381)
--(axis cs:191630,0.0843288085509826)
--(axis cs:191620,0.0843301457444192)
--(axis cs:191610,0.0843315485459827)
--(axis cs:191600,0.0843330050211422)
--(axis cs:191590,0.0843340320300501)
--(axis cs:191580,0.0843350272307038)
--(axis cs:191570,0.0843355501923377)
--(axis cs:191560,0.0843374620997276)
--(axis cs:191550,0.0843393563192195)
--(axis cs:191540,0.084340872623318)
--(axis cs:191530,0.0843421260566703)
--(axis cs:191520,0.0843437467420097)
--(axis cs:191510,0.0843457862347099)
--(axis cs:191500,0.084347394891876)
--(axis cs:191490,0.0843486725855206)
--(axis cs:191480,0.0843504805514963)
--(axis cs:191470,0.0843510910932041)
--(axis cs:191460,0.0843525502278652)
--(axis cs:191450,0.0843538205210275)
--(axis cs:191440,0.0843560668180501)
--(axis cs:191430,0.0843576717417059)
--(axis cs:191420,0.0843590855392882)
--(axis cs:191410,0.0843605518854085)
--(axis cs:191400,0.0843612545408961)
--(axis cs:191390,0.0843624380173006)
--(axis cs:191380,0.0843638808228245)
--(axis cs:191370,0.0843646117100849)
--(axis cs:191360,0.0843668788346039)
--(axis cs:191350,0.0843688489759787)
--(axis cs:191340,0.0843702243587005)
--(axis cs:191330,0.0843720200464547)
--(axis cs:191320,0.0843737222287973)
--(axis cs:191310,0.0843753057166011)
--(axis cs:191300,0.0843773779804547)
--(axis cs:191290,0.0843792514189884)
--(axis cs:191280,0.0843805207667245)
--(axis cs:191270,0.0843821289792939)
--(axis cs:191260,0.0843828931961301)
--(axis cs:191250,0.0843844145090746)
--(axis cs:191240,0.0843857990183403)
--(axis cs:191230,0.0843876210167202)
--(axis cs:191220,0.084389234126513)
--(axis cs:191210,0.0843906008430871)
--(axis cs:191200,0.0843920730314692)
--(axis cs:191190,0.0843934262743164)
--(axis cs:191180,0.0843947841454156)
--(axis cs:191170,0.0843958730028244)
--(axis cs:191160,0.0843981357401418)
--(axis cs:191150,0.0843997899331908)
--(axis cs:191140,0.0844017464627776)
--(axis cs:191130,0.0844034668473601)
--(axis cs:191120,0.0844049028532376)
--(axis cs:191110,0.0844061722087072)
--(axis cs:191100,0.0844075254437521)
--(axis cs:191090,0.0844094185968766)
--(axis cs:191080,0.0844109871989658)
--(axis cs:191070,0.0844125761108212)
--(axis cs:191060,0.0844137720788108)
--(axis cs:191050,0.0844154742426028)
--(axis cs:191040,0.084417536309659)
--(axis cs:191030,0.0844195946563205)
--(axis cs:191020,0.0844212411704621)
--(axis cs:191010,0.0844221967553365)
--(axis cs:191000,0.0844238189134631)
--(axis cs:190990,0.0844252838964747)
--(axis cs:190980,0.0844271522637588)
--(axis cs:190970,0.0844287449477718)
--(axis cs:190960,0.084431039228048)
--(axis cs:190950,0.0844326520436346)
--(axis cs:190940,0.0844345891941219)
--(axis cs:190930,0.0844359308706219)
--(axis cs:190920,0.0844376809471713)
--(axis cs:190910,0.0844395675360951)
--(axis cs:190900,0.0844412679882987)
--(axis cs:190890,0.0844425130954201)
--(axis cs:190880,0.0844445530424321)
--(axis cs:190870,0.0844459733638446)
--(axis cs:190860,0.0844479060629268)
--(axis cs:190850,0.0844491864346432)
--(axis cs:190840,0.0844506707594556)
--(axis cs:190830,0.0844527552660231)
--(axis cs:190820,0.0844543774901631)
--(axis cs:190810,0.0844559627177241)
--(axis cs:190800,0.0844573697400695)
--(axis cs:190790,0.084458258492024)
--(axis cs:190780,0.0844597181401997)
--(axis cs:190770,0.0844612609492276)
--(axis cs:190760,0.0844631351903419)
--(axis cs:190750,0.0844645113479978)
--(axis cs:190740,0.0844661256231307)
--(axis cs:190730,0.0844682049078198)
--(axis cs:190720,0.0844697617145602)
--(axis cs:190710,0.0844713353039527)
--(axis cs:190700,0.0844729542985205)
--(axis cs:190690,0.084474554323437)
--(axis cs:190680,0.0844757201538507)
--(axis cs:190670,0.0844770014669255)
--(axis cs:190660,0.0844795783388646)
--(axis cs:190650,0.084481193909356)
--(axis cs:190640,0.0844827378534198)
--(axis cs:190630,0.0844838662192647)
--(axis cs:190620,0.0844853537258196)
--(axis cs:190610,0.0844870986239819)
--(axis cs:190600,0.0844888245761434)
--(axis cs:190590,0.0844901237164162)
--(axis cs:190580,0.0844918413151644)
--(axis cs:190570,0.0844941161680925)
--(axis cs:190560,0.0844959781958012)
--(axis cs:190550,0.0844971804370189)
--(axis cs:190540,0.084498119945716)
--(axis cs:190530,0.0844992073330634)
--(axis cs:190520,0.0845009107882597)
--(axis cs:190510,0.0845020581924224)
--(axis cs:190500,0.0845032780032216)
--(axis cs:190490,0.0845046950815548)
--(axis cs:190480,0.0845060104872277)
--(axis cs:190470,0.0845078605804844)
--(axis cs:190460,0.0845094921763671)
--(axis cs:190450,0.0845107396002238)
--(axis cs:190440,0.0845124182882873)
--(axis cs:190430,0.0845142766416253)
--(axis cs:190420,0.0845162588712831)
--(axis cs:190410,0.0845179571333352)
--(axis cs:190400,0.0845190393396338)
--(axis cs:190390,0.0845206467766469)
--(axis cs:190380,0.0845223195874703)
--(axis cs:190370,0.0845233540642112)
--(axis cs:190360,0.0845249120996396)
--(axis cs:190350,0.0845260322752942)
--(axis cs:190340,0.0845272872587347)
--(axis cs:190330,0.0845284427577074)
--(axis cs:190320,0.0845306337662686)
--(axis cs:190310,0.0845318940910522)
--(axis cs:190300,0.0845327859050496)
--(axis cs:190290,0.0845338530469628)
--(axis cs:190280,0.0845358938493937)
--(axis cs:190270,0.0845379257981495)
--(axis cs:190260,0.0845392389126987)
--(axis cs:190250,0.0845409806235165)
--(axis cs:190240,0.0845427895874908)
--(axis cs:190230,0.0845442477047806)
--(axis cs:190220,0.084545984928692)
--(axis cs:190210,0.0845478349634841)
--(axis cs:190200,0.0845494475845353)
--(axis cs:190190,0.0845513181119857)
--(axis cs:190180,0.0845527582530221)
--(axis cs:190170,0.0845544136694632)
--(axis cs:190160,0.0845562897424202)
--(axis cs:190150,0.0845577236212989)
--(axis cs:190140,0.0845588558714119)
--(axis cs:190130,0.0845605914120492)
--(axis cs:190120,0.0845613529966593)
--(axis cs:190110,0.0845630291709463)
--(axis cs:190100,0.0845646917098282)
--(axis cs:190090,0.08456641776971)
--(axis cs:190080,0.0845676980915524)
--(axis cs:190070,0.0845688296096038)
--(axis cs:190060,0.084569618530863)
--(axis cs:190050,0.084571202021105)
--(axis cs:190040,0.0845729460650995)
--(axis cs:190030,0.0845750460831872)
--(axis cs:190020,0.0845772102526545)
--(axis cs:190010,0.0845786764457439)
--(axis cs:190000,0.0845795170819822)
--(axis cs:189990,0.0845808005931713)
--(axis cs:189980,0.084581921554645)
--(axis cs:189970,0.084582969827163)
--(axis cs:189960,0.0845845054511307)
--(axis cs:189950,0.084585453263433)
--(axis cs:189940,0.0845875104713741)
--(axis cs:189930,0.0845890178665283)
--(axis cs:189920,0.0845904918592528)
--(axis cs:189910,0.0845923870890377)
--(axis cs:189900,0.0845934600691978)
--(axis cs:189890,0.0845954822181517)
--(axis cs:189880,0.0845967686918313)
--(axis cs:189870,0.0845983460524029)
--(axis cs:189860,0.0845993689172872)
--(axis cs:189850,0.0846009195387199)
--(axis cs:189840,0.0846024602525563)
--(axis cs:189830,0.0846039240605184)
--(axis cs:189820,0.0846055563244303)
--(axis cs:189810,0.0846071295957549)
--(axis cs:189800,0.0846081602544334)
--(axis cs:189790,0.0846087162671243)
--(axis cs:189780,0.0846102703452939)
--(axis cs:189770,0.0846118742881398)
--(axis cs:189760,0.084613370204154)
--(axis cs:189750,0.0846151440554675)
--(axis cs:189740,0.0846170345111506)
--(axis cs:189730,0.084619131979183)
--(axis cs:189720,0.084621203082339)
--(axis cs:189710,0.0846228540746172)
--(axis cs:189700,0.0846249105261112)
--(axis cs:189690,0.0846270881146704)
--(axis cs:189680,0.0846286086780166)
--(axis cs:189670,0.0846304718962028)
--(axis cs:189660,0.0846319483453532)
--(axis cs:189650,0.0846329384929583)
--(axis cs:189640,0.084635321070877)
--(axis cs:189630,0.0846371892189879)
--(axis cs:189620,0.0846390771724542)
--(axis cs:189610,0.0846405093118862)
--(axis cs:189600,0.0846414554877792)
--(axis cs:189590,0.0846432571763466)
--(axis cs:189580,0.0846439847713436)
--(axis cs:189570,0.0846449258168042)
--(axis cs:189560,0.0846465724955754)
--(axis cs:189550,0.0846483875704771)
--(axis cs:189540,0.0846490647465581)
--(axis cs:189530,0.0846502322960172)
--(axis cs:189520,0.0846517321585138)
--(axis cs:189510,0.0846533606293101)
--(axis cs:189500,0.0846544400097166)
--(axis cs:189490,0.0846558944330606)
--(axis cs:189480,0.0846575133009827)
--(axis cs:189470,0.0846592250297918)
--(axis cs:189460,0.0846607288802606)
--(axis cs:189450,0.08466260755575)
--(axis cs:189440,0.0846644727203372)
--(axis cs:189430,0.0846664086575392)
--(axis cs:189420,0.0846681584321207)
--(axis cs:189410,0.0846694830675903)
--(axis cs:189400,0.0846717176490194)
--(axis cs:189390,0.0846734116159568)
--(axis cs:189380,0.0846748933866459)
--(axis cs:189370,0.0846759923197014)
--(axis cs:189360,0.084677672873509)
--(axis cs:189350,0.0846790090307569)
--(axis cs:189340,0.0846805721527182)
--(axis cs:189330,0.0846822995908027)
--(axis cs:189320,0.0846835211571674)
--(axis cs:189310,0.0846841084669483)
--(axis cs:189300,0.0846862061678534)
--(axis cs:189290,0.0846879549064373)
--(axis cs:189280,0.0846894641676203)
--(axis cs:189270,0.0846916827171392)
--(axis cs:189260,0.0846929256792467)
--(axis cs:189250,0.0846942687450833)
--(axis cs:189240,0.0846961260268245)
--(axis cs:189230,0.0846976044603939)
--(axis cs:189220,0.0846982586076782)
--(axis cs:189210,0.0846999636501659)
--(axis cs:189200,0.0847007628355955)
--(axis cs:189190,0.0847022894441985)
--(axis cs:189180,0.0847035840910214)
--(axis cs:189170,0.0847059410727665)
--(axis cs:189160,0.0847080929514384)
--(axis cs:189150,0.0847096979878201)
--(axis cs:189140,0.0847115935891921)
--(axis cs:189130,0.0847130478289006)
--(axis cs:189120,0.0847142300742111)
--(axis cs:189110,0.0847160566081608)
--(axis cs:189100,0.0847173728507213)
--(axis cs:189090,0.0847188687344509)
--(axis cs:189080,0.0847205535412504)
--(axis cs:189070,0.0847226773203178)
--(axis cs:189060,0.084724126785699)
--(axis cs:189050,0.084725732080048)
--(axis cs:189040,0.0847268525626151)
--(axis cs:189030,0.0847279969278473)
--(axis cs:189020,0.0847298113156906)
--(axis cs:189010,0.0847310322807256)
--(axis cs:189000,0.0847319053673618)
--(axis cs:188990,0.0847337315133077)
--(axis cs:188980,0.0847351811063813)
--(axis cs:188970,0.0847367178273827)
--(axis cs:188960,0.0847383631983497)
--(axis cs:188950,0.0847404150124279)
--(axis cs:188940,0.0847421871313047)
--(axis cs:188930,0.0847435954569169)
--(axis cs:188920,0.0847442252933084)
--(axis cs:188910,0.084745458074222)
--(axis cs:188900,0.0847469736425133)
--(axis cs:188890,0.0847476810032443)
--(axis cs:188880,0.0847494960220974)
--(axis cs:188870,0.084751504784438)
--(axis cs:188860,0.0847516477235151)
--(axis cs:188850,0.0847531617125839)
--(axis cs:188840,0.08475498352144)
--(axis cs:188830,0.0847566924345761)
--(axis cs:188820,0.0847577382630211)
--(axis cs:188810,0.0847596777869126)
--(axis cs:188800,0.0847608154387003)
--(axis cs:188790,0.0847622696898049)
--(axis cs:188780,0.0847644050765658)
--(axis cs:188770,0.0847659061174235)
--(axis cs:188760,0.0847670826113622)
--(axis cs:188750,0.0847693438411084)
--(axis cs:188740,0.0847700608316837)
--(axis cs:188730,0.0847718670587191)
--(axis cs:188720,0.0847736888325808)
--(axis cs:188710,0.0847748444117009)
--(axis cs:188700,0.0847771843199509)
--(axis cs:188690,0.0847789420294165)
--(axis cs:188680,0.0847808622743638)
--(axis cs:188670,0.0847826643748103)
--(axis cs:188660,0.0847846688983937)
--(axis cs:188650,0.0847864219153767)
--(axis cs:188640,0.084787653118363)
--(axis cs:188630,0.0847893165361649)
--(axis cs:188620,0.0847917520616676)
--(axis cs:188610,0.0847931590143461)
--(axis cs:188600,0.0847951199144509)
--(axis cs:188590,0.0847955240190144)
--(axis cs:188580,0.0847974392503696)
--(axis cs:188570,0.0847990707474436)
--(axis cs:188560,0.084800875134852)
--(axis cs:188550,0.0848029325652747)
--(axis cs:188540,0.0848046785739104)
--(axis cs:188530,0.084806080557598)
--(axis cs:188520,0.0848072917065354)
--(axis cs:188510,0.0848092139382028)
--(axis cs:188500,0.0848108823845671)
--(axis cs:188490,0.0848117525224369)
--(axis cs:188480,0.0848124691277889)
--(axis cs:188470,0.0848142659946816)
--(axis cs:188460,0.0848159310272329)
--(axis cs:188450,0.0848176654938713)
--(axis cs:188440,0.0848191267090007)
--(axis cs:188430,0.0848203767845955)
--(axis cs:188420,0.0848222384069482)
--(axis cs:188410,0.0848237459119996)
--(axis cs:188400,0.0848255097793337)
--(axis cs:188390,0.0848271560161293)
--(axis cs:188380,0.0848282647114787)
--(axis cs:188370,0.0848303887811781)
--(axis cs:188360,0.0848321226857134)
--(axis cs:188350,0.0848335667974862)
--(axis cs:188340,0.0848340889441559)
--(axis cs:188330,0.0848360718118315)
--(axis cs:188320,0.0848379521449268)
--(axis cs:188310,0.0848399774752021)
--(axis cs:188300,0.0848410947709943)
--(axis cs:188290,0.0848422602500613)
--(axis cs:188280,0.084844510176544)
--(axis cs:188270,0.0848460494851577)
--(axis cs:188260,0.0848475580615682)
--(axis cs:188250,0.0848489688889751)
--(axis cs:188240,0.0848500792239142)
--(axis cs:188230,0.0848520223132347)
--(axis cs:188220,0.0848530339521937)
--(axis cs:188210,0.0848553007095954)
--(axis cs:188200,0.0848571085409742)
--(axis cs:188190,0.0848588515417814)
--(axis cs:188180,0.0848608097449129)
--(axis cs:188170,0.0848629032634798)
--(axis cs:188160,0.0848646076909373)
--(axis cs:188150,0.0848665173024764)
--(axis cs:188140,0.0848674100178907)
--(axis cs:188130,0.0848689977579239)
--(axis cs:188120,0.0848708634267565)
--(axis cs:188110,0.0848725028920692)
--(axis cs:188100,0.0848742257477746)
--(axis cs:188090,0.0848748871506431)
--(axis cs:188080,0.0848762428952506)
--(axis cs:188070,0.0848779993586563)
--(axis cs:188060,0.084878823733556)
--(axis cs:188050,0.0848804517725033)
--(axis cs:188040,0.0848818872038359)
--(axis cs:188030,0.0848833546767405)
--(axis cs:188020,0.0848851106173345)
--(axis cs:188010,0.0848863547020435)
--(axis cs:188000,0.0848879108247096)
--(axis cs:187990,0.0848902226638688)
--(axis cs:187980,0.0848922583185708)
--(axis cs:187970,0.0848940293502037)
--(axis cs:187960,0.084895716358548)
--(axis cs:187950,0.0848976668350326)
--(axis cs:187940,0.0848994132691638)
--(axis cs:187930,0.0849013639017636)
--(axis cs:187920,0.0849024812925221)
--(axis cs:187910,0.0849042998235862)
--(axis cs:187900,0.0849061622123414)
--(axis cs:187890,0.0849086379732983)
--(axis cs:187880,0.0849105736744603)
--(axis cs:187870,0.084912030743322)
--(axis cs:187860,0.0849138307136136)
--(axis cs:187850,0.0849151829542771)
--(axis cs:187840,0.0849172154196108)
--(axis cs:187830,0.0849183141322847)
--(axis cs:187820,0.084920025738015)
--(axis cs:187810,0.0849217751951105)
--(axis cs:187800,0.0849237158735363)
--(axis cs:187790,0.0849252942506555)
--(axis cs:187780,0.0849266033408898)
--(axis cs:187770,0.0849274736899272)
--(axis cs:187760,0.0849286648497463)
--(axis cs:187750,0.0849302005615903)
--(axis cs:187740,0.0849314136065435)
--(axis cs:187730,0.084932396015783)
--(axis cs:187720,0.0849340889692933)
--(axis cs:187710,0.0849357536509381)
--(axis cs:187700,0.0849373402041925)
--(axis cs:187690,0.0849390887708936)
--(axis cs:187680,0.084940507955378)
--(axis cs:187670,0.0849423312353108)
--(axis cs:187660,0.0849438474562662)
--(axis cs:187650,0.0849455770851728)
--(axis cs:187640,0.0849476373496161)
--(axis cs:187630,0.0849492007611109)
--(axis cs:187620,0.0849511477557781)
--(axis cs:187610,0.0849521268960043)
--(axis cs:187600,0.0849531566176759)
--(axis cs:187590,0.0849545974970648)
--(axis cs:187580,0.0849559085692644)
--(axis cs:187570,0.0849577842422756)
--(axis cs:187560,0.0849596071245304)
--(axis cs:187550,0.0849613197960784)
--(axis cs:187540,0.0849632554794685)
--(axis cs:187530,0.084964843365289)
--(axis cs:187520,0.0849668394227688)
--(axis cs:187510,0.0849691170936554)
--(axis cs:187500,0.0849702633049806)
--(axis cs:187490,0.0849718547441774)
--(axis cs:187480,0.0849732513483794)
--(axis cs:187470,0.0849753167562943)
--(axis cs:187460,0.0849770124971232)
--(axis cs:187450,0.084978628266071)
--(axis cs:187440,0.0849800498109432)
--(axis cs:187430,0.0849823442989221)
--(axis cs:187420,0.0849839998411723)
--(axis cs:187410,0.0849853098453855)
--(axis cs:187400,0.0849867090499423)
--(axis cs:187390,0.0849883012103538)
--(axis cs:187380,0.0849899045642234)
--(axis cs:187370,0.0849914878239833)
--(axis cs:187360,0.0849934669255759)
--(axis cs:187350,0.0849949755360771)
--(axis cs:187340,0.0849970360221509)
--(axis cs:187330,0.0849986927953912)
--(axis cs:187320,0.0850007180467108)
--(axis cs:187310,0.0850023893274163)
--(axis cs:187300,0.0850037955892987)
--(axis cs:187290,0.0850051330362727)
--(axis cs:187280,0.0850068133673223)
--(axis cs:187270,0.0850082360109857)
--(axis cs:187260,0.08500965340889)
--(axis cs:187250,0.0850114148461667)
--(axis cs:187240,0.085013231465778)
--(axis cs:187230,0.0850153424811944)
--(axis cs:187220,0.0850164930467993)
--(axis cs:187210,0.0850184907196136)
--(axis cs:187200,0.0850204601391168)
--(axis cs:187190,0.0850214025331535)
--(axis cs:187180,0.0850233393692352)
--(axis cs:187170,0.0850251837285911)
--(axis cs:187160,0.0850265257922668)
--(axis cs:187150,0.0850284599012384)
--(axis cs:187140,0.0850298883871586)
--(axis cs:187130,0.0850315251343265)
--(axis cs:187120,0.0850327583084166)
--(axis cs:187110,0.085034440012371)
--(axis cs:187100,0.0850359674828069)
--(axis cs:187090,0.0850378233432931)
--(axis cs:187080,0.0850401487394907)
--(axis cs:187070,0.085041959174094)
--(axis cs:187060,0.0850430769161841)
--(axis cs:187050,0.0850445070132821)
--(axis cs:187040,0.085045439709487)
--(axis cs:187030,0.0850470775808362)
--(axis cs:187020,0.0850482876859739)
--(axis cs:187010,0.0850505140335193)
--(axis cs:187000,0.0850516678387029)
--(axis cs:186990,0.0850533155306384)
--(axis cs:186980,0.0850551869138669)
--(axis cs:186970,0.0850570157063268)
--(axis cs:186960,0.0850587901119843)
--(axis cs:186950,0.0850604522104858)
--(axis cs:186940,0.0850619295784193)
--(axis cs:186930,0.0850633393336578)
--(axis cs:186920,0.0850652528394214)
--(axis cs:186910,0.0850667853170591)
--(axis cs:186900,0.0850684400535009)
--(axis cs:186890,0.085070141402979)
--(axis cs:186880,0.0850720057486061)
--(axis cs:186870,0.0850738949116458)
--(axis cs:186860,0.0850753846054589)
--(axis cs:186850,0.0850769546528519)
--(axis cs:186840,0.0850779574946657)
--(axis cs:186830,0.0850792667613903)
--(axis cs:186820,0.0850810548215414)
--(axis cs:186810,0.0850827050629631)
--(axis cs:186800,0.0850846841932633)
--(axis cs:186790,0.0850858597657329)
--(axis cs:186780,0.0850872612840823)
--(axis cs:186770,0.085089381595818)
--(axis cs:186760,0.0850911174803782)
--(axis cs:186750,0.0850920972658144)
--(axis cs:186740,0.0850936429790274)
--(axis cs:186730,0.0850955879326097)
--(axis cs:186720,0.0850971718377597)
--(axis cs:186710,0.0850983069078919)
--(axis cs:186700,0.0850995519838092)
--(axis cs:186690,0.0851012526858134)
--(axis cs:186680,0.0851023749116174)
--(axis cs:186670,0.0851049131386701)
--(axis cs:186660,0.0851067179873758)
--(axis cs:186650,0.0851090449194054)
--(axis cs:186640,0.0851104948592695)
--(axis cs:186630,0.0851119262109599)
--(axis cs:186620,0.0851135947011317)
--(axis cs:186610,0.0851151769731863)
--(axis cs:186600,0.085117368766061)
--(axis cs:186590,0.0851188833398153)
--(axis cs:186580,0.0851200105234642)
--(axis cs:186570,0.0851219649438276)
--(axis cs:186560,0.0851228640873256)
--(axis cs:186550,0.0851247100908131)
--(axis cs:186540,0.085125666708377)
--(axis cs:186530,0.0851279183063645)
--(axis cs:186520,0.0851291200743178)
--(axis cs:186510,0.085130646689653)
--(axis cs:186500,0.0851326503199573)
--(axis cs:186490,0.0851343023605249)
--(axis cs:186480,0.0851357722197136)
--(axis cs:186470,0.0851376463897075)
--(axis cs:186460,0.0851389767155727)
--(axis cs:186450,0.0851406579822774)
--(axis cs:186440,0.0851412556123759)
--(axis cs:186430,0.0851427267817538)
--(axis cs:186420,0.0851447864704152)
--(axis cs:186410,0.0851465458308257)
--(axis cs:186400,0.085147865571969)
--(axis cs:186390,0.0851502194094662)
--(axis cs:186380,0.08515116906932)
--(axis cs:186370,0.0851533789768962)
--(axis cs:186360,0.085154895090812)
--(axis cs:186350,0.0851568185531511)
--(axis cs:186340,0.0851590017649218)
--(axis cs:186330,0.085159855114934)
--(axis cs:186320,0.0851617199203497)
--(axis cs:186310,0.0851631075156105)
--(axis cs:186300,0.0851647303022113)
--(axis cs:186290,0.0851667295683158)
--(axis cs:186280,0.0851682464305068)
--(axis cs:186270,0.0851701419919276)
--(axis cs:186260,0.085171767066039)
--(axis cs:186250,0.0851726919372691)
--(axis cs:186240,0.0851740757464505)
--(axis cs:186230,0.0851756960916272)
--(axis cs:186220,0.0851778706303397)
--(axis cs:186210,0.0851789617813997)
--(axis cs:186200,0.0851802200764061)
--(axis cs:186190,0.0851819681258301)
--(axis cs:186180,0.0851836510538878)
--(axis cs:186170,0.0851854811753762)
--(axis cs:186160,0.0851862834182011)
--(axis cs:186150,0.0851873930582193)
--(axis cs:186140,0.0851887589207322)
--(axis cs:186130,0.0851898759685432)
--(axis cs:186120,0.0851917373683002)
--(axis cs:186110,0.0851937917783279)
--(axis cs:186100,0.0851950391896579)
--(axis cs:186090,0.0851967288695674)
--(axis cs:186080,0.0851981442085351)
--(axis cs:186070,0.0851996959197285)
--(axis cs:186060,0.0852007888995443)
--(axis cs:186050,0.0852020632871782)
--(axis cs:186040,0.0852042160573316)
--(axis cs:186030,0.0852056798992345)
--(axis cs:186020,0.0852072490640561)
--(axis cs:186010,0.0852091610377236)
--(axis cs:186000,0.0852109673253862)
--(axis cs:185990,0.0852119498994583)
--(axis cs:185980,0.0852137173256973)
--(axis cs:185970,0.0852150388132692)
--(axis cs:185960,0.0852168039858214)
--(axis cs:185950,0.0852180325487855)
--(axis cs:185940,0.0852190138957991)
--(axis cs:185930,0.0852208834358611)
--(axis cs:185920,0.0852224207954079)
--(axis cs:185910,0.0852238224947032)
--(axis cs:185900,0.0852252664173625)
--(axis cs:185890,0.0852267819424125)
--(axis cs:185880,0.0852285695249788)
--(axis cs:185870,0.0852306815324869)
--(axis cs:185860,0.0852325982818733)
--(axis cs:185850,0.0852336920388512)
--(axis cs:185840,0.0852346424343901)
--(axis cs:185830,0.085236042019732)
--(axis cs:185820,0.0852374212716352)
--(axis cs:185810,0.0852394677963385)
--(axis cs:185800,0.0852410878452173)
--(axis cs:185790,0.0852428192927615)
--(axis cs:185780,0.0852446919302485)
--(axis cs:185770,0.0852466194694391)
--(axis cs:185760,0.085248513345743)
--(axis cs:185750,0.0852509059033545)
--(axis cs:185740,0.0852528613403761)
--(axis cs:185730,0.0852540820075296)
--(axis cs:185720,0.0852561213563309)
--(axis cs:185710,0.0852577089410613)
--(axis cs:185700,0.0852597848330037)
--(axis cs:185690,0.0852615161744393)
--(axis cs:185680,0.0852637410793969)
--(axis cs:185670,0.0852652859546784)
--(axis cs:185660,0.085266886212878)
--(axis cs:185650,0.0852684957948382)
--(axis cs:185640,0.0852699000214636)
--(axis cs:185630,0.085271214082612)
--(axis cs:185620,0.0852724382433663)
--(axis cs:185610,0.0852741001103922)
--(axis cs:185600,0.0852755962463778)
--(axis cs:185590,0.0852775876415987)
--(axis cs:185580,0.0852789644505833)
--(axis cs:185570,0.0852806353244945)
--(axis cs:185560,0.0852816547852123)
--(axis cs:185550,0.0852836596814678)
--(axis cs:185540,0.0852859040628306)
--(axis cs:185530,0.0852876402313932)
--(axis cs:185520,0.085289328335041)
--(axis cs:185510,0.0852907247169683)
--(axis cs:185500,0.0852921948724976)
--(axis cs:185490,0.0852939550382662)
--(axis cs:185480,0.0852954104809997)
--(axis cs:185470,0.0852971557433992)
--(axis cs:185460,0.0852987567925407)
--(axis cs:185450,0.0853002802596894)
--(axis cs:185440,0.0853017673028216)
--(axis cs:185430,0.085304122432705)
--(axis cs:185420,0.0853050173390499)
--(axis cs:185410,0.0853067208447834)
--(axis cs:185400,0.085308586478179)
--(axis cs:185390,0.0853096567321585)
--(axis cs:185380,0.0853113471355933)
--(axis cs:185370,0.0853126936932153)
--(axis cs:185360,0.0853137450982906)
--(axis cs:185350,0.0853154765987627)
--(axis cs:185340,0.0853166298336366)
--(axis cs:185330,0.0853169136567599)
--(axis cs:185320,0.0853185158159424)
--(axis cs:185310,0.0853204221121057)
--(axis cs:185300,0.085322796714205)
--(axis cs:185290,0.0853253359339278)
--(axis cs:185280,0.0853276021742731)
--(axis cs:185270,0.0853290557043139)
--(axis cs:185260,0.085330142179203)
--(axis cs:185250,0.0853310731939473)
--(axis cs:185240,0.0853322993211413)
--(axis cs:185230,0.0853341206102226)
--(axis cs:185220,0.0853356231255634)
--(axis cs:185210,0.0853375991940456)
--(axis cs:185200,0.0853394390289812)
--(axis cs:185190,0.0853413514087572)
--(axis cs:185180,0.0853433184344804)
--(axis cs:185170,0.0853447673902677)
--(axis cs:185160,0.0853466221095344)
--(axis cs:185150,0.0853480459006437)
--(axis cs:185140,0.0853496255242876)
--(axis cs:185130,0.0853509558080291)
--(axis cs:185120,0.0853523623506468)
--(axis cs:185110,0.0853540351317291)
--(axis cs:185100,0.0853554632754947)
--(axis cs:185090,0.0853570376984969)
--(axis cs:185080,0.0853588332601056)
--(axis cs:185070,0.0853609367695443)
--(axis cs:185060,0.0853620041346132)
--(axis cs:185050,0.085363241427498)
--(axis cs:185040,0.0853641700264453)
--(axis cs:185030,0.0853658960244889)
--(axis cs:185020,0.085367536792918)
--(axis cs:185010,0.0853688273502215)
--(axis cs:185000,0.0853700551721401)
--(axis cs:184990,0.0853719180638702)
--(axis cs:184980,0.0853736121228634)
--(axis cs:184970,0.0853751855563009)
--(axis cs:184960,0.0853767130513216)
--(axis cs:184950,0.0853783936814659)
--(axis cs:184940,0.0853798166872619)
--(axis cs:184930,0.0853815299799443)
--(axis cs:184920,0.0853829850744284)
--(axis cs:184910,0.0853845976431352)
--(axis cs:184900,0.0853863190420562)
--(axis cs:184890,0.0853882737485218)
--(axis cs:184880,0.0853899753366649)
--(axis cs:184870,0.0853909989615506)
--(axis cs:184860,0.0853929855734999)
--(axis cs:184850,0.0853942187674938)
--(axis cs:184840,0.0853953606319514)
--(axis cs:184830,0.0853965156700585)
--(axis cs:184820,0.0853981429344971)
--(axis cs:184810,0.0854000081258872)
--(axis cs:184800,0.0854017555163207)
--(axis cs:184790,0.0854036891566258)
--(axis cs:184780,0.0854051941447653)
--(axis cs:184770,0.0854075668671489)
--(axis cs:184760,0.0854091893730317)
--(axis cs:184750,0.085411170651845)
--(axis cs:184740,0.0854129450041477)
--(axis cs:184730,0.0854147495359886)
--(axis cs:184720,0.085415936541425)
--(axis cs:184710,0.085417963910097)
--(axis cs:184700,0.0854192809325181)
--(axis cs:184690,0.0854216916570168)
--(axis cs:184680,0.0854233293476623)
--(axis cs:184670,0.0854247149772725)
--(axis cs:184660,0.0854267655874689)
--(axis cs:184650,0.0854277959232618)
--(axis cs:184640,0.085429505707059)
--(axis cs:184630,0.0854320567061189)
--(axis cs:184620,0.085433311095224)
--(axis cs:184610,0.0854343539638005)
--(axis cs:184600,0.0854357970170772)
--(axis cs:184590,0.0854377280131381)
--(axis cs:184580,0.0854395274190614)
--(axis cs:184570,0.085441199666187)
--(axis cs:184560,0.0854424749445062)
--(axis cs:184550,0.085443544379301)
--(axis cs:184540,0.0854452633729925)
--(axis cs:184530,0.0854469751076696)
--(axis cs:184520,0.0854479461360965)
--(axis cs:184510,0.0854500743437034)
--(axis cs:184500,0.0854522882922129)
--(axis cs:184490,0.0854545396219522)
--(axis cs:184480,0.0854555288717174)
--(axis cs:184470,0.0854577671144795)
--(axis cs:184460,0.0854589802614348)
--(axis cs:184450,0.0854601742927357)
--(axis cs:184440,0.0854622521244547)
--(axis cs:184430,0.0854639069922043)
--(axis cs:184420,0.0854648836294154)
--(axis cs:184410,0.0854665551219855)
--(axis cs:184400,0.085468336336534)
--(axis cs:184390,0.0854698746350211)
--(axis cs:184380,0.0854713453592768)
--(axis cs:184370,0.0854725612062548)
--(axis cs:184360,0.0854740283341008)
--(axis cs:184350,0.0854758076461812)
--(axis cs:184340,0.0854776711277988)
--(axis cs:184330,0.0854791465060596)
--(axis cs:184320,0.0854806673736165)
--(axis cs:184310,0.0854823377757358)
--(axis cs:184300,0.085484283677908)
--(axis cs:184290,0.085485917122318)
--(axis cs:184280,0.0854867322018103)
--(axis cs:184270,0.0854886742390911)
--(axis cs:184260,0.0854901520974828)
--(axis cs:184250,0.0854920982223222)
--(axis cs:184240,0.0854936160829798)
--(axis cs:184230,0.0854946205498459)
--(axis cs:184220,0.0854966454312429)
--(axis cs:184210,0.0854982437111136)
--(axis cs:184200,0.085499276780903)
--(axis cs:184190,0.0855012168121739)
--(axis cs:184180,0.0855029482421404)
--(axis cs:184170,0.0855051454227166)
--(axis cs:184160,0.0855065573079354)
--(axis cs:184150,0.0855081306472375)
--(axis cs:184140,0.0855101214357197)
--(axis cs:184130,0.0855110122995809)
--(axis cs:184120,0.0855130458468654)
--(axis cs:184110,0.0855142916495259)
--(axis cs:184100,0.0855161912555275)
--(axis cs:184090,0.085518743056928)
--(axis cs:184080,0.0855209785735351)
--(axis cs:184070,0.0855223857183271)
--(axis cs:184060,0.0855240949466939)
--(axis cs:184050,0.0855253286855664)
--(axis cs:184040,0.0855266490284038)
--(axis cs:184030,0.0855285596165436)
--(axis cs:184020,0.0855302180723512)
--(axis cs:184010,0.0855311966768965)
--(axis cs:184000,0.0855325676254347)
--(axis cs:183990,0.0855349992701458)
--(axis cs:183980,0.0855364024221129)
--(axis cs:183970,0.0855378353445917)
--(axis cs:183960,0.0855386764790348)
--(axis cs:183950,0.0855399269973673)
--(axis cs:183940,0.0855419627498659)
--(axis cs:183930,0.0855439912506793)
--(axis cs:183920,0.0855457592240423)
--(axis cs:183910,0.0855475266312253)
--(axis cs:183900,0.0855501430600451)
--(axis cs:183890,0.0855516735950157)
--(axis cs:183880,0.0855533780411083)
--(axis cs:183870,0.0855542353355872)
--(axis cs:183860,0.0855555016128912)
--(axis cs:183850,0.0855569880677756)
--(axis cs:183840,0.0855585753098868)
--(axis cs:183830,0.0855596043368349)
--(axis cs:183820,0.0855617777246402)
--(axis cs:183810,0.0855633575684806)
--(axis cs:183800,0.085565369673265)
--(axis cs:183790,0.0855670050258755)
--(axis cs:183780,0.085568857400523)
--(axis cs:183770,0.085570354774651)
--(axis cs:183760,0.0855716652932856)
--(axis cs:183750,0.0855734130762089)
--(axis cs:183740,0.0855748114621993)
--(axis cs:183730,0.0855772819098277)
--(axis cs:183720,0.0855795484395695)
--(axis cs:183710,0.0855813196969671)
--(axis cs:183700,0.0855831077106506)
--(axis cs:183690,0.0855849776119091)
--(axis cs:183680,0.0855863410053438)
--(axis cs:183670,0.0855883070965368)
--(axis cs:183660,0.0855895278214972)
--(axis cs:183650,0.0855914192065901)
--(axis cs:183640,0.0855927416743964)
--(axis cs:183630,0.0855944736541266)
--(axis cs:183620,0.085596451254134)
--(axis cs:183610,0.0855981449625175)
--(axis cs:183600,0.0855993698280786)
--(axis cs:183590,0.0856000885673888)
--(axis cs:183580,0.0856015257290952)
--(axis cs:183570,0.08560331407435)
--(axis cs:183560,0.0856049452251739)
--(axis cs:183550,0.0856070048203354)
--(axis cs:183540,0.0856091052194014)
--(axis cs:183530,0.0856108433708051)
--(axis cs:183520,0.0856124740153204)
--(axis cs:183510,0.0856134799068742)
--(axis cs:183500,0.0856151311918469)
--(axis cs:183490,0.085617502194944)
--(axis cs:183480,0.085618667148878)
--(axis cs:183470,0.0856206081706114)
--(axis cs:183460,0.0856221878484226)
--(axis cs:183450,0.0856232318952691)
--(axis cs:183440,0.0856248373473731)
--(axis cs:183430,0.0856271642905194)
--(axis cs:183420,0.0856288578060729)
--(axis cs:183410,0.0856308205194208)
--(axis cs:183400,0.0856328483588482)
--(axis cs:183390,0.0856347099218142)
--(axis cs:183380,0.0856366874177283)
--(axis cs:183370,0.0856379618828443)
--(axis cs:183360,0.085639745366805)
--(axis cs:183350,0.0856416843094098)
--(axis cs:183340,0.0856433697555569)
--(axis cs:183330,0.0856449838371067)
--(axis cs:183320,0.0856470002661546)
--(axis cs:183310,0.0856486842192435)
--(axis cs:183300,0.0856502169699457)
--(axis cs:183290,0.0856517469709702)
--(axis cs:183280,0.0856534181336156)
--(axis cs:183270,0.0856555077814871)
--(axis cs:183260,0.0856567670940203)
--(axis cs:183250,0.0856584413800069)
--(axis cs:183240,0.0856591869634838)
--(axis cs:183230,0.0856605951318462)
--(axis cs:183220,0.0856630706839959)
--(axis cs:183210,0.0856644501122658)
--(axis cs:183200,0.0856661401886426)
--(axis cs:183190,0.0856677278795288)
--(axis cs:183180,0.0856694267636456)
--(axis cs:183170,0.0856705213908532)
--(axis cs:183160,0.0856716283267082)
--(axis cs:183150,0.085672826671276)
--(axis cs:183140,0.0856742302890033)
--(axis cs:183130,0.0856756558662746)
--(axis cs:183120,0.085678044946481)
--(axis cs:183110,0.0856803499359906)
--(axis cs:183100,0.0856824808713347)
--(axis cs:183090,0.0856842029670449)
--(axis cs:183080,0.0856861990512049)
--(axis cs:183070,0.0856865474640389)
--(axis cs:183060,0.0856883665214032)
--(axis cs:183050,0.0856904455597218)
--(axis cs:183040,0.0856919913055683)
--(axis cs:183030,0.0856933896595398)
--(axis cs:183020,0.0856949957077105)
--(axis cs:183010,0.0856961558712205)
--(axis cs:183000,0.0856983956352455)
--(axis cs:182990,0.0857002768271228)
--(axis cs:182980,0.0857024674466167)
--(axis cs:182970,0.0857046209814181)
--(axis cs:182960,0.0857066477545551)
--(axis cs:182950,0.0857090609307898)
--(axis cs:182940,0.0857109158217596)
--(axis cs:182930,0.085712129976202)
--(axis cs:182920,0.0857139662335193)
--(axis cs:182910,0.0857154697333161)
--(axis cs:182900,0.0857166141640173)
--(axis cs:182890,0.0857184124744271)
--(axis cs:182880,0.0857193469607842)
--(axis cs:182870,0.0857214702970936)
--(axis cs:182860,0.0857236706208256)
--(axis cs:182850,0.0857255980809009)
--(axis cs:182840,0.0857272233277353)
--(axis cs:182830,0.0857290958294122)
--(axis cs:182820,0.0857303083450566)
--(axis cs:182810,0.0857324641539084)
--(axis cs:182800,0.0857337756656301)
--(axis cs:182790,0.0857360630002732)
--(axis cs:182780,0.0857373633653613)
--(axis cs:182770,0.0857394803062733)
--(axis cs:182760,0.0857415278960973)
--(axis cs:182750,0.0857428492150422)
--(axis cs:182740,0.0857447793170943)
--(axis cs:182730,0.0857460740022674)
--(axis cs:182720,0.0857475148676553)
--(axis cs:182710,0.0857490299875115)
--(axis cs:182700,0.0857506146093762)
--(axis cs:182690,0.0857520250300239)
--(axis cs:182680,0.0857535127906424)
--(axis cs:182670,0.0857552430971506)
--(axis cs:182660,0.0857566229264923)
--(axis cs:182650,0.0857578389863124)
--(axis cs:182640,0.0857597840740592)
--(axis cs:182630,0.0857601535650268)
--(axis cs:182620,0.0857612506149467)
--(axis cs:182610,0.0857627382272525)
--(axis cs:182600,0.085765179468599)
--(axis cs:182590,0.0857666642687286)
--(axis cs:182580,0.0857681154089231)
--(axis cs:182570,0.0857699226331675)
--(axis cs:182560,0.0857720640097737)
--(axis cs:182550,0.0857732264737266)
--(axis cs:182540,0.0857741005464202)
--(axis cs:182530,0.0857754327889169)
--(axis cs:182520,0.0857769192764995)
--(axis cs:182510,0.0857788470259359)
--(axis cs:182500,0.0857810280642681)
--(axis cs:182490,0.0857828271732496)
--(axis cs:182480,0.0857845964838027)
--(axis cs:182470,0.0857863121830005)
--(axis cs:182460,0.0857880884960416)
--(axis cs:182450,0.0857900994722542)
--(axis cs:182440,0.0857915402153693)
--(axis cs:182430,0.0857925952083468)
--(axis cs:182420,0.0857942456249593)
--(axis cs:182410,0.0857960275505382)
--(axis cs:182400,0.0857963373556974)
--(axis cs:182390,0.0857976766651306)
--(axis cs:182380,0.0857995438943275)
--(axis cs:182370,0.0858003521091049)
--(axis cs:182360,0.0858023340075761)
--(axis cs:182350,0.0858032561817045)
--(axis cs:182340,0.0858047408261417)
--(axis cs:182330,0.085806405564512)
--(axis cs:182320,0.0858079963264011)
--(axis cs:182310,0.0858100706860951)
--(axis cs:182300,0.0858114318381257)
--(axis cs:182290,0.0858131714184641)
--(axis cs:182280,0.0858143879609439)
--(axis cs:182270,0.0858164477322683)
--(axis cs:182260,0.0858185860831575)
--(axis cs:182250,0.0858203274984043)
--(axis cs:182240,0.0858220306371624)
--(axis cs:182230,0.0858235723184519)
--(axis cs:182220,0.0858249798630291)
--(axis cs:182210,0.0858265881843769)
--(axis cs:182200,0.0858285568376558)
--(axis cs:182190,0.0858306710760717)
--(axis cs:182180,0.0858320842168952)
--(axis cs:182170,0.0858331736837207)
--(axis cs:182160,0.0858354391253314)
--(axis cs:182150,0.0858370780996084)
--(axis cs:182140,0.0858383384961082)
--(axis cs:182130,0.0858394907112663)
--(axis cs:182120,0.0858410771972018)
--(axis cs:182110,0.0858427190229042)
--(axis cs:182100,0.085844441806742)
--(axis cs:182090,0.0858464679240144)
--(axis cs:182080,0.0858477450540894)
--(axis cs:182070,0.0858497473613295)
--(axis cs:182060,0.0858519468401308)
--(axis cs:182050,0.0858538545586909)
--(axis cs:182040,0.0858555545449169)
--(axis cs:182030,0.0858572179204819)
--(axis cs:182020,0.0858588953103408)
--(axis cs:182010,0.0858608619973567)
--(axis cs:182000,0.0858627938004732)
--(axis cs:181990,0.0858649662115006)
--(axis cs:181980,0.0858660078145193)
--(axis cs:181970,0.0858680782733537)
--(axis cs:181960,0.0858698950274187)
--(axis cs:181950,0.0858715176311168)
--(axis cs:181940,0.0858729530519367)
--(axis cs:181930,0.0858742799048026)
--(axis cs:181920,0.0858763444859998)
--(axis cs:181910,0.0858784006107326)
--(axis cs:181900,0.0858794931764738)
--(axis cs:181890,0.0858815742584439)
--(axis cs:181880,0.0858835887663502)
--(axis cs:181870,0.0858855433401817)
--(axis cs:181860,0.0858876758492254)
--(axis cs:181850,0.0858892465589726)
--(axis cs:181840,0.0858910844010261)
--(axis cs:181830,0.0858927300462715)
--(axis cs:181820,0.0858940068012198)
--(axis cs:181810,0.0858957550307235)
--(axis cs:181800,0.0858978124800023)
--(axis cs:181790,0.0858990844646472)
--(axis cs:181780,0.0859005496333656)
--(axis cs:181770,0.0859025177067265)
--(axis cs:181760,0.0859039010524097)
--(axis cs:181750,0.0859054413681591)
--(axis cs:181740,0.0859063795212268)
--(axis cs:181730,0.0859074554488248)
--(axis cs:181720,0.0859089258125961)
--(axis cs:181710,0.0859103006245905)
--(axis cs:181700,0.0859122308236017)
--(axis cs:181690,0.0859138549542834)
--(axis cs:181680,0.0859162264722661)
--(axis cs:181670,0.0859178238511189)
--(axis cs:181660,0.0859198210127441)
--(axis cs:181650,0.0859212838504537)
--(axis cs:181640,0.0859223774988643)
--(axis cs:181630,0.0859243650598634)
--(axis cs:181620,0.085925542455646)
--(axis cs:181610,0.0859272293642344)
--(axis cs:181600,0.0859293676831351)
--(axis cs:181590,0.0859313588694588)
--(axis cs:181580,0.0859331882931301)
--(axis cs:181570,0.0859350133252286)
--(axis cs:181560,0.0859371989913564)
--(axis cs:181550,0.0859393891688405)
--(axis cs:181540,0.0859399854778101)
--(axis cs:181530,0.0859416313534547)
--(axis cs:181520,0.0859437132456709)
--(axis cs:181510,0.0859461236616336)
--(axis cs:181500,0.085947787043327)
--(axis cs:181490,0.0859500731018072)
--(axis cs:181480,0.085951729686607)
--(axis cs:181470,0.0859537990846865)
--(axis cs:181460,0.0859558159104961)
--(axis cs:181450,0.0859576479368495)
--(axis cs:181440,0.0859586591518565)
--(axis cs:181430,0.085960881488594)
--(axis cs:181420,0.0859621053227852)
--(axis cs:181410,0.0859634832601357)
--(axis cs:181400,0.0859653948050541)
--(axis cs:181390,0.0859675298062426)
--(axis cs:181380,0.0859693682936796)
--(axis cs:181370,0.085970802989034)
--(axis cs:181360,0.0859728558361864)
--(axis cs:181350,0.0859744463471427)
--(axis cs:181340,0.085974607424285)
--(axis cs:181330,0.0859762178424087)
--(axis cs:181320,0.0859779230535106)
--(axis cs:181310,0.0859793252617477)
--(axis cs:181300,0.0859817115079393)
--(axis cs:181290,0.085983994670787)
--(axis cs:181280,0.0859854894655908)
--(axis cs:181270,0.0859868632784466)
--(axis cs:181260,0.0859885990685145)
--(axis cs:181250,0.0859900884408591)
--(axis cs:181240,0.0859917661802002)
--(axis cs:181230,0.0859937003116099)
--(axis cs:181220,0.0859954831871553)
--(axis cs:181210,0.0859971934925375)
--(axis cs:181200,0.0859984295108223)
--(axis cs:181190,0.0859999616655152)
--(axis cs:181180,0.086001728300192)
--(axis cs:181170,0.0860033870172721)
--(axis cs:181160,0.0860045925446826)
--(axis cs:181150,0.0860065717660595)
--(axis cs:181140,0.0860087205666061)
--(axis cs:181130,0.0860099274617065)
--(axis cs:181120,0.0860111096911726)
--(axis cs:181110,0.0860136472660901)
--(axis cs:181100,0.086015281966307)
--(axis cs:181090,0.0860166249740397)
--(axis cs:181080,0.0860187589457505)
--(axis cs:181070,0.0860206133780181)
--(axis cs:181060,0.0860215763521501)
--(axis cs:181050,0.0860226570131406)
--(axis cs:181040,0.0860247398360111)
--(axis cs:181030,0.0860263378966656)
--(axis cs:181020,0.0860271616268925)
--(axis cs:181010,0.0860287554010175)
--(axis cs:181000,0.086030163882923)
--(axis cs:180990,0.0860312334847931)
--(axis cs:180980,0.0860332042640203)
--(axis cs:180970,0.0860346106354603)
--(axis cs:180960,0.0860368270377777)
--(axis cs:180950,0.0860388996612792)
--(axis cs:180940,0.0860399146339577)
--(axis cs:180930,0.0860420370512048)
--(axis cs:180920,0.0860434484588471)
--(axis cs:180910,0.0860451902922052)
--(axis cs:180900,0.0860464141377673)
--(axis cs:180890,0.0860483967597956)
--(axis cs:180880,0.0860506484006302)
--(axis cs:180870,0.0860522845354328)
--(axis cs:180860,0.0860531776535543)
--(axis cs:180850,0.0860549034437602)
--(axis cs:180840,0.086056440520513)
--(axis cs:180830,0.0860585751630319)
--(axis cs:180820,0.0860595412316591)
--(axis cs:180810,0.0860617096738978)
--(axis cs:180800,0.0860640980814175)
--(axis cs:180790,0.0860655086907121)
--(axis cs:180780,0.0860673501094724)
--(axis cs:180770,0.0860688190520759)
--(axis cs:180760,0.0860703468199813)
--(axis cs:180750,0.0860723183364998)
--(axis cs:180740,0.0860740207393862)
--(axis cs:180730,0.0860762546523019)
--(axis cs:180720,0.0860773170096306)
--(axis cs:180710,0.0860788295528561)
--(axis cs:180700,0.0860798752710552)
--(axis cs:180690,0.0860809133940894)
--(axis cs:180680,0.0860826949944923)
--(axis cs:180670,0.0860848455367855)
--(axis cs:180660,0.0860866738242133)
--(axis cs:180650,0.0860879343529025)
--(axis cs:180640,0.0860898976880718)
--(axis cs:180630,0.0860919248048964)
--(axis cs:180620,0.0860934670339873)
--(axis cs:180610,0.0860950066547548)
--(axis cs:180600,0.0860969823245355)
--(axis cs:180590,0.0860988219216546)
--(axis cs:180580,0.0861009082187205)
--(axis cs:180570,0.0861025779188585)
--(axis cs:180560,0.0861038479632565)
--(axis cs:180550,0.0861059531598543)
--(axis cs:180540,0.0861072079815768)
--(axis cs:180530,0.0861081570320198)
--(axis cs:180520,0.0861107076995418)
--(axis cs:180510,0.0861123871836388)
--(axis cs:180500,0.0861135810227812)
--(axis cs:180490,0.0861150336479603)
--(axis cs:180480,0.0861165850310648)
--(axis cs:180470,0.0861179546105991)
--(axis cs:180460,0.086119629985616)
--(axis cs:180450,0.0861216260374336)
--(axis cs:180440,0.086123413979056)
--(axis cs:180430,0.0861253506417862)
--(axis cs:180420,0.0861269762920761)
--(axis cs:180410,0.0861288304486979)
--(axis cs:180400,0.0861311423348265)
--(axis cs:180390,0.0861327803956524)
--(axis cs:180380,0.0861343252390247)
--(axis cs:180370,0.0861358904773662)
--(axis cs:180360,0.0861378393655905)
--(axis cs:180350,0.0861403131214735)
--(axis cs:180340,0.0861417722685949)
--(axis cs:180330,0.0861438191336831)
--(axis cs:180320,0.0861459791582543)
--(axis cs:180310,0.0861472102262254)
--(axis cs:180300,0.0861487901221544)
--(axis cs:180290,0.0861505545068264)
--(axis cs:180280,0.0861521207085296)
--(axis cs:180270,0.0861539925938298)
--(axis cs:180260,0.0861554917945172)
--(axis cs:180250,0.0861576235307801)
--(axis cs:180240,0.0861596043304774)
--(axis cs:180230,0.0861611572256519)
--(axis cs:180220,0.0861628183254537)
--(axis cs:180210,0.0861645937919989)
--(axis cs:180200,0.0861659229350115)
--(axis cs:180190,0.0861675987339806)
--(axis cs:180180,0.0861686874173125)
--(axis cs:180170,0.0861701928640337)
--(axis cs:180160,0.0861721593609534)
--(axis cs:180150,0.0861738524935991)
--(axis cs:180140,0.0861758681068846)
--(axis cs:180130,0.0861776290279342)
--(axis cs:180120,0.0861792172838903)
--(axis cs:180110,0.0861808029396685)
--(axis cs:180100,0.0861826097136519)
--(axis cs:180090,0.0861842863702957)
--(axis cs:180080,0.0861862881749137)
--(axis cs:180070,0.0861881406832767)
--(axis cs:180060,0.0861901575199969)
--(axis cs:180050,0.0861914025537918)
--(axis cs:180040,0.0861931188824497)
--(axis cs:180030,0.0861944617970786)
--(axis cs:180020,0.0861973511130331)
--(axis cs:180010,0.0861992163121297)
--(axis cs:180000,0.086200940049847)
--(axis cs:179990,0.0862034278124797)
--(axis cs:179980,0.0862051607056697)
--(axis cs:179970,0.0862065183624259)
--(axis cs:179960,0.0862076791064539)
--(axis cs:179950,0.0862094045598235)
--(axis cs:179940,0.0862115409281119)
--(axis cs:179930,0.0862132852689367)
--(axis cs:179920,0.0862147427665127)
--(axis cs:179910,0.0862162969463063)
--(axis cs:179900,0.0862183330754434)
--(axis cs:179890,0.0862206472407444)
--(axis cs:179880,0.0862226398572013)
--(axis cs:179870,0.0862242312675378)
--(axis cs:179860,0.086225568761321)
--(axis cs:179850,0.0862276552554182)
--(axis cs:179840,0.0862287668768788)
--(axis cs:179830,0.0862306131776564)
--(axis cs:179820,0.0862312201877351)
--(axis cs:179810,0.0862326797977627)
--(axis cs:179800,0.0862341869274656)
--(axis cs:179790,0.0862358837220391)
--(axis cs:179780,0.0862376638983327)
--(axis cs:179770,0.0862393151623015)
--(axis cs:179760,0.0862412720181863)
--(axis cs:179750,0.0862429813056524)
--(axis cs:179740,0.0862444793264144)
--(axis cs:179730,0.0862465316794618)
--(axis cs:179720,0.0862488353713364)
--(axis cs:179710,0.0862498165763878)
--(axis cs:179700,0.0862514898161488)
--(axis cs:179690,0.0862529307449843)
--(axis cs:179680,0.0862545265461703)
--(axis cs:179670,0.0862560973673567)
--(axis cs:179660,0.0862577843973045)
--(axis cs:179650,0.0862601893093151)
--(axis cs:179640,0.0862617791139189)
--(axis cs:179630,0.0862641034200549)
--(axis cs:179620,0.0862655060074799)
--(axis cs:179610,0.0862671682214482)
--(axis cs:179600,0.0862695346880133)
--(axis cs:179590,0.086271902394151)
--(axis cs:179580,0.0862732717636705)
--(axis cs:179570,0.0862744000973907)
--(axis cs:179560,0.0862757646600576)
--(axis cs:179550,0.0862772647778409)
--(axis cs:179540,0.086278513796813)
--(axis cs:179530,0.086280917880645)
--(axis cs:179520,0.0862823297351486)
--(axis cs:179510,0.0862839638498726)
--(axis cs:179500,0.0862850506379609)
--(axis cs:179490,0.0862871169561927)
--(axis cs:179480,0.0862887892116619)
--(axis cs:179470,0.0862904774434372)
--(axis cs:179460,0.0862916667397846)
--(axis cs:179450,0.0862933507910734)
--(axis cs:179440,0.08629495041512)
--(axis cs:179430,0.0862966771249214)
--(axis cs:179420,0.0862982181304655)
--(axis cs:179410,0.0862999288010843)
--(axis cs:179400,0.0863015019863081)
--(axis cs:179390,0.0863021953821817)
--(axis cs:179380,0.0863043260639853)
--(axis cs:179370,0.0863057607813235)
--(axis cs:179360,0.0863072735061019)
--(axis cs:179350,0.0863087075861004)
--(axis cs:179340,0.086310382741451)
--(axis cs:179330,0.0863122198639214)
--(axis cs:179320,0.0863139010953647)
--(axis cs:179310,0.0863154414584721)
--(axis cs:179300,0.0863163521845602)
--(axis cs:179290,0.0863175802193056)
--(axis cs:179280,0.0863195028519045)
--(axis cs:179270,0.0863214744854591)
--(axis cs:179260,0.0863233280401267)
--(axis cs:179250,0.0863250261274945)
--(axis cs:179240,0.0863271418047366)
--(axis cs:179230,0.0863283275944509)
--(axis cs:179220,0.0863299476285602)
--(axis cs:179210,0.086331335905592)
--(axis cs:179200,0.0863326334737951)
--(axis cs:179190,0.086333290435953)
--(axis cs:179180,0.0863346241350413)
--(axis cs:179170,0.0863361781591764)
--(axis cs:179160,0.0863373956454366)
--(axis cs:179150,0.0863388581024236)
--(axis cs:179140,0.0863406381786919)
--(axis cs:179130,0.0863419151162173)
--(axis cs:179120,0.0863432119036185)
--(axis cs:179110,0.0863446717954069)
--(axis cs:179100,0.0863460990184447)
--(axis cs:179090,0.0863467395757529)
--(axis cs:179080,0.08634879580543)
--(axis cs:179070,0.0863501377733158)
--(axis cs:179060,0.0863510651885857)
--(axis cs:179050,0.0863530523371003)
--(axis cs:179040,0.0863544873224827)
--(axis cs:179030,0.0863562387789425)
--(axis cs:179020,0.0863574823705192)
--(axis cs:179010,0.0863592702199997)
--(axis cs:179000,0.0863611203009536)
--(axis cs:178990,0.0863626319176638)
--(axis cs:178980,0.0863641333725904)
--(axis cs:178970,0.0863662380962286)
--(axis cs:178960,0.0863670686001639)
--(axis cs:178950,0.0863685166070914)
--(axis cs:178940,0.086370413587659)
--(axis cs:178930,0.0863721797125225)
--(axis cs:178920,0.0863739032804409)
--(axis cs:178910,0.0863758497097399)
--(axis cs:178900,0.0863782495258711)
--(axis cs:178890,0.0863795416144257)
--(axis cs:178880,0.0863815359991005)
--(axis cs:178870,0.0863833195536253)
--(axis cs:178860,0.0863848591030546)
--(axis cs:178850,0.0863858905545729)
--(axis cs:178840,0.0863881806757234)
--(axis cs:178830,0.0863892967564702)
--(axis cs:178820,0.0863905877487225)
--(axis cs:178810,0.0863922255691541)
--(axis cs:178800,0.0863937669765841)
--(axis cs:178790,0.0863944609303263)
--(axis cs:178780,0.0863964205025763)
--(axis cs:178770,0.0863985079416939)
--(axis cs:178760,0.086401021558542)
--(axis cs:178750,0.08640175861918)
--(axis cs:178740,0.0864038182534272)
--(axis cs:178730,0.0864056162875478)
--(axis cs:178720,0.0864080575830827)
--(axis cs:178710,0.0864086509322911)
--(axis cs:178700,0.0864104622534266)
--(axis cs:178690,0.0864121389422899)
--(axis cs:178680,0.0864137536605998)
--(axis cs:178670,0.0864158006154238)
--(axis cs:178660,0.0864174009015469)
--(axis cs:178650,0.0864191643043732)
--(axis cs:178640,0.0864207620241778)
--(axis cs:178630,0.086422300236101)
--(axis cs:178620,0.0864243230988282)
--(axis cs:178610,0.0864252625286896)
--(axis cs:178600,0.0864272027646257)
--(axis cs:178590,0.0864285673914916)
--(axis cs:178580,0.0864300247607525)
--(axis cs:178570,0.0864314864940158)
--(axis cs:178560,0.0864327839535267)
--(axis cs:178550,0.0864345534846367)
--(axis cs:178540,0.0864362293195615)
--(axis cs:178530,0.0864374671886806)
--(axis cs:178520,0.08643969810221)
--(axis cs:178510,0.0864413605959878)
--(axis cs:178500,0.0864429885580548)
--(axis cs:178490,0.0864446848061671)
--(axis cs:178480,0.0864468479260602)
--(axis cs:178470,0.0864480899002297)
--(axis cs:178460,0.0864495038115618)
--(axis cs:178450,0.0864510840458192)
--(axis cs:178440,0.0864521086001196)
--(axis cs:178430,0.0864539601279406)
--(axis cs:178420,0.0864564283271459)
--(axis cs:178410,0.0864585562859388)
--(axis cs:178400,0.0864606272874508)
--(axis cs:178390,0.0864622980285028)
--(axis cs:178380,0.086463828184418)
--(axis cs:178370,0.0864656163751971)
--(axis cs:178360,0.0864667753880195)
--(axis cs:178350,0.0864686955463784)
--(axis cs:178340,0.0864706613001317)
--(axis cs:178330,0.0864729870419206)
--(axis cs:178320,0.0864748016416217)
--(axis cs:178310,0.08647627355174)
--(axis cs:178300,0.086478301079309)
--(axis cs:178290,0.0864799078083782)
--(axis cs:178280,0.0864818431444023)
--(axis cs:178270,0.0864836211434564)
--(axis cs:178260,0.086485667536927)
--(axis cs:178250,0.086487243940762)
--(axis cs:178240,0.0864886902437555)
--(axis cs:178230,0.0864909671428765)
--(axis cs:178220,0.0864932274670588)
--(axis cs:178210,0.0864947171935914)
--(axis cs:178200,0.0864958663990468)
--(axis cs:178190,0.0864971256932218)
--(axis cs:178180,0.0864994272763836)
--(axis cs:178170,0.0865010219628313)
--(axis cs:178160,0.086502399350241)
--(axis cs:178150,0.0865038771033028)
--(axis cs:178140,0.0865058286127669)
--(axis cs:178130,0.0865081857359653)
--(axis cs:178120,0.0865098851586784)
--(axis cs:178110,0.0865118091228562)
--(axis cs:178100,0.0865127293292856)
--(axis cs:178090,0.0865150946947972)
--(axis cs:178080,0.0865170783324938)
--(axis cs:178070,0.0865185706755316)
--(axis cs:178060,0.0865204064195727)
--(axis cs:178050,0.0865223367530131)
--(axis cs:178040,0.0865239607571886)
--(axis cs:178030,0.0865254050538615)
--(axis cs:178020,0.0865270266773975)
--(axis cs:178010,0.0865283061039508)
--(axis cs:178000,0.0865297944625888)
--(axis cs:177990,0.0865310286339224)
--(axis cs:177980,0.0865325528147538)
--(axis cs:177970,0.0865346198025233)
--(axis cs:177960,0.0865362873278472)
--(axis cs:177950,0.0865376451256552)
--(axis cs:177940,0.0865396058875383)
--(axis cs:177930,0.0865412392505756)
--(axis cs:177920,0.0865428685351406)
--(axis cs:177910,0.0865445594321306)
--(axis cs:177900,0.0865460621092357)
--(axis cs:177890,0.0865483422060637)
--(axis cs:177880,0.0865496133487634)
--(axis cs:177870,0.0865506274320318)
--(axis cs:177860,0.0865529134687231)
--(axis cs:177850,0.0865542400791359)
--(axis cs:177840,0.08655556653366)
--(axis cs:177830,0.0865578941427599)
--(axis cs:177820,0.0865597614465575)
--(axis cs:177810,0.0865615542284216)
--(axis cs:177800,0.0865636122782102)
--(axis cs:177790,0.0865648377166494)
--(axis cs:177780,0.0865654011120966)
--(axis cs:177770,0.0865663467232786)
--(axis cs:177760,0.0865676587420895)
--(axis cs:177750,0.0865690032109465)
--(axis cs:177740,0.0865708735806084)
--(axis cs:177730,0.0865717360136268)
--(axis cs:177720,0.0865729369770235)
--(axis cs:177710,0.086574100141644)
--(axis cs:177700,0.0865750274609398)
--(axis cs:177690,0.0865769168784665)
--(axis cs:177680,0.0865791940929587)
--(axis cs:177670,0.0865802324991627)
--(axis cs:177660,0.086582048097074)
--(axis cs:177650,0.0865832496274412)
--(axis cs:177640,0.0865849363911439)
--(axis cs:177630,0.0865869115024472)
--(axis cs:177620,0.0865890391088973)
--(axis cs:177610,0.0865904515319412)
--(axis cs:177600,0.0865921864839906)
--(axis cs:177590,0.0865937543713495)
--(axis cs:177580,0.0865951811218953)
--(axis cs:177570,0.0865966399213071)
--(axis cs:177560,0.0865980538949813)
--(axis cs:177550,0.0866001150246953)
--(axis cs:177540,0.0866017423100027)
--(axis cs:177530,0.0866031828754923)
--(axis cs:177520,0.0866038306789642)
--(axis cs:177510,0.0866056742387056)
--(axis cs:177500,0.08660802873042)
--(axis cs:177490,0.0866098600703128)
--(axis cs:177480,0.0866115050075822)
--(axis cs:177470,0.086613274097197)
--(axis cs:177460,0.0866149367758837)
--(axis cs:177450,0.0866168025942401)
--(axis cs:177440,0.0866187476636895)
--(axis cs:177430,0.0866202431262511)
--(axis cs:177420,0.0866214235973685)
--(axis cs:177410,0.0866230088368044)
--(axis cs:177400,0.0866240660670077)
--(axis cs:177390,0.0866256389645402)
--(axis cs:177380,0.0866277515079805)
--(axis cs:177370,0.0866294621386321)
--(axis cs:177360,0.0866311853211834)
--(axis cs:177350,0.0866332342253226)
--(axis cs:177340,0.0866351133404313)
--(axis cs:177330,0.0866356360381088)
--(axis cs:177320,0.0866368567543394)
--(axis cs:177310,0.0866384530611253)
--(axis cs:177300,0.0866403716834517)
--(axis cs:177290,0.0866420190227005)
--(axis cs:177280,0.0866438565700768)
--(axis cs:177270,0.0866455244965628)
--(axis cs:177260,0.086646909355165)
--(axis cs:177250,0.0866482204631635)
--(axis cs:177240,0.0866504190292442)
--(axis cs:177230,0.0866521343719443)
--(axis cs:177220,0.0866536626997407)
--(axis cs:177210,0.0866558901786157)
--(axis cs:177200,0.0866573517797007)
--(axis cs:177190,0.0866594987259918)
--(axis cs:177180,0.0866606131969403)
--(axis cs:177170,0.0866623888717189)
--(axis cs:177160,0.0866637233252637)
--(axis cs:177150,0.0866661483983696)
--(axis cs:177140,0.0866674803599004)
--(axis cs:177130,0.0866693300460251)
--(axis cs:177120,0.0866705666926895)
--(axis cs:177110,0.0866723481298125)
--(axis cs:177100,0.0866740997649846)
--(axis cs:177090,0.086676434715409)
--(axis cs:177080,0.0866788431458381)
--(axis cs:177070,0.0866801239200142)
--(axis cs:177060,0.0866809651981592)
--(axis cs:177050,0.0866821465837826)
--(axis cs:177040,0.0866843694043602)
--(axis cs:177030,0.0866858780344275)
--(axis cs:177020,0.0866879532984701)
--(axis cs:177010,0.0866894756974821)
--(axis cs:177000,0.0866914624641256)
--(axis cs:176990,0.0866935454347461)
--(axis cs:176980,0.086695727285293)
--(axis cs:176970,0.0866974789812417)
--(axis cs:176960,0.0866989400472601)
--(axis cs:176950,0.0867009873372377)
--(axis cs:176940,0.0867035437720496)
--(axis cs:176930,0.0867050436318257)
--(axis cs:176920,0.0867067374785987)
--(axis cs:176910,0.0867088275826736)
--(axis cs:176900,0.0867106244976347)
--(axis cs:176890,0.0867125879026143)
--(axis cs:176880,0.086714806199962)
--(axis cs:176870,0.0867166328080758)
--(axis cs:176860,0.0867174781460087)
--(axis cs:176850,0.0867193833309409)
--(axis cs:176840,0.0867211463452398)
--(axis cs:176830,0.0867230498611212)
--(axis cs:176820,0.086725205329446)
--(axis cs:176810,0.0867266652818718)
--(axis cs:176800,0.0867286052918157)
--(axis cs:176790,0.0867298225014582)
--(axis cs:176780,0.0867309601140793)
--(axis cs:176770,0.086732729671959)
--(axis cs:176760,0.0867347377912496)
--(axis cs:176750,0.0867362330324162)
--(axis cs:176740,0.0867384133983255)
--(axis cs:176730,0.0867398213019776)
--(axis cs:176720,0.0867420614695908)
--(axis cs:176710,0.0867442114993402)
--(axis cs:176700,0.0867464325101287)
--(axis cs:176690,0.0867481154659388)
--(axis cs:176680,0.0867501950461448)
--(axis cs:176670,0.0867521659633731)
--(axis cs:176660,0.0867543701497239)
--(axis cs:176650,0.0867562315288025)
--(axis cs:176640,0.0867580619189483)
--(axis cs:176630,0.0867589893135755)
--(axis cs:176620,0.0867598152249508)
--(axis cs:176610,0.0867622546278369)
--(axis cs:176600,0.0867638853369001)
--(axis cs:176590,0.086765466806911)
--(axis cs:176580,0.0867671812377474)
--(axis cs:176570,0.0867688248856341)
--(axis cs:176560,0.0867693505610528)
--(axis cs:176550,0.0867712375128908)
--(axis cs:176540,0.0867723028783316)
--(axis cs:176530,0.0867731910885279)
--(axis cs:176520,0.086774788821936)
--(axis cs:176510,0.0867761714211407)
--(axis cs:176500,0.0867784360587394)
--(axis cs:176490,0.0867801819182406)
--(axis cs:176480,0.0867818151498988)
--(axis cs:176470,0.0867830606795934)
--(axis cs:176460,0.0867848176727714)
--(axis cs:176450,0.0867871275040043)
--(axis cs:176440,0.0867886862429494)
--(axis cs:176430,0.0867903353932522)
--(axis cs:176420,0.0867918030786125)
--(axis cs:176410,0.0867932058393188)
--(axis cs:176400,0.086794300386322)
--(axis cs:176390,0.0867958671280751)
--(axis cs:176380,0.0867974893816055)
--(axis cs:176370,0.0867990285284162)
--(axis cs:176360,0.0868010990069383)
--(axis cs:176350,0.0868026327462985)
--(axis cs:176340,0.086803996063587)
--(axis cs:176330,0.0868051956813193)
--(axis cs:176320,0.0868073406707962)
--(axis cs:176310,0.0868090952933209)
--(axis cs:176300,0.0868112272280223)
--(axis cs:176290,0.0868130316713812)
--(axis cs:176280,0.0868142658514886)
--(axis cs:176270,0.0868163433152922)
--(axis cs:176260,0.0868175788784552)
--(axis cs:176250,0.0868193138083576)
--(axis cs:176240,0.0868205211371638)
--(axis cs:176230,0.0868223033057653)
--(axis cs:176220,0.0868238860232168)
--(axis cs:176210,0.0868258069191334)
--(axis cs:176200,0.0868276192877033)
--(axis cs:176190,0.0868290990073442)
--(axis cs:176180,0.0868307378929173)
--(axis cs:176170,0.0868320370172031)
--(axis cs:176160,0.0868332089099767)
--(axis cs:176150,0.0868355259859728)
--(axis cs:176140,0.0868370116486128)
--(axis cs:176130,0.0868390329344378)
--(axis cs:176120,0.0868408634176367)
--(axis cs:176110,0.086842638777715)
--(axis cs:176100,0.0868443431033627)
--(axis cs:176090,0.0868457985617189)
--(axis cs:176080,0.0868468683029714)
--(axis cs:176070,0.0868484876837743)
--(axis cs:176060,0.0868494576346754)
--(axis cs:176050,0.0868510956419515)
--(axis cs:176040,0.0868528948718195)
--(axis cs:176030,0.0868541843872954)
--(axis cs:176020,0.0868558763752678)
--(axis cs:176010,0.0868567246531637)
--(axis cs:176000,0.0868580580670553)
--(axis cs:175990,0.0868603474115678)
--(axis cs:175980,0.086861907760507)
--(axis cs:175970,0.0868633311324784)
--(axis cs:175960,0.086864969717555)
--(axis cs:175950,0.0868668014980649)
--(axis cs:175940,0.0868685768151785)
--(axis cs:175930,0.0868706435619431)
--(axis cs:175920,0.0868724433053486)
--(axis cs:175910,0.0868742407988929)
--(axis cs:175900,0.086875744356791)
--(axis cs:175890,0.0868771746814788)
--(axis cs:175880,0.0868778981443674)
--(axis cs:175870,0.0868802946336019)
--(axis cs:175860,0.086881786911108)
--(axis cs:175850,0.0868833541289385)
--(axis cs:175840,0.0868847807935719)
--(axis cs:175830,0.0868862826845391)
--(axis cs:175820,0.0868885654364652)
--(axis cs:175810,0.0868904167240041)
--(axis cs:175800,0.0868917093726441)
--(axis cs:175790,0.0868930199393702)
--(axis cs:175780,0.0868941902936651)
--(axis cs:175770,0.0868957545394332)
--(axis cs:175760,0.0868975735536257)
--(axis cs:175750,0.0868990182136245)
--(axis cs:175740,0.0869003557647605)
--(axis cs:175730,0.0869023826240278)
--(axis cs:175720,0.086903963054008)
--(axis cs:175710,0.0869051051168958)
--(axis cs:175700,0.0869066588431603)
--(axis cs:175690,0.0869087304939688)
--(axis cs:175680,0.0869106048407959)
--(axis cs:175670,0.0869121915471443)
--(axis cs:175660,0.0869132333209417)
--(axis cs:175650,0.0869146334734957)
--(axis cs:175640,0.086916547382443)
--(axis cs:175630,0.0869181835481805)
--(axis cs:175620,0.0869198671842839)
--(axis cs:175610,0.0869210453586434)
--(axis cs:175600,0.0869228646387089)
--(axis cs:175590,0.0869244686042217)
--(axis cs:175580,0.0869256550058981)
--(axis cs:175570,0.0869267330035238)
--(axis cs:175560,0.0869279526810618)
--(axis cs:175550,0.0869294845090554)
--(axis cs:175540,0.0869312826113067)
--(axis cs:175530,0.0869329294733461)
--(axis cs:175520,0.0869343969662528)
--(axis cs:175510,0.0869371784234076)
--(axis cs:175500,0.0869393133079967)
--(axis cs:175490,0.0869413940249035)
--(axis cs:175480,0.0869428425904983)
--(axis cs:175470,0.0869447680369797)
--(axis cs:175460,0.0869465785000551)
--(axis cs:175450,0.0869482209845094)
--(axis cs:175440,0.0869503975127872)
--(axis cs:175430,0.0869512875292222)
--(axis cs:175420,0.0869536258658734)
--(axis cs:175410,0.0869553078496072)
--(axis cs:175400,0.0869563745375358)
--(axis cs:175390,0.086957912203108)
--(axis cs:175380,0.0869596140715004)
--(axis cs:175370,0.0869617846835972)
--(axis cs:175360,0.0869631894468358)
--(axis cs:175350,0.0869650936471202)
--(axis cs:175340,0.0869665191812797)
--(axis cs:175330,0.0869672903104113)
--(axis cs:175320,0.0869694218843646)
--(axis cs:175310,0.0869704691721183)
--(axis cs:175300,0.0869720681250092)
--(axis cs:175290,0.0869732221905278)
--(axis cs:175280,0.0869745653289078)
--(axis cs:175270,0.0869764342221488)
--(axis cs:175260,0.0869778007602397)
--(axis cs:175250,0.0869801767585769)
--(axis cs:175240,0.0869815250359654)
--(axis cs:175230,0.0869833534237693)
--(axis cs:175220,0.0869852616205576)
--(axis cs:175210,0.0869867193751699)
--(axis cs:175200,0.0869885245572817)
--(axis cs:175190,0.0869910154701332)
--(axis cs:175180,0.0869928486941495)
--(axis cs:175170,0.0869946610651799)
--(axis cs:175160,0.0869962354172656)
--(axis cs:175150,0.0869985864278155)
--(axis cs:175140,0.0870006319876507)
--(axis cs:175130,0.0870027694157823)
--(axis cs:175120,0.087004514883072)
--(axis cs:175110,0.0870060027675222)
--(axis cs:175100,0.0870079524750827)
--(axis cs:175090,0.0870102720347522)
--(axis cs:175080,0.0870122505683305)
--(axis cs:175070,0.0870143182680794)
--(axis cs:175060,0.0870165146141346)
--(axis cs:175050,0.0870188019144068)
--(axis cs:175040,0.0870212045301444)
--(axis cs:175030,0.0870231493359638)
--(axis cs:175020,0.0870250364878798)
--(axis cs:175010,0.0870269636722331)
--(axis cs:175000,0.0870286539234672)
--(axis cs:174990,0.0870307255544635)
--(axis cs:174980,0.0870326609864827)
--(axis cs:174970,0.0870340948795321)
--(axis cs:174960,0.0870353031994192)
--(axis cs:174950,0.0870372695348464)
--(axis cs:174940,0.0870390783351595)
--(axis cs:174930,0.0870412287390546)
--(axis cs:174920,0.0870431170887641)
--(axis cs:174910,0.0870444254094354)
--(axis cs:174900,0.0870460190800104)
--(axis cs:174890,0.0870470636817049)
--(axis cs:174880,0.087049128631655)
--(axis cs:174870,0.0870507804483338)
--(axis cs:174860,0.0870532009520582)
--(axis cs:174850,0.0870550295668225)
--(axis cs:174840,0.0870568541717541)
--(axis cs:174830,0.087057995551376)
--(axis cs:174820,0.0870600686470523)
--(axis cs:174810,0.0870623692721292)
--(axis cs:174800,0.0870637143529797)
--(axis cs:174790,0.0870647390184519)
--(axis cs:174780,0.087066808256346)
--(axis cs:174770,0.0870687088965164)
--(axis cs:174760,0.087070590029139)
--(axis cs:174750,0.0870723264657692)
--(axis cs:174740,0.0870742543880678)
--(axis cs:174730,0.0870763669473791)
--(axis cs:174720,0.087077812831523)
--(axis cs:174710,0.0870801799739366)
--(axis cs:174700,0.0870822990180394)
--(axis cs:174690,0.0870837737354697)
--(axis cs:174680,0.0870858302609337)
--(axis cs:174670,0.0870877797759625)
--(axis cs:174660,0.0870900909739465)
--(axis cs:174650,0.0870917856203597)
--(axis cs:174640,0.0870939158846182)
--(axis cs:174630,0.0870951766508813)
--(axis cs:174620,0.0870969404525721)
--(axis cs:174610,0.0870986869873467)
--(axis cs:174600,0.0871010081343748)
--(axis cs:174590,0.0871025546965338)
--(axis cs:174580,0.0871045398481971)
--(axis cs:174570,0.08710684009468)
--(axis cs:174560,0.0871087669077614)
--(axis cs:174550,0.0871100330297219)
--(axis cs:174540,0.0871113215094454)
--(axis cs:174530,0.0871120811902856)
--(axis cs:174520,0.0871142412053656)
--(axis cs:174510,0.0871165753237579)
--(axis cs:174500,0.0871185715141002)
--(axis cs:174490,0.0871206193603136)
--(axis cs:174480,0.0871222043966131)
--(axis cs:174470,0.0871237996114967)
--(axis cs:174460,0.0871260032735576)
--(axis cs:174450,0.0871270352166384)
--(axis cs:174440,0.0871288877133145)
--(axis cs:174430,0.0871306460257596)
--(axis cs:174420,0.0871324978505597)
--(axis cs:174410,0.0871346141761709)
--(axis cs:174400,0.0871358833453565)
--(axis cs:174390,0.0871375855463686)
--(axis cs:174380,0.0871391239735931)
--(axis cs:174370,0.087141162252579)
--(axis cs:174360,0.0871426497002763)
--(axis cs:174350,0.087144417597151)
--(axis cs:174340,0.0871457656768227)
--(axis cs:174330,0.0871479118137327)
--(axis cs:174320,0.0871497905520769)
--(axis cs:174310,0.0871522357910344)
--(axis cs:174300,0.0871539204786089)
--(axis cs:174290,0.0871563335284894)
--(axis cs:174280,0.0871583016493983)
--(axis cs:174270,0.0871605091348394)
--(axis cs:174260,0.0871622711335605)
--(axis cs:174250,0.0871637718117206)
--(axis cs:174240,0.0871649723447657)
--(axis cs:174230,0.0871663491841033)
--(axis cs:174220,0.0871685724500108)
--(axis cs:174210,0.0871702125923323)
--(axis cs:174200,0.0871719998565452)
--(axis cs:174190,0.0871738030565174)
--(axis cs:174180,0.0871756910519426)
--(axis cs:174170,0.0871777677067545)
--(axis cs:174160,0.0871791590485821)
--(axis cs:174150,0.0871803728009439)
--(axis cs:174140,0.0871824783692886)
--(axis cs:174130,0.0871845344597162)
--(axis cs:174120,0.0871862436965479)
--(axis cs:174110,0.0871879421805083)
--(axis cs:174100,0.0871898211663826)
--(axis cs:174090,0.0871918843809126)
--(axis cs:174080,0.0871941839450009)
--(axis cs:174070,0.0871954137452159)
--(axis cs:174060,0.0871978189060756)
--(axis cs:174050,0.0871995097158765)
--(axis cs:174040,0.0872009012420617)
--(axis cs:174030,0.0872023823919841)
--(axis cs:174020,0.0872041838975484)
--(axis cs:174010,0.0872059845711214)
--(axis cs:174000,0.0872078280421785)
--(axis cs:173990,0.0872087564130135)
--(axis cs:173980,0.0872112943107533)
--(axis cs:173970,0.0872133310689182)
--(axis cs:173960,0.0872151642838748)
--(axis cs:173950,0.0872161061164409)
--(axis cs:173940,0.0872178951978274)
--(axis cs:173930,0.0872192723432817)
--(axis cs:173920,0.0872209050003612)
--(axis cs:173910,0.0872232031001898)
--(axis cs:173900,0.0872245342607846)
--(axis cs:173890,0.0872262185750849)
--(axis cs:173880,0.0872276285844873)
--(axis cs:173870,0.0872295242904035)
--(axis cs:173860,0.0872303133600773)
--(axis cs:173850,0.0872319919775029)
--(axis cs:173840,0.0872335653953586)
--(axis cs:173830,0.0872355864878787)
--(axis cs:173820,0.0872371846433203)
--(axis cs:173810,0.0872390198428225)
--(axis cs:173800,0.0872412083057315)
--(axis cs:173790,0.0872430635664842)
--(axis cs:173780,0.0872448106688897)
--(axis cs:173770,0.0872460335813562)
--(axis cs:173760,0.0872472968637299)
--(axis cs:173750,0.0872492318754392)
--(axis cs:173740,0.0872512565965868)
--(axis cs:173730,0.0872531675146562)
--(axis cs:173720,0.0872549059981532)
--(axis cs:173710,0.0872567401751085)
--(axis cs:173700,0.0872582235255988)
--(axis cs:173690,0.0872601791073374)
--(axis cs:173680,0.0872621786501145)
--(axis cs:173670,0.0872640188625023)
--(axis cs:173660,0.0872654463101033)
--(axis cs:173650,0.0872671799808867)
--(axis cs:173640,0.0872683234607643)
--(axis cs:173630,0.0872707884039409)
--(axis cs:173620,0.0872732639051492)
--(axis cs:173610,0.0872761200667667)
--(axis cs:173600,0.0872780790233448)
--(axis cs:173590,0.0872801593552764)
--(axis cs:173580,0.0872817483580228)
--(axis cs:173570,0.0872833169660139)
--(axis cs:173560,0.0872852201799235)
--(axis cs:173550,0.087287016362078)
--(axis cs:173540,0.087288681366044)
--(axis cs:173530,0.0872905770625834)
--(axis cs:173520,0.0872920448811195)
--(axis cs:173510,0.0872937650700831)
--(axis cs:173500,0.0872956329410065)
--(axis cs:173490,0.0872969639851372)
--(axis cs:173480,0.0872992069752951)
--(axis cs:173470,0.0873013953007505)
--(axis cs:173460,0.0873024115512259)
--(axis cs:173450,0.0873045975428366)
--(axis cs:173440,0.087306568555101)
--(axis cs:173430,0.0873083667418836)
--(axis cs:173420,0.0873100064151782)
--(axis cs:173410,0.087312361943236)
--(axis cs:173400,0.0873145756425376)
--(axis cs:173390,0.0873161907967795)
--(axis cs:173380,0.0873181099372534)
--(axis cs:173370,0.0873192399363091)
--(axis cs:173360,0.0873211877351085)
--(axis cs:173350,0.0873220453137199)
--(axis cs:173340,0.0873239554657348)
--(axis cs:173330,0.0873258421803725)
--(axis cs:173320,0.0873279191451965)
--(axis cs:173310,0.0873304562973363)
--(axis cs:173300,0.0873329993114073)
--(axis cs:173290,0.0873347160410015)
--(axis cs:173280,0.0873365848625046)
--(axis cs:173270,0.0873375809997423)
--(axis cs:173260,0.0873392437930275)
--(axis cs:173250,0.0873411253278494)
--(axis cs:173240,0.0873432566760935)
--(axis cs:173230,0.087345088476573)
--(axis cs:173220,0.0873467661742939)
--(axis cs:173210,0.0873482447518637)
--(axis cs:173200,0.0873496867733443)
--(axis cs:173190,0.0873516439262611)
--(axis cs:173180,0.0873531723094328)
--(axis cs:173170,0.0873554505028774)
--(axis cs:173160,0.0873570685772321)
--(axis cs:173150,0.0873591005341198)
--(axis cs:173140,0.0873607781560755)
--(axis cs:173130,0.0873632422874594)
--(axis cs:173120,0.0873649845858983)
--(axis cs:173110,0.0873668278730895)
--(axis cs:173100,0.0873684960486231)
--(axis cs:173090,0.0873704396325045)
--(axis cs:173080,0.0873720460504156)
--(axis cs:173070,0.0873737161933737)
--(axis cs:173060,0.0873762278753746)
--(axis cs:173050,0.0873781787736878)
--(axis cs:173040,0.0873796958736232)
--(axis cs:173030,0.0873817076399213)
--(axis cs:173020,0.0873827795341938)
--(axis cs:173010,0.0873844261109213)
--(axis cs:173000,0.087386520335375)
--(axis cs:172990,0.0873888436939631)
--(axis cs:172980,0.0873909355312277)
--(axis cs:172970,0.0873927841693958)
--(axis cs:172960,0.0873941760312538)
--(axis cs:172950,0.0873961863127109)
--(axis cs:172940,0.0873982695254764)
--(axis cs:172930,0.0874003363642468)
--(axis cs:172920,0.0874018230301828)
--(axis cs:172910,0.087403707144312)
--(axis cs:172900,0.0874057439312966)
--(axis cs:172890,0.0874071333675991)
--(axis cs:172880,0.0874089799365785)
--(axis cs:172870,0.0874107875754987)
--(axis cs:172860,0.087412793410485)
--(axis cs:172850,0.0874153053003206)
--(axis cs:172840,0.0874165631441151)
--(axis cs:172830,0.087418784766221)
--(axis cs:172820,0.0874204805214257)
--(axis cs:172810,0.0874217075506277)
--(axis cs:172800,0.0874236409548941)
--(axis cs:172790,0.0874252965909164)
--(axis cs:172780,0.0874267606000499)
--(axis cs:172770,0.0874287336031802)
--(axis cs:172760,0.0874301992554858)
--(axis cs:172750,0.0874322174436331)
--(axis cs:172740,0.0874336203087466)
--(axis cs:172730,0.0874349714965028)
--(axis cs:172720,0.0874357480541835)
--(axis cs:172710,0.0874383170426007)
--(axis cs:172700,0.087439848787149)
--(axis cs:172690,0.0874414289937314)
--(axis cs:172680,0.0874433011170197)
--(axis cs:172670,0.0874454550395594)
--(axis cs:172660,0.0874477474491621)
--(axis cs:172650,0.0874494983058271)
--(axis cs:172640,0.0874515933162898)
--(axis cs:172630,0.0874536311862502)
--(axis cs:172620,0.0874554657557764)
--(axis cs:172610,0.0874569588483738)
--(axis cs:172600,0.0874592330544682)
--(axis cs:172590,0.0874612267348134)
--(axis cs:172580,0.0874630138075913)
--(axis cs:172570,0.0874649069830726)
--(axis cs:172560,0.0874672887659235)
--(axis cs:172550,0.087468694581531)
--(axis cs:172540,0.0874700482430422)
--(axis cs:172530,0.0874713284141482)
--(axis cs:172520,0.0874733990034924)
--(axis cs:172510,0.087475003533554)
--(axis cs:172500,0.0874763949078857)
--(axis cs:172490,0.0874781761621676)
--(axis cs:172480,0.0874807323287547)
--(axis cs:172470,0.0874823576753267)
--(axis cs:172460,0.0874838185951553)
--(axis cs:172450,0.0874847213795856)
--(axis cs:172440,0.0874857396224874)
--(axis cs:172430,0.087487476228014)
--(axis cs:172420,0.0874889910268131)
--(axis cs:172410,0.0874907235983607)
--(axis cs:172400,0.0874922753169348)
--(axis cs:172390,0.0874938364385336)
--(axis cs:172380,0.0874958089391944)
--(axis cs:172370,0.0874973233972019)
--(axis cs:172360,0.0874998867972077)
--(axis cs:172350,0.0875020765977969)
--(axis cs:172340,0.0875038443373143)
--(axis cs:172330,0.0875063932634066)
--(axis cs:172320,0.0875079575685876)
--(axis cs:172310,0.087510693004046)
--(axis cs:172300,0.0875129980779372)
--(axis cs:172290,0.0875149458334071)
--(axis cs:172280,0.0875174543049903)
--(axis cs:172270,0.0875187856457017)
--(axis cs:172260,0.0875202980091613)
--(axis cs:172250,0.0875218157723795)
--(axis cs:172240,0.0875231353605117)
--(axis cs:172230,0.0875252506915457)
--(axis cs:172220,0.0875274800924503)
--(axis cs:172210,0.0875292205376081)
--(axis cs:172200,0.0875313010429991)
--(axis cs:172190,0.087533063325967)
--(axis cs:172180,0.0875344567646886)
--(axis cs:172170,0.0875368690002874)
--(axis cs:172160,0.0875390007782067)
--(axis cs:172150,0.0875408481226478)
--(axis cs:172140,0.0875427979229135)
--(axis cs:172130,0.087545137699524)
--(axis cs:172120,0.0875468685752859)
--(axis cs:172110,0.0875488864277729)
--(axis cs:172100,0.0875500723983744)
--(axis cs:172090,0.0875520773195242)
--(axis cs:172080,0.0875539991122408)
--(axis cs:172070,0.0875542331831756)
--(axis cs:172060,0.0875558212250958)
--(axis cs:172050,0.0875577221979076)
--(axis cs:172040,0.0875594732332899)
--(axis cs:172030,0.0875607601172808)
--(axis cs:172020,0.0875623998231171)
--(axis cs:172010,0.0875649582637742)
--(axis cs:172000,0.0875674336384686)
--(axis cs:171990,0.087569570623589)
--(axis cs:171980,0.0875714276361684)
--(axis cs:171970,0.0875735201996942)
--(axis cs:171960,0.0875756368824989)
--(axis cs:171950,0.0875773753074207)
--(axis cs:171940,0.0875793674811143)
--(axis cs:171930,0.0875809687665714)
--(axis cs:171920,0.0875831530805049)
--(axis cs:171910,0.0875847880471622)
--(axis cs:171900,0.0875867768764445)
--(axis cs:171890,0.0875876757575941)
--(axis cs:171880,0.0875901458842262)
--(axis cs:171870,0.087590820537126)
--(axis cs:171860,0.0875928595217751)
--(axis cs:171850,0.0875952360579038)
--(axis cs:171840,0.087596659148003)
--(axis cs:171830,0.087598845636956)
--(axis cs:171820,0.0876011206034744)
--(axis cs:171810,0.0876033323268145)
--(axis cs:171800,0.0876055221861897)
--(axis cs:171790,0.0876069726998222)
--(axis cs:171780,0.0876081792724459)
--(axis cs:171770,0.0876100027668217)
--(axis cs:171760,0.0876115735818147)
--(axis cs:171750,0.0876133578162947)
--(axis cs:171740,0.0876152319668361)
--(axis cs:171730,0.0876177046886035)
--(axis cs:171720,0.0876194436453099)
--(axis cs:171710,0.0876207755879329)
--(axis cs:171700,0.0876224096041467)
--(axis cs:171690,0.0876234745663975)
--(axis cs:171680,0.0876249875273536)
--(axis cs:171670,0.0876263896669652)
--(axis cs:171660,0.0876281724714052)
--(axis cs:171650,0.0876297127695582)
--(axis cs:171640,0.0876310867806857)
--(axis cs:171630,0.0876327903899607)
--(axis cs:171620,0.0876341033280974)
--(axis cs:171610,0.0876356257876632)
--(axis cs:171600,0.0876372498450957)
--(axis cs:171590,0.0876393303175352)
--(axis cs:171580,0.0876408932695443)
--(axis cs:171570,0.0876431622219588)
--(axis cs:171560,0.0876458247322718)
--(axis cs:171550,0.0876482908197981)
--(axis cs:171540,0.087650277455778)
--(axis cs:171530,0.0876516334545624)
--(axis cs:171520,0.0876538244786363)
--(axis cs:171510,0.0876557542949098)
--(axis cs:171500,0.087657867558356)
--(axis cs:171490,0.0876594055674119)
--(axis cs:171480,0.0876611789445627)
--(axis cs:171470,0.0876633348607302)
--(axis cs:171460,0.0876649721590221)
--(axis cs:171450,0.0876670546516459)
--(axis cs:171440,0.0876690019861583)
--(axis cs:171430,0.0876707558223846)
--(axis cs:171420,0.0876726481582714)
--(axis cs:171410,0.0876747637672926)
--(axis cs:171400,0.0876766558601011)
--(axis cs:171390,0.087678396062248)
--(axis cs:171380,0.0876804300448706)
--(axis cs:171370,0.0876820789051779)
--(axis cs:171360,0.087683251894114)
--(axis cs:171350,0.0876842852937992)
--(axis cs:171340,0.0876858851117365)
--(axis cs:171330,0.0876869745936151)
--(axis cs:171320,0.0876877121858778)
--(axis cs:171310,0.0876892175248648)
--(axis cs:171300,0.0876909825082724)
--(axis cs:171290,0.0876931271873998)
--(axis cs:171280,0.0876947885357426)
--(axis cs:171270,0.087696712917402)
--(axis cs:171260,0.0876983951715124)
--(axis cs:171250,0.0877004093572994)
--(axis cs:171240,0.0877019791332133)
--(axis cs:171230,0.0877035422148252)
--(axis cs:171220,0.0877049912966104)
--(axis cs:171210,0.0877074559094135)
--(axis cs:171200,0.0877097303083441)
--(axis cs:171190,0.0877114940837659)
--(axis cs:171180,0.0877131699951361)
--(axis cs:171170,0.0877147478307591)
--(axis cs:171160,0.0877160676432657)
--(axis cs:171150,0.0877180248874855)
--(axis cs:171140,0.0877199173082894)
--(axis cs:171130,0.0877221231973117)
--(axis cs:171120,0.0877238807282482)
--(axis cs:171110,0.0877252206453295)
--(axis cs:171100,0.0877271689517966)
--(axis cs:171090,0.0877284901608217)
--(axis cs:171080,0.0877300985157145)
--(axis cs:171070,0.0877318322184164)
--(axis cs:171060,0.0877338005502453)
--(axis cs:171050,0.0877357349421584)
--(axis cs:171040,0.0877366412231555)
--(axis cs:171030,0.0877378994692342)
--(axis cs:171020,0.0877400564727434)
--(axis cs:171010,0.087741767601463)
--(axis cs:171000,0.0877430216143638)
--(axis cs:170990,0.0877448804244869)
--(axis cs:170980,0.0877471459667713)
--(axis cs:170970,0.0877484841661113)
--(axis cs:170960,0.0877502534147463)
--(axis cs:170950,0.0877519253090548)
--(axis cs:170940,0.0877536097244822)
--(axis cs:170930,0.0877557933081351)
--(axis cs:170920,0.0877572126143528)
--(axis cs:170910,0.087758848350706)
--(axis cs:170900,0.0877602692270295)
--(axis cs:170890,0.0877616614563588)
--(axis cs:170880,0.087763205539299)
--(axis cs:170870,0.0877650661185922)
--(axis cs:170860,0.0877666337297647)
--(axis cs:170850,0.0877685357113086)
--(axis cs:170840,0.0877696577646708)
--(axis cs:170830,0.0877709602903866)
--(axis cs:170820,0.0877724363939787)
--(axis cs:170810,0.0877750045216915)
--(axis cs:170800,0.0877771351744272)
--(axis cs:170790,0.0877796104487726)
--(axis cs:170780,0.0877819084839407)
--(axis cs:170770,0.0877837292200098)
--(axis cs:170760,0.0877853603767682)
--(axis cs:170750,0.0877874172947189)
--(axis cs:170740,0.0877896490521065)
--(axis cs:170730,0.0877915774657099)
--(axis cs:170720,0.0877938808757682)
--(axis cs:170710,0.0877945474977249)
--(axis cs:170700,0.0877957150061573)
--(axis cs:170690,0.0877984402469353)
--(axis cs:170680,0.0878009578634892)
--(axis cs:170670,0.0878026093774227)
--(axis cs:170660,0.087804781346696)
--(axis cs:170650,0.087806110115079)
--(axis cs:170640,0.0878079682612776)
--(axis cs:170630,0.08780956356395)
--(axis cs:170620,0.0878116248573619)
--(axis cs:170610,0.087813398739711)
--(axis cs:170600,0.0878153697950813)
--(axis cs:170590,0.0878166972805095)
--(axis cs:170580,0.0878189874127449)
--(axis cs:170570,0.0878209752740677)
--(axis cs:170560,0.0878224686134728)
--(axis cs:170550,0.0878242610815208)
--(axis cs:170540,0.0878259980970631)
--(axis cs:170530,0.0878278050416279)
--(axis cs:170520,0.0878286448792875)
--(axis cs:170510,0.0878302281787358)
--(axis cs:170500,0.0878322490956191)
--(axis cs:170490,0.0878337021457719)
--(axis cs:170480,0.0878357223560849)
--(axis cs:170470,0.0878371877482855)
--(axis cs:170460,0.0878387877224108)
--(axis cs:170450,0.0878398350802365)
--(axis cs:170440,0.0878414837448364)
--(axis cs:170430,0.0878434383207596)
--(axis cs:170420,0.0878456436823198)
--(axis cs:170410,0.0878475544201677)
--(axis cs:170400,0.0878498298987172)
--(axis cs:170390,0.0878521310377698)
--(axis cs:170380,0.0878537387585447)
--(axis cs:170370,0.0878556864554075)
--(axis cs:170360,0.0878575537189345)
--(axis cs:170350,0.0878601858941738)
--(axis cs:170340,0.0878621885256499)
--(axis cs:170330,0.0878646851822317)
--(axis cs:170320,0.0878658195187197)
--(axis cs:170310,0.0878673259878363)
--(axis cs:170300,0.0878693777384191)
--(axis cs:170290,0.0878709083052129)
--(axis cs:170280,0.0878733599517977)
--(axis cs:170270,0.0878763385736891)
--(axis cs:170260,0.0878782942639503)
--(axis cs:170250,0.0878801428300072)
--(axis cs:170240,0.0878820008387252)
--(axis cs:170230,0.0878843678703422)
--(axis cs:170220,0.0878870610524156)
--(axis cs:170210,0.0878887700258302)
--(axis cs:170200,0.0878897578729003)
--(axis cs:170190,0.0878919952313774)
--(axis cs:170180,0.0878939561805523)
--(axis cs:170170,0.0878963035415498)
--(axis cs:170160,0.087898082137522)
--(axis cs:170150,0.087900408047992)
--(axis cs:170140,0.0879019522789984)
--(axis cs:170130,0.0879036947529227)
--(axis cs:170120,0.087906153853597)
--(axis cs:170110,0.0879076487532531)
--(axis cs:170100,0.087909689455662)
--(axis cs:170090,0.0879115224231939)
--(axis cs:170080,0.0879133276698777)
--(axis cs:170070,0.0879150693379344)
--(axis cs:170060,0.0879164959800794)
--(axis cs:170050,0.0879176076344848)
--(axis cs:170040,0.0879198882392723)
--(axis cs:170030,0.0879218887981054)
--(axis cs:170020,0.0879228915874328)
--(axis cs:170010,0.0879253353223173)
--(axis cs:170000,0.0879272662948278)
--(axis cs:169990,0.0879293062841383)
--(axis cs:169980,0.0879314827589497)
--(axis cs:169970,0.0879327581842249)
--(axis cs:169960,0.0879354167465122)
--(axis cs:169950,0.0879377047536806)
--(axis cs:169940,0.0879396688237136)
--(axis cs:169930,0.0879414534001604)
--(axis cs:169920,0.0879425547169922)
--(axis cs:169910,0.0879438226843721)
--(axis cs:169900,0.0879458933935723)
--(axis cs:169890,0.0879478244350668)
--(axis cs:169880,0.0879495395896337)
--(axis cs:169870,0.0879514674803852)
--(axis cs:169860,0.0879533613411468)
--(axis cs:169850,0.0879551012433229)
--(axis cs:169840,0.0879565106231751)
--(axis cs:169830,0.0879584031547523)
--(axis cs:169820,0.0879608062469304)
--(axis cs:169810,0.0879631786231831)
--(axis cs:169800,0.0879651968428931)
--(axis cs:169790,0.087967175810416)
--(axis cs:169780,0.0879688786571158)
--(axis cs:169770,0.0879706754781587)
--(axis cs:169760,0.0879727594481873)
--(axis cs:169750,0.0879747579883008)
--(axis cs:169740,0.0879759931087681)
--(axis cs:169730,0.0879775569209474)
--(axis cs:169720,0.0879795186483867)
--(axis cs:169710,0.0879808729553426)
--(axis cs:169700,0.087982884782509)
--(axis cs:169690,0.0879848661472043)
--(axis cs:169680,0.0879865912922817)
--(axis cs:169670,0.0879876998538362)
--(axis cs:169660,0.0879897154724215)
--(axis cs:169650,0.0879908952270539)
--(axis cs:169640,0.0879927002923867)
--(axis cs:169630,0.0879944390583418)
--(axis cs:169620,0.0879954943747809)
--(axis cs:169610,0.0879968283875597)
--(axis cs:169600,0.0879981222875286)
--(axis cs:169590,0.0879996168827477)
--(axis cs:169580,0.0880020701989527)
--(axis cs:169570,0.0880039823875519)
--(axis cs:169560,0.0880055943641238)
--(axis cs:169550,0.0880077659860856)
--(axis cs:169540,0.0880096635209025)
--(axis cs:169530,0.0880116631084399)
--(axis cs:169520,0.0880130637920888)
--(axis cs:169510,0.0880151275465761)
--(axis cs:169500,0.0880164496916498)
--(axis cs:169490,0.0880185254338916)
--(axis cs:169480,0.0880210094279792)
--(axis cs:169470,0.088022368189062)
--(axis cs:169460,0.0880239353751209)
--(axis cs:169450,0.0880253800425067)
--(axis cs:169440,0.0880259600421057)
--(axis cs:169430,0.088027421321641)
--(axis cs:169420,0.088029360278502)
--(axis cs:169410,0.0880309028612152)
--(axis cs:169400,0.0880328338465785)
--(axis cs:169390,0.0880351651046308)
--(axis cs:169380,0.0880375597898101)
--(axis cs:169370,0.0880399099542253)
--(axis cs:169360,0.0880421656312438)
--(axis cs:169350,0.0880443910131923)
--(axis cs:169340,0.0880470664997735)
--(axis cs:169330,0.0880488921987943)
--(axis cs:169320,0.0880512464305368)
--(axis cs:169310,0.0880536403201482)
--(axis cs:169300,0.0880557357909598)
--(axis cs:169290,0.0880579366302731)
--(axis cs:169280,0.0880592396453761)
--(axis cs:169270,0.0880610671420566)
--(axis cs:169260,0.0880625903490135)
--(axis cs:169250,0.0880648899726709)
--(axis cs:169240,0.0880667635234259)
--(axis cs:169230,0.0880678114089341)
--(axis cs:169220,0.088070053437096)
--(axis cs:169210,0.0880715306396701)
--(axis cs:169200,0.0880736354914115)
--(axis cs:169190,0.0880748952162503)
--(axis cs:169180,0.0880765416322329)
--(axis cs:169170,0.0880777402761557)
--(axis cs:169160,0.0880800400905179)
--(axis cs:169150,0.0880817869617108)
--(axis cs:169140,0.0880830434393007)
--(axis cs:169130,0.0880843922625567)
--(axis cs:169120,0.0880860874555932)
--(axis cs:169110,0.0880881780887572)
--(axis cs:169100,0.0880900826504259)
--(axis cs:169090,0.0880915478249076)
--(axis cs:169080,0.0880934592272498)
--(axis cs:169070,0.0880954921884053)
--(axis cs:169060,0.0880974036992749)
--(axis cs:169050,0.0880993289652094)
--(axis cs:169040,0.0881016334039285)
--(axis cs:169030,0.0881036255823729)
--(axis cs:169020,0.0881059501021108)
--(axis cs:169010,0.088107688625611)
--(axis cs:169000,0.0881091909247324)
--(axis cs:168990,0.0881112417022609)
--(axis cs:168980,0.0881130549764637)
--(axis cs:168970,0.0881152664676314)
--(axis cs:168960,0.0881169138415889)
--(axis cs:168950,0.08811777031829)
--(axis cs:168940,0.0881198379786116)
--(axis cs:168930,0.0881212452656124)
--(axis cs:168920,0.0881228408481424)
--(axis cs:168910,0.088125327659287)
--(axis cs:168900,0.0881265664839966)
--(axis cs:168890,0.0881291010547004)
--(axis cs:168880,0.088131486154579)
--(axis cs:168870,0.0881328529819913)
--(axis cs:168860,0.0881347816905128)
--(axis cs:168850,0.0881370547952521)
--(axis cs:168840,0.0881378875968423)
--(axis cs:168830,0.0881390603278702)
--(axis cs:168820,0.0881409182521159)
--(axis cs:168810,0.0881426337534009)
--(axis cs:168800,0.0881446482006206)
--(axis cs:168790,0.0881473543536373)
--(axis cs:168780,0.0881488155957326)
--(axis cs:168770,0.0881507803740951)
--(axis cs:168760,0.0881522739192258)
--(axis cs:168750,0.0881541297393094)
--(axis cs:168740,0.0881567711625657)
--(axis cs:168730,0.0881583560389334)
--(axis cs:168720,0.0881596263130884)
--(axis cs:168710,0.0881623279457636)
--(axis cs:168700,0.0881642222840091)
--(axis cs:168690,0.0881656297065746)
--(axis cs:168680,0.0881676887837037)
--(axis cs:168670,0.0881701267631537)
--(axis cs:168660,0.0881716130161471)
--(axis cs:168650,0.088173531034435)
--(axis cs:168640,0.0881755747695314)
--(axis cs:168630,0.0881773777627519)
--(axis cs:168620,0.088179105462054)
--(axis cs:168610,0.0881812199816415)
--(axis cs:168600,0.0881822906504147)
--(axis cs:168590,0.0881848943407525)
--(axis cs:168580,0.0881861795908107)
--(axis cs:168570,0.0881881942412366)
--(axis cs:168560,0.088189234623579)
--(axis cs:168550,0.0881908935048985)
--(axis cs:168540,0.0881923898570004)
--(axis cs:168530,0.0881935275790962)
--(axis cs:168520,0.0881947246137372)
--(axis cs:168510,0.0881974112631029)
--(axis cs:168500,0.0881996821850136)
--(axis cs:168490,0.0882017514560329)
--(axis cs:168480,0.0882031539343113)
--(axis cs:168470,0.0882052988609357)
--(axis cs:168460,0.0882068328565934)
--(axis cs:168450,0.0882084813341293)
--(axis cs:168440,0.0882104001951137)
--(axis cs:168430,0.0882123184261649)
--(axis cs:168420,0.0882134906859144)
--(axis cs:168410,0.0882142433489414)
--(axis cs:168400,0.0882162408570174)
--(axis cs:168390,0.0882178396563023)
--(axis cs:168380,0.0882201038769537)
--(axis cs:168370,0.0882225486833799)
--(axis cs:168360,0.0882236755985273)
--(axis cs:168350,0.0882253010702994)
--(axis cs:168340,0.0882277943373495)
--(axis cs:168330,0.0882300035557074)
--(axis cs:168320,0.0882321944590801)
--(axis cs:168310,0.0882339068164556)
--(axis cs:168300,0.0882357592602313)
--(axis cs:168290,0.0882367985641565)
--(axis cs:168280,0.0882387435492646)
--(axis cs:168270,0.0882412618691184)
--(axis cs:168260,0.0882428877934195)
--(axis cs:168250,0.0882446026188459)
--(axis cs:168240,0.0882461127755522)
--(axis cs:168230,0.0882476994922887)
--(axis cs:168220,0.0882500476052339)
--(axis cs:168210,0.0882521642037511)
--(axis cs:168200,0.0882535362262557)
--(axis cs:168190,0.0882552491306536)
--(axis cs:168180,0.088256427185963)
--(axis cs:168170,0.0882580625781832)
--(axis cs:168160,0.0882598744965205)
--(axis cs:168150,0.0882613991748904)
--(axis cs:168140,0.088263075885825)
--(axis cs:168130,0.0882655560947178)
--(axis cs:168120,0.0882675275107382)
--(axis cs:168110,0.0882694184459861)
--(axis cs:168100,0.0882721483554846)
--(axis cs:168090,0.0882740408164917)
--(axis cs:168080,0.0882755273142916)
--(axis cs:168070,0.0882772959722973)
--(axis cs:168060,0.0882788956473725)
--(axis cs:168050,0.0882805425485466)
--(axis cs:168040,0.0882824667569467)
--(axis cs:168030,0.0882846195549457)
--(axis cs:168020,0.0882868039320963)
--(axis cs:168010,0.0882889830303592)
--(axis cs:168000,0.0882908433734391)
--(axis cs:167990,0.0882933987049639)
--(axis cs:167980,0.0882949140007779)
--(axis cs:167970,0.0882961748972731)
--(axis cs:167960,0.0882985015310839)
--(axis cs:167950,0.0883006728417263)
--(axis cs:167940,0.0883018998517694)
--(axis cs:167930,0.0883045180326603)
--(axis cs:167920,0.0883062930522234)
--(axis cs:167910,0.0883079029114832)
--(axis cs:167900,0.0883098781238871)
--(axis cs:167890,0.0883116131559734)
--(axis cs:167880,0.0883140958812193)
--(axis cs:167870,0.0883168545023401)
--(axis cs:167860,0.08831888977953)
--(axis cs:167850,0.0883211054873377)
--(axis cs:167840,0.0883228760719405)
--(axis cs:167830,0.088324716069873)
--(axis cs:167820,0.0883264269572696)
--(axis cs:167810,0.0883286014613544)
--(axis cs:167800,0.088330485490764)
--(axis cs:167790,0.0883321445508261)
--(axis cs:167780,0.0883339318492516)
--(axis cs:167770,0.0883362856672015)
--(axis cs:167760,0.088336958991247)
--(axis cs:167750,0.0883387896160853)
--(axis cs:167740,0.0883399291636448)
--(axis cs:167730,0.0883413171160338)
--(axis cs:167720,0.0883436306039491)
--(axis cs:167710,0.0883458205780815)
--(axis cs:167700,0.0883482473375021)
--(axis cs:167690,0.0883501682315384)
--(axis cs:167680,0.0883520419248432)
--(axis cs:167670,0.0883539318514859)
--(axis cs:167660,0.0883559253503917)
--(axis cs:167650,0.088358015298715)
--(axis cs:167640,0.0883608890992614)
--(axis cs:167630,0.0883626270494125)
--(axis cs:167620,0.0883649913345498)
--(axis cs:167610,0.0883668678727053)
--(axis cs:167600,0.0883694163315002)
--(axis cs:167590,0.0883708412226701)
--(axis cs:167580,0.0883724778407018)
--(axis cs:167570,0.0883743010118516)
--(axis cs:167560,0.0883758438312203)
--(axis cs:167550,0.0883777960744697)
--(axis cs:167540,0.0883795435031453)
--(axis cs:167530,0.0883814710563315)
--(axis cs:167520,0.0883835137997273)
--(axis cs:167510,0.0883850718260482)
--(axis cs:167500,0.0883870498223837)
--(axis cs:167490,0.0883887949802454)
--(axis cs:167480,0.088390051098845)
--(axis cs:167470,0.0883916155108146)
--(axis cs:167460,0.0883936508355966)
--(axis cs:167450,0.0883959271344496)
--(axis cs:167440,0.0883974330327397)
--(axis cs:167430,0.0883992937977273)
--(axis cs:167420,0.0884012665790572)
--(axis cs:167410,0.088402981124244)
--(axis cs:167400,0.0884053746946643)
--(axis cs:167390,0.0884067478354504)
--(axis cs:167380,0.0884087740452539)
--(axis cs:167370,0.0884111289531471)
--(axis cs:167360,0.0884140955740955)
--(axis cs:167350,0.0884165566327509)
--(axis cs:167340,0.0884178746130571)
--(axis cs:167330,0.0884202118997322)
--(axis cs:167320,0.0884217850276191)
--(axis cs:167310,0.0884240342040621)
--(axis cs:167300,0.0884254748297097)
--(axis cs:167290,0.0884275076915734)
--(axis cs:167280,0.0884295244912457)
--(axis cs:167270,0.0884319125665884)
--(axis cs:167260,0.0884341618895015)
--(axis cs:167250,0.0884361745854616)
--(axis cs:167240,0.0884379884689031)
--(axis cs:167230,0.0884400162433666)
--(axis cs:167220,0.0884412828763427)
--(axis cs:167210,0.088443877633083)
--(axis cs:167200,0.0884457712966475)
--(axis cs:167190,0.0884480087273135)
--(axis cs:167180,0.0884500664159944)
--(axis cs:167170,0.0884519814263451)
--(axis cs:167160,0.0884535038560677)
--(axis cs:167150,0.0884557500833948)
--(axis cs:167140,0.0884578692500292)
--(axis cs:167130,0.0884592494518344)
--(axis cs:167120,0.0884602830696348)
--(axis cs:167110,0.0884622766923631)
--(axis cs:167100,0.0884641505514285)
--(axis cs:167090,0.088466450339612)
--(axis cs:167080,0.0884677546297448)
--(axis cs:167070,0.0884695108451693)
--(axis cs:167060,0.0884717286344674)
--(axis cs:167050,0.0884733762116938)
--(axis cs:167040,0.0884752978631514)
--(axis cs:167030,0.0884764839507251)
--(axis cs:167020,0.088478994171873)
--(axis cs:167010,0.0884811026929082)
--(axis cs:167000,0.0884829185690022)
--(axis cs:166990,0.0884853018681087)
--(axis cs:166980,0.0884870306834887)
--(axis cs:166970,0.0884884905553994)
--(axis cs:166960,0.0884898397533566)
--(axis cs:166950,0.088491267966752)
--(axis cs:166940,0.0884934715744329)
--(axis cs:166930,0.088495148433243)
--(axis cs:166920,0.0884966464076914)
--(axis cs:166910,0.0884993594011498)
--(axis cs:166900,0.0885012673173899)
--(axis cs:166890,0.0885027093454909)
--(axis cs:166880,0.0885045842541745)
--(axis cs:166870,0.0885065157119378)
--(axis cs:166860,0.0885076007439416)
--(axis cs:166850,0.0885097362789596)
--(axis cs:166840,0.0885117916782228)
--(axis cs:166830,0.0885136771454655)
--(axis cs:166820,0.0885160583854214)
--(axis cs:166810,0.0885175627199571)
--(axis cs:166800,0.0885195845123877)
--(axis cs:166790,0.0885202990052024)
--(axis cs:166780,0.0885222127288232)
--(axis cs:166770,0.0885247371314061)
--(axis cs:166760,0.0885262637665745)
--(axis cs:166750,0.0885283777106647)
--(axis cs:166740,0.0885312271621452)
--(axis cs:166730,0.0885331726852963)
--(axis cs:166720,0.0885346074220791)
--(axis cs:166710,0.0885366010626918)
--(axis cs:166700,0.0885383732760562)
--(axis cs:166690,0.0885405245675995)
--(axis cs:166680,0.0885422247661254)
--(axis cs:166670,0.0885434786917492)
--(axis cs:166660,0.0885454082997768)
--(axis cs:166650,0.0885476581296807)
--(axis cs:166640,0.0885495700833575)
--(axis cs:166630,0.0885515137762478)
--(axis cs:166620,0.0885539144615868)
--(axis cs:166610,0.0885562279633543)
--(axis cs:166600,0.08855840336299)
--(axis cs:166590,0.0885602639144379)
--(axis cs:166580,0.0885610395991932)
--(axis cs:166570,0.0885627951822108)
--(axis cs:166560,0.0885648582610548)
--(axis cs:166550,0.0885664507160631)
--(axis cs:166540,0.0885684934394262)
--(axis cs:166530,0.0885697945420559)
--(axis cs:166520,0.0885714288739681)
--(axis cs:166510,0.0885734009009566)
--(axis cs:166500,0.0885755754528405)
--(axis cs:166490,0.0885773819054164)
--(axis cs:166480,0.0885785225473782)
--(axis cs:166470,0.0885805637719759)
--(axis cs:166460,0.0885830912670308)
--(axis cs:166450,0.088584900891259)
--(axis cs:166440,0.0885870498361847)
--(axis cs:166430,0.0885885875493656)
--(axis cs:166420,0.0885901667441033)
--(axis cs:166410,0.0885919023909577)
--(axis cs:166400,0.0885938769823912)
--(axis cs:166390,0.0885954102178139)
--(axis cs:166380,0.0885969448998679)
--(axis cs:166370,0.0885987002110945)
--(axis cs:166360,0.0886005676971564)
--(axis cs:166350,0.0886025120658647)
--(axis cs:166340,0.0886038313933362)
--(axis cs:166330,0.0886046142781788)
--(axis cs:166320,0.0886069471873805)
--(axis cs:166310,0.0886086696132423)
--(axis cs:166300,0.088610567042549)
--(axis cs:166290,0.0886114980210651)
--(axis cs:166280,0.0886123828906087)
--(axis cs:166270,0.0886146637249204)
--(axis cs:166260,0.0886159100408425)
--(axis cs:166250,0.0886177238913586)
--(axis cs:166240,0.0886199152630731)
--(axis cs:166230,0.0886213058336631)
--(axis cs:166220,0.0886222921839615)
--(axis cs:166210,0.0886241699618968)
--(axis cs:166200,0.0886260315496046)
--(axis cs:166190,0.0886279945340282)
--(axis cs:166180,0.0886293604795603)
--(axis cs:166170,0.0886312909440626)
--(axis cs:166160,0.0886330830149479)
--(axis cs:166150,0.0886343904673639)
--(axis cs:166140,0.0886363055216784)
--(axis cs:166130,0.0886377213229189)
--(axis cs:166120,0.0886390656201808)
--(axis cs:166110,0.0886413895586775)
--(axis cs:166100,0.0886428984862103)
--(axis cs:166090,0.0886442649349715)
--(axis cs:166080,0.0886456348622283)
--(axis cs:166070,0.0886469010296376)
--(axis cs:166060,0.0886487506857513)
--(axis cs:166050,0.0886505474209497)
--(axis cs:166040,0.0886522830608551)
--(axis cs:166030,0.0886544116881688)
--(axis cs:166020,0.0886565852376141)
--(axis cs:166010,0.0886587493623703)
--(axis cs:166000,0.088659366875229)
--(axis cs:165990,0.0886613183487353)
--(axis cs:165980,0.0886627206050185)
--(axis cs:165970,0.0886649145329603)
--(axis cs:165960,0.0886661500415731)
--(axis cs:165950,0.0886679134264477)
--(axis cs:165940,0.0886701298604296)
--(axis cs:165930,0.0886728187490399)
--(axis cs:165920,0.0886746084459713)
--(axis cs:165910,0.088676780506143)
--(axis cs:165900,0.0886785822086514)
--(axis cs:165890,0.0886805156842896)
--(axis cs:165880,0.0886815303204998)
--(axis cs:165870,0.0886828282756659)
--(axis cs:165860,0.0886854495738409)
--(axis cs:165850,0.0886875744735355)
--(axis cs:165840,0.0886882688554575)
--(axis cs:165830,0.088690886428543)
--(axis cs:165820,0.088692950303554)
--(axis cs:165810,0.0886946362129054)
--(axis cs:165800,0.0886964291897555)
--(axis cs:165790,0.0886972935698299)
--(axis cs:165780,0.0886989174252902)
--(axis cs:165770,0.088700857536965)
--(axis cs:165760,0.0887034387679557)
--(axis cs:165750,0.0887054141222405)
--(axis cs:165740,0.0887073601334003)
--(axis cs:165730,0.0887088729945338)
--(axis cs:165720,0.0887106915617175)
--(axis cs:165710,0.0887119123139753)
--(axis cs:165700,0.0887140072832367)
--(axis cs:165690,0.0887144809332401)
--(axis cs:165680,0.0887156733284309)
--(axis cs:165670,0.0887176913905362)
--(axis cs:165660,0.0887194427689061)
--(axis cs:165650,0.0887220606477362)
--(axis cs:165640,0.0887235959373495)
--(axis cs:165630,0.0887246608827625)
--(axis cs:165620,0.0887268252232498)
--(axis cs:165610,0.0887278416476037)
--(axis cs:165600,0.0887297025402148)
--(axis cs:165590,0.0887315609292044)
--(axis cs:165580,0.088733110861912)
--(axis cs:165570,0.0887350517655813)
--(axis cs:165560,0.0887369730384704)
--(axis cs:165550,0.0887386769149314)
--(axis cs:165540,0.0887403666654629)
--(axis cs:165530,0.0887414775208064)
--(axis cs:165520,0.0887438462372562)
--(axis cs:165510,0.0887455167715547)
--(axis cs:165500,0.0887479384715689)
--(axis cs:165490,0.0887501690966799)
--(axis cs:165480,0.0887515058278089)
--(axis cs:165470,0.0887533189192703)
--(axis cs:165460,0.0887552362571858)
--(axis cs:165450,0.0887571726770197)
--(axis cs:165440,0.0887599093611195)
--(axis cs:165430,0.0887618158324042)
--(axis cs:165420,0.0887640304196177)
--(axis cs:165410,0.0887649284144633)
--(axis cs:165400,0.0887668497287366)
--(axis cs:165390,0.0887682786054095)
--(axis cs:165380,0.0887697124517494)
--(axis cs:165370,0.0887714348359223)
--(axis cs:165360,0.0887727705281671)
--(axis cs:165350,0.088774663660465)
--(axis cs:165340,0.0887771580069212)
--(axis cs:165330,0.0887795554390356)
--(axis cs:165320,0.0887806946753216)
--(axis cs:165310,0.0887828590953808)
--(axis cs:165300,0.0887849981822839)
--(axis cs:165290,0.0887862361993977)
--(axis cs:165280,0.0887871463572806)
--(axis cs:165270,0.0887888722950626)
--(axis cs:165260,0.0887911050801496)
--(axis cs:165250,0.0887926924791008)
--(axis cs:165240,0.0887950234618542)
--(axis cs:165230,0.0887978037087351)
--(axis cs:165220,0.0887991031126954)
--(axis cs:165210,0.0888011318947511)
--(axis cs:165200,0.088803327913603)
--(axis cs:165190,0.0888056309183138)
--(axis cs:165180,0.0888073109970477)
--(axis cs:165170,0.0888089978782634)
--(axis cs:165160,0.0888108354874717)
--(axis cs:165150,0.0888131896511149)
--(axis cs:165140,0.088815369320274)
--(axis cs:165130,0.0888176836168208)
--(axis cs:165120,0.0888193870687392)
--(axis cs:165110,0.0888208320583622)
--(axis cs:165100,0.0888221373438634)
--(axis cs:165090,0.0888238903932311)
--(axis cs:165080,0.0888253874653255)
--(axis cs:165070,0.0888271648833428)
--(axis cs:165060,0.0888279940422747)
--(axis cs:165050,0.0888301940416414)
--(axis cs:165040,0.0888314671393979)
--(axis cs:165030,0.0888338875945029)
--(axis cs:165020,0.0888353431451025)
--(axis cs:165010,0.0888368845871856)
--(axis cs:165000,0.0888389284617822)
--(axis cs:164990,0.0888406769966268)
--(axis cs:164980,0.0888431942510624)
--(axis cs:164970,0.0888451661308357)
--(axis cs:164960,0.0888472902833577)
--(axis cs:164950,0.0888488459257966)
--(axis cs:164940,0.0888504088677661)
--(axis cs:164930,0.0888529166431095)
--(axis cs:164920,0.0888546633375549)
--(axis cs:164910,0.0888573403571841)
--(axis cs:164900,0.0888590283013935)
--(axis cs:164890,0.0888609743613952)
--(axis cs:164880,0.0888636945579916)
--(axis cs:164870,0.0888660971269672)
--(axis cs:164860,0.0888681533100811)
--(axis cs:164850,0.0888698989050839)
--(axis cs:164840,0.0888711353839797)
--(axis cs:164830,0.0888738365396406)
--(axis cs:164820,0.0888760227412719)
--(axis cs:164810,0.0888786673769297)
--(axis cs:164800,0.0888804699313538)
--(axis cs:164790,0.0888829403300531)
--(axis cs:164780,0.0888851821400994)
--(axis cs:164770,0.0888873326028557)
--(axis cs:164760,0.0888890327688054)
--(axis cs:164750,0.0888909503827609)
--(axis cs:164740,0.0888926715324899)
--(axis cs:164730,0.0888935520528284)
--(axis cs:164720,0.0888962099350006)
--(axis cs:164710,0.0888979889623522)
--(axis cs:164700,0.0888999137352671)
--(axis cs:164690,0.0889022302969407)
--(axis cs:164680,0.0889039054463859)
--(axis cs:164670,0.0889060663975945)
--(axis cs:164660,0.0889080979919757)
--(axis cs:164650,0.0889094709076805)
--(axis cs:164640,0.0889114126922073)
--(axis cs:164630,0.0889137664629796)
--(axis cs:164620,0.0889157418017388)
--(axis cs:164610,0.0889177399400853)
--(axis cs:164600,0.0889195841331685)
--(axis cs:164590,0.088921968765536)
--(axis cs:164580,0.0889239604025239)
--(axis cs:164570,0.0889264085026325)
--(axis cs:164560,0.0889284655252709)
--(axis cs:164550,0.0889308151647477)
--(axis cs:164540,0.088932588045874)
--(axis cs:164530,0.0889348983013649)
--(axis cs:164520,0.0889370305286856)
--(axis cs:164510,0.0889387203460944)
--(axis cs:164500,0.0889402037009506)
--(axis cs:164490,0.0889418371363858)
--(axis cs:164480,0.0889436051976396)
--(axis cs:164470,0.0889447940142114)
--(axis cs:164460,0.0889466117465455)
--(axis cs:164450,0.088947491035286)
--(axis cs:164440,0.0889496491713692)
--(axis cs:164430,0.0889511330283057)
--(axis cs:164420,0.0889531474470828)
--(axis cs:164410,0.0889549929922072)
--(axis cs:164400,0.0889570668357569)
--(axis cs:164390,0.0889587098989861)
--(axis cs:164380,0.08896049066125)
--(axis cs:164370,0.0889628444227564)
--(axis cs:164360,0.088964629262143)
--(axis cs:164350,0.0889668808623072)
--(axis cs:164340,0.0889688207629296)
--(axis cs:164330,0.0889702587468444)
--(axis cs:164320,0.0889719144893189)
--(axis cs:164310,0.0889739098840598)
--(axis cs:164300,0.0889755921096015)
--(axis cs:164290,0.0889777550742374)
--(axis cs:164280,0.088979242692328)
--(axis cs:164270,0.0889807247785204)
--(axis cs:164260,0.0889809697788708)
--(axis cs:164250,0.0889835796816449)
--(axis cs:164240,0.0889852074099861)
--(axis cs:164230,0.0889875063031513)
--(axis cs:164220,0.088988376357354)
--(axis cs:164210,0.0889903193112264)
--(axis cs:164200,0.0889918500039728)
--(axis cs:164190,0.088993913814325)
--(axis cs:164180,0.0889964396771039)
--(axis cs:164170,0.0889980092513237)
--(axis cs:164160,0.0889997934462447)
--(axis cs:164150,0.0890020847936398)
--(axis cs:164140,0.0890046338976251)
--(axis cs:164130,0.0890059608194172)
--(axis cs:164120,0.0890081993138565)
--(axis cs:164110,0.0890093601938902)
--(axis cs:164100,0.0890101990632105)
--(axis cs:164090,0.0890119495214698)
--(axis cs:164080,0.0890141434449176)
--(axis cs:164070,0.0890161269791063)
--(axis cs:164060,0.0890178844211708)
--(axis cs:164050,0.0890203725787083)
--(axis cs:164040,0.0890222609765745)
--(axis cs:164030,0.0890245790699711)
--(axis cs:164020,0.0890262713252346)
--(axis cs:164010,0.089028069476913)
--(axis cs:164000,0.0890302053183722)
--(axis cs:163990,0.0890318795349562)
--(axis cs:163980,0.0890333684789335)
--(axis cs:163970,0.0890357411262513)
--(axis cs:163960,0.0890373273194938)
--(axis cs:163950,0.0890397326168981)
--(axis cs:163940,0.0890411406000037)
--(axis cs:163930,0.0890430192077187)
--(axis cs:163920,0.0890450518544027)
--(axis cs:163910,0.0890467458725181)
--(axis cs:163900,0.0890483986663002)
--(axis cs:163890,0.0890507777268519)
--(axis cs:163880,0.0890530542557364)
--(axis cs:163870,0.0890554374146313)
--(axis cs:163860,0.0890574198655967)
--(axis cs:163850,0.0890595357070518)
--(axis cs:163840,0.0890618420903207)
--(axis cs:163830,0.0890636421460053)
--(axis cs:163820,0.0890660389339858)
--(axis cs:163810,0.0890677649586917)
--(axis cs:163800,0.0890692945767363)
--(axis cs:163790,0.0890712936658427)
--(axis cs:163780,0.0890733744487165)
--(axis cs:163770,0.0890761007060449)
--(axis cs:163760,0.0890786039085134)
--(axis cs:163750,0.0890804340923037)
--(axis cs:163740,0.0890825399047326)
--(axis cs:163730,0.0890844895791761)
--(axis cs:163720,0.0890864018121643)
--(axis cs:163710,0.089087711193459)
--(axis cs:163700,0.0890894418004956)
--(axis cs:163690,0.0890909186830421)
--(axis cs:163680,0.0890930728022159)
--(axis cs:163670,0.0890952345498188)
--(axis cs:163660,0.0890976621078428)
--(axis cs:163650,0.089100250244756)
--(axis cs:163640,0.0891014862590427)
--(axis cs:163630,0.0891035481452475)
--(axis cs:163620,0.0891052044438096)
--(axis cs:163610,0.0891072445676622)
--(axis cs:163600,0.0891081002973814)
--(axis cs:163590,0.0891096837439259)
--(axis cs:163580,0.0891116931565965)
--(axis cs:163570,0.0891145382549915)
--(axis cs:163560,0.0891166004311927)
--(axis cs:163550,0.0891180329325594)
--(axis cs:163540,0.0891204988461687)
--(axis cs:163530,0.089122489397955)
--(axis cs:163520,0.0891244677048374)
--(axis cs:163510,0.0891262615571396)
--(axis cs:163500,0.0891283081742362)
--(axis cs:163490,0.0891297541652861)
--(axis cs:163480,0.0891315942230439)
--(axis cs:163470,0.0891337322802571)
--(axis cs:163460,0.0891358471572974)
--(axis cs:163450,0.0891377703772051)
--(axis cs:163440,0.0891399390458649)
--(axis cs:163430,0.0891418398423707)
--(axis cs:163420,0.089143708395101)
--(axis cs:163410,0.0891456260016773)
--(axis cs:163400,0.0891476316008917)
--(axis cs:163390,0.089150403850518)
--(axis cs:163380,0.0891529352096906)
--(axis cs:163370,0.0891554369203691)
--(axis cs:163360,0.089157333775844)
--(axis cs:163350,0.0891599901386916)
--(axis cs:163340,0.0891616292533433)
--(axis cs:163330,0.0891632237956456)
--(axis cs:163320,0.0891648132305461)
--(axis cs:163310,0.0891665074724792)
--(axis cs:163300,0.0891677913314324)
--(axis cs:163290,0.0891696292902389)
--(axis cs:163280,0.0891712990792412)
--(axis cs:163270,0.0891731977536458)
--(axis cs:163260,0.0891757867752398)
--(axis cs:163250,0.0891777763840809)
--(axis cs:163240,0.0891796174170707)
--(axis cs:163230,0.0891816313696661)
--(axis cs:163220,0.0891832349758925)
--(axis cs:163210,0.089184792522843)
--(axis cs:163200,0.0891863317648247)
--(axis cs:163190,0.0891886699180294)
--(axis cs:163180,0.0891902162065609)
--(axis cs:163170,0.0891917171915558)
--(axis cs:163160,0.0891940477430334)
--(axis cs:163150,0.0891966313814387)
--(axis cs:163140,0.0891986580442041)
--(axis cs:163130,0.0892007184660929)
--(axis cs:163120,0.0892026609425609)
--(axis cs:163110,0.089204627472417)
--(axis cs:163100,0.0892062785368632)
--(axis cs:163090,0.0892077305121553)
--(axis cs:163080,0.0892098403971562)
--(axis cs:163070,0.0892113388454)
--(axis cs:163060,0.0892134990338879)
--(axis cs:163050,0.0892154772694913)
--(axis cs:163040,0.0892182488401248)
--(axis cs:163030,0.0892205832769493)
--(axis cs:163020,0.0892223305619148)
--(axis cs:163010,0.089224539767901)
--(axis cs:163000,0.089226726404967)
--(axis cs:162990,0.0892282154135877)
--(axis cs:162980,0.0892296044944268)
--(axis cs:162970,0.0892318231648268)
--(axis cs:162960,0.0892336166416151)
--(axis cs:162950,0.0892358183388094)
--(axis cs:162940,0.0892385812688009)
--(axis cs:162930,0.0892404802630631)
--(axis cs:162920,0.0892418967030372)
--(axis cs:162910,0.0892438973671722)
--(axis cs:162900,0.0892456405735187)
--(axis cs:162890,0.0892476138889498)
--(axis cs:162880,0.0892498774959369)
--(axis cs:162870,0.089252003321683)
--(axis cs:162860,0.0892536017872927)
--(axis cs:162850,0.0892560653448487)
--(axis cs:162840,0.089257889125528)
--(axis cs:162830,0.0892595224649778)
--(axis cs:162820,0.0892629417524849)
--(axis cs:162810,0.0892650607841009)
--(axis cs:162800,0.0892671558817041)
--(axis cs:162790,0.0892687351463412)
--(axis cs:162780,0.089271204055211)
--(axis cs:162770,0.0892728832439105)
--(axis cs:162760,0.0892743081174453)
--(axis cs:162750,0.089276578726313)
--(axis cs:162740,0.0892786222899439)
--(axis cs:162730,0.0892805347516249)
--(axis cs:162720,0.0892829285387903)
--(axis cs:162710,0.0892847393635871)
--(axis cs:162700,0.0892865730974891)
--(axis cs:162690,0.0892882405337119)
--(axis cs:162680,0.0892890346137831)
--(axis cs:162670,0.0892912870239363)
--(axis cs:162660,0.0892922067481809)
--(axis cs:162650,0.0892941065129356)
--(axis cs:162640,0.0892957237332617)
--(axis cs:162630,0.0892983925160826)
--(axis cs:162620,0.089300151219)
--(axis cs:162610,0.0893014960009137)
--(axis cs:162600,0.0893032246971178)
--(axis cs:162590,0.0893052695145575)
--(axis cs:162580,0.0893074881604903)
--(axis cs:162570,0.0893094091727312)
--(axis cs:162560,0.0893118313054939)
--(axis cs:162550,0.089314139894675)
--(axis cs:162540,0.0893156688016872)
--(axis cs:162530,0.0893180159756456)
--(axis cs:162520,0.0893203802529254)
--(axis cs:162510,0.0893223088444412)
--(axis cs:162500,0.0893238714497859)
--(axis cs:162490,0.089326044072223)
--(axis cs:162480,0.0893276519435996)
--(axis cs:162470,0.0893299323578521)
--(axis cs:162460,0.0893319613213086)
--(axis cs:162450,0.0893335385387041)
--(axis cs:162440,0.0893354055268994)
--(axis cs:162430,0.0893372008925045)
--(axis cs:162420,0.0893384064272946)
--(axis cs:162410,0.0893397453903607)
--(axis cs:162400,0.0893415454140743)
--(axis cs:162390,0.0893424845109393)
--(axis cs:162380,0.0893447352773316)
--(axis cs:162370,0.0893468880074339)
--(axis cs:162360,0.0893488604741287)
--(axis cs:162350,0.0893508511642245)
--(axis cs:162340,0.0893526213881842)
--(axis cs:162330,0.0893550594300822)
--(axis cs:162320,0.0893569470478282)
--(axis cs:162310,0.0893589874412399)
--(axis cs:162300,0.0893616409274969)
--(axis cs:162290,0.0893640411220873)
--(axis cs:162280,0.0893659255976993)
--(axis cs:162270,0.0893680890300182)
--(axis cs:162260,0.0893702081568367)
--(axis cs:162250,0.0893719127405604)
--(axis cs:162240,0.0893738686718575)
--(axis cs:162230,0.0893754301994767)
--(axis cs:162220,0.0893767705179738)
--(axis cs:162210,0.0893793084698094)
--(axis cs:162200,0.089381361811038)
--(axis cs:162190,0.0893832455431928)
--(axis cs:162180,0.0893856562073921)
--(axis cs:162170,0.0893877262235029)
--(axis cs:162160,0.0893893926220784)
--(axis cs:162150,0.0893914562742088)
--(axis cs:162140,0.0893935629965343)
--(axis cs:162130,0.0893958931047653)
--(axis cs:162120,0.0893980072660321)
--(axis cs:162110,0.0894000909443463)
--(axis cs:162100,0.0894018762591353)
--(axis cs:162090,0.0894042521438783)
--(axis cs:162080,0.0894060618576053)
--(axis cs:162070,0.0894084235171086)
--(axis cs:162060,0.0894103072034641)
--(axis cs:162050,0.0894103531745623)
--(axis cs:162040,0.0894120599251543)
--(axis cs:162030,0.0894139693284148)
--(axis cs:162020,0.0894159466160584)
--(axis cs:162010,0.0894182601931431)
--(axis cs:162000,0.0894200426938022)
--(axis cs:161990,0.0894222825853099)
--(axis cs:161980,0.089424466312527)
--(axis cs:161970,0.0894263200820093)
--(axis cs:161960,0.0894279192469219)
--(axis cs:161950,0.0894294761370295)
--(axis cs:161940,0.0894313167896919)
--(axis cs:161930,0.089433255435492)
--(axis cs:161920,0.0894345084648437)
--(axis cs:161910,0.0894363402728974)
--(axis cs:161900,0.0894380886462435)
--(axis cs:161890,0.089439200667119)
--(axis cs:161880,0.0894418907738959)
--(axis cs:161870,0.0894432314395707)
--(axis cs:161860,0.0894451594421302)
--(axis cs:161850,0.0894472649960314)
--(axis cs:161840,0.0894483315385281)
--(axis cs:161830,0.089450831627377)
--(axis cs:161820,0.0894528639549311)
--(axis cs:161810,0.0894540213524026)
--(axis cs:161800,0.0894560340972176)
--(axis cs:161790,0.0894580274924893)
--(axis cs:161780,0.0894595163437683)
--(axis cs:161770,0.0894613184805417)
--(axis cs:161760,0.0894630086797871)
--(axis cs:161750,0.0894649787164192)
--(axis cs:161740,0.0894668318661034)
--(axis cs:161730,0.0894683689499753)
--(axis cs:161720,0.0894705081907058)
--(axis cs:161710,0.0894729538253234)
--(axis cs:161700,0.089475070894173)
--(axis cs:161690,0.0894774524101979)
--(axis cs:161680,0.0894796777066693)
--(axis cs:161670,0.0894814881893945)
--(axis cs:161660,0.0894840103722232)
--(axis cs:161650,0.0894858925876173)
--(axis cs:161640,0.0894879101688278)
--(axis cs:161630,0.0894900290981519)
--(axis cs:161620,0.0894917754457009)
--(axis cs:161610,0.0894935573670519)
--(axis cs:161600,0.0894948153463361)
--(axis cs:161590,0.0894969947591129)
--(axis cs:161580,0.089499506358761)
--(axis cs:161570,0.0895019085596411)
--(axis cs:161560,0.0895030201922655)
--(axis cs:161550,0.089504946796397)
--(axis cs:161540,0.0895063842585008)
--(axis cs:161530,0.0895080173776009)
--(axis cs:161520,0.0895104304187653)
--(axis cs:161510,0.0895137345876767)
--(axis cs:161500,0.0895149270132249)
--(axis cs:161490,0.0895169084850895)
--(axis cs:161480,0.0895192430345071)
--(axis cs:161470,0.0895208021101521)
--(axis cs:161460,0.0895226152957384)
--(axis cs:161450,0.0895245292612746)
--(axis cs:161440,0.0895262924130066)
--(axis cs:161430,0.0895277173049111)
--(axis cs:161420,0.0895300437221826)
--(axis cs:161410,0.0895312417040472)
--(axis cs:161400,0.0895332704842476)
--(axis cs:161390,0.0895348021164659)
--(axis cs:161380,0.0895370249390154)
--(axis cs:161370,0.0895389406099381)
--(axis cs:161360,0.0895409598057503)
--(axis cs:161350,0.0895428544092301)
--(axis cs:161340,0.089544811954213)
--(axis cs:161330,0.089547080157463)
--(axis cs:161320,0.0895483602414293)
--(axis cs:161310,0.0895503392925087)
--(axis cs:161300,0.0895524709617581)
--(axis cs:161290,0.0895536159860559)
--(axis cs:161280,0.0895563090585005)
--(axis cs:161270,0.08955831908677)
--(axis cs:161260,0.0895603172723651)
--(axis cs:161250,0.0895622117386969)
--(axis cs:161240,0.0895636284517978)
--(axis cs:161230,0.0895655593419245)
--(axis cs:161220,0.0895679332610898)
--(axis cs:161210,0.0895696118082552)
--(axis cs:161200,0.0895720164224846)
--(axis cs:161190,0.0895737163101706)
--(axis cs:161180,0.0895746129959744)
--(axis cs:161170,0.089577087591799)
--(axis cs:161160,0.0895789306567984)
--(axis cs:161150,0.0895806741216786)
--(axis cs:161140,0.0895823673068647)
--(axis cs:161130,0.0895843505373486)
--(axis cs:161120,0.0895868436950265)
--(axis cs:161110,0.0895882433993068)
--(axis cs:161100,0.0895899725258213)
--(axis cs:161090,0.0895920524663563)
--(axis cs:161080,0.0895946837367573)
--(axis cs:161070,0.0895960716931908)
--(axis cs:161060,0.089598222480655)
--(axis cs:161050,0.0895997336130803)
--(axis cs:161040,0.0896017557140195)
--(axis cs:161030,0.0896032371680254)
--(axis cs:161020,0.0896053937431458)
--(axis cs:161010,0.0896077918087761)
--(axis cs:161000,0.0896100651664586)
--(axis cs:160990,0.0896113205750476)
--(axis cs:160980,0.0896140878281022)
--(axis cs:160970,0.0896156893659008)
--(axis cs:160960,0.0896185836486893)
--(axis cs:160950,0.0896209371664003)
--(axis cs:160940,0.089623321240393)
--(axis cs:160930,0.0896248921340412)
--(axis cs:160920,0.0896272791840333)
--(axis cs:160910,0.0896298073088044)
--(axis cs:160900,0.0896312413397328)
--(axis cs:160890,0.0896334652622366)
--(axis cs:160880,0.0896346056497482)
--(axis cs:160870,0.0896365183557078)
--(axis cs:160860,0.0896387214504158)
--(axis cs:160850,0.0896410304805785)
--(axis cs:160840,0.0896430813837595)
--(axis cs:160830,0.0896455079822246)
--(axis cs:160820,0.0896479497822598)
--(axis cs:160810,0.0896501937078979)
--(axis cs:160800,0.0896519416769437)
--(axis cs:160790,0.0896541544045959)
--(axis cs:160780,0.0896565636265009)
--(axis cs:160770,0.0896574808147283)
--(axis cs:160760,0.0896596467689429)
--(axis cs:160750,0.0896613817767564)
--(axis cs:160740,0.0896645978187387)
--(axis cs:160730,0.0896665676913221)
--(axis cs:160720,0.0896688135290816)
--(axis cs:160710,0.0896707688062263)
--(axis cs:160700,0.0896738131382379)
--(axis cs:160690,0.0896756035252493)
--(axis cs:160680,0.0896777820902133)
--(axis cs:160670,0.0896794712659214)
--(axis cs:160660,0.0896807364071937)
--(axis cs:160650,0.0896829090906552)
--(axis cs:160640,0.0896852654759939)
--(axis cs:160630,0.0896873839882279)
--(axis cs:160620,0.089689529765034)
--(axis cs:160610,0.0896910522259343)
--(axis cs:160600,0.0896931806984313)
--(axis cs:160590,0.0896951785744427)
--(axis cs:160580,0.089696763684504)
--(axis cs:160570,0.0896993746924844)
--(axis cs:160560,0.0897013469247945)
--(axis cs:160550,0.0897030964089498)
--(axis cs:160540,0.0897044805864828)
--(axis cs:160530,0.0897063941697018)
--(axis cs:160520,0.0897076503453839)
--(axis cs:160510,0.0897092843534499)
--(axis cs:160500,0.0897111139242138)
--(axis cs:160490,0.0897124144108236)
--(axis cs:160480,0.0897140410078461)
--(axis cs:160470,0.089716048044011)
--(axis cs:160460,0.0897172891689512)
--(axis cs:160450,0.0897192858970399)
--(axis cs:160440,0.0897209979881074)
--(axis cs:160430,0.0897229818946099)
--(axis cs:160420,0.089725050550152)
--(axis cs:160410,0.0897274260093369)
--(axis cs:160400,0.0897294245740083)
--(axis cs:160390,0.0897318000933304)
--(axis cs:160380,0.0897336713226736)
--(axis cs:160370,0.0897358361480086)
--(axis cs:160360,0.089737210403708)
--(axis cs:160350,0.0897396422206307)
--(axis cs:160340,0.0897412287906667)
--(axis cs:160330,0.0897427706869981)
--(axis cs:160320,0.0897443836992211)
--(axis cs:160310,0.0897472560202387)
--(axis cs:160300,0.0897495498964758)
--(axis cs:160290,0.0897516532119325)
--(axis cs:160280,0.0897539579394239)
--(axis cs:160270,0.0897562643625998)
--(axis cs:160260,0.0897580755241482)
--(axis cs:160250,0.089760348456921)
--(axis cs:160240,0.0897621480228415)
--(axis cs:160230,0.0897633781582972)
--(axis cs:160220,0.0897650350517426)
--(axis cs:160210,0.0897666622575583)
--(axis cs:160200,0.089768387094579)
--(axis cs:160190,0.0897702584110521)
--(axis cs:160180,0.0897718683618282)
--(axis cs:160170,0.0897745695750441)
--(axis cs:160160,0.0897767974548973)
--(axis cs:160150,0.0897791216784741)
--(axis cs:160140,0.0897816872155107)
--(axis cs:160130,0.0897842526077259)
--(axis cs:160120,0.0897858916475192)
--(axis cs:160110,0.0897881399170272)
--(axis cs:160100,0.0897908022655397)
--(axis cs:160090,0.0897932557252556)
--(axis cs:160080,0.0897952712712667)
--(axis cs:160070,0.0897970219586195)
--(axis cs:160060,0.0897990825301458)
--(axis cs:160050,0.0898003448229154)
--(axis cs:160040,0.0898026299922228)
--(axis cs:160030,0.0898042043431638)
--(axis cs:160020,0.0898070359004041)
--(axis cs:160010,0.0898095267149057)
--(axis cs:160000,0.089811673667805)
--(axis cs:159990,0.0898141100271618)
--(axis cs:159980,0.0898166552877756)
--(axis cs:159970,0.0898182124748854)
--(axis cs:159960,0.0898205402319122)
--(axis cs:159950,0.0898218545545029)
--(axis cs:159940,0.0898236114108811)
--(axis cs:159930,0.0898258187760109)
--(axis cs:159920,0.0898277289588721)
--(axis cs:159910,0.0898299845152139)
--(axis cs:159900,0.0898329600227314)
--(axis cs:159890,0.0898347241168224)
--(axis cs:159880,0.0898374021032512)
--(axis cs:159870,0.0898397320704113)
--(axis cs:159860,0.0898418549909985)
--(axis cs:159850,0.0898437664425633)
--(axis cs:159840,0.0898462957035514)
--(axis cs:159830,0.0898483912089739)
--(axis cs:159820,0.0898504513239652)
--(axis cs:159810,0.0898523168282354)
--(axis cs:159800,0.0898540170910803)
--(axis cs:159790,0.0898564516631437)
--(axis cs:159780,0.0898589497623211)
--(axis cs:159770,0.0898606946105328)
--(axis cs:159760,0.0898627263721468)
--(axis cs:159750,0.0898651838361081)
--(axis cs:159740,0.0898672423903692)
--(axis cs:159730,0.0898695794802211)
--(axis cs:159720,0.0898717178891725)
--(axis cs:159710,0.0898741886562615)
--(axis cs:159700,0.0898760780230347)
--(axis cs:159690,0.0898787004919586)
--(axis cs:159680,0.0898808882291508)
--(axis cs:159670,0.0898828327898164)
--(axis cs:159660,0.0898846984069501)
--(axis cs:159650,0.0898875700512459)
--(axis cs:159640,0.0898894839800301)
--(axis cs:159630,0.0898915206746266)
--(axis cs:159620,0.0898930976855975)
--(axis cs:159610,0.0898947865140287)
--(axis cs:159600,0.0898964446964872)
--(axis cs:159590,0.0898991569023436)
--(axis cs:159580,0.0899015817453509)
--(axis cs:159570,0.0899037971153282)
--(axis cs:159560,0.0899059339993108)
--(axis cs:159550,0.0899085023265932)
--(axis cs:159540,0.0899107277822818)
--(axis cs:159530,0.0899129371934216)
--(axis cs:159520,0.0899151015582073)
--(axis cs:159510,0.0899171891004081)
--(axis cs:159500,0.0899186163593665)
--(axis cs:159490,0.0899198188357041)
--(axis cs:159480,0.0899213854756449)
--(axis cs:159470,0.0899231773630987)
--(axis cs:159460,0.0899250186264382)
--(axis cs:159450,0.0899276541877868)
--(axis cs:159440,0.0899294368018554)
--(axis cs:159430,0.0899313153722828)
--(axis cs:159420,0.0899327290347703)
--(axis cs:159410,0.0899338305850744)
--(axis cs:159400,0.0899361023818667)
--(axis cs:159390,0.0899376070200394)
--(axis cs:159380,0.0899398554968598)
--(axis cs:159370,0.089941746820723)
--(axis cs:159360,0.08994398384008)
--(axis cs:159350,0.0899462876589139)
--(axis cs:159340,0.0899478635026044)
--(axis cs:159330,0.0899491952090525)
--(axis cs:159320,0.0899509877637181)
--(axis cs:159310,0.0899528522427755)
--(axis cs:159300,0.0899540251634445)
--(axis cs:159290,0.0899558817855361)
--(axis cs:159280,0.0899573229475377)
--(axis cs:159270,0.0899597203260662)
--(axis cs:159260,0.0899620366432562)
--(axis cs:159250,0.0899634670084352)
--(axis cs:159240,0.0899657268001347)
--(axis cs:159230,0.089968097555209)
--(axis cs:159220,0.0899705344960806)
--(axis cs:159210,0.0899729902960675)
--(axis cs:159200,0.0899749780362773)
--(axis cs:159190,0.0899778173918352)
--(axis cs:159180,0.0899800823578358)
--(axis cs:159170,0.0899822422610266)
--(axis cs:159160,0.0899846386742667)
--(axis cs:159150,0.0899864648357653)
--(axis cs:159140,0.0899889200891153)
--(axis cs:159130,0.0899903218467803)
--(axis cs:159120,0.0899925571541948)
--(axis cs:159110,0.0899948384168871)
--(axis cs:159100,0.0899967855477993)
--(axis cs:159090,0.0899985005707529)
--(axis cs:159080,0.0900008072488981)
--(axis cs:159070,0.090001878208802)
--(axis cs:159060,0.0900029597328502)
--(axis cs:159050,0.0900056520071033)
--(axis cs:159040,0.0900071104007076)
--(axis cs:159030,0.0900099261850345)
--(axis cs:159020,0.0900127252740299)
--(axis cs:159010,0.0900145296909617)
--(axis cs:159000,0.0900155665298781)
--(axis cs:158990,0.0900176584409462)
--(axis cs:158980,0.0900191146646379)
--(axis cs:158970,0.0900206854773554)
--(axis cs:158960,0.0900222380895257)
--(axis cs:158950,0.0900246758077677)
--(axis cs:158940,0.090026909649476)
--(axis cs:158930,0.0900288242025117)
--(axis cs:158920,0.0900307914201782)
--(axis cs:158910,0.0900331288473677)
--(axis cs:158900,0.0900347095226954)
--(axis cs:158890,0.0900360565508162)
--(axis cs:158880,0.0900389280316354)
--(axis cs:158870,0.0900409062176698)
--(axis cs:158860,0.0900433603407652)
--(axis cs:158850,0.0900452200349973)
--(axis cs:158840,0.0900467854360374)
--(axis cs:158830,0.090049293869005)
--(axis cs:158820,0.0900514809977615)
--(axis cs:158810,0.0900535575192515)
--(axis cs:158800,0.0900555156385491)
--(axis cs:158790,0.0900570550309148)
--(axis cs:158780,0.0900589161600312)
--(axis cs:158770,0.0900617874096119)
--(axis cs:158760,0.0900636621614501)
--(axis cs:158750,0.0900652309940953)
--(axis cs:158740,0.0900665888895202)
--(axis cs:158730,0.0900685765565003)
--(axis cs:158720,0.0900712189599956)
--(axis cs:158710,0.0900722286144393)
--(axis cs:158700,0.0900735566408577)
--(axis cs:158690,0.0900752220248579)
--(axis cs:158680,0.0900767851802149)
--(axis cs:158670,0.0900789776749436)
--(axis cs:158660,0.0900804127327787)
--(axis cs:158650,0.090082830613144)
--(axis cs:158640,0.0900844943624916)
--(axis cs:158630,0.0900863402435463)
--(axis cs:158620,0.0900888128880875)
--(axis cs:158610,0.0900892108989497)
--(axis cs:158600,0.0900903946031842)
--(axis cs:158590,0.090092832511523)
--(axis cs:158580,0.0900950537489719)
--(axis cs:158570,0.090097128304987)
--(axis cs:158560,0.0900986593981533)
--(axis cs:158550,0.0901011257430978)
--(axis cs:158540,0.0901029696804385)
--(axis cs:158530,0.0901050884578277)
--(axis cs:158520,0.0901073010491229)
--(axis cs:158510,0.0901097518510557)
--(axis cs:158500,0.0901115059734671)
--(axis cs:158490,0.090113579982489)
--(axis cs:158480,0.090115003182961)
--(axis cs:158470,0.0901172339545749)
--(axis cs:158460,0.0901198055563229)
--(axis cs:158450,0.090121537663578)
--(axis cs:158440,0.0901234017121255)
--(axis cs:158430,0.0901257000327849)
--(axis cs:158420,0.0901274872482261)
--(axis cs:158410,0.0901290539486422)
--(axis cs:158400,0.0901312403660065)
--(axis cs:158390,0.0901339608579063)
--(axis cs:158380,0.0901353865376949)
--(axis cs:158370,0.0901373229081958)
--(axis cs:158360,0.0901393962650344)
--(axis cs:158350,0.090142027235287)
--(axis cs:158340,0.0901438796345929)
--(axis cs:158330,0.0901459335788283)
--(axis cs:158320,0.0901485345863616)
--(axis cs:158310,0.0901505250825779)
--(axis cs:158300,0.0901526375229628)
--(axis cs:158290,0.0901544426632045)
--(axis cs:158280,0.0901559750028979)
--(axis cs:158270,0.0901585013369127)
--(axis cs:158260,0.0901604076172367)
--(axis cs:158250,0.0901613772046885)
--(axis cs:158240,0.0901638889723024)
--(axis cs:158230,0.0901667377762461)
--(axis cs:158220,0.0901685391565578)
--(axis cs:158210,0.0901706526071606)
--(axis cs:158200,0.0901728770983971)
--(axis cs:158190,0.0901750142389431)
--(axis cs:158180,0.090177677276369)
--(axis cs:158170,0.0901801259717867)
--(axis cs:158160,0.0901824414237582)
--(axis cs:158150,0.0901858516479644)
--(axis cs:158140,0.0901876027985983)
--(axis cs:158130,0.0901896533616385)
--(axis cs:158120,0.0901906533373391)
--(axis cs:158110,0.0901930385360473)
--(axis cs:158100,0.0901950145017138)
--(axis cs:158090,0.0901968208182411)
--(axis cs:158080,0.090198739121013)
--(axis cs:158070,0.0902008223418252)
--(axis cs:158060,0.0902022239633193)
--(axis cs:158050,0.0902039853325531)
--(axis cs:158040,0.0902062912994775)
--(axis cs:158030,0.0902079073500821)
--(axis cs:158020,0.090209591064073)
--(axis cs:158010,0.090211879378481)
--(axis cs:158000,0.0902142545369795)
--(axis cs:157990,0.0902162885391124)
--(axis cs:157980,0.0902182846014172)
--(axis cs:157970,0.0902200625874626)
--(axis cs:157960,0.0902227721611267)
--(axis cs:157950,0.0902250324780552)
--(axis cs:157940,0.0902268224175314)
--(axis cs:157930,0.0902282665916202)
--(axis cs:157920,0.0902299026361589)
--(axis cs:157910,0.090231896151507)
--(axis cs:157900,0.0902345546819594)
--(axis cs:157890,0.0902366539131335)
--(axis cs:157880,0.0902387673638353)
--(axis cs:157870,0.0902405674483607)
--(axis cs:157860,0.0902425927776686)
--(axis cs:157850,0.0902450077625338)
--(axis cs:157840,0.0902467443376585)
--(axis cs:157830,0.0902485023664263)
--(axis cs:157820,0.0902513801906561)
--(axis cs:157810,0.0902537362401502)
--(axis cs:157800,0.0902551876373532)
--(axis cs:157790,0.0902579687120724)
--(axis cs:157780,0.0902602586760512)
--(axis cs:157770,0.0902620272728025)
--(axis cs:157760,0.0902638424834452)
--(axis cs:157750,0.0902661107390236)
--(axis cs:157740,0.0902688816808616)
--(axis cs:157730,0.090270787165714)
--(axis cs:157720,0.0902730934135485)
--(axis cs:157710,0.0902751803287155)
--(axis cs:157700,0.0902772118725994)
--(axis cs:157690,0.0902797046950743)
--(axis cs:157680,0.0902823983822936)
--(axis cs:157670,0.0902847753374391)
--(axis cs:157660,0.0902867332835746)
--(axis cs:157650,0.0902888729811987)
--(axis cs:157640,0.0902898508870526)
--(axis cs:157630,0.0902911950672418)
--(axis cs:157620,0.0902938085818796)
--(axis cs:157610,0.0902963790273719)
--(axis cs:157600,0.090297894411972)
--(axis cs:157590,0.0903004287264166)
--(axis cs:157580,0.0903020213947398)
--(axis cs:157570,0.0903027993781983)
--(axis cs:157560,0.0903040013671669)
--(axis cs:157550,0.090305886690624)
--(axis cs:157540,0.0903081434335447)
--(axis cs:157530,0.0903103524320155)
--(axis cs:157520,0.0903121893300975)
--(axis cs:157510,0.0903142513989231)
--(axis cs:157500,0.0903169197285171)
--(axis cs:157490,0.0903188753837721)
--(axis cs:157480,0.0903211062579538)
--(axis cs:157470,0.0903225313569015)
--(axis cs:157460,0.0903248935422947)
--(axis cs:157450,0.0903261962714124)
--(axis cs:157440,0.0903280907044077)
--(axis cs:157430,0.0903301843482634)
--(axis cs:157420,0.0903328380774891)
--(axis cs:157410,0.0903347420258318)
--(axis cs:157400,0.090337078460527)
--(axis cs:157390,0.0903392050040853)
--(axis cs:157380,0.0903416965280151)
--(axis cs:157370,0.0903432053728846)
--(axis cs:157360,0.0903449704457744)
--(axis cs:157350,0.0903471267712111)
--(axis cs:157340,0.0903496111394634)
--(axis cs:157330,0.0903522562675734)
--(axis cs:157320,0.0903545436174613)
--(axis cs:157310,0.09035714961471)
--(axis cs:157300,0.0903592573931647)
--(axis cs:157290,0.0903619599041571)
--(axis cs:157280,0.0903628438670684)
--(axis cs:157270,0.0903644139548174)
--(axis cs:157260,0.0903672652566151)
--(axis cs:157250,0.0903692115714927)
--(axis cs:157240,0.0903713555821683)
--(axis cs:157230,0.090373358439094)
--(axis cs:157220,0.0903756286011627)
--(axis cs:157210,0.0903770870277183)
--(axis cs:157200,0.0903790853230848)
--(axis cs:157190,0.0903813665554154)
--(axis cs:157180,0.0903826571967016)
--(axis cs:157170,0.0903843516978895)
--(axis cs:157160,0.0903854981471994)
--(axis cs:157150,0.09038813623214)
--(axis cs:157140,0.0903901786143033)
--(axis cs:157130,0.0903920866637874)
--(axis cs:157120,0.0903935516090591)
--(axis cs:157110,0.0903960726132191)
--(axis cs:157100,0.0903976557945213)
--(axis cs:157090,0.0903994700409716)
--(axis cs:157080,0.0904016716386378)
--(axis cs:157070,0.0904032882804023)
--(axis cs:157060,0.0904048737460587)
--(axis cs:157050,0.0904074070902833)
--(axis cs:157040,0.0904085410429418)
--(axis cs:157030,0.09041056864946)
--(axis cs:157020,0.0904125327763995)
--(axis cs:157010,0.0904150492266032)
--(axis cs:157000,0.0904176223846962)
--(axis cs:156990,0.0904195024441364)
--(axis cs:156980,0.0904216402375327)
--(axis cs:156970,0.0904243562475979)
--(axis cs:156960,0.0904264481974037)
--(axis cs:156950,0.0904277911287815)
--(axis cs:156940,0.0904296545243835)
--(axis cs:156930,0.0904309241680611)
--(axis cs:156920,0.0904331824642157)
--(axis cs:156910,0.090435627541055)
--(axis cs:156900,0.0904375571240044)
--(axis cs:156890,0.0904401297417379)
--(axis cs:156880,0.0904420194161689)
--(axis cs:156870,0.0904442915832331)
--(axis cs:156860,0.0904457189395112)
--(axis cs:156850,0.0904472644652903)
--(axis cs:156840,0.0904492985815386)
--(axis cs:156830,0.090451673583919)
--(axis cs:156820,0.0904518262722145)
--(axis cs:156810,0.0904544181135096)
--(axis cs:156800,0.0904559973081764)
--(axis cs:156790,0.090458206046028)
--(axis cs:156780,0.0904597185994561)
--(axis cs:156770,0.0904622294079607)
--(axis cs:156760,0.0904642513488131)
--(axis cs:156750,0.0904661956625153)
--(axis cs:156740,0.0904674554529781)
--(axis cs:156730,0.090468956530747)
--(axis cs:156720,0.0904711049395606)
--(axis cs:156710,0.0904731369424814)
--(axis cs:156700,0.0904748807690711)
--(axis cs:156690,0.0904771183140843)
--(axis cs:156680,0.0904790216806411)
--(axis cs:156670,0.0904806614836978)
--(axis cs:156660,0.0904830489640007)
--(axis cs:156650,0.0904852686303797)
--(axis cs:156640,0.0904872013583984)
--(axis cs:156630,0.0904897512751057)
--(axis cs:156620,0.0904918016709319)
--(axis cs:156610,0.0904930410127519)
--(axis cs:156600,0.0904955532139276)
--(axis cs:156590,0.0904986433965102)
--(axis cs:156580,0.0905014121389502)
--(axis cs:156570,0.0905029193480899)
--(axis cs:156560,0.0905044824745428)
--(axis cs:156550,0.0905061396400682)
--(axis cs:156540,0.0905082577222456)
--(axis cs:156530,0.090510829822639)
--(axis cs:156520,0.0905130220107103)
--(axis cs:156510,0.0905141999779701)
--(axis cs:156500,0.0905162566036116)
--(axis cs:156490,0.0905184212543132)
--(axis cs:156480,0.0905208212125465)
--(axis cs:156470,0.0905220789299749)
--(axis cs:156460,0.0905241626970849)
--(axis cs:156450,0.0905250434131663)
--(axis cs:156440,0.0905273441699368)
--(axis cs:156430,0.0905283710049825)
--(axis cs:156420,0.090530027723998)
--(axis cs:156410,0.0905317804212627)
--(axis cs:156400,0.0905342713644659)
--(axis cs:156390,0.0905367164682912)
--(axis cs:156380,0.0905386894160401)
--(axis cs:156370,0.0905390926824555)
--(axis cs:156360,0.0905414005415561)
--(axis cs:156350,0.0905433649346572)
--(axis cs:156340,0.0905466153688144)
--(axis cs:156330,0.0905486100495323)
--(axis cs:156320,0.0905508500331349)
--(axis cs:156310,0.0905526309951595)
--(axis cs:156300,0.0905544127255368)
--(axis cs:156290,0.0905557511091732)
--(axis cs:156280,0.0905582106192493)
--(axis cs:156270,0.0905604031814204)
--(axis cs:156260,0.0905622656583855)
--(axis cs:156250,0.0905649287465836)
--(axis cs:156240,0.0905662545931934)
--(axis cs:156230,0.0905683220304805)
--(axis cs:156220,0.0905702443698777)
--(axis cs:156210,0.0905720837449797)
--(axis cs:156200,0.0905751250997917)
--(axis cs:156190,0.0905765428128681)
--(axis cs:156180,0.0905783504372705)
--(axis cs:156170,0.0905795914955328)
--(axis cs:156160,0.0905811686600844)
--(axis cs:156150,0.0905833544901575)
--(axis cs:156140,0.09058521718966)
--(axis cs:156130,0.0905871691860701)
--(axis cs:156120,0.0905881654367549)
--(axis cs:156110,0.0905900498959138)
--(axis cs:156100,0.090591899522023)
--(axis cs:156090,0.0905949019181514)
--(axis cs:156080,0.09059721955951)
--(axis cs:156070,0.0905998969847287)
--(axis cs:156060,0.0906022352820838)
--(axis cs:156050,0.0906045380099811)
--(axis cs:156040,0.0906064396233166)
--(axis cs:156030,0.0906080768861505)
--(axis cs:156020,0.0906108360611216)
--(axis cs:156010,0.0906125689057041)
--(axis cs:156000,0.090614375813443)
--(axis cs:155990,0.0906166792863695)
--(axis cs:155980,0.0906191623289134)
--(axis cs:155970,0.0906217099472937)
--(axis cs:155960,0.0906242389373437)
--(axis cs:155950,0.0906256219563188)
--(axis cs:155940,0.0906277909830381)
--(axis cs:155930,0.090630658939635)
--(axis cs:155920,0.0906328059439106)
--(axis cs:155910,0.0906344589644949)
--(axis cs:155900,0.0906366847055504)
--(axis cs:155890,0.0906387762016865)
--(axis cs:155880,0.090641450809331)
--(axis cs:155870,0.0906427197207401)
--(axis cs:155860,0.0906441155835986)
--(axis cs:155850,0.0906460957692378)
--(axis cs:155840,0.0906480572840474)
--(axis cs:155830,0.0906498296219744)
--(axis cs:155820,0.0906517021515102)
--(axis cs:155810,0.0906544962144995)
--(axis cs:155800,0.0906563487804014)
--(axis cs:155790,0.0906583849715739)
--(axis cs:155780,0.0906601069716357)
--(axis cs:155770,0.0906622780564136)
--(axis cs:155760,0.0906642007227066)
--(axis cs:155750,0.0906657649928426)
--(axis cs:155740,0.0906677936522034)
--(axis cs:155730,0.0906703065161825)
--(axis cs:155720,0.0906724405087744)
--(axis cs:155710,0.0906755814763895)
--(axis cs:155700,0.0906775650526672)
--(axis cs:155690,0.0906791754682889)
--(axis cs:155680,0.0906815488641045)
--(axis cs:155670,0.0906831020014057)
--(axis cs:155660,0.0906852849024315)
--(axis cs:155650,0.0906872865375088)
--(axis cs:155640,0.0906895548160736)
--(axis cs:155630,0.0906913483242662)
--(axis cs:155620,0.0906936725487466)
--(axis cs:155610,0.090695747877038)
--(axis cs:155600,0.0906976515688221)
--(axis cs:155590,0.0906989059832625)
--(axis cs:155580,0.0907006970634717)
--(axis cs:155570,0.0907024336130174)
--(axis cs:155560,0.0907045925157142)
--(axis cs:155550,0.0907055430631902)
--(axis cs:155540,0.0907072942302818)
--(axis cs:155530,0.0907093082427536)
--(axis cs:155520,0.0907116035850427)
--(axis cs:155510,0.090713423834471)
--(axis cs:155500,0.0907163280720968)
--(axis cs:155490,0.0907189201822088)
--(axis cs:155480,0.0907192412462448)
--(axis cs:155470,0.0907215672920159)
--(axis cs:155460,0.0907234926598047)
--(axis cs:155450,0.0907252022225964)
--(axis cs:155440,0.0907264345962965)
--(axis cs:155430,0.0907277712730258)
--(axis cs:155420,0.0907295125456453)
--(axis cs:155410,0.0907312393071826)
--(axis cs:155400,0.0907329396850171)
--(axis cs:155390,0.0907355046190742)
--(axis cs:155380,0.090736253426116)
--(axis cs:155370,0.0907382364178642)
--(axis cs:155360,0.0907400604416079)
--(axis cs:155350,0.0907425058953023)
--(axis cs:155340,0.0907441396100991)
--(axis cs:155330,0.0907464700982167)
--(axis cs:155320,0.090749086916742)
--(axis cs:155310,0.0907516007537729)
--(axis cs:155300,0.0907535901964595)
--(axis cs:155290,0.0907556499229987)
--(axis cs:155280,0.0907583827514452)
--(axis cs:155270,0.0907607076629174)
--(axis cs:155260,0.0907627493772547)
--(axis cs:155250,0.0907649445714114)
--(axis cs:155240,0.0907667702655868)
--(axis cs:155230,0.090768187607516)
--(axis cs:155220,0.0907707693686629)
--(axis cs:155210,0.0907721550251864)
--(axis cs:155200,0.0907738754570955)
--(axis cs:155190,0.0907746880156391)
--(axis cs:155180,0.0907772397860305)
--(axis cs:155170,0.0907798549045611)
--(axis cs:155160,0.0907821993470143)
--(axis cs:155150,0.090783584438294)
--(axis cs:155140,0.0907864448481703)
--(axis cs:155130,0.0907889786856259)
--(axis cs:155120,0.0907909600475387)
--(axis cs:155110,0.0907924152997232)
--(axis cs:155100,0.0907947215661383)
--(axis cs:155090,0.0907965637411547)
--(axis cs:155080,0.0907983202691607)
--(axis cs:155070,0.0907994874429171)
--(axis cs:155060,0.0908014037466632)
--(axis cs:155050,0.0908032650871207)
--(axis cs:155040,0.0908053230821027)
--(axis cs:155030,0.0908071386973261)
--(axis cs:155020,0.0908091311341292)
--(axis cs:155010,0.0908114724668312)
--(axis cs:155000,0.0908135487258658)
--(axis cs:154990,0.090814905371343)
--(axis cs:154980,0.0908171705628363)
--(axis cs:154970,0.0908190980280844)
--(axis cs:154960,0.0908203987024831)
--(axis cs:154950,0.0908218391184226)
--(axis cs:154940,0.0908237989795113)
--(axis cs:154930,0.0908252578744467)
--(axis cs:154920,0.0908269709778517)
--(axis cs:154910,0.0908288574792655)
--(axis cs:154900,0.0908307426430873)
--(axis cs:154890,0.0908333292933554)
--(axis cs:154880,0.0908353271332547)
--(axis cs:154870,0.0908368694731648)
--(axis cs:154860,0.0908377737265558)
--(axis cs:154850,0.0908390002967606)
--(axis cs:154840,0.0908411966412412)
--(axis cs:154830,0.090844096818851)
--(axis cs:154820,0.0908458970570244)
--(axis cs:154810,0.0908469791377705)
--(axis cs:154800,0.0908491132366399)
--(axis cs:154790,0.0908506177189562)
--(axis cs:154780,0.0908529335812357)
--(axis cs:154770,0.09085479840056)
--(axis cs:154760,0.0908566746754471)
--(axis cs:154750,0.0908585171732293)
--(axis cs:154740,0.0908602876985728)
--(axis cs:154730,0.0908621733078954)
--(axis cs:154720,0.0908651493616382)
--(axis cs:154710,0.0908677639188323)
--(axis cs:154700,0.0908690976794309)
--(axis cs:154690,0.0908699607464331)
--(axis cs:154680,0.0908714011918867)
--(axis cs:154670,0.0908735895556921)
--(axis cs:154660,0.0908762733012612)
--(axis cs:154650,0.0908784412708507)
--(axis cs:154640,0.0908812515926939)
--(axis cs:154630,0.090883043278678)
--(axis cs:154620,0.0908856760087663)
--(axis cs:154610,0.0908881246034715)
--(axis cs:154600,0.0908901287736349)
--(axis cs:154590,0.0908924315523647)
--(axis cs:154580,0.0908951005820469)
--(axis cs:154570,0.0908975512047167)
--(axis cs:154560,0.0908993724532493)
--(axis cs:154550,0.0909014549423571)
--(axis cs:154540,0.0909042333474143)
--(axis cs:154530,0.0909067648032526)
--(axis cs:154520,0.0909088386643375)
--(axis cs:154510,0.0909109981434215)
--(axis cs:154500,0.0909130667693297)
--(axis cs:154490,0.0909147122691324)
--(axis cs:154480,0.090916638303606)
--(axis cs:154470,0.0909184874791966)
--(axis cs:154460,0.0909201251164142)
--(axis cs:154450,0.0909218536938896)
--(axis cs:154440,0.0909231732084695)
--(axis cs:154430,0.090926176417741)
--(axis cs:154420,0.0909288713527982)
--(axis cs:154410,0.0909307508788854)
--(axis cs:154400,0.0909320742832594)
--(axis cs:154390,0.0909342548874698)
--(axis cs:154380,0.0909369399818036)
--(axis cs:154370,0.0909392436411032)
--(axis cs:154360,0.0909417229294587)
--(axis cs:154350,0.0909435052221566)
--(axis cs:154340,0.0909450854556889)
--(axis cs:154330,0.0909473788816155)
--(axis cs:154320,0.0909489754213724)
--(axis cs:154310,0.0909509840858806)
--(axis cs:154300,0.0909519339039285)
--(axis cs:154290,0.0909542421363911)
--(axis cs:154280,0.0909559610343037)
--(axis cs:154270,0.0909580174408234)
--(axis cs:154260,0.0909601151592898)
--(axis cs:154250,0.0909622974491283)
--(axis cs:154240,0.0909646711117327)
--(axis cs:154230,0.09096668268063)
--(axis cs:154220,0.0909691397293504)
--(axis cs:154210,0.0909706588330135)
--(axis cs:154200,0.0909735557894758)
--(axis cs:154190,0.0909745068258041)
--(axis cs:154180,0.0909769425745)
--(axis cs:154170,0.0909783784988794)
--(axis cs:154160,0.0909805384498529)
--(axis cs:154150,0.0909825073031367)
--(axis cs:154140,0.0909841896794389)
--(axis cs:154130,0.090986728548028)
--(axis cs:154120,0.0909884453326176)
--(axis cs:154110,0.090989355246751)
--(axis cs:154100,0.0909910750376748)
--(axis cs:154090,0.0909926450965925)
--(axis cs:154080,0.0909951787141582)
--(axis cs:154070,0.0909986012084789)
--(axis cs:154060,0.0910011694833948)
--(axis cs:154050,0.0910038556814441)
--(axis cs:154040,0.0910060232050195)
--(axis cs:154030,0.0910079620502515)
--(axis cs:154020,0.0910098665528558)
--(axis cs:154010,0.0910105725702703)
--(axis cs:154000,0.0910120166421764)
--(axis cs:153990,0.091014767792108)
--(axis cs:153980,0.0910155347229901)
--(axis cs:153970,0.0910177517340507)
--(axis cs:153960,0.0910193665639329)
--(axis cs:153950,0.0910208539035626)
--(axis cs:153940,0.0910230029204987)
--(axis cs:153930,0.0910251638163807)
--(axis cs:153920,0.0910268588413355)
--(axis cs:153910,0.0910284398989385)
--(axis cs:153900,0.091030554774686)
--(axis cs:153890,0.0910324417969222)
--(axis cs:153880,0.0910351750338563)
--(axis cs:153870,0.0910373625947933)
--(axis cs:153860,0.0910392600101889)
--(axis cs:153850,0.091040895132066)
--(axis cs:153840,0.0910429783987626)
--(axis cs:153830,0.0910458083259783)
--(axis cs:153820,0.0910474944237817)
--(axis cs:153810,0.091049055004596)
--(axis cs:153800,0.0910508171778993)
--(axis cs:153790,0.0910528640627043)
--(axis cs:153780,0.0910545085545302)
--(axis cs:153770,0.0910548041860045)
--(axis cs:153760,0.0910564377316172)
--(axis cs:153750,0.0910587568709709)
--(axis cs:153740,0.0910609505707678)
--(axis cs:153730,0.091062199237128)
--(axis cs:153720,0.0910648398541127)
--(axis cs:153710,0.091066861698573)
--(axis cs:153700,0.0910683577988894)
--(axis cs:153690,0.0910695680929651)
--(axis cs:153680,0.0910715523708025)
--(axis cs:153670,0.0910734540854781)
--(axis cs:153660,0.0910755537642663)
--(axis cs:153650,0.09107723805489)
--(axis cs:153640,0.0910788751107736)
--(axis cs:153630,0.0910816066500668)
--(axis cs:153620,0.0910840617267352)
--(axis cs:153610,0.0910867478145691)
--(axis cs:153600,0.0910889109346659)
--(axis cs:153590,0.0910918956407641)
--(axis cs:153580,0.0910939611876673)
--(axis cs:153570,0.0910956874450384)
--(axis cs:153560,0.0910981393664729)
--(axis cs:153550,0.0911000941568689)
--(axis cs:153540,0.0911029772918421)
--(axis cs:153530,0.0911053400917656)
--(axis cs:153520,0.0911068158826663)
--(axis cs:153510,0.0911088766048233)
--(axis cs:153500,0.0911108324561235)
--(axis cs:153490,0.0911126369896247)
--(axis cs:153480,0.0911146465368543)
--(axis cs:153470,0.0911161693267188)
--(axis cs:153460,0.0911183665090238)
--(axis cs:153450,0.0911206054752737)
--(axis cs:153440,0.091122641873396)
--(axis cs:153430,0.091125346702709)
--(axis cs:153420,0.0911274340240656)
--(axis cs:153410,0.0911296907536092)
--(axis cs:153400,0.0911309598641667)
--(axis cs:153390,0.0911322143382831)
--(axis cs:153380,0.0911348464796069)
--(axis cs:153370,0.0911370910351501)
--(axis cs:153360,0.0911395253537008)
--(axis cs:153350,0.0911419365886558)
--(axis cs:153340,0.0911437926422703)
--(axis cs:153330,0.0911459897664209)
--(axis cs:153320,0.0911482922028183)
--(axis cs:153310,0.0911506847197142)
--(axis cs:153300,0.0911529491848686)
--(axis cs:153290,0.091155334052602)
--(axis cs:153280,0.0911576646992733)
--(axis cs:153270,0.0911597364781076)
--(axis cs:153260,0.0911619787075805)
--(axis cs:153250,0.0911638734871362)
--(axis cs:153240,0.0911662364513047)
--(axis cs:153230,0.0911680874519612)
--(axis cs:153220,0.0911705190455134)
--(axis cs:153210,0.091172893076978)
--(axis cs:153200,0.0911753106541144)
--(axis cs:153190,0.0911773839211191)
--(axis cs:153180,0.0911795725983182)
--(axis cs:153170,0.0911812860511741)
--(axis cs:153160,0.0911833722014001)
--(axis cs:153150,0.091185775442359)
--(axis cs:153140,0.0911881265313467)
--(axis cs:153130,0.0911891032901547)
--(axis cs:153120,0.0911912476415649)
--(axis cs:153110,0.0911940182271118)
--(axis cs:153100,0.0911965071245462)
--(axis cs:153090,0.0911987701779852)
--(axis cs:153080,0.0911999653585646)
--(axis cs:153070,0.0912025582462389)
--(axis cs:153060,0.0912050425601836)
--(axis cs:153050,0.0912077107565149)
--(axis cs:153040,0.0912094313447716)
--(axis cs:153030,0.0912117551621061)
--(axis cs:153020,0.0912137232099489)
--(axis cs:153010,0.0912161122095001)
--(axis cs:153000,0.091218171953246)
--(axis cs:152990,0.0912197372407452)
--(axis cs:152980,0.0912213276838694)
--(axis cs:152970,0.0912242202648318)
--(axis cs:152960,0.0912267254037917)
--(axis cs:152950,0.091227610255985)
--(axis cs:152940,0.0912300546206736)
--(axis cs:152930,0.0912331170996927)
--(axis cs:152920,0.0912350340928108)
--(axis cs:152910,0.0912373355593065)
--(axis cs:152900,0.0912389983447894)
--(axis cs:152890,0.0912419375924401)
--(axis cs:152880,0.091243688603195)
--(axis cs:152870,0.0912460407080366)
--(axis cs:152860,0.0912486781933918)
--(axis cs:152850,0.0912501838196626)
--(axis cs:152840,0.0912522628301876)
--(axis cs:152830,0.0912543312300734)
--(axis cs:152820,0.0912565457368554)
--(axis cs:152810,0.0912586156858178)
--(axis cs:152800,0.0912605557484797)
--(axis cs:152790,0.0912624877777009)
--(axis cs:152780,0.0912638652872543)
--(axis cs:152770,0.0912659623491622)
--(axis cs:152760,0.0912682647546911)
--(axis cs:152750,0.0912698349523587)
--(axis cs:152740,0.0912725456411073)
--(axis cs:152730,0.0912744818610063)
--(axis cs:152720,0.0912769986916155)
--(axis cs:152710,0.0912790652746071)
--(axis cs:152700,0.0912806009641101)
--(axis cs:152690,0.0912820435162884)
--(axis cs:152680,0.0912849059129919)
--(axis cs:152670,0.0912868052825345)
--(axis cs:152660,0.0912896817322721)
--(axis cs:152650,0.0912911343897161)
--(axis cs:152640,0.0912940721218652)
--(axis cs:152630,0.0912964541306721)
--(axis cs:152620,0.091297865136123)
--(axis cs:152610,0.0913003260599493)
--(axis cs:152600,0.0913026298850892)
--(axis cs:152590,0.0913048406283038)
--(axis cs:152580,0.0913072751775198)
--(axis cs:152570,0.0913101030594902)
--(axis cs:152560,0.0913130519853183)
--(axis cs:152550,0.0913153169829401)
--(axis cs:152540,0.09131721882081)
--(axis cs:152530,0.0913198586497897)
--(axis cs:152520,0.0913218353471462)
--(axis cs:152510,0.0913235973925789)
--(axis cs:152500,0.0913253756928355)
--(axis cs:152490,0.0913274305831126)
--(axis cs:152480,0.0913296942721136)
--(axis cs:152470,0.0913327190913881)
--(axis cs:152460,0.0913348514453112)
--(axis cs:152450,0.0913359618078367)
--(axis cs:152440,0.0913371972009293)
--(axis cs:152430,0.0913394071526179)
--(axis cs:152420,0.0913413613740089)
--(axis cs:152410,0.0913434403510944)
--(axis cs:152400,0.0913455593965267)
--(axis cs:152390,0.091347916658857)
--(axis cs:152380,0.0913501274952968)
--(axis cs:152370,0.0913518968356553)
--(axis cs:152360,0.0913531896422904)
--(axis cs:152350,0.0913557628267268)
--(axis cs:152340,0.0913567076517307)
--(axis cs:152330,0.0913583579936991)
--(axis cs:152320,0.0913595087949661)
--(axis cs:152310,0.091362341264507)
--(axis cs:152300,0.091364868438741)
--(axis cs:152290,0.0913671067701403)
--(axis cs:152280,0.0913696047437697)
--(axis cs:152270,0.0913714765783304)
--(axis cs:152260,0.091373891142039)
--(axis cs:152250,0.0913761134537538)
--(axis cs:152240,0.0913784786475453)
--(axis cs:152230,0.0913811593808615)
--(axis cs:152220,0.0913831945223837)
--(axis cs:152210,0.0913857699710868)
--(axis cs:152200,0.091388016846828)
--(axis cs:152190,0.0913894313634504)
--(axis cs:152180,0.0913915792404897)
--(axis cs:152170,0.0913938317387455)
--(axis cs:152160,0.0913964211455646)
--(axis cs:152150,0.0913982548105662)
--(axis cs:152140,0.0914002682378999)
--(axis cs:152130,0.0914022609743981)
--(axis cs:152120,0.0914045998401754)
--(axis cs:152110,0.0914076023633709)
--(axis cs:152100,0.0914089190454068)
--(axis cs:152090,0.0914112876452634)
--(axis cs:152080,0.0914134942219203)
--(axis cs:152070,0.0914153550631039)
--(axis cs:152060,0.0914175506531803)
--(axis cs:152050,0.0914191537610286)
--(axis cs:152040,0.0914207349437856)
--(axis cs:152030,0.0914222882570428)
--(axis cs:152020,0.0914244554069462)
--(axis cs:152010,0.0914266818077844)
--(axis cs:152000,0.0914296221616149)
--(axis cs:151990,0.0914311569999885)
--(axis cs:151980,0.0914326379838176)
--(axis cs:151970,0.0914348621382464)
--(axis cs:151960,0.0914369915426754)
--(axis cs:151950,0.0914386872149428)
--(axis cs:151940,0.0914415411019072)
--(axis cs:151930,0.091443436603702)
--(axis cs:151920,0.0914457773218305)
--(axis cs:151910,0.091447641423575)
--(axis cs:151900,0.0914500781928713)
--(axis cs:151890,0.091453089030181)
--(axis cs:151880,0.0914545263422422)
--(axis cs:151870,0.0914566666978468)
--(axis cs:151860,0.0914596237108858)
--(axis cs:151850,0.0914617229747203)
--(axis cs:151840,0.0914645293248358)
--(axis cs:151830,0.0914668670364345)
--(axis cs:151820,0.0914689257668541)
--(axis cs:151810,0.0914706096886054)
--(axis cs:151800,0.0914737461805091)
--(axis cs:151790,0.0914754524471842)
--(axis cs:151780,0.0914776716021915)
--(axis cs:151770,0.0914805489272554)
--(axis cs:151760,0.091482619083829)
--(axis cs:151750,0.0914844136764408)
--(axis cs:151740,0.0914866094562466)
--(axis cs:151730,0.0914885444621471)
--(axis cs:151720,0.0914910624754774)
--(axis cs:151710,0.0914922580209395)
--(axis cs:151700,0.0914941337039873)
--(axis cs:151690,0.0914962521383417)
--(axis cs:151680,0.0914993101176173)
--(axis cs:151670,0.0915010993263175)
--(axis cs:151660,0.0915029528864936)
--(axis cs:151650,0.0915050184941601)
--(axis cs:151640,0.091507533525297)
--(axis cs:151630,0.0915093242049251)
--(axis cs:151620,0.0915117362033639)
--(axis cs:151610,0.0915139820608928)
--(axis cs:151600,0.0915161991347694)
--(axis cs:151590,0.0915189589830519)
--(axis cs:151580,0.0915215675341022)
--(axis cs:151570,0.0915235135438044)
--(axis cs:151560,0.0915256446911531)
--(axis cs:151550,0.0915277424154487)
--(axis cs:151540,0.0915302350579026)
--(axis cs:151530,0.0915323744140846)
--(axis cs:151520,0.0915340082561114)
--(axis cs:151510,0.0915362516926235)
--(axis cs:151500,0.091538007064984)
--(axis cs:151490,0.0915408607114858)
--(axis cs:151480,0.0915425121532532)
--(axis cs:151470,0.091544825574022)
--(axis cs:151460,0.0915473102390942)
--(axis cs:151450,0.0915494186105298)
--(axis cs:151440,0.0915518213395778)
--(axis cs:151430,0.0915529921861631)
--(axis cs:151420,0.0915548261928206)
--(axis cs:151410,0.0915579387370671)
--(axis cs:151400,0.0915589180278939)
--(axis cs:151390,0.0915608633291983)
--(axis cs:151380,0.0915638283373156)
--(axis cs:151370,0.0915659609273166)
--(axis cs:151360,0.0915681722099552)
--(axis cs:151350,0.0915697370171958)
--(axis cs:151340,0.0915716821769509)
--(axis cs:151330,0.091573787248431)
--(axis cs:151320,0.0915760897278011)
--(axis cs:151310,0.0915780671971002)
--(axis cs:151300,0.0915806755555133)
--(axis cs:151290,0.0915832201818305)
--(axis cs:151280,0.0915848937175383)
--(axis cs:151270,0.0915864910816699)
--(axis cs:151260,0.0915890662353687)
--(axis cs:151250,0.0915921290065516)
--(axis cs:151240,0.0915938103170697)
--(axis cs:151230,0.0915961126626224)
--(axis cs:151220,0.091598926440782)
--(axis cs:151210,0.0916009788115419)
--(axis cs:151200,0.0916035077750678)
--(axis cs:151190,0.0916054239706842)
--(axis cs:151180,0.0916077560931416)
--(axis cs:151170,0.0916101476119618)
--(axis cs:151160,0.0916116213691105)
--(axis cs:151150,0.091613331084685)
--(axis cs:151140,0.0916148192891166)
--(axis cs:151130,0.0916162562811365)
--(axis cs:151120,0.0916188645721485)
--(axis cs:151110,0.0916210661407863)
--(axis cs:151100,0.0916222532834285)
--(axis cs:151090,0.091623783687294)
--(axis cs:151080,0.0916262495289008)
--(axis cs:151070,0.0916278791097299)
--(axis cs:151060,0.0916305772799579)
--(axis cs:151050,0.0916329081740227)
--(axis cs:151040,0.0916355475317196)
--(axis cs:151030,0.0916372831439421)
--(axis cs:151020,0.0916391750918066)
--(axis cs:151010,0.0916415462324388)
--(axis cs:151000,0.0916431902197292)
--(axis cs:150990,0.0916458752090837)
--(axis cs:150980,0.0916479034351538)
--(axis cs:150970,0.0916495662095121)
--(axis cs:150960,0.0916524080323022)
--(axis cs:150950,0.0916556096107771)
--(axis cs:150940,0.0916578851901726)
--(axis cs:150930,0.0916592002865572)
--(axis cs:150920,0.0916616307013147)
--(axis cs:150910,0.0916646246245432)
--(axis cs:150900,0.0916670894484845)
--(axis cs:150890,0.0916686013283536)
--(axis cs:150880,0.0916708125574229)
--(axis cs:150870,0.0916730007029454)
--(axis cs:150860,0.0916758054547797)
--(axis cs:150850,0.0916769763506915)
--(axis cs:150840,0.0916784856975998)
--(axis cs:150830,0.0916796854306331)
--(axis cs:150820,0.0916828067231884)
--(axis cs:150810,0.0916851634019685)
--(axis cs:150800,0.0916877974986838)
--(axis cs:150790,0.0916903672713814)
--(axis cs:150780,0.0916929235728311)
--(axis cs:150770,0.0916954303311389)
--(axis cs:150760,0.0916981693969274)
--(axis cs:150750,0.0917000662347271)
--(axis cs:150740,0.0917024989437422)
--(axis cs:150730,0.0917049364282829)
--(axis cs:150720,0.0917073913108382)
--(axis cs:150710,0.0917096384716844)
--(axis cs:150700,0.0917114976130685)
--(axis cs:150690,0.0917134526888298)
--(axis cs:150680,0.0917157138411063)
--(axis cs:150670,0.0917171617364986)
--(axis cs:150660,0.0917197047549644)
--(axis cs:150650,0.0917214277362125)
--(axis cs:150640,0.0917233345764885)
--(axis cs:150630,0.0917257233591279)
--(axis cs:150620,0.091727868567729)
--(axis cs:150610,0.0917298529642213)
--(axis cs:150600,0.0917321797964449)
--(axis cs:150590,0.0917350860481016)
--(axis cs:150580,0.0917370036804669)
--(axis cs:150570,0.0917395709187473)
--(axis cs:150560,0.0917424522417036)
--(axis cs:150550,0.0917446368434229)
--(axis cs:150540,0.0917470458096375)
--(axis cs:150530,0.0917492122403128)
--(axis cs:150520,0.0917519560967969)
--(axis cs:150510,0.0917548626463598)
--(axis cs:150500,0.091756301056488)
--(axis cs:150490,0.0917581861915439)
--(axis cs:150480,0.0917596852868614)
--(axis cs:150470,0.0917605131370717)
--(axis cs:150460,0.0917618378931629)
--(axis cs:150450,0.0917643859474591)
--(axis cs:150440,0.0917660228787454)
--(axis cs:150430,0.0917682405155876)
--(axis cs:150420,0.0917695408211631)
--(axis cs:150410,0.0917712165592662)
--(axis cs:150400,0.091774029545607)
--(axis cs:150390,0.0917760950649998)
--(axis cs:150380,0.0917784212719473)
--(axis cs:150370,0.0917807448170979)
--(axis cs:150360,0.0917830207250443)
--(axis cs:150350,0.0917852858631996)
--(axis cs:150340,0.0917881989672976)
--(axis cs:150330,0.0917900570666687)
--(axis cs:150320,0.0917916837855138)
--(axis cs:150310,0.091794417485821)
--(axis cs:150300,0.0917963401396681)
--(axis cs:150290,0.0917985914283704)
--(axis cs:150280,0.0918012076670517)
--(axis cs:150270,0.0918039172220825)
--(axis cs:150260,0.091806391064487)
--(axis cs:150250,0.0918080594567327)
--(axis cs:150240,0.0918110357427992)
--(axis cs:150230,0.0918134161426806)
--(axis cs:150220,0.0918159278541589)
--(axis cs:150210,0.0918173139612394)
--(axis cs:150200,0.0918194971155764)
--(axis cs:150190,0.0918210976950345)
--(axis cs:150180,0.0918231755926558)
--(axis cs:150170,0.0918249928166693)
--(axis cs:150160,0.0918270382812988)
--(axis cs:150150,0.0918295995534573)
--(axis cs:150140,0.0918316787226263)
--(axis cs:150130,0.0918335529145807)
--(axis cs:150120,0.0918356334165037)
--(axis cs:150110,0.0918372733035792)
--(axis cs:150100,0.0918396136846665)
--(axis cs:150090,0.0918422978538181)
--(axis cs:150080,0.0918440026759323)
--(axis cs:150070,0.0918460286940462)
--(axis cs:150060,0.0918478976742918)
--(axis cs:150050,0.0918497858458504)
--(axis cs:150040,0.0918527003250326)
--(axis cs:150030,0.0918548228923309)
--(axis cs:150020,0.0918570097252803)
--(axis cs:150010,0.0918595620377561)
--(axis cs:150000,0.0918614339297191)
--(axis cs:149990,0.0918633929817691)
--(axis cs:149980,0.0918659665437575)
--(axis cs:149970,0.0918677468940824)
--(axis cs:149960,0.0918701683477827)
--(axis cs:149950,0.091872545888709)
--(axis cs:149940,0.0918745240990401)
--(axis cs:149930,0.0918764985368819)
--(axis cs:149920,0.0918793785913255)
--(axis cs:149910,0.0918817962130942)
--(axis cs:149900,0.0918835607541926)
--(axis cs:149890,0.0918855799578026)
--(axis cs:149880,0.0918866717964784)
--(axis cs:149870,0.0918884417641439)
--(axis cs:149860,0.0918914257132668)
--(axis cs:149850,0.0918931476305073)
--(axis cs:149840,0.0918960457794081)
--(axis cs:149830,0.0918979877512677)
--(axis cs:149820,0.0919002013118976)
--(axis cs:149810,0.0919024918499162)
--(axis cs:149800,0.0919037447227759)
--(axis cs:149790,0.0919045544437206)
--(axis cs:149780,0.0919071353397359)
--(axis cs:149770,0.0919099944240265)
--(axis cs:149760,0.0919120908691921)
--(axis cs:149750,0.0919141984445812)
--(axis cs:149740,0.0919155770853325)
--(axis cs:149730,0.0919174817021263)
--(axis cs:149720,0.0919195301783308)
--(axis cs:149710,0.0919210840478025)
--(axis cs:149700,0.0919229594747927)
--(axis cs:149690,0.0919244191917242)
--(axis cs:149680,0.0919267858826724)
--(axis cs:149670,0.0919291586433654)
--(axis cs:149660,0.091931623333169)
--(axis cs:149650,0.091933155288769)
--(axis cs:149640,0.0919353659800823)
--(axis cs:149630,0.0919374618823262)
--(axis cs:149620,0.0919393213440007)
--(axis cs:149610,0.0919413110374756)
--(axis cs:149600,0.0919440300807162)
--(axis cs:149590,0.0919460628482582)
--(axis cs:149580,0.0919474478289424)
--(axis cs:149570,0.091949260814045)
--(axis cs:149560,0.0919519642206285)
--(axis cs:149550,0.0919542062512304)
--(axis cs:149540,0.0919569700561111)
--(axis cs:149530,0.0919590704852239)
--(axis cs:149520,0.0919618552976622)
--(axis cs:149510,0.09196412632476)
--(axis cs:149500,0.0919657226599836)
--(axis cs:149490,0.0919683655602298)
--(axis cs:149480,0.0919711500197404)
--(axis cs:149470,0.0919742068146819)
--(axis cs:149460,0.0919765528874465)
--(axis cs:149450,0.0919789005063967)
--(axis cs:149440,0.0919817496093211)
--(axis cs:149430,0.0919834787974239)
--(axis cs:149420,0.0919857010906934)
--(axis cs:149410,0.0919877773934618)
--(axis cs:149400,0.0919895917446152)
--(axis cs:149390,0.091991392092915)
--(axis cs:149380,0.0919935679388945)
--(axis cs:149370,0.0919949377083861)
--(axis cs:149360,0.0919962786826664)
--(axis cs:149350,0.0919985945624103)
--(axis cs:149340,0.0920005170929051)
--(axis cs:149330,0.09200259983864)
--(axis cs:149320,0.0920053930892126)
--(axis cs:149310,0.0920074153171581)
--(axis cs:149300,0.0920103084287006)
--(axis cs:149290,0.0920130912492148)
--(axis cs:149280,0.0920154971500434)
--(axis cs:149270,0.0920174284419209)
--(axis cs:149260,0.0920196206524675)
--(axis cs:149250,0.0920222080281595)
--(axis cs:149240,0.092024641763102)
--(axis cs:149230,0.0920261539661948)
--(axis cs:149220,0.0920283083012684)
--(axis cs:149210,0.0920302785660279)
--(axis cs:149200,0.0920327888411205)
--(axis cs:149190,0.0920348645679948)
--(axis cs:149180,0.0920377155689734)
--(axis cs:149170,0.0920399879845488)
--(axis cs:149160,0.0920421331420936)
--(axis cs:149150,0.0920433643059844)
--(axis cs:149140,0.092045480182242)
--(axis cs:149130,0.0920480814055345)
--(axis cs:149120,0.0920504545361709)
--(axis cs:149110,0.0920534872217804)
--(axis cs:149100,0.0920545674151136)
--(axis cs:149090,0.0920567016324595)
--(axis cs:149080,0.0920589577565051)
--(axis cs:149070,0.092060399659837)
--(axis cs:149060,0.0920620064350275)
--(axis cs:149050,0.092064389389795)
--(axis cs:149040,0.0920674563734838)
--(axis cs:149030,0.0920705361673001)
--(axis cs:149020,0.0920735040642055)
--(axis cs:149010,0.0920759067823836)
--(axis cs:149000,0.0920779034291231)
--(axis cs:148990,0.0920802935973184)
--(axis cs:148980,0.0920827331666006)
--(axis cs:148970,0.0920860227929483)
--(axis cs:148960,0.0920877278271194)
--(axis cs:148950,0.0920903138932516)
--(axis cs:148940,0.0920926939114182)
--(axis cs:148930,0.0920954695173617)
--(axis cs:148920,0.092097138722809)
--(axis cs:148910,0.0920992092537341)
--(axis cs:148900,0.0921021192993189)
--(axis cs:148890,0.0921043119393876)
--(axis cs:148880,0.092107321394277)
--(axis cs:148870,0.0921094443634288)
--(axis cs:148860,0.092111829518051)
--(axis cs:148850,0.0921137116746211)
--(axis cs:148840,0.092115538080624)
--(axis cs:148830,0.0921181835065134)
--(axis cs:148820,0.0921207387385034)
--(axis cs:148810,0.0921225805374873)
--(axis cs:148800,0.0921246168513898)
--(axis cs:148790,0.092128005977342)
--(axis cs:148780,0.0921304253969505)
--(axis cs:148770,0.0921330354627364)
--(axis cs:148760,0.0921343915266971)
--(axis cs:148750,0.0921367977618986)
--(axis cs:148740,0.0921382013249892)
--(axis cs:148730,0.0921402653057106)
--(axis cs:148720,0.0921428429074902)
--(axis cs:148710,0.0921451284454685)
--(axis cs:148700,0.0921465502660047)
--(axis cs:148690,0.0921491936694943)
--(axis cs:148680,0.0921512609469128)
--(axis cs:148670,0.0921545375623161)
--(axis cs:148660,0.0921564503687772)
--(axis cs:148650,0.0921581335787776)
--(axis cs:148640,0.0921598369163629)
--(axis cs:148630,0.0921624468792321)
--(axis cs:148620,0.0921644957618383)
--(axis cs:148610,0.0921658090061266)
--(axis cs:148600,0.0921682995702506)
--(axis cs:148590,0.092170521089826)
--(axis cs:148580,0.0921732394468501)
--(axis cs:148570,0.0921746794167609)
--(axis cs:148560,0.0921771497608429)
--(axis cs:148550,0.0921791347312848)
--(axis cs:148540,0.092182036648662)
--(axis cs:148530,0.0921845864594107)
--(axis cs:148520,0.0921864776853811)
--(axis cs:148510,0.0921886041044339)
--(axis cs:148500,0.0921900672817669)
--(axis cs:148490,0.0921927847479099)
--(axis cs:148480,0.0921952525808893)
--(axis cs:148470,0.0921976689856737)
--(axis cs:148460,0.0922007528825946)
--(axis cs:148450,0.0922028485192492)
--(axis cs:148440,0.0922050130499462)
--(axis cs:148430,0.0922072742193783)
--(axis cs:148420,0.0922103952478639)
--(axis cs:148410,0.0922120254508095)
--(axis cs:148400,0.0922144769103936)
--(axis cs:148390,0.0922167666793753)
--(axis cs:148380,0.0922194332665557)
--(axis cs:148370,0.0922222642112725)
--(axis cs:148360,0.092224732914408)
--(axis cs:148350,0.092226058885622)
--(axis cs:148340,0.0922286246678764)
--(axis cs:148330,0.0922303156217897)
--(axis cs:148320,0.0922325844650693)
--(axis cs:148310,0.092234363060755)
--(axis cs:148300,0.0922369276265541)
--(axis cs:148290,0.0922397110455268)
--(axis cs:148280,0.0922424199774624)
--(axis cs:148270,0.0922450221416327)
--(axis cs:148260,0.0922472100171532)
--(axis cs:148250,0.0922487256621715)
--(axis cs:148240,0.0922505174105892)
--(axis cs:148230,0.0922526447383497)
--(axis cs:148220,0.0922544861372101)
--(axis cs:148210,0.0922568974131765)
--(axis cs:148200,0.0922597236796615)
--(axis cs:148190,0.0922621199473561)
--(axis cs:148180,0.0922633835729231)
--(axis cs:148170,0.0922645869476818)
--(axis cs:148160,0.0922670643125122)
--(axis cs:148150,0.0922691483693079)
--(axis cs:148140,0.092271638441651)
--(axis cs:148130,0.0922741286169376)
--(axis cs:148120,0.0922768896065496)
--(axis cs:148110,0.0922789123112078)
--(axis cs:148100,0.0922815833324844)
--(axis cs:148090,0.092284271243656)
--(axis cs:148080,0.0922866419702128)
--(axis cs:148070,0.0922877377391328)
--(axis cs:148060,0.0922906955737952)
--(axis cs:148050,0.0922925179635209)
--(axis cs:148040,0.0922948728391903)
--(axis cs:148030,0.092297256127514)
--(axis cs:148020,0.0922985264474992)
--(axis cs:148010,0.0923013447443836)
--(axis cs:148000,0.0923034102861944)
--(axis cs:147990,0.0923051263386993)
--(axis cs:147980,0.0923075199363815)
--(axis cs:147970,0.0923100006348437)
--(axis cs:147960,0.0923117683013797)
--(axis cs:147950,0.092313448146302)
--(axis cs:147940,0.092315476364454)
--(axis cs:147930,0.0923179137102304)
--(axis cs:147920,0.0923204315412812)
--(axis cs:147910,0.0923219011704633)
--(axis cs:147900,0.0923247004238987)
--(axis cs:147890,0.0923261325306015)
--(axis cs:147880,0.0923287878055824)
--(axis cs:147870,0.0923299370662714)
--(axis cs:147860,0.0923322392600441)
--(axis cs:147850,0.0923344479610042)
--(axis cs:147840,0.0923368144891241)
--(axis cs:147830,0.0923385568464552)
--(axis cs:147820,0.0923399050359001)
--(axis cs:147810,0.0923414102795802)
--(axis cs:147800,0.0923433563524967)
--(axis cs:147790,0.0923454384716957)
--(axis cs:147780,0.0923478161200997)
--(axis cs:147770,0.0923500212120731)
--(axis cs:147760,0.0923520596277498)
--(axis cs:147750,0.0923542677366014)
--(axis cs:147740,0.092357025892254)
--(axis cs:147730,0.0923594205530523)
--(axis cs:147720,0.0923620595618905)
--(axis cs:147710,0.0923649413264497)
--(axis cs:147700,0.0923673440340851)
--(axis cs:147690,0.0923696781836886)
--(axis cs:147680,0.0923721506858252)
--(axis cs:147670,0.0923732740440305)
--(axis cs:147660,0.0923745238479434)
--(axis cs:147650,0.0923772776453104)
--(axis cs:147640,0.0923791063767803)
--(axis cs:147630,0.0923816732894229)
--(axis cs:147620,0.0923836440181749)
--(axis cs:147610,0.0923855575429042)
--(axis cs:147600,0.0923872880535574)
--(axis cs:147590,0.0923896974121101)
--(axis cs:147580,0.0923912565815262)
--(axis cs:147570,0.0923941851143398)
--(axis cs:147560,0.0923963244195577)
--(axis cs:147550,0.0923986906654352)
--(axis cs:147540,0.0924006740464056)
--(axis cs:147530,0.0924032247025747)
--(axis cs:147520,0.0924051095127409)
--(axis cs:147510,0.0924068203335832)
--(axis cs:147500,0.0924091650665331)
--(axis cs:147490,0.092411455641175)
--(axis cs:147480,0.0924136581309776)
--(axis cs:147470,0.0924164268895199)
--(axis cs:147460,0.0924187680840406)
--(axis cs:147450,0.0924212295731685)
--(axis cs:147440,0.0924226225453895)
--(axis cs:147430,0.0924243573794778)
--(axis cs:147420,0.092427086070427)
--(axis cs:147410,0.0924286536743741)
--(axis cs:147400,0.0924319513691791)
--(axis cs:147390,0.0924340066187092)
--(axis cs:147380,0.0924363055969335)
--(axis cs:147370,0.0924380925128366)
--(axis cs:147360,0.0924404724098671)
--(axis cs:147350,0.0924418742625009)
--(axis cs:147340,0.0924433865200418)
--(axis cs:147330,0.0924453621111877)
--(axis cs:147320,0.0924474039238396)
--(axis cs:147310,0.0924496253837782)
--(axis cs:147300,0.0924526179214189)
--(axis cs:147290,0.092454384970541)
--(axis cs:147280,0.0924566129109651)
--(axis cs:147270,0.0924581621790473)
--(axis cs:147260,0.092460368076656)
--(axis cs:147250,0.0924630506460927)
--(axis cs:147240,0.0924656463507387)
--(axis cs:147230,0.0924687114208812)
--(axis cs:147220,0.0924699087419604)
--(axis cs:147210,0.0924719498853902)
--(axis cs:147200,0.0924747073323463)
--(axis cs:147190,0.0924769067615007)
--(axis cs:147180,0.0924797513276673)
--(axis cs:147170,0.09248135921886)
--(axis cs:147160,0.0924842835374389)
--(axis cs:147150,0.0924864442423886)
--(axis cs:147140,0.0924890121831848)
--(axis cs:147130,0.0924916237891911)
--(axis cs:147120,0.0924942165646962)
--(axis cs:147110,0.0924966595560014)
--(axis cs:147100,0.0924989443495887)
--(axis cs:147090,0.0925014614669898)
--(axis cs:147080,0.092503722265531)
--(axis cs:147070,0.0925053626988413)
--(axis cs:147060,0.0925081386644303)
--(axis cs:147050,0.0925102974183969)
--(axis cs:147040,0.0925124197690305)
--(axis cs:147030,0.092515042013217)
--(axis cs:147020,0.0925173270759065)
--(axis cs:147010,0.0925197179144197)
--(axis cs:147000,0.0925215520235949)
--(axis cs:146990,0.0925231791871619)
--(axis cs:146980,0.0925251124591093)
--(axis cs:146970,0.0925273004245155)
--(axis cs:146960,0.0925302268534558)
--(axis cs:146950,0.0925324790661389)
--(axis cs:146940,0.0925342432118321)
--(axis cs:146930,0.0925359457835711)
--(axis cs:146920,0.0925370347067649)
--(axis cs:146910,0.0925400528441371)
--(axis cs:146900,0.0925417047439517)
--(axis cs:146890,0.0925433837380722)
--(axis cs:146880,0.092546277706469)
--(axis cs:146870,0.0925485691486728)
--(axis cs:146860,0.0925512162026123)
--(axis cs:146850,0.0925533074255777)
--(axis cs:146840,0.0925555907303011)
--(axis cs:146830,0.0925571892549737)
--(axis cs:146820,0.0925595470074073)
--(axis cs:146810,0.092561426574259)
--(axis cs:146800,0.0925630338355239)
--(axis cs:146790,0.0925645017068552)
--(axis cs:146780,0.09256638233797)
--(axis cs:146770,0.0925676863591903)
--(axis cs:146760,0.0925700421174957)
--(axis cs:146750,0.0925715736195506)
--(axis cs:146740,0.0925736174905067)
--(axis cs:146730,0.0925757417789675)
--(axis cs:146720,0.0925775278348911)
--(axis cs:146710,0.0925799905156209)
--(axis cs:146700,0.0925817623477097)
--(axis cs:146690,0.0925834578079123)
--(axis cs:146680,0.0925852757966045)
--(axis cs:146670,0.092587657011483)
--(axis cs:146660,0.0925901604771893)
--(axis cs:146650,0.0925922118189344)
--(axis cs:146640,0.092594452113957)
--(axis cs:146630,0.0925958148795642)
--(axis cs:146620,0.0925974445179021)
--(axis cs:146610,0.0926005140920136)
--(axis cs:146600,0.0926022891893276)
--(axis cs:146590,0.0926042616837912)
--(axis cs:146580,0.0926072864033365)
--(axis cs:146570,0.0926090299874643)
--(axis cs:146560,0.0926110977977578)
--(axis cs:146550,0.0926132318405454)
--(axis cs:146540,0.0926152257148256)
--(axis cs:146530,0.0926173748846023)
--(axis cs:146520,0.0926197481406144)
--(axis cs:146510,0.0926224199956149)
--(axis cs:146500,0.0926248518415181)
--(axis cs:146490,0.0926274270402705)
--(axis cs:146480,0.0926297794350021)
--(axis cs:146470,0.0926306597058763)
--(axis cs:146460,0.0926324257470852)
--(axis cs:146450,0.0926346450128973)
--(axis cs:146440,0.0926366376064258)
--(axis cs:146430,0.092639171696432)
--(axis cs:146420,0.0926408778003173)
--(axis cs:146410,0.0926432480491807)
--(axis cs:146400,0.0926453581754617)
--(axis cs:146390,0.0926474672952338)
--(axis cs:146380,0.0926492800764292)
--(axis cs:146370,0.0926518380999301)
--(axis cs:146360,0.0926544787605223)
--(axis cs:146350,0.0926566845716763)
--(axis cs:146340,0.0926596791124818)
--(axis cs:146330,0.0926617569485207)
--(axis cs:146320,0.0926629352599741)
--(axis cs:146310,0.0926653685701584)
--(axis cs:146300,0.092668172362175)
--(axis cs:146290,0.0926698480573824)
--(axis cs:146280,0.0926717613636602)
--(axis cs:146270,0.0926738737978137)
--(axis cs:146260,0.0926767663079162)
--(axis cs:146250,0.0926788153551578)
--(axis cs:146240,0.0926810895497249)
--(axis cs:146230,0.0926833976165526)
--(axis cs:146220,0.0926855289893644)
--(axis cs:146210,0.0926878056728085)
--(axis cs:146200,0.0926887360558893)
--(axis cs:146190,0.0926921762292784)
--(axis cs:146180,0.0926939720894302)
--(axis cs:146170,0.0926951548936907)
--(axis cs:146160,0.0926965690525166)
--(axis cs:146150,0.0926987269949262)
--(axis cs:146140,0.0927007659034047)
--(axis cs:146130,0.0927028243922403)
--(axis cs:146120,0.092704958134124)
--(axis cs:146110,0.0927071836519364)
--(axis cs:146100,0.0927098039070764)
--(axis cs:146090,0.0927118786601977)
--(axis cs:146080,0.0927139982092671)
--(axis cs:146070,0.0927162865174687)
--(axis cs:146060,0.0927187941786924)
--(axis cs:146050,0.0927214852226247)
--(axis cs:146040,0.0927243269879552)
--(axis cs:146030,0.0927263317142645)
--(axis cs:146020,0.0927280975341353)
--(axis cs:146010,0.0927308931390471)
--(axis cs:146000,0.0927332206964718)
--(axis cs:145990,0.0927360433729736)
--(axis cs:145980,0.092737929359434)
--(axis cs:145970,0.0927396623227065)
--(axis cs:145960,0.0927416094452408)
--(axis cs:145950,0.0927434858653043)
--(axis cs:145940,0.092746305772046)
--(axis cs:145930,0.0927493966563417)
--(axis cs:145920,0.0927511472241139)
--(axis cs:145910,0.0927522722521783)
--(axis cs:145900,0.0927539808042013)
--(axis cs:145890,0.0927558967341367)
--(axis cs:145880,0.0927573359190229)
--(axis cs:145870,0.0927603582249993)
--(axis cs:145860,0.0927631102700596)
--(axis cs:145850,0.0927657475446676)
--(axis cs:145840,0.0927676946665345)
--(axis cs:145830,0.0927698432721428)
--(axis cs:145820,0.0927724966469604)
--(axis cs:145810,0.0927741161684115)
--(axis cs:145800,0.092776461666601)
--(axis cs:145790,0.0927780012801272)
--(axis cs:145780,0.0927807728180336)
--(axis cs:145770,0.0927825703407016)
--(axis cs:145760,0.092785778893928)
--(axis cs:145750,0.0927881407483018)
--(axis cs:145740,0.0927890167710526)
--(axis cs:145730,0.0927912124365924)
--(axis cs:145720,0.0927935117100595)
--(axis cs:145710,0.0927960318359859)
--(axis cs:145700,0.0927983028851141)
--(axis cs:145690,0.0928011539093029)
--(axis cs:145680,0.0928026383075422)
--(axis cs:145670,0.0928042332946391)
--(axis cs:145660,0.0928062707324517)
--(axis cs:145650,0.0928087879408067)
--(axis cs:145640,0.0928117063314125)
--(axis cs:145630,0.0928143297515933)
--(axis cs:145620,0.0928163825995828)
--(axis cs:145610,0.0928192073415725)
--(axis cs:145600,0.0928217471961801)
--(axis cs:145590,0.0928241723877581)
--(axis cs:145580,0.0928260954657109)
--(axis cs:145570,0.092828853698035)
--(axis cs:145560,0.0928311069778321)
--(axis cs:145550,0.0928326993844006)
--(axis cs:145540,0.092835117843299)
--(axis cs:145530,0.0928373382199938)
--(axis cs:145520,0.0928401203307474)
--(axis cs:145510,0.0928420763419344)
--(axis cs:145500,0.0928434232106998)
--(axis cs:145490,0.0928453865095428)
--(axis cs:145480,0.0928472387479317)
--(axis cs:145470,0.0928493565704139)
--(axis cs:145460,0.092852430886753)
--(axis cs:145450,0.0928543410617764)
--(axis cs:145440,0.0928562870923204)
--(axis cs:145430,0.0928587441667374)
--(axis cs:145420,0.0928609763974791)
--(axis cs:145410,0.0928627881832557)
--(axis cs:145400,0.0928654410752398)
--(axis cs:145390,0.0928676891622689)
--(axis cs:145380,0.0928700765113915)
--(axis cs:145370,0.0928721481571691)
--(axis cs:145360,0.0928758559018317)
--(axis cs:145350,0.0928780943896174)
--(axis cs:145340,0.0928808326153509)
--(axis cs:145330,0.0928834515942373)
--(axis cs:145320,0.0928862701214783)
--(axis cs:145310,0.0928887652118545)
--(axis cs:145300,0.0928902614055629)
--(axis cs:145290,0.0928927963266266)
--(axis cs:145280,0.0928955544383275)
--(axis cs:145270,0.0928979064909499)
--(axis cs:145260,0.0928997158972179)
--(axis cs:145250,0.0929019650065627)
--(axis cs:145240,0.0929036793826312)
--(axis cs:145230,0.0929054459328067)
--(axis cs:145220,0.0929072225196672)
--(axis cs:145210,0.0929101215799793)
--(axis cs:145200,0.0929117366627545)
--(axis cs:145190,0.0929138816993498)
--(axis cs:145180,0.0929157727931031)
--(axis cs:145170,0.0929189529359912)
--(axis cs:145160,0.0929205075662789)
--(axis cs:145150,0.0929211974559199)
--(axis cs:145140,0.0929233258848318)
--(axis cs:145130,0.0929253251946689)
--(axis cs:145120,0.0929273076742764)
--(axis cs:145110,0.0929298136638148)
--(axis cs:145100,0.0929328402763965)
--(axis cs:145090,0.0929363464829111)
--(axis cs:145080,0.0929384863792118)
--(axis cs:145070,0.0929410441335888)
--(axis cs:145060,0.0929440450610465)
--(axis cs:145050,0.0929463035948074)
--(axis cs:145040,0.0929485502734638)
--(axis cs:145030,0.0929512603374778)
--(axis cs:145020,0.0929537220672649)
--(axis cs:145010,0.0929564603427027)
--(axis cs:145000,0.0929579268337584)
--(axis cs:144990,0.0929604913386561)
--(axis cs:144980,0.0929629712203686)
--(axis cs:144970,0.0929647813675426)
--(axis cs:144960,0.0929660834912749)
--(axis cs:144950,0.0929690575525954)
--(axis cs:144940,0.0929716366307386)
--(axis cs:144930,0.0929736089428816)
--(axis cs:144920,0.0929761251584426)
--(axis cs:144910,0.0929788060930535)
--(axis cs:144900,0.0929811284924047)
--(axis cs:144890,0.0929829708578949)
--(axis cs:144880,0.0929852554930977)
--(axis cs:144870,0.0929874638341239)
--(axis cs:144860,0.092990053907392)
--(axis cs:144850,0.0929931520062794)
--(axis cs:144840,0.0929957631705138)
--(axis cs:144830,0.0929981204217814)
--(axis cs:144820,0.0930007968237359)
--(axis cs:144810,0.0930027342254571)
--(axis cs:144800,0.0930047077463617)
--(axis cs:144790,0.093005827831485)
--(axis cs:144780,0.0930087800869841)
--(axis cs:144770,0.0930109416294529)
--(axis cs:144760,0.093012731452075)
--(axis cs:144750,0.0930148987461705)
--(axis cs:144740,0.0930172055064647)
--(axis cs:144730,0.093019318550465)
--(axis cs:144720,0.0930219359565729)
--(axis cs:144710,0.0930248251005813)
--(axis cs:144700,0.0930268435584592)
--(axis cs:144690,0.0930294220359557)
--(axis cs:144680,0.0930318532231347)
--(axis cs:144670,0.0930334235382352)
--(axis cs:144660,0.0930357149574375)
--(axis cs:144650,0.0930377347756511)
--(axis cs:144640,0.0930405035328009)
--(axis cs:144630,0.093042694783568)
--(axis cs:144620,0.0930452463165849)
--(axis cs:144610,0.0930482468756895)
--(axis cs:144600,0.0930504730828203)
--(axis cs:144590,0.0930533122718332)
--(axis cs:144580,0.0930544334428791)
--(axis cs:144570,0.0930566086992214)
--(axis cs:144560,0.0930590633416157)
--(axis cs:144550,0.0930604470727958)
--(axis cs:144540,0.0930623292633932)
--(axis cs:144530,0.0930651780744755)
--(axis cs:144520,0.0930673604414549)
--(axis cs:144510,0.0930695078762802)
--(axis cs:144500,0.0930716212196348)
--(axis cs:144490,0.0930740930465687)
--(axis cs:144480,0.0930764980080622)
--(axis cs:144470,0.0930788408868466)
--(axis cs:144460,0.0930813925040668)
--(axis cs:144450,0.0930838217331606)
--(axis cs:144440,0.0930861726628358)
--(axis cs:144430,0.0930883472894116)
--(axis cs:144420,0.0930905838575345)
--(axis cs:144410,0.0930925827399891)
--(axis cs:144400,0.0930954412681569)
--(axis cs:144390,0.0930976052106239)
--(axis cs:144380,0.0930998349918638)
--(axis cs:144370,0.0931018332292505)
--(axis cs:144360,0.0931049311252461)
--(axis cs:144350,0.0931071068892622)
--(axis cs:144340,0.0931099924677751)
--(axis cs:144330,0.0931124086023675)
--(axis cs:144320,0.0931153884936837)
--(axis cs:144310,0.0931171915713433)
--(axis cs:144300,0.0931187427429265)
--(axis cs:144290,0.0931202823284034)
--(axis cs:144280,0.0931223303772783)
--(axis cs:144270,0.0931239374025)
--(axis cs:144260,0.0931266399891685)
--(axis cs:144250,0.0931288786838155)
--(axis cs:144240,0.0931313281728753)
--(axis cs:144230,0.0931340084365896)
--(axis cs:144220,0.0931363918151403)
--(axis cs:144210,0.093139769389502)
--(axis cs:144200,0.0931424809524198)
--(axis cs:144190,0.0931454617721874)
--(axis cs:144180,0.0931467806301305)
--(axis cs:144170,0.0931485904833604)
--(axis cs:144160,0.0931504312687027)
--(axis cs:144150,0.093152042417634)
--(axis cs:144140,0.0931540339488009)
--(axis cs:144130,0.0931562412869043)
--(axis cs:144120,0.0931585110690717)
--(axis cs:144110,0.0931612039631984)
--(axis cs:144100,0.0931645163345663)
--(axis cs:144090,0.0931675965659512)
--(axis cs:144080,0.0931684931394565)
--(axis cs:144070,0.0931705154301349)
--(axis cs:144060,0.0931720118400676)
--(axis cs:144050,0.0931742527333723)
--(axis cs:144040,0.0931762475957914)
--(axis cs:144030,0.0931780060580239)
--(axis cs:144020,0.0931792561245953)
--(axis cs:144010,0.0931816236596931)
--(axis cs:144000,0.0931841856603327)
--(axis cs:143990,0.0931865800390249)
--(axis cs:143980,0.0931887451808638)
--(axis cs:143970,0.0931904783965098)
--(axis cs:143960,0.0931924628047243)
--(axis cs:143950,0.0931948070364498)
--(axis cs:143940,0.0931979251128786)
--(axis cs:143930,0.093199937167975)
--(axis cs:143920,0.0932030764163551)
--(axis cs:143910,0.0932045065562409)
--(axis cs:143900,0.0932067451765969)
--(axis cs:143890,0.0932081211519007)
--(axis cs:143880,0.0932098403375176)
--(axis cs:143870,0.0932125813353218)
--(axis cs:143860,0.0932146109207858)
--(axis cs:143850,0.0932165927849795)
--(axis cs:143840,0.0932197722771132)
--(axis cs:143830,0.0932221981372976)
--(axis cs:143820,0.093224161273413)
--(axis cs:143810,0.0932272335263409)
--(axis cs:143800,0.0932293775981414)
--(axis cs:143790,0.0932325588395961)
--(axis cs:143780,0.0932347249191342)
--(axis cs:143770,0.0932362360941708)
--(axis cs:143760,0.0932389352648033)
--(axis cs:143750,0.0932416773120028)
--(axis cs:143740,0.0932441320481388)
--(axis cs:143730,0.0932456282882766)
--(axis cs:143720,0.0932489202863798)
--(axis cs:143710,0.0932511502962102)
--(axis cs:143700,0.0932542324169174)
--(axis cs:143690,0.0932564299695913)
--(axis cs:143680,0.0932585466540642)
--(axis cs:143670,0.0932600951949553)
--(axis cs:143660,0.0932617176351025)
--(axis cs:143650,0.0932638879920879)
--(axis cs:143640,0.0932656025325741)
--(axis cs:143630,0.0932682148014422)
--(axis cs:143620,0.0932706801095075)
--(axis cs:143610,0.0932728350680271)
--(axis cs:143600,0.0932744859332776)
--(axis cs:143590,0.093277142909277)
--(axis cs:143580,0.0932786489348308)
--(axis cs:143570,0.0932811959937681)
--(axis cs:143560,0.0932831186376029)
--(axis cs:143550,0.0932846794525004)
--(axis cs:143540,0.0932874770974596)
--(axis cs:143530,0.0932891745925242)
--(axis cs:143520,0.0932915172171148)
--(axis cs:143510,0.0932932665308467)
--(axis cs:143500,0.0932962328598309)
--(axis cs:143490,0.0932978802973833)
--(axis cs:143480,0.0932999172479598)
--(axis cs:143470,0.0933020465531663)
--(axis cs:143460,0.093304785053567)
--(axis cs:143450,0.0933070361217249)
--(axis cs:143440,0.0933096365584721)
--(axis cs:143430,0.0933111480826962)
--(axis cs:143420,0.0933141075068747)
--(axis cs:143410,0.0933163666697349)
--(axis cs:143400,0.0933185417528817)
--(axis cs:143390,0.0933207593178093)
--(axis cs:143380,0.0933219373922689)
--(axis cs:143370,0.0933241516397551)
--(axis cs:143360,0.0933264717853953)
--(axis cs:143350,0.0933290578040598)
--(axis cs:143340,0.0933303296397687)
--(axis cs:143330,0.0933316576885753)
--(axis cs:143320,0.0933344423239072)
--(axis cs:143310,0.0933360303981674)
--(axis cs:143300,0.0933380355414147)
--(axis cs:143290,0.0933408243483056)
--(axis cs:143280,0.0933429993611729)
--(axis cs:143270,0.093345265131814)
--(axis cs:143260,0.0933474050813773)
--(axis cs:143250,0.0933499242023)
--(axis cs:143240,0.0933519418486337)
--(axis cs:143230,0.0933528103042013)
--(axis cs:143220,0.093355137967461)
--(axis cs:143210,0.0933574636092169)
--(axis cs:143200,0.093359938159512)
--(axis cs:143190,0.0933613655983013)
--(axis cs:143180,0.093363851498085)
--(axis cs:143170,0.0933655770679883)
--(axis cs:143160,0.093367944923345)
--(axis cs:143150,0.0933711183585126)
--(axis cs:143140,0.0933724826712809)
--(axis cs:143130,0.0933749095781135)
--(axis cs:143120,0.0933774363068392)
--(axis cs:143110,0.0933794449395809)
--(axis cs:143100,0.0933807928687077)
--(axis cs:143090,0.0933840870776731)
--(axis cs:143080,0.0933857295637212)
--(axis cs:143070,0.0933888115663149)
--(axis cs:143060,0.093390456370631)
--(axis cs:143050,0.0933918851221244)
--(axis cs:143040,0.0933943534110424)
--(axis cs:143030,0.0933969914352593)
--(axis cs:143020,0.0933987309073725)
--(axis cs:143010,0.0934005366457674)
--(axis cs:143000,0.0934034125393657)
--(axis cs:142990,0.0934051197641466)
--(axis cs:142980,0.093407775891541)
--(axis cs:142970,0.0934096471563762)
--(axis cs:142960,0.0934111391297179)
--(axis cs:142950,0.0934134186195873)
--(axis cs:142940,0.0934160817657837)
--(axis cs:142930,0.0934187146979246)
--(axis cs:142920,0.0934209597376846)
--(axis cs:142910,0.0934234541279603)
--(axis cs:142900,0.09342658922422)
--(axis cs:142890,0.0934279894264977)
--(axis cs:142880,0.0934300761889577)
--(axis cs:142870,0.0934322198519475)
--(axis cs:142860,0.0934343513952187)
--(axis cs:142850,0.0934368396501651)
--(axis cs:142840,0.0934382586852628)
--(axis cs:142830,0.0934406379819808)
--(axis cs:142820,0.093443075014325)
--(axis cs:142810,0.093444756217699)
--(axis cs:142800,0.0934466928030509)
--(axis cs:142790,0.0934486185395021)
--(axis cs:142780,0.0934507550756583)
--(axis cs:142770,0.0934526659517636)
--(axis cs:142760,0.0934551055912617)
--(axis cs:142750,0.0934583622587147)
--(axis cs:142740,0.0934604894832922)
--(axis cs:142730,0.0934625340051338)
--(axis cs:142720,0.0934652353856931)
--(axis cs:142710,0.0934666212703445)
--(axis cs:142700,0.0934685086800278)
--(axis cs:142690,0.0934710741762719)
--(axis cs:142680,0.0934732202961324)
--(axis cs:142670,0.0934751578334276)
--(axis cs:142660,0.0934771248728676)
--(axis cs:142650,0.093479884817936)
--(axis cs:142640,0.0934815594842485)
--(axis cs:142630,0.0934842084174898)
--(axis cs:142620,0.0934865285949053)
--(axis cs:142610,0.0934892637260819)
--(axis cs:142600,0.0934912959304316)
--(axis cs:142590,0.0934937699731484)
--(axis cs:142580,0.0934961762328913)
--(axis cs:142570,0.0934985453120307)
--(axis cs:142560,0.0935014212436683)
--(axis cs:142550,0.0935034572234567)
--(axis cs:142540,0.0935055866757543)
--(axis cs:142530,0.0935078875552627)
--(axis cs:142520,0.0935104623596834)
--(axis cs:142510,0.0935125625660816)
--(axis cs:142500,0.0935142187010102)
--(axis cs:142490,0.0935160067386824)
--(axis cs:142480,0.093518372307768)
--(axis cs:142470,0.0935197513940713)
--(axis cs:142460,0.0935222875797738)
--(axis cs:142450,0.0935235798109298)
--(axis cs:142440,0.093525927009471)
--(axis cs:142430,0.0935283478512543)
--(axis cs:142420,0.0935306780492752)
--(axis cs:142410,0.0935332912351122)
--(axis cs:142400,0.0935359412859073)
--(axis cs:142390,0.093538467295239)
--(axis cs:142380,0.0935398218198199)
--(axis cs:142370,0.0935424234768564)
--(axis cs:142360,0.0935433656020346)
--(axis cs:142350,0.0935459458984464)
--(axis cs:142340,0.0935487387735554)
--(axis cs:142330,0.0935506077192768)
--(axis cs:142320,0.0935537173097379)
--(axis cs:142310,0.0935552610311762)
--(axis cs:142300,0.0935578541799683)
--(axis cs:142290,0.0935606197457492)
--(axis cs:142280,0.0935632296996739)
--(axis cs:142270,0.0935661045965683)
--(axis cs:142260,0.0935679308081893)
--(axis cs:142250,0.0935699933202747)
--(axis cs:142240,0.0935731607711384)
--(axis cs:142230,0.0935753607048355)
--(axis cs:142220,0.0935773681404451)
--(axis cs:142210,0.0935791846417555)
--(axis cs:142200,0.0935810113294076)
--(axis cs:142190,0.093583196214769)
--(axis cs:142180,0.0935859094385112)
--(axis cs:142170,0.093588505522533)
--(axis cs:142160,0.0935907838660464)
--(axis cs:142150,0.0935931998455377)
--(axis cs:142140,0.0935960061446349)
--(axis cs:142130,0.0935979317918387)
--(axis cs:142120,0.0936008898264818)
--(axis cs:142110,0.093603725741318)
--(axis cs:142100,0.0936052730974898)
--(axis cs:142090,0.0936080222727148)
--(axis cs:142080,0.093610858179817)
--(axis cs:142070,0.0936133764975883)
--(axis cs:142060,0.0936161134543841)
--(axis cs:142050,0.093618390402448)
--(axis cs:142040,0.0936210063448737)
--(axis cs:142030,0.0936234757396468)
--(axis cs:142020,0.0936254331370247)
--(axis cs:142010,0.0936280490217499)
--(axis cs:142000,0.0936301347850359)
--(axis cs:141990,0.0936328870955594)
--(axis cs:141980,0.0936345314339701)
--(axis cs:141970,0.0936367772807657)
--(axis cs:141960,0.0936393499852043)
--(axis cs:141950,0.0936420225883498)
--(axis cs:141940,0.093644696958251)
--(axis cs:141930,0.0936471765366668)
--(axis cs:141920,0.093649163474823)
--(axis cs:141910,0.0936513592808144)
--(axis cs:141900,0.0936534805957977)
--(axis cs:141890,0.0936563891793433)
--(axis cs:141880,0.093658447716371)
--(axis cs:141870,0.0936605905309641)
--(axis cs:141860,0.0936643712473129)
--(axis cs:141850,0.0936670928625889)
--(axis cs:141840,0.0936693117930539)
--(axis cs:141830,0.0936709354518835)
--(axis cs:141820,0.0936737199419014)
--(axis cs:141810,0.093675220084105)
--(axis cs:141800,0.0936772172014752)
--(axis cs:141790,0.0936790679122969)
--(axis cs:141780,0.0936816916040057)
--(axis cs:141770,0.0936836436403947)
--(axis cs:141760,0.0936858472773804)
--(axis cs:141750,0.0936885177390266)
--(axis cs:141740,0.0936908851315142)
--(axis cs:141730,0.0936926534685616)
--(axis cs:141720,0.09369491798918)
--(axis cs:141710,0.0936977862883027)
--(axis cs:141700,0.0937012400278483)
--(axis cs:141690,0.093703691060419)
--(axis cs:141680,0.0937055893146069)
--(axis cs:141670,0.0937078320668287)
--(axis cs:141660,0.0937098949313395)
--(axis cs:141650,0.0937124395080699)
--(axis cs:141640,0.0937154747333939)
--(axis cs:141630,0.0937174017203645)
--(axis cs:141620,0.0937208002418671)
--(axis cs:141610,0.0937228356528994)
--(axis cs:141600,0.093724312418479)
--(axis cs:141590,0.0937263117029183)
--(axis cs:141580,0.0937287762841322)
--(axis cs:141570,0.0937311349045912)
--(axis cs:141560,0.0937335213478187)
--(axis cs:141550,0.0937356092987028)
--(axis cs:141540,0.0937380044376599)
--(axis cs:141530,0.0937412732520011)
--(axis cs:141520,0.0937447374844196)
--(axis cs:141510,0.0937479785721011)
--(axis cs:141500,0.0937489879535418)
--(axis cs:141490,0.093751309465359)
--(axis cs:141480,0.0937523246599096)
--(axis cs:141470,0.0937543659343535)
--(axis cs:141460,0.0937576663564153)
--(axis cs:141450,0.0937601148489232)
--(axis cs:141440,0.0937624398963387)
--(axis cs:141430,0.0937641920725783)
--(axis cs:141420,0.0937663629915717)
--(axis cs:141410,0.0937685853968104)
--(axis cs:141400,0.0937703458606269)
--(axis cs:141390,0.0937733950874691)
--(axis cs:141380,0.0937747437997166)
--(axis cs:141370,0.0937769713608728)
--(axis cs:141360,0.0937780380153497)
--(axis cs:141350,0.0937808624303434)
--(axis cs:141340,0.0937820782982973)
--(axis cs:141330,0.0937842330475287)
--(axis cs:141320,0.0937866020361078)
--(axis cs:141310,0.0937886399461474)
--(axis cs:141300,0.0937895687993692)
--(axis cs:141290,0.0937913015448021)
--(axis cs:141280,0.0937938255342481)
--(axis cs:141270,0.0937961105842615)
--(axis cs:141260,0.0937973829259837)
--(axis cs:141250,0.0937991604868103)
--(axis cs:141240,0.0938020064087758)
--(axis cs:141230,0.0938038042627203)
--(axis cs:141220,0.0938057050505211)
--(axis cs:141210,0.0938069394919682)
--(axis cs:141200,0.0938100055995935)
--(axis cs:141190,0.0938109374281438)
--(axis cs:141180,0.093813987936069)
--(axis cs:141170,0.093816176278151)
--(axis cs:141160,0.0938182680380662)
--(axis cs:141150,0.0938212061380231)
--(axis cs:141140,0.0938234988480067)
--(axis cs:141130,0.093825546731147)
--(axis cs:141120,0.0938272113483892)
--(axis cs:141110,0.0938299631140938)
--(axis cs:141100,0.0938317626385198)
--(axis cs:141090,0.0938333467833606)
--(axis cs:141080,0.0938351949498139)
--(axis cs:141070,0.0938381913069257)
--(axis cs:141060,0.0938404654018837)
--(axis cs:141050,0.0938423278335302)
--(axis cs:141040,0.0938446105535099)
--(axis cs:141030,0.0938465655562745)
--(axis cs:141020,0.0938495964175078)
--(axis cs:141010,0.0938529661250147)
--(axis cs:141000,0.0938555591083544)
--(axis cs:140990,0.0938580933874068)
--(axis cs:140980,0.0938602775235031)
--(axis cs:140970,0.0938619606808251)
--(axis cs:140960,0.0938633715441954)
--(axis cs:140950,0.0938660720481285)
--(axis cs:140940,0.0938687994877091)
--(axis cs:140930,0.0938726232323553)
--(axis cs:140920,0.0938750386752238)
--(axis cs:140910,0.0938774902835374)
--(axis cs:140900,0.0938806457785188)
--(axis cs:140890,0.0938820811862383)
--(axis cs:140880,0.0938851200882217)
--(axis cs:140870,0.0938878031261084)
--(axis cs:140860,0.0938897519928694)
--(axis cs:140850,0.0938913756859016)
--(axis cs:140840,0.0938942859139575)
--(axis cs:140830,0.0938967094991653)
--(axis cs:140820,0.0938996588119712)
--(axis cs:140810,0.0939019675982981)
--(axis cs:140800,0.0939040374929364)
--(axis cs:140790,0.093905812068337)
--(axis cs:140780,0.0939068248706382)
--(axis cs:140770,0.0939088847598191)
--(axis cs:140760,0.0939120554863299)
--(axis cs:140750,0.0939142056001968)
--(axis cs:140740,0.093916932448035)
--(axis cs:140730,0.0939194511781512)
--(axis cs:140720,0.0939210130308922)
--(axis cs:140710,0.0939235892629867)
--(axis cs:140700,0.0939255834002491)
--(axis cs:140690,0.0939284039932521)
--(axis cs:140680,0.0939303367543705)
--(axis cs:140670,0.093931837669484)
--(axis cs:140660,0.093934190348189)
--(axis cs:140650,0.0939367377098054)
--(axis cs:140640,0.0939388270178823)
--(axis cs:140630,0.0939409291510559)
--(axis cs:140620,0.0939435901096431)
--(axis cs:140610,0.0939456864913991)
--(axis cs:140600,0.0939475698918875)
--(axis cs:140590,0.0939495897800631)
--(axis cs:140580,0.0939506659698355)
--(axis cs:140570,0.0939529740466038)
--(axis cs:140560,0.0939552208410529)
--(axis cs:140550,0.0939577574301812)
--(axis cs:140540,0.0939584516782321)
--(axis cs:140530,0.0939612668108046)
--(axis cs:140520,0.0939640348763559)
--(axis cs:140510,0.0939667140789276)
--(axis cs:140500,0.0939681252918648)
--(axis cs:140490,0.0939697900920094)
--(axis cs:140480,0.0939718166073721)
--(axis cs:140470,0.0939747286808423)
--(axis cs:140460,0.0939767862729382)
--(axis cs:140450,0.0939794370532365)
--(axis cs:140440,0.0939826791588244)
--(axis cs:140430,0.0939842244139328)
--(axis cs:140420,0.0939857716825583)
--(axis cs:140410,0.0939885257756922)
--(axis cs:140400,0.0939902438812317)
--(axis cs:140390,0.093992900535124)
--(axis cs:140380,0.0939951524892268)
--(axis cs:140370,0.0939972507724645)
--(axis cs:140360,0.0939993094977148)
--(axis cs:140350,0.094001409899748)
--(axis cs:140340,0.0940039854334487)
--(axis cs:140330,0.0940064225385128)
--(axis cs:140320,0.0940087988827813)
--(axis cs:140310,0.0940119629005204)
--(axis cs:140300,0.0940143024304866)
--(axis cs:140290,0.0940172097931907)
--(axis cs:140280,0.0940193594519079)
--(axis cs:140270,0.0940218990605413)
--(axis cs:140260,0.0940242963148656)
--(axis cs:140250,0.0940270089636053)
--(axis cs:140240,0.0940295506253079)
--(axis cs:140230,0.0940323467423003)
--(axis cs:140220,0.0940347753012586)
--(axis cs:140210,0.0940359669895648)
--(axis cs:140200,0.0940379527221563)
--(axis cs:140190,0.0940404164278643)
--(axis cs:140180,0.0940419512849586)
--(axis cs:140170,0.094043643765886)
--(axis cs:140160,0.0940462166750961)
--(axis cs:140150,0.0940482312156534)
--(axis cs:140140,0.0940513064714257)
--(axis cs:140130,0.0940537168451279)
--(axis cs:140120,0.0940565523603197)
--(axis cs:140110,0.0940594939053417)
--(axis cs:140100,0.0940612616021431)
--(axis cs:140090,0.094063737534282)
--(axis cs:140080,0.0940668277751141)
--(axis cs:140070,0.0940694769920758)
--(axis cs:140060,0.0940718997534589)
--(axis cs:140050,0.0940733489932889)
--(axis cs:140040,0.094075858208427)
--(axis cs:140030,0.0940779299828781)
--(axis cs:140020,0.0940809708545582)
--(axis cs:140010,0.0940820492051905)
--(axis cs:140000,0.0940844111080779)
--(axis cs:139990,0.094086056934694)
--(axis cs:139980,0.0940889650036526)
--(axis cs:139970,0.0940924281829029)
--(axis cs:139960,0.0940950257435748)
--(axis cs:139950,0.0940966904737141)
--(axis cs:139940,0.0940987082823716)
--(axis cs:139930,0.0940991931120621)
--(axis cs:139920,0.0941011764057301)
--(axis cs:139910,0.0941039348012549)
--(axis cs:139900,0.0941070333687724)
--(axis cs:139890,0.0941088206695661)
--(axis cs:139880,0.0941119433310623)
--(axis cs:139870,0.0941144655738913)
--(axis cs:139860,0.094116102766585)
--(axis cs:139850,0.094119141922604)
--(axis cs:139840,0.0941221005240483)
--(axis cs:139830,0.0941238348103066)
--(axis cs:139820,0.0941260927693199)
--(axis cs:139810,0.0941280872520827)
--(axis cs:139800,0.0941306978206718)
--(axis cs:139790,0.0941323937231987)
--(axis cs:139780,0.0941339008353224)
--(axis cs:139770,0.0941366443262671)
--(axis cs:139760,0.0941396048051136)
--(axis cs:139750,0.0941419762131473)
--(axis cs:139740,0.0941444911306221)
--(axis cs:139730,0.0941468388716582)
--(axis cs:139720,0.0941493777771013)
--(axis cs:139710,0.0941517046120375)
--(axis cs:139700,0.0941541775938047)
--(axis cs:139690,0.0941563780586883)
--(axis cs:139680,0.0941587154080624)
--(axis cs:139670,0.094160673479242)
--(axis cs:139660,0.0941640310856178)
--(axis cs:139650,0.0941659054185691)
--(axis cs:139640,0.0941673156560273)
--(axis cs:139630,0.0941700352687374)
--(axis cs:139620,0.094172279192873)
--(axis cs:139610,0.0941738339036574)
--(axis cs:139600,0.094176351863172)
--(axis cs:139590,0.094178302425056)
--(axis cs:139580,0.094180067768599)
--(axis cs:139570,0.094181626107218)
--(axis cs:139560,0.0941842726862802)
--(axis cs:139550,0.0941862350369565)
--(axis cs:139540,0.0941882033081243)
--(axis cs:139530,0.0941905524503394)
--(axis cs:139520,0.0941925111069519)
--(axis cs:139510,0.094194976712399)
--(axis cs:139500,0.0941974535880615)
--(axis cs:139490,0.0942001963686764)
--(axis cs:139480,0.0942031965472445)
--(axis cs:139470,0.0942059347628791)
--(axis cs:139460,0.0942078186621371)
--(axis cs:139450,0.0942089802436734)
--(axis cs:139440,0.094211620401176)
--(axis cs:139430,0.094213541173338)
--(axis cs:139420,0.0942159849044932)
--(axis cs:139410,0.0942183023210747)
--(axis cs:139400,0.0942210550131407)
--(axis cs:139390,0.0942239431889203)
--(axis cs:139380,0.0942267371904971)
--(axis cs:139370,0.0942298354886356)
--(axis cs:139360,0.0942315047443613)
--(axis cs:139350,0.094233846900775)
--(axis cs:139340,0.0942359094687117)
--(axis cs:139330,0.0942374621338259)
--(axis cs:139320,0.0942408855311378)
--(axis cs:139310,0.0942434362500449)
--(axis cs:139300,0.0942458228359896)
--(axis cs:139290,0.0942483666606712)
--(axis cs:139280,0.094251162164888)
--(axis cs:139270,0.0942543009255975)
--(axis cs:139260,0.0942565851855521)
--(axis cs:139250,0.0942587417161046)
--(axis cs:139240,0.0942613425028036)
--(axis cs:139230,0.094263675952735)
--(axis cs:139220,0.0942664751591145)
--(axis cs:139210,0.0942692034327105)
--(axis cs:139200,0.0942709680031052)
--(axis cs:139190,0.0942733953241795)
--(axis cs:139180,0.0942750689506061)
--(axis cs:139170,0.0942778671572861)
--(axis cs:139160,0.0942800350858652)
--(axis cs:139150,0.0942833436915085)
--(axis cs:139140,0.0942862698330017)
--(axis cs:139130,0.0942882002117419)
--(axis cs:139120,0.0942907767208117)
--(axis cs:139110,0.0942931513923443)
--(axis cs:139100,0.0942957863763945)
--(axis cs:139090,0.0942979760690959)
--(axis cs:139080,0.0943004338915109)
--(axis cs:139070,0.0943024242914619)
--(axis cs:139060,0.0943053014061446)
--(axis cs:139050,0.0943078199933427)
--(axis cs:139040,0.0943098916962152)
--(axis cs:139030,0.0943112432480064)
--(axis cs:139020,0.094312311126212)
--(axis cs:139010,0.0943160971962506)
--(axis cs:139000,0.0943183601850511)
--(axis cs:138990,0.0943206492878359)
--(axis cs:138980,0.094323552013046)
--(axis cs:138970,0.0943261085244548)
--(axis cs:138960,0.0943293808735936)
--(axis cs:138950,0.0943314617293683)
--(axis cs:138940,0.0943335213456875)
--(axis cs:138930,0.09433609905199)
--(axis cs:138920,0.0943380829782632)
--(axis cs:138910,0.0943406474105127)
--(axis cs:138900,0.094342431809648)
--(axis cs:138890,0.094345010732011)
--(axis cs:138880,0.0943467374469596)
--(axis cs:138870,0.0943485036887231)
--(axis cs:138860,0.0943516388271458)
--(axis cs:138850,0.094354407016358)
--(axis cs:138840,0.0943566234730006)
--(axis cs:138830,0.0943583680831063)
--(axis cs:138820,0.0943613456838711)
--(axis cs:138810,0.0943619674349529)
--(axis cs:138800,0.0943640385295188)
--(axis cs:138790,0.0943657407031753)
--(axis cs:138780,0.094367847151854)
--(axis cs:138770,0.0943708840375782)
--(axis cs:138760,0.0943725847278889)
--(axis cs:138750,0.0943745324345807)
--(axis cs:138740,0.0943768987787103)
--(axis cs:138730,0.0943787053558895)
--(axis cs:138720,0.0943814967769118)
--(axis cs:138710,0.0943841189897729)
--(axis cs:138700,0.0943856820943252)
--(axis cs:138690,0.0943883535441866)
--(axis cs:138680,0.0943910479621783)
--(axis cs:138670,0.0943933390617412)
--(axis cs:138660,0.0943955148663773)
--(axis cs:138650,0.094396627456397)
--(axis cs:138640,0.0944002570791125)
--(axis cs:138630,0.0944024358813965)
--(axis cs:138620,0.0944049654206764)
--(axis cs:138610,0.0944065054169402)
--(axis cs:138600,0.0944095811072157)
--(axis cs:138590,0.0944123706372504)
--(axis cs:138580,0.094415091462342)
--(axis cs:138570,0.094416971867508)
--(axis cs:138560,0.0944191703755529)
--(axis cs:138550,0.0944218782192328)
--(axis cs:138540,0.0944238576917821)
--(axis cs:138530,0.0944261337624496)
--(axis cs:138520,0.0944285136852595)
--(axis cs:138510,0.094429766450775)
--(axis cs:138500,0.0944326545785947)
--(axis cs:138490,0.0944357378206244)
--(axis cs:138480,0.0944380865849179)
--(axis cs:138470,0.094441529625798)
--(axis cs:138460,0.0944428882544903)
--(axis cs:138450,0.0944457822757585)
--(axis cs:138440,0.0944478368123826)
--(axis cs:138430,0.0944505069542679)
--(axis cs:138420,0.0944528177088636)
--(axis cs:138410,0.0944548390166199)
--(axis cs:138400,0.0944572585006485)
--(axis cs:138390,0.0944602467994451)
--(axis cs:138380,0.0944628498985747)
--(axis cs:138370,0.0944644322037204)
--(axis cs:138360,0.0944662518983676)
--(axis cs:138350,0.0944681373725159)
--(axis cs:138340,0.0944704058261526)
--(axis cs:138330,0.0944733454985331)
--(axis cs:138320,0.0944763980038361)
--(axis cs:138310,0.0944790362451788)
--(axis cs:138300,0.0944818438598798)
--(axis cs:138290,0.0944844741820947)
--(axis cs:138280,0.0944866119186558)
--(axis cs:138270,0.0944875961521299)
--(axis cs:138260,0.0944896172407597)
--(axis cs:138250,0.0944931247504892)
--(axis cs:138240,0.0944949966095741)
--(axis cs:138230,0.0944980625644531)
--(axis cs:138220,0.0945009362341189)
--(axis cs:138210,0.0945039442750017)
--(axis cs:138200,0.0945066360478379)
--(axis cs:138190,0.0945087796840106)
--(axis cs:138180,0.0945115649989002)
--(axis cs:138170,0.0945143712349694)
--(axis cs:138160,0.0945165915647549)
--(axis cs:138150,0.0945176472644633)
--(axis cs:138140,0.0945191833228011)
--(axis cs:138130,0.0945214313308396)
--(axis cs:138120,0.0945234494720011)
--(axis cs:138110,0.0945267317821843)
--(axis cs:138100,0.0945297085964178)
--(axis cs:138090,0.0945319938054998)
--(axis cs:138080,0.0945345255593103)
--(axis cs:138070,0.0945378991059783)
--(axis cs:138060,0.0945406322402118)
--(axis cs:138050,0.0945426405639761)
--(axis cs:138040,0.0945450266248954)
--(axis cs:138030,0.0945479833657011)
--(axis cs:138020,0.0945494567067266)
--(axis cs:138010,0.0945529619973161)
--(axis cs:138000,0.0945561123290755)
--(axis cs:137990,0.0945586604860653)
--(axis cs:137980,0.0945604499660992)
--(axis cs:137970,0.0945611996509976)
--(axis cs:137960,0.0945635143637723)
--(axis cs:137950,0.0945655619432621)
--(axis cs:137940,0.0945668241806383)
--(axis cs:137930,0.0945694793342582)
--(axis cs:137920,0.0945721082205191)
--(axis cs:137910,0.09457500846989)
--(axis cs:137900,0.0945766560834824)
--(axis cs:137890,0.0945796825434584)
--(axis cs:137880,0.0945820682616367)
--(axis cs:137870,0.0945853092976149)
--(axis cs:137860,0.0945883559887859)
--(axis cs:137850,0.0945901542907868)
--(axis cs:137840,0.0945915136653342)
--(axis cs:137830,0.0945935190753235)
--(axis cs:137820,0.094595480250595)
--(axis cs:137810,0.0945974676445723)
--(axis cs:137800,0.0946000527615686)
--(axis cs:137790,0.0946017918613867)
--(axis cs:137780,0.0946040842809752)
--(axis cs:137770,0.0946069873669291)
--(axis cs:137760,0.0946096828215753)
--(axis cs:137750,0.0946110260624777)
--(axis cs:137740,0.0946142642273604)
--(axis cs:137730,0.0946169890485788)
--(axis cs:137720,0.0946194754944542)
--(axis cs:137710,0.0946229644633013)
--(axis cs:137700,0.0946255283334928)
--(axis cs:137690,0.0946280880334053)
--(axis cs:137680,0.0946307588921356)
--(axis cs:137670,0.0946330396666413)
--(axis cs:137660,0.0946345453249808)
--(axis cs:137650,0.094637088477777)
--(axis cs:137640,0.0946390594691252)
--(axis cs:137630,0.0946409429653647)
--(axis cs:137620,0.0946432053118271)
--(axis cs:137610,0.09464520410987)
--(axis cs:137600,0.0946461630383345)
--(axis cs:137590,0.0946478473103394)
--(axis cs:137580,0.0946497049521046)
--(axis cs:137570,0.0946520954894708)
--(axis cs:137560,0.0946544713337428)
--(axis cs:137550,0.0946570652535445)
--(axis cs:137540,0.0946591493455528)
--(axis cs:137530,0.0946622064014938)
--(axis cs:137520,0.0946651390732605)
--(axis cs:137510,0.0946678811588567)
--(axis cs:137500,0.0946691334620914)
--(axis cs:137490,0.0946705137526877)
--(axis cs:137480,0.0946723597953933)
--(axis cs:137470,0.0946749268735463)
--(axis cs:137460,0.0946780452523071)
--(axis cs:137450,0.0946807097104388)
--(axis cs:137440,0.0946825486993802)
--(axis cs:137430,0.0946850372973408)
--(axis cs:137420,0.0946885804676388)
--(axis cs:137410,0.0946901916817072)
--(axis cs:137400,0.0946925385538753)
--(axis cs:137390,0.0946942457361365)
--(axis cs:137380,0.0946965790557975)
--(axis cs:137370,0.0946991042548809)
--(axis cs:137360,0.0947005375678565)
--(axis cs:137350,0.0947020784713081)
--(axis cs:137340,0.0947042745212224)
--(axis cs:137330,0.094707468069063)
--(axis cs:137320,0.0947111145822705)
--(axis cs:137310,0.0947121310739831)
--(axis cs:137300,0.0947153098901738)
--(axis cs:137290,0.094717919462362)
--(axis cs:137280,0.0947199474412815)
--(axis cs:137270,0.0947225548388284)
--(axis cs:137260,0.0947252770202225)
--(axis cs:137250,0.094726344601963)
--(axis cs:137240,0.0947286023649483)
--(axis cs:137230,0.094731134102265)
--(axis cs:137220,0.0947331099961669)
--(axis cs:137210,0.0947367680504509)
--(axis cs:137200,0.0947396391985285)
--(axis cs:137190,0.0947422154123484)
--(axis cs:137180,0.0947450800214457)
--(axis cs:137170,0.0947483331096193)
--(axis cs:137160,0.0947504549563737)
--(axis cs:137150,0.0947520363133124)
--(axis cs:137140,0.094755583561357)
--(axis cs:137130,0.0947581691692955)
--(axis cs:137120,0.0947606247868916)
--(axis cs:137110,0.094761820255828)
--(axis cs:137100,0.0947633266574704)
--(axis cs:137090,0.094765980316724)
--(axis cs:137080,0.0947687371123729)
--(axis cs:137070,0.0947709140811002)
--(axis cs:137060,0.0947730934958522)
--(axis cs:137050,0.0947762055437641)
--(axis cs:137040,0.0947790870278919)
--(axis cs:137030,0.0947817796975681)
--(axis cs:137020,0.0947838699608128)
--(axis cs:137010,0.094786539132433)
--(axis cs:137000,0.0947889382259352)
--(axis cs:136990,0.0947911793255184)
--(axis cs:136980,0.0947933716007101)
--(axis cs:136970,0.0947952579760509)
--(axis cs:136960,0.0947971264288858)
--(axis cs:136950,0.094800043201067)
--(axis cs:136940,0.0948016787078174)
--(axis cs:136930,0.0948048220709625)
--(axis cs:136920,0.0948083468988191)
--(axis cs:136910,0.0948107925733154)
--(axis cs:136900,0.0948134071973916)
--(axis cs:136890,0.0948158464363304)
--(axis cs:136880,0.0948182205825637)
--(axis cs:136870,0.0948212381735847)
--(axis cs:136860,0.0948238807799236)
--(axis cs:136850,0.0948259897099061)
--(axis cs:136840,0.0948294354244813)
--(axis cs:136830,0.0948312725256096)
--(axis cs:136820,0.0948345463697685)
--(axis cs:136810,0.0948368867100046)
--(axis cs:136800,0.0948400323222841)
--(axis cs:136790,0.094843002943967)
--(axis cs:136780,0.0948440222659205)
--(axis cs:136770,0.0948465911924635)
--(axis cs:136760,0.0948488921724919)
--(axis cs:136750,0.094851361939248)
--(axis cs:136740,0.0948536947852939)
--(axis cs:136730,0.0948561066365523)
--(axis cs:136720,0.0948589563682596)
--(axis cs:136710,0.0948616208037912)
--(axis cs:136700,0.0948640513293555)
--(axis cs:136690,0.094866474505649)
--(axis cs:136680,0.0948683182847472)
--(axis cs:136670,0.0948705647567149)
--(axis cs:136660,0.0948737732049983)
--(axis cs:136650,0.0948756361324369)
--(axis cs:136640,0.0948775592873404)
--(axis cs:136630,0.0948788225587258)
--(axis cs:136620,0.0948805150729872)
--(axis cs:136610,0.0948839571904635)
--(axis cs:136600,0.0948864595005703)
--(axis cs:136590,0.0948892559385402)
--(axis cs:136580,0.094892531900379)
--(axis cs:136570,0.0948950761146462)
--(axis cs:136560,0.094896675585793)
--(axis cs:136550,0.0948987471997602)
--(axis cs:136540,0.0949014194015312)
--(axis cs:136530,0.0949038615551972)
--(axis cs:136520,0.0949072258092075)
--(axis cs:136510,0.0949098479283238)
--(axis cs:136500,0.0949121916175711)
--(axis cs:136490,0.0949142016521419)
--(axis cs:136480,0.094916523659)
--(axis cs:136470,0.0949175397419119)
--(axis cs:136460,0.094919968747185)
--(axis cs:136450,0.0949226629593605)
--(axis cs:136440,0.0949257270800869)
--(axis cs:136430,0.0949277800928112)
--(axis cs:136420,0.0949299307728308)
--(axis cs:136410,0.0949320820558437)
--(axis cs:136400,0.0949332124583546)
--(axis cs:136390,0.0949355534576383)
--(axis cs:136380,0.0949378240255069)
--(axis cs:136370,0.0949404391374113)
--(axis cs:136360,0.0949429379386943)
--(axis cs:136350,0.0949451424841332)
--(axis cs:136340,0.0949476119163379)
--(axis cs:136330,0.0949488360921258)
--(axis cs:136320,0.0949511116203431)
--(axis cs:136310,0.0949537606318078)
--(axis cs:136300,0.0949571355303294)
--(axis cs:136290,0.0949594791208572)
--(axis cs:136280,0.0949624575564379)
--(axis cs:136270,0.0949641391814192)
--(axis cs:136260,0.0949668045376009)
--(axis cs:136250,0.0949692393597743)
--(axis cs:136240,0.0949719474931751)
--(axis cs:136230,0.0949741100661535)
--(axis cs:136220,0.0949764717702299)
--(axis cs:136210,0.0949783217316038)
--(axis cs:136200,0.0949807661495131)
--(axis cs:136190,0.0949825839102338)
--(axis cs:136180,0.0949848949504947)
--(axis cs:136170,0.0949885489823777)
--(axis cs:136160,0.0949918782212423)
--(axis cs:136150,0.0949946303051914)
--(axis cs:136140,0.0949978188122212)
--(axis cs:136130,0.0950010482065539)
--(axis cs:136120,0.0950039626789228)
--(axis cs:136110,0.0950073168653655)
--(axis cs:136100,0.0950090553053256)
--(axis cs:136090,0.095011663587304)
--(axis cs:136080,0.0950144647252676)
--(axis cs:136070,0.0950163354275568)
--(axis cs:136060,0.0950187330990691)
--(axis cs:136050,0.0950215724450029)
--(axis cs:136040,0.0950233767292141)
--(axis cs:136030,0.0950247027732257)
--(axis cs:136020,0.0950270133421466)
--(axis cs:136010,0.0950296328358788)
--(axis cs:136000,0.0950330510354728)
--(axis cs:135990,0.0950364697498483)
--(axis cs:135980,0.0950390114521547)
--(axis cs:135970,0.0950418151396123)
--(axis cs:135960,0.0950437578294463)
--(axis cs:135950,0.0950462115313116)
--(axis cs:135940,0.0950495395065062)
--(axis cs:135930,0.0950516299749273)
--(axis cs:135920,0.0950542982033271)
--(axis cs:135910,0.0950569503458291)
--(axis cs:135900,0.0950574604345747)
--(axis cs:135890,0.0950601180265101)
--(axis cs:135880,0.0950630722426803)
--(axis cs:135870,0.0950649019678619)
--(axis cs:135860,0.0950666528231836)
--(axis cs:135850,0.0950688429730055)
--(axis cs:135840,0.0950713893046584)
--(axis cs:135830,0.0950731971457855)
--(axis cs:135820,0.0950753212342205)
--(axis cs:135810,0.0950769339674165)
--(axis cs:135800,0.0950802515684874)
--(axis cs:135790,0.0950827114766948)
--(axis cs:135780,0.0950857743747134)
--(axis cs:135770,0.0950887276525778)
--(axis cs:135760,0.0950907038940061)
--(axis cs:135750,0.0950927399096863)
--(axis cs:135740,0.0950944113997929)
--(axis cs:135730,0.0950968896682099)
--(axis cs:135720,0.0950988419970667)
--(axis cs:135710,0.09510180870164)
--(axis cs:135700,0.0951045537531295)
--(axis cs:135690,0.0951071508182423)
--(axis cs:135680,0.0951092117548708)
--(axis cs:135670,0.0951125182369628)
--(axis cs:135660,0.0951147328261251)
--(axis cs:135650,0.0951170570629118)
--(axis cs:135640,0.0951198053768823)
--(axis cs:135630,0.0951221646912138)
--(axis cs:135620,0.0951253722396026)
--(axis cs:135610,0.0951271154536161)
--(axis cs:135600,0.095130137322845)
--(axis cs:135590,0.0951315398528731)
--(axis cs:135580,0.0951335259162017)
--(axis cs:135570,0.095136802991179)
--(axis cs:135560,0.0951390914260145)
--(axis cs:135550,0.0951409369025006)
--(axis cs:135540,0.0951433878330235)
--(axis cs:135530,0.0951458864280756)
--(axis cs:135520,0.0951482948898542)
--(axis cs:135510,0.0951509701307332)
--(axis cs:135500,0.0951536787934432)
--(axis cs:135490,0.0951559992695755)
--(axis cs:135480,0.0951586614311461)
--(axis cs:135470,0.0951603260024864)
--(axis cs:135460,0.0951634273943298)
--(axis cs:135450,0.0951660968036834)
--(axis cs:135440,0.0951691146474834)
--(axis cs:135430,0.0951715857209794)
--(axis cs:135420,0.095173899157917)
--(axis cs:135410,0.0951768108445021)
--(axis cs:135400,0.0951798782686967)
--(axis cs:135390,0.0951820576650619)
--(axis cs:135380,0.0951832203668599)
--(axis cs:135370,0.095185329128641)
--(axis cs:135360,0.0951873299142193)
--(axis cs:135350,0.0951893552425363)
--(axis cs:135340,0.09519237530349)
--(axis cs:135330,0.0951947713101588)
--(axis cs:135320,0.0951969623208912)
--(axis cs:135310,0.0951995411808484)
--(axis cs:135300,0.0952019981288911)
--(axis cs:135290,0.095204846346252)
--(axis cs:135280,0.0952082245126953)
--(axis cs:135270,0.0952102953742771)
--(axis cs:135260,0.0952122474757273)
--(axis cs:135250,0.0952141703923559)
--(axis cs:135240,0.0952169489660305)
--(axis cs:135230,0.0952196177167691)
--(axis cs:135220,0.0952197010916627)
--(axis cs:135210,0.0952222857275854)
--(axis cs:135200,0.0952234890960443)
--(axis cs:135190,0.0952252228535275)
--(axis cs:135180,0.0952278824860701)
--(axis cs:135170,0.0952302024289392)
--(axis cs:135160,0.0952322718253413)
--(axis cs:135150,0.0952351502176381)
--(axis cs:135140,0.0952368567172621)
--(axis cs:135130,0.0952396185287759)
--(axis cs:135120,0.0952411561438576)
--(axis cs:135110,0.0952426492104796)
--(axis cs:135100,0.0952454045417776)
--(axis cs:135090,0.0952477037556575)
--(axis cs:135080,0.0952505032812486)
--(axis cs:135070,0.0952521725461673)
--(axis cs:135060,0.0952547946583472)
--(axis cs:135050,0.09525734451591)
--(axis cs:135040,0.0952602472845954)
--(axis cs:135030,0.0952623875991495)
--(axis cs:135020,0.0952647767517626)
--(axis cs:135010,0.0952666703770441)
--(axis cs:135000,0.0952691358464629)
--(axis cs:134990,0.0952712058461904)
--(axis cs:134980,0.0952733531550534)
--(axis cs:134970,0.0952758715211608)
--(axis cs:134960,0.0952782234650165)
--(axis cs:134950,0.0952809167638188)
--(axis cs:134940,0.095283630251315)
--(axis cs:134930,0.0952862211018988)
--(axis cs:134920,0.0952885855386117)
--(axis cs:134910,0.0952914366247612)
--(axis cs:134900,0.0952945177021619)
--(axis cs:134890,0.0952972922932119)
--(axis cs:134880,0.0952992331613801)
--(axis cs:134870,0.0953026848466384)
--(axis cs:134860,0.0953058165294146)
--(axis cs:134850,0.0953079866660379)
--(axis cs:134840,0.0953108106629113)
--(axis cs:134830,0.0953133097466974)
--(axis cs:134820,0.0953165546279137)
--(axis cs:134810,0.0953188710781511)
--(axis cs:134800,0.0953207696293041)
--(axis cs:134790,0.0953234734692087)
--(axis cs:134780,0.0953263857960132)
--(axis cs:134770,0.095328896612287)
--(axis cs:134760,0.0953317210968681)
--(axis cs:134750,0.0953345105734307)
--(axis cs:134740,0.0953375457121858)
--(axis cs:134730,0.095339368459192)
--(axis cs:134720,0.0953412427168984)
--(axis cs:134710,0.0953429105373853)
--(axis cs:134700,0.0953459130638109)
--(axis cs:134690,0.0953495182441649)
--(axis cs:134680,0.0953525994930427)
--(axis cs:134670,0.0953550262090295)
--(axis cs:134660,0.0953578553076807)
--(axis cs:134650,0.0953595946410123)
--(axis cs:134640,0.0953618289808555)
--(axis cs:134630,0.0953647991928646)
--(axis cs:134620,0.0953664103467001)
--(axis cs:134610,0.0953683744868888)
--(axis cs:134600,0.0953707608171509)
--(axis cs:134590,0.0953739932358142)
--(axis cs:134580,0.0953768859410449)
--(axis cs:134570,0.0953796547620901)
--(axis cs:134560,0.0953824688980796)
--(axis cs:134550,0.0953846619449461)
--(axis cs:134540,0.0953867202158318)
--(axis cs:134530,0.0953898880098015)
--(axis cs:134520,0.0953920893443162)
--(axis cs:134510,0.0953939992360001)
--(axis cs:134500,0.0953979716045951)
--(axis cs:134490,0.0954000742305371)
--(axis cs:134480,0.0954025723904853)
--(axis cs:134470,0.0954039510454821)
--(axis cs:134460,0.0954060176110116)
--(axis cs:134450,0.0954073841156916)
--(axis cs:134440,0.0954099981519159)
--(axis cs:134430,0.095412603977908)
--(axis cs:134420,0.0954146796030167)
--(axis cs:134410,0.0954173961898539)
--(axis cs:134400,0.0954204792392992)
--(axis cs:134390,0.0954218931374089)
--(axis cs:134380,0.0954243355421299)
--(axis cs:134370,0.0954271249985627)
--(axis cs:134360,0.0954301079098699)
--(axis cs:134350,0.0954319219879893)
--(axis cs:134340,0.0954348212205745)
--(axis cs:134330,0.0954376006284651)
--(axis cs:134320,0.0954401559999839)
--(axis cs:134310,0.0954423906004334)
--(axis cs:134300,0.0954453354286047)
--(axis cs:134290,0.0954466278476094)
--(axis cs:134280,0.0954479746465779)
--(axis cs:134270,0.0954503323291954)
--(axis cs:134260,0.0954534758739715)
--(axis cs:134250,0.0954556177739118)
--(axis cs:134240,0.0954577874139572)
--(axis cs:134230,0.0954591007523476)
--(axis cs:134220,0.095461884647437)
--(axis cs:134210,0.0954647698922552)
--(axis cs:134200,0.0954678138773489)
--(axis cs:134190,0.0954697014876924)
--(axis cs:134180,0.0954724608674984)
--(axis cs:134170,0.0954747901251944)
--(axis cs:134160,0.0954770198580034)
--(axis cs:134150,0.0954799475776809)
--(axis cs:134140,0.0954824578000686)
--(axis cs:134130,0.0954856024552704)
--(axis cs:134120,0.0954884120983668)
--(axis cs:134110,0.0954897513232196)
--(axis cs:134100,0.0954924598663795)
--(axis cs:134090,0.0954950927097537)
--(axis cs:134080,0.0954968501197274)
--(axis cs:134070,0.0954987738834245)
--(axis cs:134060,0.0955006634210289)
--(axis cs:134050,0.0955030563747966)
--(axis cs:134040,0.0955049262236404)
--(axis cs:134030,0.095507050500446)
--(axis cs:134020,0.0955097961033478)
--(axis cs:134010,0.0955132612367047)
--(axis cs:134000,0.0955161572885949)
--(axis cs:133990,0.0955181044093735)
--(axis cs:133980,0.0955203307929428)
--(axis cs:133970,0.0955232508334586)
--(axis cs:133960,0.0955265281267358)
--(axis cs:133950,0.0955290928699074)
--(axis cs:133940,0.0955312539794048)
--(axis cs:133930,0.0955336888326485)
--(axis cs:133920,0.0955358522585641)
--(axis cs:133910,0.0955378643336254)
--(axis cs:133900,0.095539843781971)
--(axis cs:133890,0.0955426535128038)
--(axis cs:133880,0.0955442590072837)
--(axis cs:133870,0.0955462703964494)
--(axis cs:133860,0.0955485113985109)
--(axis cs:133850,0.0955508970221165)
--(axis cs:133840,0.0955538473008271)
--(axis cs:133830,0.0955563896045894)
--(axis cs:133820,0.0955591280287362)
--(axis cs:133810,0.0955616701911326)
--(axis cs:133800,0.0955645224151573)
--(axis cs:133790,0.0955672049136215)
--(axis cs:133780,0.0955692753212233)
--(axis cs:133770,0.0955722112027125)
--(axis cs:133760,0.0955748244427308)
--(axis cs:133750,0.0955769758301849)
--(axis cs:133740,0.0955804886300722)
--(axis cs:133730,0.0955834547832035)
--(axis cs:133720,0.0955856879178692)
--(axis cs:133710,0.095587707716873)
--(axis cs:133700,0.0955903741638619)
--(axis cs:133690,0.0955929796845721)
--(axis cs:133680,0.0955955160710916)
--(axis cs:133670,0.095598018675421)
--(axis cs:133660,0.09560065217945)
--(axis cs:133650,0.0956032347516098)
--(axis cs:133640,0.0956058150757521)
--(axis cs:133630,0.0956083500064305)
--(axis cs:133620,0.095611567465842)
--(axis cs:133610,0.0956146828862778)
--(axis cs:133600,0.0956177464185814)
--(axis cs:133590,0.0956202875216762)
--(axis cs:133580,0.095623090864702)
--(axis cs:133570,0.0956259067166716)
--(axis cs:133560,0.0956282493705195)
--(axis cs:133550,0.0956308237323215)
--(axis cs:133540,0.0956337201052721)
--(axis cs:133530,0.0956362585595338)
--(axis cs:133520,0.0956389439464294)
--(axis cs:133510,0.0956416228826498)
--(axis cs:133500,0.0956447369559864)
--(axis cs:133490,0.095647067808905)
--(axis cs:133480,0.0956496356137522)
--(axis cs:133470,0.0956527170333306)
--(axis cs:133460,0.0956556371045923)
--(axis cs:133450,0.095658092767845)
--(axis cs:133440,0.0956599366825828)
--(axis cs:133430,0.0956625935388475)
--(axis cs:133420,0.095664885616553)
--(axis cs:133410,0.095667450831708)
--(axis cs:133400,0.095670643662721)
--(axis cs:133390,0.095673413922436)
--(axis cs:133380,0.0956764382422378)
--(axis cs:133370,0.0956788094874551)
--(axis cs:133360,0.0956817317246978)
--(axis cs:133350,0.0956848718935486)
--(axis cs:133340,0.0956881738681357)
--(axis cs:133330,0.0956898059815151)
--(axis cs:133320,0.0956917697924278)
--(axis cs:133310,0.0956934757559933)
--(axis cs:133300,0.0956958828872514)
--(axis cs:133290,0.0956985720909323)
--(axis cs:133280,0.0957018484037383)
--(axis cs:133270,0.0957036707877423)
--(axis cs:133260,0.0957056223649669)
--(axis cs:133250,0.0957086730972172)
--(axis cs:133240,0.0957115388244968)
--(axis cs:133230,0.095713728633767)
--(axis cs:133220,0.0957160487179703)
--(axis cs:133210,0.0957180734218136)
--(axis cs:133200,0.0957210063324456)
--(axis cs:133190,0.095723162023609)
--(axis cs:133180,0.0957243673761439)
--(axis cs:133170,0.0957268091317658)
--(axis cs:133160,0.0957293453778258)
--(axis cs:133150,0.0957316740149907)
--(axis cs:133140,0.095734049568517)
--(axis cs:133130,0.0957370715149178)
--(axis cs:133120,0.095738910137284)
--(axis cs:133110,0.0957402018350824)
--(axis cs:133100,0.0957425515418217)
--(axis cs:133090,0.0957457060391307)
--(axis cs:133080,0.0957476900137754)
--(axis cs:133070,0.0957509365388178)
--(axis cs:133060,0.0957526307960359)
--(axis cs:133050,0.0957540554490313)
--(axis cs:133040,0.095755265492865)
--(axis cs:133030,0.0957582514793656)
--(axis cs:133020,0.095760493378911)
--(axis cs:133010,0.0957626623284964)
--(axis cs:133000,0.0957653997599323)
--(axis cs:132990,0.0957669938092954)
--(axis cs:132980,0.0957692028653731)
--(axis cs:132970,0.0957707634297034)
--(axis cs:132960,0.0957734663614467)
--(axis cs:132950,0.095776453271954)
--(axis cs:132940,0.0957786118066024)
--(axis cs:132930,0.0957819520240252)
--(axis cs:132920,0.0957842712108043)
--(axis cs:132910,0.0957867323986138)
--(axis cs:132900,0.095789015848317)
--(axis cs:132890,0.0957901531696211)
--(axis cs:132880,0.095792578314186)
--(axis cs:132870,0.0957950832826528)
--(axis cs:132860,0.0957967543005854)
--(axis cs:132850,0.0958002909862689)
--(axis cs:132840,0.0958013610598668)
--(axis cs:132830,0.0958044336067867)
--(axis cs:132820,0.0958066821037267)
--(axis cs:132810,0.0958095695127618)
--(axis cs:132800,0.0958121444851571)
--(axis cs:132790,0.0958142750454224)
--(axis cs:132780,0.095817103563647)
--(axis cs:132770,0.0958192639296701)
--(axis cs:132760,0.0958203543618972)
--(axis cs:132750,0.0958228093245918)
--(axis cs:132740,0.0958255908174754)
--(axis cs:132730,0.0958280862161)
--(axis cs:132720,0.0958297896560507)
--(axis cs:132710,0.0958319634001829)
--(axis cs:132700,0.0958348108625409)
--(axis cs:132690,0.0958373492830008)
--(axis cs:132680,0.0958402076728572)
--(axis cs:132670,0.0958423966083923)
--(axis cs:132660,0.09584345714799)
--(axis cs:132650,0.0958458516789881)
--(axis cs:132640,0.095847777715006)
--(axis cs:132630,0.095850193591213)
--(axis cs:132620,0.0958524289801648)
--(axis cs:132610,0.095855802343617)
--(axis cs:132600,0.0958583288512508)
--(axis cs:132590,0.0958611627202804)
--(axis cs:132580,0.095863744353929)
--(axis cs:132570,0.095865910507106)
--(axis cs:132560,0.0958684360488096)
--(axis cs:132550,0.0958716729879363)
--(axis cs:132540,0.0958750908595601)
--(axis cs:132530,0.0958780897276043)
--(axis cs:132520,0.0958804918884863)
--(axis cs:132510,0.0958836825662374)
--(axis cs:132500,0.0958853675325447)
--(axis cs:132490,0.0958879947273682)
--(axis cs:132480,0.0958912950642231)
--(axis cs:132470,0.0958938247028493)
--(axis cs:132460,0.0958964804588569)
--(axis cs:132450,0.0958999856311921)
--(axis cs:132440,0.0959026974330761)
--(axis cs:132430,0.09590499000364)
--(axis cs:132420,0.0959070145620646)
--(axis cs:132410,0.0959094219678171)
--(axis cs:132400,0.0959112586814777)
--(axis cs:132390,0.0959138235015428)
--(axis cs:132380,0.0959168556660198)
--(axis cs:132370,0.0959191439941752)
--(axis cs:132360,0.0959214537296472)
--(axis cs:132350,0.0959249025638132)
--(axis cs:132340,0.0959273672795406)
--(axis cs:132330,0.0959291503723157)
--(axis cs:132320,0.0959314702666862)
--(axis cs:132310,0.0959342254548235)
--(axis cs:132300,0.095936748339714)
--(axis cs:132290,0.0959388658006088)
--(axis cs:132280,0.0959398634749574)
--(axis cs:132270,0.0959413844283263)
--(axis cs:132260,0.095943688506681)
--(axis cs:132250,0.0959470023529357)
--(axis cs:132240,0.0959484981990325)
--(axis cs:132230,0.0959503876515806)
--(axis cs:132220,0.0959536251060679)
--(axis cs:132210,0.0959561207552243)
--(axis cs:132200,0.095959303101038)
--(axis cs:132190,0.0959616892077183)
--(axis cs:132180,0.0959636930959524)
--(axis cs:132170,0.0959658099221867)
--(axis cs:132160,0.0959688921826497)
--(axis cs:132150,0.0959715898813141)
--(axis cs:132140,0.0959743683902111)
--(axis cs:132130,0.0959772749428566)
--(axis cs:132120,0.0959788920679948)
--(axis cs:132110,0.0959817653627796)
--(axis cs:132100,0.0959847688050929)
--(axis cs:132090,0.095987511457644)
--(axis cs:132080,0.095989267608259)
--(axis cs:132070,0.0959919938619289)
--(axis cs:132060,0.0959945956991863)
--(axis cs:132050,0.0959977426278371)
--(axis cs:132040,0.0960002235676421)
--(axis cs:132030,0.0960035321013227)
--(axis cs:132020,0.0960054839287324)
--(axis cs:132010,0.0960079698082901)
--(axis cs:132000,0.0960108016848558)
--(axis cs:131990,0.0960127102852189)
--(axis cs:131980,0.0960152890905896)
--(axis cs:131970,0.0960171713423368)
--(axis cs:131960,0.096020510610762)
--(axis cs:131950,0.0960231625211148)
--(axis cs:131940,0.0960246292700886)
--(axis cs:131930,0.0960276910799686)
--(axis cs:131920,0.0960304182390704)
--(axis cs:131910,0.0960337510156698)
--(axis cs:131900,0.0960358666111894)
--(axis cs:131890,0.0960381025795622)
--(axis cs:131880,0.0960403727243126)
--(axis cs:131870,0.0960436379688918)
--(axis cs:131860,0.0960465983979947)
--(axis cs:131850,0.0960493217786142)
--(axis cs:131840,0.096052447774597)
--(axis cs:131830,0.0960550402537163)
--(axis cs:131820,0.096057096640543)
--(axis cs:131810,0.0960595375438403)
--(axis cs:131800,0.0960615086866012)
--(axis cs:131790,0.0960648942408957)
--(axis cs:131780,0.0960671238532703)
--(axis cs:131770,0.0960703812084678)
--(axis cs:131760,0.0960732869801971)
--(axis cs:131750,0.0960756535217033)
--(axis cs:131740,0.0960779634416712)
--(axis cs:131730,0.0960805896137738)
--(axis cs:131720,0.0960832560686591)
--(axis cs:131710,0.0960870369066852)
--(axis cs:131700,0.096089622271763)
--(axis cs:131690,0.0960930219178311)
--(axis cs:131680,0.0960953530544358)
--(axis cs:131670,0.0960986155588662)
--(axis cs:131660,0.0961017796670808)
--(axis cs:131650,0.0961046413811211)
--(axis cs:131640,0.0961069309513604)
--(axis cs:131630,0.0961103668629405)
--(axis cs:131620,0.0961129683345685)
--(axis cs:131610,0.0961157797210924)
--(axis cs:131600,0.0961174621556394)
--(axis cs:131590,0.0961203040686983)
--(axis cs:131580,0.0961221434565725)
--(axis cs:131570,0.096124630673691)
--(axis cs:131560,0.0961267490623202)
--(axis cs:131550,0.0961297116756353)
--(axis cs:131540,0.0961320884238025)
--(axis cs:131530,0.0961345333980874)
--(axis cs:131520,0.0961372673243766)
--(axis cs:131510,0.0961396493478283)
--(axis cs:131500,0.0961429645838382)
--(axis cs:131490,0.0961452075739378)
--(axis cs:131480,0.0961467408523438)
--(axis cs:131470,0.0961491116781757)
--(axis cs:131460,0.0961521537406865)
--(axis cs:131450,0.0961543173790664)
--(axis cs:131440,0.0961562453211802)
--(axis cs:131430,0.0961589580150391)
--(axis cs:131420,0.0961618929799285)
--(axis cs:131410,0.0961636584345617)
--(axis cs:131400,0.0961673164923143)
--(axis cs:131390,0.0961696101595423)
--(axis cs:131380,0.0961720933620535)
--(axis cs:131370,0.096174728470752)
--(axis cs:131360,0.0961774717545793)
--(axis cs:131350,0.0961807754361774)
--(axis cs:131340,0.0961836626062736)
--(axis cs:131330,0.0961865136663722)
--(axis cs:131320,0.0961890286014976)
--(axis cs:131310,0.0961912282985277)
--(axis cs:131300,0.096193379955195)
--(axis cs:131290,0.096194871521006)
--(axis cs:131280,0.0961983486329405)
--(axis cs:131270,0.096200833135961)
--(axis cs:131260,0.0962034378296958)
--(axis cs:131250,0.0962067034153328)
--(axis cs:131240,0.0962091350650018)
--(axis cs:131230,0.0962116481554456)
--(axis cs:131220,0.0962148863607453)
--(axis cs:131210,0.0962171789125368)
--(axis cs:131200,0.0962187542414211)
--(axis cs:131190,0.0962210346560844)
--(axis cs:131180,0.0962236292349024)
--(axis cs:131170,0.096225638345533)
--(axis cs:131160,0.0962284469450574)
--(axis cs:131150,0.0962317277982803)
--(axis cs:131140,0.0962329131312633)
--(axis cs:131130,0.0962354707499514)
--(axis cs:131120,0.0962373003701066)
--(axis cs:131110,0.0962392959208135)
--(axis cs:131100,0.0962418833810087)
--(axis cs:131090,0.0962437147646319)
--(axis cs:131080,0.0962471008087002)
--(axis cs:131070,0.0962504828364862)
--(axis cs:131060,0.096252467001968)
--(axis cs:131050,0.0962555320469106)
--(axis cs:131040,0.0962583135468279)
--(axis cs:131030,0.0962609307575979)
--(axis cs:131020,0.0962637269634293)
--(axis cs:131010,0.0962657845198977)
--(axis cs:131000,0.0962684533624679)
--(axis cs:130990,0.0962703758493512)
--(axis cs:130980,0.0962724997242991)
--(axis cs:130970,0.0962759154284958)
--(axis cs:130960,0.0962791025688739)
--(axis cs:130950,0.0962828167410983)
--(axis cs:130940,0.0962853283542362)
--(axis cs:130930,0.0962883522778523)
--(axis cs:130920,0.0962901514986689)
--(axis cs:130910,0.0962923604928006)
--(axis cs:130900,0.0962950395514815)
--(axis cs:130890,0.0962969644416645)
--(axis cs:130880,0.0962989343730755)
--(axis cs:130870,0.0963017567114896)
--(axis cs:130860,0.0963031506526213)
--(axis cs:130850,0.096305466496206)
--(axis cs:130840,0.0963078730127446)
--(axis cs:130830,0.0963118943416806)
--(axis cs:130820,0.0963146748328613)
--(axis cs:130810,0.096317933128041)
--(axis cs:130800,0.0963212696757834)
--(axis cs:130790,0.096324738319748)
--(axis cs:130780,0.0963271408536153)
--(axis cs:130770,0.0963294613500067)
--(axis cs:130760,0.0963330737953544)
--(axis cs:130750,0.0963365069298698)
--(axis cs:130740,0.0963383283706875)
--(axis cs:130730,0.0963411675029562)
--(axis cs:130720,0.0963442034213818)
--(axis cs:130710,0.0963468088178931)
--(axis cs:130700,0.0963484092341486)
--(axis cs:130690,0.096351007600765)
--(axis cs:130680,0.096354079796422)
--(axis cs:130670,0.096356372247609)
--(axis cs:130660,0.096356784641665)
--(axis cs:130650,0.0963604168344252)
--(axis cs:130640,0.0963629643603891)
--(axis cs:130630,0.0963654859302072)
--(axis cs:130620,0.096368225063901)
--(axis cs:130610,0.096370873434912)
--(axis cs:130600,0.0963734300354883)
--(axis cs:130590,0.0963760727326624)
--(axis cs:130580,0.0963782287151354)
--(axis cs:130570,0.096379459546027)
--(axis cs:130560,0.0963816504083794)
--(axis cs:130550,0.0963844220076371)
--(axis cs:130540,0.0963869645173766)
--(axis cs:130530,0.0963890147129371)
--(axis cs:130520,0.0963914310318692)
--(axis cs:130510,0.0963944304941112)
--(axis cs:130500,0.0963959929134727)
--(axis cs:130490,0.0963986994376677)
--(axis cs:130480,0.0964020139102672)
--(axis cs:130470,0.09640428530791)
--(axis cs:130460,0.0964066288755877)
--(axis cs:130450,0.0964085347020951)
--(axis cs:130440,0.0964108410817605)
--(axis cs:130430,0.096414352743355)
--(axis cs:130420,0.0964174348102858)
--(axis cs:130410,0.0964196447980815)
--(axis cs:130400,0.0964214591633054)
--(axis cs:130390,0.0964234266207869)
--(axis cs:130380,0.0964259446282084)
--(axis cs:130370,0.0964281266591928)
--(axis cs:130360,0.0964309277252178)
--(axis cs:130350,0.096433760071545)
--(axis cs:130340,0.0964362334443038)
--(axis cs:130330,0.0964390041808432)
--(axis cs:130320,0.0964412615381436)
--(axis cs:130310,0.0964442123892869)
--(axis cs:130300,0.096447168288564)
--(axis cs:130290,0.0964494427406939)
--(axis cs:130280,0.0964526293881361)
--(axis cs:130270,0.0964551301614477)
--(axis cs:130260,0.0964579662037247)
--(axis cs:130250,0.0964606192591555)
--(axis cs:130240,0.09646358961838)
--(axis cs:130230,0.0964665002876438)
--(axis cs:130220,0.0964696746106328)
--(axis cs:130210,0.0964719736356951)
--(axis cs:130200,0.0964752155305608)
--(axis cs:130190,0.0964777969897539)
--(axis cs:130180,0.0964814347821279)
--(axis cs:130170,0.0964840345543122)
--(axis cs:130160,0.0964858067129854)
--(axis cs:130150,0.0964883615332311)
--(axis cs:130140,0.0964907715518247)
--(axis cs:130130,0.0964943254502664)
--(axis cs:130120,0.0964961411039883)
--(axis cs:130110,0.0964986054633772)
--(axis cs:130100,0.0965009049203051)
--(axis cs:130090,0.0965035604617739)
--(axis cs:130080,0.0965062915474768)
--(axis cs:130070,0.0965086989098657)
--(axis cs:130060,0.0965101481975996)
--(axis cs:130050,0.0965118456506441)
--(axis cs:130040,0.09651416120232)
--(axis cs:130030,0.096517170503153)
--(axis cs:130020,0.096520164110439)
--(axis cs:130010,0.0965226670818356)
--(axis cs:130000,0.0965248854167006)
--(axis cs:129990,0.0965275998982285)
--(axis cs:129980,0.09653083428056)
--(axis cs:129970,0.0965341000819592)
--(axis cs:129960,0.0965366375927734)
--(axis cs:129950,0.096539842215822)
--(axis cs:129940,0.0965424130898895)
--(axis cs:129930,0.0965446866480068)
--(axis cs:129920,0.0965473070125571)
--(axis cs:129910,0.0965499120778296)
--(axis cs:129900,0.096552914978979)
--(axis cs:129890,0.0965548934279242)
--(axis cs:129880,0.0965579723071253)
--(axis cs:129870,0.0965607592820759)
--(axis cs:129860,0.0965638996160475)
--(axis cs:129850,0.0965670689366978)
--(axis cs:129840,0.0965693571968215)
--(axis cs:129830,0.0965722224784566)
--(axis cs:129820,0.0965753453109212)
--(axis cs:129810,0.0965778654883473)
--(axis cs:129800,0.0965794352245923)
--(axis cs:129790,0.0965821721018213)
--(axis cs:129780,0.0965843706838559)
--(axis cs:129770,0.096587619826181)
--(axis cs:129760,0.0965903515656397)
--(axis cs:129750,0.0965921241760257)
--(axis cs:129740,0.0965950544269128)
--(axis cs:129730,0.0965988132655445)
--(axis cs:129720,0.0966021710404982)
--(axis cs:129710,0.0966042103972621)
--(axis cs:129700,0.0966076857968043)
--(axis cs:129690,0.0966096448987641)
--(axis cs:129680,0.0966132353180226)
--(axis cs:129670,0.0966160521666388)
--(axis cs:129660,0.0966180590946424)
--(axis cs:129650,0.0966195235569442)
--(axis cs:129640,0.0966220272039118)
--(axis cs:129630,0.096623673855098)
--(axis cs:129620,0.0966259416091574)
--(axis cs:129610,0.0966283623251341)
--(axis cs:129600,0.096629904014391)
--(axis cs:129590,0.096631458100594)
--(axis cs:129580,0.0966332338256116)
--(axis cs:129570,0.096635294901658)
--(axis cs:129560,0.0966376501418664)
--(axis cs:129550,0.0966404646357625)
--(axis cs:129540,0.0966433345154314)
--(axis cs:129530,0.0966448914844892)
--(axis cs:129520,0.0966479914434478)
--(axis cs:129510,0.0966509382630104)
--(axis cs:129500,0.0966538022202609)
--(axis cs:129490,0.096655655265968)
--(axis cs:129480,0.0966585607927786)
--(axis cs:129470,0.0966603844641755)
--(axis cs:129460,0.0966629124630222)
--(axis cs:129450,0.0966656641005696)
--(axis cs:129440,0.0966687469860874)
--(axis cs:129430,0.0966713834393044)
--(axis cs:129420,0.0966732168228058)
--(axis cs:129410,0.0966763340384593)
--(axis cs:129400,0.096679144192227)
--(axis cs:129390,0.0966818131396493)
--(axis cs:129380,0.0966848924788473)
--(axis cs:129370,0.0966870779493893)
--(axis cs:129360,0.096690223114392)
--(axis cs:129350,0.0966938704244747)
--(axis cs:129340,0.0966979498214254)
--(axis cs:129330,0.0967007729869027)
--(axis cs:129320,0.0967036950059248)
--(axis cs:129310,0.0967065346384692)
--(axis cs:129300,0.0967091120381417)
--(axis cs:129290,0.0967122356234959)
--(axis cs:129280,0.096715307513791)
--(axis cs:129270,0.0967180067527388)
--(axis cs:129260,0.0967197845677563)
--(axis cs:129250,0.0967224875057087)
--(axis cs:129240,0.0967250237778687)
--(axis cs:129230,0.0967273478340308)
--(axis cs:129220,0.0967303640060975)
--(axis cs:129210,0.0967331563657098)
--(axis cs:129200,0.0967341544231571)
--(axis cs:129190,0.0967368165227346)
--(axis cs:129180,0.0967394969104271)
--(axis cs:129170,0.0967425311493434)
--(axis cs:129160,0.0967450444531101)
--(axis cs:129150,0.0967472753109643)
--(axis cs:129140,0.0967499609058051)
--(axis cs:129130,0.0967526861623731)
--(axis cs:129120,0.0967547346078751)
--(axis cs:129110,0.0967575569824093)
--(axis cs:129100,0.0967602005945043)
--(axis cs:129090,0.096763115573932)
--(axis cs:129080,0.0967653240967376)
--(axis cs:129070,0.0967675756591787)
--(axis cs:129060,0.096771144398848)
--(axis cs:129050,0.0967731692934018)
--(axis cs:129040,0.0967758879850412)
--(axis cs:129030,0.0967782737403727)
--(axis cs:129020,0.0967798458566815)
--(axis cs:129010,0.0967827362968424)
--(axis cs:129000,0.0967860272021481)
--(axis cs:128990,0.0967873342404213)
--(axis cs:128980,0.0967904933361646)
--(axis cs:128970,0.0967936902600587)
--(axis cs:128960,0.0967972015943912)
--(axis cs:128950,0.0967995734617037)
--(axis cs:128940,0.0968016752243477)
--(axis cs:128930,0.0968033488190493)
--(axis cs:128920,0.0968052325934937)
--(axis cs:128910,0.096807237990705)
--(axis cs:128900,0.0968104462505461)
--(axis cs:128890,0.0968130405754984)
--(axis cs:128880,0.0968150008639598)
--(axis cs:128870,0.0968175191924581)
--(axis cs:128860,0.0968195536996076)
--(axis cs:128850,0.0968221258123197)
--(axis cs:128840,0.0968257047795551)
--(axis cs:128830,0.0968276589971728)
--(axis cs:128820,0.0968314384699067)
--(axis cs:128810,0.0968334435204929)
--(axis cs:128800,0.0968356007269088)
--(axis cs:128790,0.0968376417688706)
--(axis cs:128780,0.0968405285150591)
--(axis cs:128770,0.096843921774179)
--(axis cs:128760,0.0968468301964083)
--(axis cs:128750,0.0968481599881404)
--(axis cs:128740,0.0968507823789121)
--(axis cs:128730,0.096853765134191)
--(axis cs:128720,0.0968565668323564)
--(axis cs:128710,0.0968597541869726)
--(axis cs:128700,0.0968629370574979)
--(axis cs:128690,0.096864614406292)
--(axis cs:128680,0.0968671551117252)
--(axis cs:128670,0.0968688520142079)
--(axis cs:128660,0.0968710753533286)
--(axis cs:128650,0.0968738893620849)
--(axis cs:128640,0.096876057442158)
--(axis cs:128630,0.0968786141286343)
--(axis cs:128620,0.0968805239905464)
--(axis cs:128610,0.0968842361021995)
--(axis cs:128600,0.0968864972829794)
--(axis cs:128590,0.0968881575023474)
--(axis cs:128580,0.0968901982181708)
--(axis cs:128570,0.0968925129542495)
--(axis cs:128560,0.0968945630301807)
--(axis cs:128550,0.0968963655825869)
--(axis cs:128540,0.0968978416221149)
--(axis cs:128530,0.0969002282440862)
--(axis cs:128520,0.0969024342363968)
--(axis cs:128510,0.0969052060196418)
--(axis cs:128500,0.0969076160461182)
--(axis cs:128490,0.0969101660919161)
--(axis cs:128480,0.0969124546836534)
--(axis cs:128470,0.0969152226330056)
--(axis cs:128460,0.0969181562019398)
--(axis cs:128450,0.096921373536293)
--(axis cs:128440,0.096923765316062)
--(axis cs:128430,0.0969267203270385)
--(axis cs:128420,0.0969290996318894)
--(axis cs:128410,0.0969311208173876)
--(axis cs:128400,0.0969335990017042)
--(axis cs:128390,0.0969364047807038)
--(axis cs:128380,0.0969395709779335)
--(axis cs:128370,0.0969421699456948)
--(axis cs:128360,0.0969449658558037)
--(axis cs:128350,0.0969477294275283)
--(axis cs:128340,0.096950817705678)
--(axis cs:128330,0.096953357425483)
--(axis cs:128320,0.0969563724480761)
--(axis cs:128310,0.0969588947894117)
--(axis cs:128300,0.0969613466294492)
--(axis cs:128290,0.0969634947445494)
--(axis cs:128280,0.0969658367950518)
--(axis cs:128270,0.0969689178432612)
--(axis cs:128260,0.096972165001502)
--(axis cs:128250,0.0969749750179786)
--(axis cs:128240,0.0969784160272288)
--(axis cs:128230,0.0969809149328081)
--(axis cs:128220,0.0969838775580055)
--(axis cs:128210,0.0969855734487021)
--(axis cs:128200,0.0969886143212517)
--(axis cs:128190,0.0969917564707698)
--(axis cs:128180,0.0969954811515858)
--(axis cs:128170,0.0969990111259772)
--(axis cs:128160,0.0970009505001216)
--(axis cs:128150,0.0970037385780674)
--(axis cs:128140,0.0970061530885061)
--(axis cs:128130,0.0970094427033739)
--(axis cs:128120,0.0970122115023527)
--(axis cs:128110,0.0970159628458838)
--(axis cs:128100,0.0970181972589272)
--(axis cs:128090,0.0970221590215502)
--(axis cs:128080,0.097024912179907)
--(axis cs:128070,0.0970275780665238)
--(axis cs:128060,0.0970310292881408)
--(axis cs:128050,0.0970343629067175)
--(axis cs:128040,0.0970373225774217)
--(axis cs:128030,0.0970391968089627)
--(axis cs:128020,0.0970419894768343)
--(axis cs:128010,0.0970452953337845)
--(axis cs:128000,0.0970461172978298)
--(axis cs:127990,0.097049169956925)
--(axis cs:127980,0.0970509974067829)
--(axis cs:127970,0.0970540462141362)
--(axis cs:127960,0.0970563335527609)
--(axis cs:127950,0.0970598662609034)
--(axis cs:127940,0.0970616827149813)
--(axis cs:127930,0.0970652296214992)
--(axis cs:127920,0.0970680128849442)
--(axis cs:127910,0.0970707412057704)
--(axis cs:127900,0.0970738100616145)
--(axis cs:127890,0.097075940494065)
--(axis cs:127880,0.0970782544353208)
--(axis cs:127870,0.0970809310804664)
--(axis cs:127860,0.0970842894064722)
--(axis cs:127850,0.0970871243746291)
--(axis cs:127840,0.0970891713160063)
--(axis cs:127830,0.0970903374007677)
--(axis cs:127820,0.0970932212380163)
--(axis cs:127810,0.0970959346646774)
--(axis cs:127800,0.0970981822653679)
--(axis cs:127790,0.0971014277824999)
--(axis cs:127780,0.0971052266625198)
--(axis cs:127770,0.097107787030931)
--(axis cs:127760,0.0971101489678876)
--(axis cs:127750,0.0971120481376724)
--(axis cs:127740,0.0971155181232814)
--(axis cs:127730,0.0971179861538939)
--(axis cs:127720,0.0971198613186878)
--(axis cs:127710,0.0971210939925109)
--(axis cs:127700,0.097123646781032)
--(axis cs:127690,0.0971268942841862)
--(axis cs:127680,0.0971291938812279)
--(axis cs:127670,0.0971313366434469)
--(axis cs:127660,0.0971336649404374)
--(axis cs:127650,0.0971366177060824)
--(axis cs:127640,0.0971392229925303)
--(axis cs:127630,0.0971416325720687)
--(axis cs:127620,0.0971439953515437)
--(axis cs:127610,0.0971473839598642)
--(axis cs:127600,0.0971493832915464)
--(axis cs:127590,0.0971525004134141)
--(axis cs:127580,0.097154831986006)
--(axis cs:127570,0.0971567353763386)
--(axis cs:127560,0.0971590938877116)
--(axis cs:127550,0.0971616983163167)
--(axis cs:127540,0.0971652834773595)
--(axis cs:127530,0.097168057599238)
--(axis cs:127520,0.0971697644488625)
--(axis cs:127510,0.0971727568434215)
--(axis cs:127500,0.0971741797375843)
--(axis cs:127490,0.0971766051171277)
--(axis cs:127480,0.0971779635261218)
--(axis cs:127470,0.097180901975797)
--(axis cs:127460,0.097183640923277)
--(axis cs:127450,0.0971861624260898)
--(axis cs:127440,0.0971886793530174)
--(axis cs:127430,0.0971901830848454)
--(axis cs:127420,0.097193260738637)
--(axis cs:127410,0.0971963973475447)
--(axis cs:127400,0.0971987833748492)
--(axis cs:127390,0.0972012154334021)
--(axis cs:127380,0.0972037623765172)
--(axis cs:127370,0.0972061143751686)
--(axis cs:127360,0.0972091983433274)
--(axis cs:127350,0.097212067811152)
--(axis cs:127340,0.097215567713002)
--(axis cs:127330,0.0972188162925135)
--(axis cs:127320,0.0972210400809062)
--(axis cs:127310,0.097223224877412)
--(axis cs:127300,0.0972261110582518)
--(axis cs:127290,0.0972300016520667)
--(axis cs:127280,0.0972318559453602)
--(axis cs:127270,0.0972347826026882)
--(axis cs:127260,0.0972373508217272)
--(axis cs:127250,0.0972402282728598)
--(axis cs:127240,0.0972421728746245)
--(axis cs:127230,0.0972432499562301)
--(axis cs:127220,0.097245417689679)
--(axis cs:127210,0.0972490801891162)
--(axis cs:127200,0.0972514098743426)
--(axis cs:127190,0.0972540520787202)
--(axis cs:127180,0.097256812352658)
--(axis cs:127170,0.0972586289226501)
--(axis cs:127160,0.0972611962641281)
--(axis cs:127150,0.0972632313926643)
--(axis cs:127140,0.097265070333639)
--(axis cs:127130,0.097268620843051)
--(axis cs:127120,0.09727109146706)
--(axis cs:127110,0.0972742427011785)
--(axis cs:127100,0.097276969974425)
--(axis cs:127090,0.097279973206942)
--(axis cs:127080,0.0972834883155178)
--(axis cs:127070,0.09728581589416)
--(axis cs:127060,0.0972882440007375)
--(axis cs:127050,0.0972912268337118)
--(axis cs:127040,0.0972946130389745)
--(axis cs:127030,0.0972977727835491)
--(axis cs:127020,0.0973009019045245)
--(axis cs:127010,0.0973029269818289)
--(axis cs:127000,0.0973065693432952)
--(axis cs:126990,0.0973091658064715)
--(axis cs:126980,0.0973118931193846)
--(axis cs:126970,0.0973151844140391)
--(axis cs:126960,0.0973171904791035)
--(axis cs:126950,0.0973200286637576)
--(axis cs:126940,0.097322487233589)
--(axis cs:126930,0.0973250367939055)
--(axis cs:126920,0.0973270947589628)
--(axis cs:126910,0.0973305502424699)
--(axis cs:126900,0.0973330041959271)
--(axis cs:126890,0.0973361153583579)
--(axis cs:126880,0.097339329556536)
--(axis cs:126870,0.0973420695990824)
--(axis cs:126860,0.0973451582888628)
--(axis cs:126850,0.0973479753180363)
--(axis cs:126840,0.097350211761163)
--(axis cs:126830,0.0973530676638866)
--(axis cs:126820,0.0973552038841396)
--(axis cs:126810,0.0973576353299618)
--(axis cs:126800,0.0973601599072863)
--(axis cs:126790,0.0973621960157724)
--(axis cs:126780,0.0973645586951512)
--(axis cs:126770,0.0973673257867067)
--(axis cs:126760,0.0973700464004303)
--(axis cs:126750,0.0973733883669196)
--(axis cs:126740,0.0973746961126964)
--(axis cs:126730,0.0973772932289715)
--(axis cs:126720,0.0973796643512396)
--(axis cs:126710,0.0973819445252969)
--(axis cs:126700,0.0973843318106286)
--(axis cs:126690,0.0973863574091202)
--(axis cs:126680,0.0973899766300475)
--(axis cs:126670,0.0973923930597055)
--(axis cs:126660,0.0973961029462678)
--(axis cs:126650,0.097399675351324)
--(axis cs:126640,0.097402564807017)
--(axis cs:126630,0.0974051814161707)
--(axis cs:126620,0.0974082683252604)
--(axis cs:126610,0.0974120494944601)
--(axis cs:126600,0.0974150866064066)
--(axis cs:126590,0.0974174298788669)
--(axis cs:126580,0.0974202924684032)
--(axis cs:126570,0.0974225532374549)
--(axis cs:126560,0.0974249922827288)
--(axis cs:126550,0.0974276702473215)
--(axis cs:126540,0.0974314961334967)
--(axis cs:126530,0.0974339518994628)
--(axis cs:126520,0.0974383552419758)
--(axis cs:126510,0.0974409307625193)
--(axis cs:126500,0.0974433310605404)
--(axis cs:126490,0.0974467398864073)
--(axis cs:126480,0.0974491542511981)
--(axis cs:126470,0.0974520837276053)
--(axis cs:126460,0.0974550857220668)
--(axis cs:126450,0.0974581531266513)
--(axis cs:126440,0.0974610918115052)
--(axis cs:126430,0.0974639813463277)
--(axis cs:126420,0.0974663256211709)
--(axis cs:126410,0.0974686854495523)
--(axis cs:126400,0.0974715214867679)
--(axis cs:126390,0.0974744040186898)
--(axis cs:126380,0.0974765014104616)
--(axis cs:126370,0.0974785209178798)
--(axis cs:126360,0.0974814151077353)
--(axis cs:126350,0.0974835163089881)
--(axis cs:126340,0.0974865913006539)
--(axis cs:126330,0.0974893630381391)
--(axis cs:126320,0.0974920867174384)
--(axis cs:126310,0.097495548356437)
--(axis cs:126300,0.0974972808960999)
--(axis cs:126290,0.0974997441410064)
--(axis cs:126280,0.0975030007433164)
--(axis cs:126270,0.0975053442060941)
--(axis cs:126260,0.097509139629327)
--(axis cs:126250,0.0975123098982898)
--(axis cs:126240,0.0975155982104604)
--(axis cs:126230,0.0975176363213596)
--(axis cs:126220,0.0975197431351291)
--(axis cs:126210,0.0975228388254456)
--(axis cs:126200,0.0975256840164228)
--(axis cs:126190,0.0975282955138636)
--(axis cs:126180,0.0975309359609585)
--(axis cs:126170,0.0975340549752912)
--(axis cs:126160,0.0975367084688481)
--(axis cs:126150,0.0975402173692143)
--(axis cs:126140,0.0975418918311622)
--(axis cs:126130,0.0975455461654746)
--(axis cs:126120,0.0975484119258522)
--(axis cs:126110,0.0975512036908589)
--(axis cs:126100,0.0975531967152195)
--(axis cs:126090,0.0975558485469423)
--(axis cs:126080,0.0975577625646982)
--(axis cs:126070,0.0975608438271484)
--(axis cs:126060,0.0975633284040183)
--(axis cs:126050,0.0975665377247983)
--(axis cs:126040,0.0975689750536971)
--(axis cs:126030,0.0975708889266564)
--(axis cs:126020,0.0975731950048643)
--(axis cs:126010,0.0975756120774108)
--(axis cs:126000,0.0975777320450277)
--(axis cs:125990,0.0975804414157273)
--(axis cs:125980,0.0975812285488007)
--(axis cs:125970,0.0975832723658912)
--(axis cs:125960,0.0975840812538941)
--(axis cs:125950,0.097587025379797)
--(axis cs:125940,0.0975895127745271)
--(axis cs:125930,0.0975921093941587)
--(axis cs:125920,0.0975943325127654)
--(axis cs:125910,0.0975972340747623)
--(axis cs:125900,0.0975986218003573)
--(axis cs:125890,0.0976014753795841)
--(axis cs:125880,0.0976047963885653)
--(axis cs:125870,0.0976067715570184)
--(axis cs:125860,0.0976096770836754)
--(axis cs:125850,0.0976121276906245)
--(axis cs:125840,0.0976140213331869)
--(axis cs:125830,0.097615826483173)
--(axis cs:125820,0.0976178105227841)
--(axis cs:125810,0.0976200551994968)
--(axis cs:125800,0.0976234140601014)
--(axis cs:125790,0.0976260061801584)
--(axis cs:125780,0.0976277739334969)
--(axis cs:125770,0.0976289295563561)
--(axis cs:125760,0.0976309032376892)
--(axis cs:125750,0.0976332585646497)
--(axis cs:125740,0.0976366927844967)
--(axis cs:125730,0.0976386252658739)
--(axis cs:125720,0.0976416301881098)
--(axis cs:125710,0.0976437916748142)
--(axis cs:125700,0.0976460961192987)
--(axis cs:125690,0.0976486792074759)
--(axis cs:125680,0.09765133414394)
--(axis cs:125670,0.0976543788580634)
--(axis cs:125660,0.0976569762294137)
--(axis cs:125650,0.0976608814543156)
--(axis cs:125640,0.0976638310753362)
--(axis cs:125630,0.0976669053313962)
--(axis cs:125620,0.097670382128827)
--(axis cs:125610,0.0976736170572706)
--(axis cs:125600,0.0976764586066642)
--(axis cs:125590,0.0976777638952231)
--(axis cs:125580,0.0976804682132056)
--(axis cs:125570,0.0976830030331838)
--(axis cs:125560,0.0976858478550625)
--(axis cs:125550,0.0976887993259363)
--(axis cs:125540,0.0976904209950258)
--(axis cs:125530,0.097694125519241)
--(axis cs:125520,0.0976972797385202)
--(axis cs:125510,0.0977000911784288)
--(axis cs:125500,0.0977023098072578)
--(axis cs:125490,0.0977057515271006)
--(axis cs:125480,0.0977083391097124)
--(axis cs:125470,0.0977109784399852)
--(axis cs:125460,0.0977146764859285)
--(axis cs:125450,0.0977183353298055)
--(axis cs:125440,0.09772003976623)
--(axis cs:125430,0.0977225520854287)
--(axis cs:125420,0.0977257525277522)
--(axis cs:125410,0.0977294313766926)
--(axis cs:125400,0.0977326647075965)
--(axis cs:125390,0.0977345946402037)
--(axis cs:125380,0.0977373780854141)
--(axis cs:125370,0.0977402584925011)
--(axis cs:125360,0.0977430182771682)
--(axis cs:125350,0.0977461913889617)
--(axis cs:125340,0.0977495493115657)
--(axis cs:125330,0.0977531742089487)
--(axis cs:125320,0.0977561308723206)
--(axis cs:125310,0.0977590274690514)
--(axis cs:125300,0.0977621254668535)
--(axis cs:125290,0.0977639688987998)
--(axis cs:125280,0.0977657747852469)
--(axis cs:125270,0.0977691036423022)
--(axis cs:125260,0.0977728605237135)
--(axis cs:125250,0.0977752163980332)
--(axis cs:125240,0.097777653478487)
--(axis cs:125230,0.0977794080051829)
--(axis cs:125220,0.0977822317437675)
--(axis cs:125210,0.0977840669386765)
--(axis cs:125200,0.097787844805513)
--(axis cs:125190,0.0977913738721207)
--(axis cs:125180,0.0977951507495418)
--(axis cs:125170,0.0977983061904452)
--(axis cs:125160,0.0978003388227853)
--(axis cs:125150,0.097802865784391)
--(axis cs:125140,0.0978059644173231)
--(axis cs:125130,0.0978080520692648)
--(axis cs:125120,0.0978112113852124)
--(axis cs:125110,0.0978131446200029)
--(axis cs:125100,0.0978147794387927)
--(axis cs:125090,0.0978177125538057)
--(axis cs:125080,0.0978213452316842)
--(axis cs:125070,0.097824022819204)
--(axis cs:125060,0.0978266071006434)
--(axis cs:125050,0.0978298951609373)
--(axis cs:125040,0.097833673437021)
--(axis cs:125030,0.0978366687294828)
--(axis cs:125020,0.0978390605706284)
--(axis cs:125010,0.0978415099846023)
--(axis cs:125000,0.0978434680356046)
--(axis cs:124990,0.0978466357140881)
--(axis cs:124980,0.097848870775399)
--(axis cs:124970,0.0978512323705102)
--(axis cs:124960,0.0978544118635683)
--(axis cs:124950,0.0978578347062474)
--(axis cs:124940,0.0978610772514151)
--(axis cs:124930,0.0978636344882878)
--(axis cs:124920,0.0978656548985409)
--(axis cs:124910,0.0978689910641806)
--(axis cs:124900,0.0978716260670216)
--(axis cs:124890,0.0978747772467781)
--(axis cs:124880,0.0978772295549072)
--(axis cs:124870,0.0978794156675022)
--(axis cs:124860,0.0978819450231173)
--(axis cs:124850,0.0978855651787462)
--(axis cs:124840,0.0978883887622762)
--(axis cs:124830,0.0978910653621352)
--(axis cs:124820,0.0978942950976495)
--(axis cs:124810,0.0978978785902182)
--(axis cs:124800,0.0979007274475437)
--(axis cs:124790,0.0979044553230384)
--(axis cs:124780,0.097907519439757)
--(axis cs:124770,0.0979086482818556)
--(axis cs:124760,0.0979118339722705)
--(axis cs:124750,0.0979146694358172)
--(axis cs:124740,0.0979173461615177)
--(axis cs:124730,0.0979194562979073)
--(axis cs:124720,0.0979216137585252)
--(axis cs:124710,0.0979243516246445)
--(axis cs:124700,0.0979266539144728)
--(axis cs:124690,0.0979286236233047)
--(axis cs:124680,0.0979307780312199)
--(axis cs:124670,0.0979333703111575)
--(axis cs:124660,0.0979370611692411)
--(axis cs:124650,0.0979405410305723)
--(axis cs:124640,0.0979438148077528)
--(axis cs:124630,0.0979464063246639)
--(axis cs:124620,0.0979488369777251)
--(axis cs:124610,0.0979511235182477)
--(axis cs:124600,0.0979543847417865)
--(axis cs:124590,0.0979570569156109)
--(axis cs:124580,0.0979602937931638)
--(axis cs:124570,0.0979622064116621)
--(axis cs:124560,0.0979652988855693)
--(axis cs:124550,0.0979686390849755)
--(axis cs:124540,0.0979717220673186)
--(axis cs:124530,0.0979744146126383)
--(axis cs:124520,0.0979770537346048)
--(axis cs:124510,0.0979805951322827)
--(axis cs:124500,0.0979834006078039)
--(axis cs:124490,0.0979862820583724)
--(axis cs:124480,0.0979896092706379)
--(axis cs:124470,0.0979931497600269)
--(axis cs:124460,0.0979959144980881)
--(axis cs:124450,0.0979993892609378)
--(axis cs:124440,0.0980009499511432)
--(axis cs:124430,0.098004337944616)
--(axis cs:124420,0.098006441278312)
--(axis cs:124410,0.0980089446480508)
--(axis cs:124400,0.0980118478794572)
--(axis cs:124390,0.0980152057196866)
--(axis cs:124380,0.0980179893802525)
--(axis cs:124370,0.0980217571619292)
--(axis cs:124360,0.0980254951963554)
--(axis cs:124350,0.0980288718513962)
--(axis cs:124340,0.0980311263910778)
--(axis cs:124330,0.0980338148998556)
--(axis cs:124320,0.0980364096849323)
--(axis cs:124310,0.0980393518667322)
--(axis cs:124300,0.0980415521163109)
--(axis cs:124290,0.0980447423901731)
--(axis cs:124280,0.0980481386226385)
--(axis cs:124270,0.0980515286602201)
--(axis cs:124260,0.0980540290766462)
--(axis cs:124250,0.0980565148694571)
--(axis cs:124240,0.0980589912075961)
--(axis cs:124230,0.0980618723843117)
--(axis cs:124220,0.0980632277088623)
--(axis cs:124210,0.0980659368425507)
--(axis cs:124200,0.0980686737888744)
--(axis cs:124190,0.0980716493775776)
--(axis cs:124180,0.0980737692516155)
--(axis cs:124170,0.0980764393134242)
--(axis cs:124160,0.0980789066068666)
--(axis cs:124150,0.0980809592058352)
--(axis cs:124140,0.0980840241346521)
--(axis cs:124130,0.0980866411045103)
--(axis cs:124120,0.0980897269405203)
--(axis cs:124110,0.0980922379965992)
--(axis cs:124100,0.0980944651436902)
--(axis cs:124090,0.0980973834429075)
--(axis cs:124080,0.0981005699527682)
--(axis cs:124070,0.0981031079155765)
--(axis cs:124060,0.0981056575863777)
--(axis cs:124050,0.098109052871812)
--(axis cs:124040,0.098112093972752)
--(axis cs:124030,0.098114895453694)
--(axis cs:124020,0.0981174202958892)
--(axis cs:124010,0.0981188047661985)
--(axis cs:124000,0.098121518894018)
--(axis cs:123990,0.0981239026772196)
--(axis cs:123980,0.0981269966841697)
--(axis cs:123970,0.0981303065211471)
--(axis cs:123960,0.0981328152551137)
--(axis cs:123950,0.098135546216017)
--(axis cs:123940,0.0981383436568944)
--(axis cs:123930,0.0981401834443539)
--(axis cs:123920,0.0981431755334464)
--(axis cs:123910,0.0981460838115851)
--(axis cs:123900,0.0981475056537342)
--(axis cs:123890,0.0981491965908148)
--(axis cs:123880,0.0981525558830389)
--(axis cs:123870,0.0981559278273485)
--(axis cs:123860,0.098158958123573)
--(axis cs:123850,0.0981621208300281)
--(axis cs:123840,0.0981649860063606)
--(axis cs:123830,0.0981679402550394)
--(axis cs:123820,0.0981708462541292)
--(axis cs:123810,0.0981732392789175)
--(axis cs:123800,0.0981766988800258)
--(axis cs:123790,0.0981795230754192)
--(axis cs:123780,0.0981821698712083)
--(axis cs:123770,0.0981855725937399)
--(axis cs:123760,0.0981892085327584)
--(axis cs:123750,0.0981917530738592)
--(axis cs:123740,0.0981948821799717)
--(axis cs:123730,0.0981981673600557)
--(axis cs:123720,0.098201053107727)
--(axis cs:123710,0.0982045210348677)
--(axis cs:123700,0.0982080305651442)
--(axis cs:123690,0.0982099729339438)
--(axis cs:123680,0.0982130337667951)
--(axis cs:123670,0.0982166571180086)
--(axis cs:123660,0.0982192011818114)
--(axis cs:123650,0.09822238396538)
--(axis cs:123640,0.0982253641996383)
--(axis cs:123630,0.0982294373311361)
--(axis cs:123620,0.0982326678177025)
--(axis cs:123610,0.0982355774570158)
--(axis cs:123600,0.0982380934851418)
--(axis cs:123590,0.0982407788595458)
--(axis cs:123580,0.0982443947708465)
--(axis cs:123570,0.0982472536102562)
--(axis cs:123560,0.0982495543892226)
--(axis cs:123550,0.0982526422534797)
--(axis cs:123540,0.0982547954996933)
--(axis cs:123530,0.098258099069112)
--(axis cs:123520,0.0982605859407605)
--(axis cs:123510,0.0982632622772933)
--(axis cs:123500,0.0982661154136819)
--(axis cs:123490,0.0982692811703486)
--(axis cs:123480,0.0982718025056149)
--(axis cs:123470,0.0982735393398785)
--(axis cs:123460,0.0982760993096436)
--(axis cs:123450,0.0982791093677177)
--(axis cs:123440,0.0982810916390691)
--(axis cs:123430,0.0982841081265675)
--(axis cs:123420,0.0982878436098682)
--(axis cs:123410,0.0982911954778178)
--(axis cs:123400,0.0982932491851217)
--(axis cs:123390,0.0982965573371319)
--(axis cs:123380,0.0982995728405977)
--(axis cs:123370,0.0983039193128774)
--(axis cs:123360,0.0983070419709485)
--(axis cs:123350,0.0983089335207355)
--(axis cs:123340,0.0983112688647622)
--(axis cs:123330,0.0983144385060798)
--(axis cs:123320,0.098317358377289)
--(axis cs:123310,0.0983209431576359)
--(axis cs:123300,0.0983251780769156)
--(axis cs:123290,0.0983283218755206)
--(axis cs:123280,0.098330971521892)
--(axis cs:123270,0.0983333251667783)
--(axis cs:123260,0.0983352091731511)
--(axis cs:123250,0.0983382832051633)
--(axis cs:123240,0.0983417091439386)
--(axis cs:123230,0.0983441249086552)
--(axis cs:123220,0.0983464269316336)
--(axis cs:123210,0.0983489801482193)
--(axis cs:123200,0.098351848104289)
--(axis cs:123190,0.0983545186261988)
--(axis cs:123180,0.0983565161996199)
--(axis cs:123170,0.0983590423329294)
--(axis cs:123160,0.0983621842049256)
--(axis cs:123150,0.0983655391822626)
--(axis cs:123140,0.0983682091812826)
--(axis cs:123130,0.0983716007508992)
--(axis cs:123120,0.0983743507161367)
--(axis cs:123110,0.0983777362178018)
--(axis cs:123100,0.0983805774565678)
--(axis cs:123090,0.0983842541603665)
--(axis cs:123080,0.0983876430265942)
--(axis cs:123070,0.0983898691492141)
--(axis cs:123060,0.0983933075485622)
--(axis cs:123050,0.0983958452355623)
--(axis cs:123040,0.0983980928102809)
--(axis cs:123030,0.0984006873357057)
--(axis cs:123020,0.0984033697557089)
--(axis cs:123010,0.0984070562630676)
--(axis cs:123000,0.0984097818863021)
--(axis cs:122990,0.0984121360713865)
--(axis cs:122980,0.0984149299024724)
--(axis cs:122970,0.0984180992053214)
--(axis cs:122960,0.0984209052201526)
--(axis cs:122950,0.0984248074879594)
--(axis cs:122940,0.09842829614358)
--(axis cs:122930,0.0984311112825116)
--(axis cs:122920,0.0984339920691487)
--(axis cs:122910,0.0984369680404956)
--(axis cs:122900,0.0984412350843839)
--(axis cs:122890,0.0984442528852507)
--(axis cs:122880,0.0984470801277116)
--(axis cs:122870,0.0984489761103098)
--(axis cs:122860,0.0984515407613146)
--(axis cs:122850,0.0984543386844302)
--(axis cs:122840,0.0984575672575801)
--(axis cs:122830,0.0984605733857405)
--(axis cs:122820,0.0984634294363239)
--(axis cs:122810,0.0984657037145065)
--(axis cs:122800,0.0984686951846459)
--(axis cs:122790,0.0984710450945773)
--(axis cs:122780,0.0984726410486021)
--(axis cs:122770,0.09847514626992)
--(axis cs:122760,0.0984788643185093)
--(axis cs:122750,0.0984816848366194)
--(axis cs:122740,0.0984847429751303)
--(axis cs:122730,0.0984880493978396)
--(axis cs:122720,0.0984891802412482)
--(axis cs:122710,0.0984921435328081)
--(axis cs:122700,0.0984956173069646)
--(axis cs:122690,0.0984988123407542)
--(axis cs:122680,0.0985023672566437)
--(axis cs:122670,0.0985053631418559)
--(axis cs:122660,0.0985074183314174)
--(axis cs:122650,0.0985088683661073)
--(axis cs:122640,0.0985121371561038)
--(axis cs:122630,0.0985151274757686)
--(axis cs:122620,0.0985186044652258)
--(axis cs:122610,0.0985212269579641)
--(axis cs:122600,0.098523172344607)
--(axis cs:122590,0.0985257977268777)
--(axis cs:122580,0.0985283698172328)
--(axis cs:122570,0.0985316877713555)
--(axis cs:122560,0.0985337345516628)
--(axis cs:122550,0.098535930667902)
--(axis cs:122540,0.0985378581573381)
--(axis cs:122530,0.0985402062479069)
--(axis cs:122520,0.0985414335689847)
--(axis cs:122510,0.0985449404450953)
--(axis cs:122500,0.0985479212998287)
--(axis cs:122490,0.0985509043091933)
--(axis cs:122480,0.0985540266595828)
--(axis cs:122470,0.0985578069582788)
--(axis cs:122460,0.0985612662111806)
--(axis cs:122450,0.0985630943734478)
--(axis cs:122440,0.0985664422786358)
--(axis cs:122430,0.0985685317928749)
--(axis cs:122420,0.0985707659724556)
--(axis cs:122410,0.0985744638594128)
--(axis cs:122400,0.0985771558684642)
--(axis cs:122390,0.0985787445399088)
--(axis cs:122380,0.0985819767710989)
--(axis cs:122370,0.0985850719557851)
--(axis cs:122360,0.098588333093489)
--(axis cs:122350,0.0985905833257161)
--(axis cs:122340,0.0985936459283458)
--(axis cs:122330,0.0985953636734981)
--(axis cs:122320,0.0985977940907008)
--(axis cs:122310,0.0986006986539196)
--(axis cs:122300,0.0986032430328404)
--(axis cs:122290,0.0986058276090476)
--(axis cs:122280,0.0986092625879281)
--(axis cs:122270,0.0986108270441753)
--(axis cs:122260,0.0986131280737778)
--(axis cs:122250,0.0986157167437635)
--(axis cs:122240,0.0986175257646731)
--(axis cs:122230,0.0986211548303949)
--(axis cs:122220,0.0986247037865855)
--(axis cs:122210,0.0986273827248974)
--(axis cs:122200,0.0986293143972047)
--(axis cs:122190,0.0986313855117806)
--(axis cs:122180,0.0986352399541373)
--(axis cs:122170,0.0986382876556636)
--(axis cs:122160,0.0986422085068672)
--(axis cs:122150,0.0986446844788509)
--(axis cs:122140,0.0986473711258125)
--(axis cs:122130,0.098650259635764)
--(axis cs:122120,0.0986548130914743)
--(axis cs:122110,0.0986571194020412)
--(axis cs:122100,0.0986595527958988)
--(axis cs:122090,0.0986613024046194)
--(axis cs:122080,0.0986638997113121)
--(axis cs:122070,0.0986672925062909)
--(axis cs:122060,0.0986688857301767)
--(axis cs:122050,0.0986719834818921)
--(axis cs:122040,0.0986740108812593)
--(axis cs:122030,0.0986760773833553)
--(axis cs:122020,0.0986792221710674)
--(axis cs:122010,0.0986819692070757)
--(axis cs:122000,0.0986849630890634)
--(axis cs:121990,0.0986886850810926)
--(axis cs:121980,0.0986922280552381)
--(axis cs:121970,0.0986939161296726)
--(axis cs:121960,0.0986961215960009)
--(axis cs:121950,0.0986992974282357)
--(axis cs:121940,0.0987018327851123)
--(axis cs:121930,0.0987049212230141)
--(axis cs:121920,0.0987083007414407)
--(axis cs:121910,0.0987109793387975)
--(axis cs:121900,0.0987140788798987)
--(axis cs:121890,0.0987170814814732)
--(axis cs:121880,0.0987201728558958)
--(axis cs:121870,0.0987223320498286)
--(axis cs:121860,0.0987253465494446)
--(axis cs:121850,0.0987282615518111)
--(axis cs:121840,0.0987309961388502)
--(axis cs:121830,0.0987335057822424)
--(axis cs:121820,0.0987368138978799)
--(axis cs:121810,0.0987403434261894)
--(axis cs:121800,0.098743087009916)
--(axis cs:121790,0.098746455920746)
--(axis cs:121780,0.098748933589076)
--(axis cs:121770,0.0987512661370111)
--(axis cs:121760,0.0987537433872106)
--(axis cs:121750,0.0987575671462212)
--(axis cs:121740,0.0987601311643467)
--(axis cs:121730,0.0987623887008216)
--(axis cs:121720,0.0987649200147247)
--(axis cs:121710,0.0987676470757489)
--(axis cs:121700,0.0987694779588672)
--(axis cs:121690,0.0987719139266698)
--(axis cs:121680,0.0987759399305451)
--(axis cs:121670,0.0987781360524806)
--(axis cs:121660,0.0987818666386874)
--(axis cs:121650,0.098785176227045)
--(axis cs:121640,0.0987878444740047)
--(axis cs:121630,0.0987908572922046)
--(axis cs:121620,0.0987938699537887)
--(axis cs:121610,0.0987962894231065)
--(axis cs:121600,0.0987995824250566)
--(axis cs:121590,0.098802717175306)
--(axis cs:121580,0.0988054751707683)
--(axis cs:121570,0.0988081616198779)
--(axis cs:121560,0.0988110282515672)
--(axis cs:121550,0.0988143868127832)
--(axis cs:121540,0.0988172042468147)
--(axis cs:121530,0.0988206485162914)
--(axis cs:121520,0.0988223582057525)
--(axis cs:121510,0.0988253229717359)
--(axis cs:121500,0.0988284414475506)
--(axis cs:121490,0.0988314450924466)
--(axis cs:121480,0.0988343115944539)
--(axis cs:121470,0.0988374155379519)
--(axis cs:121460,0.0988399683507015)
--(axis cs:121450,0.0988412971663558)
--(axis cs:121440,0.0988450407688541)
--(axis cs:121430,0.0988480732487908)
--(axis cs:121420,0.098851273552236)
--(axis cs:121410,0.0988530110709235)
--(axis cs:121400,0.0988564861322174)
--(axis cs:121390,0.0988591458571408)
--(axis cs:121380,0.0988632510002081)
--(axis cs:121370,0.098866393265945)
--(axis cs:121360,0.0988686398625936)
--(axis cs:121350,0.0988717481141146)
--(axis cs:121340,0.098875251191043)
--(axis cs:121330,0.0988780175950191)
--(axis cs:121320,0.0988808433352426)
--(axis cs:121310,0.0988835651406177)
--(axis cs:121300,0.0988853240752658)
--(axis cs:121290,0.0988885192137797)
--(axis cs:121280,0.0988915110772523)
--(axis cs:121270,0.0988936901145803)
--(axis cs:121260,0.0988965450209633)
--(axis cs:121250,0.0988995728819534)
--(axis cs:121240,0.0989022973057493)
--(axis cs:121230,0.0989050370511538)
--(axis cs:121220,0.0989078876161299)
--(axis cs:121210,0.0989103467632124)
--(axis cs:121200,0.0989121279961631)
--(axis cs:121190,0.0989150265773057)
--(axis cs:121180,0.0989165480751435)
--(axis cs:121170,0.0989184325243599)
--(axis cs:121160,0.0989206423298561)
--(axis cs:121150,0.0989237401795081)
--(axis cs:121140,0.098926923620252)
--(axis cs:121130,0.0989283539242014)
--(axis cs:121120,0.0989315971095057)
--(axis cs:121110,0.0989346898332905)
--(axis cs:121100,0.0989379537620995)
--(axis cs:121090,0.0989406828638085)
--(axis cs:121080,0.098943050894453)
--(axis cs:121070,0.0989454876583043)
--(axis cs:121060,0.0989481235305284)
--(axis cs:121050,0.0989506930395967)
--(axis cs:121040,0.0989538363454291)
--(axis cs:121030,0.0989570028894534)
--(axis cs:121020,0.0989599418751511)
--(axis cs:121010,0.0989622998434387)
--(axis cs:121000,0.0989649873502999)
--(axis cs:120990,0.0989681637096958)
--(axis cs:120980,0.0989721499080509)
--(axis cs:120970,0.0989758107189699)
--(axis cs:120960,0.0989771246798741)
--(axis cs:120950,0.0989805223782039)
--(axis cs:120940,0.0989830607163073)
--(axis cs:120930,0.098986509766649)
--(axis cs:120920,0.0989895122201195)
--(axis cs:120910,0.0989926467077046)
--(axis cs:120900,0.0989952007714025)
--(axis cs:120890,0.0989976588136359)
--(axis cs:120880,0.0990002356118337)
--(axis cs:120870,0.0990038349677324)
--(axis cs:120860,0.0990065166856043)
--(axis cs:120850,0.0990097554395857)
--(axis cs:120840,0.0990126810970755)
--(axis cs:120830,0.0990151525260354)
--(axis cs:120820,0.0990174789761021)
--(axis cs:120810,0.0990205294117415)
--(axis cs:120800,0.0990228986219174)
--(axis cs:120790,0.0990250390599482)
--(axis cs:120780,0.0990272369759534)
--(axis cs:120770,0.0990309836452038)
--(axis cs:120760,0.0990338943478677)
--(axis cs:120750,0.0990369727742611)
--(axis cs:120740,0.0990392716698749)
--(axis cs:120730,0.0990425827966342)
--(axis cs:120720,0.0990448116519155)
--(axis cs:120710,0.0990473507181712)
--(axis cs:120700,0.0990483009276141)
--(axis cs:120690,0.0990502366657254)
--(axis cs:120680,0.0990531069016714)
--(axis cs:120670,0.0990575713099143)
--(axis cs:120660,0.09906031129708)
--(axis cs:120650,0.0990634211765102)
--(axis cs:120640,0.0990663937517301)
--(axis cs:120630,0.0990700092298382)
--(axis cs:120620,0.0990725607935471)
--(axis cs:120610,0.0990760670370546)
--(axis cs:120600,0.0990791654293826)
--(axis cs:120590,0.0990832359336933)
--(axis cs:120580,0.0990864136408069)
--(axis cs:120570,0.0990892500018276)
--(axis cs:120560,0.0990922963287833)
--(axis cs:120550,0.0990950619047462)
--(axis cs:120540,0.0990971833061209)
--(axis cs:120530,0.0991003958180346)
--(axis cs:120520,0.0991031738062465)
--(axis cs:120510,0.0991051703016706)
--(axis cs:120500,0.099107055328323)
--(axis cs:120490,0.0991100250954746)
--(axis cs:120480,0.099112561831631)
--(axis cs:120470,0.0991150828221389)
--(axis cs:120460,0.0991173146173416)
--(axis cs:120450,0.0991190900593444)
--(axis cs:120440,0.0991221529595659)
--(axis cs:120430,0.0991261948276542)
--(axis cs:120420,0.0991296958890366)
--(axis cs:120410,0.0991326475687842)
--(axis cs:120400,0.0991361361047067)
--(axis cs:120390,0.0991383872439958)
--(axis cs:120380,0.0991419517797643)
--(axis cs:120370,0.0991453513773162)
--(axis cs:120360,0.0991486176385722)
--(axis cs:120350,0.0991507335938188)
--(axis cs:120340,0.0991512004299699)
--(axis cs:120330,0.0991553142564929)
--(axis cs:120320,0.0991581391708473)
--(axis cs:120310,0.0991611519981637)
--(axis cs:120300,0.0991631905960792)
--(axis cs:120290,0.0991649028432268)
--(axis cs:120280,0.0991682316872928)
--(axis cs:120270,0.0991718791064791)
--(axis cs:120260,0.0991751088350901)
--(axis cs:120250,0.0991777749828724)
--(axis cs:120240,0.0991804553639677)
--(axis cs:120230,0.099183180854785)
--(axis cs:120220,0.0991872386957127)
--(axis cs:120210,0.0991891499966149)
--(axis cs:120200,0.0991927688918547)
--(axis cs:120190,0.0991952715735539)
--(axis cs:120180,0.0991986567633788)
--(axis cs:120170,0.0992018372210437)
--(axis cs:120160,0.0992045420365857)
--(axis cs:120150,0.099207590511679)
--(axis cs:120140,0.0992096433061598)
--(axis cs:120130,0.0992121907646019)
--(axis cs:120120,0.0992152913497874)
--(axis cs:120110,0.0992180587131739)
--(axis cs:120100,0.0992205180068246)
--(axis cs:120090,0.0992233500565617)
--(axis cs:120080,0.0992271881862845)
--(axis cs:120070,0.0992297958050894)
--(axis cs:120060,0.0992332774146964)
--(axis cs:120050,0.0992351425670024)
--(axis cs:120040,0.0992380742561056)
--(axis cs:120030,0.09923965695384)
--(axis cs:120020,0.0992423822974064)
--(axis cs:120010,0.0992449551598913)
--(axis cs:120000,0.0992463414533102)
--(axis cs:119990,0.0992493581255761)
--(axis cs:119980,0.0992521452407404)
--(axis cs:119970,0.0992556421395707)
--(axis cs:119960,0.0992582182001169)
--(axis cs:119950,0.0992603575623872)
--(axis cs:119940,0.0992636384984297)
--(axis cs:119930,0.0992648621289424)
--(axis cs:119920,0.099268076727802)
--(axis cs:119910,0.0992718819108279)
--(axis cs:119900,0.0992752434083881)
--(axis cs:119890,0.0992781388727952)
--(axis cs:119880,0.0992820391462568)
--(axis cs:119870,0.0992851659021188)
--(axis cs:119860,0.0992876793155096)
--(axis cs:119850,0.0992907253740563)
--(axis cs:119840,0.0992937634313762)
--(axis cs:119830,0.0992961643013984)
--(axis cs:119820,0.0992979843166198)
--(axis cs:119810,0.0993010921283401)
--(axis cs:119800,0.0993032900165406)
--(axis cs:119790,0.0993067538245376)
--(axis cs:119780,0.0993102487916636)
--(axis cs:119770,0.0993135143999856)
--(axis cs:119760,0.0993154771771517)
--(axis cs:119750,0.0993190700783765)
--(axis cs:119740,0.0993221827026623)
--(axis cs:119730,0.0993258714266245)
--(axis cs:119720,0.099327560397905)
--(axis cs:119710,0.0993310520326442)
--(axis cs:119700,0.0993344943817504)
--(axis cs:119690,0.0993375260058835)
--(axis cs:119680,0.0993399660021867)
--(axis cs:119670,0.0993427289355224)
--(axis cs:119660,0.0993439987856892)
--(axis cs:119650,0.0993466451018977)
--(axis cs:119640,0.0993488597143819)
--(axis cs:119630,0.0993510923836734)
--(axis cs:119620,0.0993536865881621)
--(axis cs:119610,0.0993563883114426)
--(axis cs:119600,0.0993585866314289)
--(axis cs:119590,0.0993618791199077)
--(axis cs:119580,0.0993659242501416)
--(axis cs:119570,0.0993683677531125)
--(axis cs:119560,0.0993716156029308)
--(axis cs:119550,0.0993748837663689)
--(axis cs:119540,0.099377874137737)
--(axis cs:119530,0.0993811386157067)
--(axis cs:119520,0.0993831292926007)
--(axis cs:119510,0.0993854327403403)
--(axis cs:119500,0.0993886784273069)
--(axis cs:119490,0.0993914999147224)
--(axis cs:119480,0.0993940033127501)
--(axis cs:119470,0.0993980661971426)
--(axis cs:119460,0.0994015046942816)
--(axis cs:119450,0.0994053797661033)
--(axis cs:119440,0.0994070877020856)
--(axis cs:119430,0.0994100161127362)
--(axis cs:119420,0.0994124284601356)
--(axis cs:119410,0.0994158266254883)
--(axis cs:119400,0.0994187764112458)
--(axis cs:119390,0.0994221061360424)
--(axis cs:119380,0.0994249485370058)
--(axis cs:119370,0.0994272417277063)
--(axis cs:119360,0.0994300653303867)
--(axis cs:119350,0.099432378968157)
--(axis cs:119340,0.0994348764054484)
--(axis cs:119330,0.0994376012315337)
--(axis cs:119320,0.0994406279790003)
--(axis cs:119310,0.09944418361664)
--(axis cs:119300,0.0994484536370063)
--(axis cs:119290,0.0994519189827236)
--(axis cs:119280,0.0994550314840073)
--(axis cs:119270,0.0994573449985336)
--(axis cs:119260,0.0994593876770061)
--(axis cs:119250,0.099462729013694)
--(axis cs:119240,0.0994646419129442)
--(axis cs:119230,0.0994680442389162)
--(axis cs:119220,0.0994714375461705)
--(axis cs:119210,0.0994744305617088)
--(axis cs:119200,0.0994768230623298)
--(axis cs:119190,0.0994800071685487)
--(axis cs:119180,0.0994835500820541)
--(axis cs:119170,0.0994864291044993)
--(axis cs:119160,0.0994891613326355)
--(axis cs:119150,0.0994927634901803)
--(axis cs:119140,0.0994952411594958)
--(axis cs:119130,0.0994986462374687)
--(axis cs:119120,0.0994998851249195)
--(axis cs:119110,0.0995034912355279)
--(axis cs:119100,0.0995065496871857)
--(axis cs:119090,0.099509704294146)
--(axis cs:119080,0.0995112678423019)
--(axis cs:119070,0.0995151557167251)
--(axis cs:119060,0.0995188750616073)
--(axis cs:119050,0.0995208183075918)
--(axis cs:119040,0.099523310159567)
--(axis cs:119030,0.0995260902388921)
--(axis cs:119020,0.0995284847329052)
--(axis cs:119010,0.0995315028930272)
--(axis cs:119000,0.0995339132214035)
--(axis cs:118990,0.0995355881181281)
--(axis cs:118980,0.0995378597561592)
--(axis cs:118970,0.0995416288973381)
--(axis cs:118960,0.0995444726314844)
--(axis cs:118950,0.0995474937930049)
--(axis cs:118940,0.0995504320159427)
--(axis cs:118930,0.0995525129312568)
--(axis cs:118920,0.0995556766236227)
--(axis cs:118910,0.0995590106454056)
--(axis cs:118900,0.0995611212189615)
--(axis cs:118890,0.0995629762486894)
--(axis cs:118880,0.0995661682556424)
--(axis cs:118870,0.0995687699552253)
--(axis cs:118860,0.0995712281764548)
--(axis cs:118850,0.0995746146272079)
--(axis cs:118840,0.0995774697244689)
--(axis cs:118830,0.0995810037045016)
--(axis cs:118820,0.0995840094243005)
--(axis cs:118810,0.099586418156064)
--(axis cs:118800,0.0995887789652844)
--(axis cs:118790,0.0995911710325632)
--(axis cs:118780,0.0995931307242569)
--(axis cs:118770,0.0995957926222289)
--(axis cs:118760,0.0995985102031435)
--(axis cs:118750,0.0996011749087971)
--(axis cs:118740,0.0996041132021557)
--(axis cs:118730,0.0996071800074203)
--(axis cs:118720,0.0996101466455091)
--(axis cs:118710,0.0996141450108915)
--(axis cs:118700,0.0996174626099317)
--(axis cs:118690,0.0996206016863453)
--(axis cs:118680,0.0996233456589645)
--(axis cs:118670,0.0996255973516601)
--(axis cs:118660,0.0996290425377689)
--(axis cs:118650,0.0996322296942755)
--(axis cs:118640,0.0996354043503122)
--(axis cs:118630,0.0996384305396648)
--(axis cs:118620,0.0996414140481264)
--(axis cs:118610,0.0996445596649928)
--(axis cs:118600,0.0996476653079265)
--(axis cs:118590,0.0996512796927883)
--(axis cs:118580,0.0996541683170838)
--(axis cs:118570,0.0996569144247658)
--(axis cs:118560,0.0996606489002746)
--(axis cs:118550,0.0996647627452201)
--(axis cs:118540,0.09966534735139)
--(axis cs:118530,0.0996694101444636)
--(axis cs:118520,0.0996723710332136)
--(axis cs:118510,0.0996746807593647)
--(axis cs:118500,0.0996780415046718)
--(axis cs:118490,0.0996807252873339)
--(axis cs:118480,0.0996843664092883)
--(axis cs:118470,0.0996862986608921)
--(axis cs:118460,0.0996883401668717)
--(axis cs:118450,0.0996915666724767)
--(axis cs:118440,0.0996933026697944)
--(axis cs:118430,0.0996966921180938)
--(axis cs:118420,0.0997002891494747)
--(axis cs:118410,0.0997041682455755)
--(axis cs:118400,0.0997070595754921)
--(axis cs:118390,0.0997104543075642)
--(axis cs:118380,0.0997129835354448)
--(axis cs:118370,0.0997157804083067)
--(axis cs:118360,0.0997187966565714)
--(axis cs:118350,0.0997212477007999)
--(axis cs:118340,0.0997248588430298)
--(axis cs:118330,0.099726981854563)
--(axis cs:118320,0.0997290816214366)
--(axis cs:118310,0.0997323524853956)
--(axis cs:118300,0.0997345584333095)
--(axis cs:118290,0.0997368250906263)
--(axis cs:118280,0.0997393758195707)
--(axis cs:118270,0.0997437903114808)
--(axis cs:118260,0.0997472327289817)
--(axis cs:118250,0.0997504114346947)
--(axis cs:118240,0.0997530535164296)
--(axis cs:118230,0.0997560554120051)
--(axis cs:118220,0.0997579835798669)
--(axis cs:118210,0.0997610284068286)
--(axis cs:118200,0.0997634030814066)
--(axis cs:118190,0.0997654108748372)
--(axis cs:118180,0.0997676443781809)
--(axis cs:118170,0.0997704749817071)
--(axis cs:118160,0.0997736137070998)
--(axis cs:118150,0.0997768062503008)
--(axis cs:118140,0.099780332334942)
--(axis cs:118130,0.0997835013015931)
--(axis cs:118120,0.0997866710354394)
--(axis cs:118110,0.0997899836545028)
--(axis cs:118100,0.0997925710179476)
--(axis cs:118090,0.0997951163432235)
--(axis cs:118080,0.0997964607391773)
--(axis cs:118070,0.099798730557047)
--(axis cs:118060,0.0998019436346645)
--(axis cs:118050,0.0998044501142905)
--(axis cs:118040,0.0998079354459147)
--(axis cs:118030,0.0998115151433679)
--(axis cs:118020,0.0998144546959532)
--(axis cs:118010,0.0998175447204416)
--(axis cs:118000,0.0998188812910717)
--(axis cs:117990,0.0998216992772774)
--(axis cs:117980,0.0998243758470429)
--(axis cs:117970,0.0998264698145216)
--(axis cs:117960,0.0998295698867297)
--(axis cs:117950,0.0998334209532919)
--(axis cs:117940,0.0998360813384508)
--(axis cs:117930,0.0998375028403269)
--(axis cs:117920,0.0998404764546342)
--(axis cs:117910,0.0998441818267149)
--(axis cs:117900,0.099847323248287)
--(axis cs:117890,0.0998510257725365)
--(axis cs:117880,0.0998547776731435)
--(axis cs:117870,0.0998585216639417)
--(axis cs:117860,0.0998621106524819)
--(axis cs:117850,0.099864963424183)
--(axis cs:117840,0.0998676071915993)
--(axis cs:117830,0.0998717624684126)
--(axis cs:117820,0.0998744725269287)
--(axis cs:117810,0.0998773753982964)
--(axis cs:117800,0.0998801511819489)
--(axis cs:117790,0.0998829726354693)
--(axis cs:117780,0.0998855416197602)
--(axis cs:117770,0.0998878318800666)
--(axis cs:117760,0.0998905245183832)
--(axis cs:117750,0.0998936170674962)
--(axis cs:117740,0.0998970974752269)
--(axis cs:117730,0.0999005042072958)
--(axis cs:117720,0.0999041791130224)
--(axis cs:117710,0.0999075881248124)
--(axis cs:117700,0.0999117898917735)
--(axis cs:117690,0.0999151664351717)
--(axis cs:117680,0.0999184529408951)
--(axis cs:117670,0.0999212599570798)
--(axis cs:117660,0.0999248881580452)
--(axis cs:117650,0.0999284510052459)
--(axis cs:117640,0.0999314700218588)
--(axis cs:117630,0.0999347867611724)
--(axis cs:117620,0.0999375444016189)
--(axis cs:117610,0.0999411373782205)
--(axis cs:117600,0.0999433323325163)
--(axis cs:117590,0.0999460553642854)
--(axis cs:117580,0.0999477385381786)
--(axis cs:117570,0.09995121958362)
--(axis cs:117560,0.0999544054508576)
--(axis cs:117550,0.0999577286616253)
--(axis cs:117540,0.0999611751170155)
--(axis cs:117530,0.0999633546787505)
--(axis cs:117520,0.0999661876353195)
--(axis cs:117510,0.0999695287332031)
--(axis cs:117500,0.0999722501734294)
--(axis cs:117490,0.0999752009286664)
--(axis cs:117480,0.0999784209566204)
--(axis cs:117470,0.0999815237771732)
--(axis cs:117460,0.0999841102028531)
--(axis cs:117450,0.0999865875704199)
--(axis cs:117440,0.0999902756956765)
--(axis cs:117430,0.09999448271924)
--(axis cs:117420,0.099996354552029)
--(axis cs:117410,0.0999977576109154)
--(axis cs:117400,0.0999993174731265)
--(axis cs:117390,0.10000321757937)
--(axis cs:117380,0.10000576711223)
--(axis cs:117370,0.100009146386685)
--(axis cs:117360,0.100013061757741)
--(axis cs:117350,0.100014223144211)
--(axis cs:117340,0.100016730309547)
--(axis cs:117330,0.100018481065865)
--(axis cs:117320,0.100021943050844)
--(axis cs:117310,0.100024670850657)
--(axis cs:117300,0.100028354485254)
--(axis cs:117290,0.100031501877655)
--(axis cs:117280,0.100034574060798)
--(axis cs:117270,0.100037987762168)
--(axis cs:117260,0.100040633640223)
--(axis cs:117250,0.100043681334301)
--(axis cs:117240,0.100047865397795)
--(axis cs:117230,0.100050141280344)
--(axis cs:117220,0.100052356008794)
--(axis cs:117210,0.10005668474399)
--(axis cs:117200,0.100060385842729)
--(axis cs:117190,0.100062545003937)
--(axis cs:117180,0.100065553998417)
--(axis cs:117170,0.10006887039423)
--(axis cs:117160,0.100072017400763)
--(axis cs:117150,0.100074076994988)
--(axis cs:117140,0.100077427937476)
--(axis cs:117130,0.10008067568048)
--(axis cs:117120,0.100082816099602)
--(axis cs:117110,0.100085912953791)
--(axis cs:117100,0.100088652906825)
--(axis cs:117090,0.100091818937689)
--(axis cs:117080,0.100096422248466)
--(axis cs:117070,0.100099052733398)
--(axis cs:117060,0.100102410951342)
--(axis cs:117050,0.100104742666527)
--(axis cs:117040,0.100107406576823)
--(axis cs:117030,0.100110927394947)
--(axis cs:117020,0.100113761115318)
--(axis cs:117010,0.100116018793819)
--(axis cs:117000,0.100118596442826)
--(axis cs:116990,0.100121359223199)
--(axis cs:116980,0.100124663422425)
--(axis cs:116970,0.100128432889138)
--(axis cs:116960,0.100131090613038)
--(axis cs:116950,0.100134244118311)
--(axis cs:116940,0.100138207716274)
--(axis cs:116930,0.100141210272099)
--(axis cs:116920,0.100143505107036)
--(axis cs:116910,0.100145561723201)
--(axis cs:116900,0.100149247656871)
--(axis cs:116890,0.100152684672106)
--(axis cs:116880,0.100155803867949)
--(axis cs:116870,0.100159326090849)
--(axis cs:116860,0.100162148323226)
--(axis cs:116850,0.100164874259519)
--(axis cs:116840,0.100167716025544)
--(axis cs:116830,0.100170981729348)
--(axis cs:116820,0.100174069866163)
--(axis cs:116810,0.100177942055337)
--(axis cs:116800,0.100180579890608)
--(axis cs:116790,0.100182939266642)
--(axis cs:116780,0.100185511015186)
--(axis cs:116770,0.100187807814758)
--(axis cs:116760,0.10018910395689)
--(axis cs:116750,0.100192867730968)
--(axis cs:116740,0.100195847738735)
--(axis cs:116730,0.100199012086101)
--(axis cs:116720,0.100202159764554)
--(axis cs:116710,0.100204067731519)
--(axis cs:116700,0.100207075317751)
--(axis cs:116690,0.100210187275719)
--(axis cs:116680,0.100213225939562)
--(axis cs:116670,0.100215211598303)
--(axis cs:116660,0.100218523734612)
--(axis cs:116650,0.100220752050388)
--(axis cs:116640,0.100224318568112)
--(axis cs:116630,0.100226732631792)
--(axis cs:116620,0.100229473094788)
--(axis cs:116610,0.100232981577265)
--(axis cs:116600,0.100235598817754)
--(axis cs:116590,0.10023905745624)
--(axis cs:116580,0.100242913956058)
--(axis cs:116570,0.100245838995688)
--(axis cs:116560,0.10024815957559)
--(axis cs:116550,0.100250379632096)
--(axis cs:116540,0.100252991252514)
--(axis cs:116530,0.100255692568961)
--(axis cs:116520,0.100258029465577)
--(axis cs:116510,0.100261657923555)
--(axis cs:116500,0.100264627759113)
--(axis cs:116490,0.100267296365093)
--(axis cs:116480,0.100271065148888)
--(axis cs:116470,0.100274135435055)
--(axis cs:116460,0.100277507272064)
--(axis cs:116450,0.100280614140742)
--(axis cs:116440,0.100284303017199)
--(axis cs:116430,0.100287137954133)
--(axis cs:116420,0.100291268792974)
--(axis cs:116410,0.100293914091281)
--(axis cs:116400,0.100297264247798)
--(axis cs:116390,0.100299183561215)
--(axis cs:116380,0.100301563704802)
--(axis cs:116370,0.100304673657077)
--(axis cs:116360,0.100307562940263)
--(axis cs:116350,0.100309808642123)
--(axis cs:116340,0.100313491225537)
--(axis cs:116330,0.100315160691449)
--(axis cs:116320,0.100315946222019)
--(axis cs:116310,0.100320332815215)
--(axis cs:116300,0.100322030204543)
--(axis cs:116290,0.100325633131115)
--(axis cs:116280,0.100330575060384)
--(axis cs:116270,0.100333390206059)
--(axis cs:116260,0.100336541736061)
--(axis cs:116250,0.100339550914166)
--(axis cs:116240,0.100342448939705)
--(axis cs:116230,0.100344746014589)
--(axis cs:116220,0.100348029687165)
--(axis cs:116210,0.100351988523098)
--(axis cs:116200,0.10035478816196)
--(axis cs:116190,0.100357685989605)
--(axis cs:116180,0.10036112873162)
--(axis cs:116170,0.100365252098692)
--(axis cs:116160,0.100368036174384)
--(axis cs:116150,0.100370167427542)
--(axis cs:116140,0.100372250123103)
--(axis cs:116130,0.100376049411452)
--(axis cs:116120,0.100379469485549)
--(axis cs:116110,0.100382905502552)
--(axis cs:116100,0.100385553332628)
--(axis cs:116090,0.100388599213912)
--(axis cs:116080,0.100390360989671)
--(axis cs:116070,0.100392738608264)
--(axis cs:116060,0.100395570620082)
--(axis cs:116050,0.100398713017533)
--(axis cs:116040,0.100402037492165)
--(axis cs:116030,0.100405193793203)
--(axis cs:116020,0.100408014340914)
--(axis cs:116010,0.100412073924683)
--(axis cs:116000,0.100415219952658)
--(axis cs:115990,0.100418071067464)
--(axis cs:115980,0.10042111962792)
--(axis cs:115970,0.100424076401526)
--(axis cs:115960,0.100426760597197)
--(axis cs:115950,0.100430057312228)
--(axis cs:115940,0.100432946290225)
--(axis cs:115930,0.100436649179863)
--(axis cs:115920,0.10043929669845)
--(axis cs:115910,0.100442279730647)
--(axis cs:115900,0.100444670817646)
--(axis cs:115890,0.100447186799625)
--(axis cs:115880,0.100450058087126)
--(axis cs:115870,0.100452823900978)
--(axis cs:115860,0.100456347670915)
--(axis cs:115850,0.100460807568746)
--(axis cs:115840,0.100463631056794)
--(axis cs:115830,0.100466727382832)
--(axis cs:115820,0.100468501686889)
--(axis cs:115810,0.100471987838204)
--(axis cs:115800,0.100475766609717)
--(axis cs:115790,0.100478763594012)
--(axis cs:115780,0.100482280486912)
--(axis cs:115770,0.10048490346291)
--(axis cs:115760,0.100487927525436)
--(axis cs:115750,0.100489556116286)
--(axis cs:115740,0.100492011941951)
--(axis cs:115730,0.10049414127761)
--(axis cs:115720,0.100496783743638)
--(axis cs:115710,0.100499667436378)
--(axis cs:115700,0.100502461103814)
--(axis cs:115690,0.100505233289416)
--(axis cs:115680,0.1005073597346)
--(axis cs:115670,0.100510043331398)
--(axis cs:115660,0.100513529295246)
--(axis cs:115650,0.100516598142732)
--(axis cs:115640,0.100519036676825)
--(axis cs:115630,0.100522675237106)
--(axis cs:115620,0.100525061876696)
--(axis cs:115610,0.100529097655271)
--(axis cs:115600,0.100532517891643)
--(axis cs:115590,0.100535081731389)
--(axis cs:115580,0.100538889498563)
--(axis cs:115570,0.100542725647527)
--(axis cs:115560,0.100546630549448)
--(axis cs:115550,0.100549954972167)
--(axis cs:115540,0.100552747445234)
--(axis cs:115530,0.100555937685877)
--(axis cs:115520,0.100559044362928)
--(axis cs:115510,0.100562944229263)
--(axis cs:115500,0.100566690344225)
--(axis cs:115490,0.10056977306193)
--(axis cs:115480,0.100573216721144)
--(axis cs:115470,0.100575658902155)
--(axis cs:115460,0.100577861935467)
--(axis cs:115450,0.100581280578035)
--(axis cs:115440,0.100583167353324)
--(axis cs:115430,0.100585955286334)
--(axis cs:115420,0.100588517607621)
--(axis cs:115410,0.10059259614133)
--(axis cs:115400,0.100595772727487)
--(axis cs:115390,0.100597734733678)
--(axis cs:115380,0.100600326761157)
--(axis cs:115370,0.100602307610712)
--(axis cs:115360,0.10060428200658)
--(axis cs:115350,0.100609006927382)
--(axis cs:115340,0.100612209158248)
--(axis cs:115330,0.100615464394701)
--(axis cs:115320,0.100618166253523)
--(axis cs:115310,0.100620433619025)
--(axis cs:115300,0.100623032622631)
--(axis cs:115290,0.100626268267452)
--(axis cs:115280,0.100630238576129)
--(axis cs:115270,0.100632528606646)
--(axis cs:115260,0.100635026222576)
--(axis cs:115250,0.100639153277625)
--(axis cs:115240,0.100643288228707)
--(axis cs:115230,0.100646796889175)
--(axis cs:115220,0.100649055897005)
--(axis cs:115210,0.100650326331146)
--(axis cs:115200,0.100652801512294)
--(axis cs:115190,0.10065457950826)
--(axis cs:115180,0.100657547568404)
--(axis cs:115170,0.100661028921242)
--(axis cs:115160,0.10066389814383)
--(axis cs:115150,0.100666496925165)
--(axis cs:115140,0.100669786456823)
--(axis cs:115130,0.100671311258974)
--(axis cs:115120,0.100674401191302)
--(axis cs:115110,0.100677603135111)
--(axis cs:115100,0.100680655242481)
--(axis cs:115090,0.100684274257391)
--(axis cs:115080,0.100686303284792)
--(axis cs:115070,0.100688423868684)
--(axis cs:115060,0.100690207689393)
--(axis cs:115050,0.100693292396489)
--(axis cs:115040,0.100696046821003)
--(axis cs:115030,0.100699805805951)
--(axis cs:115020,0.100703875656589)
--(axis cs:115010,0.100707174835907)
--(axis cs:115000,0.100710043375071)
--(axis cs:114990,0.100713342106096)
--(axis cs:114980,0.100715594230882)
--(axis cs:114970,0.100718509011515)
--(axis cs:114960,0.10072198385451)
--(axis cs:114950,0.10072495893137)
--(axis cs:114940,0.100729142167616)
--(axis cs:114930,0.100732821798804)
--(axis cs:114920,0.100735989054633)
--(axis cs:114910,0.100739607493338)
--(axis cs:114900,0.10074265600828)
--(axis cs:114890,0.100745370298196)
--(axis cs:114880,0.100749521211018)
--(axis cs:114870,0.100751573754048)
--(axis cs:114860,0.100754511903401)
--(axis cs:114850,0.100758423267101)
--(axis cs:114840,0.100762543251508)
--(axis cs:114830,0.10076519362408)
--(axis cs:114820,0.10076881976531)
--(axis cs:114810,0.100772495799333)
--(axis cs:114800,0.100775439687383)
--(axis cs:114790,0.100778674973302)
--(axis cs:114780,0.10078168997441)
--(axis cs:114770,0.100784713924251)
--(axis cs:114760,0.100787183574241)
--(axis cs:114750,0.100788601557802)
--(axis cs:114740,0.100791748456814)
--(axis cs:114730,0.100794008412343)
--(axis cs:114720,0.100796944742844)
--(axis cs:114710,0.100801037284835)
--(axis cs:114700,0.10080424596343)
--(axis cs:114690,0.100807048554427)
--(axis cs:114680,0.100810110263499)
--(axis cs:114670,0.100812045842543)
--(axis cs:114660,0.100815058635739)
--(axis cs:114650,0.100818832228113)
--(axis cs:114640,0.100820783437946)
--(axis cs:114630,0.100822743530854)
--(axis cs:114620,0.10082475749032)
--(axis cs:114610,0.100829051456286)
--(axis cs:114600,0.100832095631024)
--(axis cs:114590,0.100836666273552)
--(axis cs:114580,0.100840320891304)
--(axis cs:114570,0.100845539019382)
--(axis cs:114560,0.100849088663438)
--(axis cs:114550,0.100851715673387)
--(axis cs:114540,0.100853857182301)
--(axis cs:114530,0.100857276868912)
--(axis cs:114520,0.100859672507558)
--(axis cs:114510,0.100863629911264)
--(axis cs:114500,0.100867073116455)
--(axis cs:114490,0.100869689918061)
--(axis cs:114480,0.100872674738559)
--(axis cs:114470,0.100875976516856)
--(axis cs:114460,0.100878987122606)
--(axis cs:114450,0.100881421402149)
--(axis cs:114440,0.100883864237756)
--(axis cs:114430,0.100886930934245)
--(axis cs:114420,0.100890801864489)
--(axis cs:114410,0.100893166636207)
--(axis cs:114400,0.100896859977672)
--(axis cs:114390,0.100899790224098)
--(axis cs:114380,0.100903286054062)
--(axis cs:114370,0.100906565332375)
--(axis cs:114360,0.100909373335377)
--(axis cs:114350,0.100912071619485)
--(axis cs:114340,0.10091422899247)
--(axis cs:114330,0.100917536290029)
--(axis cs:114320,0.100920157652604)
--(axis cs:114310,0.100923835540284)
--(axis cs:114300,0.100927021061886)
--(axis cs:114290,0.100931015821568)
--(axis cs:114280,0.100933425707852)
--(axis cs:114270,0.100936866754025)
--(axis cs:114260,0.100940157331593)
--(axis cs:114250,0.100943836321444)
--(axis cs:114240,0.100945439421018)
--(axis cs:114230,0.100947816401919)
--(axis cs:114220,0.100950602306944)
--(axis cs:114210,0.100953945689682)
--(axis cs:114200,0.100956838751499)
--(axis cs:114190,0.100959457082148)
--(axis cs:114180,0.100961906926834)
--(axis cs:114170,0.100963607348547)
--(axis cs:114160,0.100967266825505)
--(axis cs:114150,0.100970450041788)
--(axis cs:114140,0.100974240139985)
--(axis cs:114130,0.100978249439136)
--(axis cs:114120,0.100980396976955)
--(axis cs:114110,0.100984163623698)
--(axis cs:114100,0.100987490173577)
--(axis cs:114090,0.100989992750475)
--(axis cs:114080,0.100992643745493)
--(axis cs:114070,0.100995742603443)
--(axis cs:114060,0.100998849481337)
--(axis cs:114050,0.10100244444557)
--(axis cs:114040,0.101005917189698)
--(axis cs:114030,0.10100893451771)
--(axis cs:114020,0.101011292592022)
--(axis cs:114010,0.101015055305648)
--(axis cs:114000,0.101017851919725)
--(axis cs:113990,0.101020590969583)
--(axis cs:113980,0.101024317231277)
--(axis cs:113970,0.101027385014163)
--(axis cs:113960,0.101030513451451)
--(axis cs:113950,0.101034343552442)
--(axis cs:113940,0.101037231939302)
--(axis cs:113930,0.101040559778005)
--(axis cs:113920,0.101044989407599)
--(axis cs:113910,0.101048626642489)
--(axis cs:113900,0.101052423199803)
--(axis cs:113890,0.101055808057865)
--(axis cs:113880,0.101058747234259)
--(axis cs:113870,0.101061092452994)
--(axis cs:113860,0.101064657261694)
--(axis cs:113850,0.101068062797642)
--(axis cs:113840,0.101070993969902)
--(axis cs:113830,0.101074008078781)
--(axis cs:113820,0.101077798672402)
--(axis cs:113810,0.101081704944931)
--(axis cs:113800,0.10108569729161)
--(axis cs:113790,0.101089810457994)
--(axis cs:113780,0.101093937942977)
--(axis cs:113770,0.101096392903974)
--(axis cs:113760,0.101098803948703)
--(axis cs:113750,0.101102527751242)
--(axis cs:113740,0.101106465731559)
--(axis cs:113730,0.101109037157774)
--(axis cs:113720,0.101113281020485)
--(axis cs:113710,0.101116864035041)
--(axis cs:113700,0.101119346764425)
--(axis cs:113690,0.101123442683612)
--(axis cs:113680,0.101127701771695)
--(axis cs:113670,0.101130947686544)
--(axis cs:113660,0.101132755801025)
--(axis cs:113650,0.101136052345992)
--(axis cs:113640,0.101140152733768)
--(axis cs:113630,0.10114348674043)
--(axis cs:113620,0.101147312619544)
--(axis cs:113610,0.101150419928262)
--(axis cs:113600,0.101152646534426)
--(axis cs:113590,0.101155926636332)
--(axis cs:113580,0.101159224125412)
--(axis cs:113570,0.101163569302229)
--(axis cs:113560,0.101166454096868)
--(axis cs:113550,0.10116938858803)
--(axis cs:113540,0.10117287053848)
--(axis cs:113530,0.101175782749238)
--(axis cs:113520,0.101178421858601)
--(axis cs:113510,0.101180676967828)
--(axis cs:113500,0.101181465056158)
--(axis cs:113490,0.101183152179042)
--(axis cs:113480,0.101187166479948)
--(axis cs:113470,0.10119008305157)
--(axis cs:113460,0.101193227325773)
--(axis cs:113450,0.101196272927329)
--(axis cs:113440,0.101199939319806)
--(axis cs:113430,0.101202664713835)
--(axis cs:113420,0.101206102759277)
--(axis cs:113410,0.10120975653435)
--(axis cs:113400,0.101212419749616)
--(axis cs:113390,0.101215834242261)
--(axis cs:113380,0.101219649665995)
--(axis cs:113370,0.101222738107086)
--(axis cs:113360,0.101224744904266)
--(axis cs:113350,0.101226082668346)
--(axis cs:113340,0.101228594876598)
--(axis cs:113330,0.101232448156091)
--(axis cs:113320,0.101235335698154)
--(axis cs:113310,0.101238255873697)
--(axis cs:113300,0.101241639669369)
--(axis cs:113290,0.101244888612192)
--(axis cs:113280,0.101247478423566)
--(axis cs:113270,0.101250872742196)
--(axis cs:113260,0.101254797316312)
--(axis cs:113250,0.101256787666126)
--(axis cs:113240,0.101260085006321)
--(axis cs:113230,0.101263368102422)
--(axis cs:113220,0.101266352176996)
--(axis cs:113210,0.10126855094468)
--(axis cs:113200,0.101272455356608)
--(axis cs:113190,0.101274578504016)
--(axis cs:113180,0.10127842912074)
--(axis cs:113170,0.101281393356838)
--(axis cs:113160,0.101284330091197)
--(axis cs:113150,0.101287564015227)
--(axis cs:113140,0.10129033166439)
--(axis cs:113130,0.101293070371407)
--(axis cs:113120,0.10129672409597)
--(axis cs:113110,0.101299800070598)
--(axis cs:113100,0.101302588114803)
--(axis cs:113090,0.101305982107302)
--(axis cs:113080,0.101308689548357)
--(axis cs:113070,0.101312798642523)
--(axis cs:113060,0.101314713749049)
--(axis cs:113050,0.10131843645352)
--(axis cs:113040,0.101320858694097)
--(axis cs:113030,0.101323402366127)
--(axis cs:113020,0.101325342417234)
--(axis cs:113010,0.101328194789291)
--(axis cs:113000,0.101331262741512)
--(axis cs:112990,0.101334617580732)
--(axis cs:112980,0.101338377849084)
--(axis cs:112970,0.101341143529806)
--(axis cs:112960,0.101344838443367)
--(axis cs:112950,0.101346747948417)
--(axis cs:112940,0.101349322292801)
--(axis cs:112930,0.101353683016584)
--(axis cs:112920,0.101356761696966)
--(axis cs:112910,0.101359578343619)
--(axis cs:112900,0.101361665275205)
--(axis cs:112890,0.101364276552977)
--(axis cs:112880,0.101367397306834)
--(axis cs:112870,0.101370393426028)
--(axis cs:112860,0.10137395202969)
--(axis cs:112850,0.101377287267731)
--(axis cs:112840,0.101380471806584)
--(axis cs:112830,0.10138319270423)
--(axis cs:112820,0.101386955947386)
--(axis cs:112810,0.101389463361317)
--(axis cs:112800,0.101393057757549)
--(axis cs:112790,0.10139505863007)
--(axis cs:112780,0.101398317819074)
--(axis cs:112770,0.101400535254187)
--(axis cs:112760,0.101403305630446)
--(axis cs:112750,0.101405339910477)
--(axis cs:112740,0.101408346088444)
--(axis cs:112730,0.101411635022485)
--(axis cs:112720,0.101414882887138)
--(axis cs:112710,0.101418628344485)
--(axis cs:112700,0.101422123723059)
--(axis cs:112690,0.101425406193785)
--(axis cs:112680,0.101428180673554)
--(axis cs:112670,0.101431991120485)
--(axis cs:112660,0.101434649693568)
--(axis cs:112650,0.101437637769952)
--(axis cs:112640,0.101441115634895)
--(axis cs:112630,0.101444167942964)
--(axis cs:112620,0.101448164235294)
--(axis cs:112610,0.101452139999477)
--(axis cs:112600,0.101455612275595)
--(axis cs:112590,0.101457919979453)
--(axis cs:112580,0.101461469456078)
--(axis cs:112570,0.101464336663045)
--(axis cs:112560,0.101467162215879)
--(axis cs:112550,0.101471166355373)
--(axis cs:112540,0.101474555294706)
--(axis cs:112530,0.101476925458125)
--(axis cs:112520,0.101480496066811)
--(axis cs:112510,0.101483455877622)
--(axis cs:112500,0.101485710734624)
--(axis cs:112490,0.10148825673502)
--(axis cs:112480,0.101492401676929)
--(axis cs:112470,0.101495708602346)
--(axis cs:112460,0.101498436496419)
--(axis cs:112450,0.101501616370709)
--(axis cs:112440,0.101505349161105)
--(axis cs:112430,0.10150806370874)
--(axis cs:112420,0.10151119657716)
--(axis cs:112410,0.101514276990584)
--(axis cs:112400,0.101516875745036)
--(axis cs:112390,0.101520724848882)
--(axis cs:112380,0.10152427144479)
--(axis cs:112370,0.10152740525635)
--(axis cs:112360,0.101530477891347)
--(axis cs:112350,0.101533513640422)
--(axis cs:112340,0.101537283315779)
--(axis cs:112330,0.101538790871573)
--(axis cs:112320,0.101542648426041)
--(axis cs:112310,0.101545443824036)
--(axis cs:112300,0.101549402625042)
--(axis cs:112290,0.101552582617836)
--(axis cs:112280,0.101555056972786)
--(axis cs:112270,0.10155889973698)
--(axis cs:112260,0.101562822714792)
--(axis cs:112250,0.101566100133526)
--(axis cs:112240,0.101570684834159)
--(axis cs:112230,0.101574530383642)
--(axis cs:112220,0.101575722375433)
--(axis cs:112210,0.101580114882092)
--(axis cs:112200,0.101582780848217)
--(axis cs:112190,0.101586423388771)
--(axis cs:112180,0.101589326687861)
--(axis cs:112170,0.101592463148185)
--(axis cs:112160,0.101595119525229)
--(axis cs:112150,0.101598423983819)
--(axis cs:112140,0.101602557630893)
--(axis cs:112130,0.101605058577266)
--(axis cs:112120,0.101608756240044)
--(axis cs:112110,0.101612678975776)
--(axis cs:112100,0.101616237858325)
--(axis cs:112090,0.101619175870766)
--(axis cs:112080,0.101622296931442)
--(axis cs:112070,0.10162515998028)
--(axis cs:112060,0.101628011389083)
--(axis cs:112050,0.101631106521057)
--(axis cs:112040,0.101632461496704)
--(axis cs:112030,0.101636011155115)
--(axis cs:112020,0.101639334008702)
--(axis cs:112010,0.101642698556803)
--(axis cs:112000,0.101646320242483)
--(axis cs:111990,0.101650197239227)
--(axis cs:111980,0.101652731901316)
--(axis cs:111970,0.101656582068031)
--(axis cs:111960,0.101658303697043)
--(axis cs:111950,0.101661615031707)
--(axis cs:111940,0.101664231181409)
--(axis cs:111930,0.101666903585422)
--(axis cs:111920,0.101668887860576)
--(axis cs:111910,0.101672247648887)
--(axis cs:111900,0.101675867406589)
--(axis cs:111890,0.101678940971343)
--(axis cs:111880,0.101682287217254)
--(axis cs:111870,0.101685242680832)
--(axis cs:111860,0.101687904847023)
--(axis cs:111850,0.101689895805615)
--(axis cs:111840,0.101693023901284)
--(axis cs:111830,0.101696516706356)
--(axis cs:111820,0.101699374515985)
--(axis cs:111810,0.101701561929481)
--(axis cs:111800,0.101703518529066)
--(axis cs:111790,0.101705969828848)
--(axis cs:111780,0.101709396329875)
--(axis cs:111770,0.101712119308563)
--(axis cs:111760,0.101715526565002)
--(axis cs:111750,0.101718865963778)
--(axis cs:111740,0.101722141805995)
--(axis cs:111730,0.101725643216743)
--(axis cs:111720,0.101729072126488)
--(axis cs:111710,0.101732571846799)
--(axis cs:111700,0.101735411608695)
--(axis cs:111690,0.101736814882838)
--(axis cs:111680,0.101740746984145)
--(axis cs:111670,0.10174310882452)
--(axis cs:111660,0.101746059210594)
--(axis cs:111650,0.101750102925488)
--(axis cs:111640,0.101753723949202)
--(axis cs:111630,0.101756905922141)
--(axis cs:111620,0.101760542374231)
--(axis cs:111610,0.101763838181721)
--(axis cs:111600,0.10176800034459)
--(axis cs:111590,0.101771178655221)
--(axis cs:111580,0.101774188395342)
--(axis cs:111570,0.101776672084925)
--(axis cs:111560,0.101780058101089)
--(axis cs:111550,0.101783134221068)
--(axis cs:111540,0.101786670621281)
--(axis cs:111530,0.101790889460025)
--(axis cs:111520,0.101792887386947)
--(axis cs:111510,0.101796207286401)
--(axis cs:111500,0.101799501121894)
--(axis cs:111490,0.101803504567472)
--(axis cs:111480,0.101806326245819)
--(axis cs:111470,0.101809574950276)
--(axis cs:111460,0.101811612380982)
--(axis cs:111450,0.101814014553799)
--(axis cs:111440,0.101817052053523)
--(axis cs:111430,0.10181910235182)
--(axis cs:111420,0.101820320753233)
--(axis cs:111410,0.10182328777932)
--(axis cs:111400,0.101825823057475)
--(axis cs:111390,0.10182907508417)
--(axis cs:111380,0.101833306537029)
--(axis cs:111370,0.101834551137946)
--(axis cs:111360,0.101838717763935)
--(axis cs:111350,0.101841534050214)
--(axis cs:111340,0.101843384253405)
--(axis cs:111330,0.101846637712712)
--(axis cs:111320,0.101849712103187)
--(axis cs:111310,0.10185367571603)
--(axis cs:111300,0.101857030755355)
--(axis cs:111290,0.101861187462526)
--(axis cs:111280,0.10186360803478)
--(axis cs:111270,0.101864959212572)
--(axis cs:111260,0.101868193625168)
--(axis cs:111250,0.101871801127788)
--(axis cs:111240,0.101875539219063)
--(axis cs:111230,0.101878771874505)
--(axis cs:111220,0.101881571636526)
--(axis cs:111210,0.101885682936431)
--(axis cs:111200,0.101889233433664)
--(axis cs:111190,0.101891040908764)
--(axis cs:111180,0.101893180798674)
--(axis cs:111170,0.10189721496638)
--(axis cs:111160,0.101899726586788)
--(axis cs:111150,0.101902883716704)
--(axis cs:111140,0.101905748046003)
--(axis cs:111130,0.101908272577998)
--(axis cs:111120,0.101911440439078)
--(axis cs:111110,0.101914500148273)
--(axis cs:111100,0.101918505250602)
--(axis cs:111090,0.10192121253768)
--(axis cs:111080,0.101923613349289)
--(axis cs:111070,0.101926971736361)
--(axis cs:111060,0.101931064623549)
--(axis cs:111050,0.101934366439942)
--(axis cs:111040,0.101938131751044)
--(axis cs:111030,0.10194051465546)
--(axis cs:111020,0.101943716157054)
--(axis cs:111010,0.101946521284521)
--(axis cs:111000,0.101949715463329)
--(axis cs:110990,0.101953240535006)
--(axis cs:110980,0.101956522244591)
--(axis cs:110970,0.101959698645366)
--(axis cs:110960,0.101963556862052)
--(axis cs:110950,0.101966101837302)
--(axis cs:110940,0.101970152631352)
--(axis cs:110930,0.101973977743047)
--(axis cs:110920,0.101975164043698)
--(axis cs:110910,0.101978086315421)
--(axis cs:110900,0.101981553178239)
--(axis cs:110890,0.101985366379305)
--(axis cs:110880,0.101988479305003)
--(axis cs:110870,0.10199150420182)
--(axis cs:110860,0.101995283610207)
--(axis cs:110850,0.10199870794417)
--(axis cs:110840,0.102001948115648)
--(axis cs:110830,0.102004607414447)
--(axis cs:110820,0.102009294264346)
--(axis cs:110810,0.102012322808234)
--(axis cs:110800,0.102016637917873)
--(axis cs:110790,0.102020221911856)
--(axis cs:110780,0.102023471156007)
--(axis cs:110770,0.102026901187493)
--(axis cs:110760,0.102029327973594)
--(axis cs:110750,0.102033127163643)
--(axis cs:110740,0.102036160372691)
--(axis cs:110730,0.102038654391065)
--(axis cs:110720,0.102042291309962)
--(axis cs:110710,0.102046022028913)
--(axis cs:110700,0.102049027991054)
--(axis cs:110690,0.102053066638723)
--(axis cs:110680,0.10205638410999)
--(axis cs:110670,0.102060148706659)
--(axis cs:110660,0.102063052647851)
--(axis cs:110650,0.102066403085114)
--(axis cs:110640,0.102070096367921)
--(axis cs:110630,0.102073439616592)
--(axis cs:110620,0.102077496776333)
--(axis cs:110610,0.102081443570823)
--(axis cs:110600,0.102085295765022)
--(axis cs:110590,0.102087720292756)
--(axis cs:110580,0.102090508774145)
--(axis cs:110570,0.102094426914089)
--(axis cs:110560,0.102096393184958)
--(axis cs:110550,0.102099948522365)
--(axis cs:110540,0.102103624897429)
--(axis cs:110530,0.102106816989954)
--(axis cs:110520,0.102109275936829)
--(axis cs:110510,0.102113765131232)
--(axis cs:110500,0.102118446547194)
--(axis cs:110490,0.102123070598995)
--(axis cs:110480,0.102125686719727)
--(axis cs:110470,0.102129785274812)
--(axis cs:110460,0.102133986788184)
--(axis cs:110450,0.10213660819151)
--(axis cs:110440,0.102139927752976)
--(axis cs:110430,0.10214346809181)
--(axis cs:110420,0.102147044386732)
--(axis cs:110410,0.102151090777213)
--(axis cs:110400,0.10215321318564)
--(axis cs:110390,0.10215564809531)
--(axis cs:110380,0.102158576426433)
--(axis cs:110370,0.102162107415756)
--(axis cs:110360,0.102165431007363)
--(axis cs:110350,0.102169331649703)
--(axis cs:110340,0.102172695247779)
--(axis cs:110330,0.102176276009635)
--(axis cs:110320,0.102180767708585)
--(axis cs:110310,0.10218333106841)
--(axis cs:110300,0.102186918634065)
--(axis cs:110290,0.10219083949871)
--(axis cs:110280,0.102193388693587)
--(axis cs:110270,0.102196097880352)
--(axis cs:110260,0.102199634351411)
--(axis cs:110250,0.102203677636846)
--(axis cs:110240,0.102207832553859)
--(axis cs:110230,0.102212141338379)
--(axis cs:110220,0.102214371100958)
--(axis cs:110210,0.102217319497903)
--(axis cs:110200,0.102220406654587)
--(axis cs:110190,0.102223038904312)
--(axis cs:110180,0.10222546409645)
--(axis cs:110170,0.102228647930301)
--(axis cs:110160,0.10223139732232)
--(axis cs:110150,0.102234472023781)
--(axis cs:110140,0.102236556758797)
--(axis cs:110130,0.102239209571621)
--(axis cs:110120,0.102242583557446)
--(axis cs:110110,0.102245197818345)
--(axis cs:110100,0.102247984346481)
--(axis cs:110090,0.102250679672972)
--(axis cs:110080,0.102253548912997)
--(axis cs:110070,0.10225673276719)
--(axis cs:110060,0.102261065490509)
--(axis cs:110050,0.102263655543461)
--(axis cs:110040,0.102266309137392)
--(axis cs:110030,0.10226988823993)
--(axis cs:110020,0.102273003825295)
--(axis cs:110010,0.102276330925076)
--(axis cs:110000,0.102281172645267)
--(axis cs:109990,0.102283398868394)
--(axis cs:109980,0.102286920277616)
--(axis cs:109970,0.102290593775786)
--(axis cs:109960,0.102295729812091)
--(axis cs:109950,0.102299068854169)
--(axis cs:109940,0.102301281802473)
--(axis cs:109930,0.102305400251242)
--(axis cs:109920,0.102307574328107)
--(axis cs:109910,0.102310793458688)
--(axis cs:109900,0.102312700989619)
--(axis cs:109890,0.102315948190779)
--(axis cs:109880,0.102318713076922)
--(axis cs:109870,0.102322247656098)
--(axis cs:109860,0.10232530121784)
--(axis cs:109850,0.102328325342302)
--(axis cs:109840,0.102331985443018)
--(axis cs:109830,0.102336348901631)
--(axis cs:109820,0.102339258995958)
--(axis cs:109810,0.102342318376508)
--(axis cs:109800,0.102346489552441)
--(axis cs:109790,0.102349944611248)
--(axis cs:109780,0.102352364627982)
--(axis cs:109770,0.102355701938539)
--(axis cs:109760,0.102359731329822)
--(axis cs:109750,0.102363878765838)
--(axis cs:109740,0.102366125843623)
--(axis cs:109730,0.102368709820586)
--(axis cs:109720,0.102371178824228)
--(axis cs:109710,0.10237431712532)
--(axis cs:109700,0.102377517446695)
--(axis cs:109690,0.102381933007055)
--(axis cs:109680,0.10238606261492)
--(axis cs:109670,0.102389928769988)
--(axis cs:109660,0.102393777755193)
--(axis cs:109650,0.102396197316181)
--(axis cs:109640,0.102400449986281)
--(axis cs:109630,0.102404283957818)
--(axis cs:109620,0.102408011021308)
--(axis cs:109610,0.102411421018606)
--(axis cs:109600,0.102415733547355)
--(axis cs:109590,0.102419865939697)
--(axis cs:109580,0.102422537742256)
--(axis cs:109570,0.102425756632246)
--(axis cs:109560,0.10242933564456)
--(axis cs:109550,0.102432909056334)
--(axis cs:109540,0.102436888592633)
--(axis cs:109530,0.102440167599766)
--(axis cs:109520,0.102443362854767)
--(axis cs:109510,0.102445497517487)
--(axis cs:109500,0.102449209097332)
--(axis cs:109490,0.102451789296858)
--(axis cs:109480,0.102453644163275)
--(axis cs:109470,0.102457074940189)
--(axis cs:109460,0.102461427958915)
--(axis cs:109450,0.102464827748546)
--(axis cs:109440,0.102469797708038)
--(axis cs:109430,0.102472638376537)
--(axis cs:109420,0.102474323961029)
--(axis cs:109410,0.102477590651894)
--(axis cs:109400,0.102479863605999)
--(axis cs:109390,0.102481396186977)
--(axis cs:109380,0.102484028278149)
--(axis cs:109370,0.10248729713827)
--(axis cs:109360,0.102490853692193)
--(axis cs:109350,0.102494008765924)
--(axis cs:109340,0.102496816304395)
--(axis cs:109330,0.102500836495598)
--(axis cs:109320,0.102504516506436)
--(axis cs:109310,0.102507589672364)
--(axis cs:109300,0.102510729551388)
--(axis cs:109290,0.102514104641335)
--(axis cs:109280,0.102516655686127)
--(axis cs:109270,0.102520457819216)
--(axis cs:109260,0.102523916472172)
--(axis cs:109250,0.102526736583659)
--(axis cs:109240,0.102530275196646)
--(axis cs:109230,0.10253475252419)
--(axis cs:109220,0.102536802739695)
--(axis cs:109210,0.102539697382326)
--(axis cs:109200,0.102544512686311)
--(axis cs:109190,0.102547205319296)
--(axis cs:109180,0.102551376007581)
--(axis cs:109170,0.102553206174176)
--(axis cs:109160,0.102556879631392)
--(axis cs:109150,0.10255802113972)
--(axis cs:109140,0.102562335074669)
--(axis cs:109130,0.10256544686753)
--(axis cs:109120,0.102568623688281)
--(axis cs:109110,0.102572026129373)
--(axis cs:109100,0.102575261542069)
--(axis cs:109090,0.102577275881438)
--(axis cs:109080,0.102580260853738)
--(axis cs:109070,0.102584000535158)
--(axis cs:109060,0.102586881244147)
--(axis cs:109050,0.102590840559715)
--(axis cs:109040,0.102594234068433)
--(axis cs:109030,0.102597544062752)
--(axis cs:109020,0.102600992562474)
--(axis cs:109010,0.102603144945332)
--(axis cs:109000,0.102606872758862)
--(axis cs:108990,0.102609941403337)
--(axis cs:108980,0.102613206614657)
--(axis cs:108970,0.102616926490982)
--(axis cs:108960,0.102620148427923)
--(axis cs:108950,0.102623639600229)
--(axis cs:108940,0.102626578022758)
--(axis cs:108930,0.102630447033642)
--(axis cs:108920,0.102633255290447)
--(axis cs:108910,0.102636640841363)
--(axis cs:108900,0.102640775314074)
--(axis cs:108890,0.102643141420994)
--(axis cs:108880,0.102646839994279)
--(axis cs:108870,0.102650613135587)
--(axis cs:108860,0.102653469992887)
--(axis cs:108850,0.10265653252624)
--(axis cs:108840,0.10265928781365)
--(axis cs:108830,0.102663319246343)
--(axis cs:108820,0.102666739310344)
--(axis cs:108810,0.102670111456399)
--(axis cs:108800,0.102673915147947)
--(axis cs:108790,0.102677552464528)
--(axis cs:108780,0.102681871946823)
--(axis cs:108770,0.102686055016857)
--(axis cs:108760,0.102690361665318)
--(axis cs:108750,0.102694052813314)
--(axis cs:108740,0.102697449041694)
--(axis cs:108730,0.102701483458258)
--(axis cs:108720,0.102704966432441)
--(axis cs:108710,0.102708273300659)
--(axis cs:108700,0.102711086791544)
--(axis cs:108690,0.102714938550914)
--(axis cs:108680,0.102717976484139)
--(axis cs:108670,0.102721596980021)
--(axis cs:108660,0.102725795048347)
--(axis cs:108650,0.102728993472975)
--(axis cs:108640,0.102731865962509)
--(axis cs:108630,0.102734938521534)
--(axis cs:108620,0.10273888924771)
--(axis cs:108610,0.102741240571102)
--(axis cs:108600,0.102744159790576)
--(axis cs:108590,0.102747045108849)
--(axis cs:108580,0.102750388054716)
--(axis cs:108570,0.102754418973468)
--(axis cs:108560,0.102756693299691)
--(axis cs:108550,0.102761470581742)
--(axis cs:108540,0.102765415156632)
--(axis cs:108530,0.102769361830887)
--(axis cs:108520,0.102773194530256)
--(axis cs:108510,0.102775604135858)
--(axis cs:108500,0.102779622947258)
--(axis cs:108490,0.102783641266863)
--(axis cs:108480,0.10278772724934)
--(axis cs:108470,0.102790448366889)
--(axis cs:108460,0.102793595824273)
--(axis cs:108450,0.102797511163847)
--(axis cs:108440,0.102800621184406)
--(axis cs:108430,0.102804188655865)
--(axis cs:108420,0.102807433217956)
--(axis cs:108410,0.102810560334291)
--(axis cs:108400,0.102813114484223)
--(axis cs:108390,0.102817123776193)
--(axis cs:108380,0.102820371391393)
--(axis cs:108370,0.102824214125965)
--(axis cs:108360,0.102827419550314)
--(axis cs:108350,0.102831202997988)
--(axis cs:108340,0.102834079216811)
--(axis cs:108330,0.102836552559957)
--(axis cs:108320,0.102839606067752)
--(axis cs:108310,0.102842929542202)
--(axis cs:108300,0.102847098680098)
--(axis cs:108290,0.102851277683055)
--(axis cs:108280,0.102855001363256)
--(axis cs:108270,0.102857539230306)
--(axis cs:108260,0.102861737345298)
--(axis cs:108250,0.102866113657999)
--(axis cs:108240,0.102869415967453)
--(axis cs:108230,0.102872236431758)
--(axis cs:108220,0.10287543761529)
--(axis cs:108210,0.102879383362416)
--(axis cs:108200,0.102882790260233)
--(axis cs:108190,0.102886476440028)
--(axis cs:108180,0.102889570165741)
--(axis cs:108170,0.102893495485393)
--(axis cs:108160,0.102896801030316)
--(axis cs:108150,0.102899541261203)
--(axis cs:108140,0.102902449501174)
--(axis cs:108130,0.10290615294048)
--(axis cs:108120,0.102910072273598)
--(axis cs:108110,0.102914047928643)
--(axis cs:108100,0.102916594282253)
--(axis cs:108090,0.102919646057688)
--(axis cs:108080,0.10292206923105)
--(axis cs:108070,0.102924096184606)
--(axis cs:108060,0.102926811065542)
--(axis cs:108050,0.102930221545285)
--(axis cs:108040,0.102934142574903)
--(axis cs:108030,0.102937896700659)
--(axis cs:108020,0.102940160135942)
--(axis cs:108010,0.10294445234571)
--(axis cs:108000,0.102949446695273)
--(axis cs:107990,0.102950595428875)
--(axis cs:107980,0.10295356517738)
--(axis cs:107970,0.102956553720295)
--(axis cs:107960,0.102959357980968)
--(axis cs:107950,0.102963408801349)
--(axis cs:107940,0.102966573305366)
--(axis cs:107930,0.102970164375121)
--(axis cs:107920,0.102973127369199)
--(axis cs:107910,0.102975365660976)
--(axis cs:107900,0.102977771854287)
--(axis cs:107890,0.102979769315969)
--(axis cs:107880,0.102983042437787)
--(axis cs:107870,0.10298639762672)
--(axis cs:107860,0.102990343871082)
--(axis cs:107850,0.102994596242622)
--(axis cs:107840,0.102998507204542)
--(axis cs:107830,0.103000879871601)
--(axis cs:107820,0.103005153513786)
--(axis cs:107810,0.103007946563304)
--(axis cs:107800,0.103011711703772)
--(axis cs:107790,0.103015217074188)
--(axis cs:107780,0.103019039367056)
--(axis cs:107770,0.103022203797986)
--(axis cs:107760,0.103026852122364)
--(axis cs:107750,0.103029075834166)
--(axis cs:107740,0.103032078174705)
--(axis cs:107730,0.103035259214399)
--(axis cs:107720,0.103037103983026)
--(axis cs:107710,0.103040600311989)
--(axis cs:107700,0.10304591118888)
--(axis cs:107690,0.103048668504258)
--(axis cs:107680,0.103051740620342)
--(axis cs:107670,0.103055579355192)
--(axis cs:107660,0.103057400875398)
--(axis cs:107650,0.103060870934843)
--(axis cs:107640,0.103064838148772)
--(axis cs:107630,0.103067397546472)
--(axis cs:107620,0.103070966302996)
--(axis cs:107610,0.103073122539672)
--(axis cs:107600,0.1030767880783)
--(axis cs:107590,0.103079783147518)
--(axis cs:107580,0.103084194484327)
--(axis cs:107570,0.103087188803447)
--(axis cs:107560,0.103090407391673)
--(axis cs:107550,0.103092663678889)
--(axis cs:107540,0.103095582534249)
--(axis cs:107530,0.103098166364627)
--(axis cs:107520,0.103101737944737)
--(axis cs:107510,0.103105879213246)
--(axis cs:107500,0.103109146660783)
--(axis cs:107490,0.103110627830868)
--(axis cs:107480,0.103113826530566)
--(axis cs:107470,0.103117273101206)
--(axis cs:107460,0.103122069241166)
--(axis cs:107450,0.103124161511811)
--(axis cs:107440,0.10312761422126)
--(axis cs:107430,0.103129878723013)
--(axis cs:107420,0.103131186534889)
--(axis cs:107410,0.103133452236577)
--(axis cs:107400,0.103136296709081)
--(axis cs:107390,0.103138904438429)
--(axis cs:107380,0.1031412907062)
--(axis cs:107370,0.103146030990745)
--(axis cs:107360,0.103149092304985)
--(axis cs:107350,0.103152274683257)
--(axis cs:107340,0.103155611307084)
--(axis cs:107330,0.103159674686354)
--(axis cs:107320,0.103162473906105)
--(axis cs:107310,0.103166339227864)
--(axis cs:107300,0.103169467115424)
--(axis cs:107290,0.103172905501351)
--(axis cs:107280,0.103175240452679)
--(axis cs:107270,0.103178967084053)
--(axis cs:107260,0.103182637086906)
--(axis cs:107250,0.103185866675743)
--(axis cs:107240,0.103189457074082)
--(axis cs:107230,0.103193682842355)
--(axis cs:107220,0.103196236303617)
--(axis cs:107210,0.103198971888292)
--(axis cs:107200,0.103201459180384)
--(axis cs:107190,0.103204962811168)
--(axis cs:107180,0.103207659956818)
--(axis cs:107170,0.103211684305671)
--(axis cs:107160,0.1032143712456)
--(axis cs:107150,0.103218560412215)
--(axis cs:107140,0.103221563722436)
--(axis cs:107130,0.103224080394906)
--(axis cs:107120,0.103227905498858)
--(axis cs:107110,0.103231739324726)
--(axis cs:107100,0.103235672068519)
--(axis cs:107090,0.10323925031065)
--(axis cs:107080,0.103242894154392)
--(axis cs:107070,0.103244897559168)
--(axis cs:107060,0.103249395878373)
--(axis cs:107050,0.103253904449468)
--(axis cs:107040,0.103257228087655)
--(axis cs:107030,0.103260338549434)
--(axis cs:107020,0.103264489140797)
--(axis cs:107010,0.103268374629983)
--(axis cs:107000,0.10327096168816)
--(axis cs:106990,0.103273975335439)
--(axis cs:106980,0.103276453873279)
--(axis cs:106970,0.103280962057311)
--(axis cs:106960,0.103285129065615)
--(axis cs:106950,0.10328739051216)
--(axis cs:106940,0.103290720592545)
--(axis cs:106930,0.103294134435104)
--(axis cs:106920,0.103297950999414)
--(axis cs:106910,0.103302232976056)
--(axis cs:106900,0.103306034753242)
--(axis cs:106890,0.103309472817238)
--(axis cs:106880,0.103312885241949)
--(axis cs:106870,0.103316017768532)
--(axis cs:106860,0.10331768780649)
--(axis cs:106850,0.103319222146852)
--(axis cs:106840,0.103323007702494)
--(axis cs:106830,0.103325593106309)
--(axis cs:106820,0.103328833430876)
--(axis cs:106810,0.103332437024882)
--(axis cs:106800,0.103335859600581)
--(axis cs:106790,0.103340324300719)
--(axis cs:106780,0.103343701983466)
--(axis cs:106770,0.103347353370772)
--(axis cs:106760,0.103350496578548)
--(axis cs:106750,0.103353845602022)
--(axis cs:106740,0.103357953214359)
--(axis cs:106730,0.103361211533028)
--(axis cs:106720,0.103365107668059)
--(axis cs:106710,0.10336896919445)
--(axis cs:106700,0.103370959885191)
--(axis cs:106690,0.103375289891957)
--(axis cs:106680,0.103377542355286)
--(axis cs:106670,0.103381164221051)
--(axis cs:106660,0.103383860569108)
--(axis cs:106650,0.10338775388648)
--(axis cs:106640,0.103392008383097)
--(axis cs:106630,0.10339631186427)
--(axis cs:106620,0.103400603175192)
--(axis cs:106610,0.103404303312512)
--(axis cs:106600,0.103406696640152)
--(axis cs:106590,0.103410554856846)
--(axis cs:106580,0.10341485104956)
--(axis cs:106570,0.103418303145669)
--(axis cs:106560,0.103422305269288)
--(axis cs:106550,0.103423861303663)
--(axis cs:106540,0.103426835156183)
--(axis cs:106530,0.103430433914932)
--(axis cs:106520,0.103433654739683)
--(axis cs:106510,0.103436658250127)
--(axis cs:106500,0.103440039187593)
--(axis cs:106490,0.103444020003653)
--(axis cs:106480,0.103448004340388)
--(axis cs:106470,0.103451477267748)
--(axis cs:106460,0.103455222533649)
--(axis cs:106450,0.103459396552204)
--(axis cs:106440,0.103463343176591)
--(axis cs:106430,0.103466352065223)
--(axis cs:106420,0.103469684776473)
--(axis cs:106410,0.10347340291502)
--(axis cs:106400,0.10347583882924)
--(axis cs:106390,0.103479757218897)
--(axis cs:106380,0.103483268023753)
--(axis cs:106370,0.103485708066955)
--(axis cs:106360,0.103487898044688)
--(axis cs:106350,0.103492288818495)
--(axis cs:106340,0.103493771274934)
--(axis cs:106330,0.103497339902838)
--(axis cs:106320,0.103500941648798)
--(axis cs:106310,0.103504102995893)
--(axis cs:106300,0.103506937386043)
--(axis cs:106290,0.103508385040657)
--(axis cs:106280,0.103510326106764)
--(axis cs:106270,0.103513843364828)
--(axis cs:106260,0.103516402622674)
--(axis cs:106250,0.103520882548521)
--(axis cs:106240,0.103524265216565)
--(axis cs:106230,0.103527129142645)
--(axis cs:106220,0.103529903791262)
--(axis cs:106210,0.10353318378085)
--(axis cs:106200,0.103536858006032)
--(axis cs:106190,0.103540457335378)
--(axis cs:106180,0.103544078212819)
--(axis cs:106170,0.103547101683482)
--(axis cs:106160,0.103550287146029)
--(axis cs:106150,0.1035529024905)
--(axis cs:106140,0.103556687462059)
--(axis cs:106130,0.103560611040879)
--(axis cs:106120,0.103564165610828)
--(axis cs:106110,0.103568102751695)
--(axis cs:106100,0.103571236507299)
--(axis cs:106090,0.103574634704016)
--(axis cs:106080,0.103577295648958)
--(axis cs:106070,0.103579591755358)
--(axis cs:106060,0.103583169804455)
--(axis cs:106050,0.103585970467678)
--(axis cs:106040,0.103589505795531)
--(axis cs:106030,0.103592528225778)
--(axis cs:106020,0.103595935441383)
--(axis cs:106010,0.103599286102366)
--(axis cs:106000,0.103601435767602)
--(axis cs:105990,0.1036046186617)
--(axis cs:105980,0.10360943941144)
--(axis cs:105970,0.10361301590916)
--(axis cs:105960,0.103617857833852)
--(axis cs:105950,0.103620848545118)
--(axis cs:105940,0.103623518586056)
--(axis cs:105930,0.103627060978786)
--(axis cs:105920,0.103631164933949)
--(axis cs:105910,0.103635049886392)
--(axis cs:105900,0.103637060239715)
--(axis cs:105890,0.1036397958818)
--(axis cs:105880,0.103642804951104)
--(axis cs:105870,0.103645197438045)
--(axis cs:105860,0.103648815742554)
--(axis cs:105850,0.103653334693947)
--(axis cs:105840,0.103656551154423)
--(axis cs:105830,0.103660393379662)
--(axis cs:105820,0.103663052987692)
--(axis cs:105810,0.103663803839287)
--(axis cs:105800,0.103667003736376)
--(axis cs:105790,0.103670260055238)
--(axis cs:105780,0.103673753729592)
--(axis cs:105770,0.103676892849693)
--(axis cs:105760,0.103680617429572)
--(axis cs:105750,0.103683977765674)
--(axis cs:105740,0.103687710996078)
--(axis cs:105730,0.103691243736405)
--(axis cs:105720,0.103693531181828)
--(axis cs:105710,0.103697408203175)
--(axis cs:105700,0.103700075620489)
--(axis cs:105690,0.103702320914229)
--(axis cs:105680,0.103704994232174)
--(axis cs:105670,0.103709318023095)
--(axis cs:105660,0.103712761542726)
--(axis cs:105650,0.103715501082075)
--(axis cs:105640,0.103719708746385)
--(axis cs:105630,0.103722784023305)
--(axis cs:105620,0.103726594908471)
--(axis cs:105610,0.103728708665455)
--(axis cs:105600,0.103732110759919)
--(axis cs:105590,0.1037361323495)
--(axis cs:105580,0.103739361033094)
--(axis cs:105570,0.103742979378117)
--(axis cs:105560,0.103745334806741)
--(axis cs:105550,0.103748192544146)
--(axis cs:105540,0.103752306545734)
--(axis cs:105530,0.103756661101001)
--(axis cs:105520,0.103759458377575)
--(axis cs:105510,0.103762338264231)
--(axis cs:105500,0.103764684730239)
--(axis cs:105490,0.103769653839007)
--(axis cs:105480,0.103772595408909)
--(axis cs:105470,0.103776341657133)
--(axis cs:105460,0.103779473738723)
--(axis cs:105450,0.103783214814851)
--(axis cs:105440,0.103787041003233)
--(axis cs:105430,0.103789676311)
--(axis cs:105420,0.103793189743052)
--(axis cs:105410,0.103795468903122)
--(axis cs:105400,0.103797677126964)
--(axis cs:105390,0.103801382493259)
--(axis cs:105380,0.103805196776166)
--(axis cs:105370,0.103809020967693)
--(axis cs:105360,0.103812450459212)
--(axis cs:105350,0.103817330765234)
--(axis cs:105340,0.103819297493514)
--(axis cs:105330,0.103823133992057)
--(axis cs:105320,0.103825767051256)
--(axis cs:105310,0.103830627295615)
--(axis cs:105300,0.10383288524625)
--(axis cs:105290,0.103836122631938)
--(axis cs:105280,0.103839466620788)
--(axis cs:105270,0.103843067538688)
--(axis cs:105260,0.103846765286995)
--(axis cs:105250,0.10384987659445)
--(axis cs:105240,0.103853515880711)
--(axis cs:105230,0.103856565989403)
--(axis cs:105220,0.103859277380283)
--(axis cs:105210,0.103863264735907)
--(axis cs:105200,0.103866525055599)
--(axis cs:105190,0.103869939031929)
--(axis cs:105180,0.103873889426815)
--(axis cs:105170,0.103876853204093)
--(axis cs:105160,0.103880002876731)
--(axis cs:105150,0.10388304008247)
--(axis cs:105140,0.103887228863514)
--(axis cs:105130,0.103891516537721)
--(axis cs:105120,0.103895184747682)
--(axis cs:105110,0.103897820129299)
--(axis cs:105100,0.10390029730259)
--(axis cs:105090,0.103904714410799)
--(axis cs:105080,0.103909577971981)
--(axis cs:105070,0.103913415632333)
--(axis cs:105060,0.103917161345167)
--(axis cs:105050,0.103922003939208)
--(axis cs:105040,0.103924944813459)
--(axis cs:105030,0.103928105151148)
--(axis cs:105020,0.10393078815011)
--(axis cs:105010,0.103933868845394)
--(axis cs:105000,0.103937929275752)
--(axis cs:104990,0.103941429186791)
--(axis cs:104980,0.103945735115916)
--(axis cs:104970,0.103949609317527)
--(axis cs:104960,0.103952699408835)
--(axis cs:104950,0.103955835192245)
--(axis cs:104940,0.103958682420232)
--(axis cs:104930,0.103962172730217)
--(axis cs:104920,0.103965622654152)
--(axis cs:104910,0.10396900032037)
--(axis cs:104900,0.103973431598622)
--(axis cs:104890,0.10397645211909)
--(axis cs:104880,0.10398016020927)
--(axis cs:104870,0.103982664699203)
--(axis cs:104860,0.103986234239536)
--(axis cs:104850,0.103988936265653)
--(axis cs:104840,0.103993039433226)
--(axis cs:104830,0.103995455168947)
--(axis cs:104820,0.103998299312469)
--(axis cs:104810,0.104001416475825)
--(axis cs:104800,0.104003804926448)
--(axis cs:104790,0.104007152286838)
--(axis cs:104780,0.10401119370368)
--(axis cs:104770,0.10401518474218)
--(axis cs:104760,0.1040176309671)
--(axis cs:104750,0.104020948476243)
--(axis cs:104740,0.104024139129988)
--(axis cs:104730,0.104027670668228)
--(axis cs:104720,0.10403090629624)
--(axis cs:104710,0.104034447228233)
--(axis cs:104700,0.104037799008958)
--(axis cs:104690,0.104042315949839)
--(axis cs:104680,0.104046121842726)
--(axis cs:104670,0.104049129027464)
--(axis cs:104660,0.104052852883597)
--(axis cs:104650,0.104056575520761)
--(axis cs:104640,0.104060451788202)
--(axis cs:104630,0.104065461692302)
--(axis cs:104620,0.104069279451055)
--(axis cs:104610,0.104071739635804)
--(axis cs:104600,0.104075074950686)
--(axis cs:104590,0.104078309269531)
--(axis cs:104580,0.104081047471523)
--(axis cs:104570,0.104084738786144)
--(axis cs:104560,0.10408840861629)
--(axis cs:104550,0.104091365972056)
--(axis cs:104540,0.104094706547794)
--(axis cs:104530,0.104098928089817)
--(axis cs:104520,0.104101672474945)
--(axis cs:104510,0.104104962248536)
--(axis cs:104500,0.10410797597427)
--(axis cs:104490,0.104111033100608)
--(axis cs:104480,0.104114811362203)
--(axis cs:104470,0.104117327175753)
--(axis cs:104460,0.104119145125284)
--(axis cs:104450,0.104122456561839)
--(axis cs:104440,0.104125517999655)
--(axis cs:104430,0.104128756101654)
--(axis cs:104420,0.104132318283847)
--(axis cs:104410,0.104137007270239)
--(axis cs:104400,0.104141638300833)
--(axis cs:104390,0.104145270184369)
--(axis cs:104380,0.104148590160819)
--(axis cs:104370,0.104152017744608)
--(axis cs:104360,0.104154164733806)
--(axis cs:104350,0.10415803561126)
--(axis cs:104340,0.104160295037286)
--(axis cs:104330,0.104164574652165)
--(axis cs:104320,0.104168003721948)
--(axis cs:104310,0.104172453489979)
--(axis cs:104300,0.104176730788312)
--(axis cs:104290,0.104180327374761)
--(axis cs:104280,0.104183119784633)
--(axis cs:104270,0.104186515067829)
--(axis cs:104260,0.104189176984312)
--(axis cs:104250,0.104192552078017)
--(axis cs:104240,0.104196716614053)
--(axis cs:104230,0.104199688525967)
--(axis cs:104220,0.104203547872307)
--(axis cs:104210,0.104206663589388)
--(axis cs:104200,0.104210786733627)
--(axis cs:104190,0.104212787685671)
--(axis cs:104180,0.104216927953321)
--(axis cs:104170,0.104219648785557)
--(axis cs:104160,0.104222930227533)
--(axis cs:104150,0.104225211713126)
--(axis cs:104140,0.104228915379072)
--(axis cs:104130,0.104231312626491)
--(axis cs:104120,0.104234367490037)
--(axis cs:104110,0.104237957415952)
--(axis cs:104100,0.104241451360529)
--(axis cs:104090,0.104245053675026)
--(axis cs:104080,0.104248693237299)
--(axis cs:104070,0.104253704311566)
--(axis cs:104060,0.104256857377009)
--(axis cs:104050,0.10425932946566)
--(axis cs:104040,0.104260935595644)
--(axis cs:104030,0.104265742210969)
--(axis cs:104020,0.104267683400673)
--(axis cs:104010,0.104270827030709)
--(axis cs:104000,0.104275973315352)
--(axis cs:103990,0.104279686961761)
--(axis cs:103980,0.104282517345078)
--(axis cs:103970,0.104286621985781)
--(axis cs:103960,0.104290683217783)
--(axis cs:103950,0.104294678738418)
--(axis cs:103940,0.104298601718735)
--(axis cs:103930,0.104301956309141)
--(axis cs:103920,0.104306058124828)
--(axis cs:103910,0.104310606078741)
--(axis cs:103900,0.104314896944962)
--(axis cs:103890,0.104317905292379)
--(axis cs:103880,0.104320297503684)
--(axis cs:103870,0.104323934743266)
--(axis cs:103860,0.104327146449158)
--(axis cs:103850,0.104331060423338)
--(axis cs:103840,0.10433569843538)
--(axis cs:103830,0.104338253071067)
--(axis cs:103820,0.104341854443623)
--(axis cs:103810,0.104344640967092)
--(axis cs:103800,0.104347467124162)
--(axis cs:103790,0.104351758899625)
--(axis cs:103780,0.104356223658676)
--(axis cs:103770,0.104361113723173)
--(axis cs:103760,0.10436299803754)
--(axis cs:103750,0.10436738477764)
--(axis cs:103740,0.104371098571984)
--(axis cs:103730,0.10437492338173)
--(axis cs:103720,0.104378186714122)
--(axis cs:103710,0.104382530250511)
--(axis cs:103700,0.104386424098205)
--(axis cs:103690,0.104389395967476)
--(axis cs:103680,0.104392952525015)
--(axis cs:103670,0.104396847620737)
--(axis cs:103660,0.104401648204237)
--(axis cs:103650,0.104405512513525)
--(axis cs:103640,0.104409254371676)
--(axis cs:103630,0.104412890155836)
--(axis cs:103620,0.104416395038675)
--(axis cs:103610,0.104420337208186)
--(axis cs:103600,0.10442366367704)
--(axis cs:103590,0.104427760871896)
--(axis cs:103580,0.104431259594399)
--(axis cs:103570,0.104435653719386)
--(axis cs:103560,0.104438286346433)
--(axis cs:103550,0.104442329380297)
--(axis cs:103540,0.104444380092905)
--(axis cs:103530,0.104448870179606)
--(axis cs:103520,0.104453005638928)
--(axis cs:103510,0.104456207539314)
--(axis cs:103500,0.104460467662723)
--(axis cs:103490,0.104464878731074)
--(axis cs:103480,0.104468909179214)
--(axis cs:103470,0.104473197350818)
--(axis cs:103460,0.10447596659172)
--(axis cs:103450,0.104478891039455)
--(axis cs:103440,0.104483284895967)
--(axis cs:103430,0.104485908287549)
--(axis cs:103420,0.10448943011341)
--(axis cs:103410,0.104492282159267)
--(axis cs:103400,0.10449634133812)
--(axis cs:103390,0.10450097142392)
--(axis cs:103380,0.10450411377719)
--(axis cs:103370,0.104507101878338)
--(axis cs:103360,0.104511300296664)
--(axis cs:103350,0.104513897749769)
--(axis cs:103340,0.104517378425692)
--(axis cs:103330,0.104521185070017)
--(axis cs:103320,0.104525163307259)
--(axis cs:103310,0.104528322757873)
--(axis cs:103300,0.104532117492276)
--(axis cs:103290,0.10453443061397)
--(axis cs:103280,0.104537934660564)
--(axis cs:103270,0.104542133672112)
--(axis cs:103260,0.104546118925173)
--(axis cs:103250,0.104550071541943)
--(axis cs:103240,0.104553153237824)
--(axis cs:103230,0.104556153682239)
--(axis cs:103220,0.104559690091632)
--(axis cs:103210,0.104561850745332)
--(axis cs:103200,0.104563871219384)
--(axis cs:103190,0.104566723040658)
--(axis cs:103180,0.104570348656312)
--(axis cs:103170,0.104574522968712)
--(axis cs:103160,0.104579112140664)
--(axis cs:103150,0.104582694501918)
--(axis cs:103140,0.104586585651565)
--(axis cs:103130,0.104590199028501)
--(axis cs:103120,0.1045932363745)
--(axis cs:103110,0.104597448087696)
--(axis cs:103100,0.104601202478458)
--(axis cs:103090,0.104603822638531)
--(axis cs:103080,0.104606703346118)
--(axis cs:103070,0.104611427253102)
--(axis cs:103060,0.104615190757563)
--(axis cs:103050,0.104620396374421)
--(axis cs:103040,0.104623031445765)
--(axis cs:103030,0.104625347974893)
--(axis cs:103020,0.104628401327098)
--(axis cs:103010,0.104631993421744)
--(axis cs:103000,0.104634805934688)
--(axis cs:102990,0.10463810420391)
--(axis cs:102980,0.104640883724244)
--(axis cs:102970,0.104645230204046)
--(axis cs:102960,0.104648666973742)
--(axis cs:102950,0.104651084316156)
--(axis cs:102940,0.104654164617874)
--(axis cs:102930,0.104657689201924)
--(axis cs:102920,0.104662306366164)
--(axis cs:102910,0.104665829088315)
--(axis cs:102900,0.104669927039984)
--(axis cs:102890,0.104673903235081)
--(axis cs:102880,0.104676966521137)
--(axis cs:102870,0.104680003624124)
--(axis cs:102860,0.10468418684656)
--(axis cs:102850,0.104688073272228)
--(axis cs:102840,0.10469166138136)
--(axis cs:102830,0.104694094608637)
--(axis cs:102820,0.104698258456221)
--(axis cs:102810,0.104700986461071)
--(axis cs:102800,0.10470542304964)
--(axis cs:102790,0.104708385740696)
--(axis cs:102780,0.104711924873476)
--(axis cs:102770,0.104715261684833)
--(axis cs:102760,0.104719035741122)
--(axis cs:102750,0.104720696843463)
--(axis cs:102740,0.104724780004044)
--(axis cs:102730,0.104727790909701)
--(axis cs:102720,0.104730905189417)
--(axis cs:102710,0.104733803916122)
--(axis cs:102700,0.104738478417063)
--(axis cs:102690,0.104741860405443)
--(axis cs:102680,0.104746133618261)
--(axis cs:102670,0.104748516316675)
--(axis cs:102660,0.104752160681419)
--(axis cs:102650,0.104754966553454)
--(axis cs:102640,0.104759186188812)
--(axis cs:102630,0.104763792604901)
--(axis cs:102620,0.104767320509497)
--(axis cs:102610,0.104770421727858)
--(axis cs:102600,0.104772839744994)
--(axis cs:102590,0.10477523412203)
--(axis cs:102580,0.104779725224186)
--(axis cs:102570,0.104782689802219)
--(axis cs:102560,0.104787979639972)
--(axis cs:102550,0.104792064779164)
--(axis cs:102540,0.104795059728841)
--(axis cs:102530,0.104798464677122)
--(axis cs:102520,0.104803102989228)
--(axis cs:102510,0.104806521229246)
--(axis cs:102500,0.104809742322905)
--(axis cs:102490,0.104813386141438)
--(axis cs:102480,0.104816870152674)
--(axis cs:102470,0.104818656867856)
--(axis cs:102460,0.104822753146041)
--(axis cs:102450,0.104826067710328)
--(axis cs:102440,0.104830144583105)
--(axis cs:102430,0.104834225525473)
--(axis cs:102420,0.104839280505096)
--(axis cs:102410,0.10484186903671)
--(axis cs:102400,0.104845083834343)
--(axis cs:102390,0.104847781847138)
--(axis cs:102380,0.104851140150771)
--(axis cs:102370,0.104853806448548)
--(axis cs:102360,0.104858145732087)
--(axis cs:102350,0.104861548729269)
--(axis cs:102340,0.104864073374442)
--(axis cs:102330,0.104868433699393)
--(axis cs:102320,0.104871452917095)
--(axis cs:102310,0.104873196090287)
--(axis cs:102300,0.104877153317321)
--(axis cs:102290,0.104879359158052)
--(axis cs:102280,0.10488265686909)
--(axis cs:102270,0.104885377758783)
--(axis cs:102260,0.10488883737822)
--(axis cs:102250,0.104893479292595)
--(axis cs:102240,0.104896503394137)
--(axis cs:102230,0.104900549267017)
--(axis cs:102220,0.104904553499833)
--(axis cs:102210,0.104908201803088)
--(axis cs:102200,0.104912576262572)
--(axis cs:102190,0.104916273321573)
--(axis cs:102180,0.1049206127172)
--(axis cs:102170,0.104923749626635)
--(axis cs:102160,0.104926658485186)
--(axis cs:102150,0.104929991600553)
--(axis cs:102140,0.104934503417988)
--(axis cs:102130,0.104937297994532)
--(axis cs:102120,0.104941521374685)
--(axis cs:102110,0.104945427717199)
--(axis cs:102100,0.104949165127132)
--(axis cs:102090,0.104951693432467)
--(axis cs:102080,0.104956240287775)
--(axis cs:102070,0.104959072797609)
--(axis cs:102060,0.104963713419472)
--(axis cs:102050,0.104966470208599)
--(axis cs:102040,0.104968948883885)
--(axis cs:102030,0.104972879247186)
--(axis cs:102020,0.104976059023374)
--(axis cs:102010,0.104980186362857)
--(axis cs:102000,0.104984754027846)
--(axis cs:101990,0.104988259102913)
--(axis cs:101980,0.104992042257185)
--(axis cs:101970,0.104996174951262)
--(axis cs:101960,0.104999957453129)
--(axis cs:101950,0.10500459135911)
--(axis cs:101940,0.105007561742969)
--(axis cs:101930,0.10501121778634)
--(axis cs:101920,0.1050143569313)
--(axis cs:101910,0.105017510201142)
--(axis cs:101900,0.105022858294147)
--(axis cs:101890,0.105027017724616)
--(axis cs:101880,0.105029474481573)
--(axis cs:101870,0.105034144423256)
--(axis cs:101860,0.105038171090523)
--(axis cs:101850,0.105041169644573)
--(axis cs:101840,0.105044323887415)
--(axis cs:101830,0.105046667308116)
--(axis cs:101820,0.105050263774466)
--(axis cs:101810,0.105054611270118)
--(axis cs:101800,0.105059214609015)
--(axis cs:101790,0.105063499704786)
--(axis cs:101780,0.105066071229698)
--(axis cs:101770,0.105068600601598)
--(axis cs:101760,0.105072767277644)
--(axis cs:101750,0.105076901624916)
--(axis cs:101740,0.105080241772782)
--(axis cs:101730,0.105082449158327)
--(axis cs:101720,0.105086611353829)
--(axis cs:101710,0.105091346949568)
--(axis cs:101700,0.105095056607882)
--(axis cs:101690,0.10509840461285)
--(axis cs:101680,0.105102874514589)
--(axis cs:101670,0.1051069883842)
--(axis cs:101660,0.105110846266493)
--(axis cs:101650,0.105114290433116)
--(axis cs:101640,0.105117948436947)
--(axis cs:101630,0.105121265590915)
--(axis cs:101620,0.10512240835615)
--(axis cs:101610,0.105125567507808)
--(axis cs:101600,0.105128178433566)
--(axis cs:101590,0.105130967357818)
--(axis cs:101580,0.105133963895511)
--(axis cs:101570,0.105138808526845)
--(axis cs:101560,0.105141347878674)
--(axis cs:101550,0.10514585230518)
--(axis cs:101540,0.105148187384066)
--(axis cs:101530,0.105152233259264)
--(axis cs:101520,0.105155408035399)
--(axis cs:101510,0.105157428650038)
--(axis cs:101500,0.105160787012355)
--(axis cs:101490,0.105164316166191)
--(axis cs:101480,0.105167288271413)
--(axis cs:101470,0.105169950002583)
--(axis cs:101460,0.105174139204625)
--(axis cs:101450,0.105178208764184)
--(axis cs:101440,0.10518073389278)
--(axis cs:101430,0.105184814472896)
--(axis cs:101420,0.105186420075883)
--(axis cs:101410,0.105190647873203)
--(axis cs:101400,0.105193331219626)
--(axis cs:101390,0.105197255390725)
--(axis cs:101380,0.105200660974037)
--(axis cs:101370,0.10520302953272)
--(axis cs:101360,0.105206601523746)
--(axis cs:101350,0.10521023866875)
--(axis cs:101340,0.105214328778249)
--(axis cs:101330,0.105218206710661)
--(axis cs:101320,0.105221947365897)
--(axis cs:101310,0.105226012941801)
--(axis cs:101300,0.105230620276954)
--(axis cs:101290,0.105235498452213)
--(axis cs:101280,0.105239874009582)
--(axis cs:101270,0.105243895631517)
--(axis cs:101260,0.105247349167449)
--(axis cs:101250,0.105249769936013)
--(axis cs:101240,0.105254284089365)
--(axis cs:101230,0.105258293261371)
--(axis cs:101220,0.105261999112736)
--(axis cs:101210,0.105266764647076)
--(axis cs:101200,0.105270708316164)
--(axis cs:101190,0.105272706493301)
--(axis cs:101180,0.105276735311984)
--(axis cs:101170,0.105279758130692)
--(axis cs:101160,0.105283603671072)
--(axis cs:101150,0.105286456223542)
--(axis cs:101140,0.105291071763054)
--(axis cs:101130,0.105294292434355)
--(axis cs:101120,0.105298003442333)
--(axis cs:101110,0.105301478095827)
--(axis cs:101100,0.10530407018448)
--(axis cs:101090,0.105308805181381)
--(axis cs:101080,0.105313179027385)
--(axis cs:101070,0.105316712135201)
--(axis cs:101060,0.105321148494622)
--(axis cs:101050,0.105324676629397)
--(axis cs:101040,0.105328027887523)
--(axis cs:101030,0.105331774429484)
--(axis cs:101020,0.105336534158164)
--(axis cs:101010,0.105339043671334)
--(axis cs:101000,0.10534367983801)
--(axis cs:100990,0.105347795198133)
--(axis cs:100980,0.105351202489459)
--(axis cs:100970,0.105355750427294)
--(axis cs:100960,0.105359843742806)
--(axis cs:100950,0.105363406322)
--(axis cs:100940,0.105367135984278)
--(axis cs:100930,0.105370465485262)
--(axis cs:100920,0.105373418194658)
--(axis cs:100910,0.105376633815861)
--(axis cs:100900,0.105378918907064)
--(axis cs:100890,0.10538098217448)
--(axis cs:100880,0.105385029820126)
--(axis cs:100870,0.105389922404856)
--(axis cs:100860,0.105392428618161)
--(axis cs:100850,0.105396459196443)
--(axis cs:100840,0.105401854588609)
--(axis cs:100830,0.105405786719397)
--(axis cs:100820,0.105408530807119)
--(axis cs:100810,0.105411031098833)
--(axis cs:100800,0.105414922878519)
--(axis cs:100790,0.105416239116667)
--(axis cs:100780,0.105418284173225)
--(axis cs:100770,0.105421788279242)
--(axis cs:100760,0.105425994690764)
--(axis cs:100750,0.105430329431282)
--(axis cs:100740,0.1054348565877)
--(axis cs:100730,0.105438213279354)
--(axis cs:100720,0.105441247066873)
--(axis cs:100710,0.105445010579044)
--(axis cs:100700,0.105446988945152)
--(axis cs:100690,0.105450188413519)
--(axis cs:100680,0.105452856958415)
--(axis cs:100670,0.105456516568988)
--(axis cs:100660,0.105459504260036)
--(axis cs:100650,0.105463705769085)
--(axis cs:100640,0.105466656544733)
--(axis cs:100630,0.105470234723247)
--(axis cs:100620,0.105474873376705)
--(axis cs:100610,0.105475936623437)
--(axis cs:100600,0.105478909017944)
--(axis cs:100590,0.105482471161672)
--(axis cs:100580,0.105487448771082)
--(axis cs:100570,0.105491238995779)
--(axis cs:100560,0.105495607815053)
--(axis cs:100550,0.10549982702518)
--(axis cs:100540,0.105504234378517)
--(axis cs:100530,0.105507431871165)
--(axis cs:100520,0.105512722362637)
--(axis cs:100510,0.105514612790501)
--(axis cs:100500,0.105518804164363)
--(axis cs:100490,0.105522709293318)
--(axis cs:100480,0.105527231336745)
--(axis cs:100470,0.105531166092754)
--(axis cs:100460,0.105534934488496)
--(axis cs:100450,0.105537470565918)
--(axis cs:100440,0.105541991597944)
--(axis cs:100430,0.105544990374519)
--(axis cs:100420,0.105548486996066)
--(axis cs:100410,0.105551430719964)
--(axis cs:100400,0.105554719653908)
--(axis cs:100390,0.105559056907355)
--(axis cs:100380,0.105563563146862)
--(axis cs:100370,0.105566487993446)
--(axis cs:100360,0.105570695397107)
--(axis cs:100350,0.105574800887538)
--(axis cs:100340,0.105577171023688)
--(axis cs:100330,0.105581669040532)
--(axis cs:100320,0.10558565990382)
--(axis cs:100310,0.105589234135001)
--(axis cs:100300,0.105593111115114)
--(axis cs:100290,0.105596604914786)
--(axis cs:100280,0.10560131594055)
--(axis cs:100270,0.105604923896568)
--(axis cs:100260,0.105607376325034)
--(axis cs:100250,0.105612282207439)
--(axis cs:100240,0.105617150822221)
--(axis cs:100230,0.105620904514563)
--(axis cs:100220,0.10562377421252)
--(axis cs:100210,0.105627689620049)
--(axis cs:100200,0.105631374726428)
--(axis cs:100190,0.105634916090024)
--(axis cs:100180,0.105638674242343)
--(axis cs:100170,0.105641446170295)
--(axis cs:100160,0.10564629701089)
--(axis cs:100150,0.105649723414558)
--(axis cs:100140,0.105653060504944)
--(axis cs:100130,0.105657682618138)
--(axis cs:100120,0.105660792379271)
--(axis cs:100110,0.105665620526246)
--(axis cs:100100,0.105668233845022)
--(axis cs:100090,0.105670854612704)
--(axis cs:100080,0.105674617959441)
--(axis cs:100070,0.105678785244809)
--(axis cs:100060,0.105681117397925)
--(axis cs:100050,0.105684186943999)
--(axis cs:100040,0.10568621152242)
--(axis cs:100030,0.105689182903382)
--(axis cs:100020,0.105693576866869)
--(axis cs:100010,0.105696418148061)
--(axis cs:100000,0.105699516044828)
--(axis cs:99990,0.105702381444897)
--(axis cs:99980,0.105705911297818)
--(axis cs:99970,0.105709361895743)
--(axis cs:99960,0.10571286799119)
--(axis cs:99950,0.105716549212939)
--(axis cs:99940,0.105720968792212)
--(axis cs:99930,0.105724271576422)
--(axis cs:99920,0.105728669989936)
--(axis cs:99910,0.105732057525533)
--(axis cs:99900,0.105736470391166)
--(axis cs:99890,0.105740015075336)
--(axis cs:99880,0.105743121854177)
--(axis cs:99870,0.105746909003085)
--(axis cs:99860,0.105750302306166)
--(axis cs:99850,0.10575437925669)
--(axis cs:99840,0.105759066033012)
--(axis cs:99830,0.105760775470691)
--(axis cs:99820,0.10576399458238)
--(axis cs:99810,0.10576718390549)
--(axis cs:99800,0.105770712114684)
--(axis cs:99790,0.105773006647396)
--(axis cs:99780,0.105775934255151)
--(axis cs:99770,0.105779945801803)
--(axis cs:99760,0.105785557589398)
--(axis cs:99750,0.105788591198968)
--(axis cs:99740,0.105792093327023)
--(axis cs:99730,0.105795097587706)
--(axis cs:99720,0.105797749009003)
--(axis cs:99710,0.105800702952588)
--(axis cs:99700,0.105804840116733)
--(axis cs:99690,0.105808154479977)
--(axis cs:99680,0.105812203309734)
--(axis cs:99670,0.105816462775857)
--(axis cs:99660,0.105819990788512)
--(axis cs:99650,0.105823357803844)
--(axis cs:99640,0.105827463303998)
--(axis cs:99630,0.105830877543337)
--(axis cs:99620,0.105835223654819)
--(axis cs:99610,0.105838420831881)
--(axis cs:99600,0.105843721402693)
--(axis cs:99590,0.105847650225655)
--(axis cs:99580,0.105850415871567)
--(axis cs:99570,0.105853767905488)
--(axis cs:99560,0.105857140097084)
--(axis cs:99550,0.105861030961931)
--(axis cs:99540,0.105864516035542)
--(axis cs:99530,0.105869237631247)
--(axis cs:99520,0.105873269148143)
--(axis cs:99510,0.105877599634907)
--(axis cs:99500,0.105881734492553)
--(axis cs:99490,0.105885350736465)
--(axis cs:99480,0.105889363365023)
--(axis cs:99470,0.105892485555931)
--(axis cs:99460,0.105896009351602)
--(axis cs:99450,0.105899464879511)
--(axis cs:99440,0.105903304631706)
--(axis cs:99430,0.105905304515641)
--(axis cs:99420,0.105909679023064)
--(axis cs:99410,0.105913836166677)
--(axis cs:99400,0.10591659668883)
--(axis cs:99390,0.105920245923389)
--(axis cs:99380,0.105925253229127)
--(axis cs:99370,0.10592920132923)
--(axis cs:99360,0.105931530228034)
--(axis cs:99350,0.105935392576244)
--(axis cs:99340,0.105938815712993)
--(axis cs:99330,0.105942252794975)
--(axis cs:99320,0.105946404779124)
--(axis cs:99310,0.10595097312529)
--(axis cs:99300,0.105954615330548)
--(axis cs:99290,0.105959176686501)
--(axis cs:99280,0.105962676525791)
--(axis cs:99270,0.105964334685519)
--(axis cs:99260,0.105966821474807)
--(axis cs:99250,0.105971732358602)
--(axis cs:99240,0.105976818945788)
--(axis cs:99230,0.105980270620648)
--(axis cs:99220,0.105983044113987)
--(axis cs:99210,0.105986132929241)
--(axis cs:99200,0.105987964338031)
--(axis cs:99190,0.10599115640324)
--(axis cs:99180,0.105994932950088)
--(axis cs:99170,0.105998272971786)
--(axis cs:99160,0.106001629109319)
--(axis cs:99150,0.106004216855719)
--(axis cs:99140,0.106007957851245)
--(axis cs:99130,0.106012935991693)
--(axis cs:99120,0.106017466136832)
--(axis cs:99110,0.106022709276858)
--(axis cs:99100,0.106024416805444)
--(axis cs:99090,0.106027256686417)
--(axis cs:99080,0.106032365277625)
--(axis cs:99070,0.106036712557369)
--(axis cs:99060,0.106040516312814)
--(axis cs:99050,0.106044957168578)
--(axis cs:99040,0.106047887522203)
--(axis cs:99030,0.106051032968819)
--(axis cs:99020,0.106055423039627)
--(axis cs:99010,0.106058330543586)
--(axis cs:99000,0.106060338480278)
--(axis cs:98990,0.106064749984244)
--(axis cs:98980,0.106067278718304)
--(axis cs:98970,0.106071266541404)
--(axis cs:98960,0.1060754514073)
--(axis cs:98950,0.106078390603571)
--(axis cs:98940,0.106081328122132)
--(axis cs:98930,0.106084786047435)
--(axis cs:98920,0.106088870622114)
--(axis cs:98910,0.106092176127138)
--(axis cs:98900,0.106094762900093)
--(axis cs:98890,0.106096832160434)
--(axis cs:98880,0.106100536607036)
--(axis cs:98870,0.106103748090015)
--(axis cs:98860,0.106107645717262)
--(axis cs:98850,0.106112090215095)
--(axis cs:98840,0.106116739094441)
--(axis cs:98830,0.106121007122398)
--(axis cs:98820,0.106125147101313)
--(axis cs:98810,0.106129362803662)
--(axis cs:98800,0.106132943227425)
--(axis cs:98790,0.106135734671838)
--(axis cs:98780,0.106138568212666)
--(axis cs:98770,0.106143570388544)
--(axis cs:98760,0.106146169018996)
--(axis cs:98750,0.106149479317896)
--(axis cs:98740,0.106151616129937)
--(axis cs:98730,0.10615480834431)
--(axis cs:98720,0.106159192729777)
--(axis cs:98710,0.106164760824867)
--(axis cs:98700,0.106168456145401)
--(axis cs:98690,0.106172795468391)
--(axis cs:98680,0.106176933500943)
--(axis cs:98670,0.106181240360069)
--(axis cs:98660,0.106185397751118)
--(axis cs:98650,0.106188511899308)
--(axis cs:98640,0.106192357974135)
--(axis cs:98630,0.106197213065577)
--(axis cs:98620,0.10620124379099)
--(axis cs:98610,0.106204918769893)
--(axis cs:98600,0.106208200324003)
--(axis cs:98590,0.10621161007302)
--(axis cs:98580,0.106215657563215)
--(axis cs:98570,0.106219512711355)
--(axis cs:98560,0.106223329834645)
--(axis cs:98550,0.106227664386783)
--(axis cs:98540,0.106232409518768)
--(axis cs:98530,0.106236006589393)
--(axis cs:98520,0.106238476251125)
--(axis cs:98510,0.10624270152879)
--(axis cs:98500,0.106246612189118)
--(axis cs:98490,0.106248612321762)
--(axis cs:98480,0.106252700025098)
--(axis cs:98470,0.10625681317852)
--(axis cs:98460,0.106259912784546)
--(axis cs:98450,0.106263871815026)
--(axis cs:98440,0.106266577984029)
--(axis cs:98430,0.106271280991564)
--(axis cs:98420,0.106274391023326)
--(axis cs:98410,0.106279822613572)
--(axis cs:98400,0.106282816700486)
--(axis cs:98390,0.106286995018701)
--(axis cs:98380,0.10628889460262)
--(axis cs:98370,0.106291193279885)
--(axis cs:98360,0.106294944547561)
--(axis cs:98350,0.10629869644372)
--(axis cs:98340,0.106302306922876)
--(axis cs:98330,0.106306164145434)
--(axis cs:98320,0.106309477488531)
--(axis cs:98310,0.10631221039487)
--(axis cs:98300,0.106316418088684)
--(axis cs:98290,0.106319295900956)
--(axis cs:98280,0.106323134146075)
--(axis cs:98270,0.106326481490286)
--(axis cs:98260,0.106329549549716)
--(axis cs:98250,0.106333496786485)
--(axis cs:98240,0.10633836493155)
--(axis cs:98230,0.106341592807477)
--(axis cs:98220,0.106344190000888)
--(axis cs:98210,0.106348886003061)
--(axis cs:98200,0.106352176214752)
--(axis cs:98190,0.106355865429663)
--(axis cs:98180,0.106359310090356)
--(axis cs:98170,0.106363505160404)
--(axis cs:98160,0.106367384376618)
--(axis cs:98150,0.10637046541678)
--(axis cs:98140,0.10637450185636)
--(axis cs:98130,0.106377833829028)
--(axis cs:98120,0.106381329961533)
--(axis cs:98110,0.106385671166466)
--(axis cs:98100,0.106389639964172)
--(axis cs:98090,0.106393647277202)
--(axis cs:98080,0.106397062625226)
--(axis cs:98070,0.106400790381279)
--(axis cs:98060,0.106404443631707)
--(axis cs:98050,0.106409610195559)
--(axis cs:98040,0.106411633680811)
--(axis cs:98030,0.106414233573684)
--(axis cs:98020,0.106417420133796)
--(axis cs:98010,0.106420639347883)
--(axis cs:98000,0.106423229980018)
--(axis cs:97990,0.106425882802744)
--(axis cs:97980,0.106427578774662)
--(axis cs:97970,0.106430843311775)
--(axis cs:97960,0.106435325622158)
--(axis cs:97950,0.10643974606705)
--(axis cs:97940,0.106443341878278)
--(axis cs:97930,0.106447385705479)
--(axis cs:97920,0.10645146921433)
--(axis cs:97910,0.106455214460107)
--(axis cs:97900,0.106458925212133)
--(axis cs:97890,0.106462789325255)
--(axis cs:97880,0.106465028988408)
--(axis cs:97870,0.106468426764204)
--(axis cs:97860,0.106471993363571)
--(axis cs:97850,0.106477298618496)
--(axis cs:97840,0.106481532719051)
--(axis cs:97830,0.10648600962989)
--(axis cs:97820,0.106490679681269)
--(axis cs:97810,0.106494684906842)
--(axis cs:97800,0.106499386059332)
--(axis cs:97790,0.106502947468843)
--(axis cs:97780,0.106505741865934)
--(axis cs:97770,0.106508371963651)
--(axis cs:97760,0.106512556830187)
--(axis cs:97750,0.106516235335203)
--(axis cs:97740,0.106519589757104)
--(axis cs:97730,0.106523485082544)
--(axis cs:97720,0.106528002633603)
--(axis cs:97710,0.106532264983473)
--(axis cs:97700,0.106535967814349)
--(axis cs:97690,0.106539676744996)
--(axis cs:97680,0.106543252296688)
--(axis cs:97670,0.106546870859929)
--(axis cs:97660,0.106551528506958)
--(axis cs:97650,0.106556796065917)
--(axis cs:97640,0.106560913497972)
--(axis cs:97630,0.106565849979619)
--(axis cs:97620,0.106569523130582)
--(axis cs:97610,0.106572203170088)
--(axis cs:97600,0.10657578949012)
--(axis cs:97590,0.106579130030974)
--(axis cs:97580,0.10658412682435)
--(axis cs:97570,0.106588196679771)
--(axis cs:97560,0.106590874314284)
--(axis cs:97550,0.106594952340463)
--(axis cs:97540,0.106598354431031)
--(axis cs:97530,0.106603099810385)
--(axis cs:97520,0.106607821046273)
--(axis cs:97510,0.106612916884073)
--(axis cs:97500,0.106617274566925)
--(axis cs:97490,0.106621119527544)
--(axis cs:97480,0.10662559837413)
--(axis cs:97470,0.106629284325556)
--(axis cs:97460,0.10663335034868)
--(axis cs:97450,0.106637280641462)
--(axis cs:97440,0.106640790147694)
--(axis cs:97430,0.106645582060118)
--(axis cs:97420,0.106648536666032)
--(axis cs:97410,0.10665173875575)
--(axis cs:97400,0.106655902322629)
--(axis cs:97390,0.106659214661861)
--(axis cs:97380,0.106663456227506)
--(axis cs:97370,0.106667764029463)
--(axis cs:97360,0.106671128424564)
--(axis cs:97350,0.106675119472158)
--(axis cs:97340,0.106678918941808)
--(axis cs:97330,0.106683110945239)
--(axis cs:97320,0.106686845734779)
--(axis cs:97310,0.106691302688999)
--(axis cs:97300,0.106693799453401)
--(axis cs:97290,0.106699022701595)
--(axis cs:97280,0.106702314400163)
--(axis cs:97270,0.106706815123262)
--(axis cs:97260,0.106709550445879)
--(axis cs:97250,0.106712356579905)
--(axis cs:97240,0.106716299113206)
--(axis cs:97230,0.106721809853581)
--(axis cs:97220,0.106725343462716)
--(axis cs:97210,0.106728030320959)
--(axis cs:97200,0.106731928642723)
--(axis cs:97190,0.106735059065976)
--(axis cs:97180,0.106738191289422)
--(axis cs:97170,0.106743482875268)
--(axis cs:97160,0.106747451453476)
--(axis cs:97150,0.106752768953134)
--(axis cs:97140,0.106756439354012)
--(axis cs:97130,0.106760353759655)
--(axis cs:97120,0.106765299067233)
--(axis cs:97110,0.106769217435156)
--(axis cs:97100,0.106772587545554)
--(axis cs:97090,0.106776994834533)
--(axis cs:97080,0.106780849206699)
--(axis cs:97070,0.106783145392601)
--(axis cs:97060,0.106787086577403)
--(axis cs:97050,0.106791220673594)
--(axis cs:97040,0.106795564155847)
--(axis cs:97030,0.106799788713266)
--(axis cs:97020,0.106804294761309)
--(axis cs:97010,0.106809539890458)
--(axis cs:97000,0.106813925496531)
--(axis cs:96990,0.106816216732337)
--(axis cs:96980,0.106819779339623)
--(axis cs:96970,0.106823747405825)
--(axis cs:96960,0.106825281242843)
--(axis cs:96950,0.106828703753034)
--(axis cs:96940,0.106831280352928)
--(axis cs:96930,0.106835805105102)
--(axis cs:96920,0.106840960866409)
--(axis cs:96910,0.106845116782228)
--(axis cs:96900,0.106849393429199)
--(axis cs:96890,0.106853176591196)
--(axis cs:96880,0.106855110328243)
--(axis cs:96870,0.106859476957103)
--(axis cs:96860,0.1068639766385)
--(axis cs:96850,0.106868966266529)
--(axis cs:96840,0.106872902146589)
--(axis cs:96830,0.106877052761504)
--(axis cs:96820,0.106880026452667)
--(axis cs:96810,0.106882750062685)
--(axis cs:96800,0.106887865914121)
--(axis cs:96790,0.10689099311606)
--(axis cs:96780,0.106894630739234)
--(axis cs:96770,0.106898448524348)
--(axis cs:96760,0.106902768977415)
--(axis cs:96750,0.10690709845262)
--(axis cs:96740,0.106911617883522)
--(axis cs:96730,0.10691595825469)
--(axis cs:96720,0.106919625018984)
--(axis cs:96710,0.106924503170898)
--(axis cs:96700,0.106928787920793)
--(axis cs:96690,0.106933540735274)
--(axis cs:96680,0.106935973003714)
--(axis cs:96670,0.106939370029058)
--(axis cs:96660,0.106943057355803)
--(axis cs:96650,0.106948097441461)
--(axis cs:96640,0.106952818154922)
--(axis cs:96630,0.106954359833792)
--(axis cs:96620,0.106958510164079)
--(axis cs:96610,0.106962560949348)
--(axis cs:96600,0.106965807933806)
--(axis cs:96590,0.106970316645821)
--(axis cs:96580,0.106974836251512)
--(axis cs:96570,0.106978585925054)
--(axis cs:96560,0.106982044614116)
--(axis cs:96550,0.106986132280761)
--(axis cs:96540,0.106991633131375)
--(axis cs:96530,0.1069954611129)
--(axis cs:96520,0.10699958487195)
--(axis cs:96510,0.107003850331932)
--(axis cs:96500,0.107007192446599)
--(axis cs:96490,0.107010714758852)
--(axis cs:96480,0.107013723516794)
--(axis cs:96470,0.107017968996772)
--(axis cs:96460,0.107022121168386)
--(axis cs:96450,0.107025676479224)
--(axis cs:96440,0.107029299466059)
--(axis cs:96430,0.107032560237757)
--(axis cs:96420,0.107037382215703)
--(axis cs:96410,0.107040372986629)
--(axis cs:96400,0.107043672651976)
--(axis cs:96390,0.107046797392621)
--(axis cs:96380,0.107050953787032)
--(axis cs:96370,0.107055743581862)
--(axis cs:96360,0.107060059815244)
--(axis cs:96350,0.107064993093389)
--(axis cs:96340,0.10706947646481)
--(axis cs:96330,0.10707306859966)
--(axis cs:96320,0.107075200678816)
--(axis cs:96310,0.107077811519933)
--(axis cs:96300,0.107082167676454)
--(axis cs:96290,0.107085023465581)
--(axis cs:96280,0.107089222211873)
--(axis cs:96270,0.107094326366538)
--(axis cs:96260,0.107098969733233)
--(axis cs:96250,0.107103369329789)
--(axis cs:96240,0.107106779646211)
--(axis cs:96230,0.107110482904249)
--(axis cs:96220,0.107114475763178)
--(axis cs:96210,0.107118256952437)
--(axis cs:96200,0.107121242437578)
--(axis cs:96190,0.107124662913807)
--(axis cs:96180,0.107128162207854)
--(axis cs:96170,0.107130542612444)
--(axis cs:96160,0.107134505750553)
--(axis cs:96150,0.107139088586656)
--(axis cs:96140,0.107141447061057)
--(axis cs:96130,0.107145003911808)
--(axis cs:96120,0.107150110675084)
--(axis cs:96110,0.107153347342045)
--(axis cs:96100,0.107156312556626)
--(axis cs:96090,0.107159886321366)
--(axis cs:96080,0.107163217539382)
--(axis cs:96070,0.107165830574087)
--(axis cs:96060,0.10716986766576)
--(axis cs:96050,0.107173409593262)
--(axis cs:96040,0.107177487484815)
--(axis cs:96030,0.107181595064707)
--(axis cs:96020,0.107183767376217)
--(axis cs:96010,0.107187362067775)
--(axis cs:96000,0.107189868101694)
--(axis cs:95990,0.107194247525386)
--(axis cs:95980,0.107198345316906)
--(axis cs:95970,0.107200775854395)
--(axis cs:95960,0.107204680637196)
--(axis cs:95950,0.107208765013797)
--(axis cs:95940,0.107212485003796)
--(axis cs:95930,0.107216580587152)
--(axis cs:95920,0.107219496583866)
--(axis cs:95910,0.107222433876866)
--(axis cs:95900,0.107225228186987)
--(axis cs:95890,0.107228953725951)
--(axis cs:95880,0.107231100269111)
--(axis cs:95870,0.107236559875591)
--(axis cs:95860,0.107241914754284)
--(axis cs:95850,0.107246516924002)
--(axis cs:95840,0.107250197691431)
--(axis cs:95830,0.107252752694247)
--(axis cs:95820,0.107256455966762)
--(axis cs:95810,0.107258996279785)
--(axis cs:95800,0.10726132040953)
--(axis cs:95790,0.107265679964565)
--(axis cs:95780,0.10726778652955)
--(axis cs:95770,0.107272429069559)
--(axis cs:95760,0.107276725300699)
--(axis cs:95750,0.107280585123921)
--(axis cs:95740,0.10728446586909)
--(axis cs:95730,0.107287248136041)
--(axis cs:95720,0.107289884330791)
--(axis cs:95710,0.107292586093941)
--(axis cs:95700,0.107296576962878)
--(axis cs:95690,0.107299450607384)
--(axis cs:95680,0.107303308720491)
--(axis cs:95670,0.107306666176812)
--(axis cs:95660,0.107310706556235)
--(axis cs:95650,0.107313855775609)
--(axis cs:95640,0.10731766715676)
--(axis cs:95630,0.107321252254147)
--(axis cs:95620,0.107325172779507)
--(axis cs:95610,0.107330360056459)
--(axis cs:95600,0.107334217902051)
--(axis cs:95590,0.107338735863352)
--(axis cs:95580,0.107342101034273)
--(axis cs:95570,0.10734609796205)
--(axis cs:95560,0.107349838676049)
--(axis cs:95550,0.107353157376479)
--(axis cs:95540,0.107356934118503)
--(axis cs:95530,0.107361902788287)
--(axis cs:95520,0.107365460697645)
--(axis cs:95510,0.107368337540871)
--(axis cs:95500,0.107372823439446)
--(axis cs:95490,0.107376072299772)
--(axis cs:95480,0.107378902014885)
--(axis cs:95470,0.107383974826357)
--(axis cs:95460,0.107387592548385)
--(axis cs:95450,0.107390933208518)
--(axis cs:95440,0.107396047579547)
--(axis cs:95430,0.107400407158367)
--(axis cs:95420,0.107404022129326)
--(axis cs:95410,0.10740729707191)
--(axis cs:95400,0.107411386421092)
--(axis cs:95390,0.107414673475654)
--(axis cs:95380,0.10741959618841)
--(axis cs:95370,0.107424274454506)
--(axis cs:95360,0.107428120599666)
--(axis cs:95350,0.107431514817584)
--(axis cs:95340,0.107436369593573)
--(axis cs:95330,0.10744062326577)
--(axis cs:95320,0.107443250543636)
--(axis cs:95310,0.107448512200623)
--(axis cs:95300,0.107452758406202)
--(axis cs:95290,0.107456833501909)
--(axis cs:95280,0.107459012078818)
--(axis cs:95270,0.107463034091363)
--(axis cs:95260,0.107466308600205)
--(axis cs:95250,0.107469086664578)
--(axis cs:95240,0.107472424164581)
--(axis cs:95230,0.107475838901332)
--(axis cs:95220,0.107481018249557)
--(axis cs:95210,0.107485309844924)
--(axis cs:95200,0.107488865296612)
--(axis cs:95190,0.107492007219527)
--(axis cs:95180,0.107497015796965)
--(axis cs:95170,0.107500397519055)
--(axis cs:95160,0.107505211279103)
--(axis cs:95150,0.107509071429015)
--(axis cs:95140,0.107512036369664)
--(axis cs:95130,0.10751652570838)
--(axis cs:95120,0.107519784397426)
--(axis cs:95110,0.107523434442688)
--(axis cs:95100,0.107526965025373)
--(axis cs:95090,0.1075310898498)
--(axis cs:95080,0.107534567081559)
--(axis cs:95070,0.107537580852158)
--(axis cs:95060,0.107542672988107)
--(axis cs:95050,0.107547731854056)
--(axis cs:95040,0.107551087064968)
--(axis cs:95030,0.107555675095259)
--(axis cs:95020,0.107560219396718)
--(axis cs:95010,0.107564917121592)
--(axis cs:95000,0.107568835201047)
--(axis cs:94990,0.107573576995941)
--(axis cs:94980,0.107577194146745)
--(axis cs:94970,0.107583311493171)
--(axis cs:94960,0.107587431821414)
--(axis cs:94950,0.107590711753441)
--(axis cs:94940,0.107593723346164)
--(axis cs:94930,0.107596495249544)
--(axis cs:94920,0.107600113120839)
--(axis cs:94910,0.107602594209974)
--(axis cs:94900,0.107605286595066)
--(axis cs:94890,0.107609132148232)
--(axis cs:94880,0.107612813954087)
--(axis cs:94870,0.107617007411721)
--(axis cs:94860,0.107621332091267)
--(axis cs:94850,0.107625314435752)
--(axis cs:94840,0.107629454948343)
--(axis cs:94830,0.107633432475279)
--(axis cs:94820,0.107637790960618)
--(axis cs:94810,0.107641678692317)
--(axis cs:94800,0.107645990088598)
--(axis cs:94790,0.107647310833578)
--(axis cs:94780,0.107651250144809)
--(axis cs:94770,0.10765277140541)
--(axis cs:94760,0.107656769042571)
--(axis cs:94750,0.107660652059064)
--(axis cs:94740,0.107663807365958)
--(axis cs:94730,0.10766872440387)
--(axis cs:94720,0.107672749903222)
--(axis cs:94710,0.107676827733816)
--(axis cs:94700,0.107679734248792)
--(axis cs:94690,0.107683266263143)
--(axis cs:94680,0.107686932497193)
--(axis cs:94670,0.107692002740865)
--(axis cs:94660,0.10769624880985)
--(axis cs:94650,0.107700410960976)
--(axis cs:94640,0.107704502041261)
--(axis cs:94630,0.107709246313018)
--(axis cs:94620,0.107712645154721)
--(axis cs:94610,0.107716858244677)
--(axis cs:94600,0.107719418470459)
--(axis cs:94590,0.107723661312116)
--(axis cs:94580,0.107727166651599)
--(axis cs:94570,0.107731330306082)
--(axis cs:94560,0.107735375643615)
--(axis cs:94550,0.107738872233339)
--(axis cs:94540,0.107744321565204)
--(axis cs:94530,0.107745901449028)
--(axis cs:94520,0.107750701532727)
--(axis cs:94510,0.107754698102194)
--(axis cs:94500,0.107758050411019)
--(axis cs:94490,0.107761888536368)
--(axis cs:94480,0.107765138885237)
--(axis cs:94470,0.107769552045986)
--(axis cs:94460,0.107773967067046)
--(axis cs:94450,0.107778096766702)
--(axis cs:94440,0.107782722028155)
--(axis cs:94430,0.107786987388854)
--(axis cs:94420,0.107791265426002)
--(axis cs:94410,0.107795878205091)
--(axis cs:94400,0.107799106225234)
--(axis cs:94390,0.107804112046069)
--(axis cs:94380,0.107808981453236)
--(axis cs:94370,0.107813656077547)
--(axis cs:94360,0.10781708484385)
--(axis cs:94350,0.107821921587502)
--(axis cs:94340,0.107825619850894)
--(axis cs:94330,0.107830527439798)
--(axis cs:94320,0.107834152210825)
--(axis cs:94310,0.107839601792477)
--(axis cs:94300,0.107844054492602)
--(axis cs:94290,0.107846969348236)
--(axis cs:94280,0.10785060097715)
--(axis cs:94270,0.10785435832604)
--(axis cs:94260,0.107857960663897)
--(axis cs:94250,0.107858797544093)
--(axis cs:94240,0.10786352534035)
--(axis cs:94230,0.10786523274017)
--(axis cs:94220,0.107869478420186)
--(axis cs:94210,0.107872674386899)
--(axis cs:94200,0.107876746510227)
--(axis cs:94190,0.107880790800349)
--(axis cs:94180,0.107884129417379)
--(axis cs:94170,0.107887214132452)
--(axis cs:94160,0.107891908898749)
--(axis cs:94150,0.107895183629254)
--(axis cs:94140,0.107897700559179)
--(axis cs:94130,0.107900392871024)
--(axis cs:94120,0.107905345845903)
--(axis cs:94110,0.107909370642673)
--(axis cs:94100,0.107913107741043)
--(axis cs:94090,0.107918457657541)
--(axis cs:94080,0.107923059269465)
--(axis cs:94070,0.107927039078374)
--(axis cs:94060,0.107932107278397)
--(axis cs:94050,0.107937574082794)
--(axis cs:94040,0.107942276963491)
--(axis cs:94030,0.107946507001095)
--(axis cs:94020,0.10794935744701)
--(axis cs:94010,0.107953058361811)
--(axis cs:94000,0.10795681354731)
--(axis cs:93990,0.107961496867425)
--(axis cs:93980,0.107964276874542)
--(axis cs:93970,0.107967434767572)
--(axis cs:93960,0.107971432532741)
--(axis cs:93950,0.107976493026694)
--(axis cs:93940,0.107979464819277)
--(axis cs:93930,0.107983481941112)
--(axis cs:93920,0.107987684460916)
--(axis cs:93910,0.107990678134682)
--(axis cs:93900,0.10799532541313)
--(axis cs:93890,0.107997268133803)
--(axis cs:93880,0.108001885490113)
--(axis cs:93870,0.108005761971753)
--(axis cs:93860,0.10801052666552)
--(axis cs:93850,0.108014267050724)
--(axis cs:93840,0.108019818447525)
--(axis cs:93830,0.108023747990024)
--(axis cs:93820,0.108028055475662)
--(axis cs:93810,0.108030210109666)
--(axis cs:93800,0.10803297779787)
--(axis cs:93790,0.108037137678008)
--(axis cs:93780,0.108040662708521)
--(axis cs:93770,0.108045008484492)
--(axis cs:93760,0.108049904676398)
--(axis cs:93750,0.108052602720634)
--(axis cs:93740,0.108056818942543)
--(axis cs:93730,0.108060184926911)
--(axis cs:93720,0.108064190826323)
--(axis cs:93710,0.108069351686638)
--(axis cs:93700,0.108075063411675)
--(axis cs:93690,0.108080068318102)
--(axis cs:93680,0.108085135082922)
--(axis cs:93670,0.108088206599472)
--(axis cs:93660,0.108091202178422)
--(axis cs:93650,0.10809632426924)
--(axis cs:93640,0.108100507726599)
--(axis cs:93630,0.108104389840553)
--(axis cs:93620,0.108108294643706)
--(axis cs:93610,0.108112529480024)
--(axis cs:93600,0.108114563113957)
--(axis cs:93590,0.10811848988803)
--(axis cs:93580,0.108122957873644)
--(axis cs:93570,0.108127758337455)
--(axis cs:93560,0.108133196143813)
--(axis cs:93550,0.108138133900484)
--(axis cs:93540,0.108142432068484)
--(axis cs:93530,0.108145619515559)
--(axis cs:93520,0.108149731216135)
--(axis cs:93510,0.108153573335472)
--(axis cs:93500,0.108158312991208)
--(axis cs:93490,0.108162009906273)
--(axis cs:93480,0.108166456474817)
--(axis cs:93470,0.108169582822368)
--(axis cs:93460,0.108173662338597)
--(axis cs:93450,0.10817843971339)
--(axis cs:93440,0.108182382396506)
--(axis cs:93430,0.108186466825346)
--(axis cs:93420,0.108191099427119)
--(axis cs:93410,0.108195459512429)
--(axis cs:93400,0.10819908983127)
--(axis cs:93390,0.10820334464915)
--(axis cs:93380,0.108208168705045)
--(axis cs:93370,0.108212951549911)
--(axis cs:93360,0.108217104615166)
--(axis cs:93350,0.108221779495669)
--(axis cs:93340,0.108226901513131)
--(axis cs:93330,0.1082302007001)
--(axis cs:93320,0.108234747453368)
--(axis cs:93310,0.108236900922428)
--(axis cs:93300,0.10823960928995)
--(axis cs:93290,0.108244249921632)
--(axis cs:93280,0.108248945856951)
--(axis cs:93270,0.108252875503906)
--(axis cs:93260,0.108256357533575)
--(axis cs:93250,0.108260766316627)
--(axis cs:93240,0.10826558860857)
--(axis cs:93230,0.108270293820056)
--(axis cs:93220,0.108275711160135)
--(axis cs:93210,0.108279829189028)
--(axis cs:93200,0.108282900522217)
--(axis cs:93190,0.108287764196469)
--(axis cs:93180,0.108293203714096)
--(axis cs:93170,0.108297137773084)
--(axis cs:93160,0.108301651782437)
--(axis cs:93150,0.108306913268746)
--(axis cs:93140,0.108309947897035)
--(axis cs:93130,0.108314214469433)
--(axis cs:93120,0.108318177420533)
--(axis cs:93110,0.108320352440627)
--(axis cs:93100,0.108325693653132)
--(axis cs:93090,0.108330035152751)
--(axis cs:93080,0.108334579608799)
--(axis cs:93070,0.108337078768839)
--(axis cs:93060,0.108341694459052)
--(axis cs:93050,0.108346813621414)
--(axis cs:93040,0.108349221145642)
--(axis cs:93030,0.108354770905596)
--(axis cs:93020,0.10835899851888)
--(axis cs:93010,0.108362277036151)
--(axis cs:93000,0.108366355260201)
--(axis cs:92990,0.108370512906124)
--(axis cs:92980,0.10837556892107)
--(axis cs:92970,0.10837914709294)
--(axis cs:92960,0.10838173206112)
--(axis cs:92950,0.108385069049458)
--(axis cs:92940,0.108389434116373)
--(axis cs:92930,0.108394398463862)
--(axis cs:92920,0.108397117809305)
--(axis cs:92910,0.108402146053003)
--(axis cs:92900,0.108406807301235)
--(axis cs:92890,0.108410185405895)
--(axis cs:92880,0.108412551616307)
--(axis cs:92870,0.108417878311449)
--(axis cs:92860,0.108422198651312)
--(axis cs:92850,0.108426185756278)
--(axis cs:92840,0.10843097811286)
--(axis cs:92830,0.10843407128382)
--(axis cs:92820,0.108438165534606)
--(axis cs:92810,0.108441548055613)
--(axis cs:92800,0.108446909944921)
--(axis cs:92790,0.1084520867847)
--(axis cs:92780,0.108454866038672)
--(axis cs:92770,0.108459383141638)
--(axis cs:92760,0.108462123404716)
--(axis cs:92750,0.108464000504486)
--(axis cs:92740,0.108468228561216)
--(axis cs:92730,0.108471736893034)
--(axis cs:92720,0.108475343596468)
--(axis cs:92710,0.108478755731214)
--(axis cs:92700,0.108482322585092)
--(axis cs:92690,0.108485749367981)
--(axis cs:92680,0.108489187037616)
--(axis cs:92670,0.108490968395718)
--(axis cs:92660,0.108496334230531)
--(axis cs:92650,0.108501725618573)
--(axis cs:92640,0.108506996091051)
--(axis cs:92630,0.108510761842568)
--(axis cs:92620,0.108516375248283)
--(axis cs:92610,0.108521756091463)
--(axis cs:92600,0.10852542777129)
--(axis cs:92590,0.108527989359246)
--(axis cs:92580,0.108531833421863)
--(axis cs:92570,0.108535104049782)
--(axis cs:92560,0.108538681423908)
--(axis cs:92550,0.108542113661346)
--(axis cs:92540,0.108545377553382)
--(axis cs:92530,0.108548646531636)
--(axis cs:92520,0.108553107537429)
--(axis cs:92510,0.108557983963452)
--(axis cs:92500,0.108561668429892)
--(axis cs:92490,0.108567620238067)
--(axis cs:92480,0.108570378489545)
--(axis cs:92470,0.108573792750913)
--(axis cs:92460,0.108578422578969)
--(axis cs:92450,0.108581600065739)
--(axis cs:92440,0.108586003601046)
--(axis cs:92430,0.108590803804748)
--(axis cs:92420,0.108594637650144)
--(axis cs:92410,0.108597714715673)
--(axis cs:92400,0.108601975717644)
--(axis cs:92390,0.108605850767661)
--(axis cs:92380,0.108609635851178)
--(axis cs:92370,0.108614839777167)
--(axis cs:92360,0.108620674681205)
--(axis cs:92350,0.108624576174935)
--(axis cs:92340,0.108627560674687)
--(axis cs:92330,0.108632297302302)
--(axis cs:92320,0.108636972138914)
--(axis cs:92310,0.108641673299746)
--(axis cs:92300,0.108645801444691)
--(axis cs:92290,0.108649782530662)
--(axis cs:92280,0.108654721928205)
--(axis cs:92270,0.108658997708011)
--(axis cs:92260,0.108662931473225)
--(axis cs:92250,0.10866805311697)
--(axis cs:92240,0.108671873697522)
--(axis cs:92230,0.108676239892763)
--(axis cs:92220,0.108682185627926)
--(axis cs:92210,0.108686970267223)
--(axis cs:92200,0.108690709983588)
--(axis cs:92190,0.108694417163095)
--(axis cs:92180,0.10869962491433)
--(axis cs:92170,0.108703142575176)
--(axis cs:92160,0.108704891744504)
--(axis cs:92150,0.1087086861973)
--(axis cs:92140,0.108713359258508)
--(axis cs:92130,0.108717990644211)
--(axis cs:92120,0.108722303870179)
--(axis cs:92110,0.108726300796088)
--(axis cs:92100,0.10872983133545)
--(axis cs:92090,0.108734183676121)
--(axis cs:92080,0.10873785020203)
--(axis cs:92070,0.108741848111561)
--(axis cs:92060,0.108746056720485)
--(axis cs:92050,0.108749709746418)
--(axis cs:92040,0.108753924247755)
--(axis cs:92030,0.108758131256089)
--(axis cs:92020,0.108761166799642)
--(axis cs:92010,0.108765070866339)
--(axis cs:92000,0.10876772946261)
--(axis cs:91990,0.108770616827036)
--(axis cs:91980,0.10877518807027)
--(axis cs:91970,0.108779532006821)
--(axis cs:91960,0.108782996264747)
--(axis cs:91950,0.108788305132059)
--(axis cs:91940,0.108791991587943)
--(axis cs:91930,0.108795016790484)
--(axis cs:91920,0.108799561643084)
--(axis cs:91910,0.108803057422786)
--(axis cs:91900,0.108807463874341)
--(axis cs:91890,0.108811036507775)
--(axis cs:91880,0.108815677450812)
--(axis cs:91870,0.10881816059522)
--(axis cs:91860,0.10882110903774)
--(axis cs:91850,0.10882340170143)
--(axis cs:91840,0.108827087182146)
--(axis cs:91830,0.108830340457403)
--(axis cs:91820,0.108833973829261)
--(axis cs:91810,0.108838887700587)
--(axis cs:91800,0.108843590698565)
--(axis cs:91790,0.108848144931435)
--(axis cs:91780,0.108851149380578)
--(axis cs:91770,0.108856041375299)
--(axis cs:91760,0.108859102103404)
--(axis cs:91750,0.108864128446639)
--(axis cs:91740,0.108868966799457)
--(axis cs:91730,0.108874399904087)
--(axis cs:91720,0.108877070314218)
--(axis cs:91710,0.108881394260295)
--(axis cs:91700,0.108886365194968)
--(axis cs:91690,0.108890923112296)
--(axis cs:91680,0.108893678442303)
--(axis cs:91670,0.108898057337356)
--(axis cs:91660,0.108901969321338)
--(axis cs:91650,0.108906622878862)
--(axis cs:91640,0.108909026436658)
--(axis cs:91630,0.108912500109986)
--(axis cs:91620,0.108916213362913)
--(axis cs:91610,0.108922507136997)
--(axis cs:91600,0.108926815225492)
--(axis cs:91590,0.108930875844356)
--(axis cs:91580,0.108931487322769)
--(axis cs:91570,0.108935011750509)
--(axis cs:91560,0.108937233122749)
--(axis cs:91550,0.108941830369736)
--(axis cs:91540,0.108946608401038)
--(axis cs:91530,0.108951220173554)
--(axis cs:91520,0.108954767024082)
--(axis cs:91510,0.108958245217015)
--(axis cs:91500,0.108962916250689)
--(axis cs:91490,0.108966187647518)
--(axis cs:91480,0.108971066905226)
--(axis cs:91470,0.108974690912196)
--(axis cs:91460,0.108978783693085)
--(axis cs:91450,0.108982438065111)
--(axis cs:91440,0.108985886638253)
--(axis cs:91430,0.10899030179991)
--(axis cs:91420,0.108994628859256)
--(axis cs:91410,0.108999047583357)
--(axis cs:91400,0.109002430230166)
--(axis cs:91390,0.109007299835235)
--(axis cs:91380,0.10901071818055)
--(axis cs:91370,0.109015561467554)
--(axis cs:91360,0.109018353394736)
--(axis cs:91350,0.109023467008169)
--(axis cs:91340,0.10902747162466)
--(axis cs:91330,0.109032452067365)
--(axis cs:91320,0.109036019348745)
--(axis cs:91310,0.109039372019713)
--(axis cs:91300,0.109043598100752)
--(axis cs:91290,0.109048077761647)
--(axis cs:91280,0.109052244259778)
--(axis cs:91270,0.109056380366131)
--(axis cs:91260,0.109060152486317)
--(axis cs:91250,0.109064029871405)
--(axis cs:91240,0.109069607285352)
--(axis cs:91230,0.109073389068824)
--(axis cs:91220,0.109079378690698)
--(axis cs:91210,0.109083434787274)
--(axis cs:91200,0.109088249982144)
--(axis cs:91190,0.109091717212257)
--(axis cs:91180,0.109094859339088)
--(axis cs:91170,0.109101020787779)
--(axis cs:91160,0.109102772010372)
--(axis cs:91150,0.109106808498863)
--(axis cs:91140,0.109110500979767)
--(axis cs:91130,0.10911534568597)
--(axis cs:91120,0.109120586891889)
--(axis cs:91110,0.109125586012562)
--(axis cs:91100,0.109130231171618)
--(axis cs:91090,0.10913456523968)
--(axis cs:91080,0.10913633337364)
--(axis cs:91070,0.109140635609942)
--(axis cs:91060,0.109142393444061)
--(axis cs:91050,0.109146738936103)
--(axis cs:91040,0.109150560692033)
--(axis cs:91030,0.109151892790773)
--(axis cs:91020,0.109155967549391)
--(axis cs:91010,0.109159370588654)
--(axis cs:91000,0.109163530075195)
--(axis cs:90990,0.109168281485105)
--(axis cs:90980,0.109171776509211)
--(axis cs:90970,0.109176252717766)
--(axis cs:90960,0.109180773166538)
--(axis cs:90950,0.109183151970907)
--(axis cs:90940,0.109187606971099)
--(axis cs:90930,0.109191758413256)
--(axis cs:90920,0.109195502219245)
--(axis cs:90910,0.10919923543227)
--(axis cs:90900,0.109203396056019)
--(axis cs:90890,0.109208138726536)
--(axis cs:90880,0.109213796638278)
--(axis cs:90870,0.109218125601759)
--(axis cs:90860,0.109221350877621)
--(axis cs:90850,0.109223462676138)
--(axis cs:90840,0.109228879981856)
--(axis cs:90830,0.10923304604908)
--(axis cs:90820,0.109237291730501)
--(axis cs:90810,0.109240231794626)
--(axis cs:90800,0.109244642597522)
--(axis cs:90790,0.109249543174809)
--(axis cs:90780,0.109253563682639)
--(axis cs:90770,0.109257816956768)
--(axis cs:90760,0.109261958890517)
--(axis cs:90750,0.109265886299184)
--(axis cs:90740,0.109270038347789)
--(axis cs:90730,0.109273022541671)
--(axis cs:90720,0.109276757772505)
--(axis cs:90710,0.109282052122192)
--(axis cs:90700,0.109287102774124)
--(axis cs:90690,0.109290811845801)
--(axis cs:90680,0.109294161812418)
--(axis cs:90670,0.109298792890917)
--(axis cs:90660,0.109303847810619)
--(axis cs:90650,0.10930748496791)
--(axis cs:90640,0.10931132616697)
--(axis cs:90630,0.109316057206867)
--(axis cs:90620,0.109319880316095)
--(axis cs:90610,0.109324168958991)
--(axis cs:90600,0.109327348384669)
--(axis cs:90590,0.109331015164349)
--(axis cs:90580,0.109335717563085)
--(axis cs:90570,0.109340566974188)
--(axis cs:90560,0.10934637029797)
--(axis cs:90550,0.109350499392064)
--(axis cs:90540,0.109355726833998)
--(axis cs:90530,0.109361446629603)
--(axis cs:90520,0.109365389358344)
--(axis cs:90510,0.109369926115755)
--(axis cs:90500,0.109373089884822)
--(axis cs:90490,0.109376717834884)
--(axis cs:90480,0.109381420812613)
--(axis cs:90470,0.109386563298702)
--(axis cs:90460,0.109390343681991)
--(axis cs:90450,0.109394723220854)
--(axis cs:90440,0.109398976589543)
--(axis cs:90430,0.109401843611735)
--(axis cs:90420,0.109405639119548)
--(axis cs:90410,0.109408720194736)
--(axis cs:90400,0.109412944892763)
--(axis cs:90390,0.109416785385736)
--(axis cs:90380,0.109420135147342)
--(axis cs:90370,0.109422521392439)
--(axis cs:90360,0.109425769597526)
--(axis cs:90350,0.109429672506511)
--(axis cs:90340,0.10943234930094)
--(axis cs:90330,0.109436940349158)
--(axis cs:90320,0.109440241265234)
--(axis cs:90310,0.109446694336913)
--(axis cs:90300,0.109451072783035)
--(axis cs:90290,0.109455635454808)
--(axis cs:90280,0.109459591426645)
--(axis cs:90270,0.109463161990712)
--(axis cs:90260,0.109466474802225)
--(axis cs:90250,0.109470530832052)
--(axis cs:90240,0.109474736504645)
--(axis cs:90230,0.10947929594992)
--(axis cs:90220,0.109483372797722)
--(axis cs:90210,0.109488598123537)
--(axis cs:90200,0.109492698305904)
--(axis cs:90190,0.109494563493999)
--(axis cs:90180,0.109499466267411)
--(axis cs:90170,0.109504922055176)
--(axis cs:90160,0.109508993392963)
--(axis cs:90150,0.109513338406604)
--(axis cs:90140,0.109517250534171)
--(axis cs:90130,0.109521044723532)
--(axis cs:90120,0.109523338372237)
--(axis cs:90110,0.109527719510248)
--(axis cs:90100,0.109532216695527)
--(axis cs:90090,0.109536747929537)
--(axis cs:90080,0.109539930356095)
--(axis cs:90070,0.109545217290233)
--(axis cs:90060,0.109549957359573)
--(axis cs:90050,0.109553256096857)
--(axis cs:90040,0.109556261770366)
--(axis cs:90030,0.109562035167163)
--(axis cs:90020,0.109566813791453)
--(axis cs:90010,0.109571578469348)
--(axis cs:90000,0.109574833273812)
--(axis cs:89990,0.109578771054588)
--(axis cs:89980,0.109581803611492)
--(axis cs:89970,0.10958563734133)
--(axis cs:89960,0.109589889415775)
--(axis cs:89950,0.109594448530133)
--(axis cs:89940,0.109598315215561)
--(axis cs:89930,0.109602782895254)
--(axis cs:89920,0.109605719559338)
--(axis cs:89910,0.109609675244256)
--(axis cs:89900,0.109611942210457)
--(axis cs:89890,0.109616311356508)
--(axis cs:89880,0.10962036215268)
--(axis cs:89870,0.109625770374007)
--(axis cs:89860,0.109629175684956)
--(axis cs:89850,0.109633344783504)
--(axis cs:89840,0.109637687618116)
--(axis cs:89830,0.109640213457738)
--(axis cs:89820,0.109643880281487)
--(axis cs:89810,0.109647439593963)
--(axis cs:89800,0.109651036025545)
--(axis cs:89790,0.109654856947185)
--(axis cs:89780,0.109658480323844)
--(axis cs:89770,0.109663335956831)
--(axis cs:89760,0.109667973057725)
--(axis cs:89750,0.10967275787952)
--(axis cs:89740,0.109676256924179)
--(axis cs:89730,0.109680640310131)
--(axis cs:89720,0.109684822194119)
--(axis cs:89710,0.10968963136752)
--(axis cs:89700,0.10969324527294)
--(axis cs:89690,0.109698568786196)
--(axis cs:89680,0.109703159206207)
--(axis cs:89670,0.109706525058338)
--(axis cs:89660,0.109709489137238)
--(axis cs:89650,0.109712598022323)
--(axis cs:89640,0.109715896188247)
--(axis cs:89630,0.109718429485517)
--(axis cs:89620,0.109722614811749)
--(axis cs:89610,0.109727385707857)
--(axis cs:89600,0.109732233948794)
--(axis cs:89590,0.109737849752463)
--(axis cs:89580,0.109742184367162)
--(axis cs:89570,0.109747335346645)
--(axis cs:89560,0.109751520823976)
--(axis cs:89550,0.109755566646483)
--(axis cs:89540,0.109760435827139)
--(axis cs:89530,0.109764963060845)
--(axis cs:89520,0.10976876169096)
--(axis cs:89510,0.109771538332397)
--(axis cs:89500,0.109775561216369)
--(axis cs:89490,0.109779326551337)
--(axis cs:89480,0.109784430711154)
--(axis cs:89470,0.10978852492032)
--(axis cs:89460,0.109794768242165)
--(axis cs:89450,0.109797721850543)
--(axis cs:89440,0.109803052080734)
--(axis cs:89430,0.109807150132755)
--(axis cs:89420,0.109810008734102)
--(axis cs:89410,0.109813581478921)
--(axis cs:89400,0.109818815531298)
--(axis cs:89390,0.109823783873246)
--(axis cs:89380,0.109828387174407)
--(axis cs:89370,0.109830611553941)
--(axis cs:89360,0.10983399648969)
--(axis cs:89350,0.109838496468823)
--(axis cs:89340,0.109842759819507)
--(axis cs:89330,0.109846224948429)
--(axis cs:89320,0.109851023316535)
--(axis cs:89310,0.10985522809833)
--(axis cs:89300,0.10985986980953)
--(axis cs:89290,0.109867191258409)
--(axis cs:89280,0.109869985403581)
--(axis cs:89270,0.109873249392147)
--(axis cs:89260,0.109876276279051)
--(axis cs:89250,0.109880569456341)
--(axis cs:89240,0.10988528580317)
--(axis cs:89230,0.109889090920116)
--(axis cs:89220,0.109894109650877)
--(axis cs:89210,0.109897540830214)
--(axis cs:89200,0.109901936606688)
--(axis cs:89190,0.109906005494477)
--(axis cs:89180,0.109910488468983)
--(axis cs:89170,0.109913746180609)
--(axis cs:89160,0.109917514103449)
--(axis cs:89150,0.109920947217746)
--(axis cs:89140,0.109923907102191)
--(axis cs:89130,0.109929562177813)
--(axis cs:89120,0.109934056725897)
--(axis cs:89110,0.10993808066841)
--(axis cs:89100,0.109942863253471)
--(axis cs:89090,0.1099471527003)
--(axis cs:89080,0.109950482954587)
--(axis cs:89070,0.10995393688988)
--(axis cs:89060,0.109958565970587)
--(axis cs:89050,0.109963377984995)
--(axis cs:89040,0.109967163178007)
--(axis cs:89030,0.109970648067183)
--(axis cs:89020,0.109975843131909)
--(axis cs:89010,0.109980508035345)
--(axis cs:89000,0.1099826461379)
--(axis cs:88990,0.109985734701944)
--(axis cs:88980,0.109990167208561)
--(axis cs:88970,0.1099951511047)
--(axis cs:88960,0.109999387336394)
--(axis cs:88950,0.110003643317689)
--(axis cs:88940,0.110006550996173)
--(axis cs:88930,0.110011751016165)
--(axis cs:88920,0.110014757110194)
--(axis cs:88910,0.110020241436694)
--(axis cs:88900,0.110024425533151)
--(axis cs:88890,0.11002966356445)
--(axis cs:88880,0.110034832648977)
--(axis cs:88870,0.110037871061737)
--(axis cs:88860,0.110041258342541)
--(axis cs:88850,0.1100457297664)
--(axis cs:88840,0.110050274123937)
--(axis cs:88830,0.110053307842694)
--(axis cs:88820,0.110056348516418)
--(axis cs:88810,0.110060858918709)
--(axis cs:88800,0.110064631701398)
--(axis cs:88790,0.110068285985473)
--(axis cs:88780,0.110073497788316)
--(axis cs:88770,0.11007817146772)
--(axis cs:88760,0.110083097416971)
--(axis cs:88750,0.110085857349007)
--(axis cs:88740,0.110090120715119)
--(axis cs:88730,0.11009476244768)
--(axis cs:88720,0.110099299571804)
--(axis cs:88710,0.110103423050791)
--(axis cs:88700,0.110108007080873)
--(axis cs:88690,0.110111624360848)
--(axis cs:88680,0.110115979406521)
--(axis cs:88670,0.110120586143837)
--(axis cs:88660,0.110124599703229)
--(axis cs:88650,0.110128509904504)
--(axis cs:88640,0.110132285466492)
--(axis cs:88630,0.110136020047928)
--(axis cs:88620,0.110140752879998)
--(axis cs:88610,0.110146117933437)
--(axis cs:88600,0.110150860462596)
--(axis cs:88590,0.110155269318026)
--(axis cs:88580,0.110160808068889)
--(axis cs:88570,0.110165785593767)
--(axis cs:88560,0.110169647274317)
--(axis cs:88550,0.110172860006551)
--(axis cs:88540,0.11017763995329)
--(axis cs:88530,0.110182504952517)
--(axis cs:88520,0.110186102376752)
--(axis cs:88510,0.110189259929748)
--(axis cs:88500,0.110192108042208)
--(axis cs:88490,0.110196649822779)
--(axis cs:88480,0.110200275281409)
--(axis cs:88470,0.11020413209149)
--(axis cs:88460,0.110207759761885)
--(axis cs:88450,0.110211180954601)
--(axis cs:88440,0.110215590777007)
--(axis cs:88430,0.110218967691895)
--(axis cs:88420,0.110225720059587)
--(axis cs:88410,0.110230122138487)
--(axis cs:88400,0.110234488853149)
--(axis cs:88390,0.110237851617443)
--(axis cs:88380,0.110241361421272)
--(axis cs:88370,0.110243851494839)
--(axis cs:88360,0.110248648763058)
--(axis cs:88350,0.110250864889322)
--(axis cs:88340,0.110254813483406)
--(axis cs:88330,0.110257777730975)
--(axis cs:88320,0.110261250094972)
--(axis cs:88310,0.110264951768326)
--(axis cs:88300,0.110268705312842)
--(axis cs:88290,0.110272333263058)
--(axis cs:88280,0.110276152012899)
--(axis cs:88270,0.110278867631039)
--(axis cs:88260,0.110282296751845)
--(axis cs:88250,0.110286893349369)
--(axis cs:88240,0.110289855193036)
--(axis cs:88230,0.110292695582025)
--(axis cs:88220,0.110297583789368)
--(axis cs:88210,0.110301669067714)
--(axis cs:88200,0.11030530927496)
--(axis cs:88190,0.110306823478535)
--(axis cs:88180,0.110310882764472)
--(axis cs:88170,0.110315231065194)
--(axis cs:88160,0.110317958891041)
--(axis cs:88150,0.110323446604153)
--(axis cs:88140,0.110328949499071)
--(axis cs:88130,0.110332954364361)
--(axis cs:88120,0.110335973756289)
--(axis cs:88110,0.110341766209961)
--(axis cs:88100,0.110345233955939)
--(axis cs:88090,0.110349204363538)
--(axis cs:88080,0.110354132574226)
--(axis cs:88070,0.110358211473404)
--(axis cs:88060,0.110363792589023)
--(axis cs:88050,0.110367689008639)
--(axis cs:88040,0.110372358739624)
--(axis cs:88030,0.110377735554353)
--(axis cs:88020,0.110381534864902)
--(axis cs:88010,0.110386431925473)
--(axis cs:88000,0.110389598331825)
--(axis cs:87990,0.110393372556721)
--(axis cs:87980,0.110397037314616)
--(axis cs:87970,0.110402105678617)
--(axis cs:87960,0.110406955963192)
--(axis cs:87950,0.110409439929853)
--(axis cs:87940,0.110412039350766)
--(axis cs:87930,0.110416212075744)
--(axis cs:87920,0.110420806238409)
--(axis cs:87910,0.110424657347009)
--(axis cs:87900,0.110428280902852)
--(axis cs:87890,0.110431341191653)
--(axis cs:87880,0.110434632692205)
--(axis cs:87870,0.11043949491545)
--(axis cs:87860,0.110444102392996)
--(axis cs:87850,0.110448502191948)
--(axis cs:87840,0.110453731579256)
--(axis cs:87830,0.110459248664471)
--(axis cs:87820,0.110463381055203)
--(axis cs:87810,0.110468031283734)
--(axis cs:87800,0.110473298559923)
--(axis cs:87790,0.110476615157736)
--(axis cs:87780,0.110480949046267)
--(axis cs:87770,0.110485238547054)
--(axis cs:87760,0.11048926313863)
--(axis cs:87750,0.110493628873507)
--(axis cs:87740,0.110497095010457)
--(axis cs:87730,0.110501264062819)
--(axis cs:87720,0.110506505364045)
--(axis cs:87710,0.110509067028441)
--(axis cs:87700,0.11051340789121)
--(axis cs:87690,0.110517472748446)
--(axis cs:87680,0.110520983436359)
--(axis cs:87670,0.110524597580762)
--(axis cs:87660,0.110529585146103)
--(axis cs:87650,0.110533038389741)
--(axis cs:87640,0.110538568992771)
--(axis cs:87630,0.110544439776179)
--(axis cs:87620,0.110548943998659)
--(axis cs:87610,0.110551982894402)
--(axis cs:87600,0.110555842072923)
--(axis cs:87590,0.11055910838508)
--(axis cs:87580,0.110564117099372)
--(axis cs:87570,0.110566320521372)
--(axis cs:87560,0.110570803824626)
--(axis cs:87550,0.110575069066008)
--(axis cs:87540,0.110578250786761)
--(axis cs:87530,0.110582265312652)
--(axis cs:87520,0.110584749320183)
--(axis cs:87510,0.110589876923182)
--(axis cs:87500,0.110594347395173)
--(axis cs:87490,0.110598601839261)
--(axis cs:87480,0.110603271066521)
--(axis cs:87470,0.110607804055153)
--(axis cs:87460,0.110612119948919)
--(axis cs:87450,0.110615920374947)
--(axis cs:87440,0.110619018058759)
--(axis cs:87430,0.110622847357672)
--(axis cs:87420,0.110627218241458)
--(axis cs:87410,0.110630664944529)
--(axis cs:87400,0.11063412958423)
--(axis cs:87390,0.110638232769903)
--(axis cs:87380,0.110642686307123)
--(axis cs:87370,0.110646839179051)
--(axis cs:87360,0.110650574239773)
--(axis cs:87350,0.110652500955619)
--(axis cs:87340,0.11065694182523)
--(axis cs:87330,0.110661471227892)
--(axis cs:87320,0.11066575897905)
--(axis cs:87310,0.110668788952224)
--(axis cs:87300,0.11067257649637)
--(axis cs:87290,0.110677376058757)
--(axis cs:87280,0.110682281619588)
--(axis cs:87270,0.110685654028032)
--(axis cs:87260,0.110689364167516)
--(axis cs:87250,0.110694773011881)
--(axis cs:87240,0.110699621577155)
--(axis cs:87230,0.110704935360456)
--(axis cs:87220,0.110709069605467)
--(axis cs:87210,0.110713402084797)
--(axis cs:87200,0.110717128124174)
--(axis cs:87190,0.110721408092714)
--(axis cs:87180,0.110726678232149)
--(axis cs:87170,0.110732946475744)
--(axis cs:87160,0.110737219201799)
--(axis cs:87150,0.110743069913253)
--(axis cs:87140,0.110746175049962)
--(axis cs:87130,0.110751490435528)
--(axis cs:87120,0.110755319955726)
--(axis cs:87110,0.110759871563662)
--(axis cs:87100,0.110762437913862)
--(axis cs:87090,0.110766777791074)
--(axis cs:87080,0.110772434640157)
--(axis cs:87070,0.110775620388157)
--(axis cs:87060,0.110780281068365)
--(axis cs:87050,0.110786015532113)
--(axis cs:87040,0.110790859361557)
--(axis cs:87030,0.110795012541471)
--(axis cs:87020,0.110798241807489)
--(axis cs:87010,0.110802663966984)
--(axis cs:87000,0.110805088877445)
--(axis cs:86990,0.110809298974333)
--(axis cs:86980,0.110812711089878)
--(axis cs:86970,0.110817387261875)
--(axis cs:86960,0.110822868638015)
--(axis cs:86950,0.110826764972642)
--(axis cs:86940,0.110831023851832)
--(axis cs:86930,0.110836002797858)
--(axis cs:86920,0.110839545888048)
--(axis cs:86910,0.110843256039645)
--(axis cs:86900,0.110848122089188)
--(axis cs:86890,0.110852963139063)
--(axis cs:86880,0.110859423204438)
--(axis cs:86870,0.110865019908294)
--(axis cs:86860,0.110870200427156)
--(axis cs:86850,0.110874642024932)
--(axis cs:86840,0.110878534409154)
--(axis cs:86830,0.110882021062355)
--(axis cs:86820,0.110886485630043)
--(axis cs:86810,0.11089023741377)
--(axis cs:86800,0.110894614122896)
--(axis cs:86790,0.110898391503695)
--(axis cs:86780,0.110903545679378)
--(axis cs:86770,0.11090713715321)
--(axis cs:86760,0.110912271792139)
--(axis cs:86750,0.110918665927681)
--(axis cs:86740,0.110922706206825)
--(axis cs:86730,0.110927163390414)
--(axis cs:86720,0.11093137926024)
--(axis cs:86710,0.110936070044271)
--(axis cs:86700,0.110941508437823)
--(axis cs:86690,0.110943783751132)
--(axis cs:86680,0.110949086723175)
--(axis cs:86670,0.110955612463606)
--(axis cs:86660,0.11096135348156)
--(axis cs:86650,0.110965247519009)
--(axis cs:86640,0.110970863971329)
--(axis cs:86630,0.110975703159076)
--(axis cs:86620,0.11098087268799)
--(axis cs:86610,0.110985443877637)
--(axis cs:86600,0.110988012182615)
--(axis cs:86590,0.110991974608236)
--(axis cs:86580,0.110996260557255)
--(axis cs:86570,0.11100053022405)
--(axis cs:86560,0.11100404031273)
--(axis cs:86550,0.111007425738358)
--(axis cs:86540,0.111012877947695)
--(axis cs:86530,0.111016006565858)
--(axis cs:86520,0.111020150030585)
--(axis cs:86510,0.11102452424901)
--(axis cs:86500,0.111029091883127)
--(axis cs:86490,0.111033386968042)
--(axis cs:86480,0.111036444881904)
--(axis cs:86470,0.11104082040613)
--(axis cs:86460,0.111044209725112)
--(axis cs:86450,0.111049720812388)
--(axis cs:86440,0.111055977244056)
--(axis cs:86430,0.111061150707209)
--(axis cs:86420,0.111065219362277)
--(axis cs:86410,0.111068840058056)
--(axis cs:86400,0.111072823082412)
--(axis cs:86390,0.111077897400747)
--(axis cs:86380,0.111083218323831)
--(axis cs:86370,0.111086733177142)
--(axis cs:86360,0.111091335312482)
--(axis cs:86350,0.111095815079278)
--(axis cs:86340,0.111102273234505)
--(axis cs:86330,0.111107632428382)
--(axis cs:86320,0.111112469956427)
--(axis cs:86310,0.111116402156525)
--(axis cs:86300,0.11112181522998)
--(axis cs:86290,0.111126985115555)
--(axis cs:86280,0.111130788321571)
--(axis cs:86270,0.111135480257)
--(axis cs:86260,0.11114165667208)
--(axis cs:86250,0.11114737542469)
--(axis cs:86240,0.111150931066591)
--(axis cs:86230,0.111154887981102)
--(axis cs:86220,0.111158946153274)
--(axis cs:86210,0.111163218890403)
--(axis cs:86200,0.111168191253473)
--(axis cs:86190,0.111172437371602)
--(axis cs:86180,0.111177385911284)
--(axis cs:86170,0.11118128913253)
--(axis cs:86160,0.111183236403572)
--(axis cs:86150,0.11119036405023)
--(axis cs:86140,0.111195446883868)
--(axis cs:86130,0.111199694756416)
--(axis cs:86120,0.111204522074556)
--(axis cs:86110,0.111211385768534)
--(axis cs:86100,0.111216440981532)
--(axis cs:86090,0.111221043231332)
--(axis cs:86080,0.111225246071214)
--(axis cs:86070,0.111230191279773)
--(axis cs:86060,0.111233522345286)
--(axis cs:86050,0.111236347713309)
--(axis cs:86040,0.111240688344227)
--(axis cs:86030,0.11124616776532)
--(axis cs:86020,0.111250135486302)
--(axis cs:86010,0.111255616923306)
--(axis cs:86000,0.111258666630945)
--(axis cs:85990,0.11126291454969)
--(axis cs:85980,0.111267844785954)
--(axis cs:85970,0.111273094090585)
--(axis cs:85960,0.111277536110138)
--(axis cs:85950,0.111281612445379)
--(axis cs:85940,0.111286158876145)
--(axis cs:85930,0.111291328718039)
--(axis cs:85920,0.111295110528141)
--(axis cs:85910,0.111300138621141)
--(axis cs:85900,0.11130472227043)
--(axis cs:85890,0.11131008915145)
--(axis cs:85880,0.11131353392296)
--(axis cs:85870,0.11131805571752)
--(axis cs:85860,0.111321766555813)
--(axis cs:85850,0.11132639851847)
--(axis cs:85840,0.111329393655532)
--(axis cs:85830,0.111334949630021)
--(axis cs:85820,0.111338842365646)
--(axis cs:85810,0.111343039168104)
--(axis cs:85800,0.111345569348912)
--(axis cs:85790,0.11135044327269)
--(axis cs:85780,0.111354640478067)
--(axis cs:85770,0.111360211721688)
--(axis cs:85760,0.111362755223765)
--(axis cs:85750,0.111365101861986)
--(axis cs:85740,0.111368309395103)
--(axis cs:85730,0.111371658879643)
--(axis cs:85720,0.111375401847863)
--(axis cs:85710,0.111379928475425)
--(axis cs:85700,0.111384470129922)
--(axis cs:85690,0.111389204308015)
--(axis cs:85680,0.111393416413895)
--(axis cs:85670,0.11139769570846)
--(axis cs:85660,0.111401896928935)
--(axis cs:85650,0.111404614532098)
--(axis cs:85640,0.111408972462926)
--(axis cs:85630,0.111413261787685)
--(axis cs:85620,0.111417514563409)
--(axis cs:85610,0.111420396139377)
--(axis cs:85600,0.111425241560517)
--(axis cs:85590,0.111429664725296)
--(axis cs:85580,0.111434758449719)
--(axis cs:85570,0.111438692411446)
--(axis cs:85560,0.111444518283372)
--(axis cs:85550,0.111448952511833)
--(axis cs:85540,0.111453202264907)
--(axis cs:85530,0.111457793018297)
--(axis cs:85520,0.111460868541616)
--(axis cs:85510,0.111465357212377)
--(axis cs:85500,0.111469955464184)
--(axis cs:85490,0.111474857136861)
--(axis cs:85480,0.111477388571301)
--(axis cs:85470,0.111480717647982)
--(axis cs:85460,0.111484861404134)
--(axis cs:85450,0.111488534016434)
--(axis cs:85440,0.111491043044766)
--(axis cs:85430,0.111495275676381)
--(axis cs:85420,0.111499334411042)
--(axis cs:85410,0.111504418087224)
--(axis cs:85400,0.111509710598969)
--(axis cs:85390,0.111513886432435)
--(axis cs:85380,0.111519688045437)
--(axis cs:85370,0.111524451704156)
--(axis cs:85360,0.111529492428178)
--(axis cs:85350,0.111533594772455)
--(axis cs:85340,0.111539660220604)
--(axis cs:85330,0.1115432615298)
--(axis cs:85320,0.111547132666795)
--(axis cs:85310,0.111550520850926)
--(axis cs:85300,0.111555112950967)
--(axis cs:85290,0.111559600539337)
--(axis cs:85280,0.11156402391798)
--(axis cs:85270,0.111568855354506)
--(axis cs:85260,0.111574232515543)
--(axis cs:85250,0.111579399779777)
--(axis cs:85240,0.111583663835631)
--(axis cs:85230,0.111588878377698)
--(axis cs:85220,0.11159460029229)
--(axis cs:85210,0.111597802298152)
--(axis cs:85200,0.111602303027833)
--(axis cs:85190,0.111607215763062)
--(axis cs:85180,0.111611503633748)
--(axis cs:85170,0.111615748017499)
--(axis cs:85160,0.111617898581795)
--(axis cs:85150,0.111623599272634)
--(axis cs:85140,0.111626563119592)
--(axis cs:85130,0.111631371769611)
--(axis cs:85120,0.111633556409011)
--(axis cs:85110,0.111636944157476)
--(axis cs:85100,0.111642025132173)
--(axis cs:85090,0.11164470604134)
--(axis cs:85080,0.111650772276461)
--(axis cs:85070,0.111653979160304)
--(axis cs:85060,0.111659392070312)
--(axis cs:85050,0.111665361205354)
--(axis cs:85040,0.111670030808975)
--(axis cs:85030,0.111673849639888)
--(axis cs:85020,0.111679069103679)
--(axis cs:85010,0.111683429414972)
--(axis cs:85000,0.111689238267208)
--(axis cs:84990,0.111694084348946)
--(axis cs:84980,0.111700469895827)
--(axis cs:84970,0.111703480933613)
--(axis cs:84960,0.111707492118518)
--(axis cs:84950,0.111711786065789)
--(axis cs:84940,0.111715965326875)
--(axis cs:84930,0.111719257855519)
--(axis cs:84920,0.111723810622908)
--(axis cs:84910,0.111726272125096)
--(axis cs:84900,0.111730543520473)
--(axis cs:84890,0.111734939045381)
--(axis cs:84880,0.111738596767972)
--(axis cs:84870,0.111744157340679)
--(axis cs:84860,0.111748250982442)
--(axis cs:84850,0.111752297868071)
--(axis cs:84840,0.111755322755554)
--(axis cs:84830,0.111760413816917)
--(axis cs:84820,0.111766249840913)
--(axis cs:84810,0.11177192294506)
--(axis cs:84800,0.111777085870427)
--(axis cs:84790,0.111781951356572)
--(axis cs:84780,0.111786396379392)
--(axis cs:84770,0.111790784625563)
--(axis cs:84760,0.111794007218091)
--(axis cs:84750,0.111800759860503)
--(axis cs:84740,0.111803682440787)
--(axis cs:84730,0.11180744305957)
--(axis cs:84720,0.111812216930625)
--(axis cs:84710,0.111815584534981)
--(axis cs:84700,0.111818058523408)
--(axis cs:84690,0.111822573664424)
--(axis cs:84680,0.111827045187575)
--(axis cs:84670,0.111831879232219)
--(axis cs:84660,0.111836455035127)
--(axis cs:84650,0.111838405193471)
--(axis cs:84640,0.111842868116144)
--(axis cs:84630,0.111847888164672)
--(axis cs:84620,0.111852483914063)
--(axis cs:84610,0.111857303888929)
--(axis cs:84600,0.111860002867412)
--(axis cs:84590,0.111865202224407)
--(axis cs:84580,0.111870650613195)
--(axis cs:84570,0.111873354413803)
--(axis cs:84560,0.111877707882679)
--(axis cs:84550,0.111882343914496)
--(axis cs:84540,0.111885569891862)
--(axis cs:84530,0.111888991744557)
--(axis cs:84520,0.111893016982189)
--(axis cs:84510,0.111896103172445)
--(axis cs:84500,0.111899232851332)
--(axis cs:84490,0.111903826838956)
--(axis cs:84480,0.111909298259921)
--(axis cs:84470,0.111913344079632)
--(axis cs:84460,0.111919740695533)
--(axis cs:84450,0.11192464326492)
--(axis cs:84440,0.111929478746486)
--(axis cs:84430,0.111933985075568)
--(axis cs:84420,0.11193738386859)
--(axis cs:84410,0.111941248686583)
--(axis cs:84400,0.111945044878536)
--(axis cs:84390,0.111949825347006)
--(axis cs:84380,0.111952554829488)
--(axis cs:84370,0.111957866164549)
--(axis cs:84360,0.111962786085611)
--(axis cs:84350,0.111967061308332)
--(axis cs:84340,0.111968618213396)
--(axis cs:84330,0.111970555674143)
--(axis cs:84320,0.111974979909984)
--(axis cs:84310,0.111977455588721)
--(axis cs:84300,0.111982368921836)
--(axis cs:84290,0.111987293830389)
--(axis cs:84280,0.111992819054585)
--(axis cs:84270,0.111994646850099)
--(axis cs:84260,0.111999056573667)
--(axis cs:84250,0.112001112447033)
--(axis cs:84240,0.11200536213304)
--(axis cs:84230,0.112008836908414)
--(axis cs:84220,0.112013917691081)
--(axis cs:84210,0.112017774324067)
--(axis cs:84200,0.112022753679441)
--(axis cs:84190,0.112028637565428)
--(axis cs:84180,0.112032086366884)
--(axis cs:84170,0.112036715079684)
--(axis cs:84160,0.112041611814544)
--(axis cs:84150,0.1120468268638)
--(axis cs:84140,0.112053004732922)
--(axis cs:84130,0.112057693640382)
--(axis cs:84120,0.112061803840375)
--(axis cs:84110,0.112067289388939)
--(axis cs:84100,0.112071955015973)
--(axis cs:84090,0.112075899686456)
--(axis cs:84080,0.112080566444751)
--(axis cs:84070,0.112085085686467)
--(axis cs:84060,0.112090186658934)
--(axis cs:84050,0.112093399167828)
--(axis cs:84040,0.112095874279922)
--(axis cs:84030,0.112101170709531)
--(axis cs:84020,0.112107805475587)
--(axis cs:84010,0.112112308087253)
--(axis cs:84000,0.112115134500931)
--(axis cs:83990,0.112119846791672)
--(axis cs:83980,0.112123998436661)
--(axis cs:83970,0.11212886661547)
--(axis cs:83960,0.112132361408966)
--(axis cs:83950,0.112137196748865)
--(axis cs:83940,0.112142882907586)
--(axis cs:83930,0.112146305795199)
--(axis cs:83920,0.112149561398707)
--(axis cs:83910,0.112153561914565)
--(axis cs:83900,0.112156324558682)
--(axis cs:83890,0.112160975886399)
--(axis cs:83880,0.112166795811083)
--(axis cs:83870,0.11217105101325)
--(axis cs:83860,0.112176705409852)
--(axis cs:83850,0.112180718266073)
--(axis cs:83840,0.112186260017915)
--(axis cs:83830,0.112190536636301)
--(axis cs:83820,0.112195287997759)
--(axis cs:83810,0.112198614232854)
--(axis cs:83800,0.112202025851809)
--(axis cs:83790,0.112205769531557)
--(axis cs:83780,0.112210793958484)
--(axis cs:83770,0.112214974918991)
--(axis cs:83760,0.112218295186484)
--(axis cs:83750,0.112224048282053)
--(axis cs:83740,0.112226872602387)
--(axis cs:83730,0.112230383124086)
--(axis cs:83720,0.112233044785294)
--(axis cs:83710,0.112237571189573)
--(axis cs:83700,0.11224358971017)
--(axis cs:83690,0.112248929958721)
--(axis cs:83680,0.112251517483876)
--(axis cs:83670,0.112253857389425)
--(axis cs:83660,0.112258164697107)
--(axis cs:83650,0.11226206815528)
--(axis cs:83640,0.112266902742043)
--(axis cs:83630,0.112271029560284)
--(axis cs:83620,0.112276229898059)
--(axis cs:83610,0.112282152583934)
--(axis cs:83600,0.112288500800252)
--(axis cs:83590,0.112293912799345)
--(axis cs:83580,0.112298396335415)
--(axis cs:83570,0.112302501930878)
--(axis cs:83560,0.112307346629456)
--(axis cs:83550,0.112312337257375)
--(axis cs:83540,0.112317177623497)
--(axis cs:83530,0.112321870709447)
--(axis cs:83520,0.112326413725735)
--(axis cs:83510,0.112331072827493)
--(axis cs:83500,0.112335897543747)
--(axis cs:83490,0.112341079919881)
--(axis cs:83480,0.112346110651244)
--(axis cs:83470,0.112349416298611)
--(axis cs:83460,0.112353498674619)
--(axis cs:83450,0.112356292359436)
--(axis cs:83440,0.112361997422137)
--(axis cs:83430,0.112367877745812)
--(axis cs:83420,0.112372665850798)
--(axis cs:83410,0.112376127094348)
--(axis cs:83400,0.112381786686759)
--(axis cs:83390,0.112386428735215)
--(axis cs:83380,0.1123913469333)
--(axis cs:83370,0.112397301279012)
--(axis cs:83360,0.112400829204347)
--(axis cs:83350,0.112405493614987)
--(axis cs:83340,0.112409817183402)
--(axis cs:83330,0.112415181152886)
--(axis cs:83320,0.112419954436518)
--(axis cs:83310,0.11242505641525)
--(axis cs:83300,0.112429975032713)
--(axis cs:83290,0.112434286591184)
--(axis cs:83280,0.11243947207707)
--(axis cs:83270,0.112444256380103)
--(axis cs:83260,0.112448798423943)
--(axis cs:83250,0.112453866801185)
--(axis cs:83240,0.112458825922642)
--(axis cs:83230,0.112463362416155)
--(axis cs:83220,0.112469240241091)
--(axis cs:83210,0.112474869894227)
--(axis cs:83200,0.112480327625271)
--(axis cs:83190,0.112483581259863)
--(axis cs:83180,0.112487057947604)
--(axis cs:83170,0.11249066377426)
--(axis cs:83160,0.112495893746477)
--(axis cs:83150,0.112499759951015)
--(axis cs:83140,0.112505299071172)
--(axis cs:83130,0.112508243604632)
--(axis cs:83120,0.112513156488327)
--(axis cs:83110,0.112517528754518)
--(axis cs:83100,0.112522434292363)
--(axis cs:83090,0.112526630305246)
--(axis cs:83080,0.112530250255436)
--(axis cs:83070,0.112535608171476)
--(axis cs:83060,0.112541485861081)
--(axis cs:83050,0.112545950212937)
--(axis cs:83040,0.112550387241993)
--(axis cs:83030,0.112554339573675)
--(axis cs:83020,0.112558748033232)
--(axis cs:83010,0.11256237251049)
--(axis cs:83000,0.112566680151837)
--(axis cs:82990,0.11257292930573)
--(axis cs:82980,0.112578462694739)
--(axis cs:82970,0.112581528400345)
--(axis cs:82960,0.112588134542548)
--(axis cs:82950,0.112591456160741)
--(axis cs:82940,0.112596570716403)
--(axis cs:82930,0.112601887782233)
--(axis cs:82920,0.112606448232394)
--(axis cs:82910,0.112610416931519)
--(axis cs:82900,0.112614031998572)
--(axis cs:82890,0.11261817761511)
--(axis cs:82880,0.112619656439999)
--(axis cs:82870,0.11262342765044)
--(axis cs:82860,0.112626988417301)
--(axis cs:82850,0.112630308468263)
--(axis cs:82840,0.112635533648326)
--(axis cs:82830,0.112640103982385)
--(axis cs:82820,0.112643674076441)
--(axis cs:82810,0.112648730799386)
--(axis cs:82800,0.112651706678658)
--(axis cs:82790,0.112655813588384)
--(axis cs:82780,0.112659375687094)
--(axis cs:82770,0.112664548886397)
--(axis cs:82760,0.112670088979036)
--(axis cs:82750,0.112674666583088)
--(axis cs:82740,0.112679056495951)
--(axis cs:82730,0.11268480569164)
--(axis cs:82720,0.112691137736115)
--(axis cs:82710,0.112694673396164)
--(axis cs:82700,0.112697699423183)
--(axis cs:82690,0.112701387521559)
--(axis cs:82680,0.112704871194232)
--(axis cs:82670,0.11270632259463)
--(axis cs:82660,0.112712219508456)
--(axis cs:82650,0.112717685569472)
--(axis cs:82640,0.112721596160417)
--(axis cs:82630,0.112727379669319)
--(axis cs:82620,0.112732045504283)
--(axis cs:82610,0.112738031173986)
--(axis cs:82600,0.112741847336355)
--(axis cs:82590,0.112744751062869)
--(axis cs:82580,0.112749735546766)
--(axis cs:82570,0.112753529508061)
--(axis cs:82560,0.112758318287993)
--(axis cs:82550,0.112763071278463)
--(axis cs:82540,0.11276917294368)
--(axis cs:82530,0.112771096081493)
--(axis cs:82520,0.112775687432687)
--(axis cs:82510,0.112780242663114)
--(axis cs:82500,0.112783760294358)
--(axis cs:82490,0.112787378826662)
--(axis cs:82480,0.112792837452093)
--(axis cs:82470,0.112796847844031)
--(axis cs:82460,0.112801220259752)
--(axis cs:82450,0.112805818158205)
--(axis cs:82440,0.112811430067478)
--(axis cs:82430,0.112816324201515)
--(axis cs:82420,0.1128208666575)
--(axis cs:82410,0.112826515515212)
--(axis cs:82400,0.112829770376059)
--(axis cs:82390,0.112835060901425)
--(axis cs:82380,0.112840524962996)
--(axis cs:82370,0.112845807334218)
--(axis cs:82360,0.112850275650407)
--(axis cs:82350,0.112853154827969)
--(axis cs:82340,0.112857195553171)
--(axis cs:82330,0.112860916667094)
--(axis cs:82320,0.112864437396203)
--(axis cs:82310,0.1128694054327)
--(axis cs:82300,0.112875464610573)
--(axis cs:82290,0.112880889256368)
--(axis cs:82280,0.112883680908649)
--(axis cs:82270,0.112886282339477)
--(axis cs:82260,0.112890920570307)
--(axis cs:82250,0.112895422277582)
--(axis cs:82240,0.11290054438544)
--(axis cs:82230,0.112903744405806)
--(axis cs:82220,0.112906023982448)
--(axis cs:82210,0.112913331862938)
--(axis cs:82200,0.112918503777504)
--(axis cs:82190,0.112923495355452)
--(axis cs:82180,0.112925690905388)
--(axis cs:82170,0.112929888373477)
--(axis cs:82160,0.112934358428892)
--(axis cs:82150,0.112938514900577)
--(axis cs:82140,0.11294087082528)
--(axis cs:82130,0.112943511965428)
--(axis cs:82120,0.11294969577326)
--(axis cs:82110,0.112954165181055)
--(axis cs:82100,0.112958715157835)
--(axis cs:82090,0.112963299738872)
--(axis cs:82080,0.112967874995386)
--(axis cs:82070,0.112974205270906)
--(axis cs:82060,0.112978327355386)
--(axis cs:82050,0.112980704225382)
--(axis cs:82040,0.112984672941725)
--(axis cs:82030,0.112987218746137)
--(axis cs:82020,0.112991684192463)
--(axis cs:82010,0.112997473463249)
--(axis cs:82000,0.113002998638932)
--(axis cs:81990,0.113008749094993)
--(axis cs:81980,0.11301296580528)
--(axis cs:81970,0.11301704299073)
--(axis cs:81960,0.113022313574816)
--(axis cs:81950,0.113028533013707)
--(axis cs:81940,0.113033497093031)
--(axis cs:81930,0.113038564939095)
--(axis cs:81920,0.113043318103609)
--(axis cs:81910,0.113047238534091)
--(axis cs:81900,0.113052924277979)
--(axis cs:81890,0.113058773555276)
--(axis cs:81880,0.113064266383677)
--(axis cs:81870,0.113069771945303)
--(axis cs:81860,0.113074484447043)
--(axis cs:81850,0.11307958491752)
--(axis cs:81840,0.113084402015696)
--(axis cs:81830,0.113090042707243)
--(axis cs:81820,0.113092490259832)
--(axis cs:81810,0.11309797769601)
--(axis cs:81800,0.113100288013368)
--(axis cs:81790,0.113105496514404)
--(axis cs:81780,0.113110205449436)
--(axis cs:81770,0.113115601343762)
--(axis cs:81760,0.113119857039987)
--(axis cs:81750,0.113123165857609)
--(axis cs:81740,0.113127553913077)
--(axis cs:81730,0.113131931831169)
--(axis cs:81720,0.11313636348574)
--(axis cs:81710,0.113141934509683)
--(axis cs:81700,0.113145979917171)
--(axis cs:81690,0.11314998665312)
--(axis cs:81680,0.11315437306162)
--(axis cs:81670,0.113159172640439)
--(axis cs:81660,0.113162273550789)
--(axis cs:81650,0.113166391889637)
--(axis cs:81640,0.11317343588598)
--(axis cs:81630,0.113179480424971)
--(axis cs:81620,0.113186364477126)
--(axis cs:81610,0.113191940281443)
--(axis cs:81600,0.113195902133986)
--(axis cs:81590,0.113197931751249)
--(axis cs:81580,0.113202965295235)
--(axis cs:81570,0.113207592520824)
--(axis cs:81560,0.113213217443269)
--(axis cs:81550,0.113219131093838)
--(axis cs:81540,0.113223353199215)
--(axis cs:81530,0.113228289869715)
--(axis cs:81520,0.113233274848589)
--(axis cs:81510,0.11323893470351)
--(axis cs:81500,0.113243186438443)
--(axis cs:81490,0.113248334543801)
--(axis cs:81480,0.113253610121808)
--(axis cs:81470,0.113259489902604)
--(axis cs:81460,0.113262162683877)
--(axis cs:81450,0.113267129358878)
--(axis cs:81440,0.113271592422195)
--(axis cs:81430,0.113276581389679)
--(axis cs:81420,0.113280688018829)
--(axis cs:81410,0.113282808784396)
--(axis cs:81400,0.113288176629193)
--(axis cs:81390,0.113294392703276)
--(axis cs:81380,0.113299148124846)
--(axis cs:81370,0.113303246312229)
--(axis cs:81360,0.11330800303226)
--(axis cs:81350,0.113313365203338)
--(axis cs:81340,0.113317684809733)
--(axis cs:81330,0.11332251494163)
--(axis cs:81320,0.113325275592668)
--(axis cs:81310,0.113330686011048)
--(axis cs:81300,0.113334429568414)
--(axis cs:81290,0.113340051461355)
--(axis cs:81280,0.113343313211667)
--(axis cs:81270,0.113347857344521)
--(axis cs:81260,0.113351941839954)
--(axis cs:81250,0.113355173099947)
--(axis cs:81240,0.113360651420585)
--(axis cs:81230,0.113366307535432)
--(axis cs:81220,0.113370557625914)
--(axis cs:81210,0.113375300496392)
--(axis cs:81200,0.113380840186347)
--(axis cs:81190,0.113384173757639)
--(axis cs:81180,0.113389010979276)
--(axis cs:81170,0.113393328190664)
--(axis cs:81160,0.113399335328933)
--(axis cs:81150,0.11340357833506)
--(axis cs:81140,0.113408687069756)
--(axis cs:81130,0.113414804653586)
--(axis cs:81120,0.113419412091847)
--(axis cs:81110,0.113425081655338)
--(axis cs:81100,0.113429877412513)
--(axis cs:81090,0.11343347451946)
--(axis cs:81080,0.113438697532104)
--(axis cs:81070,0.113442414771092)
--(axis cs:81060,0.113448120449787)
--(axis cs:81050,0.113452654481277)
--(axis cs:81040,0.113456703681587)
--(axis cs:81030,0.11346227932596)
--(axis cs:81020,0.113464056143481)
--(axis cs:81010,0.113468822522968)
--(axis cs:81000,0.113473421232883)
--(axis cs:80990,0.113479809324981)
--(axis cs:80980,0.113484659418722)
--(axis cs:80970,0.113489937597762)
--(axis cs:80960,0.113495721017297)
--(axis cs:80950,0.113500169740537)
--(axis cs:80940,0.113505552461498)
--(axis cs:80930,0.113509913215271)
--(axis cs:80920,0.113514128000769)
--(axis cs:80910,0.113518069737371)
--(axis cs:80900,0.11352319652275)
--(axis cs:80890,0.113531077491684)
--(axis cs:80880,0.113534220671621)
--(axis cs:80870,0.113538369092348)
--(axis cs:80860,0.113543468917081)
--(axis cs:80850,0.113548627130374)
--(axis cs:80840,0.11355237543867)
--(axis cs:80830,0.113558891057848)
--(axis cs:80820,0.113563722164186)
--(axis cs:80810,0.113568408597072)
--(axis cs:80800,0.113573827367854)
--(axis cs:80790,0.113579481663075)
--(axis cs:80780,0.113583392589183)
--(axis cs:80770,0.113587653166112)
--(axis cs:80760,0.113592529501206)
--(axis cs:80750,0.113595831214081)
--(axis cs:80740,0.113600498461989)
--(axis cs:80730,0.113605746259585)
--(axis cs:80720,0.113610641844281)
--(axis cs:80710,0.113617808343375)
--(axis cs:80700,0.113621090415843)
--(axis cs:80690,0.113626933485657)
--(axis cs:80680,0.11363184722102)
--(axis cs:80670,0.113636875777716)
--(axis cs:80660,0.113642825423524)
--(axis cs:80650,0.113648730685227)
--(axis cs:80640,0.113652903102673)
--(axis cs:80630,0.113657989252617)
--(axis cs:80620,0.113661924689915)
--(axis cs:80610,0.113668124998895)
--(axis cs:80600,0.113673897764263)
--(axis cs:80590,0.113678323747177)
--(axis cs:80580,0.113683534790294)
--(axis cs:80570,0.11368809309129)
--(axis cs:80560,0.113693316030813)
--(axis cs:80550,0.113699574098279)
--(axis cs:80540,0.113704899614851)
--(axis cs:80530,0.113710491866645)
--(axis cs:80520,0.11371541910188)
--(axis cs:80510,0.113720330574924)
--(axis cs:80500,0.113725472097138)
--(axis cs:80490,0.113730713839135)
--(axis cs:80480,0.113735075672087)
--(axis cs:80470,0.113740507382648)
--(axis cs:80460,0.113746121018694)
--(axis cs:80450,0.113750056165562)
--(axis cs:80440,0.113754777311809)
--(axis cs:80430,0.113760229203727)
--(axis cs:80420,0.11376386030367)
--(axis cs:80410,0.113769396867252)
--(axis cs:80400,0.113776179174322)
--(axis cs:80390,0.113781016033272)
--(axis cs:80380,0.113786128333143)
--(axis cs:80370,0.11379108740831)
--(axis cs:80360,0.113796845745563)
--(axis cs:80350,0.113802155483682)
--(axis cs:80340,0.113808243343555)
--(axis cs:80330,0.113812063133659)
--(axis cs:80320,0.113817566616846)
--(axis cs:80310,0.113822691375222)
--(axis cs:80300,0.113825323697503)
--(axis cs:80290,0.113829384184193)
--(axis cs:80280,0.11383268095342)
--(axis cs:80270,0.113838328468273)
--(axis cs:80260,0.113842894348995)
--(axis cs:80250,0.113847893717702)
--(axis cs:80240,0.113853255888404)
--(axis cs:80230,0.113859219143453)
--(axis cs:80220,0.113864611063393)
--(axis cs:80210,0.113869045729066)
--(axis cs:80200,0.113874466544138)
--(axis cs:80190,0.113879253730864)
--(axis cs:80180,0.113884987685858)
--(axis cs:80170,0.113891336469969)
--(axis cs:80160,0.1138956233145)
--(axis cs:80150,0.113902351595689)
--(axis cs:80140,0.113906576696719)
--(axis cs:80130,0.11391194133781)
--(axis cs:80120,0.113916627095228)
--(axis cs:80110,0.113919378073422)
--(axis cs:80100,0.113924257707989)
--(axis cs:80090,0.11392958694582)
--(axis cs:80080,0.113934140408571)
--(axis cs:80070,0.113940549943648)
--(axis cs:80060,0.11394710403476)
--(axis cs:80050,0.113951255881404)
--(axis cs:80040,0.113956491352848)
--(axis cs:80030,0.113961336983511)
--(axis cs:80020,0.113967042225333)
--(axis cs:80010,0.113972697838317)
--(axis cs:80000,0.113978012582733)
--(axis cs:79990,0.113984791806004)
--(axis cs:79980,0.113990243867039)
--(axis cs:79970,0.113995643957747)
--(axis cs:79960,0.113999931983299)
--(axis cs:79950,0.11400525025553)
--(axis cs:79940,0.114010244526545)
--(axis cs:79930,0.11401535035735)
--(axis cs:79920,0.114018693739554)
--(axis cs:79910,0.114024603514479)
--(axis cs:79900,0.114029852013154)
--(axis cs:79890,0.114033333727816)
--(axis cs:79880,0.114037733671946)
--(axis cs:79870,0.114043454911611)
--(axis cs:79860,0.114047999048533)
--(axis cs:79850,0.114051674142896)
--(axis cs:79840,0.114057576896258)
--(axis cs:79830,0.114063300915943)
--(axis cs:79820,0.114068992906471)
--(axis cs:79810,0.11407485143464)
--(axis cs:79800,0.114081507262452)
--(axis cs:79790,0.114085442134826)
--(axis cs:79780,0.114090447724577)
--(axis cs:79770,0.114094513173932)
--(axis cs:79760,0.114099021557758)
--(axis cs:79750,0.114104046135795)
--(axis cs:79740,0.114107847657028)
--(axis cs:79730,0.114111579142133)
--(axis cs:79720,0.114117384857271)
--(axis cs:79710,0.11412286355983)
--(axis cs:79700,0.114128540237289)
--(axis cs:79690,0.114133130058045)
--(axis cs:79680,0.114138589586975)
--(axis cs:79670,0.114143859312649)
--(axis cs:79660,0.114148176499663)
--(axis cs:79650,0.114153338898587)
--(axis cs:79640,0.114159251362545)
--(axis cs:79630,0.114164031153946)
--(axis cs:79620,0.114169533275685)
--(axis cs:79610,0.114174498342255)
--(axis cs:79600,0.114178726139272)
--(axis cs:79590,0.114184989137234)
--(axis cs:79580,0.114190640210001)
--(axis cs:79570,0.114195046587705)
--(axis cs:79560,0.114200231694113)
--(axis cs:79550,0.114205462655774)
--(axis cs:79540,0.11420895013916)
--(axis cs:79530,0.114213170644595)
--(axis cs:79520,0.114217982231154)
--(axis cs:79510,0.114221281888635)
--(axis cs:79500,0.114226573578)
--(axis cs:79490,0.114232021472136)
--(axis cs:79480,0.11423613182547)
--(axis cs:79470,0.1142410836248)
--(axis cs:79460,0.114246175859656)
--(axis cs:79450,0.114252003209425)
--(axis cs:79440,0.114256874450123)
--(axis cs:79430,0.114260148977739)
--(axis cs:79420,0.114265733473482)
--(axis cs:79410,0.114270156141322)
--(axis cs:79400,0.114274594102198)
--(axis cs:79390,0.114279490444968)
--(axis cs:79380,0.114285718943133)
--(axis cs:79370,0.114291616913747)
--(axis cs:79360,0.11429560164187)
--(axis cs:79350,0.11430038164755)
--(axis cs:79340,0.114305191748788)
--(axis cs:79330,0.114308483587276)
--(axis cs:79320,0.114312945874631)
--(axis cs:79310,0.114318010544643)
--(axis cs:79300,0.114319915675522)
--(axis cs:79290,0.11432278938439)
--(axis cs:79280,0.114328045462816)
--(axis cs:79270,0.11433233677617)
--(axis cs:79260,0.114337528574465)
--(axis cs:79250,0.114342074105602)
--(axis cs:79240,0.114347991452403)
--(axis cs:79230,0.114353899105899)
--(axis cs:79220,0.114359188945626)
--(axis cs:79210,0.11436554410525)
--(axis cs:79200,0.114370762652882)
--(axis cs:79190,0.114376833277505)
--(axis cs:79180,0.114382180064578)
--(axis cs:79170,0.11438567651051)
--(axis cs:79160,0.114390073746075)
--(axis cs:79150,0.114395770679947)
--(axis cs:79140,0.114401923869531)
--(axis cs:79130,0.114408002705633)
--(axis cs:79120,0.114412347764796)
--(axis cs:79110,0.11441701822404)
--(axis cs:79100,0.114421036785058)
--(axis cs:79090,0.114424434055435)
--(axis cs:79080,0.114429708831059)
--(axis cs:79070,0.114435290028945)
--(axis cs:79060,0.114440966366579)
--(axis cs:79050,0.114447439020898)
--(axis cs:79040,0.11445169723894)
--(axis cs:79030,0.114457387426158)
--(axis cs:79020,0.114460999719627)
--(axis cs:79010,0.114464555403878)
--(axis cs:79000,0.114469259399416)
--(axis cs:78990,0.114473475279623)
--(axis cs:78980,0.114478764067171)
--(axis cs:78970,0.114482578862549)
--(axis cs:78960,0.114486195959613)
--(axis cs:78950,0.114491317703262)
--(axis cs:78940,0.114496572944065)
--(axis cs:78930,0.114501535777456)
--(axis cs:78920,0.114507410301103)
--(axis cs:78910,0.114511084929508)
--(axis cs:78900,0.114516331183157)
--(axis cs:78890,0.114521689082057)
--(axis cs:78880,0.114528479520115)
--(axis cs:78870,0.114532364279031)
--(axis cs:78860,0.114538026064524)
--(axis cs:78850,0.114543158025329)
--(axis cs:78840,0.114548880857804)
--(axis cs:78830,0.11455551189739)
--(axis cs:78820,0.114561870755315)
--(axis cs:78810,0.11456641181279)
--(axis cs:78800,0.114571874782018)
--(axis cs:78790,0.114576706238982)
--(axis cs:78780,0.114580910551314)
--(axis cs:78770,0.114584612853905)
--(axis cs:78760,0.114589200677918)
--(axis cs:78750,0.114594350002247)
--(axis cs:78740,0.114599023335324)
--(axis cs:78730,0.114602438365798)
--(axis cs:78720,0.114607345091029)
--(axis cs:78710,0.114612625597403)
--(axis cs:78700,0.114617766487249)
--(axis cs:78690,0.114623785850994)
--(axis cs:78680,0.114627725066288)
--(axis cs:78670,0.114634552976707)
--(axis cs:78660,0.114640737311617)
--(axis cs:78650,0.114644537572946)
--(axis cs:78640,0.114646580060124)
--(axis cs:78630,0.114650822148744)
--(axis cs:78620,0.114656819536006)
--(axis cs:78610,0.114661257914809)
--(axis cs:78600,0.114666986732151)
--(axis cs:78590,0.11467130768755)
--(axis cs:78580,0.114677029476295)
--(axis cs:78570,0.114678117336172)
--(axis cs:78560,0.114683760473451)
--(axis cs:78550,0.114689480910472)
--(axis cs:78540,0.114696198134209)
--(axis cs:78530,0.114699741597349)
--(axis cs:78520,0.114705559028831)
--(axis cs:78510,0.114709136003353)
--(axis cs:78500,0.114713138037748)
--(axis cs:78490,0.114717304493744)
--(axis cs:78480,0.114723396099574)
--(axis cs:78470,0.114728532946569)
--(axis cs:78460,0.11473188065106)
--(axis cs:78450,0.114736207379386)
--(axis cs:78440,0.114740370840973)
--(axis cs:78430,0.114745835007432)
--(axis cs:78420,0.114750046192263)
--(axis cs:78410,0.114755679005491)
--(axis cs:78400,0.114760662661948)
--(axis cs:78390,0.1147663783995)
--(axis cs:78380,0.114772150844926)
--(axis cs:78370,0.114776244319779)
--(axis cs:78360,0.114781717711757)
--(axis cs:78350,0.114785786424685)
--(axis cs:78340,0.114789626723055)
--(axis cs:78330,0.114794188454126)
--(axis cs:78320,0.114797724951992)
--(axis cs:78310,0.114803218061787)
--(axis cs:78300,0.114809722063986)
--(axis cs:78290,0.114814660744739)
--(axis cs:78280,0.114820338803447)
--(axis cs:78270,0.114823940985329)
--(axis cs:78260,0.114827926563879)
--(axis cs:78250,0.114834718998464)
--(axis cs:78240,0.114838537575442)
--(axis cs:78230,0.114843576433159)
--(axis cs:78220,0.114847862644697)
--(axis cs:78210,0.114853493264343)
--(axis cs:78200,0.114858280846413)
--(axis cs:78190,0.114864495794399)
--(axis cs:78180,0.114868637073486)
--(axis cs:78170,0.114873772235728)
--(axis cs:78160,0.114877001505287)
--(axis cs:78150,0.114883032053655)
--(axis cs:78140,0.114886662237641)
--(axis cs:78130,0.114891932093044)
--(axis cs:78120,0.114897396660108)
--(axis cs:78110,0.114901330620172)
--(axis cs:78100,0.114905733388122)
--(axis cs:78090,0.114910304333613)
--(axis cs:78080,0.114915844634179)
--(axis cs:78070,0.114922543722434)
--(axis cs:78060,0.114928344266255)
--(axis cs:78050,0.114934330051669)
--(axis cs:78040,0.114937584850324)
--(axis cs:78030,0.114942957760127)
--(axis cs:78020,0.11494813352977)
--(axis cs:78010,0.114952525550156)
--(axis cs:78000,0.114957801599467)
--(axis cs:77990,0.114961160947778)
--(axis cs:77980,0.114966644361027)
--(axis cs:77970,0.114971494840362)
--(axis cs:77960,0.114975991517496)
--(axis cs:77950,0.114982389822619)
--(axis cs:77940,0.114988680623069)
--(axis cs:77930,0.114992276198754)
--(axis cs:77920,0.114996684200579)
--(axis cs:77910,0.115001699319921)
--(axis cs:77900,0.11500601259969)
--(axis cs:77890,0.115011079338311)
--(axis cs:77880,0.115016737303268)
--(axis cs:77870,0.115021486732565)
--(axis cs:77860,0.115028121279897)
--(axis cs:77850,0.11503313789152)
--(axis cs:77840,0.115039373123807)
--(axis cs:77830,0.115042929602114)
--(axis cs:77820,0.115047579670884)
--(axis cs:77810,0.115052582768199)
--(axis cs:77800,0.115059363516174)
--(axis cs:77790,0.115064623169211)
--(axis cs:77780,0.115070935257832)
--(axis cs:77770,0.115076798103107)
--(axis cs:77760,0.115081021399892)
--(axis cs:77750,0.115086568995516)
--(axis cs:77740,0.115093271755861)
--(axis cs:77730,0.115099428622361)
--(axis cs:77720,0.115103649891199)
--(axis cs:77710,0.11511033376038)
--(axis cs:77700,0.115115184478323)
--(axis cs:77690,0.115120903721797)
--(axis cs:77680,0.115123521348423)
--(axis cs:77670,0.115129164672797)
--(axis cs:77660,0.115134755638323)
--(axis cs:77650,0.115140604181257)
--(axis cs:77640,0.115145649371494)
--(axis cs:77630,0.11515024654268)
--(axis cs:77620,0.115154559810453)
--(axis cs:77610,0.115158481957587)
--(axis cs:77600,0.115162990955509)
--(axis cs:77590,0.115167888875515)
--(axis cs:77580,0.115174007159738)
--(axis cs:77570,0.115178659027778)
--(axis cs:77560,0.115181360660357)
--(axis cs:77550,0.115186067985328)
--(axis cs:77540,0.115190037946413)
--(axis cs:77530,0.115192925407568)
--(axis cs:77520,0.115197494212745)
--(axis cs:77510,0.115203733233495)
--(axis cs:77500,0.115209262023376)
--(axis cs:77490,0.115215524696094)
--(axis cs:77480,0.115221149270818)
--(axis cs:77470,0.115227761471229)
--(axis cs:77460,0.115233930247679)
--(axis cs:77450,0.115238755147055)
--(axis cs:77440,0.115245782945589)
--(axis cs:77430,0.115250892712749)
--(axis cs:77420,0.1152565742946)
--(axis cs:77410,0.115262316929209)
--(axis cs:77400,0.11526831227759)
--(axis cs:77390,0.115273019903628)
--(axis cs:77380,0.115279350196186)
--(axis cs:77370,0.11528349556596)
--(axis cs:77360,0.115288851795685)
--(axis cs:77350,0.115294269855182)
--(axis cs:77340,0.115298723116499)
--(axis cs:77330,0.115304075237037)
--(axis cs:77320,0.115310209036049)
--(axis cs:77310,0.115315777330026)
--(axis cs:77300,0.115320042438286)
--(axis cs:77290,0.115325523260112)
--(axis cs:77280,0.115330089877615)
--(axis cs:77270,0.115334431551746)
--(axis cs:77260,0.115339429316236)
--(axis cs:77250,0.115342781682193)
--(axis cs:77240,0.115347187772331)
--(axis cs:77230,0.115353146976931)
--(axis cs:77220,0.115358701238549)
--(axis cs:77210,0.115364214869753)
--(axis cs:77200,0.115369364592468)
--(axis cs:77190,0.115374756116936)
--(axis cs:77180,0.115380786912896)
--(axis cs:77170,0.115384179826908)
--(axis cs:77160,0.115389033557645)
--(axis cs:77150,0.115395524258659)
--(axis cs:77140,0.115400643868369)
--(axis cs:77130,0.115405246391043)
--(axis cs:77120,0.115411873957033)
--(axis cs:77110,0.115417770916243)
--(axis cs:77100,0.115423834731297)
--(axis cs:77090,0.115430312349309)
--(axis cs:77080,0.115435921516611)
--(axis cs:77070,0.115441923853276)
--(axis cs:77060,0.115447014626789)
--(axis cs:77050,0.115450967738939)
--(axis cs:77040,0.115456245838815)
--(axis cs:77030,0.115463146507736)
--(axis cs:77020,0.115468176071292)
--(axis cs:77010,0.115473259813831)
--(axis cs:77000,0.115477462999553)
--(axis cs:76990,0.115482838495683)
--(axis cs:76980,0.115487512841657)
--(axis cs:76970,0.115494613184498)
--(axis cs:76960,0.115500325567371)
--(axis cs:76950,0.115503963393984)
--(axis cs:76940,0.115509923696067)
--(axis cs:76930,0.115516239346393)
--(axis cs:76920,0.115519788865151)
--(axis cs:76910,0.11552593701873)
--(axis cs:76900,0.115529546628869)
--(axis cs:76890,0.115534589558489)
--(axis cs:76880,0.115540067679687)
--(axis cs:76870,0.11554660363851)
--(axis cs:76860,0.115550829498382)
--(axis cs:76850,0.11555649530095)
--(axis cs:76840,0.115560983562)
--(axis cs:76830,0.115566124576211)
--(axis cs:76820,0.115571412806463)
--(axis cs:76810,0.115576961928297)
--(axis cs:76800,0.115582325736008)
--(axis cs:76790,0.115587260600778)
--(axis cs:76780,0.115592373558526)
--(axis cs:76770,0.115597256064967)
--(axis cs:76760,0.115600590728491)
--(axis cs:76750,0.115606301672164)
--(axis cs:76740,0.115611373587083)
--(axis cs:76730,0.11561385222922)
--(axis cs:76720,0.115620131667096)
--(axis cs:76710,0.115626346389296)
--(axis cs:76700,0.115630402185605)
--(axis cs:76690,0.115634111632646)
--(axis cs:76680,0.115639293264646)
--(axis cs:76670,0.115643580815259)
--(axis cs:76660,0.115650044932642)
--(axis cs:76650,0.115654707808295)
--(axis cs:76640,0.115659464504283)
--(axis cs:76630,0.115664575872612)
--(axis cs:76620,0.115671027610353)
--(axis cs:76610,0.115676649573428)
--(axis cs:76600,0.11568100256481)
--(axis cs:76590,0.115686093764748)
--(axis cs:76580,0.115692205817261)
--(axis cs:76570,0.115697369374857)
--(axis cs:76560,0.115703240027023)
--(axis cs:76550,0.115708097148851)
--(axis cs:76540,0.115712088153186)
--(axis cs:76530,0.115718866393871)
--(axis cs:76520,0.115726510244877)
--(axis cs:76510,0.115731304350592)
--(axis cs:76500,0.115735144426331)
--(axis cs:76490,0.11574135337909)
--(axis cs:76480,0.115746726757197)
--(axis cs:76470,0.115750792490723)
--(axis cs:76460,0.1157561682284)
--(axis cs:76450,0.115761837973637)
--(axis cs:76440,0.115767711402377)
--(axis cs:76430,0.115771979373047)
--(axis cs:76420,0.115775863343048)
--(axis cs:76410,0.115781341543314)
--(axis cs:76400,0.115784192143843)
--(axis cs:76390,0.115787909867748)
--(axis cs:76380,0.115792822038532)
--(axis cs:76370,0.115796653776831)
--(axis cs:76360,0.115801209921113)
--(axis cs:76350,0.115806896835137)
--(axis cs:76340,0.115813210494309)
--(axis cs:76330,0.115818503482241)
--(axis cs:76320,0.115823795474148)
--(axis cs:76310,0.115829896815709)
--(axis cs:76300,0.115836476988693)
--(axis cs:76290,0.115842957496114)
--(axis cs:76280,0.11584745217531)
--(axis cs:76270,0.115852052247232)
--(axis cs:76260,0.115858357667718)
--(axis cs:76250,0.115865023178789)
--(axis cs:76240,0.115870033240968)
--(axis cs:76230,0.115875013260378)
--(axis cs:76220,0.115878951644871)
--(axis cs:76210,0.115884188753009)
--(axis cs:76200,0.115888275031294)
--(axis cs:76190,0.115893103603691)
--(axis cs:76180,0.115900130765506)
--(axis cs:76170,0.115906416383708)
--(axis cs:76160,0.115912561944647)
--(axis cs:76150,0.115917044848058)
--(axis cs:76140,0.115920899995404)
--(axis cs:76130,0.115924999916598)
--(axis cs:76120,0.115932001902112)
--(axis cs:76110,0.115935954367753)
--(axis cs:76100,0.115941980259642)
--(axis cs:76090,0.115947603334192)
--(axis cs:76080,0.115954654188766)
--(axis cs:76070,0.11595996647413)
--(axis cs:76060,0.115966258603435)
--(axis cs:76050,0.115969929082483)
--(axis cs:76040,0.115974982305836)
--(axis cs:76030,0.115979087810785)
--(axis cs:76020,0.115984316830897)
--(axis cs:76010,0.115989328767852)
--(axis cs:76000,0.115991521869381)
--(axis cs:75990,0.115995707345079)
--(axis cs:75980,0.116001287930441)
--(axis cs:75970,0.11600583770667)
--(axis cs:75960,0.116010922872283)
--(axis cs:75950,0.116016100989394)
--(axis cs:75940,0.116022265122024)
--(axis cs:75930,0.11602740475458)
--(axis cs:75920,0.11603298307137)
--(axis cs:75910,0.116038707656645)
--(axis cs:75900,0.116045295856072)
--(axis cs:75890,0.116051639249904)
--(axis cs:75880,0.116056696899737)
--(axis cs:75870,0.116061159718162)
--(axis cs:75860,0.116064502153253)
--(axis cs:75850,0.116071061830673)
--(axis cs:75840,0.116075188778312)
--(axis cs:75830,0.116078431547521)
--(axis cs:75820,0.116083452387164)
--(axis cs:75810,0.116086793437063)
--(axis cs:75800,0.116090491617716)
--(axis cs:75790,0.116096198635222)
--(axis cs:75780,0.116100348404189)
--(axis cs:75770,0.116107286015645)
--(axis cs:75760,0.116111783210781)
--(axis cs:75750,0.116116735712745)
--(axis cs:75740,0.116122907228816)
--(axis cs:75730,0.116128275379457)
--(axis cs:75720,0.116132183636605)
--(axis cs:75710,0.116136501068172)
--(axis cs:75700,0.116140890411673)
--(axis cs:75690,0.116142668499632)
--(axis cs:75680,0.116147995487219)
--(axis cs:75670,0.116153121649026)
--(axis cs:75660,0.116158433188977)
--(axis cs:75650,0.116162395909829)
--(axis cs:75640,0.116166453742793)
--(axis cs:75630,0.116172579202075)
--(axis cs:75620,0.116177094881182)
--(axis cs:75610,0.11618363961549)
--(axis cs:75600,0.11618920925708)
--(axis cs:75590,0.116194764037045)
--(axis cs:75580,0.116199562225708)
--(axis cs:75570,0.116205788746691)
--(axis cs:75560,0.116209799911474)
--(axis cs:75550,0.116215733208186)
--(axis cs:75540,0.11621917429696)
--(axis cs:75530,0.116224599911862)
--(axis cs:75520,0.116231125718867)
--(axis cs:75510,0.116237972958998)
--(axis cs:75500,0.116243929615631)
--(axis cs:75490,0.116247869099499)
--(axis cs:75480,0.116253011012092)
--(axis cs:75470,0.116259752710639)
--(axis cs:75460,0.116265244758396)
--(axis cs:75450,0.116271869890161)
--(axis cs:75440,0.116275450042973)
--(axis cs:75430,0.116280732080447)
--(axis cs:75420,0.116285544715855)
--(axis cs:75410,0.116289178965816)
--(axis cs:75400,0.11629416000574)
--(axis cs:75390,0.11629889913607)
--(axis cs:75380,0.116304868960149)
--(axis cs:75370,0.116309595305812)
--(axis cs:75360,0.116314958836111)
--(axis cs:75350,0.116319931770995)
--(axis cs:75340,0.116324030884073)
--(axis cs:75330,0.116328721567387)
--(axis cs:75320,0.116333920658391)
--(axis cs:75310,0.116338275536428)
--(axis cs:75300,0.116342165201231)
--(axis cs:75290,0.11634715622742)
--(axis cs:75280,0.116351582565573)
--(axis cs:75270,0.116356009066589)
--(axis cs:75260,0.116362489161981)
--(axis cs:75250,0.116364936087362)
--(axis cs:75240,0.116371396915821)
--(axis cs:75230,0.116375482948858)
--(axis cs:75220,0.116380141508518)
--(axis cs:75210,0.116385441700605)
--(axis cs:75200,0.116390377525184)
--(axis cs:75190,0.116393809930685)
--(axis cs:75180,0.116399698933155)
--(axis cs:75170,0.116406188396816)
--(axis cs:75160,0.116411361655413)
--(axis cs:75150,0.116416543994271)
--(axis cs:75140,0.116420916294429)
--(axis cs:75130,0.116426606963464)
--(axis cs:75120,0.116433539087218)
--(axis cs:75110,0.116438395050124)
--(axis cs:75100,0.116444358818131)
--(axis cs:75090,0.116448739377551)
--(axis cs:75080,0.116453377605586)
--(axis cs:75070,0.116460483050531)
--(axis cs:75060,0.116465559629242)
--(axis cs:75050,0.116469569793993)
--(axis cs:75040,0.116473674660898)
--(axis cs:75030,0.116478998167015)
--(axis cs:75020,0.116485541308063)
--(axis cs:75010,0.116489047056928)
--(axis cs:75000,0.116494537859445)
--(axis cs:74990,0.116498742529799)
--(axis cs:74980,0.116503398684347)
--(axis cs:74970,0.116506833780959)
--(axis cs:74960,0.116511694899313)
--(axis cs:74950,0.11651678781411)
--(axis cs:74940,0.116521146943502)
--(axis cs:74930,0.116525736412149)
--(axis cs:74920,0.116529782173648)
--(axis cs:74910,0.116536507961392)
--(axis cs:74900,0.116540856080807)
--(axis cs:74890,0.116546190129145)
--(axis cs:74880,0.116550058496854)
--(axis cs:74870,0.116557223295976)
--(axis cs:74860,0.116562746162774)
--(axis cs:74850,0.116566757513729)
--(axis cs:74840,0.116571673165052)
--(axis cs:74830,0.116577495035282)
--(axis cs:74820,0.116583623782122)
--(axis cs:74810,0.116589874376608)
--(axis cs:74800,0.116594461599048)
--(axis cs:74790,0.116599900278678)
--(axis cs:74780,0.116605487365264)
--(axis cs:74770,0.116610587833966)
--(axis cs:74760,0.116614928245223)
--(axis cs:74750,0.116618761477665)
--(axis cs:74740,0.116624506452439)
--(axis cs:74730,0.116630528825996)
--(axis cs:74720,0.116637261208008)
--(axis cs:74710,0.116641263526399)
--(axis cs:74700,0.116646159073975)
--(axis cs:74690,0.116651983410461)
--(axis cs:74680,0.116659169875831)
--(axis cs:74670,0.116663389330543)
--(axis cs:74660,0.116668213505427)
--(axis cs:74650,0.116672224363875)
--(axis cs:74640,0.11667810415798)
--(axis cs:74630,0.116682322393311)
--(axis cs:74620,0.116685929055005)
--(axis cs:74610,0.11669165156775)
--(axis cs:74600,0.116696439739148)
--(axis cs:74590,0.116700819396301)
--(axis cs:74580,0.11670637827649)
--(axis cs:74570,0.116711510936519)
--(axis cs:74560,0.116717016359833)
--(axis cs:74550,0.116721697235308)
--(axis cs:74540,0.116727319148622)
--(axis cs:74530,0.116733615146197)
--(axis cs:74520,0.116739944036781)
--(axis cs:74510,0.116746380140609)
--(axis cs:74500,0.116751075491689)
--(axis cs:74490,0.116757155114054)
--(axis cs:74480,0.116760973101586)
--(axis cs:74470,0.11676627582909)
--(axis cs:74460,0.116771737467188)
--(axis cs:74450,0.116775393730741)
--(axis cs:74440,0.116781089599779)
--(axis cs:74430,0.116787544004753)
--(axis cs:74420,0.11679239915748)
--(axis cs:74410,0.116797902853569)
--(axis cs:74400,0.116804082732864)
--(axis cs:74390,0.116810158924673)
--(axis cs:74380,0.116815417222776)
--(axis cs:74370,0.116820455251796)
--(axis cs:74360,0.116826409841349)
--(axis cs:74350,0.116831648076086)
--(axis cs:74340,0.116834796955914)
--(axis cs:74330,0.116840516262785)
--(axis cs:74320,0.116844831859203)
--(axis cs:74310,0.116850541705471)
--(axis cs:74300,0.116857324567411)
--(axis cs:74290,0.116860949888115)
--(axis cs:74280,0.116866061510527)
--(axis cs:74270,0.116870493031622)
--(axis cs:74260,0.116875376951442)
--(axis cs:74250,0.116881861709862)
--(axis cs:74240,0.116886349618358)
--(axis cs:74230,0.116889291898934)
--(axis cs:74220,0.116895258857038)
--(axis cs:74210,0.11690303735764)
--(axis cs:74200,0.116906245469834)
--(axis cs:74190,0.116911094657136)
--(axis cs:74180,0.11691640385996)
--(axis cs:74170,0.116922395732581)
--(axis cs:74160,0.116929738546424)
--(axis cs:74150,0.11693226059244)
--(axis cs:74140,0.116937239361084)
--(axis cs:74130,0.116942395541309)
--(axis cs:74120,0.116949631980908)
--(axis cs:74110,0.116955102615039)
--(axis cs:74100,0.116959959066685)
--(axis cs:74090,0.116965002392439)
--(axis cs:74080,0.116969917477866)
--(axis cs:74070,0.116975271855955)
--(axis cs:74060,0.116981091481419)
--(axis cs:74050,0.116986494723141)
--(axis cs:74040,0.116992138890503)
--(axis cs:74030,0.116997026299693)
--(axis cs:74020,0.11700224553285)
--(axis cs:74010,0.11700692725819)
--(axis cs:74000,0.117011293756211)
--(axis cs:73990,0.117014672644709)
--(axis cs:73980,0.117021756017839)
--(axis cs:73970,0.117024311372075)
--(axis cs:73960,0.117030922198478)
--(axis cs:73950,0.117036092061961)
--(axis cs:73940,0.11704153320795)
--(axis cs:73930,0.117048035842871)
--(axis cs:73920,0.117051579860631)
--(axis cs:73910,0.117055525722622)
--(axis cs:73900,0.117058930587539)
--(axis cs:73890,0.117061872929929)
--(axis cs:73880,0.117069395487098)
--(axis cs:73870,0.117076015394776)
--(axis cs:73860,0.117079780674771)
--(axis cs:73850,0.117084486179807)
--(axis cs:73840,0.117090047753408)
--(axis cs:73830,0.117097414165249)
--(axis cs:73820,0.117102813532686)
--(axis cs:73810,0.117107393984608)
--(axis cs:73800,0.117114424017108)
--(axis cs:73790,0.117120454111224)
--(axis cs:73780,0.117124696549132)
--(axis cs:73770,0.117130058537606)
--(axis cs:73760,0.117136183022199)
--(axis cs:73750,0.117142362604025)
--(axis cs:73740,0.117149909509398)
--(axis cs:73730,0.117155284121064)
--(axis cs:73720,0.117160325064257)
--(axis cs:73710,0.117167681209924)
--(axis cs:73700,0.117173636559922)
--(axis cs:73690,0.117178890345034)
--(axis cs:73680,0.117187050441434)
--(axis cs:73670,0.117191623731435)
--(axis cs:73660,0.117195817195865)
--(axis cs:73650,0.117201216671797)
--(axis cs:73640,0.117207395065791)
--(axis cs:73630,0.1172128506465)
--(axis cs:73620,0.117219581223757)
--(axis cs:73610,0.117226681656421)
--(axis cs:73600,0.117231266360014)
--(axis cs:73590,0.11723743792078)
--(axis cs:73580,0.117244004371273)
--(axis cs:73570,0.117250643442769)
--(axis cs:73560,0.117255938119505)
--(axis cs:73550,0.11726133411688)
--(axis cs:73540,0.117265748265015)
--(axis cs:73530,0.11727165124956)
--(axis cs:73520,0.117274396662664)
--(axis cs:73510,0.117282689270932)
--(axis cs:73500,0.117291053719862)
--(axis cs:73490,0.117294714006864)
--(axis cs:73480,0.11730226854262)
--(axis cs:73470,0.117307022580584)
--(axis cs:73460,0.117312916476525)
--(axis cs:73450,0.117316164806205)
--(axis cs:73440,0.117320237183251)
--(axis cs:73430,0.117325839869791)
--(axis cs:73420,0.117331878918772)
--(axis cs:73410,0.117335317983287)
--(axis cs:73400,0.117340640430174)
--(axis cs:73390,0.11734461430794)
--(axis cs:73380,0.11735170389869)
--(axis cs:73370,0.117358302005855)
--(axis cs:73360,0.11736437119941)
--(axis cs:73350,0.11737045961116)
--(axis cs:73340,0.117375971364696)
--(axis cs:73330,0.117381421841649)
--(axis cs:73320,0.117388098667371)
--(axis cs:73310,0.117393416010021)
--(axis cs:73300,0.117396893581326)
--(axis cs:73290,0.117401600543245)
--(axis cs:73280,0.117407372058448)
--(axis cs:73270,0.117412849130137)
--(axis cs:73260,0.117417830934731)
--(axis cs:73250,0.11742205893288)
--(axis cs:73240,0.11742601337108)
--(axis cs:73230,0.117431516703938)
--(axis cs:73220,0.117438576130557)
--(axis cs:73210,0.117443388069077)
--(axis cs:73200,0.117447987870823)
--(axis cs:73190,0.117454877071321)
--(axis cs:73180,0.117460141425659)
--(axis cs:73170,0.117467179585353)
--(axis cs:73160,0.117474521992345)
--(axis cs:73150,0.117478860062751)
--(axis cs:73140,0.117485063093871)
--(axis cs:73130,0.117490682018896)
--(axis cs:73120,0.117495839229626)
--(axis cs:73110,0.117501201713846)
--(axis cs:73100,0.117507948245461)
--(axis cs:73090,0.117513615038453)
--(axis cs:73080,0.117518469011178)
--(axis cs:73070,0.117523932351171)
--(axis cs:73060,0.117530578489698)
--(axis cs:73050,0.117537807192289)
--(axis cs:73040,0.117542909006402)
--(axis cs:73030,0.117549185460476)
--(axis cs:73020,0.117553866581188)
--(axis cs:73010,0.117558761211503)
--(axis cs:73000,0.117562304041691)
--(axis cs:72990,0.117567748744392)
--(axis cs:72980,0.117573076627002)
--(axis cs:72970,0.11757810325761)
--(axis cs:72960,0.117583127567407)
--(axis cs:72950,0.117588891234071)
--(axis cs:72940,0.11759437515038)
--(axis cs:72930,0.117601470687382)
--(axis cs:72920,0.117604789270248)
--(axis cs:72910,0.117609631113562)
--(axis cs:72900,0.117615529418082)
--(axis cs:72890,0.117621887813115)
--(axis cs:72880,0.11762738593857)
--(axis cs:72870,0.117632624695857)
--(axis cs:72860,0.117637070864039)
--(axis cs:72850,0.117643566972243)
--(axis cs:72840,0.117649644258515)
--(axis cs:72830,0.117652783186783)
--(axis cs:72820,0.11765849244016)
--(axis cs:72810,0.117662947509375)
--(axis cs:72800,0.117669555944006)
--(axis cs:72790,0.117675428651835)
--(axis cs:72780,0.117682093008099)
--(axis cs:72770,0.117687107861177)
--(axis cs:72760,0.117691424802545)
--(axis cs:72750,0.117696035388085)
--(axis cs:72740,0.117702581691923)
--(axis cs:72730,0.117709761915911)
--(axis cs:72720,0.117715325274044)
--(axis cs:72710,0.117719454717812)
--(axis cs:72700,0.117723907849093)
--(axis cs:72690,0.117730350667782)
--(axis cs:72680,0.117734981351627)
--(axis cs:72670,0.117741000270919)
--(axis cs:72660,0.117746758996349)
--(axis cs:72650,0.117752689762435)
--(axis cs:72640,0.117757465866502)
--(axis cs:72630,0.117763913307711)
--(axis cs:72620,0.117769556402554)
--(axis cs:72610,0.117774557433103)
--(axis cs:72600,0.117778991673714)
--(axis cs:72590,0.117784528065672)
--(axis cs:72580,0.117791275052274)
--(axis cs:72570,0.11779823266738)
--(axis cs:72560,0.117802596279524)
--(axis cs:72550,0.117808052214295)
--(axis cs:72540,0.117812875972399)
--(axis cs:72530,0.117818546700873)
--(axis cs:72520,0.117824316840066)
--(axis cs:72510,0.11782968986743)
--(axis cs:72500,0.11783351086669)
--(axis cs:72490,0.117839816323946)
--(axis cs:72480,0.117845685092629)
--(axis cs:72470,0.117850919791763)
--(axis cs:72460,0.117855737940113)
--(axis cs:72450,0.117861102177687)
--(axis cs:72440,0.117865956199245)
--(axis cs:72430,0.117870747024962)
--(axis cs:72420,0.117875182367965)
--(axis cs:72410,0.117879482726877)
--(axis cs:72400,0.117884939353285)
--(axis cs:72390,0.117891781402644)
--(axis cs:72380,0.117896701200249)
--(axis cs:72370,0.117901632776382)
--(axis cs:72360,0.117908626365992)
--(axis cs:72350,0.117913921441369)
--(axis cs:72340,0.117916335493728)
--(axis cs:72330,0.117920094296519)
--(axis cs:72320,0.117924455991102)
--(axis cs:72310,0.117930940167001)
--(axis cs:72300,0.117936685324801)
--(axis cs:72290,0.117942032741871)
--(axis cs:72280,0.117944908452138)
--(axis cs:72270,0.117950439607048)
--(axis cs:72260,0.117956705407139)
--(axis cs:72250,0.117960125608314)
--(axis cs:72240,0.11796558879082)
--(axis cs:72230,0.117969293263428)
--(axis cs:72220,0.117976465435047)
--(axis cs:72210,0.117981612888382)
--(axis cs:72200,0.117986491445949)
--(axis cs:72190,0.117992486525193)
--(axis cs:72180,0.11799595503408)
--(axis cs:72170,0.118002321255301)
--(axis cs:72160,0.118007136377495)
--(axis cs:72150,0.118012417410595)
--(axis cs:72140,0.118018754370689)
--(axis cs:72130,0.118026128049831)
--(axis cs:72120,0.118032564065229)
--(axis cs:72110,0.11803691371932)
--(axis cs:72100,0.118043383617773)
--(axis cs:72090,0.118048282843874)
--(axis cs:72080,0.118054971639518)
--(axis cs:72070,0.11806142183527)
--(axis cs:72060,0.118067224158411)
--(axis cs:72050,0.118074109834959)
--(axis cs:72040,0.118080003588502)
--(axis cs:72030,0.118083971488549)
--(axis cs:72020,0.118088004036098)
--(axis cs:72010,0.118092750382328)
--(axis cs:72000,0.118098281289799)
--(axis cs:71990,0.11810467106624)
--(axis cs:71980,0.118108132085259)
--(axis cs:71970,0.118112642566367)
--(axis cs:71960,0.118118345423387)
--(axis cs:71950,0.118122429808945)
--(axis cs:71940,0.118126646170586)
--(axis cs:71930,0.118132344337713)
--(axis cs:71920,0.118137146105451)
--(axis cs:71910,0.118140264702007)
--(axis cs:71900,0.118143715305969)
--(axis cs:71890,0.118150000972787)
--(axis cs:71880,0.118156258080615)
--(axis cs:71870,0.118163985909882)
--(axis cs:71860,0.118169174839834)
--(axis cs:71850,0.118173424768492)
--(axis cs:71840,0.118179383585602)
--(axis cs:71830,0.118184649946138)
--(axis cs:71820,0.118189969896685)
--(axis cs:71810,0.118194582388222)
--(axis cs:71800,0.118200972655613)
--(axis cs:71790,0.118206464988739)
--(axis cs:71780,0.118209702096835)
--(axis cs:71770,0.118215355175854)
--(axis cs:71760,0.118221788854034)
--(axis cs:71750,0.118225587463536)
--(axis cs:71740,0.118229362858058)
--(axis cs:71730,0.118235803584633)
--(axis cs:71720,0.118241984008614)
--(axis cs:71710,0.118248726079526)
--(axis cs:71700,0.118252399493224)
--(axis cs:71690,0.118257200711587)
--(axis cs:71680,0.118263858818281)
--(axis cs:71670,0.118270547512079)
--(axis cs:71660,0.118278047193958)
--(axis cs:71650,0.118284880452235)
--(axis cs:71640,0.118290314140107)
--(axis cs:71630,0.118296747829886)
--(axis cs:71620,0.118302545658804)
--(axis cs:71610,0.118307765439066)
--(axis cs:71600,0.118313131695625)
--(axis cs:71590,0.118319212846685)
--(axis cs:71580,0.118322533017954)
--(axis cs:71570,0.118326739563465)
--(axis cs:71560,0.118331434882768)
--(axis cs:71550,0.11833806544081)
--(axis cs:71540,0.118344985540456)
--(axis cs:71530,0.118349965067457)
--(axis cs:71520,0.118354849394229)
--(axis cs:71510,0.118360560497707)
--(axis cs:71500,0.118366349130875)
--(axis cs:71490,0.118373251564005)
--(axis cs:71480,0.11837925598313)
--(axis cs:71470,0.118385286664978)
--(axis cs:71460,0.118391276438985)
--(axis cs:71450,0.118396268832383)
--(axis cs:71440,0.118400736607792)
--(axis cs:71430,0.118406379694862)
--(axis cs:71420,0.118412148804875)
--(axis cs:71410,0.118417718954551)
--(axis cs:71400,0.118423014671689)
--(axis cs:71390,0.118431269761672)
--(axis cs:71380,0.118437511811569)
--(axis cs:71370,0.118442818975209)
--(axis cs:71360,0.118446189558188)
--(axis cs:71350,0.118451030576934)
--(axis cs:71340,0.118457369940644)
--(axis cs:71330,0.118463674525371)
--(axis cs:71320,0.118469569203599)
--(axis cs:71310,0.118477438422487)
--(axis cs:71300,0.118482983620685)
--(axis cs:71290,0.118487394673585)
--(axis cs:71280,0.118494226963586)
--(axis cs:71270,0.11849946868659)
--(axis cs:71260,0.118508046573169)
--(axis cs:71250,0.118513902501357)
--(axis cs:71240,0.11851918146698)
--(axis cs:71230,0.11852502645978)
--(axis cs:71220,0.118533331372293)
--(axis cs:71210,0.118537746414088)
--(axis cs:71200,0.11854459742054)
--(axis cs:71190,0.118549347507087)
--(axis cs:71180,0.118554716923698)
--(axis cs:71170,0.118560632652717)
--(axis cs:71160,0.118566233210558)
--(axis cs:71150,0.118573683082765)
--(axis cs:71140,0.11858091547868)
--(axis cs:71130,0.118586789398844)
--(axis cs:71120,0.118594337450982)
--(axis cs:71110,0.118601400920973)
--(axis cs:71100,0.118607430747619)
--(axis cs:71090,0.118614352179936)
--(axis cs:71080,0.118618185071846)
--(axis cs:71070,0.11862304093063)
--(axis cs:71060,0.118628963698749)
--(axis cs:71050,0.11863383994739)
--(axis cs:71040,0.118640608567823)
--(axis cs:71030,0.118647462249911)
--(axis cs:71020,0.118652041331155)
--(axis cs:71010,0.11865724367958)
--(axis cs:71000,0.118663599509121)
--(axis cs:70990,0.118669097538849)
--(axis cs:70980,0.118673302070656)
--(axis cs:70970,0.118678270496294)
--(axis cs:70960,0.118683784720572)
--(axis cs:70950,0.11868919522417)
--(axis cs:70940,0.118694740873333)
--(axis cs:70930,0.118701945460403)
--(axis cs:70920,0.118706788849756)
--(axis cs:70910,0.118712479057177)
--(axis cs:70900,0.118718412452542)
--(axis cs:70890,0.118723834394305)
--(axis cs:70880,0.118728713368568)
--(axis cs:70870,0.1187339956039)
--(axis cs:70860,0.118740051080418)
--(axis cs:70850,0.118744657882304)
--(axis cs:70840,0.118750384780278)
--(axis cs:70830,0.118755309263033)
--(axis cs:70820,0.118761260815072)
--(axis cs:70810,0.118767409949374)
--(axis cs:70800,0.118774323798537)
--(axis cs:70790,0.118778929166078)
--(axis cs:70780,0.118785291467864)
--(axis cs:70770,0.11879073522872)
--(axis cs:70760,0.118797743796452)
--(axis cs:70750,0.118801970447115)
--(axis cs:70740,0.118809124426278)
--(axis cs:70730,0.118817065354714)
--(axis cs:70720,0.118821837695924)
--(axis cs:70710,0.118828601049194)
--(axis cs:70700,0.118833837586952)
--(axis cs:70690,0.118840419217793)
--(axis cs:70680,0.118846119626898)
--(axis cs:70670,0.118850514999811)
--(axis cs:70660,0.118855461259121)
--(axis cs:70650,0.118860574839358)
--(axis cs:70640,0.118865986953618)
--(axis cs:70630,0.118873682686466)
--(axis cs:70620,0.118880900200634)
--(axis cs:70610,0.11888701484839)
--(axis cs:70600,0.118896613107838)
--(axis cs:70590,0.118901931000749)
--(axis cs:70580,0.118907222706086)
--(axis cs:70570,0.118914686546283)
--(axis cs:70560,0.118920477818949)
--(axis cs:70550,0.118924067592599)
--(axis cs:70540,0.118929130579488)
--(axis cs:70530,0.118933521541947)
--(axis cs:70520,0.118939188575062)
--(axis cs:70510,0.118942636999215)
--(axis cs:70500,0.11894931448425)
--(axis cs:70490,0.118955274637473)
--(axis cs:70480,0.118961814994968)
--(axis cs:70470,0.118966991243828)
--(axis cs:70460,0.11897415817537)
--(axis cs:70450,0.118980150820601)
--(axis cs:70440,0.118985353007377)
--(axis cs:70430,0.11899142818543)
--(axis cs:70420,0.118998999792954)
--(axis cs:70410,0.119006314966007)
--(axis cs:70400,0.119012988783414)
--(axis cs:70390,0.119016992667872)
--(axis cs:70380,0.119022746490209)
--(axis cs:70370,0.119028147363231)
--(axis cs:70360,0.119031427218886)
--(axis cs:70350,0.119035668276152)
--(axis cs:70340,0.119042758812018)
--(axis cs:70330,0.119048764102424)
--(axis cs:70320,0.119052799301428)
--(axis cs:70310,0.119059727216233)
--(axis cs:70300,0.119065540779703)
--(axis cs:70290,0.119073734845703)
--(axis cs:70280,0.119079019813137)
--(axis cs:70270,0.119082240200356)
--(axis cs:70260,0.119089417374548)
--(axis cs:70250,0.119094616664295)
--(axis cs:70240,0.119101181550262)
--(axis cs:70230,0.119106279162864)
--(axis cs:70220,0.11911110355597)
--(axis cs:70210,0.119115224983632)
--(axis cs:70200,0.119120185760898)
--(axis cs:70190,0.119126560560194)
--(axis cs:70180,0.119131653873146)
--(axis cs:70170,0.119136252083749)
--(axis cs:70160,0.119141046924245)
--(axis cs:70150,0.119146086576727)
--(axis cs:70140,0.119152446047915)
--(axis cs:70130,0.119156704952239)
--(axis cs:70120,0.119163828820814)
--(axis cs:70110,0.119171130685722)
--(axis cs:70100,0.11917891044443)
--(axis cs:70090,0.119185454519695)
--(axis cs:70080,0.119188994124389)
--(axis cs:70070,0.119195780886952)
--(axis cs:70060,0.119201734370912)
--(axis cs:70050,0.11920752457235)
--(axis cs:70040,0.119215019515365)
--(axis cs:70030,0.119220805422332)
--(axis cs:70020,0.119227264064702)
--(axis cs:70010,0.119232687537104)
--(axis cs:70000,0.11923847000472)
--(axis cs:69990,0.119244181974895)
--(axis cs:69980,0.119250755918314)
--(axis cs:69970,0.11925604708016)
--(axis cs:69960,0.119260963776642)
--(axis cs:69950,0.119267502704041)
--(axis cs:69940,0.119271997261108)
--(axis cs:69930,0.119278027624483)
--(axis cs:69920,0.119282878468336)
--(axis cs:69910,0.119289220012196)
--(axis cs:69900,0.11929567207457)
--(axis cs:69890,0.119303813896747)
--(axis cs:69880,0.11930846974909)
--(axis cs:69870,0.11931511516245)
--(axis cs:69860,0.119321849508444)
--(axis cs:69850,0.119330408852082)
--(axis cs:69840,0.119337144679067)
--(axis cs:69830,0.119345131335003)
--(axis cs:69820,0.119348976089173)
--(axis cs:69810,0.119353414642458)
--(axis cs:69800,0.119359553617855)
--(axis cs:69790,0.119366054076193)
--(axis cs:69780,0.119372194383058)
--(axis cs:69770,0.119378792793328)
--(axis cs:69760,0.119385242461901)
--(axis cs:69750,0.119390415664703)
--(axis cs:69740,0.119395753080129)
--(axis cs:69730,0.119401704319369)
--(axis cs:69720,0.119407764808891)
--(axis cs:69710,0.119414583539125)
--(axis cs:69700,0.119420097090444)
--(axis cs:69690,0.119426638487414)
--(axis cs:69680,0.119432336447251)
--(axis cs:69670,0.119434970430754)
--(axis cs:69660,0.119441949668452)
--(axis cs:69650,0.119448796757706)
--(axis cs:69640,0.119454554100889)
--(axis cs:69630,0.119458050831945)
--(axis cs:69620,0.119465128787508)
--(axis cs:69610,0.119470603920728)
--(axis cs:69600,0.119474236625249)
--(axis cs:69590,0.119480422570763)
--(axis cs:69580,0.119486073166452)
--(axis cs:69570,0.119489880209554)
--(axis cs:69560,0.119496180326948)
--(axis cs:69550,0.119501801780161)
--(axis cs:69540,0.119507213848838)
--(axis cs:69530,0.119512808038208)
--(axis cs:69520,0.11951763831873)
--(axis cs:69510,0.119523815082364)
--(axis cs:69500,0.119529576504756)
--(axis cs:69490,0.119535070702983)
--(axis cs:69480,0.119539486838388)
--(axis cs:69470,0.119543945043247)
--(axis cs:69460,0.119547611171306)
--(axis cs:69450,0.119553408825367)
--(axis cs:69440,0.119558715763148)
--(axis cs:69430,0.119565661294205)
--(axis cs:69420,0.119570175855396)
--(axis cs:69410,0.119576880789732)
--(axis cs:69400,0.119583232100763)
--(axis cs:69390,0.119592025081749)
--(axis cs:69380,0.119597665977859)
--(axis cs:69370,0.119602796375301)
--(axis cs:69360,0.119607109068871)
--(axis cs:69350,0.119612329615551)
--(axis cs:69340,0.119617320465892)
--(axis cs:69330,0.11962290863035)
--(axis cs:69320,0.119628909409975)
--(axis cs:69310,0.119637442625573)
--(axis cs:69300,0.119645080160755)
--(axis cs:69290,0.119651107095736)
--(axis cs:69280,0.119657572916529)
--(axis cs:69270,0.119663361084044)
--(axis cs:69260,0.119669869336409)
--(axis cs:69250,0.119675322985624)
--(axis cs:69240,0.119681107721376)
--(axis cs:69230,0.119687489457448)
--(axis cs:69220,0.119694444893547)
--(axis cs:69210,0.119699855386181)
--(axis cs:69200,0.119705232153728)
--(axis cs:69190,0.119712907377633)
--(axis cs:69180,0.119718371232094)
--(axis cs:69170,0.119723048732207)
--(axis cs:69160,0.119727994882604)
--(axis cs:69150,0.119731651104376)
--(axis cs:69140,0.119738745837247)
--(axis cs:69130,0.119745428460062)
--(axis cs:69120,0.119752097646183)
--(axis cs:69110,0.119756771916209)
--(axis cs:69100,0.119762657515696)
--(axis cs:69090,0.119767869734313)
--(axis cs:69080,0.119771935616539)
--(axis cs:69070,0.119778733645609)
--(axis cs:69060,0.119785696641532)
--(axis cs:69050,0.119791829663111)
--(axis cs:69040,0.119798386538452)
--(axis cs:69030,0.119801191082113)
--(axis cs:69020,0.11980924360338)
--(axis cs:69010,0.119815928168213)
--(axis cs:69000,0.119820270667771)
--(axis cs:68990,0.119827033531951)
--(axis cs:68980,0.119833324958323)
--(axis cs:68970,0.119836583619956)
--(axis cs:68960,0.119844168520736)
--(axis cs:68950,0.11984750292906)
--(axis cs:68940,0.119854517219371)
--(axis cs:68930,0.11985765040982)
--(axis cs:68920,0.119863953415111)
--(axis cs:68910,0.119869529369169)
--(axis cs:68900,0.119874671175362)
--(axis cs:68890,0.119881952930795)
--(axis cs:68880,0.119889958369124)
--(axis cs:68870,0.119895770509498)
--(axis cs:68860,0.119901189599302)
--(axis cs:68850,0.119903378908368)
--(axis cs:68840,0.119910883555967)
--(axis cs:68830,0.119916714826281)
--(axis cs:68820,0.119921306456241)
--(axis cs:68810,0.119928103728974)
--(axis cs:68800,0.119932303478129)
--(axis cs:68790,0.119935918891842)
--(axis cs:68780,0.119941456175681)
--(axis cs:68770,0.119948051112391)
--(axis cs:68760,0.119954031009411)
--(axis cs:68750,0.119961164182061)
--(axis cs:68740,0.119967959250002)
--(axis cs:68730,0.119973432803372)
--(axis cs:68720,0.119980163048916)
--(axis cs:68710,0.11998469188036)
--(axis cs:68700,0.119989416910415)
--(axis cs:68690,0.119994001368868)
--(axis cs:68680,0.119999630094)
--(axis cs:68670,0.120007305255622)
--(axis cs:68660,0.120013490710407)
--(axis cs:68650,0.120020485398)
--(axis cs:68640,0.12002356551227)
--(axis cs:68630,0.120028496794001)
--(axis cs:68620,0.120034498807019)
--(axis cs:68610,0.120037842613963)
--(axis cs:68600,0.120045523595573)
--(axis cs:68590,0.120051517559224)
--(axis cs:68580,0.120059038432491)
--(axis cs:68570,0.120063124167471)
--(axis cs:68560,0.120068576295747)
--(axis cs:68550,0.120071569232299)
--(axis cs:68540,0.120077775310699)
--(axis cs:68530,0.120082192212039)
--(axis cs:68520,0.120088570246631)
--(axis cs:68510,0.120094769766304)
--(axis cs:68500,0.120099505087412)
--(axis cs:68490,0.120105839879031)
--(axis cs:68480,0.120113062841335)
--(axis cs:68470,0.120118661981016)
--(axis cs:68460,0.120121549961696)
--(axis cs:68450,0.120128619349847)
--(axis cs:68440,0.120135352424523)
--(axis cs:68430,0.120139389394836)
--(axis cs:68420,0.120143945124466)
--(axis cs:68410,0.120151285954535)
--(axis cs:68400,0.120157227532456)
--(axis cs:68390,0.120162178386909)
--(axis cs:68380,0.120167164110289)
--(axis cs:68370,0.120174176783733)
--(axis cs:68360,0.120180142321753)
--(axis cs:68350,0.120184468736242)
--(axis cs:68340,0.12018935919618)
--(axis cs:68330,0.120195787511641)
--(axis cs:68320,0.120197980034497)
--(axis cs:68310,0.120203831416294)
--(axis cs:68300,0.120211452352)
--(axis cs:68290,0.120216372495275)
--(axis cs:68280,0.12022089547375)
--(axis cs:68270,0.12022607767066)
--(axis cs:68260,0.12023154763304)
--(axis cs:68250,0.1202365372687)
--(axis cs:68240,0.120239770482978)
--(axis cs:68230,0.120245057991689)
--(axis cs:68220,0.120251148791178)
--(axis cs:68210,0.120257009688949)
--(axis cs:68200,0.120263444674579)
--(axis cs:68190,0.120269161882457)
--(axis cs:68180,0.120276086145161)
--(axis cs:68170,0.120281211679197)
--(axis cs:68160,0.120287199680387)
--(axis cs:68150,0.120291461259576)
--(axis cs:68140,0.120295382426182)
--(axis cs:68130,0.12030151112321)
--(axis cs:68120,0.120305615562904)
--(axis cs:68110,0.120310085761503)
--(axis cs:68100,0.120317599220528)
--(axis cs:68090,0.120322259119886)
--(axis cs:68080,0.120327164217237)
--(axis cs:68070,0.120334185207872)
--(axis cs:68060,0.12033802839185)
--(axis cs:68050,0.120344068730853)
--(axis cs:68040,0.120349595516836)
--(axis cs:68030,0.120356132983377)
--(axis cs:68020,0.120361514791092)
--(axis cs:68010,0.120367555001828)
--(axis cs:68000,0.12037512499484)
--(axis cs:67990,0.120382090154259)
--(axis cs:67980,0.120388253662908)
--(axis cs:67970,0.120392589947892)
--(axis cs:67960,0.120396543990116)
--(axis cs:67950,0.120402237457775)
--(axis cs:67940,0.120410054916402)
--(axis cs:67930,0.120415114381008)
--(axis cs:67920,0.120422552709937)
--(axis cs:67910,0.120428566922208)
--(axis cs:67900,0.120433616657185)
--(axis cs:67890,0.120441467837783)
--(axis cs:67880,0.120447290350271)
--(axis cs:67870,0.120454468989403)
--(axis cs:67860,0.120461147236117)
--(axis cs:67850,0.120467446534311)
--(axis cs:67840,0.120471311125477)
--(axis cs:67830,0.120476391644164)
--(axis cs:67820,0.120482976910976)
--(axis cs:67810,0.120489312631688)
--(axis cs:67800,0.120496937258496)
--(axis cs:67790,0.12050424740678)
--(axis cs:67780,0.120510013479906)
--(axis cs:67770,0.12051479789753)
--(axis cs:67760,0.120522522311669)
--(axis cs:67750,0.12052896753986)
--(axis cs:67740,0.120534478984765)
--(axis cs:67730,0.120539266241851)
--(axis cs:67720,0.120547331003097)
--(axis cs:67710,0.120552588993717)
--(axis cs:67700,0.120557128856439)
--(axis cs:67690,0.120562603716017)
--(axis cs:67680,0.120567903294082)
--(axis cs:67670,0.120573822728873)
--(axis cs:67660,0.120578732401558)
--(axis cs:67650,0.12058124488285)
--(axis cs:67640,0.120585980917778)
--(axis cs:67630,0.12059207850428)
--(axis cs:67620,0.120596348133103)
--(axis cs:67610,0.120601819582554)
--(axis cs:67600,0.120608859470259)
--(axis cs:67590,0.120613239051745)
--(axis cs:67580,0.120619129753784)
--(axis cs:67570,0.120623908257111)
--(axis cs:67560,0.120631264663161)
--(axis cs:67550,0.120638002277402)
--(axis cs:67540,0.120644606635572)
--(axis cs:67530,0.120649233450454)
--(axis cs:67520,0.120654909655085)
--(axis cs:67510,0.120662210562706)
--(axis cs:67500,0.120668152494211)
--(axis cs:67490,0.120673657896351)
--(axis cs:67480,0.120678316126532)
--(axis cs:67470,0.120682603527922)
--(axis cs:67460,0.120689461638102)
--(axis cs:67450,0.120697015931763)
--(axis cs:67440,0.120701971200382)
--(axis cs:67430,0.120709621174723)
--(axis cs:67420,0.120715438442343)
--(axis cs:67410,0.120721825356519)
--(axis cs:67400,0.120727268969144)
--(axis cs:67390,0.120733314179722)
--(axis cs:67380,0.120739222791428)
--(axis cs:67370,0.120745690838121)
--(axis cs:67360,0.120752437667291)
--(axis cs:67350,0.120756356687432)
--(axis cs:67340,0.120764021398748)
--(axis cs:67330,0.120767566302757)
--(axis cs:67320,0.120773964032261)
--(axis cs:67310,0.120780302055622)
--(axis cs:67300,0.120786012322199)
--(axis cs:67290,0.120791580447389)
--(axis cs:67280,0.120798594764311)
--(axis cs:67270,0.120804074979715)
--(axis cs:67260,0.120811092756417)
--(axis cs:67250,0.120817531132408)
--(axis cs:67240,0.120821847536984)
--(axis cs:67230,0.120828594293244)
--(axis cs:67220,0.120835849474847)
--(axis cs:67210,0.120840948442122)
--(axis cs:67200,0.12084750666568)
--(axis cs:67190,0.120852374518533)
--(axis cs:67180,0.120859784267541)
--(axis cs:67170,0.120864665533111)
--(axis cs:67160,0.120867310335242)
--(axis cs:67150,0.120874192776643)
--(axis cs:67140,0.120877965455327)
--(axis cs:67130,0.120885170540757)
--(axis cs:67120,0.120893976166873)
--(axis cs:67110,0.120899731020976)
--(axis cs:67100,0.120906313352518)
--(axis cs:67090,0.120911214651809)
--(axis cs:67080,0.120919099477366)
--(axis cs:67070,0.120925281130735)
--(axis cs:67060,0.120929322185689)
--(axis cs:67050,0.120936096374516)
--(axis cs:67040,0.120943343478064)
--(axis cs:67030,0.120950834001904)
--(axis cs:67020,0.120959647858014)
--(axis cs:67010,0.120965091968917)
--(axis cs:67000,0.120972522714805)
--(axis cs:66990,0.120976160892605)
--(axis cs:66980,0.120982475558614)
--(axis cs:66970,0.120988781387663)
--(axis cs:66960,0.120995810031077)
--(axis cs:66950,0.12100428650168)
--(axis cs:66940,0.121012649521605)
--(axis cs:66930,0.121017938310442)
--(axis cs:66920,0.121023885986462)
--(axis cs:66910,0.121032976475535)
--(axis cs:66900,0.121037628067678)
--(axis cs:66890,0.121043467089418)
--(axis cs:66880,0.121047366163912)
--(axis cs:66870,0.121052541371306)
--(axis cs:66860,0.121056181335595)
--(axis cs:66850,0.12106088033522)
--(axis cs:66840,0.12106814228322)
--(axis cs:66830,0.121073973763551)
--(axis cs:66820,0.12107860109838)
--(axis cs:66810,0.121084993791122)
--(axis cs:66800,0.121091689553473)
--(axis cs:66790,0.121099566077369)
--(axis cs:66780,0.121105545838754)
--(axis cs:66770,0.121111515973092)
--(axis cs:66760,0.121118591488177)
--(axis cs:66750,0.121123127531602)
--(axis cs:66740,0.121129354877967)
--(axis cs:66730,0.121136718846199)
--(axis cs:66720,0.121143159069561)
--(axis cs:66710,0.121150054528127)
--(axis cs:66700,0.121155563386977)
--(axis cs:66690,0.121162032777516)
--(axis cs:66680,0.121168422438417)
--(axis cs:66670,0.121174370691421)
--(axis cs:66660,0.121179727279397)
--(axis cs:66650,0.121185957001578)
--(axis cs:66640,0.121192855201434)
--(axis cs:66630,0.121197301880962)
--(axis cs:66620,0.121201539671843)
--(axis cs:66610,0.121208266484234)
--(axis cs:66600,0.121213647237846)
--(axis cs:66590,0.121221336940174)
--(axis cs:66580,0.121229255775968)
--(axis cs:66570,0.121234879634672)
--(axis cs:66560,0.121242331770489)
--(axis cs:66550,0.121247668647356)
--(axis cs:66540,0.121255125384057)
--(axis cs:66530,0.121258731025975)
--(axis cs:66520,0.121265254487044)
--(axis cs:66510,0.121271586796575)
--(axis cs:66500,0.121276886738718)
--(axis cs:66490,0.121282646659005)
--(axis cs:66480,0.121288681069505)
--(axis cs:66470,0.121296348342043)
--(axis cs:66460,0.121302181901637)
--(axis cs:66450,0.121308576950481)
--(axis cs:66440,0.121313694041629)
--(axis cs:66430,0.121320163967657)
--(axis cs:66420,0.121326574442187)
--(axis cs:66410,0.121333048939516)
--(axis cs:66400,0.12134039714534)
--(axis cs:66390,0.121347864127859)
--(axis cs:66380,0.121354146312686)
--(axis cs:66370,0.121360209672486)
--(axis cs:66360,0.121364664486164)
--(axis cs:66350,0.12137203669589)
--(axis cs:66340,0.121378053881844)
--(axis cs:66330,0.121386359761737)
--(axis cs:66320,0.121393520872128)
--(axis cs:66310,0.121399207300321)
--(axis cs:66300,0.121404637051685)
--(axis cs:66290,0.121412114183559)
--(axis cs:66280,0.121416883531965)
--(axis cs:66270,0.121422757341895)
--(axis cs:66260,0.121428392586387)
--(axis cs:66250,0.121432071072089)
--(axis cs:66240,0.121439027666813)
--(axis cs:66230,0.121443678190633)
--(axis cs:66220,0.121449179834617)
--(axis cs:66210,0.121456921817042)
--(axis cs:66200,0.121465598919835)
--(axis cs:66190,0.12147022524769)
--(axis cs:66180,0.121479777053737)
--(axis cs:66170,0.121486809905638)
--(axis cs:66160,0.121492033236884)
--(axis cs:66150,0.121499405368575)
--(axis cs:66140,0.121507183744375)
--(axis cs:66130,0.121510965694401)
--(axis cs:66120,0.12151717820877)
--(axis cs:66110,0.121523412263597)
--(axis cs:66100,0.121528581706421)
--(axis cs:66090,0.121534848949832)
--(axis cs:66080,0.121540543547585)
--(axis cs:66070,0.121547411245721)
--(axis cs:66060,0.121554366962529)
--(axis cs:66050,0.121558697214375)
--(axis cs:66040,0.121562688861647)
--(axis cs:66030,0.121567464347104)
--(axis cs:66020,0.12157550542053)
--(axis cs:66010,0.121581342058172)
--(axis cs:66000,0.121587596852352)
--(axis cs:65990,0.121594995113083)
--(axis cs:65980,0.121601315083462)
--(axis cs:65970,0.121605766811935)
--(axis cs:65960,0.121611437329093)
--(axis cs:65950,0.121616855129726)
--(axis cs:65940,0.121623957249424)
--(axis cs:65930,0.121629568060329)
--(axis cs:65920,0.121637356781478)
--(axis cs:65910,0.121641315422954)
--(axis cs:65900,0.121648166990231)
--(axis cs:65890,0.121656022580528)
--(axis cs:65880,0.121660799587053)
--(axis cs:65870,0.121669242681756)
--(axis cs:65860,0.121674677455378)
--(axis cs:65850,0.121681864812403)
--(axis cs:65840,0.121687750204393)
--(axis cs:65830,0.121693402238736)
--(axis cs:65820,0.121698302549852)
--(axis cs:65810,0.121704371313656)
--(axis cs:65800,0.121707832238345)
--(axis cs:65790,0.121714133920582)
--(axis cs:65780,0.121720348341747)
--(axis cs:65770,0.121726209990002)
--(axis cs:65760,0.121734331550668)
--(axis cs:65750,0.121741022955445)
--(axis cs:65740,0.121745529987866)
--(axis cs:65730,0.121750488102589)
--(axis cs:65720,0.121755480072777)
--(axis cs:65710,0.12176225195095)
--(axis cs:65700,0.121767181408899)
--(axis cs:65690,0.121774418166508)
--(axis cs:65680,0.12178202712518)
--(axis cs:65670,0.121791390479546)
--(axis cs:65660,0.121797664781005)
--(axis cs:65650,0.12180313691472)
--(axis cs:65640,0.121810816018942)
--(axis cs:65630,0.121817064866543)
--(axis cs:65620,0.121823320992149)
--(axis cs:65610,0.121830398890212)
--(axis cs:65600,0.121837296861002)
--(axis cs:65590,0.121840288997682)
--(axis cs:65580,0.121847300728651)
--(axis cs:65570,0.121852829286962)
--(axis cs:65560,0.121859406402434)
--(axis cs:65550,0.121864833572346)
--(axis cs:65540,0.121869133198338)
--(axis cs:65530,0.121874785646002)
--(axis cs:65520,0.121880818361949)
--(axis cs:65510,0.121885127170433)
--(axis cs:65500,0.121889981517232)
--(axis cs:65490,0.121893173754705)
--(axis cs:65480,0.121899029914193)
--(axis cs:65470,0.121903457487564)
--(axis cs:65460,0.121908748174697)
--(axis cs:65450,0.12191456370156)
--(axis cs:65440,0.121921396284053)
--(axis cs:65430,0.121926633959103)
--(axis cs:65420,0.121933967858361)
--(axis cs:65410,0.121941466327038)
--(axis cs:65400,0.121949096300285)
--(axis cs:65390,0.121957514378198)
--(axis cs:65380,0.121963572636531)
--(axis cs:65370,0.121970185905879)
--(axis cs:65360,0.121975973236825)
--(axis cs:65350,0.12198380380162)
--(axis cs:65340,0.121988556939675)
--(axis cs:65330,0.1219939269194)
--(axis cs:65320,0.121999162620286)
--(axis cs:65310,0.12200292803076)
--(axis cs:65300,0.122010901339217)
--(axis cs:65290,0.122015852173138)
--(axis cs:65280,0.122020906719182)
--(axis cs:65270,0.122028468322368)
--(axis cs:65260,0.12203439052971)
--(axis cs:65250,0.122039701619633)
--(axis cs:65240,0.12204613864142)
--(axis cs:65230,0.122056024273076)
--(axis cs:65220,0.122062014303641)
--(axis cs:65210,0.122067170976919)
--(axis cs:65200,0.12207176102772)
--(axis cs:65190,0.122078899071645)
--(axis cs:65180,0.122084833173806)
--(axis cs:65170,0.122091660376776)
--(axis cs:65160,0.122098587338886)
--(axis cs:65150,0.122104788748799)
--(axis cs:65140,0.122109569228405)
--(axis cs:65130,0.122117162316161)
--(axis cs:65120,0.122124577283151)
--(axis cs:65110,0.122129604739552)
--(axis cs:65100,0.122137326778295)
--(axis cs:65090,0.122141289646257)
--(axis cs:65080,0.122145898251043)
--(axis cs:65070,0.122149923070069)
--(axis cs:65060,0.122156514349524)
--(axis cs:65050,0.122163091371932)
--(axis cs:65040,0.122167826421111)
--(axis cs:65030,0.122175290498851)
--(axis cs:65020,0.122179670644488)
--(axis cs:65010,0.122186591429875)
--(axis cs:65000,0.122191733998196)
--(axis cs:64990,0.122195681099706)
--(axis cs:64980,0.122202233398359)
--(axis cs:64970,0.122208362822544)
--(axis cs:64960,0.122214087437591)
--(axis cs:64950,0.12222002512789)
--(axis cs:64940,0.122226497820758)
--(axis cs:64930,0.122233966372498)
--(axis cs:64920,0.12223876540085)
--(axis cs:64910,0.122244997625093)
--(axis cs:64900,0.122251290783748)
--(axis cs:64890,0.122257957505486)
--(axis cs:64880,0.122266623655838)
--(axis cs:64870,0.122270989723376)
--(axis cs:64860,0.122277313384298)
--(axis cs:64850,0.122284634212957)
--(axis cs:64840,0.122286418215991)
--(axis cs:64830,0.122291578964319)
--(axis cs:64820,0.122298622701098)
--(axis cs:64810,0.122302945205483)
--(axis cs:64800,0.12230756018263)
--(axis cs:64790,0.122310380978763)
--(axis cs:64780,0.122317168168435)
--(axis cs:64770,0.122324041148456)
--(axis cs:64760,0.122330288566713)
--(axis cs:64750,0.122335228771286)
--(axis cs:64740,0.122339134615976)
--(axis cs:64730,0.122346492303735)
--(axis cs:64720,0.122352267110874)
--(axis cs:64710,0.122355971833292)
--(axis cs:64700,0.12236276693779)
--(axis cs:64690,0.122369553637945)
--(axis cs:64680,0.122376922326856)
--(axis cs:64670,0.122384126482634)
--(axis cs:64660,0.122390599781849)
--(axis cs:64650,0.122397690846118)
--(axis cs:64640,0.122405928034815)
--(axis cs:64630,0.122413272441302)
--(axis cs:64620,0.12241911145226)
--(axis cs:64610,0.122424366773713)
--(axis cs:64600,0.122428987544351)
--(axis cs:64590,0.122435239746761)
--(axis cs:64580,0.122443473544387)
--(axis cs:64570,0.122448883745226)
--(axis cs:64560,0.122455225480341)
--(axis cs:64550,0.122460567604837)
--(axis cs:64540,0.122467598470806)
--(axis cs:64530,0.122475234634445)
--(axis cs:64520,0.122483233316795)
--(axis cs:64510,0.12248893893351)
--(axis cs:64500,0.122495683941302)
--(axis cs:64490,0.122501342777803)
--(axis cs:64480,0.122509063468897)
--(axis cs:64470,0.122516496531756)
--(axis cs:64460,0.122525377297259)
--(axis cs:64450,0.122532444658646)
--(axis cs:64440,0.122535982091367)
--(axis cs:64430,0.122543151891744)
--(axis cs:64420,0.122549616320058)
--(axis cs:64410,0.122555941496189)
--(axis cs:64400,0.12255860596912)
--(axis cs:64390,0.122564509541607)
--(axis cs:64380,0.12256913218809)
--(axis cs:64370,0.122574348478913)
--(axis cs:64360,0.122580863527982)
--(axis cs:64350,0.122586418309702)
--(axis cs:64340,0.122591842729619)
--(axis cs:64330,0.122597862395945)
--(axis cs:64320,0.122606073530531)
--(axis cs:64310,0.122612254518877)
--(axis cs:64300,0.122619220450742)
--(axis cs:64290,0.122623955917069)
--(axis cs:64280,0.122630757831421)
--(axis cs:64270,0.122639470860617)
--(axis cs:64260,0.122643773550468)
--(axis cs:64250,0.12265277238412)
--(axis cs:64240,0.122657256730525)
--(axis cs:64230,0.122664882270607)
--(axis cs:64220,0.122670297424794)
--(axis cs:64210,0.122675780603286)
--(axis cs:64200,0.122681660086785)
--(axis cs:64190,0.122689034574491)
--(axis cs:64180,0.12269759412775)
--(axis cs:64170,0.12270317632526)
--(axis cs:64160,0.122708733913099)
--(axis cs:64150,0.12271761513514)
--(axis cs:64140,0.122722161797593)
--(axis cs:64130,0.122728041440054)
--(axis cs:64120,0.122733771197493)
--(axis cs:64110,0.122737134688613)
--(axis cs:64100,0.122742727153396)
--(axis cs:64090,0.122749738875549)
--(axis cs:64080,0.122758007148282)
--(axis cs:64070,0.122764836925127)
--(axis cs:64060,0.122771506302773)
--(axis cs:64050,0.122776702517414)
--(axis cs:64040,0.122784990935626)
--(axis cs:64030,0.12279140608409)
--(axis cs:64020,0.122797655498786)
--(axis cs:64010,0.122805365311724)
--(axis cs:64000,0.122812397731874)
--(axis cs:63990,0.122818195986412)
--(axis cs:63980,0.122824008721994)
--(axis cs:63970,0.122829481518872)
--(axis cs:63960,0.122834871543848)
--(axis cs:63950,0.122842085910747)
--(axis cs:63940,0.122848330353288)
--(axis cs:63930,0.122855133954475)
--(axis cs:63920,0.122862928119377)
--(axis cs:63910,0.122869207546005)
--(axis cs:63900,0.122877489081757)
--(axis cs:63890,0.122884488340304)
--(axis cs:63880,0.122890866782321)
--(axis cs:63870,0.122896957019008)
--(axis cs:63860,0.122902053840715)
--(axis cs:63850,0.122908060466817)
--(axis cs:63840,0.122912753115729)
--(axis cs:63830,0.12291897442967)
--(axis cs:63820,0.122924350010903)
--(axis cs:63810,0.122931300886131)
--(axis cs:63800,0.12293948990581)
--(axis cs:63790,0.122946813697219)
--(axis cs:63780,0.122950460184031)
--(axis cs:63770,0.122957447450344)
--(axis cs:63760,0.122963330027648)
--(axis cs:63750,0.122971502598762)
--(axis cs:63740,0.122977965863371)
--(axis cs:63730,0.122984698841362)
--(axis cs:63720,0.122991247549912)
--(axis cs:63710,0.122997994565491)
--(axis cs:63700,0.123005223684919)
--(axis cs:63690,0.123010539702148)
--(axis cs:63680,0.123014845414926)
--(axis cs:63670,0.123021240943002)
--(axis cs:63660,0.123029548477797)
--(axis cs:63650,0.123037033255111)
--(axis cs:63640,0.123046341608719)
--(axis cs:63630,0.123053330736666)
--(axis cs:63620,0.123059758269708)
--(axis cs:63610,0.123067432700344)
--(axis cs:63600,0.123072347244343)
--(axis cs:63590,0.123078727528911)
--(axis cs:63580,0.123085899068479)
--(axis cs:63570,0.123093635525807)
--(axis cs:63560,0.123100939170533)
--(axis cs:63550,0.12310796014953)
--(axis cs:63540,0.123115163358413)
--(axis cs:63530,0.123121023962807)
--(axis cs:63520,0.123128138745533)
--(axis cs:63510,0.123134262582656)
--(axis cs:63500,0.123141683946683)
--(axis cs:63490,0.123150188971761)
--(axis cs:63480,0.123157845780562)
--(axis cs:63470,0.123163013425195)
--(axis cs:63460,0.123171172521412)
--(axis cs:63450,0.123177401344283)
--(axis cs:63440,0.123182017776127)
--(axis cs:63430,0.123188065003467)
--(axis cs:63420,0.123194799706192)
--(axis cs:63410,0.123200619139202)
--(axis cs:63400,0.123207039895631)
--(axis cs:63390,0.123210087267507)
--(axis cs:63380,0.123217877445249)
--(axis cs:63370,0.123224054026756)
--(axis cs:63360,0.12323087342637)
--(axis cs:63350,0.123239655863681)
--(axis cs:63340,0.123245001961692)
--(axis cs:63330,0.123250458620149)
--(axis cs:63320,0.123258393588)
--(axis cs:63310,0.123264037263529)
--(axis cs:63300,0.123271155220405)
--(axis cs:63290,0.123276165963728)
--(axis cs:63280,0.123281602367231)
--(axis cs:63270,0.123285319605363)
--(axis cs:63260,0.123286504637629)
--(axis cs:63250,0.123292805670175)
--(axis cs:63240,0.123298475535549)
--(axis cs:63230,0.12330391782113)
--(axis cs:63220,0.123312136309861)
--(axis cs:63210,0.123316571024734)
--(axis cs:63200,0.123322859384332)
--(axis cs:63190,0.123331970515431)
--(axis cs:63180,0.123339065008326)
--(axis cs:63170,0.123345597660155)
--(axis cs:63160,0.123351957654906)
--(axis cs:63150,0.123356932028952)
--(axis cs:63140,0.123362254523427)
--(axis cs:63130,0.123367770578616)
--(axis cs:63120,0.123374584535755)
--(axis cs:63110,0.123379562162176)
--(axis cs:63100,0.123386582812211)
--(axis cs:63090,0.12339316320129)
--(axis cs:63080,0.123400259414122)
--(axis cs:63070,0.12340840311602)
--(axis cs:63060,0.123415995670281)
--(axis cs:63050,0.123419666246733)
--(axis cs:63040,0.123425513205185)
--(axis cs:63030,0.12343363071885)
--(axis cs:63020,0.123441297649868)
--(axis cs:63010,0.123447412462317)
--(axis cs:63000,0.123454385200918)
--(axis cs:62990,0.123463624394171)
--(axis cs:62980,0.123469354289838)
--(axis cs:62970,0.123474098133395)
--(axis cs:62960,0.123478176294485)
--(axis cs:62950,0.123484287785937)
--(axis cs:62940,0.123490145580999)
--(axis cs:62930,0.123498405370582)
--(axis cs:62920,0.123503253340067)
--(axis cs:62910,0.123510193727244)
--(axis cs:62900,0.123517531610181)
--(axis cs:62890,0.123523758444086)
--(axis cs:62880,0.123530188704357)
--(axis cs:62870,0.123537345239775)
--(axis cs:62860,0.123544331207191)
--(axis cs:62850,0.123550307709714)
--(axis cs:62840,0.12355643640081)
--(axis cs:62830,0.123562183447824)
--(axis cs:62820,0.123568742251749)
--(axis cs:62810,0.123575707128499)
--(axis cs:62800,0.123583005882389)
--(axis cs:62790,0.123590109481)
--(axis cs:62780,0.123594401560901)
--(axis cs:62770,0.123600384392154)
--(axis cs:62760,0.123607949034363)
--(axis cs:62750,0.123611283427073)
--(axis cs:62740,0.123616570813248)
--(axis cs:62730,0.123621760720332)
--(axis cs:62720,0.123629184315037)
--(axis cs:62710,0.123635299216134)
--(axis cs:62700,0.123642914941252)
--(axis cs:62690,0.123649384835679)
--(axis cs:62680,0.123657652014691)
--(axis cs:62670,0.123664501854181)
--(axis cs:62660,0.123671887705438)
--(axis cs:62650,0.123679085781416)
--(axis cs:62640,0.123687661275867)
--(axis cs:62630,0.123692625157605)
--(axis cs:62620,0.123699244437025)
--(axis cs:62610,0.123707680542428)
--(axis cs:62600,0.1237169851578)
--(axis cs:62590,0.123721302459775)
--(axis cs:62580,0.123728383627878)
--(axis cs:62570,0.123732978943494)
--(axis cs:62560,0.123740959377343)
--(axis cs:62550,0.123745648759849)
--(axis cs:62540,0.123751767245414)
--(axis cs:62530,0.123759365127844)
--(axis cs:62520,0.123764451735385)
--(axis cs:62510,0.123771721829024)
--(axis cs:62500,0.12377757403417)
--(axis cs:62490,0.123782065229315)
--(axis cs:62480,0.123788115610979)
--(axis cs:62470,0.123797222225478)
--(axis cs:62460,0.123804296454474)
--(axis cs:62450,0.123811628898066)
--(axis cs:62440,0.123818964826212)
--(axis cs:62430,0.123825104912931)
--(axis cs:62420,0.12383194060457)
--(axis cs:62410,0.123839790655059)
--(axis cs:62400,0.123844069180139)
--(axis cs:62390,0.123852211931417)
--(axis cs:62380,0.123855859994227)
--(axis cs:62370,0.123862706057334)
--(axis cs:62360,0.123865485764375)
--(axis cs:62350,0.123870391505108)
--(axis cs:62340,0.123873956667691)
--(axis cs:62330,0.12388095246023)
--(axis cs:62320,0.123886971868693)
--(axis cs:62310,0.123893711419539)
--(axis cs:62300,0.123900175592271)
--(axis cs:62290,0.123906363767376)
--(axis cs:62280,0.123911230258925)
--(axis cs:62270,0.123918781563008)
--(axis cs:62260,0.123924747024978)
--(axis cs:62250,0.123931990243241)
--(axis cs:62240,0.123937452877083)
--(axis cs:62230,0.123944183152274)
--(axis cs:62220,0.123951861437867)
--(axis cs:62210,0.123958361597978)
--(axis cs:62200,0.123965145825667)
--(axis cs:62190,0.123970731917334)
--(axis cs:62180,0.123977147663029)
--(axis cs:62170,0.12398157017614)
--(axis cs:62160,0.123987471956344)
--(axis cs:62150,0.123994252132626)
--(axis cs:62140,0.12400165040138)
--(axis cs:62130,0.124008980814825)
--(axis cs:62120,0.124014306230515)
--(axis cs:62110,0.124019287738438)
--(axis cs:62100,0.124025328183776)
--(axis cs:62090,0.124033565961791)
--(axis cs:62080,0.124042148583982)
--(axis cs:62070,0.124052023265395)
--(axis cs:62060,0.124059435746978)
--(axis cs:62050,0.124067851787544)
--(axis cs:62040,0.124074327177108)
--(axis cs:62030,0.124079311657909)
--(axis cs:62020,0.12408808927884)
--(axis cs:62010,0.124094332081124)
--(axis cs:62000,0.124102606025344)
--(axis cs:61990,0.124109641720098)
--(axis cs:61980,0.1241169635211)
--(axis cs:61970,0.124122378738451)
--(axis cs:61960,0.124130063445745)
--(axis cs:61950,0.124138120871937)
--(axis cs:61940,0.124144789981359)
--(axis cs:61930,0.124151286326397)
--(axis cs:61920,0.124157754411693)
--(axis cs:61910,0.124165182782306)
--(axis cs:61900,0.124172758885496)
--(axis cs:61890,0.124178597576312)
--(axis cs:61880,0.124184691854267)
--(axis cs:61870,0.124194224046556)
--(axis cs:61860,0.124201878361767)
--(axis cs:61850,0.124208613044326)
--(axis cs:61840,0.124213196899972)
--(axis cs:61830,0.12421780681874)
--(axis cs:61820,0.124223496130525)
--(axis cs:61810,0.124230785936661)
--(axis cs:61800,0.124238470479919)
--(axis cs:61790,0.124247361066006)
--(axis cs:61780,0.124252480568724)
--(axis cs:61770,0.124258322842648)
--(axis cs:61760,0.124266026925327)
--(axis cs:61750,0.12427100756478)
--(axis cs:61740,0.124275887856918)
--(axis cs:61730,0.124282119265632)
--(axis cs:61720,0.124287180688549)
--(axis cs:61710,0.124293446665264)
--(axis cs:61700,0.124300442056657)
--(axis cs:61690,0.124307119012582)
--(axis cs:61680,0.124312681935288)
--(axis cs:61670,0.124318883732425)
--(axis cs:61660,0.124324693400181)
--(axis cs:61650,0.124330407443401)
--(axis cs:61640,0.124338511838091)
--(axis cs:61630,0.124347407325026)
--(axis cs:61620,0.124354721790577)
--(axis cs:61610,0.124361316013348)
--(axis cs:61600,0.12436825082322)
--(axis cs:61590,0.124374917475259)
--(axis cs:61580,0.124381822599311)
--(axis cs:61570,0.124389751294929)
--(axis cs:61560,0.124396603225119)
--(axis cs:61550,0.124403269087923)
--(axis cs:61540,0.124409570870524)
--(axis cs:61530,0.124417701907865)
--(axis cs:61520,0.124424410160427)
--(axis cs:61510,0.124430517100892)
--(axis cs:61500,0.124437061830964)
--(axis cs:61490,0.124443597189635)
--(axis cs:61480,0.124447429099959)
--(axis cs:61470,0.124455644665831)
--(axis cs:61460,0.124462131947888)
--(axis cs:61450,0.124469568107685)
--(axis cs:61440,0.124475131459334)
--(axis cs:61430,0.124480413681613)
--(axis cs:61420,0.124486481705702)
--(axis cs:61410,0.124494291596717)
--(axis cs:61400,0.124502119296779)
--(axis cs:61390,0.124507142453999)
--(axis cs:61380,0.124514420069676)
--(axis cs:61370,0.124522820815507)
--(axis cs:61360,0.124530825004324)
--(axis cs:61350,0.124534270286302)
--(axis cs:61340,0.124538409059603)
--(axis cs:61330,0.124543024786014)
--(axis cs:61320,0.124547899019382)
--(axis cs:61310,0.124553871159996)
--(axis cs:61300,0.124563556643576)
--(axis cs:61290,0.124571675301523)
--(axis cs:61280,0.124577948778671)
--(axis cs:61270,0.124585334690675)
--(axis cs:61260,0.124592933964585)
--(axis cs:61250,0.124600832473602)
--(axis cs:61240,0.124607314206487)
--(axis cs:61230,0.124611973106994)
--(axis cs:61220,0.124618420306377)
--(axis cs:61210,0.124623660713075)
--(axis cs:61200,0.124633371579094)
--(axis cs:61190,0.124639149433174)
--(axis cs:61180,0.124645143739065)
--(axis cs:61170,0.124652868744706)
--(axis cs:61160,0.124658152152419)
--(axis cs:61150,0.124665645062386)
--(axis cs:61140,0.124670956146368)
--(axis cs:61130,0.124678828974722)
--(axis cs:61120,0.12468612088925)
--(axis cs:61110,0.124693625495038)
--(axis cs:61100,0.124701886047931)
--(axis cs:61090,0.124709309421743)
--(axis cs:61080,0.12471587334372)
--(axis cs:61070,0.124722396024047)
--(axis cs:61060,0.124731344197189)
--(axis cs:61050,0.124737306156041)
--(axis cs:61040,0.124744808967133)
--(axis cs:61030,0.124752854275617)
--(axis cs:61020,0.124757790020536)
--(axis cs:61010,0.12476370169546)
--(axis cs:61000,0.124769498827717)
--(axis cs:60990,0.124776295411099)
--(axis cs:60980,0.124783500266796)
--(axis cs:60970,0.124790272483616)
--(axis cs:60960,0.124798318696029)
--(axis cs:60950,0.124806280578158)
--(axis cs:60940,0.124812668616614)
--(axis cs:60930,0.124821809793776)
--(axis cs:60920,0.12482785145629)
--(axis cs:60910,0.124834713507666)
--(axis cs:60900,0.124836289049861)
--(axis cs:60890,0.124842097255789)
--(axis cs:60880,0.124848496976869)
--(axis cs:60870,0.124856203449084)
--(axis cs:60860,0.12486405968509)
--(axis cs:60850,0.124872148143063)
--(axis cs:60840,0.12488028363137)
--(axis cs:60830,0.124887766856613)
--(axis cs:60820,0.124891938574378)
--(axis cs:60810,0.124898101815714)
--(axis cs:60800,0.124906679400737)
--(axis cs:60790,0.124911863130809)
--(axis cs:60780,0.124918166456433)
--(axis cs:60770,0.124925490203979)
--(axis cs:60760,0.12493205122971)
--(axis cs:60750,0.12493957602823)
--(axis cs:60740,0.124947305022997)
--(axis cs:60730,0.124953787541492)
--(axis cs:60720,0.12495927556705)
--(axis cs:60710,0.124967296051933)
--(axis cs:60700,0.124973025570402)
--(axis cs:60690,0.12497934149139)
--(axis cs:60680,0.124986208542335)
--(axis cs:60670,0.124993315893388)
--(axis cs:60660,0.125002013726467)
--(axis cs:60650,0.125008108855638)
--(axis cs:60640,0.125014160248562)
--(axis cs:60630,0.125021302646422)
--(axis cs:60620,0.125029657937102)
--(axis cs:60610,0.125037395887639)
--(axis cs:60600,0.125044506610774)
--(axis cs:60590,0.125048082522052)
--(axis cs:60580,0.125054688047959)
--(axis cs:60570,0.125061655148971)
--(axis cs:60560,0.125068292879206)
--(axis cs:60550,0.125075285874709)
--(axis cs:60540,0.125083817363022)
--(axis cs:60530,0.125090008921307)
--(axis cs:60520,0.125098019041282)
--(axis cs:60510,0.125103619352298)
--(axis cs:60500,0.12510938176195)
--(axis cs:60490,0.125116352192276)
--(axis cs:60480,0.12512398652522)
--(axis cs:60470,0.125132883481473)
--(axis cs:60460,0.125141477221812)
--(axis cs:60450,0.125148979286129)
--(axis cs:60440,0.125158386738559)
--(axis cs:60430,0.125164018729474)
--(axis cs:60420,0.12517083810301)
--(axis cs:60410,0.125176132476621)
--(axis cs:60400,0.125183408239452)
--(axis cs:60390,0.125190424902556)
--(axis cs:60380,0.125197160182712)
--(axis cs:60370,0.125205425790829)
--(axis cs:60360,0.125213435671489)
--(axis cs:60350,0.125221333203846)
--(axis cs:60340,0.125228358190151)
--(axis cs:60330,0.125235373391286)
--(axis cs:60320,0.125240901939154)
--(axis cs:60310,0.125248437248758)
--(axis cs:60300,0.125252959250669)
--(axis cs:60290,0.125256708210196)
--(axis cs:60280,0.125265391744307)
--(axis cs:60270,0.12527140138897)
--(axis cs:60260,0.125279612019405)
--(axis cs:60250,0.125286574945035)
--(axis cs:60240,0.125295164504967)
--(axis cs:60230,0.125300346023033)
--(axis cs:60220,0.125306122090033)
--(axis cs:60210,0.125311631558994)
--(axis cs:60200,0.125317569135475)
--(axis cs:60190,0.125327072211068)
--(axis cs:60180,0.125332304038613)
--(axis cs:60170,0.125336109434581)
--(axis cs:60160,0.125342925070743)
--(axis cs:60150,0.125348864387665)
--(axis cs:60140,0.125357802134406)
--(axis cs:60130,0.125366491273443)
--(axis cs:60120,0.125372317449556)
--(axis cs:60110,0.125376688174901)
--(axis cs:60100,0.125384663802761)
--(axis cs:60090,0.125389715838206)
--(axis cs:60080,0.125394307490758)
--(axis cs:60070,0.125403695464665)
--(axis cs:60060,0.125408492226098)
--(axis cs:60050,0.125414675174538)
--(axis cs:60040,0.125419790836808)
--(axis cs:60030,0.125428102692712)
--(axis cs:60020,0.125434327224075)
--(axis cs:60010,0.125441019744774)
--(axis cs:60000,0.125447925917798)
--(axis cs:59990,0.125452689005097)
--(axis cs:59980,0.125459635934811)
--(axis cs:59970,0.125466338328568)
--(axis cs:59960,0.125472564501707)
--(axis cs:59950,0.125479552285021)
--(axis cs:59940,0.125484847989536)
--(axis cs:59930,0.125492263061119)
--(axis cs:59920,0.125499718270444)
--(axis cs:59910,0.125505659539092)
--(axis cs:59900,0.125513868991759)
--(axis cs:59890,0.125519517735835)
--(axis cs:59880,0.125525897510223)
--(axis cs:59870,0.125532479246278)
--(axis cs:59860,0.125538240329845)
--(axis cs:59850,0.125545171099707)
--(axis cs:59840,0.125552052293107)
--(axis cs:59830,0.125560106112864)
--(axis cs:59820,0.125567467747321)
--(axis cs:59810,0.125575477778816)
--(axis cs:59800,0.125582047181473)
--(axis cs:59790,0.125588912316604)
--(axis cs:59780,0.125596817257141)
--(axis cs:59770,0.12560140852662)
--(axis cs:59760,0.125608857955173)
--(axis cs:59750,0.125616351147082)
--(axis cs:59740,0.125621898816098)
--(axis cs:59730,0.125630048324103)
--(axis cs:59720,0.125635386448328)
--(axis cs:59710,0.125643261415837)
--(axis cs:59700,0.125648754129259)
--(axis cs:59690,0.125655529331209)
--(axis cs:59680,0.125663842139926)
--(axis cs:59670,0.125670677093226)
--(axis cs:59660,0.125678849758134)
--(axis cs:59650,0.12568693311341)
--(axis cs:59640,0.125696083132423)
--(axis cs:59630,0.125700672585254)
--(axis cs:59620,0.125708488063967)
--(axis cs:59610,0.125710840599519)
--(axis cs:59600,0.125716157002163)
--(axis cs:59590,0.125722957717154)
--(axis cs:59580,0.125729794365658)
--(axis cs:59570,0.125736771472011)
--(axis cs:59560,0.125745785752171)
--(axis cs:59550,0.125753742580518)
--(axis cs:59540,0.125759842864461)
--(axis cs:59530,0.125768492194154)
--(axis cs:59520,0.12577372007489)
--(axis cs:59510,0.1257811758655)
--(axis cs:59500,0.125788911411832)
--(axis cs:59490,0.125798280493181)
--(axis cs:59480,0.12580535810572)
--(axis cs:59470,0.125813703264806)
--(axis cs:59460,0.125821549827428)
--(axis cs:59450,0.12583043788192)
--(axis cs:59440,0.125834510195364)
--(axis cs:59430,0.125841656980779)
--(axis cs:59420,0.125847160104086)
--(axis cs:59410,0.125854349530971)
--(axis cs:59400,0.125861912508821)
--(axis cs:59390,0.125869284693809)
--(axis cs:59380,0.12587868307013)
--(axis cs:59370,0.125884213848181)
--(axis cs:59360,0.125892512681015)
--(axis cs:59350,0.125901128891943)
--(axis cs:59340,0.125905769761923)
--(axis cs:59330,0.12591553617264)
--(axis cs:59320,0.125921866377513)
--(axis cs:59310,0.125929551056897)
--(axis cs:59300,0.125936541335607)
--(axis cs:59290,0.125941576817113)
--(axis cs:59280,0.125946770451908)
--(axis cs:59270,0.125953805631874)
--(axis cs:59260,0.125961027410738)
--(axis cs:59250,0.125968297668564)
--(axis cs:59240,0.125976528829071)
--(axis cs:59230,0.125983465154625)
--(axis cs:59220,0.125988896592194)
--(axis cs:59210,0.125995989911489)
--(axis cs:59200,0.126002886456265)
--(axis cs:59190,0.126007951856642)
--(axis cs:59180,0.126015110358856)
--(axis cs:59170,0.126020888456234)
--(axis cs:59160,0.126025534683244)
--(axis cs:59150,0.126032400132079)
--(axis cs:59140,0.126039556855005)
--(axis cs:59130,0.126049206083877)
--(axis cs:59120,0.126058148777597)
--(axis cs:59110,0.126065753231091)
--(axis cs:59100,0.126073492094)
--(axis cs:59090,0.126080519579548)
--(axis cs:59080,0.126084951705329)
--(axis cs:59070,0.126093537390948)
--(axis cs:59060,0.12610025499636)
--(axis cs:59050,0.126107775314469)
--(axis cs:59040,0.126116665301765)
--(axis cs:59030,0.126124305007305)
--(axis cs:59020,0.126133209579312)
--(axis cs:59010,0.126141679086935)
--(axis cs:59000,0.126148516190944)
--(axis cs:58990,0.126158038102245)
--(axis cs:58980,0.126163293313336)
--(axis cs:58970,0.126171542605681)
--(axis cs:58960,0.126179960872463)
--(axis cs:58950,0.126186883821108)
--(axis cs:58940,0.126192341394471)
--(axis cs:58930,0.126200077736661)
--(axis cs:58920,0.126204421843057)
--(axis cs:58910,0.126213006590844)
--(axis cs:58900,0.126217731994449)
--(axis cs:58890,0.126224091310564)
--(axis cs:58880,0.126229840400109)
--(axis cs:58870,0.126234569722667)
--(axis cs:58860,0.126242673889068)
--(axis cs:58850,0.126248533271732)
--(axis cs:58840,0.126256561557443)
--(axis cs:58830,0.126264870735936)
--(axis cs:58820,0.126271745792632)
--(axis cs:58810,0.126280976226009)
--(axis cs:58800,0.126288278346601)
--(axis cs:58790,0.126293887712031)
--(axis cs:58780,0.126302816272014)
--(axis cs:58770,0.126313547187065)
--(axis cs:58760,0.126319700940835)
--(axis cs:58750,0.126328224049368)
--(axis cs:58740,0.126335755090588)
--(axis cs:58730,0.126342715236885)
--(axis cs:58720,0.126347689151262)
--(axis cs:58710,0.126356083202729)
--(axis cs:58700,0.126361147011618)
--(axis cs:58690,0.126368028379387)
--(axis cs:58680,0.126377101259256)
--(axis cs:58670,0.126383236294892)
--(axis cs:58660,0.126386560385753)
--(axis cs:58650,0.126395419396049)
--(axis cs:58640,0.126404611807212)
--(axis cs:58630,0.126410930170615)
--(axis cs:58620,0.126417659845954)
--(axis cs:58610,0.126426097475797)
--(axis cs:58600,0.126435281288517)
--(axis cs:58590,0.126443406164813)
--(axis cs:58580,0.126449415236466)
--(axis cs:58570,0.126457392502782)
--(axis cs:58560,0.126464358976689)
--(axis cs:58550,0.12647250536322)
--(axis cs:58540,0.126480161969908)
--(axis cs:58530,0.126484948281417)
--(axis cs:58520,0.126492109263497)
--(axis cs:58510,0.126498912343797)
--(axis cs:58500,0.126507860665737)
--(axis cs:58490,0.126514813979479)
--(axis cs:58480,0.126523802709468)
--(axis cs:58470,0.126533506064955)
--(axis cs:58460,0.12654194975425)
--(axis cs:58450,0.126550038645569)
--(axis cs:58440,0.126556774580063)
--(axis cs:58430,0.126562042626895)
--(axis cs:58420,0.12657038857878)
--(axis cs:58410,0.126576873931777)
--(axis cs:58400,0.126583931553286)
--(axis cs:58390,0.126593043194697)
--(axis cs:58380,0.126599619174356)
--(axis cs:58370,0.126605789948808)
--(axis cs:58360,0.126613757861733)
--(axis cs:58350,0.126617812965509)
--(axis cs:58340,0.126624374457271)
--(axis cs:58330,0.126629882604105)
--(axis cs:58320,0.126637408387655)
--(axis cs:58310,0.126644525035624)
--(axis cs:58300,0.126652738491401)
--(axis cs:58290,0.126657629808049)
--(axis cs:58280,0.126664046129536)
--(axis cs:58270,0.126672574265925)
--(axis cs:58260,0.126678400617006)
--(axis cs:58250,0.126687399861188)
--(axis cs:58240,0.126693726843745)
--(axis cs:58230,0.126700307141884)
--(axis cs:58220,0.126706048302795)
--(axis cs:58210,0.126711222585934)
--(axis cs:58200,0.126717814749411)
--(axis cs:58190,0.126724882373619)
--(axis cs:58180,0.126733536818276)
--(axis cs:58170,0.126739978060175)
--(axis cs:58160,0.126746281873652)
--(axis cs:58150,0.126750410605027)
--(axis cs:58140,0.12675702614903)
--(axis cs:58130,0.126764098772974)
--(axis cs:58120,0.126770130033017)
--(axis cs:58110,0.126778320231621)
--(axis cs:58100,0.126784686331011)
--(axis cs:58090,0.126792086148949)
--(axis cs:58080,0.126798791953816)
--(axis cs:58070,0.126806889186785)
--(axis cs:58060,0.12681264316616)
--(axis cs:58050,0.126818450989115)
--(axis cs:58040,0.126825756223482)
--(axis cs:58030,0.126831973630729)
--(axis cs:58020,0.12683937543109)
--(axis cs:58010,0.126847925141963)
--(axis cs:58000,0.126856221865675)
--(axis cs:57990,0.126860385289127)
--(axis cs:57980,0.126870532773474)
--(axis cs:57970,0.126877341263211)
--(axis cs:57960,0.126885866921041)
--(axis cs:57950,0.126894257038379)
--(axis cs:57940,0.126899477850486)
--(axis cs:57930,0.126906027731828)
--(axis cs:57920,0.126909677513873)
--(axis cs:57910,0.126918129362473)
--(axis cs:57900,0.126924182015206)
--(axis cs:57890,0.126932332239273)
--(axis cs:57880,0.126935492075385)
--(axis cs:57870,0.126943624448429)
--(axis cs:57860,0.126951462580267)
--(axis cs:57850,0.126959458000928)
--(axis cs:57840,0.126965238214887)
--(axis cs:57830,0.126971491781125)
--(axis cs:57820,0.126978715070109)
--(axis cs:57810,0.126985252544453)
--(axis cs:57800,0.126991376516354)
--(axis cs:57790,0.127002604781818)
--(axis cs:57780,0.127011627939611)
--(axis cs:57770,0.12701901520987)
--(axis cs:57760,0.127024600455745)
--(axis cs:57750,0.127031258768492)
--(axis cs:57740,0.127038507079294)
--(axis cs:57730,0.127046250076273)
--(axis cs:57720,0.127053979418038)
--(axis cs:57710,0.127060762548546)
--(axis cs:57700,0.127064896513347)
--(axis cs:57690,0.127069952944766)
--(axis cs:57680,0.127078903113057)
--(axis cs:57670,0.127085803357278)
--(axis cs:57660,0.127091343813581)
--(axis cs:57650,0.127098934608861)
--(axis cs:57640,0.127105944122777)
--(axis cs:57630,0.127113555516098)
--(axis cs:57620,0.127120389103781)
--(axis cs:57610,0.12712613953288)
--(axis cs:57600,0.127131852198561)
--(axis cs:57590,0.127137859430964)
--(axis cs:57580,0.127147576895817)
--(axis cs:57570,0.12715420944684)
--(axis cs:57560,0.127161439145158)
--(axis cs:57550,0.127168606606391)
--(axis cs:57540,0.127176338334618)
--(axis cs:57530,0.12718591247995)
--(axis cs:57520,0.127190794406895)
--(axis cs:57510,0.127197382679078)
--(axis cs:57500,0.127204582213574)
--(axis cs:57490,0.127212750950876)
--(axis cs:57480,0.127218491826648)
--(axis cs:57470,0.127227486949579)
--(axis cs:57460,0.127233474238773)
--(axis cs:57450,0.127242975247315)
--(axis cs:57440,0.127250800789379)
--(axis cs:57430,0.127257582308082)
--(axis cs:57420,0.127265022545181)
--(axis cs:57410,0.127271498570549)
--(axis cs:57400,0.127276873391736)
--(axis cs:57390,0.127281231131235)
--(axis cs:57380,0.12728978230641)
--(axis cs:57370,0.127295754187987)
--(axis cs:57360,0.127304857810512)
--(axis cs:57350,0.127310270034054)
--(axis cs:57340,0.12731808593584)
--(axis cs:57330,0.127327035636206)
--(axis cs:57320,0.127334376152302)
--(axis cs:57310,0.127344344713707)
--(axis cs:57300,0.127351272140438)
--(axis cs:57290,0.127357801822615)
--(axis cs:57280,0.127362346931604)
--(axis cs:57270,0.127367817885549)
--(axis cs:57260,0.127378621554737)
--(axis cs:57250,0.127382616094396)
--(axis cs:57240,0.127391178311716)
--(axis cs:57230,0.127399368093944)
--(axis cs:57220,0.127407591501781)
--(axis cs:57210,0.12741428297066)
--(axis cs:57200,0.127421801814409)
--(axis cs:57190,0.127429684943973)
--(axis cs:57180,0.12743963759231)
--(axis cs:57170,0.127447383975092)
--(axis cs:57160,0.127452091904942)
--(axis cs:57150,0.127458673366437)
--(axis cs:57140,0.127469268823304)
--(axis cs:57130,0.127476861997243)
--(axis cs:57120,0.127485319204372)
--(axis cs:57110,0.127492405429349)
--(axis cs:57100,0.127497942171569)
--(axis cs:57090,0.127507244734636)
--(axis cs:57080,0.127512255832458)
--(axis cs:57070,0.127518049949379)
--(axis cs:57060,0.127524396909713)
--(axis cs:57050,0.127529261928313)
--(axis cs:57040,0.127538427561346)
--(axis cs:57030,0.127544426083791)
--(axis cs:57020,0.127551003413752)
--(axis cs:57010,0.127560129313197)
--(axis cs:57000,0.127567238750835)
--(axis cs:56990,0.12757161745413)
--(axis cs:56980,0.127578648688101)
--(axis cs:56970,0.12758593533815)
--(axis cs:56960,0.127594106183127)
--(axis cs:56950,0.127601340791396)
--(axis cs:56940,0.127608264820086)
--(axis cs:56930,0.127615832255695)
--(axis cs:56920,0.127624554321847)
--(axis cs:56910,0.127629374004891)
--(axis cs:56900,0.127637600365147)
--(axis cs:56890,0.127647791888206)
--(axis cs:56880,0.127654000551329)
--(axis cs:56870,0.127659340136192)
--(axis cs:56860,0.127666313734903)
--(axis cs:56850,0.127671539878928)
--(axis cs:56840,0.127676119899057)
--(axis cs:56830,0.127681570397772)
--(axis cs:56820,0.127687309804805)
--(axis cs:56810,0.127697635303582)
--(axis cs:56800,0.127703515767103)
--(axis cs:56790,0.12771032739796)
--(axis cs:56780,0.127718718799681)
--(axis cs:56770,0.127724680838006)
--(axis cs:56760,0.12773307690744)
--(axis cs:56750,0.127739979938512)
--(axis cs:56740,0.127746857061913)
--(axis cs:56730,0.127755477749945)
--(axis cs:56720,0.127763030419514)
--(axis cs:56710,0.127770277558606)
--(axis cs:56700,0.127778175357086)
--(axis cs:56690,0.127786384271081)
--(axis cs:56680,0.127792271157284)
--(axis cs:56670,0.12779809114821)
--(axis cs:56660,0.127805317863985)
--(axis cs:56650,0.127811554696472)
--(axis cs:56640,0.127817456934027)
--(axis cs:56630,0.127827391288401)
--(axis cs:56620,0.127837372818512)
--(axis cs:56610,0.12784339613623)
--(axis cs:56600,0.127848422630242)
--(axis cs:56590,0.127854949330579)
--(axis cs:56580,0.12786225326329)
--(axis cs:56570,0.127867878574031)
--(axis cs:56560,0.127874235331845)
--(axis cs:56550,0.127882092676629)
--(axis cs:56540,0.12788424281566)
--(axis cs:56530,0.127889520081909)
--(axis cs:56520,0.127896913671826)
--(axis cs:56510,0.127903080099862)
--(axis cs:56500,0.127909947087166)
--(axis cs:56490,0.127919517088717)
--(axis cs:56480,0.127925900115932)
--(axis cs:56470,0.127932138560719)
--(axis cs:56460,0.127937262985668)
--(axis cs:56450,0.127943498031487)
--(axis cs:56440,0.127952341391069)
--(axis cs:56430,0.127962410675325)
--(axis cs:56420,0.127971811976974)
--(axis cs:56410,0.127978998270245)
--(axis cs:56400,0.127986803455471)
--(axis cs:56390,0.127994446915779)
--(axis cs:56380,0.128002325569189)
--(axis cs:56370,0.128008980795917)
--(axis cs:56360,0.128017956597931)
--(axis cs:56350,0.128025557304461)
--(axis cs:56340,0.128035848455464)
--(axis cs:56330,0.128041025811753)
--(axis cs:56320,0.128049149912227)
--(axis cs:56310,0.128058465543676)
--(axis cs:56300,0.128064257283238)
--(axis cs:56290,0.12807393598636)
--(axis cs:56280,0.128080321574367)
--(axis cs:56270,0.128086639773243)
--(axis cs:56260,0.128094261146719)
--(axis cs:56250,0.128100925498672)
--(axis cs:56240,0.128107557294665)
--(axis cs:56230,0.128113825084732)
--(axis cs:56220,0.128121908868035)
--(axis cs:56210,0.128129423775874)
--(axis cs:56200,0.128138187293272)
--(axis cs:56190,0.128145981407532)
--(axis cs:56180,0.128152937706453)
--(axis cs:56170,0.128159806108751)
--(axis cs:56160,0.128166448604956)
--(axis cs:56150,0.128177059808499)
--(axis cs:56140,0.128181830342348)
--(axis cs:56130,0.128191391620677)
--(axis cs:56120,0.128195796542694)
--(axis cs:56110,0.128205263484306)
--(axis cs:56100,0.128213023835338)
--(axis cs:56090,0.128221397792796)
--(axis cs:56080,0.128228719781464)
--(axis cs:56070,0.128235805934545)
--(axis cs:56060,0.128242521399301)
--(axis cs:56050,0.128249239397626)
--(axis cs:56040,0.128254554028519)
--(axis cs:56030,0.128261450844545)
--(axis cs:56020,0.128264877044895)
--(axis cs:56010,0.12827424266875)
--(axis cs:56000,0.128282254664063)
--(axis cs:55990,0.12828808384332)
--(axis cs:55980,0.128298396643392)
--(axis cs:55970,0.128304274075101)
--(axis cs:55960,0.128311239651597)
--(axis cs:55950,0.128319913638504)
--(axis cs:55940,0.128327286874448)
--(axis cs:55930,0.128337414074314)
--(axis cs:55920,0.128346735589864)
--(axis cs:55910,0.128354076570357)
--(axis cs:55900,0.128359235299461)
--(axis cs:55890,0.128367558572993)
--(axis cs:55880,0.128373912235112)
--(axis cs:55870,0.128383826543626)
--(axis cs:55860,0.128390668563)
--(axis cs:55850,0.128399282664129)
--(axis cs:55840,0.12840750958014)
--(axis cs:55830,0.128417179807723)
--(axis cs:55820,0.128425410937165)
--(axis cs:55810,0.128431309094572)
--(axis cs:55800,0.128440032051564)
--(axis cs:55790,0.128447007820552)
--(axis cs:55780,0.128454403006459)
--(axis cs:55770,0.128463355114297)
--(axis cs:55760,0.128473088672517)
--(axis cs:55750,0.128479819362523)
--(axis cs:55740,0.128485267676325)
--(axis cs:55730,0.128493536760405)
--(axis cs:55720,0.128502704139153)
--(axis cs:55710,0.128512113712559)
--(axis cs:55700,0.128517979462232)
--(axis cs:55690,0.128528371191392)
--(axis cs:55680,0.128535139552221)
--(axis cs:55670,0.128542389926942)
--(axis cs:55660,0.128548402520164)
--(axis cs:55650,0.128555739915574)
--(axis cs:55640,0.128563380092411)
--(axis cs:55630,0.128573609970443)
--(axis cs:55620,0.128581787047092)
--(axis cs:55610,0.128588383181892)
--(axis cs:55600,0.128597217117688)
--(axis cs:55590,0.128607068374005)
--(axis cs:55580,0.128612487228373)
--(axis cs:55570,0.128618446865876)
--(axis cs:55560,0.128624814702477)
--(axis cs:55550,0.128634141215133)
--(axis cs:55540,0.128641982800421)
--(axis cs:55530,0.128649905191079)
--(axis cs:55520,0.128654337787418)
--(axis cs:55510,0.128660414509166)
--(axis cs:55500,0.128665749004223)
--(axis cs:55490,0.128675827373465)
--(axis cs:55480,0.128682101622695)
--(axis cs:55470,0.128689243468547)
--(axis cs:55460,0.128696469600037)
--(axis cs:55450,0.12870346390118)
--(axis cs:55440,0.128709813373421)
--(axis cs:55430,0.128718837613327)
--(axis cs:55420,0.128727380484691)
--(axis cs:55410,0.128733550278455)
--(axis cs:55400,0.128743416503731)
--(axis cs:55390,0.128751761750324)
--(axis cs:55380,0.128759279212956)
--(axis cs:55370,0.128766306847919)
--(axis cs:55360,0.128774756810731)
--(axis cs:55350,0.128785658791814)
--(axis cs:55340,0.12879468198441)
--(axis cs:55330,0.128802892049099)
--(axis cs:55320,0.128810864692653)
--(axis cs:55310,0.128818515501155)
--(axis cs:55300,0.128824091808251)
--(axis cs:55290,0.12883106263972)
--(axis cs:55280,0.12883647422819)
--(axis cs:55270,0.128846156337986)
--(axis cs:55260,0.128852888259129)
--(axis cs:55250,0.128860882652855)
--(axis cs:55240,0.128868229834482)
--(axis cs:55230,0.128873937890124)
--(axis cs:55220,0.128881191995953)
--(axis cs:55210,0.128884117437597)
--(axis cs:55200,0.128893566758842)
--(axis cs:55190,0.128901244664672)
--(axis cs:55180,0.128909275939386)
--(axis cs:55170,0.128917391806845)
--(axis cs:55160,0.128924328398159)
--(axis cs:55150,0.128933767415815)
--(axis cs:55140,0.128942390513289)
--(axis cs:55130,0.128949391957125)
--(axis cs:55120,0.12895178001874)
--(axis cs:55110,0.1289575131542)
--(axis cs:55100,0.128966150811382)
--(axis cs:55090,0.12897192777572)
--(axis cs:55080,0.128979125307311)
--(axis cs:55070,0.128986920623313)
--(axis cs:55060,0.128995055348028)
--(axis cs:55050,0.12900218662373)
--(axis cs:55040,0.12900926987567)
--(axis cs:55030,0.129018075775983)
--(axis cs:55020,0.129027444658383)
--(axis cs:55010,0.129035846892744)
--(axis cs:55000,0.129043563326113)
--(axis cs:54990,0.129051694173982)
--(axis cs:54980,0.129059924207253)
--(axis cs:54970,0.129070791610644)
--(axis cs:54960,0.129077982587888)
--(axis cs:54950,0.129088759288123)
--(axis cs:54940,0.129098616941478)
--(axis cs:54930,0.12910857209713)
--(axis cs:54920,0.129115011226342)
--(axis cs:54910,0.129124617959265)
--(axis cs:54900,0.129129644831592)
--(axis cs:54890,0.129138290756606)
--(axis cs:54880,0.129145154121601)
--(axis cs:54870,0.129154477839608)
--(axis cs:54860,0.129162660389907)
--(axis cs:54850,0.129170567219958)
--(axis cs:54840,0.129179672012264)
--(axis cs:54830,0.129188057600513)
--(axis cs:54820,0.129198067643871)
--(axis cs:54810,0.129205176772027)
--(axis cs:54800,0.129215275077834)
--(axis cs:54790,0.12922089505731)
--(axis cs:54780,0.129230524544823)
--(axis cs:54770,0.129238874911678)
--(axis cs:54760,0.129243271760373)
--(axis cs:54750,0.129251883337329)
--(axis cs:54740,0.129255626285644)
--(axis cs:54730,0.129261431507531)
--(axis cs:54720,0.129266894194684)
--(axis cs:54710,0.129273361800993)
--(axis cs:54700,0.129277616700872)
--(axis cs:54690,0.129286141894127)
--(axis cs:54680,0.129295143551409)
--(axis cs:54670,0.12930221417678)
--(axis cs:54660,0.129310055459645)
--(axis cs:54650,0.12931929988501)
--(axis cs:54640,0.12932613662215)
--(axis cs:54630,0.129335488913049)
--(axis cs:54620,0.129345528260683)
--(axis cs:54610,0.129353776975864)
--(axis cs:54600,0.129360845380591)
--(axis cs:54590,0.129370015506262)
--(axis cs:54580,0.129377612721584)
--(axis cs:54570,0.129384174765407)
--(axis cs:54560,0.129391175595106)
--(axis cs:54550,0.129397741545336)
--(axis cs:54540,0.129405439018106)
--(axis cs:54530,0.129414083938671)
--(axis cs:54520,0.129422073233356)
--(axis cs:54510,0.129425779004004)
--(axis cs:54500,0.129432600726339)
--(axis cs:54490,0.129443270787467)
--(axis cs:54480,0.129450500344314)
--(axis cs:54470,0.129458875118018)
--(axis cs:54460,0.129468346808342)
--(axis cs:54450,0.129476334057921)
--(axis cs:54440,0.129484058433296)
--(axis cs:54430,0.129491287506164)
--(axis cs:54420,0.129498590983883)
--(axis cs:54410,0.129506233855382)
--(axis cs:54400,0.12951707747451)
--(axis cs:54390,0.129524866253657)
--(axis cs:54380,0.129534855688905)
--(axis cs:54370,0.129542236011807)
--(axis cs:54360,0.129553026231875)
--(axis cs:54350,0.129561257017965)
--(axis cs:54340,0.129569880706575)
--(axis cs:54330,0.129577605369869)
--(axis cs:54320,0.129584233885468)
--(axis cs:54310,0.12959157243172)
--(axis cs:54300,0.129597415969944)
--(axis cs:54290,0.129600587942488)
--(axis cs:54280,0.129606317422986)
--(axis cs:54270,0.129614712656716)
--(axis cs:54260,0.129622350031997)
--(axis cs:54250,0.129632017931409)
--(axis cs:54240,0.1296403615156)
--(axis cs:54230,0.129645243641784)
--(axis cs:54220,0.129649389106396)
--(axis cs:54210,0.129657941510614)
--(axis cs:54200,0.129664417869968)
--(axis cs:54190,0.129669601953593)
--(axis cs:54180,0.129679807777158)
--(axis cs:54170,0.129686805850829)
--(axis cs:54160,0.12969470557324)
--(axis cs:54150,0.129702131122461)
--(axis cs:54140,0.12970773534768)
--(axis cs:54130,0.129716421792324)
--(axis cs:54120,0.129721338013761)
--(axis cs:54110,0.129729352527467)
--(axis cs:54100,0.129737655461973)
--(axis cs:54090,0.129745411149614)
--(axis cs:54080,0.129752965090496)
--(axis cs:54070,0.129757827864068)
--(axis cs:54060,0.129767505282356)
--(axis cs:54050,0.129776570776461)
--(axis cs:54040,0.129783422232018)
--(axis cs:54030,0.129792303621113)
--(axis cs:54020,0.129801943987972)
--(axis cs:54010,0.129809892261879)
--(axis cs:54000,0.129818951577848)
--(axis cs:53990,0.129822590629358)
--(axis cs:53980,0.129831864415519)
--(axis cs:53970,0.129839528508263)
--(axis cs:53960,0.129850141671985)
--(axis cs:53950,0.129857115338377)
--(axis cs:53940,0.129864254819865)
--(axis cs:53930,0.129873400565436)
--(axis cs:53920,0.129879056345321)
--(axis cs:53910,0.129887473634492)
--(axis cs:53900,0.129893222490687)
--(axis cs:53890,0.129900208303941)
--(axis cs:53880,0.129908814179797)
--(axis cs:53870,0.129917766146093)
--(axis cs:53860,0.129926483178602)
--(axis cs:53850,0.129933014768219)
--(axis cs:53840,0.129940669878394)
--(axis cs:53830,0.129947598421721)
--(axis cs:53820,0.129957026644561)
--(axis cs:53810,0.12996299474099)
--(axis cs:53800,0.129972048151014)
--(axis cs:53790,0.129980453513436)
--(axis cs:53780,0.129988781767432)
--(axis cs:53770,0.129993678826392)
--(axis cs:53760,0.130004005672006)
--(axis cs:53750,0.130014705357477)
--(axis cs:53740,0.130022636697501)
--(axis cs:53730,0.13003019174043)
--(axis cs:53720,0.13003757156882)
--(axis cs:53710,0.130045605031952)
--(axis cs:53700,0.130053822252025)
--(axis cs:53690,0.130061793550347)
--(axis cs:53680,0.130069089249347)
--(axis cs:53670,0.130077584828259)
--(axis cs:53660,0.130086507312069)
--(axis cs:53650,0.130094086139587)
--(axis cs:53640,0.13010466276441)
--(axis cs:53630,0.130111853653229)
--(axis cs:53620,0.1301202840753)
--(axis cs:53610,0.130128923448384)
--(axis cs:53600,0.130138789832063)
--(axis cs:53590,0.130143498776505)
--(axis cs:53580,0.130150699172747)
--(axis cs:53570,0.130156954639847)
--(axis cs:53560,0.130164554280097)
--(axis cs:53550,0.130173586409078)
--(axis cs:53540,0.130181671617259)
--(axis cs:53530,0.130187656886679)
--(axis cs:53520,0.130196762547659)
--(axis cs:53510,0.130206609283833)
--(axis cs:53500,0.130212753286231)
--(axis cs:53490,0.130223172007164)
--(axis cs:53480,0.13023121270649)
--(axis cs:53470,0.13024161961323)
--(axis cs:53460,0.130252256575306)
--(axis cs:53450,0.130261944379398)
--(axis cs:53440,0.130269525265935)
--(axis cs:53430,0.130276998456997)
--(axis cs:53420,0.130286719918295)
--(axis cs:53410,0.130295828469067)
--(axis cs:53400,0.130305978795344)
--(axis cs:53390,0.130313362023448)
--(axis cs:53380,0.130320630796665)
--(axis cs:53370,0.130324895930425)
--(axis cs:53360,0.130330348130489)
--(axis cs:53350,0.130338301800153)
--(axis cs:53340,0.130346532896728)
--(axis cs:53330,0.130354992700142)
--(axis cs:53320,0.130363686044782)
--(axis cs:53310,0.130374625756653)
--(axis cs:53300,0.130383528741804)
--(axis cs:53290,0.130389412161796)
--(axis cs:53280,0.130398752666238)
--(axis cs:53270,0.130406195068354)
--(axis cs:53260,0.130416850635092)
--(axis cs:53250,0.130424998999352)
--(axis cs:53240,0.130433382456623)
--(axis cs:53230,0.130439852006839)
--(axis cs:53220,0.130446277638243)
--(axis cs:53210,0.130456725597922)
--(axis cs:53200,0.130462845341265)
--(axis cs:53190,0.13047186531535)
--(axis cs:53180,0.130482145613738)
--(axis cs:53170,0.130492899249296)
--(axis cs:53160,0.130500273061417)
--(axis cs:53150,0.130503084157814)
--(axis cs:53140,0.130513261386598)
--(axis cs:53130,0.130521750861556)
--(axis cs:53120,0.13052901132576)
--(axis cs:53110,0.130536678696623)
--(axis cs:53100,0.130545007355177)
--(axis cs:53090,0.130555464522296)
--(axis cs:53080,0.130563026956621)
--(axis cs:53070,0.130569447971624)
--(axis cs:53060,0.130576198790222)
--(axis cs:53050,0.130586057949218)
--(axis cs:53040,0.130591630308339)
--(axis cs:53030,0.130598997260184)
--(axis cs:53020,0.130604242756099)
--(axis cs:53010,0.130612896161691)
--(axis cs:53000,0.130622809755739)
--(axis cs:52990,0.130631053542283)
--(axis cs:52980,0.130640659687266)
--(axis cs:52970,0.130650485276147)
--(axis cs:52960,0.130658348683715)
--(axis cs:52950,0.130666421317723)
--(axis cs:52940,0.130676559943309)
--(axis cs:52930,0.130683776456259)
--(axis cs:52920,0.13069055706728)
--(axis cs:52910,0.130700982090709)
--(axis cs:52900,0.130707617105958)
--(axis cs:52890,0.130715182451321)
--(axis cs:52880,0.130722549865324)
--(axis cs:52870,0.130731885059915)
--(axis cs:52860,0.130741058940671)
--(axis cs:52850,0.130749026027624)
--(axis cs:52840,0.130755170548977)
--(axis cs:52830,0.130766129886567)
--(axis cs:52820,0.130774906073047)
--(axis cs:52810,0.13078367388249)
--(axis cs:52800,0.130791564208264)
--(axis cs:52790,0.130799322648625)
--(axis cs:52780,0.130807806097439)
--(axis cs:52770,0.130814589386902)
--(axis cs:52760,0.130823964169118)
--(axis cs:52750,0.130831289286354)
--(axis cs:52740,0.130839441699576)
--(axis cs:52730,0.130847147734736)
--(axis cs:52720,0.13085626582007)
--(axis cs:52710,0.130864319317234)
--(axis cs:52700,0.130874560742714)
--(axis cs:52690,0.13088218940926)
--(axis cs:52680,0.130893767588018)
--(axis cs:52670,0.130899430659719)
--(axis cs:52660,0.130908388189129)
--(axis cs:52650,0.13091591028108)
--(axis cs:52640,0.130921483784976)
--(axis cs:52630,0.130926088501326)
--(axis cs:52620,0.130932091717292)
--(axis cs:52610,0.130940419978242)
--(axis cs:52600,0.130949516635084)
--(axis cs:52590,0.130954906604335)
--(axis cs:52580,0.130964568211022)
--(axis cs:52570,0.130973010601626)
--(axis cs:52560,0.130985095494391)
--(axis cs:52550,0.130993638216856)
--(axis cs:52540,0.131003311436353)
--(axis cs:52530,0.131012617948992)
--(axis cs:52520,0.131019960443047)
--(axis cs:52510,0.131028865735454)
--(axis cs:52500,0.131034482546682)
--(axis cs:52490,0.131041300266545)
--(axis cs:52480,0.131050177429067)
--(axis cs:52470,0.131057923385926)
--(axis cs:52460,0.131064276139393)
--(axis cs:52450,0.1310748428588)
--(axis cs:52440,0.131084636786745)
--(axis cs:52430,0.131092369876342)
--(axis cs:52420,0.131098429775921)
--(axis cs:52410,0.131108143792844)
--(axis cs:52400,0.131114164784888)
--(axis cs:52390,0.131122836065623)
--(axis cs:52380,0.131128362103821)
--(axis cs:52370,0.131135932805124)
--(axis cs:52360,0.131144465750656)
--(axis cs:52350,0.13115380621955)
--(axis cs:52340,0.131162849782019)
--(axis cs:52330,0.131172282356236)
--(axis cs:52320,0.131182055407987)
--(axis cs:52310,0.131189037807187)
--(axis cs:52300,0.131197933916119)
--(axis cs:52290,0.131203908352468)
--(axis cs:52280,0.131211945817367)
--(axis cs:52270,0.131219439443552)
--(axis cs:52260,0.131225395070203)
--(axis cs:52250,0.131233325897894)
--(axis cs:52240,0.131242483235325)
--(axis cs:52230,0.131252150984213)
--(axis cs:52220,0.131258936958982)
--(axis cs:52210,0.131267354878667)
--(axis cs:52200,0.13127303124285)
--(axis cs:52190,0.131277377506991)
--(axis cs:52180,0.131286447094721)
--(axis cs:52170,0.131293789476856)
--(axis cs:52160,0.131303329140308)
--(axis cs:52150,0.131311827896088)
--(axis cs:52140,0.131317928956803)
--(axis cs:52130,0.131324998513894)
--(axis cs:52120,0.131332484174905)
--(axis cs:52110,0.131342841648937)
--(axis cs:52100,0.131349275449331)
--(axis cs:52090,0.131356148080495)
--(axis cs:52080,0.131365580222613)
--(axis cs:52070,0.131375696604466)
--(axis cs:52060,0.131385426294352)
--(axis cs:52050,0.131393303579044)
--(axis cs:52040,0.131400425593091)
--(axis cs:52030,0.131411816971273)
--(axis cs:52020,0.131419155175856)
--(axis cs:52010,0.131426312840937)
--(axis cs:52000,0.131439047755925)
--(axis cs:51990,0.131445977481788)
--(axis cs:51980,0.131453389581603)
--(axis cs:51970,0.131462597949748)
--(axis cs:51960,0.13147008352482)
--(axis cs:51950,0.131481406121769)
--(axis cs:51940,0.131489397798004)
--(axis cs:51930,0.131500275582758)
--(axis cs:51920,0.131506599635582)
--(axis cs:51910,0.131514276552474)
--(axis cs:51900,0.131525213593839)
--(axis cs:51890,0.131533242863751)
--(axis cs:51880,0.131540404729789)
--(axis cs:51870,0.131545282167613)
--(axis cs:51860,0.13155194288225)
--(axis cs:51850,0.131560041271063)
--(axis cs:51840,0.131570833438346)
--(axis cs:51830,0.131580712175372)
--(axis cs:51820,0.131592485672247)
--(axis cs:51810,0.131601485345227)
--(axis cs:51800,0.131610385185217)
--(axis cs:51790,0.131619684690339)
--(axis cs:51780,0.131628288105994)
--(axis cs:51770,0.131638821380619)
--(axis cs:51760,0.131645768900642)
--(axis cs:51750,0.131655651551155)
--(axis cs:51740,0.131662471270772)
--(axis cs:51730,0.131669609474177)
--(axis cs:51720,0.131677091680044)
--(axis cs:51710,0.131686449682429)
--(axis cs:51700,0.131694918898615)
--(axis cs:51690,0.13170282218618)
--(axis cs:51680,0.131712939430809)
--(axis cs:51670,0.131716065300778)
--(axis cs:51660,0.131720003749278)
--(axis cs:51650,0.131728367603213)
--(axis cs:51640,0.131735515216071)
--(axis cs:51630,0.131741576528227)
--(axis cs:51620,0.131750579895551)
--(axis cs:51610,0.131759096859237)
--(axis cs:51600,0.131766412403276)
--(axis cs:51590,0.131774714749964)
--(axis cs:51580,0.131780277241118)
--(axis cs:51570,0.131789287825855)
--(axis cs:51560,0.131795861954578)
--(axis cs:51550,0.131803307442041)
--(axis cs:51540,0.13181027955955)
--(axis cs:51530,0.131815682291075)
--(axis cs:51520,0.131823933774816)
--(axis cs:51510,0.131832583279521)
--(axis cs:51500,0.131839962443314)
--(axis cs:51490,0.131847016511237)
--(axis cs:51480,0.131854739310125)
--(axis cs:51470,0.13186355959383)
--(axis cs:51460,0.131871121396958)
--(axis cs:51450,0.131877167229287)
--(axis cs:51440,0.131882809574138)
--(axis cs:51430,0.131890875435868)
--(axis cs:51420,0.131900825498122)
--(axis cs:51410,0.131909317254932)
--(axis cs:51400,0.131918323526315)
--(axis cs:51390,0.131928334492333)
--(axis cs:51380,0.131933699572313)
--(axis cs:51370,0.131941638706687)
--(axis cs:51360,0.13195271348816)
--(axis cs:51350,0.131962101571016)
--(axis cs:51340,0.131973383948229)
--(axis cs:51330,0.131981096081079)
--(axis cs:51320,0.131990982346164)
--(axis cs:51310,0.131999998655903)
--(axis cs:51300,0.132008645499866)
--(axis cs:51290,0.13201551065305)
--(axis cs:51280,0.13202378805584)
--(axis cs:51270,0.132030150942996)
--(axis cs:51260,0.132037136585745)
--(axis cs:51250,0.13204427508618)
--(axis cs:51240,0.13205153490509)
--(axis cs:51230,0.132060249325298)
--(axis cs:51220,0.132067173719293)
--(axis cs:51210,0.132076143664688)
--(axis cs:51200,0.132084924657305)
--(axis cs:51190,0.13209135309297)
--(axis cs:51180,0.132097349197868)
--(axis cs:51170,0.132106959714828)
--(axis cs:51160,0.132117383777185)
--(axis cs:51150,0.132125558518132)
--(axis cs:51140,0.132135045736409)
--(axis cs:51130,0.132144419770846)
--(axis cs:51120,0.132156135614307)
--(axis cs:51110,0.132166856035525)
--(axis cs:51100,0.132173516703064)
--(axis cs:51090,0.132182198698569)
--(axis cs:51080,0.132191341453028)
--(axis cs:51070,0.132198122399739)
--(axis cs:51060,0.132204560718942)
--(axis cs:51050,0.132213236021363)
--(axis cs:51040,0.132221718147573)
--(axis cs:51030,0.132231341301987)
--(axis cs:51020,0.13223997114491)
--(axis cs:51010,0.132248582579399)
--(axis cs:51000,0.132257778448172)
--(axis cs:50990,0.132266502718748)
--(axis cs:50980,0.132276190925888)
--(axis cs:50970,0.132281429391384)
--(axis cs:50960,0.132290682910614)
--(axis cs:50950,0.132298690290544)
--(axis cs:50940,0.132307266943595)
--(axis cs:50930,0.132315367255244)
--(axis cs:50920,0.132322442179704)
--(axis cs:50910,0.132331626492312)
--(axis cs:50900,0.13234232069561)
--(axis cs:50890,0.132347879083158)
--(axis cs:50880,0.132357338279274)
--(axis cs:50870,0.132367977583337)
--(axis cs:50860,0.132376912737292)
--(axis cs:50850,0.132383368120311)
--(axis cs:50840,0.132394384445355)
--(axis cs:50830,0.132403656088378)
--(axis cs:50820,0.132412811066777)
--(axis cs:50810,0.13242118139667)
--(axis cs:50800,0.132433884773787)
--(axis cs:50790,0.132444639983979)
--(axis cs:50780,0.132450368780242)
--(axis cs:50770,0.132459264572617)
--(axis cs:50760,0.132467463285366)
--(axis cs:50750,0.132473024486007)
--(axis cs:50740,0.132482076662023)
--(axis cs:50730,0.132490985840654)
--(axis cs:50720,0.132500665843321)
--(axis cs:50710,0.132510999187042)
--(axis cs:50700,0.132519827823462)
--(axis cs:50690,0.132528172889892)
--(axis cs:50680,0.13253799803276)
--(axis cs:50670,0.13254732158817)
--(axis cs:50660,0.132558105051604)
--(axis cs:50650,0.132567564071675)
--(axis cs:50640,0.132578694638101)
--(axis cs:50630,0.13258505434132)
--(axis cs:50620,0.132594942143367)
--(axis cs:50610,0.132605460775496)
--(axis cs:50600,0.132611193826679)
--(axis cs:50590,0.13261940615634)
--(axis cs:50580,0.13262535757859)
--(axis cs:50570,0.132633083161291)
--(axis cs:50560,0.132644910273201)
--(axis cs:50550,0.132654091811473)
--(axis cs:50540,0.132661717732368)
--(axis cs:50530,0.132672152148512)
--(axis cs:50520,0.13268002000242)
--(axis cs:50510,0.132692747848214)
--(axis cs:50500,0.132700998715817)
--(axis cs:50490,0.13270792761577)
--(axis cs:50480,0.13271843140493)
--(axis cs:50470,0.13272577746403)
--(axis cs:50460,0.132733441815706)
--(axis cs:50450,0.132742336216177)
--(axis cs:50440,0.132751710309415)
--(axis cs:50430,0.132760802883914)
--(axis cs:50420,0.132769906018124)
--(axis cs:50410,0.132778036644546)
--(axis cs:50400,0.13278293781331)
--(axis cs:50390,0.13279202166815)
--(axis cs:50380,0.132796806632667)
--(axis cs:50370,0.132806286096232)
--(axis cs:50360,0.132817615645663)
--(axis cs:50350,0.132826048460097)
--(axis cs:50340,0.132836725532036)
--(axis cs:50330,0.132844605541183)
--(axis cs:50320,0.132852097371585)
--(axis cs:50310,0.132860105805082)
--(axis cs:50300,0.132867998009279)
--(axis cs:50290,0.132876228894008)
--(axis cs:50280,0.132886602464559)
--(axis cs:50270,0.132893198408453)
--(axis cs:50260,0.132901033379456)
--(axis cs:50250,0.132912116079955)
--(axis cs:50240,0.132919291903178)
--(axis cs:50230,0.132927306913666)
--(axis cs:50220,0.13293477216291)
--(axis cs:50210,0.132945539398628)
--(axis cs:50200,0.132952805210644)
--(axis cs:50190,0.132961320530995)
--(axis cs:50180,0.132968493114435)
--(axis cs:50170,0.132977189422677)
--(axis cs:50160,0.132986602913838)
--(axis cs:50150,0.132996195073396)
--(axis cs:50140,0.133006794191534)
--(axis cs:50130,0.133015130791564)
--(axis cs:50120,0.13302277162439)
--(axis cs:50110,0.133032247119493)
--(axis cs:50100,0.133043448368076)
--(axis cs:50090,0.133052339077787)
--(axis cs:50080,0.133061331232692)
--(axis cs:50070,0.133067542751121)
--(axis cs:50060,0.133077032183615)
--(axis cs:50050,0.133085136270951)
--(axis cs:50040,0.133096499846648)
--(axis cs:50030,0.133105817563712)
--(axis cs:50020,0.133115762304254)
--(axis cs:50010,0.133123614755994)
--(axis cs:50000,0.133131382839033)
--(axis cs:49990,0.133140679357394)
--(axis cs:49980,0.133149406146067)
--(axis cs:49970,0.13315379838438)
--(axis cs:49960,0.133163205122356)
--(axis cs:49950,0.133173055013718)
--(axis cs:49940,0.133182877718158)
--(axis cs:49930,0.133192626319762)
--(axis cs:49920,0.133202710773335)
--(axis cs:49910,0.133209591606134)
--(axis cs:49900,0.133218204104646)
--(axis cs:49890,0.13322643439995)
--(axis cs:49880,0.133236718906524)
--(axis cs:49870,0.133244638889997)
--(axis cs:49860,0.133254356923723)
--(axis cs:49850,0.133267193673851)
--(axis cs:49840,0.133276469481334)
--(axis cs:49830,0.133285770799445)
--(axis cs:49820,0.133294759842799)
--(axis cs:49810,0.133306439862442)
--(axis cs:49800,0.133318005951673)
--(axis cs:49790,0.133326180855095)
--(axis cs:49780,0.133333284830841)
--(axis cs:49770,0.133341524157578)
--(axis cs:49760,0.133349112548378)
--(axis cs:49750,0.133362666050118)
--(axis cs:49740,0.133372887991301)
--(axis cs:49730,0.133382250727679)
--(axis cs:49720,0.133389357669833)
--(axis cs:49710,0.133398119447742)
--(axis cs:49700,0.133407591981602)
--(axis cs:49690,0.133415783380784)
--(axis cs:49680,0.133423911365185)
--(axis cs:49670,0.133434037617239)
--(axis cs:49660,0.133438822107981)
--(axis cs:49650,0.133446733067815)
--(axis cs:49640,0.133455778622069)
--(axis cs:49630,0.133464220034278)
--(axis cs:49620,0.133471901075551)
--(axis cs:49610,0.133478814866465)
--(axis cs:49600,0.133484965546645)
--(axis cs:49590,0.133494617032552)
--(axis cs:49580,0.133502736177922)
--(axis cs:49570,0.133514326375907)
--(axis cs:49560,0.13352436154614)
--(axis cs:49550,0.133534905863217)
--(axis cs:49540,0.133541701611788)
--(axis cs:49530,0.133551285393924)
--(axis cs:49520,0.133560396190563)
--(axis cs:49510,0.133572020816985)
--(axis cs:49500,0.133577461225912)
--(axis cs:49490,0.133586820915977)
--(axis cs:49480,0.133596136233476)
--(axis cs:49470,0.133606173923206)
--(axis cs:49460,0.133617102840073)
--(axis cs:49450,0.133627379504052)
--(axis cs:49440,0.133631388526928)
--(axis cs:49430,0.133641372928909)
--(axis cs:49420,0.13364778400607)
--(axis cs:49410,0.13365813101279)
--(axis cs:49400,0.13366601875731)
--(axis cs:49390,0.133673807165572)
--(axis cs:49380,0.133681477957698)
--(axis cs:49370,0.133694457841574)
--(axis cs:49360,0.13370137389825)
--(axis cs:49350,0.133708847643936)
--(axis cs:49340,0.133714859515941)
--(axis cs:49330,0.133722206161421)
--(axis cs:49320,0.133727865227978)
--(axis cs:49310,0.133734144498325)
--(axis cs:49300,0.133742461201684)
--(axis cs:49290,0.133750871726277)
--(axis cs:49280,0.133760713913694)
--(axis cs:49270,0.133766524513257)
--(axis cs:49260,0.133774221538886)
--(axis cs:49250,0.13378436378718)
--(axis cs:49240,0.133795306861637)
--(axis cs:49230,0.133804663198883)
--(axis cs:49220,0.133809314773855)
--(axis cs:49210,0.133819733728475)
--(axis cs:49200,0.133827527904661)
--(axis cs:49190,0.133836588211906)
--(axis cs:49180,0.133841752787463)
--(axis cs:49170,0.133850857581371)
--(axis cs:49160,0.133860415451702)
--(axis cs:49150,0.133871725595697)
--(axis cs:49140,0.133878870115069)
--(axis cs:49130,0.133889720035502)
--(axis cs:49120,0.13389567033898)
--(axis cs:49110,0.133900650861732)
--(axis cs:49100,0.133908285501813)
--(axis cs:49090,0.133914860792526)
--(axis cs:49080,0.133923725314834)
--(axis cs:49070,0.133933436821417)
--(axis cs:49060,0.133941889605672)
--(axis cs:49050,0.133951675246281)
--(axis cs:49040,0.133960359233195)
--(axis cs:49030,0.13396799394036)
--(axis cs:49020,0.133977442711403)
--(axis cs:49010,0.133984702359844)
--(axis cs:49000,0.133993259222967)
--(axis cs:48990,0.134003351883018)
--(axis cs:48980,0.134010557752925)
--(axis cs:48970,0.134020876495353)
--(axis cs:48960,0.134027081347775)
--(axis cs:48950,0.13403677081356)
--(axis cs:48940,0.134044743524049)
--(axis cs:48930,0.134052048259142)
--(axis cs:48920,0.134061882059407)
--(axis cs:48910,0.134071147699172)
--(axis cs:48900,0.134077722004744)
--(axis cs:48890,0.134086324170349)
--(axis cs:48880,0.134095208702307)
--(axis cs:48870,0.134105585195092)
--(axis cs:48860,0.134114322554703)
--(axis cs:48850,0.134124396257875)
--(axis cs:48840,0.134139123093728)
--(axis cs:48830,0.134149238433819)
--(axis cs:48820,0.134156563988016)
--(axis cs:48810,0.134166980255285)
--(axis cs:48800,0.134177005097068)
--(axis cs:48790,0.134187080221654)
--(axis cs:48780,0.134196777790336)
--(axis cs:48770,0.134200120742736)
--(axis cs:48760,0.134211531916068)
--(axis cs:48750,0.134219604416479)
--(axis cs:48740,0.134228490835343)
--(axis cs:48730,0.134237997315791)
--(axis cs:48720,0.134247478727201)
--(axis cs:48710,0.134257075014522)
--(axis cs:48700,0.134262506822651)
--(axis cs:48690,0.134271341030194)
--(axis cs:48680,0.134280746563759)
--(axis cs:48670,0.13429094894662)
--(axis cs:48660,0.134298429000474)
--(axis cs:48650,0.134303994917134)
--(axis cs:48640,0.1343161992113)
--(axis cs:48630,0.134327288060119)
--(axis cs:48620,0.134335688719886)
--(axis cs:48610,0.134341839733308)
--(axis cs:48600,0.134349240282923)
--(axis cs:48590,0.134357761586688)
--(axis cs:48580,0.134365273881654)
--(axis cs:48570,0.134372613822705)
--(axis cs:48560,0.134383734532051)
--(axis cs:48550,0.134391720652088)
--(axis cs:48540,0.134399996741793)
--(axis cs:48530,0.134409418324333)
--(axis cs:48520,0.134417272675046)
--(axis cs:48510,0.134427469844397)
--(axis cs:48500,0.134436210997563)
--(axis cs:48490,0.13444198574086)
--(axis cs:48480,0.134450466750178)
--(axis cs:48470,0.134459863630065)
--(axis cs:48460,0.134467770890559)
--(axis cs:48450,0.134479992841572)
--(axis cs:48440,0.134490241439873)
--(axis cs:48430,0.134499157666079)
--(axis cs:48420,0.134510991763194)
--(axis cs:48410,0.134518827580591)
--(axis cs:48400,0.134525208996429)
--(axis cs:48390,0.134534514569203)
--(axis cs:48380,0.134543278584277)
--(axis cs:48370,0.134552137927366)
--(axis cs:48360,0.134558487078605)
--(axis cs:48350,0.134565754725465)
--(axis cs:48340,0.134576695694481)
--(axis cs:48330,0.134584711002157)
--(axis cs:48320,0.134592456997145)
--(axis cs:48310,0.134602998690226)
--(axis cs:48300,0.134611648086945)
--(axis cs:48290,0.134620681701243)
--(axis cs:48280,0.134631289463796)
--(axis cs:48270,0.134641881677028)
--(axis cs:48260,0.134652487174294)
--(axis cs:48250,0.134661247332106)
--(axis cs:48240,0.13467097477003)
--(axis cs:48230,0.134679006750747)
--(axis cs:48220,0.134691318682846)
--(axis cs:48210,0.134698595931116)
--(axis cs:48200,0.134707828218295)
--(axis cs:48190,0.134713181745256)
--(axis cs:48180,0.13471771918766)
--(axis cs:48170,0.134725686429025)
--(axis cs:48160,0.134734906739621)
--(axis cs:48150,0.134745621527011)
--(axis cs:48140,0.134750886728523)
--(axis cs:48130,0.134756521023704)
--(axis cs:48120,0.134765429633528)
--(axis cs:48110,0.134774345160215)
--(axis cs:48100,0.134782705297397)
--(axis cs:48090,0.134792732200664)
--(axis cs:48080,0.134798873012041)
--(axis cs:48070,0.134808894591282)
--(axis cs:48060,0.134814378655082)
--(axis cs:48050,0.134824027655019)
--(axis cs:48040,0.134831889559139)
--(axis cs:48030,0.134841233584997)
--(axis cs:48020,0.134850344046953)
--(axis cs:48010,0.134858377609201)
--(axis cs:48000,0.134866290709563)
--(axis cs:47990,0.134877778499783)
--(axis cs:47980,0.134883163083333)
--(axis cs:47970,0.13489388141323)
--(axis cs:47960,0.134901805978098)
--(axis cs:47950,0.134912122727049)
--(axis cs:47940,0.134924174635034)
--(axis cs:47930,0.134935323040272)
--(axis cs:47920,0.134945567036796)
--(axis cs:47910,0.13495857805101)
--(axis cs:47900,0.134967152877674)
--(axis cs:47890,0.134979861580112)
--(axis cs:47880,0.134987391621056)
--(axis cs:47870,0.134996139630384)
--(axis cs:47860,0.13500517039559)
--(axis cs:47850,0.135013639364803)
--(axis cs:47840,0.135021238347522)
--(axis cs:47830,0.135032468496966)
--(axis cs:47820,0.135038786569515)
--(axis cs:47810,0.135049405477756)
--(axis cs:47800,0.135057646938105)
--(axis cs:47790,0.135066302756746)
--(axis cs:47780,0.13507382569269)
--(axis cs:47770,0.135083896953495)
--(axis cs:47760,0.135094823971004)
--(axis cs:47750,0.135103590020413)
--(axis cs:47740,0.135112774644868)
--(axis cs:47730,0.135121840662641)
--(axis cs:47720,0.135131436191299)
--(axis cs:47710,0.135142920075664)
--(axis cs:47700,0.135153549350456)
--(axis cs:47690,0.135160974625939)
--(axis cs:47680,0.13516981109993)
--(axis cs:47670,0.135175817022378)
--(axis cs:47660,0.135186338798205)
--(axis cs:47650,0.135196652538965)
--(axis cs:47640,0.13520397355276)
--(axis cs:47630,0.135213620045113)
--(axis cs:47620,0.135223868769177)
--(axis cs:47610,0.135230931420968)
--(axis cs:47600,0.135239441863833)
--(axis cs:47590,0.135247446754241)
--(axis cs:47580,0.135255818944293)
--(axis cs:47570,0.135266719632256)
--(axis cs:47560,0.135276319162078)
--(axis cs:47550,0.135287390555192)
--(axis cs:47540,0.135298812773427)
--(axis cs:47530,0.135309489863732)
--(axis cs:47520,0.135320015743123)
--(axis cs:47510,0.135332467280695)
--(axis cs:47500,0.135340095142759)
--(axis cs:47490,0.135347231162015)
--(axis cs:47480,0.135354323170489)
--(axis cs:47470,0.135363078842956)
--(axis cs:47460,0.135372490606718)
--(axis cs:47450,0.135382769923655)
--(axis cs:47440,0.135391536352892)
--(axis cs:47430,0.135398059824926)
--(axis cs:47420,0.135403909295269)
--(axis cs:47410,0.135416556394292)
--(axis cs:47400,0.135427050367072)
--(axis cs:47390,0.135432507745082)
--(axis cs:47380,0.135440561937276)
--(axis cs:47370,0.135449156691824)
--(axis cs:47360,0.135456801875925)
--(axis cs:47350,0.13546736418948)
--(axis cs:47340,0.135476893033349)
--(axis cs:47330,0.135486013443225)
--(axis cs:47320,0.135496634097384)
--(axis cs:47310,0.135504413594925)
--(axis cs:47300,0.13551249317391)
--(axis cs:47290,0.135521916929168)
--(axis cs:47280,0.135528482637071)
--(axis cs:47270,0.13553914070891)
--(axis cs:47260,0.135548939534345)
--(axis cs:47250,0.135558751434881)
--(axis cs:47240,0.135568470312547)
--(axis cs:47230,0.135579117836055)
--(axis cs:47220,0.135589694706295)
--(axis cs:47210,0.135599555100815)
--(axis cs:47200,0.13561143099306)
--(axis cs:47190,0.135619682804448)
--(axis cs:47180,0.135626501479663)
--(axis cs:47170,0.135636602603503)
--(axis cs:47160,0.135641906457426)
--(axis cs:47150,0.135650675437601)
--(axis cs:47140,0.135660030420853)
--(axis cs:47130,0.135668832678747)
--(axis cs:47120,0.13567752836739)
--(axis cs:47110,0.135688164611179)
--(axis cs:47100,0.135699465907771)
--(axis cs:47090,0.135709101540536)
--(axis cs:47080,0.135722556889176)
--(axis cs:47070,0.135731407852352)
--(axis cs:47060,0.13574176019506)
--(axis cs:47050,0.135750805702173)
--(axis cs:47040,0.135758323704687)
--(axis cs:47030,0.135767227841245)
--(axis cs:47020,0.13577379041578)
--(axis cs:47010,0.135783383364415)
--(axis cs:47000,0.135790280193959)
--(axis cs:46990,0.135799291471529)
--(axis cs:46980,0.135808805517705)
--(axis cs:46970,0.135815682401991)
--(axis cs:46960,0.135826620254346)
--(axis cs:46950,0.135836043467307)
--(axis cs:46940,0.135842194008234)
--(axis cs:46930,0.13584807041835)
--(axis cs:46920,0.135857621330257)
--(axis cs:46910,0.135865130571487)
--(axis cs:46900,0.135874784072384)
--(axis cs:46890,0.135882983038113)
--(axis cs:46880,0.135892370782418)
--(axis cs:46870,0.135902032267508)
--(axis cs:46860,0.135909188392771)
--(axis cs:46850,0.135917199808025)
--(axis cs:46840,0.135924010171152)
--(axis cs:46830,0.135935954088497)
--(axis cs:46820,0.135943253316868)
--(axis cs:46810,0.135954281461407)
--(axis cs:46800,0.13596136966436)
--(axis cs:46790,0.135970476892242)
--(axis cs:46780,0.135982040535945)
--(axis cs:46770,0.13599499287001)
--(axis cs:46760,0.136006615683431)
--(axis cs:46750,0.136018781082945)
--(axis cs:46740,0.136030561729416)
--(axis cs:46730,0.136041143249462)
--(axis cs:46720,0.136050812300627)
--(axis cs:46710,0.136058963756931)
--(axis cs:46700,0.136066686272891)
--(axis cs:46690,0.136075935092304)
--(axis cs:46680,0.13608486379025)
--(axis cs:46670,0.136092951952727)
--(axis cs:46660,0.136103584566757)
--(axis cs:46650,0.136116056500063)
--(axis cs:46640,0.136124602331725)
--(axis cs:46630,0.13612979033335)
--(axis cs:46620,0.136139248010197)
--(axis cs:46610,0.136147310257481)
--(axis cs:46600,0.136154842554257)
--(axis cs:46590,0.136165282947885)
--(axis cs:46580,0.136174074044564)
--(axis cs:46570,0.136183387069517)
--(axis cs:46560,0.13619357791274)
--(axis cs:46550,0.136203538579514)
--(axis cs:46540,0.136214632159393)
--(axis cs:46530,0.136224925938683)
--(axis cs:46520,0.136232348353281)
--(axis cs:46510,0.136241468672141)
--(axis cs:46500,0.136249586988499)
--(axis cs:46490,0.136260831840728)
--(axis cs:46480,0.136267412516298)
--(axis cs:46470,0.136277372736938)
--(axis cs:46460,0.136286029835287)
--(axis cs:46450,0.136295846459968)
--(axis cs:46440,0.136303831859727)
--(axis cs:46430,0.136310714617408)
--(axis cs:46420,0.136322493437365)
--(axis cs:46410,0.136332263527957)
--(axis cs:46400,0.136343174047641)
--(axis cs:46390,0.13635182784429)
--(axis cs:46380,0.136362428039267)
--(axis cs:46370,0.136371262221431)
--(axis cs:46360,0.136384255189779)
--(axis cs:46350,0.136395941609446)
--(axis cs:46340,0.136406179778674)
--(axis cs:46330,0.13641440184085)
--(axis cs:46320,0.136422868419455)
--(axis cs:46310,0.136433293720808)
--(axis cs:46300,0.136440994604147)
--(axis cs:46290,0.136451698947409)
--(axis cs:46280,0.136459912573861)
--(axis cs:46270,0.136469620257614)
--(axis cs:46260,0.136480653491413)
--(axis cs:46250,0.136490412812627)
--(axis cs:46240,0.136498606900465)
--(axis cs:46230,0.136509509352779)
--(axis cs:46220,0.136521120071765)
--(axis cs:46210,0.13653340612646)
--(axis cs:46200,0.136543841662033)
--(axis cs:46190,0.136555126225414)
--(axis cs:46180,0.136563554820799)
--(axis cs:46170,0.13657275430075)
--(axis cs:46160,0.136581034877587)
--(axis cs:46150,0.136589622101524)
--(axis cs:46140,0.136598889719417)
--(axis cs:46130,0.136607134051664)
--(axis cs:46120,0.13661778961771)
--(axis cs:46110,0.136627284198799)
--(axis cs:46100,0.136635553280927)
--(axis cs:46090,0.136646906499682)
--(axis cs:46080,0.136657917209134)
--(axis cs:46070,0.136670635702325)
--(axis cs:46060,0.136679191860703)
--(axis cs:46050,0.136689012503549)
--(axis cs:46040,0.136694592828701)
--(axis cs:46030,0.136703357901947)
--(axis cs:46020,0.13671396102788)
--(axis cs:46010,0.136726566016318)
--(axis cs:46000,0.1367363180245)
--(axis cs:45990,0.136746215889436)
--(axis cs:45980,0.136755651326142)
--(axis cs:45970,0.136762490922482)
--(axis cs:45960,0.136769363591891)
--(axis cs:45950,0.136779607077531)
--(axis cs:45940,0.136788813275124)
--(axis cs:45930,0.136798460561544)
--(axis cs:45920,0.136807496828331)
--(axis cs:45910,0.13681868097769)
--(axis cs:45900,0.136825023221028)
--(axis cs:45890,0.136836182968437)
--(axis cs:45880,0.136844529625883)
--(axis cs:45870,0.136855657541949)
--(axis cs:45860,0.136863353031917)
--(axis cs:45850,0.136873330351849)
--(axis cs:45840,0.136884121194252)
--(axis cs:45830,0.136892658823349)
--(axis cs:45820,0.136903411715941)
--(axis cs:45810,0.136914229610771)
--(axis cs:45800,0.136924297293262)
--(axis cs:45790,0.136933386406916)
--(axis cs:45780,0.136945058318808)
--(axis cs:45770,0.136953987598737)
--(axis cs:45760,0.136962371637847)
--(axis cs:45750,0.136974718910948)
--(axis cs:45740,0.136979562242778)
--(axis cs:45730,0.13698749478936)
--(axis cs:45720,0.136997913163423)
--(axis cs:45710,0.137005145566097)
--(axis cs:45700,0.137010774914922)
--(axis cs:45690,0.137019701308134)
--(axis cs:45680,0.137027089592915)
--(axis cs:45670,0.137036582165474)
--(axis cs:45660,0.13704745474107)
--(axis cs:45650,0.13705765323934)
--(axis cs:45640,0.137064560495747)
--(axis cs:45630,0.137075878003137)
--(axis cs:45620,0.137087072357558)
--(axis cs:45610,0.137098470353175)
--(axis cs:45600,0.137107700020008)
--(axis cs:45590,0.137118216246754)
--(axis cs:45580,0.137127720446123)
--(axis cs:45570,0.137138709454368)
--(axis cs:45560,0.137146967892432)
--(axis cs:45550,0.137157298279816)
--(axis cs:45540,0.137168196752895)
--(axis cs:45530,0.137177584688256)
--(axis cs:45520,0.137186528806306)
--(axis cs:45510,0.137196579351949)
--(axis cs:45500,0.137205282577153)
--(axis cs:45490,0.137217952953319)
--(axis cs:45480,0.137229030802053)
--(axis cs:45470,0.137239774371675)
--(axis cs:45460,0.137247856603763)
--(axis cs:45450,0.137260552205098)
--(axis cs:45440,0.137266513313398)
--(axis cs:45430,0.137275237237938)
--(axis cs:45420,0.137283800879906)
--(axis cs:45410,0.137294511869101)
--(axis cs:45400,0.137302787496785)
--(axis cs:45390,0.137314874176056)
--(axis cs:45380,0.137325296500448)
--(axis cs:45370,0.137333316915153)
--(axis cs:45360,0.137343737900775)
--(axis cs:45350,0.137356260049867)
--(axis cs:45340,0.137367663746308)
--(axis cs:45330,0.137380096388695)
--(axis cs:45320,0.137387526271161)
--(axis cs:45310,0.137398826319857)
--(axis cs:45300,0.137405936847482)
--(axis cs:45290,0.137417814261456)
--(axis cs:45280,0.137429627757161)
--(axis cs:45270,0.137439326624749)
--(axis cs:45260,0.137449281641905)
--(axis cs:45250,0.137457321839359)
--(axis cs:45240,0.137468382896242)
--(axis cs:45230,0.137475042873019)
--(axis cs:45220,0.137482881917803)
--(axis cs:45210,0.137493967299338)
--(axis cs:45200,0.137504222957957)
--(axis cs:45190,0.137511177694963)
--(axis cs:45180,0.137520613331633)
--(axis cs:45170,0.137533483637072)
--(axis cs:45160,0.137543335100138)
--(axis cs:45150,0.137554141721591)
--(axis cs:45140,0.137562372182115)
--(axis cs:45130,0.137569935072976)
--(axis cs:45120,0.137580852795788)
--(axis cs:45110,0.137590794592357)
--(axis cs:45100,0.137602317498241)
--(axis cs:45090,0.137611520842967)
--(axis cs:45080,0.137620494866064)
--(axis cs:45070,0.137632030717478)
--(axis cs:45060,0.137643898617614)
--(axis cs:45050,0.137652654361091)
--(axis cs:45040,0.137665731164155)
--(axis cs:45030,0.137675171586882)
--(axis cs:45020,0.137683664293769)
--(axis cs:45010,0.137690147939756)
--(axis cs:45000,0.137701022298456)
--(axis cs:44990,0.137716656077509)
--(axis cs:44980,0.137728701156591)
--(axis cs:44970,0.137733269503068)
--(axis cs:44960,0.137743875560318)
--(axis cs:44950,0.137753810152879)
--(axis cs:44940,0.137764639554779)
--(axis cs:44930,0.137773398661422)
--(axis cs:44920,0.137782810175889)
--(axis cs:44910,0.137794970650629)
--(axis cs:44900,0.137802258522542)
--(axis cs:44890,0.137815244169752)
--(axis cs:44880,0.137823760433627)
--(axis cs:44870,0.137831903293057)
--(axis cs:44860,0.1378445555699)
--(axis cs:44850,0.137852834002595)
--(axis cs:44840,0.137864025453082)
--(axis cs:44830,0.137870252051792)
--(axis cs:44820,0.137881047605577)
--(axis cs:44810,0.13789053953377)
--(axis cs:44800,0.137903113248934)
--(axis cs:44790,0.137911170084797)
--(axis cs:44780,0.137921851710565)
--(axis cs:44770,0.137933172785475)
--(axis cs:44760,0.137941957047604)
--(axis cs:44750,0.137951339288399)
--(axis cs:44740,0.137962245092518)
--(axis cs:44730,0.137973811160094)
--(axis cs:44720,0.137983554150851)
--(axis cs:44710,0.137991125325391)
--(axis cs:44700,0.13799939577816)
--(axis cs:44690,0.138010801559788)
--(axis cs:44680,0.138019158305464)
--(axis cs:44670,0.138031438705098)
--(axis cs:44660,0.138043510456239)
--(axis cs:44650,0.138054874324018)
--(axis cs:44640,0.138065250839174)
--(axis cs:44630,0.138074325609338)
--(axis cs:44620,0.138086583563076)
--(axis cs:44610,0.138092117985092)
--(axis cs:44600,0.138102057056349)
--(axis cs:44590,0.138113172508387)
--(axis cs:44580,0.138121296831057)
--(axis cs:44570,0.138130122739253)
--(axis cs:44560,0.13814191842439)
--(axis cs:44550,0.138153529990443)
--(axis cs:44540,0.138164581047378)
--(axis cs:44530,0.138173620709415)
--(axis cs:44520,0.13818384493156)
--(axis cs:44510,0.138196006463776)
--(axis cs:44500,0.138205863686772)
--(axis cs:44490,0.138219807846634)
--(axis cs:44480,0.138231034082789)
--(axis cs:44470,0.138241415215575)
--(axis cs:44460,0.138250538882726)
--(axis cs:44450,0.138260434996125)
--(axis cs:44440,0.138273908610047)
--(axis cs:44430,0.138282368969394)
--(axis cs:44420,0.138293978225395)
--(axis cs:44410,0.138304696700294)
--(axis cs:44400,0.138317299477769)
--(axis cs:44390,0.138326161568144)
--(axis cs:44380,0.13833684370518)
--(axis cs:44370,0.138345426894304)
--(axis cs:44360,0.13835740543227)
--(axis cs:44350,0.13836890385025)
--(axis cs:44340,0.138377678711683)
--(axis cs:44330,0.13838852055515)
--(axis cs:44320,0.13839802803478)
--(axis cs:44310,0.13840659224216)
--(axis cs:44300,0.138416468974634)
--(axis cs:44290,0.138428531603162)
--(axis cs:44280,0.138440195357072)
--(axis cs:44270,0.138452429843308)
--(axis cs:44260,0.138464149208449)
--(axis cs:44250,0.138472120602621)
--(axis cs:44240,0.138480347526034)
--(axis cs:44230,0.138489732500468)
--(axis cs:44220,0.138500959865686)
--(axis cs:44210,0.138508680205509)
--(axis cs:44200,0.138519626927087)
--(axis cs:44190,0.13852844048006)
--(axis cs:44180,0.138537298030063)
--(axis cs:44170,0.138546695163161)
--(axis cs:44160,0.138555554656591)
--(axis cs:44150,0.138566706502655)
--(axis cs:44140,0.138577101682726)
--(axis cs:44130,0.138588578331805)
--(axis cs:44120,0.138599010184623)
--(axis cs:44110,0.138608789076911)
--(axis cs:44100,0.138619970067576)
--(axis cs:44090,0.138630801716512)
--(axis cs:44080,0.138641107068326)
--(axis cs:44070,0.13865130004903)
--(axis cs:44060,0.138662827424318)
--(axis cs:44050,0.138672498011282)
--(axis cs:44040,0.138682674304721)
--(axis cs:44030,0.138691552084881)
--(axis cs:44020,0.138700213971845)
--(axis cs:44010,0.138708307789756)
--(axis cs:44000,0.1387194647872)
--(axis cs:43990,0.138729439853019)
--(axis cs:43980,0.138734729087633)
--(axis cs:43970,0.138747283214631)
--(axis cs:43960,0.138758158599638)
--(axis cs:43950,0.138764299572014)
--(axis cs:43940,0.138775213423796)
--(axis cs:43930,0.138786415397451)
--(axis cs:43920,0.138796901741267)
--(axis cs:43910,0.138806580969547)
--(axis cs:43900,0.138817269325199)
--(axis cs:43890,0.138827350138966)
--(axis cs:43880,0.138838192767174)
--(axis cs:43870,0.138847994491897)
--(axis cs:43860,0.138853903068913)
--(axis cs:43850,0.138864443659783)
--(axis cs:43840,0.13887446734477)
--(axis cs:43830,0.138883233934342)
--(axis cs:43820,0.138886801115573)
--(axis cs:43810,0.138900587405976)
--(axis cs:43800,0.138909121554174)
--(axis cs:43790,0.138919445271747)
--(axis cs:43780,0.138927898152062)
--(axis cs:43770,0.138943115611446)
--(axis cs:43760,0.138950991807927)
--(axis cs:43750,0.13895956719276)
--(axis cs:43740,0.138970831077813)
--(axis cs:43730,0.138979624786329)
--(axis cs:43720,0.138992518455265)
--(axis cs:43710,0.138996467199452)
--(axis cs:43700,0.139008258318092)
--(axis cs:43690,0.13902334228466)
--(axis cs:43680,0.1390332361865)
--(axis cs:43670,0.139040715355465)
--(axis cs:43660,0.139051376023736)
--(axis cs:43650,0.139061794385924)
--(axis cs:43640,0.139073358767554)
--(axis cs:43630,0.139081740031915)
--(axis cs:43620,0.1390942758)
--(axis cs:43610,0.139102830366874)
--(axis cs:43600,0.139110861195006)
--(axis cs:43590,0.139119454719306)
--(axis cs:43580,0.139132556838505)
--(axis cs:43570,0.139146053706194)
--(axis cs:43560,0.13915923718471)
--(axis cs:43550,0.139171947312704)
--(axis cs:43540,0.139180381130634)
--(axis cs:43530,0.139190831185862)
--(axis cs:43520,0.139201225435884)
--(axis cs:43510,0.139209964142628)
--(axis cs:43500,0.139222609552718)
--(axis cs:43490,0.139228922611077)
--(axis cs:43480,0.139237506194737)
--(axis cs:43470,0.139242905309218)
--(axis cs:43460,0.139251598915594)
--(axis cs:43450,0.139258098117292)
--(axis cs:43440,0.13926791653257)
--(axis cs:43430,0.13928127929576)
--(axis cs:43420,0.139295386739632)
--(axis cs:43410,0.139304454314007)
--(axis cs:43400,0.139313536777192)
--(axis cs:43390,0.139322541756378)
--(axis cs:43380,0.139333161286255)
--(axis cs:43370,0.139345305224928)
--(axis cs:43360,0.139353710583069)
--(axis cs:43350,0.139363874089606)
--(axis cs:43340,0.139373178945073)
--(axis cs:43330,0.139386967755935)
--(axis cs:43320,0.139397265092836)
--(axis cs:43310,0.13941155041373)
--(axis cs:43300,0.139422011168745)
--(axis cs:43290,0.139430675954269)
--(axis cs:43280,0.139441936168117)
--(axis cs:43270,0.139448804922823)
--(axis cs:43260,0.139459372285833)
--(axis cs:43250,0.139469342237856)
--(axis cs:43240,0.13948004641769)
--(axis cs:43230,0.139490397430894)
--(axis cs:43220,0.13950158919168)
--(axis cs:43210,0.139510134284299)
--(axis cs:43200,0.139521689243931)
--(axis cs:43190,0.139533290147034)
--(axis cs:43180,0.139543570100033)
--(axis cs:43170,0.139555619136599)
--(axis cs:43160,0.139567359762212)
--(axis cs:43150,0.139578453870924)
--(axis cs:43140,0.1395851667264)
--(axis cs:43130,0.139593798951424)
--(axis cs:43120,0.139603669095009)
--(axis cs:43110,0.139612962250117)
--(axis cs:43100,0.139622921521798)
--(axis cs:43090,0.139635123097104)
--(axis cs:43080,0.139646323819739)
--(axis cs:43070,0.139656409729298)
--(axis cs:43060,0.139665451658552)
--(axis cs:43050,0.139676565297233)
--(axis cs:43040,0.139685654605322)
--(axis cs:43030,0.139697882237043)
--(axis cs:43020,0.139706215744222)
--(axis cs:43010,0.139718578046394)
--(axis cs:43000,0.139730989399043)
--(axis cs:42990,0.139744574148309)
--(axis cs:42980,0.139754086745411)
--(axis cs:42970,0.139765263603157)
--(axis cs:42960,0.139774117954116)
--(axis cs:42950,0.139786542102593)
--(axis cs:42940,0.13979613368832)
--(axis cs:42930,0.13980761066613)
--(axis cs:42920,0.13981490187076)
--(axis cs:42910,0.139824362390495)
--(axis cs:42900,0.139834693584898)
--(axis cs:42890,0.139846138363154)
--(axis cs:42880,0.139857190601375)
--(axis cs:42870,0.139868401550213)
--(axis cs:42860,0.139880681051362)
--(axis cs:42850,0.139889995376855)
--(axis cs:42840,0.139900832297196)
--(axis cs:42830,0.139911353650567)
--(axis cs:42820,0.139922433400519)
--(axis cs:42810,0.139933613341253)
--(axis cs:42800,0.139946434200891)
--(axis cs:42790,0.139958752868005)
--(axis cs:42780,0.139967422670409)
--(axis cs:42770,0.139981193991459)
--(axis cs:42760,0.139991261776493)
--(axis cs:42750,0.140003967415435)
--(axis cs:42740,0.140013139105222)
--(axis cs:42730,0.140026812547269)
--(axis cs:42720,0.140039979307142)
--(axis cs:42710,0.140048210423636)
--(axis cs:42700,0.140059674213546)
--(axis cs:42690,0.140068035212527)
--(axis cs:42680,0.140079462335858)
--(axis cs:42670,0.140091151513457)
--(axis cs:42660,0.14010383004039)
--(axis cs:42650,0.140113840242912)
--(axis cs:42640,0.140125546007811)
--(axis cs:42630,0.140138008926925)
--(axis cs:42620,0.140145900230557)
--(axis cs:42610,0.140155988390763)
--(axis cs:42600,0.140166426338727)
--(axis cs:42590,0.140169621285342)
--(axis cs:42580,0.140184398415273)
--(axis cs:42570,0.140195626158159)
--(axis cs:42560,0.140208551286858)
--(axis cs:42550,0.1402168358083)
--(axis cs:42540,0.140226055017111)
--(axis cs:42530,0.140238601272064)
--(axis cs:42520,0.140248885894915)
--(axis cs:42510,0.140256188911227)
--(axis cs:42500,0.140266098624675)
--(axis cs:42490,0.140277668453531)
--(axis cs:42480,0.140288687604752)
--(axis cs:42470,0.14029799342886)
--(axis cs:42460,0.140306609880839)
--(axis cs:42450,0.140318070889014)
--(axis cs:42440,0.140327389919427)
--(axis cs:42430,0.140334810017182)
--(axis cs:42420,0.140347989244098)
--(axis cs:42410,0.140356285512834)
--(axis cs:42400,0.140366641315791)
--(axis cs:42390,0.140378626241176)
--(axis cs:42380,0.140392708249674)
--(axis cs:42370,0.140406308590228)
--(axis cs:42360,0.140418796900612)
--(axis cs:42350,0.140427015259469)
--(axis cs:42340,0.140434144154797)
--(axis cs:42330,0.140444826303786)
--(axis cs:42320,0.140455225206339)
--(axis cs:42310,0.140461667296627)
--(axis cs:42300,0.140473149024629)
--(axis cs:42290,0.140482842030427)
--(axis cs:42280,0.140492198596539)
--(axis cs:42270,0.140504033800994)
--(axis cs:42260,0.140516602246593)
--(axis cs:42250,0.14052715899786)
--(axis cs:42240,0.140540430506479)
--(axis cs:42230,0.14055620838612)
--(axis cs:42220,0.140565429154667)
--(axis cs:42210,0.140573431943881)
--(axis cs:42200,0.140587077228953)
--(axis cs:42190,0.140593600550028)
--(axis cs:42180,0.140607246798394)
--(axis cs:42170,0.140618071570949)
--(axis cs:42160,0.140627300170744)
--(axis cs:42150,0.140639367615134)
--(axis cs:42140,0.140649521174513)
--(axis cs:42130,0.140656944291478)
--(axis cs:42120,0.14066834967815)
--(axis cs:42110,0.14067521771874)
--(axis cs:42100,0.14068334337297)
--(axis cs:42090,0.140693243004712)
--(axis cs:42080,0.140702251001453)
--(axis cs:42070,0.140709336659823)
--(axis cs:42060,0.140719383384038)
--(axis cs:42050,0.140726641055909)
--(axis cs:42040,0.14073995718404)
--(axis cs:42030,0.140753913939046)
--(axis cs:42020,0.14076718306451)
--(axis cs:42010,0.140777597295088)
--(axis cs:42000,0.140784434342938)
--(axis cs:41990,0.14079593552636)
--(axis cs:41980,0.140809760620448)
--(axis cs:41970,0.140821589954876)
--(axis cs:41960,0.140834031888889)
--(axis cs:41950,0.140845591605404)
--(axis cs:41940,0.140860320837184)
--(axis cs:41930,0.140867929060598)
--(axis cs:41920,0.140877608790255)
--(axis cs:41910,0.140886017989218)
--(axis cs:41900,0.1408985941232)
--(axis cs:41890,0.140909580820439)
--(axis cs:41880,0.14091753964743)
--(axis cs:41870,0.14092651211965)
--(axis cs:41860,0.140937522239405)
--(axis cs:41850,0.140943836903251)
--(axis cs:41840,0.140955084485228)
--(axis cs:41830,0.14096650280095)
--(axis cs:41820,0.140980311100192)
--(axis cs:41810,0.140992608828827)
--(axis cs:41800,0.141005843323772)
--(axis cs:41790,0.141016190534838)
--(axis cs:41780,0.141027510296652)
--(axis cs:41770,0.141037132663134)
--(axis cs:41760,0.141048080930646)
--(axis cs:41750,0.141059278096905)
--(axis cs:41740,0.14107344373419)
--(axis cs:41730,0.141084909596524)
--(axis cs:41720,0.141094671176589)
--(axis cs:41710,0.141108552697496)
--(axis cs:41700,0.141120430932759)
--(axis cs:41690,0.14113021077654)
--(axis cs:41680,0.141139799082522)
--(axis cs:41670,0.141150274638931)
--(axis cs:41660,0.141161859531497)
--(axis cs:41650,0.141171921847287)
--(axis cs:41640,0.141184121734582)
--(axis cs:41630,0.141193410378801)
--(axis cs:41620,0.141203895592618)
--(axis cs:41610,0.141212661036995)
--(axis cs:41600,0.141222273614779)
--(axis cs:41590,0.141232832399739)
--(axis cs:41580,0.14124315640746)
--(axis cs:41570,0.141252312631037)
--(axis cs:41560,0.141260687023932)
--(axis cs:41550,0.141266437975225)
--(axis cs:41540,0.141274603361419)
--(axis cs:41530,0.141282125014943)
--(axis cs:41520,0.141296152780653)
--(axis cs:41510,0.141308231466162)
--(axis cs:41500,0.141320071236869)
--(axis cs:41490,0.14133181689645)
--(axis cs:41480,0.141344728179558)
--(axis cs:41470,0.141355295937524)
--(axis cs:41460,0.141367991982841)
--(axis cs:41450,0.141374643298728)
--(axis cs:41440,0.14138355366014)
--(axis cs:41430,0.141394411710634)
--(axis cs:41420,0.141409332486832)
--(axis cs:41410,0.141420166415234)
--(axis cs:41400,0.141433373433984)
--(axis cs:41390,0.141442415559975)
--(axis cs:41380,0.14145391323017)
--(axis cs:41370,0.141465834584241)
--(axis cs:41360,0.141479741767396)
--(axis cs:41350,0.141492970150287)
--(axis cs:41340,0.141502120459629)
--(axis cs:41330,0.141515596545264)
--(axis cs:41320,0.141527501630087)
--(axis cs:41310,0.141537299833568)
--(axis cs:41300,0.14154905831107)
--(axis cs:41290,0.141558071390239)
--(axis cs:41280,0.141565581836366)
--(axis cs:41270,0.14157986149125)
--(axis cs:41260,0.141595811564308)
--(axis cs:41250,0.141605639463816)
--(axis cs:41240,0.141611561866073)
--(axis cs:41230,0.141619994551063)
--(axis cs:41220,0.141632610560825)
--(axis cs:41210,0.141644563704094)
--(axis cs:41200,0.141654660245078)
--(axis cs:41190,0.141663494843147)
--(axis cs:41180,0.141676403510936)
--(axis cs:41170,0.141684910956714)
--(axis cs:41160,0.141696851163199)
--(axis cs:41150,0.141708461848142)
--(axis cs:41140,0.141720557990415)
--(axis cs:41130,0.141733816953086)
--(axis cs:41120,0.141740280730931)
--(axis cs:41110,0.141754482352173)
--(axis cs:41100,0.141760312200188)
--(axis cs:41090,0.14176903583278)
--(axis cs:41080,0.141781466741182)
--(axis cs:41070,0.141791734171609)
--(axis cs:41060,0.141806022340597)
--(axis cs:41050,0.14181491407968)
--(axis cs:41040,0.141823358988377)
--(axis cs:41030,0.141835036058281)
--(axis cs:41020,0.141846005076604)
--(axis cs:41010,0.141857571638058)
--(axis cs:41000,0.141867052916665)
--(axis cs:40990,0.141876790249211)
--(axis cs:40980,0.141883528068141)
--(axis cs:40970,0.141893688156008)
--(axis cs:40960,0.141905123269387)
--(axis cs:40950,0.141914693319914)
--(axis cs:40940,0.141922321454317)
--(axis cs:40930,0.14193309530356)
--(axis cs:40920,0.141942643857679)
--(axis cs:40910,0.141954903075628)
--(axis cs:40900,0.141967244545794)
--(axis cs:40890,0.14198118007088)
--(axis cs:40880,0.141992620100353)
--(axis cs:40870,0.142001223856308)
--(axis cs:40860,0.14201569537434)
--(axis cs:40850,0.14202845445904)
--(axis cs:40840,0.142038387024102)
--(axis cs:40830,0.142049949425895)
--(axis cs:40820,0.142054227766417)
--(axis cs:40810,0.142063566749228)
--(axis cs:40800,0.142075148132405)
--(axis cs:40790,0.14208785258443)
--(axis cs:40780,0.142100073266789)
--(axis cs:40770,0.142109016355756)
--(axis cs:40760,0.142120704064239)
--(axis cs:40750,0.142131091394041)
--(axis cs:40740,0.142140677163565)
--(axis cs:40730,0.142151108836287)
--(axis cs:40720,0.142162989232912)
--(axis cs:40710,0.142174646822722)
--(axis cs:40700,0.142187187840426)
--(axis cs:40690,0.142199785587181)
--(axis cs:40680,0.142207798665253)
--(axis cs:40670,0.142217245328652)
--(axis cs:40660,0.14222894979452)
--(axis cs:40650,0.142241396061423)
--(axis cs:40640,0.142253581867903)
--(axis cs:40630,0.142264116403525)
--(axis cs:40620,0.142278051480956)
--(axis cs:40610,0.142288000755243)
--(axis cs:40600,0.142300508607195)
--(axis cs:40590,0.142313263654355)
--(axis cs:40580,0.142325895836747)
--(axis cs:40570,0.142337240290381)
--(axis cs:40560,0.142350587828408)
--(axis cs:40550,0.142362932905291)
--(axis cs:40540,0.142375168094815)
--(axis cs:40530,0.142388190577369)
--(axis cs:40520,0.142398781796805)
--(axis cs:40510,0.142411477524713)
--(axis cs:40500,0.14242336528601)
--(axis cs:40490,0.14243259693289)
--(axis cs:40480,0.142443434053211)
--(axis cs:40470,0.142451831800864)
--(axis cs:40460,0.14246194536737)
--(axis cs:40450,0.142471806683565)
--(axis cs:40440,0.142483894368533)
--(axis cs:40430,0.142495585825028)
--(axis cs:40420,0.142510570769029)
--(axis cs:40410,0.142523142425075)
--(axis cs:40400,0.142533778846621)
--(axis cs:40390,0.1425464498651)
--(axis cs:40380,0.142561650812311)
--(axis cs:40370,0.142571963184378)
--(axis cs:40360,0.1425832848952)
--(axis cs:40350,0.142594758836733)
--(axis cs:40340,0.142603972232617)
--(axis cs:40330,0.14261139313722)
--(axis cs:40320,0.142625785287465)
--(axis cs:40310,0.142637120424537)
--(axis cs:40300,0.142648474645553)
--(axis cs:40290,0.142657268059306)
--(axis cs:40280,0.142669831767117)
--(axis cs:40270,0.142681097147036)
--(axis cs:40260,0.142696071780599)
--(axis cs:40250,0.142704169325048)
--(axis cs:40240,0.142717825092928)
--(axis cs:40230,0.142726373946629)
--(axis cs:40220,0.142737305333802)
--(axis cs:40210,0.142753097498278)
--(axis cs:40200,0.142762973055133)
--(axis cs:40190,0.142772776562951)
--(axis cs:40180,0.142783010948618)
--(axis cs:40170,0.142795270267498)
--(axis cs:40160,0.14280234561888)
--(axis cs:40150,0.142810343362438)
--(axis cs:40140,0.142817747062869)
--(axis cs:40130,0.142828750790491)
--(axis cs:40120,0.14283916281699)
--(axis cs:40110,0.142847898719864)
--(axis cs:40100,0.142859760013282)
--(axis cs:40090,0.142866422768547)
--(axis cs:40080,0.142878401649441)
--(axis cs:40070,0.142891181798521)
--(axis cs:40060,0.14290304619044)
--(axis cs:40050,0.142912320849476)
--(axis cs:40040,0.142920015570672)
--(axis cs:40030,0.142932519700482)
--(axis cs:40020,0.142946615108813)
--(axis cs:40010,0.142956733043527)
--(axis cs:40000,0.142966100335836)
--(axis cs:39990,0.142976534881507)
--(axis cs:39980,0.142987583287999)
--(axis cs:39970,0.142994033932222)
--(axis cs:39960,0.143002953855273)
--(axis cs:39950,0.143010457178092)
--(axis cs:39940,0.143017623936043)
--(axis cs:39930,0.143027777070304)
--(axis cs:39920,0.14303844839691)
--(axis cs:39910,0.143048365653065)
--(axis cs:39900,0.143061027160074)
--(axis cs:39890,0.143067601753379)
--(axis cs:39880,0.143080641790065)
--(axis cs:39870,0.143087119693421)
--(axis cs:39860,0.143099861422765)
--(axis cs:39850,0.143108451783876)
--(axis cs:39840,0.143116718039983)
--(axis cs:39830,0.143128783249844)
--(axis cs:39820,0.143140268261744)
--(axis cs:39810,0.143144433733789)
--(axis cs:39800,0.143153190831347)
--(axis cs:39790,0.143163451598976)
--(axis cs:39780,0.143175337114727)
--(axis cs:39770,0.143187398222397)
--(axis cs:39760,0.143199088868584)
--(axis cs:39750,0.143210693814156)
--(axis cs:39740,0.14322177283643)
--(axis cs:39730,0.143235401593615)
--(axis cs:39720,0.143241483342493)
--(axis cs:39710,0.143251432911417)
--(axis cs:39700,0.143262818180307)
--(axis cs:39690,0.143271265441758)
--(axis cs:39680,0.14328243964804)
--(axis cs:39670,0.143295273197559)
--(axis cs:39660,0.143311027941462)
--(axis cs:39650,0.143319750216284)
--(axis cs:39640,0.143334834246603)
--(axis cs:39630,0.143341929688463)
--(axis cs:39620,0.143354077681091)
--(axis cs:39610,0.143362732076429)
--(axis cs:39600,0.143373798299056)
--(axis cs:39590,0.1433805050989)
--(axis cs:39580,0.14338992075883)
--(axis cs:39570,0.143402071968159)
--(axis cs:39560,0.143412412163664)
--(axis cs:39550,0.143424938255179)
--(axis cs:39540,0.143439747318195)
--(axis cs:39530,0.143448731171321)
--(axis cs:39520,0.143459648456883)
--(axis cs:39510,0.143468108615321)
--(axis cs:39500,0.143481446249872)
--(axis cs:39490,0.14349238969268)
--(axis cs:39480,0.143504617136781)
--(axis cs:39470,0.143517471856171)
--(axis cs:39460,0.143531301098719)
--(axis cs:39450,0.143540404403029)
--(axis cs:39440,0.143548591645335)
--(axis cs:39430,0.143558762924713)
--(axis cs:39420,0.143570246414027)
--(axis cs:39410,0.14358242450243)
--(axis cs:39400,0.143597822531233)
--(axis cs:39390,0.143607254020101)
--(axis cs:39380,0.14361634330686)
--(axis cs:39370,0.143626716447691)
--(axis cs:39360,0.143638297776038)
--(axis cs:39350,0.143652299636716)
--(axis cs:39340,0.143665779682744)
--(axis cs:39330,0.143675756557448)
--(axis cs:39320,0.143690906874372)
--(axis cs:39310,0.143700282487973)
--(axis cs:39300,0.143710596390525)
--(axis cs:39290,0.143717874656011)
--(axis cs:39280,0.143727025374523)
--(axis cs:39270,0.143739450184629)
--(axis cs:39260,0.143753250090024)
--(axis cs:39250,0.143762319618017)
--(axis cs:39240,0.1437724217018)
--(axis cs:39230,0.143779000240368)
--(axis cs:39220,0.143793139617483)
--(axis cs:39210,0.143806736840089)
--(axis cs:39200,0.143821317654432)
--(axis cs:39190,0.14383134693735)
--(axis cs:39180,0.143840987525187)
--(axis cs:39170,0.143849836533294)
--(axis cs:39160,0.143861603366452)
--(axis cs:39150,0.143873595478001)
--(axis cs:39140,0.143885431840478)
--(axis cs:39130,0.143895945349832)
--(axis cs:39120,0.143910146638599)
--(axis cs:39110,0.143919036217063)
--(axis cs:39100,0.143928510643642)
--(axis cs:39090,0.143937028222327)
--(axis cs:39080,0.14394844426956)
--(axis cs:39070,0.143956836194432)
--(axis cs:39060,0.143967856584967)
--(axis cs:39050,0.143980784784997)
--(axis cs:39040,0.143991707281779)
--(axis cs:39030,0.144003430830137)
--(axis cs:39020,0.144016333076197)
--(axis cs:39010,0.144024656223667)
--(axis cs:39000,0.144035974795398)
--(axis cs:38990,0.144049293193801)
--(axis cs:38980,0.144058830639337)
--(axis cs:38970,0.144067552113523)
--(axis cs:38960,0.144078480679239)
--(axis cs:38950,0.144089003916842)
--(axis cs:38940,0.144098679253045)
--(axis cs:38930,0.144110618888932)
--(axis cs:38920,0.144120271620649)
--(axis cs:38910,0.144124102049511)
--(axis cs:38900,0.144134512962138)
--(axis cs:38890,0.144146796017193)
--(axis cs:38880,0.144159206887005)
--(axis cs:38870,0.144169924403432)
--(axis cs:38860,0.144182608009082)
--(axis cs:38850,0.144190715113536)
--(axis cs:38840,0.144203202911736)
--(axis cs:38830,0.144214696188519)
--(axis cs:38820,0.144225589656688)
--(axis cs:38810,0.144238216766826)
--(axis cs:38800,0.144250519659141)
--(axis cs:38790,0.144259049159175)
--(axis cs:38780,0.144268906122419)
--(axis cs:38770,0.144281857853766)
--(axis cs:38760,0.144291630606388)
--(axis cs:38750,0.144301669500747)
--(axis cs:38740,0.144309877970989)
--(axis cs:38730,0.144321899011003)
--(axis cs:38720,0.144327509086763)
--(axis cs:38710,0.144338076629288)
--(axis cs:38700,0.144349618052015)
--(axis cs:38690,0.144361621351834)
--(axis cs:38680,0.144375126620895)
--(axis cs:38670,0.144387134053516)
--(axis cs:38660,0.144396496976546)
--(axis cs:38650,0.144409657823765)
--(axis cs:38640,0.144421040928476)
--(axis cs:38630,0.144434900285118)
--(axis cs:38620,0.144448240572961)
--(axis cs:38610,0.144459821764935)
--(axis cs:38600,0.14447161041562)
--(axis cs:38590,0.144479335841307)
--(axis cs:38580,0.144490075196785)
--(axis cs:38570,0.144498369025596)
--(axis cs:38560,0.144507874538097)
--(axis cs:38550,0.144518694894044)
--(axis cs:38540,0.144528456773109)
--(axis cs:38530,0.144540471446839)
--(axis cs:38520,0.144549592209525)
--(axis cs:38510,0.144563714886509)
--(axis cs:38500,0.14457383554574)
--(axis cs:38490,0.144584906970592)
--(axis cs:38480,0.14459213142662)
--(axis cs:38470,0.144604444203858)
--(axis cs:38460,0.144613255803419)
--(axis cs:38450,0.144626489337978)
--(axis cs:38440,0.144638361092298)
--(axis cs:38430,0.144649895807688)
--(axis cs:38420,0.144662650391615)
--(axis cs:38410,0.14467274976649)
--(axis cs:38400,0.144687787407833)
--(axis cs:38390,0.144701488718331)
--(axis cs:38380,0.144710168094438)
--(axis cs:38370,0.144724231978433)
--(axis cs:38360,0.14473616869211)
--(axis cs:38350,0.144751802010083)
--(axis cs:38340,0.144763892369033)
--(axis cs:38330,0.144776436234073)
--(axis cs:38320,0.144787679236112)
--(axis cs:38310,0.144800209300615)
--(axis cs:38300,0.144809645727979)
--(axis cs:38290,0.144822096476581)
--(axis cs:38280,0.144832402373783)
--(axis cs:38270,0.144848315670104)
--(axis cs:38260,0.144864514433941)
--(axis cs:38250,0.144874919894325)
--(axis cs:38240,0.144884271002355)
--(axis cs:38230,0.144898740778344)
--(axis cs:38220,0.144909300496634)
--(axis cs:38210,0.144917928964837)
--(axis cs:38200,0.144929816069509)
--(axis cs:38190,0.144944942580502)
--(axis cs:38180,0.144955742639138)
--(axis cs:38170,0.144968875328346)
--(axis cs:38160,0.144981903154072)
--(axis cs:38150,0.144993823523371)
--(axis cs:38140,0.145007695696574)
--(axis cs:38130,0.145020569388095)
--(axis cs:38120,0.145027490358685)
--(axis cs:38110,0.145040242558642)
--(axis cs:38100,0.145051264126094)
--(axis cs:38090,0.145060321304914)
--(axis cs:38080,0.145066716609109)
--(axis cs:38070,0.145082486386779)
--(axis cs:38060,0.145096544353895)
--(axis cs:38050,0.145112090503667)
--(axis cs:38040,0.145124840008274)
--(axis cs:38030,0.145134660874917)
--(axis cs:38020,0.14514694765394)
--(axis cs:38010,0.145161237833118)
--(axis cs:38000,0.14517700009631)
--(axis cs:37990,0.145186841653018)
--(axis cs:37980,0.145204530354742)
--(axis cs:37970,0.145210460867095)
--(axis cs:37960,0.145223824266851)
--(axis cs:37950,0.145236714800256)
--(axis cs:37940,0.145251139652032)
--(axis cs:37930,0.145262809167342)
--(axis cs:37920,0.14527799113464)
--(axis cs:37910,0.145285958482053)
--(axis cs:37900,0.145295612697574)
--(axis cs:37890,0.145311897286217)
--(axis cs:37880,0.145327723161574)
--(axis cs:37870,0.145336112710447)
--(axis cs:37860,0.145349685302897)
--(axis cs:37850,0.145362364543929)
--(axis cs:37840,0.145374884181155)
--(axis cs:37830,0.145386880814616)
--(axis cs:37820,0.145395915832437)
--(axis cs:37810,0.145409919196126)
--(axis cs:37800,0.145414315061548)
--(axis cs:37790,0.145425317781734)
--(axis cs:37780,0.145437049485738)
--(axis cs:37770,0.145448800036817)
--(axis cs:37760,0.145457515901124)
--(axis cs:37750,0.145470617600068)
--(axis cs:37740,0.14548303274403)
--(axis cs:37730,0.145492995289702)
--(axis cs:37720,0.145509076312709)
--(axis cs:37710,0.145520893979819)
--(axis cs:37700,0.145533251715672)
--(axis cs:37690,0.145540658297233)
--(axis cs:37680,0.145547232694187)
--(axis cs:37670,0.145553468634401)
--(axis cs:37660,0.145564374890771)
--(axis cs:37650,0.145579151427927)
--(axis cs:37640,0.145592137287484)
--(axis cs:37630,0.145600221888885)
--(axis cs:37620,0.145611653594735)
--(axis cs:37610,0.145623166767936)
--(axis cs:37600,0.145638170932519)
--(axis cs:37590,0.145649559759911)
--(axis cs:37580,0.145664952093989)
--(axis cs:37570,0.145669532501082)
--(axis cs:37560,0.145680797525473)
--(axis cs:37550,0.145692956798093)
--(axis cs:37540,0.145706144019422)
--(axis cs:37530,0.145718673411037)
--(axis cs:37520,0.145735956090104)
--(axis cs:37510,0.145746898931144)
--(axis cs:37500,0.145757397287474)
--(axis cs:37490,0.145766723895911)
--(axis cs:37480,0.145777872966078)
--(axis cs:37470,0.14578971831002)
--(axis cs:37460,0.145806061906433)
--(axis cs:37450,0.145817347842753)
--(axis cs:37440,0.145831151078356)
--(axis cs:37430,0.145845577107475)
--(axis cs:37420,0.145859889392819)
--(axis cs:37410,0.14586789818787)
--(axis cs:37400,0.145877040580401)
--(axis cs:37390,0.145884185546516)
--(axis cs:37380,0.145894695481503)
--(axis cs:37370,0.145907540015591)
--(axis cs:37360,0.14591842983564)
--(axis cs:37350,0.145931100425654)
--(axis cs:37340,0.145942304148228)
--(axis cs:37330,0.145955485518124)
--(axis cs:37320,0.145968178433141)
--(axis cs:37310,0.145982518365548)
--(axis cs:37300,0.145999462897625)
--(axis cs:37290,0.146013920065912)
--(axis cs:37280,0.146024483969408)
--(axis cs:37270,0.146039264786464)
--(axis cs:37260,0.146051694083928)
--(axis cs:37250,0.14606320988084)
--(axis cs:37240,0.146071564370458)
--(axis cs:37230,0.146086660833912)
--(axis cs:37220,0.14609532750884)
--(axis cs:37210,0.146103675227949)
--(axis cs:37200,0.146115034289172)
--(axis cs:37190,0.146124751913732)
--(axis cs:37180,0.146139442733157)
--(axis cs:37170,0.146150874442209)
--(axis cs:37160,0.146163523787022)
--(axis cs:37150,0.14617633885066)
--(axis cs:37140,0.146187044775099)
--(axis cs:37130,0.14620001033479)
--(axis cs:37120,0.146213116864173)
--(axis cs:37110,0.14623000391476)
--(axis cs:37100,0.146243636687092)
--(axis cs:37090,0.146259229546399)
--(axis cs:37080,0.146268283445227)
--(axis cs:37070,0.146284462565902)
--(axis cs:37060,0.146295047332091)
--(axis cs:37050,0.146311268009675)
--(axis cs:37040,0.146320784172319)
--(axis cs:37030,0.146335107836832)
--(axis cs:37020,0.146346469634627)
--(axis cs:37010,0.146359129540903)
--(axis cs:37000,0.146370317593132)
--(axis cs:36990,0.146387004051216)
--(axis cs:36980,0.146401384218952)
--(axis cs:36970,0.146415682320701)
--(axis cs:36960,0.146427302907354)
--(axis cs:36950,0.146436892514219)
--(axis cs:36940,0.146449228041171)
--(axis cs:36930,0.14646379372171)
--(axis cs:36920,0.146472920824237)
--(axis cs:36910,0.146483384363577)
--(axis cs:36900,0.146493734568569)
--(axis cs:36890,0.146504387971142)
--(axis cs:36880,0.146512621182594)
--(axis cs:36870,0.146520985448059)
--(axis cs:36860,0.146532396985586)
--(axis cs:36850,0.146540809057896)
--(axis cs:36840,0.146548186301352)
--(axis cs:36830,0.146562767516038)
--(axis cs:36820,0.146576901736429)
--(axis cs:36810,0.1465926340236)
--(axis cs:36800,0.146603342071947)
--(axis cs:36790,0.146615990158953)
--(axis cs:36780,0.146622792814966)
--(axis cs:36770,0.146636165551748)
--(axis cs:36760,0.146647627291277)
--(axis cs:36750,0.146663593835256)
--(axis cs:36740,0.146675530708617)
--(axis cs:36730,0.146690256296827)
--(axis cs:36720,0.146705364501118)
--(axis cs:36710,0.146710905419023)
--(axis cs:36700,0.146723400727912)
--(axis cs:36690,0.146740806525136)
--(axis cs:36680,0.1467530044332)
--(axis cs:36670,0.146760715449174)
--(axis cs:36660,0.146774051890022)
--(axis cs:36650,0.146786471133386)
--(axis cs:36640,0.146796541724715)
--(axis cs:36630,0.146806164331283)
--(axis cs:36620,0.146816811199867)
--(axis cs:36610,0.146831474093018)
--(axis cs:36600,0.146845358120724)
--(axis cs:36590,0.146859470520058)
--(axis cs:36580,0.146872072214735)
--(axis cs:36570,0.146883342709927)
--(axis cs:36560,0.146900716047356)
--(axis cs:36550,0.146912108704163)
--(axis cs:36540,0.146921045312251)
--(axis cs:36530,0.146933014645343)
--(axis cs:36520,0.146945187951619)
--(axis cs:36510,0.146951155579375)
--(axis cs:36500,0.146962933473079)
--(axis cs:36490,0.146975568105941)
--(axis cs:36480,0.146988725915266)
--(axis cs:36470,0.147004352115601)
--(axis cs:36460,0.147021208265966)
--(axis cs:36450,0.147034933225285)
--(axis cs:36440,0.147047036410096)
--(axis cs:36430,0.147061772818308)
--(axis cs:36420,0.147074466677609)
--(axis cs:36410,0.147087131970167)
--(axis cs:36400,0.147098080670003)
--(axis cs:36390,0.147113221250792)
--(axis cs:36380,0.147125893204082)
--(axis cs:36370,0.147134921783308)
--(axis cs:36360,0.14714361804777)
--(axis cs:36350,0.147150876229995)
--(axis cs:36340,0.147163161667069)
--(axis cs:36330,0.147178149612806)
--(axis cs:36320,0.147191128349191)
--(axis cs:36310,0.147206589593669)
--(axis cs:36300,0.147221993739199)
--(axis cs:36290,0.147234565868946)
--(axis cs:36280,0.147247048698029)
--(axis cs:36270,0.147263238211683)
--(axis cs:36260,0.147279242760763)
--(axis cs:36250,0.147292986810646)
--(axis cs:36240,0.147304264730914)
--(axis cs:36230,0.14731771459266)
--(axis cs:36220,0.147331015887593)
--(axis cs:36210,0.147347022627109)
--(axis cs:36200,0.147363140440448)
--(axis cs:36190,0.147378091436171)
--(axis cs:36180,0.147392394739246)
--(axis cs:36170,0.147406780401462)
--(axis cs:36160,0.147422372404509)
--(axis cs:36150,0.147434390289255)
--(axis cs:36140,0.147446389973252)
--(axis cs:36130,0.14745683668666)
--(axis cs:36120,0.147470684302429)
--(axis cs:36110,0.147485362653173)
--(axis cs:36100,0.147496772900788)
--(axis cs:36090,0.147513888503765)
--(axis cs:36080,0.147529972465619)
--(axis cs:36070,0.14754029964349)
--(axis cs:36060,0.147556140039598)
--(axis cs:36050,0.147574022252159)
--(axis cs:36040,0.147583461491478)
--(axis cs:36030,0.147597032268929)
--(axis cs:36020,0.14760757176257)
--(axis cs:36010,0.147619224192067)
--(axis cs:36000,0.147631415704693)
--(axis cs:35990,0.147642042986013)
--(axis cs:35980,0.147654602693436)
--(axis cs:35970,0.14766932328661)
--(axis cs:35960,0.147680040942065)
--(axis cs:35950,0.147694781050718)
--(axis cs:35940,0.147707865760719)
--(axis cs:35930,0.147721914173804)
--(axis cs:35920,0.147735445188093)
--(axis cs:35910,0.147746611745419)
--(axis cs:35900,0.147758865072381)
--(axis cs:35890,0.147769701970291)
--(axis cs:35880,0.147783415557126)
--(axis cs:35870,0.147798142827667)
--(axis cs:35860,0.147813575144762)
--(axis cs:35850,0.147826522655389)
--(axis cs:35840,0.147838676485899)
--(axis cs:35830,0.147849121370838)
--(axis cs:35820,0.14786501460046)
--(axis cs:35810,0.147877078623149)
--(axis cs:35800,0.14788675170577)
--(axis cs:35790,0.147894318866661)
--(axis cs:35780,0.147907669316331)
--(axis cs:35770,0.147921695799304)
--(axis cs:35760,0.147930389509237)
--(axis cs:35750,0.147942065184813)
--(axis cs:35740,0.147957511946065)
--(axis cs:35730,0.147974601307757)
--(axis cs:35720,0.147991660595892)
--(axis cs:35710,0.14800510634973)
--(axis cs:35700,0.148015277516561)
--(axis cs:35690,0.148025162221341)
--(axis cs:35680,0.148035497441539)
--(axis cs:35670,0.14805108055808)
--(axis cs:35660,0.148064992888191)
--(axis cs:35650,0.148085130887308)
--(axis cs:35640,0.14809763925242)
--(axis cs:35630,0.148108211852559)
--(axis cs:35620,0.148122780837846)
--(axis cs:35610,0.148135458778137)
--(axis cs:35600,0.148146881587722)
--(axis cs:35590,0.148160290271176)
--(axis cs:35580,0.148172138348318)
--(axis cs:35570,0.148182969072353)
--(axis cs:35560,0.1481973568653)
--(axis cs:35550,0.148215349670303)
--(axis cs:35540,0.148228397742663)
--(axis cs:35530,0.148239234366693)
--(axis cs:35520,0.148254386870436)
--(axis cs:35510,0.14826867559797)
--(axis cs:35500,0.148280379331463)
--(axis cs:35490,0.148300406205231)
--(axis cs:35480,0.148313031641655)
--(axis cs:35470,0.148324734765803)
--(axis cs:35460,0.148338795247516)
--(axis cs:35450,0.148348230347493)
--(axis cs:35440,0.14836211326858)
--(axis cs:35430,0.148373839479599)
--(axis cs:35420,0.148390127724401)
--(axis cs:35410,0.148399580792112)
--(axis cs:35400,0.148411930323269)
--(axis cs:35390,0.148427398481124)
--(axis cs:35380,0.148438821603327)
--(axis cs:35370,0.148451794817506)
--(axis cs:35360,0.148465616595319)
--(axis cs:35350,0.148477311365617)
--(axis cs:35340,0.14849237425835)
--(axis cs:35330,0.148505212410601)
--(axis cs:35320,0.148519996579269)
--(axis cs:35310,0.148534421412936)
--(axis cs:35300,0.148546983173589)
--(axis cs:35290,0.148560801410297)
--(axis cs:35280,0.148575616415259)
--(axis cs:35270,0.148586267999282)
--(axis cs:35260,0.148598630513359)
--(axis cs:35250,0.148613029144173)
--(axis cs:35240,0.148620760377713)
--(axis cs:35230,0.1486336675434)
--(axis cs:35220,0.148641215447483)
--(axis cs:35210,0.148653764113256)
--(axis cs:35200,0.148666676647379)
--(axis cs:35190,0.148678618634935)
--(axis cs:35180,0.14869117103804)
--(axis cs:35170,0.148701963400144)
--(axis cs:35160,0.148713588491693)
--(axis cs:35150,0.148724628250192)
--(axis cs:35140,0.148741808893246)
--(axis cs:35130,0.14875549209069)
--(axis cs:35120,0.148770429179799)
--(axis cs:35110,0.148783866927349)
--(axis cs:35100,0.148795090417375)
--(axis cs:35090,0.14881406096252)
--(axis cs:35080,0.148826635816795)
--(axis cs:35070,0.148838311368791)
--(axis cs:35060,0.148852403613203)
--(axis cs:35050,0.148864625706443)
--(axis cs:35040,0.148880096577058)
--(axis cs:35030,0.148891583706677)
--(axis cs:35020,0.148907315215913)
--(axis cs:35010,0.14892422652635)
--(axis cs:35000,0.148935535486622)
--(axis cs:34990,0.148944941080819)
--(axis cs:34980,0.148958791556568)
--(axis cs:34970,0.148973988546155)
--(axis cs:34960,0.148984581997343)
--(axis cs:34950,0.149002270739756)
--(axis cs:34940,0.149013474778607)
--(axis cs:34930,0.149024776547263)
--(axis cs:34920,0.14903788751957)
--(axis cs:34910,0.149052114541946)
--(axis cs:34900,0.149065983396826)
--(axis cs:34890,0.149081808720882)
--(axis cs:34880,0.149096068244097)
--(axis cs:34870,0.149109805402726)
--(axis cs:34860,0.149121081320693)
--(axis cs:34850,0.149135782355187)
--(axis cs:34840,0.149146258933289)
--(axis cs:34830,0.149159147967606)
--(axis cs:34820,0.149172104674942)
--(axis cs:34810,0.149182771373054)
--(axis cs:34800,0.14919691382314)
--(axis cs:34790,0.149210787184747)
--(axis cs:34780,0.149223095340375)
--(axis cs:34770,0.149234111235307)
--(axis cs:34760,0.149242992531321)
--(axis cs:34750,0.149251965792148)
--(axis cs:34740,0.149269023510706)
--(axis cs:34730,0.149282517835934)
--(axis cs:34720,0.149294999008025)
--(axis cs:34710,0.149311475151258)
--(axis cs:34700,0.149321947166637)
--(axis cs:34690,0.149331612667789)
--(axis cs:34680,0.149344781898965)
--(axis cs:34670,0.149360142329956)
--(axis cs:34660,0.149372741911411)
--(axis cs:34650,0.149386304929901)
--(axis cs:34640,0.149399540902774)
--(axis cs:34630,0.149411821978108)
--(axis cs:34620,0.149426648378784)
--(axis cs:34610,0.149437757951806)
--(axis cs:34600,0.149451884325129)
--(axis cs:34590,0.149463751418298)
--(axis cs:34580,0.1494709125392)
--(axis cs:34570,0.149482152151542)
--(axis cs:34560,0.149501972535327)
--(axis cs:34550,0.149517115739656)
--(axis cs:34540,0.149529534439571)
--(axis cs:34530,0.14954097270119)
--(axis cs:34520,0.149556299048227)
--(axis cs:34510,0.149569472432467)
--(axis cs:34500,0.149582097400654)
--(axis cs:34490,0.149590799207873)
--(axis cs:34480,0.149602031260949)
--(axis cs:34470,0.149618492974394)
--(axis cs:34460,0.149631208334884)
--(axis cs:34450,0.1496473903105)
--(axis cs:34440,0.149663671087446)
--(axis cs:34430,0.149678055956565)
--(axis cs:34420,0.149691679578681)
--(axis cs:34410,0.14970506952941)
--(axis cs:34400,0.14971634321155)
--(axis cs:34390,0.149732176427664)
--(axis cs:34380,0.149748325132436)
--(axis cs:34370,0.149764179395954)
--(axis cs:34360,0.149776447810228)
--(axis cs:34350,0.149788622901493)
--(axis cs:34340,0.149802904560685)
--(axis cs:34330,0.149809739078056)
--(axis cs:34320,0.149824421441686)
--(axis cs:34310,0.149841189019816)
--(axis cs:34300,0.149854841349576)
--(axis cs:34290,0.14986724944542)
--(axis cs:34280,0.149884268680303)
--(axis cs:34270,0.149895955989825)
--(axis cs:34260,0.149905404788496)
--(axis cs:34250,0.14992027278165)
--(axis cs:34240,0.149929812657952)
--(axis cs:34230,0.149944252375304)
--(axis cs:34220,0.149960081785466)
--(axis cs:34210,0.149965978665983)
--(axis cs:34200,0.149982331290768)
--(axis cs:34190,0.149999650202092)
--(axis cs:34180,0.15001387699273)
--(axis cs:34170,0.150023806342616)
--(axis cs:34160,0.15003615806082)
--(axis cs:34150,0.150047005179111)
--(axis cs:34140,0.150058525218436)
--(axis cs:34130,0.150072684035295)
--(axis cs:34120,0.15008440160197)
--(axis cs:34110,0.150096669439845)
--(axis cs:34100,0.150108759924266)
--(axis cs:34090,0.150125872936069)
--(axis cs:34080,0.150141385873337)
--(axis cs:34070,0.150151608681169)
--(axis cs:34060,0.150164923165174)
--(axis cs:34050,0.150177791240873)
--(axis cs:34040,0.150192399172942)
--(axis cs:34030,0.150209041764011)
--(axis cs:34020,0.150224060751231)
--(axis cs:34010,0.150239351712867)
--(axis cs:34000,0.150257567938986)
--(axis cs:33990,0.150275490053989)
--(axis cs:33980,0.150286219616306)
--(axis cs:33970,0.15030301636487)
--(axis cs:33960,0.150315349570402)
--(axis cs:33950,0.150330326706615)
--(axis cs:33940,0.150348089880327)
--(axis cs:33930,0.150360067953622)
--(axis cs:33920,0.150374844049819)
--(axis cs:33910,0.150387158383352)
--(axis cs:33900,0.150401560897317)
--(axis cs:33890,0.15041329089818)
--(axis cs:33880,0.150425354571595)
--(axis cs:33870,0.150436334112642)
--(axis cs:33860,0.150446954655458)
--(axis cs:33850,0.150462075053286)
--(axis cs:33840,0.150471030623052)
--(axis cs:33830,0.15048932173856)
--(axis cs:33820,0.150502888737381)
--(axis cs:33810,0.150519907597029)
--(axis cs:33800,0.150533923143467)
--(axis cs:33790,0.150547900928412)
--(axis cs:33780,0.15056483997887)
--(axis cs:33770,0.150576411047645)
--(axis cs:33760,0.150596135174083)
--(axis cs:33750,0.150608664836274)
--(axis cs:33740,0.150621081611132)
--(axis cs:33730,0.15063577229354)
--(axis cs:33720,0.150648543704734)
--(axis cs:33710,0.150661864565458)
--(axis cs:33700,0.150678600815333)
--(axis cs:33690,0.150686753553439)
--(axis cs:33680,0.15070068849498)
--(axis cs:33670,0.150714452747936)
--(axis cs:33660,0.150726464690954)
--(axis cs:33650,0.150743526727484)
--(axis cs:33640,0.150754810454712)
--(axis cs:33630,0.150770259797711)
--(axis cs:33620,0.150782541193993)
--(axis cs:33610,0.150794965157949)
--(axis cs:33600,0.150805814836671)
--(axis cs:33590,0.150821223962543)
--(axis cs:33580,0.15083242920959)
--(axis cs:33570,0.150845179432627)
--(axis cs:33560,0.150859198426263)
--(axis cs:33550,0.150871380796501)
--(axis cs:33540,0.15088338831232)
--(axis cs:33530,0.150901226943369)
--(axis cs:33520,0.150912789375469)
--(axis cs:33510,0.150927086660577)
--(axis cs:33500,0.150933639674905)
--(axis cs:33490,0.150950872467904)
--(axis cs:33480,0.150968473468486)
--(axis cs:33470,0.150981863387388)
--(axis cs:33460,0.150997852355752)
--(axis cs:33450,0.151012689766593)
--(axis cs:33440,0.151029374021177)
--(axis cs:33430,0.151041102059359)
--(axis cs:33420,0.151050327083315)
--(axis cs:33410,0.151067346243852)
--(axis cs:33400,0.151077117346699)
--(axis cs:33390,0.151093418916912)
--(axis cs:33380,0.151110728523822)
--(axis cs:33370,0.151125673796676)
--(axis cs:33360,0.151140390095206)
--(axis cs:33350,0.151151380027307)
--(axis cs:33340,0.151165167719108)
--(axis cs:33330,0.151181867761516)
--(axis cs:33320,0.151193334707492)
--(axis cs:33310,0.151208355062605)
--(axis cs:33300,0.151222181244024)
--(axis cs:33290,0.151235962830523)
--(axis cs:33280,0.151255281051517)
--(axis cs:33270,0.151266699619034)
--(axis cs:33260,0.151283949768705)
--(axis cs:33250,0.151296294741983)
--(axis cs:33240,0.151307752402109)
--(axis cs:33230,0.1513179336652)
--(axis cs:33220,0.151331246629589)
--(axis cs:33210,0.151342559983834)
--(axis cs:33200,0.151357501301031)
--(axis cs:33190,0.151363011721417)
--(axis cs:33180,0.151375846028883)
--(axis cs:33170,0.151390820928319)
--(axis cs:33160,0.151400956453308)
--(axis cs:33150,0.151412491816537)
--(axis cs:33140,0.151423411014959)
--(axis cs:33130,0.151439009110907)
--(axis cs:33120,0.151456618771485)
--(axis cs:33110,0.151475092189946)
--(axis cs:33100,0.15148713659322)
--(axis cs:33090,0.151500033577897)
--(axis cs:33080,0.151513942714452)
--(axis cs:33070,0.151528187174285)
--(axis cs:33060,0.151546003584604)
--(axis cs:33050,0.151566723527727)
--(axis cs:33040,0.151578799881447)
--(axis cs:33030,0.151590234162079)
--(axis cs:33020,0.151599560403377)
--(axis cs:33010,0.151615937144411)
--(axis cs:33000,0.151629023216729)
--(axis cs:32990,0.151639225825965)
--(axis cs:32980,0.15165846153398)
--(axis cs:32970,0.151675721048139)
--(axis cs:32960,0.151688926491409)
--(axis cs:32950,0.151702140054124)
--(axis cs:32940,0.151717774635665)
--(axis cs:32930,0.151737173891415)
--(axis cs:32920,0.151751584439081)
--(axis cs:32910,0.151766920850937)
--(axis cs:32900,0.151780064789209)
--(axis cs:32890,0.151792903320028)
--(axis cs:32880,0.151808310050298)
--(axis cs:32870,0.151825334926876)
--(axis cs:32860,0.151840779627528)
--(axis cs:32850,0.151852816340583)
--(axis cs:32840,0.151869029013551)
--(axis cs:32830,0.151883270683226)
--(axis cs:32820,0.151897868524566)
--(axis cs:32810,0.151909729569714)
--(axis cs:32800,0.151922018010132)
--(axis cs:32790,0.151937252751626)
--(axis cs:32780,0.151947203566016)
--(axis cs:32770,0.151967091785506)
--(axis cs:32760,0.151979062554924)
--(axis cs:32750,0.151994296417897)
--(axis cs:32740,0.152003677251006)
--(axis cs:32730,0.152017008331584)
--(axis cs:32720,0.152028558621152)
--(axis cs:32710,0.152043849070949)
--(axis cs:32700,0.152061051347041)
--(axis cs:32690,0.152074587299105)
--(axis cs:32680,0.152092024452421)
--(axis cs:32670,0.15210642253802)
--(axis cs:32660,0.152120436646676)
--(axis cs:32650,0.152138256486503)
--(axis cs:32640,0.152146323570803)
--(axis cs:32630,0.1521552162199)
--(axis cs:32620,0.152170879730731)
--(axis cs:32610,0.152185725430466)
--(axis cs:32600,0.152202757377095)
--(axis cs:32590,0.152217599660867)
--(axis cs:32580,0.152229812606903)
--(axis cs:32570,0.152243800417623)
--(axis cs:32560,0.15225852479271)
--(axis cs:32550,0.152266265989206)
--(axis cs:32540,0.152284688115786)
--(axis cs:32530,0.152297778785555)
--(axis cs:32520,0.152318438017002)
--(axis cs:32510,0.152332294993272)
--(axis cs:32500,0.152345126108386)
--(axis cs:32490,0.152359085811984)
--(axis cs:32480,0.152375805869728)
--(axis cs:32470,0.152389831048662)
--(axis cs:32460,0.152407292970799)
--(axis cs:32450,0.152421012546746)
--(axis cs:32440,0.152432074150513)
--(axis cs:32430,0.152445458895451)
--(axis cs:32420,0.152462119478966)
--(axis cs:32410,0.15247059266166)
--(axis cs:32400,0.152478701308914)
--(axis cs:32390,0.152495308147464)
--(axis cs:32380,0.152506843023714)
--(axis cs:32370,0.152523411730258)
--(axis cs:32360,0.152544279040923)
--(axis cs:32350,0.15255726496707)
--(axis cs:32340,0.152570680992455)
--(axis cs:32330,0.152585365726316)
--(axis cs:32320,0.152600646654682)
--(axis cs:32310,0.152614851564861)
--(axis cs:32300,0.152631265421789)
--(axis cs:32290,0.152642508852501)
--(axis cs:32280,0.152657329010001)
--(axis cs:32270,0.152673447649806)
--(axis cs:32260,0.152685222166141)
--(axis cs:32250,0.152701886946397)
--(axis cs:32240,0.152717018947038)
--(axis cs:32230,0.152732150362285)
--(axis cs:32220,0.152742645655682)
--(axis cs:32210,0.152759732204808)
--(axis cs:32200,0.152775710523969)
--(axis cs:32190,0.152789176555138)
--(axis cs:32180,0.152800368439713)
--(axis cs:32170,0.152813509445593)
--(axis cs:32160,0.152831815039784)
--(axis cs:32150,0.152844717208418)
--(axis cs:32140,0.152857915384292)
--(axis cs:32130,0.152873335727213)
--(axis cs:32120,0.15288960665839)
--(axis cs:32110,0.152902693399424)
--(axis cs:32100,0.152915936687014)
--(axis cs:32090,0.152928124253949)
--(axis cs:32080,0.152942097398037)
--(axis cs:32070,0.152958091824501)
--(axis cs:32060,0.152974736936593)
--(axis cs:32050,0.152991081894338)
--(axis cs:32040,0.153003789172246)
--(axis cs:32030,0.153018035948423)
--(axis cs:32020,0.153030372016711)
--(axis cs:32010,0.153044196469921)
--(axis cs:32000,0.153058872013813)
--(axis cs:31990,0.153072559134596)
--(axis cs:31980,0.153084448609801)
--(axis cs:31970,0.153098219239604)
--(axis cs:31960,0.153113103817901)
--(axis cs:31950,0.15312404809733)
--(axis cs:31940,0.153140387675853)
--(axis cs:31930,0.153153293043255)
--(axis cs:31920,0.153166209394187)
--(axis cs:31910,0.153178985169464)
--(axis cs:31900,0.153194140991964)
--(axis cs:31890,0.153204649934431)
--(axis cs:31880,0.153222885019749)
--(axis cs:31870,0.153237223066876)
--(axis cs:31860,0.153249574719755)
--(axis cs:31850,0.153267561803962)
--(axis cs:31840,0.153281154127599)
--(axis cs:31830,0.153289175549062)
--(axis cs:31820,0.153303041074111)
--(axis cs:31810,0.153317559597799)
--(axis cs:31800,0.153336403504989)
--(axis cs:31790,0.153350183335411)
--(axis cs:31780,0.153367828557228)
--(axis cs:31770,0.153386498911317)
--(axis cs:31760,0.153408134077224)
--(axis cs:31750,0.153419378837431)
--(axis cs:31740,0.153437365839152)
--(axis cs:31730,0.153451236580824)
--(axis cs:31720,0.153465003793841)
--(axis cs:31710,0.153478690983921)
--(axis cs:31700,0.153494097991123)
--(axis cs:31690,0.153511554351089)
--(axis cs:31680,0.153513809541135)
--(axis cs:31670,0.153535325834027)
--(axis cs:31660,0.153551961369536)
--(axis cs:31650,0.153566838542743)
--(axis cs:31640,0.153585040627153)
--(axis cs:31630,0.153600822423937)
--(axis cs:31620,0.153618652037278)
--(axis cs:31610,0.15363267162187)
--(axis cs:31600,0.153649486319418)
--(axis cs:31590,0.153660618001782)
--(axis cs:31580,0.153674705321267)
--(axis cs:31570,0.153688593796906)
--(axis cs:31560,0.153705944961576)
--(axis cs:31550,0.153718350697739)
--(axis cs:31540,0.153731886955654)
--(axis cs:31530,0.153742587680822)
--(axis cs:31520,0.153755824092612)
--(axis cs:31510,0.153772292672707)
--(axis cs:31500,0.153781035360788)
--(axis cs:31490,0.153793809601837)
--(axis cs:31480,0.153809497434166)
--(axis cs:31470,0.153821876004907)
--(axis cs:31460,0.15383903441832)
--(axis cs:31450,0.153854364768125)
--(axis cs:31440,0.153867512643938)
--(axis cs:31430,0.153890740113517)
--(axis cs:31420,0.153907413804723)
--(axis cs:31410,0.153923343976853)
--(axis cs:31400,0.153936328965453)
--(axis cs:31390,0.15395307316683)
--(axis cs:31380,0.153968035915471)
--(axis cs:31370,0.153981981217882)
--(axis cs:31360,0.15399352185524)
--(axis cs:31350,0.154004199054116)
--(axis cs:31340,0.154015217890367)
--(axis cs:31330,0.154026229861883)
--(axis cs:31320,0.154049918949123)
--(axis cs:31310,0.154061693278087)
--(axis cs:31300,0.154075106214275)
--(axis cs:31290,0.154090823346557)
--(axis cs:31280,0.154109451807937)
--(axis cs:31270,0.154122983843279)
--(axis cs:31260,0.154130854785636)
--(axis cs:31250,0.154152283547457)
--(axis cs:31240,0.154171613416541)
--(axis cs:31230,0.154194031515275)
--(axis cs:31220,0.154208994037833)
--(axis cs:31210,0.154223074761713)
--(axis cs:31200,0.154242753907385)
--(axis cs:31190,0.154260121440309)
--(axis cs:31180,0.154278031230815)
--(axis cs:31170,0.154288973397848)
--(axis cs:31160,0.154303288792623)
--(axis cs:31150,0.15431715536004)
--(axis cs:31140,0.154330637515545)
--(axis cs:31130,0.154349528588398)
--(axis cs:31120,0.154366568443039)
--(axis cs:31110,0.154381594621851)
--(axis cs:31100,0.154400244335214)
--(axis cs:31090,0.154413855459977)
--(axis cs:31080,0.154426564473795)
--(axis cs:31070,0.154447019842797)
--(axis cs:31060,0.154461724063822)
--(axis cs:31050,0.15447603703884)
--(axis cs:31040,0.154495280469834)
--(axis cs:31030,0.154511773261699)
--(axis cs:31020,0.154524805527022)
--(axis cs:31010,0.154538632723955)
--(axis cs:31000,0.154551631917423)
--(axis cs:30990,0.154566930061024)
--(axis cs:30980,0.154577899437411)
--(axis cs:30970,0.154586795123411)
--(axis cs:30960,0.154599145488072)
--(axis cs:30950,0.154615796937478)
--(axis cs:30940,0.154622964729316)
--(axis cs:30930,0.15463868678296)
--(axis cs:30920,0.154654799524634)
--(axis cs:30910,0.154670553875595)
--(axis cs:30900,0.154679593998833)
--(axis cs:30890,0.154697251709771)
--(axis cs:30880,0.154712947603214)
--(axis cs:30870,0.154733977369282)
--(axis cs:30860,0.154746010236308)
--(axis cs:30850,0.154763160220016)
--(axis cs:30840,0.154773521994426)
--(axis cs:30830,0.154785069880295)
--(axis cs:30820,0.154800178913779)
--(axis cs:30810,0.154815262427783)
--(axis cs:30800,0.154830695866555)
--(axis cs:30790,0.154849563831833)
--(axis cs:30780,0.154866984369991)
--(axis cs:30770,0.154879342678094)
--(axis cs:30760,0.154894950306431)
--(axis cs:30750,0.154911094373906)
--(axis cs:30740,0.154923957086839)
--(axis cs:30730,0.154939407741627)
--(axis cs:30720,0.154951918176266)
--(axis cs:30710,0.154968374067566)
--(axis cs:30700,0.154982122348704)
--(axis cs:30690,0.154995366788822)
--(axis cs:30680,0.155007132470976)
--(axis cs:30670,0.15502616733205)
--(axis cs:30660,0.155043405983812)
--(axis cs:30650,0.155054372032224)
--(axis cs:30640,0.1550694027425)
--(axis cs:30630,0.155083458142142)
--(axis cs:30620,0.155093869117178)
--(axis cs:30610,0.155108955843425)
--(axis cs:30600,0.155123066764815)
--(axis cs:30590,0.155138916934214)
--(axis cs:30580,0.155149112080816)
--(axis cs:30570,0.155162027476548)
--(axis cs:30560,0.155177053606103)
--(axis cs:30550,0.155192908285958)
--(axis cs:30540,0.155207840881572)
--(axis cs:30530,0.155223097818161)
--(axis cs:30520,0.155241380081509)
--(axis cs:30510,0.155250089845869)
--(axis cs:30500,0.155266586289346)
--(axis cs:30490,0.155277849752457)
--(axis cs:30480,0.155292285123335)
--(axis cs:30470,0.155305128244815)
--(axis cs:30460,0.155321354467642)
--(axis cs:30450,0.155340503902558)
--(axis cs:30440,0.155355407020757)
--(axis cs:30430,0.155376852933715)
--(axis cs:30420,0.155393269750875)
--(axis cs:30410,0.155404640837256)
--(axis cs:30400,0.155417393694634)
--(axis cs:30390,0.155438403992104)
--(axis cs:30380,0.155453961991957)
--(axis cs:30370,0.155471902588981)
--(axis cs:30360,0.155489117101481)
--(axis cs:30350,0.155510459575339)
--(axis cs:30340,0.155526169368027)
--(axis cs:30330,0.155544266200334)
--(axis cs:30320,0.155551565441335)
--(axis cs:30310,0.155559906378811)
--(axis cs:30300,0.155575168268557)
--(axis cs:30290,0.155592990919825)
--(axis cs:30280,0.15560719191228)
--(axis cs:30270,0.155626307751219)
--(axis cs:30260,0.155640690816895)
--(axis cs:30250,0.155659078055513)
--(axis cs:30240,0.155669326887672)
--(axis cs:30230,0.155687017465826)
--(axis cs:30220,0.155701004709173)
--(axis cs:30210,0.155715817637429)
--(axis cs:30200,0.15573034934579)
--(axis cs:30190,0.155747071344984)
--(axis cs:30180,0.155764206264789)
--(axis cs:30170,0.155778684344813)
--(axis cs:30160,0.15579191644337)
--(axis cs:30150,0.155804372856158)
--(axis cs:30140,0.155818050450512)
--(axis cs:30130,0.155825798228735)
--(axis cs:30120,0.155846010068609)
--(axis cs:30110,0.155856481346044)
--(axis cs:30100,0.155872250340466)
--(axis cs:30090,0.155886655914743)
--(axis cs:30080,0.155902705318331)
--(axis cs:30070,0.155912250780851)
--(axis cs:30060,0.155928975388514)
--(axis cs:30050,0.155947820738055)
--(axis cs:30040,0.155964758873585)
--(axis cs:30030,0.155981048412604)
--(axis cs:30020,0.155996286311324)
--(axis cs:30010,0.156008893071263)
--(axis cs:30000,0.156026234729509)
--(axis cs:29990,0.156040944026056)
--(axis cs:29980,0.156056283815469)
--(axis cs:29970,0.156073209455641)
--(axis cs:29960,0.156090095291623)
--(axis cs:29950,0.156106091725684)
--(axis cs:29940,0.156124848091709)
--(axis cs:29930,0.156135992484995)
--(axis cs:29920,0.15615355643927)
--(axis cs:29910,0.156170630501146)
--(axis cs:29900,0.156191330255799)
--(axis cs:29890,0.156210653096212)
--(axis cs:29880,0.156228233722126)
--(axis cs:29870,0.156244157700796)
--(axis cs:29860,0.156260952907384)
--(axis cs:29850,0.15627806006522)
--(axis cs:29840,0.156296404156057)
--(axis cs:29830,0.156314083828445)
--(axis cs:29820,0.156333431227618)
--(axis cs:29810,0.156350147803925)
--(axis cs:29800,0.156366030039774)
--(axis cs:29790,0.156379122175016)
--(axis cs:29780,0.156396790518164)
--(axis cs:29770,0.156415375560687)
--(axis cs:29760,0.156434306805775)
--(axis cs:29750,0.156446777449527)
--(axis cs:29740,0.156464839560368)
--(axis cs:29730,0.156482541515513)
--(axis cs:29720,0.1564925780958)
--(axis cs:29710,0.156514401728825)
--(axis cs:29700,0.156529982739377)
--(axis cs:29690,0.156544271683752)
--(axis cs:29680,0.15656114155515)
--(axis cs:29670,0.156579701323557)
--(axis cs:29660,0.156591015600803)
--(axis cs:29650,0.156609878382095)
--(axis cs:29640,0.156623399262623)
--(axis cs:29630,0.156637044079133)
--(axis cs:29620,0.156653152879855)
--(axis cs:29610,0.156670303062179)
--(axis cs:29600,0.156688388401509)
--(axis cs:29590,0.156705006114735)
--(axis cs:29580,0.156722023830846)
--(axis cs:29570,0.156735584424393)
--(axis cs:29560,0.156756460917406)
--(axis cs:29550,0.15677551209418)
--(axis cs:29540,0.156787445029611)
--(axis cs:29530,0.15679794779903)
--(axis cs:29520,0.156812427207987)
--(axis cs:29510,0.156831534215799)
--(axis cs:29500,0.156843809013212)
--(axis cs:29490,0.156856176979835)
--(axis cs:29480,0.156874536358466)
--(axis cs:29470,0.156887091460242)
--(axis cs:29460,0.156905730253426)
--(axis cs:29450,0.15692727462586)
--(axis cs:29440,0.156938936120705)
--(axis cs:29430,0.156959740386396)
--(axis cs:29420,0.156977672407082)
--(axis cs:29410,0.15699458875678)
--(axis cs:29400,0.157008708683614)
--(axis cs:29390,0.157024933016895)
--(axis cs:29380,0.157040156442223)
--(axis cs:29370,0.157056532364755)
--(axis cs:29360,0.157074126061626)
--(axis cs:29350,0.157090179197999)
--(axis cs:29340,0.157096752913041)
--(axis cs:29330,0.157109572808032)
--(axis cs:29320,0.157123556018965)
--(axis cs:29310,0.157144255369732)
--(axis cs:29300,0.157161305373386)
--(axis cs:29290,0.157177638164579)
--(axis cs:29280,0.157196577659084)
--(axis cs:29270,0.157210663568852)
--(axis cs:29260,0.157233846867825)
--(axis cs:29250,0.157244439132167)
--(axis cs:29240,0.157258839065682)
--(axis cs:29230,0.157276862183805)
--(axis cs:29220,0.157294570924764)
--(axis cs:29210,0.157311451982125)
--(axis cs:29200,0.157335714526065)
--(axis cs:29190,0.157348669536579)
--(axis cs:29180,0.157362238913356)
--(axis cs:29170,0.157375645064081)
--(axis cs:29160,0.157391170558154)
--(axis cs:29150,0.157402728846649)
--(axis cs:29140,0.157422008531776)
--(axis cs:29130,0.157442565114908)
--(axis cs:29120,0.157459344741026)
--(axis cs:29110,0.15747731323252)
--(axis cs:29100,0.157495870019631)
--(axis cs:29090,0.157511517327444)
--(axis cs:29080,0.157526317936953)
--(axis cs:29070,0.157540331707364)
--(axis cs:29060,0.1575590340806)
--(axis cs:29050,0.157572139068423)
--(axis cs:29040,0.157588956497304)
--(axis cs:29030,0.157597687266792)
--(axis cs:29020,0.157606286110196)
--(axis cs:29010,0.157618682107411)
--(axis cs:29000,0.157637882594867)
--(axis cs:28990,0.157655252260689)
--(axis cs:28980,0.157671097336992)
--(axis cs:28970,0.15768290317254)
--(axis cs:28960,0.15770069126)
--(axis cs:28950,0.157710795746673)
--(axis cs:28940,0.157730142735178)
--(axis cs:28930,0.15774669896788)
--(axis cs:28920,0.157764190696495)
--(axis cs:28910,0.157777353740599)
--(axis cs:28900,0.157793303253836)
--(axis cs:28890,0.157809590581588)
--(axis cs:28880,0.157826110283145)
--(axis cs:28870,0.157839602628312)
--(axis cs:28860,0.157855380282036)
--(axis cs:28850,0.157871521391874)
--(axis cs:28840,0.157882591139616)
--(axis cs:28830,0.157899649480441)
--(axis cs:28820,0.157918779497813)
--(axis cs:28810,0.157930346961909)
--(axis cs:28800,0.157944802662066)
--(axis cs:28790,0.157961744308987)
--(axis cs:28780,0.15797940312004)
--(axis cs:28770,0.157995318585657)
--(axis cs:28760,0.158008518305178)
--(axis cs:28750,0.15803367679647)
--(axis cs:28740,0.158049289560272)
--(axis cs:28730,0.158065625874104)
--(axis cs:28720,0.158085303448171)
--(axis cs:28710,0.158101364173654)
--(axis cs:28700,0.158122459327875)
--(axis cs:28690,0.15814133700016)
--(axis cs:28680,0.158165463920903)
--(axis cs:28670,0.158171058646647)
--(axis cs:28660,0.158185729222239)
--(axis cs:28650,0.158203160719523)
--(axis cs:28640,0.158221054879623)
--(axis cs:28630,0.158235285137655)
--(axis cs:28620,0.15825145444856)
--(axis cs:28610,0.158266499259099)
--(axis cs:28600,0.158283564800994)
--(axis cs:28590,0.158299593736178)
--(axis cs:28580,0.15831356950286)
--(axis cs:28570,0.1583276227771)
--(axis cs:28560,0.158345037957916)
--(axis cs:28550,0.158361296837889)
--(axis cs:28540,0.158376704956158)
--(axis cs:28530,0.158388813579713)
--(axis cs:28520,0.158402938774594)
--(axis cs:28510,0.158415730912251)
--(axis cs:28500,0.158428637218874)
--(axis cs:28490,0.158444918542934)
--(axis cs:28480,0.158460078916882)
--(axis cs:28470,0.158476938393055)
--(axis cs:28460,0.158490183552287)
--(axis cs:28450,0.15850283378589)
--(axis cs:28440,0.158517414786839)
--(axis cs:28430,0.158538526592072)
--(axis cs:28420,0.15855165095132)
--(axis cs:28410,0.15856742721146)
--(axis cs:28400,0.158581873127784)
--(axis cs:28390,0.158600918809152)
--(axis cs:28380,0.158621376537243)
--(axis cs:28370,0.158635356769471)
--(axis cs:28360,0.158649381916823)
--(axis cs:28350,0.158663155478738)
--(axis cs:28340,0.158684699181392)
--(axis cs:28330,0.158698408157543)
--(axis cs:28320,0.158718740516863)
--(axis cs:28310,0.15873893794002)
--(axis cs:28300,0.158757334236092)
--(axis cs:28290,0.158774966126134)
--(axis cs:28280,0.158788948177369)
--(axis cs:28270,0.158804555978716)
--(axis cs:28260,0.158821904461654)
--(axis cs:28250,0.158836748654109)
--(axis cs:28240,0.158852092285204)
--(axis cs:28230,0.158861631194134)
--(axis cs:28220,0.15887732396164)
--(axis cs:28210,0.158894484340013)
--(axis cs:28200,0.158913275383861)
--(axis cs:28190,0.158926899742135)
--(axis cs:28180,0.158942421716745)
--(axis cs:28170,0.158957343253535)
--(axis cs:28160,0.158973338815654)
--(axis cs:28150,0.158989886150709)
--(axis cs:28140,0.159003885497329)
--(axis cs:28130,0.159016906819492)
--(axis cs:28120,0.15902585050005)
--(axis cs:28110,0.159035648203741)
--(axis cs:28100,0.159046966502627)
--(axis cs:28090,0.159062194962469)
--(axis cs:28080,0.15907903564832)
--(axis cs:28070,0.159087217083459)
--(axis cs:28060,0.15910346740768)
--(axis cs:28050,0.159115546191404)
--(axis cs:28040,0.159137376488086)
--(axis cs:28030,0.159156906242188)
--(axis cs:28020,0.159178833456252)
--(axis cs:28010,0.159200914938589)
--(axis cs:28000,0.159215365640233)
--(axis cs:27990,0.159232567274095)
--(axis cs:27980,0.159249911500873)
--(axis cs:27970,0.159260860520834)
--(axis cs:27960,0.159283011322235)
--(axis cs:27950,0.159303844731883)
--(axis cs:27940,0.159316394538452)
--(axis cs:27930,0.159332415605939)
--(axis cs:27920,0.159346122213925)
--(axis cs:27910,0.159364785181626)
--(axis cs:27900,0.159376254634567)
--(axis cs:27890,0.159391813691367)
--(axis cs:27880,0.159412188379893)
--(axis cs:27870,0.159432820202547)
--(axis cs:27860,0.159454390526999)
--(axis cs:27850,0.159462719046517)
--(axis cs:27840,0.159474343911165)
--(axis cs:27830,0.159486593623168)
--(axis cs:27820,0.159500439943435)
--(axis cs:27810,0.159516822893671)
--(axis cs:27800,0.159533463562751)
--(axis cs:27790,0.159547258788873)
--(axis cs:27780,0.159565748702561)
--(axis cs:27770,0.159584519833182)
--(axis cs:27760,0.159597539740887)
--(axis cs:27750,0.159614445574124)
--(axis cs:27740,0.159634288431993)
--(axis cs:27730,0.159647786830127)
--(axis cs:27720,0.159664567909364)
--(axis cs:27710,0.159678149090065)
--(axis cs:27700,0.159694478681038)
--(axis cs:27690,0.159705416521086)
--(axis cs:27680,0.15972632704563)
--(axis cs:27670,0.159746332131552)
--(axis cs:27660,0.159763656317924)
--(axis cs:27650,0.159781578971886)
--(axis cs:27640,0.15979471916873)
--(axis cs:27630,0.159815537070878)
--(axis cs:27620,0.159833598603484)
--(axis cs:27610,0.159849333697855)
--(axis cs:27600,0.159869041892018)
--(axis cs:27590,0.159884498867375)
--(axis cs:27580,0.159900937652314)
--(axis cs:27570,0.159925373238394)
--(axis cs:27560,0.159944883094824)
--(axis cs:27550,0.15996790229638)
--(axis cs:27540,0.159984977436299)
--(axis cs:27530,0.16000756681659)
--(axis cs:27520,0.160024340438806)
--(axis cs:27510,0.160043465825768)
--(axis cs:27500,0.160066733748769)
--(axis cs:27490,0.160090426787954)
--(axis cs:27480,0.160108157884217)
--(axis cs:27470,0.160122568269142)
--(axis cs:27460,0.160148623701784)
--(axis cs:27450,0.160166371139741)
--(axis cs:27440,0.160183470127924)
--(axis cs:27430,0.160201840351274)
--(axis cs:27420,0.16022169565965)
--(axis cs:27410,0.160238569309996)
--(axis cs:27400,0.160256239762995)
--(axis cs:27390,0.160277785586885)
--(axis cs:27380,0.160289510212241)
--(axis cs:27370,0.16030681734288)
--(axis cs:27360,0.160320568121816)
--(axis cs:27350,0.160336480851725)
--(axis cs:27340,0.160350217042545)
--(axis cs:27330,0.160372798414715)
--(axis cs:27320,0.160389443801097)
--(axis cs:27310,0.160404919969566)
--(axis cs:27300,0.160422946594806)
--(axis cs:27290,0.16044360977924)
--(axis cs:27280,0.160459723201078)
--(axis cs:27270,0.160474644153453)
--(axis cs:27260,0.160494203569498)
--(axis cs:27250,0.160511498046036)
--(axis cs:27240,0.160530636973805)
--(axis cs:27230,0.160547918332467)
--(axis cs:27220,0.160566420996397)
--(axis cs:27210,0.160581730704071)
--(axis cs:27200,0.160596248052066)
--(axis cs:27190,0.160614640402206)
--(axis cs:27180,0.160635134197061)
--(axis cs:27170,0.160649979254893)
--(axis cs:27160,0.160667464875996)
--(axis cs:27150,0.160687656472687)
--(axis cs:27140,0.160702031614339)
--(axis cs:27130,0.160721332249676)
--(axis cs:27120,0.160729972618064)
--(axis cs:27110,0.160748557506183)
--(axis cs:27100,0.160769283566937)
--(axis cs:27090,0.160790639925644)
--(axis cs:27080,0.160807215746017)
--(axis cs:27070,0.160820305387956)
--(axis cs:27060,0.16083135405585)
--(axis cs:27050,0.160847844832295)
--(axis cs:27040,0.160867843589887)
--(axis cs:27030,0.160889957570431)
--(axis cs:27020,0.160913120472847)
--(axis cs:27010,0.16093227172325)
--(axis cs:27000,0.160944338889814)
--(axis cs:26990,0.160962337175556)
--(axis cs:26980,0.160982810878259)
--(axis cs:26970,0.161000943287373)
--(axis cs:26960,0.161024357528139)
--(axis cs:26950,0.161041846719233)
--(axis cs:26940,0.161067181145085)
--(axis cs:26930,0.161087378627312)
--(axis cs:26920,0.161104987272273)
--(axis cs:26910,0.161119645253111)
--(axis cs:26900,0.161129426668412)
--(axis cs:26890,0.161143593334798)
--(axis cs:26880,0.161163703057404)
--(axis cs:26870,0.161183669341647)
--(axis cs:26860,0.161206126180499)
--(axis cs:26850,0.161222126809741)
--(axis cs:26840,0.161235659794936)
--(axis cs:26830,0.161252142309163)
--(axis cs:26820,0.161267072252743)
--(axis cs:26810,0.161284693304341)
--(axis cs:26800,0.161303816192734)
--(axis cs:26790,0.161322118214245)
--(axis cs:26780,0.161341483881102)
--(axis cs:26770,0.161360637846004)
--(axis cs:26760,0.161377036117162)
--(axis cs:26750,0.161393138836553)
--(axis cs:26740,0.161411431853768)
--(axis cs:26730,0.161428250357805)
--(axis cs:26720,0.161448806694694)
--(axis cs:26710,0.161474616714013)
--(axis cs:26700,0.161497846619229)
--(axis cs:26690,0.161516298279714)
--(axis cs:26680,0.161529866609499)
--(axis cs:26670,0.161553345008467)
--(axis cs:26660,0.161570653504518)
--(axis cs:26650,0.161589950160039)
--(axis cs:26640,0.161611313233743)
--(axis cs:26630,0.16162890250198)
--(axis cs:26620,0.16164629578441)
--(axis cs:26610,0.161665370956292)
--(axis cs:26600,0.161680916751256)
--(axis cs:26590,0.161703936145123)
--(axis cs:26580,0.161720834461133)
--(axis cs:26570,0.161739429658579)
--(axis cs:26560,0.161757436812658)
--(axis cs:26550,0.161780668901661)
--(axis cs:26540,0.161800424056934)
--(axis cs:26530,0.161818938201992)
--(axis cs:26520,0.161835181687905)
--(axis cs:26510,0.161859981077977)
--(axis cs:26500,0.161880402267252)
--(axis cs:26490,0.161900736880417)
--(axis cs:26480,0.161920889984174)
--(axis cs:26470,0.161938581988703)
--(axis cs:26460,0.1619601873238)
--(axis cs:26450,0.161983774389802)
--(axis cs:26440,0.162000486187021)
--(axis cs:26430,0.162020760955538)
--(axis cs:26420,0.162037724856624)
--(axis cs:26410,0.162058142941103)
--(axis cs:26400,0.162073964334763)
--(axis cs:26390,0.162086525592002)
--(axis cs:26380,0.162111663342864)
--(axis cs:26370,0.162128881116462)
--(axis cs:26360,0.162143626225893)
--(axis cs:26350,0.162164020522947)
--(axis cs:26340,0.162178388080997)
--(axis cs:26330,0.162196196125613)
--(axis cs:26320,0.162215035469385)
--(axis cs:26310,0.162234736083202)
--(axis cs:26300,0.162257472141338)
--(axis cs:26290,0.162277208226145)
--(axis cs:26280,0.162304695947725)
--(axis cs:26270,0.162319225776957)
--(axis cs:26260,0.162344169423239)
--(axis cs:26250,0.162367065555353)
--(axis cs:26240,0.16239019410532)
--(axis cs:26230,0.162404064858728)
--(axis cs:26220,0.162425857460027)
--(axis cs:26210,0.162435957846716)
--(axis cs:26200,0.162456551725051)
--(axis cs:26190,0.162474727283182)
--(axis cs:26180,0.162485979418501)
--(axis cs:26170,0.16250354606394)
--(axis cs:26160,0.162527790783718)
--(axis cs:26150,0.162544845668184)
--(axis cs:26140,0.162570961427083)
--(axis cs:26130,0.162580942770549)
--(axis cs:26120,0.162598658593287)
--(axis cs:26110,0.162609299943219)
--(axis cs:26100,0.162629027390897)
--(axis cs:26090,0.162657752217785)
--(axis cs:26080,0.162674129285396)
--(axis cs:26070,0.162695461376935)
--(axis cs:26060,0.162717518220621)
--(axis cs:26050,0.162739820391449)
--(axis cs:26040,0.162757264181806)
--(axis cs:26030,0.162775679932724)
--(axis cs:26020,0.162794401340143)
--(axis cs:26010,0.162814012978355)
--(axis cs:26000,0.162831699332395)
--(axis cs:25990,0.162845443259461)
--(axis cs:25980,0.162864830629182)
--(axis cs:25970,0.162874384598404)
--(axis cs:25960,0.162901838497649)
--(axis cs:25950,0.162922543897066)
--(axis cs:25940,0.162937594394633)
--(axis cs:25930,0.162949605148379)
--(axis cs:25920,0.162975934982133)
--(axis cs:25910,0.162993495413665)
--(axis cs:25900,0.163013415362033)
--(axis cs:25890,0.163028491777378)
--(axis cs:25880,0.163043364919659)
--(axis cs:25870,0.163066995576202)
--(axis cs:25860,0.163088446696645)
--(axis cs:25850,0.16310255206648)
--(axis cs:25840,0.163120703169964)
--(axis cs:25830,0.163138622159656)
--(axis cs:25820,0.163159078453279)
--(axis cs:25810,0.163186164497248)
--(axis cs:25800,0.163209134721481)
--(axis cs:25790,0.163231899803071)
--(axis cs:25780,0.163249369394689)
--(axis cs:25770,0.163264393810798)
--(axis cs:25760,0.16328572507187)
--(axis cs:25750,0.163303763475545)
--(axis cs:25740,0.1633173074771)
--(axis cs:25730,0.163334607874071)
--(axis cs:25720,0.163356881613795)
--(axis cs:25710,0.163374086048917)
--(axis cs:25700,0.163395577073349)
--(axis cs:25690,0.163408617447545)
--(axis cs:25680,0.163427201340062)
--(axis cs:25670,0.163444075477732)
--(axis cs:25660,0.163461185540069)
--(axis cs:25650,0.163484339368085)
--(axis cs:25640,0.163507158866619)
--(axis cs:25630,0.163524043946839)
--(axis cs:25620,0.163540209146787)
--(axis cs:25610,0.163558270948375)
--(axis cs:25600,0.163576213881277)
--(axis cs:25590,0.163592886693214)
--(axis cs:25580,0.163610189296994)
--(axis cs:25570,0.163630226786821)
--(axis cs:25560,0.163643313158132)
--(axis cs:25550,0.163660687038776)
--(axis cs:25540,0.163675903862173)
--(axis cs:25530,0.163691399257855)
--(axis cs:25520,0.163709467079861)
--(axis cs:25510,0.16372172404573)
--(axis cs:25500,0.163742631416774)
--(axis cs:25490,0.163759593889479)
--(axis cs:25480,0.163778453297405)
--(axis cs:25470,0.163800689174931)
--(axis cs:25460,0.163820300510402)
--(axis cs:25450,0.163835912660287)
--(axis cs:25440,0.163850456792176)
--(axis cs:25430,0.163866564369791)
--(axis cs:25420,0.16387709289689)
--(axis cs:25410,0.163894538504561)
--(axis cs:25400,0.163907552855226)
--(axis cs:25390,0.163929092418644)
--(axis cs:25380,0.163949978274355)
--(axis cs:25370,0.16397536702641)
--(axis cs:25360,0.163986558677774)
--(axis cs:25350,0.164008077701169)
--(axis cs:25340,0.164025645698543)
--(axis cs:25330,0.164038321465119)
--(axis cs:25320,0.164053832851335)
--(axis cs:25310,0.164075387697903)
--(axis cs:25300,0.164096798108918)
--(axis cs:25290,0.16411927593227)
--(axis cs:25280,0.164135788681054)
--(axis cs:25270,0.164148445168966)
--(axis cs:25260,0.164164906020374)
--(axis cs:25250,0.164183088312403)
--(axis cs:25240,0.164198715617414)
--(axis cs:25230,0.164218304473586)
--(axis cs:25220,0.164241839371687)
--(axis cs:25210,0.164266872647596)
--(axis cs:25200,0.164283101607812)
--(axis cs:25190,0.164302213391938)
--(axis cs:25180,0.164315787003519)
--(axis cs:25170,0.164332482515273)
--(axis cs:25160,0.164347116999449)
--(axis cs:25150,0.164361418531927)
--(axis cs:25140,0.164390661996295)
--(axis cs:25130,0.164408352877582)
--(axis cs:25120,0.164430067473357)
--(axis cs:25110,0.164451135547333)
--(axis cs:25100,0.16447596144945)
--(axis cs:25090,0.164495828738032)
--(axis cs:25080,0.164508176497884)
--(axis cs:25070,0.164529985520762)
--(axis cs:25060,0.164549233756643)
--(axis cs:25050,0.164564894932598)
--(axis cs:25040,0.164591551615968)
--(axis cs:25030,0.164611015157674)
--(axis cs:25020,0.164625786690791)
--(axis cs:25010,0.16464296926246)
--(axis cs:25000,0.164662984147604)
--(axis cs:24990,0.164687712296849)
--(axis cs:24980,0.164704455140328)
--(axis cs:24970,0.164722889351678)
--(axis cs:24960,0.16473505598643)
--(axis cs:24950,0.164753608556985)
--(axis cs:24940,0.164772059345989)
--(axis cs:24930,0.164786333237154)
--(axis cs:24920,0.164810309908068)
--(axis cs:24910,0.164832083534257)
--(axis cs:24900,0.164848232558364)
--(axis cs:24890,0.164864233563879)
--(axis cs:24880,0.164882722171796)
--(axis cs:24870,0.164905045963477)
--(axis cs:24860,0.164926146766371)
--(axis cs:24850,0.164940479075541)
--(axis cs:24840,0.164958239672105)
--(axis cs:24830,0.164974611246511)
--(axis cs:24820,0.16499249050008)
--(axis cs:24810,0.165015934894435)
--(axis cs:24800,0.165032284908071)
--(axis cs:24790,0.16504870975072)
--(axis cs:24780,0.165071529976288)
--(axis cs:24770,0.165092307857138)
--(axis cs:24760,0.165120000181034)
--(axis cs:24750,0.165142637446293)
--(axis cs:24740,0.165161714228767)
--(axis cs:24730,0.165181509479358)
--(axis cs:24720,0.165198111008528)
--(axis cs:24710,0.165210581038287)
--(axis cs:24700,0.165226563491656)
--(axis cs:24690,0.16524980115078)
--(axis cs:24680,0.165270112452285)
--(axis cs:24670,0.165285731088066)
--(axis cs:24660,0.165304160520579)
--(axis cs:24650,0.165325209151465)
--(axis cs:24640,0.165346373753647)
--(axis cs:24630,0.165362665895215)
--(axis cs:24620,0.16538456442625)
--(axis cs:24610,0.165404190224856)
--(axis cs:24600,0.165424870962506)
--(axis cs:24590,0.165441823340666)
--(axis cs:24580,0.165462225497021)
--(axis cs:24570,0.165479298407184)
--(axis cs:24560,0.165500660167403)
--(axis cs:24550,0.165513174341576)
--(axis cs:24540,0.16553017286639)
--(axis cs:24530,0.165545701897066)
--(axis cs:24520,0.165562399791028)
--(axis cs:24510,0.165586646138161)
--(axis cs:24500,0.165600727190222)
--(axis cs:24490,0.165624658756426)
--(axis cs:24480,0.16564477620518)
--(axis cs:24470,0.165661350112832)
--(axis cs:24460,0.165677128565855)
--(axis cs:24450,0.165699364441072)
--(axis cs:24440,0.165724635851942)
--(axis cs:24430,0.165738056600212)
--(axis cs:24420,0.165756874319065)
--(axis cs:24410,0.165774348244416)
--(axis cs:24400,0.165790331044528)
--(axis cs:24390,0.165807883685812)
--(axis cs:24380,0.165827183361658)
--(axis cs:24370,0.165844811936702)
--(axis cs:24360,0.165863625064993)
--(axis cs:24350,0.165878616595376)
--(axis cs:24340,0.16589937109314)
--(axis cs:24330,0.165914713440119)
--(axis cs:24320,0.165932193578647)
--(axis cs:24310,0.165951844890295)
--(axis cs:24300,0.165969717813626)
--(axis cs:24290,0.165991259628117)
--(axis cs:24280,0.16601681334391)
--(axis cs:24270,0.166036215724621)
--(axis cs:24260,0.166055138651986)
--(axis cs:24250,0.166074816374023)
--(axis cs:24240,0.166099102764861)
--(axis cs:24230,0.166119698543074)
--(axis cs:24220,0.166135227234896)
--(axis cs:24210,0.166153548515106)
--(axis cs:24200,0.166179683327483)
--(axis cs:24190,0.166201050087317)
--(axis cs:24180,0.166215556691624)
--(axis cs:24170,0.166236185189053)
--(axis cs:24160,0.166257160402152)
--(axis cs:24150,0.166274386391941)
--(axis cs:24140,0.166288393194561)
--(axis cs:24130,0.166315167344716)
--(axis cs:24120,0.166334689454745)
--(axis cs:24110,0.166358351531514)
--(axis cs:24100,0.166380967918078)
--(axis cs:24090,0.166396408569822)
--(axis cs:24080,0.166413329638763)
--(axis cs:24070,0.166431791436618)
--(axis cs:24060,0.166457860556331)
--(axis cs:24050,0.166486720591176)
--(axis cs:24040,0.16651020979183)
--(axis cs:24030,0.166537190973093)
--(axis cs:24020,0.166557500020638)
--(axis cs:24010,0.166578961002956)
--(axis cs:24000,0.166600629804585)
--(axis cs:23990,0.166614493125865)
--(axis cs:23980,0.166629614690558)
--(axis cs:23970,0.166649790565545)
--(axis cs:23960,0.166662809881787)
--(axis cs:23950,0.16668126332511)
--(axis cs:23940,0.16669783154883)
--(axis cs:23930,0.166713964083591)
--(axis cs:23920,0.166731200087239)
--(axis cs:23910,0.166752688065642)
--(axis cs:23900,0.166776516729229)
--(axis cs:23890,0.166792068226892)
--(axis cs:23880,0.166821244874754)
--(axis cs:23870,0.166834384714759)
--(axis cs:23860,0.16685036487284)
--(axis cs:23850,0.166867453580102)
--(axis cs:23840,0.166888250909415)
--(axis cs:23830,0.166908216029153)
--(axis cs:23820,0.166926001477048)
--(axis cs:23810,0.166945711207278)
--(axis cs:23800,0.166960981177249)
--(axis cs:23790,0.166967729740652)
--(axis cs:23780,0.166990017877414)
--(axis cs:23770,0.167002853462068)
--(axis cs:23760,0.167024859873336)
--(axis cs:23750,0.167050566077967)
--(axis cs:23740,0.167066283703402)
--(axis cs:23730,0.16708544747589)
--(axis cs:23720,0.167107348622792)
--(axis cs:23710,0.167128642519041)
--(axis cs:23700,0.167148076426277)
--(axis cs:23690,0.167160779414278)
--(axis cs:23680,0.167176573561674)
--(axis cs:23670,0.167198201557141)
--(axis cs:23660,0.167218277361728)
--(axis cs:23650,0.167239709526177)
--(axis cs:23640,0.167255879012487)
--(axis cs:23630,0.167276987950154)
--(axis cs:23620,0.167295471862676)
--(axis cs:23610,0.167316592961842)
--(axis cs:23600,0.167338110159857)
--(axis cs:23590,0.167359437236753)
--(axis cs:23580,0.167374703616119)
--(axis cs:23570,0.167393045301599)
--(axis cs:23560,0.167417894155916)
--(axis cs:23550,0.167441707842181)
--(axis cs:23540,0.167457445678487)
--(axis cs:23530,0.167477799281235)
--(axis cs:23520,0.167497084764565)
--(axis cs:23510,0.167516066656639)
--(axis cs:23500,0.16753221243048)
--(axis cs:23490,0.167557476457966)
--(axis cs:23480,0.167579418551819)
--(axis cs:23470,0.167594397883107)
--(axis cs:23460,0.167618589079515)
--(axis cs:23450,0.167645862226967)
--(axis cs:23440,0.167667472103856)
--(axis cs:23430,0.167689904190996)
--(axis cs:23420,0.167720037311431)
--(axis cs:23410,0.167734674139758)
--(axis cs:23400,0.167752953175285)
--(axis cs:23390,0.167772920781398)
--(axis cs:23380,0.167795550834508)
--(axis cs:23370,0.167824020090699)
--(axis cs:23360,0.167843062939388)
--(axis cs:23350,0.167864674868042)
--(axis cs:23340,0.167878209365061)
--(axis cs:23330,0.167893167993217)
--(axis cs:23320,0.16791979788519)
--(axis cs:23310,0.16793904171173)
--(axis cs:23300,0.167962227915309)
--(axis cs:23290,0.167981172445045)
--(axis cs:23280,0.167999992744154)
--(axis cs:23270,0.16802516614411)
--(axis cs:23260,0.168046479839212)
--(axis cs:23250,0.168068556179924)
--(axis cs:23240,0.168086948084492)
--(axis cs:23230,0.168104615160851)
--(axis cs:23220,0.168125983494633)
--(axis cs:23210,0.168144853667927)
--(axis cs:23200,0.168174822248442)
--(axis cs:23190,0.168195948126636)
--(axis cs:23180,0.168217081461527)
--(axis cs:23170,0.168236320432752)
--(axis cs:23160,0.168260991779829)
--(axis cs:23150,0.168277004526343)
--(axis cs:23140,0.168293136879282)
--(axis cs:23130,0.168307752192562)
--(axis cs:23120,0.168325632455352)
--(axis cs:23110,0.16834931087065)
--(axis cs:23100,0.168377497165113)
--(axis cs:23090,0.168396952740266)
--(axis cs:23080,0.168423512969798)
--(axis cs:23070,0.168449102105835)
--(axis cs:23060,0.168471177761261)
--(axis cs:23050,0.168489087345943)
--(axis cs:23040,0.168515410296541)
--(axis cs:23030,0.168537168169355)
--(axis cs:23020,0.168556459978958)
--(axis cs:23010,0.168579551435292)
--(axis cs:23000,0.168611050025888)
--(axis cs:22990,0.16862400497869)
--(axis cs:22980,0.168640328139303)
--(axis cs:22970,0.168662657166469)
--(axis cs:22960,0.168677375588886)
--(axis cs:22950,0.16870069627474)
--(axis cs:22940,0.168725225113325)
--(axis cs:22930,0.168741106978486)
--(axis cs:22920,0.168760394187596)
--(axis cs:22910,0.168772967112292)
--(axis cs:22900,0.168790846381095)
--(axis cs:22890,0.168811525126167)
--(axis cs:22880,0.168835484240171)
--(axis cs:22870,0.168853956312989)
--(axis cs:22860,0.168880073894281)
--(axis cs:22850,0.1689014710527)
--(axis cs:22840,0.168921018254784)
--(axis cs:22830,0.168939835109759)
--(axis cs:22820,0.168960614498948)
--(axis cs:22810,0.168979392767727)
--(axis cs:22800,0.169003987238528)
--(axis cs:22790,0.169028943717326)
--(axis cs:22780,0.169043719956791)
--(axis cs:22770,0.169054234118295)
--(axis cs:22760,0.169071298863287)
--(axis cs:22750,0.16908638057118)
--(axis cs:22740,0.169105749558137)
--(axis cs:22730,0.169134836797401)
--(axis cs:22720,0.169163127928908)
--(axis cs:22710,0.169183634478386)
--(axis cs:22700,0.169206114942547)
--(axis cs:22690,0.169228003067014)
--(axis cs:22680,0.169241029048818)
--(axis cs:22670,0.169259094342222)
--(axis cs:22660,0.169280263013926)
--(axis cs:22650,0.169304520875937)
--(axis cs:22640,0.169319247122956)
--(axis cs:22630,0.169340131685534)
--(axis cs:22620,0.16935811989407)
--(axis cs:22610,0.169374898039765)
--(axis cs:22600,0.169393031813861)
--(axis cs:22590,0.169416759627763)
--(axis cs:22580,0.169435764228176)
--(axis cs:22570,0.169452476687975)
--(axis cs:22560,0.169470411455868)
--(axis cs:22550,0.169488726222323)
--(axis cs:22540,0.169513250498903)
--(axis cs:22530,0.169539225343643)
--(axis cs:22520,0.16955595593138)
--(axis cs:22510,0.16958632217162)
--(axis cs:22500,0.169614075834834)
--(axis cs:22490,0.169635416126836)
--(axis cs:22480,0.169657825120193)
--(axis cs:22470,0.169684229685718)
--(axis cs:22460,0.169704048489462)
--(axis cs:22450,0.169727797209849)
--(axis cs:22440,0.169752613815043)
--(axis cs:22430,0.169773657708332)
--(axis cs:22420,0.169789315026717)
--(axis cs:22410,0.169811814081948)
--(axis cs:22400,0.169830036524297)
--(axis cs:22390,0.169858734606943)
--(axis cs:22380,0.169880820635892)
--(axis cs:22370,0.169902914116184)
--(axis cs:22360,0.169923409311246)
--(axis cs:22350,0.169942882080041)
--(axis cs:22340,0.169962863296949)
--(axis cs:22330,0.169980109928809)
--(axis cs:22320,0.170001707077349)
--(axis cs:22310,0.170024217930812)
--(axis cs:22300,0.170050790843433)
--(axis cs:22290,0.170073608872576)
--(axis cs:22280,0.170100168380283)
--(axis cs:22270,0.170124900088304)
--(axis cs:22260,0.17014882449199)
--(axis cs:22250,0.170160519708062)
--(axis cs:22240,0.170180961572856)
--(axis cs:22230,0.170210422345875)
--(axis cs:22220,0.170227581908557)
--(axis cs:22210,0.170248039014424)
--(axis cs:22200,0.170269514579298)
--(axis cs:22190,0.170289768198482)
--(axis cs:22180,0.170316704576751)
--(axis cs:22170,0.170326658664095)
--(axis cs:22160,0.170354182423402)
--(axis cs:22150,0.170373530589401)
--(axis cs:22140,0.170400374561106)
--(axis cs:22130,0.170425995209626)
--(axis cs:22120,0.17045228391477)
--(axis cs:22110,0.170474031870353)
--(axis cs:22100,0.17050006484747)
--(axis cs:22090,0.170521814103954)
--(axis cs:22080,0.170547507930246)
--(axis cs:22070,0.170572626233743)
--(axis cs:22060,0.17059373968614)
--(axis cs:22050,0.170617634190985)
--(axis cs:22040,0.170637187191318)
--(axis cs:22030,0.170657334556924)
--(axis cs:22020,0.170678813719852)
--(axis cs:22010,0.170698266351671)
--(axis cs:22000,0.170716977725491)
--(axis cs:21990,0.170741985795323)
--(axis cs:21980,0.170757779943683)
--(axis cs:21970,0.170780982420168)
--(axis cs:21960,0.170794700699643)
--(axis cs:21950,0.170814479687124)
--(axis cs:21940,0.170835917427117)
--(axis cs:21930,0.170864697579664)
--(axis cs:21920,0.170887903387414)
--(axis cs:21910,0.170909353256507)
--(axis cs:21900,0.170928738169719)
--(axis cs:21890,0.170954239477973)
--(axis cs:21880,0.170983648022935)
--(axis cs:21870,0.171003847997763)
--(axis cs:21860,0.17102295219659)
--(axis cs:21850,0.171045117821643)
--(axis cs:21840,0.171064785089967)
--(axis cs:21830,0.17108549469046)
--(axis cs:21820,0.171110687113028)
--(axis cs:21810,0.171125987955322)
--(axis cs:21800,0.171153978418007)
--(axis cs:21790,0.171178834381945)
--(axis cs:21780,0.171201902160104)
--(axis cs:21770,0.171218734563212)
--(axis cs:21760,0.171238512816154)
--(axis cs:21750,0.171260281269722)
--(axis cs:21740,0.171282369429263)
--(axis cs:21730,0.171299402505203)
--(axis cs:21720,0.171325764713174)
--(axis cs:21710,0.17134829225706)
--(axis cs:21700,0.171368362209891)
--(axis cs:21690,0.171394904989417)
--(axis cs:21680,0.17141477898291)
--(axis cs:21670,0.171441766847639)
--(axis cs:21660,0.171467307082103)
--(axis cs:21650,0.171483116685849)
--(axis cs:21640,0.171506305426725)
--(axis cs:21630,0.17152708812833)
--(axis cs:21620,0.17154897866181)
--(axis cs:21610,0.171575864742364)
--(axis cs:21600,0.17160253993178)
--(axis cs:21590,0.171629096106911)
--(axis cs:21580,0.171655500544442)
--(axis cs:21570,0.171677587970511)
--(axis cs:21560,0.171703668215761)
--(axis cs:21550,0.171728583090264)
--(axis cs:21540,0.171748226642498)
--(axis cs:21530,0.171766296506125)
--(axis cs:21520,0.171794953326403)
--(axis cs:21510,0.171817675782376)
--(axis cs:21500,0.171835243275364)
--(axis cs:21490,0.171858655743334)
--(axis cs:21480,0.171882520422776)
--(axis cs:21470,0.17190103695596)
--(axis cs:21460,0.171923584999304)
--(axis cs:21450,0.171945072960114)
--(axis cs:21440,0.17196951065779)
--(axis cs:21430,0.171999485611228)
--(axis cs:21420,0.172015936982104)
--(axis cs:21410,0.172038584865048)
--(axis cs:21400,0.172062303631365)
--(axis cs:21390,0.172090291234361)
--(axis cs:21380,0.172109273322709)
--(axis cs:21370,0.172134132561895)
--(axis cs:21360,0.172167477295733)
--(axis cs:21350,0.172196298909789)
--(axis cs:21340,0.172211768909033)
--(axis cs:21330,0.17223414183322)
--(axis cs:21320,0.1722527341484)
--(axis cs:21310,0.172272869173907)
--(axis cs:21300,0.172297406608983)
--(axis cs:21290,0.172320665236481)
--(axis cs:21280,0.172332568650099)
--(axis cs:21270,0.172355955915456)
--(axis cs:21260,0.172375058295113)
--(axis cs:21250,0.172396461023895)
--(axis cs:21240,0.172419377765192)
--(axis cs:21230,0.172441660386105)
--(axis cs:21220,0.172463606818823)
--(axis cs:21210,0.172482338205669)
--(axis cs:21200,0.172517243057642)
--(axis cs:21190,0.172541803865803)
--(axis cs:21180,0.172567905640863)
--(axis cs:21170,0.17259687022755)
--(axis cs:21160,0.17262649039175)
--(axis cs:21150,0.172645750241322)
--(axis cs:21140,0.17267348258326)
--(axis cs:21130,0.172693150322167)
--(axis cs:21120,0.172716348479817)
--(axis cs:21110,0.172743950058681)
--(axis cs:21100,0.172766492997523)
--(axis cs:21090,0.172786519508435)
--(axis cs:21080,0.172813652372603)
--(axis cs:21070,0.172843190628746)
--(axis cs:21060,0.172870385488919)
--(axis cs:21050,0.172893554785809)
--(axis cs:21040,0.172906175313784)
--(axis cs:21030,0.172934387816892)
--(axis cs:21020,0.172966228519972)
--(axis cs:21010,0.172997036998171)
--(axis cs:21000,0.173009832956705)
--(axis cs:20990,0.173036142729621)
--(axis cs:20980,0.173058602247601)
--(axis cs:20970,0.173080566694461)
--(axis cs:20960,0.173100634860265)
--(axis cs:20950,0.173124377396968)
--(axis cs:20940,0.173148982554082)
--(axis cs:20930,0.173164420300182)
--(axis cs:20920,0.173173622840155)
--(axis cs:20910,0.173195413860832)
--(axis cs:20900,0.173216976152182)
--(axis cs:20890,0.173240582543139)
--(axis cs:20880,0.173264908158067)
--(axis cs:20870,0.173292841318412)
--(axis cs:20860,0.173310767510979)
--(axis cs:20850,0.173332141258876)
--(axis cs:20840,0.173366964852716)
--(axis cs:20830,0.173388522134165)
--(axis cs:20820,0.173409123337776)
--(axis cs:20810,0.17343527186059)
--(axis cs:20800,0.17345484942948)
--(axis cs:20790,0.173480514645329)
--(axis cs:20780,0.173516904423826)
--(axis cs:20770,0.17353902255452)
--(axis cs:20760,0.173561580310855)
--(axis cs:20750,0.173588265183187)
--(axis cs:20740,0.173608546080747)
--(axis cs:20730,0.173635787032925)
--(axis cs:20720,0.173663290919645)
--(axis cs:20710,0.173688749741374)
--(axis cs:20700,0.173712917438652)
--(axis cs:20690,0.173732796999927)
--(axis cs:20680,0.173755803088243)
--(axis cs:20670,0.173779595289011)
--(axis cs:20660,0.173807066427791)
--(axis cs:20650,0.173830343788237)
--(axis cs:20640,0.173858150020561)
--(axis cs:20630,0.17388131859059)
--(axis cs:20620,0.173912497576943)
--(axis cs:20610,0.173933024533554)
--(axis cs:20600,0.173956256496244)
--(axis cs:20590,0.173982711571995)
--(axis cs:20580,0.174005453035242)
--(axis cs:20570,0.174039394447237)
--(axis cs:20560,0.174069180308836)
--(axis cs:20550,0.174091189896047)
--(axis cs:20540,0.174109901357376)
--(axis cs:20530,0.174130533380956)
--(axis cs:20520,0.174155337234378)
--(axis cs:20510,0.174178732239102)
--(axis cs:20500,0.174196522199336)
--(axis cs:20490,0.174225691927409)
--(axis cs:20480,0.174243085921151)
--(axis cs:20470,0.17426611354792)
--(axis cs:20460,0.174290976699394)
--(axis cs:20450,0.174316219013599)
--(axis cs:20440,0.174326682525546)
--(axis cs:20430,0.174350195628724)
--(axis cs:20420,0.174370808176057)
--(axis cs:20410,0.174397923282275)
--(axis cs:20400,0.174423382540365)
--(axis cs:20390,0.174446345570094)
--(axis cs:20380,0.174470318562384)
--(axis cs:20370,0.174497527804462)
--(axis cs:20360,0.174524147837485)
--(axis cs:20350,0.174543463535271)
--(axis cs:20340,0.174572917648033)
--(axis cs:20330,0.174594636848764)
--(axis cs:20320,0.174618186244481)
--(axis cs:20310,0.174641720578908)
--(axis cs:20300,0.174666685551001)
--(axis cs:20290,0.174687762047848)
--(axis cs:20280,0.174709087700489)
--(axis cs:20270,0.174724570857242)
--(axis cs:20260,0.174758052901135)
--(axis cs:20250,0.174788190644099)
--(axis cs:20240,0.174806647215803)
--(axis cs:20230,0.174825584886113)
--(axis cs:20220,0.174858078200313)
--(axis cs:20210,0.174895644877444)
--(axis cs:20200,0.174927402741178)
--(axis cs:20190,0.174942666600936)
--(axis cs:20180,0.174966930189273)
--(axis cs:20170,0.174976390667646)
--(axis cs:20160,0.175002589825151)
--(axis cs:20150,0.175018871053663)
--(axis cs:20140,0.175045120403706)
--(axis cs:20130,0.175066494647541)
--(axis cs:20120,0.175087425792912)
--(axis cs:20110,0.175108741653617)
--(axis cs:20100,0.17514051829604)
--(axis cs:20090,0.175157732497703)
--(axis cs:20080,0.175179259070485)
--(axis cs:20070,0.175201780377272)
--(axis cs:20060,0.175224454979938)
--(axis cs:20050,0.175249911717995)
--(axis cs:20040,0.175279876916886)
--(axis cs:20030,0.175312433244527)
--(axis cs:20020,0.17533906272089)
--(axis cs:20010,0.175364129832634)
--(axis cs:20000,0.175388017014799)
--(axis cs:19990,0.175406333327504)
--(axis cs:19980,0.175425926304373)
--(axis cs:19970,0.175455832571596)
--(axis cs:19960,0.175480062629796)
--(axis cs:19950,0.175503043063673)
--(axis cs:19940,0.175526613590732)
--(axis cs:19930,0.175541010752512)
--(axis cs:19920,0.17556960159683)
--(axis cs:19910,0.175593879201271)
--(axis cs:19900,0.175620630487907)
--(axis cs:19890,0.175650462784404)
--(axis cs:19880,0.175680574066832)
--(axis cs:19870,0.175704830663023)
--(axis cs:19860,0.175727428313385)
--(axis cs:19850,0.17574580959046)
--(axis cs:19840,0.175763664417217)
--(axis cs:19830,0.175791231553159)
--(axis cs:19820,0.175815126440557)
--(axis cs:19810,0.175843142984637)
--(axis cs:19800,0.175863983220248)
--(axis cs:19790,0.175891008216742)
--(axis cs:19780,0.175906197390037)
--(axis cs:19770,0.175938122488062)
--(axis cs:19760,0.175964567702047)
--(axis cs:19750,0.175982791747503)
--(axis cs:19740,0.176010890976178)
--(axis cs:19730,0.176031360268809)
--(axis cs:19720,0.176056712237797)
--(axis cs:19710,0.176085851973085)
--(axis cs:19700,0.176101256501273)
--(axis cs:19690,0.176128585478688)
--(axis cs:19680,0.176147089356732)
--(axis cs:19670,0.176168528088091)
--(axis cs:19660,0.176200246346324)
--(axis cs:19650,0.176215250669774)
--(axis cs:19640,0.176225523638375)
--(axis cs:19630,0.176248050667069)
--(axis cs:19620,0.176273714291879)
--(axis cs:19610,0.176297740451066)
--(axis cs:19600,0.176327789564235)
--(axis cs:19590,0.176353029935858)
--(axis cs:19580,0.176382897598452)
--(axis cs:19570,0.176412284240515)
--(axis cs:19560,0.176440799125006)
--(axis cs:19550,0.176467394889565)
--(axis cs:19540,0.176502738584375)
--(axis cs:19530,0.176522423921319)
--(axis cs:19520,0.176544888998225)
--(axis cs:19510,0.176570683632138)
--(axis cs:19500,0.17659607601961)
--(axis cs:19490,0.176625654573472)
--(axis cs:19480,0.176651329261924)
--(axis cs:19470,0.176679427381014)
--(axis cs:19460,0.176709368652389)
--(axis cs:19450,0.176735373615602)
--(axis cs:19440,0.176758613288744)
--(axis cs:19430,0.176785244631906)
--(axis cs:19420,0.176802098264983)
--(axis cs:19410,0.176826532996407)
--(axis cs:19400,0.176856045993399)
--(axis cs:19390,0.176881627269757)
--(axis cs:19380,0.176904651964248)
--(axis cs:19370,0.176929122376122)
--(axis cs:19360,0.176956677409427)
--(axis cs:19350,0.176975026513108)
--(axis cs:19340,0.177002906819402)
--(axis cs:19330,0.177026167316576)
--(axis cs:19320,0.177046754857184)
--(axis cs:19310,0.177077769400904)
--(axis cs:19300,0.177109982992784)
--(axis cs:19290,0.177125150674086)
--(axis cs:19280,0.177156841215783)
--(axis cs:19270,0.177186204490145)
--(axis cs:19260,0.177213584822692)
--(axis cs:19250,0.177233933450089)
--(axis cs:19240,0.177268955760744)
--(axis cs:19230,0.177298277041962)
--(axis cs:19220,0.177330205978158)
--(axis cs:19210,0.177359371092699)
--(axis cs:19200,0.177386658222643)
--(axis cs:19190,0.177413053639864)
--(axis cs:19180,0.177436957918616)
--(axis cs:19170,0.177460682768851)
--(axis cs:19160,0.177477714917702)
--(axis cs:19150,0.177494118455138)
--(axis cs:19140,0.177526493360053)
--(axis cs:19130,0.177555402928692)
--(axis cs:19120,0.17758164158812)
--(axis cs:19110,0.177602564224795)
--(axis cs:19100,0.177634696512305)
--(axis cs:19090,0.177660397417812)
--(axis cs:19080,0.177686375851235)
--(axis cs:19070,0.177704850661981)
--(axis cs:19060,0.177730421391825)
--(axis cs:19050,0.177747924616149)
--(axis cs:19040,0.177770777160178)
--(axis cs:19030,0.177801119167182)
--(axis cs:19020,0.177813701154731)
--(axis cs:19010,0.177836645099075)
--(axis cs:19000,0.177859183909481)
--(axis cs:18990,0.177886302997571)
--(axis cs:18980,0.177911230048643)
--(axis cs:18970,0.177939868708335)
--(axis cs:18960,0.177967304491962)
--(axis cs:18950,0.177993253234496)
--(axis cs:18940,0.178012198786447)
--(axis cs:18930,0.178043640296542)
--(axis cs:18920,0.178066524726348)
--(axis cs:18910,0.178091098849504)
--(axis cs:18900,0.178113361231962)
--(axis cs:18890,0.178137249387643)
--(axis cs:18880,0.178164162667231)
--(axis cs:18870,0.178193421998185)
--(axis cs:18860,0.178222286157461)
--(axis cs:18850,0.178246734574911)
--(axis cs:18840,0.178269159109244)
--(axis cs:18830,0.178294893382569)
--(axis cs:18820,0.178325899049433)
--(axis cs:18810,0.178354719866056)
--(axis cs:18800,0.178380308419848)
--(axis cs:18790,0.178404985614824)
--(axis cs:18780,0.178435487633843)
--(axis cs:18770,0.178466982329125)
--(axis cs:18760,0.178478730509588)
--(axis cs:18750,0.178499140413151)
--(axis cs:18740,0.178524200783273)
--(axis cs:18730,0.178551047530366)
--(axis cs:18720,0.178581333223716)
--(axis cs:18710,0.178610314363507)
--(axis cs:18700,0.178633045183408)
--(axis cs:18690,0.178660537176647)
--(axis cs:18680,0.178690815384537)
--(axis cs:18670,0.178720872394463)
--(axis cs:18660,0.178750917776577)
--(axis cs:18650,0.178770108738927)
--(axis cs:18640,0.178801695771889)
--(axis cs:18630,0.178821136039975)
--(axis cs:18620,0.178849804506678)
--(axis cs:18610,0.178865887191302)
--(axis cs:18600,0.178897723248293)
--(axis cs:18590,0.178927161387142)
--(axis cs:18580,0.178958449705671)
--(axis cs:18570,0.1789873745999)
--(axis cs:18560,0.179006681429679)
--(axis cs:18550,0.179034421693083)
--(axis cs:18540,0.179062955689666)
--(axis cs:18530,0.179086353272748)
--(axis cs:18520,0.179110470550973)
--(axis cs:18510,0.179132359642839)
--(axis cs:18500,0.179160052087238)
--(axis cs:18490,0.179182544186543)
--(axis cs:18480,0.179208170098059)
--(axis cs:18470,0.179223338621439)
--(axis cs:18460,0.179259199468544)
--(axis cs:18450,0.179281014714801)
--(axis cs:18440,0.179299034368697)
--(axis cs:18430,0.179318244977838)
--(axis cs:18420,0.179349478660732)
--(axis cs:18410,0.179373354255797)
--(axis cs:18400,0.179404093557492)
--(axis cs:18390,0.179432354750994)
--(axis cs:18380,0.179453257640111)
--(axis cs:18370,0.179488523068253)
--(axis cs:18360,0.179516959436063)
--(axis cs:18350,0.179541870030783)
--(axis cs:18340,0.17957022036366)
--(axis cs:18330,0.179588761099229)
--(axis cs:18320,0.179615282543656)
--(axis cs:18310,0.179634761819256)
--(axis cs:18300,0.179665520010369)
--(axis cs:18290,0.179700852335764)
--(axis cs:18280,0.179723028251852)
--(axis cs:18270,0.179742131676161)
--(axis cs:18260,0.179763087748584)
--(axis cs:18250,0.179798129257929)
--(axis cs:18240,0.179815652518967)
--(axis cs:18230,0.179850816088535)
--(axis cs:18220,0.179873346488468)
--(axis cs:18210,0.17990193859071)
--(axis cs:18200,0.179930248561896)
--(axis cs:18190,0.17995828758097)
--(axis cs:18180,0.179979375955554)
--(axis cs:18170,0.180004420889674)
--(axis cs:18160,0.180037974754274)
--(axis cs:18150,0.180067521530534)
--(axis cs:18140,0.180093691085421)
--(axis cs:18130,0.180119608977306)
--(axis cs:18120,0.180142539941891)
--(axis cs:18110,0.180165215388614)
--(axis cs:18100,0.180187360203228)
--(axis cs:18090,0.180224117310037)
--(axis cs:18080,0.18024594065228)
--(axis cs:18070,0.180278280322108)
--(axis cs:18060,0.180303290978286)
--(axis cs:18050,0.180330119881947)
--(axis cs:18040,0.180360849886861)
--(axis cs:18030,0.180380690934635)
--(axis cs:18020,0.180402692178082)
--(axis cs:18010,0.180424469263172)
--(axis cs:18000,0.18045443274292)
--(axis cs:17990,0.180477585525601)
--(axis cs:17980,0.180504527372418)
--(axis cs:17970,0.180527906177117)
--(axis cs:17960,0.180553644513756)
--(axis cs:17950,0.180582900155926)
--(axis cs:17940,0.180613346379827)
--(axis cs:17930,0.180639444775137)
--(axis cs:17920,0.180655595843552)
--(axis cs:17910,0.180683028980994)
--(axis cs:17900,0.180716297084643)
--(axis cs:17890,0.180735149020141)
--(axis cs:17880,0.180772741303167)
--(axis cs:17870,0.180800317016578)
--(axis cs:17860,0.180824883988926)
--(axis cs:17850,0.180840495214981)
--(axis cs:17840,0.180859773782187)
--(axis cs:17830,0.180885972843469)
--(axis cs:17820,0.180916443134206)
--(axis cs:17810,0.180932409030451)
--(axis cs:17800,0.180961077981442)
--(axis cs:17790,0.180996478038705)
--(axis cs:17780,0.181030823547719)
--(axis cs:17770,0.181050229827266)
--(axis cs:17760,0.181066548054047)
--(axis cs:17750,0.181098947482161)
--(axis cs:17740,0.181120382616559)
--(axis cs:17730,0.181153199877577)
--(axis cs:17720,0.181191437283852)
--(axis cs:17710,0.1812077719223)
--(axis cs:17700,0.181240920346754)
--(axis cs:17690,0.18126669008566)
--(axis cs:17680,0.181291687206693)
--(axis cs:17670,0.181327188619616)
--(axis cs:17660,0.181352881827586)
--(axis cs:17650,0.181380788010638)
--(axis cs:17640,0.181414852033174)
--(axis cs:17630,0.181445898836534)
--(axis cs:17620,0.181478568893926)
--(axis cs:17610,0.181504906849927)
--(axis cs:17600,0.181541778452162)
--(axis cs:17590,0.181568014924442)
--(axis cs:17580,0.18159914064376)
--(axis cs:17570,0.181632496270871)
--(axis cs:17560,0.181648606359311)
--(axis cs:17550,0.181673496971821)
--(axis cs:17540,0.181690012751226)
--(axis cs:17530,0.181715231384692)
--(axis cs:17520,0.181747599433634)
--(axis cs:17510,0.181776468037427)
--(axis cs:17500,0.181815572000404)
--(axis cs:17490,0.181846883680941)
--(axis cs:17480,0.181876266456748)
--(axis cs:17470,0.181902759756858)
--(axis cs:17460,0.181932241978691)
--(axis cs:17450,0.181962786236172)
--(axis cs:17440,0.181990452109756)
--(axis cs:17430,0.182019228978012)
--(axis cs:17420,0.182056499497059)
--(axis cs:17410,0.182087875566706)
--(axis cs:17400,0.182116242848406)
--(axis cs:17390,0.182136652439433)
--(axis cs:17380,0.182158573751793)
--(axis cs:17370,0.18218487550614)
--(axis cs:17360,0.182215693659563)
--(axis cs:17350,0.182243359977206)
--(axis cs:17340,0.18227835649453)
--(axis cs:17330,0.18230480611977)
--(axis cs:17320,0.182330069309043)
--(axis cs:17310,0.182351951807395)
--(axis cs:17300,0.182386431446017)
--(axis cs:17290,0.182416931446216)
--(axis cs:17280,0.182456895121102)
--(axis cs:17270,0.182485360373608)
--(axis cs:17260,0.182529903389828)
--(axis cs:17250,0.182558990031048)
--(axis cs:17240,0.182584270729985)
--(axis cs:17230,0.182609905514071)
--(axis cs:17220,0.182633081787206)
--(axis cs:17210,0.182666401292469)
--(axis cs:17200,0.182682004925253)
--(axis cs:17190,0.182705162582849)
--(axis cs:17180,0.182744138268311)
--(axis cs:17170,0.182775892832798)
--(axis cs:17160,0.182799281184405)
--(axis cs:17150,0.182827414625774)
--(axis cs:17140,0.182863999697203)
--(axis cs:17130,0.18289415551474)
--(axis cs:17120,0.182928136941947)
--(axis cs:17110,0.182961389533581)
--(axis cs:17100,0.182996398336001)
--(axis cs:17090,0.183033998065631)
--(axis cs:17080,0.183067730158533)
--(axis cs:17070,0.183096064667497)
--(axis cs:17060,0.183124274791858)
--(axis cs:17050,0.18315124292262)
--(axis cs:17040,0.183181221844587)
--(axis cs:17030,0.183210391951484)
--(axis cs:17020,0.183238401731524)
--(axis cs:17010,0.183270114495847)
--(axis cs:17000,0.183300214144622)
--(axis cs:16990,0.183334973740447)
--(axis cs:16980,0.183366817468994)
--(axis cs:16970,0.183391961481822)
--(axis cs:16960,0.18341372244431)
--(axis cs:16950,0.183434795130568)
--(axis cs:16940,0.183467315606721)
--(axis cs:16930,0.183504379631213)
--(axis cs:16920,0.183534010068047)
--(axis cs:16910,0.183559149484648)
--(axis cs:16900,0.183580302202275)
--(axis cs:16890,0.183605115994228)
--(axis cs:16880,0.183641742372347)
--(axis cs:16870,0.183660542310528)
--(axis cs:16860,0.183686150653196)
--(axis cs:16850,0.183713416475407)
--(axis cs:16840,0.183739966309273)
--(axis cs:16830,0.183774603614562)
--(axis cs:16820,0.183807616609246)
--(axis cs:16810,0.183838280520945)
--(axis cs:16800,0.183881946803401)
--(axis cs:16790,0.183915614987195)
--(axis cs:16780,0.183940710357256)
--(axis cs:16770,0.183975954292738)
--(axis cs:16760,0.183999825008977)
--(axis cs:16750,0.184020462585077)
--(axis cs:16740,0.184061827384519)
--(axis cs:16730,0.18409652921415)
--(axis cs:16720,0.184137393786435)
--(axis cs:16710,0.184168931941545)
--(axis cs:16700,0.184196072261558)
--(axis cs:16690,0.18422476056215)
--(axis cs:16680,0.184257282731216)
--(axis cs:16670,0.184280190859933)
--(axis cs:16660,0.184316540561689)
--(axis cs:16650,0.184345944950701)
--(axis cs:16640,0.184370066456074)
--(axis cs:16630,0.18439526215563)
--(axis cs:16620,0.184420782931723)
--(axis cs:16610,0.184452291120775)
--(axis cs:16600,0.184486352487081)
--(axis cs:16590,0.184511027452277)
--(axis cs:16580,0.184544076295894)
--(axis cs:16570,0.184572919848793)
--(axis cs:16560,0.184603884159149)
--(axis cs:16550,0.184633847777896)
--(axis cs:16540,0.184653370757043)
--(axis cs:16530,0.184685805489069)
--(axis cs:16520,0.18471196036671)
--(axis cs:16510,0.184739129493128)
--(axis cs:16500,0.184773262599126)
--(axis cs:16490,0.184796682797308)
--(axis cs:16480,0.184833276382522)
--(axis cs:16470,0.184868031852947)
--(axis cs:16460,0.184903434198584)
--(axis cs:16450,0.18493687283275)
--(axis cs:16440,0.184961213552351)
--(axis cs:16430,0.184994114135955)
--(axis cs:16420,0.185028733692512)
--(axis cs:16410,0.185057086559061)
--(axis cs:16400,0.185081678817786)
--(axis cs:16390,0.185111882092524)
--(axis cs:16380,0.185125087274807)
--(axis cs:16370,0.185162850097814)
--(axis cs:16360,0.18518538392343)
--(axis cs:16350,0.185211085401522)
--(axis cs:16340,0.185238375864783)
--(axis cs:16330,0.185270223724688)
--(axis cs:16320,0.185301151141813)
--(axis cs:16310,0.185336920353413)
--(axis cs:16300,0.185357479138239)
--(axis cs:16290,0.185392841775922)
--(axis cs:16280,0.185413733025527)
--(axis cs:16270,0.185451631233229)
--(axis cs:16260,0.185479020019232)
--(axis cs:16250,0.185494928263519)
--(axis cs:16240,0.185525681908516)
--(axis cs:16230,0.185561744861406)
--(axis cs:16220,0.185596266857003)
--(axis cs:16210,0.185620533321609)
--(axis cs:16200,0.185644038078343)
--(axis cs:16190,0.185676379867369)
--(axis cs:16180,0.185697721974423)
--(axis cs:16170,0.18573425922316)
--(axis cs:16160,0.185753261267164)
--(axis cs:16150,0.185780321617195)
--(axis cs:16140,0.185819280750798)
--(axis cs:16130,0.185848768732724)
--(axis cs:16120,0.185881185063765)
--(axis cs:16110,0.185906731005824)
--(axis cs:16100,0.185943909994544)
--(axis cs:16090,0.185958541086207)
--(axis cs:16080,0.18599693658524)
--(axis cs:16070,0.18602113322532)
--(axis cs:16060,0.186055068640335)
--(axis cs:16050,0.186086367917847)
--(axis cs:16040,0.186119960146135)
--(axis cs:16030,0.186141727830338)
--(axis cs:16020,0.186173090224537)
--(axis cs:16010,0.186208923253489)
--(axis cs:16000,0.186228083396062)
--(axis cs:15990,0.186252721705915)
--(axis cs:15980,0.186282624514219)
--(axis cs:15970,0.186303668711749)
--(axis cs:15960,0.186338490220171)
--(axis cs:15950,0.186364722992583)
--(axis cs:15940,0.186392519667748)
--(axis cs:15930,0.186419727387059)
--(axis cs:15920,0.186446287241516)
--(axis cs:15910,0.186486769939148)
--(axis cs:15900,0.186531230003957)
--(axis cs:15890,0.186555723084736)
--(axis cs:15880,0.186593938815083)
--(axis cs:15870,0.186625559942552)
--(axis cs:15860,0.186651761950911)
--(axis cs:15850,0.186684696123091)
--(axis cs:15840,0.186710224841875)
--(axis cs:15830,0.186742281032367)
--(axis cs:15820,0.186769299194072)
--(axis cs:15810,0.186801986584467)
--(axis cs:15800,0.186835929912267)
--(axis cs:15790,0.186857631838603)
--(axis cs:15780,0.186885869201753)
--(axis cs:15770,0.186915702504131)
--(axis cs:15760,0.186937779574057)
--(axis cs:15750,0.186965350394302)
--(axis cs:15740,0.18699000056043)
--(axis cs:15730,0.187036760644846)
--(axis cs:15720,0.187067539678127)
--(axis cs:15710,0.187109628328741)
--(axis cs:15700,0.187134639096134)
--(axis cs:15690,0.187154328394072)
--(axis cs:15680,0.187178902207879)
--(axis cs:15670,0.187205299030964)
--(axis cs:15660,0.187229984216083)
--(axis cs:15650,0.187262036935705)
--(axis cs:15640,0.187298283300761)
--(axis cs:15630,0.187313686008465)
--(axis cs:15620,0.187346015288718)
--(axis cs:15610,0.18737736414205)
--(axis cs:15600,0.187407868805012)
--(axis cs:15590,0.187436858115793)
--(axis cs:15580,0.187451048233717)
--(axis cs:15570,0.18748697160106)
--(axis cs:15560,0.187515505837254)
--(axis cs:15550,0.187544665287905)
--(axis cs:15540,0.187572033692154)
--(axis cs:15530,0.187607437105393)
--(axis cs:15520,0.187636263076114)
--(axis cs:15510,0.187658978557317)
--(axis cs:15500,0.187680880145489)
--(axis cs:15490,0.187710041032193)
--(axis cs:15480,0.187726630292971)
--(axis cs:15470,0.187768986095806)
--(axis cs:15460,0.187790638521537)
--(axis cs:15450,0.187828101252287)
--(axis cs:15440,0.187862718537281)
--(axis cs:15430,0.18789028248597)
--(axis cs:15420,0.187927475634116)
--(axis cs:15410,0.187966779896938)
--(axis cs:15400,0.188012226946252)
--(axis cs:15390,0.188046063234078)
--(axis cs:15380,0.18806702934641)
--(axis cs:15370,0.18810308693764)
--(axis cs:15360,0.188135554054211)
--(axis cs:15350,0.188175715026537)
--(axis cs:15340,0.188208523920594)
--(axis cs:15330,0.188240680241154)
--(axis cs:15320,0.188273988880549)
--(axis cs:15310,0.188307966629764)
--(axis cs:15300,0.18833327141941)
--(axis cs:15290,0.188367000608674)
--(axis cs:15280,0.188408160763266)
--(axis cs:15270,0.188449370745513)
--(axis cs:15260,0.188478776338988)
--(axis cs:15250,0.188515947769776)
--(axis cs:15240,0.188537129768306)
--(axis cs:15230,0.188562535281169)
--(axis cs:15220,0.188595025964948)
--(axis cs:15210,0.188640461884329)
--(axis cs:15200,0.188671239953086)
--(axis cs:15190,0.188702988541877)
--(axis cs:15180,0.188732497469486)
--(axis cs:15170,0.188762899669223)
--(axis cs:15160,0.188790875611019)
--(axis cs:15150,0.188822859989463)
--(axis cs:15140,0.188848540398244)
--(axis cs:15130,0.188886137796417)
--(axis cs:15120,0.188928975423017)
--(axis cs:15110,0.188965859397141)
--(axis cs:15100,0.188996083675177)
--(axis cs:15090,0.189025178389564)
--(axis cs:15080,0.189052570446727)
--(axis cs:15070,0.189082522392134)
--(axis cs:15060,0.18912326089471)
--(axis cs:15050,0.18916339008604)
--(axis cs:15040,0.189198852468029)
--(axis cs:15030,0.189236244284114)
--(axis cs:15020,0.189270345386997)
--(axis cs:15010,0.189292161283842)
--(axis cs:15000,0.189309731113933)
--(axis cs:14990,0.189339914493863)
--(axis cs:14980,0.189373332934817)
--(axis cs:14970,0.189408546669016)
--(axis cs:14960,0.189442154500713)
--(axis cs:14950,0.189468827828081)
--(axis cs:14940,0.189495451929785)
--(axis cs:14930,0.189542764274163)
--(axis cs:14920,0.189563350689055)
--(axis cs:14910,0.189602142855319)
--(axis cs:14900,0.18963399590721)
--(axis cs:14890,0.189673264237351)
--(axis cs:14880,0.189711059727559)
--(axis cs:14870,0.18975475998338)
--(axis cs:14860,0.18978938490756)
--(axis cs:14850,0.189827644236272)
--(axis cs:14840,0.189863510858006)
--(axis cs:14830,0.189898602805286)
--(axis cs:14820,0.189934279774487)
--(axis cs:14810,0.189975656692938)
--(axis cs:14800,0.190012600144144)
--(axis cs:14790,0.190051454045661)
--(axis cs:14780,0.190095831573811)
--(axis cs:14770,0.190130004403766)
--(axis cs:14760,0.190161150864318)
--(axis cs:14750,0.190200719181622)
--(axis cs:14740,0.190239085496262)
--(axis cs:14730,0.190273033867744)
--(axis cs:14720,0.190309226424921)
--(axis cs:14710,0.19034999606651)
--(axis cs:14700,0.190386750893554)
--(axis cs:14690,0.190420228391888)
--(axis cs:14680,0.190453465647501)
--(axis cs:14670,0.190498161272896)
--(axis cs:14660,0.190531943821982)
--(axis cs:14650,0.190560673891207)
--(axis cs:14640,0.190594484551506)
--(axis cs:14630,0.190627570165112)
--(axis cs:14620,0.190651083219774)
--(axis cs:14610,0.190697994982151)
--(axis cs:14600,0.190734341578392)
--(axis cs:14590,0.190764914503559)
--(axis cs:14580,0.190796817574957)
--(axis cs:14570,0.190825489345999)
--(axis cs:14560,0.19085072891778)
--(axis cs:14550,0.190877107429093)
--(axis cs:14540,0.19090511329867)
--(axis cs:14530,0.190929798037816)
--(axis cs:14520,0.190955353795492)
--(axis cs:14510,0.190996219135017)
--(axis cs:14500,0.191031745101197)
--(axis cs:14490,0.191070557890313)
--(axis cs:14480,0.191100907829446)
--(axis cs:14470,0.191144401240222)
--(axis cs:14460,0.191179722239932)
--(axis cs:14450,0.1912200977313)
--(axis cs:14440,0.191240159533993)
--(axis cs:14430,0.191272067983009)
--(axis cs:14420,0.191305951397072)
--(axis cs:14410,0.191347478707558)
--(axis cs:14400,0.19138392014311)
--(axis cs:14390,0.191420142992941)
--(axis cs:14380,0.191440307684891)
--(axis cs:14370,0.191472288997872)
--(axis cs:14360,0.191495890834895)
--(axis cs:14350,0.191518856059749)
--(axis cs:14340,0.19156543847242)
--(axis cs:14330,0.191596591037408)
--(axis cs:14320,0.191622461901391)
--(axis cs:14310,0.191663810512767)
--(axis cs:14300,0.191695904625027)
--(axis cs:14290,0.191727437418895)
--(axis cs:14280,0.191765344869083)
--(axis cs:14270,0.191804655295096)
--(axis cs:14260,0.191841619924994)
--(axis cs:14250,0.191878833747334)
--(axis cs:14240,0.191919010664579)
--(axis cs:14230,0.191957704449383)
--(axis cs:14220,0.191987269034587)
--(axis cs:14210,0.192021948650312)
--(axis cs:14200,0.192057083038399)
--(axis cs:14190,0.19209562299107)
--(axis cs:14180,0.192134623112385)
--(axis cs:14170,0.19217091930074)
--(axis cs:14160,0.192220912983559)
--(axis cs:14150,0.19224717015478)
--(axis cs:14140,0.192295589413934)
--(axis cs:14130,0.192325659798425)
--(axis cs:14120,0.19235219980411)
--(axis cs:14110,0.192388011647259)
--(axis cs:14100,0.192423039695811)
--(axis cs:14090,0.192461010772768)
--(axis cs:14080,0.192495646047432)
--(axis cs:14070,0.192529022335112)
--(axis cs:14060,0.192566372357671)
--(axis cs:14050,0.192601525646212)
--(axis cs:14040,0.192640353380788)
--(axis cs:14030,0.192673464531224)
--(axis cs:14020,0.192711811615581)
--(axis cs:14010,0.192751058136882)
--(axis cs:14000,0.192785194110888)
--(axis cs:13990,0.192825327856367)
--(axis cs:13980,0.192862319892129)
--(axis cs:13970,0.192902666134307)
--(axis cs:13960,0.1929272193416)
--(axis cs:13950,0.19298131183258)
--(axis cs:13940,0.193020307889718)
--(axis cs:13930,0.1930436398763)
--(axis cs:13920,0.193079500958348)
--(axis cs:13910,0.193117801604797)
--(axis cs:13900,0.193166255431222)
--(axis cs:13890,0.193206574381104)
--(axis cs:13880,0.19324813968046)
--(axis cs:13870,0.193295983736303)
--(axis cs:13860,0.19333575463438)
--(axis cs:13850,0.193376084136447)
--(axis cs:13840,0.193419095056293)
--(axis cs:13830,0.193467079193945)
--(axis cs:13820,0.193499647054587)
--(axis cs:13810,0.193539650579628)
--(axis cs:13800,0.193569886504199)
--(axis cs:13790,0.193619238125708)
--(axis cs:13780,0.193651490413788)
--(axis cs:13770,0.193671732005789)
--(axis cs:13760,0.193709188401714)
--(axis cs:13750,0.193750984654977)
--(axis cs:13740,0.19378662333251)
--(axis cs:13730,0.193818083926593)
--(axis cs:13720,0.193855190756722)
--(axis cs:13710,0.193896163362212)
--(axis cs:13700,0.193931423778564)
--(axis cs:13690,0.193982782950538)
--(axis cs:13680,0.19401321622902)
--(axis cs:13670,0.194047126230753)
--(axis cs:13660,0.194084294169031)
--(axis cs:13650,0.194117726465942)
--(axis cs:13640,0.194138945421558)
--(axis cs:13630,0.19418312231279)
--(axis cs:13620,0.194222305089397)
--(axis cs:13610,0.194271819003905)
--(axis cs:13600,0.194313571960012)
--(axis cs:13590,0.194358277090276)
--(axis cs:13580,0.194395851558344)
--(axis cs:13570,0.194430610641111)
--(axis cs:13560,0.194462486584283)
--(axis cs:13550,0.194495323360966)
--(axis cs:13540,0.194526561108199)
--(axis cs:13530,0.194560268955027)
--(axis cs:13520,0.194601246251263)
--(axis cs:13510,0.194633115057202)
--(axis cs:13500,0.194660775283094)
--(axis cs:13490,0.194705689156987)
--(axis cs:13480,0.194735713331506)
--(axis cs:13470,0.194785313333627)
--(axis cs:13460,0.1948163503527)
--(axis cs:13450,0.194851629777281)
--(axis cs:13440,0.194885780885705)
--(axis cs:13430,0.194927899194846)
--(axis cs:13420,0.194947633498852)
--(axis cs:13410,0.194980055664342)
--(axis cs:13400,0.195015789304977)
--(axis cs:13390,0.195049703612895)
--(axis cs:13380,0.195099481551336)
--(axis cs:13370,0.195152756326532)
--(axis cs:13360,0.195192800848593)
--(axis cs:13350,0.195236274003134)
--(axis cs:13340,0.195276346118486)
--(axis cs:13330,0.195317851704237)
--(axis cs:13320,0.195354391223941)
--(axis cs:13310,0.195392216329426)
--(axis cs:13300,0.195433796918854)
--(axis cs:13290,0.195462564085583)
--(axis cs:13280,0.195507222307944)
--(axis cs:13270,0.195557883959558)
--(axis cs:13260,0.19559875165979)
--(axis cs:13250,0.195636834731448)
--(axis cs:13240,0.195673823874228)
--(axis cs:13230,0.195718155343628)
--(axis cs:13220,0.195755035040955)
--(axis cs:13210,0.195794730891906)
--(axis cs:13200,0.195815217157932)
--(axis cs:13190,0.195852492889805)
--(axis cs:13180,0.195892323153611)
--(axis cs:13170,0.195931694460406)
--(axis cs:13160,0.195964130893791)
--(axis cs:13150,0.196004179722527)
--(axis cs:13140,0.196042975105589)
--(axis cs:13130,0.196082728426845)
--(axis cs:13120,0.196119525534126)
--(axis cs:13110,0.196151713802538)
--(axis cs:13100,0.196189636709896)
--(axis cs:13090,0.196238417225687)
--(axis cs:13080,0.196267819210609)
--(axis cs:13070,0.19630805912535)
--(axis cs:13060,0.196354462160257)
--(axis cs:13050,0.196389399869981)
--(axis cs:13040,0.196418206988257)
--(axis cs:13030,0.196458130793846)
--(axis cs:13020,0.196500632226783)
--(axis cs:13010,0.196523176008636)
--(axis cs:13000,0.196555476173717)
--(axis cs:12990,0.19659478498478)
--(axis cs:12980,0.196636060763006)
--(axis cs:12970,0.196679906774994)
--(axis cs:12960,0.196721189537453)
--(axis cs:12950,0.196739736192306)
--(axis cs:12940,0.196785054851065)
--(axis cs:12930,0.196829424185765)
--(axis cs:12920,0.196866298967982)
--(axis cs:12910,0.196920670150443)
--(axis cs:12900,0.196955319432974)
--(axis cs:12890,0.197000581175405)
--(axis cs:12880,0.197046774389258)
--(axis cs:12870,0.197091117988303)
--(axis cs:12860,0.197134147460005)
--(axis cs:12850,0.197167538612264)
--(axis cs:12840,0.197200263548444)
--(axis cs:12830,0.197241776253134)
--(axis cs:12820,0.197289933458989)
--(axis cs:12810,0.197316832618917)
--(axis cs:12800,0.197354223295598)
--(axis cs:12790,0.197389046598023)
--(axis cs:12780,0.197416528296234)
--(axis cs:12770,0.19745582454891)
--(axis cs:12760,0.19751233358334)
--(axis cs:12750,0.19756202206354)
--(axis cs:12740,0.197597130182405)
--(axis cs:12730,0.197620932083843)
--(axis cs:12720,0.197651801711318)
--(axis cs:12710,0.197687222073875)
--(axis cs:12700,0.197730853398342)
--(axis cs:12690,0.197781649445321)
--(axis cs:12680,0.197817806448952)
--(axis cs:12670,0.197864124317567)
--(axis cs:12660,0.197890502434289)
--(axis cs:12650,0.197940389839232)
--(axis cs:12640,0.197993652193307)
--(axis cs:12630,0.198017935583173)
--(axis cs:12620,0.198066114023256)
--(axis cs:12610,0.198099795202705)
--(axis cs:12600,0.198150590004925)
--(axis cs:12590,0.198190580074066)
--(axis cs:12580,0.198239859702185)
--(axis cs:12570,0.198275436619938)
--(axis cs:12560,0.198311448506069)
--(axis cs:12550,0.198342422948831)
--(axis cs:12540,0.198370290127623)
--(axis cs:12530,0.198421088593833)
--(axis cs:12520,0.198451631565602)
--(axis cs:12510,0.198480285491579)
--(axis cs:12500,0.198512406765031)
--(axis cs:12490,0.198540055432006)
--(axis cs:12480,0.198571991125054)
--(axis cs:12470,0.198607901208412)
--(axis cs:12460,0.19865414362546)
--(axis cs:12450,0.198696141174523)
--(axis cs:12440,0.198731016550064)
--(axis cs:12430,0.198757959790837)
--(axis cs:12420,0.198805717587296)
--(axis cs:12410,0.198847920382688)
--(axis cs:12400,0.198889713923673)
--(axis cs:12390,0.198936663260543)
--(axis cs:12380,0.19895581346479)
--(axis cs:12370,0.198988666258491)
--(axis cs:12360,0.199033176891954)
--(axis cs:12350,0.199077484958246)
--(axis cs:12340,0.199108172098833)
--(axis cs:12330,0.199137271713899)
--(axis cs:12320,0.199183163050332)
--(axis cs:12310,0.199224408234188)
--(axis cs:12300,0.19927503750027)
--(axis cs:12290,0.199321498935597)
--(axis cs:12280,0.199357419886444)
--(axis cs:12270,0.199403064707352)
--(axis cs:12260,0.199438857611206)
--(axis cs:12250,0.19948639757839)
--(axis cs:12240,0.199528869462163)
--(axis cs:12230,0.199571707334098)
--(axis cs:12220,0.199627918269441)
--(axis cs:12210,0.199669804130028)
--(axis cs:12200,0.199708595311083)
--(axis cs:12190,0.199757636042154)
--(axis cs:12180,0.199800587485913)
--(axis cs:12170,0.199842451265016)
--(axis cs:12160,0.199886690375079)
--(axis cs:12150,0.199926070729045)
--(axis cs:12140,0.199975409503004)
--(axis cs:12130,0.200012773698763)
--(axis cs:12120,0.20006499290312)
--(axis cs:12110,0.200099882468063)
--(axis cs:12100,0.200130736010719)
--(axis cs:12090,0.200158660551279)
--(axis cs:12080,0.200203596796185)
--(axis cs:12070,0.20024173979564)
--(axis cs:12060,0.200289155551472)
--(axis cs:12050,0.200338670458067)
--(axis cs:12040,0.200367366407273)
--(axis cs:12030,0.200410093804119)
--(axis cs:12020,0.200457224690727)
--(axis cs:12010,0.200498640156449)
--(axis cs:12000,0.200546611419885)
--(axis cs:11990,0.200583835670005)
--(axis cs:11980,0.200623070756753)
--(axis cs:11970,0.200657765336738)
--(axis cs:11960,0.200693097099598)
--(axis cs:11950,0.20073421210956)
--(axis cs:11940,0.200773139755351)
--(axis cs:11930,0.20081282663058)
--(axis cs:11920,0.200862180569005)
--(axis cs:11910,0.200901712980856)
--(axis cs:11900,0.200951214306539)
--(axis cs:11890,0.200999568182315)
--(axis cs:11880,0.201039827799125)
--(axis cs:11870,0.201070895711169)
--(axis cs:11860,0.201114752970823)
--(axis cs:11850,0.20115772068741)
--(axis cs:11840,0.20120464915619)
--(axis cs:11830,0.201241758594536)
--(axis cs:11820,0.201288764423002)
--(axis cs:11810,0.20133888135574)
--(axis cs:11800,0.201361541726517)
--(axis cs:11790,0.201416409185885)
--(axis cs:11780,0.20146209333492)
--(axis cs:11770,0.201490550072943)
--(axis cs:11760,0.201547520456304)
--(axis cs:11750,0.201593571729532)
--(axis cs:11740,0.201644439716326)
--(axis cs:11730,0.201702123838417)
--(axis cs:11720,0.201723975268634)
--(axis cs:11710,0.201775875694571)
--(axis cs:11700,0.201810841581368)
--(axis cs:11690,0.201853347208368)
--(axis cs:11680,0.201895499746089)
--(axis cs:11670,0.201946595735101)
--(axis cs:11660,0.201986396786072)
--(axis cs:11650,0.202015683623098)
--(axis cs:11640,0.202049875820928)
--(axis cs:11630,0.202083929907756)
--(axis cs:11620,0.202134789412734)
--(axis cs:11610,0.202165460482438)
--(axis cs:11600,0.202205361415288)
--(axis cs:11590,0.202256227923246)
--(axis cs:11580,0.202294124864132)
--(axis cs:11570,0.202344457377969)
--(axis cs:11560,0.202379472693304)
--(axis cs:11550,0.202427612778352)
--(axis cs:11540,0.202491810462276)
--(axis cs:11530,0.202533428171435)
--(axis cs:11520,0.20256125119843)
--(axis cs:11510,0.202610750831901)
--(axis cs:11500,0.202655279733071)
--(axis cs:11490,0.20268942149272)
--(axis cs:11480,0.20273774632905)
--(axis cs:11470,0.202787500304818)
--(axis cs:11460,0.202836562430182)
--(axis cs:11450,0.202866071202394)
--(axis cs:11440,0.202914497561209)
--(axis cs:11430,0.202972117005204)
--(axis cs:11420,0.203009124236285)
--(axis cs:11410,0.20306189439392)
--(axis cs:11400,0.203111461792651)
--(axis cs:11390,0.203168871456865)
--(axis cs:11380,0.203227789332534)
--(axis cs:11370,0.203268407028434)
--(axis cs:11360,0.203323326984398)
--(axis cs:11350,0.203374092198752)
--(axis cs:11340,0.203416605298272)
--(axis cs:11330,0.203467839926646)
--(axis cs:11320,0.20351658584249)
--(axis cs:11310,0.203573099224897)
--(axis cs:11300,0.203624183084554)
--(axis cs:11290,0.203672435376568)
--(axis cs:11280,0.203724809118193)
--(axis cs:11270,0.203739434055076)
--(axis cs:11260,0.203787388892129)
--(axis cs:11250,0.2038287548572)
--(axis cs:11240,0.20389047015645)
--(axis cs:11230,0.2039491601321)
--(axis cs:11220,0.203992959004423)
--(axis cs:11210,0.204039359193387)
--(axis cs:11200,0.204070502116556)
--(axis cs:11190,0.204127741375133)
--(axis cs:11180,0.204175376727316)
--(axis cs:11170,0.204204759861142)
--(axis cs:11160,0.204242865350468)
--(axis cs:11150,0.204290154753726)
--(axis cs:11140,0.204330950609653)
--(axis cs:11130,0.204388052825917)
--(axis cs:11120,0.204447341348412)
--(axis cs:11110,0.204504297892282)
--(axis cs:11100,0.204551632202924)
--(axis cs:11090,0.204608388827749)
--(axis cs:11080,0.204666072930746)
--(axis cs:11070,0.204697910303109)
--(axis cs:11060,0.204745847313063)
--(axis cs:11050,0.204802041871519)
--(axis cs:11040,0.204863667809897)
--(axis cs:11030,0.204912391370784)
--(axis cs:11020,0.204958155870789)
--(axis cs:11010,0.204981413609379)
--(axis cs:11000,0.205046302046724)
--(axis cs:10990,0.20509149495508)
--(axis cs:10980,0.205121266702978)
--(axis cs:10970,0.205165629578538)
--(axis cs:10960,0.205209827856571)
--(axis cs:10950,0.205235346757092)
--(axis cs:10940,0.205292061624622)
--(axis cs:10930,0.205353331809109)
--(axis cs:10920,0.205388872360148)
--(axis cs:10910,0.205421046760988)
--(axis cs:10900,0.205454867700987)
--(axis cs:10890,0.205507673775824)
--(axis cs:10880,0.205548806953505)
--(axis cs:10870,0.205602854518326)
--(axis cs:10860,0.20565954277228)
--(axis cs:10850,0.205712121976317)
--(axis cs:10840,0.205752147077095)
--(axis cs:10830,0.205810612938155)
--(axis cs:10820,0.205854223306274)
--(axis cs:10810,0.205911857631117)
--(axis cs:10800,0.205936313439578)
--(axis cs:10790,0.205953723725761)
--(axis cs:10780,0.206011102148536)
--(axis cs:10770,0.206064227668974)
--(axis cs:10760,0.206103184540786)
--(axis cs:10750,0.206155901610505)
--(axis cs:10740,0.206200899597237)
--(axis cs:10730,0.206246778514963)
--(axis cs:10720,0.206299832031856)
--(axis cs:10710,0.206354507672329)
--(axis cs:10700,0.206401391537766)
--(axis cs:10690,0.206435047149646)
--(axis cs:10680,0.206456446640958)
--(axis cs:10670,0.206496849479159)
--(axis cs:10660,0.206523042343991)
--(axis cs:10650,0.206564579821517)
--(axis cs:10640,0.206623676126283)
--(axis cs:10630,0.20667319795783)
--(axis cs:10620,0.206715006293599)
--(axis cs:10610,0.206768653841977)
--(axis cs:10600,0.206799147241469)
--(axis cs:10590,0.206858125913941)
--(axis cs:10580,0.206896858838265)
--(axis cs:10570,0.20693072999684)
--(axis cs:10560,0.206981181044282)
--(axis cs:10550,0.207029410995777)
--(axis cs:10540,0.207086123302035)
--(axis cs:10530,0.207139727163174)
--(axis cs:10520,0.207172653652607)
--(axis cs:10510,0.207210048777204)
--(axis cs:10500,0.207261832498143)
--(axis cs:10490,0.20731513836022)
--(axis cs:10480,0.207341229298318)
--(axis cs:10470,0.207377466734919)
--(axis cs:10460,0.207414418916117)
--(axis cs:10450,0.207471888042328)
--(axis cs:10440,0.207520490727325)
--(axis cs:10430,0.207575020293658)
--(axis cs:10420,0.207616384003034)
--(axis cs:10410,0.207660129721794)
--(axis cs:10400,0.207714160393069)
--(axis cs:10390,0.207776383675194)
--(axis cs:10380,0.207817863604911)
--(axis cs:10370,0.207859988704565)
--(axis cs:10360,0.207895581420167)
--(axis cs:10350,0.207949050937542)
--(axis cs:10340,0.208018255233671)
--(axis cs:10330,0.208080277939499)
--(axis cs:10320,0.208102993200168)
--(axis cs:10310,0.208172206705971)
--(axis cs:10300,0.208198829029417)
--(axis cs:10290,0.208264971867118)
--(axis cs:10280,0.208322189242971)
--(axis cs:10270,0.208330817355679)
--(axis cs:10260,0.208378563240561)
--(axis cs:10250,0.208436768984589)
--(axis cs:10240,0.208485268349061)
--(axis cs:10230,0.208536067855905)
--(axis cs:10220,0.20858634373555)
--(axis cs:10210,0.208628238466259)
--(axis cs:10200,0.20866555778489)
--(axis cs:10190,0.208706198427639)
--(axis cs:10180,0.208761194218823)
--(axis cs:10170,0.208806197441232)
--(axis cs:10160,0.208862315801461)
--(axis cs:10150,0.208888425196461)
--(axis cs:10140,0.208932282864739)
--(axis cs:10130,0.208992711720149)
--(axis cs:10120,0.20905578739624)
--(axis cs:10110,0.209109981211678)
--(axis cs:10100,0.209151950790747)
--(axis cs:10090,0.209210224533908)
--(axis cs:10080,0.209244146172724)
--(axis cs:10070,0.209304400009873)
--(axis cs:10060,0.209361446986757)
--(axis cs:10050,0.209415821420172)
--(axis cs:10040,0.209477558692028)
--(axis cs:10030,0.209541404416934)
--(axis cs:10020,0.209586725049393)
--(axis cs:10010,0.209646223805416)
--(axis cs:10000,0.209701431409207)
--(axis cs:9990,0.209764916715701)
--(axis cs:9980,0.209829190153722)
--(axis cs:9970,0.209868721648208)
--(axis cs:9960,0.209916455318969)
--(axis cs:9950,0.209980744130123)
--(axis cs:9940,0.210042055238456)
--(axis cs:9930,0.210104358632403)
--(axis cs:9920,0.210158799541979)
--(axis cs:9910,0.210211876141089)
--(axis cs:9900,0.210269601088484)
--(axis cs:9890,0.210332453293308)
--(axis cs:9880,0.210398961475134)
--(axis cs:9870,0.210465235022627)
--(axis cs:9860,0.210520172166566)
--(axis cs:9850,0.210576897090437)
--(axis cs:9840,0.210616557509156)
--(axis cs:9830,0.210655494698947)
--(axis cs:9820,0.210692389407039)
--(axis cs:9810,0.210739335407427)
--(axis cs:9800,0.210781546572478)
--(axis cs:9790,0.210820855183659)
--(axis cs:9780,0.210866492790996)
--(axis cs:9770,0.210940568283195)
--(axis cs:9760,0.210982240700596)
--(axis cs:9750,0.211023686620555)
--(axis cs:9740,0.211083973795317)
--(axis cs:9730,0.211123147844758)
--(axis cs:9720,0.211174240090282)
--(axis cs:9710,0.211233912951194)
--(axis cs:9700,0.211281875394919)
--(axis cs:9690,0.211337480127289)
--(axis cs:9680,0.211385590448789)
--(axis cs:9670,0.211443028971696)
--(axis cs:9660,0.21149582419771)
--(axis cs:9650,0.211543046006465)
--(axis cs:9640,0.211608009018704)
--(axis cs:9630,0.211670872694005)
--(axis cs:9620,0.211718863990238)
--(axis cs:9610,0.211761174232325)
--(axis cs:9600,0.211807887230053)
--(axis cs:9590,0.211841215083078)
--(axis cs:9580,0.211895725464837)
--(axis cs:9570,0.211958350370939)
--(axis cs:9560,0.212003314806678)
--(axis cs:9550,0.21204881369613)
--(axis cs:9540,0.212113280472054)
--(axis cs:9530,0.212156839197766)
--(axis cs:9520,0.212204833677671)
--(axis cs:9510,0.212268822583117)
--(axis cs:9500,0.212314062388058)
--(axis cs:9490,0.212384979607585)
--(axis cs:9480,0.212444166521824)
--(axis cs:9470,0.212504285682866)
--(axis cs:9460,0.212572662212963)
--(axis cs:9450,0.212611161923233)
--(axis cs:9440,0.212650102110391)
--(axis cs:9430,0.212695380435575)
--(axis cs:9420,0.212748485178317)
--(axis cs:9410,0.212813679846666)
--(axis cs:9400,0.212871357084914)
--(axis cs:9390,0.212948541402296)
--(axis cs:9380,0.213019184499177)
--(axis cs:9370,0.213054742222728)
--(axis cs:9360,0.213121931088266)
--(axis cs:9350,0.213185412497804)
--(axis cs:9340,0.213243291284002)
--(axis cs:9330,0.213317511930748)
--(axis cs:9320,0.21337768436677)
--(axis cs:9310,0.213415933574753)
--(axis cs:9300,0.21346169427571)
--(axis cs:9290,0.213510983679685)
--(axis cs:9280,0.21356078110665)
--(axis cs:9270,0.213621515623393)
--(axis cs:9260,0.213693612567216)
--(axis cs:9250,0.213730793421259)
--(axis cs:9240,0.213777691469314)
--(axis cs:9230,0.213832731714333)
--(axis cs:9220,0.213894606113933)
--(axis cs:9210,0.213935724988851)
--(axis cs:9200,0.213971908715887)
--(axis cs:9190,0.21402137008699)
--(axis cs:9180,0.214086777516668)
--(axis cs:9170,0.214141780955497)
--(axis cs:9160,0.21420266685012)
--(axis cs:9150,0.214261501584471)
--(axis cs:9140,0.214311541422157)
--(axis cs:9130,0.214351859155591)
--(axis cs:9120,0.214410565911838)
--(axis cs:9110,0.214466435473074)
--(axis cs:9100,0.214508965737167)
--(axis cs:9090,0.214542435640867)
--(axis cs:9080,0.214579613283921)
--(axis cs:9070,0.214631577490075)
--(axis cs:9060,0.214670705083693)
--(axis cs:9050,0.214721135696641)
--(axis cs:9040,0.214777319703712)
--(axis cs:9030,0.214828074254511)
--(axis cs:9020,0.214887225467365)
--(axis cs:9010,0.214950059440178)
--(axis cs:9000,0.215010996689864)
--(axis cs:8990,0.215081465637197)
--(axis cs:8980,0.215132842832927)
--(axis cs:8970,0.215202036007437)
--(axis cs:8960,0.215258155908262)
--(axis cs:8950,0.215311525794354)
--(axis cs:8940,0.215365219302662)
--(axis cs:8930,0.215428613381421)
--(axis cs:8920,0.215493787458789)
--(axis cs:8910,0.215534855652544)
--(axis cs:8900,0.215561077548722)
--(axis cs:8890,0.215597037411483)
--(axis cs:8880,0.215627308545806)
--(axis cs:8870,0.215694877266328)
--(axis cs:8860,0.215747029620636)
--(axis cs:8850,0.215798432171606)
--(axis cs:8840,0.215852062673001)
--(axis cs:8830,0.215894321027382)
--(axis cs:8820,0.215951097002796)
--(axis cs:8810,0.216044147438395)
--(axis cs:8800,0.216088972047843)
--(axis cs:8790,0.21613363113577)
--(axis cs:8780,0.216197905858324)
--(axis cs:8770,0.216249483007663)
--(axis cs:8760,0.216324674508396)
--(axis cs:8750,0.216396025495814)
--(axis cs:8740,0.216456123495286)
--(axis cs:8730,0.216513332805625)
--(axis cs:8720,0.216570355835724)
--(axis cs:8710,0.216640199108455)
--(axis cs:8700,0.216709491407142)
--(axis cs:8690,0.216798509825186)
--(axis cs:8680,0.216853289579205)
--(axis cs:8670,0.216908688889106)
--(axis cs:8660,0.216989147557945)
--(axis cs:8650,0.217059406568358)
--(axis cs:8640,0.217121165148841)
--(axis cs:8630,0.217179589352393)
--(axis cs:8620,0.217240374860083)
--(axis cs:8610,0.217293257695379)
--(axis cs:8600,0.217350226236824)
--(axis cs:8590,0.217400881591265)
--(axis cs:8580,0.217446533019461)
--(axis cs:8570,0.217503240078979)
--(axis cs:8560,0.217552775490834)
--(axis cs:8550,0.217613251503018)
--(axis cs:8540,0.217647903841846)
--(axis cs:8530,0.217721838955004)
--(axis cs:8520,0.217795580272976)
--(axis cs:8510,0.217863668256167)
--(axis cs:8500,0.217929882561559)
--(axis cs:8490,0.217994138618752)
--(axis cs:8480,0.218064895650513)
--(axis cs:8470,0.218141915234467)
--(axis cs:8460,0.218187662004779)
--(axis cs:8450,0.21824519209945)
--(axis cs:8440,0.218310281920877)
--(axis cs:8430,0.218377363458534)
--(axis cs:8420,0.218437223754611)
--(axis cs:8410,0.21849922885911)
--(axis cs:8400,0.218576545888308)
--(axis cs:8390,0.218634322778792)
--(axis cs:8380,0.218690878596672)
--(axis cs:8370,0.218757964774694)
--(axis cs:8360,0.218810078368673)
--(axis cs:8350,0.21887155613649)
--(axis cs:8340,0.218931858104378)
--(axis cs:8330,0.218988466397404)
--(axis cs:8320,0.219041137245882)
--(axis cs:8310,0.219097670192115)
--(axis cs:8300,0.219163264331979)
--(axis cs:8290,0.219224613004358)
--(axis cs:8280,0.219300454206033)
--(axis cs:8270,0.219330728279682)
--(axis cs:8260,0.21938244522706)
--(axis cs:8250,0.219452637324547)
--(axis cs:8240,0.219540124390064)
--(axis cs:8230,0.21960655525733)
--(axis cs:8220,0.219673046877384)
--(axis cs:8210,0.219742726504033)
--(axis cs:8200,0.219810678003645)
--(axis cs:8190,0.219883191064708)
--(axis cs:8180,0.21995245416183)
--(axis cs:8170,0.220008546205238)
--(axis cs:8160,0.220055834695039)
--(axis cs:8150,0.220146564736364)
--(axis cs:8140,0.220230823125645)
--(axis cs:8130,0.220283766392421)
--(axis cs:8120,0.220370745821838)
--(axis cs:8110,0.220451123109259)
--(axis cs:8100,0.220523976928441)
--(axis cs:8090,0.220574600695842)
--(axis cs:8080,0.220643390749959)
--(axis cs:8070,0.220685159636765)
--(axis cs:8060,0.220772639059297)
--(axis cs:8050,0.220872933687679)
--(axis cs:8040,0.220929587502086)
--(axis cs:8030,0.221013059328366)
--(axis cs:8020,0.221064337209372)
--(axis cs:8010,0.221129438684442)
--(axis cs:8000,0.221195928329271)
--(axis cs:7990,0.221256618199635)
--(axis cs:7980,0.221330871511029)
--(axis cs:7970,0.221397980009979)
--(axis cs:7960,0.221470799340044)
--(axis cs:7950,0.221525782865465)
--(axis cs:7940,0.221592351658504)
--(axis cs:7930,0.221670877250049)
--(axis cs:7920,0.22174370195226)
--(axis cs:7910,0.221812003550345)
--(axis cs:7900,0.221896118822657)
--(axis cs:7890,0.221985052328298)
--(axis cs:7880,0.222064824466565)
--(axis cs:7870,0.222134611517034)
--(axis cs:7860,0.222200722459825)
--(axis cs:7850,0.222272773291174)
--(axis cs:7840,0.222330527482416)
--(axis cs:7830,0.222388657813282)
--(axis cs:7820,0.22246128202584)
--(axis cs:7810,0.222537418755417)
--(axis cs:7800,0.222594960599536)
--(axis cs:7790,0.222684152903938)
--(axis cs:7780,0.222736510934066)
--(axis cs:7770,0.222810259512066)
--(axis cs:7760,0.222861315981594)
--(axis cs:7750,0.222906960833798)
--(axis cs:7740,0.222969704924881)
--(axis cs:7730,0.223055522617985)
--(axis cs:7720,0.223102582711563)
--(axis cs:7710,0.223189217527168)
--(axis cs:7700,0.223252987933539)
--(axis cs:7690,0.223313066709119)
--(axis cs:7680,0.223376379792781)
--(axis cs:7670,0.223445469264146)
--(axis cs:7660,0.223505641026695)
--(axis cs:7650,0.223588031173392)
--(axis cs:7640,0.223660957958243)
--(axis cs:7630,0.223720956427174)
--(axis cs:7620,0.223803417736576)
--(axis cs:7610,0.223876722727716)
--(axis cs:7600,0.223961756970501)
--(axis cs:7590,0.224021395958357)
--(axis cs:7580,0.224085345935809)
--(axis cs:7570,0.224152880894548)
--(axis cs:7560,0.224200306546536)
--(axis cs:7550,0.224270197627165)
--(axis cs:7540,0.224336611596786)
--(axis cs:7530,0.224414942200199)
--(axis cs:7520,0.224499614075046)
--(axis cs:7510,0.224553220971174)
--(axis cs:7500,0.224631605346076)
--(axis cs:7490,0.224704463072875)
--(axis cs:7480,0.224768064404977)
--(axis cs:7470,0.224825430351946)
--(axis cs:7460,0.224894055824815)
--(axis cs:7450,0.224991401081552)
--(axis cs:7440,0.225084698194368)
--(axis cs:7430,0.225154800128195)
--(axis cs:7420,0.225224359553282)
--(axis cs:7410,0.225283946514737)
--(axis cs:7400,0.225371496660409)
--(axis cs:7390,0.225465539164733)
--(axis cs:7380,0.225522949328327)
--(axis cs:7370,0.225616110804535)
--(axis cs:7360,0.2256760224812)
--(axis cs:7350,0.225764552406276)
--(axis cs:7340,0.225843660044952)
--(axis cs:7330,0.225896480967972)
--(axis cs:7320,0.225974966851639)
--(axis cs:7310,0.226054198360268)
--(axis cs:7300,0.22612013494595)
--(axis cs:7290,0.226172699728247)
--(axis cs:7280,0.226259442849471)
--(axis cs:7270,0.226337387339112)
--(axis cs:7260,0.226399698719555)
--(axis cs:7250,0.226466608615958)
--(axis cs:7240,0.2265391061169)
--(axis cs:7230,0.226593740909103)
--(axis cs:7220,0.226667283157666)
--(axis cs:7210,0.22672109484343)
--(axis cs:7200,0.226807482022306)
--(axis cs:7190,0.226880357200649)
--(axis cs:7180,0.226898289518096)
--(axis cs:7170,0.226995872424267)
--(axis cs:7160,0.22705290136124)
--(axis cs:7150,0.227110194662994)
--(axis cs:7140,0.227167367264505)
--(axis cs:7130,0.227230750548411)
--(axis cs:7120,0.227287745473216)
--(axis cs:7110,0.227356310880452)
--(axis cs:7100,0.227448717305575)
--(axis cs:7090,0.227506038805102)
--(axis cs:7080,0.22757661074006)
--(axis cs:7070,0.227654295905939)
--(axis cs:7060,0.227724493992341)
--(axis cs:7050,0.227766533596756)
--(axis cs:7040,0.227840144382752)
--(axis cs:7030,0.227910592438283)
--(axis cs:7020,0.228010773032283)
--(axis cs:7010,0.228070678994538)
--(axis cs:7000,0.228167127267266)
--(axis cs:6990,0.228206700033193)
--(axis cs:6980,0.228253574103472)
--(axis cs:6970,0.228344818999769)
--(axis cs:6960,0.228412023272471)
--(axis cs:6950,0.228476356985403)
--(axis cs:6940,0.228566313594435)
--(axis cs:6930,0.228634213011372)
--(axis cs:6920,0.228714703883919)
--(axis cs:6910,0.228791873498985)
--(axis cs:6900,0.228879955684607)
--(axis cs:6890,0.228967696020321)
--(axis cs:6880,0.22905887435281)
--(axis cs:6870,0.229155667718373)
--(axis cs:6860,0.229258373504711)
--(axis cs:6850,0.229326448284745)
--(axis cs:6840,0.22941454805394)
--(axis cs:6830,0.229494824714199)
--(axis cs:6820,0.229601752086083)
--(axis cs:6810,0.229680463369979)
--(axis cs:6800,0.229742523002599)
--(axis cs:6790,0.229828381530917)
--(axis cs:6780,0.229927712587614)
--(axis cs:6770,0.229996462344995)
--(axis cs:6760,0.230099784599103)
--(axis cs:6750,0.230215556899758)
--(axis cs:6740,0.230310848248746)
--(axis cs:6730,0.230359805421186)
--(axis cs:6720,0.230444901007514)
--(axis cs:6710,0.230519421902102)
--(axis cs:6700,0.2306037415949)
--(axis cs:6690,0.230692124474227)
--(axis cs:6680,0.230752492039227)
--(axis cs:6670,0.230855065912932)
--(axis cs:6660,0.230951767726009)
--(axis cs:6650,0.231010748305508)
--(axis cs:6640,0.231091483484204)
--(axis cs:6630,0.231144388236863)
--(axis cs:6620,0.231226935715749)
--(axis cs:6610,0.231309369566259)
--(axis cs:6600,0.231396341354207)
--(axis cs:6590,0.231454231264108)
--(axis cs:6580,0.231533821834902)
--(axis cs:6570,0.231615605835664)
--(axis cs:6560,0.231717570648481)
--(axis cs:6550,0.231777743637001)
--(axis cs:6540,0.231846082075958)
--(axis cs:6530,0.231916245377772)
--(axis cs:6520,0.232024190535221)
--(axis cs:6510,0.232127805390762)
--(axis cs:6500,0.232238650178464)
--(axis cs:6490,0.232304099184486)
--(axis cs:6480,0.232394687684131)
--(axis cs:6470,0.232482186583619)
--(axis cs:6460,0.232566296547106)
--(axis cs:6450,0.232660995077492)
--(axis cs:6440,0.232731139097074)
--(axis cs:6430,0.232830749002949)
--(axis cs:6420,0.232927295739142)
--(axis cs:6410,0.232969157828844)
--(axis cs:6400,0.23306058868671)
--(axis cs:6390,0.233171743198542)
--(axis cs:6380,0.23326504601745)
--(axis cs:6370,0.233357620625335)
--(axis cs:6360,0.233454035162751)
--(axis cs:6350,0.233570578867824)
--(axis cs:6340,0.233662554918855)
--(axis cs:6330,0.233724729970034)
--(axis cs:6320,0.233824850031716)
--(axis cs:6310,0.233890169924224)
--(axis cs:6300,0.233968604457604)
--(axis cs:6290,0.234081348954943)
--(axis cs:6280,0.234179697724564)
--(axis cs:6270,0.234206337415086)
--(axis cs:6260,0.234336540269169)
--(axis cs:6250,0.234429511105644)
--(axis cs:6240,0.234511402661396)
--(axis cs:6230,0.23460262226014)
--(axis cs:6220,0.234694536099573)
--(axis cs:6210,0.234779159374234)
--(axis cs:6200,0.234888210848385)
--(axis cs:6190,0.234995773376814)
--(axis cs:6180,0.23507189114046)
--(axis cs:6170,0.235167063516795)
--(axis cs:6160,0.23527358219851)
--(axis cs:6150,0.235357248870744)
--(axis cs:6140,0.235445083437074)
--(axis cs:6130,0.235539844258022)
--(axis cs:6120,0.235658061390192)
--(axis cs:6110,0.235753604431608)
--(axis cs:6100,0.235826990934134)
--(axis cs:6090,0.235949204754162)
--(axis cs:6080,0.236023116471537)
--(axis cs:6070,0.236114823206181)
--(axis cs:6060,0.236196137076854)
--(axis cs:6050,0.236287897274349)
--(axis cs:6040,0.236410377028371)
--(axis cs:6030,0.236457170675401)
--(axis cs:6020,0.236528468804794)
--(axis cs:6010,0.236557366382658)
--(axis cs:6000,0.23664059536027)
--(axis cs:5990,0.236732407176127)
--(axis cs:5980,0.236821573432888)
--(axis cs:5970,0.236926459568462)
--(axis cs:5960,0.237024907224902)
--(axis cs:5950,0.237109079361249)
--(axis cs:5940,0.237207178424943)
--(axis cs:5930,0.237318905374042)
--(axis cs:5920,0.237428234575559)
--(axis cs:5910,0.237542482705062)
--(axis cs:5900,0.23762144834125)
--(axis cs:5890,0.237691848618447)
--(axis cs:5880,0.237766505149693)
--(axis cs:5870,0.23788350639545)
--(axis cs:5860,0.237967443921267)
--(axis cs:5850,0.238050158245516)
--(axis cs:5840,0.238148510595481)
--(axis cs:5830,0.238251513028367)
--(axis cs:5820,0.238321511625048)
--(axis cs:5810,0.238404324722622)
--(axis cs:5800,0.238514896936187)
--(axis cs:5790,0.238582345671944)
--(axis cs:5780,0.238649872329375)
--(axis cs:5770,0.238745213142182)
--(axis cs:5760,0.238830821973509)
--(axis cs:5750,0.238908426856522)
--(axis cs:5740,0.238978388597998)
--(axis cs:5730,0.239082620128194)
--(axis cs:5720,0.239152662283764)
--(axis cs:5710,0.239255480324366)
--(axis cs:5700,0.239350171047676)
--(axis cs:5690,0.239471716195821)
--(axis cs:5680,0.239545628635455)
--(axis cs:5670,0.23965854886643)
--(axis cs:5660,0.239757382176471)
--(axis cs:5650,0.239842345051662)
--(axis cs:5640,0.239950282495907)
--(axis cs:5630,0.24000715875549)
--(axis cs:5620,0.240113718844328)
--(axis cs:5610,0.240219763994117)
--(axis cs:5600,0.240329667849122)
--(axis cs:5590,0.240401226240218)
--(axis cs:5580,0.240487154464349)
--(axis cs:5570,0.240588773326516)
--(axis cs:5560,0.240690049549027)
--(axis cs:5550,0.240816610782053)
--(axis cs:5540,0.240904074652652)
--(axis cs:5530,0.240963949760882)
--(axis cs:5520,0.241031686326036)
--(axis cs:5510,0.241111225884728)
--(axis cs:5500,0.241206448356076)
--(axis cs:5490,0.241288326825106)
--(axis cs:5480,0.24137238468486)
--(axis cs:5470,0.241444140327558)
--(axis cs:5460,0.241546224330975)
--(axis cs:5450,0.241665068197746)
--(axis cs:5440,0.241742213995795)
--(axis cs:5430,0.241831632497144)
--(axis cs:5420,0.241939984534235)
--(axis cs:5410,0.241995273460912)
--(axis cs:5400,0.242118510734949)
--(axis cs:5390,0.242196757006268)
--(axis cs:5380,0.242250232403763)
--(axis cs:5370,0.24235165609489)
--(axis cs:5360,0.242440063860374)
--(axis cs:5350,0.242557836605989)
--(axis cs:5340,0.242661073803295)
--(axis cs:5330,0.242769596251884)
--(axis cs:5320,0.242885963895)
--(axis cs:5310,0.242954234173077)
--(axis cs:5300,0.243044629928276)
--(axis cs:5290,0.243130654386739)
--(axis cs:5280,0.243232435284842)
--(axis cs:5270,0.243318193327212)
--(axis cs:5260,0.243412308740008)
--(axis cs:5250,0.243494443417361)
--(axis cs:5240,0.243581033836641)
--(axis cs:5230,0.243657908708251)
--(axis cs:5220,0.243822710623745)
--(axis cs:5210,0.243902387458437)
--(axis cs:5200,0.243982309495881)
--(axis cs:5190,0.244106454313628)
--(axis cs:5180,0.244170390120757)
--(axis cs:5170,0.244316286207468)
--(axis cs:5160,0.244444484205609)
--(axis cs:5150,0.244545442514359)
--(axis cs:5140,0.244648064450226)
--(axis cs:5130,0.244777287109266)
--(axis cs:5120,0.244896393841371)
--(axis cs:5110,0.245005880123747)
--(axis cs:5100,0.245115844734262)
--(axis cs:5090,0.245229574747908)
--(axis cs:5080,0.245337741386105)
--(axis cs:5070,0.245439381837309)
--(axis cs:5060,0.245553977907331)
--(axis cs:5050,0.245676548690542)
--(axis cs:5040,0.245770570013792)
--(axis cs:5030,0.245894912362472)
--(axis cs:5020,0.245980425932511)
--(axis cs:5010,0.246070303744297)
--(axis cs:5000,0.246122352503496)
--(axis cs:4990,0.246226566431608)
--(axis cs:4980,0.246351947363642)
--(axis cs:4970,0.246447697069965)
--(axis cs:4960,0.24653047233871)
--(axis cs:4950,0.246623169861611)
--(axis cs:4940,0.24673088764725)
--(axis cs:4930,0.24678016196999)
--(axis cs:4920,0.246850881660452)
--(axis cs:4910,0.246968531216338)
--(axis cs:4900,0.247028749865022)
--(axis cs:4890,0.247143519468567)
--(axis cs:4880,0.247257024182118)
--(axis cs:4870,0.247357255179062)
--(axis cs:4860,0.247437748547127)
--(axis cs:4850,0.247529284201707)
--(axis cs:4840,0.2476707267282)
--(axis cs:4830,0.247748913634284)
--(axis cs:4820,0.247845292928301)
--(axis cs:4810,0.247928136861398)
--(axis cs:4800,0.248032183001292)
--(axis cs:4790,0.248136550732168)
--(axis cs:4780,0.248256482851592)
--(axis cs:4770,0.248320513079597)
--(axis cs:4760,0.248439132898007)
--(axis cs:4750,0.248559156163412)
--(axis cs:4740,0.248672499226473)
--(axis cs:4730,0.24876797384642)
--(axis cs:4720,0.248877729595063)
--(axis cs:4710,0.248956110969398)
--(axis cs:4700,0.249063908522361)
--(axis cs:4690,0.249182529302956)
--(axis cs:4680,0.249287587875928)
--(axis cs:4670,0.24944415783136)
--(axis cs:4660,0.249559864898679)
--(axis cs:4650,0.249686837221491)
--(axis cs:4640,0.249802614396233)
--(axis cs:4630,0.249942217117416)
--(axis cs:4620,0.250044607218092)
--(axis cs:4610,0.250160878424173)
--(axis cs:4600,0.250214137353651)
--(axis cs:4590,0.250352876615496)
--(axis cs:4580,0.250500704019458)
--(axis cs:4570,0.250656897898612)
--(axis cs:4560,0.250785271014642)
--(axis cs:4550,0.250860527907205)
--(axis cs:4540,0.250969596346874)
--(axis cs:4530,0.251113945695605)
--(axis cs:4520,0.251244455818343)
--(axis cs:4510,0.251392830400679)
--(axis cs:4500,0.251513590952782)
--(axis cs:4490,0.251614175060678)
--(axis cs:4480,0.251720690530379)
--(axis cs:4470,0.251829782907571)
--(axis cs:4460,0.251982882904994)
--(axis cs:4450,0.252135551530591)
--(axis cs:4440,0.252273831526712)
--(axis cs:4430,0.252394196231503)
--(axis cs:4420,0.252485251684562)
--(axis cs:4410,0.252578315434175)
--(axis cs:4400,0.252690071673415)
--(axis cs:4390,0.252807556681823)
--(axis cs:4380,0.252912382040561)
--(axis cs:4370,0.253011212435676)
--(axis cs:4360,0.253124205671158)
--(axis cs:4350,0.253290193472606)
--(axis cs:4340,0.253392344713684)
--(axis cs:4330,0.253493951577464)
--(axis cs:4320,0.253593694650733)
--(axis cs:4310,0.253694685920252)
--(axis cs:4300,0.253780261431579)
--(axis cs:4290,0.253866996086675)
--(axis cs:4280,0.25400525915346)
--(axis cs:4270,0.254123997734899)
--(axis cs:4260,0.254226967823727)
--(axis cs:4250,0.254349672449625)
--(axis cs:4240,0.254475736892152)
--(axis cs:4230,0.254620230580507)
--(axis cs:4220,0.254763971548866)
--(axis cs:4210,0.25493177963883)
--(axis cs:4200,0.255062211213949)
--(axis cs:4190,0.255165038181668)
--(axis cs:4180,0.255241399348286)
--(axis cs:4170,0.255388218835425)
--(axis cs:4160,0.255520091315341)
--(axis cs:4150,0.255622489125035)
--(axis cs:4140,0.255798043397919)
--(axis cs:4130,0.2559155307649)
--(axis cs:4120,0.25600332267167)
--(axis cs:4110,0.256114147857797)
--(axis cs:4100,0.256277444047256)
--(axis cs:4090,0.256339827205459)
--(axis cs:4080,0.256496293284653)
--(axis cs:4070,0.25661467339686)
--(axis cs:4060,0.256706354691441)
--(axis cs:4050,0.256739365373504)
--(axis cs:4040,0.256895667168412)
--(axis cs:4030,0.2570406507166)
--(axis cs:4020,0.257172875732915)
--(axis cs:4010,0.257286189921498)
--(axis cs:4000,0.257438788409244)
--(axis cs:3990,0.257540307879626)
--(axis cs:3980,0.257637055734709)
--(axis cs:3970,0.257755294900467)
--(axis cs:3960,0.257842871303354)
--(axis cs:3950,0.257976331839453)
--(axis cs:3940,0.258080450965651)
--(axis cs:3930,0.258154181462427)
--(axis cs:3920,0.25821892915744)
--(axis cs:3910,0.258314766921656)
--(axis cs:3900,0.258422186731888)
--(axis cs:3890,0.258485049189755)
--(axis cs:3880,0.258569199981645)
--(axis cs:3870,0.258706370120624)
--(axis cs:3860,0.25885691249222)
--(axis cs:3850,0.258981606179453)
--(axis cs:3840,0.259119780949377)
--(axis cs:3830,0.259226422635686)
--(axis cs:3820,0.259318489936182)
--(axis cs:3810,0.259455203277984)
--(axis cs:3800,0.259599232481221)
--(axis cs:3790,0.259729788337052)
--(axis cs:3780,0.259869946631896)
--(axis cs:3770,0.259990352742593)
--(axis cs:3760,0.260052806802121)
--(axis cs:3750,0.260148810676159)
--(axis cs:3740,0.260238102174397)
--(axis cs:3730,0.260343036564837)
--(axis cs:3720,0.260460579573698)
--(axis cs:3710,0.260669675488042)
--(axis cs:3700,0.260843413445371)
--(axis cs:3690,0.2610247923135)
--(axis cs:3680,0.261168472363049)
--(axis cs:3670,0.261341643766661)
--(axis cs:3660,0.261531474412168)
--(axis cs:3650,0.261634369118783)
--(axis cs:3640,0.261769141704648)
--(axis cs:3630,0.26192544347264)
--(axis cs:3620,0.262071892799533)
--(axis cs:3610,0.262215265651082)
--(axis cs:3600,0.262332023828612)
--(axis cs:3590,0.262501135182671)
--(axis cs:3580,0.26261149512764)
--(axis cs:3570,0.262766412143869)
--(axis cs:3560,0.2629378887314)
--(axis cs:3550,0.263052981663625)
--(axis cs:3540,0.263201195839987)
--(axis cs:3530,0.263324542757741)
--(axis cs:3520,0.263470039250735)
--(axis cs:3510,0.263581880159956)
--(axis cs:3500,0.263791241253083)
--(axis cs:3490,0.263925064033163)
--(axis cs:3480,0.264038259594137)
--(axis cs:3470,0.264194434343768)
--(axis cs:3460,0.264333007965351)
--(axis cs:3450,0.264511389805759)
--(axis cs:3440,0.264675433566388)
--(axis cs:3430,0.26481537479503)
--(axis cs:3420,0.264913422642393)
--(axis cs:3410,0.265096855341573)
--(axis cs:3400,0.265252993614373)
--(axis cs:3390,0.265401002866235)
--(axis cs:3380,0.26552140288326)
--(axis cs:3370,0.265718394721691)
--(axis cs:3360,0.265866189529222)
--(axis cs:3350,0.266005986890432)
--(axis cs:3340,0.266205961078767)
--(axis cs:3330,0.266350498148602)
--(axis cs:3320,0.266481284024971)
--(axis cs:3310,0.266572583464579)
--(axis cs:3300,0.266733811682485)
--(axis cs:3290,0.266868766467998)
--(axis cs:3280,0.266932969008778)
--(axis cs:3270,0.267071213911807)
--(axis cs:3260,0.26723443232599)
--(axis cs:3250,0.267401253762593)
--(axis cs:3240,0.267583677286746)
--(axis cs:3230,0.26779664378109)
--(axis cs:3220,0.267955592943465)
--(axis cs:3210,0.268055671968722)
--(axis cs:3200,0.268244325017647)
--(axis cs:3190,0.268409219367228)
--(axis cs:3180,0.268556680998633)
--(axis cs:3170,0.268677510611052)
--(axis cs:3160,0.268821924436237)
--(axis cs:3150,0.268966232166054)
--(axis cs:3140,0.269101082057917)
--(axis cs:3130,0.269217533171645)
--(axis cs:3120,0.269406056458895)
--(axis cs:3110,0.26946468006317)
--(axis cs:3100,0.269655961009499)
--(axis cs:3090,0.269868418796513)
--(axis cs:3080,0.27002237477857)
--(axis cs:3070,0.270168026686203)
--(axis cs:3060,0.27031537031056)
--(axis cs:3050,0.270495396496914)
--(axis cs:3040,0.270662264496879)
--(axis cs:3030,0.270817423774416)
--(axis cs:3020,0.271010160895535)
--(axis cs:3010,0.271217393813366)
--(axis cs:3000,0.271358775763578)
--(axis cs:2990,0.27150331178392)
--(axis cs:2980,0.271766864979373)
--(axis cs:2970,0.271884228684838)
--(axis cs:2960,0.27211219477981)
--(axis cs:2950,0.272240678736399)
--(axis cs:2940,0.272444714502058)
--(axis cs:2930,0.272639598457642)
--(axis cs:2920,0.27278293924738)
--(axis cs:2910,0.272959388312227)
--(axis cs:2900,0.273142008366542)
--(axis cs:2890,0.273285880454295)
--(axis cs:2880,0.273502951292393)
--(axis cs:2870,0.273686997720585)
--(axis cs:2860,0.273827694619571)
--(axis cs:2850,0.274063668851997)
--(axis cs:2840,0.274152793577867)
--(axis cs:2830,0.274364447591745)
--(axis cs:2820,0.27453924963024)
--(axis cs:2810,0.274798454807273)
--(axis cs:2800,0.274966448659513)
--(axis cs:2790,0.27516724409773)
--(axis cs:2780,0.275450695735488)
--(axis cs:2770,0.275584390008758)
--(axis cs:2760,0.275751654053083)
--(axis cs:2750,0.275918486233368)
--(axis cs:2740,0.276139377196014)
--(axis cs:2730,0.276326948472809)
--(axis cs:2720,0.276562105796066)
--(axis cs:2710,0.276774244889094)
--(axis cs:2700,0.277028559110111)
--(axis cs:2690,0.277278190908428)
--(axis cs:2680,0.277519753423376)
--(axis cs:2670,0.277588219894641)
--(axis cs:2660,0.277840809891248)
--(axis cs:2650,0.278042289995337)
--(axis cs:2640,0.278283963979025)
--(axis cs:2630,0.278481749374972)
--(axis cs:2620,0.278597878158025)
--(axis cs:2610,0.278806020742126)
--(axis cs:2600,0.279049358889028)
--(axis cs:2590,0.279298854435849)
--(axis cs:2580,0.279494797612186)
--(axis cs:2570,0.279631083884183)
--(axis cs:2560,0.279810482458497)
--(axis cs:2550,0.280038879473004)
--(axis cs:2540,0.280194940183562)
--(axis cs:2530,0.280379709142294)
--(axis cs:2520,0.280576135975311)
--(axis cs:2510,0.280766491460306)
--(axis cs:2500,0.281050361923878)
--(axis cs:2490,0.281302487953074)
--(axis cs:2480,0.281567054058498)
--(axis cs:2470,0.281757304196884)
--(axis cs:2460,0.281978977727166)
--(axis cs:2450,0.282228321510167)
--(axis cs:2440,0.282433347015294)
--(axis cs:2430,0.282771579307012)
--(axis cs:2420,0.283036656066627)
--(axis cs:2410,0.283261772180544)
--(axis cs:2400,0.283571065492418)
--(axis cs:2390,0.283822933476785)
--(axis cs:2380,0.283976566942123)
--(axis cs:2370,0.284134306757851)
--(axis cs:2360,0.284381645751094)
--(axis cs:2350,0.284542923236503)
--(axis cs:2340,0.284751131482563)
--(axis cs:2330,0.285048374826533)
--(axis cs:2320,0.285223103191958)
--(axis cs:2310,0.285294354588475)
--(axis cs:2300,0.285508404327645)
--(axis cs:2290,0.285638606088264)
--(axis cs:2280,0.285869952614918)
--(axis cs:2270,0.286133081067651)
--(axis cs:2260,0.286466339668143)
--(axis cs:2250,0.286683828183244)
--(axis cs:2240,0.286768238124996)
--(axis cs:2230,0.286968404679007)
--(axis cs:2220,0.287208710724197)
--(axis cs:2210,0.287463302491815)
--(axis cs:2200,0.287725389205785)
--(axis cs:2190,0.287893944382154)
--(axis cs:2180,0.288218987826212)
--(axis cs:2170,0.288442908843009)
--(axis cs:2160,0.288674138625363)
--(axis cs:2150,0.288883499300964)
--(axis cs:2140,0.289154622396561)
--(axis cs:2130,0.289360113284902)
--(axis cs:2120,0.289558610431498)
--(axis cs:2110,0.289726779595557)
--(axis cs:2100,0.289991044708658)
--(axis cs:2090,0.290193005747677)
--(axis cs:2080,0.290460260850454)
--(axis cs:2070,0.290683754260139)
--(axis cs:2060,0.290944906836159)
--(axis cs:2050,0.291227240946838)
--(axis cs:2040,0.291527117044403)
--(axis cs:2030,0.291805619328205)
--(axis cs:2020,0.292094683493482)
--(axis cs:2010,0.292422526088593)
--(axis cs:2000,0.292629492050526)
--(axis cs:1990,0.292865100662515)
--(axis cs:1980,0.293076227029061)
--(axis cs:1970,0.293285863831985)
--(axis cs:1960,0.293606440943354)
--(axis cs:1950,0.293841280570202)
--(axis cs:1940,0.294125900386842)
--(axis cs:1930,0.294414573508009)
--(axis cs:1920,0.294760846566662)
--(axis cs:1910,0.29495354032703)
--(axis cs:1900,0.295272695085619)
--(axis cs:1890,0.295538406584859)
--(axis cs:1880,0.295810981020452)
--(axis cs:1870,0.296024628796949)
--(axis cs:1860,0.296268447703006)
--(axis cs:1850,0.296569839550209)
--(axis cs:1840,0.296849821579159)
--(axis cs:1830,0.297065557625701)
--(axis cs:1820,0.297352506622298)
--(axis cs:1810,0.297611872273204)
--(axis cs:1800,0.297862238912209)
--(axis cs:1790,0.29813553530697)
--(axis cs:1780,0.298316171042617)
--(axis cs:1770,0.298696253747087)
--(axis cs:1760,0.298980391907704)
--(axis cs:1750,0.299159435705842)
--(axis cs:1740,0.299440444431354)
--(axis cs:1730,0.299671376362201)
--(axis cs:1720,0.29991273627377)
--(axis cs:1710,0.300143757807673)
--(axis cs:1700,0.300517585410162)
--(axis cs:1690,0.300808934616566)
--(axis cs:1680,0.301029154087812)
--(axis cs:1670,0.301367132573388)
--(axis cs:1660,0.301630248680208)
--(axis cs:1650,0.301953509462363)
--(axis cs:1640,0.302193334375639)
--(axis cs:1630,0.302448414314833)
--(axis cs:1620,0.302670381706982)
--(axis cs:1610,0.302839806181897)
--(axis cs:1600,0.303090235126186)
--(axis cs:1590,0.303473827501141)
--(axis cs:1580,0.303785399361256)
--(axis cs:1570,0.304183683749883)
--(axis cs:1560,0.304651376477502)
--(axis cs:1550,0.305022901043711)
--(axis cs:1540,0.305462562251771)
--(axis cs:1530,0.305669080058496)
--(axis cs:1520,0.30604118645712)
--(axis cs:1510,0.30651445467284)
--(axis cs:1500,0.306947448956779)
--(axis cs:1490,0.307187767545163)
--(axis cs:1480,0.307473142769974)
--(axis cs:1470,0.307842154536018)
--(axis cs:1460,0.308256653799137)
--(axis cs:1450,0.308591410151283)
--(axis cs:1440,0.309080432641271)
--(axis cs:1430,0.309465797763075)
--(axis cs:1420,0.309869560782972)
--(axis cs:1410,0.310212214874216)
--(axis cs:1400,0.310656368497448)
--(axis cs:1390,0.311109946009063)
--(axis cs:1380,0.311462344019284)
--(axis cs:1370,0.311932903404968)
--(axis cs:1360,0.312371169394232)
--(axis cs:1350,0.312721234593377)
--(axis cs:1340,0.312955081106397)
--(axis cs:1330,0.313370593258901)
--(axis cs:1320,0.313814155539768)
--(axis cs:1310,0.314025746249953)
--(axis cs:1300,0.314466869627483)
--(axis cs:1290,0.314935954327077)
--(axis cs:1280,0.315168472351125)
--(axis cs:1270,0.315431528249394)
--(axis cs:1260,0.315839266159317)
--(axis cs:1250,0.316219052093731)
--(axis cs:1240,0.316604566454614)
--(axis cs:1230,0.317063113128266)
--(axis cs:1220,0.317343935563644)
--(axis cs:1210,0.317652494186156)
--(axis cs:1200,0.318275518066582)
--(axis cs:1190,0.318576654670619)
--(axis cs:1180,0.319186328534372)
--(axis cs:1170,0.319535957474403)
--(axis cs:1160,0.320119984409756)
--(axis cs:1150,0.320554671832434)
--(axis cs:1140,0.321162557027286)
--(axis cs:1130,0.321620093039841)
--(axis cs:1120,0.322080311484025)
--(axis cs:1110,0.322530264095739)
--(axis cs:1100,0.323017025013594)
--(axis cs:1090,0.32335477507985)
--(axis cs:1080,0.323716744419078)
--(axis cs:1070,0.324218414744971)
--(axis cs:1060,0.324737768265134)
--(axis cs:1050,0.325117611861796)
--(axis cs:1040,0.325561439119326)
--(axis cs:1030,0.326014919199758)
--(axis cs:1020,0.326169320437635)
--(axis cs:1010,0.326670424641681)
--(axis cs:1000,0.32695797452513)
--(axis cs:990,0.327478811473039)
--(axis cs:980,0.328008056342521)
--(axis cs:970,0.328675850156959)
--(axis cs:960,0.32917310864819)
--(axis cs:950,0.32996008537247)
--(axis cs:940,0.330513347165616)
--(axis cs:930,0.331132254828399)
--(axis cs:920,0.331565337197824)
--(axis cs:910,0.332079874093547)
--(axis cs:900,0.332531854690492)
--(axis cs:890,0.333335545434803)
--(axis cs:880,0.334129318743095)
--(axis cs:870,0.334928194265076)
--(axis cs:860,0.335356228336705)
--(axis cs:850,0.335943332089558)
--(axis cs:840,0.336476314911196)
--(axis cs:830,0.337122108429643)
--(axis cs:820,0.337920021853349)
--(axis cs:810,0.338550403127514)
--(axis cs:800,0.339118431113482)
--(axis cs:790,0.339602339170305)
--(axis cs:780,0.340154863352935)
--(axis cs:770,0.340925825250887)
--(axis cs:760,0.341196728349042)
--(axis cs:750,0.341859081403802)
--(axis cs:740,0.342478244099728)
--(axis cs:730,0.343267109152196)
--(axis cs:720,0.343961099266947)
--(axis cs:710,0.344221553999018)
--(axis cs:700,0.345249583377809)
--(axis cs:690,0.345836692900308)
--(axis cs:680,0.346594487183372)
--(axis cs:670,0.346953377853009)
--(axis cs:660,0.347637640807704)
--(axis cs:650,0.347957911547877)
--(axis cs:640,0.348448354616673)
--(axis cs:630,0.34930986200582)
--(axis cs:620,0.350224111231786)
--(axis cs:610,0.351454883989404)
--(axis cs:600,0.352474725493413)
--(axis cs:590,0.353267001606309)
--(axis cs:580,0.353900940842089)
--(axis cs:570,0.354621536511335)
--(axis cs:560,0.355665432808307)
--(axis cs:550,0.356344738565575)
--(axis cs:540,0.357199819899646)
--(axis cs:530,0.358028742900311)
--(axis cs:520,0.358795588573271)
--(axis cs:510,0.360099525841483)
--(axis cs:500,0.360741363117465)
--(axis cs:490,0.361563431427665)
--(axis cs:480,0.362672255182316)
--(axis cs:470,0.363970678876443)
--(axis cs:460,0.365255888718959)
--(axis cs:450,0.366280827317602)
--(axis cs:440,0.367354214546911)
--(axis cs:430,0.368551483144509)
--(axis cs:420,0.369185755391584)
--(axis cs:410,0.370245554495046)
--(axis cs:400,0.371857095188288)
--(axis cs:390,0.37298195119755)
--(axis cs:380,0.374956597829775)
--(axis cs:370,0.375989325248063)
--(axis cs:360,0.377319117698746)
--(axis cs:350,0.379159415008396)
--(axis cs:340,0.380846514324137)
--(axis cs:330,0.381767042185661)
--(axis cs:320,0.383667628753458)
--(axis cs:310,0.383866737771645)
--(axis cs:300,0.385107053023823)
--(axis cs:290,0.387351509320403)
--(axis cs:280,0.389833458895219)
--(axis cs:270,0.391844499279836)
--(axis cs:260,0.394845090445838)
--(axis cs:250,0.396990801310354)
--(axis cs:240,0.399296185338297)
--(axis cs:230,0.401840722391293)
--(axis cs:220,0.405289946979717)
--(axis cs:210,0.407959023914861)
--(axis cs:200,0.410442482844754)
--(axis cs:190,0.413769502506655)
--(axis cs:180,0.418118840084732)
--(axis cs:170,0.42202983968566)
--(axis cs:160,0.426262030704677)
--(axis cs:150,0.43079661527338)
--(axis cs:140,0.435144243002191)
--(axis cs:130,0.438993219334952)
--(axis cs:120,0.443308430398763)
--(axis cs:110,0.447732735183308)
--(axis cs:100,0.452716731241282)
--(axis cs:90,0.462025250802353)
--(axis cs:80,0.468813051298775)
--(axis cs:70,0.486225209352996)
--(axis cs:60,0.499914952907896)
--(axis cs:50,0.518128153057876)
--(axis cs:40,0.543088626295994)
--(axis cs:30,0.573512923624672)
--(axis cs:20,0.642238789805187)
--(axis cs:10,0.849911387602061)
--(axis cs:0,4.81148844476153)
--cycle;

\path [draw=color2, fill=color2, opacity=0.3]
(axis cs:0,4.34903347098285)
--(axis cs:0,1.78896965013526)
--(axis cs:10,0.336098835620818)
--(axis cs:20,0.262346723059104)
--(axis cs:30,0.238286589782052)
--(axis cs:40,0.219245473160913)
--(axis cs:50,0.216126805472862)
--(axis cs:60,0.210731794100247)
--(axis cs:70,0.206626139106556)
--(axis cs:80,0.20225607863809)
--(axis cs:90,0.199890841756241)
--(axis cs:100,0.197891422706805)
--(axis cs:110,0.196353399340716)
--(axis cs:120,0.194618724760919)
--(axis cs:130,0.193336955888078)
--(axis cs:140,0.192122515373164)
--(axis cs:150,0.190899518366281)
--(axis cs:160,0.189330626323415)
--(axis cs:170,0.190108926696516)
--(axis cs:180,0.190390198293372)
--(axis cs:190,0.190494298956078)
--(axis cs:200,0.19081468697814)
--(axis cs:210,0.19181668057244)
--(axis cs:220,0.19242042545078)
--(axis cs:230,0.193281790958523)
--(axis cs:240,0.193637786770423)
--(axis cs:250,0.193882798754299)
--(axis cs:260,0.194820642102275)
--(axis cs:270,0.195693231759691)
--(axis cs:280,0.196207306039788)
--(axis cs:290,0.196791721492848)
--(axis cs:300,0.197383201003917)
--(axis cs:310,0.197777365910068)
--(axis cs:320,0.197632071136544)
--(axis cs:330,0.197703760306291)
--(axis cs:340,0.197622510201971)
--(axis cs:350,0.197219803894847)
--(axis cs:360,0.196927214854142)
--(axis cs:370,0.196624902300243)
--(axis cs:380,0.195967780478261)
--(axis cs:390,0.195181919096094)
--(axis cs:400,0.194491601691784)
--(axis cs:410,0.193794426423269)
--(axis cs:420,0.193086722058889)
--(axis cs:430,0.192551573527267)
--(axis cs:440,0.192506765999401)
--(axis cs:450,0.192313706876809)
--(axis cs:460,0.192489462214832)
--(axis cs:470,0.192648422950157)
--(axis cs:480,0.192504034237899)
--(axis cs:490,0.192409827967232)
--(axis cs:500,0.192548996928723)
--(axis cs:510,0.192365203635359)
--(axis cs:520,0.192219043054838)
--(axis cs:530,0.191921300529824)
--(axis cs:540,0.191734527443423)
--(axis cs:550,0.191393866324617)
--(axis cs:560,0.191162053973251)
--(axis cs:570,0.190985167164591)
--(axis cs:580,0.19087434867159)
--(axis cs:590,0.190576941707151)
--(axis cs:600,0.190395519619841)
--(axis cs:610,0.190121569959179)
--(axis cs:620,0.189796152962513)
--(axis cs:630,0.189421752860069)
--(axis cs:640,0.189059528375717)
--(axis cs:650,0.188767809938514)
--(axis cs:660,0.188436312343041)
--(axis cs:670,0.188376539907133)
--(axis cs:680,0.188204357769589)
--(axis cs:690,0.188210266971572)
--(axis cs:700,0.1879095864617)
--(axis cs:710,0.187609558330339)
--(axis cs:720,0.18735968104492)
--(axis cs:730,0.187011191818315)
--(axis cs:740,0.1867367327405)
--(axis cs:750,0.186399814181752)
--(axis cs:760,0.186040031552781)
--(axis cs:770,0.18589778541595)
--(axis cs:780,0.185568966286402)
--(axis cs:790,0.185289125091183)
--(axis cs:800,0.18496264325062)
--(axis cs:810,0.184593341770485)
--(axis cs:820,0.184280448973696)
--(axis cs:830,0.184037150294892)
--(axis cs:840,0.183731754541644)
--(axis cs:850,0.183467401479195)
--(axis cs:860,0.183196409295937)
--(axis cs:870,0.182960217501821)
--(axis cs:880,0.182673735664779)
--(axis cs:890,0.182358092267023)
--(axis cs:900,0.182119936536695)
--(axis cs:910,0.181827548009745)
--(axis cs:920,0.181680334457473)
--(axis cs:930,0.181552663541375)
--(axis cs:940,0.181387329375033)
--(axis cs:950,0.181269419828072)
--(axis cs:960,0.18115264312007)
--(axis cs:970,0.180907868332539)
--(axis cs:980,0.180800382522917)
--(axis cs:990,0.180680644187974)
--(axis cs:1000,0.180579299067872)
--(axis cs:1010,0.180473130834444)
--(axis cs:1020,0.180241129028467)
--(axis cs:1030,0.1800779179271)
--(axis cs:1040,0.179969340651603)
--(axis cs:1050,0.179801280530001)
--(axis cs:1060,0.179632665171411)
--(axis cs:1070,0.179416092276598)
--(axis cs:1080,0.179218653046506)
--(axis cs:1090,0.179062426995844)
--(axis cs:1100,0.178915970424538)
--(axis cs:1110,0.178779486594076)
--(axis cs:1120,0.178591142389295)
--(axis cs:1130,0.178418355571498)
--(axis cs:1140,0.178153388563616)
--(axis cs:1150,0.177873734451966)
--(axis cs:1160,0.177684980501783)
--(axis cs:1170,0.177501297283591)
--(axis cs:1180,0.177255935586381)
--(axis cs:1190,0.177138641676016)
--(axis cs:1200,0.17701857450669)
--(axis cs:1210,0.177006417809648)
--(axis cs:1220,0.177197378625969)
--(axis cs:1230,0.177362741463229)
--(axis cs:1240,0.177466189129558)
--(axis cs:1250,0.177614218074086)
--(axis cs:1260,0.177730627322185)
--(axis cs:1270,0.177854564980141)
--(axis cs:1280,0.177974028813148)
--(axis cs:1290,0.178154117228555)
--(axis cs:1300,0.178262845541041)
--(axis cs:1310,0.178393544953839)
--(axis cs:1320,0.178450487469345)
--(axis cs:1330,0.178434867977296)
--(axis cs:1340,0.17843643569142)
--(axis cs:1350,0.178439522165875)
--(axis cs:1360,0.178442913699139)
--(axis cs:1370,0.178436399250108)
--(axis cs:1380,0.178451207303019)
--(axis cs:1390,0.178417741938058)
--(axis cs:1400,0.17839593521353)
--(axis cs:1410,0.178266902959116)
--(axis cs:1420,0.178170891229413)
--(axis cs:1430,0.178106750576316)
--(axis cs:1440,0.177991550728264)
--(axis cs:1450,0.177872209794698)
--(axis cs:1460,0.177775460319647)
--(axis cs:1470,0.17764080837004)
--(axis cs:1480,0.177579256046169)
--(axis cs:1490,0.177547648726488)
--(axis cs:1500,0.177432834336056)
--(axis cs:1510,0.177329351665903)
--(axis cs:1520,0.177217234485333)
--(axis cs:1530,0.177100606698502)
--(axis cs:1540,0.176968290906145)
--(axis cs:1550,0.176840250793226)
--(axis cs:1560,0.176745016415093)
--(axis cs:1570,0.176659775449365)
--(axis cs:1580,0.176492203615896)
--(axis cs:1590,0.176361346729425)
--(axis cs:1600,0.176172746062816)
--(axis cs:1610,0.176019856755464)
--(axis cs:1620,0.175913342352508)
--(axis cs:1630,0.175816872949992)
--(axis cs:1640,0.175720240806373)
--(axis cs:1650,0.175592614447958)
--(axis cs:1660,0.175488281159405)
--(axis cs:1670,0.175344712094698)
--(axis cs:1680,0.175238664651321)
--(axis cs:1690,0.175064074018636)
--(axis cs:1700,0.174901957515486)
--(axis cs:1710,0.174768703081069)
--(axis cs:1720,0.174656576152312)
--(axis cs:1730,0.174501725059829)
--(axis cs:1740,0.174347532608845)
--(axis cs:1750,0.174174200197425)
--(axis cs:1760,0.174035206262686)
--(axis cs:1770,0.1739098142038)
--(axis cs:1780,0.173818912417476)
--(axis cs:1790,0.173719763845496)
--(axis cs:1800,0.173628158339487)
--(axis cs:1810,0.173507209462998)
--(axis cs:1820,0.173395775467498)
--(axis cs:1830,0.173249970537952)
--(axis cs:1840,0.173141699831123)
--(axis cs:1850,0.173061195284956)
--(axis cs:1860,0.172902097153267)
--(axis cs:1870,0.172754277881503)
--(axis cs:1880,0.17259774855952)
--(axis cs:1890,0.172470146043817)
--(axis cs:1900,0.17231955663547)
--(axis cs:1910,0.17219949706479)
--(axis cs:1920,0.172085292104888)
--(axis cs:1930,0.171969629440898)
--(axis cs:1940,0.171798282185623)
--(axis cs:1950,0.171665953877856)
--(axis cs:1960,0.171538788612988)
--(axis cs:1970,0.171412510278546)
--(axis cs:1980,0.171296861770891)
--(axis cs:1990,0.171184214598405)
--(axis cs:2000,0.171043936571763)
--(axis cs:2010,0.170897554799694)
--(axis cs:2020,0.170751712275328)
--(axis cs:2030,0.170622274158089)
--(axis cs:2040,0.170495089259453)
--(axis cs:2050,0.170378182155301)
--(axis cs:2060,0.170326535591116)
--(axis cs:2070,0.170274887652426)
--(axis cs:2080,0.170199003050634)
--(axis cs:2090,0.170133633080547)
--(axis cs:2100,0.170064457681052)
--(axis cs:2110,0.170001271984092)
--(axis cs:2120,0.169938093113264)
--(axis cs:2130,0.16986680460708)
--(axis cs:2140,0.169814881589398)
--(axis cs:2150,0.169747088939287)
--(axis cs:2160,0.169666172877692)
--(axis cs:2170,0.169588620230263)
--(axis cs:2180,0.16950687410905)
--(axis cs:2190,0.169436925013101)
--(axis cs:2200,0.16935518201694)
--(axis cs:2210,0.169284461193565)
--(axis cs:2220,0.169214969994764)
--(axis cs:2230,0.169138143166127)
--(axis cs:2240,0.169072219516851)
--(axis cs:2250,0.16902668519166)
--(axis cs:2260,0.168961337590593)
--(axis cs:2270,0.168880562581177)
--(axis cs:2280,0.168812634002362)
--(axis cs:2290,0.168740838336178)
--(axis cs:2300,0.168675949108546)
--(axis cs:2310,0.16862027566985)
--(axis cs:2320,0.16855159363103)
--(axis cs:2330,0.168477176806603)
--(axis cs:2340,0.168395275718825)
--(axis cs:2350,0.168327226602807)
--(axis cs:2360,0.168290714964493)
--(axis cs:2370,0.168238928756168)
--(axis cs:2380,0.168176009090539)
--(axis cs:2390,0.168113179812543)
--(axis cs:2400,0.168061114597691)
--(axis cs:2410,0.168003150307127)
--(axis cs:2420,0.167952986557741)
--(axis cs:2430,0.167898124854869)
--(axis cs:2440,0.167832647389285)
--(axis cs:2450,0.167786901086538)
--(axis cs:2460,0.167740345984217)
--(axis cs:2470,0.167682227684485)
--(axis cs:2480,0.16763081946218)
--(axis cs:2490,0.167574888536955)
--(axis cs:2500,0.167524273892611)
--(axis cs:2510,0.167482716232827)
--(axis cs:2520,0.167425362597918)
--(axis cs:2530,0.167379434238738)
--(axis cs:2540,0.167324661197404)
--(axis cs:2550,0.167266010025542)
--(axis cs:2560,0.167203567791647)
--(axis cs:2570,0.16716623386438)
--(axis cs:2580,0.16709443296833)
--(axis cs:2590,0.167041276900488)
--(axis cs:2600,0.166976664036685)
--(axis cs:2610,0.166928191392836)
--(axis cs:2620,0.166879676249789)
--(axis cs:2630,0.166822797392719)
--(axis cs:2640,0.166757337957759)
--(axis cs:2650,0.166702697997271)
--(axis cs:2660,0.166638849578809)
--(axis cs:2670,0.166591089593777)
--(axis cs:2680,0.166526881157907)
--(axis cs:2690,0.166477949393141)
--(axis cs:2700,0.1664137108816)
--(axis cs:2710,0.16634612305151)
--(axis cs:2720,0.166283250728684)
--(axis cs:2730,0.166226596886131)
--(axis cs:2740,0.166167341875361)
--(axis cs:2750,0.166111884325302)
--(axis cs:2760,0.166056090299447)
--(axis cs:2770,0.16599221770289)
--(axis cs:2780,0.165936721095397)
--(axis cs:2790,0.165879984989716)
--(axis cs:2800,0.165816659513044)
--(axis cs:2810,0.165758965124445)
--(axis cs:2820,0.165698682724223)
--(axis cs:2830,0.165639135339509)
--(axis cs:2840,0.165591133314536)
--(axis cs:2850,0.165536784473571)
--(axis cs:2860,0.165472126124546)
--(axis cs:2870,0.165413257805371)
--(axis cs:2880,0.165358845145097)
--(axis cs:2890,0.16530393161309)
--(axis cs:2900,0.165252328323865)
--(axis cs:2910,0.165189911040241)
--(axis cs:2920,0.16513433937564)
--(axis cs:2930,0.165081687386706)
--(axis cs:2940,0.165028071229328)
--(axis cs:2950,0.164966620009098)
--(axis cs:2960,0.164912848979434)
--(axis cs:2970,0.164859708835962)
--(axis cs:2980,0.164802467293933)
--(axis cs:2990,0.164757989497312)
--(axis cs:3000,0.164707990800835)
--(axis cs:3010,0.164651165395108)
--(axis cs:3020,0.164605555134428)
--(axis cs:3030,0.164552942856472)
--(axis cs:3040,0.164505826223716)
--(axis cs:3050,0.164453557584021)
--(axis cs:3060,0.164403318311784)
--(axis cs:3070,0.164350141279903)
--(axis cs:3080,0.164303971755241)
--(axis cs:3090,0.164246638040879)
--(axis cs:3100,0.164201891930253)
--(axis cs:3110,0.16415177752586)
--(axis cs:3120,0.164110901944302)
--(axis cs:3130,0.164056027668687)
--(axis cs:3140,0.164013564514057)
--(axis cs:3150,0.163964248348213)
--(axis cs:3160,0.163916676527382)
--(axis cs:3170,0.163861894158462)
--(axis cs:3180,0.163810417648317)
--(axis cs:3190,0.163756119786232)
--(axis cs:3200,0.163711208293783)
--(axis cs:3210,0.16366128388004)
--(axis cs:3220,0.163607244629192)
--(axis cs:3230,0.163555147856562)
--(axis cs:3240,0.163505486810137)
--(axis cs:3250,0.16346444990049)
--(axis cs:3260,0.163413906713553)
--(axis cs:3270,0.163382755588371)
--(axis cs:3280,0.163330056395679)
--(axis cs:3290,0.163277447726959)
--(axis cs:3300,0.163231253743372)
--(axis cs:3310,0.163181191056247)
--(axis cs:3320,0.163134307208767)
--(axis cs:3330,0.163088822448484)
--(axis cs:3340,0.163038326095894)
--(axis cs:3350,0.162997007625712)
--(axis cs:3360,0.162950521568423)
--(axis cs:3370,0.16291580677324)
--(axis cs:3380,0.162875879969561)
--(axis cs:3390,0.162833834027441)
--(axis cs:3400,0.162787818927893)
--(axis cs:3410,0.162741706710664)
--(axis cs:3420,0.162700595378631)
--(axis cs:3430,0.162651225541637)
--(axis cs:3440,0.162607551787636)
--(axis cs:3450,0.162557454568703)
--(axis cs:3460,0.162508716793863)
--(axis cs:3470,0.162464993131208)
--(axis cs:3480,0.162420456589811)
--(axis cs:3490,0.162372770624261)
--(axis cs:3500,0.162323777744555)
--(axis cs:3510,0.162276553865425)
--(axis cs:3520,0.162244779488025)
--(axis cs:3530,0.162210847863946)
--(axis cs:3540,0.162164212307863)
--(axis cs:3550,0.162120989759578)
--(axis cs:3560,0.162075254782568)
--(axis cs:3570,0.162034493898436)
--(axis cs:3580,0.161991887116902)
--(axis cs:3590,0.161960471217423)
--(axis cs:3600,0.161915021783666)
--(axis cs:3610,0.161875350717369)
--(axis cs:3620,0.161835342261808)
--(axis cs:3630,0.16179335548903)
--(axis cs:3640,0.161751259172225)
--(axis cs:3650,0.161708688849781)
--(axis cs:3660,0.161662424440899)
--(axis cs:3670,0.161618680815614)
--(axis cs:3680,0.161575857363212)
--(axis cs:3690,0.16153565490401)
--(axis cs:3700,0.1614919274243)
--(axis cs:3710,0.161443031610633)
--(axis cs:3720,0.161396717397044)
--(axis cs:3730,0.161357695678154)
--(axis cs:3740,0.161310667528038)
--(axis cs:3750,0.161266919673968)
--(axis cs:3760,0.161227687416928)
--(axis cs:3770,0.16118434113038)
--(axis cs:3780,0.161148031270236)
--(axis cs:3790,0.161115095215608)
--(axis cs:3800,0.16106928902406)
--(axis cs:3810,0.16102167225137)
--(axis cs:3820,0.16098371891249)
--(axis cs:3830,0.160941377026219)
--(axis cs:3840,0.160892907899215)
--(axis cs:3850,0.160851093740217)
--(axis cs:3860,0.160803912948174)
--(axis cs:3870,0.160757474439828)
--(axis cs:3880,0.160711575442497)
--(axis cs:3890,0.160668019105887)
--(axis cs:3900,0.160631483558316)
--(axis cs:3910,0.16058729384275)
--(axis cs:3920,0.160543256057278)
--(axis cs:3930,0.160504872096864)
--(axis cs:3940,0.160460738118467)
--(axis cs:3950,0.160423889143607)
--(axis cs:3960,0.160382310493219)
--(axis cs:3970,0.160335178728698)
--(axis cs:3980,0.160293956585641)
--(axis cs:3990,0.160247566245249)
--(axis cs:4000,0.160207997607717)
--(axis cs:4010,0.160166759259109)
--(axis cs:4020,0.160126099677454)
--(axis cs:4030,0.160081546900072)
--(axis cs:4040,0.160044715972942)
--(axis cs:4050,0.160020214775346)
--(axis cs:4060,0.159978353578943)
--(axis cs:4070,0.15993660815047)
--(axis cs:4080,0.159893673619103)
--(axis cs:4090,0.159847724101172)
--(axis cs:4100,0.159802938518718)
--(axis cs:4110,0.159770774168907)
--(axis cs:4120,0.159729781071699)
--(axis cs:4130,0.159693694571672)
--(axis cs:4140,0.159659321512386)
--(axis cs:4150,0.159622203702894)
--(axis cs:4160,0.159592288498472)
--(axis cs:4170,0.159552810561291)
--(axis cs:4180,0.159510153622162)
--(axis cs:4190,0.159469453692822)
--(axis cs:4200,0.159433209157423)
--(axis cs:4210,0.159392661795897)
--(axis cs:4220,0.159350972149919)
--(axis cs:4230,0.159317921718957)
--(axis cs:4240,0.159282894116129)
--(axis cs:4250,0.159247620401624)
--(axis cs:4260,0.159214142790694)
--(axis cs:4270,0.159175237434543)
--(axis cs:4280,0.159144236010066)
--(axis cs:4290,0.15910716787962)
--(axis cs:4300,0.159067149992802)
--(axis cs:4310,0.159033574343217)
--(axis cs:4320,0.158997496847739)
--(axis cs:4330,0.158955429369159)
--(axis cs:4340,0.158915971249297)
--(axis cs:4350,0.15887888007502)
--(axis cs:4360,0.158844271979539)
--(axis cs:4370,0.158804714927503)
--(axis cs:4380,0.158769648332559)
--(axis cs:4390,0.158729064456842)
--(axis cs:4400,0.158689629810654)
--(axis cs:4410,0.158654268860762)
--(axis cs:4420,0.158618009554436)
--(axis cs:4430,0.15857913507111)
--(axis cs:4440,0.158543831052665)
--(axis cs:4450,0.15850756124906)
--(axis cs:4460,0.15847399189248)
--(axis cs:4470,0.158435003056048)
--(axis cs:4480,0.158398492481069)
--(axis cs:4490,0.158359604403547)
--(axis cs:4500,0.158324247632378)
--(axis cs:4510,0.158288449705915)
--(axis cs:4520,0.158256003817164)
--(axis cs:4530,0.158223304701949)
--(axis cs:4540,0.158186025344533)
--(axis cs:4550,0.158157112020914)
--(axis cs:4560,0.158124485774812)
--(axis cs:4570,0.15808799514434)
--(axis cs:4580,0.15805154702725)
--(axis cs:4590,0.158014105341667)
--(axis cs:4600,0.157980111603842)
--(axis cs:4610,0.157947785801151)
--(axis cs:4620,0.157911197263703)
--(axis cs:4630,0.157878102835483)
--(axis cs:4640,0.157845975289924)
--(axis cs:4650,0.157813702884648)
--(axis cs:4660,0.157780766715904)
--(axis cs:4670,0.157748645495794)
--(axis cs:4680,0.157714454902121)
--(axis cs:4690,0.157680464244823)
--(axis cs:4700,0.157643473589728)
--(axis cs:4710,0.157607615880939)
--(axis cs:4720,0.157574697991686)
--(axis cs:4730,0.157541508862691)
--(axis cs:4740,0.157508184922029)
--(axis cs:4750,0.157476036407934)
--(axis cs:4760,0.157441655154727)
--(axis cs:4770,0.157412191218036)
--(axis cs:4780,0.157377728675542)
--(axis cs:4790,0.157342102279881)
--(axis cs:4800,0.157308781505807)
--(axis cs:4810,0.15727719357049)
--(axis cs:4820,0.157240685074843)
--(axis cs:4830,0.157205444996797)
--(axis cs:4840,0.157168979234801)
--(axis cs:4850,0.157135976534876)
--(axis cs:4860,0.1571066254614)
--(axis cs:4870,0.157073341125436)
--(axis cs:4880,0.157038255774003)
--(axis cs:4890,0.157006160951403)
--(axis cs:4900,0.156972590899722)
--(axis cs:4910,0.156945515194125)
--(axis cs:4920,0.156912430035616)
--(axis cs:4930,0.156885159589464)
--(axis cs:4940,0.15685094107668)
--(axis cs:4950,0.156816506049822)
--(axis cs:4960,0.156785239976856)
--(axis cs:4970,0.156756175693374)
--(axis cs:4980,0.156723259935446)
--(axis cs:4990,0.156697688818544)
--(axis cs:5000,0.156664239822639)
--(axis cs:5010,0.156630413234925)
--(axis cs:5020,0.156599583485569)
--(axis cs:5030,0.156573233577084)
--(axis cs:5040,0.156540943888984)
--(axis cs:5050,0.156509060663167)
--(axis cs:5060,0.156478401352013)
--(axis cs:5070,0.156445100255892)
--(axis cs:5080,0.156412281802519)
--(axis cs:5090,0.156382506363724)
--(axis cs:5100,0.156351264182566)
--(axis cs:5110,0.156318630842082)
--(axis cs:5120,0.156285512660525)
--(axis cs:5130,0.156256754912122)
--(axis cs:5140,0.156230085504741)
--(axis cs:5150,0.156200900441794)
--(axis cs:5160,0.156167974654946)
--(axis cs:5170,0.156135043717641)
--(axis cs:5180,0.156105805402323)
--(axis cs:5190,0.156074432614698)
--(axis cs:5200,0.156048527162895)
--(axis cs:5210,0.156019853237787)
--(axis cs:5220,0.155989693746048)
--(axis cs:5230,0.155961364745469)
--(axis cs:5240,0.155931885732648)
--(axis cs:5250,0.155899113895759)
--(axis cs:5260,0.155868757503172)
--(axis cs:5270,0.15583782794676)
--(axis cs:5280,0.155810990500244)
--(axis cs:5290,0.155778651226069)
--(axis cs:5300,0.155753920588795)
--(axis cs:5310,0.155727092297284)
--(axis cs:5320,0.155697085436928)
--(axis cs:5330,0.15566666472693)
--(axis cs:5340,0.155637865290772)
--(axis cs:5350,0.155616063492735)
--(axis cs:5360,0.155586390570941)
--(axis cs:5370,0.155558283995827)
--(axis cs:5380,0.155528694840687)
--(axis cs:5390,0.155499985855549)
--(axis cs:5400,0.155470887006704)
--(axis cs:5410,0.155442617316358)
--(axis cs:5420,0.155414537220299)
--(axis cs:5430,0.155386934310036)
--(axis cs:5440,0.155357328972764)
--(axis cs:5450,0.155329897511823)
--(axis cs:5460,0.155301819447712)
--(axis cs:5470,0.155272852982513)
--(axis cs:5480,0.155244483691121)
--(axis cs:5490,0.15521636245371)
--(axis cs:5500,0.155188241375397)
--(axis cs:5510,0.15515918204031)
--(axis cs:5520,0.155131729229236)
--(axis cs:5530,0.155107896763057)
--(axis cs:5540,0.155079513383727)
--(axis cs:5550,0.155053085049685)
--(axis cs:5560,0.155027033460523)
--(axis cs:5570,0.155000285641044)
--(axis cs:5580,0.154971658333118)
--(axis cs:5590,0.154948523868691)
--(axis cs:5600,0.154919418793552)
--(axis cs:5610,0.154894289212707)
--(axis cs:5620,0.154865520487132)
--(axis cs:5630,0.154842274029874)
--(axis cs:5640,0.154815871135521)
--(axis cs:5650,0.154786298971905)
--(axis cs:5660,0.154757152373311)
--(axis cs:5670,0.154729627716255)
--(axis cs:5680,0.15470944674297)
--(axis cs:5690,0.154683279790065)
--(axis cs:5700,0.154654979309049)
--(axis cs:5710,0.154628071599197)
--(axis cs:5720,0.154604952377439)
--(axis cs:5730,0.154580209264173)
--(axis cs:5740,0.15455221528601)
--(axis cs:5750,0.15452577811265)
--(axis cs:5760,0.154497099202096)
--(axis cs:5770,0.15447129859093)
--(axis cs:5780,0.154445814759061)
--(axis cs:5790,0.154417509093566)
--(axis cs:5800,0.154390103231151)
--(axis cs:5810,0.154364752065452)
--(axis cs:5820,0.154342645112582)
--(axis cs:5830,0.154315744769001)
--(axis cs:5840,0.154294829486438)
--(axis cs:5850,0.15426814360773)
--(axis cs:5860,0.154241504281425)
--(axis cs:5870,0.154215565836077)
--(axis cs:5880,0.154189213676976)
--(axis cs:5890,0.154164757801579)
--(axis cs:5900,0.154142170183016)
--(axis cs:5910,0.154125986113236)
--(axis cs:5920,0.154101879377108)
--(axis cs:5930,0.154074573117334)
--(axis cs:5940,0.154051598364127)
--(axis cs:5950,0.154024864874651)
--(axis cs:5960,0.153998506320561)
--(axis cs:5970,0.153976249715989)
--(axis cs:5980,0.153953853552248)
--(axis cs:5990,0.15392823858858)
--(axis cs:6000,0.153904286585334)
--(axis cs:6010,0.153884845319423)
--(axis cs:6020,0.15386310880289)
--(axis cs:6030,0.153838540951254)
--(axis cs:6040,0.153813882057371)
--(axis cs:6050,0.153789752740499)
--(axis cs:6060,0.153764142649961)
--(axis cs:6070,0.153739837837754)
--(axis cs:6080,0.153718120894645)
--(axis cs:6090,0.153691612011181)
--(axis cs:6100,0.153667492164926)
--(axis cs:6110,0.153645476053568)
--(axis cs:6120,0.153620844655911)
--(axis cs:6130,0.153597512965637)
--(axis cs:6140,0.153573645506209)
--(axis cs:6150,0.153553005376154)
--(axis cs:6160,0.153530709339159)
--(axis cs:6170,0.153509298947073)
--(axis cs:6180,0.153487777480024)
--(axis cs:6190,0.15346242742917)
--(axis cs:6200,0.153438025353371)
--(axis cs:6210,0.153412407183179)
--(axis cs:6220,0.153393794322078)
--(axis cs:6230,0.153370583571915)
--(axis cs:6240,0.153345780545749)
--(axis cs:6250,0.153326429173052)
--(axis cs:6260,0.153302097026581)
--(axis cs:6270,0.153279334222916)
--(axis cs:6280,0.15325802901885)
--(axis cs:6290,0.153235607390712)
--(axis cs:6300,0.153215789051372)
--(axis cs:6310,0.153192591426465)
--(axis cs:6320,0.153170786519918)
--(axis cs:6330,0.153149967393176)
--(axis cs:6340,0.153127290766334)
--(axis cs:6350,0.153104760697692)
--(axis cs:6360,0.153081650732376)
--(axis cs:6370,0.153058500681485)
--(axis cs:6380,0.153034679328356)
--(axis cs:6390,0.153015705390537)
--(axis cs:6400,0.152992810262167)
--(axis cs:6410,0.152971295494034)
--(axis cs:6420,0.152949893413535)
--(axis cs:6430,0.152927978479326)
--(axis cs:6440,0.152905691569364)
--(axis cs:6450,0.15288522155328)
--(axis cs:6460,0.152864419242303)
--(axis cs:6470,0.152843042319051)
--(axis cs:6480,0.152823615538984)
--(axis cs:6490,0.152801966946706)
--(axis cs:6500,0.15277964993681)
--(axis cs:6510,0.152761571011852)
--(axis cs:6520,0.152744759906702)
--(axis cs:6530,0.152722574005617)
--(axis cs:6540,0.152703101370176)
--(axis cs:6550,0.15267921922723)
--(axis cs:6560,0.152660127566886)
--(axis cs:6570,0.15263894011421)
--(axis cs:6580,0.152619531516594)
--(axis cs:6590,0.15259747134851)
--(axis cs:6600,0.152577737255819)
--(axis cs:6610,0.152556722605695)
--(axis cs:6620,0.152534287824444)
--(axis cs:6630,0.152515161958762)
--(axis cs:6640,0.152493471896698)
--(axis cs:6650,0.152472830281352)
--(axis cs:6660,0.15245153709794)
--(axis cs:6670,0.152431114427137)
--(axis cs:6680,0.152411589489714)
--(axis cs:6690,0.152392665113729)
--(axis cs:6700,0.152373973306806)
--(axis cs:6710,0.152352806539184)
--(axis cs:6720,0.152332014194023)
--(axis cs:6730,0.152309828561211)
--(axis cs:6740,0.152291140948328)
--(axis cs:6750,0.152270948423041)
--(axis cs:6760,0.152252258631485)
--(axis cs:6770,0.152231997124576)
--(axis cs:6780,0.15221260025223)
--(axis cs:6790,0.152192837908264)
--(axis cs:6800,0.152173236914482)
--(axis cs:6810,0.152153714794248)
--(axis cs:6820,0.152134023563618)
--(axis cs:6830,0.152115947919449)
--(axis cs:6840,0.152095766360416)
--(axis cs:6850,0.152078643085402)
--(axis cs:6860,0.152059608572757)
--(axis cs:6870,0.152040358484619)
--(axis cs:6880,0.152019528625155)
--(axis cs:6890,0.152001693033837)
--(axis cs:6900,0.151981935922408)
--(axis cs:6910,0.151966153607827)
--(axis cs:6920,0.151948425046587)
--(axis cs:6930,0.151931736142183)
--(axis cs:6940,0.151911764355874)
--(axis cs:6950,0.151891719428186)
--(axis cs:6960,0.151872390225726)
--(axis cs:6970,0.15185226363771)
--(axis cs:6980,0.151833941359656)
--(axis cs:6990,0.151814354443072)
--(axis cs:7000,0.151796551658832)
--(axis cs:7010,0.151777774681352)
--(axis cs:7020,0.151759467291303)
--(axis cs:7030,0.151741065896709)
--(axis cs:7040,0.151722260069647)
--(axis cs:7050,0.151704208326827)
--(axis cs:7060,0.151686688066266)
--(axis cs:7070,0.151668117961029)
--(axis cs:7080,0.151650533801663)
--(axis cs:7090,0.151633835235584)
--(axis cs:7100,0.151614896456443)
--(axis cs:7110,0.151597989907678)
--(axis cs:7120,0.151580378821884)
--(axis cs:7130,0.151564789479386)
--(axis cs:7140,0.151546498133443)
--(axis cs:7150,0.151528666080948)
--(axis cs:7160,0.151509169689093)
--(axis cs:7170,0.151491114489136)
--(axis cs:7180,0.151472349477836)
--(axis cs:7190,0.151453733320196)
--(axis cs:7200,0.15143413561394)
--(axis cs:7210,0.151415977479504)
--(axis cs:7220,0.151400178746366)
--(axis cs:7230,0.151382504228794)
--(axis cs:7240,0.151364585932351)
--(axis cs:7250,0.151345488961075)
--(axis cs:7260,0.151327284811866)
--(axis cs:7270,0.151309023232839)
--(axis cs:7280,0.15129397003163)
--(axis cs:7290,0.151276422451878)
--(axis cs:7300,0.151260972082814)
--(axis cs:7310,0.151242328498315)
--(axis cs:7320,0.151226424931722)
--(axis cs:7330,0.151208103973339)
--(axis cs:7340,0.151190090108747)
--(axis cs:7350,0.151171713496477)
--(axis cs:7360,0.151153198830621)
--(axis cs:7370,0.151135165754299)
--(axis cs:7380,0.151117356234206)
--(axis cs:7390,0.151100245284583)
--(axis cs:7400,0.151083188605779)
--(axis cs:7410,0.15106534432238)
--(axis cs:7420,0.151047784460271)
--(axis cs:7430,0.151030214865093)
--(axis cs:7440,0.151012641623971)
--(axis cs:7450,0.150994912106164)
--(axis cs:7460,0.150978937673832)
--(axis cs:7470,0.150961493405837)
--(axis cs:7480,0.150947196431662)
--(axis cs:7490,0.150929632585305)
--(axis cs:7500,0.150911074643422)
--(axis cs:7510,0.150895075370112)
--(axis cs:7520,0.150880015340446)
--(axis cs:7530,0.150862695174717)
--(axis cs:7540,0.150845933756147)
--(axis cs:7550,0.150829438484446)
--(axis cs:7560,0.150813271154639)
--(axis cs:7570,0.150796154272619)
--(axis cs:7580,0.150780401096588)
--(axis cs:7590,0.15076305808085)
--(axis cs:7600,0.150747100798173)
--(axis cs:7610,0.150732910857656)
--(axis cs:7620,0.150716281794572)
--(axis cs:7630,0.150698735239589)
--(axis cs:7640,0.150681956816182)
--(axis cs:7650,0.150664423292401)
--(axis cs:7660,0.150647747256594)
--(axis cs:7670,0.150629684875058)
--(axis cs:7680,0.150614426879024)
--(axis cs:7690,0.150599972305809)
--(axis cs:7700,0.150582870397037)
--(axis cs:7710,0.150566334873406)
--(axis cs:7720,0.150549830955565)
--(axis cs:7730,0.150533052980153)
--(axis cs:7740,0.150516118728839)
--(axis cs:7750,0.150498675541762)
--(axis cs:7760,0.150482791907492)
--(axis cs:7770,0.150466093558167)
--(axis cs:7780,0.150449574205471)
--(axis cs:7790,0.150433353310665)
--(axis cs:7800,0.150419388111628)
--(axis cs:7810,0.150402557708355)
--(axis cs:7820,0.150386267118438)
--(axis cs:7830,0.150369350655014)
--(axis cs:7840,0.150354843442573)
--(axis cs:7850,0.150338353438875)
--(axis cs:7860,0.150323203250672)
--(axis cs:7870,0.150307632098791)
--(axis cs:7880,0.150294669441911)
--(axis cs:7890,0.150279033042002)
--(axis cs:7900,0.150262852453821)
--(axis cs:7910,0.150248393820254)
--(axis cs:7920,0.150234008126732)
--(axis cs:7930,0.150220120945522)
--(axis cs:7940,0.150204678800461)
--(axis cs:7950,0.150188485140516)
--(axis cs:7960,0.150174527319626)
--(axis cs:7970,0.150159232665171)
--(axis cs:7980,0.150143682229296)
--(axis cs:7990,0.150129729359503)
--(axis cs:8000,0.150114579159929)
--(axis cs:8010,0.150099050929112)
--(axis cs:8020,0.150083223017714)
--(axis cs:8030,0.150068412953488)
--(axis cs:8040,0.150053870769113)
--(axis cs:8050,0.150041730566332)
--(axis cs:8060,0.150026631613255)
--(axis cs:8070,0.150009800228492)
--(axis cs:8080,0.149995367286333)
--(axis cs:8090,0.149981752171071)
--(axis cs:8100,0.149968477262787)
--(axis cs:8110,0.149953200310669)
--(axis cs:8120,0.149942516318089)
--(axis cs:8130,0.149928468133123)
--(axis cs:8140,0.14991322851402)
--(axis cs:8150,0.149898048844459)
--(axis cs:8160,0.149882493450941)
--(axis cs:8170,0.149867077960749)
--(axis cs:8180,0.149851373310081)
--(axis cs:8190,0.149838547844719)
--(axis cs:8200,0.149824292299456)
--(axis cs:8210,0.149809680091942)
--(axis cs:8220,0.149795811508437)
--(axis cs:8230,0.149780415730455)
--(axis cs:8240,0.149765148800796)
--(axis cs:8250,0.149750002354121)
--(axis cs:8260,0.149737445458967)
--(axis cs:8270,0.149724632277175)
--(axis cs:8280,0.149709616297151)
--(axis cs:8290,0.149694809379876)
--(axis cs:8300,0.149682485103188)
--(axis cs:8310,0.149667366016057)
--(axis cs:8320,0.149652505704815)
--(axis cs:8330,0.149638469631749)
--(axis cs:8340,0.149622826624644)
--(axis cs:8350,0.149608461245248)
--(axis cs:8360,0.149593765868047)
--(axis cs:8370,0.149578689199403)
--(axis cs:8380,0.149563409066512)
--(axis cs:8390,0.149549667697626)
--(axis cs:8400,0.14953389483656)
--(axis cs:8410,0.149518359463443)
--(axis cs:8420,0.149504474987666)
--(axis cs:8430,0.149489543907172)
--(axis cs:8440,0.149474934273702)
--(axis cs:8450,0.149460146602406)
--(axis cs:8460,0.149447646938034)
--(axis cs:8470,0.149435247790311)
--(axis cs:8480,0.149420430145094)
--(axis cs:8490,0.149408062073647)
--(axis cs:8500,0.14939342745317)
--(axis cs:8510,0.149381260672502)
--(axis cs:8520,0.149367054007334)
--(axis cs:8530,0.149353701560169)
--(axis cs:8540,0.149342738550116)
--(axis cs:8550,0.149329136078368)
--(axis cs:8560,0.149316798096109)
--(axis cs:8570,0.149305023366482)
--(axis cs:8580,0.149293336191994)
--(axis cs:8590,0.149281569577924)
--(axis cs:8600,0.149269910022886)
--(axis cs:8610,0.149256985750378)
--(axis cs:8620,0.149242651079895)
--(axis cs:8630,0.149228195457901)
--(axis cs:8640,0.149212675864464)
--(axis cs:8650,0.149196951915129)
--(axis cs:8660,0.14918211236441)
--(axis cs:8670,0.149168900870875)
--(axis cs:8680,0.149153464988412)
--(axis cs:8690,0.149137219665094)
--(axis cs:8700,0.149123719758782)
--(axis cs:8710,0.149109584812984)
--(axis cs:8720,0.149096994360231)
--(axis cs:8730,0.149081962410843)
--(axis cs:8740,0.149068018577264)
--(axis cs:8750,0.149052036985017)
--(axis cs:8760,0.149037412865983)
--(axis cs:8770,0.149023257941866)
--(axis cs:8780,0.149008630598032)
--(axis cs:8790,0.148993155472509)
--(axis cs:8800,0.148979087924345)
--(axis cs:8810,0.148963673535165)
--(axis cs:8820,0.14895077981716)
--(axis cs:8830,0.148934651415997)
--(axis cs:8840,0.148919582980082)
--(axis cs:8850,0.14890591325318)
--(axis cs:8860,0.148890771148405)
--(axis cs:8870,0.148875632185083)
--(axis cs:8880,0.148862134739998)
--(axis cs:8890,0.148846791610748)
--(axis cs:8900,0.148831280666477)
--(axis cs:8910,0.1488166809981)
--(axis cs:8920,0.148801281627053)
--(axis cs:8930,0.148785653202136)
--(axis cs:8940,0.148769725598874)
--(axis cs:8950,0.14875364580285)
--(axis cs:8960,0.148738004298991)
--(axis cs:8970,0.148723819564045)
--(axis cs:8980,0.148708125689344)
--(axis cs:8990,0.148692066010179)
--(axis cs:9000,0.148677141769004)
--(axis cs:9010,0.148660224954178)
--(axis cs:9020,0.148644936893564)
--(axis cs:9030,0.148630373092755)
--(axis cs:9040,0.148614763939935)
--(axis cs:9050,0.148598092272283)
--(axis cs:9060,0.148584101163624)
--(axis cs:9070,0.148569638663488)
--(axis cs:9080,0.148554800879816)
--(axis cs:9090,0.148537943684584)
--(axis cs:9100,0.148522561419439)
--(axis cs:9110,0.148505909759357)
--(axis cs:9120,0.148489306931057)
--(axis cs:9130,0.148472523318082)
--(axis cs:9140,0.148457041284016)
--(axis cs:9150,0.148441144447776)
--(axis cs:9160,0.148425503233082)
--(axis cs:9170,0.148410631310304)
--(axis cs:9180,0.148395010965041)
--(axis cs:9190,0.14837876495286)
--(axis cs:9200,0.148362665751836)
--(axis cs:9210,0.148347539181626)
--(axis cs:9220,0.148332874389795)
--(axis cs:9230,0.148316733445243)
--(axis cs:9240,0.148301546746256)
--(axis cs:9250,0.14828469227916)
--(axis cs:9260,0.148268054382035)
--(axis cs:9270,0.148252029394377)
--(axis cs:9280,0.148237606419601)
--(axis cs:9290,0.148223457516377)
--(axis cs:9300,0.148206615681851)
--(axis cs:9310,0.148190616189827)
--(axis cs:9320,0.148174343611556)
--(axis cs:9330,0.148158466220211)
--(axis cs:9340,0.1481413571447)
--(axis cs:9350,0.148125197795108)
--(axis cs:9360,0.14811029356642)
--(axis cs:9370,0.148094755729066)
--(axis cs:9380,0.148079861013961)
--(axis cs:9390,0.148064664240405)
--(axis cs:9400,0.148050434021901)
--(axis cs:9410,0.148035202497029)
--(axis cs:9420,0.14801940105203)
--(axis cs:9430,0.148004913546303)
--(axis cs:9440,0.147989020929414)
--(axis cs:9450,0.147973066753268)
--(axis cs:9460,0.147957209668409)
--(axis cs:9470,0.147941450971759)
--(axis cs:9480,0.147925527115776)
--(axis cs:9490,0.147911263087433)
--(axis cs:9500,0.147895557513243)
--(axis cs:9510,0.147879443960753)
--(axis cs:9520,0.147862971635232)
--(axis cs:9530,0.147849242198903)
--(axis cs:9540,0.147835197015723)
--(axis cs:9550,0.147819417822386)
--(axis cs:9560,0.147803649511445)
--(axis cs:9570,0.147788426948723)
--(axis cs:9580,0.147771846156462)
--(axis cs:9590,0.147756541668203)
--(axis cs:9600,0.147740991411827)
--(axis cs:9610,0.147724678160602)
--(axis cs:9620,0.147709034866832)
--(axis cs:9630,0.147694758297995)
--(axis cs:9640,0.147678341588015)
--(axis cs:9650,0.147662378226107)
--(axis cs:9660,0.14764724285142)
--(axis cs:9670,0.147630828029275)
--(axis cs:9680,0.147614163394643)
--(axis cs:9690,0.147598869585382)
--(axis cs:9700,0.147585460652197)
--(axis cs:9710,0.147569338335203)
--(axis cs:9720,0.147555087288708)
--(axis cs:9730,0.147538683246996)
--(axis cs:9740,0.147522359603589)
--(axis cs:9750,0.147506247759425)
--(axis cs:9760,0.147490302581476)
--(axis cs:9770,0.147474124012826)
--(axis cs:9780,0.147456913932748)
--(axis cs:9790,0.1474416147307)
--(axis cs:9800,0.147425466859241)
--(axis cs:9810,0.14740943708417)
--(axis cs:9820,0.147392310064913)
--(axis cs:9830,0.147376609401675)
--(axis cs:9840,0.14736105388893)
--(axis cs:9850,0.147344848611167)
--(axis cs:9860,0.147328109665073)
--(axis cs:9870,0.147311183402482)
--(axis cs:9880,0.147297354086912)
--(axis cs:9890,0.147281250612468)
--(axis cs:9900,0.147266697964486)
--(axis cs:9910,0.147249611639991)
--(axis cs:9920,0.147233208356751)
--(axis cs:9930,0.147217501392687)
--(axis cs:9940,0.147201083385941)
--(axis cs:9950,0.147184134294205)
--(axis cs:9960,0.147167809111814)
--(axis cs:9970,0.147153491968003)
--(axis cs:9980,0.147137738644374)
--(axis cs:9990,0.147122087911184)
--(axis cs:10000,0.147105456200681)
--(axis cs:10010,0.147091114329888)
--(axis cs:10020,0.147076204052623)
--(axis cs:10030,0.14705988655834)
--(axis cs:10040,0.147043557628991)
--(axis cs:10050,0.147029164332651)
--(axis cs:10060,0.147012549726638)
--(axis cs:10070,0.146996082608762)
--(axis cs:10080,0.146980961836434)
--(axis cs:10090,0.146965479443983)
--(axis cs:10100,0.146949458179605)
--(axis cs:10110,0.146932476516125)
--(axis cs:10120,0.146915731498809)
--(axis cs:10130,0.146898605692121)
--(axis cs:10140,0.14688249186111)
--(axis cs:10150,0.146866966866984)
--(axis cs:10160,0.146850861148971)
--(axis cs:10170,0.146835636021143)
--(axis cs:10180,0.146819668470859)
--(axis cs:10190,0.146808058209674)
--(axis cs:10200,0.146791107537776)
--(axis cs:10210,0.146776173461522)
--(axis cs:10220,0.14676132233457)
--(axis cs:10230,0.146746042947688)
--(axis cs:10240,0.146728965525639)
--(axis cs:10250,0.146711472060003)
--(axis cs:10260,0.146694661395177)
--(axis cs:10270,0.146678360303205)
--(axis cs:10280,0.146662006319119)
--(axis cs:10290,0.146646620390815)
--(axis cs:10300,0.146631531059249)
--(axis cs:10310,0.14661501734476)
--(axis cs:10320,0.146599609069475)
--(axis cs:10330,0.146585926752657)
--(axis cs:10340,0.146570858193955)
--(axis cs:10350,0.146555418616856)
--(axis cs:10360,0.146540305934678)
--(axis cs:10370,0.146524802907302)
--(axis cs:10380,0.146507752785952)
--(axis cs:10390,0.146492134860541)
--(axis cs:10400,0.146475206975439)
--(axis cs:10410,0.14645946110323)
--(axis cs:10420,0.146442778506523)
--(axis cs:10430,0.14642745840382)
--(axis cs:10440,0.14641197346597)
--(axis cs:10450,0.146395164117902)
--(axis cs:10460,0.146378045188812)
--(axis cs:10470,0.146361190974223)
--(axis cs:10480,0.146344612883092)
--(axis cs:10490,0.146329531272828)
--(axis cs:10500,0.146313648450492)
--(axis cs:10510,0.146298980224974)
--(axis cs:10520,0.146282159084289)
--(axis cs:10530,0.14626606754076)
--(axis cs:10540,0.146250033335863)
--(axis cs:10550,0.146233124249971)
--(axis cs:10560,0.14621693289547)
--(axis cs:10570,0.146199633501167)
--(axis cs:10580,0.146184292545657)
--(axis cs:10590,0.146169324132642)
--(axis cs:10600,0.14615325919461)
--(axis cs:10610,0.146137268167196)
--(axis cs:10620,0.146121421779267)
--(axis cs:10630,0.146107838121825)
--(axis cs:10640,0.146090873838112)
--(axis cs:10650,0.146075651828511)
--(axis cs:10660,0.14605927915209)
--(axis cs:10670,0.146044815921286)
--(axis cs:10680,0.146029624762289)
--(axis cs:10690,0.146013727071409)
--(axis cs:10700,0.14599838913854)
--(axis cs:10710,0.145982464409656)
--(axis cs:10720,0.145966340037046)
--(axis cs:10730,0.145949500453671)
--(axis cs:10740,0.145932978858345)
--(axis cs:10750,0.145917665633393)
--(axis cs:10760,0.145901317817501)
--(axis cs:10770,0.145886018370609)
--(axis cs:10780,0.145869244227666)
--(axis cs:10790,0.145852185662854)
--(axis cs:10800,0.145837074048112)
--(axis cs:10810,0.145820814407979)
--(axis cs:10820,0.145805192935921)
--(axis cs:10830,0.145790757021811)
--(axis cs:10840,0.14577518635357)
--(axis cs:10850,0.145760882156071)
--(axis cs:10860,0.145745098579153)
--(axis cs:10870,0.145730813846479)
--(axis cs:10880,0.145713635252312)
--(axis cs:10890,0.145697977166175)
--(axis cs:10900,0.145683005922914)
--(axis cs:10910,0.145666696263171)
--(axis cs:10920,0.145649861661741)
--(axis cs:10930,0.145633166976324)
--(axis cs:10940,0.145617160736582)
--(axis cs:10950,0.145601953207251)
--(axis cs:10960,0.145585974662049)
--(axis cs:10970,0.145569301335805)
--(axis cs:10980,0.145554613829384)
--(axis cs:10990,0.145539300718619)
--(axis cs:11000,0.145525888160489)
--(axis cs:11010,0.145509507920779)
--(axis cs:11020,0.145493386078009)
--(axis cs:11030,0.145477288217561)
--(axis cs:11040,0.145462065412947)
--(axis cs:11050,0.145446794967073)
--(axis cs:11060,0.145431663347479)
--(axis cs:11070,0.145416922974676)
--(axis cs:11080,0.145400889387251)
--(axis cs:11090,0.145384580308488)
--(axis cs:11100,0.145368925982881)
--(axis cs:11110,0.145352532585525)
--(axis cs:11120,0.14533723215698)
--(axis cs:11130,0.145323043943345)
--(axis cs:11140,0.14530650454151)
--(axis cs:11150,0.145291276344967)
--(axis cs:11160,0.145275011365943)
--(axis cs:11170,0.145258878052853)
--(axis cs:11180,0.145243084850692)
--(axis cs:11190,0.145227203055508)
--(axis cs:11200,0.145211113092182)
--(axis cs:11210,0.14519550500822)
--(axis cs:11220,0.145179842140194)
--(axis cs:11230,0.145164807336889)
--(axis cs:11240,0.145149697040664)
--(axis cs:11250,0.145134035987642)
--(axis cs:11260,0.145118006518423)
--(axis cs:11270,0.145102592153057)
--(axis cs:11280,0.145088483023901)
--(axis cs:11290,0.145072085267771)
--(axis cs:11300,0.145055856843278)
--(axis cs:11310,0.145039572930849)
--(axis cs:11320,0.145024981699431)
--(axis cs:11330,0.145008707400861)
--(axis cs:11340,0.144994633343443)
--(axis cs:11350,0.144978849411062)
--(axis cs:11360,0.1449648428777)
--(axis cs:11370,0.144949547657401)
--(axis cs:11380,0.144933117652866)
--(axis cs:11390,0.144918364998968)
--(axis cs:11400,0.144902362077854)
--(axis cs:11410,0.14488807744888)
--(axis cs:11420,0.14487256496738)
--(axis cs:11430,0.144856974525019)
--(axis cs:11440,0.144842423557447)
--(axis cs:11450,0.144827012059329)
--(axis cs:11460,0.144810831578732)
--(axis cs:11470,0.144795023149237)
--(axis cs:11480,0.144780300018773)
--(axis cs:11490,0.144769015367251)
--(axis cs:11500,0.144753899796287)
--(axis cs:11510,0.144737857975711)
--(axis cs:11520,0.144721771856614)
--(axis cs:11530,0.144705603241886)
--(axis cs:11540,0.144689542214882)
--(axis cs:11550,0.144674291739635)
--(axis cs:11560,0.144658572872078)
--(axis cs:11570,0.144643471976766)
--(axis cs:11580,0.144628382965572)
--(axis cs:11590,0.144612550442698)
--(axis cs:11600,0.144597282950249)
--(axis cs:11610,0.144582750799956)
--(axis cs:11620,0.144567104041384)
--(axis cs:11630,0.144551638603741)
--(axis cs:11640,0.144536633602542)
--(axis cs:11650,0.144522368744874)
--(axis cs:11660,0.144506457378085)
--(axis cs:11670,0.144492372445972)
--(axis cs:11680,0.14447864614643)
--(axis cs:11690,0.14446488474262)
--(axis cs:11700,0.144450091754958)
--(axis cs:11710,0.144433963952779)
--(axis cs:11720,0.144419049262889)
--(axis cs:11730,0.144403793074595)
--(axis cs:11740,0.144388725846627)
--(axis cs:11750,0.144374569327473)
--(axis cs:11760,0.144358658130925)
--(axis cs:11770,0.144342964848469)
--(axis cs:11780,0.144329238770279)
--(axis cs:11790,0.144313725271099)
--(axis cs:11800,0.14429849570004)
--(axis cs:11810,0.144283119369896)
--(axis cs:11820,0.144268264060878)
--(axis cs:11830,0.144253783606416)
--(axis cs:11840,0.144238421306514)
--(axis cs:11850,0.144222334116227)
--(axis cs:11860,0.144207189148983)
--(axis cs:11870,0.144191936638997)
--(axis cs:11880,0.144175964101967)
--(axis cs:11890,0.14416048746678)
--(axis cs:11900,0.144145257412311)
--(axis cs:11910,0.144129653036202)
--(axis cs:11920,0.144113798201404)
--(axis cs:11930,0.144103105853783)
--(axis cs:11940,0.144087939571459)
--(axis cs:11950,0.144072465539681)
--(axis cs:11960,0.144058918342449)
--(axis cs:11970,0.144047578282851)
--(axis cs:11980,0.144032971641353)
--(axis cs:11990,0.144018102683203)
--(axis cs:12000,0.144003516415637)
--(axis cs:12010,0.143990439190345)
--(axis cs:12020,0.143974828307429)
--(axis cs:12030,0.143959164211858)
--(axis cs:12040,0.143944967222657)
--(axis cs:12050,0.143930977712915)
--(axis cs:12060,0.143916371487659)
--(axis cs:12070,0.143900606505097)
--(axis cs:12080,0.143886191129734)
--(axis cs:12090,0.143871161578343)
--(axis cs:12100,0.143855511172954)
--(axis cs:12110,0.143840129503155)
--(axis cs:12120,0.143825378799363)
--(axis cs:12130,0.143810577490662)
--(axis cs:12140,0.143796302382957)
--(axis cs:12150,0.143781712626925)
--(axis cs:12160,0.143767459855108)
--(axis cs:12170,0.143752289609592)
--(axis cs:12180,0.143736458302583)
--(axis cs:12190,0.143721374358245)
--(axis cs:12200,0.143707416298529)
--(axis cs:12210,0.143692099582595)
--(axis cs:12220,0.143676614586176)
--(axis cs:12230,0.143662490003269)
--(axis cs:12240,0.143647053012892)
--(axis cs:12250,0.143632057013769)
--(axis cs:12260,0.143617376695959)
--(axis cs:12270,0.143602489423317)
--(axis cs:12280,0.143587984621119)
--(axis cs:12290,0.143574437544509)
--(axis cs:12300,0.143559922755835)
--(axis cs:12310,0.143544437146029)
--(axis cs:12320,0.143529802677031)
--(axis cs:12330,0.143515386415282)
--(axis cs:12340,0.143500827137072)
--(axis cs:12350,0.143485844313772)
--(axis cs:12360,0.143471031499363)
--(axis cs:12370,0.143455749212449)
--(axis cs:12380,0.143440959707653)
--(axis cs:12390,0.143425421879517)
--(axis cs:12400,0.14341090541425)
--(axis cs:12410,0.143396602214726)
--(axis cs:12420,0.143381981925209)
--(axis cs:12430,0.143367076850915)
--(axis cs:12440,0.143352136197586)
--(axis cs:12450,0.143337222596435)
--(axis cs:12460,0.143322035690714)
--(axis cs:12470,0.143307964514793)
--(axis cs:12480,0.14329478804)
--(axis cs:12490,0.143279645655507)
--(axis cs:12500,0.143264430479504)
--(axis cs:12510,0.143250594364127)
--(axis cs:12520,0.143235643577967)
--(axis cs:12530,0.143220958494925)
--(axis cs:12540,0.143206011793356)
--(axis cs:12550,0.143190943853778)
--(axis cs:12560,0.143177030700189)
--(axis cs:12570,0.14316281671448)
--(axis cs:12580,0.143147410180868)
--(axis cs:12590,0.143132511442321)
--(axis cs:12600,0.143118364299445)
--(axis cs:12610,0.143103686500596)
--(axis cs:12620,0.143088910984479)
--(axis cs:12630,0.143073764997623)
--(axis cs:12640,0.143060020972447)
--(axis cs:12650,0.143046517263167)
--(axis cs:12660,0.143031756866073)
--(axis cs:12670,0.143017498153459)
--(axis cs:12680,0.143002299170403)
--(axis cs:12690,0.142988102384492)
--(axis cs:12700,0.142973920845392)
--(axis cs:12710,0.142960280855244)
--(axis cs:12720,0.142945525653616)
--(axis cs:12730,0.142931027066343)
--(axis cs:12740,0.142916187918853)
--(axis cs:12750,0.142901462565364)
--(axis cs:12760,0.14288699903698)
--(axis cs:12770,0.142872104495891)
--(axis cs:12780,0.142857744547152)
--(axis cs:12790,0.142843400869504)
--(axis cs:12800,0.142829299870143)
--(axis cs:12810,0.142815243100092)
--(axis cs:12820,0.142800377332592)
--(axis cs:12830,0.142786027723064)
--(axis cs:12840,0.142770958748399)
--(axis cs:12850,0.142755960169107)
--(axis cs:12860,0.142742260767495)
--(axis cs:12870,0.142728053861521)
--(axis cs:12880,0.142713126814661)
--(axis cs:12890,0.14269862968619)
--(axis cs:12900,0.142685043684123)
--(axis cs:12910,0.142671004884797)
--(axis cs:12920,0.142657098059487)
--(axis cs:12930,0.142643319290497)
--(axis cs:12940,0.142630649943181)
--(axis cs:12950,0.142616043420769)
--(axis cs:12960,0.142601475875178)
--(axis cs:12970,0.142586649493346)
--(axis cs:12980,0.142573020125344)
--(axis cs:12990,0.142558609298834)
--(axis cs:13000,0.142544651428227)
--(axis cs:13010,0.142529901577684)
--(axis cs:13020,0.142515566866732)
--(axis cs:13030,0.142501216218633)
--(axis cs:13040,0.142487731651191)
--(axis cs:13050,0.142474086004768)
--(axis cs:13060,0.142460692100313)
--(axis cs:13070,0.142447994211731)
--(axis cs:13080,0.142433775091324)
--(axis cs:13090,0.142419638289856)
--(axis cs:13100,0.142404844428969)
--(axis cs:13110,0.142390834822303)
--(axis cs:13120,0.142377380627377)
--(axis cs:13130,0.142363095100305)
--(axis cs:13140,0.142350103915527)
--(axis cs:13150,0.142336370583854)
--(axis cs:13160,0.142322252841756)
--(axis cs:13170,0.142308191093875)
--(axis cs:13180,0.142294976117008)
--(axis cs:13190,0.142280804868919)
--(axis cs:13200,0.142267438609692)
--(axis cs:13210,0.142252937362536)
--(axis cs:13220,0.14223865807064)
--(axis cs:13230,0.142225488469846)
--(axis cs:13240,0.142211022538882)
--(axis cs:13250,0.142198164146219)
--(axis cs:13260,0.142183762117287)
--(axis cs:13270,0.142170846408064)
--(axis cs:13280,0.142157609000365)
--(axis cs:13290,0.142144263519322)
--(axis cs:13300,0.142131087037878)
--(axis cs:13310,0.142116816251205)
--(axis cs:13320,0.14210239904372)
--(axis cs:13330,0.142087952099188)
--(axis cs:13340,0.142074967055786)
--(axis cs:13350,0.142061749660673)
--(axis cs:13360,0.142047984671881)
--(axis cs:13370,0.142034100357075)
--(axis cs:13380,0.142020015857459)
--(axis cs:13390,0.142007794247701)
--(axis cs:13400,0.141994727996257)
--(axis cs:13410,0.14198068754216)
--(axis cs:13420,0.141966297627686)
--(axis cs:13430,0.141952392294875)
--(axis cs:13440,0.141938941544785)
--(axis cs:13450,0.141925166518196)
--(axis cs:13460,0.141911203638073)
--(axis cs:13470,0.141898353617432)
--(axis cs:13480,0.141884237727424)
--(axis cs:13490,0.141870890489904)
--(axis cs:13500,0.141857480310728)
--(axis cs:13510,0.141843242282266)
--(axis cs:13520,0.141830087884817)
--(axis cs:13530,0.141816834672999)
--(axis cs:13540,0.141805085190212)
--(axis cs:13550,0.141791047899982)
--(axis cs:13560,0.141779195207836)
--(axis cs:13570,0.141765721011698)
--(axis cs:13580,0.141751973858324)
--(axis cs:13590,0.141738195087023)
--(axis cs:13600,0.141724673661437)
--(axis cs:13610,0.14171110667887)
--(axis cs:13620,0.141697990838573)
--(axis cs:13630,0.141684973107015)
--(axis cs:13640,0.141671024958439)
--(axis cs:13650,0.141658123332587)
--(axis cs:13660,0.141644282575939)
--(axis cs:13670,0.141631363447719)
--(axis cs:13680,0.14161855312784)
--(axis cs:13690,0.141605968386034)
--(axis cs:13700,0.141592632566518)
--(axis cs:13710,0.141579665641511)
--(axis cs:13720,0.141567032880412)
--(axis cs:13730,0.141554404630259)
--(axis cs:13740,0.141541655053138)
--(axis cs:13750,0.141529262582849)
--(axis cs:13760,0.141516477286177)
--(axis cs:13770,0.14150312109541)
--(axis cs:13780,0.141490195679379)
--(axis cs:13790,0.141476670348699)
--(axis cs:13800,0.141463223861626)
--(axis cs:13810,0.141449647497345)
--(axis cs:13820,0.141435804689222)
--(axis cs:13830,0.141422522114739)
--(axis cs:13840,0.141409072097355)
--(axis cs:13850,0.141397509229724)
--(axis cs:13860,0.141384299162127)
--(axis cs:13870,0.141372161719805)
--(axis cs:13880,0.141358494320328)
--(axis cs:13890,0.141345756970292)
--(axis cs:13900,0.141332042495162)
--(axis cs:13910,0.141320366469219)
--(axis cs:13920,0.141306968888123)
--(axis cs:13930,0.141293816252389)
--(axis cs:13940,0.141281723479044)
--(axis cs:13950,0.141268077730681)
--(axis cs:13960,0.141255459457881)
--(axis cs:13970,0.141243569710822)
--(axis cs:13980,0.141229933791874)
--(axis cs:13990,0.141217364759395)
--(axis cs:14000,0.141203875899489)
--(axis cs:14010,0.141190650091949)
--(axis cs:14020,0.141178002488745)
--(axis cs:14030,0.141165429839361)
--(axis cs:14040,0.141151804400154)
--(axis cs:14050,0.141139168855197)
--(axis cs:14060,0.141126642773826)
--(axis cs:14070,0.141113178109175)
--(axis cs:14080,0.141100599386951)
--(axis cs:14090,0.14108819996187)
--(axis cs:14100,0.141074893362099)
--(axis cs:14110,0.141061254084058)
--(axis cs:14120,0.141047931860905)
--(axis cs:14130,0.1410353088437)
--(axis cs:14140,0.14102318487666)
--(axis cs:14150,0.141010028970705)
--(axis cs:14160,0.140997922738468)
--(axis cs:14170,0.140985510989831)
--(axis cs:14180,0.140972757754899)
--(axis cs:14190,0.140960503661814)
--(axis cs:14200,0.140948608250951)
--(axis cs:14210,0.140936578528049)
--(axis cs:14220,0.140923159087416)
--(axis cs:14230,0.140910134459917)
--(axis cs:14240,0.140897913304426)
--(axis cs:14250,0.140884331992145)
--(axis cs:14260,0.140871906382339)
--(axis cs:14270,0.140859316663038)
--(axis cs:14280,0.140846767806547)
--(axis cs:14290,0.140834376308783)
--(axis cs:14300,0.14082123620748)
--(axis cs:14310,0.14080943148254)
--(axis cs:14320,0.140797329043743)
--(axis cs:14330,0.140785393930826)
--(axis cs:14340,0.140773810523202)
--(axis cs:14350,0.140762716736046)
--(axis cs:14360,0.140749773011646)
--(axis cs:14370,0.140736938748105)
--(axis cs:14380,0.140724873406029)
--(axis cs:14390,0.14071215510953)
--(axis cs:14400,0.140699326990453)
--(axis cs:14410,0.140686573959927)
--(axis cs:14420,0.140673687250022)
--(axis cs:14430,0.14066155187905)
--(axis cs:14440,0.14064911482815)
--(axis cs:14450,0.140636166406849)
--(axis cs:14460,0.140624268313344)
--(axis cs:14470,0.140611016297731)
--(axis cs:14480,0.140597992295972)
--(axis cs:14490,0.140586297876732)
--(axis cs:14500,0.140573213760572)
--(axis cs:14510,0.140560901824212)
--(axis cs:14520,0.140549532357962)
--(axis cs:14530,0.140536442631487)
--(axis cs:14540,0.140523659797385)
--(axis cs:14550,0.140512091002392)
--(axis cs:14560,0.140499503088137)
--(axis cs:14570,0.140487325735982)
--(axis cs:14580,0.140476143493372)
--(axis cs:14590,0.140463544937883)
--(axis cs:14600,0.140451607588997)
--(axis cs:14610,0.140439733003971)
--(axis cs:14620,0.14042759986888)
--(axis cs:14630,0.140415469275857)
--(axis cs:14640,0.140402791019063)
--(axis cs:14650,0.140391273599089)
--(axis cs:14660,0.140378575797229)
--(axis cs:14670,0.140366597950888)
--(axis cs:14680,0.140354637233598)
--(axis cs:14690,0.140342830386342)
--(axis cs:14700,0.140331001658249)
--(axis cs:14710,0.140318461855294)
--(axis cs:14720,0.140306884416676)
--(axis cs:14730,0.140294192604952)
--(axis cs:14740,0.140282304069792)
--(axis cs:14750,0.140269530171156)
--(axis cs:14760,0.140256897001667)
--(axis cs:14770,0.140244684715743)
--(axis cs:14780,0.140233175444073)
--(axis cs:14790,0.140222217819634)
--(axis cs:14800,0.140209615532648)
--(axis cs:14810,0.140198276705217)
--(axis cs:14820,0.140185772110661)
--(axis cs:14830,0.140173319754595)
--(axis cs:14840,0.140161246332157)
--(axis cs:14850,0.140148856734003)
--(axis cs:14860,0.140136370658367)
--(axis cs:14870,0.140123897492114)
--(axis cs:14880,0.140112779818525)
--(axis cs:14890,0.140100469184373)
--(axis cs:14900,0.140088317617556)
--(axis cs:14910,0.140075941910456)
--(axis cs:14920,0.140063159964595)
--(axis cs:14930,0.140050474631072)
--(axis cs:14940,0.140038590338554)
--(axis cs:14950,0.140027936884592)
--(axis cs:14960,0.140015352230391)
--(axis cs:14970,0.140003195219675)
--(axis cs:14980,0.139991227004779)
--(axis cs:14990,0.139980044946151)
--(axis cs:15000,0.139968231642858)
--(axis cs:15010,0.139956209929795)
--(axis cs:15020,0.139944219366627)
--(axis cs:15030,0.139932351543583)
--(axis cs:15040,0.13992020107677)
--(axis cs:15050,0.139908776550706)
--(axis cs:15060,0.139896621099773)
--(axis cs:15070,0.139885340677474)
--(axis cs:15080,0.13987394705331)
--(axis cs:15090,0.139861598188845)
--(axis cs:15100,0.139850214410208)
--(axis cs:15110,0.139838228559248)
--(axis cs:15120,0.13982622255959)
--(axis cs:15130,0.139814129876226)
--(axis cs:15140,0.139802081794221)
--(axis cs:15150,0.13979104393387)
--(axis cs:15160,0.139779095646202)
--(axis cs:15170,0.139766687920118)
--(axis cs:15180,0.139754268296543)
--(axis cs:15190,0.139742137850588)
--(axis cs:15200,0.139729742304575)
--(axis cs:15210,0.139718649772654)
--(axis cs:15220,0.139706786732052)
--(axis cs:15230,0.139695179442613)
--(axis cs:15240,0.139683018129293)
--(axis cs:15250,0.139670634575942)
--(axis cs:15260,0.139658530689014)
--(axis cs:15270,0.139647957956897)
--(axis cs:15280,0.139636474659254)
--(axis cs:15290,0.139624443065166)
--(axis cs:15300,0.139612877060604)
--(axis cs:15310,0.139601733024924)
--(axis cs:15320,0.139589806175528)
--(axis cs:15330,0.139577671328206)
--(axis cs:15340,0.139565846287853)
--(axis cs:15350,0.139553834913114)
--(axis cs:15360,0.139542334093208)
--(axis cs:15370,0.139530824794574)
--(axis cs:15380,0.13952024088082)
--(axis cs:15390,0.139508894518556)
--(axis cs:15400,0.139498995589921)
--(axis cs:15410,0.139487918574989)
--(axis cs:15420,0.139476094554542)
--(axis cs:15430,0.139464378762718)
--(axis cs:15440,0.139452317951996)
--(axis cs:15450,0.139440682349656)
--(axis cs:15460,0.139429000649496)
--(axis cs:15470,0.139417909057243)
--(axis cs:15480,0.139406440560903)
--(axis cs:15490,0.1393946448108)
--(axis cs:15500,0.139382864466098)
--(axis cs:15510,0.139372017932777)
--(axis cs:15520,0.139360671144232)
--(axis cs:15530,0.139348607051635)
--(axis cs:15540,0.139336626535378)
--(axis cs:15550,0.139324654997689)
--(axis cs:15560,0.139312419557221)
--(axis cs:15570,0.139300821462256)
--(axis cs:15580,0.139288989840219)
--(axis cs:15590,0.139277765822675)
--(axis cs:15600,0.139266053570036)
--(axis cs:15610,0.139254304947417)
--(axis cs:15620,0.139243518090477)
--(axis cs:15630,0.139231712123398)
--(axis cs:15640,0.139220936948814)
--(axis cs:15650,0.139210238150731)
--(axis cs:15660,0.139199856427065)
--(axis cs:15670,0.139190290933372)
--(axis cs:15680,0.139178215153177)
--(axis cs:15690,0.139166710384931)
--(axis cs:15700,0.139156334526604)
--(axis cs:15710,0.139145436127294)
--(axis cs:15720,0.13913399587277)
--(axis cs:15730,0.139122815927987)
--(axis cs:15740,0.139111371378797)
--(axis cs:15750,0.139100346938542)
--(axis cs:15760,0.139089463718288)
--(axis cs:15770,0.13907799168986)
--(axis cs:15780,0.139066968757645)
--(axis cs:15790,0.139055749701511)
--(axis cs:15800,0.139044092535972)
--(axis cs:15810,0.139032910554766)
--(axis cs:15820,0.139022848416308)
--(axis cs:15830,0.139012652200337)
--(axis cs:15840,0.139001239475776)
--(axis cs:15850,0.138989717544668)
--(axis cs:15860,0.138978684652421)
--(axis cs:15870,0.138967275790466)
--(axis cs:15880,0.138956384092791)
--(axis cs:15890,0.138944722144571)
--(axis cs:15900,0.138933270826937)
--(axis cs:15910,0.138922239068271)
--(axis cs:15920,0.138911107048071)
--(axis cs:15930,0.138900721740819)
--(axis cs:15940,0.138889582067383)
--(axis cs:15950,0.138878010878898)
--(axis cs:15960,0.138866373077908)
--(axis cs:15970,0.138856377672183)
--(axis cs:15980,0.138845777251349)
--(axis cs:15990,0.138834617397155)
--(axis cs:16000,0.13882310849252)
--(axis cs:16010,0.138812612080599)
--(axis cs:16020,0.138801597710003)
--(axis cs:16030,0.138790404469385)
--(axis cs:16040,0.138779094492958)
--(axis cs:16050,0.138767969292455)
--(axis cs:16060,0.138757860411191)
--(axis cs:16070,0.138746636567726)
--(axis cs:16080,0.13873568651975)
--(axis cs:16090,0.1387244605544)
--(axis cs:16100,0.138713553019133)
--(axis cs:16110,0.138703228772239)
--(axis cs:16120,0.138692344747588)
--(axis cs:16130,0.138681826383486)
--(axis cs:16140,0.13867068100821)
--(axis cs:16150,0.138659997536804)
--(axis cs:16160,0.138649597222297)
--(axis cs:16170,0.13863848903347)
--(axis cs:16180,0.138628099396685)
--(axis cs:16190,0.138616740934926)
--(axis cs:16200,0.138607219437701)
--(axis cs:16210,0.138596054742338)
--(axis cs:16220,0.138585448705631)
--(axis cs:16230,0.13857427928258)
--(axis cs:16240,0.13856335228799)
--(axis cs:16250,0.138552961896224)
--(axis cs:16260,0.13854362805318)
--(axis cs:16270,0.138533457292944)
--(axis cs:16280,0.138522243046898)
--(axis cs:16290,0.138511716500951)
--(axis cs:16300,0.138501554832068)
--(axis cs:16310,0.138491449790292)
--(axis cs:16320,0.138480538287237)
--(axis cs:16330,0.138470276186658)
--(axis cs:16340,0.138459535546642)
--(axis cs:16350,0.138449156229674)
--(axis cs:16360,0.138438576652578)
--(axis cs:16370,0.138427507036747)
--(axis cs:16380,0.138416308543838)
--(axis cs:16390,0.13840600222354)
--(axis cs:16400,0.138396347737881)
--(axis cs:16410,0.138385518477587)
--(axis cs:16420,0.138374972154698)
--(axis cs:16430,0.138364116845068)
--(axis cs:16440,0.138353050286229)
--(axis cs:16450,0.13834288757636)
--(axis cs:16460,0.13833306859127)
--(axis cs:16470,0.138322315357948)
--(axis cs:16480,0.138312129756452)
--(axis cs:16490,0.138302028530442)
--(axis cs:16500,0.138291390693377)
--(axis cs:16510,0.138281401415578)
--(axis cs:16520,0.138270396508982)
--(axis cs:16530,0.138259795346417)
--(axis cs:16540,0.138249621584814)
--(axis cs:16550,0.138239473865393)
--(axis cs:16560,0.138228802599504)
--(axis cs:16570,0.138218355720255)
--(axis cs:16580,0.138207937096263)
--(axis cs:16590,0.13819852210951)
--(axis cs:16600,0.138187870216844)
--(axis cs:16610,0.13817749659801)
--(axis cs:16620,0.138166565964704)
--(axis cs:16630,0.138155717043023)
--(axis cs:16640,0.138145754836389)
--(axis cs:16650,0.13813533005156)
--(axis cs:16660,0.138125639212963)
--(axis cs:16670,0.138116288976093)
--(axis cs:16680,0.138105406502308)
--(axis cs:16690,0.138094536816176)
--(axis cs:16700,0.138085182103161)
--(axis cs:16710,0.138074291651446)
--(axis cs:16720,0.138063973181374)
--(axis cs:16730,0.138053511421955)
--(axis cs:16740,0.138042687352753)
--(axis cs:16750,0.13803186939408)
--(axis cs:16760,0.138021028879303)
--(axis cs:16770,0.138010793198429)
--(axis cs:16780,0.138000400106059)
--(axis cs:16790,0.137990238186813)
--(axis cs:16800,0.137979669301101)
--(axis cs:16810,0.137970149672697)
--(axis cs:16820,0.137960054469407)
--(axis cs:16830,0.137950127387903)
--(axis cs:16840,0.137939689387094)
--(axis cs:16850,0.137929096466999)
--(axis cs:16860,0.137919973457266)
--(axis cs:16870,0.137909760934254)
--(axis cs:16880,0.137899562860179)
--(axis cs:16890,0.137890238116917)
--(axis cs:16900,0.137880263069711)
--(axis cs:16910,0.137870140324517)
--(axis cs:16920,0.137859596911694)
--(axis cs:16930,0.137849215547719)
--(axis cs:16940,0.137838663718273)
--(axis cs:16950,0.137829322136607)
--(axis cs:16960,0.137819225806238)
--(axis cs:16970,0.137808716329087)
--(axis cs:16980,0.137798282481734)
--(axis cs:16990,0.137787832898656)
--(axis cs:17000,0.137778024418858)
--(axis cs:17010,0.137767543929483)
--(axis cs:17020,0.137756946032423)
--(axis cs:17030,0.137747498636186)
--(axis cs:17040,0.13773797809331)
--(axis cs:17050,0.137730231241182)
--(axis cs:17060,0.137721502854536)
--(axis cs:17070,0.137714043744364)
--(axis cs:17080,0.137705072624881)
--(axis cs:17090,0.137697031067369)
--(axis cs:17100,0.137688385048536)
--(axis cs:17110,0.137680996366789)
--(axis cs:17120,0.137673004520384)
--(axis cs:17130,0.137664707012188)
--(axis cs:17140,0.137655599839246)
--(axis cs:17150,0.137647485373266)
--(axis cs:17160,0.1376392003064)
--(axis cs:17170,0.137629796222023)
--(axis cs:17180,0.137619972039642)
--(axis cs:17190,0.137612361100507)
--(axis cs:17200,0.137603941268562)
--(axis cs:17210,0.13759741354729)
--(axis cs:17220,0.137589830384245)
--(axis cs:17230,0.137582404119398)
--(axis cs:17240,0.137573930446388)
--(axis cs:17250,0.137565432225257)
--(axis cs:17260,0.137558422644495)
--(axis cs:17270,0.137550370957591)
--(axis cs:17280,0.137543183477697)
--(axis cs:17290,0.1375362724135)
--(axis cs:17300,0.137528824961208)
--(axis cs:17310,0.137520080834612)
--(axis cs:17320,0.137510212104065)
--(axis cs:17330,0.137501877835247)
--(axis cs:17340,0.137494607486665)
--(axis cs:17350,0.137486050380376)
--(axis cs:17360,0.137478174882015)
--(axis cs:17370,0.137471098833345)
--(axis cs:17380,0.137462002448399)
--(axis cs:17390,0.137455299322717)
--(axis cs:17400,0.137447209524207)
--(axis cs:17410,0.13743952187018)
--(axis cs:17420,0.137431511436437)
--(axis cs:17430,0.137424697783395)
--(axis cs:17440,0.137416870314564)
--(axis cs:17450,0.137407987724723)
--(axis cs:17460,0.13739965521729)
--(axis cs:17470,0.137389583976961)
--(axis cs:17480,0.137381511644654)
--(axis cs:17490,0.137374788125324)
--(axis cs:17500,0.137366699261412)
--(axis cs:17510,0.137360165682649)
--(axis cs:17520,0.137352155156047)
--(axis cs:17530,0.137343917109302)
--(axis cs:17540,0.137336521165769)
--(axis cs:17550,0.137327880308773)
--(axis cs:17560,0.137319527226357)
--(axis cs:17570,0.137312432805569)
--(axis cs:17580,0.137305552404115)
--(axis cs:17590,0.137297702005438)
--(axis cs:17600,0.137288874012119)
--(axis cs:17610,0.137281403808218)
--(axis cs:17620,0.137272135005191)
--(axis cs:17630,0.137264911447714)
--(axis cs:17640,0.137256522777582)
--(axis cs:17650,0.137248945599859)
--(axis cs:17660,0.137240504224095)
--(axis cs:17670,0.137232674000677)
--(axis cs:17680,0.137225279198049)
--(axis cs:17690,0.137217487532373)
--(axis cs:17700,0.137210222989692)
--(axis cs:17710,0.137201555195409)
--(axis cs:17720,0.13719270500742)
--(axis cs:17730,0.137184240932663)
--(axis cs:17740,0.137175881839225)
--(axis cs:17750,0.137167182622018)
--(axis cs:17760,0.137158941958277)
--(axis cs:17770,0.137150733841237)
--(axis cs:17780,0.137144104872552)
--(axis cs:17790,0.137135674311027)
--(axis cs:17800,0.137127892424417)
--(axis cs:17810,0.137120683402283)
--(axis cs:17820,0.137113187758533)
--(axis cs:17830,0.137105321968186)
--(axis cs:17840,0.137098569545216)
--(axis cs:17850,0.137092278283858)
--(axis cs:17860,0.137083167840083)
--(axis cs:17870,0.13707531496703)
--(axis cs:17880,0.137067975745084)
--(axis cs:17890,0.137058675097898)
--(axis cs:17900,0.137052021071825)
--(axis cs:17910,0.13704351662262)
--(axis cs:17920,0.137035225836612)
--(axis cs:17930,0.137025722154102)
--(axis cs:17940,0.137019083531714)
--(axis cs:17950,0.137011097751931)
--(axis cs:17960,0.137003052577595)
--(axis cs:17970,0.136994286795123)
--(axis cs:17980,0.136986268731572)
--(axis cs:17990,0.136979366341704)
--(axis cs:18000,0.136970488872367)
--(axis cs:18010,0.136962940082897)
--(axis cs:18020,0.136954240765894)
--(axis cs:18030,0.136947008757584)
--(axis cs:18040,0.136939512144384)
--(axis cs:18050,0.136932513745222)
--(axis cs:18060,0.136924873777824)
--(axis cs:18070,0.136915642534187)
--(axis cs:18080,0.13690732197728)
--(axis cs:18090,0.136900069706598)
--(axis cs:18100,0.136893997337177)
--(axis cs:18110,0.136886275505713)
--(axis cs:18120,0.136878327088684)
--(axis cs:18130,0.136870981485561)
--(axis cs:18140,0.136865162101195)
--(axis cs:18150,0.13685761707571)
--(axis cs:18160,0.136849700245922)
--(axis cs:18170,0.136842420645657)
--(axis cs:18180,0.136834659318093)
--(axis cs:18190,0.136826997066712)
--(axis cs:18200,0.136820456349462)
--(axis cs:18210,0.136811915359629)
--(axis cs:18220,0.136804182146993)
--(axis cs:18230,0.136795674465889)
--(axis cs:18240,0.136788644628783)
--(axis cs:18250,0.136780285328633)
--(axis cs:18260,0.136771847029157)
--(axis cs:18270,0.1367641013731)
--(axis cs:18280,0.136755750190058)
--(axis cs:18290,0.136747351013096)
--(axis cs:18300,0.13673953538559)
--(axis cs:18310,0.136731400123458)
--(axis cs:18320,0.136723704883474)
--(axis cs:18330,0.136715591104736)
--(axis cs:18340,0.136708857842024)
--(axis cs:18350,0.136701075578558)
--(axis cs:18360,0.13669285988925)
--(axis cs:18370,0.136685160105588)
--(axis cs:18380,0.13667698303054)
--(axis cs:18390,0.13667003363754)
--(axis cs:18400,0.136661795498936)
--(axis cs:18410,0.136653567575048)
--(axis cs:18420,0.136646511910705)
--(axis cs:18430,0.136638521326798)
--(axis cs:18440,0.136631044775324)
--(axis cs:18450,0.136623699876323)
--(axis cs:18460,0.13661639436186)
--(axis cs:18470,0.136609410846528)
--(axis cs:18480,0.136601475317229)
--(axis cs:18490,0.136593531242034)
--(axis cs:18500,0.136585119193141)
--(axis cs:18510,0.136577323352554)
--(axis cs:18520,0.136569144893551)
--(axis cs:18530,0.136560716030009)
--(axis cs:18540,0.136552455423659)
--(axis cs:18550,0.136545631785922)
--(axis cs:18560,0.136537874075278)
--(axis cs:18570,0.13653063995244)
--(axis cs:18580,0.136522804397332)
--(axis cs:18590,0.136516267528157)
--(axis cs:18600,0.136508485150862)
--(axis cs:18610,0.136501546791343)
--(axis cs:18620,0.136493126314443)
--(axis cs:18630,0.136485348312531)
--(axis cs:18640,0.13647806647608)
--(axis cs:18650,0.136470438003268)
--(axis cs:18660,0.136462483093557)
--(axis cs:18670,0.136455587131857)
--(axis cs:18680,0.136447567316901)
--(axis cs:18690,0.136440633817417)
--(axis cs:18700,0.136433056361054)
--(axis cs:18710,0.136425725086768)
--(axis cs:18720,0.136418590234956)
--(axis cs:18730,0.136410149425386)
--(axis cs:18740,0.136403785422174)
--(axis cs:18750,0.136396079813713)
--(axis cs:18760,0.136388257119644)
--(axis cs:18770,0.136380277243622)
--(axis cs:18780,0.136372526249489)
--(axis cs:18790,0.136363730911286)
--(axis cs:18800,0.136357401162331)
--(axis cs:18810,0.13635072384246)
--(axis cs:18820,0.136342009397534)
--(axis cs:18830,0.136334331774351)
--(axis cs:18840,0.136325704301444)
--(axis cs:18850,0.136317913437652)
--(axis cs:18860,0.1363106387536)
--(axis cs:18870,0.136302564079493)
--(axis cs:18880,0.136294259505301)
--(axis cs:18890,0.136287310630183)
--(axis cs:18900,0.136279451047977)
--(axis cs:18910,0.136270669002216)
--(axis cs:18920,0.136263437524811)
--(axis cs:18930,0.136254662576236)
--(axis cs:18940,0.136247582471071)
--(axis cs:18950,0.136238932753896)
--(axis cs:18960,0.136231527941234)
--(axis cs:18970,0.136223916643203)
--(axis cs:18980,0.136216195926498)
--(axis cs:18990,0.136208344110192)
--(axis cs:19000,0.136200785100722)
--(axis cs:19010,0.136192981546087)
--(axis cs:19020,0.136184049762635)
--(axis cs:19030,0.136176332169143)
--(axis cs:19040,0.136167957403522)
--(axis cs:19050,0.136160526798651)
--(axis cs:19060,0.136154089460425)
--(axis cs:19070,0.136145208259496)
--(axis cs:19080,0.136138287986886)
--(axis cs:19090,0.136130197450236)
--(axis cs:19100,0.136122088831771)
--(axis cs:19110,0.136114984745423)
--(axis cs:19120,0.136106984989984)
--(axis cs:19130,0.136099733767513)
--(axis cs:19140,0.136091122927155)
--(axis cs:19150,0.136082966502152)
--(axis cs:19160,0.136075422435032)
--(axis cs:19170,0.136068387020361)
--(axis cs:19180,0.136061105169956)
--(axis cs:19190,0.136053844472573)
--(axis cs:19200,0.136046216670274)
--(axis cs:19210,0.136040109366841)
--(axis cs:19220,0.136032943262225)
--(axis cs:19230,0.1360246031799)
--(axis cs:19240,0.136017404845462)
--(axis cs:19250,0.136009883363765)
--(axis cs:19260,0.13600312782831)
--(axis cs:19270,0.135994850714248)
--(axis cs:19280,0.135987655974064)
--(axis cs:19290,0.135980340081635)
--(axis cs:19300,0.135972619140845)
--(axis cs:19310,0.135965190781894)
--(axis cs:19320,0.135957463055336)
--(axis cs:19330,0.135948996812351)
--(axis cs:19340,0.135940817016796)
--(axis cs:19350,0.135933344837109)
--(axis cs:19360,0.13592544483429)
--(axis cs:19370,0.13591765067683)
--(axis cs:19380,0.135909947043326)
--(axis cs:19390,0.135903529830575)
--(axis cs:19400,0.135895987582063)
--(axis cs:19410,0.135888941846919)
--(axis cs:19420,0.135881147602969)
--(axis cs:19430,0.135872766580471)
--(axis cs:19440,0.135864909423898)
--(axis cs:19450,0.135858159463814)
--(axis cs:19460,0.135851745651621)
--(axis cs:19470,0.135844138175744)
--(axis cs:19480,0.135836148948722)
--(axis cs:19490,0.135829203766963)
--(axis cs:19500,0.13582153048582)
--(axis cs:19510,0.135813435643107)
--(axis cs:19520,0.13580617464364)
--(axis cs:19530,0.135800047575211)
--(axis cs:19540,0.135792093964106)
--(axis cs:19550,0.135784181694325)
--(axis cs:19560,0.135777013056797)
--(axis cs:19570,0.135770836228592)
--(axis cs:19580,0.13576262377497)
--(axis cs:19590,0.135755161621154)
--(axis cs:19600,0.135747125931684)
--(axis cs:19610,0.13573965969111)
--(axis cs:19620,0.135732137786127)
--(axis cs:19630,0.135724548475511)
--(axis cs:19640,0.135717744494839)
--(axis cs:19650,0.135709762453046)
--(axis cs:19660,0.135702659480472)
--(axis cs:19670,0.13569685462221)
--(axis cs:19680,0.135689027266952)
--(axis cs:19690,0.135681478869736)
--(axis cs:19700,0.135673417250706)
--(axis cs:19710,0.135666857945348)
--(axis cs:19720,0.135659436480534)
--(axis cs:19730,0.135651626031234)
--(axis cs:19740,0.135643943878347)
--(axis cs:19750,0.135637299613198)
--(axis cs:19760,0.135629596946311)
--(axis cs:19770,0.135622170759361)
--(axis cs:19780,0.135614306027064)
--(axis cs:19790,0.135606111046346)
--(axis cs:19800,0.135599521494842)
--(axis cs:19810,0.135592327180614)
--(axis cs:19820,0.135585094265106)
--(axis cs:19830,0.13557644983113)
--(axis cs:19840,0.135569830401054)
--(axis cs:19850,0.135562238378459)
--(axis cs:19860,0.135555225049721)
--(axis cs:19870,0.135547313944103)
--(axis cs:19880,0.13553964531536)
--(axis cs:19890,0.13553230159338)
--(axis cs:19900,0.135524723012056)
--(axis cs:19910,0.13551690424277)
--(axis cs:19920,0.135509322904324)
--(axis cs:19930,0.135501325295603)
--(axis cs:19940,0.135492687154545)
--(axis cs:19950,0.135485481591302)
--(axis cs:19960,0.135477995322016)
--(axis cs:19970,0.1354709558542)
--(axis cs:19980,0.135462876881826)
--(axis cs:19990,0.135455713076384)
--(axis cs:20000,0.135448477459459)
--(axis cs:20010,0.135441720092817)
--(axis cs:20020,0.135433712781248)
--(axis cs:20030,0.135426317254577)
--(axis cs:20040,0.13541866878599)
--(axis cs:20050,0.135411353189409)
--(axis cs:20060,0.13540324261264)
--(axis cs:20070,0.135396229396437)
--(axis cs:20080,0.135389027890579)
--(axis cs:20090,0.13538195905652)
--(axis cs:20100,0.135375493999948)
--(axis cs:20110,0.135367953183271)
--(axis cs:20120,0.13536159815563)
--(axis cs:20130,0.135354418354124)
--(axis cs:20140,0.135347204070531)
--(axis cs:20150,0.135341189914353)
--(axis cs:20160,0.135333100188781)
--(axis cs:20170,0.135325794638756)
--(axis cs:20180,0.135318187079611)
--(axis cs:20190,0.135310779381498)
--(axis cs:20200,0.135302971477263)
--(axis cs:20210,0.135295527071757)
--(axis cs:20220,0.13528822179319)
--(axis cs:20230,0.135281238065102)
--(axis cs:20240,0.135274307913181)
--(axis cs:20250,0.135266300190759)
--(axis cs:20260,0.13525944587072)
--(axis cs:20270,0.135252936929647)
--(axis cs:20280,0.135245571054078)
--(axis cs:20290,0.135238297371627)
--(axis cs:20300,0.135230569403257)
--(axis cs:20310,0.135222340321167)
--(axis cs:20320,0.135214983957688)
--(axis cs:20330,0.135207587459988)
--(axis cs:20340,0.135199889737235)
--(axis cs:20350,0.135193673134046)
--(axis cs:20360,0.135186703146247)
--(axis cs:20370,0.13517929153681)
--(axis cs:20380,0.13517194974471)
--(axis cs:20390,0.135164149897939)
--(axis cs:20400,0.135156992635537)
--(axis cs:20410,0.135149762034893)
--(axis cs:20420,0.135142885471184)
--(axis cs:20430,0.135137020024113)
--(axis cs:20440,0.135130359472156)
--(axis cs:20450,0.135122987107909)
--(axis cs:20460,0.135116190607485)
--(axis cs:20470,0.135110260515609)
--(axis cs:20480,0.135102497051738)
--(axis cs:20490,0.135095608584959)
--(axis cs:20500,0.13508906842049)
--(axis cs:20510,0.135081777217505)
--(axis cs:20520,0.135074322396296)
--(axis cs:20530,0.135067204770524)
--(axis cs:20540,0.1350601465874)
--(axis cs:20550,0.135052770205369)
--(axis cs:20560,0.135045778341389)
--(axis cs:20570,0.135038244386723)
--(axis cs:20580,0.135030794764067)
--(axis cs:20590,0.135023821385483)
--(axis cs:20600,0.135017172577827)
--(axis cs:20610,0.135009844064252)
--(axis cs:20620,0.135004388850477)
--(axis cs:20630,0.134997059076613)
--(axis cs:20640,0.134989844289277)
--(axis cs:20650,0.134982321581985)
--(axis cs:20660,0.134975648579951)
--(axis cs:20670,0.134968484460664)
--(axis cs:20680,0.134961319848327)
--(axis cs:20690,0.13495428623275)
--(axis cs:20700,0.134947771292883)
--(axis cs:20710,0.13494050015495)
--(axis cs:20720,0.134933550779713)
--(axis cs:20730,0.134925832770166)
--(axis cs:20740,0.134919530398627)
--(axis cs:20750,0.134912460923725)
--(axis cs:20760,0.13490538379472)
--(axis cs:20770,0.134897836004049)
--(axis cs:20780,0.134890467605105)
--(axis cs:20790,0.134882920108118)
--(axis cs:20800,0.134875940351723)
--(axis cs:20810,0.134869319265142)
--(axis cs:20820,0.13486320181628)
--(axis cs:20830,0.134856333053695)
--(axis cs:20840,0.134848906780399)
--(axis cs:20850,0.134842041604798)
--(axis cs:20860,0.134835018885436)
--(axis cs:20870,0.134828872361823)
--(axis cs:20880,0.134821494511858)
--(axis cs:20890,0.134815194636343)
--(axis cs:20900,0.134808079673271)
--(axis cs:20910,0.134800927412467)
--(axis cs:20920,0.134795515618125)
--(axis cs:20930,0.134788256645975)
--(axis cs:20940,0.134780966750593)
--(axis cs:20950,0.134773249150944)
--(axis cs:20960,0.134765759615055)
--(axis cs:20970,0.134758499284428)
--(axis cs:20980,0.134751395451872)
--(axis cs:20990,0.13474437973749)
--(axis cs:21000,0.13473770887628)
--(axis cs:21010,0.13473055214526)
--(axis cs:21020,0.134722981540662)
--(axis cs:21030,0.134716356533363)
--(axis cs:21040,0.134708882078791)
--(axis cs:21050,0.134703706807022)
--(axis cs:21060,0.134696908958831)
--(axis cs:21070,0.13468946340097)
--(axis cs:21080,0.134681550099613)
--(axis cs:21090,0.134674412301653)
--(axis cs:21100,0.134666844947756)
--(axis cs:21110,0.134659569646408)
--(axis cs:21120,0.134652188709824)
--(axis cs:21130,0.134644310160728)
--(axis cs:21140,0.134638657163608)
--(axis cs:21150,0.134631398726444)
--(axis cs:21160,0.134624681541668)
--(axis cs:21170,0.134617355319306)
--(axis cs:21180,0.13461000607905)
--(axis cs:21190,0.1346027782134)
--(axis cs:21200,0.134595772230606)
--(axis cs:21210,0.134588482432555)
--(axis cs:21220,0.134582186828954)
--(axis cs:21230,0.134574635181256)
--(axis cs:21240,0.134567622031949)
--(axis cs:21250,0.134561097501327)
--(axis cs:21260,0.134554642887397)
--(axis cs:21270,0.134547352642779)
--(axis cs:21280,0.134541101081316)
--(axis cs:21290,0.134535460911686)
--(axis cs:21300,0.134528414727172)
--(axis cs:21310,0.13452181627532)
--(axis cs:21320,0.1345147672431)
--(axis cs:21330,0.134508108795954)
--(axis cs:21340,0.134501206050001)
--(axis cs:21350,0.134494583276895)
--(axis cs:21360,0.134488315609516)
--(axis cs:21370,0.134481062999397)
--(axis cs:21380,0.13447421347357)
--(axis cs:21390,0.134467515203771)
--(axis cs:21400,0.134460244150334)
--(axis cs:21410,0.13445308168193)
--(axis cs:21420,0.134446548770561)
--(axis cs:21430,0.134439287873133)
--(axis cs:21440,0.13443248437321)
--(axis cs:21450,0.134426218183461)
--(axis cs:21460,0.134419298767774)
--(axis cs:21470,0.134412436003393)
--(axis cs:21480,0.134405747875344)
--(axis cs:21490,0.134398142469788)
--(axis cs:21500,0.134390827499763)
--(axis cs:21510,0.134384381520665)
--(axis cs:21520,0.13437714517524)
--(axis cs:21530,0.134371683632446)
--(axis cs:21540,0.134364528323815)
--(axis cs:21550,0.134357486482612)
--(axis cs:21560,0.134351532638635)
--(axis cs:21570,0.134345249600235)
--(axis cs:21580,0.134339126429322)
--(axis cs:21590,0.134332313300055)
--(axis cs:21600,0.134325691609097)
--(axis cs:21610,0.134318746145457)
--(axis cs:21620,0.134311670591157)
--(axis cs:21630,0.134304033206524)
--(axis cs:21640,0.134296890363662)
--(axis cs:21650,0.134289703241236)
--(axis cs:21660,0.13428282698338)
--(axis cs:21670,0.134276507667694)
--(axis cs:21680,0.134270109157981)
--(axis cs:21690,0.134263562156293)
--(axis cs:21700,0.13425724669917)
--(axis cs:21710,0.13425066535575)
--(axis cs:21720,0.134243112174138)
--(axis cs:21730,0.134236528185741)
--(axis cs:21740,0.134230304812072)
--(axis cs:21750,0.134223409032422)
--(axis cs:21760,0.134217114297229)
--(axis cs:21770,0.134210037292587)
--(axis cs:21780,0.134203791924165)
--(axis cs:21790,0.13419695701643)
--(axis cs:21800,0.134190508812525)
--(axis cs:21810,0.134184642792419)
--(axis cs:21820,0.134178176421283)
--(axis cs:21830,0.134171630581122)
--(axis cs:21840,0.134165370139659)
--(axis cs:21850,0.134158378157486)
--(axis cs:21860,0.134152158876446)
--(axis cs:21870,0.134144725224573)
--(axis cs:21880,0.134137369162963)
--(axis cs:21890,0.134131074842101)
--(axis cs:21900,0.134124047971547)
--(axis cs:21910,0.134117221465395)
--(axis cs:21920,0.134110018752262)
--(axis cs:21930,0.134104062648124)
--(axis cs:21940,0.134097722031611)
--(axis cs:21950,0.134090766719521)
--(axis cs:21960,0.134083872616604)
--(axis cs:21970,0.134078648331397)
--(axis cs:21980,0.134073081236509)
--(axis cs:21990,0.134066563046561)
--(axis cs:22000,0.134060280489327)
--(axis cs:22010,0.134053321956362)
--(axis cs:22020,0.134047835499822)
--(axis cs:22030,0.134041458885921)
--(axis cs:22040,0.134035034239622)
--(axis cs:22050,0.134028041985287)
--(axis cs:22060,0.134020999779376)
--(axis cs:22070,0.134014126889489)
--(axis cs:22080,0.134006757959847)
--(axis cs:22090,0.134000628882647)
--(axis cs:22100,0.133993277263513)
--(axis cs:22110,0.133987034750106)
--(axis cs:22120,0.133980733696319)
--(axis cs:22130,0.133974213108301)
--(axis cs:22140,0.133968071123134)
--(axis cs:22150,0.133962572481658)
--(axis cs:22160,0.133956182127084)
--(axis cs:22170,0.133950029046739)
--(axis cs:22180,0.133943215497868)
--(axis cs:22190,0.133937580252119)
--(axis cs:22200,0.133931094358855)
--(axis cs:22210,0.133924668773048)
--(axis cs:22220,0.133918016120099)
--(axis cs:22230,0.133911801030588)
--(axis cs:22240,0.133905366920722)
--(axis cs:22250,0.133898788589135)
--(axis cs:22260,0.133892287220789)
--(axis cs:22270,0.1338861427117)
--(axis cs:22280,0.133880340373214)
--(axis cs:22290,0.133874682509301)
--(axis cs:22300,0.133868662084272)
--(axis cs:22310,0.133862374425085)
--(axis cs:22320,0.133855437864039)
--(axis cs:22330,0.133848466071715)
--(axis cs:22340,0.133841520563287)
--(axis cs:22350,0.133834725273323)
--(axis cs:22360,0.133828494492581)
--(axis cs:22370,0.133821516693329)
--(axis cs:22380,0.133815586909328)
--(axis cs:22390,0.133809031030224)
--(axis cs:22400,0.133802638224958)
--(axis cs:22410,0.133795667745658)
--(axis cs:22420,0.133790015615116)
--(axis cs:22430,0.133782995661194)
--(axis cs:22440,0.133776676595906)
--(axis cs:22450,0.133769578763952)
--(axis cs:22460,0.133762672527498)
--(axis cs:22470,0.133756162984028)
--(axis cs:22480,0.133749737472281)
--(axis cs:22490,0.13374336176289)
--(axis cs:22500,0.133736800945853)
--(axis cs:22510,0.133730837234733)
--(axis cs:22520,0.133724414891592)
--(axis cs:22530,0.133718444701985)
--(axis cs:22540,0.133712100834636)
--(axis cs:22550,0.133705719246088)
--(axis cs:22560,0.133699235382557)
--(axis cs:22570,0.133692680104213)
--(axis cs:22580,0.133686733693507)
--(axis cs:22590,0.133680755231706)
--(axis cs:22600,0.133673931037384)
--(axis cs:22610,0.133667633075764)
--(axis cs:22620,0.133661683446761)
--(axis cs:22630,0.133654675226578)
--(axis cs:22640,0.133648985162107)
--(axis cs:22650,0.133643888765495)
--(axis cs:22660,0.133636912494564)
--(axis cs:22670,0.13363014403824)
--(axis cs:22680,0.133623772762967)
--(axis cs:22690,0.133617084501519)
--(axis cs:22700,0.133611135982204)
--(axis cs:22710,0.133604766599083)
--(axis cs:22720,0.13359797629217)
--(axis cs:22730,0.133592026976713)
--(axis cs:22740,0.133585308854112)
--(axis cs:22750,0.133578670363124)
--(axis cs:22760,0.133572353900014)
--(axis cs:22770,0.133566527018587)
--(axis cs:22780,0.133560253761983)
--(axis cs:22790,0.133554271963281)
--(axis cs:22800,0.133549111419223)
--(axis cs:22810,0.133542683426783)
--(axis cs:22820,0.133536695313749)
--(axis cs:22830,0.133530132790016)
--(axis cs:22840,0.133524029218535)
--(axis cs:22850,0.133517230765886)
--(axis cs:22860,0.133510708103202)
--(axis cs:22870,0.133504542841228)
--(axis cs:22880,0.133499028042366)
--(axis cs:22890,0.133492925399234)
--(axis cs:22900,0.133485941485744)
--(axis cs:22910,0.133480282430132)
--(axis cs:22920,0.13347446027638)
--(axis cs:22930,0.133468417936031)
--(axis cs:22940,0.133461485087499)
--(axis cs:22950,0.133454664934146)
--(axis cs:22960,0.133448810601968)
--(axis cs:22970,0.133442049705904)
--(axis cs:22980,0.133435218431787)
--(axis cs:22990,0.133428963251957)
--(axis cs:23000,0.133422721162047)
--(axis cs:23010,0.133416157000697)
--(axis cs:23020,0.133409878495048)
--(axis cs:23030,0.133404070935217)
--(axis cs:23040,0.133398414278503)
--(axis cs:23050,0.133393665031161)
--(axis cs:23060,0.133387187670239)
--(axis cs:23070,0.133381237607755)
--(axis cs:23080,0.13337533077432)
--(axis cs:23090,0.133368792720027)
--(axis cs:23100,0.133362286036877)
--(axis cs:23110,0.133356643231764)
--(axis cs:23120,0.133351074302216)
--(axis cs:23130,0.133344581070742)
--(axis cs:23140,0.133338861145154)
--(axis cs:23150,0.133332746239114)
--(axis cs:23160,0.13332659446029)
--(axis cs:23170,0.133320678140724)
--(axis cs:23180,0.133314361583147)
--(axis cs:23190,0.133308506855876)
--(axis cs:23200,0.133302446502899)
--(axis cs:23210,0.133297193665275)
--(axis cs:23220,0.133290855858196)
--(axis cs:23230,0.133285008867729)
--(axis cs:23240,0.133278867889354)
--(axis cs:23250,0.133274028114359)
--(axis cs:23260,0.133268695618812)
--(axis cs:23270,0.133262465215481)
--(axis cs:23280,0.133256433428029)
--(axis cs:23290,0.133251314101786)
--(axis cs:23300,0.133244593922892)
--(axis cs:23310,0.133238506868032)
--(axis cs:23320,0.133232792339242)
--(axis cs:23330,0.133227071717603)
--(axis cs:23340,0.133220576598181)
--(axis cs:23350,0.133214229603605)
--(axis cs:23360,0.133209011243543)
--(axis cs:23370,0.133202475082801)
--(axis cs:23380,0.133196565780839)
--(axis cs:23390,0.133191123448597)
--(axis cs:23400,0.133185760167218)
--(axis cs:23410,0.133179910093532)
--(axis cs:23420,0.13317320117893)
--(axis cs:23430,0.133168056391805)
--(axis cs:23440,0.133162174036022)
--(axis cs:23450,0.133156323047081)
--(axis cs:23460,0.133150949121636)
--(axis cs:23470,0.133144408436971)
--(axis cs:23480,0.133138245975796)
--(axis cs:23490,0.133131638604677)
--(axis cs:23500,0.133125319878501)
--(axis cs:23510,0.133118855981531)
--(axis cs:23520,0.1331129620768)
--(axis cs:23530,0.133106538590234)
--(axis cs:23540,0.133101434652324)
--(axis cs:23550,0.1330955929138)
--(axis cs:23560,0.133089364042295)
--(axis cs:23570,0.133082866678892)
--(axis cs:23580,0.133076338699284)
--(axis cs:23590,0.13307051025758)
--(axis cs:23600,0.133065130569389)
--(axis cs:23610,0.13305989789066)
--(axis cs:23620,0.13305440541933)
--(axis cs:23630,0.133048201865384)
--(axis cs:23640,0.133042423423203)
--(axis cs:23650,0.133035977275285)
--(axis cs:23660,0.133029516417518)
--(axis cs:23670,0.133023167978317)
--(axis cs:23680,0.13301700601221)
--(axis cs:23690,0.133011260961766)
--(axis cs:23700,0.133005164198166)
--(axis cs:23710,0.132999167715605)
--(axis cs:23720,0.132992918992772)
--(axis cs:23730,0.132986800727818)
--(axis cs:23740,0.132980799465167)
--(axis cs:23750,0.132974713183918)
--(axis cs:23760,0.132968781294076)
--(axis cs:23770,0.13296265198587)
--(axis cs:23780,0.132957182939413)
--(axis cs:23790,0.13295117362637)
--(axis cs:23800,0.132945439203819)
--(axis cs:23810,0.132939969186714)
--(axis cs:23820,0.132934292121423)
--(axis cs:23830,0.13292836651407)
--(axis cs:23840,0.132921899697041)
--(axis cs:23850,0.132915984477824)
--(axis cs:23860,0.132910830486763)
--(axis cs:23870,0.132904991694362)
--(axis cs:23880,0.132898665113117)
--(axis cs:23890,0.132892649059016)
--(axis cs:23900,0.132887106293097)
--(axis cs:23910,0.132881367485662)
--(axis cs:23920,0.13287531150827)
--(axis cs:23930,0.132870074935863)
--(axis cs:23940,0.13286387074321)
--(axis cs:23950,0.132858067248623)
--(axis cs:23960,0.132852012669722)
--(axis cs:23970,0.132846077903535)
--(axis cs:23980,0.132840135687739)
--(axis cs:23990,0.132834314939947)
--(axis cs:24000,0.132828960339106)
--(axis cs:24010,0.132823189316209)
--(axis cs:24020,0.132817176751774)
--(axis cs:24030,0.132811435364244)
--(axis cs:24040,0.132805465323676)
--(axis cs:24050,0.13280007473352)
--(axis cs:24060,0.132794758233352)
--(axis cs:24070,0.132789122305265)
--(axis cs:24080,0.132782677265352)
--(axis cs:24090,0.132777422215526)
--(axis cs:24100,0.132771226433682)
--(axis cs:24110,0.13276551661331)
--(axis cs:24120,0.132759631680471)
--(axis cs:24130,0.132753878952284)
--(axis cs:24140,0.132748211110818)
--(axis cs:24150,0.132742915938072)
--(axis cs:24160,0.132737259304305)
--(axis cs:24170,0.132732037498391)
--(axis cs:24180,0.13272616619729)
--(axis cs:24190,0.132719830186954)
--(axis cs:24200,0.132713809130535)
--(axis cs:24210,0.132707951022096)
--(axis cs:24220,0.132702029046851)
--(axis cs:24230,0.132695945194894)
--(axis cs:24240,0.132689805707727)
--(axis cs:24250,0.132683692792456)
--(axis cs:24260,0.132678097877512)
--(axis cs:24270,0.132672381469347)
--(axis cs:24280,0.132666312694661)
--(axis cs:24290,0.1326609866668)
--(axis cs:24300,0.132654762427019)
--(axis cs:24310,0.13264851817754)
--(axis cs:24320,0.132642322981065)
--(axis cs:24330,0.132635991419259)
--(axis cs:24340,0.132629996152617)
--(axis cs:24350,0.132624493434244)
--(axis cs:24360,0.132619622513429)
--(axis cs:24370,0.132614575441712)
--(axis cs:24380,0.132608705671111)
--(axis cs:24390,0.132602684060764)
--(axis cs:24400,0.132596645844807)
--(axis cs:24410,0.132591987091701)
--(axis cs:24420,0.13258640740737)
--(axis cs:24430,0.132580893769409)
--(axis cs:24440,0.132575441350659)
--(axis cs:24450,0.132569279636063)
--(axis cs:24460,0.132563652801486)
--(axis cs:24470,0.132558269900278)
--(axis cs:24480,0.132552464626829)
--(axis cs:24490,0.132546194544156)
--(axis cs:24500,0.13254038117558)
--(axis cs:24510,0.132535686457884)
--(axis cs:24520,0.132530118797542)
--(axis cs:24530,0.132523840161825)
--(axis cs:24540,0.132518485441661)
--(axis cs:24550,0.132512738455125)
--(axis cs:24560,0.132506908460211)
--(axis cs:24570,0.132501064343892)
--(axis cs:24580,0.132496261953278)
--(axis cs:24590,0.132490746224661)
--(axis cs:24600,0.132485380507602)
--(axis cs:24610,0.132479592352759)
--(axis cs:24620,0.132473979900372)
--(axis cs:24630,0.132468449775135)
--(axis cs:24640,0.132462266571088)
--(axis cs:24650,0.132456334580086)
--(axis cs:24660,0.132450642232904)
--(axis cs:24670,0.132445650396348)
--(axis cs:24680,0.132440055706281)
--(axis cs:24690,0.132433843258195)
--(axis cs:24700,0.132428346903138)
--(axis cs:24710,0.132422810999322)
--(axis cs:24720,0.132416635943327)
--(axis cs:24730,0.132411473784358)
--(axis cs:24740,0.132405627620759)
--(axis cs:24750,0.132399594958964)
--(axis cs:24760,0.132393708976985)
--(axis cs:24770,0.132387832569824)
--(axis cs:24780,0.132382678892934)
--(axis cs:24790,0.13237751076249)
--(axis cs:24800,0.132371577763263)
--(axis cs:24810,0.132365873763084)
--(axis cs:24820,0.132361191204991)
--(axis cs:24830,0.13235512707607)
--(axis cs:24840,0.13234966124088)
--(axis cs:24850,0.132344354959075)
--(axis cs:24860,0.132338679222144)
--(axis cs:24870,0.132334075698017)
--(axis cs:24880,0.132328303698121)
--(axis cs:24890,0.132322340006333)
--(axis cs:24900,0.132316396968166)
--(axis cs:24910,0.132310559213807)
--(axis cs:24920,0.132304673788978)
--(axis cs:24930,0.132299686153948)
--(axis cs:24940,0.132294301965816)
--(axis cs:24950,0.132288600174933)
--(axis cs:24960,0.132283138925946)
--(axis cs:24970,0.132277586993729)
--(axis cs:24980,0.132271824208357)
--(axis cs:24990,0.132266215306489)
--(axis cs:25000,0.132261094319601)
--(axis cs:25010,0.132255465708481)
--(axis cs:25020,0.132249899061004)
--(axis cs:25030,0.132244681444449)
--(axis cs:25040,0.132238786088783)
--(axis cs:25050,0.132233600386183)
--(axis cs:25060,0.13222778314299)
--(axis cs:25070,0.132221986320574)
--(axis cs:25080,0.132216078747951)
--(axis cs:25090,0.132210399397411)
--(axis cs:25100,0.132204486628655)
--(axis cs:25110,0.13219892120601)
--(axis cs:25120,0.132194558497703)
--(axis cs:25130,0.13218868179079)
--(axis cs:25140,0.132183355749143)
--(axis cs:25150,0.132177994570538)
--(axis cs:25160,0.132172246162146)
--(axis cs:25170,0.132166743941821)
--(axis cs:25180,0.132161093138054)
--(axis cs:25190,0.132155348541866)
--(axis cs:25200,0.132150657837762)
--(axis cs:25210,0.132145331886027)
--(axis cs:25220,0.13213973682747)
--(axis cs:25230,0.132134171941303)
--(axis cs:25240,0.132128849798434)
--(axis cs:25250,0.132123671068399)
--(axis cs:25260,0.132117998250325)
--(axis cs:25270,0.132113135543947)
--(axis cs:25280,0.132108329280882)
--(axis cs:25290,0.132102828281401)
--(axis cs:25300,0.132097720112206)
--(axis cs:25310,0.132092464424823)
--(axis cs:25320,0.132087022333097)
--(axis cs:25330,0.132081283996126)
--(axis cs:25340,0.132075931191606)
--(axis cs:25350,0.132070489607867)
--(axis cs:25360,0.132064530976699)
--(axis cs:25370,0.132058850901388)
--(axis cs:25380,0.132053198929335)
--(axis cs:25390,0.132047459651268)
--(axis cs:25400,0.13204174077072)
--(axis cs:25410,0.132036071861328)
--(axis cs:25420,0.132030848537188)
--(axis cs:25430,0.132025466864355)
--(axis cs:25440,0.132019776470726)
--(axis cs:25450,0.132014868847)
--(axis cs:25460,0.132009126630567)
--(axis cs:25470,0.132003224675565)
--(axis cs:25480,0.131998290713091)
--(axis cs:25490,0.131992984850087)
--(axis cs:25500,0.131987212735415)
--(axis cs:25510,0.131982503046561)
--(axis cs:25520,0.131977042681223)
--(axis cs:25530,0.131971645292813)
--(axis cs:25540,0.131966631098027)
--(axis cs:25550,0.131961228279015)
--(axis cs:25560,0.13195566255269)
--(axis cs:25570,0.131950651997876)
--(axis cs:25580,0.131945067227896)
--(axis cs:25590,0.131939488478291)
--(axis cs:25600,0.131934318446618)
--(axis cs:25610,0.131929344555429)
--(axis cs:25620,0.131923881755487)
--(axis cs:25630,0.131918604215202)
--(axis cs:25640,0.13191317632441)
--(axis cs:25650,0.131907647268401)
--(axis cs:25660,0.131901884207994)
--(axis cs:25670,0.131896135594694)
--(axis cs:25680,0.131891580023343)
--(axis cs:25690,0.131886219972154)
--(axis cs:25700,0.131880997100976)
--(axis cs:25710,0.131875684242264)
--(axis cs:25720,0.131869954094293)
--(axis cs:25730,0.131864914076899)
--(axis cs:25740,0.131860196627084)
--(axis cs:25750,0.131855340392721)
--(axis cs:25760,0.131849709636179)
--(axis cs:25770,0.131844313672605)
--(axis cs:25780,0.131838671857811)
--(axis cs:25790,0.131833350219496)
--(axis cs:25800,0.131828092607201)
--(axis cs:25810,0.131822348177644)
--(axis cs:25820,0.131817101614912)
--(axis cs:25830,0.131812077990836)
--(axis cs:25840,0.131806363233327)
--(axis cs:25850,0.131801037022464)
--(axis cs:25860,0.131795703149612)
--(axis cs:25870,0.131790568524799)
--(axis cs:25880,0.13178521581684)
--(axis cs:25890,0.13177957791229)
--(axis cs:25900,0.131774832490609)
--(axis cs:25910,0.131769369161689)
--(axis cs:25920,0.131763689476511)
--(axis cs:25930,0.131758834662548)
--(axis cs:25940,0.131753439758745)
--(axis cs:25950,0.131747937560515)
--(axis cs:25960,0.131742343788433)
--(axis cs:25970,0.131737184135424)
--(axis cs:25980,0.131731851258523)
--(axis cs:25990,0.131726149913084)
--(axis cs:26000,0.131721420082285)
--(axis cs:26010,0.131715749813699)
--(axis cs:26020,0.131710361438252)
--(axis cs:26030,0.131705275675485)
--(axis cs:26040,0.131700053110595)
--(axis cs:26050,0.131694939052476)
--(axis cs:26060,0.131689388989466)
--(axis cs:26070,0.131684643335605)
--(axis cs:26080,0.131679443062399)
--(axis cs:26090,0.131674243179529)
--(axis cs:26100,0.131669017332145)
--(axis cs:26110,0.131663446615116)
--(axis cs:26120,0.131658072259477)
--(axis cs:26130,0.131652679057258)
--(axis cs:26140,0.131647683402713)
--(axis cs:26150,0.13164291321356)
--(axis cs:26160,0.131638415506602)
--(axis cs:26170,0.13163279225372)
--(axis cs:26180,0.131627605507544)
--(axis cs:26190,0.131622047210095)
--(axis cs:26200,0.13161690868934)
--(axis cs:26210,0.131611498662998)
--(axis cs:26220,0.131606646827396)
--(axis cs:26230,0.131601501165562)
--(axis cs:26240,0.131596735192026)
--(axis cs:26250,0.131591381687721)
--(axis cs:26260,0.131586672289244)
--(axis cs:26270,0.131581637229024)
--(axis cs:26280,0.131576709057252)
--(axis cs:26290,0.131571152046124)
--(axis cs:26300,0.131565575198857)
--(axis cs:26310,0.131560041749215)
--(axis cs:26320,0.131554738733162)
--(axis cs:26330,0.131549877265514)
--(axis cs:26340,0.131544564733125)
--(axis cs:26350,0.131539437795785)
--(axis cs:26360,0.131534759142384)
--(axis cs:26370,0.131530282212857)
--(axis cs:26380,0.131524900872591)
--(axis cs:26390,0.131519819382653)
--(axis cs:26400,0.131514550773061)
--(axis cs:26410,0.131509994344788)
--(axis cs:26420,0.131505028035318)
--(axis cs:26430,0.131500222756168)
--(axis cs:26440,0.131495292783985)
--(axis cs:26450,0.131490263102764)
--(axis cs:26460,0.131484851596658)
--(axis cs:26470,0.13148005914066)
--(axis cs:26480,0.131474579052457)
--(axis cs:26490,0.13146939836564)
--(axis cs:26500,0.131464235011878)
--(axis cs:26510,0.131458840969907)
--(axis cs:26520,0.13145379818863)
--(axis cs:26530,0.131448855799234)
--(axis cs:26540,0.131444033530743)
--(axis cs:26550,0.13143871540029)
--(axis cs:26560,0.131433356951392)
--(axis cs:26570,0.131427984142447)
--(axis cs:26580,0.131422776706163)
--(axis cs:26590,0.131418424092962)
--(axis cs:26600,0.131413177914577)
--(axis cs:26610,0.131408482243496)
--(axis cs:26620,0.131403074488813)
--(axis cs:26630,0.131398437357587)
--(axis cs:26640,0.131393146376702)
--(axis cs:26650,0.131387656070463)
--(axis cs:26660,0.131382543371729)
--(axis cs:26670,0.131378020479852)
--(axis cs:26680,0.131372748997766)
--(axis cs:26690,0.131367596700648)
--(axis cs:26700,0.131362537824424)
--(axis cs:26710,0.131357336444776)
--(axis cs:26720,0.131352650499537)
--(axis cs:26730,0.13134770011079)
--(axis cs:26740,0.131342623387089)
--(axis cs:26750,0.131337618239081)
--(axis cs:26760,0.131332589225753)
--(axis cs:26770,0.131327262497366)
--(axis cs:26780,0.13132216403889)
--(axis cs:26790,0.131317113039)
--(axis cs:26800,0.131312405807408)
--(axis cs:26810,0.131307529342125)
--(axis cs:26820,0.131302517174133)
--(axis cs:26830,0.131297198715629)
--(axis cs:26840,0.131291998765445)
--(axis cs:26850,0.131286927355089)
--(axis cs:26860,0.131282282163946)
--(axis cs:26870,0.131277040638517)
--(axis cs:26880,0.131271759926258)
--(axis cs:26890,0.131266563670821)
--(axis cs:26900,0.131261542050506)
--(axis cs:26910,0.131256508202034)
--(axis cs:26920,0.131251893945821)
--(axis cs:26930,0.131247130942269)
--(axis cs:26940,0.131242122124133)
--(axis cs:26950,0.131236798086126)
--(axis cs:26960,0.131232520447047)
--(axis cs:26970,0.13122738420066)
--(axis cs:26980,0.131222202182538)
--(axis cs:26990,0.131217470654793)
--(axis cs:27000,0.131212814966073)
--(axis cs:27010,0.131207828577924)
--(axis cs:27020,0.131202751016414)
--(axis cs:27030,0.131197840145535)
--(axis cs:27040,0.131193190735039)
--(axis cs:27050,0.131188740998274)
--(axis cs:27060,0.13118363389496)
--(axis cs:27070,0.131178568290756)
--(axis cs:27080,0.131173611777658)
--(axis cs:27090,0.131168779932834)
--(axis cs:27100,0.131164241902484)
--(axis cs:27110,0.131159321308043)
--(axis cs:27120,0.131154093599198)
--(axis cs:27130,0.131149400732996)
--(axis cs:27140,0.131144450267259)
--(axis cs:27150,0.131139653949937)
--(axis cs:27160,0.131135108270361)
--(axis cs:27170,0.131130915870034)
--(axis cs:27180,0.13112608378644)
--(axis cs:27190,0.131120876738655)
--(axis cs:27200,0.131115611880836)
--(axis cs:27210,0.1311106492466)
--(axis cs:27220,0.131105457259291)
--(axis cs:27230,0.131100361566172)
--(axis cs:27240,0.131095375106193)
--(axis cs:27250,0.131090391855265)
--(axis cs:27260,0.131085356589671)
--(axis cs:27270,0.13108021078872)
--(axis cs:27280,0.131075575164676)
--(axis cs:27290,0.131070695296978)
--(axis cs:27300,0.131065677471063)
--(axis cs:27310,0.13106088246436)
--(axis cs:27320,0.131056555916225)
--(axis cs:27330,0.131051608005165)
--(axis cs:27340,0.131046665536571)
--(axis cs:27350,0.131041454254617)
--(axis cs:27360,0.131036236620957)
--(axis cs:27370,0.131031219534415)
--(axis cs:27380,0.131026725627301)
--(axis cs:27390,0.131022142451228)
--(axis cs:27400,0.131017705739915)
--(axis cs:27410,0.13101293930561)
--(axis cs:27420,0.131008191344046)
--(axis cs:27430,0.131003079438117)
--(axis cs:27440,0.130998005642685)
--(axis cs:27450,0.130993526484061)
--(axis cs:27460,0.130988825967909)
--(axis cs:27470,0.130983850613945)
--(axis cs:27480,0.130978879106975)
--(axis cs:27490,0.13097384375787)
--(axis cs:27500,0.130968761368006)
--(axis cs:27510,0.130964078064243)
--(axis cs:27520,0.130959688376033)
--(axis cs:27530,0.130955134720944)
--(axis cs:27540,0.130950118550213)
--(axis cs:27550,0.130945667465276)
--(axis cs:27560,0.130941277526878)
--(axis cs:27570,0.13093628022119)
--(axis cs:27580,0.130931155295905)
--(axis cs:27590,0.130926328014085)
--(axis cs:27600,0.130921656002683)
--(axis cs:27610,0.130916912305245)
--(axis cs:27620,0.130912102317856)
--(axis cs:27630,0.130907562540019)
--(axis cs:27640,0.130902551530619)
--(axis cs:27650,0.130898193061962)
--(axis cs:27660,0.130893516201229)
--(axis cs:27670,0.130888732381077)
--(axis cs:27680,0.130883933069453)
--(axis cs:27690,0.13087941938702)
--(axis cs:27700,0.130874666505282)
--(axis cs:27710,0.130870237881064)
--(axis cs:27720,0.130865832193919)
--(axis cs:27730,0.130862142151299)
--(axis cs:27740,0.130857161450472)
--(axis cs:27750,0.130852444206087)
--(axis cs:27760,0.13084771248445)
--(axis cs:27770,0.130842956758045)
--(axis cs:27780,0.130838673991593)
--(axis cs:27790,0.130833957225523)
--(axis cs:27800,0.130829397795122)
--(axis cs:27810,0.130824836374566)
--(axis cs:27820,0.130820016881499)
--(axis cs:27830,0.130814974744115)
--(axis cs:27840,0.130810245261596)
--(axis cs:27850,0.130805624162518)
--(axis cs:27860,0.130801571864015)
--(axis cs:27870,0.130796810378702)
--(axis cs:27880,0.130791749770292)
--(axis cs:27890,0.130787218305263)
--(axis cs:27900,0.130782224574517)
--(axis cs:27910,0.130777407976202)
--(axis cs:27920,0.13077334120638)
--(axis cs:27930,0.13076897783392)
--(axis cs:27940,0.130764284409611)
--(axis cs:27950,0.13075936759168)
--(axis cs:27960,0.130755050972634)
--(axis cs:27970,0.130750246996563)
--(axis cs:27980,0.130745256092849)
--(axis cs:27990,0.130740465277634)
--(axis cs:28000,0.130735902913507)
--(axis cs:28010,0.130731548695141)
--(axis cs:28020,0.130726955277237)
--(axis cs:28030,0.13072251734538)
--(axis cs:28040,0.130717570815396)
--(axis cs:28050,0.130713182185124)
--(axis cs:28060,0.130709064893496)
--(axis cs:28070,0.13070416552179)
--(axis cs:28080,0.130699676231827)
--(axis cs:28090,0.130695004213068)
--(axis cs:28100,0.130690314195463)
--(axis cs:28110,0.130685312974145)
--(axis cs:28120,0.130680429941082)
--(axis cs:28130,0.130675627375067)
--(axis cs:28140,0.130670880181053)
--(axis cs:28150,0.130666230859568)
--(axis cs:28160,0.130661874791842)
--(axis cs:28170,0.130657158424711)
--(axis cs:28180,0.130652638185871)
--(axis cs:28190,0.130647867124144)
--(axis cs:28200,0.130643361649902)
--(axis cs:28210,0.130638634947605)
--(axis cs:28220,0.130633711216508)
--(axis cs:28230,0.130629129131421)
--(axis cs:28240,0.130624540397584)
--(axis cs:28250,0.130619884455882)
--(axis cs:28260,0.130615700729053)
--(axis cs:28270,0.13061136373686)
--(axis cs:28280,0.130606768130753)
--(axis cs:28290,0.13060182657867)
--(axis cs:28300,0.130596980513966)
--(axis cs:28310,0.130593092891654)
--(axis cs:28320,0.130588558248057)
--(axis cs:28330,0.130584436023183)
--(axis cs:28340,0.130579649212497)
--(axis cs:28350,0.130575242518274)
--(axis cs:28360,0.130570490562872)
--(axis cs:28370,0.130565889422838)
--(axis cs:28380,0.130561521983912)
--(axis cs:28390,0.130557279461469)
--(axis cs:28400,0.130552474186109)
--(axis cs:28410,0.130548537851172)
--(axis cs:28420,0.130544235848221)
--(axis cs:28430,0.130539989382259)
--(axis cs:28440,0.130535265821923)
--(axis cs:28450,0.130530491353254)
--(axis cs:28460,0.130525935622499)
--(axis cs:28470,0.130521448242214)
--(axis cs:28480,0.130517132556846)
--(axis cs:28490,0.130512801771731)
--(axis cs:28500,0.130508138925963)
--(axis cs:28510,0.130503446036506)
--(axis cs:28520,0.130498744674865)
--(axis cs:28530,0.130493938344203)
--(axis cs:28540,0.130489288096941)
--(axis cs:28550,0.130485188893967)
--(axis cs:28560,0.130480936357286)
--(axis cs:28570,0.130476474233247)
--(axis cs:28580,0.130471737264507)
--(axis cs:28590,0.130467433015843)
--(axis cs:28600,0.130462687502239)
--(axis cs:28610,0.130458226711662)
--(axis cs:28620,0.130453677862848)
--(axis cs:28630,0.130449200799828)
--(axis cs:28640,0.130444761819273)
--(axis cs:28650,0.130440237790818)
--(axis cs:28660,0.130435729726705)
--(axis cs:28670,0.130431539918031)
--(axis cs:28680,0.130426858548702)
--(axis cs:28690,0.130422746254107)
--(axis cs:28700,0.13041866593346)
--(axis cs:28710,0.130414042758622)
--(axis cs:28720,0.130409625247912)
--(axis cs:28730,0.130404903124601)
--(axis cs:28740,0.130400608639149)
--(axis cs:28750,0.130396047203248)
--(axis cs:28760,0.13039157512787)
--(axis cs:28770,0.13038695052129)
--(axis cs:28780,0.130383000152654)
--(axis cs:28790,0.130378742575512)
--(axis cs:28800,0.130374194721624)
--(axis cs:28810,0.130369769140799)
--(axis cs:28820,0.130365511087473)
--(axis cs:28830,0.130361712179769)
--(axis cs:28840,0.13035792837579)
--(axis cs:28850,0.130353294154963)
--(axis cs:28860,0.1303487886599)
--(axis cs:28870,0.13034429768513)
--(axis cs:28880,0.130339729445693)
--(axis cs:28890,0.130335062668088)
--(axis cs:28900,0.130331053349109)
--(axis cs:28910,0.130326636140823)
--(axis cs:28920,0.130322234938635)
--(axis cs:28930,0.13031817692243)
--(axis cs:28940,0.130314029958069)
--(axis cs:28950,0.130309801449617)
--(axis cs:28960,0.130305440486537)
--(axis cs:28970,0.13030098186816)
--(axis cs:28980,0.130296408126931)
--(axis cs:28990,0.130291807318216)
--(axis cs:29000,0.130287415951108)
--(axis cs:29010,0.130283108524765)
--(axis cs:29020,0.130278555595525)
--(axis cs:29030,0.130274154534568)
--(axis cs:29040,0.130270093389558)
--(axis cs:29050,0.130265552182357)
--(axis cs:29060,0.130261040129765)
--(axis cs:29070,0.130257244457204)
--(axis cs:29080,0.13025345533584)
--(axis cs:29090,0.130248887034023)
--(axis cs:29100,0.130244331633014)
--(axis cs:29110,0.130239699377959)
--(axis cs:29120,0.130235000655597)
--(axis cs:29130,0.130230911504592)
--(axis cs:29140,0.130226467329857)
--(axis cs:29150,0.130221976214302)
--(axis cs:29160,0.130217832987589)
--(axis cs:29170,0.130213692313308)
--(axis cs:29180,0.130209690848954)
--(axis cs:29190,0.130205626156025)
--(axis cs:29200,0.130200975913679)
--(axis cs:29210,0.130196546148941)
--(axis cs:29220,0.130192089764566)
--(axis cs:29230,0.13018803345222)
--(axis cs:29240,0.130183507866942)
--(axis cs:29250,0.130178976013572)
--(axis cs:29260,0.130174842373609)
--(axis cs:29270,0.130170891378378)
--(axis cs:29280,0.13016627270369)
--(axis cs:29290,0.13016222077783)
--(axis cs:29300,0.130158015646433)
--(axis cs:29310,0.130153872315394)
--(axis cs:29320,0.130149459040018)
--(axis cs:29330,0.130145321779771)
--(axis cs:29340,0.130140746526106)
--(axis cs:29350,0.130136316471022)
--(axis cs:29360,0.130131935417147)
--(axis cs:29370,0.13012760625388)
--(axis cs:29380,0.130123446604253)
--(axis cs:29390,0.130119191117388)
--(axis cs:29400,0.130114685217623)
--(axis cs:29410,0.130110049709004)
--(axis cs:29420,0.130105637504081)
--(axis cs:29430,0.130101686725449)
--(axis cs:29440,0.130097492006715)
--(axis cs:29450,0.130092966092009)
--(axis cs:29460,0.130088559268093)
--(axis cs:29470,0.130084530207448)
--(axis cs:29480,0.130079991172189)
--(axis cs:29490,0.130075587682612)
--(axis cs:29500,0.130071105058952)
--(axis cs:29510,0.13006691518893)
--(axis cs:29520,0.130062756700641)
--(axis cs:29530,0.130058262914262)
--(axis cs:29540,0.130053745380394)
--(axis cs:29550,0.1300496844321)
--(axis cs:29560,0.130045511540389)
--(axis cs:29570,0.13004109652001)
--(axis cs:29580,0.130036512289342)
--(axis cs:29590,0.130032256871521)
--(axis cs:29600,0.130027871797785)
--(axis cs:29610,0.130023397295832)
--(axis cs:29620,0.13001910019922)
--(axis cs:29630,0.130014482052266)
--(axis cs:29640,0.130009991300138)
--(axis cs:29650,0.130005854093851)
--(axis cs:29660,0.130001441330006)
--(axis cs:29670,0.129996918137196)
--(axis cs:29680,0.129992428269549)
--(axis cs:29690,0.129988050477966)
--(axis cs:29700,0.129984189551034)
--(axis cs:29710,0.129979905167888)
--(axis cs:29720,0.129975660407807)
--(axis cs:29730,0.129971464971767)
--(axis cs:29740,0.129967858524253)
--(axis cs:29750,0.129963340652675)
--(axis cs:29760,0.129959298265445)
--(axis cs:29770,0.129954806632583)
--(axis cs:29780,0.129950463323094)
--(axis cs:29790,0.129946410626902)
--(axis cs:29800,0.129941940896417)
--(axis cs:29810,0.129937584297535)
--(axis cs:29820,0.129933220528801)
--(axis cs:29830,0.129928995571255)
--(axis cs:29840,0.129924853101921)
--(axis cs:29850,0.129920585229816)
--(axis cs:29860,0.129916344410166)
--(axis cs:29870,0.129912059521319)
--(axis cs:29880,0.129907585453911)
--(axis cs:29890,0.129903165592187)
--(axis cs:29900,0.129898630058824)
--(axis cs:29910,0.129894164014715)
--(axis cs:29920,0.129889769126771)
--(axis cs:29930,0.129885319739302)
--(axis cs:29940,0.129880978800743)
--(axis cs:29950,0.129876874026658)
--(axis cs:29960,0.129872597500463)
--(axis cs:29970,0.129868210263447)
--(axis cs:29980,0.129863836329946)
--(axis cs:29990,0.129859866665225)
--(axis cs:30000,0.129855666907032)
--(axis cs:30010,0.129851419210564)
--(axis cs:30020,0.129847018136724)
--(axis cs:30030,0.129843030576428)
--(axis cs:30040,0.129838526549388)
--(axis cs:30050,0.129834568928154)
--(axis cs:30060,0.129830317746181)
--(axis cs:30070,0.129826459830755)
--(axis cs:30080,0.129822189217287)
--(axis cs:30090,0.129817946155303)
--(axis cs:30100,0.129813837901223)
--(axis cs:30110,0.129809523130202)
--(axis cs:30120,0.129805451250714)
--(axis cs:30130,0.129801620098073)
--(axis cs:30140,0.12979747159303)
--(axis cs:30150,0.129793492136588)
--(axis cs:30160,0.129789437638168)
--(axis cs:30170,0.129785151703475)
--(axis cs:30180,0.12978109094196)
--(axis cs:30190,0.129777224396307)
--(axis cs:30200,0.129772874640757)
--(axis cs:30210,0.129768866384207)
--(axis cs:30220,0.129764587780208)
--(axis cs:30230,0.129760368679339)
--(axis cs:30240,0.129756123890863)
--(axis cs:30250,0.129751831980639)
--(axis cs:30260,0.129747425590275)
--(axis cs:30270,0.129743562981222)
--(axis cs:30280,0.129739263304128)
--(axis cs:30290,0.12973510766351)
--(axis cs:30300,0.129731279735676)
--(axis cs:30310,0.129726927175068)
--(axis cs:30320,0.129722697821528)
--(axis cs:30330,0.129718595233536)
--(axis cs:30340,0.129714426032728)
--(axis cs:30350,0.12971009200554)
--(axis cs:30360,0.129705716288833)
--(axis cs:30370,0.129701358396934)
--(axis cs:30380,0.129697375967694)
--(axis cs:30390,0.129693160194135)
--(axis cs:30400,0.129688957806096)
--(axis cs:30410,0.129684610003371)
--(axis cs:30420,0.129680352239676)
--(axis cs:30430,0.12967635880036)
--(axis cs:30440,0.129672095325808)
--(axis cs:30450,0.129667701368036)
--(axis cs:30460,0.129663634507763)
--(axis cs:30470,0.129659438818949)
--(axis cs:30480,0.129655254926194)
--(axis cs:30490,0.129650943256611)
--(axis cs:30500,0.129646612823465)
--(axis cs:30510,0.1296422849321)
--(axis cs:30520,0.129638050886872)
--(axis cs:30530,0.129633819449955)
--(axis cs:30540,0.129629468833168)
--(axis cs:30550,0.129625236764327)
--(axis cs:30560,0.129620891225076)
--(axis cs:30570,0.129616891044498)
--(axis cs:30580,0.129613019971379)
--(axis cs:30590,0.129609178155289)
--(axis cs:30600,0.129605449807477)
--(axis cs:30610,0.129601740407564)
--(axis cs:30620,0.129597556478262)
--(axis cs:30630,0.129593595844749)
--(axis cs:30640,0.129589419328006)
--(axis cs:30650,0.129585344134204)
--(axis cs:30660,0.129581129112346)
--(axis cs:30670,0.129577124803341)
--(axis cs:30680,0.129572970365991)
--(axis cs:30690,0.129568954250324)
--(axis cs:30700,0.129564632334074)
--(axis cs:30710,0.129560720700867)
--(axis cs:30720,0.129556665850566)
--(axis cs:30730,0.129552421573968)
--(axis cs:30740,0.129548503325967)
--(axis cs:30750,0.129544455589624)
--(axis cs:30760,0.129540225356966)
--(axis cs:30770,0.129536099267007)
--(axis cs:30780,0.129531776714244)
--(axis cs:30790,0.129527487629189)
--(axis cs:30800,0.129523431428078)
--(axis cs:30810,0.129519358604194)
--(axis cs:30820,0.129515315350368)
--(axis cs:30830,0.129511141622957)
--(axis cs:30840,0.129506915029193)
--(axis cs:30850,0.129502689481647)
--(axis cs:30860,0.129498764167247)
--(axis cs:30870,0.129494665190777)
--(axis cs:30880,0.12949069104157)
--(axis cs:30890,0.12948652626941)
--(axis cs:30900,0.129482752019571)
--(axis cs:30910,0.129478689350604)
--(axis cs:30920,0.129474797965116)
--(axis cs:30930,0.129470828246237)
--(axis cs:30940,0.129466981962304)
--(axis cs:30950,0.129463125881443)
--(axis cs:30960,0.129459447266019)
--(axis cs:30970,0.129455206954827)
--(axis cs:30980,0.129451120140241)
--(axis cs:30990,0.12944716921232)
--(axis cs:31000,0.129443194676301)
--(axis cs:31010,0.129439104285356)
--(axis cs:31020,0.129435172485683)
--(axis cs:31030,0.129431005764501)
--(axis cs:31040,0.129426926412391)
--(axis cs:31050,0.129423052284604)
--(axis cs:31060,0.129419097123768)
--(axis cs:31070,0.129415374282783)
--(axis cs:31080,0.129411525841238)
--(axis cs:31090,0.129407343811507)
--(axis cs:31100,0.129403506747399)
--(axis cs:31110,0.129399557376388)
--(axis cs:31120,0.129395629068229)
--(axis cs:31130,0.129391799993587)
--(axis cs:31140,0.129387660410634)
--(axis cs:31150,0.129383800786806)
--(axis cs:31160,0.129379674035603)
--(axis cs:31170,0.129375556420421)
--(axis cs:31180,0.129371738494608)
--(axis cs:31190,0.129367658951308)
--(axis cs:31200,0.129363513450658)
--(axis cs:31210,0.129359324924134)
--(axis cs:31220,0.12935551995165)
--(axis cs:31230,0.129351903171718)
--(axis cs:31240,0.129348014842325)
--(axis cs:31250,0.129344073933514)
--(axis cs:31260,0.129340018665266)
--(axis cs:31270,0.129336071470076)
--(axis cs:31280,0.129332023347337)
--(axis cs:31290,0.129327917563567)
--(axis cs:31300,0.129324256020592)
--(axis cs:31310,0.129320294247003)
--(axis cs:31320,0.129316156680442)
--(axis cs:31330,0.129312714556389)
--(axis cs:31340,0.129308795985643)
--(axis cs:31350,0.129305263573529)
--(axis cs:31360,0.129301318220289)
--(axis cs:31370,0.129297381039315)
--(axis cs:31380,0.129293791199741)
--(axis cs:31390,0.12929015981168)
--(axis cs:31400,0.12928640267558)
--(axis cs:31410,0.129283007741809)
--(axis cs:31420,0.129279333982703)
--(axis cs:31430,0.129275265140938)
--(axis cs:31440,0.129271403099679)
--(axis cs:31450,0.129267358681402)
--(axis cs:31460,0.129263529554919)
--(axis cs:31470,0.129259983750337)
--(axis cs:31480,0.129255920816727)
--(axis cs:31490,0.129251825883311)
--(axis cs:31500,0.129247713400395)
--(axis cs:31510,0.129243588665167)
--(axis cs:31520,0.129239901060222)
--(axis cs:31530,0.129236229670355)
--(axis cs:31540,0.129232166079904)
--(axis cs:31550,0.129228095509349)
--(axis cs:31560,0.129223982274094)
--(axis cs:31570,0.12922003272865)
--(axis cs:31580,0.129216306839679)
--(axis cs:31590,0.129212185936393)
--(axis cs:31600,0.12920822194671)
--(axis cs:31610,0.129204243048954)
--(axis cs:31620,0.129200627105977)
--(axis cs:31630,0.129196869737478)
--(axis cs:31640,0.12919312759871)
--(axis cs:31650,0.12918936778315)
--(axis cs:31660,0.129185272014923)
--(axis cs:31670,0.129181677674925)
--(axis cs:31680,0.1291777105756)
--(axis cs:31690,0.129174524101962)
--(axis cs:31700,0.129170601847336)
--(axis cs:31710,0.129166595040361)
--(axis cs:31720,0.129162924044764)
--(axis cs:31730,0.129159217190574)
--(axis cs:31740,0.129155456374876)
--(axis cs:31750,0.129151742361293)
--(axis cs:31760,0.12914796272045)
--(axis cs:31770,0.1291439653246)
--(axis cs:31780,0.129140107026152)
--(axis cs:31790,0.129136173109127)
--(axis cs:31800,0.129132171655411)
--(axis cs:31810,0.129128242146296)
--(axis cs:31820,0.12912434917491)
--(axis cs:31830,0.129120553182722)
--(axis cs:31840,0.129116916925622)
--(axis cs:31850,0.129113494435897)
--(axis cs:31860,0.129109852949789)
--(axis cs:31870,0.129105936523833)
--(axis cs:31880,0.129102124628022)
--(axis cs:31890,0.129098119556804)
--(axis cs:31900,0.129094233445947)
--(axis cs:31910,0.129090179181421)
--(axis cs:31920,0.129086567441861)
--(axis cs:31930,0.129083061393356)
--(axis cs:31940,0.129079043901551)
--(axis cs:31950,0.129075335628774)
--(axis cs:31960,0.129071331690115)
--(axis cs:31970,0.129067590182917)
--(axis cs:31980,0.129063870894149)
--(axis cs:31990,0.129060259549405)
--(axis cs:32000,0.129056328465382)
--(axis cs:32010,0.129052315953396)
--(axis cs:32020,0.129048577864057)
--(axis cs:32030,0.129044628558342)
--(axis cs:32040,0.129040811856734)
--(axis cs:32050,0.129036976441525)
--(axis cs:32060,0.129033106957915)
--(axis cs:32070,0.129029335066222)
--(axis cs:32080,0.12902543989315)
--(axis cs:32090,0.129021622156739)
--(axis cs:32100,0.129017696022288)
--(axis cs:32110,0.129013952261638)
--(axis cs:32120,0.12901049672534)
--(axis cs:32130,0.129006622858504)
--(axis cs:32140,0.129002770627116)
--(axis cs:32150,0.128998988333707)
--(axis cs:32160,0.12899521766854)
--(axis cs:32170,0.12899151825723)
--(axis cs:32180,0.128987548386279)
--(axis cs:32190,0.128983824119426)
--(axis cs:32200,0.12898027842577)
--(axis cs:32210,0.128976409426716)
--(axis cs:32220,0.12897258038473)
--(axis cs:32230,0.12896861614754)
--(axis cs:32240,0.128964725551468)
--(axis cs:32250,0.12896143680209)
--(axis cs:32260,0.128957560629952)
--(axis cs:32270,0.12895372950385)
--(axis cs:32280,0.128950304335786)
--(axis cs:32290,0.128946678547962)
--(axis cs:32300,0.128942887374447)
--(axis cs:32310,0.128939188132222)
--(axis cs:32320,0.128935253744024)
--(axis cs:32330,0.12893169306934)
--(axis cs:32340,0.128928088070861)
--(axis cs:32350,0.128924347448917)
--(axis cs:32360,0.128920430524418)
--(axis cs:32370,0.128916763755692)
--(axis cs:32380,0.128912881022421)
--(axis cs:32390,0.128909327341178)
--(axis cs:32400,0.12890564751959)
--(axis cs:32410,0.128901746537139)
--(axis cs:32420,0.128898122240156)
--(axis cs:32430,0.12889430542922)
--(axis cs:32440,0.128890660627358)
--(axis cs:32450,0.128886854708142)
--(axis cs:32460,0.128883307585464)
--(axis cs:32470,0.128879622833293)
--(axis cs:32480,0.128875837109682)
--(axis cs:32490,0.128872071795936)
--(axis cs:32500,0.128868489191572)
--(axis cs:32510,0.128864771499612)
--(axis cs:32520,0.128861055872841)
--(axis cs:32530,0.128857224201159)
--(axis cs:32540,0.128853680710837)
--(axis cs:32550,0.128850131821308)
--(axis cs:32560,0.12884637516605)
--(axis cs:32570,0.128842699752091)
--(axis cs:32580,0.128839012176267)
--(axis cs:32590,0.128835158044662)
--(axis cs:32600,0.128831372794722)
--(axis cs:32610,0.12882759501306)
--(axis cs:32620,0.128823852472166)
--(axis cs:32630,0.1288200104715)
--(axis cs:32640,0.128816379887191)
--(axis cs:32650,0.128812601694778)
--(axis cs:32660,0.128808715134279)
--(axis cs:32670,0.128804941168045)
--(axis cs:32680,0.128801340250811)
--(axis cs:32690,0.128797654743047)
--(axis cs:32700,0.1287941801939)
--(axis cs:32710,0.128790816724902)
--(axis cs:32720,0.128787272452638)
--(axis cs:32730,0.128783482485035)
--(axis cs:32740,0.128779898479976)
--(axis cs:32750,0.128776209336971)
--(axis cs:32760,0.128772376753794)
--(axis cs:32770,0.128768546290623)
--(axis cs:32780,0.128764698775256)
--(axis cs:32790,0.128760886482582)
--(axis cs:32800,0.128757029283674)
--(axis cs:32810,0.128753537991967)
--(axis cs:32820,0.128750225776686)
--(axis cs:32830,0.128746668562911)
--(axis cs:32840,0.128743110160155)
--(axis cs:32850,0.128739715834905)
--(axis cs:32860,0.128736040271021)
--(axis cs:32870,0.128732406446935)
--(axis cs:32880,0.128728664800263)
--(axis cs:32890,0.128724954931652)
--(axis cs:32900,0.128721288923675)
--(axis cs:32910,0.128717689775899)
--(axis cs:32920,0.128714188451045)
--(axis cs:32930,0.128710572531849)
--(axis cs:32940,0.128706815362341)
--(axis cs:32950,0.128703171814065)
--(axis cs:32960,0.128699716765625)
--(axis cs:32970,0.128696017488248)
--(axis cs:32980,0.128692556447347)
--(axis cs:32990,0.128689200892742)
--(axis cs:33000,0.128685667395946)
--(axis cs:33010,0.128682066731117)
--(axis cs:33020,0.128678353321143)
--(axis cs:33030,0.128675017553426)
--(axis cs:33040,0.128671340988912)
--(axis cs:33050,0.128667642721793)
--(axis cs:33060,0.128663852480675)
--(axis cs:33070,0.128660059097292)
--(axis cs:33080,0.128656589274096)
--(axis cs:33090,0.128653008768738)
--(axis cs:33100,0.12864949977933)
--(axis cs:33110,0.128646009233983)
--(axis cs:33120,0.128642603482617)
--(axis cs:33130,0.12863938464207)
--(axis cs:33140,0.128635662535241)
--(axis cs:33150,0.128632103032048)
--(axis cs:33160,0.128628584325178)
--(axis cs:33170,0.128625183914459)
--(axis cs:33180,0.128621699727291)
--(axis cs:33190,0.128618273459319)
--(axis cs:33200,0.128614965774766)
--(axis cs:33210,0.128611542264849)
--(axis cs:33220,0.128607868435069)
--(axis cs:33230,0.128604143722014)
--(axis cs:33240,0.128600522209549)
--(axis cs:33250,0.128596972537489)
--(axis cs:33260,0.128593419591653)
--(axis cs:33270,0.128589746979484)
--(axis cs:33280,0.128586024883652)
--(axis cs:33290,0.128582442690505)
--(axis cs:33300,0.128579031494009)
--(axis cs:33310,0.128575694605456)
--(axis cs:33320,0.128572151448239)
--(axis cs:33330,0.128568463303754)
--(axis cs:33340,0.128564945840237)
--(axis cs:33350,0.128561237608465)
--(axis cs:33360,0.128558057584054)
--(axis cs:33370,0.128554475219538)
--(axis cs:33380,0.128550724779278)
--(axis cs:33390,0.128547182272851)
--(axis cs:33400,0.128543515354883)
--(axis cs:33410,0.128539770953502)
--(axis cs:33420,0.128536475768308)
--(axis cs:33430,0.128532745724002)
--(axis cs:33440,0.128529139431848)
--(axis cs:33450,0.128525721023519)
--(axis cs:33460,0.12852208608457)
--(axis cs:33470,0.128518607251454)
--(axis cs:33480,0.128515306219939)
--(axis cs:33490,0.128511651741193)
--(axis cs:33500,0.128508417234985)
--(axis cs:33510,0.128504730082361)
--(axis cs:33520,0.128501249043934)
--(axis cs:33530,0.12849774424186)
--(axis cs:33540,0.128494073371599)
--(axis cs:33550,0.128490455566138)
--(axis cs:33560,0.128487183689537)
--(axis cs:33570,0.128483569710463)
--(axis cs:33580,0.128480366372293)
--(axis cs:33590,0.128476662523334)
--(axis cs:33600,0.128472992944993)
--(axis cs:33610,0.128469627979137)
--(axis cs:33620,0.128466235184967)
--(axis cs:33630,0.128462646715316)
--(axis cs:33640,0.128459143617439)
--(axis cs:33650,0.128455502440161)
--(axis cs:33660,0.128452210301959)
--(axis cs:33670,0.128448578159246)
--(axis cs:33680,0.128445031404175)
--(axis cs:33690,0.128441604321357)
--(axis cs:33700,0.128438047974652)
--(axis cs:33710,0.128434478594909)
--(axis cs:33720,0.128431014919808)
--(axis cs:33730,0.12842750501932)
--(axis cs:33740,0.12842391372774)
--(axis cs:33750,0.128420550408027)
--(axis cs:33760,0.128416908703472)
--(axis cs:33770,0.128413512761748)
--(axis cs:33780,0.12840998782673)
--(axis cs:33790,0.128406585881523)
--(axis cs:33800,0.128403099249166)
--(axis cs:33810,0.128399545834754)
--(axis cs:33820,0.128395947731811)
--(axis cs:33830,0.12839251781904)
--(axis cs:33840,0.12838903244699)
--(axis cs:33850,0.128385539328226)
--(axis cs:33860,0.128382266460911)
--(axis cs:33870,0.128379031224039)
--(axis cs:33880,0.12837559189916)
--(axis cs:33890,0.128372010466827)
--(axis cs:33900,0.128368529093034)
--(axis cs:33910,0.128365033714076)
--(axis cs:33920,0.128361717880749)
--(axis cs:33930,0.128358179725937)
--(axis cs:33940,0.128354604322941)
--(axis cs:33950,0.128351381923984)
--(axis cs:33960,0.128347929629778)
--(axis cs:33970,0.128344595098956)
--(axis cs:33980,0.128341157952467)
--(axis cs:33990,0.128337815728031)
--(axis cs:34000,0.128334596709309)
--(axis cs:34010,0.128331158712214)
--(axis cs:34020,0.128327786249724)
--(axis cs:34030,0.12832449149554)
--(axis cs:34040,0.128321095601964)
--(axis cs:34050,0.128318490878941)
--(axis cs:34060,0.128315194706396)
--(axis cs:34070,0.128311749529209)
--(axis cs:34080,0.128308390693151)
--(axis cs:34090,0.128304819324783)
--(axis cs:34100,0.128301207754396)
--(axis cs:34110,0.128298118462327)
--(axis cs:34120,0.128294649218728)
--(axis cs:34130,0.128291301154943)
--(axis cs:34140,0.128287923544521)
--(axis cs:34150,0.128284469401596)
--(axis cs:34160,0.128281158517678)
--(axis cs:34170,0.128277771922854)
--(axis cs:34180,0.128274257585385)
--(axis cs:34190,0.128270781969592)
--(axis cs:34200,0.128267313414245)
--(axis cs:34210,0.128263951592332)
--(axis cs:34220,0.128260536689959)
--(axis cs:34230,0.1282572196271)
--(axis cs:34240,0.128253676161137)
--(axis cs:34250,0.12825010812265)
--(axis cs:34260,0.128246605218649)
--(axis cs:34270,0.128243636365776)
--(axis cs:34280,0.128240182379407)
--(axis cs:34290,0.12823689035592)
--(axis cs:34300,0.128233764614922)
--(axis cs:34310,0.128230244318602)
--(axis cs:34320,0.128226870116275)
--(axis cs:34330,0.128223467014545)
--(axis cs:34340,0.12822016949265)
--(axis cs:34350,0.128217216571021)
--(axis cs:34360,0.128213710502871)
--(axis cs:34370,0.128210387318516)
--(axis cs:34380,0.128207273759812)
--(axis cs:34390,0.128203955308021)
--(axis cs:34400,0.128200731769361)
--(axis cs:34410,0.128197369180362)
--(axis cs:34420,0.128193935090499)
--(axis cs:34430,0.12819065320438)
--(axis cs:34440,0.128187146176834)
--(axis cs:34450,0.128183909005075)
--(axis cs:34460,0.128180509285923)
--(axis cs:34470,0.128177123580877)
--(axis cs:34480,0.128173696961796)
--(axis cs:34490,0.128170334625771)
--(axis cs:34500,0.128166910705136)
--(axis cs:34510,0.128163439869275)
--(axis cs:34520,0.12816015165039)
--(axis cs:34530,0.128156771247063)
--(axis cs:34540,0.128153325990252)
--(axis cs:34550,0.128149833875774)
--(axis cs:34560,0.128146470975776)
--(axis cs:34570,0.128143067630472)
--(axis cs:34580,0.128139578203314)
--(axis cs:34590,0.128136161762528)
--(axis cs:34600,0.12813273858517)
--(axis cs:34610,0.128129343877244)
--(axis cs:34620,0.128125968361031)
--(axis cs:34630,0.12812252267932)
--(axis cs:34640,0.128119286550837)
--(axis cs:34650,0.128115884488854)
--(axis cs:34660,0.128112553350277)
--(axis cs:34670,0.12810921454544)
--(axis cs:34680,0.128105902344965)
--(axis cs:34690,0.128102568614621)
--(axis cs:34700,0.12809912695278)
--(axis cs:34710,0.128095945418455)
--(axis cs:34720,0.128092494290387)
--(axis cs:34730,0.128089124582917)
--(axis cs:34740,0.128085933113019)
--(axis cs:34750,0.128082487345264)
--(axis cs:34760,0.128079043390209)
--(axis cs:34770,0.128075776308363)
--(axis cs:34780,0.128072440524641)
--(axis cs:34790,0.128069049362181)
--(axis cs:34800,0.128065665113264)
--(axis cs:34810,0.128062527217222)
--(axis cs:34820,0.128059502214483)
--(axis cs:34830,0.128056471103509)
--(axis cs:34840,0.128053226138696)
--(axis cs:34850,0.128049889131882)
--(axis cs:34860,0.128046547222593)
--(axis cs:34870,0.128043099418979)
--(axis cs:34880,0.128039866871897)
--(axis cs:34890,0.128036543157352)
--(axis cs:34900,0.128033110950334)
--(axis cs:34910,0.128029969991734)
--(axis cs:34920,0.128026610224659)
--(axis cs:34930,0.128023338037692)
--(axis cs:34940,0.128019979961427)
--(axis cs:34950,0.128016612524061)
--(axis cs:34960,0.128013304287621)
--(axis cs:34970,0.12800993522393)
--(axis cs:34980,0.128006567918715)
--(axis cs:34990,0.128003294724825)
--(axis cs:35000,0.128000242802728)
--(axis cs:35010,0.127996842855465)
--(axis cs:35020,0.127993571465194)
--(axis cs:35030,0.127990266857471)
--(axis cs:35040,0.127986983422619)
--(axis cs:35050,0.127983699107734)
--(axis cs:35060,0.127980664736674)
--(axis cs:35070,0.127977288088594)
--(axis cs:35080,0.127973918326316)
--(axis cs:35090,0.127970612597522)
--(axis cs:35100,0.127967392592256)
--(axis cs:35110,0.127964010078668)
--(axis cs:35120,0.127960647292079)
--(axis cs:35130,0.127957476737619)
--(axis cs:35140,0.127954322120093)
--(axis cs:35150,0.127950941417257)
--(axis cs:35160,0.127947986785037)
--(axis cs:35170,0.127944755451627)
--(axis cs:35180,0.127941463586286)
--(axis cs:35190,0.127938235534859)
--(axis cs:35200,0.12793554162154)
--(axis cs:35210,0.127932392719928)
--(axis cs:35220,0.127929018730901)
--(axis cs:35230,0.12792572653507)
--(axis cs:35240,0.127922379048041)
--(axis cs:35250,0.127919097868828)
--(axis cs:35260,0.127915949663193)
--(axis cs:35270,0.127912919224368)
--(axis cs:35280,0.127909596430774)
--(axis cs:35290,0.127906429980333)
--(axis cs:35300,0.127903234502669)
--(axis cs:35310,0.127899925090861)
--(axis cs:35320,0.127896817385901)
--(axis cs:35330,0.127893690375475)
--(axis cs:35340,0.127890455164032)
--(axis cs:35350,0.12788713658188)
--(axis cs:35360,0.127884048662505)
--(axis cs:35370,0.127880664602394)
--(axis cs:35380,0.127877384868403)
--(axis cs:35390,0.127874128306268)
--(axis cs:35400,0.127871053439886)
--(axis cs:35410,0.127867745033226)
--(axis cs:35420,0.127864580740021)
--(axis cs:35430,0.12786163235514)
--(axis cs:35440,0.127858313635886)
--(axis cs:35450,0.127855073546671)
--(axis cs:35460,0.127851919691206)
--(axis cs:35470,0.127848632200915)
--(axis cs:35480,0.127845418624739)
--(axis cs:35490,0.127842157404185)
--(axis cs:35500,0.127838943637322)
--(axis cs:35510,0.127835726219182)
--(axis cs:35520,0.127832696872801)
--(axis cs:35530,0.127829367979129)
--(axis cs:35540,0.127826068767968)
--(axis cs:35550,0.127822855519958)
--(axis cs:35560,0.127819793822324)
--(axis cs:35570,0.127816698683706)
--(axis cs:35580,0.12781353359866)
--(axis cs:35590,0.127810438459575)
--(axis cs:35600,0.127807241148234)
--(axis cs:35610,0.127803996596136)
--(axis cs:35620,0.127800690347285)
--(axis cs:35630,0.127797420454921)
--(axis cs:35640,0.127794196788545)
--(axis cs:35650,0.127791291213878)
--(axis cs:35660,0.127788058163331)
--(axis cs:35670,0.127784849462755)
--(axis cs:35680,0.127781665310042)
--(axis cs:35690,0.127778363228703)
--(axis cs:35700,0.127775117546552)
--(axis cs:35710,0.127772150216311)
--(axis cs:35720,0.12776906057202)
--(axis cs:35730,0.127765953390388)
--(axis cs:35740,0.127762803379632)
--(axis cs:35750,0.127759607849417)
--(axis cs:35760,0.127756391105141)
--(axis cs:35770,0.127753285454616)
--(axis cs:35780,0.127750049351953)
--(axis cs:35790,0.127746828574613)
--(axis cs:35800,0.12774364981945)
--(axis cs:35810,0.127740431223947)
--(axis cs:35820,0.127737233018584)
--(axis cs:35830,0.12773399687464)
--(axis cs:35840,0.127730978115764)
--(axis cs:35850,0.127727750311496)
--(axis cs:35860,0.127724513230806)
--(axis cs:35870,0.12772154508607)
--(axis cs:35880,0.127718317085835)
--(axis cs:35890,0.127715139286633)
--(axis cs:35900,0.127711990872635)
--(axis cs:35910,0.127708717737679)
--(axis cs:35920,0.127705710641713)
--(axis cs:35930,0.127702495886064)
--(axis cs:35940,0.127699247612947)
--(axis cs:35950,0.127696234976413)
--(axis cs:35960,0.127693050931721)
--(axis cs:35970,0.12768993960495)
--(axis cs:35980,0.127686680287958)
--(axis cs:35990,0.127683892120743)
--(axis cs:36000,0.127680902560457)
--(axis cs:36010,0.127677939711385)
--(axis cs:36020,0.1276747043252)
--(axis cs:36030,0.12767171656302)
--(axis cs:36040,0.127668479339246)
--(axis cs:36050,0.127665265619955)
--(axis cs:36060,0.127662116664181)
--(axis cs:36070,0.127658889421532)
--(axis cs:36080,0.127655658748927)
--(axis cs:36090,0.127652712158499)
--(axis cs:36100,0.127649507276238)
--(axis cs:36110,0.12764624644493)
--(axis cs:36120,0.127643133178115)
--(axis cs:36130,0.127640093686947)
--(axis cs:36140,0.127636865360888)
--(axis cs:36150,0.12763379498384)
--(axis cs:36160,0.127630861327057)
--(axis cs:36170,0.127627715045422)
--(axis cs:36180,0.127624607724394)
--(axis cs:36190,0.127621607418257)
--(axis cs:36200,0.127618668864692)
--(axis cs:36210,0.127615600985854)
--(axis cs:36220,0.127612442845196)
--(axis cs:36230,0.127609407276725)
--(axis cs:36240,0.127606240275143)
--(axis cs:36250,0.127603094222223)
--(axis cs:36260,0.127599957957722)
--(axis cs:36270,0.127596985882176)
--(axis cs:36280,0.127593814776724)
--(axis cs:36290,0.127590635154177)
--(axis cs:36300,0.127587444786908)
--(axis cs:36310,0.127584267666625)
--(axis cs:36320,0.127581223809563)
--(axis cs:36330,0.127578096405841)
--(axis cs:36340,0.127575004957426)
--(axis cs:36350,0.127572154776176)
--(axis cs:36360,0.127569268855931)
--(axis cs:36370,0.127566094588472)
--(axis cs:36380,0.127563223250642)
--(axis cs:36390,0.127560088365125)
--(axis cs:36400,0.127556956676029)
--(axis cs:36410,0.12755378367231)
--(axis cs:36420,0.127550627430229)
--(axis cs:36430,0.127547533012261)
--(axis cs:36440,0.127544679575309)
--(axis cs:36450,0.127541628551984)
--(axis cs:36460,0.127538743787378)
--(axis cs:36470,0.127535575127023)
--(axis cs:36480,0.127532505637328)
--(axis cs:36490,0.127529489654221)
--(axis cs:36500,0.127526533128979)
--(axis cs:36510,0.127523525208399)
--(axis cs:36520,0.127520432928186)
--(axis cs:36530,0.127517536663837)
--(axis cs:36540,0.127514404395419)
--(axis cs:36550,0.127511304485608)
--(axis cs:36560,0.127508225065159)
--(axis cs:36570,0.127505342396252)
--(axis cs:36580,0.12750230928773)
--(axis cs:36590,0.127499282741253)
--(axis cs:36600,0.127496225085129)
--(axis cs:36610,0.127493060972222)
--(axis cs:36620,0.127489946177725)
--(axis cs:36630,0.127487175746188)
--(axis cs:36640,0.127484120673342)
--(axis cs:36650,0.127481120349782)
--(axis cs:36660,0.127477969033792)
--(axis cs:36670,0.127475080092002)
--(axis cs:36680,0.127472123802143)
--(axis cs:36690,0.127469064130674)
--(axis cs:36700,0.12746602826106)
--(axis cs:36710,0.127463036636128)
--(axis cs:36720,0.127459974995914)
--(axis cs:36730,0.127456940773505)
--(axis cs:36740,0.127453883845773)
--(axis cs:36750,0.127450845673357)
--(axis cs:36760,0.127447803989192)
--(axis cs:36770,0.127444867479775)
--(axis cs:36780,0.127441864631869)
--(axis cs:36790,0.127438810129908)
--(axis cs:36800,0.127435702648157)
--(axis cs:36810,0.127432678595447)
--(axis cs:36820,0.127429754850772)
--(axis cs:36830,0.127426634790318)
--(axis cs:36840,0.127423605230672)
--(axis cs:36850,0.127420592253732)
--(axis cs:36860,0.127417652119575)
--(axis cs:36870,0.12741464407395)
--(axis cs:36880,0.127411600292127)
--(axis cs:36890,0.127408627623348)
--(axis cs:36900,0.127405491097982)
--(axis cs:36910,0.127402410634411)
--(axis cs:36920,0.127399381032976)
--(axis cs:36930,0.127396305568172)
--(axis cs:36940,0.127393525450064)
--(axis cs:36950,0.127390487223811)
--(axis cs:36960,0.127387432734784)
--(axis cs:36970,0.127384563242157)
--(axis cs:36980,0.127381541606551)
--(axis cs:36990,0.12737851440903)
--(axis cs:37000,0.127375583306264)
--(axis cs:37010,0.127372519888689)
--(axis cs:37020,0.127369706096341)
--(axis cs:37030,0.127366727098674)
--(axis cs:37040,0.127363616918089)
--(axis cs:37050,0.127360542442657)
--(axis cs:37060,0.127357496604446)
--(axis cs:37070,0.127354509886938)
--(axis cs:37080,0.127351449995637)
--(axis cs:37090,0.127348474827763)
--(axis cs:37100,0.127345494103701)
--(axis cs:37110,0.12734248989386)
--(axis cs:37120,0.127339529325505)
--(axis cs:37130,0.127336611622656)
--(axis cs:37140,0.127333606844455)
--(axis cs:37150,0.127330577388756)
--(axis cs:37160,0.127327531516451)
--(axis cs:37170,0.127324837768805)
--(axis cs:37180,0.127321902383049)
--(axis cs:37190,0.127318945089731)
--(axis cs:37200,0.127315950503929)
--(axis cs:37210,0.127313026479893)
--(axis cs:37220,0.127310036515331)
--(axis cs:37230,0.127307135733475)
--(axis cs:37240,0.127304094692851)
--(axis cs:37250,0.127301011159695)
--(axis cs:37260,0.127298085972189)
--(axis cs:37270,0.127295213350782)
--(axis cs:37280,0.127292294508048)
--(axis cs:37290,0.127289458031107)
--(axis cs:37300,0.127286653149078)
--(axis cs:37310,0.127283634397119)
--(axis cs:37320,0.127280656066227)
--(axis cs:37330,0.127277621377561)
--(axis cs:37340,0.127274652330944)
--(axis cs:37350,0.12727174363429)
--(axis cs:37360,0.127268816393131)
--(axis cs:37370,0.12726582345155)
--(axis cs:37380,0.127262764237106)
--(axis cs:37390,0.127259718463749)
--(axis cs:37400,0.127256691118446)
--(axis cs:37410,0.127253864979691)
--(axis cs:37420,0.127250889401213)
--(axis cs:37430,0.12724799225503)
--(axis cs:37440,0.127245074655672)
--(axis cs:37450,0.127242105357571)
--(axis cs:37460,0.127239167439039)
--(axis cs:37470,0.12723619713893)
--(axis cs:37480,0.127233332684599)
--(axis cs:37490,0.127230720877744)
--(axis cs:37500,0.127227793613875)
--(axis cs:37510,0.127224844224588)
--(axis cs:37520,0.127221907989686)
--(axis cs:37530,0.127219065511537)
--(axis cs:37540,0.127216034803031)
--(axis cs:37550,0.127213078037524)
--(axis cs:37560,0.127210414358356)
--(axis cs:37570,0.127207443571396)
--(axis cs:37580,0.127204447415454)
--(axis cs:37590,0.127201509544825)
--(axis cs:37600,0.127198548015429)
--(axis cs:37610,0.12719553940223)
--(axis cs:37620,0.127192620832589)
--(axis cs:37630,0.12718977553991)
--(axis cs:37640,0.127186849667243)
--(axis cs:37650,0.12718410767529)
--(axis cs:37660,0.127181265838204)
--(axis cs:37670,0.127178299515374)
--(axis cs:37680,0.127175455677359)
--(axis cs:37690,0.127172458612536)
--(axis cs:37700,0.127169709879597)
--(axis cs:37710,0.127166771066452)
--(axis cs:37720,0.127163823139603)
--(axis cs:37730,0.127160860454776)
--(axis cs:37740,0.127157932199559)
--(axis cs:37750,0.127155220071453)
--(axis cs:37760,0.127152204503205)
--(axis cs:37770,0.127149368880696)
--(axis cs:37780,0.127146536816609)
--(axis cs:37790,0.127143629118476)
--(axis cs:37800,0.127140787612601)
--(axis cs:37810,0.127137858066453)
--(axis cs:37820,0.127135070859134)
--(axis cs:37830,0.127132252342912)
--(axis cs:37840,0.12712929353257)
--(axis cs:37850,0.12712641341852)
--(axis cs:37860,0.127123577425838)
--(axis cs:37870,0.127120672512988)
--(axis cs:37880,0.127117799195196)
--(axis cs:37890,0.127114825812722)
--(axis cs:37900,0.12711193690487)
--(axis cs:37910,0.127109101290483)
--(axis cs:37920,0.127106137166587)
--(axis cs:37930,0.127103242440516)
--(axis cs:37940,0.127100345992022)
--(axis cs:37950,0.127097364489403)
--(axis cs:37960,0.127094571998518)
--(axis cs:37970,0.127091694492845)
--(axis cs:37980,0.127088733953903)
--(axis cs:37990,0.127085876085806)
--(axis cs:38000,0.127082906684781)
--(axis cs:38010,0.127080157289972)
--(axis cs:38020,0.127077263582403)
--(axis cs:38030,0.127074590019421)
--(axis cs:38040,0.127071631209418)
--(axis cs:38050,0.127068826534454)
--(axis cs:38060,0.127065910594689)
--(axis cs:38070,0.127063047162517)
--(axis cs:38080,0.127060151824766)
--(axis cs:38090,0.127057307821415)
--(axis cs:38100,0.127054390789131)
--(axis cs:38110,0.127051425264243)
--(axis cs:38120,0.127048728914893)
--(axis cs:38130,0.127045940321026)
--(axis cs:38140,0.127043227410656)
--(axis cs:38150,0.127040511545834)
--(axis cs:38160,0.127037643043799)
--(axis cs:38170,0.127034771687992)
--(axis cs:38180,0.127031855840281)
--(axis cs:38190,0.127029120513826)
--(axis cs:38200,0.127026212399914)
--(axis cs:38210,0.127023425623702)
--(axis cs:38220,0.127020608493107)
--(axis cs:38230,0.127017818074492)
--(axis cs:38240,0.127015076109648)
--(axis cs:38250,0.127012326426283)
--(axis cs:38260,0.12700963701858)
--(axis cs:38270,0.127007037873795)
--(axis cs:38280,0.127004183756141)
--(axis cs:38290,0.127001271419199)
--(axis cs:38300,0.126998472599443)
--(axis cs:38310,0.126995642088624)
--(axis cs:38320,0.126992850933198)
--(axis cs:38330,0.126990039501818)
--(axis cs:38340,0.12698732412274)
--(axis cs:38350,0.126984589328497)
--(axis cs:38360,0.126981747278237)
--(axis cs:38370,0.126978967297466)
--(axis cs:38380,0.126976157769495)
--(axis cs:38390,0.126973259195324)
--(axis cs:38400,0.126970447317819)
--(axis cs:38410,0.126967634080359)
--(axis cs:38420,0.126964829981434)
--(axis cs:38430,0.126962185026067)
--(axis cs:38440,0.126959408279525)
--(axis cs:38450,0.126956599873854)
--(axis cs:38460,0.126953888863755)
--(axis cs:38470,0.126951039138984)
--(axis cs:38480,0.126948201800162)
--(axis cs:38490,0.126945436694255)
--(axis cs:38500,0.126942724243199)
--(axis cs:38510,0.126939842048922)
--(axis cs:38520,0.126937010644475)
--(axis cs:38530,0.126934131204478)
--(axis cs:38540,0.126931387207781)
--(axis cs:38550,0.126928638407872)
--(axis cs:38560,0.126925969312418)
--(axis cs:38570,0.126923111733531)
--(axis cs:38580,0.126920322503465)
--(axis cs:38590,0.126917513296896)
--(axis cs:38600,0.126914711996122)
--(axis cs:38610,0.126912097778307)
--(axis cs:38620,0.12690927928815)
--(axis cs:38630,0.126906584877981)
--(axis cs:38640,0.126903849106842)
--(axis cs:38650,0.126901155561195)
--(axis cs:38660,0.12689849463864)
--(axis cs:38670,0.126895645535556)
--(axis cs:38680,0.126892936266211)
--(axis cs:38690,0.126890177366443)
--(axis cs:38700,0.126887365081257)
--(axis cs:38710,0.12688465272597)
--(axis cs:38720,0.126881893488822)
--(axis cs:38730,0.12687930702618)
--(axis cs:38740,0.126876472195188)
--(axis cs:38750,0.126873709758165)
--(axis cs:38760,0.12687129823509)
--(axis cs:38770,0.126868625822319)
--(axis cs:38780,0.126865779882924)
--(axis cs:38790,0.126863057542859)
--(axis cs:38800,0.126860252995316)
--(axis cs:38810,0.126857411087284)
--(axis cs:38820,0.126854646848113)
--(axis cs:38830,0.126851995218789)
--(axis cs:38840,0.126849206327557)
--(axis cs:38850,0.126846386094098)
--(axis cs:38860,0.126843528068915)
--(axis cs:38870,0.126840704061437)
--(axis cs:38880,0.12683785521904)
--(axis cs:38890,0.126835033907773)
--(axis cs:38900,0.126832464894634)
--(axis cs:38910,0.126829754987429)
--(axis cs:38920,0.126826939154608)
--(axis cs:38930,0.126824249200158)
--(axis cs:38940,0.126821624895344)
--(axis cs:38950,0.126818853153749)
--(axis cs:38960,0.126816068723821)
--(axis cs:38970,0.126813351326713)
--(axis cs:38980,0.126810736260912)
--(axis cs:38990,0.126807945902295)
--(axis cs:39000,0.12680525965599)
--(axis cs:39010,0.126802471918109)
--(axis cs:39020,0.126799690422551)
--(axis cs:39030,0.126796877718154)
--(axis cs:39040,0.126794082608241)
--(axis cs:39050,0.126791589403093)
--(axis cs:39060,0.126788845159451)
--(axis cs:39070,0.126786115147506)
--(axis cs:39080,0.126783297668733)
--(axis cs:39090,0.12678068893468)
--(axis cs:39100,0.126777880485951)
--(axis cs:39110,0.126775110748007)
--(axis cs:39120,0.126772642329446)
--(axis cs:39130,0.126769877982601)
--(axis cs:39140,0.126767090970877)
--(axis cs:39150,0.126764390814678)
--(axis cs:39160,0.126761643759959)
--(axis cs:39170,0.126758949468417)
--(axis cs:39180,0.126756298139752)
--(axis cs:39190,0.126753615982429)
--(axis cs:39200,0.126750935237577)
--(axis cs:39210,0.126748370183635)
--(axis cs:39220,0.126745603337939)
--(axis cs:39230,0.126742837799941)
--(axis cs:39240,0.126740068661838)
--(axis cs:39250,0.126737509904108)
--(axis cs:39260,0.126734835016872)
--(axis cs:39270,0.126732147046854)
--(axis cs:39280,0.126729397756928)
--(axis cs:39290,0.126726789465539)
--(axis cs:39300,0.126724116477169)
--(axis cs:39310,0.126721584828488)
--(axis cs:39320,0.126718821023195)
--(axis cs:39330,0.126716026221762)
--(axis cs:39340,0.126713340390061)
--(axis cs:39350,0.12671058047376)
--(axis cs:39360,0.126707794482734)
--(axis cs:39370,0.126705386548016)
--(axis cs:39380,0.12670269941631)
--(axis cs:39390,0.126700031426275)
--(axis cs:39400,0.126697572779721)
--(axis cs:39410,0.126694942298746)
--(axis cs:39420,0.126692205945858)
--(axis cs:39430,0.126689461090728)
--(axis cs:39440,0.126686733631841)
--(axis cs:39450,0.126684058565692)
--(axis cs:39460,0.126681296565522)
--(axis cs:39470,0.126678582731618)
--(axis cs:39480,0.126676153015089)
--(axis cs:39490,0.126673722685906)
--(axis cs:39500,0.126671023740937)
--(axis cs:39510,0.126668339819507)
--(axis cs:39520,0.126665796052831)
--(axis cs:39530,0.126663063834678)
--(axis cs:39540,0.126660316830652)
--(axis cs:39550,0.126657633273911)
--(axis cs:39560,0.126654867878651)
--(axis cs:39570,0.1266521456694)
--(axis cs:39580,0.126649496536635)
--(axis cs:39590,0.126646809907369)
--(axis cs:39600,0.126644054521575)
--(axis cs:39610,0.12664177832062)
--(axis cs:39620,0.126639303590855)
--(axis cs:39630,0.126636588854098)
--(axis cs:39640,0.126634085448106)
--(axis cs:39650,0.126631414294689)
--(axis cs:39660,0.126628703310565)
--(axis cs:39670,0.126625972690939)
--(axis cs:39680,0.126623291392296)
--(axis cs:39690,0.126620584209077)
--(axis cs:39700,0.126618180536865)
--(axis cs:39710,0.126615544856754)
--(axis cs:39720,0.126612852501278)
--(axis cs:39730,0.126610134291929)
--(axis cs:39740,0.126607579526152)
--(axis cs:39750,0.126605049224292)
--(axis cs:39760,0.126602340967845)
--(axis cs:39770,0.126599638853242)
--(axis cs:39780,0.126597023258497)
--(axis cs:39790,0.126594339617127)
--(axis cs:39800,0.126591614197066)
--(axis cs:39810,0.126588996510769)
--(axis cs:39820,0.126586556387801)
--(axis cs:39830,0.12658419280456)
--(axis cs:39840,0.12658150420421)
--(axis cs:39850,0.126578878306288)
--(axis cs:39860,0.126576219213542)
--(axis cs:39870,0.126573568999205)
--(axis cs:39880,0.126571087896839)
--(axis cs:39890,0.126568368735295)
--(axis cs:39900,0.126565650837843)
--(axis cs:39910,0.126563047040968)
--(axis cs:39920,0.126560395340913)
--(axis cs:39930,0.126557708162098)
--(axis cs:39940,0.126555068675046)
--(axis cs:39950,0.126552399894775)
--(axis cs:39960,0.126549716443471)
--(axis cs:39970,0.126547086414321)
--(axis cs:39980,0.126544481432382)
--(axis cs:39990,0.126541994997719)
--(axis cs:40000,0.126539340785969)
--(axis cs:40010,0.126536743053499)
--(axis cs:40020,0.126534221920624)
--(axis cs:40030,0.12653156779055)
--(axis cs:40040,0.126528861100005)
--(axis cs:40050,0.126526306053414)
--(axis cs:40060,0.126523694714942)
--(axis cs:40070,0.126521040624358)
--(axis cs:40080,0.12651837675864)
--(axis cs:40090,0.126515745849495)
--(axis cs:40100,0.126513191806198)
--(axis cs:40110,0.126510542601802)
--(axis cs:40120,0.126507899482059)
--(axis cs:40130,0.12650529413702)
--(axis cs:40140,0.126502632753703)
--(axis cs:40150,0.126500037320895)
--(axis cs:40160,0.126497615732268)
--(axis cs:40170,0.126495004201557)
--(axis cs:40180,0.126492407478766)
--(axis cs:40190,0.126490043652394)
--(axis cs:40200,0.126487590712918)
--(axis cs:40210,0.126485117909428)
--(axis cs:40220,0.126482533816134)
--(axis cs:40230,0.126479958892933)
--(axis cs:40240,0.12647735081852)
--(axis cs:40250,0.126474770308353)
--(axis cs:40260,0.126472186527204)
--(axis cs:40270,0.126469603547383)
--(axis cs:40280,0.12646719717172)
--(axis cs:40290,0.126464604747229)
--(axis cs:40300,0.126461998973424)
--(axis cs:40310,0.126459557139507)
--(axis cs:40320,0.12645693672397)
--(axis cs:40330,0.126454415840418)
--(axis cs:40340,0.126451794200426)
--(axis cs:40350,0.126449172542401)
--(axis cs:40360,0.126446537556625)
--(axis cs:40370,0.126444073110264)
--(axis cs:40380,0.126441445354466)
--(axis cs:40390,0.126438912913387)
--(axis cs:40400,0.126436373732596)
--(axis cs:40410,0.126433914433438)
--(axis cs:40420,0.126431344313686)
--(axis cs:40430,0.126428738237679)
--(axis cs:40440,0.126426086170971)
--(axis cs:40450,0.126423493008538)
--(axis cs:40460,0.126421207571116)
--(axis cs:40470,0.126418626777834)
--(axis cs:40480,0.126416063705621)
--(axis cs:40490,0.126413607554688)
--(axis cs:40500,0.126411137624026)
--(axis cs:40510,0.126408663832613)
--(axis cs:40520,0.126406105392512)
--(axis cs:40530,0.12640347969368)
--(axis cs:40540,0.126401068935754)
--(axis cs:40550,0.126398472135698)
--(axis cs:40560,0.126395899758051)
--(axis cs:40570,0.126393325846472)
--(axis cs:40580,0.12639073260144)
--(axis cs:40590,0.126388145378402)
--(axis cs:40600,0.126385619527371)
--(axis cs:40610,0.126383114418569)
--(axis cs:40620,0.126380561678176)
--(axis cs:40630,0.126378020228117)
--(axis cs:40640,0.126375438874395)
--(axis cs:40650,0.12637292373833)
--(axis cs:40660,0.126370344729915)
--(axis cs:40670,0.126367766900687)
--(axis cs:40680,0.126365205890587)
--(axis cs:40690,0.126362700377224)
--(axis cs:40700,0.126360250436447)
--(axis cs:40710,0.126357745896381)
--(axis cs:40720,0.12635513780939)
--(axis cs:40730,0.126352651366269)
--(axis cs:40740,0.126350115630149)
--(axis cs:40750,0.126347626485952)
--(axis cs:40760,0.126345090006471)
--(axis cs:40770,0.126342582713124)
--(axis cs:40780,0.12634005641016)
--(axis cs:40790,0.126337461343662)
--(axis cs:40800,0.126335156231383)
--(axis cs:40810,0.126332728086205)
--(axis cs:40820,0.126330172468942)
--(axis cs:40830,0.126327661402647)
--(axis cs:40840,0.126325116733782)
--(axis cs:40850,0.126322725023543)
--(axis cs:40860,0.126320164376321)
--(axis cs:40870,0.126317736508498)
--(axis cs:40880,0.126315240507745)
--(axis cs:40890,0.126312853329813)
--(axis cs:40900,0.126310338010464)
--(axis cs:40910,0.126307741231212)
--(axis cs:40920,0.126305261889523)
--(axis cs:40930,0.126302729303583)
--(axis cs:40940,0.126300187480877)
--(axis cs:40950,0.126297651628325)
--(axis cs:40960,0.126295112115872)
--(axis cs:40970,0.12629261794983)
--(axis cs:40980,0.126290159151208)
--(axis cs:40990,0.126287576483767)
--(axis cs:41000,0.126285081188965)
--(axis cs:41010,0.126282506745006)
--(axis cs:41020,0.126280162103184)
--(axis cs:41030,0.126277594752535)
--(axis cs:41040,0.126275116489651)
--(axis cs:41050,0.12627281300369)
--(axis cs:41060,0.126270306269725)
--(axis cs:41070,0.126267738670256)
--(axis cs:41080,0.126265161545446)
--(axis cs:41090,0.126262579711615)
--(axis cs:41100,0.126260105330339)
--(axis cs:41110,0.126257764795562)
--(axis cs:41120,0.126255207748191)
--(axis cs:41130,0.126252838978447)
--(axis cs:41140,0.126250293811224)
--(axis cs:41150,0.126247781473701)
--(axis cs:41160,0.126245442743636)
--(axis cs:41170,0.126242948103548)
--(axis cs:41180,0.126240423995774)
--(axis cs:41190,0.12623812361717)
--(axis cs:41200,0.126235595887418)
--(axis cs:41210,0.126233166855589)
--(axis cs:41220,0.126230690265549)
--(axis cs:41230,0.126228161129091)
--(axis cs:41240,0.12622572065435)
--(axis cs:41250,0.126223235293109)
--(axis cs:41260,0.126220771283262)
--(axis cs:41270,0.126218257298515)
--(axis cs:41280,0.126215759872323)
--(axis cs:41290,0.126213211475929)
--(axis cs:41300,0.126210715283001)
--(axis cs:41310,0.126208210625941)
--(axis cs:41320,0.12620600142192)
--(axis cs:41330,0.126203494160925)
--(axis cs:41340,0.126200988028026)
--(axis cs:41350,0.126198628753255)
--(axis cs:41360,0.126196336844182)
--(axis cs:41370,0.126193818618351)
--(axis cs:41380,0.126191336786288)
--(axis cs:41390,0.126188909855358)
--(axis cs:41400,0.126186588772058)
--(axis cs:41410,0.126184131417426)
--(axis cs:41420,0.12618163313902)
--(axis cs:41430,0.126179218329374)
--(axis cs:41440,0.126176791061792)
--(axis cs:41450,0.126174301909191)
--(axis cs:41460,0.126171916002813)
--(axis cs:41470,0.12616961038982)
--(axis cs:41480,0.126167109172478)
--(axis cs:41490,0.126164609078218)
--(axis cs:41500,0.126162151056877)
--(axis cs:41510,0.126159642639337)
--(axis cs:41520,0.126157145903739)
--(axis cs:41530,0.126154748622391)
--(axis cs:41540,0.126152340717706)
--(axis cs:41550,0.126149847301675)
--(axis cs:41560,0.126147339676506)
--(axis cs:41570,0.126144879146069)
--(axis cs:41580,0.126142442146296)
--(axis cs:41590,0.126140009366327)
--(axis cs:41600,0.12613750141135)
--(axis cs:41610,0.126135024228024)
--(axis cs:41620,0.126132553903474)
--(axis cs:41630,0.126130158737404)
--(axis cs:41640,0.126127644708735)
--(axis cs:41650,0.126125177693128)
--(axis cs:41660,0.126122721335154)
--(axis cs:41670,0.126120251748974)
--(axis cs:41680,0.126117876519226)
--(axis cs:41690,0.126115398612097)
--(axis cs:41700,0.12611305851652)
--(axis cs:41710,0.126110634052623)
--(axis cs:41720,0.126108247642164)
--(axis cs:41730,0.12610587279592)
--(axis cs:41740,0.126103415602571)
--(axis cs:41750,0.126100991391018)
--(axis cs:41760,0.126098661066517)
--(axis cs:41770,0.126096457064704)
--(axis cs:41780,0.12609409537513)
--(axis cs:41790,0.126091613058087)
--(axis cs:41800,0.126089192820202)
--(axis cs:41810,0.126086712703189)
--(axis cs:41820,0.126084332177936)
--(axis cs:41830,0.126081955823503)
--(axis cs:41840,0.126079498973346)
--(axis cs:41850,0.126077146594829)
--(axis cs:41860,0.126074711899267)
--(axis cs:41870,0.126072324587004)
--(axis cs:41880,0.126069856858049)
--(axis cs:41890,0.126067444147004)
--(axis cs:41900,0.126064984286579)
--(axis cs:41910,0.126062657109433)
--(axis cs:41920,0.126060214607339)
--(axis cs:41930,0.126057842904435)
--(axis cs:41940,0.126055507109169)
--(axis cs:41950,0.126053082105117)
--(axis cs:41960,0.126050731564227)
--(axis cs:41970,0.126048303943897)
--(axis cs:41980,0.126045934941745)
--(axis cs:41990,0.126043711202406)
--(axis cs:42000,0.126041383196474)
--(axis cs:42010,0.12603905807032)
--(axis cs:42020,0.126036620573258)
--(axis cs:42030,0.126034333332141)
--(axis cs:42040,0.126031847726839)
--(axis cs:42050,0.126029388785076)
--(axis cs:42060,0.126026981151058)
--(axis cs:42070,0.126024793011775)
--(axis cs:42080,0.126022376179986)
--(axis cs:42090,0.126019941415613)
--(axis cs:42100,0.126017569869393)
--(axis cs:42110,0.12601513724946)
--(axis cs:42120,0.126012743296734)
--(axis cs:42130,0.126010520853109)
--(axis cs:42140,0.126008076282641)
--(axis cs:42150,0.126005775851709)
--(axis cs:42160,0.126003383526344)
--(axis cs:42170,0.126000957277252)
--(axis cs:42180,0.1259985169863)
--(axis cs:42190,0.125996143573497)
--(axis cs:42200,0.125993768122613)
--(axis cs:42210,0.125991361248119)
--(axis cs:42220,0.125989033239809)
--(axis cs:42230,0.125986767250741)
--(axis cs:42240,0.125984477764387)
--(axis cs:42250,0.125982265339562)
--(axis cs:42260,0.125979878750121)
--(axis cs:42270,0.125977508297736)
--(axis cs:42280,0.125975161158689)
--(axis cs:42290,0.125972747563423)
--(axis cs:42300,0.125970492690035)
--(axis cs:42310,0.125968126399741)
--(axis cs:42320,0.125965828714562)
--(axis cs:42330,0.125963414567397)
--(axis cs:42340,0.12596097610299)
--(axis cs:42350,0.125958680949591)
--(axis cs:42360,0.125956289762732)
--(axis cs:42370,0.12595394144817)
--(axis cs:42380,0.125951557095726)
--(axis cs:42390,0.125949309737756)
--(axis cs:42400,0.125946937758583)
--(axis cs:42410,0.125944593879277)
--(axis cs:42420,0.12594231449915)
--(axis cs:42430,0.125939973496175)
--(axis cs:42440,0.125937555845944)
--(axis cs:42450,0.125935298444316)
--(axis cs:42460,0.125933036921193)
--(axis cs:42470,0.125930661635743)
--(axis cs:42480,0.125928293194816)
--(axis cs:42490,0.125925920246826)
--(axis cs:42500,0.125923538881897)
--(axis cs:42510,0.125921265869043)
--(axis cs:42520,0.125919035738806)
--(axis cs:42530,0.12591671718442)
--(axis cs:42540,0.125914474356198)
--(axis cs:42550,0.125912102841287)
--(axis cs:42560,0.125909945756943)
--(axis cs:42570,0.125907954755424)
--(axis cs:42580,0.125905663345364)
--(axis cs:42590,0.125903404715618)
--(axis cs:42600,0.125901093367589)
--(axis cs:42610,0.125898794922467)
--(axis cs:42620,0.125896405281154)
--(axis cs:42630,0.125894096766006)
--(axis cs:42640,0.125891766842728)
--(axis cs:42650,0.125889462338793)
--(axis cs:42660,0.125887179302008)
--(axis cs:42670,0.125884819995476)
--(axis cs:42680,0.125882446776957)
--(axis cs:42690,0.125880069875953)
--(axis cs:42700,0.125877753530228)
--(axis cs:42710,0.125875363758636)
--(axis cs:42720,0.125872975030425)
--(axis cs:42730,0.125870651545099)
--(axis cs:42740,0.125868269608733)
--(axis cs:42750,0.125866028029707)
--(axis cs:42760,0.125863657580059)
--(axis cs:42770,0.125861394978327)
--(axis cs:42780,0.125859180620412)
--(axis cs:42790,0.12585690768891)
--(axis cs:42800,0.125854598729374)
--(axis cs:42810,0.12585230840598)
--(axis cs:42820,0.125850046038964)
--(axis cs:42830,0.125847713022266)
--(axis cs:42840,0.125845536260424)
--(axis cs:42850,0.125843271385211)
--(axis cs:42860,0.125841054667774)
--(axis cs:42870,0.125838802251693)
--(axis cs:42880,0.125836540328017)
--(axis cs:42890,0.125834228408031)
--(axis cs:42900,0.125831983340195)
--(axis cs:42910,0.12582968973392)
--(axis cs:42920,0.125827365949694)
--(axis cs:42930,0.125825215834527)
--(axis cs:42940,0.125822923525878)
--(axis cs:42950,0.125820713884357)
--(axis cs:42960,0.125818383924372)
--(axis cs:42970,0.125816040129542)
--(axis cs:42980,0.125813732258804)
--(axis cs:42990,0.125811644976874)
--(axis cs:43000,0.12580928390773)
--(axis cs:43010,0.125807001270381)
--(axis cs:43020,0.12580467732798)
--(axis cs:43030,0.12580229507952)
--(axis cs:43040,0.125799963044478)
--(axis cs:43050,0.125797627321726)
--(axis cs:43060,0.125795388612189)
--(axis cs:43070,0.125793074412919)
--(axis cs:43080,0.125790820754327)
--(axis cs:43090,0.125788533471431)
--(axis cs:43100,0.125786438306088)
--(axis cs:43110,0.125784142861885)
--(axis cs:43120,0.125781909987866)
--(axis cs:43130,0.125779621711533)
--(axis cs:43140,0.12577728016269)
--(axis cs:43150,0.125774944324656)
--(axis cs:43160,0.125772680202952)
--(axis cs:43170,0.125770422457016)
--(axis cs:43180,0.125768194759155)
--(axis cs:43190,0.125765917330019)
--(axis cs:43200,0.125763660352656)
--(axis cs:43210,0.125761355349845)
--(axis cs:43220,0.125759031885608)
--(axis cs:43230,0.125756865863573)
--(axis cs:43240,0.125754602726419)
--(axis cs:43250,0.125752281541172)
--(axis cs:43260,0.125750091404532)
--(axis cs:43270,0.125747801700749)
--(axis cs:43280,0.125745568973863)
--(axis cs:43290,0.125743252436992)
--(axis cs:43300,0.125740956326265)
--(axis cs:43310,0.125738815690987)
--(axis cs:43320,0.125736506794571)
--(axis cs:43330,0.125734198894798)
--(axis cs:43340,0.125731956061193)
--(axis cs:43350,0.125729696791983)
--(axis cs:43360,0.125727441172997)
--(axis cs:43370,0.125725188532565)
--(axis cs:43380,0.125722875526942)
--(axis cs:43390,0.125720568868912)
--(axis cs:43400,0.125718292622121)
--(axis cs:43410,0.125716073192104)
--(axis cs:43420,0.12571380825379)
--(axis cs:43430,0.125711626748709)
--(axis cs:43440,0.12570939015505)
--(axis cs:43450,0.125707202044995)
--(axis cs:43460,0.125704972702276)
--(axis cs:43470,0.125702673864643)
--(axis cs:43480,0.125700444558597)
--(axis cs:43490,0.125698152359573)
--(axis cs:43500,0.125695841792316)
--(axis cs:43510,0.12569363006377)
--(axis cs:43520,0.125691374824336)
--(axis cs:43530,0.125689067201916)
--(axis cs:43540,0.125686818398519)
--(axis cs:43550,0.125684600521969)
--(axis cs:43560,0.125682616428535)
--(axis cs:43570,0.125680400408806)
--(axis cs:43580,0.12567821676543)
--(axis cs:43590,0.125676148205612)
--(axis cs:43600,0.125673995474842)
--(axis cs:43610,0.125671704261092)
--(axis cs:43620,0.125669439265941)
--(axis cs:43630,0.125667160608239)
--(axis cs:43640,0.12566485366526)
--(axis cs:43650,0.125662591595698)
--(axis cs:43660,0.125660376488671)
--(axis cs:43670,0.125658116347752)
--(axis cs:43680,0.12565583260468)
--(axis cs:43690,0.125653693260523)
--(axis cs:43700,0.125651561790027)
--(axis cs:43710,0.125649290864448)
--(axis cs:43720,0.125647016246201)
--(axis cs:43730,0.125644751929486)
--(axis cs:43740,0.125642571332614)
--(axis cs:43750,0.125640314207187)
--(axis cs:43760,0.125638186269041)
--(axis cs:43770,0.125636119702425)
--(axis cs:43780,0.125634049607394)
--(axis cs:43790,0.12563181792798)
--(axis cs:43800,0.125629644804171)
--(axis cs:43810,0.125627383415855)
--(axis cs:43820,0.125625458704106)
--(axis cs:43830,0.125623412287973)
--(axis cs:43840,0.125621315836345)
--(axis cs:43850,0.125619125968848)
--(axis cs:43860,0.125617036744293)
--(axis cs:43870,0.125614976116154)
--(axis cs:43880,0.125612764727229)
--(axis cs:43890,0.125610571099436)
--(axis cs:43900,0.125608509685982)
--(axis cs:43910,0.125606332098045)
--(axis cs:43920,0.125604080991048)
--(axis cs:43930,0.125601806422454)
--(axis cs:43940,0.125599629740948)
--(axis cs:43950,0.125597410563746)
--(axis cs:43960,0.125595298099485)
--(axis cs:43970,0.125593316850327)
--(axis cs:43980,0.1255911915203)
--(axis cs:43990,0.125588980679713)
--(axis cs:44000,0.125586903378302)
--(axis cs:44010,0.1255846897454)
--(axis cs:44020,0.125582443389868)
--(axis cs:44030,0.125580327164632)
--(axis cs:44040,0.12557808269204)
--(axis cs:44050,0.125575942423368)
--(axis cs:44060,0.125573723624647)
--(axis cs:44070,0.125571472138726)
--(axis cs:44080,0.125569260271167)
--(axis cs:44090,0.125567155312563)
--(axis cs:44100,0.125565089327749)
--(axis cs:44110,0.125562836944707)
--(axis cs:44120,0.125560636025322)
--(axis cs:44130,0.125558489133058)
--(axis cs:44140,0.125556277808803)
--(axis cs:44150,0.125554048314054)
--(axis cs:44160,0.12555192793118)
--(axis cs:44170,0.125549652279439)
--(axis cs:44180,0.125547406508745)
--(axis cs:44190,0.125545317280615)
--(axis cs:44200,0.125543157347031)
--(axis cs:44210,0.125540972022781)
--(axis cs:44220,0.125538799120076)
--(axis cs:44230,0.125536548220987)
--(axis cs:44240,0.125534326623387)
--(axis cs:44250,0.125532185091866)
--(axis cs:44260,0.125530045000594)
--(axis cs:44270,0.125527836521877)
--(axis cs:44280,0.125525669518545)
--(axis cs:44290,0.125523515440436)
--(axis cs:44300,0.125521378993919)
--(axis cs:44310,0.125519164427578)
--(axis cs:44320,0.125516979629817)
--(axis cs:44330,0.125514908690092)
--(axis cs:44340,0.125512711305191)
--(axis cs:44350,0.125510560122254)
--(axis cs:44360,0.125508393390575)
--(axis cs:44370,0.125506272554768)
--(axis cs:44380,0.125504054684475)
--(axis cs:44390,0.125501926407129)
--(axis cs:44400,0.125499808042905)
--(axis cs:44410,0.125497617093414)
--(axis cs:44420,0.125495393165132)
--(axis cs:44430,0.125493280459735)
--(axis cs:44440,0.125491111637818)
--(axis cs:44450,0.125488943370948)
--(axis cs:44460,0.125486826668875)
--(axis cs:44470,0.125484705732796)
--(axis cs:44480,0.125482516577332)
--(axis cs:44490,0.125480382718856)
--(axis cs:44500,0.125478268985117)
--(axis cs:44510,0.125476130116211)
--(axis cs:44520,0.125473930255188)
--(axis cs:44530,0.125471778499522)
--(axis cs:44540,0.125469604066124)
--(axis cs:44550,0.125467449368614)
--(axis cs:44560,0.125465276762851)
--(axis cs:44570,0.125463100456142)
--(axis cs:44580,0.125460974723434)
--(axis cs:44590,0.125458866860949)
--(axis cs:44600,0.125456697888617)
--(axis cs:44610,0.125454591639684)
--(axis cs:44620,0.125452471921992)
--(axis cs:44630,0.125450272409048)
--(axis cs:44640,0.125448169294531)
--(axis cs:44650,0.125445990534538)
--(axis cs:44660,0.125443903339969)
--(axis cs:44670,0.125441702863851)
--(axis cs:44680,0.125439577226251)
--(axis cs:44690,0.125437406706883)
--(axis cs:44700,0.125435299247213)
--(axis cs:44710,0.125433173768192)
--(axis cs:44720,0.125430972766608)
--(axis cs:44730,0.125428782373613)
--(axis cs:44740,0.125426675821782)
--(axis cs:44750,0.125424551015993)
--(axis cs:44760,0.125422441630501)
--(axis cs:44770,0.125420264535757)
--(axis cs:44780,0.125418161533922)
--(axis cs:44790,0.125415986245991)
--(axis cs:44800,0.125413856592265)
--(axis cs:44810,0.125411737495524)
--(axis cs:44820,0.125409715981899)
--(axis cs:44830,0.125407786034619)
--(axis cs:44840,0.125405688287132)
--(axis cs:44850,0.125403568074211)
--(axis cs:44860,0.12540151024403)
--(axis cs:44870,0.125399398942198)
--(axis cs:44880,0.125397245913236)
--(axis cs:44890,0.125395157159896)
--(axis cs:44900,0.125393024754001)
--(axis cs:44910,0.125390963848017)
--(axis cs:44920,0.125388844656772)
--(axis cs:44930,0.125386738327152)
--(axis cs:44940,0.125384750836322)
--(axis cs:44950,0.125382724641991)
--(axis cs:44960,0.125380573653562)
--(axis cs:44970,0.12537850415628)
--(axis cs:44980,0.125376385382252)
--(axis cs:44990,0.125374246685679)
--(axis cs:45000,0.12537221058345)
--(axis cs:45010,0.125370130662858)
--(axis cs:45020,0.125368037092222)
--(axis cs:45030,0.125366006092381)
--(axis cs:45040,0.125363914253135)
--(axis cs:45050,0.12536179960845)
--(axis cs:45060,0.125359629083737)
--(axis cs:45070,0.125357483252708)
--(axis cs:45080,0.125355342900015)
--(axis cs:45090,0.125353248237064)
--(axis cs:45100,0.125351145382826)
--(axis cs:45110,0.12534907386244)
--(axis cs:45120,0.125346960804646)
--(axis cs:45130,0.125344888122262)
--(axis cs:45140,0.125342800446763)
--(axis cs:45150,0.125340680428633)
--(axis cs:45160,0.125338651137587)
--(axis cs:45170,0.125336566058647)
--(axis cs:45180,0.125334425344809)
--(axis cs:45190,0.125332261795396)
--(axis cs:45200,0.125330084994934)
--(axis cs:45210,0.12532805500127)
--(axis cs:45220,0.125325931971654)
--(axis cs:45230,0.12532378154146)
--(axis cs:45240,0.125321725867528)
--(axis cs:45250,0.12531969016258)
--(axis cs:45260,0.125317594201024)
--(axis cs:45270,0.125315489555215)
--(axis cs:45280,0.125313461269525)
--(axis cs:45290,0.125311451851397)
--(axis cs:45300,0.125309307539925)
--(axis cs:45310,0.125307259936261)
--(axis cs:45320,0.125305203640891)
--(axis cs:45330,0.125303099321508)
--(axis cs:45340,0.125300958125066)
--(axis cs:45350,0.125298846414606)
--(axis cs:45360,0.125296721475812)
--(axis cs:45370,0.125294674448569)
--(axis cs:45380,0.1252926517665)
--(axis cs:45390,0.125290587381829)
--(axis cs:45400,0.125288584936164)
--(axis cs:45410,0.125286506470254)
--(axis cs:45420,0.12528444294685)
--(axis cs:45430,0.12528237543504)
--(axis cs:45440,0.125280271490291)
--(axis cs:45450,0.125278207659077)
--(axis cs:45460,0.125276219498396)
--(axis cs:45470,0.125274166754737)
--(axis cs:45480,0.125272047241018)
--(axis cs:45490,0.125269905040583)
--(axis cs:45500,0.125267998075148)
--(axis cs:45510,0.125265890643043)
--(axis cs:45520,0.125263784080474)
--(axis cs:45530,0.125261734489893)
--(axis cs:45540,0.125259611045201)
--(axis cs:45550,0.125257623256679)
--(axis cs:45560,0.125255625583817)
--(axis cs:45570,0.125253567754345)
--(axis cs:45580,0.125251447740136)
--(axis cs:45590,0.125249409835352)
--(axis cs:45600,0.125247324169068)
--(axis cs:45610,0.125245300286544)
--(axis cs:45620,0.125243316265678)
--(axis cs:45630,0.125241247164439)
--(axis cs:45640,0.125239276664372)
--(axis cs:45650,0.12523717665839)
--(axis cs:45660,0.125235058601627)
--(axis cs:45670,0.125233044290996)
--(axis cs:45680,0.125231121774296)
--(axis cs:45690,0.125229138979994)
--(axis cs:45700,0.125227169038501)
--(axis cs:45710,0.125225078665035)
--(axis cs:45720,0.125223070439979)
--(axis cs:45730,0.125221019191843)
--(axis cs:45740,0.125219005774107)
--(axis cs:45750,0.125216976676979)
--(axis cs:45760,0.125214885993442)
--(axis cs:45770,0.12521282379557)
--(axis cs:45780,0.125210767325182)
--(axis cs:45790,0.12520871136805)
--(axis cs:45800,0.125206718896707)
--(axis cs:45810,0.12520465329356)
--(axis cs:45820,0.125202628031487)
--(axis cs:45830,0.125200628673622)
--(axis cs:45840,0.125198516852949)
--(axis cs:45850,0.125196475594446)
--(axis cs:45860,0.125194525320514)
--(axis cs:45870,0.12519251076977)
--(axis cs:45880,0.125190406884332)
--(axis cs:45890,0.125188371033454)
--(axis cs:45900,0.1251863385701)
--(axis cs:45910,0.125184369355307)
--(axis cs:45920,0.12518231520903)
--(axis cs:45930,0.125180287159408)
--(axis cs:45940,0.125178178965525)
--(axis cs:45950,0.125176099490662)
--(axis cs:45960,0.125174078493424)
--(axis cs:45970,0.125172086084191)
--(axis cs:45980,0.12517000913238)
--(axis cs:45990,0.125168083417787)
--(axis cs:46000,0.125166045340975)
--(axis cs:46010,0.12516397804378)
--(axis cs:46020,0.125161998880955)
--(axis cs:46030,0.125159930952888)
--(axis cs:46040,0.125157912406757)
--(axis cs:46050,0.125155970628908)
--(axis cs:46060,0.125153895830302)
--(axis cs:46070,0.125151859027998)
--(axis cs:46080,0.125149804335688)
--(axis cs:46090,0.125147750182273)
--(axis cs:46100,0.125145697167478)
--(axis cs:46110,0.12514364499041)
--(axis cs:46120,0.125141664961851)
--(axis cs:46130,0.125139657969416)
--(axis cs:46140,0.125137659172843)
--(axis cs:46150,0.125135591912959)
--(axis cs:46160,0.125133592306348)
--(axis cs:46170,0.125131639758749)
--(axis cs:46180,0.125129561122851)
--(axis cs:46190,0.125127570941094)
--(axis cs:46200,0.125125593190582)
--(axis cs:46210,0.12512357721082)
--(axis cs:46220,0.125121639425881)
--(axis cs:46230,0.125119769937148)
--(axis cs:46240,0.12511773779253)
--(axis cs:46250,0.125115683307063)
--(axis cs:46260,0.125113691719808)
--(axis cs:46270,0.125111671370245)
--(axis cs:46280,0.125109651768118)
--(axis cs:46290,0.125107665239633)
--(axis cs:46300,0.125105665688886)
--(axis cs:46310,0.125103650885148)
--(axis cs:46320,0.12510171290403)
--(axis cs:46330,0.125099655981651)
--(axis cs:46340,0.125097670884467)
--(axis cs:46350,0.12509564776026)
--(axis cs:46360,0.125093715317589)
--(axis cs:46370,0.125091703043312)
--(axis cs:46380,0.125089702571651)
--(axis cs:46390,0.125087710310195)
--(axis cs:46400,0.125085769412356)
--(axis cs:46410,0.125083753431522)
--(axis cs:46420,0.125081793445595)
--(axis cs:46430,0.125079847599074)
--(axis cs:46440,0.125077859350751)
--(axis cs:46450,0.125075862823615)
--(axis cs:46460,0.125073871676882)
--(axis cs:46470,0.125071918103191)
--(axis cs:46480,0.125069882467392)
--(axis cs:46490,0.125067838639077)
--(axis cs:46500,0.12506582768856)
--(axis cs:46510,0.125063817490614)
--(axis cs:46520,0.125061901843035)
--(axis cs:46530,0.125059870292889)
--(axis cs:46540,0.125057848819319)
--(axis cs:46550,0.125055846425991)
--(axis cs:46560,0.125053877039279)
--(axis cs:46570,0.125051880762445)
--(axis cs:46580,0.125049910450909)
--(axis cs:46590,0.125047952462717)
--(axis cs:46600,0.125045922102976)
--(axis cs:46610,0.125044004692653)
--(axis cs:46620,0.125042058321652)
--(axis cs:46630,0.125040195266618)
--(axis cs:46640,0.125038163379521)
--(axis cs:46650,0.125036230466432)
--(axis cs:46660,0.125034311825386)
--(axis cs:46670,0.125032319205769)
--(axis cs:46680,0.125030361021488)
--(axis cs:46690,0.125028449219923)
--(axis cs:46700,0.125026531999413)
--(axis cs:46710,0.125024588182853)
--(axis cs:46720,0.125022672023158)
--(axis cs:46730,0.125020688648953)
--(axis cs:46740,0.125018683214119)
--(axis cs:46750,0.125016733334407)
--(axis cs:46760,0.125014781442389)
--(axis cs:46770,0.125012826236553)
--(axis cs:46780,0.125010801105367)
--(axis cs:46790,0.125008838506966)
--(axis cs:46800,0.125006819699967)
--(axis cs:46810,0.125004851682547)
--(axis cs:46820,0.125003011738256)
--(axis cs:46830,0.125001081827424)
--(axis cs:46840,0.124999052527481)
--(axis cs:46850,0.124997176335677)
--(axis cs:46860,0.124995244275732)
--(axis cs:46870,0.124993249190837)
--(axis cs:46880,0.124991338538188)
--(axis cs:46890,0.124989387969015)
--(axis cs:46900,0.124987367944821)
--(axis cs:46910,0.124985459925322)
--(axis cs:46920,0.12498343232845)
--(axis cs:46930,0.124981551128793)
--(axis cs:46940,0.124979661514677)
--(axis cs:46950,0.12497770005062)
--(axis cs:46960,0.124975739373065)
--(axis cs:46970,0.124973738563058)
--(axis cs:46980,0.124971940236319)
--(axis cs:46990,0.124970024638828)
--(axis cs:47000,0.124968214462324)
--(axis cs:47010,0.124966348279579)
--(axis cs:47020,0.124964355830962)
--(axis cs:47030,0.124962432445279)
--(axis cs:47040,0.124960446247741)
--(axis cs:47050,0.12495862843815)
--(axis cs:47060,0.12495666188515)
--(axis cs:47070,0.124954944904693)
--(axis cs:47080,0.124953059007867)
--(axis cs:47090,0.124951142180215)
--(axis cs:47100,0.12494921033811)
--(axis cs:47110,0.124947263468889)
--(axis cs:47120,0.124945315146139)
--(axis cs:47130,0.124943408347604)
--(axis cs:47140,0.124941583484422)
--(axis cs:47150,0.124939678034423)
--(axis cs:47160,0.124937719196449)
--(axis cs:47170,0.12493574755648)
--(axis cs:47180,0.124933785816135)
--(axis cs:47190,0.124931960089824)
--(axis cs:47200,0.124930049687733)
--(axis cs:47210,0.124928155612521)
--(axis cs:47220,0.124926178744069)
--(axis cs:47230,0.124924261535826)
--(axis cs:47240,0.124922254636063)
--(axis cs:47250,0.12492034326715)
--(axis cs:47260,0.124918435088651)
--(axis cs:47270,0.124916565539754)
--(axis cs:47280,0.124914597808816)
--(axis cs:47290,0.124912621935845)
--(axis cs:47300,0.124910752966922)
--(axis cs:47310,0.124908810202229)
--(axis cs:47320,0.124906883873153)
--(axis cs:47330,0.124905030447713)
--(axis cs:47340,0.12490306290636)
--(axis cs:47350,0.124901154878278)
--(axis cs:47360,0.124899225032606)
--(axis cs:47370,0.124897268893203)
--(axis cs:47380,0.124895331518238)
--(axis cs:47390,0.12489343561211)
--(axis cs:47400,0.124891529024925)
--(axis cs:47410,0.124889575970287)
--(axis cs:47420,0.124887689028984)
--(axis cs:47430,0.12488576674774)
--(axis cs:47440,0.124883984418131)
--(axis cs:47450,0.124882162530091)
--(axis cs:47460,0.124880195312306)
--(axis cs:47470,0.124878251287694)
--(axis cs:47480,0.12487629912726)
--(axis cs:47490,0.124874446003921)
--(axis cs:47500,0.124872504278374)
--(axis cs:47510,0.124870612820198)
--(axis cs:47520,0.124868690703378)
--(axis cs:47530,0.124866802581201)
--(axis cs:47540,0.12486482803911)
--(axis cs:47550,0.124862899177451)
--(axis cs:47560,0.12486102251594)
--(axis cs:47570,0.124859077245263)
--(axis cs:47580,0.124857179812866)
--(axis cs:47590,0.124855352829455)
--(axis cs:47600,0.124853468160488)
--(axis cs:47610,0.124851507888278)
--(axis cs:47620,0.124849642738949)
--(axis cs:47630,0.124847724383434)
--(axis cs:47640,0.124845873620457)
--(axis cs:47650,0.124843979216548)
--(axis cs:47660,0.124842072127424)
--(axis cs:47670,0.124840192675088)
--(axis cs:47680,0.124838291629547)
--(axis cs:47690,0.124836397984365)
--(axis cs:47700,0.124834509529826)
--(axis cs:47710,0.124832588311824)
--(axis cs:47720,0.124830658858782)
--(axis cs:47730,0.12482877670293)
--(axis cs:47740,0.124826886800308)
--(axis cs:47750,0.124825008874394)
--(axis cs:47760,0.124823113821812)
--(axis cs:47770,0.124821284086206)
--(axis cs:47780,0.124819396656623)
--(axis cs:47790,0.124817563642817)
--(axis cs:47800,0.124815774259659)
--(axis cs:47810,0.124813889033859)
--(axis cs:47820,0.124811944692474)
--(axis cs:47830,0.124810010087307)
--(axis cs:47840,0.124808256995784)
--(axis cs:47850,0.124806310479424)
--(axis cs:47860,0.124804420106535)
--(axis cs:47870,0.124802484072796)
--(axis cs:47880,0.124800668587423)
--(axis cs:47890,0.124798751880229)
--(axis cs:47900,0.124796953969133)
--(axis cs:47910,0.12479517233414)
--(axis cs:47920,0.124793295730277)
--(axis cs:47930,0.124791350788558)
--(axis cs:47940,0.124789502346208)
--(axis cs:47950,0.124787563346128)
--(axis cs:47960,0.12478571428228)
--(axis cs:47970,0.12478396790591)
--(axis cs:47980,0.124782155633016)
--(axis cs:47990,0.124780268631035)
--(axis cs:48000,0.124778392998225)
--(axis cs:48010,0.12477647182624)
--(axis cs:48020,0.124774611328787)
--(axis cs:48030,0.124772705007762)
--(axis cs:48040,0.124770817214153)
--(axis cs:48050,0.124768894540958)
--(axis cs:48060,0.124767121663743)
--(axis cs:48070,0.124765231653284)
--(axis cs:48080,0.124763342384385)
--(axis cs:48090,0.124761504780873)
--(axis cs:48100,0.124759636507698)
--(axis cs:48110,0.124757744960328)
--(axis cs:48120,0.124755831979943)
--(axis cs:48130,0.124753955249125)
--(axis cs:48140,0.124752057087278)
--(axis cs:48150,0.124750133022524)
--(axis cs:48160,0.124748236352657)
--(axis cs:48170,0.124746371481641)
--(axis cs:48180,0.124744476291728)
--(axis cs:48190,0.124742717028565)
--(axis cs:48200,0.124740832189067)
--(axis cs:48210,0.124739034107471)
--(axis cs:48220,0.124737150727376)
--(axis cs:48230,0.12473524589321)
--(axis cs:48240,0.124733494568737)
--(axis cs:48250,0.124731577898192)
--(axis cs:48260,0.124729799067989)
--(axis cs:48270,0.124727970081627)
--(axis cs:48280,0.12472607777904)
--(axis cs:48290,0.124724234902656)
--(axis cs:48300,0.124722344022626)
--(axis cs:48310,0.124720498184755)
--(axis cs:48320,0.12471884122648)
--(axis cs:48330,0.124717005666446)
--(axis cs:48340,0.124715157548996)
--(axis cs:48350,0.124713274742576)
--(axis cs:48360,0.124711451901418)
--(axis cs:48370,0.124709583818633)
--(axis cs:48380,0.124707689937828)
--(axis cs:48390,0.124705805648309)
--(axis cs:48400,0.124703975134566)
--(axis cs:48410,0.124702143022208)
--(axis cs:48420,0.124700252032842)
--(axis cs:48430,0.124698465416827)
--(axis cs:48440,0.124696661844246)
--(axis cs:48450,0.124694858973685)
--(axis cs:48460,0.124692966507719)
--(axis cs:48470,0.124691110106136)
--(axis cs:48480,0.124689287426901)
--(axis cs:48490,0.124687572957436)
--(axis cs:48500,0.12468570541871)
--(axis cs:48510,0.124683925860481)
--(axis cs:48520,0.124682064160609)
--(axis cs:48530,0.124680326364044)
--(axis cs:48540,0.124678457289202)
--(axis cs:48550,0.12467666586298)
--(axis cs:48560,0.124674811443665)
--(axis cs:48570,0.124672990304873)
--(axis cs:48580,0.124671106498199)
--(axis cs:48590,0.124669271846787)
--(axis cs:48600,0.124667426827)
--(axis cs:48610,0.124665576002651)
--(axis cs:48620,0.124663787241655)
--(axis cs:48630,0.124661970364961)
--(axis cs:48640,0.124660132588764)
--(axis cs:48650,0.124658280222021)
--(axis cs:48660,0.12465650532668)
--(axis cs:48670,0.124654689573958)
--(axis cs:48680,0.124652830546796)
--(axis cs:48690,0.124651016209322)
--(axis cs:48700,0.124649303479799)
--(axis cs:48710,0.124647556132109)
--(axis cs:48720,0.124645682361114)
--(axis cs:48730,0.12464386201068)
--(axis cs:48740,0.124642007241859)
--(axis cs:48750,0.12464015319142)
--(axis cs:48760,0.124638317415291)
--(axis cs:48770,0.124636576522602)
--(axis cs:48780,0.124634750923174)
--(axis cs:48790,0.1246329824914)
--(axis cs:48800,0.124631221422232)
--(axis cs:48810,0.124629384764152)
--(axis cs:48820,0.124627568355567)
--(axis cs:48830,0.124625693669772)
--(axis cs:48840,0.124623876678157)
--(axis cs:48850,0.124622003430727)
--(axis cs:48860,0.124620183470292)
--(axis cs:48870,0.124618442775253)
--(axis cs:48880,0.124616693698447)
--(axis cs:48890,0.124614858300579)
--(axis cs:48900,0.124613001733654)
--(axis cs:48910,0.124611145883439)
--(axis cs:48920,0.124609352023063)
--(axis cs:48930,0.124607497593773)
--(axis cs:48940,0.124605680958965)
--(axis cs:48950,0.124603876073036)
--(axis cs:48960,0.124602130430257)
--(axis cs:48970,0.124600346486114)
--(axis cs:48980,0.124598530531496)
--(axis cs:48990,0.124596680333132)
--(axis cs:49000,0.124594878920913)
--(axis cs:49010,0.124593030139392)
--(axis cs:49020,0.124591306367129)
--(axis cs:49030,0.124589485182169)
--(axis cs:49040,0.124587638508357)
--(axis cs:49050,0.124585864083809)
--(axis cs:49060,0.124584079925659)
--(axis cs:49070,0.124582244070481)
--(axis cs:49080,0.12458044383444)
--(axis cs:49090,0.124578628932288)
--(axis cs:49100,0.124576921390488)
--(axis cs:49110,0.124575092697504)
--(axis cs:49120,0.124573247305108)
--(axis cs:49130,0.124571450540924)
--(axis cs:49140,0.124569686956021)
--(axis cs:49150,0.12456791710745)
--(axis cs:49160,0.124566096274419)
--(axis cs:49170,0.124564263078618)
--(axis cs:49180,0.124562556554688)
--(axis cs:49190,0.124560824177944)
--(axis cs:49200,0.124559058329236)
--(axis cs:49210,0.124557273390998)
--(axis cs:49220,0.124555528008428)
--(axis cs:49230,0.124553818157738)
--(axis cs:49240,0.124551998462369)
--(axis cs:49250,0.124550192508089)
--(axis cs:49260,0.124548361165724)
--(axis cs:49270,0.124546526159868)
--(axis cs:49280,0.124544767727979)
--(axis cs:49290,0.12454298192143)
--(axis cs:49300,0.124541153364145)
--(axis cs:49310,0.124539383943406)
--(axis cs:49320,0.124537593560359)
--(axis cs:49330,0.124535749697477)
--(axis cs:49340,0.124533910903011)
--(axis cs:49350,0.124532090194095)
--(axis cs:49360,0.124530278837014)
--(axis cs:49370,0.124528508891668)
--(axis cs:49380,0.124526659878264)
--(axis cs:49390,0.124525077473583)
--(axis cs:49400,0.124523294858247)
--(axis cs:49410,0.124521469628395)
--(axis cs:49420,0.124519902096824)
--(axis cs:49430,0.124518147537704)
--(axis cs:49440,0.124516345977439)
--(axis cs:49450,0.124514568799059)
--(axis cs:49460,0.124512768611698)
--(axis cs:49470,0.124510999413671)
--(axis cs:49480,0.124509261219477)
--(axis cs:49490,0.124507491106267)
--(axis cs:49500,0.124505702274421)
--(axis cs:49510,0.124503929162319)
--(axis cs:49520,0.124502240849849)
--(axis cs:49530,0.124500436717738)
--(axis cs:49540,0.124498836213611)
--(axis cs:49550,0.124497204585166)
--(axis cs:49560,0.124495424116388)
--(axis cs:49570,0.124493609697075)
--(axis cs:49580,0.124491808930298)
--(axis cs:49590,0.124490164138529)
--(axis cs:49600,0.124488394977496)
--(axis cs:49610,0.124486609186981)
--(axis cs:49620,0.124484841377078)
--(axis cs:49630,0.124483061291448)
--(axis cs:49640,0.124481255990183)
--(axis cs:49650,0.124479565629669)
--(axis cs:49660,0.124477828047407)
--(axis cs:49670,0.124476024773232)
--(axis cs:49680,0.12447422228679)
--(axis cs:49690,0.124472424730637)
--(axis cs:49700,0.124470623514049)
--(axis cs:49710,0.124468887685844)
--(axis cs:49720,0.124467148174638)
--(axis cs:49730,0.124465361914209)
--(axis cs:49740,0.124463550487978)
--(axis cs:49750,0.124461885823738)
--(axis cs:49760,0.124460202727707)
--(axis cs:49770,0.124458494324332)
--(axis cs:49780,0.124456872277945)
--(axis cs:49790,0.124455077094454)
--(axis cs:49800,0.124453256776887)
--(axis cs:49810,0.124451488771623)
--(axis cs:49820,0.124449805175254)
--(axis cs:49830,0.124448068577761)
--(axis cs:49840,0.124446289664829)
--(axis cs:49850,0.124444592478429)
--(axis cs:49860,0.124442810562681)
--(axis cs:49870,0.124441055163114)
--(axis cs:49880,0.124439330541688)
--(axis cs:49890,0.124437604211812)
--(axis cs:49900,0.124435812086363)
--(axis cs:49910,0.124434055071256)
--(axis cs:49920,0.124432290053227)
--(axis cs:49930,0.124430478533235)
--(axis cs:49940,0.12442875563765)
--(axis cs:49950,0.124426994652642)
--(axis cs:49960,0.124425193698673)
--(axis cs:49970,0.124423450862357)
--(axis cs:49980,0.124421676987514)
--(axis cs:49990,0.124419938170617)
--(axis cs:50000,0.124418152771234)
--(axis cs:50010,0.124416428066039)
--(axis cs:50020,0.124414731815501)
--(axis cs:50030,0.124412991298248)
--(axis cs:50040,0.124411277204238)
--(axis cs:50050,0.124409572276714)
--(axis cs:50060,0.124407869967263)
--(axis cs:50070,0.12440611070582)
--(axis cs:50080,0.124404334942492)
--(axis cs:50090,0.124402559849678)
--(axis cs:50100,0.124400821645636)
--(axis cs:50110,0.124399077945259)
--(axis cs:50120,0.124397315371403)
--(axis cs:50130,0.124395585752465)
--(axis cs:50140,0.124393854476382)
--(axis cs:50150,0.124392219832641)
--(axis cs:50160,0.124390445192437)
--(axis cs:50170,0.124388696781561)
--(axis cs:50180,0.124386961777201)
--(axis cs:50190,0.124385176169356)
--(axis cs:50200,0.124383519227737)
--(axis cs:50210,0.124381824239496)
--(axis cs:50220,0.12438004492649)
--(axis cs:50230,0.124378389474292)
--(axis cs:50240,0.124376660372933)
--(axis cs:50250,0.124374978837819)
--(axis cs:50260,0.124373223429854)
--(axis cs:50270,0.124371617563886)
--(axis cs:50280,0.124369863450304)
--(axis cs:50290,0.124368207623835)
--(axis cs:50300,0.124366601746291)
--(axis cs:50310,0.124364928351216)
--(axis cs:50320,0.124363176814465)
--(axis cs:50330,0.124361451496499)
--(axis cs:50340,0.124359767202219)
--(axis cs:50350,0.124358004845674)
--(axis cs:50360,0.124356349375273)
--(axis cs:50370,0.12435462680432)
--(axis cs:50380,0.124352926013262)
--(axis cs:50390,0.124351223635862)
--(axis cs:50400,0.124349485924188)
--(axis cs:50410,0.124347793281436)
--(axis cs:50420,0.124346022726068)
--(axis cs:50430,0.124344299629532)
--(axis cs:50440,0.124342647251236)
--(axis cs:50450,0.124340921222074)
--(axis cs:50460,0.124339272060417)
--(axis cs:50470,0.124337521816947)
--(axis cs:50480,0.124335829380832)
--(axis cs:50490,0.124334122874004)
--(axis cs:50500,0.124332408573588)
--(axis cs:50510,0.124330718171215)
--(axis cs:50520,0.124328992518593)
--(axis cs:50530,0.124327381391194)
--(axis cs:50540,0.124325648400951)
--(axis cs:50550,0.124323911754708)
--(axis cs:50560,0.124322188484004)
--(axis cs:50570,0.124320449018745)
--(axis cs:50580,0.124318714319057)
--(axis cs:50590,0.124317001593631)
--(axis cs:50600,0.124315329257239)
--(axis cs:50610,0.124313571059193)
--(axis cs:50620,0.12431185595585)
--(axis cs:50630,0.124310215129475)
--(axis cs:50640,0.124308532861325)
--(axis cs:50650,0.124306789950754)
--(axis cs:50660,0.124305051991303)
--(axis cs:50670,0.124303356967994)
--(axis cs:50680,0.124301615998899)
--(axis cs:50690,0.124299901070258)
--(axis cs:50700,0.124298199562435)
--(axis cs:50710,0.124296534170097)
--(axis cs:50720,0.124294842315801)
--(axis cs:50730,0.12429312583996)
--(axis cs:50740,0.124291460619317)
--(axis cs:50750,0.124289764235764)
--(axis cs:50760,0.124288049669124)
--(axis cs:50770,0.124286318769949)
--(axis cs:50780,0.12428462653901)
--(axis cs:50790,0.124282953872965)
--(axis cs:50800,0.124281269032277)
--(axis cs:50810,0.124279561727585)
--(axis cs:50820,0.124277846687167)
--(axis cs:50830,0.124276180694324)
--(axis cs:50840,0.12427447529046)
--(axis cs:50850,0.124272745204578)
--(axis cs:50860,0.12427104536622)
--(axis cs:50870,0.124269320853556)
--(axis cs:50880,0.124267679010072)
--(axis cs:50890,0.124265978731596)
--(axis cs:50900,0.124264264704424)
--(axis cs:50910,0.124262542959887)
--(axis cs:50920,0.124260838563612)
--(axis cs:50930,0.124259189519941)
--(axis cs:50940,0.124257631470242)
--(axis cs:50950,0.124256025419258)
--(axis cs:50960,0.124254350592357)
--(axis cs:50970,0.124252645018199)
--(axis cs:50980,0.124250984068782)
--(axis cs:50990,0.124249292379468)
--(axis cs:51000,0.124247657916177)
--(axis cs:51010,0.124246009484835)
--(axis cs:51020,0.124244311327034)
--(axis cs:51030,0.124242651511684)
--(axis cs:51040,0.124240998549366)
--(axis cs:51050,0.124239310596718)
--(axis cs:51060,0.124237669524075)
--(axis cs:51070,0.124236072976253)
--(axis cs:51080,0.124234374271964)
--(axis cs:51090,0.124232749583199)
--(axis cs:51100,0.124231056406167)
--(axis cs:51110,0.124229412020669)
--(axis cs:51120,0.124227741001991)
--(axis cs:51130,0.124226072655137)
--(axis cs:51140,0.124224402875113)
--(axis cs:51150,0.124222704258432)
--(axis cs:51160,0.124220985375155)
--(axis cs:51170,0.124219296573449)
--(axis cs:51180,0.124217706826974)
--(axis cs:51190,0.124215981519944)
--(axis cs:51200,0.124214325705189)
--(axis cs:51210,0.124212647687159)
--(axis cs:51220,0.124211102652208)
--(axis cs:51230,0.12420952196717)
--(axis cs:51240,0.124207945407735)
--(axis cs:51250,0.124206257246266)
--(axis cs:51260,0.124204557145572)
--(axis cs:51270,0.124202913744899)
--(axis cs:51280,0.124201262905123)
--(axis cs:51290,0.12419957722598)
--(axis cs:51300,0.124197927495723)
--(axis cs:51310,0.124196217950636)
--(axis cs:51320,0.124194538406121)
--(axis cs:51330,0.124192863490653)
--(axis cs:51340,0.124191220365727)
--(axis cs:51350,0.12418952586345)
--(axis cs:51360,0.124187840258995)
--(axis cs:51370,0.124186159543269)
--(axis cs:51380,0.124184483714493)
--(axis cs:51390,0.124182825039051)
--(axis cs:51400,0.124181213209015)
--(axis cs:51410,0.124179670670088)
--(axis cs:51420,0.124177988746091)
--(axis cs:51430,0.124176341018376)
--(axis cs:51440,0.124174647805013)
--(axis cs:51450,0.124172988619833)
--(axis cs:51460,0.124171355079706)
--(axis cs:51470,0.124169784444431)
--(axis cs:51480,0.124168124895145)
--(axis cs:51490,0.124166572357051)
--(axis cs:51500,0.124164874561564)
--(axis cs:51510,0.124163225075786)
--(axis cs:51520,0.124161561771343)
--(axis cs:51530,0.124159963505417)
--(axis cs:51540,0.124158268172612)
--(axis cs:51550,0.124156715041257)
--(axis cs:51560,0.124155193766123)
--(axis cs:51570,0.124153554306598)
--(axis cs:51580,0.124152041743691)
--(axis cs:51590,0.124150391145999)
--(axis cs:51600,0.124148732642925)
--(axis cs:51610,0.12414704155527)
--(axis cs:51620,0.124145441903016)
--(axis cs:51630,0.124143797985304)
--(axis cs:51640,0.124142160551968)
--(axis cs:51650,0.124140467657681)
--(axis cs:51660,0.124138852413184)
--(axis cs:51670,0.124137198155344)
--(axis cs:51680,0.124135519568823)
--(axis cs:51690,0.124133883244863)
--(axis cs:51700,0.1241324320996)
--(axis cs:51710,0.124130767770652)
--(axis cs:51720,0.124129104051051)
--(axis cs:51730,0.124127428484353)
--(axis cs:51740,0.124125778438557)
--(axis cs:51750,0.124124112592963)
--(axis cs:51760,0.124122455558317)
--(axis cs:51770,0.124120850445479)
--(axis cs:51780,0.12411924044558)
--(axis cs:51790,0.124117665836418)
--(axis cs:51800,0.124116013096259)
--(axis cs:51810,0.124114359060263)
--(axis cs:51820,0.124112689250108)
--(axis cs:51830,0.124111083975874)
--(axis cs:51840,0.124109460857644)
--(axis cs:51850,0.124107792557359)
--(axis cs:51860,0.124106166391343)
--(axis cs:51870,0.124104532638722)
--(axis cs:51880,0.124102897135731)
--(axis cs:51890,0.124101367750779)
--(axis cs:51900,0.12409974001389)
--(axis cs:51910,0.124098137518378)
--(axis cs:51920,0.12409647341864)
--(axis cs:51930,0.124094797514269)
--(axis cs:51940,0.124093252733495)
--(axis cs:51950,0.124091623540273)
--(axis cs:51960,0.124089961842854)
--(axis cs:51970,0.124088362886795)
--(axis cs:51980,0.124086762355052)
--(axis cs:51990,0.124085203694937)
--(axis cs:52000,0.124083523825565)
--(axis cs:52010,0.124081906536012)
--(axis cs:52020,0.124080306271064)
--(axis cs:52030,0.124078663028874)
--(axis cs:52040,0.124077010348504)
--(axis cs:52050,0.124075391509366)
--(axis cs:52060,0.124073772940675)
--(axis cs:52070,0.124072138473195)
--(axis cs:52080,0.124070488185034)
--(axis cs:52090,0.124068898202992)
--(axis cs:52100,0.124067290459116)
--(axis cs:52110,0.124065754931009)
--(axis cs:52120,0.124064144241154)
--(axis cs:52130,0.124062558742952)
--(axis cs:52140,0.124060920134603)
--(axis cs:52150,0.124059273989826)
--(axis cs:52160,0.124057694271393)
--(axis cs:52170,0.124056069797083)
--(axis cs:52180,0.124054450141908)
--(axis cs:52190,0.124052831075582)
--(axis cs:52200,0.124051220850612)
--(axis cs:52210,0.12404960718714)
--(axis cs:52220,0.12404794861763)
--(axis cs:52230,0.124046411869242)
--(axis cs:52240,0.124044779164397)
--(axis cs:52250,0.1240432537866)
--(axis cs:52260,0.124041609909529)
--(axis cs:52270,0.124040013957163)
--(axis cs:52280,0.124038467541965)
--(axis cs:52290,0.124036825427319)
--(axis cs:52300,0.12403518813182)
--(axis cs:52310,0.124033602604884)
--(axis cs:52320,0.124032036343159)
--(axis cs:52330,0.124030388484652)
--(axis cs:52340,0.124028831605578)
--(axis cs:52350,0.124027217655637)
--(axis cs:52360,0.124025692699212)
--(axis cs:52370,0.124024067589926)
--(axis cs:52380,0.124022467826081)
--(axis cs:52390,0.124020844240354)
--(axis cs:52400,0.12401921280459)
--(axis cs:52410,0.124017577740457)
--(axis cs:52420,0.124015992475346)
--(axis cs:52430,0.124014379320757)
--(axis cs:52440,0.124012854683722)
--(axis cs:52450,0.124011248404379)
--(axis cs:52460,0.124009687643778)
--(axis cs:52470,0.124008076578182)
--(axis cs:52480,0.124006490892589)
--(axis cs:52490,0.124004860490723)
--(axis cs:52500,0.124003325014387)
--(axis cs:52510,0.124001798107174)
--(axis cs:52520,0.124000206637506)
--(axis cs:52530,0.123998603104509)
--(axis cs:52540,0.123997057452941)
--(axis cs:52550,0.123995430520818)
--(axis cs:52560,0.123993877940253)
--(axis cs:52570,0.123992264437168)
--(axis cs:52580,0.123990706788511)
--(axis cs:52590,0.123989098650303)
--(axis cs:52600,0.123987486882016)
--(axis cs:52610,0.123985924875569)
--(axis cs:52620,0.123984334936862)
--(axis cs:52630,0.123982729108072)
--(axis cs:52640,0.123981160617336)
--(axis cs:52650,0.123979605085936)
--(axis cs:52660,0.123978000978675)
--(axis cs:52670,0.123976430125126)
--(axis cs:52680,0.123974810717614)
--(axis cs:52690,0.123973212314778)
--(axis cs:52700,0.123971698036349)
--(axis cs:52710,0.123970117211831)
--(axis cs:52720,0.123968563359359)
--(axis cs:52730,0.123966988107526)
--(axis cs:52740,0.123965380554498)
--(axis cs:52750,0.123963883273994)
--(axis cs:52760,0.12396235229471)
--(axis cs:52770,0.123960782883669)
--(axis cs:52780,0.123959173403874)
--(axis cs:52790,0.12395759710878)
--(axis cs:52800,0.123955988780493)
--(axis cs:52810,0.123954448002149)
--(axis cs:52820,0.123952910047487)
--(axis cs:52830,0.123951324037842)
--(axis cs:52840,0.123949701585734)
--(axis cs:52850,0.123948096120611)
--(axis cs:52860,0.123946529685964)
--(axis cs:52870,0.123944941766474)
--(axis cs:52880,0.123943392707874)
--(axis cs:52890,0.123941943406673)
--(axis cs:52900,0.123940340775167)
--(axis cs:52910,0.123938746717669)
--(axis cs:52920,0.123937260991561)
--(axis cs:52930,0.123935688393158)
--(axis cs:52940,0.123934114242767)
--(axis cs:52950,0.12393258125451)
--(axis cs:52960,0.123931002595247)
--(axis cs:52970,0.123929416117486)
--(axis cs:52980,0.123927842387637)
--(axis cs:52990,0.123926329575823)
--(axis cs:53000,0.123924736803853)
--(axis cs:53010,0.123923160966111)
--(axis cs:53020,0.123921577313772)
--(axis cs:53030,0.1239199778704)
--(axis cs:53040,0.123918399543738)
--(axis cs:53050,0.123916876205547)
--(axis cs:53060,0.123915327511795)
--(axis cs:53070,0.123913734518599)
--(axis cs:53080,0.123912188615647)
--(axis cs:53090,0.123910621065696)
--(axis cs:53100,0.123909084240731)
--(axis cs:53110,0.123907647252019)
--(axis cs:53120,0.123906093505225)
--(axis cs:53130,0.123904574645256)
--(axis cs:53140,0.123903030371393)
--(axis cs:53150,0.123901512602867)
--(axis cs:53160,0.123899920458501)
--(axis cs:53170,0.123898369481113)
--(axis cs:53180,0.123896778465769)
--(axis cs:53190,0.123895238629198)
--(axis cs:53200,0.123893768111929)
--(axis cs:53210,0.123892233287264)
--(axis cs:53220,0.123890743599643)
--(axis cs:53230,0.123889171669624)
--(axis cs:53240,0.123887576052645)
--(axis cs:53250,0.123886029491954)
--(axis cs:53260,0.123884435004279)
--(axis cs:53270,0.123882853202559)
--(axis cs:53280,0.123881372964204)
--(axis cs:53290,0.123879838359493)
--(axis cs:53300,0.123878274510618)
--(axis cs:53310,0.123876817991324)
--(axis cs:53320,0.123875321601743)
--(axis cs:53330,0.123873735185704)
--(axis cs:53340,0.123872211287656)
--(axis cs:53350,0.123870653943796)
--(axis cs:53360,0.123869131348871)
--(axis cs:53370,0.123867555088128)
--(axis cs:53380,0.123866017475826)
--(axis cs:53390,0.123864488329151)
--(axis cs:53400,0.123863082700891)
--(axis cs:53410,0.123861552977054)
--(axis cs:53420,0.123860047967718)
--(axis cs:53430,0.123858494999305)
--(axis cs:53440,0.123856974816585)
--(axis cs:53450,0.123855431016267)
--(axis cs:53460,0.123853863881711)
--(axis cs:53470,0.123852297304287)
--(axis cs:53480,0.123850785108464)
--(axis cs:53490,0.123849261655539)
--(axis cs:53500,0.123847750811911)
--(axis cs:53510,0.123846218900862)
--(axis cs:53520,0.123844650906467)
--(axis cs:53530,0.123843103426485)
--(axis cs:53540,0.123841580614852)
--(axis cs:53550,0.123840022169822)
--(axis cs:53560,0.123838444331039)
--(axis cs:53570,0.123836879105336)
--(axis cs:53580,0.123835402849577)
--(axis cs:53590,0.123833871144694)
--(axis cs:53600,0.123832303841838)
--(axis cs:53610,0.123830785275202)
--(axis cs:53620,0.123829246881793)
--(axis cs:53630,0.123827692831724)
--(axis cs:53640,0.123826159691719)
--(axis cs:53650,0.123824630811803)
--(axis cs:53660,0.12382307840381)
--(axis cs:53670,0.123821502479918)
--(axis cs:53680,0.123820043045085)
--(axis cs:53690,0.123818460346009)
--(axis cs:53700,0.123816898100894)
--(axis cs:53710,0.123815470918657)
--(axis cs:53720,0.123814016321767)
--(axis cs:53730,0.123812594022001)
--(axis cs:53740,0.123811144155722)
--(axis cs:53750,0.12380964067732)
--(axis cs:53760,0.123808193632098)
--(axis cs:53770,0.123806635136305)
--(axis cs:53780,0.123805065181448)
--(axis cs:53790,0.123803495780309)
--(axis cs:53800,0.123801967101688)
--(axis cs:53810,0.123800448594497)
--(axis cs:53820,0.123798884990909)
--(axis cs:53830,0.123797415729115)
--(axis cs:53840,0.123795934911197)
--(axis cs:53850,0.123794472500032)
--(axis cs:53860,0.123792923047747)
--(axis cs:53870,0.123791477610081)
--(axis cs:53880,0.123789949059157)
--(axis cs:53890,0.123788397074294)
--(axis cs:53900,0.123786945362737)
--(axis cs:53910,0.123785466984895)
--(axis cs:53920,0.123784006493406)
--(axis cs:53930,0.123782502653584)
--(axis cs:53940,0.123781003025696)
--(axis cs:53950,0.123779454258413)
--(axis cs:53960,0.123777937978886)
--(axis cs:53970,0.123776374648023)
--(axis cs:53980,0.123774835802867)
--(axis cs:53990,0.123773321137546)
--(axis cs:54000,0.1237719011144)
--(axis cs:54010,0.123770413484449)
--(axis cs:54020,0.123768914418469)
--(axis cs:54030,0.123767346042821)
--(axis cs:54040,0.123765867451513)
--(axis cs:54050,0.123764328210143)
--(axis cs:54060,0.123762765607718)
--(axis cs:54070,0.123761215503387)
--(axis cs:54080,0.123759689838203)
--(axis cs:54090,0.123758172691248)
--(axis cs:54100,0.123756685327987)
--(axis cs:54110,0.12375513324217)
--(axis cs:54120,0.123753601916988)
--(axis cs:54130,0.123752038979886)
--(axis cs:54140,0.123750500460572)
--(axis cs:54150,0.123748994621672)
--(axis cs:54160,0.123747473244308)
--(axis cs:54170,0.123745936335712)
--(axis cs:54180,0.123744411892663)
--(axis cs:54190,0.123742856345036)
--(axis cs:54200,0.123741370819568)
--(axis cs:54210,0.123739824136406)
--(axis cs:54220,0.123738301832871)
--(axis cs:54230,0.123736772279852)
--(axis cs:54240,0.123735251044177)
--(axis cs:54250,0.123733760051629)
--(axis cs:54260,0.12373223209813)
--(axis cs:54270,0.12373074040692)
--(axis cs:54280,0.123729241155687)
--(axis cs:54290,0.12372785752597)
--(axis cs:54300,0.123726407096773)
--(axis cs:54310,0.123724893670095)
--(axis cs:54320,0.123723340947744)
--(axis cs:54330,0.123721828587251)
--(axis cs:54340,0.123720316756158)
--(axis cs:54350,0.123718817346561)
--(axis cs:54360,0.12371733860887)
--(axis cs:54370,0.123715855949518)
--(axis cs:54380,0.123714342093704)
--(axis cs:54390,0.123712904068118)
--(axis cs:54400,0.12371140313847)
--(axis cs:54410,0.123709960081896)
--(axis cs:54420,0.123708452439441)
--(axis cs:54430,0.123706909696929)
--(axis cs:54440,0.12370538711485)
--(axis cs:54450,0.12370387693565)
--(axis cs:54460,0.123702428558368)
--(axis cs:54470,0.123700949021025)
--(axis cs:54480,0.123699444530417)
--(axis cs:54490,0.123697977536454)
--(axis cs:54500,0.123696497812457)
--(axis cs:54510,0.12369496704468)
--(axis cs:54520,0.123693570697811)
--(axis cs:54530,0.123692061073531)
--(axis cs:54540,0.123690543732944)
--(axis cs:54550,0.123689141689181)
--(axis cs:54560,0.123687637235337)
--(axis cs:54570,0.123686251812424)
--(axis cs:54580,0.123684756626636)
--(axis cs:54590,0.123683261962326)
--(axis cs:54600,0.123681740018664)
--(axis cs:54610,0.123680346278094)
--(axis cs:54620,0.123678877027805)
--(axis cs:54630,0.123677368478634)
--(axis cs:54640,0.123675856337774)
--(axis cs:54650,0.123674454649121)
--(axis cs:54660,0.123672983142408)
--(axis cs:54670,0.123671496205814)
--(axis cs:54680,0.123669986137549)
--(axis cs:54690,0.123668488416199)
--(axis cs:54700,0.123666992943575)
--(axis cs:54710,0.123665553133414)
--(axis cs:54720,0.123664025627911)
--(axis cs:54730,0.123662534096083)
--(axis cs:54740,0.123661072373428)
--(axis cs:54750,0.123659601575507)
--(axis cs:54760,0.123658127176216)
--(axis cs:54770,0.123656671092462)
--(axis cs:54780,0.123655223207004)
--(axis cs:54790,0.123653727067255)
--(axis cs:54800,0.123652319188185)
--(axis cs:54810,0.123650908403059)
--(axis cs:54820,0.123649413793121)
--(axis cs:54830,0.123647903798565)
--(axis cs:54840,0.123646449376363)
--(axis cs:54850,0.123644977510479)
--(axis cs:54860,0.123643492647251)
--(axis cs:54870,0.123642015977625)
--(axis cs:54880,0.123640528035321)
--(axis cs:54890,0.123639060604586)
--(axis cs:54900,0.123637621008473)
--(axis cs:54910,0.123636111044864)
--(axis cs:54920,0.12363466068276)
--(axis cs:54930,0.123633224479139)
--(axis cs:54940,0.123631776636144)
--(axis cs:54950,0.123630265167476)
--(axis cs:54960,0.123628914583658)
--(axis cs:54970,0.123627439433366)
--(axis cs:54980,0.123625989856315)
--(axis cs:54990,0.123624519280679)
--(axis cs:55000,0.123623041555549)
--(axis cs:55010,0.123621657726059)
--(axis cs:55020,0.123620265378984)
--(axis cs:55030,0.123618793257631)
--(axis cs:55040,0.123617294040969)
--(axis cs:55050,0.123615811192573)
--(axis cs:55060,0.123614363753996)
--(axis cs:55070,0.123612877826376)
--(axis cs:55080,0.123611456758782)
--(axis cs:55090,0.12360998768739)
--(axis cs:55100,0.123608491545492)
--(axis cs:55110,0.123607015299994)
--(axis cs:55120,0.123605596051803)
--(axis cs:55130,0.123604109080987)
--(axis cs:55140,0.123602659522474)
--(axis cs:55150,0.123601189396585)
--(axis cs:55160,0.123599764674217)
--(axis cs:55170,0.123598343807332)
--(axis cs:55180,0.123596896800338)
--(axis cs:55190,0.123595524185997)
--(axis cs:55200,0.123594017304043)
--(axis cs:55210,0.123592530845633)
--(axis cs:55220,0.123591040807196)
--(axis cs:55230,0.123589562996996)
--(axis cs:55240,0.123588132547571)
--(axis cs:55250,0.123586667458764)
--(axis cs:55260,0.123585245825097)
--(axis cs:55270,0.123583758324923)
--(axis cs:55280,0.123582341771995)
--(axis cs:55290,0.12358090991531)
--(axis cs:55300,0.123579466644341)
--(axis cs:55310,0.123577988773816)
--(axis cs:55320,0.123576571972536)
--(axis cs:55330,0.123575110890556)
--(axis cs:55340,0.123573646223976)
--(axis cs:55350,0.123572232910905)
--(axis cs:55360,0.123570831980654)
--(axis cs:55370,0.123569349517975)
--(axis cs:55380,0.123567902618943)
--(axis cs:55390,0.123566421169212)
--(axis cs:55400,0.123564936143744)
--(axis cs:55410,0.123563483154213)
--(axis cs:55420,0.123562003226642)
--(axis cs:55430,0.123560591851794)
--(axis cs:55440,0.123559152031364)
--(axis cs:55450,0.123557709198138)
--(axis cs:55460,0.123556283538708)
--(axis cs:55470,0.12355479036934)
--(axis cs:55480,0.12355333678886)
--(axis cs:55490,0.123551980587753)
--(axis cs:55500,0.123550532068308)
--(axis cs:55510,0.123549087547617)
--(axis cs:55520,0.123547620206291)
--(axis cs:55530,0.123546141711529)
--(axis cs:55540,0.123544663722802)
--(axis cs:55550,0.123543265799685)
--(axis cs:55560,0.123541829515609)
--(axis cs:55570,0.123540393722773)
--(axis cs:55580,0.123538929375726)
--(axis cs:55590,0.123537560757686)
--(axis cs:55600,0.12353618504227)
--(axis cs:55610,0.123534794082734)
--(axis cs:55620,0.123533374390422)
--(axis cs:55630,0.123531932284289)
--(axis cs:55640,0.12353045925463)
--(axis cs:55650,0.123529009993863)
--(axis cs:55660,0.123527709012486)
--(axis cs:55670,0.123526241533918)
--(axis cs:55680,0.12352492575928)
--(axis cs:55690,0.123523455187825)
--(axis cs:55700,0.123522019986607)
--(axis cs:55710,0.12352056610541)
--(axis cs:55720,0.123519271559223)
--(axis cs:55730,0.123517863112447)
--(axis cs:55740,0.123516414757193)
--(axis cs:55750,0.123515013565768)
--(axis cs:55760,0.123513558055633)
--(axis cs:55770,0.123512224892294)
--(axis cs:55780,0.123510895590009)
--(axis cs:55790,0.123509542339984)
--(axis cs:55800,0.123508231946477)
--(axis cs:55810,0.123506806104399)
--(axis cs:55820,0.123505334352944)
--(axis cs:55830,0.123503897894823)
--(axis cs:55840,0.123502494717759)
--(axis cs:55850,0.123501040111916)
--(axis cs:55860,0.123499696076596)
--(axis cs:55870,0.123498277213557)
--(axis cs:55880,0.12349686802013)
--(axis cs:55890,0.123495474761974)
--(axis cs:55900,0.123494018531537)
--(axis cs:55910,0.123492662327591)
--(axis cs:55920,0.123491207071645)
--(axis cs:55930,0.123489806360371)
--(axis cs:55940,0.123488438450694)
--(axis cs:55950,0.123487087052393)
--(axis cs:55960,0.123485622165055)
--(axis cs:55970,0.123484244287825)
--(axis cs:55980,0.123482826656054)
--(axis cs:55990,0.123481418668578)
--(axis cs:56000,0.12347999449313)
--(axis cs:56010,0.123478566745266)
--(axis cs:56020,0.123477139483102)
--(axis cs:56030,0.123475685532131)
--(axis cs:56040,0.12347429942688)
--(axis cs:56050,0.123472925347457)
--(axis cs:56060,0.123471495958717)
--(axis cs:56070,0.123470078606451)
--(axis cs:56080,0.123468708155317)
--(axis cs:56090,0.123467280210349)
--(axis cs:56100,0.123465860858427)
--(axis cs:56110,0.123464403304961)
--(axis cs:56120,0.123462992412451)
--(axis cs:56130,0.123461578564616)
--(axis cs:56140,0.123460164579138)
--(axis cs:56150,0.123458751073056)
--(axis cs:56160,0.123457374292027)
--(axis cs:56170,0.123456001683525)
--(axis cs:56180,0.123454570592443)
--(axis cs:56190,0.123453147464195)
--(axis cs:56200,0.123451747870002)
--(axis cs:56210,0.123450361124821)
--(axis cs:56220,0.123448995063517)
--(axis cs:56230,0.123447585364871)
--(axis cs:56240,0.123446161203515)
--(axis cs:56250,0.123444773369649)
--(axis cs:56260,0.123443338653329)
--(axis cs:56270,0.123441943007101)
--(axis cs:56280,0.123440587852357)
--(axis cs:56290,0.123439196564223)
--(axis cs:56300,0.123437849367207)
--(axis cs:56310,0.12343648366014)
--(axis cs:56320,0.123435070767147)
--(axis cs:56330,0.123433654308651)
--(axis cs:56340,0.123432219374087)
--(axis cs:56350,0.123430863284559)
--(axis cs:56360,0.123429488418034)
--(axis cs:56370,0.123428077902549)
--(axis cs:56380,0.123426719305942)
--(axis cs:56390,0.12342528675654)
--(axis cs:56400,0.123423913761025)
--(axis cs:56410,0.123422482169332)
--(axis cs:56420,0.12342111011076)
--(axis cs:56430,0.12341984162224)
--(axis cs:56440,0.123418458992531)
--(axis cs:56450,0.123417052245003)
--(axis cs:56460,0.123415618981857)
--(axis cs:56470,0.123414240174855)
--(axis cs:56480,0.123412834851756)
--(axis cs:56490,0.123411437437218)
--(axis cs:56500,0.123410029024928)
--(axis cs:56510,0.123408696188764)
--(axis cs:56520,0.123407292749273)
--(axis cs:56530,0.123405905280558)
--(axis cs:56540,0.123404487290192)
--(axis cs:56550,0.123403073810812)
--(axis cs:56560,0.123401711953295)
--(axis cs:56570,0.123400306840971)
--(axis cs:56580,0.123398913655106)
--(axis cs:56590,0.123397498034881)
--(axis cs:56600,0.123396145791469)
--(axis cs:56610,0.123394786247315)
--(axis cs:56620,0.123393383482139)
--(axis cs:56630,0.123392141741316)
--(axis cs:56640,0.123390732482013)
--(axis cs:56650,0.123389359634996)
--(axis cs:56660,0.123388002377733)
--(axis cs:56670,0.123386591146778)
--(axis cs:56680,0.12338525444277)
--(axis cs:56690,0.123383843500362)
--(axis cs:56700,0.123382513280988)
--(axis cs:56710,0.123381137559406)
--(axis cs:56720,0.123379796814676)
--(axis cs:56730,0.123378493906112)
--(axis cs:56740,0.123377112155065)
--(axis cs:56750,0.123375721061314)
--(axis cs:56760,0.123374431484399)
--(axis cs:56770,0.123373072188728)
--(axis cs:56780,0.123371703692691)
--(axis cs:56790,0.123370397936971)
--(axis cs:56800,0.123369048467126)
--(axis cs:56810,0.123367651128388)
--(axis cs:56820,0.123366318919923)
--(axis cs:56830,0.123365062715593)
--(axis cs:56840,0.123363709953725)
--(axis cs:56850,0.12336235362513)
--(axis cs:56860,0.123360977363419)
--(axis cs:56870,0.123359590165434)
--(axis cs:56880,0.123358196055122)
--(axis cs:56890,0.123356782981955)
--(axis cs:56900,0.123355412594582)
--(axis cs:56910,0.123354042243824)
--(axis cs:56920,0.123352727770386)
--(axis cs:56930,0.123351411185825)
--(axis cs:56940,0.123350015832746)
--(axis cs:56950,0.123348651080518)
--(axis cs:56960,0.123347268037769)
--(axis cs:56970,0.123345917649571)
--(axis cs:56980,0.123344573247985)
--(axis cs:56990,0.123343176193044)
--(axis cs:57000,0.123341825099166)
--(axis cs:57010,0.123340585745995)
--(axis cs:57020,0.123339306063977)
--(axis cs:57030,0.123337899456886)
--(axis cs:57040,0.123336508697138)
--(axis cs:57050,0.123335157904297)
--(axis cs:57060,0.12333385460844)
--(axis cs:57070,0.123332480592942)
--(axis cs:57080,0.123331091668215)
--(axis cs:57090,0.123329718574017)
--(axis cs:57100,0.123328326565585)
--(axis cs:57110,0.123327031490411)
--(axis cs:57120,0.123325676041888)
--(axis cs:57130,0.123324308102815)
--(axis cs:57140,0.123322917925026)
--(axis cs:57150,0.12332157760093)
--(axis cs:57160,0.123320188342154)
--(axis cs:57170,0.123318856499473)
--(axis cs:57180,0.123317472164238)
--(axis cs:57190,0.123316084284532)
--(axis cs:57200,0.123314798310682)
--(axis cs:57210,0.123313430683844)
--(axis cs:57220,0.12331212799276)
--(axis cs:57230,0.123310745933322)
--(axis cs:57240,0.123309372341656)
--(axis cs:57250,0.123307998526126)
--(axis cs:57260,0.123306644498258)
--(axis cs:57270,0.123305356444355)
--(axis cs:57280,0.123303973346012)
--(axis cs:57290,0.123302635548216)
--(axis cs:57300,0.123301286632986)
--(axis cs:57310,0.123299958732081)
--(axis cs:57320,0.123298633583822)
--(axis cs:57330,0.123297384153352)
--(axis cs:57340,0.123295995769072)
--(axis cs:57350,0.123294661074522)
--(axis cs:57360,0.123293292220021)
--(axis cs:57370,0.123291978278881)
--(axis cs:57380,0.123290691510925)
--(axis cs:57390,0.123289359969797)
--(axis cs:57400,0.123288132382398)
--(axis cs:57410,0.123286769745991)
--(axis cs:57420,0.123285441694376)
--(axis cs:57430,0.123284121382643)
--(axis cs:57440,0.123282756098042)
--(axis cs:57450,0.123281438001954)
--(axis cs:57460,0.12328005503437)
--(axis cs:57470,0.123278702389013)
--(axis cs:57480,0.123277359755111)
--(axis cs:57490,0.123276023528845)
--(axis cs:57500,0.123274627105836)
--(axis cs:57510,0.123273360686944)
--(axis cs:57520,0.123272034896193)
--(axis cs:57530,0.123270662378039)
--(axis cs:57540,0.123269287022127)
--(axis cs:57550,0.12326793466408)
--(axis cs:57560,0.123266621921619)
--(axis cs:57570,0.123265239942928)
--(axis cs:57580,0.123263937530114)
--(axis cs:57590,0.1232625717051)
--(axis cs:57600,0.123261206332585)
--(axis cs:57610,0.123259826165384)
--(axis cs:57620,0.123258457712746)
--(axis cs:57630,0.123257104955485)
--(axis cs:57640,0.123255782675714)
--(axis cs:57650,0.123254567226797)
--(axis cs:57660,0.123253234554747)
--(axis cs:57670,0.12325189637509)
--(axis cs:57680,0.123250661596053)
--(axis cs:57690,0.123249326248289)
--(axis cs:57700,0.123247961342453)
--(axis cs:57710,0.123246612112093)
--(axis cs:57720,0.123245398107996)
--(axis cs:57730,0.123244104022872)
--(axis cs:57740,0.12324283853062)
--(axis cs:57750,0.123241563654612)
--(axis cs:57760,0.123240201385333)
--(axis cs:57770,0.123238821085944)
--(axis cs:57780,0.12323745247042)
--(axis cs:57790,0.12323611400682)
--(axis cs:57800,0.123234768739472)
--(axis cs:57810,0.123233397491577)
--(axis cs:57820,0.123232026695568)
--(axis cs:57830,0.123230828516073)
--(axis cs:57840,0.123229533652677)
--(axis cs:57850,0.123228175388148)
--(axis cs:57860,0.123226821548471)
--(axis cs:57870,0.12322545296638)
--(axis cs:57880,0.123224342758044)
--(axis cs:57890,0.123223031335108)
--(axis cs:57900,0.123221690443306)
--(axis cs:57910,0.123220320354176)
--(axis cs:57920,0.123219006268822)
--(axis cs:57930,0.123217670677449)
--(axis cs:57940,0.123216313127687)
--(axis cs:57950,0.123215004325184)
--(axis cs:57960,0.123213658858081)
--(axis cs:57970,0.123212339472312)
--(axis cs:57980,0.123211047134514)
--(axis cs:57990,0.123209732842218)
--(axis cs:58000,0.123208370000822)
--(axis cs:58010,0.123207057875836)
--(axis cs:58020,0.123205763289524)
--(axis cs:58030,0.123204489593823)
--(axis cs:58040,0.123203193696)
--(axis cs:58050,0.123201855408064)
--(axis cs:58060,0.123200499172954)
--(axis cs:58070,0.12319921574537)
--(axis cs:58080,0.123197917808285)
--(axis cs:58090,0.123196592438309)
--(axis cs:58100,0.12319531809748)
--(axis cs:58110,0.123193986388108)
--(axis cs:58120,0.123192680945501)
--(axis cs:58130,0.12319133894197)
--(axis cs:58140,0.12319005077498)
--(axis cs:58150,0.123188709643754)
--(axis cs:58160,0.123187357793285)
--(axis cs:58170,0.123186039859671)
--(axis cs:58180,0.123184688890905)
--(axis cs:58190,0.123183386472449)
--(axis cs:58200,0.123182021266998)
--(axis cs:58210,0.123180675583723)
--(axis cs:58220,0.123179348678192)
--(axis cs:58230,0.123178011060715)
--(axis cs:58240,0.123176688988009)
--(axis cs:58250,0.123175437288988)
--(axis cs:58260,0.123174147075884)
--(axis cs:58270,0.123172830246062)
--(axis cs:58280,0.123171490834476)
--(axis cs:58290,0.123170162997708)
--(axis cs:58300,0.123168839553417)
--(axis cs:58310,0.123167644711978)
--(axis cs:58320,0.12316633324401)
--(axis cs:58330,0.123164995989891)
--(axis cs:58340,0.123163685384856)
--(axis cs:58350,0.123162468228119)
--(axis cs:58360,0.123161125094834)
--(axis cs:58370,0.123159854621499)
--(axis cs:58380,0.123158572965699)
--(axis cs:58390,0.123157246200752)
--(axis cs:58400,0.123155934197311)
--(axis cs:58410,0.123154622622459)
--(axis cs:58420,0.123153343137403)
--(axis cs:58430,0.123152006984049)
--(axis cs:58440,0.123150763617742)
--(axis cs:58450,0.123149446588258)
--(axis cs:58460,0.123148126038471)
--(axis cs:58470,0.123146805919602)
--(axis cs:58480,0.123145483029013)
--(axis cs:58490,0.123144221340891)
--(axis cs:58500,0.123142975379207)
--(axis cs:58510,0.123141684631875)
--(axis cs:58520,0.123140497427618)
--(axis cs:58530,0.123139168753175)
--(axis cs:58540,0.123137851603603)
--(axis cs:58550,0.123136654246455)
--(axis cs:58560,0.123135361634563)
--(axis cs:58570,0.123134027521661)
--(axis cs:58580,0.123132689897649)
--(axis cs:58590,0.123131385958799)
--(axis cs:58600,0.123130064227041)
--(axis cs:58610,0.123128754005803)
--(axis cs:58620,0.12312746269197)
--(axis cs:58630,0.123126275338892)
--(axis cs:58640,0.123124966376236)
--(axis cs:58650,0.123123787920393)
--(axis cs:58660,0.123122483731806)
--(axis cs:58670,0.123121138876748)
--(axis cs:58680,0.1231198739907)
--(axis cs:58690,0.123118589266939)
--(axis cs:58700,0.123117340212796)
--(axis cs:58710,0.123116111263024)
--(axis cs:58720,0.123114873590399)
--(axis cs:58730,0.123113596514915)
--(axis cs:58740,0.123112308038204)
--(axis cs:58750,0.123111053360526)
--(axis cs:58760,0.123109747000389)
--(axis cs:58770,0.12310846904344)
--(axis cs:58780,0.123107204231962)
--(axis cs:58790,0.123105970866361)
--(axis cs:58800,0.123104661497813)
--(axis cs:58810,0.123103341510157)
--(axis cs:58820,0.123102014080472)
--(axis cs:58830,0.123100717034111)
--(axis cs:58840,0.123099477111683)
--(axis cs:58850,0.123098215303447)
--(axis cs:58860,0.123096908470385)
--(axis cs:58870,0.123095587094305)
--(axis cs:58880,0.123094299244856)
--(axis cs:58890,0.123092982652876)
--(axis cs:58900,0.12309168461498)
--(axis cs:58910,0.123090458381281)
--(axis cs:58920,0.123089188656517)
--(axis cs:58930,0.123087877678032)
--(axis cs:58940,0.123086611946104)
--(axis cs:58950,0.123085301043487)
--(axis cs:58960,0.123083976385431)
--(axis cs:58970,0.123082681279764)
--(axis cs:58980,0.123081430928483)
--(axis cs:58990,0.123080121714125)
--(axis cs:59000,0.123078820777521)
--(axis cs:59010,0.123077591248778)
--(axis cs:59020,0.123076287217647)
--(axis cs:59030,0.123074987534278)
--(axis cs:59040,0.123073691426566)
--(axis cs:59050,0.123072451027585)
--(axis cs:59060,0.123071261732155)
--(axis cs:59070,0.123069966855594)
--(axis cs:59080,0.123068661399682)
--(axis cs:59090,0.123067486065085)
--(axis cs:59100,0.123066170437219)
--(axis cs:59110,0.123064888212224)
--(axis cs:59120,0.123063595410398)
--(axis cs:59130,0.123062363945251)
--(axis cs:59140,0.123061075891066)
--(axis cs:59150,0.123059849472524)
--(axis cs:59160,0.12305860028849)
--(axis cs:59170,0.123057313466227)
--(axis cs:59180,0.12305610027881)
--(axis cs:59190,0.123054858467088)
--(axis cs:59200,0.123053587768781)
--(axis cs:59210,0.123052351676621)
--(axis cs:59220,0.123051073957185)
--(axis cs:59230,0.1230497974324)
--(axis cs:59240,0.12304849859826)
--(axis cs:59250,0.123047280494366)
--(axis cs:59260,0.123045982484405)
--(axis cs:59270,0.123044699773552)
--(axis cs:59280,0.123043474341232)
--(axis cs:59290,0.123042295801511)
--(axis cs:59300,0.123040977512746)
--(axis cs:59310,0.123039714436797)
--(axis cs:59320,0.123038455961096)
--(axis cs:59330,0.123037188137895)
--(axis cs:59340,0.123035987007788)
--(axis cs:59350,0.123034767488824)
--(axis cs:59360,0.123033466546499)
--(axis cs:59370,0.123032262965139)
--(axis cs:59380,0.123030951899558)
--(axis cs:59390,0.123029685031526)
--(axis cs:59400,0.123028400597475)
--(axis cs:59410,0.123027190726405)
--(axis cs:59420,0.123025918046211)
--(axis cs:59430,0.123024671048874)
--(axis cs:59440,0.123023358561062)
--(axis cs:59450,0.12302210925935)
--(axis cs:59460,0.123020874408193)
--(axis cs:59470,0.123019625116859)
--(axis cs:59480,0.123018391061592)
--(axis cs:59490,0.123017152150778)
--(axis cs:59500,0.123015885835163)
--(axis cs:59510,0.123014587157204)
--(axis cs:59520,0.123013318548875)
--(axis cs:59530,0.123012095279576)
--(axis cs:59540,0.123010837883898)
--(axis cs:59550,0.123009577501561)
--(axis cs:59560,0.123008321427632)
--(axis cs:59570,0.123007074723257)
--(axis cs:59580,0.123005794526582)
--(axis cs:59590,0.123004584835511)
--(axis cs:59600,0.12300332985646)
--(axis cs:59610,0.123002097090769)
--(axis cs:59620,0.123000802914619)
--(axis cs:59630,0.122999612704537)
--(axis cs:59640,0.122998334141418)
--(axis cs:59650,0.122997081168626)
--(axis cs:59660,0.122995861287657)
--(axis cs:59670,0.122994675948924)
--(axis cs:59680,0.122993373310895)
--(axis cs:59690,0.122992147615452)
--(axis cs:59700,0.122990878468527)
--(axis cs:59710,0.122989602737287)
--(axis cs:59720,0.122988406237699)
--(axis cs:59730,0.122987165428673)
--(axis cs:59740,0.122985883917682)
--(axis cs:59750,0.122984602816866)
--(axis cs:59760,0.12298332911043)
--(axis cs:59770,0.122982062794482)
--(axis cs:59780,0.122980779025223)
--(axis cs:59790,0.122979495666367)
--(axis cs:59800,0.122978245337058)
--(axis cs:59810,0.122976996866845)
--(axis cs:59820,0.12297571862054)
--(axis cs:59830,0.122974472864561)
--(axis cs:59840,0.122973198512628)
--(axis cs:59850,0.122971986150394)
--(axis cs:59860,0.12297072427669)
--(axis cs:59870,0.12296947285628)
--(axis cs:59880,0.122968236585228)
--(axis cs:59890,0.122966964245858)
--(axis cs:59900,0.122965681456109)
--(axis cs:59910,0.122964453635406)
--(axis cs:59920,0.122963257679127)
--(axis cs:59930,0.122961986944515)
--(axis cs:59940,0.122960749162635)
--(axis cs:59950,0.122959563866724)
--(axis cs:59960,0.122958305173874)
--(axis cs:59970,0.122957039925815)
--(axis cs:59980,0.122955775081213)
--(axis cs:59990,0.122954607818607)
--(axis cs:60000,0.122953354604149)
--(axis cs:60010,0.12295220472803)
--(axis cs:60020,0.122950960067432)
--(axis cs:60030,0.122949697200407)
--(axis cs:60040,0.122948430851177)
--(axis cs:60050,0.122947203327407)
--(axis cs:60060,0.122945937778317)
--(axis cs:60070,0.122944714103266)
--(axis cs:60080,0.122943545236796)
--(axis cs:60090,0.122942380333865)
--(axis cs:60100,0.122941187217775)
--(axis cs:60110,0.122939978026594)
--(axis cs:60120,0.1229387040167)
--(axis cs:60130,0.122937555324176)
--(axis cs:60140,0.122936483906196)
--(axis cs:60150,0.122935229633869)
--(axis cs:60160,0.122933986572222)
--(axis cs:60170,0.122932831294924)
--(axis cs:60180,0.122931574323857)
--(axis cs:60190,0.122930397031998)
--(axis cs:60200,0.122929126165381)
--(axis cs:60210,0.12292794386125)
--(axis cs:60220,0.122926763829602)
--(axis cs:60230,0.122925515743587)
--(axis cs:60240,0.122924341496053)
--(axis cs:60250,0.122923101942416)
--(axis cs:60260,0.12292187661968)
--(axis cs:60270,0.122920692107106)
--(axis cs:60280,0.12291954658065)
--(axis cs:60290,0.122918322405559)
--(axis cs:60300,0.122917080918321)
--(axis cs:60310,0.122915814380613)
--(axis cs:60320,0.122914695170288)
--(axis cs:60330,0.12291345097627)
--(axis cs:60340,0.122912200268669)
--(axis cs:60350,0.122910956864056)
--(axis cs:60360,0.12290974823452)
--(axis cs:60370,0.122908494836914)
--(axis cs:60380,0.122907260351711)
--(axis cs:60390,0.122906019356201)
--(axis cs:60400,0.122904777915337)
--(axis cs:60410,0.122903551505499)
--(axis cs:60420,0.122902341329067)
--(axis cs:60430,0.122901156320774)
--(axis cs:60440,0.122899937961937)
--(axis cs:60450,0.12289870620093)
--(axis cs:60460,0.122897460202232)
--(axis cs:60470,0.122896264821282)
--(axis cs:60480,0.12289504943961)
--(axis cs:60490,0.122893829441254)
--(axis cs:60500,0.122892581135759)
--(axis cs:60510,0.122891429605833)
--(axis cs:60520,0.122890192823904)
--(axis cs:60530,0.122888949549401)
--(axis cs:60540,0.122887754721535)
--(axis cs:60550,0.122886516089856)
--(axis cs:60560,0.122885291609057)
--(axis cs:60570,0.122884119409195)
--(axis cs:60580,0.122882878076199)
--(axis cs:60590,0.122881647873992)
--(axis cs:60600,0.122880414197646)
--(axis cs:60610,0.122879236635154)
--(axis cs:60620,0.122878036230456)
--(axis cs:60630,0.122876859415654)
--(axis cs:60640,0.122875666634524)
--(axis cs:60650,0.12287447921396)
--(axis cs:60660,0.122873273149722)
--(axis cs:60670,0.122872067466068)
--(axis cs:60680,0.122870878794203)
--(axis cs:60690,0.122869648566535)
--(axis cs:60700,0.122868433305357)
--(axis cs:60710,0.122867249768291)
--(axis cs:60720,0.12286605314629)
--(axis cs:60730,0.122864842883741)
--(axis cs:60740,0.122863607719027)
--(axis cs:60750,0.122862482675864)
--(axis cs:60760,0.122861258982978)
--(axis cs:60770,0.122860031820056)
--(axis cs:60780,0.122858911464675)
--(axis cs:60790,0.122857727879353)
--(axis cs:60800,0.12285658267713)
--(axis cs:60810,0.122855383392597)
--(axis cs:60820,0.122854169123814)
--(axis cs:60830,0.12285299230071)
--(axis cs:60840,0.122851760945958)
--(axis cs:60850,0.122850536821598)
--(axis cs:60860,0.1228493501234)
--(axis cs:60870,0.122848165981515)
--(axis cs:60880,0.122846971521562)
--(axis cs:60890,0.122845830743068)
--(axis cs:60900,0.122844608511666)
--(axis cs:60910,0.122843401199017)
--(axis cs:60920,0.122842169049774)
--(axis cs:60930,0.122841013778781)
--(axis cs:60940,0.122839775560277)
--(axis cs:60950,0.122838533881809)
--(axis cs:60960,0.122837324622675)
--(axis cs:60970,0.122836160491136)
--(axis cs:60980,0.122834971457098)
--(axis cs:60990,0.122833772433305)
--(axis cs:61000,0.122832572373632)
--(axis cs:61010,0.122831377714442)
--(axis cs:61020,0.122830149382755)
--(axis cs:61030,0.122828983628539)
--(axis cs:61040,0.122827756056845)
--(axis cs:61050,0.122826582487018)
--(axis cs:61060,0.122825352704681)
--(axis cs:61070,0.122824151440451)
--(axis cs:61080,0.122823005553912)
--(axis cs:61090,0.12282185124005)
--(axis cs:61100,0.122820688939293)
--(axis cs:61110,0.122819453361936)
--(axis cs:61120,0.122818218170944)
--(axis cs:61130,0.122817022428339)
--(axis cs:61140,0.122815791844744)
--(axis cs:61150,0.12281455780575)
--(axis cs:61160,0.122813370568765)
--(axis cs:61170,0.122812158579097)
--(axis cs:61180,0.12281094400652)
--(axis cs:61190,0.12280971917503)
--(axis cs:61200,0.122808490888509)
--(axis cs:61210,0.122807328204425)
--(axis cs:61220,0.122806144309654)
--(axis cs:61230,0.122804934586309)
--(axis cs:61240,0.122803718446775)
--(axis cs:61250,0.122802646745131)
--(axis cs:61260,0.122801531162384)
--(axis cs:61270,0.122800316125245)
--(axis cs:61280,0.122799136605425)
--(axis cs:61290,0.122797915534144)
--(axis cs:61300,0.122796715515214)
--(axis cs:61310,0.122795487535135)
--(axis cs:61320,0.122794278223993)
--(axis cs:61330,0.122793062507261)
--(axis cs:61340,0.122791922299269)
--(axis cs:61350,0.122790729069304)
--(axis cs:61360,0.122789534815682)
--(axis cs:61370,0.122788323546004)
--(axis cs:61380,0.122787087605686)
--(axis cs:61390,0.122785938947118)
--(axis cs:61400,0.12278481241936)
--(axis cs:61410,0.122783679350495)
--(axis cs:61420,0.122782549135151)
--(axis cs:61430,0.122781340087849)
--(axis cs:61440,0.122780116989184)
--(axis cs:61450,0.122778933720959)
--(axis cs:61460,0.122777753760688)
--(axis cs:61470,0.122776552979727)
--(axis cs:61480,0.122775341980028)
--(axis cs:61490,0.122774236737822)
--(axis cs:61500,0.122773037064367)
--(axis cs:61510,0.122771935652478)
--(axis cs:61520,0.122770754370201)
--(axis cs:61530,0.122769606932911)
--(axis cs:61540,0.12276852122451)
--(axis cs:61550,0.122767302210974)
--(axis cs:61560,0.122766161772217)
--(axis cs:61570,0.122765105666433)
--(axis cs:61580,0.122763997670327)
--(axis cs:61590,0.122762893109581)
--(axis cs:61600,0.122761748142759)
--(axis cs:61610,0.122760541889852)
--(axis cs:61620,0.122759360973777)
--(axis cs:61630,0.122758148720919)
--(axis cs:61640,0.122756979426671)
--(axis cs:61650,0.122755789050227)
--(axis cs:61660,0.122754660638936)
--(axis cs:61670,0.122753481554337)
--(axis cs:61680,0.122752288455651)
--(axis cs:61690,0.122751116843581)
--(axis cs:61700,0.122749945594884)
--(axis cs:61710,0.12274874686422)
--(axis cs:61720,0.122747595671991)
--(axis cs:61730,0.122746393859003)
--(axis cs:61740,0.122745189505321)
--(axis cs:61750,0.122744039345104)
--(axis cs:61760,0.122742863554268)
--(axis cs:61770,0.122741656491991)
--(axis cs:61780,0.122740470891605)
--(axis cs:61790,0.122739281842442)
--(axis cs:61800,0.122738107518305)
--(axis cs:61810,0.122736923019254)
--(axis cs:61820,0.122735785980682)
--(axis cs:61830,0.122734630320306)
--(axis cs:61840,0.122733433471209)
--(axis cs:61850,0.122732257468675)
--(axis cs:61860,0.122731081511037)
--(axis cs:61870,0.122729881955291)
--(axis cs:61880,0.122728706729397)
--(axis cs:61890,0.122727556731751)
--(axis cs:61900,0.122726389852937)
--(axis cs:61910,0.122725223655361)
--(axis cs:61920,0.122724046977969)
--(axis cs:61930,0.122722903294701)
--(axis cs:61940,0.122721851511789)
--(axis cs:61950,0.122720712386443)
--(axis cs:61960,0.122719508489038)
--(axis cs:61970,0.122718308771882)
--(axis cs:61980,0.122717151792399)
--(axis cs:61990,0.122715991042643)
--(axis cs:62000,0.122714827757709)
--(axis cs:62010,0.122713651888557)
--(axis cs:62020,0.122712457809192)
--(axis cs:62030,0.122711264098689)
--(axis cs:62040,0.12271007745389)
--(axis cs:62050,0.122708991163706)
--(axis cs:62060,0.12270782242997)
--(axis cs:62070,0.122706612066668)
--(axis cs:62080,0.122705412572137)
--(axis cs:62090,0.122704231549145)
--(axis cs:62100,0.122703036594668)
--(axis cs:62110,0.122701838205833)
--(axis cs:62120,0.122700664968417)
--(axis cs:62130,0.122699481604626)
--(axis cs:62140,0.12269835804659)
--(axis cs:62150,0.122697200174938)
--(axis cs:62160,0.122696035059184)
--(axis cs:62170,0.122694877903065)
--(axis cs:62180,0.122693745267292)
--(axis cs:62190,0.122692581222285)
--(axis cs:62200,0.122691410857946)
--(axis cs:62210,0.12269026880447)
--(axis cs:62220,0.122689116629227)
--(axis cs:62230,0.122687922597313)
--(axis cs:62240,0.122686772174278)
--(axis cs:62250,0.122685697419756)
--(axis cs:62260,0.122684529196063)
--(axis cs:62270,0.122683344196822)
--(axis cs:62280,0.122682219610841)
--(axis cs:62290,0.122681062924248)
--(axis cs:62300,0.122679885671677)
--(axis cs:62310,0.122678723035472)
--(axis cs:62320,0.122677529383376)
--(axis cs:62330,0.1226763845864)
--(axis cs:62340,0.122675266875494)
--(axis cs:62350,0.122674080966151)
--(axis cs:62360,0.122672920116837)
--(axis cs:62370,0.122671731140699)
--(axis cs:62380,0.122670560560837)
--(axis cs:62390,0.122669372311797)
--(axis cs:62400,0.122668273162793)
--(axis cs:62410,0.122667133224924)
--(axis cs:62420,0.122665956491718)
--(axis cs:62430,0.12266492079914)
--(axis cs:62440,0.122663765970287)
--(axis cs:62450,0.122662646597184)
--(axis cs:62460,0.122661757112411)
--(axis cs:62470,0.122660592542301)
--(axis cs:62480,0.122659421683384)
--(axis cs:62490,0.122658248325193)
--(axis cs:62500,0.122657131682777)
--(axis cs:62510,0.122656039727716)
--(axis cs:62520,0.122654916101261)
--(axis cs:62530,0.122653810907875)
--(axis cs:62540,0.122652684910397)
--(axis cs:62550,0.122651573510269)
--(axis cs:62560,0.122650422526113)
--(axis cs:62570,0.122649283243493)
--(axis cs:62580,0.122648126328818)
--(axis cs:62590,0.122647005893018)
--(axis cs:62600,0.122645870508611)
--(axis cs:62610,0.122644751646252)
--(axis cs:62620,0.122643657726879)
--(axis cs:62630,0.122642492151791)
--(axis cs:62640,0.122641341119682)
--(axis cs:62650,0.122640282895396)
--(axis cs:62660,0.122639118372301)
--(axis cs:62670,0.122637940025075)
--(axis cs:62680,0.122636793240716)
--(axis cs:62690,0.122635629785093)
--(axis cs:62700,0.122634559858209)
--(axis cs:62710,0.122633535369897)
--(axis cs:62720,0.122632389959685)
--(axis cs:62730,0.122631227888807)
--(axis cs:62740,0.122630045389667)
--(axis cs:62750,0.122628890646989)
--(axis cs:62760,0.122627715479428)
--(axis cs:62770,0.122626544444642)
--(axis cs:62780,0.122625359607537)
--(axis cs:62790,0.122624242548656)
--(axis cs:62800,0.122623089571584)
--(axis cs:62810,0.122621952437368)
--(axis cs:62820,0.122620779401836)
--(axis cs:62830,0.122619610496026)
--(axis cs:62840,0.122618523538951)
--(axis cs:62850,0.122617386459384)
--(axis cs:62860,0.12261625382665)
--(axis cs:62870,0.122615090094971)
--(axis cs:62880,0.122613922948482)
--(axis cs:62890,0.122612787264608)
--(axis cs:62900,0.122611637790703)
--(axis cs:62910,0.122610488666787)
--(axis cs:62920,0.122609428925309)
--(axis cs:62930,0.122608294618958)
--(axis cs:62940,0.122607125807594)
--(axis cs:62950,0.122606031889136)
--(axis cs:62960,0.122604899949338)
--(axis cs:62970,0.122603735954022)
--(axis cs:62980,0.122602578902266)
--(axis cs:62990,0.122601453263104)
--(axis cs:63000,0.122600307262243)
--(axis cs:63010,0.122599151259294)
--(axis cs:63020,0.122598051447944)
--(axis cs:63030,0.122596925690271)
--(axis cs:63040,0.122595788602128)
--(axis cs:63050,0.122594675697817)
--(axis cs:63060,0.122593521430232)
--(axis cs:63070,0.12259242054476)
--(axis cs:63080,0.1225912993139)
--(axis cs:63090,0.122590149846248)
--(axis cs:63100,0.122589060351996)
--(axis cs:63110,0.122587984250022)
--(axis cs:63120,0.122586825477429)
--(axis cs:63130,0.122585751730033)
--(axis cs:63140,0.12258465596181)
--(axis cs:63150,0.122583504792724)
--(axis cs:63160,0.122582442367022)
--(axis cs:63170,0.122581274990919)
--(axis cs:63180,0.122580236229234)
--(axis cs:63190,0.122579065784592)
--(axis cs:63200,0.122577984037316)
--(axis cs:63210,0.122576893420533)
--(axis cs:63220,0.12257577560417)
--(axis cs:63230,0.122574616861779)
--(axis cs:63240,0.122573508560356)
--(axis cs:63250,0.122572416480452)
--(axis cs:63260,0.122571301339188)
--(axis cs:63270,0.122570236313334)
--(axis cs:63280,0.12256914621023)
--(axis cs:63290,0.122568024199665)
--(axis cs:63300,0.122566984553611)
--(axis cs:63310,0.122565821995552)
--(axis cs:63320,0.122564736685594)
--(axis cs:63330,0.122563646033263)
--(axis cs:63340,0.122562505107047)
--(axis cs:63350,0.122561402300492)
--(axis cs:63360,0.122560349575519)
--(axis cs:63370,0.122559350324645)
--(axis cs:63380,0.122558228533279)
--(axis cs:63390,0.122557128021299)
--(axis cs:63400,0.122556009698054)
--(axis cs:63410,0.122554905127459)
--(axis cs:63420,0.122553820356521)
--(axis cs:63430,0.122552672185561)
--(axis cs:63440,0.122551613503033)
--(axis cs:63450,0.12255054410458)
--(axis cs:63460,0.122549424044698)
--(axis cs:63470,0.122548294043982)
--(axis cs:63480,0.122547157853185)
--(axis cs:63490,0.122546038811845)
--(axis cs:63500,0.122544941966617)
--(axis cs:63510,0.122544013192714)
--(axis cs:63520,0.12254291394819)
--(axis cs:63530,0.122541827368992)
--(axis cs:63540,0.122540807523398)
--(axis cs:63550,0.122539659654119)
--(axis cs:63560,0.122538568217695)
--(axis cs:63570,0.122537541572968)
--(axis cs:63580,0.122536404976581)
--(axis cs:63590,0.122535255687638)
--(axis cs:63600,0.122534119778415)
--(axis cs:63610,0.12253309939902)
--(axis cs:63620,0.122531974413509)
--(axis cs:63630,0.12253084976685)
--(axis cs:63640,0.122529725458891)
--(axis cs:63650,0.122528601489477)
--(axis cs:63660,0.122527467608715)
--(axis cs:63670,0.122526445675284)
--(axis cs:63680,0.122525339801204)
--(axis cs:63690,0.122524220908447)
--(axis cs:63700,0.122523102352795)
--(axis cs:63710,0.122521970153611)
--(axis cs:63720,0.122520849509101)
--(axis cs:63730,0.122519817198389)
--(axis cs:63740,0.12251868974217)
--(axis cs:63750,0.122517569124762)
--(axis cs:63760,0.122516459078786)
--(axis cs:63770,0.122515364635761)
--(axis cs:63780,0.122514319930197)
--(axis cs:63790,0.122513194148766)
--(axis cs:63800,0.122512095656575)
--(axis cs:63810,0.122510966813686)
--(axis cs:63820,0.122509882945552)
--(axis cs:63830,0.122508758508016)
--(axis cs:63840,0.122507680070719)
--(axis cs:63850,0.122506549814163)
--(axis cs:63860,0.122505422651795)
--(axis cs:63870,0.122504316263619)
--(axis cs:63880,0.122503199991039)
--(axis cs:63890,0.122502063623398)
--(axis cs:63900,0.122500987162041)
--(axis cs:63910,0.122499875622246)
--(axis cs:63920,0.1224987606855)
--(axis cs:63930,0.122497629395364)
--(axis cs:63940,0.122496522589838)
--(axis cs:63950,0.122495408657786)
--(axis cs:63960,0.122494368850009)
--(axis cs:63970,0.122493331068327)
--(axis cs:63980,0.122492215371567)
--(axis cs:63990,0.122491102754302)
--(axis cs:64000,0.122490068632157)
--(axis cs:64010,0.122488940003007)
--(axis cs:64020,0.122487846025368)
--(axis cs:64030,0.122486704147376)
--(axis cs:64040,0.122485632246361)
--(axis cs:64050,0.122484567394125)
--(axis cs:64060,0.12248351457758)
--(axis cs:64070,0.122482437172244)
--(axis cs:64080,0.12248133899211)
--(axis cs:64090,0.122480229667917)
--(axis cs:64100,0.122479134927859)
--(axis cs:64110,0.122478068280853)
--(axis cs:64120,0.122476953485866)
--(axis cs:64130,0.122475835301963)
--(axis cs:64140,0.122474741530323)
--(axis cs:64150,0.122473694523887)
--(axis cs:64160,0.122472570875645)
--(axis cs:64170,0.122471478083834)
--(axis cs:64180,0.122470437822765)
--(axis cs:64190,0.122469311445952)
--(axis cs:64200,0.122468280218012)
--(axis cs:64210,0.122467295824995)
--(axis cs:64220,0.122466184307584)
--(axis cs:64230,0.122465049075206)
--(axis cs:64240,0.122464038938785)
--(axis cs:64250,0.122463004248901)
--(axis cs:64260,0.122461941463871)
--(axis cs:64270,0.122460838017565)
--(axis cs:64280,0.12245971186381)
--(axis cs:64290,0.122458602640543)
--(axis cs:64300,0.122457479878887)
--(axis cs:64310,0.122456381471904)
--(axis cs:64320,0.122455326005679)
--(axis cs:64330,0.122454228248324)
--(axis cs:64340,0.122453140966465)
--(axis cs:64350,0.122452057722695)
--(axis cs:64360,0.122450940654546)
--(axis cs:64370,0.122449830350066)
--(axis cs:64380,0.122448795429784)
--(axis cs:64390,0.122447685776206)
--(axis cs:64400,0.122446650426561)
--(axis cs:64410,0.122445589395138)
--(axis cs:64420,0.122444536381207)
--(axis cs:64430,0.122443425309742)
--(axis cs:64440,0.12244233112529)
--(axis cs:64450,0.12244130954584)
--(axis cs:64460,0.122440222423181)
--(axis cs:64470,0.122439149461354)
--(axis cs:64480,0.122438040020249)
--(axis cs:64490,0.122436969711174)
--(axis cs:64500,0.122435909110433)
--(axis cs:64510,0.122434817185141)
--(axis cs:64520,0.122433725584854)
--(axis cs:64530,0.122432617776379)
--(axis cs:64540,0.122431533240529)
--(axis cs:64550,0.122430464119862)
--(axis cs:64560,0.122429353585684)
--(axis cs:64570,0.122428253495477)
--(axis cs:64580,0.122427129802889)
--(axis cs:64590,0.122426145601193)
--(axis cs:64600,0.122425071404389)
--(axis cs:64610,0.122423952388089)
--(axis cs:64620,0.122422874131403)
--(axis cs:64630,0.122421755773652)
--(axis cs:64640,0.122420654253759)
--(axis cs:64650,0.122419573265649)
--(axis cs:64660,0.122418496299705)
--(axis cs:64670,0.122417395753494)
--(axis cs:64680,0.122416309332474)
--(axis cs:64690,0.122415255525809)
--(axis cs:64700,0.122414149554724)
--(axis cs:64710,0.122413087332273)
--(axis cs:64720,0.122412087979451)
--(axis cs:64730,0.122411084168804)
--(axis cs:64740,0.122409995953937)
--(axis cs:64750,0.122408887885951)
--(axis cs:64760,0.122407793929912)
--(axis cs:64770,0.122406732553077)
--(axis cs:64780,0.122405674169882)
--(axis cs:64790,0.122404591258851)
--(axis cs:64800,0.12240357510057)
--(axis cs:64810,0.122402538092878)
--(axis cs:64820,0.122401456127962)
--(axis cs:64830,0.122400387598006)
--(axis cs:64840,0.122399341448637)
--(axis cs:64850,0.122398246670746)
--(axis cs:64860,0.122397225974881)
--(axis cs:64870,0.122396135526955)
--(axis cs:64880,0.122395075608557)
--(axis cs:64890,0.122393992176698)
--(axis cs:64900,0.12239292014128)
--(axis cs:64910,0.122391830975988)
--(axis cs:64920,0.122390775355163)
--(axis cs:64930,0.122389710643124)
--(axis cs:64940,0.122388619756105)
--(axis cs:64950,0.122387617369319)
--(axis cs:64960,0.122386619869617)
--(axis cs:64970,0.122385546347076)
--(axis cs:64980,0.122384518033045)
--(axis cs:64990,0.122383459864544)
--(axis cs:65000,0.122382369859128)
--(axis cs:65010,0.122381297599888)
--(axis cs:65020,0.122380211922364)
--(axis cs:65030,0.122379136612633)
--(axis cs:65040,0.122378113843217)
--(axis cs:65050,0.122377029116979)
--(axis cs:65060,0.122376009634033)
--(axis cs:65070,0.122374925538686)
--(axis cs:65080,0.122373828038861)
--(axis cs:65090,0.12237273454648)
--(axis cs:65100,0.122371651413752)
--(axis cs:65110,0.122370588671995)
--(axis cs:65120,0.122369506175314)
--(axis cs:65130,0.122368434030716)
--(axis cs:65140,0.12236738962907)
--(axis cs:65150,0.122366314431557)
--(axis cs:65160,0.12236525996144)
--(axis cs:65170,0.122364189075218)
--(axis cs:65180,0.122363122185028)
--(axis cs:65190,0.122362038225576)
--(axis cs:65200,0.122361035119834)
--(axis cs:65210,0.122359975508273)
--(axis cs:65220,0.122358892490944)
--(axis cs:65230,0.122357848178191)
--(axis cs:65240,0.122356793182289)
--(axis cs:65250,0.122355729725067)
--(axis cs:65260,0.122354657983576)
--(axis cs:65270,0.122353580221747)
--(axis cs:65280,0.122352486431347)
--(axis cs:65290,0.122351429325507)
--(axis cs:65300,0.122350411617361)
--(axis cs:65310,0.122349335113958)
--(axis cs:65320,0.122348288943378)
--(axis cs:65330,0.122347243080525)
--(axis cs:65340,0.122346163843834)
--(axis cs:65350,0.122345088597881)
--(axis cs:65360,0.122344027340973)
--(axis cs:65370,0.122343026958384)
--(axis cs:65380,0.122342055571693)
--(axis cs:65390,0.122341005224358)
--(axis cs:65400,0.122339964513661)
--(axis cs:65410,0.122338867470202)
--(axis cs:65420,0.122337808063563)
--(axis cs:65430,0.122336731637149)
--(axis cs:65440,0.122335720717586)
--(axis cs:65450,0.122334628610152)
--(axis cs:65460,0.122333627046075)
--(axis cs:65470,0.122332572855773)
--(axis cs:65480,0.122331521620381)
--(axis cs:65490,0.122330508936763)
--(axis cs:65500,0.122329428374923)
--(axis cs:65510,0.122328371753004)
--(axis cs:65520,0.12232730546467)
--(axis cs:65530,0.122326245798006)
--(axis cs:65540,0.122325190107913)
--(axis cs:65550,0.122324127396734)
--(axis cs:65560,0.122323074967474)
--(axis cs:65570,0.122321992938221)
--(axis cs:65580,0.122320955119216)
--(axis cs:65590,0.122319910944824)
--(axis cs:65600,0.122318907897638)
--(axis cs:65610,0.122317820811832)
--(axis cs:65620,0.122316800474317)
--(axis cs:65630,0.122315790396059)
--(axis cs:65640,0.122314724162917)
--(axis cs:65650,0.122313736228726)
--(axis cs:65660,0.122312684226108)
--(axis cs:65670,0.122311707792719)
--(axis cs:65680,0.122310717431593)
--(axis cs:65690,0.122309672625104)
--(axis cs:65700,0.122308614514084)
--(axis cs:65710,0.12230755671217)
--(axis cs:65720,0.122306587432939)
--(axis cs:65730,0.122305510344367)
--(axis cs:65740,0.122304443514793)
--(axis cs:65750,0.122303436015345)
--(axis cs:65760,0.122302409927348)
--(axis cs:65770,0.122301436422056)
--(axis cs:65780,0.122300360872218)
--(axis cs:65790,0.122299309167861)
--(axis cs:65800,0.122298340196598)
--(axis cs:65810,0.122297315602559)
--(axis cs:65820,0.122296268459537)
--(axis cs:65830,0.122295331509154)
--(axis cs:65840,0.122294319358778)
--(axis cs:65850,0.122293259529469)
--(axis cs:65860,0.122292196355216)
--(axis cs:65870,0.122291113638874)
--(axis cs:65880,0.12229007554056)
--(axis cs:65890,0.122289034177448)
--(axis cs:65900,0.122288081693544)
--(axis cs:65910,0.1222870372736)
--(axis cs:65920,0.122286004299563)
--(axis cs:65930,0.122284923432046)
--(axis cs:65940,0.122283866362318)
--(axis cs:65950,0.122282796035129)
--(axis cs:65960,0.122281759409985)
--(axis cs:65970,0.122280699612976)
--(axis cs:65980,0.122279691659474)
--(axis cs:65990,0.122278652290332)
--(axis cs:66000,0.122277610613842)
--(axis cs:66010,0.122276561943884)
--(axis cs:66020,0.122275493768923)
--(axis cs:66030,0.122274469166789)
--(axis cs:66040,0.122273411508937)
--(axis cs:66050,0.122272411896981)
--(axis cs:66060,0.122271381938353)
--(axis cs:66070,0.122270315292799)
--(axis cs:66080,0.122269318595378)
--(axis cs:66090,0.122268313911208)
--(axis cs:66100,0.122267271609583)
--(axis cs:66110,0.122266216073688)
--(axis cs:66120,0.122265178024738)
--(axis cs:66130,0.122264126744037)
--(axis cs:66140,0.122263245480368)
--(axis cs:66150,0.12226219478665)
--(axis cs:66160,0.122261130869686)
--(axis cs:66170,0.122260155774184)
--(axis cs:66180,0.122259129394181)
--(axis cs:66190,0.122258124008298)
--(axis cs:66200,0.122257120941039)
--(axis cs:66210,0.122256058532546)
--(axis cs:66220,0.122255090259789)
--(axis cs:66230,0.122254084428835)
--(axis cs:66240,0.122253056184781)
--(axis cs:66250,0.122252066067573)
--(axis cs:66260,0.122251018673166)
--(axis cs:66270,0.122250001191234)
--(axis cs:66280,0.122248954400215)
--(axis cs:66290,0.122247917779504)
--(axis cs:66300,0.122246901190068)
--(axis cs:66310,0.12224586152987)
--(axis cs:66320,0.122244822170725)
--(axis cs:66330,0.122243757166441)
--(axis cs:66340,0.122242813293524)
--(axis cs:66350,0.122241854997201)
--(axis cs:66360,0.122240816820652)
--(axis cs:66370,0.122239833835377)
--(axis cs:66380,0.122238773960835)
--(axis cs:66390,0.122237768216457)
--(axis cs:66400,0.122236759411025)
--(axis cs:66410,0.12223582259233)
--(axis cs:66420,0.122234766494465)
--(axis cs:66430,0.122233743876596)
--(axis cs:66440,0.122232737979641)
--(axis cs:66450,0.122231706106952)
--(axis cs:66460,0.122230654846789)
--(axis cs:66470,0.122229610100809)
--(axis cs:66480,0.122228575496892)
--(axis cs:66490,0.122227577282827)
--(axis cs:66500,0.122226622571721)
--(axis cs:66510,0.122225608886883)
--(axis cs:66520,0.122224603589769)
--(axis cs:66530,0.122223583919312)
--(axis cs:66540,0.122222541251171)
--(axis cs:66550,0.122221540179145)
--(axis cs:66560,0.122220498106982)
--(axis cs:66570,0.122219512041083)
--(axis cs:66580,0.122218495042145)
--(axis cs:66590,0.122217434210251)
--(axis cs:66600,0.122216464069124)
--(axis cs:66610,0.122215510593688)
--(axis cs:66620,0.122214473919278)
--(axis cs:66630,0.122213424098836)
--(axis cs:66640,0.122212435460804)
--(axis cs:66650,0.122211429128692)
--(axis cs:66660,0.122210429645581)
--(axis cs:66670,0.122209390827404)
--(axis cs:66680,0.122208352308404)
--(axis cs:66690,0.12220733371066)
--(axis cs:66700,0.122206309220126)
--(axis cs:66710,0.122205281401866)
--(axis cs:66720,0.122204244072593)
--(axis cs:66730,0.122203214286893)
--(axis cs:66740,0.122202207335776)
--(axis cs:66750,0.122201257840671)
--(axis cs:66760,0.122200264884244)
--(axis cs:66770,0.122199213045495)
--(axis cs:66780,0.122198181106564)
--(axis cs:66790,0.122197149464745)
--(axis cs:66800,0.122196114500258)
--(axis cs:66810,0.122195083452666)
--(axis cs:66820,0.122194029496344)
--(axis cs:66830,0.122193025171942)
--(axis cs:66840,0.122192044335601)
--(axis cs:66850,0.122191040216004)
--(axis cs:66860,0.12219023172071)
--(axis cs:66870,0.122189221982194)
--(axis cs:66880,0.122188192964947)
--(axis cs:66890,0.122187193593262)
--(axis cs:66900,0.122186171329553)
--(axis cs:66910,0.122185200249674)
--(axis cs:66920,0.122184191960202)
--(axis cs:66930,0.12218317056837)
--(axis cs:66940,0.122182227223811)
--(axis cs:66950,0.122181190471615)
--(axis cs:66960,0.122180189497209)
--(axis cs:66970,0.122179169265929)
--(axis cs:66980,0.122178139556614)
--(axis cs:66990,0.122177103986118)
--(axis cs:67000,0.122176098016831)
--(axis cs:67010,0.122175085483755)
--(axis cs:67020,0.122174113898965)
--(axis cs:67030,0.122173162120386)
--(axis cs:67040,0.122172147531798)
--(axis cs:67050,0.122171113712159)
--(axis cs:67060,0.122170281701556)
--(axis cs:67070,0.122169290389413)
--(axis cs:67080,0.122168253814982)
--(axis cs:67090,0.122167227292614)
--(axis cs:67100,0.122166301757889)
--(axis cs:67110,0.122165289171013)
--(axis cs:67120,0.122164283016866)
--(axis cs:67130,0.122163284367669)
--(axis cs:67140,0.122162253151456)
--(axis cs:67150,0.122161235585216)
--(axis cs:67160,0.122160214703539)
--(axis cs:67170,0.122159243750793)
--(axis cs:67180,0.12215827253536)
--(axis cs:67190,0.122157252516793)
--(axis cs:67200,0.122156229184586)
--(axis cs:67210,0.122155219489101)
--(axis cs:67220,0.122154243812872)
--(axis cs:67230,0.122153224954527)
--(axis cs:67240,0.122152222627206)
--(axis cs:67250,0.122151220212305)
--(axis cs:67260,0.12215022529081)
--(axis cs:67270,0.122149233178615)
--(axis cs:67280,0.122148212162436)
--(axis cs:67290,0.122147210893364)
--(axis cs:67300,0.122146233340224)
--(axis cs:67310,0.122145220393488)
--(axis cs:67320,0.122144245925814)
--(axis cs:67330,0.122143229952066)
--(axis cs:67340,0.122142217869048)
--(axis cs:67350,0.122141221914319)
--(axis cs:67360,0.122140332773948)
--(axis cs:67370,0.122139363299309)
--(axis cs:67380,0.122138368179236)
--(axis cs:67390,0.122137387833275)
--(axis cs:67400,0.122136383566958)
--(axis cs:67410,0.122135379587335)
--(axis cs:67420,0.122134414733402)
--(axis cs:67430,0.122133435242404)
--(axis cs:67440,0.122132469312756)
--(axis cs:67450,0.122131567455875)
--(axis cs:67460,0.122130580692997)
--(axis cs:67470,0.122129565102663)
--(axis cs:67480,0.122128609185497)
--(axis cs:67490,0.122127601354778)
--(axis cs:67500,0.122126629388646)
--(axis cs:67510,0.122125595545129)
--(axis cs:67520,0.122124588575044)
--(axis cs:67530,0.122123621576013)
--(axis cs:67540,0.122122611581794)
--(axis cs:67550,0.122121588590776)
--(axis cs:67560,0.122120573074746)
--(axis cs:67570,0.122119548158382)
--(axis cs:67580,0.122118558695351)
--(axis cs:67590,0.122117603044635)
--(axis cs:67600,0.122116620235224)
--(axis cs:67610,0.122115631611471)
--(axis cs:67620,0.122114600948542)
--(axis cs:67630,0.122113574167721)
--(axis cs:67640,0.122112547678645)
--(axis cs:67650,0.12211157436622)
--(axis cs:67660,0.122110577485821)
--(axis cs:67670,0.122109604997171)
--(axis cs:67680,0.122108668797472)
--(axis cs:67690,0.122107748518371)
--(axis cs:67700,0.122106743077001)
--(axis cs:67710,0.122105747591981)
--(axis cs:67720,0.122104764934045)
--(axis cs:67730,0.12210376642702)
--(axis cs:67740,0.122102771788999)
--(axis cs:67750,0.1221017641831)
--(axis cs:67760,0.122100747199071)
--(axis cs:67770,0.122099753413236)
--(axis cs:67780,0.122098750248379)
--(axis cs:67790,0.122097757028219)
--(axis cs:67800,0.122096786277471)
--(axis cs:67810,0.122095799691788)
--(axis cs:67820,0.122094833076659)
--(axis cs:67830,0.122093867519711)
--(axis cs:67840,0.122092872114189)
--(axis cs:67850,0.12209186733899)
--(axis cs:67860,0.122090853197933)
--(axis cs:67870,0.122089865805304)
--(axis cs:67880,0.122088951957586)
--(axis cs:67890,0.122088001013433)
--(axis cs:67900,0.12208699157576)
--(axis cs:67910,0.122085978843785)
--(axis cs:67920,0.122085101392551)
--(axis cs:67930,0.122084102435764)
--(axis cs:67940,0.122083109822491)
--(axis cs:67950,0.122082144788503)
--(axis cs:67960,0.122081159889849)
--(axis cs:67970,0.122080148843332)
--(axis cs:67980,0.122079250461442)
--(axis cs:67990,0.122078319887401)
--(axis cs:68000,0.122077326457297)
--(axis cs:68010,0.122076379040956)
--(axis cs:68020,0.122075376537908)
--(axis cs:68030,0.122074397149381)
--(axis cs:68040,0.122073397686445)
--(axis cs:68050,0.122072405655585)
--(axis cs:68060,0.122071440357781)
--(axis cs:68070,0.122070480607258)
--(axis cs:68080,0.122069566814002)
--(axis cs:68090,0.122068568739591)
--(axis cs:68100,0.122067599801538)
--(axis cs:68110,0.122066625982107)
--(axis cs:68120,0.122065638360869)
--(axis cs:68130,0.122064660632491)
--(axis cs:68140,0.122063752812356)
--(axis cs:68150,0.122062766015176)
--(axis cs:68160,0.122061854341064)
--(axis cs:68170,0.12206090494489)
--(axis cs:68180,0.122059909359965)
--(axis cs:68190,0.122058904449783)
--(axis cs:68200,0.122057903392917)
--(axis cs:68210,0.12205690618811)
--(axis cs:68220,0.122055967305758)
--(axis cs:68230,0.122054963517594)
--(axis cs:68240,0.12205398881039)
--(axis cs:68250,0.122053038292387)
--(axis cs:68260,0.122052038909064)
--(axis cs:68270,0.122051055430619)
--(axis cs:68280,0.122050082931372)
--(axis cs:68290,0.122049084387175)
--(axis cs:68300,0.122048076532638)
--(axis cs:68310,0.122047104904156)
--(axis cs:68320,0.122046122813131)
--(axis cs:68330,0.122045134976388)
--(axis cs:68340,0.122044166590777)
--(axis cs:68350,0.122043182872608)
--(axis cs:68360,0.122042221438878)
--(axis cs:68370,0.122041250308893)
--(axis cs:68380,0.122040260289893)
--(axis cs:68390,0.122039277676064)
--(axis cs:68400,0.122038338062576)
--(axis cs:68410,0.122037359558571)
--(axis cs:68420,0.122036405770596)
--(axis cs:68430,0.122035426703878)
--(axis cs:68440,0.122034474181535)
--(axis cs:68450,0.122033502057776)
--(axis cs:68460,0.122032546513741)
--(axis cs:68470,0.122031572100258)
--(axis cs:68480,0.122030629497376)
--(axis cs:68490,0.122029652067636)
--(axis cs:68500,0.122028690868863)
--(axis cs:68510,0.122027694858188)
--(axis cs:68520,0.12202672536962)
--(axis cs:68530,0.12202573947568)
--(axis cs:68540,0.1220247347385)
--(axis cs:68550,0.122023774904568)
--(axis cs:68560,0.122022858696442)
--(axis cs:68570,0.122021883454051)
--(axis cs:68580,0.12202093153817)
--(axis cs:68590,0.12201996395294)
--(axis cs:68600,0.122018964427598)
--(axis cs:68610,0.122018006211566)
--(axis cs:68620,0.122017051432505)
--(axis cs:68630,0.122016071832247)
--(axis cs:68640,0.122015111600191)
--(axis cs:68650,0.122014203756608)
--(axis cs:68660,0.122013202325769)
--(axis cs:68670,0.122012233357363)
--(axis cs:68680,0.122011261107199)
--(axis cs:68690,0.122010321302882)
--(axis cs:68700,0.122009343607007)
--(axis cs:68710,0.122008362632635)
--(axis cs:68720,0.122007391468993)
--(axis cs:68730,0.122006420577157)
--(axis cs:68740,0.122005505130187)
--(axis cs:68750,0.122004534773919)
--(axis cs:68760,0.122003636765503)
--(axis cs:68770,0.122002660963165)
--(axis cs:68780,0.122001662826827)
--(axis cs:68790,0.122000725681784)
--(axis cs:68800,0.121999728095159)
--(axis cs:68810,0.121998842192857)
--(axis cs:68820,0.121997871292982)
--(axis cs:68830,0.12199690066487)
--(axis cs:68840,0.121995923212157)
--(axis cs:68850,0.121994959099716)
--(axis cs:68860,0.121994048347506)
--(axis cs:68870,0.12199309073709)
--(axis cs:68880,0.121992104847975)
--(axis cs:68890,0.121991151322821)
--(axis cs:68900,0.121990173071779)
--(axis cs:68910,0.121989201060252)
--(axis cs:68920,0.121988210299656)
--(axis cs:68930,0.121987235288946)
--(axis cs:68940,0.121986260550248)
--(axis cs:68950,0.121985357388015)
--(axis cs:68960,0.121984383183356)
--(axis cs:68970,0.121983450809601)
--(axis cs:68980,0.121982477142816)
--(axis cs:68990,0.121981513248737)
--(axis cs:69000,0.121980563792269)
--(axis cs:69010,0.121979617017314)
--(axis cs:69020,0.121978748273594)
--(axis cs:69030,0.121977808361667)
--(axis cs:69040,0.121976897933349)
--(axis cs:69050,0.121975992974364)
--(axis cs:69060,0.121975011942383)
--(axis cs:69070,0.121974034723318)
--(axis cs:69080,0.1219730827051)
--(axis cs:69090,0.121972173567309)
--(axis cs:69100,0.121971223197134)
--(axis cs:69110,0.121970287791647)
--(axis cs:69120,0.121969399513151)
--(axis cs:69130,0.121968458285502)
--(axis cs:69140,0.12196749241336)
--(axis cs:69150,0.12196651379276)
--(axis cs:69160,0.1219655638809)
--(axis cs:69170,0.121964602351667)
--(axis cs:69180,0.121963618601365)
--(axis cs:69190,0.121962641063809)
--(axis cs:69200,0.121961753807205)
--(axis cs:69210,0.121960796865099)
--(axis cs:69220,0.121959829598437)
--(axis cs:69230,0.121958881540564)
--(axis cs:69240,0.12195792427751)
--(axis cs:69250,0.12195697674784)
--(axis cs:69260,0.121956104062511)
--(axis cs:69270,0.121955236138069)
--(axis cs:69280,0.121954279913637)
--(axis cs:69290,0.121953314492829)
--(axis cs:69300,0.121952369398907)
--(axis cs:69310,0.121951452202383)
--(axis cs:69320,0.121950525802751)
--(axis cs:69330,0.121949581491084)
--(axis cs:69340,0.121948642622856)
--(axis cs:69350,0.121947672866481)
--(axis cs:69360,0.121946881588553)
--(axis cs:69370,0.121945956467451)
--(axis cs:69380,0.121944987488166)
--(axis cs:69390,0.12194404359512)
--(axis cs:69400,0.121943081068692)
--(axis cs:69410,0.121942137701684)
--(axis cs:69420,0.121941200907442)
--(axis cs:69430,0.121940233259734)
--(axis cs:69440,0.121939284765284)
--(axis cs:69450,0.121938311737812)
--(axis cs:69460,0.121937357860042)
--(axis cs:69470,0.121936391281713)
--(axis cs:69480,0.121935440320067)
--(axis cs:69490,0.121934519923958)
--(axis cs:69500,0.121933664205333)
--(axis cs:69510,0.121932708108729)
--(axis cs:69520,0.121931788429291)
--(axis cs:69530,0.121930909506555)
--(axis cs:69540,0.121929957713195)
--(axis cs:69550,0.121929025040616)
--(axis cs:69560,0.12192807024916)
--(axis cs:69570,0.121927102773351)
--(axis cs:69580,0.121926199961609)
--(axis cs:69590,0.12192527070568)
--(axis cs:69600,0.121924332284647)
--(axis cs:69610,0.121923375281492)
--(axis cs:69620,0.121922427962402)
--(axis cs:69630,0.121921522495527)
--(axis cs:69640,0.121920679652399)
--(axis cs:69650,0.121919740140186)
--(axis cs:69660,0.121918775019626)
--(axis cs:69670,0.121917826617798)
--(axis cs:69680,0.121916878478338)
--(axis cs:69690,0.121915917671905)
--(axis cs:69700,0.121914985359181)
--(axis cs:69710,0.121914101539575)
--(axis cs:69720,0.121913203417497)
--(axis cs:69730,0.121912262461445)
--(axis cs:69740,0.121911348404645)
--(axis cs:69750,0.121910427617388)
--(axis cs:69760,0.121909496836533)
--(axis cs:69770,0.121908553396686)
--(axis cs:69780,0.121907611364043)
--(axis cs:69790,0.121906769269755)
--(axis cs:69800,0.121905827743843)
--(axis cs:69810,0.121904886477851)
--(axis cs:69820,0.121903938445218)
--(axis cs:69830,0.121903000066998)
--(axis cs:69840,0.121902067826626)
--(axis cs:69850,0.121901135843192)
--(axis cs:69860,0.121900229168097)
--(axis cs:69870,0.121899322742639)
--(axis cs:69880,0.12189836336379)
--(axis cs:69890,0.121897482422796)
--(axis cs:69900,0.121896555223833)
--(axis cs:69910,0.121895606005266)
--(axis cs:69920,0.121894705896079)
--(axis cs:69930,0.121893791600967)
--(axis cs:69940,0.121892874800283)
--(axis cs:69950,0.121891943006956)
--(axis cs:69960,0.121890989209779)
--(axis cs:69970,0.121890131364515)
--(axis cs:69980,0.121889329270704)
--(axis cs:69990,0.121888385600487)
--(axis cs:70000,0.12188748988448)
--(axis cs:70010,0.121886524481365)
--(axis cs:70020,0.121885606184686)
--(axis cs:70030,0.121884714676587)
--(axis cs:70040,0.121883768784238)
--(axis cs:70050,0.121882887138257)
--(axis cs:70060,0.121881968592593)
--(axis cs:70070,0.121881042191626)
--(axis cs:70080,0.121880142562974)
--(axis cs:70090,0.121879256045538)
--(axis cs:70100,0.121878387784719)
--(axis cs:70110,0.121877494796041)
--(axis cs:70120,0.121876607466823)
--(axis cs:70130,0.121875714967313)
--(axis cs:70140,0.121874771610364)
--(axis cs:70150,0.121873873759312)
--(axis cs:70160,0.121872925066664)
--(axis cs:70170,0.121872046362968)
--(axis cs:70180,0.121871104027439)
--(axis cs:70190,0.121870207122158)
--(axis cs:70200,0.121869287488917)
--(axis cs:70210,0.121868345919564)
--(axis cs:70220,0.121867426794257)
--(axis cs:70230,0.121866526603785)
--(axis cs:70240,0.121865589300585)
--(axis cs:70250,0.121864655754143)
--(axis cs:70260,0.121863728302308)
--(axis cs:70270,0.12186289833472)
--(axis cs:70280,0.12186203821732)
--(axis cs:70290,0.121861159006479)
--(axis cs:70300,0.121860226708752)
--(axis cs:70310,0.121859309831463)
--(axis cs:70320,0.121858453862413)
--(axis cs:70330,0.121857556136393)
--(axis cs:70340,0.121856674215715)
--(axis cs:70350,0.121855745506563)
--(axis cs:70360,0.121854817051578)
--(axis cs:70370,0.121853879527456)
--(axis cs:70380,0.121852951581742)
--(axis cs:70390,0.121852008743254)
--(axis cs:70400,0.121851075482336)
--(axis cs:70410,0.121850129664478)
--(axis cs:70420,0.121849193422186)
--(axis cs:70430,0.121848270245264)
--(axis cs:70440,0.121847362457009)
--(axis cs:70450,0.12184643046994)
--(axis cs:70460,0.121845572510625)
--(axis cs:70470,0.121844694484794)
--(axis cs:70480,0.121843748118058)
--(axis cs:70490,0.121842864764766)
--(axis cs:70500,0.121841952644081)
--(axis cs:70510,0.121841018670414)
--(axis cs:70520,0.121840088442359)
--(axis cs:70530,0.121839212738385)
--(axis cs:70540,0.121838311743707)
--(axis cs:70550,0.121837360175701)
--(axis cs:70560,0.121836430955766)
--(axis cs:70570,0.12183553260905)
--(axis cs:70580,0.121834643804418)
--(axis cs:70590,0.121833738186478)
--(axis cs:70600,0.121832864187359)
--(axis cs:70610,0.121831957524473)
--(axis cs:70620,0.121831039095413)
--(axis cs:70630,0.121830154592924)
--(axis cs:70640,0.121829257959857)
--(axis cs:70650,0.121828368962233)
--(axis cs:70660,0.121827438750779)
--(axis cs:70670,0.121826528536793)
--(axis cs:70680,0.121825630990851)
--(axis cs:70690,0.121824768454929)
--(axis cs:70700,0.121823833444933)
--(axis cs:70710,0.121822904485727)
--(axis cs:70720,0.121821973468733)
--(axis cs:70730,0.121821102679491)
--(axis cs:70740,0.121820219312417)
--(axis cs:70750,0.121819291351877)
--(axis cs:70760,0.121818372918319)
--(axis cs:70770,0.121817445461494)
--(axis cs:70780,0.121816607945305)
--(axis cs:70790,0.121815691427372)
--(axis cs:70800,0.12181479360372)
--(axis cs:70810,0.121813933096784)
--(axis cs:70820,0.121813045881379)
--(axis cs:70830,0.121812132653148)
--(axis cs:70840,0.121811219673552)
--(axis cs:70850,0.12181030346255)
--(axis cs:70860,0.121809387500603)
--(axis cs:70870,0.121808515018852)
--(axis cs:70880,0.12180759028945)
--(axis cs:70890,0.121806682027236)
--(axis cs:70900,0.121805841151509)
--(axis cs:70910,0.121804924118387)
--(axis cs:70920,0.121804010812228)
--(axis cs:70930,0.121803087323211)
--(axis cs:70940,0.121802183665149)
--(axis cs:70950,0.121801254900214)
--(axis cs:70960,0.121800322911254)
--(axis cs:70970,0.121799437418387)
--(axis cs:70980,0.121798512880376)
--(axis cs:70990,0.121797597839713)
--(axis cs:71000,0.121796730087038)
--(axis cs:71010,0.121795891316093)
--(axis cs:71020,0.121794970056443)
--(axis cs:71030,0.121794049046573)
--(axis cs:71040,0.121793141000111)
--(axis cs:71050,0.121792236673413)
--(axis cs:71060,0.121791338357088)
--(axis cs:71070,0.121790431048313)
--(axis cs:71080,0.121789575457737)
--(axis cs:71090,0.121788668634289)
--(axis cs:71100,0.121787734358718)
--(axis cs:71110,0.121786894584784)
--(axis cs:71120,0.121785995435241)
--(axis cs:71130,0.121785106510095)
--(axis cs:71140,0.121784197438033)
--(axis cs:71150,0.121783308134196)
--(axis cs:71160,0.121782476458057)
--(axis cs:71170,0.121781565825149)
--(axis cs:71180,0.121780702363618)
--(axis cs:71190,0.121779807193076)
--(axis cs:71200,0.121778897292361)
--(axis cs:71210,0.121778017579595)
--(axis cs:71220,0.121777095483156)
--(axis cs:71230,0.121776173636247)
--(axis cs:71240,0.121775252038767)
--(axis cs:71250,0.121774352585102)
--(axis cs:71260,0.121773480239076)
--(axis cs:71270,0.121772587015451)
--(axis cs:71280,0.121771681358169)
--(axis cs:71290,0.121770779410381)
--(axis cs:71300,0.12176987424227)
--(axis cs:71310,0.121768991196388)
--(axis cs:71320,0.121768089978367)
--(axis cs:71330,0.121767176336376)
--(axis cs:71340,0.12176626294107)
--(axis cs:71350,0.121765412338872)
--(axis cs:71360,0.121764493690782)
--(axis cs:71370,0.121763575290822)
--(axis cs:71380,0.121762701599692)
--(axis cs:71390,0.121761807819906)
--(axis cs:71400,0.12176089935063)
--(axis cs:71410,0.121760034701914)
--(axis cs:71420,0.121759141643812)
--(axis cs:71430,0.12175824988846)
--(axis cs:71440,0.121757324007653)
--(axis cs:71450,0.121756407566421)
--(axis cs:71460,0.121755487913286)
--(axis cs:71470,0.12175461637473)
--(axis cs:71480,0.121753777250458)
--(axis cs:71490,0.121752852597318)
--(axis cs:71500,0.121751974112712)
--(axis cs:71510,0.121751074042531)
--(axis cs:71520,0.121750171947745)
--(axis cs:71530,0.12174927927655)
--(axis cs:71540,0.121748352396692)
--(axis cs:71550,0.121747478567362)
--(axis cs:71560,0.121746583165174)
--(axis cs:71570,0.12174574772597)
--(axis cs:71580,0.121744915490063)
--(axis cs:71590,0.121744065132796)
--(axis cs:71600,0.121743161501607)
--(axis cs:71610,0.121742289880073)
--(axis cs:71620,0.121741416912548)
--(axis cs:71630,0.121740501381946)
--(axis cs:71640,0.121739589550449)
--(axis cs:71650,0.121738687129987)
--(axis cs:71660,0.121737855226826)
--(axis cs:71670,0.12173696244613)
--(axis cs:71680,0.121736051581988)
--(axis cs:71690,0.121735186766314)
--(axis cs:71700,0.121734314216626)
--(axis cs:71710,0.121733446829153)
--(axis cs:71720,0.121732533478707)
--(axis cs:71730,0.121731632978891)
--(axis cs:71740,0.121730741875828)
--(axis cs:71750,0.121729857909944)
--(axis cs:71760,0.121728991705265)
--(axis cs:71770,0.121728088718061)
--(axis cs:71780,0.121727189420971)
--(axis cs:71790,0.121726296066729)
--(axis cs:71800,0.121725415546746)
--(axis cs:71810,0.121724537928155)
--(axis cs:71820,0.121723639591172)
--(axis cs:71830,0.121722735797791)
--(axis cs:71840,0.121721837944089)
--(axis cs:71850,0.121720959665093)
--(axis cs:71860,0.121720121719368)
--(axis cs:71870,0.121719221133564)
--(axis cs:71880,0.121718379472673)
--(axis cs:71890,0.12171746453322)
--(axis cs:71900,0.121716586380597)
--(axis cs:71910,0.12171568675215)
--(axis cs:71920,0.121714787364729)
--(axis cs:71930,0.121713912583777)
--(axis cs:71940,0.121713026247999)
--(axis cs:71950,0.121712131020597)
--(axis cs:71960,0.121711236033221)
--(axis cs:71970,0.121710350412801)
--(axis cs:71980,0.121709479840394)
--(axis cs:71990,0.121708591251988)
--(axis cs:72000,0.12170771546534)
--(axis cs:72010,0.121706818228992)
--(axis cs:72020,0.121705939474654)
--(axis cs:72030,0.121705056474005)
--(axis cs:72040,0.121704231453505)
--(axis cs:72050,0.121703373556899)
--(axis cs:72060,0.121702486618793)
--(axis cs:72070,0.121701636791118)
--(axis cs:72080,0.121700750322715)
--(axis cs:72090,0.121699845866477)
--(axis cs:72100,0.121698970030387)
--(axis cs:72110,0.121698110089788)
--(axis cs:72120,0.121697264853244)
--(axis cs:72130,0.121696403862899)
--(axis cs:72140,0.121695593578823)
--(axis cs:72150,0.121694745582737)
--(axis cs:72160,0.121693889338523)
--(axis cs:72170,0.121693050899556)
--(axis cs:72180,0.121692192878054)
--(axis cs:72190,0.121691343864075)
--(axis cs:72200,0.121690544513699)
--(axis cs:72210,0.121689727088628)
--(axis cs:72220,0.121688903015983)
--(axis cs:72230,0.121688010929004)
--(axis cs:72240,0.121687109985703)
--(axis cs:72250,0.121686225240481)
--(axis cs:72260,0.121685340731642)
--(axis cs:72270,0.121684453027692)
--(axis cs:72280,0.121683556471065)
--(axis cs:72290,0.121682705596092)
--(axis cs:72300,0.121681815168927)
--(axis cs:72310,0.121680949222624)
--(axis cs:72320,0.12168006612667)
--(axis cs:72330,0.121679188920758)
--(axis cs:72340,0.121678290354764)
--(axis cs:72350,0.121677410190785)
--(axis cs:72360,0.121676538323209)
--(axis cs:72370,0.121675667707059)
--(axis cs:72380,0.12167478259484)
--(axis cs:72390,0.121673885214648)
--(axis cs:72400,0.121672997148774)
--(axis cs:72410,0.121672153182323)
--(axis cs:72420,0.12167128150951)
--(axis cs:72430,0.121670385073107)
--(axis cs:72440,0.121669522939202)
--(axis cs:72450,0.121668664289379)
--(axis cs:72460,0.121667839132655)
--(axis cs:72470,0.121666952698606)
--(axis cs:72480,0.121666073349356)
--(axis cs:72490,0.121665203299278)
--(axis cs:72500,0.12166433953748)
--(axis cs:72510,0.121663510332904)
--(axis cs:72520,0.121662659094624)
--(axis cs:72530,0.121661817143139)
--(axis cs:72540,0.121660932336403)
--(axis cs:72550,0.121660091619809)
--(axis cs:72560,0.121659260183183)
--(axis cs:72570,0.121658364800921)
--(axis cs:72580,0.12165752439746)
--(axis cs:72590,0.121656651009856)
--(axis cs:72600,0.121655785699628)
--(axis cs:72610,0.121654920619207)
--(axis cs:72620,0.121654037669935)
--(axis cs:72630,0.121653167421886)
--(axis cs:72640,0.121652275892805)
--(axis cs:72650,0.121651393646019)
--(axis cs:72660,0.121650571234317)
--(axis cs:72670,0.121649692865671)
--(axis cs:72680,0.121648820355564)
--(axis cs:72690,0.121648007547754)
--(axis cs:72700,0.121647178109796)
--(axis cs:72710,0.121646325567609)
--(axis cs:72720,0.121645463005041)
--(axis cs:72730,0.121644614151509)
--(axis cs:72740,0.121643764494798)
--(axis cs:72750,0.121642878928158)
--(axis cs:72760,0.121642026312871)
--(axis cs:72770,0.121641222023457)
--(axis cs:72780,0.121640395159504)
--(axis cs:72790,0.121639519538935)
--(axis cs:72800,0.121638678763693)
--(axis cs:72810,0.121637794576019)
--(axis cs:72820,0.121636950913064)
--(axis cs:72830,0.121636128158987)
--(axis cs:72840,0.121635259296517)
--(axis cs:72850,0.121634422166751)
--(axis cs:72860,0.1216335571709)
--(axis cs:72870,0.121632686794825)
--(axis cs:72880,0.121631911451044)
--(axis cs:72890,0.121631038114481)
--(axis cs:72900,0.12163017402544)
--(axis cs:72910,0.121629288726173)
--(axis cs:72920,0.121628403660859)
--(axis cs:72930,0.121627602274257)
--(axis cs:72940,0.121626777055105)
--(axis cs:72950,0.121625945313986)
--(axis cs:72960,0.121625112225804)
--(axis cs:72970,0.121624238519028)
--(axis cs:72980,0.121623404287245)
--(axis cs:72990,0.121622515220039)
--(axis cs:73000,0.121621631986676)
--(axis cs:73010,0.121620752391843)
--(axis cs:73020,0.121619918459277)
--(axis cs:73030,0.121619094350702)
--(axis cs:73040,0.121618242440102)
--(axis cs:73050,0.12161737835208)
--(axis cs:73060,0.121616551501861)
--(axis cs:73070,0.121615682272056)
--(axis cs:73080,0.121614809868816)
--(axis cs:73090,0.121613959505346)
--(axis cs:73100,0.121613122361437)
--(axis cs:73110,0.121612263035451)
--(axis cs:73120,0.121611466717357)
--(axis cs:73130,0.121610623431378)
--(axis cs:73140,0.121609764775655)
--(axis cs:73150,0.121608902946178)
--(axis cs:73160,0.12160803235788)
--(axis cs:73170,0.121607194957371)
--(axis cs:73180,0.12160631583996)
--(axis cs:73190,0.121605443752842)
--(axis cs:73200,0.121604583060734)
--(axis cs:73210,0.121603738373055)
--(axis cs:73220,0.121603057139955)
--(axis cs:73230,0.121602179147477)
--(axis cs:73240,0.121601310362905)
--(axis cs:73250,0.121600567160517)
--(axis cs:73260,0.12159974968549)
--(axis cs:73270,0.12159886701513)
--(axis cs:73280,0.121598035012306)
--(axis cs:73290,0.121597167345475)
--(axis cs:73300,0.121596301125342)
--(axis cs:73310,0.121595433915329)
--(axis cs:73320,0.121594575900784)
--(axis cs:73330,0.121593737950203)
--(axis cs:73340,0.12159289056855)
--(axis cs:73350,0.121592051575709)
--(axis cs:73360,0.121591203420937)
--(axis cs:73370,0.121590383384552)
--(axis cs:73380,0.121589521144524)
--(axis cs:73390,0.121588683036604)
--(axis cs:73400,0.121587821247193)
--(axis cs:73410,0.121586972033664)
--(axis cs:73420,0.121586107304183)
--(axis cs:73430,0.121585233847095)
--(axis cs:73440,0.121584421543708)
--(axis cs:73450,0.121583618194834)
--(axis cs:73460,0.121582748799923)
--(axis cs:73470,0.12158187068333)
--(axis cs:73480,0.121581001746216)
--(axis cs:73490,0.121580156491277)
--(axis cs:73500,0.121579288007525)
--(axis cs:73510,0.121578452145033)
--(axis cs:73520,0.121577602001922)
--(axis cs:73530,0.121576739750591)
--(axis cs:73540,0.121575877725392)
--(axis cs:73550,0.121575118289301)
--(axis cs:73560,0.121574287914909)
--(axis cs:73570,0.12157343887631)
--(axis cs:73580,0.121572572185879)
--(axis cs:73590,0.121571733535728)
--(axis cs:73600,0.121570931849059)
--(axis cs:73610,0.12157015418373)
--(axis cs:73620,0.121569311791848)
--(axis cs:73630,0.121568433893628)
--(axis cs:73640,0.121567665792173)
--(axis cs:73650,0.121566827442479)
--(axis cs:73660,0.121565978224366)
--(axis cs:73670,0.121565145859421)
--(axis cs:73680,0.121564295860349)
--(axis cs:73690,0.121563435000511)
--(axis cs:73700,0.121562595596628)
--(axis cs:73710,0.121561735185203)
--(axis cs:73720,0.121560877157046)
--(axis cs:73730,0.121560037194258)
--(axis cs:73740,0.121559191913412)
--(axis cs:73750,0.12155835239105)
--(axis cs:73760,0.121557495254373)
--(axis cs:73770,0.121556683343294)
--(axis cs:73780,0.121555835563908)
--(axis cs:73790,0.121554991386181)
--(axis cs:73800,0.121554129604739)
--(axis cs:73810,0.121553297357694)
--(axis cs:73820,0.121552444933355)
--(axis cs:73830,0.121551592732015)
--(axis cs:73840,0.121550744131845)
--(axis cs:73850,0.121549901282606)
--(axis cs:73860,0.121549053125752)
--(axis cs:73870,0.121548201813728)
--(axis cs:73880,0.121547359627601)
--(axis cs:73890,0.121546532089564)
--(axis cs:73900,0.121545704767596)
--(axis cs:73910,0.121544893982795)
--(axis cs:73920,0.121544047146059)
--(axis cs:73930,0.121543193780244)
--(axis cs:73940,0.121542364374668)
--(axis cs:73950,0.121541523721122)
--(axis cs:73960,0.121540694750038)
--(axis cs:73970,0.121539833373936)
--(axis cs:73980,0.121538987861991)
--(axis cs:73990,0.121538168437106)
--(axis cs:74000,0.121537319990384)
--(axis cs:74010,0.121536462876623)
--(axis cs:74020,0.121535650423141)
--(axis cs:74030,0.121534817037232)
--(axis cs:74040,0.121533998690512)
--(axis cs:74050,0.121533203168736)
--(axis cs:74060,0.121532352662459)
--(axis cs:74070,0.121531578217064)
--(axis cs:74080,0.121530734885696)
--(axis cs:74090,0.12152990279232)
--(axis cs:74100,0.121529106852036)
--(axis cs:74110,0.121528275611964)
--(axis cs:74120,0.121527526438017)
--(axis cs:74130,0.121526689690892)
--(axis cs:74140,0.121525844288433)
--(axis cs:74150,0.121525004610224)
--(axis cs:74160,0.121524183882815)
--(axis cs:74170,0.121523342504502)
--(axis cs:74180,0.121522588081024)
--(axis cs:74190,0.121521776855982)
--(axis cs:74200,0.121520927253581)
--(axis cs:74210,0.121520074506156)
--(axis cs:74220,0.121519221980576)
--(axis cs:74230,0.12151839290112)
--(axis cs:74240,0.12151763395852)
--(axis cs:74250,0.121516808666358)
--(axis cs:74260,0.121515953644525)
--(axis cs:74270,0.121515114432449)
--(axis cs:74280,0.121514282166398)
--(axis cs:74290,0.121513517221847)
--(axis cs:74300,0.121512693002217)
--(axis cs:74310,0.121511877851085)
--(axis cs:74320,0.121511036353007)
--(axis cs:74330,0.12151020056354)
--(axis cs:74340,0.121509364991064)
--(axis cs:74350,0.121508561438522)
--(axis cs:74360,0.12150772080863)
--(axis cs:74370,0.121506868188923)
--(axis cs:74380,0.121506040203903)
--(axis cs:74390,0.12150522676456)
--(axis cs:74400,0.121504379394709)
--(axis cs:74410,0.121503582687507)
--(axis cs:74420,0.121502752201053)
--(axis cs:74430,0.121501963943565)
--(axis cs:74440,0.121501121685371)
--(axis cs:74450,0.121500265326535)
--(axis cs:74460,0.121499432344095)
--(axis cs:74470,0.121498608413697)
--(axis cs:74480,0.121497758191792)
--(axis cs:74490,0.12149692921466)
--(axis cs:74500,0.12149611329573)
--(axis cs:74510,0.121495315339711)
--(axis cs:74520,0.121494463865898)
--(axis cs:74530,0.121493632390587)
--(axis cs:74540,0.121492804485718)
--(axis cs:74550,0.121491982267948)
--(axis cs:74560,0.121491154791504)
--(axis cs:74570,0.121490297700276)
--(axis cs:74580,0.121489456362352)
--(axis cs:74590,0.121488626181178)
--(axis cs:74600,0.121487819752984)
--(axis cs:74610,0.121486987883755)
--(axis cs:74620,0.121486263566021)
--(axis cs:74630,0.121485428762225)
--(axis cs:74640,0.121484657782644)
--(axis cs:74650,0.121483826754392)
--(axis cs:74660,0.121483026475699)
--(axis cs:74670,0.121482210150879)
--(axis cs:74680,0.121481417550995)
--(axis cs:74690,0.121480612994936)
--(axis cs:74700,0.121479779678835)
--(axis cs:74710,0.121478937769147)
--(axis cs:74720,0.121478087269003)
--(axis cs:74730,0.121477272642932)
--(axis cs:74740,0.121476443537672)
--(axis cs:74750,0.121475611299191)
--(axis cs:74760,0.121474802339347)
--(axis cs:74770,0.121473979330583)
--(axis cs:74780,0.121473161989108)
--(axis cs:74790,0.121472412340702)
--(axis cs:74800,0.121471577814397)
--(axis cs:74810,0.121470764872478)
--(axis cs:74820,0.121469919871631)
--(axis cs:74830,0.121469094786223)
--(axis cs:74840,0.121468306977986)
--(axis cs:74850,0.121467476864638)
--(axis cs:74860,0.121466667081736)
--(axis cs:74870,0.121465842841716)
--(axis cs:74880,0.121465030948334)
--(axis cs:74890,0.121464207131895)
--(axis cs:74900,0.121463399002239)
--(axis cs:74910,0.121462593182656)
--(axis cs:74920,0.121461799699015)
--(axis cs:74930,0.121460960396512)
--(axis cs:74940,0.12146014641974)
--(axis cs:74950,0.121459360884362)
--(axis cs:74960,0.121458556104903)
--(axis cs:74970,0.121457743180227)
--(axis cs:74980,0.121456915819827)
--(axis cs:74990,0.121456129650002)
--(axis cs:75000,0.121455353915933)
--(axis cs:75010,0.121454527183483)
--(axis cs:75020,0.121453731058903)
--(axis cs:75030,0.121452901409719)
--(axis cs:75040,0.121452104152709)
--(axis cs:75050,0.121451298329618)
--(axis cs:75060,0.121450481421702)
--(axis cs:75070,0.121449655955223)
--(axis cs:75080,0.121448913588273)
--(axis cs:75090,0.121448097302969)
--(axis cs:75100,0.121447301279185)
--(axis cs:75110,0.121446485411475)
--(axis cs:75120,0.121445669753747)
--(axis cs:75130,0.121444850969963)
--(axis cs:75140,0.121444092271946)
--(axis cs:75150,0.121443265141432)
--(axis cs:75160,0.121442482985614)
--(axis cs:75170,0.121441656274176)
--(axis cs:75180,0.121440955172256)
--(axis cs:75190,0.121440155565691)
--(axis cs:75200,0.121439436899082)
--(axis cs:75210,0.121438674159512)
--(axis cs:75220,0.121437878488131)
--(axis cs:75230,0.121437074807853)
--(axis cs:75240,0.121436279546688)
--(axis cs:75250,0.121435445733498)
--(axis cs:75260,0.121434620881808)
--(axis cs:75270,0.121433850602835)
--(axis cs:75280,0.121433052404064)
--(axis cs:75290,0.121432309722669)
--(axis cs:75300,0.121431476953374)
--(axis cs:75310,0.121430656470185)
--(axis cs:75320,0.121429891154838)
--(axis cs:75330,0.121429125406295)
--(axis cs:75340,0.121428302211525)
--(axis cs:75350,0.12142751127947)
--(axis cs:75360,0.12142670056808)
--(axis cs:75370,0.121425886736014)
--(axis cs:75380,0.12142507311244)
--(axis cs:75390,0.121424248886916)
--(axis cs:75400,0.121423447741767)
--(axis cs:75410,0.121422620608687)
--(axis cs:75420,0.121421799090518)
--(axis cs:75430,0.121420960324551)
--(axis cs:75440,0.121420142555567)
--(axis cs:75450,0.121419312942941)
--(axis cs:75460,0.121418500994166)
--(axis cs:75470,0.121417733307568)
--(axis cs:75480,0.121416925094322)
--(axis cs:75490,0.121416099643184)
--(axis cs:75500,0.121415332559154)
--(axis cs:75510,0.121414572515126)
--(axis cs:75520,0.121413744358216)
--(axis cs:75530,0.121412991359559)
--(axis cs:75540,0.121412261729628)
--(axis cs:75550,0.121411488359153)
--(axis cs:75560,0.121410661020468)
--(axis cs:75570,0.121409864076829)
--(axis cs:75580,0.121409037156974)
--(axis cs:75590,0.121408213770354)
--(axis cs:75600,0.121407395982842)
--(axis cs:75610,0.121406604964039)
--(axis cs:75620,0.121405787591009)
--(axis cs:75630,0.121404985775646)
--(axis cs:75640,0.121404172138862)
--(axis cs:75650,0.121403418201258)
--(axis cs:75660,0.121402616996554)
--(axis cs:75670,0.121401809357893)
--(axis cs:75680,0.121401035288956)
--(axis cs:75690,0.121400225995506)
--(axis cs:75700,0.121399459582548)
--(axis cs:75710,0.121398693364822)
--(axis cs:75720,0.121397869347842)
--(axis cs:75730,0.12139704554086)
--(axis cs:75740,0.121396254664142)
--(axis cs:75750,0.121395439967298)
--(axis cs:75760,0.121394642863919)
--(axis cs:75770,0.12139383521339)
--(axis cs:75780,0.121393003755068)
--(axis cs:75790,0.121392242458732)
--(axis cs:75800,0.121391488512098)
--(axis cs:75810,0.121390692420344)
--(axis cs:75820,0.12138992354392)
--(axis cs:75830,0.121389127854267)
--(axis cs:75840,0.121388382023661)
--(axis cs:75850,0.121387590047499)
--(axis cs:75860,0.12138678422366)
--(axis cs:75870,0.121386026982545)
--(axis cs:75880,0.121385226929892)
--(axis cs:75890,0.121384527619107)
--(axis cs:75900,0.121383724648765)
--(axis cs:75910,0.121382907843043)
--(axis cs:75920,0.121382103232502)
--(axis cs:75930,0.121381416563804)
--(axis cs:75940,0.121380609037152)
--(axis cs:75950,0.121379807076652)
--(axis cs:75960,0.121378987978625)
--(axis cs:75970,0.121378163729735)
--(axis cs:75980,0.121377380674107)
--(axis cs:75990,0.121376562196462)
--(axis cs:76000,0.121375782852805)
--(axis cs:76010,0.121374956120525)
--(axis cs:76020,0.121374155591569)
--(axis cs:76030,0.121373346602599)
--(axis cs:76040,0.121372541127965)
--(axis cs:76050,0.121371735858138)
--(axis cs:76060,0.121370913472496)
--(axis cs:76070,0.121370140377917)
--(axis cs:76080,0.12136934437837)
--(axis cs:76090,0.121368531267143)
--(axis cs:76100,0.121367727018424)
--(axis cs:76110,0.121366926280505)
--(axis cs:76120,0.121366146041786)
--(axis cs:76130,0.121365351055215)
--(axis cs:76140,0.121364550924357)
--(axis cs:76150,0.121363784769573)
--(axis cs:76160,0.121363004379897)
--(axis cs:76170,0.121362226060048)
--(axis cs:76180,0.121361455148887)
--(axis cs:76190,0.12136067331365)
--(axis cs:76200,0.121359909674761)
--(axis cs:76210,0.121359095695927)
--(axis cs:76220,0.121358334216284)
--(axis cs:76230,0.121357529285429)
--(axis cs:76240,0.121356731163272)
--(axis cs:76250,0.121355952558761)
--(axis cs:76260,0.121355142898934)
--(axis cs:76270,0.121354338780445)
--(axis cs:76280,0.121353526229032)
--(axis cs:76290,0.121352760361481)
--(axis cs:76300,0.121351939581437)
--(axis cs:76310,0.121351130942651)
--(axis cs:76320,0.121350392605195)
--(axis cs:76330,0.121349598329941)
--(axis cs:76340,0.121348816185382)
--(axis cs:76350,0.121348005052706)
--(axis cs:76360,0.121347202753125)
--(axis cs:76370,0.121346383402504)
--(axis cs:76380,0.121345579481746)
--(axis cs:76390,0.121344775764505)
--(axis cs:76400,0.121343965655456)
--(axis cs:76410,0.121343167671399)
--(axis cs:76420,0.121342364564475)
--(axis cs:76430,0.121341566984979)
--(axis cs:76440,0.121340783550391)
--(axis cs:76450,0.121339981050015)
--(axis cs:76460,0.121339227865096)
--(axis cs:76470,0.121338427790479)
--(axis cs:76480,0.121337643123664)
--(axis cs:76490,0.121336829517636)
--(axis cs:76500,0.121336068734287)
--(axis cs:76510,0.121335281369522)
--(axis cs:76520,0.121334485592641)
--(axis cs:76530,0.121333695333565)
--(axis cs:76540,0.121332905273995)
--(axis cs:76550,0.121332115413854)
--(axis cs:76560,0.121331308539144)
--(axis cs:76570,0.121330567267406)
--(axis cs:76580,0.121329760791878)
--(axis cs:76590,0.121328975019205)
--(axis cs:76600,0.121328177550724)
--(axis cs:76610,0.121327374972856)
--(axis cs:76620,0.12132658979893)
--(axis cs:76630,0.121325792933005)
--(axis cs:76640,0.121325008156911)
--(axis cs:76650,0.121324223578925)
--(axis cs:76660,0.121323433892128)
--(axis cs:76670,0.121322646421567)
--(axis cs:76680,0.121321857133122)
--(axis cs:76690,0.12132109298866)
--(axis cs:76700,0.121320337628798)
--(axis cs:76710,0.121319578582306)
--(axis cs:76720,0.121318845808837)
--(axis cs:76730,0.121318042333776)
--(axis cs:76740,0.121317250936144)
--(axis cs:76750,0.121316459737977)
--(axis cs:76760,0.1213156687392)
--(axis cs:76770,0.121314908992702)
--(axis cs:76780,0.121314106518864)
--(axis cs:76790,0.121313304246821)
--(axis cs:76800,0.121312572691797)
--(axis cs:76810,0.121311800279961)
--(axis cs:76820,0.121311066252344)
--(axis cs:76830,0.121310276630044)
--(axis cs:76840,0.121309475344928)
--(axis cs:76850,0.121308665684714)
--(axis cs:76860,0.121307881954061)
--(axis cs:76870,0.121307081271736)
--(axis cs:76880,0.121306297937208)
--(axis cs:76890,0.121305550948661)
--(axis cs:76900,0.12130480272712)
--(axis cs:76910,0.121304034271335)
--(axis cs:76920,0.121303275998667)
--(axis cs:76930,0.121302511209736)
--(axis cs:76940,0.121301703339562)
--(axis cs:76950,0.121300933216926)
--(axis cs:76960,0.121300134312541)
--(axis cs:76970,0.121299338889292)
--(axis cs:76980,0.121298531822638)
--(axis cs:76990,0.121297742081967)
--(axis cs:77000,0.121296982426517)
--(axis cs:77010,0.12129621968204)
--(axis cs:77020,0.121295443290417)
--(axis cs:77030,0.121294690421558)
--(axis cs:77040,0.121293884544706)
--(axis cs:77050,0.121293095981205)
--(axis cs:77060,0.121292331281055)
--(axis cs:77070,0.121291543110388)
--(axis cs:77080,0.121290793546853)
--(axis cs:77090,0.121290005766629)
--(axis cs:77100,0.121289256583759)
--(axis cs:77110,0.121288472470326)
--(axis cs:77120,0.121287743695175)
--(axis cs:77130,0.121286984304636)
--(axis cs:77140,0.121286188949535)
--(axis cs:77150,0.121285393793542)
--(axis cs:77160,0.121284683413791)
--(axis cs:77170,0.121283923258501)
--(axis cs:77180,0.121283128685737)
--(axis cs:77190,0.12128241546812)
--(axis cs:77200,0.121281644910712)
--(axis cs:77210,0.121280876978766)
--(axis cs:77220,0.121280140116724)
--(axis cs:77230,0.121279411975286)
--(axis cs:77240,0.121278628382697)
--(axis cs:77250,0.121277852238547)
--(axis cs:77260,0.121277065765819)
--(axis cs:77270,0.121276298543919)
--(axis cs:77280,0.121275509191471)
--(axis cs:77290,0.12127473709711)
--(axis cs:77300,0.12127397615385)
--(axis cs:77310,0.12127322392895)
--(axis cs:77320,0.121272452410473)
--(axis cs:77330,0.121271660763169)
--(axis cs:77340,0.121270869313576)
--(axis cs:77350,0.121270096026)
--(axis cs:77360,0.121269331822654)
--(axis cs:77370,0.121268590677267)
--(axis cs:77380,0.121267815064486)
--(axis cs:77390,0.121267044897658)
--(axis cs:77400,0.121266263136834)
--(axis cs:77410,0.121265473053317)
--(axis cs:77420,0.121264694951039)
--(axis cs:77430,0.121263942590608)
--(axis cs:77440,0.121263235134324)
--(axis cs:77450,0.121262437309797)
--(axis cs:77460,0.12126164948171)
--(axis cs:77470,0.121260872342966)
--(axis cs:77480,0.121260116250911)
--(axis cs:77490,0.12125940616064)
--(axis cs:77500,0.121258638101876)
--(axis cs:77510,0.121257889670594)
--(axis cs:77520,0.121257110222437)
--(axis cs:77530,0.121256339474047)
--(axis cs:77540,0.12125555190896)
--(axis cs:77550,0.12125482265057)
--(axis cs:77560,0.121254079832245)
--(axis cs:77570,0.121253284341801)
--(axis cs:77580,0.121252512575078)
--(axis cs:77590,0.121251734476838)
--(axis cs:77600,0.121250951335857)
--(axis cs:77610,0.12125018212329)
--(axis cs:77620,0.121249437177829)
--(axis cs:77630,0.121248668345463)
--(axis cs:77640,0.121247894471064)
--(axis cs:77650,0.121247109035765)
--(axis cs:77660,0.121246353441023)
--(axis cs:77670,0.121245588635356)
--(axis cs:77680,0.121244870288926)
--(axis cs:77690,0.121244115255047)
--(axis cs:77700,0.121243351014044)
--(axis cs:77710,0.121242569989106)
--(axis cs:77720,0.121241783930659)
--(axis cs:77730,0.121241058369793)
--(axis cs:77740,0.121240305785811)
--(axis cs:77750,0.121239556646326)
--(axis cs:77760,0.121238832573405)
--(axis cs:77770,0.121238107392334)
--(axis cs:77780,0.121237356396442)
--(axis cs:77790,0.12123663186012)
--(axis cs:77800,0.121235861023506)
--(axis cs:77810,0.121235104980986)
--(axis cs:77820,0.121234374092766)
--(axis cs:77830,0.121233643386231)
--(axis cs:77840,0.121232868085414)
--(axis cs:77850,0.121232094941997)
--(axis cs:77860,0.121231363216178)
--(axis cs:77870,0.121230593704868)
--(axis cs:77880,0.121229860669437)
--(axis cs:77890,0.121229088283126)
--(axis cs:77900,0.121228316088477)
--(axis cs:77910,0.121227565172757)
--(axis cs:77920,0.121226801824214)
--(axis cs:77930,0.121226039956279)
--(axis cs:77940,0.121225260059824)
--(axis cs:77950,0.12122451942394)
--(axis cs:77960,0.121223751622094)
--(axis cs:77970,0.121223011794898)
--(axis cs:77980,0.121222241120608)
--(axis cs:77990,0.121221470637344)
--(axis cs:78000,0.121220761831341)
--(axis cs:78010,0.121220008635321)
--(axis cs:78020,0.121219247170798)
--(axis cs:78030,0.121218526758287)
--(axis cs:78040,0.121217752008433)
--(axis cs:78050,0.121217033811233)
--(axis cs:78060,0.121216281543977)
--(axis cs:78070,0.12121552426083)
--(axis cs:78080,0.121214767165483)
--(axis cs:78090,0.121214010257866)
--(axis cs:78100,0.121213359607133)
--(axis cs:78110,0.12121259461609)
--(axis cs:78120,0.121211835013296)
--(axis cs:78130,0.121211147385231)
--(axis cs:78140,0.121210420640457)
--(axis cs:78150,0.121209661588998)
--(axis cs:78160,0.121208922851562)
--(axis cs:78170,0.121208226088552)
--(axis cs:78180,0.121207459152148)
--(axis cs:78190,0.121206683968024)
--(axis cs:78200,0.121205918707465)
--(axis cs:78210,0.12120518652724)
--(axis cs:78220,0.121204446094004)
--(axis cs:78230,0.121203688532743)
--(axis cs:78240,0.121202925969256)
--(axis cs:78250,0.121202234331138)
--(axis cs:78260,0.121201480566343)
--(axis cs:78270,0.121200729378553)
--(axis cs:78280,0.121199979227845)
--(axis cs:78290,0.121199325239204)
--(axis cs:78300,0.121198604861536)
--(axis cs:78310,0.121197840346448)
--(axis cs:78320,0.121197084444074)
--(axis cs:78330,0.121196320305376)
--(axis cs:78340,0.121195559594979)
--(axis cs:78350,0.121194819695531)
--(axis cs:78360,0.121194067778407)
--(axis cs:78370,0.121193345348189)
--(axis cs:78380,0.121192598978137)
--(axis cs:78390,0.121191856030612)
--(axis cs:78400,0.121191127306071)
--(axis cs:78410,0.121190351064395)
--(axis cs:78420,0.121189580190643)
--(axis cs:78430,0.121188801093891)
--(axis cs:78440,0.121188039012915)
--(axis cs:78450,0.121187311209495)
--(axis cs:78460,0.12118654950021)
--(axis cs:78470,0.121185840268954)
--(axis cs:78480,0.121185082164673)
--(axis cs:78490,0.121184329418757)
--(axis cs:78500,0.121183586153994)
--(axis cs:78510,0.121182850587418)
--(axis cs:78520,0.121182081586815)
--(axis cs:78530,0.121181337983974)
--(axis cs:78540,0.121180575827439)
--(axis cs:78550,0.121179847996969)
--(axis cs:78560,0.121179099778077)
--(axis cs:78570,0.121178334945936)
--(axis cs:78580,0.121177645372337)
--(axis cs:78590,0.121176889304617)
--(axis cs:78600,0.121176121794842)
--(axis cs:78610,0.121175357705943)
--(axis cs:78620,0.121174659558264)
--(axis cs:78630,0.121173904230557)
--(axis cs:78640,0.121173149088823)
--(axis cs:78650,0.121172380581943)
--(axis cs:78660,0.121171614193153)
--(axis cs:78670,0.121170878765148)
--(axis cs:78680,0.121170155135848)
--(axis cs:78690,0.121169400919955)
--(axis cs:78700,0.121168646889624)
--(axis cs:78710,0.121167889815718)
--(axis cs:78720,0.121167149695539)
--(axis cs:78730,0.121166422029374)
--(axis cs:78740,0.121165707863926)
--(axis cs:78750,0.121165071915542)
--(axis cs:78760,0.12116431574591)
--(axis cs:78770,0.12116359049647)
--(axis cs:78780,0.121162826316819)
--(axis cs:78790,0.121162148806325)
--(axis cs:78800,0.121161393366907)
--(axis cs:78810,0.121160636191283)
--(axis cs:78820,0.121159895948968)
--(axis cs:78830,0.121159183809747)
--(axis cs:78840,0.121158420733644)
--(axis cs:78850,0.121157691327127)
--(axis cs:78860,0.121156940215883)
--(axis cs:78870,0.121156212051143)
--(axis cs:78880,0.121155480407755)
--(axis cs:78890,0.121154778650428)
--(axis cs:78900,0.121154050586436)
--(axis cs:78910,0.121153280430148)
--(axis cs:78920,0.121152566232346)
--(axis cs:78930,0.121151813171733)
--(axis cs:78940,0.121151168065466)
--(axis cs:78950,0.121150437668347)
--(axis cs:78960,0.121149671649105)
--(axis cs:78970,0.121148927670805)
--(axis cs:78980,0.12114815880227)
--(axis cs:78990,0.121147445844716)
--(axis cs:79000,0.121146688922807)
--(axis cs:79010,0.121145966482458)
--(axis cs:79020,0.121145249351534)
--(axis cs:79030,0.121144518034194)
--(axis cs:79040,0.121143827262438)
--(axis cs:79050,0.121143071247386)
--(axis cs:79060,0.121142332116412)
--(axis cs:79070,0.121141576469548)
--(axis cs:79080,0.121140809441074)
--(axis cs:79090,0.121140050946562)
--(axis cs:79100,0.121139304201593)
--(axis cs:79110,0.12113859189318)
--(axis cs:79120,0.121137842291668)
--(axis cs:79130,0.121137099308653)
--(axis cs:79140,0.121136424207086)
--(axis cs:79150,0.121135700167683)
--(axis cs:79160,0.121134951286604)
--(axis cs:79170,0.121134240986029)
--(axis cs:79180,0.121133487344962)
--(axis cs:79190,0.121132756555661)
--(axis cs:79200,0.121132016735962)
--(axis cs:79210,0.121131312261364)
--(axis cs:79220,0.121130572798985)
--(axis cs:79230,0.121129825184467)
--(axis cs:79240,0.121129069420687)
--(axis cs:79250,0.121128328600589)
--(axis cs:79260,0.121127677788093)
--(axis cs:79270,0.121126934106017)
--(axis cs:79280,0.121126190605623)
--(axis cs:79290,0.121125435747127)
--(axis cs:79300,0.121124689398471)
--(axis cs:79310,0.121123959881431)
--(axis cs:79320,0.121123248060258)
--(axis cs:79330,0.121122493928575)
--(axis cs:79340,0.121121754726009)
--(axis cs:79350,0.121121051335955)
--(axis cs:79360,0.121120362918999)
--(axis cs:79370,0.121119649713592)
--(axis cs:79380,0.12111896775102)
--(axis cs:79390,0.121118221113702)
--(axis cs:79400,0.121117545877733)
--(axis cs:79410,0.121116801491675)
--(axis cs:79420,0.121116068810133)
--(axis cs:79430,0.121115376484753)
--(axis cs:79440,0.121114624323526)
--(axis cs:79450,0.121113867243241)
--(axis cs:79460,0.12111310713893)
--(axis cs:79470,0.1211123638372)
--(axis cs:79480,0.121111681560052)
--(axis cs:79490,0.121110996690597)
--(axis cs:79500,0.121110318978859)
--(axis cs:79510,0.121109601745107)
--(axis cs:79520,0.121108944633836)
--(axis cs:79530,0.121108208794891)
--(axis cs:79540,0.121107506988568)
--(axis cs:79550,0.121106778940776)
--(axis cs:79560,0.121106045524095)
--(axis cs:79570,0.12110531039689)
--(axis cs:79580,0.121104624370818)
--(axis cs:79590,0.121103911926705)
--(axis cs:79600,0.121103190715361)
--(axis cs:79610,0.121102491811342)
--(axis cs:79620,0.121101746067556)
--(axis cs:79630,0.121101000505089)
--(axis cs:79640,0.121100263415596)
--(axis cs:79650,0.121099515012051)
--(axis cs:79660,0.121098766790178)
--(axis cs:79670,0.121098027038756)
--(axis cs:79680,0.121097290668817)
--(axis cs:79690,0.121096577000139)
--(axis cs:79700,0.121095840985305)
--(axis cs:79710,0.121095093663369)
--(axis cs:79720,0.121094352924169)
--(axis cs:79730,0.121093605964253)
--(axis cs:79740,0.121092850903338)
--(axis cs:79750,0.121092120868964)
--(axis cs:79760,0.121091382731542)
--(axis cs:79770,0.121090684787572)
--(axis cs:79780,0.121090011847561)
--(axis cs:79790,0.121089289770077)
--(axis cs:79800,0.121088587256356)
--(axis cs:79810,0.121087853193641)
--(axis cs:79820,0.121087136310379)
--(axis cs:79830,0.121086501450008)
--(axis cs:79840,0.121085795055297)
--(axis cs:79850,0.121085115008953)
--(axis cs:79860,0.121084378616292)
--(axis cs:79870,0.121083654726594)
--(axis cs:79880,0.121082935226074)
--(axis cs:79890,0.121082233292661)
--(axis cs:79900,0.121081616098036)
--(axis cs:79910,0.121080915451905)
--(axis cs:79920,0.121080191562988)
--(axis cs:79930,0.121079504591326)
--(axis cs:79940,0.121078794379096)
--(axis cs:79950,0.121078117837852)
--(axis cs:79960,0.121077374923961)
--(axis cs:79970,0.121076635383759)
--(axis cs:79980,0.121075909345895)
--(axis cs:79990,0.121075158711138)
--(axis cs:80000,0.121074462804244)
--(axis cs:80010,0.121073735422947)
--(axis cs:80020,0.1210730321128)
--(axis cs:80030,0.12107230508107)
--(axis cs:80040,0.121071591538993)
--(axis cs:80050,0.121070918904255)
--(axis cs:80060,0.121070197452108)
--(axis cs:80070,0.121069459675039)
--(axis cs:80080,0.121068747676677)
--(axis cs:80090,0.121067998815031)
--(axis cs:80100,0.12106727806508)
--(axis cs:80110,0.121066565735475)
--(axis cs:80120,0.121065833898822)
--(axis cs:80130,0.121065127823352)
--(axis cs:80140,0.121064388093896)
--(axis cs:80150,0.121063668215957)
--(axis cs:80160,0.121062946175003)
--(axis cs:80170,0.121062253683792)
--(axis cs:80180,0.121061522897561)
--(axis cs:80190,0.121060800525906)
--(axis cs:80200,0.121060061854098)
--(axis cs:80210,0.121059381468859)
--(axis cs:80220,0.121058643146742)
--(axis cs:80230,0.12105792970552)
--(axis cs:80240,0.12105719996984)
--(axis cs:80250,0.121056473596398)
--(axis cs:80260,0.121055752443759)
--(axis cs:80270,0.121055032791547)
--(axis cs:80280,0.12105429871327)
--(axis cs:80290,0.121053616496397)
--(axis cs:80300,0.121052909761564)
--(axis cs:80310,0.12105223655763)
--(axis cs:80320,0.121051536527798)
--(axis cs:80330,0.121050795090169)
--(axis cs:80340,0.121050078501554)
--(axis cs:80350,0.121049342457674)
--(axis cs:80360,0.121048635070096)
--(axis cs:80370,0.121047947327111)
--(axis cs:80380,0.121047258109801)
--(axis cs:80390,0.121046558816664)
--(axis cs:80400,0.121045835039193)
--(axis cs:80410,0.121045101365366)
--(axis cs:80420,0.12104437290307)
--(axis cs:80430,0.121043695712652)
--(axis cs:80440,0.121042964415208)
--(axis cs:80450,0.121042256079233)
--(axis cs:80460,0.121041543863376)
--(axis cs:80470,0.121040841531976)
--(axis cs:80480,0.12104012417175)
--(axis cs:80490,0.121039437096448)
--(axis cs:80500,0.121038715048036)
--(axis cs:80510,0.121038015071556)
--(axis cs:80520,0.121037338055334)
--(axis cs:80530,0.121036633559829)
--(axis cs:80540,0.121035918550727)
--(axis cs:80550,0.121035230627735)
--(axis cs:80560,0.121034506430476)
--(axis cs:80570,0.121033835634419)
--(axis cs:80580,0.121033159819311)
--(axis cs:80590,0.121032495540631)
--(axis cs:80600,0.121031786568687)
--(axis cs:80610,0.121031104661633)
--(axis cs:80620,0.121030365089506)
--(axis cs:80630,0.121029672147591)
--(axis cs:80640,0.121028949313586)
--(axis cs:80650,0.121028263227875)
--(axis cs:80660,0.12102754892887)
--(axis cs:80670,0.121026826609926)
--(axis cs:80680,0.121026104464274)
--(axis cs:80690,0.121025377475421)
--(axis cs:80700,0.12102465884964)
--(axis cs:80710,0.121024019742134)
--(axis cs:80720,0.121023312810618)
--(axis cs:80730,0.121022650623826)
--(axis cs:80740,0.121021954894134)
--(axis cs:80750,0.121021272142722)
--(axis cs:80760,0.121020581372173)
--(axis cs:80770,0.12101984439138)
--(axis cs:80780,0.121019113927974)
--(axis cs:80790,0.121018391819612)
--(axis cs:80800,0.121017671724004)
--(axis cs:80810,0.121016935444712)
--(axis cs:80820,0.121016215695911)
--(axis cs:80830,0.121015518809941)
--(axis cs:80840,0.121014791228214)
--(axis cs:80850,0.121014058814716)
--(axis cs:80860,0.12101332340841)
--(axis cs:80870,0.121012596350449)
--(axis cs:80880,0.121011892144856)
--(axis cs:80890,0.121011182610456)
--(axis cs:80900,0.121010519172762)
--(axis cs:80910,0.121009832643171)
--(axis cs:80920,0.1210091064383)
--(axis cs:80930,0.121008388573841)
--(axis cs:80940,0.12100768221283)
--(axis cs:80950,0.12100695969124)
--(axis cs:80960,0.121006266833002)
--(axis cs:80970,0.121005582760064)
--(axis cs:80980,0.121004868911246)
--(axis cs:80990,0.121004257243125)
--(axis cs:81000,0.121003535563967)
--(axis cs:81010,0.121002877965475)
--(axis cs:81020,0.121002212366305)
--(axis cs:81030,0.121001535605939)
--(axis cs:81040,0.121000834073202)
--(axis cs:81050,0.121000110072472)
--(axis cs:81060,0.120999386244563)
--(axis cs:81070,0.120998691044975)
--(axis cs:81080,0.120997967559242)
--(axis cs:81090,0.120997239256247)
--(axis cs:81100,0.120996535579206)
--(axis cs:81110,0.120995834355)
--(axis cs:81120,0.1209951510922)
--(axis cs:81130,0.120994436608641)
--(axis cs:81140,0.120993750515769)
--(axis cs:81150,0.12099308570188)
--(axis cs:81160,0.120992355431185)
--(axis cs:81170,0.120991641622246)
--(axis cs:81180,0.12099092798354)
--(axis cs:81190,0.120990212691164)
--(axis cs:81200,0.120989499393219)
--(axis cs:81210,0.120988794405464)
--(axis cs:81220,0.120988079623904)
--(axis cs:81230,0.120987353716768)
--(axis cs:81240,0.120986746630173)
--(axis cs:81250,0.120986034170878)
--(axis cs:81260,0.120985333173707)
--(axis cs:81270,0.120984621052687)
--(axis cs:81280,0.120983930803137)
--(axis cs:81290,0.120983205909959)
--(axis cs:81300,0.120982520486449)
--(axis cs:81310,0.120981934065141)
--(axis cs:81320,0.120981250317907)
--(axis cs:81330,0.12098057034635)
--(axis cs:81340,0.120979870669152)
--(axis cs:81350,0.120979176131156)
--(axis cs:81360,0.120978465506658)
--(axis cs:81370,0.120977746926232)
--(axis cs:81380,0.120977044764876)
--(axis cs:81390,0.120976337801035)
--(axis cs:81400,0.120975619730092)
--(axis cs:81410,0.120974921225473)
--(axis cs:81420,0.120974195373428)
--(axis cs:81430,0.120973480965741)
--(axis cs:81440,0.120972763575847)
--(axis cs:81450,0.12097207882686)
--(axis cs:81460,0.120971412265663)
--(axis cs:81470,0.12097070664475)
--(axis cs:81480,0.120969989925818)
--(axis cs:81490,0.12096931258633)
--(axis cs:81500,0.120968612429136)
--(axis cs:81510,0.120967912438317)
--(axis cs:81520,0.12096726400845)
--(axis cs:81530,0.120966554424086)
--(axis cs:81540,0.120965874295184)
--(axis cs:81550,0.120965153787531)
--(axis cs:81560,0.120964454623626)
--(axis cs:81570,0.120963783552317)
--(axis cs:81580,0.120963068506863)
--(axis cs:81590,0.120962369839754)
--(axis cs:81600,0.120961650176136)
--(axis cs:81610,0.120960941933383)
--(axis cs:81620,0.120960306713753)
--(axis cs:81630,0.120959611853312)
--(axis cs:81640,0.120958933968389)
--(axis cs:81650,0.120958239436021)
--(axis cs:81660,0.120957550020104)
--(axis cs:81670,0.120956907120851)
--(axis cs:81680,0.120956249053586)
--(axis cs:81690,0.120955538980378)
--(axis cs:81700,0.120954884557889)
--(axis cs:81710,0.120954207796403)
--(axis cs:81720,0.120953503165254)
--(axis cs:81730,0.120952828380407)
--(axis cs:81740,0.120952125421942)
--(axis cs:81750,0.120951421288328)
--(axis cs:81760,0.120950789199972)
--(axis cs:81770,0.120950107852438)
--(axis cs:81780,0.120949433870501)
--(axis cs:81790,0.120948725446924)
--(axis cs:81800,0.120948025275612)
--(axis cs:81810,0.120947305961194)
--(axis cs:81820,0.120946589958624)
--(axis cs:81830,0.12094590412883)
--(axis cs:81840,0.120945201481927)
--(axis cs:81850,0.120944516504077)
--(axis cs:81860,0.12094380610904)
--(axis cs:81870,0.120943107100389)
--(axis cs:81880,0.120942429808704)
--(axis cs:81890,0.120941762079492)
--(axis cs:81900,0.120941118910218)
--(axis cs:81910,0.120940401262867)
--(axis cs:81920,0.120939683784966)
--(axis cs:81930,0.120938982621609)
--(axis cs:81940,0.120938342165019)
--(axis cs:81950,0.120937641326081)
--(axis cs:81960,0.120936935721015)
--(axis cs:81970,0.120936280949551)
--(axis cs:81980,0.120935618264826)
--(axis cs:81990,0.120934908219946)
--(axis cs:82000,0.120934200135082)
--(axis cs:82010,0.1209335002824)
--(axis cs:82020,0.120932819859609)
--(axis cs:82030,0.120932159298865)
--(axis cs:82040,0.120931499060539)
--(axis cs:82050,0.120930822689468)
--(axis cs:82060,0.120930126784321)
--(axis cs:82070,0.120929456034837)
--(axis cs:82080,0.120928798425804)
--(axis cs:82090,0.120928099871754)
--(axis cs:82100,0.120927415807747)
--(axis cs:82110,0.120926709526122)
--(axis cs:82120,0.120926022654381)
--(axis cs:82130,0.120925340865318)
--(axis cs:82140,0.120924682044956)
--(axis cs:82150,0.120924001921614)
--(axis cs:82160,0.120923296459293)
--(axis cs:82170,0.120922605477902)
--(axis cs:82180,0.120921933004905)
--(axis cs:82190,0.120921245479114)
--(axis cs:82200,0.120920543805975)
--(axis cs:82210,0.120919887907403)
--(axis cs:82220,0.120919199520466)
--(axis cs:82230,0.120918514426068)
--(axis cs:82240,0.120917826363241)
--(axis cs:82250,0.120917211445811)
--(axis cs:82260,0.12091650761496)
--(axis cs:82270,0.120915803949733)
--(axis cs:82280,0.120915111619177)
--(axis cs:82290,0.120914471413708)
--(axis cs:82300,0.120913768236445)
--(axis cs:82310,0.120913125506943)
--(axis cs:82320,0.120912463296914)
--(axis cs:82330,0.120911760604398)
--(axis cs:82340,0.120911080401122)
--(axis cs:82350,0.120910394103852)
--(axis cs:82360,0.120909691902798)
--(axis cs:82370,0.120909009056987)
--(axis cs:82380,0.12090832405201)
--(axis cs:82390,0.120907639207593)
--(axis cs:82400,0.120906967112434)
--(axis cs:82410,0.120906315672834)
--(axis cs:82420,0.120905633626038)
--(axis cs:82430,0.120904959766007)
--(axis cs:82440,0.120904270013997)
--(axis cs:82450,0.120903614759071)
--(axis cs:82460,0.12090292845185)
--(axis cs:82470,0.1209022423061)
--(axis cs:82480,0.120901553198246)
--(axis cs:82490,0.120900864252425)
--(axis cs:82500,0.120900193743962)
--(axis cs:82510,0.120899493978319)
--(axis cs:82520,0.120898841298482)
--(axis cs:82530,0.120898144977856)
--(axis cs:82540,0.12089744704841)
--(axis cs:82550,0.120896786663349)
--(axis cs:82560,0.12089610373677)
--(axis cs:82570,0.120895420970463)
--(axis cs:82580,0.120894741485264)
--(axis cs:82590,0.120894035004231)
--(axis cs:82600,0.120893350950873)
--(axis cs:82610,0.120892668828113)
--(axis cs:82620,0.120891994874229)
--(axis cs:82630,0.120891316190012)
--(axis cs:82640,0.120890621651048)
--(axis cs:82650,0.120889940168382)
--(axis cs:82660,0.120889242835005)
--(axis cs:82670,0.120888567910574)
--(axis cs:82680,0.120887904688131)
--(axis cs:82690,0.120887218958965)
--(axis cs:82700,0.120886541392292)
--(axis cs:82710,0.120885847983107)
--(axis cs:82720,0.12088515161952)
--(axis cs:82730,0.120884469651215)
--(axis cs:82740,0.120883860708164)
--(axis cs:82750,0.12088324183793)
--(axis cs:82760,0.12088256209853)
--(axis cs:82770,0.120881874523072)
--(axis cs:82780,0.120881244329305)
--(axis cs:82790,0.120880573055821)
--(axis cs:82800,0.120879913844165)
--(axis cs:82810,0.120879242883606)
--(axis cs:82820,0.120878556098962)
--(axis cs:82830,0.120877924059404)
--(axis cs:82840,0.120877240703494)
--(axis cs:82850,0.120876541531897)
--(axis cs:82860,0.120875878002348)
--(axis cs:82870,0.12087523727947)
--(axis cs:82880,0.120874543460141)
--(axis cs:82890,0.120873904524802)
--(axis cs:82900,0.120873219006892)
--(axis cs:82910,0.120872544743425)
--(axis cs:82920,0.120871909202799)
--(axis cs:82930,0.120871265830433)
--(axis cs:82940,0.12087058094168)
--(axis cs:82950,0.120869883366327)
--(axis cs:82960,0.120869198799041)
--(axis cs:82970,0.120868506414688)
--(axis cs:82980,0.120867888334808)
--(axis cs:82990,0.120867228165479)
--(axis cs:83000,0.120866613048203)
--(axis cs:83010,0.120865983223111)
--(axis cs:83020,0.1208653026999)
--(axis cs:83030,0.120864665714303)
--(axis cs:83040,0.120864034912593)
--(axis cs:83050,0.120863401332006)
--(axis cs:83060,0.120862786053346)
--(axis cs:83070,0.120862090365811)
--(axis cs:83080,0.120861509165868)
--(axis cs:83090,0.120860834580184)
--(axis cs:83100,0.120860152186896)
--(axis cs:83110,0.120859502273105)
--(axis cs:83120,0.120858804268214)
--(axis cs:83130,0.120858162177708)
--(axis cs:83140,0.120857529437754)
--(axis cs:83150,0.12085683986756)
--(axis cs:83160,0.120856158417511)
--(axis cs:83170,0.120855517383651)
--(axis cs:83180,0.120854836246675)
--(axis cs:83190,0.120854163225118)
--(axis cs:83200,0.120853490360354)
--(axis cs:83210,0.120852801742431)
--(axis cs:83220,0.120852181037963)
--(axis cs:83230,0.120851508638943)
--(axis cs:83240,0.120850820492021)
--(axis cs:83250,0.120850130759988)
--(axis cs:83260,0.120849489441104)
--(axis cs:83270,0.120848831823087)
--(axis cs:83280,0.120848156716278)
--(axis cs:83290,0.12084756386053)
--(axis cs:83300,0.1208468956489)
--(axis cs:83310,0.120846211701079)
--(axis cs:83320,0.12084552481168)
--(axis cs:83330,0.120844940443278)
--(axis cs:83340,0.120844322855719)
--(axis cs:83350,0.120843681444529)
--(axis cs:83360,0.120843006210461)
--(axis cs:83370,0.120842347014436)
--(axis cs:83380,0.120841656213732)
--(axis cs:83390,0.120841016708699)
--(axis cs:83400,0.120840323124531)
--(axis cs:83410,0.120839637638273)
--(axis cs:83420,0.120838947473336)
--(axis cs:83430,0.120838276437053)
--(axis cs:83440,0.120837607296091)
--(axis cs:83450,0.120836914510292)
--(axis cs:83460,0.120836228079362)
--(axis cs:83470,0.120835593034399)
--(axis cs:83480,0.120834917943488)
--(axis cs:83490,0.120834233721477)
--(axis cs:83500,0.120833573445468)
--(axis cs:83510,0.12083290539459)
--(axis cs:83520,0.120832314098268)
--(axis cs:83530,0.120831675424159)
--(axis cs:83540,0.120831006090676)
--(axis cs:83550,0.120830341742721)
--(axis cs:83560,0.120829680643289)
--(axis cs:83570,0.120829013509746)
--(axis cs:83580,0.120828386604967)
--(axis cs:83590,0.120827733883889)
--(axis cs:83600,0.120827067208611)
--(axis cs:83610,0.120826428002847)
--(axis cs:83620,0.120825787146224)
--(axis cs:83630,0.120825166586891)
--(axis cs:83640,0.12082450051872)
--(axis cs:83650,0.120823826689608)
--(axis cs:83660,0.120823153016597)
--(axis cs:83670,0.120822520314049)
--(axis cs:83680,0.120821834214169)
--(axis cs:83690,0.120821175099163)
--(axis cs:83700,0.120820509956548)
--(axis cs:83710,0.120819912200141)
--(axis cs:83720,0.120819247357927)
--(axis cs:83730,0.120818574761547)
--(axis cs:83740,0.12081790232084)
--(axis cs:83750,0.120817222129393)
--(axis cs:83760,0.120816553089727)
--(axis cs:83770,0.120815895198256)
--(axis cs:83780,0.120815264653732)
--(axis cs:83790,0.120814592985368)
--(axis cs:83800,0.120813945956668)
--(axis cs:83810,0.120813293485752)
--(axis cs:83820,0.120812620552783)
--(axis cs:83830,0.120811965299612)
--(axis cs:83840,0.120811278604539)
--(axis cs:83850,0.12081062893523)
--(axis cs:83860,0.120809996498079)
--(axis cs:83870,0.120809310268499)
--(axis cs:83880,0.120808658862548)
--(axis cs:83890,0.120807999713442)
--(axis cs:83900,0.120807358691828)
--(axis cs:83910,0.120806687146345)
--(axis cs:83920,0.120806020562818)
--(axis cs:83930,0.120805346243061)
--(axis cs:83940,0.120804672079132)
--(axis cs:83950,0.12080406992559)
--(axis cs:83960,0.120803403952829)
--(axis cs:83970,0.120802727163924)
--(axis cs:83980,0.120802074963933)
--(axis cs:83990,0.120801447547545)
--(axis cs:84000,0.120800836044539)
--(axis cs:84010,0.120800162946716)
--(axis cs:84020,0.120799490004295)
--(axis cs:84030,0.120798838553948)
--(axis cs:84040,0.120798178599666)
--(axis cs:84050,0.120797570011866)
--(axis cs:84060,0.120796900760299)
--(axis cs:84070,0.120796258764876)
--(axis cs:84080,0.120795594616115)
--(axis cs:84090,0.120794933700605)
--(axis cs:84100,0.120794304825645)
--(axis cs:84110,0.120793645927457)
--(axis cs:84120,0.12079301914255)
--(axis cs:84130,0.120792344799106)
--(axis cs:84140,0.120791694226546)
--(axis cs:84150,0.120791049063336)
--(axis cs:84160,0.120790378258127)
--(axis cs:84170,0.120789728137077)
--(axis cs:84180,0.120789057638751)
--(axis cs:84190,0.120788395162354)
--(axis cs:84200,0.120787721894947)
--(axis cs:84210,0.120787109868137)
--(axis cs:84220,0.120786450921823)
--(axis cs:84230,0.120785781187224)
--(axis cs:84240,0.120785127332908)
--(axis cs:84250,0.120784493001225)
--(axis cs:84260,0.120783820648149)
--(axis cs:84270,0.120783159385295)
--(axis cs:84280,0.120782509209113)
--(axis cs:84290,0.120781853033587)
--(axis cs:84300,0.120781190516611)
--(axis cs:84310,0.12078052678721)
--(axis cs:84320,0.120779850572188)
--(axis cs:84330,0.120779225287779)
--(axis cs:84340,0.120778607932132)
--(axis cs:84350,0.120777936951532)
--(axis cs:84360,0.120777281829961)
--(axis cs:84370,0.120776619007412)
--(axis cs:84380,0.120775962481651)
--(axis cs:84390,0.120775335004375)
--(axis cs:84400,0.120774712345928)
--(axis cs:84410,0.1207740736673)
--(axis cs:84420,0.120773411594443)
--(axis cs:84430,0.120772744898452)
--(axis cs:84440,0.120772075284959)
--(axis cs:84450,0.120771421513969)
--(axis cs:84460,0.120770758346434)
--(axis cs:84470,0.120770120562266)
--(axis cs:84480,0.120769490766201)
--(axis cs:84490,0.120768849267993)
--(axis cs:84500,0.1207681836319)
--(axis cs:84510,0.120767557812028)
--(axis cs:84520,0.12076693383713)
--(axis cs:84530,0.120766329512882)
--(axis cs:84540,0.120765661404183)
--(axis cs:84550,0.120764993448609)
--(axis cs:84560,0.120764325646108)
--(axis cs:84570,0.12076372049494)
--(axis cs:84580,0.120763138299087)
--(axis cs:84590,0.120762553170078)
--(axis cs:84600,0.120761896851601)
--(axis cs:84610,0.120761240683713)
--(axis cs:84620,0.120760600324893)
--(axis cs:84630,0.120759941390679)
--(axis cs:84640,0.120759323489184)
--(axis cs:84650,0.120758719079871)
--(axis cs:84660,0.120758076239274)
--(axis cs:84670,0.120757417896163)
--(axis cs:84680,0.120756765832638)
--(axis cs:84690,0.120756099967334)
--(axis cs:84700,0.120755442076717)
--(axis cs:84710,0.120754787400343)
--(axis cs:84720,0.120754142857004)
--(axis cs:84730,0.120753512699114)
--(axis cs:84740,0.12075284283099)
--(axis cs:84750,0.120752177871594)
--(axis cs:84760,0.120751581165095)
--(axis cs:84770,0.120750932134908)
--(axis cs:84780,0.120750281561245)
--(axis cs:84790,0.120749617199249)
--(axis cs:84800,0.120748963864027)
--(axis cs:84810,0.12074832324318)
--(axis cs:84820,0.12074767801757)
--(axis cs:84830,0.120747014257085)
--(axis cs:84840,0.120746356768509)
--(axis cs:84850,0.12074568550135)
--(axis cs:84860,0.120745064767119)
--(axis cs:84870,0.120744500577888)
--(axis cs:84880,0.120743856232413)
--(axis cs:84890,0.120743193363806)
--(axis cs:84900,0.120742522841431)
--(axis cs:84910,0.120741871138798)
--(axis cs:84920,0.120741227388535)
--(axis cs:84930,0.12074059374392)
--(axis cs:84940,0.120739942485279)
--(axis cs:84950,0.120739336860865)
--(axis cs:84960,0.120738690637728)
--(axis cs:84970,0.12073803676314)
--(axis cs:84980,0.120737375239631)
--(axis cs:84990,0.120736716923251)
--(axis cs:85000,0.120736063497633)
--(axis cs:85010,0.12073539462988)
--(axis cs:85020,0.120734760149052)
--(axis cs:85030,0.120734102431611)
--(axis cs:85040,0.120733496829492)
--(axis cs:85050,0.120732939146847)
--(axis cs:85060,0.120732294390779)
--(axis cs:85070,0.120731645045794)
--(axis cs:85080,0.120730992795108)
--(axis cs:85090,0.120730356739439)
--(axis cs:85100,0.120729704784356)
--(axis cs:85110,0.120729085861539)
--(axis cs:85120,0.120728449771581)
--(axis cs:85130,0.120727785739471)
--(axis cs:85140,0.120727134374508)
--(axis cs:85150,0.120726483157894)
--(axis cs:85160,0.120725835141519)
--(axis cs:85170,0.120725244361173)
--(axis cs:85180,0.120724599685256)
--(axis cs:85190,0.120723959885102)
--(axis cs:85200,0.120723362538234)
--(axis cs:85210,0.120722745044024)
--(axis cs:85220,0.120722155748638)
--(axis cs:85230,0.120721500966358)
--(axis cs:85240,0.120720882911716)
--(axis cs:85250,0.120720225373899)
--(axis cs:85260,0.120719567985573)
--(axis cs:85270,0.120718966890909)
--(axis cs:85280,0.120718320616095)
--(axis cs:85290,0.120717677536851)
--(axis cs:85300,0.120717124414595)
--(axis cs:85310,0.120716483291652)
--(axis cs:85320,0.120715845362198)
--(axis cs:85330,0.120715196762907)
--(axis cs:85340,0.120714551358224)
--(axis cs:85350,0.120713943616089)
--(axis cs:85360,0.120713295454241)
--(axis cs:85370,0.120712695856386)
--(axis cs:85380,0.120712043266258)
--(axis cs:85390,0.120711448565089)
--(axis cs:85400,0.120710811788529)
--(axis cs:85410,0.1207102079316)
--(axis cs:85420,0.120709566726041)
--(axis cs:85430,0.120708914862616)
--(axis cs:85440,0.120708260102931)
--(axis cs:85450,0.120707650922125)
--(axis cs:85460,0.120707044724367)
--(axis cs:85470,0.120706405911481)
--(axis cs:85480,0.120705781639648)
--(axis cs:85490,0.12070519921913)
--(axis cs:85500,0.120704545327218)
--(axis cs:85510,0.120703932074437)
--(axis cs:85520,0.120703297019567)
--(axis cs:85530,0.120702698289605)
--(axis cs:85540,0.120702060477428)
--(axis cs:85550,0.120701418102712)
--(axis cs:85560,0.120700760378101)
--(axis cs:85570,0.120700130749743)
--(axis cs:85580,0.120699521932309)
--(axis cs:85590,0.120698914511589)
--(axis cs:85600,0.120698293050924)
--(axis cs:85610,0.120697640757293)
--(axis cs:85620,0.12069702095854)
--(axis cs:85630,0.120696376698871)
--(axis cs:85640,0.120695748066903)
--(axis cs:85650,0.12069512261633)
--(axis cs:85660,0.12069453808357)
--(axis cs:85670,0.1206939082123)
--(axis cs:85680,0.120693256932768)
--(axis cs:85690,0.120692605800585)
--(axis cs:85700,0.120692010693797)
--(axis cs:85710,0.120691359850146)
--(axis cs:85720,0.120690736136358)
--(axis cs:85730,0.120690093317414)
--(axis cs:85740,0.120689442911435)
--(axis cs:85750,0.120688823578947)
--(axis cs:85760,0.12068818119445)
--(axis cs:85770,0.120687534261382)
--(axis cs:85780,0.120686884438958)
--(axis cs:85790,0.120686242491628)
--(axis cs:85800,0.120685595997359)
--(axis cs:85810,0.120684962067427)
--(axis cs:85820,0.120684315864246)
--(axis cs:85830,0.120683674497566)
--(axis cs:85840,0.120683073620838)
--(axis cs:85850,0.120682430884441)
--(axis cs:85860,0.120681782226117)
--(axis cs:85870,0.120681141435799)
--(axis cs:85880,0.120680514577339)
--(axis cs:85890,0.120679866355334)
--(axis cs:85900,0.120679221312318)
--(axis cs:85910,0.120678604726944)
--(axis cs:85920,0.120677987809402)
--(axis cs:85930,0.120677350913899)
--(axis cs:85940,0.120676745024483)
--(axis cs:85950,0.120676105382135)
--(axis cs:85960,0.120675461201426)
--(axis cs:85970,0.120674838012479)
--(axis cs:85980,0.120674191089608)
--(axis cs:85990,0.120673581561306)
--(axis cs:86000,0.120672945666727)
--(axis cs:86010,0.120672322305195)
--(axis cs:86020,0.120671675957886)
--(axis cs:86030,0.120671077725783)
--(axis cs:86040,0.120670423957448)
--(axis cs:86050,0.12066977804269)
--(axis cs:86060,0.120669150713256)
--(axis cs:86070,0.120668515820788)
--(axis cs:86080,0.120667940086385)
--(axis cs:86090,0.120667342765537)
--(axis cs:86100,0.120666728370802)
--(axis cs:86110,0.120666078635371)
--(axis cs:86120,0.120665433719722)
--(axis cs:86130,0.120664795003002)
--(axis cs:86140,0.120664168801548)
--(axis cs:86150,0.120663561501284)
--(axis cs:86160,0.120662953091742)
--(axis cs:86170,0.120662304220846)
--(axis cs:86180,0.120661703785501)
--(axis cs:86190,0.120661067565479)
--(axis cs:86200,0.120660423794899)
--(axis cs:86210,0.120659816081199)
--(axis cs:86220,0.120659183313082)
--(axis cs:86230,0.120658539971899)
--(axis cs:86240,0.120657912156114)
--(axis cs:86250,0.120657295195074)
--(axis cs:86260,0.12065664459473)
--(axis cs:86270,0.120656004851878)
--(axis cs:86280,0.120655430717155)
--(axis cs:86290,0.120654788232609)
--(axis cs:86300,0.120654206149068)
--(axis cs:86310,0.120653585359795)
--(axis cs:86320,0.120652943299361)
--(axis cs:86330,0.12065230138315)
--(axis cs:86340,0.120651725804219)
--(axis cs:86350,0.120651123305608)
--(axis cs:86360,0.120650484831428)
--(axis cs:86370,0.120649858838926)
--(axis cs:86380,0.120649232987072)
--(axis cs:86390,0.120648643116703)
--(axis cs:86400,0.120648078124936)
--(axis cs:86410,0.120647446391496)
--(axis cs:86420,0.120646808761488)
--(axis cs:86430,0.120646171274726)
--(axis cs:86440,0.120645586341279)
--(axis cs:86450,0.120644972882192)
--(axis cs:86460,0.120644328144684)
--(axis cs:86470,0.120643712600456)
--(axis cs:86480,0.120643080472079)
--(axis cs:86490,0.120642443833488)
--(axis cs:86500,0.120641811989303)
--(axis cs:86510,0.120641180286834)
--(axis cs:86520,0.120640554759119)
--(axis cs:86530,0.120639915673505)
--(axis cs:86540,0.120639292061477)
--(axis cs:86550,0.120638663940766)
--(axis cs:86560,0.120638025282006)
--(axis cs:86570,0.120637412769679)
--(axis cs:86580,0.120636839505631)
--(axis cs:86590,0.120636238268118)
--(axis cs:86600,0.120635618502498)
--(axis cs:86610,0.120635032855205)
--(axis cs:86620,0.120634435036327)
--(axis cs:86630,0.120633815681646)
--(axis cs:86640,0.120633213882206)
--(axis cs:86650,0.120632576478221)
--(axis cs:86660,0.120631974952393)
--(axis cs:86670,0.120631421118868)
--(axis cs:86680,0.120630804550615)
--(axis cs:86690,0.120630175354422)
--(axis cs:86700,0.120629541659611)
--(axis cs:86710,0.120628928771892)
--(axis cs:86720,0.120628299996794)
--(axis cs:86730,0.120627716168963)
--(axis cs:86740,0.120627095318776)
--(axis cs:86750,0.120626451665006)
--(axis cs:86760,0.120625821823382)
--(axis cs:86770,0.120625204404105)
--(axis cs:86780,0.120624619412219)
--(axis cs:86790,0.120624039257193)
--(axis cs:86800,0.120623429888294)
--(axis cs:86810,0.120622850787496)
--(axis cs:86820,0.1206222233957)
--(axis cs:86830,0.120621631812738)
--(axis cs:86840,0.120621004697474)
--(axis cs:86850,0.120620390465866)
--(axis cs:86860,0.120619787017971)
--(axis cs:86870,0.120619155689782)
--(axis cs:86880,0.120618529131552)
--(axis cs:86890,0.120617970609429)
--(axis cs:86900,0.120617354965782)
--(axis cs:86910,0.120616758208529)
--(axis cs:86920,0.120616124565494)
--(axis cs:86930,0.120615534325213)
--(axis cs:86940,0.12061492385453)
--(axis cs:86950,0.120614282997926)
--(axis cs:86960,0.120613649913951)
--(axis cs:86970,0.120613090878965)
--(axis cs:86980,0.12061249491229)
--(axis cs:86990,0.120611854612591)
--(axis cs:87000,0.120611265310406)
--(axis cs:87010,0.120610632916311)
--(axis cs:87020,0.120610021921333)
--(axis cs:87030,0.120609392811059)
--(axis cs:87040,0.12060876083746)
--(axis cs:87050,0.120608172209503)
--(axis cs:87060,0.12060755875909)
--(axis cs:87070,0.120606953066206)
--(axis cs:87080,0.120606349597382)
--(axis cs:87090,0.120605736555738)
--(axis cs:87100,0.120605122037133)
--(axis cs:87110,0.120604526591795)
--(axis cs:87120,0.120603903340843)
--(axis cs:87130,0.120603272613182)
--(axis cs:87140,0.120602642025926)
--(axis cs:87150,0.120602011579027)
--(axis cs:87160,0.120601384273193)
--(axis cs:87170,0.120600784555846)
--(axis cs:87180,0.120600154526314)
--(axis cs:87190,0.12059958599666)
--(axis cs:87200,0.120598966850556)
--(axis cs:87210,0.120598347842418)
--(axis cs:87220,0.120597721364111)
--(axis cs:87230,0.12059713637592)
--(axis cs:87240,0.120596520777157)
--(axis cs:87250,0.120595891713205)
--(axis cs:87260,0.120595262789101)
--(axis cs:87270,0.12059473234174)
--(axis cs:87280,0.120594148011599)
--(axis cs:87290,0.120593534695809)
--(axis cs:87300,0.120592924513744)
--(axis cs:87310,0.12059231147049)
--(axis cs:87320,0.120591675763925)
--(axis cs:87330,0.120591065992361)
--(axis cs:87340,0.120590438163679)
--(axis cs:87350,0.120589845940812)
--(axis cs:87360,0.120589233580362)
--(axis cs:87370,0.120588613760259)
--(axis cs:87380,0.120588027452907)
--(axis cs:87390,0.120587438756314)
--(axis cs:87400,0.120586814744211)
--(axis cs:87410,0.120586195468486)
--(axis cs:87420,0.120585568738695)
--(axis cs:87430,0.120584978810001)
--(axis cs:87440,0.120584352354309)
--(axis cs:87450,0.120583746287059)
--(axis cs:87460,0.120583158524532)
--(axis cs:87470,0.120582540067018)
--(axis cs:87480,0.120581921746732)
--(axis cs:87490,0.120581306556537)
--(axis cs:87500,0.12058076936312)
--(axis cs:87510,0.120580142261641)
--(axis cs:87520,0.120579588925082)
--(axis cs:87530,0.120579010888882)
--(axis cs:87540,0.120578378208599)
--(axis cs:87550,0.120577748659795)
--(axis cs:87560,0.120577116259449)
--(axis cs:87570,0.120576529951435)
--(axis cs:87580,0.120575897826419)
--(axis cs:87590,0.12057527640947)
--(axis cs:87600,0.120574659717141)
--(axis cs:87610,0.120574073942061)
--(axis cs:87620,0.120573475659883)
--(axis cs:87630,0.120572851797896)
--(axis cs:87640,0.120572287372462)
--(axis cs:87650,0.120571671353073)
--(axis cs:87660,0.120571092039613)
--(axis cs:87670,0.120570516063228)
--(axis cs:87680,0.120569892874662)
--(axis cs:87690,0.120569330855929)
--(axis cs:87700,0.120568738920567)
--(axis cs:87710,0.120568123703567)
--(axis cs:87720,0.12056753132346)
--(axis cs:87730,0.120566908810188)
--(axis cs:87740,0.120566349131637)
--(axis cs:87750,0.120565781536081)
--(axis cs:87760,0.120565182114265)
--(axis cs:87770,0.120564566108711)
--(axis cs:87780,0.120563986761002)
--(axis cs:87790,0.120563387737177)
--(axis cs:87800,0.120562781285498)
--(axis cs:87810,0.120562188798706)
--(axis cs:87820,0.120561570480896)
--(axis cs:87830,0.120560952299852)
--(axis cs:87840,0.120560349369908)
--(axis cs:87850,0.120559723904288)
--(axis cs:87860,0.12055913384793)
--(axis cs:87870,0.120558534302556)
--(axis cs:87880,0.120557913816133)
--(axis cs:87890,0.120557314538436)
--(axis cs:87900,0.120556722945635)
--(axis cs:87910,0.120556123932292)
--(axis cs:87920,0.120555570706629)
--(axis cs:87930,0.120554994902275)
--(axis cs:87940,0.120554382767242)
--(axis cs:87950,0.12055377076733)
--(axis cs:87960,0.12055323058506)
--(axis cs:87970,0.120552626394067)
--(axis cs:87980,0.120552014790747)
--(axis cs:87990,0.12055139875776)
--(axis cs:88000,0.120550794968976)
--(axis cs:88010,0.120550171663348)
--(axis cs:88020,0.120549589484303)
--(axis cs:88030,0.120548999595302)
--(axis cs:88040,0.120548381256113)
--(axis cs:88050,0.120547778133398)
--(axis cs:88060,0.120547163043683)
--(axis cs:88070,0.120546589056141)
--(axis cs:88080,0.120545978792958)
--(axis cs:88090,0.120545382156811)
--(axis cs:88100,0.120544775138882)
--(axis cs:88110,0.120544160719602)
--(axis cs:88120,0.120543577276092)
--(axis cs:88130,0.120542980249072)
--(axis cs:88140,0.120542381296583)
--(axis cs:88150,0.120541770388298)
--(axis cs:88160,0.120541161194277)
--(axis cs:88170,0.120540537073476)
--(axis cs:88180,0.120539920619623)
--(axis cs:88190,0.120539310251824)
--(axis cs:88200,0.120538715074743)
--(axis cs:88210,0.120538117754855)
--(axis cs:88220,0.120537516891947)
--(axis cs:88230,0.120536901109886)
--(axis cs:88240,0.12053630348696)
--(axis cs:88250,0.120535730621979)
--(axis cs:88260,0.120535122763072)
--(axis cs:88270,0.120534600241949)
--(axis cs:88280,0.120534018178968)
--(axis cs:88290,0.120533413681973)
--(axis cs:88300,0.120532816838025)
--(axis cs:88310,0.12053221103131)
--(axis cs:88320,0.120531640268912)
--(axis cs:88330,0.120531091672919)
--(axis cs:88340,0.120530483285298)
--(axis cs:88350,0.120529894608315)
--(axis cs:88360,0.120529294001421)
--(axis cs:88370,0.120528723874055)
--(axis cs:88380,0.120528110074476)
--(axis cs:88390,0.120527524887614)
--(axis cs:88400,0.120526911354758)
--(axis cs:88410,0.12052635226339)
--(axis cs:88420,0.120525752442475)
--(axis cs:88430,0.120525139306428)
--(axis cs:88440,0.120524595610821)
--(axis cs:88450,0.120524017784715)
--(axis cs:88460,0.120523435069185)
--(axis cs:88470,0.120522904439301)
--(axis cs:88480,0.120522334494376)
--(axis cs:88490,0.120521747618478)
--(axis cs:88500,0.120521138360564)
--(axis cs:88510,0.12052058541938)
--(axis cs:88520,0.120520062164654)
--(axis cs:88530,0.120519486551878)
--(axis cs:88540,0.120518917357438)
--(axis cs:88550,0.120518305779176)
--(axis cs:88560,0.120517704799394)
--(axis cs:88570,0.120517100986086)
--(axis cs:88580,0.120516535268382)
--(axis cs:88590,0.120516020868963)
--(axis cs:88600,0.120515440620447)
--(axis cs:88610,0.120514844815033)
--(axis cs:88620,0.120514264127663)
--(axis cs:88630,0.120513661088865)
--(axis cs:88640,0.120513050690048)
--(axis cs:88650,0.120512475395937)
--(axis cs:88660,0.120511875714688)
--(axis cs:88670,0.120511261185507)
--(axis cs:88680,0.120510669257731)
--(axis cs:88690,0.120510100435612)
--(axis cs:88700,0.120509518292738)
--(axis cs:88710,0.120508904291349)
--(axis cs:88720,0.12050834607067)
--(axis cs:88730,0.12050775478675)
--(axis cs:88740,0.12050716567186)
--(axis cs:88750,0.12050657168556)
--(axis cs:88760,0.120505988272729)
--(axis cs:88770,0.120505387063761)
--(axis cs:88780,0.120504803908492)
--(axis cs:88790,0.120504210440696)
--(axis cs:88800,0.120503637058673)
--(axis cs:88810,0.120503051326648)
--(axis cs:88820,0.120502461204936)
--(axis cs:88830,0.120501896884805)
--(axis cs:88840,0.120501316530846)
--(axis cs:88850,0.120500734267872)
--(axis cs:88860,0.120500119276549)
--(axis cs:88870,0.120499550944365)
--(axis cs:88880,0.120498943689371)
--(axis cs:88890,0.120498358982851)
--(axis cs:88900,0.120497777361948)
--(axis cs:88910,0.120497173457354)
--(axis cs:88920,0.120496577154312)
--(axis cs:88930,0.120495966044101)
--(axis cs:88940,0.120495457104529)
--(axis cs:88950,0.120494861184618)
--(axis cs:88960,0.120494324330818)
--(axis cs:88970,0.12049371077807)
--(axis cs:88980,0.120493119753593)
--(axis cs:88990,0.120492524349581)
--(axis cs:89000,0.120491933583705)
--(axis cs:89010,0.120491329424186)
--(axis cs:89020,0.120490734410842)
--(axis cs:89030,0.120490135020802)
--(axis cs:89040,0.12048957213916)
--(axis cs:89050,0.120489041107413)
--(axis cs:89060,0.120488481421421)
--(axis cs:89070,0.12048788409073)
--(axis cs:89080,0.12048731424336)
--(axis cs:89090,0.120486773071669)
--(axis cs:89100,0.120486168667568)
--(axis cs:89110,0.120485577754409)
--(axis cs:89120,0.120485008407271)
--(axis cs:89130,0.12048441184602)
--(axis cs:89140,0.120483846902507)
--(axis cs:89150,0.120483250597915)
--(axis cs:89160,0.120482657374471)
--(axis cs:89170,0.120482112204973)
--(axis cs:89180,0.12048152373314)
--(axis cs:89190,0.120480927941487)
--(axis cs:89200,0.120480332279564)
--(axis cs:89210,0.120479744193769)
--(axis cs:89220,0.120479133899069)
--(axis cs:89230,0.120478537081376)
--(axis cs:89240,0.12047794039371)
--(axis cs:89250,0.120477365241724)
--(axis cs:89260,0.120476770356727)
--(axis cs:89270,0.120476175601165)
--(axis cs:89280,0.120475595856905)
--(axis cs:89290,0.120475031598716)
--(axis cs:89300,0.120474479048756)
--(axis cs:89310,0.120473923671579)
--(axis cs:89320,0.120473336987386)
--(axis cs:89330,0.120472731067066)
--(axis cs:89340,0.120472147587124)
--(axis cs:89350,0.120471600141066)
--(axis cs:89360,0.12047099909576)
--(axis cs:89370,0.120470418940957)
--(axis cs:89380,0.12046982699205)
--(axis cs:89390,0.120469248632592)
--(axis cs:89400,0.120468764947626)
--(axis cs:89410,0.120468189774478)
--(axis cs:89420,0.120467631605971)
--(axis cs:89430,0.120467080643487)
--(axis cs:89440,0.120466480612635)
--(axis cs:89450,0.120465915384676)
--(axis cs:89460,0.120465333407577)
--(axis cs:89470,0.120464758982797)
--(axis cs:89480,0.120464197069276)
--(axis cs:89490,0.120463603563376)
--(axis cs:89500,0.120463029514006)
--(axis cs:89510,0.120462437801983)
--(axis cs:89520,0.120461849160476)
--(axis cs:89530,0.120461265126002)
--(axis cs:89540,0.120460676739702)
--(axis cs:89550,0.120460094363759)
--(axis cs:89560,0.120459503291489)
--(axis cs:89570,0.120458951110437)
--(axis cs:89580,0.12045842060723)
--(axis cs:89590,0.120457832849365)
--(axis cs:89600,0.120457262064921)
--(axis cs:89610,0.120456677500159)
--(axis cs:89620,0.120456082709024)
--(axis cs:89630,0.120455495459974)
--(axis cs:89640,0.120454933782557)
--(axis cs:89650,0.120454361608602)
--(axis cs:89660,0.120453779209628)
--(axis cs:89670,0.120453199875144)
--(axis cs:89680,0.120452601376842)
--(axis cs:89690,0.120452022295808)
--(axis cs:89700,0.120451453952632)
--(axis cs:89710,0.120450891947397)
--(axis cs:89720,0.1204503374698)
--(axis cs:89730,0.120449744074965)
--(axis cs:89740,0.12044915527658)
--(axis cs:89750,0.120448559201983)
--(axis cs:89760,0.120447980998231)
--(axis cs:89770,0.120447399983952)
--(axis cs:89780,0.120446814629774)
--(axis cs:89790,0.120446233867554)
--(axis cs:89800,0.12044565323101)
--(axis cs:89810,0.120445110194727)
--(axis cs:89820,0.120444532740229)
--(axis cs:89830,0.120444018268626)
--(axis cs:89840,0.120443423330471)
--(axis cs:89850,0.120442828520886)
--(axis cs:89860,0.120442241234784)
--(axis cs:89870,0.120441689783417)
--(axis cs:89880,0.120441105680755)
--(axis cs:89890,0.120440529097117)
--(axis cs:89900,0.120439978009894)
--(axis cs:89910,0.120439398740477)
--(axis cs:89920,0.12043883285127)
--(axis cs:89930,0.120438246441524)
--(axis cs:89940,0.120437648312871)
--(axis cs:89950,0.120437062157763)
--(axis cs:89960,0.120436467217554)
--(axis cs:89970,0.12043596228116)
--(axis cs:89980,0.120435379429189)
--(axis cs:89990,0.120434804088027)
--(axis cs:90000,0.120434291615489)
--(axis cs:90010,0.120433706203167)
--(axis cs:90020,0.120433131229476)
--(axis cs:90030,0.12043257900527)
--(axis cs:90040,0.120432004277731)
--(axis cs:90050,0.120431404605274)
--(axis cs:90060,0.12043080506202)
--(axis cs:90070,0.120430230712192)
--(axis cs:90080,0.120429656486441)
--(axis cs:90090,0.120429082384724)
--(axis cs:90100,0.12042853372337)
--(axis cs:90110,0.120427949563881)
--(axis cs:90120,0.120427365530333)
--(axis cs:90130,0.120426811118118)
--(axis cs:90140,0.120426247006067)
--(axis cs:90150,0.120425666271744)
--(axis cs:90160,0.120425093034203)
--(axis cs:90170,0.120424494882015)
--(axis cs:90180,0.120423904228519)
--(axis cs:90190,0.120423306332971)
--(axis cs:90200,0.120422761811229)
--(axis cs:90210,0.120422186270589)
--(axis cs:90220,0.12042162314346)
--(axis cs:90230,0.120421043408294)
--(axis cs:90240,0.120420456432758)
--(axis cs:90250,0.120419932353338)
--(axis cs:90260,0.120419350063594)
--(axis cs:90270,0.12041878754533)
--(axis cs:90280,0.120418218713986)
--(axis cs:90290,0.120417675268877)
--(axis cs:90300,0.120417089035559)
--(axis cs:90310,0.120416495568477)
--(axis cs:90320,0.120415899306375)
--(axis cs:90330,0.120415320811861)
--(axis cs:90340,0.120414746877433)
--(axis cs:90350,0.120414164196542)
--(axis cs:90360,0.120413583153973)
--(axis cs:90370,0.12041300959176)
--(axis cs:90380,0.12041244350752)
--(axis cs:90390,0.120411873112254)
--(axis cs:90400,0.12041130727203)
--(axis cs:90410,0.120410719496643)
--(axis cs:90420,0.120410156822472)
--(axis cs:90430,0.120409576647829)
--(axis cs:90440,0.120409014217685)
--(axis cs:90450,0.120408434290574)
--(axis cs:90460,0.120407854488037)
--(axis cs:90470,0.120407287996134)
--(axis cs:90480,0.120406715788316)
--(axis cs:90490,0.120406146622139)
--(axis cs:90500,0.12040556731459)
--(axis cs:90510,0.120404976360535)
--(axis cs:90520,0.120404397303014)
--(axis cs:90530,0.120403821287577)
--(axis cs:90540,0.120403235136093)
--(axis cs:90550,0.120402676969542)
--(axis cs:90560,0.120402091066813)
--(axis cs:90570,0.120401512629746)
--(axis cs:90580,0.120400941656014)
--(axis cs:90590,0.120400366382716)
--(axis cs:90600,0.120399795654549)
--(axis cs:90610,0.120399244625206)
--(axis cs:90620,0.120398669719403)
--(axis cs:90630,0.120398114027582)
--(axis cs:90640,0.120397554035651)
--(axis cs:90650,0.120396964828918)
--(axis cs:90660,0.120396410164638)
--(axis cs:90670,0.120395871277817)
--(axis cs:90680,0.120395314681256)
--(axis cs:90690,0.120394745045695)
--(axis cs:90700,0.120394171116003)
--(axis cs:90710,0.120393647359192)
--(axis cs:90720,0.120393066342041)
--(axis cs:90730,0.120392492777092)
--(axis cs:90740,0.120391923749359)
--(axis cs:90750,0.120391367064983)
--(axis cs:90760,0.120390814341619)
--(axis cs:90770,0.120390233939564)
--(axis cs:90780,0.120389712980677)
--(axis cs:90790,0.120389140144094)
--(axis cs:90800,0.120388557196871)
--(axis cs:90810,0.120388019960765)
--(axis cs:90820,0.120387484579035)
--(axis cs:90830,0.120386937096754)
--(axis cs:90840,0.120386357545373)
--(axis cs:90850,0.120385811799829)
--(axis cs:90860,0.120385264918687)
--(axis cs:90870,0.120384693049299)
--(axis cs:90880,0.120384103761014)
--(axis cs:90890,0.120383514598573)
--(axis cs:90900,0.120382935785366)
--(axis cs:90910,0.120382407844582)
--(axis cs:90920,0.120381840991446)
--(axis cs:90930,0.120381262543211)
--(axis cs:90940,0.120380681310791)
--(axis cs:90950,0.12038013376511)
--(axis cs:90960,0.120379552777888)
--(axis cs:90970,0.120378996749396)
--(axis cs:90980,0.120378430624689)
--(axis cs:90990,0.120377887025802)
--(axis cs:91000,0.120377313833868)
--(axis cs:91010,0.120376726152115)
--(axis cs:91020,0.120376168477909)
--(axis cs:91030,0.120375602957531)
--(axis cs:91040,0.120375030254061)
--(axis cs:91050,0.120374450369722)
--(axis cs:91060,0.120373877911464)
--(axis cs:91070,0.120373308480278)
--(axis cs:91080,0.12037272896525)
--(axis cs:91090,0.120372172887178)
--(axis cs:91100,0.12037160091656)
--(axis cs:91110,0.120371071609324)
--(axis cs:91120,0.120370502781905)
--(axis cs:91130,0.120369938469649)
--(axis cs:91140,0.120369366981462)
--(axis cs:91150,0.120368781023981)
--(axis cs:91160,0.120368252300005)
--(axis cs:91170,0.12036768407693)
--(axis cs:91180,0.120367134952715)
--(axis cs:91190,0.120366593895976)
--(axis cs:91200,0.12036604790693)
--(axis cs:91210,0.12036546996896)
--(axis cs:91220,0.12036491982757)
--(axis cs:91230,0.120364342133102)
--(axis cs:91240,0.120363771850351)
--(axis cs:91250,0.120363208977022)
--(axis cs:91260,0.120362694736384)
--(axis cs:91270,0.120362124811341)
--(axis cs:91280,0.120361546236373)
--(axis cs:91290,0.120361009077463)
--(axis cs:91300,0.120360446798511)
--(axis cs:91310,0.120359922707154)
--(axis cs:91320,0.120359338815723)
--(axis cs:91330,0.120358755048401)
--(axis cs:91340,0.12035819324885)
--(axis cs:91350,0.120357646612582)
--(axis cs:91360,0.120357097194644)
--(axis cs:91370,0.120356563618497)
--(axis cs:91380,0.120355980456935)
--(axis cs:91390,0.12035541197411)
--(axis cs:91400,0.120354850888843)
--(axis cs:91410,0.120354361916897)
--(axis cs:91420,0.120353786512713)
--(axis cs:91430,0.120353203956435)
--(axis cs:91440,0.120352636071107)
--(axis cs:91450,0.120352100777318)
--(axis cs:91460,0.120351533130218)
--(axis cs:91470,0.120350965603748)
--(axis cs:91480,0.120350396718351)
--(axis cs:91490,0.120349839598448)
--(axis cs:91500,0.120349307531559)
--(axis cs:91510,0.120348750646076)
--(axis cs:91520,0.120348183716978)
--(axis cs:91530,0.120347629030852)
--(axis cs:91540,0.120347050703249)
--(axis cs:91550,0.120346476869942)
--(axis cs:91560,0.120345913316666)
--(axis cs:91570,0.120345354253638)
--(axis cs:91580,0.120344837641536)
--(axis cs:91590,0.120344286725626)
--(axis cs:91600,0.120343723644511)
--(axis cs:91610,0.120343165051341)
--(axis cs:91620,0.120342613836791)
--(axis cs:91630,0.120342058372061)
--(axis cs:91640,0.120341492874928)
--(axis cs:91650,0.120340930389412)
--(axis cs:91660,0.120340375280399)
--(axis cs:91670,0.120339851271868)
--(axis cs:91680,0.12033928624892)
--(axis cs:91690,0.120338706836272)
--(axis cs:91700,0.120338137690888)
--(axis cs:91710,0.120337647570417)
--(axis cs:91720,0.120337116877055)
--(axis cs:91730,0.120336545191868)
--(axis cs:91740,0.120335980878772)
--(axis cs:91750,0.120335415213776)
--(axis cs:91760,0.120334846779687)
--(axis cs:91770,0.120334275577252)
--(axis cs:91780,0.120333704495744)
--(axis cs:91790,0.120333155277147)
--(axis cs:91800,0.120332632756655)
--(axis cs:91810,0.120332064918702)
--(axis cs:91820,0.120331554565942)
--(axis cs:91830,0.120330984075023)
--(axis cs:91840,0.120330466846392)
--(axis cs:91850,0.120329906721372)
--(axis cs:91860,0.120329365554087)
--(axis cs:91870,0.120328814324117)
--(axis cs:91880,0.120328254552319)
--(axis cs:91890,0.12032770937853)
--(axis cs:91900,0.120327146956658)
--(axis cs:91910,0.120326583186498)
--(axis cs:91920,0.120326013765363)
--(axis cs:91930,0.120325457471286)
--(axis cs:91940,0.120324922068896)
--(axis cs:91950,0.120324353004203)
--(axis cs:91960,0.120323791294267)
--(axis cs:91970,0.120323254288379)
--(axis cs:91980,0.120322692813465)
--(axis cs:91990,0.120322173609014)
--(axis cs:92000,0.120321612367035)
--(axis cs:92010,0.120321046896112)
--(axis cs:92020,0.120320496004796)
--(axis cs:92030,0.120319942347343)
--(axis cs:92040,0.120319380114785)
--(axis cs:92050,0.12031883680233)
--(axis cs:92060,0.12031827192375)
--(axis cs:92070,0.120317745242924)
--(axis cs:92080,0.120317190706115)
--(axis cs:92090,0.120316652843433)
--(axis cs:92100,0.12031612807994)
--(axis cs:92110,0.120315601542726)
--(axis cs:92120,0.120315048928974)
--(axis cs:92130,0.120314524078772)
--(axis cs:92140,0.120313971695437)
--(axis cs:92150,0.120313410747447)
--(axis cs:92160,0.120312875916863)
--(axis cs:92170,0.120312326761709)
--(axis cs:92180,0.12031177772257)
--(axis cs:92190,0.120311240839344)
--(axis cs:92200,0.120310681935977)
--(axis cs:92210,0.12031011881283)
--(axis cs:92220,0.120309570238636)
--(axis cs:92230,0.12030901890262)
--(axis cs:92240,0.120308492670287)
--(axis cs:92250,0.12030798097417)
--(axis cs:92260,0.120307422768163)
--(axis cs:92270,0.120306871890978)
--(axis cs:92280,0.120306313919452)
--(axis cs:92290,0.120305811993184)
--(axis cs:92300,0.120305247042006)
--(axis cs:92310,0.120304695170055)
--(axis cs:92320,0.12030412324811)
--(axis cs:92330,0.12030357306674)
--(axis cs:92340,0.120303018670614)
--(axis cs:92350,0.120302492241435)
--(axis cs:92360,0.120301935201625)
--(axis cs:92370,0.120301410609617)
--(axis cs:92380,0.120300868207003)
--(axis cs:92390,0.120300297109552)
--(axis cs:92400,0.120299740535261)
--(axis cs:92410,0.120299184078081)
--(axis cs:92420,0.120298649978313)
--(axis cs:92430,0.120298086553525)
--(axis cs:92440,0.120297540517479)
--(axis cs:92450,0.12029699940615)
--(axis cs:92460,0.120296449274947)
--(axis cs:92470,0.120295922785285)
--(axis cs:92480,0.120295384402728)
--(axis cs:92490,0.120294817354129)
--(axis cs:92500,0.120294267684414)
--(axis cs:92510,0.120293734452879)
--(axis cs:92520,0.120293208526195)
--(axis cs:92530,0.120292673799515)
--(axis cs:92540,0.120292111655068)
--(axis cs:92550,0.120291556819124)
--(axis cs:92560,0.120291002099742)
--(axis cs:92570,0.120290482207295)
--(axis cs:92580,0.12028992052909)
--(axis cs:92590,0.120289387718881)
--(axis cs:92600,0.120288855505294)
--(axis cs:92610,0.120288337775519)
--(axis cs:92620,0.120287838523006)
--(axis cs:92630,0.120287296587313)
--(axis cs:92640,0.120286745649696)
--(axis cs:92650,0.120286202010826)
--(axis cs:92660,0.120285662800766)
--(axis cs:92670,0.120285130885327)
--(axis cs:92680,0.120284603879689)
--(axis cs:92690,0.120284060694247)
--(axis cs:92700,0.120283496085394)
--(axis cs:92710,0.120282948818443)
--(axis cs:92720,0.120282420969941)
--(axis cs:92730,0.120281875375917)
--(axis cs:92740,0.120281322720065)
--(axis cs:92750,0.120280799367001)
--(axis cs:92760,0.120280239765218)
--(axis cs:92770,0.120279686010913)
--(axis cs:92780,0.120279167008164)
--(axis cs:92790,0.120278636444101)
--(axis cs:92800,0.120278105011229)
--(axis cs:92810,0.120277553156523)
--(axis cs:92820,0.120277007145116)
--(axis cs:92830,0.120276458384773)
--(axis cs:92840,0.120275914045137)
--(axis cs:92850,0.120275368377518)
--(axis cs:92860,0.120274824266281)
--(axis cs:92870,0.120274278827433)
--(axis cs:92880,0.120273781749438)
--(axis cs:92890,0.120273236534455)
--(axis cs:92900,0.120272730329139)
--(axis cs:92910,0.120272199666129)
--(axis cs:92920,0.120271685365411)
--(axis cs:92930,0.120271172319934)
--(axis cs:92940,0.120270629104641)
--(axis cs:92950,0.120270088863472)
--(axis cs:92960,0.120269560679746)
--(axis cs:92970,0.120269017803788)
--(axis cs:92980,0.120268460724537)
--(axis cs:92990,0.120267937175419)
--(axis cs:93000,0.120267397498944)
--(axis cs:93010,0.120266881326754)
--(axis cs:93020,0.120266359253848)
--(axis cs:93030,0.120265798447923)
--(axis cs:93040,0.120265254925653)
--(axis cs:93050,0.120264720107539)
--(axis cs:93060,0.120264195872264)
--(axis cs:93070,0.120263654124884)
--(axis cs:93080,0.120263141579599)
--(axis cs:93090,0.120262600055739)
--(axis cs:93100,0.120262054352624)
--(axis cs:93110,0.120261505906813)
--(axis cs:93120,0.120260965355642)
--(axis cs:93130,0.120260422850824)
--(axis cs:93140,0.120259874747276)
--(axis cs:93150,0.120259360116671)
--(axis cs:93160,0.120258812238596)
--(axis cs:93170,0.120258274474829)
--(axis cs:93180,0.12025774396714)
--(axis cs:93190,0.120257189286577)
--(axis cs:93200,0.120256676349887)
--(axis cs:93210,0.120256129037938)
--(axis cs:93220,0.120255581840181)
--(axis cs:93230,0.120255070941934)
--(axis cs:93240,0.1202545430179)
--(axis cs:93250,0.120254016141537)
--(axis cs:93260,0.120253476530623)
--(axis cs:93270,0.120252949875789)
--(axis cs:93280,0.120252439519019)
--(axis cs:93290,0.120251903094386)
--(axis cs:93300,0.120251376768904)
--(axis cs:93310,0.120250872162152)
--(axis cs:93320,0.120250326083944)
--(axis cs:93330,0.120249792955567)
--(axis cs:93340,0.120249242823447)
--(axis cs:93350,0.120248718964427)
--(axis cs:93360,0.120248176189468)
--(axis cs:93370,0.120247650843501)
--(axis cs:93380,0.120247098313651)
--(axis cs:93390,0.120246553027071)
--(axis cs:93400,0.120245993598962)
--(axis cs:93410,0.120245461367487)
--(axis cs:93420,0.120244935435697)
--(axis cs:93430,0.12024442386402)
--(axis cs:93440,0.120243872015354)
--(axis cs:93450,0.120243334529216)
--(axis cs:93460,0.120242797154973)
--(axis cs:93470,0.12024225989259)
--(axis cs:93480,0.120241764250672)
--(axis cs:93490,0.120241220086751)
--(axis cs:93500,0.120240690276415)
--(axis cs:93510,0.120240153456887)
--(axis cs:93520,0.120239595392843)
--(axis cs:93530,0.12023904456277)
--(axis cs:93540,0.120238508081854)
--(axis cs:93550,0.120238014897687)
--(axis cs:93560,0.120237485751337)
--(axis cs:93570,0.120236928254824)
--(axis cs:93580,0.120236438235331)
--(axis cs:93590,0.120235888077468)
--(axis cs:93600,0.120235374083991)
--(axis cs:93610,0.120234824151168)
--(axis cs:93620,0.120234274332548)
--(axis cs:93630,0.120233750711525)
--(axis cs:93640,0.120233270998973)
--(axis cs:93650,0.1202327717632)
--(axis cs:93660,0.120232229494963)
--(axis cs:93670,0.120231694446981)
--(axis cs:93680,0.120231203777954)
--(axis cs:93690,0.120230667529549)
--(axis cs:93700,0.120230137558718)
--(axis cs:93710,0.120229605793992)
--(axis cs:93720,0.12022909139113)
--(axis cs:93730,0.120228557002643)
--(axis cs:93740,0.120228015622518)
--(axis cs:93750,0.120227481456581)
--(axis cs:93760,0.120226943142836)
--(axis cs:93770,0.120226390740041)
--(axis cs:93780,0.12022585975105)
--(axis cs:93790,0.120225304733623)
--(axis cs:93800,0.120224816103729)
--(axis cs:93810,0.120224275504829)
--(axis cs:93820,0.120223737859138)
--(axis cs:93830,0.120223183291999)
--(axis cs:93840,0.120222669057816)
--(axis cs:93850,0.120222121811051)
--(axis cs:93860,0.120221603539935)
--(axis cs:93870,0.120221056517106)
--(axis cs:93880,0.120220523792549)
--(axis cs:93890,0.12022002902276)
--(axis cs:93900,0.120219489424164)
--(axis cs:93910,0.120218995530214)
--(axis cs:93920,0.120218463240423)
--(axis cs:93930,0.120217963878401)
--(axis cs:93940,0.12021746886978)
--(axis cs:93950,0.120216939741983)
--(axis cs:93960,0.120216400799434)
--(axis cs:93970,0.120215864806091)
--(axis cs:93980,0.120215352076528)
--(axis cs:93990,0.120214816302987)
--(axis cs:94000,0.120214277803539)
--(axis cs:94010,0.120213747925571)
--(axis cs:94020,0.120213250928259)
--(axis cs:94030,0.120212698594966)
--(axis cs:94040,0.120212170454644)
--(axis cs:94050,0.120211628263289)
--(axis cs:94060,0.120211089019579)
--(axis cs:94070,0.120210544217213)
--(axis cs:94080,0.120210023596835)
--(axis cs:94090,0.120209514890821)
--(axis cs:94100,0.120208970420437)
--(axis cs:94110,0.120208483156429)
--(axis cs:94120,0.120207945980644)
--(axis cs:94130,0.120207401841435)
--(axis cs:94140,0.120206883762578)
--(axis cs:94150,0.120206368137541)
--(axis cs:94160,0.120205831402352)
--(axis cs:94170,0.120205308921119)
--(axis cs:94180,0.120204793618634)
--(axis cs:94190,0.120204276076837)
--(axis cs:94200,0.120203742612064)
--(axis cs:94210,0.120203197952524)
--(axis cs:94220,0.120202668945496)
--(axis cs:94230,0.120202125913298)
--(axis cs:94240,0.120201604192692)
--(axis cs:94250,0.120201068448276)
--(axis cs:94260,0.120200525749355)
--(axis cs:94270,0.12020001614034)
--(axis cs:94280,0.120199480725684)
--(axis cs:94290,0.120198951082595)
--(axis cs:94300,0.120198415888478)
--(axis cs:94310,0.120197876573321)
--(axis cs:94320,0.120197360440216)
--(axis cs:94330,0.120196832635937)
--(axis cs:94340,0.120196307769977)
--(axis cs:94350,0.120195768895137)
--(axis cs:94360,0.120195275498277)
--(axis cs:94370,0.120194753784366)
--(axis cs:94380,0.12019422229332)
--(axis cs:94390,0.120193707851698)
--(axis cs:94400,0.120193169523262)
--(axis cs:94410,0.120192635532626)
--(axis cs:94420,0.120192111533143)
--(axis cs:94430,0.12019158481462)
--(axis cs:94440,0.120191037047861)
--(axis cs:94450,0.1201904964454)
--(axis cs:94460,0.120189955954234)
--(axis cs:94470,0.120189442377665)
--(axis cs:94480,0.120188895057044)
--(axis cs:94490,0.12018836759835)
--(axis cs:94500,0.120187874547132)
--(axis cs:94510,0.120187337429906)
--(axis cs:94520,0.120186790551528)
--(axis cs:94530,0.120186250831541)
--(axis cs:94540,0.120185803218432)
--(axis cs:94550,0.120185294713926)
--(axis cs:94560,0.120184758139106)
--(axis cs:94570,0.120184239980027)
--(axis cs:94580,0.120183717709065)
--(axis cs:94590,0.120183178638813)
--(axis cs:94600,0.120182646720359)
--(axis cs:94610,0.120182141864445)
--(axis cs:94620,0.120181601728783)
--(axis cs:94630,0.120181095956819)
--(axis cs:94640,0.12018059311133)
--(axis cs:94650,0.120180075807273)
--(axis cs:94660,0.120179530462877)
--(axis cs:94670,0.120179044827493)
--(axis cs:94680,0.12017854661366)
--(axis cs:94690,0.120178042595317)
--(axis cs:94700,0.120177504718166)
--(axis cs:94710,0.120176992750282)
--(axis cs:94720,0.120176471976997)
--(axis cs:94730,0.120175951310857)
--(axis cs:94740,0.120175439660548)
--(axis cs:94750,0.120174922027715)
--(axis cs:94760,0.120174415740531)
--(axis cs:94770,0.120173871594221)
--(axis cs:94780,0.12017336972782)
--(axis cs:94790,0.120172868452011)
--(axis cs:94800,0.120172347142076)
--(axis cs:94810,0.120171806250474)
--(axis cs:94820,0.120171295446638)
--(axis cs:94830,0.120170768823072)
--(axis cs:94840,0.120170245125519)
--(axis cs:94850,0.120169728558635)
--(axis cs:94860,0.120169198053192)
--(axis cs:94870,0.120168678883118)
--(axis cs:94880,0.120168158431993)
--(axis cs:94890,0.1201676436793)
--(axis cs:94900,0.120167114993131)
--(axis cs:94910,0.120166582212475)
--(axis cs:94920,0.120166053743578)
--(axis cs:94930,0.120165525383014)
--(axis cs:94940,0.120164997130751)
--(axis cs:94950,0.120164490034922)
--(axis cs:94960,0.120163969012403)
--(axis cs:94970,0.120163469627858)
--(axis cs:94980,0.120162940418018)
--(axis cs:94990,0.120162424401014)
--(axis cs:95000,0.120161915502205)
--(axis cs:95010,0.120161383800953)
--(axis cs:95020,0.12016085640617)
--(axis cs:95030,0.120160322109009)
--(axis cs:95040,0.120159820643823)
--(axis cs:95050,0.120159325029732)
--(axis cs:95060,0.120158800874548)
--(axis cs:95070,0.120158286646792)
--(axis cs:95080,0.120157769712328)
--(axis cs:95090,0.120157229053455)
--(axis cs:95100,0.120156698322331)
--(axis cs:95110,0.12015617470467)
--(axis cs:95120,0.120155668193973)
--(axis cs:95130,0.120155169991556)
--(axis cs:95140,0.120154629875044)
--(axis cs:95150,0.120154099681589)
--(axis cs:95160,0.120153566786192)
--(axis cs:95170,0.12015303399971)
--(axis cs:95180,0.120152494322122)
--(axis cs:95190,0.120151982751939)
--(axis cs:95200,0.120151460098918)
--(axis cs:95210,0.12015093336435)
--(axis cs:95220,0.120150401119332)
--(axis cs:95230,0.12014990164423)
--(axis cs:95240,0.120149375230886)
--(axis cs:95250,0.120148862915428)
--(axis cs:95260,0.120148331099782)
--(axis cs:95270,0.120147809194408)
--(axis cs:95280,0.12014730837483)
--(axis cs:95290,0.120146769888736)
--(axis cs:95300,0.120146244118609)
--(axis cs:95310,0.120145726824)
--(axis cs:95320,0.120145205451565)
--(axis cs:95330,0.12014466740002)
--(axis cs:95340,0.120144139253427)
--(axis cs:95350,0.120143608408629)
--(axis cs:95360,0.120143077672118)
--(axis cs:95370,0.12014254704386)
--(axis cs:95380,0.120142023510025)
--(axis cs:95390,0.120141580134189)
--(axis cs:95400,0.120141049821326)
--(axis cs:95410,0.120140526600719)
--(axis cs:95420,0.120140013274905)
--(axis cs:95430,0.120139504232273)
--(axis cs:95440,0.120138981329479)
--(axis cs:95450,0.120138484142193)
--(axis cs:95460,0.120137976014881)
--(axis cs:95470,0.120137482892488)
--(axis cs:95480,0.120136960408928)
--(axis cs:95490,0.120136433856492)
--(axis cs:95500,0.120135918564274)
--(axis cs:95510,0.120135399202678)
--(axis cs:95520,0.12013487714453)
--(axis cs:95530,0.120134369632171)
--(axis cs:95540,0.120133847785386)
--(axis cs:95550,0.120133410576246)
--(axis cs:95560,0.120132881959911)
--(axis cs:95570,0.120132353451178)
--(axis cs:95580,0.120131823680231)
--(axis cs:95590,0.120131305159601)
--(axis cs:95600,0.120130790914893)
--(axis cs:95610,0.12013026980462)
--(axis cs:95620,0.12012976273961)
--(axis cs:95630,0.120129237671385)
--(axis cs:95640,0.120128728502803)
--(axis cs:95650,0.120128206446577)
--(axis cs:95660,0.120127685864651)
--(axis cs:95670,0.120127175154056)
--(axis cs:95680,0.120126654783052)
--(axis cs:95690,0.120126141482657)
--(axis cs:95700,0.120125614358567)
--(axis cs:95710,0.120125080378212)
--(axis cs:95720,0.120124589883311)
--(axis cs:95730,0.12012407563574)
--(axis cs:95740,0.120123544772432)
--(axis cs:95750,0.120123020977774)
--(axis cs:95760,0.120122487532371)
--(axis cs:95770,0.120121975073436)
--(axis cs:95780,0.120121448801299)
--(axis cs:95790,0.120120929594073)
--(axis cs:95800,0.120120420246135)
--(axis cs:95810,0.120119920754625)
--(axis cs:95820,0.120119408817089)
--(axis cs:95830,0.12011890163111)
--(axis cs:95840,0.120118395492141)
--(axis cs:95850,0.120117886660963)
--(axis cs:95860,0.120117385484078)
--(axis cs:95870,0.120116867111845)
--(axis cs:95880,0.120116379934401)
--(axis cs:95890,0.120115871515033)
--(axis cs:95900,0.120115346504319)
--(axis cs:95910,0.120114821600107)
--(axis cs:95920,0.120114351198269)
--(axis cs:95930,0.120113833449911)
--(axis cs:95940,0.120113342401072)
--(axis cs:95950,0.120112846297286)
--(axis cs:95960,0.120112328859139)
--(axis cs:95970,0.12011181152595)
--(axis cs:95980,0.120111318354497)
--(axis cs:95990,0.120110843489437)
--(axis cs:96000,0.1201103472946)
--(axis cs:96010,0.120109829013381)
--(axis cs:96020,0.120109308045741)
--(axis cs:96030,0.120108791333777)
--(axis cs:96040,0.120108263636322)
--(axis cs:96050,0.120107752716849)
--(axis cs:96060,0.120107239110458)
--(axis cs:96070,0.120106718669576)
--(axis cs:96080,0.120106208062369)
--(axis cs:96090,0.120105685041711)
--(axis cs:96100,0.120105185726641)
--(axis cs:96110,0.120104669851521)
--(axis cs:96120,0.120104147145588)
--(axis cs:96130,0.120103632912484)
--(axis cs:96140,0.120103131219389)
--(axis cs:96150,0.120102614405173)
--(axis cs:96160,0.120102119849564)
--(axis cs:96170,0.120101607386588)
--(axis cs:96180,0.120101099170854)
--(axis cs:96190,0.120100570266521)
--(axis cs:96200,0.120100071975841)
--(axis cs:96210,0.120099625580435)
--(axis cs:96220,0.12009911777116)
--(axis cs:96230,0.120098598995923)
--(axis cs:96240,0.120098109876202)
--(axis cs:96250,0.120097623641759)
--(axis cs:96260,0.120097114887225)
--(axis cs:96270,0.120096600664131)
--(axis cs:96280,0.120096103179194)
--(axis cs:96290,0.120095621483055)
--(axis cs:96300,0.120095110352299)
--(axis cs:96310,0.120094599324997)
--(axis cs:96320,0.120094078694905)
--(axis cs:96330,0.120093576636164)
--(axis cs:96340,0.12009308438335)
--(axis cs:96350,0.120092587606561)
--(axis cs:96360,0.120092070174219)
--(axis cs:96370,0.120091606486495)
--(axis cs:96380,0.120091079557353)
--(axis cs:96390,0.120090559651185)
--(axis cs:96400,0.120090046765969)
--(axis cs:96410,0.120089551188186)
--(axis cs:96420,0.120089031593732)
--(axis cs:96430,0.120088588558084)
--(axis cs:96440,0.120088088556704)
--(axis cs:96450,0.120087574831163)
--(axis cs:96460,0.120087086501127)
--(axis cs:96470,0.12008661493631)
--(axis cs:96480,0.120086109774689)
--(axis cs:96490,0.12008560058603)
--(axis cs:96500,0.120085081810498)
--(axis cs:96510,0.120084584353244)
--(axis cs:96520,0.120084111601815)
--(axis cs:96530,0.120083593133693)
--(axis cs:96540,0.120083074770078)
--(axis cs:96550,0.120082591528036)
--(axis cs:96560,0.120082080275142)
--(axis cs:96570,0.120081569125326)
--(axis cs:96580,0.120081064982271)
--(axis cs:96590,0.120080549913468)
--(axis cs:96600,0.120080039072507)
--(axis cs:96610,0.120079540792618)
--(axis cs:96620,0.120079062371723)
--(axis cs:96630,0.120078565635862)
--(axis cs:96640,0.120078092899856)
--(axis cs:96650,0.120077596361763)
--(axis cs:96660,0.120077086127484)
--(axis cs:96670,0.120076595344836)
--(axis cs:96680,0.120076085314339)
--(axis cs:96690,0.120075571266984)
--(axis cs:96700,0.120075068337776)
--(axis cs:96710,0.12007455172037)
--(axis cs:96720,0.120074055889138)
--(axis cs:96730,0.120073561591392)
--(axis cs:96740,0.12007307343944)
--(axis cs:96750,0.12007256967331)
--(axis cs:96760,0.120072053567607)
--(axis cs:96770,0.120071544456401)
--(axis cs:96780,0.120071040996603)
--(axis cs:96790,0.120070545868534)
--(axis cs:96800,0.120070037062803)
--(axis cs:96810,0.120069535247389)
--(axis cs:96820,0.120069041005789)
--(axis cs:96830,0.120068532504822)
--(axis cs:96840,0.120068045252564)
--(axis cs:96850,0.120067543839338)
--(axis cs:96860,0.120067028757773)
--(axis cs:96870,0.120066530320215)
--(axis cs:96880,0.120066031982996)
--(axis cs:96890,0.120065530973896)
--(axis cs:96900,0.120065039719364)
--(axis cs:96910,0.120064538910776)
--(axis cs:96920,0.120064048343542)
--(axis cs:96930,0.120063533975775)
--(axis cs:96940,0.120063050419501)
--(axis cs:96950,0.120062568365196)
--(axis cs:96960,0.120062061178859)
--(axis cs:96970,0.120061552758337)
--(axis cs:96980,0.120061048546203)
--(axis cs:96990,0.120060548541142)
--(axis cs:97000,0.120060109667166)
--(axis cs:97010,0.120059630968702)
--(axis cs:97020,0.120059123048164)
--(axis cs:97030,0.120058616564523)
--(axis cs:97040,0.120058117054847)
--(axis cs:97050,0.120057671773805)
--(axis cs:97060,0.120057201797112)
--(axis cs:97070,0.120056702580058)
--(axis cs:97080,0.120056217785101)
--(axis cs:97090,0.120055718766888)
--(axis cs:97100,0.120055206112289)
--(axis cs:97110,0.120054707295619)
--(axis cs:97120,0.120054214113571)
--(axis cs:97130,0.120053734912145)
--(axis cs:97140,0.120053218563327)
--(axis cs:97150,0.120052725679375)
--(axis cs:97160,0.120052245677047)
--(axis cs:97170,0.120051747457595)
--(axis cs:97180,0.120051245241081)
--(axis cs:97190,0.120050729400896)
--(axis cs:97200,0.120050234248746)
--(axis cs:97210,0.120049736430738)
--(axis cs:97220,0.120049248337679)
--(axis cs:97230,0.120048750718267)
--(axis cs:97240,0.120048255963137)
--(axis cs:97250,0.120047768165372)
--(axis cs:97260,0.120047259893072)
--(axis cs:97270,0.120046782061014)
--(axis cs:97280,0.120046284937957)
--(axis cs:97290,0.120045770111484)
--(axis cs:97300,0.12004526909775)
--(axis cs:97310,0.120044765421384)
--(axis cs:97320,0.120044248138757)
--(axis cs:97330,0.120043751518137)
--(axis cs:97340,0.120043241292511)
--(axis cs:97350,0.120042724317335)
--(axis cs:97360,0.12004221705845)
--(axis cs:97370,0.120041723601604)
--(axis cs:97380,0.120041213782828)
--(axis cs:97390,0.120040736038098)
--(axis cs:97400,0.120040233268262)
--(axis cs:97410,0.120039749960478)
--(axis cs:97420,0.120039240542808)
--(axis cs:97430,0.120038759101094)
--(axis cs:97440,0.120038266335947)
--(axis cs:97450,0.120037766824548)
--(axis cs:97460,0.120037271497349)
--(axis cs:97470,0.120036772185382)
--(axis cs:97480,0.120036277056642)
--(axis cs:97490,0.12003580028323)
--(axis cs:97500,0.120035341137076)
--(axis cs:97510,0.120034853629879)
--(axis cs:97520,0.120034338370396)
--(axis cs:97530,0.120033843732226)
--(axis cs:97540,0.120033328676317)
--(axis cs:97550,0.120032845645243)
--(axis cs:97560,0.120032371816678)
--(axis cs:97570,0.120031859819751)
--(axis cs:97580,0.120031383916181)
--(axis cs:97590,0.120030899462013)
--(axis cs:97600,0.12003042374932)
--(axis cs:97610,0.120029971390407)
--(axis cs:97620,0.12002949695438)
--(axis cs:97630,0.120029021524063)
--(axis cs:97640,0.120028568121151)
--(axis cs:97650,0.120028060988989)
--(axis cs:97660,0.120027560788486)
--(axis cs:97670,0.120027053857813)
--(axis cs:97680,0.120026547028164)
--(axis cs:97690,0.120026040299507)
--(axis cs:97700,0.120025558718193)
--(axis cs:97710,0.120025052189059)
--(axis cs:97720,0.120024541688861)
--(axis cs:97730,0.120024035361964)
--(axis cs:97740,0.120023529135909)
--(axis cs:97750,0.120023029835375)
--(axis cs:97760,0.120022544282375)
--(axis cs:97770,0.120022038356083)
--(axis cs:97780,0.120021544860205)
--(axis cs:97790,0.120021069587665)
--(axis cs:97800,0.120020570780909)
--(axis cs:97810,0.12002010259878)
--(axis cs:97820,0.120019645971643)
--(axis cs:97830,0.120019177975079)
--(axis cs:97840,0.120018704567779)
--(axis cs:97850,0.120018215815078)
--(axis cs:97860,0.120017731715131)
--(axis cs:97870,0.120017233588906)
--(axis cs:97880,0.120016735561806)
--(axis cs:97890,0.120016240384815)
--(axis cs:97900,0.120015745306466)
--(axis cs:97910,0.120015247576194)
--(axis cs:97920,0.120014784500828)
--(axis cs:97930,0.120014303340449)
--(axis cs:97940,0.120013819526038)
--(axis cs:97950,0.120013385397649)
--(axis cs:97960,0.120012894960482)
--(axis cs:97970,0.120012412868523)
--(axis cs:97980,0.120011909007464)
--(axis cs:97990,0.120011398437939)
--(axis cs:98000,0.120010915201433)
--(axis cs:98010,0.120010432060995)
--(axis cs:98020,0.120009944958258)
--(axis cs:98030,0.120009444340688)
--(axis cs:98040,0.120008968295855)
--(axis cs:98050,0.12000848148409)
--(axis cs:98060,0.120007992021877)
--(axis cs:98070,0.120007482247247)
--(axis cs:98080,0.120007055593213)
--(axis cs:98090,0.120006559616795)
--(axis cs:98100,0.120006056937702)
--(axis cs:98110,0.120005554358358)
--(axis cs:98120,0.120005068224613)
--(axis cs:98130,0.12000460987414)
--(axis cs:98140,0.120004123930989)
--(axis cs:98150,0.120003628541233)
--(axis cs:98160,0.120003140046944)
--(axis cs:98170,0.120002653088012)
--(axis cs:98180,0.120002151196029)
--(axis cs:98190,0.120001669789161)
--(axis cs:98200,0.12000118168331)
--(axis cs:98210,0.120000678780889)
--(axis cs:98220,0.120000190870324)
--(axis cs:98230,0.119999716641631)
--(axis cs:98240,0.11999924299698)
--(axis cs:98250,0.1199988088683)
--(axis cs:98260,0.119998321336879)
--(axis cs:98270,0.119997861551596)
--(axis cs:98280,0.119997367421693)
--(axis cs:98290,0.119996866601191)
--(axis cs:98300,0.119996386813097)
--(axis cs:98310,0.119995886188861)
--(axis cs:98320,0.119995400675905)
--(axis cs:98330,0.119994900248718)
--(axis cs:98340,0.119994399920608)
--(axis cs:98350,0.11999390243273)
--(axis cs:98360,0.119993395518441)
--(axis cs:98370,0.11999289548784)
--(axis cs:98380,0.119992411862329)
--(axis cs:98390,0.119991925592381)
--(axis cs:98400,0.119991428595992)
--(axis cs:98410,0.119990928958129)
--(axis cs:98420,0.119990463319882)
--(axis cs:98430,0.119989963876486)
--(axis cs:98440,0.119989502955597)
--(axis cs:98450,0.119989017262375)
--(axis cs:98460,0.119988549748888)
--(axis cs:98470,0.119988057469362)
--(axis cs:98480,0.119987583367268)
--(axis cs:98490,0.119987098056167)
--(axis cs:98500,0.119986608804595)
--(axis cs:98510,0.119986116911856)
--(axis cs:98520,0.11998563923009)
--(axis cs:98530,0.119985136722408)
--(axis cs:98540,0.119984670912473)
--(axis cs:98550,0.119984172634467)
--(axis cs:98560,0.119983697994929)
--(axis cs:98570,0.119983213452142)
--(axis cs:98580,0.119982729005139)
--(axis cs:98590,0.119982237885002)
--(axis cs:98600,0.119981795133923)
--(axis cs:98610,0.119981325071538)
--(axis cs:98620,0.119980841002582)
--(axis cs:98630,0.119980381632735)
--(axis cs:98640,0.119979890987266)
--(axis cs:98650,0.119979396408888)
--(axis cs:98660,0.119978912721926)
--(axis cs:98670,0.119978434599848)
--(axis cs:98680,0.119977944340595)
--(axis cs:98690,0.119977446121871)
--(axis cs:98700,0.119976995461215)
--(axis cs:98710,0.11997651225037)
--(axis cs:98720,0.119976015614156)
--(axis cs:98730,0.119975512316128)
--(axis cs:98740,0.119975018609629)
--(axis cs:98750,0.119974515509116)
--(axis cs:98760,0.119974050812682)
--(axis cs:98770,0.119973577668171)
--(axis cs:98780,0.119973104617135)
--(axis cs:98790,0.119972618147899)
--(axis cs:98800,0.119972135797988)
--(axis cs:98810,0.119971667542876)
--(axis cs:98820,0.119971207083909)
--(axis cs:98830,0.119970714240993)
--(axis cs:98840,0.119970230978706)
--(axis cs:98850,0.119969780621531)
--(axis cs:98860,0.119969292086055)
--(axis cs:98870,0.119968799626586)
--(axis cs:98880,0.119968356784066)
--(axis cs:98890,0.119967878012485)
--(axis cs:98900,0.1199673790898)
--(axis cs:98910,0.11996688026538)
--(axis cs:98920,0.119966413036902)
--(axis cs:98930,0.119965944121272)
--(axis cs:98940,0.119965459077777)
--(axis cs:98950,0.119964978146845)
--(axis cs:98960,0.119964490566001)
--(axis cs:98970,0.119964009825129)
--(axis cs:98980,0.119963511676698)
--(axis cs:98990,0.119963049117808)
--(axis cs:99000,0.119962561918847)
--(axis cs:99010,0.119962064060175)
--(axis cs:99020,0.119961597837454)
--(axis cs:99030,0.119961100171595)
--(axis cs:99040,0.1199606066166)
--(axis cs:99050,0.119960136101623)
--(axis cs:99060,0.119959642738598)
--(axis cs:99070,0.119959187662429)
--(axis cs:99080,0.119958713415019)
--(axis cs:99090,0.119958229799371)
--(axis cs:99100,0.119957763760358)
--(axis cs:99110,0.11995728434322)
--(axis cs:99120,0.119956832447751)
--(axis cs:99130,0.119956342474114)
--(axis cs:99140,0.119955843139474)
--(axis cs:99150,0.119955366824005)
--(axis cs:99160,0.119954894609893)
--(axis cs:99170,0.119954422488592)
--(axis cs:99180,0.119953949177033)
--(axis cs:99190,0.119953469228961)
--(axis cs:99200,0.119952983929181)
--(axis cs:99210,0.119952524914686)
--(axis cs:99220,0.119952046530827)
--(axis cs:99230,0.119951550782082)
--(axis cs:99240,0.119951082036565)
--(axis cs:99250,0.119950606657434)
--(axis cs:99260,0.11995012192488)
--(axis cs:99270,0.119949644011985)
--(axis cs:99280,0.119949166192916)
--(axis cs:99290,0.119948716922433)
--(axis cs:99300,0.119948232565711)
--(axis cs:99310,0.119947761747869)
--(axis cs:99320,0.119947277579913)
--(axis cs:99330,0.119946785506436)
--(axis cs:99340,0.119946301529328)
--(axis cs:99350,0.119945813647712)
--(axis cs:99360,0.119945336579629)
--(axis cs:99370,0.11994486504415)
--(axis cs:99380,0.119944377447187)
--(axis cs:99390,0.119943896662719)
--(axis cs:99400,0.119943409256428)
--(axis cs:99410,0.119942931379816)
--(axis cs:99420,0.119942448160511)
--(axis cs:99430,0.119941971750189)
--(axis cs:99440,0.119941500869019)
--(axis cs:99450,0.119941017932099)
--(axis cs:99460,0.119940537807241)
--(axis cs:99470,0.119940048347632)
--(axis cs:99480,0.119939552272745)
--(axis cs:99490,0.119939085853634)
--(axis cs:99500,0.119938596679987)
--(axis cs:99510,0.119938126453275)
--(axis cs:99520,0.119937646894167)
--(axis cs:99530,0.119937151297323)
--(axis cs:99540,0.119936692445736)
--(axis cs:99550,0.119936217159157)
--(axis cs:99560,0.119935721847733)
--(axis cs:99570,0.119935271345684)
--(axis cs:99580,0.119934796337757)
--(axis cs:99590,0.119934317433642)
--(axis cs:99600,0.119933858733402)
--(axis cs:99610,0.11993338001499)
--(axis cs:99620,0.119932887986193)
--(axis cs:99630,0.11993241488422)
--(axis cs:99640,0.119931948575636)
--(axis cs:99650,0.119931460818403)
--(axis cs:99660,0.119930975869556)
--(axis cs:99670,0.119930497714526)
--(axis cs:99680,0.119930016940496)
--(axis cs:99690,0.119929552858314)
--(axis cs:99700,0.119929092361752)
--(axis cs:99710,0.119928618562589)
--(axis cs:99720,0.119928158247361)
--(axis cs:99730,0.119927671242097)
--(axis cs:99740,0.11992717763753)
--(axis cs:99750,0.119926693534301)
--(axis cs:99760,0.119926240770696)
--(axis cs:99770,0.119925774220454)
--(axis cs:99780,0.119925333373728)
--(axis cs:99790,0.11992486031217)
--(axis cs:99800,0.119924426331361)
--(axis cs:99810,0.119923949471033)
--(axis cs:99820,0.119923504995433)
--(axis cs:99830,0.119923018920212)
--(axis cs:99840,0.119922549025206)
--(axis cs:99850,0.119922072534724)
--(axis cs:99860,0.119921593428399)
--(axis cs:99870,0.119921121101636)
--(axis cs:99880,0.119920662237869)
--(axis cs:99890,0.119920176724647)
--(axis cs:99900,0.119919710090786)
--(axis cs:99910,0.119919231448766)
--(axis cs:99920,0.11991875958296)
--(axis cs:99930,0.119918287809208)
--(axis cs:99940,0.119917816127483)
--(axis cs:99950,0.119917331175898)
--(axis cs:99960,0.119916852999129)
--(axis cs:99970,0.119916364263072)
--(axis cs:99980,0.119915918515723)
--(axis cs:99990,0.119915482240133)
--(axis cs:100000,0.11991500713642)
--(axis cs:100010,0.119914529419408)
--(axis cs:100020,0.119914100083671)
--(axis cs:100030,0.119913635900022)
--(axis cs:100040,0.119913151781167)
--(axis cs:100050,0.119912677136419)
--(axis cs:100060,0.119912223155374)
--(axis cs:100070,0.119911752662287)
--(axis cs:100080,0.119911271620034)
--(axis cs:100090,0.11991078129504)
--(axis cs:100100,0.119910322209263)
--(axis cs:100110,0.1199098320721)
--(axis cs:100120,0.11990934473405)
--(axis cs:100130,0.119908854787253)
--(axis cs:100140,0.119908380977141)
--(axis cs:100150,0.119907907259355)
--(axis cs:100160,0.119907424263157)
--(axis cs:100170,0.119906968520066)
--(axis cs:100180,0.119906485709253)
--(axis cs:100190,0.119906016324021)
--(axis cs:100200,0.119905572538677)
--(axis cs:100210,0.119905099371075)
--(axis cs:100220,0.119904616929871)
--(axis cs:100230,0.119904183467254)
--(axis cs:100240,0.119903714534299)
--(axis cs:100250,0.119903239030555)
--(axis cs:100260,0.119902763619251)
--(axis cs:100270,0.119902294961091)
--(axis cs:100280,0.119901813073855)
--(axis cs:100290,0.119901372786232)
--(axis cs:100300,0.119900900441467)
--(axis cs:100310,0.119900432146754)
--(axis cs:100320,0.11989997114652)
--(axis cs:100330,0.119899496376109)
--(axis cs:100340,0.119899028354263)
--(axis cs:100350,0.119898556467001)
--(axis cs:100360,0.119898081972379)
--(axis cs:100370,0.119897600915445)
--(axis cs:100380,0.119897113298013)
--(axis cs:100390,0.119896641780211)
--(axis cs:100400,0.119896167655712)
--(axis cs:100410,0.119895693623251)
--(axis cs:100420,0.119895251788828)
--(axis cs:100430,0.119894787285847)
--(axis cs:100440,0.119894313525474)
--(axis cs:100450,0.119893835904967)
--(axis cs:100460,0.11989339606418)
--(axis cs:100470,0.119892918625643)
--(axis cs:100480,0.119892458525726)
--(axis cs:100490,0.119892011098751)
--(axis cs:100500,0.119891537883751)
--(axis cs:100510,0.119891091834215)
--(axis cs:100520,0.119890617546938)
--(axis cs:100530,0.119890149996088)
--(axis cs:100540,0.119889701516068)
--(axis cs:100550,0.119889228754812)
--(axis cs:100560,0.119888749442728)
--(axis cs:100570,0.119888290640103)
--(axis cs:100580,0.119887824794291)
--(axis cs:100590,0.119887355092579)
--(axis cs:100600,0.119886881536126)
--(axis cs:100610,0.119886415962509)
--(axis cs:100620,0.119885946534098)
--(axis cs:100630,0.119885467865205)
--(axis cs:100640,0.119884989288975)
--(axis cs:100650,0.119884513498472)
--(axis cs:100660,0.11988403780017)
--(axis cs:100670,0.119883578157885)
--(axis cs:100680,0.119883099950102)
--(axis cs:100690,0.119882647122285)
--(axis cs:100700,0.119882212082387)
--(axis cs:100710,0.119881740779167)
--(axis cs:100720,0.119881278891038)
--(axis cs:100730,0.119880817092435)
--(axis cs:100740,0.119880352692345)
--(axis cs:100750,0.119879868490518)
--(axis cs:100760,0.119879404272066)
--(axis cs:100770,0.119878933514147)
--(axis cs:100780,0.119878469475959)
--(axis cs:100790,0.119877985643395)
--(axis cs:100800,0.119877531103982)
--(axis cs:100810,0.119877100960939)
--(axis cs:100820,0.119876624027429)
--(axis cs:100830,0.119876153811584)
--(axis cs:100840,0.119875683686641)
--(axis cs:100850,0.119875216341504)
--(axis cs:100860,0.119874746398105)
--(axis cs:100870,0.119874279234053)
--(axis cs:100880,0.119873841437858)
--(axis cs:100890,0.119873389431882)
--(axis cs:100900,0.11987292253469)
--(axis cs:100910,0.119872442486776)
--(axis cs:100920,0.119871982391324)
--(axis cs:100930,0.119871513078348)
--(axis cs:100940,0.119871081371748)
--(axis cs:100950,0.119870628159328)
--(axis cs:100960,0.119870178965173)
--(axis cs:100970,0.119869727662419)
--(axis cs:100980,0.119869289678746)
--(axis cs:100990,0.119868836814684)
--(axis cs:101000,0.119868381352248)
--(axis cs:101010,0.11986792204946)
--(axis cs:101020,0.119867449608608)
--(axis cs:101030,0.119867001024895)
--(axis cs:101040,0.119866555595546)
--(axis cs:101050,0.119866090035122)
--(axis cs:101060,0.119865628490777)
--(axis cs:101070,0.119865167035485)
--(axis cs:101080,0.119864695134346)
--(axis cs:101090,0.119864259591343)
--(axis cs:101100,0.119863805501446)
--(axis cs:101110,0.119863337792521)
--(axis cs:101120,0.119862892678558)
--(axis cs:101130,0.119862438898345)
--(axis cs:101140,0.119861996737579)
--(axis cs:101150,0.119861542593903)
--(axis cs:101160,0.119861101746951)
--(axis cs:101170,0.119860643855657)
--(axis cs:101180,0.119860202038561)
--(axis cs:101190,0.119859731116998)
--(axis cs:101200,0.119859269570193)
--(axis cs:101210,0.119858789546198)
--(axis cs:101220,0.119858347029828)
--(axis cs:101230,0.119857896269383)
--(axis cs:101240,0.119857429715647)
--(axis cs:101250,0.119856972531601)
--(axis cs:101260,0.119856512755079)
--(axis cs:101270,0.119856035954333)
--(axis cs:101280,0.119855608201099)
--(axis cs:101290,0.119855151368882)
--(axis cs:101300,0.119854691944893)
--(axis cs:101310,0.119854226014088)
--(axis cs:101320,0.119853796205692)
--(axis cs:101330,0.119853323856841)
--(axis cs:101340,0.119852885057065)
--(axis cs:101350,0.119852432664933)
--(axis cs:101360,0.119851963262404)
--(axis cs:101370,0.119851523089042)
--(axis cs:101380,0.119851057776935)
--(axis cs:101390,0.119850582051942)
--(axis cs:101400,0.119850119597739)
--(axis cs:101410,0.119849678724761)
--(axis cs:101420,0.119849223034926)
--(axis cs:101430,0.119848771343266)
--(axis cs:101440,0.119848306564244)
--(axis cs:101450,0.119847835288038)
--(axis cs:101460,0.119847364102347)
--(axis cs:101470,0.119846895683732)
--(axis cs:101480,0.119846512515337)
--(axis cs:101490,0.119846041592633)
--(axis cs:101500,0.119845580019812)
--(axis cs:101510,0.119845129025629)
--(axis cs:101520,0.119844695680679)
--(axis cs:101530,0.119844240951979)
--(axis cs:101540,0.119843779729832)
--(axis cs:101550,0.119843329081934)
--(axis cs:101560,0.119842865361288)
--(axis cs:101570,0.119842401729661)
--(axis cs:101580,0.119841947439909)
--(axis cs:101590,0.119841477407638)
--(axis cs:101600,0.119841023293992)
--(axis cs:101610,0.119840562691046)
--(axis cs:101620,0.119840092927008)
--(axis cs:101630,0.119839635175228)
--(axis cs:101640,0.119839172165132)
--(axis cs:101650,0.119838702669696)
--(axis cs:101660,0.119838233264259)
--(axis cs:101670,0.119837770521753)
--(axis cs:101680,0.119837329119754)
--(axis cs:101690,0.119836899903165)
--(axis cs:101700,0.119836430850732)
--(axis cs:101710,0.119835968458662)
--(axis cs:101720,0.119835493015456)
--(axis cs:101730,0.119835046611875)
--(axis cs:101740,0.11983458325924)
--(axis cs:101750,0.119834114653584)
--(axis cs:101760,0.119833652705135)
--(axis cs:101770,0.119833190845195)
--(axis cs:101780,0.119832735639967)
--(axis cs:101790,0.119832267390739)
--(axis cs:101800,0.11983181770131)
--(axis cs:101810,0.11983134962979)
--(axis cs:101820,0.119830881647859)
--(axis cs:101830,0.119830413755494)
--(axis cs:101840,0.119829955184559)
--(axis cs:101850,0.119829496701528)
--(axis cs:101860,0.119829113063555)
--(axis cs:101870,0.119828704247218)
--(axis cs:101880,0.119828236787705)
--(axis cs:101890,0.119827794432198)
--(axis cs:101900,0.119827340266824)
--(axis cs:101910,0.119826873072136)
--(axis cs:101920,0.119826405966785)
--(axis cs:101930,0.119825941618214)
--(axis cs:101940,0.119825519450353)
--(axis cs:101950,0.119825085878947)
--(axis cs:101960,0.119824649723701)
--(axis cs:101970,0.119824185721238)
--(axis cs:101980,0.119823785544998)
--(axis cs:101990,0.119823391817723)
--(axis cs:102000,0.119822942886533)
--(axis cs:102010,0.119822483111414)
--(axis cs:102020,0.119822066929043)
--(axis cs:102030,0.119821616541702)
--(axis cs:102040,0.119821163575403)
--(axis cs:102050,0.119820697596996)
--(axis cs:102060,0.119820244805073)
--(axis cs:102070,0.11981981715899)
--(axis cs:102080,0.119819388555327)
--(axis cs:102090,0.119818940392975)
--(axis cs:102100,0.119818484059888)
--(axis cs:102110,0.119818034359684)
--(axis cs:102120,0.119817606090171)
--(axis cs:102130,0.119817174021544)
--(axis cs:102140,0.119816734999683)
--(axis cs:102150,0.119816272552554)
--(axis cs:102160,0.119815836855687)
--(axis cs:102170,0.119815407664417)
--(axis cs:102180,0.119814974303813)
--(axis cs:102190,0.119814512201856)
--(axis cs:102200,0.119814040986243)
--(axis cs:102210,0.119813582939146)
--(axis cs:102220,0.119813131518177)
--(axis cs:102230,0.119812682844759)
--(axis cs:102240,0.119812265814041)
--(axis cs:102250,0.119811817309075)
--(axis cs:102260,0.119811392901112)
--(axis cs:102270,0.119810935368909)
--(axis cs:102280,0.119810474049284)
--(axis cs:102290,0.119810016691961)
--(axis cs:102300,0.119809604555032)
--(axis cs:102310,0.119809169998715)
--(axis cs:102320,0.119808709023535)
--(axis cs:102330,0.119808267732327)
--(axis cs:102340,0.119807806931168)
--(axis cs:102350,0.119807337028063)
--(axis cs:102360,0.119806889463873)
--(axis cs:102370,0.11980644198508)
--(axis cs:102380,0.11980597234629)
--(axis cs:102390,0.119805541126032)
--(axis cs:102400,0.119805104793501)
--(axis cs:102410,0.11980467610786)
--(axis cs:102420,0.119804235950606)
--(axis cs:102430,0.119803848288179)
--(axis cs:102440,0.119803405266088)
--(axis cs:102450,0.119802936229871)
--(axis cs:102460,0.119802482987749)
--(axis cs:102470,0.119802036355435)
--(axis cs:102480,0.119801605591897)
--(axis cs:102490,0.119801152606097)
--(axis cs:102500,0.119800717107648)
--(axis cs:102510,0.119800255116041)
--(axis cs:102520,0.119799806253096)
--(axis cs:102530,0.119799362786346)
--(axis cs:102540,0.11979891022981)
--(axis cs:102550,0.119798455104524)
--(axis cs:102560,0.119797987029796)
--(axis cs:102570,0.119797538596183)
--(axis cs:102580,0.119797106304953)
--(axis cs:102590,0.119796658040374)
--(axis cs:102600,0.119796192968456)
--(axis cs:102610,0.119795744875988)
--(axis cs:102620,0.119795283840012)
--(axis cs:102630,0.119794829405366)
--(axis cs:102640,0.119794375057071)
--(axis cs:102650,0.119793927307654)
--(axis cs:102660,0.119793475784349)
--(axis cs:102670,0.119793021694186)
--(axis cs:102680,0.119792603264598)
--(axis cs:102690,0.119792172018602)
--(axis cs:102700,0.119791714324566)
--(axis cs:102710,0.119791278974724)
--(axis cs:102720,0.119790825309049)
--(axis cs:102730,0.119790374381061)
--(axis cs:102740,0.119789923538784)
--(axis cs:102750,0.119789496649287)
--(axis cs:102760,0.119789060684197)
--(axis cs:102770,0.119788594434158)
--(axis cs:102780,0.119788168825061)
--(axis cs:102790,0.119787738410917)
--(axis cs:102800,0.119787305428564)
--(axis cs:102810,0.119786877413531)
--(axis cs:102820,0.119786424596409)
--(axis cs:102830,0.11978598101627)
--(axis cs:102840,0.119785521869121)
--(axis cs:102850,0.119785069309419)
--(axis cs:102860,0.11978461033571)
--(axis cs:102870,0.119784169744881)
--(axis cs:102880,0.119783713592054)
--(axis cs:102890,0.11978324837945)
--(axis cs:102900,0.119782811892838)
--(axis cs:102910,0.119782378212982)
--(axis cs:102920,0.119781926251659)
--(axis cs:102930,0.119781487367299)
--(axis cs:102940,0.119781038223387)
--(axis cs:102950,0.11978058651756)
--(axis cs:102960,0.119780174352606)
--(axis cs:102970,0.11977979906426)
--(axis cs:102980,0.11977935674358)
--(axis cs:102990,0.119778914506804)
--(axis cs:103000,0.119778456725376)
--(axis cs:103010,0.119778035820939)
--(axis cs:103020,0.119777589990774)
--(axis cs:103030,0.119777158914873)
--(axis cs:103040,0.119776717096058)
--(axis cs:103050,0.119776266227851)
--(axis cs:103060,0.119775846760257)
--(axis cs:103070,0.119775383085761)
--(axis cs:103080,0.119774922143335)
--(axis cs:103090,0.119774504537047)
--(axis cs:103100,0.119774060576809)
--(axis cs:103110,0.119773603731389)
--(axis cs:103120,0.119773208828787)
--(axis cs:103130,0.119772752150576)
--(axis cs:103140,0.119772307327929)
--(axis cs:103150,0.119771844339239)
--(axis cs:103160,0.119771405213762)
--(axis cs:103170,0.119770961840705)
--(axis cs:103180,0.119770514713629)
--(axis cs:103190,0.119770074150936)
--(axis cs:103200,0.119769640668809)
--(axis cs:103210,0.119769187315067)
--(axis cs:103220,0.119768736688615)
--(axis cs:103230,0.119768303302263)
--(axis cs:103240,0.119767869633976)
--(axis cs:103250,0.119767433406805)
--(axis cs:103260,0.119766977835422)
--(axis cs:103270,0.119766535299989)
--(axis cs:103280,0.119766082539858)
--(axis cs:103290,0.119765627225083)
--(axis cs:103300,0.119765184942647)
--(axis cs:103310,0.119764765164508)
--(axis cs:103320,0.119764310103118)
--(axis cs:103330,0.11976386687796)
--(axis cs:103340,0.119763408155794)
--(axis cs:103350,0.119762953351395)
--(axis cs:103360,0.119762515895105)
--(axis cs:103370,0.119762084990389)
--(axis cs:103380,0.119761626609704)
--(axis cs:103390,0.119761202338138)
--(axis cs:103400,0.119760773825173)
--(axis cs:103410,0.119760338926512)
--(axis cs:103420,0.119759897643976)
--(axis cs:103430,0.119759459082303)
--(axis cs:103440,0.119759005036592)
--(axis cs:103450,0.11975856017784)
--(axis cs:103460,0.119758125693194)
--(axis cs:103470,0.119757671901635)
--(axis cs:103480,0.119757237582691)
--(axis cs:103490,0.119756848977654)
--(axis cs:103500,0.119756401896024)
--(axis cs:103510,0.119755977277872)
--(axis cs:103520,0.11975553036269)
--(axis cs:103530,0.119755096450441)
--(axis cs:103540,0.119754689972588)
--(axis cs:103550,0.119754243305139)
--(axis cs:103560,0.119753816587127)
--(axis cs:103570,0.119753372721161)
--(axis cs:103580,0.119752919847783)
--(axis cs:103590,0.119752473515429)
--(axis cs:103600,0.119752060035579)
--(axis cs:103610,0.119751607413818)
--(axis cs:103620,0.119751157511242)
--(axis cs:103630,0.119750711513015)
--(axis cs:103640,0.119750285449749)
--(axis cs:103650,0.119749852521993)
--(axis cs:103660,0.119749487878036)
--(axis cs:103670,0.119749055106944)
--(axis cs:103680,0.11974859924903)
--(axis cs:103690,0.119748147293972)
--(axis cs:103700,0.119747695423893)
--(axis cs:103710,0.119747250087337)
--(axis cs:103720,0.119746831119105)
--(axis cs:103730,0.119746382132273)
--(axis cs:103740,0.11974592415147)
--(axis cs:103750,0.119745488739624)
--(axis cs:103760,0.119745046451332)
--(axis cs:103770,0.119744595170172)
--(axis cs:103780,0.1197441439738)
--(axis cs:103790,0.11974371482459)
--(axis cs:103800,0.11974326642633)
--(axis cs:103810,0.119742848207565)
--(axis cs:103820,0.119742410229226)
--(axis cs:103830,0.119741959450182)
--(axis cs:103840,0.119741504944608)
--(axis cs:103850,0.119741056964794)
--(axis cs:103860,0.119740600000036)
--(axis cs:103870,0.119740184743892)
--(axis cs:103880,0.119739803272393)
--(axis cs:103890,0.119739355621129)
--(axis cs:103900,0.119738918300183)
--(axis cs:103910,0.11973853457992)
--(axis cs:103920,0.119738090982126)
--(axis cs:103930,0.119737653903202)
--(axis cs:103940,0.119737210471346)
--(axis cs:103950,0.119736786918719)
--(axis cs:103960,0.119736350085353)
--(axis cs:103970,0.119735906900786)
--(axis cs:103980,0.119735486081688)
--(axis cs:103990,0.119735083166277)
--(axis cs:104000,0.11973463379406)
--(axis cs:104010,0.119734234838666)
--(axis cs:104020,0.119733792060557)
--(axis cs:104030,0.119733345562062)
--(axis cs:104040,0.11973292637564)
--(axis cs:104050,0.119732506113002)
--(axis cs:104060,0.119732070091143)
--(axis cs:104070,0.119731627723783)
--(axis cs:104080,0.119731198292706)
--(axis cs:104090,0.119730774254821)
--(axis cs:104100,0.119730332133313)
--(axis cs:104110,0.119729901768949)
--(axis cs:104120,0.119729462436642)
--(axis cs:104130,0.11972902961051)
--(axis cs:104140,0.11972859044244)
--(axis cs:104150,0.119728148732961)
--(axis cs:104160,0.119727713528212)
--(axis cs:104170,0.119727305601096)
--(axis cs:104180,0.119726883906735)
--(axis cs:104190,0.119726438725426)
--(axis cs:104200,0.119726003844018)
--(axis cs:104210,0.119725562624996)
--(axis cs:104220,0.119725121488576)
--(axis cs:104230,0.119724676639158)
--(axis cs:104240,0.119724244707722)
--(axis cs:104250,0.119723819273974)
--(axis cs:104260,0.119723383709365)
--(axis cs:104270,0.119722949399135)
--(axis cs:104280,0.119722537391278)
--(axis cs:104290,0.119722112631871)
--(axis cs:104300,0.11972167476971)
--(axis cs:104310,0.119721230576423)
--(axis cs:104320,0.119720790258365)
--(axis cs:104330,0.119720359054928)
--(axis cs:104340,0.119719906078006)
--(axis cs:104350,0.119719472418157)
--(axis cs:104360,0.119719035048932)
--(axis cs:104370,0.11971859514205)
--(axis cs:104380,0.119718155317403)
--(axis cs:104390,0.119717750729327)
--(axis cs:104400,0.119717334571293)
--(axis cs:104410,0.119716897606779)
--(axis cs:104420,0.119716458105482)
--(axis cs:104430,0.119716044816319)
--(axis cs:104440,0.119715636393913)
--(axis cs:104450,0.119715190728731)
--(axis cs:104460,0.11971477125699)
--(axis cs:104470,0.119714325755929)
--(axis cs:104480,0.119713886741177)
--(axis cs:104490,0.119713435003255)
--(axis cs:104500,0.119712989751594)
--(axis cs:104510,0.119712547199983)
--(axis cs:104520,0.119712114916042)
--(axis cs:104530,0.119711676312547)
--(axis cs:104540,0.119711231391217)
--(axis cs:104550,0.119710795568253)
--(axis cs:104560,0.119710370511865)
--(axis cs:104570,0.119709919438856)
--(axis cs:104580,0.119709480078655)
--(axis cs:104590,0.1197090818533)
--(axis cs:104600,0.119708687483389)
--(axis cs:104610,0.119708243131496)
--(axis cs:104620,0.119707807872407)
--(axis cs:104630,0.119707379089112)
--(axis cs:104640,0.119706960559291)
--(axis cs:104650,0.119706529320919)
--(axis cs:104660,0.119706091770251)
--(axis cs:104670,0.119705672368423)
--(axis cs:104680,0.119705234979208)
--(axis cs:104690,0.119704802898647)
--(axis cs:104700,0.119704359281682)
--(axis cs:104710,0.1197039375301)
--(axis cs:104720,0.11970350685504)
--(axis cs:104730,0.119703078873021)
--(axis cs:104740,0.119702634419069)
--(axis cs:104750,0.119702193823222)
--(axis cs:104760,0.119701753309502)
--(axis cs:104770,0.119701341089257)
--(axis cs:104780,0.119700904511277)
--(axis cs:104790,0.119700494048538)
--(axis cs:104800,0.119700069238059)
--(axis cs:104810,0.119699648279854)
--(axis cs:104820,0.119699221016702)
--(axis cs:104830,0.119698781067465)
--(axis cs:104840,0.119698344972088)
--(axis cs:104850,0.119697921721317)
--(axis cs:104860,0.119697473024809)
--(axis cs:104870,0.119697068415566)
--(axis cs:104880,0.119696639021947)
--(axis cs:104890,0.119696203328842)
--(axis cs:104900,0.119695761337956)
--(axis cs:104910,0.119695351813371)
--(axis cs:104920,0.119694922739293)
--(axis cs:104930,0.119694483599662)
--(axis cs:104940,0.119694075316981)
--(axis cs:104950,0.119693672477958)
--(axis cs:104960,0.119693237344617)
--(axis cs:104970,0.119692828283874)
--(axis cs:104980,0.119692406058227)
--(axis cs:104990,0.119691980145137)
--(axis cs:105000,0.11969159570094)
--(axis cs:105010,0.119691160963171)
--(axis cs:105020,0.119690719934432)
--(axis cs:105030,0.119690272616391)
--(axis cs:105040,0.119689827987957)
--(axis cs:105050,0.119689387205812)
--(axis cs:105060,0.119688952875026)
--(axis cs:105070,0.119688551969445)
--(axis cs:105080,0.119688131032333)
--(axis cs:105090,0.11968774466262)
--(axis cs:105100,0.119687339212976)
--(axis cs:105110,0.119686898907719)
--(axis cs:105120,0.119686461289244)
--(axis cs:105130,0.119686058234076)
--(axis cs:105140,0.119685630900102)
--(axis cs:105150,0.119685190916846)
--(axis cs:105160,0.119684763742694)
--(axis cs:105170,0.119684332888873)
--(axis cs:105180,0.119683895752501)
--(axis cs:105190,0.119683493160034)
--(axis cs:105200,0.119683075267161)
--(axis cs:105210,0.119682642126847)
--(axis cs:105220,0.11968223340254)
--(axis cs:105230,0.119681800420658)
--(axis cs:105240,0.119681370121951)
--(axis cs:105250,0.119680939903135)
--(axis cs:105260,0.119680526235718)
--(axis cs:105270,0.119680080858)
--(axis cs:105280,0.119679656082671)
--(axis cs:105290,0.119679217224526)
--(axis cs:105300,0.119678812827847)
--(axis cs:105310,0.119678380484409)
--(axis cs:105320,0.119677950822348)
--(axis cs:105330,0.119677512284986)
--(axis cs:105340,0.119677080182239)
--(axis cs:105350,0.119676661358092)
--(axis cs:105360,0.119676223062056)
--(axis cs:105370,0.119675793799172)
--(axis cs:105380,0.119675362015778)
--(axis cs:105390,0.119674936662881)
--(axis cs:105400,0.119674498688855)
--(axis cs:105410,0.119674085089231)
--(axis cs:105420,0.119673663067084)
--(axis cs:105430,0.119673247322762)
--(axis cs:105440,0.119672853297456)
--(axis cs:105450,0.119672432654384)
--(axis cs:105460,0.119672004100614)
--(axis cs:105470,0.11967158197216)
--(axis cs:105480,0.119671150978354)
--(axis cs:105490,0.119670716317608)
--(axis cs:105500,0.11967029442574)
--(axis cs:105510,0.119669881598282)
--(axis cs:105520,0.119669450921334)
--(axis cs:105530,0.119669029263868)
--(axis cs:105540,0.119668588658703)
--(axis cs:105550,0.1196681518795)
--(axis cs:105560,0.119667721521841)
--(axis cs:105570,0.119667290096565)
--(axis cs:105580,0.119666862494552)
--(axis cs:105590,0.119666441310802)
--(axis cs:105600,0.119666017609147)
--(axis cs:105610,0.119665604558848)
--(axis cs:105620,0.119665237439184)
--(axis cs:105630,0.119664794956146)
--(axis cs:105640,0.119664358890972)
--(axis cs:105650,0.119663931836962)
--(axis cs:105660,0.119663522764621)
--(axis cs:105670,0.119663125437321)
--(axis cs:105680,0.119662704949776)
--(axis cs:105690,0.119662325478377)
--(axis cs:105700,0.119661889883212)
--(axis cs:105710,0.119661463294413)
--(axis cs:105720,0.11966106634155)
--(axis cs:105730,0.11966063357682)
--(axis cs:105740,0.119660239218296)
--(axis cs:105750,0.119659812939836)
--(axis cs:105760,0.119659401035)
--(axis cs:105770,0.119658990162582)
--(axis cs:105780,0.119658564117728)
--(axis cs:105790,0.119658138151582)
--(axis cs:105800,0.119657733879212)
--(axis cs:105810,0.119657301742072)
--(axis cs:105820,0.119656876010496)
--(axis cs:105830,0.119656471966473)
--(axis cs:105840,0.119656043798935)
--(axis cs:105850,0.119655609386243)
--(axis cs:105860,0.119655186558835)
--(axis cs:105870,0.119654795465655)
--(axis cs:105880,0.119654383336554)
--(axis cs:105890,0.119653942915345)
--(axis cs:105900,0.119653545723775)
--(axis cs:105910,0.119653124423083)
--(axis cs:105920,0.119652693149438)
--(axis cs:105930,0.119652272005038)
--(axis cs:105940,0.119651884022359)
--(axis cs:105950,0.119651475667133)
--(axis cs:105960,0.119651042115719)
--(axis cs:105970,0.119650614961439)
--(axis cs:105980,0.119650205735913)
--(axis cs:105990,0.119649808222578)
--(axis cs:106000,0.119649374984403)
--(axis cs:106010,0.119648948140996)
--(axis cs:106020,0.119648530278612)
--(axis cs:106030,0.119648117668656)
--(axis cs:106040,0.119647691059158)
--(axis cs:106050,0.119647264528187)
--(axis cs:106060,0.119646838075719)
--(axis cs:106070,0.119646442160392)
--(axis cs:106080,0.119646041594814)
--(axis cs:106090,0.119645611648738)
--(axis cs:106100,0.119645185505348)
--(axis cs:106110,0.119644768823947)
--(axis cs:106120,0.119644330218804)
--(axis cs:106130,0.119643904310828)
--(axis cs:106140,0.119643503712004)
--(axis cs:106150,0.119643108394933)
--(axis cs:106160,0.119642670103746)
--(axis cs:106170,0.119642266348858)
--(axis cs:106180,0.119641856509519)
--(axis cs:106190,0.11964143364881)
--(axis cs:106200,0.119641029778784)
--(axis cs:106210,0.119640604487612)
--(axis cs:106220,0.119640188161979)
--(axis cs:106230,0.119639774496957)
--(axis cs:106240,0.119639375133085)
--(axis cs:106250,0.119638955317618)
--(axis cs:106260,0.119638524111853)
--(axis cs:106270,0.119638136293302)
--(axis cs:106280,0.119637770367598)
--(axis cs:106290,0.119637363488807)
--(axis cs:106300,0.11963693888652)
--(axis cs:106310,0.119636504348755)
--(axis cs:106320,0.119636082485569)
--(axis cs:106330,0.119635668622338)
--(axis cs:106340,0.119635250627901)
--(axis cs:106350,0.119634820118857)
--(axis cs:106360,0.119634430380135)
--(axis cs:106370,0.119634031983584)
--(axis cs:106380,0.119633668745093)
--(axis cs:106390,0.119633241120362)
--(axis cs:106400,0.119632810993331)
--(axis cs:106410,0.119632415472197)
--(axis cs:106420,0.119632000663678)
--(axis cs:106430,0.119631611434408)
--(axis cs:106440,0.119631198399255)
--(axis cs:106450,0.119630800599594)
--(axis cs:106460,0.119630364644025)
--(axis cs:106470,0.1196299476347)
--(axis cs:106480,0.119629518125395)
--(axis cs:106490,0.11962910384934)
--(axis cs:106500,0.119628687070363)
--(axis cs:106510,0.119628272946618)
--(axis cs:106520,0.119627843748348)
--(axis cs:106530,0.11962741720713)
--(axis cs:106540,0.119627003313868)
--(axis cs:106550,0.119626589496563)
--(axis cs:106560,0.119626159481742)
--(axis cs:106570,0.119625743240229)
--(axis cs:106580,0.119625327074984)
--(axis cs:106590,0.119624926464708)
--(axis cs:106600,0.119624494183196)
--(axis cs:106610,0.119624078246769)
--(axis cs:106620,0.11962367914376)
--(axis cs:106630,0.11962327221442)
--(axis cs:106640,0.119622871975853)
--(axis cs:106650,0.119622446359368)
--(axis cs:106660,0.119622091393699)
--(axis cs:106670,0.119621685242114)
--(axis cs:106680,0.119621276589192)
--(axis cs:106690,0.119620851274729)
--(axis cs:106700,0.119620444865603)
--(axis cs:106710,0.119620019705228)
--(axis cs:106720,0.119619592047914)
--(axis cs:106730,0.119619191014913)
--(axis cs:106740,0.119618785388756)
--(axis cs:106750,0.119618364234892)
--(axis cs:106760,0.119617949430515)
--(axis cs:106770,0.119617531003878)
--(axis cs:106780,0.119617097537565)
--(axis cs:106790,0.119616670421222)
--(axis cs:106800,0.119616249653191)
--(axis cs:106810,0.119615878824572)
--(axis cs:106820,0.119615464475117)
--(axis cs:106830,0.119615055346658)
--(axis cs:106840,0.119614628612461)
--(axis cs:106850,0.119614201956197)
--(axis cs:106860,0.119613805924874)
--(axis cs:106870,0.119613385688076)
--(axis cs:106880,0.119612959262334)
--(axis cs:106890,0.119612529220786)
--(axis cs:106900,0.119612102951098)
--(axis cs:106910,0.1196116830233)
--(axis cs:106920,0.119611265743166)
--(axis cs:106930,0.119610839705573)
--(axis cs:106940,0.119610426270571)
--(axis cs:106950,0.119610012911067)
--(axis cs:106960,0.119609587104456)
--(axis cs:106970,0.119609167636275)
--(axis cs:106980,0.119608774763616)
--(axis cs:106990,0.119608372148231)
--(axis cs:107000,0.119607955475434)
--(axis cs:107010,0.119607523792346)
--(axis cs:107020,0.119607107273088)
--(axis cs:107030,0.11960673772155)
--(axis cs:107040,0.119606355231026)
--(axis cs:107050,0.119605938932707)
--(axis cs:107060,0.119605516454675)
--(axis cs:107070,0.119605094053738)
--(axis cs:107080,0.119604681671157)
--(axis cs:107090,0.119604256855639)
--(axis cs:107100,0.119603837252809)
--(axis cs:107110,0.119603415159161)
--(axis cs:107120,0.119603029565922)
--(axis cs:107130,0.119602611307889)
--(axis cs:107140,0.119602208529148)
--(axis cs:107150,0.119601792988848)
--(axis cs:107160,0.119601373840558)
--(axis cs:107170,0.119600955885998)
--(axis cs:107180,0.119600531758463)
--(axis cs:107190,0.119600122771159)
--(axis cs:107200,0.11959969511443)
--(axis cs:107210,0.119599325263075)
--(axis cs:107220,0.119598904003843)
--(axis cs:107230,0.119598496922997)
--(axis cs:107240,0.119598069570178)
--(axis cs:107250,0.119597652221067)
--(axis cs:107260,0.119597256246688)
--(axis cs:107270,0.119596861952533)
--(axis cs:107280,0.119596438583862)
--(axis cs:107290,0.119596009049148)
--(axis cs:107300,0.119595600883872)
--(axis cs:107310,0.119595183987405)
--(axis cs:107320,0.119594763488871)
--(axis cs:107330,0.119594346744477)
--(axis cs:107340,0.11959392015838)
--(axis cs:107350,0.119593491086968)
--(axis cs:107360,0.119593080811221)
--(axis cs:107370,0.11959268981871)
--(axis cs:107380,0.119592269776738)
--(axis cs:107390,0.119591853486593)
--(axis cs:107400,0.119591466387624)
--(axis cs:107410,0.119591037773452)
--(axis cs:107420,0.1195906242705)
--(axis cs:107430,0.119590208281349)
--(axis cs:107440,0.119589794929092)
--(axis cs:107450,0.119589379090968)
--(axis cs:107460,0.119588987482471)
--(axis cs:107470,0.119588584259517)
--(axis cs:107480,0.119588162412343)
--(axis cs:107490,0.119587734409779)
--(axis cs:107500,0.119587331903303)
--(axis cs:107510,0.119586917964686)
--(axis cs:107520,0.119586498981918)
--(axis cs:107530,0.119586080075288)
--(axis cs:107540,0.119585703760785)
--(axis cs:107550,0.119585276214801)
--(axis cs:107560,0.119584854974515)
--(axis cs:107570,0.119584455052295)
--(axis cs:107580,0.119584040190128)
--(axis cs:107590,0.119583621735139)
--(axis cs:107600,0.119583200797955)
--(axis cs:107610,0.119582773711666)
--(axis cs:107620,0.119582346702767)
--(axis cs:107630,0.119581925995631)
--(axis cs:107640,0.119581514146155)
--(axis cs:107650,0.119581104928763)
--(axis cs:107660,0.119580696894334)
--(axis cs:107670,0.119580291490842)
--(axis cs:107680,0.119579871161028)
--(axis cs:107690,0.119579457128487)
--(axis cs:107700,0.119579036950473)
--(axis cs:107710,0.119578631844819)
--(axis cs:107720,0.119578218037274)
--(axis cs:107730,0.119577834311219)
--(axis cs:107740,0.119577455897753)
--(axis cs:107750,0.119577063847401)
--(axis cs:107760,0.119576652887464)
--(axis cs:107770,0.119576264805859)
--(axis cs:107780,0.119575839005999)
--(axis cs:107790,0.11957543082372)
--(axis cs:107800,0.119575007731066)
--(axis cs:107810,0.119574594589592)
--(axis cs:107820,0.119574180417339)
--(axis cs:107830,0.119573767425725)
--(axis cs:107840,0.119573364873141)
--(axis cs:107850,0.119572948371518)
--(axis cs:107860,0.119572541815378)
--(axis cs:107870,0.119572158116529)
--(axis cs:107880,0.119571793006432)
--(axis cs:107890,0.119571397024992)
--(axis cs:107900,0.119571002088986)
--(axis cs:107910,0.119570619642192)
--(axis cs:107920,0.119570207309394)
--(axis cs:107930,0.119569788843367)
--(axis cs:107940,0.11956939162697)
--(axis cs:107950,0.119568967103747)
--(axis cs:107960,0.119568545208921)
--(axis cs:107970,0.119568139455958)
--(axis cs:107980,0.119567733776402)
--(axis cs:107990,0.119567338520728)
--(axis cs:108000,0.119566935538015)
--(axis cs:108010,0.119566523874033)
--(axis cs:108020,0.119566112284478)
--(axis cs:108030,0.119565703319816)
--(axis cs:108040,0.119565291878894)
--(axis cs:108050,0.119564904216277)
--(axis cs:108060,0.119564489271285)
--(axis cs:108070,0.119564090452117)
--(axis cs:108080,0.119563675655784)
--(axis cs:108090,0.119563258385153)
--(axis cs:108100,0.119562853586912)
--(axis cs:108110,0.119562442663857)
--(axis cs:108120,0.1195620256176)
--(axis cs:108130,0.119561623589052)
--(axis cs:108140,0.119561219084786)
--(axis cs:108150,0.11956081465359)
--(axis cs:108160,0.119560406648333)
--(axis cs:108170,0.119559983779538)
--(axis cs:108180,0.119559601025759)
--(axis cs:108190,0.119559199434359)
--(axis cs:108200,0.119558795368182)
--(axis cs:108210,0.119558444938585)
--(axis cs:108220,0.119558049752505)
--(axis cs:108230,0.119557665936361)
--(axis cs:108240,0.119557255963878)
--(axis cs:108250,0.119556854802128)
--(axis cs:108260,0.119556459902581)
--(axis cs:108270,0.11955606047481)
--(axis cs:108280,0.119555653341137)
--(axis cs:108290,0.119555243735278)
--(axis cs:108300,0.119554828015757)
--(axis cs:108310,0.119554440131061)
--(axis cs:108320,0.119554018372476)
--(axis cs:108330,0.119553605420791)
--(axis cs:108340,0.119553215232917)
--(axis cs:108350,0.119552829724336)
--(axis cs:108360,0.119552478388609)
--(axis cs:108370,0.119552069364553)
--(axis cs:108380,0.11955165423108)
--(axis cs:108390,0.119551251537556)
--(axis cs:108400,0.119550878241391)
--(axis cs:108410,0.119550472052492)
--(axis cs:108420,0.119550072117785)
--(axis cs:108430,0.119549693663769)
--(axis cs:108440,0.119549275332045)
--(axis cs:108450,0.119548860712156)
--(axis cs:108460,0.119548454888259)
--(axis cs:108470,0.119548040416906)
--(axis cs:108480,0.119547638375483)
--(axis cs:108490,0.119547252888254)
--(axis cs:108500,0.119546838637059)
--(axis cs:108510,0.119546443453191)
--(axis cs:108520,0.119546029349303)
--(axis cs:108530,0.11954562149486)
--(axis cs:108540,0.119545237329812)
--(axis cs:108550,0.119544823446151)
--(axis cs:108560,0.119544456178595)
--(axis cs:108570,0.1195440701355)
--(axis cs:108580,0.119543662640808)
--(axis cs:108590,0.119543279138368)
--(axis cs:108600,0.119542876868646)
--(axis cs:108610,0.119542468500769)
--(axis cs:108620,0.119542076176853)
--(axis cs:108630,0.119541671584609)
--(axis cs:108640,0.119541273234157)
--(axis cs:108650,0.119540886524848)
--(axis cs:108660,0.119540491945774)
--(axis cs:108670,0.119540078935788)
--(axis cs:108680,0.119539665999989)
--(axis cs:108690,0.119539259304598)
--(axis cs:108700,0.119538846516588)
--(axis cs:108710,0.119538430175595)
--(axis cs:108720,0.119538020074054)
--(axis cs:108730,0.119537610046235)
--(axis cs:108740,0.11953719755466)
--(axis cs:108750,0.119536793837504)
--(axis cs:108760,0.119536387655852)
--(axis cs:108770,0.119535984084075)
--(axis cs:108780,0.119535578048129)
--(axis cs:108790,0.119535184406902)
--(axis cs:108800,0.119534772355304)
--(axis cs:108810,0.119534362913881)
--(axis cs:108820,0.119533990823362)
--(axis cs:108830,0.119533601581342)
--(axis cs:108840,0.119533189819844)
--(axis cs:108850,0.119532771974562)
--(axis cs:108860,0.119532362896672)
--(axis cs:108870,0.11953196982675)
--(axis cs:108880,0.1195316131453)
--(axis cs:108890,0.119531234294325)
--(axis cs:108900,0.119530822966893)
--(axis cs:108910,0.119530422936482)
--(axis cs:108920,0.119530017909505)
--(axis cs:108930,0.11952960680184)
--(axis cs:108940,0.119529217080883)
--(axis cs:108950,0.119528852038535)
--(axis cs:108960,0.119528447297718)
--(axis cs:108970,0.119528030327259)
--(axis cs:108980,0.119527644644394)
--(axis cs:108990,0.119527233970504)
--(axis cs:109000,0.119526835669196)
--(axis cs:109010,0.119526466636421)
--(axis cs:109020,0.119526056178604)
--(axis cs:109030,0.119525673238035)
--(axis cs:109040,0.119525296513288)
--(axis cs:109050,0.119524919536209)
--(axis cs:109060,0.119524521656518)
--(axis cs:109070,0.119524120234275)
--(axis cs:109080,0.119523716352476)
--(axis cs:109090,0.119523323750207)
--(axis cs:109100,0.119522974690713)
--(axis cs:109110,0.11952257102012)
--(axis cs:109120,0.119522197059807)
--(axis cs:109130,0.119521799673463)
--(axis cs:109140,0.119521396216466)
--(axis cs:109150,0.119520998972943)
--(axis cs:109160,0.119520613005801)
--(axis cs:109170,0.119520209763297)
--(axis cs:109180,0.119519822974863)
--(axis cs:109190,0.119519437212772)
--(axis cs:109200,0.119519036713294)
--(axis cs:109210,0.119518648880182)
--(axis cs:109220,0.119518264406321)
--(axis cs:109230,0.119517857982553)
--(axis cs:109240,0.119517467511934)
--(axis cs:109250,0.119517052567829)
--(axis cs:109260,0.119516646361548)
--(axis cs:109270,0.119516249969332)
--(axis cs:109280,0.119515847513751)
--(axis cs:109290,0.119515438996382)
--(axis cs:109300,0.119515053049814)
--(axis cs:109310,0.119514668129431)
--(axis cs:109320,0.119514272091295)
--(axis cs:109330,0.119513872519562)
--(axis cs:109340,0.119513479150315)
--(axis cs:109350,0.119513077194243)
--(axis cs:109360,0.119512669180036)
--(axis cs:109370,0.119512345182678)
--(axis cs:109380,0.119511937306928)
--(axis cs:109390,0.119511535632326)
--(axis cs:109400,0.119511151793522)
--(axis cs:109410,0.119510746659204)
--(axis cs:109420,0.119510347724041)
--(axis cs:109430,0.11950995904372)
--(axis cs:109440,0.119509570432593)
--(axis cs:109450,0.119509169184485)
--(axis cs:109460,0.119508774132652)
--(axis cs:109470,0.119508379151341)
--(axis cs:109480,0.119507999328783)
--(axis cs:109490,0.119507613450994)
--(axis cs:109500,0.119507218679011)
--(axis cs:109510,0.119506823977475)
--(axis cs:109520,0.119506510973427)
--(axis cs:109530,0.119506118929187)
--(axis cs:109540,0.119505772602868)
--(axis cs:109550,0.119505384291113)
--(axis cs:109560,0.119504980214177)
--(axis cs:109570,0.119504573686427)
--(axis cs:109580,0.119504175872021)
--(axis cs:109590,0.119503781723692)
--(axis cs:109600,0.119503387645643)
--(axis cs:109610,0.119503022190991)
--(axis cs:109620,0.119502623585104)
--(axis cs:109630,0.119502217484995)
--(axis cs:109640,0.119501805342279)
--(axis cs:109650,0.119501401908781)
--(axis cs:109660,0.119501002139837)
--(axis cs:109670,0.119500644163121)
--(axis cs:109680,0.119500254730383)
--(axis cs:109690,0.119499898763983)
--(axis cs:109700,0.119499525483245)
--(axis cs:109710,0.119499160698557)
--(axis cs:109720,0.119498761343187)
--(axis cs:109730,0.119498374278861)
--(axis cs:109740,0.11949801873886)
--(axis cs:109750,0.11949760737399)
--(axis cs:109760,0.119497223349864)
--(axis cs:109770,0.119496820756238)
--(axis cs:109780,0.119496421822391)
--(axis cs:109790,0.119496083765477)
--(axis cs:109800,0.119495712226071)
--(axis cs:109810,0.119495334333054)
--(axis cs:109820,0.119494923463739)
--(axis cs:109830,0.119494518771952)
--(axis cs:109840,0.119494163930419)
--(axis cs:109850,0.119493755792752)
--(axis cs:109860,0.119493395481707)
--(axis cs:109870,0.119493020967672)
--(axis cs:109880,0.119492616625236)
--(axis cs:109890,0.119492245831314)
--(axis cs:109900,0.119491853831329)
--(axis cs:109910,0.119491507433001)
--(axis cs:109920,0.119491118085044)
--(axis cs:109930,0.119490714091683)
--(axis cs:109940,0.11949035179185)
--(axis cs:109950,0.119489947938378)
--(axis cs:109960,0.119489564965272)
--(axis cs:109970,0.119489183618617)
--(axis cs:109980,0.119488815803038)
--(axis cs:109990,0.119488408649256)
--(axis cs:110000,0.119488013758571)
--(axis cs:110010,0.119487621453081)
--(axis cs:110020,0.119487218093513)
--(axis cs:110030,0.119486825928538)
--(axis cs:110040,0.119486431318959)
--(axis cs:110050,0.119486056614845)
--(axis cs:110060,0.119485711686376)
--(axis cs:110070,0.119485338521499)
--(axis cs:110080,0.119485074627647)
--(axis cs:110090,0.119484683926451)
--(axis cs:110100,0.119484325506253)
--(axis cs:110110,0.119483952458001)
--(axis cs:110120,0.119483555871839)
--(axis cs:110130,0.119483189186009)
--(axis cs:110140,0.119482780562534)
--(axis cs:110150,0.11948241135907)
--(axis cs:110160,0.119482008963766)
--(axis cs:110170,0.11948160663979)
--(axis cs:110180,0.119481206898914)
--(axis cs:110190,0.119480804717378)
--(axis cs:110200,0.119480432279991)
--(axis cs:110210,0.119480038833813)
--(axis cs:110220,0.11947964545747)
--(axis cs:110230,0.119479237474085)
--(axis cs:110240,0.119478868568526)
--(axis cs:110250,0.119478492581464)
--(axis cs:110260,0.119478084808762)
--(axis cs:110270,0.119477697861137)
--(axis cs:110280,0.119477315045154)
--(axis cs:110290,0.119476918584456)
--(axis cs:110300,0.119476523254478)
--(axis cs:110310,0.119476115836868)
--(axis cs:110320,0.119475745453608)
--(axis cs:110330,0.119475352841587)
--(axis cs:110340,0.11947495779042)
--(axis cs:110350,0.119474571843973)
--(axis cs:110360,0.119474176931917)
--(axis cs:110370,0.11947379424113)
--(axis cs:110380,0.119473408051071)
--(axis cs:110390,0.119473031570768)
--(axis cs:110400,0.11947264551676)
--(axis cs:110410,0.119472273229025)
--(axis cs:110420,0.119471866584351)
--(axis cs:110430,0.119471466084011)
--(axis cs:110440,0.119471071726449)
--(axis cs:110450,0.11947068351008)
--(axis cs:110460,0.119470294304964)
--(axis cs:110470,0.119469928493493)
--(axis cs:110480,0.119469528341812)
--(axis cs:110490,0.11946912826086)
--(axis cs:110500,0.119468740388184)
--(axis cs:110510,0.119468349021742)
--(axis cs:110520,0.119467949151174)
--(axis cs:110530,0.119467555418484)
--(axis cs:110540,0.119467158194054)
--(axis cs:110550,0.119466785752334)
--(axis cs:110560,0.119466382600554)
--(axis cs:110570,0.119465989145599)
--(axis cs:110580,0.119465586135467)
--(axis cs:110590,0.119465186756288)
--(axis cs:110600,0.119464787447634)
--(axis cs:110610,0.119464416513351)
--(axis cs:110620,0.119464011280727)
--(axis cs:110630,0.11946361824373)
--(axis cs:110640,0.119463225276153)
--(axis cs:110650,0.119462854611015)
--(axis cs:110660,0.119462455719842)
--(axis cs:110670,0.119462092196503)
--(axis cs:110680,0.119461704508426)
--(axis cs:110690,0.119461320445089)
--(axis cs:110700,0.119460936895768)
--(axis cs:110710,0.119460538350028)
--(axis cs:110720,0.119460162094298)
--(axis cs:110730,0.119459769744114)
--(axis cs:110740,0.119459373908727)
--(axis cs:110750,0.119458978143232)
--(axis cs:110760,0.119458579946128)
--(axis cs:110770,0.119458213532558)
--(axis cs:110780,0.119457902396098)
--(axis cs:110790,0.119457500846524)
--(axis cs:110800,0.119457108973571)
--(axis cs:110810,0.119456717169728)
--(axis cs:110820,0.119456319382747)
--(axis cs:110830,0.119455930217848)
--(axis cs:110840,0.119455535070446)
--(axis cs:110850,0.119455149594268)
--(axis cs:110860,0.119454754585445)
--(axis cs:110870,0.119454373288521)
--(axis cs:110880,0.119454016699248)
--(axis cs:110890,0.119453627943493)
--(axis cs:110900,0.119453242805382)
--(axis cs:110910,0.11945285168763)
--(axis cs:110920,0.119452478779771)
--(axis cs:110930,0.119452166409619)
--(axis cs:110940,0.119451787581869)
--(axis cs:110950,0.119451437485223)
--(axis cs:110960,0.119451114907712)
--(axis cs:110970,0.119450726682258)
--(axis cs:110980,0.11945032394014)
--(axis cs:110990,0.119449957971357)
--(axis cs:111000,0.119449621269525)
--(axis cs:111010,0.119449235809733)
--(axis cs:111020,0.11944884542407)
--(axis cs:111030,0.119448457603892)
--(axis cs:111040,0.119448069852056)
--(axis cs:111050,0.119447672584721)
--(axis cs:111060,0.119447311930699)
--(axis cs:111070,0.119446930421315)
--(axis cs:111080,0.119446540444939)
--(axis cs:111090,0.119446144499198)
--(axis cs:111100,0.119445760697989)
--(axis cs:111110,0.119445370927378)
--(axis cs:111120,0.119444983720434)
--(axis cs:111130,0.119444608653456)
--(axis cs:111140,0.119444231157816)
--(axis cs:111150,0.11944383208381)
--(axis cs:111160,0.119443448688609)
--(axis cs:111170,0.119443083954448)
--(axis cs:111180,0.11944269112001)
--(axis cs:111190,0.119442295860849)
--(axis cs:111200,0.119441933631024)
--(axis cs:111210,0.119441567926646)
--(axis cs:111220,0.119441206954876)
--(axis cs:111230,0.119440835348286)
--(axis cs:111240,0.119440440426182)
--(axis cs:111250,0.119440051603012)
--(axis cs:111260,0.119439661804145)
--(axis cs:111270,0.119439267089187)
--(axis cs:111280,0.119438878471585)
--(axis cs:111290,0.11943847786711)
--(axis cs:111300,0.119438077332883)
--(axis cs:111310,0.119437688922028)
--(axis cs:111320,0.119437288527254)
--(axis cs:111330,0.119436909211043)
--(axis cs:111340,0.119436539520214)
--(axis cs:111350,0.119436151380654)
--(axis cs:111360,0.119435798395716)
--(axis cs:111370,0.119435416412862)
--(axis cs:111380,0.119435043010591)
--(axis cs:111390,0.11943464309377)
--(axis cs:111400,0.119434269825055)
--(axis cs:111410,0.119433888110502)
--(axis cs:111420,0.119433500442032)
--(axis cs:111430,0.11943311284156)
--(axis cs:111440,0.119432743807845)
--(axis cs:111450,0.119432356341682)
--(axis cs:111460,0.119431956905748)
--(axis cs:111470,0.119431598931201)
--(axis cs:111480,0.119431216645126)
--(axis cs:111490,0.119430837954829)
--(axis cs:111500,0.119430459331017)
--(axis cs:111510,0.119430096826205)
--(axis cs:111520,0.119429715845858)
--(axis cs:111530,0.119429322901958)
--(axis cs:111540,0.119428956573251)
--(axis cs:111550,0.119428588313398)
--(axis cs:111560,0.119428216099835)
--(axis cs:111570,0.119427829438328)
--(axis cs:111580,0.119427442844554)
--(axis cs:111590,0.119427074792715)
--(axis cs:111600,0.11942670035574)
--(axis cs:111610,0.119426307951411)
--(axis cs:111620,0.119425927636727)
--(axis cs:111630,0.119425549874885)
--(axis cs:111640,0.119425154150941)
--(axis cs:111650,0.119424770514181)
--(axis cs:111660,0.119424378450572)
--(axis cs:111670,0.119423980447596)
--(axis cs:111680,0.119423625003427)
--(axis cs:111690,0.119423292432863)
--(axis cs:111700,0.119422925098268)
--(axis cs:111710,0.119422551385251)
--(axis cs:111720,0.11942217421699)
--(axis cs:111730,0.119421785105101)
--(axis cs:111740,0.119421399581362)
--(axis cs:111750,0.119421033886595)
--(axis cs:111760,0.119420648496134)
--(axis cs:111770,0.119420275178649)
--(axis cs:111780,0.11941988391967)
--(axis cs:111790,0.11941951952071)
--(axis cs:111800,0.119419140398674)
--(axis cs:111810,0.119418778611578)
--(axis cs:111820,0.119418399620683)
--(axis cs:111830,0.119418005179919)
--(axis cs:111840,0.119417631288116)
--(axis cs:111850,0.119417246498423)
--(axis cs:111860,0.119416912715542)
--(axis cs:111870,0.119416599248687)
--(axis cs:111880,0.11941622064724)
--(axis cs:111890,0.119415838597186)
--(axis cs:111900,0.119415442140328)
--(axis cs:111910,0.119415051748167)
--(axis cs:111920,0.11941466142415)
--(axis cs:111930,0.119414276130411)
--(axis cs:111940,0.119413882429128)
--(axis cs:111950,0.119413500783685)
--(axis cs:111960,0.119413116724487)
--(axis cs:111970,0.11941273872486)
--(axis cs:111980,0.119412360791237)
--(axis cs:111990,0.119411994906542)
--(axis cs:112000,0.119411617103835)
--(axis cs:112010,0.119411221395759)
--(axis cs:112020,0.119410862130634)
--(axis cs:112030,0.11941047254681)
--(axis cs:112040,0.119410112244488)
--(axis cs:112050,0.119409734770909)
--(axis cs:112060,0.119409391208201)
--(axis cs:112070,0.119409029839006)
--(axis cs:112080,0.11940866254603)
--(axis cs:112090,0.119408299781634)
--(axis cs:112100,0.119407925109138)
--(axis cs:112110,0.119407576898908)
--(axis cs:112120,0.119407247458277)
--(axis cs:112130,0.119406870498213)
--(axis cs:112140,0.119406520449515)
--(axis cs:112150,0.119406153599654)
--(axis cs:112160,0.11940576486844)
--(axis cs:112170,0.119405370222845)
--(axis cs:112180,0.119404990085914)
--(axis cs:112190,0.119404607538697)
--(axis cs:112200,0.119404246996063)
--(axis cs:112210,0.119403861076531)
--(axis cs:112220,0.119403496666264)
--(axis cs:112230,0.119403141207409)
--(axis cs:112240,0.119402787853299)
--(axis cs:112250,0.119402408173614)
--(axis cs:112260,0.119402046790372)
--(axis cs:112270,0.119401678168625)
--(axis cs:112280,0.119401302186503)
--(axis cs:112290,0.119400946969954)
--(axis cs:112300,0.11940055916635)
--(axis cs:112310,0.119400189354644)
--(axis cs:112320,0.119399813633044)
--(axis cs:112330,0.119399428503427)
--(axis cs:112340,0.119399078552491)
--(axis cs:112350,0.119398697053112)
--(axis cs:112360,0.119398318093658)
--(axis cs:112370,0.11939795741265)
--(axis cs:112380,0.119397564168054)
--(axis cs:112390,0.119397200252664)
--(axis cs:112400,0.119396825052884)
--(axis cs:112410,0.119396440451654)
--(axis cs:112420,0.119396061886547)
--(axis cs:112430,0.119395701590364)
--(axis cs:112440,0.119395314715224)
--(axis cs:112450,0.119394968633374)
--(axis cs:112460,0.119394597810786)
--(axis cs:112470,0.11939421113248)
--(axis cs:112480,0.119393830487475)
--(axis cs:112490,0.119393446414342)
--(axis cs:112500,0.119393071867098)
--(axis cs:112510,0.119392690397683)
--(axis cs:112520,0.11939232593072)
--(axis cs:112530,0.119391954049201)
--(axis cs:112540,0.119391624700796)
--(axis cs:112550,0.119391232587112)
--(axis cs:112560,0.119390867290266)
--(axis cs:112570,0.119390483741822)
--(axis cs:112580,0.119390109712402)
--(axis cs:112590,0.119389738217523)
--(axis cs:112600,0.119389354867189)
--(axis cs:112610,0.1193889656239)
--(axis cs:112620,0.119388585897295)
--(axis cs:112630,0.119388226876759)
--(axis cs:112640,0.119387843790889)
--(axis cs:112650,0.119387460771544)
--(axis cs:112660,0.119387077818708)
--(axis cs:112670,0.119386704377326)
--(axis cs:112680,0.119386366012016)
--(axis cs:112690,0.119386009518061)
--(axis cs:112700,0.119385658110641)
--(axis cs:112710,0.119385299727773)
--(axis cs:112720,0.119384938510578)
--(axis cs:112730,0.11938454758913)
--(axis cs:112740,0.119384170089046)
--(axis cs:112750,0.119383791206865)
--(axis cs:112760,0.119383414856907)
--(axis cs:112770,0.119383048008732)
--(axis cs:112780,0.119382669322418)
--(axis cs:112790,0.119382325359208)
--(axis cs:112800,0.119381946801208)
--(axis cs:112810,0.119381580207538)
--(axis cs:112820,0.119381214169224)
--(axis cs:112830,0.119380829857662)
--(axis cs:112840,0.119380483041792)
--(axis cs:112850,0.119380138750947)
--(axis cs:112860,0.119379754632841)
--(axis cs:112870,0.119379370581234)
--(axis cs:112880,0.119378989060524)
--(axis cs:112890,0.119378617032272)
--(axis cs:112900,0.119378272731886)
--(axis cs:112910,0.119377894885998)
--(axis cs:112920,0.119377534936804)
--(axis cs:112930,0.119377181484773)
--(axis cs:112940,0.119376824550804)
--(axis cs:112950,0.119376446961265)
--(axis cs:112960,0.119376095960575)
--(axis cs:112970,0.119375763469505)
--(axis cs:112980,0.119375385054578)
--(axis cs:112990,0.119375013660724)
--(axis cs:113000,0.119374642331147)
--(axis cs:113010,0.119374325729854)
--(axis cs:113020,0.119373951047455)
--(axis cs:113030,0.119373582367999)
--(axis cs:113040,0.11937322838228)
--(axis cs:113050,0.119372845493904)
--(axis cs:113060,0.119372468608233)
--(axis cs:113070,0.119372112349872)
--(axis cs:113080,0.119371738053695)
--(axis cs:113090,0.119371357887312)
--(axis cs:113100,0.119370998022876)
--(axis cs:113110,0.119370612052206)
--(axis cs:113120,0.119370259715671)
--(axis cs:113130,0.119369934917256)
--(axis cs:113140,0.119369564476454)
--(axis cs:113150,0.119369224543581)
--(axis cs:113160,0.119368886637224)
--(axis cs:113170,0.119368506980691)
--(axis cs:113180,0.119368127389787)
--(axis cs:113190,0.119367757265315)
--(axis cs:113200,0.119367408954964)
--(axis cs:113210,0.119367035486346)
--(axis cs:113220,0.119366662082304)
--(axis cs:113230,0.119366274428782)
--(axis cs:113240,0.119365886842099)
--(axis cs:113250,0.119365511176062)
--(axis cs:113260,0.119365135574878)
--(axis cs:113270,0.119364765964433)
--(axis cs:113280,0.119364450426313)
--(axis cs:113290,0.119364075014163)
--(axis cs:113300,0.119363760600359)
--(axis cs:113310,0.11936340111888)
--(axis cs:113320,0.119363038166414)
--(axis cs:113330,0.11936266546241)
--(axis cs:113340,0.119362286900361)
--(axis cs:113350,0.119361961407372)
--(axis cs:113360,0.119361582971564)
--(axis cs:113370,0.119361208066156)
--(axis cs:113380,0.119360833225402)
--(axis cs:113390,0.119360460904803)
--(axis cs:113400,0.119360168788491)
--(axis cs:113410,0.11935978821563)
--(axis cs:113420,0.119359486911137)
--(axis cs:113430,0.119359130558021)
--(axis cs:113440,0.119358752627703)
--(axis cs:113450,0.119358372308111)
--(axis cs:113460,0.119358000424757)
--(axis cs:113470,0.119357648775991)
--(axis cs:113480,0.119357268649807)
--(axis cs:113490,0.119356936690344)
--(axis cs:113500,0.119356568519894)
--(axis cs:113510,0.119356224491472)
--(axis cs:113520,0.119355844619054)
--(axis cs:113530,0.119355467265228)
--(axis cs:113540,0.119355095888841)
--(axis cs:113550,0.11935471866457)
--(axis cs:113560,0.119354341505295)
--(axis cs:113570,0.119353973780443)
--(axis cs:113580,0.119353588387595)
--(axis cs:113590,0.119353208970972)
--(axis cs:113600,0.11935283798108)
--(axis cs:113610,0.119352458694346)
--(axis cs:113620,0.119352091289843)
--(axis cs:113630,0.119351738505628)
--(axis cs:113640,0.119351374099433)
--(axis cs:113650,0.119351019188374)
--(axis cs:113660,0.119350652034302)
--(axis cs:113670,0.119350275582278)
--(axis cs:113680,0.119349890838943)
--(axis cs:113690,0.119349544042135)
--(axis cs:113700,0.119349161878212)
--(axis cs:113710,0.119348785684009)
--(axis cs:113720,0.119348415458057)
--(axis cs:113730,0.119348036943116)
--(axis cs:113740,0.119347658493213)
--(axis cs:113750,0.119347296811189)
--(axis cs:113760,0.119346918490041)
--(axis cs:113770,0.119346536781808)
--(axis cs:113780,0.119346158590953)
--(axis cs:113790,0.11934578291372)
--(axis cs:113800,0.119345404852607)
--(axis cs:113810,0.119345026856415)
--(axis cs:113820,0.11934467496791)
--(axis cs:113830,0.119344346186344)
--(axis cs:113840,0.119343979171841)
--(axis cs:113850,0.11934360977297)
--(axis cs:113860,0.119343232093632)
--(axis cs:113870,0.119342872167601)
--(axis cs:113880,0.119342494616444)
--(axis cs:113890,0.1193421313673)
--(axis cs:113900,0.119341774075275)
--(axis cs:113910,0.119341390821545)
--(axis cs:113920,0.11934101841987)
--(axis cs:113930,0.119340657868567)
--(axis cs:113940,0.119340274809374)
--(axis cs:113950,0.119339891815828)
--(axis cs:113960,0.119339532454942)
--(axis cs:113970,0.119339149590745)
--(axis cs:113980,0.119338836863439)
--(axis cs:113990,0.119338465905112)
--(axis cs:114000,0.119338115412345)
--(axis cs:114010,0.119337737690681)
--(axis cs:114020,0.119337355144612)
--(axis cs:114030,0.119336979997299)
--(axis cs:114040,0.119336611801656)
--(axis cs:114050,0.119336269950043)
--(axis cs:114060,0.11933591365222)
--(axis cs:114070,0.119335533870372)
--(axis cs:114080,0.119335179186458)
--(axis cs:114090,0.119334802974808)
--(axis cs:114100,0.119334438597267)
--(axis cs:114110,0.119334070840839)
--(axis cs:114120,0.119333709031347)
--(axis cs:114130,0.119333335517263)
--(axis cs:114140,0.119332956184338)
--(axis cs:114150,0.119332588681188)
--(axis cs:114160,0.119332207035223)
--(axis cs:114170,0.119331831335982)
--(axis cs:114180,0.119331452261814)
--(axis cs:114190,0.119331082571994)
--(axis cs:114200,0.119330715386865)
--(axis cs:114210,0.119330354144183)
--(axis cs:114220,0.119329989525418)
--(axis cs:114230,0.119329620087642)
--(axis cs:114240,0.119329287711506)
--(axis cs:114250,0.119328920837625)
--(axis cs:114260,0.119328559903605)
--(axis cs:114270,0.119328190714942)
--(axis cs:114280,0.11932784993496)
--(axis cs:114290,0.119327506102199)
--(axis cs:114300,0.119327142973635)
--(axis cs:114310,0.119326779907214)
--(axis cs:114320,0.119326418346395)
--(axis cs:114330,0.119326055404263)
--(axis cs:114340,0.119325679782691)
--(axis cs:114350,0.119325345619189)
--(axis cs:114360,0.119324975994797)
--(axis cs:114370,0.119324609867086)
--(axis cs:114380,0.119324235493067)
--(axis cs:114390,0.119323884665215)
--(axis cs:114400,0.119323510417205)
--(axis cs:114410,0.119323130363554)
--(axis cs:114420,0.119322773851151)
--(axis cs:114430,0.119322405662539)
--(axis cs:114440,0.119322073235364)
--(axis cs:114450,0.119321705169666)
--(axis cs:114460,0.119321342040234)
--(axis cs:114470,0.119320978972921)
--(axis cs:114480,0.119320631619659)
--(axis cs:114490,0.119320269668805)
--(axis cs:114500,0.11931990191471)
--(axis cs:114510,0.119319536659152)
--(axis cs:114520,0.119319179765659)
--(axis cs:114530,0.119318806335387)
--(axis cs:114540,0.119318438831988)
--(axis cs:114550,0.119318097561936)
--(axis cs:114560,0.119317738478822)
--(axis cs:114570,0.119317377022428)
--(axis cs:114580,0.119317035930432)
--(axis cs:114590,0.119316674595734)
--(axis cs:114600,0.119316325532811)
--(axis cs:114610,0.119315946741685)
--(axis cs:114620,0.119315584601119)
--(axis cs:114630,0.119315223513772)
--(axis cs:114640,0.119314879031504)
--(axis cs:114650,0.119314536128807)
--(axis cs:114660,0.119314163509121)
--(axis cs:114670,0.119313796809632)
--(axis cs:114680,0.119313424316491)
--(axis cs:114690,0.11931306359826)
--(axis cs:114700,0.119312696096236)
--(axis cs:114710,0.119312329646998)
--(axis cs:114720,0.119311965692435)
--(axis cs:114730,0.119311606663904)
--(axis cs:114740,0.119311246254728)
--(axis cs:114750,0.119310894475273)
--(axis cs:114760,0.119310530767424)
--(axis cs:114770,0.119310158838569)
--(axis cs:114780,0.119309792824383)
--(axis cs:114790,0.119309426872561)
--(axis cs:114800,0.119309055132731)
--(axis cs:114810,0.119308697586611)
--(axis cs:114820,0.119308337671016)
--(axis cs:114830,0.119307966118965)
--(axis cs:114840,0.119307593642044)
--(axis cs:114850,0.119307240172591)
--(axis cs:114860,0.119306871238664)
--(axis cs:114870,0.119306505784987)
--(axis cs:114880,0.119306140393532)
--(axis cs:114890,0.119305777493596)
--(axis cs:114900,0.119305426346588)
--(axis cs:114910,0.119305072830505)
--(axis cs:114920,0.119304727930788)
--(axis cs:114930,0.119304408070874)
--(axis cs:114940,0.119304045473205)
--(axis cs:114950,0.119303694623323)
--(axis cs:114960,0.119303329720099)
--(axis cs:114970,0.11930297072098)
--(axis cs:114980,0.119302600099875)
--(axis cs:114990,0.119302286220583)
--(axis cs:115000,0.119301923988891)
--(axis cs:115010,0.119301553551509)
--(axis cs:115020,0.119301194856268)
--(axis cs:115030,0.119300842550778)
--(axis cs:115040,0.119300466461248)
--(axis cs:115050,0.119300107949991)
--(axis cs:115060,0.119299755337326)
--(axis cs:115070,0.11929939111035)
--(axis cs:115080,0.119299023534839)
--(axis cs:115090,0.119298676940513)
--(axis cs:115100,0.119298315323984)
--(axis cs:115110,0.119297939672873)
--(axis cs:115120,0.119297574771302)
--(axis cs:115130,0.119297205081157)
--(axis cs:115140,0.119296849546525)
--(axis cs:115150,0.119296488239092)
--(axis cs:115160,0.119296121160286)
--(axis cs:115170,0.119295751719252)
--(axis cs:115180,0.119295434289893)
--(axis cs:115190,0.119295084888367)
--(axis cs:115200,0.119294747489147)
--(axis cs:115210,0.119294396270959)
--(axis cs:115220,0.119294032963344)
--(axis cs:115230,0.119293675546757)
--(axis cs:115240,0.119293324019711)
--(axis cs:115250,0.119292955067249)
--(axis cs:115260,0.119292598292808)
--(axis cs:115270,0.11929227566399)
--(axis cs:115280,0.11929193500317)
--(axis cs:115290,0.119291595426079)
--(axis cs:115300,0.119291259799449)
--(axis cs:115310,0.119290905283335)
--(axis cs:115320,0.119290539177691)
--(axis cs:115330,0.119290176536728)
--(axis cs:115340,0.119289825605103)
--(axis cs:115350,0.119289459684303)
--(axis cs:115360,0.119289091404209)
--(axis cs:115370,0.119288741062662)
--(axis cs:115380,0.11928842037977)
--(axis cs:115390,0.119288079457389)
--(axis cs:115400,0.11928777954675)
--(axis cs:115410,0.119287437267771)
--(axis cs:115420,0.119287075166676)
--(axis cs:115430,0.119286701487983)
--(axis cs:115440,0.119286339510559)
--(axis cs:115450,0.119286005662873)
--(axis cs:115460,0.119285649623805)
--(axis cs:115470,0.119285282009944)
--(axis cs:115480,0.119284914458319)
--(axis cs:115490,0.119284543571625)
--(axis cs:115500,0.119284181960912)
--(axis cs:115510,0.119283842975732)
--(axis cs:115520,0.119283478089324)
--(axis cs:115530,0.119283119079447)
--(axis cs:115540,0.119282751897744)
--(axis cs:115550,0.119282401242251)
--(axis cs:115560,0.119282064644211)
--(axis cs:115570,0.11928172568526)
--(axis cs:115580,0.119281364558242)
--(axis cs:115590,0.11928100349234)
--(axis cs:115600,0.119280636676163)
--(axis cs:115610,0.119280312317945)
--(axis cs:115620,0.119279963053597)
--(axis cs:115630,0.119279598835669)
--(axis cs:115640,0.119279226453221)
--(axis cs:115650,0.119278892216877)
--(axis cs:115660,0.11927857121003)
--(axis cs:115670,0.119278218849144)
--(axis cs:115680,0.119277860740435)
--(axis cs:115690,0.119277506083481)
--(axis cs:115700,0.119277161173016)
--(axis cs:115710,0.119276809050805)
--(axis cs:115720,0.119276442961681)
--(axis cs:115730,0.119276153048165)
--(axis cs:115740,0.119275804490187)
--(axis cs:115750,0.119275432774764)
--(axis cs:115760,0.119275072729355)
--(axis cs:115770,0.119274718547939)
--(axis cs:115780,0.119274347018359)
--(axis cs:115790,0.119273995372497)
--(axis cs:115800,0.119273629768479)
--(axis cs:115810,0.119273275828701)
--(axis cs:115820,0.119272920975731)
--(axis cs:115830,0.119272561355438)
--(axis cs:115840,0.119272207595693)
--(axis cs:115850,0.119271856309091)
--(axis cs:115860,0.119271516679558)
--(axis cs:115870,0.119271157299426)
--(axis cs:115880,0.119270800392838)
--(axis cs:115890,0.119270440161825)
--(axis cs:115900,0.119270086760617)
--(axis cs:115910,0.119269733419072)
--(axis cs:115920,0.119269370957436)
--(axis cs:115930,0.119269036512913)
--(axis cs:115940,0.119268677554577)
--(axis cs:115950,0.119268317685519)
--(axis cs:115960,0.119267955465819)
--(axis cs:115970,0.11926759668964)
--(axis cs:115980,0.119267258168308)
--(axis cs:115990,0.119266911500436)
--(axis cs:116000,0.119266590343477)
--(axis cs:116010,0.119266231803519)
--(axis cs:116020,0.119265869943298)
--(axis cs:116030,0.119265508144129)
--(axis cs:116040,0.119265202593842)
--(axis cs:116050,0.119264855871512)
--(axis cs:116060,0.119264491839876)
--(axis cs:116070,0.119264151427816)
--(axis cs:116080,0.119263815437771)
--(axis cs:116090,0.119263459782927)
--(axis cs:116100,0.119263098400701)
--(axis cs:116110,0.119262770780214)
--(axis cs:116120,0.119262418681195)
--(axis cs:116130,0.119262074836054)
--(axis cs:116140,0.119261711284124)
--(axis cs:116150,0.119261355986668)
--(axis cs:116160,0.119261020458731)
--(axis cs:116170,0.119260657087433)
--(axis cs:116180,0.119260287993678)
--(axis cs:116190,0.11925995269292)
--(axis cs:116200,0.119259642311175)
--(axis cs:116210,0.119259287367849)
--(axis cs:116220,0.119258930077257)
--(axis cs:116230,0.119258578627951)
--(axis cs:116240,0.119258221457153)
--(axis cs:116250,0.119257864346467)
--(axis cs:116260,0.11925750970238)
--(axis cs:116270,0.119257146932474)
--(axis cs:116280,0.119256801559901)
--(axis cs:116290,0.119256450467173)
--(axis cs:116300,0.119256120559407)
--(axis cs:116310,0.119255766211506)
--(axis cs:116320,0.11925541192328)
--(axis cs:116330,0.11925508555747)
--(axis cs:116340,0.119254723205204)
--(axis cs:116350,0.119254366689303)
--(axis cs:116360,0.119254021783313)
--(axis cs:116370,0.119253686568366)
--(axis cs:116380,0.119253326860099)
--(axis cs:116390,0.119252978759403)
--(axis cs:116400,0.119252634086193)
--(axis cs:116410,0.119252272153259)
--(axis cs:116420,0.11925193377002)
--(axis cs:116430,0.119251605896301)
--(axis cs:116440,0.119251249912175)
--(axis cs:116450,0.119250905529127)
--(axis cs:116460,0.119250543893507)
--(axis cs:116470,0.119250182318603)
--(axis cs:116480,0.119249840515014)
--(axis cs:116490,0.119249479059961)
--(axis cs:116500,0.119249138824794)
--(axis cs:116510,0.119248784696671)
--(axis cs:116520,0.119248425823657)
--(axis cs:116530,0.119248067010937)
--(axis cs:116540,0.119247714024895)
--(axis cs:116550,0.119247364462442)
--(axis cs:116560,0.119247026889005)
--(axis cs:116570,0.119246674079315)
--(axis cs:116580,0.119246328544112)
--(axis cs:116590,0.119245967687315)
--(axis cs:116600,0.11924560929193)
--(axis cs:116610,0.1192452427929)
--(axis cs:116620,0.119244916005295)
--(axis cs:116630,0.119244591344289)
--(axis cs:116640,0.119244271515002)
--(axis cs:116650,0.11924392493488)
--(axis cs:116660,0.119243576013104)
--(axis cs:116670,0.119243215629448)
--(axis cs:116680,0.119242849546431)
--(axis cs:116690,0.119242485924144)
--(axis cs:116700,0.119242131481261)
--(axis cs:116710,0.119241782856168)
--(axis cs:116720,0.119241440047412)
--(axis cs:116730,0.119241097296135)
--(axis cs:116740,0.119240751244084)
--(axis cs:116750,0.119240402851635)
--(axis cs:116760,0.119240054517585)
--(axis cs:116770,0.119239720423193)
--(axis cs:116780,0.119239372204721)
--(axis cs:116790,0.119239006781083)
--(axis cs:116800,0.119238676431465)
--(axis cs:116810,0.119238316880932)
--(axis cs:116820,0.119237993291122)
--(axis cs:116830,0.119237653784929)
--(axis cs:116840,0.11923731406391)
--(axis cs:116850,0.119236962896597)
--(axis cs:116860,0.119236615142591)
--(axis cs:116870,0.119236267446824)
--(axis cs:116880,0.119235919809282)
--(axis cs:116890,0.119235566480212)
--(axis cs:116900,0.119235201711716)
--(axis cs:116910,0.119234842753023)
--(axis cs:116920,0.119234480501851)
--(axis cs:116930,0.119234127411455)
--(axis cs:116940,0.119233805783869)
--(axis cs:116950,0.119233464302906)
--(axis cs:116960,0.119233102288555)
--(axis cs:116970,0.119232760923666)
--(axis cs:116980,0.119232402379381)
--(axis cs:116990,0.11923205538513)
--(axis cs:117000,0.11923170270436)
--(axis cs:117010,0.119231350082568)
--(axis cs:117020,0.119231005657709)
--(axis cs:117030,0.119230678790416)
--(axis cs:117040,0.119230320600115)
--(axis cs:117050,0.11922996246966)
--(axis cs:117060,0.119229610140779)
--(axis cs:117070,0.119229254523082)
--(axis cs:117080,0.119228896571471)
--(axis cs:117090,0.119228550160357)
--(axis cs:117100,0.119228200460367)
--(axis cs:117110,0.119227860300323)
--(axis cs:117120,0.119227514062677)
--(axis cs:117130,0.119227178895158)
--(axis cs:117140,0.119226875995812)
--(axis cs:117150,0.119226520844606)
--(axis cs:117160,0.119226169097743)
--(axis cs:117170,0.119225835014313)
--(axis cs:117180,0.119225489119535)
--(axis cs:117190,0.119225139938527)
--(axis cs:117200,0.119224776954136)
--(axis cs:117210,0.119224442703768)
--(axis cs:117220,0.119224079838151)
--(axis cs:117230,0.119223730891559)
--(axis cs:117240,0.119223370536663)
--(axis cs:117250,0.119223013584132)
--(axis cs:117260,0.119222689183465)
--(axis cs:117270,0.119222334737738)
--(axis cs:117280,0.119221977961034)
--(axis cs:117290,0.119221626023804)
--(axis cs:117300,0.119221291605878)
--(axis cs:117310,0.119220946465649)
--(axis cs:117320,0.119220603772472)
--(axis cs:117330,0.119220253018174)
--(axis cs:117340,0.119219912829231)
--(axis cs:117350,0.119219567919296)
--(axis cs:117360,0.119219242907276)
--(axis cs:117370,0.119218886656406)
--(axis cs:117380,0.119218527126657)
--(axis cs:117390,0.1192181709948)
--(axis cs:117400,0.119217834487848)
--(axis cs:117410,0.11921747274778)
--(axis cs:117420,0.119217116792808)
--(axis cs:117430,0.11921676662155)
--(axis cs:117440,0.119216416508643)
--(axis cs:117450,0.119216055007058)
--(axis cs:117460,0.119215710734781)
--(axis cs:117470,0.119215368906983)
--(axis cs:117480,0.119215021414113)
--(axis cs:117490,0.119214691411973)
--(axis cs:117500,0.119214334977821)
--(axis cs:117510,0.119213993378779)
--(axis cs:117520,0.119213649450505)
--(axis cs:117530,0.119213339217957)
--(axis cs:117540,0.119212983963037)
--(axis cs:117550,0.119212634486012)
--(axis cs:117560,0.119212273630509)
--(axis cs:117570,0.119211950015902)
--(axis cs:117580,0.119211594994918)
--(axis cs:117590,0.119211245749911)
--(axis cs:117600,0.119210907995924)
--(axis cs:117610,0.119210585549504)
--(axis cs:117620,0.119210230760243)
--(axis cs:117630,0.119209876029974)
--(axis cs:117640,0.119209552707557)
--(axis cs:117650,0.119209203806807)
--(axis cs:117660,0.119208860677718)
--(axis cs:117670,0.119208514276452)
--(axis cs:117680,0.119208194600847)
--(axis cs:117690,0.119207840217028)
--(axis cs:117700,0.119207491603847)
--(axis cs:117710,0.119207143048626)
--(axis cs:117720,0.11920679455135)
--(axis cs:117730,0.119206448494963)
--(axis cs:117740,0.11920609678627)
--(axis cs:117750,0.119205775115691)
--(axis cs:117760,0.119205426848071)
--(axis cs:117770,0.119205084346796)
--(axis cs:117780,0.119204741902448)
--(axis cs:117790,0.119204393807483)
--(axis cs:117800,0.119204053859294)
--(axis cs:117810,0.119203711585968)
--(axis cs:117820,0.119203363663385)
--(axis cs:117830,0.11920303672813)
--(axis cs:117840,0.119202685595499)
--(axis cs:117850,0.119202345930667)
--(axis cs:117860,0.11920200394142)
--(axis cs:117870,0.119201650601401)
--(axis cs:117880,0.119201297320012)
--(axis cs:117890,0.119200952180595)
--(axis cs:117900,0.119200610420666)
--(axis cs:117910,0.119200259693724)
--(axis cs:117920,0.119199947433605)
--(axis cs:117930,0.119199600141258)
--(axis cs:117940,0.11919927835355)
--(axis cs:117950,0.119198927853836)
--(axis cs:117960,0.119198577412311)
--(axis cs:117970,0.119198236048128)
--(axis cs:117980,0.119197903083254)
--(axis cs:117990,0.119197547115891)
--(axis cs:118000,0.119197213998596)
--(axis cs:118010,0.119196872860868)
--(axis cs:118020,0.119196534158079)
--(axis cs:118030,0.119196181740678)
--(axis cs:118040,0.119195835077575)
--(axis cs:118050,0.119195488471945)
--(axis cs:118060,0.119195144301514)
--(axis cs:118070,0.119194797810645)
--(axis cs:118080,0.119194445683146)
--(axis cs:118090,0.119194095991245)
--(axis cs:118100,0.119193765747207)
--(axis cs:118110,0.119193441317395)
--(axis cs:118120,0.119193114828973)
--(axis cs:118130,0.119192778184814)
--(axis cs:118140,0.119192463188139)
--(axis cs:118150,0.119192119525595)
--(axis cs:118160,0.119191770229722)
--(axis cs:118170,0.119191473835454)
--(axis cs:118180,0.119191153361978)
--(axis cs:118190,0.119190818924359)
--(axis cs:118200,0.11919047885374)
--(axis cs:118210,0.119190160586847)
--(axis cs:118220,0.119189814939614)
--(axis cs:118230,0.119189463662576)
--(axis cs:118240,0.119189123816795)
--(axis cs:118250,0.119188780715801)
--(axis cs:118260,0.119188437671662)
--(axis cs:118270,0.119188097995285)
--(axis cs:118280,0.119187758375133)
--(axis cs:118290,0.119187418811192)
--(axis cs:118300,0.119187073619662)
--(axis cs:118310,0.119186728485239)
--(axis cs:118320,0.11918637772503)
--(axis cs:118330,0.119186029396209)
--(axis cs:118340,0.119185678751813)
--(axis cs:118350,0.119185339528428)
--(axis cs:118360,0.119185006530226)
--(axis cs:118370,0.119184664110768)
--(axis cs:118380,0.11918434473126)
--(axis cs:118390,0.119184059969935)
--(axis cs:118400,0.119183729072168)
--(axis cs:118410,0.119183378821265)
--(axis cs:118420,0.119183039984556)
--(axis cs:118430,0.119182695526165)
--(axis cs:118440,0.119182351124699)
--(axis cs:118450,0.119182018133703)
--(axis cs:118460,0.119181699183926)
--(axis cs:118470,0.119181381446014)
--(axis cs:118480,0.119181037267023)
--(axis cs:118490,0.119180701190688)
--(axis cs:118500,0.119180357124792)
--(axis cs:118510,0.119180001767819)
--(axis cs:118520,0.11917971166759)
--(axis cs:118530,0.119179367768691)
--(axis cs:118540,0.119179050355919)
--(axis cs:118550,0.119178705636328)
--(axis cs:118560,0.119178356234192)
--(axis cs:118570,0.119178018232128)
--(axis cs:118580,0.11917770108728)
--(axis cs:118590,0.119177365564453)
--(axis cs:118600,0.119177018757509)
--(axis cs:118610,0.119176684765842)
--(axis cs:118620,0.119176374715685)
--(axis cs:118630,0.119176020039564)
--(axis cs:118640,0.119175682425682)
--(axis cs:118650,0.119175380832057)
--(axis cs:118660,0.119175083744113)
--(axis cs:118670,0.119174740624706)
--(axis cs:118680,0.119174405595771)
--(axis cs:118690,0.119174068254437)
--(axis cs:118700,0.119173725303709)
--(axis cs:118710,0.11917338240953)
--(axis cs:118720,0.119173064856308)
--(axis cs:118730,0.119172727736792)
--(axis cs:118740,0.119172378417336)
--(axis cs:118750,0.119172042847677)
--(axis cs:118760,0.119171700233748)
--(axis cs:118770,0.119171352014447)
--(axis cs:118780,0.119171040447396)
--(axis cs:118790,0.119170714054782)
--(axis cs:118800,0.119170377323822)
--(axis cs:118810,0.11917003169423)
--(axis cs:118820,0.119169689415525)
--(axis cs:118830,0.119169351924081)
--(axis cs:118840,0.119169004099238)
--(axis cs:118850,0.119168672378124)
--(axis cs:118860,0.119168330324296)
--(axis cs:118870,0.119167982669551)
--(axis cs:118880,0.119167645457984)
--(axis cs:118890,0.119167303573266)
--(axis cs:118900,0.119166967400716)
--(axis cs:118910,0.119166625628101)
--(axis cs:118920,0.119166278256765)
--(axis cs:118930,0.119165930015627)
--(axis cs:118940,0.119165588412818)
--(axis cs:118950,0.119165241212579)
--(axis cs:118960,0.11916490208596)
--(axis cs:118970,0.119164560652067)
--(axis cs:118980,0.119164238853651)
--(axis cs:118990,0.119163941253698)
--(axis cs:119000,0.11916359433185)
--(axis cs:119010,0.119163304847146)
--(axis cs:119020,0.119163002241036)
--(axis cs:119030,0.119162694489846)
--(axis cs:119040,0.11916234778491)
--(axis cs:119050,0.119162009147851)
--(axis cs:119060,0.119161662556266)
--(axis cs:119070,0.119161324031315)
--(axis cs:119080,0.119160971905369)
--(axis cs:119090,0.119160627845708)
--(axis cs:119100,0.119160309715308)
--(axis cs:119110,0.119159974698379)
--(axis cs:119120,0.119159645382326)
--(axis cs:119130,0.119159299184365)
--(axis cs:119140,0.119158972338485)
--(axis cs:119150,0.119158620608289)
--(axis cs:119160,0.11915827930018)
--(axis cs:119170,0.119157938048168)
--(axis cs:119180,0.119157628609542)
--(axis cs:119190,0.119157294033259)
--(axis cs:119200,0.119156959511938)
--(axis cs:119210,0.119156640975328)
--(axis cs:119220,0.119156295280091)
--(axis cs:119230,0.119155978227999)
--(axis cs:119240,0.119155638284248)
--(axis cs:119250,0.119155309676101)
--(axis cs:119260,0.119154972201693)
--(axis cs:119270,0.119154631502184)
--(axis cs:119280,0.119154297419241)
--(axis cs:119290,0.119153969029214)
--(axis cs:119300,0.119153635055479)
--(axis cs:119310,0.119153284225059)
--(axis cs:119320,0.119152977551206)
--(axis cs:119330,0.119152638104786)
--(axis cs:119340,0.11915229871405)
--(axis cs:119350,0.11915195046549)
--(axis cs:119360,0.119151613543926)
--(axis cs:119370,0.119151293581112)
--(axis cs:119380,0.119150956768832)
--(axis cs:119390,0.119150642803246)
--(axis cs:119400,0.119150294833545)
--(axis cs:119410,0.119149967095208)
--(axis cs:119420,0.119149653288042)
--(axis cs:119430,0.119149314392663)
--(axis cs:119440,0.119148969921588)
--(axis cs:119450,0.119148631137739)
--(axis cs:119460,0.119148292409409)
--(axis cs:119470,0.11914798652237)
--(axis cs:119480,0.119147692275389)
--(axis cs:119490,0.119147367701182)
--(axis cs:119500,0.119147042799413)
--(axis cs:119510,0.119146698712161)
--(axis cs:119520,0.119146354681238)
--(axis cs:119530,0.119146029942493)
--(axis cs:119540,0.119145694003675)
--(axis cs:119550,0.119145352493702)
--(axis cs:119560,0.119145008685768)
--(axis cs:119570,0.119144670559447)
--(axis cs:119580,0.119144329217211)
--(axis cs:119590,0.119143996826357)
--(axis cs:119600,0.119143658865927)
--(axis cs:119610,0.119143320960813)
--(axis cs:119620,0.119142985464035)
--(axis cs:119630,0.119142658914678)
--(axis cs:119640,0.119142321174395)
--(axis cs:119650,0.119141994732854)
--(axis cs:119660,0.119141648212038)
--(axis cs:119670,0.119141321879049)
--(axis cs:119680,0.119140986710817)
--(axis cs:119690,0.119140651597475)
--(axis cs:119700,0.119140305300007)
--(axis cs:119710,0.119139987154454)
--(axis cs:119720,0.119139669316407)
--(axis cs:119730,0.119139332069402)
--(axis cs:119740,0.119138994877539)
--(axis cs:119750,0.11913865212358)
--(axis cs:119760,0.119138311776471)
--(axis cs:119770,0.119137980367042)
--(axis cs:119780,0.119137649011796)
--(axis cs:119790,0.119137317710722)
--(axis cs:119800,0.119136992078769)
--(axis cs:119810,0.119136649656519)
--(axis cs:119820,0.119136312904265)
--(axis cs:119830,0.11913597294323)
--(axis cs:119840,0.119135625074913)
--(axis cs:119850,0.119135290838389)
--(axis cs:119860,0.119134948694874)
--(axis cs:119870,0.119134603344515)
--(axis cs:119880,0.119134266924434)
--(axis cs:119890,0.119133947392257)
--(axis cs:119900,0.119133599859627)
--(axis cs:119910,0.119133274824059)
--(axis cs:119920,0.11913293536113)
--(axis cs:119930,0.119132609520299)
--(axis cs:119940,0.11913227342789)
--(axis cs:119950,0.119131937390339)
--(axis cs:119960,0.119131595799775)
--(axis cs:119970,0.119131254264925)
--(axis cs:119980,0.119130942177784)
--(axis cs:119990,0.119130600752007)
--(axis cs:120000,0.119130267335206)
--(axis cs:120010,0.119129931625852)
--(axis cs:120020,0.119129590366042)
--(axis cs:120030,0.119129279909216)
--(axis cs:120040,0.119128955571204)
--(axis cs:120050,0.119128614474518)
--(axis cs:120060,0.119128279036858)
--(axis cs:120070,0.11912794834614)
--(axis cs:120080,0.119127607415038)
--(axis cs:120090,0.119127266539489)
--(axis cs:120100,0.119126969542821)
--(axis cs:120110,0.119126633465838)
--(axis cs:120120,0.119126289497619)
--(axis cs:120130,0.119125948840681)
--(axis cs:120140,0.119125621784025)
--(axis cs:120150,0.119125286836492)
--(axis cs:120160,0.119124946344521)
--(axis cs:120170,0.119124611506574)
--(axis cs:120180,0.119124271125044)
--(axis cs:120190,0.119123936396632)
--(axis cs:120200,0.119123601722744)
--(axis cs:120210,0.119123267103368)
--(axis cs:120220,0.119122937226102)
--(axis cs:120230,0.119122608311344)
--(axis cs:120240,0.119122279450162)
--(axis cs:120250,0.119121941795845)
--(axis cs:120260,0.119121607447962)
--(axis cs:120270,0.119121269903388)
--(axis cs:120280,0.119120930070953)
--(axis cs:120290,0.11912058470052)
--(axis cs:120300,0.119120261757585)
--(axis cs:120310,0.119119938867221)
--(axis cs:120320,0.119119609530121)
--(axis cs:120330,0.11911928583815)
--(axis cs:120340,0.119118965700292)
--(axis cs:120350,0.119118631839584)
--(axis cs:120360,0.119118294784648)
--(axis cs:120370,0.119117972212212)
--(axis cs:120380,0.11911764085509)
--(axis cs:120390,0.119117326570148)
--(axis cs:120400,0.119116998940925)
--(axis cs:120410,0.119116676578881)
--(axis cs:120420,0.119116370499224)
--(axis cs:120430,0.119116048614431)
--(axis cs:120440,0.119115721195258)
--(axis cs:120450,0.11911538786983)
--(axis cs:120460,0.119115054598583)
--(axis cs:120470,0.119114721381506)
--(axis cs:120480,0.119114382633785)
--(axis cs:120490,0.119114076459375)
--(axis cs:120500,0.119113748986925)
--(axis cs:120510,0.119113412740115)
--(axis cs:120520,0.119113074208789)
--(axis cs:120530,0.11911275507036)
--(axis cs:120540,0.119112441314878)
--(axis cs:120550,0.119112116447108)
--(axis cs:120560,0.119111778131182)
--(axis cs:120570,0.119111439870168)
--(axis cs:120580,0.119111112824768)
--(axis cs:120590,0.119110782590719)
--(axis cs:120600,0.119110438913443)
--(axis cs:120610,0.119110126915028)
--(axis cs:120620,0.119109788925348)
--(axis cs:120630,0.119109453328043)
--(axis cs:120640,0.119109115447875)
--(axis cs:120650,0.119108788777059)
--(axis cs:120660,0.119108453342713)
--(axis cs:120670,0.119108126778702)
--(axis cs:120680,0.119107810517142)
--(axis cs:120690,0.11910748963387)
--(axis cs:120700,0.119107152077596)
--(axis cs:120710,0.119106841918408)
--(axis cs:120720,0.119106510043628)
--(axis cs:120730,0.119106180558619)
--(axis cs:120740,0.119105843218062)
--(axis cs:120750,0.119105511505028)
--(axis cs:120760,0.119105214021968)
--(axis cs:120770,0.119104890321028)
--(axis cs:120780,0.119104553194432)
--(axis cs:120790,0.119104221693549)
--(axis cs:120800,0.119103879105092)
--(axis cs:120810,0.119103591993507)
--(axis cs:120820,0.119103257416018)
--(axis cs:120830,0.119102926127691)
--(axis cs:120840,0.119102594893048)
--(axis cs:120850,0.119102288569319)
--(axis cs:120860,0.119101957440046)
--(axis cs:120870,0.119101649004468)
--(axis cs:120880,0.119101334681829)
--(axis cs:120890,0.119101009276914)
--(axis cs:120900,0.119100699723871)
--(axis cs:120910,0.119100374423212)
--(axis cs:120920,0.119100064024455)
--(axis cs:120930,0.119099733263204)
--(axis cs:120940,0.119099399323986)
--(axis cs:120950,0.119099057542293)
--(axis cs:120960,0.119098734838846)
--(axis cs:120970,0.119098395498575)
--(axis cs:120980,0.11909809097371)
--(axis cs:120990,0.119097777588661)
--(axis cs:121000,0.119097463885015)
--(axis cs:121010,0.119097139109677)
--(axis cs:121020,0.119096803265314)
--(axis cs:121030,0.119096508080082)
--(axis cs:121040,0.11909619172127)
--(axis cs:121050,0.119095869485213)
--(axis cs:121060,0.11909555101594)
--(axis cs:121070,0.119095220994683)
--(axis cs:121080,0.119094879910547)
--(axis cs:121090,0.119094552327375)
--(axis cs:121100,0.119094216909679)
--(axis cs:121110,0.119093881546188)
--(axis cs:121120,0.119093586478447)
--(axis cs:121130,0.119093262332106)
--(axis cs:121140,0.119092956251243)
--(axis cs:121150,0.11909263776341)
--(axis cs:121160,0.119092334147909)
--(axis cs:121170,0.119091999099388)
--(axis cs:121180,0.119091675212428)
--(axis cs:121190,0.119091337046958)
--(axis cs:121200,0.119091021395071)
--(axis cs:121210,0.119090686560875)
--(axis cs:121220,0.11909035178074)
--(axis cs:121230,0.119090037418856)
--(axis cs:121240,0.119089719398475)
--(axis cs:121250,0.119089406980081)
--(axis cs:121260,0.119089066861313)
--(axis cs:121270,0.119088762670721)
--(axis cs:121280,0.119088441634462)
--(axis cs:121290,0.119088109552456)
--(axis cs:121300,0.119087813388675)
--(axis cs:121310,0.119087522820522)
--(axis cs:121320,0.119087218877348)
--(axis cs:121330,0.11908691498317)
--(axis cs:121340,0.119086607918272)
--(axis cs:121350,0.119086306448963)
--(axis cs:121360,0.11908598903792)
--(axis cs:121370,0.119085655042837)
--(axis cs:121380,0.119085337735598)
--(axis cs:121390,0.119085011717141)
--(axis cs:121400,0.1190846889693)
--(axis cs:121410,0.119084355186863)
--(axis cs:121420,0.119084029326685)
--(axis cs:121430,0.119083690108795)
--(axis cs:121440,0.119083367571705)
--(axis cs:121450,0.119083039545033)
--(axis cs:121460,0.119082711571253)
--(axis cs:121470,0.119082385975166)
--(axis cs:121480,0.119082058106992)
--(axis cs:121490,0.11908173029167)
--(axis cs:121500,0.119081402529189)
--(axis cs:121510,0.119081101535135)
--(axis cs:121520,0.119080768337603)
--(axis cs:121530,0.119080446270015)
--(axis cs:121540,0.11908010996505)
--(axis cs:121550,0.119079776927906)
--(axis cs:121560,0.119079443944385)
--(axis cs:121570,0.119079116550908)
--(axis cs:121580,0.119078797069385)
--(axis cs:121590,0.119078500026741)
--(axis cs:121600,0.119078172788495)
--(axis cs:121610,0.119077840068309)
--(axis cs:121620,0.11907750740167)
--(axis cs:121630,0.119077185856136)
--(axis cs:121640,0.119076858829049)
--(axis cs:121650,0.1190765484533)
--(axis cs:121660,0.119076221530198)
--(axis cs:121670,0.11907592078816)
--(axis cs:121680,0.119075588436819)
--(axis cs:121690,0.119075286481782)
--(axis cs:121700,0.119074954234984)
--(axis cs:121710,0.119074627571885)
--(axis cs:121720,0.119074292222804)
--(axis cs:121730,0.119073960136127)
--(axis cs:121740,0.119073633631837)
--(axis cs:121750,0.11907331270862)
--(axis cs:121760,0.119072991837039)
--(axis cs:121770,0.119072667809822)
--(axis cs:121780,0.119072366187877)
--(axis cs:121790,0.119072036736467)
--(axis cs:121800,0.119071710544485)
--(axis cs:121810,0.119071414598228)
--(axis cs:121820,0.119071085302982)
--(axis cs:121830,0.119070783929615)
--(axis cs:121840,0.119070452418804)
--(axis cs:121850,0.119070115437119)
--(axis cs:121860,0.119069784033229)
--(axis cs:121870,0.119069452682567)
--(axis cs:121880,0.119069152689716)
--(axis cs:121890,0.119068815920677)
--(axis cs:121900,0.119068489364654)
--(axis cs:121910,0.119068169267608)
--(axis cs:121920,0.119067846019081)
--(axis cs:121930,0.119067509463179)
--(axis cs:121940,0.119067216146651)
--(axis cs:121950,0.119066890734985)
--(axis cs:121960,0.119066562173786)
--(axis cs:121970,0.119066247904824)
--(axis cs:121980,0.119065917130813)
--(axis cs:121990,0.119065597446056)
--(axis cs:122000,0.119065285647284)
--(axis cs:122010,0.119064965181066)
--(axis cs:122020,0.119064640133107)
--(axis cs:122030,0.119064317453819)
--(axis cs:122040,0.119064008081704)
--(axis cs:122050,0.119063679989537)
--(axis cs:122060,0.119063362980192)
--(axis cs:122070,0.119063042822977)
--(axis cs:122080,0.11906274699656)
--(axis cs:122090,0.119062452679643)
--(axis cs:122100,0.119062148266152)
--(axis cs:122110,0.119061823679257)
--(axis cs:122120,0.119061509286788)
--(axis cs:122130,0.11906118160611)
--(axis cs:122140,0.119060853978011)
--(axis cs:122150,0.119060563028561)
--(axis cs:122160,0.119060249720401)
--(axis cs:122170,0.11905993007037)
--(axis cs:122180,0.119059628245387)
--(axis cs:122190,0.119059304068924)
--(axis cs:122200,0.11905898776705)
--(axis cs:122210,0.119058669202417)
--(axis cs:122220,0.1190583775899)
--(axis cs:122230,0.119058055930949)
--(axis cs:122240,0.119057777920167)
--(axis cs:122250,0.119057459554726)
--(axis cs:122260,0.119057169499012)
--(axis cs:122270,0.119056840221886)
--(axis cs:122280,0.119056510997473)
--(axis cs:122290,0.119056187330655)
--(axis cs:122300,0.119055880591134)
--(axis cs:122310,0.119055566208488)
--(axis cs:122320,0.119055245007037)
--(axis cs:122330,0.119054929360235)
--(axis cs:122340,0.119054594944243)
--(axis cs:122350,0.119054290766407)
--(axis cs:122360,0.119053967458778)
--(axis cs:122370,0.119053644202901)
--(axis cs:122380,0.119053320998762)
--(axis cs:122390,0.11905300565785)
--(axis cs:122400,0.119052682556586)
--(axis cs:122410,0.119052387852652)
--(axis cs:122420,0.119052090524309)
--(axis cs:122430,0.119051790906942)
--(axis cs:122440,0.119051470316533)
--(axis cs:122450,0.119051147467511)
--(axis cs:122460,0.119050841162725)
--(axis cs:122470,0.119050529409853)
--(axis cs:122480,0.119050206713574)
--(axis cs:122490,0.119049891874529)
--(axis cs:122500,0.119049579395116)
--(axis cs:122510,0.119049245861636)
--(axis cs:122520,0.119048928866219)
--(axis cs:122530,0.119048600932495)
--(axis cs:122540,0.119048267557069)
--(axis cs:122550,0.119047969745677)
--(axis cs:122560,0.119047655261979)
--(axis cs:122570,0.119047332151236)
--(axis cs:122580,0.119047009968567)
--(axis cs:122590,0.119046698821206)
--(axis cs:122600,0.119046365757658)
--(axis cs:122610,0.119046049220457)
--(axis cs:122620,0.119045746262529)
--(axis cs:122630,0.119045418845052)
--(axis cs:122640,0.119045107949099)
--(axis cs:122650,0.119044791613511)
--(axis cs:122660,0.119044489973882)
--(axis cs:122670,0.119044185074827)
--(axis cs:122680,0.119043863400732)
--(axis cs:122690,0.119043549572052)
--(axis cs:122700,0.119043254465262)
--(axis cs:122710,0.119042938429265)
--(axis cs:122720,0.119042611471183)
--(axis cs:122730,0.119042308814554)
--(axis cs:122740,0.119042013051289)
--(axis cs:122750,0.119041710490787)
--(axis cs:122760,0.119041388346112)
--(axis cs:122770,0.119041056158336)
--(axis cs:122780,0.11904078373304)
--(axis cs:122790,0.119040482726478)
--(axis cs:122800,0.119040169443606)
--(axis cs:122810,0.119039867534439)
--(axis cs:122820,0.119039548868831)
--(axis cs:122830,0.119039235735588)
--(axis cs:122840,0.119038909386093)
--(axis cs:122850,0.119038585392628)
--(axis cs:122860,0.119038270107436)
--(axis cs:122870,0.119037954872525)
--(axis cs:122880,0.119037633336309)
--(axis cs:122890,0.11903732368144)
--(axis cs:122900,0.119037005422215)
--(axis cs:122910,0.119036679432632)
--(axis cs:122920,0.11903635349497)
--(axis cs:122930,0.119036033086454)
--(axis cs:122940,0.119035723682591)
--(axis cs:122950,0.119035403375322)
--(axis cs:122960,0.119035111832467)
--(axis cs:122970,0.119034791625037)
--(axis cs:122980,0.119034465993517)
--(axis cs:122990,0.119034151363184)
--(axis cs:123000,0.119033820360235)
--(axis cs:123010,0.119033500357607)
--(axis cs:123020,0.119033202785043)
--(axis cs:123030,0.119032893828518)
--(axis cs:123040,0.119032579448693)
--(axis cs:123050,0.119032290663631)
--(axis cs:123060,0.119031970910297)
--(axis cs:123070,0.11903164573667)
--(axis cs:123080,0.119031315143986)
--(axis cs:123090,0.119031033226444)
--(axis cs:123100,0.119030724614792)
--(axis cs:123110,0.119030399643751)
--(axis cs:123120,0.119030093669121)
--(axis cs:123130,0.119029782037304)
--(axis cs:123140,0.119029473623485)
--(axis cs:123150,0.119029154323204)
--(axis cs:123160,0.11902882643858)
--(axis cs:123170,0.119028523010347)
--(axis cs:123180,0.119028198395424)
--(axis cs:123190,0.119027884764264)
--(axis cs:123200,0.119027571182991)
--(axis cs:123210,0.119027254485218)
--(axis cs:123220,0.119026941360299)
--(axis cs:123230,0.119026622464474)
--(axis cs:123240,0.119026298155366)
--(axis cs:123250,0.119025978494286)
--(axis cs:123260,0.119025678675172)
--(axis cs:123270,0.119025356816395)
--(axis cs:123280,0.119025035008796)
--(axis cs:123290,0.119024710954765)
--(axis cs:123300,0.119024397008532)
--(axis cs:123310,0.119024083978767)
--(axis cs:123320,0.119023760077558)
--(axis cs:123330,0.119023473482466)
--(axis cs:123340,0.119023162897549)
--(axis cs:123350,0.119022850065349)
--(axis cs:123360,0.119022608122512)
--(axis cs:123370,0.119022295384152)
--(axis cs:123380,0.119021971779482)
--(axis cs:123390,0.119021642768573)
--(axis cs:123400,0.119021327020161)
--(axis cs:123410,0.119021003569369)
--(axis cs:123420,0.11902069472853)
--(axis cs:123430,0.119020379130694)
--(axis cs:123440,0.119020050376661)
--(axis cs:123450,0.119019732584884)
--(axis cs:123460,0.119019436033327)
--(axis cs:123470,0.119019146941084)
--(axis cs:123480,0.119018853642189)
--(axis cs:123490,0.119018552406321)
--(axis cs:123500,0.119018245765375)
--(axis cs:123510,0.119017928268219)
--(axis cs:123520,0.119017620861871)
--(axis cs:123530,0.119017316661925)
--(axis cs:123540,0.119017016152797)
--(axis cs:123550,0.119016693403361)
--(axis cs:123560,0.119016378448935)
--(axis cs:123570,0.119016055801229)
--(axis cs:123580,0.119015733204644)
--(axis cs:123590,0.119015410659167)
--(axis cs:123600,0.119015128833077)
--(axis cs:123610,0.119014811834869)
--(axis cs:123620,0.119014494886901)
--(axis cs:123630,0.119014177989161)
--(axis cs:123640,0.119013850247814)
--(axis cs:123650,0.119013544698026)
--(axis cs:123660,0.119013222504736)
--(axis cs:123670,0.119012922145125)
--(axis cs:123680,0.1190126000522)
--(axis cs:123690,0.119012278010263)
--(axis cs:123700,0.119011972352506)
--(axis cs:123710,0.119011677984337)
--(axis cs:123720,0.119011361535449)
--(axis cs:123730,0.119011058314143)
--(axis cs:123740,0.119010747407169)
--(axis cs:123750,0.119010436549432)
--(axis cs:123760,0.119010119438844)
--(axis cs:123770,0.119009803238718)
--(axis cs:123780,0.119009487088642)
--(axis cs:123790,0.11900918222243)
--(axis cs:123800,0.119008868461716)
--(axis cs:123810,0.119008557900421)
--(axis cs:123820,0.119008273959031)
--(axis cs:123830,0.119007958055138)
--(axis cs:123840,0.119007642201224)
--(axis cs:123850,0.119007331835294)
--(axis cs:123860,0.119007010643286)
--(axis cs:123870,0.119006704009589)
--(axis cs:123880,0.119006377481257)
--(axis cs:123890,0.119006051004488)
--(axis cs:123900,0.119005737739973)
--(axis cs:123910,0.119005427671945)
--(axis cs:123920,0.119005106782757)
--(axis cs:123930,0.119004827618429)
--(axis cs:123940,0.119004517695916)
--(axis cs:123950,0.119004213256186)
--(axis cs:123960,0.119003900285853)
--(axis cs:123970,0.119003576499153)
--(axis cs:123980,0.119003263628694)
--(axis cs:123990,0.119002943088154)
--(axis cs:124000,0.119002663140154)
--(axis cs:124010,0.119002353560252)
--(axis cs:124020,0.119002044029273)
--(axis cs:124030,0.119001729116824)
--(axis cs:124040,0.119001408824148)
--(axis cs:124050,0.119001094011593)
--(axis cs:124060,0.11900079010702)
--(axis cs:124070,0.119000531506007)
--(axis cs:124080,0.119000216837423)
--(axis cs:124090,0.118999915360207)
--(axis cs:124100,0.118999608503322)
--(axis cs:124110,0.118999298553789)
--(axis cs:124120,0.118998998561132)
--(axis cs:124130,0.118998675571252)
--(axis cs:124140,0.118998366624071)
--(axis cs:124150,0.118998049160327)
--(axis cs:124160,0.118997737171554)
--(axis cs:124170,0.118997428371666)
--(axis cs:124180,0.118997114196523)
--(axis cs:124190,0.118996802355505)
--(axis cs:124200,0.118996482856186)
--(axis cs:124210,0.118996168829997)
--(axis cs:124220,0.11899584857686)
--(axis cs:124230,0.118995544640035)
--(axis cs:124240,0.118995230762291)
--(axis cs:124250,0.118994927776222)
--(axis cs:124260,0.118994619417289)
--(axis cs:124270,0.118994305686755)
--(axis cs:124280,0.118993986585857)
--(axis cs:124290,0.118993667535235)
--(axis cs:124300,0.118993347681667)
--(axis cs:124310,0.118993028731703)
--(axis cs:124320,0.118992739436763)
--(axis cs:124330,0.118992426002788)
--(axis cs:124340,0.118992107200872)
--(axis cs:124350,0.118991804699918)
--(axis cs:124360,0.118991485997177)
--(axis cs:124370,0.118991175042625)
--(axis cs:124380,0.11899086413712)
--(axis cs:124390,0.11899056182955)
--(axis cs:124400,0.118990248739984)
--(axis cs:124410,0.118989945676741)
--(axis cs:124420,0.118989621857124)
--(axis cs:124430,0.118989327437307)
--(axis cs:124440,0.118989014543687)
--(axis cs:124450,0.1189886962866)
--(axis cs:124460,0.118988380360145)
--(axis cs:124470,0.118988056791139)
--(axis cs:124480,0.118987738684518)
--(axis cs:124490,0.118987415216819)
--(axis cs:124500,0.118987108032093)
--(axis cs:124510,0.118986790075153)
--(axis cs:124520,0.118986472168219)
--(axis cs:124530,0.118986181706964)
--(axis cs:124540,0.11898586389788)
--(axis cs:124550,0.118985568121437)
--(axis cs:124560,0.118985316869602)
--(axis cs:124570,0.118985004611403)
--(axis cs:124580,0.118984732762704)
--(axis cs:124590,0.118984420599629)
--(axis cs:124600,0.118984108485647)
--(axis cs:124610,0.118983785608548)
--(axis cs:124620,0.118983473593545)
--(axis cs:124630,0.118983161627599)
--(axis cs:124640,0.118982875777374)
--(axis cs:124650,0.118982569311936)
--(axis cs:124660,0.118982252086627)
--(axis cs:124670,0.118981962414043)
--(axis cs:124680,0.118981658370249)
--(axis cs:124690,0.118981348971555)
--(axis cs:124700,0.11898103734434)
--(axis cs:124710,0.118980725766092)
--(axis cs:124720,0.118980419638311)
--(axis cs:124730,0.118980124360799)
--(axis cs:124740,0.118979807527062)
--(axis cs:124750,0.118979487619332)
--(axis cs:124760,0.118979176285194)
--(axis cs:124770,0.118978894502215)
--(axis cs:124780,0.11897857786461)
--(axis cs:124790,0.118978293050268)
--(axis cs:124800,0.118977971111545)
--(axis cs:124810,0.118977665416512)
--(axis cs:124820,0.118977359769486)
--(axis cs:124830,0.118977043376666)
--(axis cs:124840,0.118976769249205)
--(axis cs:124850,0.118976463744536)
--(axis cs:124860,0.118976175793714)
--(axis cs:124870,0.118975878400139)
--(axis cs:124880,0.118975573383622)
--(axis cs:124890,0.118975256434532)
--(axis cs:124900,0.118974961956662)
--(axis cs:124910,0.11897464055698)
--(axis cs:124920,0.118974319207641)
--(axis cs:124930,0.118974003301459)
--(axis cs:124940,0.118973714752407)
--(axis cs:124950,0.118973417392781)
--(axis cs:124960,0.118973107023229)
--(axis cs:124970,0.118972815149148)
--(axis cs:124980,0.118972521393051)
--(axis cs:124990,0.118972229838583)
--(axis cs:125000,0.11897200649726)
--(axis cs:125010,0.118971701749622)
--(axis cs:125020,0.118971440873952)
--(axis cs:125030,0.118971120052818)
--(axis cs:125040,0.118970826567807)
--(axis cs:125050,0.118970550264113)
--(axis cs:125060,0.118970266344339)
--(axis cs:125070,0.118969964148448)
--(axis cs:125080,0.118969654341679)
--(axis cs:125090,0.118969346855127)
--(axis cs:125100,0.118969070775904)
--(axis cs:125110,0.118968774153856)
--(axis cs:125120,0.118968459152699)
--(axis cs:125130,0.118968157240737)
--(axis cs:125140,0.118967836953228)
--(axis cs:125150,0.118967538250212)
--(axis cs:125160,0.118967225715085)
--(axis cs:125170,0.118966910958456)
--(axis cs:125180,0.118966625660103)
--(axis cs:125190,0.118966330741765)
--(axis cs:125200,0.118966016129165)
--(axis cs:125210,0.118965747572699)
--(axis cs:125220,0.118965438435658)
--(axis cs:125230,0.118965140107507)
--(axis cs:125240,0.118964860461532)
--(axis cs:125250,0.118964560440459)
--(axis cs:125260,0.118964284110746)
--(axis cs:125270,0.118963977478322)
--(axis cs:125280,0.118963670893922)
--(axis cs:125290,0.118963395670574)
--(axis cs:125300,0.118963089179782)
--(axis cs:125310,0.118962782736981)
--(axis cs:125320,0.118962467857459)
--(axis cs:125330,0.118962148490988)
--(axis cs:125340,0.118961839925765)
--(axis cs:125350,0.118961536784058)
--(axis cs:125360,0.118961222940036)
--(axis cs:125370,0.118960909145046)
--(axis cs:125380,0.118960592292444)
--(axis cs:125390,0.118960289343076)
--(axis cs:125400,0.118959988708207)
--(axis cs:125410,0.118959685853414)
--(axis cs:125420,0.118959383045959)
--(axis cs:125430,0.11895907491384)
--(axis cs:125440,0.118958761458271)
--(axis cs:125450,0.11895850867399)
--(axis cs:125460,0.118958206053169)
--(axis cs:125470,0.118957922082157)
--(axis cs:125480,0.118957603444816)
--(axis cs:125490,0.118957315292465)
--(axis cs:125500,0.118957026088504)
--(axis cs:125510,0.118956718333051)
--(axis cs:125520,0.118956437466541)
--(axis cs:125530,0.118956124437383)
--(axis cs:125540,0.118955832089608)
--(axis cs:125550,0.118955524523581)
--(axis cs:125560,0.118955219270503)
--(axis cs:125570,0.118954911800348)
--(axis cs:125580,0.118954609743877)
--(axis cs:125590,0.118954312263551)
--(axis cs:125600,0.118953999571364)
--(axis cs:125610,0.118953686927936)
--(axis cs:125620,0.118953379697331)
--(axis cs:125630,0.118953069414911)
--(axis cs:125640,0.118952762280429)
--(axis cs:125650,0.118952444468128)
--(axis cs:125660,0.118952137430264)
--(axis cs:125670,0.118951821979518)
--(axis cs:125680,0.118951517301292)
--(axis cs:125690,0.118951233164816)
--(axis cs:125700,0.118950933940987)
--(axis cs:125710,0.118950627140733)
--(axis cs:125720,0.11895032574834)
--(axis cs:125730,0.118950024402942)
--(axis cs:125740,0.118949747027736)
--(axis cs:125750,0.118949445774443)
--(axis cs:125760,0.118949169581854)
--(axis cs:125770,0.118948857704757)
--(axis cs:125780,0.118948569567954)
--(axis cs:125790,0.118948279698686)
--(axis cs:125800,0.118947999493806)
--(axis cs:125810,0.11894768780528)
--(axis cs:125820,0.11894738068759)
--(axis cs:125830,0.118947076712214)
--(axis cs:125840,0.118946775878411)
--(axis cs:125850,0.118946464382321)
--(axis cs:125860,0.118946168164134)
--(axis cs:125870,0.118945856763929)
--(axis cs:125880,0.118945544579221)
--(axis cs:125890,0.11894524088906)
--(axis cs:125900,0.118944940338934)
--(axis cs:125910,0.11894465849226)
--(axis cs:125920,0.118944366962112)
--(axis cs:125930,0.118944093790631)
--(axis cs:125940,0.118943796998962)
--(axis cs:125950,0.118943491327832)
--(axis cs:125960,0.118943180354221)
--(axis cs:125970,0.118942871687854)
--(axis cs:125980,0.118942560810813)
--(axis cs:125990,0.118942271377465)
--(axis cs:126000,0.118941960595488)
--(axis cs:126010,0.118941665905875)
--(axis cs:126020,0.118941354388073)
--(axis cs:126030,0.11894105979156)
--(axis cs:126040,0.118940772845516)
--(axis cs:126050,0.118940467647378)
--(axis cs:126060,0.118940164754274)
--(axis cs:126070,0.118939886718326)
--(axis cs:126080,0.118939576315156)
--(axis cs:126090,0.118939265960209)
--(axis cs:126100,0.118938955653473)
--(axis cs:126110,0.118938674593981)
--(axis cs:126120,0.118938369724969)
--(axis cs:126130,0.118938059560233)
--(axis cs:126140,0.118937749443664)
--(axis cs:126150,0.11893746074443)
--(axis cs:126160,0.118937174568486)
--(axis cs:126170,0.118936875275879)
--(axis cs:126180,0.118936651388562)
--(axis cs:126190,0.11893635218317)
--(axis cs:126200,0.118936053024262)
--(axis cs:126210,0.118935768159384)
--(axis cs:126220,0.118935492926793)
--(axis cs:126230,0.118935199243206)
--(axis cs:126240,0.11893488958985)
--(axis cs:126250,0.118934605728974)
--(axis cs:126260,0.11893431041175)
--(axis cs:126270,0.118934000899472)
--(axis cs:126280,0.118933693689889)
--(axis cs:126290,0.118933384273495)
--(axis cs:126300,0.118933090913281)
--(axis cs:126310,0.11893278159167)
--(axis cs:126320,0.11893246923689)
--(axis cs:126330,0.118932167600302)
--(axis cs:126340,0.118931860676103)
--(axis cs:126350,0.11893154621183)
--(axis cs:126360,0.118931268186331)
--(axis cs:126370,0.118930966736662)
--(axis cs:126380,0.118930660000926)
--(axis cs:126390,0.118930351059737)
--(axis cs:126400,0.118930049751435)
--(axis cs:126410,0.118929740905468)
--(axis cs:126420,0.118929442769927)
--(axis cs:126430,0.118929170389473)
--(axis cs:126440,0.118928909390329)
--(axis cs:126450,0.118928611388674)
--(axis cs:126460,0.118928318762828)
--(axis cs:126470,0.118928028434296)
--(axis cs:126480,0.118927738150827)
--(axis cs:126490,0.118927435004071)
--(axis cs:126500,0.118927128827821)
--(axis cs:126510,0.118926820447703)
--(axis cs:126520,0.118926512115334)
--(axis cs:126530,0.118926222062097)
--(axis cs:126540,0.118925919150242)
--(axis cs:126550,0.11892562161126)
--(axis cs:126560,0.118925339490962)
--(axis cs:126570,0.118925042043022)
--(axis cs:126580,0.118924747228551)
--(axis cs:126590,0.11892444987258)
--(axis cs:126600,0.118924136590907)
--(axis cs:126610,0.118923823357665)
--(axis cs:126620,0.118923546490647)
--(axis cs:126630,0.118923254642464)
--(axis cs:126640,0.11892295444438)
--(axis cs:126650,0.118922646721503)
--(axis cs:126660,0.118922355010797)
--(axis cs:126670,0.118922057201255)
--(axis cs:126680,0.118921760260718)
--(axis cs:126690,0.118921454974336)
--(axis cs:126700,0.118921163782438)
--(axis cs:126710,0.118920858589459)
--(axis cs:126720,0.118920551195368)
--(axis cs:126730,0.118920246097015)
--(axis cs:126740,0.118919957000878)
--(axis cs:126750,0.118919655065794)
--(axis cs:126760,0.118919347859879)
--(axis cs:126770,0.118919051671208)
--(axis cs:126780,0.118918749876105)
--(axis cs:126790,0.118918478261676)
--(axis cs:126800,0.11891817655761)
--(axis cs:126810,0.118917864269173)
--(axis cs:126820,0.118917562659174)
--(axis cs:126830,0.118917250466354)
--(axis cs:126840,0.118916975856973)
--(axis cs:126850,0.118916685013332)
--(axis cs:126860,0.11891638052064)
--(axis cs:126870,0.118916073828714)
--(axis cs:126880,0.118915800363634)
--(axis cs:126890,0.118915493763934)
--(axis cs:126900,0.118915200081292)
--(axis cs:126910,0.118914906444084)
--(axis cs:126920,0.118914626874496)
--(axis cs:126930,0.11891432577089)
--(axis cs:126940,0.11891404064464)
--(axis cs:126950,0.118913734322943)
--(axis cs:126960,0.118913446222001)
--(axis cs:126970,0.118913142238413)
--(axis cs:126980,0.118912859754772)
--(axis cs:126990,0.118912584867536)
--(axis cs:127000,0.118912273468791)
--(axis cs:127010,0.118911972732919)
--(axis cs:127020,0.11891167735049)
--(axis cs:127030,0.118911371400404)
--(axis cs:127040,0.11891107080374)
--(axis cs:127050,0.118910824831659)
--(axis cs:127060,0.118910534934397)
--(axis cs:127070,0.118910249445364)
--(axis cs:127080,0.118909954332684)
--(axis cs:127090,0.118909672117167)
--(axis cs:127100,0.118909361183278)
--(axis cs:127110,0.118909066540999)
--(axis cs:127120,0.118908779156478)
--(axis cs:127130,0.118908502638993)
--(axis cs:127140,0.11890822276307)
--(axis cs:127150,0.118907922664306)
--(axis cs:127160,0.118907627913172)
--(axis cs:127170,0.118907317304587)
--(axis cs:127180,0.118907017344985)
--(axis cs:127190,0.118906717431615)
--(axis cs:127200,0.118906443122462)
--(axis cs:127210,0.118906143299584)
--(axis cs:127220,0.118905835166449)
--(axis cs:127230,0.118905530138021)
--(axis cs:127240,0.118905225156561)
--(axis cs:127250,0.118904925519887)
--(axis cs:127260,0.118904656773059)
--(axis cs:127270,0.118904387594484)
--(axis cs:127280,0.11890409868492)
--(axis cs:127290,0.11890381981377)
--(axis cs:127300,0.118903525696731)
--(axis cs:127310,0.118903226329649)
--(axis cs:127320,0.118902932303612)
--(axis cs:127330,0.11890265066954)
--(axis cs:127340,0.118902373098843)
--(axis cs:127350,0.118902105077107)
--(axis cs:127360,0.118901831461682)
--(axis cs:127370,0.118901532363549)
--(axis cs:127380,0.11890123555061)
--(axis cs:127390,0.118900941836505)
--(axis cs:127400,0.118900655698171)
--(axis cs:127410,0.118900362073942)
--(axis cs:127420,0.118900062390268)
--(axis cs:127430,0.118899763566467)
--(axis cs:127440,0.118899511943291)
--(axis cs:127450,0.118899226025339)
--(axis cs:127460,0.118898927334973)
--(axis cs:127470,0.118898628690546)
--(axis cs:127480,0.118898353699532)
--(axis cs:127490,0.118898049857135)
--(axis cs:127500,0.118897765457624)
--(axis cs:127510,0.118897461707174)
--(axis cs:127520,0.118897182686554)
--(axis cs:127530,0.118896879027634)
--(axis cs:127540,0.118896575415362)
--(axis cs:127550,0.118896282421108)
--(axis cs:127560,0.118896000042438)
--(axis cs:127570,0.118895728759844)
--(axis cs:127580,0.118895477566942)
--(axis cs:127590,0.118895184747205)
--(axis cs:127600,0.118894881405212)
--(axis cs:127610,0.118894596195433)
--(axis cs:127620,0.118894311029535)
--(axis cs:127630,0.11889400782465)
--(axis cs:127640,0.118893709948346)
--(axis cs:127650,0.118893450602006)
--(axis cs:127660,0.118893147533061)
--(axis cs:127670,0.1188928550723)
--(axis cs:127680,0.118892575667234)
--(axis cs:127690,0.118892283295312)
--(axis cs:127700,0.118891993202996)
--(axis cs:127710,0.118891690362321)
--(axis cs:127720,0.118891392846929)
--(axis cs:127730,0.118891095377203)
--(axis cs:127740,0.118890816021348)
--(axis cs:127750,0.118890520875613)
--(axis cs:127760,0.118890225775224)
--(axis cs:127770,0.118889923209662)
--(axis cs:127780,0.118889636519792)
--(axis cs:127790,0.118889334045849)
--(axis cs:127800,0.118889045694788)
--(axis cs:127810,0.118888743312552)
--(axis cs:127820,0.118888457284099)
--(axis cs:127830,0.118888185703553)
--(axis cs:127840,0.118887890963677)
--(axis cs:127850,0.118887598501618)
--(axis cs:127860,0.11888729330555)
--(axis cs:127870,0.118887021897728)
--(axis cs:127880,0.118886714560569)
--(axis cs:127890,0.118886428358877)
--(axis cs:127900,0.118886144432928)
--(axis cs:127910,0.118885847776304)
--(axis cs:127920,0.118885579272841)
--(axis cs:127930,0.118885277434623)
--(axis cs:127940,0.118884980912744)
--(axis cs:127950,0.118884704579081)
--(axis cs:127960,0.118884415646833)
--(axis cs:127970,0.118884119259187)
--(axis cs:127980,0.118883830416159)
--(axis cs:127990,0.118883575670283)
--(axis cs:128000,0.118883292180958)
--(axis cs:128010,0.118882990703094)
--(axis cs:128020,0.118882684004473)
--(axis cs:128030,0.118882404014217)
--(axis cs:128040,0.118882118471858)
--(axis cs:128050,0.118881811910387)
--(axis cs:128060,0.118881515926463)
--(axis cs:128070,0.118881214722909)
--(axis cs:128080,0.118880924094544)
--(axis cs:128090,0.118880633510679)
--(axis cs:128100,0.11888036646842)
--(axis cs:128110,0.118880078200664)
--(axis cs:128120,0.11887979733938)
--(axis cs:128130,0.118879506930781)
--(axis cs:128140,0.118879216566631)
--(axis cs:128150,0.118878910461679)
--(axis cs:128160,0.118878604403488)
--(axis cs:128170,0.118878314175022)
--(axis cs:128180,0.118878023990962)
--(axis cs:128190,0.118877730818989)
--(axis cs:128200,0.118877430204394)
--(axis cs:128210,0.118877140154567)
--(axis cs:128220,0.118876857635566)
--(axis cs:128230,0.118876567673935)
--(axis cs:128240,0.118876286528417)
--(axis cs:128250,0.118876035227927)
--(axis cs:128260,0.118875754166031)
--(axis cs:128270,0.118875456090399)
--(axis cs:128280,0.118875166346807)
--(axis cs:128290,0.118874882231361)
--(axis cs:128300,0.118874603087404)
--(axis cs:128310,0.118874351555785)
--(axis cs:128320,0.118874053701475)
--(axis cs:128330,0.118873772138845)
--(axis cs:128340,0.118873488238542)
--(axis cs:128350,0.118873193546691)
--(axis cs:128360,0.118872904153224)
--(axis cs:128370,0.118872606523394)
--(axis cs:128380,0.118872319444227)
--(axis cs:128390,0.11887203240897)
--(axis cs:128400,0.118871732689132)
--(axis cs:128410,0.118871433015033)
--(axis cs:128420,0.118871138637693)
--(axis cs:128430,0.11887083380401)
--(axis cs:128440,0.118870543966059)
--(axis cs:128450,0.118870249724045)
--(axis cs:128460,0.118869960776419)
--(axis cs:128470,0.118869666623829)
--(axis cs:128480,0.118869372516132)
--(axis cs:128490,0.118869091499978)
--(axis cs:128500,0.118868802728977)
--(axis cs:128510,0.118868503507012)
--(axis cs:128520,0.118868214824943)
--(axis cs:128530,0.118867920940193)
--(axis cs:128540,0.118867629323289)
--(axis cs:128550,0.118867334727783)
--(axis cs:128560,0.11886703795459)
--(axis cs:128570,0.118866739004174)
--(axis cs:128580,0.118866480643268)
--(axis cs:128590,0.118866208485099)
--(axis cs:128600,0.118865911888509)
--(axis cs:128610,0.118865607871616)
--(axis cs:128620,0.118865311366048)
--(axis cs:128630,0.118865033655375)
--(axis cs:128640,0.118864735017349)
--(axis cs:128650,0.118864431182756)
--(axis cs:128660,0.118864137877756)
--(axis cs:128670,0.118863849059717)
--(axis cs:128680,0.118863550602953)
--(axis cs:128690,0.118863257432151)
--(axis cs:128700,0.118862989575135)
--(axis cs:128710,0.118862703952065)
--(axis cs:128720,0.118862413133241)
--(axis cs:128730,0.118862120138507)
--(axis cs:128740,0.11886181671127)
--(axis cs:128750,0.118861533484722)
--(axis cs:128760,0.118861237606001)
--(axis cs:128770,0.1188609395527)
--(axis cs:128780,0.118860652018806)
--(axis cs:128790,0.118860359292078)
--(axis cs:128800,0.118860063592952)
--(axis cs:128810,0.118859776191462)
--(axis cs:128820,0.118859494069185)
--(axis cs:128830,0.118859206754811)
--(axis cs:128840,0.118858914249518)
--(axis cs:128850,0.118858657173774)
--(axis cs:128860,0.11885835952107)
--(axis cs:128870,0.118858087150445)
--(axis cs:128880,0.118857840662541)
--(axis cs:128890,0.118857567566988)
--(axis cs:128900,0.11885727753807)
--(axis cs:128910,0.118856987553324)
--(axis cs:128920,0.118856700626562)
--(axis cs:128930,0.118856426632531)
--(axis cs:128940,0.11885615374846)
--(axis cs:128950,0.118855866950596)
--(axis cs:128960,0.118855585426162)
--(axis cs:128970,0.118855283026877)
--(axis cs:128980,0.118854985902554)
--(axis cs:128990,0.11885469405204)
--(axis cs:129000,0.118854399234211)
--(axis cs:129010,0.11885410446122)
--(axis cs:129020,0.118853828426808)
--(axis cs:129030,0.118853556732432)
--(axis cs:129040,0.118853264306802)
--(axis cs:129050,0.118852972720319)
--(axis cs:129060,0.118852675952176)
--(axis cs:129070,0.11885238445468)
--(axis cs:129080,0.118852095216931)
--(axis cs:129090,0.11885180903267)
--(axis cs:129100,0.118851538565074)
--(axis cs:129110,0.118851242018594)
--(axis cs:129120,0.118850947732052)
--(axis cs:129130,0.118850651275456)
--(axis cs:129140,0.118850357078494)
--(axis cs:129150,0.118850076379168)
--(axis cs:129160,0.118849782270608)
--(axis cs:129170,0.118849491214224)
--(axis cs:129180,0.11884921096725)
--(axis cs:129190,0.11884891999839)
--(axis cs:129200,0.118848639514774)
--(axis cs:129210,0.118848348633458)
--(axis cs:129220,0.118848085180437)
--(axis cs:129230,0.118847789166012)
--(axis cs:129240,0.118847495409766)
--(axis cs:129250,0.118847209922216)
--(axis cs:129260,0.118846919259772)
--(axis cs:129270,0.118846633859255)
--(axis cs:129280,0.118846382365016)
--(axis cs:129290,0.118846097048561)
--(axis cs:129300,0.118845827906956)
--(axis cs:129310,0.118845548373768)
--(axis cs:129320,0.118845289954035)
--(axis cs:129330,0.118844994376273)
--(axis cs:129340,0.118844703267149)
--(axis cs:129350,0.118844423422637)
--(axis cs:129360,0.118844122763565)
--(axis cs:129370,0.118843843005511)
--(axis cs:129380,0.11884354243596)
--(axis cs:129390,0.118843266247764)
--(axis cs:129400,0.118842994249454)
--(axis cs:129410,0.118842724295986)
--(axis cs:129420,0.118842462803707)
--(axis cs:129430,0.1188421728758)
--(axis cs:129440,0.11884187778074)
--(axis cs:129450,0.118841593151753)
--(axis cs:129460,0.11884130477612)
--(axis cs:129470,0.118841045357226)
--(axis cs:129480,0.118840773692216)
--(axis cs:129490,0.11884048102484)
--(axis cs:129500,0.118840214652491)
--(axis cs:129510,0.118839930278997)
--(axis cs:129520,0.118839635532692)
--(axis cs:129530,0.118839340830987)
--(axis cs:129540,0.118839070482061)
--(axis cs:129550,0.118838772870034)
--(axis cs:129560,0.118838490922266)
--(axis cs:129570,0.118838203811228)
--(axis cs:129580,0.118837916743696)
--(axis cs:129590,0.118837627511226)
--(axis cs:129600,0.118837333117658)
--(axis cs:129610,0.118837043973098)
--(axis cs:129620,0.118836760076383)
--(axis cs:129630,0.118836468023139)
--(axis cs:129640,0.118836173806329)
--(axis cs:129650,0.118835879633998)
--(axis cs:129660,0.118835605391304)
--(axis cs:129670,0.118835306104181)
--(axis cs:129680,0.11883501947322)
--(axis cs:129690,0.118834760962068)
--(axis cs:129700,0.118834482610931)
--(axis cs:129710,0.118834193900561)
--(axis cs:129720,0.118833951431412)
--(axis cs:129730,0.11883366501148)
--(axis cs:129740,0.118833371228922)
--(axis cs:129750,0.118833082689885)
--(axis cs:129760,0.118832795614224)
--(axis cs:129770,0.118832496765627)
--(axis cs:129780,0.118832208358163)
--(axis cs:129790,0.118831909599006)
--(axis cs:129800,0.11883162348507)
--(axis cs:129810,0.118831335208958)
--(axis cs:129820,0.118831041779897)
--(axis cs:129830,0.118830760992579)
--(axis cs:129840,0.118830472846963)
--(axis cs:129850,0.118830186949791)
--(axis cs:129860,0.118829888501137)
--(axis cs:129870,0.118829599701345)
--(axis cs:129880,0.118829311730525)
--(axis cs:129890,0.118829023803187)
--(axis cs:129900,0.118828755768557)
--(axis cs:129910,0.118828459744568)
--(axis cs:129920,0.118828177139484)
--(axis cs:129930,0.118827879000083)
--(axis cs:129940,0.118827609274275)
--(axis cs:129950,0.118827353236068)
--(axis cs:129960,0.118827070799874)
--(axis cs:129970,0.118826772834086)
--(axis cs:129980,0.118826485293947)
--(axis cs:129990,0.118826189620216)
--(axis cs:130000,0.118825904370334)
--(axis cs:130010,0.118825613974291)
--(axis cs:130020,0.118825321419528)
--(axis cs:130030,0.118825034097361)
--(axis cs:130040,0.118824741630414)
--(axis cs:130050,0.11882445958302)
--(axis cs:130060,0.118824167203476)
--(axis cs:130070,0.11882388005497)
--(axis cs:130080,0.11882360364056)
--(axis cs:130090,0.118823318779486)
--(axis cs:130100,0.118823028775567)
--(axis cs:130110,0.118822738815389)
--(axis cs:130120,0.118822446697734)
--(axis cs:130130,0.11882215462408)
--(axis cs:130140,0.118821867778764)
--(axis cs:130150,0.118821586160631)
--(axis cs:130160,0.118821304584946)
--(axis cs:130170,0.118821017086464)
--(axis cs:130180,0.11882073183165)
--(axis cs:130190,0.118820440019302)
--(axis cs:130200,0.118820148250887)
--(axis cs:130210,0.118819877253132)
--(axis cs:130220,0.118819590752351)
--(axis cs:130230,0.118819314656521)
--(axis cs:130240,0.118819033421777)
--(axis cs:130250,0.118818741869143)
--(axis cs:130260,0.118818455540139)
--(axis cs:130270,0.118818176632795)
--(axis cs:130280,0.118817885210508)
--(axis cs:130290,0.118817599010679)
--(axis cs:130300,0.118817307675697)
--(axis cs:130310,0.118817016384539)
--(axis cs:130320,0.118816754484196)
--(axis cs:130330,0.118816473632688)
--(axis cs:130340,0.11881617729339)
--(axis cs:130350,0.118815886174945)
--(axis cs:130360,0.118815607650197)
--(axis cs:130370,0.118815316618422)
--(axis cs:130380,0.118815020455205)
--(axis cs:130390,0.118814734686131)
--(axis cs:130400,0.118814464483334)
--(axis cs:130410,0.118814216292423)
--(axis cs:130420,0.118813949626376)
--(axis cs:130430,0.118813674370383)
--(axis cs:130440,0.118813391007082)
--(axis cs:130450,0.118813102513964)
--(axis cs:130460,0.118812814064245)
--(axis cs:130470,0.118812533026124)
--(axis cs:130480,0.118812247637671)
--(axis cs:130490,0.118811959317345)
--(axis cs:130500,0.118811689526688)
--(axis cs:130510,0.118811399095817)
--(axis cs:130520,0.118811108708565)
--(axis cs:130530,0.118810869360439)
--(axis cs:130540,0.118810584225702)
--(axis cs:130550,0.118810293965099)
--(axis cs:130560,0.118809998579735)
--(axis cs:130570,0.11880972736382)
--(axis cs:130580,0.118809437232939)
--(axis cs:130590,0.11880915231281)
--(axis cs:130600,0.118808890499913)
--(axis cs:130610,0.118808628726275)
--(axis cs:130620,0.118808349097108)
--(axis cs:130630,0.118808064344333)
--(axis cs:130640,0.118807784799541)
--(axis cs:130650,0.118807512857881)
--(axis cs:130660,0.11880722526163)
--(axis cs:130670,0.118806935514671)
--(axis cs:130680,0.118806650974891)
--(axis cs:130690,0.118806356151137)
--(axis cs:130700,0.118806066534543)
--(axis cs:130710,0.118805834101875)
--(axis cs:130720,0.118805549730186)
--(axis cs:130730,0.118805285127757)
--(axis cs:130740,0.118805006001401)
--(axis cs:130750,0.118804718787632)
--(axis cs:130760,0.118804429424246)
--(axis cs:130770,0.118804150424936)
--(axis cs:130780,0.118803866307523)
--(axis cs:130790,0.118803582232721)
--(axis cs:130800,0.118803316071808)
--(axis cs:130810,0.118803078250443)
--(axis cs:130820,0.118802819170538)
--(axis cs:130830,0.118802540417572)
--(axis cs:130840,0.118802267177496)
--(axis cs:130850,0.118801978193183)
--(axis cs:130860,0.118801689252163)
--(axis cs:130870,0.118801395197893)
--(axis cs:130880,0.118801106343796)
--(axis cs:130890,0.118800869789197)
--(axis cs:130900,0.118800600865809)
--(axis cs:130910,0.118800312136376)
--(axis cs:130920,0.11880003891405)
--(axis cs:130930,0.118799755424207)
--(axis cs:130940,0.118799474167182)
--(axis cs:130950,0.118799187798851)
--(axis cs:130960,0.118798901473438)
--(axis cs:130970,0.118798632839017)
--(axis cs:130980,0.118798339256078)
--(axis cs:130990,0.118798056021038)
--(axis cs:131000,0.118797809570471)
--(axis cs:131010,0.118797518304502)
--(axis cs:131020,0.118797240345437)
--(axis cs:131030,0.1187969802689)
--(axis cs:131040,0.118796697241713)
--(axis cs:131050,0.11879641425689)
--(axis cs:131060,0.11879612101584)
--(axis cs:131070,0.118795845766141)
--(axis cs:131080,0.118795562908549)
--(axis cs:131090,0.118795274173438)
--(axis cs:131100,0.118794996548816)
--(axis cs:131110,0.118794718965742)
--(axis cs:131120,0.118794452198419)
--(axis cs:131130,0.118794159257647)
--(axis cs:131140,0.118793899626112)
--(axis cs:131150,0.118793611916408)
--(axis cs:131160,0.11879331910417)
--(axis cs:131170,0.118793031480833)
--(axis cs:131180,0.118792743900481)
--(axis cs:131190,0.118792475233936)
--(axis cs:131200,0.118792215844955)
--(axis cs:131210,0.118791951351094)
--(axis cs:131220,0.118791669080816)
--(axis cs:131230,0.118791381709874)
--(axis cs:131240,0.118791106853178)
--(axis cs:131250,0.118790837179718)
--(axis cs:131260,0.118790552121482)
--(axis cs:131270,0.118790264919984)
--(axis cs:131280,0.118789988043338)
--(axis cs:131290,0.118789729014873)
--(axis cs:131300,0.118789456590661)
--(axis cs:131310,0.118789169556938)
--(axis cs:131320,0.118788882566068)
--(axis cs:131330,0.118788592664038)
--(axis cs:131340,0.118788304990194)
--(axis cs:131350,0.118788033543246)
--(axis cs:131360,0.118787751860921)
--(axis cs:131370,0.118787482680338)
--(axis cs:131380,0.118787214788376)
--(axis cs:131390,0.118786922956701)
--(axis cs:131400,0.118786646577898)
--(axis cs:131410,0.118786359968221)
--(axis cs:131420,0.118786082904696)
--(axis cs:131430,0.118785796379909)
--(axis cs:131440,0.11878550989786)
--(axis cs:131450,0.118785225641967)
--(axis cs:131460,0.118784956831201)
--(axis cs:131470,0.118784693393234)
--(axis cs:131480,0.118784407079057)
--(axis cs:131490,0.118784117857357)
--(axis cs:131500,0.118783828678786)
--(axis cs:131510,0.118783567586364)
--(axis cs:131520,0.118783281441617)
--(axis cs:131530,0.118783012916601)
--(axis cs:131540,0.118782721724706)
--(axis cs:131550,0.118782435707032)
--(axis cs:131560,0.11878215486247)
--(axis cs:131570,0.118781868929668)
--(axis cs:131580,0.11878158816922)
--(axis cs:131590,0.118781302321252)
--(axis cs:131600,0.11878104377433)
--(axis cs:131610,0.118780758009644)
--(axis cs:131620,0.118780477415773)
--(axis cs:131630,0.118780196863721)
--(axis cs:131640,0.118779918534332)
--(axis cs:131650,0.118779638065767)
--(axis cs:131660,0.118779357638993)
--(axis cs:131670,0.118779082380377)
--(axis cs:131680,0.118778802036785)
--(axis cs:131690,0.118778531986196)
--(axis cs:131700,0.118778269479001)
--(axis cs:131710,0.118778011022825)
--(axis cs:131720,0.118777730842628)
--(axis cs:131730,0.118777464376327)
--(axis cs:131740,0.118777207150611)
--(axis cs:131750,0.118776949963139)
--(axis cs:131760,0.118776675068381)
--(axis cs:131770,0.118776402393765)
--(axis cs:131780,0.118776117336451)
--(axis cs:131790,0.118775837443335)
--(axis cs:131800,0.118775547349039)
--(axis cs:131810,0.118775269718662)
--(axis cs:131820,0.118774992129654)
--(axis cs:131830,0.118774712403627)
--(axis cs:131840,0.118774432719225)
--(axis cs:131850,0.118774153076439)
--(axis cs:131860,0.118773870534065)
--(axis cs:131870,0.11877359609356)
--(axis cs:131880,0.118773321693893)
--(axis cs:131890,0.118773039276512)
--(axis cs:131900,0.118772767136586)
--(axis cs:131910,0.118772482625219)
--(axis cs:131920,0.118772205450297)
--(axis cs:131930,0.118771943863299)
--(axis cs:131940,0.118771675133133)
--(axis cs:131950,0.118771433522243)
--(axis cs:131960,0.118771149215921)
--(axis cs:131970,0.118770870066899)
--(axis cs:131980,0.118770601496408)
--(axis cs:131990,0.11877032242957)
--(axis cs:132000,0.11877005874603)
--(axis cs:132010,0.118769789988129)
--(axis cs:132020,0.118769508106569)
--(axis cs:132030,0.118769226266919)
--(axis cs:132040,0.118768937181108)
--(axis cs:132050,0.118768658362379)
--(axis cs:132060,0.118768389808499)
--(axis cs:132070,0.118768105960525)
--(axis cs:132080,0.118767822154687)
--(axis cs:132090,0.118767548612197)
--(axis cs:132100,0.118767270000115)
--(axis cs:132110,0.118766996539267)
--(axis cs:132120,0.11876671290007)
--(axis cs:132130,0.118766431477463)
--(axis cs:132140,0.118766153031077)
--(axis cs:132150,0.118765874626031)
--(axis cs:132160,0.118765607892551)
--(axis cs:132170,0.118765326635666)
--(axis cs:132180,0.118765053461368)
--(axis cs:132190,0.118764795084451)
--(axis cs:132200,0.118764513950656)
--(axis cs:132210,0.118764230685285)
--(axis cs:132220,0.11876395256771)
--(axis cs:132230,0.118763684702214)
--(axis cs:132240,0.118763401561387)
--(axis cs:132250,0.11876311846254)
--(axis cs:132260,0.118762844855357)
--(axis cs:132270,0.118762577151633)
--(axis cs:132280,0.118762318782958)
--(axis cs:132290,0.118762030745238)
--(axis cs:132300,0.118761747853016)
--(axis cs:132310,0.118761480310132)
--(axis cs:132320,0.118761202602757)
--(axis cs:132330,0.118760930038275)
--(axis cs:132340,0.118760652412871)
--(axis cs:132350,0.118760368969724)
--(axis cs:132360,0.118760091427117)
--(axis cs:132370,0.118759813925647)
--(axis cs:132380,0.118759543736313)
--(axis cs:132390,0.118759271416107)
--(axis cs:132400,0.118758999136267)
--(axis cs:132410,0.118758721798029)
--(axis cs:132420,0.118758441573098)
--(axis cs:132430,0.118758164317282)
--(axis cs:132440,0.118757889272876)
--(axis cs:132450,0.118757607001781)
--(axis cs:132460,0.118757362815651)
--(axis cs:132470,0.118757087891884)
--(axis cs:132480,0.11875681083909)
--(axis cs:132490,0.118756533827325)
--(axis cs:132500,0.118756261951988)
--(axis cs:132510,0.118755992286345)
--(axis cs:132520,0.118755722660689)
--(axis cs:132530,0.118755437792135)
--(axis cs:132540,0.118755176571105)
--(axis cs:132550,0.118754901972282)
--(axis cs:132560,0.118754622320948)
--(axis cs:132570,0.118754349972392)
--(axis cs:132580,0.118754118728082)
--(axis cs:132590,0.118753847212904)
--(axis cs:132600,0.118753590102882)
--(axis cs:132610,0.118753305560965)
--(axis cs:132620,0.118753034166282)
--(axis cs:132630,0.118752752630527)
--(axis cs:132640,0.118752481316906)
--(axis cs:132650,0.118752215133297)
--(axis cs:132660,0.118751984009623)
--(axis cs:132670,0.118751725352486)
--(axis cs:132680,0.118751454195138)
--(axis cs:132690,0.11875117798954)
--(axis cs:132700,0.118750906912772)
--(axis cs:132710,0.11875065566612)
--(axis cs:132720,0.118750374493661)
--(axis cs:132730,0.11875008827587)
--(axis cs:132740,0.1187498144397)
--(axis cs:132750,0.118749530471754)
--(axis cs:132760,0.118749264722876)
--(axis cs:132770,0.118748993927881)
--(axis cs:132780,0.11874871808788)
--(axis cs:132790,0.118748437203966)
--(axis cs:132800,0.118748166530147)
--(axis cs:132810,0.118747890812395)
--(axis cs:132820,0.118747610051802)
--(axis cs:132830,0.118747349968632)
--(axis cs:132840,0.118747071454486)
--(axis cs:132850,0.118746798063987)
--(axis cs:132860,0.118746538098355)
--(axis cs:132870,0.118746269869444)
--(axis cs:132880,0.118745989352934)
--(axis cs:132890,0.118745708877818)
--(axis cs:132900,0.118745428444088)
--(axis cs:132910,0.118745157460288)
--(axis cs:132920,0.118744887268574)
--(axis cs:132930,0.118744606957623)
--(axis cs:132940,0.118744326688021)
--(axis cs:132950,0.118744086181978)
--(axis cs:132960,0.118743846189906)
--(axis cs:132970,0.118743566038573)
--(axis cs:132980,0.118743285928554)
--(axis cs:132990,0.118743012349002)
--(axis cs:133000,0.118742737398237)
--(axis cs:133010,0.118742464650788)
--(axis cs:133020,0.118742194857298)
--(axis cs:133030,0.11874191711427)
--(axis cs:133040,0.118741647401006)
--(axis cs:133050,0.118741369739376)
--(axis cs:133060,0.118741100106304)
--(axis cs:133070,0.118740838978235)
--(axis cs:133080,0.118740559275934)
--(axis cs:133090,0.118740274541123)
--(axis cs:133100,0.118740005068319)
--(axis cs:133110,0.118739730562265)
--(axis cs:133120,0.118739456096673)
--(axis cs:133130,0.118739201052767)
--(axis cs:133140,0.11873893173856)
--(axis cs:133150,0.118738652320993)
--(axis cs:133160,0.118738378015751)
--(axis cs:133170,0.118738108072364)
--(axis cs:133180,0.118737856591013)
--(axis cs:133190,0.118737616988018)
--(axis cs:133200,0.118737356367003)
--(axis cs:133210,0.118737082258413)
--(axis cs:133220,0.118736803121245)
--(axis cs:133230,0.118736552754929)
--(axis cs:133240,0.118736293970651)
--(axis cs:133250,0.118736014953265)
--(axis cs:133260,0.118735769767664)
--(axis cs:133270,0.118735522484994)
--(axis cs:133280,0.118735308760784)
--(axis cs:133290,0.118735024831932)
--(axis cs:133300,0.118734740944814)
--(axis cs:133310,0.118734492002225)
--(axis cs:133320,0.118734227709355)
--(axis cs:133330,0.118733956232014)
--(axis cs:133340,0.118733684794671)
--(axis cs:133350,0.118733411239011)
--(axis cs:133360,0.118733137723602)
--(axis cs:133370,0.118732864248436)
--(axis cs:133380,0.118732585750474)
--(axis cs:133390,0.118732307293458)
--(axis cs:133400,0.118732044064307)
--(axis cs:133410,0.118731793155297)
--(axis cs:133420,0.118731540125764)
--(axis cs:133430,0.118731281166433)
--(axis cs:133440,0.118730997847025)
--(axis cs:133450,0.118730726847216)
--(axis cs:133460,0.118730463850546)
--(axis cs:133470,0.118730192929939)
--(axis cs:133480,0.118729935370431)
--(axis cs:133490,0.118729671744072)
--(axis cs:133500,0.118729418114033)
--(axis cs:133510,0.118729159622851)
--(axis cs:133520,0.118728881683946)
--(axis cs:133530,0.118728610999344)
--(axis cs:133540,0.118728339608891)
--(axis cs:133550,0.118728063947172)
--(axis cs:133560,0.118727791227003)
--(axis cs:133570,0.118727513490798)
--(axis cs:133580,0.118727237950567)
--(axis cs:133590,0.118726962450833)
--(axis cs:133600,0.118726689891726)
--(axis cs:133610,0.118726431631241)
--(axis cs:133620,0.118726164205467)
--(axis cs:133630,0.118725893919564)
--(axis cs:133640,0.118725651285959)
--(axis cs:133650,0.118725392406254)
--(axis cs:133660,0.11872512223674)
--(axis cs:133670,0.118724842002022)
--(axis cs:133680,0.118724569758817)
--(axis cs:133690,0.118724302607312)
--(axis cs:133700,0.118724050947732)
--(axis cs:133710,0.118723805326229)
--(axis cs:133720,0.118723533239073)
--(axis cs:133730,0.118723263345043)
--(axis cs:133740,0.118722981237758)
--(axis cs:133750,0.11872270927096)
--(axis cs:133760,0.118722432294849)
--(axis cs:133770,0.118722160408205)
--(axis cs:133780,0.118721900810988)
--(axis cs:133790,0.118721653339327)
--(axis cs:133800,0.118721381569703)
--(axis cs:133810,0.118721119934716)
--(axis cs:133820,0.118720848244075)
--(axis cs:133830,0.118720566499937)
--(axis cs:133840,0.118720321368702)
--(axis cs:133850,0.118720049796396)
--(axis cs:133860,0.118719800044709)
--(axis cs:133870,0.118719533595736)
--(axis cs:133880,0.118719294107084)
--(axis cs:133890,0.118719017645403)
--(axis cs:133900,0.118718768784852)
--(axis cs:133910,0.118718492402216)
--(axis cs:133920,0.118718221103397)
--(axis cs:133930,0.118717962080931)
--(axis cs:133940,0.118717690860769)
--(axis cs:133950,0.118717424722581)
--(axis cs:133960,0.118717172845674)
--(axis cs:133970,0.118716911825965)
--(axis cs:133980,0.118716637871099)
--(axis cs:133990,0.118716361806495)
--(axis cs:134000,0.118716110432388)
--(axis cs:134010,0.11871584956705)
--(axis cs:134020,0.118715573620881)
--(axis cs:134030,0.118715321239698)
--(axis cs:134040,0.11871505545052)
--(axis cs:134050,0.118714789700264)
--(axis cs:134060,0.118714518950716)
--(axis cs:134070,0.118714255427547)
--(axis cs:134080,0.118713996980482)
--(axis cs:134090,0.118713726348485)
--(axis cs:134100,0.118713480388406)
--(axis cs:134110,0.118713214870244)
--(axis cs:134120,0.118712944354954)
--(axis cs:134130,0.118712676027345)
--(axis cs:134140,0.118712405591087)
--(axis cs:134150,0.118712174922489)
--(axis cs:134160,0.118711917995642)
--(axis cs:134170,0.11871165774253)
--(axis cs:134180,0.118711382426234)
--(axis cs:134190,0.118711111444808)
--(axis cs:134200,0.118710851307889)
--(axis cs:134210,0.118710599604549)
--(axis cs:134220,0.118710328740024)
--(axis cs:134230,0.118710058653609)
--(axis cs:134240,0.118709787868304)
--(axis cs:134250,0.118709522892201)
--(axis cs:134260,0.118709250039433)
--(axis cs:134270,0.118708999682585)
--(axis cs:134280,0.118708724762015)
--(axis cs:134290,0.118708444851809)
--(axis cs:134300,0.11870817933288)
--(axis cs:134310,0.118707934156771)
--(axis cs:134320,0.118707693223086)
--(axis cs:134330,0.118707413470172)
--(axis cs:134340,0.118707148841977)
--(axis cs:134350,0.118706874197246)
--(axis cs:134360,0.11870662017859)
--(axis cs:134370,0.118706374105934)
--(axis cs:134380,0.118706104604541)
--(axis cs:134390,0.118705840168628)
--(axis cs:134400,0.118705572890071)
--(axis cs:134410,0.118705315701381)
--(axis cs:134420,0.118705064788877)
--(axis cs:134430,0.118704805530842)
--(axis cs:134440,0.118704536262121)
--(axis cs:134450,0.118704274200461)
--(axis cs:134460,0.118703994962745)
--(axis cs:134470,0.118703720788942)
--(axis cs:134480,0.118703461723695)
--(axis cs:134490,0.1187031926513)
--(axis cs:134500,0.118702913573894)
--(axis cs:134510,0.118702672019506)
--(axis cs:134520,0.118702403063636)
--(axis cs:134530,0.118702157586169)
--(axis cs:134540,0.118701904064564)
--(axis cs:134550,0.118701627325619)
--(axis cs:134560,0.118701370706799)
--(axis cs:134570,0.118701106963568)
--(axis cs:134580,0.118700838239606)
--(axis cs:134590,0.118700573838982)
--(axis cs:134600,0.118700334755859)
--(axis cs:134610,0.118700056110904)
--(axis cs:134620,0.118699787542043)
--(axis cs:134630,0.118699508977518)
--(axis cs:134640,0.118699235470605)
--(axis cs:134650,0.118698992580511)
--(axis cs:134660,0.118698714134841)
--(axis cs:134670,0.118698450777629)
--(axis cs:134680,0.118698220356174)
--(axis cs:134690,0.118697947042969)
--(axis cs:134700,0.118697673769563)
--(axis cs:134710,0.118697417906024)
--(axis cs:134720,0.118697146851387)
--(axis cs:134730,0.118696898217596)
--(axis cs:134740,0.118696625100291)
--(axis cs:134750,0.118696372551661)
--(axis cs:134760,0.118696106664994)
--(axis cs:134770,0.118695833665063)
--(axis cs:134780,0.118695570728816)
--(axis cs:134790,0.118695312842471)
--(axis cs:134800,0.118695039959961)
--(axis cs:134810,0.118694767117155)
--(axis cs:134820,0.118694504335137)
--(axis cs:134830,0.118694254959559)
--(axis cs:134840,0.118693987243294)
--(axis cs:134850,0.118693714556545)
--(axis cs:134860,0.118693446918559)
--(axis cs:134870,0.118693179319522)
--(axis cs:134880,0.118692925122825)
--(axis cs:134890,0.118692652592695)
--(axis cs:134900,0.118692394393809)
--(axis cs:134910,0.118692116934681)
--(axis cs:134920,0.118691894231319)
--(axis cs:134930,0.118691626862147)
--(axis cs:134940,0.118691361669496)
--(axis cs:134950,0.118691091509625)
--(axis cs:134960,0.118690824257216)
--(axis cs:134970,0.118690569191135)
--(axis cs:134980,0.118690297010853)
--(axis cs:134990,0.118690044342181)
--(axis cs:135000,0.118689772239667)
--(axis cs:135010,0.118689522512969)
--(axis cs:135020,0.118689282098961)
--(axis cs:135030,0.118689039233781)
--(axis cs:135040,0.118688762280994)
--(axis cs:135050,0.118688485368397)
--(axis cs:135060,0.118688237612139)
--(axis cs:135070,0.11868798291993)
--(axis cs:135080,0.118687711125482)
--(axis cs:135090,0.118687451507821)
--(axis cs:135100,0.118687212114248)
--(axis cs:135110,0.118686945435192)
--(axis cs:135120,0.118686675930428)
--(axis cs:135130,0.118686409329077)
--(axis cs:135140,0.118686137767424)
--(axis cs:135150,0.118685878377428)
--(axis cs:135160,0.118685611892099)
--(axis cs:135170,0.118685350443421)
--(axis cs:135180,0.11868511812376)
--(axis cs:135190,0.118684846754474)
--(axis cs:135200,0.118684582555726)
--(axis cs:135210,0.118684316261244)
--(axis cs:135220,0.118684079088071)
--(axis cs:135230,0.118683853495435)
--(axis cs:135240,0.118683579454892)
--(axis cs:135250,0.118683303320468)
--(axis cs:135260,0.118683037215518)
--(axis cs:135270,0.118682761160426)
--(axis cs:135280,0.118682508458502)
--(axis cs:135290,0.118682247462787)
--(axis cs:135300,0.118681976518348)
--(axis cs:135310,0.118681712739069)
--(axis cs:135320,0.118681444005495)
--(axis cs:135330,0.118681189560609)
--(axis cs:135340,0.118680942074772)
--(axis cs:135350,0.118680678447233)
--(axis cs:135360,0.118680409866802)
--(axis cs:135370,0.118680144184132)
--(axis cs:135380,0.118679883530444)
--(axis cs:135390,0.11867963520997)
--(axis cs:135400,0.118679366783204)
--(axis cs:135410,0.118679108666116)
--(axis cs:135420,0.1186788581412)
--(axis cs:135430,0.118678592686611)
--(axis cs:135440,0.118678322282174)
--(axis cs:135450,0.118678066880799)
--(axis cs:135460,0.118677801541246)
--(axis cs:135470,0.118677538370931)
--(axis cs:135480,0.118677268121244)
--(axis cs:135490,0.118676997910685)
--(axis cs:135500,0.118676732725457)
--(axis cs:135510,0.118676462592784)
--(axis cs:135520,0.118676224725279)
--(axis cs:135530,0.118675980070167)
--(axis cs:135540,0.118675722150208)
--(axis cs:135550,0.118675486167525)
--(axis cs:135560,0.118675248439579)
--(axis cs:135570,0.118674985645155)
--(axis cs:135580,0.118674725742716)
--(axis cs:135590,0.118674455912063)
--(axis cs:135600,0.118674209380135)
--(axis cs:135610,0.118673936772756)
--(axis cs:135620,0.118673667057802)
--(axis cs:135630,0.11867341676644)
--(axis cs:135640,0.118673147128187)
--(axis cs:135650,0.118672872548113)
--(axis cs:135660,0.118672615077514)
--(axis cs:135670,0.118672350535872)
--(axis cs:135680,0.11867208105274)
--(axis cs:135690,0.118671842721552)
--(axis cs:135700,0.118671583272283)
--(axis cs:135710,0.118671313903143)
--(axis cs:135720,0.118671044572939)
--(axis cs:135730,0.118670780259681)
--(axis cs:135740,0.118670539221353)
--(axis cs:135750,0.118670279960171)
--(axis cs:135760,0.118670027840561)
--(axis cs:135770,0.118669755851221)
--(axis cs:135780,0.118669506655404)
--(axis cs:135790,0.11866928800815)
--(axis cs:135800,0.118669028931231)
--(axis cs:135810,0.118668764916692)
--(axis cs:135820,0.118668490990839)
--(axis cs:135830,0.118668224205201)
--(axis cs:135840,0.118667965280091)
--(axis cs:135850,0.118667693597349)
--(axis cs:135860,0.118667444694715)
--(axis cs:135870,0.118667201091227)
--(axis cs:135880,0.118666927397017)
--(axis cs:135890,0.118666667937902)
--(axis cs:135900,0.118666423263239)
--(axis cs:135910,0.118666182836055)
--(axis cs:135920,0.118665914265717)
--(axis cs:135930,0.118665645734141)
--(axis cs:135940,0.118665382211848)
--(axis cs:135950,0.118665118727605)
--(axis cs:135960,0.118664857406059)
--(axis cs:135970,0.118664589028298)
--(axis cs:135980,0.118664315720117)
--(axis cs:135990,0.118664047420132)
--(axis cs:136000,0.118663786251459)
--(axis cs:136010,0.118663518028412)
--(axis cs:136020,0.118663249844051)
--(axis cs:136030,0.11866300387271)
--(axis cs:136040,0.118662745698249)
--(axis cs:136050,0.118662495126891)
--(axis cs:136060,0.118662227093824)
--(axis cs:136070,0.118661969031367)
--(axis cs:136080,0.118661701074897)
--(axis cs:136090,0.118661475307817)
--(axis cs:136100,0.118661212390553)
--(axis cs:136110,0.118660966527664)
--(axis cs:136120,0.11866070864926)
--(axis cs:136130,0.118660454124936)
--(axis cs:136140,0.118660201284153)
--(axis cs:136150,0.11865993359049)
--(axis cs:136160,0.118659696945445)
--(axis cs:136170,0.118659424364317)
--(axis cs:136180,0.118659189872684)
--(axis cs:136190,0.118658934374359)
--(axis cs:136200,0.118658666868564)
--(axis cs:136210,0.118658419245299)
--(axis cs:136220,0.118658195861175)
--(axis cs:136230,0.118657941701523)
--(axis cs:136240,0.118657696485303)
--(axis cs:136250,0.118657468304042)
--(axis cs:136260,0.118657215897173)
--(axis cs:136270,0.11865694865027)
--(axis cs:136280,0.118656701275664)
--(axis cs:136290,0.118656434104332)
--(axis cs:136300,0.118656176886961)
--(axis cs:136310,0.118655911912198)
--(axis cs:136320,0.118655666266851)
--(axis cs:136330,0.118655404203774)
--(axis cs:136340,0.11865515540297)
--(axis cs:136350,0.118654890578242)
--(axis cs:136360,0.118654640838148)
--(axis cs:136370,0.118654381043941)
--(axis cs:136380,0.118654121287175)
--(axis cs:136390,0.118653878730289)
--(axis cs:136400,0.11865363090384)
--(axis cs:136410,0.118653369138298)
--(axis cs:136420,0.118653112363944)
--(axis cs:136430,0.118652850673385)
--(axis cs:136440,0.11865258902048)
--(axis cs:136450,0.118652332357688)
--(axis cs:136460,0.118652070779718)
--(axis cs:136470,0.118651799335826)
--(axis cs:136480,0.118651535000536)
--(axis cs:136490,0.118651275654385)
--(axis cs:136500,0.118651006444071)
--(axis cs:136510,0.118650750005963)
--(axis cs:136520,0.118650502618338)
--(axis cs:136530,0.118650264409925)
--(axis cs:136540,0.118649998181832)
--(axis cs:136550,0.118649736941001)
--(axis cs:136560,0.118649470789064)
--(axis cs:136570,0.118649209623685)
--(axis cs:136580,0.118648963626877)
--(axis cs:136590,0.118648707770076)
--(axis cs:136600,0.118648453779783)
--(axis cs:136610,0.118648197709495)
--(axis cs:136620,0.118647936729435)
--(axis cs:136630,0.118647680733108)
--(axis cs:136640,0.118647414881807)
--(axis cs:136650,0.118647171145382)
--(axis cs:136660,0.118646907484865)
--(axis cs:136670,0.118646651636083)
--(axis cs:136680,0.118646390879585)
--(axis cs:136690,0.118646130160539)
--(axis cs:136700,0.118645896491525)
--(axis cs:136710,0.118645635845465)
--(axis cs:136720,0.11864538441035)
--(axis cs:136730,0.118645113953136)
--(axis cs:136740,0.118644875481968)
--(axis cs:136750,0.118644614984138)
--(axis cs:136760,0.118644359465351)
--(axis cs:136770,0.11864409621527)
--(axis cs:136780,0.118643830888528)
--(axis cs:136790,0.118643567714193)
--(axis cs:136800,0.118643302463442)
--(axis cs:136810,0.118643034424872)
--(axis cs:136820,0.118642774190028)
--(axis cs:136830,0.118642516106352)
--(axis cs:136840,0.11864225312083)
--(axis cs:136850,0.118641985234472)
--(axis cs:136860,0.118641771000002)
--(axis cs:136870,0.118641501073485)
--(axis cs:136880,0.11864123612317)
--(axis cs:136890,0.118640971210831)
--(axis cs:136900,0.118640706336461)
--(axis cs:136910,0.118640461246096)
--(axis cs:136920,0.118640252149428)
--(axis cs:136930,0.118640009416771)
--(axis cs:136940,0.118639744687449)
--(axis cs:136950,0.118639499025929)
--(axis cs:136960,0.118639239305917)
--(axis cs:136970,0.11863897680084)
--(axis cs:136980,0.118638722089525)
--(axis cs:136990,0.118638462481057)
--(axis cs:137000,0.11863820502149)
--(axis cs:137010,0.118637947598861)
--(axis cs:137020,0.118637678236464)
--(axis cs:137030,0.118637413844915)
--(axis cs:137040,0.118637149491222)
--(axis cs:137050,0.118636898333989)
--(axis cs:137060,0.118636643917624)
--(axis cs:137070,0.118636396756402)
--(axis cs:137080,0.118636167716806)
--(axis cs:137090,0.118635903547107)
--(axis cs:137100,0.118635634485369)
--(axis cs:137110,0.118635370391616)
--(axis cs:137120,0.118635111264824)
--(axis cs:137130,0.118634859214089)
--(axis cs:137140,0.118634590304074)
--(axis cs:137150,0.118634359222417)
--(axis cs:137160,0.118634110097762)
--(axis cs:137170,0.118633851153982)
--(axis cs:137180,0.118633607028405)
--(axis cs:137190,0.11863334323101)
--(axis cs:137200,0.118633096359702)
--(axis cs:137210,0.118632832636625)
--(axis cs:137220,0.118632578802581)
--(axis cs:137230,0.118632349915671)
--(axis cs:137240,0.118632095445148)
--(axis cs:137250,0.118631843827043)
--(axis cs:137260,0.118631584504952)
--(axis cs:137270,0.118631325927244)
--(axis cs:137280,0.118631059647575)
--(axis cs:137290,0.118630801144396)
--(axis cs:137300,0.118630552523968)
--(axis cs:137310,0.118630294094026)
--(axis cs:137320,0.11863003288656)
--(axis cs:137330,0.118629788414226)
--(axis cs:137340,0.118629539937404)
--(axis cs:137350,0.118629276732593)
--(axis cs:137360,0.118629035531809)
--(axis cs:137370,0.118628772400686)
--(axis cs:137380,0.118628531270436)
--(axis cs:137390,0.118628295094369)
--(axis cs:137400,0.11862803699203)
--(axis cs:137410,0.118627783845623)
--(axis cs:137420,0.118627550693697)
--(axis cs:137430,0.118627311491944)
--(axis cs:137440,0.118627048615626)
--(axis cs:137450,0.118626785776836)
--(axis cs:137460,0.118626522975568)
--(axis cs:137470,0.118626282161119)
--(axis cs:137480,0.118626024350007)
--(axis cs:137490,0.118625761659414)
--(axis cs:137500,0.118625508838228)
--(axis cs:137510,0.118625251137545)
--(axis cs:137520,0.118625003587126)
--(axis cs:137530,0.118624741044353)
--(axis cs:137540,0.118624490473392)
--(axis cs:137550,0.11862423502401)
--(axis cs:137560,0.118623990617559)
--(axis cs:137570,0.11862374015395)
--(axis cs:137580,0.118623484812947)
--(axis cs:137590,0.118623222491085)
--(axis cs:137600,0.118622965119155)
--(axis cs:137610,0.118622707783949)
--(axis cs:137620,0.118622468503053)
--(axis cs:137630,0.118622228253141)
--(axis cs:137640,0.118621971025618)
--(axis cs:137650,0.118621733952241)
--(axis cs:137660,0.118621491527883)
--(axis cs:137670,0.118621224587936)
--(axis cs:137680,0.118620961892815)
--(axis cs:137690,0.118620709756791)
--(axis cs:137700,0.118620457656731)
--(axis cs:137710,0.118620199981282)
--(axis cs:137720,0.1186199381369)
--(axis cs:137730,0.118619681237838)
--(axis cs:137740,0.118619426478022)
--(axis cs:137750,0.118619174559406)
--(axis cs:137760,0.118618935992986)
--(axis cs:137770,0.118618671527644)
--(axis cs:137780,0.118618409904281)
--(axis cs:137790,0.11861817687449)
--(axis cs:137800,0.118617919527159)
--(axis cs:137810,0.118617662918612)
--(axis cs:137820,0.118617418257998)
--(axis cs:137830,0.118617161721766)
--(axis cs:137840,0.118616905222078)
--(axis cs:137850,0.118616643855012)
--(axis cs:137860,0.118616404414522)
--(axis cs:137870,0.11861614802358)
--(axis cs:137880,0.118615898672795)
--(axis cs:137890,0.118615642354416)
--(axis cs:137900,0.118615386072534)
--(axis cs:137910,0.118615139630817)
--(axis cs:137920,0.118614890423002)
--(axis cs:137930,0.11861463915057)
--(axis cs:137940,0.11861439718854)
--(axis cs:137950,0.118614145987035)
--(axis cs:137960,0.118613899020824)
--(axis cs:137970,0.118613638091117)
--(axis cs:137980,0.11861337719852)
--(axis cs:137990,0.118613126141183)
--(axis cs:138000,0.118612911683323)
--(axis cs:138010,0.118612650898182)
--(axis cs:138020,0.118612418660224)
--(axis cs:138030,0.118612179810214)
--(axis cs:138040,0.118611933824698)
--(axis cs:138050,0.118611673183345)
--(axis cs:138060,0.118611448076248)
--(axis cs:138070,0.118611187506544)
--(axis cs:138080,0.118610941942451)
--(axis cs:138090,0.118610703299505)
--(axis cs:138100,0.118610467595161)
--(axis cs:138110,0.118610207169246)
--(axis cs:138120,0.118609953772767)
--(axis cs:138130,0.118609688526169)
--(axis cs:138140,0.118609433105018)
--(axis cs:138150,0.118609192400807)
--(axis cs:138160,0.118608927264837)
--(axis cs:138170,0.118608662166489)
--(axis cs:138180,0.118608416675924)
--(axis cs:138190,0.118608161435884)
--(axis cs:138200,0.118607901340256)
--(axis cs:138210,0.118607651064595)
--(axis cs:138220,0.118607391042156)
--(axis cs:138230,0.118607147825723)
--(axis cs:138240,0.118606889972436)
--(axis cs:138250,0.118606637045952)
--(axis cs:138260,0.118606386949085)
--(axis cs:138270,0.118606134094325)
--(axis cs:138280,0.118605891053766)
--(axis cs:138290,0.118605636174456)
--(axis cs:138300,0.1186053943747)
--(axis cs:138310,0.118605151438551)
--(axis cs:138320,0.11860489596912)
--(axis cs:138330,0.118604655895113)
--(axis cs:138340,0.118604393515087)
--(axis cs:138350,0.118604173006788)
--(axis cs:138360,0.118603935130104)
--(axis cs:138370,0.118603670762644)
--(axis cs:138380,0.118603416203969)
--(axis cs:138390,0.118603161681416)
--(axis cs:138400,0.118602897425003)
--(axis cs:138410,0.118602673501703)
--(axis cs:138420,0.11860242397035)
--(axis cs:138430,0.118602169590442)
--(axis cs:138440,0.118601905479349)
--(axis cs:138450,0.11860164628897)
--(axis cs:138460,0.118601387135328)
--(axis cs:138470,0.118601123135768)
--(axis cs:138480,0.118600859173587)
--(axis cs:138490,0.118600600130775)
--(axis cs:138500,0.118600359031591)
--(axis cs:138510,0.118600121957913)
--(axis cs:138520,0.118599867903439)
--(axis cs:138530,0.118599642293258)
--(axis cs:138540,0.118599383428534)
--(axis cs:138550,0.118599134360381)
--(axis cs:138560,0.118598895365146)
--(axis cs:138570,0.118598636608346)
--(axis cs:138580,0.118598397682144)
--(axis cs:138590,0.118598136210726)
--(axis cs:138600,0.118597879654625)
--(axis cs:138610,0.118597642818028)
--(axis cs:138620,0.118597389119198)
--(axis cs:138630,0.118597148469809)
--(axis cs:138640,0.118596918351445)
--(axis cs:138650,0.118596659881301)
--(axis cs:138660,0.118596405630224)
--(axis cs:138670,0.118596142357104)
--(axis cs:138680,0.11859589096334)
--(axis cs:138690,0.118595632639141)
--(axis cs:138700,0.118595381317123)
--(axis cs:138710,0.118595150695589)
--(axis cs:138720,0.118594923985296)
--(axis cs:138730,0.118594665802807)
--(axis cs:138740,0.118594409747079)
--(axis cs:138750,0.11859418487522)
--(axis cs:138760,0.118593931672687)
--(axis cs:138770,0.118593670850866)
--(axis cs:138780,0.118593432810223)
--(axis cs:138790,0.118593169971073)
--(axis cs:138800,0.118592914130031)
--(axis cs:138810,0.118592656235865)
--(axis cs:138820,0.118592398378159)
--(axis cs:138830,0.118592140556907)
--(axis cs:138840,0.1185918827721)
--(axis cs:138850,0.118591636852291)
--(axis cs:138860,0.118591396007339)
--(axis cs:138870,0.118591143199053)
--(axis cs:138880,0.118590904158872)
--(axis cs:138890,0.11859065142111)
--(axis cs:138900,0.118590420450278)
--(axis cs:138910,0.118590184644286)
--(axis cs:138920,0.118589941745879)
--(axis cs:138930,0.118589689147671)
--(axis cs:138940,0.118589431718421)
--(axis cs:138950,0.118589188924761)
--(axis cs:138960,0.118588946165421)
--(axis cs:138970,0.118588713644895)
--(axis cs:138980,0.118588456357419)
--(axis cs:138990,0.118588210923571)
--(axis cs:139000,0.118587948843283)
--(axis cs:139010,0.1185876965287)
--(axis cs:139020,0.118587449113784)
--(axis cs:139030,0.118587206597503)
--(axis cs:139040,0.118586951612132)
--(axis cs:139050,0.118586696662793)
--(axis cs:139060,0.118586480926999)
--(axis cs:139070,0.118586223960771)
--(axis cs:139080,0.118585969116925)
--(axis cs:139090,0.118585726808076)
--(axis cs:139100,0.118585497504395)
--(axis cs:139110,0.118585240680209)
--(axis cs:139120,0.11858500072927)
--(axis cs:139130,0.118584743976403)
--(axis cs:139140,0.1185844962905)
--(axis cs:139150,0.118584244469114)
--(axis cs:139160,0.118583992683267)
--(axis cs:139170,0.118583752735835)
--(axis cs:139180,0.118583491303068)
--(axis cs:139190,0.118583234765409)
--(axis cs:139200,0.11858300788433)
--(axis cs:139210,0.11858275350155)
--(axis cs:139220,0.118582497070295)
--(axis cs:139230,0.11858224067519)
--(axis cs:139240,0.118581988484501)
--(axis cs:139250,0.118581773539944)
--(axis cs:139260,0.11858152696197)
--(axis cs:139270,0.11858127556322)
--(axis cs:139280,0.11858102419992)
--(axis cs:139290,0.118580768017168)
--(axis cs:139300,0.118580507015939)
--(axis cs:139310,0.118580260614183)
--(axis cs:139320,0.118580039728453)
--(axis cs:139330,0.11857978854088)
--(axis cs:139340,0.118579539471654)
--(axis cs:139350,0.118579283501873)
--(axis cs:139360,0.118579042400605)
--(axis cs:139370,0.118578799448654)
--(axis cs:139380,0.118578558140752)
--(axis cs:139390,0.118578325698854)
--(axis cs:139400,0.118578076838183)
--(axis cs:139410,0.118577832863496)
--(axis cs:139420,0.118577577140172)
--(axis cs:139430,0.118577331153288)
--(axis cs:139440,0.118577087282796)
--(axis cs:139450,0.118576841365104)
--(axis cs:139460,0.118576580934443)
--(axis cs:139470,0.118576348762847)
--(axis cs:139480,0.11857611015309)
--(axis cs:139490,0.118575849828827)
--(axis cs:139500,0.118575601317988)
--(axis cs:139510,0.118575355608879)
--(axis cs:139520,0.118575095392657)
--(axis cs:139530,0.118574840059929)
--(axis cs:139540,0.118574579916521)
--(axis cs:139550,0.118574329502213)
--(axis cs:139560,0.118574079123146)
--(axis cs:139570,0.118573830859502)
--(axis cs:139580,0.118573597166604)
--(axis cs:139590,0.118573348971902)
--(axis cs:139600,0.118573093887802)
--(axis cs:139610,0.118572842998858)
--(axis cs:139620,0.118572592830184)
--(axis cs:139630,0.118572337853098)
--(axis cs:139640,0.118572087755127)
--(axis cs:139650,0.118571852221116)
--(axis cs:139660,0.118571597349898)
--(axis cs:139670,0.1185713515146)
--(axis cs:139680,0.11857109187252)
--(axis cs:139690,0.118570839187163)
--(axis cs:139700,0.118570591378635)
--(axis cs:139710,0.118570341526609)
--(axis cs:139720,0.118570086869083)
--(axis cs:139730,0.118569855578661)
--(axis cs:139740,0.118569632276351)
--(axis cs:139750,0.118569387401597)
--(axis cs:139760,0.118569132882743)
--(axis cs:139770,0.118568902078152)
--(axis cs:139780,0.118568670216689)
--(axis cs:139790,0.118568415801955)
--(axis cs:139800,0.118568161422943)
--(axis cs:139810,0.118567926902097)
--(axis cs:139820,0.118567695174352)
--(axis cs:139830,0.118567436062751)
--(axis cs:139840,0.118567214810632)
--(axis cs:139850,0.118566965441566)
--(axis cs:139860,0.118566708512379)
--(axis cs:139870,0.118566456454829)
--(axis cs:139880,0.118566202356327)
--(axis cs:139890,0.11856594829348)
--(axis cs:139900,0.11856570117701)
--(axis cs:139910,0.118565456171246)
--(axis cs:139920,0.118565209124095)
--(axis cs:139930,0.118564957278061)
--(axis cs:139940,0.11856472023908)
--(axis cs:139950,0.118564485990829)
--(axis cs:139960,0.118564251775366)
--(axis cs:139970,0.118564007656632)
--(axis cs:139980,0.118563758740215)
--(axis cs:139990,0.118563519993841)
--(axis cs:140000,0.118563289956783)
--(axis cs:140010,0.118563036312269)
--(axis cs:140020,0.118562787533914)
--(axis cs:140030,0.118562562073203)
--(axis cs:140040,0.11856230853308)
--(axis cs:140050,0.118562073478326)
--(axis cs:140060,0.118561822082118)
--(axis cs:140070,0.118561578305123)
--(axis cs:140080,0.118561326978939)
--(axis cs:140090,0.118561075688011)
--(axis cs:140100,0.118560854552644)
--(axis cs:140110,0.118560596429055)
--(axis cs:140120,0.118560343168904)
--(axis cs:140130,0.118560099598184)
--(axis cs:140140,0.118559846408331)
--(axis cs:140150,0.118559604979624)
--(axis cs:140160,0.118559347033939)
--(axis cs:140170,0.11855909877568)
--(axis cs:140180,0.118558862275547)
--(axis cs:140190,0.118558630799648)
--(axis cs:140200,0.118558377819168)
--(axis cs:140210,0.118558129698424)
--(axis cs:140220,0.118557871964456)
--(axis cs:140230,0.118557616338636)
--(axis cs:140240,0.118557368323347)
--(axis cs:140250,0.118557115519772)
--(axis cs:140260,0.118556867574276)
--(axis cs:140270,0.118556614841132)
--(axis cs:140280,0.11855636421487)
--(axis cs:140290,0.118556121195776)
--(axis cs:140300,0.118555875460601)
--(axis cs:140310,0.118555650926303)
--(axis cs:140320,0.118555398366792)
--(axis cs:140330,0.118555155483412)
--(axis cs:140340,0.118554898173833)
--(axis cs:140350,0.118554645719966)
--(axis cs:140360,0.118554393301406)
--(axis cs:140370,0.118554142988602)
--(axis cs:140380,0.118553890640523)
--(axis cs:140390,0.118553633509264)
--(axis cs:140400,0.118553381232072)
--(axis cs:140410,0.118553154281576)
--(axis cs:140420,0.118552916525671)
--(axis cs:140430,0.118552679072198)
--(axis cs:140440,0.118552426932324)
--(axis cs:140450,0.118552179644201)
--(axis cs:140460,0.118551949177496)
--(axis cs:140470,0.118551697141532)
--(axis cs:140480,0.118551449956318)
--(axis cs:140490,0.118551193175256)
--(axis cs:140500,0.118550940567862)
--(axis cs:140510,0.11855070999983)
--(axis cs:140520,0.118550458138587)
--(axis cs:140530,0.118550211126425)
--(axis cs:140540,0.118549959335217)
--(axis cs:140550,0.118549709647467)
--(axis cs:140560,0.118549457926476)
--(axis cs:140570,0.118549222746472)
--(axis cs:140580,0.118548993559302)
--(axis cs:140590,0.118548751564983)
--(axis cs:140600,0.118548506860594)
--(axis cs:140610,0.118548255311636)
--(axis cs:140620,0.118548013419643)
--(axis cs:140630,0.118547766750861)
--(axis cs:140640,0.11854751944066)
--(axis cs:140650,0.118547282460747)
--(axis cs:140660,0.118547048727747)
--(axis cs:140670,0.118546799452871)
--(axis cs:140680,0.11854654333719)
--(axis cs:140690,0.11854629687446)
--(axis cs:140700,0.118546057320889)
--(axis cs:140710,0.118545815734483)
--(axis cs:140720,0.118545561825151)
--(axis cs:140730,0.118545332458805)
--(axis cs:140740,0.118545098010909)
--(axis cs:140750,0.118544851752397)
--(axis cs:140760,0.118544610334541)
--(axis cs:140770,0.118544359338466)
--(axis cs:140780,0.118544124859765)
--(axis cs:140790,0.118543901898525)
--(axis cs:140800,0.118543651004438)
--(axis cs:140810,0.118543409754629)
--(axis cs:140820,0.118543163734169)
--(axis cs:140830,0.118542908140038)
--(axis cs:140840,0.118542652581501)
--(axis cs:140850,0.118542401861916)
--(axis cs:140860,0.118542148438784)
--(axis cs:140870,0.118541897789287)
--(axis cs:140880,0.118541649239025)
--(axis cs:140890,0.11854140346135)
--(axis cs:140900,0.118541157717941)
--(axis cs:140910,0.118540912008791)
--(axis cs:140920,0.118540673198824)
--(axis cs:140930,0.118540417956185)
--(axis cs:140940,0.118540198579406)
--(axis cs:140950,0.118539953005648)
--(axis cs:140960,0.118539724092305)
--(axis cs:140970,0.118539478585854)
--(axis cs:140980,0.118539239975844)
--(axis cs:140990,0.118539008260861)
--(axis cs:141000,0.11853875805728)
--(axis cs:141010,0.118538512686635)
--(axis cs:141020,0.11853826735017)
--(axis cs:141030,0.118538022047878)
--(axis cs:141040,0.11853777198263)
--(axis cs:141050,0.11853751715538)
--(axis cs:141060,0.118537262363561)
--(axis cs:141070,0.118537021995691)
--(axis cs:141080,0.118536776865464)
--(axis cs:141090,0.118536531769367)
--(axis cs:141100,0.118536286707393)
--(axis cs:141110,0.118536041679536)
--(axis cs:141120,0.118535796685787)
--(axis cs:141130,0.118535561314544)
--(axis cs:141140,0.118535341554485)
--(axis cs:141150,0.118535101454212)
--(axis cs:141160,0.118534871239524)
--(axis cs:141170,0.118534621619624)
--(axis cs:141180,0.118534381619571)
--(axis cs:141190,0.118534136860687)
--(axis cs:141200,0.118533887343943)
--(axis cs:141210,0.11853363786189)
--(axis cs:141220,0.118533393205794)
--(axis cs:141230,0.118533160225877)
--(axis cs:141240,0.118532910846464)
--(axis cs:141250,0.118532671082289)
--(axis cs:141260,0.118532438201326)
--(axis cs:141270,0.118532218857739)
--(axis cs:141280,0.118531971672847)
--(axis cs:141290,0.118531727251817)
--(axis cs:141300,0.118531482864769)
--(axis cs:141310,0.118531233723367)
--(axis cs:141320,0.118530984616577)
--(axis cs:141330,0.118530732815754)
--(axis cs:141340,0.118530488565753)
--(axis cs:141350,0.118530239562644)
--(axis cs:141360,0.118530002226283)
--(axis cs:141370,0.118529781146256)
--(axis cs:141380,0.118529532244225)
--(axis cs:141390,0.118529292948271)
--(axis cs:141400,0.118529064450972)
--(axis cs:141410,0.118528843497516)
--(axis cs:141420,0.118528635227914)
--(axis cs:141430,0.118528388549893)
--(axis cs:141440,0.118528144632512)
--(axis cs:141450,0.118527891181443)
--(axis cs:141460,0.118527656899374)
--(axis cs:141470,0.118527403517335)
--(axis cs:141480,0.11852716451888)
--(axis cs:141490,0.118526915988649)
--(axis cs:141500,0.118526677057234)
--(axis cs:141510,0.118526433377167)
--(axis cs:141520,0.118526184949412)
--(axis cs:141530,0.118525943394063)
--(axis cs:141540,0.118525690253919)
--(axis cs:141550,0.118525437148853)
--(axis cs:141560,0.118525198419604)
--(axis cs:141570,0.11852495494358)
--(axis cs:141580,0.11852475962721)
--(axis cs:141590,0.118524506656933)
--(axis cs:141600,0.1185242537217)
--(axis cs:141610,0.118524015157446)
--(axis cs:141620,0.118523776626295)
--(axis cs:141630,0.118523542906216)
--(axis cs:141640,0.118523299663275)
--(axis cs:141650,0.11852305645407)
--(axis cs:141660,0.118522813278594)
--(axis cs:141670,0.11852257013684)
--(axis cs:141680,0.118522348350231)
--(axis cs:141690,0.118522121920644)
--(axis cs:141700,0.118521883653122)
--(axis cs:141710,0.118521645418641)
--(axis cs:141720,0.118521402442176)
--(axis cs:141730,0.118521156779156)
--(axis cs:141740,0.118520906375814)
--(axis cs:141750,0.118520658727046)
--(axis cs:141760,0.118520415886334)
--(axis cs:141770,0.118520182626121)
--(axis cs:141780,0.11851993030586)
--(axis cs:141790,0.118519694392618)
--(axis cs:141800,0.118519468217631)
--(axis cs:141810,0.11851924854208)
--(axis cs:141820,0.118519010671837)
--(axis cs:141830,0.118518772834554)
--(axis cs:141840,0.118518524823155)
--(axis cs:141850,0.118518282281719)
--(axis cs:141860,0.118518030232868)
--(axis cs:141870,0.11851778775925)
--(axis cs:141880,0.118517563536791)
--(axis cs:141890,0.11851732112907)
--(axis cs:141900,0.118517078754912)
--(axis cs:141910,0.118516836414308)
--(axis cs:141920,0.118516594107253)
--(axis cs:141930,0.11851635183374)
--(axis cs:141940,0.118516125949564)
--(axis cs:141950,0.118515892613386)
--(axis cs:141960,0.118515667926127)
--(axis cs:141970,0.118515430550826)
--(axis cs:141980,0.118515183675194)
--(axis cs:141990,0.118514932067415)
--(axis cs:142000,0.1185146941289)
--(axis cs:142010,0.11851445212109)
--(axis cs:142020,0.118514219677394)
--(axis cs:142030,0.118513995934739)
--(axis cs:142040,0.118513763153397)
--(axis cs:142050,0.118513532856347)
--(axis cs:142060,0.118513288299108)
--(axis cs:142070,0.118513067754059)
--(axis cs:142080,0.118512821212634)
--(axis cs:142090,0.118512574705277)
--(axis cs:142100,0.118512328231981)
--(axis cs:142110,0.118512114268818)
--(axis cs:142120,0.11851187738561)
--(axis cs:142130,0.118511640535156)
--(axis cs:142140,0.118511394194577)
--(axis cs:142150,0.118511143126895)
--(axis cs:142160,0.118510929319643)
--(axis cs:142170,0.118510683079242)
--(axis cs:142180,0.11851044163302)
--(axis cs:142190,0.118510212920411)
--(axis cs:142200,0.118509973588996)
--(axis cs:142210,0.118509732241872)
--(axis cs:142220,0.118509515192123)
--(axis cs:142230,0.118509275958636)
--(axis cs:142240,0.11850902519339)
--(axis cs:142250,0.11850879349428)
--(axis cs:142260,0.118508552312076)
--(axis cs:142270,0.118508348830642)
--(axis cs:142280,0.118508098198709)
--(axis cs:142290,0.118507852357928)
--(axis cs:142300,0.118507618111371)
--(axis cs:142310,0.118507386605522)
--(axis cs:142320,0.118507157179149)
--(axis cs:142330,0.118506916226564)
--(axis cs:142340,0.118506675307239)
--(axis cs:142350,0.118506467964064)
--(axis cs:142360,0.118506253086177)
--(axis cs:142370,0.118506007508602)
--(axis cs:142380,0.118505766718526)
--(axis cs:142390,0.118505523255086)
--(axis cs:142400,0.118505289331243)
--(axis cs:142410,0.118505050687056)
--(axis cs:142420,0.118504814781857)
--(axis cs:142430,0.118504590618001)
--(axis cs:142440,0.118504354777094)
--(axis cs:142450,0.118504109466019)
--(axis cs:142460,0.118503881616546)
--(axis cs:142470,0.118503641122642)
--(axis cs:142480,0.118503417117036)
--(axis cs:142490,0.118503169233803)
--(axis cs:142500,0.118502945133388)
--(axis cs:142510,0.118502709519845)
--(axis cs:142520,0.11850249207674)
--(axis cs:142530,0.118502242280681)
--(axis cs:142540,0.118501997267453)
--(axis cs:142550,0.1185017744532)
--(axis cs:142560,0.118501554789391)
--(axis cs:142570,0.11850131666634)
--(axis cs:142580,0.118501067037428)
--(axis cs:142590,0.118500822189688)
--(axis cs:142600,0.118500586868677)
--(axis cs:142610,0.118500346833919)
--(axis cs:142620,0.118500130061551)
--(axis cs:142630,0.118499896880779)
--(axis cs:142640,0.118499656943243)
--(axis cs:142650,0.118499411636245)
--(axis cs:142660,0.118499171765221)
--(axis cs:142670,0.118498936671473)
--(axis cs:142680,0.118498711097923)
--(axis cs:142690,0.118498489441625)
--(axis cs:142700,0.118498257612949)
--(axis cs:142710,0.118498027389856)
--(axis cs:142720,0.11849779766774)
--(axis cs:142730,0.118497560066184)
--(axis cs:142740,0.118497338565526)
--(axis cs:142750,0.118497091545042)
--(axis cs:142760,0.118496872149393)
--(axis cs:142770,0.118496627893869)
--(axis cs:142780,0.118496407634547)
--(axis cs:142790,0.118496168184971)
--(axis cs:142800,0.118495928768342)
--(axis cs:142810,0.118495681946871)
--(axis cs:142820,0.118495456814967)
--(axis cs:142830,0.11849521684057)
--(axis cs:142840,0.118494972816533)
--(axis cs:142850,0.118494738303017)
--(axis cs:142860,0.118494489607264)
--(axis cs:142870,0.118494245683527)
--(axis cs:142880,0.118494006530862)
--(axis cs:142890,0.118493771492649)
--(axis cs:142900,0.118493548813995)
--(axis cs:142910,0.118493337679553)
--(axis cs:142920,0.118493095959399)
--(axis cs:142930,0.118492866439943)
--(axis cs:142940,0.118492638992197)
--(axis cs:142950,0.11849239059475)
--(axis cs:142960,0.11849214223139)
--(axis cs:142970,0.118491913098873)
--(axis cs:142980,0.118491714452812)
--(axis cs:142990,0.118491477694652)
--(axis cs:143000,0.118491248396931)
--(axis cs:143010,0.118491021170066)
--(axis cs:143020,0.118490782469249)
--(axis cs:143030,0.118490543801225)
--(axis cs:143040,0.11849030720498)
--(axis cs:143050,0.118490068602412)
--(axis cs:143060,0.118489830032616)
--(axis cs:143070,0.118489600958413)
--(axis cs:143080,0.118489362453507)
--(axis cs:143090,0.118489119250578)
--(axis cs:143100,0.118488906759804)
--(axis cs:143110,0.118488658891435)
--(axis cs:143120,0.118488425246534)
--(axis cs:143130,0.11848818217471)
--(axis cs:143140,0.118487948594618)
--(axis cs:143150,0.11848773239302)
--(axis cs:143160,0.118487489418832)
--(axis cs:143170,0.11848724647797)
--(axis cs:143180,0.118487003570429)
--(axis cs:143190,0.118486755968601)
--(axis cs:143200,0.118486515165198)
--(axis cs:143210,0.118486272357778)
--(axis cs:143220,0.118486043763633)
--(axis cs:143230,0.11848581047453)
--(axis cs:143240,0.118485563039392)
--(axis cs:143250,0.118485331851913)
--(axis cs:143260,0.118485105577479)
--(axis cs:143270,0.118484877141815)
--(axis cs:143280,0.118484641324338)
--(axis cs:143290,0.118484398778668)
--(axis cs:143300,0.118484160990338)
--(axis cs:143310,0.118483918510829)
--(axis cs:143320,0.118483698827311)
--(axis cs:143330,0.118483456412704)
--(axis cs:143340,0.118483223477008)
--(axis cs:143350,0.118482987886233)
--(axis cs:143360,0.1184827455702)
--(axis cs:143370,0.118482512731161)
--(axis cs:143380,0.118482270480883)
--(axis cs:143390,0.118482032985055)
--(axis cs:143400,0.118481795521771)
--(axis cs:143410,0.118481571757334)
--(axis cs:143420,0.11848133639293)
--(axis cs:143430,0.118481091620817)
--(axis cs:143440,0.118480886829383)
--(axis cs:143450,0.118480640087423)
--(axis cs:143460,0.118480400132437)
--(axis cs:143470,0.118480153457546)
--(axis cs:143480,0.118479911534809)
--(axis cs:143490,0.118479686952165)
--(axis cs:143500,0.118479470973065)
--(axis cs:143510,0.118479233864239)
--(axis cs:143520,0.118478989387086)
--(axis cs:143530,0.118478763965811)
--(axis cs:143540,0.118478522237599)
--(axis cs:143550,0.118478285258653)
--(axis cs:143560,0.118478057743889)
--(axis cs:143570,0.118477846594708)
--(axis cs:143580,0.118477632433421)
--(axis cs:143590,0.118477386150511)
--(axis cs:143600,0.118477156077619)
--(axis cs:143610,0.118476919289521)
--(axis cs:143620,0.118476681884577)
--(axis cs:143630,0.118476435734078)
--(axis cs:143640,0.118476199043886)
--(axis cs:143650,0.118475957673048)
--(axis cs:143660,0.118475716335207)
--(axis cs:143670,0.118475503304701)
--(axis cs:143680,0.118475268774707)
--(axis cs:143690,0.118475059662807)
--(axis cs:143700,0.118474823163886)
--(axis cs:143710,0.118474581986194)
--(axis cs:143720,0.118474355442067)
--(axis cs:143730,0.118474116360429)
--(axis cs:143740,0.118473879990714)
--(axis cs:143750,0.118473643653313)
--(axis cs:143760,0.118473412057751)
--(axis cs:143770,0.118473166366196)
--(axis cs:143780,0.118472930126007)
--(axis cs:143790,0.118472709221691)
--(axis cs:143800,0.118472468336758)
--(axis cs:143810,0.118472250171983)
--(axis cs:143820,0.118472009351305)
--(axis cs:143830,0.118471789577035)
--(axis cs:143840,0.118471544113692)
--(axis cs:143850,0.11847132339464)
--(axis cs:143860,0.118471099106289)
--(axis cs:143870,0.118470863152595)
--(axis cs:143880,0.118470617819491)
--(axis cs:143890,0.11847037722536)
--(axis cs:143900,0.118470136664065)
--(axis cs:143910,0.118469902869535)
--(axis cs:143920,0.118469662373476)
--(axis cs:143930,0.118469436023041)
--(axis cs:143940,0.118469207028267)
--(axis cs:143950,0.11846898073986)
--(axis cs:143960,0.118468745075759)
--(axis cs:143970,0.118468514146809)
--(axis cs:143980,0.118468286391752)
--(axis cs:143990,0.118468060227974)
--(axis cs:144000,0.118467819989019)
--(axis cs:144010,0.118467575081108)
--(axis cs:144020,0.118467344310799)
--(axis cs:144030,0.118467110898598)
--(axis cs:144040,0.1184668728175)
--(axis cs:144050,0.118466637441936)
--(axis cs:144060,0.118466397398322)
--(axis cs:144070,0.118466166787128)
--(axis cs:144080,0.118465931507871)
--(axis cs:144090,0.118465691561484)
--(axis cs:144100,0.118465453674697)
--(axis cs:144110,0.118465220518971)
--(axis cs:144120,0.118464975971853)
--(axis cs:144130,0.118464750249977)
--(axis cs:144140,0.118464505768232)
--(axis cs:144150,0.118464270714499)
--(axis cs:144160,0.118464040389854)
--(axis cs:144170,0.118463809452053)
--(axis cs:144180,0.118463569797482)
--(axis cs:144190,0.118463336897498)
--(axis cs:144200,0.118463108725087)
--(axis cs:144210,0.118462873862773)
--(axis cs:144220,0.118462639032462)
--(axis cs:144230,0.118462399539293)
--(axis cs:144240,0.118462183060252)
--(axis cs:144250,0.118461948325036)
--(axis cs:144260,0.118461718315698)
--(axis cs:144270,0.118461499902504)
--(axis cs:144280,0.118461260568555)
--(axis cs:144290,0.118461021267184)
--(axis cs:144300,0.118460812331353)
--(axis cs:144310,0.118460577785432)
--(axis cs:144320,0.11846034327145)
--(axis cs:144330,0.118460115505323)
--(axis cs:144340,0.11845988105478)
--(axis cs:144350,0.118459675955996)
--(axis cs:144360,0.118459450948777)
--(axis cs:144370,0.118459218615191)
--(axis cs:144380,0.118458988979701)
--(axis cs:144390,0.118458756709252)
--(axis cs:144400,0.11845853182594)
--(axis cs:144410,0.118458290240015)
--(axis cs:144420,0.118458084794091)
--(axis cs:144430,0.118457845936998)
--(axis cs:144440,0.11845761648874)
--(axis cs:144450,0.118457390204178)
--(axis cs:144460,0.118457146755528)
--(axis cs:144470,0.118456910049829)
--(axis cs:144480,0.118456673376343)
--(axis cs:144490,0.118456461982794)
--(axis cs:144500,0.118456218663433)
--(axis cs:144510,0.11845599412118)
--(axis cs:144520,0.118455784839004)
--(axis cs:144530,0.118455580033008)
--(axis cs:144540,0.118455346210021)
--(axis cs:144550,0.118455112418826)
--(axis cs:144560,0.118454878659414)
--(axis cs:144570,0.118454652745847)
--(axis cs:144580,0.118454428417026)
--(axis cs:144590,0.118454210975117)
--(axis cs:144600,0.118453982023688)
--(axis cs:144610,0.118453753103384)
--(axis cs:144620,0.118453510166697)
--(axis cs:144630,0.118453271945176)
--(axis cs:144640,0.118453033756005)
--(axis cs:144650,0.118452795599176)
--(axis cs:144660,0.11845258875451)
--(axis cs:144670,0.118452362042591)
--(axis cs:144680,0.11845212866066)
--(axis cs:144690,0.118451890630081)
--(axis cs:144700,0.118451647951762)
--(axis cs:144710,0.118451409986101)
--(axis cs:144720,0.118451181411613)
--(axis cs:144730,0.118450948189054)
--(axis cs:144740,0.118450712338907)
--(axis cs:144750,0.118450476520799)
--(axis cs:144760,0.118450243393634)
--(axis cs:144770,0.118450024331765)
--(axis cs:144780,0.118449824628023)
--(axis cs:144790,0.118449582238207)
--(axis cs:144800,0.118449349235076)
--(axis cs:144810,0.118449120940168)
--(axis cs:144820,0.118448899371185)
--(axis cs:144830,0.118448666461868)
--(axis cs:144840,0.118448424232835)
--(axis cs:144850,0.118448191387341)
--(axis cs:144860,0.11844795389839)
--(axis cs:144870,0.118447716441638)
--(axis cs:144880,0.118447485709511)
--(axis cs:144890,0.118447262806138)
--(axis cs:144900,0.118447025444616)
--(axis cs:144910,0.118446792788775)
--(axis cs:144920,0.118446562182003)
--(axis cs:144930,0.118446320243372)
--(axis cs:144940,0.118446078337497)
--(axis cs:144950,0.118445836464371)
--(axis cs:144960,0.118445603967982)
--(axis cs:144970,0.118445368848387)
--(axis cs:144980,0.118445127072467)
--(axis cs:144990,0.118444904013593)
--(axis cs:145000,0.118444685655703)
--(axis cs:145010,0.118444465777801)
--(axis cs:145020,0.118444228798779)
--(axis cs:145030,0.118443987182041)
--(axis cs:145040,0.118443750267507)
--(axis cs:145050,0.118443513385056)
--(axis cs:145060,0.118443271865772)
--(axis cs:145070,0.118443044384972)
--(axis cs:145080,0.11844280293013)
--(axis cs:145090,0.118442566175943)
--(axis cs:145100,0.118442334121495)
--(axis cs:145110,0.118442092763712)
--(axis cs:145120,0.118441894610351)
--(axis cs:145130,0.118441662648567)
--(axis cs:145140,0.118441430718194)
--(axis cs:145150,0.118441208151499)
--(axis cs:145160,0.11844097161749)
--(axis cs:145170,0.118440749578842)
--(axis cs:145180,0.118440513107921)
--(axis cs:145190,0.118440281333893)
--(axis cs:145200,0.118440044926646)
--(axis cs:145210,0.118439815229996)
--(axis cs:145220,0.118439592878216)
--(axis cs:145230,0.118439370556533)
--(axis cs:145240,0.118439150428571)
--(axis cs:145250,0.118438909514859)
--(axis cs:145260,0.118438673296419)
--(axis cs:145270,0.118438443786006)
--(axis cs:145280,0.118438250206029)
--(axis cs:145290,0.118438020755408)
--(axis cs:145300,0.118437797098815)
--(axis cs:145310,0.118437588517008)
--(axis cs:145320,0.118437374241486)
--(axis cs:145330,0.118437142899405)
--(axis cs:145340,0.118436927731195)
--(axis cs:145350,0.118436696450611)
--(axis cs:145360,0.11843646054178)
--(axis cs:145370,0.118436224664827)
--(axis cs:145380,0.118435984160822)
--(axis cs:145390,0.118435753006525)
--(axis cs:145400,0.118435523895696)
--(axis cs:145410,0.118435283487768)
--(axis cs:145420,0.118435052427705)
--(axis cs:145430,0.118434812084063)
--(axis cs:145440,0.118434585110584)
--(axis cs:145450,0.118434356156208)
--(axis cs:145460,0.118434129877804)
--(axis cs:145470,0.118433896329014)
--(axis cs:145480,0.11843368323461)
--(axis cs:145490,0.118433452392017)
--(axis cs:145500,0.118433247016731)
--(axis cs:145510,0.118433018245756)
--(axis cs:145520,0.118432782840292)
--(axis cs:145530,0.118432573848183)
--(axis cs:145540,0.118432338504554)
--(axis cs:145550,0.118432114510534)
--(axis cs:145560,0.118431874576337)
--(axis cs:145570,0.118431660098696)
--(axis cs:145580,0.118431434185814)
--(axis cs:145590,0.118431224419257)
--(axis cs:145600,0.118430998566301)
--(axis cs:145610,0.118430793509179)
--(axis cs:145620,0.118430565074094)
--(axis cs:145630,0.118430347070481)
--(axis cs:145640,0.118430116055081)
--(axis cs:145650,0.118429876401686)
--(axis cs:145660,0.118429645449246)
--(axis cs:145670,0.118429407868989)
--(axis cs:145680,0.118429174338592)
--(axis cs:145690,0.118428972622484)
--(axis cs:145700,0.118428737776134)
--(axis cs:145710,0.118428516907508)
--(axis cs:145720,0.118428286771946)
--(axis cs:145730,0.118428061315488)
--(axis cs:145740,0.118427826593939)
--(axis cs:145750,0.118427618945158)
--(axis cs:145760,0.118427384285081)
--(axis cs:145770,0.118427154303477)
--(axis cs:145780,0.118426928999419)
--(axis cs:145790,0.118426699079521)
--(axis cs:145800,0.118426499539782)
--(axis cs:145810,0.118426276332962)
--(axis cs:145820,0.118426046503678)
--(axis cs:145830,0.118425828002515)
--(axis cs:145840,0.118425593589813)
--(axis cs:145850,0.118425368497381)
--(axis cs:145860,0.118425136154099)
--(axis cs:145870,0.11842490183539)
--(axis cs:145880,0.118424681478535)
--(axis cs:145890,0.118424459610837)
--(axis cs:145900,0.118424227391504)
--(axis cs:145910,0.11842402221576)
--(axis cs:145920,0.118423783408848)
--(axis cs:145930,0.118423560565844)
--(axis cs:145940,0.118423335746958)
--(axis cs:145950,0.118423108322916)
--(axis cs:145960,0.11842287892383)
--(axis cs:145970,0.118422649555635)
--(axis cs:145980,0.118422410937583)
--(axis cs:145990,0.11842217235161)
--(axis cs:146000,0.118421966741954)
--(axis cs:146010,0.118421732857505)
--(axis cs:146020,0.118421503643671)
--(axis cs:146030,0.118421269821848)
--(axis cs:146040,0.118421040670021)
--(axis cs:146050,0.118420818192004)
--(axis cs:146060,0.118420611448864)
--(axis cs:146070,0.118420382387649)
--(axis cs:146080,0.118420165730568)
--(axis cs:146090,0.118419927456176)
--(axis cs:146100,0.118419721916705)
--(axis cs:146110,0.118419506886106)
--(axis cs:146120,0.118419275344169)
--(axis cs:146130,0.118419041829547)
--(axis cs:146140,0.118418812981784)
--(axis cs:146150,0.118418579529638)
--(axis cs:146160,0.118418350743734)
--(axis cs:146170,0.118418148258149)
--(axis cs:146180,0.118417916901144)
--(axis cs:146190,0.118417683572073)
--(axis cs:146200,0.118417450274355)
--(axis cs:146210,0.118417214377631)
--(axis cs:146220,0.118416985775826)
--(axis cs:146230,0.118416777885034)
--(axis cs:146240,0.118416553975718)
--(axis cs:146250,0.118416329469473)
--(axis cs:146260,0.118416096356894)
--(axis cs:146270,0.118415885952665)
--(axis cs:146280,0.118415657532422)
--(axis cs:146290,0.118415429142874)
--(axis cs:146300,0.118415196153458)
--(axis cs:146310,0.118414981716315)
--(axis cs:146320,0.118414753418203)
--(axis cs:146330,0.118414525150759)
--(axis cs:146340,0.118414292284652)
--(axis cs:146350,0.11841408969084)
--(axis cs:146360,0.118413868143998)
--(axis cs:146370,0.118413644625818)
--(axis cs:146380,0.118413407253426)
--(axis cs:146390,0.118413174540651)
--(axis cs:146400,0.118412964516838)
--(axis cs:146410,0.118412738492934)
--(axis cs:146420,0.118412510498847)
--(axis cs:146430,0.11841227790881)
--(axis cs:146440,0.118412049976235)
--(axis cs:146450,0.118411824074505)
--(axis cs:146460,0.118411605454299)
--(axis cs:146470,0.118411378987418)
--(axis cs:146480,0.118411164211541)
--(axis cs:146490,0.118410983394884)
--(axis cs:146500,0.118410780908926)
--(axis cs:146510,0.118410555183564)
--(axis cs:146520,0.118410318241556)
--(axis cs:146530,0.118410126909154)
--(axis cs:146540,0.118409894650831)
--(axis cs:146550,0.118409684004429)
--(axis cs:146560,0.1184094610522)
--(axis cs:146570,0.118409233507584)
--(axis cs:146580,0.118409007992186)
--(axis cs:146590,0.118408780508493)
--(axis cs:146600,0.118408588737269)
--(axis cs:146610,0.11840835669115)
--(axis cs:146620,0.118408124676123)
--(axis cs:146630,0.118407897312653)
--(axis cs:146640,0.118407669979662)
--(axis cs:146650,0.118407454060318)
--(axis cs:146660,0.118407265084657)
--(axis cs:146670,0.118407064715763)
--(axis cs:146680,0.118406839497205)
--(axis cs:146690,0.118406612311385)
--(axis cs:146700,0.118406375919313)
--(axis cs:146710,0.118406139558867)
--(axis cs:146720,0.118405907847808)
--(axis cs:146730,0.118405676167773)
--(axis cs:146740,0.118405439901583)
--(axis cs:146750,0.118405203666993)
--(axis cs:146760,0.118404972080588)
--(axis cs:146770,0.118404745141475)
--(axis cs:146780,0.118404518232755)
--(axis cs:146790,0.118404291354425)
--(axis cs:146800,0.118404064506477)
--(axis cs:146810,0.118403833073824)
--(axis cs:146820,0.11840360167214)
--(axis cs:146830,0.11840337953039)
--(axis cs:146840,0.118403154800122)
--(axis cs:146850,0.118402937574936)
--(axis cs:146860,0.118402710908708)
--(axis cs:146870,0.118402502968757)
--(axis cs:146880,0.118402276361954)
--(axis cs:146890,0.118402040560128)
--(axis cs:146900,0.118401834604031)
--(axis cs:146910,0.118401610082606)
--(axis cs:146920,0.118401374372718)
--(axis cs:146930,0.118401147917249)
--(axis cs:146940,0.118400926103234)
--(axis cs:146950,0.118400735937088)
--(axis cs:146960,0.118400504959228)
--(axis cs:146970,0.118400274012245)
--(axis cs:146980,0.118400052316073)
--(axis cs:146990,0.1183998260399)
--(axis cs:147000,0.118399599793988)
--(axis cs:147010,0.118399373578331)
--(axis cs:147020,0.118399142784162)
--(axis cs:147030,0.118398928925627)
--(axis cs:147040,0.118398707408341)
--(axis cs:147050,0.118398474090821)
--(axis cs:147060,0.118398248026045)
--(axis cs:147070,0.118398072013217)
--(axis cs:147080,0.118397850612514)
--(axis cs:147090,0.11839766082972)
--(axis cs:147100,0.118397427660209)
--(axis cs:147110,0.118397197134911)
--(axis cs:147120,0.11839697523193)
--(axis cs:147130,0.118396749373157)
--(axis cs:147140,0.118396523544562)
--(axis cs:147150,0.118396290528941)
--(axis cs:147160,0.118396064761179)
--(axis cs:147170,0.118395860517218)
--(axis cs:147180,0.118395684793318)
--(axis cs:147190,0.118395449904031)
--(axis cs:147200,0.118395221641415)
--(axis cs:147210,0.118395012905421)
--(axis cs:147220,0.118394798752105)
--(axis cs:147230,0.118394568587144)
--(axis cs:147240,0.118394338452896)
--(axis cs:147250,0.118394121535882)
--(axis cs:147260,0.118393888851966)
--(axis cs:147270,0.118393693617221)
--(axis cs:147280,0.11839346360295)
--(axis cs:147290,0.118393254156371)
--(axis cs:147300,0.118393033402754)
--(axis cs:147310,0.118392814669318)
--(axis cs:147320,0.11839258937484)
--(axis cs:147330,0.118392373309201)
--(axis cs:147340,0.11839214347516)
--(axis cs:147350,0.118391913671764)
--(axis cs:147360,0.118391745011597)
--(axis cs:147370,0.118391510667309)
--(axis cs:147380,0.11839130607483)
--(axis cs:147390,0.118391080986244)
--(axis cs:147400,0.118390905839696)
--(axis cs:147410,0.118390678200524)
--(axis cs:147420,0.118390472049917)
--(axis cs:147430,0.118390244470113)
--(axis cs:147440,0.118390014931423)
--(axis cs:147450,0.11838978542332)
--(axis cs:147460,0.11838956054127)
--(axis cs:147470,0.118389335689201)
--(axis cs:147480,0.118389129487026)
--(axis cs:147490,0.118388897493247)
--(axis cs:147500,0.11838866813606)
--(axis cs:147510,0.118388438809424)
--(axis cs:147520,0.118388211501723)
--(axis cs:147530,0.118387988817729)
--(axis cs:147540,0.118387764175305)
--(axis cs:147550,0.118387551817344)
--(axis cs:147560,0.118387329221913)
--(axis cs:147570,0.118387100076179)
--(axis cs:147580,0.11838689966318)
--(axis cs:147590,0.118386665985001)
--(axis cs:147600,0.118386441520522)
--(axis cs:147610,0.118386237579986)
--(axis cs:147620,0.118386003992584)
--(axis cs:147630,0.1183857724234)
--(axis cs:147640,0.118385602501279)
--(axis cs:147650,0.118385425408954)
--(axis cs:147660,0.118385196527371)
--(axis cs:147670,0.118385017498859)
--(axis cs:147680,0.118384788674911)
--(axis cs:147690,0.118384578235847)
--(axis cs:147700,0.118384349471606)
--(axis cs:147710,0.118384139553839)
--(axis cs:147720,0.118383910849275)
--(axis cs:147730,0.118383703590045)
--(axis cs:147740,0.118383476930898)
--(axis cs:147750,0.118383252902892)
--(axis cs:147760,0.118383030890419)
--(axis cs:147770,0.118382806921923)
--(axis cs:147780,0.118382582983224)
--(axis cs:147790,0.118382359074317)
--(axis cs:147800,0.118382175804416)
--(axis cs:147810,0.118381951952403)
--(axis cs:147820,0.118381787536517)
--(axis cs:147830,0.118381563740179)
--(axis cs:147840,0.118381335389503)
--(axis cs:147850,0.118381116236785)
--(axis cs:147860,0.118380901696708)
--(axis cs:147870,0.118380673435595)
--(axis cs:147880,0.118380461079811)
--(axis cs:147890,0.118380278045644)
--(axis cs:147900,0.118380056438052)
--(axis cs:147910,0.118379905992721)
--(axis cs:147920,0.118379682455475)
--(axis cs:147930,0.118379468110674)
--(axis cs:147940,0.11837927541848)
--(axis cs:147950,0.11837912412939)
--(axis cs:147960,0.118378909864463)
--(axis cs:147970,0.118378731610649)
--(axis cs:147980,0.118378503660893)
--(axis cs:147990,0.118378330037111)
--(axis cs:148000,0.118378104127473)
--(axis cs:148010,0.118377892126087)
--(axis cs:148020,0.118377677415727)
--(axis cs:148030,0.118377539860675)
--(axis cs:148040,0.118377314063712)
--(axis cs:148050,0.118377100047405)
--(axis cs:148060,0.118376881482108)
--(axis cs:148070,0.118376669505281)
--(axis cs:148080,0.118376468469374)
--(axis cs:148090,0.118376236260048)
--(axis cs:148100,0.118376062913425)
--(axis cs:148110,0.118375846471518)
--(axis cs:148120,0.118375668598055)
--(axis cs:148130,0.118375445654172)
--(axis cs:148140,0.11837522929647)
--(axis cs:148150,0.118375001836628)
--(axis cs:148160,0.118374788130262)
--(axis cs:148170,0.118374605811902)
--(axis cs:148180,0.118374428091375)
--(axis cs:148190,0.118374202726115)
--(axis cs:148200,0.118373989129623)
--(axis cs:148210,0.118373761842643)
--(axis cs:148220,0.118373539158452)
--(axis cs:148230,0.118373363548188)
--(axis cs:148240,0.118373165901531)
--(axis cs:148250,0.118372943301262)
--(axis cs:148260,0.118372736565797)
--(axis cs:148270,0.118372511432569)
--(axis cs:148280,0.11837231846561)
--(axis cs:148290,0.11837208683963)
--(axis cs:148300,0.118371909427653)
--(axis cs:148310,0.118371691569235)
--(axis cs:148320,0.118371478547052)
--(axis cs:148330,0.118371251607426)
--(axis cs:148340,0.11837111475931)
--(axis cs:148350,0.118370894421971)
--(axis cs:148360,0.118370667566222)
--(axis cs:148370,0.118370445308684)
--(axis cs:148380,0.11837022764846)
--(axis cs:148390,0.118370005449524)
--(axis cs:148400,0.118369774145481)
--(axis cs:148410,0.118369568758629)
--(axis cs:148420,0.118369346647504)
--(axis cs:148430,0.118369121977896)
--(axis cs:148440,0.118368903882467)
--(axis cs:148450,0.118368683837775)
--(axis cs:148460,0.11836846640968)
--(axis cs:148470,0.118368244445201)
--(axis cs:148480,0.11836804123293)
--(axis cs:148490,0.118367828455191)
--(axis cs:148500,0.11836760399046)
--(axis cs:148510,0.118367373013963)
--(axis cs:148520,0.118367151195402)
--(axis cs:148530,0.118366924842801)
--(axis cs:148540,0.118366700497346)
--(axis cs:148550,0.118366503698379)
--(axis cs:148560,0.118366297800422)
--(axis cs:148570,0.118366076126479)
--(axis cs:148580,0.118365854481872)
--(axis cs:148590,0.118365632866596)
--(axis cs:148600,0.118365411280643)
--(axis cs:148610,0.118365185163006)
--(axis cs:148620,0.118364988555477)
--(axis cs:148630,0.118364757935363)
--(axis cs:148640,0.118364538442077)
--(axis cs:148650,0.118364317001831)
--(axis cs:148660,0.118364106825348)
--(axis cs:148670,0.11836389000215)
--(axis cs:148680,0.118363673207634)
--(axis cs:148690,0.118363458417415)
--(axis cs:148700,0.11836323256354)
--(axis cs:148710,0.118363006739511)
--(axis cs:148720,0.118362785503047)
--(axis cs:148730,0.11836256885326)
--(axis cs:148740,0.118362391579939)
--(axis cs:148750,0.118362161314361)
--(axis cs:148760,0.118361940192288)
--(axis cs:148770,0.118361768559416)
--(axis cs:148780,0.11836155204852)
--(axis cs:148790,0.118361366622635)
--(axis cs:148800,0.118361172476261)
--(axis cs:148810,0.118361000939368)
--(axis cs:148820,0.118360779981799)
--(axis cs:148830,0.118360559053423)
--(axis cs:148840,0.118360340128275)
--(axis cs:148850,0.118360119258166)
--(axis cs:148860,0.118359898417232)
--(axis cs:148870,0.118359679579179)
--(axis cs:148880,0.118359458796477)
--(axis cs:148890,0.118359233490265)
--(axis cs:148900,0.118359014739549)
--(axis cs:148910,0.118358798596577)
--(axis cs:148920,0.118358573378585)
--(axis cs:148930,0.118358348190311)
--(axis cs:148940,0.118358132134162)
--(axis cs:148950,0.118357965507847)
--(axis cs:148960,0.118357785251548)
--(axis cs:148970,0.118357566697758)
--(axis cs:148980,0.118357386822418)
--(axis cs:148990,0.11835721118968)
--(axis cs:149000,0.118356990744904)
--(axis cs:149010,0.118356786087098)
--(axis cs:149020,0.118356601761746)
--(axis cs:149030,0.118356397156508)
--(axis cs:149040,0.118356167727428)
--(axis cs:149050,0.118355987696864)
--(axis cs:149060,0.118355771967707)
--(axis cs:149070,0.118355542625218)
--(axis cs:149080,0.118355322406904)
--(axis cs:149090,0.118355120867202)
--(axis cs:149100,0.118354908290093)
--(axis cs:149110,0.118354700287084)
--(axis cs:149120,0.118354484728229)
--(axis cs:149130,0.118354269197804)
--(axis cs:149140,0.1183540400603)
--(axis cs:149150,0.118353822013502)
--(axis cs:149160,0.118353648783578)
--(axis cs:149170,0.118353421702807)
--(axis cs:149180,0.118353206313622)
--(axis cs:149190,0.118352983835687)
--(axis cs:149200,0.118352771539747)
--(axis cs:149210,0.11835255366297)
--(axis cs:149220,0.118352342327691)
--(axis cs:149230,0.118352122538188)
--(axis cs:149240,0.118351916404361)
--(axis cs:149250,0.118351717874554)
--(axis cs:149260,0.118351544897872)
--(axis cs:149270,0.11835133453653)
--(axis cs:149280,0.118351116855154)
--(axis cs:149290,0.11835094652382)
--(axis cs:149300,0.118350724356318)
--(axis cs:149310,0.118350497677916)
--(axis cs:149320,0.118350298406179)
--(axis cs:149330,0.118350119094477)
--(axis cs:149340,0.118349937062658)
--(axis cs:149350,0.118349713066498)
--(axis cs:149360,0.118349484561117)
--(axis cs:149370,0.118349269700992)
--(axis cs:149380,0.11834905486916)
--(axis cs:149390,0.118348844603416)
--(axis cs:149400,0.118348620752841)
--(axis cs:149410,0.11834840600615)
--(axis cs:149420,0.118348197792394)
--(axis cs:149430,0.118348052598065)
--(axis cs:149440,0.118347837931237)
--(axis cs:149450,0.118347639005152)
--(axis cs:149460,0.118347415322439)
--(axis cs:149470,0.118347227356535)
--(axis cs:149480,0.11834702036601)
--(axis cs:149490,0.118346827007042)
--(axis cs:149500,0.118346605403563)
--(axis cs:149510,0.118346386396644)
--(axis cs:149520,0.118346232339561)
--(axis cs:149530,0.118346008852453)
--(axis cs:149540,0.118345787361208)
--(axis cs:149550,0.118345577531764)
--(axis cs:149560,0.118345349599073)
--(axis cs:149570,0.11834512622874)
--(axis cs:149580,0.118344898355603)
--(axis cs:149590,0.118344675044246)
--(axis cs:149600,0.118344447230639)
--(axis cs:149610,0.11834423697232)
--(axis cs:149620,0.118344013748465)
--(axis cs:149630,0.118343795084647)
--(axis cs:149640,0.118343567388706)
--(axis cs:149650,0.118343344252791)
--(axis cs:149660,0.118343130205894)
--(axis cs:149670,0.11834291165757)
--(axis cs:149680,0.118342697667227)
--(axis cs:149690,0.118342476611954)
--(axis cs:149700,0.118342253620961)
--(axis cs:149710,0.11834203065924)
--(axis cs:149720,0.118341807726787)
--(axis cs:149730,0.118341584823596)
--(axis cs:149740,0.11834136647721)
--(axis cs:149750,0.118341157447209)
--(axis cs:149760,0.118340981206834)
--(axis cs:149770,0.118340762943129)
--(axis cs:149780,0.118340555957797)
--(axis cs:149790,0.118340333224565)
--(axis cs:149800,0.118340115046385)
--(axis cs:149810,0.118339896896845)
--(axis cs:149820,0.118339694451211)
--(axis cs:149830,0.11833947183299)
--(axis cs:149840,0.118339275562738)
--(axis cs:149850,0.118339048476842)
--(axis cs:149860,0.118338846140113)
--(axis cs:149870,0.118338625598976)
--(axis cs:149880,0.118338403123908)
--(axis cs:149890,0.118338211511413)
--(axis cs:149900,0.118337991055379)
--(axis cs:149910,0.118337764143092)
--(axis cs:149920,0.118337541782876)
--(axis cs:149930,0.118337337772336)
--(axis cs:149940,0.118337124512756)
--(axis cs:149950,0.118336902238204)
--(axis cs:149960,0.118336679992783)
--(axis cs:149970,0.118336499733279)
--(axis cs:149980,0.118336277543423)
--(axis cs:149990,0.11833610444804)
--(axis cs:150000,0.118335884274883)
--(axis cs:150010,0.118335662169082)
--(axis cs:150020,0.118335444611837)
--(axis cs:150030,0.118335227083109)
--(axis cs:150040,0.118335013505308)
--(axis cs:150050,0.118334796033397)
--(axis cs:150060,0.118334578589987)
--(axis cs:150070,0.118334358617933)
--(axis cs:150080,0.118334134156986)
--(axis cs:150090,0.11833397486799)
--(axis cs:150100,0.118333753018304)
--(axis cs:150110,0.11833355228326)
--(axis cs:150120,0.118333347057958)
--(axis cs:150130,0.11833315089198)
--(axis cs:150140,0.118332933670402)
--(axis cs:150150,0.11833272099291)
--(axis cs:150160,0.118332515280288)
--(axis cs:150170,0.118332298143073)
--(axis cs:150180,0.118332085549047)
--(axis cs:150190,0.118331863953943)
--(axis cs:150200,0.118331655930361)
--(axis cs:150210,0.118331438906275)
--(axis cs:150220,0.118331230342702)
--(axis cs:150230,0.118331015334067)
--(axis cs:150240,0.118330829660291)
--(axis cs:150250,0.118330661729603)
--(axis cs:150260,0.118330440329379)
--(axis cs:150270,0.118330249715326)
--(axis cs:150280,0.118330060415243)
--(axis cs:150290,0.118329843609404)
--(axis cs:150300,0.118329622320731)
--(axis cs:150310,0.118329405571915)
--(axis cs:150320,0.118329209907958)
--(axis cs:150330,0.118329035108611)
--(axis cs:150340,0.118328824908802)
--(axis cs:150350,0.118328608268964)
--(axis cs:150360,0.1183284406044)
--(axis cs:150370,0.118328237545517)
--(axis cs:150380,0.118328111806939)
--(axis cs:150390,0.11832789076198)
--(axis cs:150400,0.11832768071978)
--(axis cs:150410,0.118327459731922)
--(axis cs:150420,0.11832723877294)
--(axis cs:150430,0.118327022350254)
--(axis cs:150440,0.118326803405603)
--(axis cs:150450,0.118326588996442)
--(axis cs:150460,0.118326377165268)
--(axis cs:150470,0.118326158305779)
--(axis cs:150480,0.118325942024489)
--(axis cs:150490,0.118325721265761)
--(axis cs:150500,0.118325530578856)
--(axis cs:150510,0.118325305370791)
--(axis cs:150520,0.118325086652944)
--(axis cs:150530,0.11832487246823)
--(axis cs:150540,0.118324656355768)
--(axis cs:150550,0.118324440271539)
--(axis cs:150560,0.118324221667417)
--(axis cs:150570,0.118324013152424)
--(axis cs:150580,0.118323801655661)
--(axis cs:150590,0.118323581180918)
--(axis cs:150600,0.118323365237475)
--(axis cs:150610,0.118323158326691)
--(axis cs:150620,0.118322946941)
--(axis cs:150630,0.118322742039388)
--(axis cs:150640,0.118322528161882)
--(axis cs:150650,0.11832232794923)
--(axis cs:150660,0.118322138350847)
--(axis cs:150670,0.118321924554754)
--(axis cs:150680,0.11832173500748)
--(axis cs:150690,0.118321510311756)
--(axis cs:150700,0.118321301098198)
--(axis cs:150710,0.118321104584085)
--(axis cs:150720,0.118320884472512)
--(axis cs:150730,0.118320668888393)
--(axis cs:150740,0.118320488663052)
--(axis cs:150750,0.118320279584607)
--(axis cs:150760,0.118320073077965)
--(axis cs:150770,0.118319848607879)
--(axis cs:150780,0.118319633161679)
--(axis cs:150790,0.118319408749502)
--(axis cs:150800,0.118319184366547)
--(axis cs:150810,0.118318969005781)
--(axis cs:150820,0.1183187446807)
--(axis cs:150830,0.118318529376672)
--(axis cs:150840,0.118318374890392)
--(axis cs:150850,0.118318157095767)
--(axis cs:150860,0.118317932882124)
--(axis cs:150870,0.11831772218198)
--(axis cs:150880,0.118317520498242)
--(axis cs:150890,0.118317318383837)
--(axis cs:150900,0.118317098777236)
--(axis cs:150910,0.118316888186426)
--(axis cs:150920,0.118316668636464)
--(axis cs:150930,0.118316453608119)
--(axis cs:150940,0.118316257039597)
--(axis cs:150950,0.11831604401756)
--(axis cs:150960,0.118315850707573)
--(axis cs:150970,0.11831563129677)
--(axis cs:150980,0.118315420897683)
--(axis cs:150990,0.118315226083621)
--(axis cs:151000,0.118315023895361)
--(axis cs:151010,0.118314821068387)
--(axis cs:151020,0.118314608237222)
--(axis cs:151030,0.118314393483224)
--(axis cs:151040,0.118314178757191)
--(axis cs:151050,0.118313976702955)
--(axis cs:151060,0.118313762032018)
--(axis cs:151070,0.118313544850229)
--(axis cs:151080,0.118313351189504)
--(axis cs:151090,0.11831317633985)
--(axis cs:151100,0.118312961776971)
--(axis cs:151110,0.118312762787661)
--(axis cs:151120,0.118312585472474)
--(axis cs:151130,0.118312370990001)
--(axis cs:151140,0.11831214756151)
--(axis cs:151150,0.118311933135427)
--(axis cs:151160,0.118311718737245)
--(axis cs:151170,0.118311517000677)
--(axis cs:151180,0.118311331745287)
--(axis cs:151190,0.118311117428093)
--(axis cs:151200,0.118310898653516)
--(axis cs:151210,0.11831069336231)
--(axis cs:151220,0.118310485561774)
--(axis cs:151230,0.118310271355395)
--(axis cs:151240,0.118310048208648)
--(axis cs:151250,0.118309847510025)
--(axis cs:151260,0.118309635335136)
--(axis cs:151270,0.118309434689487)
--(axis cs:151280,0.118309237728735)
--(axis cs:151290,0.118309021152308)
--(axis cs:151300,0.118308807138664)
--(axis cs:151310,0.11830859315284)
--(axis cs:151320,0.118308383676645)
--(axis cs:151330,0.118308204941103)
--(axis cs:151340,0.118307988502277)
--(axis cs:151350,0.118307783587252)
--(axis cs:151360,0.118307574218189)
--(axis cs:151370,0.118307360395954)
--(axis cs:151380,0.118307146601502)
--(axis cs:151390,0.118306932834827)
--(axis cs:151400,0.118306725522211)
--(axis cs:151410,0.118306518236564)
--(axis cs:151420,0.11830630455242)
--(axis cs:151430,0.118306086417358)
--(axis cs:151440,0.118305868310611)
--(axis cs:151450,0.118305659188395)
--(axis cs:151460,0.118305451453797)
--(axis cs:151470,0.118305228953276)
--(axis cs:151480,0.118305010958872)
--(axis cs:151490,0.118304801946724)
--(axis cs:151500,0.118304588485028)
--(axis cs:151510,0.118304375051044)
--(axis cs:151520,0.118304157168638)
--(axis cs:151530,0.118303943790347)
--(axis cs:151540,0.118303734915313)
--(axis cs:151550,0.118303517116848)
--(axis cs:151560,0.11830333896429)
--(axis cs:151570,0.118303125694493)
--(axis cs:151580,0.118302923346088)
--(axis cs:151590,0.118302727204211)
--(axis cs:151600,0.118302518489521)
--(axis cs:151610,0.118302331716271)
--(axis cs:151620,0.11830211410783)
--(axis cs:151630,0.118301901000588)
--(axis cs:151640,0.118301678975576)
--(axis cs:151650,0.118301461451752)
--(axis cs:151660,0.11830129249233)
--(axis cs:151670,0.118301070549913)
--(axis cs:151680,0.118300853107833)
--(axis cs:151690,0.118300640165249)
--(axis cs:151700,0.118300444311274)
--(axis cs:151710,0.118300226952054)
--(axis cs:151720,0.118300020505362)
--(axis cs:151730,0.118299798731611)
--(axis cs:151740,0.118299590396312)
--(axis cs:151750,0.118299381504567)
--(axis cs:151760,0.118299159815343)
--(axis cs:151770,0.118298947092954)
--(axis cs:151780,0.118298736340884)
--(axis cs:151790,0.118298523673526)
--(axis cs:151800,0.118298315501944)
--(axis cs:151810,0.118298098421479)
--(axis cs:151820,0.118297885836778)
--(axis cs:151830,0.118297664344867)
--(axis cs:151840,0.118297546250676)
--(axis cs:151850,0.118297331218333)
--(axis cs:151860,0.118297118738502)
--(axis cs:151870,0.118296908227983)
--(axis cs:151880,0.118296686871142)
--(axis cs:151890,0.118296518472701)
--(axis cs:151900,0.118296343072662)
--(axis cs:151910,0.118296126260563)
--(axis cs:151920,0.118295913941356)
--(axis cs:151930,0.118295741171847)
--(axis cs:151940,0.118295524440805)
--(axis cs:151950,0.118295312201804)
--(axis cs:151960,0.118295104453988)
--(axis cs:151970,0.118294887806215)
--(axis cs:151980,0.118294680112766)
--(axis cs:151990,0.118294467983343)
--(axis cs:152000,0.11829427580213)
--(axis cs:152010,0.118294103228101)
--(axis cs:152020,0.118293893117515)
--(axis cs:152030,0.118293709365174)
--(axis cs:152040,0.118293497367283)
--(axis cs:152050,0.118293293737845)
--(axis cs:152060,0.118293086255147)
--(axis cs:152070,0.118292869878213)
--(axis cs:152080,0.118292657989515)
--(axis cs:152090,0.118292456987703)
--(axis cs:152100,0.118292238173163)
--(axis cs:152110,0.118292042724513)
--(axis cs:152120,0.118291830944171)
--(axis cs:152130,0.11829161221262)
--(axis cs:152140,0.118291413041195)
--(axis cs:152150,0.118291192426051)
--(axis cs:152160,0.118290987152221)
--(axis cs:152170,0.11829077105085)
--(axis cs:152180,0.118290605289368)
--(axis cs:152190,0.118290384783458)
--(axis cs:152200,0.118290164306003)
--(axis cs:152210,0.118289988102011)
--(axis cs:152220,0.118289776591385)
--(axis cs:152230,0.118289556196022)
--(axis cs:152240,0.118289361085234)
--(axis cs:152250,0.118289151593952)
--(axis cs:152260,0.118288944647223)
--(axis cs:152270,0.118288724362564)
--(axis cs:152280,0.118288517694538)
--(axis cs:152290,0.118288341350718)
--(axis cs:152300,0.118288172952932)
--(axis cs:152310,0.118287974222052)
--(axis cs:152320,0.118287758524591)
--(axis cs:152330,0.11828759118133)
--(axis cs:152340,0.118287379989435)
--(axis cs:152350,0.118287168824808)
--(axis cs:152360,0.118286964076576)
--(axis cs:152370,0.118286776341453)
--(axis cs:152380,0.118286577135179)
--(axis cs:152390,0.118286376916447)
--(axis cs:152400,0.11828616588483)
--(axis cs:152410,0.118285954880451)
--(axis cs:152420,0.118285739452612)
--(axis cs:152430,0.118285528502975)
--(axis cs:152440,0.118285328416689)
--(axis cs:152450,0.118285126420504)
--(axis cs:152460,0.118284915551294)
--(axis cs:152470,0.118284695810741)
--(axis cs:152480,0.118284486931957)
--(axis cs:152490,0.118284276144814)
--(axis cs:152500,0.118284060936421)
--(axis cs:152510,0.118283850203934)
--(axis cs:152520,0.118283639498628)
--(axis cs:152530,0.11828343965063)
--(axis cs:152540,0.118283228999008)
--(axis cs:152550,0.118283015862241)
--(axis cs:152560,0.118282809711876)
--(axis cs:152570,0.118282611005726)
--(axis cs:152580,0.118282422243814)
--(axis cs:152590,0.118282206702563)
--(axis cs:152600,0.118282013173717)
--(axis cs:152610,0.118281793818556)
--(axis cs:152620,0.118281603095879)
--(axis cs:152630,0.118281392684972)
--(axis cs:152640,0.118281201192234)
--(axis cs:152650,0.118280990834377)
--(axis cs:152660,0.118280776059704)
--(axis cs:152670,0.118280579087249)
--(axis cs:152680,0.118280368233391)
--(axis cs:152690,0.118280173374091)
--(axis cs:152700,0.118279958707491)
--(axis cs:152710,0.118279752953531)
--(axis cs:152720,0.118279533899423)
--(axis cs:152730,0.118279314873486)
--(axis cs:152740,0.118279102250077)
--(axis cs:152750,0.118278898536872)
--(axis cs:152760,0.118278741333819)
--(axis cs:152770,0.118278522415299)
--(axis cs:152780,0.118278327788065)
--(axis cs:152790,0.118278113364642)
--(axis cs:152800,0.118277907848815)
--(axis cs:152810,0.118277690972236)
--(axis cs:152820,0.118277481070643)
--(axis cs:152830,0.118277266756895)
--(axis cs:152840,0.118277048031811)
--(axis cs:152850,0.118276833773468)
--(axis cs:152860,0.118276619542682)
--(axis cs:152870,0.118276400901361)
--(axis cs:152880,0.118276191163758)
--(axis cs:152890,0.118275981453143)
--(axis cs:152900,0.118275776206758)
--(axis cs:152910,0.118275575423745)
--(axis cs:152920,0.118275365793223)
--(axis cs:152930,0.118275165062451)
--(axis cs:152940,0.118274951049189)
--(axis cs:152950,0.118274738993985)
--(axis cs:152960,0.118274529471201)
--(axis cs:152970,0.118274315540079)
--(axis cs:152980,0.118274101636451)
--(axis cs:152990,0.118273909486919)
--(axis cs:153000,0.118273743756993)
--(axis cs:153010,0.11827353879976)
--(axis cs:153020,0.118273329435013)
--(axis cs:153030,0.118273115663584)
--(axis cs:153040,0.118272901919618)
--(axis cs:153050,0.118272688203109)
--(axis cs:153060,0.118272470081271)
--(axis cs:153070,0.118272253916748)
--(axis cs:153080,0.118272066429787)
--(axis cs:153090,0.118271875202896)
--(axis cs:153100,0.11827166162103)
--(axis cs:153110,0.118271467848092)
--(axis cs:153120,0.118271258750937)
--(axis cs:153130,0.118271040819029)
--(axis cs:153140,0.118270831776153)
--(axis cs:153150,0.118270657841727)
--(axis cs:153160,0.118270439990417)
--(axis cs:153170,0.118270226596748)
--(axis cs:153180,0.118270017659895)
--(axis cs:153190,0.118269847953335)
--(axis cs:153200,0.11826968549667)
--(axis cs:153210,0.11826947663488)
--(axis cs:153220,0.118269267799908)
--(axis cs:153230,0.118269054563737)
--(axis cs:153240,0.118268852137997)
--(axis cs:153250,0.118268638955894)
--(axis cs:153260,0.118268425801139)
--(axis cs:153270,0.118268217100637)
--(axis cs:153280,0.118268029741367)
--(axis cs:153290,0.118267823020171)
--(axis cs:153300,0.118267623250702)
--(axis cs:153310,0.118267414655312)
--(axis cs:153320,0.118267203587951)
--(axis cs:153330,0.118267023871272)
--(axis cs:153340,0.118266810929571)
--(axis cs:153350,0.118266598015172)
--(axis cs:153360,0.118266398401245)
--(axis cs:153370,0.118266189393123)
--(axis cs:153380,0.118265999137062)
--(axis cs:153390,0.118265783831893)
--(axis cs:153400,0.118265643217627)
--(axis cs:153410,0.118265439306128)
--(axis cs:153420,0.118265226575419)
--(axis cs:153430,0.118265022716791)
--(axis cs:153440,0.11826481910447)
--(axis cs:153450,0.118264619719962)
--(axis cs:153460,0.118264411517882)
--(axis cs:153470,0.118264196425094)
--(axis cs:153480,0.118263988276847)
--(axis cs:153490,0.118263813609722)
--(axis cs:153500,0.118263601092314)
--(axis cs:153510,0.118263388602125)
--(axis cs:153520,0.11826317613915)
--(axis cs:153530,0.118262972542628)
--(axis cs:153540,0.11826276919199)
--(axis cs:153550,0.118262552390406)
--(axis cs:153560,0.118262348872981)
--(axis cs:153570,0.118262195377203)
--(axis cs:153580,0.118261987490533)
--(axis cs:153590,0.118261785972439)
--(axis cs:153600,0.118261578138648)
--(axis cs:153610,0.118261370331477)
--(axis cs:153620,0.118261158133794)
--(axis cs:153630,0.118260945963269)
--(axis cs:153640,0.118260729403309)
--(axis cs:153650,0.118260523627053)
--(axis cs:153660,0.118260322293209)
--(axis cs:153670,0.118260158145522)
--(axis cs:153680,0.118259946106944)
--(axis cs:153690,0.118259742925909)
--(axis cs:153700,0.118259570016854)
--(axis cs:153710,0.118259362471282)
--(axis cs:153720,0.118259150537887)
--(axis cs:153730,0.118258986527979)
--(axis cs:153740,0.118258770231926)
--(axis cs:153750,0.118258573540158)
--(axis cs:153760,0.118258372460314)
--(axis cs:153770,0.118258156245088)
--(axis cs:153780,0.118257944470225)
--(axis cs:153790,0.118257737134906)
--(axis cs:153800,0.118257525413917)
--(axis cs:153810,0.118257313719994)
--(axis cs:153820,0.118257106464782)
--(axis cs:153830,0.118256908058811)
--(axis cs:153840,0.118256750640401)
--(axis cs:153850,0.118256591320663)
--(axis cs:153860,0.118256379754234)
--(axis cs:153870,0.118256177035348)
--(axis cs:153880,0.118256001384994)
--(axis cs:153890,0.118255785487243)
--(axis cs:153900,0.118255591664008)
--(axis cs:153910,0.118255382149896)
--(axis cs:153920,0.118255222989014)
--(axis cs:153930,0.11825501352532)
--(axis cs:153940,0.118254808496693)
--(axis cs:153950,0.118254601574004)
--(axis cs:153960,0.118254403493209)
--(axis cs:153970,0.118254192215402)
--(axis cs:153980,0.118254013859476)
--(axis cs:153990,0.118253802633605)
--(axis cs:154000,0.118253587028099)
--(axis cs:154010,0.118253380262764)
--(axis cs:154020,0.118253169117784)
--(axis cs:154030,0.118252957999759)
--(axis cs:154040,0.118252751314198)
--(axis cs:154050,0.118252559914607)
--(axis cs:154060,0.118252348875935)
--(axis cs:154070,0.118252133459514)
--(axis cs:154080,0.118251935688197)
--(axis cs:154090,0.118251729133897)
--(axis cs:154100,0.118251518202117)
--(axis cs:154110,0.118251302893663)
--(axis cs:154120,0.11825110522591)
--(axis cs:154130,0.118250898777345)
--(axis cs:154140,0.118250685468063)
--(axis cs:154150,0.118250479072651)
--(axis cs:154160,0.118250263899141)
--(axis cs:154170,0.118250069302268)
--(axis cs:154180,0.118249878326238)
--(axis cs:154190,0.118249710988894)
--(axis cs:154200,0.118249524367943)
--(axis cs:154210,0.118249322526502)
--(axis cs:154220,0.118249155256569)
--(axis cs:154230,0.1182489490642)
--(axis cs:154240,0.118248738498133)
--(axis cs:154250,0.118248532358639)
--(axis cs:154260,0.118248326245438)
--(axis cs:154270,0.118248163491464)
--(axis cs:154280,0.118247957428104)
--(axis cs:154290,0.118247790319634)
--(axis cs:154300,0.118247590621588)
--(axis cs:154310,0.1182473890323)
--(axis cs:154320,0.118247174275307)
--(axis cs:154330,0.118247011656833)
--(axis cs:154340,0.118246796951248)
--(axis cs:154350,0.118246591067)
--(axis cs:154360,0.118246439226375)
--(axis cs:154370,0.118246237787678)
--(axis cs:154380,0.118246047206636)
--(axis cs:154390,0.118245841422737)
--(axis cs:154400,0.118245635665062)
--(axis cs:154410,0.118245447514858)
--(axis cs:154420,0.118245237413489)
--(axis cs:154430,0.118245046956907)
--(axis cs:154440,0.118244841302308)
--(axis cs:154450,0.118244637589274)
--(axis cs:154460,0.118244423199121)
--(axis cs:154470,0.118244217623555)
--(axis cs:154480,0.118244009595844)
--(axis cs:154490,0.118243842951735)
--(axis cs:154500,0.118243680721511)
--(axis cs:154510,0.118243470853084)
--(axis cs:154520,0.118243261011364)
--(axis cs:154530,0.118243051196346)
--(axis cs:154540,0.118242841408025)
--(axis cs:154550,0.118242644820885)
--(axis cs:154560,0.118242438913636)
--(axis cs:154570,0.118242233595326)
--(axis cs:154580,0.118242064682894)
--(axis cs:154590,0.118241880551481)
--(axis cs:154600,0.118241666527677)
--(axis cs:154610,0.118241488748601)
--(axis cs:154620,0.118241303485268)
--(axis cs:154630,0.118241093928441)
--(axis cs:154640,0.118240888787301)
--(axis cs:154650,0.11824068367226)
--(axis cs:154660,0.118240482971804)
--(axis cs:154670,0.118240282296886)
--(axis cs:154680,0.118240072871636)
--(axis cs:154690,0.118239872248338)
--(axis cs:154700,0.118239682460916)
--(axis cs:154710,0.118239495049227)
--(axis cs:154720,0.118239292026759)
--(axis cs:154730,0.118239087117664)
--(axis cs:154740,0.118238879760743)
--(axis cs:154750,0.118238672430199)
--(axis cs:154760,0.11823847198533)
--(axis cs:154770,0.118238262795064)
--(axis cs:154780,0.118238053631375)
--(axis cs:154790,0.118237848879168)
--(axis cs:154800,0.11823763976835)
--(axis cs:154810,0.11823743945283)
--(axis cs:154820,0.118237230394595)
--(axis cs:154830,0.118237021362912)
--(axis cs:154840,0.118236818652702)
--(axis cs:154850,0.118236630776043)
--(axis cs:154860,0.118236446666093)
--(axis cs:154870,0.118236242120083)
--(axis cs:154880,0.118236041982504)
--(axis cs:154890,0.118235841870357)
--(axis cs:154900,0.118235628637956)
--(axis cs:154910,0.118235419814232)
--(axis cs:154920,0.118235246646898)
--(axis cs:154930,0.118235089787672)
--(axis cs:154940,0.118234928567433)
--(axis cs:154950,0.118234719841318)
--(axis cs:154960,0.118234530694899)
--(axis cs:154970,0.118234322020562)
--(axis cs:154980,0.118234137303085)
--(axis cs:154990,0.118233933059627)
--(axis cs:155000,0.118233724462982)
--(axis cs:155010,0.118233554643391)
--(axis cs:155020,0.118233354854399)
--(axis cs:155030,0.118233193836271)
--(axis cs:155040,0.118232989717544)
--(axis cs:155050,0.118232791911815)
--(axis cs:155060,0.11823259222201)
--(axis cs:155070,0.11823237942591)
--(axis cs:155080,0.118232186195322)
--(axis cs:155090,0.118231977828636)
--(axis cs:155100,0.118231780149994)
--(axis cs:155110,0.118231580587754)
--(axis cs:155120,0.118231372299145)
--(axis cs:155130,0.118231164036941)
--(axis cs:155140,0.118230955801135)
--(axis cs:155150,0.11823075825014)
--(axis cs:155160,0.11823058637427)
--(axis cs:155170,0.118230373840223)
--(axis cs:155180,0.118230165707334)
--(axis cs:155190,0.118229985873982)
--(axis cs:155200,0.118229788447272)
--(axis cs:155210,0.118229589352185)
--(axis cs:155220,0.11822937694868)
--(axis cs:155230,0.11822917085244)
--(axis cs:155240,0.11822897802153)
--(axis cs:155250,0.118228770069468)
--(axis cs:155260,0.118228557771676)
--(axis cs:155270,0.118228354244358)
--(axis cs:155280,0.118228171149997)
--(axis cs:155290,0.118227960837412)
--(axis cs:155300,0.118227759293418)
--(axis cs:155310,0.118227547126906)
--(axis cs:155320,0.118227336893799)
--(axis cs:155330,0.118227135427684)
--(axis cs:155340,0.118226927710871)
--(axis cs:155350,0.118226720020352)
--(axis cs:155360,0.118226518631647)
--(axis cs:155370,0.11822631099334)
--(axis cs:155380,0.118226127252482)
--(axis cs:155390,0.11822591529672)
--(axis cs:155400,0.118225714010081)
--(axis cs:155410,0.118225517116973)
--(axis cs:155420,0.11822530960784)
--(axis cs:155430,0.118225102124961)
--(axis cs:155440,0.118224896573645)
--(axis cs:155450,0.118224693510114)
--(axis cs:155460,0.118224524746448)
--(axis cs:155470,0.118224314904334)
--(axis cs:155480,0.118224103183875)
--(axis cs:155490,0.118223891490167)
--(axis cs:155500,0.118223679823206)
--(axis cs:155510,0.118223468182986)
--(axis cs:155520,0.118223256569501)
--(axis cs:155530,0.118223051252016)
--(axis cs:155540,0.118222845960518)
--(axis cs:155550,0.118222677409591)
--(axis cs:155560,0.118222476531818)
--(axis cs:155570,0.118222282503104)
--(axis cs:155580,0.118222084135427)
--(axis cs:155590,0.118221881429607)
--(axis cs:155600,0.118221671927147)
--(axis cs:155610,0.118221473635747)
--(axis cs:155620,0.118221270451459)
--(axis cs:155630,0.118221067848407)
--(axis cs:155640,0.118220871536098)
--(axis cs:155650,0.118220677707151)
--(axis cs:155660,0.118220468360343)
--(axis cs:155670,0.118220261498178)
--(axis cs:155680,0.118220054662145)
--(axis cs:155690,0.118219856573353)
--(axis cs:155700,0.118219651691651)
--(axis cs:155710,0.118219449293379)
--(axis cs:155720,0.118219248823084)
--(axis cs:155730,0.118219042116386)
--(axis cs:155740,0.11821883543579)
--(axis cs:155750,0.118218633140243)
--(axis cs:155760,0.118218451851924)
--(axis cs:155770,0.118218249606179)
--(axis cs:155780,0.11821804302784)
--(axis cs:155790,0.118217838377288)
--(axis cs:155800,0.118217631851004)
--(axis cs:155810,0.118217425350787)
--(axis cs:155820,0.118217239216383)
--(axis cs:155830,0.118217028410251)
--(axis cs:155840,0.118216828244989)
--(axis cs:155850,0.118216660393711)
--(axis cs:155860,0.118216449664003)
--(axis cs:155870,0.118216253929018)
--(axis cs:155880,0.118216095203147)
--(axis cs:155890,0.118215888904312)
--(axis cs:155900,0.118215693241884)
--(axis cs:155910,0.118215486994468)
--(axis cs:155920,0.118215280773067)
--(axis cs:155930,0.118215074577676)
--(axis cs:155940,0.118214877115943)
--(axis cs:155950,0.118214681579234)
--(axis cs:155960,0.118214484167249)
--(axis cs:155970,0.118214278074169)
--(axis cs:155980,0.118214082612351)
--(axis cs:155990,0.118213913487795)
--(axis cs:156000,0.11821370746976)
--(axis cs:156010,0.11821352432595)
--(axis cs:156020,0.118213322710113)
--(axis cs:156030,0.118213159622072)
--(axis cs:156040,0.118212973126819)
--(axis cs:156050,0.118212809497534)
--(axis cs:156060,0.118212603627164)
--(axis cs:156070,0.118212399681614)
--(axis cs:156080,0.118212225401261)
--(axis cs:156090,0.118212023956441)
--(axis cs:156100,0.118211837603469)
--(axis cs:156110,0.118211631859302)
--(axis cs:156120,0.118211464621405)
--(axis cs:156130,0.118211258926666)
--(axis cs:156140,0.118211050807581)
--(axis cs:156150,0.118210849512985)
--(axis cs:156160,0.118210639547964)
--(axis cs:156170,0.118210435854863)
--(axis cs:156180,0.118210227840063)
--(axis cs:156190,0.118210022300944)
--(axis cs:156200,0.118209821134557)
--(axis cs:156210,0.118209615646931)
--(axis cs:156220,0.11820942322412)
--(axis cs:156230,0.118209222133482)
--(axis cs:156240,0.118209025413942)
--(axis cs:156250,0.11820882437369)
--(axis cs:156260,0.118208627703985)
--(axis cs:156270,0.118208431059055)
--(axis cs:156280,0.118208230094212)
--(axis cs:156290,0.11820803974018)
--(axis cs:156300,0.118207830137022)
--(axis cs:156310,0.118207624904102)
--(axis cs:156320,0.118207419697003)
--(axis cs:156330,0.118207216411999)
--(axis cs:156340,0.118207011256434)
--(axis cs:156350,0.118206830742703)
--(axis cs:156360,0.118206629979802)
--(axis cs:156370,0.118206442268963)
--(axis cs:156380,0.118206232871798)
--(axis cs:156390,0.118206034080105)
--(axis cs:156400,0.118205830971987)
--(axis cs:156410,0.118205625993979)
--(axis cs:156420,0.118205421041743)
--(axis cs:156430,0.118205216115276)
--(axis cs:156440,0.118205006874149)
--(axis cs:156450,0.118204803894544)
--(axis cs:156460,0.118204594705616)
--(axis cs:156470,0.118204441297808)
--(axis cs:156480,0.118204273302154)
--(axis cs:156490,0.118204087894707)
--(axis cs:156500,0.118203885036887)
--(axis cs:156510,0.118203688987202)
--(axis cs:156520,0.118203531346225)
--(axis cs:156530,0.118203331005469)
--(axis cs:156540,0.1182031306899)
--(axis cs:156550,0.118202926062041)
--(axis cs:156560,0.118202764171365)
--(axis cs:156570,0.118202602300856)
--(axis cs:156580,0.118202422955223)
--(axis cs:156590,0.118202214086873)
--(axis cs:156600,0.118202024692017)
--(axis cs:156610,0.118201828333685)
--(axis cs:156620,0.118201623877692)
--(axis cs:156630,0.118201444649954)
--(axis cs:156640,0.11820124891396)
--(axis cs:156650,0.118201055095646)
--(axis cs:156660,0.118200855074187)
--(axis cs:156670,0.118200655077855)
--(axis cs:156680,0.118200459440672)
--(axis cs:156690,0.118200250826785)
--(axis cs:156700,0.118200042239056)
--(axis cs:156710,0.118199842343982)
--(axis cs:156720,0.118199635700441)
--(axis cs:156730,0.11819942719055)
--(axis cs:156740,0.118199223039272)
--(axis cs:156750,0.118199020805704)
--(axis cs:156760,0.118198821037506)
--(axis cs:156770,0.118198616962706)
--(axis cs:156780,0.118198417244928)
--(axis cs:156790,0.118198213221065)
--(axis cs:156800,0.118198004891899)
--(axis cs:156810,0.118197800919478)
--(axis cs:156820,0.118197605633383)
--(axis cs:156830,0.118197406041704)
--(axis cs:156840,0.118197202145233)
--(axis cs:156850,0.118197006933478)
--(axis cs:156860,0.118196845718987)
--(axis cs:156870,0.118196637566991)
--(axis cs:156880,0.11819643809865)
--(axis cs:156890,0.118196234326808)
--(axis cs:156900,0.118196039237031)
--(axis cs:156910,0.118195833078313)
--(axis cs:156920,0.118195625054994)
--(axis cs:156930,0.118195421385207)
--(axis cs:156940,0.118195219631199)
--(axis cs:156950,0.118195017902502)
--(axis cs:156960,0.118194814309087)
--(axis cs:156970,0.118194615067622)
--(axis cs:156980,0.118194413414798)
--(axis cs:156990,0.11819421422346)
--(axis cs:157000,0.11819406197691)
--(axis cs:157010,0.118193862832606)
--(axis cs:157020,0.118193663713262)
--(axis cs:157030,0.118193473268553)
--(axis cs:157040,0.118193312457419)
--(axis cs:157050,0.118193117734337)
--(axis cs:157060,0.118192914387585)
--(axis cs:157070,0.118192730367475)
--(axis cs:157080,0.118192531393984)
--(axis cs:157090,0.118192328122189)
--(axis cs:157100,0.1181921310875)
--(axis cs:157110,0.118191927866246)
--(axis cs:157120,0.118191720347979)
--(axis cs:157130,0.118191512855664)
--(axis cs:157140,0.118191314033174)
--(axis cs:157150,0.118191159677969)
--(axis cs:157160,0.118190954147806)
--(axis cs:157170,0.11819075107656)
--(axis cs:157180,0.118190556672509)
--(axis cs:157190,0.118190353651564)
--(axis cs:157200,0.118190173336833)
--(axis cs:157210,0.118189980893076)
--(axis cs:157220,0.118189864904423)
--(axis cs:157230,0.118189687467012)
--(axis cs:157240,0.118189527093893)
--(axis cs:157250,0.11818932853283)
--(axis cs:157260,0.118189123246116)
--(axis cs:157270,0.118188944012821)
--(axis cs:157280,0.118188756165496)
--(axis cs:157290,0.118188563907089)
--(axis cs:157300,0.118188365468478)
--(axis cs:157310,0.11818818201004)
--(axis cs:157320,0.118187979303033)
--(axis cs:157330,0.118187776621368)
--(axis cs:157340,0.118187573965041)
--(axis cs:157350,0.118187384283095)
--(axis cs:157360,0.118187181676652)
--(axis cs:157370,0.118186980981494)
--(axis cs:157380,0.118186774110033)
--(axis cs:157390,0.118186571579713)
--(axis cs:157400,0.118186375275408)
--(axis cs:157410,0.118186210965402)
--(axis cs:157420,0.118186057190251)
--(axis cs:157430,0.118185882092369)
--(axis cs:157440,0.118185683995188)
--(axis cs:157450,0.118185483494208)
--(axis cs:157460,0.118185281133266)
--(axis cs:157470,0.118185083110796)
--(axis cs:157480,0.118184885113075)
--(axis cs:157490,0.118184682827433)
--(axis cs:157500,0.1181844781393)
--(axis cs:157510,0.118184275904345)
--(axis cs:157520,0.118184079890988)
--(axis cs:157530,0.118183877706183)
--(axis cs:157540,0.118183681742236)
--(axis cs:157550,0.118183483918671)
--(axis cs:157560,0.118183287461012)
--(axis cs:157570,0.118183153255444)
--(axis cs:157580,0.118182971313147)
--(axis cs:157590,0.118182764963484)
--(axis cs:157600,0.118182607267274)
--(axis cs:157610,0.118182411468586)
--(axis cs:157620,0.118182218120265)
--(axis cs:157630,0.118182054295456)
--(axis cs:157640,0.118181865302333)
--(axis cs:157650,0.118181705828306)
--(axis cs:157660,0.118181503956013)
--(axis cs:157670,0.118181315032698)
--(axis cs:157680,0.118181125590877)
--(axis cs:157690,0.118180927557938)
--(axis cs:157700,0.118180723360069)
--(axis cs:157710,0.118180527801442)
--(axis cs:157720,0.118180396318416)
--(axis cs:157730,0.118180190309845)
--(axis cs:157740,0.118180017967947)
--(axis cs:157750,0.118179820620286)
--(axis cs:157760,0.118179623297247)
--(axis cs:157770,0.118179483301067)
--(axis cs:157780,0.118179279295457)
--(axis cs:157790,0.118179073433659)
--(axis cs:157800,0.118178880510993)
--(axis cs:157810,0.118178674699703)
--(axis cs:157820,0.118178483707313)
--(axis cs:157830,0.118178282250134)
--(axis cs:157840,0.118178076514604)
--(axis cs:157850,0.118177895196088)
--(axis cs:157860,0.118177750968149)
--(axis cs:157870,0.118177553909592)
--(axis cs:157880,0.118177358756342)
--(axis cs:157890,0.118177201682468)
--(axis cs:157900,0.118177000393203)
--(axis cs:157910,0.118176837179098)
--(axis cs:157920,0.118176635937626)
--(axis cs:157930,0.118176443323411)
--(axis cs:157940,0.118176315653658)
--(axis cs:157950,0.118176116362389)
--(axis cs:157960,0.118175915216053)
--(axis cs:157970,0.118175726994898)
--(axis cs:157980,0.118175530197657)
--(axis cs:157990,0.118175341483689)
--(axis cs:158000,0.118175146614529)
--(axis cs:158010,0.118175008603966)
--(axis cs:158020,0.118174811900613)
--(axis cs:158030,0.118174610923293)
--(axis cs:158040,0.118174460884341)
--(axis cs:158050,0.118174259953928)
--(axis cs:158060,0.11817405475083)
--(axis cs:158070,0.118173853870683)
--(axis cs:158080,0.118173657312711)
--(axis cs:158090,0.118173456482297)
--(axis cs:158100,0.118173257555415)
--(axis cs:158110,0.118173054356902)
--(axis cs:158120,0.118172866489942)
--(axis cs:158130,0.118172674350502)
--(axis cs:158140,0.118172524525675)
--(axis cs:158150,0.118172328136134)
--(axis cs:158160,0.118172127475951)
--(axis cs:158170,0.118171926840723)
--(axis cs:158180,0.118171730525017)
--(axis cs:158190,0.118171529939431)
--(axis cs:158200,0.118171345747877)
--(axis cs:158210,0.118171140917351)
--(axis cs:158220,0.118170944699368)
--(axis cs:158230,0.118170748505795)
--(axis cs:158240,0.118170552336627)
--(axis cs:158250,0.118170355653285)
--(axis cs:158260,0.118170155240481)
--(axis cs:158270,0.118170016269596)
--(axis cs:158280,0.118169822071625)
--(axis cs:158290,0.118169621729444)
--(axis cs:158300,0.118169427580196)
--(axis cs:158310,0.118169275701089)
--(axis cs:158320,0.118169075430288)
--(axis cs:158330,0.118168879475048)
--(axis cs:158340,0.118168683544168)
--(axis cs:158350,0.11816852314241)
--(axis cs:158360,0.118168327258065)
--(axis cs:158370,0.118168135687679)
--(axis cs:158380,0.118167944141108)
--(axis cs:158390,0.118167745915888)
--(axis cs:158400,0.118167541550888)
--(axis cs:158410,0.118167339086737)
--(axis cs:158420,0.118167147637325)
--(axis cs:158430,0.118166976845362)
--(axis cs:158440,0.118166772578879)
--(axis cs:158450,0.118166616709623)
--(axis cs:158460,0.118166421065453)
--(axis cs:158470,0.118166225445585)
--(axis cs:158480,0.118166031724821)
--(axis cs:158490,0.118165827580431)
--(axis cs:158500,0.118165632033871)
--(axis cs:158510,0.118165447947507)
--(axis cs:158520,0.118165256734531)
--(axis cs:158530,0.118165081880691)
--(axis cs:158540,0.11816487973285)
--(axis cs:158550,0.118164724078061)
--(axis cs:158560,0.118164524388235)
--(axis cs:158570,0.118164329007617)
--(axis cs:158580,0.118164125082899)
--(axis cs:158590,0.118163921183451)
--(axis cs:158600,0.118163719182898)
--(axis cs:158610,0.118163523900734)
--(axis cs:158620,0.118163321949898)
--(axis cs:158630,0.118163176023519)
--(axis cs:158640,0.118162985094094)
--(axis cs:158650,0.118162785623611)
--(axis cs:158660,0.118162628331991)
--(axis cs:158670,0.118162430781325)
--(axis cs:158680,0.118162313245435)
--(axis cs:158690,0.118162118147531)
--(axis cs:158700,0.118161937903305)
--(axis cs:158710,0.118161742852895)
--(axis cs:158720,0.118161547826675)
--(axis cs:158730,0.118161348544361)
--(axis cs:158740,0.118161145006713)
--(axis cs:158750,0.118160966750967)
--(axis cs:158760,0.11816079092474)
--(axis cs:158770,0.118160602169224)
--(axis cs:158780,0.118160400600282)
--(axis cs:158790,0.11816020146327)
--(axis cs:158800,0.118160012779479)
--(axis cs:158810,0.118159860084254)
--(axis cs:158820,0.118159674052786)
--(axis cs:158830,0.118159514713356)
--(axis cs:158840,0.118159357799675)
--(axis cs:158850,0.118159177894472)
--(axis cs:158860,0.118158983196566)
--(axis cs:158870,0.118158779969516)
--(axis cs:158880,0.118158637840168)
--(axis cs:158890,0.118158436530489)
--(axis cs:158900,0.118158233375079)
--(axis cs:158910,0.118158043071639)
--(axis cs:158920,0.11815786179441)
--(axis cs:158930,0.118157715491015)
--(axis cs:158940,0.118157512430653)
--(axis cs:158950,0.118157313669968)
--(axis cs:158960,0.118157116803943)
--(axis cs:158970,0.118156919962306)
--(axis cs:158980,0.118156727418856)
--(axis cs:158990,0.118156552979286)
--(axis cs:159000,0.118156367159346)
--(axis cs:159010,0.118156168543449)
--(axis cs:159020,0.118155986237351)
--(axis cs:159030,0.118155796214565)
--(axis cs:159040,0.118155601943084)
--(axis cs:159050,0.118155487527186)
--(axis cs:159060,0.118155308095949)
--(axis cs:159070,0.11815511389081)
--(axis cs:159080,0.118154931106085)
--(axis cs:159090,0.118154728406495)
--(axis cs:159100,0.118154531871317)
--(axis cs:159110,0.11815435057346)
--(axis cs:159120,0.118154160757783)
--(axis cs:159130,0.118153975235452)
--(axis cs:159140,0.118153781196887)
--(axis cs:159150,0.118153584781211)
--(axis cs:159160,0.118153386521723)
--(axis cs:159170,0.118153192555574)
--(axis cs:159180,0.118152998613414)
--(axis cs:159190,0.118152798026436)
--(axis cs:159200,0.118152595596521)
--(axis cs:159210,0.118152399327052)
--(axis cs:159220,0.118152220264578)
--(axis cs:159230,0.118152057488287)
--(axis cs:159240,0.118151874202061)
--(axis cs:159250,0.118151671891871)
--(axis cs:159260,0.118151473873155)
--(axis cs:159270,0.118151275878898)
--(axis cs:159280,0.118151077909097)
--(axis cs:159290,0.118150915151598)
--(axis cs:159300,0.118150717228588)
--(axis cs:159310,0.118150523595242)
--(axis cs:159320,0.118150321455891)
--(axis cs:159330,0.118150127870908)
--(axis cs:159340,0.118149925780925)
--(axis cs:159350,0.118149723715868)
--(axis cs:159360,0.118149530203656)
--(axis cs:159370,0.118149332451646)
--(axis cs:159380,0.118149134724046)
--(axis cs:159390,0.118148937020852)
--(axis cs:159400,0.118148743605002)
--(axis cs:159410,0.118148558738392)
--(axis cs:159420,0.118148361107377)
--(axis cs:159430,0.118148167762913)
--(axis cs:159440,0.118147972045887)
--(axis cs:159450,0.118147799253013)
--(axis cs:159460,0.118147652186412)
--(axis cs:159470,0.118147454672379)
--(axis cs:159480,0.118147252921825)
--(axis cs:159490,0.118147063978034)
--(axis cs:159500,0.118146870797203)
--(axis cs:159510,0.118146677640215)
--(axis cs:159520,0.118146488766915)
--(axis cs:159530,0.118146311282382)
--(axis cs:159540,0.118146115800905)
--(axis cs:159550,0.118145922738205)
--(axis cs:159560,0.118145763101869)
--(axis cs:159570,0.118145561567638)
--(axis cs:159580,0.118145377091474)
--(axis cs:159590,0.11814521509958)
--(axis cs:159600,0.118145053016143)
--(axis cs:159610,0.118144870580873)
--(axis cs:159620,0.118144728097299)
--(axis cs:159630,0.118144532822253)
--(axis cs:159640,0.118144331451015)
--(axis cs:159650,0.118144154839275)
--(axis cs:159660,0.118143972515753)
--(axis cs:159670,0.118143779728191)
--(axis cs:159680,0.118143582708699)
--(axis cs:159690,0.11814340132333)
--(axis cs:159700,0.118143204351455)
--(axis cs:159710,0.118143013521683)
--(axis cs:159720,0.118142902193216)
--(axis cs:159730,0.118142713797381)
--(axis cs:159740,0.118142520641735)
--(axis cs:159750,0.118142321393539)
--(axis cs:159760,0.118142133068398)
--(axis cs:159770,0.118141946628752)
--(axis cs:159780,0.118141758349938)
--(axis cs:159790,0.118141561588639)
--(axis cs:159800,0.118141377609335)
--(axis cs:159810,0.118141180895727)
--(axis cs:159820,0.118140988458411)
--(axis cs:159830,0.11814079179298)
--(axis cs:159840,0.118140595151755)
--(axis cs:159850,0.118140398534734)
--(axis cs:159860,0.118140220807582)
--(axis cs:159870,0.118140024237855)
--(axis cs:159880,0.118139831942861)
--(axis cs:159890,0.118139639143524)
--(axis cs:159900,0.118139467342834)
--(axis cs:159910,0.118139300199181)
--(axis cs:159920,0.118139105607521)
--(axis cs:159930,0.118138915289071)
--(axis cs:159940,0.118138720745084)
--(axis cs:159950,0.118138559522664)
--(axis cs:159960,0.118138358915722)
--(axis cs:159970,0.11813817718661)
--(axis cs:159980,0.118137989371759)
--(axis cs:159990,0.118137801580026)
--(axis cs:160000,0.118137613811405)
--(axis cs:160010,0.118137423678629)
--(axis cs:160020,0.118137235956392)
--(axis cs:160030,0.118137035517274)
--(axis cs:160040,0.118136835102774)
--(axis cs:160050,0.118136684999296)
--(axis cs:160060,0.118136490736329)
--(axis cs:160070,0.1181362922516)
--(axis cs:160080,0.118136096177479)
--(axis cs:160090,0.118135900127457)
--(axis cs:160100,0.118135704101528)
--(axis cs:160110,0.118135509958619)
--(axis cs:160120,0.118135320084003)
--(axis cs:160130,0.118135124129893)
--(axis cs:160140,0.118134942790178)
--(axis cs:160150,0.118134744498231)
--(axis cs:160160,0.118134568424667)
--(axis cs:160170,0.11813436832185)
--(axis cs:160180,0.118134176202874)
--(axis cs:160190,0.118133984633988)
--(axis cs:160200,0.118133788846276)
--(axis cs:160210,0.118133593082608)
--(axis cs:160220,0.118133407684521)
--(axis cs:160230,0.118133213826032)
--(axis cs:160240,0.118133019991372)
--(axis cs:160250,0.118132830421645)
--(axis cs:160260,0.118132647499563)
--(axis cs:160270,0.118132485497183)
--(axis cs:160280,0.118132285657546)
--(axis cs:160290,0.118132098562579)
--(axis cs:160300,0.118131917587381)
--(axis cs:160310,0.118131730538029)
--(axis cs:160320,0.11813153079384)
--(axis cs:160330,0.118131339552195)
--(axis cs:160340,0.118131144095263)
--(axis cs:160350,0.118130948662314)
--(axis cs:160360,0.118130753253344)
--(axis cs:160370,0.118130562106369)
--(axis cs:160380,0.118130366745094)
--(axis cs:160390,0.118130240506551)
--(axis cs:160400,0.118130053138406)
--(axis cs:160410,0.118129862081418)
--(axis cs:160420,0.118129666811152)
--(axis cs:160430,0.118129480037782)
--(axis cs:160440,0.118129284814909)
--(axis cs:160450,0.118129085380006)
--(axis cs:160460,0.118128896296461)
--(axis cs:160470,0.118128703000673)
--(axis cs:160480,0.118128507873352)
--(axis cs:160490,0.118128310390147)
--(axis cs:160500,0.118128165459936)
--(axis cs:160510,0.118127978870426)
--(axis cs:160520,0.118127792303807)
--(axis cs:160530,0.118127651861843)
--(axis cs:160540,0.118127465338197)
--(axis cs:160550,0.118127266137114)
--(axis cs:160560,0.118127085857242)
--(axis cs:160570,0.118126895169697)
--(axis cs:160580,0.118126719167338)
--(axis cs:160590,0.118126520060858)
--(axis cs:160600,0.118126333675221)
--(axis cs:160610,0.118126134616743)
--(axis cs:160620,0.1181259686348)
--(axis cs:160630,0.118125773854471)
--(axis cs:160640,0.118125624972949)
--(axis cs:160650,0.118125473732319)
--(axis cs:160660,0.118125279018167)
--(axis cs:160670,0.118125088558256)
--(axis cs:160680,0.118124893891542)
--(axis cs:160690,0.118124725077831)
--(axis cs:160700,0.118124584774369)
--(axis cs:160710,0.118124471048942)
--(axis cs:160720,0.11812428255001)
--(axis cs:160730,0.118124091698206)
--(axis cs:160740,0.118123967776015)
--(axis cs:160750,0.118123773261601)
--(axis cs:160760,0.118123578770997)
--(axis cs:160770,0.118123394612417)
--(axis cs:160780,0.118123202021204)
--(axis cs:160790,0.118123007601317)
--(axis cs:160800,0.11812282165944)
--(axis cs:160810,0.118122637592423)
--(axis cs:160820,0.118122440868183)
--(axis cs:160830,0.118122254995203)
--(axis cs:160840,0.11812207955791)
--(axis cs:160850,0.118121898405227)
--(axis cs:160860,0.118121712599613)
--(axis cs:160870,0.118121520217625)
--(axis cs:160880,0.118121327859191)
--(axis cs:160890,0.118121139749117)
--(axis cs:160900,0.118120951662087)
--(axis cs:160910,0.118120799097197)
--(axis cs:160920,0.118120604456912)
--(axis cs:160930,0.118120414586415)
--(axis cs:160940,0.1181202289627)
--(axis cs:160950,0.118120034915102)
--(axis cs:160960,0.118119845114279)
--(axis cs:160970,0.118119655336671)
--(axis cs:160980,0.11811950713892)
--(axis cs:160990,0.118119314511405)
--(axis cs:161000,0.118119124801143)
--(axis cs:161010,0.118118943557661)
--(axis cs:161020,0.1181187515217)
--(axis cs:161030,0.118118566101962)
--(axis cs:161040,0.118118378333623)
--(axis cs:161050,0.118118180297069)
--(axis cs:161060,0.118117994946286)
--(axis cs:161070,0.118117805397895)
--(axis cs:161080,0.118117607432622)
--(axis cs:161090,0.118117432548217)
--(axis cs:161100,0.118117238849441)
--(axis cs:161110,0.118117040955054)
--(axis cs:161120,0.118116851522857)
--(axis cs:161130,0.118116659743952)
--(axis cs:161140,0.118116466139689)
--(axis cs:161150,0.118116282844316)
--(axis cs:161160,0.118116089286743)
--(axis cs:161170,0.118115895752801)
--(axis cs:161180,0.11811571252594)
--(axis cs:161190,0.118115519038662)
--(axis cs:161200,0.118115331640237)
--(axis cs:161210,0.118115142416616)
--(axis cs:161220,0.118114948999595)
--(axis cs:161230,0.118114797099932)
--(axis cs:161240,0.118114603727614)
--(axis cs:161250,0.118114410378894)
--(axis cs:161260,0.118114235871679)
--(axis cs:161270,0.11811406224668)
--(axis cs:161280,0.118113864751478)
--(axis cs:161290,0.11811369030952)
--(axis cs:161300,0.118113513933466)
--(axis cs:161310,0.11811332493634)
--(axis cs:161320,0.118113140176232)
--(axis cs:161330,0.118112953072013)
--(axis cs:161340,0.118112759930291)
--(axis cs:161350,0.11811258366489)
--(axis cs:161360,0.118112403208068)
--(axis cs:161370,0.118112218560605)
--(axis cs:161380,0.118112033935678)
--(axis cs:161390,0.118111845121128)
--(axis cs:161400,0.118111671779728)
--(axis cs:161410,0.11811148301032)
--(axis cs:161420,0.118111294263938)
--(axis cs:161430,0.118111127643497)
--(axis cs:161440,0.118110938941845)
--(axis cs:161450,0.118110745533729)
--(axis cs:161460,0.118110552668035)
--(axis cs:161470,0.118110359825844)
--(axis cs:161480,0.118110191467709)
--(axis cs:161490,0.118109998671046)
--(axis cs:161500,0.118109822735437)
--(axis cs:161510,0.118109634193897)
--(axis cs:161520,0.118109449884219)
--(axis cs:161530,0.118109261388393)
--(axis cs:161540,0.118109105914677)
--(axis cs:161550,0.118108917462809)
--(axis cs:161560,0.118108729033909)
--(axis cs:161570,0.118108540627973)
--(axis cs:161580,0.118108343830236)
--(axis cs:161590,0.118108147056441)
--(axis cs:161600,0.118107987865338)
--(axis cs:161610,0.118107811759837)
--(axis cs:161620,0.118107633831499)
--(axis cs:161630,0.118107477147926)
--(axis cs:161640,0.11810729074279)
--(axis cs:161650,0.118107100154821)
--(axis cs:161660,0.11810691615679)
--(axis cs:161670,0.118106729819945)
--(axis cs:161680,0.118106541662101)
--(axis cs:161690,0.118106355370799)
--(axis cs:161700,0.118106158850066)
--(axis cs:161710,0.118105974965427)
--(axis cs:161720,0.118105782695564)
--(axis cs:161730,0.118105598339136)
--(axis cs:161740,0.118105410318946)
--(axis cs:161750,0.118105226524705)
--(axis cs:161760,0.118105038550039)
--(axis cs:161770,0.118104852441101)
--(axis cs:161780,0.118104662152532)
--(axis cs:161790,0.118104470044503)
--(axis cs:161800,0.118104277959838)
--(axis cs:161810,0.118104081696958)
--(axis cs:161820,0.118103891501615)
--(axis cs:161830,0.118103722441706)
--(axis cs:161840,0.118103538850891)
--(axis cs:161850,0.118103355282419)
--(axis cs:161860,0.118103159135375)
--(axis cs:161870,0.118102964854044)
--(axis cs:161880,0.118102772954375)
--(axis cs:161890,0.118102576878453)
--(axis cs:161900,0.118102385025678)
--(axis cs:161910,0.118102188997129)
--(axis cs:161920,0.1181020032315)
--(axis cs:161930,0.118101815647175)
--(axis cs:161940,0.118101642628565)
--(axis cs:161950,0.118101492204589)
--(axis cs:161960,0.118101329075437)
--(axis cs:161970,0.118101141577766)
--(axis cs:161980,0.118100947549081)
--(axis cs:161990,0.118100761938157)
--(axis cs:162000,0.118100574509174)
--(axis cs:162010,0.118100388943527)
--(axis cs:162020,0.118100220292293)
--(axis cs:162030,0.118100037317937)
--(axis cs:162040,0.118099845782737)
--(axis cs:162050,0.118099672893293)
--(axis cs:162060,0.118099496792841)
--(axis cs:162070,0.118099301130372)
--(axis cs:162080,0.118099105491636)
--(axis cs:162090,0.118098965578827)
--(axis cs:162100,0.11809878676155)
--(axis cs:162110,0.118098599577875)
--(axis cs:162120,0.118098408223118)
--(axis cs:162130,0.118098259870104)
--(axis cs:162140,0.11809806855927)
--(axis cs:162150,0.118097885657771)
--(axis cs:162160,0.118097694392881)
--(axis cs:162170,0.118097500797679)
--(axis cs:162180,0.11809731377168)
--(axis cs:162190,0.118097122576317)
--(axis cs:162200,0.118096976847088)
--(axis cs:162210,0.118096795917216)
--(axis cs:162220,0.118096608979459)
--(axis cs:162230,0.118096417873316)
--(axis cs:162240,0.118096237010392)
--(axis cs:162250,0.118096054331179)
--(axis cs:162260,0.118095871674141)
--(axis cs:162270,0.118095696029172)
--(axis cs:162280,0.118095500846625)
--(axis cs:162290,0.118095305687722)
--(axis cs:162300,0.118095161995118)
--(axis cs:162310,0.118094971069534)
--(axis cs:162320,0.118094782004724)
--(axis cs:162330,0.118094591125341)
--(axis cs:162340,0.118094408645788)
--(axis cs:162350,0.118094217812192)
--(axis cs:162360,0.118094048388697)
--(axis cs:162370,0.118093863624852)
--(axis cs:162380,0.118093670508763)
--(axis cs:162390,0.11809349931246)
--(axis cs:162400,0.118093316965583)
--(axis cs:162410,0.118093138827388)
--(axis cs:162420,0.118092943965528)
--(axis cs:162430,0.118092767708127)
--(axis cs:162440,0.118092583100491)
--(axis cs:162450,0.118092388307758)
--(axis cs:162460,0.118092197723936)
--(axis cs:162470,0.118092007163199)
--(axis cs:162480,0.11809182081039)
--(axis cs:162490,0.118091658792299)
--(axis cs:162500,0.118091468298856)
--(axis cs:162510,0.118091310505851)
--(axis cs:162520,0.118091124240449)
--(axis cs:162530,0.118090942181205)
--(axis cs:162540,0.118090760144024)
--(axis cs:162550,0.118090579964358)
--(axis cs:162560,0.118090403989376)
--(axis cs:162570,0.118090222017928)
--(axis cs:162580,0.118090035886206)
--(axis cs:162590,0.118089847430011)
--(axis cs:162600,0.11808969831346)
--(axis cs:162610,0.118089528567029)
--(axis cs:162620,0.118089362122306)
--(axis cs:162630,0.118089200390639)
--(axis cs:162640,0.118089010207699)
--(axis cs:162650,0.118088831202451)
--(axis cs:162660,0.118088648913918)
--(axis cs:162670,0.118088462979015)
--(axis cs:162680,0.118088277066619)
--(axis cs:162690,0.118088091176727)
--(axis cs:162700,0.118087896950646)
--(axis cs:162710,0.118087706927142)
--(axis cs:162720,0.118087522939269)
--(axis cs:162730,0.118087341318613)
--(axis cs:162740,0.118087151363225)
--(axis cs:162750,0.118086982768597)
--(axis cs:162760,0.118086788680064)
--(axis cs:162770,0.118086636043798)
--(axis cs:162780,0.118086482978799)
--(axis cs:162790,0.118086336070413)
--(axis cs:162800,0.118086150421753)
--(axis cs:162810,0.118085956442336)
--(axis cs:162820,0.118085764319164)
--(axis cs:162830,0.118085574562632)
--(axis cs:162840,0.118085384829034)
--(axis cs:162850,0.118085190942718)
--(axis cs:162860,0.118085025513168)
--(axis cs:162870,0.118084835847145)
--(axis cs:162880,0.118084666568185)
--(axis cs:162890,0.118084476946843)
--(axis cs:162900,0.11808428734841)
--(axis cs:162910,0.118084101947049)
--(axis cs:162920,0.118083912394179)
--(axis cs:162930,0.118083722864205)
--(axis cs:162940,0.118083531015379)
--(axis cs:162950,0.118083341531339)
--(axis cs:162960,0.118083147897224)
--(axis cs:162970,0.118082975338678)
--(axis cs:162980,0.118082785922507)
--(axis cs:162990,0.118082600701436)
--(axis cs:163000,0.118082407158776)
--(axis cs:163010,0.118082217811208)
--(axis cs:163020,0.118082073705673)
--(axis cs:163030,0.11808189274363)
--(axis cs:163040,0.118081703461451)
--(axis cs:163050,0.118081516032816)
--(axis cs:163060,0.118081326796237)
--(axis cs:163070,0.118081141752774)
--(axis cs:163080,0.118080997764425)
--(axis cs:163090,0.11808080442363)
--(axis cs:163100,0.118080635329228)
--(axis cs:163110,0.118080446202917)
--(axis cs:163120,0.118080254760413)
--(axis cs:163130,0.118080061511059)
--(axis cs:163140,0.118079872453587)
--(axis cs:163150,0.118079706194569)
--(axis cs:163160,0.118079532470748)
--(axis cs:163170,0.118079388657725)
--(axis cs:163180,0.118079199686557)
--(axis cs:163190,0.118079014905511)
--(axis cs:163200,0.118078848644387)
--(axis cs:163210,0.118078723507804)
--(axis cs:163220,0.118078538789022)
--(axis cs:163230,0.118078354092526)
--(axis cs:163240,0.118078177750423)
--(axis cs:163250,0.118077984766378)
--(axis cs:163260,0.118077795971149)
--(axis cs:163270,0.118077648184255)
--(axis cs:163280,0.118077463597182)
--(axis cs:163290,0.11807727486753)
--(axis cs:163300,0.118077081996022)
--(axis cs:163310,0.118076903469155)
--(axis cs:163320,0.118076720799739)
--(axis cs:163330,0.118076540488114)
--(axis cs:163340,0.118076356034625)
--(axis cs:163350,0.118076175766738)
--(axis cs:163360,0.118075991357475)
--(axis cs:163370,0.118075800472459)
--(axis cs:163380,0.118075652903938)
--(axis cs:163390,0.118075484805501)
--(axis cs:163400,0.118075316337527)
--(axis cs:163410,0.118075127873808)
--(axis cs:163420,0.118074943594438)
--(axis cs:163430,0.118074757003065)
--(axis cs:163440,0.118074570434186)
--(axis cs:163450,0.118074386221739)
--(axis cs:163460,0.118074193710125)
--(axis cs:163470,0.118074052305623)
--(axis cs:163480,0.118073882568465)
--(axis cs:163490,0.118073702601819)
--(axis cs:163500,0.11807351433749)
--(axis cs:163510,0.118073346099822)
--(axis cs:163520,0.118073157879621)
--(axis cs:163530,0.118072965523106)
--(axis cs:163540,0.118072783333342)
--(axis cs:163550,0.118072615180188)
--(axis cs:163560,0.118072431207539)
--(axis cs:163570,0.118072243099045)
--(axis cs:163580,0.118072055013184)
--(axis cs:163590,0.118071871107467)
--(axis cs:163600,0.11807168306662)
--(axis cs:163610,0.118071490891361)
--(axis cs:163620,0.118071366507846)
--(axis cs:163630,0.118071174374812)
--(axis cs:163640,0.118070990577449)
--(axis cs:163650,0.118070811144653)
--(axis cs:163660,0.118070631547057)
--(axis cs:163670,0.118070505324688)
--(axis cs:163680,0.118070317456551)
--(axis cs:163690,0.118070131435826)
--(axis cs:163700,0.118069947767593)
--(axis cs:163710,0.11806978410137)
--(axis cs:163720,0.118069614763632)
--(axis cs:163730,0.118069432984096)
--(axis cs:163740,0.118069245248299)
--(axis cs:163750,0.118069059359304)
--(axis cs:163760,0.118068873492675)
--(axis cs:163770,0.118068691801511)
--(axis cs:163780,0.118068504155445)
--(axis cs:163790,0.118068316531928)
--(axis cs:163800,0.118068171086588)
--(axis cs:163810,0.118067987657813)
--(axis cs:163820,0.118067814378351)
--(axis cs:163830,0.118067630993099)
--(axis cs:163840,0.118067443478526)
--(axis cs:163850,0.118067255986478)
--(axis cs:163860,0.118067072667837)
--(axis cs:163870,0.118066893521866)
--(axis cs:163880,0.118066706096649)
--(axis cs:163890,0.118066522844094)
--(axis cs:163900,0.118066391517205)
--(axis cs:163910,0.118066228261659)
--(axis cs:163920,0.118066045070894)
--(axis cs:163930,0.118065895333569)
--(axis cs:163940,0.118065709858372)
--(axis cs:163950,0.118065526731811)
--(axis cs:163960,0.118065375623804)
--(axis cs:163970,0.118065205169316)
--(axis cs:163980,0.118065022106073)
--(axis cs:163990,0.11806483259142)
--(axis cs:164000,0.118064653719998)
--(axis cs:164010,0.118064470722857)
--(axis cs:164020,0.118064283600726)
--(axis cs:164030,0.118064104794494)
--(axis cs:164040,0.118063926009737)
--(axis cs:164050,0.118063749067896)
--(axis cs:164060,0.11806356203403)
--(axis cs:164070,0.118063383314079)
--(axis cs:164080,0.118063220796551)
--(axis cs:164090,0.118063046709499)
--(axis cs:164100,0.118062859762759)
--(axis cs:164110,0.118062678804042)
--(axis cs:164120,0.118062491901814)
--(axis cs:164130,0.118062300877741)
--(axis cs:164140,0.118062154792822)
--(axis cs:164150,0.118061972099427)
--(axis cs:164160,0.118061789427952)
--(axis cs:164170,0.118061602635097)
--(axis cs:164180,0.118061415864636)
--(axis cs:164190,0.118061237402194)
--(axis cs:164200,0.118061050676031)
--(axis cs:164210,0.11806086811458)
--(axis cs:164220,0.118060681432939)
--(axis cs:164230,0.118060517404533)
--(axis cs:164240,0.118060336727615)
--(axis cs:164250,0.118060145970106)
--(axis cs:164260,0.11805996119605)
--(axis cs:164270,0.118059780585024)
--(axis cs:164280,0.118059618479231)
--(axis cs:164290,0.11805944023164)
--(axis cs:164300,0.1180592555443)
--(axis cs:164310,0.118059083400486)
--(axis cs:164320,0.11805891531517)
--(axis cs:164330,0.118058728873789)
--(axis cs:164340,0.118058559011209)
--(axis cs:164350,0.11805837261353)
--(axis cs:164360,0.118058190376803)
--(axis cs:164370,0.118058008161913)
--(axis cs:164380,0.118057823649073)
--(axis cs:164390,0.11805767157275)
--(axis cs:164400,0.118057527811443)
--(axis cs:164410,0.118057354400112)
--(axis cs:164420,0.118057172289979)
--(axis cs:164430,0.118056986064741)
--(axis cs:164440,0.118056819172654)
--(axis cs:164450,0.118056637127304)
--(axis cs:164460,0.118056455103757)
--(axis cs:164470,0.118056273102007)
--(axis cs:164480,0.118056095257742)
--(axis cs:164490,0.11805594985121)
--(axis cs:164500,0.118055812732339)
--(axis cs:164510,0.118055671494783)
--(axis cs:164520,0.118055505343136)
--(axis cs:164530,0.118055346979798)
--(axis cs:164540,0.118055156852296)
--(axis cs:164550,0.118054972698307)
--(axis cs:164560,0.118054821237244)
--(axis cs:164570,0.118054635308921)
--(axis cs:164580,0.118054445269569)
--(axis cs:164590,0.118054259385954)
--(axis cs:164600,0.118054077657357)
--(axis cs:164610,0.118053895950505)
--(axis cs:164620,0.118053718397694)
--(axis cs:164630,0.118053530285982)
--(axis cs:164640,0.118053344512672)
--(axis cs:164650,0.118053162893157)
--(axis cs:164660,0.118052977164023)
--(axis cs:164670,0.11805279145709)
--(axis cs:164680,0.118052605772354)
--(axis cs:164690,0.118052420109812)
--(axis cs:164700,0.118052234469459)
--(axis cs:164710,0.118052061241747)
--(axis cs:164720,0.118051881590171)
--(axis cs:164730,0.118051704274647)
--(axis cs:164740,0.118051522850917)
--(axis cs:164750,0.118051345578046)
--(axis cs:164760,0.11805116419745)
--(axis cs:164770,0.118050982838536)
--(axis cs:164780,0.118050795059081)
--(axis cs:164790,0.118050617872124)
--(axis cs:164800,0.118050428322453)
--(axis cs:164810,0.118050238795398)
--(axis cs:164820,0.118050098153182)
--(axis cs:164830,0.118049912795747)
--(axis cs:164840,0.118049729274576)
--(axis cs:164850,0.118049548088102)
--(axis cs:164860,0.11804939222787)
--(axis cs:164870,0.118049206956932)
--(axis cs:164880,0.118049021708113)
--(axis cs:164890,0.118048840607208)
--(axis cs:164900,0.118048651276815)
--(axis cs:164910,0.118048466094329)
--(axis cs:164920,0.118048280933945)
--(axis cs:164930,0.118048095795661)
--(axis cs:164940,0.118047912492709)
--(axis cs:164950,0.118047731522901)
--(axis cs:164960,0.118047550574701)
--(axis cs:164970,0.11804738614364)
--(axis cs:164980,0.118047211174183)
--(axis cs:164990,0.118047027978869)
--(axis cs:165000,0.118046865521493)
--(axis cs:165010,0.118046684679063)
--(axis cs:165020,0.118046503858218)
--(axis cs:165030,0.118046327181361)
--(axis cs:165040,0.118046146403436)
--(axis cs:165050,0.118045961525163)
--(axis cs:165060,0.118045780790624)
--(axis cs:165070,0.118045600077651)
--(axis cs:165080,0.118045419386241)
--(axis cs:165090,0.118045240528265)
--(axis cs:165100,0.118045059879882)
--(axis cs:165110,0.118044881064732)
--(axis cs:165120,0.118044746926396)
--(axis cs:165130,0.118044562219855)
--(axis cs:165140,0.118044383466474)
--(axis cs:165150,0.11804419880364)
--(axis cs:165160,0.118044033473963)
--(axis cs:165170,0.118043852973089)
--(axis cs:165180,0.118043670185909)
--(axis cs:165190,0.118043491539108)
--(axis cs:165200,0.118043319339517)
--(axis cs:165210,0.118043143042382)
--(axis cs:165220,0.118042962648437)
--(axis cs:165230,0.11804279051118)
--(axis cs:165240,0.118042606042412)
--(axis cs:165250,0.118042431640173)
--(axis cs:165260,0.118042255448521)
--(axis cs:165270,0.118042117470517)
--(axis cs:165280,0.118041967979548)
--(axis cs:165290,0.118041789540924)
--(axis cs:165300,0.118041613429627)
--(axis cs:165310,0.11804143733932)
--(axis cs:165320,0.118041253039202)
--(axis cs:165330,0.118041092664249)
--(axis cs:165340,0.118040916636459)
--(axis cs:165350,0.118040736514969)
--(axis cs:165360,0.1180405968922)
--(axis cs:165370,0.118040408582831)
--(axis cs:165380,0.118040232637761)
--(axis cs:165390,0.118040062735996)
--(axis cs:165400,0.118039884527994)
--(axis cs:165410,0.118039702228003)
--(axis cs:165420,0.118039518140963)
--(axis cs:165430,0.118039334075828)
--(axis cs:165440,0.118039162370161)
--(axis cs:165450,0.118038990684938)
--(axis cs:165460,0.118038810796112)
--(axis cs:165470,0.118038622705118)
--(axis cs:165480,0.118038452890945)
--(axis cs:165490,0.118038281470252)
--(axis cs:165500,0.118038119131574)
--(axis cs:165510,0.118037939348178)
--(axis cs:165520,0.118037755475579)
--(axis cs:165530,0.118037583955925)
--(axis cs:165540,0.118037436197551)
--(axis cs:165550,0.118037260607469)
--(axis cs:165560,0.118037076819089)
--(axis cs:165570,0.118036893052562)
--(axis cs:165580,0.118036709307882)
--(axis cs:165590,0.11803652969394)
--(axis cs:165600,0.118036368442205)
--(axis cs:165610,0.11803618886992)
--(axis cs:165620,0.118036017535288)
--(axis cs:165630,0.118035829789419)
--(axis cs:165640,0.118035650281196)
--(axis cs:165650,0.118035474901752)
--(axis cs:165660,0.118035291328786)
--(axis cs:165670,0.118035115991544)
--(axis cs:165680,0.118034938374903)
--(axis cs:165690,0.118034777304161)
--(axis cs:165700,0.118034597922565)
--(axis cs:165710,0.118034414456318)
--(axis cs:165720,0.118034226906118)
--(axis cs:165730,0.118034045289696)
--(axis cs:165740,0.118033857783686)
--(axis cs:165750,0.118033674404973)
--(axis cs:165760,0.118033507467257)
--(axis cs:165770,0.1180333259368)
--(axis cs:165780,0.118033150337764)
--(axis cs:165790,0.118032968850122)
--(axis cs:165800,0.118032789682594)
--(axis cs:165810,0.118032646802796)
--(axis cs:165820,0.118032473584214)
--(axis cs:165830,0.118032290374941)
--(axis cs:165840,0.118032111290316)
--(axis cs:165850,0.118031942335768)
--(axis cs:165860,0.118031755088264)
--(axis cs:165870,0.118031571965148)
--(axis cs:165880,0.118031424995435)
--(axis cs:165890,0.118031237811985)
--(axis cs:165900,0.11803105885366)
--(axis cs:165910,0.118030884017806)
--(axis cs:165920,0.118030701000751)
--(axis cs:165930,0.11803052210616)
--(axis cs:165940,0.118030343232805)
--(axis cs:165950,0.118030168480952)
--(axis cs:165960,0.118030012052169)
--(axis cs:165970,0.118029825041423)
--(axis cs:165980,0.118029638052835)
--(axis cs:165990,0.118029455185713)
--(axis cs:166000,0.118029295082677)
--(axis cs:166010,0.118029120455292)
--(axis cs:166020,0.118028937651485)
--(axis cs:166030,0.118028754869354)
--(axis cs:166040,0.118028568010781)
--(axis cs:166050,0.118028391173193)
--(axis cs:166060,0.118028208455979)
--(axis cs:166070,0.118028033955232)
--(axis cs:166080,0.11802785947519)
--(axis cs:166090,0.118027695110497)
--(axis cs:166100,0.118027556384343)
--(axis cs:166110,0.118027404346425)
--(axis cs:166120,0.118027240037982)
--(axis cs:166130,0.118027105950709)
--(axis cs:166140,0.118026919300861)
--(axis cs:166150,0.118026760556468)
--(axis cs:166160,0.118026579846492)
--(axis cs:166170,0.118026409640865)
--(axis cs:166180,0.118026237162599)
--(axis cs:166190,0.118026071271682)
--(axis cs:166200,0.118025888843768)
--(axis cs:166210,0.118025706437461)
--(axis cs:166220,0.118025568418879)
--(axis cs:166230,0.118025387854636)
--(axis cs:166240,0.118025213697064)
--(axis cs:166250,0.118025035467071)
--(axis cs:166260,0.118024853165368)
--(axis cs:166270,0.118024694656335)
--(axis cs:166280,0.118024526474476)
--(axis cs:166290,0.118024343745008)
--(axis cs:166300,0.118024161527511)
--(axis cs:166310,0.118023979331585)
--(axis cs:166320,0.118023797157224)
--(axis cs:166330,0.11802365705106)
--(axis cs:166340,0.118023480808743)
--(axis cs:166350,0.118023358606534)
--(axis cs:166360,0.118023178312357)
--(axis cs:166370,0.118022992149164)
--(axis cs:166380,0.118022826901067)
--(axis cs:166390,0.118022657139805)
--(axis cs:166400,0.118022487398642)
--(axis cs:166410,0.11802230540975)
--(axis cs:166420,0.11802212295266)
--(axis cs:166430,0.118021946895249)
--(axis cs:166440,0.118021777236403)
--(axis cs:166450,0.118021601220341)
--(axis cs:166460,0.118021415249677)
--(axis cs:166470,0.118021246095311)
--(axis cs:166480,0.118021071941026)
--(axis cs:166490,0.118020890122104)
--(axis cs:166500,0.118020732063575)
--(axis cs:166510,0.118020550286265)
--(axis cs:166520,0.118020376703814)
--(axis cs:166530,0.118020202652639)
--(axis cs:166540,0.118020025025129)
--(axis cs:166550,0.118019879440458)
--(axis cs:166560,0.118019703651394)
--(axis cs:166570,0.118019521999436)
--(axis cs:166580,0.118019362593391)
--(axis cs:166590,0.118019200052813)
--(axis cs:166600,0.118019022547684)
--(axis cs:166610,0.118018842776852)
--(axis cs:166620,0.118018661229549)
--(axis cs:166630,0.11801848558541)
--(axis cs:166640,0.118018320858553)
--(axis cs:166650,0.118018153422504)
--(axis cs:166660,0.118017984208934)
--(axis cs:166670,0.118017816812618)
--(axis cs:166680,0.118017683719201)
--(axis cs:166690,0.11801750231564)
--(axis cs:166700,0.118017320933504)
--(axis cs:166710,0.118017139572788)
--(axis cs:166720,0.118016998386978)
--(axis cs:166730,0.118016822945144)
--(axis cs:166740,0.118016689957484)
--(axis cs:166750,0.118016510473472)
--(axis cs:166760,0.118016348835724)
--(axis cs:166770,0.118016171677487)
--(axis cs:166780,0.11801599813267)
--(axis cs:166790,0.118015816935846)
--(axis cs:166800,0.118015639840442)
--(axis cs:166810,0.118015456402316)
--(axis cs:166820,0.118015271189982)
--(axis cs:166830,0.118015102316843)
--(axis cs:166840,0.118014929384558)
--(axis cs:166850,0.118014752393844)
--(axis cs:166860,0.118014579015038)
--(axis cs:166870,0.118014397987558)
--(axis cs:166880,0.118014235186144)
--(axis cs:166890,0.118014058278241)
--(axis cs:166900,0.118013916082094)
--(axis cs:166910,0.118013735136521)
--(axis cs:166920,0.118013558289465)
--(axis cs:166930,0.11801339566662)
--(axis cs:166940,0.11801321070707)
--(axis cs:166950,0.118013031640484)
--(axis cs:166960,0.118012867105401)
--(axis cs:166970,0.118012682209761)
--(axis cs:166980,0.118012509563208)
--(axis cs:166990,0.118012368875777)
--(axis cs:167000,0.1180122003434)
--(axis cs:167010,0.118012025474971)
--(axis cs:167020,0.118011854702006)
--(axis cs:167030,0.118011686229826)
--(axis cs:167040,0.118011505554527)
--(axis cs:167050,0.118011339845166)
--(axis cs:167060,0.118011167359311)
--(axis cs:167070,0.118011026817495)
--(axis cs:167080,0.118010854370472)
--(axis cs:167090,0.118010669724349)
--(axis cs:167100,0.11801048509996)
--(axis cs:167110,0.118010312715378)
--(axis cs:167120,0.11801017226527)
--(axis cs:167130,0.118009991775044)
--(axis cs:167140,0.118009819450057)
--(axis cs:167150,0.118009658009641)
--(axis cs:167160,0.118009485724643)
--(axis cs:167170,0.118009309388698)
--(axis cs:167180,0.118009124931479)
--(axis cs:167190,0.118008944566762)
--(axis cs:167200,0.118008764223285)
--(axis cs:167210,0.118008589763797)
--(axis cs:167220,0.118008424960962)
--(axis cs:167230,0.11800824874983)
--(axis cs:167240,0.118008072559455)
--(axis cs:167250,0.118007892320429)
--(axis cs:167260,0.118007716171795)
--(axis cs:167270,0.118007560830406)
--(axis cs:167280,0.11800738472208)
--(axis cs:167290,0.118007210426193)
--(axis cs:167300,0.118007040219064)
--(axis cs:167310,0.118006860104566)
--(axis cs:167320,0.118006705427583)
--(axis cs:167330,0.118006569431243)
--(axis cs:167340,0.11800640608713)
--(axis cs:167350,0.118006230119474)
--(axis cs:167360,0.118006046038936)
--(axis cs:167370,0.118005878246304)
--(axis cs:167380,0.118005706407104)
--(axis cs:167390,0.118005526455964)
--(axis cs:167400,0.118005388309911)
--(axis cs:167410,0.118005234678696)
--(axis cs:167420,0.118005060643013)
--(axis cs:167430,0.118004900316717)
--(axis cs:167440,0.118004764514557)
--(axis cs:167450,0.118004605182114)
--(axis cs:167460,0.118004425369956)
--(axis cs:167470,0.118004258213136)
--(axis cs:167480,0.118004080232512)
--(axis cs:167490,0.118003904546709)
--(axis cs:167500,0.118003732945065)
--(axis cs:167510,0.118003572205202)
--(axis cs:167520,0.118003398369889)
--(axis cs:167530,0.118003220492266)
--(axis cs:167540,0.118003036783627)
--(axis cs:167550,0.118002875292904)
--(axis cs:167560,0.118002699750305)
--(axis cs:167570,0.11800252016651)
--(axis cs:167580,0.118002338331257)
--(axis cs:167590,0.118002162851183)
--(axis cs:167600,0.11800198333059)
--(axis cs:167610,0.118001801558943)
--(axis cs:167620,0.118001678265056)
--(axis cs:167630,0.118001512774538)
--(axis cs:167640,0.118001337394611)
--(axis cs:167650,0.118001162035295)
--(axis cs:167660,0.118001005648221)
--(axis cs:167670,0.118000826269543)
--(axis cs:167680,0.118000646911927)
--(axis cs:167690,0.118000463516345)
--(axis cs:167700,0.118000288259871)
--(axis cs:167710,0.118000113023985)
--(axis cs:167720,0.117999935538164)
--(axis cs:167730,0.117999783911841)
--(axis cs:167740,0.117999604678621)
--(axis cs:167750,0.117999425466437)
--(axis cs:167760,0.11799924221788)
--(axis cs:167770,0.117999067105168)
--(axis cs:167780,0.117998910203468)
--(axis cs:167790,0.117998735130832)
--(axis cs:167800,0.117998560078754)
--(axis cs:167810,0.117998429000793)
--(axis cs:167820,0.117998258043266)
--(axis cs:167830,0.117998078994288)
--(axis cs:167840,0.117997899966315)
--(axis cs:167850,0.117997725014649)
--(axis cs:167860,0.117997546028445)
--(axis cs:167870,0.11799739327354)
--(axis cs:167880,0.11799722243701)
--(axis cs:167890,0.117997051620533)
--(axis cs:167900,0.117996874502131)
--(axis cs:167910,0.117996691564491)
--(axis cs:167920,0.117996520809255)
--(axis cs:167930,0.117996343753193)
--(axis cs:167940,0.117996168985234)
--(axis cs:167950,0.117995994237777)
--(axis cs:167960,0.11799582129652)
--(axis cs:167970,0.117995642537479)
--(axis cs:167980,0.117995459747123)
--(axis cs:167990,0.117995313154405)
--(axis cs:168000,0.117995130404848)
--(axis cs:168010,0.117994975258152)
--(axis cs:168020,0.117994824180945)
--(axis cs:168030,0.117994651379445)
--(axis cs:168040,0.11799447681324)
--(axis cs:168050,0.117994300001787)
--(axis cs:168060,0.117994135456668)
--(axis cs:168070,0.117993960951427)
--(axis cs:168080,0.11799378420136)
--(axis cs:168090,0.117993667993519)
--(axis cs:168100,0.117993493546453)
--(axis cs:168110,0.117993315070628)
--(axis cs:168120,0.117993140664683)
--(axis cs:168130,0.117992970327914)
--(axis cs:168140,0.117992795962609)
--(axis cs:168150,0.117992613521183)
--(axis cs:168160,0.117992460442356)
--(axis cs:168170,0.117992285657351)
--(axis cs:168180,0.117992109109155)
--(axis cs:168190,0.11799193258165)
--(axis cs:168200,0.117991790423751)
--(axis cs:168210,0.117991613935683)
--(axis cs:168220,0.117991455139456)
--(axis cs:168230,0.117991285001335)
--(axis cs:168240,0.117991112620093)
--(axis cs:168250,0.117990950613844)
--(axis cs:168260,0.117990772443792)
--(axis cs:168270,0.117990630039492)
--(axis cs:168280,0.117990459999548)
--(axis cs:168290,0.117990295807197)
--(axis cs:168300,0.117990161545266)
--(axis cs:168310,0.117989983473594)
--(axis cs:168320,0.117989805422754)
--(axis cs:168330,0.117989627392741)
--(axis cs:168340,0.117989445339694)
--(axis cs:168350,0.117989271395183)
--(axis cs:168360,0.11798909747103)
--(axis cs:168370,0.11798892356723)
--(axis cs:168380,0.117988745640846)
--(axis cs:168390,0.117988571777974)
--(axis cs:168400,0.117988401977915)
--(axis cs:168410,0.117988283303773)
--(axis cs:168420,0.117988101414468)
--(axis cs:168430,0.117987923588199)
--(axis cs:168440,0.117987757907389)
--(axis cs:168450,0.117987603591533)
--(axis cs:168460,0.117987433907758)
--(axis cs:168470,0.117987287232013)
--(axis cs:168480,0.117987113546031)
--(axis cs:168490,0.117986935839974)
--(axis cs:168500,0.117986759935538)
--(axis cs:168510,0.117986597090222)
--(axis cs:168520,0.117986473666461)
--(axis cs:168530,0.117986312637566)
--(axis cs:168540,0.117986139069554)
--(axis cs:168550,0.117985961482841)
--(axis cs:168560,0.117985783916873)
--(axis cs:168570,0.117985606371647)
--(axis cs:168580,0.117985432885469)
--(axis cs:168590,0.117985255381489)
--(axis cs:168600,0.117985081936091)
--(axis cs:168610,0.117984952259666)
--(axis cs:168620,0.117984776594701)
--(axis cs:168630,0.117984599170564)
--(axis cs:168640,0.117984444649261)
--(axis cs:168650,0.11798431100367)
--(axis cs:168660,0.117984137674316)
--(axis cs:168670,0.117983978346505)
--(axis cs:168680,0.117983796984895)
--(axis cs:168690,0.117983619680186)
--(axis cs:168700,0.117983452246333)
--(axis cs:168710,0.117983272726199)
--(axis cs:168720,0.117983091448102)
--(axis cs:168730,0.117982914225985)
--(axis cs:168740,0.11798273702455)
--(axis cs:168750,0.117982555809399)
--(axis cs:168760,0.117982422360037)
--(axis cs:168770,0.117982268644084)
--(axis cs:168780,0.117982101367519)
--(axis cs:168790,0.117981930077041)
--(axis cs:168800,0.11798176106161)
--(axis cs:168810,0.117981588032912)
--(axis cs:168820,0.117981416802446)
--(axis cs:168830,0.11798124333736)
--(axis cs:168840,0.117981064082392)
--(axis cs:168850,0.117980887102714)
--(axis cs:168860,0.117980706111802)
--(axis cs:168870,0.11798053320527)
--(axis cs:168880,0.117980368381732)
--(axis cs:168890,0.117980209478915)
--(axis cs:168900,0.117980079343702)
--(axis cs:168910,0.117979910544793)
--(axis cs:168920,0.117979773344199)
--(axis cs:168930,0.117979604582862)
--(axis cs:168940,0.117979431811257)
--(axis cs:168950,0.117979268988907)
--(axis cs:168960,0.117979100286515)
--(axis cs:168970,0.117978923545299)
--(axis cs:168980,0.117978748601303)
--(axis cs:168990,0.117978567872386)
--(axis cs:169000,0.117978406530487)
--(axis cs:169010,0.117978233899243)
--(axis cs:169020,0.11797807112064)
--(axis cs:169030,0.11797789450121)
--(axis cs:169040,0.117977725957678)
--(axis cs:169050,0.117977602846706)
--(axis cs:169060,0.117977434339872)
--(axis cs:169070,0.117977257798773)
--(axis cs:169080,0.117977101851555)
--(axis cs:169090,0.117976927126068)
--(axis cs:169100,0.117976756447209)
--(axis cs:169110,0.117976585788258)
--(axis cs:169120,0.117976425451258)
--(axis cs:169130,0.117976245005165)
--(axis cs:169140,0.11797608068139)
--(axis cs:169150,0.117975947913078)
--(axis cs:169160,0.117975767526326)
--(axis cs:169170,0.117975599234488)
--(axis cs:169180,0.117975431134225)
--(axis cs:169190,0.117975252583753)
--(axis cs:169200,0.117975102314126)
--(axis cs:169210,0.117974922029104)
--(axis cs:169220,0.117974787133372)
--(axis cs:169230,0.117974614934224)
--(axis cs:169240,0.117974438732085)
--(axis cs:169250,0.117974286305132)
--(axis cs:169260,0.117974114165243)
--(axis cs:169270,0.117973977581841)
--(axis cs:169280,0.117973797435751)
--(axis cs:169290,0.117973619084448)
--(axis cs:169300,0.117973451045149)
--(axis cs:169310,0.117973279003979)
--(axis cs:169320,0.117973111004034)
--(axis cs:169330,0.117972951504957)
--(axis cs:169340,0.117972775502184)
--(axis cs:169350,0.117972603540384)
--(axis cs:169360,0.117972435618867)
--(axis cs:169370,0.11797226369685)
--(axis cs:169380,0.117972113246183)
--(axis cs:169390,0.117971963325627)
--(axis cs:169400,0.117971787441815)
--(axis cs:169410,0.117971615597534)
--(axis cs:169420,0.117971441527116)
--(axis cs:169430,0.11797126570432)
--(axis cs:169440,0.117971095692911)
--(axis cs:169450,0.117970931965191)
--(axis cs:169460,0.117970761993005)
--(axis cs:169470,0.117970594286051)
--(axis cs:169480,0.117970418563649)
--(axis cs:169490,0.117970255084681)
--(axis cs:169500,0.117970085191435)
--(axis cs:169510,0.117969917562845)
--(axis cs:169520,0.117969737904048)
--(axis cs:169530,0.117969566298794)
--(axis cs:169540,0.117969392469028)
--(axis cs:169550,0.117969228935578)
--(axis cs:169560,0.117969067284261)
--(axis cs:169570,0.117968931232934)
--(axis cs:169580,0.117968840471562)
--(axis cs:169590,0.117968704448771)
--(axis cs:169600,0.117968532973492)
--(axis cs:169610,0.117968381761569)
--(axis cs:169620,0.117968210324962)
--(axis cs:169630,0.11796803890827)
--(axis cs:169640,0.11796786751149)
--(axis cs:169650,0.117967700148202)
--(axis cs:169660,0.117967524777652)
--(axis cs:169670,0.117967349427456)
--(axis cs:169680,0.117967207682018)
--(axis cs:169690,0.117967055671819)
--(axis cs:169700,0.117966905449528)
--(axis cs:169710,0.117966735958476)
--(axis cs:169720,0.11796656471705)
--(axis cs:169730,0.117966397507236)
--(axis cs:169740,0.117966222293836)
--(axis cs:169750,0.11796604308948)
--(axis cs:169760,0.117965871928015)
--(axis cs:169770,0.117965704797243)
--(axis cs:169780,0.117965529664682)
--(axis cs:169790,0.117965362573178)
--(axis cs:169800,0.117965183470645)
--(axis cs:169810,0.11796501016811)
--(axis cs:169820,0.117964831106769)
--(axis cs:169830,0.117964660085132)
--(axis cs:169840,0.117964500336661)
--(axis cs:169850,0.117964329354058)
--(axis cs:169860,0.117964170417674)
--(axis cs:169870,0.117963991456927)
--(axis cs:169880,0.117963816525251)
--(axis cs:169890,0.117963639374369)
--(axis cs:169900,0.117963464483385)
--(axis cs:169910,0.117963291381127)
--(axis cs:169920,0.117963116530598)
--(axis cs:169930,0.117962945707561)
--(axis cs:169940,0.117962774904332)
--(axis cs:169950,0.117962600114136)
--(axis cs:169960,0.117962425344193)
--(axis cs:169970,0.117962254600826)
--(axis cs:169980,0.117962079871155)
--(axis cs:169990,0.117961901155849)
--(axis cs:170000,0.117961730472538)
--(axis cs:170010,0.117961587072869)
--(axis cs:170020,0.117961430301385)
--(axis cs:170030,0.117961255670121)
--(axis cs:170040,0.11796108906853)
--(axis cs:170050,0.117960914477267)
--(axis cs:170060,0.117960743910492)
--(axis cs:170070,0.117960610502791)
--(axis cs:170080,0.11796043596961)
--(axis cs:170090,0.117960265460235)
--(axis cs:170100,0.117960090967244)
--(axis cs:170110,0.117959914258059)
--(axis cs:170120,0.117959774679007)
--(axis cs:170130,0.117959604247481)
--(axis cs:170140,0.117959447700063)
--(axis cs:170150,0.117959277307226)
--(axis cs:170160,0.117959106934123)
--(axis cs:170170,0.117958971932412)
--(axis cs:170180,0.117958803362882)
--(axis cs:170190,0.117958625044214)
--(axis cs:170200,0.11795845074726)
--(axis cs:170210,0.117958276470474)
--(axis cs:170220,0.117958113746712)
--(axis cs:170230,0.117957935509211)
--(axis cs:170240,0.117957769292914)
--(axis cs:170250,0.117957595095924)
--(axis cs:170260,0.117957424918832)
--(axis cs:170270,0.117957254761435)
--(axis cs:170280,0.117957080624437)
--(axis cs:170290,0.117956906507578)
--(axis cs:170300,0.117956736409703)
--(axis cs:170310,0.117956558334263)
--(axis cs:170320,0.1179563842778)
--(axis cs:170330,0.117956214239642)
--(axis cs:170340,0.117956040223203)
--(axis cs:170350,0.117955874222339)
--(axis cs:170360,0.117955704243186)
--(axis cs:170370,0.117955526289146)
--(axis cs:170380,0.117955358114193)
--(axis cs:170390,0.117955199411645)
--(axis cs:170400,0.117955029510846)
--(axis cs:170410,0.117954855633311)
--(axis cs:170420,0.117954677779705)
--(axis cs:170430,0.117954529772144)
--(axis cs:170440,0.117954355953665)
--(axis cs:170450,0.117954178159795)
--(axis cs:170460,0.117954008376954)
--(axis cs:170470,0.117953860442357)
--(axis cs:170480,0.117953686702754)
--(axis cs:170490,0.117953520972324)
--(axis cs:170500,0.117953351266736)
--(axis cs:170510,0.117953187338187)
--(axis cs:170520,0.117953015440881)
--(axis cs:170530,0.117952837806667)
--(axis cs:170540,0.117952664186376)
--(axis cs:170550,0.117952490586135)
--(axis cs:170560,0.117952320998921)
--(axis cs:170570,0.117952143445785)
--(axis cs:170580,0.117951979653458)
--(axis cs:170590,0.117951810125158)
--(axis cs:170600,0.117951632632275)
--(axis cs:170610,0.117951463143592)
--(axis cs:170620,0.117951291445216)
--(axis cs:170630,0.11795111401299)
--(axis cs:170640,0.117950962400149)
--(axis cs:170650,0.117950796513527)
--(axis cs:170660,0.11795062090264)
--(axis cs:170670,0.117950453293042)
--(axis cs:170680,0.117950283941032)
--(axis cs:170690,0.117950149854899)
--(axis cs:170700,0.1179499823016)
--(axis cs:170710,0.117949818757271)
--(axis cs:170720,0.1179496574598)
--(axis cs:170730,0.117949488202666)
--(axis cs:170740,0.117949322953986)
--(axis cs:170750,0.117949153735695)
--(axis cs:170760,0.117948984536935)
--(axis cs:170770,0.117948819345936)
--(axis cs:170780,0.117948654174004)
--(axis cs:170790,0.117948489021137)
--(axis cs:170800,0.117948319899784)
--(axis cs:170810,0.117948162383242)
--(axis cs:170820,0.117947997287357)
--(axis cs:170830,0.11794782423681)
--(axis cs:170840,0.117947655192851)
--(axis cs:170850,0.117947490154797)
--(axis cs:170860,0.11794731317724)
--(axis cs:170870,0.117947140206029)
--(axis cs:170880,0.117946975226237)
--(axis cs:170890,0.117946849456952)
--(axis cs:170900,0.11794667654242)
--(axis cs:170910,0.117946511617937)
--(axis cs:170920,0.117946340502566)
--(axis cs:170930,0.117946173391544)
--(axis cs:170940,0.117946004540255)
--(axis cs:170950,0.11794583969259)
--(axis cs:170960,0.117945684125977)
--(axis cs:170970,0.117945515332152)
--(axis cs:170980,0.117945344333483)
--(axis cs:170990,0.117945171595457)
--(axis cs:171000,0.117945000636317)
--(axis cs:171010,0.117944829696887)
--(axis cs:171020,0.117944672177545)
--(axis cs:171030,0.117944499518045)
--(axis cs:171040,0.117944330860581)
--(axis cs:171050,0.117944167963017)
--(axis cs:171060,0.117943991380704)
--(axis cs:171070,0.117943822781669)
--(axis cs:171080,0.117943646239537)
--(axis cs:171090,0.117943512845325)
--(axis cs:171100,0.117943358092397)
--(axis cs:171110,0.117943204170272)
--(axis cs:171120,0.117943039645496)
--(axis cs:171130,0.117942871159564)
--(axis cs:171140,0.117942702693034)
--(axis cs:171150,0.117942532023946)
--(axis cs:171160,0.117942355637465)
--(axis cs:171170,0.11794218325049)
--(axis cs:171180,0.117942018841355)
--(axis cs:171190,0.117941846493603)
--(axis cs:171200,0.117941675922955)
--(axis cs:171210,0.117941507593109)
--(axis cs:171220,0.117941343260745)
--(axis cs:171230,0.1179411789473)
--(axis cs:171240,0.117941006697468)
--(axis cs:171250,0.117940834467448)
--(axis cs:171260,0.117940662257234)
--(axis cs:171270,0.117940486089828)
--(axis cs:171280,0.117940309942659)
--(axis cs:171290,0.117940139548804)
--(axis cs:171300,0.117939981103569)
--(axis cs:171310,0.117939818700485)
--(axis cs:171320,0.117939646608135)
--(axis cs:171330,0.117939478511228)
--(axis cs:171340,0.117939305994876)
--(axis cs:171350,0.117939129986479)
--(axis cs:171360,0.1179389659233)
--(axis cs:171370,0.117938795685223)
--(axis cs:171380,0.117938625466731)
--(axis cs:171390,0.117938453512245)
--(axis cs:171400,0.117938291281237)
--(axis cs:171410,0.117938131287392)
--(axis cs:171420,0.117937963364647)
--(axis cs:171430,0.117937803408055)
--(axis cs:171440,0.11793764706843)
--(axis cs:171450,0.117937480957558)
--(axis cs:171460,0.117937310893061)
--(axis cs:171470,0.117937140848119)
--(axis cs:171480,0.117936965095673)
--(axis cs:171490,0.117936793335481)
--(axis cs:171500,0.11793662953874)
--(axis cs:171510,0.117936465760826)
--(axis cs:171520,0.117936295813345)
--(axis cs:171530,0.11793614193577)
--(axis cs:171540,0.117935979968367)
--(axis cs:171550,0.117935814048863)
--(axis cs:171560,0.117935650364924)
--(axis cs:171570,0.11793548272951)
--(axis cs:171580,0.117935311143289)
--(axis cs:171590,0.117935151486281)
--(axis cs:171600,0.117934997658973)
--(axis cs:171610,0.117934826130191)
--(axis cs:171620,0.117934662559398)
--(axis cs:171630,0.117934487100616)
--(axis cs:171640,0.117934315630662)
--(axis cs:171650,0.117934148148875)
--(axis cs:171660,0.117933980686318)
--(axis cs:171670,0.117933813242987)
--(axis cs:171680,0.117933645818879)
--(axis cs:171690,0.117933474446393)
--(axis cs:171700,0.117933350039252)
--(axis cs:171710,0.117933182670579)
--(axis cs:171720,0.117933017073834)
--(axis cs:171730,0.117932851496114)
--(axis cs:171740,0.117932696084316)
--(axis cs:171750,0.117932542530543)
--(axis cs:171760,0.11793237525628)
--(axis cs:171770,0.117932211966991)
--(axis cs:171780,0.117932040765331)
--(axis cs:171790,0.117931865617957)
--(axis cs:171800,0.117931698420895)
--(axis cs:171810,0.117931531243012)
--(axis cs:171820,0.117931361871495)
--(axis cs:171830,0.117931186803184)
--(axis cs:171840,0.117931017470851)
--(axis cs:171850,0.117930846406361)
--(axis cs:171860,0.117930693865318)
--(axis cs:171870,0.117930526802582)
--(axis cs:171880,0.117930359759002)
--(axis cs:171890,0.117930198448953)
--(axis cs:171900,0.117930027480479)
--(axis cs:171910,0.117929862245348)
--(axis cs:171920,0.117929691315747)
--(axis cs:171930,0.117929532292421)
--(axis cs:171940,0.117929373451977)
--(axis cs:171950,0.117929222015747)
--(axis cs:171960,0.117929052912685)
--(axis cs:171970,0.117928882078474)
--(axis cs:171980,0.117928719186046)
--(axis cs:171990,0.11792855631229)
--(axis cs:172000,0.117928385535892)
--(axis cs:172010,0.117928218739488)
--(axis cs:172020,0.117928055922408)
--(axis cs:172030,0.117927890914049)
--(axis cs:172040,0.117927716255127)
--(axis cs:172050,0.11792754161618)
--(axis cs:172060,0.117927368746989)
--(axis cs:172070,0.117927198107029)
--(axis cs:172080,0.117927033195112)
--(axis cs:172090,0.117926864343418)
--(axis cs:172100,0.117926708827732)
--(axis cs:172110,0.117926585101279)
--(axis cs:172120,0.117926422471115)
--(axis cs:172130,0.117926251943982)
--(axis cs:172140,0.11792610853563)
--(axis cs:172150,0.117925942003337)
--(axis cs:172160,0.117925786048585)
--(axis cs:172170,0.117925615596915)
--(axis cs:172180,0.117925457198687)
--(axis cs:172190,0.117925288533997)
--(axis cs:172200,0.117925118140042)
--(axis cs:172210,0.117924951721617)
--(axis cs:172220,0.11792478136642)
--(axis cs:172230,0.117924628688347)
--(axis cs:172240,0.11792447023722)
--(axis cs:172250,0.117924313552396)
--(axis cs:172260,0.117924155137448)
--(axis cs:172270,0.117924010439426)
--(axis cs:172280,0.117923841944564)
--(axis cs:172290,0.117923671721174)
--(axis cs:172300,0.117923509425227)
--(axis cs:172310,0.117923351101608)
--(axis cs:172320,0.11792318884257)
--(axis cs:172330,0.117923036342898)
--(axis cs:172340,0.117922878073493)
--(axis cs:172350,0.117922718510677)
--(axis cs:172360,0.117922548419708)
--(axis cs:172370,0.117922390205362)
--(axis cs:172380,0.117922232009106)
--(axis cs:172390,0.117922065927073)
--(axis cs:172400,0.117921899864028)
--(axis cs:172410,0.117921733819968)
--(axis cs:172420,0.117921561639093)
--(axis cs:172430,0.117921399584412)
--(axis cs:172440,0.117921233597427)
--(axis cs:172450,0.117921067629414)
--(axis cs:172460,0.117920893779582)
--(axis cs:172470,0.117920727849946)
--(axis cs:172480,0.117920561939272)
--(axis cs:172490,0.117920388148081)
--(axis cs:172500,0.117920220072329)
--(axis cs:172510,0.117920050269799)
--(axis cs:172520,0.117919886181653)
--(axis cs:172530,0.117919728264186)
--(axis cs:172540,0.117919560264587)
--(axis cs:172550,0.117919390538556)
--(axis cs:172560,0.1179192208319)
--(axis cs:172570,0.117919087742159)
--(axis cs:172580,0.117918929458457)
--(axis cs:172590,0.117918767702315)
--(axis cs:172600,0.117918598070052)
--(axis cs:172610,0.117918432404231)
--(axis cs:172620,0.117918266757327)
--(axis cs:172630,0.117918097182695)
--(axis cs:172640,0.117917925425849)
--(axis cs:172650,0.117917769559578)
--(axis cs:172660,0.117917600042365)
--(axis cs:172670,0.117917438436015)
--(axis cs:172680,0.11791727290258)
--(axis cs:172690,0.11791710738804)
--(axis cs:172700,0.117916934002193)
--(axis cs:172710,0.117916772470754)
--(axis cs:172720,0.117916614902404)
--(axis cs:172730,0.117916449463187)
--(axis cs:172740,0.117916296038166)
--(axis cs:172750,0.117916126692026)
--(axis cs:172760,0.117915965252736)
--(axis cs:172770,0.117915803831868)
--(axis cs:172780,0.117915638486101)
--(axis cs:172790,0.117915469216095)
--(axis cs:172800,0.117915311794028)
--(axis cs:172810,0.117915142561961)
--(axis cs:172820,0.117914975092573)
--(axis cs:172830,0.117914811584516)
--(axis cs:172840,0.117914646351932)
--(axis cs:172850,0.117914490850596)
--(axis cs:172860,0.117914329596697)
--(axis cs:172870,0.117914166162819)
--(axis cs:172880,0.117914004945843)
--(axis cs:172890,0.117913835865491)
--(axis cs:172900,0.11791368272936)
--(axis cs:172910,0.117913527336189)
--(axis cs:172920,0.117913360054498)
--(axis cs:172930,0.117913191049448)
--(axis cs:172940,0.117913032575807)
--(axis cs:172950,0.117912869290505)
--(axis cs:172960,0.117912712160317)
--(axis cs:172970,0.117912539291615)
--(axis cs:172980,0.117912366442579)
--(axis cs:172990,0.117912197551892)
--(axis cs:173000,0.117912032618904)
--(axis cs:173010,0.117911890569793)
--(axis cs:173020,0.117911717797048)
--(axis cs:173030,0.117911545043952)
--(axis cs:173040,0.117911388222756)
--(axis cs:173050,0.117911223382822)
--(axis cs:173060,0.117911062498822)
--(axis cs:173070,0.117910901633151)
--(axis cs:173080,0.117910740785804)
--(axis cs:173090,0.117910572083801)
--(axis cs:173100,0.117910409078314)
--(axis cs:173110,0.117910244350463)
--(axis cs:173120,0.117910079641368)
--(axis cs:173130,0.117909937800658)
--(axis cs:173140,0.117909773127782)
--(axis cs:173150,0.117909610214274)
--(axis cs:173160,0.117909445578808)
--(axis cs:173170,0.117909277027349)
--(axis cs:173180,0.117909106300902)
--(axis cs:173190,0.11790893778792)
--(axis cs:173200,0.117908773228193)
--(axis cs:173210,0.117908612621061)
--(axis cs:173220,0.117908448098566)
--(axis cs:173230,0.117908297220025)
--(axis cs:173240,0.117908128801016)
--(axis cs:173250,0.117908008677007)
--(axis cs:173260,0.117907848159113)
--(axis cs:173270,0.117907714527474)
--(axis cs:173280,0.117907542247643)
--(axis cs:173290,0.117907375658931)
--(axis cs:173300,0.117907207349831)
--(axis cs:173310,0.117907054022833)
--(axis cs:173320,0.117906885751144)
--(axis cs:173330,0.117906729292326)
--(axis cs:173340,0.117906561058237)
--(axis cs:173350,0.117906398513016)
--(axis cs:173360,0.117906226386269)
--(axis cs:173370,0.117906070161506)
--(axis cs:173380,0.117905902003106)
--(axis cs:173390,0.117905739532362)
--(axis cs:173400,0.117905575341603)
--(axis cs:173410,0.117905412907932)
--(axis cs:173420,0.117905267637352)
--(axis cs:173430,0.11790511135957)
--(axis cs:173440,0.117904948980035)
--(axis cs:173450,0.117904777023648)
--(axis cs:173460,0.11790462655148)
--(axis cs:173470,0.11790446815541)
--(axis cs:173480,0.117904301921446)
--(axis cs:173490,0.11790413789641)
--(axis cs:173500,0.117903969962484)
--(axis cs:173510,0.117903802047624)
--(axis cs:173520,0.117903634151828)
--(axis cs:173530,0.11790346801248)
--(axis cs:173540,0.117903313672002)
--(axis cs:173550,0.117903151496206)
--(axis cs:173560,0.1179029814864)
--(axis cs:173570,0.117902813684905)
--(axis cs:173580,0.117902641976652)
--(axis cs:173590,0.117902470287866)
--(axis cs:173600,0.117902302543921)
--(axis cs:173610,0.117902167673997)
--(axis cs:173620,0.117902017486992)
--(axis cs:173630,0.117901849797401)
--(axis cs:173640,0.117901682126834)
--(axis cs:173650,0.117901510551032)
--(axis cs:173660,0.117901338994674)
--(axis cs:173670,0.117901175305422)
--(axis cs:173680,0.117901029149579)
--(axis cs:173690,0.117900871155897)
--(axis cs:173700,0.117900721912015)
--(axis cs:173710,0.1179005622179)
--(axis cs:173720,0.117900398619217)
--(axis cs:173730,0.117900227194133)
--(axis cs:173740,0.11790006363301)
--(axis cs:173750,0.117899892246338)
--(axis cs:173760,0.117899722614515)
--(axis cs:173770,0.117899579691026)
--(axis cs:173780,0.117899417939013)
--(axis cs:173790,0.117899250549023)
--(axis cs:173800,0.117899094940936)
--(axis cs:173810,0.117898929323235)
--(axis cs:173820,0.11789876937974)
--(axis cs:173830,0.117898603799304)
--(axis cs:173840,0.117898444343184)
--(axis cs:173850,0.11789827706538)
--(axis cs:173860,0.117898107621375)
--(axis cs:173870,0.11789794038161)
--(axis cs:173880,0.117897769241541)
--(axis cs:173890,0.117897619609855)
--(axis cs:173900,0.117897456344987)
--(axis cs:173910,0.117897314059247)
--(axis cs:173920,0.117897144727489)
--(axis cs:173930,0.117896981517353)
--(axis cs:173940,0.117896810489831)
--(axis cs:173950,0.117896658308453)
--(axis cs:173960,0.117896491236095)
--(axis cs:173970,0.117896324182657)
--(axis cs:173980,0.117896158881608)
--(axis cs:173990,0.117895995782798)
--(axis cs:174000,0.117895824869138)
--(axis cs:174010,0.117895709962544)
--(axis cs:174020,0.117895539084447)
--(axis cs:174030,0.117895376057709)
--(axis cs:174040,0.117895206950814)
--(axis cs:174050,0.117895051792524)
--(axis cs:174060,0.117894880990365)
--(axis cs:174070,0.117894714122674)
--(axis cs:174080,0.117894559018673)
--(axis cs:174090,0.117894414377473)
--(axis cs:174100,0.117894253211532)
--(axis cs:174110,0.117894086417215)
--(axis cs:174120,0.117893915727719)
--(axis cs:174130,0.117893752885192)
--(axis cs:174140,0.117893593974716)
--(axis cs:174150,0.117893432900901)
--(axis cs:174160,0.117893267932157)
--(axis cs:174170,0.117893101250222)
--(axis cs:174180,0.117892934587139)
--(axis cs:174190,0.117892769674615)
--(axis cs:174200,0.117892613488053)
--(axis cs:174210,0.117892450792964)
--(axis cs:174220,0.117892284204398)
--(axis cs:174230,0.117892113722991)
--(axis cs:174240,0.11789196463293)
--(axis cs:174250,0.11789180592259)
--(axis cs:174260,0.11789163549717)
--(axis cs:174270,0.117891469001805)
--(axis cs:174280,0.11789131425702)
--(axis cs:174290,0.11789115170902)
--(axis cs:174300,0.117891015789514)
--(axis cs:174310,0.117890866820611)
--(axis cs:174320,0.117890700415827)
--(axis cs:174330,0.117890534029848)
--(axis cs:174340,0.117890410005484)
--(axis cs:174350,0.117890247563795)
--(axis cs:174360,0.117890125299874)
--(axis cs:174370,0.117889976431979)
--(axis cs:174380,0.117889832287517)
--(axis cs:174390,0.117889673823431)
--(axis cs:174400,0.117889519285184)
--(axis cs:174410,0.117889360856708)
--(axis cs:174420,0.117889198538662)
--(axis cs:174430,0.117889040146224)
--(axis cs:174440,0.11788887005055)
--(axis cs:174450,0.117888707787747)
--(axis cs:174460,0.117888543366179)
--(axis cs:174470,0.11788838114018)
--(axis cs:174480,0.117888212849467)
--(axis cs:174490,0.117888046754493)
--(axis cs:174500,0.117887880678272)
--(axis cs:174510,0.117887718078961)
--(axis cs:174520,0.117887555945422)
--(axis cs:174530,0.117887393830197)
--(axis cs:174540,0.117887229557185)
--(axis cs:174550,0.117887063574013)
--(axis cs:174560,0.117886901514064)
--(axis cs:174570,0.117886739472416)
--(axis cs:174580,0.117886579177547)
--(axis cs:174590,0.117886418900798)
--(axis cs:174600,0.117886253010252)
--(axis cs:174610,0.117886097553538)
--(axis cs:174620,0.117885935603047)
--(axis cs:174630,0.117885773670838)
--(axis cs:174640,0.117885617387633)
--(axis cs:174650,0.117885453317022)
--(axis cs:174660,0.117885295341805)
--(axis cs:174670,0.117885125678108)
--(axis cs:174680,0.117884961663046)
--(axis cs:174690,0.117884815083463)
--(axis cs:174700,0.11788465890739)
--(axis cs:174710,0.117884493219168)
--(axis cs:174720,0.11788433535167)
--(axis cs:174730,0.11788417360119)
--(axis cs:174740,0.117884007968372)
--(axis cs:174750,0.117883854055341)
--(axis cs:174760,0.117883696259529)
--(axis cs:174770,0.117883530681664)
--(axis cs:174780,0.117883373079354)
--(axis cs:174790,0.117883215337373)
--(axis cs:174800,0.117883055440514)
--(axis cs:174810,0.117882889936113)
--(axis cs:174820,0.117882720551495)
--(axis cs:174830,0.117882556810965)
--(axis cs:174840,0.117882395261086)
--(axis cs:174850,0.117882233729423)
--(axis cs:174860,0.117882083150911)
--(axis cs:174870,0.117881921655056)
--(axis cs:174880,0.117881756279817)
--(axis cs:174890,0.117881587025825)
--(axis cs:174900,0.117881429482393)
--(axis cs:174910,0.117881268059774)
--(axis cs:174920,0.117881098861873)
--(axis cs:174930,0.117880935305087)
--(axis cs:174940,0.117880771766739)
--(axis cs:174950,0.117880610417579)
--(axis cs:174960,0.117880452982487)
--(axis cs:174970,0.1178802877738)
--(axis cs:174980,0.117880126479174)
--(axis cs:174990,0.117879965202721)
--(axis cs:175000,0.117879803944436)
--(axis cs:175010,0.117879653629965)
--(axis cs:175020,0.117879488512791)
--(axis cs:175030,0.117879331202989)
--(axis cs:175040,0.117879166122562)
--(axis cs:175050,0.117879004954679)
--(axis cs:175060,0.117878839911198)
--(axis cs:175070,0.117878672717148)
--(axis cs:175080,0.117878511604274)
--(axis cs:175090,0.117878346616425)
--(axis cs:175100,0.117878177754232)
--(axis cs:175110,0.117878020589111)
--(axis cs:175120,0.117877857380722)
--(axis cs:175130,0.11787768857455)
--(axis cs:175140,0.117877539247631)
--(axis cs:175150,0.117877381709481)
--(axis cs:175160,0.117877218573844)
--(axis cs:175170,0.117877057624458)
--(axis cs:175180,0.117876892801993)
--(axis cs:175190,0.11787674669456)
--(axis cs:175200,0.117876581908125)
--(axis cs:175210,0.117876424921337)
--(axis cs:175220,0.117876274974524)
--(axis cs:175230,0.117876110242419)
--(axis cs:175240,0.117875957198597)
--(axis cs:175250,0.117875796392601)
--(axis cs:175260,0.117875631715207)
--(axis cs:175270,0.117875463167045)
--(axis cs:175280,0.117875302415952)
--(axis cs:175290,0.117875141682939)
--(axis cs:175300,0.11787498485664)
--(axis cs:175310,0.117874816382716)
--(axis cs:175320,0.117874647927706)
--(axis cs:175330,0.11787449764163)
--(axis cs:175340,0.117874333111261)
--(axis cs:175350,0.117874202928892)
--(axis cs:175360,0.117874042320946)
--(axis cs:175370,0.117873877843903)
--(axis cs:175380,0.117873715107199)
--(axis cs:175390,0.11787355066703)
--(axis cs:175400,0.117873386245333)
--(axis cs:175410,0.11787322745002)
--(axis cs:175420,0.117873066951063)
--(axis cs:175430,0.117872904305693)
--(axis cs:175440,0.117872753335611)
--(axis cs:175450,0.117872596775831)
--(axis cs:175460,0.11787243634842)
--(axis cs:175470,0.117872291634492)
--(axis cs:175480,0.117872141607689)
--(axis cs:175490,0.117871981232894)
--(axis cs:175500,0.117871816991755)
--(axis cs:175510,0.1178716488849)
--(axis cs:175520,0.117871484680844)
--(axis cs:175530,0.117871322215828)
--(axis cs:175540,0.117871173221449)
--(axis cs:175550,0.117871019433243)
--(axis cs:175560,0.117870905123039)
--(axis cs:175570,0.117870750492888)
--(axis cs:175580,0.11787059027732)
--(axis cs:175590,0.117870430079743)
--(axis cs:175600,0.117870262135723)
--(axis cs:175610,0.117870101974544)
--(axis cs:175620,0.117869934067756)
--(axis cs:175630,0.117869781706122)
--(axis cs:175640,0.117869635043764)
--(axis cs:175650,0.11786947883488)
--(axis cs:175660,0.117869318762618)
--(axis cs:175670,0.117869158708321)
--(axis cs:175680,0.117868994791495)
--(axis cs:175690,0.117868834773334)
--(axis cs:175700,0.117868678653193)
--(axis cs:175710,0.117868518670727)
--(axis cs:175720,0.117868354826576)
--(axis cs:175730,0.117868196599204)
--(axis cs:175740,0.117868032791502)
--(axis cs:175750,0.117867872881169)
--(axis cs:175760,0.117867712988773)
--(axis cs:175770,0.11786756346315)
--(axis cs:175780,0.1178673997277)
--(axis cs:175790,0.117867239888745)
--(axis cs:175800,0.11786708178613)
--(axis cs:175810,0.117866921982945)
--(axis cs:175820,0.117866762197681)
--(axis cs:175830,0.117866594675751)
--(axis cs:175840,0.117866434926745)
--(axis cs:175850,0.117866271318779)
--(axis cs:175860,0.117866113323729)
--(axis cs:175870,0.117865953628582)
--(axis cs:175880,0.117865793951336)
--(axis cs:175890,0.117865638168007)
--(axis cs:175900,0.117865478526344)
--(axis cs:175910,0.117865342668298)
--(axis cs:175920,0.117865217281816)
--(axis cs:175930,0.117865071113963)
--(axis cs:175940,0.117864911539911)
--(axis cs:175950,0.117864748109035)
--(axis cs:175960,0.117864590288078)
--(axis cs:175970,0.117864426893513)
--(axis cs:175980,0.117864259643165)
--(axis cs:175990,0.117864100159263)
--(axis cs:176000,0.117863936819573)
--(axis cs:176010,0.117863769624717)
--(axis cs:176020,0.117863615784915)
--(axis cs:176030,0.117863458089346)
--(axis cs:176040,0.117863294822203)
--(axis cs:176050,0.11786312941709)
--(axis cs:176060,0.117862984263754)
--(axis cs:176070,0.117862832667077)
--(axis cs:176080,0.117862688075582)
--(axis cs:176090,0.117862532640752)
--(axis cs:176100,0.117862382891102)
--(axis cs:176110,0.117862221464042)
--(axis cs:176120,0.11786205446818)
--(axis cs:176130,0.117861895232763)
--(axis cs:176140,0.117861736015171)
--(axis cs:176150,0.117861574660482)
--(axis cs:176160,0.117861419348915)
--(axis cs:176170,0.117861268078644)
--(axis cs:176180,0.117861124564894)
--(axis cs:176190,0.117860959410965)
--(axis cs:176200,0.117860796429794)
--(axis cs:176210,0.117860637336049)
--(axis cs:176220,0.117860474391117)
--(axis cs:176230,0.117860311464403)
--(axis cs:176240,0.117860148555905)
--(axis cs:176250,0.117860003007316)
--(axis cs:176260,0.117859836266138)
--(axis cs:176270,0.117859677279477)
--(axis cs:176280,0.117859533026295)
--(axis cs:176290,0.117859377941902)
--(axis cs:176300,0.117859222874858)
--(axis cs:176310,0.117859060090977)
--(axis cs:176320,0.117858897325288)
--(axis cs:176330,0.117858738444463)
--(axis cs:176340,0.117858577428945)
--(axis cs:176350,0.117858414717525)
--(axis cs:176360,0.117858259756376)
--(axis cs:176370,0.11785809321506)
--(axis cs:176380,0.117857930557961)
--(axis cs:176390,0.117857775649867)
--(axis cs:176400,0.117857620912146)
--(axis cs:176410,0.117857462173681)
--(axis cs:176420,0.11785729958817)
--(axis cs:176430,0.117857137020817)
--(axis cs:176440,0.117857012457892)
--(axis cs:176450,0.117856853788912)
--(axis cs:176460,0.117856691273708)
--(axis cs:176470,0.117856528776652)
--(axis cs:176480,0.117856362434198)
--(axis cs:176490,0.117856196110297)
--(axis cs:176500,0.117856037531205)
--(axis cs:176510,0.117855872956647)
--(axis cs:176520,0.117855727793606)
--(axis cs:176530,0.117855565404773)
--(axis cs:176540,0.117855403034065)
--(axis cs:176550,0.117855258710406)
--(axis cs:176560,0.117855098087217)
--(axis cs:176570,0.117854933620331)
--(axis cs:176580,0.117854771321174)
--(axis cs:176590,0.117854620623795)
--(axis cs:176600,0.117854475595611)
--(axis cs:176610,0.117854313349226)
--(axis cs:176620,0.117854160553832)
--(axis cs:176630,0.117854054310353)
--(axis cs:176640,0.117853895974839)
--(axis cs:176650,0.117853733797076)
--(axis cs:176660,0.117853573348821)
--(axis cs:176670,0.117853411207155)
--(axis cs:176680,0.117853268022575)
--(axis cs:176690,0.117853109775144)
--(axis cs:176700,0.117852954967502)
--(axis cs:176710,0.117852798466192)
--(axis cs:176720,0.117852632554607)
--(axis cs:176730,0.117852470519742)
--(axis cs:176740,0.117852312360974)
--(axis cs:176750,0.117852161935474)
--(axis cs:176760,0.117851999953968)
--(axis cs:176770,0.117851839700997)
--(axis cs:176780,0.117851681612707)
--(axis cs:176790,0.117851529976284)
--(axis cs:176800,0.117851368066147)
--(axis cs:176810,0.117851206174055)
--(axis cs:176820,0.117851040443659)
--(axis cs:176830,0.117850882443993)
--(axis cs:176840,0.117850744172086)
--(axis cs:176850,0.117850590062282)
--(axis cs:176860,0.117850435969664)
--(axis cs:176870,0.11785027589336)
--(axis cs:176880,0.117850121835456)
--(axis cs:176890,0.11784996008504)
--(axis cs:176900,0.117849798352641)
--(axis cs:176910,0.11784964049269)
--(axis cs:176920,0.117849488213809)
--(axis cs:176930,0.117849326534746)
--(axis cs:176940,0.117849168727489)
--(axis cs:176950,0.117849010937817)
--(axis cs:176960,0.117848851021279)
--(axis cs:176970,0.117848687269389)
--(axis cs:176980,0.117848525679962)
--(axis cs:176990,0.117848373522709)
--(axis cs:177000,0.117848215821317)
--(axis cs:177010,0.117848065842154)
--(axis cs:177020,0.117847908175472)
--(axis cs:177030,0.117847746674444)
--(axis cs:177040,0.11784759546853)
--(axis cs:177050,0.117847437854383)
--(axis cs:177060,0.117847281965891)
--(axis cs:177070,0.117847128237828)
--(axis cs:177080,0.11784696297434)
--(axis cs:177090,0.117846810989013)
--(axis cs:177100,0.117846649612013)
--(axis cs:177110,0.117846484402738)
--(axis cs:177120,0.117846344098203)
--(axis cs:177130,0.117846178924339)
--(axis cs:177140,0.117846021468018)
--(axis cs:177150,0.117845865736592)
--(axis cs:177160,0.117845708315243)
--(axis cs:177170,0.117845543213488)
--(axis cs:177180,0.117845389676353)
--(axis cs:177190,0.117845246425005)
--(axis cs:177200,0.117845092921476)
--(axis cs:177210,0.11784494200637)
--(axis cs:177220,0.117844784688979)
--(axis cs:177230,0.117844619693729)
--(axis cs:177240,0.117844462411762)
--(axis cs:177250,0.117844305147292)
--(axis cs:177260,0.117844147900316)
--(axis cs:177270,0.117843984683553)
--(axis cs:177280,0.117843842106292)
--(axis cs:177290,0.117843700727077)
--(axis cs:177300,0.117843547394948)
--(axis cs:177310,0.117843388093954)
--(axis cs:177320,0.117843227104699)
--(axis cs:177330,0.117843067839238)
--(axis cs:177340,0.117842946444178)
--(axis cs:177350,0.117842781661175)
--(axis cs:177360,0.117842632427103)
--(axis cs:177370,0.117842473230149)
--(axis cs:177380,0.117842346290401)
--(axis cs:177390,0.117842189266039)
--(axis cs:177400,0.117842077732609)
--(axis cs:177410,0.117841916896728)
--(axis cs:177420,0.117841766334561)
--(axis cs:177430,0.117841620907856)
--(axis cs:177440,0.117841467810751)
--(axis cs:177450,0.117841308749451)
--(axis cs:177460,0.117841151843865)
--(axis cs:177470,0.117841010476828)
--(axis cs:177480,0.117840853605247)
--(axis cs:177490,0.117840734517445)
--(axis cs:177500,0.117840577678643)
--(axis cs:177510,0.117840420857263)
--(axis cs:177520,0.117840271736502)
--(axis cs:177530,0.117840128177972)
--(axis cs:177540,0.11784000702656)
--(axis cs:177550,0.117839850271777)
--(axis cs:177560,0.117839697375151)
--(axis cs:177570,0.117839544495508)
--(axis cs:177580,0.117839393336718)
--(axis cs:177590,0.117839232810733)
--(axis cs:177600,0.11783907230256)
--(axis cs:177610,0.11783891351582)
--(axis cs:177620,0.117838749203683)
--(axis cs:177630,0.117838592588351)
--(axis cs:177640,0.117838432151318)
--(axis cs:177650,0.117838271732082)
--(axis cs:177660,0.11783811303386)
--(axis cs:177670,0.117837952650131)
--(axis cs:177680,0.117837792284191)
--(axis cs:177690,0.117837677336713)
--(axis cs:177700,0.117837520841707)
--(axis cs:177710,0.117837356688786)
--(axis cs:177720,0.117837200228926)
--(axis cs:177730,0.117837039949198)
--(axis cs:177740,0.117836891198297)
--(axis cs:177750,0.117836730953492)
--(axis cs:177760,0.117836574563052)
--(axis cs:177770,0.117836410517173)
--(axis cs:177780,0.117836254161844)
--(axis cs:177790,0.117836101809515)
--(axis cs:177800,0.117835945488637)
--(axis cs:177810,0.117835789185095)
--(axis cs:177820,0.117835632898887)
--(axis cs:177830,0.11783548991483)
--(axis cs:177840,0.117835325992688)
--(axis cs:177850,0.117835199685113)
--(axis cs:177860,0.117835053697531)
--(axis cs:177870,0.117834899197027)
--(axis cs:177880,0.117834735344012)
--(axis cs:177890,0.117834586994115)
--(axis cs:177900,0.117834427010195)
--(axis cs:177910,0.117834267043997)
--(axis cs:177920,0.117834107095517)
--(axis cs:177930,0.117833943331685)
--(axis cs:177940,0.11783379123378)
--(axis cs:177950,0.117833635170862)
--(axis cs:177960,0.117833520626189)
--(axis cs:177970,0.117833356931094)
--(axis cs:177980,0.117833200918192)
--(axis cs:177990,0.117833044922576)
--(axis cs:178000,0.117832885112616)
--(axis cs:178010,0.117832723189404)
--(axis cs:178020,0.117832574908601)
--(axis cs:178030,0.117832416851532)
--(axis cs:178040,0.117832253280957)
--(axis cs:178050,0.117832108881442)
--(axis cs:178060,0.117831949176415)
--(axis cs:178070,0.117831789489062)
--(axis cs:178080,0.117831637479318)
--(axis cs:178090,0.117831498752524)
--(axis cs:178100,0.117831346775714)
--(axis cs:178110,0.117831194964539)
--(axis cs:178120,0.117831046999214)
--(axis cs:178130,0.117830909638169)
--(axis cs:178140,0.117830770163048)
--(axis cs:178150,0.117830612311023)
--(axis cs:178160,0.117830464262108)
--(axis cs:178170,0.117830314100685)
--(axis cs:178180,0.117830160128033)
--(axis cs:178190,0.117830004473442)
--(axis cs:178200,0.117829846707538)
--(axis cs:178210,0.117829691087526)
--(axis cs:178220,0.117829535484733)
--(axis cs:178230,0.117829379899157)
--(axis cs:178240,0.117829224330795)
--(axis cs:178250,0.117829070478161)
--(axis cs:178260,0.117828912816351)
--(axis cs:178270,0.117828749647641)
--(axis cs:178280,0.117828633449075)
--(axis cs:178290,0.117828477965075)
--(axis cs:178300,0.117828314847476)
--(axis cs:178310,0.117828151747887)
--(axis cs:178320,0.117828006522173)
--(axis cs:178330,0.117827858756764)
--(axis cs:178340,0.117827707183139)
--(axis cs:178350,0.117827555626278)
--(axis cs:178360,0.117827404086178)
--(axis cs:178370,0.117827248738911)
--(axis cs:178380,0.117827089585098)
--(axis cs:178390,0.117826938095898)
--(axis cs:178400,0.117826786623447)
--(axis cs:178410,0.117826629218796)
--(axis cs:178420,0.117826479477326)
--(axis cs:178430,0.117826324232701)
--(axis cs:178440,0.1178261800441)
--(axis cs:178450,0.11782602101096)
--(axis cs:178460,0.117825869639485)
--(axis cs:178470,0.117825714462902)
--(axis cs:178480,0.117825590381537)
--(axis cs:178490,0.117825439058949)
--(axis cs:178500,0.117825287753083)
--(axis cs:178510,0.117825128821992)
--(axis cs:178520,0.117824969908446)
--(axis cs:178530,0.117824808888123)
--(axis cs:178540,0.117824660203321)
--(axis cs:178550,0.117824508982283)
--(axis cs:178560,0.11782435395801)
--(axis cs:178570,0.11782419682705)
--(axis cs:178580,0.1178240494762)
--(axis cs:178590,0.117823890683677)
--(axis cs:178600,0.117823739546904)
--(axis cs:178610,0.117823584607921)
--(axis cs:178620,0.117823431381573)
--(axis cs:178630,0.117823270535175)
--(axis cs:178640,0.11782310970652)
--(axis cs:178650,0.117822962472715)
--(axis cs:178660,0.117822803801541)
--(axis cs:178670,0.117822658443569)
--(axis cs:178680,0.117822510831613)
--(axis cs:178690,0.117822356028918)
--(axis cs:178700,0.117822222170858)
--(axis cs:178710,0.11782207758531)
--(axis cs:178720,0.117821915198922)
--(axis cs:178730,0.117821752830422)
--(axis cs:178740,0.117821601928483)
--(axis cs:178750,0.11782144341117)
--(axis cs:178760,0.117821284911334)
--(axis cs:178770,0.117821131938848)
--(axis cs:178780,0.11782096965827)
--(axis cs:178790,0.117820815025972)
--(axis cs:178800,0.117820656595733)
--(axis cs:178810,0.117820498182956)
--(axis cs:178820,0.117820347563926)
--(axis cs:178830,0.117820196814408)
--(axis cs:178840,0.117820046081517)
--(axis cs:178850,0.117819883923333)
--(axis cs:178860,0.117819737038085)
--(axis cs:178870,0.117819586355481)
--(axis cs:178880,0.117819428062798)
--(axis cs:178890,0.117819287588089)
--(axis cs:178900,0.117819133142262)
--(axis cs:178910,0.117818974900741)
--(axis cs:178920,0.117818812864129)
--(axis cs:178930,0.117818699751211)
--(axis cs:178940,0.117818545371837)
--(axis cs:178950,0.117818398633269)
--(axis cs:178960,0.117818242168615)
--(axis cs:178970,0.117818084028503)
--(axis cs:178980,0.117817925905806)
--(axis cs:178990,0.117817781780348)
--(axis cs:179000,0.117817625384202)
--(axis cs:179010,0.117817469005291)
--(axis cs:179020,0.117817325445882)
--(axis cs:179030,0.11781716740852)
--(axis cs:179040,0.117817009388555)
--(axis cs:179050,0.117816849268181)
--(axis cs:179060,0.117816691283126)
--(axis cs:179070,0.117816550320725)
--(axis cs:179080,0.117816396178779)
--(axis cs:179090,0.11781625517262)
--(axis cs:179100,0.117816101063926)
--(axis cs:179110,0.117815943163592)
--(axis cs:179120,0.117815785280631)
--(axis cs:179130,0.117815631223246)
--(axis cs:179140,0.11781546956682)
--(axis cs:179150,0.117815324850618)
--(axis cs:179160,0.117815168727613)
--(axis cs:179170,0.117815018545488)
--(axis cs:179180,0.117814862456549)
--(axis cs:179190,0.117814710191771)
--(axis cs:179200,0.117814569439444)
--(axis cs:179210,0.117814417207593)
--(axis cs:179220,0.117814259495518)
--(axis cs:179230,0.117814101800785)
--(axis cs:179240,0.117813947929332)
--(axis cs:179250,0.117813786463336)
--(axis cs:179260,0.117813632626151)
--(axis cs:179270,0.117813482611218)
--(axis cs:179280,0.117813328807673)
--(axis cs:179290,0.117813169101323)
--(axis cs:179300,0.117813018711975)
--(axis cs:179310,0.117812872568375)
--(axis cs:179320,0.117812737107382)
--(axis cs:179330,0.117812583387178)
--(axis cs:179340,0.11781242587999)
--(axis cs:179350,0.117812272193798)
--(axis cs:179360,0.117812114721022)
--(axis cs:179370,0.117811961068831)
--(axis cs:179380,0.117811807433534)
--(axis cs:179390,0.117811661420857)
--(axis cs:179400,0.117811501902835)
--(axis cs:179410,0.117811344515664)
--(axis cs:179420,0.117811190948041)
--(axis cs:179430,0.117811033595244)
--(axis cs:179440,0.117810884009092)
--(axis cs:179450,0.117810726690423)
--(axis cs:179460,0.117810587650211)
--(axis cs:179470,0.117810426563845)
--(axis cs:179480,0.117810278586918)
--(axis cs:179490,0.117810121336072)
--(axis cs:179500,0.117809960301844)
--(axis cs:179510,0.117809806886177)
--(axis cs:179520,0.117809645886876)
--(axis cs:179530,0.117809492505325)
--(axis cs:179540,0.117809339140624)
--(axis cs:179550,0.1178091895924)
--(axis cs:179560,0.117809035837691)
--(axis cs:179570,0.117808886322589)
--(axis cs:179580,0.117808729225881)
--(axis cs:179590,0.117808575945229)
--(axis cs:179600,0.117808432816884)
--(axis cs:179610,0.117808287311307)
--(axis cs:179620,0.117808130281971)
--(axis cs:179630,0.117807996202875)
--(axis cs:179640,0.117807837096307)
--(axis cs:179650,0.117807681804782)
--(axis cs:179660,0.117807524843158)
--(axis cs:179670,0.117807364101566)
--(axis cs:179680,0.117807248287548)
--(axis cs:179690,0.117807091375546)
--(axis cs:179700,0.117806955295308)
--(axis cs:179710,0.117806798416611)
--(axis cs:179720,0.117806647037972)
--(axis cs:179730,0.117806491879992)
--(axis cs:179740,0.117806335052548)
--(axis cs:179750,0.117806182037866)
--(axis cs:179760,0.117806025244611)
--(axis cs:179770,0.117805883301116)
--(axis cs:179780,0.117805726541468)
--(axis cs:179790,0.117805576965938)
--(axis cs:179800,0.117805421926298)
--(axis cs:179810,0.117805282930526)
--(axis cs:179820,0.117805122444106)
--(axis cs:179830,0.117804971248869)
--(axis cs:179840,0.11780481079712)
--(axis cs:179850,0.117804669330553)
--(axis cs:179860,0.117804540535503)
--(axis cs:179870,0.117804380133819)
--(axis cs:179880,0.117804232813708)
--(axis cs:179890,0.117804077924415)
--(axis cs:179900,0.117803921366938)
--(axis cs:179910,0.11780376861889)
--(axis cs:179920,0.117803617572606)
--(axis cs:179930,0.117803464857968)
--(axis cs:179940,0.117803319321422)
--(axis cs:179950,0.117803174222808)
--(axis cs:179960,0.117803025348857)
--(axis cs:179970,0.11780287270019)
--(axis cs:179980,0.117802720068251)
--(axis cs:179990,0.117802563662406)
--(axis cs:180000,0.117802411064118)
--(axis cs:180010,0.11780225848255)
--(axis cs:180020,0.117802103811891)
--(axis cs:180030,0.117801999878411)
--(axis cs:180040,0.117801845238925)
--(axis cs:180050,0.117801692721836)
--(axis cs:180060,0.117801540221453)
--(axis cs:180070,0.117801383948772)
--(axis cs:180080,0.117801227693197)
--(axis cs:180090,0.117801071454722)
--(axis cs:180100,0.117800928282116)
--(axis cs:180110,0.117800772077161)
--(axis cs:180120,0.117800629784422)
--(axis cs:180130,0.117800481188465)
--(axis cs:180140,0.117800334292042)
--(axis cs:180150,0.117800192882229)
--(axis cs:180160,0.117800034656261)
--(axis cs:180170,0.117799878551588)
--(axis cs:180180,0.117799722463993)
--(axis cs:180190,0.117799568076289)
--(axis cs:180200,0.117799412022763)
--(axis cs:180210,0.1177992698747)
--(axis cs:180220,0.117799125212389)
--(axis cs:180230,0.117798972994458)
--(axis cs:180240,0.117798824578708)
--(axis cs:180250,0.117798685506082)
--(axis cs:180260,0.117798525766996)
--(axis cs:180270,0.117798369830268)
--(axis cs:180280,0.117798210125877)
--(axis cs:180290,0.117798054223444)
--(axis cs:180300,0.117797902122368)
--(axis cs:180310,0.11779775003793)
--(axis cs:180320,0.117797616146175)
--(axis cs:180330,0.117797461992062)
--(axis cs:180340,0.117797348820716)
--(axis cs:180350,0.117797189233254)
--(axis cs:180360,0.117797037229429)
--(axis cs:180370,0.117796900517247)
--(axis cs:180380,0.117796744763134)
--(axis cs:180390,0.117796592808536)
--(axis cs:180400,0.11779643330596)
--(axis cs:180410,0.117796273820793)
--(axis cs:180420,0.117796118134938)
--(axis cs:180430,0.117795964147046)
--(axis cs:180440,0.117795813957497)
--(axis cs:180450,0.117795656221774)
--(axis cs:180460,0.117795500603706)
--(axis cs:180470,0.117795348783541)
--(axis cs:180480,0.117795234134064)
--(axis cs:180490,0.117795080245027)
--(axis cs:180500,0.117794936033344)
--(axis cs:180510,0.117794784277244)
--(axis cs:180520,0.117794628757835)
--(axis cs:180530,0.117794469475713)
--(axis cs:180540,0.117794313990462)
--(axis cs:180550,0.117794158522185)
--(axis cs:180560,0.117794006849978)
--(axis cs:180570,0.117793847636545)
--(axis cs:180580,0.117793688440473)
--(axis cs:180590,0.117793546055451)
--(axis cs:180600,0.117793388572829)
--(axis cs:180610,0.11779325014056)
--(axis cs:180620,0.117793098567672)
--(axis cs:180630,0.117792993369886)
--(axis cs:180640,0.11779283427264)
--(axis cs:180650,0.117792675192734)
--(axis cs:180660,0.117792531238537)
--(axis cs:180670,0.117792375969413)
--(axis cs:180680,0.117792220717229)
--(axis cs:180690,0.11779206716085)
--(axis cs:180700,0.117791911942459)
--(axis cs:180710,0.117791756741)
--(axis cs:180720,0.11779160533236)
--(axis cs:180730,0.117791446388862)
--(axis cs:180740,0.117791298789162)
--(axis cs:180750,0.117791139879709)
--(axis cs:180760,0.117790988537757)
--(axis cs:180770,0.117790835115676)
--(axis cs:180780,0.117790681710341)
--(axis cs:180790,0.117790522869182)
--(axis cs:180800,0.117790367819626)
--(axis cs:180810,0.117790212786972)
--(axis cs:180820,0.11779006531902)
--(axis cs:180830,0.117789910319767)
--(axis cs:180840,0.11778975533741)
--(axis cs:180850,0.117789604145244)
--(axis cs:180860,0.11778944919647)
--(axis cs:180870,0.117789320958626)
--(axis cs:180880,0.117789162269468)
--(axis cs:180890,0.117789020437903)
--(axis cs:180900,0.117788863459661)
--(axis cs:180910,0.117788708593475)
--(axis cs:180920,0.117788581897402)
--(axis cs:180930,0.117788423291803)
--(axis cs:180940,0.117788268474945)
--(axis cs:180950,0.117788113674953)
--(axis cs:180960,0.11778797411777)
--(axis cs:180970,0.117787823121556)
--(axis cs:180980,0.11778767381842)
--(axis cs:180990,0.117787515314083)
--(axis cs:181000,0.117787419526287)
--(axis cs:181010,0.11778726859324)
--(axis cs:181020,0.11778712158794)
--(axis cs:181030,0.11778698751527)
--(axis cs:181040,0.117786873671849)
--(axis cs:181050,0.117786722801452)
--(axis cs:181060,0.117786585003379)
--(axis cs:181070,0.117786426627449)
--(axis cs:181080,0.117786275806057)
--(axis cs:181090,0.117786128769543)
--(axis cs:181100,0.117785974212553)
--(axis cs:181110,0.117785825116069)
--(axis cs:181120,0.117785674360297)
--(axis cs:181130,0.117785523620941)
--(axis cs:181140,0.117785376665444)
--(axis cs:181150,0.117785252611693)
--(axis cs:181160,0.117785118735804)
--(axis cs:181170,0.117784979359972)
--(axis cs:181180,0.1177848249329)
--(axis cs:181190,0.117784670522629)
--(axis cs:181200,0.117784523661573)
--(axis cs:181210,0.117784384489561)
--(axis cs:181220,0.117784241566843)
--(axis cs:181230,0.117784087221904)
--(axis cs:181240,0.117783936659161)
--(axis cs:181250,0.117783778582383)
--(axis cs:181260,0.117783620522778)
--(axis cs:181270,0.117783466245168)
--(axis cs:181280,0.117783315748957)
--(axis cs:181290,0.117783165269121)
--(axis cs:181300,0.117783014805657)
--(axis cs:181310,0.117782864358562)
--(axis cs:181320,0.117782710164014)
--(axis cs:181330,0.117782559749851)
--(axis cs:181340,0.117782409352049)
--(axis cs:181350,0.117782255207386)
--(axis cs:181360,0.117782101079478)
--(axis cs:181370,0.117781948641988)
--(axis cs:181380,0.117781794547505)
--(axis cs:181390,0.117781651757047)
--(axis cs:181400,0.117781497695462)
--(axis cs:181410,0.117781356682132)
--(axis cs:181420,0.117781202653342)
--(axis cs:181430,0.117781044879666)
--(axis cs:181440,0.117780902168802)
--(axis cs:181450,0.117780751951031)
--(axis cs:181460,0.117780611084921)
--(axis cs:181470,0.117780468420934)
--(axis cs:181480,0.117780322011851)
--(axis cs:181490,0.117780171858282)
--(axis cs:181500,0.117780036902067)
--(axis cs:181510,0.117779879260305)
--(axis cs:181520,0.117779725395455)
--(axis cs:181530,0.117779571547313)
--(axis cs:181540,0.117779432893589)
--(axis cs:181550,0.11777929801409)
--(axis cs:181560,0.117779144214221)
--(axis cs:181570,0.117779009650085)
--(axis cs:181580,0.117778865071859)
--(axis cs:181590,0.117778712992575)
--(axis cs:181600,0.117778566774334)
--(axis cs:181610,0.117778438621617)
--(axis cs:181620,0.11777828867639)
--(axis cs:181630,0.117778138747447)
--(axis cs:181640,0.117778029514019)
--(axis cs:181650,0.117777900911896)
--(axis cs:181660,0.117777751028472)
--(axis cs:181670,0.117777593647793)
--(axis cs:181680,0.117777436284173)
--(axis cs:181690,0.117777282693988)
--(axis cs:181700,0.117777132876648)
--(axis cs:181710,0.117776980990641)
--(axis cs:181720,0.117776847971601)
--(axis cs:181730,0.117776701957838)
--(axis cs:181740,0.117776548449205)
--(axis cs:181750,0.117776398712387)
--(axis cs:181760,0.117776245236854)
--(axis cs:181770,0.117776091777966)
--(axis cs:181780,0.117775934581142)
--(axis cs:181790,0.117775781155731)
--(axis cs:181800,0.117775623992768)
--(axis cs:181810,0.11777547227111)
--(axis cs:181820,0.117775318895721)
--(axis cs:181830,0.117775169290559)
--(axis cs:181840,0.117775019701626)
--(axis cs:181850,0.117774873882115)
--(axis cs:181860,0.117774741078637)
--(axis cs:181870,0.117774591537283)
--(axis cs:181880,0.117774453269863)
--(axis cs:181890,0.117774303760344)
--(axis cs:181900,0.117774152184472)
--(axis cs:181910,0.117773995203556)
--(axis cs:181920,0.117773856998511)
--(axis cs:181930,0.117773711305321)
--(axis cs:181940,0.117773563545857)
--(axis cs:181950,0.117773417884393)
--(axis cs:181960,0.117773272238723)
--(axis cs:181970,0.117773136616629)
--(axis cs:181980,0.117772987251457)
--(axis cs:181990,0.117772845542409)
--(axis cs:182000,0.117772706720684)
--(axis cs:182010,0.117772557403088)
--(axis cs:182020,0.117772404351915)
--(axis cs:182030,0.11777225506688)
--(axis cs:182040,0.117772105798022)
--(axis cs:182050,0.117771952796174)
--(axis cs:182060,0.117771803559862)
--(axis cs:182070,0.117771671074051)
--(axis cs:182080,0.11777153237611)
--(axis cs:182090,0.117771386935197)
--(axis cs:182100,0.117771241510042)
--(axis cs:182110,0.117771090272747)
--(axis cs:182120,0.117770944879434)
--(axis cs:182130,0.117770810403544)
--(axis cs:182140,0.117770653799127)
--(axis cs:182150,0.117770504705945)
--(axis cs:182160,0.117770369878242)
--(axis cs:182170,0.117770230048455)
--(axis cs:182180,0.117770081002448)
--(axis cs:182190,0.117769939604097)
--(axis cs:182200,0.11776978684379)
--(axis cs:182210,0.117769643259157)
--(axis cs:182220,0.117769499690089)
--(axis cs:182230,0.117769352391032)
--(axis cs:182240,0.117769207186322)
--(axis cs:182250,0.117769058252185)
--(axis cs:182260,0.117768916962716)
--(axis cs:182270,0.11776876057088)
--(axis cs:182280,0.117768615429635)
--(axis cs:182290,0.117768466559742)
--(axis cs:182300,0.117768311884146)
--(axis cs:182310,0.117768174702906)
--(axis cs:182320,0.117768027547391)
--(axis cs:182330,0.117767871254431)
--(axis cs:182340,0.117767722465099)
--(axis cs:182350,0.11776756994869)
--(axis cs:182360,0.117767424934722)
--(axis cs:182370,0.117767277859624)
--(axis cs:182380,0.117767121649429)
--(axis cs:182390,0.117766982926328)
--(axis cs:182400,0.117766845598146)
--(axis cs:182410,0.117766702328225)
--(axis cs:182420,0.117766549924717)
--(axis cs:182430,0.117766405020836)
--(axis cs:182440,0.117766252649874)
--(axis cs:182450,0.117766100295375)
--(axis cs:182460,0.117765957104566)
--(axis cs:182470,0.117765801041732)
--(axis cs:182480,0.117765681751407)
--(axis cs:182490,0.117765536941503)
--(axis cs:182500,0.117765386331798)
--(axis cs:182510,0.117765234073523)
--(axis cs:182520,0.117765099793235)
--(axis cs:182530,0.117764945491972)
--(axis cs:182540,0.117764800761037)
--(axis cs:182550,0.117764650231841)
--(axis cs:182560,0.117764498054464)
--(axis cs:182570,0.117764372489166)
--(axis cs:182580,0.117764237099876)
--(axis cs:182590,0.117764084969531)
--(axis cs:182600,0.117763936183847)
--(axis cs:182610,0.117763785750222)
--(axis cs:182620,0.117763637406754)
--(axis cs:182630,0.117763492816941)
--(axis cs:182640,0.117763362455313)
--(axis cs:182650,0.117763212085225)
--(axis cs:182660,0.117763060067762)
--(axis cs:182670,0.117762919277234)
--(axis cs:182680,0.117762774765276)
--(axis cs:182690,0.117762622796051)
--(axis cs:182700,0.117762467106975)
--(axis cs:182710,0.117762326802558)
--(axis cs:182720,0.117762178617971)
--(axis cs:182730,0.11776202671373)
--(axis cs:182740,0.117761874825877)
--(axis cs:182750,0.117761735893223)
--(axis cs:182760,0.11776158777252)
--(axis cs:182770,0.117761439667805)
--(axis cs:182780,0.117761287844415)
--(axis cs:182790,0.11776113230293)
--(axis cs:182800,0.117760987981027)
--(axis cs:182810,0.117760851142829)
--(axis cs:182820,0.11776069938395)
--(axis cs:182830,0.117760558842435)
--(axis cs:182840,0.117760449196185)
--(axis cs:182850,0.11776030121685)
--(axis cs:182860,0.117760177409822)
--(axis cs:182870,0.117760029461126)
--(axis cs:182880,0.117759877795722)
--(axis cs:182890,0.117759722414189)
--(axis cs:182900,0.117759576175773)
--(axis cs:182910,0.11775942622106)
--(axis cs:182920,0.117759282084667)
--(axis cs:182930,0.117759130500445)
--(axis cs:182940,0.117758982664055)
--(axis cs:182950,0.117758834843606)
--(axis cs:182960,0.117758683307994)
--(axis cs:182970,0.117758543118417)
--(axis cs:182980,0.117758405299869)
--(axis cs:182990,0.117758279189259)
--(axis cs:183000,0.117758127716276)
--(axis cs:183010,0.11775797625961)
--(axis cs:183020,0.11775783227909)
--(axis cs:183030,0.11775768458438)
--(axis cs:183040,0.117757536905589)
--(axis cs:183050,0.117757425886077)
--(axis cs:183060,0.1177572856954)
--(axis cs:183070,0.117757156368265)
--(axis cs:183080,0.117757005021112)
--(axis cs:183090,0.117756857418769)
--(axis cs:183100,0.117756722814332)
--(axis cs:183110,0.117756580631429)
--(axis cs:183120,0.117756425619992)
--(axis cs:183130,0.117756270625225)
--(axis cs:183140,0.117756126829739)
--(axis cs:183150,0.117755979322413)
--(axis cs:183160,0.117755824376691)
--(axis cs:183170,0.117755680628478)
--(axis cs:183180,0.117755533169004)
--(axis cs:183190,0.117755378272304)
--(axis cs:183200,0.117755236230867)
--(axis cs:183210,0.11775508881915)
--(axis cs:183220,0.117754937697341)
--(axis cs:183230,0.117754786591792)
--(axis cs:183240,0.117754654266755)
--(axis cs:183250,0.117754512302615)
--(axis cs:183260,0.117754357519193)
--(axis cs:183270,0.117754206477395)
--(axis cs:183280,0.117754055451844)
--(axis cs:183290,0.117753919477143)
--(axis cs:183300,0.117753768483275)
--(axis cs:183310,0.117753621229857)
--(axis cs:183320,0.117753473992286)
--(axis cs:183330,0.117753330494371)
--(axis cs:183340,0.117753175841054)
--(axis cs:183350,0.117753034033018)
--(axis cs:183360,0.117752904239487)
--(axis cs:183370,0.117752774960124)
--(axis cs:183380,0.117752629473793)
--(axis cs:183390,0.117752482345061)
--(axis cs:183400,0.117752333167728)
--(axis cs:183410,0.117752187728675)
--(axis cs:183420,0.117752038583249)
--(axis cs:183430,0.117751895239817)
--(axis cs:183440,0.117751740746887)
--(axis cs:183450,0.117751589991995)
--(axis cs:183460,0.117751442974563)
--(axis cs:183470,0.117751303415049)
--(axis cs:183480,0.117751164006355)
--(axis cs:183490,0.117751013314871)
--(axis cs:183500,0.117750866360048)
--(axis cs:183510,0.11775071570075)
--(axis cs:183520,0.117750565057636)
--(axis cs:183530,0.117750418150595)
--(axis cs:183540,0.117750271259344)
--(axis cs:183550,0.11775014762308)
--(axis cs:183560,0.117750000762184)
--(axis cs:183570,0.117749853917072)
--(axis cs:183580,0.11774969964993)
--(axis cs:183590,0.117749545399336)
--(axis cs:183600,0.117749402320867)
--(axis cs:183610,0.117749266357659)
--(axis cs:183620,0.117749117529637)
--(axis cs:183630,0.117748963343467)
--(axis cs:183640,0.117748816609314)
--(axis cs:183650,0.117748677326)
--(axis cs:183660,0.117748528561631)
--(axis cs:183670,0.11774838187449)
--(axis cs:183680,0.117748235203105)
--(axis cs:183690,0.117748095980972)
--(axis cs:183700,0.117747950996381)
--(axis cs:183710,0.117747796939067)
--(axis cs:183720,0.117747654046768)
--(axis cs:183730,0.117747500021914)
--(axis cs:183740,0.117747349729353)
--(axis cs:183750,0.117747199452918)
--(axis cs:183760,0.117747052908)
--(axis cs:183770,0.117746908033967)
--(axis cs:183780,0.117746778862799)
--(axis cs:183790,0.117746646489358)
--(axis cs:183800,0.117746496291019)
--(axis cs:183810,0.117746355192443)
--(axis cs:183820,0.11774620874007)
--(axis cs:183830,0.11774606024409)
--(axis cs:183840,0.117745913823272)
--(axis cs:183850,0.117745776499922)
--(axis cs:183860,0.117745631764497)
--(axis cs:183870,0.117745477963821)
--(axis cs:183880,0.117745331605691)
--(axis cs:183890,0.117745185263264)
--(axis cs:183900,0.11774503687802)
--(axis cs:183910,0.117744901839306)
--(axis cs:183920,0.117744748118972)
--(axis cs:183930,0.117744601839236)
--(axis cs:183940,0.11774445517094)
--(axis cs:183950,0.117744305210951)
--(axis cs:183960,0.117744158978522)
--(axis cs:183970,0.117744012761775)
--(axis cs:183980,0.117743876960561)
--(axis cs:183990,0.117743738196424)
--(axis cs:184000,0.117743592025764)
--(axis cs:184010,0.11774343844975)
--(axis cs:184020,0.1177432886005)
--(axis cs:184030,0.117743138767304)
--(axis cs:184040,0.1177429926601)
--(axis cs:184050,0.117742850412729)
--(axis cs:184060,0.117742698570425)
--(axis cs:184070,0.117742556219665)
--(axis cs:184080,0.117742410175001)
--(axis cs:184090,0.117742256728038)
--(axis cs:184100,0.117742114423847)
--(axis cs:184110,0.11774196471774)
--(axis cs:184120,0.117741811319266)
--(axis cs:184130,0.117741665353617)
--(axis cs:184140,0.117741517347904)
--(axis cs:184150,0.117741371413654)
--(axis cs:184160,0.117741221787412)
--(axis cs:184170,0.117741075884623)
--(axis cs:184180,0.117740926290225)
--(axis cs:184190,0.117740780418887)
--(axis cs:184200,0.11774064369672)
--(axis cs:184210,0.11774049580128)
--(axis cs:184220,0.117740353682902)
--(axis cs:184230,0.117740204167234)
--(axis cs:184240,0.117740058373634)
--(axis cs:184250,0.117739921726776)
--(axis cs:184260,0.117739775963916)
--(axis cs:184270,0.117739633922132)
--(axis cs:184280,0.11773950178198)
--(axis cs:184290,0.117739365950899)
--(axis cs:184300,0.11773921654416)
--(axis cs:184310,0.117739070858074)
--(axis cs:184320,0.117738939736789)
--(axis cs:184330,0.117738801489691)
--(axis cs:184340,0.117738652145162)
--(axis cs:184350,0.117738502816606)
--(axis cs:184360,0.11773835350402)
--(axis cs:184370,0.117738213264979)
--(axis cs:184380,0.117738063983871)
--(axis cs:184390,0.117737941558714)
--(axis cs:184400,0.117737803416877)
--(axis cs:184410,0.117737675665827)
--(axis cs:184420,0.117737553281121)
--(axis cs:184430,0.117737407777628)
--(axis cs:184440,0.117737262289701)
--(axis cs:184450,0.117737126694858)
--(axis cs:184460,0.117736977535802)
--(axis cs:184470,0.117736824691145)
--(axis cs:184480,0.117736697040285)
--(axis cs:184490,0.11773654792811)
--(axis cs:184500,0.117736439232115)
--(axis cs:184510,0.117736290149713)
--(axis cs:184520,0.117736141083241)
--(axis cs:184530,0.117735992032697)
--(axis cs:184540,0.117735848347536)
--(axis cs:184550,0.117735704677751)
--(axis cs:184560,0.117735572122708)
--(axis cs:184570,0.117735423134486)
--(axis cs:184580,0.11773527786158)
--(axis cs:184590,0.117735136303404)
--(axis cs:184600,0.117735009977849)
--(axis cs:184610,0.117734861051547)
--(axis cs:184620,0.117734719538361)
--(axis cs:184630,0.117734589135495)
--(axis cs:184640,0.117734443953767)
--(axis cs:184650,0.117734302485556)
--(axis cs:184660,0.117734157334658)
--(axis cs:184670,0.117734033291429)
--(axis cs:184680,0.117733884473015)
--(axis cs:184690,0.117733744713048)
--(axis cs:184700,0.117733599622975)
--(axis cs:184710,0.117733454548401)
--(axis cs:184720,0.117733319848212)
--(axis cs:184730,0.117733167411177)
--(axis cs:184740,0.117733033471684)
--(axis cs:184750,0.117732888458334)
--(axis cs:184760,0.117732777723728)
--(axis cs:184770,0.117732645541215)
--(axis cs:184780,0.117732503866713)
--(axis cs:184790,0.117732355217405)
--(axis cs:184800,0.117732213974121)
--(axis cs:184810,0.117732072745918)
--(axis cs:184820,0.117731924143423)
--(axis cs:184830,0.117731779251279)
--(axis cs:184840,0.117731644231763)
--(axis cs:184850,0.117731506758223)
--(axis cs:184860,0.117731358217666)
--(axis cs:184870,0.117731209692952)
--(axis cs:184880,0.117731061184079)
--(axis cs:184890,0.117730918030983)
--(axis cs:184900,0.117730773246656)
--(axis cs:184910,0.117730632170716)
--(axis cs:184920,0.117730487417091)
--(axis cs:184930,0.117730375265151)
--(axis cs:184940,0.117730241750602)
--(axis cs:184950,0.117730100733148)
--(axis cs:184960,0.117729962197747)
--(axis cs:184970,0.117729810134933)
--(axis cs:184980,0.117729670809013)
--(axis cs:184990,0.117729524115198)
--(axis cs:185000,0.117729379482463)
--(axis cs:185010,0.117729250544661)
--(axis cs:185020,0.117729102251143)
--(axis cs:185030,0.117728957664054)
--(axis cs:185040,0.117728816782812)
--(axis cs:185050,0.117728675916595)
--(axis cs:185060,0.117728531375365)
--(axis cs:185070,0.117728383159698)
--(axis cs:185080,0.117728242339131)
--(axis cs:185090,0.117728105644011)
--(axis cs:185100,0.117727964853267)
--(axis cs:185110,0.117727836856291)
--(axis cs:185120,0.117727709626334)
--(axis cs:185130,0.117727563146723)
--(axis cs:185140,0.117727458653332)
--(axis cs:185150,0.117727352127345)
--(axis cs:185160,0.117727205690274)
--(axis cs:185170,0.117727057624345)
--(axis cs:185180,0.117726914906265)
--(axis cs:185190,0.117726766871604)
--(axis cs:185200,0.11772662991461)
--(axis cs:185210,0.117726485598007)
--(axis cs:185220,0.117726341296777)
--(axis cs:185230,0.117726200697634)
--(axis cs:185240,0.117726052740428)
--(axis cs:185250,0.117725908485305)
--(axis cs:185260,0.117725760559404)
--(axis cs:185270,0.117725617978926)
--(axis cs:185280,0.117725473770007)
--(axis cs:185290,0.117725325890879)
--(axis cs:185300,0.117725178027487)
--(axis cs:185310,0.117725039193622)
--(axis cs:185320,0.117724895046235)
--(axis cs:185330,0.117724743544596)
--(axis cs:185340,0.117724592059057)
--(axis cs:185350,0.117724447958474)
--(axis cs:185360,0.117724314925911)
--(axis cs:185370,0.117724167171395)
--(axis cs:185380,0.11772403048411)
--(axis cs:185390,0.117723890127737)
--(axis cs:185400,0.117723746102863)
--(axis cs:185410,0.117723594726806)
--(axis cs:185420,0.117723464243204)
--(axis cs:185430,0.117723316581121)
--(axis cs:185440,0.117723168934739)
--(axis cs:185450,0.117723021304056)
--(axis cs:185460,0.117722877371365)
--(axis cs:185470,0.117722733453986)
--(axis cs:185480,0.117722589551917)
--(axis cs:185490,0.117722449346869)
--(axis cs:185500,0.117722298112174)
--(axis cs:185510,0.117722161618874)
--(axis cs:185520,0.117722017777829)
--(axis cs:185530,0.117721870271137)
--(axis cs:185540,0.117721719099362)
--(axis cs:185550,0.117721567943636)
--(axis cs:185560,0.117721420484343)
--(axis cs:185570,0.117721276720916)
--(axis cs:185580,0.117721134614228)
--(axis cs:185590,0.117720999882278)
--(axis cs:185600,0.117720848804942)
--(axis cs:185610,0.117720705102498)
--(axis cs:185620,0.117720593882733)
--(axis cs:185630,0.11772045020913)
--(axis cs:185640,0.117720304512935)
--(axis cs:185650,0.117720168227314)
--(axis cs:185660,0.117720020920786)
--(axis cs:185670,0.117719873629902)
--(axis cs:185680,0.117719727995348)
--(axis cs:185690,0.117719584413575)
--(axis cs:185700,0.117719440847058)
--(axis cs:185710,0.11771930097331)
--(axis cs:185720,0.117719153759785)
--(axis cs:185730,0.117719023727493)
--(axis cs:185740,0.117718880221274)
--(axis cs:185750,0.117718736730299)
--(axis cs:185760,0.117718596931108)
--(axis cs:185770,0.117718453470424)
--(axis cs:185780,0.117718311664928)
--(axis cs:185790,0.117718168234643)
--(axis cs:185800,0.117718049822131)
--(axis cs:185810,0.117717902745422)
--(axis cs:185820,0.117717777008818)
--(axis cs:185830,0.117717633637402)
--(axis cs:185840,0.117717486606205)
--(axis cs:185850,0.117717343265424)
--(axis cs:185860,0.117717196265237)
--(axis cs:185870,0.117717049280645)
--(axis cs:185880,0.117716905985894)
--(axis cs:185890,0.117716764345499)
--(axis cs:185900,0.117716644828752)
--(axis cs:185910,0.117716504856276)
--(axis cs:185920,0.11771635794744)
--(axis cs:185930,0.117716214727455)
--(axis cs:185940,0.117716064176506)
--(axis cs:185950,0.117715917314405)
--(axis cs:185960,0.117715772106475)
--(axis cs:185970,0.117715632620479)
--(axis cs:185980,0.117715489476966)
--(axis cs:185990,0.117715353692894)
--(axis cs:186000,0.117715217923226)
--(axis cs:186010,0.1177150748245)
--(axis cs:186020,0.117714926036013)
--(axis cs:186030,0.117714782967953)
--(axis cs:186040,0.117714645224227)
--(axis cs:186050,0.117714502186251)
--(axis cs:186060,0.117714355492662)
--(axis cs:186070,0.117714216155806)
--(axis cs:186080,0.117714071130623)
--(axis cs:186090,0.117713931823639)
--(axis cs:186100,0.117713788861416)
--(axis cs:186110,0.117713668843871)
--(axis cs:186120,0.117713518571505)
--(axis cs:186130,0.117713386662266)
--(axis cs:186140,0.11771324375928)
--(axis cs:186150,0.117713100871443)
--(axis cs:186160,0.117712961667612)
--(axis cs:186170,0.117712815141203)
--(axis cs:186180,0.117712704670462)
--(axis cs:186190,0.117712558173201)
--(axis cs:186200,0.117712413328255)
--(axis cs:186210,0.117712277865698)
--(axis cs:186220,0.117712142417494)
--(axis cs:186230,0.117711992313554)
--(axis cs:186240,0.117711849560173)
--(axis cs:186250,0.117711712125489)
--(axis cs:186260,0.117711565735137)
--(axis cs:186270,0.117711419360282)
--(axis cs:186280,0.117711284420318)
--(axis cs:186290,0.117711134409493)
--(axis cs:186300,0.117710989716771)
--(axis cs:186310,0.117710839737411)
--(axis cs:186320,0.117710689773908)
--(axis cs:186330,0.117710550823193)
--(axis cs:186340,0.117710400890844)
--(axis cs:186350,0.117710256275279)
--(axis cs:186360,0.11771010637437)
--(axis cs:186370,0.117709967483994)
--(axis cs:186380,0.117709841302694)
--(axis cs:186390,0.11770970780575)
--(axis cs:186400,0.117709563265237)
--(axis cs:186410,0.117709418740029)
--(axis cs:186420,0.117709272595005)
--(axis cs:186430,0.11770912646544)
--(axis cs:186440,0.1177089893134)
--(axis cs:186450,0.117708843214298)
--(axis cs:186460,0.117708698765466)
--(axis cs:186470,0.117708554331925)
--(axis cs:186480,0.117708408279027)
--(axis cs:186490,0.11770826590418)
--(axis cs:186500,0.11770812720681)
--(axis cs:186510,0.11770797753745)
--(axis cs:186520,0.117707835207979)
--(axis cs:186530,0.11770769655541)
--(axis cs:186540,0.117707554255861)
--(axis cs:186550,0.117707415632824)
--(axis cs:186560,0.117707277024453)
--(axis cs:186570,0.117707136403673)
--(axis cs:186580,0.117706986842089)
--(axis cs:186590,0.117706848278405)
--(axis cs:186600,0.117706706068872)
--(axis cs:186610,0.117706560214057)
--(axis cs:186620,0.11770642705322)
--(axis cs:186630,0.117706284888514)
--(axis cs:186640,0.117706139079097)
--(axis cs:186650,0.117706010368634)
--(axis cs:186660,0.117705860929796)
--(axis cs:186670,0.117705751113564)
--(axis cs:186680,0.117705609022173)
--(axis cs:186690,0.117705470604592)
--(axis cs:186700,0.117705328543047)
--(axis cs:186710,0.117705190154925)
--(axis cs:186720,0.117705048123216)
--(axis cs:186730,0.117704906106517)
--(axis cs:186740,0.117704764104826)
--(axis cs:186750,0.117704618460492)
--(axis cs:186760,0.117704480146455)
--(axis cs:186770,0.117704334532504)
--(axis cs:186780,0.117704196248086)
--(axis cs:186790,0.117704061635161)
--(axis cs:186800,0.117703923379771)
--(axis cs:186810,0.117703781482495)
--(axis cs:186820,0.117703632287588)
--(axis cs:186830,0.117703497732905)
--(axis cs:186840,0.117703355880587)
--(axis cs:186850,0.117703215675235)
--(axis cs:186860,0.117703070197256)
--(axis cs:186870,0.11770292473463)
--(axis cs:186880,0.117702780919109)
--(axis cs:186890,0.117702635487109)
--(axis cs:186900,0.117702493725259)
--(axis cs:186910,0.117702363361165)
--(axis cs:186920,0.11770222893749)
--(axis cs:186930,0.117702079911134)
--(axis cs:186940,0.117701941862593)
--(axis cs:186950,0.117701803828627)
--(axis cs:186960,0.117701658501936)
--(axis cs:186970,0.117701516844038)
--(axis cs:186980,0.117701422050234)
--(axis cs:186990,0.117701276766717)
--(axis cs:187000,0.11770114489807)
--(axis cs:187010,0.117701003297202)
--(axis cs:187020,0.117700861711276)
--(axis cs:187030,0.117700720140288)
--(axis cs:187040,0.117700578584237)
--(axis cs:187050,0.11770043704312)
--(axis cs:187060,0.117700299168676)
--(axis cs:187070,0.11770015400568)
--(axis cs:187080,0.117700008857986)
--(axis cs:187090,0.117699871027947)
--(axis cs:187100,0.117699733212449)
--(axis cs:187110,0.117699591760699)
--(axis cs:187120,0.117699459255082)
--(axis cs:187130,0.117699325133522)
--(axis cs:187140,0.11769917642526)
--(axis cs:187150,0.117699035032717)
--(axis cs:187160,0.11769889000524)
--(axis cs:187170,0.11769874662269)
--(axis cs:187180,0.117698601625701)
--(axis cs:187190,0.117698460293272)
--(axis cs:187200,0.117698311677548)
--(axis cs:187210,0.117698163077462)
--(axis cs:187220,0.117698025439207)
--(axis cs:187230,0.117697884166927)
--(axis cs:187240,0.117697735612832)
--(axis cs:187250,0.117697598018871)
--(axis cs:187260,0.117697463697377)
--(axis cs:187270,0.117697327761168)
--(axis cs:187280,0.117697179267722)
--(axis cs:187290,0.117697038084718)
--(axis cs:187300,0.117696932745924)
--(axis cs:187310,0.117696795237829)
--(axis cs:187320,0.117696657744224)
--(axis cs:187330,0.117696516618463)
--(axis cs:187340,0.117696371861109)
--(axis cs:187350,0.117696230375591)
--(axis cs:187360,0.117696082002476)
--(axis cs:187370,0.117695937290871)
--(axis cs:187380,0.11769579422256)
--(axis cs:187390,0.117695662169346)
--(axis cs:187400,0.117695524793387)
--(axis cs:187410,0.117695383786754)
--(axis cs:187420,0.117695260296636)
--(axis cs:187430,0.11769511202924)
--(axis cs:187440,0.117694984435692)
--(axis cs:187450,0.117694848759145)
--(axis cs:187460,0.117694713904513)
--(axis cs:187470,0.117694572985128)
--(axis cs:187480,0.117694432080577)
--(axis cs:187490,0.117694298478093)
--(axis cs:187500,0.117694157602824)
--(axis cs:187510,0.117694026463293)
--(axis cs:187520,0.11769388197413)
--(axis cs:187530,0.11769374114302)
--(axis cs:187540,0.117693601953629)
--(axis cs:187550,0.117693461152083)
--(axis cs:187560,0.117693327649926)
--(axis cs:187570,0.117693183235535)
--(axis cs:187580,0.117693046120147)
--(axis cs:187590,0.117692912660899)
--(axis cs:187600,0.117692768291126)
--(axis cs:187610,0.117692621921576)
--(axis cs:187620,0.117692477582266)
--(axis cs:187630,0.117692334884361)
--(axis cs:187640,0.117692211697717)
--(axis cs:187650,0.117692071043351)
--(axis cs:187660,0.117691926763363)
--(axis cs:187670,0.117691778858305)
--(axis cs:187680,0.117691638248871)
--(axis cs:187690,0.117691494014362)
--(axis cs:187700,0.117691357074354)
--(axis cs:187710,0.117691212869783)
--(axis cs:187720,0.117691075958956)
--(axis cs:187730,0.117690931784314)
--(axis cs:187740,0.117690798541574)
--(axis cs:187750,0.117690658035394)
--(axis cs:187760,0.117690524821052)
--(axis cs:187770,0.117690385969256)
--(axis cs:187780,0.11769024914508)
--(axis cs:187790,0.117690112335286)
--(axis cs:187800,0.117689995834502)
--(axis cs:187810,0.117689848139717)
--(axis cs:187820,0.117689715009954)
--(axis cs:187830,0.11768957461981)
--(axis cs:187840,0.117689430607413)
--(axis cs:187850,0.117689282973315)
--(axis cs:187860,0.1176891353547)
--(axis cs:187870,0.117688996648968)
--(axis cs:187880,0.117688852697149)
--(axis cs:187890,0.117688716032604)
--(axis cs:187900,0.117688572110634)
--(axis cs:187910,0.117688437904595)
--(axis cs:187920,0.117688295636462)
--(axis cs:187930,0.117688159029897)
--(axis cs:187940,0.117688020426508)
--(axis cs:187950,0.117687876578855)
--(axis cs:187960,0.117687729111524)
--(axis cs:187970,0.117687588928828)
--(axis cs:187980,0.117687441492045)
--(axis cs:187990,0.117687304973372)
--(axis cs:188000,0.117687161200979)
--(axis cs:188010,0.11768701380982)
--(axis cs:188020,0.117686873701436)
--(axis cs:188030,0.117686738864544)
--(axis cs:188040,0.117686609812293)
--(axis cs:188050,0.117686466114081)
--(axis cs:188060,0.117686340722546)
--(axis cs:188070,0.117686204445954)
--(axis cs:188080,0.117686077007131)
--(axis cs:188090,0.117685940631705)
--(axis cs:188100,0.11768580427059)
--(axis cs:188110,0.1176856768728)
--(axis cs:188120,0.117685540539832)
--(axis cs:188130,0.11768539858062)
--(axis cs:188140,0.11768526227657)
--(axis cs:188150,0.117685118724426)
--(axis cs:188160,0.117684975187329)
--(axis cs:188170,0.117684831665276)
--(axis cs:188180,0.117684684527614)
--(axis cs:188190,0.117684548296758)
--(axis cs:188200,0.11768441208019)
--(axis cs:188210,0.117684272247826)
--(axis cs:188220,0.117684132430125)
--(axis cs:188230,0.117683996256791)
--(axis cs:188240,0.117683867356762)
--(axis cs:188250,0.117683720323633)
--(axis cs:188260,0.1176835785567)
--(axis cs:188270,0.117683438812016)
--(axis cs:188280,0.117683293445936)
--(axis cs:188290,0.117683160988026)
--(axis cs:188300,0.117683017658808)
--(axis cs:188310,0.117682877972819)
--(axis cs:188320,0.117682731045406)
--(axis cs:188330,0.117682605180267)
--(axis cs:188340,0.117682465537845)
--(axis cs:188350,0.117682331158531)
--(axis cs:188360,0.117682191545113)
--(axis cs:188370,0.11768204831922)
--(axis cs:188380,0.117681912362158)
--(axis cs:188390,0.117681769165887)
--(axis cs:188400,0.117681631231785)
--(axis cs:188410,0.117681488065239)
--(axis cs:188420,0.117681358215236)
--(axis cs:188430,0.117681222329944)
--(axis cs:188440,0.11768107920731)
--(axis cs:188450,0.117680932474045)
--(axis cs:188460,0.117680796632401)
--(axis cs:188470,0.117680681836597)
--(axis cs:188480,0.117680546022315)
--(axis cs:188490,0.117680406597406)
--(axis cs:188500,0.117680268807008)
--(axis cs:188510,0.117680143189482)
--(axis cs:188520,0.117680007431868)
--(axis cs:188530,0.117679875438752)
--(axis cs:188540,0.117679732461521)
--(axis cs:188550,0.117679593122988)
--(axis cs:188560,0.117679453799039)
--(axis cs:188570,0.117679314489672)
--(axis cs:188580,0.117679176814223)
--(axis cs:188590,0.117679033910946)
--(axis cs:188600,0.117678891022613)
--(axis cs:188610,0.117678757013592)
--(axis cs:188620,0.117678617777146)
--(axis cs:188630,0.117678478555268)
--(axis cs:188640,0.117678335725887)
--(axis cs:188650,0.117678190908365)
--(axis cs:188660,0.11767804810896)
--(axis cs:188670,0.117677908946006)
--(axis cs:188680,0.117677766176271)
--(axis cs:188690,0.117677627042615)
--(axis cs:188700,0.117677484302541)
--(axis cs:188710,0.117677345198173)
--(axis cs:188720,0.117677202487752)
--(axis cs:188730,0.117677059792245)
--(axis cs:188740,0.117676925970283)
--(axis cs:188750,0.117676783304161)
--(axis cs:188760,0.117676640652947)
--(axis cs:188770,0.117676505255993)
--(axis cs:188780,0.117676366253711)
--(axis cs:188790,0.117676230885261)
--(axis cs:188800,0.117676091911853)
--(axis cs:188810,0.117675952952972)
--(axis cs:188820,0.117675814008616)
--(axis cs:188830,0.117675682315887)
--(axis cs:188840,0.117675539781837)
--(axis cs:188850,0.117675393644488)
--(axis cs:188860,0.117675259993704)
--(axis cs:188870,0.117675117504053)
--(axis cs:188880,0.117674975029281)
--(axis cs:188890,0.117674847039163)
--(axis cs:188900,0.117674717062178)
--(axis cs:188910,0.117674578247744)
--(axis cs:188920,0.117674435447768)
--(axis cs:188930,0.117674291045934)
--(axis cs:188940,0.117674148659014)
--(axis cs:188950,0.11767403811542)
--(axis cs:188960,0.117673899372737)
--(axis cs:188970,0.117673760644544)
--(axis cs:188980,0.117673625546606)
--(axis cs:188990,0.117673486847202)
--(axis cs:189000,0.117673351777673)
--(axis cs:189010,0.11767321310705)
--(axis cs:189020,0.117673078065921)
--(axis cs:189030,0.117672946653719)
--(axis cs:189040,0.117672819767706)
--(axis cs:189050,0.117672688382744)
--(axis cs:189060,0.117672555013061)
--(axis cs:189070,0.117672412813424)
--(axis cs:189080,0.11767227062862)
--(axis cs:189090,0.117672133687962)
--(axis cs:189100,0.11767199875962)
--(axis cs:189110,0.117671860232027)
--(axis cs:189120,0.117671714492578)
--(axis cs:189130,0.11767157238129)
--(axis cs:189140,0.117671437510408)
--(axis cs:189150,0.117671299041)
--(axis cs:189160,0.11767117309932)
--(axis cs:189170,0.117671049232008)
--(axis cs:189180,0.117670910804536)
--(axis cs:189190,0.117670790575631)
--(axis cs:189200,0.117670652176095)
--(axis cs:189210,0.117670513409005)
--(axis cs:189220,0.117670417734705)
--(axis cs:189230,0.117670290209596)
--(axis cs:189240,0.117670166433518)
--(axis cs:189250,0.117670028102675)
--(axis cs:189260,0.117669882565192)
--(axis cs:189270,0.117669753896731)
--(axis cs:189280,0.11766961921919)
--(axis cs:189290,0.117669495510323)
--(axis cs:189300,0.11766935725052)
--(axis cs:189310,0.117669215395535)
--(axis cs:189320,0.11766906994591)
--(axis cs:189330,0.117668935339133)
--(axis cs:189340,0.117668807247328)
--(axis cs:189350,0.117668665450551)
--(axis cs:189360,0.117668533297278)
--(axis cs:189370,0.117668394756746)
--(axis cs:189380,0.117668267436898)
--(axis cs:189390,0.11766812930596)
--(axis cs:189400,0.11766799479735)
--(axis cs:189410,0.117667851092807)
--(axis cs:189420,0.117667709397588)
--(axis cs:189430,0.117667567717123)
--(axis cs:189440,0.117667434878897)
--(axis cs:189450,0.117667289620476)
--(axis cs:189460,0.117667147984008)
--(axis cs:189470,0.117667009968946)
--(axis cs:189480,0.117666871968261)
--(axis cs:189490,0.117666730375658)
--(axis cs:189500,0.117666588797792)
--(axis cs:189510,0.117666447234662)
--(axis cs:189520,0.117666314510258)
--(axis cs:189530,0.117666187398383)
--(axis cs:189540,0.117666049102965)
--(axis cs:189550,0.117665914807825)
--(axis cs:189560,0.117665776921676)
--(axis cs:189570,0.117665635445071)
--(axis cs:189580,0.117665497587818)
--(axis cs:189590,0.117665356140469)
--(axis cs:189600,0.117665211103566)
--(axis cs:189610,0.117665073289914)
--(axis cs:189620,0.117664939094509)
--(axis cs:189630,0.117664795713613)
--(axis cs:189640,0.117664654339565)
--(axis cs:189650,0.11766450937686)
--(axis cs:189660,0.117664364429215)
--(axis cs:189670,0.117664237511625)
--(axis cs:189680,0.117664105012955)
--(axis cs:189690,0.117663963711609)
--(axis cs:189700,0.117663836834696)
--(axis cs:189710,0.117663697173111)
--(axis cs:189720,0.117663552312974)
--(axis cs:189730,0.117663446450196)
--(axis cs:189740,0.117663338111158)
--(axis cs:189750,0.117663198504658)
--(axis cs:189760,0.117663064504583)
--(axis cs:189770,0.117662926917324)
--(axis cs:189780,0.117662787354019)
--(axis cs:189790,0.117662651405996)
--(axis cs:189800,0.117662517462279)
--(axis cs:189810,0.11766239085699)
--(axis cs:189820,0.11766224974034)
--(axis cs:189830,0.117662108638353)
--(axis cs:189840,0.117661987220428)
--(axis cs:189850,0.117661863825528)
--(axis cs:189860,0.117661729964554)
--(axis cs:189870,0.117661585319705)
--(axis cs:189880,0.117661442299718)
--(axis cs:189890,0.117661340233813)
--(axis cs:189900,0.117661199230474)
--(axis cs:189910,0.117661061840327)
--(axis cs:189920,0.117660918877288)
--(axis cs:189930,0.117660785114175)
--(axis cs:189940,0.117660647766971)
--(axis cs:189950,0.117660510434038)
--(axis cs:189960,0.117660386790427)
--(axis cs:189970,0.117660251094525)
--(axis cs:189980,0.117660113803622)
--(axis cs:189990,0.117659980124061)
--(axis cs:190000,0.117659840873577)
--(axis cs:190010,0.117659700028671)
--(axis cs:190020,0.117659559198386)
--(axis cs:190030,0.117659421979074)
--(axis cs:190040,0.117659299281942)
--(axis cs:190050,0.11765916209038)
--(axis cs:190060,0.117659024913065)
--(axis cs:190070,0.117658887749996)
--(axis cs:190080,0.117658743410298)
--(axis cs:190090,0.117658602680823)
--(axis cs:190100,0.117658476469337)
--(axis cs:190110,0.117658351815779)
--(axis cs:190120,0.117658218317946)
--(axis cs:190130,0.117658077644955)
--(axis cs:190140,0.117657940580888)
--(axis cs:190150,0.117657799936901)
--(axis cs:190160,0.117657662901472)
--(axis cs:190170,0.117657518692692)
--(axis cs:190180,0.117657379700176)
--(axis cs:190190,0.117657242707891)
--(axis cs:190200,0.117657102136576)
--(axis cs:190210,0.117656968765967)
--(axis cs:190220,0.117656840732322)
--(axis cs:190230,0.117656722175203)
--(axis cs:190240,0.117656602500427)
--(axis cs:190250,0.117656458406506)
--(axis cs:190260,0.117656314327509)
--(axis cs:190270,0.117656181039326)
--(axis cs:190280,0.117656060206735)
--(axis cs:190290,0.117655923353986)
--(axis cs:190300,0.117655796971339)
--(axis cs:190310,0.117655660146457)
--(axis cs:190320,0.117655519744742)
--(axis cs:190330,0.117655379357579)
--(axis cs:190340,0.117655246166287)
--(axis cs:190350,0.11765510221738)
--(axis cs:190360,0.117654965463976)
--(axis cs:190370,0.117654825134635)
--(axis cs:190380,0.117654706041364)
--(axis cs:190390,0.11765458182776)
--(axis cs:190400,0.11765443955671)
--(axis cs:190410,0.117654299283758)
--(axis cs:190420,0.117654159025338)
--(axis cs:190430,0.117654027565368)
--(axis cs:190440,0.117653885352534)
--(axis cs:190450,0.117653769543912)
--(axis cs:190460,0.117653629342032)
--(axis cs:190470,0.117653490760249)
--(axis cs:190480,0.117653357763562)
--(axis cs:190490,0.117653219210232)
--(axis cs:190500,0.117653080671261)
--(axis cs:190510,0.117652961352848)
--(axis cs:190520,0.117652817649032)
--(axis cs:190530,0.117652684721713)
--(axis cs:190540,0.117652546239171)
--(axis cs:190550,0.117652413339699)
--(axis cs:190560,0.117652269694016)
--(axis cs:190570,0.117652129649673)
--(axis cs:190580,0.117652001606672)
--(axis cs:190590,0.117651858004627)
--(axis cs:190600,0.117651718003376)
--(axis cs:190610,0.117651598341436)
--(axis cs:190620,0.117651458368143)
--(axis cs:190630,0.117651321994722)
--(axis cs:190640,0.117651189220622)
--(axis cs:190650,0.117651052875257)
--(axis cs:190660,0.117650909374331)
--(axis cs:190670,0.117650776642218)
--(axis cs:190680,0.117650640339376)
--(axis cs:190690,0.117650507634932)
--(axis cs:190700,0.117650371360123)
--(axis cs:190710,0.117650229535388)
--(axis cs:190720,0.117650086121582)
--(axis cs:190730,0.117649942722593)
--(axis cs:190740,0.117649804525416)
--(axis cs:190750,0.117649668322249)
--(axis cs:190760,0.117649528550138)
--(axis cs:190770,0.11764938879248)
--(axis cs:190780,0.117649249049273)
--(axis cs:190790,0.117649116607152)
--(axis cs:190800,0.117648982077948)
--(axis cs:190810,0.1176488387953)
--(axis cs:190820,0.117648702691386)
--(axis cs:190830,0.117648563019764)
--(axis cs:190840,0.117648428547066)
--(axis cs:190850,0.117648299648331)
--(axis cs:190860,0.117648160019231)
--(axis cs:190870,0.117648020404561)
--(axis cs:190880,0.117647923137768)
--(axis cs:190890,0.117647783549796)
--(axis cs:190900,0.117647668326688)
--(axis cs:190910,0.117647528766325)
--(axis cs:190920,0.117647402353108)
--(axis cs:190930,0.117647262820927)
--(axis cs:190940,0.117647123303161)
--(axis cs:190950,0.11764698737941)
--(axis cs:190960,0.11764685146971)
--(axis cs:190970,0.117646715574057)
--(axis cs:190980,0.117646579692451)
--(axis cs:190990,0.117646450982628)
--(axis cs:191000,0.1176463518804)
--(axis cs:191010,0.117646216038689)
--(axis cs:191020,0.117646076632693)
--(axis cs:191030,0.117645944397378)
--(axis cs:191040,0.117645819452797)
--(axis cs:191050,0.117645687244436)
--(axis cs:191060,0.117645545918295)
--(axis cs:191070,0.117645413737742)
--(axis cs:191080,0.117645283961185)
--(axis cs:191090,0.117645167775582)
--(axis cs:191100,0.117645044448255)
--(axis cs:191110,0.117644905167613)
--(axis cs:191120,0.117644769477822)
--(axis cs:191130,0.117644640954619)
--(axis cs:191140,0.117644501716386)
--(axis cs:191150,0.117644358916593)
--(axis cs:191160,0.117644223283025)
--(axis cs:191170,0.11764408051232)
--(axis cs:191180,0.117643941331729)
--(axis cs:191190,0.117643802165499)
--(axis cs:191200,0.117643673738732)
--(axis cs:191210,0.117643538175532)
--(axis cs:191220,0.117643407801214)
--(axis cs:191230,0.117643268691266)
--(axis cs:191240,0.117643134770045)
--(axis cs:191250,0.117642997288535)
--(axis cs:191260,0.117642858221312)
--(axis cs:191270,0.1176427422691)
--(axis cs:191280,0.11764260840275)
--(axis cs:191290,0.117642474550227)
--(axis cs:191300,0.11764234268513)
--(axis cs:191310,0.117642207260622)
--(axis cs:191320,0.117642075422925)
--(axis cs:191330,0.117641940026179)
--(axis cs:191340,0.117641804643402)
--(axis cs:191350,0.117641694023121)
--(axis cs:191360,0.117641558667019)
--(axis cs:191370,0.117641426896785)
--(axis cs:191380,0.117641287996699)
--(axis cs:191390,0.117641168625704)
--(axis cs:191400,0.117641031352197)
--(axis cs:191410,0.117640905593811)
--(axis cs:191420,0.117640766749287)
--(axis cs:191430,0.117640624348263)
--(axis cs:191440,0.117640489103162)
--(axis cs:191450,0.117640367442646)
--(axis cs:191460,0.117640239365274)
--(axis cs:191470,0.117640104160945)
--(axis cs:191480,0.117639965400652)
--(axis cs:191490,0.117639833794102)
--(axis cs:191500,0.11763971529491)
--(axis cs:191510,0.11763958371482)
--(axis cs:191520,0.117639458913602)
--(axis cs:191530,0.117639316653398)
--(axis cs:191540,0.117639177976632)
--(axis cs:191550,0.117639058044315)
--(axis cs:191560,0.117638917424487)
--(axis cs:191570,0.117638782357998)
--(axis cs:191580,0.117638654441597)
--(axis cs:191590,0.117638526538375)
--(axis cs:191600,0.117638401032305)
--(axis cs:191610,0.117638262452741)
--(axis cs:191620,0.11763814767521)
--(axis cs:191630,0.117638009122994)
--(axis cs:191640,0.117637870585041)
--(axis cs:191650,0.117637752278643)
--(axis cs:191660,0.117637652366217)
--(axis cs:191670,0.117637517434489)
--(axis cs:191680,0.117637386082891)
--(axis cs:191690,0.117637251178772)
--(axis cs:191700,0.117637116288545)
--(axis cs:191710,0.117636974280819)
--(axis cs:191720,0.117636833884349)
--(axis cs:191730,0.117636691905745)
--(axis cs:191740,0.117636553506907)
--(axis cs:191750,0.117636422252292)
--(axis cs:191760,0.117636283881576)
--(axis cs:191770,0.117636147121395)
--(axis cs:191780,0.117636017504204)
--(axis cs:191790,0.117635879175692)
--(axis cs:191800,0.117635740861407)
--(axis cs:191810,0.117635602561349)
--(axis cs:191820,0.117635467839255)
--(axis cs:191830,0.117635333131024)
--(axis cs:191840,0.117635229872436)
--(axis cs:191850,0.117635105999955)
--(axis cs:191860,0.117634987236329)
--(axis cs:191870,0.117634854176161)
--(axis cs:191880,0.117634723096832)
--(axis cs:191890,0.11763459559345)
--(axis cs:191900,0.117634457416356)
--(axis cs:191910,0.117634332319989)
--(axis cs:191920,0.117634194170652)
--(axis cs:191930,0.117634063158985)
--(axis cs:191940,0.117633925037693)
--(axis cs:191950,0.117633786930596)
--(axis cs:191960,0.11763364527649)
--(axis cs:191970,0.117633514320002)
--(axis cs:191980,0.117633372694456)
--(axis cs:191990,0.117633255298581)
--(axis cs:192000,0.117633115295579)
--(axis cs:192010,0.117632977272671)
--(axis cs:192020,0.117632846384218)
--(axis cs:192030,0.117632719069173)
--(axis cs:192040,0.117632586242087)
--(axis cs:192050,0.117632453428669)
--(axis cs:192060,0.117632360309868)
--(axis cs:192070,0.117632218809217)
--(axis cs:192080,0.117632084441123)
--(axis cs:192090,0.117631942969158)
--(axis cs:192100,0.117631801511705)
--(axis cs:192110,0.117631672338137)
--(axis cs:192120,0.117631530909116)
--(axis cs:192130,0.11763139305274)
--(axis cs:192140,0.117631271155599)
--(axis cs:192150,0.117631136884509)
--(axis cs:192160,0.117631002627212)
--(axis cs:192170,0.117630871941125)
--(axis cs:192180,0.117630730596752)
--(axis cs:192190,0.117630596381005)
--(axis cs:192200,0.117630462179043)
--(axis cs:192210,0.117630324434159)
--(axis cs:192220,0.11763018314688)
--(axis cs:192230,0.117630045430444)
--(axis cs:192240,0.117629914840498)
--(axis cs:192250,0.117629777151973)
--(axis cs:192260,0.117629646589216)
--(axis cs:192270,0.117629514077009)
--(axis cs:192280,0.117629376430267)
--(axis cs:192290,0.117629254668286)
--(axis cs:192300,0.117629127714264)
--(axis cs:192310,0.117628997218373)
--(axis cs:192320,0.117628866735881)
--(axis cs:192330,0.117628725603165)
--(axis cs:192340,0.117628586077196)
--(axis cs:192350,0.117628448527527)
--(axis cs:192360,0.117628314545984)
--(axis cs:192370,0.117628177024351)
--(axis cs:192380,0.117628039516821)
--(axis cs:192390,0.117627905576878)
--(axis cs:192400,0.117627771650679)
--(axis cs:192410,0.117627634185091)
--(axis cs:192420,0.117627493180642)
--(axis cs:192430,0.117627362479503)
--(axis cs:192440,0.117627235713849)
--(axis cs:192450,0.117627105408788)
--(axis cs:192460,0.117626971564866)
--(axis cs:192470,0.117626846486803)
--(axis cs:192480,0.117626709118028)
--(axis cs:192490,0.117626575315023)
--(axis cs:192500,0.117626437974228)
--(axis cs:192510,0.117626304198843)
--(axis cs:192520,0.117626170437176)
--(axis cs:192530,0.1176260347292)
--(axis cs:192540,0.117625900995073)
--(axis cs:192550,0.117625765314838)
--(axis cs:192560,0.117625631608243)
--(axis cs:192570,0.117625497915355)
--(axis cs:192580,0.117625367786259)
--(axis cs:192590,0.117625246417337)
--(axis cs:192600,0.117625129805645)
--(axis cs:192610,0.117624999715437)
--(axis cs:192620,0.11762486413017)
--(axis cs:192630,0.117624734066928)
--(axis cs:192640,0.117624593370022)
--(axis cs:192650,0.117624459785165)
--(axis cs:192660,0.117624333429911)
--(axis cs:192670,0.117624196323581)
--(axis cs:192680,0.117624062779587)
--(axis cs:192690,0.117623925701157)
--(axis cs:192700,0.117623790226518)
--(axis cs:192710,0.117623656723853)
--(axis cs:192720,0.117623534290167)
--(axis cs:192730,0.117623400814307)
--(axis cs:192740,0.11762326025767)
--(axis cs:192750,0.117623128398898)
--(axis cs:192760,0.117622991417464)
--(axis cs:192770,0.117622857996746)
--(axis cs:192780,0.117622729843714)
--(axis cs:192790,0.117622596450056)
--(axis cs:192800,0.117622462701924)
--(axis cs:192810,0.117622325789633)
--(axis cs:192820,0.117622195982982)
--(axis cs:192830,0.117622062643991)
--(axis cs:192840,0.117621941599973)
--(axis cs:192850,0.117621808287663)
--(axis cs:192860,0.117621682079167)
--(axis cs:192870,0.117621559116828)
--(axis cs:192880,0.117621418755148)
--(axis cs:192890,0.117621285496903)
--(axis cs:192900,0.11762114870793)
--(axis cs:192910,0.117621017065376)
--(axis cs:192920,0.117620880304136)
--(axis cs:192930,0.117620743556882)
--(axis cs:192940,0.117620610367274)
--(axis cs:192950,0.11762047010432)
--(axis cs:192960,0.117620336942323)
--(axis cs:192970,0.117620203793948)
--(axis cs:192980,0.117620072246944)
--(axis cs:192990,0.117619946211292)
--(axis cs:193000,0.117619816645942)
--(axis cs:193010,0.117619721885514)
--(axis cs:193020,0.117619593932379)
--(axis cs:193030,0.117619464404963)
--(axis cs:193040,0.11761932780706)
--(axis cs:193050,0.117619213354044)
--(axis cs:193060,0.117619083865987)
--(axis cs:193070,0.117618947308505)
--(axis cs:193080,0.117618814306138)
--(axis cs:193090,0.117618688399325)
--(axis cs:193100,0.117618571952942)
--(axis cs:193110,0.117618435449573)
--(axis cs:193120,0.117618298960149)
--(axis cs:193130,0.117618162484669)
--(axis cs:193140,0.117618040183432)
--(axis cs:193150,0.117617900195237)
--(axis cs:193160,0.117617774380204)
--(axis cs:193170,0.117617637959427)
--(axis cs:193180,0.117617501552582)
--(axis cs:193190,0.117617365159668)
--(axis cs:193200,0.117617228780683)
--(axis cs:193210,0.117617095954462)
--(axis cs:193220,0.117616966680471)
--(axis cs:193230,0.117616830342734)
--(axis cs:193240,0.117616694018916)
--(axis cs:193250,0.117616557709017)
--(axis cs:193260,0.117616421413033)
--(axis cs:193270,0.117616288668745)
--(axis cs:193280,0.117616159475617)
--(axis cs:193290,0.117616023220844)
--(axis cs:193300,0.117615886979978)
--(axis cs:193310,0.117615785491723)
--(axis cs:193320,0.117615657936117)
--(axis cs:193330,0.117615526856836)
--(axis cs:193340,0.117615387132618)
--(axis cs:193350,0.117615258031756)
--(axis cs:193360,0.117615121871701)
--(axis cs:193370,0.117614996450897)
--(axis cs:193380,0.117614867389756)
--(axis cs:193390,0.117614727734809)
--(axis cs:193400,0.117614598334749)
--(axis cs:193410,0.117614462243102)
--(axis cs:193420,0.117614322630194)
--(axis cs:193430,0.117614190101451)
--(axis cs:193440,0.117614068190588)
--(axis cs:193450,0.117613947932089)
--(axis cs:193460,0.117613809958349)
--(axis cs:193470,0.117613673948595)
--(axis cs:193480,0.11761353795271)
--(axis cs:193490,0.117613401970693)
--(axis cs:193500,0.117613285310642)
--(axis cs:193510,0.117613156422459)
--(axis cs:193520,0.117613024014081)
--(axis cs:193530,0.117612891619211)
--(axis cs:193540,0.117612766303827)
--(axis cs:193550,0.117612633935611)
--(axis cs:193560,0.117612518934144)
--(axis cs:193570,0.117612379527183)
--(axis cs:193580,0.117612247198962)
--(axis cs:193590,0.117612114884236)
--(axis cs:193600,0.117611979051086)
--(axis cs:193610,0.117611846763522)
--(axis cs:193620,0.117611727910868)
--(axis cs:193630,0.117611592118209)
--(axis cs:193640,0.117611452808163)
--(axis cs:193650,0.117611325688544)
--(axis cs:193660,0.117611186406273)
--(axis cs:193670,0.117611054199576)
--(axis cs:193680,0.117610918475834)
--(axis cs:193690,0.117610806306953)
--(axis cs:193700,0.117610674139853)
--(axis cs:193710,0.11761053845625)
--(axis cs:193720,0.117610409846064)
--(axis cs:193730,0.11761027418975)
--(axis cs:193740,0.117610149252293)
--(axis cs:193750,0.117610017152333)
--(axis cs:193760,0.117609888594928)
--(axis cs:193770,0.117609760050623)
--(axis cs:193780,0.117609635048149)
--(axis cs:193790,0.11760951875262)
--(axis cs:193800,0.117609390246804)
--(axis cs:193810,0.117609259807916)
--(axis cs:193820,0.117609127800396)
--(axis cs:193830,0.117608997388187)
--(axis cs:193840,0.117608879929417)
--(axis cs:193850,0.117608740906515)
--(axis cs:193860,0.117608608952338)
--(axis cs:193870,0.117608473484481)
--(axis cs:193880,0.117608345084295)
--(axis cs:193890,0.117608226107308)
--(axis cs:193900,0.117608095787591)
--(axis cs:193910,0.117607967426264)
--(axis cs:193920,0.117607837133014)
--(axis cs:193930,0.117607698219812)
--(axis cs:193940,0.117607567953549)
--(axis cs:193950,0.117607430649163)
--(axis cs:193960,0.117607304710198)
--(axis cs:193970,0.117607172903045)
--(axis cs:193980,0.117607041109308)
--(axis cs:193990,0.11760691249039)
--(axis cs:194000,0.117606782303959)
--(axis cs:194010,0.117606647025615)
--(axis cs:194020,0.117606509817026)
--(axis cs:194030,0.117606381614889)
--(axis cs:194040,0.117606244433769)
--(axis cs:194050,0.117606109210306)
--(axis cs:194060,0.117605974000591)
--(axis cs:194070,0.117605842328223)
--(axis cs:194080,0.117605712249288)
--(axis cs:194090,0.117605585706843)
--(axis cs:194100,0.117605452131152)
--(axis cs:194110,0.117605313466355)
--(axis cs:194120,0.117605181861092)
--(axis cs:194130,0.117605053791762)
--(axis cs:194140,0.11760491869072)
--(axis cs:194150,0.117604794169993)
--(axis cs:194160,0.117604655573871)
--(axis cs:194170,0.11760452367244)
--(axis cs:194180,0.117604395669168)
--(axis cs:194190,0.117604257114431)
--(axis cs:194200,0.117604122095084)
--(axis cs:194210,0.117603988668552)
--(axis cs:194220,0.11760385367657)
--(axis cs:194230,0.117603725739909)
--(axis cs:194240,0.117603587254376)
--(axis cs:194250,0.117603452303354)
--(axis cs:194260,0.11760331736604)
--(axis cs:194270,0.117603185962542)
--(axis cs:194280,0.11760305809233)
--(axis cs:194290,0.117602926715362)
--(axis cs:194300,0.117602791832163)
--(axis cs:194310,0.117602656962661)
--(axis cs:194320,0.117602529145321)
--(axis cs:194330,0.1176024064383)
--(axis cs:194340,0.117602268090067)
--(axis cs:194350,0.117602133274572)
--(axis cs:194360,0.117601998472764)
--(axis cs:194370,0.117601867203)
--(axis cs:194380,0.117601732428385)
--(axis cs:194390,0.117601599245314)
--(axis cs:194400,0.11760146449799)
--(axis cs:194410,0.117601329764342)
--(axis cs:194420,0.117601208806488)
--(axis cs:194430,0.117601074099521)
--(axis cs:194440,0.117600940983726)
--(axis cs:194450,0.117600834147716)
--(axis cs:194460,0.117600702997094)
--(axis cs:194470,0.117600564826565)
--(axis cs:194480,0.117600440735794)
--(axis cs:194490,0.117600306108854)
--(axis cs:194500,0.117600167979482)
--(axis cs:194510,0.117600041988866)
--(axis cs:194520,0.117599903886911)
--(axis cs:194530,0.11759976931452)
--(axis cs:194540,0.11759964178657)
--(axis cs:194550,0.117599508817858)
--(axis cs:194560,0.11759937937769)
--(axis cs:194570,0.117599241344358)
--(axis cs:194580,0.117599104901508)
--(axis cs:194590,0.117598971987026)
--(axis cs:194600,0.117598854379214)
--(axis cs:194610,0.11759872342886)
--(axis cs:194620,0.11759858546376)
--(axis cs:194630,0.117598454540325)
--(axis cs:194640,0.117598316602828)
--(axis cs:194650,0.117598182192803)
--(axis cs:194660,0.117598054823056)
--(axis cs:194670,0.117597932609359)
--(axis cs:194680,0.117597805265191)
--(axis cs:194690,0.117597692395287)
--(axis cs:194700,0.117597561563635)
--(axis cs:194710,0.117597434257671)
--(axis cs:194720,0.117597299940131)
--(axis cs:194730,0.117597162124125)
--(axis cs:194740,0.117597029409365)
--(axis cs:194750,0.117596891621018)
--(axis cs:194760,0.117596796930688)
--(axis cs:194770,0.117596662679485)
--(axis cs:194780,0.117596528441883)
--(axis cs:194790,0.117596394217878)
--(axis cs:194800,0.117596263518343)
--(axis cs:194810,0.117596132832055)
--(axis cs:194820,0.117595998648488)
--(axis cs:194830,0.117595866053273)
--(axis cs:194840,0.117595738917174)
--(axis cs:194850,0.117595604773959)
--(axis cs:194860,0.117595470644327)
--(axis cs:194870,0.117595341612419)
--(axis cs:194880,0.117595214528675)
--(axis cs:194890,0.1175950804392)
--(axis cs:194900,0.117594953381566)
--(axis cs:194910,0.117594824402055)
--(axis cs:194920,0.1175946938615)
--(axis cs:194930,0.117594563334167)
--(axis cs:194940,0.117594432820055)
--(axis cs:194950,0.117594303893085)
--(axis cs:194960,0.117594176553014)
--(axis cs:194970,0.117594039062532)
--(axis cs:194980,0.117593908601432)
--(axis cs:194990,0.11759377972716)
--(axis cs:195000,0.11759365992894)
--(axis cs:195010,0.117593533128371)
--(axis cs:195020,0.117593398851999)
--(axis cs:195030,0.117593263015898)
--(axis cs:195040,0.117593125620305)
--(axis cs:195050,0.117592995251688)
--(axis cs:195060,0.117592861389899)
--(axis cs:195070,0.117592734554043)
--(axis cs:195080,0.117592635149277)
--(axis cs:195090,0.117592516976011)
--(axis cs:195100,0.117592379659872)
--(axis cs:195110,0.117592242357605)
--(axis cs:195120,0.117592112079867)
--(axis cs:195130,0.117591988825609)
--(axis cs:195140,0.117591851563937)
--(axis cs:195150,0.117591717820937)
--(axis cs:195160,0.117591584091459)
--(axis cs:195170,0.117591453879964)
--(axis cs:195180,0.11759133699772)
--(axis cs:195190,0.1175912068119)
--(axis cs:195200,0.117591073135307)
--(axis cs:195210,0.117590935968451)
--(axis cs:195220,0.117590798815444)
--(axis cs:195230,0.11759066675169)
--(axis cs:195240,0.117590529626141)
--(axis cs:195250,0.117590392514434)
--(axis cs:195260,0.117590265925357)
--(axis cs:195270,0.117590132343582)
--(axis cs:195280,0.11758999527272)
--(axis cs:195290,0.117589875727743)
--(axis cs:195300,0.117589745688172)
--(axis cs:195310,0.117589613731113)
--(axis cs:195320,0.117589480216056)
--(axis cs:195330,0.117589350216201)
--(axis cs:195340,0.11758922530223)
--(axis cs:195350,0.117589098829773)
--(axis cs:195360,0.1175889723701)
--(axis cs:195370,0.117588849424213)
--(axis cs:195380,0.117588719489105)
--(axis cs:195390,0.117588596568424)
--(axis cs:195400,0.117588469800808)
--(axis cs:195410,0.117588339545702)
--(axis cs:195420,0.117588207733149)
--(axis cs:195430,0.117588075933917)
--(axis cs:195440,0.117587949577123)
--(axis cs:195450,0.117587836531122)
--(axis cs:195460,0.11758769970089)
--(axis cs:195470,0.117587573382264)
--(axis cs:195480,0.117587440078218)
--(axis cs:195490,0.117587306787629)
--(axis cs:195500,0.117587199639285)
--(axis cs:195510,0.117587062875731)
--(axis cs:195520,0.117586933122776)
--(axis cs:195530,0.117586829149246)
--(axis cs:195540,0.117586695923182)
--(axis cs:195550,0.117586571276018)
--(axis cs:195560,0.11758643964605)
--(axis cs:195570,0.117586330242359)
--(axis cs:195580,0.117586193571043)
--(axis cs:195590,0.117586058482905)
--(axis cs:195600,0.117585925336094)
--(axis cs:195610,0.117585799196416)
--(axis cs:195620,0.117585662579445)
--(axis cs:195630,0.117585541531396)
--(axis cs:195640,0.117585411933879)
--(axis cs:195650,0.117585278853286)
--(axis cs:195660,0.117585150851015)
--(axis cs:195670,0.117585017797027)
--(axis cs:195680,0.117584884756456)
--(axis cs:195690,0.1175847517293)
--(axis cs:195700,0.117584618715558)
--(axis cs:195710,0.117584502031202)
--(axis cs:195720,0.117584367117041)
--(axis cs:195730,0.117584234142836)
--(axis cs:195740,0.117584099255784)
--(axis cs:195750,0.117583966308491)
--(axis cs:195760,0.117583838437084)
--(axis cs:195770,0.117583712504548)
--(axis cs:195780,0.117583576102952)
--(axis cs:195790,0.117583443208845)
--(axis cs:195800,0.117583311896067)
--(axis cs:195810,0.117583182522093)
--(axis cs:195820,0.11758304617468)
--(axis cs:195830,0.117582920320212)
--(axis cs:195840,0.117582789060302)
--(axis cs:195850,0.117582656246052)
--(axis cs:195860,0.117582530430295)
--(axis cs:195870,0.117582394150081)
--(axis cs:195880,0.117582275344636)
--(axis cs:195890,0.117582149567109)
--(axis cs:195900,0.11758202031041)
--(axis cs:195910,0.117581889142238)
--(axis cs:195920,0.117581754495774)
--(axis cs:195930,0.117581632261222)
--(axis cs:195940,0.117581515149926)
--(axis cs:195950,0.117581389448768)
--(axis cs:195960,0.11758125677867)
--(axis cs:195970,0.117581127612567)
--(axis cs:195980,0.117581001949939)
--(axis cs:195990,0.11758087280969)
--(axis cs:196000,0.117580740192337)
--(axis cs:196010,0.117580614568221)
--(axis cs:196020,0.117580478487458)
--(axis cs:196030,0.117580345909983)
--(axis cs:196040,0.117580228922539)
--(axis cs:196050,0.117580104915719)
--(axis cs:196060,0.117579980921404)
--(axis cs:196070,0.117579866248675)
--(axis cs:196080,0.117579738790186)
--(axis cs:196090,0.117579613267165)
--(axis cs:196100,0.117579477291697)
--(axis cs:196110,0.117579348306292)
--(axis cs:196120,0.117579212357824)
--(axis cs:196130,0.117579092705058)
--(axis cs:196140,0.117578956783137)
--(axis cs:196150,0.117578829415418)
--(axis cs:196160,0.117578700495093)
--(axis cs:196170,0.11757856810058)
--(axis cs:196180,0.117578432232387)
--(axis cs:196190,0.117578313508167)
--(axis cs:196200,0.117578191613053)
--(axis cs:196210,0.117578076004729)
--(axis cs:196220,0.117577947161258)
--(axis cs:196230,0.117577816409591)
--(axis cs:196240,0.117577680620235)
--(axis cs:196250,0.117577563890753)
--(axis cs:196260,0.117577428127766)
--(axis cs:196270,0.117577293943103)
--(axis cs:196280,0.117577165177873)
--(axis cs:196290,0.117577036425598)
--(axis cs:196300,0.117576911171203)
--(axis cs:196310,0.1175767789599)
--(axis cs:196320,0.117576663486614)
--(axis cs:196330,0.117576534785474)
--(axis cs:196340,0.11757641306576)
--(axis cs:196350,0.117576277422024)
--(axis cs:196360,0.117576155371762)
--(axis cs:196370,0.117576023238357)
--(axis cs:196380,0.117575891118229)
--(axis cs:196390,0.117575759011378)
--(axis cs:196400,0.117575644445618)
--(axis cs:196410,0.117575508881394)
--(axis cs:196420,0.117575378377319)
--(axis cs:196430,0.117575259555612)
--(axis cs:196440,0.117575124031133)
--(axis cs:196450,0.117574992002632)
--(axis cs:196460,0.117574859987393)
--(axis cs:196470,0.117574724503373)
--(axis cs:196480,0.117574602960429)
--(axis cs:196490,0.117574467502929)
--(axis cs:196500,0.117574339022077)
--(axis cs:196510,0.117574212117193)
--(axis cs:196520,0.117574083662095)
--(axis cs:196530,0.117573951738892)
--(axis cs:196540,0.117573823309778)
--(axis cs:196550,0.117573698374235)
--(axis cs:196560,0.117573566490257)
--(axis cs:196570,0.117573431139189)
--(axis cs:196580,0.117573307804761)
--(axis cs:196590,0.117573175960263)
--(axis cs:196600,0.117573047608816)
--(axis cs:196610,0.117572919270261)
--(axis cs:196620,0.117572794535287)
--(axis cs:196630,0.117572662743013)
--(axis cs:196640,0.117572537922241)
--(axis cs:196650,0.11757240615608)
--(axis cs:196660,0.117572279443981)
--(axis cs:196670,0.117572147704027)
--(axis cs:196680,0.117572022934201)
--(axis cs:196690,0.117571889303894)
--(axis cs:196700,0.117571773839902)
--(axis cs:196710,0.117571654199218)
--(axis cs:196720,0.117571531040858)
--(axis cs:196730,0.117571405978835)
--(axis cs:196740,0.117571274329059)
--(axis cs:196750,0.117571142692488)
--(axis cs:196760,0.117571011069119)
--(axis cs:196770,0.117570882935852)
--(axis cs:196780,0.117570747861982)
--(axis cs:196790,0.117570619754773)
--(axis cs:196800,0.117570518843176)
--(axis cs:196810,0.117570390760323)
--(axis cs:196820,0.117570264251251)
--(axis cs:196830,0.117570136194031)
--(axis cs:196840,0.117570008149659)
--(axis cs:196850,0.117569897193518)
--(axis cs:196860,0.117569765698647)
--(axis cs:196870,0.117569637692145)
--(axis cs:196880,0.117569509698482)
--(axis cs:196890,0.117569378242811)
--(axis cs:196900,0.117569251835373)
--(axis cs:196910,0.117569120405817)
--(axis cs:196920,0.117568992463769)
--(axis cs:196930,0.117568862620555)
--(axis cs:196940,0.117568734704271)
--(axis cs:196950,0.117568606800812)
--(axis cs:196960,0.117568476996483)
--(axis cs:196970,0.117568354913273)
--(axis cs:196980,0.11756824371793)
--(axis cs:196990,0.117568115864748)
--(axis cs:197000,0.117567991497347)
--(axis cs:197010,0.117567860196831)
--(axis cs:197020,0.117567735854713)
--(axis cs:197030,0.117567608052613)
--(axis cs:197040,0.117567476791043)
--(axis cs:197050,0.117567355958942)
--(axis cs:197060,0.11756722125122)
--(axis cs:197070,0.117567093500514)
--(axis cs:197080,0.11756696229101)
--(axis cs:197090,0.117566841508925)
--(axis cs:197100,0.117566713796445)
--(axis cs:197110,0.117566587655725)
--(axis cs:197120,0.117566456497857)
--(axis cs:197130,0.117566340846376)
--(axis cs:197140,0.117566214743334)
--(axis cs:197150,0.117566087094258)
--(axis cs:197160,0.117565962928182)
--(axis cs:197170,0.117565828364411)
--(axis cs:197180,0.117565704223732)
--(axis cs:197190,0.117565580095489)
--(axis cs:197200,0.117565455979678)
--(axis cs:197210,0.117565324937586)
--(axis cs:197220,0.117565200846983)
--(axis cs:197230,0.117565108920565)
--(axis cs:197240,0.117564981384394)
--(axis cs:197250,0.117564850392317)
--(axis cs:197260,0.117564719413345)
--(axis cs:197270,0.117564601624914)
--(axis cs:197280,0.117564481076004)
--(axis cs:197290,0.117564362856505)
--(axis cs:197300,0.117564248116638)
--(axis cs:197310,0.117564113732965)
--(axis cs:197320,0.11756399132269)
--(axis cs:197330,0.117563882845056)
--(axis cs:197340,0.117563751966982)
--(axis cs:197350,0.117563621101995)
--(axis cs:197360,0.11756350065041)
--(axis cs:197370,0.11756338032101)
--(axis cs:197380,0.117563256427104)
--(axis cs:197390,0.117563135659758)
--(axis cs:197400,0.11756300485835)
--(axis cs:197410,0.117562890704233)
--(axis cs:197420,0.117562766859647)
--(axis cs:197430,0.117562648808747)
--(axis cs:197440,0.117562514592459)
--(axis cs:197450,0.117562394250495)
--(axis cs:197460,0.117562273920566)
--(axis cs:197470,0.11756214667292)
--(axis cs:197480,0.117562022902704)
--(axis cs:197490,0.117561892215801)
--(axis cs:197500,0.117561775399408)
--(axis cs:197510,0.117561651666324)
--(axis cs:197520,0.117561524481602)
--(axis cs:197530,0.117561393845752)
--(axis cs:197540,0.117561263222953)
--(axis cs:197550,0.117561129149691)
--(axis cs:197560,0.117561003572455)
--(axis cs:197570,0.117560876451907)
--(axis cs:197580,0.117560742418053)
--(axis cs:197590,0.117560615323256)
--(axis cs:197600,0.11756048824116)
--(axis cs:197610,0.117560361171765)
--(axis cs:197620,0.117560246815595)
--(axis cs:197630,0.117560116308822)
--(axis cs:197640,0.117559982353096)
--(axis cs:197650,0.117559848410731)
--(axis cs:197660,0.117559721405034)
--(axis cs:197670,0.117559587489057)
--(axis cs:197680,0.117559460509076)
--(axis cs:197690,0.117559326619479)
--(axis cs:197700,0.117559208142196)
--(axis cs:197710,0.11755907773939)
--(axis cs:197720,0.117558972031446)
--(axis cs:197730,0.117558855195184)
--(axis cs:197740,0.117558728289862)
--(axis cs:197750,0.117558597937108)
--(axis cs:197760,0.117558467597363)
--(axis cs:197770,0.117558352714909)
--(axis cs:197780,0.117558218940836)
--(axis cs:197790,0.117558093653372)
--(axis cs:197800,0.117557959905572)
--(axis cs:197810,0.117557833089291)
--(axis cs:197820,0.117557699367819)
--(axis cs:197830,0.117557569118437)
--(axis cs:197840,0.117557442340641)
--(axis cs:197850,0.117557315575499)
--(axis cs:197860,0.1175571819065)
--(axis cs:197870,0.117557051708911)
--(axis cs:197880,0.117556924982231)
--(axis cs:197890,0.117556796364198)
--(axis cs:197900,0.117556666205328)
--(axis cs:197910,0.117556542974275)
--(axis cs:197920,0.117556417851822)
--(axis cs:197930,0.117556287731319)
--(axis cs:197940,0.11755615762379)
--(axis cs:197950,0.117556027529233)
--(axis cs:197960,0.117555899000918)
--(axis cs:197970,0.117555772388646)
--(axis cs:197980,0.117555642332761)
--(axis cs:197990,0.117555526223208)
--(axis cs:198000,0.117555403104369)
--(axis cs:198010,0.117555279997811)
--(axis cs:198020,0.117555149992414)
--(axis cs:198030,0.117555019999974)
--(axis cs:198040,0.117554893475716)
--(axis cs:198050,0.117554773983128)
--(axis cs:198060,0.117554644028855)
--(axis cs:198070,0.117554517542257)
--(axis cs:198080,0.117554389166194)
--(axis cs:198090,0.117554267711711)
--(axis cs:198100,0.117554142815137)
--(axis cs:198110,0.117554009470676)
--(axis cs:198120,0.117553888053324)
--(axis cs:198130,0.117553765095984)
--(axis cs:198140,0.117553631790279)
--(axis cs:198150,0.117553505404595)
--(axis cs:198160,0.117553379031508)
--(axis cs:198170,0.11755325612405)
--(axis cs:198180,0.117553122870243)
--(axis cs:198190,0.117552989629691)
--(axis cs:198200,0.1175528833294)
--(axis cs:198210,0.11755276047115)
--(axis cs:198220,0.117552634172951)
--(axis cs:198230,0.117552514791379)
--(axis cs:198240,0.117552388518005)
--(axis cs:198250,0.117552265708889)
--(axis cs:198260,0.117552136008992)
--(axis cs:198270,0.117552013224691)
--(axis cs:198280,0.117551892003754)
--(axis cs:198290,0.117551758890852)
--(axis cs:198300,0.117551639594524)
--(axis cs:198310,0.1175515099581)
--(axis cs:198320,0.117551376884079)
--(axis cs:198330,0.117551250723953)
--(axis cs:198340,0.11755112802655)
--(axis cs:198350,0.117551001891378)
--(axis cs:198360,0.117550868869117)
--(axis cs:198370,0.117550754708882)
--(axis cs:198380,0.117550628611133)
--(axis cs:198390,0.117550505975244)
--(axis cs:198400,0.117550388351041)
--(axis cs:198410,0.117550262290373)
--(axis cs:198420,0.117550151637522)
--(axis cs:198430,0.117550020254102)
--(axis cs:198440,0.11754989078214)
--(axis cs:198450,0.117549764771338)
--(axis cs:198460,0.117549638773076)
--(axis cs:198470,0.117549512787351)
--(axis cs:198480,0.117549383366386)
--(axis cs:198490,0.117549276243483)
--(axis cs:198500,0.117549146847182)
--(axis cs:198510,0.117549020911006)
--(axis cs:198520,0.117548889642715)
--(axis cs:198530,0.117548760284938)
--(axis cs:198540,0.117548656226853)
--(axis cs:198550,0.117548526893578)
--(axis cs:198560,0.117548394126746)
--(axis cs:198570,0.117548261373095)
--(axis cs:198580,0.11754814052002)
--(axis cs:198590,0.117548016233069)
--(axis cs:198600,0.117547912682607)
--(axis cs:198610,0.117547786870462)
--(axis cs:198620,0.117547657277754)
--(axis cs:198630,0.117547531490835)
--(axis cs:198640,0.117547402271366)
--(axis cs:198650,0.117547281503154)
--(axis cs:198660,0.117547155753684)
--(axis cs:198670,0.117547023127609)
--(axis cs:198680,0.117546893959086)
--(axis cs:198690,0.117546769795986)
--(axis cs:198700,0.117546647541001)
--(axis cs:198710,0.117546531494312)
--(axis cs:198720,0.117546405819615)
--(axis cs:198730,0.117546283600958)
--(axis cs:198740,0.117546154507688)
--(axis cs:198750,0.117546028870454)
--(axis cs:198760,0.11754591172925)
--(axis cs:198770,0.117545782673695)
--(axis cs:198780,0.117545658621435)
--(axis cs:198790,0.117545536476351)
--(axis cs:198800,0.117545407458672)
--(axis cs:198810,0.117545313040608)
--(axis cs:198820,0.117545195969948)
--(axis cs:198830,0.117545070430288)
--(axis cs:198840,0.117544953383307)
--(axis cs:198850,0.117544824426651)
--(axis cs:198860,0.117544698924148)
--(axis cs:198870,0.117544573434109)
--(axis cs:198880,0.117544444515515)
--(axis cs:198890,0.117544315609715)
--(axis cs:198900,0.117544186716705)
--(axis cs:198910,0.117544074347937)
--(axis cs:198920,0.117543952360404)
--(axis cs:198930,0.117543839564098)
--(axis cs:198940,0.117543714160331)
--(axis cs:198950,0.117543592208847)
--(axis cs:198960,0.117543466829807)
--(axis cs:198970,0.117543334584212)
--(axis cs:198980,0.117543209230397)
--(axis cs:198990,0.117543083889024)
--(axis cs:199000,0.117542968984658)
--(axis cs:199010,0.117542843667644)
--(axis cs:199020,0.117542711485731)
--(axis cs:199030,0.117542598104766)
--(axis cs:199040,0.117542469386483)
--(axis cs:199050,0.117542340680964)
--(axis cs:199060,0.117542222302185)
--(axis cs:199070,0.117542103935148)
--(axis cs:199080,0.117541978704567)
--(axis cs:199090,0.117541869983239)
--(axis cs:199100,0.117541744776692)
--(axis cs:199110,0.117541624565332)
--(axis cs:199120,0.117541495946417)
--(axis cs:199130,0.11754136734025)
--(axis cs:199140,0.117541257524508)
--(axis cs:199150,0.117541125506466)
--(axis cs:199160,0.1175410003741)
--(axis cs:199170,0.117540868381871)
--(axis cs:199180,0.117540751691754)
--(axis cs:199190,0.117540669498314)
--(axis cs:199200,0.117540544413405)
--(axis cs:199210,0.11754045805221)
--(axis cs:199220,0.11754032611964)
--(axis cs:199230,0.117540216404624)
--(axis cs:199240,0.117540101671821)
--(axis cs:199250,0.117539987057682)
--(axis cs:199260,0.117539862043835)
--(axis cs:199270,0.117539731718073)
--(axis cs:199280,0.117539601405215)
--(axis cs:199290,0.11753949175879)
--(axis cs:199300,0.117539366794288)
--(axis cs:199310,0.117539246820206)
--(axis cs:199320,0.117539121880237)
--(axis cs:199330,0.117538996952648)
--(axis cs:199340,0.117538865170923)
--(axis cs:199350,0.117538740268422)
--(axis cs:199360,0.117538628420194)
--(axis cs:199370,0.117538505085681)
--(axis cs:199380,0.117538383652185)
--(axis cs:199390,0.117538258798298)
--(axis cs:199400,0.117538133956778)
--(axis cs:199410,0.117538012559711)
--(axis cs:199420,0.11753789117467)
--(axis cs:199430,0.117537759506402)
--(axis cs:199440,0.117537649984075)
--(axis cs:199450,0.117537535497839)
--(axis cs:199460,0.117537410729248)
--(axis cs:199470,0.117537287516225)
--(axis cs:199480,0.117537172769024)
--(axis cs:199490,0.117537051467671)
--(axis cs:199500,0.117536926747777)
--(axis cs:199510,0.117536803583164)
--(axis cs:199520,0.117536675457678)
--(axis cs:199530,0.117536550774923)
--(axis cs:199540,0.117536426104509)
--(axis cs:199550,0.117536306418818)
--(axis cs:199560,0.117536178343298)
--(axis cs:199570,0.117536056794868)
--(axis cs:199580,0.117535926857597)
--(axis cs:199590,0.117535809107052)
--(axis cs:199600,0.117535684510391)
--(axis cs:199610,0.117535556497339)
--(axis cs:199620,0.117535428496944)
--(axis cs:199630,0.117535310794374)
--(axis cs:199640,0.117535193103447)
--(axis cs:199650,0.117535068568077)
--(axis cs:199660,0.117534940617147)
--(axis cs:199670,0.117534812678865)
--(axis cs:199680,0.117534688180782)
--(axis cs:199690,0.117534556840239)
--(axis cs:199700,0.117534427054315)
--(axis cs:199710,0.117534299166707)
--(axis cs:199720,0.117534171291738)
--(axis cs:199730,0.11753404839759)
--(axis cs:199740,0.117533927400803)
--(axis cs:199750,0.117533806415982)
--(axis cs:199760,0.117533686984369)
--(axis cs:199770,0.117533559171293)
--(axis cs:199780,0.117533438222636)
--(axis cs:199790,0.117533310434486)
--(axis cs:199800,0.117533184199935)
--(axis cs:199810,0.117533063287766)
--(axis cs:199820,0.117532943928384)
--(axis cs:199830,0.117532819614999)
--(axis cs:199840,0.1175326953139)
--(axis cs:199850,0.117532571025085)
--(axis cs:199860,0.117532456678788)
--(axis cs:199870,0.117532342793649)
--(axis cs:199880,0.117532218540702)
--(axis cs:199890,0.117532101148138)
--(axis cs:199900,0.117531981883579)
--(axis cs:199910,0.117531861090609)
--(axis cs:199920,0.117531736886032)
--(axis cs:199930,0.117531612693726)
--(axis cs:199940,0.117531491936898)
--(axis cs:199950,0.117531364345917)
--(axis cs:199960,0.117531240190411)
--(axis cs:199970,0.117531116047168)
--(axis cs:199980,0.117530991916187)
--(axis cs:199990,0.117530881486956)
--(axis cs:199990,0.431929435949517)
--(axis cs:199990,0.431929435949517)
--(axis cs:199980,0.431929360987034)
--(axis cs:199970,0.431929298192191)
--(axis cs:199960,0.431929235391222)
--(axis cs:199950,0.431929172584125)
--(axis cs:199940,0.431929112815123)
--(axis cs:199930,0.431929046951547)
--(axis cs:199920,0.431928984126063)
--(axis cs:199910,0.431928921294447)
--(axis cs:199900,0.431928855411853)
--(axis cs:199890,0.43192877787811)
--(axis cs:199880,0.431928708936879)
--(axis cs:199870,0.431928646079507)
--(axis cs:199860,0.431928571184147)
--(axis cs:199850,0.431928478928514)
--(axis cs:199840,0.431928416050619)
--(axis cs:199830,0.431928353166585)
--(axis cs:199820,0.431928290276413)
--(axis cs:199810,0.431928212684419)
--(axis cs:199800,0.431928146734813)
--(axis cs:199790,0.431928075221245)
--(axis cs:199780,0.431928015351872)
--(axis cs:199770,0.431927949382922)
--(axis cs:199760,0.431927889501576)
--(axis cs:199750,0.431927811867031)
--(axis cs:199740,0.431927745878421)
--(axis cs:199730,0.431927679883352)
--(axis cs:199720,0.431927605274707)
--(axis cs:199710,0.431927545361894)
--(axis cs:199700,0.43192748544325)
--(axis cs:199690,0.431927416910364)
--(axis cs:199680,0.431927360027915)
--(axis cs:199670,0.431927297043032)
--(axis cs:199660,0.431927237100612)
--(axis cs:199650,0.431927177152356)
--(axis cs:199640,0.431927114149322)
--(axis cs:199630,0.431927045041948)
--(axis cs:199620,0.431926975927798)
--(axis cs:199610,0.431926915955062)
--(axis cs:199600,0.431926855976484)
--(axis cs:199590,0.431926792942343)
--(axis cs:199580,0.431926723802293)
--(axis cs:199570,0.431926655191878)
--(axis cs:199560,0.431926568810098)
--(axis cs:199550,0.431926508799866)
--(axis cs:199540,0.43192643101731)
--(axis cs:199530,0.431926367943797)
--(axis cs:199520,0.431926304864117)
--(axis cs:199510,0.431926244829252)
--(axis cs:199500,0.431926170069561)
--(axis cs:199490,0.431926106970934)
--(axis cs:199480,0.431926040814681)
--(axis cs:199470,0.431925958514874)
--(axis cs:199460,0.431925883726387)
--(axis cs:199450,0.431925820601329)
--(axis cs:199440,0.431925748313874)
--(axis cs:199430,0.431925661295123)
--(axis cs:199420,0.431925604254589)
--(axis cs:199410,0.431925538050905)
--(axis cs:199400,0.431925471840729)
--(axis cs:199390,0.431925408676908)
--(axis cs:199380,0.431925345506907)
--(axis cs:199370,0.431925279277563)
--(axis cs:199360,0.431925204418878)
--(axis cs:199350,0.431925139275679)
--(axis cs:199340,0.431925076080079)
--(axis cs:199330,0.431925018985893)
--(axis cs:199320,0.43192495577824)
--(axis cs:199310,0.431924892564401)
--(axis cs:199300,0.431924814610355)
--(axis cs:199290,0.431924751383383)
--(axis cs:199280,0.431924674514665)
--(axis cs:199270,0.43192460570255)
--(axis cs:199260,0.431924536883704)
--(axis cs:199250,0.431924473630697)
--(axis cs:199240,0.431924398301919)
--(axis cs:199230,0.431924325869791)
--(axis cs:199220,0.43192424895737)
--(axis cs:199210,0.431924191789145)
--(axis cs:199200,0.431924103509328)
--(axis cs:199190,0.431924040216363)
--(axis cs:199180,0.431923958508969)
--(axis cs:199170,0.43192387740254)
--(axis cs:199160,0.431923820201998)
--(axis cs:199150,0.431923756882657)
--(axis cs:199140,0.431923699670674)
--(axis cs:199130,0.431923622693188)
--(axis cs:199120,0.431923562411934)
--(axis cs:199110,0.431923502124795)
--(axis cs:199100,0.431923424025269)
--(axis cs:199090,0.431923360667867)
--(axis cs:199080,0.431923292289754)
--(axis cs:199070,0.431923228919664)
--(axis cs:199060,0.431923159427291)
--(axis cs:199050,0.431923089928085)
--(axis cs:199040,0.431923029597075)
--(axis cs:199030,0.431922969260173)
--(axis cs:199020,0.4319228952636)
--(axis cs:199010,0.431922837973009)
--(axis cs:199000,0.431922774558882)
--(axis cs:198990,0.4319226990537)
--(axis cs:198980,0.431922635626527)
--(axis cs:198970,0.431922572193135)
--(axis cs:198960,0.431922514872762)
--(axis cs:198950,0.431922451427249)
--(axis cs:198940,0.431922384915577)
--(axis cs:198930,0.431922321457463)
--(axis cs:198920,0.431922246767495)
--(axis cs:198910,0.431922180235953)
--(axis cs:198900,0.431922114799636)
--(axis cs:198890,0.431922054376492)
--(axis cs:198880,0.431921993947441)
--(axis cs:198870,0.431921933512484)
--(axis cs:198860,0.431921870010413)
--(axis cs:198850,0.431921806502113)
--(axis cs:198840,0.431921746049107)
--(axis cs:198830,0.431921674984626)
--(axis cs:198820,0.4319216114574)
--(axis cs:198810,0.431921540379299)
--(axis cs:198800,0.431921458147628)
--(axis cs:198790,0.431921397662632)
--(axis cs:198780,0.431921331046782)
--(axis cs:198770,0.431921255775496)
--(axis cs:198760,0.431921195271664)
--(axis cs:198750,0.431921124151976)
--(axis cs:198740,0.431921060572647)
--(axis cs:198730,0.431921000050337)
--(axis cs:198720,0.431920933395269)
--(axis cs:198710,0.431920869797216)
--(axis cs:198700,0.43192080729572)
--(axis cs:198690,0.431920740621328)
--(axis cs:198680,0.431920665287508)
--(axis cs:198670,0.431920604727978)
--(axis cs:198660,0.431920547226905)
--(axis cs:198650,0.431920483591141)
--(axis cs:198640,0.431920405165105)
--(axis cs:198630,0.43192034458094)
--(axis cs:198620,0.431920280925823)
--(axis cs:198610,0.431920199952594)
--(axis cs:198600,0.431920136284085)
--(axis cs:198590,0.431920052794066)
--(axis cs:198580,0.431919977389113)
--(axis cs:198570,0.431919898910909)
--(axis cs:198560,0.431919841346909)
--(axis cs:198550,0.431919783777301)
--(axis cs:198540,0.431919723135789)
--(axis cs:198530,0.431919639991614)
--(axis cs:198520,0.431919579337034)
--(axis cs:198510,0.431919510016168)
--(axis cs:198500,0.431919446282345)
--(axis cs:198490,0.431919385609341)
--(axis cs:198480,0.431919305103882)
--(axis cs:198470,0.431919244417942)
--(axis cs:198460,0.431919180658509)
--(axis cs:198450,0.43191911689281)
--(axis cs:198440,0.431919053120842)
--(axis cs:198430,0.431918992410635)
--(axis cs:198420,0.431918923030138)
--(axis cs:198410,0.431918845542231)
--(axis cs:198400,0.431918781744345)
--(axis cs:198390,0.431918700068536)
--(axis cs:198380,0.431918633188368)
--(axis cs:198370,0.431918569370579)
--(axis cs:198360,0.431918494915167)
--(axis cs:198350,0.431918437222837)
--(axis cs:198340,0.431918373385985)
--(axis cs:198330,0.431918306473252)
--(axis cs:198320,0.431918242623684)
--(axis cs:198310,0.431918184907683)
--(axis cs:198300,0.431918124115961)
--(axis cs:198290,0.431918054107537)
--(axis cs:198280,0.431917996373815)
--(axis cs:198270,0.431917917681162)
--(axis cs:198260,0.43191785072289)
--(axis cs:198250,0.43191778989978)
--(axis cs:198240,0.431917722928617)
--(axis cs:198230,0.431917659022049)
--(axis cs:198220,0.431917588966476)
--(axis cs:198210,0.431917525047012)
--(axis cs:198200,0.431917458049583)
--(axis cs:198190,0.431917386007004)
--(axis cs:198180,0.431917328212058)
--(axis cs:198170,0.431917270411471)
--(axis cs:198160,0.431917203388273)
--(axis cs:198150,0.43191713943094)
--(axis cs:198140,0.431917075467311)
--(axis cs:198130,0.431917017642989)
--(axis cs:198120,0.431916950594122)
--(axis cs:198110,0.431916871787367)
--(axis cs:198100,0.431916813944503)
--(axis cs:198090,0.431916738196621)
--(axis cs:198080,0.431916659367633)
--(axis cs:198070,0.431916586678349)
--(axis cs:198060,0.431916522662213)
--(axis cs:198050,0.431916461713861)
--(axis cs:198040,0.431916388616257)
--(axis cs:198030,0.431916324580907)
--(axis cs:198020,0.431916263613825)
--(axis cs:198010,0.431916202640758)
--(axis cs:198000,0.431916135511906)
--(axis cs:197990,0.431916068376427)
--(axis cs:197980,0.431915992162589)
--(axis cs:197970,0.43191593116414)
--(axis cs:197960,0.431915867084162)
--(axis cs:197950,0.431915794312633)
--(axis cs:197940,0.431915733295443)
--(axis cs:197930,0.431915672272261)
--(axis cs:197920,0.431915611243086)
--(axis cs:197910,0.431915535368209)
--(axis cs:197900,0.431915468173249)
--(axis cs:197890,0.431915407124992)
--(axis cs:197880,0.431915334305573)
--(axis cs:197870,0.431915270167715)
--(axis cs:197860,0.431915209100695)
--(axis cs:197850,0.431915151105002)
--(axis cs:197840,0.431915086948657)
--(axis cs:197830,0.431915022785986)
--(axis cs:197820,0.4319149616948)
--(axis cs:197810,0.43191490367559)
--(axis cs:197800,0.43191483949442)
--(axis cs:197790,0.431914781463529)
--(axis cs:197780,0.431914705498787)
--(axis cs:197770,0.431914647455604)
--(axis cs:197760,0.431914572584321)
--(axis cs:197750,0.431914511449922)
--(axis cs:197740,0.431914450309514)
--(axis cs:197730,0.431914386083822)
--(axis cs:197720,0.431914302489306)
--(axis cs:197710,0.431914219365427)
--(axis cs:197700,0.431914158198465)
--(axis cs:197690,0.431914076009127)
--(axis cs:197680,0.431914017909088)
--(axis cs:197670,0.43191395364293)
--(axis cs:197660,0.431913895531187)
--(axis cs:197650,0.431913831252668)
--(axis cs:197640,0.431913773129216)
--(axis cs:197630,0.431913715000077)
--(axis cs:197620,0.431913653784208)
--(axis cs:197610,0.431913578178646)
--(axis cs:197600,0.431913513868617)
--(axis cs:197590,0.431913449552241)
--(axis cs:197580,0.431913385229515)
--(axis cs:197570,0.431913327064112)
--(axis cs:197560,0.431913262729009)
--(axis cs:197550,0.43191318660234)
--(axis cs:197540,0.431913128418573)
--(axis cs:197530,0.431913067146616)
--(axis cs:197520,0.431913005868629)
--(axis cs:197510,0.431912941501793)
--(axis cs:197500,0.431912874045624)
--(axis cs:197490,0.431912800416519)
--(axis cs:197480,0.431912739113257)
--(axis cs:197470,0.431912671637057)
--(axis cs:197460,0.431912607237787)
--(axis cs:197450,0.431912536664618)
--(axis cs:197440,0.431912466084456)
--(axis cs:197430,0.431912407833625)
--(axis cs:197420,0.431912335179171)
--(axis cs:197410,0.431912267662934)
--(axis cs:197400,0.431912201248947)
--(axis cs:197390,0.431912139888829)
--(axis cs:197380,0.431912048761737)
--(axis cs:197370,0.431911981217889)
--(axis cs:197360,0.431911907652377)
--(axis cs:197350,0.431911837009477)
--(axis cs:197340,0.431911775616144)
--(axis cs:197330,0.431911714216765)
--(axis cs:197320,0.43191163286452)
--(axis cs:197310,0.431911553480145)
--(axis cs:197300,0.431911495146778)
--(axis cs:197290,0.431911419313771)
--(axis cs:197280,0.431911346559709)
--(axis cs:197270,0.43191127586094)
--(axis cs:197260,0.431911212438275)
--(axis cs:197250,0.431911150986672)
--(axis cs:197240,0.431911089529014)
--(axis cs:197230,0.431911024978019)
--(axis cs:197220,0.431910938252638)
--(axis cs:197210,0.431910870600096)
--(axis cs:197200,0.431910809116373)
--(axis cs:197190,0.431910741450736)
--(axis cs:197180,0.431910673778393)
--(axis cs:197170,0.431910606099341)
--(axis cs:197160,0.431910547678792)
--(axis cs:197150,0.431910479986797)
--(axis cs:197140,0.431910415376818)
--(axis cs:197130,0.431910338949613)
--(axis cs:197120,0.431910263625878)
--(axis cs:197110,0.431910202084753)
--(axis cs:197100,0.431910125635529)
--(axis cs:197090,0.431910060991957)
--(axis cs:197080,0.431909990162611)
--(axis cs:197070,0.43190992859577)
--(axis cs:197060,0.431909863932843)
--(axis cs:197050,0.431909805443872)
--(axis cs:197040,0.431909734587791)
--(axis cs:197030,0.431909672996162)
--(axis cs:197020,0.431909608307794)
--(axis cs:197010,0.431909540522198)
--(axis cs:197000,0.431909478911845)
--(axis cs:196990,0.431909411113117)
--(axis cs:196980,0.431909346398967)
--(axis cs:196970,0.431909276606483)
--(axis cs:196960,0.431909206721755)
--(axis cs:196950,0.431909133257773)
--(axis cs:196940,0.431909068516991)
--(axis cs:196930,0.431909003769797)
--(axis cs:196920,0.431908930284791)
--(axis cs:196910,0.43190886552432)
--(axis cs:196900,0.431908803850042)
--(axis cs:196890,0.431908727251395)
--(axis cs:196880,0.431908665564161)
--(axis cs:196870,0.431908600777738)
--(axis cs:196860,0.431908535984898)
--(axis cs:196850,0.431908474279063)
--(axis cs:196840,0.431908383835334)
--(axis cs:196830,0.431908319022057)
--(axis cs:196820,0.43190825420236)
--(axis cs:196810,0.431908177545839)
--(axis cs:196800,0.43190811271268)
--(axis cs:196790,0.431908043675069)
--(axis cs:196780,0.431907978828817)
--(axis cs:196770,0.431907920165577)
--(axis cs:196760,0.431907855306796)
--(axis cs:196750,0.431907793536634)
--(axis cs:196740,0.431907731760371)
--(axis cs:196730,0.431907669978006)
--(axis cs:196720,0.43190758142216)
--(axis cs:196710,0.431907501598265)
--(axis cs:196700,0.431907429071273)
--(axis cs:196690,0.431907352808717)
--(axis cs:196680,0.431907282249965)
--(axis cs:196670,0.431907214234145)
--(axis cs:196660,0.431907152404565)
--(axis cs:196650,0.431907075632027)
--(axis cs:196640,0.431907013789445)
--(axis cs:196630,0.431906945746762)
--(axis cs:196620,0.431906883891623)
--(axis cs:196610,0.43190681289546)
--(axis cs:196600,0.431906747930141)
--(axis cs:196590,0.431906682958378)
--(axis cs:196580,0.431906621077985)
--(axis cs:196570,0.431906541150419)
--(axis cs:196560,0.431906482354986)
--(axis cs:196550,0.431906420455455)
--(axis cs:196540,0.431906352352857)
--(axis cs:196530,0.431906287342117)
--(axis cs:196520,0.431906225423725)
--(axis cs:196510,0.431906160400246)
--(axis cs:196500,0.431906083520915)
--(axis cs:196490,0.431906018483913)
--(axis cs:196480,0.431905959639363)
--(axis cs:196470,0.431905888390543)
--(axis cs:196460,0.431905829533732)
--(axis cs:196450,0.431905767571177)
--(axis cs:196440,0.431905705602493)
--(axis cs:196430,0.43190564672796)
--(axis cs:196420,0.431905582760537)
--(axis cs:196410,0.431905508918573)
--(axis cs:196400,0.431905450025585)
--(axis cs:196390,0.431905369577925)
--(axis cs:196380,0.431905307571085)
--(axis cs:196370,0.43190524555811)
--(axis cs:196360,0.431905183538997)
--(axis cs:196350,0.431905091593275)
--(axis cs:196340,0.431905032662093)
--(axis cs:196330,0.431904961317347)
--(axis cs:196320,0.431904896169679)
--(axis cs:196310,0.431904829027674)
--(axis cs:196300,0.431904766969374)
--(axis cs:196290,0.431904698699746)
--(axis cs:196280,0.431904633526071)
--(axis cs:196270,0.43190456834592)
--(axis cs:196260,0.43190449750129)
--(axis cs:196250,0.431904438514398)
--(axis cs:196240,0.431904362564731)
--(axis cs:196230,0.431904303565287)
--(axis cs:196220,0.431904229589655)
--(axis cs:196210,0.431904164369975)
--(axis cs:196200,0.431904097154725)
--(axis cs:196190,0.431904025713497)
--(axis cs:196180,0.431903940955719)
--(axis cs:196170,0.431903881917746)
--(axis cs:196160,0.431903819769229)
--(axis cs:196150,0.431903754509668)
--(axis cs:196140,0.431903677372066)
--(axis cs:196130,0.431903618309341)
--(axis cs:196120,0.431903544744222)
--(axis cs:196110,0.431903485669056)
--(axis cs:196100,0.431903420376645)
--(axis cs:196090,0.431903361289489)
--(axis cs:196080,0.43190329287838)
--(axis cs:196070,0.431903215690776)
--(axis cs:196060,0.431903127100676)
--(axis cs:196050,0.431903046790512)
--(axis cs:196040,0.4319029664723)
--(axis cs:196030,0.431902890369214)
--(axis cs:196020,0.431902828128016)
--(axis cs:196010,0.43190276898781)
--(axis cs:196000,0.431902700519784)
--(axis cs:195990,0.431902638259906)
--(axis cs:195980,0.431902572886199)
--(axis cs:195970,0.431902504398172)
--(axis cs:195960,0.431902439011291)
--(axis cs:195950,0.431902376726047)
--(axis cs:195940,0.431902308218009)
--(axis cs:195930,0.431902232043988)
--(axis cs:195920,0.431902160413271)
--(axis cs:195910,0.431902089324771)
--(axis cs:195900,0.431902015120246)
--(axis cs:195890,0.431901949686154)
--(axis cs:195880,0.431901881136269)
--(axis cs:195870,0.431901806360675)
--(axis cs:195860,0.431901747125581)
--(axis cs:195850,0.431901678555337)
--(axis cs:195840,0.431901616198104)
--(axis cs:195830,0.431901541943996)
--(axis cs:195820,0.431901473353244)
--(axis cs:195810,0.431901414086917)
--(axis cs:195800,0.431901348593547)
--(axis cs:195790,0.431901274311253)
--(axis cs:195780,0.431901211915305)
--(axis cs:195770,0.431901152624258)
--(axis cs:195760,0.431901083993568)
--(axis cs:195750,0.431901006571815)
--(axis cs:195740,0.431900944150133)
--(axis cs:195730,0.43190087293715)
--(axis cs:195720,0.431900810502618)
--(axis cs:195710,0.431900739275893)
--(axis cs:195700,0.431900662299835)
--(axis cs:195690,0.431900599845469)
--(axis cs:195680,0.431900537384901)
--(axis cs:195670,0.43190047491813)
--(axis cs:195660,0.431900412445155)
--(axis cs:195650,0.43190033495108)
--(axis cs:195640,0.431900272464906)
--(axis cs:195630,0.431900206859108)
--(axis cs:195620,0.431900123115953)
--(axis cs:195610,0.431900063723608)
--(axis cs:195600,0.43189999498366)
--(axis cs:195590,0.431899932464984)
--(axis cs:195580,0.431899861148199)
--(axis cs:195570,0.431899801731059)
--(axis cs:195560,0.431899727853246)
--(axis cs:195550,0.43189965340082)
--(axis cs:195540,0.43189957271113)
--(axis cs:195530,0.431899510152689)
--(axis cs:195520,0.431899410344113)
--(axis cs:195510,0.431899344655864)
--(axis cs:195500,0.431899285192194)
--(axis cs:195490,0.431899209180524)
--(axis cs:195480,0.431899146588285)
--(axis cs:195470,0.431899083989824)
--(axis cs:195460,0.431899015152685)
--(axis cs:195450,0.431898955657836)
--(axis cs:195440,0.431898884809649)
--(axis cs:195430,0.431898815952225)
--(axis cs:195420,0.43189874140564)
--(axis cs:195410,0.431898666851593)
--(axis cs:195400,0.431898580372828)
--(axis cs:195390,0.431898490767998)
--(axis cs:195380,0.431898418755973)
--(axis cs:195370,0.431898352972158)
--(axis cs:195360,0.431898280946028)
--(axis cs:195350,0.431898212030717)
--(axis cs:195340,0.431898143108512)
--(axis cs:195330,0.431898062257827)
--(axis cs:195320,0.431897996439727)
--(axis cs:195310,0.431897933733746)
--(axis cs:195300,0.431897859098079)
--(axis cs:195290,0.431897793259971)
--(axis cs:195280,0.43189771805774)
--(axis cs:195270,0.431897658444681)
--(axis cs:195260,0.431897595706201)
--(axis cs:195250,0.431897526722112)
--(axis cs:195240,0.431897467090656)
--(axis cs:195230,0.431897407453295)
--(axis cs:195220,0.431897332761405)
--(axis cs:195210,0.431897273111434)
--(axis cs:195200,0.431897213455554)
--(axis cs:195190,0.431897150673062)
--(axis cs:195180,0.431897084763453)
--(axis cs:195170,0.43189701684639)
--(axis cs:195160,0.431896950923493)
--(axis cs:195150,0.431896888115378)
--(axis cs:195140,0.431896825301009)
--(axis cs:195130,0.431896765602092)
--(axis cs:195120,0.431896693409765)
--(axis cs:195110,0.431896627454259)
--(axis cs:195100,0.431896567736562)
--(axis cs:195090,0.431896508012948)
--(axis cs:195080,0.431896431221966)
--(axis cs:195070,0.431896357878261)
--(axis cs:195060,0.431896288766603)
--(axis cs:195050,0.431896225894073)
--(axis cs:195040,0.431896159892085)
--(axis cs:195030,0.431896100130224)
--(axis cs:195020,0.431896028421507)
--(axis cs:195010,0.431895944764096)
--(axis cs:195000,0.431895872648558)
--(axis cs:194990,0.431895794277755)
--(axis cs:194980,0.431895716290934)
--(axis cs:194970,0.431895650240279)
--(axis cs:194960,0.431895590432115)
--(axis cs:194950,0.431895500478064)
--(axis cs:194940,0.431895422460804)
--(axis cs:194930,0.431895356382173)
--(axis cs:194920,0.431895290296933)
--(axis cs:194910,0.431895224205083)
--(axis cs:194900,0.431895146158261)
--(axis cs:194890,0.431895076926852)
--(axis cs:194880,0.431895013940246)
--(axis cs:194870,0.431894944695278)
--(axis cs:194860,0.431894866618713)
--(axis cs:194850,0.43189480361213)
--(axis cs:194840,0.431894740599265)
--(axis cs:194830,0.431894671326702)
--(axis cs:194820,0.431894596347578)
--(axis cs:194810,0.431894533314894)
--(axis cs:194800,0.431894467148713)
--(axis cs:194790,0.431894400975911)
--(axis cs:194780,0.431894337924025)
--(axis cs:194770,0.43189427486585)
--(axis cs:194760,0.431894211801385)
--(axis cs:194750,0.431894123141843)
--(axis cs:194740,0.431894063191634)
--(axis cs:194730,0.431893988148107)
--(axis cs:194720,0.431893928185193)
--(axis cs:194710,0.431893865087593)
--(axis cs:194700,0.431893795725907)
--(axis cs:194690,0.431893729486316)
--(axis cs:194680,0.431893636670145)
--(axis cs:194670,0.431893567286509)
--(axis cs:194660,0.431893493314376)
--(axis cs:194650,0.431893423916573)
--(axis cs:194640,0.431893360771521)
--(axis cs:194630,0.431893300750199)
--(axis cs:194620,0.431893234462507)
--(axis cs:194610,0.431893174428914)
--(axis cs:194600,0.431893108128272)
--(axis cs:194590,0.431893039813547)
--(axis cs:194580,0.431892964661995)
--(axis cs:194570,0.431892892633938)
--(axis cs:194560,0.431892832568283)
--(axis cs:194550,0.431892754263629)
--(axis cs:194540,0.431892679082641)
--(axis cs:194530,0.431892609602118)
--(axis cs:194520,0.431892546378393)
--(axis cs:194510,0.431892486280417)
--(axis cs:194500,0.431892404806405)
--(axis cs:194490,0.431892344695333)
--(axis cs:194480,0.431892281445713)
--(axis cs:194470,0.431892208791571)
--(axis cs:194460,0.431892148661706)
--(axis cs:194450,0.431892082259718)
--(axis cs:194440,0.431891993504674)
--(axis cs:194430,0.431891918243827)
--(axis cs:194420,0.431891854953775)
--(axis cs:194410,0.431891768823251)
--(axis cs:194400,0.43189170551933)
--(axis cs:194390,0.431891642209083)
--(axis cs:194380,0.431891566911635)
--(axis cs:194370,0.431891503588101)
--(axis cs:194360,0.431891437123663)
--(axis cs:194350,0.431891373787299)
--(axis cs:194340,0.431891310444604)
--(axis cs:194330,0.431891250230661)
--(axis cs:194320,0.431891165485071)
--(axis cs:194310,0.431891095851579)
--(axis cs:194300,0.431891032482238)
--(axis cs:194290,0.43189096910656)
--(axis cs:194280,0.431890902588627)
--(axis cs:194270,0.431890832927938)
--(axis cs:194260,0.431890766396488)
--(axis cs:194250,0.431890702994775)
--(axis cs:194240,0.431890639586722)
--(axis cs:194230,0.431890579309084)
--(axis cs:194220,0.431890509614662)
--(axis cs:194210,0.431890446187409)
--(axis cs:194200,0.431890370761604)
--(axis cs:194190,0.431890307321028)
--(axis cs:194180,0.43189024701171)
--(axis cs:194170,0.431890177283063)
--(axis cs:194160,0.431890089833845)
--(axis cs:194150,0.431890029504554)
--(axis cs:194140,0.431889956616132)
--(axis cs:194130,0.431889893135685)
--(axis cs:194120,0.431889823371662)
--(axis cs:194110,0.431889756739392)
--(axis cs:194100,0.43188969637832)
--(axis cs:194090,0.431889620872996)
--(axis cs:194080,0.431889539081492)
--(axis cs:194070,0.431889460421158)
--(axis cs:194060,0.431889393753853)
--(axis cs:194050,0.431889330219637)
--(axis cs:194040,0.431889266679059)
--(axis cs:194030,0.431889194269375)
--(axis cs:194020,0.431889124435014)
--(axis cs:194010,0.431889052010885)
--(axis cs:194000,0.431888988443589)
--(axis cs:193990,0.431888909723739)
--(axis cs:193980,0.431888818989945)
--(axis cs:193970,0.431888752260165)
--(axis cs:193960,0.431888685523679)
--(axis cs:193950,0.431888613539849)
--(axis cs:193940,0.431888541064443)
--(axis cs:193930,0.431888462298127)
--(axis cs:193920,0.431888401817557)
--(axis cs:193910,0.431888323036266)
--(axis cs:193900,0.43188825311569)
--(axis cs:193890,0.431888174318916)
--(axis cs:193880,0.431888095998543)
--(axis cs:193870,0.43188802605592)
--(axis cs:193860,0.431887962392191)
--(axis cs:193850,0.431887895578939)
--(axis cs:193840,0.431887835045594)
--(axis cs:193830,0.431887744672875)
--(axis cs:193820,0.431887665822502)
--(axis cs:193810,0.43188759898082)
--(axis cs:193800,0.431887520115112)
--(axis cs:193790,0.431887450115207)
--(axis cs:193780,0.431887369216501)
--(axis cs:193770,0.431887296057457)
--(axis cs:193760,0.431887226035644)
--(axis cs:193750,0.43188715600677)
--(axis cs:193740,0.431887089115783)
--(axis cs:193730,0.431887012947682)
--(axis cs:193720,0.431886949188043)
--(axis cs:193710,0.431886879131092)
--(axis cs:193700,0.431886815358323)
--(axis cs:193690,0.431886748433362)
--(axis cs:193680,0.431886663669744)
--(axis cs:193670,0.431886599876472)
--(axis cs:193660,0.431886532930518)
--(axis cs:193650,0.431886472270731)
--(axis cs:193640,0.431886390137561)
--(axis cs:193630,0.431886329464504)
--(axis cs:193620,0.431886265638421)
--(axis cs:193610,0.431886196639863)
--(axis cs:193600,0.431886129653377)
--(axis cs:193590,0.431886065807621)
--(axis cs:193580,0.431885998807812)
--(axis cs:193570,0.431885931801256)
--(axis cs:193560,0.43188587108392)
--(axis cs:193550,0.431885777977815)
--(axis cs:193540,0.431885710949962)
--(axis cs:193530,0.431885637618411)
--(axis cs:193520,0.431885570576719)
--(axis cs:193510,0.431885503528274)
--(axis cs:193500,0.431885433324102)
--(axis cs:193490,0.431885352204357)
--(axis cs:193480,0.431885288284022)
--(axis cs:193470,0.431885224357269)
--(axis cs:193460,0.431885160424098)
--(axis cs:193450,0.431885087594808)
--(axis cs:193440,0.431885009586933)
--(axis cs:193430,0.431884933032728)
--(axis cs:193420,0.431884865921656)
--(axis cs:193410,0.431884805104757)
--(axis cs:193400,0.431884741131135)
--(axis cs:193390,0.431884649913651)
--(axis cs:193380,0.431884589076715)
--(axis cs:193370,0.43188451878023)
--(axis cs:193360,0.431884442339854)
--(axis cs:193350,0.431884378331826)
--(axis cs:193340,0.431884308014042)
--(axis cs:193330,0.431884247144642)
--(axis cs:193320,0.43188416791739)
--(axis cs:193310,0.431884085529932)
--(axis cs:193300,0.431884010900325)
--(axis cs:193290,0.431883946851146)
--(axis cs:193280,0.431883882795531)
--(axis cs:193270,0.431883812427773)
--(axis cs:193260,0.431883745205918)
--(axis cs:193250,0.43188368113047)
--(axis cs:193240,0.431883617048581)
--(axis cs:193230,0.431883552960251)
--(axis cs:193220,0.431883488865478)
--(axis cs:193210,0.431883418456514)
--(axis cs:193200,0.431883351194468)
--(axis cs:193190,0.431883287079844)
--(axis cs:193180,0.431883222958774)
--(axis cs:193170,0.431883158831256)
--(axis cs:193160,0.431883094697289)
--(axis cs:193150,0.431883021092193)
--(axis cs:193140,0.431882960099872)
--(axis cs:193130,0.431882883325293)
--(axis cs:193120,0.431882819164489)
--(axis cs:193110,0.431882754997231)
--(axis cs:193100,0.43188269082352)
--(axis cs:193090,0.43188260875504)
--(axis cs:193080,0.431882535099263)
--(axis cs:193070,0.431882467748465)
--(axis cs:193060,0.43188240354726)
--(axis cs:193050,0.431882333026468)
--(axis cs:193040,0.431882248407275)
--(axis cs:193030,0.431882184185243)
--(axis cs:193020,0.431882113642607)
--(axis cs:193010,0.431882031025319)
--(axis cs:193000,0.431881949862816)
--(axis cs:192990,0.431881879297526)
--(axis cs:192980,0.431881805567364)
--(axis cs:192970,0.431881726075457)
--(axis cs:192960,0.431881658646159)
--(axis cs:192950,0.43188159121005)
--(axis cs:192940,0.431881530083943)
--(axis cs:192930,0.431881462634546)
--(axis cs:192920,0.431881398337085)
--(axis cs:192910,0.431881334033149)
--(axis cs:192900,0.431881254489117)
--(axis cs:192890,0.431881190171418)
--(axis cs:192880,0.431881122687805)
--(axis cs:192870,0.431881061516588)
--(axis cs:192860,0.431880974157012)
--(axis cs:192850,0.431880900332342)
--(axis cs:192840,0.431880832820386)
--(axis cs:192830,0.431880754354542)
--(axis cs:192820,0.431880686828351)
--(axis cs:192810,0.431880616134736)
--(axis cs:192800,0.431880551755491)
--(axis cs:192790,0.431880463206675)
--(axis cs:192780,0.43188039565206)
--(axis cs:192770,0.431880309852587)
--(axis cs:192760,0.431880242283355)
--(axis cs:192750,0.43188017786892)
--(axis cs:192740,0.431880098201477)
--(axis cs:192730,0.431880036935218)
--(axis cs:192720,0.431879969338518)
--(axis cs:192710,0.431879881210645)
--(axis cs:192700,0.431879813599176)
--(axis cs:192690,0.431879737055618)
--(axis cs:192680,0.431879672592818)
--(axis cs:192670,0.431879604960527)
--(axis cs:192660,0.431879540484556)
--(axis cs:192650,0.431879463516491)
--(axis cs:192640,0.431879395863356)
--(axis cs:192630,0.431879334530735)
--(axis cs:192620,0.431879263700398)
--(axis cs:192610,0.431879187097894)
--(axis cs:192600,0.431879116252879)
--(axis cs:192590,0.431879043369719)
--(axis cs:192580,0.431878964712932)
--(axis cs:192570,0.431878893845824)
--(axis cs:192560,0.431878826136378)
--(axis cs:192550,0.431878758420079)
--(axis cs:192540,0.431878681764612)
--(axis cs:192530,0.43187861403413)
--(axis cs:192520,0.431878537363548)
--(axis cs:192510,0.431878469618878)
--(axis cs:192500,0.431878401867349)
--(axis cs:192490,0.43187833727501)
--(axis cs:192480,0.43187826950993)
--(axis cs:192470,0.431878204904381)
--(axis cs:192460,0.431878129323443)
--(axis cs:192450,0.431878061537525)
--(axis cs:192440,0.431877990577847)
--(axis cs:192430,0.431877916443908)
--(axis cs:192420,0.431877824426495)
--(axis cs:192410,0.431877762946113)
--(axis cs:192400,0.431877698291977)
--(axis cs:192390,0.431877630463565)
--(axis cs:192380,0.431877562628281)
--(axis cs:192370,0.431877497954214)
--(axis cs:192360,0.431877433273616)
--(axis cs:192350,0.431877365418052)
--(axis cs:192340,0.431877300724218)
--(axis cs:192330,0.431877227081666)
--(axis cs:192320,0.431877165543253)
--(axis cs:192310,0.431877094491257)
--(axis cs:192300,0.431877023432044)
--(axis cs:192290,0.431876949196153)
--(axis cs:192280,0.431876870312492)
--(axis cs:192270,0.431876805570618)
--(axis cs:192260,0.431876725536775)
--(axis cs:192250,0.431876654440738)
--(axis cs:192240,0.431876589678075)
--(axis cs:192230,0.431876518567925)
--(axis cs:192220,0.431876453791827)
--(axis cs:192210,0.431876392180001)
--(axis cs:192200,0.431876327390985)
--(axis cs:192190,0.431876259424257)
--(axis cs:192180,0.431876191450635)
--(axis cs:192170,0.431876129813137)
--(axis cs:192160,0.431876058654388)
--(axis cs:192150,0.431875990660254)
--(axis cs:192140,0.431875922659223)
--(axis cs:192130,0.431875830007814)
--(axis cs:192120,0.431875765164046)
--(axis cs:192110,0.431875703486262)
--(axis cs:192100,0.431875620158367)
--(axis cs:192090,0.431875558466994)
--(axis cs:192080,0.431875496769414)
--(axis cs:192070,0.431875428719151)
--(axis cs:192060,0.431875367008799)
--(axis cs:192050,0.431875262143974)
--(axis cs:192040,0.431875181941726)
--(axis cs:192030,0.43187510173129)
--(axis cs:192020,0.431875027295455)
--(axis cs:192010,0.431874956026254)
--(axis cs:192000,0.431874891098578)
--(axis cs:191990,0.431874817206066)
--(axis cs:191980,0.43187474387698)
--(axis cs:191970,0.431874682103573)
--(axis cs:191960,0.431874610798679)
--(axis cs:191950,0.4318745490123)
--(axis cs:191940,0.431874484044262)
--(axis cs:191930,0.43187441906965)
--(axis cs:191920,0.4318743477369)
--(axis cs:191910,0.431874282748788)
--(axis cs:191900,0.431874206103424)
--(axis cs:191890,0.431874141101517)
--(axis cs:191880,0.431874066563659)
--(axis cs:191870,0.431873995194823)
--(axis cs:191860,0.431873914854279)
--(axis cs:191850,0.431873832465567)
--(axis cs:191840,0.431873751712296)
--(axis cs:191830,0.4318736759931)
--(axis cs:191820,0.431873607763573)
--(axis cs:191810,0.431873539527113)
--(axis cs:191800,0.431873474461529)
--(axis cs:191790,0.431873409389357)
--(axis cs:191780,0.431873344310595)
--(axis cs:191770,0.431873260721529)
--(axis cs:191760,0.431873183480902)
--(axis cs:191750,0.431873118380719)
--(axis cs:191740,0.431873046916247)
--(axis cs:191730,0.431872981802527)
--(axis cs:191720,0.431872919861406)
--(axis cs:191710,0.431872845763128)
--(axis cs:191700,0.43187278380887)
--(axis cs:191690,0.431872715488909)
--(axis cs:191680,0.431872647162003)
--(axis cs:191670,0.431872575648084)
--(axis cs:191660,0.431872507307111)
--(axis cs:191650,0.431872428274229)
--(axis cs:191640,0.431872345071184)
--(axis cs:191630,0.431872279888696)
--(axis cs:191620,0.431872214699602)
--(axis cs:191610,0.431872128291815)
--(axis cs:191600,0.43187206308834)
--(axis cs:191590,0.43187198620818)
--(axis cs:191580,0.431871911446126)
--(axis cs:191570,0.431871836676441)
--(axis cs:191560,0.431871768262926)
--(axis cs:191550,0.431871694045321)
--(axis cs:191540,0.431871611412134)
--(axis cs:191530,0.431871546159089)
--(axis cs:191520,0.431871484082036)
--(axis cs:191510,0.43187138493988)
--(axis cs:191500,0.431871313299436)
--(axis cs:191490,0.431871229975379)
--(axis cs:191480,0.431871158319702)
--(axis cs:191470,0.431871093023598)
--(axis cs:191460,0.431871024537254)
--(axis cs:191450,0.431870949676369)
--(axis cs:191440,0.431870879131011)
--(axis cs:191430,0.431870810623284)
--(axis cs:191420,0.43187074847719)
--(axis cs:191410,0.431870683140338)
--(axis cs:191400,0.431870606114887)
--(axis cs:191390,0.431870528592494)
--(axis cs:191380,0.431870445831795)
--(axis cs:191370,0.431870380466169)
--(axis cs:191360,0.431870308723259)
--(axis cs:191350,0.431870240158519)
--(axis cs:191340,0.431870149516795)
--(axis cs:191330,0.431870080936897)
--(axis cs:191320,0.431870012350013)
--(axis cs:191310,0.431869940569987)
--(axis cs:191300,0.431869871968958)
--(axis cs:191290,0.431869800174443)
--(axis cs:191280,0.431869719380475)
--(axis cs:191270,0.431869638578226)
--(axis cs:191260,0.431869552534081)
--(axis cs:191250,0.431869487082851)
--(axis cs:191240,0.431869409443605)
--(axis cs:191230,0.431869328608903)
--(axis cs:191220,0.431869263136252)
--(axis cs:191210,0.431869179097924)
--(axis cs:191200,0.431869110422934)
--(axis cs:191190,0.431869035364539)
--(axis cs:191180,0.431868969863578)
--(axis cs:191170,0.431868904355963)
--(axis cs:191160,0.431868842030422)
--(axis cs:191150,0.431868773320769)
--(axis cs:191140,0.431868710982267)
--(axis cs:191130,0.431868645448203)
--(axis cs:191120,0.431868570339197)
--(axis cs:191110,0.431868501601691)
--(axis cs:191100,0.431868436046945)
--(axis cs:191090,0.431868356245753)
--(axis cs:191080,0.431868270056216)
--(axis cs:191070,0.431868195967284)
--(axis cs:191060,0.431868124002643)
--(axis cs:191050,0.431868049408708)
--(axis cs:191040,0.431867977429207)
--(axis cs:191030,0.431867896040994)
--(axis cs:191020,0.43186782404628)
--(axis cs:191010,0.431867758426775)
--(axis cs:191000,0.431867689609135)
--(axis cs:190990,0.431867597862382)
--(axis cs:190980,0.431867522645834)
--(axis cs:190970,0.431867453805524)
--(axis cs:190960,0.43186738495819)
--(axis cs:190950,0.43186731610383)
--(axis cs:190940,0.431867247242443)
--(axis cs:190930,0.431867181566694)
--(axis cs:190920,0.431867115884264)
--(axis cs:190910,0.431867038482512)
--(axis cs:190900,0.431866972786074)
--(axis cs:190890,0.431866895451434)
--(axis cs:190880,0.431866829740981)
--(axis cs:190870,0.431866746904944)
--(axis cs:190860,0.431866681180161)
--(axis cs:190850,0.431866615448691)
--(axis cs:190840,0.431866540127865)
--(axis cs:190830,0.431866458980008)
--(axis cs:190820,0.43186639322711)
--(axis cs:190810,0.431866324272779)
--(axis cs:190800,0.431866261701238)
--(axis cs:190790,0.431866180522475)
--(axis cs:190780,0.43186610532834)
--(axis cs:190770,0.431866039540652)
--(axis cs:190760,0.431865973746268)
--(axis cs:190750,0.431865907945186)
--(axis cs:190740,0.431865838941428)
--(axis cs:190730,0.43186576091216)
--(axis cs:190720,0.431865698286476)
--(axis cs:190710,0.431865635654447)
--(axis cs:190700,0.431865560799508)
--(axis cs:190690,0.431865491760393)
--(axis cs:190680,0.431865419517187)
--(axis cs:190670,0.431865350463788)
--(axis cs:190660,0.431865278205953)
--(axis cs:190650,0.431865215533374)
--(axis cs:190640,0.431865146458974)
--(axis cs:190630,0.431865074179611)
--(axis cs:190620,0.431865005090916)
--(axis cs:190610,0.431864939193407)
--(axis cs:190600,0.431864855159881)
--(axis cs:190590,0.431864789247943)
--(axis cs:190580,0.431864726528052)
--(axis cs:190570,0.43186461752979)
--(axis cs:190560,0.431864551595555)
--(axis cs:190550,0.431864488853893)
--(axis cs:190540,0.431864416507464)
--(axis cs:190530,0.431864338325231)
--(axis cs:190520,0.431864265963654)
--(axis cs:190510,0.431864203194616)
--(axis cs:190500,0.431864128762616)
--(axis cs:190490,0.431864050549567)
--(axis cs:190480,0.431863972328491)
--(axis cs:190470,0.431863899929567)
--(axis cs:190460,0.431863821692723)
--(axis cs:190450,0.431863755680713)
--(axis cs:190440,0.431863678001532)
--(axis cs:190430,0.431863602942622)
--(axis cs:190420,0.431863518271328)
--(axis cs:190410,0.431863452230246)
--(axis cs:190400,0.431863386182429)
--(axis cs:190390,0.431863311093191)
--(axis cs:190380,0.431863216956134)
--(axis cs:190370,0.431863121150017)
--(axis cs:190360,0.431863055071639)
--(axis cs:190350,0.431862985783735)
--(axis cs:190340,0.431862922894659)
--(axis cs:190330,0.431862850389781)
--(axis cs:190320,0.43186278428408)
--(axis cs:190310,0.431862718171634)
--(axis cs:190300,0.431862648848778)
--(axis cs:190290,0.431862559381364)
--(axis cs:190280,0.431862490043224)
--(axis cs:190270,0.431862406394679)
--(axis cs:190260,0.431862333837226)
--(axis cs:190250,0.431862270885849)
--(axis cs:190240,0.431862207928079)
--(axis cs:190230,0.431862133289944)
--(axis cs:190220,0.431862036698942)
--(axis cs:190210,0.431861945618746)
--(axis cs:190200,0.431861873015216)
--(axis cs:190190,0.431861806815329)
--(axis cs:190180,0.431861737402956)
--(axis cs:190170,0.431861658938184)
--(axis cs:190160,0.431861595923264)
--(axis cs:190150,0.431861526489416)
--(axis cs:190140,0.431861460254888)
--(axis cs:190130,0.431861390806983)
--(axis cs:190120,0.431861324558748)
--(axis cs:190110,0.431861251889821)
--(axis cs:190100,0.431861171311174)
--(axis cs:190090,0.431861089179236)
--(axis cs:190080,0.431861022901932)
--(axis cs:190070,0.431860959825512)
--(axis cs:190060,0.431860890327012)
--(axis cs:190050,0.431860820821388)
--(axis cs:190040,0.431860751308638)
--(axis cs:190030,0.431860665921465)
--(axis cs:190020,0.431860596393614)
--(axis cs:190010,0.431860530067333)
--(axis cs:190000,0.431860463734275)
--(axis cs:189990,0.431860385131384)
--(axis cs:189980,0.43186031236564)
--(axis cs:189970,0.43186024280182)
--(axis cs:189960,0.431860160965842)
--(axis cs:189950,0.431860089324291)
--(axis cs:189940,0.431860019738278)
--(axis cs:189930,0.431859950145127)
--(axis cs:189920,0.431859877334557)
--(axis cs:189910,0.431859801879549)
--(axis cs:189900,0.43185973226449)
--(axis cs:189890,0.431859665853098)
--(axis cs:189880,0.431859585432591)
--(axis cs:189870,0.431859509947049)
--(axis cs:189860,0.431859446725357)
--(axis cs:189850,0.431859373862651)
--(axis cs:189840,0.431859280806038)
--(axis cs:189830,0.431859196801512)
--(axis cs:189820,0.43185913033868)
--(axis cs:189810,0.431859063869049)
--(axis cs:189800,0.431858981505862)
--(axis cs:189790,0.431858908596677)
--(axis cs:189780,0.431858826615837)
--(axis cs:189770,0.431858747839431)
--(axis cs:189760,0.431858678120003)
--(axis cs:189750,0.431858605180168)
--(axis cs:189740,0.431858526380175)
--(axis cs:189730,0.431858430505144)
--(axis cs:189720,0.431858353167743)
--(axis cs:189710,0.431858289837849)
--(axis cs:189700,0.431858211005258)
--(axis cs:189690,0.431858131590187)
--(axis cs:189680,0.431858065024728)
--(axis cs:189670,0.431857979739084)
--(axis cs:189660,0.431857900299776)
--(axis cs:189650,0.431857836927111)
--(axis cs:189640,0.431857773547989)
--(axis cs:189630,0.431857706947072)
--(axis cs:189620,0.431857631267443)
--(axis cs:189610,0.431857558221016)
--(axis cs:189600,0.43185748838293)
--(axis cs:189590,0.431857424969754)
--(axis cs:189580,0.431857358333888)
--(axis cs:189570,0.431857288474795)
--(axis cs:189560,0.4318572218251)
--(axis cs:189550,0.431857151951821)
--(axis cs:189540,0.431857078854432)
--(axis cs:189530,0.431856987596999)
--(axis cs:189520,0.431856908049014)
--(axis cs:189510,0.431856822633035)
--(axis cs:189500,0.431856755938762)
--(axis cs:189490,0.431856689237656)
--(axis cs:189480,0.431856622529716)
--(axis cs:189470,0.431856552596782)
--(axis cs:189460,0.431856482656658)
--(axis cs:189450,0.431856415927849)
--(axis cs:189440,0.431856352410893)
--(axis cs:189430,0.431856266930883)
--(axis cs:189420,0.431856200180711)
--(axis cs:189410,0.431856133423698)
--(axis cs:189400,0.431856057577299)
--(axis cs:189390,0.431855984366952)
--(axis cs:189380,0.431855914368808)
--(axis cs:189370,0.431855834703691)
--(axis cs:189360,0.431855743301542)
--(axis cs:189350,0.431855667908022)
--(axis cs:189340,0.431855601099537)
--(axis cs:189330,0.431855532213852)
--(axis cs:189320,0.431855458949931)
--(axis cs:189310,0.431855395341394)
--(axis cs:189300,0.431855328505199)
--(axis cs:189290,0.431855258440807)
--(axis cs:189280,0.431855172438221)
--(axis cs:189270,0.431855099136865)
--(axis cs:189260,0.431855020453217)
--(axis cs:189250,0.431854956802537)
--(axis cs:189240,0.431854886700931)
--(axis cs:189230,0.431854800656907)
--(axis cs:189220,0.431854720872349)
--(axis cs:189210,0.431854633470113)
--(axis cs:189200,0.431854541929758)
--(axis cs:189190,0.431854471788548)
--(axis cs:189180,0.431854382477452)
--(axis cs:189170,0.431854312320766)
--(axis cs:189160,0.431854226215775)
--(axis cs:189150,0.431854144876771)
--(axis cs:189140,0.431854074696941)
--(axis cs:189130,0.431854001285774)
--(axis cs:189120,0.431853934315594)
--(axis cs:189110,0.431853870563006)
--(axis cs:189100,0.431853800354607)
--(axis cs:189090,0.431853726914155)
--(axis cs:189080,0.431853644367921)
--(axis cs:189070,0.431853577362148)
--(axis cs:189060,0.431853510349495)
--(axis cs:189050,0.431853424553721)
--(axis cs:189040,0.431853347849172)
--(axis cs:189030,0.431853266413761)
--(axis cs:189020,0.431853189693055)
--(axis cs:189010,0.431853116190636)
--(axis cs:189000,0.431853045907021)
--(axis cs:188990,0.431852972389588)
--(axis cs:188980,0.431852902091306)
--(axis cs:188970,0.431852828558855)
--(axis cs:188960,0.431852758245902)
--(axis cs:188950,0.431852687925699)
--(axis cs:188940,0.431852602613303)
--(axis cs:188930,0.431852535505386)
--(axis cs:188920,0.431852459284542)
--(axis cs:188910,0.431852370721369)
--(axis cs:188900,0.43185230036295)
--(axis cs:188890,0.431852211204803)
--(axis cs:188880,0.431852131145331)
--(axis cs:188870,0.431852063992268)
--(axis cs:188860,0.431851996832301)
--(axis cs:188850,0.431851910868899)
--(axis cs:188840,0.431851846923311)
--(axis cs:188830,0.431851779741781)
--(axis cs:188820,0.431851702864624)
--(axis cs:188810,0.431851632438992)
--(axis cs:188800,0.431851562006093)
--(axis cs:188790,0.431851491565927)
--(axis cs:188780,0.431851417888219)
--(axis cs:188770,0.431851347433337)
--(axis cs:188760,0.431851273740561)
--(axis cs:188750,0.43185120650176)
--(axis cs:188740,0.431851139256044)
--(axis cs:188730,0.431851053194618)
--(axis cs:188720,0.431850985934036)
--(axis cs:188710,0.431850918666535)
--(axis cs:188700,0.431850848160418)
--(axis cs:188690,0.431850780878895)
--(axis cs:188680,0.431850710358396)
--(axis cs:188670,0.431850643062846)
--(axis cs:188660,0.431850572527961)
--(axis cs:188650,0.431850505218381)
--(axis cs:188640,0.431850428782158)
--(axis cs:188630,0.431850361458233)
--(axis cs:188620,0.431850290894247)
--(axis cs:188610,0.431850220322972)
--(axis cs:188600,0.43185013415577)
--(axis cs:188590,0.43185006680273)
--(axis cs:188580,0.431849999442757)
--(axis cs:188570,0.431849916484674)
--(axis cs:188560,0.431849845875779)
--(axis cs:188550,0.43184977525959)
--(axis cs:188540,0.431849704636105)
--(axis cs:188530,0.431849637240055)
--(axis cs:188520,0.431849557076066)
--(axis cs:188510,0.431849483195269)
--(axis cs:188500,0.431849410461439)
--(axis cs:188490,0.431849327438318)
--(axis cs:188480,0.431849256769731)
--(axis cs:188470,0.431849182858039)
--(axis cs:188460,0.431849100385628)
--(axis cs:188450,0.431849026458145)
--(axis cs:188440,0.43184896223197)
--(axis cs:188430,0.4318488947627)
--(axis cs:188420,0.431848820813107)
--(axis cs:188410,0.431848741456099)
--(axis cs:188400,0.431848673964946)
--(axis cs:188390,0.431848590860416)
--(axis cs:188380,0.431848523354501)
--(axis cs:188370,0.431848449366492)
--(axis cs:188360,0.4318483818463)
--(axis cs:188350,0.431848311081224)
--(axis cs:188340,0.43184822469817)
--(axis cs:188330,0.431848153917605)
--(axis cs:188320,0.431848081046858)
--(axis cs:188310,0.431848016728799)
--(axis cs:188300,0.431847945926496)
--(axis cs:188290,0.431847878355868)
--(axis cs:188280,0.431847801060742)
--(axis cs:188270,0.431847724337737)
--(axis cs:188260,0.431847653505634)
--(axis cs:188250,0.431847573527331)
--(axis cs:188240,0.431847509159868)
--(axis cs:188230,0.431847428585414)
--(axis cs:188220,0.43184735448307)
--(axis cs:188210,0.431847283613459)
--(axis cs:188200,0.431847212736514)
--(axis cs:188190,0.431847138611457)
--(axis cs:188180,0.43184706447871)
--(axis cs:188170,0.431847000061656)
--(axis cs:188160,0.431846932396672)
--(axis cs:188150,0.431846864724707)
--(axis cs:188140,0.431846797045759)
--(axis cs:188130,0.431846722876119)
--(axis cs:188120,0.431846642795513)
--(axis cs:188110,0.431846568610153)
--(axis cs:188100,0.431846486427978)
--(axis cs:188090,0.431846412226788)
--(axis cs:188080,0.431846338017896)
--(axis cs:188070,0.431846255810916)
--(axis cs:188060,0.431846178522946)
--(axis cs:188050,0.431846091497255)
--(axis cs:188040,0.431846023743124)
--(axis cs:188030,0.43184593994396)
--(axis cs:188020,0.431845853293331)
--(axis cs:188010,0.431845782272341)
--(axis cs:188000,0.431845717732284)
--(axis cs:187990,0.431845649941263)
--(axis cs:187980,0.431845575654222)
--(axis cs:187970,0.431845511093525)
--(axis cs:187960,0.431845440036446)
--(axis cs:187950,0.431845375462107)
--(axis cs:187940,0.431845307635892)
--(axis cs:187930,0.431845224157132)
--(axis cs:187920,0.431845149824859)
--(axis cs:187910,0.431845069574944)
--(axis cs:187900,0.431844993057926)
--(axis cs:187890,0.43184492519429)
--(axis cs:187880,0.431844850831029)
--(axis cs:187870,0.431844782953004)
--(axis cs:187860,0.431844699416478)
--(axis cs:187850,0.431844634770415)
--(axis cs:187840,0.431844570117705)
--(axis cs:187830,0.431844502211126)
--(axis cs:187820,0.431844431050132)
--(axis cs:187810,0.431844353386616)
--(axis cs:187800,0.431844288706003)
--(axis cs:187790,0.431844185196493)
--(axis cs:187780,0.431844110756112)
--(axis cs:187770,0.431844036307992)
--(axis cs:187760,0.431843952689012)
--(axis cs:187750,0.431843874976296)
--(axis cs:187740,0.431843803753065)
--(axis cs:187730,0.431843726024511)
--(axis cs:187720,0.431843658035286)
--(axis cs:187710,0.431843583540382)
--(axis cs:187700,0.431843515536731)
--(axis cs:187690,0.431843441026681)
--(axis cs:187680,0.431843373008599)
--(axis cs:187670,0.431843301733439)
--(axis cs:187660,0.431843236951327)
--(axis cs:187650,0.431843168912136)
--(axis cs:187640,0.431843097615318)
--(axis cs:187630,0.431843020968713)
--(axis cs:187620,0.431842940486707)
--(axis cs:187610,0.431842872418007)
--(axis cs:187600,0.431842795171216)
--(axis cs:187590,0.431842727087935)
--(axis cs:187580,0.431842649242572)
--(axis cs:187570,0.431842574640947)
--(axis cs:187560,0.431842506535615)
--(axis cs:187550,0.431842428666606)
--(axis cs:187540,0.431842357294242)
--(axis cs:187530,0.431842273487366)
--(axis cs:187520,0.431842202099498)
--(axis cs:187510,0.431842133957138)
--(axis cs:187500,0.431842053874666)
--(axis cs:187490,0.43184198246425)
--(axis cs:187480,0.431841904539516)
--(axis cs:187470,0.431841833113903)
--(axis cs:187460,0.43184176168087)
--(axis cs:187450,0.43184168481209)
--(axis cs:187440,0.431841597676561)
--(axis cs:187430,0.431841514282541)
--(axis cs:187420,0.431841449327006)
--(axis cs:187410,0.431841372506281)
--(axis cs:187400,0.431841301026934)
--(axis cs:187390,0.431841226285112)
--(axis cs:187380,0.431841146769971)
--(axis cs:187370,0.43184106608517)
--(axis cs:187360,0.431840997830557)
--(axis cs:187350,0.431840932824638)
--(axis cs:187340,0.431840839676157)
--(axis cs:187330,0.43184077139915)
--(axis cs:187320,0.431840699858754)
--(axis cs:187310,0.431840625054427)
--(axis cs:187300,0.431840550242305)
--(axis cs:187290,0.431840467727985)
--(axis cs:187280,0.431840396156837)
--(axis cs:187270,0.431840331092666)
--(axis cs:187260,0.431840243804225)
--(axis cs:187250,0.431840144060611)
--(axis cs:187240,0.431840069199898)
--(axis cs:187230,0.431840004105153)
--(axis cs:187220,0.431839932487466)
--(axis cs:187210,0.431839857604042)
--(axis cs:187200,0.431839792488212)
--(axis cs:187190,0.431839727365662)
--(axis cs:187180,0.431839655718707)
--(axis cs:187170,0.431839587323318)
--(axis cs:187160,0.431839506468699)
--(axis cs:187150,0.431839438058443)
--(axis cs:187140,0.43183936638152)
--(axis cs:187130,0.431839301216644)
--(axis cs:187120,0.431839223005293)
--(axis cs:187110,0.431839132330244)
--(axis cs:187100,0.431839060622433)
--(axis cs:187090,0.431838985646696)
--(axis cs:187080,0.431838910663136)
--(axis cs:187070,0.431838842193387)
--(axis cs:187060,0.431838773716534)
--(axis cs:187050,0.431838698710207)
--(axis cs:187040,0.431838626957412)
--(axis cs:187030,0.431838555197146)
--(axis cs:187020,0.431838483429407)
--(axis cs:187010,0.431838411654194)
--(axis cs:187000,0.431838339871506)
--(axis cs:186990,0.431838259376953)
--(axis cs:186980,0.431838190841266)
--(axis cs:186970,0.431838098276705)
--(axis cs:186960,0.431838026462631)
--(axis cs:186950,0.431837957904046)
--(axis cs:186940,0.431837882812038)
--(axis cs:186930,0.43183780771219)
--(axis cs:186920,0.431837742395025)
--(axis cs:186910,0.431837664016334)
--(axis cs:186900,0.431837570978659)
--(axis cs:186890,0.431837499110849)
--(axis cs:186880,0.43183743049977)
--(axis cs:186870,0.431837349409685)
--(axis cs:186860,0.431837280783671)
--(axis cs:186850,0.431837212150528)
--(axis cs:186840,0.431837127771383)
--(axis cs:186830,0.431837055857974)
--(axis cs:186820,0.431836977406442)
--(axis cs:186810,0.431836912008668)
--(axis cs:186800,0.431836840072767)
--(axis cs:186790,0.431836764863509)
--(axis cs:186780,0.43183668638036)
--(axis cs:186770,0.431836611155205)
--(axis cs:186760,0.431836542454964)
--(axis cs:186750,0.431836467214439)
--(axis cs:186740,0.431836398499549)
--(axis cs:186730,0.431836326510582)
--(axis cs:186720,0.431836254514107)
--(axis cs:186710,0.431836182510123)
--(axis cs:186700,0.431836107231153)
--(axis cs:186690,0.431836035211965)
--(axis cs:186680,0.431835959917432)
--(axis cs:186670,0.431835887883037)
--(axis cs:186660,0.43183580811852)
--(axis cs:186650,0.431835742605403)
--(axis cs:186640,0.431835658558602)
--(axis cs:186630,0.431835589762118)
--(axis cs:186620,0.43183551768956)
--(axis cs:186610,0.431835437554534)
--(axis cs:186600,0.43183536873576)
--(axis cs:186590,0.43183529664037)
--(axis cs:186580,0.431835221267817)
--(axis cs:186570,0.431835155696834)
--(axis cs:186560,0.431835071085977)
--(axis cs:186550,0.431834995689791)
--(axis cs:186540,0.431834920285718)
--(axis cs:186530,0.431834848144294)
--(axis cs:186520,0.431834772724617)
--(axis cs:186510,0.431834700567947)
--(axis cs:186500,0.431834634945914)
--(axis cs:186490,0.431834559503268)
--(axis cs:186480,0.431834487324173)
--(axis cs:186470,0.431834418409172)
--(axis cs:186460,0.431834336987081)
--(axis cs:186450,0.431834255556459)
--(axis cs:186440,0.431834186618564)
--(axis cs:186430,0.431834098626807)
--(axis cs:186420,0.431834029673501)
--(axis cs:186410,0.431833960713017)
--(axis cs:186400,0.431833879241362)
--(axis cs:186390,0.431833797761167)
--(axis cs:186380,0.431833717439213)
--(axis cs:186370,0.431833630561938)
--(axis cs:186360,0.431833555015265)
--(axis cs:186350,0.431833489282099)
--(axis cs:186340,0.431833407760036)
--(axis cs:186330,0.431833342012368)
--(axis cs:186320,0.431833266434777)
--(axis cs:186310,0.431833200672911)
--(axis cs:186300,0.431833134904228)
--(axis cs:186290,0.431833053342291)
--(axis cs:186280,0.431832987559094)
--(axis cs:186270,0.431832897241727)
--(axis cs:186260,0.431832828168029)
--(axis cs:186250,0.431832759087134)
--(axis cs:186240,0.431832670932434)
--(axis cs:186230,0.431832598560058)
--(axis cs:186220,0.43183253273253)
--(axis cs:186210,0.431832453792601)
--(axis cs:186200,0.431832374844388)
--(axis cs:186190,0.43183229319977)
--(axis cs:186180,0.431832224065604)
--(axis cs:186170,0.43183214390238)
--(axis cs:186160,0.431832074753161)
--(axis cs:186150,0.431831999041762)
--(axis cs:186140,0.431831926600087)
--(axis cs:186130,0.431831854150833)
--(axis cs:186120,0.431831771859929)
--(axis cs:186110,0.431831705951376)
--(axis cs:186100,0.43183161228689)
--(axis cs:186090,0.431831539805944)
--(axis cs:186080,0.431831464038664)
--(axis cs:186070,0.431831382294715)
--(axis cs:186060,0.431831306511208)
--(axis cs:186050,0.431831237278341)
--(axis cs:186040,0.43183116475877)
--(axis cs:186030,0.431831076422623)
--(axis cs:186020,0.431831003886997)
--(axis cs:186010,0.431830925373142)
--(axis cs:186000,0.431830852822004)
--(axis cs:185990,0.431830773702487)
--(axis cs:185980,0.431830694574657)
--(axis cs:185970,0.431830621999999)
--(axis cs:185960,0.431830546136815)
--(axis cs:185950,0.431830464293067)
--(axis cs:185940,0.431830394976212)
--(axis cs:185930,0.431830328933607)
--(axis cs:185920,0.431830256320798)
--(axis cs:185910,0.431830186982236)
--(axis cs:185900,0.431830089277905)
--(axis cs:185890,0.431829995424986)
--(axis cs:185880,0.431829910239763)
--(axis cs:185870,0.431829837585845)
--(axis cs:185860,0.431829768207062)
--(axis cs:185850,0.431829698821036)
--(axis cs:185840,0.431829626144645)
--(axis cs:185830,0.431829556743941)
--(axis cs:185820,0.431829484052501)
--(axis cs:185810,0.431829405955012)
--(axis cs:185800,0.431829336531877)
--(axis cs:185790,0.43182925185036)
--(axis cs:185780,0.431829179127633)
--(axis cs:185770,0.431829093850089)
--(axis cs:185760,0.431829021111425)
--(axis cs:185750,0.431828945080374)
--(axis cs:185740,0.431828872326275)
--(axis cs:185730,0.43182879956455)
--(axis cs:185720,0.431828714744019)
--(axis cs:185710,0.431828645251844)
--(axis cs:185700,0.431828569181078)
--(axis cs:185690,0.43182849638816)
--(axis cs:185680,0.431828423587609)
--(axis cs:185670,0.431828341511535)
--(axis cs:185660,0.431828271981602)
--(axis cs:185650,0.431828202444402)
--(axis cs:185640,0.43182812303963)
--(axis cs:185630,0.431828040930476)
--(axis cs:185620,0.431827968083081)
--(axis cs:185610,0.431827887458016)
--(axis cs:185600,0.431827814594876)
--(axis cs:185590,0.431827748299471)
--(axis cs:185580,0.431827656285356)
--(axis cs:185570,0.431827570837602)
--(axis cs:185560,0.431827497942491)
--(axis cs:185550,0.431827428328152)
--(axis cs:185540,0.431827361995144)
--(axis cs:185530,0.431827295655231)
--(axis cs:185520,0.431827226019421)
--(axis cs:185510,0.431827153087151)
--(axis cs:185500,0.431827073568519)
--(axis cs:185490,0.431827007199646)
--(axis cs:185480,0.431826930954685)
--(axis cs:185470,0.431826857991604)
--(axis cs:185460,0.431826785020863)
--(axis cs:185450,0.431826712042461)
--(axis cs:185440,0.431826642346852)
--(axis cs:185430,0.431826572643951)
--(axis cs:185420,0.431826502933755)
--(axis cs:185410,0.431826417853135)
--(axis cs:185400,0.431826351418665)
--(axis cs:185390,0.431826278394514)
--(axis cs:185380,0.431826202071136)
--(axis cs:185370,0.431826122447988)
--(axis cs:185360,0.431826052692193)
--(axis cs:185350,0.431825969760694)
--(axis cs:185340,0.431825896697265)
--(axis cs:185330,0.431825830211089)
--(axis cs:185320,0.431825763717985)
--(axis cs:185310,0.43182569063226)
--(axis cs:185300,0.431825601666122)
--(axis cs:185290,0.431825531857366)
--(axis cs:185280,0.4318254620413)
--(axis cs:185270,0.431825388924339)
--(axis cs:185260,0.431825303217218)
--(axis cs:185250,0.431825233378142)
--(axis cs:185240,0.431825160237614)
--(axis cs:185230,0.431825090383719)
--(axis cs:185220,0.431825013933491)
--(axis cs:185210,0.431824940769895)
--(axis cs:185200,0.431824867598607)
--(axis cs:185190,0.431824787829521)
--(axis cs:185180,0.431824717937714)
--(axis cs:185170,0.431824632154436)
--(axis cs:185160,0.431824562247097)
--(axis cs:185150,0.43182447974233)
--(axis cs:185140,0.431824382845401)
--(axis cs:185130,0.431824295233565)
--(axis cs:185120,0.431824212701504)
--(axis cs:185110,0.431824124068169)
--(axis cs:185100,0.431824036098811)
--(axis cs:185090,0.431823959540391)
--(axis cs:185080,0.431823868175843)
--(axis cs:185070,0.431823791600461)
--(axis cs:185060,0.431823721611823)
--(axis cs:185050,0.431823648318247)
--(axis cs:185040,0.43182357171918)
--(axis cs:185030,0.431823495112036)
--(axis cs:185020,0.431823421794953)
--(axis cs:185010,0.431823351768484)
--(axis cs:185000,0.431823263710542)
--(axis cs:184990,0.431823190369664)
--(axis cs:184980,0.431823107718077)
--(axis cs:184970,0.43182301845961)
--(axis cs:184960,0.431822951692698)
--(axis cs:184950,0.431822872815741)
--(axis cs:184940,0.431822796135295)
--(axis cs:184930,0.431822709735759)
--(axis cs:184920,0.431822628537272)
--(axis cs:184910,0.431822555131914)
--(axis cs:184900,0.431822478418462)
--(axis cs:184890,0.431822404997461)
--(axis cs:184880,0.431822318959896)
--(axis cs:184870,0.43182224882365)
--(axis cs:184860,0.431822178680042)
--(axis cs:184850,0.431822108529073)
--(axis cs:184840,0.4318220284663)
--(axis cs:184830,0.431821946188869)
--(axis cs:184820,0.431821872712713)
--(axis cs:184810,0.431821802530838)
--(axis cs:184800,0.43182172573718)
--(axis cs:184790,0.431821648935412)
--(axis cs:184780,0.431821578730675)
--(axis cs:184770,0.431821479982812)
--(axis cs:184760,0.431821395017531)
--(axis cs:184750,0.431821301058189)
--(axis cs:184740,0.431821227516874)
--(axis cs:184730,0.431821144057354)
--(axis cs:184720,0.431821077107318)
--(axis cs:184710,0.431821004717657)
--(axis cs:184700,0.431820931145201)
--(axis cs:184690,0.431820857564989)
--(axis cs:184680,0.431820768049845)
--(axis cs:184670,0.431820697757836)
--(axis cs:184660,0.431820602305828)
--(axis cs:184650,0.431820528692677)
--(axis cs:184640,0.431820451766615)
--(axis cs:184630,0.431820378137754)
--(axis cs:184620,0.43182029127909)
--(axis cs:184610,0.431820214328272)
--(axis cs:184600,0.43182014398106)
--(axis cs:184590,0.431820042258013)
--(axis cs:184580,0.431819965281787)
--(axis cs:184570,0.431819891603831)
--(axis cs:184560,0.431819821224698)
--(axis cs:184550,0.431819724979215)
--(axis cs:184540,0.431819638644345)
--(axis cs:184530,0.431819552300313)
--(axis cs:184520,0.431819481888341)
--(axis cs:184510,0.431819411468965)
--(axis cs:184500,0.431819341042185)
--(axis cs:184490,0.431819233782606)
--(axis cs:184480,0.431819163338921)
--(axis cs:184470,0.431819084139389)
--(axis cs:184460,0.431819016988823)
--(axis cs:184450,0.43181894652259)
--(axis cs:184440,0.431818863911507)
--(axis cs:184430,0.431818790120756)
--(axis cs:184420,0.431818716322215)
--(axis cs:184410,0.431818621122865)
--(axis cs:184400,0.431818541865201)
--(axis cs:184390,0.431818461422295)
--(axis cs:184380,0.43181836619415)
--(axis cs:184370,0.43181829566364)
--(axis cs:184360,0.431818205860053)
--(axis cs:184350,0.431818135313616)
--(axis cs:184340,0.431818064759754)
--(axis cs:184330,0.431817994198467)
--(axis cs:184320,0.431817913696648)
--(axis cs:184310,0.431817801456677)
--(axis cs:184300,0.431817727558824)
--(axis cs:184290,0.431817656964755)
--(axis cs:184280,0.431817574214971)
--(axis cs:184270,0.43181748814447)
--(axis cs:184260,0.431817410902269)
--(axis cs:184250,0.431817336964195)
--(axis cs:184240,0.431817254856442)
--(axis cs:184230,0.431817180902283)
--(axis cs:184220,0.431817110253169)
--(axis cs:184210,0.431817032970521)
--(axis cs:184200,0.431816949649858)
--(axis cs:184190,0.431816867499769)
--(axis cs:184180,0.431816793505547)
--(axis cs:184170,0.431816722817289)
--(axis cs:184160,0.431816648807609)
--(axis cs:184150,0.431816578104266)
--(axis cs:184140,0.431816504079124)
--(axis cs:184130,0.431816420699493)
--(axis cs:184120,0.431816346658179)
--(axis cs:184110,0.431816279238864)
--(axis cs:184100,0.43181620849737)
--(axis cs:184090,0.431816131117834)
--(axis cs:184080,0.43181606367653)
--(axis cs:184070,0.431815989596806)
--(axis cs:184060,0.431815912193393)
--(axis cs:184050,0.431815832063076)
--(axis cs:184040,0.431815751517618)
--(axis cs:184030,0.431815677405684)
--(axis cs:184020,0.431815606602525)
--(axis cs:184010,0.431815535791901)
--(axis cs:184000,0.43181546829081)
--(axis cs:183990,0.431815394148255)
--(axis cs:183980,0.431815313363117)
--(axis cs:183970,0.431815240383618)
--(axis cs:183960,0.431815166217205)
--(axis cs:183950,0.431815092042943)
--(axis cs:183940,0.431815021178953)
--(axis cs:183930,0.431814924956966)
--(axis cs:183920,0.431814850758113)
--(axis cs:183910,0.431814783188787)
--(axis cs:183900,0.431814695890421)
--(axis cs:183890,0.431814612308666)
--(axis cs:183880,0.431814538077527)
--(axis cs:183870,0.431814463838529)
--(axis cs:183860,0.431814396230941)
--(axis cs:183850,0.431814309295723)
--(axis cs:183840,0.431814215711228)
--(axis cs:183830,0.431814141439369)
--(axis cs:183820,0.431814057797064)
--(axis cs:183810,0.431813983508955)
--(axis cs:183800,0.431813893207863)
--(axis cs:183790,0.431813822224064)
--(axis cs:183780,0.43181374577073)
--(axis cs:183770,0.431813655945716)
--(axis cs:183760,0.431813568929368)
--(axis cs:183750,0.431813494591612)
--(axis cs:183740,0.431813423567849)
--(axis cs:183730,0.431813352536585)
--(axis cs:183720,0.431813284820074)
--(axis cs:183710,0.431813207129119)
--(axis cs:183700,0.431813139397791)
--(axis cs:183690,0.431813052321589)
--(axis cs:183680,0.431812971282903)
--(axis cs:183670,0.431812896881962)
--(axis cs:183660,0.431812822473137)
--(axis cs:183650,0.43181273868506)
--(axis cs:183640,0.431812657612443)
--(axis cs:183630,0.431812583179058)
--(axis cs:183620,0.431812515386026)
--(axis cs:183610,0.431812431563804)
--(axis cs:183600,0.431812336216701)
--(axis cs:183590,0.43181225842575)
--(axis cs:183580,0.431812190601135)
--(axis cs:183570,0.431812122769387)
--(axis cs:183560,0.431812048279987)
--(axis cs:183550,0.431811973782687)
--(axis cs:183540,0.431811877779467)
--(axis cs:183530,0.431811803265147)
--(axis cs:183520,0.431811728742924)
--(axis cs:183510,0.431811657538986)
--(axis cs:183500,0.431811586327522)
--(axis cs:183490,0.431811511781955)
--(axis cs:183480,0.431811440555242)
--(axis cs:183470,0.43181135620592)
--(axis cs:183460,0.431811274982002)
--(axis cs:183450,0.431811200404074)
--(axis cs:183440,0.431811129145744)
--(axis cs:183430,0.431811061207584)
--(axis cs:183420,0.43181098327858)
--(axis cs:183410,0.431810899285568)
--(axis cs:183400,0.431810811955338)
--(axis cs:183390,0.431810727944244)
--(axis cs:183380,0.431810653309517)
--(axis cs:183370,0.431810565952191)
--(axis cs:183360,0.431810485825431)
--(axis cs:183350,0.431810395624465)
--(axis cs:183340,0.431810304909954)
--(axis cs:183330,0.431810236891941)
--(axis cs:183320,0.431810158877463)
--(axis cs:183310,0.431810084184631)
--(axis cs:183300,0.431810009483867)
--(axis cs:183290,0.431809938105498)
--(axis cs:183280,0.4318098502603)
--(axis cs:183270,0.431809778865906)
--(axis cs:183260,0.431809707463955)
--(axis cs:183250,0.43180963938554)
--(axis cs:183240,0.431809548582211)
--(axis cs:183230,0.431809457361417)
--(axis cs:183220,0.431809385927217)
--(axis cs:183210,0.431809314485453)
--(axis cs:183200,0.431809239704088)
--(axis cs:183190,0.431809148855126)
--(axis cs:183180,0.431809080721794)
--(axis cs:183170,0.431809005916064)
--(axis cs:183160,0.431808927769594)
--(axis cs:183150,0.431808859613738)
--(axis cs:183140,0.431808784784345)
--(axis cs:183130,0.431808706613638)
--(axis cs:183120,0.431808638435248)
--(axis cs:183110,0.431808570249671)
--(axis cs:183100,0.431808479321267)
--(axis cs:183090,0.431808378574829)
--(axis cs:183080,0.431808303695925)
--(axis cs:183070,0.431808232143561)
--(axis cs:183060,0.431808129626364)
--(axis cs:183050,0.431808048052488)
--(axis cs:183040,0.431807961916626)
--(axis cs:183030,0.4318078869955)
--(axis cs:183020,0.431807812066406)
--(axis cs:183010,0.431807733793733)
--(axis cs:183000,0.431807662184309)
--(axis cs:182990,0.431807590567295)
--(axis cs:182980,0.431807506782687)
--(axis cs:182970,0.431807422911301)
--(axis cs:182960,0.431807338118297)
--(axis cs:182950,0.431807266468769)
--(axis cs:182940,0.431807191474713)
--(axis cs:182930,0.431807116472678)
--(axis cs:182920,0.431807044799971)
--(axis cs:182910,0.431806966444664)
--(axis cs:182900,0.431806882008332)
--(axis cs:182890,0.431806794225104)
--(axis cs:182880,0.431806725858054)
--(axis cs:182870,0.431806654145519)
--(axis cs:182860,0.431806579086921)
--(axis cs:182850,0.431806492958965)
--(axis cs:182840,0.431806417883748)
--(axis cs:182830,0.431806318810572)
--(axis cs:182820,0.431806237039587)
--(axis cs:182810,0.431806165278022)
--(axis cs:182800,0.431806080150538)
--(axis cs:182790,0.431806001693457)
--(axis cs:182780,0.431805933247837)
--(axis cs:182770,0.431805861454843)
--(axis cs:182760,0.431805786313896)
--(axis cs:182750,0.431805711164946)
--(axis cs:182740,0.431805627776602)
--(axis cs:182730,0.43180555595207)
--(axis cs:182720,0.431805484119913)
--(axis cs:182710,0.431805408938853)
--(axis cs:182700,0.431805315413235)
--(axis cs:182690,0.431805246898429)
--(axis cs:182680,0.431805175034533)
--(axis cs:182670,0.43180509647893)
--(axis cs:182660,0.43180501457272)
--(axis cs:182650,0.431804942684963)
--(axis cs:182640,0.431804858023004)
--(axis cs:182630,0.431804777277628)
--(axis cs:182620,0.431804698679768)
--(axis cs:182610,0.431804623416678)
--(axis cs:182600,0.431804538719507)
--(axis cs:182590,0.431804441243175)
--(axis cs:182580,0.43180436929799)
--(axis cs:182570,0.431804268049597)
--(axis cs:182560,0.431804161015983)
--(axis cs:182550,0.431804089044222)
--(axis cs:182540,0.431804004291171)
--(axis cs:182530,0.431803925614034)
--(axis cs:182520,0.431803844188037)
--(axis cs:182510,0.431803766681344)
--(axis cs:182500,0.431803694669382)
--(axis cs:182490,0.43180360987257)
--(axis cs:182480,0.431803531153291)
--(axis cs:182470,0.431803451202516)
--(axis cs:182460,0.43180338250439)
--(axis cs:182450,0.431803290980261)
--(axis cs:182440,0.43180321891987)
--(axis cs:182430,0.431803146851819)
--(axis cs:182420,0.431803068082506)
--(axis cs:182410,0.431802995998741)
--(axis cs:182400,0.43180290442933)
--(axis cs:182390,0.431802815788572)
--(axis cs:182380,0.431802731400256)
--(axis cs:182370,0.431802662630826)
--(axis cs:182360,0.431802574371763)
--(axis cs:182350,0.431802495542287)
--(axis cs:182340,0.431802423400997)
--(axis cs:182330,0.431802347903528)
--(axis cs:182320,0.431802279095394)
--(axis cs:182310,0.431802190792128)
--(axis cs:182300,0.431802093543342)
--(axis cs:182290,0.431802011919129)
--(axis cs:182280,0.43180193637945)
--(axis cs:182270,0.431801857482058)
--(axis cs:182260,0.431801788625734)
--(axis cs:182250,0.431801703208706)
--(axis cs:182240,0.431801627636406)
--(axis cs:182230,0.43180154870562)
--(axis cs:182220,0.431801460320504)
--(axis cs:182210,0.431801368575098)
--(axis cs:182200,0.431801276819817)
--(axis cs:182190,0.43180120455559)
--(axis cs:182180,0.43180111907522)
--(axis cs:182170,0.431801043443317)
--(axis cs:182160,0.431800959544752)
--(axis cs:182150,0.431800881733809)
--(axis cs:182140,0.431800806077056)
--(axis cs:182130,0.431800737116851)
--(axis cs:182120,0.431800637027709)
--(axis cs:182110,0.431800557993015)
--(axis cs:182100,0.431800472850542)
--(axis cs:182090,0.431800393798569)
--(axis cs:182080,0.431800314738127)
--(axis cs:182070,0.431800240212633)
--(axis cs:182060,0.431800149518616)
--(axis cs:182050,0.431800073786161)
--(axis cs:182040,0.431800001399618)
--(axis cs:182030,0.43179992565116)
--(axis cs:182020,0.431799849894603)
--(axis cs:182010,0.43179977748453)
--(axis cs:182000,0.431799701711963)
--(axis cs:181990,0.431799627121737)
--(axis cs:181980,0.431799541465128)
--(axis cs:181970,0.431799465667761)
--(axis cs:181960,0.431799377553449)
--(axis cs:181950,0.431799298383441)
--(axis cs:181940,0.431799219204947)
--(axis cs:181930,0.431799130556759)
--(axis cs:181920,0.431799051360752)
--(axis cs:181910,0.431798965443307)
--(axis cs:181900,0.431798896299927)
--(axis cs:181890,0.431798810972169)
--(axis cs:181880,0.431798735099079)
--(axis cs:181870,0.431798649146155)
--(axis cs:181860,0.431798573256254)
--(axis cs:181850,0.431798482369984)
--(axis cs:181840,0.431798403105199)
--(axis cs:181830,0.431798327189887)
--(axis cs:181820,0.431798251266449)
--(axis cs:181810,0.431798178693246)
--(axis cs:181800,0.431798093285637)
--(axis cs:181790,0.431798024054981)
--(axis cs:181780,0.431797951458021)
--(axis cs:181770,0.431797882212464)
--(axis cs:181760,0.431797809600207)
--(axis cs:181750,0.431797736980201)
--(axis cs:181740,0.431797660992714)
--(axis cs:181730,0.431797588357013)
--(axis cs:181720,0.431797508993327)
--(axis cs:181710,0.431797417981169)
--(axis cs:181700,0.431797332486874)
--(axis cs:181690,0.431797256457303)
--(axis cs:181680,0.431797183780457)
--(axis cs:181670,0.431797114456919)
--(axis cs:181660,0.431797045126017)
--(axis cs:181650,0.431796969064821)
--(axis cs:181640,0.431796873940993)
--(axis cs:181630,0.431796783184139)
--(axis cs:181620,0.431796707096543)
--(axis cs:181610,0.431796631000795)
--(axis cs:181600,0.431796546002316)
--(axis cs:181590,0.431796466527158)
--(axis cs:181580,0.431796380926447)
--(axis cs:181570,0.431796288590603)
--(axis cs:181560,0.431796187271211)
--(axis cs:181550,0.431796114486261)
--(axis cs:181540,0.431796021711124)
--(axis cs:181530,0.431795932289727)
--(axis cs:181520,0.431795859479388)
--(axis cs:181510,0.431795786661271)
--(axis cs:181500,0.431795717199675)
--(axis cs:181490,0.431795624378243)
--(axis cs:181480,0.431795548171161)
--(axis cs:181470,0.431795468591032)
--(axis cs:181460,0.43179538563729)
--(axis cs:181450,0.431795286656569)
--(axis cs:181440,0.431795210414945)
--(axis cs:181430,0.431795127433876)
--(axis cs:181420,0.431795057907164)
--(axis cs:181410,0.431794985007028)
--(axis cs:181400,0.431794900438641)
--(axis cs:181390,0.431794827522239)
--(axis cs:181380,0.431794744498259)
--(axis cs:181370,0.431794671565677)
--(axis cs:181360,0.43179458576684)
--(axis cs:181350,0.431794512817933)
--(axis cs:181340,0.431794439861225)
--(axis cs:181330,0.431794363529149)
--(axis cs:181320,0.431794287188881)
--(axis cs:181310,0.43179421420837)
--(axis cs:181300,0.431794137851907)
--(axis cs:181290,0.431794061487249)
--(axis cs:181280,0.431793985114393)
--(axis cs:181270,0.431793908733339)
--(axis cs:181260,0.431793835713001)
--(axis cs:181250,0.431793766053966)
--(axis cs:181240,0.431793696387513)
--(axis cs:181230,0.431793619974615)
--(axis cs:181220,0.431793546923215)
--(axis cs:181210,0.431793460584464)
--(axis cs:181200,0.431793370866364)
--(axis cs:181190,0.431793291049259)
--(axis cs:181180,0.431793217964515)
--(axis cs:181170,0.431793144871949)
--(axis cs:181160,0.431793058288099)
--(axis cs:181150,0.431792966759828)
--(axis cs:181140,0.431792860330271)
--(axis cs:181130,0.431792780459841)
--(axis cs:181120,0.431792703952412)
--(axis cs:181110,0.431792627436764)
--(axis cs:181100,0.431792538035542)
--(axis cs:181090,0.431792464874906)
--(axis cs:181080,0.431792384961678)
--(axis cs:181070,0.431792308412409)
--(axis cs:181060,0.431792238600442)
--(axis cs:181050,0.431792150351301)
--(axis cs:181040,0.431792073777066)
--(axis cs:181030,0.431791985837845)
--(axis cs:181020,0.431791894187195)
--(axis cs:181010,0.431791811039974)
--(axis cs:181000,0.431791734430915)
--(axis cs:180990,0.431791640902179)
--(axis cs:180980,0.431791571024225)
--(axis cs:180970,0.431791481503013)
--(axis cs:180960,0.431791404859649)
--(axis cs:180950,0.431791314909472)
--(axis cs:180940,0.431791241623954)
--(axis cs:180930,0.431791168330582)
--(axis cs:180920,0.431791098404823)
--(axis cs:180910,0.431790999900164)
--(axis cs:180900,0.431790926581949)
--(axis cs:180890,0.431790843739268)
--(axis cs:180880,0.431790758709655)
--(axis cs:180870,0.431790688743062)
--(axis cs:180860,0.431790585405403)
--(axis cs:180850,0.431790512045177)
--(axis cs:180840,0.431790435300078)
--(axis cs:180830,0.431790361923922)
--(axis cs:180820,0.431790288539897)
--(axis cs:180810,0.431790208392815)
--(axis cs:180800,0.431790134992655)
--(axis cs:180790,0.431790061584623)
--(axis cs:180780,0.431789991546899)
--(axis cs:180770,0.431789905221921)
--(axis cs:180760,0.43178981888762)
--(axis cs:180750,0.431789742068044)
--(axis cs:180740,0.43178967199814)
--(axis cs:180730,0.431789591783245)
--(axis cs:180720,0.431789521697772)
--(axis cs:180710,0.43178944484569)
--(axis cs:180700,0.431789371365088)
--(axis cs:180690,0.431789297876599)
--(axis cs:180680,0.431789211472279)
--(axis cs:180670,0.431789137967284)
--(axis cs:180660,0.4317890644544)
--(axis cs:180650,0.431788980791415)
--(axis cs:180640,0.431788910643087)
--(axis cs:180630,0.431788840487264)
--(axis cs:180620,0.431788732502118)
--(axis cs:180610,0.431788655566049)
--(axis cs:180600,0.431788552383478)
--(axis cs:180590,0.431788469278676)
--(axis cs:180580,0.431788372636507)
--(axis cs:180570,0.431788302428922)
--(axis cs:180560,0.431788232213833)
--(axis cs:180550,0.431788155225845)
--(axis cs:180540,0.43178808161245)
--(axis cs:180530,0.431788007991148)
--(axis cs:180520,0.431787937745227)
--(axis cs:180510,0.431787864108306)
--(axis cs:180500,0.431787787079791)
--(axis cs:180490,0.431787703275229)
--(axis cs:180480,0.43178761669126)
--(axis cs:180470,0.431787528242652)
--(axis cs:180460,0.431787451179306)
--(axis cs:180450,0.431787377492301)
--(axis cs:180440,0.431787294256789)
--(axis cs:180430,0.4317872042422)
--(axis cs:180420,0.43178711760309)
--(axis cs:180410,0.431787043882204)
--(axis cs:180400,0.431786973539039)
--(axis cs:180390,0.431786903188349)
--(axis cs:180380,0.431786826058039)
--(axis cs:180370,0.431786752305649)
--(axis cs:180360,0.431786658430174)
--(axis cs:180350,0.431786581274155)
--(axis cs:180340,0.43178651088346)
--(axis cs:180330,0.431786409374068)
--(axis cs:180320,0.431786322645071)
--(axis cs:180310,0.431786239879699)
--(axis cs:180300,0.431786162680143)
--(axis cs:180290,0.431786085472256)
--(axis cs:180280,0.431786011644038)
--(axis cs:180270,0.431785941196083)
--(axis cs:180260,0.431785867352182)
--(axis cs:180250,0.431785796888941)
--(axis cs:180240,0.431785707901875)
--(axis cs:180230,0.431785627255489)
--(axis cs:180220,0.431785549989548)
--(axis cs:180210,0.431785465936538)
--(axis cs:180200,0.431785379609493)
--(axis cs:180190,0.431785305707356)
--(axis cs:180180,0.431785218852792)
--(axis cs:180170,0.431785144934012)
--(axis cs:180160,0.431785071007278)
--(axis cs:180150,0.43178498751646)
--(axis cs:180140,0.43178487750631)
--(axis cs:180130,0.431784783823156)
--(axis cs:180120,0.431784703078619)
--(axis cs:180110,0.431784616667941)
--(axis cs:180100,0.431784542688582)
--(axis cs:180090,0.43178444557517)
--(axis cs:180080,0.431784371578548)
--(axis cs:180070,0.431784297573958)
--(axis cs:180060,0.4317842235614)
--(axis cs:180050,0.431784146148397)
--(axis cs:180040,0.431784068727028)
--(axis cs:180030,0.431783981734727)
--(axis cs:180020,0.431783882692293)
--(axis cs:180010,0.431783795680365)
--(axis cs:180000,0.431783718223166)
--(axis cs:179990,0.431783640757596)
--(axis cs:179980,0.431783566677489)
--(axis cs:179970,0.431783489195366)
--(axis cs:179960,0.431783411704866)
--(axis cs:179950,0.431783330811565)
--(axis cs:179940,0.431783246514886)
--(axis cs:179930,0.431783139678319)
--(axis cs:179920,0.431783062152043)
--(axis cs:179910,0.43178297165316)
--(axis cs:179900,0.431782894109378)
--(axis cs:179890,0.431782819952795)
--(axis cs:179880,0.431782732821795)
--(axis cs:179870,0.431782638889377)
--(axis cs:179860,0.431782568103116)
--(axis cs:179850,0.431782468995709)
--(axis cs:179840,0.431782381209834)
--(axis cs:179830,0.431782310398077)
--(axis cs:179820,0.431782219814017)
--(axis cs:179810,0.431782148985916)
--(axis cs:179800,0.43178205889343)
--(axis cs:179790,0.431781971678424)
--(axis cs:179780,0.431781868082495)
--(axis cs:179770,0.431781793822087)
--(axis cs:179760,0.431781694807534)
--(axis cs:179750,0.431781620529675)
--(axis cs:179740,0.431781542845306)
--(axis cs:179730,0.431781468551223)
--(axis cs:179720,0.431781381270982)
--(axis cs:179710,0.431781290582168)
--(axis cs:179700,0.431781216262358)
--(axis cs:179690,0.431781108762765)
--(axis cs:179680,0.431781034425025)
--(axis cs:179670,0.431780945230862)
--(axis cs:179660,0.431780874276271)
--(axis cs:179650,0.431780799913775)
--(axis cs:179640,0.431780712559235)
--(axis cs:179630,0.431780628595887)
--(axis cs:179620,0.431780530607707)
--(axis cs:179610,0.431780456210468)
--(axis cs:179600,0.431780368406058)
--(axis cs:179590,0.431780281514704)
--(axis cs:179580,0.431780203690224)
--(axis cs:179570,0.431780129259168)
--(axis cs:179560,0.431780048015969)
--(axis cs:179550,0.43177994758714)
--(axis cs:179540,0.431779866325197)
--(axis cs:179530,0.431779788457065)
--(axis cs:179520,0.431779710580496)
--(axis cs:179510,0.431779639501556)
--(axis cs:179500,0.431779561608498)
--(axis cs:179490,0.431779490513868)
--(axis cs:179480,0.431779416007955)
--(axis cs:179470,0.431779321689765)
--(axis cs:179460,0.431779250570644)
--(axis cs:179450,0.431779170436474)
--(axis cs:179440,0.43177909589708)
--(axis cs:179430,0.431779011342366)
--(axis cs:179420,0.431778936786309)
--(axis cs:179410,0.431778858817158)
--(axis cs:179400,0.431778784244787)
--(axis cs:179390,0.431778700067316)
--(axis cs:179380,0.431778615261376)
--(axis cs:179370,0.431778537257852)
--(axis cs:179360,0.431778459245869)
--(axis cs:179350,0.431778384631646)
--(axis cs:179340,0.431778306602935)
--(axis cs:179330,0.431778231972379)
--(axis cs:179320,0.431778153926935)
--(axis cs:179310,0.431778070265171)
--(axis cs:179300,0.431777985388039)
--(axis cs:179290,0.431777881296682)
--(axis cs:179280,0.431777797019738)
--(axis cs:179270,0.431777718929377)
--(axis cs:179260,0.431777637422546)
--(axis cs:179250,0.431777559315039)
--(axis cs:179240,0.43177748801584)
--(axis cs:179230,0.431777409891772)
--(axis cs:179220,0.431777335168017)
--(axis cs:179210,0.431777260436179)
--(axis cs:179200,0.431777169270518)
--(axis cs:179190,0.431777079302186)
--(axis cs:179180,0.431776988116656)
--(axis cs:179170,0.431776900330939)
--(axis cs:179160,0.431776818735193)
--(axis cs:179150,0.431776730930674)
--(axis cs:179140,0.4317766328855)
--(axis cs:179130,0.431776561493483)
--(axis cs:179120,0.431776483272249)
--(axis cs:179110,0.431776408453479)
--(axis cs:179100,0.43177633362661)
--(axis cs:179090,0.431776255380281)
--(axis cs:179080,0.431776153865401)
--(axis cs:179070,0.431776075600735)
--(axis cs:179060,0.431775985508746)
--(axis cs:179050,0.431775910638516)
--(axis cs:179040,0.43177582614414)
--(axis cs:179030,0.431775751257152)
--(axis cs:179020,0.431775676362054)
--(axis cs:179010,0.431775599253805)
--(axis cs:179000,0.431775511311011)
--(axis cs:178990,0.431775423358628)
--(axis cs:178980,0.431775335907882)
--(axis cs:178970,0.43177526096985)
--(axis cs:178960,0.431775186023701)
--(axis cs:178950,0.431775098034398)
--(axis cs:178940,0.431775012828276)
--(axis cs:178930,0.431774934441894)
--(axis cs:178920,0.431774841132275)
--(axis cs:178910,0.431774769557788)
--(axis cs:178900,0.431774694560458)
--(axis cs:178890,0.43177461613968)
--(axis cs:178880,0.431774525181566)
--(axis cs:178870,0.43177445015871)
--(axis cs:178860,0.431774368295917)
--(axis cs:178850,0.431774283008111)
--(axis cs:178840,0.431774211376142)
--(axis cs:178830,0.431774129486963)
--(axis cs:178820,0.431774047588857)
--(axis cs:178810,0.431773962473673)
--(axis cs:178800,0.431773887391701)
--(axis cs:178790,0.431773812301588)
--(axis cs:178780,0.431773733785843)
--(axis cs:178770,0.431773662096936)
--(axis cs:178760,0.431773570515282)
--(axis cs:178750,0.431773495391644)
--(axis cs:178740,0.431773420259859)
--(axis cs:178730,0.431773338282937)
--(axis cs:178720,0.431773266553144)
--(axis cs:178710,0.431773194815608)
--(axis cs:178700,0.431773107109256)
--(axis cs:178690,0.431772995155809)
--(axis cs:178680,0.431772916552777)
--(axis cs:178670,0.431772808409683)
--(axis cs:178660,0.431772706680969)
--(axis cs:178650,0.43177263146933)
--(axis cs:178640,0.431772545988708)
--(axis cs:178630,0.43177246112174)
--(axis cs:178620,0.431772376245535)
--(axis cs:178610,0.431772284518325)
--(axis cs:178600,0.431772205842136)
--(axis cs:178590,0.431772123736104)
--(axis cs:178580,0.43177204846405)
--(axis cs:178570,0.431771962918813)
--(axis cs:178560,0.43177187456574)
--(axis cs:178550,0.431771795845745)
--(axis cs:178540,0.431771713694912)
--(axis cs:178530,0.431771629248191)
--(axis cs:178520,0.431771544280192)
--(axis cs:178510,0.431771468947862)
--(axis cs:178500,0.431771393607352)
--(axis cs:178490,0.431771311412136)
--(axis cs:178480,0.431771229207942)
--(axis cs:178470,0.431771122576804)
--(axis cs:178460,0.431771043777078)
--(axis cs:178450,0.431770961544748)
--(axis cs:178440,0.43177088615186)
--(axis cs:178430,0.431770774329971)
--(axis cs:178420,0.431770695493984)
--(axis cs:178410,0.431770600149335)
--(axis cs:178400,0.43177051164421)
--(axis cs:178390,0.431770429355731)
--(axis cs:178380,0.43177034705826)
--(axis cs:178370,0.43177027160298)
--(axis cs:178360,0.431770192713703)
--(axis cs:178350,0.43177011038983)
--(axis cs:178340,0.431770028056959)
--(axis cs:178330,0.431769945715087)
--(axis cs:178320,0.43176985993764)
--(axis cs:178310,0.431769771861007)
--(axis cs:178300,0.431769699772491)
--(axis cs:178290,0.431769627676175)
--(axis cs:178280,0.431769548717303)
--(axis cs:178270,0.43176944511886)
--(axis cs:178260,0.431769372996857)
--(axis cs:178250,0.43176928435182)
--(axis cs:178240,0.431769192268893)
--(axis cs:178230,0.431769113264574)
--(axis cs:178220,0.431769034251633)
--(axis cs:178210,0.431768955230069)
--(axis cs:178200,0.431768876199881)
--(axis cs:178190,0.431768787498519)
--(axis cs:178180,0.431768708450523)
--(axis cs:178170,0.43176861630068)
--(axis cs:178160,0.431768520710939)
--(axis cs:178150,0.431768434775402)
--(axis cs:178140,0.431768346025502)
--(axis cs:178130,0.431768251618076)
--(axis cs:178120,0.431768166866627)
--(axis cs:178110,0.431768077673027)
--(axis cs:178100,0.431767991900691)
--(axis cs:178090,0.431767909338968)
--(axis cs:178080,0.43176781488205)
--(axis cs:178070,0.431767732301573)
--(axis cs:178060,0.431767656575574)
--(axis cs:178050,0.431767580841331)
--(axis cs:178040,0.431767491370194)
--(axis cs:178030,0.431767419051006)
--(axis cs:178020,0.431767330186952)
--(axis cs:178010,0.431767244120067)
--(axis cs:178000,0.431767158669618)
--(axis cs:177990,0.431767082883359)
--(axis cs:177980,0.431767003655477)
--(axis cs:177970,0.431766924418936)
--(axis cs:177960,0.43176685204128)
--(axis cs:177950,0.431766757786523)
--(axis cs:177940,0.431766678523497)
--(axis cs:177930,0.431766592594806)
--(axis cs:177920,0.431766520183251)
--(axis cs:177910,0.431766444329051)
--(axis cs:177900,0.431766368466587)
--(axis cs:177890,0.431766292595857)
--(axis cs:177880,0.43176620318732)
--(axis cs:177870,0.431766130734896)
--(axis cs:177860,0.431766038286474)
--(axis cs:177850,0.431765949777147)
--(axis cs:177840,0.431765854460411)
--(axis cs:177830,0.431765781973024)
--(axis cs:177820,0.431765690700331)
--(axis cs:177810,0.431765611322503)
--(axis cs:177800,0.431765531935992)
--(axis cs:177790,0.431765452540798)
--(axis cs:177780,0.43176536647452)
--(axis cs:177770,0.431765287061585)
--(axis cs:177760,0.431765214515557)
--(axis cs:177750,0.431765135085646)
--(axis cs:177740,0.431765059085247)
--(axis cs:177730,0.431764972761348)
--(axis cs:177720,0.431764896743759)
--(axis cs:177710,0.431764817279076)
--(axis cs:177700,0.431764744683709)
--(axis cs:177690,0.431764665202031)
--(axis cs:177680,0.431764570686166)
--(axis cs:177670,0.431764494625793)
--(axis cs:177660,0.431764418557122)
--(axis cs:177650,0.431764329347765)
--(axis cs:177640,0.431764253261738)
--(axis cs:177630,0.431764177167409)
--(axis cs:177620,0.431764097624143)
--(axis cs:177610,0.431764024953839)
--(axis cs:177600,0.431763935698438)
--(axis cs:177590,0.43176385957013)
--(axis cs:177580,0.431763783433514)
--(axis cs:177570,0.431763687266863)
--(axis cs:177560,0.431763604228756)
--(axis cs:177550,0.431763521181533)
--(axis cs:177540,0.431763441567436)
--(axis cs:177530,0.43176334064914)
--(axis cs:177520,0.43176323754622)
--(axis cs:177510,0.431763151017656)
--(axis cs:177500,0.431763071365638)
--(axis cs:177490,0.431762991704893)
--(axis cs:177480,0.431762900435567)
--(axis cs:177470,0.431762820756656)
--(axis cs:177460,0.431762724063408)
--(axis cs:177450,0.43176264436606)
--(axis cs:177440,0.431762554955978)
--(axis cs:177430,0.431762471796162)
--(axis cs:177420,0.431762381737949)
--(axis cs:177410,0.4317622962576)
--(axis cs:177400,0.431762219959891)
--(axis cs:177390,0.431762121712121)
--(axis cs:177380,0.431762041950993)
--(axis cs:177370,0.431761957465087)
--(axis cs:177360,0.431761867977695)
--(axis cs:177350,0.431761778065287)
--(axis cs:177340,0.431761705160228)
--(axis cs:177330,0.431761589504865)
--(axis cs:177320,0.431761499977473)
--(axis cs:177310,0.431761423598284)
--(axis cs:177300,0.431761334051931)
--(axis cs:177290,0.431761250760751)
--(axis cs:177280,0.431761145101559)
--(axis cs:177270,0.431761063009306)
--(axis cs:177260,0.431760976871158)
--(axis cs:177250,0.431760896989995)
--(axis cs:177240,0.431760817100068)
--(axis cs:177230,0.431760737201375)
--(axis cs:177220,0.431760664191263)
--(axis cs:177210,0.431760584275438)
--(axis cs:177200,0.431760498597056)
--(axis cs:177190,0.431760415214078)
--(axis cs:177180,0.431760322618032)
--(axis cs:177170,0.43176023921618)
--(axis cs:177160,0.431760166154736)
--(axis cs:177150,0.431760086185192)
--(axis cs:177140,0.43175999303592)
--(axis cs:177130,0.431759913048055)
--(axis cs:177120,0.431759839952764)
--(axis cs:177110,0.431759744543145)
--(axis cs:177100,0.431759671430576)
--(axis cs:177090,0.431759594858761)
--(axis cs:177080,0.431759498200092)
--(axis cs:177070,0.431759425062029)
--(axis cs:177060,0.431759341560319)
--(axis cs:177050,0.431759248323726)
--(axis cs:177040,0.431759168255355)
--(axis cs:177030,0.431759082418711)
--(axis cs:177020,0.431759005785102)
--(axis cs:177010,0.431758925690207)
--(axis cs:177000,0.431758838680327)
--(axis cs:176990,0.431758758567428)
--(axis cs:176980,0.43175866180913)
--(axis cs:176970,0.431758585131352)
--(axis cs:176960,0.431758498714465)
--(axis cs:176950,0.43175840883397)
--(axis cs:176940,0.43175832867536)
--(axis cs:176930,0.431758248507941)
--(axis cs:176920,0.43175817178643)
--(axis cs:176910,0.431758074958264)
--(axis cs:176900,0.431757994763642)
--(axis cs:176890,0.431757918015532)
--(axis cs:176880,0.431757841259014)
--(axis cs:176870,0.431757757582609)
--(axis cs:176860,0.431757667616649)
--(axis cs:176850,0.431757583921435)
--(axis cs:176840,0.431757500216996)
--(axis cs:176830,0.431757390629573)
--(axis cs:176820,0.431757310361911)
--(axis cs:176810,0.431757236999282)
--(axis cs:176800,0.431757160171508)
--(axis cs:176790,0.431757083335312)
--(axis cs:176780,0.431756997265228)
--(axis cs:176770,0.431756916953886)
--(axis cs:176760,0.431756826891834)
--(axis cs:176750,0.431756750020415)
--(axis cs:176740,0.431756662765489)
--(axis cs:176730,0.431756582418034)
--(axis cs:176720,0.431756505520499)
--(axis cs:176710,0.431756432073504)
--(axis cs:176700,0.431756338495728)
--(axis cs:176690,0.431756231702454)
--(axis cs:176680,0.431756151309091)
--(axis cs:176670,0.431756045715667)
--(axis cs:176660,0.431755968763114)
--(axis cs:176650,0.431755878593951)
--(axis cs:176640,0.431755801623747)
--(axis cs:176630,0.431755721184502)
--(axis cs:176620,0.431755616381194)
--(axis cs:176610,0.431755519250571)
--(axis cs:176600,0.431755442243514)
--(axis cs:176590,0.431755349776479)
--(axis cs:176580,0.431755262366853)
--(axis cs:176570,0.431755185332896)
--(axis cs:176560,0.431755098537436)
--(axis cs:176550,0.431755008270219)
--(axis cs:176540,0.431754915046363)
--(axis cs:176530,0.431754837976285)
--(axis cs:176520,0.431754760897746)
--(axis cs:176510,0.431754668352018)
--(axis cs:176500,0.43175458149922)
--(axis cs:176490,0.431754500930396)
--(axis cs:176480,0.431754427279926)
--(axis cs:176470,0.431754353621406)
--(axis cs:176460,0.431754276490796)
--(axis cs:176450,0.431754199351716)
--(axis cs:176440,0.431754118739714)
--(axis cs:176430,0.43175402990977)
--(axis cs:176420,0.431753952744347)
--(axis cs:176410,0.431753875570448)
--(axis cs:176400,0.431753794922796)
--(axis cs:176390,0.431753707552544)
--(axis cs:176380,0.43175362342105)
--(axis cs:176370,0.431753546212037)
--(axis cs:176360,0.431753472460643)
--(axis cs:176350,0.431753388302254)
--(axis cs:176340,0.43175331106758)
--(axis cs:176330,0.431753220591761)
--(axis cs:176320,0.431753139872417)
--(axis cs:176310,0.431753062611299)
--(axis cs:176300,0.431752985341689)
--(axis cs:176290,0.431752901128504)
--(axis cs:176280,0.431752816906008)
--(axis cs:176270,0.431752733898665)
--(axis cs:176260,0.431752653125742)
--(axis cs:176250,0.431752579280622)
--(axis cs:176240,0.431752471594372)
--(axis cs:176230,0.43175239426234)
--(axis cs:176220,0.431752316921804)
--(axis cs:176210,0.431752239572765)
--(axis cs:176200,0.431752158745823)
--(axis cs:176190,0.431752081379562)
--(axis cs:176180,0.43175199423043)
--(axis cs:176170,0.43175189624478)
--(axis cs:176160,0.431751805188719)
--(axis cs:176150,0.431751720845019)
--(axis cs:176140,0.431751630185998)
--(axis cs:176130,0.431751549294095)
--(axis cs:176120,0.431751468393262)
--(axis cs:176110,0.43175139442599)
--(axis cs:176100,0.43175130372885)
--(axis cs:176090,0.431751214247007)
--(axis cs:176080,0.431751129837922)
--(axis cs:176070,0.431751046645209)
--(axis cs:176060,0.431750958745227)
--(axis cs:176050,0.431750865042725)
--(axis cs:176040,0.431750777758617)
--(axis cs:176030,0.431750700247679)
--(axis cs:176020,0.431750605998684)
--(axis cs:176010,0.431750508265939)
--(axis cs:176000,0.431750434200714)
--(axis cs:175990,0.431750356653677)
--(axis cs:175980,0.4317502756242)
--(axis cs:175970,0.431750201533986)
--(axis cs:175960,0.43175012396133)
--(axis cs:175950,0.431750029643783)
--(axis cs:175940,0.43174995205306)
--(axis cs:175930,0.431749870978851)
--(axis cs:175920,0.431749777857926)
--(axis cs:175910,0.431749688529704)
--(axis cs:175900,0.431749586114816)
--(axis cs:175890,0.431749505002278)
--(axis cs:175880,0.431749420404848)
--(axis cs:175870,0.431749339274171)
--(axis cs:175860,0.431749258134525)
--(axis cs:175850,0.43174916371637)
--(axis cs:175840,0.431749086034753)
--(axis cs:175830,0.431749004867621)
--(axis cs:175820,0.431748930645836)
--(axis cs:175810,0.431748849461162)
--(axis cs:175800,0.43174876826751)
--(axis cs:175790,0.431748673790715)
--(axis cs:175780,0.431748592578328)
--(axis cs:175770,0.43174851483515)
--(axis cs:175760,0.431748424323918)
--(axis cs:175750,0.431748343084237)
--(axis cs:175740,0.431748261835568)
--(axis cs:175730,0.431748184056915)
--(axis cs:175720,0.431748089510905)
--(axis cs:175710,0.431748011714116)
--(axis cs:175700,0.431747930429119)
--(axis cs:175690,0.431747845655297)
--(axis cs:175680,0.431747764352104)
--(axis cs:175670,0.431747686520153)
--(axis cs:175660,0.431747605199168)
--(axis cs:175650,0.431747523869182)
--(axis cs:175640,0.431747439049338)
--(axis cs:175630,0.431747345642889)
--(axis cs:175620,0.431747257322481)
--(axis cs:175610,0.431747182918055)
--(axis cs:175600,0.431747101542127)
--(axis cs:175590,0.43174702712093)
--(axis cs:175580,0.431746945727392)
--(axis cs:175570,0.43174686432484)
--(axis cs:175560,0.431746766138828)
--(axis cs:175550,0.43174666601534)
--(axis cs:175540,0.431746578773437)
--(axis cs:175530,0.431746475455879)
--(axis cs:175520,0.431746384192756)
--(axis cs:175510,0.431746306215281)
--(axis cs:175500,0.431746231712908)
--(axis cs:175490,0.431746153718424)
--(axis cs:175480,0.431746072231197)
--(axis cs:175470,0.431745981438021)
--(axis cs:175460,0.431745882730178)
--(axis cs:175450,0.431745801214319)
--(axis cs:175440,0.431745716204492)
--(axis cs:175430,0.431745614398082)
--(axis cs:175420,0.431745523036297)
--(axis cs:175410,0.431745441482331)
--(axis cs:175400,0.43174534661502)
--(axis cs:175390,0.431745268528159)
--(axis cs:175380,0.431745190432671)
--(axis cs:175370,0.431745099021933)
--(axis cs:175360,0.431745020908412)
--(axis cs:175350,0.431744939299458)
--(axis cs:175340,0.431744852903883)
--(axis cs:175330,0.43174477476374)
--(axis cs:175320,0.431744683822348)
--(axis cs:175310,0.431744609151794)
--(axis cs:175300,0.431744534473027)
--(axis cs:175290,0.431744449321877)
--(axis cs:175280,0.431744367649515)
--(axis cs:175270,0.431744285968095)
--(axis cs:175260,0.43174421125496)
--(axis cs:175250,0.431744133044715)
--(axis cs:175240,0.431744051336729)
--(axis cs:175230,0.431743962641088)
--(axis cs:175220,0.431743884404058)
--(axis cs:175210,0.431743803899598)
--(axis cs:175200,0.431743718665275)
--(axis cs:175190,0.431743640401723)
--(axis cs:175180,0.43174355638)
--(axis cs:175170,0.43174347809878)
--(axis cs:175160,0.431743396318143)
--(axis cs:175150,0.431743304695656)
--(axis cs:175140,0.431743196247302)
--(axis cs:175130,0.431743103963174)
--(axis cs:175120,0.431743029126627)
--(axis cs:175110,0.431742937463233)
--(axis cs:175100,0.431742852133201)
--(axis cs:175090,0.431742777270289)
--(axis cs:175080,0.431742698906709)
--(axis cs:175070,0.431742617041826)
--(axis cs:175060,0.431742528822836)
--(axis cs:175050,0.431742450432456)
--(axis cs:175040,0.431742368540136)
--(axis cs:175030,0.431742290132192)
--(axis cs:175020,0.431742204728211)
--(axis cs:175010,0.431742126302485)
--(axis cs:175000,0.431742045606301)
--(axis cs:174990,0.431741963668755)
--(axis cs:174980,0.431741881722107)
--(axis cs:174970,0.431741799766355)
--(axis cs:174960,0.431741721296427)
--(axis cs:174950,0.431741635827532)
--(axis cs:174940,0.431741553844458)
--(axis cs:174930,0.431741462006991)
--(axis cs:174920,0.431741370159284)
--(axis cs:174910,0.431741295139676)
--(axis cs:174900,0.431741213119417)
--(axis cs:174890,0.431741127593649)
--(axis cs:174880,0.43174105254815)
--(axis cs:174870,0.431740973997558)
--(axis cs:174860,0.431740891941238)
--(axis cs:174850,0.431740811109089)
--(axis cs:174840,0.431740729034581)
--(axis cs:174830,0.431740646950947)
--(axis cs:174820,0.431740555006644)
--(axis cs:174810,0.431740479900332)
--(axis cs:174800,0.431740401287441)
--(axis cs:174790,0.4317403058156)
--(axis cs:174780,0.431740220186876)
--(axis cs:174770,0.431740131273247)
--(axis cs:174760,0.431740052623496)
--(axis cs:174750,0.431739966966351)
--(axis cs:174740,0.431739877800122)
--(axis cs:174730,0.431739799123152)
--(axis cs:174720,0.431739716937505)
--(axis cs:174710,0.431739631242557)
--(axis cs:174700,0.431739552538778)
--(axis cs:174690,0.431739453465566)
--(axis cs:174680,0.43173934575546)
--(axis cs:174670,0.431739253661465)
--(axis cs:174660,0.431739178420237)
--(axis cs:174650,0.431739092666496)
--(axis cs:174640,0.431739000542968)
--(axis cs:174630,0.431738901405519)
--(axis cs:174620,0.43173881912393)
--(axis cs:174610,0.431738736833181)
--(axis cs:174600,0.431738648690479)
--(axis cs:174590,0.431738569883698)
--(axis cs:174580,0.431738474197219)
--(axis cs:174570,0.43173837850002)
--(axis cs:174560,0.431738296161741)
--(axis cs:174550,0.431738213814292)
--(axis cs:174540,0.431738134961356)
--(axis cs:174530,0.431738042727672)
--(axis cs:174520,0.431737960352338)
--(axis cs:174510,0.431737877967829)
--(axis cs:174500,0.431737772330009)
--(axis cs:174490,0.431737693430518)
--(axis cs:174480,0.431737614522266)
--(axis cs:174470,0.431737525733757)
--(axis cs:174460,0.431737443302032)
--(axis cs:174450,0.431737350988491)
--(axis cs:174440,0.431737268537817)
--(axis cs:174430,0.43173719308997)
--(axis cs:174420,0.431737107115119)
--(axis cs:174410,0.431737024637085)
--(axis cs:174400,0.43173693864323)
--(axis cs:174390,0.431736849132937)
--(axis cs:174380,0.431736763119662)
--(axis cs:174370,0.431736664231522)
--(axis cs:174360,0.431736569556103)
--(axis cs:174350,0.43173646181096)
--(axis cs:174340,0.431736379264498)
--(axis cs:174330,0.43173628488421)
--(axis cs:174320,0.431736205826859)
--(axis cs:174310,0.431736126760722)
--(axis cs:174300,0.431736032023198)
--(axis cs:174290,0.431735936630913)
--(axis cs:174280,0.43173585402739)
--(axis cs:174270,0.431735764396098)
--(axis cs:174260,0.431735685283214)
--(axis cs:174250,0.431735609671237)
--(axis cs:174240,0.431735523521151)
--(axis cs:174230,0.431735428712642)
--(axis cs:174220,0.431735353073726)
--(axis cs:174210,0.431735273915904)
--(axis cs:174200,0.431735191238537)
--(axis cs:174190,0.431735102694949)
--(axis cs:174180,0.431735010110488)
--(axis cs:174170,0.43173493091588)
--(axis cs:174160,0.431734851712463)
--(axis cs:174150,0.43173475909844)
--(axis cs:174140,0.431734662962038)
--(axis cs:174130,0.43173457670597)
--(axis cs:174120,0.431734493952669)
--(axis cs:174110,0.431734418215393)
--(axis cs:174100,0.43173433895688)
--(axis cs:174090,0.431734242769988)
--(axis cs:174080,0.431734143578938)
--(axis cs:174070,0.431734053751385)
--(axis cs:174060,0.431733974454737)
--(axis cs:174050,0.431733898663143)
--(axis cs:174040,0.431733808806795)
--(axis cs:174030,0.431733719586316)
--(axis cs:174020,0.431733636738846)
--(axis cs:174010,0.431733560911566)
--(axis cs:174000,0.431733457536685)
--(axis cs:173990,0.431733381690893)
--(axis cs:173980,0.431733298805983)
--(axis cs:173970,0.431733206011431)
--(axis cs:173960,0.431733126623196)
--(axis cs:173950,0.431733047226122)
--(axis cs:173940,0.431732965542935)
--(axis cs:173930,0.431732889644455)
--(axis cs:173920,0.431732806704279)
--(axis cs:173910,0.431732717367861)
--(axis cs:173900,0.431732591865863)
--(axis cs:173890,0.431732508894984)
--(axis cs:173880,0.431732398648617)
--(axis cs:173870,0.431732322692956)
--(axis cs:173860,0.431732243210971)
--(axis cs:173850,0.431732153812888)
--(axis cs:173840,0.431732074312614)
--(axis cs:173830,0.4317319877664)
--(axis cs:173820,0.431731894820262)
--(axis cs:173810,0.431731784916258)
--(axis cs:173800,0.431731691948273)
--(axis cs:173790,0.431731601841734)
--(axis cs:173780,0.431731522283834)
--(axis cs:173770,0.431731425765653)
--(axis cs:173760,0.431731323436669)
--(axis cs:173750,0.431731233936851)
--(axis cs:173740,0.431731157860964)
--(axis cs:173730,0.431731074735312)
--(axis cs:173720,0.431730998642104)
--(axis cs:173710,0.431730915498271)
--(axis cs:173700,0.431730828823842)
--(axis cs:173690,0.431730732743612)
--(axis cs:173680,0.431730632610493)
--(axis cs:173670,0.431730533705835)
--(axis cs:173660,0.43173045051255)
--(axis cs:173650,0.431730374354574)
--(axis cs:173640,0.431730298188142)
--(axis cs:173630,0.431730218490505)
--(axis cs:173620,0.431730138783977)
--(axis cs:173610,0.431730043341259)
--(axis cs:173600,0.431729922238026)
--(axis cs:173590,0.431729842501365)
--(axis cs:173580,0.431729766279578)
--(axis cs:173570,0.431729690049325)
--(axis cs:173560,0.431729610286397)
--(axis cs:173550,0.431729520590005)
--(axis cs:173540,0.431729423834293)
--(axis cs:173530,0.431729320017997)
--(axis cs:173520,0.431729226765107)
--(axis cs:173510,0.431729146953834)
--(axis cs:173500,0.431729067133652)
--(axis cs:173490,0.431728987304559)
--(axis cs:173480,0.431728903940645)
--(axis cs:173470,0.431728810638233)
--(axis cs:173460,0.431728710272667)
--(axis cs:173450,0.431728614663348)
--(axis cs:173440,0.431728538313225)
--(axis cs:173430,0.431728441442272)
--(axis cs:173420,0.431728350965279)
--(axis cs:173410,0.431728261720253)
--(axis cs:173400,0.431728164817301)
--(axis cs:173390,0.431728081364998)
--(axis cs:173380,0.431727984440969)
--(axis cs:173370,0.431727904497375)
--(axis cs:173360,0.431727810659764)
--(axis cs:173350,0.431727734226146)
--(axis cs:173340,0.431727637260756)
--(axis cs:173330,0.431727557279823)
--(axis cs:173320,0.431727466702094)
--(axis cs:173310,0.43172738670264)
--(axis cs:173300,0.431727304407418)
--(axis cs:173290,0.431727224389932)
--(axis cs:173280,0.431727130893199)
--(axis cs:173270,0.431727054387391)
--(axis cs:173260,0.431726965970123)
--(axis cs:173250,0.431726878854153)
--(axis cs:173240,0.431726766350658)
--(axis cs:173230,0.431726686275976)
--(axis cs:173220,0.43172659042819)
--(axis cs:173210,0.431726506803013)
--(axis cs:173200,0.431726419636621)
--(axis cs:173190,0.431726335992465)
--(axis cs:173180,0.431726255871179)
--(axis cs:173170,0.431726165794363)
--(axis cs:173160,0.431726085654572)
--(axis cs:173150,0.431726001972911)
--(axis cs:173140,0.431725904800434)
--(axis cs:173130,0.431725821099188)
--(axis cs:173120,0.431725728032142)
--(axis cs:173110,0.431725644311527)
--(axis cs:173100,0.431725560581514)
--(axis cs:173090,0.4317254633567)
--(axis cs:173080,0.431725383141469)
--(axis cs:173070,0.431725295848066)
--(axis cs:173060,0.431725208544839)
--(axis cs:173050,0.431725121231786)
--(axis cs:173040,0.431725037444124)
--(axis cs:173030,0.431724943270713)
--(axis cs:173020,0.431724866534935)
--(axis cs:173010,0.431724789790607)
--(axis cs:173000,0.431724696602256)
--(axis cs:172990,0.431724612767198)
--(axis cs:172980,0.431724532459233)
--(axis cs:172970,0.431724455679008)
--(axis cs:172960,0.431724378890226)
--(axis cs:172950,0.431724287944224)
--(axis cs:172940,0.43172419056532)
--(axis cs:172930,0.431724100772144)
--(axis cs:172920,0.431724020408398)
--(axis cs:172910,0.43172392653589)
--(axis cs:172900,0.431723833897075)
--(axis cs:172890,0.431723736043254)
--(axis cs:172880,0.431723655640916)
--(axis cs:172870,0.431723568151872)
--(axis cs:172860,0.431723470688277)
--(axis cs:172850,0.431723383178923)
--(axis cs:172840,0.431723290478036)
--(axis cs:172830,0.431723206488332)
--(axis cs:172820,0.431723108982247)
--(axis cs:172810,0.431723015005238)
--(axis cs:172800,0.431722934526131)
--(axis cs:172790,0.431722843416394)
--(axis cs:172780,0.431722762918597)
--(axis cs:172770,0.431722678870815)
--(axis cs:172760,0.431722591272409)
--(axis cs:172750,0.431722503664127)
--(axis cs:172740,0.431722423129145)
--(axis cs:172730,0.431722325107261)
--(axis cs:172720,0.431722241011168)
--(axis cs:172710,0.43172214982116)
--(axis cs:172700,0.431722062163284)
--(axis cs:172690,0.431721985123459)
--(axis cs:172680,0.431721900989298)
--(axis cs:172670,0.431721816845668)
--(axis cs:172660,0.431721729149281)
--(axis cs:172650,0.431721648529998)
--(axis cs:172640,0.431721555626367)
--(axis cs:172630,0.431721465010022)
--(axis cs:172620,0.431721384362268)
--(axis cs:172610,0.431721300161107)
--(axis cs:172600,0.431721215950467)
--(axis cs:172590,0.43172113527513)
--(axis cs:172580,0.431721047500742)
--(axis cs:172570,0.431720932662562)
--(axis cs:172560,0.431720830287714)
--(axis cs:172550,0.431720749572346)
--(axis cs:172540,0.431720668847919)
--(axis cs:172530,0.431720574584298)
--(axis cs:172520,0.431720483202146)
--(axis cs:172510,0.431720385370876)
--(axis cs:172500,0.43172030460772)
--(axis cs:172490,0.431720210302179)
--(axis cs:172480,0.431720133067211)
--(axis cs:172470,0.431720048728918)
--(axis cs:172460,0.431719964381122)
--(axis cs:172450,0.431719887119369)
--(axis cs:172440,0.431719802752991)
--(axis cs:172430,0.431719718377105)
--(axis cs:172420,0.431719630443297)
--(axis cs:172410,0.431719539605701)
--(axis cs:172400,0.431719455200693)
--(axis cs:172390,0.431719370786172)
--(axis cs:172380,0.431719286362136)
--(axis cs:172370,0.431719194829614)
--(axis cs:172360,0.431719103286736)
--(axis cs:172350,0.431719022383192)
--(axis cs:172340,0.431718931998104)
--(axis cs:172330,0.431718840424832)
--(axis cs:172320,0.431718743643356)
--(axis cs:172310,0.431718655599779)
--(axis cs:172300,0.431718563995318)
--(axis cs:172290,0.431718475931627)
--(axis cs:172280,0.431718394960686)
--(axis cs:172270,0.431718300429635)
--(axis cs:172260,0.431718196481098)
--(axis cs:172250,0.431718104824699)
--(axis cs:172240,0.431717999604512)
--(axis cs:172230,0.431717907926551)
--(axis cs:172220,0.43171781103734)
--(axis cs:172210,0.431717729996697)
--(axis cs:172200,0.431717645393925)
--(axis cs:172190,0.431717564334837)
--(axis cs:172180,0.431717469708393)
--(axis cs:172170,0.431717374648482)
--(axis cs:172160,0.431717293560414)
--(axis cs:172150,0.431717199426049)
--(axis cs:172140,0.431717114764631)
--(axis cs:172130,0.431717017358632)
--(axis cs:172120,0.431716936232082)
--(axis cs:172110,0.431716847986485)
--(axis cs:172100,0.431716747741679)
--(axis cs:172090,0.431716664281104)
--(axis cs:172080,0.431716569549953)
--(axis cs:172070,0.431716471252245)
--(axis cs:172060,0.431716390067292)
--(axis cs:172050,0.431716298860769)
--(axis cs:172040,0.431716221213434)
--(axis cs:172030,0.431716143557401)
--(axis cs:172020,0.43171604520771)
--(axis cs:172010,0.431715956861604)
--(axis cs:172000,0.43171587206284)
--(axis cs:171990,0.43171579081206)
--(axis cs:171980,0.431715702436571)
--(axis cs:171970,0.431715614051076)
--(axis cs:171960,0.431715532771972)
--(axis cs:171950,0.431715437906964)
--(axis cs:171940,0.431715327145575)
--(axis cs:171930,0.431715231835026)
--(axis cs:171920,0.431715139838717)
--(axis cs:171910,0.43171505850976)
--(axis cs:171900,0.431714960031387)
--(axis cs:171890,0.431714878683078)
--(axis cs:171880,0.431714776623398)
--(axis cs:171870,0.431714691695381)
--(axis cs:171860,0.431714606757763)
--(axis cs:171850,0.431714508749699)
--(axis cs:171840,0.431714427352844)
--(axis cs:171830,0.431714332360408)
--(axis cs:171820,0.431714254505598)
--(axis cs:171810,0.431714159492617)
--(axis cs:171800,0.431714074496022)
--(axis cs:171790,0.431713989489814)
--(axis cs:171780,0.431713911598136)
--(axis cs:171770,0.43171383013542)
--(axis cs:171760,0.431713741538502)
--(axis cs:171750,0.431713656494258)
--(axis cs:171740,0.431713559098524)
--(axis cs:171730,0.4317134633449)
--(axis cs:171720,0.431713364675098)
--(axis cs:171710,0.431713265994063)
--(axis cs:171700,0.431713180898683)
--(axis cs:171690,0.431713080209695)
--(axis cs:171680,0.431712998658279)
--(axis cs:171670,0.431712913533248)
--(axis cs:171660,0.431712828398582)
--(axis cs:171650,0.43171274325428)
--(axis cs:171640,0.43171265810034)
--(axis cs:171630,0.431712576502041)
--(axis cs:171620,0.43171249846004)
--(axis cs:171610,0.431712409712105)
--(axis cs:171600,0.431712328085964)
--(axis cs:171590,0.43171223053145)
--(axis cs:171580,0.431712138186854)
--(axis cs:171570,0.431712056531437)
--(axis cs:171560,0.431711971300022)
--(axis cs:171550,0.431711882491963)
--(axis cs:171540,0.431711783631129)
--(axis cs:171530,0.43171168119161)
--(axis cs:171520,0.431711568272897)
--(axis cs:171510,0.431711472945071)
--(axis cs:171500,0.431711384083352)
--(axis cs:171490,0.431711295211543)
--(axis cs:171480,0.43171121346663)
--(axis cs:171470,0.431711135281206)
--(axis cs:171460,0.43171103990171)
--(axis cs:171450,0.431710944511369)
--(axis cs:171440,0.4317108455408)
--(axis cs:171430,0.431710737763596)
--(axis cs:171420,0.431710645249863)
--(axis cs:171410,0.431710559865614)
--(axis cs:171400,0.431710467331249)
--(axis cs:171390,0.431710364734805)
--(axis cs:171380,0.431710282890699)
--(axis cs:171370,0.431710187413758)
--(axis cs:171360,0.431710091925954)
--(axis cs:171350,0.431710002909865)
--(axis cs:171340,0.431709924598215)
--(axis cs:171330,0.43170981902414)
--(axis cs:171320,0.431709733549301)
--(axis cs:171310,0.431709651636953)
--(axis cs:171300,0.431709548941312)
--(axis cs:171290,0.431709442661323)
--(axis cs:171280,0.431709347087634)
--(axis cs:171270,0.431709268707744)
--(axis cs:171260,0.431709190319034)
--(axis cs:171250,0.431709108348003)
--(axis cs:171240,0.431709026367705)
--(axis cs:171230,0.431708944378138)
--(axis cs:171220,0.43170885523099)
--(axis cs:171210,0.431708766073705)
--(axis cs:171200,0.431708680480855)
--(axis cs:171190,0.431708584814932)
--(axis cs:171180,0.431708502777073)
--(axis cs:171170,0.431708413579461)
--(axis cs:171160,0.431708331522601)
--(axis cs:171150,0.431708253032135)
--(axis cs:171140,0.431708157314703)
--(axis cs:171130,0.431708071653276)
--(axis cs:171120,0.431707985982124)
--(axis cs:171110,0.431707896724699)
--(axis cs:171100,0.431707797913588)
--(axis cs:171090,0.431707699821779)
--(axis cs:171080,0.431707605620816)
--(axis cs:171070,0.431707527053488)
--(axis cs:171060,0.431707441322076)
--(axis cs:171050,0.431707362736596)
--(axis cs:171040,0.431707259757698)
--(axis cs:171030,0.43170717399647)
--(axis cs:171020,0.431707091803987)
--(axis cs:171010,0.431707007280595)
--(axis cs:171000,0.431706911415699)
--(axis cs:170990,0.431706815539875)
--(axis cs:170980,0.431706733308372)
--(axis cs:170970,0.431706637411487)
--(axis cs:170960,0.431706551580721)
--(axis cs:170950,0.431706417607113)
--(axis cs:170940,0.431706328173704)
--(axis cs:170930,0.431706242310563)
--(axis cs:170920,0.431706142777564)
--(axis cs:170910,0.431706046814076)
--(axis cs:170900,0.43170595733912)
--(axis cs:170890,0.431705875016623)
--(axis cs:170880,0.431705773440366)
--(axis cs:170870,0.431705683934481)
--(axis cs:170860,0.431705601582347)
--(axis cs:170850,0.431705522803084)
--(axis cs:170840,0.431705433267662)
--(axis cs:170830,0.431705347304668)
--(axis cs:170820,0.431705264914755)
--(axis cs:170810,0.431705175349354)
--(axis cs:170800,0.431705066858026)
--(axis cs:170790,0.431704980854563)
--(axis cs:170780,0.431704891257607)
--(axis cs:170770,0.431704801650435)
--(axis cs:170760,0.431704712033047)
--(axis cs:170750,0.431704625989792)
--(axis cs:170740,0.431704539936748)
--(axis cs:170730,0.431704450289125)
--(axis cs:170720,0.43170436421628)
--(axis cs:170710,0.431704270963208)
--(axis cs:170700,0.431704167606803)
--(axis cs:170690,0.431704067824183)
--(axis cs:170680,0.431703973199209)
--(axis cs:170670,0.431703887074528)
--(axis cs:170660,0.431703787258683)
--(axis cs:170650,0.431703694604456)
--(axis cs:170640,0.431703581083229)
--(axis cs:170630,0.431703478904416)
--(axis cs:170620,0.431703399901214)
--(axis cs:170610,0.431703303616289)
--(axis cs:170600,0.431703217418955)
--(axis cs:170590,0.431703138387479)
--(axis cs:170580,0.43170305217095)
--(axis cs:170570,0.43170294866765)
--(axis cs:170560,0.431702869607431)
--(axis cs:170550,0.431702783360837)
--(axis cs:170540,0.431702700693357)
--(axis cs:170530,0.431702618016492)
--(axis cs:170520,0.431702538919629)
--(axis cs:170510,0.431702442530614)
--(axis cs:170500,0.43170233895092)
--(axis cs:170490,0.431702252644585)
--(axis cs:170480,0.431702162738157)
--(axis cs:170470,0.431702080002414)
--(axis cs:170460,0.431701974047171)
--(axis cs:170450,0.431701887700299)
--(axis cs:170440,0.431701808525821)
--(axis cs:170430,0.431701725751046)
--(axis cs:170420,0.431701619751181)
--(axis cs:170410,0.431701540547924)
--(axis cs:170400,0.431701457743718)
--(axis cs:170390,0.431701371337895)
--(axis cs:170380,0.431701286183325)
--(axis cs:170370,0.431701186052752)
--(axis cs:170360,0.431701106802363)
--(axis cs:170350,0.431701020356799)
--(axis cs:170340,0.431700930308061)
--(axis cs:170330,0.431700847436099)
--(axis cs:170320,0.431700760960959)
--(axis cs:170310,0.431700678069935)
--(axis cs:170300,0.431700598763694)
--(axis cs:170290,0.431700512259618)
--(axis cs:170280,0.431700429340323)
--(axis cs:170270,0.431700346411601)
--(axis cs:170260,0.431700259878356)
--(axis cs:170250,0.431700173335239)
--(axis cs:170240,0.43170009037778)
--(axis cs:170230,0.43170000021938)
--(axis cs:170220,0.431699920838581)
--(axis cs:170210,0.431699803223616)
--(axis cs:170200,0.43169972022609)
--(axis cs:170190,0.431699637219125)
--(axis cs:170180,0.431699557799582)
--(axis cs:170170,0.431699457455293)
--(axis cs:170160,0.431699362282846)
--(axis cs:170150,0.431699275638972)
--(axis cs:170140,0.431699188985208)
--(axis cs:170130,0.431699089858333)
--(axis cs:170120,0.431699003184022)
--(axis cs:170110,0.431698887973164)
--(axis cs:170100,0.43169879474719)
--(axis cs:170090,0.43169871163988)
--(axis cs:170080,0.431698624924056)
--(axis cs:170070,0.431698541797603)
--(axis cs:170060,0.431698432787279)
--(axis cs:170050,0.431698346040576)
--(axis cs:170040,0.431698262883907)
--(axis cs:170030,0.431698172517443)
--(axis cs:170020,0.431698089341391)
--(axis cs:170010,0.431697990082915)
--(axis cs:170000,0.431697890146657)
--(axis cs:169990,0.431697803339118)
--(axis cs:169980,0.431697723724147)
--(axis cs:169970,0.431697640498678)
--(axis cs:169960,0.431697553662036)
--(axis cs:169950,0.431697470417384)
--(axis cs:169940,0.43169738716325)
--(axis cs:169930,0.431697300297271)
--(axis cs:169920,0.431697213421362)
--(axis cs:169910,0.431697130138326)
--(axis cs:169900,0.431697033101928)
--(axis cs:169890,0.431696949799083)
--(axis cs:169880,0.431696856344712)
--(axis cs:169870,0.431696773022277)
--(axis cs:169860,0.43169669329428)
--(axis cs:169850,0.431696595536477)
--(axis cs:169840,0.431696508580516)
--(axis cs:169830,0.431696422879537)
--(axis cs:169820,0.431696335903746)
--(axis cs:169810,0.431696256128077)
--(axis cs:169800,0.431696158985952)
--(axis cs:169790,0.43169607919112)
--(axis cs:169780,0.431695988570087)
--(axis cs:169770,0.431695905150522)
--(axis cs:169760,0.431695814509137)
--(axis cs:169750,0.431695727463726)
--(axis cs:169740,0.431695647621544)
--(axis cs:169730,0.431695564163474)
--(axis cs:169720,0.431695473481798)
--(axis cs:169710,0.431695386396979)
--(axis cs:169700,0.43169528554176)
--(axis cs:169690,0.431695178725407)
--(axis cs:169680,0.431695085658786)
--(axis cs:169670,0.43169495977189)
--(axis cs:169660,0.431694876240772)
--(axis cs:169650,0.431694792700124)
--(axis cs:169640,0.431694701932376)
--(axis cs:169630,0.43169461476321)
--(axis cs:169620,0.431694527584064)
--(axis cs:169610,0.431694440394935)
--(axis cs:169600,0.431694331780991)
--(axis cs:169590,0.431694244570606)
--(axis cs:169580,0.431694148779819)
--(axis cs:169570,0.431694023415692)
--(axis cs:169560,0.431693927601446)
--(axis cs:169550,0.431693831450782)
--(axis cs:169540,0.431693736964433)
--(axis cs:169530,0.43169363952627)
--(axis cs:169520,0.431693552240825)
--(axis cs:169510,0.431693472168666)
--(axis cs:169500,0.431693381251793)
--(axis cs:169490,0.431693280158723)
--(axis cs:169480,0.431693182239343)
--(axis cs:169470,0.431693098515176)
--(axis cs:169460,0.431693007555929)
--(axis cs:169450,0.431692906418047)
--(axis cs:169440,0.431692811824093)
--(axis cs:169430,0.431692710663256)
--(axis cs:169420,0.431692626888012)
--(axis cs:169410,0.431692529318735)
--(axis cs:169400,0.431692441909429)
--(axis cs:169390,0.431692358104406)
--(axis cs:169380,0.431692250925672)
--(axis cs:169370,0.431692144195667)
--(axis cs:169360,0.431692056744095)
--(axis cs:169350,0.431691965667349)
--(axis cs:169340,0.431691878195496)
--(axis cs:169330,0.431691794329199)
--(axis cs:169320,0.431691683397811)
--(axis cs:169310,0.431691592278632)
--(axis cs:169300,0.431691504765214)
--(axis cs:169290,0.431691413625298)
--(axis cs:169280,0.431691319529654)
--(axis cs:169270,0.431691239219325)
--(axis cs:169260,0.431691143077971)
--(axis cs:169250,0.431691055513608)
--(axis cs:169240,0.431690937991833)
--(axis cs:169230,0.431690854023338)
--(axis cs:169220,0.431690766427221)
--(axis cs:169210,0.431690656429723)
--(axis cs:169200,0.431690576049038)
--(axis cs:169190,0.431690468649435)
--(axis cs:169180,0.431690374445122)
--(axis cs:169170,0.431690279802559)
--(axis cs:169160,0.431690188523778)
--(axis cs:169150,0.431690108093219)
--(axis cs:169140,0.431690008200133)
--(axis cs:169130,0.431689913269903)
--(axis cs:169120,0.43168983280969)
--(axis cs:169110,0.431689734237972)
--(axis cs:169100,0.431689632706622)
--(axis cs:169090,0.431689531163538)
--(axis cs:169080,0.431689433229847)
--(axis cs:169070,0.431689318379668)
--(axis cs:169060,0.431689234235908)
--(axis cs:169050,0.431689142838947)
--(axis cs:169040,0.431689021772818)
--(axis cs:169030,0.431688930352965)
--(axis cs:169020,0.431688846167453)
--(axis cs:169010,0.431688737286582)
--(axis cs:169000,0.431688649457392)
--(axis cs:168990,0.431688562888885)
--(axis cs:168980,0.431688482286236)
--(axis cs:168970,0.431688384229751)
--(axis cs:168960,0.431688299983859)
--(axis cs:168950,0.431688208480288)
--(axis cs:168940,0.431688111660429)
--(axis cs:168930,0.431688023759894)
--(axis cs:168920,0.431687932224591)
--(axis cs:168910,0.431687835697186)
--(axis cs:168900,0.431687744140435)
--(axis cs:168890,0.431687617784172)
--(axis cs:168880,0.43168751727111)
--(axis cs:168870,0.431687422054356)
--(axis cs:168860,0.431687334078463)
--(axis cs:168850,0.431687253344767)
--(axis cs:168840,0.431687168975469)
--(axis cs:168830,0.431687074390295)
--(axis cs:168820,0.431686962333766)
--(axis cs:168810,0.431686860471631)
--(axis cs:168800,0.43168677243298)
--(axis cs:168790,0.431686680756686)
--(axis cs:168780,0.431686578860597)
--(axis cs:168770,0.431686473324756)
--(axis cs:168760,0.43168637925932)
--(axis cs:168750,0.431686278923865)
--(axis cs:168740,0.431686198078373)
--(axis cs:168730,0.431686113594788)
--(axis cs:168720,0.431686029101514)
--(axis cs:168710,0.431685948227864)
--(axis cs:168700,0.431685853501329)
--(axis cs:168690,0.431685747874559)
--(axis cs:168680,0.431685663340823)
--(axis cs:168670,0.431685582427615)
--(axis cs:168660,0.431685481668503)
--(axis cs:168650,0.431685393474211)
--(axis cs:168640,0.431685293017664)
--(axis cs:168630,0.431685187851537)
--(axis cs:168620,0.431685103256258)
--(axis cs:168610,0.431685004800071)
--(axis cs:168600,0.43168490066593)
--(axis cs:168590,0.43168481240744)
--(axis cs:168580,0.431684727770998)
--(axis cs:168570,0.431684639492398)
--(axis cs:168560,0.431684554836294)
--(axis cs:168550,0.43168447017047)
--(axis cs:168540,0.431684385494925)
--(axis cs:168530,0.431684297176307)
--(axis cs:168520,0.431684185293628)
--(axis cs:168510,0.431684086240634)
--(axis cs:168500,0.431683988193026)
--(axis cs:168490,0.431683889603889)
--(axis cs:168480,0.431683804865461)
--(axis cs:168470,0.431683716482612)
--(axis cs:168460,0.431683590731863)
--(axis cs:168450,0.431683498691211)
--(axis cs:168440,0.431683404279322)
--(axis cs:168430,0.431683308581665)
--(axis cs:168420,0.431683223780294)
--(axis cs:168410,0.431683142605201)
--(axis cs:168400,0.431683039517034)
--(axis cs:168390,0.431682947412518)
--(axis cs:168380,0.431682858934054)
--(axis cs:168370,0.43168277408231)
--(axis cs:168360,0.431682685583661)
--(axis cs:168350,0.431682597074804)
--(axis cs:168340,0.431682508555738)
--(axis cs:168330,0.431682427302117)
--(axis cs:168320,0.431682342401135)
--(axis cs:168310,0.431682257490392)
--(axis cs:168300,0.431682172569885)
--(axis cs:168290,0.431682071722277)
--(axis cs:168280,0.431681961985344)
--(axis cs:168270,0.431681869754619)
--(axis cs:168260,0.431681776150671)
--(axis cs:168250,0.431681691177751)
--(axis cs:168240,0.431681591635609)
--(axis cs:168230,0.43168148911895)
--(axis cs:168220,0.431681396834108)
--(axis cs:168210,0.43168130581517)
--(axis cs:168200,0.431681206904811)
--(axis cs:168190,0.431681089363234)
--(axis cs:168180,0.43168099042874)
--(axis cs:168170,0.431680891482783)
--(axis cs:168160,0.431680778636326)
--(axis cs:168150,0.431680670018001)
--(axis cs:168140,0.431680588568985)
--(axis cs:168130,0.431680499825994)
--(axis cs:168120,0.431680407430213)
--(axis cs:168110,0.431680318666498)
--(axis cs:168100,0.431680233535519)
--(axis cs:168090,0.431680144751521)
--(axis cs:168080,0.431680002506168)
--(axis cs:168070,0.431679903445398)
--(axis cs:168060,0.431679814626687)
--(axis cs:168050,0.431679716818767)
--(axis cs:168040,0.431679617724175)
--(axis cs:168030,0.431679528873495)
--(axis cs:168020,0.431679426111743)
--(axis cs:168010,0.431679327582639)
--(axis cs:168000,0.431679232687308)
--(axis cs:167990,0.431679151084599)
--(axis cs:167980,0.431679036924226)
--(axis cs:167970,0.431678955300714)
--(axis cs:167960,0.431678870021725)
--(axis cs:167950,0.431678767179837)
--(axis cs:167940,0.43167867823355)
--(axis cs:167930,0.431678589276978)
--(axis cs:167920,0.431678490047877)
--(axis cs:167910,0.431678397422865)
--(axis cs:167900,0.431678315729523)
--(axis cs:167890,0.431678216467309)
--(axis cs:167880,0.431678123810339)
--(axis cs:167870,0.431678031142627)
--(axis cs:167860,0.431677922178016)
--(axis cs:167850,0.431677836784979)
--(axis cs:167840,0.43167774773329)
--(axis cs:167830,0.431677662320332)
--(axis cs:167820,0.431677576897526)
--(axis cs:167810,0.431677484165889)
--(axis cs:167800,0.431677379106937)
--(axis cs:167790,0.431677290002924)
--(axis cs:167780,0.4316772008886)
--(axis cs:167770,0.431677079839817)
--(axis cs:167760,0.431676990702925)
--(axis cs:167750,0.431676908857391)
--(axis cs:167740,0.431676823351384)
--(axis cs:167730,0.431676737835514)
--(axis cs:167720,0.431676638983585)
--(axis cs:167710,0.431676539520052)
--(axis cs:167700,0.431676450320895)
--(axis cs:167690,0.43167636111141)
--(axis cs:167680,0.43167627919647)
--(axis cs:167670,0.431676193619447)
--(axis cs:167660,0.431676108032548)
--(axis cs:167650,0.431676001729117)
--(axis cs:167640,0.431675912467818)
--(axis cs:167630,0.43167582319618)
--(axis cs:167620,0.431675712671904)
--(axis cs:167610,0.431675600084857)
--(axis cs:167600,0.431675504151432)
--(axis cs:167590,0.431675418489695)
--(axis cs:167580,0.431675329163381)
--(axis cs:167570,0.431675233197582)
--(axis cs:167560,0.431675147505315)
--(axis cs:167550,0.431675058147773)
--(axis cs:167540,0.431674956117015)
--(axis cs:167530,0.431674874049615)
--(axis cs:167520,0.431674774373508)
--(axis cs:167510,0.431674671029526)
--(axis cs:167500,0.431674568205574)
--(axis cs:167490,0.431674475126518)
--(axis cs:167480,0.431674385693584)
--(axis cs:167470,0.43167428596)
--(axis cs:167460,0.431674176456112)
--(axis cs:167450,0.431674090647829)
--(axis cs:167440,0.431673983133645)
--(axis cs:167430,0.431673881300496)
--(axis cs:167420,0.431673789425481)
--(axis cs:167410,0.431673685963695)
--(axis cs:167400,0.431673576451959)
--(axis cs:167390,0.431673464276042)
--(axis cs:167380,0.431673378391324)
--(axis cs:167370,0.431673285177832)
--(axis cs:167360,0.431673188293864)
--(axis cs:167350,0.431673106038069)
--(axis cs:167340,0.431673016452601)
--(axis cs:167330,0.431672903130878)
--(axis cs:167320,0.431672801169205)
--(axis cs:167310,0.431672691550546)
--(axis cs:167300,0.431672605580978)
--(axis cs:167290,0.431672498316264)
--(axis cs:167280,0.431672394700451)
--(axis cs:167270,0.431672305036962)
--(axis cs:167260,0.431672184303285)
--(axis cs:167250,0.431672094617063)
--(axis cs:167240,0.431672008582771)
--(axis cs:167230,0.431671918875952)
--(axis cs:167220,0.431671829158718)
--(axis cs:167210,0.431671740714566)
--(axis cs:167200,0.431671637006155)
--(axis cs:167190,0.431671550920364)
--(axis cs:167180,0.431671464824611)
--(axis cs:167170,0.431671382382854)
--(axis cs:167160,0.431671292603209)
--(axis cs:167150,0.431671199148722)
--(axis cs:167140,0.43167109590535)
--(axis cs:167130,0.431671002428505)
--(axis cs:167120,0.431670916270929)
--(axis cs:167110,0.431670817732956)
--(axis cs:167100,0.431670724223544)
--(axis cs:167090,0.43167064170054)
--(axis cs:167080,0.431670559168024)
--(axis cs:167070,0.431670465627278)
--(axis cs:167060,0.431670367034318)
--(axis cs:167050,0.431670273471422)
--(axis cs:167040,0.431670173780455)
--(axis cs:167030,0.431670087529653)
--(axis cs:167020,0.431669990266771)
--(axis cs:167010,0.431669882673424)
--(axis cs:167000,0.431669778735274)
--(axis cs:166990,0.431669681437283)
--(axis cs:166980,0.431669582752215)
--(axis cs:166970,0.431669489099849)
--(axis cs:166960,0.431669406442711)
--(axis cs:166950,0.431669305431306)
--(axis cs:166940,0.431669205092063)
--(axis cs:166930,0.431669122404034)
--(axis cs:166920,0.431669003947317)
--(axis cs:166910,0.43166891389827)
--(axis cs:166900,0.43166882750884)
--(axis cs:166890,0.431668702956555)
--(axis cs:166880,0.431668612874189)
--(axis cs:166870,0.431668510065993)
--(axis cs:166860,0.431668423632846)
--(axis cs:166850,0.431668305517711)
--(axis cs:166840,0.431668215391132)
--(axis cs:166830,0.431668121582409)
--(axis cs:166820,0.431668024090869)
--(axis cs:166810,0.431667941276351)
--(axis cs:166800,0.431667844447611)
--(axis cs:166790,0.431667754267945)
--(axis cs:166780,0.43166766775059)
--(axis cs:166770,0.431667549535723)
--(axis cs:166760,0.431667459323067)
--(axis cs:166750,0.431667366713075)
--(axis cs:166740,0.431667266143203)
--(axis cs:166730,0.431667159823919)
--(axis cs:166720,0.431667055555925)
--(axis cs:166710,0.43166695656069)
--(axis cs:166700,0.43166686995637)
--(axis cs:166690,0.431666783341999)
--(axis cs:166680,0.431666696717575)
--(axis cs:166670,0.431666590327594)
--(axis cs:166660,0.431666478638421)
--(axis cs:166650,0.431666380953609)
--(axis cs:166640,0.431666269239025)
--(axis cs:166630,0.431666155054817)
--(axis cs:166620,0.431666050666717)
--(axis cs:166610,0.431665963963954)
--(axis cs:166600,0.43166586322937)
--(axis cs:166590,0.431665772828453)
--(axis cs:166580,0.431665668927634)
--(axis cs:166570,0.431665549770147)
--(axis cs:166560,0.431665463012806)
--(axis cs:166550,0.431665358541312)
--(axis cs:166540,0.431665263025861)
--(axis cs:166530,0.431665172558102)
--(axis cs:166520,0.431665054022593)
--(axis cs:166510,0.431664959853049)
--(axis cs:166500,0.43166487303088)
--(axis cs:166490,0.431664776449021)
--(axis cs:166480,0.431664689606044)
--(axis cs:166470,0.431664571007307)
--(axis cs:166460,0.431664460289133)
--(axis cs:166450,0.431664377092767)
--(axis cs:166440,0.431664272490173)
--(axis cs:166430,0.431664174549986)
--(axis cs:166420,0.431664069923227)
--(axis cs:166410,0.43166395860873)
--(axis cs:166400,0.431663871677349)
--(axis cs:166390,0.431663773690677)
--(axis cs:166380,0.431663675692531)
--(axis cs:166370,0.431663561181024)
--(axis cs:166360,0.431663477888471)
--(axis cs:166350,0.4316633768605)
--(axis cs:166340,0.431663271357657)
--(axis cs:166330,0.431663166622562)
--(axis cs:166320,0.431663053126123)
--(axis cs:166310,0.431662966095966)
--(axis cs:166300,0.431662879055684)
--(axis cs:166290,0.431662792005277)
--(axis cs:166280,0.431662680530726)
--(axis cs:166270,0.431662568355067)
--(axis cs:166260,0.431662471507465)
--(axis cs:166250,0.431662384412836)
--(axis cs:166240,0.431662293622879)
--(axis cs:166230,0.431662199136899)
--(axis cs:166220,0.431662097956853)
--(axis cs:166210,0.431661994693206)
--(axis cs:166200,0.431661907545267)
--(axis cs:166190,0.431661820387184)
--(axis cs:166180,0.431661715042082)
--(axis cs:166170,0.431661606430337)
--(axis cs:166160,0.431661508178245)
--(axis cs:166150,0.431661406916066)
--(axis cs:166140,0.43166130993208)
--(axis cs:166130,0.431661226396171)
--(axis cs:166120,0.431661119338638)
--(axis cs:166110,0.431661015629682)
--(axis cs:166100,0.431660900843397)
--(axis cs:166090,0.431660772993918)
--(axis cs:166080,0.431660669246205)
--(axis cs:166070,0.431660574576017)
--(axis cs:166060,0.431660479894739)
--(axis cs:166050,0.431660392581395)
--(axis cs:166040,0.431660287498275)
--(axis cs:166030,0.431660203853466)
--(axis cs:166020,0.43166011650873)
--(axis cs:166010,0.431660029153817)
--(axis cs:166000,0.431659934407345)
--(axis cs:165990,0.431659801653308)
--(axis cs:165980,0.431659714264542)
--(axis cs:165970,0.431659630556964)
--(axis cs:165960,0.431659546839674)
--(axis cs:165950,0.431659435556911)
--(axis cs:165940,0.431659340742239)
--(axis cs:165930,0.431659249608726)
--(axis cs:165920,0.431659158464552)
--(axis cs:165910,0.431659071002459)
--(axis cs:165900,0.431658976144216)
--(axis cs:165890,0.431658884968049)
--(axis cs:165880,0.431658801168091)
--(axis cs:165870,0.431658692795897)
--(axis cs:165860,0.431658605280984)
--(axis cs:165850,0.431658521449998)
--(axis cs:165840,0.431658421117746)
--(axis cs:165830,0.431658329877035)
--(axis cs:165820,0.431658242320466)
--(axis cs:165810,0.431658133273745)
--(axis cs:165800,0.43165803322176)
--(axis cs:165790,0.431657941936862)
--(axis cs:165780,0.431657840244603)
--(axis cs:165770,0.431657720751146)
--(axis cs:165760,0.431657619033899)
--(axis cs:165750,0.43165751661387)
--(axis cs:165740,0.431657428968469)
--(axis cs:165730,0.431657345009755)
--(axis cs:165720,0.431657243246541)
--(axis cs:165710,0.431657159267202)
--(axis cs:165700,0.431657071580472)
--(axis cs:165690,0.431656980185641)
--(axis cs:165680,0.431656872271978)
--(axis cs:165670,0.431656766752761)
--(axis cs:165660,0.431656671625362)
--(axis cs:165650,0.431656583884321)
--(axis cs:165640,0.431656488735032)
--(axis cs:165630,0.431656397273794)
--(axis cs:165620,0.431656313200768)
--(axis cs:165610,0.431656214319163)
--(axis cs:165600,0.431656122825765)
--(axis cs:165590,0.431656014804312)
--(axis cs:165580,0.431655923288431)
--(axis cs:165570,0.431655835462424)
--(axis cs:165560,0.431655747626156)
--(axis cs:165550,0.431655659779626)
--(axis cs:165540,0.431655564520212)
--(axis cs:165530,0.431655431681065)
--(axis cs:165520,0.431655332695212)
--(axis cs:165510,0.431655244803582)
--(axis cs:165500,0.431655153199482)
--(axis cs:165490,0.431655045060217)
--(axis cs:165480,0.4316549425841)
--(axis cs:165470,0.431654829420891)
--(axis cs:165460,0.43165474517703)
--(axis cs:165450,0.43165465351662)
--(axis cs:165440,0.431654554438265)
--(axis cs:165430,0.431654455348244)
--(axis cs:165420,0.431654367358691)
--(axis cs:165410,0.431654279358849)
--(axis cs:165400,0.431654177223226)
--(axis cs:165390,0.431654071370815)
--(axis cs:165380,0.431653970504146)
--(axis cs:165370,0.431653875049893)
--(axis cs:165360,0.431653790700742)
--(axis cs:165350,0.431653686420152)
--(axis cs:165340,0.43165359463821)
--(axis cs:165330,0.431653499139348)
--(axis cs:165320,0.431653401219734)
--(axis cs:165310,0.431653313111444)
--(axis cs:165300,0.431653217579148)
--(axis cs:165290,0.43165312203561)
--(axis cs:165280,0.431653016052149)
--(axis cs:165270,0.431652908182679)
--(axis cs:165260,0.431652789656762)
--(axis cs:165250,0.431652694065327)
--(axis cs:165240,0.431652584323182)
--(axis cs:165230,0.43165249612526)
--(axis cs:165220,0.431652396790958)
--(axis cs:165210,0.431652304862759)
--(axis cs:165200,0.431652209214618)
--(axis cs:165190,0.431652109845848)
--(axis cs:165180,0.431652003739835)
--(axis cs:165170,0.431651901331111)
--(axis cs:165160,0.431651809346673)
--(axis cs:165150,0.431651690354898)
--(axis cs:165140,0.431651602057691)
--(axis cs:165130,0.431651495890326)
--(axis cs:165120,0.431651407571318)
--(axis cs:165110,0.43165128513938)
--(axis cs:165100,0.431651178934378)
--(axis cs:165090,0.431651086869311)
--(axis cs:165080,0.431650980640044)
--(axis cs:165070,0.431650888552449)
--(axis cs:165060,0.431650796454027)
--(axis cs:165050,0.431650704344776)
--(axis cs:165040,0.431650615937581)
--(axis cs:165030,0.4316505238069)
--(axis cs:165020,0.431650427952031)
--(axis cs:165010,0.431650335799446)
--(axis cs:165000,0.431650243636023)
--(axis cs:164990,0.431650134882391)
--(axis cs:164980,0.431650032248349)
--(axis cs:164970,0.43164992217318)
--(axis cs:164960,0.431649815104676)
--(axis cs:164950,0.431649722883291)
--(axis cs:164940,0.431649630651055)
--(axis cs:164930,0.431649527956856)
--(axis cs:164920,0.431649439417926)
--(axis cs:164910,0.431649350868612)
--(axis cs:164900,0.431649262308913)
--(axis cs:164890,0.431649177455206)
--(axis cs:164880,0.431649085158351)
--(axis cs:164870,0.431648996567484)
--(axis cs:164860,0.431648907966225)
--(axis cs:164850,0.431648792842021)
--(axis cs:164840,0.431648700500733)
--(axis cs:164830,0.431648597691009)
--(axis cs:164820,0.431648509045336)
--(axis cs:164810,0.431648404117124)
--(axis cs:164800,0.431648319168066)
--(axis cs:164790,0.431648234209084)
--(axis cs:164780,0.431648138083269)
--(axis cs:164770,0.43164803892309)
--(axis cs:164760,0.431647946493824)
--(axis cs:164750,0.431647854053671)
--(axis cs:164740,0.431647757882722)
--(axis cs:164730,0.431647665420554)
--(axis cs:164720,0.431647569227123)
--(axis cs:164710,0.431647462557038)
--(axis cs:164700,0.431647362619401)
--(axis cs:164690,0.43164727383313)
--(axis cs:164680,0.431647185036432)
--(axis cs:164670,0.431647096229305)
--(axis cs:164660,0.431647007411748)
--(axis cs:164650,0.431646918583759)
--(axis cs:164640,0.431646826023074)
--(axis cs:164630,0.431646737173975)
--(axis cs:164620,0.431646637843342)
--(axis cs:164610,0.431646541526765)
--(axis cs:164600,0.431646448922013)
--(axis cs:164590,0.431646356306343)
--(axis cs:164580,0.431646267403434)
--(axis cs:164570,0.431646182214001)
--(axis cs:164560,0.431646093290435)
--(axis cs:164550,0.43164594815769)
--(axis cs:164540,0.431645845008796)
--(axis cs:164530,0.43164575977428)
--(axis cs:164520,0.43164563252661)
--(axis cs:164510,0.431645537396017)
--(axis cs:164500,0.431645432097924)
--(axis cs:164490,0.431645323061637)
--(axis cs:164480,0.431645221464557)
--(axis cs:164470,0.431645124984074)
--(axis cs:164460,0.431645032218683)
--(axis cs:164450,0.431644939442347)
--(axis cs:164440,0.431644846655064)
--(axis cs:164430,0.431644740184667)
--(axis cs:164420,0.431644651102051)
--(axis cs:164410,0.431644558281285)
--(axis cs:164400,0.431644445017416)
--(axis cs:164390,0.431644329099772)
--(axis cs:164380,0.431644220903825)
--(axis cs:164370,0.431644117548222)
--(axis cs:164360,0.431644024668254)
--(axis cs:164350,0.43164393177732)
--(axis cs:164340,0.431643842604731)
--(axis cs:164330,0.431643738503463)
--(axis cs:164320,0.431643649308924)
--(axis cs:164310,0.431643530962691)
--(axis cs:164300,0.431643428823903)
--(axis cs:164290,0.431643325372264)
--(axis cs:164280,0.431643228670751)
--(axis cs:164270,0.431643104809326)
--(axis cs:164260,0.431642997588819)
--(axis cs:164250,0.431642894086953)
--(axis cs:164240,0.431642808531738)
--(axis cs:164230,0.431642701274567)
--(axis cs:164220,0.431642591573743)
--(axis cs:164210,0.431642502253147)
--(axis cs:164200,0.431642409189468)
--(axis cs:164190,0.431642319847591)
--(axis cs:164180,0.431642223029115)
--(axis cs:164170,0.431642133665709)
--(axis cs:164160,0.431642044291776)
--(axis cs:164150,0.431641951173561)
--(axis cs:164140,0.431641858044338)
--(axis cs:164130,0.431641756029227)
--(axis cs:164120,0.431641670346325)
--(axis cs:164110,0.431641580918654)
--(axis cs:164100,0.431641473505762)
--(axis cs:164090,0.431641384055882)
--(axis cs:164080,0.431641270387061)
--(axis cs:164070,0.431641146260722)
--(axis cs:164060,0.431641049303719)
--(axis cs:164050,0.431640959807436)
--(axis cs:164040,0.431640848582886)
--(axis cs:164030,0.431640751590968)
--(axis cs:164020,0.43164065458755)
--(axis cs:164010,0.431640565046718)
--(axis cs:164000,0.431640471758041)
--(axis cs:163990,0.431640374720806)
--(axis cs:163980,0.431640274634979)
--(axis cs:163970,0.431640181312528)
--(axis cs:163960,0.431640073290646)
--(axis cs:163950,0.431639947804031)
--(axis cs:163940,0.431639854445529)
--(axis cs:163930,0.431639750560108)
--(axis cs:163920,0.431639638058382)
--(axis cs:163910,0.431639544664832)
--(axis cs:163900,0.431639445087911)
--(axis cs:163890,0.431639329064365)
--(axis cs:163880,0.431639235635762)
--(axis cs:163870,0.431639145936451)
--(axis cs:163860,0.431639048745368)
--(axis cs:163850,0.431638955283574)
--(axis cs:163840,0.431638865551777)
--(axis cs:163830,0.431638775809389)
--(axis cs:163820,0.43163868231486)
--(axis cs:163810,0.431638567060217)
--(axis cs:163800,0.43163847354217)
--(axis cs:163790,0.431638329830328)
--(axis cs:163780,0.431638240029441)
--(axis cs:163770,0.431638150217952)
--(axis cs:163760,0.431638042382994)
--(axis cs:163750,0.431637938278366)
--(axis cs:163740,0.431637834161359)
--(axis cs:163730,0.431637744304514)
--(axis cs:163720,0.431637636419708)
--(axis cs:163710,0.431637517289616)
--(axis cs:163700,0.431637417473187)
--(axis cs:163690,0.431637323825616)
--(axis cs:163680,0.431637219634813)
--(axis cs:163670,0.431637129709473)
--(axis cs:163660,0.431637008399212)
--(axis cs:163650,0.431636910959469)
--(axis cs:163640,0.431636810028258)
--(axis cs:163630,0.431636716311174)
--(axis cs:163620,0.431636630075525)
--(axis cs:163610,0.431636506960736)
--(axis cs:163600,0.43163642070236)
--(axis cs:163590,0.431636330686846)
--(axis cs:163580,0.431636236913466)
--(axis cs:163570,0.431636146876428)
--(axis cs:163560,0.431636056828746)
--(axis cs:163550,0.431635963022468)
--(axis cs:163540,0.431635866766563)
--(axis cs:163530,0.431635758647446)
--(axis cs:163520,0.431635672304049)
--(axis cs:163510,0.431635582201568)
--(axis cs:163500,0.43163548590015)
--(axis cs:163490,0.431635395775945)
--(axis cs:163480,0.431635298141796)
--(axis cs:163470,0.431635191256488)
--(axis cs:163460,0.43163507038808)
--(axis cs:163450,0.431634983968018)
--(axis cs:163440,0.431634890036601)
--(axis cs:163430,0.431634785545512)
--(axis cs:163420,0.431634681041976)
--(axis cs:163410,0.431634587075781)
--(axis cs:163400,0.431634496849981)
--(axis cs:163390,0.431634400420844)
--(axis cs:163380,0.431634279120541)
--(axis cs:163370,0.431634176189157)
--(axis cs:163360,0.431634075364325)
--(axis cs:163350,0.431633981328475)
--(axis cs:163340,0.43163388352847)
--(axis cs:163330,0.431633789470041)
--(axis cs:163320,0.431633691646981)
--(axis cs:163310,0.431633583255908)
--(axis cs:163300,0.431633471097947)
--(axis cs:163290,0.431633384500882)
--(axis cs:163280,0.431633294139188)
--(axis cs:163270,0.431633200012131)
--(axis cs:163260,0.431633096948566)
--(axis cs:163250,0.431633006553676)
--(axis cs:163240,0.431632919903472)
--(axis cs:163230,0.431632818220516)
--(axis cs:163220,0.431632724037147)
--(axis cs:163210,0.431632629842584)
--(axis cs:163200,0.431632506183597)
--(axis cs:163190,0.431632382617694)
--(axis cs:163180,0.431632288385763)
--(axis cs:163170,0.431632197899653)
--(axis cs:163160,0.431632090957294)
--(axis cs:163150,0.431631986665346)
--(axis cs:163140,0.431631875612999)
--(axis cs:163130,0.431631785080671)
--(axis cs:163120,0.431631698295814)
--(axis cs:163110,0.4316315971727)
--(axis cs:163100,0.431631506607761)
--(axis cs:163090,0.431631409827497)
--(axis cs:163080,0.431631322999858)
--(axis cs:163070,0.431631215947544)
--(axis cs:163060,0.431631121578718)
--(axis cs:163050,0.431631030958575)
--(axis cs:163040,0.431630925993373)
--(axis cs:163030,0.431630835350834)
--(axis cs:163020,0.431630737176263)
--(axis cs:163010,0.431630630050425)
--(axis cs:163000,0.431630539374051)
--(axis cs:162990,0.431630452448288)
--(axis cs:162980,0.431630357989032)
--(axis cs:162970,0.431630267280385)
--(axis cs:162960,0.431630158019644)
--(axis cs:162950,0.431630071050652)
--(axis cs:162940,0.431629980308798)
--(axis cs:162930,0.431629878974782)
--(axis cs:162920,0.431629788210732)
--(axis cs:162910,0.431629697435911)
--(axis cs:162900,0.431629602886747)
--(axis cs:162890,0.431629512090133)
--(axis cs:162880,0.431629421282741)
--(axis cs:162870,0.431629286708158)
--(axis cs:162860,0.431629195876419)
--(axis cs:162850,0.431629095054854)
--(axis cs:162840,0.431629007965901)
--(axis cs:162830,0.431628917101391)
--(axis cs:162820,0.431628826226092)
--(axis cs:162810,0.431628724750732)
--(axis cs:162800,0.431628637619192)
--(axis cs:162790,0.431628542944851)
--(axis cs:162780,0.431628424948375)
--(axis cs:162770,0.431628312732339)
--(axis cs:162760,0.431628187393153)
--(axis cs:162750,0.431628100203441)
--(axis cs:162740,0.431627977287507)
--(axis cs:162730,0.431627886307184)
--(axis cs:162720,0.431627787780239)
--(axis cs:162710,0.431627678645652)
--(axis cs:162700,0.431627587631253)
--(axis cs:162690,0.431627500374673)
--(axis cs:162680,0.431627405570006)
--(axis cs:162670,0.431627310754034)
--(axis cs:162660,0.431627215926756)
--(axis cs:162650,0.431627092349332)
--(axis cs:162640,0.431626991208738)
--(axis cs:162630,0.431626900115387)
--(axis cs:162620,0.431626795246988)
--(axis cs:162610,0.431626669161107)
--(axis cs:162600,0.431626546825521)
--(axis cs:162590,0.431626442948527)
--(axis cs:162580,0.431626337419331)
--(axis cs:162570,0.431626242482552)
--(axis cs:162560,0.431626143762686)
--(axis cs:162550,0.431626026880631)
--(axis cs:162540,0.431625913756722)
--(axis cs:162530,0.431625814999373)
--(axis cs:162520,0.43162571623021)
--(axis cs:162510,0.431625621222166)
--(axis cs:162500,0.431625512428055)
--(axis cs:162490,0.431625421169842)
--(axis cs:162480,0.431625316124296)
--(axis cs:162470,0.431625221069561)
--(axis cs:162460,0.431625129777615)
--(axis cs:162450,0.431625038474805)
--(axis cs:162440,0.431624950935765)
--(axis cs:162430,0.431624841447326)
--(axis cs:162420,0.431624724395498)
--(axis cs:162410,0.431624636822017)
--(axis cs:162400,0.431624534135742)
--(axis cs:162390,0.431624435212985)
--(axis cs:162380,0.431624326203058)
--(axis cs:162370,0.431624224190198)
--(axis cs:162360,0.431624114612045)
--(axis cs:162350,0.431623991166689)
--(axis cs:162340,0.431623899735673)
--(axis cs:162330,0.431623800739245)
--(axis cs:162320,0.431623709285959)
--(axis cs:162310,0.431623603421692)
--(axis cs:162300,0.431623511945709)
--(axis cs:162290,0.431623389518327)
--(axis cs:162280,0.431623301797025)
--(axis cs:162270,0.431623214065321)
--(axis cs:162260,0.43162310868213)
--(axis cs:162250,0.431623009590795)
--(axis cs:162240,0.431622910487586)
--(axis cs:162230,0.43162279696516)
--(axis cs:162220,0.431622705397136)
--(axis cs:162210,0.431622610038024)
--(axis cs:162200,0.431622496477041)
--(axis cs:162190,0.431622388325248)
--(axis cs:162180,0.431622296710807)
--(axis cs:162170,0.431622201304302)
--(axis cs:162160,0.431622099035475)
--(axis cs:162150,0.431622007387355)
--(axis cs:162140,0.431621908164542)
--(axis cs:162130,0.431621816494073)
--(axis cs:162120,0.431621685239598)
--(axis cs:162110,0.431621593544699)
--(axis cs:162100,0.431621498056024)
--(axis cs:162090,0.431621394989769)
--(axis cs:162080,0.431621268495657)
--(axis cs:162070,0.431621180537315)
--(axis cs:162060,0.431621092568529)
--(axis cs:162050,0.431620986924531)
--(axis cs:162040,0.431620865587659)
--(axis cs:162030,0.431620773799657)
--(axis cs:162020,0.43162067091966)
--(axis cs:162010,0.431620558427915)
--(axis cs:162000,0.431620448391554)
--(axis cs:161990,0.431620352771061)
--(axis cs:161980,0.431620242709078)
--(axis cs:161970,0.431620140205777)
--(axis cs:161960,0.431620044549585)
--(axis cs:161950,0.431619938844547)
--(axis cs:161940,0.431619834161946)
--(axis cs:161930,0.431619725352261)
--(axis cs:161920,0.431619629648112)
--(axis cs:161910,0.431619519496091)
--(axis cs:161900,0.43161943134343)
--(axis cs:161890,0.431619339392369)
--(axis cs:161880,0.431619251218499)
--(axis cs:161870,0.431619159245725)
--(axis cs:161860,0.431619056609671)
--(axis cs:161850,0.431618968403182)
--(axis cs:161840,0.431618868818695)
--(axis cs:161830,0.431618769222246)
--(axis cs:161820,0.431618656486668)
--(axis cs:161810,0.431618549999667)
--(axis cs:161800,0.431618461736405)
--(axis cs:161790,0.43161836967227)
--(axis cs:161780,0.431618277597136)
--(axis cs:161770,0.431618171061824)
--(axis cs:161760,0.431618060722579)
--(axis cs:161750,0.431617964820992)
--(axis cs:161740,0.431617865116307)
--(axis cs:161730,0.431617769191475)
--(axis cs:161720,0.43161764434771)
--(axis cs:161710,0.431617552190362)
--(axis cs:161700,0.431617452436847)
--(axis cs:161690,0.43161736404979)
--(axis cs:161680,0.431617253608713)
--(axis cs:161670,0.43161715761256)
--(axis cs:161660,0.431617047145717)
--(axis cs:161650,0.431616947331813)
--(axis cs:161640,0.431616840632992)
--(axis cs:161630,0.431616730127032)
--(axis cs:161620,0.431616602228971)
--(axis cs:161610,0.431616496808772)
--(axis cs:161600,0.431616376911239)
--(axis cs:161590,0.431616254523071)
--(axis cs:161580,0.431616166005476)
--(axis cs:161570,0.43161607747734)
--(axis cs:161560,0.431615981346774)
--(axis cs:161550,0.431615885204668)
--(axis cs:161540,0.431615789051019)
--(axis cs:161530,0.431615687654524)
--(axis cs:161520,0.431615591477409)
--(axis cs:161510,0.431615491491578)
--(axis cs:161500,0.43161539529112)
--(axis cs:161490,0.431615287686168)
--(axis cs:161480,0.431615195259755)
--(axis cs:161470,0.431615092753249)
--(axis cs:161460,0.431615000304035)
--(axis cs:161450,0.431614907843753)
--(axis cs:161440,0.431614790212641)
--(axis cs:161430,0.431614693929493)
--(axis cs:161420,0.431614576880687)
--(axis cs:161410,0.431614480573058)
--(axis cs:161400,0.431614384253857)
--(axis cs:161390,0.431614273983514)
--(axis cs:161380,0.431614177640265)
--(axis cs:161370,0.431614077484859)
--(axis cs:161360,0.431613977317387)
--(axis cs:161350,0.431613873336794)
--(axis cs:161340,0.43161376554237)
--(axis cs:161330,0.431613672941025)
--(axis cs:161320,0.43161356203647)
--(axis cs:161310,0.431613461807717)
--(axis cs:161300,0.431613365369146)
--(axis cs:161290,0.431613257511479)
--(axis cs:161280,0.431613147876446)
--(axis cs:161270,0.431613059007443)
--(axis cs:161260,0.431612948570401)
--(axis cs:161250,0.431612838896843)
--(axis cs:161240,0.431612746189506)
--(axis cs:161230,0.431612653471057)
--(axis cs:161220,0.431612547890416)
--(axis cs:161210,0.431612455148867)
--(axis cs:161200,0.431612358591518)
--(axis cs:161190,0.431612247520235)
--(axis cs:161180,0.431612154743898)
--(axis cs:161170,0.431612039841451)
--(axis cs:161160,0.431611947041437)
--(axis cs:161150,0.431611854230294)
--(axis cs:161140,0.431611739288798)
--(axis cs:161130,0.431611646453965)
--(axis cs:161120,0.431611539099267)
--(axis cs:161110,0.431611442434331)
--(axis cs:161100,0.431611353372063)
--(axis cs:161090,0.431611260491749)
--(axis cs:161080,0.431611150603079)
--(axis cs:161070,0.431611061507246)
--(axis cs:161060,0.431610964784487)
--(axis cs:161050,0.431610864241701)
--(axis cs:161040,0.431610775112659)
--(axis cs:161030,0.431610663838165)
--(axis cs:161020,0.431610563259005)
--(axis cs:161010,0.431610455767569)
--(axis cs:161000,0.43161035135407)
--(axis cs:160990,0.431610254547644)
--(axis cs:160980,0.431610121784946)
--(axis cs:160970,0.431610012080327)
--(axis cs:160960,0.431609915235754)
--(axis cs:160950,0.431609818379513)
--(axis cs:160940,0.431609725322698)
--(axis cs:160930,0.431609624632018)
--(axis cs:160920,0.43160952774076)
--(axis cs:160910,0.43160940940541)
--(axis cs:160900,0.431609303423067)
--(axis cs:160890,0.431609191964915)
--(axis cs:160880,0.431609080493245)
--(axis cs:160870,0.431608972820891)
--(axis cs:160860,0.431608865135511)
--(axis cs:160850,0.431608764343934)
--(axis cs:160840,0.431608646457478)
--(axis cs:160830,0.431608536243356)
--(axis cs:160820,0.431608435413547)
--(axis cs:160810,0.431608331477226)
--(axis cs:160800,0.431608216084733)
--(axis cs:160790,0.431608115217225)
--(axis cs:160780,0.431608021967581)
--(axis cs:160770,0.431607914165855)
--(axis cs:160760,0.431607798720017)
--(axis cs:160750,0.431607705434378)
--(axis cs:160740,0.431607612137524)
--(axis cs:160730,0.431607488464605)
--(axis cs:160720,0.431607366052386)
--(axis cs:160710,0.431607254354868)
--(axis cs:160700,0.431607124487332)
--(axis cs:160690,0.431607006779236)
--(axis cs:160680,0.431606877218334)
--(axis cs:160670,0.431606783831476)
--(axis cs:160660,0.431606686615376)
--(axis cs:160650,0.431606593205798)
--(axis cs:160640,0.431606472332189)
--(axis cs:160630,0.431606362178944)
--(axis cs:160620,0.431606268732719)
--(axis cs:160610,0.431606161330388)
--(axis cs:160600,0.431606071680249)
--(axis cs:160590,0.431605970560094)
--(axis cs:160580,0.431605880887704)
--(axis cs:160570,0.431605770330837)
--(axis cs:160560,0.431605672994572)
--(axis cs:160550,0.431605566232403)
--(axis cs:160540,0.431605476513964)
--(axis cs:160530,0.431605375321087)
--(axis cs:160520,0.431605253842952)
--(axis cs:160510,0.431605152624234)
--(axis cs:160500,0.431605051393259)
--(axis cs:160490,0.431604937237688)
--(axis cs:160480,0.431604832880969)
--(axis cs:160470,0.431604739257547)
--(axis cs:160460,0.431604631053297)
--(axis cs:160450,0.431604519012709)
--(axis cs:160440,0.431604429176806)
--(axis cs:160430,0.431604335506405)
--(axis cs:160420,0.431604234176778)
--(axis cs:160410,0.431604140483303)
--(axis cs:160400,0.431604042954071)
--(axis cs:160390,0.431603916260983)
--(axis cs:160380,0.43160378488514)
--(axis cs:160370,0.43160369114162)
--(axis cs:160360,0.431603593561363)
--(axis cs:160350,0.431603499794994)
--(axis cs:160340,0.431603406017325)
--(axis cs:160330,0.431603312228353)
--(axis cs:160320,0.431603214601629)
--(axis cs:160310,0.431603124616492)
--(axis cs:160300,0.431603023139699)
--(axis cs:160290,0.431602903238074)
--(axis cs:160280,0.431602801735494)
--(axis cs:160270,0.43160271170364)
--(axis cs:160260,0.431602587485544)
--(axis cs:160250,0.431602482117178)
--(axis cs:160240,0.431602369802782)
--(axis cs:160230,0.431602261303348)
--(axis cs:160220,0.431602152790738)
--(axis cs:160210,0.431602036606664)
--(axis cs:160200,0.431601942660847)
--(axis cs:160190,0.431601848703697)
--(axis cs:160180,0.431601750905317)
--(axis cs:160170,0.431601627732328)
--(axis cs:160160,0.431601537569446)
--(axis cs:160150,0.431601425682809)
--(axis cs:160140,0.431601320897566)
--(axis cs:160130,0.431601200775065)
--(axis cs:160120,0.431601106733094)
--(axis cs:160110,0.43160099424613)
--(axis cs:160100,0.431600885577345)
--(axis cs:160090,0.431600791499192)
--(axis cs:160080,0.431600697409683)
--(axis cs:160070,0.431600603308815)
--(axis cs:160060,0.431600498422844)
--(axis cs:160050,0.431600389691004)
--(axis cs:160040,0.431600278769583)
--(axis cs:160030,0.431600188454176)
--(axis cs:160020,0.431600098127912)
--(axis cs:160010,0.431599996288246)
--(axis cs:160000,0.431599883658397)
--(axis cs:159990,0.431599781793296)
--(axis cs:159980,0.431599679915822)
--(axis cs:159970,0.431599578025971)
--(axis cs:159960,0.431599457672375)
--(axis cs:159950,0.431599367263526)
--(axis cs:159940,0.431599253385823)
--(axis cs:159930,0.431599144498725)
--(axis cs:159920,0.431599031761981)
--(axis cs:159910,0.431598922848131)
--(axis cs:159900,0.431598789119497)
--(axis cs:159890,0.43159868462607)
--(axis cs:159880,0.431598561047682)
--(axis cs:159870,0.431598462865128)
--(axis cs:159860,0.431598368508546)
--(axis cs:159850,0.431598244161887)
--(axis cs:159840,0.431598149780536)
--(axis cs:159830,0.431598055387774)
--(axis cs:159820,0.4315979609836)
--(axis cs:159810,0.431597862728878)
--(axis cs:159800,0.431597768301618)
--(axis cs:159790,0.431597662344042)
--(axis cs:159780,0.43159756789318)
--(axis cs:159770,0.431597465750634)
--(axis cs:159760,0.431597348961061)
--(axis cs:159750,0.431597246792724)
--(axis cs:159740,0.431597141498098)
--(axis cs:159730,0.431597017712193)
--(axis cs:159720,0.431596915504965)
--(axis cs:159710,0.431596780653571)
--(axis cs:159700,0.431596667620981)
--(axis cs:159690,0.431596573057785)
--(axis cs:159680,0.431596464388576)
--(axis cs:159670,0.431596369801558)
--(axis cs:159660,0.431596271360238)
--(axis cs:159650,0.431596163437697)
--(axis cs:159640,0.431596062467857)
--(axis cs:159630,0.431595971677073)
--(axis cs:159620,0.431595862383795)
--(axis cs:159610,0.431595743204907)
--(axis cs:159600,0.431595635217103)
--(axis cs:159590,0.431595508000044)
--(axis cs:159580,0.431595393634901)
--(axis cs:159570,0.431595287389856)
--(axis cs:159560,0.431595196513109)
--(axis cs:159550,0.43159509263195)
--(axis cs:159540,0.431594994040726)
--(axis cs:159530,0.431594884627468)
--(axis cs:159520,0.431594771902432)
--(axis cs:159510,0.431594669427074)
--(axis cs:159500,0.431594570786049)
--(axis cs:159490,0.431594472133034)
--(axis cs:159480,0.431594369620707)
--(axis cs:159470,0.431594278638599)
--(axis cs:159460,0.431594183797682)
--(axis cs:159450,0.431594068246994)
--(axis cs:159440,0.43159396317783)
--(axis cs:159430,0.431593853634779)
--(axis cs:159420,0.431593754896007)
--(axis cs:159410,0.431593659994319)
--(axis cs:159400,0.431593553533101)
--(axis cs:159390,0.431593454758049)
--(axis cs:159380,0.431593359820821)
--(axis cs:159370,0.431593264872084)
--(axis cs:159360,0.431593169911835)
--(axis cs:159350,0.431593071089465)
--(axis cs:159340,0.431592979956795)
--(axis cs:159330,0.431592888813123)
--(axis cs:159320,0.431592789955683)
--(axis cs:159310,0.431592698789481)
--(axis cs:159300,0.431592599908482)
--(axis cs:159290,0.431592504867594)
--(axis cs:159280,0.43159237721584)
--(axis cs:159270,0.431592282149743)
--(axis cs:159260,0.431592187072114)
--(axis cs:159250,0.431592091982949)
--(axis cs:159240,0.431592000735664)
--(axis cs:159230,0.431591892274703)
--(axis cs:159220,0.431591777435499)
--(axis cs:159210,0.431591665093444)
--(axis cs:159200,0.431591555256189)
--(axis cs:159190,0.431591463948372)
--(axis cs:159180,0.431591357940364)
--(axis cs:159170,0.431591258899193)
--(axis cs:159160,0.43159115984596)
--(axis cs:159150,0.431591064636333)
--(axis cs:159140,0.431590954722217)
--(axis cs:159130,0.431590855632337)
--(axis cs:159120,0.431590748817527)
--(axis cs:159110,0.431590645846324)
--(axis cs:159100,0.431590535148716)
--(axis cs:159090,0.431590425168534)
--(axis cs:159080,0.431590333730912)
--(axis cs:159070,0.43159022427378)
--(axis cs:159060,0.431590125096974)
--(axis cs:159050,0.431590012543528)
--(axis cs:159040,0.431589891124171)
--(axis cs:159030,0.43158979190869)
--(axis cs:159020,0.431589688822198)
--(axis cs:159010,0.431589590926745)
--(axis cs:159000,0.43158949553422)
--(axis cs:158990,0.431589388551055)
--(axis cs:158980,0.431589271255742)
--(axis cs:158970,0.431589157257013)
--(axis cs:158960,0.431589047104708)
--(axis cs:158950,0.431588936938922)
--(axis cs:158940,0.431588841471477)
--(axis cs:158930,0.431588749853617)
--(axis cs:158920,0.431588618878364)
--(axis cs:158910,0.431588494493849)
--(axis cs:158900,0.431588391252107)
--(axis cs:158890,0.431588299584293)
--(axis cs:158880,0.431588193187891)
--(axis cs:158870,0.43158805827519)
--(axis cs:158860,0.431587966570236)
--(axis cs:158850,0.431587867127744)
--(axis cs:158840,0.431587754290223)
--(axis cs:158830,0.431587645630437)
--(axis cs:158820,0.431587526098259)
--(axis cs:158810,0.431587415299323)
--(axis cs:158800,0.431587302734467)
--(axis cs:158790,0.431587184623923)
--(axis cs:158780,0.431587088955749)
--(axis cs:158770,0.431586982413296)
--(axis cs:158760,0.431586864261311)
--(axis cs:158750,0.431586747433735)
--(axis cs:158740,0.431586619727095)
--(axis cs:158730,0.431586527861247)
--(axis cs:158720,0.431586432117776)
--(axis cs:158710,0.431586332495904)
--(axis cs:158700,0.431586232861865)
--(axis cs:158690,0.431586119819656)
--(axis cs:158680,0.431586020160397)
--(axis cs:158670,0.431585887633686)
--(axis cs:158660,0.431585777077523)
--(axis cs:158650,0.431585668176065)
--(axis cs:158640,0.431585572333035)
--(axis cs:158630,0.431585468740824)
--(axis cs:158620,0.431585349477158)
--(axis cs:158610,0.431585242723185)
--(axis cs:158600,0.431585142961139)
--(axis cs:158590,0.43158503618148)
--(axis cs:158580,0.431584944134668)
--(axis cs:158570,0.431584852076693)
--(axis cs:158560,0.431584752266429)
--(axis cs:158550,0.431584656314777)
--(axis cs:158540,0.431584532521295)
--(axis cs:158530,0.431584425665087)
--(axis cs:158520,0.431584319409959)
--(axis cs:158510,0.431584215664585)
--(axis cs:158500,0.431584105447037)
--(axis cs:158490,0.431584005548147)
--(axis cs:158480,0.431583913382232)
--(axis cs:158470,0.43158379870304)
--(axis cs:158460,0.431583698767041)
--(axis cs:158450,0.431583598818817)
--(axis cs:158440,0.431583474883685)
--(axis cs:158430,0.43158338265717)
--(axis cs:158420,0.431583272398542)
--(axis cs:158410,0.431583168525218)
--(axis cs:158400,0.431583061500057)
--(axis cs:158390,0.431582969225768)
--(axis cs:158380,0.431582858300173)
--(axis cs:158370,0.431582754375957)
--(axis cs:158360,0.43158265043899)
--(axis cs:158350,0.431582550365199)
--(axis cs:158340,0.431582430450263)
--(axis cs:158330,0.431582330350647)
--(axis cs:158320,0.431582230238778)
--(axis cs:158310,0.431582133991584)
--(axis cs:158300,0.431582005981636)
--(axis cs:158290,0.431581891057875)
--(axis cs:158280,0.431581794772104)
--(axis cs:158270,0.431581679821212)
--(axis cs:158260,0.431581553093881)
--(axis cs:158250,0.43158145676957)
--(axis cs:158240,0.43158133087699)
--(axis cs:158230,0.431581230648265)
--(axis cs:158220,0.431581130407261)
--(axis cs:158210,0.431581030153977)
--(axis cs:158200,0.431580937647899)
--(axis cs:158190,0.431580838722286)
--(axis cs:158180,0.431580742313)
--(axis cs:158170,0.431580642011407)
--(axis cs:158160,0.43158054557831)
--(axis cs:158150,0.431580449133435)
--(axis cs:158140,0.431580348795473)
--(axis cs:158130,0.431580231447625)
--(axis cs:158120,0.431580127202097)
--(axis cs:158110,0.431580019061707)
--(axis cs:158100,0.431579911645571)
--(axis cs:158090,0.431579800333688)
--(axis cs:158080,0.431579703801657)
--(axis cs:158070,0.431579603374734)
--(axis cs:158060,0.431579506818849)
--(axis cs:158050,0.431579414134779)
--(axis cs:158040,0.431579317555551)
--(axis cs:158030,0.431579200071405)
--(axis cs:158020,0.43157910346714)
--(axis cs:158010,0.431579002966417)
--(axis cs:158000,0.431578886794641)
--(axis cs:157990,0.431578771465962)
--(axis cs:157980,0.4315786374345)
--(axis cs:157970,0.431578536880217)
--(axis cs:157960,0.431578428541751)
--(axis cs:157950,0.431578331848455)
--(axis cs:157940,0.431578220336374)
--(axis cs:157930,0.431578081484594)
--(axis cs:157920,0.431577976978126)
--(axis cs:157910,0.431577880233198)
--(axis cs:157900,0.431577774228181)
--(axis cs:157890,0.431577677458938)
--(axis cs:157880,0.431577552727847)
--(axis cs:157870,0.431577437231157)
--(axis cs:157860,0.431577336534788)
--(axis cs:157850,0.431577200093183)
--(axis cs:157840,0.431577085104033)
--(axis cs:157830,0.431576992145749)
--(axis cs:157820,0.431576895286619)
--(axis cs:157810,0.431576775816692)
--(axis cs:157800,0.431576682822396)
--(axis cs:157790,0.431576578145883)
--(axis cs:157780,0.431576485128121)
--(axis cs:157770,0.431576377275794)
--(axis cs:157760,0.431576249825947)
--(axis cs:157750,0.4315761489882)
--(axis cs:157740,0.431576048138065)
--(axis cs:157730,0.431575936956101)
--(axis cs:157720,0.431575843864654)
--(axis cs:157710,0.431575708557601)
--(axis cs:157700,0.431575592825416)
--(axis cs:157690,0.431575484864601)
--(axis cs:157680,0.431575358165563)
--(axis cs:157670,0.431575223664124)
--(axis cs:157660,0.431575114919786)
--(axis cs:157650,0.431575017843615)
--(axis cs:157640,0.431574907597455)
--(axis cs:157630,0.431574798813426)
--(axis cs:157620,0.431574692434827)
--(axis cs:157610,0.431574587518919)
--(axis cs:157600,0.431574471645713)
--(axis cs:157590,0.43157434649139)
--(axis cs:157580,0.431574253221627)
--(axis cs:157570,0.431574137857482)
--(axis cs:157560,0.431573991370632)
--(axis cs:157550,0.431573849632341)
--(axis cs:157540,0.431573748515382)
--(axis cs:157530,0.43157363253981)
--(axis cs:157520,0.4315735352942)
--(axis cs:157510,0.431573419291115)
--(axis cs:157500,0.431573322020425)
--(axis cs:157490,0.431573213785784)
--(axis cs:157480,0.431573116490526)
--(axis cs:157470,0.431573015284825)
--(axis cs:157460,0.431572914066668)
--(axis cs:157450,0.431572816735079)
--(axis cs:157440,0.431572704536719)
--(axis cs:157430,0.431572603280728)
--(axis cs:157420,0.431572481201339)
--(axis cs:157410,0.431572351883175)
--(axis cs:157400,0.431572245208296)
--(axis cs:157390,0.431572129039138)
--(axis cs:157380,0.431572031616999)
--(axis cs:157370,0.431571938083997)
--(axis cs:157360,0.431571825775678)
--(axis cs:157350,0.431571728316956)
--(axis cs:157340,0.431571619140643)
--(axis cs:157330,0.431571521657205)
--(axis cs:157320,0.431571424161799)
--(axis cs:157310,0.431571326654423)
--(axis cs:157300,0.431571211712614)
--(axis cs:157290,0.431571110276958)
--(axis cs:157280,0.431570990055118)
--(axis cs:157270,0.431570878974739)
--(axis cs:157260,0.431570760072822)
--(axis cs:157250,0.431570651519283)
--(axis cs:157240,0.431570550017642)
--(axis cs:157230,0.431570439214039)
--(axis cs:157220,0.431570305379173)
--(axis cs:157210,0.431570166474127)
--(axis cs:157200,0.431570046133697)
--(axis cs:157190,0.431569927139185)
--(axis cs:157180,0.431569829460696)
--(axis cs:157170,0.431569723957757)
--(axis cs:157160,0.431569626254733)
--(axis cs:157150,0.431569517563656)
--(axis cs:157140,0.43156938784357)
--(axis cs:157130,0.431569286194386)
--(axis cs:157120,0.431569192347731)
--(axis cs:157110,0.431569098489592)
--(axis cs:157100,0.431569000711894)
--(axis cs:157090,0.431568884125252)
--(axis cs:157080,0.431568786322273)
--(axis cs:157070,0.431568684598415)
--(axis cs:157060,0.431568569321005)
--(axis cs:157050,0.431568471480501)
--(axis cs:157040,0.431568365808734)
--(axis cs:157030,0.431568254732213)
--(axis cs:157020,0.431568145123766)
--(axis cs:157010,0.431568043322498)
--(axis cs:157000,0.431567941508666)
--(axis cs:156990,0.431567822556502)
--(axis cs:156980,0.431567720716358)
--(axis cs:156970,0.431567607874793)
--(axis cs:156960,0.431567506008786)
--(axis cs:156950,0.431567408042146)
--(axis cs:156940,0.431567295160278)
--(axis cs:156930,0.431567182264421)
--(axis cs:156920,0.431567084259658)
--(axis cs:156910,0.431566990155837)
--(axis cs:156900,0.431566881133451)
--(axis cs:156890,0.431566775264975)
--(axis cs:156880,0.431566677210974)
--(axis cs:156870,0.431566575230843)
--(axis cs:156860,0.431566481066755)
--(axis cs:156850,0.431566369749053)
--(axis cs:156840,0.431566263816136)
--(axis cs:156830,0.431566165700309)
--(axis cs:156820,0.431566063657029)
--(axis cs:156810,0.431565957685512)
--(axis cs:156800,0.431565859532637)
--(axis cs:156790,0.431565765283829)
--(axis cs:156780,0.431565667107039)
--(axis cs:156770,0.431565565001468)
--(axis cs:156760,0.431565466800223)
--(axis cs:156750,0.431565364669669)
--(axis cs:156740,0.431565251521314)
--(axis cs:156730,0.431565153282525)
--(axis cs:156720,0.431565058949636)
--(axis cs:156710,0.431564949679616)
--(axis cs:156700,0.431564847485516)
--(axis cs:156690,0.431564753116386)
--(axis cs:156680,0.431564658735678)
--(axis cs:156670,0.431564552585363)
--(axis cs:156660,0.431564450341481)
--(axis cs:156650,0.431564348084953)
--(axis cs:156640,0.431564226963272)
--(axis cs:156630,0.431564120759836)
--(axis cs:156620,0.431564011988264)
--(axis cs:156610,0.431563913600066)
--(axis cs:156600,0.431563781406021)
--(axis cs:156590,0.431563652667519)
--(axis cs:156580,0.431563558160406)
--(axis cs:156570,0.43156344931999)
--(axis cs:156560,0.431563337612737)
--(axis cs:156550,0.431563225891726)
--(axis cs:156540,0.43156312741206)
--(axis cs:156530,0.431563024997233)
--(axis cs:156520,0.431562922569727)
--(axis cs:156510,0.431562806871668)
--(axis cs:156500,0.431562700494087)
--(axis cs:156490,0.431562587004385)
--(axis cs:156480,0.431562470930572)
--(axis cs:156470,0.431562351483395)
--(axis cs:156460,0.431562231788857)
--(axis cs:156450,0.431562137117537)
--(axis cs:156440,0.431562023557334)
--(axis cs:156430,0.431561928861493)
--(axis cs:156420,0.431561830228135)
--(axis cs:156410,0.4315617315826)
--(axis cs:156400,0.431561632924886)
--(axis cs:156390,0.431561519298194)
--(axis cs:156380,0.431561401730434)
--(axis cs:156370,0.431561306961143)
--(axis cs:156360,0.431561192542867)
--(axis cs:156350,0.431561089893474)
--(axis cs:156340,0.431560968894793)
--(axis cs:156330,0.431560870146953)
--(axis cs:156320,0.431560756423278)
--(axis cs:156310,0.431560657650056)
--(axis cs:156300,0.431560558864632)
--(axis cs:156290,0.431560463996292)
--(axis cs:156280,0.43156033843052)
--(axis cs:156270,0.431560235677151)
--(axis cs:156260,0.431560128980978)
--(axis cs:156250,0.431560022271544)
--(axis cs:156240,0.431559919479423)
--(axis cs:156230,0.431559812743717)
--(axis cs:156220,0.431559709925838)
--(axis cs:156210,0.431559599232498)
--(axis cs:156200,0.431559500320203)
--(axis cs:156190,0.431559397463799)
--(axis cs:156180,0.431559298526779)
--(axis cs:156170,0.431559188531578)
--(axis cs:156160,0.431559074590045)
--(axis cs:156150,0.431558979547571)
--(axis cs:156140,0.431558876626949)
--(axis cs:156130,0.431558766578265)
--(axis cs:156120,0.431558667565392)
--(axis cs:156110,0.431558559179978)
--(axis cs:156100,0.43155846014195)
--(axis cs:156090,0.431558343527945)
--(axis cs:156080,0.43155824052941)
--(axis cs:156070,0.431558112095127)
--(axis cs:156060,0.431557998015517)
--(axis cs:156050,0.431557898911788)
--(axis cs:156040,0.43155776073414)
--(axis cs:156030,0.431557644032621)
--(axis cs:156020,0.431557531586032)
--(axis cs:156010,0.431557428491856)
--(axis cs:156000,0.431557307824056)
--(axis cs:155990,0.431557208640246)
--(axis cs:155980,0.431557088497346)
--(axis cs:155970,0.431556966414249)
--(axis cs:155960,0.43155686719064)
--(axis cs:155950,0.431556760078358)
--(axis cs:155940,0.431556637951837)
--(axis cs:155930,0.431556530811887)
--(axis cs:155920,0.431556431536529)
--(axis cs:155910,0.431556332248877)
--(axis cs:155900,0.431556232948928)
--(axis cs:155890,0.431556110751315)
--(axis cs:155880,0.431556011425241)
--(axis cs:155870,0.431555869027793)
--(axis cs:155860,0.431555746784387)
--(axis cs:155850,0.431555651357716)
--(axis cs:155840,0.431555542600743)
--(axis cs:155830,0.431555424255238)
--(axis cs:155820,0.431555328790786)
--(axis cs:155810,0.431555210971332)
--(axis cs:155800,0.431555111539671)
--(axis cs:155790,0.431555012095686)
--(axis cs:155780,0.431554897622726)
--(axis cs:155770,0.431554798153098)
--(axis cs:155760,0.431554694727967)
--(axis cs:155750,0.431554584776121)
--(axis cs:155740,0.431554481324803)
--(axis cs:155730,0.431554381804582)
--(axis cs:155720,0.431554282272021)
--(axis cs:155710,0.431554163759051)
--(axis cs:155700,0.431554060255779)
--(axis cs:155690,0.43155394565913)
--(axis cs:155680,0.431553838184078)
--(axis cs:155670,0.431553738586729)
--(axis cs:155660,0.431553638977026)
--(axis cs:155650,0.431553528271594)
--(axis cs:155640,0.431553416797363)
--(axis cs:155630,0.431553294224378)
--(axis cs:155620,0.431553190615297)
--(axis cs:155610,0.431553060873679)
--(axis cs:155600,0.431552953289668)
--(axis cs:155590,0.431552842499907)
--(axis cs:155580,0.431552738836768)
--(axis cs:155570,0.431552631212514)
--(axis cs:155560,0.431552519626365)
--(axis cs:155550,0.431552400884403)
--(axis cs:155540,0.431552291719625)
--(axis cs:155530,0.431552176897728)
--(axis cs:155520,0.431552062061478)
--(axis cs:155510,0.431551966203892)
--(axis cs:155500,0.431551870334459)
--(axis cs:155490,0.431551774453176)
--(axis cs:155480,0.43155167856004)
--(axis cs:155470,0.43155158265505)
--(axis cs:155460,0.431551471690023)
--(axis cs:155450,0.431551362405951)
--(axis cs:155440,0.431551258559996)
--(axis cs:155430,0.431551143601947)
--(axis cs:155420,0.431551043681636)
--(axis cs:155410,0.431550943748913)
--(axis cs:155400,0.431550820844069)
--(axis cs:155390,0.431550701876834)
--(axis cs:155380,0.43155060585739)
--(axis cs:155370,0.431550484270177)
--(axis cs:155360,0.431550384271351)
--(axis cs:155350,0.431550265246937)
--(axis cs:155340,0.431550165221988)
--(axis cs:155330,0.431550065184607)
--(axis cs:155320,0.43154994611786)
--(axis cs:155310,0.431549834946542)
--(axis cs:155300,0.431549738825323)
--(axis cs:155290,0.431549619715773)
--(axis cs:155280,0.431549508503276)
--(axis cs:155270,0.431549385962608)
--(axis cs:155260,0.431549281876374)
--(axis cs:155250,0.431549185690721)
--(axis cs:155240,0.431549085536099)
--(axis cs:155230,0.431548971660989)
--(axis cs:155220,0.431548856408615)
--(axis cs:155210,0.43154876017254)
--(axis cs:155200,0.431548648398747)
--(axis cs:155190,0.431548525187744)
--(axis cs:155180,0.43154839936583)
--(axis cs:155170,0.431548299118276)
--(axis cs:155160,0.431548202817425)
--(axis cs:155150,0.431548065394516)
--(axis cs:155140,0.43154794210808)
--(axis cs:155130,0.431547841806882)
--(axis cs:155120,0.431547741493202)
--(axis cs:155110,0.431547641167036)
--(axis cs:155100,0.431547532906805)
--(axis cs:155090,0.431547409548221)
--(axis cs:155080,0.431547309182504)
--(axis cs:155070,0.431547195081515)
--(axis cs:155060,0.431547098651711)
--(axis cs:155050,0.431546990323614)
--(axis cs:155040,0.431546866892172)
--(axis cs:155030,0.431546762498571)
--(axis cs:155020,0.431546644697505)
--(axis cs:155010,0.431546536313709)
--(axis cs:155000,0.431546426410555)
--(axis cs:154990,0.431546325926854)
--(axis cs:154980,0.431546221466659)
--(axis cs:154970,0.431546099297211)
--(axis cs:154960,0.431545998774201)
--(axis cs:154950,0.43154588054015)
--(axis cs:154940,0.43154577999088)
--(axis cs:154930,0.43154566206136)
--(axis cs:154920,0.431545540151576)
--(axis cs:154910,0.431545407311501)
--(axis cs:154900,0.431545306707195)
--(axis cs:154890,0.431545210056666)
--(axis cs:154880,0.431545101494384)
--(axis cs:154870,0.431544992918492)
--(axis cs:154860,0.431544888296094)
--(axis cs:154850,0.43154476514013)
--(axis cs:154840,0.431544657903126)
--(axis cs:154830,0.431544538129224)
--(axis cs:154820,0.431544437420182)
--(axis cs:154810,0.431544336698582)
--(axis cs:154800,0.431544228027023)
--(axis cs:154790,0.431544127279757)
--(axis cs:154780,0.431544022550691)
--(axis cs:154770,0.431543921778021)
--(axis cs:154760,0.431543820992782)
--(axis cs:154750,0.431543712254882)
--(axis cs:154740,0.431543596324145)
--(axis cs:154730,0.431543480378845)
--(axis cs:154720,0.431543375569898)
--(axis cs:154710,0.431543255625052)
--(axis cs:154700,0.431543134903353)
--(axis cs:154690,0.431543016295387)
--(axis cs:154680,0.431542907459062)
--(axis cs:154670,0.431542806553366)
--(axis cs:154660,0.431542697690242)
--(axis cs:154650,0.431542588813453)
--(axis cs:154640,0.431542483895934)
--(axis cs:154630,0.431542378965274)
--(axis cs:154620,0.431542277994949)
--(axis cs:154610,0.431542128196154)
--(axis cs:154600,0.431541997549709)
--(axis cs:154590,0.431541900510529)
--(axis cs:154580,0.43154178894348)
--(axis cs:154570,0.431541663306696)
--(axis cs:154560,0.431541558278168)
--(axis cs:154550,0.431541426934323)
--(axis cs:154540,0.431541313926481)
--(axis cs:154530,0.431541212832066)
--(axis cs:154520,0.431541111725023)
--(axis cs:154510,0.431541010605348)
--(axis cs:154500,0.431540909473041)
--(axis cs:154490,0.431540790908084)
--(axis cs:154480,0.431540676305533)
--(axis cs:154470,0.43154055998636)
--(axis cs:154460,0.431540454822524)
--(axis cs:154450,0.431540357601632)
--(axis cs:154440,0.431540237262171)
--(axis cs:154430,0.431540132058295)
--(axis cs:154420,0.43154001305856)
--(axis cs:154410,0.431539911806491)
--(axis cs:154400,0.431539790644808)
--(axis cs:154390,0.431539685386405)
--(axis cs:154380,0.431539580114798)
--(axis cs:154370,0.431539461042788)
--(axis cs:154360,0.431539351763403)
--(axis cs:154350,0.43153920987487)
--(axis cs:154340,0.431539104546725)
--(axis cs:154330,0.431539007167823)
--(axis cs:154320,0.431538888355292)
--(axis cs:154310,0.43153879095063)
--(axis cs:154300,0.431538681587674)
--(axis cs:154290,0.431538557046076)
--(axis cs:154280,0.431538442157692)
--(axis cs:154270,0.431538336734865)
--(axis cs:154260,0.431538217835081)
--(axis cs:154250,0.43153811238483)
--(axis cs:154240,0.431538006921339)
--(axis cs:154230,0.431537905428539)
--(axis cs:154220,0.431537799938829)
--(axis cs:154210,0.431537684952101)
--(axis cs:154200,0.431537575450465)
--(axis cs:154190,0.43153745213114)
--(axis cs:154180,0.43153733710066)
--(axis cs:154170,0.431537200734303)
--(axis cs:154160,0.431537084525256)
--(axis cs:154150,0.431536986909294)
--(axis cs:154140,0.431536881308478)
--(axis cs:154130,0.431536768486593)
--(axis cs:154120,0.431536662858764)
--(axis cs:154110,0.43153654924336)
--(axis cs:154100,0.431536451563284)
--(axis cs:154090,0.431536349883325)
--(axis cs:154080,0.431536244202657)
--(axis cs:154070,0.431536130532239)
--(axis cs:154060,0.43153603280147)
--(axis cs:154050,0.431535931069725)
--(axis cs:154040,0.431535811518262)
--(axis cs:154030,0.431535705770489)
--(axis cs:154020,0.431535603998996)
--(axis cs:154010,0.431535502214749)
--(axis cs:154000,0.43153539642762)
--(axis cs:153990,0.431535298607984)
--(axis cs:153980,0.431535196785461)
--(axis cs:153970,0.431535065161972)
--(axis cs:153960,0.431534963311868)
--(axis cs:153950,0.431534849474623)
--(axis cs:153940,0.431534743606431)
--(axis cs:153930,0.431534622523645)
--(axis cs:153920,0.431534505417791)
--(axis cs:153910,0.431534382018929)
--(axis cs:153900,0.431534264882984)
--(axis cs:153890,0.431534146965238)
--(axis cs:153880,0.431534048999225)
--(axis cs:153870,0.431533914550736)
--(axis cs:153860,0.431533804576152)
--(axis cs:153850,0.431533702575914)
--(axis cs:153840,0.431533579071225)
--(axis cs:153830,0.431533440339604)
--(axis cs:153820,0.431533326312194)
--(axis cs:153810,0.431533220260717)
--(axis cs:153800,0.431533118191337)
--(axis cs:153790,0.431533016109149)
--(axis cs:153780,0.431532910018148)
--(axis cs:153770,0.431532807910059)
--(axis cs:153760,0.431532709785706)
--(axis cs:153750,0.431532584439119)
--(axis cs:153740,0.43153245507953)
--(axis cs:153730,0.431532356914383)
--(axis cs:153720,0.431532237227783)
--(axis cs:153710,0.431532135038663)
--(axis cs:153700,0.431532028838528)
--(axis cs:153690,0.431531917105383)
--(axis cs:153680,0.431531806879336)
--(axis cs:153670,0.431531704637366)
--(axis cs:153660,0.431531584864091)
--(axis cs:153650,0.43153145936648)
--(axis cs:153640,0.431531337852732)
--(axis cs:153630,0.431531239555374)
--(axis cs:153620,0.431531137245349)
--(axis cs:153610,0.431531034922469)
--(axis cs:153600,0.431530928585812)
--(axis cs:153590,0.43153082223575)
--(axis cs:153580,0.431530696634101)
--(axis cs:153570,0.431530590255927)
--(axis cs:153560,0.431530460475007)
--(axis cs:153550,0.431530350066118)
--(axis cs:153540,0.431530251650853)
--(axis cs:153530,0.43153013752692)
--(axis cs:153520,0.431530027076717)
--(axis cs:153510,0.431529924619258)
--(axis cs:153500,0.431529822148919)
--(axis cs:153490,0.431529719665695)
--(axis cs:153480,0.431529569360068)
--(axis cs:153470,0.431529462843376)
--(axis cs:153460,0.431529349073712)
--(axis cs:153450,0.43152924252966)
--(axis cs:153440,0.431529127961681)
--(axis cs:153430,0.431529013694588)
--(axis cs:153420,0.431528903103371)
--(axis cs:153410,0.431528800510275)
--(axis cs:153400,0.431528689891607)
--(axis cs:153390,0.431528547829004)
--(axis cs:153380,0.431528433943645)
--(axis cs:153370,0.431528297330695)
--(axis cs:153360,0.431528164148526)
--(axis cs:153350,0.431528049446573)
--(axis cs:153340,0.431527946753832)
--(axis cs:153330,0.431527844048166)
--(axis cs:153320,0.43152770771794)
--(axis cs:153310,0.431527589719986)
--(axis cs:153300,0.431527482963225)
--(axis cs:153290,0.431527368174432)
--(axis cs:153280,0.431527246122947)
--(axis cs:153270,0.431527132698211)
--(axis cs:153260,0.431527025885455)
--(axis cs:153250,0.431526923069566)
--(axis cs:153240,0.431526820240729)
--(axis cs:153230,0.431526694104808)
--(axis cs:153220,0.431526591248489)
--(axis cs:153210,0.431526484367753)
--(axis cs:153200,0.43152637747351)
--(axis cs:153190,0.43152624119529)
--(axis cs:153180,0.431526124719776)
--(axis cs:153170,0.431526017782282)
--(axis cs:153160,0.431525914844071)
--(axis cs:153150,0.431525815905975)
--(axis cs:153140,0.4315256763069)
--(axis cs:153130,0.431525569313908)
--(axis cs:153120,0.431525470335185)
--(axis cs:153110,0.431525363315678)
--(axis cs:153100,0.431525242376746)
--(axis cs:153090,0.431525139343931)
--(axis cs:153080,0.431525012525349)
--(axis cs:153070,0.431524872237129)
--(axis cs:153060,0.431524757887026)
--(axis cs:153050,0.431524658813145)
--(axis cs:153040,0.431524555710752)
--(axis cs:153030,0.431524452595357)
--(axis cs:153020,0.43152434946696)
--(axis cs:153010,0.431524242308649)
--(axis cs:153000,0.431524131119603)
--(axis cs:152990,0.43152401035139)
--(axis cs:152980,0.431523873936048)
--(axis cs:152970,0.431523770738242)
--(axis cs:152960,0.431523667527418)
--(axis cs:152950,0.431523560285037)
--(axis cs:152940,0.431523441745918)
--(axis cs:152930,0.431523338494716)
--(axis cs:152920,0.431523223172398)
--(axis cs:152910,0.431523115874669)
--(axis cs:152900,0.43152300052356)
--(axis cs:152890,0.431522889177946)
--(axis cs:152880,0.431522781838628)
--(axis cs:152870,0.431522674485716)
--(axis cs:152860,0.431522575161181)
--(axis cs:152850,0.431522471802889)
--(axis cs:152840,0.431522368431548)
--(axis cs:152830,0.431522269068989)
--(axis cs:152820,0.431522165671823)
--(axis cs:152810,0.43152205823921)
--(axis cs:152800,0.431521943521959)
--(axis cs:152790,0.431521832038693)
--(axis cs:152780,0.431521728587699)
--(axis cs:152770,0.431521607162914)
--(axis cs:152760,0.431521507708296)
--(axis cs:152750,0.431521374834455)
--(axis cs:152740,0.431521247957038)
--(axis cs:152730,0.431521129112579)
--(axis cs:152720,0.431521029602419)
--(axis cs:152710,0.431520930079742)
--(axis cs:152700,0.431520818468229)
--(axis cs:152690,0.431520714893942)
--(axis cs:152680,0.431520593334726)
--(axis cs:152670,0.431520459073623)
--(axis cs:152660,0.431520339350679)
--(axis cs:152650,0.431520235719587)
--(axis cs:152640,0.431520128048331)
--(axis cs:152630,0.431520002401222)
--(axis cs:152620,0.431519894701416)
--(axis cs:152610,0.431519755540588)
--(axis cs:152600,0.431519655867624)
--(axis cs:152590,0.431519545496083)
--(axis cs:152580,0.431519415119455)
--(axis cs:152570,0.431519274022844)
--(axis cs:152560,0.431519155484598)
--(axis cs:152550,0.431519043653295)
--(axis cs:152540,0.431518924524341)
--(axis cs:152530,0.431518816694147)
--(axis cs:152520,0.431518685444573)
--(axis cs:152510,0.431518577585418)
--(axis cs:152500,0.431518469712571)
--(axis cs:152490,0.431518365857183)
--(axis cs:152480,0.43151825795722)
--(axis cs:152470,0.431518134693373)
--(axis cs:152460,0.431518034828947)
--(axis cs:152450,0.431517926887392)
--(axis cs:152440,0.431517810867051)
--(axis cs:152430,0.431517679477616)
--(axis cs:152420,0.431517571492791)
--(axis cs:152410,0.431517467527603)
--(axis cs:152400,0.43151735951562)
--(axis cs:152390,0.431517251489916)
--(axis cs:152380,0.431517120022674)
--(axis cs:152370,0.431517001203198)
--(axis cs:152360,0.43151687110397)
--(axis cs:152350,0.431516743622006)
--(axis cs:152340,0.431516635522506)
--(axis cs:152330,0.431516527409269)
--(axis cs:152320,0.431516405635396)
--(axis cs:152310,0.431516301529785)
--(axis cs:152300,0.43151619477616)
--(axis cs:152290,0.431516073264137)
--(axis cs:152280,0.431515959504251)
--(axis cs:152270,0.431515843553623)
--(axis cs:152260,0.431515743416661)
--(axis cs:152250,0.431515631153684)
--(axis cs:152240,0.431515507540539)
--(axis cs:152230,0.431515384473073)
--(axis cs:152220,0.431515284281466)
--(axis cs:152210,0.431515175999442)
--(axis cs:152200,0.431515035681624)
--(axis cs:152190,0.431514935448658)
--(axis cs:152180,0.431514835203042)
--(axis cs:152170,0.431514697822918)
--(axis cs:152160,0.431514593509149)
--(axis cs:152150,0.431514465717873)
--(axis cs:152140,0.431514365416851)
--(axis cs:152130,0.431514258424238)
--(axis cs:152120,0.431514142711085)
--(axis cs:152110,0.431514034287216)
--(axis cs:152100,0.43151391102291)
--(axis cs:152090,0.431513795265403)
--(axis cs:152080,0.431513663323233)
--(axis cs:152070,0.431513554841056)
--(axis cs:152060,0.431513450388098)
--(axis cs:152050,0.431513337835271)
--(axis cs:152040,0.431513194478938)
--(axis cs:152030,0.431513085939148)
--(axis cs:152020,0.431512951760345)
--(axis cs:152010,0.431512827793492)
--(axis cs:152000,0.431512709577024)
--(axis cs:151990,0.431512582922037)
--(axis cs:151980,0.431512474308377)
--(axis cs:151970,0.431512361635422)
--(axis cs:151960,0.431512257039551)
--(axis cs:151950,0.431512144338364)
--(axis cs:151940,0.431512035669072)
--(axis cs:151930,0.431511931032506)
--(axis cs:151920,0.43151181269797)
--(axis cs:151910,0.431511703986707)
--(axis cs:151900,0.431511599309005)
--(axis cs:151890,0.431511469859106)
--(axis cs:151880,0.431511347416854)
--(axis cs:151870,0.43151124674449)
--(axis cs:151860,0.431511122549061)
--(axis cs:151850,0.431511013752003)
--(axis cs:151840,0.431510893574807)
--(axis cs:151830,0.43151073789789)
--(axis cs:151820,0.431510637154438)
--(axis cs:151810,0.431510528298386)
--(axis cs:151800,0.431510423478656)
--(axis cs:151790,0.431510310544638)
--(axis cs:151780,0.431510201646936)
--(axis cs:151770,0.431510077312732)
--(axis cs:151760,0.431509968386207)
--(axis cs:151750,0.431509867548979)
--(axis cs:151740,0.431509727743787)
--(axis cs:151730,0.431509614721883)
--(axis cs:151720,0.431509513842826)
--(axis cs:151710,0.431509385364012)
--(axis cs:151700,0.431509280404499)
--(axis cs:151690,0.431509168732268)
--(axis cs:151680,0.431509059692012)
--(axis cs:151670,0.431508954691681)
--(axis cs:151660,0.431508853732125)
--(axis cs:151650,0.431508730940886)
--(axis cs:151640,0.431508625899494)
--(axis cs:151630,0.431508524899721)
--(axis cs:151620,0.431508415776617)
--(axis cs:151610,0.431508310695127)
--(axis cs:151600,0.431508163943304)
--(axis cs:151590,0.431508050720034)
--(axis cs:151580,0.431507938890472)
--(axis cs:151570,0.431507806138224)
--(axis cs:151560,0.431507696927112)
--(axis cs:151550,0.431507582096848)
--(axis cs:151540,0.431507476914881)
--(axis cs:151530,0.431507363604013)
--(axis cs:151520,0.431507254336663)
--(axis cs:151510,0.431507149113666)
--(axis cs:151500,0.431507039818675)
--(axis cs:151490,0.431506930509721)
--(axis cs:151480,0.431506817127651)
--(axis cs:151470,0.431506711849909)
--(axis cs:151460,0.431506610618477)
--(axis cs:151450,0.431506454886301)
--(axis cs:151440,0.431506341444621)
--(axis cs:151430,0.431506236109514)
--(axis cs:151420,0.431506130760988)
--(axis cs:151410,0.431506021337915)
--(axis cs:151400,0.431505892378284)
--(axis cs:151390,0.431505763402031)
--(axis cs:151380,0.431505653934326)
--(axis cs:151370,0.431505544452624)
--(axis cs:151360,0.431505434956923)
--(axis cs:151350,0.431505321384433)
--(axis cs:151340,0.431505203734329)
--(axis cs:151330,0.43150508279063)
--(axis cs:151320,0.431504967622441)
--(axis cs:151310,0.431504853990754)
--(axis cs:151300,0.431504744408677)
--(axis cs:151290,0.431504634812583)
--(axis cs:151280,0.431504513793498)
--(axis cs:151270,0.431504401514417)
--(axis cs:151260,0.431504279679355)
--(axis cs:151250,0.431504154548493)
--(axis cs:151240,0.431504032681844)
--(axis cs:151230,0.431503931130129)
--(axis cs:151220,0.43150382143268)
--(axis cs:151210,0.431503692173462)
--(axis cs:151200,0.43150357431267)
--(axis cs:151190,0.431503468638438)
--(axis cs:151180,0.431503358883198)
--(axis cs:151170,0.431503235603963)
--(axis cs:151160,0.431503127231401)
--(axis cs:151150,0.43150301743312)
--(axis cs:151140,0.43150290762078)
--(axis cs:151130,0.431502805932244)
--(axis cs:151120,0.431502696092337)
--(axis cs:151110,0.431502565123476)
--(axis cs:151100,0.431502441156348)
--(axis cs:151090,0.431502331271771)
--(axis cs:151080,0.431502211678367)
--(axis cs:151070,0.431502082762462)
--(axis cs:151060,0.431501961407702)
--(axis cs:151050,0.431501851464005)
--(axis cs:151040,0.431501742919161)
--(axis cs:151030,0.431501632947363)
--(axis cs:151020,0.431501522961472)
--(axis cs:151010,0.431501397459429)
--(axis cs:151000,0.43150127657781)
--(axis cs:150990,0.431501167961188)
--(axis cs:150980,0.431501039734865)
--(axis cs:150970,0.431500925602092)
--(axis cs:150960,0.431500819601995)
--(axis cs:150950,0.431500702780168)
--(axis cs:150940,0.431500577168536)
--(axis cs:150930,0.431500436594533)
--(axis cs:150920,0.431500326460947)
--(axis cs:150910,0.431500220388304)
--(axis cs:150900,0.431500106151402)
--(axis cs:150890,0.431500000051067)
--(axis cs:150880,0.431499864302624)
--(axis cs:150870,0.431499741868404)
--(axis cs:150860,0.431499627571279)
--(axis cs:150850,0.431499525489633)
--(axis cs:150840,0.431499403798033)
--(axis cs:150830,0.431499264788653)
--(axis cs:150820,0.43149915450887)
--(axis cs:150810,0.43149905237064)
--(axis cs:150800,0.431498942063115)
--(axis cs:150790,0.431498839898287)
--(axis cs:150780,0.431498737720448)
--(axis cs:150770,0.431498627371573)
--(axis cs:150760,0.43149852516712)
--(axis cs:150750,0.431498406631326)
--(axis cs:150740,0.431498276629598)
--(axis cs:150730,0.431498160583829)
--(axis cs:150720,0.431498050162326)
--(axis cs:150710,0.431497943807353)
--(axis cs:150700,0.431497815157925)
--(axis cs:150690,0.43149768507586)
--(axis cs:150680,0.431497582758427)
--(axis cs:150670,0.43149746143486)
--(axis cs:150660,0.431497335386796)
--(axis cs:150650,0.431497214031531)
--(axis cs:150640,0.431497089349893)
--(axis cs:150630,0.431496963253263)
--(axis cs:150620,0.431496828973873)
--(axis cs:150610,0.43149671430472)
--(axis cs:150600,0.431496595537023)
--(axis cs:150590,0.431496484922104)
--(axis cs:150580,0.431496378377309)
--(axis cs:150570,0.431496263649617)
--(axis cs:150560,0.431496146177576)
--(axis cs:150550,0.431496024039961)
--(axis cs:150540,0.431495913352688)
--(axis cs:150530,0.431495802651186)
--(axis cs:150520,0.43149567638176)
--(axis cs:150510,0.431495554182314)
--(axis cs:150500,0.43149545160948)
--(axis cs:150490,0.431495317684462)
--(axis cs:150480,0.431495210996043)
--(axis cs:150470,0.431495100206511)
--(axis cs:150460,0.431494977930427)
--(axis cs:150450,0.431494863023609)
--(axis cs:150440,0.43149473662813)
--(axis cs:150430,0.43149461430486)
--(axis cs:150420,0.431494503441149)
--(axis cs:150410,0.431494396652319)
--(axis cs:150400,0.431494289849795)
--(axis cs:150390,0.431494159286734)
--(axis cs:150380,0.431494052455174)
--(axis cs:150370,0.4314938982811)
--(axis cs:150360,0.431493775056512)
--(axis cs:150350,0.431493646161499)
--(axis cs:150340,0.431493535177897)
--(axis cs:150330,0.431493404514859)
--(axis cs:150320,0.431493268179304)
--(axis cs:150310,0.43149313804759)
--(axis cs:150300,0.431493027002369)
--(axis cs:150290,0.431492920035364)
--(axis cs:150280,0.43149280896183)
--(axis cs:150270,0.431492659093515)
--(axis cs:150260,0.431492537128311)
--(axis cs:150250,0.431492430102028)
--(axis cs:150240,0.431492301027594)
--(axis cs:150230,0.431492161513945)
--(axis cs:150220,0.431492034762708)
--(axis cs:150210,0.431491888313884)
--(axis cs:150200,0.431491777115938)
--(axis cs:150190,0.43149165771312)
--(axis cs:150180,0.431491550581506)
--(axis cs:150170,0.431491435244451)
--(axis cs:150160,0.431491323988616)
--(axis cs:150150,0.43149117469916)
--(axis cs:150140,0.43149105931536)
--(axis cs:150130,0.431490948013611)
--(axis cs:150120,0.431490817570783)
--(axis cs:150110,0.431490695306034)
--(axis cs:150100,0.4314905689277)
--(axis cs:150090,0.431490461663459)
--(axis cs:150080,0.431490324129649)
--(axis cs:150070,0.431490205332943)
--(axis cs:150060,0.431490082422019)
--(axis cs:150050,0.431489970999429)
--(axis cs:150040,0.431489859562471)
--(axis cs:150030,0.431489716900032)
--(axis cs:150020,0.431489605432188)
--(axis cs:150010,0.431489493949967)
--(axis cs:150000,0.431489386553974)
--(axis cs:149990,0.431489263534373)
--(axis cs:149980,0.431489138136155)
--(axis cs:149970,0.43148903069636)
--(axis cs:149960,0.431488898151215)
--(axis cs:149950,0.431488790681995)
--(axis cs:149940,0.431488683198953)
--(axis cs:149930,0.431488567496866)
--(axis cs:149920,0.431488439804523)
--(axis cs:149910,0.431488332278044)
--(axis cs:149900,0.431488228841208)
--(axis cs:149890,0.431488105666863)
--(axis cs:149880,0.43148798310467)
--(axis cs:149870,0.431487875520988)
--(axis cs:149860,0.43148775229978)
--(axis cs:149850,0.431487626363155)
--(axis cs:149840,0.431487522840754)
--(axis cs:149830,0.431487404306386)
--(axis cs:149820,0.431487296650594)
--(axis cs:149810,0.431487170651674)
--(axis cs:149800,0.431487058860539)
--(axis cs:149790,0.431486947054965)
--(axis cs:149780,0.431486839341845)
--(axis cs:149770,0.431486699887152)
--(axis cs:149760,0.431486588036654)
--(axis cs:149750,0.431486450749019)
--(axis cs:149740,0.431486326878288)
--(axis cs:149730,0.431486214981826)
--(axis cs:149720,0.431486107179541)
--(axis cs:149710,0.431485999363369)
--(axis cs:149700,0.43148589153331)
--(axis cs:149690,0.431485783689361)
--(axis cs:149680,0.431485660188579)
--(axis cs:149670,0.431485544095584)
--(axis cs:149660,0.431485432097914)
--(axis cs:149650,0.43148531597511)
--(axis cs:149640,0.431485208059133)
--(axis cs:149630,0.431485104240489)
--(axis cs:149620,0.431484992185458)
--(axis cs:149610,0.431484884227753)
--(axis cs:149600,0.431484736728904)
--(axis cs:149590,0.431484632853027)
--(axis cs:149580,0.431484524851125)
--(axis cs:149570,0.431484420948285)
--(axis cs:149560,0.431484312918826)
--(axis cs:149550,0.431484208989013)
--(axis cs:149540,0.4314840885904)
--(axis cs:149530,0.431483964859554)
--(axis cs:149520,0.431483856772702)
--(axis cs:149510,0.431483712270119)
--(axis cs:149500,0.431483600037781)
--(axis cs:149490,0.4314834762429)
--(axis cs:149480,0.431483340652905)
--(axis cs:149470,0.431483217392705)
--(axis cs:149460,0.431483086281372)
--(axis cs:149450,0.431482978088289)
--(axis cs:149440,0.431482847387883)
--(axis cs:149430,0.431482730931391)
--(axis cs:149420,0.431482578035586)
--(axis cs:149410,0.431482441756928)
--(axis cs:149400,0.431482325251165)
--(axis cs:149390,0.431482216966353)
--(axis cs:149380,0.431482096312583)
--(axis cs:149370,0.431481979761723)
--(axis cs:149360,0.431481863195732)
--(axis cs:149350,0.431481758972122)
--(axis cs:149340,0.431481650615639)
--(axis cs:149330,0.431481503273537)
--(axis cs:149320,0.431481380948575)
--(axis cs:149310,0.431481250033065)
--(axis cs:149300,0.43148113005209)
--(axis cs:149290,0.431481005934669)
--(axis cs:149280,0.43148087530302)
--(axis cs:149270,0.431480747031292)
--(axis cs:149260,0.431480622402781)
--(axis cs:149250,0.431480480153449)
--(axis cs:149240,0.431480348277016)
--(axis cs:149230,0.431480223260738)
--(axis cs:149220,0.43148011059676)
--(axis cs:149210,0.431479962408278)
--(axis cs:149200,0.431479834018212)
--(axis cs:149190,0.431479714427633)
--(axis cs:149180,0.431479590128644)
--(axis cs:149170,0.431479473262494)
--(axis cs:149160,0.431479353056208)
--(axis cs:149150,0.431479210630188)
--(axis cs:149140,0.43147908214074)
--(axis cs:149130,0.431478977587334)
--(axis cs:149120,0.43147886064318)
--(axis cs:149110,0.431478743683819)
--(axis cs:149100,0.431478619825684)
--(axis cs:149090,0.431478500077996)
--(axis cs:149080,0.431478356353683)
--(axis cs:149070,0.431478243458105)
--(axis cs:149060,0.431478138802759)
--(axis cs:149050,0.431478021750719)
--(axis cs:149040,0.431477898974117)
--(axis cs:149030,0.431477794276109)
--(axis cs:149020,0.431477667006025)
--(axis cs:149010,0.43147752128828)
--(axis cs:149000,0.43147739398379)
--(axis cs:148990,0.43147728096676)
--(axis cs:148980,0.431477153963782)
--(axis cs:148970,0.431477004044432)
--(axis cs:148960,0.431476875259464)
--(axis cs:148950,0.431476752335432)
--(axis cs:148940,0.431476617003105)
--(axis cs:148930,0.431476499759875)
--(axis cs:148920,0.431476390764106)
--(axis cs:148910,0.431476281754225)
--(axis cs:148900,0.431476164466324)
--(axis cs:148890,0.4314760355675)
--(axis cs:148880,0.431475926513297)
--(axis cs:148870,0.431475813312146)
--(axis cs:148860,0.431475684365165)
--(axis cs:148850,0.431475571133504)
--(axis cs:148840,0.431475457887127)
--(axis cs:148830,0.431475328891673)
--(axis cs:148820,0.431475215614767)
--(axis cs:148810,0.431475102323136)
--(axis cs:148800,0.431474970892941)
--(axis cs:148790,0.431474819237699)
--(axis cs:148780,0.431474686653278)
--(axis cs:148770,0.431474569161696)
--(axis cs:148760,0.431474437662066)
--(axis cs:148750,0.431474324275058)
--(axis cs:148740,0.431474219146364)
--(axis cs:148730,0.431474092048928)
--(axis cs:148720,0.431473974480134)
--(axis cs:148710,0.431473861033409)
--(axis cs:148700,0.43147375170962)
--(axis cs:148690,0.431473642371657)
--(axis cs:148680,0.431473508992306)
--(axis cs:148670,0.43147339134717)
--(axis cs:148660,0.43147327368669)
--(axis cs:148650,0.431473149951316)
--(axis cs:148640,0.431473036399132)
--(axis cs:148630,0.431472907076097)
--(axis cs:148620,0.431472801773263)
--(axis cs:148610,0.431472665553872)
--(axis cs:148600,0.43147255608102)
--(axis cs:148590,0.431472442453111)
--(axis cs:148580,0.43147232881041)
--(axis cs:148570,0.431472215152913)
--(axis cs:148560,0.431472101480618)
--(axis cs:148550,0.431471973445755)
--(axis cs:148540,0.431471837109621)
--(axis cs:148530,0.431471711765901)
--(axis cs:148520,0.431471602173831)
--(axis cs:148510,0.431471488424394)
--(axis cs:148500,0.431471382947009)
--(axis cs:148490,0.431471257540942)
--(axis cs:148480,0.431471135458784)
--(axis cs:148470,0.431470990673639)
--(axis cs:148460,0.43147087684713)
--(axis cs:148450,0.431470758860924)
--(axis cs:148440,0.431470629227729)
--(axis cs:148430,0.431470483799756)
--(axis cs:148420,0.431470358277227)
--(axis cs:148410,0.431470244372159)
--(axis cs:148400,0.431470115242691)
--(axis cs:148390,0.431470009600064)
--(axis cs:148380,0.431469895649963)
--(axis cs:148370,0.431469777537821)
--(axis cs:148360,0.431469663557716)
--(axis cs:148350,0.431469553710521)
--(axis cs:148340,0.431469423913406)
--(axis cs:148330,0.431469285963355)
--(axis cs:148320,0.431469176069868)
--(axis cs:148310,0.431469049907718)
--(axis cs:148300,0.431468931686053)
--(axis cs:148290,0.431468803558253)
--(axis cs:148280,0.431468697754417)
--(axis cs:148270,0.431468556810415)
--(axis cs:148260,0.431468431029903)
--(axis cs:148250,0.431468302501827)
--(axis cs:148240,0.431468188335649)
--(axis cs:148230,0.431468051472368)
--(axis cs:148220,0.431467907426896)
--(axis cs:148210,0.431467793212292)
--(axis cs:148200,0.431467683134879)
--(axis cs:148190,0.431467560585977)
--(axis cs:148180,0.431467434673979)
--(axis cs:148170,0.431467306346494)
--(axis cs:148160,0.431467182155543)
--(axis cs:148150,0.431467059541464)
--(axis cs:148140,0.431466949372841)
--(axis cs:148130,0.431466815071077)
--(axis cs:148120,0.431466700717652)
--(axis cs:148110,0.431466572291441)
--(axis cs:148100,0.431466437938305)
--(axis cs:148090,0.431466305322669)
--(axis cs:148080,0.431466199216928)
--(axis cs:148070,0.431466077912624)
--(axis cs:148060,0.431465939335347)
--(axis cs:148050,0.431465820715498)
--(axis cs:148040,0.431465697923368)
--(axis cs:148030,0.431465571764796)
--(axis cs:148020,0.431465433279325)
--(axis cs:148010,0.43146528294779)
--(axis cs:148000,0.431465158158673)
--(axis cs:147990,0.43146503193127)
--(axis cs:147980,0.431464899126942)
--(axis cs:147970,0.431464788693811)
--(axis cs:147960,0.431464660015168)
--(axis cs:147950,0.431464537073784)
--(axis cs:147940,0.431464369802277)
--(axis cs:147930,0.431464223589322)
--(axis cs:147920,0.431464100594821)
--(axis cs:147910,0.431463985905129)
--(axis cs:147900,0.431463817702954)
--(axis cs:147890,0.431463687142739)
--(axis cs:147880,0.431463562484869)
--(axis cs:147870,0.431463437475406)
--(axis cs:147860,0.431463326866235)
--(axis cs:147850,0.431463203756019)
--(axis cs:147840,0.43146308479212)
--(axis cs:147830,0.431462974138183)
--(axis cs:147820,0.431462859306733)
--(axis cs:147810,0.431462703419363)
--(axis cs:147800,0.431462588554933)
--(axis cs:147790,0.431462463750953)
--(axis cs:147780,0.43146234885571)
--(axis cs:147770,0.431462233945429)
--(axis cs:147760,0.431462119020109)
--(axis cs:147750,0.431461988227628)
--(axis cs:147740,0.431461873271115)
--(axis cs:147730,0.431461746610971)
--(axis cs:147720,0.431461616341761)
--(axis cs:147710,0.431461505504495)
--(axis cs:147700,0.431461363511264)
--(axis cs:147690,0.431461252642863)
--(axis cs:147680,0.431461125091339)
--(axis cs:147670,0.431461014192795)
--(axis cs:147660,0.431460885010252)
--(axis cs:147650,0.43146077408141)
--(axis cs:147640,0.431460629001937)
--(axis cs:147630,0.431460491431386)
--(axis cs:147620,0.431460368757236)
--(axis cs:147610,0.431460261934485)
--(axis cs:147600,0.431460128146171)
--(axis cs:147590,0.431460012954049)
--(axis cs:147580,0.431459906087037)
--(axis cs:147570,0.431459768096497)
--(axis cs:147560,0.431459657028754)
--(axis cs:147550,0.431459525901415)
--(axis cs:147540,0.431459399502086)
--(axis cs:147530,0.431459284216725)
--(axis cs:147520,0.431459153038864)
--(axis cs:147510,0.431459026015862)
--(axis cs:147500,0.431458914855698)
--(axis cs:147490,0.431458803681008)
--(axis cs:147480,0.431458680783092)
--(axis cs:147470,0.431458544883863)
--(axis cs:147460,0.431458429489384)
--(axis cs:147450,0.431458314079771)
--(axis cs:147440,0.431458202829274)
--(axis cs:147430,0.431458091564232)
--(axis cs:147420,0.431457964396249)
--(axis cs:147410,0.431457817721063)
--(axis cs:147400,0.431457690518182)
--(axis cs:147390,0.431457556709624)
--(axis cs:147380,0.431457441189415)
--(axis cs:147370,0.431457307011167)
--(axis cs:147360,0.431457199812502)
--(axis cs:147350,0.431457045863152)
--(axis cs:147340,0.431456934455994)
--(axis cs:147330,0.431456823034262)
--(axis cs:147320,0.431456699064619)
--(axis cs:147310,0.431456583434758)
--(axis cs:147300,0.431456447709736)
--(axis cs:147290,0.431456327869457)
--(axis cs:147280,0.431456197716663)
--(axis cs:147270,0.431456086202556)
--(axis cs:147260,0.431455928958842)
--(axis cs:147250,0.431455805684937)
--(axis cs:147240,0.431455653946369)
--(axis cs:147230,0.431455542366968)
--(axis cs:147220,0.431455430772959)
--(axis cs:147210,0.431455286875762)
--(axis cs:147200,0.431455155731214)
--(axis cs:147190,0.431455028176008)
--(axis cs:147180,0.431454920700654)
--(axis cs:147170,0.431454786513056)
--(axis cs:147160,0.431454651118221)
--(axis cs:147150,0.431454535231323)
--(axis cs:147140,0.431454411776007)
--(axis cs:147130,0.431454295858126)
--(axis cs:147120,0.431454179925008)
--(axis cs:147110,0.431454032131534)
--(axis cs:147100,0.431453920349937)
--(axis cs:147090,0.43145379681348)
--(axis cs:147080,0.431453675025699)
--(axis cs:147070,0.431453554828304)
--(axis cs:147060,0.431453420452297)
--(axis cs:147050,0.431453304407887)
--(axis cs:147040,0.431453180789976)
--(axis cs:147030,0.43145306052819)
--(axis cs:147020,0.431452933266398)
--(axis cs:147010,0.431452821346226)
--(axis cs:147000,0.431452705224169)
--(axis cs:146990,0.431452589086837)
--(axis cs:146980,0.431452472934225)
--(axis cs:146970,0.431452352578235)
--(axis cs:146960,0.431452240583154)
--(axis cs:146950,0.431452128573386)
--(axis cs:146940,0.43145200656278)
--(axis cs:146930,0.431451886144263)
--(axis cs:146920,0.431451769899456)
--(axis cs:146910,0.431451662019152)
--(axis cs:146900,0.43145152979844)
--(axis cs:146890,0.431451394800992)
--(axis cs:146880,0.431451286874678)
--(axis cs:146870,0.431451170552086)
--(axis cs:146860,0.431451033606328)
--(axis cs:146850,0.431450917251675)
--(axis cs:146840,0.431450788655009)
--(axis cs:146830,0.43145065631518)
--(axis cs:146820,0.431450535720033)
--(axis cs:146810,0.431450423494696)
--(axis cs:146800,0.431450311254625)
--(axis cs:146790,0.431450194806345)
--(axis cs:146780,0.431450078342725)
--(axis cs:146770,0.431449961863762)
--(axis cs:146760,0.431449845369453)
--(axis cs:146750,0.431449733054462)
--(axis cs:146740,0.431449624919698)
--(axis cs:146730,0.431449516770793)
--(axis cs:146720,0.431449404412152)
--(axis cs:146710,0.431449292038751)
--(axis cs:146700,0.431449183846792)
--(axis cs:146690,0.431449075640683)
--(axis cs:146680,0.43144895902678)
--(axis cs:146670,0.431448826425927)
--(axis cs:146660,0.431448698639845)
--(axis cs:146650,0.431448560194091)
--(axis cs:146640,0.431448433171404)
--(axis cs:146630,0.431448316476352)
--(axis cs:146620,0.431448199765912)
--(axis cs:146610,0.43144808723898)
--(axis cs:146600,0.431447974697256)
--(axis cs:146590,0.431447821890212)
--(axis cs:146580,0.431447705116256)
--(axis cs:146570,0.43144757234415)
--(axis cs:146560,0.431447455538261)
--(axis cs:146550,0.43144733451629)
--(axis cs:146540,0.431447202269284)
--(axis cs:146530,0.431447089617009)
--(axis cs:146520,0.431446966932537)
--(axis cs:146510,0.431446858451743)
--(axis cs:146500,0.431446725561805)
--(axis cs:146490,0.431446585683809)
--(axis cs:146480,0.431446410752299)
--(axis cs:146470,0.43144629525355)
--(axis cs:146460,0.431446134504131)
--(axis cs:146450,0.431446009110399)
--(axis cs:146440,0.431445876110779)
--(axis cs:146430,0.431445759091746)
--(axis cs:146420,0.431445646261816)
--(axis cs:146410,0.431445529212177)
--(axis cs:146400,0.431445396145447)
--(axis cs:146390,0.431445248493503)
--(axis cs:146380,0.431445135599932)
--(axis cs:146370,0.431445026897549)
--(axis cs:146360,0.431444905561853)
--(axis cs:146350,0.431444768202877)
--(axis cs:146340,0.43144459938543)
--(axis cs:146330,0.431444486411495)
--(axis cs:146320,0.431444369215159)
--(axis cs:146310,0.431444252003337)
--(axis cs:146300,0.431444122151695)
--(axis cs:146290,0.431444009116396)
--(axis cs:146280,0.431443891857497)
--(axis cs:146270,0.4314437745831)
--(axis cs:146260,0.431443626695051)
--(axis cs:146250,0.431443513597072)
--(axis cs:146240,0.431443364235298)
--(axis cs:146230,0.431443242684563)
--(axis cs:146220,0.431443106532773)
--(axis cs:146210,0.431442989159556)
--(axis cs:146200,0.431442864168986)
--(axis cs:146190,0.431442750975577)
--(axis cs:146180,0.431442637767248)
--(axis cs:146170,0.431442508516663)
--(axis cs:146160,0.431442367188972)
--(axis cs:146150,0.431442249720126)
--(axis cs:146140,0.431442136448608)
--(axis cs:146130,0.43144201894898)
--(axis cs:146120,0.431441905647281)
--(axis cs:146110,0.431441776296559)
--(axis cs:146100,0.431441646107529)
--(axis cs:146090,0.431441503611766)
--(axis cs:146080,0.431441394460532)
--(axis cs:146070,0.431441265618605)
--(axis cs:146060,0.431441148006715)
--(axis cs:146050,0.431441023405127)
--(axis cs:146040,0.431440885503752)
--(axis cs:146030,0.431440767843196)
--(axis cs:146020,0.431440654383521)
--(axis cs:146010,0.431440536692109)
--(axis cs:146000,0.431440423202179)
--(axis cs:145990,0.43144026974479)
--(axis cs:145980,0.431440160439683)
--(axis cs:145970,0.431440051120212)
--(axis cs:145960,0.43143993334982)
--(axis cs:145950,0.431439815563828)
--(axis cs:145940,0.431439681709002)
--(axis cs:145930,0.431439559671498)
--(axis cs:145920,0.431439421562315)
--(axis cs:145910,0.431439312150575)
--(axis cs:145900,0.43143917124465)
--(axis cs:145890,0.431439041522641)
--(axis cs:145880,0.431438916581626)
--(axis cs:145870,0.431438790223518)
--(axis cs:145860,0.43143867651241)
--(axis cs:145850,0.431438546722949)
--(axis cs:145840,0.431438424536885)
--(axis cs:145830,0.431438310778955)
--(axis cs:145820,0.431438168271815)
--(axis cs:145810,0.431438050258978)
--(axis cs:145800,0.431437911938458)
--(axis cs:145790,0.431437737813855)
--(axis cs:145780,0.43143761974865)
--(axis cs:145770,0.431437497443837)
--(axis cs:145760,0.431437379347013)
--(axis cs:145750,0.431437265459082)
--(axis cs:145740,0.43143714034099)
--(axis cs:145730,0.431437026422112)
--(axis cs:145720,0.431436904037228)
--(axis cs:145710,0.431436785861835)
--(axis cs:145700,0.431436659218632)
--(axis cs:145690,0.431436545237639)
--(axis cs:145680,0.431436401096311)
--(axis cs:145670,0.431436243059058)
--(axis cs:145660,0.431436117170089)
--(axis cs:145650,0.431435970951039)
--(axis cs:145640,0.43143586111413)
--(axis cs:145630,0.431435714858489)
--(axis cs:145620,0.431435585250537)
--(axis cs:145610,0.431435450818304)
--(axis cs:145600,0.431435309351966)
--(axis cs:145590,0.431435186746426)
--(axis cs:145580,0.431435049473221)
--(axis cs:145570,0.431434926834012)
--(axis cs:145560,0.431434793755352)
--(axis cs:145550,0.431434683774316)
--(axis cs:145540,0.431434544988068)
--(axis cs:145530,0.43143443074482)
--(axis cs:145520,0.431434292501826)
--(axis cs:145510,0.431434178226573)
--(axis cs:145500,0.431434043601416)
--(axis cs:145490,0.431433901936907)
--(axis cs:145480,0.431433783380203)
--(axis cs:145470,0.431433662036264)
--(axis cs:145460,0.431433531573762)
--(axis cs:145450,0.431433408735209)
--(axis cs:145440,0.431433274004573)
--(axis cs:145430,0.431433123145287)
--(axis cs:145420,0.4314330129581)
--(axis cs:145410,0.431432894286879)
--(axis cs:145400,0.431432784069988)
--(axis cs:145390,0.431432649252655)
--(axis cs:145380,0.431432530533564)
--(axis cs:145370,0.431432420270641)
--(axis cs:145360,0.431432305756873)
--(axis cs:145350,0.431432191227927)
--(axis cs:145340,0.431432072446892)
--(axis cs:145330,0.431431938972536)
--(axis cs:145320,0.431431820158848)
--(axis cs:145310,0.431431685784261)
--(axis cs:145300,0.431431531893832)
--(axis cs:145290,0.431431405958639)
--(axis cs:145280,0.431431270949915)
--(axis cs:145270,0.431431117580133)
--(axis cs:145260,0.431430982533889)
--(axis cs:145250,0.431430867840141)
--(axis cs:145240,0.43143075737102)
--(axis cs:145230,0.431430627959436)
--(axis cs:145220,0.431430500497972)
--(axis cs:145210,0.431430373019476)
--(axis cs:145200,0.431430237869204)
--(axis cs:145190,0.431430123080052)
--(axis cs:145180,0.431430004034026)
--(axis cs:145170,0.431429889214096)
--(axis cs:145160,0.431429746918382)
--(axis cs:145150,0.431429632066001)
--(axis cs:145140,0.431429504469803)
--(axis cs:145130,0.431429385342842)
--(axis cs:145120,0.431429266200015)
--(axis cs:145110,0.431429115383425)
--(axis cs:145100,0.431429004694699)
--(axis cs:145090,0.431428885502579)
--(axis cs:145080,0.431428770539264)
--(axis cs:145070,0.431428659805683)
--(axis cs:145060,0.431428536321528)
--(axis cs:145050,0.431428425557711)
--(axis cs:145040,0.431428310533314)
--(axis cs:145030,0.43142819549364)
--(axis cs:145020,0.431428084685239)
--(axis cs:145010,0.431427969615311)
--(axis cs:145000,0.431427838950582)
--(axis cs:144990,0.431427706859096)
--(axis cs:144980,0.431427578997657)
--(axis cs:144970,0.431427468111296)
--(axis cs:144960,0.431427336797692)
--(axis cs:144950,0.431427217383156)
--(axis cs:144940,0.431427106450673)
--(axis cs:144930,0.431426995503511)
--(axis cs:144920,0.431426884541666)
--(axis cs:144910,0.431426748895342)
--(axis cs:144900,0.431426629401845)
--(axis cs:144890,0.431426514142959)
--(axis cs:144880,0.431426371353235)
--(axis cs:144870,0.431426235636098)
--(axis cs:144860,0.431426120327788)
--(axis cs:144850,0.431426005004145)
--(axis cs:144840,0.431425885413074)
--(axis cs:144830,0.431425774310843)
--(axis cs:144820,0.431425654688465)
--(axis cs:144810,0.431425510362768)
--(axis cs:144800,0.431425386453385)
--(axis cs:144790,0.431425266781033)
--(axis cs:144780,0.431425155600557)
--(axis cs:144770,0.431425005555038)
--(axis cs:144760,0.431424873069699)
--(axis cs:144750,0.431424753330936)
--(axis cs:144740,0.431424621641922)
--(axis cs:144730,0.431424489935259)
--(axis cs:144720,0.431424370146834)
--(axis cs:144710,0.431424246086384)
--(axis cs:144700,0.431424130521988)
--(axis cs:144690,0.431424019198861)
--(axis cs:144680,0.431423903604006)
--(axis cs:144670,0.431423783736481)
--(axis cs:144660,0.431423643396834)
--(axis cs:144650,0.431423484048796)
--(axis cs:144640,0.431423368387119)
--(axis cs:144630,0.431423252710038)
--(axis cs:144620,0.43142313701755)
--(axis cs:144610,0.431423025568793)
--(axis cs:144600,0.431422901326895)
--(axis cs:144590,0.431422777068351)
--(axis cs:144580,0.431422642296557)
--(axis cs:144570,0.431422513743638)
--(axis cs:144560,0.4314223865871)
--(axis cs:144550,0.431422266521627)
--(axis cs:144540,0.431422146440102)
--(axis cs:144530,0.43142202634252)
--(axis cs:144520,0.431421851056708)
--(axis cs:144510,0.431421707652189)
--(axis cs:144500,0.431421578975906)
--(axis cs:144490,0.431421467333298)
--(axis cs:144480,0.431421340093059)
--(axis cs:144470,0.43142120793595)
--(axis cs:144460,0.431421075761097)
--(axis cs:144450,0.431420964055076)
--(axis cs:144440,0.431420836691821)
--(axis cs:144430,0.431420712161117)
--(axis cs:144420,0.431420596143539)
--(axis cs:144410,0.431420449690228)
--(axis cs:144400,0.43142032167661)
--(axis cs:144390,0.431420192812065)
--(axis cs:144380,0.431420056231779)
--(axis cs:144370,0.431419931598453)
--(axis cs:144360,0.431419794982189)
--(axis cs:144350,0.431419666047529)
--(axis cs:144340,0.431419518063512)
--(axis cs:144330,0.431419397628055)
--(axis cs:144320,0.431419256671005)
--(axis cs:144310,0.431419136201825)
--(axis cs:144300,0.431419015716512)
--(axis cs:144290,0.431418871890209)
--(axis cs:144280,0.43141875564008)
--(axis cs:144270,0.431418639374431)
--(axis cs:144260,0.431418504033172)
--(axis cs:144250,0.431418379194951)
--(axis cs:144240,0.431418258610326)
--(axis cs:144230,0.431418106968181)
--(axis cs:144220,0.431417990619975)
--(axis cs:144210,0.431417869984952)
--(axis cs:144200,0.431417749333763)
--(axis cs:144190,0.431417608141968)
--(axis cs:144180,0.431417471203286)
--(axis cs:144170,0.43141735477346)
--(axis cs:144160,0.431417201543322)
--(axis cs:144150,0.431417076533484)
--(axis cs:144140,0.43141695578028)
--(axis cs:144130,0.431416843558387)
--(axis cs:144120,0.4314167142253)
--(axis cs:144110,0.431416601972257)
--(axis cs:144100,0.431416464891999)
--(axis cs:144090,0.431416332068237)
--(axis cs:144080,0.431416215491768)
--(axis cs:144070,0.431416094624086)
--(axis cs:144060,0.431415969464259)
--(axis cs:144050,0.431415852840082)
--(axis cs:144040,0.431415731923754)
--(axis cs:144030,0.431415598997089)
--(axis cs:144020,0.43141546177534)
--(axis cs:144010,0.431415336530833)
--(axis cs:144000,0.431415224102873)
--(axis cs:143990,0.431415107381816)
--(axis cs:143980,0.431414977809858)
--(axis cs:143970,0.431414849640078)
--(axis cs:143960,0.431414724312321)
--(axis cs:143950,0.431414603247034)
--(axis cs:143940,0.431414473606216)
--(axis cs:143930,0.431414331945289)
--(axis cs:143920,0.431414202268656)
--(axis cs:143910,0.431414085416176)
--(axis cs:143900,0.43141394798115)
--(axis cs:143890,0.431413831095909)
--(axis cs:143880,0.431413714195024)
--(axis cs:143870,0.431413601560306)
--(axis cs:143860,0.431413480346306)
--(axis cs:143850,0.431413330342964)
--(axis cs:143840,0.431413194275951)
--(axis cs:143830,0.431413081576152)
--(axis cs:143820,0.431412945456975)
--(axis cs:143810,0.431412828441658)
--(axis cs:143800,0.43141270431762)
--(axis cs:143790,0.431412587270418)
--(axis cs:143780,0.43141245109817)
--(axis cs:143770,0.43141232973325)
--(axis cs:143760,0.431412216922589)
--(axis cs:143750,0.431412091240067)
--(axis cs:143740,0.431411969826514)
--(axis cs:143730,0.43141184839664)
--(axis cs:143720,0.431411714930035)
--(axis cs:143710,0.431411570007216)
--(axis cs:143700,0.431411452812966)
--(axis cs:143690,0.43141133131554)
--(axis cs:143680,0.431411198414596)
--(axis cs:143670,0.431411060570906)
--(axis cs:143660,0.431410917580533)
--(axis cs:143650,0.431410800302837)
--(axis cs:143640,0.431410683009417)
--(axis cs:143630,0.431410561410957)
--(axis cs:143620,0.431410448375398)
--(axis cs:143610,0.431410298395368)
--(axis cs:143600,0.431410176746419)
--(axis cs:143590,0.431410034468512)
--(axis cs:143580,0.43140992136712)
--(axis cs:143570,0.431409792562898)
--(axis cs:143560,0.43140964739842)
--(axis cs:143550,0.431409517080904)
--(axis cs:143540,0.431409395329966)
--(axis cs:143530,0.431409277855053)
--(axis cs:143520,0.431409145494518)
--(axis cs:143510,0.431409015948654)
--(axis cs:143500,0.431408894131137)
--(axis cs:143490,0.431408734863748)
--(axis cs:143480,0.431408601553561)
--(axis cs:143470,0.431408483977596)
--(axis cs:143460,0.431408370680443)
--(axis cs:143450,0.431408236734887)
--(axis cs:143440,0.431408123405951)
--(axis cs:143430,0.431407957363895)
--(axis cs:143420,0.431407827658929)
--(axis cs:143410,0.43140768934417)
--(axis cs:143400,0.431407540424325)
--(axis cs:143390,0.43140741841654)
--(axis cs:143380,0.431407296392316)
--(axis cs:143370,0.431407178649041)
--(axis cs:143360,0.431407052294535)
--(axis cs:143350,0.431406934518989)
--(axis cs:143340,0.431406796078158)
--(axis cs:143330,0.43140666967218)
--(axis cs:143320,0.431406551847029)
--(axis cs:143310,0.431406426886684)
--(axis cs:143300,0.431406309029324)
--(axis cs:143290,0.431406186856212)
--(axis cs:143280,0.431406068966855)
--(axis cs:143270,0.43140593040178)
--(axis cs:143260,0.431405799576674)
--(axis cs:143250,0.431405666738264)
--(axis cs:143240,0.431405523816207)
--(axis cs:143230,0.431405410143997)
--(axis cs:143220,0.431405283550291)
--(axis cs:143210,0.431405152637078)
--(axis cs:143200,0.431405034614224)
--(axis cs:143190,0.431404900206813)
--(axis cs:143180,0.431404786454386)
--(axis cs:143170,0.431404668383054)
--(axis cs:143160,0.431404550295842)
--(axis cs:143150,0.431404432192747)
--(axis cs:143140,0.431404289674313)
--(axis cs:143130,0.431404162927808)
--(axis cs:143120,0.43140404477459)
--(axis cs:143110,0.431403917994399)
--(axis cs:143100,0.431403804114599)
--(axis cs:143090,0.431403639760837)
--(axis cs:143080,0.431403521540364)
--(axis cs:143070,0.431403398997183)
--(axis cs:143060,0.431403267823248)
--(axis cs:143050,0.43140314524634)
--(axis cs:143040,0.431403022652878)
--(axis cs:143030,0.431402883655369)
--(axis cs:143020,0.431402761027608)
--(axis cs:143010,0.431402638383283)
--(axis cs:143000,0.43140249071343)
--(axis cs:142990,0.431402359415596)
--(axis cs:142980,0.431402220325779)
--(axis cs:142970,0.431402074664097)
--(axis cs:142960,0.431401939372767)
--(axis cs:142950,0.431401825243832)
--(axis cs:142940,0.431401711099592)
--(axis cs:142930,0.431401563296134)
--(axis cs:142920,0.431401431872886)
--(axis cs:142910,0.431401296965567)
--(axis cs:142900,0.431401134166762)
--(axis cs:142890,0.431400996374331)
--(axis cs:142880,0.431400840692022)
--(axis cs:142870,0.431400717800825)
--(axis cs:142860,0.431400599206321)
--(axis cs:142850,0.43140048490947)
--(axis cs:142840,0.431400357655407)
--(axis cs:142830,0.431400239012619)
--(axis cs:142820,0.431400087529658)
--(axis cs:142810,0.431399951592911)
--(axis cs:142800,0.431399820799275)
--(axis cs:142790,0.431399697772445)
--(axis cs:142780,0.43139957472897)
--(axis cs:142770,0.431399430461037)
--(axis cs:142760,0.431399311699228)
--(axis cs:142750,0.431399169351238)
--(axis cs:142740,0.43139903845131)
--(axis cs:142730,0.431398912487964)
--(axis cs:142720,0.431398772917333)
--(axis cs:142710,0.431398626124226)
--(axis cs:142700,0.431398494304409)
--(axis cs:142690,0.431398363899573)
--(axis cs:142680,0.43139823784745)
--(axis cs:142670,0.431398101655033)
--(axis cs:142660,0.431397974083303)
--(axis cs:142650,0.431397850814185)
--(axis cs:142640,0.431397703302392)
--(axis cs:142630,0.431397579998145)
--(axis cs:142620,0.431397435920731)
--(axis cs:142610,0.431397276855195)
--(axis cs:142600,0.431397153496736)
--(axis cs:142590,0.431397025799762)
--(axis cs:142580,0.431396906729682)
--(axis cs:142570,0.431396791965973)
--(axis cs:142560,0.431396652098634)
--(axis cs:142550,0.431396480793438)
--(axis cs:142540,0.431396341471606)
--(axis cs:142530,0.431396222314592)
--(axis cs:142520,0.431396107465489)
--(axis cs:142510,0.431395976789417)
--(axis cs:142500,0.431395848934266)
--(axis cs:142490,0.431395695960959)
--(axis cs:142480,0.431395564592962)
--(axis cs:142470,0.431395426025549)
--(axis cs:142460,0.431395302423928)
--(axis cs:142450,0.431395167262367)
--(axis cs:142440,0.431395047952878)
--(axis cs:142430,0.431394919973621)
--(axis cs:142420,0.431394781315087)
--(axis cs:142410,0.431394653300264)
--(axis cs:142400,0.43139451313422)
--(axis cs:142390,0.431394368620986)
--(axis cs:142380,0.431394232744721)
--(axis cs:142370,0.431394108986306)
--(axis cs:142360,0.431393989540113)
--(axis cs:142350,0.431393842093186)
--(axis cs:142340,0.431393684021336)
--(axis cs:142330,0.431393560191846)
--(axis cs:142320,0.43139343634555)
--(axis cs:142310,0.431393287349165)
--(axis cs:142300,0.43139315480573)
--(axis cs:142290,0.431393010100821)
--(axis cs:142280,0.43139289051477)
--(axis cs:142270,0.43139277524434)
--(axis cs:142260,0.431392616080415)
--(axis cs:142250,0.431392492110773)
--(axis cs:142240,0.431392359458821)
--(axis cs:142230,0.431392244120984)
--(axis cs:142220,0.431392103617972)
--(axis cs:142210,0.431391942865205)
--(axis cs:142200,0.431391818807489)
--(axis cs:142190,0.431391678246532)
--(axis cs:142180,0.431391542588248)
--(axis cs:142170,0.431391418477925)
--(axis cs:142160,0.431391298685989)
--(axis cs:142150,0.431391163024066)
--(axis cs:142140,0.431391047534372)
--(axis cs:142130,0.431390927692882)
--(axis cs:142120,0.431390799162083)
--(axis cs:142110,0.431390670613775)
--(axis cs:142100,0.431390534862625)
--(axis cs:142090,0.431390414953684)
--(axis cs:142080,0.431390295028496)
--(axis cs:142070,0.43139017508706)
--(axis cs:142060,0.431390031424276)
--(axis cs:142050,0.43138989494546)
--(axis cs:142040,0.431389745430823)
--(axis cs:142030,0.431389579767187)
--(axis cs:142020,0.431389452546334)
--(axis cs:142010,0.431389319478271)
--(axis cs:142000,0.431389195072704)
--(axis cs:141990,0.431389037629882)
--(axis cs:141980,0.431388921870043)
--(axis cs:141970,0.431388801753258)
--(axis cs:141960,0.431388672936916)
--(axis cs:141950,0.431388532517815)
--(axis cs:141940,0.431388370633287)
--(axis cs:141930,0.431388216558639)
--(axis cs:141920,0.431388092009803)
--(axis cs:141910,0.431387967444017)
--(axis cs:141900,0.431387842861277)
--(axis cs:141890,0.431387718261581)
--(axis cs:141880,0.431387593644924)
--(axis cs:141870,0.431387466157792)
--(axis cs:141860,0.431387341506968)
--(axis cs:141850,0.431387225529393)
--(axis cs:141840,0.431387100845263)
--(axis cs:141830,0.431386951777242)
--(axis cs:141820,0.431386822711307)
--(axis cs:141810,0.431386693627754)
--(axis cs:141800,0.431386561671492)
--(axis cs:141790,0.431386421841524)
--(axis cs:141780,0.431386276168891)
--(axis cs:141770,0.431386160055569)
--(axis cs:141760,0.431386026534619)
--(axis cs:141750,0.431385901691976)
--(axis cs:141740,0.431385781180937)
--(axis cs:141730,0.431385648461312)
--(axis cs:141720,0.431385511374319)
--(axis cs:141710,0.431385386462494)
--(axis cs:141700,0.431385257183731)
--(axis cs:141690,0.431385127887306)
--(axis cs:141680,0.43138496935371)
--(axis cs:141670,0.431384824948639)
--(axis cs:141660,0.431384699947171)
--(axis cs:141650,0.43138457492866)
--(axis cs:141640,0.431384449893105)
--(axis cs:141630,0.4313843248405)
--(axis cs:141620,0.431384191065968)
--(axis cs:141610,0.431384061625864)
--(axis cs:141600,0.431383932168066)
--(axis cs:141590,0.431383815752725)
--(axis cs:141580,0.431383699321628)
--(axis cs:141570,0.431383543177248)
--(axis cs:141560,0.431383418002884)
--(axis cs:141550,0.431383288456753)
--(axis cs:141540,0.431383171957938)
--(axis cs:141530,0.431383055443349)
--(axis cs:141520,0.431382913635278)
--(axis cs:141510,0.431382792731253)
--(axis cs:141500,0.431382667454455)
--(axis cs:141490,0.431382537803917)
--(axis cs:141480,0.431382416849563)
--(axis cs:141470,0.431382287164176)
--(axis cs:141460,0.431382170533865)
--(axis cs:141450,0.431382036456001)
--(axis cs:141440,0.43138191979275)
--(axis cs:141430,0.431381794396516)
--(axis cs:141420,0.431381656763687)
--(axis cs:141410,0.431381498795328)
--(axis cs:141400,0.431381366120485)
--(axis cs:141390,0.43138122556515)
--(axis cs:141380,0.431381095718135)
--(axis cs:141370,0.431380974574303)
--(axis cs:141360,0.431380841827115)
--(axis cs:141350,0.431380695340354)
--(axis cs:141340,0.431380574144278)
--(axis cs:141330,0.431380448569918)
--(axis cs:141320,0.431380315112224)
--(axis cs:141310,0.431380193865417)
--(axis cs:141300,0.431380072602095)
--(axis cs:141290,0.431379946959161)
--(axis cs:141280,0.431379821299055)
--(axis cs:141270,0.431379683389106)
--(axis cs:141260,0.431379533864575)
--(axis cs:141250,0.431379382822732)
--(axis cs:141240,0.431379252724691)
--(axis cs:141230,0.431379131338851)
--(axis cs:141220,0.431378980238063)
--(axis cs:141210,0.43137885445128)
--(axis cs:141200,0.431378733013275)
--(axis cs:141190,0.431378611558718)
--(axis cs:141180,0.431378485720966)
--(axis cs:141170,0.431378355499046)
--(axis cs:141160,0.431378233993822)
--(axis cs:141150,0.431378091016916)
--(axis cs:141140,0.431377960741145)
--(axis cs:141130,0.431377810963657)
--(axis cs:141120,0.431377676282131)
--(axis cs:141110,0.431377550319851)
--(axis cs:141100,0.431377424340335)
--(axis cs:141090,0.431377298343579)
--(axis cs:141080,0.431377172329578)
--(axis cs:141070,0.431377046298329)
--(axis cs:141060,0.431376915879334)
--(axis cs:141050,0.431376798554898)
--(axis cs:141040,0.431376681214523)
--(axis cs:141030,0.431376559486709)
--(axis cs:141020,0.431376433370464)
--(axis cs:141010,0.431376307236949)
--(axis cs:141000,0.431376181086163)
--(axis cs:140990,0.431376059290892)
--(axis cs:140980,0.431375891096797)
--(axis cs:140970,0.431375743885388)
--(axis cs:140960,0.431375617661184)
--(axis cs:140950,0.43137547626808)
--(axis cs:140940,0.431375350008168)
--(axis cs:140930,0.431375199827834)
--(axis cs:140920,0.431375082281544)
--(axis cs:140910,0.431374934953407)
--(axis cs:140900,0.431374808621619)
--(axis cs:140890,0.431374682272518)
--(axis cs:140880,0.4313745559061)
--(axis cs:140870,0.431374417254271)
--(axis cs:140860,0.431374295229271)
--(axis cs:140850,0.431374160917767)
--(axis cs:140840,0.431374038858534)
--(axis cs:140830,0.431373921160579)
--(axis cs:140820,0.431373803446611)
--(axis cs:140810,0.431373676959368)
--(axis cs:140800,0.431373546075838)
--(axis cs:140790,0.431373423932847)
--(axis cs:140780,0.431373290135056)
--(axis cs:140770,0.43137313816118)
--(axis cs:140760,0.431373015964984)
--(axis cs:140750,0.431372884990949)
--(axis cs:140740,0.431372758379786)
--(axis cs:140730,0.431372620956114)
--(axis cs:140720,0.431372449292823)
--(axis cs:140710,0.431372314725025)
--(axis cs:140700,0.431372183657521)
--(axis cs:140690,0.431372035905495)
--(axis cs:140680,0.431371909183511)
--(axis cs:140670,0.431371791210407)
--(axis cs:140660,0.431371652167631)
--(axis cs:140650,0.431371513696337)
--(axis cs:140640,0.431371378135444)
--(axis cs:140630,0.431371222361622)
--(axis cs:140620,0.43137109553135)
--(axis cs:140610,0.431370964298586)
--(axis cs:140600,0.43137084181856)
--(axis cs:140590,0.431370698257436)
--(axis cs:140580,0.431370566970209)
--(axis cs:140570,0.43137042396117)
--(axis cs:140560,0.431370271568026)
--(axis cs:140550,0.431370148998159)
--(axis cs:140540,0.431370009726851)
--(axis cs:140530,0.431369887122195)
--(axis cs:140520,0.431369760112755)
--(axis cs:140510,0.431369637474186)
--(axis cs:140500,0.431369480574718)
--(axis cs:140490,0.431369328907547)
--(axis cs:140480,0.43136921060322)
--(axis cs:140470,0.431369083503472)
--(axis cs:140460,0.431368960776221)
--(axis cs:140450,0.431368799772698)
--(axis cs:140440,0.431368672618397)
--(axis cs:140430,0.431368549837569)
--(axis cs:140420,0.431368409862688)
--(axis cs:140410,0.431368273872134)
--(axis cs:140400,0.431368127056918)
--(axis cs:140390,0.431368004204742)
--(axis cs:140380,0.431367885728333)
--(axis cs:140370,0.43136776284281)
--(axis cs:140360,0.431367623233898)
--(axis cs:140350,0.431367500313454)
--(axis cs:140340,0.431367377376158)
--(axis cs:140330,0.431367258816283)
--(axis cs:140320,0.431367127056387)
--(axis cs:140310,0.431367004068178)
--(axis cs:140300,0.431366869382214)
--(axis cs:140290,0.431366725248671)
--(axis cs:140280,0.431366593415553)
--(axis cs:140270,0.431366453639195)
--(axis cs:140260,0.43136633056226)
--(axis cs:140250,0.43136620307153)
--(axis cs:140240,0.431366079960488)
--(axis cs:140230,0.431365952434984)
--(axis cs:140220,0.431365816964084)
--(axis cs:140210,0.431365698199374)
--(axis cs:140200,0.431365570621272)
--(axis cs:140190,0.431365447424509)
--(axis cs:140180,0.431365304572817)
--(axis cs:140170,0.431365151412357)
--(axis cs:140160,0.43136502376127)
--(axis cs:140150,0.43136490489299)
--(axis cs:140140,0.431364756073442)
--(axis cs:140130,0.431364632769549)
--(axis cs:140120,0.431364500646357)
--(axis cs:140110,0.431364377307931)
--(axis cs:140100,0.431364258354417)
--(axis cs:140090,0.431364105627873)
--(axis cs:140080,0.431363965495945)
--(axis cs:140070,0.431363825344634)
--(axis cs:140060,0.431363693110837)
--(axis cs:140050,0.43136355292128)
--(axis cs:140040,0.431363426561368)
--(axis cs:140030,0.431363303080844)
--(axis cs:140020,0.431363167877399)
--(axis cs:140010,0.431363039957221)
--(axis cs:140000,0.431362916424544)
--(axis cs:139990,0.431362756457259)
--(axis cs:139980,0.431362604379365)
--(axis cs:139970,0.431362476384791)
--(axis cs:139960,0.431362343966143)
--(axis cs:139950,0.43136219870042)
--(axis cs:139940,0.431362053414622)
--(axis cs:139930,0.431361895757013)
--(axis cs:139920,0.431361755316566)
--(axis cs:139910,0.431361610448589)
--(axis cs:139900,0.431361448797757)
--(axis cs:139890,0.431361303888332)
--(axis cs:139880,0.431361180133007)
--(axis cs:139870,0.43136105636066)
--(axis cs:139860,0.431360915803664)
--(axis cs:139850,0.431360779637278)
--(axis cs:139840,0.431360651401291)
--(axis cs:139830,0.431360511424559)
--(axis cs:139820,0.431360391974412)
--(axis cs:139810,0.431360247503121)
--(axis cs:139800,0.431360090648497)
--(axis cs:139790,0.431359966732429)
--(axis cs:139780,0.431359842799306)
--(axis cs:139770,0.431359698249737)
--(axis cs:139760,0.431359537801518)
--(axis cs:139750,0.431359413812904)
--(axis cs:139740,0.43135928097991)
--(axis cs:139730,0.431359128424757)
--(axis cs:139720,0.431358997063521)
--(axis cs:139710,0.431358873003186)
--(axis cs:139700,0.431358744510816)
--(axis cs:139690,0.431358599212149)
--(axis cs:139680,0.431358458308885)
--(axis cs:139670,0.431358338592998)
--(axis cs:139660,0.431358176443719)
--(axis cs:139650,0.4313580522752)
--(axis cs:139640,0.431357910421778)
--(axis cs:139630,0.431357781800426)
--(axis cs:139620,0.431357657578894)
--(axis cs:139610,0.431357528922308)
--(axis cs:139600,0.431357371067053)
--(axis cs:139590,0.431357246791344)
--(axis cs:139580,0.43135710127755)
--(axis cs:139570,0.431356942485718)
--(axis cs:139560,0.431356796930419)
--(axis cs:139550,0.431356668160517)
--(axis cs:139540,0.431356539372804)
--(axis cs:139530,0.431356419408441)
--(axis cs:139520,0.431356295006679)
--(axis cs:139510,0.43135617500903)
--(axis cs:139500,0.431356041730094)
--(axis cs:139490,0.431355896041492)
--(axis cs:139480,0.431355775991445)
--(axis cs:139470,0.431355617391438)
--(axis cs:139460,0.431355485549162)
--(axis cs:139450,0.431355365445886)
--(axis cs:139440,0.431355232055238)
--(axis cs:139430,0.431355081825578)
--(axis cs:139420,0.431354948396667)
--(axis cs:139410,0.431354823798434)
--(axis cs:139400,0.431354673508929)
--(axis cs:139390,0.431354527623698)
--(axis cs:139380,0.431354395632357)
--(axis cs:139370,0.431354257683464)
--(axis cs:139360,0.431354121183973)
--(axis cs:139350,0.43135397916623)
--(axis cs:139340,0.431353854440313)
--(axis cs:139330,0.43135370843706)
--(axis cs:139320,0.431353579247534)
--(axis cs:139310,0.431353421434874)
--(axis cs:139300,0.431353287779156)
--(axis cs:139290,0.431353167390581)
--(axis cs:139280,0.431353042556532)
--(axis cs:139270,0.431352913275989)
--(axis cs:139260,0.431352783977529)
--(axis cs:139250,0.431352650231239)
--(axis cs:139240,0.43135248379616)
--(axis cs:139230,0.431352325180893)
--(axis cs:139220,0.431352200236382)
--(axis cs:139210,0.431352075274608)
--(axis cs:139200,0.431351933446611)
--(axis cs:139190,0.431351766477994)
--(axis cs:139180,0.431351641459989)
--(axis cs:139170,0.43135152085726)
--(axis cs:139160,0.431351365652483)
--(axis cs:139150,0.431351236147492)
--(axis cs:139140,0.431351106624539)
--(axis cs:139130,0.431350943368427)
--(axis cs:139120,0.431350818241254)
--(axis cs:139110,0.431350677735664)
--(axis cs:139100,0.431350552572708)
--(axis cs:139090,0.431350402252835)
--(axis cs:139080,0.431350263746816)
--(axis cs:139070,0.431350121663929)
--(axis cs:139060,0.431349996427524)
--(axis cs:139050,0.431349814775834)
--(axis cs:139040,0.431349672631819)
--(axis cs:139030,0.431349530468)
--(axis cs:139020,0.431349391843083)
--(axis cs:139010,0.431349257636654)
--(axis cs:139000,0.431349127849691)
--(axis cs:138990,0.43134900692168)
--(axis cs:138980,0.431348855784319)
--(axis cs:138970,0.431348730381524)
--(axis cs:138960,0.431348567358246)
--(axis cs:138950,0.431348428598488)
--(axis cs:138940,0.431348289819381)
--(axis cs:138930,0.431348164342252)
--(axis cs:138920,0.43134803440696)
--(axis cs:138910,0.431347895571386)
--(axis cs:138900,0.431347750214345)
--(axis cs:138890,0.431347600395277)
--(axis cs:138880,0.431347470384441)
--(axis cs:138870,0.431347341872851)
--(axis cs:138860,0.431347211825965)
--(axis cs:138850,0.431347070813428)
--(axis cs:138840,0.431346919392492)
--(axis cs:138830,0.431346793732688)
--(axis cs:138820,0.431346668055475)
--(axis cs:138810,0.431346542360847)
--(axis cs:138800,0.431346416648802)
--(axis cs:138790,0.431346274019413)
--(axis cs:138780,0.431346152716707)
--(axis cs:138770,0.431345993741046)
--(axis cs:138760,0.431345855498345)
--(axis cs:138750,0.431345725248381)
--(axis cs:138740,0.431345583158523)
--(axis cs:138730,0.431345440411139)
--(axis cs:138720,0.431345314552428)
--(axis cs:138710,0.431345159925991)
--(axis cs:138700,0.431345008817527)
--(axis cs:138690,0.431344861541535)
--(axis cs:138680,0.431344735607256)
--(axis cs:138670,0.431344588291574)
--(axis cs:138660,0.431344466770178)
--(axis cs:138650,0.431344306947564)
--(axis cs:138640,0.431344180939627)
--(axis cs:138630,0.431344043082404)
--(axis cs:138620,0.431343900712214)
--(axis cs:138610,0.431343770198544)
--(axis cs:138600,0.431343624247135)
--(axis cs:138590,0.431343481222863)
--(axis cs:138580,0.431343342630697)
--(axis cs:138570,0.431343194632978)
--(axis cs:138560,0.43134306847725)
--(axis cs:138550,0.431342920439757)
--(axis cs:138540,0.431342785340489)
--(axis cs:138530,0.431342659129918)
--(axis cs:138520,0.431342516605845)
--(axis cs:138510,0.431342385904499)
--(axis cs:138500,0.431342220831401)
--(axis cs:138490,0.431342078203915)
--(axis cs:138480,0.431341951899948)
--(axis cs:138470,0.431341830034235)
--(axis cs:138460,0.431341708151669)
--(axis cs:138450,0.43134158179575)
--(axis cs:138440,0.431341455422279)
--(axis cs:138430,0.431341333488432)
--(axis cs:138420,0.431341202622664)
--(axis cs:138410,0.431341067280799)
--(axis cs:138400,0.43134090757662)
--(axis cs:138390,0.431340785570637)
--(axis cs:138380,0.431340654630025)
--(axis cs:138370,0.431340523671153)
--(axis cs:138360,0.431340401613114)
--(axis cs:138350,0.431340240283759)
--(axis cs:138340,0.431340048005398)
--(axis cs:138330,0.431339908930854)
--(axis cs:138320,0.431339764491309)
--(axis cs:138310,0.431339603956346)
--(axis cs:138300,0.431339446975402)
--(axis cs:138290,0.431339303953288)
--(axis cs:138280,0.43133917281709)
--(axis cs:138270,0.431339015772694)
--(axis cs:138260,0.431338867631807)
--(axis cs:138250,0.431338731974338)
--(axis cs:138240,0.431338583792729)
--(axis cs:138230,0.431338440054137)
--(axis cs:138220,0.431338282902886)
--(axis cs:138210,0.431338156095345)
--(axis cs:138200,0.431338020340468)
--(axis cs:138190,0.431337893496945)
--(axis cs:138180,0.431337762170245)
--(axis cs:138170,0.431337621893504)
--(axis cs:138160,0.431337499461827)
--(axis cs:138150,0.431337377013181)
--(axis cs:138140,0.431337232213157)
--(axis cs:138130,0.43133710079439)
--(axis cs:138120,0.43133697829236)
--(axis cs:138110,0.431336829852522)
--(axis cs:138100,0.431336702846314)
--(axis cs:138090,0.431336549415597)
--(axis cs:138080,0.431336402423022)
--(axis cs:138070,0.43133625788808)
--(axis cs:138060,0.431336130806316)
--(axis cs:138050,0.431335970359175)
--(axis cs:138040,0.431335843239457)
--(axis cs:138030,0.431335702690266)
--(axis cs:138020,0.431335555576099)
--(axis cs:138010,0.431335416511898)
--(axis cs:138000,0.431335289317809)
--(axis cs:137990,0.431335119784144)
--(axis cs:137980,0.431334983606932)
--(axis cs:137970,0.4313348563557)
--(axis cs:137960,0.431334729086731)
--(axis cs:137950,0.431334558843042)
--(axis cs:137940,0.431334422588244)
--(axis cs:137930,0.431334262756961)
--(axis cs:137920,0.431334126462193)
--(axis cs:137910,0.43133397313803)
--(axis cs:137900,0.431333832328893)
--(axis cs:137890,0.431333700450374)
--(axis cs:137880,0.431333568553402)
--(axis cs:137870,0.431333415146751)
--(axis cs:137860,0.431333283211252)
--(axis cs:137850,0.431333135750681)
--(axis cs:137840,0.431333008253949)
--(axis cs:137830,0.431332876262208)
--(axis cs:137820,0.431332744251991)
--(axis cs:137810,0.431332586244561)
--(axis cs:137800,0.431332454195427)
--(axis cs:137790,0.431332292555464)
--(axis cs:137780,0.431332153036067)
--(axis cs:137770,0.431332025407913)
--(axis cs:137760,0.431331885212319)
--(axis cs:137750,0.431331675985991)
--(axis cs:137740,0.431331539336764)
--(axis cs:137730,0.431331390116036)
--(axis cs:137720,0.431331257908442)
--(axis cs:137710,0.431331130163624)
--(axis cs:137700,0.431330968327553)
--(axis cs:137690,0.431330831580532)
--(axis cs:137680,0.431330694814304)
--(axis cs:137670,0.431330537395881)
--(axis cs:137660,0.431330414038715)
--(axis cs:137650,0.431330268247595)
--(axis cs:137640,0.431330102395647)
--(axis cs:137630,0.431329970013938)
--(axis cs:137620,0.4313298220801)
--(axis cs:137610,0.431329673209465)
--(axis cs:137600,0.431329540769644)
--(axis cs:137590,0.431329408311254)
--(axis cs:137580,0.431329280319953)
--(axis cs:137570,0.431329130771576)
--(axis cs:137560,0.431328976715748)
--(axis cs:137550,0.431328832209106)
--(axis cs:137540,0.431328682597389)
--(axis cs:137530,0.431328528477208)
--(axis cs:137520,0.431328400370048)
--(axis cs:137510,0.431328254700873)
--(axis cs:137500,0.431328122068215)
--(axis cs:137490,0.431327984928233)
--(axis cs:137480,0.431327856747067)
--(axis cs:137470,0.43132772405857)
--(axis cs:137460,0.431327575799172)
--(axis cs:137450,0.431327447562311)
--(axis cs:137440,0.431327319307511)
--(axis cs:137430,0.431327191034768)
--(axis cs:137420,0.431327055291666)
--(axis cs:137410,0.431326895951138)
--(axis cs:137400,0.431326758638046)
--(axis cs:137390,0.431326625797744)
--(axis cs:137380,0.43132647288466)
--(axis cs:137370,0.431326324442744)
--(axis cs:137360,0.431326196036857)
--(axis cs:137350,0.43132604755446)
--(axis cs:137340,0.431325919111065)
--(axis cs:137330,0.431325777167373)
--(axis cs:137320,0.4313256457231)
--(axis cs:137310,0.431325500138102)
--(axis cs:137300,0.431325367125036)
--(axis cs:137290,0.431325225102325)
--(axis cs:137280,0.431325092051193)
--(axis cs:137270,0.431324950882235)
--(axis cs:137260,0.431324817793108)
--(axis cs:137250,0.431324654994173)
--(axis cs:137240,0.431324500272985)
--(axis cs:137230,0.431324332930947)
--(axis cs:137220,0.431324168685471)
--(axis cs:137210,0.431324030995835)
--(axis cs:137200,0.431323902283881)
--(axis cs:137190,0.431323742955656)
--(axis cs:137180,0.431323614205291)
--(axis cs:137170,0.431323467438619)
--(axis cs:137160,0.431323334150864)
--(axis cs:137150,0.4313231918439)
--(axis cs:137140,0.431323033007903)
--(axis cs:137130,0.43132290866303)
--(axis cs:137120,0.431322753686559)
--(axis cs:137110,0.431322620301463)
--(axis cs:137100,0.431322491399514)
--(axis cs:137090,0.431322366981759)
--(axis cs:137080,0.431322238044003)
--(axis cs:137070,0.431322076972325)
--(axis cs:137060,0.431321932396736)
--(axis cs:137050,0.431321794393813)
--(axis cs:137040,0.431321653361851)
--(axis cs:137030,0.431321524328291)
--(axis cs:137020,0.431321395276628)
--(axis cs:137010,0.431321270711834)
--(axis cs:137000,0.431321119993019)
--(axis cs:136990,0.431320969252844)
--(axis cs:136980,0.431320835619784)
--(axis cs:136970,0.431320697461553)
--(axis cs:136960,0.431320551166152)
--(axis cs:136950,0.431320417475337)
--(axis cs:136940,0.43132024048374)
--(axis cs:136930,0.431320111259719)
--(axis cs:136920,0.431319961893707)
--(axis cs:136910,0.431319796007008)
--(axis cs:136900,0.43131964868933)
--(axis cs:136890,0.431319519386874)
--(axis cs:136880,0.431319390066258)
--(axis cs:136870,0.431319260727479)
--(axis cs:136860,0.431319135880622)
--(axis cs:136850,0.431318974374689)
--(axis cs:136840,0.431318832343531)
--(axis cs:136830,0.431318685781228)
--(axis cs:136820,0.43131853468672)
--(axis cs:136810,0.431318400721026)
--(axis cs:136800,0.431318258609217)
--(axis cs:136790,0.431318129117656)
--(axis cs:136780,0.431317982453795)
--(axis cs:136770,0.43131785292454)
--(axis cs:136760,0.43131770622042)
--(axis cs:136750,0.43131756762562)
--(axis cs:136740,0.431317433525478)
--(axis cs:136730,0.431317279253453)
--(axis cs:136720,0.431317154143782)
--(axis cs:136710,0.431316981144587)
--(axis cs:136700,0.431316846964975)
--(axis cs:136690,0.431316688091469)
--(axis cs:136680,0.431316553872102)
--(axis cs:136670,0.431316419633794)
--(axis cs:136660,0.431316280859584)
--(axis cs:136650,0.431316133929528)
--(axis cs:136640,0.431315983984119)
--(axis cs:136630,0.431315854185496)
--(axis cs:136620,0.431315715331955)
--(axis cs:136610,0.431315580977428)
--(axis cs:136600,0.431315442084922)
--(axis cs:136590,0.431315285994199)
--(axis cs:136580,0.431315142955392)
--(axis cs:136570,0.431314990856363)
--(axis cs:136560,0.431314856403038)
--(axis cs:136550,0.431314726451471)
--(axis cs:136540,0.431314591960509)
--(axis cs:136530,0.431314461971996)
--(axis cs:136520,0.431314306334762)
--(axis cs:136510,0.431314173322975)
--(axis cs:136500,0.431314034232349)
--(axis cs:136490,0.431313891498961)
--(axis cs:136480,0.431313739699044)
--(axis cs:136470,0.431313592401057)
--(axis cs:136460,0.431313466801375)
--(axis cs:136450,0.431313332135599)
--(axis cs:136440,0.431313192926214)
--(axis cs:136430,0.43131305822202)
--(axis cs:136420,0.431312923498783)
--(axis cs:136410,0.431312784230891)
--(axis cs:136400,0.431312649469211)
--(axis cs:136390,0.431312516227112)
--(axis cs:136380,0.43131234854153)
--(axis cs:136370,0.431312196513272)
--(axis cs:136360,0.431312044463373)
--(axis cs:136350,0.43131189844533)
--(axis cs:136340,0.431311750880568)
--(axis cs:136330,0.431311603895991)
--(axis cs:136320,0.431311468974008)
--(axis cs:136310,0.431311288444145)
--(axis cs:136300,0.431311140793937)
--(axis cs:136290,0.43131100128054)
--(axis cs:136280,0.43131087080749)
--(axis cs:136270,0.431310722194373)
--(axis cs:136260,0.431310591683097)
--(axis cs:136250,0.431310447560105)
--(axis cs:136240,0.431310265964808)
--(axis cs:136230,0.431310115163752)
--(axis cs:136220,0.431309972479706)
--(axis cs:136210,0.431309812098366)
--(axis cs:136200,0.431309663335752)
--(axis cs:136190,0.431309532684277)
--(axis cs:136180,0.431309375715938)
--(axis cs:136170,0.431309214793474)
--(axis cs:136160,0.431309088616389)
--(axis cs:136150,0.431308928588797)
--(axis cs:136140,0.431308797838791)
--(axis cs:136130,0.431308653464867)
--(axis cs:136120,0.431308510575235)
--(axis cs:136110,0.431308370696167)
--(axis cs:136100,0.431308204482982)
--(axis cs:136090,0.431308069098684)
--(axis cs:136080,0.431307914057352)
--(axis cs:136070,0.431307783170323)
--(axis cs:136060,0.431307643189737)
--(axis cs:136050,0.431307512265016)
--(axis cs:136040,0.431307334713379)
--(axis cs:136030,0.431307194670958)
--(axis cs:136020,0.43130704342494)
--(axis cs:136010,0.431306912420347)
--(axis cs:136000,0.43130678139724)
--(axis cs:135990,0.431306628559432)
--(axis cs:135980,0.431306497497624)
--(axis cs:135970,0.431306370957955)
--(axis cs:135960,0.431306239859448)
--(axis cs:135950,0.431306086939595)
--(axis cs:135940,0.431305951260627)
--(axis cs:135930,0.431305815562412)
--(axis cs:135920,0.431305684387371)
--(axis cs:135910,0.431305553193782)
--(axis cs:135900,0.431305396230268)
--(axis cs:135890,0.431305257453427)
--(axis cs:135880,0.431305087116603)
--(axis cs:135870,0.431304960387341)
--(axis cs:135860,0.431304802247361)
--(axis cs:135850,0.431304652755667)
--(axis cs:135840,0.431304508692854)
--(axis cs:135830,0.43130436824994)
--(axis cs:135820,0.431304219600491)
--(axis cs:135810,0.431304092755767)
--(axis cs:135800,0.431303956799908)
--(axis cs:135790,0.431303816277773)
--(axis cs:135780,0.431303638756316)
--(axis cs:135770,0.431303489096189)
--(axis cs:135760,0.431303344868171)
--(axis cs:135750,0.431303182426456)
--(axis cs:135740,0.431303041798843)
--(axis cs:135730,0.431302884464652)
--(axis cs:135720,0.431302748345021)
--(axis cs:135710,0.431302616755707)
--(axis cs:135700,0.431302485147757)
--(axis cs:135690,0.431302344420434)
--(axis cs:135680,0.431302183370212)
--(axis cs:135670,0.431302051703333)
--(axis cs:135660,0.43130191546638)
--(axis cs:135650,0.431301757357724)
--(axis cs:135640,0.431301630184616)
--(axis cs:135630,0.431301498441077)
--(axis cs:135620,0.431301333603518)
--(axis cs:135610,0.431301201820085)
--(axis cs:135600,0.431301057264425)
--(axis cs:135590,0.43130090418418)
--(axis cs:135580,0.431300772342077)
--(axis cs:135570,0.431300631372126)
--(axis cs:135560,0.431300477624671)
--(axis cs:135550,0.431300316279039)
--(axis cs:135540,0.431300167680845)
--(axis cs:135530,0.431300009311098)
--(axis cs:135520,0.431299838761552)
--(axis cs:135510,0.431299677323808)
--(axis cs:135500,0.431299545318705)
--(axis cs:135490,0.431299408737594)
--(axis cs:135480,0.431299276694684)
--(axis cs:135470,0.431299144633043)
--(axis cs:135460,0.431298990668891)
--(axis cs:135450,0.431298854009394)
--(axis cs:135440,0.431298708212345)
--(axis cs:135430,0.431298576072631)
--(axis cs:135420,0.431298439354409)
--(axis cs:135410,0.431298288936436)
--(axis cs:135400,0.431298126145519)
--(axis cs:135390,0.43129797659209)
--(axis cs:135380,0.431297823992328)
--(axis cs:135370,0.431297682610054)
--(axis cs:135360,0.431297545769429)
--(axis cs:135350,0.431297396131651)
--(axis cs:135340,0.431297241909923)
--(axis cs:135330,0.43129708827088)
--(axis cs:135320,0.431296894754245)
--(axis cs:135310,0.4312967450268)
--(axis cs:135300,0.431296590713998)
--(axis cs:135290,0.431296458290947)
--(axis cs:135280,0.431296316719784)
--(axis cs:135270,0.431296167513044)
--(axis cs:135260,0.431296039596854)
--(axis cs:135250,0.431295902531159)
--(axis cs:135240,0.43129577457804)
--(axis cs:135230,0.431295629251295)
--(axis cs:135220,0.431295454989378)
--(axis cs:135210,0.431295305689953)
--(axis cs:135200,0.431295168522767)
--(axis cs:135190,0.43129501397523)
--(axis cs:135180,0.431294881335736)
--(axis cs:135170,0.43129472738382)
--(axis cs:135160,0.431294585567238)
--(axis cs:135150,0.431294448299558)
--(axis cs:135140,0.431294289075376)
--(axis cs:135130,0.431294156336741)
--(axis cs:135120,0.431294019008979)
--(axis cs:135110,0.431293868860893)
--(axis cs:135100,0.431293731492967)
--(axis cs:135090,0.431293569128023)
--(axis cs:135080,0.431293409772039)
--(axis cs:135070,0.43129327691366)
--(axis cs:135060,0.43129311294146)
--(axis cs:135050,0.431292972447432)
--(axis cs:135040,0.431292844102363)
--(axis cs:135030,0.431292715739108)
--(axis cs:135020,0.43129257061288)
--(axis cs:135010,0.431292377875891)
--(axis cs:135000,0.43129222445701)
--(axis cs:134990,0.431292091437781)
--(axis cs:134980,0.431291925163017)
--(axis cs:134970,0.431291792103334)
--(axis cs:134960,0.431291627906095)
--(axis cs:134950,0.431291490229915)
--(axis cs:134940,0.431291339716912)
--(axis cs:134930,0.431291184605414)
--(axis cs:134920,0.431291046867913)
--(axis cs:134910,0.431290868242328)
--(axis cs:134900,0.431290739618131)
--(axis cs:134890,0.431290562440274)
--(axis cs:134880,0.431290429197183)
--(axis cs:134870,0.431290279138429)
--(axis cs:134860,0.431290141276711)
--(axis cs:134850,0.431290003395285)
--(axis cs:134840,0.431289870074191)
--(axis cs:134830,0.431289732153694)
--(axis cs:134820,0.431289577410346)
--(axis cs:134810,0.431289434868018)
--(axis cs:134800,0.431289301468129)
--(axis cs:134790,0.431289168049224)
--(axis cs:134780,0.43128902086483)
--(axis cs:134770,0.431288878241791)
--(axis cs:134760,0.431288744764006)
--(axis cs:134750,0.431288589265093)
--(axis cs:134740,0.431288421513886)
--(axis cs:134730,0.431288287974636)
--(axis cs:134720,0.43128811652952)
--(axis cs:134710,0.431287965525098)
--(axis cs:134700,0.431287816042259)
--(axis cs:134690,0.431287682421264)
--(axis cs:134680,0.431287548781207)
--(axis cs:134670,0.431287360398392)
--(axis cs:134660,0.431287217543235)
--(axis cs:134650,0.431287088427656)
--(axis cs:134640,0.431286911272903)
--(axis cs:134630,0.431286777529434)
--(axis cs:134620,0.431286648354636)
--(axis cs:134610,0.431286509985231)
--(axis cs:134600,0.431286380772972)
--(axis cs:134590,0.431286199851388)
--(axis cs:134580,0.43128602653724)
--(axis cs:134570,0.431285888083304)
--(axis cs:134560,0.431285745019661)
--(axis cs:134550,0.431285579899931)
--(axis cs:134540,0.431285433118602)
--(axis cs:134530,0.431285276645406)
--(axis cs:134520,0.431285116654803)
--(axis cs:134510,0.431284978075758)
--(axis cs:134500,0.431284814386511)
--(axis cs:134490,0.431284684950411)
--(axis cs:134480,0.431284546310539)
--(axis cs:134470,0.431284398464746)
--(axis cs:134460,0.431284264377787)
--(axis cs:134450,0.431284134865419)
--(axis cs:134440,0.431283974092295)
--(axis cs:134430,0.431283835351679)
--(axis cs:134420,0.431283687401546)
--(axis cs:134410,0.431283531764448)
--(axis cs:134400,0.431283366305815)
--(axis cs:134390,0.431283210014885)
--(axis cs:134380,0.431283066573139)
--(axis cs:134370,0.431282927707314)
--(axis cs:134360,0.431282767362318)
--(axis cs:134350,0.431282598716653)
--(axis cs:134340,0.431282464384662)
--(axis cs:134330,0.431282320837586)
--(axis cs:134320,0.431282191064738)
--(axis cs:134310,0.43128202183937)
--(axis cs:134300,0.43128184482008)
--(axis cs:134290,0.431281670826374)
--(axis cs:134280,0.431281540969311)
--(axis cs:134270,0.431281406493677)
--(axis cs:134260,0.43128123397876)
--(axis cs:134250,0.431281081976421)
--(axis cs:134240,0.431280938236483)
--(axis cs:134230,0.431280768703034)
--(axis cs:134220,0.431280629521571)
--(axis cs:134210,0.431280459941288)
--(axis cs:134200,0.431280303834376)
--(axis cs:134190,0.431280155383503)
--(axis cs:134180,0.43127998573196)
--(axis cs:134170,0.431279851047442)
--(axis cs:134160,0.43127970253171)
--(axis cs:134150,0.43127955091791)
--(axis cs:134140,0.431279359699693)
--(axis cs:134130,0.43127922032615)
--(axis cs:134120,0.431279063430081)
--(axis cs:134110,0.431278924015132)
--(axis cs:134100,0.431278779974098)
--(axis cs:134090,0.43127860244943)
--(axis cs:134080,0.431278462971048)
--(axis cs:134070,0.43127829674927)
--(axis cs:134060,0.43127813511079)
--(axis cs:134050,0.431277995568473)
--(axis cs:134040,0.431277851397944)
--(axis cs:134030,0.431277707206634)
--(axis cs:134020,0.431277550697181)
--(axis cs:134010,0.431277415681741)
--(axis cs:134000,0.431277266818278)
--(axis cs:133990,0.431277093664694)
--(axis cs:133980,0.431276958587092)
--(axis cs:133970,0.431276805967555)
--(axis cs:133960,0.431276657016946)
--(axis cs:133950,0.431276514214734)
--(axis cs:133940,0.431276369833176)
--(axis cs:133930,0.431276230042832)
--(axis cs:133920,0.431276063478292)
--(axis cs:133910,0.43127592364564)
--(axis cs:133900,0.431275788405977)
--(axis cs:133890,0.431275627939082)
--(axis cs:133880,0.431275492658603)
--(axis cs:133870,0.431275323507318)
--(axis cs:133860,0.431275178956331)
--(axis cs:133850,0.431274987936292)
--(axis cs:133840,0.431274847955183)
--(axis cs:133830,0.431274682741011)
--(axis cs:133820,0.431274551949428)
--(axis cs:133810,0.431274411906573)
--(axis cs:133800,0.431274262610277)
--(axis cs:133790,0.431274122526355)
--(axis cs:133780,0.431273974747625)
--(axis cs:133770,0.431273807837854)
--(axis cs:133760,0.431273667690675)
--(axis cs:133750,0.431273532141727)
--(axis cs:133740,0.431273391954519)
--(axis cs:133730,0.431273260985425)
--(axis cs:133720,0.431273103202352)
--(axis cs:133710,0.431272962953896)
--(axis cs:133700,0.431272797446753)
--(axis cs:133690,0.431272634484445)
--(axis cs:133680,0.431272489550655)
--(axis cs:133670,0.431272349217238)
--(axis cs:133660,0.431272200542716)
--(axis cs:133650,0.43127204260262)
--(axis cs:133640,0.431271889872939)
--(axis cs:133630,0.431271706628818)
--(axis cs:133620,0.431271548618317)
--(axis cs:133610,0.431271403532348)
--(axis cs:133600,0.431271264610956)
--(axis cs:133590,0.431271124107639)
--(axis cs:133580,0.431270970633615)
--(axis cs:133570,0.431270817137365)
--(axis cs:133560,0.431270681196527)
--(axis cs:133550,0.431270540610481)
--(axis cs:133540,0.431270387049811)
--(axis cs:133530,0.43127019830361)
--(axis cs:133520,0.431270040069027)
--(axis cs:133510,0.431269904022867)
--(axis cs:133500,0.431269718903414)
--(axis cs:133490,0.431269575121501)
--(axis cs:133480,0.431269394579148)
--(axis cs:133470,0.431269235737317)
--(axis cs:133460,0.431269077363691)
--(axis cs:133450,0.43126892730078)
--(axis cs:133440,0.431268768881718)
--(axis cs:133430,0.43126863729464)
--(axis cs:133420,0.431268497991549)
--(axis cs:133410,0.431268338581602)
--(axis cs:133400,0.431268161549437)
--(axis cs:133390,0.43126801135465)
--(axis cs:133380,0.431267875033404)
--(axis cs:133370,0.431267738692528)
--(axis cs:133360,0.431267597699493)
--(axis cs:133350,0.431267456686084)
--(axis cs:133340,0.431267315652298)
--(axis cs:133330,0.431267156989559)
--(axis cs:133320,0.431266998303738)
--(axis cs:133310,0.431266817349284)
--(axis cs:133300,0.431266637926523)
--(axis cs:133290,0.431266506052054)
--(axis cs:133280,0.431266374158663)
--(axis cs:133270,0.431266207936226)
--(axis cs:133260,0.431266041404799)
--(axis cs:133250,0.431265873895487)
--(axis cs:133240,0.431265737281063)
--(axis cs:133230,0.431265582098189)
--(axis cs:133220,0.431265419156412)
--(axis cs:133210,0.431265282479308)
--(axis cs:133200,0.431265141144251)
--(axis cs:133190,0.431264987411993)
--(axis cs:133180,0.431264829045029)
--(axis cs:133170,0.431264647254719)
--(axis cs:133160,0.431264470569307)
--(axis cs:133150,0.431264329123796)
--(axis cs:133140,0.431264192298211)
--(axis cs:133130,0.431264046171359)
--(axis cs:133120,0.43126390158965)
--(axis cs:133110,0.431263760061959)
--(axis cs:133100,0.431263618513781)
--(axis cs:133090,0.43126347230289)
--(axis cs:133080,0.431263339998537)
--(axis cs:133070,0.431263203032199)
--(axis cs:133060,0.431263049013392)
--(axis cs:133050,0.431262902718788)
--(axis cs:133040,0.43126274804312)
--(axis cs:133030,0.431262601705385)
--(axis cs:133020,0.43126244698533)
--(axis cs:133010,0.431262300604444)
--(axis cs:133000,0.431262141194478)
--(axis cs:132990,0.431261999415927)
--(axis cs:132980,0.431261809295069)
--(axis cs:132970,0.431261672118297)
--(axis cs:132960,0.431261534921713)
--(axis cs:132950,0.431261359918459)
--(axis cs:132940,0.43126120100886)
--(axis cs:132930,0.43126106374805)
--(axis cs:132920,0.431260926467408)
--(axis cs:132910,0.431260779869322)
--(axis cs:132900,0.431260602565371)
--(axis cs:132890,0.431260465221351)
--(axis cs:132880,0.431260327857483)
--(axis cs:132870,0.431260190473762)
--(axis cs:132860,0.431260026096582)
--(axis cs:132850,0.431259865853869)
--(axis cs:132840,0.431259706080291)
--(axis cs:132830,0.431259550935133)
--(axis cs:132820,0.431259390622757)
--(axis cs:132810,0.431259253111078)
--(axis cs:132800,0.431259110926653)
--(axis cs:132790,0.431258964068378)
--(axis cs:132780,0.431258826495912)
--(axis cs:132770,0.431258684249587)
--(axis cs:132760,0.431258537328299)
--(axis cs:132750,0.431258385730962)
--(axis cs:132740,0.431258235042993)
--(axis cs:132730,0.431258075022292)
--(axis cs:132720,0.431257941981181)
--(axis cs:132710,0.431257804264724)
--(axis cs:132700,0.431257623391078)
--(axis cs:132690,0.431257476317585)
--(axis cs:132680,0.43125733387992)
--(axis cs:132670,0.431257186763969)
--(axis cs:132660,0.431257028149563)
--(axis cs:132650,0.431256855050372)
--(axis cs:132640,0.431256703208579)
--(axis cs:132630,0.431256556003654)
--(axis cs:132620,0.431256418096065)
--(axis cs:132610,0.431256270848988)
--(axis cs:132600,0.431256119852968)
--(axis cs:132590,0.431255974134106)
--(axis cs:132580,0.431255826822464)
--(axis cs:132570,0.431255641589449)
--(axis cs:132560,0.431255463466855)
--(axis cs:132550,0.431255307694697)
--(axis cs:132540,0.431255147237481)
--(axis cs:132530,0.431254986263832)
--(axis cs:132520,0.431254835085757)
--(axis cs:132510,0.431254669895347)
--(axis cs:132500,0.431254504680714)
--(axis cs:132490,0.43125435716463)
--(axis cs:132480,0.431254214291571)
--(axis cs:132470,0.431254071397736)
--(axis cs:132460,0.431253910756203)
--(axis cs:132450,0.431253737661038)
--(axis cs:132440,0.431253599367045)
--(axis cs:132430,0.431253438655631)
--(axis cs:132420,0.431253295653066)
--(axis cs:132410,0.431253139563011)
--(axis cs:132400,0.431252996517819)
--(axis cs:132390,0.431252848783998)
--(axis cs:132380,0.431252701028626)
--(axis cs:132370,0.431252535512439)
--(axis cs:132360,0.431252392381474)
--(axis cs:132350,0.431252249229677)
--(axis cs:132340,0.431252079909617)
--(axis cs:132330,0.431251936714115)
--(axis cs:132320,0.43125178882737)
--(axis cs:132310,0.431251645589801)
--(axis cs:132300,0.431251492989129)
--(axis cs:132290,0.431251354380593)
--(axis cs:132280,0.431251220423812)
--(axis cs:132270,0.431251074005284)
--(axis cs:132260,0.43125092131825)
--(axis cs:132250,0.43125074244331)
--(axis cs:132240,0.431250603729591)
--(axis cs:132230,0.43125046499573)
--(axis cs:132220,0.431250312219425)
--(axis cs:132210,0.431250168769675)
--(axis cs:132200,0.431250029973856)
--(axis cs:132190,0.431249873393851)
--(axis cs:132180,0.431249695919321)
--(axis cs:132170,0.431249547706696)
--(axis cs:132160,0.431249391056874)
--(axis cs:132150,0.431249189491899)
--(axis cs:132140,0.431249045886508)
--(axis cs:132130,0.431248902260181)
--(axis cs:132120,0.431248745517134)
--(axis cs:132110,0.431248606526065)
--(axis cs:132100,0.43124845815773)
--(axis cs:132090,0.4312483144466)
--(axis cs:132080,0.431248166035249)
--(axis cs:132070,0.431248026961461)
--(axis cs:132060,0.431247887867456)
--(axis cs:132050,0.431247734712077)
--(axis cs:132040,0.43124759089574)
--(axis cs:132030,0.431247456420666)
--(axis cs:132020,0.431247299457191)
--(axis cs:132010,0.431247142470726)
--(axis cs:132000,0.431246989204643)
--(axis cs:131990,0.431246831233505)
--(axis cs:131980,0.43124668728806)
--(axis cs:131970,0.431246529716501)
--(axis cs:131960,0.431246385728003)
--(axis cs:131950,0.431246246402577)
--(axis cs:131940,0.431246052120422)
--(axis cs:131930,0.431245894456076)
--(axis cs:131920,0.431245734149624)
--(axis cs:131910,0.431245572247439)
--(axis cs:131900,0.431245432811344)
--(axis cs:131890,0.431245266177032)
--(axis cs:131880,0.431245108891439)
--(axis cs:131870,0.431244960016878)
--(axis cs:131860,0.431244811120518)
--(axis cs:131850,0.431244653766935)
--(axis cs:131840,0.431244509514418)
--(axis cs:131830,0.431244365240825)
--(axis cs:131820,0.431244220946152)
--(axis cs:131810,0.431244058813948)
--(axis cs:131800,0.431243896657896)
--(axis cs:131790,0.431243761677147)
--(axis cs:131780,0.431243617296064)
--(axis cs:131770,0.431243477584623)
--(axis cs:131760,0.431243310647222)
--(axis cs:131750,0.431243161509935)
--(axis cs:131740,0.43124299609843)
--(axis cs:131730,0.431242830662616)
--(axis cs:131720,0.431242673629099)
--(axis cs:131710,0.431242529094101)
--(axis cs:131700,0.431242363592367)
--(axis cs:131690,0.431242202754825)
--(axis cs:131680,0.431242048765462)
--(axis cs:131670,0.431241904142173)
--(axis cs:131660,0.431241754803006)
--(axis cs:131650,0.431241610137028)
--(axis cs:131640,0.431241465449884)
--(axis cs:131630,0.431241302900106)
--(axis cs:131620,0.43124115816922)
--(axis cs:131610,0.431241013417155)
--(axis cs:131600,0.431240873340868)
--(axis cs:131590,0.431240676581384)
--(axis cs:131580,0.431240536459728)
--(axis cs:131570,0.431240391619554)
--(axis cs:131560,0.431240251456624)
--(axis cs:131550,0.431240106574413)
--(axis cs:131540,0.431239966370192)
--(axis cs:131530,0.431239830845101)
--(axis cs:131520,0.431239658643671)
--(axis cs:131510,0.431239518375889)
--(axis cs:131500,0.431239339244313)
--(axis cs:131490,0.431239185772633)
--(axis cs:131480,0.431239032278465)
--(axis cs:131470,0.431238891923611)
--(axis cs:131460,0.431238730557748)
--(axis cs:131450,0.431238558186041)
--(axis cs:131440,0.431238399897609)
--(axis cs:131430,0.431238259455099)
--(axis cs:131420,0.431238118992075)
--(axis cs:131410,0.431237938060466)
--(axis cs:131400,0.431237797553216)
--(axis cs:131390,0.431237647615773)
--(axis cs:131380,0.431237511771912)
--(axis cs:131370,0.431237353941615)
--(axis cs:131360,0.43123718135365)
--(axis cs:131350,0.431237036033075)
--(axis cs:131340,0.431236881277842)
--(axis cs:131330,0.431236709561724)
--(axis cs:131320,0.431236555704787)
--(axis cs:131310,0.431236415003317)
--(axis cs:131300,0.431236274281278)
--(axis cs:131290,0.431236088344153)
--(axis cs:131280,0.431235921847864)
--(axis cs:131270,0.431235771639821)
--(axis cs:131260,0.431235630829028)
--(axis cs:131250,0.431235472103394)
--(axis cs:131240,0.431235299223083)
--(axis cs:131230,0.431235131027939)
--(axis cs:131220,0.431234990128614)
--(axis cs:131210,0.431234844497125)
--(axis cs:131200,0.431234682522347)
--(axis cs:131190,0.431234515811421)
--(axis cs:131180,0.431234357538574)
--(axis cs:131170,0.431234216530552)
--(axis cs:131160,0.431234075501895)
--(axis cs:131150,0.431233939166355)
--(axis cs:131140,0.431233798096798)
--(axis cs:131130,0.431233631246682)
--(axis cs:131120,0.431233494848602)
--(axis cs:131110,0.431233318504979)
--(axis cs:131100,0.431233167917048)
--(axis cs:131090,0.431233017306943)
--(axis cs:131080,0.431232844987607)
--(axis cs:131070,0.431232699048167)
--(axis cs:131060,0.431232526183854)
--(axis cs:131050,0.431232389634483)
--(axis cs:131040,0.431232243629377)
--(axis cs:131030,0.431232097602814)
--(axis cs:131020,0.431231930490929)
--(axis cs:131010,0.431231779700757)
--(axis cs:131000,0.431231625117221)
--(axis cs:130990,0.431231445340053)
--(axis cs:130980,0.431231299200726)
--(axis cs:130970,0.431231162480863)
--(axis cs:130960,0.431230970987851)
--(axis cs:130950,0.431230811566206)
--(axis cs:130940,0.431230652121027)
--(axis cs:130930,0.431230487930311)
--(axis cs:130920,0.431230341655687)
--(axis cs:130910,0.431230185914064)
--(axis cs:130900,0.431230044318765)
--(axis cs:130890,0.43122985264297)
--(axis cs:130880,0.431229646161989)
--(axis cs:130870,0.431229504495197)
--(axis cs:130860,0.43122936753224)
--(axis cs:130850,0.431229225824275)
--(axis cs:130840,0.431229084095523)
--(axis cs:130830,0.431228923896432)
--(axis cs:130820,0.431228772672368)
--(axis cs:130810,0.431228618286867)
--(axis cs:130800,0.431228409506238)
--(axis cs:130790,0.431228246562698)
--(axis cs:130780,0.431228099971231)
--(axis cs:130770,0.431227953358179)
--(axis cs:130760,0.431227801995192)
--(axis cs:130750,0.431227660067305)
--(axis cs:130740,0.431227500152848)
--(axis cs:130730,0.431227348722883)
--(axis cs:130720,0.431227198858747)
--(axis cs:130710,0.431227052114388)
--(axis cs:130700,0.431226871631518)
--(axis cs:130690,0.431226729572187)
--(axis cs:130680,0.431226592223403)
--(axis cs:130670,0.431226445390934)
--(axis cs:130660,0.431226303269003)
--(axis cs:130650,0.431226143147751)
--(axis cs:130640,0.431225984587896)
--(axis cs:130630,0.431225832933952)
--(axis cs:130620,0.431225685991274)
--(axis cs:130610,0.431225534292881)
--(axis cs:130600,0.431225366172226)
--(axis cs:130590,0.431225198026654)
--(axis cs:130580,0.431225050993534)
--(axis cs:130570,0.431224908674241)
--(axis cs:130560,0.431224748961806)
--(axis cs:130550,0.431224611335514)
--(axis cs:130540,0.431224468952419)
--(axis cs:130530,0.431224321811352)
--(axis cs:130520,0.431224163254863)
--(axis cs:130510,0.431224020807205)
--(axis cs:130500,0.431223878338601)
--(axis cs:130490,0.431223716894762)
--(axis cs:130480,0.431223556380116)
--(axis cs:130470,0.431223409106341)
--(axis cs:130460,0.431223225800059)
--(axis cs:130450,0.431223065213288)
--(axis cs:130440,0.431222904602723)
--(axis cs:130430,0.431222739227493)
--(axis cs:130420,0.431222582356169)
--(axis cs:130410,0.431222417551625)
--(axis cs:130400,0.431222234726902)
--(axis cs:130390,0.431222073040784)
--(axis cs:130380,0.431221925558709)
--(axis cs:130370,0.431221787541011)
--(axis cs:130360,0.431221644759605)
--(axis cs:130350,0.431221474448569)
--(axis cs:130340,0.431221331622917)
--(axis cs:130330,0.431221193520865)
--(axis cs:130320,0.431221041163513)
--(axis cs:130310,0.431220871376596)
--(axis cs:130300,0.431220728464209)
--(axis cs:130290,0.431220585530775)
--(axis cs:130280,0.431220437829772)
--(axis cs:130270,0.431220294853839)
--(axis cs:130260,0.431220124328562)
--(axis cs:130250,0.431219976560633)
--(axis cs:130240,0.431219833518906)
--(axis cs:130230,0.431219680959246)
--(axis cs:130220,0.431219523628185)
--(axis cs:130210,0.431219375772095)
--(axis cs:130200,0.431219213645518)
--(axis cs:130190,0.43121907049447)
--(axis cs:130180,0.431218927322322)
--(axis cs:130170,0.431218729989506)
--(axis cs:130160,0.4312185506751)
--(axis cs:130150,0.431218397929528)
--(axis cs:130140,0.431218245161307)
--(axis cs:130130,0.43121809712265)
--(axis cs:130120,0.4312179538147)
--(axis cs:130110,0.431217810485617)
--(axis cs:130100,0.431217649078976)
--(axis cs:130090,0.431217487648357)
--(axis cs:130080,0.431217321439588)
--(axis cs:130070,0.431217159462701)
--(axis cs:130060,0.431217011266803)
--(axis cs:130050,0.431216867804295)
--(axis cs:130040,0.431216714809194)
--(axis cs:130030,0.431216571303566)
--(axis cs:130020,0.431216423020277)
--(axis cs:130010,0.431216279471899)
--(axis cs:130000,0.431216117831675)
--(axis cs:129990,0.431215951409774)
--(axis cs:129980,0.431215794479134)
--(axis cs:129970,0.431215646083249)
--(axis cs:129960,0.431215507183015)
--(axis cs:129950,0.431215353984728)
--(axis cs:129940,0.431215160465892)
--(axis cs:129930,0.431214995490645)
--(axis cs:129920,0.431214856500836)
--(axis cs:129910,0.431214703208527)
--(axis cs:129900,0.431214546091743)
--(axis cs:129890,0.431214394349885)
--(axis cs:129880,0.431214245750867)
--(axis cs:129870,0.431214097129824)
--(axis cs:129860,0.431213917068184)
--(axis cs:129850,0.431213777926621)
--(axis cs:129840,0.431213611144326)
--(axis cs:129830,0.431213462431974)
--(axis cs:129820,0.431213290837126)
--(axis cs:129810,0.431213146843405)
--(axis cs:129800,0.431212998063449)
--(axis cs:129790,0.431212831160872)
--(axis cs:129780,0.431212691866791)
--(axis cs:129770,0.431212543019955)
--(axis cs:129760,0.431212403684056)
--(axis cs:129750,0.431212205241976)
--(axis cs:129740,0.431212056325721)
--(axis cs:129730,0.431211912155054)
--(axis cs:129720,0.431211745084478)
--(axis cs:129710,0.431211564783143)
--(axis cs:129700,0.43121141577491)
--(axis cs:129690,0.431211257206137)
--(axis cs:129680,0.431211095442684)
--(axis cs:129670,0.431210928248569)
--(axis cs:129660,0.431210788689297)
--(axis cs:129650,0.431210641166885)
--(axis cs:129640,0.431210496794638)
--(axis cs:129630,0.431210352401024)
--(axis cs:129620,0.431210189861169)
--(axis cs:129610,0.431210035878696)
--(axis cs:129600,0.431209886646008)
--(axis cs:129590,0.431209742164257)
--(axis cs:129580,0.431209592887621)
--(axis cs:129570,0.431209425456754)
--(axis cs:129560,0.431209258000849)
--(axis cs:129550,0.431209085745254)
--(axis cs:129540,0.431208927788947)
--(axis cs:129530,0.43120876087876)
--(axis cs:129520,0.431208616237986)
--(axis cs:129510,0.431208471575785)
--(axis cs:129500,0.431208317339)
--(axis cs:129490,0.43120814653208)
--(axis cs:129480,0.431207983657695)
--(axis cs:129470,0.431207817577882)
--(axis cs:129460,0.431207655290834)
--(axis cs:129450,0.431207456044707)
--(axis cs:129440,0.431207301662762)
--(axis cs:129430,0.431207156816245)
--(axis cs:129420,0.431207007168639)
--(axis cs:129410,0.431206831381116)
--(axis cs:129400,0.431206631033099)
--(axis cs:129390,0.431206464752346)
--(axis cs:129380,0.431206302251286)
--(axis cs:129370,0.431206162046702)
--(axis cs:129360,0.431206002694036)
--(axis cs:129350,0.431205862446432)
--(axis cs:129340,0.431205703047637)
--(axis cs:129330,0.431205521641059)
--(axis cs:129320,0.431205376542994)
--(axis cs:129310,0.431205197304753)
--(axis cs:129300,0.431205021225001)
--(axis cs:129290,0.431204835549825)
--(axis cs:129280,0.431204680787291)
--(axis cs:129270,0.43120451005067)
--(axis cs:129260,0.431204355240621)
--(axis cs:129250,0.431204205193452)
--(axis cs:129240,0.431204050337564)
--(axis cs:129230,0.431203886851208)
--(axis cs:129220,0.4312037415227)
--(axis cs:129210,0.431203565229087)
--(axis cs:129200,0.431203415066952)
--(axis cs:129190,0.431203255305805)
--(axis cs:129180,0.431203105098148)
--(axis cs:129170,0.431202940967896)
--(axis cs:129160,0.4312027907144)
--(axis cs:129150,0.431202627035961)
--(axis cs:129140,0.431202467156087)
--(axis cs:129130,0.431202303428905)
--(axis cs:129120,0.431202157873957)
--(axis cs:129110,0.431201994099198)
--(axis cs:129100,0.431201848499542)
--(axis cs:129090,0.431201678917152)
--(axis cs:129080,0.431201523687058)
--(axis cs:129070,0.431201355022755)
--(axis cs:129060,0.431201204538537)
--(axis cs:129050,0.431201058825633)
--(axis cs:129040,0.431200908296919)
--(axis cs:129030,0.431200726120786)
--(axis cs:129020,0.431200572354456)
--(axis cs:129010,0.431200407369597)
--(axis cs:129000,0.431200243328686)
--(axis cs:128990,0.431200079263206)
--(axis cs:128980,0.431199928593589)
--(axis cs:128970,0.431199782698377)
--(axis cs:128960,0.431199641578755)
--(axis cs:128950,0.431199481247494)
--(axis cs:128940,0.431199325690254)
--(axis cs:128930,0.431199157306537)
--(axis cs:128920,0.431198989877666)
--(axis cs:128910,0.431198834248625)
--(axis cs:128900,0.431198665167239)
--(axis cs:128890,0.431198496060442)
--(axis cs:128880,0.431198327551112)
--(axis cs:128870,0.431198118373114)
--(axis cs:128860,0.431197964226165)
--(axis cs:128850,0.431197818052783)
--(axis cs:128840,0.431197618392336)
--(axis cs:128830,0.43119746736888)
--(axis cs:128820,0.431197311520312)
--(axis cs:128810,0.431197150845479)
--(axis cs:128800,0.431196994949845)
--(axis cs:128790,0.431196830393704)
--(axis cs:128780,0.431196679254763)
--(axis cs:128770,0.431196523288754)
--(axis cs:128760,0.431196376909121)
--(axis cs:128750,0.43119621225731)
--(axis cs:128740,0.431196019717684)
--(axis cs:128730,0.431195878073495)
--(axis cs:128720,0.431195726795359)
--(axis cs:128710,0.431195557238473)
--(axis cs:128700,0.431195382848831)
--(axis cs:128690,0.431195223491908)
--(axis cs:128680,0.431195072119268)
--(axis cs:128670,0.431194925532404)
--(axis cs:128660,0.431194737588119)
--(axis cs:128650,0.431194586145014)
--(axis cs:128640,0.431194444298455)
--(axis cs:128630,0.431194297620826)
--(axis cs:128620,0.431194131679763)
--(axis cs:128610,0.431193966686128)
--(axis cs:128600,0.431193824750983)
--(axis cs:128590,0.431193659709612)
--(axis cs:128580,0.431193472180187)
--(axis cs:128570,0.431193284121266)
--(axis cs:128560,0.431193137279623)
--(axis cs:128550,0.431192972136702)
--(axis cs:128540,0.431192788688188)
--(axis cs:128530,0.431192618680282)
--(axis cs:128520,0.431192466930407)
--(axis cs:128510,0.431192310343124)
--(axis cs:128500,0.431192163362489)
--(axis cs:128490,0.431192006728964)
--(axis cs:128480,0.43119182262333)
--(axis cs:128470,0.43119167075685)
--(axis cs:128460,0.431191518867623)
--(axis cs:128450,0.4311913621386)
--(axis cs:128440,0.431191210203472)
--(axis cs:128430,0.431191021651923)
--(axis cs:128420,0.43119087930478)
--(axis cs:128410,0.431190727299195)
--(axis cs:128400,0.431190580089857)
--(axis cs:128390,0.431190432858531)
--(axis cs:128380,0.431190257661428)
--(axis cs:128370,0.43119008243784)
--(axis cs:128360,0.431189916828953)
--(axis cs:128350,0.431189759861609)
--(axis cs:128340,0.431189607692056)
--(axis cs:128330,0.431189441508529)
--(axis cs:128320,0.431189244622129)
--(axis cs:128310,0.431189078887699)
--(axis cs:128300,0.43118888580206)
--(axis cs:128290,0.431188719039291)
--(axis cs:128280,0.431188552725898)
--(axis cs:128270,0.431188395561034)
--(axis cs:128260,0.431188229699928)
--(axis cs:128250,0.431188064438173)
--(axis cs:128240,0.431187871801085)
--(axis cs:128230,0.431187706487376)
--(axis cs:128220,0.431187549199465)
--(axis cs:128210,0.43118736873259)
--(axis cs:128200,0.43118721139549)
--(axis cs:128190,0.431187063688982)
--(axis cs:128180,0.431186892799494)
--(axis cs:128170,0.431186735391049)
--(axis cs:128160,0.431186577958918)
--(axis cs:128150,0.431186434989216)
--(axis cs:128140,0.431186291998208)
--(axis cs:128130,0.431186134497307)
--(axis cs:128120,0.431185976972699)
--(axis cs:128110,0.431185825867748)
--(axis cs:128100,0.431185649951044)
--(axis cs:128090,0.431185470788515)
--(axis cs:128080,0.431185313166279)
--(axis cs:128070,0.431185155520307)
--(axis cs:128060,0.43118500751505)
--(axis cs:128050,0.431184854654995)
--(axis cs:128040,0.431184711438038)
--(axis cs:128030,0.431184548865975)
--(axis cs:128020,0.431184377078095)
--(axis cs:128010,0.431184233793088)
--(axis cs:128000,0.431184085652071)
--(axis cs:127990,0.431183904622411)
--(axis cs:127980,0.431183697144943)
--(axis cs:127970,0.431183520893963)
--(axis cs:127960,0.43118336781812)
--(axis cs:127950,0.43118319151552)
--(axis cs:127940,0.431183035169404)
--(axis cs:127930,0.43118288202232)
--(axis cs:127920,0.431182733689932)
--(axis cs:127910,0.431182501664574)
--(axis cs:127900,0.431182348442438)
--(axis cs:127890,0.431182167143457)
--(axis cs:127880,0.431182004194365)
--(axis cs:127870,0.431181860579371)
--(axis cs:127860,0.431181699197952)
--(axis cs:127850,0.431181537156653)
--(axis cs:127840,0.431181347025839)
--(axis cs:127830,0.431181175250863)
--(axis cs:127820,0.431181013768585)
--(axis cs:127810,0.431180833864695)
--(axis cs:127800,0.431180685243357)
--(axis cs:127790,0.431180523677901)
--(axis cs:127780,0.431180375010878)
--(axis cs:127770,0.431180211790544)
--(axis cs:127760,0.431180063077681)
--(axis cs:127750,0.431179891101453)
--(axis cs:127740,0.431179719099154)
--(axis cs:127730,0.431179532535053)
--(axis cs:127720,0.431179378880355)
--(axis cs:127710,0.431179225202512)
--(axis cs:127700,0.431179076347948)
--(axis cs:127690,0.43117889937196)
--(axis cs:127680,0.431178740775948)
--(axis cs:127670,0.431178570211669)
--(axis cs:127660,0.431178411566782)
--(axis cs:127650,0.431178262594676)
--(axis cs:127640,0.431178088724205)
--(axis cs:127630,0.431177934856071)
--(axis cs:127620,0.431177785814306)
--(axis cs:127610,0.431177603782975)
--(axis cs:127600,0.431177421723929)
--(axis cs:127590,0.431177272609553)
--(axis cs:127580,0.431177113770496)
--(axis cs:127570,0.431176927896495)
--(axis cs:127560,0.431176732784742)
--(axis cs:127550,0.431176564163976)
--(axis cs:127540,0.431176405222938)
--(axis cs:127530,0.431176255963969)
--(axis cs:127520,0.431176106682559)
--(axis cs:127510,0.431175917279433)
--(axis cs:127500,0.431175767949848)
--(axis cs:127490,0.431175600789823)
--(axis cs:127480,0.431175451413827)
--(axis cs:127470,0.431175275485299)
--(axis cs:127460,0.431175121206299)
--(axis cs:127450,0.431174966904016)
--(axis cs:127440,0.431174784422682)
--(axis cs:127430,0.431174585716548)
--(axis cs:127420,0.431174431338426)
--(axis cs:127410,0.431174244900972)
--(axis cs:127400,0.431174085615446)
--(axis cs:127390,0.431173902997376)
--(axis cs:127380,0.43117374366174)
--(axis cs:127370,0.431173570708535)
--(axis cs:127360,0.431173416183315)
--(axis cs:127350,0.431173253534728)
--(axis cs:127340,0.431173053946964)
--(axis cs:127330,0.431172863057728)
--(axis cs:127320,0.43117263894887)
--(axis cs:127310,0.431172479432246)
--(axis cs:127300,0.431172324753562)
--(axis cs:127290,0.431172165189005)
--(axis cs:127280,0.431171975152195)
--(axis cs:127270,0.431171810673563)
--(axis cs:127260,0.431171578779025)
--(axis cs:127250,0.431171411002028)
--(axis cs:127240,0.431171256171551)
--(axis cs:127230,0.431171106182491)
--(axis cs:127220,0.431170956170828)
--(axis cs:127210,0.431170792525738)
--(axis cs:127200,0.431170637601708)
--(axis cs:127190,0.431170474543103)
--(axis cs:127180,0.431170319571508)
--(axis cs:127170,0.431170164576474)
--(axis cs:127160,0.431170019293328)
--(axis cs:127150,0.431169859384134)
--(axis cs:127140,0.431169704319156)
--(axis cs:127130,0.431169545984294)
--(axis cs:127120,0.431169369135859)
--(axis cs:127110,0.431169185767668)
--(axis cs:127100,0.431169021347653)
--(axis cs:127090,0.431168875901128)
--(axis cs:127080,0.431168687582515)
--(axis cs:127070,0.431168527474946)
--(axis cs:127060,0.431168373837857)
--(axis cs:127050,0.431168208810123)
--(axis cs:127040,0.431168018757909)
--(axis cs:127030,0.431167863423549)
--(axis cs:127020,0.431167712938881)
--(axis cs:127010,0.431167552684263)
--(axis cs:127000,0.431167397279327)
--(axis cs:126990,0.431167251599703)
--(axis cs:126980,0.431167055876544)
--(axis cs:126970,0.431166883510993)
--(axis cs:126960,0.431166714369665)
--(axis cs:126950,0.431166530574658)
--(axis cs:126940,0.431166379897501)
--(axis cs:126930,0.431166209690472)
--(axis cs:126920,0.431166054088986)
--(axis cs:126910,0.431165874560787)
--(axis cs:126900,0.43116569550937)
--(axis cs:126890,0.431165516430581)
--(axis cs:126880,0.431165365607763)
--(axis cs:126870,0.43116518322218)
--(axis cs:126860,0.431165032351154)
--(axis cs:126850,0.431164862927003)
--(axis cs:126840,0.431164697367696)
--(axis cs:126830,0.431164512745547)
--(axis cs:126820,0.431164366658983)
--(axis cs:126810,0.431164210787233)
--(axis cs:126800,0.431164064655845)
--(axis cs:126790,0.431163908737617)
--(axis cs:126780,0.431163725119035)
--(axis cs:126770,0.43116356915121)
--(axis cs:126760,0.431163403878714)
--(axis cs:126750,0.43116325274685)
--(axis cs:126740,0.431163096707713)
--(axis cs:126730,0.431162912326869)
--(axis cs:126720,0.431162742573368)
--(axis cs:126710,0.431162591345375)
--(axis cs:126700,0.43116242154162)
--(axis cs:126690,0.431162251207601)
--(axis cs:126680,0.431162081352046)
--(axis cs:126670,0.431161920253427)
--(axis cs:126660,0.431161726900242)
--(axis cs:126650,0.431161560861894)
--(axis cs:126640,0.431161409463592)
--(axis cs:126630,0.431161234590154)
--(axis cs:126620,0.431161068476273)
--(axis cs:126610,0.431160903964508)
--(axis cs:126600,0.431160757360301)
--(axis cs:126590,0.431160610733989)
--(axis cs:126580,0.431160449412822)
--(axis cs:126570,0.431160265091666)
--(axis cs:126560,0.431160103719506)
--(axis cs:126550,0.431159911693366)
--(axis cs:126540,0.431159750269544)
--(axis cs:126530,0.431159593714031)
--(axis cs:126520,0.431159408768203)
--(axis cs:126510,0.431159257056472)
--(axis cs:126500,0.431159105321754)
--(axis cs:126490,0.431158934979612)
--(axis cs:126480,0.431158778302444)
--(axis cs:126470,0.431158593223341)
--(axis cs:126460,0.431158408115814)
--(axis cs:126450,0.431158241570263)
--(axis cs:126440,0.431158079895788)
--(axis cs:126430,0.431157863542258)
--(axis cs:126420,0.431157693648699)
--(axis cs:126410,0.431157531895116)
--(axis cs:126400,0.43115737991304)
--(axis cs:126390,0.43115720440992)
--(axis cs:126380,0.431157052379812)
--(axis cs:126370,0.431156881724147)
--(axis cs:126360,0.43115670614267)
--(axis cs:126350,0.431156540969499)
--(axis cs:126340,0.431156393743107)
--(axis cs:126330,0.431156222984971)
--(axis cs:126320,0.431156047299349)
--(axis cs:126310,0.431155881390411)
--(axis cs:126300,0.431155729166959)
--(axis cs:126290,0.431155562212519)
--(axis cs:126280,0.431155409941614)
--(axis cs:126270,0.431155239030049)
--(axis cs:126260,0.431155086711394)
--(axis cs:126250,0.431154921284002)
--(axis cs:126240,0.431154760739925)
--(axis cs:126230,0.431154608350062)
--(axis cs:126220,0.431154441220588)
--(axis cs:126210,0.431154257071815)
--(axis cs:126200,0.431154081705222)
--(axis cs:126190,0.431153919403639)
--(axis cs:126180,0.431153757077265)
--(axis cs:126170,0.431153556453656)
--(axis cs:126160,0.431153394074458)
--(axis cs:126150,0.431153219576852)
--(axis cs:126140,0.431153047329916)
--(axis cs:126130,0.431152894692416)
--(axis cs:126120,0.431152742031722)
--(axis cs:126110,0.431152584438028)
--(axis cs:126100,0.43115240490139)
--(axis cs:126090,0.431152252168392)
--(axis cs:126080,0.431152099412179)
--(axis cs:126070,0.431151946632745)
--(axis cs:126060,0.431151759939653)
--(axis cs:126050,0.431151583547672)
--(axis cs:126040,0.431151425781179)
--(axis cs:126030,0.431151234597435)
--(axis cs:126020,0.431151066953213)
--(axis cs:126010,0.431150881624354)
--(axis cs:126000,0.431150713927273)
--(axis cs:125990,0.431150560948393)
--(axis cs:125980,0.431150388286061)
--(axis cs:125970,0.431150235258966)
--(axis cs:125960,0.431150063543879)
--(axis cs:125950,0.431149910468687)
--(axis cs:125940,0.431149752453507)
--(axis cs:125930,0.43114958621146)
--(axis cs:125920,0.431149381603265)
--(axis cs:125910,0.4311492103893)
--(axis cs:125900,0.431149009500346)
--(axis cs:125890,0.431148846436726)
--(axis cs:125880,0.431148669590326)
--(axis cs:125870,0.431148483877347)
--(axis cs:125860,0.431148330575609)
--(axis cs:125850,0.431148130047206)
--(axis cs:125840,0.431147976694876)
--(axis cs:125830,0.431147813476932)
--(axis cs:125820,0.431147636469614)
--(axis cs:125810,0.431147445669642)
--(axis cs:125800,0.431147292218009)
--(axis cs:125790,0.431147093154753)
--(axis cs:125780,0.431146902901484)
--(axis cs:125770,0.431146710985248)
--(axis cs:125760,0.43114655742998)
--(axis cs:125750,0.431146371014821)
--(axis cs:125740,0.431146207560521)
--(axis cs:125730,0.431146022095698)
--(axis cs:125720,0.431145858589486)
--(axis cs:125710,0.431145695058209)
--(axis cs:125700,0.431145536428153)
--(axis cs:125690,0.431145354141457)
--(axis cs:125680,0.431145173462663)
--(axis cs:125670,0.43114499604732)
--(axis cs:125660,0.431144828460555)
--(axis cs:125650,0.431144669703078)
--(axis cs:125640,0.431144520778887)
--(axis cs:125630,0.431144361973644)
--(axis cs:125620,0.431144189357415)
--(axis cs:125610,0.431144030502435)
--(axis cs:125600,0.431143876553596)
--(axis cs:125590,0.431143722581268)
--(axis cs:125580,0.431143521278039)
--(axis cs:125570,0.431143357391413)
--(axis cs:125560,0.431143198411729)
--(axis cs:125550,0.431143020680717)
--(axis cs:125540,0.431142861650803)
--(axis cs:125530,0.431142655269842)
--(axis cs:125520,0.431142501121045)
--(axis cs:125510,0.431142317343896)
--(axis cs:125500,0.431142158210977)
--(axis cs:125490,0.431141981959265)
--(axis cs:125480,0.43114180467241)
--(axis cs:125470,0.431141655334831)
--(axis cs:125460,0.431141474067586)
--(axis cs:125450,0.431141309872258)
--(axis cs:125440,0.431141115378049)
--(axis cs:125430,0.431140961004311)
--(axis cs:125420,0.431140801669277)
--(axis cs:125410,0.431140637371701)
--(axis cs:125400,0.43114047304888)
--(axis cs:125390,0.431140289949233)
--(axis cs:125380,0.431140125574356)
--(axis cs:125370,0.431139957238828)
--(axis cs:125360,0.431139802693433)
--(axis cs:125350,0.431139648124416)
--(axis cs:125340,0.431139483649741)
--(axis cs:125330,0.431139324091195)
--(axis cs:125320,0.431139174391859)
--(axis cs:125310,0.431138987142026)
--(axis cs:125300,0.431138808743255)
--(axis cs:125290,0.431138630316931)
--(axis cs:125280,0.431138438672438)
--(axis cs:125270,0.431138260189848)
--(axis cs:125260,0.431138081679686)
--(axis cs:125250,0.431137887800346)
--(axis cs:125240,0.431137719758676)
--(axis cs:125230,0.431137532919119)
--(axis cs:125220,0.431137363183145)
--(axis cs:125210,0.43113720331363)
--(axis cs:125200,0.431136981116263)
--(axis cs:125190,0.431136826139716)
--(axis cs:125180,0.431136652990769)
--(axis cs:125170,0.431136470929823)
--(axis cs:125160,0.431136315878243)
--(axis cs:125150,0.431136142014535)
--(axis cs:125140,0.43113597206639)
--(axis cs:125130,0.43113582189036)
--(axis cs:125120,0.431135638048369)
--(axis cs:125110,0.43113548287326)
--(axis cs:125100,0.431135294025787)
--(axis cs:125090,0.431135101839335)
--(axis cs:125080,0.43113492283619)
--(axis cs:125070,0.431134762605996)
--(axis cs:125060,0.431134578596502)
--(axis cs:125050,0.43113441005134)
--(axis cs:125040,0.431134217721589)
--(axis cs:125030,0.43113403807307)
--(axis cs:125020,0.431133887620999)
--(axis cs:125010,0.431133681991219)
--(axis cs:125000,0.431133516623689)
--(axis cs:124990,0.43113330723443)
--(axis cs:124980,0.431133129601426)
--(axis cs:124970,0.431132949785024)
--(axis cs:124960,0.431132755578867)
--(axis cs:124950,0.431132595032415)
--(axis cs:124940,0.431132405725878)
--(axis cs:124930,0.431132220840031)
--(axis cs:124920,0.431132065173248)
--(axis cs:124910,0.431131914441174)
--(axis cs:124900,0.431131763686077)
--(axis cs:124890,0.43113158811079)
--(axis cs:124880,0.431131399647434)
--(axis cs:124870,0.431131229478778)
--(axis cs:124860,0.431131035490246)
--(axis cs:124850,0.431130852535817)
--(axis cs:124840,0.43113068674469)
--(axis cs:124830,0.431130507686658)
--(axis cs:124820,0.431130351767919)
--(axis cs:124810,0.431130185899685)
--(axis cs:124800,0.431130020005845)
--(axis cs:124790,0.431129868977207)
--(axis cs:124780,0.431129666992698)
--(axis cs:124770,0.431129510949087)
--(axis cs:124760,0.431129322789058)
--(axis cs:124750,0.431129161729553)
--(axis cs:124740,0.431128991724814)
--(axis cs:124730,0.431128835581019)
--(axis cs:124720,0.431128659547304)
--(axis cs:124710,0.431128493420062)
--(axis cs:124700,0.431128332234448)
--(axis cs:124690,0.43112817102399)
--(axis cs:124680,0.431127990927644)
--(axis cs:124670,0.431127805834804)
--(axis cs:124660,0.431127607455)
--(axis cs:124650,0.431127451107824)
--(axis cs:124640,0.431127284797067)
--(axis cs:124630,0.43112711513677)
--(axis cs:124620,0.431126953744866)
--(axis cs:124610,0.431126792328072)
--(axis cs:124600,0.431126640829283)
--(axis cs:124590,0.431126479363527)
--(axis cs:124580,0.431126317872864)
--(axis cs:124570,0.43112611924133)
--(axis cs:124560,0.431125957697708)
--(axis cs:124550,0.431125755293782)
--(axis cs:124540,0.431125574305897)
--(axis cs:124530,0.431125417656739)
--(axis cs:124520,0.431125231640009)
--(axis cs:124510,0.431125074940219)
--(axis cs:124500,0.43112491821632)
--(axis cs:124490,0.43112475151627)
--(axis cs:124480,0.431124599719724)
--(axis cs:124470,0.431124442923037)
--(axis cs:124460,0.431124291079523)
--(axis cs:124450,0.431124115338081)
--(axis cs:124440,0.431123958467844)
--(axis cs:124430,0.431123796594871)
--(axis cs:124420,0.431123600858335)
--(axis cs:124410,0.43112344889134)
--(axis cs:124400,0.431123244152171)
--(axis cs:124390,0.43112308217361)
--(axis cs:124380,0.431122910208703)
--(axis cs:124370,0.431122729269907)
--(axis cs:124360,0.431122548302965)
--(axis cs:124350,0.431122391202203)
--(axis cs:124340,0.431122219130228)
--(axis cs:124330,0.431122061979775)
--(axis cs:124320,0.431121899821932)
--(axis cs:124310,0.431121715392495)
--(axis cs:124300,0.431121558166619)
--(axis cs:124290,0.43112136805728)
--(axis cs:124280,0.431121210780224)
--(axis cs:124270,0.431121053478929)
--(axis cs:124260,0.431120891167679)
--(axis cs:124250,0.431120723845207)
--(axis cs:124240,0.431120551510267)
--(axis cs:124230,0.431120389122431)
--(axis cs:124220,0.431120183856565)
--(axis cs:124210,0.43111999352192)
--(axis cs:124200,0.431119831052831)
--(axis cs:124190,0.431119673547247)
--(axis cs:124180,0.43111949208934)
--(axis cs:124170,0.431119329543667)
--(axis cs:124160,0.431119161982932)
--(axis cs:124150,0.431118980442868)
--(axis cs:124140,0.431118803865267)
--(axis cs:124130,0.431118636224612)
--(axis cs:124120,0.43111846458441)
--(axis cs:124110,0.431118288563656)
--(axis cs:124100,0.431118087933494)
--(axis cs:124090,0.431117901232025)
--(axis cs:124080,0.431117709508138)
--(axis cs:124070,0.431117546697632)
--(axis cs:124060,0.431117332241269)
--(axis cs:124050,0.431117159387104)
--(axis cs:124040,0.43111699649572)
--(axis cs:124030,0.43111683857437)
--(axis cs:124020,0.431116675632934)
--(axis cs:124010,0.431116507670138)
--(axis cs:124000,0.431116339681254)
--(axis cs:123990,0.431116144363282)
--(axis cs:123980,0.43111598631457)
--(axis cs:123970,0.431115804271848)
--(axis cs:123960,0.431115632197083)
--(axis cs:123950,0.431115450098393)
--(axis cs:123940,0.431115276949714)
--(axis cs:123930,0.431115108773511)
--(axis cs:123920,0.431114912231101)
--(axis cs:123910,0.431114754000715)
--(axis cs:123900,0.431114585744554)
--(axis cs:123890,0.431114403478908)
--(axis cs:123880,0.431114250173765)
--(axis cs:123870,0.431114096845019)
--(axis cs:123860,0.431113925142887)
--(axis cs:123850,0.431113766762503)
--(axis cs:123840,0.431113598351188)
--(axis cs:123830,0.431113434917311)
--(axis cs:123820,0.431113271458074)
--(axis cs:123810,0.431113061632219)
--(axis cs:123800,0.431112893113483)
--(axis cs:123790,0.431112710573631)
--(axis cs:123780,0.431112532501355)
--(axis cs:123770,0.431112368908146)
--(axis cs:123760,0.431112205289541)
--(axis cs:123750,0.431112008639588)
--(axis cs:123740,0.431111839960008)
--(axis cs:123730,0.431111671254172)
--(axis cs:123720,0.431111478502653)
--(axis cs:123710,0.431111314750942)
--(axis cs:123700,0.431111126440689)
--(axis cs:123690,0.43111095261709)
--(axis cs:123680,0.431110793796108)
--(axis cs:123670,0.431110634950534)
--(axis cs:123660,0.431110456037272)
--(axis cs:123650,0.431110297140763)
--(axis cs:123640,0.431110118686119)
--(axis cs:123630,0.431109964750845)
--(axis cs:123620,0.431109800766828)
--(axis cs:123610,0.431109636757325)
--(axis cs:123600,0.431109472722329)
--(axis cs:123590,0.431109276253177)
--(axis cs:123580,0.431109117178572)
--(axis cs:123570,0.431108958079317)
--(axis cs:123560,0.431108798955404)
--(axis cs:123550,0.431108615753211)
--(axis cs:123540,0.431108456577943)
--(axis cs:123530,0.43110825993585)
--(axis cs:123520,0.431108066615049)
--(axis cs:123510,0.431107859236571)
--(axis cs:123500,0.431107694934896)
--(axis cs:123490,0.43110752057175)
--(axis cs:123480,0.431107341163011)
--(axis cs:123470,0.431107154378935)
--(axis cs:123460,0.431106962537649)
--(axis cs:123450,0.43110676166016)
--(axis cs:123440,0.43110659719558)
--(axis cs:123430,0.43110644274626)
--(axis cs:123420,0.431106259172674)
--(axis cs:123410,0.431106086253989)
--(axis cs:123400,0.43110592670724)
--(axis cs:123390,0.431105743050176)
--(axis cs:123380,0.431105588474452)
--(axis cs:123370,0.431105428851813)
--(axis cs:123360,0.431105259157509)
--(axis cs:123350,0.431105018945496)
--(axis cs:123340,0.431104849192285)
--(axis cs:123330,0.431104660339636)
--(axis cs:123320,0.431104482140477)
--(axis cs:123310,0.431104322356393)
--(axis cs:123300,0.431104152495611)
--(axis cs:123290,0.431103949476106)
--(axis cs:123280,0.431103789613062)
--(axis cs:123270,0.431103610642764)
--(axis cs:123260,0.431103431644464)
--(axis cs:123250,0.431103249258481)
--(axis cs:123240,0.431103051116655)
--(axis cs:123230,0.431102891121051)
--(axis cs:123220,0.431102726071209)
--(axis cs:123210,0.431102551452846)
--(axis cs:123200,0.431102367257289)
--(axis cs:123190,0.431102197097205)
--(axis cs:123180,0.431102026910522)
--(axis cs:123170,0.431101866760268)
--(axis cs:123160,0.431101670054748)
--(axis cs:123150,0.431101495782521)
--(axis cs:123140,0.431101330520465)
--(axis cs:123130,0.43110115516617)
--(axis cs:123120,0.431100965711833)
--(axis cs:123110,0.431100787965762)
--(axis cs:123100,0.431100627631082)
--(axis cs:123090,0.431100452166721)
--(axis cs:123080,0.431100263748155)
--(axis cs:123070,0.431100108370739)
--(axis cs:123060,0.431099947933021)
--(axis cs:123050,0.431099782433684)
--(axis cs:123040,0.431099588357397)
--(axis cs:123030,0.431099417766483)
--(axis cs:123020,0.431099242110993)
--(axis cs:123010,0.431099038899223)
--(axis cs:123000,0.431098873263735)
--(axis cs:122990,0.43109871768066)
--(axis cs:122980,0.431098546954716)
--(axis cs:122970,0.431098386282042)
--(axis cs:122960,0.431098220543909)
--(axis cs:122950,0.431098027227266)
--(axis cs:122940,0.431097861434976)
--(axis cs:122930,0.431097685533337)
--(axis cs:122920,0.431097519688372)
--(axis cs:122910,0.43109735886007)
--(axis cs:122900,0.431097198006715)
--(axis cs:122890,0.431097012941788)
--(axis cs:122880,0.431096836904622)
--(axis cs:122870,0.431096637680256)
--(axis cs:122860,0.431096466630569)
--(axis cs:122850,0.431096295554075)
--(axis cs:122840,0.431096115390929)
--(axis cs:122830,0.431095954352084)
--(axis cs:122820,0.431095764041017)
--(axis cs:122810,0.43109557874681)
--(axis cs:122800,0.431095373754903)
--(axis cs:122790,0.431095183352971)
--(axis cs:122780,0.431094998611967)
--(axis cs:122770,0.43109479920642)
--(axis cs:122760,0.431094643024728)
--(axis cs:122750,0.431094443438652)
--(axis cs:122740,0.431094242788444)
--(axis cs:122730,0.431094052850069)
--(axis cs:122720,0.43109385213727)
--(axis cs:122710,0.43109369076875)
--(axis cs:122700,0.431093519271977)
--(axis cs:122690,0.431093344361441)
--(axis cs:122680,0.431093153633981)
--(axis cs:122670,0.431092987107317)
--(axis cs:122660,0.431092800863494)
--(axis cs:122650,0.431092615745126)
--(axis cs:122640,0.431092444082925)
--(axis cs:122630,0.431092267339275)
--(axis cs:122620,0.431092105732602)
--(axis cs:122610,0.431091921533738)
--(axis cs:122600,0.43109174976308)
--(axis cs:122590,0.431091593134055)
--(axis cs:122580,0.431091416254079)
--(axis cs:122570,0.431091249460387)
--(axis cs:122560,0.431091049306318)
--(axis cs:122550,0.431090858202169)
--(axis cs:122540,0.431090668744899)
--(axis cs:122530,0.431090511957375)
--(axis cs:122520,0.431090350086233)
--(axis cs:122510,0.431090178070492)
--(axis cs:122500,0.431090021207966)
--(axis cs:122490,0.431089810725219)
--(axis cs:122480,0.431089619417721)
--(axis cs:122470,0.431089452351602)
--(axis cs:122460,0.431089275135671)
--(axis cs:122450,0.431089092829621)
--(axis cs:122440,0.431088925682716)
--(axis cs:122430,0.431088739292846)
--(axis cs:122420,0.431088549477669)
--(axis cs:122410,0.431088358609007)
--(axis cs:122400,0.431088143948277)
--(axis cs:122390,0.431087976660635)
--(axis cs:122380,0.43108778505678)
--(axis cs:122370,0.431087617714574)
--(axis cs:122360,0.431087450346105)
--(axis cs:122350,0.431087282951367)
--(axis cs:122340,0.431087076556047)
--(axis cs:122330,0.431086919240254)
--(axis cs:122320,0.431086727462023)
--(axis cs:122310,0.431086540721666)
--(axis cs:122300,0.431086364733794)
--(axis cs:122290,0.431086177423347)
--(axis cs:122280,0.431086009836112)
--(axis cs:122270,0.43108584729254)
--(axis cs:122260,0.43108568472352)
--(axis cs:122250,0.431085485962889)
--(axis cs:122240,0.431085313197293)
--(axis cs:122230,0.431085103196818)
--(axis cs:122220,0.431084916195064)
--(axis cs:122210,0.431084701447987)
--(axis cs:122200,0.431084528565647)
--(axis cs:122190,0.431084336400614)
--(axis cs:122180,0.431084168535892)
--(axis cs:122170,0.431083975799898)
--(axis cs:122160,0.431083769359736)
--(axis cs:122150,0.431083591260469)
--(axis cs:122140,0.431083388282106)
--(axis cs:122130,0.431083206086972)
--(axis cs:122120,0.431083023863075)
--(axis cs:122110,0.431082812188618)
--(axis cs:122100,0.4310826440974)
--(axis cs:122090,0.431082457354044)
--(axis cs:122080,0.431082226956889)
--(axis cs:122070,0.431082031018461)
--(axis cs:122060,0.431081824259551)
--(axis cs:122050,0.431081631666342)
--(axis cs:122040,0.431081449202016)
--(axis cs:122030,0.431081282580869)
--(axis cs:122020,0.43108109497953)
--(axis cs:122010,0.431080926632781)
--(axis cs:122000,0.431080719687683)
--(axis cs:121990,0.431080521833302)
--(axis cs:121980,0.431080348318917)
--(axis cs:121970,0.431080184942724)
--(axis cs:121960,0.431080006291206)
--(axis cs:121950,0.43107982356838)
--(axis cs:121940,0.431079655028178)
--(axis cs:121930,0.431079472880002)
--(axis cs:121920,0.431079314455453)
--(axis cs:121910,0.431079126534754)
--(axis cs:121900,0.431078952800522)
--(axis cs:121890,0.431078750603955)
--(axis cs:121880,0.431078592072661)
--(axis cs:121870,0.43107839959418)
--(axis cs:121860,0.431078235922656)
--(axis cs:121850,0.431078072225425)
--(axis cs:121840,0.43107791359098)
--(axis cs:121830,0.431077749842764)
--(axis cs:121820,0.431077558260655)
--(axis cs:121810,0.43107737514175)
--(axis cs:121800,0.431077178409258)
--(axis cs:121790,0.431077009460501)
--(axis cs:121780,0.431076826254505)
--(axis cs:121770,0.431076634522988)
--(axis cs:121760,0.43107644616622)
--(axis cs:121750,0.431076272013724)
--(axis cs:121740,0.431076097833697)
--(axis cs:121730,0.431075928719346)
--(axis cs:121720,0.431075764671983)
--(axis cs:121710,0.431075586359852)
--(axis cs:121700,0.431075417165134)
--(axis cs:121690,0.431075253038728)
--(axis cs:121680,0.431075039506405)
--(axis cs:121670,0.431074875324178)
--(axis cs:121660,0.431074630342711)
--(axis cs:121650,0.431074461005151)
--(axis cs:121640,0.431074276349354)
--(axis cs:121630,0.431074106957013)
--(axis cs:121620,0.4310739324399)
--(axis cs:121610,0.431073768092107)
--(axis cs:121600,0.43107360371845)
--(axis cs:121590,0.431073434219552)
--(axis cs:121580,0.431073236828834)
--(axis cs:121570,0.431073042817863)
--(axis cs:121560,0.431072873234158)
--(axis cs:121550,0.431072708724747)
--(axis cs:121540,0.431072544189435)
--(axis cs:121530,0.43107236536772)
--(axis cs:121520,0.431072190574527)
--(axis cs:121510,0.431072025959378)
--(axis cs:121500,0.431071847684776)
--(axis cs:121490,0.431071677912781)
--(axis cs:121480,0.431071508113957)
--(axis cs:121470,0.431071338288297)
--(axis cs:121460,0.431071149061817)
--(axis cs:121450,0.431070979180817)
--(axis cs:121440,0.431070809272963)
--(axis cs:121430,0.431070634231849)
--(axis cs:121420,0.431070474483513)
--(axis cs:121410,0.431070285113309)
--(axis cs:121400,0.431070120204503)
--(axis cs:121390,0.43106994505333)
--(axis cs:121380,0.431069755595899)
--(axis cs:121370,0.431069575278914)
--(axis cs:121360,0.431069410261738)
--(axis cs:121350,0.43106922988874)
--(axis cs:121340,0.431069017501707)
--(axis cs:121330,0.43106881019143)
--(axis cs:121320,0.431068617133749)
--(axis cs:121310,0.431068424045346)
--(axis cs:121300,0.431068201302095)
--(axis cs:121290,0.431067983635575)
--(axis cs:121280,0.431067798982949)
--(axis cs:121270,0.431067604074516)
--(axis cs:121260,0.431067410828172)
--(axis cs:121250,0.431067250608178)
--(axis cs:121240,0.431067064790373)
--(axis cs:121230,0.431066884057918)
--(axis cs:121220,0.431066699878594)
--(axis cs:121210,0.431066534435742)
--(axis cs:121200,0.431066368966771)
--(axis cs:121190,0.431066185747621)
--(axis cs:121180,0.431066005922017)
--(axis cs:121170,0.431065830136722)
--(axis cs:121160,0.431065664559541)
--(axis cs:121150,0.431065469943743)
--(axis cs:121140,0.431065288955088)
--(axis cs:121130,0.431065095308235)
--(axis cs:121120,0.431064919380549)
--(axis cs:121110,0.431064715432865)
--(axis cs:121100,0.431064549688076)
--(axis cs:121090,0.431064383917098)
--(axis cs:121080,0.431064193561968)
--(axis cs:121070,0.431064032858469)
--(axis cs:121060,0.431063861884787)
--(axis cs:121050,0.431063662896601)
--(axis cs:121040,0.431063467299991)
--(axis cs:121030,0.43106326196041)
--(axis cs:121020,0.43106302398005)
--(axis cs:121010,0.431062857982206)
--(axis cs:121000,0.431062681708007)
--(axis cs:120990,0.431062495154828)
--(axis cs:120980,0.431062303982152)
--(axis cs:120970,0.431062108817262)
--(axis cs:120960,0.431061928351326)
--(axis cs:120950,0.431061732475053)
--(axis cs:120940,0.43106157140982)
--(axis cs:120930,0.431061385730008)
--(axis cs:120920,0.431061214354719)
--(axis cs:120910,0.431061024137951)
--(axis cs:120900,0.431060847577178)
--(axis cs:120890,0.431060621793244)
--(axis cs:120880,0.431060445172058)
--(axis cs:120870,0.431060258261327)
--(axis cs:120860,0.431060061595598)
--(axis cs:120850,0.431059890019083)
--(axis cs:120840,0.431059695506154)
--(axis cs:120830,0.431059523873137)
--(axis cs:120820,0.431059352212855)
--(axis cs:120810,0.431059166177692)
--(axis cs:120800,0.431058932064662)
--(axis cs:120790,0.431058770584409)
--(axis cs:120780,0.431058598809334)
--(axis cs:120770,0.431058432142076)
--(axis cs:120760,0.431058235688062)
--(axis cs:120750,0.431058023818143)
--(axis cs:120740,0.431057851928809)
--(axis cs:120730,0.431057685149053)
--(axis cs:120720,0.431057493709646)
--(axis cs:120710,0.431057321737093)
--(axis cs:120700,0.431057090725023)
--(axis cs:120690,0.431056923831455)
--(axis cs:120680,0.431056741493981)
--(axis cs:120670,0.431056520119204)
--(axis cs:120660,0.431056342860141)
--(axis cs:120650,0.431056156346341)
--(axis cs:120640,0.431055979029945)
--(axis cs:120630,0.43105581196797)
--(axis cs:120620,0.431055625367139)
--(axis cs:120610,0.431055458250495)
--(axis cs:120600,0.431055267100102)
--(axis cs:120590,0.431055105071452)
--(axis cs:120580,0.431054913210967)
--(axis cs:120570,0.431054735696348)
--(axis cs:120560,0.431054568442379)
--(axis cs:120550,0.431054401161868)
--(axis cs:120540,0.431054204038332)
--(axis cs:120530,0.431053996591481)
--(axis cs:120520,0.431053811398745)
--(axis cs:120510,0.431053644004334)
--(axis cs:120500,0.431053457051043)
--(axis cs:120490,0.431053279306587)
--(axis cs:120480,0.431053098071536)
--(axis cs:120470,0.43105293056695)
--(axis cs:120460,0.431052757886805)
--(axis cs:120450,0.431052585179148)
--(axis cs:120440,0.431052412443972)
--(axis cs:120430,0.431052229922652)
--(axis cs:120420,0.431052042221578)
--(axis cs:120410,0.431051805093449)
--(axis cs:120400,0.431051621937288)
--(axis cs:120390,0.43105143929453)
--(axis cs:120380,0.431051248536609)
--(axis cs:120370,0.431051056043832)
--(axis cs:120360,0.431050872768954)
--(axis cs:120350,0.431050685368996)
--(axis cs:120340,0.431050512343682)
--(axis cs:120330,0.431050326589588)
--(axis cs:120320,0.431050109228114)
--(axis cs:120310,0.431049896987205)
--(axis cs:120300,0.431049713531004)
--(axis cs:120290,0.431049530045415)
--(axis cs:120280,0.431049367158308)
--(axis cs:120270,0.431049199087951)
--(axis cs:120260,0.43104901141857)
--(axis cs:120250,0.431048838134702)
--(axis cs:120240,0.431048650406367)
--(axis cs:120230,0.431048471906689)
--(axis cs:120220,0.431048293378449)
--(axis cs:120210,0.431048080820548)
--(axis cs:120200,0.431047907392836)
--(axis cs:120190,0.431047733937436)
--(axis cs:120180,0.43104756045434)
--(axis cs:120170,0.431047392105501)
--(axis cs:120160,0.431047218567445)
--(axis cs:120150,0.431047050164544)
--(axis cs:120140,0.431046876571503)
--(axis cs:120130,0.431046678192915)
--(axis cs:120120,0.431046509706497)
--(axis cs:120110,0.431046326760561)
--(axis cs:120100,0.431046119021219)
--(axis cs:120090,0.431045926311613)
--(axis cs:120080,0.431045757711055)
--(axis cs:120070,0.43104558908364)
--(axis cs:120060,0.431045376050999)
--(axis cs:120050,0.43104520219859)
--(axis cs:120040,0.431045033486268)
--(axis cs:120030,0.431044849242076)
--(axis cs:120020,0.43104463039639)
--(axis cs:120010,0.431044461597707)
--(axis cs:120000,0.431044287602441)
--(axis cs:119990,0.431044093961919)
--(axis cs:119980,0.431043925079893)
--(axis cs:119970,0.431043727899392)
--(axis cs:119960,0.431043558961022)
--(axis cs:119950,0.431043389995716)
--(axis cs:119940,0.431043215831035)
--(axis cs:119930,0.431043041638491)
--(axis cs:119920,0.431042822986384)
--(axis cs:119910,0.431042634277216)
--(axis cs:119900,0.431042449647498)
--(axis cs:119890,0.431042285686816)
--(axis cs:119880,0.431042095824368)
--(axis cs:119870,0.431041921458058)
--(axis cs:119860,0.431041737776661)
--(axis cs:119850,0.431041568530238)
--(axis cs:119840,0.431041374437236)
--(axis cs:119830,0.431041210312061)
--(axis cs:119820,0.431041021336941)
--(axis cs:119810,0.431040846800698)
--(axis cs:119800,0.431040677415311)
--(axis cs:119790,0.431040492465092)
--(axis cs:119780,0.431040312664817)
--(axis cs:119770,0.431040132835669)
--(axis cs:119760,0.431039952977641)
--(axis cs:119750,0.431039763795017)
--(axis cs:119740,0.431039594241415)
--(axis cs:119730,0.431039419478757)
--(axis cs:119720,0.431039244688093)
--(axis cs:119710,0.431039051916145)
--(axis cs:119700,0.431038841851752)
--(axis cs:119690,0.43103865767196)
--(axis cs:119680,0.431038463094199)
--(axis cs:119670,0.431038268485033)
--(axis cs:119660,0.431038083147142)
--(axis cs:119650,0.431037898847027)
--(axis cs:119640,0.431037713449497)
--(axis cs:119630,0.431037538395026)
--(axis cs:119620,0.431037352938652)
--(axis cs:119610,0.431037158145741)
--(axis cs:119600,0.431036983004409)
--(axis cs:119590,0.431036807834981)
--(axis cs:119580,0.431036627448726)
--(axis cs:119570,0.431036437723667)
--(axis cs:119560,0.431036262468207)
--(axis cs:119550,0.431036092374723)
--(axis cs:119540,0.431035902560816)
--(axis cs:119530,0.431035707525292)
--(axis cs:119520,0.431035502075304)
--(axis cs:119510,0.431035331865972)
--(axis cs:119500,0.431035161629403)
--(axis cs:119490,0.431034956085421)
--(axis cs:119480,0.431034745867606)
--(axis cs:119470,0.431034511878232)
--(axis cs:119460,0.431034322440415)
--(axis cs:119450,0.431034146859054)
--(axis cs:119440,0.431033971249491)
--(axis cs:119430,0.43103380080724)
--(axis cs:119420,0.431033625141712)
--(axis cs:119410,0.431033426251324)
--(axis cs:119400,0.431033240133611)
--(axis cs:119390,0.431033055056466)
--(axis cs:119380,0.431032856071669)
--(axis cs:119370,0.431032660537207)
--(axis cs:119360,0.431032449375203)
--(axis cs:119350,0.431032253776085)
--(axis cs:119340,0.431032068544408)
--(axis cs:119330,0.431031892611555)
--(axis cs:119320,0.431031716650416)
--(axis cs:119310,0.431031526756227)
--(axis cs:119300,0.431031361140006)
--(axis cs:119290,0.431031179891769)
--(axis cs:119280,0.431030993412021)
--(axis cs:119270,0.431030812104888)
--(axis cs:119260,0.431030601693679)
--(axis cs:119250,0.431030405786931)
--(axis cs:119240,0.43103021918418)
--(axis cs:119230,0.431030042960391)
--(axis cs:119220,0.431029841238273)
--(axis cs:119210,0.431029670161065)
--(axis cs:119200,0.431029490343738)
--(axis cs:119190,0.431029308798011)
--(axis cs:119180,0.431029127222992)
--(axis cs:119170,0.431028922373541)
--(axis cs:119160,0.431028711638066)
--(axis cs:119150,0.431028500868401)
--(axis cs:119140,0.431028334795066)
--(axis cs:119130,0.431028128095984)
--(axis cs:119120,0.43102795675634)
--(axis cs:119110,0.431027769759066)
--(axis cs:119100,0.431027587942026)
--(axis cs:119090,0.431027390462876)
--(axis cs:119080,0.431027199237285)
--(axis cs:119070,0.4310270329655)
--(axis cs:119060,0.43102683646788)
--(axis cs:119050,0.431026664927449)
--(axis cs:119040,0.431026468368219)
--(axis cs:119030,0.431026296770492)
--(axis cs:119020,0.431026049640562)
--(axis cs:119010,0.43102585360923)
--(axis cs:119000,0.431025607057522)
--(axis cs:118990,0.431025435334124)
--(axis cs:118980,0.431025213712095)
--(axis cs:118970,0.431025018643498)
--(axis cs:118960,0.431024841614015)
--(axis cs:118950,0.431024644762644)
--(axis cs:118940,0.43102447289206)
--(axis cs:118930,0.43102429577566)
--(axis cs:118920,0.431024089471096)
--(axis cs:118910,0.431023917514163)
--(axis cs:118900,0.431023740309982)
--(axis cs:118890,0.431023557857164)
--(axis cs:118880,0.431023380595339)
--(axis cs:118870,0.431023163690935)
--(axis cs:118860,0.43102299158989)
--(axis cs:118850,0.431022814239255)
--(axis cs:118840,0.431022592013464)
--(axis cs:118830,0.431022419824489)
--(axis cs:118820,0.43102220275359)
--(axis cs:118810,0.431022025281525)
--(axis cs:118800,0.431021833186167)
--(axis cs:118790,0.431021650430849)
--(axis cs:118780,0.431021422776314)
--(axis cs:118770,0.431021216631214)
--(axis cs:118760,0.431021044233195)
--(axis cs:118750,0.431020866580948)
--(axis cs:118740,0.431020629412789)
--(axis cs:118730,0.431020422491355)
--(axis cs:118720,0.431020239517422)
--(axis cs:118710,0.431020038403172)
--(axis cs:118700,0.43101986059714)
--(axis cs:118690,0.431019682762378)
--(axis cs:118680,0.431019499669201)
--(axis cs:118670,0.431019296705338)
--(axis cs:118660,0.431019118781685)
--(axis cs:118650,0.431018898289714)
--(axis cs:118640,0.431018664215686)
--(axis cs:118630,0.431018480965181)
--(axis cs:118620,0.431018313381897)
--(axis cs:118610,0.431018086863161)
--(axis cs:118600,0.431017900024269)
--(axis cs:118590,0.431017707264753)
--(axis cs:118580,0.431017504005693)
--(axis cs:118570,0.431017301370185)
--(axis cs:118560,0.431017117904701)
--(axis cs:118550,0.431016944880378)
--(axis cs:118540,0.431016732101482)
--(axis cs:118530,0.43101651052054)
--(axis cs:118520,0.431016332167855)
--(axis cs:118510,0.431016120568488)
--(axis cs:118500,0.43101595263063)
--(axis cs:118490,0.431015774189277)
--(axis cs:118480,0.431015570606719)
--(axis cs:118470,0.431015392105394)
--(axis cs:118460,0.431015189115556)
--(axis cs:118450,0.4310149871629)
--(axis cs:118440,0.431014798089667)
--(axis cs:118430,0.431014619467533)
--(axis cs:118420,0.431014440816474)
--(axis cs:118410,0.431014256894624)
--(axis cs:118400,0.431014083427548)
--(axis cs:118390,0.431013874314899)
--(axis cs:118380,0.431013622529501)
--(axis cs:118370,0.431013420317335)
--(axis cs:118360,0.431013221587019)
--(axis cs:118350,0.431013014075354)
--(axis cs:118340,0.431012829932216)
--(axis cs:118330,0.431012656249998)
--(axis cs:118320,0.431012462638489)
--(axis cs:118310,0.431012288898409)
--(axis cs:118300,0.431012109883409)
--(axis cs:118290,0.431011930839389)
--(axis cs:118280,0.431011746518571)
--(axis cs:118270,0.431011562167795)
--(axis cs:118260,0.431011377787053)
--(axis cs:118250,0.431011178712103)
--(axis cs:118240,0.431010979604651)
--(axis cs:118230,0.4310107951314)
--(axis cs:118220,0.431010621129234)
--(axis cs:118210,0.431010441847913)
--(axis cs:118200,0.431010253743079)
--(axis cs:118190,0.431010069150808)
--(axis cs:118180,0.431009879276118)
--(axis cs:118170,0.431009676427688)
--(axis cs:118160,0.431009450072751)
--(axis cs:118150,0.431009255931332)
--(axis cs:118140,0.431009056504071)
--(axis cs:118130,0.43100884826714)
--(axis cs:118120,0.431008588966457)
--(axis cs:118110,0.431008391167875)
--(axis cs:118100,0.431008155897198)
--(axis cs:118090,0.431007977948314)
--(axis cs:118080,0.431007783575135)
--(axis cs:118070,0.43100760911461)
--(axis cs:118060,0.431007429367961)
--(axis cs:118050,0.431007229644276)
--(axis cs:118040,0.431007049837481)
--(axis cs:118030,0.431006870001476)
--(axis cs:118020,0.431006695396007)
--(axis cs:118010,0.43100649028701)
--(axis cs:118000,0.4310063051009)
--(axis cs:117990,0.431006094665232)
--(axis cs:117980,0.431005905241407)
--(axis cs:117970,0.431005712258695)
--(axis cs:117960,0.431005526948618)
--(axis cs:117950,0.431005332169142)
--(axis cs:117940,0.431005137357874)
--(axis cs:117930,0.431004933721458)
--(axis cs:117920,0.431004753551665)
--(axis cs:117910,0.431004518839941)
--(axis cs:117900,0.431004323898244)
--(axis cs:117890,0.431004138368719)
--(axis cs:117880,0.43100393809787)
--(axis cs:117870,0.431003763039952)
--(axis cs:117860,0.431003587953648)
--(axis cs:117850,0.431003402303629)
--(axis cs:117840,0.43100319663905)
--(axis cs:117830,0.431003001477879)
--(axis cs:117820,0.431002801675501)
--(axis cs:117810,0.431002621169997)
--(axis cs:117800,0.431002435365148)
--(axis cs:117790,0.431002229536999)
--(axis cs:117780,0.431002048940642)
--(axis cs:117770,0.431001863043524)
--(axis cs:117760,0.431001677116066)
--(axis cs:117750,0.431001496430545)
--(axis cs:117740,0.431001291101355)
--(axis cs:117730,0.431001095624491)
--(axis cs:117720,0.431000894841992)
--(axis cs:117710,0.431000714033497)
--(axis cs:117700,0.43100053319555)
--(axis cs:117690,0.431000352328144)
--(axis cs:117680,0.431000176706829)
--(axis cs:117670,0.430999951137462)
--(axis cs:117660,0.430999750162464)
--(axis cs:117650,0.430999563894972)
--(axis cs:117640,0.430999382874444)
--(axis cs:117630,0.430999155983451)
--(axis cs:117620,0.430998980178245)
--(axis cs:117610,0.430998804344473)
--(axis cs:117600,0.430998598558074)
--(axis cs:117590,0.430998406825264)
--(axis cs:117580,0.430998225621402)
--(axis cs:117570,0.430998049668648)
--(axis cs:117560,0.430997808967503)
--(axis cs:117550,0.430997638233355)
--(axis cs:117540,0.430997456907419)
--(axis cs:117530,0.430997280834446)
--(axis cs:117520,0.430997045260558)
--(axis cs:117510,0.430996858558097)
--(axis cs:117500,0.430996651781404)
--(axis cs:117490,0.430996440778382)
--(axis cs:117480,0.430996240958736)
--(axis cs:117470,0.430996039365448)
--(axis cs:117460,0.430995832453275)
--(axis cs:117450,0.430995645559371)
--(axis cs:117440,0.430995474494985)
--(axis cs:117430,0.430995292828484)
--(axis cs:117420,0.430995111132325)
--(axis cs:117410,0.430994934694638)
--(axis cs:117400,0.430994763516863)
--(axis cs:117390,0.43099455109197)
--(axis cs:117380,0.430994374565377)
--(axis cs:117370,0.430994183233669)
--(axis cs:117360,0.430994006648306)
--(axis cs:117350,0.430993801124305)
--(axis cs:117340,0.430993613895879)
--(axis cs:117330,0.430993386489873)
--(axis cs:117320,0.430993204488953)
--(axis cs:117310,0.430992997088494)
--(axis cs:117300,0.43099280973252)
--(axis cs:117290,0.430992594515486)
--(axis cs:117280,0.430992377519826)
--(axis cs:117270,0.430992200656138)
--(axis cs:117260,0.430992003677982)
--(axis cs:117250,0.430991796737845)
--(axis cs:117240,0.430991619783163)
--(axis cs:117230,0.430991428005339)
--(axis cs:117220,0.430991225601901)
--(axis cs:117210,0.430991053854726)
--(axis cs:117200,0.430990855589304)
--(axis cs:117190,0.430990683783885)
--(axis cs:117180,0.430990481252788)
--(axis cs:117170,0.430990293490305)
--(axis cs:117160,0.430990090371383)
--(axis cs:117150,0.430989907846419)
--(axis cs:117140,0.430989710485719)
--(axis cs:117130,0.43098947830233)
--(axis cs:117120,0.430989226506709)
--(axis cs:117110,0.430989038548141)
--(axis cs:117100,0.430988840528137)
--(axis cs:117090,0.430988637694738)
--(axis cs:117080,0.43098844964146)
--(axis cs:117070,0.430988272165687)
--(axis cs:117060,0.430988074540129)
--(axis cs:117050,0.430987891699478)
--(axis cs:117040,0.43098771413452)
--(axis cs:117030,0.430987536540575)
--(axis cs:117020,0.430987329922607)
--(axis cs:117010,0.430987121524251)
--(axis cs:117000,0.430986938530379)
--(axis cs:116990,0.430986755506526)
--(axis cs:116980,0.430986567144227)
--(axis cs:116970,0.430986389368849)
--(axis cs:116960,0.430986195636194)
--(axis cs:116950,0.430986002970841)
--(axis cs:116940,0.430985809174466)
--(axis cs:116930,0.430985596949759)
--(axis cs:116920,0.43098541371049)
--(axis cs:116910,0.43098522091726)
--(axis cs:116900,0.430985042929315)
--(axis cs:116890,0.430984870225014)
--(axis cs:116880,0.430984686866145)
--(axis cs:116870,0.430984498163516)
--(axis cs:116860,0.430984309429862)
--(axis cs:116850,0.430984120665177)
--(axis cs:116840,0.430983917024688)
--(axis cs:116830,0.430983702719421)
--(axis cs:116820,0.430983506075533)
--(axis cs:116810,0.430983293422886)
--(axis cs:116800,0.430983115130456)
--(axis cs:116790,0.430982891817188)
--(axis cs:116780,0.430982718780285)
--(axis cs:116770,0.430982529759947)
--(axis cs:116760,0.430982327603012)
--(axis cs:116750,0.430982138519304)
--(axis cs:116740,0.430981949404479)
--(axis cs:116730,0.430981740079158)
--(axis cs:116720,0.430981545579562)
--(axis cs:116710,0.430981351047894)
--(axis cs:116700,0.430981161805791)
--(axis cs:116690,0.430980977854659)
--(axis cs:116680,0.430980784330273)
--(axis cs:116670,0.430980610964111)
--(axis cs:116660,0.430980432246055)
--(axis cs:116650,0.430980242850541)
--(axis cs:116640,0.430980033228429)
--(axis cs:116630,0.430979812398389)
--(axis cs:116620,0.43097959910433)
--(axis cs:116610,0.430979370927663)
--(axis cs:116600,0.430979197345217)
--(axis cs:116590,0.430978998203266)
--(axis cs:116580,0.430978819234457)
--(axis cs:116570,0.430978626020396)
--(axis cs:116560,0.43097842145366)
--(axis cs:116550,0.430978216329804)
--(axis cs:116540,0.43097802657912)
--(axis cs:116530,0.430977821911998)
--(axis cs:116520,0.430977622541267)
--(axis cs:116510,0.430977423137612)
--(axis cs:116500,0.430977183260707)
--(axis cs:116490,0.430976984451626)
--(axis cs:116480,0.430976805169286)
--(axis cs:116470,0.430976589633984)
--(axis cs:116460,0.430976410289562)
--(axis cs:116450,0.430976230915723)
--(axis cs:116440,0.430976035510055)
--(axis cs:116430,0.430975850741278)
--(axis cs:116420,0.430975621892094)
--(axis cs:116410,0.430975416298748)
--(axis cs:116400,0.430975236768966)
--(axis cs:116390,0.430975041200234)
--(axis cs:116380,0.430974830694515)
--(axis cs:116370,0.430974630828703)
--(axis cs:116360,0.430974426256451)
--(axis cs:116350,0.430974230555807)
--(axis cs:116340,0.430974045500462)
--(axis cs:116330,0.430973865753964)
--(axis cs:116320,0.430973651433275)
--(axis cs:116310,0.430973446030189)
--(axis cs:116300,0.430973240593033)
--(axis cs:116290,0.430973011250483)
--(axis cs:116280,0.43097282066061)
--(axis cs:116270,0.43097262469703)
--(axis cs:116260,0.430972444729104)
--(axis cs:116250,0.430972239123652)
--(axis cs:116240,0.430972053750604)
--(axis cs:116230,0.430971868346996)
--(axis cs:116220,0.43097167756818)
--(axis cs:116210,0.430971492102945)
--(axis cs:116200,0.430971286333385)
--(axis cs:116190,0.430971057330147)
--(axis cs:116180,0.430970815173349)
--(axis cs:116170,0.430970640268859)
--(axis cs:116160,0.430970459988256)
--(axis cs:116150,0.430970270711064)
--(axis cs:116140,0.430970064737387)
--(axis cs:116130,0.430969884364668)
--(axis cs:116120,0.430969667625983)
--(axis cs:116110,0.430969476490856)
--(axis cs:116100,0.430969261411691)
--(axis cs:116090,0.430969060619424)
--(axis cs:116080,0.430968854442531)
--(axis cs:116070,0.430968664906507)
--(axis cs:116060,0.430968458138057)
--(axis cs:116050,0.430968277513065)
--(axis cs:116040,0.430968080798444)
--(axis cs:116030,0.430967826628175)
--(axis cs:116020,0.430967625599888)
--(axis cs:116010,0.430967424538265)
--(axis cs:116000,0.43096723839754)
--(axis cs:115990,0.430967017607171)
--(axis cs:115980,0.430966815920317)
--(axis cs:115970,0.430966588528616)
--(axis cs:115960,0.430966402256747)
--(axis cs:115950,0.430966200993209)
--(axis cs:115940,0.430965979376052)
--(axis cs:115930,0.430965793007353)
--(axis cs:115920,0.430965582656715)
--(axis cs:115910,0.430965381258194)
--(axis cs:115900,0.430965189433481)
--(axis cs:115890,0.430964997576977)
--(axis cs:115880,0.430964775748759)
--(axis cs:115870,0.430964568854749)
--(axis cs:115860,0.430964382260814)
--(axis cs:115850,0.430964159212248)
--(axis cs:115840,0.430963946852249)
--(axis cs:115830,0.43096375479671)
--(axis cs:115820,0.430963568073228)
--(axis cs:115810,0.43096334063184)
--(axis cs:115800,0.430963148478057)
--(axis cs:115790,0.430962967023127)
--(axis cs:115780,0.430962754457645)
--(axis cs:115770,0.430962578306391)
--(axis cs:115760,0.430962386025648)
--(axis cs:115750,0.430962199080321)
--(axis cs:115740,0.43096202283969)
--(axis cs:115730,0.430961825096828)
--(axis cs:115720,0.430961606822997)
--(axis cs:115710,0.430961425120168)
--(axis cs:115700,0.430961212284421)
--(axis cs:115690,0.430961010819686)
--(axis cs:115680,0.430960818280836)
--(axis cs:115670,0.430960610712333)
--(axis cs:115660,0.43096039773756)
--(axis cs:115650,0.43096019071798)
--(axis cs:115640,0.430959951991359)
--(axis cs:115630,0.43095977540341)
--(axis cs:115620,0.430959573034914)
--(axis cs:115610,0.430959374890024)
--(axis cs:115600,0.430959117331942)
--(axis cs:115590,0.430958935240914)
--(axis cs:115580,0.430958747744262)
--(axis cs:115570,0.43095856021653)
--(axis cs:115560,0.430958369016986)
--(axis cs:115550,0.430958157395178)
--(axis cs:115540,0.430957923609487)
--(axis cs:115530,0.430957741328632)
--(axis cs:115520,0.430957533243263)
--(axis cs:115510,0.430957330502141)
--(axis cs:115500,0.430957103713465)
--(axis cs:115490,0.430956915923888)
--(axis cs:115480,0.430956718460964)
--(axis cs:115470,0.430956535989176)
--(axis cs:115460,0.430956353487212)
--(axis cs:115450,0.430956160191181)
--(axis cs:115440,0.430955963217914)
--(axis cs:115430,0.430955775240086)
--(axis cs:115420,0.430955597997887)
--(axis cs:115410,0.430955409958638)
--(axis cs:115400,0.430955185317327)
--(axis cs:115390,0.430954938338495)
--(axis cs:115380,0.43095473044251)
--(axis cs:115370,0.430954481139796)
--(axis cs:115360,0.430954277364024)
--(axis cs:115350,0.43095409450679)
--(axis cs:115340,0.430953891190725)
--(axis cs:115330,0.430953692107941)
--(axis cs:115320,0.430953503768333)
--(axis cs:115310,0.430953300352113)
--(axis cs:115300,0.430953086123575)
--(axis cs:115290,0.430952872526377)
--(axis cs:115280,0.430952662495187)
--(axis cs:115270,0.430952470339549)
--(axis cs:115260,0.430952244454949)
--(axis cs:115250,0.430951959051537)
--(axis cs:115240,0.430951775833022)
--(axis cs:115230,0.430951576406619)
--(axis cs:115220,0.430951382339899)
--(axis cs:115210,0.430951193634302)
--(axis cs:115200,0.430950975445124)
--(axis cs:115190,0.430950762593589)
--(axis cs:115180,0.430950542541623)
--(axis cs:115170,0.430950309796611)
--(axis cs:115160,0.430950126318184)
--(axis cs:115150,0.430949922346303)
--(axis cs:115140,0.430949712943508)
--(axis cs:115130,0.430949498108308)
--(axis cs:115120,0.430949314501125)
--(axis cs:115110,0.430949089922977)
--(axis cs:115100,0.430948911650041)
--(axis cs:115090,0.430948702075077)
--(axis cs:115080,0.430948496741223)
--(axis cs:115070,0.430948292496641)
--(axis cs:115060,0.430948103296443)
--(axis cs:115050,0.430947903262176)
--(axis cs:115040,0.430947708596221)
--(axis cs:115030,0.430947530104556)
--(axis cs:115020,0.430947311278192)
--(axis cs:115010,0.430947116514025)
--(axis cs:115000,0.430946932524807)
--(axis cs:114990,0.430946722608612)
--(axis cs:114980,0.430946484868013)
--(axis cs:114970,0.430946300779811)
--(axis cs:114960,0.430946105849641)
--(axis cs:114950,0.430945916293093)
--(axis cs:114940,0.43094569539028)
--(axis cs:114930,0.43094548526457)
--(axis cs:114920,0.430945249332719)
--(axis cs:114910,0.430945040907493)
--(axis cs:114900,0.430944840365258)
--(axis cs:114890,0.430944619278951)
--(axis cs:114880,0.43094440897443)
--(axis cs:114870,0.430944219148729)
--(axis cs:114860,0.430944029291376)
--(axis cs:114850,0.43094382429556)
--(axis cs:114840,0.430943618738412)
--(axis cs:114830,0.430943398564486)
--(axis cs:114820,0.430943213987566)
--(axis cs:114810,0.430943018553876)
--(axis cs:114800,0.430942802560555)
--(axis cs:114790,0.430942617887669)
--(axis cs:114780,0.430942427769545)
--(axis cs:114770,0.430942237619697)
--(axis cs:114760,0.430942052853636)
--(axis cs:114750,0.430941842104648)
--(axis cs:114740,0.430941638512136)
--(axis cs:114730,0.43094144281575)
--(axis cs:114720,0.430941190879146)
--(axis cs:114710,0.430940979986729)
--(axis cs:114700,0.430940789604102)
--(axis cs:114690,0.430940563514516)
--(axis cs:114680,0.430940367645619)
--(axis cs:114670,0.430940182583862)
--(axis cs:114660,0.430939992070819)
--(axis cs:114650,0.430939806946929)
--(axis cs:114640,0.430939575927393)
--(axis cs:114630,0.43093938163936)
--(axis cs:114620,0.430939185572968)
--(axis cs:114610,0.430938953773067)
--(axis cs:114600,0.430938773908081)
--(axis cs:114590,0.430938548127665)
--(axis cs:114580,0.430938351925429)
--(axis cs:114570,0.430938136898682)
--(axis cs:114560,0.430937940628996)
--(axis cs:114550,0.430937723753568)
--(axis cs:114540,0.430937508619626)
--(axis cs:114530,0.430937317674491)
--(axis cs:114520,0.430937132124737)
--(axis cs:114510,0.430936894527961)
--(axis cs:114500,0.430936682901262)
--(axis cs:114490,0.430936491822785)
--(axis cs:114480,0.43093629528305)
--(axis cs:114470,0.430936048477232)
--(axis cs:114460,0.430935816118603)
--(axis cs:114450,0.430935583720696)
--(axis cs:114440,0.430935392469329)
--(axis cs:114430,0.430935149802923)
--(axis cs:114420,0.430934958482847)
--(axis cs:114410,0.430934756265345)
--(axis cs:114400,0.430934575746626)
--(axis cs:114390,0.430934389764182)
--(axis cs:114380,0.430934182013855)
--(axis cs:114370,0.430933995967295)
--(axis cs:114360,0.43093378384667)
--(axis cs:114350,0.4309335565164)
--(axis cs:114340,0.430933314619765)
--(axis cs:114330,0.430933092647907)
--(axis cs:114320,0.430932895557158)
--(axis cs:114310,0.430932642020389)
--(axis cs:114300,0.430932444858332)
--(axis cs:114290,0.430932247663164)
--(axis cs:114280,0.430931995788273)
--(axis cs:114270,0.43093179483133)
--(axis cs:114260,0.43093160297155)
--(axis cs:114250,0.430931385011072)
--(axis cs:114240,0.430931172454858)
--(axis cs:114230,0.430930909498513)
--(axis cs:114220,0.430930717499351)
--(axis cs:114210,0.430930484197555)
--(axis cs:114200,0.43093026605016)
--(axis cs:114190,0.430930053309431)
--(axis cs:114180,0.430929861173485)
--(axis cs:114170,0.430929659251919)
--(axis cs:114160,0.430929472495755)
--(axis cs:114150,0.430929291153989)
--(axis cs:114140,0.430929078241603)
--(axis cs:114130,0.430928876186541)
--(axis cs:114120,0.43092866865039)
--(axis cs:114110,0.430928450183943)
--(axis cs:114100,0.430928237128669)
--(axis cs:114090,0.430928039246054)
--(axis cs:114080,0.43092785222846)
--(axis cs:114070,0.430927645189078)
--(axis cs:114060,0.43092744289424)
--(axis cs:114050,0.43092721876275)
--(axis cs:114040,0.430926981161854)
--(axis cs:114030,0.430926767856336)
--(axis cs:114020,0.43092652407856)
--(axis cs:114010,0.430926342275591)
--(axis cs:114000,0.430926119094511)
--(axis cs:113990,0.43092590742843)
--(axis cs:113980,0.43092571461956)
--(axis cs:113970,0.430925480502553)
--(axis cs:113960,0.43092529853542)
--(axis cs:113950,0.430925094715255)
--(axis cs:113940,0.430924912685318)
--(axis cs:113930,0.430924730625013)
--(axis cs:113920,0.430924490785013)
--(axis cs:113910,0.430924261819607)
--(axis cs:113900,0.430924079658544)
--(axis cs:113890,0.430923854937786)
--(axis cs:113880,0.430923635638067)
--(axis cs:113870,0.430923447918625)
--(axis cs:113860,0.430923243787042)
--(axis cs:113850,0.430923056003124)
--(axis cs:113840,0.43092284202281)
--(axis cs:113830,0.430922607300776)
--(axis cs:113820,0.430922354256359)
--(axis cs:113810,0.430922123773733)
--(axis cs:113800,0.430921935815687)
--(axis cs:113790,0.430921747826121)
--(axis cs:113780,0.430921539090276)
--(axis cs:113770,0.43092135103576)
--(axis cs:113760,0.430921147696507)
--(axis cs:113750,0.430920959577526)
--(axis cs:113740,0.430920719049978)
--(axis cs:113730,0.430920530863066)
--(axis cs:113720,0.430920342644576)
--(axis cs:113710,0.430920128198867)
--(axis cs:113700,0.430919919185159)
--(axis cs:113690,0.430919715604994)
--(axis cs:113680,0.430919479174246)
--(axis cs:113670,0.430919296257493)
--(axis cs:113660,0.430919087102687)
--(axis cs:113650,0.430918887709628)
--(axis cs:113640,0.430918658414678)
--(axis cs:113630,0.430918433350812)
--(axis cs:113620,0.430918220367921)
--(axis cs:113610,0.430918020833888)
--(axis cs:113600,0.430917832212905)
--(axis cs:113590,0.430917617336156)
--(axis cs:113580,0.430917428649389)
--(axis cs:113570,0.430917245405854)
--(axis cs:113560,0.430917045705301)
--(axis cs:113550,0.430916836165182)
--(axis cs:113540,0.430916626589593)
--(axis cs:113530,0.430916411501541)
--(axis cs:113520,0.430916201854469)
--(axis cs:113510,0.43091601293702)
--(axis cs:113500,0.43091578625393)
--(axis cs:113490,0.430915586311473)
--(axis cs:113480,0.430915352734102)
--(axis cs:113470,0.430915163680867)
--(axis cs:113460,0.430914965393083)
--(axis cs:113450,0.430914750017864)
--(axis cs:113440,0.430914560865909)
--(axis cs:113430,0.430914350901894)
--(axis cs:113420,0.430914134888417)
--(axis cs:113410,0.430913862049027)
--(axis cs:113400,0.430913672757789)
--(axis cs:113390,0.430913418205755)
--(axis cs:113380,0.430913202570465)
--(axis cs:113370,0.430913007690002)
--(axis cs:113360,0.430912812776633)
--(axis cs:113350,0.430912602521152)
--(axis cs:113340,0.430912320126088)
--(axis cs:113330,0.430912109792688)
--(axis cs:113320,0.430911893936034)
--(axis cs:113310,0.430911682999466)
--(axis cs:113300,0.430911473229698)
--(axis cs:113290,0.43091123840521)
--(axis cs:113280,0.430911043209109)
--(axis cs:113270,0.430910772177596)
--(axis cs:113260,0.43091057141783)
--(axis cs:113250,0.430910376115186)
--(axis cs:113240,0.430910180779533)
--(axis cs:113230,0.430909996395203)
--(axis cs:113220,0.430909811979928)
--(axis cs:113210,0.430909595725692)
--(axis cs:113200,0.430909379434645)
--(axis cs:113190,0.430909158283873)
--(axis cs:113180,0.43090895725113)
--(axis cs:113170,0.430908746345641)
--(axis cs:113160,0.430908535404336)
--(axis cs:113150,0.430908304236357)
--(axis cs:113140,0.430908074852805)
--(axis cs:113130,0.430907873642441)
--(axis cs:113120,0.430907628780558)
--(axis cs:113110,0.430907406125734)
--(axis cs:113100,0.430907200460606)
--(axis cs:113090,0.430907006369356)
--(axis cs:113080,0.430906795135802)
--(axis cs:113070,0.430906578366118)
--(axis cs:113060,0.430906363355002)
--(axis cs:113050,0.430906167363261)
--(axis cs:113040,0.430905976840074)
--(axis cs:113030,0.430905740867341)
--(axis cs:113020,0.430905518412691)
--(axis cs:113010,0.430905301423267)
--(axis cs:113000,0.430905044611421)
--(axis cs:112990,0.430904842903185)
--(axis cs:112980,0.430904641160697)
--(axis cs:112970,0.430904408660553)
--(axis cs:112960,0.43090412901818)
--(axis cs:112950,0.430903908089758)
--(axis cs:112940,0.43090371170519)
--(axis cs:112930,0.43090347300657)
--(axis cs:112920,0.430903235471965)
--(axis cs:112910,0.430903022455401)
--(axis cs:112900,0.430902825928487)
--(axis cs:112890,0.430902578350602)
--(axis cs:112880,0.430902376242613)
--(axis cs:112870,0.430902164234921)
--(axis cs:112860,0.430901973078759)
--(axis cs:112850,0.430901781890284)
--(axis cs:112840,0.430901497879192)
--(axis cs:112830,0.430901234712357)
--(axis cs:112820,0.430901043411585)
--(axis cs:112810,0.430900816470982)
--(axis cs:112800,0.43090060856099)
--(axis cs:112790,0.430900411644022)
--(axis cs:112780,0.430900199915202)
--(axis cs:112770,0.430900002929966)
--(axis cs:112760,0.430899794879782)
--(axis cs:112750,0.430899576918161)
--(axis cs:112740,0.43089937982966)
--(axis cs:112730,0.430899125488264)
--(axis cs:112720,0.430898939363261)
--(axis cs:112710,0.430898725615123)
--(axis cs:112700,0.430898486018487)
--(axis cs:112690,0.430898262987577)
--(axis cs:112680,0.430898061933235)
--(axis cs:112670,0.430897807991061)
--(axis cs:112660,0.430897605096177)
--(axis cs:112650,0.43089739228191)
--(axis cs:112640,0.430897179431343)
--(axis cs:112630,0.430896966544468)
--(axis cs:112620,0.430896749900414)
--(axis cs:112610,0.430896552352086)
--(axis cs:112600,0.43089634488103)
--(axis cs:112590,0.430896131850244)
--(axis cs:112580,0.430895907733183)
--(axis cs:112570,0.430895704520313)
--(axis cs:112560,0.430895491380212)
--(axis cs:112550,0.430895256724275)
--(axis cs:112540,0.430895069984832)
--(axis cs:112530,0.430894820473207)
--(axis cs:112520,0.430894596128474)
--(axis cs:112510,0.430894383476586)
--(axis cs:112500,0.430894149158002)
--(axis cs:112490,0.430893945655781)
--(axis cs:112480,0.430893732219213)
--(axis cs:112470,0.430893534177253)
--(axis cs:112460,0.430893341632716)
--(axis cs:112450,0.430893134295952)
--(axis cs:112440,0.430892921325563)
--(axis cs:112430,0.43089272867964)
--(axis cs:112420,0.430892511301154)
--(axis cs:112410,0.430892292080577)
--(axis cs:112400,0.430892078356617)
--(axis cs:112390,0.430891874503738)
--(axis cs:112380,0.430891618216434)
--(axis cs:112370,0.430891430896438)
--(axis cs:112360,0.430891213294708)
--(axis cs:112350,0.430890993850167)
--(axis cs:112340,0.430890795354581)
--(axis cs:112330,0.430890530127666)
--(axis cs:112320,0.430890316106187)
--(axis cs:112310,0.430890111962729)
--(axis cs:112300,0.430889902245091)
--(axis cs:112290,0.430889709111041)
--(axis cs:112280,0.430889485671941)
--(axis cs:112270,0.430889281387711)
--(axis cs:112260,0.430889014062844)
--(axis cs:112250,0.430888796048091)
--(axis cs:112240,0.430888576188688)
--(axis cs:112230,0.430888313112612)
--(axis cs:112220,0.430888066087225)
--(axis cs:112210,0.430887850487981)
--(axis cs:112200,0.430887636015819)
--(axis cs:112190,0.430887416637545)
--(axis cs:112180,0.430887217563125)
--(axis cs:112170,0.430886997435667)
--(axis cs:112160,0.430886809384217)
--(axis cs:112150,0.430886615753959)
--(axis cs:112140,0.430886401741498)
--(axis cs:112130,0.430886148812118)
--(axis cs:112120,0.430885943978672)
--(axis cs:112110,0.430885671744794)
--(axis cs:112100,0.430885457508776)
--(axis cs:112090,0.43088523152857)
--(axis cs:112080,0.430884994408533)
--(axis cs:112070,0.430884780127619)
--(axis cs:112060,0.430884560258503)
--(axis cs:112050,0.430884303750113)
--(axis cs:112040,0.430884098617021)
--(axis cs:112030,0.430883858720501)
--(axis cs:112020,0.430883664620892)
--(axis cs:112010,0.430883437796425)
--(axis cs:112000,0.430883249182226)
--(axis cs:111990,0.430883043870865)
--(axis cs:111980,0.43088282741325)
--(axis cs:111970,0.430882622030532)
--(axis cs:111960,0.430882416612634)
--(axis cs:111950,0.430882216716628)
--(axis cs:111940,0.430881995722966)
--(axis cs:111930,0.430881785807559)
--(axis cs:111920,0.430881549230292)
--(axis cs:111910,0.430881354750573)
--(axis cs:111900,0.430881160237713)
--(axis cs:111890,0.430880971251993)
--(axis cs:111880,0.430880750037511)
--(axis cs:111870,0.430880544300544)
--(axis cs:111860,0.430880313840411)
--(axis cs:111850,0.430880083839771)
--(axis cs:111840,0.430879883555076)
--(axis cs:111830,0.430879635503299)
--(axis cs:111820,0.430879425186825)
--(axis cs:111810,0.430879219229562)
--(axis cs:111800,0.430878978434694)
--(axis cs:111790,0.430878772403549)
--(axis cs:111780,0.430878552622788)
--(axis cs:111770,0.430878357652561)
--(axis cs:111760,0.430878145948153)
--(axis cs:111750,0.430877945342297)
--(axis cs:111740,0.430877688778437)
--(axis cs:111730,0.430877488098686)
--(axis cs:111720,0.43087727184761)
--(axis cs:111710,0.430877044420216)
--(axis cs:111700,0.430876832493296)
--(axis cs:111690,0.430876610024659)
--(axis cs:111680,0.430876395577302)
--(axis cs:111670,0.430876161889401)
--(axis cs:111660,0.43087597210194)
--(axis cs:111650,0.430875776709479)
--(axis cs:111640,0.430875554588814)
--(axis cs:111630,0.430875343577385)
--(axis cs:111620,0.430875115806816)
--(axis cs:111610,0.43087490912421)
--(axis cs:111600,0.430874713556786)
--(axis cs:111590,0.430874501228314)
--(axis cs:111580,0.430874278348214)
--(axis cs:111570,0.430874077099485)
--(axis cs:111560,0.43087387581625)
--(axis cs:111550,0.43087364220347)
--(axis cs:111540,0.430873404822635)
--(axis cs:111530,0.4308731655496)
--(axis cs:111520,0.43087296969781)
--(axis cs:111510,0.430872762652508)
--(axis cs:111500,0.430872519532827)
--(axis cs:111490,0.430872291262229)
--(axis cs:111480,0.430872062952119)
--(axis cs:111470,0.430871819029996)
--(axis cs:111460,0.430871571301622)
--(axis cs:111450,0.43087138077733)
--(axis cs:111440,0.430871179053319)
--(axis cs:111430,0.430870955597372)
--(axis cs:111420,0.430870753802129)
--(axis cs:111410,0.430870551972244)
--(axis cs:111400,0.430870344521981)
--(axis cs:111390,0.430870110279582)
--(axis cs:111380,0.430869919515695)
--(axis cs:111370,0.430869685195969)
--(axis cs:111360,0.430869477599403)
--(axis cs:111350,0.430869260571184)
--(axis cs:111340,0.430869058491023)
--(axis cs:111330,0.430868834659189)
--(axis cs:111320,0.430868600784734)
--(axis cs:111310,0.430868409776475)
--(axis cs:111300,0.430868207553588)
--(axis cs:111290,0.43086801647905)
--(axis cs:111280,0.430867825371908)
--(axis cs:111270,0.430867623046858)
--(axis cs:111260,0.430867426280203)
--(axis cs:111250,0.430867187084545)
--(axis cs:111240,0.430866984652246)
--(axis cs:111230,0.430866787779926)
--(axis cs:111220,0.430866550288383)
--(axis cs:111210,0.43086630152485)
--(axis cs:111200,0.430866058353258)
--(axis cs:111190,0.4308658307518)
--(axis cs:111180,0.430865633694588)
--(axis cs:111170,0.430865415390368)
--(axis cs:111160,0.430865170913853)
--(axis cs:111150,0.430864962550918)
--(axis cs:111140,0.430864749731326)
--(axis cs:111130,0.430864535696103)
--(axis cs:111120,0.430864300400908)
--(axis cs:111110,0.430864076266812)
--(axis cs:111100,0.430863873320731)
--(axis cs:111090,0.430863664737637)
--(axis cs:111080,0.430863467323751)
--(axis cs:111070,0.430863264272835)
--(axis cs:111060,0.430863034348512)
--(axis cs:111050,0.430862784971577)
--(axis cs:111040,0.430862550541005)
--(axis cs:111030,0.430862326099866)
--(axis cs:111020,0.430862101619805)
--(axis cs:111010,0.430861898345243)
--(axis cs:111000,0.430861652542875)
--(axis cs:110990,0.430861397947215)
--(axis cs:110980,0.430861167164654)
--(axis cs:110970,0.430860974955382)
--(axis cs:110960,0.430860750241093)
--(axis cs:110950,0.430860500578307)
--(axis cs:110940,0.430860254669013)
--(axis cs:110930,0.430860039872356)
--(axis cs:110920,0.430859758757347)
--(axis cs:110910,0.430859538268828)
--(axis cs:110900,0.430859334577878)
--(axis cs:110890,0.430859125239329)
--(axis cs:110880,0.430858900207547)
--(axis cs:110870,0.430858659622837)
--(axis cs:110860,0.430858446420005)
--(axis cs:110850,0.430858226885115)
--(axis cs:110840,0.430858017359895)
--(axis cs:110830,0.430857797749798)
--(axis cs:110820,0.430857572485475)
--(axis cs:110810,0.430857374082521)
--(axis cs:110800,0.43085717002818)
--(axis cs:110790,0.430856965938622)
--(axis cs:110780,0.430856751760737)
--(axis cs:110770,0.430856485145715)
--(axis cs:110760,0.430856255818111)
--(axis cs:110750,0.430856057198277)
--(axis cs:110740,0.430855837246655)
--(axis cs:110730,0.430855617256897)
--(axis cs:110720,0.430855412908899)
--(axis cs:110710,0.430855193524621)
--(axis cs:110700,0.430854994727244)
--(axis cs:110690,0.430854758367841)
--(axis cs:110680,0.430854526941628)
--(axis cs:110670,0.430854279787988)
--(axis cs:110660,0.430854065757072)
--(axis cs:110650,0.430853866775882)
--(axis cs:110640,0.430853641497666)
--(axis cs:110630,0.430853436818976)
--(axis cs:110620,0.430853232104908)
--(axis cs:110610,0.430853038610385)
--(axis cs:110600,0.430852813181947)
--(axis cs:110590,0.430852613989315)
--(axis cs:110580,0.430852414762352)
--(axis cs:110570,0.430852199799397)
--(axis cs:110560,0.430851994872128)
--(axis cs:110550,0.430851779835608)
--(axis cs:110540,0.430851531625888)
--(axis cs:110530,0.430851310879993)
--(axis cs:110520,0.430851105804509)
--(axis cs:110510,0.430850906326429)
--(axis cs:110500,0.430850679835414)
--(axis cs:110490,0.430850469018043)
--(axis cs:110480,0.430850269433081)
--(axis cs:110470,0.430850069813689)
--(axis cs:110460,0.430849838216275)
--(axis cs:110450,0.430849590178712)
--(axis cs:110440,0.430849379175084)
--(axis cs:110430,0.430849173771974)
--(axis cs:110420,0.430848973970987)
--(axis cs:110410,0.430848779773758)
--(axis cs:110400,0.430848553581355)
--(axis cs:110390,0.430848321029284)
--(axis cs:110380,0.430848098525954)
--(axis cs:110370,0.430847865893507)
--(axis cs:110360,0.430847648952505)
--(axis cs:110350,0.430847443256487)
--(axis cs:110340,0.430847205518176)
--(axis cs:110330,0.430846999747928)
--(axis cs:110320,0.430846772561094)
--(axis cs:110310,0.430846524632955)
--(axis cs:110300,0.430846330037841)
--(axis cs:110290,0.43084612411999)
--(axis cs:110280,0.430845881033888)
--(axis cs:110270,0.43084564423215)
--(axis cs:110260,0.430845411161802)
--(axis cs:110250,0.430845216385708)
--(axis cs:110240,0.430844990678362)
--(axis cs:110230,0.430844740546288)
--(axis cs:110220,0.430844545661219)
--(axis cs:110210,0.430844318041991)
--(axis cs:110200,0.430844090383009)
--(axis cs:110190,0.430843843112835)
--(axis cs:110180,0.430843642431584)
--(axis cs:110170,0.430843420304999)
--(axis cs:110160,0.430843219552306)
--(axis cs:110150,0.430843018764885)
--(axis cs:110140,0.430842787056488)
--(axis cs:110130,0.430842591849813)
--(axis cs:110120,0.430842314849016)
--(axis cs:110110,0.430842108258651)
--(axis cs:110100,0.430841860619622)
--(axis cs:110090,0.430841580199911)
--(axis cs:110080,0.430841367835183)
--(axis cs:110070,0.43084109175922)
--(axis cs:110060,0.430840820136238)
--(axis cs:110050,0.430840545865081)
--(axis cs:110040,0.430840318238561)
--(axis cs:110030,0.430840089889779)
--(axis cs:110020,0.430839840060633)
--(axis cs:110010,0.430839638731828)
--(axis cs:110000,0.430839388819353)
--(axis cs:109990,0.430839160309298)
--(axis cs:109980,0.430838943081457)
--(axis cs:109970,0.430838689219173)
--(axis cs:109960,0.43083846693231)
--(axis cs:109950,0.430838226936128)
--(axis cs:109940,0.430838025343627)
--(axis cs:109930,0.430837802858113)
--(axis cs:109920,0.430837601193645)
--(axis cs:109910,0.430837366702202)
--(axis cs:109900,0.43083711134823)
--(axis cs:109890,0.430836898238847)
--(axis cs:109880,0.430836641617618)
--(axis cs:109870,0.43083643976362)
--(axis cs:109860,0.43083616725218)
--(axis cs:109850,0.430835922972941)
--(axis cs:109840,0.430835705195368)
--(axis cs:109830,0.430835433230122)
--(axis cs:109820,0.430835231182136)
--(axis cs:109810,0.430835034769257)
--(axis cs:109800,0.430834788484543)
--(axis cs:109790,0.430834555340361)
--(axis cs:109780,0.430834252702164)
--(axis cs:109770,0.430834044790219)
--(axis cs:109760,0.430833821022462)
--(axis cs:109750,0.430833599057871)
--(axis cs:109740,0.430833402382075)
--(axis cs:109730,0.430833144576368)
--(axis cs:109720,0.430832925127169)
--(axis cs:109710,0.430832716990407)
--(axis cs:109700,0.430832476644953)
--(axis cs:109690,0.43083220575658)
--(axis cs:109680,0.430831957013068)
--(axis cs:109670,0.430831739247109)
--(axis cs:109660,0.430831510002449)
--(axis cs:109650,0.430831301632046)
--(axis cs:109640,0.430831077387777)
--(axis cs:109630,0.43083088030245)
--(axis cs:109620,0.430830677502827)
--(axis cs:109610,0.430830410100138)
--(axis cs:109600,0.430830169340099)
--(axis cs:109590,0.430829955061351)
--(axis cs:109580,0.43082974074514)
--(axis cs:109570,0.430829510543627)
--(axis cs:109560,0.430829307517735)
--(axis cs:109550,0.430829082921844)
--(axis cs:109540,0.4308288627698)
--(axis cs:109530,0.430828640056405)
--(axis cs:109520,0.430828403971581)
--(axis cs:109510,0.430828150110096)
--(axis cs:109500,0.430827935485056)
--(axis cs:109490,0.430827720822461)
--(axis cs:109480,0.430827497795715)
--(axis cs:109470,0.430827269041649)
--(axis cs:109460,0.430827054264222)
--(axis cs:109450,0.430826839449201)
--(axis cs:109440,0.430826630286385)
--(axis cs:109430,0.430826404679886)
--(axis cs:109420,0.430826179033987)
--(axis cs:109410,0.430825948195393)
--(axis cs:109400,0.430825723008236)
--(axis cs:109390,0.430825454108982)
--(axis cs:109380,0.430825244714735)
--(axis cs:109370,0.430825040977603)
--(axis cs:109360,0.430824757364782)
--(axis cs:109350,0.430824553548891)
--(axis cs:109340,0.43082434400214)
--(axis cs:109330,0.430824107143607)
--(axis cs:109320,0.430823875939734)
--(axis cs:109310,0.430823660581453)
--(axis cs:109300,0.430823396317331)
--(axis cs:109290,0.430823171373398)
--(axis cs:109280,0.430822967293475)
--(axis cs:109270,0.430822757478833)
--(axis cs:109260,0.430822541927813)
--(axis cs:109250,0.430822316143987)
--(axis cs:109240,0.430822117618777)
--(axis cs:109230,0.430821896253649)
--(axis cs:109220,0.43082167035371)
--(axis cs:109210,0.4308214432079)
--(axis cs:109200,0.430821219079087)
--(axis cs:109190,0.430820987356377)
--(axis cs:109180,0.430820722575121)
--(axis cs:109170,0.430820497158304)
--(axis cs:109160,0.430820286924194)
--(axis cs:109150,0.430820078458584)
--(axis cs:109140,0.430819862444753)
--(axis cs:109130,0.430819652099765)
--(axis cs:109120,0.430819436010633)
--(axis cs:109110,0.430819215981564)
--(axis cs:109100,0.430819005524508)
--(axis cs:109090,0.430818757542887)
--(axis cs:109080,0.430818498038779)
--(axis cs:109070,0.430818287462844)
--(axis cs:109060,0.430818055215862)
--(axis cs:109050,0.43081783885293)
--(axis cs:109040,0.430817583678764)
--(axis cs:109030,0.430817347449334)
--(axis cs:109020,0.430817116890915)
--(axis cs:109010,0.430816911795452)
--(axis cs:109000,0.430816648812905)
--(axis cs:108990,0.430816432211556)
--(axis cs:108980,0.430816227001798)
--(axis cs:108970,0.430815993849093)
--(axis cs:108960,0.430815794280926)
--(axis cs:108950,0.430815583244947)
--(axis cs:108940,0.43081533521719)
--(axis cs:108930,0.430815110015747)
--(axis cs:108920,0.430814904581854)
--(axis cs:108910,0.430814693393378)
--(axis cs:108900,0.430814438833949)
--(axis cs:108890,0.430814233287002)
--(axis cs:108880,0.430813958826834)
--(axis cs:108870,0.430813715634822)
--(axis cs:108860,0.430813492805531)
--(axis cs:108850,0.430813265425629)
--(axis cs:108840,0.4308130654073)
--(axis cs:108830,0.430812859631018)
--(axis cs:108820,0.430812632823247)
--(axis cs:108810,0.430812389972188)
--(axis cs:108800,0.430812162394714)
--(axis cs:108790,0.430811956466529)
--(axis cs:108780,0.430811733324925)
--(axis cs:108770,0.430811521596595)
--(axis cs:108760,0.430811288135455)
--(axis cs:108750,0.430811076330664)
--(axis cs:108740,0.43081084278895)
--(axis cs:108730,0.430810636636212)
--(axis cs:108720,0.430810408743561)
--(axis cs:108710,0.430810180810696)
--(axis cs:108700,0.430809958567874)
--(axis cs:108690,0.430809752264996)
--(axis cs:108680,0.430809540194569)
--(axis cs:108670,0.430809333818816)
--(axis cs:108660,0.430809127406893)
--(axis cs:108650,0.430808903759558)
--(axis cs:108640,0.430808633972103)
--(axis cs:108630,0.430808394253289)
--(axis cs:108620,0.430808160226631)
--(axis cs:108610,0.430807914688039)
--(axis cs:108600,0.430807664584899)
--(axis cs:108590,0.430807408701035)
--(axis cs:108580,0.43080715463148)
--(axis cs:108570,0.430806942125254)
--(axis cs:108560,0.430806685568774)
--(axis cs:108550,0.430806430827059)
--(axis cs:108540,0.430806223939533)
--(axis cs:108530,0.430806007348529)
--(axis cs:108520,0.430805794647175)
--(axis cs:108510,0.430805587649154)
--(axis cs:108500,0.430805358326091)
--(axis cs:108490,0.430805151253321)
--(axis cs:108480,0.43080491733717)
--(axis cs:108470,0.43080469870304)
--(axis cs:108460,0.430804491517402)
--(axis cs:108450,0.430804256792066)
--(axis cs:108440,0.430804049531015)
--(axis cs:108430,0.430803826215513)
--(axis cs:108420,0.4308035657199)
--(axis cs:108410,0.430803325082864)
--(axis cs:108400,0.430803090149925)
--(axis cs:108390,0.430802839299875)
--(axis cs:108380,0.430802620307588)
--(axis cs:108370,0.430802412773658)
--(axis cs:108360,0.430802199454159)
--(axis cs:108350,0.430801912985119)
--(axis cs:108340,0.430801695647341)
--(axis cs:108330,0.430801445079522)
--(axis cs:108320,0.430801215563696)
--(axis cs:108310,0.430801013547046)
--(axis cs:108300,0.430800755869924)
--(axis cs:108290,0.430800548024221)
--(axis cs:108280,0.430800334388455)
--(axis cs:108270,0.430800098918694)
--(axis cs:108260,0.430799875605534)
--(axis cs:108250,0.430799628542884)
--(axis cs:108240,0.430799387191879)
--(axis cs:108230,0.430799173358686)
--(axis cs:108220,0.430798933739924)
--(axis cs:108210,0.430798686505271)
--(axis cs:108200,0.430798453153305)
--(axis cs:108190,0.430798233402835)
--(axis cs:108180,0.430797991798585)
--(axis cs:108170,0.43079775201724)
--(axis cs:108160,0.430797549426431)
--(axis cs:108150,0.430797313457557)
--(axis cs:108140,0.430797093508625)
--(axis cs:108130,0.430796873520745)
--(axis cs:108120,0.430796631666563)
--(axis cs:108110,0.430796423124506)
--(axis cs:108100,0.430796208782222)
--(axis cs:108090,0.430795988638014)
--(axis cs:108080,0.430795779984022)
--(axis cs:108070,0.430795549455505)
--(axis cs:108060,0.430795323428647)
--(axis cs:108050,0.430795092818624)
--(axis cs:108040,0.430794817256307)
--(axis cs:108030,0.430794602638625)
--(axis cs:108020,0.430794366134926)
--(axis cs:108010,0.430794151439245)
--(axis cs:108000,0.430793936705598)
--(axis cs:107990,0.430793694310007)
--(axis cs:107980,0.430793464101645)
--(axis cs:107970,0.430793243479133)
--(axis cs:107960,0.430793022817497)
--(axis cs:107950,0.430792797569628)
--(axis cs:107940,0.430792594146599)
--(axis cs:107930,0.430792345728921)
--(axis cs:107920,0.430792136456382)
--(axis cs:107910,0.430791921372778)
--(axis cs:107900,0.430791696521106)
--(axis cs:107890,0.430791483180012)
--(axis cs:107880,0.430791252570115)
--(axis cs:107870,0.430791029419093)
--(axis cs:107860,0.430790787173702)
--(axis cs:107850,0.430790566078107)
--(axis cs:107840,0.430790334613671)
--(axis cs:107830,0.430790109577245)
--(axis cs:107820,0.430789894141674)
--(axis cs:107810,0.430789640663806)
--(axis cs:107800,0.430789425148259)
--(axis cs:107790,0.430789199260234)
--(axis cs:107780,0.430788939871091)
--(axis cs:107770,0.43078873579988)
--(axis cs:107760,0.430788477013407)
--(axis cs:107750,0.430788239394276)
--(axis cs:107740,0.430788003604586)
--(axis cs:107730,0.430787755023076)
--(axis cs:107720,0.430787529438466)
--(axis cs:107710,0.430787313562373)
--(axis cs:107700,0.430787069947286)
--(axis cs:107690,0.430786859778406)
--(axis cs:107680,0.430786643785345)
--(axis cs:107670,0.430786433541572)
--(axis cs:107660,0.430786189761061)
--(axis cs:107650,0.430785967862218)
--(axis cs:107640,0.430785707858417)
--(axis cs:107630,0.430785469737384)
--(axis cs:107620,0.430785259295736)
--(axis cs:107610,0.430785054607875)
--(axis cs:107600,0.430784849883948)
--(axis cs:107590,0.430784639331755)
--(axis cs:107580,0.430784406802361)
--(axis cs:107570,0.4307841903802)
--(axis cs:107560,0.430783940387706)
--(axis cs:107550,0.430783729679896)
--(axis cs:107540,0.430783524729836)
--(axis cs:107530,0.43078327063932)
--(axis cs:107520,0.430783037863379)
--(axis cs:107510,0.430782805045926)
--(axis cs:107500,0.430782528273782)
--(axis cs:107490,0.430782279899073)
--(axis cs:107480,0.430782074710518)
--(axis cs:107470,0.43078186368669)
--(axis cs:107460,0.430781635226582)
--(axis cs:107450,0.430781376267394)
--(axis cs:107440,0.430781159324231)
--(axis cs:107430,0.430780920371251)
--(axis cs:107420,0.430780703348844)
--(axis cs:107410,0.430780464312402)
--(axis cs:107400,0.430780258816731)
--(axis cs:107390,0.430780014585303)
--(axis cs:107380,0.430779797404878)
--(axis cs:107370,0.430779564006623)
--(axis cs:107360,0.430779303466557)
--(axis cs:107350,0.430779080358682)
--(axis cs:107340,0.43077887463011)
--(axis cs:107330,0.4307786468729)
--(axis cs:107320,0.430778429454417)
--(axis cs:107310,0.430778195808864)
--(axis cs:107300,0.430777978311453)
--(axis cs:107290,0.430777732965363)
--(axis cs:107280,0.430777527007513)
--(axis cs:107270,0.43077731520283)
--(axis cs:107260,0.430777076233651)
--(axis cs:107250,0.430776819095805)
--(axis cs:107240,0.430776601359092)
--(axis cs:107230,0.430776373195543)
--(axis cs:107220,0.43077614568261)
--(axis cs:107210,0.43077591162383)
--(axis cs:107200,0.430775685756025)
--(axis cs:107190,0.430775457429128)
--(axis cs:107180,0.430775211614808)
--(axis cs:107170,0.430774999414551)
--(axis cs:107160,0.43077478135989)
--(axis cs:107150,0.430774525023229)
--(axis cs:107140,0.43077428485488)
--(axis cs:107130,0.430774052341385)
--(axis cs:107120,0.430773834124022)
--(axis cs:107110,0.430773584019427)
--(axis cs:107100,0.430773349500521)
--(axis cs:107090,0.430773092896864)
--(axis cs:107080,0.430772880336762)
--(axis cs:107070,0.430772656095092)
--(axis cs:107060,0.430772421409123)
--(axis cs:107050,0.43077218668113)
--(axis cs:107040,0.430771946087468)
--(axis cs:107030,0.430771711863986)
--(axis cs:107020,0.430771445823987)
--(axis cs:107010,0.430771205098591)
--(axis cs:107000,0.430770998043482)
--(axis cs:106990,0.430770757234835)
--(axis cs:106980,0.430770522901099)
--(axis cs:106970,0.430770278010309)
--(axis cs:106960,0.430770059142128)
--(axis cs:106950,0.430769846063656)
--(axis cs:106940,0.430769621288559)
--(axis cs:106930,0.430769396473237)
--(axis cs:106920,0.430769183278645)
--(axis cs:106910,0.430768942134141)
--(axis cs:106900,0.430768723029269)
--(axis cs:106890,0.430768509717496)
--(axis cs:106880,0.430768280113301)
--(axis cs:106870,0.43076806672401)
--(axis cs:106860,0.430767847462723)
--(axis cs:106850,0.430767585857916)
--(axis cs:106840,0.430767372349252)
--(axis cs:106830,0.43076715880256)
--(axis cs:106820,0.430766889345223)
--(axis cs:106810,0.430766664043279)
--(axis cs:106800,0.430766358696716)
--(axis cs:106790,0.430766139144176)
--(axis cs:106780,0.430765925390888)
--(axis cs:106770,0.430765717438606)
--(axis cs:106760,0.430765475657285)
--(axis cs:106750,0.430765250107025)
--(axis cs:106740,0.430765030357152)
--(axis cs:106730,0.430764771626797)
--(axis cs:106720,0.430764473747021)
--(axis cs:106710,0.430764259710446)
--(axis cs:106700,0.430764023510295)
--(axis cs:106690,0.430763769736542)
--(axis cs:106680,0.430763533449749)
--(axis cs:106670,0.430763296575967)
--(axis cs:106660,0.430763037525914)
--(axis cs:106650,0.430762791839923)
--(axis cs:106640,0.430762555379886)
--(axis cs:106630,0.43076231491588)
--(axis cs:106620,0.43076206082705)
--(axis cs:106610,0.430761819080603)
--(axis cs:106600,0.430761592896511)
--(axis cs:106590,0.430761362071278)
--(axis cs:106580,0.430761121391318)
--(axis cs:106570,0.430760895083539)
--(axis cs:106560,0.430760668735127)
--(axis cs:106550,0.430760415586441)
--(axis cs:106540,0.430760166994657)
--(axis cs:106530,0.430759918357936)
--(axis cs:106520,0.430759681383154)
--(axis cs:106510,0.430759466531534)
--(axis cs:106500,0.430759217764323)
--(axis cs:106490,0.430758991122201)
--(axis cs:106480,0.430758742267124)
--(axis cs:106470,0.430758527254054)
--(axis cs:106460,0.430758300488708)
--(axis cs:106450,0.430758091255112)
--(axis cs:106440,0.430757826598556)
--(axis cs:106430,0.430757595794144)
--(axis cs:106420,0.430757342708216)
--(axis cs:106410,0.430757093546812)
--(axis cs:106400,0.430756821605901)
--(axis cs:106390,0.43075660626537)
--(axis cs:106380,0.430756368692667)
--(axis cs:106370,0.430756127639515)
--(axis cs:106360,0.430755877710346)
--(axis cs:106350,0.430755624308087)
--(axis cs:106340,0.430755408762876)
--(axis cs:106330,0.430755181450454)
--(axis cs:106320,0.430754950178158)
--(axis cs:106310,0.430754706440215)
--(axis cs:106300,0.430754474390322)
--(axis cs:106290,0.430754252778437)
--(axis cs:106280,0.430754032966319)
--(axis cs:106270,0.430753736670385)
--(axis cs:106260,0.430753460648205)
--(axis cs:106250,0.430753244733329)
--(axis cs:106240,0.430752978462846)
--(axis cs:106230,0.430752727954572)
--(axis cs:106220,0.430752455718193)
--(axis cs:106210,0.430752205662346)
--(axis cs:106200,0.430751983665131)
--(axis cs:106190,0.430751721776691)
--(axis cs:106180,0.430751477459228)
--(axis cs:106170,0.430751216186993)
--(axis cs:106160,0.430750973672796)
--(axis cs:106150,0.43075076321335)
--(axis cs:106140,0.43075053105639)
--(axis cs:106130,0.430750285264824)
--(axis cs:106120,0.430750062934046)
--(axis cs:106110,0.43074985231715)
--(axis cs:106100,0.430749596609674)
--(axis cs:106090,0.430749374156901)
--(axis cs:106080,0.43074913528471)
--(axis cs:106070,0.430748884065435)
--(axis cs:106060,0.430748651570437)
--(axis cs:106050,0.430748428952129)
--(axis cs:106040,0.430748206293762)
--(axis cs:106030,0.430747983595325)
--(axis cs:106020,0.430747688161269)
--(axis cs:106010,0.430747437219542)
--(axis cs:106000,0.430747214390944)
--(axis cs:105990,0.430746997406209)
--(axis cs:105980,0.430746747027666)
--(axis cs:105970,0.430746525919627)
--(axis cs:105960,0.430746302928471)
--(axis cs:105950,0.430746085783463)
--(axis cs:105940,0.430745845051921)
--(axis cs:105930,0.430745583829806)
--(axis cs:105920,0.43074535478493)
--(axis cs:105910,0.43074511518099)
--(axis cs:105900,0.43074488605234)
--(axis cs:105890,0.430744652836736)
--(axis cs:105880,0.430744441295938)
--(axis cs:105870,0.430744178673545)
--(axis cs:105860,0.430743939438915)
--(axis cs:105850,0.430743671376527)
--(axis cs:105840,0.430743453778041)
--(axis cs:105830,0.430743230247101)
--(axis cs:105820,0.430743002627304)
--(axis cs:105810,0.430742756698701)
--(axis cs:105800,0.43074251662057)
--(axis cs:105790,0.430742288874283)
--(axis cs:105780,0.430742042813946)
--(axis cs:105770,0.430741796708919)
--(axis cs:105760,0.430741516436926)
--(axis cs:105750,0.430741276831359)
--(axis cs:105740,0.430741030589439)
--(axis cs:105730,0.430740774403603)
--(axis cs:105720,0.430740533970865)
--(axis cs:105710,0.430740260050281)
--(axis cs:105700,0.430740013626092)
--(axis cs:105690,0.430739795400995)
--(axis cs:105680,0.430739504837384)
--(axis cs:105670,0.430739252374551)
--(axis cs:105660,0.430738993416341)
--(axis cs:105650,0.43073874861181)
--(axis cs:105640,0.430738501915337)
--(axis cs:105630,0.430738283434326)
--(axis cs:105620,0.430738070819527)
--(axis cs:105610,0.430737786459101)
--(axis cs:105600,0.430737546187048)
--(axis cs:105590,0.430737315725852)
--(axis cs:105580,0.430737062856589)
--(axis cs:105570,0.430736815849622)
--(axis cs:105560,0.430736552336134)
--(axis cs:105550,0.430736327610431)
--(axis cs:105540,0.430736108754307)
--(axis cs:105530,0.43073587339243)
--(axis cs:105520,0.430735620253723)
--(axis cs:105510,0.430735395362255)
--(axis cs:105500,0.430735172279351)
--(axis cs:105490,0.430734919007635)
--(axis cs:105480,0.430734677517262)
--(axis cs:105470,0.430734452458784)
--(axis cs:105460,0.430734199052281)
--(axis cs:105450,0.430733951515075)
--(axis cs:105440,0.430733716460073)
--(axis cs:105430,0.43073343650522)
--(axis cs:105420,0.43073319665176)
--(axis cs:105410,0.430732937818276)
--(axis cs:105400,0.430732714308875)
--(axis cs:105390,0.43073249482746)
--(axis cs:105380,0.430732263467125)
--(axis cs:105370,0.430732037985037)
--(axis cs:105360,0.430731790047918)
--(axis cs:105350,0.430731570403397)
--(axis cs:105340,0.43073131249944)
--(axis cs:105330,0.430731086849179)
--(axis cs:105320,0.430730867081256)
--(axis cs:105310,0.43073061892469)
--(axis cs:105300,0.430730393150174)
--(axis cs:105290,0.430730121205342)
--(axis cs:105280,0.430729901269974)
--(axis cs:105270,0.430729608067174)
--(axis cs:105260,0.430729393971874)
--(axis cs:105250,0.430729150201257)
--(axis cs:105240,0.430728901729547)
--(axis cs:105230,0.430728653212489)
--(axis cs:105220,0.430728427094792)
--(axis cs:105210,0.430728196859148)
--(axis cs:105200,0.430727970658977)
--(axis cs:105190,0.430727710104622)
--(axis cs:105180,0.430727473809241)
--(axis cs:105170,0.430727230957857)
--(axis cs:105160,0.430726982129545)
--(axis cs:105150,0.430726749782585)
--(axis cs:105140,0.430726529261116)
--(axis cs:105130,0.430726296830805)
--(axis cs:105120,0.430726060277209)
--(axis cs:105110,0.430725817164224)
--(axis cs:105100,0.430725596478051)
--(axis cs:105090,0.430725303090807)
--(axis cs:105080,0.430725050517537)
--(axis cs:105070,0.430724806675606)
--(axis cs:105060,0.43072454737608)
--(axis cs:105050,0.430724320534252)
--(axis cs:105040,0.430724099591048)
--(axis cs:105030,0.430723862061767)
--(axis cs:105020,0.430723646978004)
--(axis cs:105010,0.430723425913781)
--(axis cs:105000,0.430723198867262)
--(axis cs:104990,0.430722923397721)
--(axis cs:104980,0.430722667822853)
--(axis cs:104970,0.430722428756837)
--(axis cs:104960,0.430722157228483)
--(axis cs:104950,0.430721929962297)
--(axis cs:104940,0.430721652392583)
--(axis cs:104930,0.430721398440548)
--(axis cs:104920,0.430721154478918)
--(axis cs:104910,0.430720921090589)
--(axis cs:104900,0.430720649273898)
--(axis cs:104890,0.430720427694018)
--(axis cs:104880,0.430720200124693)
--(axis cs:104870,0.430719966564116)
--(axis cs:104860,0.430719664841026)
--(axis cs:104850,0.430719449041754)
--(axis cs:104840,0.430719209396808)
--(axis cs:104830,0.430718981612558)
--(axis cs:104820,0.430718737206938)
--(axis cs:104810,0.430718480849738)
--(axis cs:104800,0.430718218491433)
--(axis cs:104790,0.430717939500202)
--(axis cs:104780,0.430717667109272)
--(axis cs:104770,0.430717439058806)
--(axis cs:104760,0.430717206868986)
--(axis cs:104750,0.430716962143874)
--(axis cs:104740,0.430716717374022)
--(axis cs:104730,0.430716455965198)
--(axis cs:104720,0.430716199186565)
--(axis cs:104710,0.430715964917575)
--(axis cs:104700,0.430715702086741)
--(axis cs:104690,0.430715479650568)
--(axis cs:104680,0.430715206085856)
--(axis cs:104670,0.430714977601981)
--(axis cs:104660,0.430714750936417)
--(axis cs:104650,0.430714522369391)
--(axis cs:104640,0.430714287797071)
--(axis cs:104630,0.430714041253464)
--(axis cs:104620,0.430713784017421)
--(axis cs:104610,0.430713532699456)
--(axis cs:104600,0.430713309882567)
--(axis cs:104590,0.430713059052976)
--(axis cs:104580,0.430712791558746)
--(axis cs:104570,0.430712523437159)
--(axis cs:104560,0.430712306414685)
--(axis cs:104550,0.430712060242494)
--(axis cs:104540,0.430711808604722)
--(axis cs:104530,0.430711585487686)
--(axis cs:104520,0.430711356359207)
--(axis cs:104510,0.430711121217462)
--(axis cs:104500,0.430710875373394)
--(axis cs:104490,0.430710652089902)
--(axis cs:104480,0.430710434739096)
--(axis cs:104470,0.430710205401047)
--(axis cs:104460,0.430709981995661)
--(axis cs:104450,0.430709714017002)
--(axis cs:104440,0.430709490525795)
--(axis cs:104430,0.430709250928071)
--(axis cs:104420,0.430708992229464)
--(axis cs:104410,0.430708762633477)
--(axis cs:104400,0.430708510369766)
--(axis cs:104390,0.430708258756474)
--(axis cs:104380,0.43070795585724)
--(axis cs:104370,0.430707726081666)
--(axis cs:104360,0.430707496264111)
--(axis cs:104350,0.430707243767664)
--(axis cs:104340,0.430707007882201)
--(axis cs:104330,0.430706789900333)
--(axis cs:104320,0.430706531286605)
--(axis cs:104310,0.430706301254476)
--(axis cs:104300,0.430706054516334)
--(axis cs:104290,0.430705801748178)
--(axis cs:104280,0.430705556838371)
--(axis cs:104270,0.430705299911842)
--(axis cs:104260,0.430705063674799)
--(axis cs:104250,0.430704788063055)
--(axis cs:104240,0.430704523086422)
--(axis cs:104230,0.430704264049033)
--(axis cs:104220,0.430704016941506)
--(axis cs:104210,0.43070378646715)
--(axis cs:104200,0.430703555950625)
--(axis cs:104190,0.430703319401255)
--(axis cs:104180,0.430703072116223)
--(axis cs:104170,0.430702818244075)
--(axis cs:104160,0.430702554756105)
--(axis cs:104150,0.43070231802759)
--(axis cs:104140,0.430702087249325)
--(axis cs:104130,0.430701833742807)
--(axis cs:104120,0.430701574194639)
--(axis cs:104110,0.430701320594027)
--(axis cs:104100,0.430701038257935)
--(axis cs:104090,0.430700807255774)
--(axis cs:104080,0.430700578078484)
--(axis cs:104070,0.430700334995905)
--(axis cs:104060,0.430700103865677)
--(axis cs:104050,0.430699866693949)
--(axis cs:104040,0.430699614695512)
--(axis cs:104030,0.430699339886566)
--(axis cs:104020,0.430699091870159)
--(axis cs:104010,0.430698860519297)
--(axis cs:104000,0.430698606985634)
--(axis cs:103990,0.430698381550416)
--(axis cs:103980,0.430698111209512)
--(axis cs:103970,0.430697858885673)
--(axis cs:103960,0.430697627314864)
--(axis cs:103950,0.430697389696411)
--(axis cs:103940,0.430697119286794)
--(axis cs:103930,0.430696887584042)
--(axis cs:103920,0.430696649831821)
--(axis cs:103910,0.430696418043442)
--(axis cs:103900,0.430696124032003)
--(axis cs:103890,0.430695886143526)
--(axis cs:103880,0.430695637487925)
--(axis cs:103870,0.430695345798154)
--(axis cs:103860,0.430695086951523)
--(axis cs:103850,0.430694866912734)
--(axis cs:103840,0.430694618070925)
--(axis cs:103830,0.430694375195649)
--(axis cs:103820,0.430694149018286)
--(axis cs:103810,0.430693910772229)
--(axis cs:103800,0.430693649171731)
--(axis cs:103790,0.430693400102957)
--(axis cs:103780,0.430693132941839)
--(axis cs:103770,0.430692906546171)
--(axis cs:103760,0.430692680109045)
--(axis cs:103750,0.430692424841714)
--(axis cs:103740,0.430692158238909)
--(axis cs:103730,0.430691937689089)
--(axis cs:103720,0.430691688301653)
--(axis cs:103710,0.430691410766451)
--(axis cs:103700,0.430691178046249)
--(axis cs:103690,0.430690951304285)
--(axis cs:103680,0.43069072452077)
--(axis cs:103670,0.430690480928515)
--(axis cs:103660,0.430690235991527)
--(axis cs:103650,0.43068992589762)
--(axis cs:103640,0.430689680863602)
--(axis cs:103630,0.430689408960139)
--(axis cs:103620,0.430689175883277)
--(axis cs:103610,0.430688925986344)
--(axis cs:103600,0.430688698848494)
--(axis cs:103590,0.430688414698904)
--(axis cs:103580,0.430688181444259)
--(axis cs:103570,0.430687954174937)
--(axis cs:103560,0.430687698020706)
--(axis cs:103550,0.430687425731115)
--(axis cs:103540,0.430687192299104)
--(axis cs:103530,0.430686919785043)
--(axis cs:103520,0.430686674200506)
--(axis cs:103510,0.430686440634298)
--(axis cs:103500,0.430686186128771)
--(axis cs:103490,0.430685952474398)
--(axis cs:103480,0.430685681592882)
--(axis cs:103470,0.43068543577992)
--(axis cs:103460,0.430685208026206)
--(axis cs:103450,0.430684962124058)
--(axis cs:103440,0.43068470540704)
--(axis cs:103430,0.430684477523012)
--(axis cs:103420,0.430684214676209)
--(axis cs:103410,0.430683974628925)
--(axis cs:103400,0.430683728498712)
--(axis cs:103390,0.430683476283775)
--(axis cs:103380,0.430683219986274)
--(axis cs:103370,0.43068297502155)
--(axis cs:103360,0.430682724670868)
--(axis cs:103350,0.430682480315328)
--(axis cs:103340,0.430682252036329)
--(axis cs:103330,0.430682006891476)
--(axis cs:103320,0.430681726745554)
--(axis cs:103310,0.430681498333729)
--(axis cs:103300,0.430681236852005)
--(axis cs:103290,0.430680996262199)
--(axis cs:103280,0.430680767719623)
--(axis cs:103270,0.430680516254661)
--(axis cs:103260,0.430680275531441)
--(axis cs:103250,0.430680046859152)
--(axis cs:103240,0.430679799999708)
--(axis cs:103230,0.430679530204996)
--(axis cs:103220,0.430679280444916)
--(axis cs:103210,0.430679005807923)
--(axis cs:103200,0.430678754016007)
--(axis cs:103190,0.430678478727183)
--(axis cs:103180,0.43067821473547)
--(axis cs:103170,0.430677956747208)
--(axis cs:103160,0.430677715562975)
--(axis cs:103150,0.43067747028882)
--(axis cs:103140,0.430677247178313)
--(axis cs:103130,0.430676966092246)
--(axis cs:103120,0.430676736838197)
--(axis cs:103110,0.430676429317605)
--(axis cs:103100,0.430676199970998)
--(axis cs:103090,0.430675958467046)
--(axis cs:103080,0.430675671772294)
--(axis cs:103070,0.430675425424609)
--(axis cs:103060,0.43067520195945)
--(axis cs:103050,0.430674956092776)
--(axis cs:103040,0.430674720421852)
--(axis cs:103030,0.430674455711059)
--(axis cs:103020,0.430674180838434)
--(axis cs:103010,0.430673899150743)
--(axis cs:103000,0.430673634990277)
--(axis cs:102990,0.430673405150532)
--(axis cs:102980,0.430673140193429)
--(axis cs:102970,0.430672875186855)
--(axis cs:102960,0.430672526962652)
--(axis cs:102950,0.430672233531568)
--(axis cs:102940,0.430671997387281)
--(axis cs:102930,0.430671738241545)
--(axis cs:102920,0.430671489871918)
--(axis cs:102910,0.430671253592895)
--(axis cs:102900,0.430671019151031)
--(axis cs:102890,0.430670747678339)
--(axis cs:102880,0.430670523405169)
--(axis cs:102870,0.430670270048278)
--(axis cs:102860,0.430669981527383)
--(axis cs:102850,0.430669751048713)
--(axis cs:102840,0.430669514454663)
--(axis cs:102830,0.430669283890217)
--(axis cs:102820,0.430669018152062)
--(axis cs:102810,0.430668781424147)
--(axis cs:102800,0.430668540459378)
--(axis cs:102790,0.430668264441451)
--(axis cs:102780,0.430667965379658)
--(axis cs:102770,0.430667701276568)
--(axis cs:102760,0.430667476471109)
--(axis cs:102750,0.43066722324893)
--(axis cs:102740,0.430666940899254)
--(axis cs:102730,0.430666680797751)
--(axis cs:102720,0.430666420647675)
--(axis cs:102710,0.430666183457155)
--(axis cs:102700,0.430665948106289)
--(axis cs:102690,0.430665693897223)
--(axis cs:102680,0.430665394312942)
--(axis cs:102670,0.43066512369933)
--(axis cs:102660,0.430664886277366)
--(axis cs:102650,0.430664625789382)
--(axis cs:102640,0.43066438219178)
--(axis cs:102630,0.430664144634635)
--(axis cs:102620,0.43066390703339)
--(axis cs:102610,0.430663675475086)
--(axis cs:102600,0.43066343169855)
--(axis cs:102590,0.43066318310568)
--(axis cs:102580,0.430662939237888)
--(axis cs:102570,0.430662680320254)
--(axis cs:102560,0.430662436360121)
--(axis cs:102550,0.430662210626894)
--(axis cs:102540,0.430661972669154)
--(axis cs:102530,0.430661711617383)
--(axis cs:102520,0.430661421372037)
--(axis cs:102510,0.430661177180705)
--(axis cs:102500,0.430660945131709)
--(axis cs:102490,0.430660667624633)
--(axis cs:102480,0.430660406328496)
--(axis cs:102470,0.430660163837592)
--(axis cs:102460,0.430659896348985)
--(axis cs:102450,0.430659634907231)
--(axis cs:102440,0.430659408682395)
--(axis cs:102430,0.430659158022482)
--(axis cs:102420,0.430658874632965)
--(axis cs:102410,0.43065862104608)
--(axis cs:102400,0.430658355149507)
--(axis cs:102390,0.430658077138224)
--(axis cs:102380,0.43065779421947)
--(axis cs:102370,0.430657567674867)
--(axis cs:102360,0.430657299691567)
--(axis cs:102350,0.430657031657942)
--(axis cs:102340,0.430656804979119)
--(axis cs:102330,0.430656549057908)
--(axis cs:102320,0.430656274773518)
--(axis cs:102310,0.430656018754683)
--(axis cs:102300,0.430655758532294)
--(axis cs:102290,0.430655491537405)
--(axis cs:102280,0.430655252373122)
--(axis cs:102270,0.430654996162618)
--(axis cs:102260,0.430654756907524)
--(axis cs:102250,0.430654481719974)
--(axis cs:102240,0.430654213145092)
--(axis cs:102230,0.43065393418768)
--(axis cs:102220,0.43065366551066)
--(axis cs:102210,0.430653419906929)
--(axis cs:102200,0.43065318036991)
--(axis cs:102190,0.430652953014744)
--(axis cs:102180,0.430652696372735)
--(axis cs:102170,0.430652392091468)
--(axis cs:102160,0.43065212507109)
--(axis cs:102150,0.430651822707394)
--(axis cs:102140,0.430651565862357)
--(axis cs:102130,0.430651307643726)
--(axis cs:102120,0.430651022144203)
--(axis cs:102110,0.430650753619657)
--(axis cs:102100,0.430650484340029)
--(axis cs:102090,0.43065022112906)
--(axis cs:102080,0.430649970813175)
--(axis cs:102070,0.430649702088711)
--(axis cs:102060,0.430649451537245)
--(axis cs:102050,0.430649205169353)
--(axis cs:102040,0.430648971000243)
--(axis cs:102030,0.430648724541389)
--(axis cs:102020,0.430648454868334)
--(axis cs:102010,0.430648151617182)
--(axis cs:102000,0.430647911136653)
--(axis cs:101990,0.430647660392461)
--(axis cs:101980,0.430647335759021)
--(axis cs:101970,0.43064703918353)
--(axis cs:101960,0.430646781453071)
--(axis cs:101950,0.430646518252014)
--(axis cs:101940,0.430646231814813)
--(axis cs:101930,0.430645974500325)
--(axis cs:101920,0.430645716572531)
--(axis cs:101910,0.430645481789992)
--(axis cs:101900,0.430645246963714)
--(axis cs:101890,0.430644999830243)
--(axis cs:101880,0.430644700116696)
--(axis cs:101870,0.430644465151157)
--(axis cs:101860,0.43064414966191)
--(axis cs:101850,0.43064383608129)
--(axis cs:101840,0.430643571623003)
--(axis cs:101830,0.430643307114919)
--(axis cs:101820,0.43064307190769)
--(axis cs:101810,0.430642836656607)
--(axis cs:101800,0.430642601361656)
--(axis cs:101790,0.430642307303453)
--(axis cs:101780,0.430642071914697)
--(axis cs:101770,0.430641824203656)
--(axis cs:101760,0.430641582585956)
--(axis cs:101750,0.430641340923036)
--(axis cs:101740,0.430641105355983)
--(axis cs:101730,0.430640823273196)
--(axis cs:101720,0.430640545948131)
--(axis cs:101710,0.430640316383138)
--(axis cs:101700,0.430640074488099)
--(axis cs:101690,0.43063983869208)
--(axis cs:101680,0.43063954477361)
--(axis cs:101670,0.430639281383389)
--(axis cs:101660,0.430639039300124)
--(axis cs:101650,0.430638803318366)
--(axis cs:101640,0.430638567292538)
--(axis cs:101630,0.430638325074471)
--(axis cs:101620,0.430638036287518)
--(axis cs:101610,0.430637800123354)
--(axis cs:101600,0.43063753449855)
--(axis cs:101590,0.430637262672896)
--(axis cs:101580,0.430637026369624)
--(axis cs:101570,0.430636754444716)
--(axis cs:101560,0.43063651189679)
--(axis cs:101550,0.430636269303387)
--(axis cs:101540,0.43063601435668)
--(axis cs:101530,0.43063574838807)
--(axis cs:101520,0.430635476214061)
--(axis cs:101510,0.430635204695466)
--(axis cs:101500,0.430634949552043)
--(axis cs:101490,0.43063468338218)
--(axis cs:101480,0.430634446614387)
--(axis cs:101470,0.430634167154562)
--(axis cs:101460,0.430633906994086)
--(axis cs:101450,0.430633670086379)
--(axis cs:101440,0.430633433134346)
--(axis cs:101430,0.430633189977086)
--(axis cs:101420,0.43063293445115)
--(axis cs:101410,0.430632661727822)
--(axis cs:101400,0.430632395822992)
--(axis cs:101390,0.430632129160331)
--(axis cs:101380,0.430631874775308)
--(axis cs:101370,0.43063163133381)
--(axis cs:101360,0.430631383580709)
--(axis cs:101350,0.430631122887706)
--(axis cs:101340,0.430630866973468)
--(axis cs:101330,0.43063057739246)
--(axis cs:101320,0.430630339881769)
--(axis cs:101310,0.430630062453659)
--(axis cs:101300,0.430629818680629)
--(axis cs:101290,0.430629568692045)
--(axis cs:101280,0.430629295314198)
--(axis cs:101270,0.430629034787433)
--(axis cs:101260,0.430628779821972)
--(axis cs:101250,0.430628529640823)
--(axis cs:101240,0.430628256060882)
--(axis cs:101230,0.430628011956571)
--(axis cs:101220,0.430627732101561)
--(axis cs:101210,0.430627465251196)
--(axis cs:101200,0.430627233353971)
--(axis cs:101190,0.430626942334203)
--(axis cs:101180,0.430626680801609)
--(axis cs:101170,0.430626432134666)
--(axis cs:101160,0.43062615814825)
--(axis cs:101150,0.430625888946664)
--(axis cs:101140,0.430625632052631)
--(axis cs:101130,0.430625383192176)
--(axis cs:101120,0.430625120806166)
--(axis cs:101110,0.430624834202819)
--(axis cs:101100,0.430624589475269)
--(axis cs:101090,0.430624311000667)
--(axis cs:101080,0.430623989268381)
--(axis cs:101070,0.430623727183061)
--(axis cs:101060,0.430623476073576)
--(axis cs:101050,0.43062322491667)
--(axis cs:101040,0.430622956498945)
--(axis cs:101030,0.430622690002485)
--(axis cs:101020,0.430622426326032)
--(axis cs:101010,0.43062216394359)
--(axis cs:101000,0.430621889135029)
--(axis cs:100990,0.430621631496315)
--(axis cs:100980,0.430621350395455)
--(axis cs:100970,0.430621076140346)
--(axis cs:100960,0.430620814214512)
--(axis cs:100950,0.430620550184822)
--(axis cs:100940,0.43062026887401)
--(axis cs:100930,0.430619988219454)
--(axis cs:100920,0.430619742615449)
--(axis cs:100910,0.430619467341191)
--(axis cs:100900,0.43061921059784)
--(axis cs:100890,0.430618941415779)
--(axis cs:100880,0.430618679088274)
--(axis cs:100870,0.430618422756191)
--(axis cs:100860,0.43061815342248)
--(axis cs:100850,0.430617907481999)
--(axis cs:100840,0.43061763804827)
--(axis cs:100830,0.430617392012519)
--(axis cs:100820,0.43061714593032)
--(axis cs:100810,0.430616906001941)
--(axis cs:100800,0.430616601223001)
--(axis cs:100790,0.430616319134106)
--(axis cs:100780,0.430616085261128)
--(axis cs:100770,0.430615832735804)
--(axis cs:100760,0.430615586366116)
--(axis cs:100750,0.43061533374578)
--(axis cs:100740,0.430615099691873)
--(axis cs:100730,0.43061484697775)
--(axis cs:100720,0.430614570740075)
--(axis cs:100710,0.430614294449723)
--(axis cs:100700,0.430614047794444)
--(axis cs:100690,0.430613725146784)
--(axis cs:100680,0.430613419002905)
--(axis cs:100670,0.430613178402915)
--(axis cs:100660,0.430612878358023)
--(axis cs:100650,0.430612614168919)
--(axis cs:100640,0.430612349929646)
--(axis cs:100630,0.43061210913717)
--(axis cs:100620,0.430611868299294)
--(axis cs:100610,0.430611597700975)
--(axis cs:100600,0.430611344341471)
--(axis cs:100590,0.430611056349686)
--(axis cs:100580,0.430610785596687)
--(axis cs:100570,0.430610532087625)
--(axis cs:100560,0.430610250862821)
--(axis cs:100550,0.430610009688874)
--(axis cs:100540,0.43060976225166)
--(axis cs:100530,0.430609491957257)
--(axis cs:100520,0.430609197377146)
--(axis cs:100510,0.430608908960331)
--(axis cs:100500,0.430608614978681)
--(axis cs:100490,0.43060836729083)
--(axis cs:100480,0.43060804839844)
--(axis cs:100470,0.430607788164952)
--(axis cs:100460,0.43060752301296)
--(axis cs:100450,0.430607222534178)
--(axis cs:100440,0.430606957277498)
--(axis cs:100430,0.430606709290324)
--(axis cs:100420,0.430606431483424)
--(axis cs:100410,0.430606172856955)
--(axis cs:100400,0.430605924724483)
--(axis cs:100390,0.430605676544977)
--(axis cs:100380,0.430605404761481)
--(axis cs:100370,0.430605168942975)
--(axis cs:100360,0.43060492685061)
--(axis cs:100350,0.430604678482368)
--(axis cs:100340,0.430604406500385)
--(axis cs:100330,0.430604151804071)
--(axis cs:100320,0.43060390329139)
--(axis cs:100310,0.430603636831103)
--(axis cs:100300,0.43060338198895)
--(axis cs:100290,0.430603109753571)
--(axis cs:100280,0.430602826908659)
--(axis cs:100270,0.430602584386988)
--(axis cs:100260,0.430602329347372)
--(axis cs:100250,0.4306020804959)
--(axis cs:100240,0.43060183159719)
--(axis cs:100230,0.430601576413243)
--(axis cs:100220,0.43060128788896)
--(axis cs:100210,0.430601045082854)
--(axis cs:100200,0.430600772390204)
--(axis cs:100190,0.43060051268038)
--(axis cs:100180,0.430600257248946)
--(axis cs:100170,0.430600014252593)
--(axis cs:100160,0.430599724700924)
--(axis cs:100150,0.430599481607617)
--(axis cs:100140,0.430599208609163)
--(axis cs:100130,0.430598935558476)
--(axis cs:100120,0.430598698565932)
--(axis cs:100110,0.430598437906153)
--(axis cs:100100,0.430598200821698)
--(axis cs:100090,0.430597934529235)
--(axis cs:100080,0.430597697352067)
--(axis cs:100070,0.430597430249321)
--(axis cs:100060,0.430597174231849)
--(axis cs:100050,0.430596876581551)
--(axis cs:100040,0.430596603073169)
--(axis cs:100030,0.430596359405507)
--(axis cs:100020,0.430596096936136)
--(axis cs:100010,0.430595800180296)
--(axis cs:100000,0.430595550113168)
--(axis cs:99990,0.430595276346762)
--(axis cs:99980,0.430594985680522)
--(axis cs:99970,0.430594724869835)
--(axis cs:99960,0.430594463456901)
--(axis cs:99950,0.430594213142631)
--(axis cs:99940,0.430593969037825)
--(axis cs:99930,0.43059371237113)
--(axis cs:99920,0.430593455655446)
--(axis cs:99910,0.430593198890758)
--(axis cs:99900,0.430592948336779)
--(axis cs:99890,0.430592644122473)
--(axis cs:99880,0.430592399728514)
--(axis cs:99870,0.430592130241301)
--(axis cs:99860,0.43059187322711)
--(axis cs:99850,0.430591622426827)
--(axis cs:99840,0.430591347890409)
--(axis cs:99830,0.430591067036989)
--(axis cs:99820,0.4305908223527)
--(axis cs:99810,0.43059053704754)
--(axis cs:99800,0.430590262301532)
--(axis cs:99790,0.430589988053948)
--(axis cs:99780,0.430589730637643)
--(axis cs:99770,0.430589462554512)
--(axis cs:99760,0.430589198769664)
--(axis cs:99750,0.430588900765031)
--(axis cs:99740,0.430588631973396)
--(axis cs:99730,0.430588393116354)
--(axis cs:99720,0.430588147942482)
--(axis cs:99710,0.43058787763305)
--(axis cs:99700,0.430587619817452)
--(axis cs:99690,0.43058734940553)
--(axis cs:99680,0.430587039842511)
--(axis cs:99670,0.430586788147029)
--(axis cs:99660,0.430586512671127)
--(axis cs:99650,0.430586243418421)
--(axis cs:99640,0.430585997851322)
--(axis cs:99630,0.430585668463553)
--(axis cs:99620,0.430585345290125)
--(axis cs:99610,0.430585082100394)
--(axis cs:99600,0.430584806301303)
--(axis cs:99590,0.430584511608678)
--(axis cs:99580,0.430584235701486)
--(axis cs:99570,0.430583977213788)
--(axis cs:99560,0.430583695632517)
--(axis cs:99550,0.430583455891647)
--(axis cs:99540,0.43058319725495)
--(axis cs:99530,0.430582923084965)
--(axis cs:99520,0.43058268320172)
--(axis cs:99510,0.430582406933174)
--(axis cs:99500,0.430582100554075)
--(axis cs:99490,0.430581854236536)
--(axis cs:99480,0.430581565233592)
--(axis cs:99470,0.430581325105708)
--(axis cs:99460,0.430581078643446)
--(axis cs:99450,0.430580802061143)
--(axis cs:99440,0.430580549211611)
--(axis cs:99430,0.430580242445942)
--(axis cs:99420,0.430579983202589)
--(axis cs:99410,0.430579730201608)
--(axis cs:99400,0.430579429560516)
--(axis cs:99390,0.430579158952918)
--(axis cs:99380,0.430578881999184)
--(axis cs:99370,0.430578611286877)
--(axis cs:99360,0.43057830412606)
--(axis cs:99350,0.43057804452154)
--(axis cs:99340,0.430577773650347)
--(axis cs:99330,0.430577520242465)
--(axis cs:99320,0.430577231751704)
--(axis cs:99310,0.430576978243124)
--(axis cs:99300,0.430576712086974)
--(axis cs:99290,0.430576458479933)
--(axis cs:99280,0.430576170322264)
--(axis cs:99270,0.430575910312833)
--(axis cs:99260,0.430575650253461)
--(axis cs:99250,0.430575396446962)
--(axis cs:99240,0.43057511245317)
--(axis cs:99230,0.430574822100309)
--(axis cs:99220,0.43057455691046)
--(axis cs:99210,0.430574296595664)
--(axis cs:99200,0.430573970439858)
--(axis cs:99190,0.430573716325002)
--(axis cs:99180,0.430573414461721)
--(axis cs:99170,0.430573106231727)
--(axis cs:99160,0.4305728393423)
--(axis cs:99150,0.430572572401461)
--(axis cs:99140,0.430572287859665)
--(axis cs:99130,0.430572046057374)
--(axis cs:99120,0.43057177403287)
--(axis cs:99110,0.430571466177183)
--(axis cs:99100,0.430571205287816)
--(axis cs:99090,0.430570931721344)
--(axis cs:99080,0.430570653169848)
--(axis cs:99070,0.430570344372806)
--(axis cs:99060,0.43057006010812)
--(axis cs:99050,0.430569811589197)
--(axis cs:99040,0.430569520188058)
--(axis cs:99030,0.430569271569425)
--(axis cs:99020,0.430569005331977)
--(axis cs:99010,0.430568725842844)
--(axis cs:99000,0.430568459501575)
--(axis cs:98990,0.430568204365471)
--(axis cs:98980,0.430567925994208)
--(axis cs:98970,0.430567659498808)
--(axis cs:98960,0.430567397889802)
--(axis cs:98950,0.430567142553246)
--(axis cs:98940,0.430566880844097)
--(axis cs:98930,0.430566601496948)
--(axis cs:98920,0.430566285531845)
--(axis cs:98910,0.430565989194946)
--(axis cs:98900,0.430565722332287)
--(axis cs:98890,0.430565455418273)
--(axis cs:98880,0.430565169470144)
--(axis cs:98870,0.430564849696618)
--(axis cs:98860,0.430564576291618)
--(axis cs:98850,0.430564320435668)
--(axis cs:98840,0.430564028649754)
--(axis cs:98830,0.430563724818702)
--(axis cs:98820,0.43056345119884)
--(axis cs:98810,0.430563104314951)
--(axis cs:98800,0.430562807351526)
--(axis cs:98790,0.430562544841952)
--(axis cs:98780,0.430562264667207)
--(axis cs:98770,0.430561971768539)
--(axis cs:98760,0.43056167881288)
--(axis cs:98750,0.430561399186338)
--(axis cs:98740,0.430561155423651)
--(axis cs:98730,0.430560881315769)
--(axis cs:98720,0.43056063745662)
--(axis cs:98710,0.430560387211947)
--(axis cs:98700,0.430560124240107)
--(axis cs:98690,0.430559850468464)
--(axis cs:98680,0.430559558469249)
--(axis cs:98670,0.430559301682323)
--(axis cs:98660,0.430558990546495)
--(axis cs:98650,0.430558727311916)
--(axis cs:98640,0.430558452730171)
--(axis cs:98630,0.430558195736974)
--(axis cs:98620,0.430557886304682)
--(axis cs:98610,0.430557622861097)
--(axis cs:98600,0.430557341155088)
--(axis cs:98590,0.430557038686906)
--(axis cs:98580,0.430556781432177)
--(axis cs:98570,0.430556517779523)
--(axis cs:98560,0.430556254075888)
--(axis cs:98550,0.430555938066122)
--(axis cs:98540,0.430555686955607)
--(axis cs:98530,0.430555362370636)
--(axis cs:98520,0.430555093493817)
--(axis cs:98510,0.430554817648186)
--(axis cs:98500,0.430554559979116)
--(axis cs:98490,0.430554278239235)
--(axis cs:98480,0.430554014113726)
--(axis cs:98470,0.430553739335495)
--(axis cs:98460,0.430553481462365)
--(axis cs:98450,0.430553200222789)
--(axis cs:98440,0.430552935890486)
--(axis cs:98430,0.430552648185601)
--(axis cs:98420,0.430552396465204)
--(axis cs:98410,0.430552112901107)
--(axis cs:98400,0.430551861080272)
--(axis cs:98390,0.430551585164545)
--(axis cs:98380,0.430551320521974)
--(axis cs:98370,0.430551031776715)
--(axis cs:98360,0.430550779753935)
--(axis cs:98350,0.430550534045755)
--(axis cs:98340,0.43055025786756)
--(axis cs:98330,0.430550005697229)
--(axis cs:98320,0.4305497534783)
--(axis cs:98310,0.430549422645285)
--(axis cs:98300,0.430549170320793)
--(axis cs:98290,0.430548893311422)
--(axis cs:98280,0.430548640887089)
--(axis cs:98270,0.430548382045349)
--(axis cs:98260,0.430548069340781)
--(axis cs:98250,0.430547804023099)
--(axis cs:98240,0.430547529290418)
--(axis cs:98230,0.430547229153054)
--(axis cs:98220,0.430546950931976)
--(axis cs:98210,0.430546685402136)
--(axis cs:98200,0.430546390752413)
--(axis cs:98190,0.43054612511644)
--(axis cs:98180,0.430545853054149)
--(axis cs:98170,0.430545600065275)
--(axis cs:98160,0.430545268338357)
--(axis cs:98150,0.430545002489779)
--(axis cs:98140,0.430544742967096)
--(axis cs:98130,0.430544452904047)
--(axis cs:98120,0.430544115271015)
--(axis cs:98110,0.430543825089572)
--(axis cs:98100,0.430543571731125)
--(axis cs:98090,0.430543318323743)
--(axis cs:98080,0.430543058485816)
--(axis cs:98070,0.430542711922333)
--(axis cs:98060,0.430542464740079)
--(axis cs:98050,0.430542198359558)
--(axis cs:98040,0.430541907792628)
--(axis cs:98030,0.430541628536229)
--(axis cs:98020,0.430541350627869)
--(axis cs:98010,0.430541059892859)
--(axis cs:98000,0.43054078685875)
--(axis cs:97990,0.430540513771455)
--(axis cs:97980,0.430540266184053)
--(axis cs:97970,0.430540012159951)
--(axis cs:97960,0.430539672842606)
--(axis cs:97950,0.430539405930399)
--(axis cs:97940,0.43053910540727)
--(axis cs:97930,0.430538831995694)
--(axis cs:97920,0.430538534365815)
--(axis cs:97910,0.430538219619552)
--(axis cs:97900,0.430537958828555)
--(axis cs:97890,0.430537673814333)
--(axis cs:97880,0.430537388744391)
--(axis cs:97870,0.430537127796335)
--(axis cs:97860,0.430536866797606)
--(axis cs:97850,0.430536570893601)
--(axis cs:97840,0.430536279206634)
--(axis cs:97830,0.430535994577721)
--(axis cs:97820,0.430535661512494)
--(axis cs:97810,0.430535334215123)
--(axis cs:97800,0.430535001018945)
--(axis cs:97790,0.430534739633199)
--(axis cs:97780,0.430534456021)
--(axis cs:97770,0.430534146125381)
--(axis cs:97760,0.430533890982832)
--(axis cs:97750,0.430533616579217)
--(axis cs:97740,0.430533354931092)
--(axis cs:97730,0.430533099637344)
--(axis cs:97720,0.430532844294111)
--(axis cs:97710,0.430532571089767)
--(axis cs:97700,0.430532315645652)
--(axis cs:97690,0.430532036645835)
--(axis cs:97680,0.43053178110005)
--(axis cs:97670,0.430531525504707)
--(axis cs:97660,0.430531269859791)
--(axis cs:97650,0.430531007754408)
--(axis cs:97640,0.430530752009595)
--(axis cs:97630,0.430530380740541)
--(axis cs:97620,0.430530094947325)
--(axis cs:97610,0.430529828154748)
--(axis cs:97600,0.430529498762282)
--(axis cs:97590,0.430529212798294)
--(axis cs:97580,0.430528913229086)
--(axis cs:97570,0.430528627151511)
--(axis cs:97560,0.430528353133132)
--(axis cs:97550,0.430528064815232)
--(axis cs:97540,0.430527784988451)
--(axis cs:97530,0.430527535071483)
--(axis cs:97520,0.430527265847361)
--(axis cs:97510,0.430527015831507)
--(axis cs:97500,0.43052671794155)
--(axis cs:97490,0.430526413385804)
--(axis cs:97480,0.430526126810249)
--(axis cs:97470,0.430525857316355)
--(axis cs:97460,0.430525569911111)
--(axis cs:97450,0.430525300309963)
--(axis cs:97440,0.430525012793694)
--(axis cs:97430,0.430524718795189)
--(axis cs:97420,0.430524414018161)
--(axis cs:97410,0.430524157052168)
--(axis cs:97400,0.430523895554638)
--(axis cs:97390,0.430523632059563)
--(axis cs:97380,0.430523344929241)
--(axis cs:97370,0.430523087758706)
--(axis cs:97360,0.430522793368785)
--(axis cs:97350,0.430522511783545)
--(axis cs:97340,0.430522260888339)
--(axis cs:97330,0.430522003511718)
--(axis cs:97320,0.430521733218053)
--(axis cs:97310,0.430521482174011)
--(axis cs:97300,0.430521218211482)
--(axis cs:97290,0.430520929871265)
--(axis cs:97280,0.430520654346969)
--(axis cs:97270,0.430520383788955)
--(axis cs:97260,0.430520115126291)
--(axis cs:97250,0.430519833002832)
--(axis cs:97240,0.43051953150661)
--(axis cs:97230,0.430519236390651)
--(axis cs:97220,0.430518965560579)
--(axis cs:97210,0.430518663889589)
--(axis cs:97200,0.430518392950097)
--(axis cs:97190,0.43051809760568)
--(axis cs:97180,0.43051782153279)
--(axis cs:97170,0.430517532517887)
--(axis cs:97160,0.43051726136089)
--(axis cs:97150,0.430516972953204)
--(axis cs:97140,0.430516652958699)
--(axis cs:97130,0.430516376608137)
--(axis cs:97120,0.43051610718092)
--(axis cs:97110,0.430515787005848)
--(axis cs:97100,0.430515515516996)
--(axis cs:97090,0.430515256874004)
--(axis cs:97080,0.430514985280023)
--(axis cs:97070,0.430514695133088)
--(axis cs:97060,0.430514423430613)
--(axis cs:97050,0.43051408054841)
--(axis cs:97040,0.430513799225043)
--(axis cs:97030,0.430513527353731)
--(axis cs:97020,0.430513261883471)
--(axis cs:97010,0.430512954019896)
--(axis cs:97000,0.430512640359076)
--(axis cs:96990,0.43051235229795)
--(axis cs:96980,0.430512080150138)
--(axis cs:96970,0.430511789998217)
--(axis cs:96960,0.430511481836607)
--(axis cs:96950,0.430511215981976)
--(axis cs:96940,0.430510926378586)
--(axis cs:96930,0.430510638037625)
--(axis cs:96920,0.430510378483003)
--(axis cs:96910,0.430510052787355)
--(axis cs:96900,0.430509780198625)
--(axis cs:96890,0.430509476663654)
--(axis cs:96880,0.430509203964457)
--(axis cs:96870,0.430508906777231)
--(axis cs:96860,0.430508609531198)
--(axis cs:96850,0.430508349598342)
--(axis cs:96840,0.430508076680792)
--(axis cs:96830,0.430507768475437)
--(axis cs:96820,0.43050750191506)
--(axis cs:96810,0.430507216752816)
--(axis cs:96800,0.430506943616189)
--(axis cs:96790,0.43050667689626)
--(axis cs:96780,0.430506397181737)
--(axis cs:96770,0.430506081434724)
--(axis cs:96760,0.430505814551057)
--(axis cs:96750,0.430505554088251)
--(axis cs:96740,0.430505238163985)
--(axis cs:96730,0.430504946079101)
--(axis cs:96720,0.430504599083082)
--(axis cs:96710,0.430504318969404)
--(axis cs:96700,0.430504058230754)
--(axis cs:96690,0.430503784486073)
--(axis cs:96680,0.430503499160062)
--(axis cs:96670,0.43050323178522)
--(axis cs:96660,0.430502902420663)
--(axis cs:96650,0.430502634934058)
--(axis cs:96640,0.430502354432882)
--(axis cs:96630,0.430502051424104)
--(axis cs:96620,0.430501770809803)
--(axis cs:96610,0.430501472842146)
--(axis cs:96600,0.430501149589471)
--(axis cs:96590,0.430500881771221)
--(axis cs:96580,0.430500595875521)
--(axis cs:96570,0.430500321464208)
--(axis cs:96560,0.430500053485298)
--(axis cs:96550,0.430499785453683)
--(axis cs:96540,0.430499469049944)
--(axis cs:96530,0.430499207396223)
--(axis cs:96520,0.430498945691189)
--(axis cs:96510,0.430498617365641)
--(axis cs:96500,0.430498313701127)
--(axis cs:96490,0.430498051830174)
--(axis cs:96480,0.430497758879637)
--(axis cs:96470,0.430497483916749)
--(axis cs:96460,0.430497111456261)
--(axis cs:96450,0.430496820372777)
--(axis cs:96440,0.430496509131955)
--(axis cs:96430,0.430496184838017)
--(axis cs:96420,0.430495869458817)
--(axis cs:96410,0.430495607138276)
--(axis cs:96400,0.430495295083086)
--(axis cs:96390,0.430495026155694)
--(axis cs:96380,0.430494763674566)
--(axis cs:96370,0.430494507641872)
--(axis cs:96360,0.430494165007641)
--(axis cs:96350,0.430493877794004)
--(axis cs:96340,0.430493571017223)
--(axis cs:96330,0.430493259834111)
--(axis cs:96320,0.43049297967002)
--(axis cs:96310,0.430492716804964)
--(axis cs:96300,0.430492422800407)
--(axis cs:96290,0.430492128737472)
--(axis cs:96280,0.430491828831492)
--(axis cs:96270,0.430491521637056)
--(axis cs:96260,0.430491251990094)
--(axis cs:96250,0.430490933097909)
--(axis cs:96240,0.430490614863945)
--(axis cs:96230,0.430490321167612)
--(axis cs:96220,0.430490033201163)
--(axis cs:96210,0.430489756761743)
--(axis cs:96200,0.430489464146569)
--(axis cs:96190,0.430489156471415)
--(axis cs:96180,0.430488899402441)
--(axis cs:96170,0.430488622740929)
--(axis cs:96160,0.430488327919694)
--(axis cs:96150,0.430488038115816)
--(axis cs:96140,0.430487725069005)
--(axis cs:96130,0.430487441664221)
--(axis cs:96120,0.430487103865492)
--(axis cs:96110,0.430486839897214)
--(axis cs:96100,0.430486569357913)
--(axis cs:96090,0.430486261087661)
--(axis cs:96080,0.430485996957793)
--(axis cs:96070,0.430485676968174)
--(axis cs:96060,0.430485388082316)
--(axis cs:96050,0.430485092616475)
--(axis cs:96040,0.430484772440804)
--(axis cs:96030,0.430484489902892)
--(axis cs:96020,0.430484218915638)
--(axis cs:96010,0.430483929741442)
--(axis cs:96000,0.430483615848347)
--(axis cs:95990,0.430483325112747)
--(axis cs:95980,0.43048300908141)
--(axis cs:95970,0.430482715198514)
--(axis cs:95960,0.430482443873466)
--(axis cs:95950,0.430482172494738)
--(axis cs:95940,0.430481875813885)
--(axis cs:95930,0.430481599758614)
--(axis cs:95920,0.430481328215489)
--(axis cs:95910,0.430481032453119)
--(axis cs:95900,0.430480767333113)
--(axis cs:95890,0.430480502160789)
--(axis cs:95880,0.430480199172927)
--(axis cs:95870,0.430479853990287)
--(axis cs:95860,0.430479582111738)
--(axis cs:95850,0.430479266742557)
--(axis cs:95840,0.430478963509979)
--(axis cs:95830,0.430478635510208)
--(axis cs:95820,0.430478352493477)
--(axis cs:95810,0.430478073790417)
--(axis cs:95800,0.43047773906241)
--(axis cs:95790,0.430477435525399)
--(axis cs:95780,0.430477163189381)
--(axis cs:95770,0.430476897342055)
--(axis cs:95760,0.430476618355406)
--(axis cs:95750,0.43047635894566)
--(axis cs:95740,0.430476068209461)
--(axis cs:95730,0.430475783960993)
--(axis cs:95720,0.430475461827671)
--(axis cs:95710,0.430475159788736)
--(axis cs:95700,0.430474900105735)
--(axis cs:95690,0.430474633822992)
--(axis cs:95680,0.43047435438897)
--(axis cs:95670,0.43047408144939)
--(axis cs:95660,0.43047377715319)
--(axis cs:95650,0.430473504101872)
--(axis cs:95640,0.430473188034524)
--(axis cs:95630,0.430472903938515)
--(axis cs:95620,0.430472612510044)
--(axis cs:95610,0.430472326125323)
--(axis cs:95600,0.430472052793623)
--(axis cs:95590,0.430471772851858)
--(axis cs:95580,0.430471474637838)
--(axis cs:95570,0.430471164703082)
--(axis cs:95560,0.430470897704863)
--(axis cs:95550,0.430470630653778)
--(axis cs:95540,0.430470318530695)
--(axis cs:95530,0.430470044808427)
--(axis cs:95520,0.430469735297768)
--(axis cs:95510,0.430469461462803)
--(axis cs:95500,0.43046916277903)
--(axis cs:95490,0.430468882269449)
--(axis cs:95480,0.430468590031819)
--(axis cs:95470,0.430468315973691)
--(axis cs:95460,0.430467997926798)
--(axis cs:95450,0.430467704941199)
--(axis cs:95440,0.43046740662475)
--(axis cs:95430,0.430467132339277)
--(axis cs:95420,0.430466844862929)
--(axis cs:95410,0.430466539079461)
--(axis cs:95400,0.430466264625397)
--(axis cs:95390,0.430465996687067)
--(axis cs:95380,0.43046564356105)
--(axis cs:95370,0.430465368935067)
--(axis cs:95360,0.430465100826964)
--(axis cs:95350,0.430464832665672)
--(axis cs:95340,0.430464564451173)
--(axis cs:95330,0.430464271343421)
--(axis cs:95320,0.43046400959528)
--(axis cs:95310,0.430463709797444)
--(axis cs:95300,0.430463428210557)
--(axis cs:95290,0.430463110021419)
--(axis cs:95280,0.430462848053502)
--(axis cs:95270,0.430462528281634)
--(axis cs:95260,0.430462228184984)
--(axis cs:95250,0.430461959470172)
--(axis cs:95240,0.430461627811063)
--(axis cs:95230,0.430461309249229)
--(axis cs:95220,0.430461009631822)
--(axis cs:95210,0.430460740687602)
--(axis cs:95200,0.430460421940526)
--(axis cs:95190,0.430460121421598)
--(axis cs:95180,0.430459832550825)
--(axis cs:95170,0.430459569968129)
--(axis cs:95160,0.430459300746179)
--(axis cs:95150,0.430459031470712)
--(axis cs:95140,0.430458737250835)
--(axis cs:95130,0.430458474455077)
--(axis cs:95120,0.430458172065845)
--(axis cs:95110,0.430457897955954)
--(axis cs:95100,0.430457596912952)
--(axis cs:95090,0.430457302401902)
--(axis cs:95080,0.430457039332073)
--(axis cs:95070,0.430456731518496)
--(axis cs:95060,0.430456398730544)
--(axis cs:95050,0.430456097385663)
--(axis cs:95040,0.430455763893111)
--(axis cs:95030,0.430455463145438)
--(axis cs:95020,0.430455193135932)
--(axis cs:95010,0.430454916474384)
--(axis cs:95000,0.430454621428046)
--(axis cs:94990,0.43045432704445)
--(axis cs:94980,0.43045403920218)
--(axis cs:94970,0.430453719042187)
--(axis cs:94960,0.430453392937762)
--(axis cs:94950,0.430453109326484)
--(axis cs:94940,0.430452812451737)
--(axis cs:94930,0.430452535329409)
--(axis cs:94920,0.430452258151694)
--(axis cs:94910,0.430451980918575)
--(axis cs:94900,0.430451685280647)
--(axis cs:94890,0.430451407934676)
--(axis cs:94880,0.430451117317763)
--(axis cs:94870,0.43045076496812)
--(axis cs:94860,0.430450455870467)
--(axis cs:94850,0.430450134961296)
--(axis cs:94840,0.430449800765988)
--(axis cs:94830,0.430449473114359)
--(axis cs:94820,0.430449170373324)
--(axis cs:94810,0.430448874906353)
--(axis cs:94800,0.430448585271246)
--(axis cs:94790,0.430448232379434)
--(axis cs:94780,0.430447905125581)
--(axis cs:94770,0.430447600600667)
--(axis cs:94760,0.430447335713242)
--(axis cs:94750,0.430447012691107)
--(axis cs:94740,0.430446677840963)
--(axis cs:94730,0.430446381883724)
--(axis cs:94720,0.430446071905535)
--(axis cs:94710,0.430445761864691)
--(axis cs:94700,0.430445465725483)
--(axis cs:94690,0.430445193815838)
--(axis cs:94680,0.430444910588678)
--(axis cs:94670,0.430444601028267)
--(axis cs:94660,0.430444234741315)
--(axis cs:94650,0.430443969222609)
--(axis cs:94640,0.430443677150334)
--(axis cs:94630,0.43044334893757)
--(axis cs:94620,0.430443045689248)
--(axis cs:94610,0.430442729876926)
--(axis cs:94600,0.430442446171775)
--(axis cs:94590,0.430442167055902)
--(axis cs:94580,0.430441894513617)
--(axis cs:94570,0.430441583611507)
--(axis cs:94560,0.430441291062845)
--(axis cs:94550,0.430440993300334)
--(axis cs:94540,0.430440668947808)
--(axis cs:94530,0.430440328596241)
--(axis cs:94520,0.430440055703931)
--(axis cs:94510,0.43043978939175)
--(axis cs:94500,0.430439491327222)
--(axis cs:94490,0.430439174017504)
--(axis cs:94480,0.430438844124334)
--(axis cs:94470,0.430438577583223)
--(axis cs:94460,0.430438234286055)
--(axis cs:94450,0.430437960990865)
--(axis cs:94440,0.430437687640963)
--(axis cs:94430,0.430437420877014)
--(axis cs:94420,0.430437134135532)
--(axis cs:94410,0.430436822247965)
--(axis cs:94400,0.430436542031101)
--(axis cs:94390,0.430436243307779)
--(axis cs:94380,0.430435899494508)
--(axis cs:94370,0.430435594000473)
--(axis cs:94360,0.430435256696916)
--(axis cs:94350,0.43043495822622)
--(axis cs:94340,0.43043465919113)
--(axis cs:94330,0.430434346799447)
--(axis cs:94320,0.430434059457099)
--(axis cs:94310,0.430433760963976)
--(axis cs:94300,0.430433461686847)
--(axis cs:94290,0.430433180819185)
--(axis cs:94280,0.430432849647592)
--(axis cs:94270,0.430432568661379)
--(axis cs:94260,0.430432263213032)
--(axis cs:94250,0.430431988764997)
--(axis cs:94240,0.430431707607143)
--(axis cs:94230,0.430431413081714)
--(axis cs:94220,0.430431138465417)
--(axis cs:94210,0.430430850480027)
--(axis cs:94200,0.430430532118145)
--(axis cs:94190,0.430430225523173)
--(axis cs:94180,0.430429926248981)
--(axis cs:94170,0.430429624704497)
--(axis cs:94160,0.43042932975958)
--(axis cs:94150,0.43042904807778)
--(axis cs:94140,0.430428746352832)
--(axis cs:94130,0.430428446777406)
--(axis cs:94120,0.430428171584668)
--(axis cs:94110,0.430427889672303)
--(axis cs:94100,0.430427538085717)
--(axis cs:94090,0.430427262717688)
--(axis cs:94080,0.430426930994729)
--(axis cs:94070,0.430426610326331)
--(axis cs:94060,0.430426334780832)
--(axis cs:94050,0.430426008805612)
--(axis cs:94040,0.4304257079539)
--(axis cs:94030,0.43042539370076)
--(axis cs:94020,0.430425124591983)
--(axis cs:94010,0.430424824060103)
--(axis cs:94000,0.430424465892203)
--(axis cs:93990,0.430424183261476)
--(axis cs:93980,0.430423875367418)
--(axis cs:93970,0.430423568135457)
--(axis cs:93960,0.430423260116225)
--(axis cs:93950,0.430422977248961)
--(axis cs:93940,0.430422662430267)
--(axis cs:93930,0.43042233618271)
--(axis cs:93920,0.430421991324089)
--(axis cs:93910,0.430421701533698)
--(axis cs:93900,0.430421306083172)
--(axis cs:93890,0.430421022844345)
--(axis cs:93880,0.430420697211917)
--(axis cs:93870,0.43042040717174)
--(axis cs:93860,0.430420130438611)
--(axis cs:93850,0.430419803890665)
--(axis cs:93840,0.430419527040439)
--(axis cs:93830,0.430419218926853)
--(axis cs:93820,0.430418948647363)
--(axis cs:93810,0.430418639687126)
--(axis cs:93800,0.430418355919944)
--(axis cs:93790,0.430418023028676)
--(axis cs:93780,0.430417752518846)
--(axis cs:93770,0.430417436621558)
--(axis cs:93760,0.430417140730841)
--(axis cs:93750,0.430416831397959)
--(axis cs:93740,0.430416540582786)
--(axis cs:93730,0.430416256401262)
--(axis cs:93720,0.430415965468878)
--(axis cs:93710,0.430415676471085)
--(axis cs:93700,0.430415360136974)
--(axis cs:93690,0.430415064550736)
--(axis cs:93680,0.430414729496735)
--(axis cs:93670,0.430414394871848)
--(axis cs:93660,0.430414103572156)
--(axis cs:93650,0.430413818911961)
--(axis cs:93640,0.430413470920452)
--(axis cs:93630,0.430413147932296)
--(axis cs:93620,0.430412845208633)
--(axis cs:93610,0.430412567005742)
--(axis cs:93600,0.430412288746685)
--(axis cs:93590,0.430411953825929)
--(axis cs:93580,0.430411675448061)
--(axis cs:93570,0.430411294962673)
--(axis cs:93560,0.430411023165987)
--(axis cs:93550,0.430410724490715)
--(axis cs:93540,0.430410369118275)
--(axis cs:93530,0.430410077022507)
--(axis cs:93520,0.430409798283628)
--(axis cs:93510,0.430409526197342)
--(axis cs:93500,0.430409233927197)
--(axis cs:93490,0.430408934887233)
--(axis cs:93480,0.43040864920867)
--(axis cs:93470,0.430408338620795)
--(axis cs:93460,0.430408046110775)
--(axis cs:93450,0.430407753541275)
--(axis cs:93440,0.430407460912277)
--(axis cs:93430,0.430407181653586)
--(axis cs:93420,0.430406864272629)
--(axis cs:93410,0.430406560259482)
--(axis cs:93400,0.430406216654293)
--(axis cs:93390,0.43040594387299)
--(axis cs:93380,0.430405657599368)
--(axis cs:93370,0.430405377987059)
--(axis cs:93360,0.430405093595653)
--(axis cs:93350,0.430404781766736)
--(axis cs:93340,0.43040445193905)
--(axis cs:93330,0.430404146703034)
--(axis cs:93320,0.430403802568174)
--(axis cs:93310,0.430403515872103)
--(axis cs:93300,0.430403210942063)
--(axis cs:93290,0.430402859879361)
--(axis cs:93280,0.430402540871684)
--(axis cs:93270,0.430402197122606)
--(axis cs:93260,0.430401845846899)
--(axis cs:93250,0.430401552046101)
--(axis cs:93240,0.430401200631656)
--(axis cs:93230,0.43040089547775)
--(axis cs:93220,0.43040055138233)
--(axis cs:93210,0.430400264060041)
--(axis cs:93200,0.430399976679326)
--(axis cs:93190,0.430399677773942)
--(axis cs:93180,0.430399397008612)
--(axis cs:93170,0.430399070550966)
--(axis cs:93160,0.430398750761369)
--(axis cs:93150,0.430398463079643)
--(axis cs:93140,0.430398143891087)
--(axis cs:93130,0.43039785608869)
--(axis cs:93120,0.430397517335566)
--(axis cs:93110,0.430397216860044)
--(axis cs:93100,0.430396928874891)
--(axis cs:93090,0.430396615376591)
--(axis cs:93080,0.43039632053003)
--(axis cs:93070,0.430395975431997)
--(axis cs:93060,0.430395680459431)
--(axis cs:93050,0.430395368810919)
--(axis cs:93040,0.430395066971813)
--(axis cs:93030,0.43039472761795)
--(axis cs:93020,0.430394427159861)
--(axis cs:93010,0.430394133879571)
--(axis cs:93000,0.430393813786864)
--(axis cs:92990,0.430393492898814)
--(axis cs:92980,0.430393179423166)
--(axis cs:92970,0.430392897391254)
--(axis cs:92960,0.430392601801441)
--(axis cs:92950,0.430392269395019)
--(axis cs:92940,0.430391948183385)
--(axis cs:92930,0.430391652405311)
--(axis cs:92920,0.430391326313639)
--(axis cs:92910,0.430390980130569)
--(axis cs:92900,0.43039062639096)
--(axis cs:92890,0.430390293336431)
--(axis cs:92880,0.430389952964966)
--(axis cs:92870,0.430389589847427)
--(axis cs:92860,0.430389249332701)
--(axis cs:92850,0.430388953033026)
--(axis cs:92840,0.430388612382439)
--(axis cs:92830,0.430388315956534)
--(axis cs:92820,0.43038800070035)
--(axis cs:92810,0.430387659846204)
--(axis cs:92800,0.430387369993524)
--(axis cs:92790,0.43038703787878)
--(axis cs:92780,0.43038672761143)
--(axis cs:92770,0.430386381724894)
--(axis cs:92760,0.43038604729287)
--(axis cs:92750,0.43038576389183)
--(axis cs:92740,0.430385423290725)
--(axis cs:92730,0.430385132999994)
--(axis cs:92720,0.430384835881496)
--(axis cs:92710,0.430384493767611)
--(axis cs:92700,0.430384152164008)
--(axis cs:92690,0.430383849598264)
--(axis cs:92680,0.430383526655853)
--(axis cs:92670,0.430383211149455)
--(axis cs:92660,0.430382900103922)
--(axis cs:92650,0.430382595768173)
--(axis cs:92640,0.430382272563228)
--(axis cs:92630,0.430381956066869)
--(axis cs:92620,0.430381653788236)
--(axis cs:92610,0.430381271529696)
--(axis cs:92600,0.430380923192855)
--(axis cs:92590,0.430380588340333)
--(axis cs:92580,0.430380276767383)
--(axis cs:92570,0.430379992249387)
--(axis cs:92560,0.430379689338236)
--(axis cs:92550,0.43037939792054)
--(axis cs:92540,0.430379106443187)
--(axis cs:92530,0.430378821689082)
--(axis cs:92520,0.430378532100537)
--(axis cs:92510,0.430378189939815)
--(axis cs:92500,0.430377854493334)
--(axis cs:92490,0.430377511459874)
--(axis cs:92480,0.430377207555527)
--(axis cs:92470,0.430376876438559)
--(axis cs:92460,0.430376533928726)
--(axis cs:92450,0.430376190616316)
--(axis cs:92440,0.430375861543759)
--(axis cs:92430,0.430375536940589)
--(axis cs:92420,0.430375251496559)
--(axis cs:92410,0.430374932973533)
--(axis cs:92400,0.430374640616206)
--(axis cs:92390,0.430374348198938)
--(axis cs:92380,0.430374069310733)
--(axis cs:92370,0.430373763184504)
--(axis cs:92360,0.430373411887577)
--(axis cs:92350,0.430373119223799)
--(axis cs:92340,0.430372705696409)
--(axis cs:92330,0.4303723872296)
--(axis cs:92320,0.430372087569978)
--(axis cs:92310,0.430371808248454)
--(axis cs:92300,0.430371463912785)
--(axis cs:92290,0.430371177668461)
--(axis cs:92280,0.430370826543118)
--(axis cs:92270,0.430370533371201)
--(axis cs:92260,0.430370233335303)
--(axis cs:92250,0.430369940042207)
--(axis cs:92240,0.430369602699619)
--(axis cs:92230,0.430369278899188)
--(axis cs:92220,0.430368978610041)
--(axis cs:92210,0.430368652555177)
--(axis cs:92200,0.430368340049316)
--(axis cs:92190,0.430368046379431)
--(axis cs:92180,0.430367708766591)
--(axis cs:92170,0.430367382445078)
--(axis cs:92160,0.430367056055883)
--(axis cs:92150,0.430366715974698)
--(axis cs:92140,0.430366377350581)
--(axis cs:92130,0.430366076482)
--(axis cs:92120,0.430365770748686)
--(axis cs:92110,0.430365469755393)
--(axis cs:92100,0.430365119241576)
--(axis cs:92090,0.430364740321524)
--(axis cs:92080,0.430364419621766)
--(axis cs:92070,0.43036407369435)
--(axis cs:92060,0.430363747354879)
--(axis cs:92050,0.430363433854811)
--(axis cs:92040,0.43036309982782)
--(axis cs:92030,0.430362760440566)
--(axis cs:92020,0.430362458854306)
--(axis cs:92010,0.430362131444856)
--(axis cs:92000,0.430361817615047)
--(axis cs:91990,0.430361522662378)
--(axis cs:91980,0.430361209186493)
--(axis cs:91970,0.430360914110118)
--(axis cs:91960,0.430360572716676)
--(axis cs:91950,0.430360277513467)
--(axis cs:91940,0.43035998907798)
--(axis cs:91930,0.430359668702645)
--(axis cs:91920,0.430359321740863)
--(axis cs:91910,0.430359033117235)
--(axis cs:91900,0.430358692848885)
--(axis cs:91890,0.430358397268358)
--(axis cs:91880,0.430358062161974)
--(axis cs:91870,0.430357740653754)
--(axis cs:91860,0.430357341666565)
--(axis cs:91850,0.430357025316411)
--(axis cs:91840,0.430356703599797)
--(axis cs:91830,0.430356364306399)
--(axis cs:91820,0.430356075107434)
--(axis cs:91810,0.430355721966948)
--(axis cs:91800,0.430355406820356)
--(axis cs:91790,0.430355071820723)
--(axis cs:91780,0.430354761845344)
--(axis cs:91770,0.430354472330866)
--(axis cs:91760,0.430354182756833)
--(axis cs:91750,0.430353867287247)
--(axis cs:91740,0.430353525913481)
--(axis cs:91730,0.430353229306918)
--(axis cs:91720,0.430352939484877)
--(axis cs:91710,0.430352610795633)
--(axis cs:91700,0.430352264261365)
--(axis cs:91690,0.430351948395694)
--(axis cs:91680,0.430351665169624)
--(axis cs:91670,0.430351368186014)
--(axis cs:91660,0.430351032311214)
--(axis cs:91650,0.430350702484165)
--(axis cs:91640,0.430350379440327)
--(axis cs:91630,0.430350082200042)
--(axis cs:91620,0.430349752171043)
--(axis cs:91610,0.430349441095458)
--(axis cs:91600,0.430349136810394)
--(axis cs:91590,0.430348813435697)
--(axis cs:91580,0.430348496266458)
--(axis cs:91570,0.430348173235195)
--(axis cs:91560,0.430347868691998)
--(axis cs:91550,0.430347545050532)
--(axis cs:91540,0.430347254098599)
--(axis cs:91530,0.430346944047354)
--(axis cs:91520,0.430346634665374)
--(axis cs:91510,0.430346336666829)
--(axis cs:91500,0.430346005834771)
--(axis cs:91490,0.430345696001707)
--(axis cs:91480,0.430345365033654)
--(axis cs:91470,0.430345021809879)
--(axis cs:91460,0.430344723488799)
--(axis cs:91450,0.430344425105963)
--(axis cs:91440,0.430344049616327)
--(axis cs:91430,0.43034375110109)
--(axis cs:91420,0.430343466262841)
--(axis cs:91410,0.430343174495773)
--(axis cs:91400,0.430342799192854)
--(axis cs:91390,0.430342493551953)
--(axis cs:91380,0.430342194720098)
--(axis cs:91370,0.430341909573016)
--(axis cs:91360,0.430341598892777)
--(axis cs:91350,0.43034128153148)
--(axis cs:91340,0.430340938148436)
--(axis cs:91330,0.430340632123259)
--(axis cs:91320,0.430340346666303)
--(axis cs:91310,0.430340061150579)
--(axis cs:91300,0.430339717237108)
--(axis cs:91290,0.430339410957714)
--(axis cs:91280,0.430339034309678)
--(axis cs:91270,0.430338696586534)
--(axis cs:91260,0.430338396986537)
--(axis cs:91250,0.430338087606435)
--(axis cs:91240,0.430337780997079)
--(axis cs:91230,0.430337481208442)
--(axis cs:91220,0.430337188242908)
--(axis cs:91210,0.430336822570974)
--(axis cs:91200,0.430336529475823)
--(axis cs:91190,0.430336182769666)
--(axis cs:91180,0.430335849182791)
--(axis cs:91170,0.430335528337824)
--(axis cs:91160,0.430335202087416)
--(axis cs:91150,0.430334883132947)
--(axis cs:91140,0.430334596544256)
--(axis cs:91130,0.430334296111531)
--(axis cs:91120,0.430333988723158)
--(axis cs:91110,0.430333662141583)
--(axis cs:91100,0.430333342859418)
--(axis cs:91090,0.4303330421709)
--(axis cs:91080,0.43033265642741)
--(axis cs:91070,0.430332362501412)
--(axis cs:91060,0.430332035578609)
--(axis cs:91050,0.430331734628132)
--(axis cs:91040,0.43033144051476)
--(axis cs:91030,0.43033113943994)
--(axis cs:91020,0.430330831401235)
--(axis cs:91010,0.430330510464907)
--(axis cs:91000,0.430330223005079)
--(axis cs:90990,0.430329921678367)
--(axis cs:90980,0.430329568900132)
--(axis cs:90970,0.430329260536806)
--(axis cs:90960,0.430328919135568)
--(axis cs:90950,0.430328624453541)
--(axis cs:90940,0.430328204693975)
--(axis cs:90930,0.430327909875261)
--(axis cs:90920,0.430327588916218)
--(axis cs:90910,0.430327280151921)
--(axis cs:90900,0.430326934443961)
--(axis cs:90890,0.430326613281709)
--(axis cs:90880,0.430326325055745)
--(axis cs:90870,0.430326036770173)
--(axis cs:90860,0.430325708499735)
--(axis cs:90850,0.430325401374897)
--(axis cs:90840,0.430325071408938)
--(axis cs:90830,0.430324749850315)
--(axis cs:90820,0.430324374446382)
--(axis cs:90810,0.430324034140452)
--(axis cs:90800,0.430323693644781)
--(axis cs:90790,0.430323397923529)
--(axis cs:90780,0.430323069099754)
--(axis cs:90770,0.430322736051182)
--(axis cs:90760,0.430322414010654)
--(axis cs:90750,0.430322018875332)
--(axis cs:90740,0.430321697426458)
--(axis cs:90730,0.430321387461527)
--(axis cs:90720,0.430321058218714)
--(axis cs:90710,0.430320735832779)
--(axis cs:90700,0.430320380776532)
--(axis cs:90690,0.430320051323855)
--(axis cs:90680,0.430319741023536)
--(axis cs:90670,0.430319371423036)
--(axis cs:90660,0.430319029932165)
--(axis cs:90650,0.430318699612332)
--(axis cs:90640,0.430318383672661)
--(axis cs:90630,0.43031803993691)
--(axis cs:90620,0.430317715363105)
--(axis cs:90610,0.430317385352479)
--(axis cs:90600,0.43031705600767)
--(axis cs:90590,0.430316745099263)
--(axis cs:90580,0.430316414882443)
--(axis cs:90570,0.43031610384159)
--(axis cs:90560,0.430315799673631)
--(axis cs:90550,0.43031550238099)
--(axis cs:90540,0.430315131823989)
--(axis cs:90530,0.430314834398955)
--(axis cs:90520,0.430314503773018)
--(axis cs:90510,0.430314199278045)
--(axis cs:90500,0.430313882401754)
--(axis cs:90490,0.430313577778065)
--(axis cs:90480,0.430313239936535)
--(axis cs:90470,0.430312928236202)
--(axis cs:90460,0.430312564039539)
--(axis cs:90450,0.430312259149443)
--(axis cs:90440,0.430311954195568)
--(axis cs:90430,0.430311609056187)
--(axis cs:90420,0.430311303970041)
--(axis cs:90410,0.430310958689159)
--(axis cs:90400,0.430310660421704)
--(axis cs:90390,0.43031034123643)
--(axis cs:90380,0.43031000269725)
--(axis cs:90370,0.430309683375497)
--(axis cs:90360,0.430309370940817)
--(axis cs:90350,0.430309065395597)
--(axis cs:90340,0.430308714239404)
--(axis cs:90330,0.430308401604269)
--(axis cs:90320,0.430308069603596)
--(axis cs:90310,0.430307777709936)
--(axis cs:90300,0.430307459492166)
--(axis cs:90290,0.430307134247606)
--(axis cs:90280,0.430306790088974)
--(axis cs:90270,0.430306424509565)
--(axis cs:90260,0.430306099787978)
--(axis cs:90250,0.430305793577375)
--(axis cs:90240,0.430305448543489)
--(axis cs:90230,0.430305122880589)
--(axis cs:90220,0.430304790183351)
--(axis cs:90210,0.430304465117861)
--(axis cs:90200,0.430304151606792)
--(axis cs:90190,0.430303806803662)
--(axis cs:90180,0.430303514063974)
--(axis cs:90170,0.430303214293441)
--(axis cs:90160,0.430302921430912)
--(axis cs:90150,0.430302581284363)
--(axis cs:90140,0.430302248038105)
--(axis cs:90130,0.430301922429962)
--(axis cs:90120,0.430301587465344)
--(axis cs:90110,0.430301280328622)
--(axis cs:90100,0.430300973127424)
--(axis cs:90090,0.430300653948811)
--(axis cs:90080,0.430300313310364)
--(axis cs:90070,0.430299972599721)
--(axis cs:90060,0.43029963181686)
--(axis cs:90050,0.430299338239093)
--(axis cs:90040,0.430299044600084)
--(axis cs:90030,0.430298703611259)
--(axis cs:90020,0.430298317572931)
--(axis cs:90010,0.43029797643432)
--(axis cs:90000,0.430297668560541)
--(axis cs:89990,0.430297289732534)
--(axis cs:89980,0.430296948376097)
--(axis cs:89970,0.430296613933325)
--(axis cs:89960,0.430296251008205)
--(axis cs:89950,0.430295904027037)
--(axis cs:89940,0.430295595738328)
--(axis cs:89930,0.430295274988953)
--(axis cs:89920,0.430294966569157)
--(axis cs:89910,0.430294591341349)
--(axis cs:89900,0.430294275792204)
--(axis cs:89890,0.430293955226381)
--(axis cs:89880,0.430293613153759)
--(axis cs:89870,0.430293278002754)
--(axis cs:89860,0.430292957229201)
--(axis cs:89850,0.430292648336269)
--(axis cs:89840,0.430292346375084)
--(axis cs:89830,0.430292044350531)
--(axis cs:89820,0.430291664233137)
--(axis cs:89810,0.430291321663131)
--(axis cs:89800,0.430290946342975)
--(axis cs:89790,0.430290630040396)
--(axis cs:89780,0.430290313671026)
--(axis cs:89770,0.430289977814226)
--(axis cs:89760,0.430289661308957)
--(axis cs:89750,0.43028931830776)
--(axis cs:89740,0.430289015675399)
--(axis cs:89730,0.430288705973754)
--(axis cs:89720,0.430288376775162)
--(axis cs:89710,0.430288034228973)
--(axis cs:89700,0.430287698618118)
--(axis cs:89690,0.430287390691218)
--(axis cs:89680,0.430287047193767)
--(axis cs:89670,0.430286698201627)
--(axis cs:89660,0.430286354557378)
--(axis cs:89650,0.430286037299373)
--(axis cs:89640,0.430285686498739)
--(axis cs:89630,0.430285371148692)
--(axis cs:89620,0.430285034231732)
--(axis cs:89610,0.430284704258756)
--(axis cs:89600,0.430284340724895)
--(axis cs:89590,0.430284011344979)
--(axis cs:89580,0.430283674140111)
--(axis cs:89570,0.430283306268905)
--(axis cs:89560,0.430282956924591)
--(axis cs:89550,0.430282645989028)
--(axis cs:89540,0.430282255509553)
--(axis cs:89530,0.430281917937703)
--(axis cs:89520,0.430281599769852)
--(axis cs:89510,0.430281262056559)
--(axis cs:89500,0.430280950776247)
--(axis cs:89490,0.430280598871446)
--(axis cs:89480,0.430280241459254)
--(axis cs:89470,0.430279877680905)
--(axis cs:89460,0.430279525548559)
--(axis cs:89450,0.430279180369606)
--(axis cs:89440,0.430278842883937)
--(axis cs:89430,0.430278538145094)
--(axis cs:89420,0.430278161239051)
--(axis cs:89410,0.430277816504736)
--(axis cs:89400,0.430277463926408)
--(axis cs:89390,0.430277068469934)
--(axis cs:89380,0.430276742276839)
--(axis cs:89370,0.430276357486803)
--(axis cs:89360,0.430275985089654)
--(axis cs:89350,0.430275679786607)
--(axis cs:89340,0.430275321765133)
--(axis cs:89330,0.430274975693649)
--(axis cs:89320,0.430274650666096)
--(axis cs:89310,0.430274331011631)
--(axis cs:89300,0.430273979733333)
--(axis cs:89290,0.430273601811287)
--(axis cs:89280,0.430273236579775)
--(axis cs:89270,0.430272909594362)
--(axis cs:89260,0.430272596627846)
--(axis cs:89250,0.430272283595039)
--(axis cs:89240,0.430271951695971)
--(axis cs:89230,0.430271592401113)
--(axis cs:89220,0.430271233029443)
--(axis cs:89210,0.430270933815198)
--(axis cs:89200,0.430270613390028)
--(axis cs:89190,0.430270299946902)
--(axis cs:89180,0.430269986437337)
--(axis cs:89170,0.430269665809502)
--(axis cs:89160,0.43026932600818)
--(axis cs:89150,0.430268985683524)
--(axis cs:89140,0.430268671900811)
--(axis cs:89130,0.430268326431779)
--(axis cs:89120,0.430268012512136)
--(axis cs:89110,0.430267672640033)
--(axis cs:89100,0.430267305330156)
--(axis cs:89090,0.430266998259845)
--(axis cs:89080,0.430266653164754)
--(axis cs:89070,0.430266313001734)
--(axis cs:89060,0.430265998666866)
--(axis cs:89050,0.430265624657204)
--(axis cs:89040,0.430265263811571)
--(axis cs:89030,0.430264916290819)
--(axis cs:89020,0.430264555433148)
--(axis cs:89010,0.430264214087827)
--(axis cs:89000,0.430263833485824)
--(axis cs:88990,0.430263511584059)
--(axis cs:88980,0.430263170017444)
--(axis cs:88970,0.430262847976266)
--(axis cs:88960,0.430262547074194)
--(axis cs:88950,0.430262147673066)
--(axis cs:88940,0.430261805814101)
--(axis cs:88930,0.430261410058345)
--(axis cs:88920,0.430261082191872)
--(axis cs:88910,0.430260740108662)
--(axis cs:88900,0.430260405026537)
--(axis cs:88890,0.430260048647342)
--(axis cs:88880,0.430259718886052)
--(axis cs:88870,0.430259410284729)
--(axis cs:88860,0.430259062818888)
--(axis cs:88850,0.430258761160564)
--(axis cs:88840,0.430258404413861)
--(axis cs:88830,0.430258069569406)
--(axis cs:88820,0.430257741442582)
--(axis cs:88810,0.430257391553136)
--(axis cs:88800,0.430257061225213)
--(axis cs:88790,0.4302567190099)
--(axis cs:88780,0.430256395623652)
--(axis cs:88770,0.43025603835445)
--(axis cs:88760,0.43025572191215)
--(axis cs:88750,0.430255364493827)
--(axis cs:88740,0.430255040824259)
--(axis cs:88730,0.430254712348998)
--(axis cs:88720,0.430254361796278)
--(axis cs:88710,0.43025402579421)
--(axis cs:88700,0.430253696365217)
--(axis cs:88690,0.430253360513307)
--(axis cs:88680,0.430253011852806)
--(axis cs:88670,0.430252660928881)
--(axis cs:88660,0.430252331212374)
--(axis cs:88650,0.430251987235125)
--(axis cs:88640,0.430251643923583)
--(axis cs:88630,0.430251333667728)
--(axis cs:88620,0.430251016248225)
--(axis cs:88610,0.430250677465469)
--(axis cs:88600,0.430250352808668)
--(axis cs:88590,0.430250007805063)
--(axis cs:88580,0.430249603827525)
--(axis cs:88570,0.430249226108747)
--(axis cs:88560,0.430248908258685)
--(axis cs:88550,0.430248563543391)
--(axis cs:88540,0.430248252658794)
--(axis cs:88530,0.430247901434739)
--(axis cs:88520,0.430247578262013)
--(axis cs:88510,0.430247153715009)
--(axis cs:88500,0.430246733083935)
--(axis cs:88490,0.430246395019308)
--(axis cs:88480,0.430246035554529)
--(axis cs:88470,0.430245683863455)
--(axis cs:88460,0.430245311491588)
--(axis cs:88450,0.430244971510133)
--(axis cs:88440,0.43024462670303)
--(axis cs:88430,0.430244231990224)
--(axis cs:88420,0.430243920238889)
--(axis cs:88410,0.430243547623852)
--(axis cs:88400,0.430243166897924)
--(axis cs:88390,0.430242854932051)
--(axis cs:88380,0.430242467846148)
--(axis cs:88370,0.430242155738345)
--(axis cs:88360,0.430241824268953)
--(axis cs:88350,0.430241451185854)
--(axis cs:88340,0.430241090642974)
--(axis cs:88330,0.430240724521555)
--(axis cs:88320,0.430240344224444)
--(axis cs:88310,0.430240012380256)
--(axis cs:88300,0.430239619147996)
--(axis cs:88290,0.430239265336761)
--(axis cs:88280,0.430238918575136)
--(axis cs:88270,0.430238550358149)
--(axis cs:88260,0.430238194059233)
--(axis cs:88250,0.430237873960105)
--(axis cs:88240,0.430237520511062)
--(axis cs:88230,0.430237166243435)
--(axis cs:88220,0.430236853061642)
--(axis cs:88210,0.430236525549164)
--(axis cs:88200,0.430236164958065)
--(axis cs:88190,0.430235783481563)
--(axis cs:88180,0.430235416191231)
--(axis cs:88170,0.430235102653221)
--(axis cs:88160,0.430234796184517)
--(axis cs:88150,0.430234475376264)
--(axis cs:88140,0.430234107786461)
--(axis cs:88130,0.4302337527678)
--(axis cs:88120,0.430233419833109)
--(axis cs:88110,0.430233044275615)
--(axis cs:88100,0.430232703309538)
--(axis cs:88090,0.430232355127705)
--(axis cs:88080,0.430231972783406)
--(axis cs:88070,0.430231651394379)
--(axis cs:88060,0.430231317713734)
--(axis cs:88050,0.430230976377392)
--(axis cs:88040,0.430230647630938)
--(axis cs:88030,0.43023033310874)
--(axis cs:88020,0.43022994314805)
--(axis cs:88010,0.430229616251778)
--(axis cs:88000,0.430229281697807)
--(axis cs:87990,0.430228952591456)
--(axis cs:87980,0.43022861074226)
--(axis cs:87970,0.43022828864543)
--(axis cs:87960,0.430227959325865)
--(axis cs:87950,0.43022759145177)
--(axis cs:87940,0.430227269140879)
--(axis cs:87930,0.430226946760757)
--(axis cs:87920,0.43022661206692)
--(axis cs:87910,0.430226240159598)
--(axis cs:87900,0.430225856403288)
--(axis cs:87890,0.430225465403907)
--(axis cs:87880,0.43022508147955)
--(axis cs:87870,0.430224765814714)
--(axis cs:87860,0.430224381730905)
--(axis cs:87850,0.430224012630791)
--(axis cs:87840,0.4302236768923)
--(axis cs:87830,0.430223319587523)
--(axis cs:87820,0.430222976536227)
--(axis cs:87810,0.430222633410828)
--(axis cs:87800,0.430222312147514)
--(axis cs:87790,0.430221981575478)
--(axis cs:87780,0.43022164376312)
--(axis cs:87770,0.430221261035287)
--(axis cs:87760,0.430220890493528)
--(axis cs:87750,0.430220552452628)
--(axis cs:87740,0.43022018218697)
--(axis cs:87730,0.430219779992732)
--(axis cs:87720,0.430219463243333)
--(axis cs:87710,0.430219117725669)
--(axis cs:87700,0.430218793660814)
--(axis cs:87690,0.430218441863817)
--(axis cs:87680,0.430218042723929)
--(axis cs:87670,0.43021772561583)
--(axis cs:87660,0.430217315058638)
--(axis cs:87650,0.430216978336045)
--(axis cs:87640,0.430216653828813)
--(axis cs:87630,0.430216302598068)
--(axis cs:87620,0.430215985130308)
--(axis cs:87610,0.430215618950774)
--(axis cs:87600,0.43021524070638)
--(axis cs:87590,0.430214915835405)
--(axis cs:87580,0.430214570978134)
--(axis cs:87570,0.430214260338739)
--(axis cs:87560,0.430213881781545)
--(axis cs:87550,0.430213571000709)
--(axis cs:87540,0.430213233038155)
--(axis cs:87530,0.430212922120925)
--(axis cs:87520,0.430212557325173)
--(axis cs:87510,0.430212193191621)
--(axis cs:87500,0.430211827805275)
--(axis cs:87490,0.430211470395714)
--(axis cs:87480,0.430211117595245)
--(axis cs:87470,0.43021079185551)
--(axis cs:87460,0.430210466045454)
--(axis cs:87450,0.430210086619165)
--(axis cs:87440,0.430209748653594)
--(axis cs:87430,0.430209429823742)
--(axis cs:87420,0.430209098602362)
--(axis cs:87410,0.430208779633586)
--(axis cs:87400,0.430208453394222)
--(axis cs:87390,0.430208107123901)
--(axis cs:87380,0.430207727150319)
--(axis cs:87370,0.430207344703213)
--(axis cs:87360,0.430207018166207)
--(axis cs:87350,0.430206684352457)
--(axis cs:87340,0.430206331236579)
--(axis cs:87330,0.430206011691538)
--(axis cs:87320,0.430205650474368)
--(axis cs:87310,0.430205337996168)
--(axis cs:87300,0.43020500381925)
--(axis cs:87290,0.430204642374451)
--(axis cs:87280,0.430204308049347)
--(axis cs:87270,0.430203968517842)
--(axis cs:87260,0.43020355648169)
--(axis cs:87250,0.43020323635883)
--(axis cs:87240,0.430202916166915)
--(axis cs:87230,0.430202534259633)
--(axis cs:87220,0.430202194349662)
--(axis cs:87210,0.430201846719297)
--(axis cs:87200,0.430201491794044)
--(axis cs:87190,0.4302011367914)
--(axis cs:87180,0.430200733560157)
--(axis cs:87170,0.430200412852595)
--(axis cs:87160,0.430200063184928)
--(axis cs:87150,0.430199715094768)
--(axis cs:87140,0.430199394172564)
--(axis cs:87130,0.43019907318105)
--(axis cs:87120,0.430198752120205)
--(axis cs:87110,0.430198423762832)
--(axis cs:87100,0.430198068820407)
--(axis cs:87090,0.430197658537678)
--(axis cs:87080,0.430197295460921)
--(axis cs:87070,0.430196947508811)
--(axis cs:87060,0.43019657704344)
--(axis cs:87050,0.430196213729147)
--(axis cs:87040,0.43019585107855)
--(axis cs:87030,0.430195529352378)
--(axis cs:87020,0.430195180274193)
--(axis cs:87010,0.430194789362761)
--(axis cs:87000,0.430194467416217)
--(axis cs:86990,0.430194104376096)
--(axis cs:86980,0.430193789523555)
--(axis cs:86970,0.430193454968271)
--(axis cs:86960,0.430193060718341)
--(axis cs:86950,0.430192738408606)
--(axis cs:86940,0.430192423271092)
--(axis cs:86930,0.430192079094158)
--(axis cs:86920,0.430191715514526)
--(axis cs:86910,0.430191392918716)
--(axis cs:86900,0.430190961711166)
--(axis cs:86890,0.430190597145401)
--(axis cs:86880,0.430190200752919)
--(axis cs:86870,0.430189870602222)
--(axis cs:86860,0.430189520294441)
--(axis cs:86850,0.430189143316528)
--(axis cs:86840,0.430188800846965)
--(axis cs:86830,0.430188470399659)
--(axis cs:86820,0.430188106025069)
--(axis cs:86810,0.430187775429926)
--(axis cs:86800,0.430187398798317)
--(axis cs:86790,0.430187026186958)
--(axis cs:86780,0.430186632470654)
--(axis cs:86770,0.430186234414865)
--(axis cs:86760,0.430185868809532)
--(axis cs:86750,0.430185490270868)
--(axis cs:86740,0.430185173654469)
--(axis cs:86730,0.430184835188955)
--(axis cs:86720,0.430184436856886)
--(axis cs:86710,0.430184105498362)
--(axis cs:86700,0.430183753346908)
--(axis cs:86690,0.430183401715988)
--(axis cs:86680,0.430183070136236)
--(axis cs:86670,0.430182726363921)
--(axis cs:86660,0.430182369175526)
--(axis cs:86650,0.430182010716505)
--(axis cs:86640,0.430181686107809)
--(axis cs:86630,0.430181327495455)
--(axis cs:86620,0.43018096078936)
--(axis cs:86610,0.430180596090411)
--(axis cs:86600,0.430180244186908)
--(axis cs:86590,0.430179877240499)
--(axis cs:86580,0.43017953972737)
--(axis cs:86570,0.430179175456851)
--(axis cs:86560,0.430178800996521)
--(axis cs:86550,0.430178475717011)
--(axis cs:86540,0.430178115651241)
--(axis cs:86530,0.430177775670426)
--(axis cs:86520,0.430177450172704)
--(axis cs:86510,0.430177062427715)
--(axis cs:86500,0.430176729500372)
--(axis cs:86490,0.430176396500401)
--(axis cs:86480,0.43017604325185)
--(axis cs:86470,0.43017571010414)
--(axis cs:86460,0.430175287205388)
--(axis cs:86450,0.430174941003569)
--(axis cs:86440,0.430174559371013)
--(axis cs:86430,0.430174178670303)
--(axis cs:86420,0.430173824945012)
--(axis cs:86410,0.430173471142152)
--(axis cs:86400,0.430173062293612)
--(axis cs:86390,0.430172661806388)
--(axis cs:86380,0.43017228662884)
--(axis cs:86370,0.430171945409693)
--(axis cs:86360,0.430171604115814)
--(axis cs:86350,0.430171249834524)
--(axis cs:86340,0.430170880287516)
--(axis cs:86330,0.430170463955725)
--(axis cs:86320,0.430170136941775)
--(axis cs:86310,0.43016980985657)
--(axis cs:86300,0.430169413069564)
--(axis cs:86290,0.430169035495715)
--(axis cs:86280,0.430168708182086)
--(axis cs:86270,0.43016821712695)
--(axis cs:86260,0.430167862120775)
--(axis cs:86250,0.430167541872501)
--(axis cs:86240,0.430167164803246)
--(axis cs:86230,0.430166822494819)
--(axis cs:86220,0.430166494722342)
--(axis cs:86210,0.430166132025634)
--(axis cs:86200,0.430165769993792)
--(axis cs:86190,0.430165441998206)
--(axis cs:86180,0.430165106621939)
--(axis cs:86170,0.430164737047789)
--(axis cs:86160,0.430164388579256)
--(axis cs:86150,0.430164026155917)
--(axis cs:86140,0.430163685258903)
--(axis cs:86130,0.430163314619116)
--(axis cs:86120,0.430162930950212)
--(axis cs:86110,0.430162602355026)
--(axis cs:86100,0.430162253421738)
--(axis cs:86090,0.430161895411804)
--(axis cs:86080,0.430161503178847)
--(axis cs:86070,0.430161128925434)
--(axis cs:86060,0.430160765036016)
--(axis cs:86050,0.43016039374543)
--(axis cs:86040,0.430160064618512)
--(axis cs:86030,0.430159742742345)
--(axis cs:86020,0.430159365989786)
--(axis cs:86010,0.430159036641978)
--(axis cs:86000,0.430158685245891)
--(axis cs:85990,0.430158320805943)
--(axis cs:85980,0.430157978678456)
--(axis cs:85970,0.430157649033763)
--(axis cs:85960,0.430157291088621)
--(axis cs:85950,0.430156933664012)
--(axis cs:85940,0.430156596465323)
--(axis cs:85930,0.430156202226445)
--(axis cs:85920,0.430155837230449)
--(axis cs:85910,0.430155477798634)
--(axis cs:85900,0.430155093071988)
--(axis cs:85890,0.430154735167259)
--(axis cs:85880,0.430154404839082)
--(axis cs:85870,0.430154004446619)
--(axis cs:85860,0.430153666627136)
--(axis cs:85850,0.430153336072424)
--(axis cs:85840,0.430152950107806)
--(axis cs:85830,0.430152571807123)
--(axis cs:85820,0.43015223368071)
--(axis cs:85810,0.430151875143984)
--(axis cs:85800,0.4301515295229)
--(axis cs:85790,0.430151170829284)
--(axis cs:85780,0.430150832399671)
--(axis cs:85770,0.430150501241983)
--(axis cs:85760,0.43015014231635)
--(axis cs:85750,0.430149803661898)
--(axis cs:85740,0.430149442885743)
--(axis cs:85730,0.430149111429532)
--(axis cs:85720,0.430148772549733)
--(axis cs:85710,0.430148384923089)
--(axis cs:85700,0.430148053241085)
--(axis cs:85690,0.430147666455147)
--(axis cs:85680,0.430147334620675)
--(axis cs:85670,0.430147002713395)
--(axis cs:85660,0.430146600562753)
--(axis cs:85650,0.430146250635521)
--(axis cs:85640,0.430145868688285)
--(axis cs:85630,0.430145514394796)
--(axis cs:85620,0.430145174743002)
--(axis cs:85610,0.430144737058065)
--(axis cs:85600,0.430144404606525)
--(axis cs:85590,0.430144042630883)
--(axis cs:85580,0.430143690042808)
--(axis cs:85570,0.430143315622023)
--(axis cs:85560,0.430142960770426)
--(axis cs:85550,0.430142607539823)
--(axis cs:85540,0.430142239496742)
--(axis cs:85530,0.430141891776054)
--(axis cs:85520,0.430141481802749)
--(axis cs:85510,0.430141106141754)
--(axis cs:85500,0.43014073250224)
--(axis cs:85490,0.430140399203174)
--(axis cs:85480,0.430139979841806)
--(axis cs:85470,0.430139593051611)
--(axis cs:85460,0.430139244766627)
--(axis cs:85450,0.43013886333607)
--(axis cs:85440,0.430138461539442)
--(axis cs:85430,0.430138127766765)
--(axis cs:85420,0.430137766111567)
--(axis cs:85410,0.430137369184854)
--(axis cs:85400,0.430136959516335)
--(axis cs:85390,0.43013658284862)
--(axis cs:85380,0.430136213881117)
--(axis cs:85370,0.430135851811448)
--(axis cs:85360,0.430135446144791)
--(axis cs:85350,0.430135104357045)
--(axis cs:85340,0.430134721995055)
--(axis cs:85330,0.430134352212122)
--(axis cs:85320,0.430134010189287)
--(axis cs:85310,0.430133632856905)
--(axis cs:85300,0.430133283289476)
--(axis cs:85290,0.430132879872422)
--(axis cs:85280,0.430132481822507)
--(axis cs:85270,0.430132111542703)
--(axis cs:85260,0.430131721111377)
--(axis cs:85250,0.43013138592356)
--(axis cs:85240,0.43013105066185)
--(axis cs:85230,0.430130672060912)
--(axis cs:85220,0.430130308769943)
--(axis cs:85210,0.430129931003496)
--(axis cs:85200,0.4301295548627)
--(axis cs:85190,0.430129184326479)
--(axis cs:85180,0.430128805907191)
--(axis cs:85170,0.430128406911471)
--(axis cs:85160,0.430127981419227)
--(axis cs:85150,0.430127610140784)
--(axis cs:85140,0.430127266682512)
--(axis cs:85130,0.430126923148193)
--(axis cs:85120,0.430126566439119)
--(axis cs:85110,0.430126207938108)
--(axis cs:85100,0.43012583095992)
--(axis cs:85090,0.430125487113537)
--(axis cs:85080,0.430125102907453)
--(axis cs:85070,0.430124758903725)
--(axis cs:85060,0.43012438689366)
--(axis cs:85050,0.430124035322013)
--(axis cs:85040,0.430123575673904)
--(axis cs:85030,0.430123161384157)
--(axis cs:85020,0.430122796442488)
--(axis cs:85010,0.430122409173229)
--(axis cs:85000,0.430122079432866)
--(axis cs:84990,0.430121734785228)
--(axis cs:84980,0.43012136952221)
--(axis cs:84970,0.430121032138375)
--(axis cs:84960,0.430120687259786)
--(axis cs:84950,0.430120334883623)
--(axis cs:84940,0.430119941727864)
--(axis cs:84930,0.430119568638422)
--(axis cs:84920,0.430119203634886)
--(axis cs:84910,0.430118822954798)
--(axis cs:84900,0.430118449615045)
--(axis cs:84890,0.430118119032757)
--(axis cs:84880,0.430117780950011)
--(axis cs:84870,0.430117399940814)
--(axis cs:84860,0.430116997751794)
--(axis cs:84850,0.430116568742091)
--(axis cs:84840,0.430116237766438)
--(axis cs:84830,0.430115843269247)
--(axis cs:84820,0.430115504706529)
--(axis cs:84810,0.430115123185729)
--(axis cs:84800,0.430114762162706)
--(axis cs:84790,0.430114387909064)
--(axis cs:84780,0.430114049033625)
--(axis cs:84770,0.430113646588191)
--(axis cs:84760,0.430113292677252)
--(axis cs:84750,0.430112856094927)
--(axis cs:84740,0.430112516897137)
--(axis cs:84730,0.430112157023615)
--(axis cs:84720,0.430111753536455)
--(axis cs:84710,0.430111394241948)
--(axis cs:84700,0.430111019233611)
--(axis cs:84690,0.430110672196959)
--(axis cs:84680,0.430110332529342)
--(axis cs:84670,0.43010992921398)
--(axis cs:84660,0.430109581939615)
--(axis cs:84650,0.430109219689826)
--(axis cs:84640,0.430108838251427)
--(axis cs:84630,0.430108449879355)
--(axis cs:84620,0.43010810228432)
--(axis cs:84610,0.43010771162309)
--(axis cs:84600,0.430107335781311)
--(axis cs:84590,0.430106959855221)
--(axis cs:84580,0.430106564342171)
--(axis cs:84570,0.430106140643079)
--(axis cs:84560,0.430105678948572)
--(axis cs:84550,0.430105338227602)
--(axis cs:84540,0.430104997430938)
--(axis cs:84530,0.430104656558554)
--(axis cs:84520,0.430104223949679)
--(axis cs:84510,0.430103840618175)
--(axis cs:84500,0.430103408421775)
--(axis cs:84490,0.430103039093824)
--(axis cs:84480,0.430102640952843)
--(axis cs:84470,0.430102262258559)
--(axis cs:84460,0.430101890945713)
--(axis cs:84450,0.430101493143534)
--(axis cs:84440,0.430101136597374)
--(axis cs:84430,0.430100794910158)
--(axis cs:84420,0.430100424998721)
--(axis cs:84410,0.430100075684698)
--(axis cs:84400,0.430099703876125)
--(axis cs:84390,0.430099291358857)
--(axis cs:84380,0.430098908436714)
--(axis cs:84370,0.430098502464831)
--(axis cs:84360,0.430098152738792)
--(axis cs:84350,0.430097795457923)
--(axis cs:84340,0.430097453052379)
--(axis cs:84330,0.43009706651183)
--(axis cs:84320,0.430096654897645)
--(axis cs:84310,0.430096291543461)
--(axis cs:84300,0.430095941334698)
--(axis cs:84290,0.430095513951025)
--(axis cs:84280,0.430095156092857)
--(axis cs:84270,0.430094741754869)
--(axis cs:84260,0.430094363011299)
--(axis cs:84250,0.430094019875221)
--(axis cs:84240,0.430093615030396)
--(axis cs:84230,0.430093228543973)
--(axis cs:84220,0.430092856948176)
--(axis cs:84210,0.430092449558675)
--(axis cs:84200,0.430092042219012)
--(axis cs:84190,0.430091698590946)
--(axis cs:84180,0.430091319162786)
--(axis cs:84170,0.43009094714278)
--(axis cs:84160,0.430090580792877)
--(axis cs:84150,0.430090208606118)
--(axis cs:84140,0.430089837081467)
--(axis cs:84130,0.430089470482992)
--(axis cs:84120,0.43008912629703)
--(axis cs:84110,0.430088711271778)
--(axis cs:84100,0.430088351922792)
--(axis cs:84090,0.43008798711686)
--(axis cs:84080,0.4300875785768)
--(axis cs:84070,0.430087198212912)
--(axis cs:84060,0.430086819888707)
--(axis cs:84050,0.430086418582593)
--(axis cs:84040,0.430086033324742)
--(axis cs:84030,0.430085673389912)
--(axis cs:84020,0.4300852994996)
--(axis cs:84010,0.430084926129209)
--(axis cs:84000,0.43008455267474)
--(axis cs:83990,0.430084143709686)
--(axis cs:83980,0.430083749674656)
--(axis cs:83970,0.430083375356298)
--(axis cs:83960,0.430083029864659)
--(axis cs:83950,0.43008264847081)
--(axis cs:83940,0.430082254833557)
--(axis cs:83930,0.430081880781861)
--(axis cs:83920,0.43008150664586)
--(axis cs:83910,0.430081124907205)
--(axis cs:83900,0.43008072227386)
--(axis cs:83890,0.430080341105511)
--(axis cs:83880,0.430079951584206)
--(axis cs:83870,0.430079554452573)
--(axis cs:83860,0.430079215664312)
--(axis cs:83850,0.430078848833805)
--(axis cs:83840,0.430078474762629)
--(axis cs:83830,0.430078135739216)
--(axis cs:83820,0.430077766532753)
--(axis cs:83810,0.430077363107935)
--(axis cs:83800,0.430076965367901)
--(axis cs:83790,0.430076581992348)
--(axis cs:83780,0.430076227504129)
--(axis cs:83770,0.43007583163042)
--(axis cs:83760,0.430075412691871)
--(axis cs:83750,0.430075029571225)
--(axis cs:83740,0.430074682281722)
--(axis cs:83730,0.430074327378916)
--(axis cs:83720,0.430073972396293)
--(axis cs:83710,0.430073609796472)
--(axis cs:83700,0.430073206517993)
--(axis cs:83690,0.430072843749351)
--(axis cs:83680,0.430072424089608)
--(axis cs:83670,0.430072055365383)
--(axis cs:83660,0.430071629875997)
--(axis cs:83650,0.43007127430736)
--(axis cs:83640,0.430070918658684)
--(axis cs:83630,0.430070555385017)
--(axis cs:83620,0.430070142865386)
--(axis cs:83610,0.430069753125147)
--(axis cs:83600,0.430069312591696)
--(axis cs:83590,0.430068948970734)
--(axis cs:83580,0.430068520838873)
--(axis cs:83570,0.430068093355327)
--(axis cs:83560,0.430067729471913)
--(axis cs:83550,0.430067308606213)
--(axis cs:83540,0.430066916097773)
--(axis cs:83530,0.430066502597381)
--(axis cs:83520,0.430066110654228)
--(axis cs:83510,0.430065720382265)
--(axis cs:83500,0.430065355981321)
--(axis cs:83490,0.430064983940032)
--(axis cs:83480,0.430064634491218)
--(axis cs:83470,0.430064199529538)
--(axis cs:83460,0.430063784464142)
--(axis cs:83450,0.430063385352798)
--(axis cs:83440,0.430063043127611)
--(axis cs:83430,0.430062678134023)
--(axis cs:83420,0.43006226363168)
--(axis cs:83410,0.430061892665247)
--(axis cs:83400,0.430061542550599)
--(axis cs:83390,0.430061199925)
--(axis cs:83380,0.430060829083421)
--(axis cs:83370,0.430060457787201)
--(axis cs:83360,0.430060056123892)
--(axis cs:83350,0.430059669512269)
--(axis cs:83340,0.43005927598562)
--(axis cs:83330,0.430058857525731)
--(axis cs:83320,0.430058457405708)
--(axis cs:83310,0.430058106544526)
--(axis cs:83300,0.430057727066437)
--(axis cs:83290,0.430057332347364)
--(axis cs:83280,0.430056889142324)
--(axis cs:83270,0.430056423750631)
--(axis cs:83260,0.430055992614623)
--(axis cs:83250,0.430055604171781)
--(axis cs:83240,0.430055203171632)
--(axis cs:83230,0.430054851621186)
--(axis cs:83220,0.430054484823132)
--(axis cs:83210,0.430054075794365)
--(axis cs:83200,0.430053723996913)
--(axis cs:83190,0.430053356945986)
--(axis cs:83180,0.430052989811796)
--(axis cs:83170,0.430052630183285)
--(axis cs:83160,0.430052206454866)
--(axis cs:83150,0.430051846655413)
--(axis cs:83140,0.430051494366343)
--(axis cs:83130,0.430051056343605)
--(axis cs:83120,0.430050605033157)
--(axis cs:83110,0.430050260076868)
--(axis cs:83100,0.430049843380368)
--(axis cs:83090,0.430049483066194)
--(axis cs:83080,0.430049115072773)
--(axis cs:83070,0.430048663100813)
--(axis cs:83060,0.430048289105649)
--(axis cs:83050,0.430047887510549)
--(axis cs:83040,0.430047477475813)
--(axis cs:83030,0.430047029532615)
--(axis cs:83020,0.430046647941545)
--(axis cs:83010,0.430046258293669)
--(axis cs:83000,0.430045840052574)
--(axis cs:82990,0.430045369185062)
--(axis cs:82980,0.430044985085912)
--(axis cs:82970,0.430044584295482)
--(axis cs:82960,0.430044230454924)
--(axis cs:82950,0.43004386892428)
--(axis cs:82940,0.430043493868287)
--(axis cs:82930,0.430043132171924)
--(axis cs:82920,0.430042728638287)
--(axis cs:82910,0.430042317397947)
--(axis cs:82900,0.430041919148796)
--(axis cs:82890,0.430041557107518)
--(axis cs:82880,0.430041124678865)
--(axis cs:82870,0.430040770082016)
--(axis cs:82860,0.43004036460135)
--(axis cs:82850,0.430040004362002)
--(axis cs:82840,0.430039628436313)
--(axis cs:82830,0.430039237181639)
--(axis cs:82820,0.430038846200077)
--(axis cs:82810,0.430038483477972)
--(axis cs:82800,0.430038105424194)
--(axis cs:82790,0.430037684490446)
--(axis cs:82780,0.430037306258677)
--(axis cs:82770,0.430036857157323)
--(axis cs:82760,0.430036494000817)
--(axis cs:82750,0.430036123132322)
--(axis cs:82740,0.430035649783061)
--(axis cs:82730,0.430035208882317)
--(axis cs:82720,0.430034787882295)
--(axis cs:82710,0.430034431913816)
--(axis cs:82700,0.430034047113349)
--(axis cs:82690,0.430033646954453)
--(axis cs:82680,0.43003325433985)
--(axis cs:82670,0.430032863782389)
--(axis cs:82660,0.430032434584291)
--(axis cs:82650,0.4300320781034)
--(axis cs:82640,0.430031706261204)
--(axis cs:82630,0.430031320840245)
--(axis cs:82620,0.430030920046777)
--(axis cs:82610,0.430030540301412)
--(axis cs:82600,0.430030168113237)
--(axis cs:82590,0.430029745903939)
--(axis cs:82580,0.430029396477657)
--(axis cs:82570,0.430028995233257)
--(axis cs:82560,0.430028622697899)
--(axis cs:82550,0.43002825007743)
--(axis cs:82540,0.430027879520857)
--(axis cs:82530,0.430027443246705)
--(axis cs:82520,0.430027056851225)
--(axis cs:82510,0.430026661789698)
--(axis cs:82500,0.43002630403909)
--(axis cs:82490,0.430025918126802)
--(axis cs:82480,0.430025523723601)
--(axis cs:82470,0.430025129229796)
--(axis cs:82460,0.430024705808091)
--(axis cs:82450,0.430024282288643)
--(axis cs:82440,0.430023880601802)
--(axis cs:82430,0.430023485737057)
--(axis cs:82420,0.430023075457811)
--(axis cs:82410,0.430022672746688)
--(axis cs:82400,0.430022264430005)
--(axis cs:82390,0.430021877608246)
--(axis cs:82380,0.430021497009043)
--(axis cs:82370,0.430021116323153)
--(axis cs:82360,0.430020713154558)
--(axis cs:82350,0.430020354107506)
--(axis cs:82340,0.430019979639063)
--(axis cs:82330,0.430019547316511)
--(axis cs:82320,0.430019188012728)
--(axis cs:82310,0.43001876391765)
--(axis cs:82300,0.430018370771814)
--(axis cs:82290,0.430018011209464)
--(axis cs:82280,0.430017598711239)
--(axis cs:82270,0.430017202395675)
--(axis cs:82260,0.430016842576112)
--(axis cs:82250,0.430016482674532)
--(axis cs:82240,0.430016043047667)
--(axis cs:82230,0.430015667610364)
--(axis cs:82220,0.430015263162781)
--(axis cs:82210,0.430014887549587)
--(axis cs:82200,0.430014454733661)
--(axis cs:82190,0.430014065374962)
--(axis cs:82180,0.430013610364067)
--(axis cs:82170,0.430013192622118)
--(axis cs:82160,0.43001276634969)
--(axis cs:82150,0.430012405565495)
--(axis cs:82140,0.430011942461283)
--(axis cs:82130,0.430011560582712)
--(axis cs:82120,0.430011176460814)
--(axis cs:82110,0.430010770979294)
--(axis cs:82100,0.430010409758383)
--(axis cs:82090,0.43000997512395)
--(axis cs:82080,0.430009606033113)
--(axis cs:82070,0.430009191877709)
--(axis cs:82060,0.430008764039631)
--(axis cs:82050,0.430008365696418)
--(axis cs:82040,0.430007998406834)
--(axis cs:82030,0.430007565508705)
--(axis cs:82020,0.430007182639153)
--(axis cs:82010,0.430006768524074)
--(axis cs:82000,0.430006398723561)
--(axis cs:81990,0.430006036542678)
--(axis cs:81980,0.430005623962199)
--(axis cs:81970,0.430005217927488)
--(axis cs:81960,0.430004804091592)
--(axis cs:81950,0.4300044125382)
--(axis cs:81940,0.430004042210956)
--(axis cs:81930,0.430003637963251)
--(axis cs:81920,0.430003267461456)
--(axis cs:81910,0.430002912299261)
--(axis cs:81900,0.430002557056092)
--(axis cs:81890,0.430002111861434)
--(axis cs:81880,0.430001706409567)
--(axis cs:81870,0.430001285831902)
--(axis cs:81860,0.430000885747957)
--(axis cs:81850,0.430000522348597)
--(axis cs:81840,0.430000056240043)
--(axis cs:81830,0.42999968494064)
--(axis cs:81820,0.429999291598629)
--(axis cs:81810,0.429998906497416)
--(axis cs:81800,0.429998550384595)
--(axis cs:81790,0.429998149660688)
--(axis cs:81780,0.429997756569544)
--(axis cs:81770,0.429997356406504)
--(axis cs:81760,0.429996910858501)
--(axis cs:81750,0.429996519379972)
--(axis cs:81740,0.429996147286908)
--(axis cs:81730,0.429995695530923)
--(axis cs:81720,0.42999529489568)
--(axis cs:81710,0.42999492253192)
--(axis cs:81700,0.429994523293975)
--(axis cs:81690,0.429994083861667)
--(axis cs:81680,0.429993689843345)
--(axis cs:81670,0.429993296074858)
--(axis cs:81660,0.429992837371478)
--(axis cs:81650,0.429992448987816)
--(axis cs:81640,0.429992039117881)
--(axis cs:81630,0.429991639220222)
--(axis cs:81620,0.4299912291609)
--(axis cs:81610,0.429990782254337)
--(axis cs:81600,0.429990358335533)
--(axis cs:81590,0.429989971216442)
--(axis cs:81580,0.429989589929923)
--(axis cs:81570,0.429989224047885)
--(axis cs:81560,0.42998876358543)
--(axis cs:81550,0.429988382026428)
--(axis cs:81540,0.429987994454518)
--(axis cs:81530,0.429987568041622)
--(axis cs:81520,0.429987143354418)
--(axis cs:81510,0.429986712309135)
--(axis cs:81500,0.429986330290646)
--(axis cs:81490,0.42998594818382)
--(axis cs:81480,0.429985568152582)
--(axis cs:81470,0.429985201381551)
--(axis cs:81460,0.429984797566733)
--(axis cs:81450,0.429984380306165)
--(axis cs:81440,0.42998398223339)
--(axis cs:81430,0.429983615109154)
--(axis cs:81420,0.429983218683454)
--(axis cs:81410,0.429982859148859)
--(axis cs:81400,0.429982447017197)
--(axis cs:81390,0.429982079546346)
--(axis cs:81380,0.429981674993628)
--(axis cs:81370,0.429981291815852)
--(axis cs:81360,0.429980924084261)
--(axis cs:81350,0.429980548499478)
--(axis cs:81340,0.429980157288919)
--(axis cs:81330,0.429979744507506)
--(axis cs:81320,0.429979363050653)
--(axis cs:81310,0.429978934535378)
--(axis cs:81300,0.429978456447536)
--(axis cs:81290,0.429978053215976)
--(axis cs:81280,0.429977663273728)
--(axis cs:81270,0.429977266210998)
--(axis cs:81260,0.429976889808129)
--(axis cs:81250,0.429976476259373)
--(axis cs:81240,0.429976099677583)
--(axis cs:81230,0.429975577138997)
--(axis cs:81220,0.429975186636054)
--(axis cs:81210,0.429974758965098)
--(axis cs:81200,0.429974374224004)
--(axis cs:81190,0.429973997178306)
--(axis cs:81180,0.42997356921887)
--(axis cs:81170,0.429973191992085)
--(axis cs:81160,0.429972814677966)
--(axis cs:81150,0.429972452854122)
--(axis cs:81140,0.429972001891959)
--(axis cs:81130,0.429971597321214)
--(axis cs:81120,0.429971219646365)
--(axis cs:81110,0.429970785557919)
--(axis cs:81100,0.429970394699171)
--(axis cs:81090,0.429969979618203)
--(axis cs:81080,0.429969587827388)
--(axis cs:81070,0.429969217496032)
--(axis cs:81060,0.429968787766445)
--(axis cs:81050,0.429968417256382)
--(axis cs:81040,0.429968046660693)
--(axis cs:81030,0.429967601652925)
--(axis cs:81020,0.429967209641375)
--(axis cs:81010,0.429966780365699)
--(axis cs:81000,0.429966343184995)
--(axis cs:80990,0.429965942754348)
--(axis cs:80980,0.42996551289029)
--(axis cs:80970,0.429965104461488)
--(axis cs:80960,0.429964667295565)
--(axis cs:80950,0.429964264636921)
--(axis cs:80940,0.42996386372853)
--(axis cs:80930,0.429963447104466)
--(axis cs:80920,0.429963067598119)
--(axis cs:80910,0.429962695816812)
--(axis cs:80900,0.429962227291749)
--(axis cs:80890,0.429961768575922)
--(axis cs:80880,0.429961374299355)
--(axis cs:80870,0.429960927668564)
--(axis cs:80860,0.429960555420275)
--(axis cs:80850,0.429960190905084)
--(axis cs:80840,0.429959796872514)
--(axis cs:80830,0.429959424363786)
--(axis cs:80820,0.429958969419819)
--(axis cs:80810,0.42995858890418)
--(axis cs:80800,0.429958223949164)
--(axis cs:80790,0.429957843258647)
--(axis cs:80780,0.429957411394619)
--(axis cs:80770,0.429956987256931)
--(axis cs:80760,0.429956621946199)
--(axis cs:80750,0.429956212169988)
--(axis cs:80740,0.429955794467054)
--(axis cs:80730,0.429955383140394)
--(axis cs:80720,0.42995494317354)
--(axis cs:80710,0.429954494945636)
--(axis cs:80700,0.429954040027632)
--(axis cs:80690,0.429953628912414)
--(axis cs:80680,0.429953225537728)
--(axis cs:80670,0.42995284372776)
--(axis cs:80660,0.429952461828888)
--(axis cs:80650,0.429952072001035)
--(axis cs:80640,0.429951654921105)
--(axis cs:80630,0.429951272749654)
--(axis cs:80620,0.429950861719271)
--(axis cs:80610,0.429950495054034)
--(axis cs:80600,0.429950046467401)
--(axis cs:80590,0.429949597028132)
--(axis cs:80580,0.429949138709981)
--(axis cs:80570,0.429948717666981)
--(axis cs:80560,0.42994825160141)
--(axis cs:80550,0.42994786867242)
--(axis cs:80540,0.429947397761704)
--(axis cs:80530,0.429946925992612)
--(axis cs:80520,0.429946523422664)
--(axis cs:80510,0.429946118726638)
--(axis cs:80500,0.429945684801627)
--(axis cs:80490,0.429945271736139)
--(axis cs:80480,0.429944851463241)
--(axis cs:80470,0.429944459916933)
--(axis cs:80460,0.429944027196807)
--(axis cs:80450,0.429943630209605)
--(axis cs:80440,0.429943149630077)
--(axis cs:80430,0.429942743836371)
--(axis cs:80420,0.429942257354037)
--(axis cs:80410,0.429941821764349)
--(axis cs:80400,0.429941364338812)
--(axis cs:80390,0.429940950276854)
--(axis cs:80380,0.429940512514714)
--(axis cs:80370,0.429940045977548)
--(axis cs:80360,0.42993964766842)
--(axis cs:80350,0.429939243433008)
--(axis cs:80340,0.429938866370016)
--(axis cs:80330,0.429938443848326)
--(axis cs:80320,0.429938044848474)
--(axis cs:80310,0.429937579360749)
--(axis cs:80300,0.429937114508531)
--(axis cs:80290,0.429936708079933)
--(axis cs:80280,0.429936277922416)
--(axis cs:80270,0.429935870552626)
--(axis cs:80260,0.429935395903985)
--(axis cs:80250,0.429935002227625)
--(axis cs:80240,0.429934586681619)
--(axis cs:80230,0.429934200700679)
--(axis cs:80220,0.429933798861341)
--(axis cs:80210,0.429933420582668)
--(axis cs:80200,0.429932959955012)
--(axis cs:80190,0.429932581488747)
--(axis cs:80180,0.429932187157844)
--(axis cs:80170,0.429931800623531)
--(axis cs:80160,0.429931377165629)
--(axis cs:80150,0.429930975920302)
--(axis cs:80140,0.429930551517623)
--(axis cs:80130,0.429930172502755)
--(axis cs:80120,0.429929755186174)
--(axis cs:80110,0.429929368093824)
--(axis cs:80100,0.42992893540461)
--(axis cs:80090,0.429928510510325)
--(axis cs:80080,0.429928138931961)
--(axis cs:80070,0.429927699304924)
--(axis cs:80060,0.429927289915466)
--(axis cs:80050,0.429926864625954)
--(axis cs:80040,0.429926411070872)
--(axis cs:80030,0.429925977672275)
--(axis cs:80020,0.429925530237147)
--(axis cs:80010,0.429925113189689)
--(axis cs:80000,0.429924665545623)
--(axis cs:79990,0.429924212072271)
--(axis cs:79980,0.42992383955028)
--(axis cs:79970,0.429923443210736)
--(axis cs:79960,0.429923032833958)
--(axis cs:79950,0.429922652130699)
--(axis cs:79940,0.429922180882764)
--(axis cs:79930,0.429921768331751)
--(axis cs:79920,0.429921357869213)
--(axis cs:79910,0.429920931170117)
--(axis cs:79900,0.429920506556302)
--(axis cs:79890,0.429920053101583)
--(axis cs:79880,0.429919625481297)
--(axis cs:79870,0.429919220254015)
--(axis cs:79860,0.429918786393651)
--(axis cs:79850,0.429918396816561)
--(axis cs:79840,0.429917977640823)
--(axis cs:79830,0.42991755880693)
--(axis cs:79820,0.429917120472914)
--(axis cs:79810,0.429916657641974)
--(axis cs:79800,0.429916237753948)
--(axis cs:79790,0.429915812026355)
--(axis cs:79780,0.42991534751304)
--(axis cs:79770,0.429914919693948)
--(axis cs:79760,0.429914515569086)
--(axis cs:79750,0.429914125024836)
--(axis cs:79740,0.429913726454505)
--(axis cs:79730,0.429913351595807)
--(axis cs:79720,0.429912968713112)
--(axis cs:79710,0.429912526014247)
--(axis cs:79700,0.42991214294397)
--(axis cs:79690,0.42991172197331)
--(axis cs:79680,0.429911300289389)
--(axis cs:79670,0.429910879118902)
--(axis cs:79660,0.429910487730941)
--(axis cs:79650,0.429910104194631)
--(axis cs:79640,0.429909720568233)
--(axis cs:79630,0.429909299011457)
--(axis cs:79620,0.429908885301716)
--(axis cs:79610,0.429908471494024)
--(axis cs:79600,0.429908012530396)
--(axis cs:79590,0.429907574669799)
--(axis cs:79580,0.429907154977894)
--(axis cs:79570,0.429906709705617)
--(axis cs:79560,0.429906257518208)
--(axis cs:79550,0.429905857118658)
--(axis cs:79540,0.429905451308586)
--(axis cs:79530,0.42990499322549)
--(axis cs:79520,0.429904540617293)
--(axis cs:79510,0.429904037025431)
--(axis cs:79500,0.429903592900935)
--(axis cs:79490,0.429903162249444)
--(axis cs:79480,0.429902657561719)
--(axis cs:79470,0.429902198018784)
--(axis cs:79460,0.429901804669088)
--(axis cs:79450,0.4299014271559)
--(axis cs:79440,0.429901019586565)
--(axis cs:79430,0.429900633925366)
--(axis cs:79420,0.429900188520657)
--(axis cs:79410,0.429899756752272)
--(axis cs:79400,0.429899362834123)
--(axis cs:79390,0.429898902372421)
--(axis cs:79380,0.429898456249226)
--(axis cs:79370,0.429897995834958)
--(axis cs:79360,0.429897595740794)
--(axis cs:79350,0.42989717162597)
--(axis cs:79340,0.429896709877585)
--(axis cs:79330,0.429896255247482)
--(axis cs:79320,0.429895868515561)
--(axis cs:79310,0.429895435101023)
--(axis cs:79300,0.429895024238988)
--(axis cs:79290,0.429894629242394)
--(axis cs:79280,0.429894242134992)
--(axis cs:79270,0.429893816918377)
--(axis cs:79260,0.429893391600394)
--(axis cs:79250,0.429892901804503)
--(axis cs:79240,0.429892446229117)
--(axis cs:79230,0.429892058631599)
--(axis cs:79220,0.429891662953539)
--(axis cs:79210,0.429891259191667)
--(axis cs:79200,0.429890819478899)
--(axis cs:79190,0.429890415520315)
--(axis cs:79180,0.429889996768914)
--(axis cs:79170,0.429889578532122)
--(axis cs:79160,0.429889116326102)
--(axis cs:79150,0.429888719968631)
--(axis cs:79140,0.429888299524171)
--(axis cs:79130,0.429887829747259)
--(axis cs:79120,0.429887372909043)
--(axis cs:79110,0.429886976154442)
--(axis cs:79100,0.42988651048829)
--(axis cs:79090,0.429886083431945)
--(axis cs:79080,0.429885694386079)
--(axis cs:79070,0.429885313253414)
--(axis cs:79060,0.429884893908241)
--(axis cs:79050,0.429884458448335)
--(axis cs:79040,0.429884038901036)
--(axis cs:79030,0.429883581406596)
--(axis cs:79020,0.429883137622079)
--(axis cs:79010,0.429882701128188)
--(axis cs:79000,0.429882242402852)
--(axis cs:78990,0.429881822339116)
--(axis cs:78980,0.429881386892835)
--(axis cs:78970,0.429881004793952)
--(axis cs:78960,0.429880598553776)
--(axis cs:78950,0.42988018611153)
--(axis cs:78940,0.429879766299318)
--(axis cs:78930,0.429879315413552)
--(axis cs:78920,0.429878916798598)
--(axis cs:78910,0.429878480638918)
--(axis cs:78900,0.429878097876199)
--(axis cs:78890,0.429877647379432)
--(axis cs:78880,0.429877196314198)
--(axis cs:78870,0.429876775791659)
--(axis cs:78860,0.429876345778425)
--(axis cs:78850,0.429875916276368)
--(axis cs:78840,0.429875492785327)
--(axis cs:78830,0.429875101316331)
--(axis cs:78820,0.429874654833339)
--(axis cs:78810,0.429874186674556)
--(axis cs:78800,0.429873734471019)
--(axis cs:78790,0.42987333456965)
--(axis cs:78780,0.429872851600275)
--(axis cs:78770,0.429872459534775)
--(axis cs:78760,0.429872029850919)
--(axis cs:78750,0.429871629554557)
--(axis cs:78740,0.429871146579018)
--(axis cs:78730,0.429870678293928)
--(axis cs:78720,0.429870249831926)
--(axis cs:78710,0.429869833042741)
--(axis cs:78700,0.429869432243198)
--(axis cs:78690,0.429869001085081)
--(axis cs:78680,0.429868569823473)
--(axis cs:78670,0.429868108936686)
--(axis cs:78660,0.429867686262426)
--(axis cs:78650,0.429867293016116)
--(axis cs:78640,0.429866847161762)
--(axis cs:78630,0.429866415382424)
--(axis cs:78620,0.429865983499372)
--(axis cs:78610,0.429865521500686)
--(axis cs:78600,0.429865097461439)
--(axis cs:78590,0.42986470362317)
--(axis cs:78580,0.429864271326785)
--(axis cs:78570,0.429863794090839)
--(axis cs:78560,0.429863369640581)
--(axis cs:78550,0.429862928966284)
--(axis cs:78540,0.429862520715849)
--(axis cs:78530,0.429862065633491)
--(axis cs:78520,0.429861646908668)
--(axis cs:78510,0.429861252279931)
--(axis cs:78500,0.429860825290759)
--(axis cs:78490,0.429860399512926)
--(axis cs:78480,0.42985998845614)
--(axis cs:78470,0.429859555020237)
--(axis cs:78460,0.429859099475978)
--(axis cs:78450,0.429858696186723)
--(axis cs:78440,0.429858232824611)
--(axis cs:78430,0.429857829334478)
--(axis cs:78420,0.429857441898551)
--(axis cs:78410,0.429857046294155)
--(axis cs:78400,0.429856628294453)
--(axis cs:78390,0.429856164402898)
--(axis cs:78380,0.42985571387753)
--(axis cs:78370,0.429855293633715)
--(axis cs:78360,0.429854858128788)
--(axis cs:78350,0.42985441536535)
--(axis cs:78340,0.429854013192266)
--(axis cs:78330,0.429853578305283)
--(axis cs:78320,0.429853173724125)
--(axis cs:78310,0.429852760958694)
--(axis cs:78300,0.429852356182728)
--(axis cs:78290,0.429851820914863)
--(axis cs:78280,0.429851326520727)
--(axis cs:78270,0.429850852471319)
--(axis cs:78260,0.429850433768017)
--(axis cs:78250,0.429849989933891)
--(axis cs:78240,0.429849507588874)
--(axis cs:78230,0.429849071630974)
--(axis cs:78220,0.429848657921326)
--(axis cs:78210,0.429848200147964)
--(axis cs:78200,0.429847734164251)
--(axis cs:78190,0.429847244956326)
--(axis cs:78180,0.429846847029002)
--(axis cs:78170,0.42984644090392)
--(axis cs:78160,0.429845967125858)
--(axis cs:78150,0.42984550600396)
--(axis cs:78140,0.429845091464233)
--(axis cs:78130,0.42984461825634)
--(axis cs:78120,0.429844159765556)
--(axis cs:78110,0.42984374491271)
--(axis cs:78100,0.429843307571009)
--(axis cs:78090,0.429842811710294)
--(axis cs:78080,0.429842366036666)
--(axis cs:78070,0.429841920255039)
--(axis cs:78060,0.429841474365373)
--(axis cs:78050,0.429841050771289)
--(axis cs:78040,0.429840566779228)
--(axis cs:78030,0.429840136797973)
--(axis cs:78020,0.429839706984046)
--(axis cs:78010,0.429839291090749)
--(axis cs:78000,0.42983886697651)
--(axis cs:77990,0.429838370338977)
--(axis cs:77980,0.429837962255911)
--(axis cs:77970,0.429837554074775)
--(axis cs:77960,0.42983711599075)
--(axis cs:77950,0.429836677049626)
--(axis cs:77940,0.42983615684965)
--(axis cs:77930,0.429835756381071)
--(axis cs:77920,0.429835255972325)
--(axis cs:77910,0.429834839036911)
--(axis cs:77900,0.429834376490023)
--(axis cs:77890,0.429833967480413)
--(axis cs:77880,0.429833558372406)
--(axis cs:77870,0.429833111189556)
--(axis cs:77860,0.429832671283504)
--(axis cs:77850,0.429832230340179)
--(axis cs:77840,0.429831820824835)
--(axis cs:77830,0.429831358134236)
--(axis cs:77820,0.429830879800161)
--(axis cs:77810,0.429830401349269)
--(axis cs:77800,0.429829968320792)
--(axis cs:77790,0.429829527659127)
--(axis cs:77780,0.429829077815256)
--(axis cs:77770,0.429828590013934)
--(axis cs:77760,0.429828157436232)
--(axis cs:77750,0.429827640980439)
--(axis cs:77740,0.429827178022604)
--(axis cs:77730,0.429826745600248)
--(axis cs:77720,0.429826225946796)
--(axis cs:77710,0.42982577004856)
--(axis cs:77700,0.42982533654619)
--(axis cs:77690,0.429824886628814)
--(axis cs:77680,0.429824421629785)
--(axis cs:77670,0.429823979911325)
--(axis cs:77660,0.429823529664148)
--(axis cs:77650,0.429823064329793)
--(axis cs:77640,0.429822660867399)
--(axis cs:77630,0.429822218457227)
--(axis cs:77620,0.429821798469676)
--(axis cs:77610,0.429821380600561)
--(axis cs:77600,0.429820960409818)
--(axis cs:77590,0.429820525744409)
--(axis cs:77580,0.429820113515677)
--(axis cs:77570,0.429819639760233)
--(axis cs:77560,0.429819243663432)
--(axis cs:77550,0.429818794458687)
--(axis cs:77540,0.429818359526236)
--(axis cs:77530,0.429817954958131)
--(axis cs:77520,0.429817533944132)
--(axis cs:77510,0.42981712100346)
--(axis cs:77500,0.429816677970138)
--(axis cs:77490,0.429816225901646)
--(axis cs:77480,0.429815743230922)
--(axis cs:77470,0.429815332094595)
--(axis cs:77460,0.429814887876811)
--(axis cs:77450,0.429814398389365)
--(axis cs:77440,0.429814001082474)
--(axis cs:77430,0.429813469515217)
--(axis cs:77420,0.429813000296998)
--(axis cs:77410,0.429812555523298)
--(axis cs:77400,0.429812149611954)
--(axis cs:77390,0.429811735413863)
--(axis cs:77380,0.429811282134185)
--(axis cs:77370,0.429810806139402)
--(axis cs:77360,0.429810377467086)
--(axis cs:77350,0.429809862248064)
--(axis cs:77340,0.42980943248384)
--(axis cs:77330,0.429809025848133)
--(axis cs:77320,0.429808619114251)
--(axis cs:77310,0.429808165066208)
--(axis cs:77300,0.429807719854549)
--(axis cs:77290,0.429807282734314)
--(axis cs:77280,0.429806828356335)
--(axis cs:77270,0.429806390271841)
--(axis cs:77260,0.429805958310925)
--(axis cs:77250,0.429805489168944)
--(axis cs:77240,0.429805065198244)
--(axis cs:77230,0.429804564979411)
--(axis cs:77220,0.429804094267899)
--(axis cs:77210,0.429803631650138)
--(axis cs:77200,0.429803170893776)
--(axis cs:77190,0.429802684641863)
--(axis cs:77180,0.429802223907148)
--(axis cs:77170,0.429801815600606)
--(axis cs:77160,0.429801346181049)
--(axis cs:77150,0.429800800871247)
--(axis cs:77140,0.429800392240853)
--(axis cs:77130,0.429799983511577)
--(axis cs:77120,0.42979948441697)
--(axis cs:77110,0.429799036604755)
--(axis cs:77100,0.429798588432967)
--(axis cs:77090,0.429798100401453)
--(axis cs:77080,0.429797682919768)
--(axis cs:77070,0.42979719465729)
--(axis cs:77060,0.429796776963227)
--(axis cs:77050,0.429796280859788)
--(axis cs:77040,0.429795862952022)
--(axis cs:77030,0.429795461400756)
--(axis cs:77020,0.429795006350805)
--(axis cs:77010,0.429794542093544)
--(axis cs:77000,0.429794092205592)
--(axis cs:76990,0.429793611255705)
--(axis cs:76980,0.429793192716413)
--(axis cs:76970,0.429792790547378)
--(axis cs:76960,0.429792349079315)
--(axis cs:76950,0.429791938472139)
--(axis cs:76940,0.429791472073834)
--(axis cs:76930,0.429791069500399)
--(axis cs:76920,0.42979059737379)
--(axis cs:76910,0.429790172097695)
--(axis cs:76900,0.429789730734002)
--(axis cs:76890,0.429789241778131)
--(axis cs:76880,0.429788776934907)
--(axis cs:76870,0.429788348995314)
--(axis cs:76860,0.429787937448276)
--(axis cs:76850,0.429787509301927)
--(axis cs:76840,0.429787105803517)
--(axis cs:76830,0.429786693955427)
--(axis cs:76820,0.429786242730855)
--(axis cs:76810,0.429785763349148)
--(axis cs:76800,0.429785267095673)
--(axis cs:76790,0.429784784734901)
--(axis cs:76780,0.429784372349867)
--(axis cs:76770,0.42978395986461)
--(axis cs:76760,0.42978350597903)
--(axis cs:76750,0.429783053973794)
--(axis cs:76740,0.429782601857515)
--(axis cs:76730,0.429782149630153)
--(axis cs:76720,0.429781736621122)
--(axis cs:76710,0.42978123564497)
--(axis cs:76700,0.429780777050025)
--(axis cs:76690,0.429780316856255)
--(axis cs:76680,0.4297798648183)
--(axis cs:76670,0.429779380834228)
--(axis cs:76660,0.429778950639047)
--(axis cs:76650,0.429778466422726)
--(axis cs:76640,0.429778004911263)
--(axis cs:76630,0.429777543286011)
--(axis cs:76620,0.429777120929452)
--(axis cs:76610,0.429776659081794)
--(axis cs:76600,0.429776213676693)
--(axis cs:76590,0.429775791002017)
--(axis cs:76580,0.429775328820073)
--(axis cs:76570,0.429774914215107)
--(axis cs:76560,0.429774406349717)
--(axis cs:76550,0.429773991529631)
--(axis cs:76540,0.429773560038009)
--(axis cs:76530,0.42977312844061)
--(axis cs:76520,0.429772696737397)
--(axis cs:76510,0.429772242064009)
--(axis cs:76500,0.429771778988804)
--(axis cs:76490,0.429771284020338)
--(axis cs:76480,0.429770845588415)
--(axis cs:76470,0.429770350999598)
--(axis cs:76460,0.429769926929845)
--(axis cs:76450,0.429769457429721)
--(axis cs:76440,0.429768979078186)
--(axis cs:76430,0.429768538087594)
--(axis cs:76420,0.429768082395755)
--(axis cs:76410,0.429767603696918)
--(axis cs:76400,0.429767147777228)
--(axis cs:76390,0.429766731250657)
--(axis cs:76380,0.429766252207705)
--(axis cs:76370,0.429765773046262)
--(axis cs:76360,0.429765364503432)
--(axis cs:76350,0.429764939246622)
--(axis cs:76340,0.429764522194029)
--(axis cs:76330,0.429764048882323)
--(axis cs:76320,0.429763614996576)
--(axis cs:76310,0.429763152753817)
--(axis cs:76300,0.429762704035446)
--(axis cs:76290,0.429762294766137)
--(axis cs:76280,0.429761804255211)
--(axis cs:76270,0.429761386458417)
--(axis cs:76260,0.42976096024177)
--(axis cs:76250,0.429760510976982)
--(axis cs:76240,0.429760059588029)
--(axis cs:76230,0.42975957050917)
--(axis cs:76220,0.429759143858815)
--(axis cs:76210,0.429758646968834)
--(axis cs:76200,0.429758228423804)
--(axis cs:76190,0.429757732997039)
--(axis cs:76180,0.429757226671784)
--(axis cs:76170,0.429756737623601)
--(axis cs:76160,0.429756281247179)
--(axis cs:76150,0.429755828830377)
--(axis cs:76140,0.429755362403361)
--(axis cs:76130,0.429754872131895)
--(axis cs:76120,0.42975440472212)
--(axis cs:76110,0.429753944912185)
--(axis cs:76100,0.429753454281676)
--(axis cs:76090,0.429752994859008)
--(axis cs:76080,0.429752543660899)
--(axis cs:76070,0.429752075672313)
--(axis cs:76060,0.429751585313002)
--(axis cs:76050,0.429751142114264)
--(axis cs:76040,0.42975068212035)
--(axis cs:76030,0.429750222012455)
--(axis cs:76020,0.42974979315011)
--(axis cs:76010,0.429749355835725)
--(axis cs:76000,0.429748943456531)
--(axis cs:75990,0.429748450914425)
--(axis cs:75980,0.429748029972424)
--(axis cs:75970,0.429747568575772)
--(axis cs:75960,0.429747124388735)
--(axis cs:75950,0.429746703128107)
--(axis cs:75940,0.429746265054274)
--(axis cs:75930,0.429745803830016)
--(axis cs:75920,0.429745305940735)
--(axis cs:75910,0.429744813075051)
--(axis cs:75900,0.429744359856895)
--(axis cs:75890,0.429743921220406)
--(axis cs:75880,0.429743408359367)
--(axis cs:75870,0.429742938071635)
--(axis cs:75860,0.429742454461456)
--(axis cs:75850,0.42974196087027)
--(axis cs:75840,0.429741481859995)
--(axis cs:75830,0.429740958078764)
--(axis cs:75820,0.429740510268591)
--(axis cs:75810,0.429740030278693)
--(axis cs:75800,0.429739582242211)
--(axis cs:75790,0.429739101703518)
--(axis cs:75780,0.429738591264244)
--(axis cs:75770,0.429738176377954)
--(axis cs:75760,0.429737681697)
--(axis cs:75750,0.429737233090094)
--(axis cs:75740,0.429736801127179)
--(axis cs:75730,0.429736289331957)
--(axis cs:75720,0.429735865524624)
--(axis cs:75710,0.429735441612957)
--(axis cs:75700,0.429734961701635)
--(axis cs:75690,0.429734481670733)
--(axis cs:75680,0.42973398603393)
--(axis cs:75670,0.429733538767526)
--(axis cs:75660,0.429733097530269)
--(axis cs:75650,0.42973259314666)
--(axis cs:75640,0.429732097238318)
--(axis cs:75630,0.429731632519832)
--(axis cs:75620,0.429731127762831)
--(axis cs:75610,0.429730694342844)
--(axis cs:75600,0.429730206879078)
--(axis cs:75590,0.429729773237148)
--(axis cs:75580,0.429729316335765)
--(axis cs:75570,0.429728890873607)
--(axis cs:75560,0.429728436213709)
--(axis cs:75550,0.429728010537438)
--(axis cs:75540,0.429727530235311)
--(axis cs:75530,0.429726989854634)
--(axis cs:75520,0.429726460922344)
--(axis cs:75510,0.429726034787357)
--(axis cs:75500,0.42972556876758)
--(axis cs:75490,0.429725054770284)
--(axis cs:75480,0.429724596709547)
--(axis cs:75470,0.42972412171647)
--(axis cs:75460,0.429723607343605)
--(axis cs:75450,0.429723163712)
--(axis cs:75440,0.429722736795403)
--(axis cs:75430,0.429722269746144)
--(axis cs:75420,0.429721851028041)
--(axis cs:75410,0.429721415374285)
--(axis cs:75400,0.42972095640357)
--(axis cs:75390,0.429720472062525)
--(axis cs:75380,0.429719981224542)
--(axis cs:75370,0.429719536699941)
--(axis cs:75360,0.429719092064804)
--(axis cs:75350,0.429718615671044)
--(axis cs:75340,0.429718148331855)
--(axis cs:75330,0.429717711783027)
--(axis cs:75320,0.429717188773966)
--(axis cs:75310,0.429716695796338)
--(axis cs:75300,0.429716227232363)
--(axis cs:75290,0.429715798655687)
--(axis cs:75280,0.429715274520724)
--(axis cs:75270,0.429714811987419)
--(axis cs:75260,0.429714319903108)
--(axis cs:75250,0.429713882439331)
--(axis cs:75240,0.429713453303197)
--(axis cs:75230,0.429712929709641)
--(axis cs:75220,0.429712436318025)
--(axis cs:75210,0.429711912463871)
--(axis cs:75200,0.429711411201464)
--(axis cs:75190,0.429710894509646)
--(axis cs:75180,0.429710401982956)
--(axis cs:75170,0.429709839219398)
--(axis cs:75160,0.429709400699641)
--(axis cs:75150,0.429708912821679)
--(axis cs:75140,0.429708474076995)
--(axis cs:75130,0.429707995231645)
--(axis cs:75120,0.429707547812424)
--(axis cs:75110,0.429707068529089)
--(axis cs:75100,0.429706589125352)
--(axis cs:75090,0.429706118805643)
--(axis cs:75080,0.429705639162132)
--(axis cs:75070,0.429705142685945)
--(axis cs:75060,0.429704671255949)
--(axis cs:75050,0.429704191249182)
--(axis cs:75040,0.429703728792265)
--(axis cs:75030,0.429703257758684)
--(axis cs:75020,0.429702817647252)
--(axis cs:75010,0.429702316313579)
--(axis cs:75000,0.42970184417348)
--(axis cs:74990,0.429701348773899)
--(axis cs:74980,0.429700836868837)
--(axis cs:74970,0.429700364363954)
--(axis cs:74960,0.42969987761224)
--(axis cs:74950,0.429699411279809)
--(axis cs:74940,0.429698923730965)
--(axis cs:74930,0.429698465633765)
--(axis cs:74920,0.429697945810017)
--(axis cs:74910,0.429697438684621)
--(axis cs:74900,0.429696971751365)
--(axis cs:74890,0.429696449480762)
--(axis cs:74880,0.429695999262185)
--(axis cs:74870,0.429695508593828)
--(axis cs:74860,0.429695058144295)
--(axis cs:74850,0.429694593432235)
--(axis cs:74840,0.429694119367698)
--(axis cs:74830,0.429693630472353)
--(axis cs:74820,0.429693179560879)
--(axis cs:74810,0.429692690229328)
--(axis cs:74800,0.429692169638487)
--(axis cs:74790,0.429691726862454)
--(axis cs:74780,0.429691254530403)
--(axis cs:74770,0.429690794545067)
--(axis cs:74760,0.42969031103123)
--(axis cs:74750,0.429689842317532)
--(axis cs:74740,0.429689367056911)
--(axis cs:74730,0.429688859757569)
--(axis cs:74720,0.429688338153889)
--(axis cs:74710,0.429687879521202)
--(axis cs:74700,0.42968741227348)
--(axis cs:74690,0.429686936406946)
--(axis cs:74680,0.429686461172061)
--(axis cs:74670,0.429685945368381)
--(axis cs:74660,0.429685452126454)
--(axis cs:74650,0.429684914353096)
--(axis cs:74640,0.4296844059114)
--(axis cs:74630,0.42968386556709)
--(axis cs:74620,0.429683388829915)
--(axis cs:74610,0.429682802801153)
--(axis cs:74600,0.429682293832138)
--(axis cs:74590,0.429681817466238)
--(axis cs:74580,0.429681363697981)
--(axis cs:74570,0.429680862868799)
--(axis cs:74560,0.429680434416336)
--(axis cs:74550,0.429679948305313)
--(axis cs:74540,0.429679485554365)
--(axis cs:74530,0.429678999200553)
--(axis cs:74520,0.429678544734827)
--(axis cs:74510,0.429678051692217)
--(axis cs:74500,0.429677535445696)
--(axis cs:74490,0.429677091410052)
--(axis cs:74480,0.429676604445617)
--(axis cs:74470,0.429676166446604)
--(axis cs:74460,0.429675702751219)
--(axis cs:74450,0.429675247469096)
--(axis cs:74440,0.429674785619782)
--(axis cs:74430,0.429674338640343)
--(axis cs:74420,0.429673839217978)
--(axis cs:74410,0.429673351411445)
--(axis cs:74400,0.429672801847912)
--(axis cs:74390,0.429672243191021)
--(axis cs:74380,0.429671737918168)
--(axis cs:74370,0.429671217518748)
--(axis cs:74360,0.429670778232398)
--(axis cs:74350,0.429670298207426)
--(axis cs:74340,0.429669779690253)
--(axis cs:74330,0.429669322967277)
--(axis cs:74320,0.42966886612926)
--(axis cs:74310,0.429668385619068)
--(axis cs:74300,0.429667879342202)
--(axis cs:74290,0.42966738148593)
--(axis cs:74280,0.429666797205287)
--(axis cs:74270,0.429666219822272)
--(axis cs:74260,0.42966570654325)
--(axis cs:74250,0.429665265948517)
--(axis cs:74240,0.429664767441862)
--(axis cs:74230,0.429664287681852)
--(axis cs:74220,0.42966382106742)
--(axis cs:74210,0.429663347864058)
--(axis cs:74200,0.429662874541093)
--(axis cs:74190,0.429662368941262)
--(axis cs:74180,0.429661877622948)
--(axis cs:74170,0.429661273304813)
--(axis cs:74160,0.429660758741541)
--(axis cs:74150,0.429660275596549)
--(axis cs:74140,0.429659816566259)
--(axis cs:74130,0.429659333804998)
--(axis cs:74120,0.42965884235106)
--(axis cs:74110,0.429658320336348)
--(axis cs:74100,0.429657822899267)
--(axis cs:74090,0.429657291040382)
--(axis cs:74080,0.429656822706256)
--(axis cs:74070,0.429656306984182)
--(axis cs:74060,0.429655718248779)
--(axis cs:74050,0.429655266692268)
--(axis cs:74040,0.429654759325449)
--(axis cs:74030,0.429654276056206)
--(axis cs:74020,0.429653806980989)
--(axis cs:74010,0.429653288382495)
--(axis cs:74000,0.429652812573895)
--(axis cs:73990,0.429652328058891)
--(axis cs:73980,0.429651844172935)
--(axis cs:73970,0.429651327155839)
--(axis cs:73960,0.429650883116305)
--(axis cs:73950,0.429650407452465)
--(axis cs:73940,0.42964991373165)
--(axis cs:73930,0.429649437823611)
--(axis cs:73920,0.429648984726136)
--(axis cs:73910,0.42964846694855)
--(axis cs:73900,0.429647998687808)
--(axis cs:73890,0.429647519441257)
--(axis cs:73880,0.429647040072863)
--(axis cs:73870,0.429646545482387)
--(axis cs:73860,0.429646059367409)
--(axis cs:73850,0.42964554081878)
--(axis cs:73840,0.429645045847582)
--(axis cs:73830,0.429644527036686)
--(axis cs:73820,0.429644040416194)
--(axis cs:73810,0.429643553671761)
--(axis cs:73800,0.429643076164565)
--(axis cs:73790,0.42964259778365)
--(axis cs:73780,0.429642102057871)
--(axis cs:73770,0.429641638551323)
--(axis cs:73760,0.429641110978593)
--(axis cs:73750,0.429640655843005)
--(axis cs:73740,0.429640183359238)
--(axis cs:73730,0.429639687008884)
--(axis cs:73720,0.429639214281386)
--(axis cs:73710,0.429638758673958)
--(axis cs:73700,0.429638246817036)
--(axis cs:73690,0.429637685201723)
--(axis cs:73680,0.429637173076007)
--(axis cs:73670,0.429636708350715)
--(axis cs:73660,0.429636226254544)
--(axis cs:73650,0.429635672717996)
--(axis cs:73640,0.429635166590004)
--(axis cs:73630,0.429634646926552)
--(axis cs:73620,0.429634207475752)
--(axis cs:73610,0.429633733383491)
--(axis cs:73600,0.429633221969913)
--(axis cs:73590,0.429632666364142)
--(axis cs:73580,0.429632152311065)
--(axis cs:73570,0.429631671189617)
--(axis cs:73560,0.429631172667488)
--(axis cs:73550,0.429630649585716)
--(axis cs:73540,0.429630086780932)
--(axis cs:73530,0.429629628960287)
--(axis cs:73520,0.429629171023466)
--(axis cs:73510,0.429628671861455)
--(axis cs:73500,0.429628187747186)
--(axis cs:73490,0.429627705626502)
--(axis cs:73480,0.429627229913784)
--(axis cs:73470,0.429626747547797)
--(axis cs:73460,0.429626273710177)
--(axis cs:73450,0.429625791099324)
--(axis cs:73440,0.42962526734034)
--(axis cs:73430,0.429624670417418)
--(axis cs:73420,0.429624219919256)
--(axis cs:73410,0.429623760649341)
--(axis cs:73400,0.429623227575842)
--(axis cs:73390,0.429622735543408)
--(axis cs:73380,0.429622220274603)
--(axis cs:73370,0.429621727986739)
--(axis cs:73360,0.429621217618325)
--(axis cs:73350,0.429620740282234)
--(axis cs:73340,0.42962022449183)
--(axis cs:73330,0.429619657936077)
--(axis cs:73320,0.429619167278296)
--(axis cs:73310,0.429618698103722)
--(axis cs:73300,0.429618237480798)
--(axis cs:73290,0.429617687720924)
--(axis cs:73280,0.429617226850816)
--(axis cs:73270,0.42961673116277)
--(axis cs:73260,0.429616254827801)
--(axis cs:73250,0.429615744411742)
--(axis cs:73240,0.429615188720663)
--(axis cs:73230,0.42961472723506)
--(axis cs:73220,0.429614274313102)
--(axis cs:73210,0.42961371026604)
--(axis cs:73200,0.429613165834493)
--(axis cs:73190,0.429612695167174)
--(axis cs:73180,0.429612176522425)
--(axis cs:73170,0.429611722982745)
--(axis cs:73160,0.429611228766721)
--(axis cs:73150,0.429610766300406)
--(axis cs:73140,0.429610295024898)
--(axis cs:73130,0.429609790990873)
--(axis cs:73120,0.429609294893688)
--(axis cs:73110,0.429608658758943)
--(axis cs:73100,0.429608154318107)
--(axis cs:73090,0.429607592505859)
--(axis cs:73080,0.429607049323765)
--(axis cs:73070,0.429606585844885)
--(axis cs:73060,0.429606089577772)
--(axis cs:73050,0.429605575151053)
--(axis cs:73040,0.429605102601351)
--(axis cs:73030,0.429604588541625)
--(axis cs:73020,0.429604041034209)
--(axis cs:73010,0.429603479485087)
--(axis cs:73000,0.42960299114201)
--(axis cs:72990,0.429602535375813)
--(axis cs:72980,0.429602055498141)
--(axis cs:72970,0.429601516021353)
--(axis cs:72960,0.429600961743426)
--(axis cs:72950,0.42960045608291)
--(axis cs:72940,0.42959991934711)
--(axis cs:72930,0.429599373502672)
--(axis cs:72920,0.429598804252166)
--(axis cs:72910,0.42959834747756)
--(axis cs:72900,0.4295978905865)
--(axis cs:72890,0.429597383384969)
--(axis cs:72880,0.429596884776539)
--(axis cs:72870,0.429596346279685)
--(axis cs:72860,0.429595814645912)
--(axis cs:72850,0.429595306912961)
--(axis cs:72840,0.429594765650355)
--(axis cs:72830,0.4295942904261)
--(axis cs:72820,0.429593681811636)
--(axis cs:72810,0.429593152021597)
--(axis cs:72800,0.429592661082871)
--(axis cs:72790,0.429592154829621)
--(axis cs:72780,0.429591654898995)
--(axis cs:72770,0.429591048441725)
--(axis cs:72760,0.429590499606736)
--(axis cs:72750,0.429590005857516)
--(axis cs:72740,0.429589514130644)
--(axis cs:72730,0.42958898730489)
--(axis cs:72720,0.429588453120961)
--(axis cs:72710,0.429587967597245)
--(axis cs:72700,0.42958738344092)
--(axis cs:72690,0.429586835625337)
--(axis cs:72680,0.429586294672651)
--(axis cs:72670,0.429585817367861)
--(axis cs:72660,0.429585315837526)
--(axis cs:72650,0.429584757343447)
--(axis cs:72640,0.429584288409114)
--(axis cs:72630,0.429583828110054)
--(axis cs:72620,0.429583317306198)
--(axis cs:72610,0.429582848005956)
--(axis cs:72600,0.42958236106629)
--(axis cs:72590,0.429581874001002)
--(axis cs:72580,0.429581305658083)
--(axis cs:72570,0.42958070502146)
--(axis cs:72560,0.429580186807094)
--(axis cs:72550,0.429579635936335)
--(axis cs:72540,0.429579093688808)
--(axis cs:72530,0.429578623355611)
--(axis cs:72520,0.429578051984488)
--(axis cs:72510,0.429577489234424)
--(axis cs:72500,0.429576961550906)
--(axis cs:72490,0.429576410194964)
--(axis cs:72480,0.429575864558213)
--(axis cs:72470,0.429575327554883)
--(axis cs:72460,0.429574856305864)
--(axis cs:72450,0.429574319153759)
--(axis cs:72440,0.429573814067278)
--(axis cs:72430,0.429573258955681)
--(axis cs:72420,0.429572795977322)
--(axis cs:72410,0.429572249371727)
--(axis cs:72400,0.42957176207558)
--(axis cs:72390,0.429571289938651)
--(axis cs:72380,0.429570826467581)
--(axis cs:72370,0.429570321099135)
--(axis cs:72360,0.429569831013917)
--(axis cs:72350,0.429569193389733)
--(axis cs:72340,0.429568711822002)
--(axis cs:72330,0.429568247717669)
--(axis cs:72320,0.429567732890703)
--(axis cs:72310,0.429567193708708)
--(axis cs:72300,0.429566696956117)
--(axis cs:72290,0.429566223552389)
--(axis cs:72280,0.42956568179349)
--(axis cs:72270,0.429565183900688)
--(axis cs:72260,0.429564677075986)
--(axis cs:72250,0.4295641370738)
--(axis cs:72240,0.429563596930608)
--(axis cs:72230,0.429563131563359)
--(axis cs:72220,0.429562657268226)
--(axis cs:72210,0.429562144015114)
--(axis cs:72200,0.429561564489096)
--(axis cs:72190,0.429561025358205)
--(axis cs:72180,0.429560535205331)
--(axis cs:72170,0.429559960383181)
--(axis cs:72160,0.429559402246181)
--(axis cs:72150,0.429558884492893)
--(axis cs:72140,0.429558334886942)
--(axis cs:72130,0.429557775681506)
--(axis cs:72120,0.429557267713666)
--(axis cs:72110,0.429556684567701)
--(axis cs:72100,0.429556202157405)
--(axis cs:72090,0.429555701229058)
--(axis cs:72080,0.429555233926794)
--(axis cs:72070,0.429554748849489)
--(axis cs:72060,0.429554198125607)
--(axis cs:72050,0.429553712787241)
--(axis cs:72040,0.429553196469115)
--(axis cs:72030,0.429552620632081)
--(axis cs:72020,0.429552011112712)
--(axis cs:72010,0.429551516399932)
--(axis cs:72000,0.429551039230892)
--(axis cs:71990,0.429550511094418)
--(axis cs:71980,0.429550024832165)
--(axis cs:71970,0.429549520763666)
--(axis cs:71960,0.429549001063025)
--(axis cs:71950,0.429548490069159)
--(axis cs:71940,0.429547978942018)
--(axis cs:71930,0.429547458836285)
--(axis cs:71920,0.429546957039015)
--(axis cs:71910,0.429546478718803)
--(axis cs:71900,0.429546000274689)
--(axis cs:71890,0.429545470788843)
--(axis cs:71880,0.429544976571258)
--(axis cs:71870,0.429544381111809)
--(axis cs:71860,0.42954390214472)
--(axis cs:71850,0.429543359626418)
--(axis cs:71840,0.429542822146843)
--(axis cs:71830,0.429542309543896)
--(axis cs:71820,0.429541772416673)
--(axis cs:71810,0.429541259542448)
--(axis cs:71800,0.429540756147335)
--(axis cs:71790,0.429540225279171)
--(axis cs:71780,0.429539736405624)
--(axis cs:71770,0.429539222997046)
--(axis cs:71760,0.429538742733008)
--(axis cs:71750,0.429538196528205)
--(axis cs:71740,0.429537607270198)
--(axis cs:71730,0.429537084442119)
--(axis cs:71720,0.429536570349635)
--(axis cs:71710,0.429536098299169)
--(axis cs:71700,0.429535551387255)
--(axis cs:71690,0.429534919203455)
--(axis cs:71680,0.429534369045601)
--(axis cs:71670,0.429533863138233)
--(axis cs:71660,0.429533339337837)
--(axis cs:71650,0.429532756175011)
--(axis cs:71640,0.429532240973866)
--(axis cs:71630,0.429531734522106)
--(axis cs:71620,0.429531261283342)
--(axis cs:71610,0.429530746435694)
--(axis cs:71600,0.429530199913485)
--(axis cs:71590,0.429529684039978)
--(axis cs:71580,0.429529143654272)
--(axis cs:71570,0.429528585341668)
--(axis cs:71560,0.429528041421303)
--(axis cs:71550,0.429527516097622)
--(axis cs:71540,0.42952693946018)
--(axis cs:71530,0.429526473933411)
--(axis cs:71520,0.429525914803408)
--(axis cs:71510,0.429525364425695)
--(axis cs:71500,0.429524871807158)
--(axis cs:71490,0.429524327847056)
--(axis cs:71480,0.429523828262953)
--(axis cs:71470,0.429523245405452)
--(axis cs:71460,0.429522721124975)
--(axis cs:71450,0.429522245651979)
--(axis cs:71440,0.429521736623617)
--(axis cs:71430,0.429521236372602)
--(axis cs:71420,0.429520726446332)
--(axis cs:71410,0.429520223725735)
--(axis cs:71400,0.429519686789833)
--(axis cs:71390,0.429519168176525)
--(axis cs:71380,0.429518665053505)
--(axis cs:71370,0.429518139549432)
--(axis cs:71360,0.42951762944811)
--(axis cs:71350,0.429517119213106)
--(axis cs:71340,0.429516482385945)
--(axis cs:71330,0.429515996425741)
--(axis cs:71320,0.429515510338715)
--(axis cs:71310,0.429514981703389)
--(axis cs:71300,0.429514435073001)
--(axis cs:71290,0.429513939660799)
--(axis cs:71280,0.429513410609464)
--(axis cs:71270,0.42951291493289)
--(axis cs:71260,0.429512376674201)
--(axis cs:71250,0.429511847958511)
--(axis cs:71240,0.429511284823438)
--(axis cs:71230,0.429510772946717)
--(axis cs:71220,0.429510260935622)
--(axis cs:71210,0.429509748790102)
--(axis cs:71200,0.42950922535274)
--(axis cs:71190,0.429508670440698)
--(axis cs:71180,0.429508131052079)
--(axis cs:71170,0.429507560535687)
--(axis cs:71160,0.429507005182156)
--(axis cs:71150,0.429506433288288)
--(axis cs:71140,0.429505910581235)
--(axis cs:71130,0.429505413001989)
--(axis cs:71120,0.429504892956522)
--(axis cs:71110,0.429504294336818)
--(axis cs:71100,0.429503695638095)
--(axis cs:71090,0.429503190767868)
--(axis cs:71080,0.429502658894624)
--(axis cs:71070,0.429502128548338)
--(axis cs:71060,0.42950159639383)
--(axis cs:71050,0.429501055137704)
--(axis cs:71040,0.429500489074623)
--(axis cs:71030,0.42949995649158)
--(axis cs:71020,0.429499466368003)
--(axis cs:71010,0.429498976116003)
--(axis cs:71000,0.429498426855888)
--(axis cs:70990,0.429497853681874)
--(axis cs:70980,0.429497295712643)
--(axis cs:70970,0.429496746566872)
--(axis cs:70960,0.429496219740614)
--(axis cs:70950,0.429495737645964)
--(axis cs:70940,0.429495221750543)
--(axis cs:70930,0.429494705085564)
--(axis cs:70920,0.429494213624354)
--(axis cs:70910,0.429493620965803)
--(axis cs:70900,0.42949306184333)
--(axis cs:70890,0.429492492003641)
--(axis cs:70880,0.429491923598479)
--(axis cs:70870,0.429491431444586)
--(axis cs:70860,0.429490888224291)
--(axis cs:70850,0.429490386816444)
--(axis cs:70840,0.429489885276581)
--(axis cs:70830,0.429489349875883)
--(axis cs:70820,0.429488814333178)
--(axis cs:70810,0.429488280952544)
--(axis cs:70800,0.429487717508778)
--(axis cs:70790,0.429487189898272)
--(axis cs:70780,0.429486595274793)
--(axis cs:70770,0.429486012147299)
--(axis cs:70760,0.429485518495763)
--(axis cs:70750,0.429485015713285)
--(axis cs:70740,0.42948452180076)
--(axis cs:70730,0.429484012055892)
--(axis cs:70720,0.429483401110795)
--(axis cs:70710,0.429482848219164)
--(axis cs:70700,0.429482353758014)
--(axis cs:70690,0.429481834378334)
--(axis cs:70680,0.429481272114144)
--(axis cs:70670,0.429480746031442)
--(axis cs:70660,0.429480140580185)
--(axis cs:70650,0.429479645432824)
--(axis cs:70640,0.42947910990821)
--(axis cs:70630,0.429478581416885)
--(axis cs:70620,0.429478040774676)
--(axis cs:70610,0.429477502230338)
--(axis cs:70600,0.429476982335952)
--(axis cs:70590,0.429476427769166)
--(axis cs:70580,0.429475933977779)
--(axis cs:70570,0.429475395617576)
--(axis cs:70560,0.429474866140674)
--(axis cs:70550,0.429474335771456)
--(axis cs:70540,0.42947385719205)
--(axis cs:70530,0.429473329144543)
--(axis cs:70520,0.42947277357218)
--(axis cs:70510,0.429472242643047)
--(axis cs:70500,0.429471745465072)
--(axis cs:70490,0.429471196186706)
--(axis cs:70480,0.429470612225786)
--(axis cs:70470,0.429470064896737)
--(axis cs:70460,0.429469505500041)
--(axis cs:70450,0.429468960535131)
--(axis cs:70440,0.429468428602805)
--(axis cs:70430,0.429467903323909)
--(axis cs:70420,0.429467362063988)
--(axis cs:70410,0.429466863643553)
--(axis cs:70400,0.429466374139636)
--(axis cs:70390,0.429465841510081)
--(axis cs:70380,0.429465317789724)
--(axis cs:70370,0.42946480978275)
--(axis cs:70360,0.429464310694881)
--(axis cs:70350,0.429463802420032)
--(axis cs:70340,0.429463294010486)
--(axis cs:70330,0.429462709205442)
--(axis cs:70320,0.429462139355603)
--(axis cs:70310,0.429461556547794)
--(axis cs:70300,0.429461004513118)
--(axis cs:70290,0.429460436459524)
--(axis cs:70280,0.429459877666552)
--(axis cs:70270,0.429459232348636)
--(axis cs:70260,0.429458615962539)
--(axis cs:70250,0.429458072230283)
--(axis cs:70240,0.429457503400344)
--(axis cs:70230,0.429456968444726)
--(axis cs:70220,0.42945639705729)
--(axis cs:70210,0.429455843663497)
--(axis cs:70200,0.429455342313169)
--(axis cs:70190,0.429454788630474)
--(axis cs:70180,0.429454271161489)
--(axis cs:70170,0.429453769402151)
--(axis cs:70160,0.429453233498721)
--(axis cs:70150,0.42945270648269)
--(axis cs:70140,0.429452129695943)
--(axis cs:70130,0.429451627384082)
--(axis cs:70120,0.429451075294176)
--(axis cs:70110,0.429450487113237)
--(axis cs:70100,0.429449934722516)
--(axis cs:70090,0.429449357931196)
--(axis cs:70080,0.429448795848661)
--(axis cs:70070,0.429448276814624)
--(axis cs:70060,0.429447755330812)
--(axis cs:70050,0.429447158006023)
--(axis cs:70040,0.429446620351467)
--(axis cs:70030,0.429446116632032)
--(axis cs:70020,0.429445587793269)
--(axis cs:70010,0.429445056500716)
--(axis cs:70000,0.429444570575595)
--(axis cs:69990,0.429444016575565)
--(axis cs:69980,0.429443478020562)
--(axis cs:69970,0.42944285776808)
--(axis cs:69960,0.429442232417863)
--(axis cs:69950,0.429441702512652)
--(axis cs:69940,0.429441120072675)
--(axis cs:69930,0.42944055343116)
--(axis cs:69920,0.429440014731233)
--(axis cs:69910,0.429439459215794)
--(axis cs:69900,0.429438953661441)
--(axis cs:69890,0.429438395540408)
--(axis cs:69880,0.429437754879417)
--(axis cs:69870,0.429437258013013)
--(axis cs:69860,0.429436709315666)
--(axis cs:69850,0.429436160471108)
--(axis cs:69840,0.429435635822532)
--(axis cs:69830,0.429435111033682)
--(axis cs:69820,0.429434560996397)
--(axis cs:69810,0.429434019938889)
--(axis cs:69800,0.429433410247836)
--(axis cs:69790,0.429432800391882)
--(axis cs:69780,0.429432164641716)
--(axis cs:69770,0.429431554451217)
--(axis cs:69760,0.429431037752584)
--(axis cs:69750,0.429430477510971)
--(axis cs:69740,0.429429938015908)
--(axis cs:69730,0.429429388928146)
--(axis cs:69720,0.429428837377801)
--(axis cs:69710,0.429428210273888)
--(axis cs:69700,0.429427661486844)
--(axis cs:69690,0.429427100335463)
--(axis cs:69680,0.429426566469384)
--(axis cs:69670,0.429425989003828)
--(axis cs:69660,0.429425411382326)
--(axis cs:69650,0.429424911393475)
--(axis cs:69640,0.429424324319951)
--(axis cs:69630,0.429423730286388)
--(axis cs:69620,0.429423109314362)
--(axis cs:69610,0.429422590436009)
--(axis cs:69600,0.429422080575527)
--(axis cs:69590,0.429421552262687)
--(axis cs:69580,0.429421014648669)
--(axis cs:69570,0.429420479206989)
--(axis cs:69560,0.429419977952834)
--(axis cs:69550,0.429419433030798)
--(axis cs:69540,0.429418835256244)
--(axis cs:69530,0.429418255652292)
--(axis cs:69520,0.429417695015159)
--(axis cs:69510,0.429417142639117)
--(axis cs:69500,0.429416596966154)
--(axis cs:69490,0.42941600992312)
--(axis cs:69480,0.429415397766646)
--(axis cs:69470,0.429414876872168)
--(axis cs:69460,0.429414339774155)
--(axis cs:69450,0.429413758932748)
--(axis cs:69440,0.42941319629234)
--(axis cs:69430,0.429412640389844)
--(axis cs:69420,0.429412102701185)
--(axis cs:69410,0.429411565622858)
--(axis cs:69400,0.429411034537286)
--(axis cs:69390,0.42941052168122)
--(axis cs:69380,0.429409990312691)
--(axis cs:69370,0.429409451905672)
--(axis cs:69360,0.429408870451045)
--(axis cs:69350,0.429408255755809)
--(axis cs:69340,0.429407716895108)
--(axis cs:69330,0.429407178644792)
--(axis cs:69320,0.429406552125639)
--(axis cs:69310,0.429405969881278)
--(axis cs:69300,0.429405378280097)
--(axis cs:69290,0.4294047512588)
--(axis cs:69280,0.429404236792475)
--(axis cs:69270,0.429403712985395)
--(axis cs:69260,0.429403112475118)
--(axis cs:69250,0.429402444466637)
--(axis cs:69240,0.429401910996886)
--(axis cs:69230,0.429401386591483)
--(axis cs:69220,0.429400852835514)
--(axis cs:69210,0.429400337357503)
--(axis cs:69200,0.429399804978613)
--(axis cs:69190,0.429399239316864)
--(axis cs:69180,0.429398732628652)
--(axis cs:69170,0.429398200455855)
--(axis cs:69160,0.429397615132869)
--(axis cs:69150,0.429397080363246)
--(axis cs:69140,0.429396573112256)
--(axis cs:69130,0.429396021916617)
--(axis cs:69120,0.429395477491793)
--(axis cs:69110,0.429394837080669)
--(axis cs:69100,0.429394286181764)
--(axis cs:69090,0.429393742968036)
--(axis cs:69080,0.42939312807794)
--(axis cs:69070,0.429392592121724)
--(axis cs:69060,0.429392049094448)
--(axis cs:69050,0.429391540548528)
--(axis cs:69040,0.429390926416558)
--(axis cs:69030,0.429390223610099)
--(axis cs:69020,0.429389611436354)
--(axis cs:69010,0.429388970421509)
--(axis cs:69000,0.429388364082738)
--(axis cs:68990,0.429387784666668)
--(axis cs:68980,0.429387256570772)
--(axis cs:68970,0.429386737577069)
--(axis cs:68960,0.429386146784952)
--(axis cs:68950,0.429385627500739)
--(axis cs:68940,0.429385067223514)
--(axis cs:68930,0.429384547652995)
--(axis cs:68920,0.429384027942548)
--(axis cs:68910,0.429383491898003)
--(axis cs:68900,0.429382937199369)
--(axis cs:68890,0.42938235689551)
--(axis cs:68880,0.429381783376728)
--(axis cs:68870,0.429381272199857)
--(axis cs:68860,0.429380733104131)
--(axis cs:68850,0.429380082729391)
--(axis cs:68840,0.429379517850832)
--(axis cs:68830,0.429378996825173)
--(axis cs:68820,0.429378406164615)
--(axis cs:68810,0.429377815342732)
--(axis cs:68800,0.429377163482254)
--(axis cs:68790,0.429376660394111)
--(axis cs:68780,0.42937606677109)
--(axis cs:68770,0.429375563398901)
--(axis cs:68760,0.429375006563559)
--(axis cs:68750,0.429374414593119)
--(axis cs:68740,0.429373882960597)
--(axis cs:68730,0.429373290994285)
--(axis cs:68720,0.429372759064791)
--(axis cs:68710,0.429372226991261)
--(axis cs:68700,0.429371704057037)
--(axis cs:68690,0.429371146166125)
--(axis cs:68680,0.429370550978254)
--(axis cs:68670,0.429370018315925)
--(axis cs:68660,0.429369450678088)
--(axis cs:68650,0.429368945593395)
--(axis cs:68640,0.429368377655127)
--(axis cs:68630,0.429367800267985)
--(axis cs:68620,0.429367241312531)
--(axis cs:68610,0.429366689173476)
--(axis cs:68600,0.429366139968962)
--(axis cs:68590,0.429365599156852)
--(axis cs:68580,0.429364995423105)
--(axis cs:68570,0.429364376005904)
--(axis cs:68560,0.429363841705301)
--(axis cs:68550,0.429363246783253)
--(axis cs:68540,0.429362696658286)
--(axis cs:68530,0.429362189833631)
--(axis cs:68520,0.429361664254239)
--(axis cs:68510,0.429361059401476)
--(axis cs:68500,0.429360542837338)
--(axis cs:68490,0.429359991969592)
--(axis cs:68480,0.429359456490988)
--(axis cs:68470,0.42935888669259)
--(axis cs:68460,0.429358315980913)
--(axis cs:68450,0.42935772647473)
--(axis cs:68440,0.429357184166948)
--(axis cs:68430,0.429356559391411)
--(axis cs:68420,0.429356023005687)
--(axis cs:68410,0.429355461593622)
--(axis cs:68400,0.429354829333234)
--(axis cs:68390,0.429354250518114)
--(axis cs:68380,0.429353652895058)
--(axis cs:68370,0.429353125075702)
--(axis cs:68360,0.429352578448935)
--(axis cs:68350,0.42935199044164)
--(axis cs:68340,0.429351392180301)
--(axis cs:68330,0.429350810086775)
--(axis cs:68320,0.429350246508997)
--(axis cs:68310,0.429349708453464)
--(axis cs:68300,0.429349153274021)
--(axis cs:68290,0.429348607923378)
--(axis cs:68280,0.429348053080559)
--(axis cs:68270,0.429347409321972)
--(axis cs:68260,0.429346870511242)
--(axis cs:68250,0.429346315202656)
--(axis cs:68240,0.429345705352345)
--(axis cs:68230,0.429345156736687)
--(axis cs:68220,0.429344636028912)
--(axis cs:68210,0.429344045160901)
--(axis cs:68200,0.42934345401158)
--(axis cs:68190,0.429342897779175)
--(axis cs:68180,0.429342376479484)
--(axis cs:68170,0.429341845678387)
--(axis cs:68160,0.429341237848142)
--(axis cs:68150,0.429340617937625)
--(axis cs:68140,0.429340077313159)
--(axis cs:68130,0.429339424927924)
--(axis cs:68120,0.429338874623782)
--(axis cs:68110,0.42933833353754)
--(axis cs:68100,0.429337778586371)
--(axis cs:68090,0.429337218459907)
--(axis cs:68080,0.429336686298041)
--(axis cs:68070,0.429336065075631)
--(axis cs:68060,0.429335463069241)
--(axis cs:68050,0.429334859501727)
--(axis cs:68040,0.429334256404357)
--(axis cs:68030,0.429333723470811)
--(axis cs:68020,0.429333075499048)
--(axis cs:68010,0.429332481288734)
--(axis cs:68000,0.429331858124502)
--(axis cs:67990,0.429331254196213)
--(axis cs:67980,0.429330680910741)
--(axis cs:67970,0.429330104766444)
--(axis cs:67960,0.429329580139501)
--(axis cs:67950,0.429328966170896)
--(axis cs:67940,0.429328424790893)
--(axis cs:67930,0.429327880929464)
--(axis cs:67920,0.429327311091501)
--(axis cs:67910,0.429326618163871)
--(axis cs:67900,0.429326092626411)
--(axis cs:67890,0.429325531706106)
--(axis cs:67880,0.429324945101982)
--(axis cs:67870,0.429324321922188)
--(axis cs:67860,0.429323706459602)
--(axis cs:67850,0.429323180161336)
--(axis cs:67840,0.429322644311934)
--(axis cs:67830,0.429322098906849)
--(axis cs:67820,0.429321517437532)
--(axis cs:67810,0.429320911331344)
--(axis cs:67800,0.429320356049343)
--(axis cs:67790,0.42931978490863)
--(axis cs:67780,0.429319203436021)
--(axis cs:67770,0.429318631220728)
--(axis cs:67760,0.429318049428338)
--(axis cs:67750,0.429317521632525)
--(axis cs:67740,0.429316984270322)
--(axis cs:67730,0.429316402010709)
--(axis cs:67720,0.429315854922)
--(axis cs:67710,0.429315291957227)
--(axis cs:67700,0.429314709222933)
--(axis cs:67690,0.429314135757292)
--(axis cs:67680,0.429313507880953)
--(axis cs:67670,0.429312891346065)
--(axis cs:67660,0.429312246024661)
--(axis cs:67650,0.429311662463748)
--(axis cs:67640,0.429311055488928)
--(axis cs:67630,0.429310499916843)
--(axis cs:67620,0.429309944192294)
--(axis cs:67610,0.429309423706417)
--(axis cs:67600,0.429308829909515)
--(axis cs:67590,0.42930826190544)
--(axis cs:67580,0.429307696080356)
--(axis cs:67570,0.42930710179698)
--(axis cs:67560,0.429306509726207)
--(axis cs:67550,0.429305908041279)
--(axis cs:67540,0.429305377047581)
--(axis cs:67530,0.429304801020463)
--(axis cs:67520,0.429304182626976)
--(axis cs:67510,0.429303570829294)
--(axis cs:67500,0.429303048678835)
--(axis cs:67490,0.429302401854919)
--(axis cs:67480,0.429301789554857)
--(axis cs:67470,0.429301183526103)
--(axis cs:67460,0.429300641830408)
--(axis cs:67450,0.429300071589618)
--(axis cs:67440,0.429299380482374)
--(axis cs:67430,0.429298786224289)
--(axis cs:67420,0.429298175598901)
--(axis cs:67410,0.429297550255228)
--(axis cs:67400,0.429296962627586)
--(axis cs:67390,0.429296374836812)
--(axis cs:67380,0.429295724689666)
--(axis cs:67370,0.429295127085815)
--(axis cs:67360,0.429294504024768)
--(axis cs:67350,0.429293892557941)
--(axis cs:67340,0.429293294448233)
--(axis cs:67330,0.429292679595247)
--(axis cs:67320,0.429292100118899)
--(axis cs:67310,0.429291511752999)
--(axis cs:67300,0.429290896394612)
--(axis cs:67290,0.429290246057446)
--(axis cs:67280,0.429289682508982)
--(axis cs:67270,0.429289137788186)
--(axis cs:67260,0.429288564437468)
--(axis cs:67250,0.429287929249807)
--(axis cs:67240,0.429287365067611)
--(axis cs:67230,0.429286768283163)
--(axis cs:67220,0.429286187179069)
--(axis cs:67210,0.429285563502942)
--(axis cs:67200,0.429284972567168)
--(axis cs:67190,0.42928442658963)
--(axis cs:67180,0.429283844836898)
--(axis cs:67170,0.429283182913596)
--(axis cs:67160,0.42928258450898)
--(axis cs:67150,0.429282002255741)
--(axis cs:67140,0.429281384194282)
--(axis cs:67130,0.429280811124442)
--(axis cs:67120,0.429280173696289)
--(axis cs:67110,0.42927960741456)
--(axis cs:67100,0.429279014824513)
--(axis cs:67090,0.429278359540215)
--(axis cs:67080,0.429277811808984)
--(axis cs:67070,0.429277273448101)
--(axis cs:67060,0.429276690483269)
--(axis cs:67050,0.429276011606025)
--(axis cs:67040,0.429275437068078)
--(axis cs:67030,0.42927484331593)
--(axis cs:67020,0.429274249335676)
--(axis cs:67010,0.429273674249802)
--(axis cs:67000,0.42927310935702)
--(axis cs:66990,0.429272505415026)
--(axis cs:66980,0.4292719299085)
--(axis cs:66970,0.429271380446077)
--(axis cs:66960,0.429270821293821)
--(axis cs:66950,0.429270242907785)
--(axis cs:66940,0.42926966676694)
--(axis cs:66930,0.429269053999005)
--(axis cs:66920,0.429268494212066)
--(axis cs:66910,0.429267888950474)
--(axis cs:66900,0.42926721467008)
--(axis cs:66890,0.42926665439192)
--(axis cs:66880,0.429266039068201)
--(axis cs:66870,0.429265452225684)
--(axis cs:66860,0.429264846113779)
--(axis cs:66850,0.429264068115181)
--(axis cs:66840,0.429263487892434)
--(axis cs:66830,0.429262819929017)
--(axis cs:66820,0.429262206717025)
--(axis cs:66810,0.429261673790045)
--(axis cs:66800,0.429261085758553)
--(axis cs:66790,0.42926053340284)
--(axis cs:66780,0.429259945048404)
--(axis cs:66770,0.429259356529634)
--(axis cs:66760,0.429258786982209)
--(axis cs:66750,0.429258127173022)
--(axis cs:66740,0.429257486246232)
--(axis cs:66730,0.429256871511734)
--(axis cs:66720,0.429256246270781)
--(axis cs:66710,0.429255692622211)
--(axis cs:66700,0.429255129243099)
--(axis cs:66690,0.42925452981181)
--(axis cs:66680,0.42925395653351)
--(axis cs:66670,0.429253402258161)
--(axis cs:66660,0.42925284782892)
--(axis cs:66650,0.429252222169779)
--(axis cs:66640,0.429251602739801)
--(axis cs:66630,0.429250995066623)
--(axis cs:66620,0.429250449579894)
--(axis cs:66610,0.429249858411197)
--(axis cs:66600,0.429249215051193)
--(axis cs:66590,0.429248587512957)
--(axis cs:66580,0.429248050979985)
--(axis cs:66570,0.429247432136978)
--(axis cs:66560,0.429246821693037)
--(axis cs:66550,0.429246265490628)
--(axis cs:66540,0.429245665898119)
--(axis cs:66530,0.429245109379164)
--(axis cs:66520,0.42924449750579)
--(axis cs:66510,0.429243832039841)
--(axis cs:66500,0.429243213393883)
--(axis cs:66490,0.429242494679026)
--(axis cs:66480,0.429241892460142)
--(axis cs:66470,0.429241325330686)
--(axis cs:66460,0.429240767656437)
--(axis cs:66450,0.429240183412206)
--(axis cs:66440,0.42923957977113)
--(axis cs:66430,0.429238950296993)
--(axis cs:66420,0.429238336692516)
--(axis cs:66410,0.429237787830749)
--(axis cs:66400,0.429237051165827)
--(axis cs:66390,0.429236383515153)
--(axis cs:66380,0.429235781173995)
--(axis cs:66370,0.429235169123543)
--(axis cs:66360,0.429234511103809)
--(axis cs:66350,0.429233941979641)
--(axis cs:66340,0.429233294366436)
--(axis cs:66330,0.429232627738208)
--(axis cs:66320,0.429232050911189)
--(axis cs:66310,0.429231481120383)
--(axis cs:66300,0.429230911170171)
--(axis cs:66290,0.429230285661814)
--(axis cs:66280,0.429229679259051)
--(axis cs:66270,0.429229082328192)
--(axis cs:66260,0.429228456296242)
--(axis cs:66250,0.429227859024788)
--(axis cs:66240,0.429227234992534)
--(axis cs:66230,0.429226618082275)
--(axis cs:66220,0.42922601140659)
--(axis cs:66210,0.429225397257747)
--(axis cs:66200,0.429224844956088)
--(axis cs:66190,0.429224201598171)
--(axis cs:66180,0.429223622354493)
--(axis cs:66170,0.429222968223363)
--(axis cs:66160,0.429222289464624)
--(axis cs:66150,0.429221736337036)
--(axis cs:66140,0.429221137188612)
--(axis cs:66130,0.429220461152771)
--(axis cs:66120,0.429219861653275)
--(axis cs:66110,0.429219216096712)
--(axis cs:66100,0.429218652478363)
--(axis cs:66090,0.429218042799671)
--(axis cs:66080,0.429217425628618)
--(axis cs:66070,0.429216770445623)
--(axis cs:66060,0.429216215840184)
--(axis cs:66050,0.429215559540404)
--(axis cs:66040,0.429214968248596)
--(axis cs:66030,0.42921440347617)
--(axis cs:66020,0.42921377322975)
--(axis cs:66010,0.429213217813187)
--(axis cs:66000,0.429212642872611)
--(axis cs:65990,0.429211995192307)
--(axis cs:65980,0.429211410229517)
--(axis cs:65970,0.429210791154554)
--(axis cs:65960,0.429210225237682)
--(axis cs:65950,0.429209603465735)
--(axis cs:65940,0.429209046916312)
--(axis cs:65930,0.429208444192473)
--(axis cs:65920,0.429207897021434)
--(axis cs:65910,0.429207230353743)
--(axis cs:65900,0.429206581077176)
--(axis cs:65890,0.429205933863361)
--(axis cs:65880,0.429205247864829)
--(axis cs:65870,0.429204656533473)
--(axis cs:65860,0.429204108364603)
--(axis cs:65850,0.42920354062652)
--(axis cs:65840,0.429202936354502)
--(axis cs:65830,0.429202314844467)
--(axis cs:65820,0.429201622286347)
--(axis cs:65810,0.429200971377615)
--(axis cs:65800,0.429200330757018)
--(axis cs:65790,0.429199727843603)
--(axis cs:65780,0.429199112794383)
--(axis cs:65770,0.429198553425861)
--(axis cs:65760,0.429197923692447)
--(axis cs:65750,0.429197282181155)
--(axis cs:65740,0.429196586202999)
--(axis cs:65730,0.429196016432913)
--(axis cs:65720,0.429195456230761)
--(axis cs:65710,0.429194787169756)
--(axis cs:65700,0.429194207172656)
--(axis cs:65690,0.429193627011923)
--(axis cs:65680,0.429193000486719)
--(axis cs:65670,0.429192350162927)
--(axis cs:65660,0.429191718644534)
--(axis cs:65650,0.429191064833812)
--(axis cs:65640,0.429190410721226)
--(axis cs:65630,0.429189802772963)
--(axis cs:65620,0.429189139423482)
--(axis cs:65610,0.429188485629092)
--(axis cs:65600,0.429187896639653)
--(axis cs:65590,0.429187287870603)
--(axis cs:65580,0.429186623021792)
--(axis cs:65570,0.429185951466513)
--(axis cs:65560,0.429185388564008)
--(axis cs:65550,0.429184796239796)
--(axis cs:65540,0.429184213503773)
--(axis cs:65530,0.429183557497855)
--(axis cs:65520,0.429182937862239)
--(axis cs:65510,0.429182291247019)
--(axis cs:65500,0.429181634684602)
--(axis cs:65490,0.429181034037274)
--(axis cs:65480,0.429180396516104)
--(axis cs:65470,0.429179766220031)
--(axis cs:65460,0.429179072327987)
--(axis cs:65450,0.429178359454266)
--(axis cs:65440,0.429177767682035)
--(axis cs:65430,0.429177056255204)
--(axis cs:65420,0.429176481193779)
--(axis cs:65410,0.42917582295147)
--(axis cs:65400,0.429175267108199)
--(axis cs:65390,0.429174655674571)
--(axis cs:65380,0.429173987107445)
--(axis cs:65370,0.429173367006866)
--(axis cs:65360,0.429172707960904)
--(axis cs:65350,0.429172048610936)
--(axis cs:65340,0.429171435520722)
--(axis cs:65330,0.429170858923109)
--(axis cs:65320,0.429170216116734)
--(axis cs:65310,0.429169573126059)
--(axis cs:65300,0.429168959332697)
--(axis cs:65290,0.429168297912459)
--(axis cs:65280,0.429167664167308)
--(axis cs:65270,0.429167032733657)
--(axis cs:65260,0.42916641822669)
--(axis cs:65250,0.429165830455981)
--(axis cs:65240,0.429165161126851)
--(axis cs:65230,0.429164489753856)
--(axis cs:65220,0.429163903817165)
--(axis cs:65210,0.429163325160804)
--(axis cs:65200,0.429162689977448)
--(axis cs:65190,0.429161998997599)
--(axis cs:65180,0.429161419821631)
--(axis cs:65170,0.429160757146314)
--(axis cs:65160,0.429160131046139)
--(axis cs:65150,0.429159488388295)
--(axis cs:65140,0.429158898704415)
--(axis cs:65130,0.429158178860469)
--(axis cs:65120,0.429157552031057)
--(axis cs:65110,0.429156934846353)
--(axis cs:65100,0.429156297833417)
--(axis cs:65090,0.429155680292529)
--(axis cs:65080,0.429155072404228)
--(axis cs:65070,0.429154501160786)
--(axis cs:65060,0.429153883099054)
--(axis cs:65050,0.429153264716463)
--(axis cs:65040,0.429152646300466)
--(axis cs:65030,0.429151963716655)
--(axis cs:65020,0.429151335097142)
--(axis cs:65010,0.429150716137807)
--(axis cs:65000,0.429150050300082)
--(axis cs:64990,0.429149467843736)
--(axis cs:64980,0.429148850714516)
--(axis cs:64970,0.42914820386714)
--(axis cs:64960,0.42914753728368)
--(axis cs:64950,0.42914685252561)
--(axis cs:64940,0.429146178821886)
--(axis cs:64930,0.42914549446316)
--(axis cs:64920,0.429144817246905)
--(axis cs:64910,0.429144197214296)
--(axis cs:64900,0.429143576248692)
--(axis cs:64890,0.42914287139913)
--(axis cs:64880,0.429142277131296)
--(axis cs:64870,0.429141626032857)
--(axis cs:64860,0.429141004340603)
--(axis cs:64850,0.429140337375946)
--(axis cs:64840,0.42913975227188)
--(axis cs:64830,0.42913904561029)
--(axis cs:64820,0.429138433814685)
--(axis cs:64810,0.429137801343541)
--(axis cs:64800,0.429137084218022)
--(axis cs:64790,0.429136443213419)
--(axis cs:64780,0.429135810180997)
--(axis cs:64770,0.429135152624053)
--(axis cs:64760,0.429134494470984)
--(axis cs:64750,0.429133870766062)
--(axis cs:64740,0.429133293777471)
--(axis cs:64730,0.429132696852909)
--(axis cs:64720,0.429131946917775)
--(axis cs:64710,0.429131258911589)
--(axis cs:64700,0.429130635044079)
--(axis cs:64690,0.42913002013507)
--(axis cs:64680,0.429129350583046)
--(axis cs:64670,0.429128715521067)
--(axis cs:64660,0.429128127231592)
--(axis cs:64650,0.429127481912058)
--(axis cs:64640,0.429126873476391)
--(axis cs:64630,0.42912628467017)
--(axis cs:64620,0.429125678420863)
--(axis cs:64610,0.429125032376374)
--(axis cs:64600,0.42912442577324)
--(axis cs:64590,0.429123838648045)
--(axis cs:64580,0.429123092854213)
--(axis cs:64570,0.429122522821253)
--(axis cs:64560,0.429121895680803)
--(axis cs:64550,0.429121278275211)
--(axis cs:64540,0.429120612998574)
--(axis cs:64530,0.429120002609617)
--(axis cs:64520,0.429119347523211)
--(axis cs:64510,0.429118709550561)
--(axis cs:64500,0.429118071393563)
--(axis cs:64490,0.429117395246064)
--(axis cs:64480,0.42911673184712)
--(axis cs:64470,0.429116075812901)
--(axis cs:64460,0.429115417043918)
--(axis cs:64450,0.429114805198684)
--(axis cs:64440,0.429114159110447)
--(axis cs:64430,0.429113519647228)
--(axis cs:64420,0.429112862671885)
--(axis cs:64410,0.429112175043602)
--(axis cs:64400,0.429111467981804)
--(axis cs:64390,0.429110832909799)
--(axis cs:64380,0.429110239668001)
--(axis cs:64370,0.429109505479878)
--(axis cs:64360,0.429108911874615)
--(axis cs:64350,0.4291082908046)
--(axis cs:64340,0.429107602457523)
--(axis cs:64330,0.429106951164083)
--(axis cs:64320,0.42910630963464)
--(axis cs:64310,0.429105623070619)
--(axis cs:64300,0.429104981161776)
--(axis cs:64290,0.429104396261329)
--(axis cs:64280,0.429103763949359)
--(axis cs:64270,0.429103114087237)
--(axis cs:64260,0.429102508739876)
--(axis cs:64250,0.429101829363106)
--(axis cs:64240,0.429101121925151)
--(axis cs:64230,0.429100400556995)
--(axis cs:64220,0.429099824372679)
--(axis cs:64210,0.429099190755204)
--(axis cs:64200,0.429098428885518)
--(axis cs:64190,0.429097739317714)
--(axis cs:64180,0.429097152439075)
--(axis cs:64170,0.429096446902366)
--(axis cs:64160,0.429095792373465)
--(axis cs:64150,0.429095167596375)
--(axis cs:64140,0.42909443034588)
--(axis cs:64130,0.429093775236595)
--(axis cs:64120,0.429093177288269)
--(axis cs:64110,0.429092541781607)
--(axis cs:64100,0.42909188546422)
--(axis cs:64090,0.42909119552056)
--(axis cs:64080,0.429090586860639)
--(axis cs:64070,0.429089959954728)
--(axis cs:64060,0.429089315898281)
--(axis cs:64050,0.429088593465572)
--(axis cs:64040,0.429087898571221)
--(axis cs:64030,0.42908728136511)
--(axis cs:64020,0.429086701614926)
--(axis cs:64010,0.429086006788045)
--(axis cs:64000,0.429085379227919)
--(axis cs:63990,0.429084753666128)
--(axis cs:63980,0.429084143188241)
--(axis cs:63970,0.429083467602745)
--(axis cs:63960,0.429082715041133)
--(axis cs:63950,0.429081994676013)
--(axis cs:63940,0.429081383439396)
--(axis cs:63930,0.429080697035986)
--(axis cs:63920,0.429080067970706)
--(axis cs:63910,0.429079456188376)
--(axis cs:63900,0.429078806715834)
--(axis cs:63890,0.429078186925994)
--(axis cs:63880,0.429077594656445)
--(axis cs:63870,0.429076982161194)
--(axis cs:63860,0.429076359459383)
--(axis cs:63850,0.429075756638703)
--(axis cs:63840,0.429075088576368)
--(axis cs:63830,0.42907446770589)
--(axis cs:63820,0.429073826786447)
--(axis cs:63810,0.429073145529536)
--(axis cs:63800,0.42907254180449)
--(axis cs:63790,0.429071907781905)
--(axis cs:63780,0.42907126611589)
--(axis cs:63770,0.429070503591617)
--(axis cs:63760,0.429069823285069)
--(axis cs:63750,0.429069198541822)
--(axis cs:63740,0.429068583666277)
--(axis cs:63730,0.429067941046011)
--(axis cs:63720,0.429067194564439)
--(axis cs:63710,0.429066476293755)
--(axis cs:63700,0.429065870717143)
--(axis cs:63690,0.429065217266013)
--(axis cs:63680,0.429064563623851)
--(axis cs:63670,0.429063930660194)
--(axis cs:63660,0.42906310597462)
--(axis cs:63650,0.429062499464297)
--(axis cs:63640,0.42906188271232)
--(axis cs:63630,0.429061265781222)
--(axis cs:63620,0.429060648670924)
--(axis cs:63610,0.42906003138135)
--(axis cs:63600,0.429059273731038)
--(axis cs:63590,0.429058666133291)
--(axis cs:63580,0.429058003093378)
--(axis cs:63570,0.429057395134274)
--(axis cs:63560,0.429056720450128)
--(axis cs:63550,0.429056067125294)
--(axis cs:63540,0.429055468701136)
--(axis cs:63530,0.429054774984992)
--(axis cs:63520,0.429054081281939)
--(axis cs:63510,0.429053464510027)
--(axis cs:63500,0.429052638900118)
--(axis cs:63490,0.42905198094153)
--(axis cs:63480,0.429051351115991)
--(axis cs:63470,0.429050703517396)
--(axis cs:63460,0.429050083417107)
--(axis cs:63450,0.429049453038796)
--(axis cs:63440,0.429048796513167)
--(axis cs:63430,0.429048070706493)
--(axis cs:63420,0.429047432254389)
--(axis cs:63410,0.429046727869179)
--(axis cs:63400,0.429046079677357)
--(axis cs:63390,0.42904541033)
--(axis cs:63380,0.429044750248534)
--(axis cs:63370,0.429044014941228)
--(axis cs:63360,0.429043289080332)
--(axis cs:63350,0.429042584206134)
--(axis cs:63340,0.429041896972931)
--(axis cs:63330,0.429041246649531)
--(axis cs:63320,0.429040557297175)
--(axis cs:63310,0.429039851286299)
--(axis cs:63300,0.429039220620124)
--(axis cs:63290,0.42903849287082)
--(axis cs:63280,0.429037821316277)
--(axis cs:63270,0.429037111016551)
--(axis cs:63260,0.429036375548717)
--(axis cs:63250,0.429035722999609)
--(axis cs:63240,0.42903498568454)
--(axis cs:63230,0.429034256887508)
--(axis cs:63220,0.42903365245084)
--(axis cs:63210,0.429033007287759)
--(axis cs:63200,0.429032334881739)
--(axis cs:63190,0.429031615815823)
--(axis cs:63180,0.429031020780644)
--(axis cs:63170,0.429030285810527)
--(axis cs:63160,0.429029652437422)
--(axis cs:63150,0.429028912251231)
--(axis cs:63140,0.429028296171713)
--(axis cs:63130,0.429027556548798)
--(axis cs:63120,0.429026825872436)
--(axis cs:63110,0.429026181367787)
--(axis cs:63100,0.429025420787515)
--(axis cs:63090,0.429024741449772)
--(axis cs:63080,0.429024086192088)
--(axis cs:63070,0.429023430095801)
--(axis cs:63060,0.429022753481189)
--(axis cs:63050,0.429022135678832)
--(axis cs:63040,0.429021442359877)
--(axis cs:63030,0.429020737915625)
--(axis cs:63020,0.429020014900536)
--(axis cs:63010,0.429019272724386)
--(axis cs:63000,0.429018653953542)
--(axis cs:62990,0.429018024826956)
--(axis cs:62980,0.429017375162882)
--(axis cs:62970,0.429016755842155)
--(axis cs:62960,0.429016108426446)
--(axis cs:62950,0.429015422075471)
--(axis cs:62940,0.429014735921781)
--(axis cs:62930,0.429014126034349)
--(axis cs:62920,0.429013447288832)
--(axis cs:62910,0.429012657101519)
--(axis cs:62900,0.429012026256693)
--(axis cs:62890,0.429011395226696)
--(axis cs:62880,0.429010715673636)
--(axis cs:62870,0.429010066505816)
--(axis cs:62860,0.429009378990595)
--(axis cs:62850,0.429008625896073)
--(axis cs:62840,0.42900794552885)
--(axis cs:62830,0.429007212149369)
--(axis cs:62820,0.429006561982152)
--(axis cs:62810,0.429005949810776)
--(axis cs:62800,0.429005260427404)
--(axis cs:62790,0.429004627466184)
--(axis cs:62780,0.429003917260795)
--(axis cs:62770,0.429003314553941)
--(axis cs:62760,0.429002663237462)
--(axis cs:62750,0.429002049954362)
--(axis cs:62740,0.429001416054855)
--(axis cs:62730,0.429000774391502)
--(axis cs:62720,0.429000112095323)
--(axis cs:62710,0.428999467406376)
--(axis cs:62700,0.428998765946588)
--(axis cs:62690,0.42899803585426)
--(axis cs:62680,0.428997372757637)
--(axis cs:62670,0.428996727279635)
--(axis cs:62660,0.428996112308316)
--(axis cs:62650,0.428995448633617)
--(axis cs:62640,0.428994709468032)
--(axis cs:62630,0.428993996847785)
--(axis cs:62620,0.428993332561978)
--(axis cs:62610,0.428992458867029)
--(axis cs:62600,0.428991643713188)
--(axis cs:62590,0.428990948043345)
--(axis cs:62580,0.428990303132075)
--(axis cs:62570,0.42898962755118)
--(axis cs:62560,0.428988864830585)
--(axis cs:62550,0.428988216933258)
--(axis cs:62540,0.428987560979333)
--(axis cs:62530,0.428986887429469)
--(axis cs:62520,0.428986151307965)
--(axis cs:62510,0.42898537038108)
--(axis cs:62500,0.42898462704054)
--(axis cs:62490,0.428983900509526)
--(axis cs:62480,0.428983166801646)
--(axis cs:62470,0.428982499412033)
--(axis cs:62460,0.428981859965359)
--(axis cs:62450,0.428980952218723)
--(axis cs:62440,0.42898019783459)
--(axis cs:62430,0.428979512465045)
--(axis cs:62420,0.428978717213581)
--(axis cs:62410,0.428978086997129)
--(axis cs:62400,0.428977382092749)
--(axis cs:62390,0.428976639729928)
--(axis cs:62380,0.428976019204155)
--(axis cs:62370,0.42897531128434)
--(axis cs:62360,0.428974690378773)
--(axis cs:62350,0.428973971764105)
--(axis cs:62340,0.428973311992905)
--(axis cs:62330,0.428972546567827)
--(axis cs:62320,0.428971845222396)
--(axis cs:62310,0.428971156629236)
--(axis cs:62300,0.428970436946822)
--(axis cs:62290,0.428969765860024)
--(axis cs:62280,0.428969073976896)
--(axis cs:62270,0.428968384736007)
--(axis cs:62260,0.428967684810345)
--(axis cs:62250,0.428967002609068)
--(axis cs:62240,0.4289662524831)
--(axis cs:62230,0.428965579521364)
--(axis cs:62220,0.428964955876391)
--(axis cs:62210,0.428964255659746)
--(axis cs:62200,0.428963544921062)
--(axis cs:62190,0.428962861488903)
--(axis cs:62180,0.428962206122396)
--(axis cs:62170,0.428961484439895)
--(axis cs:62160,0.428960751475573)
--(axis cs:62150,0.428960095500075)
--(axis cs:62140,0.42895936210694)
--(axis cs:62130,0.42895862923888)
--(axis cs:62120,0.428957954679753)
--(axis cs:62110,0.428957269591584)
--(axis cs:62100,0.42895664359454)
--(axis cs:62090,0.42895597876927)
--(axis cs:62080,0.428955264763164)
--(axis cs:62070,0.428954638189933)
--(axis cs:62060,0.428954021768588)
--(axis cs:62050,0.428953363810709)
--(axis cs:62040,0.428952688918447)
--(axis cs:62030,0.428952012567046)
--(axis cs:62020,0.428951307669098)
--(axis cs:62010,0.428950602559939)
--(axis cs:62000,0.428949906938322)
--(axis cs:61990,0.428949170359035)
--(axis cs:61980,0.428948500634272)
--(axis cs:61970,0.428947756703177)
--(axis cs:61960,0.428947089258022)
--(axis cs:61950,0.428946460347334)
--(axis cs:61940,0.428945763827282)
--(axis cs:61930,0.428944980730121)
--(axis cs:61920,0.428944255851608)
--(axis cs:61910,0.428943527894083)
--(axis cs:61900,0.428942754025284)
--(axis cs:61890,0.428942015253974)
--(axis cs:61880,0.428941294299934)
--(axis cs:61870,0.428940632654247)
--(axis cs:61860,0.428939924345374)
--(axis cs:61850,0.428939262296473)
--(axis cs:61840,0.428938564688105)
--(axis cs:61830,0.428937816938722)
--(axis cs:61820,0.428937098143476)
--(axis cs:61810,0.428936427284027)
--(axis cs:61800,0.428935735766391)
--(axis cs:61790,0.428935033656163)
--(axis cs:61780,0.428934380564176)
--(axis cs:61770,0.428933688427648)
--(axis cs:61760,0.428933016863499)
--(axis cs:61750,0.428932313922348)
--(axis cs:61740,0.428931585159609)
--(axis cs:61730,0.428930874101409)
--(axis cs:61720,0.428930230195772)
--(axis cs:61710,0.428929567693078)
--(axis cs:61700,0.428928884504975)
--(axis cs:61690,0.428928208805176)
--(axis cs:61680,0.428927532902686)
--(axis cs:61670,0.42892687760992)
--(axis cs:61660,0.428926172791525)
--(axis cs:61650,0.428925449334123)
--(axis cs:61640,0.428924754498395)
--(axis cs:61630,0.428924003140519)
--(axis cs:61620,0.428923328707063)
--(axis cs:61610,0.428922622820343)
--(axis cs:61600,0.42892197651885)
--(axis cs:61590,0.428921301156404)
--(axis cs:61580,0.428920508017669)
--(axis cs:61570,0.428919742214473)
--(axis cs:61560,0.428919009504948)
--(axis cs:61550,0.428918225078217)
--(axis cs:61540,0.428917587958013)
--(axis cs:61530,0.428916843828673)
--(axis cs:61520,0.428916166973203)
--(axis cs:61510,0.428915490980365)
--(axis cs:61500,0.428914765801077)
--(axis cs:61490,0.428914106805834)
--(axis cs:61480,0.428913330262582)
--(axis cs:61470,0.428912681294449)
--(axis cs:61460,0.428912021688512)
--(axis cs:61450,0.428911340993681)
--(axis cs:61440,0.428910592407671)
--(axis cs:61430,0.428909953087857)
--(axis cs:61420,0.428909264046381)
--(axis cs:61410,0.428908564015841)
--(axis cs:61400,0.428907827238636)
--(axis cs:61390,0.428907120593607)
--(axis cs:61380,0.428906401728917)
--(axis cs:61370,0.428905771661448)
--(axis cs:61360,0.428905081362714)
--(axis cs:61350,0.428904409054496)
--(axis cs:61340,0.428903728159405)
--(axis cs:61330,0.42890295905573)
--(axis cs:61320,0.428902200091471)
--(axis cs:61310,0.428901469577857)
--(axis cs:61300,0.428900827633826)
--(axis cs:61290,0.428900157548841)
--(axis cs:61280,0.428899436870954)
--(axis cs:61270,0.428898745416864)
--(axis cs:61260,0.428898053011767)
--(axis cs:61250,0.428897340859916)
--(axis cs:61240,0.428896571584939)
--(axis cs:61230,0.428895878534139)
--(axis cs:61220,0.428895213998665)
--(axis cs:61210,0.428894523417688)
--(axis cs:61200,0.428893768886747)
--(axis cs:61190,0.42889308548507)
--(axis cs:61180,0.428892362638237)
--(axis cs:61170,0.428891629075266)
--(axis cs:61160,0.428890963294651)
--(axis cs:61150,0.428890237053737)
--(axis cs:61140,0.428889591866303)
--(axis cs:61130,0.428888907213378)
--(axis cs:61120,0.428888223094302)
--(axis cs:61110,0.428887577313356)
--(axis cs:61100,0.428886931338973)
--(axis cs:61090,0.4288861381391)
--(axis cs:61080,0.428885375314994)
--(axis cs:61070,0.428884561041315)
--(axis cs:61060,0.428883843346984)
--(axis cs:61050,0.428883117665108)
--(axis cs:61040,0.428882371461535)
--(axis cs:61030,0.428881713488819)
--(axis cs:61020,0.428881026145768)
--(axis cs:61010,0.428880367771552)
--(axis cs:61000,0.428879672241087)
--(axis cs:60990,0.428878913672929)
--(axis cs:60980,0.428878146446997)
--(axis cs:60970,0.428877411370622)
--(axis cs:60960,0.428876683358917)
--(axis cs:60950,0.428876002652071)
--(axis cs:60940,0.428875353356235)
--(axis cs:60930,0.428874664459749)
--(axis cs:60920,0.428873886078115)
--(axis cs:60910,0.428873225623168)
--(axis cs:60900,0.428872504450401)
--(axis cs:60890,0.428871833038414)
--(axis cs:60880,0.428871077290596)
--(axis cs:60870,0.428870377303032)
--(axis cs:60860,0.428869666549176)
--(axis cs:60850,0.42886895773482)
--(axis cs:60840,0.428868285273992)
--(axis cs:60830,0.428867583695311)
--(axis cs:60820,0.428866820654031)
--(axis cs:60810,0.428866101017367)
--(axis cs:60800,0.428865401683356)
--(axis cs:60790,0.428864609307093)
--(axis cs:60780,0.428863893298294)
--(axis cs:60770,0.428863003785403)
--(axis cs:60760,0.428862329595134)
--(axis cs:60750,0.428861615673729)
--(axis cs:60740,0.428860834217671)
--(axis cs:60730,0.428860130425162)
--(axis cs:60720,0.428859365713508)
--(axis cs:60710,0.428858622669199)
--(axis cs:60700,0.428857877683612)
--(axis cs:60690,0.428857151840084)
--(axis cs:60680,0.428856475934518)
--(axis cs:60670,0.428855683484757)
--(axis cs:60660,0.428854946381271)
--(axis cs:60650,0.428854209051719)
--(axis cs:60640,0.428853481440871)
--(axis cs:60630,0.428852765592609)
--(axis cs:60620,0.428852029991786)
--(axis cs:60610,0.428851284679875)
--(axis cs:60600,0.428850548624878)
--(axis cs:60590,0.428849870780975)
--(axis cs:60580,0.428849153089753)
--(axis cs:60570,0.428848445785545)
--(axis cs:60560,0.428847737889506)
--(axis cs:60550,0.428847048594016)
--(axis cs:60540,0.428846300975353)
--(axis cs:60530,0.428845613653031)
--(axis cs:60520,0.428844905266882)
--(axis cs:60510,0.428844225735639)
--(axis cs:60500,0.428843486817695)
--(axis cs:60490,0.428842817484271)
--(axis cs:60480,0.428842119602191)
--(axis cs:60470,0.428841409493097)
--(axis cs:60460,0.42884065020492)
--(axis cs:60450,0.428839940300747)
--(axis cs:60440,0.428839179811434)
--(axis cs:60430,0.428838477310084)
--(axis cs:60420,0.428837734195668)
--(axis cs:60410,0.428837054934484)
--(axis cs:60400,0.428836322658869)
--(axis cs:60390,0.428835640569913)
--(axis cs:60380,0.428834849580156)
--(axis cs:60370,0.428834087486776)
--(axis cs:60360,0.428833415387413)
--(axis cs:60350,0.428832695041884)
--(axis cs:60340,0.428832011875491)
--(axis cs:60330,0.428831299340098)
--(axis cs:60320,0.428830615752146)
--(axis cs:60310,0.428829765005646)
--(axis cs:60300,0.428829102285761)
--(axis cs:60290,0.428828378206983)
--(axis cs:60280,0.428827672430926)
--(axis cs:60270,0.428826877826068)
--(axis cs:60260,0.428826023565379)
--(axis cs:60250,0.428825317098892)
--(axis cs:60240,0.428824552003811)
--(axis cs:60230,0.428823786766564)
--(axis cs:60220,0.428823100973444)
--(axis cs:60210,0.428822347339121)
--(axis cs:60200,0.428821552181487)
--(axis cs:60190,0.428820887083309)
--(axis cs:60180,0.428820092843052)
--(axis cs:60170,0.428819376714213)
--(axis cs:60160,0.428818588485907)
--(axis cs:60150,0.428817821283648)
--(axis cs:60140,0.428817064530172)
--(axis cs:60130,0.428816188135244)
--(axis cs:60120,0.428815358466433)
--(axis cs:60110,0.428814691594158)
--(axis cs:60100,0.428813923935701)
--(axis cs:60090,0.428813136306626)
--(axis cs:60080,0.428812356324635)
--(axis cs:60070,0.428811579649463)
--(axis cs:60060,0.428810892683813)
--(axis cs:60050,0.428810213806462)
--(axis cs:60040,0.42880945710253)
--(axis cs:60030,0.428808777796653)
--(axis cs:60020,0.42880805825773)
--(axis cs:60010,0.428807247722156)
--(axis cs:60000,0.428806447983918)
--(axis cs:59990,0.428805717035588)
--(axis cs:59980,0.428804926134808)
--(axis cs:59970,0.428804205442516)
--(axis cs:59960,0.42880348452827)
--(axis cs:59950,0.428802792743602)
--(axis cs:59940,0.428802020682866)
--(axis cs:59930,0.428801307008785)
--(axis cs:59920,0.42880062529738)
--(axis cs:59910,0.428799880843887)
--(axis cs:59900,0.42879911923095)
--(axis cs:59890,0.428798447602003)
--(axis cs:59880,0.428797765032985)
--(axis cs:59870,0.428797009913881)
--(axis cs:59860,0.428796305436195)
--(axis cs:59850,0.428795501792016)
--(axis cs:59840,0.428794757456899)
--(axis cs:59830,0.428794073793401)
--(axis cs:59820,0.428793361246693)
--(axis cs:59810,0.428792607564021)
--(axis cs:59800,0.428791853002314)
--(axis cs:59790,0.428791106780984)
--(axis cs:59780,0.428790392590847)
--(axis cs:59770,0.428789678180755)
--(axis cs:59760,0.428788982240557)
--(axis cs:59750,0.428788256633057)
--(axis cs:59740,0.428787501343179)
--(axis cs:59730,0.428786745819185)
--(axis cs:59720,0.428785978649016)
--(axis cs:59710,0.428785203413841)
--(axis cs:59700,0.428784476658456)
--(axis cs:59690,0.42878377916164)
--(axis cs:59680,0.428783001667966)
--(axis cs:59670,0.428782336054272)
--(axis cs:59660,0.428781546672345)
--(axis cs:59650,0.42878079797226)
--(axis cs:59640,0.428780081382773)
--(axis cs:59630,0.428779353045229)
--(axis cs:59620,0.428778606060509)
--(axis cs:59610,0.428777928366458)
--(axis cs:59600,0.428777189312123)
--(axis cs:59590,0.428776471609456)
--(axis cs:59580,0.428775704963677)
--(axis cs:59570,0.42877486504371)
--(axis cs:59560,0.428774027809089)
--(axis cs:59550,0.428773235674559)
--(axis cs:59540,0.428772483652319)
--(axis cs:59530,0.428771764545275)
--(axis cs:59520,0.428771044035586)
--(axis cs:59510,0.42877026174564)
--(axis cs:59500,0.428769581603733)
--(axis cs:59490,0.428768868823697)
--(axis cs:59480,0.428768088234492)
--(axis cs:59470,0.428767305738052)
--(axis cs:59460,0.428766574228948)
--(axis cs:59450,0.428765791251576)
--(axis cs:59440,0.428764948805882)
--(axis cs:59430,0.428764277922669)
--(axis cs:59420,0.428763505041493)
--(axis cs:59410,0.428762720350028)
--(axis cs:59400,0.428761902286601)
--(axis cs:59390,0.428761127926482)
--(axis cs:59380,0.428760372135501)
--(axis cs:59370,0.428759659439421)
--(axis cs:59360,0.428758836193005)
--(axis cs:59350,0.428758112199309)
--(axis cs:59340,0.428757376693907)
--(axis cs:59330,0.428756549102697)
--(axis cs:59320,0.428755783252671)
--(axis cs:59310,0.428754978029984)
--(axis cs:59300,0.428754250012984)
--(axis cs:59290,0.42875357601095)
--(axis cs:59280,0.428752752339823)
--(axis cs:59270,0.428751944941203)
--(axis cs:59260,0.428751197146881)
--(axis cs:59250,0.428750500539703)
--(axis cs:59240,0.428749713477314)
--(axis cs:59230,0.428749016423335)
--(axis cs:59220,0.428748186534575)
--(axis cs:59210,0.42874746729778)
--(axis cs:59200,0.428746739378561)
--(axis cs:59190,0.428745938478607)
--(axis cs:59180,0.428745108323625)
--(axis cs:59170,0.428744285912671)
--(axis cs:59160,0.428743535748598)
--(axis cs:59150,0.428742747678143)
--(axis cs:59140,0.428741985186914)
--(axis cs:59130,0.428741234310388)
--(axis cs:59120,0.428740423186425)
--(axis cs:59110,0.428739712492859)
--(axis cs:59100,0.428738990693538)
--(axis cs:59090,0.428738301330855)
--(axis cs:59080,0.428737531681817)
--(axis cs:59070,0.428736830987139)
--(axis cs:59060,0.428736119182212)
--(axis cs:59050,0.42873532824622)
--(axis cs:59040,0.428734524400653)
--(axis cs:59030,0.428733811901107)
--(axis cs:59020,0.428733028623194)
--(axis cs:59010,0.428732285834958)
--(axis cs:59000,0.428731461425875)
--(axis cs:58990,0.428730677408702)
--(axis cs:58980,0.428729974659328)
--(axis cs:58970,0.428729139229685)
--(axis cs:58960,0.428728384336133)
--(axis cs:58950,0.428727621171327)
--(axis cs:58940,0.428726917505475)
--(axis cs:58930,0.428726161264943)
--(axis cs:58920,0.42872534567337)
--(axis cs:58910,0.428724518257224)
--(axis cs:58900,0.428723761450421)
--(axis cs:58890,0.428723004882394)
--(axis cs:58880,0.428722229105823)
--(axis cs:58870,0.428721461128981)
--(axis cs:58860,0.428720725708507)
--(axis cs:58850,0.428719938273822)
--(axis cs:58840,0.42871921283983)
--(axis cs:58830,0.428718350593887)
--(axis cs:58820,0.42871755147078)
--(axis cs:58810,0.42871685573721)
--(axis cs:58800,0.428716078016678)
--(axis cs:58790,0.428715289104785)
--(axis cs:58780,0.428714446805963)
--(axis cs:58770,0.428713649410036)
--(axis cs:58760,0.42871290139174)
--(axis cs:58750,0.428712173665853)
--(axis cs:58740,0.428711320029367)
--(axis cs:58730,0.428710613898454)
--(axis cs:58720,0.428709784718148)
--(axis cs:58710,0.42870902694826)
--(axis cs:58700,0.428708215636976)
--(axis cs:58690,0.428707393744869)
--(axis cs:58680,0.428706610152006)
--(axis cs:58670,0.428705839692994)
--(axis cs:58660,0.428705151456729)
--(axis cs:58650,0.428704348095397)
--(axis cs:58640,0.428703512673732)
--(axis cs:58630,0.428702749804983)
--(axis cs:58620,0.428701895600377)
--(axis cs:58610,0.428701113911943)
--(axis cs:58600,0.428700350301182)
--(axis cs:58590,0.428699597436509)
--(axis cs:58580,0.428698863401632)
--(axis cs:58570,0.42869816210887)
--(axis cs:58560,0.428697419538922)
--(axis cs:58550,0.428696665098186)
--(axis cs:58540,0.428695868514654)
--(axis cs:58530,0.428695144316108)
--(axis cs:58520,0.428694430891758)
--(axis cs:58510,0.428693565700814)
--(axis cs:58500,0.4286927689549)
--(axis cs:58490,0.428691893525649)
--(axis cs:58480,0.428691107406195)
--(axis cs:58470,0.428690310531519)
--(axis cs:58460,0.428689584654621)
--(axis cs:58450,0.428688858550134)
--(axis cs:58440,0.428688091071357)
--(axis cs:58430,0.428687249873333)
--(axis cs:58420,0.428686462776745)
--(axis cs:58410,0.42868561157496)
--(axis cs:58400,0.42868487324462)
--(axis cs:58390,0.428684134682035)
--(axis cs:58380,0.428683335564455)
--(axis cs:58370,0.428682558346867)
--(axis cs:58360,0.428681694813442)
--(axis cs:58350,0.428680947173803)
--(axis cs:58340,0.428679995674876)
--(axis cs:58330,0.428679214410113)
--(axis cs:58320,0.428678496213006)
--(axis cs:58310,0.42867771446381)
--(axis cs:58300,0.42867687822829)
--(axis cs:58290,0.428676107020523)
--(axis cs:58280,0.428675376831624)
--(axis cs:58270,0.428674657464257)
--(axis cs:58260,0.428673802984389)
--(axis cs:58250,0.428672988874176)
--(axis cs:58240,0.428672091279382)
--(axis cs:58230,0.428671277277465)
--(axis cs:58220,0.42867051538403)
--(axis cs:58210,0.428669742186251)
--(axis cs:58200,0.428668949552829)
--(axis cs:58190,0.428668250392599)
--(axis cs:58180,0.428667488269245)
--(axis cs:58170,0.428666736245353)
--(axis cs:58160,0.428665950763001)
--(axis cs:58150,0.428665198257964)
--(axis cs:58140,0.428664434437501)
--(axis cs:58130,0.428663647574297)
--(axis cs:58120,0.428662883265769)
--(axis cs:58110,0.428662119444932)
--(axis cs:58100,0.428661343565921)
--(axis cs:58090,0.428660435139485)
--(axis cs:58080,0.428659689063711)
--(axis cs:58070,0.428658870368204)
--(axis cs:58060,0.428658115126798)
--(axis cs:58050,0.428657360183547)
--(axis cs:58040,0.428656624245179)
--(axis cs:58030,0.428655879388015)
--(axis cs:58020,0.428655074319311)
--(axis cs:58010,0.428654255474464)
--(axis cs:58000,0.428653446103003)
--(axis cs:57990,0.428652731175691)
--(axis cs:57980,0.428651892300127)
--(axis cs:57970,0.428651030930959)
--(axis cs:57960,0.428650270823154)
--(axis cs:57950,0.428649460809605)
--(axis cs:57940,0.428648651267005)
--(axis cs:57930,0.428647851855729)
--(axis cs:57920,0.428647029944935)
--(axis cs:57910,0.428646261160176)
--(axis cs:57900,0.428645472111038)
--(axis cs:57890,0.428644690975793)
--(axis cs:57880,0.428643879893035)
--(axis cs:57870,0.428642878323583)
--(axis cs:57860,0.428642160237293)
--(axis cs:57850,0.428641389208006)
--(axis cs:57840,0.428640659521233)
--(axis cs:57830,0.428639828556583)
--(axis cs:57820,0.428639007993912)
--(axis cs:57810,0.428638288723937)
--(axis cs:57800,0.428637569227513)
--(axis cs:57790,0.428636785580852)
--(axis cs:57780,0.428636032166083)
--(axis cs:57770,0.428635270330727)
--(axis cs:57760,0.428634519408764)
--(axis cs:57750,0.428633787589658)
--(axis cs:57740,0.428632930582539)
--(axis cs:57730,0.428632063562057)
--(axis cs:57720,0.428631258246331)
--(axis cs:57710,0.428630327705012)
--(axis cs:57700,0.428629541768868)
--(axis cs:57690,0.428628808451167)
--(axis cs:57680,0.428628045094046)
--(axis cs:57670,0.42862717743484)
--(axis cs:57660,0.428626370479345)
--(axis cs:57650,0.428625564634612)
--(axis cs:57640,0.428624709746313)
--(axis cs:57630,0.428623892193007)
--(axis cs:57620,0.428623104216171)
--(axis cs:57610,0.428622368933228)
--(axis cs:57600,0.428621644604912)
--(axis cs:57590,0.428620867082155)
--(axis cs:57580,0.428620089311082)
--(axis cs:57570,0.428619247842593)
--(axis cs:57560,0.428618522556845)
--(axis cs:57550,0.428617724056223)
--(axis cs:57540,0.428616892270544)
--(axis cs:57530,0.428616082621289)
--(axis cs:57520,0.42861534516459)
--(axis cs:57510,0.428614556846539)
--(axis cs:57500,0.428613674710709)
--(axis cs:57490,0.428612958935931)
--(axis cs:57480,0.42861210687525)
--(axis cs:57470,0.428611253170906)
--(axis cs:57460,0.428610491800784)
--(axis cs:57450,0.428609721962981)
--(axis cs:57440,0.428608917577274)
--(axis cs:57430,0.428608166691727)
--(axis cs:57420,0.428607332486867)
--(axis cs:57410,0.428606467327983)
--(axis cs:57400,0.428605673768981)
--(axis cs:57390,0.428604853192749)
--(axis cs:57380,0.428604061532827)
--(axis cs:57370,0.428603224676912)
--(axis cs:57360,0.428602379920303)
--(axis cs:57350,0.428601627019085)
--(axis cs:57340,0.428600725500886)
--(axis cs:57330,0.428599952606715)
--(axis cs:57320,0.428599029808622)
--(axis cs:57310,0.428598192638168)
--(axis cs:57300,0.428597357494505)
--(axis cs:57290,0.428596580554757)
--(axis cs:57280,0.428595753836161)
--(axis cs:57270,0.428594895358911)
--(axis cs:57260,0.428594010442719)
--(axis cs:57250,0.428593159656929)
--(axis cs:57240,0.42859240393677)
--(axis cs:57230,0.428591533096427)
--(axis cs:57220,0.428590746083149)
--(axis cs:57210,0.428589803292868)
--(axis cs:57200,0.428588962405199)
--(axis cs:57190,0.428588101160898)
--(axis cs:57180,0.428587355168785)
--(axis cs:57170,0.428586566845852)
--(axis cs:57160,0.428585725619072)
--(axis cs:57150,0.428584978887279)
--(axis cs:57140,0.428584144670748)
--(axis cs:57130,0.428583397445926)
--(axis cs:57120,0.428582627408959)
--(axis cs:57110,0.428581836924841)
--(axis cs:57100,0.428581027385225)
--(axis cs:57090,0.428580279181587)
--(axis cs:57080,0.428579435118853)
--(axis cs:57070,0.428578644249424)
--(axis cs:57060,0.42857779964834)
--(axis cs:57050,0.428576987431191)
--(axis cs:57040,0.428576229086223)
--(axis cs:57030,0.428575437188916)
--(axis cs:57020,0.428574698553118)
--(axis cs:57010,0.428573790933955)
--(axis cs:57000,0.428572873376891)
--(axis cs:56990,0.428572077396735)
--(axis cs:56980,0.428571326424803)
--(axis cs:56970,0.4285705223759)
--(axis cs:56960,0.428569719751824)
--(axis cs:56950,0.428568914453439)
--(axis cs:56940,0.428568128515447)
--(axis cs:56930,0.428567334026388)
--(axis cs:56920,0.428566414829072)
--(axis cs:56910,0.428565534600859)
--(axis cs:56900,0.428564751364803)
--(axis cs:56890,0.428563890833162)
--(axis cs:56880,0.428563148665266)
--(axis cs:56870,0.42856231027262)
--(axis cs:56860,0.428561502597432)
--(axis cs:56850,0.428560683316889)
--(axis cs:56840,0.428559874478879)
--(axis cs:56830,0.42855902302463)
--(axis cs:56820,0.428558078276974)
--(axis cs:56810,0.428557173893321)
--(axis cs:56800,0.428556333569817)
--(axis cs:56790,0.428555534384054)
--(axis cs:56780,0.42855467089568)
--(axis cs:56770,0.428553838074159)
--(axis cs:56760,0.428552911206183)
--(axis cs:56750,0.428551987175209)
--(axis cs:56740,0.428551167279803)
--(axis cs:56730,0.428550344710351)
--(axis cs:56720,0.428549455718264)
--(axis cs:56710,0.428548590882666)
--(axis cs:56700,0.428547798570379)
--(axis cs:56690,0.428546921805191)
--(axis cs:56680,0.428546163102036)
--(axis cs:56670,0.428545287466018)
--(axis cs:56660,0.428544412178461)
--(axis cs:56650,0.428543559380335)
--(axis cs:56640,0.428542714000415)
--(axis cs:56630,0.428541911490257)
--(axis cs:56620,0.428540972278579)
--(axis cs:56610,0.428540200351455)
--(axis cs:56600,0.428539346166482)
--(axis cs:56590,0.428538476610845)
--(axis cs:56580,0.428537715303313)
--(axis cs:56570,0.428536930945298)
--(axis cs:56560,0.428536157738231)
--(axis cs:56550,0.428535302196533)
--(axis cs:56540,0.42853449730395)
--(axis cs:56530,0.428533734737439)
--(axis cs:56520,0.428532863907902)
--(axis cs:56510,0.428532046811034)
--(axis cs:56500,0.428531035534982)
--(axis cs:56490,0.428530260488377)
--(axis cs:56480,0.428529473769294)
--(axis cs:56470,0.428528655585215)
--(axis cs:56460,0.428527771640432)
--(axis cs:56450,0.428527018417159)
--(axis cs:56440,0.428526199432924)
--(axis cs:56430,0.428525348313518)
--(axis cs:56420,0.428524399141239)
--(axis cs:56410,0.428523536009321)
--(axis cs:56400,0.428522738797027)
--(axis cs:56390,0.428521875111411)
--(axis cs:56380,0.428521077369292)
--(axis cs:56370,0.428520278708171)
--(axis cs:56360,0.428519457550708)
--(axis cs:56350,0.428518592762596)
--(axis cs:56340,0.428517677202183)
--(axis cs:56330,0.428516878123834)
--(axis cs:56320,0.428516098623839)
--(axis cs:56310,0.428515276111682)
--(axis cs:56300,0.428514398468096)
--(axis cs:56290,0.428513540384924)
--(axis cs:56280,0.428512694119117)
--(axis cs:56270,0.428511807195403)
--(axis cs:56260,0.428510886238408)
--(axis cs:56250,0.428510042198266)
--(axis cs:56240,0.428509189476317)
--(axis cs:56230,0.428508333405139)
--(axis cs:56220,0.428507539755629)
--(axis cs:56210,0.428506736778147)
--(axis cs:56200,0.428505763554584)
--(axis cs:56190,0.428504957609201)
--(axis cs:56180,0.42850417437462)
--(axis cs:56170,0.428503359505356)
--(axis cs:56160,0.4285025244594)
--(axis cs:56150,0.428501685432389)
--(axis cs:56140,0.428500889658014)
--(axis cs:56130,0.428500093624346)
--(axis cs:56120,0.428499180102866)
--(axis cs:56110,0.428498340611007)
--(axis cs:56100,0.428497546860227)
--(axis cs:56090,0.428496675399136)
--(axis cs:56080,0.428495889532082)
--(axis cs:56070,0.428495006725796)
--(axis cs:56060,0.428494208815995)
--(axis cs:56050,0.428493422160892)
--(axis cs:56040,0.428492614624385)
--(axis cs:56030,0.428491818342655)
--(axis cs:56020,0.428491053955658)
--(axis cs:56010,0.428490223275876)
--(axis cs:56000,0.428489392323455)
--(axis cs:55990,0.428488518085241)
--(axis cs:55980,0.428487697475895)
--(axis cs:55970,0.428486854166149)
--(axis cs:55960,0.428486044490721)
--(axis cs:55950,0.428485246780412)
--(axis cs:55940,0.428484331219455)
--(axis cs:55930,0.428483466911804)
--(axis cs:55920,0.428482602952366)
--(axis cs:55910,0.428481792606203)
--(axis cs:55900,0.428480934829805)
--(axis cs:55890,0.428480123944491)
--(axis cs:55880,0.428479323647238)
--(axis cs:55870,0.428478456935426)
--(axis cs:55860,0.428477567456112)
--(axis cs:55850,0.428476637690353)
--(axis cs:55840,0.428475782297539)
--(axis cs:55830,0.428474949046896)
--(axis cs:55820,0.428474113110278)
--(axis cs:55810,0.428473311603577)
--(axis cs:55800,0.428472463552467)
--(axis cs:55790,0.428471488202542)
--(axis cs:55780,0.428470566224601)
--(axis cs:55770,0.428469586124436)
--(axis cs:55760,0.428468716865667)
--(axis cs:55750,0.428467933714219)
--(axis cs:55740,0.428466978178444)
--(axis cs:55730,0.428466108041802)
--(axis cs:55720,0.428465271668452)
--(axis cs:55710,0.428464389483271)
--(axis cs:55700,0.428463561729107)
--(axis cs:55690,0.428462753766184)
--(axis cs:55680,0.428461980328656)
--(axis cs:55670,0.42846101252988)
--(axis cs:55660,0.428460195273035)
--(axis cs:55650,0.428459203173967)
--(axis cs:55640,0.428458405428216)
--(axis cs:55630,0.428457630636436)
--(axis cs:55620,0.428456745753235)
--(axis cs:55610,0.428455916227295)
--(axis cs:55600,0.428455053274191)
--(axis cs:55590,0.428454135084042)
--(axis cs:55580,0.428453248309288)
--(axis cs:55570,0.428452460280768)
--(axis cs:55560,0.428451596268828)
--(axis cs:55550,0.428450731971504)
--(axis cs:55540,0.428449910669878)
--(axis cs:55530,0.428449133204617)
--(axis cs:55520,0.428448355485665)
--(axis cs:55510,0.428447565878067)
--(axis cs:55500,0.428446752737801)
--(axis cs:55490,0.428445864138262)
--(axis cs:55480,0.428445031991329)
--(axis cs:55470,0.42844418624069)
--(axis cs:55460,0.428443418588269)
--(axis cs:55450,0.428442618154482)
--(axis cs:55440,0.42844164121821)
--(axis cs:55430,0.428440739228512)
--(axis cs:55420,0.428439882823766)
--(axis cs:55410,0.428439058692178)
--(axis cs:55400,0.42843816748106)
--(axis cs:55390,0.428437386289445)
--(axis cs:55380,0.428436561337886)
--(axis cs:55370,0.428435701113762)
--(axis cs:55360,0.428434875610982)
--(axis cs:55350,0.42843392848029)
--(axis cs:55340,0.428433032368511)
--(axis cs:55330,0.428432226204422)
--(axis cs:55320,0.428431376221524)
--(axis cs:55310,0.428430516690392)
--(axis cs:55300,0.42842972139296)
--(axis cs:55290,0.428428890780226)
--(axis cs:55280,0.428428008497059)
--(axis cs:55270,0.428427070636225)
--(axis cs:55260,0.428426242330425)
--(axis cs:55250,0.428425347469913)
--(axis cs:55240,0.428424495211987)
--(axis cs:55230,0.428423607577378)
--(axis cs:55220,0.428422766446191)
--(axis cs:55210,0.428421936738544)
--(axis cs:55200,0.428421063105129)
--(axis cs:55190,0.428420288207255)
--(axis cs:55180,0.428419413969186)
--(axis cs:55170,0.428418451494611)
--(axis cs:55160,0.428417588347697)
--(axis cs:55150,0.428416724217474)
--(axis cs:55140,0.428415869103601)
--(axis cs:55130,0.428415024793203)
--(axis cs:55120,0.428414224552649)
--(axis cs:55110,0.428413316256362)
--(axis cs:55100,0.428412503739851)
--(axis cs:55090,0.42841167067184)
--(axis cs:55080,0.428410770113203)
--(axis cs:55070,0.428409935714187)
--(axis cs:55060,0.42840909006701)
--(axis cs:55050,0.428408244853258)
--(axis cs:55040,0.428407354859871)
--(axis cs:55030,0.428406520103962)
--(axis cs:55020,0.428405617779615)
--(axis cs:55010,0.428404670573164)
--(axis cs:55000,0.428403742868913)
--(axis cs:54990,0.428402883446517)
--(axis cs:54980,0.428402055815498)
--(axis cs:54970,0.428401242079572)
--(axis cs:54960,0.42840033796115)
--(axis cs:54950,0.428399459413383)
--(axis cs:54940,0.428398589983032)
--(axis cs:54930,0.428397728206359)
--(axis cs:54920,0.428396857418773)
--(axis cs:54910,0.42839596428833)
--(axis cs:54900,0.428395169717481)
--(axis cs:54890,0.428394264230226)
--(axis cs:54880,0.428393345947851)
--(axis cs:54870,0.428392526984702)
--(axis cs:54860,0.428391695967548)
--(axis cs:54850,0.428390832517377)
--(axis cs:54840,0.428389947772052)
--(axis cs:54830,0.42838905228436)
--(axis cs:54820,0.42838821154085)
--(axis cs:54810,0.428387314749331)
--(axis cs:54800,0.42838640898499)
--(axis cs:54790,0.428385503623583)
--(axis cs:54780,0.428384605922691)
--(axis cs:54770,0.428383774742286)
--(axis cs:54760,0.428382911073758)
--(axis cs:54750,0.428382069028721)
--(axis cs:54740,0.428381182669838)
--(axis cs:54730,0.428380362172745)
--(axis cs:54720,0.428379494938794)
--(axis cs:54710,0.428378662864941)
--(axis cs:54700,0.428377742296189)
--(axis cs:54690,0.428376909020439)
--(axis cs:54680,0.428376084710141)
--(axis cs:54670,0.428375271951757)
--(axis cs:54660,0.428374435266572)
--(axis cs:54650,0.428373542362559)
--(axis cs:54640,0.428372654699167)
--(axis cs:54630,0.428371840825414)
--(axis cs:54620,0.428370982547001)
--(axis cs:54610,0.428370004104776)
--(axis cs:54600,0.428369069393493)
--(axis cs:54590,0.428368222058188)
--(axis cs:54580,0.428367306579083)
--(axis cs:54570,0.428366390790767)
--(axis cs:54560,0.428365476296719)
--(axis cs:54550,0.4283646482732)
--(axis cs:54540,0.428363676938035)
--(axis cs:54530,0.428362860192095)
--(axis cs:54520,0.428361954738405)
--(axis cs:54510,0.428361051301845)
--(axis cs:54500,0.428360245570455)
--(axis cs:54490,0.428359347859376)
--(axis cs:54480,0.428358476720792)
--(axis cs:54470,0.428357602151682)
--(axis cs:54460,0.428356694263507)
--(axis cs:54450,0.428355754380599)
--(axis cs:54440,0.428354923195696)
--(axis cs:54430,0.42835410361417)
--(axis cs:54420,0.428353263223479)
--(axis cs:54410,0.428352386894509)
--(axis cs:54400,0.428351521336908)
--(axis cs:54390,0.428350676856956)
--(axis cs:54380,0.428349768629839)
--(axis cs:54370,0.428348935466354)
--(axis cs:54360,0.428348070280094)
--(axis cs:54350,0.428347079665401)
--(axis cs:54340,0.428346189355874)
--(axis cs:54330,0.428345310649563)
--(axis cs:54320,0.428344431646957)
--(axis cs:54310,0.428343632470945)
--(axis cs:54300,0.428342752890841)
--(axis cs:54290,0.428341809438709)
--(axis cs:54280,0.428340786563789)
--(axis cs:54270,0.428339930601282)
--(axis cs:54260,0.428339025956795)
--(axis cs:54250,0.428338156773209)
--(axis cs:54240,0.428337242212546)
--(axis cs:54230,0.428336404972149)
--(axis cs:54220,0.428335534907494)
--(axis cs:54210,0.428334697099408)
--(axis cs:54200,0.428333882879428)
--(axis cs:54190,0.428333002423601)
--(axis cs:54180,0.428332155078904)
--(axis cs:54170,0.428331316140739)
--(axis cs:54160,0.428330488865362)
--(axis cs:54150,0.428329604832876)
--(axis cs:54140,0.428328664010458)
--(axis cs:54130,0.428327835870866)
--(axis cs:54120,0.42832703136169)
--(axis cs:54110,0.428326113536626)
--(axis cs:54100,0.428325296511019)
--(axis cs:54090,0.428324413857623)
--(axis cs:54080,0.428323519758346)
--(axis cs:54070,0.428322633351496)
--(axis cs:54060,0.428321770580718)
--(axis cs:54050,0.428320919489962)
--(axis cs:54040,0.428320044167155)
--(axis cs:54030,0.428319147751903)
--(axis cs:54020,0.428318340433386)
--(axis cs:54010,0.428317374296775)
--(axis cs:54000,0.428316395847632)
--(axis cs:53990,0.428315352165449)
--(axis cs:53980,0.428314487698871)
--(axis cs:53970,0.428313565555408)
--(axis cs:53960,0.428312667082191)
--(axis cs:53950,0.428311801721014)
--(axis cs:53940,0.428310968077287)
--(axis cs:53930,0.428310076805521)
--(axis cs:53920,0.428309107772068)
--(axis cs:53910,0.42830806144011)
--(axis cs:53900,0.428306991559781)
--(axis cs:53890,0.428306044640935)
--(axis cs:53880,0.42830520916722)
--(axis cs:53870,0.428304349386004)
--(axis cs:53860,0.428303434297832)
--(axis cs:53850,0.428302553169617)
--(axis cs:53840,0.428301557136536)
--(axis cs:53830,0.428300564888603)
--(axis cs:53820,0.428299593267144)
--(axis cs:53810,0.428298722909049)
--(axis cs:53800,0.428297839601253)
--(axis cs:53790,0.428296932554574)
--(axis cs:53780,0.428296106153899)
--(axis cs:53770,0.428295279475864)
--(axis cs:53760,0.428294440480566)
--(axis cs:53750,0.428293477103578)
--(axis cs:53740,0.428292581291834)
--(axis cs:53730,0.428291626642898)
--(axis cs:53720,0.428290558727979)
--(axis cs:53710,0.428289525627168)
--(axis cs:53700,0.428288504926935)
--(axis cs:53690,0.428287663770089)
--(axis cs:53680,0.428286801508346)
--(axis cs:53670,0.428285851340348)
--(axis cs:53660,0.428285021369064)
--(axis cs:53650,0.428284166987447)
--(axis cs:53640,0.428283288180871)
--(axis cs:53630,0.428282331182305)
--(axis cs:53620,0.428281475908005)
--(axis cs:53610,0.428280563269845)
--(axis cs:53600,0.42827954822683)
--(axis cs:53590,0.428278581152062)
--(axis cs:53580,0.428277577498388)
--(axis cs:53570,0.428276599075239)
--(axis cs:53560,0.428275708988684)
--(axis cs:53550,0.428274830688357)
--(axis cs:53540,0.428273972965091)
--(axis cs:53530,0.428273078668472)
--(axis cs:53520,0.428272208259763)
--(axis cs:53510,0.428271316667187)
--(axis cs:53500,0.428270265284924)
--(axis cs:53490,0.428269351249136)
--(axis cs:53480,0.428268449006004)
--(axis cs:53470,0.428267531315229)
--(axis cs:53460,0.428266593028676)
--(axis cs:53450,0.428265654420083)
--(axis cs:53440,0.428264773453537)
--(axis cs:53430,0.428263867949911)
--(axis cs:53420,0.428262994477205)
--(axis cs:53410,0.42826203106383)
--(axis cs:53400,0.428261091568774)
--(axis cs:53390,0.428260141108256)
--(axis cs:53380,0.428259232703744)
--(axis cs:53370,0.428258290912682)
--(axis cs:53360,0.428257394639309)
--(axis cs:53350,0.428256521414049)
--(axis cs:53340,0.428255645487191)
--(axis cs:53330,0.428254694099254)
--(axis cs:53320,0.42825376348805)
--(axis cs:53310,0.428252819485946)
--(axis cs:53300,0.428251749172937)
--(axis cs:53290,0.428250793267321)
--(axis cs:53280,0.428249881696323)
--(axis cs:53270,0.428248881250525)
--(axis cs:53260,0.428247981818466)
--(axis cs:53250,0.428247094239937)
--(axis cs:53240,0.428246157702901)
--(axis cs:53230,0.428245269508068)
--(axis cs:53220,0.428244356672263)
--(axis cs:53210,0.428243397239213)
--(axis cs:53200,0.428242437784828)
--(axis cs:53190,0.428241457374197)
--(axis cs:53180,0.428240545652026)
--(axis cs:53170,0.428239688780504)
--(axis cs:53160,0.428238749672996)
--(axis cs:53150,0.428237892201944)
--(axis cs:53140,0.428236954863418)
--(axis cs:53130,0.428235923957203)
--(axis cs:53120,0.428234985951672)
--(axis cs:53110,0.428234045219634)
--(axis cs:53100,0.428233060174183)
--(axis cs:53090,0.428232178840833)
--(axis cs:53080,0.428231249337185)
--(axis cs:53070,0.428230334120886)
--(axis cs:53060,0.428229428393901)
--(axis cs:53050,0.428228394741209)
--(axis cs:53040,0.428227409656603)
--(axis cs:53030,0.428226445230478)
--(axis cs:53020,0.428225583723981)
--(axis cs:53010,0.428224664176295)
--(axis cs:53000,0.428223653240063)
--(axis cs:52990,0.428222699721409)
--(axis cs:52980,0.4282217323988)
--(axis cs:52970,0.428220799319204)
--(axis cs:52960,0.428219878149798)
--(axis cs:52950,0.428218865502527)
--(axis cs:52940,0.42821796719484)
--(axis cs:52930,0.428217023317684)
--(axis cs:52920,0.428216126042167)
--(axis cs:52910,0.428215136263471)
--(axis cs:52900,0.428214258783073)
--(axis cs:52890,0.42821334761782)
--(axis cs:52880,0.428212360040395)
--(axis cs:52870,0.428211471774832)
--(axis cs:52860,0.428210501736253)
--(axis cs:52850,0.428209542998487)
--(axis cs:52840,0.428208630229135)
--(axis cs:52830,0.428207775098159)
--(axis cs:52820,0.428206758049437)
--(axis cs:52810,0.428205774779184)
--(axis cs:52800,0.428204872026338)
--(axis cs:52790,0.428203957660168)
--(axis cs:52780,0.428203010220514)
--(axis cs:52770,0.428202095216516)
--(axis cs:52760,0.428201180594461)
--(axis cs:52750,0.428200138985303)
--(axis cs:52740,0.428199051673801)
--(axis cs:52730,0.428198089568316)
--(axis cs:52720,0.428197010972306)
--(axis cs:52710,0.42819607178149)
--(axis cs:52700,0.428195121646355)
--(axis cs:52690,0.428194182496101)
--(axis cs:52680,0.428193289825844)
--(axis cs:52670,0.428192417374445)
--(axis cs:52660,0.42819145363891)
--(axis cs:52650,0.42819052241132)
--(axis cs:52640,0.428189499840217)
--(axis cs:52630,0.428188531006186)
--(axis cs:52620,0.4281875987838)
--(axis cs:52610,0.428186608033476)
--(axis cs:52600,0.428185629954922)
--(axis cs:52590,0.428184742644882)
--(axis cs:52580,0.428183809116407)
--(axis cs:52570,0.428182774560114)
--(axis cs:52560,0.428181886294473)
--(axis cs:52550,0.428180894205616)
--(axis cs:52540,0.428180017643057)
--(axis cs:52530,0.428179058501886)
--(axis cs:52520,0.428178156637303)
--(axis cs:52510,0.428177116530617)
--(axis cs:52500,0.428175995190824)
--(axis cs:52490,0.428174980428312)
--(axis cs:52480,0.428174101923879)
--(axis cs:52470,0.428173094031473)
--(axis cs:52460,0.428172194283923)
--(axis cs:52450,0.428171201285302)
--(axis cs:52440,0.428170287217189)
--(axis cs:52430,0.428169293405942)
--(axis cs:52420,0.428168308518549)
--(axis cs:52410,0.428167378316523)
--(axis cs:52400,0.428166497273889)
--(axis cs:52390,0.428165569841615)
--(axis cs:52380,0.428164549897264)
--(axis cs:52370,0.428163588774051)
--(axis cs:52360,0.428162694082042)
--(axis cs:52350,0.428161651420161)
--(axis cs:52340,0.428160743692903)
--(axis cs:52330,0.428159735789483)
--(axis cs:52320,0.428158818434855)
--(axis cs:52310,0.428157818121117)
--(axis cs:52300,0.428156828532618)
--(axis cs:52290,0.428155897792984)
--(axis cs:52280,0.428155012916191)
--(axis cs:52270,0.428153988960093)
--(axis cs:52260,0.428152964208601)
--(axis cs:52250,0.428152078358385)
--(axis cs:52240,0.428151147339879)
--(axis cs:52230,0.428150248453655)
--(axis cs:52220,0.42814924443467)
--(axis cs:52210,0.428148369741263)
--(axis cs:52200,0.428147364961376)
--(axis cs:52190,0.428146397796119)
--(axis cs:52180,0.428145438594983)
--(axis cs:52170,0.428144479057959)
--(axis cs:52160,0.428143565482583)
--(axis cs:52150,0.428142605980999)
--(axis cs:52140,0.428141670316376)
--(axis cs:52130,0.4281407682126)
--(axis cs:52120,0.428139769696466)
--(axis cs:52110,0.428138753499841)
--(axis cs:52100,0.428137702848595)
--(axis cs:52090,0.428136681797069)
--(axis cs:52080,0.428135721593395)
--(axis cs:52070,0.42813478357202)
--(axis cs:52060,0.42813387083425)
--(axis cs:52050,0.428132941186882)
--(axis cs:52040,0.428131884449083)
--(axis cs:52030,0.428130945099113)
--(axis cs:52020,0.428130029734859)
--(axis cs:52010,0.428129077963423)
--(axis cs:52000,0.4281281002169)
--(axis cs:51990,0.428127184495087)
--(axis cs:51980,0.428126183505182)
--(axis cs:51970,0.428125136125267)
--(axis cs:51960,0.42812413617331)
--(axis cs:51950,0.428123240638239)
--(axis cs:51940,0.428122311475573)
--(axis cs:51930,0.428121207371889)
--(axis cs:51920,0.428120323345054)
--(axis cs:51910,0.42811942651791)
--(axis cs:51900,0.428118424502203)
--(axis cs:51890,0.428117362386212)
--(axis cs:51880,0.428116360269915)
--(axis cs:51870,0.428115380870572)
--(axis cs:51860,0.428114364223249)
--(axis cs:51850,0.428113381291468)
--(axis cs:51840,0.42811248214414)
--(axis cs:51830,0.428111451931472)
--(axis cs:51820,0.428110482867389)
--(axis cs:51810,0.428109455392336)
--(axis cs:51800,0.428108495771235)
--(axis cs:51790,0.428107526129908)
--(axis cs:51780,0.428106519259554)
--(axis cs:51770,0.428105427703892)
--(axis cs:51760,0.428104457416884)
--(axis cs:51750,0.428103496066788)
--(axis cs:51740,0.428102500228706)
--(axis cs:51730,0.428101572351384)
--(axis cs:51720,0.428100669235497)
--(axis cs:51710,0.428099753259088)
--(axis cs:51700,0.428098836962589)
--(axis cs:51690,0.4280976880438)
--(axis cs:51680,0.428096699206246)
--(axis cs:51670,0.42809579444078)
--(axis cs:51660,0.428094864242418)
--(axis cs:51650,0.428093758571552)
--(axis cs:51640,0.428092865376863)
--(axis cs:51630,0.428091865105947)
--(axis cs:51620,0.42809079315739)
--(axis cs:51610,0.428089795425769)
--(axis cs:51600,0.428088854087547)
--(axis cs:51590,0.428087921516864)
--(axis cs:51580,0.428086894941379)
--(axis cs:51570,0.428085755350032)
--(axis cs:51560,0.428084800742181)
--(axis cs:51550,0.428083678921187)
--(axis cs:51540,0.428082583557824)
--(axis cs:51530,0.42808163977201)
--(axis cs:51520,0.428080632066472)
--(axis cs:51510,0.428079696716235)
--(axis cs:51500,0.428078738709565)
--(axis cs:51490,0.428077793581212)
--(axis cs:51480,0.428076646060832)
--(axis cs:51470,0.428075652670895)
--(axis cs:51460,0.428074548566927)
--(axis cs:51450,0.428073577491523)
--(axis cs:51440,0.428072631303881)
--(axis cs:51430,0.428071718450827)
--(axis cs:51420,0.428070673435096)
--(axis cs:51410,0.428069747291712)
--(axis cs:51400,0.428068632363135)
--(axis cs:51390,0.428067505522011)
--(axis cs:51380,0.428066553059209)
--(axis cs:51370,0.428065531452372)
--(axis cs:51360,0.428064556528031)
--(axis cs:51350,0.428063628314537)
--(axis cs:51340,0.428062665350169)
--(axis cs:51330,0.428061564096293)
--(axis cs:51320,0.428060622213825)
--(axis cs:51310,0.428059598459953)
--(axis cs:51300,0.428058646748335)
--(axis cs:51290,0.42805766877892)
--(axis cs:51280,0.428056691075469)
--(axis cs:51270,0.428055715399658)
--(axis cs:51260,0.428054693139041)
--(axis cs:51250,0.428053727050345)
--(axis cs:51240,0.428052747951626)
--(axis cs:51230,0.428051655384712)
--(axis cs:51220,0.428050642295034)
--(axis cs:51210,0.428049636951248)
--(axis cs:51200,0.428048643743732)
--(axis cs:51190,0.428047662251366)
--(axis cs:51180,0.428046671854148)
--(axis cs:51170,0.428045581990057)
--(axis cs:51160,0.428044552801202)
--(axis cs:51150,0.428043595874338)
--(axis cs:51140,0.428042660477318)
--(axis cs:51130,0.428041652089906)
--(axis cs:51120,0.428040636538772)
--(axis cs:51110,0.428039627428635)
--(axis cs:51100,0.428038585741866)
--(axis cs:51090,0.428037554013797)
--(axis cs:51080,0.428036533473616)
--(axis cs:51070,0.428035548331209)
--(axis cs:51060,0.428034540471236)
--(axis cs:51050,0.428033495250923)
--(axis cs:51040,0.428032496316815)
--(axis cs:51030,0.428031499399565)
--(axis cs:51020,0.428030513168524)
--(axis cs:51010,0.428029478512956)
--(axis cs:51000,0.428028478837743)
--(axis cs:50990,0.42802750242037)
--(axis cs:50980,0.428026501342946)
--(axis cs:50970,0.428025549701082)
--(axis cs:50960,0.428024560658949)
--(axis cs:50950,0.428023621077251)
--(axis cs:50940,0.42802250145764)
--(axis cs:50930,0.428021442136163)
--(axis cs:50920,0.428020392119886)
--(axis cs:50910,0.428019353787415)
--(axis cs:50900,0.428018245620141)
--(axis cs:50890,0.428017171790674)
--(axis cs:50880,0.42801620473791)
--(axis cs:50870,0.428015224015484)
--(axis cs:50860,0.428014244116467)
--(axis cs:50850,0.428013238326045)
--(axis cs:50840,0.428012305269241)
--(axis cs:50830,0.428011346329469)
--(axis cs:50820,0.428010341853664)
--(axis cs:50810,0.428009347427421)
--(axis cs:50800,0.428008387446645)
--(axis cs:50790,0.42800744228288)
--(axis cs:50780,0.428006350983027)
--(axis cs:50770,0.428005329544614)
--(axis cs:50760,0.428004346125377)
--(axis cs:50750,0.428003301922383)
--(axis cs:50740,0.428002320159316)
--(axis cs:50730,0.428001310753444)
--(axis cs:50720,0.428000265440107)
--(axis cs:50710,0.427999280919884)
--(axis cs:50700,0.427998225358027)
--(axis cs:50690,0.42799720523981)
--(axis cs:50680,0.427996241021964)
--(axis cs:50670,0.427995302099212)
--(axis cs:50660,0.427994315809077)
--(axis cs:50650,0.427993328476938)
--(axis cs:50640,0.427992388534403)
--(axis cs:50630,0.427991424965768)
--(axis cs:50620,0.427990379990215)
--(axis cs:50610,0.427989365574395)
--(axis cs:50600,0.427988437090998)
--(axis cs:50590,0.427987377482717)
--(axis cs:50580,0.427986314178092)
--(axis cs:50570,0.427985358958746)
--(axis cs:50560,0.427984320604063)
--(axis cs:50550,0.427983351834785)
--(axis cs:50540,0.427982395573798)
--(axis cs:50530,0.42798139112012)
--(axis cs:50520,0.427980254708339)
--(axis cs:50510,0.427979153762529)
--(axis cs:50500,0.427978051806214)
--(axis cs:50490,0.427977024374251)
--(axis cs:50480,0.427976031601564)
--(axis cs:50470,0.427975062310838)
--(axis cs:50460,0.427974068140124)
--(axis cs:50450,0.427973001678845)
--(axis cs:50440,0.427971981015671)
--(axis cs:50430,0.427970877047525)
--(axis cs:50420,0.427969894979768)
--(axis cs:50410,0.427968959841307)
--(axis cs:50400,0.427967937105293)
--(axis cs:50390,0.42796687951304)
--(axis cs:50380,0.427965820929937)
--(axis cs:50370,0.427964811268803)
--(axis cs:50360,0.427963691612199)
--(axis cs:50350,0.427962621330269)
--(axis cs:50340,0.427961670800699)
--(axis cs:50330,0.427960635509272)
--(axis cs:50320,0.42795964553989)
--(axis cs:50310,0.427958681048495)
--(axis cs:50300,0.427957584973717)
--(axis cs:50290,0.427956510112268)
--(axis cs:50280,0.427955306757429)
--(axis cs:50270,0.427954340782484)
--(axis cs:50260,0.427953087833538)
--(axis cs:50250,0.427952121104963)
--(axis cs:50240,0.427951117582851)
--(axis cs:50230,0.427950114336585)
--(axis cs:50220,0.42794899186123)
--(axis cs:50210,0.427948001415575)
--(axis cs:50200,0.427946983754774)
--(axis cs:50190,0.427945810929765)
--(axis cs:50180,0.42794486757089)
--(axis cs:50170,0.427943872055469)
--(axis cs:50160,0.427942845218411)
--(axis cs:50150,0.427941756131973)
--(axis cs:50140,0.427940687101891)
--(axis cs:50130,0.427939631904271)
--(axis cs:50120,0.42793853801955)
--(axis cs:50110,0.427937556260102)
--(axis cs:50100,0.427936430598688)
--(axis cs:50090,0.427935425109484)
--(axis cs:50080,0.427934416898234)
--(axis cs:50070,0.427933408322788)
--(axis cs:50060,0.4279323380779)
--(axis cs:50050,0.427931292152198)
--(axis cs:50040,0.427930208822997)
--(axis cs:50030,0.427929089743045)
--(axis cs:50020,0.427928040292395)
--(axis cs:50010,0.427926893119196)
--(axis cs:50000,0.427925869572934)
--(axis cs:49990,0.427924906364414)
--(axis cs:49980,0.427923806988575)
--(axis cs:49970,0.427922830049056)
--(axis cs:49960,0.42792182069399)
--(axis cs:49950,0.427920869075742)
--(axis cs:49940,0.427919868075305)
--(axis cs:49930,0.427918695320078)
--(axis cs:49920,0.427917707186915)
--(axis cs:49910,0.427916715058291)
--(axis cs:49900,0.427915625610249)
--(axis cs:49890,0.427914658809948)
--(axis cs:49880,0.427913616489384)
--(axis cs:49870,0.427912491089116)
--(axis cs:49860,0.42791143987787)
--(axis cs:49850,0.427910458574341)
--(axis cs:49840,0.427909385533322)
--(axis cs:49830,0.427908354949611)
--(axis cs:49820,0.427907324674176)
--(axis cs:49810,0.427906231797877)
--(axis cs:49800,0.427905187017899)
--(axis cs:49790,0.427904194098723)
--(axis cs:49780,0.427903174694303)
--(axis cs:49770,0.427902077908715)
--(axis cs:49760,0.427901007820492)
--(axis cs:49750,0.427899775419079)
--(axis cs:49740,0.427898679388094)
--(axis cs:49730,0.427897671117831)
--(axis cs:49720,0.427896636322009)
--(axis cs:49710,0.427895553158633)
--(axis cs:49700,0.427894420913786)
--(axis cs:49690,0.427893398043183)
--(axis cs:49680,0.427892326096414)
--(axis cs:49670,0.42789116942368)
--(axis cs:49660,0.427890145398574)
--(axis cs:49650,0.427889098158354)
--(axis cs:49640,0.42788794977167)
--(axis cs:49630,0.427886924595804)
--(axis cs:49620,0.427885872830756)
--(axis cs:49610,0.42788480757017)
--(axis cs:49600,0.427883803817886)
--(axis cs:49590,0.427882737788874)
--(axis cs:49580,0.427881576185222)
--(axis cs:49570,0.427880584412948)
--(axis cs:49560,0.427879605405776)
--(axis cs:49550,0.427878502115219)
--(axis cs:49540,0.427877372072596)
--(axis cs:49530,0.427876207667435)
--(axis cs:49520,0.427875214004806)
--(axis cs:49510,0.427874136376364)
--(axis cs:49500,0.427873056739727)
--(axis cs:49490,0.427871999914244)
--(axis cs:49480,0.427870870580523)
--(axis cs:49470,0.427869715808969)
--(axis cs:49460,0.427868635843244)
--(axis cs:49450,0.427867541641849)
--(axis cs:49440,0.427866459598641)
--(axis cs:49430,0.427865364593437)
--(axis cs:49420,0.427864220896286)
--(axis cs:49410,0.427863054811084)
--(axis cs:49400,0.427861935914043)
--(axis cs:49390,0.427860861916467)
--(axis cs:49380,0.427859618509633)
--(axis cs:49370,0.427858609571156)
--(axis cs:49360,0.42785756409913)
--(axis cs:49350,0.427856514867858)
--(axis cs:49340,0.427855429385684)
--(axis cs:49330,0.427854405755183)
--(axis cs:49320,0.427853430823977)
--(axis cs:49310,0.427852392664398)
--(axis cs:49300,0.427851379760306)
--(axis cs:49290,0.427850341442158)
--(axis cs:49280,0.427849303424296)
--(axis cs:49270,0.427848276190638)
--(axis cs:49260,0.427847285868071)
--(axis cs:49250,0.4278462460389)
--(axis cs:49240,0.42784517939784)
--(axis cs:49230,0.427844125582099)
--(axis cs:49220,0.427842922289085)
--(axis cs:49210,0.427841746224121)
--(axis cs:49200,0.427840693526853)
--(axis cs:49190,0.42783953597575)
--(axis cs:49180,0.427838472629531)
--(axis cs:49170,0.427837329211849)
--(axis cs:49160,0.427836236576553)
--(axis cs:49150,0.427835130296552)
--(axis cs:49140,0.427834052883093)
--(axis cs:49130,0.42783297090412)
--(axis cs:49120,0.427831836904794)
--(axis cs:49110,0.427830706202486)
--(axis cs:49100,0.427829647172653)
--(axis cs:49090,0.427828451095627)
--(axis cs:49080,0.427827367861096)
--(axis cs:49070,0.427826321566438)
--(axis cs:49060,0.427825310286212)
--(axis cs:49050,0.427824200604916)
--(axis cs:49040,0.427823079949892)
--(axis cs:49030,0.427822031414616)
--(axis cs:49020,0.427820955936654)
--(axis cs:49010,0.42781982039614)
--(axis cs:49000,0.427818770676911)
--(axis cs:48990,0.427817671831748)
--(axis cs:48980,0.427816621328526)
--(axis cs:48970,0.427815579998168)
--(axis cs:48960,0.427814452089016)
--(axis cs:48950,0.427813292265011)
--(axis cs:48940,0.427812191382884)
--(axis cs:48930,0.427811138300241)
--(axis cs:48920,0.427810085422534)
--(axis cs:48910,0.427808970023782)
--(axis cs:48900,0.42780791635563)
--(axis cs:48890,0.427806862298921)
--(axis cs:48880,0.427805830749515)
--(axis cs:48870,0.427804702540102)
--(axis cs:48860,0.427803559515257)
--(axis cs:48850,0.427802463889266)
--(axis cs:48840,0.427801421176098)
--(axis cs:48830,0.427800275160639)
--(axis cs:48820,0.427799231656897)
--(axis cs:48810,0.427798213026803)
--(axis cs:48800,0.427797128732704)
--(axis cs:48790,0.427796011832853)
--(axis cs:48780,0.427794893248638)
--(axis cs:48770,0.427793794381773)
--(axis cs:48760,0.427792648450472)
--(axis cs:48750,0.42779151243889)
--(axis cs:48740,0.427790439043294)
--(axis cs:48730,0.427789365249709)
--(axis cs:48720,0.427788300667302)
--(axis cs:48710,0.427787289160483)
--(axis cs:48700,0.427786089731503)
--(axis cs:48690,0.427784994523762)
--(axis cs:48680,0.427783919397548)
--(axis cs:48670,0.427782843192618)
--(axis cs:48660,0.427781767267759)
--(axis cs:48650,0.427780552875921)
--(axis cs:48640,0.427779511842039)
--(axis cs:48630,0.427778310809373)
--(axis cs:48620,0.427777186159922)
--(axis cs:48610,0.427776109230144)
--(axis cs:48600,0.427775016764452)
--(axis cs:48590,0.42777386382839)
--(axis cs:48580,0.427772707277777)
--(axis cs:48570,0.427771690244646)
--(axis cs:48560,0.427770563094331)
--(axis cs:48550,0.427769468574547)
--(axis cs:48540,0.427768349133292)
--(axis cs:48530,0.427767267211107)
--(axis cs:48520,0.427766083010648)
--(axis cs:48510,0.427764900405522)
--(axis cs:48500,0.427763724194836)
--(axis cs:48490,0.427762590647234)
--(axis cs:48480,0.427761386265573)
--(axis cs:48470,0.427760287796179)
--(axis cs:48460,0.427759230503659)
--(axis cs:48450,0.427758208688249)
--(axis cs:48440,0.427757135029069)
--(axis cs:48430,0.427756060969003)
--(axis cs:48420,0.427754923030982)
--(axis cs:48410,0.427753712971146)
--(axis cs:48400,0.427752524997441)
--(axis cs:48390,0.427751387894939)
--(axis cs:48380,0.427750349820892)
--(axis cs:48370,0.427749274751847)
--(axis cs:48360,0.427748172342279)
--(axis cs:48350,0.427747022850313)
--(axis cs:48340,0.427745933081218)
--(axis cs:48330,0.427744806940821)
--(axis cs:48320,0.427743666895949)
--(axis cs:48310,0.427742413406673)
--(axis cs:48300,0.427741281488667)
--(axis cs:48290,0.427740102779709)
--(axis cs:48280,0.427738919826076)
--(axis cs:48270,0.427737877284036)
--(axis cs:48260,0.427736809670836)
--(axis cs:48250,0.427735590452321)
--(axis cs:48240,0.427734523497457)
--(axis cs:48230,0.427733327856561)
--(axis cs:48220,0.427732246565737)
--(axis cs:48210,0.427731142326272)
--(axis cs:48200,0.427729950297538)
--(axis cs:48190,0.427728890996742)
--(axis cs:48180,0.427727697643655)
--(axis cs:48170,0.427726600755225)
--(axis cs:48160,0.427725380277925)
--(axis cs:48150,0.427724282540743)
--(axis cs:48140,0.42772321146214)
--(axis cs:48130,0.427722112908174)
--(axis cs:48120,0.427720899706177)
--(axis cs:48110,0.427719813847717)
--(axis cs:48100,0.427718613298071)
--(axis cs:48090,0.427717479664885)
--(axis cs:48080,0.427716354201865)
--(axis cs:48070,0.427715239560135)
--(axis cs:48060,0.427714124499195)
--(axis cs:48050,0.427712881137231)
--(axis cs:48040,0.427711705035914)
--(axis cs:48030,0.427710538230527)
--(axis cs:48020,0.427709435009682)
--(axis cs:48010,0.427708370574061)
--(axis cs:48000,0.427707280109144)
--(axis cs:47990,0.427706142193922)
--(axis cs:47980,0.42770506065065)
--(axis cs:47970,0.427703826207359)
--(axis cs:47960,0.427702545272682)
--(axis cs:47950,0.427701375638938)
--(axis cs:47940,0.427700296212929)
--(axis cs:47930,0.427699023341755)
--(axis cs:47920,0.427697993630643)
--(axis cs:47910,0.427696885168471)
--(axis cs:47900,0.427695673577442)
--(axis cs:47890,0.427694439402845)
--(axis cs:47880,0.427693330221689)
--(axis cs:47870,0.42769211152412)
--(axis cs:47860,0.427691065732456)
--(axis cs:47850,0.427689972364978)
--(axis cs:47840,0.427688888754477)
--(axis cs:47830,0.427687601881669)
--(axis cs:47820,0.427686503780668)
--(axis cs:47810,0.427685368214699)
--(axis cs:47800,0.42768417134421)
--(axis cs:47790,0.427682905716011)
--(axis cs:47780,0.427681653346701)
--(axis cs:47770,0.427680455079993)
--(axis cs:47760,0.427679237688998)
--(axis cs:47750,0.427678137217802)
--(axis cs:47740,0.427676971914643)
--(axis cs:47730,0.427675855683851)
--(axis cs:47720,0.427674692295268)
--(axis cs:47710,0.427673575794227)
--(axis cs:47700,0.4276724960125)
--(axis cs:47690,0.427671327274981)
--(axis cs:47680,0.427670208923848)
--(axis cs:47670,0.427669105083026)
--(axis cs:47660,0.427667885441975)
--(axis cs:47650,0.427666739021207)
--(axis cs:47640,0.427665532146424)
--(axis cs:47630,0.427664364222946)
--(axis cs:47620,0.427663179271788)
--(axis cs:47610,0.427662031760122)
--(axis cs:47600,0.427660887001729)
--(axis cs:47590,0.427659710541761)
--(axis cs:47580,0.42765847421453)
--(axis cs:47570,0.427657300132688)
--(axis cs:47560,0.427656228110874)
--(axis cs:47550,0.427655079574719)
--(axis cs:47540,0.427653942028436)
--(axis cs:47530,0.42765289620077)
--(axis cs:47520,0.427651761291406)
--(axis cs:47510,0.427650659766154)
--(axis cs:47500,0.427649432862702)
--(axis cs:47490,0.427648255851287)
--(axis cs:47480,0.42764712147876)
--(axis cs:47470,0.427646045706467)
--(axis cs:47460,0.427644867376581)
--(axis cs:47450,0.427643804513749)
--(axis cs:47440,0.427642587034742)
--(axis cs:47430,0.427641407474205)
--(axis cs:47420,0.427640240529539)
--(axis cs:47410,0.427639083010295)
--(axis cs:47400,0.427637953141479)
--(axis cs:47390,0.427636719956769)
--(axis cs:47380,0.427635576121873)
--(axis cs:47370,0.42763437999449)
--(axis cs:47360,0.427633248367455)
--(axis cs:47350,0.427632088764568)
--(axis cs:47340,0.427630905738038)
--(axis cs:47330,0.427629735358344)
--(axis cs:47320,0.427628488690834)
--(axis cs:47310,0.427627408382587)
--(axis cs:47300,0.427626209085233)
--(axis cs:47290,0.42762497195345)
--(axis cs:47280,0.427623850594659)
--(axis cs:47270,0.427622626230312)
--(axis cs:47260,0.427621339213319)
--(axis cs:47250,0.427620137022152)
--(axis cs:47240,0.427618961594303)
--(axis cs:47230,0.427617865636879)
--(axis cs:47220,0.42761667715386)
--(axis cs:47210,0.427615501355732)
--(axis cs:47200,0.427614374840986)
--(axis cs:47190,0.427613222561771)
--(axis cs:47180,0.427612018412908)
--(axis cs:47170,0.427610915966472)
--(axis cs:47160,0.427609775519154)
--(axis cs:47150,0.427608620801642)
--(axis cs:47140,0.427607427081829)
--(axis cs:47130,0.427606262854604)
--(axis cs:47120,0.427605004554518)
--(axis cs:47110,0.42760383418658)
--(axis cs:47100,0.427602652864803)
--(axis cs:47090,0.427601369351482)
--(axis cs:47080,0.427600251386893)
--(axis cs:47070,0.427599053758368)
--(axis cs:47060,0.42759775149788)
--(axis cs:47050,0.427596592244844)
--(axis cs:47040,0.427595313350208)
--(axis cs:47030,0.427594218615989)
--(axis cs:47020,0.427593058694331)
--(axis cs:47010,0.427591873820906)
--(axis cs:47000,0.42759068626203)
--(axis cs:46990,0.427589470342798)
--(axis cs:46980,0.427588297562263)
--(axis cs:46970,0.427587020786592)
--(axis cs:46960,0.42758588524648)
--(axis cs:46950,0.427584707582669)
--(axis cs:46940,0.427583529465972)
--(axis cs:46930,0.427582135574838)
--(axis cs:46920,0.427580778920732)
--(axis cs:46910,0.427579617199537)
--(axis cs:46900,0.42757837382845)
--(axis cs:46890,0.427577249005221)
--(axis cs:46880,0.427576046448839)
--(axis cs:46870,0.427574713348656)
--(axis cs:46860,0.427573559322782)
--(axis cs:46850,0.427572339836601)
--(axis cs:46840,0.427571056432973)
--(axis cs:46830,0.427569980691874)
--(axis cs:46820,0.427568708003413)
--(axis cs:46810,0.427567472594634)
--(axis cs:46800,0.427566188925117)
--(axis cs:46790,0.427565097476077)
--(axis cs:46780,0.427563939240617)
--(axis cs:46770,0.427562757180569)
--(axis cs:46760,0.427561494308712)
--(axis cs:46750,0.427560235046852)
--(axis cs:46740,0.427558972443234)
--(axis cs:46730,0.427557812481383)
--(axis cs:46720,0.427556628770769)
--(axis cs:46710,0.427555367011634)
--(axis cs:46700,0.427554140445439)
--(axis cs:46690,0.427552838134393)
--(axis cs:46680,0.427551434244955)
--(axis cs:46670,0.427550171060731)
--(axis cs:46660,0.42754903647133)
--(axis cs:46650,0.427547683006366)
--(axis cs:46640,0.427546485034701)
--(axis cs:46630,0.427545244354889)
--(axis cs:46620,0.427543925207096)
--(axis cs:46610,0.427542642220676)
--(axis cs:46600,0.427541320108412)
--(axis cs:46590,0.427540167574177)
--(axis cs:46580,0.427538845036372)
--(axis cs:46570,0.427537717885087)
--(axis cs:46560,0.427536431751406)
--(axis cs:46550,0.427535211928611)
--(axis cs:46540,0.427533976926323)
--(axis cs:46530,0.427532807605056)
--(axis cs:46520,0.427531599716291)
--(axis cs:46510,0.42753036752154)
--(axis cs:46500,0.427529135273577)
--(axis cs:46490,0.427527950069256)
--(axis cs:46480,0.427526844684757)
--(axis cs:46470,0.427525634467901)
--(axis cs:46460,0.427524434531721)
--(axis cs:46450,0.427523271624713)
--(axis cs:46440,0.427522112932359)
--(axis cs:46430,0.427520896876113)
--(axis cs:46420,0.427519636304338)
--(axis cs:46410,0.427518380506151)
--(axis cs:46400,0.427517180488715)
--(axis cs:46390,0.427515863278927)
--(axis cs:46380,0.427514644818454)
--(axis cs:46370,0.427513433429356)
--(axis cs:46360,0.42751223277338)
--(axis cs:46350,0.427510988828041)
--(axis cs:46340,0.427509796641937)
--(axis cs:46330,0.427508606225689)
--(axis cs:46320,0.427507493681499)
--(axis cs:46310,0.427506210804968)
--(axis cs:46300,0.427505044390346)
--(axis cs:46290,0.427503821686681)
--(axis cs:46280,0.427502584400695)
--(axis cs:46270,0.42750137952989)
--(axis cs:46260,0.427500221961397)
--(axis cs:46250,0.427499027823365)
--(axis cs:46240,0.427497806751609)
--(axis cs:46230,0.427496609449028)
--(axis cs:46220,0.427495356552969)
--(axis cs:46210,0.427494060423735)
--(axis cs:46200,0.427492890635981)
--(axis cs:46190,0.427491576349417)
--(axis cs:46180,0.427490233840665)
--(axis cs:46170,0.427489076072851)
--(axis cs:46160,0.427487797030481)
--(axis cs:46150,0.427486451726365)
--(axis cs:46140,0.427485278395577)
--(axis cs:46130,0.427483985928018)
--(axis cs:46120,0.42748269448995)
--(axis cs:46110,0.427481428203322)
--(axis cs:46100,0.427480186169188)
--(axis cs:46090,0.427478943648867)
--(axis cs:46080,0.427477556820132)
--(axis cs:46070,0.427476313294912)
--(axis cs:46060,0.427475146302844)
--(axis cs:46050,0.427473968700116)
--(axis cs:46040,0.427472645672523)
--(axis cs:46030,0.427471399639477)
--(axis cs:46020,0.427470259160212)
--(axis cs:46010,0.427468882444458)
--(axis cs:46000,0.42746773028958)
--(axis cs:45990,0.427466507258939)
--(axis cs:45980,0.427465168247167)
--(axis cs:45970,0.42746393405592)
--(axis cs:45960,0.427462612246247)
--(axis cs:45950,0.427461366441636)
--(axis cs:45940,0.427460130775818)
--(axis cs:45930,0.427458923064808)
--(axis cs:45920,0.427457728656553)
--(axis cs:45910,0.427456463101276)
--(axis cs:45900,0.427455199941524)
--(axis cs:45890,0.42745395781424)
--(axis cs:45880,0.427452612864045)
--(axis cs:45870,0.427451440932307)
--(axis cs:45860,0.42745017648255)
--(axis cs:45850,0.427448790712627)
--(axis cs:45840,0.427447550824726)
--(axis cs:45830,0.427446429942531)
--(axis cs:45820,0.427445096278823)
--(axis cs:45810,0.427443787690282)
--(axis cs:45800,0.427442558850266)
--(axis cs:45790,0.427441207970229)
--(axis cs:45780,0.427439829862167)
--(axis cs:45770,0.427438596030655)
--(axis cs:45760,0.427437269900332)
--(axis cs:45750,0.427436116690824)
--(axis cs:45740,0.427434899280628)
--(axis cs:45730,0.427433519233256)
--(axis cs:45720,0.427432321747846)
--(axis cs:45710,0.427431072889241)
--(axis cs:45700,0.427429864219829)
--(axis cs:45690,0.427428482756081)
--(axis cs:45680,0.427427155397327)
--(axis cs:45670,0.427425809445595)
--(axis cs:45660,0.427424517681341)
--(axis cs:45650,0.427423281963181)
--(axis cs:45640,0.427422123509785)
--(axis cs:45630,0.42742082303662)
--(axis cs:45620,0.427419581793914)
--(axis cs:45610,0.427418197587579)
--(axis cs:45600,0.427416956016965)
--(axis cs:45590,0.427415727601863)
--(axis cs:45580,0.4274144490538)
--(axis cs:45570,0.427413301607408)
--(axis cs:45560,0.427412032229958)
--(axis cs:45550,0.427410748693715)
--(axis cs:45540,0.427409455993786)
--(axis cs:45530,0.427408306667616)
--(axis cs:45520,0.427406983218808)
--(axis cs:45510,0.42740576525272)
--(axis cs:45500,0.427404546807678)
--(axis cs:45490,0.427403205001058)
--(axis cs:45480,0.427401921895802)
--(axis cs:45470,0.427400662940757)
--(axis cs:45460,0.427399376929247)
--(axis cs:45450,0.427397932261589)
--(axis cs:45440,0.427396661004662)
--(axis cs:45430,0.427395478127811)
--(axis cs:45420,0.427394159099944)
--(axis cs:45410,0.42739288340069)
--(axis cs:45400,0.427391621587836)
--(axis cs:45390,0.427390225677062)
--(axis cs:45380,0.427388897867733)
--(axis cs:45370,0.427387617507183)
--(axis cs:45360,0.427386366896536)
--(axis cs:45350,0.427385194521062)
--(axis cs:45340,0.427384007274555)
--(axis cs:45330,0.427382702105484)
--(axis cs:45320,0.427381406739501)
--(axis cs:45310,0.427380060898419)
--(axis cs:45300,0.427378753697132)
--(axis cs:45290,0.427377592859912)
--(axis cs:45280,0.427376378191226)
--(axis cs:45270,0.42737509608855)
--(axis cs:45260,0.4273738416654)
--(axis cs:45250,0.427372625969458)
--(axis cs:45240,0.427371298332622)
--(axis cs:45230,0.427369891679306)
--(axis cs:45220,0.42736872748675)
--(axis cs:45210,0.427367533927955)
--(axis cs:45200,0.427366163273474)
--(axis cs:45190,0.42736497284282)
--(axis cs:45180,0.427363767479306)
--(axis cs:45170,0.427362586468455)
--(axis cs:45160,0.427361298125355)
--(axis cs:45150,0.427359951364842)
--(axis cs:45140,0.427358646811162)
--(axis cs:45130,0.42735735690958)
--(axis cs:45120,0.427356001138185)
--(axis cs:45110,0.427354734362928)
--(axis cs:45100,0.427353374562143)
--(axis cs:45090,0.427352135178274)
--(axis cs:45080,0.427350937414134)
--(axis cs:45070,0.427349643736035)
--(axis cs:45060,0.427348403444415)
--(axis cs:45050,0.427347137765365)
--(axis cs:45040,0.427345813530128)
--(axis cs:45030,0.427344464547268)
--(axis cs:45020,0.427343101193291)
--(axis cs:45010,0.427341751122488)
--(axis cs:45000,0.427340484230134)
--(axis cs:44990,0.427339064003506)
--(axis cs:44980,0.427337805083809)
--(axis cs:44970,0.427336524382724)
--(axis cs:44960,0.427335142556183)
--(axis cs:44950,0.427333842601759)
--(axis cs:44940,0.427332405056519)
--(axis cs:44930,0.427331027378285)
--(axis cs:44920,0.427329628077374)
--(axis cs:44910,0.42732838220267)
--(axis cs:44900,0.427326834755573)
--(axis cs:44890,0.427325556543775)
--(axis cs:44880,0.427324225842743)
--(axis cs:44870,0.427323015302879)
--(axis cs:44860,0.427321711250205)
--(axis cs:44850,0.427320443570913)
--(axis cs:44840,0.427319137213291)
--(axis cs:44830,0.427317858069841)
--(axis cs:44820,0.427316347843537)
--(axis cs:44810,0.427314987902721)
--(axis cs:44800,0.427313625165191)
--(axis cs:44790,0.427312222236551)
--(axis cs:44780,0.427311021712475)
--(axis cs:44770,0.427309739385073)
--(axis cs:44760,0.427308537890842)
--(axis cs:44750,0.427307308842141)
--(axis cs:44740,0.427306001464832)
--(axis cs:44730,0.427304717102431)
--(axis cs:44720,0.427303473945429)
--(axis cs:44710,0.42730219057807)
--(axis cs:44700,0.427300878134675)
--(axis cs:44690,0.427299496166877)
--(axis cs:44680,0.427298127579477)
--(axis cs:44670,0.427296852012087)
--(axis cs:44660,0.427295660189353)
--(axis cs:44650,0.427294234452712)
--(axis cs:44640,0.427292918126744)
--(axis cs:44630,0.427291572658863)
--(axis cs:44620,0.427290324375087)
--(axis cs:44610,0.427288843762172)
--(axis cs:44600,0.427287415343117)
--(axis cs:44590,0.42728608164461)
--(axis cs:44580,0.427284818145833)
--(axis cs:44570,0.427283487073174)
--(axis cs:44560,0.427282206303192)
--(axis cs:44550,0.427280870477601)
--(axis cs:44540,0.427279415192945)
--(axis cs:44530,0.427278078260511)
--(axis cs:44520,0.427276616940321)
--(axis cs:44510,0.427275402774684)
--(axis cs:44500,0.427274025003664)
--(axis cs:44490,0.427272713239263)
--(axis cs:44480,0.427271377290545)
--(axis cs:44470,0.427270146392134)
--(axis cs:44460,0.427268735757374)
--(axis cs:44450,0.427267419168984)
--(axis cs:44440,0.427266062654406)
--(axis cs:44430,0.427264805139539)
--(axis cs:44420,0.427263338825732)
--(axis cs:44410,0.427261984853603)
--(axis cs:44400,0.427260695599034)
--(axis cs:44390,0.427259230557516)
--(axis cs:44380,0.427257967619426)
--(axis cs:44370,0.427256651486645)
--(axis cs:44360,0.427255277954649)
--(axis cs:44350,0.427253956539669)
--(axis cs:44340,0.427252667800181)
--(axis cs:44330,0.427251374837193)
--(axis cs:44320,0.427249942288095)
--(axis cs:44310,0.427248633486165)
--(axis cs:44300,0.427247353689255)
--(axis cs:44290,0.427246086050819)
--(axis cs:44280,0.427244691243363)
--(axis cs:44270,0.427243299510585)
--(axis cs:44260,0.427242057731016)
--(axis cs:44250,0.427240787994747)
--(axis cs:44240,0.427239367721008)
--(axis cs:44230,0.427237934180825)
--(axis cs:44220,0.427236679737599)
--(axis cs:44210,0.427235343928775)
--(axis cs:44200,0.427234019357137)
--(axis cs:44190,0.427232608378261)
--(axis cs:44180,0.427231081870039)
--(axis cs:44170,0.427229864982634)
--(axis cs:44160,0.427228677243348)
--(axis cs:44150,0.427227169428558)
--(axis cs:44140,0.427225881131762)
--(axis cs:44130,0.427224522408902)
--(axis cs:44120,0.427223137825057)
--(axis cs:44110,0.427221807092522)
--(axis cs:44100,0.42722058662169)
--(axis cs:44090,0.427219217383701)
--(axis cs:44080,0.427217760174875)
--(axis cs:44070,0.427216443369279)
--(axis cs:44060,0.427215165658378)
--(axis cs:44050,0.427213802537295)
--(axis cs:44040,0.427212451574563)
--(axis cs:44030,0.427211212624399)
--(axis cs:44020,0.427209783596958)
--(axis cs:44010,0.427208543605407)
--(axis cs:44000,0.427207218119721)
--(axis cs:43990,0.427205918378033)
--(axis cs:43980,0.427204536541988)
--(axis cs:43970,0.42720300632521)
--(axis cs:43960,0.427201386128264)
--(axis cs:43950,0.427200087532628)
--(axis cs:43940,0.42719875868594)
--(axis cs:43930,0.427197334208292)
--(axis cs:43920,0.427196008508874)
--(axis cs:43910,0.427194707827429)
--(axis cs:43900,0.427193323510896)
--(axis cs:43890,0.427191965700384)
--(axis cs:43880,0.427190652221318)
--(axis cs:43870,0.427189254161522)
--(axis cs:43860,0.427187728400491)
--(axis cs:43850,0.427186243991266)
--(axis cs:43840,0.427184819250528)
--(axis cs:43830,0.427183347916327)
--(axis cs:43820,0.427181833172853)
--(axis cs:43810,0.427180343523405)
--(axis cs:43800,0.427179036691168)
--(axis cs:43790,0.42717763104741)
--(axis cs:43780,0.427176281978338)
--(axis cs:43770,0.427174760021463)
--(axis cs:43760,0.427173342116731)
--(axis cs:43750,0.427171934833711)
--(axis cs:43740,0.427170665298899)
--(axis cs:43730,0.427169214171857)
--(axis cs:43720,0.427167847303244)
--(axis cs:43710,0.427166591134606)
--(axis cs:43700,0.427165278815499)
--(axis cs:43690,0.4271638728803)
--(axis cs:43680,0.427162422623887)
--(axis cs:43670,0.427161067948718)
--(axis cs:43660,0.42715973843192)
--(axis cs:43650,0.427158412138151)
--(axis cs:43640,0.42715708153611)
--(axis cs:43630,0.4271557953995)
--(axis cs:43620,0.427154478728032)
--(axis cs:43610,0.427153146509399)
--(axis cs:43600,0.427151635682854)
--(axis cs:43590,0.427150229309717)
--(axis cs:43580,0.427148580211709)
--(axis cs:43570,0.427147209359716)
--(axis cs:43560,0.427145819144149)
--(axis cs:43550,0.427144300059198)
--(axis cs:43540,0.427142908662591)
--(axis cs:43530,0.4271413942007)
--(axis cs:43520,0.427140142770326)
--(axis cs:43510,0.427138733906156)
--(axis cs:43500,0.427137381074334)
--(axis cs:43490,0.427136128062633)
--(axis cs:43480,0.427134803551694)
--(axis cs:43470,0.427133464144948)
--(axis cs:43460,0.427132194510405)
--(axis cs:43450,0.427130896281552)
--(axis cs:43440,0.427129510040715)
--(axis cs:43430,0.427128113794164)
--(axis cs:43420,0.427126666472942)
--(axis cs:43410,0.427125251922904)
--(axis cs:43400,0.42712393584311)
--(axis cs:43390,0.427122632260944)
--(axis cs:43380,0.427121358332142)
--(axis cs:43370,0.427119986810707)
--(axis cs:43360,0.42711854296501)
--(axis cs:43350,0.427117212013906)
--(axis cs:43340,0.427115823122791)
--(axis cs:43330,0.427114475955642)
--(axis cs:43320,0.427113142640711)
--(axis cs:43310,0.427111808779177)
--(axis cs:43300,0.427110258910133)
--(axis cs:43290,0.427108908776379)
--(axis cs:43280,0.427107629425051)
--(axis cs:43270,0.427106152664486)
--(axis cs:43260,0.427104688381579)
--(axis cs:43250,0.427103171748648)
--(axis cs:43240,0.42710173652189)
--(axis cs:43230,0.427100240107043)
--(axis cs:43220,0.427098796834386)
--(axis cs:43210,0.427097513547479)
--(axis cs:43200,0.427096158264019)
--(axis cs:43190,0.427094700606771)
--(axis cs:43180,0.427093313849617)
--(axis cs:43170,0.427091815841041)
--(axis cs:43160,0.427090405694728)
--(axis cs:43150,0.427088897376599)
--(axis cs:43140,0.427087512587198)
--(axis cs:43130,0.42708618363425)
--(axis cs:43120,0.427084798421857)
--(axis cs:43110,0.427083450867857)
--(axis cs:43100,0.427082018220237)
--(axis cs:43090,0.427080600147627)
--(axis cs:43080,0.427079207580817)
--(axis cs:43070,0.427077778908302)
--(axis cs:43060,0.42707635909365)
--(axis cs:43050,0.427075008108539)
--(axis cs:43040,0.427073658877637)
--(axis cs:43030,0.427072252544686)
--(axis cs:43020,0.42707094786373)
--(axis cs:43010,0.427069581731858)
--(axis cs:43000,0.42706821447481)
--(axis cs:42990,0.427066779722492)
--(axis cs:42980,0.427065257080715)
--(axis cs:42970,0.427063919828162)
--(axis cs:42960,0.427062566067107)
--(axis cs:42950,0.427061196495394)
--(axis cs:42940,0.427059711462314)
--(axis cs:42930,0.427058300013927)
--(axis cs:42920,0.427056732065108)
--(axis cs:42910,0.427055401582978)
--(axis cs:42900,0.427053934747832)
--(axis cs:42890,0.427052461123427)
--(axis cs:42880,0.427051113649156)
--(axis cs:42870,0.427049654096401)
--(axis cs:42860,0.427048242321627)
--(axis cs:42850,0.427046724201691)
--(axis cs:42840,0.427045262805851)
--(axis cs:42830,0.4270436759368)
--(axis cs:42820,0.427042288483282)
--(axis cs:42810,0.427040923626077)
--(axis cs:42800,0.42703948910226)
--(axis cs:42790,0.427038011141611)
--(axis cs:42780,0.427036451394287)
--(axis cs:42770,0.42703496980907)
--(axis cs:42760,0.427033545074113)
--(axis cs:42750,0.427032080503267)
--(axis cs:42740,0.427030586086529)
--(axis cs:42730,0.427029234196336)
--(axis cs:42720,0.427027768515138)
--(axis cs:42710,0.427026472464585)
--(axis cs:42700,0.427025175882432)
--(axis cs:42690,0.42702375010278)
--(axis cs:42680,0.427022437071299)
--(axis cs:42670,0.427021066455951)
--(axis cs:42660,0.427019679911457)
--(axis cs:42650,0.427018204434803)
--(axis cs:42640,0.427016644903646)
--(axis cs:42630,0.427015214281029)
--(axis cs:42620,0.427013768952288)
--(axis cs:42610,0.427012353062223)
--(axis cs:42600,0.42701099132121)
--(axis cs:42590,0.427009615032352)
--(axis cs:42580,0.427008254145726)
--(axis cs:42570,0.427006835381456)
--(axis cs:42560,0.427005185726528)
--(axis cs:42550,0.427003631808016)
--(axis cs:42540,0.427002238114108)
--(axis cs:42530,0.427000658139431)
--(axis cs:42520,0.426999206698016)
--(axis cs:42510,0.426997698815193)
--(axis cs:42500,0.426996188305146)
--(axis cs:42490,0.426994848878101)
--(axis cs:42480,0.426993394276055)
--(axis cs:42470,0.426992038278461)
--(axis cs:42460,0.426990530260085)
--(axis cs:42450,0.426989106160139)
--(axis cs:42440,0.426987421098988)
--(axis cs:42430,0.426986109048188)
--(axis cs:42420,0.426984707609669)
--(axis cs:42410,0.426983250166611)
--(axis cs:42400,0.42698169073252)
--(axis cs:42390,0.426980272571777)
--(axis cs:42380,0.426978796089735)
--(axis cs:42370,0.426977334729306)
--(axis cs:42360,0.426975834627884)
--(axis cs:42350,0.426974429518819)
--(axis cs:42340,0.426972871384394)
--(axis cs:42330,0.426971511513112)
--(axis cs:42320,0.426970177635226)
--(axis cs:42310,0.426968608035887)
--(axis cs:42300,0.426967168940502)
--(axis cs:42290,0.426965658849934)
--(axis cs:42280,0.426964265034369)
--(axis cs:42270,0.426962899192629)
--(axis cs:42260,0.426961457681878)
--(axis cs:42250,0.426960031079098)
--(axis cs:42240,0.426958521768774)
--(axis cs:42230,0.426956984472317)
--(axis cs:42220,0.426955472617482)
--(axis cs:42210,0.426953917231923)
--(axis cs:42200,0.426952503057165)
--(axis cs:42190,0.426951107726561)
--(axis cs:42180,0.426949708637482)
--(axis cs:42170,0.426948323778042)
--(axis cs:42160,0.426946922790494)
--(axis cs:42150,0.42694543233036)
--(axis cs:42140,0.426943943918246)
--(axis cs:42130,0.426942556682)
--(axis cs:42120,0.426941060085503)
--(axis cs:42110,0.42693955543803)
--(axis cs:42100,0.42693815082618)
--(axis cs:42090,0.426936674134447)
--(axis cs:42080,0.426935268323685)
--(axis cs:42070,0.42693363035122)
--(axis cs:42060,0.426932088335199)
--(axis cs:42050,0.426930649470698)
--(axis cs:42040,0.426929314724424)
--(axis cs:42030,0.426927952675066)
--(axis cs:42020,0.426926456981904)
--(axis cs:42010,0.426924988955766)
--(axis cs:42000,0.426923502184388)
--(axis cs:41990,0.42692197116584)
--(axis cs:41980,0.426920496383555)
--(axis cs:41970,0.426918996536817)
--(axis cs:41960,0.426917509732189)
--(axis cs:41950,0.426916040596401)
--(axis cs:41940,0.426914494451123)
--(axis cs:41930,0.426912953505884)
--(axis cs:41920,0.426911438724672)
--(axis cs:41910,0.426910064969305)
--(axis cs:41900,0.426908499485389)
--(axis cs:41890,0.426907140187212)
--(axis cs:41880,0.426905721611605)
--(axis cs:41870,0.42690426046374)
--(axis cs:41860,0.426902768080119)
--(axis cs:41850,0.426901216130218)
--(axis cs:41840,0.426899676648777)
--(axis cs:41830,0.426898197289564)
--(axis cs:41820,0.426896686652927)
--(axis cs:41810,0.426895178576263)
--(axis cs:41800,0.426893771286668)
--(axis cs:41790,0.426892300620904)
--(axis cs:41780,0.426890892128874)
--(axis cs:41770,0.426889304297939)
--(axis cs:41760,0.426887651529638)
--(axis cs:41750,0.426886091472513)
--(axis cs:41740,0.426884509280902)
--(axis cs:41730,0.426883066187038)
--(axis cs:41720,0.426881420516417)
--(axis cs:41710,0.426879847533288)
--(axis cs:41700,0.42687841897481)
--(axis cs:41690,0.426876785690973)
--(axis cs:41680,0.426875355145578)
--(axis cs:41670,0.426873862944554)
--(axis cs:41660,0.426872473909912)
--(axis cs:41650,0.426870908789635)
--(axis cs:41640,0.426869460025309)
--(axis cs:41630,0.426868057920399)
--(axis cs:41620,0.426866522557334)
--(axis cs:41610,0.426865071936742)
--(axis cs:41600,0.426863519323863)
--(axis cs:41590,0.426862157581464)
--(axis cs:41580,0.426860663007203)
--(axis cs:41570,0.426859171017666)
--(axis cs:41560,0.426857701501251)
--(axis cs:41550,0.426856278729824)
--(axis cs:41540,0.426854839561445)
--(axis cs:41530,0.426853256797518)
--(axis cs:41520,0.426851653485107)
--(axis cs:41510,0.426850212403078)
--(axis cs:41500,0.426848727799965)
--(axis cs:41490,0.426847243285053)
--(axis cs:41480,0.426845800343828)
--(axis cs:41470,0.426844356789348)
--(axis cs:41460,0.426842691676634)
--(axis cs:41450,0.426841071903414)
--(axis cs:41440,0.426839610570482)
--(axis cs:41430,0.426838075847731)
--(axis cs:41420,0.426836480453854)
--(axis cs:41410,0.426834915338846)
--(axis cs:41400,0.426833468005797)
--(axis cs:41390,0.42683187851269)
--(axis cs:41380,0.426830442397244)
--(axis cs:41370,0.426828907080595)
--(axis cs:41360,0.426827515425021)
--(axis cs:41350,0.426825900357237)
--(axis cs:41340,0.426824224205585)
--(axis cs:41330,0.426822814775719)
--(axis cs:41320,0.426821404748578)
--(axis cs:41310,0.426819828076813)
--(axis cs:41300,0.426818357789958)
--(axis cs:41290,0.42681676880973)
--(axis cs:41280,0.426815285883639)
--(axis cs:41270,0.4268138568363)
--(axis cs:41260,0.426812443087904)
--(axis cs:41250,0.426810921914995)
--(axis cs:41240,0.426809475109403)
--(axis cs:41230,0.426807926090372)
--(axis cs:41220,0.426806466654154)
--(axis cs:41210,0.426805051694028)
--(axis cs:41200,0.426803396590436)
--(axis cs:41190,0.426801876061097)
--(axis cs:41180,0.426800210651415)
--(axis cs:41170,0.426798791254656)
--(axis cs:41160,0.426797285423399)
--(axis cs:41150,0.42679569925546)
--(axis cs:41140,0.426794208061775)
--(axis cs:41130,0.426792640264829)
--(axis cs:41120,0.426790908319267)
--(axis cs:41110,0.426789457727752)
--(axis cs:41100,0.426787665338452)
--(axis cs:41090,0.426786062267124)
--(axis cs:41080,0.426784522954829)
--(axis cs:41070,0.42678308571694)
--(axis cs:41060,0.426781691254118)
--(axis cs:41050,0.426780232228532)
--(axis cs:41040,0.426778552597933)
--(axis cs:41030,0.426777006153631)
--(axis cs:41020,0.426775549754815)
--(axis cs:41010,0.426774039896931)
--(axis cs:41000,0.426772641702001)
--(axis cs:40990,0.426771150863475)
--(axis cs:40980,0.426769648480806)
--(axis cs:40970,0.426768125568502)
--(axis cs:40960,0.426766637331845)
--(axis cs:40950,0.426765084902914)
--(axis cs:40940,0.426763472241153)
--(axis cs:40930,0.42676191845099)
--(axis cs:40920,0.426760353265038)
--(axis cs:40910,0.426758887078819)
--(axis cs:40900,0.426757439066927)
--(axis cs:40890,0.426755850507117)
--(axis cs:40880,0.426754118637935)
--(axis cs:40870,0.426752635527733)
--(axis cs:40860,0.426751107133561)
--(axis cs:40850,0.426749667350598)
--(axis cs:40840,0.426748098035219)
--(axis cs:40830,0.426746628892188)
--(axis cs:40820,0.426745069566816)
--(axis cs:40810,0.426743507725328)
--(axis cs:40800,0.426741859095105)
--(axis cs:40790,0.426740260590426)
--(axis cs:40780,0.426738788683375)
--(axis cs:40770,0.426737179867007)
--(axis cs:40760,0.426735558786368)
--(axis cs:40750,0.426733965937244)
--(axis cs:40740,0.426732267459354)
--(axis cs:40730,0.426730715686307)
--(axis cs:40720,0.426729057317166)
--(axis cs:40710,0.426727640649478)
--(axis cs:40700,0.426725895501269)
--(axis cs:40690,0.42672429438861)
--(axis cs:40680,0.426722813014267)
--(axis cs:40670,0.426721285350316)
--(axis cs:40660,0.426719773177596)
--(axis cs:40650,0.426718260349984)
--(axis cs:40640,0.426716734736188)
--(axis cs:40630,0.426715220594026)
--(axis cs:40620,0.42671357316809)
--(axis cs:40610,0.426711970631859)
--(axis cs:40600,0.426710363844637)
--(axis cs:40590,0.426708775556925)
--(axis cs:40580,0.426707258030201)
--(axis cs:40570,0.426705799970819)
--(axis cs:40560,0.426704264946109)
--(axis cs:40550,0.426702717172557)
--(axis cs:40540,0.426701257187178)
--(axis cs:40530,0.426699437633811)
--(axis cs:40520,0.426697948518956)
--(axis cs:40510,0.426696443273669)
--(axis cs:40500,0.426694848745123)
--(axis cs:40490,0.42669329530297)
--(axis cs:40480,0.426691664348173)
--(axis cs:40470,0.426690156419558)
--(axis cs:40460,0.426688554328981)
--(axis cs:40450,0.426686770288924)
--(axis cs:40440,0.426685232459058)
--(axis cs:40430,0.426683753567314)
--(axis cs:40420,0.426682225274015)
--(axis cs:40410,0.426680713310009)
--(axis cs:40400,0.426679181217032)
--(axis cs:40390,0.426677680599322)
--(axis cs:40380,0.426676013268417)
--(axis cs:40370,0.426674497891)
--(axis cs:40360,0.426672756454766)
--(axis cs:40350,0.426671300169778)
--(axis cs:40340,0.426669661799738)
--(axis cs:40330,0.426668187918808)
--(axis cs:40320,0.426666608062561)
--(axis cs:40310,0.426664907047868)
--(axis cs:40300,0.426663279462778)
--(axis cs:40290,0.426661726028615)
--(axis cs:40280,0.426659990177149)
--(axis cs:40270,0.42665819136235)
--(axis cs:40260,0.426656608551704)
--(axis cs:40250,0.426655080256073)
--(axis cs:40240,0.426653435428263)
--(axis cs:40230,0.426651817120961)
--(axis cs:40220,0.426650153240512)
--(axis cs:40210,0.426648506233056)
--(axis cs:40200,0.426646838854133)
--(axis cs:40190,0.42664528949023)
--(axis cs:40180,0.426643561406576)
--(axis cs:40170,0.426642078396415)
--(axis cs:40160,0.426640394300533)
--(axis cs:40150,0.426638604699492)
--(axis cs:40140,0.426637058819695)
--(axis cs:40130,0.426635587681602)
--(axis cs:40120,0.426633945103487)
--(axis cs:40110,0.42663239541404)
--(axis cs:40100,0.426630905908675)
--(axis cs:40090,0.426629204427257)
--(axis cs:40080,0.426627636279393)
--(axis cs:40070,0.426626100246067)
--(axis cs:40060,0.426624608061561)
--(axis cs:40050,0.42662301385117)
--(axis cs:40040,0.4266213509401)
--(axis cs:40030,0.42661973948894)
--(axis cs:40020,0.426618183612523)
--(axis cs:40010,0.426616535693361)
--(axis cs:40000,0.426614993860637)
--(axis cs:39990,0.426613208201613)
--(axis cs:39980,0.426611456094034)
--(axis cs:39970,0.426609943042038)
--(axis cs:39960,0.426608294411935)
--(axis cs:39950,0.426606811153966)
--(axis cs:39940,0.426605310792643)
--(axis cs:39930,0.426603609916667)
--(axis cs:39920,0.426602124661555)
--(axis cs:39910,0.426600544651815)
--(axis cs:39900,0.426598904513132)
--(axis cs:39890,0.42659738901733)
--(axis cs:39880,0.42659587286043)
--(axis cs:39870,0.426594099865881)
--(axis cs:39860,0.426592442807469)
--(axis cs:39850,0.426590858559829)
--(axis cs:39840,0.426589294226802)
--(axis cs:39830,0.426587680308276)
--(axis cs:39820,0.426585967391215)
--(axis cs:39810,0.426584219189728)
--(axis cs:39800,0.426582525935995)
--(axis cs:39790,0.426580942112729)
--(axis cs:39780,0.426579369377422)
--(axis cs:39770,0.426577724254083)
--(axis cs:39760,0.426576166649741)
--(axis cs:39750,0.426574669781474)
--(axis cs:39740,0.426572874059351)
--(axis cs:39730,0.426571205720656)
--(axis cs:39720,0.426569600377858)
--(axis cs:39710,0.426568022692512)
--(axis cs:39700,0.426566291934608)
--(axis cs:39690,0.426564642770138)
--(axis cs:39680,0.426563017967333)
--(axis cs:39670,0.426561420839135)
--(axis cs:39660,0.426559872748477)
--(axis cs:39650,0.426558245808337)
--(axis cs:39640,0.426556679222009)
--(axis cs:39630,0.426555073745724)
--(axis cs:39620,0.426553444652778)
--(axis cs:39610,0.42655164221339)
--(axis cs:39600,0.426549923011894)
--(axis cs:39590,0.426548386570458)
--(axis cs:39580,0.42654683357868)
--(axis cs:39570,0.426545231017487)
--(axis cs:39560,0.426543597542958)
--(axis cs:39550,0.4265421200969)
--(axis cs:39540,0.426540546453329)
--(axis cs:39530,0.426538989274475)
--(axis cs:39520,0.426537414764186)
--(axis cs:39510,0.426535643091707)
--(axis cs:39500,0.426534071278124)
--(axis cs:39490,0.426532399463599)
--(axis cs:39480,0.426530688716958)
--(axis cs:39470,0.426529023380844)
--(axis cs:39460,0.426527304074448)
--(axis cs:39450,0.426525803079738)
--(axis cs:39440,0.426524143694753)
--(axis cs:39430,0.426522546029938)
--(axis cs:39420,0.426520964344504)
--(axis cs:39410,0.426519258003451)
--(axis cs:39400,0.426517535388872)
--(axis cs:39390,0.426515665180946)
--(axis cs:39380,0.426513986804549)
--(axis cs:39370,0.426512278087166)
--(axis cs:39360,0.426510406138455)
--(axis cs:39350,0.426508852681721)
--(axis cs:39340,0.426507327181091)
--(axis cs:39330,0.42650572291373)
--(axis cs:39320,0.426504229516534)
--(axis cs:39310,0.426502701989147)
--(axis cs:39300,0.426500895581336)
--(axis cs:39290,0.426499318089962)
--(axis cs:39280,0.426497662651078)
--(axis cs:39270,0.426495883469468)
--(axis cs:39260,0.42649408620579)
--(axis cs:39250,0.426492397098915)
--(axis cs:39240,0.426490567127971)
--(axis cs:39230,0.426488971541378)
--(axis cs:39220,0.42648731295529)
--(axis cs:39210,0.426485653626117)
--(axis cs:39200,0.42648382463076)
--(axis cs:39190,0.426482177415968)
--(axis cs:39180,0.426480424028196)
--(axis cs:39170,0.426478684903855)
--(axis cs:39160,0.426476987627288)
--(axis cs:39150,0.426475352507028)
--(axis cs:39140,0.426473609368193)
--(axis cs:39130,0.42647206883161)
--(axis cs:39120,0.4264704358374)
--(axis cs:39110,0.426468680713046)
--(axis cs:39100,0.426467058721999)
--(axis cs:39090,0.426465532187575)
--(axis cs:39080,0.426463780771471)
--(axis cs:39070,0.426462144594972)
--(axis cs:39060,0.426460415606873)
--(axis cs:39050,0.426458699249851)
--(axis cs:39040,0.42645678241296)
--(axis cs:39030,0.426455172050853)
--(axis cs:39020,0.426453577840184)
--(axis cs:39010,0.426451949168686)
--(axis cs:39000,0.426450382423128)
--(axis cs:38990,0.42644867175826)
--(axis cs:38980,0.42644710358192)
--(axis cs:38970,0.426445284872915)
--(axis cs:38960,0.426443579232538)
--(axis cs:38950,0.42644188337652)
--(axis cs:38940,0.426440287516717)
--(axis cs:38930,0.426438384669659)
--(axis cs:38920,0.426436642091211)
--(axis cs:38910,0.42643508566133)
--(axis cs:38900,0.426433244135693)
--(axis cs:38890,0.426431466493712)
--(axis cs:38880,0.426429736208966)
--(axis cs:38870,0.426428147827194)
--(axis cs:38860,0.426426416012841)
--(axis cs:38850,0.426424717310411)
--(axis cs:38840,0.426423092830806)
--(axis cs:38830,0.426421433707638)
--(axis cs:38820,0.426419651130937)
--(axis cs:38810,0.426417962175625)
--(axis cs:38800,0.426416351681182)
--(axis cs:38790,0.426414758179811)
--(axis cs:38780,0.426413126015463)
--(axis cs:38770,0.426411513353648)
--(axis cs:38760,0.426409739617177)
--(axis cs:38750,0.426407891882221)
--(axis cs:38740,0.426406234540478)
--(axis cs:38730,0.42640460185528)
--(axis cs:38720,0.426402915942971)
--(axis cs:38710,0.42640124938431)
--(axis cs:38700,0.426399562427991)
--(axis cs:38690,0.426397955898178)
--(axis cs:38680,0.426396291840802)
--(axis cs:38670,0.426394623016706)
--(axis cs:38660,0.426393048363349)
--(axis cs:38650,0.426391374031527)
--(axis cs:38640,0.426389575534386)
--(axis cs:38630,0.42638780905827)
--(axis cs:38620,0.426386056054018)
--(axis cs:38610,0.42638432258758)
--(axis cs:38600,0.426382454334577)
--(axis cs:38590,0.426380747217221)
--(axis cs:38580,0.426378929652415)
--(axis cs:38570,0.426377206006204)
--(axis cs:38560,0.42637556043994)
--(axis cs:38550,0.426373707710335)
--(axis cs:38540,0.426371993855924)
--(axis cs:38530,0.426370155852488)
--(axis cs:38520,0.426368524282916)
--(axis cs:38510,0.426366840664332)
--(axis cs:38500,0.426365207610939)
--(axis cs:38490,0.426363475833101)
--(axis cs:38480,0.426361600039584)
--(axis cs:38470,0.426359855433361)
--(axis cs:38460,0.426358121475432)
--(axis cs:38450,0.426356194456979)
--(axis cs:38440,0.426354413137788)
--(axis cs:38430,0.426352596717362)
--(axis cs:38420,0.426350742463074)
--(axis cs:38410,0.42634911620073)
--(axis cs:38400,0.426347389610119)
--(axis cs:38390,0.426345717968805)
--(axis cs:38380,0.426344075644281)
--(axis cs:38370,0.426342446395444)
--(axis cs:38360,0.4263407254175)
--(axis cs:38350,0.426339017827715)
--(axis cs:38340,0.426337245822055)
--(axis cs:38330,0.426335531569852)
--(axis cs:38320,0.426333726923293)
--(axis cs:38310,0.426331948210313)
--(axis cs:38300,0.426330090486733)
--(axis cs:38290,0.426328373986812)
--(axis cs:38280,0.426326723967994)
--(axis cs:38270,0.426324893731647)
--(axis cs:38260,0.426323103793039)
--(axis cs:38250,0.426321346730747)
--(axis cs:38240,0.426319626999634)
--(axis cs:38230,0.426317810441696)
--(axis cs:38220,0.426316010757881)
--(axis cs:38210,0.426314209023452)
--(axis cs:38200,0.426312351947224)
--(axis cs:38190,0.426310677602653)
--(axis cs:38180,0.426308951324572)
--(axis cs:38170,0.426307339526716)
--(axis cs:38160,0.426305620346841)
--(axis cs:38150,0.426303976533582)
--(axis cs:38140,0.426302053917439)
--(axis cs:38130,0.426300321233055)
--(axis cs:38120,0.426298556586203)
--(axis cs:38110,0.426296835048863)
--(axis cs:38100,0.426295141395698)
--(axis cs:38090,0.426293395059623)
--(axis cs:38080,0.426291679115183)
--(axis cs:38070,0.426290014325774)
--(axis cs:38060,0.426288314139498)
--(axis cs:38050,0.426286675904867)
--(axis cs:38040,0.426284860598606)
--(axis cs:38030,0.426283144164424)
--(axis cs:38020,0.426281277220666)
--(axis cs:38010,0.426279606947069)
--(axis cs:38000,0.426277774753671)
--(axis cs:37990,0.426276119512977)
--(axis cs:37980,0.426274395647105)
--(axis cs:37970,0.426272785960551)
--(axis cs:37960,0.42627096910132)
--(axis cs:37950,0.426269229789283)
--(axis cs:37940,0.426267635202334)
--(axis cs:37930,0.426265940128834)
--(axis cs:37920,0.426264181792722)
--(axis cs:37910,0.426262503035491)
--(axis cs:37900,0.426260559733982)
--(axis cs:37890,0.426258798134157)
--(axis cs:37880,0.426257181583854)
--(axis cs:37870,0.4262554489909)
--(axis cs:37860,0.426253637778898)
--(axis cs:37850,0.426251871487846)
--(axis cs:37840,0.426249992232392)
--(axis cs:37830,0.426248289695981)
--(axis cs:37820,0.426246600325184)
--(axis cs:37810,0.426244754691858)
--(axis cs:37800,0.426243014880365)
--(axis cs:37790,0.426241181141091)
--(axis cs:37780,0.426239523472437)
--(axis cs:37770,0.426237665602774)
--(axis cs:37760,0.426235928394739)
--(axis cs:37750,0.426234207052084)
--(axis cs:37740,0.426232409938363)
--(axis cs:37730,0.426230652772915)
--(axis cs:37720,0.426228988856492)
--(axis cs:37710,0.426227247585295)
--(axis cs:37700,0.426225434780604)
--(axis cs:37690,0.426223614494195)
--(axis cs:37680,0.426221917476534)
--(axis cs:37670,0.4262200707754)
--(axis cs:37660,0.426218337129336)
--(axis cs:37650,0.426216493551037)
--(axis cs:37640,0.426214561895632)
--(axis cs:37630,0.426212649660277)
--(axis cs:37620,0.42621077084877)
--(axis cs:37610,0.426208856044808)
--(axis cs:37600,0.426207152458085)
--(axis cs:37590,0.426205447603221)
--(axis cs:37580,0.426203725639765)
--(axis cs:37570,0.42620200214018)
--(axis cs:37560,0.426200129924769)
--(axis cs:37550,0.426198157965856)
--(axis cs:37540,0.426196266388923)
--(axis cs:37530,0.426194509477775)
--(axis cs:37520,0.426192714510984)
--(axis cs:37510,0.426190724491116)
--(axis cs:37500,0.426188995899224)
--(axis cs:37490,0.426187232073986)
--(axis cs:37480,0.426184900396722)
--(axis cs:37470,0.426183116674431)
--(axis cs:37460,0.426181450811043)
--(axis cs:37450,0.426179568444375)
--(axis cs:37440,0.426177846608667)
--(axis cs:37430,0.426175998521396)
--(axis cs:37420,0.426174247143353)
--(axis cs:37410,0.426172344170517)
--(axis cs:37400,0.426170463775755)
--(axis cs:37390,0.426168790776799)
--(axis cs:37380,0.426167134666973)
--(axis cs:37370,0.426165429937015)
--(axis cs:37360,0.42616365376067)
--(axis cs:37350,0.426161746379231)
--(axis cs:37340,0.426159807391899)
--(axis cs:37330,0.426157999162277)
--(axis cs:37320,0.426156075800467)
--(axis cs:37310,0.42615421203826)
--(axis cs:37300,0.426152448443029)
--(axis cs:37290,0.426150593754009)
--(axis cs:37280,0.426148796780859)
--(axis cs:37270,0.426147032905651)
--(axis cs:37260,0.426145148115044)
--(axis cs:37250,0.426143386180327)
--(axis cs:37240,0.42614173652376)
--(axis cs:37230,0.426139919086575)
--(axis cs:37220,0.426137952947858)
--(axis cs:37210,0.426136249139427)
--(axis cs:37200,0.426134413609358)
--(axis cs:37190,0.42613265935259)
--(axis cs:37180,0.426130904531982)
--(axis cs:37170,0.426129045537612)
--(axis cs:37160,0.426127043410125)
--(axis cs:37150,0.426125333207383)
--(axis cs:37140,0.426123482064339)
--(axis cs:37130,0.426121602740411)
--(axis cs:37120,0.426119713338403)
--(axis cs:37110,0.426117833698361)
--(axis cs:37100,0.426115885686883)
--(axis cs:37090,0.426113910692362)
--(axis cs:37080,0.426112049076304)
--(axis cs:37070,0.426110151740214)
--(axis cs:37060,0.426108236440091)
--(axis cs:37050,0.426106319486912)
--(axis cs:37040,0.4261045517219)
--(axis cs:37030,0.42610281879651)
--(axis cs:37020,0.42610099732935)
--(axis cs:37010,0.426099104954443)
--(axis cs:37000,0.42609731599932)
--(axis cs:36990,0.426095427162172)
--(axis cs:36980,0.426093534541035)
--(axis cs:36970,0.426091755694595)
--(axis cs:36960,0.42608988993362)
--(axis cs:36950,0.426088018463295)
--(axis cs:36940,0.426086188622964)
--(axis cs:36930,0.426084151290626)
--(axis cs:36920,0.426082355441904)
--(axis cs:36910,0.426080560189361)
--(axis cs:36900,0.426078815880921)
--(axis cs:36890,0.426077137654176)
--(axis cs:36880,0.426075153322974)
--(axis cs:36870,0.426073250977229)
--(axis cs:36860,0.426071370049975)
--(axis cs:36850,0.426069477000308)
--(axis cs:36840,0.426067524801501)
--(axis cs:36830,0.42606558770719)
--(axis cs:36820,0.426063752592746)
--(axis cs:36810,0.42606188362998)
--(axis cs:36800,0.426059994346186)
--(axis cs:36790,0.426058138655292)
--(axis cs:36780,0.426056286498478)
--(axis cs:36770,0.426054429327189)
--(axis cs:36760,0.426052584231576)
--(axis cs:36750,0.426050639910003)
--(axis cs:36740,0.426048627963663)
--(axis cs:36730,0.426046817089818)
--(axis cs:36720,0.426044990375709)
--(axis cs:36710,0.426043128362739)
--(axis cs:36700,0.426041231536561)
--(axis cs:36690,0.426039153033616)
--(axis cs:36680,0.426037158354725)
--(axis cs:36670,0.426035176243297)
--(axis cs:36660,0.426033287627833)
--(axis cs:36650,0.426031504321247)
--(axis cs:36640,0.426029622397994)
--(axis cs:36630,0.426027671928383)
--(axis cs:36620,0.426025401111783)
--(axis cs:36610,0.426023497922464)
--(axis cs:36600,0.426021777144684)
--(axis cs:36590,0.426019819245488)
--(axis cs:36580,0.42601787800585)
--(axis cs:36570,0.426016002865021)
--(axis cs:36560,0.42601405285425)
--(axis cs:36550,0.4260121589251)
--(axis cs:36540,0.426010232547125)
--(axis cs:36530,0.426008389226387)
--(axis cs:36520,0.426006286267309)
--(axis cs:36510,0.426004406143815)
--(axis cs:36500,0.426002373460013)
--(axis cs:36490,0.426000273991208)
--(axis cs:36480,0.425998306526905)
--(axis cs:36470,0.425996206636731)
--(axis cs:36460,0.425994455563194)
--(axis cs:36450,0.425992294236451)
--(axis cs:36440,0.425990353220425)
--(axis cs:36430,0.425988453528213)
--(axis cs:36420,0.425986480232803)
--(axis cs:36410,0.42598445545089)
--(axis cs:36400,0.425982631740669)
--(axis cs:36390,0.425980875893126)
--(axis cs:36380,0.425979069398342)
--(axis cs:36370,0.425976997780198)
--(axis cs:36360,0.425975103141769)
--(axis cs:36350,0.425972917415804)
--(axis cs:36340,0.425970743764178)
--(axis cs:36330,0.425968777817334)
--(axis cs:36320,0.425966813222626)
--(axis cs:36310,0.425964810815992)
--(axis cs:36300,0.425962965889335)
--(axis cs:36290,0.425961132259223)
--(axis cs:36280,0.425959347123731)
--(axis cs:36270,0.425957425947473)
--(axis cs:36260,0.42595535635998)
--(axis cs:36250,0.425953569917673)
--(axis cs:36240,0.425951677157124)
--(axis cs:36230,0.425949856014666)
--(axis cs:36220,0.42594783188333)
--(axis cs:36210,0.42594581921315)
--(axis cs:36200,0.425943896807115)
--(axis cs:36190,0.425941911836435)
--(axis cs:36180,0.425939788726373)
--(axis cs:36170,0.425937827286265)
--(axis cs:36160,0.425935976649665)
--(axis cs:36150,0.425933789044906)
--(axis cs:36140,0.425931770425598)
--(axis cs:36130,0.425929872733342)
--(axis cs:36120,0.425927712313578)
--(axis cs:36110,0.42592574081406)
--(axis cs:36100,0.425923994480888)
--(axis cs:36090,0.425922124423219)
--(axis cs:36080,0.425920182250728)
--(axis cs:36070,0.42591839670649)
--(axis cs:36060,0.425916542307153)
--(axis cs:36050,0.425914655978285)
--(axis cs:36040,0.425912719493754)
--(axis cs:36030,0.425910930489671)
--(axis cs:36020,0.425908858576251)
--(axis cs:36010,0.425906999682538)
--(axis cs:36000,0.425904928455406)
--(axis cs:35990,0.425902723226862)
--(axis cs:35980,0.425900539261472)
--(axis cs:35970,0.425898694932708)
--(axis cs:35960,0.425896797156127)
--(axis cs:35950,0.425894795745462)
--(axis cs:35940,0.425892675190687)
--(axis cs:35930,0.425890808801443)
--(axis cs:35920,0.425888904701928)
--(axis cs:35910,0.425886759522951)
--(axis cs:35900,0.42588472221712)
--(axis cs:35890,0.425882729776343)
--(axis cs:35880,0.425880891539783)
--(axis cs:35870,0.425879051142133)
--(axis cs:35860,0.425877064701626)
--(axis cs:35850,0.425875228625778)
--(axis cs:35840,0.425873317102347)
--(axis cs:35830,0.4258712598017)
--(axis cs:35820,0.425869414885606)
--(axis cs:35810,0.425867401253897)
--(axis cs:35800,0.425865522505541)
--(axis cs:35790,0.425863419924074)
--(axis cs:35780,0.425861421859282)
--(axis cs:35770,0.425859490215141)
--(axis cs:35760,0.425857568614469)
--(axis cs:35750,0.42585562158478)
--(axis cs:35740,0.425853701980726)
--(axis cs:35730,0.425851732047814)
--(axis cs:35720,0.425849704397977)
--(axis cs:35710,0.425847657297475)
--(axis cs:35700,0.425845604853726)
--(axis cs:35690,0.425843735590411)
--(axis cs:35680,0.425841795908116)
--(axis cs:35670,0.425839782356624)
--(axis cs:35660,0.425837739400378)
--(axis cs:35650,0.425835898659635)
--(axis cs:35640,0.425833693263846)
--(axis cs:35630,0.425831711206318)
--(axis cs:35620,0.425829785110814)
--(axis cs:35610,0.425827957999587)
--(axis cs:35600,0.425825936387841)
--(axis cs:35590,0.425823915038943)
--(axis cs:35580,0.425821963677659)
--(axis cs:35570,0.425819903162838)
--(axis cs:35560,0.425817790287393)
--(axis cs:35550,0.425815615960604)
--(axis cs:35540,0.425813505164725)
--(axis cs:35530,0.425811394275279)
--(axis cs:35520,0.425809439171609)
--(axis cs:35510,0.425807243556601)
--(axis cs:35500,0.425805317393676)
--(axis cs:35490,0.42580328602557)
--(axis cs:35480,0.425801429322798)
--(axis cs:35470,0.425799275795234)
--(axis cs:35460,0.42579731444221)
--(axis cs:35450,0.42579518039083)
--(axis cs:35440,0.425793197919168)
--(axis cs:35430,0.425791335292778)
--(axis cs:35420,0.425789274684942)
--(axis cs:35410,0.42578723448888)
--(axis cs:35400,0.425785161041234)
--(axis cs:35390,0.425783099678225)
--(axis cs:35380,0.425781094325419)
--(axis cs:35370,0.425779110533327)
--(axis cs:35360,0.425777297491456)
--(axis cs:35350,0.425775110375089)
--(axis cs:35340,0.425773030904971)
--(axis cs:35330,0.425770989388809)
--(axis cs:35320,0.425768992631159)
--(axis cs:35310,0.425766952602891)
--(axis cs:35300,0.4257649807127)
--(axis cs:35290,0.425762964403475)
--(axis cs:35280,0.425760826728348)
--(axis cs:35270,0.42575886060918)
--(axis cs:35260,0.425756564755425)
--(axis cs:35250,0.425754486545281)
--(axis cs:35240,0.425752211226212)
--(axis cs:35230,0.42575025984033)
--(axis cs:35220,0.425748237362227)
--(axis cs:35210,0.425746372599756)
--(axis cs:35200,0.425744409998629)
--(axis cs:35190,0.425742388319655)
--(axis cs:35180,0.425740297919901)
--(axis cs:35170,0.425738271710142)
--(axis cs:35160,0.425736104401721)
--(axis cs:35150,0.425734084403934)
--(axis cs:35140,0.425732143145041)
--(axis cs:35130,0.425729940052146)
--(axis cs:35120,0.425727750862815)
--(axis cs:35110,0.425725717817457)
--(axis cs:35100,0.425723702642304)
--(axis cs:35090,0.425721631793543)
--(axis cs:35080,0.425719530355797)
--(axis cs:35070,0.425717493291464)
--(axis cs:35060,0.425715525272647)
--(axis cs:35050,0.425713336696152)
--(axis cs:35040,0.425711225588759)
--(axis cs:35030,0.42570915127569)
--(axis cs:35020,0.425707161119526)
--(axis cs:35010,0.425704992255639)
--(axis cs:35000,0.425702967012486)
--(axis cs:34990,0.425700768549629)
--(axis cs:34980,0.425698582628819)
--(axis cs:34970,0.425696644223153)
--(axis cs:34960,0.425694704876435)
--(axis cs:34950,0.425692623608777)
--(axis cs:34940,0.425690612037815)
--(axis cs:34930,0.425688522870929)
--(axis cs:34920,0.425686523883075)
--(axis cs:34910,0.425684560718133)
--(axis cs:34900,0.425682450969526)
--(axis cs:34890,0.425680363258719)
--(axis cs:34880,0.425678288726162)
--(axis cs:34870,0.425676234064956)
--(axis cs:34860,0.425674284201186)
--(axis cs:34850,0.425672155155163)
--(axis cs:34840,0.425670042382821)
--(axis cs:34830,0.425667895172532)
--(axis cs:34820,0.425665827872523)
--(axis cs:34810,0.425663585732254)
--(axis cs:34800,0.425661424007516)
--(axis cs:34790,0.425659377025714)
--(axis cs:34780,0.425657399675589)
--(axis cs:34770,0.425655371693289)
--(axis cs:34760,0.425653246597603)
--(axis cs:34750,0.425651196000072)
--(axis cs:34740,0.425649144391981)
--(axis cs:34730,0.425646997683282)
--(axis cs:34720,0.425644925691317)
--(axis cs:34710,0.425642871004357)
--(axis cs:34700,0.425640564199859)
--(axis cs:34690,0.425638559136797)
--(axis cs:34680,0.425636462214865)
--(axis cs:34670,0.425634238063951)
--(axis cs:34660,0.425632050682912)
--(axis cs:34650,0.42563003704983)
--(axis cs:34640,0.42562797585784)
--(axis cs:34630,0.425625595800048)
--(axis cs:34620,0.425623498600158)
--(axis cs:34610,0.425621454486873)
--(axis cs:34600,0.425619373869521)
--(axis cs:34590,0.425617320269569)
--(axis cs:34580,0.425615376142524)
--(axis cs:34570,0.425613255051301)
--(axis cs:34560,0.425611237532742)
--(axis cs:34550,0.425609097026412)
--(axis cs:34540,0.425607167059074)
--(axis cs:34530,0.425605184936002)
--(axis cs:34520,0.425603090565568)
--(axis cs:34510,0.425600981989962)
--(axis cs:34500,0.425598886441234)
--(axis cs:34490,0.42559673857115)
--(axis cs:34480,0.425594642759872)
--(axis cs:34470,0.425592557680637)
--(axis cs:34460,0.425590426622872)
--(axis cs:34450,0.425588307360363)
--(axis cs:34440,0.425585936267704)
--(axis cs:34430,0.425583923941615)
--(axis cs:34420,0.425581715374242)
--(axis cs:34410,0.425579686443861)
--(axis cs:34400,0.425577502861345)
--(axis cs:34390,0.425575192255135)
--(axis cs:34380,0.425572848863125)
--(axis cs:34370,0.425570602832849)
--(axis cs:34360,0.425568487066992)
--(axis cs:34350,0.425566251660401)
--(axis cs:34340,0.425564059175912)
--(axis cs:34330,0.425561763828316)
--(axis cs:34320,0.42555954342492)
--(axis cs:34310,0.425557409971583)
--(axis cs:34300,0.42555524061653)
--(axis cs:34290,0.425553038163592)
--(axis cs:34280,0.425550866041009)
--(axis cs:34270,0.425548673639496)
--(axis cs:34260,0.425546333248793)
--(axis cs:34250,0.425544263191039)
--(axis cs:34240,0.425542125952351)
--(axis cs:34230,0.425540092558034)
--(axis cs:34220,0.425537784714105)
--(axis cs:34210,0.425535676418917)
--(axis cs:34200,0.425533353726628)
--(axis cs:34190,0.425531350259402)
--(axis cs:34180,0.425529219899354)
--(axis cs:34170,0.425527127289329)
--(axis cs:34160,0.425524885029381)
--(axis cs:34150,0.425522775625951)
--(axis cs:34140,0.425520675571312)
--(axis cs:34130,0.425518482272143)
--(axis cs:34120,0.425516345581587)
--(axis cs:34110,0.425514064680677)
--(axis cs:34100,0.425511857999563)
--(axis cs:34090,0.425509920938055)
--(axis cs:34080,0.425507871844386)
--(axis cs:34070,0.425505717144694)
--(axis cs:34060,0.425503516894727)
--(axis cs:34050,0.425501401839818)
--(axis cs:34040,0.425499237498635)
--(axis cs:34030,0.425496909639547)
--(axis cs:34020,0.425494685526242)
--(axis cs:34010,0.425492584575691)
--(axis cs:34000,0.425490415934743)
--(axis cs:33990,0.425488132628495)
--(axis cs:33980,0.425486024555175)
--(axis cs:33970,0.425483800949739)
--(axis cs:33960,0.425481413750171)
--(axis cs:33950,0.425479311959728)
--(axis cs:33940,0.425476952662461)
--(axis cs:33930,0.425474795435547)
--(axis cs:33920,0.425472729972803)
--(axis cs:33910,0.425470527053433)
--(axis cs:33900,0.425468209136843)
--(axis cs:33890,0.42546606238745)
--(axis cs:33880,0.425463885439426)
--(axis cs:33870,0.42546161045587)
--(axis cs:33860,0.425459045652162)
--(axis cs:33850,0.425456626543002)
--(axis cs:33840,0.425454354595955)
--(axis cs:33830,0.425452138605835)
--(axis cs:33820,0.425449915980403)
--(axis cs:33810,0.425447745318232)
--(axis cs:33800,0.425445322449732)
--(axis cs:33790,0.425443217577595)
--(axis cs:33780,0.42544088745529)
--(axis cs:33770,0.425438627092563)
--(axis cs:33760,0.425436441338178)
--(axis cs:33750,0.425434230367484)
--(axis cs:33740,0.425431850521034)
--(axis cs:33730,0.425429636868486)
--(axis cs:33720,0.425427334243627)
--(axis cs:33710,0.425425083223117)
--(axis cs:33700,0.425422847628908)
--(axis cs:33690,0.42542071776223)
--(axis cs:33680,0.425418313335186)
--(axis cs:33670,0.425416111987352)
--(axis cs:33660,0.425413997536872)
--(axis cs:33650,0.425411657503207)
--(axis cs:33640,0.425409613998713)
--(axis cs:33630,0.425407286411351)
--(axis cs:33620,0.425405168540982)
--(axis cs:33610,0.425402932885945)
--(axis cs:33600,0.425400696053567)
--(axis cs:33590,0.425398666965398)
--(axis cs:33580,0.425396603113627)
--(axis cs:33570,0.425394189795358)
--(axis cs:33560,0.425392024864957)
--(axis cs:33550,0.425389613653816)
--(axis cs:33540,0.425387446449698)
--(axis cs:33530,0.425385264138253)
--(axis cs:33520,0.425383064845114)
--(axis cs:33510,0.425380665209276)
--(axis cs:33500,0.42537862644829)
--(axis cs:33490,0.425376261182259)
--(axis cs:33480,0.425374113683608)
--(axis cs:33470,0.425371669470333)
--(axis cs:33460,0.425369509188833)
--(axis cs:33450,0.425367116553687)
--(axis cs:33440,0.425364854746616)
--(axis cs:33430,0.425362695929092)
--(axis cs:33420,0.425360540891316)
--(axis cs:33410,0.425358148234506)
--(axis cs:33400,0.425356138338575)
--(axis cs:33390,0.425353907048)
--(axis cs:33380,0.425351677712372)
--(axis cs:33370,0.425349664680328)
--(axis cs:33360,0.425347458346874)
--(axis cs:33350,0.425344914928833)
--(axis cs:33340,0.425342711126827)
--(axis cs:33330,0.425340482295176)
--(axis cs:33320,0.425338182417696)
--(axis cs:33310,0.425335862988737)
--(axis cs:33300,0.42533345185717)
--(axis cs:33290,0.425331306869969)
--(axis cs:33280,0.425328869328336)
--(axis cs:33270,0.425326657454906)
--(axis cs:33260,0.4253244585799)
--(axis cs:33250,0.425322312679442)
--(axis cs:33240,0.425320091612487)
--(axis cs:33230,0.425317691933551)
--(axis cs:33220,0.425315535130328)
--(axis cs:33210,0.425313241940417)
--(axis cs:33200,0.425310749745006)
--(axis cs:33190,0.425308588527903)
--(axis cs:33180,0.425306211169818)
--(axis cs:33170,0.425303840028096)
--(axis cs:33160,0.425301429473395)
--(axis cs:33150,0.425299009197672)
--(axis cs:33140,0.425296707840677)
--(axis cs:33130,0.425294574988632)
--(axis cs:33120,0.42529206823921)
--(axis cs:33110,0.425289401070054)
--(axis cs:33100,0.425286755553902)
--(axis cs:33090,0.425284442976936)
--(axis cs:33080,0.425282114148303)
--(axis cs:33070,0.425279798890207)
--(axis cs:33060,0.425277731422551)
--(axis cs:33050,0.425275588398917)
--(axis cs:33040,0.425273275882814)
--(axis cs:33030,0.425271075189523)
--(axis cs:33020,0.425268518446369)
--(axis cs:33010,0.425266201150197)
--(axis cs:33000,0.425263953492929)
--(axis cs:32990,0.425261508545104)
--(axis cs:32980,0.425259032435386)
--(axis cs:32970,0.425256686139728)
--(axis cs:32960,0.425254486523418)
--(axis cs:32950,0.425251887250832)
--(axis cs:32940,0.425249542026092)
--(axis cs:32930,0.425247105710197)
--(axis cs:32920,0.425244887026257)
--(axis cs:32910,0.425242565825146)
--(axis cs:32900,0.425240216596565)
--(axis cs:32890,0.425237865352385)
--(axis cs:32880,0.425235567947247)
--(axis cs:32870,0.425233233642077)
--(axis cs:32860,0.425230918542509)
--(axis cs:32850,0.425228507616042)
--(axis cs:32840,0.425226270891349)
--(axis cs:32830,0.425223892362999)
--(axis cs:32820,0.425221576678758)
--(axis cs:32810,0.425219103189893)
--(axis cs:32800,0.425216956290773)
--(axis cs:32790,0.425214728311238)
--(axis cs:32780,0.425212588690497)
--(axis cs:32770,0.425210413361536)
--(axis cs:32760,0.425208216634757)
--(axis cs:32750,0.425206018785642)
--(axis cs:32740,0.425203724692884)
--(axis cs:32730,0.425201268084484)
--(axis cs:32720,0.42519887548829)
--(axis cs:32710,0.425196531332992)
--(axis cs:32700,0.425193914160549)
--(axis cs:32690,0.425191456959753)
--(axis cs:32680,0.425188929233394)
--(axis cs:32670,0.425186555434909)
--(axis cs:32660,0.425184251818)
--(axis cs:32650,0.425182007276008)
--(axis cs:32640,0.425179701287355)
--(axis cs:32630,0.425177332099508)
--(axis cs:32620,0.425175159243807)
--(axis cs:32610,0.425172888609515)
--(axis cs:32600,0.425170708662052)
--(axis cs:32590,0.425168476517352)
--(axis cs:32580,0.425166313925488)
--(axis cs:32570,0.425163807164458)
--(axis cs:32560,0.42516156215688)
--(axis cs:32550,0.425159264432032)
--(axis cs:32540,0.425156600578748)
--(axis cs:32530,0.425154229997044)
--(axis cs:32520,0.425151812501623)
--(axis cs:32510,0.425149525390222)
--(axis cs:32500,0.425147237092692)
--(axis cs:32490,0.425144875153419)
--(axis cs:32480,0.425142571090311)
--(axis cs:32470,0.425140228249324)
--(axis cs:32460,0.425137858657858)
--(axis cs:32450,0.425135726750155)
--(axis cs:32440,0.425133452115338)
--(axis cs:32430,0.425131190510334)
--(axis cs:32420,0.42512893402421)
--(axis cs:32410,0.425126573471449)
--(axis cs:32400,0.425124258269299)
--(axis cs:32390,0.425121859633042)
--(axis cs:32380,0.425119473746286)
--(axis cs:32370,0.425117058145217)
--(axis cs:32360,0.425114507523656)
--(axis cs:32350,0.425112262344138)
--(axis cs:32340,0.425109674544843)
--(axis cs:32330,0.425107243960487)
--(axis cs:32320,0.425104814417891)
--(axis cs:32310,0.425102432314666)
--(axis cs:32300,0.425099982641958)
--(axis cs:32290,0.425097583165504)
--(axis cs:32280,0.425095062147098)
--(axis cs:32270,0.425092278480869)
--(axis cs:32260,0.425089981693645)
--(axis cs:32250,0.425087729191042)
--(axis cs:32240,0.425085054447469)
--(axis cs:32230,0.42508273937703)
--(axis cs:32220,0.425080498857332)
--(axis cs:32210,0.425078138455626)
--(axis cs:32200,0.425075839033873)
--(axis cs:32190,0.425073361961389)
--(axis cs:32180,0.425070896760484)
--(axis cs:32170,0.425068573565842)
--(axis cs:32160,0.425065822857347)
--(axis cs:32150,0.425063469930832)
--(axis cs:32140,0.425061194375867)
--(axis cs:32130,0.425058860837577)
--(axis cs:32120,0.425056204317747)
--(axis cs:32110,0.425053450197493)
--(axis cs:32100,0.425051086545421)
--(axis cs:32090,0.425048830859579)
--(axis cs:32080,0.425046412515348)
--(axis cs:32070,0.425043902931693)
--(axis cs:32060,0.425041555023204)
--(axis cs:32050,0.42503921136087)
--(axis cs:32040,0.425036654719892)
--(axis cs:32030,0.425034261599409)
--(axis cs:32020,0.425031934227227)
--(axis cs:32010,0.425029486230627)
--(axis cs:32000,0.425027218800603)
--(axis cs:31990,0.425024789821115)
--(axis cs:31980,0.425022180155584)
--(axis cs:31970,0.425019744501254)
--(axis cs:31960,0.425017059127634)
--(axis cs:31950,0.425014764592424)
--(axis cs:31940,0.425012400426682)
--(axis cs:31930,0.425009969782813)
--(axis cs:31920,0.425007303430562)
--(axis cs:31910,0.425004831302668)
--(axis cs:31900,0.425002572265737)
--(axis cs:31890,0.425000131032909)
--(axis cs:31880,0.424997884319855)
--(axis cs:31870,0.424995332179241)
--(axis cs:31860,0.42499291226773)
--(axis cs:31850,0.424990411947404)
--(axis cs:31840,0.424987586881693)
--(axis cs:31830,0.424984858135339)
--(axis cs:31820,0.424982430643011)
--(axis cs:31810,0.42497994274028)
--(axis cs:31800,0.424977431866888)
--(axis cs:31790,0.424975137773205)
--(axis cs:31780,0.424972707297497)
--(axis cs:31770,0.42497025097701)
--(axis cs:31760,0.424968010910237)
--(axis cs:31750,0.424965560435967)
--(axis cs:31740,0.424963364320728)
--(axis cs:31730,0.424960637559209)
--(axis cs:31720,0.4249580850208)
--(axis cs:31710,0.424955504728178)
--(axis cs:31700,0.424953122600689)
--(axis cs:31690,0.424950674572799)
--(axis cs:31680,0.424947764935504)
--(axis cs:31670,0.424945315621021)
--(axis cs:31660,0.424942577040496)
--(axis cs:31650,0.424940343469689)
--(axis cs:31640,0.424937821085825)
--(axis cs:31630,0.424935276280243)
--(axis cs:31620,0.424932716428919)
--(axis cs:31610,0.424930370498425)
--(axis cs:31600,0.424927910979651)
--(axis cs:31590,0.42492547074385)
--(axis cs:31580,0.424923093307951)
--(axis cs:31570,0.424920520380528)
--(axis cs:31560,0.424917942165104)
--(axis cs:31550,0.424915617956835)
--(axis cs:31540,0.424913171992267)
--(axis cs:31530,0.424910860201213)
--(axis cs:31520,0.424908258010748)
--(axis cs:31510,0.424905639032549)
--(axis cs:31500,0.424903308482364)
--(axis cs:31490,0.424901033954234)
--(axis cs:31480,0.424898737067548)
--(axis cs:31470,0.424896245678487)
--(axis cs:31460,0.424893443197177)
--(axis cs:31450,0.424890742731554)
--(axis cs:31440,0.424888012574433)
--(axis cs:31430,0.424885132072179)
--(axis cs:31420,0.424882784801133)
--(axis cs:31410,0.424880108007386)
--(axis cs:31400,0.424877636275718)
--(axis cs:31390,0.424875083635794)
--(axis cs:31380,0.424872457427271)
--(axis cs:31370,0.424869601304101)
--(axis cs:31360,0.424866973598264)
--(axis cs:31350,0.424864516370709)
--(axis cs:31340,0.424861615660572)
--(axis cs:31330,0.424858883520652)
--(axis cs:31320,0.424856223210723)
--(axis cs:31310,0.424853688464015)
--(axis cs:31300,0.4248513032123)
--(axis cs:31290,0.424849023401353)
--(axis cs:31280,0.424846590085959)
--(axis cs:31270,0.424843871507202)
--(axis cs:31260,0.424841418869935)
--(axis cs:31250,0.424838920258028)
--(axis cs:31240,0.424836332462594)
--(axis cs:31230,0.424833758289204)
--(axis cs:31220,0.424831258689487)
--(axis cs:31210,0.424828565793394)
--(axis cs:31200,0.424826116623918)
--(axis cs:31190,0.424823544182471)
--(axis cs:31180,0.424820971108327)
--(axis cs:31170,0.42481826196236)
--(axis cs:31160,0.424815707321016)
--(axis cs:31150,0.424813172852766)
--(axis cs:31140,0.424810422861008)
--(axis cs:31130,0.424807820546916)
--(axis cs:31120,0.424805524510549)
--(axis cs:31110,0.424802668562722)
--(axis cs:31100,0.424799851798929)
--(axis cs:31090,0.424797290837455)
--(axis cs:31080,0.42479486185567)
--(axis cs:31070,0.424792166717703)
--(axis cs:31060,0.424789458196736)
--(axis cs:31050,0.424786824100579)
--(axis cs:31040,0.424784065482023)
--(axis cs:31030,0.42478162996697)
--(axis cs:31020,0.424779076277508)
--(axis cs:31010,0.424776531977513)
--(axis cs:31000,0.424774107865393)
--(axis cs:30990,0.424771362773203)
--(axis cs:30980,0.424768807150514)
--(axis cs:30970,0.424766219418043)
--(axis cs:30960,0.424763657652825)
--(axis cs:30950,0.424761032918902)
--(axis cs:30940,0.42475849460635)
--(axis cs:30930,0.424755867863776)
--(axis cs:30920,0.424753272450122)
--(axis cs:30910,0.424750661141158)
--(axis cs:30900,0.42474802030627)
--(axis cs:30890,0.424745286795261)
--(axis cs:30880,0.42474261280529)
--(axis cs:30870,0.424739674555293)
--(axis cs:30860,0.424737194135628)
--(axis cs:30850,0.424734620666063)
--(axis cs:30840,0.424732144386466)
--(axis cs:30830,0.424729739764101)
--(axis cs:30820,0.424727200301581)
--(axis cs:30810,0.424724656875154)
--(axis cs:30800,0.424721987209589)
--(axis cs:30790,0.424719359192747)
--(axis cs:30780,0.424716852351294)
--(axis cs:30770,0.424714526526466)
--(axis cs:30760,0.424711748374134)
--(axis cs:30750,0.424709091931645)
--(axis cs:30740,0.4247065459134)
--(axis cs:30730,0.42470399260761)
--(axis cs:30720,0.424701339069113)
--(axis cs:30710,0.424698788855262)
--(axis cs:30700,0.42469621680633)
--(axis cs:30690,0.424693858671364)
--(axis cs:30680,0.424691069187056)
--(axis cs:30670,0.42468843807617)
--(axis cs:30660,0.424685763080325)
--(axis cs:30650,0.42468319987362)
--(axis cs:30640,0.424680681617088)
--(axis cs:30630,0.424677948260582)
--(axis cs:30620,0.424675261742651)
--(axis cs:30610,0.424672649236604)
--(axis cs:30600,0.424670152517147)
--(axis cs:30590,0.424667634415227)
--(axis cs:30580,0.424664715409591)
--(axis cs:30570,0.424661726030669)
--(axis cs:30560,0.424659133333535)
--(axis cs:30550,0.424656594315108)
--(axis cs:30540,0.424653929958333)
--(axis cs:30530,0.424651388150953)
--(axis cs:30520,0.424648865550892)
--(axis cs:30510,0.424646255081556)
--(axis cs:30500,0.424643827492176)
--(axis cs:30490,0.424641398607483)
--(axis cs:30480,0.424638643869546)
--(axis cs:30470,0.424635974744044)
--(axis cs:30460,0.424633438916027)
--(axis cs:30450,0.424630682214343)
--(axis cs:30440,0.424628149815408)
--(axis cs:30430,0.424625610011914)
--(axis cs:30420,0.424622842741084)
--(axis cs:30410,0.424620137421717)
--(axis cs:30400,0.424617614809315)
--(axis cs:30390,0.424614906332708)
--(axis cs:30380,0.42461221932381)
--(axis cs:30370,0.424609288858739)
--(axis cs:30360,0.42460676050504)
--(axis cs:30350,0.424604171300652)
--(axis cs:30340,0.424601684977023)
--(axis cs:30330,0.424598971854575)
--(axis cs:30320,0.42459635149621)
--(axis cs:30310,0.424593513249131)
--(axis cs:30300,0.424590954406102)
--(axis cs:30290,0.424588025832519)
--(axis cs:30280,0.424585114215712)
--(axis cs:30270,0.42458241028896)
--(axis cs:30260,0.424579635048437)
--(axis cs:30250,0.4245771130205)
--(axis cs:30240,0.424574464346372)
--(axis cs:30230,0.424571790635688)
--(axis cs:30220,0.424569256736409)
--(axis cs:30210,0.424566707252066)
--(axis cs:30200,0.424564310394811)
--(axis cs:30190,0.424561840375327)
--(axis cs:30180,0.424558985215106)
--(axis cs:30170,0.42455625261443)
--(axis cs:30160,0.424553488148433)
--(axis cs:30150,0.424550715264378)
--(axis cs:30140,0.424547979770738)
--(axis cs:30130,0.42454502900869)
--(axis cs:30120,0.424542031058584)
--(axis cs:30110,0.424539355866983)
--(axis cs:30100,0.424536581746439)
--(axis cs:30090,0.424533643520547)
--(axis cs:30080,0.424530924730793)
--(axis cs:30070,0.424528258853649)
--(axis cs:30060,0.424525243723094)
--(axis cs:30050,0.42452238013439)
--(axis cs:30040,0.424519621120911)
--(axis cs:30030,0.424517111730326)
--(axis cs:30020,0.424514335339786)
--(axis cs:30010,0.42451169587015)
--(axis cs:30000,0.424509025099661)
--(axis cs:29990,0.424506069401296)
--(axis cs:29980,0.424503241913668)
--(axis cs:29970,0.424500552468207)
--(axis cs:29960,0.424498026777329)
--(axis cs:29950,0.424495147506432)
--(axis cs:29940,0.42449233615484)
--(axis cs:29930,0.424489639518996)
--(axis cs:29920,0.424487024850443)
--(axis cs:29910,0.424484409191624)
--(axis cs:29900,0.424481715340297)
--(axis cs:29890,0.424479103039035)
--(axis cs:29880,0.424476362404057)
--(axis cs:29870,0.424473664108565)
--(axis cs:29860,0.424470604288876)
--(axis cs:29850,0.424467823040068)
--(axis cs:29840,0.424465105691858)
--(axis cs:29830,0.424462276280834)
--(axis cs:29820,0.424459230542657)
--(axis cs:29810,0.424456600316701)
--(axis cs:29800,0.424453900234911)
--(axis cs:29790,0.42445125123478)
--(axis cs:29780,0.424448421281396)
--(axis cs:29770,0.424445677437389)
--(axis cs:29760,0.42444303896379)
--(axis cs:29750,0.424440129912021)
--(axis cs:29740,0.424437510928927)
--(axis cs:29730,0.424434605330679)
--(axis cs:29720,0.424431781696095)
--(axis cs:29710,0.424428789345246)
--(axis cs:29700,0.424426067962718)
--(axis cs:29690,0.424422859477856)
--(axis cs:29680,0.424420126384995)
--(axis cs:29670,0.424417435564077)
--(axis cs:29660,0.424414865310921)
--(axis cs:29650,0.424412005212486)
--(axis cs:29640,0.424409146628612)
--(axis cs:29630,0.42440645066037)
--(axis cs:29620,0.424403964931355)
--(axis cs:29610,0.424401062425928)
--(axis cs:29600,0.424398444241514)
--(axis cs:29590,0.424395590234385)
--(axis cs:29580,0.4243927645221)
--(axis cs:29570,0.424390142552076)
--(axis cs:29560,0.42438747494105)
--(axis cs:29550,0.424384578079045)
--(axis cs:29540,0.424381718424051)
--(axis cs:29530,0.424379007280081)
--(axis cs:29520,0.42437618802659)
--(axis cs:29510,0.424373413591854)
--(axis cs:29500,0.424370554869841)
--(axis cs:29490,0.424367897472619)
--(axis cs:29480,0.424365169847555)
--(axis cs:29470,0.424362533599653)
--(axis cs:29460,0.424359561661766)
--(axis cs:29450,0.424356602128602)
--(axis cs:29440,0.424353938515229)
--(axis cs:29430,0.424351362551368)
--(axis cs:29420,0.424348090059066)
--(axis cs:29410,0.424345353888398)
--(axis cs:29400,0.424342790515125)
--(axis cs:29390,0.424339989105214)
--(axis cs:29380,0.424336949596253)
--(axis cs:29370,0.424334091473017)
--(axis cs:29360,0.424331231018725)
--(axis cs:29350,0.424328198758663)
--(axis cs:29340,0.424325281763093)
--(axis cs:29330,0.424322685287651)
--(axis cs:29320,0.4243198069001)
--(axis cs:29310,0.424317132121335)
--(axis cs:29300,0.424314429430058)
--(axis cs:29290,0.424311793335467)
--(axis cs:29280,0.42430883165522)
--(axis cs:29270,0.424306102158122)
--(axis cs:29260,0.424302997455592)
--(axis cs:29250,0.424300084855227)
--(axis cs:29240,0.42429715793094)
--(axis cs:29230,0.424294352749788)
--(axis cs:29220,0.424291327783558)
--(axis cs:29210,0.42428831308419)
--(axis cs:29200,0.424285379659469)
--(axis cs:29190,0.424282738466549)
--(axis cs:29180,0.424279808545254)
--(axis cs:29170,0.424276860725457)
--(axis cs:29160,0.424273678078662)
--(axis cs:29150,0.424270692463565)
--(axis cs:29140,0.42426792099709)
--(axis cs:29130,0.42426507860507)
--(axis cs:29120,0.424262110752338)
--(axis cs:29110,0.424259247528844)
--(axis cs:29100,0.424256530436714)
--(axis cs:29090,0.424253662505064)
--(axis cs:29080,0.424250787896541)
--(axis cs:29070,0.424248233165586)
--(axis cs:29060,0.424245348453026)
--(axis cs:29050,0.424242384046356)
--(axis cs:29040,0.424239509609143)
--(axis cs:29030,0.4242364341277)
--(axis cs:29020,0.424233458096003)
--(axis cs:29010,0.424230471398226)
--(axis cs:29000,0.42422763590897)
--(axis cs:28990,0.424224752988086)
--(axis cs:28980,0.424221947492726)
--(axis cs:28970,0.424219044423589)
--(axis cs:28960,0.424216182535106)
--(axis cs:28950,0.424213210898051)
--(axis cs:28940,0.42421014275535)
--(axis cs:28930,0.42420700551622)
--(axis cs:28920,0.42420396563946)
--(axis cs:28910,0.424200968111478)
--(axis cs:28900,0.424198034187484)
--(axis cs:28890,0.424194552311843)
--(axis cs:28880,0.424191776032609)
--(axis cs:28870,0.424188804328774)
--(axis cs:28860,0.424186011466531)
--(axis cs:28850,0.424183074537993)
--(axis cs:28840,0.424180159830576)
--(axis cs:28830,0.424176548058946)
--(axis cs:28820,0.424173062409694)
--(axis cs:28810,0.424170043670477)
--(axis cs:28800,0.424167013789256)
--(axis cs:28790,0.424164051153522)
--(axis cs:28780,0.424161005351782)
--(axis cs:28770,0.424157735525544)
--(axis cs:28760,0.424154680649595)
--(axis cs:28750,0.424151736137782)
--(axis cs:28740,0.42414888329498)
--(axis cs:28730,0.424145721865683)
--(axis cs:28720,0.424142861345877)
--(axis cs:28710,0.424139852394261)
--(axis cs:28700,0.424136665463511)
--(axis cs:28690,0.424133506564533)
--(axis cs:28680,0.424130602621057)
--(axis cs:28670,0.424127658317439)
--(axis cs:28660,0.424124726187328)
--(axis cs:28650,0.424121795615079)
--(axis cs:28640,0.424118855674503)
--(axis cs:28630,0.424115549183806)
--(axis cs:28620,0.424112509249162)
--(axis cs:28610,0.424109380086972)
--(axis cs:28600,0.424106433851463)
--(axis cs:28590,0.424103568646272)
--(axis cs:28580,0.424100454442521)
--(axis cs:28570,0.424097603280892)
--(axis cs:28560,0.424094546813665)
--(axis cs:28550,0.424091400917841)
--(axis cs:28540,0.424088048211324)
--(axis cs:28530,0.424085230488548)
--(axis cs:28520,0.424082446570539)
--(axis cs:28510,0.424079609566149)
--(axis cs:28500,0.424076421716667)
--(axis cs:28490,0.424073357472866)
--(axis cs:28480,0.424070254036686)
--(axis cs:28470,0.424067040651284)
--(axis cs:28460,0.424063959029325)
--(axis cs:28450,0.424060946395797)
--(axis cs:28440,0.424058073121018)
--(axis cs:28430,0.424055140025299)
--(axis cs:28420,0.424052093605788)
--(axis cs:28410,0.424049309024103)
--(axis cs:28400,0.424045967615445)
--(axis cs:28390,0.424043022064174)
--(axis cs:28380,0.424039930872851)
--(axis cs:28370,0.424037051698886)
--(axis cs:28360,0.424033662875505)
--(axis cs:28350,0.424030710251503)
--(axis cs:28340,0.424027472127365)
--(axis cs:28330,0.424024563731735)
--(axis cs:28320,0.424021261333222)
--(axis cs:28310,0.424018240524124)
--(axis cs:28300,0.424015081634065)
--(axis cs:28290,0.424012054024413)
--(axis cs:28280,0.424009136321326)
--(axis cs:28270,0.424005932399944)
--(axis cs:28260,0.424002742471821)
--(axis cs:28250,0.423999689540477)
--(axis cs:28240,0.423996546281406)
--(axis cs:28230,0.423993340501091)
--(axis cs:28220,0.423990327381445)
--(axis cs:28210,0.423987437871684)
--(axis cs:28200,0.423984346504129)
--(axis cs:28190,0.42398115910143)
--(axis cs:28180,0.423978039895706)
--(axis cs:28170,0.423974935317857)
--(axis cs:28160,0.423971812828062)
--(axis cs:28150,0.42396849652159)
--(axis cs:28140,0.423965489687023)
--(axis cs:28130,0.423962385557441)
--(axis cs:28120,0.42395945506369)
--(axis cs:28110,0.423956459783098)
--(axis cs:28100,0.423953599089483)
--(axis cs:28090,0.423950680577276)
--(axis cs:28080,0.423947585966123)
--(axis cs:28070,0.423944547335002)
--(axis cs:28060,0.42394139104936)
--(axis cs:28050,0.42393841662614)
--(axis cs:28040,0.423935174896689)
--(axis cs:28030,0.423932302958875)
--(axis cs:28020,0.423929062620088)
--(axis cs:28010,0.42392587548804)
--(axis cs:28000,0.423922893071611)
--(axis cs:27990,0.423919490422829)
--(axis cs:27980,0.423916247163245)
--(axis cs:27970,0.423913227104002)
--(axis cs:27960,0.423910082651956)
--(axis cs:27950,0.423906803019801)
--(axis cs:27940,0.423903753837606)
--(axis cs:27930,0.423900612182692)
--(axis cs:27920,0.423897623270306)
--(axis cs:27910,0.423894546365685)
--(axis cs:27900,0.423891539937933)
--(axis cs:27890,0.423888553722663)
--(axis cs:27880,0.423885470587676)
--(axis cs:27870,0.423882391763093)
--(axis cs:27860,0.423879238463769)
--(axis cs:27850,0.423875978803365)
--(axis cs:27840,0.423872795434376)
--(axis cs:27830,0.42386959846076)
--(axis cs:27820,0.42386664081941)
--(axis cs:27810,0.42386344745521)
--(axis cs:27800,0.423859869025847)
--(axis cs:27790,0.423857001883721)
--(axis cs:27780,0.423853681819023)
--(axis cs:27770,0.42385068326157)
--(axis cs:27760,0.423847562664392)
--(axis cs:27750,0.423844399034378)
--(axis cs:27740,0.423841209706644)
--(axis cs:27730,0.423838122396446)
--(axis cs:27720,0.423834719765663)
--(axis cs:27710,0.423831758573068)
--(axis cs:27700,0.423828498947517)
--(axis cs:27690,0.42382537066755)
--(axis cs:27680,0.423822304576222)
--(axis cs:27670,0.423819101749345)
--(axis cs:27660,0.423815902771173)
--(axis cs:27650,0.423812713043066)
--(axis cs:27640,0.423809086918352)
--(axis cs:27630,0.423805980953592)
--(axis cs:27620,0.423802504213988)
--(axis cs:27610,0.42379912399046)
--(axis cs:27600,0.423795800353347)
--(axis cs:27590,0.423792468160684)
--(axis cs:27580,0.423789320931443)
--(axis cs:27570,0.423786408017631)
--(axis cs:27560,0.423783182701026)
--(axis cs:27550,0.423780192748893)
--(axis cs:27540,0.423776561064611)
--(axis cs:27530,0.423773255917684)
--(axis cs:27520,0.423769834367376)
--(axis cs:27510,0.423766427649706)
--(axis cs:27500,0.42376308258581)
--(axis cs:27490,0.423760081667397)
--(axis cs:27480,0.42375692281673)
--(axis cs:27470,0.42375376206001)
--(axis cs:27460,0.423750357938353)
--(axis cs:27450,0.423746750715426)
--(axis cs:27440,0.423743332682534)
--(axis cs:27430,0.423740188648584)
--(axis cs:27420,0.423737000741461)
--(axis cs:27410,0.423733704094545)
--(axis cs:27400,0.423730226239873)
--(axis cs:27390,0.423727096825627)
--(axis cs:27380,0.423723685612747)
--(axis cs:27370,0.423719952062967)
--(axis cs:27360,0.423716538834402)
--(axis cs:27350,0.423713610092017)
--(axis cs:27340,0.423710158292712)
--(axis cs:27330,0.423706788607467)
--(axis cs:27320,0.423703533704909)
--(axis cs:27310,0.423700074622165)
--(axis cs:27300,0.423696658980398)
--(axis cs:27290,0.423693463893057)
--(axis cs:27280,0.423690209779545)
--(axis cs:27270,0.423687065876315)
--(axis cs:27260,0.423683913418467)
--(axis cs:27250,0.423680715802902)
--(axis cs:27240,0.423677569739037)
--(axis cs:27230,0.423674421815457)
--(axis cs:27220,0.423671188049837)
--(axis cs:27210,0.423667984991314)
--(axis cs:27200,0.423664623688868)
--(axis cs:27190,0.423661574361646)
--(axis cs:27180,0.423658273326593)
--(axis cs:27170,0.423654976764305)
--(axis cs:27160,0.423651553747533)
--(axis cs:27150,0.423648295712059)
--(axis cs:27140,0.423645202133105)
--(axis cs:27130,0.423642035182967)
--(axis cs:27120,0.423638649483909)
--(axis cs:27110,0.423635602580921)
--(axis cs:27100,0.423632227207102)
--(axis cs:27090,0.423629009385557)
--(axis cs:27080,0.423625715870858)
--(axis cs:27070,0.423622407098895)
--(axis cs:27060,0.423618967285847)
--(axis cs:27050,0.423615566920267)
--(axis cs:27040,0.423612381821642)
--(axis cs:27030,0.423608937104401)
--(axis cs:27020,0.423605490154077)
--(axis cs:27010,0.423602190703417)
--(axis cs:27000,0.423598906350622)
--(axis cs:26990,0.423595354119637)
--(axis cs:26980,0.423592278143553)
--(axis cs:26970,0.423589087748726)
--(axis cs:26960,0.423585669082181)
--(axis cs:26950,0.423582451274611)
--(axis cs:26940,0.423579329809845)
--(axis cs:26930,0.423576031696219)
--(axis cs:26920,0.42357263345745)
--(axis cs:26910,0.423569074009987)
--(axis cs:26900,0.423565567506828)
--(axis cs:26890,0.423562261239581)
--(axis cs:26880,0.423559036467805)
--(axis cs:26870,0.423555741879895)
--(axis cs:26860,0.423552555088037)
--(axis cs:26850,0.423549500664862)
--(axis cs:26840,0.423546319995576)
--(axis cs:26830,0.423542984522215)
--(axis cs:26820,0.423539789871742)
--(axis cs:26810,0.423536528062087)
--(axis cs:26800,0.423532874503544)
--(axis cs:26790,0.423529481411201)
--(axis cs:26780,0.423526187134002)
--(axis cs:26770,0.423523023894121)
--(axis cs:26760,0.423519961244819)
--(axis cs:26750,0.423516329887328)
--(axis cs:26740,0.423513048359585)
--(axis cs:26730,0.423509556970526)
--(axis cs:26720,0.423506492990805)
--(axis cs:26710,0.423503233973215)
--(axis cs:26700,0.423499791828532)
--(axis cs:26690,0.423496327163156)
--(axis cs:26680,0.423492942567845)
--(axis cs:26670,0.42348950667634)
--(axis cs:26660,0.423485875572913)
--(axis cs:26650,0.42348225552679)
--(axis cs:26640,0.423479058298441)
--(axis cs:26630,0.423475783515104)
--(axis cs:26620,0.423472597429087)
--(axis cs:26610,0.42346946866663)
--(axis cs:26600,0.423466230213665)
--(axis cs:26590,0.423462598098675)
--(axis cs:26580,0.423458922361199)
--(axis cs:26570,0.423455739248457)
--(axis cs:26560,0.423452456157279)
--(axis cs:26550,0.423449063629463)
--(axis cs:26540,0.423445609019652)
--(axis cs:26530,0.42344199389239)
--(axis cs:26520,0.423438375108761)
--(axis cs:26510,0.423435372409634)
--(axis cs:26500,0.423431977323158)
--(axis cs:26490,0.423428639407092)
--(axis cs:26480,0.423425199376998)
--(axis cs:26470,0.423421968726214)
--(axis cs:26460,0.423418546995831)
--(axis cs:26450,0.423415141696358)
--(axis cs:26440,0.42341152858162)
--(axis cs:26430,0.423407821565641)
--(axis cs:26420,0.423403972749278)
--(axis cs:26410,0.423400754983721)
--(axis cs:26400,0.423397503982504)
--(axis cs:26390,0.423394285005655)
--(axis cs:26380,0.423390679024916)
--(axis cs:26370,0.423387383644906)
--(axis cs:26360,0.423383777123379)
--(axis cs:26350,0.423380489314781)
--(axis cs:26340,0.423377158122216)
--(axis cs:26330,0.42337355417333)
--(axis cs:26320,0.423369950525053)
--(axis cs:26310,0.423366250186967)
--(axis cs:26300,0.423362813190067)
--(axis cs:26290,0.423359684313383)
--(axis cs:26280,0.423356527932736)
--(axis cs:26270,0.42335301203207)
--(axis cs:26260,0.423349005453995)
--(axis cs:26250,0.423345239715912)
--(axis cs:26240,0.423341695202718)
--(axis cs:26230,0.423338459555922)
--(axis cs:26220,0.423334918853946)
--(axis cs:26210,0.423331623964823)
--(axis cs:26200,0.423328331449217)
--(axis cs:26190,0.423324999217756)
--(axis cs:26180,0.423321683937505)
--(axis cs:26170,0.423318028969275)
--(axis cs:26160,0.423314874426417)
--(axis cs:26150,0.423310845821091)
--(axis cs:26140,0.423307487050864)
--(axis cs:26130,0.42330374020342)
--(axis cs:26120,0.423300239024457)
--(axis cs:26110,0.423296859078594)
--(axis cs:26100,0.423293432239004)
--(axis cs:26090,0.423289961192507)
--(axis cs:26080,0.42328628877269)
--(axis cs:26070,0.423282718904754)
--(axis cs:26060,0.423278991598742)
--(axis cs:26050,0.423275763015051)
--(axis cs:26040,0.423271957700802)
--(axis cs:26030,0.423268713734823)
--(axis cs:26020,0.42326521221863)
--(axis cs:26010,0.423261755632592)
--(axis cs:26000,0.423258376799614)
--(axis cs:25990,0.423254626514838)
--(axis cs:25980,0.423251269399094)
--(axis cs:25970,0.423247694331091)
--(axis cs:25960,0.423243898954632)
--(axis cs:25950,0.423240483525857)
--(axis cs:25940,0.423237046106022)
--(axis cs:25930,0.423233514297212)
--(axis cs:25920,0.423229411732498)
--(axis cs:25910,0.423225987555414)
--(axis cs:25900,0.423222230165361)
--(axis cs:25890,0.423218509107287)
--(axis cs:25880,0.423215008143372)
--(axis cs:25870,0.423211393250824)
--(axis cs:25860,0.423207768492486)
--(axis cs:25850,0.423204192857994)
--(axis cs:25840,0.423200488938963)
--(axis cs:25830,0.423197144029847)
--(axis cs:25820,0.423193493500837)
--(axis cs:25810,0.423190236018632)
--(axis cs:25800,0.423186814382949)
--(axis cs:25790,0.423183255875156)
--(axis cs:25780,0.423180153778712)
--(axis cs:25770,0.423176673702319)
--(axis cs:25760,0.423173085063406)
--(axis cs:25750,0.423169671398249)
--(axis cs:25740,0.423165571652778)
--(axis cs:25730,0.423161980945864)
--(axis cs:25720,0.42315800894778)
--(axis cs:25710,0.423154594291209)
--(axis cs:25700,0.423150685513315)
--(axis cs:25690,0.423147318222633)
--(axis cs:25680,0.423143448613708)
--(axis cs:25670,0.423139488611997)
--(axis cs:25660,0.42313606298732)
--(axis cs:25650,0.423132750863461)
--(axis cs:25640,0.423129053535561)
--(axis cs:25630,0.423125561235028)
--(axis cs:25620,0.423122205434739)
--(axis cs:25610,0.42311862922008)
--(axis cs:25600,0.423115129108415)
--(axis cs:25590,0.423111426522039)
--(axis cs:25580,0.423107923174664)
--(axis cs:25570,0.423104426450077)
--(axis cs:25560,0.423100262694215)
--(axis cs:25550,0.423096726159007)
--(axis cs:25540,0.423093126182972)
--(axis cs:25530,0.423089240254411)
--(axis cs:25520,0.423085511531802)
--(axis cs:25510,0.423081990349364)
--(axis cs:25500,0.423077931625231)
--(axis cs:25490,0.423074345090844)
--(axis cs:25480,0.423070723017137)
--(axis cs:25470,0.423067129260158)
--(axis cs:25460,0.423063758108374)
--(axis cs:25450,0.423060278797944)
--(axis cs:25440,0.423056346932196)
--(axis cs:25430,0.423052890461988)
--(axis cs:25420,0.423048965371884)
--(axis cs:25410,0.423045024402167)
--(axis cs:25400,0.423041346681032)
--(axis cs:25390,0.423037612117283)
--(axis cs:25380,0.423033991999705)
--(axis cs:25370,0.423030439156979)
--(axis cs:25360,0.42302681468459)
--(axis cs:25350,0.423023249199836)
--(axis cs:25340,0.423019379772033)
--(axis cs:25330,0.423015264936032)
--(axis cs:25320,0.423011684637639)
--(axis cs:25310,0.423007690697025)
--(axis cs:25300,0.42300399237645)
--(axis cs:25290,0.423000094409119)
--(axis cs:25280,0.422996363207898)
--(axis cs:25270,0.422992318272446)
--(axis cs:25260,0.422988337597796)
--(axis cs:25250,0.4229847142831)
--(axis cs:25240,0.422981231746471)
--(axis cs:25230,0.422977504653843)
--(axis cs:25220,0.422973548160632)
--(axis cs:25210,0.422969590845167)
--(axis cs:25200,0.422965769302759)
--(axis cs:25190,0.42296234471173)
--(axis cs:25180,0.422958787059467)
--(axis cs:25170,0.422954920525092)
--(axis cs:25160,0.422951187961881)
--(axis cs:25150,0.422947415250818)
--(axis cs:25140,0.42294350698865)
--(axis cs:25130,0.422939583565149)
--(axis cs:25120,0.42293585731939)
--(axis cs:25110,0.422931415154805)
--(axis cs:25100,0.42292771301377)
--(axis cs:25090,0.422924006381962)
--(axis cs:25080,0.42292023517114)
--(axis cs:25070,0.422916596556403)
--(axis cs:25060,0.422912910857413)
--(axis cs:25050,0.422909240915361)
--(axis cs:25040,0.422905640928289)
--(axis cs:25030,0.422901780961494)
--(axis cs:25020,0.422898203455974)
--(axis cs:25010,0.422894406945251)
--(axis cs:25000,0.42289070860489)
--(axis cs:24990,0.422887347850168)
--(axis cs:24980,0.422883426646588)
--(axis cs:24970,0.42287987565546)
--(axis cs:24960,0.422875819674483)
--(axis cs:24950,0.42287181036033)
--(axis cs:24940,0.422867830460359)
--(axis cs:24930,0.422863879830922)
--(axis cs:24920,0.422860280723352)
--(axis cs:24910,0.422856605713346)
--(axis cs:24900,0.422852946721434)
--(axis cs:24890,0.422849321538907)
--(axis cs:24880,0.422845712293835)
--(axis cs:24870,0.422842010564005)
--(axis cs:24860,0.422837610822471)
--(axis cs:24850,0.422833683839092)
--(axis cs:24840,0.422830164921401)
--(axis cs:24830,0.422826241778204)
--(axis cs:24820,0.422822627331027)
--(axis cs:24810,0.422818729901892)
--(axis cs:24800,0.422815346756329)
--(axis cs:24790,0.422811643733455)
--(axis cs:24780,0.42280803017908)
--(axis cs:24770,0.422804145108585)
--(axis cs:24760,0.422800331192648)
--(axis cs:24750,0.422796533608254)
--(axis cs:24740,0.422792900669841)
--(axis cs:24730,0.422789092124636)
--(axis cs:24720,0.422785167136208)
--(axis cs:24710,0.422781600560952)
--(axis cs:24700,0.422777634097069)
--(axis cs:24690,0.422773615331138)
--(axis cs:24680,0.422770069218585)
--(axis cs:24670,0.422766143599616)
--(axis cs:24660,0.422762346790858)
--(axis cs:24650,0.422758206092003)
--(axis cs:24640,0.422754430615493)
--(axis cs:24630,0.422750817912197)
--(axis cs:24620,0.422746741883836)
--(axis cs:24610,0.422742603430098)
--(axis cs:24600,0.422739277411367)
--(axis cs:24590,0.422735206341522)
--(axis cs:24580,0.422731136536675)
--(axis cs:24570,0.422727536545538)
--(axis cs:24560,0.422723705756303)
--(axis cs:24550,0.422719683843704)
--(axis cs:24540,0.422715699721516)
--(axis cs:24530,0.422711399015829)
--(axis cs:24520,0.422707815442842)
--(axis cs:24510,0.422704154872401)
--(axis cs:24500,0.422699855635857)
--(axis cs:24490,0.42269588559212)
--(axis cs:24480,0.422692264949344)
--(axis cs:24470,0.42268839315656)
--(axis cs:24460,0.422684442982263)
--(axis cs:24450,0.422680248041588)
--(axis cs:24440,0.422676460091599)
--(axis cs:24430,0.422672235674136)
--(axis cs:24420,0.422668143662231)
--(axis cs:24410,0.422664025439912)
--(axis cs:24400,0.422660000923089)
--(axis cs:24390,0.422656266643359)
--(axis cs:24380,0.422652436305203)
--(axis cs:24370,0.422648586318098)
--(axis cs:24360,0.422644771695257)
--(axis cs:24350,0.422640549877923)
--(axis cs:24340,0.422636100396561)
--(axis cs:24330,0.422632285314905)
--(axis cs:24320,0.422628523027807)
--(axis cs:24310,0.422624862011285)
--(axis cs:24300,0.42262117062529)
--(axis cs:24290,0.422617345678848)
--(axis cs:24280,0.42261328346046)
--(axis cs:24270,0.422609454657825)
--(axis cs:24260,0.422605531680764)
--(axis cs:24250,0.42260130616937)
--(axis cs:24240,0.422597309767934)
--(axis cs:24230,0.422593620924479)
--(axis cs:24220,0.422589817382889)
--(axis cs:24210,0.422585672508584)
--(axis cs:24200,0.422581780781807)
--(axis cs:24190,0.422577932671637)
--(axis cs:24180,0.422574061241907)
--(axis cs:24170,0.422569954344461)
--(axis cs:24160,0.422566023669186)
--(axis cs:24150,0.422561833462432)
--(axis cs:24140,0.422557362926017)
--(axis cs:24130,0.422553283473523)
--(axis cs:24120,0.422549660244156)
--(axis cs:24110,0.422545708419298)
--(axis cs:24100,0.422542024243415)
--(axis cs:24090,0.422538121994453)
--(axis cs:24080,0.422533596836799)
--(axis cs:24070,0.422529877187513)
--(axis cs:24060,0.422525833302231)
--(axis cs:24050,0.422521344612967)
--(axis cs:24040,0.422517766689541)
--(axis cs:24030,0.422513879028296)
--(axis cs:24020,0.42250975176158)
--(axis cs:24010,0.422505706896741)
--(axis cs:24000,0.422501261779853)
--(axis cs:23990,0.422497363040996)
--(axis cs:23980,0.42249355431919)
--(axis cs:23970,0.422489185290933)
--(axis cs:23960,0.422485389755919)
--(axis cs:23950,0.422481538407402)
--(axis cs:23940,0.422477362043581)
--(axis cs:23930,0.42247343541242)
--(axis cs:23920,0.422469358109212)
--(axis cs:23910,0.422465141183775)
--(axis cs:23900,0.42246091662178)
--(axis cs:23890,0.422456649822138)
--(axis cs:23880,0.42245249429397)
--(axis cs:23870,0.422448563498388)
--(axis cs:23860,0.422444391851883)
--(axis cs:23850,0.422439730844922)
--(axis cs:23840,0.42243561287831)
--(axis cs:23830,0.422431728243737)
--(axis cs:23820,0.422427672380667)
--(axis cs:23810,0.422423646355872)
--(axis cs:23800,0.422419545045144)
--(axis cs:23790,0.422415251455948)
--(axis cs:23780,0.422410935193969)
--(axis cs:23770,0.422406629167311)
--(axis cs:23760,0.422402623203419)
--(axis cs:23750,0.422398326632931)
--(axis cs:23740,0.422394258133646)
--(axis cs:23730,0.422390062319924)
--(axis cs:23720,0.422386397113633)
--(axis cs:23710,0.422382406527866)
--(axis cs:23700,0.422378241677055)
--(axis cs:23690,0.422374034757268)
--(axis cs:23680,0.422369856685384)
--(axis cs:23670,0.422365827343618)
--(axis cs:23660,0.422361909858057)
--(axis cs:23650,0.422358056433201)
--(axis cs:23640,0.422353805060214)
--(axis cs:23630,0.422349610625871)
--(axis cs:23620,0.422345200842521)
--(axis cs:23610,0.422340764321459)
--(axis cs:23600,0.422337003066377)
--(axis cs:23590,0.422333167960157)
--(axis cs:23580,0.422328982440023)
--(axis cs:23570,0.422324982685722)
--(axis cs:23560,0.422320928346197)
--(axis cs:23550,0.422316896606252)
--(axis cs:23540,0.422312622394742)
--(axis cs:23530,0.422308438972962)
--(axis cs:23520,0.422304252049378)
--(axis cs:23510,0.422299745426174)
--(axis cs:23500,0.422295688708256)
--(axis cs:23490,0.422291698623842)
--(axis cs:23480,0.422287616466969)
--(axis cs:23470,0.422283377972668)
--(axis cs:23460,0.422279388293191)
--(axis cs:23450,0.422275232979614)
--(axis cs:23440,0.422270590174249)
--(axis cs:23430,0.422266265752052)
--(axis cs:23420,0.422261496020457)
--(axis cs:23410,0.422257472101377)
--(axis cs:23400,0.422253521796987)
--(axis cs:23390,0.422248612547366)
--(axis cs:23380,0.42224445348728)
--(axis cs:23370,0.422240445837253)
--(axis cs:23360,0.422236272920113)
--(axis cs:23350,0.422231726376382)
--(axis cs:23340,0.422227666960998)
--(axis cs:23330,0.422223662573926)
--(axis cs:23320,0.422219216596639)
--(axis cs:23310,0.422214880307352)
--(axis cs:23300,0.422210537334295)
--(axis cs:23290,0.422206432139757)
--(axis cs:23280,0.422201630432998)
--(axis cs:23270,0.42219775539501)
--(axis cs:23260,0.422193484916093)
--(axis cs:23250,0.422189422065334)
--(axis cs:23240,0.422185022416856)
--(axis cs:23230,0.422180502013872)
--(axis cs:23220,0.422175981190434)
--(axis cs:23210,0.422171689812402)
--(axis cs:23200,0.42216765650996)
--(axis cs:23190,0.422163173225414)
--(axis cs:23180,0.422159077784108)
--(axis cs:23170,0.422154834684374)
--(axis cs:23160,0.422150345423831)
--(axis cs:23150,0.422146338083775)
--(axis cs:23140,0.422141786861379)
--(axis cs:23130,0.422137491091257)
--(axis cs:23120,0.422133104132961)
--(axis cs:23110,0.422128303808047)
--(axis cs:23100,0.422123872057192)
--(axis cs:23090,0.422119476153197)
--(axis cs:23080,0.422115354283368)
--(axis cs:23070,0.422110847490764)
--(axis cs:23060,0.422106277938169)
--(axis cs:23050,0.422101920330892)
--(axis cs:23040,0.422097210077482)
--(axis cs:23030,0.422092947295755)
--(axis cs:23020,0.42208856729438)
--(axis cs:23010,0.422084399008314)
--(axis cs:23000,0.422080215399419)
--(axis cs:22990,0.422075939394521)
--(axis cs:22980,0.422071514360413)
--(axis cs:22970,0.422067485343994)
--(axis cs:22960,0.422063149310155)
--(axis cs:22950,0.422058579798087)
--(axis cs:22940,0.4220543971541)
--(axis cs:22930,0.422050240908445)
--(axis cs:22920,0.422045600823884)
--(axis cs:22910,0.422040854436008)
--(axis cs:22900,0.42203649537824)
--(axis cs:22890,0.42203246740837)
--(axis cs:22880,0.422027779285111)
--(axis cs:22870,0.42202281600333)
--(axis cs:22860,0.422018486991968)
--(axis cs:22850,0.422014011538411)
--(axis cs:22840,0.42200991113762)
--(axis cs:22830,0.422005733970123)
--(axis cs:22820,0.422001389969772)
--(axis cs:22810,0.421996493744483)
--(axis cs:22800,0.421992165181261)
--(axis cs:22790,0.421987467996376)
--(axis cs:22780,0.421982907202726)
--(axis cs:22770,0.421978458046425)
--(axis cs:22760,0.421974087451441)
--(axis cs:22750,0.421969755907875)
--(axis cs:22740,0.421965185933466)
--(axis cs:22730,0.421960955496379)
--(axis cs:22720,0.421956733225003)
--(axis cs:22710,0.421952320775403)
--(axis cs:22700,0.421947850348041)
--(axis cs:22690,0.421943609744192)
--(axis cs:22680,0.421939285164026)
--(axis cs:22670,0.421935176207226)
--(axis cs:22660,0.42193073411738)
--(axis cs:22650,0.421926393873638)
--(axis cs:22640,0.421921541515282)
--(axis cs:22630,0.42191679095573)
--(axis cs:22620,0.42191254696659)
--(axis cs:22610,0.42190779461734)
--(axis cs:22600,0.421903104280876)
--(axis cs:22590,0.421898742469807)
--(axis cs:22580,0.421893899238826)
--(axis cs:22570,0.421889655020405)
--(axis cs:22560,0.421885172415358)
--(axis cs:22550,0.421880562686349)
--(axis cs:22540,0.421876027893939)
--(axis cs:22530,0.421871287585754)
--(axis cs:22520,0.421866598465853)
--(axis cs:22510,0.42186206481451)
--(axis cs:22500,0.42185767722735)
--(axis cs:22490,0.421853145634125)
--(axis cs:22480,0.421848541991068)
--(axis cs:22470,0.42184394370877)
--(axis cs:22460,0.421839207214209)
--(axis cs:22450,0.421834904570599)
--(axis cs:22440,0.421830607854547)
--(axis cs:22430,0.421826452178803)
--(axis cs:22420,0.421822038273433)
--(axis cs:22410,0.421816920545395)
--(axis cs:22400,0.421812618012146)
--(axis cs:22390,0.421808396831079)
--(axis cs:22380,0.421803710455648)
--(axis cs:22370,0.42179899074261)
--(axis cs:22360,0.421794390823525)
--(axis cs:22350,0.421789760399767)
--(axis cs:22340,0.421785430971205)
--(axis cs:22330,0.421781227875812)
--(axis cs:22320,0.421776579172994)
--(axis cs:22310,0.421771989226425)
--(axis cs:22300,0.421767455517999)
--(axis cs:22290,0.421763121118486)
--(axis cs:22280,0.421757915515327)
--(axis cs:22270,0.421753428580549)
--(axis cs:22260,0.421748627225617)
--(axis cs:22250,0.421744179710608)
--(axis cs:22240,0.421739614854345)
--(axis cs:22230,0.421734739292193)
--(axis cs:22220,0.421730533789084)
--(axis cs:22210,0.42172613494299)
--(axis cs:22200,0.421721028572391)
--(axis cs:22190,0.421716304694087)
--(axis cs:22180,0.421711369001734)
--(axis cs:22170,0.421706862459658)
--(axis cs:22160,0.421701968271214)
--(axis cs:22150,0.421697722134393)
--(axis cs:22140,0.421692446640496)
--(axis cs:22130,0.421687414039661)
--(axis cs:22120,0.421682728668892)
--(axis cs:22110,0.42167763607569)
--(axis cs:22100,0.421673054793012)
--(axis cs:22090,0.421668745607185)
--(axis cs:22080,0.421663748460158)
--(axis cs:22070,0.421659453795221)
--(axis cs:22060,0.421655027493586)
--(axis cs:22050,0.421650367572215)
--(axis cs:22040,0.421645741915132)
--(axis cs:22030,0.421641157425216)
--(axis cs:22020,0.421636465170382)
--(axis cs:22010,0.421631690783261)
--(axis cs:22000,0.421627164513186)
--(axis cs:21990,0.421622282528159)
--(axis cs:21980,0.421617414942489)
--(axis cs:21970,0.421612646909466)
--(axis cs:21960,0.421607056979899)
--(axis cs:21950,0.421602450654028)
--(axis cs:21940,0.421597923708493)
--(axis cs:21930,0.421593290080505)
--(axis cs:21920,0.421588728134563)
--(axis cs:21910,0.421584303933197)
--(axis cs:21900,0.421579242450296)
--(axis cs:21890,0.421574423113224)
--(axis cs:21880,0.421569237474586)
--(axis cs:21870,0.421564736368005)
--(axis cs:21860,0.421560526442269)
--(axis cs:21850,0.421555552527646)
--(axis cs:21840,0.421550848471894)
--(axis cs:21830,0.421545593252604)
--(axis cs:21820,0.421540720031564)
--(axis cs:21810,0.421535729196833)
--(axis cs:21800,0.421530512504033)
--(axis cs:21790,0.421525364974165)
--(axis cs:21780,0.421520745767281)
--(axis cs:21770,0.42151549287361)
--(axis cs:21760,0.421510708501761)
--(axis cs:21750,0.42150551814897)
--(axis cs:21740,0.421500600462303)
--(axis cs:21730,0.421495417167651)
--(axis cs:21720,0.421490479682097)
--(axis cs:21710,0.421486053164028)
--(axis cs:21700,0.421481224534217)
--(axis cs:21690,0.421476005112673)
--(axis cs:21680,0.421471161740821)
--(axis cs:21670,0.421466142399263)
--(axis cs:21660,0.421460679218944)
--(axis cs:21650,0.421456181000375)
--(axis cs:21640,0.421451090498663)
--(axis cs:21630,0.421446495921259)
--(axis cs:21620,0.42144209360568)
--(axis cs:21610,0.421437261162433)
--(axis cs:21600,0.421432438875041)
--(axis cs:21590,0.421427405322698)
--(axis cs:21580,0.421422513788146)
--(axis cs:21570,0.421417683724891)
--(axis cs:21560,0.421412510968533)
--(axis cs:21550,0.421407556861166)
--(axis cs:21540,0.421402559581433)
--(axis cs:21530,0.42139776291678)
--(axis cs:21520,0.421392307784281)
--(axis cs:21510,0.42138737142865)
--(axis cs:21500,0.421382877845585)
--(axis cs:21490,0.421378237789727)
--(axis cs:21480,0.421373418733063)
--(axis cs:21470,0.421368291386218)
--(axis cs:21460,0.421363247942896)
--(axis cs:21450,0.421358483524808)
--(axis cs:21440,0.421352977056248)
--(axis cs:21430,0.421347906614459)
--(axis cs:21420,0.4213431265629)
--(axis cs:21410,0.4213380121746)
--(axis cs:21400,0.421333007255904)
--(axis cs:21390,0.421328223359148)
--(axis cs:21380,0.421323106652936)
--(axis cs:21370,0.421318423710584)
--(axis cs:21360,0.421313797256035)
--(axis cs:21350,0.421308763151266)
--(axis cs:21340,0.421304172746102)
--(axis cs:21330,0.421298927788566)
--(axis cs:21320,0.421293760329175)
--(axis cs:21310,0.421289013998442)
--(axis cs:21300,0.421283704065613)
--(axis cs:21290,0.421279183813689)
--(axis cs:21280,0.421273955535562)
--(axis cs:21270,0.421268420924961)
--(axis cs:21260,0.421263404959815)
--(axis cs:21250,0.421257940401017)
--(axis cs:21240,0.421252896834396)
--(axis cs:21230,0.421247685629385)
--(axis cs:21220,0.421243172840502)
--(axis cs:21210,0.421237973838389)
--(axis cs:21200,0.421233240987399)
--(axis cs:21190,0.421228042029201)
--(axis cs:21180,0.421223087424603)
--(axis cs:21170,0.421218279292614)
--(axis cs:21160,0.42121343547229)
--(axis cs:21150,0.421208216488833)
--(axis cs:21140,0.421203377769579)
--(axis cs:21130,0.421198616074875)
--(axis cs:21120,0.421193782132878)
--(axis cs:21110,0.421188558190697)
--(axis cs:21100,0.421183872401344)
--(axis cs:21090,0.421179253479432)
--(axis cs:21080,0.421174278556804)
--(axis cs:21070,0.421169548291124)
--(axis cs:21060,0.421164647544262)
--(axis cs:21050,0.421159385706194)
--(axis cs:21040,0.421153656658164)
--(axis cs:21030,0.42114862656272)
--(axis cs:21020,0.421143115216532)
--(axis cs:21010,0.421138359084191)
--(axis cs:21000,0.421133214085468)
--(axis cs:20990,0.42112797659964)
--(axis cs:20980,0.421122639421045)
--(axis cs:20970,0.421117584460561)
--(axis cs:20960,0.421112633464594)
--(axis cs:20950,0.42110766223717)
--(axis cs:20940,0.421102561269699)
--(axis cs:20930,0.421097311794245)
--(axis cs:20920,0.421092435274179)
--(axis cs:20910,0.421086744807522)
--(axis cs:20900,0.42108142033992)
--(axis cs:20890,0.42107632620666)
--(axis cs:20880,0.421071140442899)
--(axis cs:20870,0.421066177060333)
--(axis cs:20860,0.421060570602003)
--(axis cs:20850,0.421055473615663)
--(axis cs:20840,0.421050102462646)
--(axis cs:20830,0.421044936186815)
--(axis cs:20820,0.421039708693867)
--(axis cs:20810,0.42103444941897)
--(axis cs:20800,0.421028633823677)
--(axis cs:20790,0.42102336342978)
--(axis cs:20780,0.421018420155284)
--(axis cs:20770,0.421013524895713)
--(axis cs:20760,0.421008543810519)
--(axis cs:20750,0.421003680408964)
--(axis cs:20740,0.420998270903012)
--(axis cs:20730,0.420992949690335)
--(axis cs:20720,0.420987440043403)
--(axis cs:20710,0.420982028128306)
--(axis cs:20700,0.420976480561692)
--(axis cs:20690,0.420970700544939)
--(axis cs:20680,0.42096518818099)
--(axis cs:20670,0.420960143961159)
--(axis cs:20660,0.420955089504061)
--(axis cs:20650,0.420949518462548)
--(axis cs:20640,0.420944037088878)
--(axis cs:20630,0.420938928721072)
--(axis cs:20620,0.42093372457573)
--(axis cs:20610,0.420928174851793)
--(axis cs:20600,0.420922697172618)
--(axis cs:20590,0.420917046057372)
--(axis cs:20580,0.420912448221912)
--(axis cs:20570,0.420907449623782)
--(axis cs:20560,0.420902301384879)
--(axis cs:20550,0.420897128139855)
--(axis cs:20540,0.420891998705665)
--(axis cs:20530,0.420886702314654)
--(axis cs:20520,0.420881345792488)
--(axis cs:20510,0.420876527082096)
--(axis cs:20500,0.420871199270937)
--(axis cs:20490,0.420865371349264)
--(axis cs:20480,0.420859531198372)
--(axis cs:20470,0.420854522750795)
--(axis cs:20460,0.420849026452948)
--(axis cs:20450,0.420843280126936)
--(axis cs:20440,0.42083745856848)
--(axis cs:20430,0.420832198483178)
--(axis cs:20420,0.420826601286842)
--(axis cs:20410,0.420821087481592)
--(axis cs:20400,0.420815466711497)
--(axis cs:20390,0.420810108238265)
--(axis cs:20380,0.420804931208052)
--(axis cs:20370,0.420799355692286)
--(axis cs:20360,0.420793968554202)
--(axis cs:20350,0.420788542838877)
--(axis cs:20340,0.42078264205328)
--(axis cs:20330,0.420777164113607)
--(axis cs:20320,0.420771705918231)
--(axis cs:20310,0.420766762555279)
--(axis cs:20300,0.420761821754654)
--(axis cs:20290,0.420756335820212)
--(axis cs:20280,0.420750879173495)
--(axis cs:20270,0.420745214743051)
--(axis cs:20260,0.420739531389665)
--(axis cs:20250,0.42073395976298)
--(axis cs:20240,0.420728513445853)
--(axis cs:20230,0.4207228373339)
--(axis cs:20220,0.42071775901675)
--(axis cs:20210,0.420712272953676)
--(axis cs:20200,0.420706986697237)
--(axis cs:20190,0.420701585749189)
--(axis cs:20180,0.420695475458115)
--(axis cs:20170,0.420690012902382)
--(axis cs:20160,0.420684357513957)
--(axis cs:20150,0.42067908007774)
--(axis cs:20140,0.420672806304201)
--(axis cs:20130,0.420667484296322)
--(axis cs:20120,0.420661865111383)
--(axis cs:20110,0.420655713610401)
--(axis cs:20100,0.420650889176298)
--(axis cs:20090,0.420645328632291)
--(axis cs:20080,0.420639647453413)
--(axis cs:20070,0.420633964567543)
--(axis cs:20060,0.420628094753352)
--(axis cs:20050,0.420623046635807)
--(axis cs:20040,0.420617341170882)
--(axis cs:20030,0.420611900921998)
--(axis cs:20020,0.420606799797407)
--(axis cs:20010,0.420601452843636)
--(axis cs:20000,0.420596069079317)
--(axis cs:19990,0.420590621912045)
--(axis cs:19980,0.420584707277424)
--(axis cs:19970,0.420579573789095)
--(axis cs:19960,0.420573948920693)
--(axis cs:19950,0.420568100725433)
--(axis cs:19940,0.420562471765237)
--(axis cs:19930,0.420557495845139)
--(axis cs:19920,0.420551799523433)
--(axis cs:19910,0.420546244630854)
--(axis cs:19900,0.420540791185853)
--(axis cs:19890,0.420535672743863)
--(axis cs:19880,0.420529761736436)
--(axis cs:19870,0.420524280734323)
--(axis cs:19860,0.420518837712075)
--(axis cs:19850,0.420513054644628)
--(axis cs:19840,0.420507563599302)
--(axis cs:19830,0.420501399142174)
--(axis cs:19820,0.420496185253743)
--(axis cs:19810,0.420490413951266)
--(axis cs:19800,0.420484709380004)
--(axis cs:19790,0.420478518341384)
--(axis cs:19780,0.42047313445622)
--(axis cs:19770,0.420467541840766)
--(axis cs:19760,0.420461959520068)
--(axis cs:19750,0.420456195033104)
--(axis cs:19740,0.420449715598014)
--(axis cs:19730,0.420444087405151)
--(axis cs:19720,0.420438421524535)
--(axis cs:19710,0.420432772853712)
--(axis cs:19700,0.420426259637012)
--(axis cs:19690,0.420420715565248)
--(axis cs:19680,0.420414808949638)
--(axis cs:19670,0.42040930243623)
--(axis cs:19660,0.420403671254967)
--(axis cs:19650,0.420397892388947)
--(axis cs:19640,0.420392292761298)
--(axis cs:19630,0.420386197731232)
--(axis cs:19620,0.420380330010735)
--(axis cs:19610,0.420374708289001)
--(axis cs:19600,0.420369012227819)
--(axis cs:19590,0.420363113761718)
--(axis cs:19580,0.420357444585135)
--(axis cs:19570,0.420351853281149)
--(axis cs:19560,0.420345168992821)
--(axis cs:19550,0.420338993133883)
--(axis cs:19540,0.420332940221878)
--(axis cs:19530,0.420327212610786)
--(axis cs:19520,0.420321227733136)
--(axis cs:19510,0.420315300152475)
--(axis cs:19500,0.420309854243991)
--(axis cs:19490,0.420303955405587)
--(axis cs:19480,0.420297996970946)
--(axis cs:19470,0.42029229357042)
--(axis cs:19460,0.420286220523313)
--(axis cs:19450,0.420279844794128)
--(axis cs:19440,0.420273604808867)
--(axis cs:19430,0.420267616009216)
--(axis cs:19420,0.420261937282936)
--(axis cs:19410,0.420256126099381)
--(axis cs:19400,0.420249749124177)
--(axis cs:19390,0.420244226062513)
--(axis cs:19380,0.420237727214041)
--(axis cs:19370,0.420231719698218)
--(axis cs:19360,0.420225694599079)
--(axis cs:19350,0.420219847181994)
--(axis cs:19340,0.420214244102016)
--(axis cs:19330,0.420208782127932)
--(axis cs:19320,0.420203198871757)
--(axis cs:19310,0.420197492767055)
--(axis cs:19300,0.420191416930722)
--(axis cs:19290,0.420185539642107)
--(axis cs:19280,0.420179480748281)
--(axis cs:19270,0.420173150688572)
--(axis cs:19260,0.420167468594036)
--(axis cs:19250,0.420161611328389)
--(axis cs:19240,0.420155639070787)
--(axis cs:19230,0.42014952479966)
--(axis cs:19220,0.420143541543591)
--(axis cs:19210,0.420137807609821)
--(axis cs:19200,0.420131071270516)
--(axis cs:19190,0.42012548518737)
--(axis cs:19180,0.420119755315066)
--(axis cs:19170,0.42011355472445)
--(axis cs:19160,0.420107051982734)
--(axis cs:19150,0.42010094888749)
--(axis cs:19140,0.420095048569755)
--(axis cs:19130,0.420089530489051)
--(axis cs:19120,0.420083686029709)
--(axis cs:19110,0.420078198510484)
--(axis cs:19100,0.420071696235989)
--(axis cs:19090,0.420065812128824)
--(axis cs:19080,0.420060537965775)
--(axis cs:19070,0.420054239847577)
--(axis cs:19060,0.420048531018858)
--(axis cs:19050,0.420042363323437)
--(axis cs:19040,0.420036200280028)
--(axis cs:19030,0.420030294784991)
--(axis cs:19020,0.420023990406893)
--(axis cs:19010,0.420018150675347)
--(axis cs:19000,0.420011926935192)
--(axis cs:18990,0.420005338645563)
--(axis cs:18980,0.419998807005481)
--(axis cs:18970,0.41999245060107)
--(axis cs:18960,0.419986329121734)
--(axis cs:18950,0.419980022791956)
--(axis cs:18940,0.419974224536439)
--(axis cs:18930,0.419968300240551)
--(axis cs:18920,0.419962493285917)
--(axis cs:18910,0.419956266780406)
--(axis cs:18900,0.419950443997968)
--(axis cs:18890,0.419944222938652)
--(axis cs:18880,0.419937611463102)
--(axis cs:18870,0.419931253130525)
--(axis cs:18860,0.419925190556481)
--(axis cs:18850,0.41991920983548)
--(axis cs:18840,0.41991309672776)
--(axis cs:18830,0.41990693638102)
--(axis cs:18820,0.419900813552879)
--(axis cs:18810,0.419894922049507)
--(axis cs:18800,0.419888878036041)
--(axis cs:18790,0.419882620023861)
--(axis cs:18780,0.419877049537975)
--(axis cs:18770,0.419870617053423)
--(axis cs:18760,0.419864581311792)
--(axis cs:18750,0.419858468558346)
--(axis cs:18740,0.419851946604388)
--(axis cs:18730,0.419845028301434)
--(axis cs:18720,0.419838912412844)
--(axis cs:18710,0.419833041373884)
--(axis cs:18700,0.419826492911495)
--(axis cs:18690,0.419819980646148)
--(axis cs:18680,0.41981272973589)
--(axis cs:18670,0.419806519417478)
--(axis cs:18660,0.419799286113223)
--(axis cs:18650,0.419792966333301)
--(axis cs:18640,0.419786047521282)
--(axis cs:18630,0.419779565834203)
--(axis cs:18620,0.419773585638984)
--(axis cs:18610,0.419767291446076)
--(axis cs:18600,0.41976071562018)
--(axis cs:18590,0.41975459450871)
--(axis cs:18580,0.419747816716299)
--(axis cs:18570,0.419741297318845)
--(axis cs:18560,0.419734676737832)
--(axis cs:18550,0.419728135107563)
--(axis cs:18540,0.419720615438054)
--(axis cs:18530,0.419714294741237)
--(axis cs:18520,0.419707914946268)
--(axis cs:18510,0.419701838503047)
--(axis cs:18500,0.419695623030526)
--(axis cs:18490,0.419689054009862)
--(axis cs:18480,0.419683118572053)
--(axis cs:18470,0.419676596037658)
--(axis cs:18460,0.419670059824405)
--(axis cs:18450,0.419663387357901)
--(axis cs:18440,0.419656921786358)
--(axis cs:18430,0.419650383065168)
--(axis cs:18420,0.419643962670669)
--(axis cs:18410,0.419637150418528)
--(axis cs:18400,0.419630996580119)
--(axis cs:18390,0.419624097392334)
--(axis cs:18380,0.419617085550416)
--(axis cs:18370,0.419610703531137)
--(axis cs:18360,0.41960369430783)
--(axis cs:18350,0.419597776143506)
--(axis cs:18340,0.419591354548262)
--(axis cs:18330,0.419584573679858)
--(axis cs:18320,0.4195781952972)
--(axis cs:18310,0.419571500787032)
--(axis cs:18300,0.419565119710088)
--(axis cs:18290,0.419558560352558)
--(axis cs:18280,0.419552205815179)
--(axis cs:18270,0.419546595800743)
--(axis cs:18260,0.419540501131075)
--(axis cs:18250,0.419534522756764)
--(axis cs:18240,0.419528331758985)
--(axis cs:18230,0.419521045612008)
--(axis cs:18220,0.419514881815794)
--(axis cs:18210,0.419508116805675)
--(axis cs:18200,0.419501606949868)
--(axis cs:18190,0.419494051534046)
--(axis cs:18180,0.419488033757473)
--(axis cs:18170,0.419481397907319)
--(axis cs:18160,0.419474117306622)
--(axis cs:18150,0.419467525572282)
--(axis cs:18140,0.419460545384543)
--(axis cs:18130,0.419453350342542)
--(axis cs:18120,0.419446117589662)
--(axis cs:18110,0.41944004429287)
--(axis cs:18100,0.419433221406743)
--(axis cs:18090,0.419426459004484)
--(axis cs:18080,0.419419203495007)
--(axis cs:18070,0.419412758694857)
--(axis cs:18060,0.419406416916245)
--(axis cs:18050,0.419399642757644)
--(axis cs:18040,0.419392184712228)
--(axis cs:18030,0.419385228476218)
--(axis cs:18020,0.419378113349878)
--(axis cs:18010,0.419371791185853)
--(axis cs:18000,0.419364574586152)
--(axis cs:17990,0.419358348541848)
--(axis cs:17980,0.419351235333611)
--(axis cs:17970,0.419344544565206)
--(axis cs:17960,0.419338209238807)
--(axis cs:17950,0.419331765638109)
--(axis cs:17940,0.419325001649948)
--(axis cs:17930,0.419317351835439)
--(axis cs:17920,0.419311198605677)
--(axis cs:17910,0.41930468723604)
--(axis cs:17900,0.419298274681192)
--(axis cs:17890,0.41929125524164)
--(axis cs:17880,0.419284756311357)
--(axis cs:17870,0.41927750359504)
--(axis cs:17860,0.419270618436383)
--(axis cs:17850,0.419264476240522)
--(axis cs:17840,0.419256817622436)
--(axis cs:17830,0.419250987699615)
--(axis cs:17820,0.419244270329486)
--(axis cs:17810,0.419237535687886)
--(axis cs:17800,0.419230190845324)
--(axis cs:17790,0.419223744108805)
--(axis cs:17780,0.419216953004876)
--(axis cs:17770,0.419209612708689)
--(axis cs:17760,0.419202776571424)
--(axis cs:17750,0.419196106584938)
--(axis cs:17740,0.419189829825443)
--(axis cs:17730,0.419182908876852)
--(axis cs:17720,0.419176832212939)
--(axis cs:17710,0.419169650874766)
--(axis cs:17700,0.419163005220228)
--(axis cs:17690,0.419156090269351)
--(axis cs:17680,0.419149528818625)
--(axis cs:17670,0.419142261066282)
--(axis cs:17660,0.419135002773346)
--(axis cs:17650,0.419128816491919)
--(axis cs:17640,0.419121460619557)
--(axis cs:17630,0.419114019395822)
--(axis cs:17620,0.419106875549204)
--(axis cs:17610,0.419100368797615)
--(axis cs:17600,0.419093495628289)
--(axis cs:17590,0.419086801833168)
--(axis cs:17580,0.419080194861537)
--(axis cs:17570,0.419072741242575)
--(axis cs:17560,0.419065651607345)
--(axis cs:17550,0.419058866283833)
--(axis cs:17540,0.419052177134529)
--(axis cs:17530,0.419044885772285)
--(axis cs:17520,0.419038004981579)
--(axis cs:17510,0.419030872541257)
--(axis cs:17500,0.4190236117354)
--(axis cs:17490,0.419016549907491)
--(axis cs:17480,0.419009493246244)
--(axis cs:17470,0.419002156290949)
--(axis cs:17460,0.418995495029283)
--(axis cs:17450,0.418988581645934)
--(axis cs:17440,0.418982417474221)
--(axis cs:17430,0.418975076894173)
--(axis cs:17420,0.418967476078489)
--(axis cs:17410,0.418960659427711)
--(axis cs:17400,0.41895335821038)
--(axis cs:17390,0.418946613185988)
--(axis cs:17380,0.418938688285514)
--(axis cs:17370,0.41893196125394)
--(axis cs:17360,0.418924468151103)
--(axis cs:17350,0.418917140971484)
--(axis cs:17340,0.41891036473305)
--(axis cs:17330,0.41890327179023)
--(axis cs:17320,0.41889634128184)
--(axis cs:17310,0.418889630346853)
--(axis cs:17300,0.418882194188007)
--(axis cs:17290,0.418874864654848)
--(axis cs:17280,0.418867837251521)
--(axis cs:17270,0.418860533873058)
--(axis cs:17260,0.418853174242439)
--(axis cs:17250,0.418846137603799)
--(axis cs:17240,0.418839031309864)
--(axis cs:17230,0.41883202908978)
--(axis cs:17220,0.418824924565608)
--(axis cs:17210,0.418817326606175)
--(axis cs:17200,0.41881005114665)
--(axis cs:17190,0.418802912886183)
--(axis cs:17180,0.418795475747303)
--(axis cs:17170,0.41878901123261)
--(axis cs:17160,0.418782222069047)
--(axis cs:17150,0.41877503618787)
--(axis cs:17140,0.418767883839537)
--(axis cs:17130,0.418761259406809)
--(axis cs:17120,0.418754065664407)
--(axis cs:17110,0.418746944001959)
--(axis cs:17100,0.418739156118862)
--(axis cs:17090,0.418731896631515)
--(axis cs:17080,0.418724567335511)
--(axis cs:17070,0.418717711159022)
--(axis cs:17060,0.418710120627865)
--(axis cs:17050,0.418702636755589)
--(axis cs:17040,0.418695245589032)
--(axis cs:17030,0.418688583562391)
--(axis cs:17020,0.418682334773835)
--(axis cs:17010,0.418675819763819)
--(axis cs:17000,0.418669301943206)
--(axis cs:16990,0.41866342749954)
--(axis cs:16980,0.41865668321424)
--(axis cs:16970,0.418650512707566)
--(axis cs:16960,0.418644104615977)
--(axis cs:16950,0.418637361864226)
--(axis cs:16940,0.418630560778548)
--(axis cs:16930,0.418624019918918)
--(axis cs:16920,0.418617401168312)
--(axis cs:16910,0.41861051422578)
--(axis cs:16900,0.418603253194283)
--(axis cs:16890,0.418596015079326)
--(axis cs:16880,0.418589830105111)
--(axis cs:16870,0.418582700306682)
--(axis cs:16860,0.418575944498874)
--(axis cs:16850,0.418569342150984)
--(axis cs:16840,0.418562779909109)
--(axis cs:16830,0.418555646748062)
--(axis cs:16820,0.418549521563986)
--(axis cs:16810,0.418543279359034)
--(axis cs:16800,0.418535759048358)
--(axis cs:16790,0.418528882862873)
--(axis cs:16780,0.418521786042656)
--(axis cs:16770,0.418514794169132)
--(axis cs:16760,0.418508394622146)
--(axis cs:16750,0.418501778737201)
--(axis cs:16740,0.418495270645916)
--(axis cs:16730,0.418488874462385)
--(axis cs:16720,0.418482129251177)
--(axis cs:16710,0.418475111332558)
--(axis cs:16700,0.418468627930907)
--(axis cs:16690,0.418461451710537)
--(axis cs:16680,0.418454762788143)
--(axis cs:16670,0.418448224187042)
--(axis cs:16660,0.418442047376493)
--(axis cs:16650,0.418434837797429)
--(axis cs:16640,0.418427836548713)
--(axis cs:16630,0.418421455044276)
--(axis cs:16620,0.418414940166014)
--(axis cs:16610,0.418408515841059)
--(axis cs:16600,0.418401483335521)
--(axis cs:16590,0.418394246398725)
--(axis cs:16580,0.418388205022263)
--(axis cs:16570,0.418381634587172)
--(axis cs:16560,0.4183745595842)
--(axis cs:16550,0.418367744435297)
--(axis cs:16540,0.418361010020872)
--(axis cs:16530,0.41835420226498)
--(axis cs:16520,0.418347308743818)
--(axis cs:16510,0.418340672318582)
--(axis cs:16500,0.418333905129945)
--(axis cs:16490,0.418327251154961)
--(axis cs:16480,0.418320219781697)
--(axis cs:16470,0.418312847769239)
--(axis cs:16460,0.418305821999549)
--(axis cs:16450,0.418298702956465)
--(axis cs:16440,0.418291837916505)
--(axis cs:16430,0.418285151540613)
--(axis cs:16420,0.418278334307761)
--(axis cs:16410,0.418271295999311)
--(axis cs:16400,0.418264752801754)
--(axis cs:16390,0.418257727782298)
--(axis cs:16380,0.418250221297717)
--(axis cs:16370,0.418243581241236)
--(axis cs:16360,0.418236463536649)
--(axis cs:16350,0.418229753093817)
--(axis cs:16340,0.418222853546541)
--(axis cs:16330,0.4182154723114)
--(axis cs:16320,0.41820883636799)
--(axis cs:16310,0.418201781845404)
--(axis cs:16300,0.41819410199618)
--(axis cs:16290,0.418187181202469)
--(axis cs:16280,0.418180010354449)
--(axis cs:16270,0.418172921610288)
--(axis cs:16260,0.418165857123072)
--(axis cs:16250,0.41815811636906)
--(axis cs:16240,0.418150800689784)
--(axis cs:16230,0.418143794426852)
--(axis cs:16220,0.418137056786077)
--(axis cs:16210,0.418129614922943)
--(axis cs:16200,0.418123000423557)
--(axis cs:16190,0.418115914876014)
--(axis cs:16180,0.418108867159425)
--(axis cs:16170,0.418101285174884)
--(axis cs:16160,0.418094448169615)
--(axis cs:16150,0.418087913339902)
--(axis cs:16140,0.418081025139112)
--(axis cs:16130,0.41807365197788)
--(axis cs:16120,0.41806615046089)
--(axis cs:16110,0.418059221922405)
--(axis cs:16100,0.418052045443551)
--(axis cs:16090,0.41804467704261)
--(axis cs:16080,0.41803762847891)
--(axis cs:16070,0.418030396291884)
--(axis cs:16060,0.418023470266556)
--(axis cs:16050,0.418016190060735)
--(axis cs:16040,0.418009084061072)
--(axis cs:16030,0.418001871700806)
--(axis cs:16020,0.41799468707475)
--(axis cs:16010,0.417988190464273)
--(axis cs:16000,0.417981385717738)
--(axis cs:15990,0.417974367653007)
--(axis cs:15980,0.41796730191283)
--(axis cs:15970,0.417959950852646)
--(axis cs:15960,0.417952983965034)
--(axis cs:15950,0.41794620150474)
--(axis cs:15940,0.417939494845299)
--(axis cs:15930,0.41793226064603)
--(axis cs:15920,0.417925213153948)
--(axis cs:15910,0.417917765752578)
--(axis cs:15900,0.417910333168417)
--(axis cs:15890,0.417903088200135)
--(axis cs:15880,0.417895741612783)
--(axis cs:15870,0.417889027672568)
--(axis cs:15860,0.417881984466939)
--(axis cs:15850,0.417874656717676)
--(axis cs:15840,0.417867560985254)
--(axis cs:15830,0.417860651286554)
--(axis cs:15820,0.417854301286843)
--(axis cs:15810,0.417846689040774)
--(axis cs:15800,0.417840389348577)
--(axis cs:15790,0.417833210672971)
--(axis cs:15780,0.41782583434481)
--(axis cs:15770,0.417818085344432)
--(axis cs:15760,0.41781081808327)
--(axis cs:15750,0.417803273611989)
--(axis cs:15740,0.4177963434904)
--(axis cs:15730,0.417789317076933)
--(axis cs:15720,0.417782093235824)
--(axis cs:15710,0.417775016576091)
--(axis cs:15700,0.417768064631717)
--(axis cs:15690,0.41776076129624)
--(axis cs:15680,0.417753205707301)
--(axis cs:15670,0.417746343696534)
--(axis cs:15660,0.417739156654722)
--(axis cs:15650,0.417731829764486)
--(axis cs:15640,0.417724533619448)
--(axis cs:15630,0.41771748148982)
--(axis cs:15620,0.417710515744368)
--(axis cs:15610,0.417703525576759)
--(axis cs:15600,0.41769681989418)
--(axis cs:15590,0.41768937904419)
--(axis cs:15580,0.417681839346214)
--(axis cs:15570,0.417674362093058)
--(axis cs:15560,0.417667246186944)
--(axis cs:15550,0.417660378924354)
--(axis cs:15540,0.417653510077727)
--(axis cs:15530,0.417646289947271)
--(axis cs:15520,0.417638989194091)
--(axis cs:15510,0.417631487501566)
--(axis cs:15500,0.41762382967794)
--(axis cs:15490,0.417616652405123)
--(axis cs:15480,0.417609806165077)
--(axis cs:15470,0.417601865935195)
--(axis cs:15460,0.417593941870245)
--(axis cs:15450,0.417586084044013)
--(axis cs:15440,0.417578703030305)
--(axis cs:15430,0.417571574751765)
--(axis cs:15420,0.41756454050084)
--(axis cs:15410,0.417557281563193)
--(axis cs:15400,0.417550558133653)
--(axis cs:15390,0.41754321639811)
--(axis cs:15380,0.417535228163549)
--(axis cs:15370,0.417526629429202)
--(axis cs:15360,0.417519229166708)
--(axis cs:15350,0.417511482156954)
--(axis cs:15340,0.417504316058025)
--(axis cs:15330,0.417496587820888)
--(axis cs:15320,0.417489364740495)
--(axis cs:15310,0.417482230094326)
--(axis cs:15300,0.417475104788645)
--(axis cs:15290,0.417467669323186)
--(axis cs:15280,0.41746044457902)
--(axis cs:15270,0.417453011947115)
--(axis cs:15260,0.417445592597261)
--(axis cs:15250,0.41743838802437)
--(axis cs:15240,0.417431343569024)
--(axis cs:15230,0.417424006584585)
--(axis cs:15220,0.417417140242498)
--(axis cs:15210,0.417409750846438)
--(axis cs:15200,0.417402397413817)
--(axis cs:15190,0.41739511513785)
--(axis cs:15180,0.417387505720271)
--(axis cs:15170,0.417380386182531)
--(axis cs:15160,0.417373391501717)
--(axis cs:15150,0.417365847387542)
--(axis cs:15140,0.417358335773177)
--(axis cs:15130,0.417351048032196)
--(axis cs:15120,0.417343458905487)
--(axis cs:15110,0.417336430581264)
--(axis cs:15100,0.417329248588505)
--(axis cs:15090,0.417321912615437)
--(axis cs:15080,0.417314518113515)
--(axis cs:15070,0.417307483814946)
--(axis cs:15060,0.417299686392434)
--(axis cs:15050,0.417292063063118)
--(axis cs:15040,0.417285024574513)
--(axis cs:15030,0.417277335447868)
--(axis cs:15020,0.417269557795942)
--(axis cs:15010,0.417262013343912)
--(axis cs:15000,0.417254298689176)
--(axis cs:14990,0.417246485068214)
--(axis cs:14980,0.417238896952167)
--(axis cs:14970,0.417231415258131)
--(axis cs:14960,0.417223790897162)
--(axis cs:14950,0.417216141567894)
--(axis cs:14940,0.417208852115738)
--(axis cs:14930,0.41720087831052)
--(axis cs:14920,0.417193655304686)
--(axis cs:14910,0.417186003907354)
--(axis cs:14900,0.41717820347705)
--(axis cs:14890,0.417170115246979)
--(axis cs:14880,0.417162896069223)
--(axis cs:14870,0.417155406978038)
--(axis cs:14860,0.417148179822715)
--(axis cs:14850,0.417141124290645)
--(axis cs:14840,0.417133397387891)
--(axis cs:14830,0.417125985666443)
--(axis cs:14820,0.417118473664268)
--(axis cs:14810,0.417111181348905)
--(axis cs:14800,0.41710354143123)
--(axis cs:14790,0.417096172714228)
--(axis cs:14780,0.417089333346346)
--(axis cs:14770,0.417081963983766)
--(axis cs:14760,0.417074440523732)
--(axis cs:14750,0.417067205439437)
--(axis cs:14740,0.417059962022725)
--(axis cs:14730,0.417051969634436)
--(axis cs:14720,0.417044398806527)
--(axis cs:14710,0.417036647351979)
--(axis cs:14700,0.417029038228448)
--(axis cs:14690,0.417021759058906)
--(axis cs:14680,0.417014268384767)
--(axis cs:14670,0.417006943004517)
--(axis cs:14660,0.416999417007314)
--(axis cs:14650,0.416991653667649)
--(axis cs:14640,0.41698427929056)
--(axis cs:14630,0.416976914786904)
--(axis cs:14620,0.416968331009432)
--(axis cs:14610,0.416960261329339)
--(axis cs:14600,0.416952403348614)
--(axis cs:14590,0.416944553084937)
--(axis cs:14580,0.416936993726136)
--(axis cs:14570,0.416929317122662)
--(axis cs:14560,0.416921409015069)
--(axis cs:14550,0.416913981872302)
--(axis cs:14540,0.416905948378871)
--(axis cs:14530,0.41689800222926)
--(axis cs:14520,0.41689059066282)
--(axis cs:14510,0.416882833556331)
--(axis cs:14500,0.416874510334164)
--(axis cs:14490,0.416867217938625)
--(axis cs:14480,0.416859626394712)
--(axis cs:14470,0.416852048111026)
--(axis cs:14460,0.416844545497408)
--(axis cs:14450,0.416836948346873)
--(axis cs:14440,0.416829046258803)
--(axis cs:14430,0.416820660053069)
--(axis cs:14420,0.416812956851129)
--(axis cs:14410,0.416805291265414)
--(axis cs:14400,0.416797791805351)
--(axis cs:14390,0.416790019635018)
--(axis cs:14380,0.416781694437441)
--(axis cs:14370,0.416773132082543)
--(axis cs:14360,0.416764924396832)
--(axis cs:14350,0.416756836947333)
--(axis cs:14340,0.41674912888741)
--(axis cs:14330,0.416741322527108)
--(axis cs:14320,0.41673353383227)
--(axis cs:14310,0.416725968503918)
--(axis cs:14300,0.41671838428442)
--(axis cs:14290,0.416710634904197)
--(axis cs:14280,0.416702885800137)
--(axis cs:14270,0.416694569182666)
--(axis cs:14260,0.41668665941225)
--(axis cs:14250,0.416679211041176)
--(axis cs:14240,0.416672090247516)
--(axis cs:14230,0.416664249214282)
--(axis cs:14220,0.41665641387826)
--(axis cs:14210,0.416648313258626)
--(axis cs:14200,0.416640850311971)
--(axis cs:14190,0.416633221601863)
--(axis cs:14180,0.416625052853951)
--(axis cs:14170,0.416617168810836)
--(axis cs:14160,0.41660972790721)
--(axis cs:14150,0.416602296905402)
--(axis cs:14140,0.416594506446423)
--(axis cs:14130,0.416587229399036)
--(axis cs:14120,0.416578527664723)
--(axis cs:14110,0.416570881159073)
--(axis cs:14100,0.416563599674729)
--(axis cs:14090,0.416555696130617)
--(axis cs:14080,0.416548098788581)
--(axis cs:14070,0.416540709972786)
--(axis cs:14060,0.416533134170635)
--(axis cs:14050,0.416525470912813)
--(axis cs:14040,0.416518307448021)
--(axis cs:14030,0.416510697109369)
--(axis cs:14020,0.416502653500432)
--(axis cs:14010,0.416493998183991)
--(axis cs:14000,0.416486217846734)
--(axis cs:13990,0.416478561889456)
--(axis cs:13980,0.416470854613233)
--(axis cs:13970,0.41646276879309)
--(axis cs:13960,0.416454661686912)
--(axis cs:13950,0.416445846876013)
--(axis cs:13940,0.416438290028599)
--(axis cs:13930,0.416430282698288)
--(axis cs:13920,0.416421982050892)
--(axis cs:13910,0.416414063898704)
--(axis cs:13900,0.416406461931328)
--(axis cs:13890,0.416398717122282)
--(axis cs:13880,0.416390608941451)
--(axis cs:13870,0.416382760049478)
--(axis cs:13860,0.41637430061937)
--(axis cs:13850,0.416366243544314)
--(axis cs:13840,0.416358299242213)
--(axis cs:13830,0.416349932616771)
--(axis cs:13820,0.416341715178503)
--(axis cs:13810,0.416333997213425)
--(axis cs:13800,0.416326120750338)
--(axis cs:13790,0.416317866525538)
--(axis cs:13780,0.416309899456565)
--(axis cs:13770,0.416302270283851)
--(axis cs:13760,0.416293924827468)
--(axis cs:13750,0.416286474351469)
--(axis cs:13740,0.416278616586417)
--(axis cs:13730,0.416271119018983)
--(axis cs:13720,0.416262467161775)
--(axis cs:13710,0.416254747708636)
--(axis cs:13700,0.416247257141123)
--(axis cs:13690,0.416238702405103)
--(axis cs:13680,0.416230711983482)
--(axis cs:13670,0.416222796652232)
--(axis cs:13660,0.416214053856911)
--(axis cs:13650,0.416206239147428)
--(axis cs:13640,0.416198550915012)
--(axis cs:13630,0.416190835630756)
--(axis cs:13620,0.416182138012631)
--(axis cs:13610,0.4161739650666)
--(axis cs:13600,0.416165723025024)
--(axis cs:13590,0.416157031958668)
--(axis cs:13580,0.416149201702021)
--(axis cs:13570,0.416141122339087)
--(axis cs:13560,0.416133100166969)
--(axis cs:13550,0.416125134951031)
--(axis cs:13540,0.416117192230065)
--(axis cs:13530,0.416109447516169)
--(axis cs:13520,0.416101094056517)
--(axis cs:13510,0.416093337826988)
--(axis cs:13500,0.416085383654566)
--(axis cs:13490,0.416076971376296)
--(axis cs:13480,0.416069008855105)
--(axis cs:13470,0.416060655421619)
--(axis cs:13460,0.416052419834245)
--(axis cs:13450,0.416044609942482)
--(axis cs:13440,0.416036362820606)
--(axis cs:13430,0.416028187065623)
--(axis cs:13420,0.416019531611169)
--(axis cs:13410,0.416011589887541)
--(axis cs:13400,0.41600359486069)
--(axis cs:13390,0.415995540696644)
--(axis cs:13380,0.415987956027434)
--(axis cs:13370,0.415979985356491)
--(axis cs:13360,0.415971729091184)
--(axis cs:13350,0.415963297217263)
--(axis cs:13340,0.415954554314915)
--(axis cs:13330,0.415946688047774)
--(axis cs:13320,0.415938672429108)
--(axis cs:13310,0.41593080812699)
--(axis cs:13300,0.415922743480686)
--(axis cs:13290,0.415914845779168)
--(axis cs:13280,0.415907144182711)
--(axis cs:13270,0.415899508871173)
--(axis cs:13260,0.415890269237946)
--(axis cs:13250,0.415881671687325)
--(axis cs:13240,0.415873741616507)
--(axis cs:13230,0.415865803502452)
--(axis cs:13220,0.415858014950594)
--(axis cs:13210,0.415850199018516)
--(axis cs:13200,0.415842453989959)
--(axis cs:13190,0.415835055852249)
--(axis cs:13180,0.415827074055004)
--(axis cs:13170,0.415819057695823)
--(axis cs:13160,0.415811125272049)
--(axis cs:13150,0.415802991030504)
--(axis cs:13140,0.415794404782954)
--(axis cs:13130,0.415786236849432)
--(axis cs:13120,0.415777880182332)
--(axis cs:13110,0.415770051856998)
--(axis cs:13100,0.415761316414371)
--(axis cs:13090,0.41575374737581)
--(axis cs:13080,0.415745347410567)
--(axis cs:13070,0.41573731250492)
--(axis cs:13060,0.415728430829083)
--(axis cs:13050,0.415720722865736)
--(axis cs:13040,0.415713230283149)
--(axis cs:13030,0.41570454873918)
--(axis cs:13020,0.415696116514944)
--(axis cs:13010,0.415687832803734)
--(axis cs:13000,0.415680052925657)
--(axis cs:12990,0.415670457578546)
--(axis cs:12980,0.415662033052952)
--(axis cs:12970,0.415653231041336)
--(axis cs:12960,0.415645479895907)
--(axis cs:12950,0.415637182736409)
--(axis cs:12940,0.415629149478145)
--(axis cs:12930,0.415621680588658)
--(axis cs:12920,0.415612985785197)
--(axis cs:12910,0.415605224023345)
--(axis cs:12900,0.415597595842635)
--(axis cs:12890,0.415589571949536)
--(axis cs:12880,0.41558087038286)
--(axis cs:12870,0.415572905322766)
--(axis cs:12860,0.415563795808534)
--(axis cs:12850,0.415555124714316)
--(axis cs:12840,0.415546787334178)
--(axis cs:12830,0.415538100491381)
--(axis cs:12820,0.415529757566251)
--(axis cs:12810,0.415521598447373)
--(axis cs:12800,0.415514270972274)
--(axis cs:12790,0.415504935706796)
--(axis cs:12780,0.415495897367868)
--(axis cs:12770,0.415487902220706)
--(axis cs:12760,0.415479308169274)
--(axis cs:12750,0.415470986530889)
--(axis cs:12740,0.415462543370831)
--(axis cs:12730,0.415454245165362)
--(axis cs:12720,0.415446130349565)
--(axis cs:12710,0.41543768588763)
--(axis cs:12700,0.415429467379797)
--(axis cs:12690,0.415421491277675)
--(axis cs:12680,0.415412379184002)
--(axis cs:12670,0.415404220526648)
--(axis cs:12660,0.415396506730221)
--(axis cs:12650,0.415387966301907)
--(axis cs:12640,0.415378868222332)
--(axis cs:12630,0.415369982158504)
--(axis cs:12620,0.415361686638024)
--(axis cs:12610,0.415352872063335)
--(axis cs:12600,0.415344588864198)
--(axis cs:12590,0.415336058144264)
--(axis cs:12580,0.415327817681763)
--(axis cs:12570,0.415319761372585)
--(axis cs:12560,0.415311280140763)
--(axis cs:12550,0.415303631855265)
--(axis cs:12540,0.415295527543625)
--(axis cs:12530,0.415287048844498)
--(axis cs:12520,0.415278097016779)
--(axis cs:12510,0.415269797031249)
--(axis cs:12500,0.415261613996635)
--(axis cs:12490,0.415253200566451)
--(axis cs:12480,0.415244987026902)
--(axis cs:12470,0.4152363078566)
--(axis cs:12460,0.415227858833121)
--(axis cs:12450,0.415219341426832)
--(axis cs:12440,0.415210892945031)
--(axis cs:12430,0.415202020374647)
--(axis cs:12420,0.415193769157413)
--(axis cs:12410,0.415185151829759)
--(axis cs:12400,0.415177349067124)
--(axis cs:12390,0.415169596682667)
--(axis cs:12380,0.415160983999605)
--(axis cs:12370,0.415151382272781)
--(axis cs:12360,0.415142404637859)
--(axis cs:12350,0.415133469349153)
--(axis cs:12340,0.415124724603702)
--(axis cs:12330,0.415115463802718)
--(axis cs:12320,0.415106613215445)
--(axis cs:12310,0.415098682006208)
--(axis cs:12300,0.415089863013881)
--(axis cs:12290,0.415082186510429)
--(axis cs:12280,0.415073501534892)
--(axis cs:12270,0.415064830317561)
--(axis cs:12260,0.415055750430979)
--(axis cs:12250,0.415047775176909)
--(axis cs:12240,0.415039362498085)
--(axis cs:12230,0.415030814551808)
--(axis cs:12220,0.415022792314414)
--(axis cs:12210,0.415014732776559)
--(axis cs:12200,0.415006011249124)
--(axis cs:12190,0.414997302948768)
--(axis cs:12180,0.414988584629409)
--(axis cs:12170,0.414980477919662)
--(axis cs:12160,0.414972176932776)
--(axis cs:12150,0.414963761744535)
--(axis cs:12140,0.414956212978006)
--(axis cs:12130,0.414946727820776)
--(axis cs:12120,0.414938378675142)
--(axis cs:12110,0.4149294815125)
--(axis cs:12100,0.414921599737624)
--(axis cs:12090,0.414913815835111)
--(axis cs:12080,0.414905539099193)
--(axis cs:12070,0.414897346773242)
--(axis cs:12060,0.414889226955434)
--(axis cs:12050,0.414881354271074)
--(axis cs:12040,0.414872798412669)
--(axis cs:12030,0.41486462652185)
--(axis cs:12020,0.414856098346712)
--(axis cs:12010,0.414847711316)
--(axis cs:12000,0.414840250747893)
--(axis cs:11990,0.414831467543318)
--(axis cs:11980,0.41482294471848)
--(axis cs:11970,0.414814258594839)
--(axis cs:11960,0.414805583074288)
--(axis cs:11950,0.414797819412989)
--(axis cs:11940,0.414789174945486)
--(axis cs:11930,0.414780144961177)
--(axis cs:11920,0.414772160126825)
--(axis cs:11910,0.414763728052217)
--(axis cs:11900,0.414754304887341)
--(axis cs:11890,0.414745778988259)
--(axis cs:11880,0.414737308196687)
--(axis cs:11870,0.414728757785658)
--(axis cs:11860,0.414720499257393)
--(axis cs:11850,0.414711100031637)
--(axis cs:11840,0.414702430396656)
--(axis cs:11830,0.414694212159375)
--(axis cs:11820,0.414685567059745)
--(axis cs:11810,0.414676858330812)
--(axis cs:11800,0.414667728051724)
--(axis cs:11790,0.41465901522312)
--(axis cs:11780,0.414651180649406)
--(axis cs:11770,0.414641177054356)
--(axis cs:11760,0.414633295398433)
--(axis cs:11750,0.414625216771812)
--(axis cs:11740,0.414616162407255)
--(axis cs:11730,0.414607551019962)
--(axis cs:11720,0.414598602858304)
--(axis cs:11710,0.41459009905783)
--(axis cs:11700,0.414581530530426)
--(axis cs:11690,0.414572934958838)
--(axis cs:11680,0.41456303308375)
--(axis cs:11670,0.414554775534079)
--(axis cs:11660,0.414546182240258)
--(axis cs:11650,0.414537865988047)
--(axis cs:11640,0.414529664237167)
--(axis cs:11630,0.414521895436739)
--(axis cs:11620,0.414513594788611)
--(axis cs:11610,0.414504802568771)
--(axis cs:11600,0.4144958441952)
--(axis cs:11590,0.414488381812597)
--(axis cs:11580,0.414479790313817)
--(axis cs:11570,0.414472098616588)
--(axis cs:11560,0.414462567813895)
--(axis cs:11550,0.414453669263956)
--(axis cs:11540,0.414445326043405)
--(axis cs:11530,0.414437699594247)
--(axis cs:11520,0.414429469903708)
--(axis cs:11510,0.414420666698914)
--(axis cs:11500,0.414412266344206)
--(axis cs:11490,0.414403721354336)
--(axis cs:11480,0.414396160745119)
--(axis cs:11470,0.41438838901223)
--(axis cs:11460,0.414379510334669)
--(axis cs:11450,0.414370762076309)
--(axis cs:11440,0.414361876686572)
--(axis cs:11430,0.414353070091342)
--(axis cs:11420,0.41434425080283)
--(axis cs:11410,0.414335840937048)
--(axis cs:11400,0.414327722983876)
--(axis cs:11390,0.414319445472676)
--(axis cs:11380,0.414310358192909)
--(axis cs:11370,0.414302340134856)
--(axis cs:11360,0.414294513324083)
--(axis cs:11350,0.414285846117015)
--(axis cs:11340,0.414277711292189)
--(axis cs:11330,0.414269043148628)
--(axis cs:11320,0.414260543435226)
--(axis cs:11310,0.414252277057976)
--(axis cs:11300,0.41424379240134)
--(axis cs:11290,0.414235485595265)
--(axis cs:11280,0.414226874017483)
--(axis cs:11270,0.414218540363418)
--(axis cs:11260,0.414210661056732)
--(axis cs:11250,0.414202145498515)
--(axis cs:11240,0.414193284334004)
--(axis cs:11230,0.414184671250608)
--(axis cs:11220,0.414175939873952)
--(axis cs:11210,0.414167322526903)
--(axis cs:11200,0.414158639545402)
--(axis cs:11190,0.414150311174022)
--(axis cs:11180,0.414141217149736)
--(axis cs:11170,0.414132501043503)
--(axis cs:11160,0.414124208002725)
--(axis cs:11150,0.414116083087351)
--(axis cs:11140,0.414108053159703)
--(axis cs:11130,0.414100278439888)
--(axis cs:11120,0.414092579826859)
--(axis cs:11110,0.414083478725466)
--(axis cs:11100,0.414075252102752)
--(axis cs:11090,0.414068008776284)
--(axis cs:11080,0.414059662781516)
--(axis cs:11070,0.41405056469234)
--(axis cs:11060,0.414042126928933)
--(axis cs:11050,0.414032608103987)
--(axis cs:11040,0.414024597096517)
--(axis cs:11030,0.414017150711861)
--(axis cs:11020,0.414008602766794)
--(axis cs:11010,0.414000074627731)
--(axis cs:11000,0.413992285339344)
--(axis cs:10990,0.413984446518976)
--(axis cs:10980,0.413976721050771)
--(axis cs:10970,0.413968229895426)
--(axis cs:10960,0.413960569379224)
--(axis cs:10950,0.413951756766291)
--(axis cs:10940,0.413944418552651)
--(axis cs:10930,0.413936155687902)
--(axis cs:10920,0.41392774352203)
--(axis cs:10910,0.413919777889414)
--(axis cs:10900,0.413911890394011)
--(axis cs:10890,0.413904100301734)
--(axis cs:10880,0.413896314733034)
--(axis cs:10870,0.413889283424777)
--(axis cs:10860,0.413880846796397)
--(axis cs:10850,0.413873734563135)
--(axis cs:10840,0.413867358874947)
--(axis cs:10830,0.413858752736505)
--(axis cs:10820,0.413850955563452)
--(axis cs:10810,0.413841525008364)
--(axis cs:10800,0.413832282614109)
--(axis cs:10790,0.413823534411615)
--(axis cs:10780,0.413815593837848)
--(axis cs:10770,0.413807788027238)
--(axis cs:10760,0.413798901618224)
--(axis cs:10750,0.413791344117457)
--(axis cs:10740,0.413783660628434)
--(axis cs:10730,0.413775266408573)
--(axis cs:10720,0.413766776747117)
--(axis cs:10710,0.413758114655887)
--(axis cs:10700,0.413750031634685)
--(axis cs:10690,0.41374060756629)
--(axis cs:10680,0.413732179840221)
--(axis cs:10670,0.413724486413437)
--(axis cs:10660,0.413714615442994)
--(axis cs:10650,0.413706820563547)
--(axis cs:10640,0.413699578804775)
--(axis cs:10630,0.41369202039436)
--(axis cs:10620,0.413683893061806)
--(axis cs:10610,0.41367546088899)
--(axis cs:10600,0.413667017992674)
--(axis cs:10590,0.413659098448029)
--(axis cs:10580,0.413651645031735)
--(axis cs:10570,0.413644461821035)
--(axis cs:10560,0.413637110286619)
--(axis cs:10550,0.413629128926433)
--(axis cs:10540,0.413621528789889)
--(axis cs:10530,0.413613699895677)
--(axis cs:10520,0.413605938172096)
--(axis cs:10510,0.413597973519669)
--(axis cs:10500,0.413589412597961)
--(axis cs:10490,0.413581354450014)
--(axis cs:10480,0.41357336444866)
--(axis cs:10470,0.413565392794767)
--(axis cs:10460,0.413557772313814)
--(axis cs:10450,0.413550493569105)
--(axis cs:10440,0.413541748795207)
--(axis cs:10430,0.413534170421856)
--(axis cs:10420,0.413526747667651)
--(axis cs:10410,0.413519593322638)
--(axis cs:10400,0.413511386983651)
--(axis cs:10390,0.413504189171182)
--(axis cs:10380,0.413497211359355)
--(axis cs:10370,0.413489908829654)
--(axis cs:10360,0.413481709039989)
--(axis cs:10350,0.413473646594707)
--(axis cs:10340,0.41346610295696)
--(axis cs:10330,0.413458913071315)
--(axis cs:10320,0.413449639500355)
--(axis cs:10310,0.41344083826374)
--(axis cs:10300,0.413433456174109)
--(axis cs:10290,0.413424354665777)
--(axis cs:10280,0.413416450301264)
--(axis cs:10270,0.413408435026579)
--(axis cs:10260,0.413400931022551)
--(axis cs:10250,0.413393990990342)
--(axis cs:10240,0.413387652419551)
--(axis cs:10230,0.413380499085879)
--(axis cs:10220,0.413373956490855)
--(axis cs:10210,0.413365008238716)
--(axis cs:10200,0.413356808851771)
--(axis cs:10190,0.413350096887422)
--(axis cs:10180,0.41334235488438)
--(axis cs:10170,0.4133341095466)
--(axis cs:10160,0.41332749066929)
--(axis cs:10150,0.413319880911413)
--(axis cs:10140,0.413311301260609)
--(axis cs:10130,0.413303581995229)
--(axis cs:10120,0.41329637901578)
--(axis cs:10110,0.41328868062523)
--(axis cs:10100,0.413281866629225)
--(axis cs:10090,0.413274372400231)
--(axis cs:10080,0.413265992314675)
--(axis cs:10070,0.413257184212339)
--(axis cs:10060,0.413250033719132)
--(axis cs:10050,0.413243082903076)
--(axis cs:10040,0.413234454784595)
--(axis cs:10030,0.413226873629061)
--(axis cs:10020,0.413219980485779)
--(axis cs:10010,0.413212696238911)
--(axis cs:10000,0.413204238755062)
--(axis cs:9990,0.413197153401266)
--(axis cs:9980,0.413190408157842)
--(axis cs:9970,0.413184101883806)
--(axis cs:9960,0.413176352361582)
--(axis cs:9950,0.413169536356557)
--(axis cs:9940,0.413162099870273)
--(axis cs:9930,0.413155102697668)
--(axis cs:9920,0.413148425538941)
--(axis cs:9910,0.413141193170783)
--(axis cs:9900,0.413135151969219)
--(axis cs:9890,0.413128414787619)
--(axis cs:9880,0.413122315924206)
--(axis cs:9870,0.413115705319216)
--(axis cs:9860,0.413108683575285)
--(axis cs:9850,0.413102032344139)
--(axis cs:9840,0.413095271762534)
--(axis cs:9830,0.413087212541709)
--(axis cs:9820,0.413080306414643)
--(axis cs:9810,0.413073649466382)
--(axis cs:9800,0.413066001417459)
--(axis cs:9790,0.4130591878553)
--(axis cs:9780,0.413051359503735)
--(axis cs:9770,0.413045475970209)
--(axis cs:9760,0.413038866947529)
--(axis cs:9750,0.413031234858199)
--(axis cs:9740,0.41302430706828)
--(axis cs:9730,0.413016789562754)
--(axis cs:9720,0.413009121373345)
--(axis cs:9710,0.413002493208248)
--(axis cs:9700,0.412996061931301)
--(axis cs:9690,0.412989622327994)
--(axis cs:9680,0.412983773716687)
--(axis cs:9670,0.412977754686518)
--(axis cs:9660,0.412971452593449)
--(axis cs:9650,0.412964223988305)
--(axis cs:9640,0.412956890311396)
--(axis cs:9630,0.412950057315154)
--(axis cs:9620,0.412944094498112)
--(axis cs:9610,0.412936012776027)
--(axis cs:9600,0.412928375537573)
--(axis cs:9590,0.412921253338729)
--(axis cs:9580,0.412914429064991)
--(axis cs:9570,0.41290831451975)
--(axis cs:9560,0.412901841333183)
--(axis cs:9550,0.412894535370845)
--(axis cs:9540,0.412887576223454)
--(axis cs:9530,0.412881118785771)
--(axis cs:9520,0.412876143443115)
--(axis cs:9510,0.412869289378207)
--(axis cs:9500,0.41286248122428)
--(axis cs:9490,0.412857489127975)
--(axis cs:9480,0.412851271295086)
--(axis cs:9470,0.412844177244744)
--(axis cs:9460,0.4128377607034)
--(axis cs:9450,0.412831214924119)
--(axis cs:9440,0.412825024462374)
--(axis cs:9430,0.412819139763014)
--(axis cs:9420,0.41281210555546)
--(axis cs:9410,0.412805334365486)
--(axis cs:9400,0.412797665940198)
--(axis cs:9390,0.412791890791325)
--(axis cs:9380,0.412784959736738)
--(axis cs:9370,0.412777816037848)
--(axis cs:9360,0.41276953611777)
--(axis cs:9350,0.412761166553365)
--(axis cs:9340,0.41275344138089)
--(axis cs:9330,0.412745784523148)
--(axis cs:9320,0.412738618127062)
--(axis cs:9310,0.41273118576944)
--(axis cs:9300,0.412723203690442)
--(axis cs:9290,0.41271626136102)
--(axis cs:9280,0.412710673456433)
--(axis cs:9270,0.41270272075219)
--(axis cs:9260,0.412697208363318)
--(axis cs:9250,0.412690505576711)
--(axis cs:9240,0.412683479430195)
--(axis cs:9230,0.412677133505741)
--(axis cs:9220,0.412669897130352)
--(axis cs:9210,0.412663436675643)
--(axis cs:9200,0.412656705922498)
--(axis cs:9190,0.412649250690055)
--(axis cs:9180,0.412642332276929)
--(axis cs:9170,0.412635064068594)
--(axis cs:9160,0.412629039147537)
--(axis cs:9150,0.412623243239104)
--(axis cs:9140,0.412617828623497)
--(axis cs:9130,0.412611600079136)
--(axis cs:9120,0.412605671112842)
--(axis cs:9110,0.412599555239439)
--(axis cs:9100,0.412593582740312)
--(axis cs:9090,0.412586816075336)
--(axis cs:9080,0.412580552255664)
--(axis cs:9070,0.412574235111125)
--(axis cs:9060,0.412567657603476)
--(axis cs:9050,0.412562243288784)
--(axis cs:9040,0.412556593686828)
--(axis cs:9030,0.412549923682779)
--(axis cs:9020,0.412542084245929)
--(axis cs:9010,0.412534804693254)
--(axis cs:9000,0.412529066139069)
--(axis cs:8990,0.412522226491972)
--(axis cs:8980,0.412516753052914)
--(axis cs:8970,0.412510536283178)
--(axis cs:8960,0.412503803348226)
--(axis cs:8950,0.412497321105519)
--(axis cs:8940,0.41249143806885)
--(axis cs:8930,0.412484569223305)
--(axis cs:8920,0.412477900847043)
--(axis cs:8910,0.412470792266432)
--(axis cs:8900,0.412464090192724)
--(axis cs:8890,0.412456798113438)
--(axis cs:8880,0.41245079987526)
--(axis cs:8870,0.412444889211758)
--(axis cs:8860,0.412439776565163)
--(axis cs:8850,0.412433469276668)
--(axis cs:8840,0.412427889044177)
--(axis cs:8830,0.412422067498998)
--(axis cs:8820,0.412416701427428)
--(axis cs:8810,0.412410689873145)
--(axis cs:8800,0.412404652618882)
--(axis cs:8790,0.412400483114335)
--(axis cs:8780,0.412395199257453)
--(axis cs:8770,0.412389665641216)
--(axis cs:8760,0.412383557174226)
--(axis cs:8750,0.412377600352759)
--(axis cs:8740,0.412372628940321)
--(axis cs:8730,0.412367343941014)
--(axis cs:8720,0.412361343827439)
--(axis cs:8710,0.412355863417302)
--(axis cs:8700,0.412352420894799)
--(axis cs:8690,0.412346294041209)
--(axis cs:8680,0.412342125994001)
--(axis cs:8670,0.412337962255271)
--(axis cs:8660,0.412332038763784)
--(axis cs:8650,0.412327617243142)
--(axis cs:8640,0.412322539698285)
--(axis cs:8630,0.412318156649555)
--(axis cs:8620,0.412314348383701)
--(axis cs:8610,0.412310085563267)
--(axis cs:8600,0.412290346887758)
--(axis cs:8590,0.412269073523903)
--(axis cs:8580,0.412246953801057)
--(axis cs:8570,0.412224632397541)
--(axis cs:8560,0.412204123083303)
--(axis cs:8550,0.412181749148042)
--(axis cs:8540,0.412167080497235)
--(axis cs:8530,0.41216184140286)
--(axis cs:8520,0.412155850726641)
--(axis cs:8510,0.412148268422726)
--(axis cs:8500,0.412142853846312)
--(axis cs:8490,0.41213599894263)
--(axis cs:8480,0.412129823185889)
--(axis cs:8470,0.412122954161881)
--(axis cs:8460,0.412115219052912)
--(axis cs:8450,0.412107628461398)
--(axis cs:8440,0.412101694008869)
--(axis cs:8430,0.412095793610708)
--(axis cs:8420,0.412088645076603)
--(axis cs:8410,0.412081561993712)
--(axis cs:8400,0.41207361226333)
--(axis cs:8390,0.412066982180149)
--(axis cs:8380,0.412058637948434)
--(axis cs:8370,0.412050665309964)
--(axis cs:8360,0.412044824035603)
--(axis cs:8350,0.41203907852372)
--(axis cs:8340,0.412033003154862)
--(axis cs:8330,0.412026068230013)
--(axis cs:8320,0.412017478504662)
--(axis cs:8310,0.412010322816603)
--(axis cs:8300,0.412003084823016)
--(axis cs:8290,0.411992622882599)
--(axis cs:8280,0.411985141262734)
--(axis cs:8270,0.411977986891659)
--(axis cs:8260,0.411970011144281)
--(axis cs:8250,0.411964128884681)
--(axis cs:8240,0.411956681211926)
--(axis cs:8230,0.41194912097526)
--(axis cs:8220,0.411941883281285)
--(axis cs:8210,0.411934218110039)
--(axis cs:8200,0.411926920665995)
--(axis cs:8190,0.411918369709478)
--(axis cs:8180,0.411910117002437)
--(axis cs:8170,0.411903049398943)
--(axis cs:8160,0.411896071202762)
--(axis cs:8150,0.411889436454313)
--(axis cs:8140,0.41188071898112)
--(axis cs:8130,0.411872116322319)
--(axis cs:8120,0.411866220546902)
--(axis cs:8110,0.411859785205827)
--(axis cs:8100,0.411852559854024)
--(axis cs:8090,0.411847010592566)
--(axis cs:8080,0.411840339079072)
--(axis cs:8070,0.411831831377882)
--(axis cs:8060,0.411825422517691)
--(axis cs:8050,0.411816796414538)
--(axis cs:8040,0.411810370078828)
--(axis cs:8030,0.411803283635276)
--(axis cs:8020,0.411795258772986)
--(axis cs:8010,0.411788375232321)
--(axis cs:8000,0.411780413928852)
--(axis cs:7990,0.41177240450056)
--(axis cs:7980,0.411764270099937)
--(axis cs:7970,0.411756056667868)
--(axis cs:7960,0.411748299623847)
--(axis cs:7950,0.411740377094439)
--(axis cs:7940,0.411733002569277)
--(axis cs:7930,0.411725214010855)
--(axis cs:7920,0.411718468502334)
--(axis cs:7910,0.411711614194937)
--(axis cs:7900,0.411705173832784)
--(axis cs:7890,0.411697817403094)
--(axis cs:7880,0.411689996390848)
--(axis cs:7870,0.411684832873188)
--(axis cs:7860,0.411676637140063)
--(axis cs:7850,0.411667549188507)
--(axis cs:7840,0.411658951687938)
--(axis cs:7830,0.411650491877051)
--(axis cs:7820,0.411643370466609)
--(axis cs:7810,0.4116363036791)
--(axis cs:7800,0.411629372819108)
--(axis cs:7790,0.411620139894039)
--(axis cs:7780,0.411611125975313)
--(axis cs:7770,0.411603217005491)
--(axis cs:7760,0.411596402483058)
--(axis cs:7750,0.411588291399765)
--(axis cs:7740,0.411581231332133)
--(axis cs:7730,0.411574052821106)
--(axis cs:7720,0.411566624122845)
--(axis cs:7710,0.411558018607511)
--(axis cs:7700,0.411551146289199)
--(axis cs:7690,0.411543256283541)
--(axis cs:7680,0.411536419038377)
--(axis cs:7670,0.411527579780042)
--(axis cs:7660,0.411521218604976)
--(axis cs:7650,0.411512486618449)
--(axis cs:7640,0.411505003596554)
--(axis cs:7630,0.411498033318887)
--(axis cs:7620,0.411489931331461)
--(axis cs:7610,0.411481817472385)
--(axis cs:7600,0.411474217609359)
--(axis cs:7590,0.411467163089157)
--(axis cs:7580,0.411459817281563)
--(axis cs:7570,0.411452523778722)
--(axis cs:7560,0.411444334017368)
--(axis cs:7550,0.411434655367355)
--(axis cs:7540,0.411427689633382)
--(axis cs:7530,0.411420029169299)
--(axis cs:7520,0.411411832922779)
--(axis cs:7510,0.411402366879131)
--(axis cs:7500,0.411395719065385)
--(axis cs:7490,0.411388300598654)
--(axis cs:7480,0.411380703086967)
--(axis cs:7470,0.411369293027218)
--(axis cs:7460,0.411364032418711)
--(axis cs:7450,0.411356696756885)
--(axis cs:7440,0.411349863381265)
--(axis cs:7430,0.41134237443223)
--(axis cs:7420,0.411333205019174)
--(axis cs:7410,0.41132547084095)
--(axis cs:7400,0.411317799097675)
--(axis cs:7390,0.411310843061914)
--(axis cs:7380,0.411303521277256)
--(axis cs:7370,0.411295734019319)
--(axis cs:7360,0.411287735848903)
--(axis cs:7350,0.41127989273302)
--(axis cs:7340,0.411271390131651)
--(axis cs:7330,0.411263911925884)
--(axis cs:7320,0.411256150724968)
--(axis cs:7310,0.411245211979554)
--(axis cs:7300,0.411237260935768)
--(axis cs:7290,0.411228087037907)
--(axis cs:7280,0.411220175911119)
--(axis cs:7270,0.411210007505513)
--(axis cs:7260,0.411200884885908)
--(axis cs:7250,0.411192281999425)
--(axis cs:7240,0.411183918291067)
--(axis cs:7230,0.411175374694832)
--(axis cs:7220,0.411167080575118)
--(axis cs:7210,0.411157414132334)
--(axis cs:7200,0.41114947616332)
--(axis cs:7190,0.411142174455366)
--(axis cs:7180,0.411133202804534)
--(axis cs:7170,0.411124816845359)
--(axis cs:7160,0.411115866854063)
--(axis cs:7150,0.411108187375637)
--(axis cs:7140,0.411100272561883)
--(axis cs:7130,0.411092469152723)
--(axis cs:7120,0.411083919142188)
--(axis cs:7110,0.4110754086672)
--(axis cs:7100,0.411066788819504)
--(axis cs:7090,0.411057542853384)
--(axis cs:7080,0.411048907383511)
--(axis cs:7070,0.411039544083455)
--(axis cs:7060,0.411030905608693)
--(axis cs:7050,0.411024563668546)
--(axis cs:7040,0.411017104241096)
--(axis cs:7030,0.411008919911364)
--(axis cs:7020,0.411002210611304)
--(axis cs:7010,0.410994183768778)
--(axis cs:7000,0.410984794555469)
--(axis cs:6990,0.410974851573537)
--(axis cs:6980,0.410965999499265)
--(axis cs:6970,0.410956893783567)
--(axis cs:6960,0.41094944243234)
--(axis cs:6950,0.410940347703875)
--(axis cs:6940,0.410933075868532)
--(axis cs:6930,0.410925341516556)
--(axis cs:6920,0.410916729012547)
--(axis cs:6910,0.410909763302232)
--(axis cs:6900,0.410902759720659)
--(axis cs:6890,0.41089527453039)
--(axis cs:6880,0.410886986531698)
--(axis cs:6870,0.410877747887175)
--(axis cs:6860,0.410867657569)
--(axis cs:6850,0.410859256694117)
--(axis cs:6840,0.410850210410634)
--(axis cs:6830,0.410842148615028)
--(axis cs:6820,0.410833350149233)
--(axis cs:6810,0.410824782583018)
--(axis cs:6800,0.410815921102745)
--(axis cs:6790,0.410806318008039)
--(axis cs:6780,0.410799002084673)
--(axis cs:6770,0.410789331277278)
--(axis cs:6760,0.410779929298993)
--(axis cs:6750,0.41076910594573)
--(axis cs:6740,0.410752699034203)
--(axis cs:6730,0.410733585258956)
--(axis cs:6720,0.41071564044479)
--(axis cs:6710,0.410694441301982)
--(axis cs:6700,0.410671398353599)
--(axis cs:6690,0.410650509507007)
--(axis cs:6680,0.410630337865906)
--(axis cs:6670,0.410608871131522)
--(axis cs:6660,0.410587433079718)
--(axis cs:6650,0.410567156559518)
--(axis cs:6640,0.410547380500666)
--(axis cs:6630,0.41052666539516)
--(axis cs:6620,0.410506282143783)
--(axis cs:6610,0.410486734116649)
--(axis cs:6600,0.410464903555825)
--(axis cs:6590,0.410442524476309)
--(axis cs:6580,0.41042254872835)
--(axis cs:6570,0.410402684505072)
--(axis cs:6560,0.410382256342297)
--(axis cs:6550,0.410361147651431)
--(axis cs:6540,0.41034088145278)
--(axis cs:6530,0.410318339985463)
--(axis cs:6520,0.410296519149138)
--(axis cs:6510,0.410273086454058)
--(axis cs:6500,0.410251386385879)
--(axis cs:6490,0.410229826945628)
--(axis cs:6480,0.410207927838573)
--(axis cs:6470,0.410178726858443)
--(axis cs:6460,0.410157394394058)
--(axis cs:6450,0.410136488572207)
--(axis cs:6440,0.410113433404963)
--(axis cs:6430,0.410092334412382)
--(axis cs:6420,0.41007035795671)
--(axis cs:6410,0.410050138012199)
--(axis cs:6400,0.410027257525562)
--(axis cs:6390,0.410003726836251)
--(axis cs:6380,0.409980660857417)
--(axis cs:6370,0.409959358608163)
--(axis cs:6360,0.409936359942323)
--(axis cs:6350,0.409915554011677)
--(axis cs:6340,0.409891479652093)
--(axis cs:6330,0.409868544816074)
--(axis cs:6320,0.409844681851454)
--(axis cs:6310,0.409822293796934)
--(axis cs:6300,0.409799167893105)
--(axis cs:6290,0.409778531143515)
--(axis cs:6280,0.409755500073474)
--(axis cs:6270,0.409731964064906)
--(axis cs:6260,0.409710907547518)
--(axis cs:6250,0.409688819037518)
--(axis cs:6240,0.409665233042766)
--(axis cs:6230,0.40964428341909)
--(axis cs:6220,0.40961947534331)
--(axis cs:6210,0.409594226626052)
--(axis cs:6200,0.409572655545876)
--(axis cs:6190,0.409548107762162)
--(axis cs:6180,0.40952634054011)
--(axis cs:6170,0.409504818905666)
--(axis cs:6160,0.40948069169129)
--(axis cs:6150,0.409457666300307)
--(axis cs:6140,0.409434734999626)
--(axis cs:6130,0.409410742115849)
--(axis cs:6120,0.409383451615438)
--(axis cs:6110,0.409359707856176)
--(axis cs:6100,0.40933627314534)
--(axis cs:6090,0.409312400856358)
--(axis cs:6080,0.409290596604384)
--(axis cs:6070,0.409265637676288)
--(axis cs:6060,0.40924028794056)
--(axis cs:6050,0.409216981622851)
--(axis cs:6040,0.40919267986858)
--(axis cs:6030,0.409168832776321)
--(axis cs:6020,0.40914569629709)
--(axis cs:6010,0.409123032502026)
--(axis cs:6000,0.409097289694953)
--(axis cs:5990,0.409072793796196)
--(axis cs:5980,0.409047478815096)
--(axis cs:5970,0.409017757169231)
--(axis cs:5960,0.408989281871795)
--(axis cs:5950,0.408964542957683)
--(axis cs:5940,0.408938769530718)
--(axis cs:5930,0.408912759242235)
--(axis cs:5920,0.408888664223061)
--(axis cs:5910,0.408864126494492)
--(axis cs:5900,0.408841787089093)
--(axis cs:5890,0.4088143290848)
--(axis cs:5880,0.408786451304295)
--(axis cs:5870,0.408760868871048)
--(axis cs:5860,0.408737800860123)
--(axis cs:5850,0.408711460114828)
--(axis cs:5840,0.408687047950926)
--(axis cs:5830,0.40865983565244)
--(axis cs:5820,0.408634454000265)
--(axis cs:5810,0.408608265607051)
--(axis cs:5800,0.408582038160161)
--(axis cs:5790,0.40855637636866)
--(axis cs:5780,0.408529478596993)
--(axis cs:5770,0.408504308079236)
--(axis cs:5760,0.408478209783213)
--(axis cs:5750,0.40845344340634)
--(axis cs:5740,0.408429470256853)
--(axis cs:5730,0.408403181751485)
--(axis cs:5720,0.408374167389774)
--(axis cs:5710,0.408346316044428)
--(axis cs:5700,0.408319764043713)
--(axis cs:5690,0.408289187304518)
--(axis cs:5680,0.408259126826702)
--(axis cs:5670,0.408230900155071)
--(axis cs:5660,0.408203220941967)
--(axis cs:5650,0.408177190136594)
--(axis cs:5640,0.408151425523132)
--(axis cs:5630,0.408124007048914)
--(axis cs:5620,0.408094873249536)
--(axis cs:5610,0.408068107039345)
--(axis cs:5600,0.4080418702991)
--(axis cs:5590,0.408014235262506)
--(axis cs:5580,0.40798181070258)
--(axis cs:5570,0.407952954067286)
--(axis cs:5560,0.407925247511757)
--(axis cs:5550,0.40789532481634)
--(axis cs:5540,0.407865842278399)
--(axis cs:5530,0.407837539259463)
--(axis cs:5520,0.407809062428733)
--(axis cs:5510,0.407775734963021)
--(axis cs:5500,0.407747091963537)
--(axis cs:5490,0.407716574239654)
--(axis cs:5480,0.407683521117297)
--(axis cs:5470,0.407654874961763)
--(axis cs:5460,0.407624798063288)
--(axis cs:5450,0.40759445691366)
--(axis cs:5440,0.407564238481066)
--(axis cs:5430,0.407535050117949)
--(axis cs:5420,0.407506931765312)
--(axis cs:5410,0.407478319996293)
--(axis cs:5400,0.407447744308914)
--(axis cs:5390,0.407418323819935)
--(axis cs:5380,0.407387197054104)
--(axis cs:5370,0.407357524009897)
--(axis cs:5360,0.407327715662407)
--(axis cs:5350,0.407294131200011)
--(axis cs:5340,0.407263157756965)
--(axis cs:5330,0.407232676126336)
--(axis cs:5320,0.407201913336353)
--(axis cs:5310,0.407172543148776)
--(axis cs:5300,0.407144350357993)
--(axis cs:5290,0.407113777029528)
--(axis cs:5280,0.40708737085911)
--(axis cs:5270,0.407057435564037)
--(axis cs:5260,0.407027700291289)
--(axis cs:5250,0.406997040137705)
--(axis cs:5240,0.406967525880409)
--(axis cs:5230,0.406935411733822)
--(axis cs:5220,0.406903976947701)
--(axis cs:5210,0.406872454526004)
--(axis cs:5200,0.406836889916014)
--(axis cs:5190,0.406806401957718)
--(axis cs:5180,0.406775073408521)
--(axis cs:5170,0.406743798056864)
--(axis cs:5160,0.406713222394707)
--(axis cs:5150,0.406681791609418)
--(axis cs:5140,0.406649143193648)
--(axis cs:5130,0.406615394338808)
--(axis cs:5120,0.406582153590968)
--(axis cs:5110,0.406548989469309)
--(axis cs:5100,0.40651298614583)
--(axis cs:5090,0.406479276649288)
--(axis cs:5080,0.406447224466594)
--(axis cs:5070,0.406415068106174)
--(axis cs:5060,0.406382551795748)
--(axis cs:5050,0.406347517407084)
--(axis cs:5040,0.406311968913273)
--(axis cs:5030,0.406278999411062)
--(axis cs:5020,0.406241589321734)
--(axis cs:5010,0.406203098427357)
--(axis cs:5000,0.406166211290023)
--(axis cs:4990,0.406132870232898)
--(axis cs:4980,0.406100189499516)
--(axis cs:4970,0.406069218569115)
--(axis cs:4960,0.406033983479482)
--(axis cs:4950,0.405994617110703)
--(axis cs:4940,0.405958822336078)
--(axis cs:4930,0.405920708495211)
--(axis cs:4920,0.405888551306147)
--(axis cs:4910,0.405857147815257)
--(axis cs:4900,0.405826353217682)
--(axis cs:4890,0.405791836390026)
--(axis cs:4880,0.405754773452082)
--(axis cs:4870,0.405721363638341)
--(axis cs:4860,0.405679471968209)
--(axis cs:4850,0.405645382540528)
--(axis cs:4840,0.405610763536192)
--(axis cs:4830,0.405574404453326)
--(axis cs:4820,0.40553897989705)
--(axis cs:4810,0.405504610664334)
--(axis cs:4800,0.405467252003593)
--(axis cs:4790,0.405429281658817)
--(axis cs:4780,0.405394228627446)
--(axis cs:4770,0.405352079839977)
--(axis cs:4760,0.405319276866638)
--(axis cs:4750,0.405282247124408)
--(axis cs:4740,0.405245441468741)
--(axis cs:4730,0.405207741355441)
--(axis cs:4720,0.405170400419397)
--(axis cs:4710,0.405134577488176)
--(axis cs:4700,0.405090720565896)
--(axis cs:4690,0.405048893145522)
--(axis cs:4680,0.405010260680379)
--(axis cs:4670,0.404974991642448)
--(axis cs:4660,0.404938704189016)
--(axis cs:4650,0.404898016650473)
--(axis cs:4640,0.404858388229911)
--(axis cs:4630,0.404815474057942)
--(axis cs:4620,0.404779047864241)
--(axis cs:4610,0.40473181119414)
--(axis cs:4600,0.404695705612845)
--(axis cs:4590,0.404655901523668)
--(axis cs:4580,0.404616832342588)
--(axis cs:4570,0.404573788436861)
--(axis cs:4560,0.404537597536108)
--(axis cs:4550,0.404498071686236)
--(axis cs:4540,0.404457608745827)
--(axis cs:4530,0.404422448691308)
--(axis cs:4520,0.404378475997866)
--(axis cs:4510,0.404336555438025)
--(axis cs:4500,0.404291721868365)
--(axis cs:4490,0.404243106622341)
--(axis cs:4480,0.404202632455732)
--(axis cs:4470,0.40416110470147)
--(axis cs:4460,0.404113224561833)
--(axis cs:4450,0.404065978660735)
--(axis cs:4440,0.404025435757889)
--(axis cs:4430,0.403983715344635)
--(axis cs:4420,0.40394216310963)
--(axis cs:4410,0.403902759419126)
--(axis cs:4400,0.40385623673302)
--(axis cs:4390,0.403818240103264)
--(axis cs:4380,0.403771520581755)
--(axis cs:4370,0.40373121503996)
--(axis cs:4360,0.40368329275773)
--(axis cs:4350,0.403639227281025)
--(axis cs:4340,0.403595637187159)
--(axis cs:4330,0.403550937520598)
--(axis cs:4320,0.403503935787534)
--(axis cs:4310,0.403460903659886)
--(axis cs:4300,0.403419905827684)
--(axis cs:4290,0.40337119006323)
--(axis cs:4280,0.403322663283614)
--(axis cs:4270,0.403280505685359)
--(axis cs:4260,0.403231753414255)
--(axis cs:4250,0.403188899626508)
--(axis cs:4240,0.403142526392675)
--(axis cs:4230,0.403098841353148)
--(axis cs:4220,0.403054458914032)
--(axis cs:4210,0.403005821752269)
--(axis cs:4200,0.402962411926604)
--(axis cs:4190,0.402916130326216)
--(axis cs:4180,0.402870379150838)
--(axis cs:4170,0.402813666552143)
--(axis cs:4160,0.402765739897115)
--(axis cs:4150,0.402724362816111)
--(axis cs:4140,0.402669738787898)
--(axis cs:4130,0.402627194623552)
--(axis cs:4120,0.402585372481486)
--(axis cs:4110,0.402532957857975)
--(axis cs:4100,0.402486296817796)
--(axis cs:4090,0.402444013912333)
--(axis cs:4080,0.402399955323102)
--(axis cs:4070,0.402347976679744)
--(axis cs:4060,0.402301061999658)
--(axis cs:4050,0.402254523563895)
--(axis cs:4040,0.402212939955915)
--(axis cs:4030,0.402166171046656)
--(axis cs:4020,0.402113710470738)
--(axis cs:4010,0.402071403220849)
--(axis cs:4000,0.402024264905735)
--(axis cs:3990,0.40196844273455)
--(axis cs:3980,0.401917838380744)
--(axis cs:3970,0.401873321809991)
--(axis cs:3960,0.401822363633566)
--(axis cs:3950,0.401768660720144)
--(axis cs:3940,0.401717572933375)
--(axis cs:3930,0.401668007062744)
--(axis cs:3920,0.401615324476989)
--(axis cs:3910,0.401555255247818)
--(axis cs:3900,0.401504507738278)
--(axis cs:3890,0.401458132101128)
--(axis cs:3880,0.401407212120434)
--(axis cs:3870,0.401353555448201)
--(axis cs:3860,0.401289734405659)
--(axis cs:3850,0.401222592699822)
--(axis cs:3840,0.401162736013651)
--(axis cs:3830,0.401108305433797)
--(axis cs:3820,0.401060017909044)
--(axis cs:3810,0.400993506144898)
--(axis cs:3800,0.400932740748539)
--(axis cs:3790,0.40088372496903)
--(axis cs:3780,0.400834162110682)
--(axis cs:3770,0.400768355528265)
--(axis cs:3760,0.40071871368167)
--(axis cs:3750,0.400664759354814)
--(axis cs:3740,0.400599206108917)
--(axis cs:3730,0.40054533454836)
--(axis cs:3720,0.400480464671844)
--(axis cs:3710,0.400425044217545)
--(axis cs:3700,0.400368523272279)
--(axis cs:3690,0.400303355500635)
--(axis cs:3680,0.400237316161073)
--(axis cs:3670,0.400187237414351)
--(axis cs:3660,0.400135851560015)
--(axis cs:3650,0.400083849449852)
--(axis cs:3640,0.400026090798699)
--(axis cs:3630,0.399951818350191)
--(axis cs:3620,0.399861614905615)
--(axis cs:3610,0.399782500754311)
--(axis cs:3600,0.399708942553948)
--(axis cs:3590,0.399628086568751)
--(axis cs:3580,0.399551023137429)
--(axis cs:3570,0.399465609823822)
--(axis cs:3560,0.39938777178122)
--(axis cs:3550,0.399306451117274)
--(axis cs:3540,0.399216913148674)
--(axis cs:3530,0.399129964691179)
--(axis cs:3520,0.399044769882673)
--(axis cs:3510,0.398960297387429)
--(axis cs:3500,0.398866302814726)
--(axis cs:3490,0.398773637514598)
--(axis cs:3480,0.398684396385159)
--(axis cs:3470,0.398597872166467)
--(axis cs:3460,0.398489926805214)
--(axis cs:3450,0.398398838982496)
--(axis cs:3440,0.398292331426001)
--(axis cs:3430,0.398182434182995)
--(axis cs:3420,0.398085843406551)
--(axis cs:3410,0.397986666254583)
--(axis cs:3400,0.39788217828032)
--(axis cs:3390,0.397782094673903)
--(axis cs:3380,0.397688722236418)
--(axis cs:3370,0.397571588183207)
--(axis cs:3360,0.397472435826994)
--(axis cs:3350,0.397363872911097)
--(axis cs:3340,0.397256531933443)
--(axis cs:3330,0.397157321479506)
--(axis cs:3320,0.397054169066937)
--(axis cs:3310,0.396945768781108)
--(axis cs:3300,0.396849929227648)
--(axis cs:3290,0.396759245893564)
--(axis cs:3280,0.396656433094739)
--(axis cs:3270,0.396551448682574)
--(axis cs:3260,0.39643922570833)
--(axis cs:3250,0.396334353164587)
--(axis cs:3240,0.396234652414118)
--(axis cs:3230,0.396132582428255)
--(axis cs:3220,0.396022435855199)
--(axis cs:3210,0.395912956180198)
--(axis cs:3200,0.395798398492179)
--(axis cs:3190,0.395688427383596)
--(axis cs:3180,0.395568020165335)
--(axis cs:3170,0.395446132365434)
--(axis cs:3160,0.395333517796123)
--(axis cs:3150,0.395216779254779)
--(axis cs:3140,0.395111238318241)
--(axis cs:3130,0.394988083249909)
--(axis cs:3120,0.394861437336947)
--(axis cs:3110,0.394752698167027)
--(axis cs:3100,0.394624607174624)
--(axis cs:3090,0.39450030529526)
--(axis cs:3080,0.394378387892892)
--(axis cs:3070,0.394240036119662)
--(axis cs:3060,0.39411739559689)
--(axis cs:3050,0.393975703313394)
--(axis cs:3040,0.393840582578327)
--(axis cs:3030,0.393704419586375)
--(axis cs:3020,0.393567292481721)
--(axis cs:3010,0.39343959856101)
--(axis cs:3000,0.393317288476746)
--(axis cs:2990,0.393184577023761)
--(axis cs:2980,0.393054921139537)
--(axis cs:2970,0.392918432060739)
--(axis cs:2960,0.392796196716225)
--(axis cs:2950,0.392663733298956)
--(axis cs:2940,0.392522116251095)
--(axis cs:2930,0.392385117540517)
--(axis cs:2920,0.392251977026547)
--(axis cs:2910,0.392107601855985)
--(axis cs:2900,0.39198254856611)
--(axis cs:2890,0.391838588879029)
--(axis cs:2880,0.391702773716203)
--(axis cs:2870,0.391552754465822)
--(axis cs:2860,0.391414935543704)
--(axis cs:2850,0.391261123808225)
--(axis cs:2840,0.391125636614208)
--(axis cs:2830,0.390977438787814)
--(axis cs:2820,0.390843069137025)
--(axis cs:2810,0.39069939081953)
--(axis cs:2800,0.390539278956579)
--(axis cs:2790,0.390393559685369)
--(axis cs:2780,0.390239560066776)
--(axis cs:2770,0.390097853158959)
--(axis cs:2760,0.389940663068979)
--(axis cs:2750,0.389773326920782)
--(axis cs:2740,0.38961217390435)
--(axis cs:2730,0.389449316917667)
--(axis cs:2720,0.38928417699853)
--(axis cs:2710,0.389129652457068)
--(axis cs:2700,0.388981032535652)
--(axis cs:2690,0.388813585031862)
--(axis cs:2680,0.388662239631844)
--(axis cs:2670,0.388495983453773)
--(axis cs:2660,0.388314209428242)
--(axis cs:2650,0.388133892470881)
--(axis cs:2640,0.387962069996458)
--(axis cs:2630,0.387790364091487)
--(axis cs:2620,0.387639665884617)
--(axis cs:2610,0.387467385963067)
--(axis cs:2600,0.387292528570548)
--(axis cs:2590,0.387125362811186)
--(axis cs:2580,0.386945924118431)
--(axis cs:2570,0.386794232836573)
--(axis cs:2560,0.386618609694818)
--(axis cs:2550,0.386431687572282)
--(axis cs:2540,0.386260707249081)
--(axis cs:2530,0.386077621634648)
--(axis cs:2520,0.38590246161906)
--(axis cs:2510,0.385727848197125)
--(axis cs:2500,0.385559486862939)
--(axis cs:2490,0.385399879149679)
--(axis cs:2480,0.385205644365109)
--(axis cs:2470,0.385038868369182)
--(axis cs:2460,0.384846148836002)
--(axis cs:2450,0.38465705459074)
--(axis cs:2440,0.384487208808267)
--(axis cs:2430,0.384319563036745)
--(axis cs:2420,0.384125876674081)
--(axis cs:2410,0.383950803636149)
--(axis cs:2400,0.383774283340076)
--(axis cs:2390,0.383575454736185)
--(axis cs:2380,0.38338392942952)
--(axis cs:2370,0.383194596864779)
--(axis cs:2360,0.382984278853529)
--(axis cs:2350,0.382799856367003)
--(axis cs:2340,0.382629002424164)
--(axis cs:2330,0.382464614547645)
--(axis cs:2320,0.382297857261264)
--(axis cs:2310,0.382130388876397)
--(axis cs:2300,0.381967555165672)
--(axis cs:2290,0.381807750712505)
--(axis cs:2280,0.381641914948361)
--(axis cs:2270,0.381476662887417)
--(axis cs:2260,0.381308901299941)
--(axis cs:2250,0.381135400974647)
--(axis cs:2240,0.380969281626198)
--(axis cs:2230,0.380798532933187)
--(axis cs:2220,0.380625495147489)
--(axis cs:2210,0.380446781857792)
--(axis cs:2200,0.380280325442095)
--(axis cs:2190,0.380110312257671)
--(axis cs:2180,0.379931975305816)
--(axis cs:2170,0.379757630787546)
--(axis cs:2160,0.379580718451596)
--(axis cs:2150,0.379392537005546)
--(axis cs:2140,0.379206649614877)
--(axis cs:2130,0.379026050396175)
--(axis cs:2120,0.378839395884218)
--(axis cs:2110,0.378644436187284)
--(axis cs:2100,0.378455874100842)
--(axis cs:2090,0.378270215356469)
--(axis cs:2080,0.378073395891746)
--(axis cs:2070,0.377879270188299)
--(axis cs:2060,0.377685547597964)
--(axis cs:2050,0.37749497193411)
--(axis cs:2040,0.37731051862385)
--(axis cs:2030,0.377122339317722)
--(axis cs:2020,0.376942780496487)
--(axis cs:2010,0.37675772680699)
--(axis cs:2000,0.376570572962907)
--(axis cs:1990,0.376382572316263)
--(axis cs:1980,0.376201888486006)
--(axis cs:1970,0.376018046410034)
--(axis cs:1960,0.375826383582598)
--(axis cs:1950,0.375648972867703)
--(axis cs:1940,0.375500039432079)
--(axis cs:1930,0.375335108174919)
--(axis cs:1920,0.375167748281771)
--(axis cs:1910,0.37498424775189)
--(axis cs:1900,0.374799511725119)
--(axis cs:1890,0.374624058267366)
--(axis cs:1880,0.374432322828373)
--(axis cs:1870,0.374259913611927)
--(axis cs:1860,0.37407548031188)
--(axis cs:1850,0.373894579008197)
--(axis cs:1840,0.373705836703801)
--(axis cs:1830,0.373558433046383)
--(axis cs:1820,0.373381830446561)
--(axis cs:1810,0.373197000200393)
--(axis cs:1800,0.373023197671639)
--(axis cs:1790,0.372833186176971)
--(axis cs:1780,0.372643996785186)
--(axis cs:1770,0.372457563033079)
--(axis cs:1760,0.372272457568037)
--(axis cs:1750,0.372063824452358)
--(axis cs:1740,0.371899057626232)
--(axis cs:1730,0.371726759404197)
--(axis cs:1720,0.371572322525898)
--(axis cs:1710,0.371404160929711)
--(axis cs:1700,0.371207323019835)
--(axis cs:1690,0.371026133373883)
--(axis cs:1680,0.370847608331148)
--(axis cs:1670,0.370657503300994)
--(axis cs:1660,0.37046718675842)
--(axis cs:1650,0.370292203014711)
--(axis cs:1640,0.370107566768897)
--(axis cs:1630,0.369924991351859)
--(axis cs:1620,0.369740559322137)
--(axis cs:1610,0.369543505462827)
--(axis cs:1600,0.369354469254704)
--(axis cs:1590,0.369180741022989)
--(axis cs:1580,0.369018946603478)
--(axis cs:1570,0.368839439628633)
--(axis cs:1560,0.368649323913683)
--(axis cs:1550,0.368464411763071)
--(axis cs:1540,0.3682592657257)
--(axis cs:1530,0.368065625143975)
--(axis cs:1520,0.36787393732043)
--(axis cs:1510,0.367695653699929)
--(axis cs:1500,0.367473800654644)
--(axis cs:1490,0.36724807308411)
--(axis cs:1480,0.367029959462543)
--(axis cs:1470,0.366807322180813)
--(axis cs:1460,0.36659754573555)
--(axis cs:1450,0.366396228141956)
--(axis cs:1440,0.366191358165378)
--(axis cs:1430,0.366001299444481)
--(axis cs:1420,0.365791476267845)
--(axis cs:1410,0.365560734031009)
--(axis cs:1400,0.36537811679394)
--(axis cs:1390,0.365149241142234)
--(axis cs:1380,0.364925068732338)
--(axis cs:1370,0.36462002461485)
--(axis cs:1360,0.364388183348803)
--(axis cs:1350,0.364117726185079)
--(axis cs:1340,0.363860151263587)
--(axis cs:1330,0.363618405480025)
--(axis cs:1320,0.363375004583595)
--(axis cs:1310,0.363133592396276)
--(axis cs:1300,0.362871052785719)
--(axis cs:1290,0.362586533173206)
--(axis cs:1280,0.362303631580961)
--(axis cs:1270,0.362060929302608)
--(axis cs:1260,0.361803189323754)
--(axis cs:1250,0.361577664136382)
--(axis cs:1240,0.361361435012666)
--(axis cs:1230,0.361149865504649)
--(axis cs:1220,0.360943298527889)
--(axis cs:1210,0.360772893912862)
--(axis cs:1200,0.360576480138261)
--(axis cs:1190,0.360279290803866)
--(axis cs:1180,0.360015340987615)
--(axis cs:1170,0.35981976189392)
--(axis cs:1160,0.359530046717176)
--(axis cs:1150,0.359298209217968)
--(axis cs:1140,0.359083498786887)
--(axis cs:1130,0.358792159670277)
--(axis cs:1120,0.358559025280291)
--(axis cs:1110,0.358392067777527)
--(axis cs:1100,0.358152378604584)
--(axis cs:1090,0.35789839604886)
--(axis cs:1080,0.357638941174573)
--(axis cs:1070,0.357402454588347)
--(axis cs:1060,0.357170213467935)
--(axis cs:1050,0.35691953715778)
--(axis cs:1040,0.356615117621722)
--(axis cs:1030,0.356326398754282)
--(axis cs:1020,0.356049140903201)
--(axis cs:1010,0.355823821984662)
--(axis cs:1000,0.355576622785999)
--(axis cs:990,0.355228905516351)
--(axis cs:980,0.354950283208155)
--(axis cs:970,0.354710288426926)
--(axis cs:960,0.354510888138371)
--(axis cs:950,0.354300230967564)
--(axis cs:940,0.35409747641928)
--(axis cs:930,0.353887838723318)
--(axis cs:920,0.353603396607222)
--(axis cs:910,0.353411517221861)
--(axis cs:900,0.353261478632048)
--(axis cs:890,0.353168598126133)
--(axis cs:880,0.352997951215737)
--(axis cs:870,0.352849402679667)
--(axis cs:860,0.352762547885257)
--(axis cs:850,0.352648947248812)
--(axis cs:840,0.352553669045329)
--(axis cs:830,0.352467888102536)
--(axis cs:820,0.352437339181405)
--(axis cs:810,0.352370721670492)
--(axis cs:800,0.352231315933598)
--(axis cs:790,0.352144597384763)
--(axis cs:780,0.352009180372054)
--(axis cs:770,0.351907437700209)
--(axis cs:760,0.351786846987142)
--(axis cs:750,0.351723197645046)
--(axis cs:740,0.351685510239793)
--(axis cs:730,0.351717746526772)
--(axis cs:720,0.351704953445754)
--(axis cs:710,0.351792632413501)
--(axis cs:700,0.351807354985316)
--(axis cs:690,0.351887327465501)
--(axis cs:680,0.352014726270747)
--(axis cs:670,0.352119162380742)
--(axis cs:660,0.352294942403645)
--(axis cs:650,0.352477150258903)
--(axis cs:640,0.352559498119367)
--(axis cs:630,0.352534808028286)
--(axis cs:620,0.3524828251569)
--(axis cs:610,0.352412629372089)
--(axis cs:600,0.352290802180171)
--(axis cs:590,0.352220018792506)
--(axis cs:580,0.352225377875921)
--(axis cs:570,0.352205718283838)
--(axis cs:560,0.352174607558657)
--(axis cs:550,0.352255325390607)
--(axis cs:540,0.352317947618661)
--(axis cs:530,0.352339236428435)
--(axis cs:520,0.352500143876808)
--(axis cs:510,0.352675589083837)
--(axis cs:500,0.35292782472838)
--(axis cs:490,0.35315005713663)
--(axis cs:480,0.353449720824031)
--(axis cs:470,0.353891042861893)
--(axis cs:460,0.354366008054893)
--(axis cs:450,0.354856621301969)
--(axis cs:440,0.355461233955558)
--(axis cs:430,0.356221307063115)
--(axis cs:420,0.356652988269358)
--(axis cs:410,0.357093429037908)
--(axis cs:400,0.357564831561958)
--(axis cs:390,0.358196690415577)
--(axis cs:380,0.359051000409589)
--(axis cs:370,0.360200941531161)
--(axis cs:360,0.361509019020631)
--(axis cs:350,0.362512158727057)
--(axis cs:340,0.363426795842397)
--(axis cs:330,0.364379491050935)
--(axis cs:320,0.365248416206553)
--(axis cs:310,0.366272325062822)
--(axis cs:300,0.367417345226611)
--(axis cs:290,0.368677040284319)
--(axis cs:280,0.370687001008946)
--(axis cs:270,0.373136763491423)
--(axis cs:260,0.375892068559651)
--(axis cs:250,0.378042481303244)
--(axis cs:240,0.380527796457042)
--(axis cs:230,0.382600224697375)
--(axis cs:220,0.384981545164251)
--(axis cs:210,0.387683372997146)
--(axis cs:200,0.391250718791662)
--(axis cs:190,0.395203815913797)
--(axis cs:180,0.399612336586444)
--(axis cs:170,0.404098694116842)
--(axis cs:160,0.408099746420668)
--(axis cs:150,0.41233333246278)
--(axis cs:140,0.417611846623125)
--(axis cs:130,0.421590821999392)
--(axis cs:120,0.425779702724734)
--(axis cs:110,0.430320399802881)
--(axis cs:100,0.437257166513964)
--(axis cs:90,0.443602266266436)
--(axis cs:80,0.453575123963209)
--(axis cs:70,0.463269596390602)
--(axis cs:60,0.475843880374812)
--(axis cs:50,0.49407441351049)
--(axis cs:40,0.524116960702477)
--(axis cs:30,0.556194660290932)
--(axis cs:20,0.605858803787194)
--(axis cs:10,0.757515254494911)
--(axis cs:0,4.34903347098285)
--cycle;

\path [draw=color3, fill=color3, opacity=0.3]
(axis cs:0,4.85980986106157)
--(axis cs:0,2.09665110067007)
--(axis cs:10,0.372806273435083)
--(axis cs:20,0.284955343311588)
--(axis cs:30,0.252564477114873)
--(axis cs:40,0.236604742577491)
--(axis cs:50,0.231338754454646)
--(axis cs:60,0.228559659479138)
--(axis cs:70,0.227026389427665)
--(axis cs:80,0.225537178290005)
--(axis cs:90,0.226260136365623)
--(axis cs:100,0.227087049346162)
--(axis cs:110,0.230367207620776)
--(axis cs:120,0.230904744115383)
--(axis cs:130,0.231801099320946)
--(axis cs:140,0.231251493639054)
--(axis cs:150,0.229563895521321)
--(axis cs:160,0.227803196153514)
--(axis cs:170,0.226418637527016)
--(axis cs:180,0.225117662547066)
--(axis cs:190,0.224000776372778)
--(axis cs:200,0.222903355954091)
--(axis cs:210,0.221835480949963)
--(axis cs:220,0.220803198077928)
--(axis cs:230,0.219863510210851)
--(axis cs:240,0.218936055079237)
--(axis cs:250,0.218042566742321)
--(axis cs:260,0.217242439070194)
--(axis cs:270,0.216525450225879)
--(axis cs:280,0.216024278738991)
--(axis cs:290,0.215564344704435)
--(axis cs:300,0.215250630994806)
--(axis cs:310,0.215002108939388)
--(axis cs:320,0.214728779103845)
--(axis cs:330,0.2144313626968)
--(axis cs:340,0.214112081230771)
--(axis cs:350,0.213775767953434)
--(axis cs:360,0.213424857526156)
--(axis cs:370,0.213049970184582)
--(axis cs:380,0.21264988983597)
--(axis cs:390,0.212595520631627)
--(axis cs:400,0.212506584586353)
--(axis cs:410,0.212390860752962)
--(axis cs:420,0.212250887075617)
--(axis cs:430,0.212096890720302)
--(axis cs:440,0.211981395166297)
--(axis cs:450,0.211847983143092)
--(axis cs:460,0.211697904541079)
--(axis cs:470,0.211532170221415)
--(axis cs:480,0.211370467347139)
--(axis cs:490,0.211198901108721)
--(axis cs:500,0.211012238776703)
--(axis cs:510,0.210812497120775)
--(axis cs:520,0.210601469206977)
--(axis cs:530,0.210380749956266)
--(axis cs:540,0.210151758594737)
--(axis cs:550,0.209915758399572)
--(axis cs:560,0.209673874088714)
--(axis cs:570,0.20947227881753)
--(axis cs:580,0.20927333468436)
--(axis cs:590,0.209062074495448)
--(axis cs:600,0.208842687045098)
--(axis cs:610,0.208616288988455)
--(axis cs:620,0.208383884145707)
--(axis cs:630,0.208146375016986)
--(axis cs:640,0.207904573057165)
--(axis cs:650,0.207776580509395)
--(axis cs:660,0.207636171179819)
--(axis cs:670,0.207484633036217)
--(axis cs:680,0.207323139392592)
--(axis cs:690,0.207144279024548)
--(axis cs:700,0.206937416440787)
--(axis cs:710,0.206723114861396)
--(axis cs:720,0.206502245697494)
--(axis cs:730,0.206270831477948)
--(axis cs:740,0.206036841363346)
--(axis cs:750,0.205837786822281)
--(axis cs:760,0.205633642813026)
--(axis cs:770,0.205425020821858)
--(axis cs:780,0.205302856472738)
--(axis cs:790,0.205230502130502)
--(axis cs:800,0.205146869571448)
--(axis cs:810,0.205052879592256)
--(axis cs:820,0.204949385446795)
--(axis cs:830,0.204837177977633)
--(axis cs:840,0.204716990338291)
--(axis cs:850,0.204666710787052)
--(axis cs:860,0.204657698325611)
--(axis cs:870,0.204633967749294)
--(axis cs:880,0.204663970306792)
--(axis cs:890,0.204777157046554)
--(axis cs:900,0.204871219389198)
--(axis cs:910,0.204947296882281)
--(axis cs:920,0.205006463643432)
--(axis cs:930,0.205049732201769)
--(axis cs:940,0.205078057111044)
--(axis cs:950,0.205092338347925)
--(axis cs:960,0.205093424508063)
--(axis cs:970,0.205082115811866)
--(axis cs:980,0.205059166931212)
--(axis cs:990,0.205025289647678)
--(axis cs:1000,0.204981155352285)
--(axis cs:1010,0.204927397396165)
--(axis cs:1020,0.20486461330103)
--(axis cs:1030,0.204793366837802)
--(axis cs:1040,0.204714189981289)
--(axis cs:1050,0.204627584748338)
--(axis cs:1060,0.204534024926453)
--(axis cs:1070,0.204433957699477)
--(axis cs:1080,0.204327805176521)
--(axis cs:1090,0.204215965829999)
--(axis cs:1100,0.204098815848242)
--(axis cs:1110,0.203976710407862)
--(axis cs:1120,0.20384998487073)
--(axis cs:1130,0.203718955910121)
--(axis cs:1140,0.203583922570334)
--(axis cs:1150,0.203445167263803)
--(axis cs:1160,0.203302956709505)
--(axis cs:1170,0.203157542816209)
--(axis cs:1180,0.203009163513921)
--(axis cs:1190,0.202859593919635)
--(axis cs:1200,0.202709764428478)
--(axis cs:1210,0.202557527994941)
--(axis cs:1220,0.202396142789145)
--(axis cs:1230,0.202232642716496)
--(axis cs:1240,0.202067205316104)
--(axis cs:1250,0.201899998376304)
--(axis cs:1260,0.201731180466014)
--(axis cs:1270,0.201560901435915)
--(axis cs:1280,0.201389302891251)
--(axis cs:1290,0.201216518637906)
--(axis cs:1300,0.201042675103352)
--(axis cs:1310,0.200867891733924)
--(axis cs:1320,0.200692281369834)
--(axis cs:1330,0.200515950599211)
--(axis cs:1340,0.200339051631302)
--(axis cs:1350,0.2001616705598)
--(axis cs:1360,0.199983806318191)
--(axis cs:1370,0.199805545319019)
--(axis cs:1380,0.199626969173)
--(axis cs:1390,0.199448154941158)
--(axis cs:1400,0.199269175373239)
--(axis cs:1410,0.199090099133189)
--(axis cs:1420,0.198910991012424)
--(axis cs:1430,0.1987319121316)
--(axis cs:1440,0.198552920131525)
--(axis cs:1450,0.19837406935382)
--(axis cs:1460,0.198195411011928)
--(axis cs:1470,0.198016993352994)
--(axis cs:1480,0.197838861811132)
--(axis cs:1490,0.197661059152567)
--(axis cs:1500,0.1974836256131)
--(axis cs:1510,0.197306599028322)
--(axis cs:1520,0.197130014956982)
--(axis cs:1530,0.19691402220494)
--(axis cs:1540,0.196688457128553)
--(axis cs:1550,0.196463326058978)
--(axis cs:1560,0.196238674784324)
--(axis cs:1570,0.196014546463354)
--(axis cs:1580,0.19579098175383)
--(axis cs:1590,0.19556801893454)
--(axis cs:1600,0.195345694021318)
--(axis cs:1610,0.19512404087737)
--(axis cs:1620,0.194903091318201)
--(axis cs:1630,0.194682875211405)
--(axis cs:1640,0.194463420571589)
--(axis cs:1650,0.19424475365067)
--(axis cs:1660,0.194026899023789)
--(axis cs:1670,0.193809879671045)
--(axis cs:1680,0.193593717055285)
--(axis cs:1690,0.193378431196118)
--(axis cs:1700,0.19316404074037)
--(axis cs:1710,0.192950563029137)
--(axis cs:1720,0.192738014161625)
--(axis cs:1730,0.192526409055912)
--(axis cs:1740,0.19231576150681)
--(axis cs:1750,0.192106084240959)
--(axis cs:1760,0.191897388969284)
--(axis cs:1770,0.191689686436962)
--(axis cs:1780,0.191482986471002)
--(axis cs:1790,0.191277298025572)
--(axis cs:1800,0.191072629225171)
--(axis cs:1810,0.190868987405761)
--(axis cs:1820,0.190666379153952)
--(axis cs:1830,0.190464810344337)
--(axis cs:1840,0.190264286175068)
--(axis cs:1850,0.190064811201754)
--(axis cs:1860,0.189866389369772)
--(axis cs:1870,0.189669024045052)
--(axis cs:1880,0.189472718043425)
--(axis cs:1890,0.189277473658592)
--(axis cs:1900,0.189083292688789)
--(axis cs:1910,0.188890176462203)
--(axis cs:1920,0.188698125861196)
--(axis cs:1930,0.188507141345413)
--(axis cs:1940,0.188317222973794)
--(axis cs:1950,0.188128370425582)
--(axis cs:1960,0.187940583020336)
--(axis cs:1970,0.187749029922849)
--(axis cs:1980,0.187555359468111)
--(axis cs:1990,0.187362799603145)
--(axis cs:2000,0.187171348138034)
--(axis cs:2010,0.186981002605932)
--(axis cs:2020,0.186791760278399)
--(axis cs:2030,0.186603618180042)
--(axis cs:2040,0.186416573102466)
--(axis cs:2050,0.186230621617586)
--(axis cs:2060,0.186045760090322)
--(axis cs:2070,0.185861984690704)
--(axis cs:2080,0.185679291405422)
--(axis cs:2090,0.18549767604883)
--(axis cs:2100,0.185317134273453)
--(axis cs:2110,0.185137661579999)
--(axis cs:2120,0.184959253326904)
--(axis cs:2130,0.184781904739443)
--(axis cs:2140,0.184605610918406)
--(axis cs:2150,0.184430366848376)
--(axis cs:2160,0.184256167405624)
--(axis cs:2170,0.184083007365627)
--(axis cs:2180,0.183910881410243)
--(axis cs:2190,0.183739580634479)
--(axis cs:2200,0.183568825200304)
--(axis cs:2210,0.183399082902595)
--(axis cs:2220,0.18323034830086)
--(axis cs:2230,0.183062615887136)
--(axis cs:2240,0.182888258780609)
--(axis cs:2250,0.182709738792141)
--(axis cs:2260,0.182532116481593)
--(axis cs:2270,0.182355390180111)
--(axis cs:2280,0.182179558053573)
--(axis cs:2290,0.182004618110628)
--(axis cs:2300,0.181830568210403)
--(axis cs:2310,0.181657406069901)
--(axis cs:2320,0.181485129271106)
--(axis cs:2330,0.181313735267792)
--(axis cs:2340,0.181143221392066)
--(axis cs:2350,0.180973584860639)
--(axis cs:2360,0.180804822780853)
--(axis cs:2370,0.180636932156453)
--(axis cs:2380,0.180469909893139)
--(axis cs:2390,0.18030375280388)
--(axis cs:2400,0.180138457614024)
--(axis cs:2410,0.179974020966194)
--(axis cs:2420,0.179810439424985)
--(axis cs:2430,0.179647709481481)
--(axis cs:2440,0.17948582755757)
--(axis cs:2450,0.179324790010102)
--(axis cs:2460,0.179164593134864)
--(axis cs:2470,0.179005233170401)
--(axis cs:2480,0.178846706301678)
--(axis cs:2490,0.178737539027499)
--(axis cs:2500,0.178649256781848)
--(axis cs:2510,0.178560939236655)
--(axis cs:2520,0.178472596326148)
--(axis cs:2530,0.178384237673699)
--(axis cs:2540,0.178295872600835)
--(axis cs:2550,0.178207510135993)
--(axis cs:2560,0.178119159022987)
--(axis cs:2570,0.178030827729245)
--(axis cs:2580,0.177942524453785)
--(axis cs:2590,0.177854257134949)
--(axis cs:2600,0.177766033457922)
--(axis cs:2610,0.177677860862009)
--(axis cs:2620,0.177589746547705)
--(axis cs:2630,0.177501697483554)
--(axis cs:2640,0.177417487018173)
--(axis cs:2650,0.177341952531948)
--(axis cs:2660,0.177266213174297)
--(axis cs:2670,0.177190280919277)
--(axis cs:2680,0.177114167411172)
--(axis cs:2690,0.177037883973349)
--(axis cs:2700,0.176961441616863)
--(axis cs:2710,0.176884851048821)
--(axis cs:2720,0.176808122680509)
--(axis cs:2730,0.176731266635293)
--(axis cs:2740,0.176654292756296)
--(axis cs:2750,0.17657721061386)
--(axis cs:2760,0.176500029512804)
--(axis cs:2770,0.176422758499475)
--(axis cs:2780,0.176345406368603)
--(axis cs:2790,0.176267981669968)
--(axis cs:2800,0.17619049271488)
--(axis cs:2810,0.176112947582481)
--(axis cs:2820,0.176035354125874)
--(axis cs:2830,0.175957719978075)
--(axis cs:2840,0.175880052557815)
--(axis cs:2850,0.175802359075168)
--(axis cs:2860,0.175724646537036)
--(axis cs:2870,0.175646921752476)
--(axis cs:2880,0.175569191337884)
--(axis cs:2890,0.175491461722042)
--(axis cs:2900,0.175413739151015)
--(axis cs:2910,0.175336029692933)
--(axis cs:2920,0.175258339242624)
--(axis cs:2930,0.175180673526137)
--(axis cs:2940,0.175103038105131)
--(axis cs:2950,0.175025438381155)
--(axis cs:2960,0.174947879599804)
--(axis cs:2970,0.17487036685477)
--(axis cs:2980,0.174792905091779)
--(axis cs:2990,0.174715499112427)
--(axis cs:3000,0.174638153577909)
--(axis cs:3010,0.17456087301265)
--(axis cs:3020,0.174483661807841)
--(axis cs:3030,0.174406524224876)
--(axis cs:3040,0.174329464398702)
--(axis cs:3050,0.17425248634108)
--(axis cs:3060,0.174175593943756)
--(axis cs:3070,0.174098790981548)
--(axis cs:3080,0.17402208111536)
--(axis cs:3090,0.173945467895101)
--(axis cs:3100,0.173868954762544)
--(axis cs:3110,0.173792545054097)
--(axis cs:3120,0.173716242003507)
--(axis cs:3130,0.173640048744492)
--(axis cs:3140,0.173563968313305)
--(axis cs:3150,0.173488003651229)
--(axis cs:3160,0.173412157607008)
--(axis cs:3170,0.173336432939217)
--(axis cs:3180,0.173260832318564)
--(axis cs:3190,0.173185358330139)
--(axis cs:3200,0.1731100134756)
--(axis cs:3210,0.173034800175308)
--(axis cs:3220,0.172959720770398)
--(axis cs:3230,0.172884777524804)
--(axis cs:3240,0.172809972627231)
--(axis cs:3250,0.172735308193071)
--(axis cs:3260,0.172660786266277)
--(axis cs:3270,0.172586408821182)
--(axis cs:3280,0.172512177764276)
--(axis cs:3290,0.172462398504884)
--(axis cs:3300,0.17242859849399)
--(axis cs:3310,0.172394489329911)
--(axis cs:3320,0.172360078974095)
--(axis cs:3330,0.172325375227419)
--(axis cs:3340,0.172290385733537)
--(axis cs:3350,0.172255117982148)
--(axis cs:3360,0.172219579312202)
--(axis cs:3370,0.172183776915019)
--(axis cs:3380,0.172147717837355)
--(axis cs:3390,0.172111408984388)
--(axis cs:3400,0.172074857122644)
--(axis cs:3410,0.172038068882854)
--(axis cs:3420,0.172001050762754)
--(axis cs:3430,0.171963809129818)
--(axis cs:3440,0.17192635022393)
--(axis cs:3450,0.171888680160004)
--(axis cs:3460,0.171850804930539)
--(axis cs:3470,0.171812730408124)
--(axis cs:3480,0.171774462347882)
--(axis cs:3490,0.171736006389867)
--(axis cs:3500,0.171697368061406)
--(axis cs:3510,0.171658552779387)
--(axis cs:3520,0.171619565852504)
--(axis cs:3530,0.171580412483446)
--(axis cs:3540,0.171541097771046)
--(axis cs:3550,0.171501626712376)
--(axis cs:3560,0.171462004204802)
--(axis cs:3570,0.171422235047993)
--(axis cs:3580,0.171382323945886)
--(axis cs:3590,0.171342275508614)
--(axis cs:3600,0.171302094254382)
--(axis cs:3610,0.171261784611312)
--(axis cs:3620,0.171221350919248)
--(axis cs:3630,0.171180797431516)
--(axis cs:3640,0.171140128316655)
--(axis cs:3650,0.171099347660103)
--(axis cs:3660,0.171058459465852)
--(axis cs:3670,0.171017467658072)
--(axis cs:3680,0.170976376082687)
--(axis cs:3690,0.170935188508932)
--(axis cs:3700,0.17089390863087)
--(axis cs:3710,0.17085254006888)
--(axis cs:3720,0.17081108637111)
--(axis cs:3730,0.1707695510149)
--(axis cs:3740,0.170727937408182)
--(axis cs:3750,0.170686248890841)
--(axis cs:3760,0.170644488736055)
--(axis cs:3770,0.170602660151602)
--(axis cs:3780,0.170560766281143)
--(axis cs:3790,0.170518810205475)
--(axis cs:3800,0.170476794943763)
--(axis cs:3810,0.170434723454743)
--(axis cs:3820,0.170392598637899)
--(axis cs:3830,0.170350423334619)
--(axis cs:3840,0.170308200329324)
--(axis cs:3850,0.170265932350577)
--(axis cs:3860,0.170223622072165)
--(axis cs:3870,0.170181272114164)
--(axis cs:3880,0.170138885043975)
--(axis cs:3890,0.17009646337735)
--(axis cs:3900,0.170054009579382)
--(axis cs:3910,0.170011526065489)
--(axis cs:3920,0.169969015202369)
--(axis cs:3930,0.169926479308938)
--(axis cs:3940,0.169883920657251)
--(axis cs:3950,0.169841341473402)
--(axis cs:3960,0.169798743938406)
--(axis cs:3970,0.169756130189064)
--(axis cs:3980,0.169713502318809)
--(axis cs:3990,0.169670862378537)
--(axis cs:4000,0.16962821237742)
--(axis cs:4010,0.169585554283704)
--(axis cs:4020,0.169542890025485)
--(axis cs:4030,0.169500221491483)
--(axis cs:4040,0.169457550531784)
--(axis cs:4050,0.169414878958578)
--(axis cs:4060,0.169372208546879)
--(axis cs:4070,0.169329541035231)
--(axis cs:4080,0.1692868781264)
--(axis cs:4090,0.169244221488053)
--(axis cs:4100,0.169201572753418)
--(axis cs:4110,0.169158933521942)
--(axis cs:4120,0.169116305359926)
--(axis cs:4130,0.169073689801151)
--(axis cs:4140,0.169031088347492)
--(axis cs:4150,0.168988502469518)
--(axis cs:4160,0.168945933607085)
--(axis cs:4170,0.168903383169914)
--(axis cs:4180,0.168860852538151)
--(axis cs:4190,0.168818343062932)
--(axis cs:4200,0.168775856066922)
--(axis cs:4210,0.168733392844849)
--(axis cs:4220,0.168690954664032)
--(axis cs:4230,0.168648542764889)
--(axis cs:4240,0.168606158361446)
--(axis cs:4250,0.168563802641825)
--(axis cs:4260,0.168521476768734)
--(axis cs:4270,0.168479181879936)
--(axis cs:4280,0.168436919088719)
--(axis cs:4290,0.168394689484351)
--(axis cs:4300,0.168352494132528)
--(axis cs:4310,0.168310334075813)
--(axis cs:4320,0.168268210334065)
--(axis cs:4330,0.168226123904864)
--(axis cs:4340,0.168184075763925)
--(axis cs:4350,0.168142066865504)
--(axis cs:4360,0.168100098142794)
--(axis cs:4370,0.168058170508321)
--(axis cs:4380,0.168016284854323)
--(axis cs:4390,0.167974442053129)
--(axis cs:4400,0.167932642957526)
--(axis cs:4410,0.167890888401122)
--(axis cs:4420,0.167849179198703)
--(axis cs:4430,0.167807516146576)
--(axis cs:4440,0.167765900022918)
--(axis cs:4450,0.167724331588104)
--(axis cs:4460,0.167682811585044)
--(axis cs:4470,0.167641340739498)
--(axis cs:4480,0.167599919760397)
--(axis cs:4490,0.167558549340153)
--(axis cs:4500,0.167517230154963)
--(axis cs:4510,0.16748022412477)
--(axis cs:4520,0.167445070832624)
--(axis cs:4530,0.167409940258453)
--(axis cs:4540,0.167374833239973)
--(axis cs:4550,0.167339750598009)
--(axis cs:4560,0.16730469313679)
--(axis cs:4570,0.167269661644243)
--(axis cs:4580,0.167234656892278)
--(axis cs:4590,0.167199679637068)
--(axis cs:4600,0.167164730619323)
--(axis cs:4610,0.167129810564561)
--(axis cs:4620,0.167094920183378)
--(axis cs:4630,0.1670600601717)
--(axis cs:4640,0.167025231211049)
--(axis cs:4650,0.166990433968785)
--(axis cs:4660,0.16695566909836)
--(axis cs:4670,0.166920937239557)
--(axis cs:4680,0.166886239018727)
--(axis cs:4690,0.166851575049029)
--(axis cs:4700,0.166816945930651)
--(axis cs:4710,0.166782352251042)
--(axis cs:4720,0.166747794585131)
--(axis cs:4730,0.166713273495546)
--(axis cs:4740,0.166678789532827)
--(axis cs:4750,0.166644343235632)
--(axis cs:4760,0.166609935130952)
--(axis cs:4770,0.166575565734305)
--(axis cs:4780,0.16654123554994)
--(axis cs:4790,0.16650694507103)
--(axis cs:4800,0.166472694779865)
--(axis cs:4810,0.166438485148039)
--(axis cs:4820,0.16640431663664)
--(axis cs:4830,0.166370189696425)
--(axis cs:4840,0.166336104768004)
--(axis cs:4850,0.166302062282013)
--(axis cs:4860,0.166268062659291)
--(axis cs:4870,0.166234106311041)
--(axis cs:4880,0.166200193639005)
--(axis cs:4890,0.166166325035624)
--(axis cs:4900,0.166132500884199)
--(axis cs:4910,0.166098721559047)
--(axis cs:4920,0.166064987425662)
--(axis cs:4930,0.166031298840862)
--(axis cs:4940,0.165997656152941)
--(axis cs:4950,0.165964059701816)
--(axis cs:4960,0.165930509819172)
--(axis cs:4970,0.165897006828604)
--(axis cs:4980,0.165863551045757)
--(axis cs:4990,0.165830142778462)
--(axis cs:5000,0.165796782326875)
--(axis cs:5010,0.165763469983603)
--(axis cs:5020,0.16573020603384)
--(axis cs:5030,0.165696990755493)
--(axis cs:5040,0.165663824419309)
--(axis cs:5050,0.165630707288996)
--(axis cs:5060,0.165597639621347)
--(axis cs:5070,0.16556462166636)
--(axis cs:5080,0.165531653667353)
--(axis cs:5090,0.165498735861082)
--(axis cs:5100,0.165465868477852)
--(axis cs:5110,0.16543305174163)
--(axis cs:5120,0.165400285870157)
--(axis cs:5130,0.16536757107505)
--(axis cs:5140,0.165334907561914)
--(axis cs:5150,0.16530229553044)
--(axis cs:5160,0.165269735174514)
--(axis cs:5170,0.165237226682314)
--(axis cs:5180,0.165204770236406)
--(axis cs:5190,0.165172366013849)
--(axis cs:5200,0.165140014186283)
--(axis cs:5210,0.165107714920028)
--(axis cs:5220,0.165075468376172)
--(axis cs:5230,0.165043274710666)
--(axis cs:5240,0.165011134074412)
--(axis cs:5250,0.164979046613349)
--(axis cs:5260,0.164947012468542)
--(axis cs:5270,0.164915031776263)
--(axis cs:5280,0.164883104668081)
--(axis cs:5290,0.164851231270936)
--(axis cs:5300,0.164819411707225)
--(axis cs:5310,0.164787646094881)
--(axis cs:5320,0.164755934547448)
--(axis cs:5330,0.16472427717416)
--(axis cs:5340,0.164692674080017)
--(axis cs:5350,0.164661125365857)
--(axis cs:5360,0.164629631128429)
--(axis cs:5370,0.164598191460467)
--(axis cs:5380,0.164566806450758)
--(axis cs:5390,0.164535476184213)
--(axis cs:5400,0.164504200741933)
--(axis cs:5410,0.164472980201278)
--(axis cs:5420,0.164441814635934)
--(axis cs:5430,0.164410704115973)
--(axis cs:5440,0.164379648707921)
--(axis cs:5450,0.16434864847482)
--(axis cs:5460,0.164317703476289)
--(axis cs:5470,0.164286813768582)
--(axis cs:5480,0.164255979404655)
--(axis cs:5490,0.164225200434214)
--(axis cs:5500,0.164194476903784)
--(axis cs:5510,0.164163808856755)
--(axis cs:5520,0.164133196333446)
--(axis cs:5530,0.164102639371156)
--(axis cs:5540,0.164072138004219)
--(axis cs:5550,0.164041692264055)
--(axis cs:5560,0.164011302179224)
--(axis cs:5570,0.163980967775478)
--(axis cs:5580,0.163950689075811)
--(axis cs:5590,0.163920466100506)
--(axis cs:5600,0.163890298867188)
--(axis cs:5610,0.163860187390868)
--(axis cs:5620,0.163830131683993)
--(axis cs:5630,0.163800131756492)
--(axis cs:5640,0.163770187615822)
--(axis cs:5650,0.163740299267008)
--(axis cs:5660,0.163710466712697)
--(axis cs:5670,0.163680689953192)
--(axis cs:5680,0.1636509689865)
--(axis cs:5690,0.163621303808372)
--(axis cs:5700,0.163591694412345)
--(axis cs:5710,0.163562140789784)
--(axis cs:5720,0.163532642929918)
--(axis cs:5730,0.163503200819886)
--(axis cs:5740,0.16348492346894)
--(axis cs:5750,0.163474003365582)
--(axis cs:5760,0.16346300922436)
--(axis cs:5770,0.163451942021642)
--(axis cs:5780,0.163440802723071)
--(axis cs:5790,0.163429592283686)
--(axis cs:5800,0.163418311648049)
--(axis cs:5810,0.163406961750361)
--(axis cs:5820,0.163395543514585)
--(axis cs:5830,0.163384057854565)
--(axis cs:5840,0.163372505674137)
--(axis cs:5850,0.16336088786725)
--(axis cs:5860,0.163349205318078)
--(axis cs:5870,0.163337458901128)
--(axis cs:5880,0.163325649481359)
--(axis cs:5890,0.163313777914284)
--(axis cs:5900,0.16330184504608)
--(axis cs:5910,0.163289851713697)
--(axis cs:5920,0.163277798744961)
--(axis cs:5930,0.163265686958681)
--(axis cs:5940,0.163253517164747)
--(axis cs:5950,0.163241290164237)
--(axis cs:5960,0.163229006749511)
--(axis cs:5970,0.163216667704317)
--(axis cs:5980,0.163204273803883)
--(axis cs:5990,0.163191825815017)
--(axis cs:6000,0.163179324496202)
--(axis cs:6010,0.163166770597688)
--(axis cs:6020,0.163154164861587)
--(axis cs:6030,0.163141508021966)
--(axis cs:6040,0.163128800804935)
--(axis cs:6050,0.163116043928737)
--(axis cs:6060,0.16310323810384)
--(axis cs:6070,0.16309038403302)
--(axis cs:6080,0.163077482411452)
--(axis cs:6090,0.163064533926791)
--(axis cs:6100,0.163051539259257)
--(axis cs:6110,0.163038499081723)
--(axis cs:6120,0.163025414059793)
--(axis cs:6130,0.163012284851881)
--(axis cs:6140,0.162999112109299)
--(axis cs:6150,0.162985896476328)
--(axis cs:6160,0.162972638590304)
--(axis cs:6170,0.162959339081688)
--(axis cs:6180,0.162945998574148)
--(axis cs:6190,0.162932617684633)
--(axis cs:6200,0.162919197023447)
--(axis cs:6210,0.162905737194322)
--(axis cs:6220,0.162892238794496)
--(axis cs:6230,0.162878702414775)
--(axis cs:6240,0.162865128639616)
--(axis cs:6250,0.162851518047187)
--(axis cs:6260,0.162837871209445)
--(axis cs:6270,0.162824188692197)
--(axis cs:6280,0.162810471055173)
--(axis cs:6290,0.162796718852091)
--(axis cs:6300,0.162782932630725)
--(axis cs:6310,0.162769112932967)
--(axis cs:6320,0.162755260294894)
--(axis cs:6330,0.162741375246831)
--(axis cs:6340,0.162727458313416)
--(axis cs:6350,0.162713510013661)
--(axis cs:6360,0.162699530861011)
--(axis cs:6370,0.162685521363409)
--(axis cs:6380,0.162671482023355)
--(axis cs:6390,0.162657413337965)
--(axis cs:6400,0.162643315799028)
--(axis cs:6410,0.162629189893068)
--(axis cs:6420,0.162615036101397)
--(axis cs:6430,0.162600854900175)
--(axis cs:6440,0.162586646760466)
--(axis cs:6450,0.16257241214829)
--(axis cs:6460,0.162558151524682)
--(axis cs:6470,0.162543865345743)
--(axis cs:6480,0.162529554062696)
--(axis cs:6490,0.162515218121934)
--(axis cs:6500,0.162500857965079)
--(axis cs:6510,0.16248647402903)
--(axis cs:6520,0.162472066746012)
--(axis cs:6530,0.162457636543631)
--(axis cs:6540,0.16244318384492)
--(axis cs:6550,0.16242870906839)
--(axis cs:6560,0.162414212628079)
--(axis cs:6570,0.162399694933598)
--(axis cs:6580,0.162385156390182)
--(axis cs:6590,0.162370597398735)
--(axis cs:6600,0.162356018355874)
--(axis cs:6610,0.16234141965398)
--(axis cs:6620,0.16232680168124)
--(axis cs:6630,0.162312164821693)
--(axis cs:6640,0.162297509455274)
--(axis cs:6650,0.162282835957858)
--(axis cs:6660,0.162268144701302)
--(axis cs:6670,0.162253436053491)
--(axis cs:6680,0.162238710378378)
--(axis cs:6690,0.162223968036025)
--(axis cs:6700,0.162209209382648)
--(axis cs:6710,0.162194434770655)
--(axis cs:6720,0.162179644548686)
--(axis cs:6730,0.162164839061655)
--(axis cs:6740,0.162150018650789)
--(axis cs:6750,0.162135183653665)
--(axis cs:6760,0.162120334404253)
--(axis cs:6770,0.16210547123295)
--(axis cs:6780,0.16209059446662)
--(axis cs:6790,0.16207570442863)
--(axis cs:6800,0.162060801438889)
--(axis cs:6810,0.162045885813881)
--(axis cs:6820,0.162030957866706)
--(axis cs:6830,0.162016017907111)
--(axis cs:6840,0.162001066241527)
--(axis cs:6850,0.161986103173106)
--(axis cs:6860,0.161971129001752)
--(axis cs:6870,0.161956144024157)
--(axis cs:6880,0.161941148533834)
--(axis cs:6890,0.161926142821153)
--(axis cs:6900,0.161911127173369)
--(axis cs:6910,0.161896101874658)
--(axis cs:6920,0.16188106720615)
--(axis cs:6930,0.161866023445958)
--(axis cs:6940,0.161850970869211)
--(axis cs:6950,0.161835909748087)
--(axis cs:6960,0.161820840351839)
--(axis cs:6970,0.16180576294683)
--(axis cs:6980,0.161790677796563)
--(axis cs:6990,0.161775585161706)
--(axis cs:7000,0.161760485300128)
--(axis cs:7010,0.161745378466924)
--(axis cs:7020,0.161730264914443)
--(axis cs:7030,0.161715144892322)
--(axis cs:7040,0.161700018647506)
--(axis cs:7050,0.161684886424285)
--(axis cs:7060,0.161669748464314)
--(axis cs:7070,0.161654605006643)
--(axis cs:7080,0.161639456287746)
--(axis cs:7090,0.161624302541545)
--(axis cs:7100,0.161609143999438)
--(axis cs:7110,0.161593980890322)
--(axis cs:7120,0.161578813440623)
--(axis cs:7130,0.16156364187432)
--(axis cs:7140,0.161548466412968)
--(axis cs:7150,0.161533287275727)
--(axis cs:7160,0.161518104679383)
--(axis cs:7170,0.161502918838375)
--(axis cs:7180,0.161487729964817)
--(axis cs:7190,0.161472538268522)
--(axis cs:7200,0.16145734395703)
--(axis cs:7210,0.161442147235626)
--(axis cs:7220,0.161426948307364)
--(axis cs:7230,0.161411747373091)
--(axis cs:7240,0.161396544631473)
--(axis cs:7250,0.161381340279009)
--(axis cs:7260,0.161366134510062)
--(axis cs:7270,0.161350927516876)
--(axis cs:7280,0.161335719489596)
--(axis cs:7290,0.161320510616295)
--(axis cs:7300,0.161305301082991)
--(axis cs:7310,0.16129009107367)
--(axis cs:7320,0.161274880770304)
--(axis cs:7330,0.161259670352876)
--(axis cs:7340,0.161244459999395)
--(axis cs:7350,0.16122924988592)
--(axis cs:7360,0.16121404018658)
--(axis cs:7370,0.16119883107359)
--(axis cs:7380,0.161183622717274)
--(axis cs:7390,0.161168415286081)
--(axis cs:7400,0.161153208946609)
--(axis cs:7410,0.161138003863618)
--(axis cs:7420,0.161122800200053)
--(axis cs:7430,0.161107598117059)
--(axis cs:7440,0.161092397774003)
--(axis cs:7450,0.161077199328489)
--(axis cs:7460,0.161062002936377)
--(axis cs:7470,0.1610468087518)
--(axis cs:7480,0.161031616927183)
--(axis cs:7490,0.161016427613257)
--(axis cs:7500,0.161001240959081)
--(axis cs:7510,0.160986057112053)
--(axis cs:7520,0.160970876217934)
--(axis cs:7530,0.160955698420857)
--(axis cs:7540,0.160940523863347)
--(axis cs:7550,0.16092535268634)
--(axis cs:7560,0.160910185029193)
--(axis cs:7570,0.160895021029704)
--(axis cs:7580,0.160879860824126)
--(axis cs:7590,0.160864704547184)
--(axis cs:7600,0.160849552332089)
--(axis cs:7610,0.160834404310554)
--(axis cs:7620,0.160819260612809)
--(axis cs:7630,0.160804121367613)
--(axis cs:7640,0.160788986702276)
--(axis cs:7650,0.160773856742665)
--(axis cs:7660,0.160758731613223)
--(axis cs:7670,0.160743611436984)
--(axis cs:7680,0.160728496335585)
--(axis cs:7690,0.160713386429281)
--(axis cs:7700,0.160698281836958)
--(axis cs:7710,0.160683182676146)
--(axis cs:7720,0.160668089063037)
--(axis cs:7730,0.160653001112493)
--(axis cs:7740,0.16063791893806)
--(axis cs:7750,0.160622842651986)
--(axis cs:7760,0.160607772365228)
--(axis cs:7770,0.160592708187468)
--(axis cs:7780,0.160577650227125)
--(axis cs:7790,0.160562598591368)
--(axis cs:7800,0.160547553386129)
--(axis cs:7810,0.160532514716112)
--(axis cs:7820,0.160517482684809)
--(axis cs:7830,0.160502457394511)
--(axis cs:7840,0.16048743894632)
--(axis cs:7850,0.16047242744016)
--(axis cs:7860,0.160457422974788)
--(axis cs:7870,0.160442425647809)
--(axis cs:7880,0.160427435555684)
--(axis cs:7890,0.160412452793743)
--(axis cs:7900,0.160397477456195)
--(axis cs:7910,0.160382509636141)
--(axis cs:7920,0.160367549425584)
--(axis cs:7930,0.160352596915438)
--(axis cs:7940,0.160337652195542)
--(axis cs:7950,0.160322715354671)
--(axis cs:7960,0.160307786480542)
--(axis cs:7970,0.160292865659828)
--(axis cs:7980,0.160277952978168)
--(axis cs:7990,0.160263048520177)
--(axis cs:8000,0.160248152369456)
--(axis cs:8010,0.160233264608602)
--(axis cs:8020,0.160218385319218)
--(axis cs:8030,0.160203514581921)
--(axis cs:8040,0.160188652476357)
--(axis cs:8050,0.160173799081203)
--(axis cs:8060,0.160158954474185)
--(axis cs:8070,0.160144118732081)
--(axis cs:8080,0.16012929193073)
--(axis cs:8090,0.160114474145048)
--(axis cs:8100,0.160099665449031)
--(axis cs:8110,0.160084865915764)
--(axis cs:8120,0.160070075617435)
--(axis cs:8130,0.160049526045653)
--(axis cs:8140,0.160027546741183)
--(axis cs:8150,0.160005580295496)
--(axis cs:8160,0.159983626819377)
--(axis cs:8170,0.159961686422283)
--(axis cs:8180,0.15993975921236)
--(axis cs:8190,0.159917845296447)
--(axis cs:8200,0.1598959447801)
--(axis cs:8210,0.159875330686744)
--(axis cs:8220,0.159857692524895)
--(axis cs:8230,0.15984005607553)
--(axis cs:8240,0.159822421484249)
--(axis cs:8250,0.159804788895225)
--(axis cs:8260,0.159787158451218)
--(axis cs:8270,0.159769530293587)
--(axis cs:8280,0.1597519045623)
--(axis cs:8290,0.15973428139595)
--(axis cs:8300,0.159716660931768)
--(axis cs:8310,0.159699043305629)
--(axis cs:8320,0.159681428652071)
--(axis cs:8330,0.159663817104304)
--(axis cs:8340,0.15964620879422)
--(axis cs:8350,0.159628603852408)
--(axis cs:8360,0.159611002408164)
--(axis cs:8370,0.159593404589503)
--(axis cs:8380,0.159575810523169)
--(axis cs:8390,0.15955822033465)
--(axis cs:8400,0.159540634148182)
--(axis cs:8410,0.159523052086768)
--(axis cs:8420,0.159505474272186)
--(axis cs:8430,0.159487900824998)
--(axis cs:8440,0.159470331864562)
--(axis cs:8450,0.159452767509044)
--(axis cs:8460,0.159435207875427)
--(axis cs:8470,0.159417653079522)
--(axis cs:8480,0.159400103235977)
--(axis cs:8490,0.159382558458292)
--(axis cs:8500,0.159365018858823)
--(axis cs:8510,0.159347484548795)
--(axis cs:8520,0.159329955638314)
--(axis cs:8530,0.159312432236373)
--(axis cs:8540,0.159294914450863)
--(axis cs:8550,0.159273547847703)
--(axis cs:8560,0.159248337631772)
--(axis cs:8570,0.159223140162071)
--(axis cs:8580,0.159197955558462)
--(axis cs:8590,0.1591727839395)
--(axis cs:8600,0.159147625422442)
--(axis cs:8610,0.159122480123262)
--(axis cs:8620,0.159097348156662)
--(axis cs:8630,0.15907222963608)
--(axis cs:8640,0.159047124673705)
--(axis cs:8650,0.159022033380487)
--(axis cs:8660,0.158996955866149)
--(axis cs:8670,0.158971892239194)
--(axis cs:8680,0.158946842606922)
--(axis cs:8690,0.158921807075434)
--(axis cs:8700,0.158896785749649)
--(axis cs:8710,0.15887177873331)
--(axis cs:8720,0.158846786128996)
--(axis cs:8730,0.158821808038134)
--(axis cs:8740,0.158796844561006)
--(axis cs:8750,0.158771895796763)
--(axis cs:8760,0.158746961843431)
--(axis cs:8770,0.158722042797923)
--(axis cs:8780,0.158697138756051)
--(axis cs:8790,0.158672249812532)
--(axis cs:8800,0.158647376061)
--(axis cs:8810,0.158622517594014)
--(axis cs:8820,0.15859767450307)
--(axis cs:8830,0.15857284687861)
--(axis cs:8840,0.158548034810028)
--(axis cs:8850,0.158523238385684)
--(axis cs:8860,0.158498457692909)
--(axis cs:8870,0.158473692818019)
--(axis cs:8880,0.158448943846317)
--(axis cs:8890,0.158424210862111)
--(axis cs:8900,0.158399493948715)
--(axis cs:8910,0.158374793188461)
--(axis cs:8920,0.158350108662709)
--(axis cs:8930,0.158325440451852)
--(axis cs:8940,0.15830078863533)
--(axis cs:8950,0.158276153291633)
--(axis cs:8960,0.158251534498313)
--(axis cs:8970,0.158226932331989)
--(axis cs:8980,0.158202346868359)
--(axis cs:8990,0.158177778182208)
--(axis cs:9000,0.158153226347412)
--(axis cs:9010,0.158128691436949)
--(axis cs:9020,0.158104173522909)
--(axis cs:9030,0.158079672676498)
--(axis cs:9040,0.158055188968047)
--(axis cs:9050,0.158030722467021)
--(axis cs:9060,0.158006273242026)
--(axis cs:9070,0.157981841360816)
--(axis cs:9080,0.157957426890303)
--(axis cs:9090,0.157933029896559)
--(axis cs:9100,0.157908650444831)
--(axis cs:9110,0.157884288599543)
--(axis cs:9120,0.157859944424303)
--(axis cs:9130,0.157835617981914)
--(axis cs:9140,0.157811309334378)
--(axis cs:9150,0.157787018542906)
--(axis cs:9160,0.157762745667921)
--(axis cs:9170,0.157738490769069)
--(axis cs:9180,0.157714253905224)
--(axis cs:9190,0.157690035134494)
--(axis cs:9200,0.157665834514228)
--(axis cs:9210,0.157641652101028)
--(axis cs:9220,0.157617487950746)
--(axis cs:9230,0.1575933421185)
--(axis cs:9240,0.157569214658673)
--(axis cs:9250,0.157545105624925)
--(axis cs:9260,0.157521015070198)
--(axis cs:9270,0.15749694304672)
--(axis cs:9280,0.157472889606014)
--(axis cs:9290,0.157448854798903)
--(axis cs:9300,0.157424838675518)
--(axis cs:9310,0.157400841285301)
--(axis cs:9320,0.157376862677015)
--(axis cs:9330,0.157352902898744)
--(axis cs:9340,0.157328961997909)
--(axis cs:9350,0.157305040021262)
--(axis cs:9360,0.157281137014901)
--(axis cs:9370,0.157257253024273)
--(axis cs:9380,0.157233388094178)
--(axis cs:9390,0.157209542268777)
--(axis cs:9400,0.157185715591597)
--(axis cs:9410,0.157161908105536)
--(axis cs:9420,0.15713811985287)
--(axis cs:9430,0.157114350875256)
--(axis cs:9440,0.157090601213743)
--(axis cs:9450,0.157066870908769)
--(axis cs:9460,0.157043160000175)
--(axis cs:9470,0.157019468527203)
--(axis cs:9480,0.156995796528508)
--(axis cs:9490,0.156972144042159)
--(axis cs:9500,0.156948511105643)
--(axis cs:9510,0.156924897755876)
--(axis cs:9520,0.156901304029202)
--(axis cs:9530,0.156877729961403)
--(axis cs:9540,0.156854175587698)
--(axis cs:9550,0.156830640942755)
--(axis cs:9560,0.156807126060692)
--(axis cs:9570,0.156783630975082)
--(axis cs:9580,0.156760155718959)
--(axis cs:9590,0.15673670032482)
--(axis cs:9600,0.156713264824635)
--(axis cs:9610,0.156689849249848)
--(axis cs:9620,0.156666453631382)
--(axis cs:9630,0.156643077999644)
--(axis cs:9640,0.15661972238453)
--(axis cs:9650,0.156596386815429)
--(axis cs:9660,0.156573071321229)
--(axis cs:9670,0.156549775930319)
--(axis cs:9680,0.156526500670596)
--(axis cs:9690,0.156503245569467)
--(axis cs:9700,0.156480010653856)
--(axis cs:9710,0.156456795950206)
--(axis cs:9720,0.156433601484486)
--(axis cs:9730,0.156410427282191)
--(axis cs:9740,0.15638727336835)
--(axis cs:9750,0.156364139767531)
--(axis cs:9760,0.15634102650384)
--(axis cs:9770,0.156317933600929)
--(axis cs:9780,0.156294861082002)
--(axis cs:9790,0.156271808969813)
--(axis cs:9800,0.156248777286676)
--(axis cs:9810,0.156225766054465)
--(axis cs:9820,0.156202775294621)
--(axis cs:9830,0.156179805028153)
--(axis cs:9840,0.156156855275643)
--(axis cs:9850,0.156133926057251)
--(axis cs:9860,0.156111017392719)
--(axis cs:9870,0.15608812930137)
--(axis cs:9880,0.15606526180212)
--(axis cs:9890,0.156042414913474)
--(axis cs:9900,0.156019588653533)
--(axis cs:9910,0.15599678304)
--(axis cs:9920,0.155973998090179)
--(axis cs:9930,0.155951233820981)
--(axis cs:9940,0.155928490248928)
--(axis cs:9950,0.155905767390156)
--(axis cs:9960,0.155883065260416)
--(axis cs:9970,0.155860383875084)
--(axis cs:9980,0.155837723249156)
--(axis cs:9990,0.155815083397259)
--(axis cs:10000,0.155792464333649)
--(axis cs:10010,0.155769866072218)
--(axis cs:10020,0.155756624394251)
--(axis cs:10030,0.155744393271457)
--(axis cs:10040,0.15573213311975)
--(axis cs:10050,0.155719844172853)
--(axis cs:10060,0.155707526663058)
--(axis cs:10070,0.155695180821243)
--(axis cs:10080,0.155682806876876)
--(axis cs:10090,0.155670405058026)
--(axis cs:10100,0.155657975591372)
--(axis cs:10110,0.155645518702209)
--(axis cs:10120,0.155633034614461)
--(axis cs:10130,0.155620523550685)
--(axis cs:10140,0.155607985732083)
--(axis cs:10150,0.155595421378509)
--(axis cs:10160,0.155582830708478)
--(axis cs:10170,0.155570213939174)
--(axis cs:10180,0.155557571286457)
--(axis cs:10190,0.155544902964876)
--(axis cs:10200,0.15553220918767)
--(axis cs:10210,0.155519490166783)
--(axis cs:10220,0.155506746112868)
--(axis cs:10230,0.155493977235296)
--(axis cs:10240,0.155481183742165)
--(axis cs:10250,0.155468365840306)
--(axis cs:10260,0.155455523735293)
--(axis cs:10270,0.15544265763145)
--(axis cs:10280,0.155429767731857)
--(axis cs:10290,0.155416854238362)
--(axis cs:10300,0.155403917351585)
--(axis cs:10310,0.155390957270925)
--(axis cs:10320,0.155377974194571)
--(axis cs:10330,0.155364968319507)
--(axis cs:10340,0.155351939841523)
--(axis cs:10350,0.155338888955215)
--(axis cs:10360,0.155325815854001)
--(axis cs:10370,0.155312720730122)
--(axis cs:10380,0.155299603774653)
--(axis cs:10390,0.155286465177509)
--(axis cs:10400,0.15527330512745)
--(axis cs:10410,0.155260123812094)
--(axis cs:10420,0.155246921417917)
--(axis cs:10430,0.155233698130265)
--(axis cs:10440,0.155220454133358)
--(axis cs:10450,0.155207189610301)
--(axis cs:10460,0.155193904743084)
--(axis cs:10470,0.155180599712598)
--(axis cs:10480,0.155167274698632)
--(axis cs:10490,0.155153929879888)
--(axis cs:10500,0.155140565433984)
--(axis cs:10510,0.155127181537459)
--(axis cs:10520,0.155113778365784)
--(axis cs:10530,0.155100356093365)
--(axis cs:10540,0.155086914893551)
--(axis cs:10550,0.155073454938641)
--(axis cs:10560,0.155059976399888)
--(axis cs:10570,0.155046479447508)
--(axis cs:10580,0.155032964250687)
--(axis cs:10590,0.155018446392578)
--(axis cs:10600,0.154999973912037)
--(axis cs:10610,0.154981486406337)
--(axis cs:10620,0.154962984049575)
--(axis cs:10630,0.154944467014765)
--(axis cs:10640,0.15492593547385)
--(axis cs:10650,0.154907389597701)
--(axis cs:10660,0.154888829556131)
--(axis cs:10670,0.154870255517897)
--(axis cs:10680,0.154851667650707)
--(axis cs:10690,0.154833066121229)
--(axis cs:10700,0.154814451095094)
--(axis cs:10710,0.154795822736904)
--(axis cs:10720,0.154777181210237)
--(axis cs:10730,0.154758526677657)
--(axis cs:10740,0.154739859300716)
--(axis cs:10750,0.154721179239959)
--(axis cs:10760,0.154702486654939)
--(axis cs:10770,0.154683781704211)
--(axis cs:10780,0.154665064545347)
--(axis cs:10790,0.154646335334938)
--(axis cs:10800,0.154627594228602)
--(axis cs:10810,0.154608841380987)
--(axis cs:10820,0.15459007694578)
--(axis cs:10830,0.154571301075712)
--(axis cs:10840,0.154552513922563)
--(axis cs:10850,0.154533715637167)
--(axis cs:10860,0.154514906369421)
--(axis cs:10870,0.154496086268287)
--(axis cs:10880,0.1544772554818)
--(axis cs:10890,0.154458414157073)
--(axis cs:10900,0.154439562440303)
--(axis cs:10910,0.154420700476776)
--(axis cs:10920,0.154401828410871)
--(axis cs:10930,0.154382946386069)
--(axis cs:10940,0.154364054544957)
--(axis cs:10950,0.154345153029231)
--(axis cs:10960,0.154326241979704)
--(axis cs:10970,0.154307321536313)
--(axis cs:10980,0.154288391838118)
--(axis cs:10990,0.154269453023316)
--(axis cs:11000,0.154250505229238)
--(axis cs:11010,0.154231548592359)
--(axis cs:11020,0.154212583248303)
--(axis cs:11030,0.154193609331845)
--(axis cs:11040,0.15417462697692)
--(axis cs:11050,0.154155636316627)
--(axis cs:11060,0.15413663748323)
--(axis cs:11070,0.154117630608171)
--(axis cs:11080,0.154098615822067)
--(axis cs:11090,0.154079593254719)
--(axis cs:11100,0.154060563035118)
--(axis cs:11110,0.154041525291447)
--(axis cs:11120,0.154022480151085)
--(axis cs:11130,0.154003427740619)
--(axis cs:11140,0.153984368185838)
--(axis cs:11150,0.153965301611747)
--(axis cs:11160,0.153946228142568)
--(axis cs:11170,0.153927147901743)
--(axis cs:11180,0.153908061011942)
--(axis cs:11190,0.153888967595067)
--(axis cs:11200,0.153869867772253)
--(axis cs:11210,0.153850761663879)
--(axis cs:11220,0.153831649389567)
--(axis cs:11230,0.153812531068188)
--(axis cs:11240,0.153793406817868)
--(axis cs:11250,0.153774276755992)
--(axis cs:11260,0.153755140999207)
--(axis cs:11270,0.153735999663428)
--(axis cs:11280,0.153716852863842)
--(axis cs:11290,0.153697700714911)
--(axis cs:11300,0.153678543330378)
--(axis cs:11310,0.153659380823271)
--(axis cs:11320,0.153640213305908)
--(axis cs:11330,0.1536210408899)
--(axis cs:11340,0.153601863686153)
--(axis cs:11350,0.153582681804878)
--(axis cs:11360,0.15356349535559)
--(axis cs:11370,0.153544304447116)
--(axis cs:11380,0.153525109187595)
--(axis cs:11390,0.153505909684486)
--(axis cs:11400,0.15348670604457)
--(axis cs:11410,0.153467498373953)
--(axis cs:11420,0.153448286778074)
--(axis cs:11430,0.153429071361704)
--(axis cs:11440,0.153409852228954)
--(axis cs:11450,0.153390629483277)
--(axis cs:11460,0.153371403227473)
--(axis cs:11470,0.15335217356369)
--(axis cs:11480,0.153332940593432)
--(axis cs:11490,0.153313704417561)
--(axis cs:11500,0.153294465136299)
--(axis cs:11510,0.153275222849236)
--(axis cs:11520,0.153255977655329)
--(axis cs:11530,0.15323672965291)
--(axis cs:11540,0.153217641668004)
--(axis cs:11550,0.153198794162369)
--(axis cs:11560,0.153179942714648)
--(axis cs:11570,0.153161087424454)
--(axis cs:11580,0.153142228390783)
--(axis cs:11590,0.153123365712019)
--(axis cs:11600,0.153104499485939)
--(axis cs:11610,0.153085629809714)
--(axis cs:11620,0.153066756779916)
--(axis cs:11630,0.153047880492519)
--(axis cs:11640,0.153029001042902)
--(axis cs:11650,0.153010118525854)
--(axis cs:11660,0.152991233035578)
--(axis cs:11670,0.152972344665692)
--(axis cs:11680,0.152953453509234)
--(axis cs:11690,0.152934559658667)
--(axis cs:11700,0.152915663205878)
--(axis cs:11710,0.152896764242186)
--(axis cs:11720,0.15287786285834)
--(axis cs:11730,0.152858959144529)
--(axis cs:11740,0.152840053190381)
--(axis cs:11750,0.152821145084964)
--(axis cs:11760,0.152802234916797)
--(axis cs:11770,0.152783322773845)
--(axis cs:11780,0.152764408743527)
--(axis cs:11790,0.152745492912717)
--(axis cs:11800,0.152726575367749)
--(axis cs:11810,0.152707656194419)
--(axis cs:11820,0.152688735477987)
--(axis cs:11830,0.152669813303182)
--(axis cs:11840,0.152650889754207)
--(axis cs:11850,0.152631964914736)
--(axis cs:11860,0.152613038867921)
--(axis cs:11870,0.152594111696396)
--(axis cs:11880,0.15257518348228)
--(axis cs:11890,0.152556254307173)
--(axis cs:11900,0.152537324252171)
--(axis cs:11910,0.152518393397859)
--(axis cs:11920,0.152499461824318)
--(axis cs:11930,0.152480529611128)
--(axis cs:11940,0.152461596837369)
--(axis cs:11950,0.152442663581626)
--(axis cs:11960,0.152423729921993)
--(axis cs:11970,0.152404795936069)
--(axis cs:11980,0.15238586170097)
--(axis cs:11990,0.152366927293327)
--(axis cs:12000,0.152347992789287)
--(axis cs:12010,0.152329058264521)
--(axis cs:12020,0.152310123794221)
--(axis cs:12030,0.152291189453108)
--(axis cs:12040,0.152272255315431)
--(axis cs:12050,0.152253321454972)
--(axis cs:12060,0.152234387945046)
--(axis cs:12070,0.152215454858509)
--(axis cs:12080,0.152196522267753)
--(axis cs:12090,0.152177590244716)
--(axis cs:12100,0.152158658860878)
--(axis cs:12110,0.152139728187271)
--(axis cs:12120,0.152120798294475)
--(axis cs:12130,0.152101869252623)
--(axis cs:12140,0.152082941131406)
--(axis cs:12150,0.152064014000071)
--(axis cs:12160,0.152045087927427)
--(axis cs:12170,0.152026162981847)
--(axis cs:12180,0.152007239231269)
--(axis cs:12190,0.151988316743199)
--(axis cs:12200,0.151969395584716)
--(axis cs:12210,0.151950475822469)
--(axis cs:12220,0.151931557522685)
--(axis cs:12230,0.15191264075117)
--(axis cs:12240,0.15189372557331)
--(axis cs:12250,0.151874812054072)
--(axis cs:12260,0.151855900258011)
--(axis cs:12270,0.15183699024927)
--(axis cs:12280,0.151818082091579)
--(axis cs:12290,0.151799175848265)
--(axis cs:12300,0.151780271582247)
--(axis cs:12310,0.151761369356043)
--(axis cs:12320,0.151742469231767)
--(axis cs:12330,0.15172357127114)
--(axis cs:12340,0.151704675535482)
--(axis cs:12350,0.151685782085725)
--(axis cs:12360,0.151666890982404)
--(axis cs:12370,0.151648002285668)
--(axis cs:12380,0.151629116055279)
--(axis cs:12390,0.151610232350613)
--(axis cs:12400,0.151591351230666)
--(axis cs:12410,0.15157247275405)
--(axis cs:12420,0.151553596979003)
--(axis cs:12430,0.151534723963384)
--(axis cs:12440,0.151515853764679)
--(axis cs:12450,0.151496986440004)
--(axis cs:12460,0.151478122046102)
--(axis cs:12470,0.151459260639352)
--(axis cs:12480,0.151440402275766)
--(axis cs:12490,0.151421547010994)
--(axis cs:12500,0.151402694900323)
--(axis cs:12510,0.151383845998682)
--(axis cs:12520,0.151365000360643)
--(axis cs:12530,0.151346158040422)
--(axis cs:12540,0.151327319091885)
--(axis cs:12550,0.151308483568543)
--(axis cs:12560,0.15128965152356)
--(axis cs:12570,0.151270823009754)
--(axis cs:12580,0.151251998079596)
--(axis cs:12590,0.151233176785215)
--(axis cs:12600,0.1512143591784)
--(axis cs:12610,0.151195545310599)
--(axis cs:12620,0.151176735232924)
--(axis cs:12630,0.151157928996151)
--(axis cs:12640,0.151139126650723)
--(axis cs:12650,0.151120328246751)
--(axis cs:12660,0.151101533834018)
--(axis cs:12670,0.151082743461977)
--(axis cs:12680,0.151063957179758)
--(axis cs:12690,0.151045175036164)
--(axis cs:12700,0.151026397079679)
--(axis cs:12710,0.151007623358463)
--(axis cs:12720,0.150988853920361)
--(axis cs:12730,0.1509700888129)
--(axis cs:12740,0.150951328083291)
--(axis cs:12750,0.150932571778434)
--(axis cs:12760,0.150913819944916)
--(axis cs:12770,0.150895072629016)
--(axis cs:12780,0.150876329876704)
--(axis cs:12790,0.150857591733644)
--(axis cs:12800,0.150838858245197)
--(axis cs:12810,0.15082012945642)
--(axis cs:12820,0.15080140541207)
--(axis cs:12830,0.150782686156605)
--(axis cs:12840,0.150763971734185)
--(axis cs:12850,0.150745262188674)
--(axis cs:12860,0.150726557563644)
--(axis cs:12870,0.150707857902372)
--(axis cs:12880,0.150689163247846)
--(axis cs:12890,0.150670473642765)
--(axis cs:12900,0.150651789129538)
--(axis cs:12910,0.150633109750292)
--(axis cs:12920,0.150614435546866)
--(axis cs:12930,0.150595766560821)
--(axis cs:12940,0.150577102833432)
--(axis cs:12950,0.150558444405699)
--(axis cs:12960,0.150539791318342)
--(axis cs:12970,0.150521143611804)
--(axis cs:12980,0.150502501326255)
--(axis cs:12990,0.150483864501592)
--(axis cs:13000,0.15046523317744)
--(axis cs:13010,0.150446607393152)
--(axis cs:13020,0.150427987187817)
--(axis cs:13030,0.150409372600252)
--(axis cs:13040,0.150390763669013)
--(axis cs:13050,0.150372160432389)
--(axis cs:13060,0.150353562928408)
--(axis cs:13070,0.150334971194836)
--(axis cs:13080,0.150316385269181)
--(axis cs:13090,0.150297805188692)
--(axis cs:13100,0.150279230990362)
--(axis cs:13110,0.150260662710928)
--(axis cs:13120,0.150242100386875)
--(axis cs:13130,0.150223544054433)
--(axis cs:13140,0.150204993749584)
--(axis cs:13150,0.15018644950806)
--(axis cs:13160,0.150167911365343)
--(axis cs:13170,0.150149379356672)
--(axis cs:13180,0.150130853517038)
--(axis cs:13190,0.150112333881188)
--(axis cs:13200,0.15009382048363)
--(axis cs:13210,0.150075313358627)
--(axis cs:13220,0.150056812540205)
--(axis cs:13230,0.15003831806215)
--(axis cs:13240,0.150019829958012)
--(axis cs:13250,0.150001348261105)
--(axis cs:13260,0.149982873004509)
--(axis cs:13270,0.149964404221071)
--(axis cs:13280,0.149945941943406)
--(axis cs:13290,0.1499274862039)
--(axis cs:13300,0.149909037034707)
--(axis cs:13310,0.149890594467756)
--(axis cs:13320,0.149872158534749)
--(axis cs:13330,0.149853729267162)
--(axis cs:13340,0.149835306696248)
--(axis cs:13350,0.149816890853036)
--(axis cs:13360,0.149798481768335)
--(axis cs:13370,0.149780079472734)
--(axis cs:13380,0.149761683996602)
--(axis cs:13390,0.14974329537009)
--(axis cs:13400,0.149724913623135)
--(axis cs:13410,0.149706538785456)
--(axis cs:13420,0.149688170886559)
--(axis cs:13430,0.149669809955738)
--(axis cs:13440,0.149651456022076)
--(axis cs:13450,0.149633109114442)
--(axis cs:13460,0.149614769261499)
--(axis cs:13470,0.149596436491702)
--(axis cs:13480,0.149578110833298)
--(axis cs:13490,0.149559792314329)
--(axis cs:13500,0.149541480962631)
--(axis cs:13510,0.149523176805838)
--(axis cs:13520,0.149504879871382)
--(axis cs:13530,0.149486590186494)
--(axis cs:13540,0.149468307778203)
--(axis cs:13550,0.149450032673342)
--(axis cs:13560,0.149431764898544)
--(axis cs:13570,0.149413504480247)
--(axis cs:13580,0.149395251444693)
--(axis cs:13590,0.149377005817929)
--(axis cs:13600,0.14935876762581)
--(axis cs:13610,0.149340536893997)
--(axis cs:13620,0.149322313647962)
--(axis cs:13630,0.149304097912985)
--(axis cs:13640,0.149285889714158)
--(axis cs:13650,0.149267689076386)
--(axis cs:13660,0.149249496024386)
--(axis cs:13670,0.149231310582688)
--(axis cs:13680,0.149213132775641)
--(axis cs:13690,0.149194962627407)
--(axis cs:13700,0.149176800161966)
--(axis cs:13710,0.149158645403117)
--(axis cs:13720,0.149140498374478)
--(axis cs:13730,0.149122359099488)
--(axis cs:13740,0.149104227601407)
--(axis cs:13750,0.149086103903317)
--(axis cs:13760,0.149067988028124)
--(axis cs:13770,0.149049879998558)
--(axis cs:13780,0.149031779837176)
--(axis cs:13790,0.149013687566359)
--(axis cs:13800,0.148995603208316)
--(axis cs:13810,0.148977526785086)
--(axis cs:13820,0.148959458318536)
--(axis cs:13830,0.148941397830363)
--(axis cs:13840,0.148923345342096)
--(axis cs:13850,0.148905300875095)
--(axis cs:13860,0.148887264450556)
--(axis cs:13870,0.148869236089505)
--(axis cs:13880,0.148851215812806)
--(axis cs:13890,0.148833203641159)
--(axis cs:13900,0.148815199595099)
--(axis cs:13910,0.148797203694999)
--(axis cs:13920,0.148779215961073)
--(axis cs:13930,0.148761236413371)
--(axis cs:13940,0.148743265071788)
--(axis cs:13950,0.148725301956056)
--(axis cs:13960,0.148707347085753)
--(axis cs:13970,0.148689400480296)
--(axis cs:13980,0.148671462158951)
--(axis cs:13990,0.148653532140825)
--(axis cs:14000,0.148635610444873)
--(axis cs:14010,0.148617697089896)
--(axis cs:14020,0.148599792094543)
--(axis cs:14030,0.14858189547731)
--(axis cs:14040,0.148564007256544)
--(axis cs:14050,0.148546127450441)
--(axis cs:14060,0.148528256077049)
--(axis cs:14070,0.148510393154267)
--(axis cs:14080,0.148492538699846)
--(axis cs:14090,0.148474692731393)
--(axis cs:14100,0.148456855266367)
--(axis cs:14110,0.148439026322082)
--(axis cs:14120,0.14842120591571)
--(axis cs:14130,0.148403394064278)
--(axis cs:14140,0.148385590784671)
--(axis cs:14150,0.148367796093632)
--(axis cs:14160,0.148350010007765)
--(axis cs:14170,0.148332232543532)
--(axis cs:14180,0.148314463717255)
--(axis cs:14190,0.148296703545121)
--(axis cs:14200,0.148278952043176)
--(axis cs:14210,0.14826120922733)
--(axis cs:14220,0.148243475113359)
--(axis cs:14230,0.148225749716899)
--(axis cs:14240,0.148208033053457)
--(axis cs:14250,0.148190325138402)
--(axis cs:14260,0.148172625986972)
--(axis cs:14270,0.148154935614271)
--(axis cs:14280,0.148137254035273)
--(axis cs:14290,0.148119581264821)
--(axis cs:14300,0.148101917317627)
--(axis cs:14310,0.148084262208274)
--(axis cs:14320,0.148066615951217)
--(axis cs:14330,0.148048978560782)
--(axis cs:14340,0.148031350051168)
--(axis cs:14350,0.14801373043645)
--(axis cs:14360,0.147996119730573)
--(axis cs:14370,0.14797851794736)
--(axis cs:14380,0.147960925100508)
--(axis cs:14390,0.147943341203593)
--(axis cs:14400,0.147925766270065)
--(axis cs:14410,0.147908200313253)
--(axis cs:14420,0.147890643346365)
--(axis cs:14430,0.147873095382487)
--(axis cs:14440,0.147855556434586)
--(axis cs:14450,0.147838026515508)
--(axis cs:14460,0.147820505637983)
--(axis cs:14470,0.147802993814619)
--(axis cs:14480,0.147785491057909)
--(axis cs:14490,0.147767997380229)
--(axis cs:14500,0.147750512793839)
--(axis cs:14510,0.147733037310883)
--(axis cs:14520,0.147715570943389)
--(axis cs:14530,0.147698113703274)
--(axis cs:14540,0.147680665602337)
--(axis cs:14550,0.147663226652269)
--(axis cs:14560,0.147645796864645)
--(axis cs:14570,0.147628376250929)
--(axis cs:14580,0.147610964822477)
--(axis cs:14590,0.14759356259053)
--(axis cs:14600,0.147576169566223)
--(axis cs:14610,0.147558785760581)
--(axis cs:14620,0.147541411184518)
--(axis cs:14630,0.147524045848844)
--(axis cs:14640,0.14750668976426)
--(axis cs:14650,0.147489342941358)
--(axis cs:14660,0.147472005390628)
--(axis cs:14670,0.147454677122452)
--(axis cs:14680,0.147437358147109)
--(axis cs:14690,0.147420048474771)
--(axis cs:14700,0.147402748115509)
--(axis cs:14710,0.147385457079289)
--(axis cs:14720,0.147368175375976)
--(axis cs:14730,0.147350903015333)
--(axis cs:14740,0.14733364000702)
--(axis cs:14750,0.147316386360598)
--(axis cs:14760,0.147299142085526)
--(axis cs:14770,0.147281907191167)
--(axis cs:14780,0.14726468168678)
--(axis cs:14790,0.147247653102617)
--(axis cs:14800,0.147230820800001)
--(axis cs:14810,0.147213997052576)
--(axis cs:14820,0.147197181871219)
--(axis cs:14830,0.147180375266706)
--(axis cs:14840,0.147163577249713)
--(axis cs:14850,0.147146787830815)
--(axis cs:14860,0.147130007020488)
--(axis cs:14870,0.14711323482911)
--(axis cs:14880,0.147096471266961)
--(axis cs:14890,0.147079716344222)
--(axis cs:14900,0.147062970070977)
--(axis cs:14910,0.147046232457214)
--(axis cs:14920,0.147029503512825)
--(axis cs:14930,0.147012783247605)
--(axis cs:14940,0.146996071671257)
--(axis cs:14950,0.146979368793386)
--(axis cs:14960,0.146962674623505)
--(axis cs:14970,0.146945989171034)
--(axis cs:14980,0.146929312445298)
--(axis cs:14990,0.14691264445553)
--(axis cs:15000,0.146895985210874)
--(axis cs:15010,0.146879334720379)
--(axis cs:15020,0.146862692993005)
--(axis cs:15030,0.146846060037621)
--(axis cs:15040,0.146829435863005)
--(axis cs:15050,0.146812820477849)
--(axis cs:15060,0.146796213890752)
--(axis cs:15070,0.146779616110227)
--(axis cs:15080,0.146763027144699)
--(axis cs:15090,0.146746447002504)
--(axis cs:15100,0.146729875691893)
--(axis cs:15110,0.146713313221029)
--(axis cs:15120,0.14669675959799)
--(axis cs:15130,0.146680214830768)
--(axis cs:15140,0.146663678927269)
--(axis cs:15150,0.146647151895318)
--(axis cs:15160,0.146630633742651)
--(axis cs:15170,0.146614124476923)
--(axis cs:15180,0.146597624105707)
--(axis cs:15190,0.14658113263649)
--(axis cs:15200,0.14656465007668)
--(axis cs:15210,0.146548176433601)
--(axis cs:15220,0.146531711714497)
--(axis cs:15230,0.14651525592653)
--(axis cs:15240,0.146498809076782)
--(axis cs:15250,0.146482371172256)
--(axis cs:15260,0.146465942219874)
--(axis cs:15270,0.14644952222648)
--(axis cs:15280,0.146433111198837)
--(axis cs:15290,0.146416709143634)
--(axis cs:15300,0.146400316067478)
--(axis cs:15310,0.146383931976901)
--(axis cs:15320,0.146367556878358)
--(axis cs:15330,0.146351190778227)
--(axis cs:15340,0.146334833682809)
--(axis cs:15350,0.146318485598331)
--(axis cs:15360,0.146302146530943)
--(axis cs:15370,0.146285816486723)
--(axis cs:15380,0.146269495471672)
--(axis cs:15390,0.146253183491717)
--(axis cs:15400,0.146236880552714)
--(axis cs:15410,0.146220586660443)
--(axis cs:15420,0.146204301820613)
--(axis cs:15430,0.146188026038859)
--(axis cs:15440,0.146171759320747)
--(axis cs:15450,0.146155501671768)
--(axis cs:15460,0.146139253097344)
--(axis cs:15470,0.146123013602826)
--(axis cs:15480,0.146106783193495)
--(axis cs:15490,0.14609056187456)
--(axis cs:15500,0.146074349651164)
--(axis cs:15510,0.146058146528377)
--(axis cs:15520,0.146041952511202)
--(axis cs:15530,0.146025767604574)
--(axis cs:15540,0.146009591813361)
--(axis cs:15550,0.14599342514236)
--(axis cs:15560,0.145977267596304)
--(axis cs:15570,0.145961119179857)
--(axis cs:15580,0.145944979897618)
--(axis cs:15590,0.145928849754119)
--(axis cs:15600,0.145912728753827)
--(axis cs:15610,0.145896616901142)
--(axis cs:15620,0.145880514200402)
--(axis cs:15630,0.145864420655877)
--(axis cs:15640,0.145848336271774)
--(axis cs:15650,0.145832261052238)
--(axis cs:15660,0.145816195001347)
--(axis cs:15670,0.145800138123118)
--(axis cs:15680,0.145784090421505)
--(axis cs:15690,0.1457680519004)
--(axis cs:15700,0.14575202256363)
--(axis cs:15710,0.145736002414964)
--(axis cs:15720,0.145719991458107)
--(axis cs:15730,0.145703989696704)
--(axis cs:15740,0.145687997134339)
--(axis cs:15750,0.145672013774535)
--(axis cs:15760,0.145656039620757)
--(axis cs:15770,0.145640074676407)
--(axis cs:15780,0.145624118944831)
--(axis cs:15790,0.145608172429313)
--(axis cs:15800,0.145592235133081)
--(axis cs:15810,0.145576307059302)
--(axis cs:15820,0.145560388211086)
--(axis cs:15830,0.145544478591487)
--(axis cs:15840,0.145528578203499)
--(axis cs:15850,0.14551268705006)
--(axis cs:15860,0.145496805134052)
--(axis cs:15870,0.145480932458299)
--(axis cs:15880,0.14546506902557)
--(axis cs:15890,0.145449214838577)
--(axis cs:15900,0.145433369899979)
--(axis cs:15910,0.145417534212378)
--(axis cs:15920,0.145401707778321)
--(axis cs:15930,0.145385890600301)
--(axis cs:15940,0.145370082680756)
--(axis cs:15950,0.145354284022072)
--(axis cs:15960,0.14533849462658)
--(axis cs:15970,0.145322714496557)
--(axis cs:15980,0.145306943634229)
--(axis cs:15990,0.145291182041767)
--(axis cs:16000,0.145275429721292)
--(axis cs:16010,0.14525968667487)
--(axis cs:16020,0.145243952904519)
--(axis cs:16030,0.145228228412202)
--(axis cs:16040,0.145212513199833)
--(axis cs:16050,0.145196807269274)
--(axis cs:16060,0.145181110622336)
--(axis cs:16070,0.145165423260782)
--(axis cs:16080,0.145149745186321)
--(axis cs:16090,0.145134076400617)
--(axis cs:16100,0.14511841690528)
--(axis cs:16110,0.145102766701874)
--(axis cs:16120,0.145087125791913)
--(axis cs:16130,0.145071494176861)
--(axis cs:16140,0.145055871858137)
--(axis cs:16150,0.145040258837109)
--(axis cs:16160,0.145024655115098)
--(axis cs:16170,0.145009060693378)
--(axis cs:16180,0.144993475573175)
--(axis cs:16190,0.144977899755668)
--(axis cs:16200,0.144962333241991)
--(axis cs:16210,0.144946776033229)
--(axis cs:16220,0.144931228130424)
--(axis cs:16230,0.144915689534568)
--(axis cs:16240,0.14490016024661)
--(axis cs:16250,0.144884640267455)
--(axis cs:16260,0.14486912959796)
--(axis cs:16270,0.144853628238937)
--(axis cs:16280,0.144838136191157)
--(axis cs:16290,0.144822653455343)
--(axis cs:16300,0.144807180032176)
--(axis cs:16310,0.144791715922292)
--(axis cs:16320,0.144776261126284)
--(axis cs:16330,0.144760815644702)
--(axis cs:16340,0.144745379478052)
--(axis cs:16350,0.144729952626798)
--(axis cs:16360,0.144714535091361)
--(axis cs:16370,0.144699126872121)
--(axis cs:16380,0.144683727969414)
--(axis cs:16390,0.144668338383535)
--(axis cs:16400,0.144652958114737)
--(axis cs:16410,0.144637587163234)
--(axis cs:16420,0.144622225529195)
--(axis cs:16430,0.144606873212751)
--(axis cs:16440,0.144591530213992)
--(axis cs:16450,0.144576196532966)
--(axis cs:16460,0.144560872169683)
--(axis cs:16470,0.144545557124113)
--(axis cs:16480,0.144530251396184)
--(axis cs:16490,0.144514954985787)
--(axis cs:16500,0.144499667892772)
--(axis cs:16510,0.144484390116952)
--(axis cs:16520,0.144469121658099)
--(axis cs:16530,0.144453862515949)
--(axis cs:16540,0.144438612690198)
--(axis cs:16550,0.144423372180503)
--(axis cs:16560,0.144408140986486)
--(axis cs:16570,0.144392919107729)
--(axis cs:16580,0.144377706543777)
--(axis cs:16590,0.14436250329414)
--(axis cs:16600,0.144347309358288)
--(axis cs:16610,0.144332124735656)
--(axis cs:16620,0.144316949425642)
--(axis cs:16630,0.144301783427607)
--(axis cs:16640,0.144286626740878)
--(axis cs:16650,0.144271479364744)
--(axis cs:16660,0.144256341298459)
--(axis cs:16670,0.144241212541243)
--(axis cs:16680,0.144226093092278)
--(axis cs:16690,0.144210982950713)
--(axis cs:16700,0.144195882115661)
--(axis cs:16710,0.144180790586202)
--(axis cs:16720,0.14416570836138)
--(axis cs:16730,0.144150635440205)
--(axis cs:16740,0.144135571821655)
--(axis cs:16750,0.144120517504671)
--(axis cs:16760,0.144105472488162)
--(axis cs:16770,0.144090436771004)
--(axis cs:16780,0.144075410352041)
--(axis cs:16790,0.14406039323008)
--(axis cs:16800,0.144045385403899)
--(axis cs:16810,0.144030386872242)
--(axis cs:16820,0.14401539763382)
--(axis cs:16830,0.144000417687313)
--(axis cs:16840,0.143985447031368)
--(axis cs:16850,0.143970485664601)
--(axis cs:16860,0.143955533585596)
--(axis cs:16870,0.143940590792906)
--(axis cs:16880,0.143925657285051)
--(axis cs:16890,0.143910733060522)
--(axis cs:16900,0.143895818117779)
--(axis cs:16910,0.14388091245525)
--(axis cs:16920,0.143866016071333)
--(axis cs:16930,0.143851128964396)
--(axis cs:16940,0.143836251132777)
--(axis cs:16950,0.143821382574784)
--(axis cs:16960,0.143806523288695)
--(axis cs:16970,0.143791673272757)
--(axis cs:16980,0.143776832525192)
--(axis cs:16990,0.143762001044187)
--(axis cs:17000,0.143747178827905)
--(axis cs:17010,0.143732365874476)
--(axis cs:17020,0.143717562182005)
--(axis cs:17030,0.143702767748565)
--(axis cs:17040,0.143687982572205)
--(axis cs:17050,0.14367320665094)
--(axis cs:17060,0.143658439982762)
--(axis cs:17070,0.143643682565634)
--(axis cs:17080,0.143628934397489)
--(axis cs:17090,0.143614195476236)
--(axis cs:17100,0.143599465799754)
--(axis cs:17110,0.143584745365896)
--(axis cs:17120,0.143570034172489)
--(axis cs:17130,0.14355533221733)
--(axis cs:17140,0.143540639498192)
--(axis cs:17150,0.143525956012822)
--(axis cs:17160,0.143511281758939)
--(axis cs:17170,0.143496616734237)
--(axis cs:17180,0.143481960936382)
--(axis cs:17190,0.143467314363017)
--(axis cs:17200,0.143452677011758)
--(axis cs:17210,0.143438048880195)
--(axis cs:17220,0.143423429965893)
--(axis cs:17230,0.143408820266392)
--(axis cs:17240,0.143394219779208)
--(axis cs:17250,0.14337962850183)
--(axis cs:17260,0.143365046431723)
--(axis cs:17270,0.143350473566329)
--(axis cs:17280,0.143335909903063)
--(axis cs:17290,0.143321355439319)
--(axis cs:17300,0.143306810172463)
--(axis cs:17310,0.143292274099841)
--(axis cs:17320,0.143277747218771)
--(axis cs:17330,0.143263229526552)
--(axis cs:17340,0.143248721020455)
--(axis cs:17350,0.143234221697731)
--(axis cs:17360,0.143219731555607)
--(axis cs:17370,0.143205250591286)
--(axis cs:17380,0.143190778801948)
--(axis cs:17390,0.143176316184751)
--(axis cs:17400,0.143161862736831)
--(axis cs:17410,0.1431474184553)
--(axis cs:17420,0.14313298333725)
--(axis cs:17430,0.143118557379747)
--(axis cs:17440,0.143104140579838)
--(axis cs:17450,0.143089732934548)
--(axis cs:17460,0.143075334440878)
--(axis cs:17470,0.143060945095811)
--(axis cs:17480,0.143046564896305)
--(axis cs:17490,0.143032193839299)
--(axis cs:17500,0.143017831921709)
--(axis cs:17510,0.14300347914043)
--(axis cs:17520,0.142989135492339)
--(axis cs:17530,0.142974800974289)
--(axis cs:17540,0.142960475583113)
--(axis cs:17550,0.142946159315624)
--(axis cs:17560,0.142931852168615)
--(axis cs:17570,0.142917554138857)
--(axis cs:17580,0.142903265223104)
--(axis cs:17590,0.142888985418086)
--(axis cs:17600,0.142874714720517)
--(axis cs:17610,0.142860453127088)
--(axis cs:17620,0.142846200634473)
--(axis cs:17630,0.142831957239325)
--(axis cs:17640,0.142817722938277)
--(axis cs:17650,0.142803497727944)
--(axis cs:17660,0.142789281604923)
--(axis cs:17670,0.14277507456579)
--(axis cs:17680,0.142760876607102)
--(axis cs:17690,0.1427466877254)
--(axis cs:17700,0.142732507917202)
--(axis cs:17710,0.142718337179012)
--(axis cs:17720,0.142704175507313)
--(axis cs:17730,0.14269002289857)
--(axis cs:17740,0.142675879349231)
--(axis cs:17750,0.142661744855725)
--(axis cs:17760,0.142647619414464)
--(axis cs:17770,0.142633503021841)
--(axis cs:17780,0.142619395674232)
--(axis cs:17790,0.142605297367996)
--(axis cs:17800,0.142591208099475)
--(axis cs:17810,0.142577127864991)
--(axis cs:17820,0.142563056660852)
--(axis cs:17830,0.142548994483347)
--(axis cs:17840,0.14253494132875)
--(axis cs:17850,0.142520897193315)
--(axis cs:17860,0.142506862073283)
--(axis cs:17870,0.142492835964876)
--(axis cs:17880,0.1424788188643)
--(axis cs:17890,0.142464810767745)
--(axis cs:17900,0.142450811671384)
--(axis cs:17910,0.142436821571376)
--(axis cs:17920,0.14242284046386)
--(axis cs:17930,0.142408868344964)
--(axis cs:17940,0.142394905210796)
--(axis cs:17950,0.14238095105745)
--(axis cs:17960,0.142367005881005)
--(axis cs:17970,0.142353069677523)
--(axis cs:17980,0.142339142443053)
--(axis cs:17990,0.142325224173626)
--(axis cs:18000,0.142311314865259)
--(axis cs:18010,0.142297414513955)
--(axis cs:18020,0.142283523115701)
--(axis cs:18030,0.142269640666468)
--(axis cs:18040,0.142255767162214)
--(axis cs:18050,0.142241902598882)
--(axis cs:18060,0.1422280469724)
--(axis cs:18070,0.142214200278683)
--(axis cs:18080,0.142200362513629)
--(axis cs:18090,0.142186533673124)
--(axis cs:18100,0.142172713753039)
--(axis cs:18110,0.142158902749231)
--(axis cs:18120,0.142145100657543)
--(axis cs:18130,0.142131307473806)
--(axis cs:18140,0.142117523193833)
--(axis cs:18150,0.142103747813427)
--(axis cs:18160,0.142089981328378)
--(axis cs:18170,0.142076223734459)
--(axis cs:18180,0.142062475027432)
--(axis cs:18190,0.142048735203046)
--(axis cs:18200,0.142035004257036)
--(axis cs:18210,0.142021282185124)
--(axis cs:18220,0.142007568983019)
--(axis cs:18230,0.141993864646418)
--(axis cs:18240,0.141980169171005)
--(axis cs:18250,0.14196648255245)
--(axis cs:18260,0.141952804786411)
--(axis cs:18270,0.141939135868535)
--(axis cs:18280,0.141925475794454)
--(axis cs:18290,0.141911824559791)
--(axis cs:18300,0.141898182160153)
--(axis cs:18310,0.141884548591137)
--(axis cs:18320,0.141870923848329)
--(axis cs:18330,0.141857307927301)
--(axis cs:18340,0.141843700823613)
--(axis cs:18350,0.141830102532816)
--(axis cs:18360,0.141816513050446)
--(axis cs:18370,0.141802932372028)
--(axis cs:18380,0.141789360493079)
--(axis cs:18390,0.141775797409099)
--(axis cs:18400,0.141762243115582)
--(axis cs:18410,0.141748697608007)
--(axis cs:18420,0.141735160881843)
--(axis cs:18430,0.141721632932549)
--(axis cs:18440,0.14170811375557)
--(axis cs:18450,0.141694603346345)
--(axis cs:18460,0.141681101700296)
--(axis cs:18470,0.141667608812841)
--(axis cs:18480,0.141654124679381)
--(axis cs:18490,0.141640649295311)
--(axis cs:18500,0.141627182656013)
--(axis cs:18510,0.14161372475686)
--(axis cs:18520,0.141600275593214)
--(axis cs:18530,0.141586835160425)
--(axis cs:18540,0.141573403453837)
--(axis cs:18550,0.14155998046878)
--(axis cs:18560,0.141546566200577)
--(axis cs:18570,0.141533160644537)
--(axis cs:18580,0.141519763795964)
--(axis cs:18590,0.141506375650148)
--(axis cs:18600,0.141492996202373)
--(axis cs:18610,0.141479625447911)
--(axis cs:18620,0.141466263382024)
--(axis cs:18630,0.141452909999967)
--(axis cs:18640,0.141439565296983)
--(axis cs:18650,0.141426229268307)
--(axis cs:18660,0.141412901909165)
--(axis cs:18670,0.141399583214773)
--(axis cs:18680,0.141386273180338)
--(axis cs:18690,0.141372971801059)
--(axis cs:18700,0.141359679072124)
--(axis cs:18710,0.141346394988715)
--(axis cs:18720,0.141333119546003)
--(axis cs:18730,0.14131985273915)
--(axis cs:18740,0.141306594563312)
--(axis cs:18750,0.141293345013633)
--(axis cs:18760,0.14128010408525)
--(axis cs:18770,0.141266871773293)
--(axis cs:18780,0.141253648072882)
--(axis cs:18790,0.141240432979128)
--(axis cs:18800,0.141227226487136)
--(axis cs:18810,0.141214028592001)
--(axis cs:18820,0.14120083928881)
--(axis cs:18830,0.141187658572643)
--(axis cs:18840,0.141174486438571)
--(axis cs:18850,0.141161322881659)
--(axis cs:18860,0.141148167896961)
--(axis cs:18870,0.141135021479526)
--(axis cs:18880,0.141121883624394)
--(axis cs:18890,0.141108754326598)
--(axis cs:18900,0.141095633581163)
--(axis cs:18910,0.141082521383107)
--(axis cs:18920,0.141069417727439)
--(axis cs:18930,0.141056322609164)
--(axis cs:18940,0.141043236023276)
--(axis cs:18950,0.141030157964763)
--(axis cs:18960,0.141017088428608)
--(axis cs:18970,0.141004027409784)
--(axis cs:18980,0.140990974903258)
--(axis cs:18990,0.14097793090399)
--(axis cs:19000,0.140964895406933)
--(axis cs:19010,0.140951868407035)
--(axis cs:19020,0.140938849899233)
--(axis cs:19030,0.140925839878462)
--(axis cs:19040,0.140912838339647)
--(axis cs:19050,0.140899845277707)
--(axis cs:19060,0.140886860687557)
--(axis cs:19070,0.140873884564102)
--(axis cs:19080,0.140860916902243)
--(axis cs:19090,0.140847957696873)
--(axis cs:19100,0.140835006942879)
--(axis cs:19110,0.140822064635144)
--(axis cs:19120,0.140809130768541)
--(axis cs:19130,0.140796205337941)
--(axis cs:19140,0.140783288338205)
--(axis cs:19150,0.140770379764191)
--(axis cs:19160,0.14075747961075)
--(axis cs:19170,0.140744587872726)
--(axis cs:19180,0.140731704544959)
--(axis cs:19190,0.140718829622282)
--(axis cs:19200,0.140705963099523)
--(axis cs:19210,0.140693104971504)
--(axis cs:19220,0.140680255233041)
--(axis cs:19230,0.140667413878946)
--(axis cs:19240,0.140654580904023)
--(axis cs:19250,0.140641756303072)
--(axis cs:19260,0.140628940070889)
--(axis cs:19270,0.140616132202262)
--(axis cs:19280,0.140603332691976)
--(axis cs:19290,0.140590541534808)
--(axis cs:19300,0.140577758725533)
--(axis cs:19310,0.140564984258919)
--(axis cs:19320,0.140552218129729)
--(axis cs:19330,0.140539460332723)
--(axis cs:19340,0.140526710862652)
--(axis cs:19350,0.140513969714266)
--(axis cs:19360,0.140501236882309)
--(axis cs:19370,0.140488512361519)
--(axis cs:19380,0.14047579614663)
--(axis cs:19390,0.140463088232372)
--(axis cs:19400,0.140450388613469)
--(axis cs:19410,0.140437697284643)
--(axis cs:19420,0.140425014240608)
--(axis cs:19430,0.140412339476075)
--(axis cs:19440,0.140399672985752)
--(axis cs:19450,0.14038701476434)
--(axis cs:19460,0.140374364806538)
--(axis cs:19470,0.140361723107039)
--(axis cs:19480,0.140349089660532)
--(axis cs:19490,0.140336464461703)
--(axis cs:19500,0.140323847505234)
--(axis cs:19510,0.1403112387858)
--(axis cs:19520,0.140298638298074)
--(axis cs:19530,0.140286046036727)
--(axis cs:19540,0.140273461996422)
--(axis cs:19550,0.14026088617182)
--(axis cs:19560,0.140248318557579)
--(axis cs:19570,0.140235759148352)
--(axis cs:19580,0.140223207938789)
--(axis cs:19590,0.140210664923536)
--(axis cs:19600,0.140198130097234)
--(axis cs:19610,0.140185603454522)
--(axis cs:19620,0.140173084990035)
--(axis cs:19630,0.140160574698404)
--(axis cs:19640,0.140148072574258)
--(axis cs:19650,0.140135578612221)
--(axis cs:19660,0.140123092806913)
--(axis cs:19670,0.140110615152952)
--(axis cs:19680,0.140098145644954)
--(axis cs:19690,0.140085684277528)
--(axis cs:19700,0.140073231045283)
--(axis cs:19710,0.140060785942823)
--(axis cs:19720,0.140048348964749)
--(axis cs:19730,0.14003592010566)
--(axis cs:19740,0.140023499360151)
--(axis cs:19750,0.140011086722815)
--(axis cs:19760,0.139998682188241)
--(axis cs:19770,0.139986285751015)
--(axis cs:19780,0.13997389740572)
--(axis cs:19790,0.139961517146937)
--(axis cs:19800,0.139949144969244)
--(axis cs:19810,0.139936780867216)
--(axis cs:19820,0.139924424835425)
--(axis cs:19830,0.13991207686844)
--(axis cs:19840,0.139899736960829)
--(axis cs:19850,0.139887405107156)
--(axis cs:19860,0.139875081301982)
--(axis cs:19870,0.139862765539868)
--(axis cs:19880,0.139850457815368)
--(axis cs:19890,0.139838158123038)
--(axis cs:19900,0.139825866457429)
--(axis cs:19910,0.139813582813092)
--(axis cs:19920,0.139801307184572)
--(axis cs:19930,0.139789039566415)
--(axis cs:19940,0.139776779953163)
--(axis cs:19950,0.139764528339357)
--(axis cs:19960,0.139752284719535)
--(axis cs:19970,0.139740049088232)
--(axis cs:19980,0.139727821439983)
--(axis cs:19990,0.139715601769319)
--(axis cs:20000,0.13970339007077)
--(axis cs:20010,0.139691186338863)
--(axis cs:20020,0.139678990568126)
--(axis cs:20030,0.139666802753081)
--(axis cs:20040,0.139654622888249)
--(axis cs:20050,0.139642450968153)
--(axis cs:20060,0.139630286987309)
--(axis cs:20070,0.139618130940234)
--(axis cs:20080,0.139605982821443)
--(axis cs:20090,0.13959384262545)
--(axis cs:20100,0.139581710346764)
--(axis cs:20110,0.139569585979896)
--(axis cs:20120,0.139557469519355)
--(axis cs:20130,0.139545360959645)
--(axis cs:20140,0.139533260295274)
--(axis cs:20150,0.139521167520743)
--(axis cs:20160,0.139509082630555)
--(axis cs:20170,0.13949700561921)
--(axis cs:20180,0.139484936481208)
--(axis cs:20190,0.139472875211046)
--(axis cs:20200,0.139460821803221)
--(axis cs:20210,0.139448776252227)
--(axis cs:20220,0.139436738552559)
--(axis cs:20230,0.139424708698709)
--(axis cs:20240,0.139412686685169)
--(axis cs:20250,0.139400672506429)
--(axis cs:20260,0.139388666156977)
--(axis cs:20270,0.139376667631301)
--(axis cs:20280,0.139364676923889)
--(axis cs:20290,0.139352694029227)
--(axis cs:20300,0.139340718941798)
--(axis cs:20310,0.139328751656087)
--(axis cs:20320,0.139316792166577)
--(axis cs:20330,0.139304840467749)
--(axis cs:20340,0.139292896554084)
--(axis cs:20350,0.139280960420063)
--(axis cs:20360,0.139269032060165)
--(axis cs:20370,0.139257111468868)
--(axis cs:20380,0.13924519864065)
--(axis cs:20390,0.139233293569987)
--(axis cs:20400,0.139221396251357)
--(axis cs:20410,0.139209506679235)
--(axis cs:20420,0.139197624848095)
--(axis cs:20430,0.139185750752411)
--(axis cs:20440,0.139173884386658)
--(axis cs:20450,0.139162025745309)
--(axis cs:20460,0.139150174822835)
--(axis cs:20470,0.13913833161371)
--(axis cs:20480,0.139126496112404)
--(axis cs:20490,0.139114668313388)
--(axis cs:20500,0.139102848211134)
--(axis cs:20510,0.139091035800111)
--(axis cs:20520,0.139079231074789)
--(axis cs:20530,0.139067434029638)
--(axis cs:20540,0.139055644659127)
--(axis cs:20550,0.139043862957724)
--(axis cs:20560,0.139032088919899)
--(axis cs:20570,0.13902032254012)
--(axis cs:20580,0.139008563812854)
--(axis cs:20590,0.138996812732571)
--(axis cs:20600,0.138985069293737)
--(axis cs:20610,0.138973333490821)
--(axis cs:20620,0.13896160531829)
--(axis cs:20630,0.138949884770611)
--(axis cs:20640,0.138938171842251)
--(axis cs:20650,0.13892646652768)
--(axis cs:20660,0.138914768821362)
--(axis cs:20670,0.138903078717767)
--(axis cs:20680,0.138891396211362)
--(axis cs:20690,0.138879721296613)
--(axis cs:20700,0.13886805396799)
--(axis cs:20710,0.138856394219958)
--(axis cs:20720,0.138844742046987)
--(axis cs:20730,0.138833097443545)
--(axis cs:20740,0.138821460404099)
--(axis cs:20750,0.138809830923118)
--(axis cs:20760,0.138798208995071)
--(axis cs:20770,0.138786594614427)
--(axis cs:20780,0.138774987775655)
--(axis cs:20790,0.138763388473225)
--(axis cs:20800,0.138751796701606)
--(axis cs:20810,0.138740212455269)
--(axis cs:20820,0.138728635728685)
--(axis cs:20830,0.138717066516324)
--(axis cs:20840,0.138705504812659)
--(axis cs:20850,0.13869395061216)
--(axis cs:20860,0.138682403909302)
--(axis cs:20870,0.138670864698555)
--(axis cs:20880,0.138659332974395)
--(axis cs:20890,0.138647808731294)
--(axis cs:20900,0.138636291963728)
--(axis cs:20910,0.138624782666172)
--(axis cs:20920,0.138613280833101)
--(axis cs:20930,0.138601786458992)
--(axis cs:20940,0.138590299538322)
--(axis cs:20950,0.138578820065569)
--(axis cs:20960,0.13856734803521)
--(axis cs:20970,0.138555883441726)
--(axis cs:20980,0.138544426279595)
--(axis cs:20990,0.1385329765433)
--(axis cs:21000,0.13852153422732)
--(axis cs:21010,0.138510099326139)
--(axis cs:21020,0.138498671834239)
--(axis cs:21030,0.138487251746105)
--(axis cs:21040,0.13847583905622)
--(axis cs:21050,0.138464433759071)
--(axis cs:21060,0.138453035849144)
--(axis cs:21070,0.138441645320927)
--(axis cs:21080,0.138430262168909)
--(axis cs:21090,0.138418886387577)
--(axis cs:21100,0.138407517971424)
--(axis cs:21110,0.138396156914939)
--(axis cs:21120,0.138384803212616)
--(axis cs:21130,0.138373456858949)
--(axis cs:21140,0.13836211784843)
--(axis cs:21150,0.138350786175557)
--(axis cs:21160,0.138339461834826)
--(axis cs:21170,0.138328144820734)
--(axis cs:21180,0.138316835127781)
--(axis cs:21190,0.138305532750467)
--(axis cs:21200,0.138294237683292)
--(axis cs:21210,0.13828294992076)
--(axis cs:21220,0.138271669457374)
--(axis cs:21230,0.138260396287638)
--(axis cs:21240,0.138249130406061)
--(axis cs:21250,0.138237871807147)
--(axis cs:21260,0.138226620485407)
--(axis cs:21270,0.13821537643535)
--(axis cs:21280,0.138204139651488)
--(axis cs:21290,0.138192910128333)
--(axis cs:21300,0.1381816878604)
--(axis cs:21310,0.138170472842204)
--(axis cs:21320,0.138159265068261)
--(axis cs:21330,0.13814806453309)
--(axis cs:21340,0.138136871231211)
--(axis cs:21350,0.138125685157144)
--(axis cs:21360,0.138114506305412)
--(axis cs:21370,0.138103334670539)
--(axis cs:21380,0.138092170247052)
--(axis cs:21390,0.138081013029475)
--(axis cs:21400,0.138069863012339)
--(axis cs:21410,0.138058720190174)
--(axis cs:21420,0.13804758455751)
--(axis cs:21430,0.138036456108882)
--(axis cs:21440,0.138025334838823)
--(axis cs:21450,0.138014220741872)
--(axis cs:21460,0.138003113812565)
--(axis cs:21470,0.137992014045442)
--(axis cs:21480,0.137980921435044)
--(axis cs:21490,0.137969835975916)
--(axis cs:21500,0.1379587576626)
--(axis cs:21510,0.137947686489645)
--(axis cs:21520,0.137936622451597)
--(axis cs:21530,0.137925565543008)
--(axis cs:21540,0.137914515758427)
--(axis cs:21550,0.13790347309241)
--(axis cs:21560,0.13789243753951)
--(axis cs:21570,0.137881409094285)
--(axis cs:21580,0.137870387751294)
--(axis cs:21590,0.137859373505097)
--(axis cs:21600,0.137848366350256)
--(axis cs:21610,0.137837366281337)
--(axis cs:21620,0.137826373292905)
--(axis cs:21630,0.137815387379527)
--(axis cs:21640,0.137804408535775)
--(axis cs:21650,0.137793436756219)
--(axis cs:21660,0.137782472035434)
--(axis cs:21670,0.137771514367995)
--(axis cs:21680,0.13776056374848)
--(axis cs:21690,0.137749620171468)
--(axis cs:21700,0.137738683631541)
--(axis cs:21710,0.137727754123283)
--(axis cs:21720,0.137716831641279)
--(axis cs:21730,0.137705916180116)
--(axis cs:21740,0.137695007734385)
--(axis cs:21750,0.137684106298677)
--(axis cs:21760,0.137673211867586)
--(axis cs:21770,0.137662324435707)
--(axis cs:21780,0.137651443997638)
--(axis cs:21790,0.13764057054798)
--(axis cs:21800,0.137629704081335)
--(axis cs:21810,0.137618844592306)
--(axis cs:21820,0.1376079920755)
--(axis cs:21830,0.137597146525526)
--(axis cs:21840,0.137586307936994)
--(axis cs:21850,0.137575476304517)
--(axis cs:21860,0.13756465162271)
--(axis cs:21870,0.13755383388619)
--(axis cs:21880,0.137543023089577)
--(axis cs:21890,0.137532219227493)
--(axis cs:21900,0.137521422294561)
--(axis cs:21910,0.137510632285407)
--(axis cs:21920,0.13749984919466)
--(axis cs:21930,0.137489073016951)
--(axis cs:21940,0.137478303746912)
--(axis cs:21950,0.137467541379179)
--(axis cs:21960,0.137456785908389)
--(axis cs:21970,0.137446037329182)
--(axis cs:21980,0.137435295636201)
--(axis cs:21990,0.137424560824089)
--(axis cs:22000,0.137413832887494)
--(axis cs:22010,0.137403111821065)
--(axis cs:22020,0.137392397619454)
--(axis cs:22030,0.137381690277315)
--(axis cs:22040,0.137370989789304)
--(axis cs:22050,0.137360296150079)
--(axis cs:22060,0.137349609354303)
--(axis cs:22070,0.137338929396639)
--(axis cs:22080,0.137328256271752)
--(axis cs:22090,0.137317589974312)
--(axis cs:22100,0.137306930498989)
--(axis cs:22110,0.137296277840458)
--(axis cs:22120,0.137285631993394)
--(axis cs:22130,0.137274992952474)
--(axis cs:22140,0.137264360712382)
--(axis cs:22150,0.137253735267799)
--(axis cs:22160,0.137243116613412)
--(axis cs:22170,0.137232504743909)
--(axis cs:22180,0.137221899653982)
--(axis cs:22190,0.137211301338324)
--(axis cs:22200,0.137200709791631)
--(axis cs:22210,0.137190125008603)
--(axis cs:22220,0.137179546983939)
--(axis cs:22230,0.137168975712345)
--(axis cs:22240,0.137158411188527)
--(axis cs:22250,0.137147853407194)
--(axis cs:22260,0.137137302363058)
--(axis cs:22270,0.137126758050833)
--(axis cs:22280,0.137116220465236)
--(axis cs:22290,0.137105689600987)
--(axis cs:22300,0.137095165452809)
--(axis cs:22310,0.137084648015425)
--(axis cs:22320,0.137074137283565)
--(axis cs:22330,0.137063633251958)
--(axis cs:22340,0.137053135915338)
--(axis cs:22350,0.137042645268439)
--(axis cs:22360,0.137032161306002)
--(axis cs:22370,0.137021684022766)
--(axis cs:22380,0.137011213413476)
--(axis cs:22390,0.137000749472878)
--(axis cs:22400,0.136990292195723)
--(axis cs:22410,0.136979841576761)
--(axis cs:22420,0.136969397610749)
--(axis cs:22430,0.136958960292443)
--(axis cs:22440,0.136948529616604)
--(axis cs:22450,0.136938105577996)
--(axis cs:22460,0.136927688171385)
--(axis cs:22470,0.136917277391539)
--(axis cs:22480,0.13690687323323)
--(axis cs:22490,0.136896475691233)
--(axis cs:22500,0.136886084760324)
--(axis cs:22510,0.136875700435285)
--(axis cs:22520,0.136865322710898)
--(axis cs:22530,0.136854951581949)
--(axis cs:22540,0.136844587043227)
--(axis cs:22550,0.136834229089523)
--(axis cs:22560,0.136823877715632)
--(axis cs:22570,0.136813532916352)
--(axis cs:22580,0.136803194686481)
--(axis cs:22590,0.136792863020825)
--(axis cs:22600,0.136782537914188)
--(axis cs:22610,0.13677221936138)
--(axis cs:22620,0.136761907357212)
--(axis cs:22630,0.1367516018965)
--(axis cs:22640,0.136741302974061)
--(axis cs:22650,0.136731010584715)
--(axis cs:22660,0.136720724723288)
--(axis cs:22670,0.136710445384604)
--(axis cs:22680,0.136700172563494)
--(axis cs:22690,0.13668990625479)
--(axis cs:22700,0.136679646453328)
--(axis cs:22710,0.136669393153946)
--(axis cs:22720,0.136659146351485)
--(axis cs:22730,0.136648906040791)
--(axis cs:22740,0.13663867221671)
--(axis cs:22750,0.136628444874094)
--(axis cs:22760,0.136618224007795)
--(axis cs:22770,0.13660800961267)
--(axis cs:22780,0.136597801683579)
--(axis cs:22790,0.136587600215385)
--(axis cs:22800,0.136577405202952)
--(axis cs:22810,0.13656721664115)
--(axis cs:22820,0.13655703452485)
--(axis cs:22830,0.136546858848928)
--(axis cs:22840,0.136536689608261)
--(axis cs:22850,0.13652652679773)
--(axis cs:22860,0.136516370412219)
--(axis cs:22870,0.136506220446615)
--(axis cs:22880,0.136496076895809)
--(axis cs:22890,0.136485939754694)
--(axis cs:22900,0.136475809018166)
--(axis cs:22910,0.136465684681124)
--(axis cs:22920,0.136455566738472)
--(axis cs:22930,0.136445455185115)
--(axis cs:22940,0.136435350015961)
--(axis cs:22950,0.136425251225924)
--(axis cs:22960,0.136415158809918)
--(axis cs:22970,0.136405072762862)
--(axis cs:22980,0.136394993079676)
--(axis cs:22990,0.136384919755286)
--(axis cs:23000,0.136374852784619)
--(axis cs:23010,0.136364792162606)
--(axis cs:23020,0.136354737884182)
--(axis cs:23030,0.136344689944283)
--(axis cs:23040,0.13633464833785)
--(axis cs:23050,0.136324613059827)
--(axis cs:23060,0.136314584105161)
--(axis cs:23070,0.1363045614688)
--(axis cs:23080,0.1362945451457)
--(axis cs:23090,0.136284535130816)
--(axis cs:23100,0.136274531419108)
--(axis cs:23110,0.136264534005538)
--(axis cs:23120,0.136254542885074)
--(axis cs:23130,0.136244558052683)
--(axis cs:23140,0.136234579503339)
--(axis cs:23150,0.136224607232018)
--(axis cs:23160,0.136214641233698)
--(axis cs:23170,0.136204681503362)
--(axis cs:23180,0.136194728035994)
--(axis cs:23190,0.136184780826586)
--(axis cs:23200,0.136174839870127)
--(axis cs:23210,0.136164905161613)
--(axis cs:23220,0.136154976696043)
--(axis cs:23230,0.136145054468419)
--(axis cs:23240,0.136135138473746)
--(axis cs:23250,0.136125228707032)
--(axis cs:23260,0.136115325163289)
--(axis cs:23270,0.136105427837531)
--(axis cs:23280,0.136095536724778)
--(axis cs:23290,0.136085651820051)
--(axis cs:23300,0.136075773118374)
--(axis cs:23310,0.136065900614776)
--(axis cs:23320,0.136056034304287)
--(axis cs:23330,0.136046174181944)
--(axis cs:23340,0.136036320242784)
--(axis cs:23350,0.136026472481848)
--(axis cs:23360,0.136016630894182)
--(axis cs:23370,0.136006795474833)
--(axis cs:23380,0.135996966218853)
--(axis cs:23390,0.135987143121295)
--(axis cs:23400,0.13597732617722)
--(axis cs:23410,0.135967515381688)
--(axis cs:23420,0.135957710729763)
--(axis cs:23430,0.135947912216514)
--(axis cs:23440,0.135938119837013)
--(axis cs:23450,0.135928333586334)
--(axis cs:23460,0.135918553459556)
--(axis cs:23470,0.13590877945176)
--(axis cs:23480,0.13589901155803)
--(axis cs:23490,0.135889249773457)
--(axis cs:23500,0.13587949409313)
--(axis cs:23510,0.135869744512145)
--(axis cs:23520,0.135860001025601)
--(axis cs:23530,0.1358502636286)
--(axis cs:23540,0.135840532316246)
--(axis cs:23550,0.135830807083649)
--(axis cs:23560,0.13582108792592)
--(axis cs:23570,0.135811374838175)
--(axis cs:23580,0.135801667815533)
--(axis cs:23590,0.135791966853115)
--(axis cs:23600,0.135782271946049)
--(axis cs:23610,0.135772583089461)
--(axis cs:23620,0.135762900278487)
--(axis cs:23630,0.13575322350826)
--(axis cs:23640,0.13574355277392)
--(axis cs:23650,0.135733888070611)
--(axis cs:23660,0.135724229393478)
--(axis cs:23670,0.135714576737671)
--(axis cs:23680,0.135704930098342)
--(axis cs:23690,0.135695289470649)
--(axis cs:23700,0.135685654849752)
--(axis cs:23710,0.135676026230813)
--(axis cs:23720,0.135666403608999)
--(axis cs:23730,0.135656786979482)
--(axis cs:23740,0.135647176337433)
--(axis cs:23750,0.135637571678031)
--(axis cs:23760,0.135627972996456)
--(axis cs:23770,0.135618380287892)
--(axis cs:23780,0.135608793547527)
--(axis cs:23790,0.135599212770552)
--(axis cs:23800,0.13558963795216)
--(axis cs:23810,0.13558006908755)
--(axis cs:23820,0.135570506171924)
--(axis cs:23830,0.135560949200485)
--(axis cs:23840,0.135551398168443)
--(axis cs:23850,0.13554185307101)
--(axis cs:23860,0.135532313903399)
--(axis cs:23870,0.135522780660831)
--(axis cs:23880,0.135513253338527)
--(axis cs:23890,0.135503731931714)
--(axis cs:23900,0.135494216435619)
--(axis cs:23910,0.135484706845476)
--(axis cs:23920,0.135475203156522)
--(axis cs:23930,0.135465705363995)
--(axis cs:23940,0.13545621346314)
--(axis cs:23950,0.135446727449201)
--(axis cs:23960,0.135437247317431)
--(axis cs:23970,0.135427773063082)
--(axis cs:23980,0.135418304681411)
--(axis cs:23990,0.13540884216768)
--(axis cs:24000,0.135399385517152)
--(axis cs:24010,0.135389934725095)
--(axis cs:24020,0.135380489786779)
--(axis cs:24030,0.135371050697481)
--(axis cs:24040,0.135361617452478)
--(axis cs:24050,0.135352190047052)
--(axis cs:24060,0.135342768476487)
--(axis cs:24070,0.135333352736074)
--(axis cs:24080,0.135323942821103)
--(axis cs:24090,0.135314538726871)
--(axis cs:24100,0.135305140448677)
--(axis cs:24110,0.135295747981824)
--(axis cs:24120,0.135286361321618)
--(axis cs:24130,0.13527698046337)
--(axis cs:24140,0.135267605402392)
--(axis cs:24150,0.135258236134002)
--(axis cs:24160,0.135248872653519)
--(axis cs:24170,0.135239514956269)
--(axis cs:24180,0.135230163037578)
--(axis cs:24190,0.135220816892778)
--(axis cs:24200,0.135211476517203)
--(axis cs:24210,0.135202141906192)
--(axis cs:24220,0.135192813055085)
--(axis cs:24230,0.13518348995923)
--(axis cs:24240,0.135174172613973)
--(axis cs:24250,0.135164861014668)
--(axis cs:24260,0.135155555156669)
--(axis cs:24270,0.135146255035338)
--(axis cs:24280,0.135136960646037)
--(axis cs:24290,0.135127671984131)
--(axis cs:24300,0.135118389044993)
--(axis cs:24310,0.135109111823993)
--(axis cs:24320,0.135099840316511)
--(axis cs:24330,0.135090574517927)
--(axis cs:24340,0.135081314423625)
--(axis cs:24350,0.135072060028992)
--(axis cs:24360,0.135062811329421)
--(axis cs:24370,0.135053568320306)
--(axis cs:24380,0.135044330997046)
--(axis cs:24390,0.135035099355042)
--(axis cs:24400,0.135025873389701)
--(axis cs:24410,0.135016653096431)
--(axis cs:24420,0.135007438470645)
--(axis cs:24430,0.13499822950776)
--(axis cs:24440,0.134989026203195)
--(axis cs:24450,0.134979828552374)
--(axis cs:24460,0.134970636550724)
--(axis cs:24470,0.134961450193675)
--(axis cs:24480,0.134952269476661)
--(axis cs:24490,0.13494309439512)
--(axis cs:24500,0.134933924944494)
--(axis cs:24510,0.134924761120227)
--(axis cs:24520,0.134915602917767)
--(axis cs:24530,0.134906450332567)
--(axis cs:24540,0.134897303360081)
--(axis cs:24550,0.13488816199577)
--(axis cs:24560,0.134879026235095)
--(axis cs:24570,0.134869896073524)
--(axis cs:24580,0.134860771506524)
--(axis cs:24590,0.134851652529571)
--(axis cs:24600,0.134842539138141)
--(axis cs:24610,0.134833431327714)
--(axis cs:24620,0.134824329093775)
--(axis cs:24630,0.134815232431812)
--(axis cs:24640,0.134806141337314)
--(axis cs:24650,0.134797055805778)
--(axis cs:24660,0.134787975832702)
--(axis cs:24670,0.134778901413587)
--(axis cs:24680,0.134769832543939)
--(axis cs:24690,0.134760769219267)
--(axis cs:24700,0.134751711435085)
--(axis cs:24710,0.134742659186907)
--(axis cs:24720,0.134733612470255)
--(axis cs:24730,0.13472457128065)
--(axis cs:24740,0.134715535613622)
--(axis cs:24750,0.134706505464699)
--(axis cs:24760,0.134697480829416)
--(axis cs:24770,0.134688461703311)
--(axis cs:24780,0.134679448081924)
--(axis cs:24790,0.134670439960802)
--(axis cs:24800,0.134661437335492)
--(axis cs:24810,0.134652440201547)
--(axis cs:24820,0.134643448554522)
--(axis cs:24830,0.134634462389975)
--(axis cs:24840,0.134625481703471)
--(axis cs:24850,0.134616506490574)
--(axis cs:24860,0.134607536746856)
--(axis cs:24870,0.13459857246789)
--(axis cs:24880,0.134589613649252)
--(axis cs:24890,0.134580660286523)
--(axis cs:24900,0.134571712375288)
--(axis cs:24910,0.134562769911134)
--(axis cs:24920,0.134553832889653)
--(axis cs:24930,0.13454490130644)
--(axis cs:24940,0.134535975157092)
--(axis cs:24950,0.134527054437213)
--(axis cs:24960,0.134518139142408)
--(axis cs:24970,0.134509229268286)
--(axis cs:24980,0.134500324810459)
--(axis cs:24990,0.134491425764546)
--(axis cs:25000,0.134482532126164)
--(axis cs:25010,0.134473643890939)
--(axis cs:25020,0.134464761054496)
--(axis cs:25030,0.134455883612467)
--(axis cs:25040,0.134447011560487)
--(axis cs:25050,0.134438144894191)
--(axis cs:25060,0.134429283609224)
--(axis cs:25070,0.134420427701228)
--(axis cs:25080,0.134411577165853)
--(axis cs:25090,0.134402731998752)
--(axis cs:25100,0.134393892195578)
--(axis cs:25110,0.134385057751993)
--(axis cs:25120,0.134376228663659)
--(axis cs:25130,0.134367404926242)
--(axis cs:25140,0.134358586535411)
--(axis cs:25150,0.134349773486842)
--(axis cs:25160,0.134340965776211)
--(axis cs:25170,0.134332163399198)
--(axis cs:25180,0.134323366351488)
--(axis cs:25190,0.134314574628769)
--(axis cs:25200,0.134305788226731)
--(axis cs:25210,0.134297007141071)
--(axis cs:25220,0.134288231367487)
--(axis cs:25230,0.13427946090168)
--(axis cs:25240,0.134270695739356)
--(axis cs:25250,0.134261935876225)
--(axis cs:25260,0.134253181308)
--(axis cs:25270,0.134244432030396)
--(axis cs:25280,0.134235688039133)
--(axis cs:25290,0.134226949329936)
--(axis cs:25300,0.134218215898531)
--(axis cs:25310,0.134209487740649)
--(axis cs:25320,0.134200764852023)
--(axis cs:25330,0.134192047228393)
--(axis cs:25340,0.134183334865498)
--(axis cs:25350,0.134174627759084)
--(axis cs:25360,0.134165925904899)
--(axis cs:25370,0.134157229298695)
--(axis cs:25380,0.134148537936227)
--(axis cs:25390,0.134139851813255)
--(axis cs:25400,0.134131170925542)
--(axis cs:25410,0.134122495268852)
--(axis cs:25420,0.134113824838957)
--(axis cs:25430,0.134105159631629)
--(axis cs:25440,0.134096499642645)
--(axis cs:25450,0.134087844867786)
--(axis cs:25460,0.134079195302835)
--(axis cs:25470,0.13407055094358)
--(axis cs:25480,0.134061911785811)
--(axis cs:25490,0.134053277825325)
--(axis cs:25500,0.134044649057917)
--(axis cs:25510,0.134036025479391)
--(axis cs:25520,0.134027407085551)
--(axis cs:25530,0.134018793872205)
--(axis cs:25540,0.134010185835168)
--(axis cs:25550,0.134001582970253)
--(axis cs:25560,0.13399298527328)
--(axis cs:25570,0.133984392740073)
--(axis cs:25580,0.133975805366458)
--(axis cs:25590,0.133967223148264)
--(axis cs:25600,0.133958646081325)
--(axis cs:25610,0.133950074161478)
--(axis cs:25620,0.133941507384564)
--(axis cs:25630,0.133932945746426)
--(axis cs:25640,0.133924389242913)
--(axis cs:25650,0.133915837869875)
--(axis cs:25660,0.133907291623167)
--(axis cs:25670,0.133898750498648)
--(axis cs:25680,0.133890214492178)
--(axis cs:25690,0.133881683599624)
--(axis cs:25700,0.133873157816854)
--(axis cs:25710,0.13386463713974)
--(axis cs:25720,0.133856121564158)
--(axis cs:25730,0.133847611085987)
--(axis cs:25740,0.133839105701111)
--(axis cs:25750,0.133830605405415)
--(axis cs:25760,0.133822110194789)
--(axis cs:25770,0.133813620065128)
--(axis cs:25780,0.133805135012327)
--(axis cs:25790,0.133796655032287)
--(axis cs:25800,0.133788180120913)
--(axis cs:25810,0.133779710274111)
--(axis cs:25820,0.133771245487792)
--(axis cs:25830,0.133762785757871)
--(axis cs:25840,0.133754331080266)
--(axis cs:25850,0.133745881450899)
--(axis cs:25860,0.133737436865693)
--(axis cs:25870,0.133728997320579)
--(axis cs:25880,0.133720562811487)
--(axis cs:25890,0.133712133334353)
--(axis cs:25900,0.133703708885117)
--(axis cs:25910,0.13369528945972)
--(axis cs:25920,0.133686875054108)
--(axis cs:25930,0.133678465664232)
--(axis cs:25940,0.133670061286044)
--(axis cs:25950,0.133661661915499)
--(axis cs:25960,0.13365326754856)
--(axis cs:25970,0.133644878181187)
--(axis cs:25980,0.13363649380935)
--(axis cs:25990,0.133628114429017)
--(axis cs:26000,0.133619740036164)
--(axis cs:26010,0.133611370626766)
--(axis cs:26020,0.133603006196806)
--(axis cs:26030,0.133594646742267)
--(axis cs:26040,0.133586292259137)
--(axis cs:26050,0.133577942743407)
--(axis cs:26060,0.133569598191072)
--(axis cs:26070,0.133561258598131)
--(axis cs:26080,0.133552923960585)
--(axis cs:26090,0.133544594274439)
--(axis cs:26100,0.133536269535702)
--(axis cs:26110,0.133527949740385)
--(axis cs:26120,0.133519634884505)
--(axis cs:26130,0.13351132496408)
--(axis cs:26140,0.133503019975134)
--(axis cs:26150,0.133494719913691)
--(axis cs:26160,0.133486424775781)
--(axis cs:26170,0.133478134557438)
--(axis cs:26180,0.133469849254697)
--(axis cs:26190,0.133461568863598)
--(axis cs:26200,0.133453293380185)
--(axis cs:26210,0.133445022800504)
--(axis cs:26220,0.133436757120605)
--(axis cs:26230,0.133428496336542)
--(axis cs:26240,0.133420240444371)
--(axis cs:26250,0.133411989440154)
--(axis cs:26260,0.133403743319954)
--(axis cs:26270,0.133395502079839)
--(axis cs:26280,0.133387265715879)
--(axis cs:26290,0.133379034224148)
--(axis cs:26300,0.133370807600725)
--(axis cs:26310,0.13336258584169)
--(axis cs:26320,0.133354368943128)
--(axis cs:26330,0.133346156901127)
--(axis cs:26340,0.133337949711778)
--(axis cs:26350,0.133329747371176)
--(axis cs:26360,0.133321549875419)
--(axis cs:26370,0.13331335722061)
--(axis cs:26380,0.133305169402852)
--(axis cs:26390,0.133296986418255)
--(axis cs:26400,0.13328880826293)
--(axis cs:26410,0.133280634932993)
--(axis cs:26420,0.133272466424563)
--(axis cs:26430,0.133264302733762)
--(axis cs:26440,0.133256143856715)
--(axis cs:26450,0.133247989789552)
--(axis cs:26460,0.133239840528404)
--(axis cs:26470,0.133231696069408)
--(axis cs:26480,0.133223556408703)
--(axis cs:26490,0.133215421542431)
--(axis cs:26500,0.133207291466739)
--(axis cs:26510,0.133199166177776)
--(axis cs:26520,0.133191045671694)
--(axis cs:26530,0.133182929944651)
--(axis cs:26540,0.133174818992805)
--(axis cs:26550,0.133166712812321)
--(axis cs:26560,0.133158611399362)
--(axis cs:26570,0.133150514750101)
--(axis cs:26580,0.13314242286071)
--(axis cs:26590,0.133134335727366)
--(axis cs:26600,0.133126253346248)
--(axis cs:26610,0.133118175713539)
--(axis cs:26620,0.133110102825428)
--(axis cs:26630,0.133102034678103)
--(axis cs:26640,0.133093971267758)
--(axis cs:26650,0.13308591259059)
--(axis cs:26660,0.133077858642799)
--(axis cs:26670,0.133069809420589)
--(axis cs:26680,0.133061764920167)
--(axis cs:26690,0.133053725137742)
--(axis cs:26700,0.133045690069529)
--(axis cs:26710,0.133037659711745)
--(axis cs:26720,0.133029634060609)
--(axis cs:26730,0.133021613112347)
--(axis cs:26740,0.133013596863184)
--(axis cs:26750,0.133005585309352)
--(axis cs:26760,0.132997578447084)
--(axis cs:26770,0.132989576272617)
--(axis cs:26780,0.132981578782192)
--(axis cs:26790,0.132973585972053)
--(axis cs:26800,0.132965597838446)
--(axis cs:26810,0.132957614377623)
--(axis cs:26820,0.132949635585838)
--(axis cs:26830,0.132941661459346)
--(axis cs:26840,0.13293369199441)
--(axis cs:26850,0.132925727187293)
--(axis cs:26860,0.132917767034262)
--(axis cs:26870,0.132909811531588)
--(axis cs:26880,0.132901860675545)
--(axis cs:26890,0.132893914462409)
--(axis cs:26900,0.132885972888462)
--(axis cs:26910,0.132878035949987)
--(axis cs:26920,0.132870103643271)
--(axis cs:26930,0.132862175964605)
--(axis cs:26940,0.132854252910283)
--(axis cs:26950,0.132846334476602)
--(axis cs:26960,0.132838420659861)
--(axis cs:26970,0.132830511456366)
--(axis cs:26980,0.132822606862423)
--(axis cs:26990,0.132814706874342)
--(axis cs:27000,0.132806811488438)
--(axis cs:27010,0.132798920701026)
--(axis cs:27020,0.132791034508428)
--(axis cs:27030,0.132783152906966)
--(axis cs:27040,0.132775275892968)
--(axis cs:27050,0.132767403462764)
--(axis cs:27060,0.132759535612687)
--(axis cs:27070,0.132751672339075)
--(axis cs:27080,0.132743813638266)
--(axis cs:27090,0.132735959506604)
--(axis cs:27100,0.132728109940436)
--(axis cs:27110,0.132720264936112)
--(axis cs:27120,0.132712424489985)
--(axis cs:27130,0.132704588598411)
--(axis cs:27140,0.13269675725775)
--(axis cs:27150,0.132688930464365)
--(axis cs:27160,0.132681108214622)
--(axis cs:27170,0.132673290504891)
--(axis cs:27180,0.132665477331544)
--(axis cs:27190,0.132657668690957)
--(axis cs:27200,0.132649864579511)
--(axis cs:27210,0.132642064993586)
--(axis cs:27220,0.13263426992957)
--(axis cs:27230,0.13262647938385)
--(axis cs:27240,0.13261869335282)
--(axis cs:27250,0.132610911832875)
--(axis cs:27260,0.132603134820414)
--(axis cs:27270,0.132595362311838)
--(axis cs:27280,0.132587594303553)
--(axis cs:27290,0.132579830791969)
--(axis cs:27300,0.132572071773495)
--(axis cs:27310,0.132564317244548)
--(axis cs:27320,0.132556567201546)
--(axis cs:27330,0.132548821640909)
--(axis cs:27340,0.132541080559064)
--(axis cs:27350,0.132533343952437)
--(axis cs:27360,0.13252561181746)
--(axis cs:27370,0.132517884150568)
--(axis cs:27380,0.132510160948198)
--(axis cs:27390,0.13250244220679)
--(axis cs:27400,0.132494727922789)
--(axis cs:27410,0.132487018092642)
--(axis cs:27420,0.1324793127128)
--(axis cs:27430,0.132471611779716)
--(axis cs:27440,0.132463915289846)
--(axis cs:27450,0.132456223239653)
--(axis cs:27460,0.132448535625597)
--(axis cs:27470,0.132440852444147)
--(axis cs:27480,0.132433173691771)
--(axis cs:27490,0.132425499364943)
--(axis cs:27500,0.132417829460139)
--(axis cs:27510,0.132410163973837)
--(axis cs:27520,0.132402502902521)
--(axis cs:27530,0.132394846242676)
--(axis cs:27540,0.132387193990791)
--(axis cs:27550,0.132379546143358)
--(axis cs:27560,0.132371902696872)
--(axis cs:27570,0.132364263647832)
--(axis cs:27580,0.132356628992739)
--(axis cs:27590,0.132348998728097)
--(axis cs:27600,0.132341372850416)
--(axis cs:27610,0.132333751356205)
--(axis cs:27620,0.132326134241979)
--(axis cs:27630,0.132318521504256)
--(axis cs:27640,0.132310913139556)
--(axis cs:27650,0.132303309144403)
--(axis cs:27660,0.132295709515323)
--(axis cs:27670,0.132288114248848)
--(axis cs:27680,0.132280523341509)
--(axis cs:27690,0.132272936789844)
--(axis cs:27700,0.132265354590391)
--(axis cs:27710,0.132257776739694)
--(axis cs:27720,0.132250203234298)
--(axis cs:27730,0.132242634070752)
--(axis cs:27740,0.132235069245609)
--(axis cs:27750,0.132227508755423)
--(axis cs:27760,0.132219952596753)
--(axis cs:27770,0.13221240076616)
--(axis cs:27780,0.13220485326021)
--(axis cs:27790,0.132197310075469)
--(axis cs:27800,0.132189771208508)
--(axis cs:27810,0.132182236655902)
--(axis cs:27820,0.132174706414228)
--(axis cs:27830,0.132167180480065)
--(axis cs:27840,0.132159658849998)
--(axis cs:27850,0.132152141520612)
--(axis cs:27860,0.132144628488497)
--(axis cs:27870,0.132137119750247)
--(axis cs:27880,0.132129615302456)
--(axis cs:27890,0.132122115141723)
--(axis cs:27900,0.132114619264652)
--(axis cs:27910,0.132107127667845)
--(axis cs:27920,0.132099640347913)
--(axis cs:27930,0.132092157301466)
--(axis cs:27940,0.132084678525118)
--(axis cs:27950,0.132077204015488)
--(axis cs:27960,0.132069733769195)
--(axis cs:27970,0.132062267782863)
--(axis cs:27980,0.132054806053119)
--(axis cs:27990,0.132047348576592)
--(axis cs:28000,0.132039895349916)
--(axis cs:28010,0.132032446369727)
--(axis cs:28020,0.132025001632663)
--(axis cs:28030,0.132017561135367)
--(axis cs:28040,0.132010124874484)
--(axis cs:28050,0.132002692846662)
--(axis cs:28060,0.131995265048553)
--(axis cs:28070,0.13198784147681)
--(axis cs:28080,0.131980422128091)
--(axis cs:28090,0.131973006999057)
--(axis cs:28100,0.131965596086371)
--(axis cs:28110,0.1319581893867)
--(axis cs:28120,0.131950786896714)
--(axis cs:28130,0.131943388613084)
--(axis cs:28140,0.131935994532488)
--(axis cs:28150,0.131928604651603)
--(axis cs:28160,0.131921218967112)
--(axis cs:28170,0.131913837475699)
--(axis cs:28180,0.131906460174052)
--(axis cs:28190,0.131899087058863)
--(axis cs:28200,0.131891718126824)
--(axis cs:28210,0.131884353374634)
--(axis cs:28220,0.131876992798991)
--(axis cs:28230,0.1318696363966)
--(axis cs:28240,0.131862284164166)
--(axis cs:28250,0.131854936098399)
--(axis cs:28260,0.131847592196009)
--(axis cs:28270,0.131840252453713)
--(axis cs:28280,0.131832916868229)
--(axis cs:28290,0.131825585436278)
--(axis cs:28300,0.131818258154583)
--(axis cs:28310,0.131810935019872)
--(axis cs:28320,0.131803616028876)
--(axis cs:28330,0.131796301178326)
--(axis cs:28340,0.131788990464961)
--(axis cs:28350,0.131781683885517)
--(axis cs:28360,0.131774381436739)
--(axis cs:28370,0.13176708311537)
--(axis cs:28380,0.131759788918159)
--(axis cs:28390,0.131752498841857)
--(axis cs:28400,0.131745212883218)
--(axis cs:28410,0.131737931038999)
--(axis cs:28420,0.13173065330596)
--(axis cs:28430,0.131723379680864)
--(axis cs:28440,0.131716110160478)
--(axis cs:28450,0.131708844741569)
--(axis cs:28460,0.131701583420911)
--(axis cs:28470,0.131694326195277)
--(axis cs:28480,0.131687073061446)
--(axis cs:28490,0.131679824016198)
--(axis cs:28500,0.131672579056318)
--(axis cs:28510,0.131665338178592)
--(axis cs:28520,0.131658101379809)
--(axis cs:28530,0.131650868656763)
--(axis cs:28540,0.131643640006248)
--(axis cs:28550,0.131636415425064)
--(axis cs:28560,0.131629194910012)
--(axis cs:28570,0.131621978457896)
--(axis cs:28580,0.131614766065523)
--(axis cs:28590,0.131607557729705)
--(axis cs:28600,0.131600353447254)
--(axis cs:28610,0.131593153214986)
--(axis cs:28620,0.13158595702972)
--(axis cs:28630,0.131578764888278)
--(axis cs:28640,0.131571576787486)
--(axis cs:28650,0.131564392724171)
--(axis cs:28660,0.131557212695164)
--(axis cs:28670,0.131550036697298)
--(axis cs:28680,0.13154286472741)
--(axis cs:28690,0.131535696782341)
--(axis cs:28700,0.131528532858931)
--(axis cs:28710,0.131521372954027)
--(axis cs:28720,0.131514217064476)
--(axis cs:28730,0.131507065187131)
--(axis cs:28740,0.131499917318844)
--(axis cs:28750,0.131492773456473)
--(axis cs:28760,0.131485633596877)
--(axis cs:28770,0.13147849773692)
--(axis cs:28780,0.131471365873467)
--(axis cs:28790,0.131464238003387)
--(axis cs:28800,0.13145711412355)
--(axis cs:28810,0.131449994230832)
--(axis cs:28820,0.131442878322109)
--(axis cs:28830,0.131435766394261)
--(axis cs:28840,0.131428658444171)
--(axis cs:28850,0.131421554468726)
--(axis cs:28860,0.131414454464813)
--(axis cs:28870,0.131407358429324)
--(axis cs:28880,0.131400266359154)
--(axis cs:28890,0.1313931782512)
--(axis cs:28900,0.131386094102362)
--(axis cs:28910,0.131379013909543)
--(axis cs:28920,0.131371937669648)
--(axis cs:28930,0.131364865379587)
--(axis cs:28940,0.131357797036271)
--(axis cs:28950,0.131350732636614)
--(axis cs:28960,0.131343672177534)
--(axis cs:28970,0.13133661565595)
--(axis cs:28980,0.131329563068786)
--(axis cs:28990,0.131322514412967)
--(axis cs:29000,0.131315469685422)
--(axis cs:29010,0.131308428883083)
--(axis cs:29020,0.131301392002883)
--(axis cs:29030,0.131294359041759)
--(axis cs:29040,0.131287329996653)
--(axis cs:29050,0.131280304864505)
--(axis cs:29060,0.131273283642263)
--(axis cs:29070,0.131266266326873)
--(axis cs:29080,0.131259252915288)
--(axis cs:29090,0.131252243404462)
--(axis cs:29100,0.13124523779135)
--(axis cs:29110,0.131238236072914)
--(axis cs:29120,0.131231238246115)
--(axis cs:29130,0.131224244307918)
--(axis cs:29140,0.131217254255292)
--(axis cs:29150,0.131210268085208)
--(axis cs:29160,0.131203285794638)
--(axis cs:29170,0.13119630738056)
--(axis cs:29180,0.131189332839953)
--(axis cs:29190,0.131182362169799)
--(axis cs:29200,0.131175395367082)
--(axis cs:29210,0.13116843242879)
--(axis cs:29220,0.131161473351915)
--(axis cs:29230,0.131154518133447)
--(axis cs:29240,0.131147566770384)
--(axis cs:29250,0.131140619259725)
--(axis cs:29260,0.13113367559847)
--(axis cs:29270,0.131126735783625)
--(axis cs:29280,0.131119799812196)
--(axis cs:29290,0.131112867681192)
--(axis cs:29300,0.131105939387627)
--(axis cs:29310,0.131099014928516)
--(axis cs:29320,0.131092094300877)
--(axis cs:29330,0.13108517750173)
--(axis cs:29340,0.1310782645281)
--(axis cs:29350,0.131071355377012)
--(axis cs:29360,0.131064450045495)
--(axis cs:29370,0.131057548530583)
--(axis cs:29380,0.131050650829308)
--(axis cs:29390,0.131043756938709)
--(axis cs:29400,0.131036866855825)
--(axis cs:29410,0.131029980577699)
--(axis cs:29420,0.131023098101377)
--(axis cs:29430,0.131016219423907)
--(axis cs:29440,0.13100934454234)
--(axis cs:29450,0.131002473453729)
--(axis cs:29460,0.130995606155132)
--(axis cs:29470,0.130988742643607)
--(axis cs:29480,0.130981882916216)
--(axis cs:29490,0.130975026970024)
--(axis cs:29500,0.130968174802098)
--(axis cs:29510,0.130961326409508)
--(axis cs:29520,0.130954481789326)
--(axis cs:29530,0.130947640938629)
--(axis cs:29540,0.130940803854494)
--(axis cs:29550,0.130933970534003)
--(axis cs:29560,0.130927140974238)
--(axis cs:29570,0.130920315172286)
--(axis cs:29580,0.130913493125236)
--(axis cs:29590,0.13090667483018)
--(axis cs:29600,0.130899860284212)
--(axis cs:29610,0.130893049484428)
--(axis cs:29620,0.130886242427929)
--(axis cs:29630,0.130879439111817)
--(axis cs:29640,0.130872639533197)
--(axis cs:29650,0.130865843689177)
--(axis cs:29660,0.130859051576867)
--(axis cs:29670,0.13085226319338)
--(axis cs:29680,0.130845478535832)
--(axis cs:29690,0.130838697601342)
--(axis cs:29700,0.13083192038703)
--(axis cs:29710,0.13082514689002)
--(axis cs:29720,0.130818377107439)
--(axis cs:29730,0.130811611036416)
--(axis cs:29740,0.130804848674082)
--(axis cs:29750,0.130798090017573)
--(axis cs:29760,0.130791335064024)
--(axis cs:29770,0.130784583810576)
--(axis cs:29780,0.13077783625437)
--(axis cs:29790,0.130771092392553)
--(axis cs:29800,0.130764352222271)
--(axis cs:29810,0.130757615740675)
--(axis cs:29820,0.130750882944918)
--(axis cs:29830,0.130744153832155)
--(axis cs:29840,0.130737428399544)
--(axis cs:29850,0.130730706644247)
--(axis cs:29860,0.130723988563426)
--(axis cs:29870,0.130717274154247)
--(axis cs:29880,0.13071056341388)
--(axis cs:29890,0.130703856339496)
--(axis cs:29900,0.130697152928268)
--(axis cs:29910,0.130690453177373)
--(axis cs:29920,0.130683757083991)
--(axis cs:29930,0.130677064645302)
--(axis cs:29940,0.130670375858492)
--(axis cs:29950,0.130663690720747)
--(axis cs:29960,0.130657009229256)
--(axis cs:29970,0.130650331381213)
--(axis cs:29980,0.130643657173811)
--(axis cs:29990,0.130636986604249)
--(axis cs:30000,0.130630319669725)
--(axis cs:30010,0.130623656367443)
--(axis cs:30020,0.130616996694608)
--(axis cs:30030,0.130610340648428)
--(axis cs:30040,0.130603688226112)
--(axis cs:30050,0.130597039424873)
--(axis cs:30060,0.130590394241928)
--(axis cs:30070,0.130583752674494)
--(axis cs:30080,0.130577114719792)
--(axis cs:30090,0.130570480375045)
--(axis cs:30100,0.130563849637479)
--(axis cs:30110,0.130557222504321)
--(axis cs:30120,0.130550598972804)
--(axis cs:30130,0.13054397904016)
--(axis cs:30140,0.130537362703625)
--(axis cs:30150,0.130530749960439)
--(axis cs:30160,0.130524140807841)
--(axis cs:30170,0.130517535243077)
--(axis cs:30180,0.130510933263392)
--(axis cs:30190,0.130504334866034)
--(axis cs:30200,0.130497740048256)
--(axis cs:30210,0.13049114880731)
--(axis cs:30220,0.130484561140455)
--(axis cs:30230,0.130477977044947)
--(axis cs:30240,0.13047139651805)
--(axis cs:30250,0.130464819557027)
--(axis cs:30260,0.130458246159144)
--(axis cs:30270,0.130451676321671)
--(axis cs:30280,0.130445110041879)
--(axis cs:30290,0.130438547317042)
--(axis cs:30300,0.130431988144438)
--(axis cs:30310,0.130425432521344)
--(axis cs:30320,0.130418880445044)
--(axis cs:30330,0.130412331912821)
--(axis cs:30340,0.130405786921961)
--(axis cs:30350,0.130399245469755)
--(axis cs:30360,0.130392707553494)
--(axis cs:30370,0.130386173170472)
--(axis cs:30380,0.130379642317985)
--(axis cs:30390,0.130373114993334)
--(axis cs:30400,0.13036659119382)
--(axis cs:30410,0.130360070916747)
--(axis cs:30420,0.130353554159422)
--(axis cs:30430,0.130347040919154)
--(axis cs:30440,0.130340531193255)
--(axis cs:30450,0.130334024979039)
--(axis cs:30460,0.130327522273823)
--(axis cs:30470,0.130321023074926)
--(axis cs:30480,0.130314527379669)
--(axis cs:30490,0.130308035185378)
--(axis cs:30500,0.130301546489378)
--(axis cs:30510,0.130295061288998)
--(axis cs:30520,0.130288579581571)
--(axis cs:30530,0.130282101364429)
--(axis cs:30540,0.130275626634911)
--(axis cs:30550,0.130269155390354)
--(axis cs:30560,0.130262687628099)
--(axis cs:30570,0.130256223345492)
--(axis cs:30580,0.130249762539878)
--(axis cs:30590,0.130243305208606)
--(axis cs:30600,0.130236851349028)
--(axis cs:30610,0.130230400958496)
--(axis cs:30620,0.130223954034368)
--(axis cs:30630,0.130217510574001)
--(axis cs:30640,0.130211070574757)
--(axis cs:30650,0.130204634033999)
--(axis cs:30660,0.130198200949094)
--(axis cs:30670,0.130191771317409)
--(axis cs:30680,0.130185345136315)
--(axis cs:30690,0.130178922403185)
--(axis cs:30700,0.130172503115396)
--(axis cs:30710,0.130166087270325)
--(axis cs:30720,0.130159674865353)
--(axis cs:30730,0.130153265897862)
--(axis cs:30740,0.130146860365238)
--(axis cs:30750,0.130140458264869)
--(axis cs:30760,0.130134059594145)
--(axis cs:30770,0.130127664350457)
--(axis cs:30780,0.130121272531203)
--(axis cs:30790,0.130114884133778)
--(axis cs:30800,0.130108499155583)
--(axis cs:30810,0.13010211759402)
--(axis cs:30820,0.130095739446493)
--(axis cs:30830,0.13008936471041)
--(axis cs:30840,0.130082993383179)
--(axis cs:30850,0.130076625462213)
--(axis cs:30860,0.130070260944926)
--(axis cs:30870,0.130063899828734)
--(axis cs:30880,0.130057542111057)
--(axis cs:30890,0.130051187789315)
--(axis cs:30900,0.130044836860933)
--(axis cs:30910,0.130038489323337)
--(axis cs:30920,0.130032145173954)
--(axis cs:30930,0.130025804410216)
--(axis cs:30940,0.130019467029557)
--(axis cs:30950,0.130013133029411)
--(axis cs:30960,0.130006802407217)
--(axis cs:30970,0.130000475160416)
--(axis cs:30980,0.129994151286449)
--(axis cs:30990,0.129987830782762)
--(axis cs:31000,0.129981513646802)
--(axis cs:31010,0.12997519987602)
--(axis cs:31020,0.129968889467866)
--(axis cs:31030,0.129962582419797)
--(axis cs:31040,0.129956278729268)
--(axis cs:31050,0.12994997839374)
--(axis cs:31060,0.129943681410672)
--(axis cs:31070,0.12993738777753)
--(axis cs:31080,0.129931097491779)
--(axis cs:31090,0.129924810550889)
--(axis cs:31100,0.129918526952329)
--(axis cs:31110,0.129912246693574)
--(axis cs:31120,0.129905969772099)
--(axis cs:31130,0.129899696185382)
--(axis cs:31140,0.129893425930902)
--(axis cs:31150,0.129887159006143)
--(axis cs:31160,0.12988089540859)
--(axis cs:31170,0.129874635135729)
--(axis cs:31180,0.129868378185051)
--(axis cs:31190,0.129862124554046)
--(axis cs:31200,0.12985587424021)
--(axis cs:31210,0.129849627241039)
--(axis cs:31220,0.129843383554031)
--(axis cs:31230,0.129837143176687)
--(axis cs:31240,0.129830906106512)
--(axis cs:31250,0.12982467234101)
--(axis cs:31260,0.12981844187769)
--(axis cs:31270,0.129812214714062)
--(axis cs:31280,0.129805990847638)
--(axis cs:31290,0.129799770275934)
--(axis cs:31300,0.129793552996467)
--(axis cs:31310,0.129787339006756)
--(axis cs:31320,0.129781128304323)
--(axis cs:31330,0.129774920886691)
--(axis cs:31340,0.129768716751388)
--(axis cs:31350,0.129762515895942)
--(axis cs:31360,0.129756318317884)
--(axis cs:31370,0.129750124014747)
--(axis cs:31380,0.129743932984066)
--(axis cs:31390,0.12973774522338)
--(axis cs:31400,0.129731560730227)
--(axis cs:31410,0.129725379502151)
--(axis cs:31420,0.129719201536696)
--(axis cs:31430,0.129713026831409)
--(axis cs:31440,0.129706855383838)
--(axis cs:31450,0.129700687191536)
--(axis cs:31460,0.129694522252055)
--(axis cs:31470,0.129688360562952)
--(axis cs:31480,0.129682202121784)
--(axis cs:31490,0.129676046926112)
--(axis cs:31500,0.129669894973498)
--(axis cs:31510,0.129663746261508)
--(axis cs:31520,0.129657600787708)
--(axis cs:31530,0.129651458549667)
--(axis cs:31540,0.129645319544958)
--(axis cs:31550,0.129639183771153)
--(axis cs:31560,0.12963305122583)
--(axis cs:31570,0.129626921906566)
--(axis cs:31580,0.129620795810941)
--(axis cs:31590,0.129614672936539)
--(axis cs:31600,0.129608553280944)
--(axis cs:31610,0.129602436841744)
--(axis cs:31620,0.129596323616527)
--(axis cs:31630,0.129590213602886)
--(axis cs:31640,0.129584106798414)
--(axis cs:31650,0.129578003200707)
--(axis cs:31660,0.129571902807364)
--(axis cs:31670,0.129565805615984)
--(axis cs:31680,0.129559711624172)
--(axis cs:31690,0.129553620829531)
--(axis cs:31700,0.129547533229668)
--(axis cs:31710,0.129541448822193)
--(axis cs:31720,0.129535367604718)
--(axis cs:31730,0.129529289574856)
--(axis cs:31740,0.129523214730222)
--(axis cs:31750,0.129517143068435)
--(axis cs:31760,0.129511074587116)
--(axis cs:31770,0.129505009283886)
--(axis cs:31780,0.129498947156371)
--(axis cs:31790,0.129492888202196)
--(axis cs:31800,0.129486832418991)
--(axis cs:31810,0.129480779804388)
--(axis cs:31820,0.12947473035602)
--(axis cs:31830,0.129468684071521)
--(axis cs:31840,0.129462640948531)
--(axis cs:31850,0.129456600984688)
--(axis cs:31860,0.129450564177635)
--(axis cs:31870,0.129444530525016)
--(axis cs:31880,0.129438500024477)
--(axis cs:31890,0.129432472673667)
--(axis cs:31900,0.129426448470237)
--(axis cs:31910,0.129420427411839)
--(axis cs:31920,0.129414409496129)
--(axis cs:31930,0.129408394720764)
--(axis cs:31940,0.129402383083402)
--(axis cs:31950,0.129396374581706)
--(axis cs:31960,0.129390369213339)
--(axis cs:31970,0.129384366975968)
--(axis cs:31980,0.129378367867259)
--(axis cs:31990,0.129372371884883)
--(axis cs:32000,0.129366379026512)
--(axis cs:32010,0.12936038928982)
--(axis cs:32020,0.129354402672485)
--(axis cs:32030,0.129348419172184)
--(axis cs:32040,0.129342438786599)
--(axis cs:32050,0.129336461513411)
--(axis cs:32060,0.129330487350307)
--(axis cs:32070,0.129324516294973)
--(axis cs:32080,0.129318548345099)
--(axis cs:32090,0.129312583498375)
--(axis cs:32100,0.129306621752496)
--(axis cs:32110,0.129300663105158)
--(axis cs:32120,0.129294707554056)
--(axis cs:32130,0.129288755096893)
--(axis cs:32140,0.129282805731369)
--(axis cs:32150,0.129276859455188)
--(axis cs:32160,0.129270916266058)
--(axis cs:32170,0.129264976161685)
--(axis cs:32180,0.129259039139781)
--(axis cs:32190,0.129253105198057)
--(axis cs:32200,0.12924717433423)
--(axis cs:32210,0.129241246546013)
--(axis cs:32220,0.129235321831128)
--(axis cs:32230,0.129229400187295)
--(axis cs:32240,0.129223481612236)
--(axis cs:32250,0.129217566103677)
--(axis cs:32260,0.129211653659345)
--(axis cs:32270,0.129205744276968)
--(axis cs:32280,0.129199837954279)
--(axis cs:32290,0.12919393468901)
--(axis cs:32300,0.129188034478897)
--(axis cs:32310,0.129182137321678)
--(axis cs:32320,0.129176243215092)
--(axis cs:32330,0.129170352156881)
--(axis cs:32340,0.129164464144788)
--(axis cs:32350,0.129158579176559)
--(axis cs:32360,0.129152697249943)
--(axis cs:32370,0.129146818362688)
--(axis cs:32380,0.129140942512548)
--(axis cs:32390,0.129135069697275)
--(axis cs:32400,0.129129199914627)
--(axis cs:32410,0.129123333162361)
--(axis cs:32420,0.129117469438237)
--(axis cs:32430,0.129111608740018)
--(axis cs:32440,0.129105751065468)
--(axis cs:32450,0.129099896412353)
--(axis cs:32460,0.129094044778443)
--(axis cs:32470,0.129088196161506)
--(axis cs:32480,0.129082350559316)
--(axis cs:32490,0.129076507969647)
--(axis cs:32500,0.129070668390275)
--(axis cs:32510,0.12906483181898)
--(axis cs:32520,0.129058998253542)
--(axis cs:32530,0.129053167691743)
--(axis cs:32540,0.129047340131369)
--(axis cs:32550,0.129041515570206)
--(axis cs:32560,0.129035694006042)
--(axis cs:32570,0.129029875436668)
--(axis cs:32580,0.129024059859878)
--(axis cs:32590,0.129018247273465)
--(axis cs:32600,0.129012437675227)
--(axis cs:32610,0.129006631062963)
--(axis cs:32620,0.129000827434472)
--(axis cs:32630,0.128995026787559)
--(axis cs:32640,0.128989229120028)
--(axis cs:32650,0.128983434429686)
--(axis cs:32660,0.128977642714342)
--(axis cs:32670,0.128971853971806)
--(axis cs:32680,0.128966068199891)
--(axis cs:32690,0.128960285396413)
--(axis cs:32700,0.128954505559187)
--(axis cs:32710,0.128948728686034)
--(axis cs:32720,0.128942954774773)
--(axis cs:32730,0.128937183823228)
--(axis cs:32740,0.128931415829224)
--(axis cs:32750,0.128925650790586)
--(axis cs:32760,0.128919888705145)
--(axis cs:32770,0.12891412957073)
--(axis cs:32780,0.128908373385174)
--(axis cs:32790,0.128902620146313)
--(axis cs:32800,0.128896869851983)
--(axis cs:32810,0.128891122500022)
--(axis cs:32820,0.128885378088271)
--(axis cs:32830,0.128879636614573)
--(axis cs:32840,0.128873898076772)
--(axis cs:32850,0.128868162472716)
--(axis cs:32860,0.128862429800251)
--(axis cs:32870,0.12885670005723)
--(axis cs:32880,0.128850973241504)
--(axis cs:32890,0.128845249350927)
--(axis cs:32900,0.128839528383357)
--(axis cs:32910,0.128833810336651)
--(axis cs:32920,0.128828095208669)
--(axis cs:32930,0.128822382997275)
--(axis cs:32940,0.128816673700331)
--(axis cs:32950,0.128810967315704)
--(axis cs:32960,0.128805263841263)
--(axis cs:32970,0.128799563274876)
--(axis cs:32980,0.128793865614417)
--(axis cs:32990,0.128788170857758)
--(axis cs:33000,0.128782479002776)
--(axis cs:33010,0.128776790047348)
--(axis cs:33020,0.128771103989354)
--(axis cs:33030,0.128765420826676)
--(axis cs:33040,0.128759740557197)
--(axis cs:33050,0.128754063178803)
--(axis cs:33060,0.128748388689381)
--(axis cs:33070,0.12874271708682)
--(axis cs:33080,0.128737048369011)
--(axis cs:33090,0.128731382533849)
--(axis cs:33100,0.128725719579227)
--(axis cs:33110,0.128720059503042)
--(axis cs:33120,0.128714402303195)
--(axis cs:33130,0.128708747977584)
--(axis cs:33140,0.128703096524114)
--(axis cs:33150,0.128697447940688)
--(axis cs:33160,0.128691802225214)
--(axis cs:33170,0.128686159375599)
--(axis cs:33180,0.128680519389755)
--(axis cs:33190,0.128674882265592)
--(axis cs:33200,0.128669248001026)
--(axis cs:33210,0.128663616593972)
--(axis cs:33220,0.128657988042349)
--(axis cs:33230,0.128652362344075)
--(axis cs:33240,0.128646739497074)
--(axis cs:33250,0.128641119499267)
--(axis cs:33260,0.128635502348582)
--(axis cs:33270,0.128629888042945)
--(axis cs:33280,0.128624276580285)
--(axis cs:33290,0.128618667958534)
--(axis cs:33300,0.128613062175624)
--(axis cs:33310,0.128607459229491)
--(axis cs:33320,0.128601859118071)
--(axis cs:33330,0.128596261839302)
--(axis cs:33340,0.128590667391126)
--(axis cs:33350,0.128585075771485)
--(axis cs:33360,0.128579486978323)
--(axis cs:33370,0.128573901009585)
--(axis cs:33380,0.128568317863221)
--(axis cs:33390,0.128562737537179)
--(axis cs:33400,0.128557160029412)
--(axis cs:33410,0.128551585337873)
--(axis cs:33420,0.128546013460517)
--(axis cs:33430,0.128540444395302)
--(axis cs:33440,0.128534878140187)
--(axis cs:33450,0.128529314693133)
--(axis cs:33460,0.128523754052102)
--(axis cs:33470,0.128518196215059)
--(axis cs:33480,0.128512641179971)
--(axis cs:33490,0.128507088944806)
--(axis cs:33500,0.128501539507534)
--(axis cs:33510,0.128495992866128)
--(axis cs:33520,0.128490449018561)
--(axis cs:33530,0.128484907962808)
--(axis cs:33540,0.128479369696848)
--(axis cs:33550,0.12847383421866)
--(axis cs:33560,0.128468301526224)
--(axis cs:33570,0.128462771617525)
--(axis cs:33580,0.128457244490546)
--(axis cs:33590,0.128451720143275)
--(axis cs:33600,0.128446198573699)
--(axis cs:33610,0.12844067977981)
--(axis cs:33620,0.128435163759599)
--(axis cs:33630,0.128429650511061)
--(axis cs:33640,0.12842414003219)
--(axis cs:33650,0.128418632320986)
--(axis cs:33660,0.128413127375446)
--(axis cs:33670,0.128407625193573)
--(axis cs:33680,0.128402125773369)
--(axis cs:33690,0.128396629112839)
--(axis cs:33700,0.12839113520999)
--(axis cs:33710,0.12838564406283)
--(axis cs:33720,0.128380155669369)
--(axis cs:33730,0.12837467002762)
--(axis cs:33740,0.128369187135596)
--(axis cs:33750,0.128363706991313)
--(axis cs:33760,0.128358229592789)
--(axis cs:33770,0.128352754938041)
--(axis cs:33780,0.128347283025093)
--(axis cs:33790,0.128341813851965)
--(axis cs:33800,0.128336347416683)
--(axis cs:33810,0.128330883717274)
--(axis cs:33820,0.128325422751764)
--(axis cs:33830,0.128319964518185)
--(axis cs:33840,0.128314509014568)
--(axis cs:33850,0.128309056238946)
--(axis cs:33860,0.128303606189355)
--(axis cs:33870,0.128298158863832)
--(axis cs:33880,0.128292714260414)
--(axis cs:33890,0.128287272377144)
--(axis cs:33900,0.128281833212064)
--(axis cs:33910,0.128276396763216)
--(axis cs:33920,0.128270963028648)
--(axis cs:33930,0.128265532006407)
--(axis cs:33940,0.128260103694542)
--(axis cs:33950,0.128254678091105)
--(axis cs:33960,0.128249255194148)
--(axis cs:33970,0.128243835001726)
--(axis cs:33980,0.128238417511895)
--(axis cs:33990,0.128233002722714)
--(axis cs:34000,0.128227590632243)
--(axis cs:34010,0.128222181238542)
--(axis cs:34020,0.128216774539677)
--(axis cs:34030,0.128211370533711)
--(axis cs:34040,0.128205969218711)
--(axis cs:34050,0.128200570592747)
--(axis cs:34060,0.128195174653888)
--(axis cs:34070,0.128189781400208)
--(axis cs:34080,0.128184390829778)
--(axis cs:34090,0.128179002940676)
--(axis cs:34100,0.128173617730979)
--(axis cs:34110,0.128168235198765)
--(axis cs:34120,0.128162855342116)
--(axis cs:34130,0.128157478159113)
--(axis cs:34140,0.128152103647842)
--(axis cs:34150,0.128146731806387)
--(axis cs:34160,0.128141362632838)
--(axis cs:34170,0.128135996125282)
--(axis cs:34180,0.128130632281812)
--(axis cs:34190,0.12812527110052)
--(axis cs:34200,0.1281199125795)
--(axis cs:34210,0.12811455671685)
--(axis cs:34220,0.128109203510666)
--(axis cs:34230,0.128103852959049)
--(axis cs:34240,0.1280985050601)
--(axis cs:34250,0.128093159811922)
--(axis cs:34260,0.12808781721262)
--(axis cs:34270,0.128082477260301)
--(axis cs:34280,0.128077139953072)
--(axis cs:34290,0.128071805289044)
--(axis cs:34300,0.128066473266327)
--(axis cs:34310,0.128061143883036)
--(axis cs:34320,0.128055817137286)
--(axis cs:34330,0.128050493027193)
--(axis cs:34340,0.128045171550875)
--(axis cs:34350,0.128039852706453)
--(axis cs:34360,0.128034536492049)
--(axis cs:34370,0.128029222905785)
--(axis cs:34380,0.128023911945787)
--(axis cs:34390,0.128018603610182)
--(axis cs:34400,0.128013297897098)
--(axis cs:34410,0.128007994804665)
--(axis cs:34420,0.128002694331016)
--(axis cs:34430,0.127997396474284)
--(axis cs:34440,0.127992101232603)
--(axis cs:34450,0.127986808604112)
--(axis cs:34460,0.127981518586948)
--(axis cs:34470,0.127976231179251)
--(axis cs:34480,0.127970946379164)
--(axis cs:34490,0.12796566418483)
--(axis cs:34500,0.127960384594395)
--(axis cs:34510,0.127955107606004)
--(axis cs:34520,0.127949833217808)
--(axis cs:34530,0.127944561427955)
--(axis cs:34540,0.127939292234597)
--(axis cs:34550,0.12793402563589)
--(axis cs:34560,0.127928761629986)
--(axis cs:34570,0.127923500215043)
--(axis cs:34580,0.127918241389221)
--(axis cs:34590,0.127912985150677)
--(axis cs:34600,0.127907731497576)
--(axis cs:34610,0.127902480428079)
--(axis cs:34620,0.127897231940352)
--(axis cs:34630,0.127891986032562)
--(axis cs:34640,0.127886742702877)
--(axis cs:34650,0.127881501949466)
--(axis cs:34660,0.127876263770502)
--(axis cs:34670,0.127871028164158)
--(axis cs:34680,0.127865795128609)
--(axis cs:34690,0.12786056466203)
--(axis cs:34700,0.127855336762601)
--(axis cs:34710,0.127850111428501)
--(axis cs:34720,0.127844888657911)
--(axis cs:34730,0.127839668449014)
--(axis cs:34740,0.127834450799996)
--(axis cs:34750,0.127829235709042)
--(axis cs:34760,0.12782402317434)
--(axis cs:34770,0.127818813194079)
--(axis cs:34780,0.127813605766452)
--(axis cs:34790,0.12780840088965)
--(axis cs:34800,0.127803198561867)
--(axis cs:34810,0.127797998781301)
--(axis cs:34820,0.127792801546148)
--(axis cs:34830,0.127787606854607)
--(axis cs:34840,0.12778241470488)
--(axis cs:34850,0.127777225095168)
--(axis cs:34860,0.127772038023676)
--(axis cs:34870,0.12776685348861)
--(axis cs:34880,0.127761671488175)
--(axis cs:34890,0.127756492020582)
--(axis cs:34900,0.127751315084041)
--(axis cs:34910,0.127746140676764)
--(axis cs:34920,0.127740968796963)
--(axis cs:34930,0.127735799442855)
--(axis cs:34940,0.127730632612656)
--(axis cs:34950,0.127725468304585)
--(axis cs:34960,0.127720306516861)
--(axis cs:34970,0.127715147247706)
--(axis cs:34980,0.127709990495343)
--(axis cs:34990,0.127704836257997)
--(axis cs:35000,0.127699684533894)
--(axis cs:35010,0.127694535321262)
--(axis cs:35020,0.12768938861833)
--(axis cs:35030,0.12768424442333)
--(axis cs:35040,0.127679102734493)
--(axis cs:35050,0.127673963550055)
--(axis cs:35060,0.12766882686825)
--(axis cs:35070,0.127663692687317)
--(axis cs:35080,0.127658561005493)
--(axis cs:35090,0.12765343182102)
--(axis cs:35100,0.12764830513214)
--(axis cs:35110,0.127643180937095)
--(axis cs:35120,0.127638059234131)
--(axis cs:35130,0.127632940021496)
--(axis cs:35140,0.127627823297436)
--(axis cs:35150,0.127622709060202)
--(axis cs:35160,0.127617597308045)
--(axis cs:35170,0.127612488039219)
--(axis cs:35180,0.127607381251977)
--(axis cs:35190,0.127602276944575)
--(axis cs:35200,0.127597175115272)
--(axis cs:35210,0.127592075762326)
--(axis cs:35220,0.127586978883998)
--(axis cs:35230,0.12758188447855)
--(axis cs:35240,0.127576792544246)
--(axis cs:35250,0.127571703079351)
--(axis cs:35260,0.127566616082132)
--(axis cs:35270,0.127561531550858)
--(axis cs:35280,0.127556449483797)
--(axis cs:35290,0.127551369879223)
--(axis cs:35300,0.127546292735407)
--(axis cs:35310,0.127541218050624)
--(axis cs:35320,0.127536145823151)
--(axis cs:35330,0.127531076051264)
--(axis cs:35340,0.127526008733243)
--(axis cs:35350,0.127520943867369)
--(axis cs:35360,0.127515881451923)
--(axis cs:35370,0.127510821485189)
--(axis cs:35380,0.127505763965453)
--(axis cs:35390,0.127500708891001)
--(axis cs:35400,0.127495656260122)
--(axis cs:35410,0.127490606071105)
--(axis cs:35420,0.127485558322241)
--(axis cs:35430,0.127480513011823)
--(axis cs:35440,0.127475470138146)
--(axis cs:35450,0.127470429699505)
--(axis cs:35460,0.127465391694197)
--(axis cs:35470,0.127460356120522)
--(axis cs:35480,0.12745532297678)
--(axis cs:35490,0.127450292261272)
--(axis cs:35500,0.127445263972302)
--(axis cs:35510,0.127440238108174)
--(axis cs:35520,0.127435214667196)
--(axis cs:35530,0.127430193647674)
--(axis cs:35540,0.127425175047918)
--(axis cs:35550,0.12742015886624)
--(axis cs:35560,0.12741514510095)
--(axis cs:35570,0.127410133750364)
--(axis cs:35580,0.127405124812795)
--(axis cs:35590,0.127400118286562)
--(axis cs:35600,0.127395114169983)
--(axis cs:35610,0.127390112461376)
--(axis cs:35620,0.127385113159063)
--(axis cs:35630,0.127380116261368)
--(axis cs:35640,0.127375121766614)
--(axis cs:35650,0.127370129673127)
--(axis cs:35660,0.127365139979234)
--(axis cs:35670,0.127360152683264)
--(axis cs:35680,0.127355167783546)
--(axis cs:35690,0.127350185278413)
--(axis cs:35700,0.127345205166198)
--(axis cs:35710,0.127340227445234)
--(axis cs:35720,0.127335252113859)
--(axis cs:35730,0.127330279170409)
--(axis cs:35740,0.127325308613224)
--(axis cs:35750,0.127320340440643)
--(axis cs:35760,0.127315374651009)
--(axis cs:35770,0.127310411242665)
--(axis cs:35780,0.127305450213956)
--(axis cs:35790,0.127300491563228)
--(axis cs:35800,0.127295535288829)
--(axis cs:35810,0.127290581389107)
--(axis cs:35820,0.127285629862414)
--(axis cs:35830,0.127280680707102)
--(axis cs:35840,0.127275733921524)
--(axis cs:35850,0.127270789504035)
--(axis cs:35860,0.127265847452991)
--(axis cs:35870,0.127260907766751)
--(axis cs:35880,0.127255970443674)
--(axis cs:35890,0.12725103548212)
--(axis cs:35900,0.127246102880451)
--(axis cs:35910,0.127241172637032)
--(axis cs:35920,0.127236244750228)
--(axis cs:35930,0.127231319218404)
--(axis cs:35940,0.127226396039929)
--(axis cs:35950,0.127221475213172)
--(axis cs:35960,0.127216556736504)
--(axis cs:35970,0.127211640608298)
--(axis cs:35980,0.127206726826926)
--(axis cs:35990,0.127201815390765)
--(axis cs:36000,0.12719690629819)
--(axis cs:36010,0.12719199954758)
--(axis cs:36020,0.127187095137314)
--(axis cs:36030,0.127182193065773)
--(axis cs:36040,0.127177293331339)
--(axis cs:36050,0.127172395932396)
--(axis cs:36060,0.127167500867329)
--(axis cs:36070,0.127162608134524)
--(axis cs:36080,0.127157717732369)
--(axis cs:36090,0.127152829659254)
--(axis cs:36100,0.12714794391357)
--(axis cs:36110,0.127143060493708)
--(axis cs:36120,0.127138179398062)
--(axis cs:36130,0.127133300625027)
--(axis cs:36140,0.127128424173)
--(axis cs:36150,0.127123550040378)
--(axis cs:36160,0.127118678225561)
--(axis cs:36170,0.127113808726949)
--(axis cs:36180,0.127108941542943)
--(axis cs:36190,0.127104076671949)
--(axis cs:36200,0.12709921411237)
--(axis cs:36210,0.127094353862612)
--(axis cs:36220,0.127089495921084)
--(axis cs:36230,0.127084640286194)
--(axis cs:36240,0.127079786956352)
--(axis cs:36250,0.127074935929971)
--(axis cs:36260,0.127070087205463)
--(axis cs:36270,0.127065240781244)
--(axis cs:36280,0.127060396655728)
--(axis cs:36290,0.127055554827334)
--(axis cs:36300,0.12705071529448)
--(axis cs:36310,0.127045878055587)
--(axis cs:36320,0.127041043109075)
--(axis cs:36330,0.127036210453368)
--(axis cs:36340,0.12703138008689)
--(axis cs:36350,0.127026552008066)
--(axis cs:36360,0.127021726215324)
--(axis cs:36370,0.127016902707092)
--(axis cs:36380,0.1270120814818)
--(axis cs:36390,0.127007262537878)
--(axis cs:36400,0.12700244587376)
--(axis cs:36410,0.12699763148788)
--(axis cs:36420,0.126992819378671)
--(axis cs:36430,0.126988009544572)
--(axis cs:36440,0.12698320198402)
--(axis cs:36450,0.126978396695454)
--(axis cs:36460,0.126973593677316)
--(axis cs:36470,0.126968792928046)
--(axis cs:36480,0.12696399444609)
--(axis cs:36490,0.126959198229891)
--(axis cs:36500,0.126954404277895)
--(axis cs:36510,0.126949612588551)
--(axis cs:36520,0.126944823160306)
--(axis cs:36530,0.126940035991612)
--(axis cs:36540,0.126935251080919)
--(axis cs:36550,0.126930468426682)
--(axis cs:36560,0.126925688027353)
--(axis cs:36570,0.126920909881388)
--(axis cs:36580,0.126916133987245)
--(axis cs:36590,0.126911360343382)
--(axis cs:36600,0.126906588948259)
--(axis cs:36610,0.126901819800335)
--(axis cs:36620,0.126897052898075)
--(axis cs:36630,0.126892288239941)
--(axis cs:36640,0.126887525824399)
--(axis cs:36650,0.126882765649914)
--(axis cs:36660,0.126878007714955)
--(axis cs:36670,0.12687325201799)
--(axis cs:36680,0.126868498557491)
--(axis cs:36690,0.126863747331928)
--(axis cs:36700,0.126858998339774)
--(axis cs:36710,0.126854251579504)
--(axis cs:36720,0.126849507049594)
--(axis cs:36730,0.126844764748521)
--(axis cs:36740,0.126840024674763)
--(axis cs:36750,0.126835286826798)
--(axis cs:36760,0.12683055120311)
--(axis cs:36770,0.12682581780218)
--(axis cs:36780,0.12682108662249)
--(axis cs:36790,0.126816357662527)
--(axis cs:36800,0.126811630920777)
--(axis cs:36810,0.126806906395727)
--(axis cs:36820,0.126802184085866)
--(axis cs:36830,0.126797463989685)
--(axis cs:36840,0.126792746105674)
--(axis cs:36850,0.126788030432326)
--(axis cs:36860,0.126783316968137)
--(axis cs:36870,0.1267786057116)
--(axis cs:36880,0.126773896661213)
--(axis cs:36890,0.126769189815474)
--(axis cs:36900,0.126764485172882)
--(axis cs:36910,0.126759782731939)
--(axis cs:36920,0.126755082491145)
--(axis cs:36930,0.126750384449003)
--(axis cs:36940,0.12674568860402)
--(axis cs:36950,0.1267409949547)
--(axis cs:36960,0.126736303499551)
--(axis cs:36970,0.12673161423708)
--(axis cs:36980,0.126726927165799)
--(axis cs:36990,0.126722242284217)
--(axis cs:37000,0.126717559590847)
--(axis cs:37010,0.126712879084203)
--(axis cs:37020,0.126708200762799)
--(axis cs:37030,0.126703524625152)
--(axis cs:37040,0.126698850669779)
--(axis cs:37050,0.1266941788952)
--(axis cs:37060,0.126689509299933)
--(axis cs:37070,0.1266848418825)
--(axis cs:37080,0.126680176641424)
--(axis cs:37090,0.126675513575229)
--(axis cs:37100,0.12667085268244)
--(axis cs:37110,0.126666193961583)
--(axis cs:37120,0.126661537411186)
--(axis cs:37130,0.126656883029778)
--(axis cs:37140,0.126652230815889)
--(axis cs:37150,0.12664758076805)
--(axis cs:37160,0.126642932884796)
--(axis cs:37170,0.126638287164658)
--(axis cs:37180,0.126633643606174)
--(axis cs:37190,0.126629002207879)
--(axis cs:37200,0.126624362968311)
--(axis cs:37210,0.126619725886009)
--(axis cs:37220,0.126615090959515)
--(axis cs:37230,0.126610458187369)
--(axis cs:37240,0.126605827568113)
--(axis cs:37250,0.126601199100294)
--(axis cs:37260,0.126596572782455)
--(axis cs:37270,0.126591948613144)
--(axis cs:37280,0.126587326590908)
--(axis cs:37290,0.126582706714297)
--(axis cs:37300,0.126578088981861)
--(axis cs:37310,0.126573473392152)
--(axis cs:37320,0.126568859943722)
--(axis cs:37330,0.126564248635126)
--(axis cs:37340,0.12655963946492)
--(axis cs:37350,0.126555032431659)
--(axis cs:37360,0.126550427533902)
--(axis cs:37370,0.126545824770208)
--(axis cs:37380,0.126541224139138)
--(axis cs:37390,0.126536625639252)
--(axis cs:37400,0.126532029269114)
--(axis cs:37410,0.126527435027289)
--(axis cs:37420,0.126522842912341)
--(axis cs:37430,0.126518252922836)
--(axis cs:37440,0.126513665057344)
--(axis cs:37450,0.126509079314433)
--(axis cs:37460,0.126504495692672)
--(axis cs:37470,0.126499914190634)
--(axis cs:37480,0.126495334806892)
--(axis cs:37490,0.126490757540019)
--(axis cs:37500,0.126486182388591)
--(axis cs:37510,0.126481609351183)
--(axis cs:37520,0.126477038426375)
--(axis cs:37530,0.126472469612744)
--(axis cs:37540,0.12646790290887)
--(axis cs:37550,0.126463338313336)
--(axis cs:37560,0.126458775824723)
--(axis cs:37570,0.126454215441615)
--(axis cs:37580,0.126449657162598)
--(axis cs:37590,0.126445100986257)
--(axis cs:37600,0.12644054691118)
--(axis cs:37610,0.126435994935956)
--(axis cs:37620,0.126431445059173)
--(axis cs:37630,0.126426897279425)
--(axis cs:37640,0.126422351595302)
--(axis cs:37650,0.126417808005398)
--(axis cs:37660,0.126413266508307)
--(axis cs:37670,0.126408727102627)
--(axis cs:37680,0.126404189786953)
--(axis cs:37690,0.126399654559884)
--(axis cs:37700,0.12639512142002)
--(axis cs:37710,0.126390590365961)
--(axis cs:37720,0.126386061396309)
--(axis cs:37730,0.126381534509667)
--(axis cs:37740,0.12637700970464)
--(axis cs:37750,0.126372486979832)
--(axis cs:37760,0.126367966333851)
--(axis cs:37770,0.126363447765305)
--(axis cs:37780,0.126358931272803)
--(axis cs:37790,0.126354416854954)
--(axis cs:37800,0.12634990451037)
--(axis cs:37810,0.126345394237665)
--(axis cs:37820,0.126340886035451)
--(axis cs:37830,0.126336379902344)
--(axis cs:37840,0.12633187583696)
--(axis cs:37850,0.126327373837916)
--(axis cs:37860,0.126322873903831)
--(axis cs:37870,0.126318376033325)
--(axis cs:37880,0.126313880225019)
--(axis cs:37890,0.126309386477534)
--(axis cs:37900,0.126304894789494)
--(axis cs:37910,0.126300405159524)
--(axis cs:37920,0.126295917586249)
--(axis cs:37930,0.126291432068296)
--(axis cs:37940,0.126286948604292)
--(axis cs:37950,0.126282467192868)
--(axis cs:37960,0.126277987832653)
--(axis cs:37970,0.126273510522279)
--(axis cs:37980,0.126269035260379)
--(axis cs:37990,0.126264562045587)
--(axis cs:38000,0.126260090876536)
--(axis cs:38010,0.126255621751865)
--(axis cs:38020,0.126251154670209)
--(axis cs:38030,0.126246689630208)
--(axis cs:38040,0.126242226630501)
--(axis cs:38050,0.126237765669729)
--(axis cs:38060,0.126233306746535)
--(axis cs:38070,0.12622884985956)
--(axis cs:38080,0.126224395007449)
--(axis cs:38090,0.126219942188849)
--(axis cs:38100,0.126215491402405)
--(axis cs:38110,0.126211042646766)
--(axis cs:38120,0.126206595920579)
--(axis cs:38130,0.126202151222496)
--(axis cs:38140,0.126197708551167)
--(axis cs:38150,0.126193267905246)
--(axis cs:38160,0.126188829283384)
--(axis cs:38170,0.126184392684238)
--(axis cs:38180,0.126179958106463)
--(axis cs:38190,0.126175525548715)
--(axis cs:38200,0.126171095009654)
--(axis cs:38210,0.126166666487937)
--(axis cs:38220,0.126162239982227)
--(axis cs:38230,0.126157815491183)
--(axis cs:38240,0.126153393013469)
--(axis cs:38250,0.126148972547749)
--(axis cs:38260,0.126144554092688)
--(axis cs:38270,0.126140137646951)
--(axis cs:38280,0.126135723209206)
--(axis cs:38290,0.12613131077812)
--(axis cs:38300,0.126126900352365)
--(axis cs:38310,0.12612249193061)
--(axis cs:38320,0.126118085511527)
--(axis cs:38330,0.126113681093789)
--(axis cs:38340,0.12610927867607)
--(axis cs:38350,0.126104878257045)
--(axis cs:38360,0.126100479835389)
--(axis cs:38370,0.126096083409782)
--(axis cs:38380,0.126091688978901)
--(axis cs:38390,0.126087296541426)
--(axis cs:38400,0.126082906096037)
--(axis cs:38410,0.126078517641416)
--(axis cs:38420,0.126074131176247)
--(axis cs:38430,0.126069746699213)
--(axis cs:38440,0.126065364208999)
--(axis cs:38450,0.126060983704293)
--(axis cs:38460,0.126056605183781)
--(axis cs:38470,0.126052228646152)
--(axis cs:38480,0.126047854090096)
--(axis cs:38490,0.126043481514303)
--(axis cs:38500,0.126039110917465)
--(axis cs:38510,0.126034742298276)
--(axis cs:38520,0.126030375655429)
--(axis cs:38530,0.126026010987619)
--(axis cs:38540,0.126021648293544)
--(axis cs:38550,0.1260172875719)
--(axis cs:38560,0.126012928821385)
--(axis cs:38570,0.126008572040701)
--(axis cs:38580,0.126004217228546)
--(axis cs:38590,0.125999864383624)
--(axis cs:38600,0.125995513504636)
--(axis cs:38610,0.125991164590288)
--(axis cs:38620,0.125986817639283)
--(axis cs:38630,0.125982472650329)
--(axis cs:38640,0.125978129622133)
--(axis cs:38650,0.125973788553402)
--(axis cs:38660,0.125969449442847)
--(axis cs:38670,0.125965112289179)
--(axis cs:38680,0.125960777091108)
--(axis cs:38690,0.125956443847347)
--(axis cs:38700,0.125952112556611)
--(axis cs:38710,0.125947783217614)
--(axis cs:38720,0.125943455829073)
--(axis cs:38730,0.125939130389704)
--(axis cs:38740,0.125934806898226)
--(axis cs:38750,0.125930485353358)
--(axis cs:38760,0.12592616575382)
--(axis cs:38770,0.125921848098334)
--(axis cs:38780,0.125917532385623)
--(axis cs:38790,0.125913218614409)
--(axis cs:38800,0.125908906783417)
--(axis cs:38810,0.125904596891374)
--(axis cs:38820,0.125900288937006)
--(axis cs:38830,0.125895982919041)
--(axis cs:38840,0.125891678836208)
--(axis cs:38850,0.125887376687238)
--(axis cs:38860,0.12588307647086)
--(axis cs:38870,0.125878778185807)
--(axis cs:38880,0.125874481830813)
--(axis cs:38890,0.125870187404613)
--(axis cs:38900,0.12586589490594)
--(axis cs:38910,0.125861604333532)
--(axis cs:38920,0.125857315686126)
--(axis cs:38930,0.125853028962461)
--(axis cs:38940,0.125848744161276)
--(axis cs:38950,0.125844461281313)
--(axis cs:38960,0.125840180321313)
--(axis cs:38970,0.125835901280018)
--(axis cs:38980,0.125831624156173)
--(axis cs:38990,0.125827348948522)
--(axis cs:39000,0.125823075655812)
--(axis cs:39010,0.12581880427679)
--(axis cs:39020,0.125814534810203)
--(axis cs:39030,0.125810267254801)
--(axis cs:39040,0.125806001609334)
--(axis cs:39050,0.125801737872553)
--(axis cs:39060,0.125797476043211)
--(axis cs:39070,0.125793216120061)
--(axis cs:39080,0.125788958101857)
--(axis cs:39090,0.125784701987355)
--(axis cs:39100,0.125780447775311)
--(axis cs:39110,0.125776195464484)
--(axis cs:39120,0.12577194505363)
--(axis cs:39130,0.12576769654151)
--(axis cs:39140,0.125763449926885)
--(axis cs:39150,0.125759205208517)
--(axis cs:39160,0.125754962385167)
--(axis cs:39170,0.125750721455601)
--(axis cs:39180,0.125746482418582)
--(axis cs:39190,0.125742245272877)
--(axis cs:39200,0.125738010017252)
--(axis cs:39210,0.125733776650475)
--(axis cs:39220,0.125729545171316)
--(axis cs:39230,0.125725315578544)
--(axis cs:39240,0.12572108787093)
--(axis cs:39250,0.125716862047247)
--(axis cs:39260,0.125712638106267)
--(axis cs:39270,0.125708416046765)
--(axis cs:39280,0.125704195867515)
--(axis cs:39290,0.125699977567295)
--(axis cs:39300,0.12569576114488)
--(axis cs:39310,0.125691546599049)
--(axis cs:39320,0.125687333928582)
--(axis cs:39330,0.125683123132258)
--(axis cs:39340,0.12567891420886)
--(axis cs:39350,0.125674707157169)
--(axis cs:39360,0.125670501975968)
--(axis cs:39370,0.125666298664042)
--(axis cs:39380,0.125662097220176)
--(axis cs:39390,0.125657897643157)
--(axis cs:39400,0.125653699931772)
--(axis cs:39410,0.125649504084809)
--(axis cs:39420,0.125645310101058)
--(axis cs:39430,0.125641117979309)
--(axis cs:39440,0.125636927718353)
--(axis cs:39450,0.125632739316984)
--(axis cs:39460,0.125628552773994)
--(axis cs:39470,0.125624368088178)
--(axis cs:39480,0.125620185258331)
--(axis cs:39490,0.12561600428325)
--(axis cs:39500,0.125611825161732)
--(axis cs:39510,0.125607647892576)
--(axis cs:39520,0.125603472474581)
--(axis cs:39530,0.125599298906548)
--(axis cs:39540,0.125595127187278)
--(axis cs:39550,0.125590957315574)
--(axis cs:39560,0.125586789290238)
--(axis cs:39570,0.125582623110076)
--(axis cs:39580,0.125578458773893)
--(axis cs:39590,0.125574296280496)
--(axis cs:39600,0.125570135628691)
--(axis cs:39610,0.125565976817288)
--(axis cs:39620,0.125561819845096)
--(axis cs:39630,0.125557664710925)
--(axis cs:39640,0.125553511413586)
--(axis cs:39650,0.125549359951893)
--(axis cs:39660,0.125545210324658)
--(axis cs:39670,0.125541062530696)
--(axis cs:39680,0.125536916568823)
--(axis cs:39690,0.125532772437854)
--(axis cs:39700,0.125528630136607)
--(axis cs:39710,0.1255244896639)
--(axis cs:39720,0.125520351018553)
--(axis cs:39730,0.125516214199385)
--(axis cs:39740,0.125512079205219)
--(axis cs:39750,0.125507946034877)
--(axis cs:39760,0.125503814687181)
--(axis cs:39770,0.125499685160956)
--(axis cs:39780,0.125495557455027)
--(axis cs:39790,0.12549143156822)
--(axis cs:39800,0.125487307499363)
--(axis cs:39810,0.125483185247283)
--(axis cs:39820,0.12547906481081)
--(axis cs:39830,0.125474946188774)
--(axis cs:39840,0.125470829380005)
--(axis cs:39850,0.125466714383336)
--(axis cs:39860,0.1254626011976)
--(axis cs:39870,0.12545848982163)
--(axis cs:39880,0.125454380254262)
--(axis cs:39890,0.125450272494332)
--(axis cs:39900,0.125446166540676)
--(axis cs:39910,0.125442062392131)
--(axis cs:39920,0.125437960047538)
--(axis cs:39930,0.125433859505735)
--(axis cs:39940,0.125432834695052)
--(axis cs:39950,0.125433125251357)
--(axis cs:39960,0.125433413103315)
--(axis cs:39970,0.125433698254631)
--(axis cs:39980,0.125433980709004)
--(axis cs:39990,0.125434260470129)
--(axis cs:40000,0.125434537541695)
--(axis cs:40010,0.125434811927387)
--(axis cs:40020,0.125435083630884)
--(axis cs:40030,0.12543535265586)
--(axis cs:40040,0.125435619005985)
--(axis cs:40050,0.125435882684923)
--(axis cs:40060,0.125436143696333)
--(axis cs:40070,0.12543640204387)
--(axis cs:40080,0.125436657731183)
--(axis cs:40090,0.125436910761917)
--(axis cs:40100,0.125437161139709)
--(axis cs:40110,0.125437408868196)
--(axis cs:40120,0.125437653951006)
--(axis cs:40130,0.125437896391763)
--(axis cs:40140,0.125438136194088)
--(axis cs:40150,0.125438373361595)
--(axis cs:40160,0.125438607897893)
--(axis cs:40170,0.125438839806587)
--(axis cs:40180,0.125439069091277)
--(axis cs:40190,0.125439295755558)
--(axis cs:40200,0.125439519803019)
--(axis cs:40210,0.125439741237246)
--(axis cs:40220,0.125439960061819)
--(axis cs:40230,0.125440176280313)
--(axis cs:40240,0.125440389896299)
--(axis cs:40250,0.125440600913341)
--(axis cs:40260,0.125440809335002)
--(axis cs:40270,0.125441015164836)
--(axis cs:40280,0.125441218406394)
--(axis cs:40290,0.125441419063223)
--(axis cs:40300,0.125441617138864)
--(axis cs:40310,0.125441812636854)
--(axis cs:40320,0.125442005560724)
--(axis cs:40330,0.125442195914)
--(axis cs:40340,0.125442383700206)
--(axis cs:40350,0.125442568922857)
--(axis cs:40360,0.125442751585468)
--(axis cs:40370,0.125442931691544)
--(axis cs:40380,0.12544310924459)
--(axis cs:40390,0.125443284248104)
--(axis cs:40400,0.125443456705578)
--(axis cs:40410,0.125443626620501)
--(axis cs:40420,0.125443793996358)
--(axis cs:40430,0.125443958836627)
--(axis cs:40440,0.125444121144783)
--(axis cs:40450,0.125444280924295)
--(axis cs:40460,0.125444438178629)
--(axis cs:40470,0.125444592911244)
--(axis cs:40480,0.125444745125597)
--(axis cs:40490,0.125444894825137)
--(axis cs:40500,0.125445042013312)
--(axis cs:40510,0.125445186693562)
--(axis cs:40520,0.125445328869324)
--(axis cs:40530,0.125445468544031)
--(axis cs:40540,0.125445605721111)
--(axis cs:40550,0.125445740403985)
--(axis cs:40560,0.125445872596072)
--(axis cs:40570,0.125446002300785)
--(axis cs:40580,0.125446129521534)
--(axis cs:40590,0.125446254261722)
--(axis cs:40600,0.12544637652475)
--(axis cs:40610,0.125446496314012)
--(axis cs:40620,0.125446613632899)
--(axis cs:40630,0.125446728484796)
--(axis cs:40640,0.125446840873085)
--(axis cs:40650,0.125446950801142)
--(axis cs:40660,0.125447058272339)
--(axis cs:40670,0.125447163290045)
--(axis cs:40680,0.125447265857621)
--(axis cs:40690,0.125447365978426)
--(axis cs:40700,0.125447463655814)
--(axis cs:40710,0.125447558893135)
--(axis cs:40720,0.125447651693732)
--(axis cs:40730,0.125447742060947)
--(axis cs:40740,0.125447829998114)
--(axis cs:40750,0.125447915508565)
--(axis cs:40760,0.125447998595626)
--(axis cs:40770,0.12544807926262)
--(axis cs:40780,0.125448157512864)
--(axis cs:40790,0.125448233349672)
--(axis cs:40800,0.125448306776352)
--(axis cs:40810,0.125448377796207)
--(axis cs:40820,0.125448446412539)
--(axis cs:40830,0.125448512628641)
--(axis cs:40840,0.125448576447806)
--(axis cs:40850,0.125448637873318)
--(axis cs:40860,0.125448696908461)
--(axis cs:40870,0.125448753556511)
--(axis cs:40880,0.125448807820741)
--(axis cs:40890,0.125448859704421)
--(axis cs:40900,0.125448909210813)
--(axis cs:40910,0.125448956343179)
--(axis cs:40920,0.125449001104772)
--(axis cs:40930,0.125449043498845)
--(axis cs:40940,0.125449083528643)
--(axis cs:40950,0.12544912119741)
--(axis cs:40960,0.125449156508381)
--(axis cs:40970,0.125449189464792)
--(axis cs:40980,0.125449220069871)
--(axis cs:40990,0.125449248326842)
--(axis cs:41000,0.125449274238926)
--(axis cs:41010,0.125449297809339)
--(axis cs:41020,0.125449319041293)
--(axis cs:41030,0.125449337937995)
--(axis cs:41040,0.125449354502647)
--(axis cs:41050,0.125449368738449)
--(axis cs:41060,0.125449380648594)
--(axis cs:41070,0.125449390236273)
--(axis cs:41080,0.125449397504672)
--(axis cs:41090,0.125449402456971)
--(axis cs:41100,0.125449405096348)
--(axis cs:41110,0.125449405425976)
--(axis cs:41120,0.125449403449024)
--(axis cs:41130,0.125449399168655)
--(axis cs:41140,0.125449392588029)
--(axis cs:41150,0.125449383710303)
--(axis cs:41160,0.125449372538627)
--(axis cs:41170,0.12544935907615)
--(axis cs:41180,0.125449343326014)
--(axis cs:41190,0.125449325291358)
--(axis cs:41200,0.125449304975316)
--(axis cs:41210,0.125449282381019)
--(axis cs:41220,0.125449257511592)
--(axis cs:41230,0.125449230370159)
--(axis cs:41240,0.125449200959836)
--(axis cs:41250,0.125449169283736)
--(axis cs:41260,0.12544913534497)
--(axis cs:41270,0.125449099146643)
--(axis cs:41280,0.125449060691855)
--(axis cs:41290,0.125449019983703)
--(axis cs:41300,0.125448977025279)
--(axis cs:41310,0.125448931819673)
--(axis cs:41320,0.125448884369968)
--(axis cs:41330,0.125448834679245)
--(axis cs:41340,0.125448782750579)
--(axis cs:41350,0.125448728587043)
--(axis cs:41360,0.125448672191703)
--(axis cs:41370,0.125448613567625)
--(axis cs:41380,0.125448552717867)
--(axis cs:41390,0.125448489645485)
--(axis cs:41400,0.125448424353529)
--(axis cs:41410,0.125448356845048)
--(axis cs:41420,0.125448287123084)
--(axis cs:41430,0.125448215190676)
--(axis cs:41440,0.125448141050859)
--(axis cs:41450,0.125448064706665)
--(axis cs:41460,0.125447986161118)
--(axis cs:41470,0.125447905417244)
--(axis cs:41480,0.125447822478059)
--(axis cs:41490,0.125447737346579)
--(axis cs:41500,0.125447650025814)
--(axis cs:41510,0.125447560518771)
--(axis cs:41520,0.125447468828452)
--(axis cs:41530,0.125447374957856)
--(axis cs:41540,0.125447278909977)
--(axis cs:41550,0.125447180687805)
--(axis cs:41560,0.125447080294328)
--(axis cs:41570,0.125446977732526)
--(axis cs:41580,0.125446873005379)
--(axis cs:41590,0.125446766115862)
--(axis cs:41600,0.125446657066943)
--(axis cs:41610,0.125446545861591)
--(axis cs:41620,0.125446432502767)
--(axis cs:41630,0.12544631699343)
--(axis cs:41640,0.125446199336534)
--(axis cs:41650,0.12544607953503)
--(axis cs:41660,0.125445957591865)
--(axis cs:41670,0.125445833509981)
--(axis cs:41680,0.125445707292317)
--(axis cs:41690,0.125445578941808)
--(axis cs:41700,0.125445448461384)
--(axis cs:41710,0.125445315853973)
--(axis cs:41720,0.125445181122498)
--(axis cs:41730,0.125445044269877)
--(axis cs:41740,0.125444905299026)
--(axis cs:41750,0.125444764212857)
--(axis cs:41760,0.125444621014276)
--(axis cs:41770,0.125444475706187)
--(axis cs:41780,0.12544432829149)
--(axis cs:41790,0.12544417877308)
--(axis cs:41800,0.12544402715385)
--(axis cs:41810,0.125443873436688)
--(axis cs:41820,0.125443717624477)
--(axis cs:41830,0.125443559720097)
--(axis cs:41840,0.125443399726427)
--(axis cs:41850,0.125443237646337)
--(axis cs:41860,0.125443073482697)
--(axis cs:41870,0.125442907238372)
--(axis cs:41880,0.125442738916222)
--(axis cs:41890,0.125442568519106)
--(axis cs:41900,0.125442396049876)
--(axis cs:41910,0.125442221511382)
--(axis cs:41920,0.125442044906471)
--(axis cs:41930,0.125441866237983)
--(axis cs:41940,0.125441685508758)
--(axis cs:41950,0.12544150272163)
--(axis cs:41960,0.12544131787943)
--(axis cs:41970,0.125441130984984)
--(axis cs:41980,0.125440942041115)
--(axis cs:41990,0.125440751050644)
--(axis cs:42000,0.125440558016386)
--(axis cs:42010,0.125440362941151)
--(axis cs:42020,0.12544016582775)
--(axis cs:42030,0.125439966678985)
--(axis cs:42040,0.125439765497658)
--(axis cs:42050,0.125439562286566)
--(axis cs:42060,0.125439357048501)
--(axis cs:42070,0.125439149786254)
--(axis cs:42080,0.125438940502609)
--(axis cs:42090,0.125438729200349)
--(axis cs:42100,0.125438515882252)
--(axis cs:42110,0.125438300551093)
--(axis cs:42120,0.125438083209642)
--(axis cs:42130,0.125437863860668)
--(axis cs:42140,0.125437642506933)
--(axis cs:42150,0.125437419151197)
--(axis cs:42160,0.125437193796217)
--(axis cs:42170,0.125436966444745)
--(axis cs:42180,0.125436737099529)
--(axis cs:42190,0.125436505763316)
--(axis cs:42200,0.125436272438846)
--(axis cs:42210,0.125436037128857)
--(axis cs:42220,0.125435799836084)
--(axis cs:42230,0.125435560563257)
--(axis cs:42240,0.125435319313104)
--(axis cs:42250,0.125435076088347)
--(axis cs:42260,0.125434830891707)
--(axis cs:42270,0.125434583725899)
--(axis cs:42280,0.125434334593636)
--(axis cs:42290,0.125434083497627)
--(axis cs:42300,0.125433830440577)
--(axis cs:42310,0.125433575425187)
--(axis cs:42320,0.125433318454157)
--(axis cs:42330,0.12543305953018)
--(axis cs:42340,0.125432798655947)
--(axis cs:42350,0.125432535834147)
--(axis cs:42360,0.125432271067461)
--(axis cs:42370,0.125432004358572)
--(axis cs:42380,0.125431735710155)
--(axis cs:42390,0.125431465124883)
--(axis cs:42400,0.125431192605427)
--(axis cs:42410,0.125430918154452)
--(axis cs:42420,0.12543064177462)
--(axis cs:42430,0.125430363468591)
--(axis cs:42440,0.12543008323902)
--(axis cs:42450,0.125429801088559)
--(axis cs:42460,0.125429517019856)
--(axis cs:42470,0.125429231035557)
--(axis cs:42480,0.125428943138302)
--(axis cs:42490,0.125428653330729)
--(axis cs:42500,0.125428361615473)
--(axis cs:42510,0.125428067995165)
--(axis cs:42520,0.125427772472432)
--(axis cs:42530,0.125427475049898)
--(axis cs:42540,0.125427175730182)
--(axis cs:42550,0.125426874515903)
--(axis cs:42560,0.125426571409674)
--(axis cs:42570,0.125426266414105)
--(axis cs:42580,0.125425959531802)
--(axis cs:42590,0.125425650765368)
--(axis cs:42600,0.125425340117404)
--(axis cs:42610,0.125425027590505)
--(axis cs:42620,0.125424713187263)
--(axis cs:42630,0.12542439691027)
--(axis cs:42640,0.125424078762109)
--(axis cs:42650,0.125423758745364)
--(axis cs:42660,0.125423436862614)
--(axis cs:42670,0.125423113116435)
--(axis cs:42680,0.125422787509398)
--(axis cs:42690,0.125422460044073)
--(axis cs:42700,0.125422130723025)
--(axis cs:42710,0.125421799548816)
--(axis cs:42720,0.125421466524005)
--(axis cs:42730,0.125421131651147)
--(axis cs:42740,0.125420794932794)
--(axis cs:42750,0.125420456371494)
--(axis cs:42760,0.125420115969794)
--(axis cs:42770,0.125419773730233)
--(axis cs:42780,0.125419429655351)
--(axis cs:42790,0.125419083747683)
--(axis cs:42800,0.125418736009761)
--(axis cs:42810,0.125418386444113)
--(axis cs:42820,0.125418035053264)
--(axis cs:42830,0.125417681839736)
--(axis cs:42840,0.125417326806047)
--(axis cs:42850,0.125416969954712)
--(axis cs:42860,0.125416611288243)
--(axis cs:42870,0.125416250809149)
--(axis cs:42880,0.125415888519934)
--(axis cs:42890,0.1254155244231)
--(axis cs:42900,0.125415158521146)
--(axis cs:42910,0.125414790816566)
--(axis cs:42920,0.125414421311854)
--(axis cs:42930,0.125414050009497)
--(axis cs:42940,0.125413676911981)
--(axis cs:42950,0.125413302021787)
--(axis cs:42960,0.125412925341395)
--(axis cs:42970,0.12541254687328)
--(axis cs:42980,0.125412166619915)
--(axis cs:42990,0.125411784583768)
--(axis cs:43000,0.125411400767304)
--(axis cs:43010,0.125411015172987)
--(axis cs:43020,0.125410627803276)
--(axis cs:43030,0.125410238660627)
--(axis cs:43040,0.125409847747492)
--(axis cs:43050,0.125409455066321)
--(axis cs:43060,0.12540906061956)
--(axis cs:43070,0.125408664409653)
--(axis cs:43080,0.125408266439039)
--(axis cs:43090,0.125407866710154)
--(axis cs:43100,0.125407465225433)
--(axis cs:43110,0.125407061987305)
--(axis cs:43120,0.125406656998198)
--(axis cs:43130,0.125406250260535)
--(axis cs:43140,0.125405841776737)
--(axis cs:43150,0.125405431549221)
--(axis cs:43160,0.125405019580402)
--(axis cs:43170,0.12540460587269)
--(axis cs:43180,0.125404190428494)
--(axis cs:43190,0.125403773250219)
--(axis cs:43200,0.125403354340265)
--(axis cs:43210,0.125402933701032)
--(axis cs:43220,0.125402511334914)
--(axis cs:43230,0.125402087244304)
--(axis cs:43240,0.125401661431591)
--(axis cs:43250,0.125401233899161)
--(axis cs:43260,0.125400804649396)
--(axis cs:43270,0.125400373684675)
--(axis cs:43280,0.125399941007376)
--(axis cs:43290,0.125399506619871)
--(axis cs:43300,0.125399070524532)
--(axis cs:43310,0.125398632723724)
--(axis cs:43320,0.125398193219812)
--(axis cs:43330,0.125397752015156)
--(axis cs:43340,0.125397309112115)
--(axis cs:43350,0.125396864513043)
--(axis cs:43360,0.125396418220292)
--(axis cs:43370,0.12539597023621)
--(axis cs:43380,0.125395520563143)
--(axis cs:43390,0.125395069203432)
--(axis cs:43400,0.125394616159418)
--(axis cs:43410,0.125394161433436)
--(axis cs:43420,0.125393705027819)
--(axis cs:43430,0.125393246944898)
--(axis cs:43440,0.125392787186999)
--(axis cs:43450,0.125392325756447)
--(axis cs:43460,0.125391862655562)
--(axis cs:43470,0.125391397886663)
--(axis cs:43480,0.125390931452063)
--(axis cs:43490,0.125390463354075)
--(axis cs:43500,0.125389993595008)
--(axis cs:43510,0.125389522177167)
--(axis cs:43520,0.125389049102854)
--(axis cs:43530,0.125388574374371)
--(axis cs:43540,0.125388097994012)
--(axis cs:43550,0.125387619964072)
--(axis cs:43560,0.125387140286842)
--(axis cs:43570,0.12538665896461)
--(axis cs:43580,0.125386175999659)
--(axis cs:43590,0.125385691394271)
--(axis cs:43600,0.125385205150726)
--(axis cs:43610,0.125384717271298)
--(axis cs:43620,0.125384227758261)
--(axis cs:43630,0.125383736613884)
--(axis cs:43640,0.125383243840434)
--(axis cs:43650,0.125382749440176)
--(axis cs:43660,0.125382253415368)
--(axis cs:43670,0.12538175576827)
--(axis cs:43680,0.125381256501137)
--(axis cs:43690,0.12538075561622)
--(axis cs:43700,0.125380253115768)
--(axis cs:43710,0.125379749002028)
--(axis cs:43720,0.125379243277242)
--(axis cs:43730,0.125378735943651)
--(axis cs:43740,0.125378227003492)
--(axis cs:43750,0.125377716459)
--(axis cs:43760,0.125377204312405)
--(axis cs:43770,0.125376690565936)
--(axis cs:43780,0.12537617522182)
--(axis cs:43790,0.125375658282278)
--(axis cs:43800,0.125375139749531)
--(axis cs:43810,0.125374619625795)
--(axis cs:43820,0.125374097913283)
--(axis cs:43830,0.125373574614209)
--(axis cs:43840,0.125373049730779)
--(axis cs:43850,0.125372523265198)
--(axis cs:43860,0.12537199521967)
--(axis cs:43870,0.125371465596394)
--(axis cs:43880,0.125370934397566)
--(axis cs:43890,0.12537040162538)
--(axis cs:43900,0.125369867282028)
--(axis cs:43910,0.125369331369697)
--(axis cs:43920,0.125368793890573)
--(axis cs:43930,0.125368254846838)
--(axis cs:43940,0.125367714240671)
--(axis cs:43950,0.125367172074249)
--(axis cs:43960,0.125366628349747)
--(axis cs:43970,0.125366083069335)
--(axis cs:43980,0.12536553623518)
--(axis cs:43990,0.12536498784945)
--(axis cs:44000,0.125364437914306)
--(axis cs:44010,0.125363886431907)
--(axis cs:44020,0.125363333404412)
--(axis cs:44030,0.125362778833973)
--(axis cs:44040,0.125362222722742)
--(axis cs:44050,0.125361665072868)
--(axis cs:44060,0.125361105886496)
--(axis cs:44070,0.12536054516577)
--(axis cs:44080,0.125359982912829)
--(axis cs:44090,0.12535941912981)
--(axis cs:44100,0.125358853818848)
--(axis cs:44110,0.125358286982075)
--(axis cs:44120,0.12535771862162)
--(axis cs:44130,0.125357148739609)
--(axis cs:44140,0.125356577338165)
--(axis cs:44150,0.125356004419409)
--(axis cs:44160,0.125355429985459)
--(axis cs:44170,0.12535485403843)
--(axis cs:44180,0.125354276580435)
--(axis cs:44190,0.125353697613582)
--(axis cs:44200,0.125353117139979)
--(axis cs:44210,0.125352535161731)
--(axis cs:44220,0.125351951680937)
--(axis cs:44230,0.125351366699698)
--(axis cs:44240,0.125350780220109)
--(axis cs:44250,0.125350192244264)
--(axis cs:44260,0.125349602774251)
--(axis cs:44270,0.125349011812161)
--(axis cs:44280,0.125348419360077)
--(axis cs:44290,0.125347825420082)
--(axis cs:44300,0.125347229994255)
--(axis cs:44310,0.125346633084674)
--(axis cs:44320,0.125346034693413)
--(axis cs:44330,0.125345434822543)
--(axis cs:44340,0.125344833474134)
--(axis cs:44350,0.12534423065025)
--(axis cs:44360,0.125343626352956)
--(axis cs:44370,0.125343020584313)
--(axis cs:44380,0.125342413346378)
--(axis cs:44390,0.125341804641208)
--(axis cs:44400,0.125341194470855)
--(axis cs:44410,0.125340582837368)
--(axis cs:44420,0.125339969742796)
--(axis cs:44430,0.125339355189183)
--(axis cs:44440,0.125338739178572)
--(axis cs:44450,0.125338121713001)
--(axis cs:44460,0.125337502794509)
--(axis cs:44470,0.125336882425128)
--(axis cs:44480,0.12533626060689)
--(axis cs:44490,0.125335637341825)
--(axis cs:44500,0.125335012631959)
--(axis cs:44510,0.125334386479314)
--(axis cs:44520,0.125333758885914)
--(axis cs:44530,0.125333129853775)
--(axis cs:44540,0.125332499384913)
--(axis cs:44550,0.125331867481342)
--(axis cs:44560,0.125331234145073)
--(axis cs:44570,0.125330599378113)
--(axis cs:44580,0.125329963182467)
--(axis cs:44590,0.125329325560139)
--(axis cs:44600,0.125328686513129)
--(axis cs:44610,0.125328046043433)
--(axis cs:44620,0.125327404153048)
--(axis cs:44630,0.125326760843965)
--(axis cs:44640,0.125326116118175)
--(axis cs:44650,0.125325469977664)
--(axis cs:44660,0.125324822424417)
--(axis cs:44670,0.125324173460417)
--(axis cs:44680,0.125323523087642)
--(axis cs:44690,0.125322871308071)
--(axis cs:44700,0.125322218123677)
--(axis cs:44710,0.125321563536431)
--(axis cs:44720,0.125320907548305)
--(axis cs:44730,0.125320250161263)
--(axis cs:44740,0.125319591377271)
--(axis cs:44750,0.12531893119829)
--(axis cs:44760,0.125318269626279)
--(axis cs:44770,0.125317606663194)
--(axis cs:44780,0.125316942310991)
--(axis cs:44790,0.12531627657162)
--(axis cs:44800,0.12531560944703)
--(axis cs:44810,0.125314940939168)
--(axis cs:44820,0.125314271049978)
--(axis cs:44830,0.125313599781401)
--(axis cs:44840,0.125312927135376)
--(axis cs:44850,0.12531225311384)
--(axis cs:44860,0.125311577718726)
--(axis cs:44870,0.125310900951967)
--(axis cs:44880,0.125310222815491)
--(axis cs:44890,0.125309543311224)
--(axis cs:44900,0.12530886244109)
--(axis cs:44910,0.125308180207011)
--(axis cs:44920,0.125307496610906)
--(axis cs:44930,0.125306811654691)
--(axis cs:44940,0.125306125340281)
--(axis cs:44950,0.125305437669587)
--(axis cs:44960,0.125304748644517)
--(axis cs:44970,0.12530405826698)
--(axis cs:44980,0.125303366538878)
--(axis cs:44990,0.125302673462114)
--(axis cs:45000,0.125301979038586)
--(axis cs:45010,0.125301283270193)
--(axis cs:45020,0.125300586158827)
--(axis cs:45030,0.125299887706381)
--(axis cs:45040,0.125299187914745)
--(axis cs:45050,0.125298486785805)
--(axis cs:45060,0.125297784321446)
--(axis cs:45070,0.12529708052355)
--(axis cs:45080,0.125296375393997)
--(axis cs:45090,0.125295668934664)
--(axis cs:45100,0.125294961147426)
--(axis cs:45110,0.125294252034156)
--(axis cs:45120,0.125293541596724)
--(axis cs:45130,0.125292829836997)
--(axis cs:45140,0.125292116756841)
--(axis cs:45150,0.125291402358118)
--(axis cs:45160,0.125290686642689)
--(axis cs:45170,0.125289969612411)
--(axis cs:45180,0.125289251269142)
--(axis cs:45190,0.125288531614733)
--(axis cs:45200,0.125287810651036)
--(axis cs:45210,0.125287088379899)
--(axis cs:45220,0.125286364803168)
--(axis cs:45230,0.125285639922688)
--(axis cs:45240,0.125284913740298)
--(axis cs:45250,0.125284186257839)
--(axis cs:45260,0.125283457477147)
--(axis cs:45270,0.125282727400056)
--(axis cs:45280,0.125281996028399)
--(axis cs:45290,0.125281263364004)
--(axis cs:45300,0.125280529408699)
--(axis cs:45310,0.125279794164308)
--(axis cs:45320,0.125279057632654)
--(axis cs:45330,0.125278319815558)
--(axis cs:45340,0.125277580714837)
--(axis cs:45350,0.125276840332306)
--(axis cs:45360,0.12527609866978)
--(axis cs:45370,0.125275355729067)
--(axis cs:45380,0.125274611511977)
--(axis cs:45390,0.125273866020316)
--(axis cs:45400,0.125273119255888)
--(axis cs:45410,0.125272371220495)
--(axis cs:45420,0.125271621915935)
--(axis cs:45430,0.125270871344005)
--(axis cs:45440,0.1252701195065)
--(axis cs:45450,0.125269366405212)
--(axis cs:45460,0.125268612041932)
--(axis cs:45470,0.125267856418446)
--(axis cs:45480,0.12526709953654)
--(axis cs:45490,0.125266341397997)
--(axis cs:45500,0.125265582004598)
--(axis cs:45510,0.125264821358121)
--(axis cs:45520,0.125264059460343)
--(axis cs:45530,0.125263296313038)
--(axis cs:45540,0.125262531917977)
--(axis cs:45550,0.125261766276929)
--(axis cs:45560,0.125260999391661)
--(axis cs:45570,0.125260231263939)
--(axis cs:45580,0.125259461895525)
--(axis cs:45590,0.125258691288179)
--(axis cs:45600,0.12525791944366)
--(axis cs:45610,0.125257146363722)
--(axis cs:45620,0.12525637205012)
--(axis cs:45630,0.125255596504605)
--(axis cs:45640,0.125254819728925)
--(axis cs:45650,0.125254041724828)
--(axis cs:45660,0.125253262494059)
--(axis cs:45670,0.125252482038359)
--(axis cs:45680,0.125251700359468)
--(axis cs:45690,0.125250917459125)
--(axis cs:45700,0.125250133339065)
--(axis cs:45710,0.125249348001021)
--(axis cs:45720,0.125248561446724)
--(axis cs:45730,0.125247773677905)
--(axis cs:45740,0.125246984696288)
--(axis cs:45750,0.125246194503599)
--(axis cs:45760,0.125245403101561)
--(axis cs:45770,0.125244610491892)
--(axis cs:45780,0.125243816676312)
--(axis cs:45790,0.125243021656535)
--(axis cs:45800,0.125242225434275)
--(axis cs:45810,0.125241428011244)
--(axis cs:45820,0.125240629389151)
--(axis cs:45830,0.125239829569703)
--(axis cs:45840,0.125239028554603)
--(axis cs:45850,0.125238226345556)
--(axis cs:45860,0.125237422944261)
--(axis cs:45870,0.125236618352416)
--(axis cs:45880,0.125235812571718)
--(axis cs:45890,0.12523500560386)
--(axis cs:45900,0.125234197450534)
--(axis cs:45910,0.12523338811343)
--(axis cs:45920,0.125232577594235)
--(axis cs:45930,0.125231765894634)
--(axis cs:45940,0.12523095301631)
--(axis cs:45950,0.125230138960944)
--(axis cs:45960,0.125229323730216)
--(axis cs:45970,0.1252285073258)
--(axis cs:45980,0.125227689749372)
--(axis cs:45990,0.125226871002605)
--(axis cs:46000,0.125226051087168)
--(axis cs:46010,0.125225230004729)
--(axis cs:46020,0.125224407756955)
--(axis cs:46030,0.125223584345509)
--(axis cs:46040,0.125222759772052)
--(axis cs:46050,0.125221934038245)
--(axis cs:46060,0.125221107145745)
--(axis cs:46070,0.125220279096206)
--(axis cs:46080,0.125219449891283)
--(axis cs:46090,0.125218619532626)
--(axis cs:46100,0.125217788021884)
--(axis cs:46110,0.125216955360704)
--(axis cs:46120,0.125216121550731)
--(axis cs:46130,0.125215286593607)
--(axis cs:46140,0.125214450490974)
--(axis cs:46150,0.125213613244468)
--(axis cs:46160,0.125212774855728)
--(axis cs:46170,0.125211935326387)
--(axis cs:46180,0.125211094658076)
--(axis cs:46190,0.125210252852428)
--(axis cs:46200,0.125209409911068)
--(axis cs:46210,0.125208565835624)
--(axis cs:46220,0.125207720627719)
--(axis cs:46230,0.125206874288976)
--(axis cs:46240,0.125206026821012)
--(axis cs:46250,0.125205178225448)
--(axis cs:46260,0.125204328503897)
--(axis cs:46270,0.125203477657974)
--(axis cs:46280,0.12520262568929)
--(axis cs:46290,0.125201772599454)
--(axis cs:46300,0.125200918390074)
--(axis cs:46310,0.125200063062755)
--(axis cs:46320,0.125199206619101)
--(axis cs:46330,0.125198349060712)
--(axis cs:46340,0.125197490389189)
--(axis cs:46350,0.125196630606127)
--(axis cs:46360,0.125195769713122)
--(axis cs:46370,0.125194907711768)
--(axis cs:46380,0.125194044603655)
--(axis cs:46390,0.125193180390372)
--(axis cs:46400,0.125192315073507)
--(axis cs:46410,0.125191448654644)
--(axis cs:46420,0.125190581135367)
--(axis cs:46430,0.125189712517255)
--(axis cs:46440,0.125188842801889)
--(axis cs:46450,0.125187971990845)
--(axis cs:46460,0.125187100085698)
--(axis cs:46470,0.125186227088021)
--(axis cs:46480,0.125185352999385)
--(axis cs:46490,0.125184477821359)
--(axis cs:46500,0.125183601555509)
--(axis cs:46510,0.125182724203401)
--(axis cs:46520,0.125181845766598)
--(axis cs:46530,0.12518096624666)
--(axis cs:46540,0.125180085645147)
--(axis cs:46550,0.125179203963615)
--(axis cs:46560,0.12517832120362)
--(axis cs:46570,0.125177437366714)
--(axis cs:46580,0.125176552454448)
--(axis cs:46590,0.125175666468373)
--(axis cs:46600,0.125174779410033)
--(axis cs:46610,0.125173891280976)
--(axis cs:46620,0.125173002082744)
--(axis cs:46630,0.125172111816878)
--(axis cs:46640,0.125171220484917)
--(axis cs:46650,0.125170328088399)
--(axis cs:46660,0.125169434628859)
--(axis cs:46670,0.125168540107831)
--(axis cs:46680,0.125167644526845)
--(axis cs:46690,0.125166747887432)
--(axis cs:46700,0.125165850191119)
--(axis cs:46710,0.125164951439431)
--(axis cs:46720,0.125164051633892)
--(axis cs:46730,0.125163150776024)
--(axis cs:46740,0.125162248867348)
--(axis cs:46750,0.125161345909379)
--(axis cs:46760,0.125160441903636)
--(axis cs:46770,0.125159536851631)
--(axis cs:46780,0.125158630754876)
--(axis cs:46790,0.125157723614882)
--(axis cs:46800,0.125156815433158)
--(axis cs:46810,0.125155906211209)
--(axis cs:46820,0.12515499595054)
--(axis cs:46830,0.125154084652653)
--(axis cs:46840,0.125153172319049)
--(axis cs:46850,0.125152258951227)
--(axis cs:46860,0.125151344550684)
--(axis cs:46870,0.125150429118914)
--(axis cs:46880,0.12514951265741)
--(axis cs:46890,0.125148595167664)
--(axis cs:46900,0.125147676651165)
--(axis cs:46910,0.125146757109401)
--(axis cs:46920,0.125145836543855)
--(axis cs:46930,0.125144914956013)
--(axis cs:46940,0.125143992347356)
--(axis cs:46950,0.125143068719364)
--(axis cs:46960,0.125142144073514)
--(axis cs:46970,0.125141218411283)
--(axis cs:46980,0.125140291734145)
--(axis cs:46990,0.125139364043573)
--(axis cs:47000,0.125138435341035)
--(axis cs:47010,0.125137505628003)
--(axis cs:47020,0.125136574905941)
--(axis cs:47030,0.125135643176315)
--(axis cs:47040,0.125134710440588)
--(axis cs:47050,0.125133776700222)
--(axis cs:47060,0.125132841956674)
--(axis cs:47070,0.125131906211404)
--(axis cs:47080,0.125130969465866)
--(axis cs:47090,0.125130031721515)
--(axis cs:47100,0.125129092979801)
--(axis cs:47110,0.125128153242176)
--(axis cs:47120,0.125127212510088)
--(axis cs:47130,0.125126270784983)
--(axis cs:47140,0.125125328068305)
--(axis cs:47150,0.125124384361498)
--(axis cs:47160,0.125123439666002)
--(axis cs:47170,0.125122493983257)
--(axis cs:47180,0.125121547314699)
--(axis cs:47190,0.125120599661765)
--(axis cs:47200,0.125119651025888)
--(axis cs:47210,0.1251187014085)
--(axis cs:47220,0.12511775081103)
--(axis cs:47230,0.125116799234908)
--(axis cs:47240,0.125115846681559)
--(axis cs:47250,0.125114893152408)
--(axis cs:47260,0.125113938648879)
--(axis cs:47270,0.125112983172391)
--(axis cs:47280,0.125112026724365)
--(axis cs:47290,0.125111069306217)
--(axis cs:47300,0.125110110919363)
--(axis cs:47310,0.125109151565218)
--(axis cs:47320,0.125108191245193)
--(axis cs:47330,0.125107229960699)
--(axis cs:47340,0.125106267713143)
--(axis cs:47350,0.125105304503934)
--(axis cs:47360,0.125104340334475)
--(axis cs:47370,0.12510337520617)
--(axis cs:47380,0.12510240912042)
--(axis cs:47390,0.125101442078625)
--(axis cs:47400,0.125100474082183)
--(axis cs:47410,0.125099505132489)
--(axis cs:47420,0.125098535230939)
--(axis cs:47430,0.125097564378925)
--(axis cs:47440,0.125096592577837)
--(axis cs:47450,0.125095619829065)
--(axis cs:47460,0.125094646133996)
--(axis cs:47470,0.125093671494015)
--(axis cs:47480,0.125092695910506)
--(axis cs:47490,0.125091719384852)
--(axis cs:47500,0.125090741918432)
--(axis cs:47510,0.125089763512626)
--(axis cs:47520,0.12508878416881)
--(axis cs:47530,0.125087803888359)
--(axis cs:47540,0.125086822672646)
--(axis cs:47550,0.125085840523043)
--(axis cs:47560,0.125084857440921)
--(axis cs:47570,0.125083873427647)
--(axis cs:47580,0.125082888484587)
--(axis cs:47590,0.125081902613107)
--(axis cs:47600,0.125080915814569)
--(axis cs:47610,0.125079928090334)
--(axis cs:47620,0.125078939441763)
--(axis cs:47630,0.125077949870213)
--(axis cs:47640,0.12507695937704)
--(axis cs:47650,0.125075967963599)
--(axis cs:47660,0.125074975631242)
--(axis cs:47670,0.125073982381321)
--(axis cs:47680,0.125072988215184)
--(axis cs:47690,0.125071993134179)
--(axis cs:47700,0.125070997139652)
--(axis cs:47710,0.125070000232949)
--(axis cs:47720,0.12506900241541)
--(axis cs:47730,0.125068003688376)
--(axis cs:47740,0.125067004053188)
--(axis cs:47750,0.125066003511182)
--(axis cs:47760,0.125065002063695)
--(axis cs:47770,0.125063999712059)
--(axis cs:47780,0.125062996457609)
--(axis cs:47790,0.125061992301674)
--(axis cs:47800,0.125060987245583)
--(axis cs:47810,0.125059981290664)
--(axis cs:47820,0.125058974438243)
--(axis cs:47830,0.125057966689643)
--(axis cs:47840,0.125056958046188)
--(axis cs:47850,0.125055948509197)
--(axis cs:47860,0.12505493807999)
--(axis cs:47870,0.125053926759885)
--(axis cs:47880,0.125052914550196)
--(axis cs:47890,0.125051901452238)
--(axis cs:47900,0.125050887467324)
--(axis cs:47910,0.125049872596764)
--(axis cs:47920,0.125048856841868)
--(axis cs:47930,0.125047840203942)
--(axis cs:47940,0.125046822684293)
--(axis cs:47950,0.125045804284225)
--(axis cs:47960,0.125044785005041)
--(axis cs:47970,0.125043764848041)
--(axis cs:47980,0.125042743814524)
--(axis cs:47990,0.125041721905789)
--(axis cs:48000,0.125040699123132)
--(axis cs:48010,0.125039675467846)
--(axis cs:48020,0.125038650941225)
--(axis cs:48030,0.125037625544559)
--(axis cs:48040,0.125036599279139)
--(axis cs:48050,0.125035572146251)
--(axis cs:48060,0.125034544147184)
--(axis cs:48070,0.12503351528322)
--(axis cs:48080,0.125032485555643)
--(axis cs:48090,0.125031454965735)
--(axis cs:48100,0.125030423514775)
--(axis cs:48110,0.125029391204042)
--(axis cs:48120,0.125028358034812)
--(axis cs:48130,0.12502732400836)
--(axis cs:48140,0.12502628912596)
--(axis cs:48150,0.125025253388883)
--(axis cs:48160,0.125024216798401)
--(axis cs:48170,0.12502317935578)
--(axis cs:48180,0.125022141062289)
--(axis cs:48190,0.125021101919192)
--(axis cs:48200,0.125020061927754)
--(axis cs:48210,0.125019021089238)
--(axis cs:48220,0.125017979404902)
--(axis cs:48230,0.125016936876008)
--(axis cs:48240,0.125015893503811)
--(axis cs:48250,0.125014849289569)
--(axis cs:48260,0.125013804234535)
--(axis cs:48270,0.125012758339963)
--(axis cs:48280,0.125011711607103)
--(axis cs:48290,0.125010664037206)
--(axis cs:48300,0.125009615631518)
--(axis cs:48310,0.125008566391288)
--(axis cs:48320,0.125007516317759)
--(axis cs:48330,0.125006465412176)
--(axis cs:48340,0.12500541367578)
--(axis cs:48350,0.12500436110981)
--(axis cs:48360,0.125003307715507)
--(axis cs:48370,0.125002253494108)
--(axis cs:48380,0.125001198446847)
--(axis cs:48390,0.125000142574959)
--(axis cs:48400,0.124999085879676)
--(axis cs:48410,0.12499802836223)
--(axis cs:48420,0.124996970023849)
--(axis cs:48430,0.124995910865763)
--(axis cs:48440,0.124994850889196)
--(axis cs:48450,0.124993790095375)
--(axis cs:48460,0.124992728485522)
--(axis cs:48470,0.124991666060859)
--(axis cs:48480,0.124990602822606)
--(axis cs:48490,0.124989538771982)
--(axis cs:48500,0.124988473910205)
--(axis cs:48510,0.124987408238489)
--(axis cs:48520,0.124986341758049)
--(axis cs:48530,0.124985274470097)
--(axis cs:48540,0.124984206375846)
--(axis cs:48550,0.124983137476503)
--(axis cs:48560,0.124982067773278)
--(axis cs:48570,0.124980997267377)
--(axis cs:48580,0.124979925960004)
--(axis cs:48590,0.124978853852364)
--(axis cs:48600,0.124977780945658)
--(axis cs:48610,0.124976707241088)
--(axis cs:48620,0.124975632739851)
--(axis cs:48630,0.124974557443146)
--(axis cs:48640,0.124973481352168)
--(axis cs:48650,0.124972404468113)
--(axis cs:48660,0.124971326792173)
--(axis cs:48670,0.124970248325539)
--(axis cs:48680,0.124969169069402)
--(axis cs:48690,0.12496808902495)
--(axis cs:48700,0.124967008193371)
--(axis cs:48710,0.124965926575849)
--(axis cs:48720,0.12496484417357)
--(axis cs:48730,0.124963760987715)
--(axis cs:48740,0.124962677019466)
--(axis cs:48750,0.124961592270002)
--(axis cs:48760,0.124960506740503)
--(axis cs:48770,0.124959420432143)
--(axis cs:48780,0.1249583333461)
--(axis cs:48790,0.124957245483546)
--(axis cs:48800,0.124956156845653)
--(axis cs:48810,0.124955067433594)
--(axis cs:48820,0.124953977248536)
--(axis cs:48830,0.124952886291649)
--(axis cs:48840,0.124951794564098)
--(axis cs:48850,0.124950702067048)
--(axis cs:48860,0.124949608801664)
--(axis cs:48870,0.124948514769107)
--(axis cs:48880,0.124947419970537)
--(axis cs:48890,0.124946324407114)
--(axis cs:48900,0.124945228079997)
--(axis cs:48910,0.12494413099034)
--(axis cs:48920,0.1249430331393)
--(axis cs:48930,0.124941934528029)
--(axis cs:48940,0.124940835157679)
--(axis cs:48950,0.124939735029402)
--(axis cs:48960,0.124938634144345)
--(axis cs:48970,0.124937532503658)
--(axis cs:48980,0.124936430108485)
--(axis cs:48990,0.124935326959972)
--(axis cs:49000,0.124934223059263)
--(axis cs:49010,0.124933118407499)
--(axis cs:49020,0.12493201300582)
--(axis cs:49030,0.124930906855366)
--(axis cs:49040,0.124929799957275)
--(axis cs:49050,0.124928692312683)
--(axis cs:49060,0.124927583922725)
--(axis cs:49070,0.124926474788533)
--(axis cs:49080,0.124925364911242)
--(axis cs:49090,0.124924254291979)
--(axis cs:49100,0.124923142931876)
--(axis cs:49110,0.12492203083206)
--(axis cs:49120,0.124920917993657)
--(axis cs:49130,0.124919804417792)
--(axis cs:49140,0.124918690105589)
--(axis cs:49150,0.124917575058171)
--(axis cs:49160,0.124916459276656)
--(axis cs:49170,0.124915342762167)
--(axis cs:49180,0.124914225515819)
--(axis cs:49190,0.124913107538731)
--(axis cs:49200,0.124911988832016)
--(axis cs:49210,0.124910869396789)
--(axis cs:49220,0.124909749234163)
--(axis cs:49230,0.124908628345248)
--(axis cs:49240,0.124907506731153)
--(axis cs:49250,0.124906384392989)
--(axis cs:49260,0.124905261331861)
--(axis cs:49270,0.124904137548874)
--(axis cs:49280,0.124903013045133)
--(axis cs:49290,0.124901887821741)
--(axis cs:49300,0.124900761879799)
--(axis cs:49310,0.124899635220407)
--(axis cs:49320,0.124898507844664)
--(axis cs:49330,0.124897379753668)
--(axis cs:49340,0.124896250948513)
--(axis cs:49350,0.124895121430295)
--(axis cs:49360,0.124893991200106)
--(axis cs:49370,0.12489286025904)
--(axis cs:49380,0.124891728608185)
--(axis cs:49390,0.124890596248632)
--(axis cs:49400,0.124889463181467)
--(axis cs:49410,0.124888329407779)
--(axis cs:49420,0.12488719492865)
--(axis cs:49430,0.124886059745166)
--(axis cs:49440,0.124884923858408)
--(axis cs:49450,0.124883787269459)
--(axis cs:49460,0.124882649979396)
--(axis cs:49470,0.124881511989299)
--(axis cs:49480,0.124880373300245)
--(axis cs:49490,0.124879233913309)
--(axis cs:49500,0.124878093829565)
--(axis cs:49510,0.124876953050087)
--(axis cs:49520,0.124875811575947)
--(axis cs:49530,0.124874669408214)
--(axis cs:49540,0.124873526547957)
--(axis cs:49550,0.124872382996245)
--(axis cs:49560,0.124871238754143)
--(axis cs:49570,0.124870093822716)
--(axis cs:49580,0.12486894820303)
--(axis cs:49590,0.124867801896144)
--(axis cs:49600,0.124866654903121)
--(axis cs:49610,0.12486550722502)
--(axis cs:49620,0.1248643588629)
--(axis cs:49630,0.124863209817818)
--(axis cs:49640,0.12486206009083)
--(axis cs:49650,0.124860909682989)
--(axis cs:49660,0.124859758595349)
--(axis cs:49670,0.124858606828963)
--(axis cs:49680,0.12485745438488)
--(axis cs:49690,0.12485630126415)
--(axis cs:49700,0.124855147467821)
--(axis cs:49710,0.124853992996939)
--(axis cs:49720,0.12485283785255)
--(axis cs:49730,0.124851682035697)
--(axis cs:49740,0.124850525547425)
--(axis cs:49750,0.124849368388772)
--(axis cs:49760,0.124848210560781)
--(axis cs:49770,0.12484705206449)
--(axis cs:49780,0.124845892900936)
--(axis cs:49790,0.124844733071156)
--(axis cs:49800,0.124843572576185)
--(axis cs:49810,0.124842411417056)
--(axis cs:49820,0.124841249594802)
--(axis cs:49830,0.124840087110455)
--(axis cs:49840,0.124838923965043)
--(axis cs:49850,0.124837760159595)
--(axis cs:49860,0.124836595695139)
--(axis cs:49870,0.124835430572701)
--(axis cs:49880,0.124834264793306)
--(axis cs:49890,0.124833098357977)
--(axis cs:49900,0.124831931267736)
--(axis cs:49910,0.124830763523604)
--(axis cs:49920,0.124829595126601)
--(axis cs:49930,0.124828426077746)
--(axis cs:49940,0.124827256378055)
--(axis cs:49950,0.124826086028545)
--(axis cs:49960,0.124824915030229)
--(axis cs:49970,0.124823743384122)
--(axis cs:49980,0.124822571091236)
--(axis cs:49990,0.124821398152581)
--(axis cs:50000,0.124820224569167)
--(axis cs:50010,0.124819050342003)
--(axis cs:50020,0.124817875472095)
--(axis cs:50030,0.12481669996045)
--(axis cs:50040,0.124815523808072)
--(axis cs:50050,0.124814347015964)
--(axis cs:50060,0.124813169585129)
--(axis cs:50070,0.124811991516567)
--(axis cs:50080,0.124810812811278)
--(axis cs:50090,0.124809633470261)
--(axis cs:50100,0.124808453494513)
--(axis cs:50110,0.124807272885029)
--(axis cs:50120,0.124806091642805)
--(axis cs:50130,0.124804909768834)
--(axis cs:50140,0.124803727264107)
--(axis cs:50150,0.124802544129617)
--(axis cs:50160,0.124801360366353)
--(axis cs:50170,0.124800175975303)
--(axis cs:50180,0.124798990957455)
--(axis cs:50190,0.124797805313795)
--(axis cs:50200,0.124796619045308)
--(axis cs:50210,0.124795432152977)
--(axis cs:50220,0.124794244637785)
--(axis cs:50230,0.124793056500714)
--(axis cs:50240,0.124791867742742)
--(axis cs:50250,0.12479067836485)
--(axis cs:50260,0.124789488368015)
--(axis cs:50270,0.124788297753212)
--(axis cs:50280,0.124787106521418)
--(axis cs:50290,0.124785914673606)
--(axis cs:50300,0.12478472221075)
--(axis cs:50310,0.124783529133819)
--(axis cs:50320,0.124782335443786)
--(axis cs:50330,0.124781141141619)
--(axis cs:50340,0.124779946228286)
--(axis cs:50350,0.124778750704754)
--(axis cs:50360,0.124777554571988)
--(axis cs:50370,0.124776357830954)
--(axis cs:50380,0.124775160482613)
--(axis cs:50390,0.124773962527928)
--(axis cs:50400,0.12477276396786)
--(axis cs:50410,0.124771564803369)
--(axis cs:50420,0.124770365035413)
--(axis cs:50430,0.124769164664949)
--(axis cs:50440,0.124767963692933)
--(axis cs:50450,0.12476676212032)
--(axis cs:50460,0.124765559948064)
--(axis cs:50470,0.124764357177118)
--(axis cs:50480,0.124763153808432)
--(axis cs:50490,0.124761949842957)
--(axis cs:50500,0.124760745281642)
--(axis cs:50510,0.124759540125435)
--(axis cs:50520,0.124758334375282)
--(axis cs:50530,0.124757128032129)
--(axis cs:50540,0.12475592109692)
--(axis cs:50550,0.124754713570599)
--(axis cs:50560,0.124753505454107)
--(axis cs:50570,0.124752296748385)
--(axis cs:50580,0.124751087454373)
--(axis cs:50590,0.124749877573009)
--(axis cs:50600,0.124748667105231)
--(axis cs:50610,0.124747456051975)
--(axis cs:50620,0.124746244414176)
--(axis cs:50630,0.124745032192767)
--(axis cs:50640,0.124743819388682)
--(axis cs:50650,0.124742606002851)
--(axis cs:50660,0.124741392036207)
--(axis cs:50670,0.124740177489677)
--(axis cs:50680,0.124738962364189)
--(axis cs:50690,0.124737746660672)
--(axis cs:50700,0.124736530380051)
--(axis cs:50710,0.124735313523249)
--(axis cs:50720,0.124734096091192)
--(axis cs:50730,0.124732878084801)
--(axis cs:50740,0.124731659504997)
--(axis cs:50750,0.124730440352701)
--(axis cs:50760,0.124729220628832)
--(axis cs:50770,0.124728000334307)
--(axis cs:50780,0.124726779470044)
--(axis cs:50790,0.124725558036958)
--(axis cs:50800,0.124724336035963)
--(axis cs:50810,0.124723113467972)
--(axis cs:50820,0.124721890333899)
--(axis cs:50830,0.124720666634653)
--(axis cs:50840,0.124719442371146)
--(axis cs:50850,0.124718217544285)
--(axis cs:50860,0.124716992154979)
--(axis cs:50870,0.124715766204134)
--(axis cs:50880,0.124714539692656)
--(axis cs:50890,0.124713312621448)
--(axis cs:50900,0.124712084991415)
--(axis cs:50910,0.124710856803458)
--(axis cs:50920,0.124709628058479)
--(axis cs:50930,0.124708398757377)
--(axis cs:50940,0.124707168901051)
--(axis cs:50950,0.124705938490399)
--(axis cs:50960,0.124704707526318)
--(axis cs:50970,0.124703476009702)
--(axis cs:50980,0.124702243941447)
--(axis cs:50990,0.124701011322445)
--(axis cs:51000,0.124699778153589)
--(axis cs:51010,0.12469854443577)
--(axis cs:51020,0.124697310169878)
--(axis cs:51030,0.124696075356801)
--(axis cs:51040,0.124694839997428)
--(axis cs:51050,0.124693604092645)
--(axis cs:51060,0.124692367643338)
--(axis cs:51070,0.124691130650391)
--(axis cs:51080,0.124689893114688)
--(axis cs:51090,0.124688655037111)
--(axis cs:51100,0.124687416418542)
--(axis cs:51110,0.124686177259859)
--(axis cs:51120,0.124684937561944)
--(axis cs:51130,0.124683697325673)
--(axis cs:51140,0.124682456551924)
--(axis cs:51150,0.124681215241571)
--(axis cs:51160,0.124679973395492)
--(axis cs:51170,0.124678731014557)
--(axis cs:51180,0.124677488099641)
--(axis cs:51190,0.124676244651615)
--(axis cs:51200,0.12467500067135)
--(axis cs:51210,0.124673756159714)
--(axis cs:51220,0.124672511117576)
--(axis cs:51230,0.124671265545804)
--(axis cs:51240,0.124670019445263)
--(axis cs:51250,0.124668772816818)
--(axis cs:51260,0.124667525661335)
--(axis cs:51270,0.124666277979675)
--(axis cs:51280,0.1246650297727)
--(axis cs:51290,0.124663781041272)
--(axis cs:51300,0.12466253178625)
--(axis cs:51310,0.124661282008493)
--(axis cs:51320,0.124660031708859)
--(axis cs:51330,0.124658780888204)
--(axis cs:51340,0.124657529547384)
--(axis cs:51350,0.124656277687253)
--(axis cs:51360,0.124655025308665)
--(axis cs:51370,0.124653772412473)
--(axis cs:51380,0.124652518999527)
--(axis cs:51390,0.124651265070679)
--(axis cs:51400,0.124650010626776)
--(axis cs:51410,0.124648755668668)
--(axis cs:51420,0.124647500197202)
--(axis cs:51430,0.124646244213224)
--(axis cs:51440,0.124644987717578)
--(axis cs:51450,0.12464373071111)
--(axis cs:51460,0.124642473194663)
--(axis cs:51470,0.124641215169077)
--(axis cs:51480,0.124639956635194)
--(axis cs:51490,0.124638697593854)
--(axis cs:51500,0.124637438045896)
--(axis cs:51510,0.124636177992158)
--(axis cs:51520,0.124634917433477)
--(axis cs:51530,0.124633656370688)
--(axis cs:51540,0.124632394804626)
--(axis cs:51550,0.124631132736126)
--(axis cs:51560,0.124629870166019)
--(axis cs:51570,0.124628607095137)
--(axis cs:51580,0.124627343524312)
--(axis cs:51590,0.124626079454372)
--(axis cs:51600,0.124624814886147)
--(axis cs:51610,0.124623549820464)
--(axis cs:51620,0.12462228425815)
--(axis cs:51630,0.12462101820003)
--(axis cs:51640,0.124619751646929)
--(axis cs:51650,0.12461848459967)
--(axis cs:51660,0.124617217059076)
--(axis cs:51670,0.124615949025969)
--(axis cs:51680,0.124614680501169)
--(axis cs:51690,0.124613411485495)
--(axis cs:51700,0.124612141979767)
--(axis cs:51710,0.124610871984802)
--(axis cs:51720,0.124609601501415)
--(axis cs:51730,0.124608330530423)
--(axis cs:51740,0.124607059072641)
--(axis cs:51750,0.124605787128881)
--(axis cs:51760,0.124604514699957)
--(axis cs:51770,0.124603241786679)
--(axis cs:51780,0.124601968389858)
--(axis cs:51790,0.124600694510305)
--(axis cs:51800,0.124599420148826)
--(axis cs:51810,0.124598145306231)
--(axis cs:51820,0.124596869983325)
--(axis cs:51830,0.124595594180914)
--(axis cs:51840,0.124594317899802)
--(axis cs:51850,0.124593041140794)
--(axis cs:51860,0.124591763904691)
--(axis cs:51870,0.124590486192296)
--(axis cs:51880,0.124589208004409)
--(axis cs:51890,0.12458792934183)
--(axis cs:51900,0.124586650205356)
--(axis cs:51910,0.124585370595787)
--(axis cs:51920,0.124584090513918)
--(axis cs:51930,0.124582809960546)
--(axis cs:51940,0.124581528936465)
--(axis cs:51950,0.124580247442468)
--(axis cs:51960,0.12457896547935)
--(axis cs:51970,0.124577683047901)
--(axis cs:51980,0.124576400148913)
--(axis cs:51990,0.124575116783175)
--(axis cs:52000,0.124573832951476)
--(axis cs:52010,0.124572548654604)
--(axis cs:52020,0.124571263893347)
--(axis cs:52030,0.12456997866849)
--(axis cs:52040,0.124568692980818)
--(axis cs:52050,0.124567406831115)
--(axis cs:52060,0.124566120220166)
--(axis cs:52070,0.12456483314875)
--(axis cs:52080,0.124563545617651)
--(axis cs:52090,0.124562257627647)
--(axis cs:52100,0.12456096917952)
--(axis cs:52110,0.124559680274046)
--(axis cs:52120,0.124558390912003)
--(axis cs:52130,0.124557101094168)
--(axis cs:52140,0.124555810821316)
--(axis cs:52150,0.124554520094222)
--(axis cs:52160,0.124553228913659)
--(axis cs:52170,0.1245519372804)
--(axis cs:52180,0.124550645195216)
--(axis cs:52190,0.124549352658879)
--(axis cs:52200,0.124548059672158)
--(axis cs:52210,0.124546766235822)
--(axis cs:52220,0.124545472350639)
--(axis cs:52230,0.124544178017376)
--(axis cs:52240,0.124542883236799)
--(axis cs:52250,0.124541588009673)
--(axis cs:52260,0.124540292336762)
--(axis cs:52270,0.124538996218829)
--(axis cs:52280,0.124537699656638)
--(axis cs:52290,0.124536402650948)
--(axis cs:52300,0.124535105202521)
--(axis cs:52310,0.124533807312116)
--(axis cs:52320,0.124532508980492)
--(axis cs:52330,0.124531210208406)
--(axis cs:52340,0.124529910996615)
--(axis cs:52350,0.124528611345874)
--(axis cs:52360,0.124527311256939)
--(axis cs:52370,0.124526010730564)
--(axis cs:52380,0.124524709767501)
--(axis cs:52390,0.124523408368503)
--(axis cs:52400,0.12452210653432)
--(axis cs:52410,0.124520804265704)
--(axis cs:52420,0.124519501563403)
--(axis cs:52430,0.124518198428165)
--(axis cs:52440,0.124516894860739)
--(axis cs:52450,0.124515590861871)
--(axis cs:52460,0.124514286432306)
--(axis cs:52470,0.124512981572789)
--(axis cs:52480,0.124511676284065)
--(axis cs:52490,0.124510370566876)
--(axis cs:52500,0.124509064421963)
--(axis cs:52510,0.124507757850069)
--(axis cs:52520,0.124506450851933)
--(axis cs:52530,0.124505143428295)
--(axis cs:52540,0.124503835579893)
--(axis cs:52550,0.124502527307465)
--(axis cs:52560,0.124501218611746)
--(axis cs:52570,0.124499909493474)
--(axis cs:52580,0.124498599953382)
--(axis cs:52590,0.124497289992205)
--(axis cs:52600,0.124495979610675)
--(axis cs:52610,0.124494668809525)
--(axis cs:52620,0.124493357589486)
--(axis cs:52630,0.124492045951288)
--(axis cs:52640,0.124490733895661)
--(axis cs:52650,0.124489421423332)
--(axis cs:52660,0.12448810853503)
--(axis cs:52670,0.124486795231482)
--(axis cs:52680,0.124485481513413)
--(axis cs:52690,0.124484167381548)
--(axis cs:52700,0.124482852836612)
--(axis cs:52710,0.124481537879327)
--(axis cs:52720,0.124480222510416)
--(axis cs:52730,0.124478906730601)
--(axis cs:52740,0.124477590540601)
--(axis cs:52750,0.124476273941136)
--(axis cs:52760,0.124474956932926)
--(axis cs:52770,0.124473639516688)
--(axis cs:52780,0.12447232169314)
--(axis cs:52790,0.124471003462997)
--(axis cs:52800,0.124469684826974)
--(axis cs:52810,0.124468365785786)
--(axis cs:52820,0.124467046340147)
--(axis cs:52830,0.124465726490769)
--(axis cs:52840,0.124464406238364)
--(axis cs:52850,0.124463085583643)
--(axis cs:52860,0.124461764527317)
--(axis cs:52870,0.124460443070093)
--(axis cs:52880,0.12445912121268)
--(axis cs:52890,0.124457798955787)
--(axis cs:52900,0.124456476300119)
--(axis cs:52910,0.124455153246382)
--(axis cs:52920,0.124453829795282)
--(axis cs:52930,0.124452505947521)
--(axis cs:52940,0.124451181703804)
--(axis cs:52950,0.124449857064832)
--(axis cs:52960,0.124448532031307)
--(axis cs:52970,0.124447206603929)
--(axis cs:52980,0.124445880783399)
--(axis cs:52990,0.124444554570414)
--(axis cs:53000,0.124443227965674)
--(axis cs:53010,0.124441900969875)
--(axis cs:53020,0.124440573583713)
--(axis cs:53030,0.124439245807884)
--(axis cs:53040,0.124437917643083)
--(axis cs:53050,0.124436589090003)
--(axis cs:53060,0.124435260149337)
--(axis cs:53070,0.124433930821777)
--(axis cs:53080,0.124432601108014)
--(axis cs:53090,0.12443127100874)
--(axis cs:53100,0.124429940524642)
--(axis cs:53110,0.124428609656411)
--(axis cs:53120,0.124427278404734)
--(axis cs:53130,0.124425946770297)
--(axis cs:53140,0.124424614753787)
--(axis cs:53150,0.124423282355889)
--(axis cs:53160,0.124421949577288)
--(axis cs:53170,0.124420616418668)
--(axis cs:53180,0.124419282880711)
--(axis cs:53190,0.124417948964099)
--(axis cs:53200,0.124416614669513)
--(axis cs:53210,0.124415279997634)
--(axis cs:53220,0.124413944949142)
--(axis cs:53230,0.124412609524714)
--(axis cs:53240,0.124411273725029)
--(axis cs:53250,0.124409937550763)
--(axis cs:53260,0.124408601002593)
--(axis cs:53270,0.124407264081195)
--(axis cs:53280,0.124405926787242)
--(axis cs:53290,0.124404589121409)
--(axis cs:53300,0.124403251084367)
--(axis cs:53310,0.124401912676791)
--(axis cs:53320,0.12440057389935)
--(axis cs:53330,0.124399234752715)
--(axis cs:53340,0.124397895237555)
--(axis cs:53350,0.12439655535454)
--(axis cs:53360,0.124395215104338)
--(axis cs:53370,0.124393874487615)
--(axis cs:53380,0.124392533505037)
--(axis cs:53390,0.124391192157272)
--(axis cs:53400,0.124389850444982)
--(axis cs:53410,0.124388508368833)
--(axis cs:53420,0.124387165929486)
--(axis cs:53430,0.124385823127605)
--(axis cs:53440,0.124384479963851)
--(axis cs:53450,0.124383136438885)
--(axis cs:53460,0.124381792553366)
--(axis cs:53470,0.124380448307954)
--(axis cs:53480,0.124379103703306)
--(axis cs:53490,0.124377758740081)
--(axis cs:53500,0.124376413418934)
--(axis cs:53510,0.124375067740523)
--(axis cs:53520,0.124373721705501)
--(axis cs:53530,0.124372375314523)
--(axis cs:53540,0.124371028568243)
--(axis cs:53550,0.124369681467313)
--(axis cs:53560,0.124368334012385)
--(axis cs:53570,0.12436698620411)
--(axis cs:53580,0.124365638043139)
--(axis cs:53590,0.12436428953012)
--(axis cs:53600,0.124362940665704)
--(axis cs:53610,0.124361591450536)
--(axis cs:53620,0.124360241885265)
--(axis cs:53630,0.124358891970538)
--(axis cs:53640,0.124357541706998)
--(axis cs:53650,0.124356191095293)
--(axis cs:53660,0.124354840136064)
--(axis cs:53670,0.124353488829955)
--(axis cs:53680,0.12435213717761)
--(axis cs:53690,0.124350785179669)
--(axis cs:53700,0.124349432836772)
--(axis cs:53710,0.124348080149562)
--(axis cs:53720,0.124346727118675)
--(axis cs:53730,0.124345373744752)
--(axis cs:53740,0.12434402002843)
--(axis cs:53750,0.124342665970345)
--(axis cs:53760,0.124341311571134)
--(axis cs:53770,0.124339956831432)
--(axis cs:53780,0.124338601751875)
--(axis cs:53790,0.124337246333095)
--(axis cs:53800,0.124335890575725)
--(axis cs:53810,0.124334534480399)
--(axis cs:53820,0.124333178047747)
--(axis cs:53830,0.1243318212784)
--(axis cs:53840,0.124330464172989)
--(axis cs:53850,0.124329106732143)
--(axis cs:53860,0.124327748956489)
--(axis cs:53870,0.124326390846656)
--(axis cs:53880,0.124325032403271)
--(axis cs:53890,0.124323673626959)
--(axis cs:53900,0.124322314518346)
--(axis cs:53910,0.124320955078058)
--(axis cs:53920,0.124319595306717)
--(axis cs:53930,0.124318235204946)
--(axis cs:53940,0.124316874773369)
--(axis cs:53950,0.124315514012607)
--(axis cs:53960,0.12431415292328)
--(axis cs:53970,0.124312791506008)
--(axis cs:53980,0.124311429761412)
--(axis cs:53990,0.124310067690109)
--(axis cs:54000,0.124308705292718)
--(axis cs:54010,0.124307342569855)
--(axis cs:54020,0.124305979522137)
--(axis cs:54030,0.124304616150179)
--(axis cs:54040,0.124303252454597)
--(axis cs:54050,0.124301888436003)
--(axis cs:54060,0.124300524095012)
--(axis cs:54070,0.124299159432236)
--(axis cs:54080,0.124297794448287)
--(axis cs:54090,0.124296429143776)
--(axis cs:54100,0.124295063519314)
--(axis cs:54110,0.12429369757551)
--(axis cs:54120,0.124292331312972)
--(axis cs:54130,0.124290964732309)
--(axis cs:54140,0.124289597834129)
--(axis cs:54150,0.124288230619037)
--(axis cs:54160,0.12428686308764)
--(axis cs:54170,0.124285495240544)
--(axis cs:54180,0.124284127078351)
--(axis cs:54190,0.124282758601668)
--(axis cs:54200,0.124281389811095)
--(axis cs:54210,0.124280020707235)
--(axis cs:54220,0.12427865129069)
--(axis cs:54230,0.12427728156206)
--(axis cs:54240,0.124275911521947)
--(axis cs:54250,0.124274541170948)
--(axis cs:54260,0.124273170509662)
--(axis cs:54270,0.124271799538688)
--(axis cs:54280,0.124270428258622)
--(axis cs:54290,0.12426905667006)
--(axis cs:54300,0.1242676847736)
--(axis cs:54310,0.124266312569834)
--(axis cs:54320,0.124264940059358)
--(axis cs:54330,0.124263567242765)
--(axis cs:54340,0.124262194120648)
--(axis cs:54350,0.124260820693598)
--(axis cs:54360,0.124259446962208)
--(axis cs:54370,0.124258072927067)
--(axis cs:54380,0.124256698588766)
--(axis cs:54390,0.124255323947894)
--(axis cs:54400,0.124253949005039)
--(axis cs:54410,0.124252573760789)
--(axis cs:54420,0.124251198215731)
--(axis cs:54430,0.124249822370452)
--(axis cs:54440,0.124248446225536)
--(axis cs:54450,0.124247069781569)
--(axis cs:54460,0.124245693039135)
--(axis cs:54470,0.124244315998817)
--(axis cs:54480,0.124242938661198)
--(axis cs:54490,0.124241561026861)
--(axis cs:54500,0.124240183096386)
--(axis cs:54510,0.124238804870354)
--(axis cs:54520,0.124237426349345)
--(axis cs:54530,0.124236047533939)
--(axis cs:54540,0.124234668424713)
--(axis cs:54550,0.124233289022246)
--(axis cs:54560,0.124231909327114)
--(axis cs:54570,0.124230529339895)
--(axis cs:54580,0.124229149061163)
--(axis cs:54590,0.124227768491494)
--(axis cs:54600,0.124226387631462)
--(axis cs:54610,0.124225006481641)
--(axis cs:54620,0.124223625042603)
--(axis cs:54630,0.124222243314921)
--(axis cs:54640,0.124220861299166)
--(axis cs:54650,0.12421947899591)
--(axis cs:54660,0.124218096405721)
--(axis cs:54670,0.12421671352917)
--(axis cs:54680,0.124215330366826)
--(axis cs:54690,0.124213946919256)
--(axis cs:54700,0.124212563187028)
--(axis cs:54710,0.124211179170708)
--(axis cs:54720,0.124209794870863)
--(axis cs:54730,0.124208410288057)
--(axis cs:54740,0.124207025422856)
--(axis cs:54750,0.124205640275823)
--(axis cs:54760,0.124204254847522)
--(axis cs:54770,0.124202869138514)
--(axis cs:54780,0.124201483149362)
--(axis cs:54790,0.124200096880628)
--(axis cs:54800,0.12419871033287)
--(axis cs:54810,0.124197323506651)
--(axis cs:54820,0.124195936402527)
--(axis cs:54830,0.124194549021059)
--(axis cs:54840,0.124193161362803)
--(axis cs:54850,0.124191773428317)
--(axis cs:54860,0.124190385218158)
--(axis cs:54870,0.12418899673288)
--(axis cs:54880,0.124187607973039)
--(axis cs:54890,0.12418621893919)
--(axis cs:54900,0.124184829631886)
--(axis cs:54910,0.124183440051681)
--(axis cs:54920,0.124182050199125)
--(axis cs:54930,0.124180660074772)
--(axis cs:54940,0.124179269679173)
--(axis cs:54950,0.124177879012877)
--(axis cs:54960,0.124176488076434)
--(axis cs:54970,0.124175096870394)
--(axis cs:54980,0.124173705395305)
--(axis cs:54990,0.124172313651714)
--(axis cs:55000,0.124170921640168)
--(axis cs:55010,0.124169529361215)
--(axis cs:55020,0.124168136815399)
--(axis cs:55030,0.124166744003265)
--(axis cs:55040,0.124165350925359)
--(axis cs:55050,0.124163957582223)
--(axis cs:55060,0.124162563974401)
--(axis cs:55070,0.124161170102435)
--(axis cs:55080,0.124159775966867)
--(axis cs:55090,0.124158381568238)
--(axis cs:55100,0.124156986907088)
--(axis cs:55110,0.124155591983957)
--(axis cs:55120,0.124154196799385)
--(axis cs:55130,0.124152801353909)
--(axis cs:55140,0.124151405648068)
--(axis cs:55150,0.124150009682398)
--(axis cs:55160,0.124148613457436)
--(axis cs:55170,0.124147216973719)
--(axis cs:55180,0.12414582023178)
--(axis cs:55190,0.124144423232155)
--(axis cs:55200,0.124143025975378)
--(axis cs:55210,0.124141628461981)
--(axis cs:55220,0.124140230692498)
--(axis cs:55230,0.124138832667461)
--(axis cs:55240,0.124137434387399)
--(axis cs:55250,0.124136035852846)
--(axis cs:55260,0.124134637064329)
--(axis cs:55270,0.124133238022379)
--(axis cs:55280,0.124131838727525)
--(axis cs:55290,0.124130439180294)
--(axis cs:55300,0.124129039381214)
--(axis cs:55310,0.124127639330811)
--(axis cs:55320,0.124126239029613)
--(axis cs:55330,0.124124838478143)
--(axis cs:55340,0.124123437676929)
--(axis cs:55350,0.124122036626492)
--(axis cs:55360,0.124120635327358)
--(axis cs:55370,0.124119233780049)
--(axis cs:55380,0.124117831985088)
--(axis cs:55390,0.124116429942995)
--(axis cs:55400,0.124115027654293)
--(axis cs:55410,0.124113625119501)
--(axis cs:55420,0.12411222233914)
--(axis cs:55430,0.124110819313728)
--(axis cs:55440,0.124109416043785)
--(axis cs:55450,0.124108012529827)
--(axis cs:55460,0.124106608772373)
--(axis cs:55470,0.124105204771939)
--(axis cs:55480,0.124103800529041)
--(axis cs:55490,0.124102396044195)
--(axis cs:55500,0.124100991317914)
--(axis cs:55510,0.124099586350714)
--(axis cs:55520,0.124098181143108)
--(axis cs:55530,0.124096775695609)
--(axis cs:55540,0.124095370008729)
--(axis cs:55550,0.124093964082979)
--(axis cs:55560,0.124092557918872)
--(axis cs:55570,0.124091151516916)
--(axis cs:55580,0.124089744877623)
--(axis cs:55590,0.124088338001501)
--(axis cs:55600,0.124086930889058)
--(axis cs:55610,0.124085523540803)
--(axis cs:55620,0.124084115957243)
--(axis cs:55630,0.124082708138885)
--(axis cs:55640,0.124081300086234)
--(axis cs:55650,0.124079891799797)
--(axis cs:55660,0.124078483280078)
--(axis cs:55670,0.124077074527581)
--(axis cs:55680,0.124075665542811)
--(axis cs:55690,0.124074256326269)
--(axis cs:55700,0.124072846878459)
--(axis cs:55710,0.124071437199882)
--(axis cs:55720,0.12407002729104)
--(axis cs:55730,0.124068617152433)
--(axis cs:55740,0.124067206784561)
--(axis cs:55750,0.124065796187923)
--(axis cs:55760,0.124064385363018)
--(axis cs:55770,0.124062974310345)
--(axis cs:55780,0.124061563030401)
--(axis cs:55790,0.124060151523683)
--(axis cs:55800,0.124058739790686)
--(axis cs:55810,0.124057327831908)
--(axis cs:55820,0.124055915647843)
--(axis cs:55830,0.124054503238986)
--(axis cs:55840,0.124053090605831)
--(axis cs:55850,0.12405167774887)
--(axis cs:55860,0.124050264668597)
--(axis cs:55870,0.124048851365504)
--(axis cs:55880,0.124047437840082)
--(axis cs:55890,0.124046024092823)
--(axis cs:55900,0.124044610124216)
--(axis cs:55910,0.124043195934752)
--(axis cs:55920,0.12404178152492)
--(axis cs:55930,0.124040366895208)
--(axis cs:55940,0.124038952046104)
--(axis cs:55950,0.124037536978096)
--(axis cs:55960,0.12403612169167)
--(axis cs:55970,0.124034706187313)
--(axis cs:55980,0.12403329046551)
--(axis cs:55990,0.124031874526746)
--(axis cs:56000,0.124030458371506)
--(axis cs:56010,0.124029042000274)
--(axis cs:56020,0.124027625413532)
--(axis cs:56030,0.124026208611764)
--(axis cs:56040,0.124024791595452)
--(axis cs:56050,0.124023374365077)
--(axis cs:56060,0.12402195692112)
--(axis cs:56070,0.124020539264061)
--(axis cs:56080,0.12401912139438)
--(axis cs:56090,0.124017703312557)
--(axis cs:56100,0.124016285019069)
--(axis cs:56110,0.124014866514395)
--(axis cs:56120,0.124013447799013)
--(axis cs:56130,0.124012028873399)
--(axis cs:56140,0.12401060973803)
--(axis cs:56150,0.12400919039338)
--(axis cs:56160,0.124007770839926)
--(axis cs:56170,0.124006351078142)
--(axis cs:56180,0.124004931108501)
--(axis cs:56190,0.124003510931478)
--(axis cs:56200,0.124002090547544)
--(axis cs:56210,0.124000669957173)
--(axis cs:56220,0.123999249160836)
--(axis cs:56230,0.123997828159004)
--(axis cs:56240,0.123996406952147)
--(axis cs:56250,0.123994985540736)
--(axis cs:56260,0.123993563925239)
--(axis cs:56270,0.123992142106126)
--(axis cs:56280,0.123990720083865)
--(axis cs:56290,0.123989297858924)
--(axis cs:56300,0.12398787543177)
--(axis cs:56310,0.123986452802868)
--(axis cs:56320,0.123985029972686)
--(axis cs:56330,0.123983606941689)
--(axis cs:56340,0.12398218371034)
--(axis cs:56350,0.123980760279106)
--(axis cs:56360,0.123979336648449)
--(axis cs:56370,0.123977912818833)
--(axis cs:56380,0.12397648879072)
--(axis cs:56390,0.123975064564572)
--(axis cs:56400,0.123973640140851)
--(axis cs:56410,0.123972215520017)
--(axis cs:56420,0.123970790702531)
--(axis cs:56430,0.123969365688854)
--(axis cs:56440,0.123967940479442)
--(axis cs:56450,0.123966515074757)
--(axis cs:56460,0.123965089475256)
--(axis cs:56470,0.123963663681396)
--(axis cs:56480,0.123962237693634)
--(axis cs:56490,0.123960811512427)
--(axis cs:56500,0.123959385138231)
--(axis cs:56510,0.1239579585715)
--(axis cs:56520,0.123956531812691)
--(axis cs:56530,0.123955104862257)
--(axis cs:56540,0.123953677720651)
--(axis cs:56550,0.123952250388327)
--(axis cs:56560,0.123950822865738)
--(axis cs:56570,0.123949395153336)
--(axis cs:56580,0.123947967251571)
--(axis cs:56590,0.123946539160895)
--(axis cs:56600,0.123945110881759)
--(axis cs:56610,0.123943682414612)
--(axis cs:56620,0.123942253759903)
--(axis cs:56630,0.123940824918082)
--(axis cs:56640,0.123939395889596)
--(axis cs:56650,0.123937966674894)
--(axis cs:56660,0.123936537274421)
--(axis cs:56670,0.123935107688626)
--(axis cs:56680,0.123933677917953)
--(axis cs:56690,0.123932247962849)
--(axis cs:56700,0.123930817823758)
--(axis cs:56710,0.123929387501125)
--(axis cs:56720,0.123927956995394)
--(axis cs:56730,0.123926526307007)
--(axis cs:56740,0.123925095436409)
--(axis cs:56750,0.12392366438404)
--(axis cs:56760,0.123922233150344)
--(axis cs:56770,0.12392080173576)
--(axis cs:56780,0.12391937014073)
--(axis cs:56790,0.123917938365694)
--(axis cs:56800,0.123916506411091)
--(axis cs:56810,0.123915074277361)
--(axis cs:56820,0.123913641964941)
--(axis cs:56830,0.12391220947427)
--(axis cs:56840,0.123910776805786)
--(axis cs:56850,0.123909343959925)
--(axis cs:56860,0.123907910937124)
--(axis cs:56870,0.123906477737819)
--(axis cs:56880,0.123905044362444)
--(axis cs:56890,0.123903610811435)
--(axis cs:56900,0.123902177085226)
--(axis cs:56910,0.123900743184251)
--(axis cs:56920,0.123899309108943)
--(axis cs:56930,0.123897874859734)
--(axis cs:56940,0.123896440437058)
--(axis cs:56950,0.123895005841345)
--(axis cs:56960,0.123893571073026)
--(axis cs:56970,0.123892136132533)
--(axis cs:56980,0.123890701020295)
--(axis cs:56990,0.123889265736742)
--(axis cs:57000,0.123887830282303)
--(axis cs:57010,0.123886394657407)
--(axis cs:57020,0.12388495886248)
--(axis cs:57030,0.123883522897952)
--(axis cs:57040,0.123882086764249)
--(axis cs:57050,0.123880650461797)
--(axis cs:57060,0.123879213991022)
--(axis cs:57070,0.12387777735235)
--(axis cs:57080,0.123876340546206)
--(axis cs:57090,0.123874903573013)
--(axis cs:57100,0.123873466433196)
--(axis cs:57110,0.123872029127178)
--(axis cs:57120,0.123870591655383)
--(axis cs:57130,0.123869154018231)
--(axis cs:57140,0.123867716216146)
--(axis cs:57150,0.123866278249548)
--(axis cs:57160,0.123864840118858)
--(axis cs:57170,0.123863401824496)
--(axis cs:57180,0.123861963366883)
--(axis cs:57190,0.123860524746437)
--(axis cs:57200,0.123859085963577)
--(axis cs:57210,0.123857647018722)
--(axis cs:57220,0.123856207912289)
--(axis cs:57230,0.123854768644695)
--(axis cs:57240,0.123853329216357)
--(axis cs:57250,0.123851889627692)
--(axis cs:57260,0.123850449879114)
--(axis cs:57270,0.123849009971039)
--(axis cs:57280,0.123847569903883)
--(axis cs:57290,0.123846129678058)
--(axis cs:57300,0.123844689293979)
--(axis cs:57310,0.123843248752059)
--(axis cs:57320,0.123841808052711)
--(axis cs:57330,0.123840367196347)
--(axis cs:57340,0.123838926183377)
--(axis cs:57350,0.123837485014215)
--(axis cs:57360,0.123836043689269)
--(axis cs:57370,0.123834602208952)
--(axis cs:57380,0.123833160573671)
--(axis cs:57390,0.123831718783837)
--(axis cs:57400,0.123830276839858)
--(axis cs:57410,0.123828834742141)
--(axis cs:57420,0.123827392491096)
--(axis cs:57430,0.12382595008713)
--(axis cs:57440,0.123824507530647)
--(axis cs:57450,0.123823064822056)
--(axis cs:57460,0.123821621961762)
--(axis cs:57470,0.12382017895017)
--(axis cs:57480,0.123818735787684)
--(axis cs:57490,0.12381729247471)
--(axis cs:57500,0.12381584901165)
--(axis cs:57510,0.123814405398908)
--(axis cs:57520,0.123812961636887)
--(axis cs:57530,0.123811517725989)
--(axis cs:57540,0.123810073666616)
--(axis cs:57550,0.123808629459168)
--(axis cs:57560,0.123807185104048)
--(axis cs:57570,0.123805740601656)
--(axis cs:57580,0.12380429595239)
--(axis cs:57590,0.123802851156651)
--(axis cs:57600,0.123801406214837)
--(axis cs:57610,0.123799961127347)
--(axis cs:57620,0.123798515894578)
--(axis cs:57630,0.123797070516929)
--(axis cs:57640,0.123795624994796)
--(axis cs:57650,0.123794179328575)
--(axis cs:57660,0.123792733518663)
--(axis cs:57670,0.123791287565455)
--(axis cs:57680,0.123789841469346)
--(axis cs:57690,0.12378839523073)
--(axis cs:57700,0.123786948850002)
--(axis cs:57710,0.123785502327555)
--(axis cs:57720,0.123784055663783)
--(axis cs:57730,0.123782608859077)
--(axis cs:57740,0.12378116191383)
--(axis cs:57750,0.123779714828434)
--(axis cs:57760,0.12377826760328)
--(axis cs:57770,0.123776820238759)
--(axis cs:57780,0.12377537273526)
--(axis cs:57790,0.123773925093174)
--(axis cs:57800,0.12377247731289)
--(axis cs:57810,0.123771029394797)
--(axis cs:57820,0.123769581339282)
--(axis cs:57830,0.123768133146735)
--(axis cs:57840,0.123766684817542)
--(axis cs:57850,0.123765236352091)
--(axis cs:57860,0.123763787750767)
--(axis cs:57870,0.123762339013957)
--(axis cs:57880,0.123760890142046)
--(axis cs:57890,0.12375944113542)
--(axis cs:57900,0.123757991994463)
--(axis cs:57910,0.123756542719558)
--(axis cs:57920,0.123755093311091)
--(axis cs:57930,0.123753643769444)
--(axis cs:57940,0.123752194094999)
--(axis cs:57950,0.123750744288139)
--(axis cs:57960,0.123749294349245)
--(axis cs:57970,0.1237478442787)
--(axis cs:57980,0.123746394076884)
--(axis cs:57990,0.123744943744177)
--(axis cs:58000,0.123743493280959)
--(axis cs:58010,0.12374204268761)
--(axis cs:58020,0.123740591964509)
--(axis cs:58030,0.123739141112034)
--(axis cs:58040,0.123737690130564)
--(axis cs:58050,0.123736239020475)
--(axis cs:58060,0.123734787782146)
--(axis cs:58070,0.123733336415953)
--(axis cs:58080,0.123731884922272)
--(axis cs:58090,0.123730433301479)
--(axis cs:58100,0.123728981553949)
--(axis cs:58110,0.123727529680058)
--(axis cs:58120,0.123726077680179)
--(axis cs:58130,0.123724625554687)
--(axis cs:58140,0.123723173303956)
--(axis cs:58150,0.123721720928357)
--(axis cs:58160,0.123720268428265)
--(axis cs:58170,0.12371881580405)
--(axis cs:58180,0.123717363056086)
--(axis cs:58190,0.123715910184742)
--(axis cs:58200,0.12371445719039)
--(axis cs:58210,0.123713004073401)
--(axis cs:58220,0.123711550834144)
--(axis cs:58230,0.123710097472988)
--(axis cs:58240,0.123708643990303)
--(axis cs:58250,0.123707190386457)
--(axis cs:58260,0.123705736661819)
--(axis cs:58270,0.123704282816755)
--(axis cs:58280,0.123702828851633)
--(axis cs:58290,0.123701374766821)
--(axis cs:58300,0.123699920562683)
--(axis cs:58310,0.123698466239587)
--(axis cs:58320,0.123697011797898)
--(axis cs:58330,0.12369555723798)
--(axis cs:58340,0.123694102560198)
--(axis cs:58350,0.123692647764916)
--(axis cs:58360,0.123691192852499)
--(axis cs:58370,0.123689737823308)
--(axis cs:58380,0.123688282677707)
--(axis cs:58390,0.123686827416059)
--(axis cs:58400,0.123685372038724)
--(axis cs:58410,0.123683916546066)
--(axis cs:58420,0.123682460938443)
--(axis cs:58430,0.123681005216218)
--(axis cs:58440,0.123679549379751)
--(axis cs:58450,0.1236780934294)
--(axis cs:58460,0.123676637365525)
--(axis cs:58470,0.123675181188486)
--(axis cs:58480,0.12367372489864)
--(axis cs:58490,0.123672268496346)
--(axis cs:58500,0.12367081198196)
--(axis cs:58510,0.123669355355841)
--(axis cs:58520,0.123667898618344)
--(axis cs:58530,0.123666441769826)
--(axis cs:58540,0.123664984810643)
--(axis cs:58550,0.123663527741149)
--(axis cs:58560,0.123662070561701)
--(axis cs:58570,0.123660613272652)
--(axis cs:58580,0.123659155874357)
--(axis cs:58590,0.123657698367168)
--(axis cs:58600,0.12365624075144)
--(axis cs:58610,0.123654783027525)
--(axis cs:58620,0.123653325195775)
--(axis cs:58630,0.123651867256543)
--(axis cs:58640,0.123650409210179)
--(axis cs:58650,0.123648951057035)
--(axis cs:58660,0.123647492797461)
--(axis cs:58670,0.123646034431808)
--(axis cs:58680,0.123644575960425)
--(axis cs:58690,0.123643117383663)
--(axis cs:58700,0.123641658701868)
--(axis cs:58710,0.123640199915391)
--(axis cs:58720,0.123638741024579)
--(axis cs:58730,0.123637282029779)
--(axis cs:58740,0.12363582293134)
--(axis cs:58750,0.123634363729608)
--(axis cs:58760,0.123632904424928)
--(axis cs:58770,0.123631445017648)
--(axis cs:58780,0.123629985508113)
--(axis cs:58790,0.123628525896667)
--(axis cs:58800,0.123627066183655)
--(axis cs:58810,0.123625606369423)
--(axis cs:58820,0.123624146454313)
--(axis cs:58830,0.123622686438669)
--(axis cs:58840,0.123621226322834)
--(axis cs:58850,0.123619766107151)
--(axis cs:58860,0.123618305791961)
--(axis cs:58870,0.123616845377607)
--(axis cs:58880,0.12361538486443)
--(axis cs:58890,0.123613924252771)
--(axis cs:58900,0.12361246354297)
--(axis cs:58910,0.123611002735367)
--(axis cs:58920,0.123609541830303)
--(axis cs:58930,0.123608080828116)
--(axis cs:58940,0.123606619729145)
--(axis cs:58950,0.123605158533729)
--(axis cs:58960,0.123603697242206)
--(axis cs:58970,0.123602235854913)
--(axis cs:58980,0.123600774372188)
--(axis cs:58990,0.123599312794367)
--(axis cs:59000,0.123597851121786)
--(axis cs:59010,0.123596389354783)
--(axis cs:59020,0.123594927493692)
--(axis cs:59030,0.123593465538848)
--(axis cs:59040,0.123592003490586)
--(axis cs:59050,0.123590541349241)
--(axis cs:59060,0.123589079115147)
--(axis cs:59070,0.123587616788636)
--(axis cs:59080,0.123586154370043)
--(axis cs:59090,0.123584691859699)
--(axis cs:59100,0.123583229257937)
--(axis cs:59110,0.12358176656509)
--(axis cs:59120,0.123580303781488)
--(axis cs:59130,0.123578840907463)
--(axis cs:59140,0.123577377943345)
--(axis cs:59150,0.123575914889465)
--(axis cs:59160,0.123574451746153)
--(axis cs:59170,0.123572988513737)
--(axis cs:59180,0.123571525192547)
--(axis cs:59190,0.123570061782913)
--(axis cs:59200,0.123568598285161)
--(axis cs:59210,0.12356713469962)
--(axis cs:59220,0.123565671026618)
--(axis cs:59230,0.123564207266481)
--(axis cs:59240,0.123562743419536)
--(axis cs:59250,0.12356127948611)
--(axis cs:59260,0.123559815466529)
--(axis cs:59270,0.123558351361117)
--(axis cs:59280,0.1235568871702)
--(axis cs:59290,0.123555422894102)
--(axis cs:59300,0.123553958533149)
--(axis cs:59310,0.123552494087663)
--(axis cs:59320,0.123551029557969)
--(axis cs:59330,0.123549564944389)
--(axis cs:59340,0.123548100247247)
--(axis cs:59350,0.123546635466864)
--(axis cs:59360,0.123545170603562)
--(axis cs:59370,0.123543705657664)
--(axis cs:59380,0.123542240629489)
--(axis cs:59390,0.123540775519359)
--(axis cs:59400,0.123539310327595)
--(axis cs:59410,0.123537845054516)
--(axis cs:59420,0.123536379700442)
--(axis cs:59430,0.123534914265691)
--(axis cs:59440,0.123533448750584)
--(axis cs:59450,0.123531983155438)
--(axis cs:59460,0.123530517480571)
--(axis cs:59470,0.1235290517263)
--(axis cs:59480,0.123527585892945)
--(axis cs:59490,0.12352611998082)
--(axis cs:59500,0.123524653990242)
--(axis cs:59510,0.123523187921528)
--(axis cs:59520,0.123521721774994)
--(axis cs:59530,0.123520255550954)
--(axis cs:59540,0.123518789249723)
--(axis cs:59550,0.123517322871617)
--(axis cs:59560,0.123515856416949)
--(axis cs:59570,0.123514389886032)
--(axis cs:59580,0.123512923279182)
--(axis cs:59590,0.12351145659671)
--(axis cs:59600,0.123509989838928)
--(axis cs:59610,0.12350852300615)
--(axis cs:59620,0.123507056098688)
--(axis cs:59630,0.123505589116852)
--(axis cs:59640,0.123504122060954)
--(axis cs:59650,0.123502654931304)
--(axis cs:59660,0.123501187728213)
--(axis cs:59670,0.123499720451991)
--(axis cs:59680,0.123498253102948)
--(axis cs:59690,0.123496785681392)
--(axis cs:59700,0.123495318187633)
--(axis cs:59710,0.123493850621978)
--(axis cs:59720,0.123492382984737)
--(axis cs:59730,0.123490915276217)
--(axis cs:59740,0.123489447496724)
--(axis cs:59750,0.123487979646566)
--(axis cs:59760,0.123486511726051)
--(axis cs:59770,0.123485043735482)
--(axis cs:59780,0.123483575675168)
--(axis cs:59790,0.123482107545413)
--(axis cs:59800,0.123480639346522)
--(axis cs:59810,0.123479171078799)
--(axis cs:59820,0.12347770274255)
--(axis cs:59830,0.123476234338078)
--(axis cs:59840,0.123474765865687)
--(axis cs:59850,0.12347329732568)
--(axis cs:59860,0.12347182871836)
--(axis cs:59870,0.123470360044029)
--(axis cs:59880,0.12346889130299)
--(axis cs:59890,0.123467422495543)
--(axis cs:59900,0.123465953621992)
--(axis cs:59910,0.123464484682636)
--(axis cs:59920,0.123463015677776)
--(axis cs:59930,0.123461546607712)
--(axis cs:59940,0.123460077472745)
--(axis cs:59950,0.123458608273174)
--(axis cs:59960,0.123457139009298)
--(axis cs:59970,0.123455669681416)
--(axis cs:59980,0.123454200289827)
--(axis cs:59990,0.123452730834827)
--(axis cs:60000,0.123451261316716)
--(axis cs:60010,0.12344979173579)
--(axis cs:60020,0.123448322092347)
--(axis cs:60030,0.123446852386683)
--(axis cs:60040,0.123445382619094)
--(axis cs:60050,0.123443912789876)
--(axis cs:60060,0.123442442899325)
--(axis cs:60070,0.123440972947736)
--(axis cs:60080,0.123439502935404)
--(axis cs:60090,0.123438032862623)
--(axis cs:60100,0.123436562729687)
--(axis cs:60110,0.12343509253689)
--(axis cs:60120,0.123433622284525)
--(axis cs:60130,0.123432151972886)
--(axis cs:60140,0.123430681602264)
--(axis cs:60150,0.123429211172953)
--(axis cs:60160,0.123427740685245)
--(axis cs:60170,0.12342627013943)
--(axis cs:60180,0.1234247995358)
--(axis cs:60190,0.123423328874645)
--(axis cs:60200,0.123421858156258)
--(axis cs:60210,0.123420387380927)
--(axis cs:60220,0.123418916548941)
--(axis cs:60230,0.123417445660592)
--(axis cs:60240,0.123415974716168)
--(axis cs:60250,0.123414503715957)
--(axis cs:60260,0.123413032660248)
--(axis cs:60270,0.12341156154933)
--(axis cs:60280,0.123410090383489)
--(axis cs:60290,0.123408619163012)
--(axis cs:60300,0.123407147888188)
--(axis cs:60310,0.123405676559303)
--(axis cs:60320,0.123404205176642)
--(axis cs:60330,0.123402733740491)
--(axis cs:60340,0.123401262251138)
--(axis cs:60350,0.123399790708865)
--(axis cs:60360,0.12339831911396)
--(axis cs:60370,0.123396847466704)
--(axis cs:60380,0.123395375767384)
--(axis cs:60390,0.123393904016283)
--(axis cs:60400,0.123392432213684)
--(axis cs:60410,0.123390960359871)
--(axis cs:60420,0.123389488455126)
--(axis cs:60430,0.123388016499731)
--(axis cs:60440,0.12338654449397)
--(axis cs:60450,0.123385072438123)
--(axis cs:60460,0.123383600332471)
--(axis cs:60470,0.123382128177297)
--(axis cs:60480,0.12338065597288)
--(axis cs:60490,0.123379183719501)
--(axis cs:60500,0.123377711417441)
--(axis cs:60510,0.123376239066977)
--(axis cs:60520,0.123374766668391)
--(axis cs:60530,0.123373294221961)
--(axis cs:60540,0.123371821727966)
--(axis cs:60550,0.123370349186683)
--(axis cs:60560,0.123368876598391)
--(axis cs:60570,0.123367403963368)
--(axis cs:60580,0.123365931281891)
--(axis cs:60590,0.123364458554236)
--(axis cs:60600,0.12336298578068)
--(axis cs:60610,0.123361512961501)
--(axis cs:60620,0.123360040096972)
--(axis cs:60630,0.123358567187371)
--(axis cs:60640,0.123357094232972)
--(axis cs:60650,0.12335562123405)
--(axis cs:60660,0.12335414819088)
--(axis cs:60670,0.123352675103737)
--(axis cs:60680,0.123351201972893)
--(axis cs:60690,0.123349728798622)
--(axis cs:60700,0.123348255581198)
--(axis cs:60710,0.123346782320894)
--(axis cs:60720,0.123345309017981)
--(axis cs:60730,0.123343835672734)
--(axis cs:60740,0.123342362285422)
--(axis cs:60750,0.123340888856318)
--(axis cs:60760,0.123339415385693)
--(axis cs:60770,0.123337941873818)
--(axis cs:60780,0.123336468320964)
--(axis cs:60790,0.1233349947274)
--(axis cs:60800,0.123333521093396)
--(axis cs:60810,0.123332047419223)
--(axis cs:60820,0.123330573705149)
--(axis cs:60830,0.123329099951443)
--(axis cs:60840,0.123327626158374)
--(axis cs:60850,0.12332615232621)
--(axis cs:60860,0.123324678455219)
--(axis cs:60870,0.123323204545668)
--(axis cs:60880,0.123321730597825)
--(axis cs:60890,0.123320256611956)
--(axis cs:60900,0.123318782588329)
--(axis cs:60910,0.123317308527209)
--(axis cs:60920,0.123315834428862)
--(axis cs:60930,0.123314360293555)
--(axis cs:60940,0.123312886121552)
--(axis cs:60950,0.123311411913118)
--(axis cs:60960,0.123309937668518)
--(axis cs:60970,0.123308463388016)
--(axis cs:60980,0.123306989071876)
--(axis cs:60990,0.123305514720362)
--(axis cs:61000,0.123304040333737)
--(axis cs:61010,0.123302565912264)
--(axis cs:61020,0.123301091456206)
--(axis cs:61030,0.123299616965825)
--(axis cs:61040,0.123298142441383)
--(axis cs:61050,0.123296667883142)
--(axis cs:61060,0.123295193291363)
--(axis cs:61070,0.123293718666308)
--(axis cs:61080,0.123292244008236)
--(axis cs:61090,0.12329076931741)
--(axis cs:61100,0.123289294594088)
--(axis cs:61110,0.12328781983853)
--(axis cs:61120,0.123286345050996)
--(axis cs:61130,0.123284870231745)
--(axis cs:61140,0.123283395381036)
--(axis cs:61150,0.123281920499127)
--(axis cs:61160,0.123280445586277)
--(axis cs:61170,0.123278970642743)
--(axis cs:61180,0.123277495668784)
--(axis cs:61190,0.123276020664655)
--(axis cs:61200,0.123274545630614)
--(axis cs:61210,0.123273070566919)
--(axis cs:61220,0.123271595473824)
--(axis cs:61230,0.123270120351586)
--(axis cs:61240,0.123268645200461)
--(axis cs:61250,0.123267170020704)
--(axis cs:61260,0.12326569481257)
--(axis cs:61270,0.123264219576314)
--(axis cs:61280,0.12326274431219)
--(axis cs:61290,0.123261269020452)
--(axis cs:61300,0.123259793701353)
--(axis cs:61310,0.123258318355149)
--(axis cs:61320,0.123256842982091)
--(axis cs:61330,0.123255367582432)
--(axis cs:61340,0.123253892156426)
--(axis cs:61350,0.123252416704323)
--(axis cs:61360,0.123250941226377)
--(axis cs:61370,0.123249465722838)
--(axis cs:61380,0.123247990193958)
--(axis cs:61390,0.123246514639988)
--(axis cs:61400,0.123245039061179)
--(axis cs:61410,0.12324356345778)
--(axis cs:61420,0.123242087830043)
--(axis cs:61430,0.123240612178217)
--(axis cs:61440,0.12323913650255)
--(axis cs:61450,0.123237660803293)
--(axis cs:61460,0.123236185080693)
--(axis cs:61470,0.123234709335001)
--(axis cs:61480,0.123233233566463)
--(axis cs:61490,0.123231757775327)
--(axis cs:61500,0.123230281961842)
--(axis cs:61510,0.123228806126255)
--(axis cs:61520,0.123227330268812)
--(axis cs:61530,0.12322585438976)
--(axis cs:61540,0.123224378489346)
--(axis cs:61550,0.123222902567816)
--(axis cs:61560,0.123221426625414)
--(axis cs:61570,0.123219950662388)
--(axis cs:61580,0.123218474678981)
--(axis cs:61590,0.12321699867544)
--(axis cs:61600,0.123215522652008)
--(axis cs:61610,0.123214046608929)
--(axis cs:61620,0.123212570546448)
--(axis cs:61630,0.123211094464808)
--(axis cs:61640,0.123209618364253)
--(axis cs:61650,0.123208142245025)
--(axis cs:61660,0.123206666107368)
--(axis cs:61670,0.123205189951523)
--(axis cs:61680,0.123203713777734)
--(axis cs:61690,0.123202237586241)
--(axis cs:61700,0.123200761377286)
--(axis cs:61710,0.123199285151111)
--(axis cs:61720,0.123197808907957)
--(axis cs:61730,0.123196332648063)
--(axis cs:61740,0.123194856371671)
--(axis cs:61750,0.123193380079021)
--(axis cs:61760,0.123191903770352)
--(axis cs:61770,0.123190427445903)
--(axis cs:61780,0.123188951105915)
--(axis cs:61790,0.123187474750626)
--(axis cs:61800,0.123185998380273)
--(axis cs:61810,0.123184521995097)
--(axis cs:61820,0.123183045595334)
--(axis cs:61830,0.123181569181222)
--(axis cs:61840,0.123180092752999)
--(axis cs:61850,0.123178616310903)
--(axis cs:61860,0.123177139855168)
--(axis cs:61870,0.123175663386033)
--(axis cs:61880,0.123174186903733)
--(axis cs:61890,0.123172710408505)
--(axis cs:61900,0.123171233900583)
--(axis cs:61910,0.123169757380204)
--(axis cs:61920,0.123168280847602)
--(axis cs:61930,0.123166804303012)
--(axis cs:61940,0.123165327746669)
--(axis cs:61950,0.123163851178806)
--(axis cs:61960,0.123162374599658)
--(axis cs:61970,0.123160898009459)
--(axis cs:61980,0.123159421408441)
--(axis cs:61990,0.123157944796837)
--(axis cs:62000,0.123156468174882)
--(axis cs:62010,0.123154991542805)
--(axis cs:62020,0.123153514900841)
--(axis cs:62030,0.12315203824922)
--(axis cs:62040,0.123150561588176)
--(axis cs:62050,0.123149084917937)
--(axis cs:62060,0.123147608238737)
--(axis cs:62070,0.123146131550805)
--(axis cs:62080,0.123144654854371)
--(axis cs:62090,0.123143178149667)
--(axis cs:62100,0.123141701436922)
--(axis cs:62110,0.123140224716365)
--(axis cs:62120,0.123138747988226)
--(axis cs:62130,0.123137271252734)
--(axis cs:62140,0.123135794510118)
--(axis cs:62150,0.123134317760605)
--(axis cs:62160,0.123132841004425)
--(axis cs:62170,0.123131364241804)
--(axis cs:62180,0.123129887472972)
--(axis cs:62190,0.123128410698154)
--(axis cs:62200,0.123126933917578)
--(axis cs:62210,0.123125457131471)
--(axis cs:62220,0.12312398034006)
--(axis cs:62230,0.123122503543569)
--(axis cs:62240,0.123121026742226)
--(axis cs:62250,0.123119549936256)
--(axis cs:62260,0.123118073125885)
--(axis cs:62270,0.123116596311336)
--(axis cs:62280,0.123115119492836)
--(axis cs:62290,0.123113642670609)
--(axis cs:62300,0.123112165844878)
--(axis cs:62310,0.123110689015868)
--(axis cs:62320,0.123109212183803)
--(axis cs:62330,0.123107735348906)
--(axis cs:62340,0.1231062585114)
--(axis cs:62350,0.123104781671507)
--(axis cs:62360,0.123103304829452)
--(axis cs:62370,0.123101827985455)
--(axis cs:62380,0.123100351139738)
--(axis cs:62390,0.123098874292524)
--(axis cs:62400,0.123097397444035)
--(axis cs:62410,0.12309592059449)
--(axis cs:62420,0.123094443744112)
--(axis cs:62430,0.12309296689312)
--(axis cs:62440,0.123091490041735)
--(axis cs:62450,0.123090013190178)
--(axis cs:62460,0.123088536338667)
--(axis cs:62470,0.123087059487423)
--(axis cs:62480,0.123085582636665)
--(axis cs:62490,0.123084105786611)
--(axis cs:62500,0.123082628937481)
--(axis cs:62510,0.123081152089494)
--(axis cs:62520,0.123079675242866)
--(axis cs:62530,0.123078198397816)
--(axis cs:62540,0.123076721554562)
--(axis cs:62550,0.123075244713321)
--(axis cs:62560,0.12307376787431)
--(axis cs:62570,0.123072291037747)
--(axis cs:62580,0.123070814203846)
--(axis cs:62590,0.123069337372826)
--(axis cs:62600,0.123067860544902)
--(axis cs:62610,0.123066383720289)
--(axis cs:62620,0.123064906899203)
--(axis cs:62630,0.123063430081859)
--(axis cs:62640,0.123061953268473)
--(axis cs:62650,0.123060476459259)
--(axis cs:62660,0.123058999654431)
--(axis cs:62670,0.123057522854203)
--(axis cs:62680,0.12305604605879)
--(axis cs:62690,0.123054569268405)
--(axis cs:62700,0.123053092483261)
--(axis cs:62710,0.123051615703572)
--(axis cs:62720,0.123050138929549)
--(axis cs:62730,0.123048662161407)
--(axis cs:62740,0.123047185399356)
--(axis cs:62750,0.12304570864361)
--(axis cs:62760,0.123044231894379)
--(axis cs:62770,0.123042755151876)
--(axis cs:62780,0.123041278416311)
--(axis cs:62790,0.123039801687895)
--(axis cs:62800,0.12303832496684)
--(axis cs:62810,0.123036848253356)
--(axis cs:62820,0.123035371547652)
--(axis cs:62830,0.123033894849938)
--(axis cs:62840,0.123032418160425)
--(axis cs:62850,0.123030941479322)
--(axis cs:62860,0.123029464806838)
--(axis cs:62870,0.123027988143181)
--(axis cs:62880,0.123026511488561)
--(axis cs:62890,0.123025034843185)
--(axis cs:62900,0.123023558207263)
--(axis cs:62910,0.123022081581)
--(axis cs:62920,0.123020604964606)
--(axis cs:62930,0.123019128358287)
--(axis cs:62940,0.123017651762251)
--(axis cs:62950,0.123016175176704)
--(axis cs:62960,0.123014698601853)
--(axis cs:62970,0.123013222037904)
--(axis cs:62980,0.123011745485063)
--(axis cs:62990,0.123010268943536)
--(axis cs:63000,0.123008792413528)
--(axis cs:63010,0.123007315895245)
--(axis cs:63020,0.123005839388891)
--(axis cs:63030,0.123004362894672)
--(axis cs:63040,0.123002886412792)
--(axis cs:63050,0.123001409943454)
--(axis cs:63060,0.122999933486863)
--(axis cs:63070,0.122998457043223)
--(axis cs:63080,0.122996980612737)
--(axis cs:63090,0.122995504195609)
--(axis cs:63100,0.122994027792041)
--(axis cs:63110,0.122992551402236)
--(axis cs:63120,0.122991075026396)
--(axis cs:63130,0.122989598664724)
--(axis cs:63140,0.122988122317421)
--(axis cs:63150,0.122986645984689)
--(axis cs:63160,0.12298516966673)
--(axis cs:63170,0.122983693363745)
--(axis cs:63180,0.122982217075935)
--(axis cs:63190,0.1229807408035)
--(axis cs:63200,0.12297926454664)
--(axis cs:63210,0.122977788305557)
--(axis cs:63220,0.12297631208045)
--(axis cs:63230,0.122974835871518)
--(axis cs:63240,0.122973359678961)
--(axis cs:63250,0.122971883502978)
--(axis cs:63260,0.122970407343769)
--(axis cs:63270,0.122968931201531)
--(axis cs:63280,0.122967455076463)
--(axis cs:63290,0.122965978968763)
--(axis cs:63300,0.12296450287863)
--(axis cs:63310,0.122963026806261)
--(axis cs:63320,0.122961550751853)
--(axis cs:63330,0.122960074715604)
--(axis cs:63340,0.12295859869771)
--(axis cs:63350,0.122957122698368)
--(axis cs:63360,0.122955646717774)
--(axis cs:63370,0.122954170756126)
--(axis cs:63380,0.122952694813618)
--(axis cs:63390,0.122951218890447)
--(axis cs:63400,0.122949742986807)
--(axis cs:63410,0.122948267102895)
--(axis cs:63420,0.122946791238905)
--(axis cs:63430,0.122945315395031)
--(axis cs:63440,0.122943839571469)
--(axis cs:63450,0.122942363768412)
--(axis cs:63460,0.122940887986055)
--(axis cs:63470,0.12293941222459)
--(axis cs:63480,0.122937936484213)
--(axis cs:63490,0.122936460765116)
--(axis cs:63500,0.122934985067491)
--(axis cs:63510,0.122933509391532)
--(axis cs:63520,0.122932033737432)
--(axis cs:63530,0.122930558105382)
--(axis cs:63540,0.122929082495574)
--(axis cs:63550,0.122927606908202)
--(axis cs:63560,0.122926131343455)
--(axis cs:63570,0.122924655801525)
--(axis cs:63580,0.122923180282604)
--(axis cs:63590,0.122921704786882)
--(axis cs:63600,0.12292022931455)
--(axis cs:63610,0.122918753865798)
--(axis cs:63620,0.122917278440817)
--(axis cs:63630,0.122915803039795)
--(axis cs:63640,0.122914327662924)
--(axis cs:63650,0.122912852310391)
--(axis cs:63660,0.122911376982388)
--(axis cs:63670,0.122909901679101)
--(axis cs:63680,0.122908426400721)
--(axis cs:63690,0.122906951147435)
--(axis cs:63700,0.122905475919432)
--(axis cs:63710,0.122904000716899)
--(axis cs:63720,0.122902525540025)
--(axis cs:63730,0.122901050388997)
--(axis cs:63740,0.122899575264003)
--(axis cs:63750,0.122898100165228)
--(axis cs:63760,0.122896625092861)
--(axis cs:63770,0.122895150047087)
--(axis cs:63780,0.122893675028094)
--(axis cs:63790,0.122892200036066)
--(axis cs:63800,0.12289072507119)
--(axis cs:63810,0.122889250133652)
--(axis cs:63820,0.122887775223637)
--(axis cs:63830,0.122886300341329)
--(axis cs:63840,0.122884825486916)
--(axis cs:63850,0.122883350660579)
--(axis cs:63860,0.122881875862505)
--(axis cs:63870,0.122880401092878)
--(axis cs:63880,0.12287892635188)
--(axis cs:63890,0.122877451639697)
--(axis cs:63900,0.122875976956511)
--(axis cs:63910,0.122874502302507)
--(axis cs:63920,0.122873027677867)
--(axis cs:63930,0.122871553082773)
--(axis cs:63940,0.12287007851741)
--(axis cs:63950,0.122868603981958)
--(axis cs:63960,0.1228671294766)
--(axis cs:63970,0.122865655001518)
--(axis cs:63980,0.122864180556893)
--(axis cs:63990,0.122862706142908)
--(axis cs:64000,0.122861231759743)
--(axis cs:64010,0.12285975740758)
--(axis cs:64020,0.122858283086598)
--(axis cs:64030,0.122856808796979)
--(axis cs:64040,0.122855334538903)
--(axis cs:64050,0.122853860312551)
--(axis cs:64060,0.122852386118101)
--(axis cs:64070,0.122850911955733)
--(axis cs:64080,0.122849437825628)
--(axis cs:64090,0.122847963727963)
--(axis cs:64100,0.122846489662919)
--(axis cs:64110,0.122845015630673)
--(axis cs:64120,0.122843541631405)
--(axis cs:64130,0.122842067665292)
--(axis cs:64140,0.122840593732513)
--(axis cs:64150,0.122839119833245)
--(axis cs:64160,0.122837645967667)
--(axis cs:64170,0.122836172135954)
--(axis cs:64180,0.122834698338286)
--(axis cs:64190,0.122833224574837)
--(axis cs:64200,0.122831750845786)
--(axis cs:64210,0.122830277151308)
--(axis cs:64220,0.12282880349158)
--(axis cs:64230,0.122827329866779)
--(axis cs:64240,0.122825856277079)
--(axis cs:64250,0.122824382722656)
--(axis cs:64260,0.122822909203686)
--(axis cs:64270,0.122821435720343)
--(axis cs:64280,0.122819962272804)
--(axis cs:64290,0.122818488861241)
--(axis cs:64300,0.122817015485831)
--(axis cs:64310,0.122815542146747)
--(axis cs:64320,0.122814068844162)
--(axis cs:64330,0.122812595578252)
--(axis cs:64340,0.12281112234919)
--(axis cs:64350,0.122809649157148)
--(axis cs:64360,0.1228081760023)
--(axis cs:64370,0.122806702884819)
--(axis cs:64380,0.122805229804879)
--(axis cs:64390,0.12280375676265)
--(axis cs:64400,0.122802283758305)
--(axis cs:64410,0.122800810792018)
--(axis cs:64420,0.122799337863958)
--(axis cs:64430,0.122797864974299)
--(axis cs:64440,0.12279639212321)
--(axis cs:64450,0.122794919310865)
--(axis cs:64460,0.122793446537433)
--(axis cs:64470,0.122791973803085)
--(axis cs:64480,0.122790501107992)
--(axis cs:64490,0.122789028452324)
--(axis cs:64500,0.122787555836251)
--(axis cs:64510,0.122786083259944)
--(axis cs:64520,0.122784610723571)
--(axis cs:64530,0.122783138227302)
--(axis cs:64540,0.122781665771307)
--(axis cs:64550,0.122780193355754)
--(axis cs:64560,0.122778720980812)
--(axis cs:64570,0.122777248646651)
--(axis cs:64580,0.122775776353437)
--(axis cs:64590,0.12277430410134)
--(axis cs:64600,0.122772831890527)
--(axis cs:64610,0.122771359721166)
--(axis cs:64620,0.122769887593424)
--(axis cs:64630,0.12276841550747)
--(axis cs:64640,0.122766943463469)
--(axis cs:64650,0.12276547146159)
--(axis cs:64660,0.122763999501997)
--(axis cs:64670,0.122762527584859)
--(axis cs:64680,0.122761055710341)
--(axis cs:64690,0.122759583878609)
--(axis cs:64700,0.122758112089829)
--(axis cs:64710,0.122756640344167)
--(axis cs:64720,0.122755168641788)
--(axis cs:64730,0.122753696982857)
--(axis cs:64740,0.122752225367539)
--(axis cs:64750,0.122750753795999)
--(axis cs:64760,0.122749282268402)
--(axis cs:64770,0.122747810784912)
--(axis cs:64780,0.122746339345693)
--(axis cs:64790,0.122744867950908)
--(axis cs:64800,0.122743396600722)
--(axis cs:64810,0.122741925295298)
--(axis cs:64820,0.1227404540348)
--(axis cs:64830,0.12273898281939)
--(axis cs:64840,0.122737511649232)
--(axis cs:64850,0.122736040524488)
--(axis cs:64860,0.12273456944532)
--(axis cs:64870,0.122733098411891)
--(axis cs:64880,0.122731627424364)
--(axis cs:64890,0.122730156482898)
--(axis cs:64900,0.122728685587657)
--(axis cs:64910,0.122727214738802)
--(axis cs:64920,0.122725743936494)
--(axis cs:64930,0.122724273180894)
--(axis cs:64940,0.122722802472163)
--(axis cs:64950,0.122721331810461)
--(axis cs:64960,0.122719861195949)
--(axis cs:64970,0.122718390628787)
--(axis cs:64980,0.122716920109135)
--(axis cs:64990,0.122715449637153)
--(axis cs:65000,0.122713979213)
--(axis cs:65010,0.122712508836836)
--(axis cs:65020,0.12271103850882)
--(axis cs:65030,0.122709568229111)
--(axis cs:65040,0.122708097997868)
--(axis cs:65050,0.122706627815249)
--(axis cs:65060,0.122705157681412)
--(axis cs:65070,0.122703687596516)
--(axis cs:65080,0.122702217560719)
--(axis cs:65090,0.122700747574179)
--(axis cs:65100,0.122699277637052)
--(axis cs:65110,0.122697807749497)
--(axis cs:65120,0.12269633791167)
--(axis cs:65130,0.122694868123729)
--(axis cs:65140,0.12269339838583)
--(axis cs:65150,0.12269192869813)
--(axis cs:65160,0.122690459060785)
--(axis cs:65170,0.122688989473951)
--(axis cs:65180,0.122687519937785)
--(axis cs:65190,0.122686050452441)
--(axis cs:65200,0.122684581018076)
--(axis cs:65210,0.122683111634844)
--(axis cs:65220,0.122681642302902)
--(axis cs:65230,0.122680173022403)
--(axis cs:65240,0.122678703793503)
--(axis cs:65250,0.122677234616357)
--(axis cs:65260,0.122675765491117)
--(axis cs:65270,0.12267429641794)
--(axis cs:65280,0.122672827396978)
--(axis cs:65290,0.122671358428385)
--(axis cs:65300,0.122669889512316)
--(axis cs:65310,0.122668420648923)
--(axis cs:65320,0.122666951838359)
--(axis cs:65330,0.122665483080778)
--(axis cs:65340,0.122664014376331)
--(axis cs:65350,0.122662545725173)
--(axis cs:65360,0.122661077127455)
--(axis cs:65370,0.122659608583329)
--(axis cs:65380,0.122658140092947)
--(axis cs:65390,0.122656671656462)
--(axis cs:65400,0.122655203274024)
--(axis cs:65410,0.122653734945785)
--(axis cs:65420,0.122652266671897)
--(axis cs:65430,0.12265079845251)
--(axis cs:65440,0.122649330287775)
--(axis cs:65450,0.122647862177842)
--(axis cs:65460,0.122646394122863)
--(axis cs:65470,0.122644926122987)
--(axis cs:65480,0.122643458178365)
--(axis cs:65490,0.122641990289146)
--(axis cs:65500,0.12264052245548)
--(axis cs:65510,0.122639054677516)
--(axis cs:65520,0.122637586955404)
--(axis cs:65530,0.122636119289292)
--(axis cs:65540,0.122634651679331)
--(axis cs:65550,0.122633184125667)
--(axis cs:65560,0.12263171662845)
--(axis cs:65570,0.122630249187829)
--(axis cs:65580,0.12262878180395)
--(axis cs:65590,0.122627314476962)
--(axis cs:65600,0.122625847207014)
--(axis cs:65610,0.122624379994252)
--(axis cs:65620,0.122622912838823)
--(axis cs:65630,0.122621445740876)
--(axis cs:65640,0.122619978700556)
--(axis cs:65650,0.122618511718011)
--(axis cs:65660,0.122617044793387)
--(axis cs:65670,0.122615577926831)
--(axis cs:65680,0.122614111118489)
--(axis cs:65690,0.122612644368507)
--(axis cs:65700,0.12261117767703)
--(axis cs:65710,0.122609711044205)
--(axis cs:65720,0.122608244470176)
--(axis cs:65730,0.12260677795509)
--(axis cs:65740,0.12260531149909)
--(axis cs:65750,0.122603845102323)
--(axis cs:65760,0.122602378764933)
--(axis cs:65770,0.122600912487064)
--(axis cs:65780,0.12259944626886)
--(axis cs:65790,0.122597980110466)
--(axis cs:65800,0.122596514012026)
--(axis cs:65810,0.122595047973683)
--(axis cs:65820,0.122593581995582)
--(axis cs:65830,0.122592116077865)
--(axis cs:65840,0.122590650220675)
--(axis cs:65850,0.122589184424157)
--(axis cs:65860,0.122587718688452)
--(axis cs:65870,0.122586253013702)
--(axis cs:65880,0.122584787400052)
--(axis cs:65890,0.122583321847643)
--(axis cs:65900,0.122581856356617)
--(axis cs:65910,0.122580390927115)
--(axis cs:65920,0.122578925559281)
--(axis cs:65930,0.122577460253254)
--(axis cs:65940,0.122575995009178)
--(axis cs:65950,0.122574529827192)
--(axis cs:65960,0.122573064707438)
--(axis cs:65970,0.122571599650057)
--(axis cs:65980,0.122570134655188)
--(axis cs:65990,0.122568669722974)
--(axis cs:66000,0.122567204853553)
--(axis cs:66010,0.122565740047067)
--(axis cs:66020,0.122564275303655)
--(axis cs:66030,0.122562810623456)
--(axis cs:66040,0.12256134600661)
--(axis cs:66050,0.122559881453257)
--(axis cs:66060,0.122558416963536)
--(axis cs:66070,0.122556952537586)
--(axis cs:66080,0.122555488175545)
--(axis cs:66090,0.122554023877553)
--(axis cs:66100,0.122552559643747)
--(axis cs:66110,0.122551095474266)
--(axis cs:66120,0.122549631369248)
--(axis cs:66130,0.122548167328831)
--(axis cs:66140,0.122546703353152)
--(axis cs:66150,0.12254523944235)
--(axis cs:66160,0.122543775596562)
--(axis cs:66170,0.122542311815924)
--(axis cs:66180,0.122540848100574)
--(axis cs:66190,0.122539384450649)
--(axis cs:66200,0.122537920866285)
--(axis cs:66210,0.122536457347619)
--(axis cs:66220,0.122534993894788)
--(axis cs:66230,0.122533530507926)
--(axis cs:66240,0.12253206718717)
--(axis cs:66250,0.122530603932657)
--(axis cs:66260,0.122529140744521)
--(axis cs:66270,0.122527677622898)
--(axis cs:66280,0.122526214567924)
--(axis cs:66290,0.122524751579732)
--(axis cs:66300,0.122523288658459)
--(axis cs:66310,0.122521825804239)
--(axis cs:66320,0.122520363017206)
--(axis cs:66330,0.122518900297495)
--(axis cs:66340,0.122517437645239)
--(axis cs:66350,0.122515975060574)
--(axis cs:66360,0.122514512543633)
--(axis cs:66370,0.122513050094549)
--(axis cs:66380,0.122511587713456)
--(axis cs:66390,0.122510125400488)
--(axis cs:66400,0.122508663155776)
--(axis cs:66410,0.122507200979455)
--(axis cs:66420,0.122505738871658)
--(axis cs:66430,0.122504276832516)
--(axis cs:66440,0.122502814862162)
--(axis cs:66450,0.122501352960728)
--(axis cs:66460,0.122499891128348)
--(axis cs:66470,0.122498429365151)
--(axis cs:66480,0.122496967671271)
--(axis cs:66490,0.122495506046839)
--(axis cs:66500,0.122494044491986)
--(axis cs:66510,0.122492583006843)
--(axis cs:66520,0.122491121591542)
--(axis cs:66530,0.122489660246214)
--(axis cs:66540,0.122488198970988)
--(axis cs:66550,0.122486737765996)
--(axis cs:66560,0.122485276631368)
--(axis cs:66570,0.122483815567234)
--(axis cs:66580,0.122482354573724)
--(axis cs:66590,0.122480893650969)
--(axis cs:66600,0.122479432799097)
--(axis cs:66610,0.122477972018239)
--(axis cs:66620,0.122476511308523)
--(axis cs:66630,0.122475050670079)
--(axis cs:66640,0.122473590103036)
--(axis cs:66650,0.122472129607523)
--(axis cs:66660,0.122470669183668)
--(axis cs:66670,0.122469208831599)
--(axis cs:66680,0.122467748551446)
--(axis cs:66690,0.122466288343336)
--(axis cs:66700,0.122464828207398)
--(axis cs:66710,0.122463368143759)
--(axis cs:66720,0.122461908152546)
--(axis cs:66730,0.122460448233888)
--(axis cs:66740,0.122458988387911)
--(axis cs:66750,0.122457528614743)
--(axis cs:66760,0.122456068914511)
--(axis cs:66770,0.122454609287342)
--(axis cs:66780,0.122453149733362)
--(axis cs:66790,0.122451690252697)
--(axis cs:66800,0.122450230845475)
--(axis cs:66810,0.12244877151182)
--(axis cs:66820,0.12244731225186)
--(axis cs:66830,0.12244585306572)
--(axis cs:66840,0.122444393953525)
--(axis cs:66850,0.122442934915402)
--(axis cs:66860,0.122441475951475)
--(axis cs:66870,0.12244001706187)
--(axis cs:66880,0.122438558246711)
--(axis cs:66890,0.122437099506123)
--(axis cs:66900,0.122435640840232)
--(axis cs:66910,0.122434182249161)
--(axis cs:66920,0.122432723733036)
--(axis cs:66930,0.122431265291979)
--(axis cs:66940,0.122429806926115)
--(axis cs:66950,0.122428348635569)
--(axis cs:66960,0.122426890420462)
--(axis cs:66970,0.12242543228092)
--(axis cs:66980,0.122423974217066)
--(axis cs:66990,0.122422516229022)
--(axis cs:67000,0.122421058316912)
--(axis cs:67010,0.122419600480858)
--(axis cs:67020,0.122418142720984)
--(axis cs:67030,0.122416685037411)
--(axis cs:67040,0.122415227430262)
--(axis cs:67050,0.12241376989966)
--(axis cs:67060,0.122412312445726)
--(axis cs:67070,0.122410855068582)
--(axis cs:67080,0.122409397768351)
--(axis cs:67090,0.122407940545153)
--(axis cs:67100,0.12240648339911)
--(axis cs:67110,0.122405026330343)
--(axis cs:67120,0.122403569338973)
--(axis cs:67130,0.122402112425122)
--(axis cs:67140,0.12240065558891)
--(axis cs:67150,0.122399198830457)
--(axis cs:67160,0.122397742149884)
--(axis cs:67170,0.122396285547312)
--(axis cs:67180,0.12239482902286)
--(axis cs:67190,0.122393372576648)
--(axis cs:67200,0.122391916208797)
--(axis cs:67210,0.122390459919425)
--(axis cs:67220,0.122389003708653)
--(axis cs:67230,0.122387547576599)
--(axis cs:67240,0.122386091523384)
--(axis cs:67250,0.122384635549125)
--(axis cs:67260,0.122383179653941)
--(axis cs:67270,0.122381723837952)
--(axis cs:67280,0.122380268101276)
--(axis cs:67290,0.122378812444031)
--(axis cs:67300,0.122377356866336)
--(axis cs:67310,0.122375901368308)
--(axis cs:67320,0.122374445950065)
--(axis cs:67330,0.122372990611726)
--(axis cs:67340,0.122371535353408)
--(axis cs:67350,0.122370080175227)
--(axis cs:67360,0.122368625077303)
--(axis cs:67370,0.12236717005975)
--(axis cs:67380,0.122365715122688)
--(axis cs:67390,0.122364260266232)
--(axis cs:67400,0.122362805490498)
--(axis cs:67410,0.122361350795605)
--(axis cs:67420,0.122359896181667)
--(axis cs:67430,0.122358441648801)
--(axis cs:67440,0.122356987197124)
--(axis cs:67450,0.12235553282675)
--(axis cs:67460,0.122354078537796)
--(axis cs:67470,0.122352624330377)
--(axis cs:67480,0.122351170204609)
--(axis cs:67490,0.122349716160607)
--(axis cs:67500,0.122348262198486)
--(axis cs:67510,0.122346808318361)
--(axis cs:67520,0.122345354520346)
--(axis cs:67530,0.122343900804557)
--(axis cs:67540,0.122342447171108)
--(axis cs:67550,0.122340993620113)
--(axis cs:67560,0.122339540151687)
--(axis cs:67570,0.122338086765943)
--(axis cs:67580,0.122336633462995)
--(axis cs:67590,0.122335180242958)
--(axis cs:67600,0.122333727105944)
--(axis cs:67610,0.122332274052067)
--(axis cs:67620,0.12233082108144)
--(axis cs:67630,0.122329368194177)
--(axis cs:67640,0.12232791539039)
--(axis cs:67650,0.122326462670193)
--(axis cs:67660,0.122325010033697)
--(axis cs:67670,0.122323557481016)
--(axis cs:67680,0.122322105012261)
--(axis cs:67690,0.122320652627546)
--(axis cs:67700,0.122319200326981)
--(axis cs:67710,0.122317748110679)
--(axis cs:67720,0.122316295978752)
--(axis cs:67730,0.122314843931312)
--(axis cs:67740,0.122313391968469)
--(axis cs:67750,0.122311940090335)
--(axis cs:67760,0.122310488297021)
--(axis cs:67770,0.122309036588639)
--(axis cs:67780,0.122307584965298)
--(axis cs:67790,0.122306133427111)
--(axis cs:67800,0.122304681974187)
--(axis cs:67810,0.122303230606636)
--(axis cs:67820,0.12230177932457)
--(axis cs:67830,0.122300328128098)
--(axis cs:67840,0.122298877017329)
--(axis cs:67850,0.122297425992375)
--(axis cs:67860,0.122295975053345)
--(axis cs:67870,0.122294524200347)
--(axis cs:67880,0.122293073433492)
--(axis cs:67890,0.122291622752889)
--(axis cs:67900,0.122290172158647)
--(axis cs:67910,0.122288721650874)
--(axis cs:67920,0.12228727122968)
--(axis cs:67930,0.122285820895173)
--(axis cs:67940,0.122284370647462)
--(axis cs:67950,0.122282920486655)
--(axis cs:67960,0.12228147041286)
--(axis cs:67970,0.122280020426185)
--(axis cs:67980,0.122278570526739)
--(axis cs:67990,0.122277120714628)
--(axis cs:68000,0.122275670989961)
--(axis cs:68010,0.122274221352845)
--(axis cs:68020,0.122272771803388)
--(axis cs:68030,0.122271322341696)
--(axis cs:68040,0.122269872967876)
--(axis cs:68050,0.122268423682037)
--(axis cs:68060,0.122266974484283)
--(axis cs:68070,0.122265525374722)
--(axis cs:68080,0.122264076353461)
--(axis cs:68090,0.122262627420605)
--(axis cs:68100,0.122261178576261)
--(axis cs:68110,0.122259729820534)
--(axis cs:68120,0.122258281153532)
--(axis cs:68130,0.122256832575359)
--(axis cs:68140,0.122255384086121)
--(axis cs:68150,0.122253935685923)
--(axis cs:68160,0.122252487374871)
--(axis cs:68170,0.12225103915307)
--(axis cs:68180,0.122249591020625)
--(axis cs:68190,0.122248142977641)
--(axis cs:68200,0.122246695024223)
--(axis cs:68210,0.122245247160475)
--(axis cs:68220,0.122243799386501)
--(axis cs:68230,0.122242351702406)
--(axis cs:68240,0.122240904108295)
--(axis cs:68250,0.122239456604271)
--(axis cs:68260,0.122238009190438)
--(axis cs:68270,0.122236561866899)
--(axis cs:68280,0.122235114633759)
--(axis cs:68290,0.122233667491121)
--(axis cs:68300,0.122232220439088)
--(axis cs:68310,0.122230773477764)
--(axis cs:68320,0.122229326607251)
--(axis cs:68330,0.122227879827652)
--(axis cs:68340,0.12222643313907)
--(axis cs:68350,0.122224986541609)
--(axis cs:68360,0.122223540035369)
--(axis cs:68370,0.122222093620454)
--(axis cs:68380,0.122220647296965)
--(axis cs:68390,0.122219201065006)
--(axis cs:68400,0.122217754924677)
--(axis cs:68410,0.122216308876081)
--(axis cs:68420,0.122214862919318)
--(axis cs:68430,0.122213417054492)
--(axis cs:68440,0.122211971281703)
--(axis cs:68450,0.122210525601052)
--(axis cs:68460,0.12220908001264)
--(axis cs:68470,0.122207634516568)
--(axis cs:68480,0.122206189112938)
--(axis cs:68490,0.12220474380185)
--(axis cs:68500,0.122203298583404)
--(axis cs:68510,0.1222018534577)
--(axis cs:68520,0.12220040842484)
--(axis cs:68530,0.122198963484923)
--(axis cs:68540,0.122197518638049)
--(axis cs:68550,0.122196073884318)
--(axis cs:68560,0.12219462922383)
--(axis cs:68570,0.122193184656684)
--(axis cs:68580,0.12219174018298)
--(axis cs:68590,0.122190295802817)
--(axis cs:68600,0.122188851516294)
--(axis cs:68610,0.122187407323511)
--(axis cs:68620,0.122185963224566)
--(axis cs:68630,0.122184519219557)
--(axis cs:68640,0.122183075308585)
--(axis cs:68650,0.122181631491746)
--(axis cs:68660,0.12218018776914)
--(axis cs:68670,0.122178744140864)
--(axis cs:68680,0.122177300607017)
--(axis cs:68690,0.122175857167697)
--(axis cs:68700,0.122174413823001)
--(axis cs:68710,0.122172970573028)
--(axis cs:68720,0.122171527417874)
--(axis cs:68730,0.122170084357638)
--(axis cs:68740,0.122168641392416)
--(axis cs:68750,0.122167198522305)
--(axis cs:68760,0.122165755747403)
--(axis cs:68770,0.122164313067807)
--(axis cs:68780,0.122162870483613)
--(axis cs:68790,0.122161427994918)
--(axis cs:68800,0.122159985601818)
--(axis cs:68810,0.12215854330441)
--(axis cs:68820,0.12215710110279)
--(axis cs:68830,0.122155658997054)
--(axis cs:68840,0.122154216987297)
--(axis cs:68850,0.122152775073617)
--(axis cs:68860,0.122151333256108)
--(axis cs:68870,0.122149891534866)
--(axis cs:68880,0.122148449909986)
--(axis cs:68890,0.122147008381564)
--(axis cs:68900,0.122145566949695)
--(axis cs:68910,0.122144125614474)
--(axis cs:68920,0.122142684375996)
--(axis cs:68930,0.122141243234355)
--(axis cs:68940,0.122139802189646)
--(axis cs:68950,0.122138361241965)
--(axis cs:68960,0.122136920391404)
--(axis cs:68970,0.122135479638058)
--(axis cs:68980,0.122134038982022)
--(axis cs:68990,0.12213259842339)
--(axis cs:69000,0.122131157962254)
--(axis cs:69010,0.12212971759871)
--(axis cs:69020,0.12212827733285)
--(axis cs:69030,0.122126837164768)
--(axis cs:69040,0.122125397094558)
--(axis cs:69050,0.122123957122312)
--(axis cs:69060,0.122122517248124)
--(axis cs:69070,0.122121077472086)
--(axis cs:69080,0.122119637794292)
--(axis cs:69090,0.122118198214834)
--(axis cs:69100,0.122116758733805)
--(axis cs:69110,0.122115319351296)
--(axis cs:69120,0.122113880067401)
--(axis cs:69130,0.122112440882212)
--(axis cs:69140,0.122111001795819)
--(axis cs:69150,0.122109562808317)
--(axis cs:69160,0.122108123919796)
--(axis cs:69170,0.122106685130348)
--(axis cs:69180,0.122105246440064)
--(axis cs:69190,0.122103807849036)
--(axis cs:69200,0.122102369357355)
--(axis cs:69210,0.122100930965113)
--(axis cs:69220,0.1220994926724)
--(axis cs:69230,0.122098054479307)
--(axis cs:69240,0.122096616385925)
--(axis cs:69250,0.122095178392345)
--(axis cs:69260,0.122093740498657)
--(axis cs:69270,0.122092302704951)
--(axis cs:69280,0.122090865011319)
--(axis cs:69290,0.122089427417849)
--(axis cs:69300,0.122087989924632)
--(axis cs:69310,0.122086552531758)
--(axis cs:69320,0.122085115239317)
--(axis cs:69330,0.122083678047398)
--(axis cs:69340,0.122082240956091)
--(axis cs:69350,0.122080803965484)
--(axis cs:69360,0.122079367075669)
--(axis cs:69370,0.122077930286733)
--(axis cs:69380,0.122076493598765)
--(axis cs:69390,0.122075057011855)
--(axis cs:69400,0.122073620526091)
--(axis cs:69410,0.122072184141561)
--(axis cs:69420,0.122070747858355)
--(axis cs:69430,0.122069311676561)
--(axis cs:69440,0.122067875596267)
--(axis cs:69450,0.122066439617561)
--(axis cs:69460,0.122065003740531)
--(axis cs:69470,0.122063567965266)
--(axis cs:69480,0.122062132291851)
--(axis cs:69490,0.122060696720377)
--(axis cs:69500,0.122059261250929)
--(axis cs:69510,0.122057825883596)
--(axis cs:69520,0.122056390618465)
--(axis cs:69530,0.122054955455622)
--(axis cs:69540,0.122053520395155)
--(axis cs:69550,0.122052085437151)
--(axis cs:69560,0.122050650581697)
--(axis cs:69570,0.122049215828879)
--(axis cs:69580,0.122047781178783)
--(axis cs:69590,0.122046346631497)
--(axis cs:69600,0.122044912187106)
--(axis cs:69610,0.122043477845697)
--(axis cs:69620,0.122042043607356)
--(axis cs:69630,0.122040609472168)
--(axis cs:69640,0.12203917544022)
--(axis cs:69650,0.122037741511597)
--(axis cs:69660,0.122036307686384)
--(axis cs:69670,0.122034873964668)
--(axis cs:69680,0.122033440346534)
--(axis cs:69690,0.122032006832066)
--(axis cs:69700,0.12203057342135)
--(axis cs:69710,0.122029140114471)
--(axis cs:69720,0.122027706911513)
--(axis cs:69730,0.122026273812562)
--(axis cs:69740,0.122024840817702)
--(axis cs:69750,0.122023407927017)
--(axis cs:69760,0.122021975140592)
--(axis cs:69770,0.122020542458512)
--(axis cs:69780,0.122019109880859)
--(axis cs:69790,0.122017677407719)
--(axis cs:69800,0.122016245039175)
--(axis cs:69810,0.122014812775311)
--(axis cs:69820,0.12201338061621)
--(axis cs:69830,0.122011948561957)
--(axis cs:69840,0.122010516612634)
--(axis cs:69850,0.122009084768325)
--(axis cs:69860,0.122007653029113)
--(axis cs:69870,0.122006221395081)
--(axis cs:69880,0.122004789866312)
--(axis cs:69890,0.122003358442889)
--(axis cs:69900,0.122001927124895)
--(axis cs:69910,0.122000495912412)
--(axis cs:69920,0.121999064805522)
--(axis cs:69930,0.121997633804309)
--(axis cs:69940,0.121996202908853)
--(axis cs:69950,0.121994772119239)
--(axis cs:69960,0.121993341435546)
--(axis cs:69970,0.121991910857858)
--(axis cs:69980,0.121990480386256)
--(axis cs:69990,0.121989050020821)
--(axis cs:70000,0.121987619761636)
--(axis cs:70010,0.121986189608782)
--(axis cs:70020,0.121984759562339)
--(axis cs:70030,0.12198332962239)
--(axis cs:70040,0.121981899789015)
--(axis cs:70050,0.121980470062295)
--(axis cs:70060,0.121979040442311)
--(axis cs:70070,0.121977610929144)
--(axis cs:70080,0.121976181522874)
--(axis cs:70090,0.121974752223582)
--(axis cs:70100,0.121973323031349)
--(axis cs:70110,0.121971893946254)
--(axis cs:70120,0.121970464968378)
--(axis cs:70130,0.121969036097801)
--(axis cs:70140,0.121967607334602)
--(axis cs:70150,0.121966178678862)
--(axis cs:70160,0.12196475013066)
--(axis cs:70170,0.121963321690076)
--(axis cs:70180,0.121961893357189)
--(axis cs:70190,0.121960465132079)
--(axis cs:70200,0.121959037014824)
--(axis cs:70210,0.121957609005505)
--(axis cs:70220,0.121956181104199)
--(axis cs:70230,0.121954753310987)
--(axis cs:70240,0.121953325625946)
--(axis cs:70250,0.121951898049155)
--(axis cs:70260,0.121950470580694)
--(axis cs:70270,0.121949043220639)
--(axis cs:70280,0.121947615969071)
--(axis cs:70290,0.121946188826066)
--(axis cs:70300,0.121944761791703)
--(axis cs:70310,0.121943334866061)
--(axis cs:70320,0.121941908049216)
--(axis cs:70330,0.121940481341247)
--(axis cs:70340,0.121939054742231)
--(axis cs:70350,0.121937628252246)
--(axis cs:70360,0.121936201871369)
--(axis cs:70370,0.121934775599678)
--(axis cs:70380,0.12193334943725)
--(axis cs:70390,0.121931923384162)
--(axis cs:70400,0.121930497440491)
--(axis cs:70410,0.121929071606314)
--(axis cs:70420,0.121927645881707)
--(axis cs:70430,0.121926220266747)
--(axis cs:70440,0.121924794761512)
--(axis cs:70450,0.121923369366076)
--(axis cs:70460,0.121921944080517)
--(axis cs:70470,0.121920518904911)
--(axis cs:70480,0.121919093839334)
--(axis cs:70490,0.121917668883862)
--(axis cs:70500,0.12191624403857)
--(axis cs:70510,0.121914819303535)
--(axis cs:70520,0.121913394678832)
--(axis cs:70530,0.121911970164537)
--(axis cs:70540,0.121910545760725)
--(axis cs:70550,0.121909121467472)
--(axis cs:70560,0.121907697284852)
--(axis cs:70570,0.121906273212942)
--(axis cs:70580,0.121904849251815)
--(axis cs:70590,0.121903425401547)
--(axis cs:70600,0.121902001662212)
--(axis cs:70610,0.121900578033886)
--(axis cs:70620,0.121899154516643)
--(axis cs:70630,0.121897731110556)
--(axis cs:70640,0.121896307815702)
--(axis cs:70650,0.121894884632154)
--(axis cs:70660,0.121893461559985)
--(axis cs:70670,0.121892038599271)
--(axis cs:70680,0.121890615750084)
--(axis cs:70690,0.1218891930125)
--(axis cs:70700,0.121887770386591)
--(axis cs:70710,0.121886347872431)
--(axis cs:70720,0.121884925470093)
--(axis cs:70730,0.121883503179652)
--(axis cs:70740,0.12188208100118)
--(axis cs:70750,0.12188065893475)
--(axis cs:70760,0.121879236980436)
--(axis cs:70770,0.12187781513831)
--(axis cs:70780,0.121876393408446)
--(axis cs:70790,0.121874971790916)
--(axis cs:70800,0.121873550285792)
--(axis cs:70810,0.121872128893148)
--(axis cs:70820,0.121870707613055)
--(axis cs:70830,0.121869286445587)
--(axis cs:70840,0.121867865390814)
--(axis cs:70850,0.12186644444881)
--(axis cs:70860,0.121865023619646)
--(axis cs:70870,0.121863602903395)
--(axis cs:70880,0.121862182300127)
--(axis cs:70890,0.121860761809915)
--(axis cs:70900,0.12185934143283)
--(axis cs:70910,0.121857921168944)
--(axis cs:70920,0.121856501018328)
--(axis cs:70930,0.121855080981054)
--(axis cs:70940,0.121853661057192)
--(axis cs:70950,0.121852241246813)
--(axis cs:70960,0.12185082154999)
--(axis cs:70970,0.121849401966791)
--(axis cs:70980,0.121847982497289)
--(axis cs:70990,0.121846563141553)
--(axis cs:71000,0.121845143899655)
--(axis cs:71010,0.121843724771664)
--(axis cs:71020,0.121842305757652)
--(axis cs:71030,0.121840886857688)
--(axis cs:71040,0.121839468071842)
--(axis cs:71050,0.121838049400184)
--(axis cs:71060,0.121836630842785)
--(axis cs:71070,0.121835212399714)
--(axis cs:71080,0.121833794071041)
--(axis cs:71090,0.121832375856835)
--(axis cs:71100,0.121830957757166)
--(axis cs:71110,0.121829539772104)
--(axis cs:71120,0.121828121901717)
--(axis cs:71130,0.121826704146075)
--(axis cs:71140,0.121825286505247)
--(axis cs:71150,0.121823868979302)
--(axis cs:71160,0.121822451568308)
--(axis cs:71170,0.121821034272335)
--(axis cs:71180,0.121819617091451)
--(axis cs:71190,0.121818200025726)
--(axis cs:71200,0.121816783075226)
--(axis cs:71210,0.121815366240021)
--(axis cs:71220,0.121813949520179)
--(axis cs:71230,0.121812532915768)
--(axis cs:71240,0.121811116426856)
--(axis cs:71250,0.121809700053512)
--(axis cs:71260,0.121808283795802)
--(axis cs:71270,0.121806867653795)
--(axis cs:71280,0.121805451627559)
--(axis cs:71290,0.121804035717161)
--(axis cs:71300,0.121802619922668)
--(axis cs:71310,0.121801204244148)
--(axis cs:71320,0.121799788681668)
--(axis cs:71330,0.121798373235295)
--(axis cs:71340,0.121796957905097)
--(axis cs:71350,0.121795542691139)
--(axis cs:71360,0.12179412759349)
--(axis cs:71370,0.121792712612216)
--(axis cs:71380,0.121791297747384)
--(axis cs:71390,0.121789882999059)
--(axis cs:71400,0.12178846836731)
--(axis cs:71410,0.121787053852201)
--(axis cs:71420,0.121785639453799)
--(axis cs:71430,0.121784225172171)
--(axis cs:71440,0.121782811007382)
--(axis cs:71450,0.121781396959499)
--(axis cs:71460,0.121779983028587)
--(axis cs:71470,0.121778569214712)
--(axis cs:71480,0.121777155517939)
--(axis cs:71490,0.121775741938335)
--(axis cs:71500,0.121774328475965)
--(axis cs:71510,0.121772915130894)
--(axis cs:71520,0.121771501903187)
--(axis cs:71530,0.12177008879291)
--(axis cs:71540,0.121768675800128)
--(axis cs:71550,0.121767262924905)
--(axis cs:71560,0.121765850167306)
--(axis cs:71570,0.121764437527398)
--(axis cs:71580,0.121763025005243)
--(axis cs:71590,0.121761612600906)
--(axis cs:71600,0.121760200314453)
--(axis cs:71610,0.121758788145948)
--(axis cs:71620,0.121757376095454)
--(axis cs:71630,0.121755964163036)
--(axis cs:71640,0.121754552348758)
--(axis cs:71650,0.121753140652685)
--(axis cs:71660,0.121751729074879)
--(axis cs:71670,0.121750317615405)
--(axis cs:71680,0.121748906274327)
--(axis cs:71690,0.121747495051708)
--(axis cs:71700,0.121746083947612)
--(axis cs:71710,0.121744672962102)
--(axis cs:71720,0.121743262095242)
--(axis cs:71730,0.121741851347094)
--(axis cs:71740,0.121740440717722)
--(axis cs:71750,0.121739030207189)
--(axis cs:71760,0.121737619815557)
--(axis cs:71770,0.121736209542891)
--(axis cs:71780,0.121734799389252)
--(axis cs:71790,0.121733389354703)
--(axis cs:71800,0.121731979439307)
--(axis cs:71810,0.121730569643126)
--(axis cs:71820,0.121729159966223)
--(axis cs:71830,0.121727750408659)
--(axis cs:71840,0.121726340970497)
--(axis cs:71850,0.1217249316518)
--(axis cs:71860,0.121723522452629)
--(axis cs:71870,0.121722113373046)
--(axis cs:71880,0.121720704413112)
--(axis cs:71890,0.12171929557289)
--(axis cs:71900,0.121717886852442)
--(axis cs:71910,0.121716478251828)
--(axis cs:71920,0.121715069771111)
--(axis cs:71930,0.12171366141035)
--(axis cs:71940,0.121712253169609)
--(axis cs:71950,0.121710845048947)
--(axis cs:71960,0.121709437048427)
--(axis cs:71970,0.121708029168108)
--(axis cs:71980,0.121706621408052)
--(axis cs:71990,0.12170521376832)
--(axis cs:72000,0.121703806248972)
--(axis cs:72010,0.121702398850069)
--(axis cs:72020,0.121700991571671)
--(axis cs:72030,0.121699584413839)
--(axis cs:72040,0.121698177376633)
--(axis cs:72050,0.121696770460114)
--(axis cs:72060,0.121695363664341)
--(axis cs:72070,0.121693956989374)
--(axis cs:72080,0.121692550435274)
--(axis cs:72090,0.1216911440021)
--(axis cs:72100,0.121689737689912)
--(axis cs:72110,0.12168833149877)
--(axis cs:72120,0.121686925428732)
--(axis cs:72130,0.12168551947986)
--(axis cs:72140,0.121684113652212)
--(axis cs:72150,0.121682707945848)
--(axis cs:72160,0.121681302360826)
--(axis cs:72170,0.121679896897206)
--(axis cs:72180,0.121678491555046)
--(axis cs:72190,0.121677086334407)
--(axis cs:72200,0.121675681235346)
--(axis cs:72210,0.121674276257922)
--(axis cs:72220,0.121672871402195)
--(axis cs:72230,0.121671466668222)
--(axis cs:72240,0.121670062056062)
--(axis cs:72250,0.121668657565774)
--(axis cs:72260,0.121667253197415)
--(axis cs:72270,0.121665848951044)
--(axis cs:72280,0.12166444482672)
--(axis cs:72290,0.121663040824499)
--(axis cs:72300,0.121661636944441)
--(axis cs:72310,0.121660233186602)
--(axis cs:72320,0.121658829551042)
--(axis cs:72330,0.121657426037816)
--(axis cs:72340,0.121656022646984)
--(axis cs:72350,0.121654619378602)
--(axis cs:72360,0.121653216232728)
--(axis cs:72370,0.121651813209419)
--(axis cs:72380,0.121650410308732)
--(axis cs:72390,0.121649007530725)
--(axis cs:72400,0.121647604875454)
--(axis cs:72410,0.121646202342977)
--(axis cs:72420,0.12164479993335)
--(axis cs:72430,0.12164339764663)
--(axis cs:72440,0.121641995482875)
--(axis cs:72450,0.121640593442139)
--(axis cs:72460,0.121639191524481)
--(axis cs:72470,0.121637789729956)
--(axis cs:72480,0.12163638805862)
--(axis cs:72490,0.121634986510531)
--(axis cs:72500,0.121633585085744)
--(axis cs:72510,0.121632183784315)
--(axis cs:72520,0.1216307826063)
--(axis cs:72530,0.121629381551755)
--(axis cs:72540,0.121627980620736)
--(axis cs:72550,0.121626579813298)
--(axis cs:72560,0.121625179129498)
--(axis cs:72570,0.121623778569391)
--(axis cs:72580,0.121622378133032)
--(axis cs:72590,0.121620977820476)
--(axis cs:72600,0.121619577631779)
--(axis cs:72610,0.121618177566997)
--(axis cs:72620,0.121616777626183)
--(axis cs:72630,0.121615377809394)
--(axis cs:72640,0.121613978116684)
--(axis cs:72650,0.121612578548108)
--(axis cs:72660,0.121611179103721)
--(axis cs:72670,0.121609779783577)
--(axis cs:72680,0.121608380587731)
--(axis cs:72690,0.121606981516238)
--(axis cs:72700,0.121605582569152)
--(axis cs:72710,0.121604183746527)
--(axis cs:72720,0.121602785048417)
--(axis cs:72730,0.121601386474877)
--(axis cs:72740,0.121599988025961)
--(axis cs:72750,0.121598589701723)
--(axis cs:72760,0.121597191502216)
--(axis cs:72770,0.121595793427495)
--(axis cs:72780,0.121594395477613)
--(axis cs:72790,0.121592997652624)
--(axis cs:72800,0.121591599952581)
--(axis cs:72810,0.121590202377538)
--(axis cs:72820,0.121588804927549)
--(axis cs:72830,0.121587407602666)
--(axis cs:72840,0.121586010402943)
--(axis cs:72850,0.121584613328433)
--(axis cs:72860,0.121583216379189)
--(axis cs:72870,0.121581819555264)
--(axis cs:72880,0.12158042285671)
--(axis cs:72890,0.121579026283582)
--(axis cs:72900,0.12157762983593)
--(axis cs:72910,0.121576233513809)
--(axis cs:72920,0.12157483731727)
--(axis cs:72930,0.121573441246366)
--(axis cs:72940,0.12157204530115)
--(axis cs:72950,0.121570649481673)
--(axis cs:72960,0.121569253787988)
--(axis cs:72970,0.121567858220148)
--(axis cs:72980,0.121566462778203)
--(axis cs:72990,0.121565067462206)
--(axis cs:73000,0.121563672272209)
--(axis cs:73010,0.121562277208264)
--(axis cs:73020,0.121560882270422)
--(axis cs:73030,0.121559487458736)
--(axis cs:73040,0.121558092773256)
--(axis cs:73050,0.121556698214034)
--(axis cs:73060,0.121555303781121)
--(axis cs:73070,0.121553909474569)
--(axis cs:73080,0.121552515294429)
--(axis cs:73090,0.121551121240752)
--(axis cs:73100,0.121549727313589)
--(axis cs:73110,0.121548333512991)
--(axis cs:73120,0.12154693983901)
--(axis cs:73130,0.121545546291695)
--(axis cs:73140,0.121544152871097)
--(axis cs:73150,0.121542759577267)
--(axis cs:73160,0.121541366410257)
--(axis cs:73170,0.121539973370115)
--(axis cs:73180,0.121538580456893)
--(axis cs:73190,0.121537187670641)
--(axis cs:73200,0.121535795011409)
--(axis cs:73210,0.121534402479247)
--(axis cs:73220,0.121533010074205)
--(axis cs:73230,0.121531617796334)
--(axis cs:73240,0.121530225645683)
--(axis cs:73250,0.121528833622302)
--(axis cs:73260,0.12152744172624)
--(axis cs:73270,0.121526049957548)
--(axis cs:73280,0.121524658316275)
--(axis cs:73290,0.121523266802471)
--(axis cs:73300,0.121521875416184)
--(axis cs:73310,0.121520484157465)
--(axis cs:73320,0.121519093026362)
--(axis cs:73330,0.121517702022925)
--(axis cs:73340,0.121516311147203)
--(axis cs:73350,0.121514920399245)
--(axis cs:73360,0.121513529779099)
--(axis cs:73370,0.121512139286815)
--(axis cs:73380,0.121510748922441)
--(axis cs:73390,0.121509358686026)
--(axis cs:73400,0.12150796857762)
--(axis cs:73410,0.121506578597269)
--(axis cs:73420,0.121505188745023)
--(axis cs:73430,0.12150379902093)
--(axis cs:73440,0.121502409425038)
--(axis cs:73450,0.121501019957397)
--(axis cs:73460,0.121499630618053)
--(axis cs:73470,0.121498241407054)
--(axis cs:73480,0.12149685232445)
--(axis cs:73490,0.121495463370287)
--(axis cs:73500,0.121494074544613)
--(axis cs:73510,0.121492685847477)
--(axis cs:73520,0.121491297278927)
--(axis cs:73530,0.121489908839008)
--(axis cs:73540,0.12148852052777)
--(axis cs:73550,0.121487132345258)
--(axis cs:73560,0.121485744291522)
--(axis cs:73570,0.121484356366608)
--(axis cs:73580,0.121482968570563)
--(axis cs:73590,0.121481580903435)
--(axis cs:73600,0.12148019336527)
--(axis cs:73610,0.121478805956116)
--(axis cs:73620,0.121477418676019)
--(axis cs:73630,0.121476031525026)
--(axis cs:73640,0.121474644503184)
--(axis cs:73650,0.121473257610539)
--(axis cs:73660,0.121471870847139)
--(axis cs:73670,0.121470484213029)
--(axis cs:73680,0.121469097708256)
--(axis cs:73690,0.121467711332867)
--(axis cs:73700,0.121466325086907)
--(axis cs:73710,0.121464938970423)
--(axis cs:73720,0.121463552983461)
--(axis cs:73730,0.121462167126067)
--(axis cs:73740,0.121460781398287)
--(axis cs:73750,0.121459395800167)
--(axis cs:73760,0.121458010331752)
--(axis cs:73770,0.121456624993089)
--(axis cs:73780,0.121455239784222)
--(axis cs:73790,0.121453854705199)
--(axis cs:73800,0.121452469756063)
--(axis cs:73810,0.121451084936861)
--(axis cs:73820,0.121449700247638)
--(axis cs:73830,0.121448315688439)
--(axis cs:73840,0.121446931259309)
--(axis cs:73850,0.121445546960294)
--(axis cs:73860,0.121444162791439)
--(axis cs:73870,0.121442778752787)
--(axis cs:73880,0.121441394844386)
--(axis cs:73890,0.121440011066278)
--(axis cs:73900,0.121438627418509)
--(axis cs:73910,0.121437243901124)
--(axis cs:73920,0.121435860514167)
--(axis cs:73930,0.121434477257683)
--(axis cs:73940,0.121433094131716)
--(axis cs:73950,0.121431711136311)
--(axis cs:73960,0.121430328271511)
--(axis cs:73970,0.121428945537362)
--(axis cs:73980,0.121427562933907)
--(axis cs:73990,0.12142618046119)
--(axis cs:74000,0.121424798119255)
--(axis cs:74010,0.121423415908146)
--(axis cs:74020,0.121422033827908)
--(axis cs:74030,0.121420651878583)
--(axis cs:74040,0.121419270060216)
--(axis cs:74050,0.12141788837285)
--(axis cs:74060,0.121416506816528)
--(axis cs:74070,0.121415125391295)
--(axis cs:74080,0.121413744097193)
--(axis cs:74090,0.121412362934266)
--(axis cs:74100,0.121410981902557)
--(axis cs:74110,0.12140960100211)
--(axis cs:74120,0.121408220232967)
--(axis cs:74130,0.121406839595171)
--(axis cs:74140,0.121405459088766)
--(axis cs:74150,0.121404078713794)
--(axis cs:74160,0.121402698470298)
--(axis cs:74170,0.121401318358321)
--(axis cs:74180,0.121399938377906)
--(axis cs:74190,0.121398558529095)
--(axis cs:74200,0.12139717881193)
--(axis cs:74210,0.121395799226454)
--(axis cs:74220,0.12139441977271)
--(axis cs:74230,0.12139304045074)
--(axis cs:74240,0.121391661260585)
--(axis cs:74250,0.121390282202289)
--(axis cs:74260,0.121388903275893)
--(axis cs:74270,0.121387524481439)
--(axis cs:74280,0.12138614581897)
--(axis cs:74290,0.121384767288526)
--(axis cs:74300,0.12138338889015)
--(axis cs:74310,0.121382010623884)
--(axis cs:74320,0.121380632489769)
--(axis cs:74330,0.121379254487847)
--(axis cs:74340,0.121377876618159)
--(axis cs:74350,0.121376498880747)
--(axis cs:74360,0.121375121275652)
--(axis cs:74370,0.121373743802916)
--(axis cs:74380,0.121372366462579)
--(axis cs:74390,0.121370989254683)
--(axis cs:74400,0.121369612179268)
--(axis cs:74410,0.121368235236377)
--(axis cs:74420,0.12136685842605)
--(axis cs:74430,0.121365481748327)
--(axis cs:74440,0.121364105203249)
--(axis cs:74450,0.121362728790858)
--(axis cs:74460,0.121361352511193)
--(axis cs:74470,0.121359976364296)
--(axis cs:74480,0.121358600350208)
--(axis cs:74490,0.121357224468967)
--(axis cs:74500,0.121355848720615)
--(axis cs:74510,0.121354473105192)
--(axis cs:74520,0.121353097622738)
--(axis cs:74530,0.121351722273294)
--(axis cs:74540,0.1213503470569)
--(axis cs:74550,0.121348971973595)
--(axis cs:74560,0.121347597023419)
--(axis cs:74570,0.121346222206413)
--(axis cs:74580,0.121344847522616)
--(axis cs:74590,0.121343472972068)
--(axis cs:74600,0.121342098554808)
--(axis cs:74610,0.121340724270877)
--(axis cs:74620,0.121339350120314)
--(axis cs:74630,0.121337976103157)
--(axis cs:74640,0.121336602219448)
--(axis cs:74650,0.121335228469224)
--(axis cs:74660,0.121333854852525)
--(axis cs:74670,0.12133248136939)
--(axis cs:74680,0.121331108019859)
--(axis cs:74690,0.121329734803971)
--(axis cs:74700,0.121328361721764)
--(axis cs:74710,0.121326988773278)
--(axis cs:74720,0.12132561595855)
--(axis cs:74730,0.121324243277621)
--(axis cs:74740,0.121322870730528)
--(axis cs:74750,0.121321498317311)
--(axis cs:74760,0.121320126038008)
--(axis cs:74770,0.121318753892657)
--(axis cs:74780,0.121317381881296)
--(axis cs:74790,0.121316010003965)
--(axis cs:74800,0.121314638260702)
--(axis cs:74810,0.121313266651544)
--(axis cs:74820,0.12131189517653)
--(axis cs:74830,0.121310523835698)
--(axis cs:74840,0.121309152629086)
--(axis cs:74850,0.121307781556731)
--(axis cs:74860,0.121306410618673)
--(axis cs:74870,0.121305039814948)
--(axis cs:74880,0.121303669145594)
--(axis cs:74890,0.12130229861065)
--(axis cs:74900,0.121300928210152)
--(axis cs:74910,0.121299557944138)
--(axis cs:74920,0.121298187812646)
--(axis cs:74930,0.121296817815713)
--(axis cs:74940,0.121295447953377)
--(axis cs:74950,0.121294078225674)
--(axis cs:74960,0.121292708632642)
--(axis cs:74970,0.121291339174318)
--(axis cs:74980,0.121289969850739)
--(axis cs:74990,0.121288600661942)
--(axis cs:75000,0.121287231607965)
--(axis cs:75010,0.121285862688843)
--(axis cs:75020,0.121284493904614)
--(axis cs:75030,0.121283125255315)
--(axis cs:75040,0.121281756740982)
--(axis cs:75050,0.121280388361652)
--(axis cs:75060,0.121279020117361)
--(axis cs:75070,0.121277652008145)
--(axis cs:75080,0.121276284034042)
--(axis cs:75090,0.121274916195088)
--(axis cs:75100,0.121273548491318)
--(axis cs:75110,0.12127218092277)
--(axis cs:75120,0.121270813489479)
--(axis cs:75130,0.121269446191481)
--(axis cs:75140,0.121268079028812)
--(axis cs:75150,0.121266712001509)
--(axis cs:75160,0.121265345109606)
--(axis cs:75170,0.121263978353141)
--(axis cs:75180,0.121262611732148)
--(axis cs:75190,0.121261245246664)
--(axis cs:75200,0.121259878896724)
--(axis cs:75210,0.121258512682364)
--(axis cs:75220,0.121257146603618)
--(axis cs:75230,0.121255780660523)
--(axis cs:75240,0.121254414853114)
--(axis cs:75250,0.121253049181426)
--(axis cs:75260,0.121251683645495)
--(axis cs:75270,0.121250318245355)
--(axis cs:75280,0.121248952981042)
--(axis cs:75290,0.12124758785259)
--(axis cs:75300,0.121246222860036)
--(axis cs:75310,0.121244858003413)
--(axis cs:75320,0.121243493282756)
--(axis cs:75330,0.1212421286981)
--(axis cs:75340,0.121240764249481)
--(axis cs:75350,0.121239399936932)
--(axis cs:75360,0.121238035760489)
--(axis cs:75370,0.121236671720185)
--(axis cs:75380,0.121235307816055)
--(axis cs:75390,0.121233944048134)
--(axis cs:75400,0.121232580416455)
--(axis cs:75410,0.121231216921054)
--(axis cs:75420,0.121229853561965)
--(axis cs:75430,0.121228490339221)
--(axis cs:75440,0.121227127252856)
--(axis cs:75450,0.121225764302906)
--(axis cs:75460,0.121224401489402)
--(axis cs:75470,0.121223038812381)
--(axis cs:75480,0.121221676271874)
--(axis cs:75490,0.121220313867917)
--(axis cs:75500,0.121218951600542)
--(axis cs:75510,0.121217589469784)
--(axis cs:75520,0.121216227475676)
--(axis cs:75530,0.121214865618252)
--(axis cs:75540,0.121213503897544)
--(axis cs:75550,0.121212142313587)
--(axis cs:75560,0.121210780866413)
--(axis cs:75570,0.121209419556056)
--(axis cs:75580,0.121208058382549)
--(axis cs:75590,0.121206697345926)
--(axis cs:75600,0.121205336446219)
--(axis cs:75610,0.121203975683461)
--(axis cs:75620,0.121202615057686)
--(axis cs:75630,0.121201254568925)
--(axis cs:75640,0.121199894217213)
--(axis cs:75650,0.121198534002581)
--(axis cs:75660,0.121197173925063)
--(axis cs:75670,0.121195813984691)
--(axis cs:75680,0.121194454181498)
--(axis cs:75690,0.121193094515516)
--(axis cs:75700,0.121191734986777)
--(axis cs:75710,0.121190375595315)
--(axis cs:75720,0.121189016341161)
--(axis cs:75730,0.121187657224347)
--(axis cs:75740,0.121186298244907)
--(axis cs:75750,0.121184939402871)
--(axis cs:75760,0.121183580698272)
--(axis cs:75770,0.121182222131143)
--(axis cs:75780,0.121180863701514)
--(axis cs:75790,0.121179505409419)
--(axis cs:75800,0.121178147254888)
--(axis cs:75810,0.121176789237954)
--(axis cs:75820,0.121175431358648)
--(axis cs:75830,0.121174073617002)
--(axis cs:75840,0.121172716013048)
--(axis cs:75850,0.121171358546816)
--(axis cs:75860,0.12117000121834)
--(axis cs:75870,0.121168644027649)
--(axis cs:75880,0.121167286974775)
--(axis cs:75890,0.12116593005975)
--(axis cs:75900,0.121164573282605)
--(axis cs:75910,0.121163216643371)
--(axis cs:75920,0.12116186014208)
--(axis cs:75930,0.121160503778761)
--(axis cs:75940,0.121159147553447)
--(axis cs:75950,0.121157791466167)
--(axis cs:75960,0.121156435516954)
--(axis cs:75970,0.121155079705837)
--(axis cs:75980,0.121153724032848)
--(axis cs:75990,0.121152368498017)
--(axis cs:76000,0.121151013101375)
--(axis cs:76010,0.121149657842953)
--(axis cs:76020,0.12114830272278)
--(axis cs:76030,0.121146947740888)
--(axis cs:76040,0.121145592897307)
--(axis cs:76050,0.121144238192067)
--(axis cs:76060,0.121142883625198)
--(axis cs:76070,0.121141529196731)
--(axis cs:76080,0.121140174906696)
--(axis cs:76090,0.121138820755122)
--(axis cs:76100,0.121137466742041)
--(axis cs:76110,0.121136112867481)
--(axis cs:76120,0.121134759131474)
--(axis cs:76130,0.121133405534048)
--(axis cs:76140,0.121132052075233)
--(axis cs:76150,0.12113069875506)
--(axis cs:76160,0.121129345573558)
--(axis cs:76170,0.121127992530756)
--(axis cs:76180,0.121126639626685)
--(axis cs:76190,0.121125286861373)
--(axis cs:76200,0.121123934234851)
--(axis cs:76210,0.121122581747146)
--(axis cs:76220,0.12112122939829)
--(axis cs:76230,0.121119877188311)
--(axis cs:76240,0.121118525117238)
--(axis cs:76250,0.121117173185101)
--(axis cs:76260,0.121115821391928)
--(axis cs:76270,0.121114469737749)
--(axis cs:76280,0.121113118222592)
--(axis cs:76290,0.121111766846488)
--(axis cs:76300,0.121110415609463)
--(axis cs:76310,0.121109064511548)
--(axis cs:76320,0.121107713552771)
--(axis cs:76330,0.121106362733161)
--(axis cs:76340,0.121105012052746)
--(axis cs:76350,0.121103661511555)
--(axis cs:76360,0.121102311109617)
--(axis cs:76370,0.121100960846959)
--(axis cs:76380,0.121099610723611)
--(axis cs:76390,0.121098260739601)
--(axis cs:76400,0.121096910894956)
--(axis cs:76410,0.121095561189706)
--(axis cs:76420,0.121094211623879)
--(axis cs:76430,0.121092862197502)
--(axis cs:76440,0.121091512910604)
--(axis cs:76450,0.121090163763212)
--(axis cs:76460,0.121088814755355)
--(axis cs:76470,0.121087465887061)
--(axis cs:76480,0.121086117158357)
--(axis cs:76490,0.121084768569271)
--(axis cs:76500,0.121083420119831)
--(axis cs:76510,0.121082071810065)
--(axis cs:76520,0.12108072364)
--(axis cs:76530,0.121079375609664)
--(axis cs:76540,0.121078027719084)
--(axis cs:76550,0.121076679968287)
--(axis cs:76560,0.121075332357302)
--(axis cs:76570,0.121073984886156)
--(axis cs:76580,0.121072637554875)
--(axis cs:76590,0.121071290363487)
--(axis cs:76600,0.121069943312019)
--(axis cs:76610,0.121068596400499)
--(axis cs:76620,0.121067249628953)
--(axis cs:76630,0.121065902997408)
--(axis cs:76640,0.121064556505892)
--(axis cs:76650,0.121063210154431)
--(axis cs:76660,0.121061863943051)
--(axis cs:76670,0.121060517871781)
--(axis cs:76680,0.121059171940646)
--(axis cs:76690,0.121057826149673)
--(axis cs:76700,0.12105648049889)
--(axis cs:76710,0.121055134988321)
--(axis cs:76720,0.121053789617995)
--(axis cs:76730,0.121052444387937)
--(axis cs:76740,0.121051099298173)
--(axis cs:76750,0.121049754348731)
--(axis cs:76760,0.121048409539636)
--(axis cs:76770,0.121047064870915)
--(axis cs:76780,0.121045720342593)
--(axis cs:76790,0.121044375954698)
--(axis cs:76800,0.121043031707254)
--(axis cs:76810,0.121041687600289)
--(axis cs:76820,0.121040343633827)
--(axis cs:76830,0.121038999807895)
--(axis cs:76840,0.121037656122519)
--(axis cs:76850,0.121036312577725)
--(axis cs:76860,0.121034969173537)
--(axis cs:76870,0.121033625909983)
--(axis cs:76880,0.121032282787087)
--(axis cs:76890,0.121030939804876)
--(axis cs:76900,0.121029596963374)
--(axis cs:76910,0.121028254262607)
--(axis cs:76920,0.121026911702601)
--(axis cs:76930,0.121025569283381)
--(axis cs:76940,0.121024227004972)
--(axis cs:76950,0.1210228848674)
--(axis cs:76960,0.121021542870689)
--(axis cs:76970,0.121020201014865)
--(axis cs:76980,0.121018859299953)
--(axis cs:76990,0.121017517725979)
--(axis cs:77000,0.121016176292966)
--(axis cs:77010,0.12101483500094)
--(axis cs:77020,0.121013493849926)
--(axis cs:77030,0.121012152839949)
--(axis cs:77040,0.121010811971033)
--(axis cs:77050,0.121009471243203)
--(axis cs:77060,0.121008130656484)
--(axis cs:77070,0.1210067902109)
--(axis cs:77080,0.121005449906477)
--(axis cs:77090,0.121004109743238)
--(axis cs:77100,0.121002769721208)
--(axis cs:77110,0.121001429840411)
--(axis cs:77120,0.121000090100873)
--(axis cs:77130,0.120998750502616)
--(axis cs:77140,0.120997411045666)
--(axis cs:77150,0.120996071730046)
--(axis cs:77160,0.12099473255578)
--(axis cs:77170,0.120993393522894)
--(axis cs:77180,0.12099205463141)
--(axis cs:77190,0.120990715881353)
--(axis cs:77200,0.120989377272747)
--(axis cs:77210,0.120988038805615)
--(axis cs:77220,0.120986700479982)
--(axis cs:77230,0.12098536229587)
--(axis cs:77240,0.120984024253305)
--(axis cs:77250,0.12098268635231)
--(axis cs:77260,0.120981348592907)
--(axis cs:77270,0.120980010975122)
--(axis cs:77280,0.120978673498976)
--(axis cs:77290,0.120977336164495)
--(axis cs:77300,0.120975998971701)
--(axis cs:77310,0.120974661920617)
--(axis cs:77320,0.120973325011267)
--(axis cs:77330,0.120971988243674)
--(axis cs:77340,0.120970651617862)
--(axis cs:77350,0.120969315133853)
--(axis cs:77360,0.120967978791671)
--(axis cs:77370,0.120966642591338)
--(axis cs:77380,0.120965306532879)
--(axis cs:77390,0.120963970616314)
--(axis cs:77400,0.120962634841669)
--(axis cs:77410,0.120961299208964)
--(axis cs:77420,0.120959963718225)
--(axis cs:77430,0.120958628369471)
--(axis cs:77440,0.120957293162728)
--(axis cs:77450,0.120955958098017)
--(axis cs:77460,0.12095462317536)
--(axis cs:77470,0.120953288394782)
--(axis cs:77480,0.120951953756303)
--(axis cs:77490,0.120950619259946)
--(axis cs:77500,0.120949284905735)
--(axis cs:77510,0.12094795069369)
--(axis cs:77520,0.120946616623835)
--(axis cs:77530,0.120945282696192)
--(axis cs:77540,0.120943948910782)
--(axis cs:77550,0.120942615267628)
--(axis cs:77560,0.120941281766753)
--(axis cs:77570,0.120939948408178)
--(axis cs:77580,0.120938615191925)
--(axis cs:77590,0.120937282118016)
--(axis cs:77600,0.120935949186473)
--(axis cs:77610,0.120934616397318)
--(axis cs:77620,0.120933283750572)
--(axis cs:77630,0.120931951246258)
--(axis cs:77640,0.120930618884397)
--(axis cs:77650,0.120929286665011)
--(axis cs:77660,0.120927954588121)
--(axis cs:77670,0.120926622653749)
--(axis cs:77680,0.120925290861916)
--(axis cs:77690,0.120923959212644)
--(axis cs:77700,0.120922627705954)
--(axis cs:77710,0.120921296341868)
--(axis cs:77720,0.120919965120407)
--(axis cs:77730,0.120918634041592)
--(axis cs:77740,0.120917303105444)
--(axis cs:77750,0.120915972311985)
--(axis cs:77760,0.120914641661235)
--(axis cs:77770,0.120913311153216)
--(axis cs:77780,0.120911980787949)
--(axis cs:77790,0.120910650565454)
--(axis cs:77800,0.120909320485753)
--(axis cs:77810,0.120907990548866)
--(axis cs:77820,0.120906660754814)
--(axis cs:77830,0.120905331103618)
--(axis cs:77840,0.120904001595299)
--(axis cs:77850,0.120902672229877)
--(axis cs:77860,0.120901343007374)
--(axis cs:77870,0.120900013927808)
--(axis cs:77880,0.120898684991202)
--(axis cs:77890,0.120897356197575)
--(axis cs:77900,0.120896027546948)
--(axis cs:77910,0.120894699039342)
--(axis cs:77920,0.120893370674776)
--(axis cs:77930,0.120892042453271)
--(axis cs:77940,0.120890714374847)
--(axis cs:77950,0.120889386439525)
--(axis cs:77960,0.120888058647324)
--(axis cs:77970,0.120886730998264)
--(axis cs:77980,0.120885403492366)
--(axis cs:77990,0.12088407612965)
--(axis cs:78000,0.120882748910136)
--(axis cs:78010,0.120881421833842)
--(axis cs:78020,0.12088009490079)
--(axis cs:78030,0.120878768110999)
--(axis cs:78040,0.120877441464489)
--(axis cs:78050,0.12087611496128)
--(axis cs:78060,0.12087478860139)
--(axis cs:78070,0.120873462384841)
--(axis cs:78080,0.120872136311651)
--(axis cs:78090,0.12087081038184)
--(axis cs:78100,0.120869484595427)
--(axis cs:78110,0.120868158952432)
--(axis cs:78120,0.120866833452874)
--(axis cs:78130,0.120865508096773)
--(axis cs:78140,0.120864182884147)
--(axis cs:78150,0.120862857815017)
--(axis cs:78160,0.1208615328894)
--(axis cs:78170,0.120860208107317)
--(axis cs:78180,0.120858883468787)
--(axis cs:78190,0.120857558973828)
--(axis cs:78200,0.120856234622459)
--(axis cs:78210,0.1208549104147)
--(axis cs:78220,0.120853586350569)
--(axis cs:78230,0.120852262430086)
--(axis cs:78240,0.120850938653268)
--(axis cs:78250,0.120849615020135)
--(axis cs:78260,0.120848291530706)
--(axis cs:78270,0.120846968184999)
--(axis cs:78280,0.120845644983033)
--(axis cs:78290,0.120844321924827)
--(axis cs:78300,0.120842999010398)
--(axis cs:78310,0.120841676239766)
--(axis cs:78320,0.120840353612948)
--(axis cs:78330,0.120839031129964)
--(axis cs:78340,0.120837708790832)
--(axis cs:78350,0.120836386595569)
--(axis cs:78360,0.120835064544195)
--(axis cs:78370,0.120833742636727)
--(axis cs:78380,0.120832420873184)
--(axis cs:78390,0.120831099253584)
--(axis cs:78400,0.120829777777944)
--(axis cs:78410,0.120828456446283)
--(axis cs:78420,0.120827135258619)
--(axis cs:78430,0.12082581421497)
--(axis cs:78440,0.120824493315354)
--(axis cs:78450,0.120823172559788)
--(axis cs:78460,0.12082185194829)
--(axis cs:78470,0.120820531480879)
--(axis cs:78480,0.120819211157571)
--(axis cs:78490,0.120817890978385)
--(axis cs:78500,0.120816570943338)
--(axis cs:78510,0.120815251052448)
--(axis cs:78520,0.120813931305731)
--(axis cs:78530,0.120812611703207)
--(axis cs:78540,0.120811292244891)
--(axis cs:78550,0.120809972930803)
--(axis cs:78560,0.120808653760958)
--(axis cs:78570,0.120807334735375)
--(axis cs:78580,0.12080601585407)
--(axis cs:78590,0.120804697117061)
--(axis cs:78600,0.120803378524364)
--(axis cs:78610,0.120802060075998)
--(axis cs:78620,0.120800741771979)
--(axis cs:78630,0.120799423612324)
--(axis cs:78640,0.12079810559705)
--(axis cs:78650,0.120796787726174)
--(axis cs:78660,0.120795469999714)
--(axis cs:78670,0.120794152417685)
--(axis cs:78680,0.120792834980105)
--(axis cs:78690,0.120791517686991)
--(axis cs:78700,0.120790200538358)
--(axis cs:78710,0.120788883534225)
--(axis cs:78720,0.120787566674608)
--(axis cs:78730,0.120786249959522)
--(axis cs:78740,0.120784933388986)
--(axis cs:78750,0.120783616963014)
--(axis cs:78760,0.120782300681625)
--(axis cs:78770,0.120780984544833)
--(axis cs:78780,0.120779668552656)
--(axis cs:78790,0.12077835270511)
--(axis cs:78800,0.120777037002211)
--(axis cs:78810,0.120775721443976)
--(axis cs:78820,0.12077440603042)
--(axis cs:78830,0.12077309076156)
--(axis cs:78840,0.120771775637412)
--(axis cs:78850,0.120770460657992)
--(axis cs:78860,0.120769145823316)
--(axis cs:78870,0.1207678311334)
--(axis cs:78880,0.12076651658826)
--(axis cs:78890,0.120765202187912)
--(axis cs:78900,0.120763887932372)
--(axis cs:78910,0.120762573821656)
--(axis cs:78920,0.120761259855778)
--(axis cs:78930,0.120759946034756)
--(axis cs:78940,0.120758632358605)
--(axis cs:78950,0.12075731882734)
--(axis cs:78960,0.120756005440977)
--(axis cs:78970,0.120754692199532)
--(axis cs:78980,0.12075337910302)
--(axis cs:78990,0.120752066151456)
--(axis cs:79000,0.120750753344857)
--(axis cs:79010,0.120749440683237)
--(axis cs:79020,0.120748128166612)
--(axis cs:79030,0.120746815794997)
--(axis cs:79040,0.120745503568407)
--(axis cs:79050,0.120744191486858)
--(axis cs:79060,0.120742879550364)
--(axis cs:79070,0.120741567758942)
--(axis cs:79080,0.120740256112606)
--(axis cs:79090,0.12073894461137)
--(axis cs:79100,0.120737633255251)
--(axis cs:79110,0.120736322044262)
--(axis cs:79120,0.12073501097842)
--(axis cs:79130,0.120733700057738)
--(axis cs:79140,0.120732389282232)
--(axis cs:79150,0.120731078651917)
--(axis cs:79160,0.120729768166807)
--(axis cs:79170,0.120728457826917)
--(axis cs:79180,0.120727147632261)
--(axis cs:79190,0.120725837582855)
--(axis cs:79200,0.120724527678712)
--(axis cs:79210,0.120723217919849)
--(axis cs:79220,0.120721908306278)
--(axis cs:79230,0.120720598838014)
--(axis cs:79240,0.120719289515072)
--(axis cs:79250,0.120717980337467)
--(axis cs:79260,0.120716671305212)
--(axis cs:79270,0.120715362418321)
--(axis cs:79280,0.12071405367681)
--(axis cs:79290,0.120712745080693)
--(axis cs:79300,0.120711436629982)
--(axis cs:79310,0.120710128324694)
--(axis cs:79320,0.120708820164841)
--(axis cs:79330,0.120707512150438)
--(axis cs:79340,0.120706204281499)
--(axis cs:79350,0.120704896558037)
--(axis cs:79360,0.120703588980068)
--(axis cs:79370,0.120702281547604)
--(axis cs:79380,0.120700974260659)
--(axis cs:79390,0.120699667119248)
--(axis cs:79400,0.120698360123383)
--(axis cs:79410,0.12069705327308)
--(axis cs:79420,0.12069574656835)
--(axis cs:79430,0.12069444000921)
--(axis cs:79440,0.12069313359567)
--(axis cs:79450,0.120691827327746)
--(axis cs:79460,0.120690521205451)
--(axis cs:79470,0.120689215228798)
--(axis cs:79480,0.120687909397801)
--(axis cs:79490,0.120686603712473)
--(axis cs:79500,0.120685298172827)
--(axis cs:79510,0.120683992778878)
--(axis cs:79520,0.120682687530637)
--(axis cs:79530,0.120681382428119)
--(axis cs:79540,0.120680077471336)
--(axis cs:79550,0.120678772660302)
--(axis cs:79560,0.12067746799503)
--(axis cs:79570,0.120676163475532)
--(axis cs:79580,0.120674859101823)
--(axis cs:79590,0.120673554873915)
--(axis cs:79600,0.12067225079182)
--(axis cs:79610,0.120670946855553)
--(axis cs:79620,0.120669643065125)
--(axis cs:79630,0.12066833942055)
--(axis cs:79640,0.12066703592184)
--(axis cs:79650,0.120665732569008)
--(axis cs:79660,0.120664429362067)
--(axis cs:79670,0.12066312630103)
--(axis cs:79680,0.120661823385909)
--(axis cs:79690,0.120660520616717)
--(axis cs:79700,0.120659217993466)
--(axis cs:79710,0.120657915516169)
--(axis cs:79720,0.120656613184838)
--(axis cs:79730,0.120655310999487)
--(axis cs:79740,0.120654008960126)
--(axis cs:79750,0.120652707066769)
--(axis cs:79760,0.120651405319429)
--(axis cs:79770,0.120650103718116)
--(axis cs:79780,0.120648802262844)
--(axis cs:79790,0.120647500953625)
--(axis cs:79800,0.12064619979047)
--(axis cs:79810,0.120644898773393)
--(axis cs:79820,0.120643597902405)
--(axis cs:79830,0.120642297177518)
--(axis cs:79840,0.120640996598744)
--(axis cs:79850,0.120639696166095)
--(axis cs:79860,0.120638395879584)
--(axis cs:79870,0.120637095739221)
--(axis cs:79880,0.12063579574502)
--(axis cs:79890,0.120634495896991)
--(axis cs:79900,0.120633196195147)
--(axis cs:79910,0.120631896639499)
--(axis cs:79920,0.120630597230059)
--(axis cs:79930,0.120629297966839)
--(axis cs:79940,0.12062799884985)
--(axis cs:79950,0.120626699879104)
--(axis cs:79960,0.120625401054613)
--(axis cs:79970,0.120624102376387)
--(axis cs:79980,0.120622803844439)
--(axis cs:79990,0.12062150545878)
--(axis cs:80000,0.120620207219421)
--(axis cs:80010,0.120618909126373)
--(axis cs:80020,0.12061761117965)
--(axis cs:80030,0.12061631337926)
--(axis cs:80040,0.120615015725215)
--(axis cs:80050,0.120613718217528)
--(axis cs:80060,0.120612420856208)
--(axis cs:80070,0.120611123641268)
--(axis cs:80080,0.120609826572718)
--(axis cs:80090,0.120608529650569)
--(axis cs:80100,0.120607232874832)
--(axis cs:80110,0.120605936245519)
--(axis cs:80120,0.12060463976264)
--(axis cs:80130,0.120603343426206)
--(axis cs:80140,0.120602047236228)
--(axis cs:80150,0.120600751192717)
--(axis cs:80160,0.120599455295684)
--(axis cs:80170,0.120598159545139)
--(axis cs:80180,0.120596863941093)
--(axis cs:80190,0.120595568483557)
--(axis cs:80200,0.120594273172542)
--(axis cs:80210,0.120592978008057)
--(axis cs:80220,0.120591682990115)
--(axis cs:80230,0.120590388118725)
--(axis cs:80240,0.120589093393898)
--(axis cs:80250,0.120587798815643)
--(axis cs:80260,0.120586504383973)
--(axis cs:80270,0.120585210098896)
--(axis cs:80280,0.120583915960424)
--(axis cs:80290,0.120582621968567)
--(axis cs:80300,0.120581328123335)
--(axis cs:80310,0.120580034424738)
--(axis cs:80320,0.120578740872786)
--(axis cs:80330,0.120577447467491)
--(axis cs:80340,0.120576154208861)
--(axis cs:80350,0.120574861096906)
--(axis cs:80360,0.120573568131638)
--(axis cs:80370,0.120572275313066)
--(axis cs:80380,0.1205709826412)
--(axis cs:80390,0.12056969011605)
--(axis cs:80400,0.120568397737626)
--(axis cs:80410,0.120567105505937)
--(axis cs:80420,0.120565813420994)
--(axis cs:80430,0.120564521482806)
--(axis cs:80440,0.120563229691384)
--(axis cs:80450,0.120561938046736)
--(axis cs:80460,0.120560646548874)
--(axis cs:80470,0.120559355197805)
--(axis cs:80480,0.12055806399354)
--(axis cs:80490,0.120556772936089)
--(axis cs:80500,0.120555482025461)
--(axis cs:80510,0.120554191261665)
--(axis cs:80520,0.120552900644712)
--(axis cs:80530,0.12055161017461)
--(axis cs:80540,0.120550319851369)
--(axis cs:80550,0.120549029674998)
--(axis cs:80560,0.120547739645507)
--(axis cs:80570,0.120546449762905)
--(axis cs:80580,0.120545160027201)
--(axis cs:80590,0.120543870438405)
--(axis cs:80600,0.120542580996525)
--(axis cs:80610,0.120541291701571)
--(axis cs:80620,0.120540002553552)
--(axis cs:80630,0.120538713552477)
--(axis cs:80640,0.120537424698355)
--(axis cs:80650,0.120536135991196)
--(axis cs:80660,0.120534847431007)
--(axis cs:80670,0.120533559017799)
--(axis cs:80680,0.120532270751579)
--(axis cs:80690,0.120530982632358)
--(axis cs:80700,0.120529694660143)
--(axis cs:80710,0.120528406834943)
--(axis cs:80720,0.120527119156768)
--(axis cs:80730,0.120525831625626)
--(axis cs:80740,0.120524544241526)
--(axis cs:80750,0.120523257004476)
--(axis cs:80760,0.120521969914485)
--(axis cs:80770,0.120520682971562)
--(axis cs:80780,0.120519396175715)
--(axis cs:80790,0.120518109526953)
--(axis cs:80800,0.120516823025284)
--(axis cs:80810,0.120515536670717)
--(axis cs:80820,0.12051425046326)
--(axis cs:80830,0.120512964402922)
--(axis cs:80840,0.12051167848971)
--(axis cs:80850,0.120510392723634)
--(axis cs:80860,0.120509107104701)
--(axis cs:80870,0.12050782163292)
--(axis cs:80880,0.120506536308299)
--(axis cs:80890,0.120505251130846)
--(axis cs:80900,0.12050396610057)
--(axis cs:80910,0.120502681217478)
--(axis cs:80920,0.120501396481578)
--(axis cs:80930,0.120500111892879)
--(axis cs:80940,0.120498827451389)
--(axis cs:80950,0.120497543157115)
--(axis cs:80960,0.120496259010066)
--(axis cs:80970,0.120494975010249)
--(axis cs:80980,0.120493691157673)
--(axis cs:80990,0.120492407452344)
--(axis cs:81000,0.120491123894272)
--(axis cs:81010,0.120489840483463)
--(axis cs:81020,0.120488557219926)
--(axis cs:81030,0.120487274103669)
--(axis cs:81040,0.120485991134697)
--(axis cs:81050,0.120484708313021)
--(axis cs:81060,0.120483425638646)
--(axis cs:81070,0.120482143111582)
--(axis cs:81080,0.120480860731834)
--(axis cs:81090,0.120479578499412)
--(axis cs:81100,0.120478296414321)
--(axis cs:81110,0.12047701447657)
--(axis cs:81120,0.120475732686167)
--(axis cs:81130,0.120474451043117)
--(axis cs:81140,0.12047316954743)
--(axis cs:81150,0.120471888199111)
--(axis cs:81160,0.120470606998169)
--(axis cs:81170,0.12046932594461)
--(axis cs:81180,0.120468045038443)
--(axis cs:81190,0.120466764279673)
--(axis cs:81200,0.120465483668308)
--(axis cs:81210,0.120464203204356)
--(axis cs:81220,0.120462922887823)
--(axis cs:81230,0.120461642718716)
--(axis cs:81240,0.120460362697043)
--(axis cs:81250,0.120459082822809)
--(axis cs:81260,0.120457803096023)
--(axis cs:81270,0.120456523516692)
--(axis cs:81280,0.120455244084821)
--(axis cs:81290,0.120453964800418)
--(axis cs:81300,0.12045268566349)
--(axis cs:81310,0.120451406674043)
--(axis cs:81320,0.120450127832085)
--(axis cs:81330,0.120448849137621)
--(axis cs:81340,0.120447570590659)
--(axis cs:81350,0.120446292191205)
--(axis cs:81360,0.120445013939267)
--(axis cs:81370,0.120443735834849)
--(axis cs:81380,0.12044245787796)
--(axis cs:81390,0.120441180068605)
--(axis cs:81400,0.120439902406791)
--(axis cs:81410,0.120438624892524)
--(axis cs:81420,0.120437347525812)
--(axis cs:81430,0.120436070306659)
--(axis cs:81440,0.120434793235073)
--(axis cs:81450,0.120433516311061)
--(axis cs:81460,0.120432239534627)
--(axis cs:81470,0.120430962905779)
--(axis cs:81480,0.120429686424522)
--(axis cs:81490,0.120428410090863)
--(axis cs:81500,0.120427133904809)
--(axis cs:81510,0.120425857866364)
--(axis cs:81520,0.120424581975536)
--(axis cs:81530,0.12042330623233)
--(axis cs:81540,0.120422030636753)
--(axis cs:81550,0.12042075518881)
--(axis cs:81560,0.120419479888507)
--(axis cs:81570,0.12041820473585)
--(axis cs:81580,0.120416929730846)
--(axis cs:81590,0.1204156548735)
--(axis cs:81600,0.120414380163817)
--(axis cs:81610,0.120413105601805)
--(axis cs:81620,0.120411831187467)
--(axis cs:81630,0.120410556920812)
--(axis cs:81640,0.120409282801842)
--(axis cs:81650,0.120408008830566)
--(axis cs:81660,0.120406735006988)
--(axis cs:81670,0.120405461331114)
--(axis cs:81680,0.120404187802949)
--(axis cs:81690,0.1204029144225)
--(axis cs:81700,0.120401641189771)
--(axis cs:81710,0.120400368104767)
--(axis cs:81720,0.120399095167496)
--(axis cs:81730,0.120397822377961)
--(axis cs:81740,0.12039654973617)
--(axis cs:81750,0.120395277242125)
--(axis cs:81760,0.120394004895834)
--(axis cs:81770,0.120392732697301)
--(axis cs:81780,0.120391460646532)
--(axis cs:81790,0.120390188743532)
--(axis cs:81800,0.120388916988306)
--(axis cs:81810,0.120387645380859)
--(axis cs:81820,0.120386373921197)
--(axis cs:81830,0.120385102609324)
--(axis cs:81840,0.120383831445246)
--(axis cs:81850,0.120382560428967)
--(axis cs:81860,0.120381289560494)
--(axis cs:81870,0.12038001883983)
--(axis cs:81880,0.120378748266981)
--(axis cs:81890,0.120377477841952)
--(axis cs:81900,0.120376207564747)
--(axis cs:81910,0.120374937435372)
--(axis cs:81920,0.120373667453831)
--(axis cs:81930,0.120372397620129)
--(axis cs:81940,0.120371127934271)
--(axis cs:81950,0.120369858396262)
--(axis cs:81960,0.120368589006107)
--(axis cs:81970,0.120367319763809)
--(axis cs:81980,0.120366050669374)
--(axis cs:81990,0.120364781722806)
--(axis cs:82000,0.120363512924111)
--(axis cs:82010,0.120362244273292)
--(axis cs:82020,0.120360975770354)
--(axis cs:82030,0.120359707415302)
--(axis cs:82040,0.12035843920814)
--(axis cs:82050,0.120357171148872)
--(axis cs:82060,0.120355903237503)
--(axis cs:82070,0.120354635474038)
--(axis cs:82080,0.120353367858481)
--(axis cs:82090,0.120352100390835)
--(axis cs:82100,0.120350833071106)
--(axis cs:82110,0.120349565899298)
--(axis cs:82120,0.120348298875414)
--(axis cs:82130,0.12034703199946)
--(axis cs:82140,0.120345765271439)
--(axis cs:82150,0.120344498691355)
--(axis cs:82160,0.120343232259213)
--(axis cs:82170,0.120341965975016)
--(axis cs:82180,0.120340699838769)
--(axis cs:82190,0.120339433850477)
--(axis cs:82200,0.120338168010141)
--(axis cs:82210,0.120336902317768)
--(axis cs:82220,0.12033563677336)
--(axis cs:82230,0.120334371376921)
--(axis cs:82240,0.120333106128457)
--(axis cs:82250,0.120331841027969)
--(axis cs:82260,0.120330576075463)
--(axis cs:82270,0.120329311270942)
--(axis cs:82280,0.120328046614409)
--(axis cs:82290,0.120326782105869)
--(axis cs:82300,0.120325517745325)
--(axis cs:82310,0.120324253532781)
--(axis cs:82320,0.12032298946824)
--(axis cs:82330,0.120321725551707)
--(axis cs:82340,0.120320461783184)
--(axis cs:82350,0.120319198162676)
--(axis cs:82360,0.120317934690185)
--(axis cs:82370,0.120316671365716)
--(axis cs:82380,0.120315408189271)
--(axis cs:82390,0.120314145160855)
--(axis cs:82400,0.120312882280471)
--(axis cs:82410,0.120311619548122)
--(axis cs:82420,0.12031035696381)
--(axis cs:82430,0.120309094527541)
--(axis cs:82440,0.120307832239317)
--(axis cs:82450,0.120306570099142)
--(axis cs:82460,0.120305308107018)
--(axis cs:82470,0.120304046262948)
--(axis cs:82480,0.120302784566937)
--(axis cs:82490,0.120301523018987)
--(axis cs:82500,0.120300261619101)
--(axis cs:82510,0.120299000367283)
--(axis cs:82520,0.120297739263535)
--(axis cs:82530,0.120296478307861)
--(axis cs:82540,0.120295217500263)
--(axis cs:82550,0.120293956840745)
--(axis cs:82560,0.120292696329309)
--(axis cs:82570,0.120291435965959)
--(axis cs:82580,0.120290175750697)
--(axis cs:82590,0.120288915683526)
--(axis cs:82600,0.12028765576445)
--(axis cs:82610,0.12028639599347)
--(axis cs:82620,0.12028513637059)
--(axis cs:82630,0.120283876895812)
--(axis cs:82640,0.12028261756914)
--(axis cs:82650,0.120281358390576)
--(axis cs:82660,0.120280099360122)
--(axis cs:82670,0.120278840477781)
--(axis cs:82680,0.120277581743556)
--(axis cs:82690,0.12027632315745)
--(axis cs:82700,0.120275064719465)
--(axis cs:82710,0.120273806429603)
--(axis cs:82720,0.120272548287867)
--(axis cs:82730,0.12027129029426)
--(axis cs:82740,0.120270032448784)
--(axis cs:82750,0.120268774751441)
--(axis cs:82760,0.120267517202235)
--(axis cs:82770,0.120266259801166)
--(axis cs:82780,0.120265002548238)
--(axis cs:82790,0.120263745443453)
--(axis cs:82800,0.120262488486813)
--(axis cs:82810,0.12026123167832)
--(axis cs:82820,0.120259975017977)
--(axis cs:82830,0.120258718505787)
--(axis cs:82840,0.12025746214175)
--(axis cs:82850,0.120256205925869)
--(axis cs:82860,0.120254949858146)
--(axis cs:82870,0.120253693938585)
--(axis cs:82880,0.120252438167185)
--(axis cs:82890,0.12025118254395)
--(axis cs:82900,0.120249927068882)
--(axis cs:82910,0.120248671741983)
--(axis cs:82920,0.120247416563253)
--(axis cs:82930,0.120246161532696)
--(axis cs:82940,0.120244906650314)
--(axis cs:82950,0.120243651916108)
--(axis cs:82960,0.12024239733008)
--(axis cs:82970,0.120241142892232)
--(axis cs:82980,0.120239888602566)
--(axis cs:82990,0.120238634461083)
--(axis cs:83000,0.120237380467785)
--(axis cs:83010,0.120236126622674)
--(axis cs:83020,0.120234872925752)
--(axis cs:83030,0.12023361937702)
--(axis cs:83040,0.120232365976481)
--(axis cs:83050,0.120231112724135)
--(axis cs:83060,0.120229859619984)
--(axis cs:83070,0.120228606664029)
--(axis cs:83080,0.120227353856273)
--(axis cs:83090,0.120226101196717)
--(axis cs:83100,0.120224848685362)
--(axis cs:83110,0.120223596322209)
--(axis cs:83120,0.120222344107261)
--(axis cs:83130,0.120221092040518)
--(axis cs:83140,0.120219840121982)
--(axis cs:83150,0.120218588351654)
--(axis cs:83160,0.120217336729536)
--(axis cs:83170,0.120216085255629)
--(axis cs:83180,0.120214833929933)
--(axis cs:83190,0.120213582752451)
--(axis cs:83200,0.120212331723184)
--(axis cs:83210,0.120211080842132)
--(axis cs:83220,0.120209830109297)
--(axis cs:83230,0.12020857952468)
--(axis cs:83240,0.120207329088283)
--(axis cs:83250,0.120206078800105)
--(axis cs:83260,0.120204828660149)
--(axis cs:83270,0.120203578668415)
--(axis cs:83280,0.120202328824904)
--(axis cs:83290,0.120201079129618)
--(axis cs:83300,0.120199829582557)
--(axis cs:83310,0.120198580183721)
--(axis cs:83320,0.120197330933113)
--(axis cs:83330,0.120196081830733)
--(axis cs:83340,0.120194832876582)
--(axis cs:83350,0.12019358407066)
--(axis cs:83360,0.120192335412969)
--(axis cs:83370,0.120191086903509)
--(axis cs:83380,0.12018983854228)
--(axis cs:83390,0.120188590329285)
--(axis cs:83400,0.120187342264523)
--(axis cs:83410,0.120186094347994)
--(axis cs:83420,0.1201848465797)
--(axis cs:83430,0.120183598959642)
--(axis cs:83440,0.120182351487819)
--(axis cs:83450,0.120181104164233)
--(axis cs:83460,0.120179856988883)
--(axis cs:83470,0.120178609961771)
--(axis cs:83480,0.120177363082897)
--(axis cs:83490,0.120176116352261)
--(axis cs:83500,0.120174869769865)
--(axis cs:83510,0.120173623335707)
--(axis cs:83520,0.120172377049789)
--(axis cs:83530,0.120171130912111)
--(axis cs:83540,0.120169884922673)
--(axis cs:83550,0.120168639081476)
--(axis cs:83560,0.12016739338852)
--(axis cs:83570,0.120166147843805)
--(axis cs:83580,0.120164902447331)
--(axis cs:83590,0.120163657199099)
--(axis cs:83600,0.120162412099109)
--(axis cs:83610,0.120161167147361)
--(axis cs:83620,0.120159922343854)
--(axis cs:83630,0.12015867768859)
--(axis cs:83640,0.120157433181569)
--(axis cs:83650,0.120156188822789)
--(axis cs:83660,0.120154944612252)
--(axis cs:83670,0.120153700549957)
--(axis cs:83680,0.120152456635905)
--(axis cs:83690,0.120151212870095)
--(axis cs:83700,0.120149969252528)
--(axis cs:83710,0.120148725783202)
--(axis cs:83720,0.120147482462118)
--(axis cs:83730,0.120146239289277)
--(axis cs:83740,0.120144996264677)
--(axis cs:83750,0.120143753388319)
--(axis cs:83760,0.120142510660202)
--(axis cs:83770,0.120141268080326)
--(axis cs:83780,0.120140025648691)
--(axis cs:83790,0.120138783365297)
--(axis cs:83800,0.120137541230142)
--(axis cs:83810,0.120136299243228)
--(axis cs:83820,0.120135057404553)
--(axis cs:83830,0.120133815714118)
--(axis cs:83840,0.120132574171921)
--(axis cs:83850,0.120131332777962)
--(axis cs:83860,0.120130091532241)
--(axis cs:83870,0.120128850434758)
--(axis cs:83880,0.120127609485511)
--(axis cs:83890,0.120126368684501)
--(axis cs:83900,0.120125128031727)
--(axis cs:83910,0.120123887527187)
--(axis cs:83920,0.120122647170883)
--(axis cs:83930,0.120121406962812)
--(axis cs:83940,0.120120166902975)
--(axis cs:83950,0.12011892699137)
--(axis cs:83960,0.120117687227997)
--(axis cs:83970,0.120116447612855)
--(axis cs:83980,0.120115208145944)
--(axis cs:83990,0.120113968827262)
--(axis cs:84000,0.120112729656809)
--(axis cs:84010,0.120111490634584)
--(axis cs:84020,0.120110251760587)
--(axis cs:84030,0.120109013034816)
--(axis cs:84040,0.12010777445727)
--(axis cs:84050,0.120106536027949)
--(axis cs:84060,0.120105297746851)
--(axis cs:84070,0.120104059613976)
--(axis cs:84080,0.120102821629323)
--(axis cs:84090,0.12010158379289)
--(axis cs:84100,0.120100346104677)
--(axis cs:84110,0.120099108564682)
--(axis cs:84120,0.120097871172905)
--(axis cs:84130,0.120096633929344)
--(axis cs:84140,0.120095396833998)
--(axis cs:84150,0.120094159886866)
--(axis cs:84160,0.120092923087947)
--(axis cs:84170,0.12009168643724)
--(axis cs:84180,0.120090449934744)
--(axis cs:84190,0.120089213580456)
--(axis cs:84200,0.120087977374376)
--(axis cs:84210,0.120086741316503)
--(axis cs:84220,0.120085505406836)
--(axis cs:84230,0.120084269645372)
--(axis cs:84240,0.120083034032111)
--(axis cs:84250,0.120081798567051)
--(axis cs:84260,0.120080563250191)
--(axis cs:84270,0.120079328081529)
--(axis cs:84280,0.120078093061064)
--(axis cs:84290,0.120076858188795)
--(axis cs:84300,0.120075623464719)
--(axis cs:84310,0.120074388888836)
--(axis cs:84320,0.120073154461143)
--(axis cs:84330,0.12007192018164)
--(axis cs:84340,0.120070686050325)
--(axis cs:84350,0.120069452067196)
--(axis cs:84360,0.120068218232251)
--(axis cs:84370,0.120066984545489)
--(axis cs:84380,0.120065751006908)
--(axis cs:84390,0.120064517616506)
--(axis cs:84400,0.120063284374282)
--(axis cs:84410,0.120062051280233)
--(axis cs:84420,0.120060818334359)
--(axis cs:84430,0.120059585536657)
--(axis cs:84440,0.120058352887126)
--(axis cs:84450,0.120057120385763)
--(axis cs:84460,0.120055888032566)
--(axis cs:84470,0.120054655827535)
--(axis cs:84480,0.120053423770667)
--(axis cs:84490,0.120052191861959)
--(axis cs:84500,0.120050960101411)
--(axis cs:84510,0.120049728489019)
--(axis cs:84520,0.120048497024783)
--(axis cs:84530,0.120047265708699)
--(axis cs:84540,0.120046034540767)
--(axis cs:84550,0.120044803520983)
--(axis cs:84560,0.120043572649347)
--(axis cs:84570,0.120042341925854)
--(axis cs:84580,0.120041111350505)
--(axis cs:84590,0.120039880923295)
--(axis cs:84600,0.120038650644224)
--(axis cs:84610,0.120037420513289)
--(axis cs:84620,0.120036190530488)
--(axis cs:84630,0.120034960695818)
--(axis cs:84640,0.120033731009277)
--(axis cs:84650,0.120032501470863)
--(axis cs:84660,0.120031272080573)
--(axis cs:84670,0.120030042838406)
--(axis cs:84680,0.120028813744359)
--(axis cs:84690,0.120027584798429)
--(axis cs:84700,0.120026356000615)
--(axis cs:84710,0.120025127350912)
--(axis cs:84720,0.120023898849321)
--(axis cs:84730,0.120022670495836)
--(axis cs:84740,0.120021442290458)
--(axis cs:84750,0.120020214233181)
--(axis cs:84760,0.120018986324005)
--(axis cs:84770,0.120017758562927)
--(axis cs:84780,0.120016530949943)
--(axis cs:84790,0.120015303485053)
--(axis cs:84800,0.120014076168251)
--(axis cs:84810,0.120012848999537)
--(axis cs:84820,0.120011621978908)
--(axis cs:84830,0.12001039510636)
--(axis cs:84840,0.120009168381891)
--(axis cs:84850,0.120007941805499)
--(axis cs:84860,0.12000671537718)
--(axis cs:84870,0.120005489096932)
--(axis cs:84880,0.120004262964752)
--(axis cs:84890,0.120003036980637)
--(axis cs:84900,0.120001811144584)
--(axis cs:84910,0.120000585456591)
--(axis cs:84920,0.119999359916655)
--(axis cs:84930,0.119998134524772)
--(axis cs:84940,0.119996909280939)
--(axis cs:84950,0.119995684185155)
--(axis cs:84960,0.119994459237415)
--(axis cs:84970,0.119993234437718)
--(axis cs:84980,0.119992009786059)
--(axis cs:84990,0.119990785282436)
--(axis cs:85000,0.119989560926845)
--(axis cs:85010,0.119988336719284)
--(axis cs:85020,0.11998711265975)
--(axis cs:85030,0.119985888748239)
--(axis cs:85040,0.119984664984748)
--(axis cs:85050,0.119983441369274)
--(axis cs:85060,0.119982217901815)
--(axis cs:85070,0.119980994582366)
--(axis cs:85080,0.119979771410924)
--(axis cs:85090,0.119978548387487)
--(axis cs:85100,0.11997732551205)
--(axis cs:85110,0.119976102784612)
--(axis cs:85120,0.119974880205167)
--(axis cs:85130,0.119973657773714)
--(axis cs:85140,0.119972435490248)
--(axis cs:85150,0.119971213354767)
--(axis cs:85160,0.119969991367266)
--(axis cs:85170,0.119968769527743)
--(axis cs:85180,0.119967547836194)
--(axis cs:85190,0.119966326292616)
--(axis cs:85200,0.119965104897005)
--(axis cs:85210,0.119963883649357)
--(axis cs:85220,0.11996266254967)
--(axis cs:85230,0.119961441597938)
--(axis cs:85240,0.11996022079416)
--(axis cs:85250,0.119959000138332)
--(axis cs:85260,0.119957779630449)
--(axis cs:85270,0.119956559270508)
--(axis cs:85280,0.119955339058506)
--(axis cs:85290,0.119954118994439)
--(axis cs:85300,0.119952899078303)
--(axis cs:85310,0.119951679310094)
--(axis cs:85320,0.119950459689809)
--(axis cs:85330,0.119949240217444)
--(axis cs:85340,0.119948020892996)
--(axis cs:85350,0.11994680171646)
--(axis cs:85360,0.119945582687832)
--(axis cs:85370,0.119944363807109)
--(axis cs:85380,0.119943145074287)
--(axis cs:85390,0.119941926489362)
--(axis cs:85400,0.119940708052331)
--(axis cs:85410,0.119939489763189)
--(axis cs:85420,0.119938271621932)
--(axis cs:85430,0.119937053628557)
--(axis cs:85440,0.119935835783059)
--(axis cs:85450,0.119934618085434)
--(axis cs:85460,0.119933400535679)
--(axis cs:85470,0.119932183133789)
--(axis cs:85480,0.119930965879761)
--(axis cs:85490,0.11992974877359)
--(axis cs:85500,0.119928531815272)
--(axis cs:85510,0.119927315004804)
--(axis cs:85520,0.11992609834218)
--(axis cs:85530,0.119924881827397)
--(axis cs:85540,0.11992366546045)
--(axis cs:85550,0.119922449241337)
--(axis cs:85560,0.119921233170051)
--(axis cs:85570,0.119920017246589)
--(axis cs:85580,0.119918801470947)
--(axis cs:85590,0.119917585843121)
--(axis cs:85600,0.119916370363106)
--(axis cs:85610,0.119915155030897)
--(axis cs:85620,0.119913939846491)
--(axis cs:85630,0.119912724809884)
--(axis cs:85640,0.11991150992107)
--(axis cs:85650,0.119910295180046)
--(axis cs:85660,0.119909080586806)
--(axis cs:85670,0.119907866141347)
--(axis cs:85680,0.119906651843665)
--(axis cs:85690,0.119905437693754)
--(axis cs:85700,0.11990422369161)
--(axis cs:85710,0.119903009837229)
--(axis cs:85720,0.119901796130607)
--(axis cs:85730,0.119900582571737)
--(axis cs:85740,0.119899369160617)
--(axis cs:85750,0.119898155897241)
--(axis cs:85760,0.119896942781606)
--(axis cs:85770,0.119895729813705)
--(axis cs:85780,0.119894516993535)
--(axis cs:85790,0.119893304321091)
--(axis cs:85800,0.119892091796368)
--(axis cs:85810,0.119890879419362)
--(axis cs:85820,0.119889667190068)
--(axis cs:85830,0.11988845510848)
--(axis cs:85840,0.119887243174595)
--(axis cs:85850,0.119886031388408)
--(axis cs:85860,0.119884819749914)
--(axis cs:85870,0.119883608259107)
--(axis cs:85880,0.119882396915983)
--(axis cs:85890,0.119881185720538)
--(axis cs:85900,0.119879974672766)
--(axis cs:85910,0.119878763772663)
--(axis cs:85920,0.119877553020223)
--(axis cs:85930,0.119876342415442)
--(axis cs:85940,0.119875131958314)
--(axis cs:85950,0.119873921648835)
--(axis cs:85960,0.119872711487)
--(axis cs:85970,0.119871501472804)
--(axis cs:85980,0.119870291606241)
--(axis cs:85990,0.119869081887307)
--(axis cs:86000,0.119867872315997)
--(axis cs:86010,0.119866662892305)
--(axis cs:86020,0.119865453616227)
--(axis cs:86030,0.119864244487757)
--(axis cs:86040,0.11986303550689)
--(axis cs:86050,0.119861826673621)
--(axis cs:86060,0.119860617987945)
--(axis cs:86070,0.119859409449856)
--(axis cs:86080,0.11985820105935)
--(axis cs:86090,0.119856992816421)
--(axis cs:86100,0.119855784721064)
--(axis cs:86110,0.119854576773274)
--(axis cs:86120,0.119853368973045)
--(axis cs:86130,0.119852161320372)
--(axis cs:86140,0.11985095381525)
--(axis cs:86150,0.119849746457673)
--(axis cs:86160,0.119848539247636)
--(axis cs:86170,0.119847332185134)
--(axis cs:86180,0.119846125270161)
--(axis cs:86190,0.119844918502712)
--(axis cs:86200,0.119843711882782)
--(axis cs:86210,0.119842505410364)
--(axis cs:86220,0.119841299085454)
--(axis cs:86230,0.119840092908046)
--(axis cs:86240,0.119838886878134)
--(axis cs:86250,0.119837680995713)
--(axis cs:86260,0.119836475260778)
--(axis cs:86270,0.119835269673322)
--(axis cs:86280,0.119834064233341)
--(axis cs:86290,0.119832858940828)
--(axis cs:86300,0.119831653795779)
--(axis cs:86310,0.119830448798186)
--(axis cs:86320,0.119829243948046)
--(axis cs:86330,0.119828039245351)
--(axis cs:86340,0.119826834690097)
--(axis cs:86350,0.119825630282278)
--(axis cs:86360,0.119824426021887)
--(axis cs:86370,0.11982322190892)
--(axis cs:86380,0.11982201794337)
--(axis cs:86390,0.119820814125232)
--(axis cs:86400,0.119819610454499)
--(axis cs:86410,0.119818406931167)
--(axis cs:86420,0.119817203555229)
--(axis cs:86430,0.119816000326679)
--(axis cs:86440,0.119814797245511)
--(axis cs:86450,0.11981359431172)
--(axis cs:86460,0.1198123915253)
--(axis cs:86470,0.119811188886244)
--(axis cs:86480,0.119809986394548)
--(axis cs:86490,0.119808784050204)
--(axis cs:86500,0.119807581853207)
--(axis cs:86510,0.119806379803551)
--(axis cs:86520,0.119805177901229)
--(axis cs:86530,0.119803976146237)
--(axis cs:86540,0.119802774538567)
--(axis cs:86550,0.119801573078214)
--(axis cs:86560,0.119800371765171)
--(axis cs:86570,0.119799170599433)
--(axis cs:86580,0.119797969580994)
--(axis cs:86590,0.119796768709846)
--(axis cs:86600,0.119795567985985)
--(axis cs:86610,0.119794367409404)
--(axis cs:86620,0.119793166980096)
--(axis cs:86630,0.119791966698056)
--(axis cs:86640,0.119790766563277)
--(axis cs:86650,0.119789566575753)
--(axis cs:86660,0.119788366735478)
--(axis cs:86670,0.119787167042446)
--(axis cs:86680,0.11978596749665)
--(axis cs:86690,0.119784768098083)
--(axis cs:86700,0.11978356884674)
--(axis cs:86710,0.119782369742615)
--(axis cs:86720,0.119781170785701)
--(axis cs:86730,0.11977997197599)
--(axis cs:86740,0.119778773313478)
--(axis cs:86750,0.119777574798158)
--(axis cs:86760,0.119776376430022)
--(axis cs:86770,0.119775178209066)
--(axis cs:86780,0.119773980135282)
--(axis cs:86790,0.119772782208664)
--(axis cs:86800,0.119771584429205)
--(axis cs:86810,0.119770386796899)
--(axis cs:86820,0.119769189311739)
--(axis cs:86830,0.119767991973719)
--(axis cs:86840,0.119766794782832)
--(axis cs:86850,0.119765597739072)
--(axis cs:86860,0.119764400842432)
--(axis cs:86870,0.119763204092905)
--(axis cs:86880,0.119762007490484)
--(axis cs:86890,0.119760811035164)
--(axis cs:86900,0.119759614726937)
--(axis cs:86910,0.119758418565797)
--(axis cs:86920,0.119757222551737)
--(axis cs:86930,0.11975602668475)
--(axis cs:86940,0.119754830964829)
--(axis cs:86950,0.119753635391969)
--(axis cs:86960,0.119752439966161)
--(axis cs:86970,0.1197512446874)
--(axis cs:86980,0.119750049555678)
--(axis cs:86990,0.119748854570988)
--(axis cs:87000,0.119747659733325)
--(axis cs:87010,0.11974646504268)
--(axis cs:87020,0.119745270499047)
--(axis cs:87030,0.119744076102419)
--(axis cs:87040,0.11974288185279)
--(axis cs:87050,0.119741687750152)
--(axis cs:87060,0.119740493794498)
--(axis cs:87070,0.119739299985822)
--(axis cs:87080,0.119738106324116)
--(axis cs:87090,0.119736912809373)
--(axis cs:87100,0.119735719441587)
--(axis cs:87110,0.11973452622075)
--(axis cs:87120,0.119733333146856)
--(axis cs:87130,0.119732140219897)
--(axis cs:87140,0.119730947439866)
--(axis cs:87150,0.119729754806757)
--(axis cs:87160,0.119728562320561)
--(axis cs:87170,0.119727369981273)
--(axis cs:87180,0.119726177788884)
--(axis cs:87190,0.119724985743387)
--(axis cs:87200,0.119723793844777)
--(axis cs:87210,0.119722602093044)
--(axis cs:87220,0.119721410488183)
--(axis cs:87230,0.119720219030186)
--(axis cs:87240,0.119719027719045)
--(axis cs:87250,0.119717836554753)
--(axis cs:87260,0.119716645537304)
--(axis cs:87270,0.11971545466669)
--(axis cs:87280,0.119714263942903)
--(axis cs:87290,0.119713073365936)
--(axis cs:87300,0.119711882935782)
--(axis cs:87310,0.119710692652434)
--(axis cs:87320,0.119709502515884)
--(axis cs:87330,0.119708312526125)
--(axis cs:87340,0.119707122683149)
--(axis cs:87350,0.119705932986949)
--(axis cs:87360,0.119704743437518)
--(axis cs:87370,0.119703554034847)
--(axis cs:87380,0.119702364778931)
--(axis cs:87390,0.119701175669761)
--(axis cs:87400,0.119699986707329)
--(axis cs:87410,0.119698797891628)
--(axis cs:87420,0.119697609222652)
--(axis cs:87430,0.119696420700391)
--(axis cs:87440,0.119695232324839)
--(axis cs:87450,0.119694044095988)
--(axis cs:87460,0.119692856013831)
--(axis cs:87470,0.119691668078359)
--(axis cs:87480,0.119690480289565)
--(axis cs:87490,0.119689292647442)
--(axis cs:87500,0.119688105151982)
--(axis cs:87510,0.119686917803177)
--(axis cs:87520,0.11968573060102)
--(axis cs:87530,0.119684543545503)
--(axis cs:87540,0.119683356636617)
--(axis cs:87550,0.119682169874357)
--(axis cs:87560,0.119680983258713)
--(axis cs:87570,0.119679796789677)
--(axis cs:87580,0.119678610467244)
--(axis cs:87590,0.119677424291403)
--(axis cs:87600,0.119676238262148)
--(axis cs:87610,0.119675052379471)
--(axis cs:87620,0.119673866643364)
--(axis cs:87630,0.119672681053818)
--(axis cs:87640,0.119671495610827)
--(axis cs:87650,0.119670310314383)
--(axis cs:87660,0.119669125164476)
--(axis cs:87670,0.119667940161101)
--(axis cs:87680,0.119666755304248)
--(axis cs:87690,0.119665570593909)
--(axis cs:87700,0.119664386030077)
--(axis cs:87710,0.119663201612744)
--(axis cs:87720,0.119662017341902)
--(axis cs:87730,0.119660833217542)
--(axis cs:87740,0.119659649239657)
--(axis cs:87750,0.119658465408239)
--(axis cs:87760,0.119657281723279)
--(axis cs:87770,0.11965609818477)
--(axis cs:87780,0.119654914792703)
--(axis cs:87790,0.119653731547071)
--(axis cs:87800,0.119652548447865)
--(axis cs:87810,0.119651365495077)
--(axis cs:87820,0.119650182688699)
--(axis cs:87830,0.119649000028723)
--(axis cs:87840,0.119647817515141)
--(axis cs:87850,0.119646635147944)
--(axis cs:87860,0.119645452927124)
--(axis cs:87870,0.119644270852674)
--(axis cs:87880,0.119643088924584)
--(axis cs:87890,0.119641907142847)
--(axis cs:87900,0.119640725507454)
--(axis cs:87910,0.119639544018397)
--(axis cs:87920,0.119638362675668)
--(axis cs:87930,0.119637181479259)
--(axis cs:87940,0.119636000429161)
--(axis cs:87950,0.119634819525365)
--(axis cs:87960,0.119633638767864)
--(axis cs:87970,0.119632458156649)
--(axis cs:87980,0.119631277691712)
--(axis cs:87990,0.119630097373044)
--(axis cs:88000,0.119628917200637)
--(axis cs:88010,0.119627737174482)
--(axis cs:88020,0.119626557294572)
--(axis cs:88030,0.119625377560897)
--(axis cs:88040,0.119624197973449)
--(axis cs:88050,0.11962301853222)
--(axis cs:88060,0.119621839237201)
--(axis cs:88070,0.119620660088383)
--(axis cs:88080,0.119619481085759)
--(axis cs:88090,0.11961830222932)
--(axis cs:88100,0.119617123519056)
--(axis cs:88110,0.11961594495496)
--(axis cs:88120,0.119614766537022)
--(axis cs:88130,0.119613588265235)
--(axis cs:88140,0.11961241013959)
--(axis cs:88150,0.119611232160077)
--(axis cs:88160,0.11961005432669)
--(axis cs:88170,0.119608876639417)
--(axis cs:88180,0.119607699098252)
--(axis cs:88190,0.119606521703185)
--(axis cs:88200,0.119605344454208)
--(axis cs:88210,0.119604167351311)
--(axis cs:88220,0.119602990394487)
--(axis cs:88230,0.119601813583727)
--(axis cs:88240,0.119600636919021)
--(axis cs:88250,0.119599460400361)
--(axis cs:88260,0.119598284027739)
--(axis cs:88270,0.119597107801144)
--(axis cs:88280,0.119595931720569)
--(axis cs:88290,0.119594755786005)
--(axis cs:88300,0.119593579997443)
--(axis cs:88310,0.119592404354874)
--(axis cs:88320,0.11959122885829)
--(axis cs:88330,0.11959005350768)
--(axis cs:88340,0.119588878303036)
--(axis cs:88350,0.119587703244351)
--(axis cs:88360,0.119586528331613)
--(axis cs:88370,0.119585353564816)
--(axis cs:88380,0.119584178943949)
--(axis cs:88390,0.119583004469003)
--(axis cs:88400,0.119581830139971)
--(axis cs:88410,0.119580655956842)
--(axis cs:88420,0.119579481919607)
--(axis cs:88430,0.119578308028259)
--(axis cs:88440,0.119577134282787)
--(axis cs:88450,0.119575960683182)
--(axis cs:88460,0.119574787229436)
--(axis cs:88470,0.11957361392154)
--(axis cs:88480,0.119572440759483)
--(axis cs:88490,0.119571267743258)
--(axis cs:88500,0.119570094872856)
--(axis cs:88510,0.119568922148266)
--(axis cs:88520,0.119567749569479)
--(axis cs:88530,0.119566577136488)
--(axis cs:88540,0.119565404849282)
--(axis cs:88550,0.119564232707852)
--(axis cs:88560,0.119563060712189)
--(axis cs:88570,0.119561888862284)
--(axis cs:88580,0.119560717158128)
--(axis cs:88590,0.119559545599712)
--(axis cs:88600,0.119558374187025)
--(axis cs:88610,0.119557202920059)
--(axis cs:88620,0.119556031798804)
--(axis cs:88630,0.119554860823252)
--(axis cs:88640,0.119553689993393)
--(axis cs:88650,0.119552519309218)
--(axis cs:88660,0.119551348770716)
--(axis cs:88670,0.11955017837788)
--(axis cs:88680,0.119549008130699)
--(axis cs:88690,0.119547838029164)
--(axis cs:88700,0.119546668073266)
--(axis cs:88710,0.119545498262996)
--(axis cs:88720,0.119544328598343)
--(axis cs:88730,0.119543159079299)
--(axis cs:88740,0.119541989705854)
--(axis cs:88750,0.119540820477999)
--(axis cs:88760,0.119539651395724)
--(axis cs:88770,0.119538482459019)
--(axis cs:88780,0.119537313667875)
--(axis cs:88790,0.119536145022283)
--(axis cs:88800,0.119534976522233)
--(axis cs:88810,0.119533808167716)
--(axis cs:88820,0.119532639958722)
--(axis cs:88830,0.119531471895241)
--(axis cs:88840,0.119530303977263)
--(axis cs:88850,0.119529136204781)
--(axis cs:88860,0.119527968577782)
--(axis cs:88870,0.119526801096259)
--(axis cs:88880,0.119525633760201)
--(axis cs:88890,0.119524466569599)
--(axis cs:88900,0.119523299524443)
--(axis cs:88910,0.119522132624723)
--(axis cs:88920,0.11952096587043)
--(axis cs:88930,0.119519799261554)
--(axis cs:88940,0.119518632798085)
--(axis cs:88950,0.119517466480014)
--(axis cs:88960,0.119516300307331)
--(axis cs:88970,0.119515134280025)
--(axis cs:88980,0.119513968398088)
--(axis cs:88990,0.11951280266151)
--(axis cs:89000,0.11951163707028)
--(axis cs:89010,0.119510471624389)
--(axis cs:89020,0.119509306323828)
--(axis cs:89030,0.119508141168585)
--(axis cs:89040,0.119506976158652)
--(axis cs:89050,0.119505811294019)
--(axis cs:89060,0.119504646574675)
--(axis cs:89070,0.119503482000611)
--(axis cs:89080,0.119502317571817)
--(axis cs:89090,0.119501153288283)
--(axis cs:89100,0.119499989149999)
--(axis cs:89110,0.119498825156956)
--(axis cs:89120,0.119497661309142)
--(axis cs:89130,0.119496497606549)
--(axis cs:89140,0.119495334049166)
--(axis cs:89150,0.119494170636983)
--(axis cs:89160,0.119493007369991)
--(axis cs:89170,0.119491844248179)
--(axis cs:89180,0.119490681271538)
--(axis cs:89190,0.119489518440056)
--(axis cs:89200,0.119488355753725)
--(axis cs:89210,0.119487193212534)
--(axis cs:89220,0.119486030816473)
--(axis cs:89230,0.119484868565532)
--(axis cs:89240,0.119483706459701)
--(axis cs:89250,0.11948254449897)
--(axis cs:89260,0.119481382683328)
--(axis cs:89270,0.119480221012766)
--(axis cs:89280,0.119479059487273)
--(axis cs:89290,0.119477898106839)
--(axis cs:89300,0.119476736871455)
--(axis cs:89310,0.119475575781109)
--(axis cs:89320,0.119474414835792)
--(axis cs:89330,0.119473254035493)
--(axis cs:89340,0.119472093380203)
--(axis cs:89350,0.11947093286991)
--(axis cs:89360,0.119469772504606)
--(axis cs:89370,0.119468612284278)
--(axis cs:89380,0.119467452208919)
--(axis cs:89390,0.119466292278515)
--(axis cs:89400,0.119465132493059)
--(axis cs:89410,0.119463972852539)
--(axis cs:89420,0.119462813356945)
--(axis cs:89430,0.119461654006266)
--(axis cs:89440,0.119460494800493)
--(axis cs:89450,0.119459335739615)
--(axis cs:89460,0.119458176823621)
--(axis cs:89470,0.119457018052502)
--(axis cs:89480,0.119455859426246)
--(axis cs:89490,0.119454700944844)
--(axis cs:89500,0.119453542608284)
--(axis cs:89510,0.119452384416558)
--(axis cs:89520,0.119451226369653)
--(axis cs:89530,0.11945006846756)
--(axis cs:89540,0.119448910710268)
--(axis cs:89550,0.119447753097767)
--(axis cs:89560,0.119446595630047)
--(axis cs:89570,0.119445438307095)
--(axis cs:89580,0.119444281128903)
--(axis cs:89590,0.11944312409546)
--(axis cs:89600,0.119441967206755)
--(axis cs:89610,0.119440810462777)
--(axis cs:89620,0.119439653863517)
--(axis cs:89630,0.119438497408963)
--(axis cs:89640,0.119437341099104)
--(axis cs:89650,0.119436184933931)
--(axis cs:89660,0.119435028913433)
--(axis cs:89670,0.119433873037599)
--(axis cs:89680,0.119432717306418)
--(axis cs:89690,0.119431561719879)
--(axis cs:89700,0.119430406277973)
--(axis cs:89710,0.119429250980688)
--(axis cs:89720,0.119428095828014)
--(axis cs:89730,0.11942694081994)
--(axis cs:89740,0.119425785956455)
--(axis cs:89750,0.119424631237549)
--(axis cs:89760,0.119423476663211)
--(axis cs:89770,0.11942232223343)
--(axis cs:89780,0.119421167948195)
--(axis cs:89790,0.119420013807496)
--(axis cs:89800,0.119418859811322)
--(axis cs:89810,0.119417705959661)
--(axis cs:89820,0.119416552252505)
--(axis cs:89830,0.11941539868984)
--(axis cs:89840,0.119414245271657)
--(axis cs:89850,0.119413091997945)
--(axis cs:89860,0.119411938868692)
--(axis cs:89870,0.119410785883889)
--(axis cs:89880,0.119409633043525)
--(axis cs:89890,0.119408480347587)
--(axis cs:89900,0.119407327796066)
--(axis cs:89910,0.11940617538895)
--(axis cs:89920,0.119405023126229)
--(axis cs:89930,0.119403871007892)
--(axis cs:89940,0.119402719033927)
--(axis cs:89950,0.119401567204324)
--(axis cs:89960,0.119400415519072)
--(axis cs:89970,0.11939926397816)
--(axis cs:89980,0.119398112581577)
--(axis cs:89990,0.119396961329312)
--(axis cs:90000,0.119395810221353)
--(axis cs:90010,0.119394659257691)
--(axis cs:90020,0.119393508438313)
--(axis cs:90030,0.119392357763209)
--(axis cs:90040,0.119391207232368)
--(axis cs:90050,0.119390056845778)
--(axis cs:90060,0.11938890660343)
--(axis cs:90070,0.11938775650531)
--(axis cs:90080,0.119386606551409)
--(axis cs:90090,0.119385456741716)
--(axis cs:90100,0.119384307076218)
--(axis cs:90110,0.119383157554906)
--(axis cs:90120,0.119382008177767)
--(axis cs:90130,0.119380858944792)
--(axis cs:90140,0.119379709855968)
--(axis cs:90150,0.119378560911284)
--(axis cs:90160,0.119377412110729)
--(axis cs:90170,0.119376263454293)
--(axis cs:90180,0.119375114941964)
--(axis cs:90190,0.11937396657373)
--(axis cs:90200,0.11937281834958)
--(axis cs:90210,0.119371670269504)
--(axis cs:90220,0.119370522333489)
--(axis cs:90230,0.119369374541525)
--(axis cs:90240,0.119368226893601)
--(axis cs:90250,0.119367079389705)
--(axis cs:90260,0.119365932029825)
--(axis cs:90270,0.119364784813951)
--(axis cs:90280,0.11936363774207)
--(axis cs:90290,0.119362490814173)
--(axis cs:90300,0.119361344030247)
--(axis cs:90310,0.119360197390282)
--(axis cs:90320,0.119359050894265)
--(axis cs:90330,0.119357904542185)
--(axis cs:90340,0.119356758334032)
--(axis cs:90350,0.119355612269793)
--(axis cs:90360,0.119354466349457)
--(axis cs:90370,0.119353320573013)
--(axis cs:90380,0.119352174940449)
--(axis cs:90390,0.119351029451755)
--(axis cs:90400,0.119349884106917)
--(axis cs:90410,0.119348738905926)
--(axis cs:90420,0.119347593848769)
--(axis cs:90430,0.119346448935436)
--(axis cs:90440,0.119345304165914)
--(axis cs:90450,0.119344159540191)
--(axis cs:90460,0.119343015058258)
--(axis cs:90470,0.119341870720102)
--(axis cs:90480,0.11934072652571)
--(axis cs:90490,0.119339582475073)
--(axis cs:90500,0.119338438568179)
--(axis cs:90510,0.119337294805015)
--(axis cs:90520,0.11933615118557)
--(axis cs:90530,0.119335007709833)
--(axis cs:90540,0.119333864377792)
--(axis cs:90550,0.119332721189435)
--(axis cs:90560,0.119331578144752)
--(axis cs:90570,0.119330435243729)
--(axis cs:90580,0.119329292486356)
--(axis cs:90590,0.119328149872621)
--(axis cs:90600,0.119327007402512)
--(axis cs:90610,0.119325865076018)
--(axis cs:90620,0.119324722893126)
--(axis cs:90630,0.119323580853826)
--(axis cs:90640,0.119322438958105)
--(axis cs:90650,0.119321297205952)
--(axis cs:90660,0.119320155597355)
--(axis cs:90670,0.119319014132303)
--(axis cs:90680,0.119317872810782)
--(axis cs:90690,0.119316731632783)
--(axis cs:90700,0.119315590598292)
--(axis cs:90710,0.1193144497073)
--(axis cs:90720,0.119313308959792)
--(axis cs:90730,0.119312168355758)
--(axis cs:90740,0.119311027895186)
--(axis cs:90750,0.119309887578064)
--(axis cs:90760,0.11930874740438)
--(axis cs:90770,0.119307607374123)
--(axis cs:90780,0.11930646748728)
--(axis cs:90790,0.11930532774384)
--(axis cs:90800,0.119304188143791)
--(axis cs:90810,0.11930304868712)
--(axis cs:90820,0.119301909373817)
--(axis cs:90830,0.119300770203869)
--(axis cs:90840,0.119299631177263)
--(axis cs:90850,0.11929849229399)
--(axis cs:90860,0.119297353554035)
--(axis cs:90870,0.119296214957388)
--(axis cs:90880,0.119295076504037)
--(axis cs:90890,0.119293938193969)
--(axis cs:90900,0.119292800027173)
--(axis cs:90910,0.119291662003636)
--(axis cs:90920,0.119290524123347)
--(axis cs:90930,0.119289386386293)
--(axis cs:90940,0.119288248792463)
--(axis cs:90950,0.119287111341845)
--(axis cs:90960,0.119285974034426)
--(axis cs:90970,0.119284836870195)
--(axis cs:90980,0.119283699849139)
--(axis cs:90990,0.119282562971246)
--(axis cs:91000,0.119281426236505)
--(axis cs:91010,0.119280289644903)
--(axis cs:91020,0.119279153196428)
--(axis cs:91030,0.119278016891068)
--(axis cs:91040,0.119276880728811)
--(axis cs:91050,0.119275744709645)
--(axis cs:91060,0.119274608833557)
--(axis cs:91070,0.119273473100536)
--(axis cs:91080,0.119272337510569)
--(axis cs:91090,0.119271202063645)
--(axis cs:91100,0.119270066759751)
--(axis cs:91110,0.119268931598874)
--(axis cs:91120,0.119267796581003)
--(axis cs:91130,0.119266661706126)
--(axis cs:91140,0.11926552697423)
--(axis cs:91150,0.119264392385303)
--(axis cs:91160,0.119263257939333)
--(axis cs:91170,0.119262123636307)
--(axis cs:91180,0.119260989476214)
--(axis cs:91190,0.119259855459041)
--(axis cs:91200,0.119258721584776)
--(axis cs:91210,0.119257587853406)
--(axis cs:91220,0.11925645426492)
--(axis cs:91230,0.119255320819304)
--(axis cs:91240,0.119254187516548)
--(axis cs:91250,0.119253054356637)
--(axis cs:91260,0.119251921339561)
--(axis cs:91270,0.119250788465306)
--(axis cs:91280,0.119249655733861)
--(axis cs:91290,0.119248523145212)
--(axis cs:91300,0.119247390699349)
--(axis cs:91310,0.119246258396257)
--(axis cs:91320,0.119245126235926)
--(axis cs:91330,0.119243994218342)
--(axis cs:91340,0.119242862343493)
--(axis cs:91350,0.119241730611366)
--(axis cs:91360,0.11924059902195)
--(axis cs:91370,0.119239467575232)
--(axis cs:91380,0.119238336271199)
--(axis cs:91390,0.119237205109839)
--(axis cs:91400,0.11923607409114)
--(axis cs:91410,0.119234943215089)
--(axis cs:91420,0.119233812481673)
--(axis cs:91430,0.11923268189088)
--(axis cs:91440,0.119231551442698)
--(axis cs:91450,0.119230421137114)
--(axis cs:91460,0.119229290974115)
--(axis cs:91470,0.11922816095369)
--(axis cs:91480,0.119227031075825)
--(axis cs:91490,0.119225901340508)
--(axis cs:91500,0.119224771747726)
--(axis cs:91510,0.119223642297467)
--(axis cs:91520,0.119222512989719)
--(axis cs:91530,0.119221383824468)
--(axis cs:91540,0.119220254801702)
--(axis cs:91550,0.119219125921409)
--(axis cs:91560,0.119217997183576)
--(axis cs:91570,0.11921686858819)
--(axis cs:91580,0.119215740135238)
--(axis cs:91590,0.119214611824709)
--(axis cs:91600,0.119213483656589)
--(axis cs:91610,0.119212355630866)
--(axis cs:91620,0.119211227747527)
--(axis cs:91630,0.119210100006559)
--(axis cs:91640,0.119208972407951)
--(axis cs:91650,0.119207844951688)
--(axis cs:91660,0.119206717637758)
--(axis cs:91670,0.119205590466149)
--(axis cs:91680,0.119204463436848)
--(axis cs:91690,0.119203336549843)
--(axis cs:91700,0.11920220980512)
--(axis cs:91710,0.119201083202666)
--(axis cs:91720,0.119199956742469)
--(axis cs:91730,0.119198830424517)
--(axis cs:91740,0.119197704248796)
--(axis cs:91750,0.119196578215294)
--(axis cs:91760,0.119195452323998)
--(axis cs:91770,0.119194326574895)
--(axis cs:91780,0.119193200967972)
--(axis cs:91790,0.119192075503216)
--(axis cs:91800,0.119190950180615)
--(axis cs:91810,0.119189825000157)
--(axis cs:91820,0.119188699961827)
--(axis cs:91830,0.119187575065613)
--(axis cs:91840,0.119186450311502)
--(axis cs:91850,0.119185325699482)
--(axis cs:91860,0.119184201229539)
--(axis cs:91870,0.119183076901661)
--(axis cs:91880,0.119181952715835)
--(axis cs:91890,0.119180828672047)
--(axis cs:91900,0.119179704770286)
--(axis cs:91910,0.119178581010538)
--(axis cs:91920,0.119177457392789)
--(axis cs:91930,0.119176333917028)
--(axis cs:91940,0.119175210583241)
--(axis cs:91950,0.119174087391415)
--(axis cs:91960,0.119172964341538)
--(axis cs:91970,0.119171841433595)
--(axis cs:91980,0.119170718667576)
--(axis cs:91990,0.119169596043465)
--(axis cs:92000,0.119168473561251)
--(axis cs:92010,0.11916735122092)
--(axis cs:92020,0.11916622902246)
--(axis cs:92030,0.119165106965857)
--(axis cs:92040,0.119163985051098)
--(axis cs:92050,0.11916286327817)
--(axis cs:92060,0.119161741647061)
--(axis cs:92070,0.119160620157756)
--(axis cs:92080,0.119159498810244)
--(axis cs:92090,0.119158377604511)
--(axis cs:92100,0.119157256540543)
--(axis cs:92110,0.119156135618329)
--(axis cs:92120,0.119155014837854)
--(axis cs:92130,0.119153894199106)
--(axis cs:92140,0.119152773702071)
--(axis cs:92150,0.119151653346736)
--(axis cs:92160,0.119150533133089)
--(axis cs:92170,0.119149413061116)
--(axis cs:92180,0.119148293130804)
--(axis cs:92190,0.119147173342139)
--(axis cs:92200,0.119146053695109)
--(axis cs:92210,0.119144934189701)
--(axis cs:92220,0.119143814825901)
--(axis cs:92230,0.119142695603696)
--(axis cs:92240,0.119141576523072)
--(axis cs:92250,0.119140457584017)
--(axis cs:92260,0.119139338786518)
--(axis cs:92270,0.119138220130561)
--(axis cs:92280,0.119137101616133)
--(axis cs:92290,0.11913598324322)
--(axis cs:92300,0.11913486501181)
--(axis cs:92310,0.11913374692189)
--(axis cs:92320,0.119132628973445)
--(axis cs:92330,0.119131511166463)
--(axis cs:92340,0.11913039350093)
--(axis cs:92350,0.119129275976833)
--(axis cs:92360,0.119128158594159)
--(axis cs:92370,0.119127041352894)
--(axis cs:92380,0.119125924253026)
--(axis cs:92390,0.11912480729454)
--(axis cs:92400,0.119123690477424)
--(axis cs:92410,0.119122573801664)
--(axis cs:92420,0.119121457267247)
--(axis cs:92430,0.119120340874159)
--(axis cs:92440,0.119119224622388)
--(axis cs:92450,0.119118108511919)
--(axis cs:92460,0.119116992542739)
--(axis cs:92470,0.119115876714836)
--(axis cs:92480,0.119114761028195)
--(axis cs:92490,0.119113645482802)
--(axis cs:92500,0.119112530078646)
--(axis cs:92510,0.119111414815712)
--(axis cs:92520,0.119110299693987)
--(axis cs:92530,0.119109184713457)
--(axis cs:92540,0.119108069874109)
--(axis cs:92550,0.11910695517593)
--(axis cs:92560,0.119105840618906)
--(axis cs:92570,0.119104726203023)
--(axis cs:92580,0.119103611928268)
--(axis cs:92590,0.119102497794628)
--(axis cs:92600,0.119101383802089)
--(axis cs:92610,0.119100269950638)
--(axis cs:92620,0.119099156240261)
--(axis cs:92630,0.119098042670944)
--(axis cs:92640,0.119096929242675)
--(axis cs:92650,0.119095815955439)
--(axis cs:92660,0.119094702809223)
--(axis cs:92670,0.119093589804013)
--(axis cs:92680,0.119092476939797)
--(axis cs:92690,0.119091364216559)
--(axis cs:92700,0.119090251634288)
--(axis cs:92710,0.119089139192968)
--(axis cs:92720,0.119088026892587)
--(axis cs:92730,0.119086914733132)
--(axis cs:92740,0.119085802714587)
--(axis cs:92750,0.11908469083694)
--(axis cs:92760,0.119083579100178)
--(axis cs:92770,0.119082467504285)
--(axis cs:92780,0.11908135604925)
--(axis cs:92790,0.119080244735058)
--(axis cs:92800,0.119079133561696)
--(axis cs:92810,0.119078022529149)
--(axis cs:92820,0.119076911637405)
--(axis cs:92830,0.119075800886449)
--(axis cs:92840,0.119074690276268)
--(axis cs:92850,0.119073579806849)
--(axis cs:92860,0.119072469478177)
--(axis cs:92870,0.119071359290238)
--(axis cs:92880,0.11907024924302)
--(axis cs:92890,0.119069139336508)
--(axis cs:92900,0.119068029570689)
--(axis cs:92910,0.119066919945549)
--(axis cs:92920,0.119065810461074)
--(axis cs:92930,0.11906470111725)
--(axis cs:92940,0.119063591914064)
--(axis cs:92950,0.119062482851502)
--(axis cs:92960,0.11906137392955)
--(axis cs:92970,0.119060265148195)
--(axis cs:92980,0.119059156507422)
--(axis cs:92990,0.119058048007218)
--(axis cs:93000,0.119056939647569)
--(axis cs:93010,0.11905583142846)
--(axis cs:93020,0.11905472334988)
--(axis cs:93030,0.119053615411813)
--(axis cs:93040,0.119052507614245)
--(axis cs:93050,0.119051399957163)
--(axis cs:93060,0.119050292440554)
--(axis cs:93070,0.119049185064402)
--(axis cs:93080,0.119048077828695)
--(axis cs:93090,0.119046970733418)
--(axis cs:93100,0.119045863778557)
--(axis cs:93110,0.1190447569641)
--(axis cs:93120,0.119043650290031)
--(axis cs:93130,0.119042543756337)
--(axis cs:93140,0.119041437363004)
--(axis cs:93150,0.119040331110017)
--(axis cs:93160,0.119039224997364)
--(axis cs:93170,0.119038119025031)
--(axis cs:93180,0.119037013193002)
--(axis cs:93190,0.119035907501265)
--(axis cs:93200,0.119034801949805)
--(axis cs:93210,0.119033696538609)
--(axis cs:93220,0.119032591267662)
--(axis cs:93230,0.11903148613695)
--(axis cs:93240,0.11903038114646)
--(axis cs:93250,0.119029276296178)
--(axis cs:93260,0.119028171586089)
--(axis cs:93270,0.119027067016179)
--(axis cs:93280,0.119025962586435)
--(axis cs:93290,0.119024858296843)
--(axis cs:93300,0.119023754147388)
--(axis cs:93310,0.119022650138056)
--(axis cs:93320,0.119021546268834)
--(axis cs:93330,0.119020442539707)
--(axis cs:93340,0.119019338950662)
--(axis cs:93350,0.119018235501684)
--(axis cs:93360,0.119017132192759)
--(axis cs:93370,0.119016029023873)
--(axis cs:93380,0.119014925995012)
--(axis cs:93390,0.119013823106162)
--(axis cs:93400,0.119012720357309)
--(axis cs:93410,0.119011617748439)
--(axis cs:93420,0.119010515279537)
--(axis cs:93430,0.119009412950591)
--(axis cs:93440,0.119008310761584)
--(axis cs:93450,0.119007208712503)
--(axis cs:93460,0.119006106803335)
--(axis cs:93470,0.119005005034065)
--(axis cs:93480,0.119003903404679)
--(axis cs:93490,0.119002801915162)
--(axis cs:93500,0.119001700565502)
--(axis cs:93510,0.119000599355682)
--(axis cs:93520,0.118999498285689)
--(axis cs:93530,0.11899839735551)
--(axis cs:93540,0.11899729656513)
--(axis cs:93550,0.118996195914534)
--(axis cs:93560,0.118995095403708)
--(axis cs:93570,0.118993995032639)
--(axis cs:93580,0.118992894801312)
--(axis cs:93590,0.118991794709712)
--(axis cs:93600,0.118990694757827)
--(axis cs:93610,0.11898959494564)
--(axis cs:93620,0.118988495273138)
--(axis cs:93630,0.118987395740308)
--(axis cs:93640,0.118986296347134)
--(axis cs:93650,0.118985197093602)
--(axis cs:93660,0.118984097979698)
--(axis cs:93670,0.118982999005408)
--(axis cs:93680,0.118981900170717)
--(axis cs:93690,0.118980801475612)
--(axis cs:93700,0.118979702920077)
--(axis cs:93710,0.118978604504099)
--(axis cs:93720,0.118977506227664)
--(axis cs:93730,0.118976408090756)
--(axis cs:93740,0.118975310093361)
--(axis cs:93750,0.118974212235467)
--(axis cs:93760,0.118973114517056)
--(axis cs:93770,0.118972016938117)
--(axis cs:93780,0.118970919498634)
--(axis cs:93790,0.118969822198593)
--(axis cs:93800,0.118968725037979)
--(axis cs:93810,0.118967628016778)
--(axis cs:93820,0.118966531134976)
--(axis cs:93830,0.118965434392558)
--(axis cs:93840,0.118964337789511)
--(axis cs:93850,0.118963241325819)
--(axis cs:93860,0.118962145001468)
--(axis cs:93870,0.118961048816444)
--(axis cs:93880,0.118959952770732)
--(axis cs:93890,0.118958856864318)
--(axis cs:93900,0.118957761097188)
--(axis cs:93910,0.118956665469327)
--(axis cs:93920,0.11895556998072)
--(axis cs:93930,0.118954474631354)
--(axis cs:93940,0.118953379421213)
--(axis cs:93950,0.118952284350283)
--(axis cs:93960,0.118951189418551)
--(axis cs:93970,0.118950094626)
--(axis cs:93980,0.118948999972617)
--(axis cs:93990,0.118947905458388)
--(axis cs:94000,0.118946811083297)
--(axis cs:94010,0.118945716847331)
--(axis cs:94020,0.118944622750475)
--(axis cs:94030,0.118943528792713)
--(axis cs:94040,0.118942434974033)
--(axis cs:94050,0.118941341294419)
--(axis cs:94060,0.118940247753856)
--(axis cs:94070,0.118939154352331)
--(axis cs:94080,0.118938061089828)
--(axis cs:94090,0.118936967966334)
--(axis cs:94100,0.118935874981833)
--(axis cs:94110,0.11893478213631)
--(axis cs:94120,0.118933689429753)
--(axis cs:94130,0.118932596862145)
--(axis cs:94140,0.118931504433472)
--(axis cs:94150,0.11893041214372)
--(axis cs:94160,0.118929319992874)
--(axis cs:94170,0.118928227980919)
--(axis cs:94180,0.118927136107841)
--(axis cs:94190,0.118926044373625)
--(axis cs:94200,0.118924952778257)
--(axis cs:94210,0.118923861321721)
--(axis cs:94220,0.118922770004004)
--(axis cs:94230,0.118921678825091)
--(axis cs:94240,0.118920587784966)
--(axis cs:94250,0.118919496883616)
--(axis cs:94260,0.118918406121026)
--(axis cs:94270,0.118917315497181)
--(axis cs:94280,0.118916225012066)
--(axis cs:94290,0.118915134665667)
--(axis cs:94300,0.118914044457968)
--(axis cs:94310,0.118912954388956)
--(axis cs:94320,0.118911864458616)
--(axis cs:94330,0.118910774666933)
--(axis cs:94340,0.118909685013891)
--(axis cs:94350,0.118908595499478)
--(axis cs:94360,0.118907506123677)
--(axis cs:94370,0.118906416886474)
--(axis cs:94380,0.118905327787854)
--(axis cs:94390,0.118904238827803)
--(axis cs:94400,0.118903150006305)
--(axis cs:94410,0.118902061323347)
--(axis cs:94420,0.118900972778913)
--(axis cs:94430,0.118899884372989)
--(axis cs:94440,0.118898796105559)
--(axis cs:94450,0.118897707976609)
--(axis cs:94460,0.118896619986125)
--(axis cs:94470,0.118895532134091)
--(axis cs:94480,0.118894444420492)
--(axis cs:94490,0.118893356845315)
--(axis cs:94500,0.118892269408544)
--(axis cs:94510,0.118891182110163)
--(axis cs:94520,0.118890094950159)
--(axis cs:94530,0.118889007928517)
--(axis cs:94540,0.118887921045221)
--(axis cs:94550,0.118886834300258)
--(axis cs:94560,0.118885747693611)
--(axis cs:94570,0.118884661225267)
--(axis cs:94580,0.11888357489521)
--(axis cs:94590,0.118882488703425)
--(axis cs:94600,0.118881402649899)
--(axis cs:94610,0.118880316734615)
--(axis cs:94620,0.118879230957559)
--(axis cs:94630,0.118878145318716)
--(axis cs:94640,0.118877059818071)
--(axis cs:94650,0.118875974455609)
--(axis cs:94660,0.118874889231316)
--(axis cs:94670,0.118873804145176)
--(axis cs:94680,0.118872719197174)
--(axis cs:94690,0.118871634387297)
--(axis cs:94700,0.118870549715528)
--(axis cs:94710,0.118869465181852)
--(axis cs:94720,0.118868380786256)
--(axis cs:94730,0.118867296528723)
--(axis cs:94740,0.11886621240924)
--(axis cs:94750,0.11886512842779)
--(axis cs:94760,0.11886404458436)
--(axis cs:94770,0.118862960878933)
--(axis cs:94780,0.118861877311496)
--(axis cs:94790,0.118860793882033)
--(axis cs:94800,0.118859710590529)
--(axis cs:94810,0.118858627436969)
--(axis cs:94820,0.118857544421338)
--(axis cs:94830,0.118856461543622)
--(axis cs:94840,0.118855378803805)
--(axis cs:94850,0.118854296201871)
--(axis cs:94860,0.118853213737808)
--(axis cs:94870,0.118852131411598)
--(axis cs:94880,0.118851049223227)
--(axis cs:94890,0.118849967172681)
--(axis cs:94900,0.118848885259943)
--(axis cs:94910,0.118847803485)
--(axis cs:94920,0.118846721847835)
--(axis cs:94930,0.118845640348435)
--(axis cs:94940,0.118844558986783)
--(axis cs:94950,0.118843477762865)
--(axis cs:94960,0.118842396676666)
--(axis cs:94970,0.118841315728171)
--(axis cs:94980,0.118840234917364)
--(axis cs:94990,0.11883915424423)
--(axis cs:95000,0.118838073708755)
--(axis cs:95010,0.118836993310924)
--(axis cs:95020,0.11883591305072)
--(axis cs:95030,0.11883483292813)
--(axis cs:95040,0.118833752943137)
--(axis cs:95050,0.118832673095728)
--(axis cs:95060,0.118831593385886)
--(axis cs:95070,0.118830513813597)
--(axis cs:95080,0.118829434378846)
--(axis cs:95090,0.118828355081616)
--(axis cs:95100,0.118827275921894)
--(axis cs:95110,0.118826196899664)
--(axis cs:95120,0.118825118014911)
--(axis cs:95130,0.11882403926762)
--(axis cs:95140,0.118822960657775)
--(axis cs:95150,0.118821882185362)
--(axis cs:95160,0.118820803850365)
--(axis cs:95170,0.118819725652769)
--(axis cs:95180,0.118818647592558)
--(axis cs:95190,0.118817569669719)
--(axis cs:95200,0.118816491884235)
--(axis cs:95210,0.118815414236091)
--(axis cs:95220,0.118814336725272)
--(axis cs:95230,0.118813259351763)
--(axis cs:95240,0.118812182115549)
--(axis cs:95250,0.118811105016614)
--(axis cs:95260,0.118810028054943)
--(axis cs:95270,0.118808951230521)
--(axis cs:95280,0.118807874543334)
--(axis cs:95290,0.118806797993364)
--(axis cs:95300,0.118805721580597)
--(axis cs:95310,0.118804645305019)
--(axis cs:95320,0.118803569166613)
--(axis cs:95330,0.118802493165364)
--(axis cs:95340,0.118801417301258)
--(axis cs:95350,0.118800341574279)
--(axis cs:95360,0.118799265984411)
--(axis cs:95370,0.11879819053164)
--(axis cs:95380,0.118797115215949)
--(axis cs:95390,0.118796040037324)
--(axis cs:95400,0.11879496499575)
--(axis cs:95410,0.11879389009121)
--(axis cs:95420,0.118792815323691)
--(axis cs:95430,0.118791740693176)
--(axis cs:95440,0.11879066619965)
--(axis cs:95450,0.118789591843098)
--(axis cs:95460,0.118788517623504)
--(axis cs:95470,0.118787443540854)
--(axis cs:95480,0.118786369595131)
--(axis cs:95490,0.118785295786321)
--(axis cs:95500,0.118784222114408)
--(axis cs:95510,0.118783148579377)
--(axis cs:95520,0.118782075181212)
--(axis cs:95530,0.118781001919898)
--(axis cs:95540,0.11877992879542)
--(axis cs:95550,0.118778855807762)
--(axis cs:95560,0.118777782956909)
--(axis cs:95570,0.118776710242845)
--(axis cs:95580,0.118775637665555)
--(axis cs:95590,0.118774565225025)
--(axis cs:95600,0.118773492921237)
--(axis cs:95610,0.118772420754177)
--(axis cs:95620,0.11877134872383)
--(axis cs:95630,0.11877027683018)
--(axis cs:95640,0.118769205073212)
--(axis cs:95650,0.11876813345291)
--(axis cs:95660,0.118767061969258)
--(axis cs:95670,0.118765990622242)
--(axis cs:95680,0.118764919411846)
--(axis cs:95690,0.118763848338054)
--(axis cs:95700,0.118762777400851)
--(axis cs:95710,0.118761706600222)
--(axis cs:95720,0.118760635936151)
--(axis cs:95730,0.118759565408622)
--(axis cs:95740,0.118758495017621)
--(axis cs:95750,0.118757424763131)
--(axis cs:95760,0.118756354645138)
--(axis cs:95770,0.118755284663625)
--(axis cs:95780,0.118754214818577)
--(axis cs:95790,0.118753145109979)
--(axis cs:95800,0.118752075537816)
--(axis cs:95810,0.118751006102071)
--(axis cs:95820,0.118749936802729)
--(axis cs:95830,0.118748867639775)
--(axis cs:95840,0.118747798613193)
--(axis cs:95850,0.118746729722967)
--(axis cs:95860,0.118745660969083)
--(axis cs:95870,0.118744592351525)
--(axis cs:95880,0.118743523870276)
--(axis cs:95890,0.118742455525322)
--(axis cs:95900,0.118741387316647)
--(axis cs:95910,0.118740319244235)
--(axis cs:95920,0.118739251308071)
--(axis cs:95930,0.118738183508139)
--(axis cs:95940,0.118737115844424)
--(axis cs:95950,0.118736048316911)
--(axis cs:95960,0.118734980925582)
--(axis cs:95970,0.118733913670424)
--(axis cs:95980,0.11873284655142)
--(axis cs:95990,0.118731779568555)
--(axis cs:96000,0.118730712721814)
--(axis cs:96010,0.118729646011179)
--(axis cs:96020,0.118728579436637)
--(axis cs:96030,0.118727512998171)
--(axis cs:96040,0.118726446695766)
--(axis cs:96050,0.118725380529406)
--(axis cs:96060,0.118724314499076)
--(axis cs:96070,0.11872324860476)
--(axis cs:96080,0.118722182846442)
--(axis cs:96090,0.118721117224106)
--(axis cs:96100,0.118720051737738)
--(axis cs:96110,0.118718986387321)
--(axis cs:96120,0.118717921172839)
--(axis cs:96130,0.118716856094278)
--(axis cs:96140,0.118715791151621)
--(axis cs:96150,0.118714726344853)
--(axis cs:96160,0.118713661673958)
--(axis cs:96170,0.118712597138921)
--(axis cs:96180,0.118711532739725)
--(axis cs:96190,0.118710468476355)
--(axis cs:96200,0.118709404348795)
--(axis cs:96210,0.118708340357031)
--(axis cs:96220,0.118707276501045)
--(axis cs:96230,0.118706212780822)
--(axis cs:96240,0.118705149196347)
--(axis cs:96250,0.118704085747604)
--(axis cs:96260,0.118703022434577)
--(axis cs:96270,0.118701959257251)
--(axis cs:96280,0.118700896215609)
--(axis cs:96290,0.118699833309636)
--(axis cs:96300,0.118698770539317)
--(axis cs:96310,0.118697707904635)
--(axis cs:96320,0.118696645405574)
--(axis cs:96330,0.11869558304212)
--(axis cs:96340,0.118694520814256)
--(axis cs:96350,0.118693458721967)
--(axis cs:96360,0.118692396765237)
--(axis cs:96370,0.118691334944049)
--(axis cs:96380,0.118690273258389)
--(axis cs:96390,0.11868921170824)
--(axis cs:96400,0.118688150293587)
--(axis cs:96410,0.118687089014414)
--(axis cs:96420,0.118686027870706)
--(axis cs:96430,0.118684966862445)
--(axis cs:96440,0.118683905989617)
--(axis cs:96450,0.118682845252206)
--(axis cs:96460,0.118681784650196)
--(axis cs:96470,0.118680724183571)
--(axis cs:96480,0.118679663852316)
--(axis cs:96490,0.118678603656414)
--(axis cs:96500,0.11867754359585)
--(axis cs:96510,0.118676483670608)
--(axis cs:96520,0.118675423880672)
--(axis cs:96530,0.118674364226026)
--(axis cs:96540,0.118673304706655)
--(axis cs:96550,0.118672245322542)
--(axis cs:96560,0.118671186073672)
--(axis cs:96570,0.11867012696003)
--(axis cs:96580,0.118669067981598)
--(axis cs:96590,0.118668009138361)
--(axis cs:96600,0.118666950430304)
--(axis cs:96610,0.11866589185741)
--(axis cs:96620,0.118664833419664)
--(axis cs:96630,0.11866377511705)
--(axis cs:96640,0.118662716949552)
--(axis cs:96650,0.118661658917153)
--(axis cs:96660,0.118660601019839)
--(axis cs:96670,0.118659543257593)
--(axis cs:96680,0.1186584856304)
--(axis cs:96690,0.118657428138243)
--(axis cs:96700,0.118656370781106)
--(axis cs:96710,0.118655313558974)
--(axis cs:96720,0.118654256471831)
--(axis cs:96730,0.118653199519661)
--(axis cs:96740,0.118652142702448)
--(axis cs:96750,0.118651086020176)
--(axis cs:96760,0.118650029472828)
--(axis cs:96770,0.11864897306039)
--(axis cs:96780,0.118647916782846)
--(axis cs:96790,0.118646860640178)
--(axis cs:96800,0.118645804632372)
--(axis cs:96810,0.118644748759411)
--(axis cs:96820,0.11864369302128)
--(axis cs:96830,0.118642637417963)
--(axis cs:96840,0.118641581949442)
--(axis cs:96850,0.118640526615704)
--(axis cs:96860,0.118639471416731)
--(axis cs:96870,0.118638416352508)
--(axis cs:96880,0.118637361423019)
--(axis cs:96890,0.118636306628247)
--(axis cs:96900,0.118635251968177)
--(axis cs:96910,0.118634197442792)
--(axis cs:96920,0.118633143052078)
--(axis cs:96930,0.118632088796018)
--(axis cs:96940,0.118631034674595)
--(axis cs:96950,0.118629980687794)
--(axis cs:96960,0.118628926835598)
--(axis cs:96970,0.118627873117993)
--(axis cs:96980,0.118626819534961)
--(axis cs:96990,0.118625766086487)
--(axis cs:97000,0.118624712772555)
--(axis cs:97010,0.118623659593149)
--(axis cs:97020,0.118622606548252)
--(axis cs:97030,0.118621553637849)
--(axis cs:97040,0.118620500861924)
--(axis cs:97050,0.11861944822046)
--(axis cs:97060,0.118618395713442)
--(axis cs:97070,0.118617343340853)
--(axis cs:97080,0.118616291102678)
--(axis cs:97090,0.1186152389989)
--(axis cs:97100,0.118614187029503)
--(axis cs:97110,0.118613135194472)
--(axis cs:97120,0.11861208349379)
--(axis cs:97130,0.118611031927442)
--(axis cs:97140,0.11860998049541)
--(axis cs:97150,0.118608929197679)
--(axis cs:97160,0.118607878034234)
--(axis cs:97170,0.118606827005057)
--(axis cs:97180,0.118605776110133)
--(axis cs:97190,0.118604725349445)
--(axis cs:97200,0.118603674722979)
--(axis cs:97210,0.118602624230716)
--(axis cs:97220,0.118601573872643)
--(axis cs:97230,0.118600523648741)
--(axis cs:97240,0.118599473558996)
--(axis cs:97250,0.11859842360339)
--(axis cs:97260,0.118597373781909)
--(axis cs:97270,0.118596324094536)
--(axis cs:97280,0.118595274541254)
--(axis cs:97290,0.118594225122048)
--(axis cs:97300,0.118593175836901)
--(axis cs:97310,0.118592126685797)
--(axis cs:97320,0.118591077668721)
--(axis cs:97330,0.118590028785656)
--(axis cs:97340,0.118588980036586)
--(axis cs:97350,0.118587931421494)
--(axis cs:97360,0.118586882940365)
--(axis cs:97370,0.118585834593183)
--(axis cs:97380,0.118584786379931)
--(axis cs:97390,0.118583738300592)
--(axis cs:97400,0.118582690355152)
--(axis cs:97410,0.118581642543594)
--(axis cs:97420,0.118580594865901)
--(axis cs:97430,0.118579547322058)
--(axis cs:97440,0.118578499912048)
--(axis cs:97450,0.118577452635855)
--(axis cs:97460,0.118576405493463)
--(axis cs:97470,0.118575358484856)
--(axis cs:97480,0.118574311610017)
--(axis cs:97490,0.11857326486893)
--(axis cs:97500,0.11857221826158)
--(axis cs:97510,0.118571171787949)
--(axis cs:97520,0.118570125448023)
--(axis cs:97530,0.118569079241783)
--(axis cs:97540,0.118568033169215)
--(axis cs:97550,0.118566987230302)
--(axis cs:97560,0.118565941425028)
--(axis cs:97570,0.118564895753376)
--(axis cs:97580,0.118563850215331)
--(axis cs:97590,0.118562804810875)
--(axis cs:97600,0.118561759539994)
--(axis cs:97610,0.11856071440267)
--(axis cs:97620,0.118559669398888)
--(axis cs:97630,0.118558624528631)
--(axis cs:97640,0.118557579791883)
--(axis cs:97650,0.118556535188627)
--(axis cs:97660,0.118555490718848)
--(axis cs:97670,0.118554446382529)
--(axis cs:97680,0.118553402179654)
--(axis cs:97690,0.118552358110207)
--(axis cs:97700,0.11855131417417)
--(axis cs:97710,0.118550270371529)
--(axis cs:97720,0.118549226702267)
--(axis cs:97730,0.118548183166367)
--(axis cs:97740,0.118547139763814)
--(axis cs:97750,0.11854609649459)
--(axis cs:97760,0.118545053358681)
--(axis cs:97770,0.118544010356068)
--(axis cs:97780,0.118542967486736)
--(axis cs:97790,0.118541924750669)
--(axis cs:97800,0.118540882147851)
--(axis cs:97810,0.118539839678265)
--(axis cs:97820,0.118538797341895)
--(axis cs:97830,0.118537755138724)
--(axis cs:97840,0.118536713068736)
--(axis cs:97850,0.118535671131916)
--(axis cs:97860,0.118534629328246)
--(axis cs:97870,0.11853358765771)
--(axis cs:97880,0.118532546120292)
--(axis cs:97890,0.118531504715975)
--(axis cs:97900,0.118530463444744)
--(axis cs:97910,0.118529422306582)
--(axis cs:97920,0.118528381301472)
--(axis cs:97930,0.118527340429399)
--(axis cs:97940,0.118526299690345)
--(axis cs:97950,0.118525259084295)
--(axis cs:97960,0.118524218611232)
--(axis cs:97970,0.11852317827114)
--(axis cs:97980,0.118522138064002)
--(axis cs:97990,0.118521097989802)
--(axis cs:98000,0.118520058048524)
--(axis cs:98010,0.118519018240152)
--(axis cs:98020,0.118517978564668)
--(axis cs:98030,0.118516939022057)
--(axis cs:98040,0.118515899612302)
--(axis cs:98050,0.118514860335387)
--(axis cs:98060,0.118513821191295)
--(axis cs:98070,0.118512782180011)
--(axis cs:98080,0.118511743301517)
--(axis cs:98090,0.118510704555797)
--(axis cs:98100,0.118509665942835)
--(axis cs:98110,0.118508627462615)
--(axis cs:98120,0.118507589115119)
--(axis cs:98130,0.118506550900332)
--(axis cs:98140,0.118505512818238)
--(axis cs:98150,0.118504474868819)
--(axis cs:98160,0.118503437052059)
--(axis cs:98170,0.118502399367943)
--(axis cs:98180,0.118501361816453)
--(axis cs:98190,0.118500324397573)
--(axis cs:98200,0.118499287111287)
--(axis cs:98210,0.118498249957578)
--(axis cs:98220,0.11849721293643)
--(axis cs:98230,0.118496176047827)
--(axis cs:98240,0.118495139291751)
--(axis cs:98250,0.118494102668187)
--(axis cs:98260,0.118493066177118)
--(axis cs:98270,0.118492029818527)
--(axis cs:98280,0.118490993592398)
--(axis cs:98290,0.118489957498716)
--(axis cs:98300,0.118488921537462)
--(axis cs:98310,0.118487885708621)
--(axis cs:98320,0.118486850012177)
--(axis cs:98330,0.118485814448112)
--(axis cs:98340,0.11848477901641)
--(axis cs:98350,0.118483743717056)
--(axis cs:98360,0.118482708550032)
--(axis cs:98370,0.118481673515321)
--(axis cs:98380,0.118480638612909)
--(axis cs:98390,0.118479603842777)
--(axis cs:98400,0.118478569204909)
--(axis cs:98410,0.11847753469929)
--(axis cs:98420,0.118476500325902)
--(axis cs:98430,0.118475466084729)
--(axis cs:98440,0.118474431975754)
--(axis cs:98450,0.118473397998961)
--(axis cs:98460,0.118472364154334)
--(axis cs:98470,0.118471330441856)
--(axis cs:98480,0.11847029686151)
--(axis cs:98490,0.11846926341328)
--(axis cs:98500,0.11846823009715)
--(axis cs:98510,0.118467196913102)
--(axis cs:98520,0.118466163861121)
--(axis cs:98530,0.118465130941189)
--(axis cs:98540,0.118464098153291)
--(axis cs:98550,0.118463065497409)
--(axis cs:98560,0.118462032973528)
--(axis cs:98570,0.118461000581631)
--(axis cs:98580,0.1184599683217)
--(axis cs:98590,0.118458936193721)
--(axis cs:98600,0.118457904197675)
--(axis cs:98610,0.118456872333547)
--(axis cs:98620,0.118455840601319)
--(axis cs:98630,0.118454809000976)
--(axis cs:98640,0.118453777532501)
--(axis cs:98650,0.118452746195877)
--(axis cs:98660,0.118451714991089)
--(axis cs:98670,0.118450683918117)
--(axis cs:98680,0.118449652976948)
--(axis cs:98690,0.118448622167564)
--(axis cs:98700,0.118447591489948)
--(axis cs:98710,0.118446560944084)
--(axis cs:98720,0.118445530529955)
--(axis cs:98730,0.118444500247545)
--(axis cs:98740,0.118443470096837)
--(axis cs:98750,0.118442440077815)
--(axis cs:98760,0.118441410190461)
--(axis cs:98770,0.11844038043476)
--(axis cs:98780,0.118439350810695)
--(axis cs:98790,0.118438321318248)
--(axis cs:98800,0.118437291957405)
--(axis cs:98810,0.118436262728147)
--(axis cs:98820,0.118435233630459)
--(axis cs:98830,0.118434204664323)
--(axis cs:98840,0.118433175829723)
--(axis cs:98850,0.118432147126643)
--(axis cs:98860,0.118431118555066)
--(axis cs:98870,0.118430090114975)
--(axis cs:98880,0.118429061806354)
--(axis cs:98890,0.118428033629185)
--(axis cs:98900,0.118427005583453)
--(axis cs:98910,0.118425977669141)
--(axis cs:98920,0.118424949886232)
--(axis cs:98930,0.11842392223471)
--(axis cs:98940,0.118422894714557)
--(axis cs:98950,0.118421867325758)
--(axis cs:98960,0.118420840068295)
--(axis cs:98970,0.118419812942152)
--(axis cs:98980,0.118418785947312)
--(axis cs:98990,0.118417759083759)
--(axis cs:99000,0.118416732351476)
--(axis cs:99010,0.118415705750446)
--(axis cs:99020,0.118414679280653)
--(axis cs:99030,0.11841365294208)
--(axis cs:99040,0.11841262673471)
--(axis cs:99050,0.118411600658527)
--(axis cs:99060,0.118410574713514)
--(axis cs:99070,0.118409548899654)
--(axis cs:99080,0.118408523216931)
--(axis cs:99090,0.118407497665328)
--(axis cs:99100,0.118406472244828)
--(axis cs:99110,0.118405446955415)
--(axis cs:99120,0.118404421797071)
--(axis cs:99130,0.118403396769781)
--(axis cs:99140,0.118402371873528)
--(axis cs:99150,0.118401347108294)
--(axis cs:99160,0.118400322474064)
--(axis cs:99170,0.11839929797082)
--(axis cs:99180,0.118398273598546)
--(axis cs:99190,0.118397249357225)
--(axis cs:99200,0.11839622524684)
--(axis cs:99210,0.118395201267375)
--(axis cs:99220,0.118394177418813)
--(axis cs:99230,0.118393153701137)
--(axis cs:99240,0.118392130114331)
--(axis cs:99250,0.118391106658378)
--(axis cs:99260,0.11839008333326)
--(axis cs:99270,0.118389060138963)
--(axis cs:99280,0.118388037075467)
--(axis cs:99290,0.118387014142758)
--(axis cs:99300,0.118385991340818)
--(axis cs:99310,0.11838496866963)
--(axis cs:99320,0.118383946129179)
--(axis cs:99330,0.118382923719446)
--(axis cs:99340,0.118381901440415)
--(axis cs:99350,0.11838087929207)
--(axis cs:99360,0.118379857274394)
--(axis cs:99370,0.11837883538737)
--(axis cs:99380,0.118377813630982)
--(axis cs:99390,0.118376792005211)
--(axis cs:99400,0.118375770510043)
--(axis cs:99410,0.11837474914546)
--(axis cs:99420,0.118373727911445)
--(axis cs:99430,0.118372706807981)
--(axis cs:99440,0.118371685835053)
--(axis cs:99450,0.118370664992642)
--(axis cs:99460,0.118369644280733)
--(axis cs:99470,0.118368623699308)
--(axis cs:99480,0.118367603248351)
--(axis cs:99490,0.118366582927845)
--(axis cs:99500,0.118365562737773)
--(axis cs:99510,0.118364542678119)
--(axis cs:99520,0.118363522748865)
--(axis cs:99530,0.118362502949995)
--(axis cs:99540,0.118361483281492)
--(axis cs:99550,0.11836046374334)
--(axis cs:99560,0.11835944433552)
--(axis cs:99570,0.118358425058018)
--(axis cs:99580,0.118357405910816)
--(axis cs:99590,0.118356386893896)
--(axis cs:99600,0.118355368007244)
--(axis cs:99610,0.11835434925084)
--(axis cs:99620,0.118353330624669)
--(axis cs:99630,0.118352312128715)
--(axis cs:99640,0.118351293762959)
--(axis cs:99650,0.118350275527386)
--(axis cs:99660,0.118349257421978)
--(axis cs:99670,0.118348239446719)
--(axis cs:99680,0.118347221601592)
--(axis cs:99690,0.11834620388658)
--(axis cs:99700,0.118345186301666)
--(axis cs:99710,0.118344168846834)
--(axis cs:99720,0.118343151522066)
--(axis cs:99730,0.118342134327346)
--(axis cs:99740,0.118341117262657)
--(axis cs:99750,0.118340100327983)
--(axis cs:99760,0.118339083523305)
--(axis cs:99770,0.118338066848608)
--(axis cs:99780,0.118337050303875)
--(axis cs:99790,0.118336033889088)
--(axis cs:99800,0.118335017604232)
--(axis cs:99810,0.118334001449288)
--(axis cs:99820,0.118332985424241)
--(axis cs:99830,0.118331969529074)
--(axis cs:99840,0.118330953763768)
--(axis cs:99850,0.118329938128309)
--(axis cs:99860,0.118328922622679)
--(axis cs:99870,0.11832790724686)
--(axis cs:99880,0.118326892000837)
--(axis cs:99890,0.118325876884592)
--(axis cs:99900,0.118324861898109)
--(axis cs:99910,0.11832384704137)
--(axis cs:99920,0.118322832314359)
--(axis cs:99930,0.118321817717059)
--(axis cs:99940,0.118320803249453)
--(axis cs:99950,0.118319788911524)
--(axis cs:99960,0.118318774703256)
--(axis cs:99970,0.11831776062463)
--(axis cs:99980,0.118316746675632)
--(axis cs:99990,0.118315732856243)
--(axis cs:100000,0.118314719166446)
--(axis cs:100010,0.118313705606226)
--(axis cs:100020,0.118312692175565)
--(axis cs:100030,0.118311678874445)
--(axis cs:100040,0.118310665702851)
--(axis cs:100050,0.118309652660766)
--(axis cs:100060,0.118308639748171)
--(axis cs:100070,0.118307626965052)
--(axis cs:100080,0.11830661431139)
--(axis cs:100090,0.118305601787169)
--(axis cs:100100,0.118304589392371)
--(axis cs:100110,0.118303577126981)
--(axis cs:100120,0.118302564990981)
--(axis cs:100130,0.118301552984354)
--(axis cs:100140,0.118300541107083)
--(axis cs:100150,0.118299529359152)
--(axis cs:100160,0.118298517740542)
--(axis cs:100170,0.118297506251239)
--(axis cs:100180,0.118296494891224)
--(axis cs:100190,0.118295483660481)
--(axis cs:100200,0.118294472558992)
--(axis cs:100210,0.118293461586742)
--(axis cs:100220,0.118292450743713)
--(axis cs:100230,0.118291440029887)
--(axis cs:100240,0.118290429445248)
--(axis cs:100250,0.11828941898978)
--(axis cs:100260,0.118288408663465)
--(axis cs:100270,0.118287398466286)
--(axis cs:100280,0.118286388398227)
--(axis cs:100290,0.11828537845927)
--(axis cs:100300,0.118284368649398)
--(axis cs:100310,0.118283358968595)
--(axis cs:100320,0.118282349416844)
--(axis cs:100330,0.118281339994128)
--(axis cs:100340,0.118280330700429)
--(axis cs:100350,0.118279321535731)
--(axis cs:100360,0.118278312500016)
--(axis cs:100370,0.118277303593269)
--(axis cs:100380,0.118276294815472)
--(axis cs:100390,0.118275286166607)
--(axis cs:100400,0.118274277646659)
--(axis cs:100410,0.11827326925561)
--(axis cs:100420,0.118272260993443)
--(axis cs:100430,0.118271252860141)
--(axis cs:100440,0.118270244855687)
--(axis cs:100450,0.118269236980064)
--(axis cs:100460,0.118268229233256)
--(axis cs:100470,0.118267221615245)
--(axis cs:100480,0.118266214126015)
--(axis cs:100490,0.118265206765547)
--(axis cs:100500,0.118264199533826)
--(axis cs:100510,0.118263192430835)
--(axis cs:100520,0.118262185456556)
--(axis cs:100530,0.118261178610973)
--(axis cs:100540,0.118260171894067)
--(axis cs:100550,0.118259165305824)
--(axis cs:100560,0.118258158846225)
--(axis cs:100570,0.118257152515254)
--(axis cs:100580,0.118256146312892)
--(axis cs:100590,0.118255140239125)
--(axis cs:100600,0.118254134293934)
--(axis cs:100610,0.118253128477303)
--(axis cs:100620,0.118252122789215)
--(axis cs:100630,0.118251117229652)
--(axis cs:100640,0.118250111798598)
--(axis cs:100650,0.118249106496035)
--(axis cs:100660,0.118248101321947)
--(axis cs:100670,0.118247096276316)
--(axis cs:100680,0.118246091359126)
--(axis cs:100690,0.11824508657036)
--(axis cs:100700,0.11824408191)
--(axis cs:100710,0.11824307737803)
--(axis cs:100720,0.118242072974433)
--(axis cs:100730,0.118241068699191)
--(axis cs:100740,0.118240064552287)
--(axis cs:100750,0.118239060533706)
--(axis cs:100760,0.118238056643428)
--(axis cs:100770,0.118237052881439)
--(axis cs:100780,0.118236049247719)
--(axis cs:100790,0.118235045742254)
--(axis cs:100800,0.118234042365024)
--(axis cs:100810,0.118233039116014)
--(axis cs:100820,0.118232035995207)
--(axis cs:100830,0.118231033002585)
--(axis cs:100840,0.118230030138131)
--(axis cs:100850,0.118229027401829)
--(axis cs:100860,0.11822802479366)
--(axis cs:100870,0.118227022313609)
--(axis cs:100880,0.118226019961659)
--(axis cs:100890,0.118225017737791)
--(axis cs:100900,0.11822401564199)
--(axis cs:100910,0.118223013674238)
--(axis cs:100920,0.118222011834518)
--(axis cs:100930,0.118221010122813)
--(axis cs:100940,0.118220008539105)
--(axis cs:100950,0.118219007083379)
--(axis cs:100960,0.118218005755617)
--(axis cs:100970,0.118217004555802)
--(axis cs:100980,0.118216003483916)
--(axis cs:100990,0.118215002539943)
--(axis cs:101000,0.118214001723866)
--(axis cs:101010,0.118213001035667)
--(axis cs:101020,0.11821200047533)
--(axis cs:101030,0.118211000042838)
--(axis cs:101040,0.118209999738173)
--(axis cs:101050,0.118208999561319)
--(axis cs:101060,0.118207999512258)
--(axis cs:101070,0.118206999590973)
--(axis cs:101080,0.118205999797447)
--(axis cs:101090,0.118205000131663)
--(axis cs:101100,0.118204000593605)
--(axis cs:101110,0.118203001183255)
--(axis cs:101120,0.118202001900595)
--(axis cs:101130,0.11820100274561)
--(axis cs:101140,0.118200003718281)
--(axis cs:101150,0.118199004818592)
--(axis cs:101160,0.118198006046526)
--(axis cs:101170,0.118197007402065)
--(axis cs:101180,0.118196008885193)
--(axis cs:101190,0.118195010495892)
--(axis cs:101200,0.118194012234146)
--(axis cs:101210,0.118193014099936)
--(axis cs:101220,0.118192016093247)
--(axis cs:101230,0.118191018214061)
--(axis cs:101240,0.118190020462362)
--(axis cs:101250,0.118189022838131)
--(axis cs:101260,0.118188025341352)
--(axis cs:101270,0.118187027972007)
--(axis cs:101280,0.11818603073008)
--(axis cs:101290,0.118185033615554)
--(axis cs:101300,0.118184036628411)
--(axis cs:101310,0.118183039768635)
--(axis cs:101320,0.118182043036208)
--(axis cs:101330,0.118181046431113)
--(axis cs:101340,0.118180049953333)
--(axis cs:101350,0.118179053602851)
--(axis cs:101360,0.11817805737965)
--(axis cs:101370,0.118177061283713)
--(axis cs:101380,0.118176065315022)
--(axis cs:101390,0.118175069473561)
--(axis cs:101400,0.118174073759313)
--(axis cs:101410,0.118173078172259)
--(axis cs:101420,0.118172082712384)
--(axis cs:101430,0.11817108737967)
--(axis cs:101440,0.1181700921741)
--(axis cs:101450,0.118169097095657)
--(axis cs:101460,0.118168102144324)
--(axis cs:101470,0.118167107320083)
--(axis cs:101480,0.118166112622918)
--(axis cs:101490,0.118165118052811)
--(axis cs:101500,0.118164123609746)
--(axis cs:101510,0.118163129293705)
--(axis cs:101520,0.11816213510467)
--(axis cs:101530,0.118161141042626)
--(axis cs:101540,0.118160147107555)
--(axis cs:101550,0.118159153299439)
--(axis cs:101560,0.118158159618262)
--(axis cs:101570,0.118157166064006)
--(axis cs:101580,0.118156172636654)
--(axis cs:101590,0.11815517933619)
--(axis cs:101600,0.118154186162595)
--(axis cs:101610,0.118153193115854)
--(axis cs:101620,0.118152309384022)
--(axis cs:101630,0.118152408153101)
--(axis cs:101640,0.118152506469939)
--(axis cs:101650,0.118152604334781)
--(axis cs:101660,0.118152701747872)
--(axis cs:101670,0.118152798709457)
--(axis cs:101680,0.118152895219782)
--(axis cs:101690,0.118152991279092)
--(axis cs:101700,0.11815308688763)
--(axis cs:101710,0.118153182045643)
--(axis cs:101720,0.118153276753375)
--(axis cs:101730,0.118153371011069)
--(axis cs:101740,0.118153464818971)
--(axis cs:101750,0.118153558177325)
--(axis cs:101760,0.118153651086374)
--(axis cs:101770,0.118153743546362)
--(axis cs:101780,0.118153835557535)
--(axis cs:101790,0.118153927120133)
--(axis cs:101800,0.118154018234403)
--(axis cs:101810,0.118154108900586)
--(axis cs:101820,0.118154199118927)
--(axis cs:101830,0.118154288889668)
--(axis cs:101840,0.118154378213052)
--(axis cs:101850,0.118154467089322)
--(axis cs:101860,0.118154555518722)
--(axis cs:101870,0.118154643501492)
--(axis cs:101880,0.118154731037877)
--(axis cs:101890,0.118154818128118)
--(axis cs:101900,0.118154904772458)
--(axis cs:101910,0.118154990971138)
--(axis cs:101920,0.118155076724401)
--(axis cs:101930,0.118155162032489)
--(axis cs:101940,0.118155246895642)
--(axis cs:101950,0.118155331314103)
--(axis cs:101960,0.118155415288113)
--(axis cs:101970,0.118155498817914)
--(axis cs:101980,0.118155581903746)
--(axis cs:101990,0.118155664545851)
--(axis cs:102000,0.11815574674447)
--(axis cs:102010,0.118155828499843)
--(axis cs:102020,0.118155909812211)
--(axis cs:102030,0.118155990681814)
--(axis cs:102040,0.118156071108893)
--(axis cs:102050,0.118156151093689)
--(axis cs:102060,0.118156230636441)
--(axis cs:102070,0.118156309737389)
--(axis cs:102080,0.118156388396773)
--(axis cs:102090,0.118156466614834)
--(axis cs:102100,0.11815654439181)
--(axis cs:102110,0.118156621727941)
--(axis cs:102120,0.118156698623466)
--(axis cs:102130,0.118156775078626)
--(axis cs:102140,0.118156851093658)
--(axis cs:102150,0.118156926668802)
--(axis cs:102160,0.118157001804296)
--(axis cs:102170,0.11815707650038)
--(axis cs:102180,0.118157150757292)
--(axis cs:102190,0.11815722457527)
--(axis cs:102200,0.118157297954553)
--(axis cs:102210,0.118157370895379)
--(axis cs:102220,0.118157443397986)
--(axis cs:102230,0.118157515462612)
--(axis cs:102240,0.118157587089495)
--(axis cs:102250,0.118157658278872)
--(axis cs:102260,0.118157729030982)
--(axis cs:102270,0.118157799346061)
--(axis cs:102280,0.118157869224347)
--(axis cs:102290,0.118157938666077)
--(axis cs:102300,0.118158007671487)
--(axis cs:102310,0.118158076240817)
--(axis cs:102320,0.1181581443743)
--(axis cs:102330,0.118158212072176)
--(axis cs:102340,0.118158279334679)
--(axis cs:102350,0.118158346162047)
--(axis cs:102360,0.118158412554516)
--(axis cs:102370,0.118158478512322)
--(axis cs:102380,0.1181585440357)
--(axis cs:102390,0.118158609124888)
--(axis cs:102400,0.11815867378012)
--(axis cs:102410,0.118158738001633)
--(axis cs:102420,0.118158801789661)
--(axis cs:102430,0.118158865144441)
--(axis cs:102440,0.118158928066207)
--(axis cs:102450,0.118158990555196)
--(axis cs:102460,0.118159052611641)
--(axis cs:102470,0.118159114235777)
--(axis cs:102480,0.11815917542784)
--(axis cs:102490,0.118159236188065)
--(axis cs:102500,0.118159296516685)
--(axis cs:102510,0.118159356413934)
--(axis cs:102520,0.118159415880049)
--(axis cs:102530,0.118159474915261)
--(axis cs:102540,0.118159533519807)
--(axis cs:102550,0.118159591693918)
--(axis cs:102560,0.11815964943783)
--(axis cs:102570,0.118159706751775)
--(axis cs:102580,0.118159763635988)
--(axis cs:102590,0.118159820090702)
--(axis cs:102600,0.118159876116149)
--(axis cs:102610,0.118159931712564)
--(axis cs:102620,0.118159986880179)
--(axis cs:102630,0.118160041619227)
--(axis cs:102640,0.118160095929941)
--(axis cs:102650,0.118160149812553)
--(axis cs:102660,0.118160203267296)
--(axis cs:102670,0.118160256294403)
--(axis cs:102680,0.118160308894105)
--(axis cs:102690,0.118160361066635)
--(axis cs:102700,0.118160412812225)
--(axis cs:102710,0.118160464131107)
--(axis cs:102720,0.118160515023512)
--(axis cs:102730,0.118160565489672)
--(axis cs:102740,0.118160615529819)
--(axis cs:102750,0.118160665144184)
--(axis cs:102760,0.118160714332998)
--(axis cs:102770,0.118160763096493)
--(axis cs:102780,0.1181608114349)
--(axis cs:102790,0.118160859348449)
--(axis cs:102800,0.118160906837371)
--(axis cs:102810,0.118160953901897)
--(axis cs:102820,0.118161000542257)
--(axis cs:102830,0.118161046758682)
--(axis cs:102840,0.118161092551403)
--(axis cs:102850,0.118161137920649)
--(axis cs:102860,0.118161182866649)
--(axis cs:102870,0.118161227389636)
--(axis cs:102880,0.118161271489837)
--(axis cs:102890,0.118161315167483)
--(axis cs:102900,0.118161358422803)
--(axis cs:102910,0.118161401256027)
--(axis cs:102920,0.118161443667384)
--(axis cs:102930,0.118161485657103)
--(axis cs:102940,0.118161527225413)
--(axis cs:102950,0.118161568372543)
--(axis cs:102960,0.118161609098722)
--(axis cs:102970,0.118161649404179)
--(axis cs:102980,0.118161689289143)
--(axis cs:102990,0.11816172875384)
--(axis cs:103000,0.118161767798501)
--(axis cs:103010,0.118161806423353)
--(axis cs:103020,0.118161844628624)
--(axis cs:103030,0.118161882414543)
--(axis cs:103040,0.118161919781336)
--(axis cs:103050,0.118161956729232)
--(axis cs:103060,0.118161993258459)
--(axis cs:103070,0.118162029369243)
--(axis cs:103080,0.118162065061813)
--(axis cs:103090,0.118162100336395)
--(axis cs:103100,0.118162135193216)
--(axis cs:103110,0.118162169632504)
--(axis cs:103120,0.118162203654485)
--(axis cs:103130,0.118162237259386)
--(axis cs:103140,0.118162270447434)
--(axis cs:103150,0.118162303218855)
--(axis cs:103160,0.118162335573876)
--(axis cs:103170,0.118162367512722)
--(axis cs:103180,0.11816239903562)
--(axis cs:103190,0.118162430142796)
--(axis cs:103200,0.118162460834477)
--(axis cs:103210,0.118162491110886)
--(axis cs:103220,0.118162520972251)
--(axis cs:103230,0.118162550418797)
--(axis cs:103240,0.118162579450749)
--(axis cs:103250,0.118162608068332)
--(axis cs:103260,0.118162636271772)
--(axis cs:103270,0.118162664061293)
--(axis cs:103280,0.118162691437122)
--(axis cs:103290,0.118162718399481)
--(axis cs:103300,0.118162744948597)
--(axis cs:103310,0.118162771084693)
--(axis cs:103320,0.118162796807995)
--(axis cs:103330,0.118162822118726)
--(axis cs:103340,0.11816284701711)
--(axis cs:103350,0.118162871503372)
--(axis cs:103360,0.118162895577736)
--(axis cs:103370,0.118162919240426)
--(axis cs:103380,0.118162942491664)
--(axis cs:103390,0.118162965331676)
--(axis cs:103400,0.118162987760684)
--(axis cs:103410,0.118163009778911)
--(axis cs:103420,0.118163031386582)
--(axis cs:103430,0.118163052583918)
--(axis cs:103440,0.118163073371144)
--(axis cs:103450,0.118163093748482)
--(axis cs:103460,0.118163113716154)
--(axis cs:103470,0.118163133274384)
--(axis cs:103480,0.118163152423394)
--(axis cs:103490,0.118163171163406)
--(axis cs:103500,0.118163189494643)
--(axis cs:103510,0.118163207417326)
--(axis cs:103520,0.118163224931679)
--(axis cs:103530,0.118163242037922)
--(axis cs:103540,0.118163258736278)
--(axis cs:103550,0.118163275026968)
--(axis cs:103560,0.118163290910215)
--(axis cs:103570,0.118163306386238)
--(axis cs:103580,0.118163321455261)
--(axis cs:103590,0.118163336117503)
--(axis cs:103600,0.118163350373186)
--(axis cs:103610,0.118163364222532)
--(axis cs:103620,0.11816337766576)
--(axis cs:103630,0.118163390703092)
--(axis cs:103640,0.118163403334749)
--(axis cs:103650,0.11816341556095)
--(axis cs:103660,0.118163427381916)
--(axis cs:103670,0.118163438797868)
--(axis cs:103680,0.118163449809026)
--(axis cs:103690,0.11816346041561)
--(axis cs:103700,0.118163470617839)
--(axis cs:103710,0.118163480415934)
--(axis cs:103720,0.118163489810114)
--(axis cs:103730,0.118163498800599)
--(axis cs:103740,0.118163507387608)
--(axis cs:103750,0.118163515571361)
--(axis cs:103760,0.118163523352077)
--(axis cs:103770,0.118163530729974)
--(axis cs:103780,0.118163537705273)
--(axis cs:103790,0.118163544278191)
--(axis cs:103800,0.118163550448948)
--(axis cs:103810,0.118163556217763)
--(axis cs:103820,0.118163561584853)
--(axis cs:103830,0.118163566550437)
--(axis cs:103840,0.118163571114733)
--(axis cs:103850,0.118163575277961)
--(axis cs:103860,0.118163579040337)
--(axis cs:103870,0.11816358240208)
--(axis cs:103880,0.118163585363407)
--(axis cs:103890,0.118163587924536)
--(axis cs:103900,0.118163590085686)
--(axis cs:103910,0.118163591847072)
--(axis cs:103920,0.118163593208913)
--(axis cs:103930,0.118163594171427)
--(axis cs:103940,0.118163594734829)
--(axis cs:103950,0.118163594899337)
--(axis cs:103960,0.118163594665168)
--(axis cs:103970,0.118163594032539)
--(axis cs:103980,0.118163593001667)
--(axis cs:103990,0.118163591572768)
--(axis cs:104000,0.118163589746057)
--(axis cs:104010,0.118163587521753)
--(axis cs:104020,0.118163584900071)
--(axis cs:104030,0.118163581881227)
--(axis cs:104040,0.118163578465436)
--(axis cs:104050,0.118163574652916)
--(axis cs:104060,0.118163570443882)
--(axis cs:104070,0.118163565838548)
--(axis cs:104080,0.118163560837132)
--(axis cs:104090,0.118163555439848)
--(axis cs:104100,0.118163549646911)
--(axis cs:104110,0.118163543458537)
--(axis cs:104120,0.118163536874941)
--(axis cs:104130,0.118163529896338)
--(axis cs:104140,0.118163522522942)
--(axis cs:104150,0.118163514754968)
--(axis cs:104160,0.118163506592631)
--(axis cs:104170,0.118163498036146)
--(axis cs:104180,0.118163489085726)
--(axis cs:104190,0.118163479741586)
--(axis cs:104200,0.118163470003941)
--(axis cs:104210,0.118163459873004)
--(axis cs:104220,0.118163449348989)
--(axis cs:104230,0.118163438432109)
--(axis cs:104240,0.11816342712258)
--(axis cs:104250,0.118163415420613)
--(axis cs:104260,0.118163403326423)
--(axis cs:104270,0.118163390840223)
--(axis cs:104280,0.118163377962227)
--(axis cs:104290,0.118163364692646)
--(axis cs:104300,0.118163351031696)
--(axis cs:104310,0.118163336979587)
--(axis cs:104320,0.118163322536533)
--(axis cs:104330,0.118163307702748)
--(axis cs:104340,0.118163292478442)
--(axis cs:104350,0.118163276863829)
--(axis cs:104360,0.118163260859121)
--(axis cs:104370,0.118163244464531)
--(axis cs:104380,0.11816322768027)
--(axis cs:104390,0.11816321050655)
--(axis cs:104400,0.118163192943584)
--(axis cs:104410,0.118163174991582)
--(axis cs:104420,0.118163156650758)
--(axis cs:104430,0.118163137921321)
--(axis cs:104440,0.118163118803484)
--(axis cs:104450,0.118163099297458)
--(axis cs:104460,0.118163079403455)
--(axis cs:104470,0.118163059121684)
--(axis cs:104480,0.118163038452358)
--(axis cs:104490,0.118163017395687)
--(axis cs:104500,0.118162995951882)
--(axis cs:104510,0.118162974121153)
--(axis cs:104520,0.118162951903711)
--(axis cs:104530,0.118162929299767)
--(axis cs:104540,0.118162906309531)
--(axis cs:104550,0.118162882933212)
--(axis cs:104560,0.118162859171022)
--(axis cs:104570,0.11816283502317)
--(axis cs:104580,0.118162810489866)
--(axis cs:104590,0.118162785571319)
--(axis cs:104600,0.118162760267739)
--(axis cs:104610,0.118162734579337)
--(axis cs:104620,0.11816270850632)
--(axis cs:104630,0.118162682048899)
--(axis cs:104640,0.118162655207283)
--(axis cs:104650,0.118162627981681)
--(axis cs:104660,0.118162600372302)
--(axis cs:104670,0.118162572379353)
--(axis cs:104680,0.118162544003046)
--(axis cs:104690,0.118162515243588)
--(axis cs:104700,0.118162486101187)
--(axis cs:104710,0.118162456576052)
--(axis cs:104720,0.118162426668391)
--(axis cs:104730,0.118162396378413)
--(axis cs:104740,0.118162365706326)
--(axis cs:104750,0.118162334652336)
--(axis cs:104760,0.118162303216654)
--(axis cs:104770,0.118162271399485)
--(axis cs:104780,0.118162239201039)
--(axis cs:104790,0.118162206621522)
--(axis cs:104800,0.118162173661141)
--(axis cs:104810,0.118162140320105)
--(axis cs:104820,0.118162106598619)
--(axis cs:104830,0.118162072496893)
--(axis cs:104840,0.118162038015131)
--(axis cs:104850,0.118162003153542)
--(axis cs:104860,0.118161967912332)
--(axis cs:104870,0.118161932291707)
--(axis cs:104880,0.118161896291875)
--(axis cs:104890,0.118161859913041)
--(axis cs:104900,0.118161823155412)
--(axis cs:104910,0.118161786019194)
--(axis cs:104920,0.118161748504594)
--(axis cs:104930,0.118161710611817)
--(axis cs:104940,0.118161672341069)
--(axis cs:104950,0.118161633692556)
--(axis cs:104960,0.118161594666483)
--(axis cs:104970,0.118161555263057)
--(axis cs:104980,0.118161515482483)
--(axis cs:104990,0.118161475324965)
--(axis cs:105000,0.11816143479071)
--(axis cs:105010,0.118161393879921)
--(axis cs:105020,0.118161352592806)
--(axis cs:105030,0.118161310929567)
--(axis cs:105040,0.11816126889041)
--(axis cs:105050,0.11816122647554)
--(axis cs:105060,0.118161183685162)
--(axis cs:105070,0.118161140519479)
--(axis cs:105080,0.118161096978697)
--(axis cs:105090,0.118161053063018)
--(axis cs:105100,0.118161008772649)
--(axis cs:105110,0.118160964107792)
--(axis cs:105120,0.118160919068651)
--(axis cs:105130,0.118160873655431)
--(axis cs:105140,0.118160827868335)
--(axis cs:105150,0.118160781707566)
--(axis cs:105160,0.118160735173329)
--(axis cs:105170,0.118160688265826)
--(axis cs:105180,0.118160640985261)
--(axis cs:105190,0.118160593331837)
--(axis cs:105200,0.118160545305757)
--(axis cs:105210,0.118160496907225)
--(axis cs:105220,0.118160448136442)
--(axis cs:105230,0.118160398993611)
--(axis cs:105240,0.118160349478936)
--(axis cs:105250,0.118160299592619)
--(axis cs:105260,0.118160249334862)
--(axis cs:105270,0.118160198705868)
--(axis cs:105280,0.118160147705838)
--(axis cs:105290,0.118160096334975)
--(axis cs:105300,0.118160044593481)
--(axis cs:105310,0.118159992481558)
--(axis cs:105320,0.118159939999407)
--(axis cs:105330,0.118159887147231)
--(axis cs:105340,0.11815983392523)
--(axis cs:105350,0.118159780333607)
--(axis cs:105360,0.118159726372562)
--(axis cs:105370,0.118159672042297)
--(axis cs:105380,0.118159617343012)
--(axis cs:105390,0.11815956227491)
--(axis cs:105400,0.118159506838191)
--(axis cs:105410,0.118159451033056)
--(axis cs:105420,0.118159394859705)
--(axis cs:105430,0.118159338318339)
--(axis cs:105440,0.118159281409158)
--(axis cs:105450,0.118159224132364)
--(axis cs:105460,0.118159166488156)
--(axis cs:105470,0.118159108476734)
--(axis cs:105480,0.118159050098299)
--(axis cs:105490,0.118158991353051)
--(axis cs:105500,0.118158932241189)
--(axis cs:105510,0.118158872762912)
--(axis cs:105520,0.118158812918422)
--(axis cs:105530,0.118158752707917)
--(axis cs:105540,0.118158692131597)
--(axis cs:105550,0.118158631189661)
--(axis cs:105560,0.118158569882308)
--(axis cs:105570,0.118158508209738)
--(axis cs:105580,0.118158446172149)
--(axis cs:105590,0.118158383769741)
--(axis cs:105600,0.118158321002712)
--(axis cs:105610,0.118158257871261)
--(axis cs:105620,0.118158194375586)
--(axis cs:105630,0.118158130515886)
--(axis cs:105640,0.11815806629236)
--(axis cs:105650,0.118158001705206)
--(axis cs:105660,0.118157936754622)
--(axis cs:105670,0.118157871440805)
--(axis cs:105680,0.118157805763954)
--(axis cs:105690,0.118157739724268)
--(axis cs:105700,0.118157673321942)
--(axis cs:105710,0.118157606557176)
--(axis cs:105720,0.118157539430168)
--(axis cs:105730,0.118157471941113)
--(axis cs:105740,0.118157404090209)
--(axis cs:105750,0.118157335877655)
--(axis cs:105760,0.118157267303646)
--(axis cs:105770,0.118157198368381)
--(axis cs:105780,0.118157129072055)
--(axis cs:105790,0.118157059414867)
--(axis cs:105800,0.118156989397011)
--(axis cs:105810,0.118156919018686)
--(axis cs:105820,0.118156848280087)
--(axis cs:105830,0.118156777181412)
--(axis cs:105840,0.118156705722856)
--(axis cs:105850,0.118156633904615)
--(axis cs:105860,0.118156561726886)
--(axis cs:105870,0.118156489189865)
--(axis cs:105880,0.118156416293746)
--(axis cs:105890,0.118156343038728)
--(axis cs:105900,0.118156269425004)
--(axis cs:105910,0.118156195452771)
--(axis cs:105920,0.118156121122224)
--(axis cs:105930,0.118156046433558)
--(axis cs:105940,0.118155971386969)
--(axis cs:105950,0.118155895982652)
--(axis cs:105960,0.118155820220802)
--(axis cs:105970,0.118155744101613)
--(axis cs:105980,0.118155667625282)
--(axis cs:105990,0.118155590792001)
--(axis cs:106000,0.118155513601967)
--(axis cs:106010,0.118155436055374)
--(axis cs:106020,0.118155358152416)
--(axis cs:106030,0.118155279893287)
--(axis cs:106040,0.118155201278182)
--(axis cs:106050,0.118155122307295)
--(axis cs:106060,0.11815504298082)
--(axis cs:106070,0.118154963298951)
--(axis cs:106080,0.118154883261881)
--(axis cs:106090,0.118154802869805)
--(axis cs:106100,0.118154722122916)
--(axis cs:106110,0.118154641021408)
--(axis cs:106120,0.118154559565473)
--(axis cs:106130,0.118154477755305)
--(axis cs:106140,0.118154395591098)
--(axis cs:106150,0.118154313073046)
--(axis cs:106160,0.118154230201339)
--(axis cs:106170,0.118154146976172)
--(axis cs:106180,0.118154063397738)
--(axis cs:106190,0.118153979466228)
--(axis cs:106200,0.118153895181836)
--(axis cs:106210,0.118153810544755)
--(axis cs:106220,0.118153725555176)
--(axis cs:106230,0.118153640213292)
--(axis cs:106240,0.118153554519295)
--(axis cs:106250,0.118153468473378)
--(axis cs:106260,0.118153382075732)
--(axis cs:106270,0.118153295326548)
--(axis cs:106280,0.11815320822602)
--(axis cs:106290,0.118153120774339)
--(axis cs:106300,0.118153032971695)
--(axis cs:106310,0.118152944818281)
--(axis cs:106320,0.118152856314289)
--(axis cs:106330,0.118152767459908)
--(axis cs:106340,0.118152678255332)
--(axis cs:106350,0.11815258870075)
--(axis cs:106360,0.118152498796354)
--(axis cs:106370,0.118152408542334)
--(axis cs:106380,0.118152317938882)
--(axis cs:106390,0.118152226986188)
--(axis cs:106400,0.118152135684442)
--(axis cs:106410,0.118152044033836)
--(axis cs:106420,0.118151952034559)
--(axis cs:106430,0.118151859686802)
--(axis cs:106440,0.118151766990754)
--(axis cs:106450,0.118151673946607)
--(axis cs:106460,0.11815158055455)
--(axis cs:106470,0.118151486814773)
--(axis cs:106480,0.118151392727466)
--(axis cs:106490,0.118151298292818)
--(axis cs:106500,0.118151203511019)
--(axis cs:106510,0.118151108382259)
--(axis cs:106520,0.118151012906726)
--(axis cs:106530,0.118150917084611)
--(axis cs:106540,0.118150820916102)
--(axis cs:106550,0.118150724401388)
--(axis cs:106560,0.118150627540659)
--(axis cs:106570,0.118150530334103)
--(axis cs:106580,0.11815043278191)
--(axis cs:106590,0.118150334884267)
--(axis cs:106600,0.118150236641363)
--(axis cs:106610,0.118150138053388)
--(axis cs:106620,0.118150039120529)
--(axis cs:106630,0.118149939842974)
--(axis cs:106640,0.118149840220912)
--(axis cs:106650,0.118149740254531)
--(axis cs:106660,0.118149639944019)
--(axis cs:106670,0.118149539289563)
--(axis cs:106680,0.118149438291352)
--(axis cs:106690,0.118149336949574)
--(axis cs:106700,0.118149235264415)
--(axis cs:106710,0.118149133236064)
--(axis cs:106720,0.118149030864707)
--(axis cs:106730,0.118148928150532)
--(axis cs:106740,0.118148825093727)
--(axis cs:106750,0.118148721694478)
--(axis cs:106760,0.118148617952972)
--(axis cs:106770,0.118148513869397)
--(axis cs:106780,0.118148409443939)
--(axis cs:106790,0.118148304676784)
--(axis cs:106800,0.118148199568121)
--(axis cs:106810,0.118148094118134)
--(axis cs:106820,0.11814798832701)
--(axis cs:106830,0.118147882194936)
--(axis cs:106840,0.118147775722098)
--(axis cs:106850,0.118147668908682)
--(axis cs:106860,0.118147561754875)
--(axis cs:106870,0.118147454260861)
--(axis cs:106880,0.118147346426827)
--(axis cs:106890,0.118147238252959)
--(axis cs:106900,0.118147129739441)
--(axis cs:106910,0.118147020886461)
--(axis cs:106920,0.118146911694203)
--(axis cs:106930,0.118146802162852)
--(axis cs:106940,0.118146692292594)
--(axis cs:106950,0.118146582083614)
--(axis cs:106960,0.118146471536097)
--(axis cs:106970,0.118146360650228)
--(axis cs:106980,0.118146249426192)
--(axis cs:106990,0.118146137864173)
--(axis cs:107000,0.118146025964357)
--(axis cs:107010,0.118145913726927)
--(axis cs:107020,0.118145801152068)
--(axis cs:107030,0.118145688239966)
--(axis cs:107040,0.118145574990803)
--(axis cs:107050,0.118145461404764)
--(axis cs:107060,0.118145347482033)
--(axis cs:107070,0.118145233222794)
--(axis cs:107080,0.118145118627232)
--(axis cs:107090,0.11814500369553)
--(axis cs:107100,0.11814488842787)
--(axis cs:107110,0.118144772824438)
--(axis cs:107120,0.118144656885417)
--(axis cs:107130,0.11814454061099)
--(axis cs:107140,0.11814442400134)
--(axis cs:107150,0.11814430705665)
--(axis cs:107160,0.118144189777105)
--(axis cs:107170,0.118144072162886)
--(axis cs:107180,0.118143954214176)
--(axis cs:107190,0.118143835931159)
--(axis cs:107200,0.118143717314017)
--(axis cs:107210,0.118143598362933)
--(axis cs:107220,0.11814347907809)
--(axis cs:107230,0.118143359459669)
--(axis cs:107240,0.118143239507853)
--(axis cs:107250,0.118143119222825)
--(axis cs:107260,0.118142998604766)
--(axis cs:107270,0.118142877653859)
--(axis cs:107280,0.118142756370286)
--(axis cs:107290,0.118142634754228)
--(axis cs:107300,0.118142512805867)
--(axis cs:107310,0.118142390525385)
--(axis cs:107320,0.118142267912964)
--(axis cs:107330,0.118142144968785)
--(axis cs:107340,0.118142021693029)
--(axis cs:107350,0.118141898085878)
--(axis cs:107360,0.118141774147512)
--(axis cs:107370,0.118141649878114)
--(axis cs:107380,0.118141525277864)
--(axis cs:107390,0.118141400346943)
--(axis cs:107400,0.118141275085531)
--(axis cs:107410,0.11814114949381)
--(axis cs:107420,0.11814102357196)
--(axis cs:107430,0.118140897320162)
--(axis cs:107440,0.118140770738596)
--(axis cs:107450,0.118140643827443)
--(axis cs:107460,0.118140516586882)
--(axis cs:107470,0.118140389017094)
--(axis cs:107480,0.118140261118259)
--(axis cs:107490,0.118140132890556)
--(axis cs:107500,0.118140004334167)
--(axis cs:107510,0.118139875449271)
--(axis cs:107520,0.118139746236046)
--(axis cs:107530,0.118139616694674)
--(axis cs:107540,0.118139486825332)
--(axis cs:107550,0.118139356628202)
--(axis cs:107560,0.118139226103462)
--(axis cs:107570,0.118139095251291)
--(axis cs:107580,0.118138964071868)
--(axis cs:107590,0.118138832565373)
--(axis cs:107600,0.118138700731985)
--(axis cs:107610,0.118138568571881)
--(axis cs:107620,0.118138436085242)
--(axis cs:107630,0.118138303272245)
--(axis cs:107640,0.11813817013307)
--(axis cs:107650,0.118138036667894)
--(axis cs:107660,0.118137902876897)
--(axis cs:107670,0.118137768760255)
--(axis cs:107680,0.118137634318149)
--(axis cs:107690,0.118137499550754)
--(axis cs:107700,0.118137364458251)
--(axis cs:107710,0.118137229040816)
--(axis cs:107720,0.118137093298627)
--(axis cs:107730,0.118136957231863)
--(axis cs:107740,0.1181368208407)
--(axis cs:107750,0.118136684125317)
--(axis cs:107760,0.11813654708589)
--(axis cs:107770,0.118136409722597)
--(axis cs:107780,0.118136272035616)
--(axis cs:107790,0.118136134025123)
--(axis cs:107800,0.118135995691295)
--(axis cs:107810,0.118135857034311)
--(axis cs:107820,0.118135718054345)
--(axis cs:107830,0.118135578751576)
--(axis cs:107840,0.118135439126179)
--(axis cs:107850,0.118135299178332)
--(axis cs:107860,0.118135158908212)
--(axis cs:107870,0.118135018315993)
--(axis cs:107880,0.118134877401854)
--(axis cs:107890,0.118134736165969)
--(axis cs:107900,0.118134594608516)
--(axis cs:107910,0.11813445272967)
--(axis cs:107920,0.118134310529607)
--(axis cs:107930,0.118134168008503)
--(axis cs:107940,0.118134025166534)
--(axis cs:107950,0.118133882003875)
--(axis cs:107960,0.118133738520703)
--(axis cs:107970,0.118133594717192)
--(axis cs:107980,0.118133450593519)
--(axis cs:107990,0.118133306149857)
--(axis cs:108000,0.118133161386383)
--(axis cs:108010,0.118133016303272)
--(axis cs:108020,0.118132870900699)
--(axis cs:108030,0.118132725178839)
--(axis cs:108040,0.118132579137866)
--(axis cs:108050,0.118132432777955)
--(axis cs:108060,0.118132286099282)
--(axis cs:108070,0.11813213910202)
--(axis cs:108080,0.118131991786344)
--(axis cs:108090,0.118131844152429)
--(axis cs:108100,0.118131696200448)
--(axis cs:108110,0.118131547930577)
--(axis cs:108120,0.118131399342988)
--(axis cs:108130,0.118131250437857)
--(axis cs:108140,0.118131101215357)
--(axis cs:108150,0.118130951675663)
--(axis cs:108160,0.118130801818947)
--(axis cs:108170,0.118130651645383)
--(axis cs:108180,0.118130501155146)
--(axis cs:108190,0.118130350348408)
--(axis cs:108200,0.118130199225343)
--(axis cs:108210,0.118130047786124)
--(axis cs:108220,0.118129896030925)
--(axis cs:108230,0.118129743959918)
--(axis cs:108240,0.118129591573278)
--(axis cs:108250,0.118129438871175)
--(axis cs:108260,0.118129285853784)
--(axis cs:108270,0.118129132521278)
--(axis cs:108280,0.118128978873828)
--(axis cs:108290,0.118128824911608)
--(axis cs:108300,0.11812867063479)
--(axis cs:108310,0.118128516043546)
--(axis cs:108320,0.11812836113805)
--(axis cs:108330,0.118128205918472)
--(axis cs:108340,0.118128050384985)
--(axis cs:108350,0.118127894537761)
--(axis cs:108360,0.118127738376973)
--(axis cs:108370,0.118127581902791)
--(axis cs:108380,0.118127425115389)
--(axis cs:108390,0.118127268014936)
--(axis cs:108400,0.118127110601606)
--(axis cs:108410,0.11812695287557)
--(axis cs:108420,0.118126794836998)
--(axis cs:108430,0.118126636486063)
--(axis cs:108440,0.118126477822935)
--(axis cs:108450,0.118126318847787)
--(axis cs:108460,0.118126159560787)
--(axis cs:108470,0.118125999962109)
--(axis cs:108480,0.118125840051922)
--(axis cs:108490,0.118125679830398)
--(axis cs:108500,0.118125519297707)
--(axis cs:108510,0.11812535845402)
--(axis cs:108520,0.118125197299507)
--(axis cs:108530,0.118125035834339)
--(axis cs:108540,0.118124874058686)
--(axis cs:108550,0.118124711972718)
--(axis cs:108560,0.118124549576606)
--(axis cs:108570,0.118124386870519)
--(axis cs:108580,0.118124223854628)
--(axis cs:108590,0.118124060529103)
--(axis cs:108600,0.118123896894113)
--(axis cs:108610,0.118123732949828)
--(axis cs:108620,0.118123568696417)
--(axis cs:108630,0.118123404134051)
--(axis cs:108640,0.118123239262899)
--(axis cs:108650,0.118123074083129)
--(axis cs:108660,0.118122908594913)
--(axis cs:108670,0.118122742798417)
--(axis cs:108680,0.118122576693813)
--(axis cs:108690,0.118122410281268)
--(axis cs:108700,0.118122243560952)
--(axis cs:108710,0.118122076533033)
--(axis cs:108720,0.118121909197681)
--(axis cs:108730,0.118121741555063)
--(axis cs:108740,0.118121573605349)
--(axis cs:108750,0.118121405348707)
--(axis cs:108760,0.118121236785305)
--(axis cs:108770,0.118121067915313)
--(axis cs:108780,0.118120898738897)
--(axis cs:108790,0.118120729256226)
--(axis cs:108800,0.118120559467468)
--(axis cs:108810,0.118120389372792)
--(axis cs:108820,0.118120218972364)
--(axis cs:108830,0.118120048266353)
--(axis cs:108840,0.118119877254927)
--(axis cs:108850,0.118119705938253)
--(axis cs:108860,0.118119534316499)
--(axis cs:108870,0.118119362389831)
--(axis cs:108880,0.118119190158419)
--(axis cs:108890,0.118119017622427)
--(axis cs:108900,0.118118844782025)
--(axis cs:108910,0.118118671637379)
--(axis cs:108920,0.118118498188655)
--(axis cs:108930,0.118118324436022)
--(axis cs:108940,0.118118150379646)
--(axis cs:108950,0.118117976019692)
--(axis cs:108960,0.11811780135633)
--(axis cs:108970,0.118117626389723)
--(axis cs:108980,0.11811745112004)
--(axis cs:108990,0.118117275547447)
--(axis cs:109000,0.11811709967211)
--(axis cs:109010,0.118116923494194)
--(axis cs:109020,0.118116747013867)
--(axis cs:109030,0.118116570231295)
--(axis cs:109040,0.118116393146642)
--(axis cs:109050,0.118116215760076)
--(axis cs:109060,0.118116038071762)
--(axis cs:109070,0.118115860081866)
--(axis cs:109080,0.118115681790552)
--(axis cs:109090,0.118115503197988)
--(axis cs:109100,0.118115324304338)
--(axis cs:109110,0.118115145109768)
--(axis cs:109120,0.118114965614443)
--(axis cs:109130,0.118114785818527)
--(axis cs:109140,0.118114605722187)
--(axis cs:109150,0.118114425325587)
--(axis cs:109160,0.118114244628893)
--(axis cs:109170,0.118114063632268)
--(axis cs:109180,0.118113882335879)
--(axis cs:109190,0.118113700739888)
--(axis cs:109200,0.118113518844462)
--(axis cs:109210,0.118113336649764)
--(axis cs:109220,0.118113154155959)
--(axis cs:109230,0.118112971363212)
--(axis cs:109240,0.118112788271686)
--(axis cs:109250,0.118112604881546)
--(axis cs:109260,0.118112421192955)
--(axis cs:109270,0.118112237206079)
--(axis cs:109280,0.11811205292108)
--(axis cs:109290,0.118111868338122)
--(axis cs:109300,0.11811168345737)
--(axis cs:109310,0.118111498278987)
--(axis cs:109320,0.118111312803136)
--(axis cs:109330,0.118111127029981)
--(axis cs:109340,0.118110940959685)
--(axis cs:109350,0.118110754592412)
--(axis cs:109360,0.118110567928325)
--(axis cs:109370,0.118110380967587)
--(axis cs:109380,0.118110193710361)
--(axis cs:109390,0.11811000615681)
--(axis cs:109400,0.118109818307096)
--(axis cs:109410,0.118109630161384)
--(axis cs:109420,0.118109441719835)
--(axis cs:109430,0.118109252982612)
--(axis cs:109440,0.118109063949877)
--(axis cs:109450,0.118108874621794)
--(axis cs:109460,0.118108684998524)
--(axis cs:109470,0.11810849508023)
--(axis cs:109480,0.118108304867073)
--(axis cs:109490,0.118108114359217)
--(axis cs:109500,0.118107923556823)
--(axis cs:109510,0.118107732460053)
--(axis cs:109520,0.118107541069068)
--(axis cs:109530,0.118107349384032)
--(axis cs:109540,0.118107157405105)
--(axis cs:109550,0.118106965132449)
--(axis cs:109560,0.118106772566226)
--(axis cs:109570,0.118106579706596)
--(axis cs:109580,0.118106386553722)
--(axis cs:109590,0.118106193107765)
--(axis cs:109600,0.118105999368885)
--(axis cs:109610,0.118105805337245)
--(axis cs:109620,0.118105611013004)
--(axis cs:109630,0.118105416396325)
--(axis cs:109640,0.118105221487367)
--(axis cs:109650,0.118105026286292)
--(axis cs:109660,0.11810483079326)
--(axis cs:109670,0.118104635008432)
--(axis cs:109680,0.118104438931969)
--(axis cs:109690,0.11810424256403)
--(axis cs:109700,0.118104045904777)
--(axis cs:109710,0.118103848954369)
--(axis cs:109720,0.118103651712968)
--(axis cs:109730,0.118103454180732)
--(axis cs:109740,0.118103256357821)
--(axis cs:109750,0.118103058244397)
--(axis cs:109760,0.118102859840619)
--(axis cs:109770,0.118102661146645)
--(axis cs:109780,0.118102462162638)
--(axis cs:109790,0.118102262888754)
--(axis cs:109800,0.118102063325156)
--(axis cs:109810,0.118101863472)
--(axis cs:109820,0.118101663329449)
--(axis cs:109830,0.118101462897659)
--(axis cs:109840,0.118101262176792)
--(axis cs:109850,0.118101061167005)
--(axis cs:109860,0.118100859868457)
--(axis cs:109870,0.118100658281309)
--(axis cs:109880,0.118100456405718)
--(axis cs:109890,0.118100254241844)
--(axis cs:109900,0.118100051789845)
--(axis cs:109910,0.118099849049879)
--(axis cs:109920,0.118099646022106)
--(axis cs:109930,0.118099442706683)
--(axis cs:109940,0.11809923910377)
--(axis cs:109950,0.118099035213524)
--(axis cs:109960,0.118098831036104)
--(axis cs:109970,0.118098626571667)
--(axis cs:109980,0.118098421820373)
--(axis cs:109990,0.118098216782378)
--(axis cs:110000,0.11809801145784)
--(axis cs:110010,0.118097805846919)
--(axis cs:110020,0.11809759994977)
--(axis cs:110030,0.118097393766552)
--(axis cs:110040,0.118097187297423)
--(axis cs:110050,0.11809698054254)
--(axis cs:110060,0.11809677350206)
--(axis cs:110070,0.11809656617614)
--(axis cs:110080,0.118096358564939)
--(axis cs:110090,0.118096150668612)
--(axis cs:110100,0.118095942487317)
--(axis cs:110110,0.118095734021211)
--(axis cs:110120,0.118095525270452)
--(axis cs:110130,0.118095316235195)
--(axis cs:110140,0.118095106915597)
--(axis cs:110150,0.118094897311816)
--(axis cs:110160,0.118094687424007)
--(axis cs:110170,0.118094477252328)
--(axis cs:110180,0.118094266796934)
--(axis cs:110190,0.118094056057982)
--(axis cs:110200,0.118093845035629)
--(axis cs:110210,0.11809363373003)
--(axis cs:110220,0.118093422141341)
--(axis cs:110230,0.118093210269719)
--(axis cs:110240,0.11809299811532)
--(axis cs:110250,0.118092785678299)
--(axis cs:110260,0.118092572958812)
--(axis cs:110270,0.118092359957014)
--(axis cs:110280,0.118092146673063)
--(axis cs:110290,0.118091933107112)
--(axis cs:110300,0.118091719259317)
--(axis cs:110310,0.118091505129834)
--(axis cs:110320,0.118091290718819)
--(axis cs:110330,0.118091076026425)
--(axis cs:110340,0.118090861052809)
--(axis cs:110350,0.118090645798125)
--(axis cs:110360,0.118090430262529)
--(axis cs:110370,0.118090214446174)
--(axis cs:110380,0.118089998349217)
--(axis cs:110390,0.118089781971812)
--(axis cs:110400,0.118089565314113)
--(axis cs:110410,0.118089348376276)
--(axis cs:110420,0.118089131158453)
--(axis cs:110430,0.1180889136608)
--(axis cs:110440,0.118088695883472)
--(axis cs:110450,0.118088477826622)
--(axis cs:110460,0.118088259490405)
--(axis cs:110470,0.118088040874975)
--(axis cs:110480,0.118087821980485)
--(axis cs:110490,0.11808760280709)
--(axis cs:110500,0.118087383354944)
--(axis cs:110510,0.118087163624199)
--(axis cs:110520,0.118086943615011)
--(axis cs:110530,0.118086723327532)
--(axis cs:110540,0.118086502761917)
--(axis cs:110550,0.118086281918318)
--(axis cs:110560,0.118086060796888)
--(axis cs:110570,0.118085839397782)
--(axis cs:110580,0.118085617721153)
--(axis cs:110590,0.118085395767152)
--(axis cs:110600,0.118085173535935)
--(axis cs:110610,0.118084951027653)
--(axis cs:110620,0.11808472824246)
--(axis cs:110630,0.118084505180507)
--(axis cs:110640,0.118084281841949)
--(axis cs:110650,0.118084058226938)
--(axis cs:110660,0.118083834335625)
--(axis cs:110670,0.118083610168165)
--(axis cs:110680,0.118083385724708)
--(axis cs:110690,0.118083161005409)
--(axis cs:110700,0.118082936010417)
--(axis cs:110710,0.118082710739887)
--(axis cs:110720,0.11808248519397)
--(axis cs:110730,0.118082259372818)
--(axis cs:110740,0.118082033276583)
--(axis cs:110750,0.118081806905417)
--(axis cs:110760,0.118081580259472)
--(axis cs:110770,0.118081353338899)
--(axis cs:110780,0.118081126143849)
--(axis cs:110790,0.118080898674476)
--(axis cs:110800,0.11808067093093)
--(axis cs:110810,0.118080442913362)
--(axis cs:110820,0.118080214621924)
--(axis cs:110830,0.118079986056767)
--(axis cs:110840,0.118079757218042)
--(axis cs:110850,0.1180795281059)
--(axis cs:110860,0.118079298720493)
--(axis cs:110870,0.118079069061971)
--(axis cs:110880,0.118078839130485)
--(axis cs:110890,0.118078608926185)
--(axis cs:110900,0.118078378449224)
--(axis cs:110910,0.11807814769975)
--(axis cs:110920,0.118077916677915)
--(axis cs:110930,0.11807768538387)
--(axis cs:110940,0.118077453817764)
--(axis cs:110950,0.118077221979747)
--(axis cs:110960,0.118076989869971)
--(axis cs:110970,0.118076757488585)
--(axis cs:110980,0.118076524835739)
--(axis cs:110990,0.118076291911584)
--(axis cs:111000,0.118076058716269)
--(axis cs:111010,0.118075825249944)
--(axis cs:111020,0.118075591512758)
--(axis cs:111030,0.118075357504862)
--(axis cs:111040,0.118075123226406)
--(axis cs:111050,0.118074888677538)
--(axis cs:111060,0.118074653858408)
--(axis cs:111070,0.118074418769165)
--(axis cs:111080,0.118074183409959)
--(axis cs:111090,0.11807394778094)
--(axis cs:111100,0.118073711882255)
--(axis cs:111110,0.118073475714055)
--(axis cs:111120,0.118073239276488)
--(axis cs:111130,0.118073002569703)
--(axis cs:111140,0.118072765593849)
--(axis cs:111150,0.118072528349074)
--(axis cs:111160,0.118072290835528)
--(axis cs:111170,0.11807205305336)
--(axis cs:111180,0.118071815002716)
--(axis cs:111190,0.118071576683747)
--(axis cs:111200,0.1180713380966)
--(axis cs:111210,0.118071099241424)
--(axis cs:111220,0.118070860118366)
--(axis cs:111230,0.118070620727576)
--(axis cs:111240,0.118070381069201)
--(axis cs:111250,0.118070141143389)
--(axis cs:111260,0.118069900950288)
--(axis cs:111270,0.118069660490046)
--(axis cs:111280,0.11806941976281)
--(axis cs:111290,0.118069178768729)
--(axis cs:111300,0.11806893750795)
--(axis cs:111310,0.11806869598062)
--(axis cs:111320,0.118068454186888)
--(axis cs:111330,0.118068212126899)
--(axis cs:111340,0.118067969800803)
--(axis cs:111350,0.118067727208745)
--(axis cs:111360,0.118067484350873)
--(axis cs:111370,0.118067241227334)
--(axis cs:111380,0.118066997838276)
--(axis cs:111390,0.118066754183844)
--(axis cs:111400,0.118066510264187)
--(axis cs:111410,0.11806626607945)
--(axis cs:111420,0.11806602162978)
--(axis cs:111430,0.118065776915325)
--(axis cs:111440,0.11806553193623)
--(axis cs:111450,0.118065286692642)
--(axis cs:111460,0.118065041184708)
--(axis cs:111470,0.118064795412573)
--(axis cs:111480,0.118064549376385)
--(axis cs:111490,0.118064303076289)
--(axis cs:111500,0.118064056512431)
--(axis cs:111510,0.118063809684957)
--(axis cs:111520,0.118063562594014)
--(axis cs:111530,0.118063315239746)
--(axis cs:111540,0.118063067622301)
--(axis cs:111550,0.118062819741824)
--(axis cs:111560,0.118062571598459)
--(axis cs:111570,0.118062323192354)
--(axis cs:111580,0.118062074523653)
--(axis cs:111590,0.118061825592502)
--(axis cs:111600,0.118061576399046)
--(axis cs:111610,0.11806132694343)
--(axis cs:111620,0.1180610772258)
--(axis cs:111630,0.118060827246301)
--(axis cs:111640,0.118060577005078)
--(axis cs:111650,0.118060326502275)
--(axis cs:111660,0.118060075738038)
--(axis cs:111670,0.118059824712511)
--(axis cs:111680,0.11805957342584)
--(axis cs:111690,0.118059321878169)
--(axis cs:111700,0.118059070069642)
--(axis cs:111710,0.118058818000404)
--(axis cs:111720,0.1180585656706)
--(axis cs:111730,0.118058313080374)
--(axis cs:111740,0.11805806022987)
--(axis cs:111750,0.118057807119232)
--(axis cs:111760,0.118057553748605)
--(axis cs:111770,0.118057300118132)
--(axis cs:111780,0.118057046227958)
--(axis cs:111790,0.118056792078227)
--(axis cs:111800,0.118056537669082)
--(axis cs:111810,0.118056283000667)
--(axis cs:111820,0.118056028073126)
--(axis cs:111830,0.118055772886603)
--(axis cs:111840,0.118055517441241)
--(axis cs:111850,0.118055261737184)
--(axis cs:111860,0.118055005774575)
--(axis cs:111870,0.118054749553557)
--(axis cs:111880,0.118054493074273)
--(axis cs:111890,0.118054236336868)
--(axis cs:111900,0.118053979341483)
--(axis cs:111910,0.118053722088262)
--(axis cs:111920,0.118053464577349)
--(axis cs:111930,0.118053206808885)
--(axis cs:111940,0.118052948783014)
--(axis cs:111950,0.118052690499878)
--(axis cs:111960,0.118052431959621)
--(axis cs:111970,0.118052173162384)
--(axis cs:111980,0.11805191410831)
--(axis cs:111990,0.118051654797542)
--(axis cs:112000,0.118051395230223)
--(axis cs:112010,0.118051135406493)
--(axis cs:112020,0.118050875326496)
--(axis cs:112030,0.118050614990374)
--(axis cs:112040,0.118050354398269)
--(axis cs:112050,0.118050093550323)
--(axis cs:112060,0.118049832446678)
--(axis cs:112070,0.118049571087475)
--(axis cs:112080,0.118049309472857)
--(axis cs:112090,0.118049047602966)
--(axis cs:112100,0.118048785477941)
--(axis cs:112110,0.118048523097927)
--(axis cs:112120,0.118048260463064)
--(axis cs:112130,0.118047997573493)
--(axis cs:112140,0.118047734429356)
--(axis cs:112150,0.118047471030793)
--(axis cs:112160,0.118047207377948)
--(axis cs:112170,0.118046943470959)
--(axis cs:112180,0.118046679309969)
--(axis cs:112190,0.118046414895119)
--(axis cs:112200,0.118046150226549)
--(axis cs:112210,0.118045885304401)
--(axis cs:112220,0.118045620128814)
--(axis cs:112230,0.11804535469993)
--(axis cs:112240,0.11804508901789)
--(axis cs:112250,0.118044823082833)
--(axis cs:112260,0.118044556894902)
--(axis cs:112270,0.118044290454235)
--(axis cs:112280,0.118044023760973)
--(axis cs:112290,0.118043756815257)
--(axis cs:112300,0.118043489617226)
--(axis cs:112310,0.118043222167021)
--(axis cs:112320,0.118042954464783)
--(axis cs:112330,0.11804268651065)
--(axis cs:112340,0.118042418304763)
--(axis cs:112350,0.118042149847261)
--(axis cs:112360,0.118041881138285)
--(axis cs:112370,0.118041612177975)
--(axis cs:112380,0.118041342966469)
--(axis cs:112390,0.118041073503907)
--(axis cs:112400,0.118040803790429)
--(axis cs:112410,0.118040533826174)
--(axis cs:112420,0.118040263611282)
--(axis cs:112430,0.118039993145892)
--(axis cs:112440,0.118039722430142)
--(axis cs:112450,0.118039451464173)
--(axis cs:112460,0.118039180248123)
--(axis cs:112470,0.118038908782132)
--(axis cs:112480,0.118038637066337)
--(axis cs:112490,0.118038365100879)
--(axis cs:112500,0.118038092885895)
--(axis cs:112510,0.118037820421524)
--(axis cs:112520,0.118037547707906)
--(axis cs:112530,0.118037274745178)
--(axis cs:112540,0.118037001533479)
--(axis cs:112550,0.118036728072948)
--(axis cs:112560,0.118036454363722)
--(axis cs:112570,0.118036180405941)
--(axis cs:112580,0.118035906199742)
--(axis cs:112590,0.118035631745263)
--(axis cs:112600,0.118035357042643)
--(axis cs:112610,0.11803508209202)
--(axis cs:112620,0.118034806893531)
--(axis cs:112630,0.118034531447314)
--(axis cs:112640,0.118034255753507)
--(axis cs:112650,0.118033979812248)
--(axis cs:112660,0.118033703623674)
--(axis cs:112670,0.118033427187924)
--(axis cs:112680,0.118033150505133)
--(axis cs:112690,0.118032873575441)
--(axis cs:112700,0.118032596398984)
--(axis cs:112710,0.118032318975899)
--(axis cs:112720,0.118032041306324)
--(axis cs:112730,0.118031763390396)
--(axis cs:112740,0.118031485228252)
--(axis cs:112750,0.118031206820028)
--(axis cs:112760,0.118030928165863)
--(axis cs:112770,0.118030649265892)
--(axis cs:112780,0.118030370120253)
--(axis cs:112790,0.118030090729082)
--(axis cs:112800,0.118029811092516)
--(axis cs:112810,0.118029531210691)
--(axis cs:112820,0.118029251083744)
--(axis cs:112830,0.118028970711812)
--(axis cs:112840,0.11802869009503)
--(axis cs:112850,0.118028409233536)
--(axis cs:112860,0.118028128127465)
--(axis cs:112870,0.118027846776953)
--(axis cs:112880,0.118027565182137)
--(axis cs:112890,0.118027283343152)
--(axis cs:112900,0.118027001260135)
--(axis cs:112910,0.118026718933221)
--(axis cs:112920,0.118026436362547)
--(axis cs:112930,0.118026153548248)
--(axis cs:112940,0.118025870490459)
--(axis cs:112950,0.118025587189316)
--(axis cs:112960,0.118025303644955)
--(axis cs:112970,0.118025019857511)
--(axis cs:112980,0.11802473582712)
--(axis cs:112990,0.118024451553918)
--(axis cs:113000,0.118024167038037)
--(axis cs:113010,0.118023882279616)
--(axis cs:113020,0.118023597278788)
--(axis cs:113030,0.118023312035688)
--(axis cs:113040,0.118023026550452)
--(axis cs:113050,0.118022740823215)
--(axis cs:113060,0.118022454854111)
--(axis cs:113070,0.118022168643275)
--(axis cs:113080,0.118021882190841)
--(axis cs:113090,0.118021595496945)
--(axis cs:113100,0.118021308561721)
--(axis cs:113110,0.118021021385304)
--(axis cs:113120,0.118020733967827)
--(axis cs:113130,0.118020446309425)
--(axis cs:113140,0.118020158410233)
--(axis cs:113150,0.118019870270385)
--(axis cs:113160,0.118019581890014)
--(axis cs:113170,0.118019293269256)
--(axis cs:113180,0.118019004408244)
--(axis cs:113190,0.118018715307111)
--(axis cs:113200,0.118018425965992)
--(axis cs:113210,0.118018136385021)
--(axis cs:113220,0.118017846564331)
--(axis cs:113230,0.118017556504057)
--(axis cs:113240,0.11801726620433)
--(axis cs:113250,0.118016975665286)
--(axis cs:113260,0.118016684887058)
--(axis cs:113270,0.118016393869779)
--(axis cs:113280,0.118016102613582)
--(axis cs:113290,0.1180158111186)
--(axis cs:113300,0.118015519384968)
--(axis cs:113310,0.118015227412817)
--(axis cs:113320,0.118014935202281)
--(axis cs:113330,0.118014642753493)
--(axis cs:113340,0.118014350066587)
--(axis cs:113350,0.118014057141694)
--(axis cs:113360,0.118013763978947)
--(axis cs:113370,0.118013470578479)
--(axis cs:113380,0.118013176940424)
--(axis cs:113390,0.118012883064913)
--(axis cs:113400,0.118012588952079)
--(axis cs:113410,0.118012294602055)
--(axis cs:113420,0.118012000014972)
--(axis cs:113430,0.118011705190963)
--(axis cs:113440,0.118011410130161)
--(axis cs:113450,0.118011114832697)
--(axis cs:113460,0.118010819298704)
--(axis cs:113470,0.118010523528313)
--(axis cs:113480,0.118010227521657)
--(axis cs:113490,0.118009931278868)
--(axis cs:113500,0.118009634800077)
--(axis cs:113510,0.118009338085416)
--(axis cs:113520,0.118009041135017)
--(axis cs:113530,0.118008743949012)
--(axis cs:113540,0.118008446527531)
--(axis cs:113550,0.118008148870707)
--(axis cs:113560,0.118007850978671)
--(axis cs:113570,0.118007552851555)
--(axis cs:113580,0.118007254489489)
--(axis cs:113590,0.118006955892605)
--(axis cs:113600,0.118006657061034)
--(axis cs:113610,0.118006357994907)
--(axis cs:113620,0.118006058694355)
--(axis cs:113630,0.11800575915951)
--(axis cs:113640,0.118005459390501)
--(axis cs:113650,0.11800515938746)
--(axis cs:113660,0.118004859150518)
--(axis cs:113670,0.118004558679805)
--(axis cs:113680,0.118004257975452)
--(axis cs:113690,0.11800395703759)
--(axis cs:113700,0.118003655866349)
--(axis cs:113710,0.118003354461859)
--(axis cs:113720,0.11800305282425)
--(axis cs:113730,0.118002750953654)
--(axis cs:113740,0.1180024488502)
--(axis cs:113750,0.118002146514019)
--(axis cs:113760,0.11800184394524)
--(axis cs:113770,0.118001541143994)
--(axis cs:113780,0.11800123811041)
--(axis cs:113790,0.118000934844619)
--(axis cs:113800,0.11800063134675)
--(axis cs:113810,0.118000327616932)
--(axis cs:113820,0.118000023655297)
--(axis cs:113830,0.117999719461973)
--(axis cs:113840,0.11799941503709)
--(axis cs:113850,0.117999110380778)
--(axis cs:113860,0.117998805493165)
--(axis cs:113870,0.117998500374381)
--(axis cs:113880,0.117998195024556)
--(axis cs:113890,0.117997889443819)
--(axis cs:113900,0.117997583632298)
--(axis cs:113910,0.117997277590124)
--(axis cs:113920,0.117996971317425)
--(axis cs:113930,0.117996664814329)
--(axis cs:113940,0.117996358080967)
--(axis cs:113950,0.117996051117466)
--(axis cs:113960,0.117995743923956)
--(axis cs:113970,0.117995436500565)
--(axis cs:113980,0.117995128847422)
--(axis cs:113990,0.117994820964655)
--(axis cs:114000,0.117994512852394)
--(axis cs:114010,0.117994204510766)
--(axis cs:114020,0.117993895939899)
--(axis cs:114030,0.117993587139923)
--(axis cs:114040,0.117993278110965)
--(axis cs:114050,0.117992968853153)
--(axis cs:114060,0.117992659366617)
--(axis cs:114070,0.117992349651483)
--(axis cs:114080,0.117992039707879)
--(axis cs:114090,0.117991729535934)
--(axis cs:114100,0.117991419135776)
--(axis cs:114110,0.117991108507532)
--(axis cs:114120,0.117990797651329)
--(axis cs:114130,0.117990486567297)
--(axis cs:114140,0.117990175255562)
--(axis cs:114150,0.117989863716251)
--(axis cs:114160,0.117989551949492)
--(axis cs:114170,0.117989239955414)
--(axis cs:114180,0.117988927734142)
--(axis cs:114190,0.117988615285804)
--(axis cs:114200,0.117988302610528)
--(axis cs:114210,0.11798798970844)
--(axis cs:114220,0.117987676579668)
--(axis cs:114230,0.117987363224339)
--(axis cs:114240,0.117987049642579)
--(axis cs:114250,0.117986735834516)
--(axis cs:114260,0.117986421800276)
--(axis cs:114270,0.117986107539985)
--(axis cs:114280,0.117985793053772)
--(axis cs:114290,0.117985478341762)
--(axis cs:114300,0.117985163404082)
--(axis cs:114310,0.117984848240858)
--(axis cs:114320,0.117984532852217)
--(axis cs:114330,0.117984217238286)
--(axis cs:114340,0.117983901399189)
--(axis cs:114350,0.117983585335055)
--(axis cs:114360,0.117983269046008)
--(axis cs:114370,0.117982952532175)
--(axis cs:114380,0.117982635793683)
--(axis cs:114390,0.117982318830656)
--(axis cs:114400,0.117982001643221)
--(axis cs:114410,0.117981684231504)
--(axis cs:114420,0.117981366595631)
--(axis cs:114430,0.117981048735726)
--(axis cs:114440,0.117980730651917)
--(axis cs:114450,0.117980412344328)
--(axis cs:114460,0.117980093813085)
--(axis cs:114470,0.117979775058314)
--(axis cs:114480,0.11797945608014)
--(axis cs:114490,0.117979136878688)
--(axis cs:114500,0.117978817454083)
--(axis cs:114510,0.117978497806451)
--(axis cs:114520,0.117978177935917)
--(axis cs:114530,0.117977857842606)
--(axis cs:114540,0.117977537526643)
--(axis cs:114550,0.117977216988153)
--(axis cs:114560,0.117976896227261)
--(axis cs:114570,0.117976575244091)
--(axis cs:114580,0.117976254038769)
--(axis cs:114590,0.117975932611419)
--(axis cs:114600,0.117975610962165)
--(axis cs:114610,0.117975289091133)
--(axis cs:114620,0.117974966998446)
--(axis cs:114630,0.11797464468423)
--(axis cs:114640,0.117974322148609)
--(axis cs:114650,0.117973999391706)
--(axis cs:114660,0.117973676413647)
--(axis cs:114670,0.117973353214555)
--(axis cs:114680,0.117973029794555)
--(axis cs:114690,0.11797270615377)
--(axis cs:114700,0.117972382292325)
--(axis cs:114710,0.117972058210343)
--(axis cs:114720,0.117971733907949)
--(axis cs:114730,0.117971409385266)
--(axis cs:114740,0.117971084642418)
--(axis cs:114750,0.117970759679529)
--(axis cs:114760,0.117970434496722)
--(axis cs:114770,0.117970109094121)
--(axis cs:114780,0.117969783471849)
--(axis cs:114790,0.11796945763003)
--(axis cs:114800,0.117969131568787)
--(axis cs:114810,0.117968805288244)
--(axis cs:114820,0.117968478788523)
--(axis cs:114830,0.117968152069748)
--(axis cs:114840,0.117967825132043)
--(axis cs:114850,0.117967497975529)
--(axis cs:114860,0.11796717060033)
--(axis cs:114870,0.11796684300657)
--(axis cs:114880,0.11796651519437)
--(axis cs:114890,0.117966187163854)
--(axis cs:114900,0.117965858915145)
--(axis cs:114910,0.117965530448364)
--(axis cs:114920,0.117965201763636)
--(axis cs:114930,0.117964872861081)
--(axis cs:114940,0.117964543740824)
--(axis cs:114950,0.117964214402985)
--(axis cs:114960,0.117963884847688)
--(axis cs:114970,0.117963555075055)
--(axis cs:114980,0.117963225085209)
--(axis cs:114990,0.11796289487827)
--(axis cs:115000,0.117962564454363)
--(axis cs:115010,0.117962233813607)
--(axis cs:115020,0.117961902956127)
--(axis cs:115030,0.117961571882042)
--(axis cs:115040,0.117961240591476)
--(axis cs:115050,0.11796090908455)
--(axis cs:115060,0.117960577361386)
--(axis cs:115070,0.117960245422106)
--(axis cs:115080,0.117959913266831)
--(axis cs:115090,0.117959580895682)
--(axis cs:115100,0.117959248308782)
--(axis cs:115110,0.117958915506252)
--(axis cs:115120,0.117958582488213)
--(axis cs:115130,0.117958249254786)
--(axis cs:115140,0.117957915806093)
--(axis cs:115150,0.117957582142255)
--(axis cs:115160,0.117957248263392)
--(axis cs:115170,0.117956914169627)
--(axis cs:115180,0.11795657986108)
--(axis cs:115190,0.117956245337872)
--(axis cs:115200,0.117955910600124)
--(axis cs:115210,0.117955575647957)
--(axis cs:115220,0.117955240481491)
--(axis cs:115230,0.117954905100847)
--(axis cs:115240,0.117954569506146)
--(axis cs:115250,0.117954233697509)
--(axis cs:115260,0.117953897675056)
--(axis cs:115270,0.117953561438907)
--(axis cs:115280,0.117953224989183)
--(axis cs:115290,0.117952888326004)
--(axis cs:115300,0.11795255144949)
--(axis cs:115310,0.117952214359762)
--(axis cs:115320,0.11795187705694)
--(axis cs:115330,0.117951539541144)
--(axis cs:115340,0.117951201812494)
--(axis cs:115350,0.117950863871109)
--(axis cs:115360,0.117950525717111)
--(axis cs:115370,0.117950187350618)
--(axis cs:115380,0.11794984877175)
--(axis cs:115390,0.117949509980628)
--(axis cs:115400,0.11794917097737)
--(axis cs:115410,0.117948831762097)
--(axis cs:115420,0.117948492334928)
--(axis cs:115430,0.117948152695982)
--(axis cs:115440,0.117947812845379)
--(axis cs:115450,0.117947472783238)
--(axis cs:115460,0.117947132509679)
--(axis cs:115470,0.117946792024821)
--(axis cs:115480,0.117946451328782)
--(axis cs:115490,0.117946110421683)
--(axis cs:115500,0.117945769303642)
--(axis cs:115510,0.117945427974778)
--(axis cs:115520,0.117945086435209)
--(axis cs:115530,0.117944744685056)
--(axis cs:115540,0.117944402724437)
--(axis cs:115550,0.11794406055347)
--(axis cs:115560,0.117943718172274)
--(axis cs:115570,0.117943375580968)
--(axis cs:115580,0.117943032779671)
--(axis cs:115590,0.1179426897685)
--(axis cs:115600,0.117942346547575)
--(axis cs:115610,0.117942003117014)
--(axis cs:115620,0.117941659476934)
--(axis cs:115630,0.117941315627455)
--(axis cs:115640,0.117940971568695)
--(axis cs:115650,0.117940627300772)
--(axis cs:115660,0.117940282823803)
--(axis cs:115670,0.117939938137907)
--(axis cs:115680,0.117939593243202)
--(axis cs:115690,0.117939248139806)
--(axis cs:115700,0.117938902827837)
--(axis cs:115710,0.117938557307412)
--(axis cs:115720,0.117938211578649)
--(axis cs:115730,0.117937865641666)
--(axis cs:115740,0.11793751949658)
--(axis cs:115750,0.11793717314351)
--(axis cs:115760,0.117936826582572)
--(axis cs:115770,0.117936479813884)
--(axis cs:115780,0.117936132837563)
--(axis cs:115790,0.117935785653727)
--(axis cs:115800,0.117935438262492)
--(axis cs:115810,0.117935090663977)
--(axis cs:115820,0.117934742858299)
--(axis cs:115830,0.117934394845573)
--(axis cs:115840,0.117934046625918)
--(axis cs:115850,0.11793369819945)
--(axis cs:115860,0.117933349566286)
--(axis cs:115870,0.117933000726544)
--(axis cs:115880,0.117932651680339)
--(axis cs:115890,0.117932302427789)
--(axis cs:115900,0.11793195296901)
--(axis cs:115910,0.117931603304119)
--(axis cs:115920,0.117931253433232)
--(axis cs:115930,0.117930903356466)
--(axis cs:115940,0.117930553073938)
--(axis cs:115950,0.117930202585763)
--(axis cs:115960,0.117929851892058)
--(axis cs:115970,0.117929500992939)
--(axis cs:115980,0.117929149888523)
--(axis cs:115990,0.117928798578926)
--(axis cs:116000,0.117928447064262)
--(axis cs:116010,0.11792809534465)
--(axis cs:116020,0.117927743420205)
--(axis cs:116030,0.117927391291041)
--(axis cs:116040,0.117927038957277)
--(axis cs:116050,0.117926686419026)
--(axis cs:116060,0.117926333676405)
--(axis cs:116070,0.11792598072953)
--(axis cs:116080,0.117925627578516)
--(axis cs:116090,0.117925274223478)
--(axis cs:116100,0.117924920664533)
--(axis cs:116110,0.117924566901795)
--(axis cs:116120,0.117924212935381)
--(axis cs:116130,0.117923858765404)
--(axis cs:116140,0.117923504391981)
--(axis cs:116150,0.117923149815227)
--(axis cs:116160,0.117922795035257)
--(axis cs:116170,0.117922440052186)
--(axis cs:116180,0.117922084866128)
--(axis cs:116190,0.1179217294772)
--(axis cs:116200,0.117921373885515)
--(axis cs:116210,0.117921018091189)
--(axis cs:116220,0.117920662094337)
--(axis cs:116230,0.117920305895073)
--(axis cs:116240,0.117919949493512)
--(axis cs:116250,0.117919592889768)
--(axis cs:116260,0.117919236083956)
--(axis cs:116270,0.117918879076191)
--(axis cs:116280,0.117918521866587)
--(axis cs:116290,0.117918164455258)
--(axis cs:116300,0.117917806842319)
--(axis cs:116310,0.117917449027884)
--(axis cs:116320,0.117917091012067)
--(axis cs:116330,0.117916732794983)
--(axis cs:116340,0.117916374376745)
--(axis cs:116350,0.117916015757467)
--(axis cs:116360,0.117915656937264)
--(axis cs:116370,0.117915297916249)
--(axis cs:116380,0.117914938694537)
--(axis cs:116390,0.11791457927224)
--(axis cs:116400,0.117914219649473)
--(axis cs:116410,0.11791385982635)
--(axis cs:116420,0.117913499802983)
--(axis cs:116430,0.117913139579488)
--(axis cs:116440,0.117912779155977)
--(axis cs:116450,0.117912418532563)
--(axis cs:116460,0.11791205770936)
--(axis cs:116470,0.117911696686482)
--(axis cs:116480,0.117911335464041)
--(axis cs:116490,0.117910974042152)
--(axis cs:116500,0.117910612420926)
--(axis cs:116510,0.117910250600478)
--(axis cs:116520,0.11790988858092)
--(axis cs:116530,0.117909526362365)
--(axis cs:116540,0.117909163944926)
--(axis cs:116550,0.117908801328717)
--(axis cs:116560,0.117908438513849)
--(axis cs:116570,0.117908075500436)
--(axis cs:116580,0.11790771228859)
--(axis cs:116590,0.117907348878425)
--(axis cs:116600,0.117906985270052)
--(axis cs:116610,0.117906621463585)
--(axis cs:116620,0.117906257459135)
--(axis cs:116630,0.117905893256815)
--(axis cs:116640,0.117905528856738)
--(axis cs:116650,0.117905164259016)
--(axis cs:116660,0.117904799463761)
--(axis cs:116670,0.117904434471085)
--(axis cs:116680,0.1179040692811)
--(axis cs:116690,0.117903703893919)
--(axis cs:116700,0.117903338309654)
--(axis cs:116710,0.117902972528416)
--(axis cs:116720,0.117902606550318)
--(axis cs:116730,0.117902240375471)
--(axis cs:116740,0.117901874003987)
--(axis cs:116750,0.117901507435978)
--(axis cs:116760,0.117901140671555)
--(axis cs:116770,0.117900773710831)
--(axis cs:116780,0.117900406553917)
--(axis cs:116790,0.117900039200924)
--(axis cs:116800,0.117899671651963)
--(axis cs:116810,0.117899303907147)
--(axis cs:116820,0.117898935966587)
--(axis cs:116830,0.117898567830393)
--(axis cs:116840,0.117898199498678)
--(axis cs:116850,0.117897830971551)
--(axis cs:116860,0.117897462249126)
--(axis cs:116870,0.117897093331511)
--(axis cs:116880,0.11789672421882)
--(axis cs:116890,0.117896354911161)
--(axis cs:116900,0.117895985408648)
--(axis cs:116910,0.117895615711389)
--(axis cs:116920,0.117895245819496)
--(axis cs:116930,0.11789487573308)
--(axis cs:116940,0.117894505452252)
--(axis cs:116950,0.117894134977122)
--(axis cs:116960,0.1178937643078)
--(axis cs:116970,0.117893393444398)
--(axis cs:116980,0.117893022387025)
--(axis cs:116990,0.117892651135792)
--(axis cs:117000,0.11789227969081)
--(axis cs:117010,0.117891908052188)
--(axis cs:117020,0.117891536220037)
--(axis cs:117030,0.117891164194468)
--(axis cs:117040,0.117890791975589)
--(axis cs:117050,0.117890419563512)
--(axis cs:117060,0.117890046958346)
--(axis cs:117070,0.117889674160201)
--(axis cs:117080,0.117889301169188)
--(axis cs:117090,0.117888927985415)
--(axis cs:117100,0.117888554608994)
--(axis cs:117110,0.117888181040033)
--(axis cs:117120,0.117887807278642)
--(axis cs:117130,0.117887433324931)
--(axis cs:117140,0.117887059179009)
--(axis cs:117150,0.117886684840986)
--(axis cs:117160,0.117886310310972)
--(axis cs:117170,0.117885935589076)
--(axis cs:117180,0.117885560675406)
--(axis cs:117190,0.117885185570073)
--(axis cs:117200,0.117884810273186)
--(axis cs:117210,0.117884434784854)
--(axis cs:117220,0.117884059105185)
--(axis cs:117230,0.11788368323429)
--(axis cs:117240,0.117883307172277)
--(axis cs:117250,0.117882930919255)
--(axis cs:117260,0.117882554475333)
--(axis cs:117270,0.117882177840619)
--(axis cs:117280,0.117881801015223)
--(axis cs:117290,0.117881423999254)
--(axis cs:117300,0.117881046792819)
--(axis cs:117310,0.117880669396029)
--(axis cs:117320,0.11788029180899)
--(axis cs:117330,0.117879914031813)
--(axis cs:117340,0.117879536064604)
--(axis cs:117350,0.117879157907474)
--(axis cs:117360,0.117878779560529)
--(axis cs:117370,0.117878401023878)
--(axis cs:117380,0.117878022297631)
--(axis cs:117390,0.117877643381894)
--(axis cs:117400,0.117877264276776)
--(axis cs:117410,0.117876884982384)
--(axis cs:117420,0.117876505498828)
--(axis cs:117430,0.117876125826215)
--(axis cs:117440,0.117875745964653)
--(axis cs:117450,0.11787536591425)
--(axis cs:117460,0.117874985675113)
--(axis cs:117470,0.117874605247351)
--(axis cs:117480,0.117874224631071)
--(axis cs:117490,0.11787384382638)
--(axis cs:117500,0.117873462833387)
--(axis cs:117510,0.117873081652199)
--(axis cs:117520,0.117872700282923)
--(axis cs:117530,0.117872318725667)
--(axis cs:117540,0.117871936980539)
--(axis cs:117550,0.117871555047644)
--(axis cs:117560,0.117871172927092)
--(axis cs:117570,0.117870790618988)
--(axis cs:117580,0.117870408123441)
--(axis cs:117590,0.117870025440557)
--(axis cs:117600,0.117869642570444)
--(axis cs:117610,0.117869259513207)
--(axis cs:117620,0.117868876268955)
--(axis cs:117630,0.117868492837794)
--(axis cs:117640,0.117868109219832)
--(axis cs:117650,0.117867725415174)
--(axis cs:117660,0.117867341423927)
--(axis cs:117670,0.117866957246199)
--(axis cs:117680,0.117866572882096)
--(axis cs:117690,0.117866188331724)
--(axis cs:117700,0.11786580359519)
--(axis cs:117710,0.117865418672601)
--(axis cs:117720,0.117865033564062)
--(axis cs:117730,0.117864648269681)
--(axis cs:117740,0.117864262789563)
--(axis cs:117750,0.117863877123815)
--(axis cs:117760,0.117863491272542)
--(axis cs:117770,0.117863105235852)
--(axis cs:117780,0.11786271901385)
--(axis cs:117790,0.117862332606642)
--(axis cs:117800,0.117861946014334)
--(axis cs:117810,0.117861559237033)
--(axis cs:117820,0.117861172274844)
--(axis cs:117830,0.117860785127872)
--(axis cs:117840,0.117860397796224)
--(axis cs:117850,0.117860010280005)
--(axis cs:117860,0.117859622579321)
--(axis cs:117870,0.117859234694278)
--(axis cs:117880,0.117858846624981)
--(axis cs:117890,0.117858458371535)
--(axis cs:117900,0.117858069934047)
--(axis cs:117910,0.117857681312621)
--(axis cs:117920,0.117857292507363)
--(axis cs:117930,0.117856903518378)
--(axis cs:117940,0.117856514345771)
--(axis cs:117950,0.117856124989648)
--(axis cs:117960,0.117855735450114)
--(axis cs:117970,0.117855345727273)
--(axis cs:117980,0.117854955821231)
--(axis cs:117990,0.117854565732093)
--(axis cs:118000,0.117854175459964)
--(axis cs:118010,0.117853785004948)
--(axis cs:118020,0.11785339436715)
--(axis cs:118030,0.117853003546676)
--(axis cs:118040,0.11785261254363)
--(axis cs:118050,0.117852221358116)
--(axis cs:118060,0.117851829990239)
--(axis cs:118070,0.117851438440103)
--(axis cs:118080,0.117851046707814)
--(axis cs:118090,0.117850654793476)
--(axis cs:118100,0.117850262697192)
--(axis cs:118110,0.117849870419068)
--(axis cs:118120,0.117849477959207)
--(axis cs:118130,0.117849085317715)
--(axis cs:118140,0.117848692494694)
--(axis cs:118150,0.117848299490249)
--(axis cs:118160,0.117847906304485)
--(axis cs:118170,0.117847512937505)
--(axis cs:118180,0.117847119389413)
--(axis cs:118190,0.117846725660314)
--(axis cs:118200,0.11784633175031)
--(axis cs:118210,0.117845937659507)
--(axis cs:118220,0.117845543388007)
--(axis cs:118230,0.117845148935914)
--(axis cs:118240,0.117844754303332)
--(axis cs:118250,0.117844359490365)
--(axis cs:118260,0.117843964497116)
--(axis cs:118270,0.117843569323689)
--(axis cs:118280,0.117843173970187)
--(axis cs:118290,0.117842778436713)
--(axis cs:118300,0.117842382723372)
--(axis cs:118310,0.117841986830265)
--(axis cs:118320,0.117841590757497)
--(axis cs:118330,0.117841194505171)
--(axis cs:118340,0.117840798073389)
--(axis cs:118350,0.117840401462255)
--(axis cs:118360,0.117840004671872)
--(axis cs:118370,0.117839607702343)
--(axis cs:118380,0.117839210553771)
--(axis cs:118390,0.117838813226258)
--(axis cs:118400,0.117838415719908)
--(axis cs:118410,0.117838018034823)
--(axis cs:118420,0.117837620171106)
--(axis cs:118430,0.11783722212886)
--(axis cs:118440,0.117836823908187)
--(axis cs:118450,0.11783642550919)
--(axis cs:118460,0.117836026931972)
--(axis cs:118470,0.117835628176634)
--(axis cs:118480,0.11783522924328)
--(axis cs:118490,0.117834830132011)
--(axis cs:118500,0.11783443084293)
--(axis cs:118510,0.11783403137614)
--(axis cs:118520,0.117833631731742)
--(axis cs:118530,0.117833231909839)
--(axis cs:118540,0.117832831910532)
--(axis cs:118550,0.117832431733924)
--(axis cs:118560,0.117832031380117)
--(axis cs:118570,0.117831630849213)
--(axis cs:118580,0.117831230141313)
--(axis cs:118590,0.11783082925652)
--(axis cs:118600,0.117830428194935)
--(axis cs:118610,0.11783002695666)
--(axis cs:118620,0.117829625541797)
--(axis cs:118630,0.117829223950447)
--(axis cs:118640,0.117828822182713)
--(axis cs:118650,0.117828420238695)
--(axis cs:118660,0.117828018118494)
--(axis cs:118670,0.117827615822214)
--(axis cs:118680,0.117827213349954)
--(axis cs:118690,0.117826810701817)
--(axis cs:118700,0.117826407877903)
--(axis cs:118710,0.117826004878314)
--(axis cs:118720,0.11782560170315)
--(axis cs:118730,0.117825198352514)
--(axis cs:118740,0.117824794826506)
--(axis cs:118750,0.117824391125227)
--(axis cs:118760,0.117823987248779)
--(axis cs:118770,0.117823583197261)
--(axis cs:118780,0.117823178970776)
--(axis cs:118790,0.117822774569423)
--(axis cs:118800,0.117822369993304)
--(axis cs:118810,0.11782196524252)
--(axis cs:118820,0.11782156031717)
--(axis cs:118830,0.117821155217357)
--(axis cs:118840,0.117820749943179)
--(axis cs:118850,0.117820344494738)
--(axis cs:118860,0.117819938872135)
--(axis cs:118870,0.117819533075469)
--(axis cs:118880,0.117819127104841)
--(axis cs:118890,0.117818720960352)
--(axis cs:118900,0.117818314642102)
--(axis cs:118910,0.11781790815019)
--(axis cs:118920,0.117817501484718)
--(axis cs:118930,0.117817094645784)
--(axis cs:118940,0.11781668763349)
--(axis cs:118950,0.117816280447936)
--(axis cs:118960,0.117815873089221)
--(axis cs:118970,0.117815465557445)
--(axis cs:118980,0.117815057852708)
--(axis cs:118990,0.11781464997511)
--(axis cs:119000,0.117814241924751)
--(axis cs:119010,0.11781383370173)
--(axis cs:119020,0.117813425306148)
--(axis cs:119030,0.117813016738103)
--(axis cs:119040,0.117812607997695)
--(axis cs:119050,0.117812199085025)
--(axis cs:119060,0.117811790000191)
--(axis cs:119070,0.117811380743292)
--(axis cs:119080,0.117810971314429)
--(axis cs:119090,0.1178105617137)
--(axis cs:119100,0.117810151941205)
--(axis cs:119110,0.117809741997043)
--(axis cs:119120,0.117809331881313)
--(axis cs:119130,0.117808921594115)
--(axis cs:119140,0.117808511135547)
--(axis cs:119150,0.117808100505708)
--(axis cs:119160,0.117807689704698)
--(axis cs:119170,0.117807278732615)
--(axis cs:119180,0.117806867589558)
--(axis cs:119190,0.117806456275626)
--(axis cs:119200,0.117806044790918)
--(axis cs:119210,0.117805633135533)
--(axis cs:119220,0.117805221309568)
--(axis cs:119230,0.117804809313124)
--(axis cs:119240,0.117804397146298)
--(axis cs:119250,0.117803984809189)
--(axis cs:119260,0.117803572301896)
--(axis cs:119270,0.117803159624516)
--(axis cs:119280,0.117802746777149)
--(axis cs:119290,0.117802333759892)
--(axis cs:119300,0.117801920572844)
--(axis cs:119310,0.117801507216103)
--(axis cs:119320,0.117801093689768)
--(axis cs:119330,0.117800679993936)
--(axis cs:119340,0.117800266128706)
--(axis cs:119350,0.117799852094176)
--(axis cs:119360,0.117799437890442)
--(axis cs:119370,0.117799023517605)
--(axis cs:119380,0.117798608975761)
--(axis cs:119390,0.117798194265008)
--(axis cs:119400,0.117797779385444)
--(axis cs:119410,0.117797364337167)
--(axis cs:119420,0.117796949120275)
--(axis cs:119430,0.117796533734865)
--(axis cs:119440,0.117796118181034)
--(axis cs:119450,0.117795702458881)
--(axis cs:119460,0.117795286568503)
--(axis cs:119470,0.117794870509997)
--(axis cs:119480,0.117794454283461)
--(axis cs:119490,0.117794037888991)
--(axis cs:119500,0.117793621326686)
--(axis cs:119510,0.117793204596643)
--(axis cs:119520,0.117792787698958)
--(axis cs:119530,0.11779237063373)
--(axis cs:119540,0.117791953401054)
--(axis cs:119550,0.117791536001029)
--(axis cs:119560,0.117791118433751)
--(axis cs:119570,0.117790700699317)
--(axis cs:119580,0.117790282797824)
--(axis cs:119590,0.117789864729369)
--(axis cs:119600,0.117789446494049)
--(axis cs:119610,0.11778902809196)
--(axis cs:119620,0.117788609523199)
--(axis cs:119630,0.117788190787864)
--(axis cs:119640,0.11778777188605)
--(axis cs:119650,0.117787352817854)
--(axis cs:119660,0.117786933583372)
--(axis cs:119670,0.117786514182702)
--(axis cs:119680,0.11778609461594)
--(axis cs:119690,0.117785674883181)
--(axis cs:119700,0.117785254984522)
--(axis cs:119710,0.117784834920061)
--(axis cs:119720,0.117784414689892)
--(axis cs:119730,0.117783994294112)
--(axis cs:119740,0.117783573732817)
--(axis cs:119750,0.117783153006103)
--(axis cs:119760,0.117782732114067)
--(axis cs:119770,0.117782311056804)
--(axis cs:119780,0.11778188983441)
--(axis cs:119790,0.117781468446982)
--(axis cs:119800,0.117781046894614)
--(axis cs:119810,0.117780625177403)
--(axis cs:119820,0.117780203295445)
--(axis cs:119830,0.117779781248835)
--(axis cs:119840,0.117779359037669)
--(axis cs:119850,0.117778936662043)
--(axis cs:119860,0.117778514122052)
--(axis cs:119870,0.117778091417791)
--(axis cs:119880,0.117777668549357)
--(axis cs:119890,0.117777245516844)
--(axis cs:119900,0.117776822320348)
--(axis cs:119910,0.117776398959964)
--(axis cs:119920,0.117775975435788)
--(axis cs:119930,0.117775551747915)
--(axis cs:119940,0.11777512789644)
--(axis cs:119950,0.117774703881457)
--(axis cs:119960,0.117774279703063)
--(axis cs:119970,0.117773855361353)
--(axis cs:119980,0.11777343085642)
--(axis cs:119990,0.117773006188361)
--(axis cs:120000,0.11777258135727)
--(axis cs:120010,0.117772156363241)
--(axis cs:120020,0.117771731206371)
--(axis cs:120030,0.117771305886753)
--(axis cs:120040,0.117770880404482)
--(axis cs:120050,0.117770454759653)
--(axis cs:120060,0.117770028952361)
--(axis cs:120070,0.117769602982699)
--(axis cs:120080,0.117769176850764)
--(axis cs:120090,0.117768750556648)
--(axis cs:120100,0.117768324100447)
--(axis cs:120110,0.117767897482255)
--(axis cs:120120,0.117767470702166)
--(axis cs:120130,0.117767043760274)
--(axis cs:120140,0.117766616656675)
--(axis cs:120150,0.117766189391461)
--(axis cs:120160,0.117765761964727)
--(axis cs:120170,0.117765334376568)
--(axis cs:120180,0.117764906627076)
--(axis cs:120190,0.117764478716347)
--(axis cs:120200,0.117764050644475)
--(axis cs:120210,0.117763622411552)
--(axis cs:120220,0.117763194017673)
--(axis cs:120230,0.117762765462932)
--(axis cs:120240,0.117762336747423)
--(axis cs:120250,0.117761907871238)
--(axis cs:120260,0.117761478834473)
--(axis cs:120270,0.117761049637221)
--(axis cs:120280,0.117760620279574)
--(axis cs:120290,0.117760190761627)
--(axis cs:120300,0.117759761083474)
--(axis cs:120310,0.117759331245207)
--(axis cs:120320,0.11775890124692)
--(axis cs:120330,0.117758471088706)
--(axis cs:120340,0.11775804077066)
--(axis cs:120350,0.117757610292873)
--(axis cs:120360,0.117757179655439)
--(axis cs:120370,0.117756748858451)
--(axis cs:120380,0.117756317902003)
--(axis cs:120390,0.117755886786188)
--(axis cs:120400,0.117755455511098)
--(axis cs:120410,0.117755024076826)
--(axis cs:120420,0.117754592483466)
--(axis cs:120430,0.11775416073111)
--(axis cs:120440,0.117753728819851)
--(axis cs:120450,0.117753296749783)
--(axis cs:120460,0.117752864520997)
--(axis cs:120470,0.117752432133586)
--(axis cs:120480,0.117751999587643)
--(axis cs:120490,0.117751566883261)
--(axis cs:120500,0.117751134020532)
--(axis cs:120510,0.117750700999549)
--(axis cs:120520,0.117750267820404)
--(axis cs:120530,0.11774983448319)
--(axis cs:120540,0.117749400987998)
--(axis cs:120550,0.117748967334922)
--(axis cs:120560,0.117748533524054)
--(axis cs:120570,0.117748099555485)
--(axis cs:120580,0.117747665429308)
--(axis cs:120590,0.117747231145615)
--(axis cs:120600,0.117746796704499)
--(axis cs:120610,0.117746362106051)
--(axis cs:120620,0.117745927350363)
--(axis cs:120630,0.117745492437527)
--(axis cs:120640,0.117745057367636)
--(axis cs:120650,0.117744622140781)
--(axis cs:120660,0.117744186757053)
--(axis cs:120670,0.117743751216545)
--(axis cs:120680,0.117743315519349)
--(axis cs:120690,0.117742879665555)
--(axis cs:120700,0.117742443655257)
--(axis cs:120710,0.117742007488544)
--(axis cs:120720,0.11774157116551)
--(axis cs:120730,0.117741134686245)
--(axis cs:120740,0.11774069805084)
--(axis cs:120750,0.117740261259388)
--(axis cs:120760,0.117739824311979)
--(axis cs:120770,0.117739387208706)
--(axis cs:120780,0.117738949949658)
--(axis cs:120790,0.117738512534928)
--(axis cs:120800,0.117738074964606)
--(axis cs:120810,0.117737637238785)
--(axis cs:120820,0.117737199357554)
--(axis cs:120830,0.117736761321004)
--(axis cs:120840,0.117736323129228)
--(axis cs:120850,0.117735884782316)
--(axis cs:120860,0.117735446280358)
--(axis cs:120870,0.117735007623446)
--(axis cs:120880,0.11773456881167)
--(axis cs:120890,0.117734129845121)
--(axis cs:120900,0.117733690723891)
--(axis cs:120910,0.117733251448069)
--(axis cs:120920,0.117732812017746)
--(axis cs:120930,0.117732372433013)
--(axis cs:120940,0.11773193269396)
--(axis cs:120950,0.117731492800679)
--(axis cs:120960,0.117731052753258)
--(axis cs:120970,0.11773061255179)
--(axis cs:120980,0.117730172196363)
--(axis cs:120990,0.117729731687069)
--(axis cs:121000,0.117729291023998)
--(axis cs:121010,0.11772885020724)
--(axis cs:121020,0.117728409236884)
--(axis cs:121030,0.117727968113022)
--(axis cs:121040,0.117727526835744)
--(axis cs:121050,0.117727085405139)
--(axis cs:121060,0.117726643821297)
--(axis cs:121070,0.117726202084309)
--(axis cs:121080,0.117725760194264)
--(axis cs:121090,0.117725318151253)
--(axis cs:121100,0.117724875955364)
--(axis cs:121110,0.117724433606688)
--(axis cs:121120,0.117723991105315)
--(axis cs:121130,0.117723548451334)
--(axis cs:121140,0.117723105644835)
--(axis cs:121150,0.117722662685907)
--(axis cs:121160,0.117722219574641)
--(axis cs:121170,0.117721776311125)
--(axis cs:121180,0.117721332895449)
--(axis cs:121190,0.117720889327703)
--(axis cs:121200,0.117720445607975)
--(axis cs:121210,0.117720001736356)
--(axis cs:121220,0.117719557712934)
--(axis cs:121230,0.117719113537799)
--(axis cs:121240,0.11771866921104)
--(axis cs:121250,0.117718224732746)
--(axis cs:121260,0.117717780103007)
--(axis cs:121270,0.11771733532191)
--(axis cs:121280,0.117716890389546)
--(axis cs:121290,0.117716445306003)
--(axis cs:121300,0.117716000071371)
--(axis cs:121310,0.117715554685737)
--(axis cs:121320,0.117715109149192)
--(axis cs:121330,0.117714663461823)
--(axis cs:121340,0.11771421762372)
--(axis cs:121350,0.117713771634971)
--(axis cs:121360,0.117713325495665)
--(axis cs:121370,0.117712879205891)
--(axis cs:121380,0.117712432765737)
--(axis cs:121390,0.117711986175292)
--(axis cs:121400,0.117711539434643)
--(axis cs:121410,0.117711092543881)
--(axis cs:121420,0.117710645503092)
--(axis cs:121430,0.117710198312366)
--(axis cs:121440,0.117709750971791)
--(axis cs:121450,0.117709303481454)
--(axis cs:121460,0.117708855841445)
--(axis cs:121470,0.117708408051851)
--(axis cs:121480,0.117707960112761)
--(axis cs:121490,0.117707512024263)
--(axis cs:121500,0.117707063786444)
--(axis cs:121510,0.117706615399393)
--(axis cs:121520,0.117706166863198)
--(axis cs:121530,0.117705718177946)
--(axis cs:121540,0.117705269343726)
--(axis cs:121550,0.117704820360626)
--(axis cs:121560,0.117704371228732)
--(axis cs:121570,0.117703921948133)
--(axis cs:121580,0.117703472518917)
--(axis cs:121590,0.117703022941171)
--(axis cs:121600,0.117702573214983)
--(axis cs:121610,0.117702123340441)
--(axis cs:121620,0.117701673317632)
--(axis cs:121630,0.117701223146643)
--(axis cs:121640,0.117700772827562)
--(axis cs:121650,0.117700322360476)
--(axis cs:121660,0.117699871745473)
--(axis cs:121670,0.11769942098264)
--(axis cs:121680,0.117698970072064)
--(axis cs:121690,0.117698519013833)
--(axis cs:121700,0.117698067808033)
--(axis cs:121710,0.117697616454753)
--(axis cs:121720,0.117697164954078)
--(axis cs:121730,0.117696713306096)
--(axis cs:121740,0.117696261510894)
--(axis cs:121750,0.117695809568559)
--(axis cs:121760,0.117695357479178)
--(axis cs:121770,0.117694905242838)
--(axis cs:121780,0.117694452859626)
--(axis cs:121790,0.117694000329627)
--(axis cs:121800,0.11769354765293)
--(axis cs:121810,0.117693094829621)
--(axis cs:121820,0.117692641859786)
--(axis cs:121830,0.117692188743513)
--(axis cs:121840,0.117691735480887)
--(axis cs:121850,0.117691282071995)
--(axis cs:121860,0.117690828516924)
--(axis cs:121870,0.117690374815761)
--(axis cs:121880,0.11768992096859)
--(axis cs:121890,0.1176894669755)
--(axis cs:121900,0.117689012836576)
--(axis cs:121910,0.117688558551905)
--(axis cs:121920,0.117688104121573)
--(axis cs:121930,0.117687649545665)
--(axis cs:121940,0.117687194824269)
--(axis cs:121950,0.11768673995747)
--(axis cs:121960,0.117686284945354)
--(axis cs:121970,0.117685829788008)
--(axis cs:121980,0.117685374485516)
--(axis cs:121990,0.117684919037967)
--(axis cs:122000,0.117684463445444)
--(axis cs:122010,0.117684007708034)
--(axis cs:122020,0.117683551825823)
--(axis cs:122030,0.117683095798896)
--(axis cs:122040,0.11768263962734)
--(axis cs:122050,0.11768218331124)
--(axis cs:122060,0.117681726850682)
--(axis cs:122070,0.11768127024575)
--(axis cs:122080,0.117680813496532)
--(axis cs:122090,0.117680356603111)
--(axis cs:122100,0.117679899565574)
--(axis cs:122110,0.117679442384007)
--(axis cs:122120,0.117678985058494)
--(axis cs:122130,0.117678527589121)
--(axis cs:122140,0.117678069975973)
--(axis cs:122150,0.117677612219135)
--(axis cs:122160,0.117677154318693)
--(axis cs:122170,0.117676696274732)
--(axis cs:122180,0.117676238087337)
--(axis cs:122190,0.117675779756592)
--(axis cs:122200,0.117675321282584)
--(axis cs:122210,0.117674862665397)
--(axis cs:122220,0.117674403905116)
--(axis cs:122230,0.117673945001826)
--(axis cs:122240,0.117673485955611)
--(axis cs:122250,0.117673026766558)
--(axis cs:122260,0.117672567434749)
--(axis cs:122270,0.117672107960271)
--(axis cs:122280,0.117671648343208)
--(axis cs:122290,0.117671188583644)
--(axis cs:122300,0.117670728681664)
--(axis cs:122310,0.117670268637353)
--(axis cs:122320,0.117669808450796)
--(axis cs:122330,0.117669348122076)
--(axis cs:122340,0.117668887651278)
--(axis cs:122350,0.117668427038487)
--(axis cs:122360,0.117667966283787)
--(axis cs:122370,0.117667505387263)
--(axis cs:122380,0.117667044348997)
--(axis cs:122390,0.117666583169076)
--(axis cs:122400,0.117666121847583)
--(axis cs:122410,0.117665660384602)
--(axis cs:122420,0.117665198780218)
--(axis cs:122430,0.117664737034514)
--(axis cs:122440,0.117664275147574)
--(axis cs:122450,0.117663813119482)
--(axis cs:122460,0.117663350950324)
--(axis cs:122470,0.117662888640181)
--(axis cs:122480,0.117662426189139)
--(axis cs:122490,0.11766196359728)
--(axis cs:122500,0.11766150086469)
--(axis cs:122510,0.117661037991451)
--(axis cs:122520,0.117660574977647)
--(axis cs:122530,0.117660111823362)
--(axis cs:122540,0.117659648528679)
--(axis cs:122550,0.117659185093683)
--(axis cs:122560,0.117658721518456)
--(axis cs:122570,0.117658257803083)
--(axis cs:122580,0.117657793947646)
--(axis cs:122590,0.117657329952229)
--(axis cs:122600,0.117656865816915)
--(axis cs:122610,0.117656401541788)
--(axis cs:122620,0.117655937126931)
--(axis cs:122630,0.117655472572427)
--(axis cs:122640,0.117655007878359)
--(axis cs:122650,0.117654543044812)
--(axis cs:122660,0.117654078071866)
--(axis cs:122670,0.117653612959607)
--(axis cs:122680,0.117653147708116)
--(axis cs:122690,0.117652682317478)
--(axis cs:122700,0.117652216787774)
--(axis cs:122710,0.117651751119087)
--(axis cs:122720,0.117651285311502)
--(axis cs:122730,0.117650819365099)
--(axis cs:122740,0.117650353279963)
--(axis cs:122750,0.117649887056176)
--(axis cs:122760,0.11764942069382)
--(axis cs:122770,0.117648954192979)
--(axis cs:122780,0.117648487553735)
--(axis cs:122790,0.11764802077617)
--(axis cs:122800,0.117647553860368)
--(axis cs:122810,0.117647086806409)
--(axis cs:122820,0.117646619614379)
--(axis cs:122830,0.117646152284357)
--(axis cs:122840,0.117645684816427)
--(axis cs:122850,0.117645217210672)
--(axis cs:122860,0.117644749467173)
--(axis cs:122870,0.117644281586013)
--(axis cs:122880,0.117643813567274)
--(axis cs:122890,0.117643345411038)
--(axis cs:122900,0.117642877117387)
--(axis cs:122910,0.117642408686404)
--(axis cs:122920,0.11764194011817)
--(axis cs:122930,0.117641471412768)
--(axis cs:122940,0.117641002570279)
--(axis cs:122950,0.117640533590785)
--(axis cs:122960,0.117640064474369)
--(axis cs:122970,0.117639595221112)
--(axis cs:122980,0.117639125831096)
--(axis cs:122990,0.117638656304402)
--(axis cs:123000,0.117638186641113)
--(axis cs:123010,0.11763771684131)
--(axis cs:123020,0.117637246905075)
--(axis cs:123030,0.117636776832489)
--(axis cs:123040,0.117636306623634)
--(axis cs:123050,0.117635836278592)
--(axis cs:123060,0.117635365797444)
--(axis cs:123070,0.117634895180271)
--(axis cs:123080,0.117634424427155)
--(axis cs:123090,0.117633953538177)
--(axis cs:123100,0.117633482513419)
--(axis cs:123110,0.117633011352962)
--(axis cs:123120,0.117632540056887)
--(axis cs:123130,0.117632068625274)
--(axis cs:123140,0.117631597058207)
--(axis cs:123150,0.117631125355765)
--(axis cs:123160,0.11763065351803)
--(axis cs:123170,0.117630181545082)
--(axis cs:123180,0.117629709437003)
--(axis cs:123190,0.117629237193874)
--(axis cs:123200,0.117628764815775)
--(axis cs:123210,0.117628292302788)
--(axis cs:123220,0.117627819654993)
--(axis cs:123230,0.117627346872471)
--(axis cs:123240,0.117626873955303)
--(axis cs:123250,0.11762640090357)
--(axis cs:123260,0.117625927717352)
--(axis cs:123270,0.11762545439673)
--(axis cs:123280,0.117624980941785)
--(axis cs:123290,0.117624507352597)
--(axis cs:123300,0.117624033629246)
--(axis cs:123310,0.117623559771814)
--(axis cs:123320,0.117623085780379)
--(axis cs:123330,0.117622611655025)
--(axis cs:123340,0.117622137395829)
--(axis cs:123350,0.117621663002873)
--(axis cs:123360,0.117621188476237)
--(axis cs:123370,0.117620713816002)
--(axis cs:123380,0.117620239022247)
--(axis cs:123390,0.117619764095052)
--(axis cs:123400,0.117619289034498)
--(axis cs:123410,0.117618813840665)
--(axis cs:123420,0.117618338513632)
--(axis cs:123430,0.117617863053481)
--(axis cs:123440,0.11761738746029)
--(axis cs:123450,0.117616911734141)
--(axis cs:123460,0.117616435875111)
--(axis cs:123470,0.117615959883283)
--(axis cs:123480,0.117615483758734)
--(axis cs:123490,0.117615007501546)
--(axis cs:123500,0.117614531111798)
--(axis cs:123510,0.117614054589569)
--(axis cs:123520,0.117613577934939)
--(axis cs:123530,0.117613101147988)
--(axis cs:123540,0.117612624228795)
--(axis cs:123550,0.11761214717744)
--(axis cs:123560,0.117611669994002)
--(axis cs:123570,0.117611192678562)
--(axis cs:123580,0.117610715231197)
--(axis cs:123590,0.117610237651989)
--(axis cs:123600,0.117609759941015)
--(axis cs:123610,0.117609282098355)
--(axis cs:123620,0.117608804124089)
--(axis cs:123630,0.117608326018296)
--(axis cs:123640,0.117607847781054)
--(axis cs:123650,0.117607369412444)
--(axis cs:123660,0.117606890912544)
--(axis cs:123670,0.117606412281433)
--(axis cs:123680,0.11760593351919)
--(axis cs:123690,0.117605454625895)
--(axis cs:123700,0.117604975601625)
--(axis cs:123710,0.117604496446461)
--(axis cs:123720,0.117604017160481)
--(axis cs:123730,0.117603537743764)
--(axis cs:123740,0.117603058196388)
--(axis cs:123750,0.117602578518432)
--(axis cs:123760,0.117602098709976)
--(axis cs:123770,0.117601618771097)
--(axis cs:123780,0.117601138701874)
--(axis cs:123790,0.117600658502387)
--(axis cs:123800,0.117600178172713)
--(axis cs:123810,0.117599697712931)
--(axis cs:123820,0.117599217123119)
--(axis cs:123830,0.117598736403357)
--(axis cs:123840,0.117598255553721)
--(axis cs:123850,0.117597774574292)
--(axis cs:123860,0.117597293465146)
--(axis cs:123870,0.117596812226363)
--(axis cs:123880,0.117596330858021)
--(axis cs:123890,0.117595849360196)
--(axis cs:123900,0.11759536773297)
--(axis cs:123910,0.117594885976418)
--(axis cs:123920,0.117594404090619)
--(axis cs:123930,0.117593922075651)
--(axis cs:123940,0.117593439931593)
--(axis cs:123950,0.117592957658522)
--(axis cs:123960,0.117592475256516)
--(axis cs:123970,0.117591992725653)
--(axis cs:123980,0.11759151006601)
--(axis cs:123990,0.117591027277667)
--(axis cs:124000,0.1175905443607)
--(axis cs:124010,0.117590061315188)
--(axis cs:124020,0.117589578141206)
--(axis cs:124030,0.117589094838835)
--(axis cs:124040,0.117588611408152)
--(axis cs:124050,0.117588127849232)
--(axis cs:124060,0.117587644162156)
--(axis cs:124070,0.117587160346999)
--(axis cs:124080,0.11758667640384)
--(axis cs:124090,0.117586192332755)
--(axis cs:124100,0.117585708133822)
--(axis cs:124110,0.11758522380712)
--(axis cs:124120,0.117584739352724)
--(axis cs:124130,0.117584254770712)
--(axis cs:124140,0.117583770061161)
--(axis cs:124150,0.11758328522415)
--(axis cs:124160,0.117582800259754)
--(axis cs:124170,0.117582315168051)
--(axis cs:124180,0.117581829949118)
--(axis cs:124190,0.117581344603032)
--(axis cs:124200,0.11758085912987)
--(axis cs:124210,0.117580373529709)
--(axis cs:124220,0.117579887802627)
--(axis cs:124230,0.117579401948699)
--(axis cs:124240,0.117578915968003)
--(axis cs:124250,0.117578429860616)
--(axis cs:124260,0.117577943626614)
--(axis cs:124270,0.117577457266074)
--(axis cs:124280,0.117576970779073)
--(axis cs:124290,0.117576484165688)
--(axis cs:124300,0.117575997425995)
--(axis cs:124310,0.117575510560071)
--(axis cs:124320,0.117575023567992)
--(axis cs:124330,0.117574536449835)
--(axis cs:124340,0.117574049205676)
--(axis cs:124350,0.117573561835592)
--(axis cs:124360,0.117573074339659)
--(axis cs:124370,0.117572586717954)
--(axis cs:124380,0.117572098970553)
--(axis cs:124390,0.117571611097532)
--(axis cs:124400,0.117571123098967)
--(axis cs:124410,0.117570634974936)
--(axis cs:124420,0.117570146725513)
--(axis cs:124430,0.117569658350775)
--(axis cs:124440,0.117569169850798)
--(axis cs:124450,0.117568681225659)
--(axis cs:124460,0.117568192475433)
--(axis cs:124470,0.117567703600196)
--(axis cs:124480,0.117567214600024)
--(axis cs:124490,0.117566725474994)
--(axis cs:124500,0.11756623622518)
--(axis cs:124510,0.11756574685066)
--(axis cs:124520,0.117565257351508)
--(axis cs:124530,0.1175647677278)
--(axis cs:124540,0.117564277979613)
--(axis cs:124550,0.117563788107022)
--(axis cs:124560,0.117563298110102)
--(axis cs:124570,0.117562807988929)
--(axis cs:124580,0.117562317743579)
--(axis cs:124590,0.117561827374127)
--(axis cs:124600,0.11756133688065)
--(axis cs:124610,0.117560846263221)
--(axis cs:124620,0.117560355521917)
--(axis cs:124630,0.117559864656814)
--(axis cs:124640,0.117559373667985)
--(axis cs:124650,0.117558882555508)
--(axis cs:124660,0.117558391319457)
--(axis cs:124670,0.117557899959907)
--(axis cs:124680,0.117557408476933)
--(axis cs:124690,0.117556916870612)
--(axis cs:124700,0.117556425141017)
--(axis cs:124710,0.117555933288224)
--(axis cs:124720,0.117555441312308)
--(axis cs:124730,0.117554949213345)
--(axis cs:124740,0.117554456991408)
--(axis cs:124750,0.117553964646574)
--(axis cs:124760,0.117553472178916)
--(axis cs:124770,0.11755297958851)
--(axis cs:124780,0.117552486875431)
--(axis cs:124790,0.117551994039753)
--(axis cs:124800,0.117551501081551)
--(axis cs:124810,0.117551008000901)
--(axis cs:124820,0.117550514797876)
--(axis cs:124830,0.117550021472551)
--(axis cs:124840,0.117549528025002)
--(axis cs:124850,0.117549034455302)
--(axis cs:124860,0.117548540763525)
--(axis cs:124870,0.117548046949748)
--(axis cs:124880,0.117547553014044)
--(axis cs:124890,0.117547058956487)
--(axis cs:124900,0.117546564777152)
--(axis cs:124910,0.117546070476113)
--(axis cs:124920,0.117545576053445)
--(axis cs:124930,0.117545081509221)
--(axis cs:124940,0.117544586843517)
--(axis cs:124950,0.117544092056406)
--(axis cs:124960,0.117543597147963)
--(axis cs:124970,0.117543102118261)
--(axis cs:124980,0.117542606967375)
--(axis cs:124990,0.117542111695379)
--(axis cs:125000,0.117541616302347)
--(axis cs:125010,0.117541120788353)
--(axis cs:125020,0.117540625153471)
--(axis cs:125030,0.117540129397774)
--(axis cs:125040,0.117539633521337)
--(axis cs:125050,0.117539137524233)
--(axis cs:125060,0.117538641406537)
--(axis cs:125070,0.117538145168322)
--(axis cs:125080,0.117537648809662)
--(axis cs:125090,0.11753715233063)
--(axis cs:125100,0.117536655731301)
--(axis cs:125110,0.117536159011747)
--(axis cs:125120,0.117535662172044)
--(axis cs:125130,0.117535165212262)
--(axis cs:125140,0.117534668132478)
--(axis cs:125150,0.117534170932763)
--(axis cs:125160,0.117533673613192)
--(axis cs:125170,0.117533176173839)
--(axis cs:125180,0.117532678614775)
--(axis cs:125190,0.117532180936074)
--(axis cs:125200,0.117531683137811)
--(axis cs:125210,0.117531185220058)
--(axis cs:125220,0.117530687182889)
--(axis cs:125230,0.117530189026376)
--(axis cs:125240,0.117529690750593)
--(axis cs:125250,0.117529192355613)
--(axis cs:125260,0.117528693841509)
--(axis cs:125270,0.117528195208354)
--(axis cs:125280,0.117527696456221)
--(axis cs:125290,0.117527197585183)
--(axis cs:125300,0.117526698595313)
--(axis cs:125310,0.117526199486684)
--(axis cs:125320,0.117525700259369)
--(axis cs:125330,0.117525200913441)
--(axis cs:125340,0.117524701448972)
--(axis cs:125350,0.117524201866035)
--(axis cs:125360,0.117523702164704)
--(axis cs:125370,0.11752320234505)
--(axis cs:125380,0.117522702407146)
--(axis cs:125390,0.117522202351066)
--(axis cs:125400,0.117521702176881)
--(axis cs:125410,0.117521201884663)
--(axis cs:125420,0.117520701474487)
--(axis cs:125430,0.117520200946423)
--(axis cs:125440,0.117519700300546)
--(axis cs:125450,0.117519199536926)
--(axis cs:125460,0.117518698655636)
--(axis cs:125470,0.117518197656749)
--(axis cs:125480,0.117517696540338)
--(axis cs:125490,0.117517195306473)
--(axis cs:125500,0.117516693955227)
--(axis cs:125510,0.117516192486674)
--(axis cs:125520,0.117515690900884)
--(axis cs:125530,0.117515189197931)
--(axis cs:125540,0.117514687377885)
--(axis cs:125550,0.117514185440819)
--(axis cs:125560,0.117513683386806)
--(axis cs:125570,0.117513181215916)
--(axis cs:125580,0.117512678928223)
--(axis cs:125590,0.117512176523798)
--(axis cs:125600,0.117511674002712)
--(axis cs:125610,0.117511171365038)
--(axis cs:125620,0.117510668610848)
--(axis cs:125630,0.117510165740213)
--(axis cs:125640,0.117509662753205)
--(axis cs:125650,0.117509159649895)
--(axis cs:125660,0.117508656430356)
--(axis cs:125670,0.117508153094659)
--(axis cs:125680,0.117507649642876)
--(axis cs:125690,0.117507146075077)
--(axis cs:125700,0.117506642391336)
--(axis cs:125710,0.117506138591722)
--(axis cs:125720,0.117505634676308)
--(axis cs:125730,0.117505130645166)
--(axis cs:125740,0.117504626498365)
--(axis cs:125750,0.117504122235979)
--(axis cs:125760,0.117503617858077)
--(axis cs:125770,0.117503113364732)
--(axis cs:125780,0.117502608756014)
--(axis cs:125790,0.117502104031995)
--(axis cs:125800,0.117501599192746)
--(axis cs:125810,0.117501094238339)
--(axis cs:125820,0.117500589168843)
--(axis cs:125830,0.117500083984331)
--(axis cs:125840,0.117499578684873)
--(axis cs:125850,0.11749907327054)
--(axis cs:125860,0.117498567741404)
--(axis cs:125870,0.117498062097535)
--(axis cs:125880,0.117497556339004)
--(axis cs:125890,0.117497050465882)
--(axis cs:125900,0.11749654447824)
--(axis cs:125910,0.117496038376148)
--(axis cs:125920,0.117495532159678)
--(axis cs:125930,0.117495025828899)
--(axis cs:125940,0.117494519383884)
--(axis cs:125950,0.117494012824702)
--(axis cs:125960,0.117493506151424)
--(axis cs:125970,0.11749299936412)
--(axis cs:125980,0.117492492462861)
--(axis cs:125990,0.117491985447719)
--(axis cs:126000,0.117491478318762)
--(axis cs:126010,0.117490971076062)
--(axis cs:126020,0.117490463719689)
--(axis cs:126030,0.117489956249713)
--(axis cs:126040,0.117489448666205)
--(axis cs:126050,0.117488940969234)
--(axis cs:126060,0.117488433158872)
--(axis cs:126070,0.117487925235189)
--(axis cs:126080,0.117487417198254)
--(axis cs:126090,0.117486909048138)
--(axis cs:126100,0.117486400784911)
--(axis cs:126110,0.117485892408643)
--(axis cs:126120,0.117485383919404)
--(axis cs:126130,0.117484875317264)
--(axis cs:126140,0.117484366602293)
--(axis cs:126150,0.117483857774562)
--(axis cs:126160,0.11748334883414)
--(axis cs:126170,0.117482839781096)
--(axis cs:126180,0.117482330615501)
--(axis cs:126190,0.117481821337425)
--(axis cs:126200,0.117481311946937)
--(axis cs:126210,0.117480802444107)
--(axis cs:126220,0.117480292829005)
--(axis cs:126230,0.117479783101701)
--(axis cs:126240,0.117479273262264)
--(axis cs:126250,0.117478763310763)
--(axis cs:126260,0.117478253247269)
--(axis cs:126270,0.117477743071851)
--(axis cs:126280,0.117477232784579)
--(axis cs:126290,0.117476722385521)
--(axis cs:126300,0.117476211874747)
--(axis cs:126310,0.117475701252328)
--(axis cs:126320,0.117475190518331)
--(axis cs:126330,0.117474679672827)
--(axis cs:126340,0.117474168715885)
--(axis cs:126350,0.117473657647573)
--(axis cs:126360,0.117473146467962)
--(axis cs:126370,0.117472635177121)
--(axis cs:126380,0.117472123775118)
--(axis cs:126390,0.117471612262023)
--(axis cs:126400,0.117471100637905)
--(axis cs:126410,0.117470588902833)
--(axis cs:126420,0.117470077056876)
--(axis cs:126430,0.117469565100103)
--(axis cs:126440,0.117469053032583)
--(axis cs:126450,0.117468540854385)
--(axis cs:126460,0.117468028565577)
--(axis cs:126470,0.117467516166229)
--(axis cs:126480,0.11746700365641)
--(axis cs:126490,0.117466491036188)
--(axis cs:126500,0.117465978305632)
--(axis cs:126510,0.117465465464811)
--(axis cs:126520,0.117464952513794)
--(axis cs:126530,0.117464439452649)
--(axis cs:126540,0.117463926281444)
--(axis cs:126550,0.117463413000249)
--(axis cs:126560,0.117462899609132)
--(axis cs:126570,0.117462386108161)
--(axis cs:126580,0.117461872497405)
--(axis cs:126590,0.117461358776933)
--(axis cs:126600,0.117460844946812)
--(axis cs:126610,0.117460331007112)
--(axis cs:126620,0.1174598169579)
--(axis cs:126630,0.117459302799246)
--(axis cs:126640,0.117458788531216)
--(axis cs:126650,0.11745827415388)
--(axis cs:126660,0.117457759667306)
--(axis cs:126670,0.117457245071562)
--(axis cs:126680,0.117456730366716)
--(axis cs:126690,0.117456215552835)
--(axis cs:126700,0.11745570062999)
--(axis cs:126710,0.117455185598246)
--(axis cs:126720,0.117454670457673)
--(axis cs:126730,0.117454155208338)
--(axis cs:126740,0.11745363985031)
--(axis cs:126750,0.117453124383656)
--(axis cs:126760,0.117452608808444)
--(axis cs:126770,0.117452093124742)
--(axis cs:126780,0.117451577332618)
--(axis cs:126790,0.117451061432139)
--(axis cs:126800,0.117450545423374)
--(axis cs:126810,0.11745002930639)
--(axis cs:126820,0.117449513081254)
--(axis cs:126830,0.117448996748035)
--(axis cs:126840,0.117448480306801)
--(axis cs:126850,0.117447963757617)
--(axis cs:126860,0.117447447100553)
--(axis cs:126870,0.117446930335676)
--(axis cs:126880,0.117446413463053)
--(axis cs:126890,0.117445896482752)
--(axis cs:126900,0.11744537939484)
--(axis cs:126910,0.117444862199384)
--(axis cs:126920,0.117444344896452)
--(axis cs:126930,0.117443827486112)
--(axis cs:126940,0.117443309968429)
--(axis cs:126950,0.117442792343473)
--(axis cs:126960,0.11744227461131)
--(axis cs:126970,0.117441756772007)
--(axis cs:126980,0.117441238825631)
--(axis cs:126990,0.117440720772249)
--(axis cs:127000,0.11744020261193)
--(axis cs:127010,0.117439684344738)
--(axis cs:127020,0.117439165970743)
--(axis cs:127030,0.11743864749001)
--(axis cs:127040,0.117438128902607)
--(axis cs:127050,0.1174376102086)
--(axis cs:127060,0.117437091408057)
--(axis cs:127070,0.117436572501044)
--(axis cs:127080,0.117436053487628)
--(axis cs:127090,0.117435534367876)
--(axis cs:127100,0.117435015141855)
--(axis cs:127110,0.117434495809631)
--(axis cs:127120,0.117433976371272)
--(axis cs:127130,0.117433456826843)
--(axis cs:127140,0.117432937176412)
--(axis cs:127150,0.117432417420045)
--(axis cs:127160,0.117431897557808)
--(axis cs:127170,0.117431377589769)
--(axis cs:127180,0.117430857515993)
--(axis cs:127190,0.117430337336548)
--(axis cs:127200,0.117429817051499)
--(axis cs:127210,0.117429296660913)
--(axis cs:127220,0.117428776164856)
--(axis cs:127230,0.117428255563395)
--(axis cs:127240,0.117427734856596)
--(axis cs:127250,0.117427214044526)
--(axis cs:127260,0.11742669312725)
--(axis cs:127270,0.117426172104835)
--(axis cs:127280,0.117425650977347)
--(axis cs:127290,0.117425129744851)
--(axis cs:127300,0.117424608407415)
--(axis cs:127310,0.117424086965105)
--(axis cs:127320,0.117423565417985)
--(axis cs:127330,0.117423043766124)
--(axis cs:127340,0.117422522009585)
--(axis cs:127350,0.117422000148436)
--(axis cs:127360,0.117421478182741)
--(axis cs:127370,0.117420956112568)
--(axis cs:127380,0.117420433937982)
--(axis cs:127390,0.117419911659049)
--(axis cs:127400,0.117419389275835)
--(axis cs:127410,0.117418866788404)
--(axis cs:127420,0.117418344196824)
--(axis cs:127430,0.11741782150116)
--(axis cs:127440,0.117417298701476)
--(axis cs:127450,0.11741677579784)
--(axis cs:127460,0.117416252790317)
--(axis cs:127470,0.117415729678972)
--(axis cs:127480,0.117415206463871)
--(axis cs:127490,0.117414683145078)
--(axis cs:127500,0.117414159722661)
--(axis cs:127510,0.117413636196684)
--(axis cs:127520,0.117413112567212)
--(axis cs:127530,0.117412588834312)
--(axis cs:127540,0.117412064998047)
--(axis cs:127550,0.117411541058484)
--(axis cs:127560,0.117411017015689)
--(axis cs:127570,0.117410492869725)
--(axis cs:127580,0.117409968620658)
--(axis cs:127590,0.117409444268554)
--(axis cs:127600,0.117408919813478)
--(axis cs:127610,0.117408395255495)
--(axis cs:127620,0.117407870594669)
--(axis cs:127630,0.117407345831066)
--(axis cs:127640,0.117406820964751)
--(axis cs:127650,0.117406295995789)
--(axis cs:127660,0.117405770924246)
--(axis cs:127670,0.117405245750184)
--(axis cs:127680,0.117404720473671)
--(axis cs:127690,0.11740419509477)
--(axis cs:127700,0.117403669613547)
--(axis cs:127710,0.117403144030066)
--(axis cs:127720,0.117402618344392)
--(axis cs:127730,0.117402092556589)
--(axis cs:127740,0.117401566666723)
--(axis cs:127750,0.117401040674858)
--(axis cs:127760,0.117400514581059)
--(axis cs:127770,0.11739998838539)
--(axis cs:127780,0.117399462087916)
--(axis cs:127790,0.117398935688701)
--(axis cs:127800,0.117398409187811)
--(axis cs:127810,0.117397882585309)
--(axis cs:127820,0.11739735588126)
--(axis cs:127830,0.117396829075728)
--(axis cs:127840,0.117396302168778)
--(axis cs:127850,0.117395775160474)
--(axis cs:127860,0.11739524805088)
--(axis cs:127870,0.117394720840061)
--(axis cs:127880,0.117394193528081)
--(axis cs:127890,0.117393666115004)
--(axis cs:127900,0.117393138600895)
--(axis cs:127910,0.117392610985817)
--(axis cs:127920,0.117392083269835)
--(axis cs:127930,0.117391555453012)
--(axis cs:127940,0.117391027535414)
--(axis cs:127950,0.117390499517103)
--(axis cs:127960,0.117389971398145)
--(axis cs:127970,0.117389443178602)
--(axis cs:127980,0.117388914858539)
--(axis cs:127990,0.11738838643802)
--(axis cs:128000,0.117387857917108)
--(axis cs:128010,0.117387329295868)
--(axis cs:128020,0.117386800574364)
--(axis cs:128030,0.117386271752658)
--(axis cs:128040,0.117385742830816)
--(axis cs:128050,0.117385213808899)
--(axis cs:128060,0.117384684686974)
--(axis cs:128070,0.117384155465102)
--(axis cs:128080,0.117383626143348)
--(axis cs:128090,0.117383096721775)
--(axis cs:128100,0.117382567200446)
--(axis cs:128110,0.117382037579427)
--(axis cs:128120,0.117381507858779)
--(axis cs:128130,0.117380978038566)
--(axis cs:128140,0.117380448118852)
--(axis cs:128150,0.1173799180997)
--(axis cs:128160,0.117379387981174)
--(axis cs:128170,0.117378857763337)
--(axis cs:128180,0.117378327446252)
--(axis cs:128190,0.117377797029982)
--(axis cs:128200,0.117377266514592)
--(axis cs:128210,0.117376735900143)
--(axis cs:128220,0.1173762051867)
--(axis cs:128230,0.117375674374324)
--(axis cs:128240,0.117375143463081)
--(axis cs:128250,0.117374612453032)
--(axis cs:128260,0.117374081344241)
--(axis cs:128270,0.117373550136771)
--(axis cs:128280,0.117373018830685)
--(axis cs:128290,0.117372487426045)
--(axis cs:128300,0.117371955922915)
--(axis cs:128310,0.117371424321358)
--(axis cs:128320,0.117370892621436)
--(axis cs:128330,0.117370360823212)
--(axis cs:128340,0.11736982892675)
--(axis cs:128350,0.117369296932112)
--(axis cs:128360,0.117368764839361)
--(axis cs:128370,0.117368232648559)
--(axis cs:128380,0.11736770035977)
--(axis cs:128390,0.117367167973055)
--(axis cs:128400,0.117366635488478)
--(axis cs:128410,0.117366102906101)
--(axis cs:128420,0.117365570225987)
--(axis cs:128430,0.117365037448199)
--(axis cs:128440,0.117364504572798)
--(axis cs:128450,0.117363971599847)
--(axis cs:128460,0.117363438529409)
--(axis cs:128470,0.117362905361547)
--(axis cs:128480,0.117362372096322)
--(axis cs:128490,0.117361838733797)
--(axis cs:128500,0.117361305274035)
--(axis cs:128510,0.117360771717097)
--(axis cs:128520,0.117360238063046)
--(axis cs:128530,0.117359704311945)
--(axis cs:128540,0.117359170463855)
--(axis cs:128550,0.117358636518838)
--(axis cs:128560,0.117358102476957)
--(axis cs:128570,0.117357568338274)
--(axis cs:128580,0.117357034102851)
--(axis cs:128590,0.11735649977075)
--(axis cs:128600,0.117355965342033)
--(axis cs:128610,0.117355430816763)
--(axis cs:128620,0.117354896195)
--(axis cs:128630,0.117354361476807)
--(axis cs:128640,0.117353826662246)
--(axis cs:128650,0.117353291751379)
--(axis cs:128660,0.117352756744268)
--(axis cs:128670,0.117352221640974)
--(axis cs:128680,0.11735168644156)
--(axis cs:128690,0.117351151146086)
--(axis cs:128700,0.117350615754615)
--(axis cs:128710,0.117350080267209)
--(axis cs:128720,0.117349544683929)
--(axis cs:128730,0.117349009004837)
--(axis cs:128740,0.117348473229994)
--(axis cs:128750,0.117347937359462)
--(axis cs:128760,0.117347401393303)
--(axis cs:128770,0.117346865331578)
--(axis cs:128780,0.117346329174348)
--(axis cs:128790,0.117345792921675)
--(axis cs:128800,0.117345256573621)
--(axis cs:128810,0.117344720130247)
--(axis cs:128820,0.117344183591613)
--(axis cs:128830,0.117343646957783)
--(axis cs:128840,0.117343110228816)
--(axis cs:128850,0.117342573404775)
--(axis cs:128860,0.11734203648572)
--(axis cs:128870,0.117341499471712)
--(axis cs:128880,0.117340962362813)
--(axis cs:128890,0.117340425159085)
--(axis cs:128900,0.117339887860587)
--(axis cs:128910,0.117339350467382)
--(axis cs:128920,0.11733881297953)
--(axis cs:128930,0.117338275397092)
--(axis cs:128940,0.11733773772013)
--(axis cs:128950,0.117337199948704)
--(axis cs:128960,0.117336662082876)
--(axis cs:128970,0.117336124122705)
--(axis cs:128980,0.117335586068254)
--(axis cs:128990,0.117335047919583)
--(axis cs:129000,0.117334509676752)
--(axis cs:129010,0.117333971339823)
--(axis cs:129020,0.117333432908857)
--(axis cs:129030,0.117332894383913)
--(axis cs:129040,0.117332355765054)
--(axis cs:129050,0.117331817052339)
--(axis cs:129060,0.117331278245829)
--(axis cs:129070,0.117330739345585)
--(axis cs:129080,0.117330200351668)
--(axis cs:129090,0.117329661264137)
--(axis cs:129100,0.117329122083054)
--(axis cs:129110,0.117328582808479)
--(axis cs:129120,0.117328043440473)
--(axis cs:129130,0.117327503979095)
--(axis cs:129140,0.117326964424407)
--(axis cs:129150,0.117326424776469)
--(axis cs:129160,0.117325885035341)
--(axis cs:129170,0.117325345201083)
--(axis cs:129180,0.117324805273756)
--(axis cs:129190,0.11732426525342)
--(axis cs:129200,0.117323725140135)
--(axis cs:129210,0.117323184933962)
--(axis cs:129220,0.117322644634961)
--(axis cs:129230,0.117322104243191)
--(axis cs:129240,0.117321563758713)
--(axis cs:129250,0.117321023181588)
--(axis cs:129260,0.117320482511874)
--(axis cs:129270,0.117319941749633)
--(axis cs:129280,0.117319400894924)
--(axis cs:129290,0.117318859947807)
--(axis cs:129300,0.117318318908342)
--(axis cs:129310,0.117317777776588)
--(axis cs:129320,0.117317236552607)
--(axis cs:129330,0.117316695236458)
--(axis cs:129340,0.117316153828201)
--(axis cs:129350,0.117315612327894)
--(axis cs:129360,0.117315070735599)
--(axis cs:129370,0.117314529051375)
--(axis cs:129380,0.117313987275281)
--(axis cs:129390,0.117313445407378)
--(axis cs:129400,0.117312903447725)
--(axis cs:129410,0.117312361396381)
--(axis cs:129420,0.117311819253406)
--(axis cs:129430,0.117311277018861)
--(axis cs:129440,0.117310734692803)
--(axis cs:129450,0.117310192275294)
--(axis cs:129460,0.117309649766391)
--(axis cs:129470,0.117309107166156)
--(axis cs:129480,0.117308564474647)
--(axis cs:129490,0.117308021691923)
--(axis cs:129500,0.117307478818044)
--(axis cs:129510,0.11730693585307)
--(axis cs:129520,0.117306392797059)
--(axis cs:129530,0.11730584965007)
--(axis cs:129540,0.117305306412164)
--(axis cs:129550,0.1173047630834)
--(axis cs:129560,0.117304219663836)
--(axis cs:129570,0.117303676153532)
--(axis cs:129580,0.117303132552546)
--(axis cs:129590,0.117302588860938)
--(axis cs:129600,0.117302045078768)
--(axis cs:129610,0.117301501206093)
--(axis cs:129620,0.117300957242974)
--(axis cs:129630,0.117300413189469)
--(axis cs:129640,0.117299869045636)
--(axis cs:129650,0.117299324811536)
--(axis cs:129660,0.117298780487226)
--(axis cs:129670,0.117298236072767)
--(axis cs:129680,0.117297691568215)
--(axis cs:129690,0.117297146973632)
--(axis cs:129700,0.117296602289074)
--(axis cs:129710,0.117296057514602)
--(axis cs:129720,0.117295512650273)
--(axis cs:129730,0.117294967696146)
--(axis cs:129740,0.117294422652281)
--(axis cs:129750,0.117293877518735)
--(axis cs:129760,0.117293332295568)
--(axis cs:129770,0.117292786982838)
--(axis cs:129780,0.117292241580603)
--(axis cs:129790,0.117291696088922)
--(axis cs:129800,0.117291150507854)
--(axis cs:129810,0.117290604837456)
--(axis cs:129820,0.117290059077788)
--(axis cs:129830,0.117289513228908)
--(axis cs:129840,0.117288967290875)
--(axis cs:129850,0.117288421263745)
--(axis cs:129860,0.117287875147579)
--(axis cs:129870,0.117287328942434)
--(axis cs:129880,0.117286782648369)
--(axis cs:129890,0.117286236265441)
--(axis cs:129900,0.11728568979371)
--(axis cs:129910,0.117285143233232)
--(axis cs:129920,0.117284596584067)
--(axis cs:129930,0.117284049846272)
--(axis cs:129940,0.117283503019906)
--(axis cs:129950,0.117282956105027)
--(axis cs:129960,0.117282409101692)
--(axis cs:129970,0.11728186200996)
--(axis cs:129980,0.117281314829889)
--(axis cs:129990,0.117280767561536)
--(axis cs:130000,0.11728022020496)
--(axis cs:130010,0.117279672760218)
--(axis cs:130020,0.117279125227369)
--(axis cs:130030,0.11727857760647)
--(axis cs:130040,0.11727802989758)
--(axis cs:130050,0.117277482100755)
--(axis cs:130060,0.117276934216053)
--(axis cs:130070,0.117276386243534)
--(axis cs:130080,0.117275838183253)
--(axis cs:130090,0.117275290035269)
--(axis cs:130100,0.117274741799639)
--(axis cs:130110,0.117274193476421)
--(axis cs:130120,0.117273645065673)
--(axis cs:130130,0.117273096567453)
--(axis cs:130140,0.117272547981817)
--(axis cs:130150,0.117271999308823)
--(axis cs:130160,0.117271450548529)
--(axis cs:130170,0.117270901700992)
--(axis cs:130180,0.11727035276627)
--(axis cs:130190,0.11726980374442)
--(axis cs:130200,0.117269254635499)
--(axis cs:130210,0.117268705439565)
--(axis cs:130220,0.117268156156675)
--(axis cs:130230,0.117267606786886)
--(axis cs:130240,0.117267057330256)
--(axis cs:130250,0.117266507786842)
--(axis cs:130260,0.117265958156701)
--(axis cs:130270,0.11726540843989)
--(axis cs:130280,0.117264858636466)
--(axis cs:130290,0.117264308746487)
--(axis cs:130300,0.11726375877001)
--(axis cs:130310,0.117263208707091)
--(axis cs:130320,0.117262658557788)
--(axis cs:130330,0.117262108322158)
--(axis cs:130340,0.117261558000257)
--(axis cs:130350,0.117261007592143)
--(axis cs:130360,0.117260457097873)
--(axis cs:130370,0.117259906517502)
--(axis cs:130380,0.11725935585109)
--(axis cs:130390,0.117258805098691)
--(axis cs:130400,0.117258254260364)
--(axis cs:130410,0.117257703336164)
--(axis cs:130420,0.117257152326149)
--(axis cs:130430,0.117256601230375)
--(axis cs:130440,0.117256050048899)
--(axis cs:130450,0.117255498781778)
--(axis cs:130460,0.117254947429068)
--(axis cs:130470,0.117254395990826)
--(axis cs:130480,0.117253844467109)
--(axis cs:130490,0.117253292857972)
--(axis cs:130500,0.117252741163473)
--(axis cs:130510,0.117252189383669)
--(axis cs:130520,0.117251637518615)
--(axis cs:130530,0.117251085568368)
--(axis cs:130540,0.117250533532984)
--(axis cs:130550,0.117249981412521)
--(axis cs:130560,0.117249429207034)
--(axis cs:130570,0.11724887691658)
--(axis cs:130580,0.117248324541214)
--(axis cs:130590,0.117247772080994)
--(axis cs:130600,0.117247219535975)
--(axis cs:130610,0.117246666906214)
--(axis cs:130620,0.117246114191767)
--(axis cs:130630,0.11724556139269)
--(axis cs:130640,0.117245008509039)
--(axis cs:130650,0.117244455540871)
--(axis cs:130660,0.117243902488241)
--(axis cs:130670,0.117243349351206)
--(axis cs:130680,0.117242796129822)
--(axis cs:130690,0.117242242824144)
--(axis cs:130700,0.117241689434229)
--(axis cs:130710,0.117241135960133)
--(axis cs:130720,0.117240582401911)
--(axis cs:130730,0.117240028759619)
--(axis cs:130740,0.117239475033314)
--(axis cs:130750,0.117238921223051)
--(axis cs:130760,0.117238367328887)
--(axis cs:130770,0.117237813350876)
--(axis cs:130780,0.117237259289074)
--(axis cs:130790,0.117236705143538)
--(axis cs:130800,0.117236150914323)
--(axis cs:130810,0.117235596601485)
--(axis cs:130820,0.117235042205079)
--(axis cs:130830,0.117234487725161)
--(axis cs:130840,0.117233933161787)
--(axis cs:130850,0.117233378515013)
--(axis cs:130860,0.117232823784893)
--(axis cs:130870,0.117232268971483)
--(axis cs:130880,0.117231714074839)
--(axis cs:130890,0.117231159095017)
--(axis cs:130900,0.117230604032071)
--(axis cs:130910,0.117230048886058)
--(axis cs:130920,0.117229493657032)
--(axis cs:130930,0.117228938345049)
--(axis cs:130940,0.117228382950164)
--(axis cs:130950,0.117227827472433)
--(axis cs:130960,0.117227271911911)
--(axis cs:130970,0.117226716268653)
--(axis cs:130980,0.117226160542714)
--(axis cs:130990,0.11722560473415)
--(axis cs:131000,0.117225048843016)
--(axis cs:131010,0.117224492869367)
--(axis cs:131020,0.117223936813258)
--(axis cs:131030,0.117223380674744)
--(axis cs:131040,0.11722282445388)
--(axis cs:131050,0.117222268150721)
--(axis cs:131060,0.117221711765323)
--(axis cs:131070,0.11722115529774)
--(axis cs:131080,0.117220598748027)
--(axis cs:131090,0.117220042116239)
--(axis cs:131100,0.117219485402432)
--(axis cs:131110,0.117218928606659)
--(axis cs:131120,0.117218371728976)
--(axis cs:131130,0.117217814769438)
--(axis cs:131140,0.117217257728099)
--(axis cs:131150,0.117216700605015)
--(axis cs:131160,0.11721614340024)
--(axis cs:131170,0.117215586113828)
--(axis cs:131180,0.117215028745834)
--(axis cs:131190,0.117214471296314)
--(axis cs:131200,0.117213913765322)
--(axis cs:131210,0.117213356152912)
--(axis cs:131220,0.117212798459138)
--(axis cs:131230,0.117212240684057)
--(axis cs:131240,0.117211682827721)
--(axis cs:131250,0.117211124890186)
--(axis cs:131260,0.117210566871506)
--(axis cs:131270,0.117210008771735)
--(axis cs:131280,0.117209450590928)
--(axis cs:131290,0.11720889232914)
--(axis cs:131300,0.117208333986424)
--(axis cs:131310,0.117207775562835)
--(axis cs:131320,0.117207217058428)
--(axis cs:131330,0.117206658473257)
--(axis cs:131340,0.117206099807375)
--(axis cs:131350,0.117205541060838)
--(axis cs:131360,0.117204982233699)
--(axis cs:131370,0.117204423326012)
--(axis cs:131380,0.117203864337833)
--(axis cs:131390,0.117203305269214)
--(axis cs:131400,0.117202746120211)
--(axis cs:131410,0.117202186890876)
--(axis cs:131420,0.117201627581265)
--(axis cs:131430,0.117201068191431)
--(axis cs:131440,0.117200508721428)
--(axis cs:131450,0.11719994917131)
--(axis cs:131460,0.117199389541132)
--(axis cs:131470,0.117198829830947)
--(axis cs:131480,0.117198270040808)
--(axis cs:131490,0.117197710170771)
--(axis cs:131500,0.117197150220888)
--(axis cs:131510,0.117196590191214)
--(axis cs:131520,0.117196030081802)
--(axis cs:131530,0.117195469892707)
--(axis cs:131540,0.117194909623981)
--(axis cs:131550,0.117194349275679)
--(axis cs:131560,0.117193788847854)
--(axis cs:131570,0.11719322834056)
--(axis cs:131580,0.117192667753851)
--(axis cs:131590,0.11719210708778)
--(axis cs:131600,0.117191546342401)
--(axis cs:131610,0.117190985517767)
--(axis cs:131620,0.117190424613933)
--(axis cs:131630,0.11718986363095)
--(axis cs:131640,0.117189302568874)
--(axis cs:131650,0.117188741427757)
--(axis cs:131660,0.117188180207652)
--(axis cs:131670,0.117187618908614)
--(axis cs:131680,0.117187057530696)
--(axis cs:131690,0.117186496073951)
--(axis cs:131700,0.117185934538431)
--(axis cs:131710,0.117185372924192)
--(axis cs:131720,0.117184811231285)
--(axis cs:131730,0.117184249459765)
--(axis cs:131740,0.117183687609683)
--(axis cs:131750,0.117183125681095)
--(axis cs:131760,0.117182563674052)
--(axis cs:131770,0.117182001588608)
--(axis cs:131780,0.117181439424816)
--(axis cs:131790,0.117180877182729)
--(axis cs:131800,0.1171803148624)
--(axis cs:131810,0.117179752463883)
--(axis cs:131820,0.11717918998723)
--(axis cs:131830,0.117178627432494)
--(axis cs:131840,0.117178064799728)
--(axis cs:131850,0.117177502088986)
--(axis cs:131860,0.117176939300319)
--(axis cs:131870,0.117176376433781)
--(axis cs:131880,0.117175813489426)
--(axis cs:131890,0.117175250467305)
--(axis cs:131900,0.117174687367471)
--(axis cs:131910,0.117174124189978)
--(axis cs:131920,0.117173560934877)
--(axis cs:131930,0.117172997602223)
--(axis cs:131940,0.117172434192067)
--(axis cs:131950,0.117171870704462)
--(axis cs:131960,0.117171307139461)
--(axis cs:131970,0.117170743497116)
--(axis cs:131980,0.117170179777481)
--(axis cs:131990,0.117169615980607)
--(axis cs:132000,0.117169052106548)
--(axis cs:132010,0.117168488155355)
--(axis cs:132020,0.117167924127081)
--(axis cs:132030,0.117167360021779)
--(axis cs:132040,0.117166795839502)
--(axis cs:132050,0.117166231580301)
--(axis cs:132060,0.117165667244228)
--(axis cs:132070,0.117165102831338)
--(axis cs:132080,0.117164538341681)
--(axis cs:132090,0.11716397377531)
--(axis cs:132100,0.117163409132278)
--(axis cs:132110,0.117162844412636)
--(axis cs:132120,0.117162279616437)
--(axis cs:132130,0.117161714743734)
--(axis cs:132140,0.117161149794578)
--(axis cs:132150,0.117160584769021)
--(axis cs:132160,0.117160019667116)
--(axis cs:132170,0.117159454488915)
--(axis cs:132180,0.117158889234469)
--(axis cs:132190,0.117158323903832)
--(axis cs:132200,0.117157758497055)
--(axis cs:132210,0.117157193014189)
--(axis cs:132220,0.117156627455288)
--(axis cs:132230,0.117156061820403)
--(axis cs:132240,0.117155496109586)
--(axis cs:132250,0.117154930322889)
--(axis cs:132260,0.117154364460363)
--(axis cs:132270,0.117153798522061)
--(axis cs:132280,0.117153232508035)
--(axis cs:132290,0.117152666418336)
--(axis cs:132300,0.117152100253016)
--(axis cs:132310,0.117151534012127)
--(axis cs:132320,0.117150967695721)
--(axis cs:132330,0.117150401303849)
--(axis cs:132340,0.117149834836563)
--(axis cs:132350,0.117149268293915)
--(axis cs:132360,0.117148701675957)
--(axis cs:132370,0.117148134982739)
--(axis cs:132380,0.117147568214314)
--(axis cs:132390,0.117147001370733)
--(axis cs:132400,0.117146434452048)
--(axis cs:132410,0.117145867458311)
--(axis cs:132420,0.117145300389571)
--(axis cs:132430,0.117144733245883)
--(axis cs:132440,0.117144166027295)
--(axis cs:132450,0.117143598733861)
--(axis cs:132460,0.117143031365632)
--(axis cs:132470,0.117142463922658)
--(axis cs:132480,0.117141896404992)
--(axis cs:132490,0.117141328812683)
--(axis cs:132500,0.117140761145785)
--(axis cs:132510,0.117140193404348)
--(axis cs:132520,0.117139625588423)
--(axis cs:132530,0.117139057698062)
--(axis cs:132540,0.117138489733316)
--(axis cs:132550,0.117137921694235)
--(axis cs:132560,0.117137353580872)
--(axis cs:132570,0.117136785393277)
--(axis cs:132580,0.117136217131501)
--(axis cs:132590,0.117135648795595)
--(axis cs:132600,0.117135080385611)
--(axis cs:132610,0.117134511901599)
--(axis cs:132620,0.11713394334361)
--(axis cs:132630,0.117133374711697)
--(axis cs:132640,0.117132806005908)
--(axis cs:132650,0.117132237226296)
--(axis cs:132660,0.117131668372911)
--(axis cs:132670,0.117131099445804)
--(axis cs:132680,0.117130530445026)
--(axis cs:132690,0.117129961370627)
--(axis cs:132700,0.11712939222266)
--(axis cs:132710,0.117128823001173)
--(axis cs:132720,0.117128253706219)
--(axis cs:132730,0.117127684337847)
--(axis cs:132740,0.117127114896109)
--(axis cs:132750,0.117126545381055)
--(axis cs:132760,0.117125975792735)
--(axis cs:132770,0.117125406131202)
--(axis cs:132780,0.117124836396504)
--(axis cs:132790,0.117124266588693)
--(axis cs:132800,0.117123696707819)
--(axis cs:132810,0.117123126753933)
--(axis cs:132820,0.117122556727085)
--(axis cs:132830,0.117121986627326)
--(axis cs:132840,0.117121416454706)
--(axis cs:132850,0.117120846209275)
--(axis cs:132860,0.117120275891085)
--(axis cs:132870,0.117119705500184)
--(axis cs:132880,0.117119135036625)
--(axis cs:132890,0.117118564500457)
--(axis cs:132900,0.11711799389173)
--(axis cs:132910,0.117117423210494)
--(axis cs:132920,0.117116852456801)
--(axis cs:132930,0.1171162816307)
--(axis cs:132940,0.117115710732241)
--(axis cs:132950,0.117115139761475)
--(axis cs:132960,0.117114568718451)
--(axis cs:132970,0.117113997603221)
--(axis cs:132980,0.117113426415833)
--(axis cs:132990,0.117112855156338)
--(axis cs:133000,0.117112283824787)
--(axis cs:133010,0.117111712421229)
--(axis cs:133020,0.117111140945714)
--(axis cs:133030,0.117110569398292)
--(axis cs:133040,0.117109997779013)
--(axis cs:133050,0.117109426087927)
--(axis cs:133060,0.117108854325084)
--(axis cs:133070,0.117108282490535)
--(axis cs:133080,0.117107710584328)
--(axis cs:133090,0.117107138606513)
--(axis cs:133100,0.117106566557142)
--(axis cs:133110,0.117105994436262)
--(axis cs:133120,0.117105422243924)
--(axis cs:133130,0.117104849980179)
--(axis cs:133140,0.117104277645074)
--(axis cs:133150,0.117103705238661)
--(axis cs:133160,0.117103132760989)
--(axis cs:133170,0.117102560212108)
--(axis cs:133180,0.117101987592066)
--(axis cs:133190,0.117101414900915)
--(axis cs:133200,0.117100842138702)
--(axis cs:133210,0.117100269305479)
--(axis cs:133220,0.117099696401294)
--(axis cs:133230,0.117099123426197)
--(axis cs:133240,0.117098550380238)
--(axis cs:133250,0.117097977263465)
--(axis cs:133260,0.117097404075929)
--(axis cs:133270,0.117096830817678)
--(axis cs:133280,0.117096257488763)
--(axis cs:133290,0.117095684089232)
--(axis cs:133300,0.117095110619136)
--(axis cs:133310,0.117094537078522)
--(axis cs:133320,0.117093963467441)
--(axis cs:133330,0.117093389785941)
--(axis cs:133340,0.117092816034073)
--(axis cs:133350,0.117092242211884)
--(axis cs:133360,0.117091668319426)
--(axis cs:133370,0.117091094356745)
--(axis cs:133380,0.117090520323893)
--(axis cs:133390,0.117089946220917)
--(axis cs:133400,0.117089372047868)
--(axis cs:133410,0.117088797804793)
--(axis cs:133420,0.117088223491743)
--(axis cs:133430,0.117087649108765)
--(axis cs:133440,0.11708707465591)
--(axis cs:133450,0.117086500133226)
--(axis cs:133460,0.117085925540762)
--(axis cs:133470,0.117085350878567)
--(axis cs:133480,0.11708477614669)
--(axis cs:133490,0.11708420134518)
--(axis cs:133500,0.117083626474085)
--(axis cs:133510,0.117083051533456)
--(axis cs:133520,0.117082476523339)
--(axis cs:133530,0.117081901443785)
--(axis cs:133540,0.117081326294841)
--(axis cs:133550,0.117080751076557)
--(axis cs:133560,0.117080175788982)
--(axis cs:133570,0.117079600432164)
--(axis cs:133580,0.117079025006151)
--(axis cs:133590,0.117078449510993)
--(axis cs:133600,0.117077873946738)
--(axis cs:133610,0.117077298313435)
--(axis cs:133620,0.117076722611132)
--(axis cs:133630,0.117076146839877)
--(axis cs:133640,0.11707557099972)
--(axis cs:133650,0.117074995090709)
--(axis cs:133660,0.117074419112892)
--(axis cs:133670,0.117073843066318)
--(axis cs:133680,0.117073266951036)
--(axis cs:133690,0.117072690767092)
--(axis cs:133700,0.117072114514537)
--(axis cs:133710,0.117071538193419)
--(axis cs:133720,0.117070961803785)
--(axis cs:133730,0.117070385345684)
--(axis cs:133740,0.117069808819165)
--(axis cs:133750,0.117069232224275)
--(axis cs:133760,0.117068655561063)
--(axis cs:133770,0.117068078829578)
--(axis cs:133780,0.117067502029867)
--(axis cs:133790,0.117066925161978)
--(axis cs:133800,0.11706634822596)
--(axis cs:133810,0.117065771221861)
--(axis cs:133820,0.117065194149729)
--(axis cs:133830,0.117064617009611)
--(axis cs:133840,0.117064039801557)
--(axis cs:133850,0.117063462525614)
--(axis cs:133860,0.117062885181831)
--(axis cs:133870,0.117062307770254)
--(axis cs:133880,0.117061730290933)
--(axis cs:133890,0.117061152743915)
--(axis cs:133900,0.117060575129247)
--(axis cs:133910,0.117059997446979)
--(axis cs:133920,0.117059419697157)
--(axis cs:133930,0.11705884187983)
--(axis cs:133940,0.117058263995046)
--(axis cs:133950,0.117057686042852)
--(axis cs:133960,0.117057108023296)
--(axis cs:133970,0.117056529936426)
--(axis cs:133980,0.117055951782289)
--(axis cs:133990,0.117055373560934)
--(axis cs:134000,0.117054795272408)
--(axis cs:134010,0.117054216916758)
--(axis cs:134020,0.117053638494033)
--(axis cs:134030,0.11705306000428)
--(axis cs:134040,0.117052481447546)
--(axis cs:134050,0.11705190282388)
--(axis cs:134060,0.117051324133328)
--(axis cs:134070,0.117050745375939)
--(axis cs:134080,0.117050166551759)
--(axis cs:134090,0.117049587660836)
--(axis cs:134100,0.117049008703218)
--(axis cs:134110,0.117048429678952)
--(axis cs:134120,0.117047850588086)
--(axis cs:134130,0.117047271430667)
--(axis cs:134140,0.117046692206742)
--(axis cs:134150,0.117046112916359)
--(axis cs:134160,0.117045533559565)
--(axis cs:134170,0.117044954136407)
--(axis cs:134180,0.117044374646932)
--(axis cs:134190,0.117043795091189)
--(axis cs:134200,0.117043215469223)
--(axis cs:134210,0.117042635781083)
--(axis cs:134220,0.117042056026815)
--(axis cs:134230,0.117041476206467)
--(axis cs:134240,0.117040896320086)
--(axis cs:134250,0.117040316367719)
--(axis cs:134260,0.117039736349413)
--(axis cs:134270,0.117039156265214)
--(axis cs:134280,0.117038576115171)
--(axis cs:134290,0.11703799589933)
--(axis cs:134300,0.117037415617739)
--(axis cs:134310,0.117036835270443)
--(axis cs:134320,0.11703625485749)
--(axis cs:134330,0.117035674378928)
--(axis cs:134340,0.117035093834803)
--(axis cs:134350,0.117034513225161)
--(axis cs:134360,0.11703393255005)
--(axis cs:134370,0.117033351809517)
--(axis cs:134380,0.117032771003608)
--(axis cs:134390,0.11703219013237)
--(axis cs:134400,0.117031609195851)
--(axis cs:134410,0.117031028194096)
--(axis cs:134420,0.117030447127152)
--(axis cs:134430,0.117029865995067)
--(axis cs:134440,0.117029284797886)
--(axis cs:134450,0.117028703535658)
--(axis cs:134460,0.117028122208427)
--(axis cs:134470,0.117027540816241)
--(axis cs:134480,0.117026959359147)
--(axis cs:134490,0.11702637783719)
--(axis cs:134500,0.117025796250418)
--(axis cs:134510,0.117025214598877)
--(axis cs:134520,0.117024632882614)
--(axis cs:134530,0.117024051101675)
--(axis cs:134540,0.117023469256106)
--(axis cs:134550,0.117022887345954)
--(axis cs:134560,0.117022305371266)
--(axis cs:134570,0.117021723332087)
--(axis cs:134580,0.117021141228465)
--(axis cs:134590,0.117020559060445)
--(axis cs:134600,0.117019976828074)
--(axis cs:134610,0.117019394531398)
--(axis cs:134620,0.117018812170463)
--(axis cs:134630,0.117018229745316)
--(axis cs:134640,0.117017647256003)
--(axis cs:134650,0.117017064702571)
--(axis cs:134660,0.117016482085064)
--(axis cs:134670,0.11701589940353)
--(axis cs:134680,0.117015316658015)
--(axis cs:134690,0.117014733848564)
--(axis cs:134700,0.117014150975224)
--(axis cs:134710,0.117013568038042)
--(axis cs:134720,0.117012985037062)
--(axis cs:134730,0.117012401972332)
--(axis cs:134740,0.117011818843896)
--(axis cs:134750,0.117011235651802)
--(axis cs:134760,0.117010652396094)
--(axis cs:134770,0.11701006907682)
--(axis cs:134780,0.117009485694024)
--(axis cs:134790,0.117008902247753)
--(axis cs:134800,0.117008318738053)
--(axis cs:134810,0.11700773516497)
--(axis cs:134820,0.117007151528549)
--(axis cs:134830,0.117006567828836)
--(axis cs:134840,0.117005984065877)
--(axis cs:134850,0.117005400239718)
--(axis cs:134860,0.117004816350404)
--(axis cs:134870,0.117004232397982)
--(axis cs:134880,0.117003648382497)
--(axis cs:134890,0.117003064303994)
--(axis cs:134900,0.11700248016252)
--(axis cs:134910,0.117001895958119)
--(axis cs:134920,0.117001311690838)
--(axis cs:134930,0.117000727360722)
--(axis cs:134940,0.117000142967817)
--(axis cs:134950,0.116999558512169)
--(axis cs:134960,0.116998973993821)
--(axis cs:134970,0.116998389412822)
--(axis cs:134980,0.116997804769215)
--(axis cs:134990,0.116997220063046)
--(axis cs:135000,0.116996635294361)
--(axis cs:135010,0.116996050463205)
--(axis cs:135020,0.116995465569624)
--(axis cs:135030,0.116994880613662)
--(axis cs:135040,0.116994295595366)
--(axis cs:135050,0.11699371051478)
--(axis cs:135060,0.11699312537195)
--(axis cs:135070,0.116992540166921)
--(axis cs:135080,0.116991954899739)
--(axis cs:135090,0.116991369570448)
--(axis cs:135100,0.116990784179095)
--(axis cs:135110,0.116990198725723)
--(axis cs:135120,0.116989613210378)
--(axis cs:135130,0.116989027633106)
--(axis cs:135140,0.116988441993952)
--(axis cs:135150,0.116987856292959)
--(axis cs:135160,0.116987270530175)
--(axis cs:135170,0.116986684705644)
--(axis cs:135180,0.11698609881941)
--(axis cs:135190,0.11698551287152)
--(axis cs:135200,0.116984926862017)
--(axis cs:135210,0.116984340790947)
--(axis cs:135220,0.116983754658355)
--(axis cs:135230,0.116983168464285)
--(axis cs:135240,0.116982582208783)
--(axis cs:135250,0.116981995891894)
--(axis cs:135260,0.116981409513662)
--(axis cs:135270,0.116980823074133)
--(axis cs:135280,0.11698023657335)
--(axis cs:135290,0.11697965001136)
--(axis cs:135300,0.116979063388206)
--(axis cs:135310,0.116978476703933)
--(axis cs:135320,0.116977889958587)
--(axis cs:135330,0.116977303152212)
--(axis cs:135340,0.116976716284852)
--(axis cs:135350,0.116976129356553)
--(axis cs:135360,0.116975542367358)
--(axis cs:135370,0.116974955317313)
--(axis cs:135380,0.116974368206463)
--(axis cs:135390,0.116973781034851)
--(axis cs:135400,0.116973193802522)
--(axis cs:135410,0.116972606509521)
--(axis cs:135420,0.116972019155893)
--(axis cs:135430,0.116971431741681)
--(axis cs:135440,0.116970844266931)
--(axis cs:135450,0.116970256731687)
--(axis cs:135460,0.116969669135994)
--(axis cs:135470,0.116969081479894)
--(axis cs:135480,0.116968493763434)
--(axis cs:135490,0.116967905986658)
--(axis cs:135500,0.116967318149609)
--(axis cs:135510,0.116966730252333)
--(axis cs:135520,0.116966142294873)
--(axis cs:135530,0.116965554277273)
--(axis cs:135540,0.116964966199579)
--(axis cs:135550,0.116964378061834)
--(axis cs:135560,0.116963789864083)
--(axis cs:135570,0.116963201606369)
--(axis cs:135580,0.116962613288737)
--(axis cs:135590,0.116962024911231)
--(axis cs:135600,0.116961436473896)
--(axis cs:135610,0.116960847976774)
--(axis cs:135620,0.116960259419911)
--(axis cs:135630,0.116959670803351)
--(axis cs:135640,0.116959082127137)
--(axis cs:135650,0.116958493391314)
--(axis cs:135660,0.116957904595925)
--(axis cs:135670,0.116957315741015)
--(axis cs:135680,0.116956726826627)
--(axis cs:135690,0.116956137852806)
--(axis cs:135700,0.116955548819595)
--(axis cs:135710,0.116954959727038)
--(axis cs:135720,0.11695437057518)
--(axis cs:135730,0.116953781364064)
--(axis cs:135740,0.116953192093734)
--(axis cs:135750,0.116952602764233)
--(axis cs:135760,0.116952013375606)
--(axis cs:135770,0.116951423927896)
--(axis cs:135780,0.116950834421147)
--(axis cs:135790,0.116950244855403)
--(axis cs:135800,0.116949655230708)
--(axis cs:135810,0.116949065547105)
--(axis cs:135820,0.116948475804637)
--(axis cs:135830,0.116947886003349)
--(axis cs:135840,0.116947296143284)
--(axis cs:135850,0.116946706224486)
--(axis cs:135860,0.116946116246999)
--(axis cs:135870,0.116945526210865)
--(axis cs:135880,0.116944936116129)
--(axis cs:135890,0.116944345962833)
--(axis cs:135900,0.116943755751022)
--(axis cs:135910,0.116943165480739)
--(axis cs:135920,0.116942575152028)
--(axis cs:135930,0.116941984764931)
--(axis cs:135940,0.116941394319492)
--(axis cs:135950,0.116940803815756)
--(axis cs:135960,0.116940213253764)
--(axis cs:135970,0.116939622633561)
--(axis cs:135980,0.116939031955189)
--(axis cs:135990,0.116938441218693)
--(axis cs:136000,0.116937850424114)
--(axis cs:136010,0.116937259571498)
--(axis cs:136020,0.116936668660886)
--(axis cs:136030,0.116936077692323)
--(axis cs:136040,0.11693548666585)
--(axis cs:136050,0.116934895581513)
--(axis cs:136060,0.116934304439352)
--(axis cs:136070,0.116933713239413)
--(axis cs:136080,0.116933121981738)
--(axis cs:136090,0.116932530666369)
--(axis cs:136100,0.116931939293351)
--(axis cs:136110,0.116931347862726)
--(axis cs:136120,0.116930756374537)
--(axis cs:136130,0.116930164828828)
--(axis cs:136140,0.11692957322564)
--(axis cs:136150,0.116928981565018)
--(axis cs:136160,0.116928389847005)
--(axis cs:136170,0.116927798071642)
--(axis cs:136180,0.116927206238973)
--(axis cs:136190,0.116926614349041)
--(axis cs:136200,0.11692602240189)
--(axis cs:136210,0.11692543039756)
--(axis cs:136220,0.116924838336097)
--(axis cs:136230,0.116924246217541)
--(axis cs:136240,0.116923654041937)
--(axis cs:136250,0.116923061809327)
--(axis cs:136260,0.116922469519753)
--(axis cs:136270,0.116921877173258)
--(axis cs:136280,0.116921284769886)
--(axis cs:136290,0.116920692309679)
--(axis cs:136300,0.116920099792679)
--(axis cs:136310,0.116919507218929)
--(axis cs:136320,0.116918914588471)
--(axis cs:136330,0.116918321901349)
--(axis cs:136340,0.116917729157605)
--(axis cs:136350,0.116917136357282)
--(axis cs:136360,0.116916543500421)
--(axis cs:136370,0.116915950587066)
--(axis cs:136380,0.11691535761726)
--(axis cs:136390,0.116914764591043)
--(axis cs:136400,0.11691417150846)
--(axis cs:136410,0.116913578369552)
--(axis cs:136420,0.116912985174362)
--(axis cs:136430,0.116912391922932)
--(axis cs:136440,0.116911798615305)
--(axis cs:136450,0.116911205251523)
--(axis cs:136460,0.116910611831629)
--(axis cs:136470,0.116910018355664)
--(axis cs:136480,0.11690942482367)
--(axis cs:136490,0.116908831235692)
--(axis cs:136500,0.116908237591769)
--(axis cs:136510,0.116907643891946)
--(axis cs:136520,0.116907050136263)
--(axis cs:136530,0.116906456324764)
--(axis cs:136540,0.11690586245749)
--(axis cs:136550,0.116905268534483)
--(axis cs:136560,0.116904674555787)
--(axis cs:136570,0.116904080521441)
--(axis cs:136580,0.11690348643149)
--(axis cs:136590,0.116902892285975)
--(axis cs:136600,0.116902298084937)
--(axis cs:136610,0.11690170382842)
--(axis cs:136620,0.116901109516465)
--(axis cs:136630,0.116900515149113)
--(axis cs:136640,0.116899920726408)
--(axis cs:136650,0.116899326248391)
--(axis cs:136660,0.116898731715103)
--(axis cs:136670,0.116898137126587)
--(axis cs:136680,0.116897542482886)
--(axis cs:136690,0.116896947784039)
--(axis cs:136700,0.11689635303009)
--(axis cs:136710,0.11689575822108)
--(axis cs:136720,0.116895163357052)
--(axis cs:136730,0.116894568438046)
--(axis cs:136740,0.116893973464105)
--(axis cs:136750,0.11689337843527)
--(axis cs:136760,0.116892783351583)
--(axis cs:136770,0.116892188213086)
--(axis cs:136780,0.116891593019821)
--(axis cs:136790,0.116890997771828)
--(axis cs:136800,0.116890402469151)
--(axis cs:136810,0.11688980711183)
--(axis cs:136820,0.116889211699907)
--(axis cs:136830,0.116888616233424)
--(axis cs:136840,0.116888020712422)
--(axis cs:136850,0.116887425136942)
--(axis cs:136860,0.116886829507027)
--(axis cs:136870,0.116886233822718)
--(axis cs:136880,0.116885638084057)
--(axis cs:136890,0.116885042291084)
--(axis cs:136900,0.116884446443841)
--(axis cs:136910,0.11688385054237)
--(axis cs:136920,0.116883254586712)
--(axis cs:136930,0.116882658576908)
--(axis cs:136940,0.116882062513)
--(axis cs:136950,0.116881466395029)
--(axis cs:136960,0.116880870223037)
--(axis cs:136970,0.116880273997065)
--(axis cs:136980,0.116879677717154)
--(axis cs:136990,0.116879081383345)
--(axis cs:137000,0.116878484995679)
--(axis cs:137010,0.116877888554199)
--(axis cs:137020,0.116877292058945)
--(axis cs:137030,0.116876695509958)
--(axis cs:137040,0.116876098907279)
--(axis cs:137050,0.11687550225095)
--(axis cs:137060,0.116874905541012)
--(axis cs:137070,0.116874308777505)
--(axis cs:137080,0.116873711960471)
--(axis cs:137090,0.116873115089951)
--(axis cs:137100,0.116872518165987)
--(axis cs:137110,0.116871921188618)
--(axis cs:137120,0.116871324157887)
--(axis cs:137130,0.116870727073833)
--(axis cs:137140,0.116870129936499)
--(axis cs:137150,0.116869532745924)
--(axis cs:137160,0.116868935502151)
--(axis cs:137170,0.116868338205219)
--(axis cs:137180,0.11686774085517)
--(axis cs:137190,0.116867143452045)
--(axis cs:137200,0.116866545995884)
--(axis cs:137210,0.116865948486728)
--(axis cs:137220,0.116865350924618)
--(axis cs:137230,0.116864753309596)
--(axis cs:137240,0.1168641556417)
--(axis cs:137250,0.116863557920974)
--(axis cs:137260,0.116862960147457)
--(axis cs:137270,0.116862362321189)
--(axis cs:137280,0.116861764442212)
--(axis cs:137290,0.116861166510566)
--(axis cs:137300,0.116860568526292)
--(axis cs:137310,0.116859970489431)
--(axis cs:137320,0.116859372400022)
--(axis cs:137330,0.116858774258108)
--(axis cs:137340,0.116858176063728)
--(axis cs:137350,0.116857577816922)
--(axis cs:137360,0.116856979517732)
--(axis cs:137370,0.116856381166198)
--(axis cs:137380,0.116855782762361)
--(axis cs:137390,0.11685518430626)
--(axis cs:137400,0.116854585797937)
--(axis cs:137410,0.116853987237432)
--(axis cs:137420,0.116853388624785)
--(axis cs:137430,0.116852789960036)
--(axis cs:137440,0.116852191243227)
--(axis cs:137450,0.116851592474396)
--(axis cs:137460,0.116850993653586)
--(axis cs:137470,0.116850394780836)
--(axis cs:137480,0.116849795856186)
--(axis cs:137490,0.116849196879676)
--(axis cs:137500,0.116848597851348)
--(axis cs:137510,0.116847998771241)
--(axis cs:137520,0.116847399639395)
--(axis cs:137530,0.11684680045585)
--(axis cs:137540,0.116846201220648)
--(axis cs:137550,0.116845601933827)
--(axis cs:137560,0.116845002595429)
--(axis cs:137570,0.116844403205492)
--(axis cs:137580,0.116843803764058)
--(axis cs:137590,0.116843204271167)
--(axis cs:137600,0.116842604726858)
--(axis cs:137610,0.116842005131171)
--(axis cs:137620,0.116841405484147)
--(axis cs:137630,0.116840805785826)
--(axis cs:137640,0.116840206036247)
--(axis cs:137650,0.116839606235451)
--(axis cs:137660,0.116839006383477)
--(axis cs:137670,0.116838406480366)
--(axis cs:137680,0.116837806526157)
--(axis cs:137690,0.11683720652089)
--(axis cs:137700,0.116836606464606)
--(axis cs:137710,0.116836006357344)
--(axis cs:137720,0.116835406199143)
--(axis cs:137730,0.116834805990044)
--(axis cs:137740,0.116834205730086)
--(axis cs:137750,0.11683360541931)
--(axis cs:137760,0.116833005057755)
--(axis cs:137770,0.11683240464546)
--(axis cs:137780,0.116831804182466)
--(axis cs:137790,0.116831203668812)
--(axis cs:137800,0.116830603104538)
--(axis cs:137810,0.116830002489684)
--(axis cs:137820,0.116829401824289)
--(axis cs:137830,0.116828801108392)
--(axis cs:137840,0.116828200342034)
--(axis cs:137850,0.116827599525254)
--(axis cs:137860,0.116826998658092)
--(axis cs:137870,0.116826397740586)
--(axis cs:137880,0.116825796772778)
--(axis cs:137890,0.116825195754705)
--(axis cs:137900,0.116824594686409)
--(axis cs:137910,0.116823993567927)
--(axis cs:137920,0.1168233923993)
--(axis cs:137930,0.116822791180567)
--(axis cs:137940,0.116822189911767)
--(axis cs:137950,0.116821588592941)
--(axis cs:137960,0.116820987224126)
--(axis cs:137970,0.116820385805363)
--(axis cs:137980,0.116819784336692)
--(axis cs:137990,0.11681918281815)
--(axis cs:138000,0.116818581249778)
--(axis cs:138010,0.116817979631615)
--(axis cs:138020,0.1168173779637)
--(axis cs:138030,0.116816776246072)
--(axis cs:138040,0.116816174478771)
--(axis cs:138050,0.116815572661836)
--(axis cs:138060,0.116814970795306)
--(axis cs:138070,0.11681436887922)
--(axis cs:138080,0.116813766913617)
--(axis cs:138090,0.116813164898537)
--(axis cs:138100,0.116812562834018)
--(axis cs:138110,0.1168119607201)
--(axis cs:138120,0.116811358556822)
--(axis cs:138130,0.116810756344223)
--(axis cs:138140,0.116810154082341)
--(axis cs:138150,0.116809551771216)
--(axis cs:138160,0.116808949410888)
--(axis cs:138170,0.116808347001394)
--(axis cs:138180,0.116807744542774)
--(axis cs:138190,0.116807142035067)
--(axis cs:138200,0.116806539478311)
--(axis cs:138210,0.116805936872546)
--(axis cs:138220,0.11680533421781)
--(axis cs:138230,0.116804731514143)
--(axis cs:138240,0.116804128761583)
--(axis cs:138250,0.116803525960169)
--(axis cs:138260,0.11680292310994)
--(axis cs:138270,0.116802320210935)
--(axis cs:138280,0.116801717263192)
--(axis cs:138290,0.11680111426675)
--(axis cs:138300,0.116800511221649)
--(axis cs:138310,0.116799908127925)
--(axis cs:138320,0.11679930498562)
--(axis cs:138330,0.11679870179477)
--(axis cs:138340,0.116798098555415)
--(axis cs:138350,0.116797495267593)
--(axis cs:138360,0.116796891931344)
--(axis cs:138370,0.116796288546705)
--(axis cs:138380,0.116795685113715)
--(axis cs:138390,0.116795081632413)
--(axis cs:138400,0.116794478102837)
--(axis cs:138410,0.116793874525026)
--(axis cs:138420,0.116793270899018)
--(axis cs:138430,0.116792667224853)
--(axis cs:138440,0.116792063502567)
--(axis cs:138450,0.1167914597322)
--(axis cs:138460,0.116790855913791)
--(axis cs:138470,0.116790252047377)
--(axis cs:138480,0.116789648132998)
--(axis cs:138490,0.11678904417069)
--(axis cs:138500,0.116788440160494)
--(axis cs:138510,0.116787836102447)
--(axis cs:138520,0.116787231996587)
--(axis cs:138530,0.116786627842953)
--(axis cs:138540,0.116786023641583)
--(axis cs:138550,0.116785419392515)
--(axis cs:138560,0.116784815095789)
--(axis cs:138570,0.116784210751441)
--(axis cs:138580,0.11678360635951)
--(axis cs:138590,0.116783001920034)
--(axis cs:138600,0.116782397433052)
--(axis cs:138610,0.116781792898601)
--(axis cs:138620,0.116781188316721)
--(axis cs:138630,0.116780583687448)
--(axis cs:138640,0.116779979010821)
--(axis cs:138650,0.116779374286878)
--(axis cs:138660,0.116778769515658)
--(axis cs:138670,0.116778164697197)
--(axis cs:138680,0.116777559831535)
--(axis cs:138690,0.11677695491871)
--(axis cs:138700,0.116776349958758)
--(axis cs:138710,0.116775744951719)
--(axis cs:138720,0.11677513989763)
--(axis cs:138730,0.116774534796529)
--(axis cs:138740,0.116773929648454)
--(axis cs:138750,0.116773324453444)
--(axis cs:138760,0.116772719211535)
--(axis cs:138770,0.116772113922766)
--(axis cs:138780,0.116771508587174)
--(axis cs:138790,0.116770903204798)
--(axis cs:138800,0.116770297775676)
--(axis cs:138810,0.116769692299844)
--(axis cs:138820,0.116769086777341)
--(axis cs:138830,0.116768481208205)
--(axis cs:138840,0.116767875592473)
--(axis cs:138850,0.116767269930183)
--(axis cs:138860,0.116766664221373)
--(axis cs:138870,0.116766058466081)
--(axis cs:138880,0.116765452664343)
--(axis cs:138890,0.116764846816198)
--(axis cs:138900,0.116764240921684)
--(axis cs:138910,0.116763634980838)
--(axis cs:138920,0.116763028993697)
--(axis cs:138930,0.1167624229603)
--(axis cs:138940,0.116761816880683)
--(axis cs:138950,0.116761210754885)
--(axis cs:138960,0.116760604582943)
--(axis cs:138970,0.116759998364894)
--(axis cs:138980,0.116759392100775)
--(axis cs:138990,0.116758785790626)
--(axis cs:139000,0.116758179434481)
--(axis cs:139010,0.11675757303238)
--(axis cs:139020,0.11675696658436)
--(axis cs:139030,0.116756360090458)
--(axis cs:139040,0.116755753550711)
--(axis cs:139050,0.116755146965157)
--(axis cs:139060,0.116754540333832)
--(axis cs:139070,0.116753933656776)
--(axis cs:139080,0.116753326934024)
--(axis cs:139090,0.116752720165614)
--(axis cs:139100,0.116752113351583)
--(axis cs:139110,0.116751506491969)
--(axis cs:139120,0.116750899586809)
--(axis cs:139130,0.116750292636139)
--(axis cs:139140,0.116749685639998)
--(axis cs:139150,0.116749078598423)
--(axis cs:139160,0.116748471511449)
--(axis cs:139170,0.116747864379116)
--(axis cs:139180,0.116747257201459)
--(axis cs:139190,0.116746649978516)
--(axis cs:139200,0.116746042710325)
--(axis cs:139210,0.116745435396921)
--(axis cs:139220,0.116744828038343)
--(axis cs:139230,0.116744220634627)
--(axis cs:139240,0.11674361318581)
--(axis cs:139250,0.116743005691929)
--(axis cs:139260,0.116742398153021)
--(axis cs:139270,0.116741790569124)
--(axis cs:139280,0.116741182940274)
--(axis cs:139290,0.116740575266507)
--(axis cs:139300,0.116739967547862)
--(axis cs:139310,0.116739359784375)
--(axis cs:139320,0.116738751976082)
--(axis cs:139330,0.116738144123021)
--(axis cs:139340,0.116737536225229)
--(axis cs:139350,0.116736928282741)
--(axis cs:139360,0.116736320295596)
--(axis cs:139370,0.11673571226383)
--(axis cs:139380,0.116735104187479)
--(axis cs:139390,0.116734496066581)
--(axis cs:139400,0.116733887901172)
--(axis cs:139410,0.116733279691289)
--(axis cs:139420,0.116732671436968)
--(axis cs:139430,0.116732063138247)
--(axis cs:139440,0.116731454795161)
--(axis cs:139450,0.116730846407748)
--(axis cs:139460,0.116730237976044)
--(axis cs:139470,0.116729629500086)
--(axis cs:139480,0.116729020979911)
--(axis cs:139490,0.116728412415554)
--(axis cs:139500,0.116727803807053)
--(axis cs:139510,0.116727195154444)
--(axis cs:139520,0.116726586457763)
--(axis cs:139530,0.116725977717048)
--(axis cs:139540,0.116725368932334)
--(axis cs:139550,0.116724760103659)
--(axis cs:139560,0.116724151231058)
--(axis cs:139570,0.116723542314568)
--(axis cs:139580,0.116722933354225)
--(axis cs:139590,0.116722324350066)
--(axis cs:139600,0.116721715302127)
--(axis cs:139610,0.116721106210445)
--(axis cs:139620,0.116720497075055)
--(axis cs:139630,0.116719887895995)
--(axis cs:139640,0.1167192786733)
--(axis cs:139650,0.116718669407007)
--(axis cs:139660,0.116718060097153)
--(axis cs:139670,0.116717450743772)
--(axis cs:139680,0.116716841346902)
--(axis cs:139690,0.116716231906579)
--(axis cs:139700,0.11671562242284)
--(axis cs:139710,0.116715012895719)
--(axis cs:139720,0.116714403325253)
--(axis cs:139730,0.11671379371148)
--(axis cs:139740,0.116713184054434)
--(axis cs:139750,0.116712574354151)
--(axis cs:139760,0.116711964610669)
--(axis cs:139770,0.116711354824023)
--(axis cs:139780,0.116710744994249)
--(axis cs:139790,0.116710135121382)
--(axis cs:139800,0.116709525205461)
--(axis cs:139810,0.116708915246519)
--(axis cs:139820,0.116708305244593)
--(axis cs:139830,0.11670769519972)
--(axis cs:139840,0.116707085111935)
--(axis cs:139850,0.116706474981274)
--(axis cs:139860,0.116705864807772)
--(axis cs:139870,0.116705254591467)
--(axis cs:139880,0.116704644332394)
--(axis cs:139890,0.116704034030588)
--(axis cs:139900,0.116703423686086)
--(axis cs:139910,0.116702813298923)
--(axis cs:139920,0.116702202869136)
--(axis cs:139930,0.116701592396759)
--(axis cs:139940,0.11670098188183)
--(axis cs:139950,0.116700371324382)
--(axis cs:139960,0.116699760724454)
--(axis cs:139970,0.116699150082079)
--(axis cs:139980,0.116698539397294)
--(axis cs:139990,0.116697928670135)
--(axis cs:140000,0.116697317900637)
--(axis cs:140010,0.116696707088836)
--(axis cs:140020,0.116696096234768)
--(axis cs:140030,0.116695485338467)
--(axis cs:140040,0.116694874399971)
--(axis cs:140050,0.116694263419314)
--(axis cs:140060,0.116693652396531)
--(axis cs:140070,0.11669304133166)
--(axis cs:140080,0.116692430224734)
--(axis cs:140090,0.116691819075791)
--(axis cs:140100,0.116691207884864)
--(axis cs:140110,0.11669059665199)
--(axis cs:140120,0.116689985377204)
--(axis cs:140130,0.116689374060542)
--(axis cs:140140,0.116688762702038)
--(axis cs:140150,0.11668815130173)
--(axis cs:140160,0.116687539859651)
--(axis cs:140170,0.116686928375837)
--(axis cs:140180,0.116686316850324)
--(axis cs:140190,0.116685705283148)
--(axis cs:140200,0.116685093674342)
--(axis cs:140210,0.116684482023944)
--(axis cs:140220,0.116683870331987)
--(axis cs:140230,0.116683258598508)
--(axis cs:140240,0.116682646823541)
--(axis cs:140250,0.116682035007122)
--(axis cs:140260,0.116681423149286)
--(axis cs:140270,0.116680811250069)
--(axis cs:140280,0.116680199309505)
--(axis cs:140290,0.11667958732763)
--(axis cs:140300,0.116678975304479)
--(axis cs:140310,0.116678363240086)
--(axis cs:140320,0.116677751134488)
--(axis cs:140330,0.11667713898772)
--(axis cs:140340,0.116676526799816)
--(axis cs:140350,0.116675914570811)
--(axis cs:140360,0.116675302300741)
--(axis cs:140370,0.116674689989641)
--(axis cs:140380,0.116674077637545)
--(axis cs:140390,0.11667346524449)
--(axis cs:140400,0.116672852810508)
--(axis cs:140410,0.116672240335637)
--(axis cs:140420,0.11667162781991)
--(axis cs:140430,0.116671015263363)
--(axis cs:140440,0.116670402666031)
--(axis cs:140450,0.116669790027948)
--(axis cs:140460,0.11666917734915)
--(axis cs:140470,0.11666856462967)
--(axis cs:140480,0.116667951869545)
--(axis cs:140490,0.11666733906881)
--(axis cs:140500,0.116666726227498)
--(axis cs:140510,0.116666113345644)
--(axis cs:140520,0.116665500423284)
--(axis cs:140530,0.116664887460453)
--(axis cs:140540,0.116664274457184)
--(axis cs:140550,0.116663661413514)
--(axis cs:140560,0.116663048329476)
--(axis cs:140570,0.116662435205105)
--(axis cs:140580,0.116661822040436)
--(axis cs:140590,0.116661208835504)
--(axis cs:140600,0.116660595590343)
--(axis cs:140610,0.116659982304988)
--(axis cs:140620,0.116659368979474)
--(axis cs:140630,0.116658755613835)
--(axis cs:140640,0.116658142208106)
--(axis cs:140650,0.116657528762322)
--(axis cs:140660,0.116656915276516)
--(axis cs:140670,0.116656301750724)
--(axis cs:140680,0.11665568818498)
--(axis cs:140690,0.116655074579319)
--(axis cs:140700,0.116654460933775)
--(axis cs:140710,0.116653847248382)
--(axis cs:140720,0.116653233523176)
--(axis cs:140730,0.11665261975819)
--(axis cs:140740,0.116652005953459)
--(axis cs:140750,0.116651392109017)
--(axis cs:140760,0.1166507782249)
--(axis cs:140770,0.11665016430114)
--(axis cs:140780,0.116649550337773)
--(axis cs:140790,0.116648936334833)
--(axis cs:140800,0.116648322292355)
--(axis cs:140810,0.116647708210371)
--(axis cs:140820,0.116647094088918)
--(axis cs:140830,0.116646479928029)
--(axis cs:140840,0.116645865727738)
--(axis cs:140850,0.11664525148808)
--(axis cs:140860,0.116644637209089)
--(axis cs:140870,0.116644022890799)
--(axis cs:140880,0.116643408533245)
--(axis cs:140890,0.11664279413646)
--(axis cs:140900,0.116642179700478)
--(axis cs:140910,0.116641565225335)
--(axis cs:140920,0.116640950711064)
--(axis cs:140930,0.116640336157699)
--(axis cs:140940,0.116639721565273)
--(axis cs:140950,0.116639106933823)
--(axis cs:140960,0.116638492263381)
--(axis cs:140970,0.116637877553981)
--(axis cs:140980,0.116637262805658)
--(axis cs:140990,0.116636648018445)
--(axis cs:141000,0.116636033192377)
--(axis cs:141010,0.116635418327488)
--(axis cs:141020,0.116634803423811)
--(axis cs:141030,0.11663418848138)
--(axis cs:141040,0.11663357350023)
--(axis cs:141050,0.116632958480394)
--(axis cs:141060,0.116632343421906)
--(axis cs:141070,0.116631728324801)
--(axis cs:141080,0.116631113189112)
--(axis cs:141090,0.116630498014872)
--(axis cs:141100,0.116629882802116)
--(axis cs:141110,0.116629267550878)
--(axis cs:141120,0.116628652261191)
--(axis cs:141130,0.11662803693309)
--(axis cs:141140,0.116627421566607)
--(axis cs:141150,0.116626806161777)
--(axis cs:141160,0.116626190718634)
--(axis cs:141170,0.11662557523721)
--(axis cs:141180,0.116624959717541)
--(axis cs:141190,0.116624344159659)
--(axis cs:141200,0.116623728563598)
--(axis cs:141210,0.116623112929393)
--(axis cs:141220,0.116622497257076)
--(axis cs:141230,0.116621881546681)
--(axis cs:141240,0.116621265798242)
--(axis cs:141250,0.116620650011792)
--(axis cs:141260,0.116620034187366)
--(axis cs:141270,0.116619418324996)
--(axis cs:141280,0.116618802424717)
--(axis cs:141290,0.116618186486561)
--(axis cs:141300,0.116617570510562)
--(axis cs:141310,0.116616954496754)
--(axis cs:141320,0.11661633844517)
--(axis cs:141330,0.116615722355844)
--(axis cs:141340,0.116615106228809)
--(axis cs:141350,0.116614490064098)
--(axis cs:141360,0.116613873861746)
--(axis cs:141370,0.116613257621785)
--(axis cs:141380,0.116612641344248)
--(axis cs:141390,0.11661202502917)
--(axis cs:141400,0.116611408676584)
--(axis cs:141410,0.116610792286522)
--(axis cs:141420,0.116610175859018)
--(axis cs:141430,0.116609559394106)
--(axis cs:141440,0.116608942891819)
--(axis cs:141450,0.11660832635219)
--(axis cs:141460,0.116607709775252)
--(axis cs:141470,0.116607093161039)
--(axis cs:141480,0.116606476509583)
--(axis cs:141490,0.116605859820919)
--(axis cs:141500,0.116605243095079)
--(axis cs:141510,0.116604626332096)
--(axis cs:141520,0.116604009532004)
--(axis cs:141530,0.116603392694835)
--(axis cs:141540,0.116602775820624)
--(axis cs:141550,0.116602158909402)
--(axis cs:141560,0.116601541961203)
--(axis cs:141570,0.116600924976061)
--(axis cs:141580,0.116600307954008)
--(axis cs:141590,0.116599690895077)
--(axis cs:141600,0.116599073799302)
--(axis cs:141610,0.116598456666714)
--(axis cs:141620,0.116597839497349)
--(axis cs:141630,0.116597222291237)
--(axis cs:141640,0.116596605048413)
--(axis cs:141650,0.116595987768909)
--(axis cs:141660,0.116595370452759)
--(axis cs:141670,0.116594753099994)
--(axis cs:141680,0.116594135710649)
--(axis cs:141690,0.116593518284755)
--(axis cs:141700,0.116592900822347)
--(axis cs:141710,0.116592283323456)
--(axis cs:141720,0.116591665788116)
--(axis cs:141730,0.116591048216359)
--(axis cs:141740,0.116590430608218)
--(axis cs:141750,0.116589812963726)
--(axis cs:141760,0.116589195282916)
--(axis cs:141770,0.116588577565821)
--(axis cs:141780,0.116587959812473)
--(axis cs:141790,0.116587342022905)
--(axis cs:141800,0.116586724197149)
--(axis cs:141810,0.11658610633524)
--(axis cs:141820,0.116585488437208)
--(axis cs:141830,0.116584870503087)
--(axis cs:141840,0.11658425253291)
--(axis cs:141850,0.116583634526709)
--(axis cs:141860,0.116583016484516)
--(axis cs:141870,0.116582398406365)
--(axis cs:141880,0.116581780292288)
--(axis cs:141890,0.116581162142318)
--(axis cs:141900,0.116580543956486)
--(axis cs:141910,0.116579925734826)
--(axis cs:141920,0.116579307477371)
--(axis cs:141930,0.116578689184152)
--(axis cs:141940,0.116578070855203)
--(axis cs:141950,0.116577452490555)
--(axis cs:141960,0.116576834090241)
--(axis cs:141970,0.116576215654294)
--(axis cs:141980,0.116575597182746)
--(axis cs:141990,0.116574978675629)
--(axis cs:142000,0.116574360132977)
--(axis cs:142010,0.11657374155482)
--(axis cs:142020,0.116573122941193)
--(axis cs:142030,0.116572504292126)
--(axis cs:142040,0.116571885607653)
--(axis cs:142050,0.116571266887805)
--(axis cs:142060,0.116570648132616)
--(axis cs:142070,0.116570029342116)
--(axis cs:142080,0.11656941051634)
--(axis cs:142090,0.116568791655318)
--(axis cs:142100,0.116568172759083)
--(axis cs:142110,0.116567553827668)
--(axis cs:142120,0.116566934861104)
--(axis cs:142130,0.116566315859424)
--(axis cs:142140,0.11656569682266)
--(axis cs:142150,0.116565077750844)
--(axis cs:142160,0.116564458644008)
--(axis cs:142170,0.116563839502185)
--(axis cs:142180,0.116563220325406)
--(axis cs:142190,0.116562601113704)
--(axis cs:142200,0.116561981867111)
--(axis cs:142210,0.116561362585659)
--(axis cs:142220,0.11656074326938)
--(axis cs:142230,0.116560123918305)
--(axis cs:142240,0.116559504532468)
--(axis cs:142250,0.116558885111899)
--(axis cs:142260,0.116558265656632)
--(axis cs:142270,0.116557646166698)
--(axis cs:142280,0.116557026642128)
--(axis cs:142290,0.116556407082956)
--(axis cs:142300,0.116555787489212)
--(axis cs:142310,0.11655516786093)
--(axis cs:142320,0.11655454819814)
--(axis cs:142330,0.116553928500874)
--(axis cs:142340,0.116553308769165)
--(axis cs:142350,0.116552689003045)
--(axis cs:142360,0.116552069202545)
--(axis cs:142370,0.116551449367697)
--(axis cs:142380,0.116550829498532)
--(axis cs:142390,0.116550209595083)
--(axis cs:142400,0.116549589657382)
--(axis cs:142410,0.11654896968546)
--(axis cs:142420,0.116548349679349)
--(axis cs:142430,0.116547729639081)
--(axis cs:142440,0.116547109564687)
--(axis cs:142450,0.1165464894562)
--(axis cs:142460,0.11654586931365)
--(axis cs:142470,0.11654524913707)
--(axis cs:142480,0.116544628926491)
--(axis cs:142490,0.116544008681945)
--(axis cs:142500,0.116543388403463)
--(axis cs:142510,0.116542768091078)
--(axis cs:142520,0.11654214774482)
--(axis cs:142530,0.116541527364722)
--(axis cs:142540,0.116540906950815)
--(axis cs:142550,0.116540286503129)
--(axis cs:142560,0.116539666021698)
--(axis cs:142570,0.116539045506553)
--(axis cs:142580,0.116538424957725)
--(axis cs:142590,0.116537804375245)
--(axis cs:142600,0.116537183759145)
--(axis cs:142610,0.116536563109456)
--(axis cs:142620,0.116535942426211)
--(axis cs:142630,0.11653532170944)
--(axis cs:142640,0.116534700959175)
--(axis cs:142650,0.116534080175447)
--(axis cs:142660,0.116533459358287)
--(axis cs:142670,0.116532838507728)
--(axis cs:142680,0.1165322176238)
--(axis cs:142690,0.116531596706534)
--(axis cs:142700,0.116530975755963)
--(axis cs:142710,0.116530354772117)
--(axis cs:142720,0.116529733755028)
--(axis cs:142730,0.116529112704726)
--(axis cs:142740,0.116528491621244)
--(axis cs:142750,0.116527870504612)
--(axis cs:142760,0.116527249354862)
--(axis cs:142770,0.116526628172025)
--(axis cs:142780,0.116526006956132)
--(axis cs:142790,0.116525385707214)
--(axis cs:142800,0.116524764425303)
--(axis cs:142810,0.11652414311043)
--(axis cs:142820,0.116523521762625)
--(axis cs:142830,0.11652290038192)
--(axis cs:142840,0.116522278968347)
--(axis cs:142850,0.116521657521935)
--(axis cs:142860,0.116521036042717)
--(axis cs:142870,0.116520414530724)
--(axis cs:142880,0.116519792985985)
--(axis cs:142890,0.116519171408533)
--(axis cs:142900,0.116518549798399)
--(axis cs:142910,0.116517928155613)
--(axis cs:142920,0.116517306480207)
--(axis cs:142930,0.116516684772211)
--(axis cs:142940,0.116516063031657)
--(axis cs:142950,0.116515441258575)
--(axis cs:142960,0.116514819452996)
--(axis cs:142970,0.116514197614952)
--(axis cs:142980,0.116513575744473)
--(axis cs:142990,0.11651295384159)
--(axis cs:143000,0.116512331906334)
--(axis cs:143010,0.116511709938737)
--(axis cs:143020,0.116511087938827)
--(axis cs:143030,0.116510465906638)
--(axis cs:143040,0.116509843842198)
--(axis cs:143050,0.11650922174554)
--(axis cs:143060,0.116508599616694)
--(axis cs:143070,0.11650797745569)
--(axis cs:143080,0.11650735526256)
--(axis cs:143090,0.116506733037335)
--(axis cs:143100,0.116506110780044)
--(axis cs:143110,0.116505488490719)
--(axis cs:143120,0.11650486616939)
--(axis cs:143130,0.116504243816089)
--(axis cs:143140,0.116503621430845)
--(axis cs:143150,0.11650299901369)
--(axis cs:143160,0.116502376564654)
--(axis cs:143170,0.116501754083767)
--(axis cs:143180,0.116501131571061)
--(axis cs:143190,0.116500509026566)
--(axis cs:143200,0.116499886450312)
--(axis cs:143210,0.116499263842331)
--(axis cs:143220,0.116498641202652)
--(axis cs:143230,0.116498018531306)
--(axis cs:143240,0.116497395828324)
--(axis cs:143250,0.116496773093737)
--(axis cs:143260,0.116496150327573)
--(axis cs:143270,0.116495527529866)
--(axis cs:143280,0.116494904700643)
--(axis cs:143290,0.116494281839937)
--(axis cs:143300,0.116493658947778)
--(axis cs:143310,0.116493036024195)
--(axis cs:143320,0.11649241306922)
--(axis cs:143330,0.116491790082883)
--(axis cs:143340,0.116491167065214)
--(axis cs:143350,0.116490544016243)
--(axis cs:143360,0.116489920936001)
--(axis cs:143370,0.116489297824519)
--(axis cs:143380,0.116488674681826)
--(axis cs:143390,0.116488051507953)
--(axis cs:143400,0.11648742830293)
--(axis cs:143410,0.116486805066787)
--(axis cs:143420,0.116486181799555)
--(axis cs:143430,0.116485558501264)
--(axis cs:143440,0.116484935171945)
--(axis cs:143450,0.116484311811626)
--(axis cs:143460,0.116483688420339)
--(axis cs:143470,0.116483064998114)
--(axis cs:143480,0.116482441544981)
--(axis cs:143490,0.11648181806097)
--(axis cs:143500,0.116481194546112)
--(axis cs:143510,0.116480571000435)
--(axis cs:143520,0.116479947423971)
--(axis cs:143530,0.11647932381675)
--(axis cs:143540,0.116478700178802)
--(axis cs:143550,0.116478076510156)
--(axis cs:143560,0.116477452810843)
--(axis cs:143570,0.116476829080893)
--(axis cs:143580,0.116476205320336)
--(axis cs:143590,0.116475581529202)
--(axis cs:143600,0.116474957707521)
--(axis cs:143610,0.116474333855322)
--(axis cs:143620,0.116473709972637)
--(axis cs:143630,0.116473086059494)
--(axis cs:143640,0.116472462115924)
--(axis cs:143650,0.116471838141957)
--(axis cs:143660,0.116471214137623)
--(axis cs:143670,0.116470590102951)
--(axis cs:143680,0.116469966037972)
--(axis cs:143690,0.116469341942714)
--(axis cs:143700,0.116468717817209)
--(axis cs:143710,0.116468093661486)
--(axis cs:143720,0.116467469475575)
--(axis cs:143730,0.116466845259505)
--(axis cs:143740,0.116466221013307)
--(axis cs:143750,0.11646559673701)
--(axis cs:143760,0.116464972430644)
--(axis cs:143770,0.116464348094238)
--(axis cs:143780,0.116463723727824)
--(axis cs:143790,0.116463099331429)
--(axis cs:143800,0.116462474905084)
--(axis cs:143810,0.116461850448819)
--(axis cs:143820,0.116461225962664)
--(axis cs:143830,0.116460601446647)
--(axis cs:143840,0.116459976900799)
--(axis cs:143850,0.116459352325149)
--(axis cs:143860,0.116458727719727)
--(axis cs:143870,0.116458103084562)
--(axis cs:143880,0.116457478419685)
--(axis cs:143890,0.116456853725124)
--(axis cs:143900,0.11645622900091)
--(axis cs:143910,0.116455604247071)
--(axis cs:143920,0.116454979463638)
--(axis cs:143930,0.11645435465064)
--(axis cs:143940,0.116453729808106)
--(axis cs:143950,0.116453104936066)
--(axis cs:143960,0.11645248003455)
--(axis cs:143970,0.116451855103586)
--(axis cs:143980,0.116451230143205)
--(axis cs:143990,0.116450605153435)
--(axis cs:144000,0.116449980134306)
--(axis cs:144010,0.116449355085849)
--(axis cs:144020,0.116448730008091)
--(axis cs:144030,0.116448104901063)
--(axis cs:144040,0.116447479764793)
--(axis cs:144050,0.116446854599311)
--(axis cs:144060,0.116446229404647)
--(axis cs:144070,0.11644560418083)
--(axis cs:144080,0.116444978927888)
--(axis cs:144090,0.116444353645853)
--(axis cs:144100,0.116443728334752)
--(axis cs:144110,0.116443102994614)
--(axis cs:144120,0.116442477625471)
--(axis cs:144130,0.116441852227349)
--(axis cs:144140,0.116441226800279)
--(axis cs:144150,0.11644060134429)
--(axis cs:144160,0.116439975859412)
--(axis cs:144170,0.116439350345672)
--(axis cs:144180,0.116438724803102)
--(axis cs:144190,0.116438099231728)
--(axis cs:144200,0.116437473631582)
--(axis cs:144210,0.116436848002691)
--(axis cs:144220,0.116436222345085)
--(axis cs:144230,0.116435596658794)
--(axis cs:144240,0.116434970943846)
--(axis cs:144250,0.11643434520027)
--(axis cs:144260,0.116433719428095)
--(axis cs:144270,0.116433093627351)
--(axis cs:144280,0.116432467798066)
--(axis cs:144290,0.11643184194027)
--(axis cs:144300,0.116431216053991)
--(axis cs:144310,0.116430590139259)
--(axis cs:144320,0.116429964196102)
--(axis cs:144330,0.116429338224549)
--(axis cs:144340,0.11642871222463)
--(axis cs:144350,0.116428086196373)
--(axis cs:144360,0.116427460139808)
--(axis cs:144370,0.116426834054962)
--(axis cs:144380,0.116426207941865)
--(axis cs:144390,0.116425581800547)
--(axis cs:144400,0.116424955631035)
--(axis cs:144410,0.116424329433359)
--(axis cs:144420,0.116423703207547)
--(axis cs:144430,0.116423076953628)
--(axis cs:144440,0.116422450671631)
--(axis cs:144450,0.116421824361586)
--(axis cs:144460,0.11642119802352)
--(axis cs:144470,0.116420571657462)
--(axis cs:144480,0.116419945263442)
--(axis cs:144490,0.116419318841487)
--(axis cs:144500,0.116418692391627)
--(axis cs:144510,0.116418065913891)
--(axis cs:144520,0.116417439408306)
--(axis cs:144530,0.116416812874902)
--(axis cs:144540,0.116416186313708)
--(axis cs:144550,0.116415559724752)
--(axis cs:144560,0.116414933108062)
--(axis cs:144570,0.116414306463668)
--(axis cs:144580,0.116413679791598)
--(axis cs:144590,0.11641305309188)
--(axis cs:144600,0.116412426364544)
--(axis cs:144610,0.116411799609617)
--(axis cs:144620,0.116411172827128)
--(axis cs:144630,0.116410546017107)
--(axis cs:144640,0.11640991917958)
--(axis cs:144650,0.116409292314578)
--(axis cs:144660,0.116408665422128)
--(axis cs:144670,0.116408038502259)
--(axis cs:144680,0.116407411554999)
--(axis cs:144690,0.116406784580377)
--(axis cs:144700,0.116406157578421)
--(axis cs:144710,0.11640553054916)
--(axis cs:144720,0.116404903492622)
--(axis cs:144730,0.116404276408836)
--(axis cs:144740,0.11640364929783)
--(axis cs:144750,0.116403022159632)
--(axis cs:144760,0.116402394994271)
--(axis cs:144770,0.116401767801774)
--(axis cs:144780,0.116401140582172)
--(axis cs:144790,0.11640051333549)
--(axis cs:144800,0.116399886061759)
--(axis cs:144810,0.116399258761006)
--(axis cs:144820,0.11639863143326)
--(axis cs:144830,0.116398004078549)
--(axis cs:144840,0.116397376696901)
--(axis cs:144850,0.116396749288344)
--(axis cs:144860,0.116396121852907)
--(axis cs:144870,0.116395494390618)
--(axis cs:144880,0.116394866901505)
--(axis cs:144890,0.116394239385596)
--(axis cs:144900,0.116393611842919)
--(axis cs:144910,0.116392984273504)
--(axis cs:144920,0.116392356677376)
--(axis cs:144930,0.116391729054566)
--(axis cs:144940,0.116391101405101)
--(axis cs:144950,0.116390473729009)
--(axis cs:144960,0.116389846026318)
--(axis cs:144970,0.116389218297056)
--(axis cs:144980,0.116388590541252)
--(axis cs:144990,0.116387962758933)
--(axis cs:145000,0.116387334950128)
--(axis cs:145010,0.116386707114864)
--(axis cs:145020,0.116386079253169)
--(axis cs:145030,0.116385451365072)
--(axis cs:145040,0.116384823450601)
--(axis cs:145050,0.116384195509783)
--(axis cs:145060,0.116383567542646)
--(axis cs:145070,0.116382939549219)
--(axis cs:145080,0.116382311529529)
--(axis cs:145090,0.116381683483605)
--(axis cs:145100,0.116381055411473)
--(axis cs:145110,0.116380427313163)
--(axis cs:145120,0.116379799188701)
--(axis cs:145130,0.116379171038116)
--(axis cs:145140,0.116378542861436)
--(axis cs:145150,0.116377914658688)
--(axis cs:145160,0.116377286429901)
--(axis cs:145170,0.116376658175102)
--(axis cs:145180,0.116376029894318)
--(axis cs:145190,0.116375401587579)
--(axis cs:145200,0.11637477325491)
--(axis cs:145210,0.116374144896342)
--(axis cs:145220,0.1163735165119)
--(axis cs:145230,0.116372888101612)
--(axis cs:145240,0.116372259665507)
--(axis cs:145250,0.116371631203613)
--(axis cs:145260,0.116371002715956)
--(axis cs:145270,0.116370374202564)
--(axis cs:145280,0.116369745663466)
--(axis cs:145290,0.116369117098689)
--(axis cs:145300,0.11636848850826)
--(axis cs:145310,0.116367859892207)
--(axis cs:145320,0.116367231250558)
--(axis cs:145330,0.11636660258334)
--(axis cs:145340,0.116365973890581)
--(axis cs:145350,0.116365345172308)
--(axis cs:145360,0.11636471642855)
--(axis cs:145370,0.116364087659333)
--(axis cs:145380,0.116363458864685)
--(axis cs:145390,0.116362830044634)
--(axis cs:145400,0.116362201199206)
--(axis cs:145410,0.116361572328431)
--(axis cs:145420,0.116360943432335)
--(axis cs:145430,0.116360314510945)
--(axis cs:145440,0.116359685564289)
--(axis cs:145450,0.116359056592394)
--(axis cs:145460,0.116358427595289)
--(axis cs:145470,0.116357798573)
--(axis cs:145480,0.116357169525554)
--(axis cs:145490,0.11635654045298)
--(axis cs:145500,0.116355911355304)
--(axis cs:145510,0.116355282232553)
--(axis cs:145520,0.116354653084756)
--(axis cs:145530,0.11635402391194)
--(axis cs:145540,0.116353394714131)
--(axis cs:145550,0.116352765491357)
--(axis cs:145560,0.116352136243646)
--(axis cs:145570,0.116351506971025)
--(axis cs:145580,0.11635087767352)
--(axis cs:145590,0.11635024835116)
--(axis cs:145600,0.116349619003971)
--(axis cs:145610,0.116348989631981)
--(axis cs:145620,0.116348360235216)
--(axis cs:145630,0.116347730813705)
--(axis cs:145640,0.116347101367474)
--(axis cs:145650,0.116346471896551)
--(axis cs:145660,0.116345842400962)
--(axis cs:145670,0.116345212880735)
--(axis cs:145680,0.116344583335897)
--(axis cs:145690,0.116343953766475)
--(axis cs:145700,0.116343324172496)
--(axis cs:145710,0.116342694553988)
--(axis cs:145720,0.116342064910977)
--(axis cs:145730,0.11634143524349)
--(axis cs:145740,0.116340805551554)
--(axis cs:145750,0.116340175835198)
--(axis cs:145760,0.116339546094446)
--(axis cs:145770,0.116338916329327)
--(axis cs:145780,0.116338286539869)
--(axis cs:145790,0.116337656726096)
--(axis cs:145800,0.116337026888037)
--(axis cs:145810,0.116336397025718)
--(axis cs:145820,0.116335767139167)
--(axis cs:145830,0.11633513722841)
--(axis cs:145840,0.116334507293475)
--(axis cs:145850,0.116333877334388)
--(axis cs:145860,0.116333247351176)
--(axis cs:145870,0.116332617343867)
--(axis cs:145880,0.116331987312486)
--(axis cs:145890,0.116331357257061)
--(axis cs:145900,0.116330727177618)
--(axis cs:145910,0.116330097074185)
--(axis cs:145920,0.116329466946789)
--(axis cs:145930,0.116328836795455)
--(axis cs:145940,0.116328206620211)
--(axis cs:145950,0.116327576421084)
--(axis cs:145960,0.116326946198101)
--(axis cs:145970,0.116326315951288)
--(axis cs:145980,0.116325685680671)
--(axis cs:145990,0.116325055386279)
--(axis cs:146000,0.116324425068136)
--(axis cs:146010,0.116323794726271)
--(axis cs:146020,0.11632316436071)
--(axis cs:146030,0.116322533971479)
--(axis cs:146040,0.116321903558606)
--(axis cs:146050,0.116321273122116)
--(axis cs:146060,0.116320642662037)
--(axis cs:146070,0.116320012178395)
--(axis cs:146080,0.116319381671216)
--(axis cs:146090,0.116318751140528)
--(axis cs:146100,0.116318120586357)
--(axis cs:146110,0.116317490008729)
--(axis cs:146120,0.116316859407671)
--(axis cs:146130,0.11631622878321)
--(axis cs:146140,0.116315598135373)
--(axis cs:146150,0.116314967464184)
--(axis cs:146160,0.116314336769672)
--(axis cs:146170,0.116313706051863)
--(axis cs:146180,0.116313075310783)
--(axis cs:146190,0.116312444546459)
--(axis cs:146200,0.116311813758916)
--(axis cs:146210,0.116311182948183)
--(axis cs:146220,0.116310552114284)
--(axis cs:146230,0.116309921257247)
--(axis cs:146240,0.116309290377098)
--(axis cs:146250,0.116308659473863)
--(axis cs:146260,0.116308028547568)
--(axis cs:146270,0.116307397598241)
--(axis cs:146280,0.116306766625907)
--(axis cs:146290,0.116306135630593)
--(axis cs:146300,0.116305504612324)
--(axis cs:146310,0.116304873571129)
--(axis cs:146320,0.116304242507032)
--(axis cs:146330,0.116303611420059)
--(axis cs:146340,0.116302980310239)
--(axis cs:146350,0.116302349177595)
--(axis cs:146360,0.116301718022156)
--(axis cs:146370,0.116301086843947)
--(axis cs:146380,0.116300455642994)
--(axis cs:146390,0.116299824419323)
--(axis cs:146400,0.116299193172962)
--(axis cs:146410,0.116298561903935)
--(axis cs:146420,0.116297930612269)
--(axis cs:146430,0.116297299297991)
--(axis cs:146440,0.116296667961126)
--(axis cs:146450,0.116296036601701)
--(axis cs:146460,0.116295405219741)
--(axis cs:146470,0.116294773815273)
--(axis cs:146480,0.116294142388324)
--(axis cs:146490,0.116293510938918)
--(axis cs:146500,0.116292879467083)
--(axis cs:146510,0.116292247972843)
--(axis cs:146520,0.116291616456226)
--(axis cs:146530,0.116290984917258)
--(axis cs:146540,0.116290353355963)
--(axis cs:146550,0.116289721772369)
--(axis cs:146560,0.116289090166502)
--(axis cs:146570,0.116288458538386)
--(axis cs:146580,0.11628782688805)
--(axis cs:146590,0.116287195215517)
--(axis cs:146600,0.116286563520815)
--(axis cs:146610,0.116285931803969)
--(axis cs:146620,0.116285300065005)
--(axis cs:146630,0.116284668303949)
--(axis cs:146640,0.116284036520827)
--(axis cs:146650,0.116283404715665)
--(axis cs:146660,0.116282772888489)
--(axis cs:146670,0.116282141039325)
--(axis cs:146680,0.116281509168198)
--(axis cs:146690,0.116280877275134)
--(axis cs:146700,0.116280245360159)
--(axis cs:146710,0.1162796134233)
--(axis cs:146720,0.116278981464581)
--(axis cs:146730,0.116278349484029)
--(axis cs:146740,0.116277717481669)
--(axis cs:146750,0.116277085457528)
--(axis cs:146760,0.11627645341163)
--(axis cs:146770,0.116275821344002)
--(axis cs:146780,0.116275189254669)
--(axis cs:146790,0.116274557143658)
--(axis cs:146800,0.116273925010993)
--(axis cs:146810,0.116273292856701)
--(axis cs:146820,0.116272660680807)
--(axis cs:146830,0.116272028483337)
--(axis cs:146840,0.116271396264316)
--(axis cs:146850,0.116270764023771)
--(axis cs:146860,0.116270131761726)
--(axis cs:146870,0.116269499478208)
--(axis cs:146880,0.116268867173241)
--(axis cs:146890,0.116268234846853)
--(axis cs:146900,0.116267602499067)
--(axis cs:146910,0.116266970129911)
--(axis cs:146920,0.116266337739408)
--(axis cs:146930,0.116265705327586)
--(axis cs:146940,0.116265072894469)
--(axis cs:146950,0.116264440440083)
--(axis cs:146960,0.116263807964453)
--(axis cs:146970,0.116263175467606)
--(axis cs:146980,0.116262542949566)
--(axis cs:146990,0.116261910410358)
--(axis cs:147000,0.116261277850009)
--(axis cs:147010,0.116260645268544)
--(axis cs:147020,0.116260012665989)
--(axis cs:147030,0.116259380042368)
--(axis cs:147040,0.116258747397706)
--(axis cs:147050,0.116258114732031)
--(axis cs:147060,0.116257482045366)
--(axis cs:147070,0.116256849337738)
--(axis cs:147080,0.116256216609171)
--(axis cs:147090,0.116255583859692)
--(axis cs:147100,0.116254951089324)
--(axis cs:147110,0.116254318298094)
--(axis cs:147120,0.116253685486027)
--(axis cs:147130,0.116253052653149)
--(axis cs:147140,0.116252419799483)
--(axis cs:147150,0.116251786925057)
--(axis cs:147160,0.116251154029895)
--(axis cs:147170,0.116250521114022)
--(axis cs:147180,0.116249888177463)
--(axis cs:147190,0.116249255220245)
--(axis cs:147200,0.116248622242391)
--(axis cs:147210,0.116247989243928)
--(axis cs:147220,0.11624735622488)
--(axis cs:147230,0.116246723185273)
--(axis cs:147240,0.116246090125131)
--(axis cs:147250,0.116245457044481)
--(axis cs:147260,0.116244823943346)
--(axis cs:147270,0.116244190821752)
--(axis cs:147280,0.116243557679725)
--(axis cs:147290,0.11624292451729)
--(axis cs:147300,0.11624229133447)
--(axis cs:147310,0.116241658131293)
--(axis cs:147320,0.116241024907782)
--(axis cs:147330,0.116240391663963)
--(axis cs:147340,0.11623975839986)
--(axis cs:147350,0.116239125115499)
--(axis cs:147360,0.116238491810906)
--(axis cs:147370,0.116237858486104)
--(axis cs:147380,0.116237225141119)
--(axis cs:147390,0.116236591775975)
--(axis cs:147400,0.116235958390699)
--(axis cs:147410,0.116235324985314)
--(axis cs:147420,0.116234691559845)
--(axis cs:147430,0.116234058114319)
--(axis cs:147440,0.116233424648759)
--(axis cs:147450,0.11623279116319)
--(axis cs:147460,0.116232157657638)
--(axis cs:147470,0.116231524132127)
--(axis cs:147480,0.116230890586682)
--(axis cs:147490,0.116230257021328)
--(axis cs:147500,0.11622962343609)
--(axis cs:147510,0.116228989830994)
--(axis cs:147520,0.116228356206062)
--(axis cs:147530,0.11622772256132)
--(axis cs:147540,0.116227088896794)
--(axis cs:147550,0.116226455212508)
--(axis cs:147560,0.116225821508486)
--(axis cs:147570,0.116225187784754)
--(axis cs:147580,0.116224554041336)
--(axis cs:147590,0.116223920278257)
--(axis cs:147600,0.116223286495542)
--(axis cs:147610,0.116222652693215)
--(axis cs:147620,0.116222018871302)
--(axis cs:147630,0.116221385029826)
--(axis cs:147640,0.116220751168813)
--(axis cs:147650,0.116220117288287)
--(axis cs:147660,0.116219483388273)
--(axis cs:147670,0.116218849468795)
--(axis cs:147680,0.116218215529879)
--(axis cs:147690,0.116217581571548)
--(axis cs:147700,0.116216947593828)
--(axis cs:147710,0.116216313596743)
--(axis cs:147720,0.116215679580317)
--(axis cs:147730,0.116215045544576)
--(axis cs:147740,0.116214411489543)
--(axis cs:147750,0.116213777415243)
--(axis cs:147760,0.116213143321702)
--(axis cs:147770,0.116212509208942)
--(axis cs:147780,0.11621187507699)
--(axis cs:147790,0.116211240925869)
--(axis cs:147800,0.116210606755604)
--(axis cs:147810,0.116209972566219)
--(axis cs:147820,0.116209338357739)
--(axis cs:147830,0.116208704130188)
--(axis cs:147840,0.116208069883591)
--(axis cs:147850,0.116207435617973)
--(axis cs:147860,0.116206801333356)
--(axis cs:147870,0.116206167029767)
--(axis cs:147880,0.116205532707229)
--(axis cs:147890,0.116204898365768)
--(axis cs:147900,0.116204264005406)
--(axis cs:147910,0.116203629626168)
--(axis cs:147920,0.11620299522808)
--(axis cs:147930,0.116202360811165)
--(axis cs:147940,0.116201726375448)
--(axis cs:147950,0.116201091920952)
--(axis cs:147960,0.116200457447702)
--(axis cs:147970,0.116199822955723)
--(axis cs:147980,0.116199188445039)
--(axis cs:147990,0.116198553915674)
--(axis cs:148000,0.116197919367652)
--(axis cs:148010,0.116197284800998)
--(axis cs:148020,0.116196650215735)
--(axis cs:148030,0.116196015611889)
--(axis cs:148040,0.116195380989482)
--(axis cs:148050,0.116194746348541)
--(axis cs:148060,0.116194111689087)
--(axis cs:148070,0.116193477011147)
--(axis cs:148080,0.116192842314743)
--(axis cs:148090,0.116192207599901)
--(axis cs:148100,0.116191572866643)
--(axis cs:148110,0.116190938114996)
--(axis cs:148120,0.116190303344981)
--(axis cs:148130,0.116189668556625)
--(axis cs:148140,0.116189033749949)
--(axis cs:148150,0.11618839892498)
--(axis cs:148160,0.116187764081741)
--(axis cs:148170,0.116187129220255)
--(axis cs:148180,0.116186494340548)
--(axis cs:148190,0.116185859442642)
--(axis cs:148200,0.116185224526562)
--(axis cs:148210,0.116184589592333)
--(axis cs:148220,0.116183954639977)
--(axis cs:148230,0.11618331966952)
--(axis cs:148240,0.116182684680985)
--(axis cs:148250,0.116182049674395)
--(axis cs:148260,0.116181414649776)
--(axis cs:148270,0.11618077960715)
--(axis cs:148280,0.116180144546542)
--(axis cs:148290,0.116179509467976)
--(axis cs:148300,0.116178874371476)
--(axis cs:148310,0.116178239257065)
--(axis cs:148320,0.116177604124767)
--(axis cs:148330,0.116176968974607)
--(axis cs:148340,0.116176333806608)
--(axis cs:148350,0.116175698620794)
--(axis cs:148360,0.116175063417189)
--(axis cs:148370,0.116174428195817)
--(axis cs:148380,0.116173792956701)
--(axis cs:148390,0.116173157699865)
--(axis cs:148400,0.116172522425333)
--(axis cs:148410,0.11617188713313)
--(axis cs:148420,0.116171251823278)
--(axis cs:148430,0.116170616495801)
--(axis cs:148440,0.116169981150724)
--(axis cs:148450,0.116169345788069)
--(axis cs:148460,0.116168710407861)
--(axis cs:148470,0.116168075010123)
--(axis cs:148480,0.11616743959488)
--(axis cs:148490,0.116166804162154)
--(axis cs:148500,0.11616616871197)
--(axis cs:148510,0.11616553324435)
--(axis cs:148520,0.11616489775932)
--(axis cs:148530,0.116164262256902)
--(axis cs:148540,0.116163626737119)
--(axis cs:148550,0.116162991199997)
--(axis cs:148560,0.116162355645558)
--(axis cs:148570,0.116161720073825)
--(axis cs:148580,0.116161084484823)
--(axis cs:148590,0.116160448878575)
--(axis cs:148600,0.116159813255105)
--(axis cs:148610,0.116159177614435)
--(axis cs:148620,0.116158541956591)
--(axis cs:148630,0.116157906281594)
--(axis cs:148640,0.116157270589469)
--(axis cs:148650,0.11615663488024)
--(axis cs:148660,0.116155999153929)
--(axis cs:148670,0.116155363410561)
--(axis cs:148680,0.116154727650158)
--(axis cs:148690,0.116154091872744)
--(axis cs:148700,0.116153456078343)
--(axis cs:148710,0.116152820266978)
--(axis cs:148720,0.116152184438672)
--(axis cs:148730,0.116151548593449)
--(axis cs:148740,0.116150912731333)
--(axis cs:148750,0.116150276852346)
--(axis cs:148760,0.116149640956512)
--(axis cs:148770,0.116149005043855)
--(axis cs:148780,0.116148369114397)
--(axis cs:148790,0.116147733168163)
--(axis cs:148800,0.116147097205175)
--(axis cs:148810,0.116146461225457)
--(axis cs:148820,0.116145825229032)
--(axis cs:148830,0.116145189215924)
--(axis cs:148840,0.116144553186155)
--(axis cs:148850,0.116143917139749)
--(axis cs:148860,0.11614328107673)
--(axis cs:148870,0.11614264499712)
--(axis cs:148880,0.116142008900943)
--(axis cs:148890,0.116141372788222)
--(axis cs:148900,0.11614073665898)
--(axis cs:148910,0.11614010051324)
--(axis cs:148920,0.116139464351026)
--(axis cs:148930,0.116138828172361)
--(axis cs:148940,0.116138191977268)
--(axis cs:148950,0.116137555765771)
--(axis cs:148960,0.116136919537892)
--(axis cs:148970,0.116136283293654)
--(axis cs:148980,0.11613564703308)
--(axis cs:148990,0.116135010756195)
--(axis cs:149000,0.11613437446302)
--(axis cs:149010,0.11613373815358)
--(axis cs:149020,0.116133101827896)
--(axis cs:149030,0.116132465485993)
--(axis cs:149040,0.116131829127893)
--(axis cs:149050,0.116131192753619)
--(axis cs:149060,0.116130556363194)
--(axis cs:149070,0.116129919956642)
--(axis cs:149080,0.116129283533985)
--(axis cs:149090,0.116128647095247)
--(axis cs:149100,0.11612801064045)
--(axis cs:149110,0.116127374169617)
--(axis cs:149120,0.116126737682772)
--(axis cs:149130,0.116126101179937)
--(axis cs:149140,0.116125464661135)
--(axis cs:149150,0.116124828126389)
--(axis cs:149160,0.116124191575723)
--(axis cs:149170,0.116123555009159)
--(axis cs:149180,0.11612291842672)
--(axis cs:149190,0.116122281828428)
--(axis cs:149200,0.116121645214308)
--(axis cs:149210,0.116121008584381)
--(axis cs:149220,0.116120371938671)
--(axis cs:149230,0.1161197352772)
--(axis cs:149240,0.116119098599991)
--(axis cs:149250,0.116118461907067)
--(axis cs:149260,0.116117825198452)
--(axis cs:149270,0.116117188474167)
--(axis cs:149280,0.116116551734235)
--(axis cs:149290,0.11611591497868)
--(axis cs:149300,0.116115278207524)
--(axis cs:149310,0.11611464142079)
--(axis cs:149320,0.1161140046185)
--(axis cs:149330,0.116113367800678)
--(axis cs:149340,0.116112730967346)
--(axis cs:149350,0.116112094118526)
--(axis cs:149360,0.116111457254242)
--(axis cs:149370,0.116110820374517)
--(axis cs:149380,0.116110183479372)
--(axis cs:149390,0.116109546568831)
--(axis cs:149400,0.116108909642916)
--(axis cs:149410,0.11610827270165)
--(axis cs:149420,0.116107635745056)
--(axis cs:149430,0.116106998773156)
--(axis cs:149440,0.116106361785972)
--(axis cs:149450,0.116105724783529)
--(axis cs:149460,0.116105087765847)
--(axis cs:149470,0.11610445073295)
--(axis cs:149480,0.11610381368486)
--(axis cs:149490,0.1161031766216)
--(axis cs:149500,0.116102539543192)
--(axis cs:149510,0.116101902449659)
--(axis cs:149520,0.116101265341024)
--(axis cs:149530,0.116100628217309)
--(axis cs:149540,0.116099991078536)
--(axis cs:149550,0.116099353924728)
--(axis cs:149560,0.116098716755907)
--(axis cs:149570,0.116098079572097)
--(axis cs:149580,0.116097442373319)
--(axis cs:149590,0.116096805159596)
--(axis cs:149600,0.11609616793095)
--(axis cs:149610,0.116095530687404)
--(axis cs:149620,0.11609489342898)
--(axis cs:149630,0.116094256155701)
--(axis cs:149640,0.116093618867589)
--(axis cs:149650,0.116092981564667)
--(axis cs:149660,0.116092344246956)
--(axis cs:149670,0.11609170691448)
--(axis cs:149680,0.11609106956726)
--(axis cs:149690,0.116090432205319)
--(axis cs:149700,0.116089794828679)
--(axis cs:149710,0.116089157437363)
--(axis cs:149720,0.116088520031392)
--(axis cs:149730,0.116087882610791)
--(axis cs:149740,0.116087245175579)
--(axis cs:149750,0.116086607725781)
--(axis cs:149760,0.116085970261417)
--(axis cs:149770,0.116085332782511)
--(axis cs:149780,0.116084695289084)
--(axis cs:149790,0.116084057781159)
--(axis cs:149800,0.116083420258759)
--(axis cs:149810,0.116082782721905)
--(axis cs:149820,0.116082145170619)
--(axis cs:149830,0.116081507604924)
--(axis cs:149840,0.116080870024842)
--(axis cs:149850,0.116080232430394)
--(axis cs:149860,0.116079594821605)
--(axis cs:149870,0.116078957198494)
--(axis cs:149880,0.116078319561086)
--(axis cs:149890,0.1160776819094)
--(axis cs:149900,0.116077044243461)
--(axis cs:149910,0.11607640656329)
--(axis cs:149920,0.116075768868909)
--(axis cs:149930,0.11607513116034)
--(axis cs:149940,0.116074493437605)
--(axis cs:149950,0.116073855700726)
--(axis cs:149960,0.116073217949727)
--(axis cs:149970,0.116072580184627)
--(axis cs:149980,0.11607194240545)
--(axis cs:149990,0.116071304612217)
--(axis cs:150000,0.116070666804951)
--(axis cs:150010,0.116070028983673)
--(axis cs:150020,0.116069391148406)
--(axis cs:150030,0.116068753299171)
--(axis cs:150040,0.116068115435991)
--(axis cs:150050,0.116067477558887)
--(axis cs:150060,0.116066839667882)
--(axis cs:150070,0.116066201762997)
--(axis cs:150080,0.116065563844254)
--(axis cs:150090,0.116064925911676)
--(axis cs:150100,0.116064287965284)
--(axis cs:150110,0.1160636500051)
--(axis cs:150120,0.116063012031145)
--(axis cs:150130,0.116062374043443)
--(axis cs:150140,0.116061736042014)
--(axis cs:150150,0.11606109802688)
--(axis cs:150160,0.116060459998064)
--(axis cs:150170,0.116059821955587)
--(axis cs:150180,0.116059183899472)
--(axis cs:150190,0.116058545829739)
--(axis cs:150200,0.116057907746411)
--(axis cs:150210,0.116057269649509)
--(axis cs:150220,0.116056631539055)
--(axis cs:150230,0.116055993415072)
--(axis cs:150240,0.11605535527758)
--(axis cs:150250,0.116054717126602)
--(axis cs:150260,0.116054078962159)
--(axis cs:150270,0.116053440784273)
--(axis cs:150280,0.116052802592966)
--(axis cs:150290,0.11605216438826)
--(axis cs:150300,0.116051526170175)
--(axis cs:150310,0.116050887938735)
--(axis cs:150320,0.116050249693959)
--(axis cs:150330,0.116049611435872)
--(axis cs:150340,0.116048973164492)
--(axis cs:150350,0.116048334879844)
--(axis cs:150360,0.116047696581947)
--(axis cs:150370,0.116047058270825)
--(axis cs:150380,0.116046419946498)
--(axis cs:150390,0.116045781608987)
--(axis cs:150400,0.116045143258316)
--(axis cs:150410,0.116044504894504)
--(axis cs:150420,0.116043866517575)
--(axis cs:150430,0.116043228127548)
--(axis cs:150440,0.116042589724446)
--(axis cs:150450,0.116041951308291)
--(axis cs:150460,0.116041312879104)
--(axis cs:150470,0.116040674436906)
--(axis cs:150480,0.11604003598172)
--(axis cs:150490,0.116039397513565)
--(axis cs:150500,0.116038759032465)
--(axis cs:150510,0.11603812053844)
--(axis cs:150520,0.116037482031512)
--(axis cs:150530,0.116036843511703)
--(axis cs:150540,0.116036204979033)
--(axis cs:150550,0.116035566433525)
--(axis cs:150560,0.116034927875199)
--(axis cs:150570,0.116034289304077)
--(axis cs:150580,0.116033650720181)
--(axis cs:150590,0.116033012123532)
--(axis cs:150600,0.116032373514151)
--(axis cs:150610,0.11603173489206)
--(axis cs:150620,0.11603109625728)
--(axis cs:150630,0.116030457609833)
--(axis cs:150640,0.116029818949739)
--(axis cs:150650,0.11602918027702)
--(axis cs:150660,0.116028541591698)
--(axis cs:150670,0.116027902893793)
--(axis cs:150680,0.116027264183328)
--(axis cs:150690,0.116026625460323)
--(axis cs:150700,0.116025986724799)
--(axis cs:150710,0.116025347976778)
--(axis cs:150720,0.116024709216282)
--(axis cs:150730,0.11602407044333)
--(axis cs:150740,0.116023431657946)
--(axis cs:150750,0.116022792860149)
--(axis cs:150760,0.116022154049962)
--(axis cs:150770,0.116021515227405)
--(axis cs:150780,0.116020876392499)
--(axis cs:150790,0.116020237545266)
--(axis cs:150800,0.116019598685727)
--(axis cs:150810,0.116018959813903)
--(axis cs:150820,0.116018320929816)
--(axis cs:150830,0.116017682033485)
--(axis cs:150840,0.116017043124933)
--(axis cs:150850,0.116016404204181)
--(axis cs:150860,0.11601576527125)
--(axis cs:150870,0.11601512632616)
--(axis cs:150880,0.116014487368934)
--(axis cs:150890,0.116013848399591)
--(axis cs:150900,0.116013209418154)
--(axis cs:150910,0.116012570424642)
--(axis cs:150920,0.116011931419079)
--(axis cs:150930,0.116011292401483)
--(axis cs:150940,0.116010653371877)
--(axis cs:150950,0.116010014330281)
--(axis cs:150960,0.116009375276716)
--(axis cs:150970,0.116008736211204)
--(axis cs:150980,0.116008097133766)
--(axis cs:150990,0.116007458044421)
--(axis cs:151000,0.116006818943192)
--(axis cs:151010,0.1160061798301)
--(axis cs:151020,0.116005540705164)
--(axis cs:151030,0.116004901568407)
--(axis cs:151040,0.116004262419849)
--(axis cs:151050,0.116003623259511)
--(axis cs:151060,0.116002984087414)
--(axis cs:151070,0.116002344903579)
--(axis cs:151080,0.116001705708027)
--(axis cs:151090,0.116001066500778)
--(axis cs:151100,0.116000427281855)
--(axis cs:151110,0.115999788051276)
--(axis cs:151120,0.115999148809064)
--(axis cs:151130,0.115998509555239)
--(axis cs:151140,0.115997870289822)
--(axis cs:151150,0.115997231012833)
--(axis cs:151160,0.115996591724294)
--(axis cs:151170,0.115995952424226)
--(axis cs:151180,0.115995313112649)
--(axis cs:151190,0.115994673789583)
--(axis cs:151200,0.115994034455051)
--(axis cs:151210,0.115993395109072)
--(axis cs:151220,0.115992755751667)
--(axis cs:151230,0.115992116382857)
--(axis cs:151240,0.115991477002663)
--(axis cs:151250,0.115990837611106)
--(axis cs:151260,0.115990198208205)
--(axis cs:151270,0.115989558793983)
--(axis cs:151280,0.115988919368459)
--(axis cs:151290,0.115988279931654)
--(axis cs:151300,0.115987640483589)
--(axis cs:151310,0.115987001024285)
--(axis cs:151320,0.115986361553762)
--(axis cs:151330,0.115985722072041)
--(axis cs:151340,0.115985082579142)
--(axis cs:151350,0.115984443075087)
--(axis cs:151360,0.115983803559895)
--(axis cs:151370,0.115983164033588)
--(axis cs:151380,0.115982524496185)
--(axis cs:151390,0.115981884947709)
--(axis cs:151400,0.115981245388178)
--(axis cs:151410,0.115980605817614)
--(axis cs:151420,0.115979966236037)
--(axis cs:151430,0.115979326643468)
--(axis cs:151440,0.115978687039927)
--(axis cs:151450,0.115978047425435)
--(axis cs:151460,0.115977407800012)
--(axis cs:151470,0.115976768163679)
--(axis cs:151480,0.115976128516456)
--(axis cs:151490,0.115975488858364)
--(axis cs:151500,0.115974849189423)
--(axis cs:151510,0.115974209509655)
--(axis cs:151520,0.115973569819078)
--(axis cs:151530,0.115972930117714)
--(axis cs:151540,0.115972290405583)
--(axis cs:151550,0.115971650682705)
--(axis cs:151560,0.115971010949102)
--(axis cs:151570,0.115970371204792)
--(axis cs:151580,0.115969731449797)
--(axis cs:151590,0.115969091684138)
--(axis cs:151600,0.115968451907834)
--(axis cs:151610,0.115967812120905)
--(axis cs:151620,0.115967172323373)
--(axis cs:151630,0.115966532515257)
--(axis cs:151640,0.115965892696578)
--(axis cs:151650,0.115965252867357)
--(axis cs:151660,0.115964613027612)
--(axis cs:151670,0.115963973177366)
--(axis cs:151680,0.115963333316637)
--(axis cs:151690,0.115962693445447)
--(axis cs:151700,0.115962053563816)
--(axis cs:151710,0.115961413671763)
--(axis cs:151720,0.11596077376931)
--(axis cs:151730,0.115960133856476)
--(axis cs:151740,0.115959493933282)
--(axis cs:151750,0.115958853999747)
--(axis cs:151760,0.115958214055892)
--(axis cs:151770,0.115957574101738)
--(axis cs:151780,0.115956934137305)
--(axis cs:151790,0.115956294162611)
--(axis cs:151800,0.115955654177679)
--(axis cs:151810,0.115955014182528)
--(axis cs:151820,0.115954374177178)
--(axis cs:151830,0.115953734161649)
--(axis cs:151840,0.115953094135962)
--(axis cs:151850,0.115952454100136)
--(axis cs:151860,0.115951814054192)
--(axis cs:151870,0.115951173998149)
--(axis cs:151880,0.115950533932029)
--(axis cs:151890,0.11594989385585)
--(axis cs:151900,0.115949253769634)
--(axis cs:151910,0.115948613673399)
--(axis cs:151920,0.115947973567167)
--(axis cs:151930,0.115947333450957)
--(axis cs:151940,0.115946693324789)
--(axis cs:151950,0.115946053188684)
--(axis cs:151960,0.115945413042661)
--(axis cs:151970,0.11594477288674)
--(axis cs:151980,0.115944132720942)
--(axis cs:151990,0.115943492545285)
--(axis cs:152000,0.115942852359791)
--(axis cs:152010,0.11594221216448)
--(axis cs:152020,0.11594157195937)
--(axis cs:152030,0.115940931744483)
--(axis cs:152040,0.115940291519838)
--(axis cs:152050,0.115939651285455)
--(axis cs:152060,0.115939011041354)
--(axis cs:152070,0.115938370787554)
--(axis cs:152080,0.115937730524077)
--(axis cs:152090,0.115937090250941)
--(axis cs:152100,0.115936449968167)
--(axis cs:152110,0.115935809675774)
--(axis cs:152120,0.115935169373782)
--(axis cs:152130,0.115934529062212)
--(axis cs:152140,0.115933888741083)
--(axis cs:152150,0.115933248410414)
--(axis cs:152160,0.115932608070226)
--(axis cs:152170,0.115931967720539)
--(axis cs:152180,0.115931327361371)
--(axis cs:152190,0.115930686992744)
--(axis cs:152200,0.115930046614677)
--(axis cs:152210,0.115929406227189)
--(axis cs:152220,0.115928765830301)
--(axis cs:152230,0.115928125424032)
--(axis cs:152240,0.115927485008402)
--(axis cs:152250,0.11592684458343)
--(axis cs:152260,0.115926204149137)
--(axis cs:152270,0.115925563705542)
--(axis cs:152280,0.115924923252665)
--(axis cs:152290,0.115924282790525)
--(axis cs:152300,0.115923642319143)
--(axis cs:152310,0.115923001838537)
--(axis cs:152320,0.115922361348728)
--(axis cs:152330,0.115921720849735)
--(axis cs:152340,0.115921080341578)
--(axis cs:152350,0.115920439824276)
--(axis cs:152360,0.11591979929785)
--(axis cs:152370,0.115919158762318)
--(axis cs:152380,0.115918518217701)
--(axis cs:152390,0.115917877664017)
--(axis cs:152400,0.115917237101288)
--(axis cs:152410,0.115916596529531)
--(axis cs:152420,0.115915955948768)
--(axis cs:152430,0.115915315359016)
--(axis cs:152440,0.115914674760296)
--(axis cs:152450,0.115914034152628)
--(axis cs:152460,0.115913393536031)
--(axis cs:152470,0.115912752910524)
--(axis cs:152480,0.115912112276127)
--(axis cs:152490,0.11591147163286)
--(axis cs:152500,0.115910830980741)
--(axis cs:152510,0.115910190319791)
--(axis cs:152520,0.115909549650029)
--(axis cs:152530,0.115908908971475)
--(axis cs:152540,0.115908268284147)
--(axis cs:152550,0.115907627588066)
--(axis cs:152560,0.115906986883251)
--(axis cs:152570,0.11590634616972)
--(axis cs:152580,0.115905705447495)
--(axis cs:152590,0.115905064716593)
--(axis cs:152600,0.115904423977035)
--(axis cs:152610,0.11590378322884)
--(axis cs:152620,0.115903142472027)
--(axis cs:152630,0.115902501706616)
--(axis cs:152640,0.115901860932626)
--(axis cs:152650,0.115901220150076)
--(axis cs:152660,0.115900579358985)
--(axis cs:152670,0.115899938559374)
--(axis cs:152680,0.115899297751261)
--(axis cs:152690,0.115898656934666)
--(axis cs:152700,0.115898016109608)
--(axis cs:152710,0.115897375276106)
--(axis cs:152720,0.11589673443418)
--(axis cs:152730,0.115896093583849)
--(axis cs:152740,0.115895452725131)
--(axis cs:152750,0.115894811858048)
--(axis cs:152760,0.115894170982617)
--(axis cs:152770,0.115893530098857)
--(axis cs:152780,0.115892889206789)
--(axis cs:152790,0.115892248306431)
--(axis cs:152800,0.115891607397803)
--(axis cs:152810,0.115890966480924)
--(axis cs:152820,0.115890325555813)
--(axis cs:152830,0.115889684622488)
--(axis cs:152840,0.115889043680971)
--(axis cs:152850,0.115888402731278)
--(axis cs:152860,0.115887761773431)
--(axis cs:152870,0.115887120807447)
--(axis cs:152880,0.115886479833346)
--(axis cs:152890,0.115885838851148)
--(axis cs:152900,0.11588519786087)
--(axis cs:152910,0.115884556862533)
--(axis cs:152920,0.115883915856156)
--(axis cs:152930,0.115883274841756)
--(axis cs:152940,0.115882633819355)
--(axis cs:152950,0.11588199278897)
--(axis cs:152960,0.115881351750621)
--(axis cs:152970,0.115880710704327)
--(axis cs:152980,0.115880069650107)
--(axis cs:152990,0.11587942858798)
--(axis cs:153000,0.115878787517964)
--(axis cs:153010,0.11587814644008)
--(axis cs:153020,0.115877505354346)
--(axis cs:153030,0.115876864260781)
--(axis cs:153040,0.115876223159403)
--(axis cs:153050,0.115875582050233)
--(axis cs:153060,0.115874940933288)
--(axis cs:153070,0.115874299808589)
--(axis cs:153080,0.115873658676153)
--(axis cs:153090,0.115873017536)
--(axis cs:153100,0.115872376388149)
--(axis cs:153110,0.115871735232619)
--(axis cs:153120,0.115871094069428)
--(axis cs:153130,0.115870452898595)
--(axis cs:153140,0.115869811720141)
--(axis cs:153150,0.115869170534082)
--(axis cs:153160,0.115868529340438)
--(axis cs:153170,0.115867888139229)
--(axis cs:153180,0.115867246930472)
--(axis cs:153190,0.115866605714188)
--(axis cs:153200,0.115865964490393)
--(axis cs:153210,0.115865323259109)
--(axis cs:153220,0.115864682020352)
--(axis cs:153230,0.115864040774143)
--(axis cs:153240,0.115863399520499)
--(axis cs:153250,0.115862758259441)
--(axis cs:153260,0.115862116990985)
--(axis cs:153270,0.115861475715153)
--(axis cs:153280,0.115860834431961)
--(axis cs:153290,0.115860193141428)
--(axis cs:153300,0.115859551843575)
--(axis cs:153310,0.115858910538419)
--(axis cs:153320,0.115858269225978)
--(axis cs:153330,0.115857627906273)
--(axis cs:153340,0.115856986579321)
--(axis cs:153350,0.115856345245141)
--(axis cs:153360,0.115855703903752)
--(axis cs:153370,0.115855062555173)
--(axis cs:153380,0.115854421199422)
--(axis cs:153390,0.115853779836518)
--(axis cs:153400,0.115853138466479)
--(axis cs:153410,0.115852497089325)
--(axis cs:153420,0.115851855705073)
--(axis cs:153430,0.115851214313743)
--(axis cs:153440,0.115850572915354)
--(axis cs:153450,0.115849931509923)
--(axis cs:153460,0.115849290097469)
--(axis cs:153470,0.115848648678012)
--(axis cs:153480,0.115848007251568)
--(axis cs:153490,0.115847365818158)
--(axis cs:153500,0.1158467243778)
--(axis cs:153510,0.115846082930512)
--(axis cs:153520,0.115845441476313)
--(axis cs:153530,0.115844800015221)
--(axis cs:153540,0.115844158547255)
--(axis cs:153550,0.115843517072434)
--(axis cs:153560,0.115842875590776)
--(axis cs:153570,0.115842234102298)
--(axis cs:153580,0.115841592607021)
--(axis cs:153590,0.115840951104963)
--(axis cs:153600,0.115840309596141)
--(axis cs:153610,0.115839668080574)
--(axis cs:153620,0.115839026558282)
--(axis cs:153630,0.115838385029282)
--(axis cs:153640,0.115837743493592)
--(axis cs:153650,0.115837101951232)
--(axis cs:153660,0.11583646040222)
--(axis cs:153670,0.115835818846573)
--(axis cs:153680,0.115835177284311)
--(axis cs:153690,0.115834535715452)
--(axis cs:153700,0.115833894140014)
--(axis cs:153710,0.115833252558015)
--(axis cs:153720,0.115832610969475)
--(axis cs:153730,0.115831969374411)
--(axis cs:153740,0.115831327772841)
--(axis cs:153750,0.115830686164785)
--(axis cs:153760,0.11583004455026)
--(axis cs:153770,0.115829402929285)
--(axis cs:153780,0.115828761301878)
--(axis cs:153790,0.115828119668057)
--(axis cs:153800,0.11582747802784)
--(axis cs:153810,0.115826836381247)
--(axis cs:153820,0.115826194728295)
--(axis cs:153830,0.115825553069003)
--(axis cs:153840,0.115824911403388)
--(axis cs:153850,0.115824269731469)
--(axis cs:153860,0.115823628053265)
--(axis cs:153870,0.115822986368793)
--(axis cs:153880,0.115822344678071)
--(axis cs:153890,0.115821702981119)
--(axis cs:153900,0.115821061277954)
--(axis cs:153910,0.115820419568594)
--(axis cs:153920,0.115819777853058)
--(axis cs:153930,0.115819136131364)
--(axis cs:153940,0.115818494403529)
--(axis cs:153950,0.115817852669573)
--(axis cs:153960,0.115817210929512)
--(axis cs:153970,0.115816569183366)
--(axis cs:153980,0.115815927431153)
--(axis cs:153990,0.115815285672891)
--(axis cs:154000,0.115814643908597)
--(axis cs:154010,0.11581400213829)
--(axis cs:154020,0.115813360361988)
--(axis cs:154030,0.115812718579709)
--(axis cs:154040,0.115812076791472)
--(axis cs:154050,0.115811434997293)
--(axis cs:154060,0.115810793197192)
--(axis cs:154070,0.115810151391187)
--(axis cs:154080,0.115809509579294)
--(axis cs:154090,0.115808867761534)
--(axis cs:154100,0.115808225937923)
--(axis cs:154110,0.115807584108479)
--(axis cs:154120,0.115806942273221)
--(axis cs:154130,0.115806300432167)
--(axis cs:154140,0.115805658585334)
--(axis cs:154150,0.115805016732741)
--(axis cs:154160,0.115804374874405)
--(axis cs:154170,0.115803733010345)
--(axis cs:154180,0.115803091140579)
--(axis cs:154190,0.115802449265123)
--(axis cs:154200,0.115801807383997)
--(axis cs:154210,0.115801165497219)
--(axis cs:154220,0.115800523604806)
--(axis cs:154230,0.115799881706776)
--(axis cs:154240,0.115799239803147)
--(axis cs:154250,0.115798597893937)
--(axis cs:154260,0.115797955979164)
--(axis cs:154270,0.115797314058845)
--(axis cs:154280,0.115796672133)
--(axis cs:154290,0.115796030201645)
--(axis cs:154300,0.115795388264798)
--(axis cs:154310,0.115794746322477)
--(axis cs:154320,0.115794104374701)
--(axis cs:154330,0.115793462421486)
--(axis cs:154340,0.115792820462851)
--(axis cs:154350,0.115792178498814)
--(axis cs:154360,0.115791536529392)
--(axis cs:154370,0.115790894554603)
--(axis cs:154380,0.115790252574465)
--(axis cs:154390,0.115789610588996)
--(axis cs:154400,0.115788968598213)
--(axis cs:154410,0.115788326602134)
--(axis cs:154420,0.115787684600778)
--(axis cs:154430,0.115787042594161)
--(axis cs:154440,0.115786400582302)
--(axis cs:154450,0.115785758565218)
--(axis cs:154460,0.115785116542927)
--(axis cs:154470,0.115784474515446)
--(axis cs:154480,0.115783832482794)
--(axis cs:154490,0.115783190444988)
--(axis cs:154500,0.115782548402046)
--(axis cs:154510,0.115781906353985)
--(axis cs:154520,0.115781264300823)
--(axis cs:154530,0.115780622242577)
--(axis cs:154540,0.115779980179267)
--(axis cs:154550,0.115779338110908)
--(axis cs:154560,0.115778696037519)
--(axis cs:154570,0.115778053959117)
--(axis cs:154580,0.11577741187572)
--(axis cs:154590,0.115776769787345)
--(axis cs:154600,0.115776127694011)
--(axis cs:154610,0.115775485595734)
--(axis cs:154620,0.115774843492533)
--(axis cs:154630,0.115774201384424)
--(axis cs:154640,0.115773559271426)
--(axis cs:154650,0.115772917153556)
--(axis cs:154660,0.115772275030831)
--(axis cs:154670,0.115771632903269)
--(axis cs:154680,0.115770990770888)
--(axis cs:154690,0.115770348633705)
--(axis cs:154700,0.115769706491737)
--(axis cs:154710,0.115769064345003)
--(axis cs:154720,0.115768422193519)
--(axis cs:154730,0.115767780037304)
--(axis cs:154740,0.115767137876374)
--(axis cs:154750,0.115766495710747)
--(axis cs:154760,0.11576585354044)
--(axis cs:154770,0.115765211365472)
--(axis cs:154780,0.115764569185858)
--(axis cs:154790,0.115763927001618)
--(axis cs:154800,0.115763284812768)
--(axis cs:154810,0.115762642619325)
--(axis cs:154820,0.115762000421308)
--(axis cs:154830,0.115761358218733)
--(axis cs:154840,0.115760716011618)
--(axis cs:154850,0.115760073799981)
--(axis cs:154860,0.115759431583838)
--(axis cs:154870,0.115758789363206)
--(axis cs:154880,0.115758147138105)
--(axis cs:154890,0.11575750490855)
--(axis cs:154900,0.115756862674559)
--(axis cs:154910,0.115756220436149)
--(axis cs:154920,0.115755578193338)
--(axis cs:154930,0.115754935946143)
--(axis cs:154940,0.115754293694582)
--(axis cs:154950,0.115753651438671)
--(axis cs:154960,0.115753009178428)
--(axis cs:154970,0.11575236691387)
--(axis cs:154980,0.115751724645015)
--(axis cs:154990,0.11575108237188)
--(axis cs:155000,0.115750440094481)
--(axis cs:155010,0.115749797812837)
--(axis cs:155020,0.115749155526965)
--(axis cs:155030,0.115748513236881)
--(axis cs:155040,0.115747870942602)
--(axis cs:155050,0.115747228644148)
--(axis cs:155060,0.115746586341533)
--(axis cs:155070,0.115745944034776)
--(axis cs:155080,0.115745301723894)
--(axis cs:155090,0.115744659408904)
--(axis cs:155100,0.115744017089823)
--(axis cs:155110,0.115743374766668)
--(axis cs:155120,0.115742732439456)
--(axis cs:155130,0.115742090108205)
--(axis cs:155140,0.115741447772933)
--(axis cs:155150,0.115740805433654)
--(axis cs:155160,0.115740163090388)
--(axis cs:155170,0.115739520743151)
--(axis cs:155180,0.115738878391959)
--(axis cs:155190,0.115738236036832)
--(axis cs:155200,0.115737593677784)
--(axis cs:155210,0.115736951314834)
--(axis cs:155220,0.115736308947999)
--(axis cs:155230,0.115735666577295)
--(axis cs:155240,0.11573502420274)
--(axis cs:155250,0.11573438182435)
--(axis cs:155260,0.115733739442143)
--(axis cs:155270,0.115733097056136)
--(axis cs:155280,0.115732454666346)
--(axis cs:155290,0.115731812272789)
--(axis cs:155300,0.115731169875484)
--(axis cs:155310,0.115730527474446)
--(axis cs:155320,0.115729885069693)
--(axis cs:155330,0.115729242661241)
--(axis cs:155340,0.115728600249109)
--(axis cs:155350,0.115727957833312)
--(axis cs:155360,0.115727315413867)
--(axis cs:155370,0.115726672990793)
--(axis cs:155380,0.115726030564104)
--(axis cs:155390,0.11572538813382)
--(axis cs:155400,0.115724745699955)
--(axis cs:155410,0.115724103262528)
--(axis cs:155420,0.115723460821555)
--(axis cs:155430,0.115722818377054)
--(axis cs:155440,0.11572217592904)
--(axis cs:155450,0.115721533477531)
--(axis cs:155460,0.115720891022544)
--(axis cs:155470,0.115720248564095)
--(axis cs:155480,0.115719606102202)
--(axis cs:155490,0.115718963636881)
--(axis cs:155500,0.11571832116815)
--(axis cs:155510,0.115717678696024)
--(axis cs:155520,0.115717036220521)
--(axis cs:155530,0.115716393741658)
--(axis cs:155540,0.115715751259451)
--(axis cs:155550,0.115715108773917)
--(axis cs:155560,0.115714466285073)
--(axis cs:155570,0.115713823792937)
--(axis cs:155580,0.115713181297523)
--(axis cs:155590,0.11571253879885)
--(axis cs:155600,0.115711896296934)
--(axis cs:155610,0.115711253791792)
--(axis cs:155620,0.11571061128344)
--(axis cs:155630,0.115709968771896)
--(axis cs:155640,0.115709326257176)
--(axis cs:155650,0.115708683739296)
--(axis cs:155660,0.115708041218274)
--(axis cs:155670,0.115707398694126)
--(axis cs:155680,0.115706756166869)
--(axis cs:155690,0.115706113636519)
--(axis cs:155700,0.115705471103094)
--(axis cs:155710,0.115704828566609)
--(axis cs:155720,0.115704186027082)
--(axis cs:155730,0.115703543484529)
--(axis cs:155740,0.115702900938967)
--(axis cs:155750,0.115702258390412)
--(axis cs:155760,0.115701615838881)
--(axis cs:155770,0.115700973284391)
--(axis cs:155780,0.115700330726959)
--(axis cs:155790,0.1156996881666)
--(axis cs:155800,0.115699045603331)
--(axis cs:155810,0.11569840303717)
--(axis cs:155820,0.115697760468132)
--(axis cs:155830,0.115697117896235)
--(axis cs:155840,0.115696475321494)
--(axis cs:155850,0.115695832743926)
--(axis cs:155860,0.115695190163549)
--(axis cs:155870,0.115694547580378)
--(axis cs:155880,0.11569390499443)
--(axis cs:155890,0.115693262405721)
--(axis cs:155900,0.115692619814267)
--(axis cs:155910,0.115691977220087)
--(axis cs:155920,0.115691334623196)
--(axis cs:155930,0.115690692023609)
--(axis cs:155940,0.115690049421345)
--(axis cs:155950,0.115689406816419)
--(axis cs:155960,0.115688764208848)
--(axis cs:155970,0.115688121598649)
--(axis cs:155980,0.115687478985837)
--(axis cs:155990,0.115686836370429)
--(axis cs:156000,0.115686193752442)
--(axis cs:156010,0.115685551131892)
--(axis cs:156020,0.115684908508795)
--(axis cs:156030,0.115684265883168)
--(axis cs:156040,0.115683623255028)
--(axis cs:156050,0.11568298062439)
--(axis cs:156060,0.115682337991271)
--(axis cs:156070,0.115681695355687)
--(axis cs:156080,0.115681052717655)
--(axis cs:156090,0.115680410077192)
--(axis cs:156100,0.115679767434312)
--(axis cs:156110,0.115679124789034)
--(axis cs:156120,0.115678482141372)
--(axis cs:156130,0.115677839491345)
--(axis cs:156140,0.115677196838967)
--(axis cs:156150,0.115676554184255)
--(axis cs:156160,0.115675911527225)
--(axis cs:156170,0.115675268867894)
--(axis cs:156180,0.115674626206278)
--(axis cs:156190,0.115673983542394)
--(axis cs:156200,0.115673340876257)
--(axis cs:156210,0.115672698207883)
--(axis cs:156220,0.11567205553729)
--(axis cs:156230,0.115671412864493)
--(axis cs:156240,0.115670770189508)
--(axis cs:156250,0.115670127512352)
--(axis cs:156260,0.115669484833041)
--(axis cs:156270,0.115668842151591)
--(axis cs:156280,0.115668199468019)
--(axis cs:156290,0.115667556782341)
--(axis cs:156300,0.115666914094572)
--(axis cs:156310,0.115666271404729)
--(axis cs:156320,0.115665628712828)
--(axis cs:156330,0.115664986018885)
--(axis cs:156340,0.115664343322917)
--(axis cs:156350,0.115663700624939)
--(axis cs:156360,0.115663057924968)
--(axis cs:156370,0.11566241522302)
--(axis cs:156380,0.115661772519111)
--(axis cs:156390,0.115661129813257)
--(axis cs:156400,0.115660487105475)
--(axis cs:156410,0.115659844395779)
--(axis cs:156420,0.115659201684187)
--(axis cs:156430,0.115658558970715)
--(axis cs:156440,0.115657916255378)
--(axis cs:156450,0.115657273538193)
--(axis cs:156460,0.115656630819175)
--(axis cs:156470,0.115655988098341)
--(axis cs:156480,0.115655345375707)
--(axis cs:156490,0.115654702651289)
--(axis cs:156500,0.115654059925103)
--(axis cs:156510,0.115653417197165)
--(axis cs:156520,0.11565277446749)
--(axis cs:156530,0.115652131736096)
--(axis cs:156540,0.115651489002997)
--(axis cs:156550,0.115650846268211)
--(axis cs:156560,0.115650203531752)
--(axis cs:156570,0.115649560793637)
--(axis cs:156580,0.115648918053882)
--(axis cs:156590,0.115648275312503)
--(axis cs:156600,0.115647632569515)
--(axis cs:156610,0.115646989824936)
--(axis cs:156620,0.115646347078779)
--(axis cs:156630,0.115645704331063)
--(axis cs:156640,0.115645061581802)
--(axis cs:156650,0.115644418831012)
--(axis cs:156660,0.115643776078709)
--(axis cs:156670,0.11564313332491)
--(axis cs:156680,0.11564249056963)
--(axis cs:156690,0.115641847812885)
--(axis cs:156700,0.11564120505469)
--(axis cs:156710,0.115640562295063)
--(axis cs:156720,0.115639919534018)
--(axis cs:156730,0.115639276771571)
--(axis cs:156740,0.115638634007739)
--(axis cs:156750,0.115637991242536)
--(axis cs:156760,0.11563734847598)
--(axis cs:156770,0.115636705708085)
--(axis cs:156780,0.115636062938868)
--(axis cs:156790,0.115635420168344)
--(axis cs:156800,0.115634777396529)
--(axis cs:156810,0.115634134623439)
--(axis cs:156820,0.11563349184909)
--(axis cs:156830,0.115632849073498)
--(axis cs:156840,0.115632206296677)
--(axis cs:156850,0.115631563518645)
--(axis cs:156860,0.115630920739417)
--(axis cs:156870,0.115630277959007)
--(axis cs:156880,0.115629635177434)
--(axis cs:156890,0.115628992394711)
--(axis cs:156900,0.115628349610854)
--(axis cs:156910,0.115627706825881)
--(axis cs:156920,0.115627064039805)
--(axis cs:156930,0.115626421252643)
--(axis cs:156940,0.11562577846441)
--(axis cs:156950,0.115625135675123)
--(axis cs:156960,0.115624492884796)
--(axis cs:156970,0.115623850093446)
--(axis cs:156980,0.115623207301088)
--(axis cs:156990,0.115622564507737)
--(axis cs:157000,0.115621921713411)
--(axis cs:157010,0.115621278918123)
--(axis cs:157020,0.11562063612189)
--(axis cs:157030,0.115619993324727)
--(axis cs:157040,0.11561935052665)
--(axis cs:157050,0.115618707727675)
--(axis cs:157060,0.115618064927816)
--(axis cs:157070,0.11561742212709)
--(axis cs:157080,0.115616779325513)
--(axis cs:157090,0.115616136523099)
--(axis cs:157100,0.115615493719865)
--(axis cs:157110,0.115614850915826)
--(axis cs:157120,0.115614208110997)
--(axis cs:157130,0.115613565305395)
--(axis cs:157140,0.115612922499033)
--(axis cs:157150,0.115612279691929)
--(axis cs:157160,0.115611636884098)
--(axis cs:157170,0.115610994075555)
--(axis cs:157180,0.115610351266315)
--(axis cs:157190,0.115609708456395)
--(axis cs:157200,0.115609065645809)
--(axis cs:157210,0.115608422834573)
--(axis cs:157220,0.115607780022702)
--(axis cs:157230,0.115607137210213)
--(axis cs:157240,0.11560649439712)
--(axis cs:157250,0.115605851583439)
--(axis cs:157260,0.115605208769186)
--(axis cs:157270,0.115604565954375)
--(axis cs:157280,0.115603923139023)
--(axis cs:157290,0.115603280323144)
--(axis cs:157300,0.115602637506754)
--(axis cs:157310,0.115601994689869)
--(axis cs:157320,0.115601351872503)
--(axis cs:157330,0.115600709054673)
--(axis cs:157340,0.115600066236393)
--(axis cs:157350,0.115599423417679)
--(axis cs:157360,0.115598780598547)
--(axis cs:157370,0.115598137779011)
--(axis cs:157380,0.115597494959088)
--(axis cs:157390,0.115596852138792)
--(axis cs:157400,0.115596209318138)
--(axis cs:157410,0.115595566497143)
--(axis cs:157420,0.115594923675821)
--(axis cs:157430,0.115594280854188)
--(axis cs:157440,0.115593638032258)
--(axis cs:157450,0.115592995210048)
--(axis cs:157460,0.115592352387573)
--(axis cs:157470,0.115591709564848)
--(axis cs:157480,0.115591066741887)
--(axis cs:157490,0.115590423918707)
--(axis cs:157500,0.115589781095323)
--(axis cs:157510,0.115589138271749)
--(axis cs:157520,0.115588495448002)
--(axis cs:157530,0.115587852624096)
--(axis cs:157540,0.115587209800047)
--(axis cs:157550,0.115586566975869)
--(axis cs:157560,0.115585924151579)
--(axis cs:157570,0.115585281327191)
--(axis cs:157580,0.11558463850272)
--(axis cs:157590,0.115583995678183)
--(axis cs:157600,0.115583352853593)
--(axis cs:157610,0.115582710028965)
--(axis cs:157620,0.115582067204316)
--(axis cs:157630,0.115581424379661)
--(axis cs:157640,0.115580781555014)
--(axis cs:157650,0.11558013873039)
--(axis cs:157660,0.115579495905806)
--(axis cs:157670,0.115578853081275)
--(axis cs:157680,0.115578210256813)
--(axis cs:157690,0.115577567432436)
--(axis cs:157700,0.115576924608157)
--(axis cs:157710,0.115576281783993)
--(axis cs:157720,0.115575638959959)
--(axis cs:157730,0.115574996136069)
--(axis cs:157740,0.115574353312339)
--(axis cs:157750,0.115573710488783)
--(axis cs:157760,0.115573067665417)
--(axis cs:157770,0.115572424842256)
--(axis cs:157780,0.115571782019315)
--(axis cs:157790,0.115571139196609)
--(axis cs:157800,0.115570496374153)
--(axis cs:157810,0.115569853551961)
--(axis cs:157820,0.11556921073005)
--(axis cs:157830,0.115568567908433)
--(axis cs:157840,0.115567925087127)
--(axis cs:157850,0.115567282266146)
--(axis cs:157860,0.115566639445504)
--(axis cs:157870,0.115565996625218)
--(axis cs:157880,0.115565353805302)
--(axis cs:157890,0.11556471098577)
--(axis cs:157900,0.115564068166638)
--(axis cs:157910,0.115563425347922)
--(axis cs:157920,0.115562782529634)
--(axis cs:157930,0.115562139711792)
--(axis cs:157940,0.115561496894409)
--(axis cs:157950,0.115560854077501)
--(axis cs:157960,0.115560211261082)
--(axis cs:157970,0.115559568445168)
--(axis cs:157980,0.115558925629773)
--(axis cs:157990,0.115558282814912)
--(axis cs:158000,0.1155576400006)
--(axis cs:158010,0.115556997186852)
--(axis cs:158020,0.115556354373683)
--(axis cs:158030,0.115555711561108)
--(axis cs:158040,0.115555068749141)
--(axis cs:158050,0.115554425937798)
--(axis cs:158060,0.115553783127093)
--(axis cs:158070,0.115553140317041)
--(axis cs:158080,0.115552497507656)
--(axis cs:158090,0.115551854698955)
--(axis cs:158100,0.115551211890951)
--(axis cs:158110,0.115550569083659)
--(axis cs:158120,0.115549926277094)
--(axis cs:158130,0.115549283471272)
--(axis cs:158140,0.115548640666206)
--(axis cs:158150,0.115547997861911)
--(axis cs:158160,0.115547355058403)
--(axis cs:158170,0.115546712255696)
--(axis cs:158180,0.115546069453804)
--(axis cs:158190,0.115545426652743)
--(axis cs:158200,0.115544783852528)
--(axis cs:158210,0.115544141053172)
--(axis cs:158220,0.115543498254691)
--(axis cs:158230,0.115542855457099)
--(axis cs:158240,0.115542212660412)
--(axis cs:158250,0.115541569864643)
--(axis cs:158260,0.115540927069808)
--(axis cs:158270,0.115540284275921)
--(axis cs:158280,0.115539641482997)
--(axis cs:158290,0.11553899869105)
--(axis cs:158300,0.115538355900096)
--(axis cs:158310,0.115537713110149)
--(axis cs:158320,0.115537070321223)
--(axis cs:158330,0.115536427533333)
--(axis cs:158340,0.115535784746494)
--(axis cs:158350,0.115535141960721)
--(axis cs:158360,0.115534499176028)
--(axis cs:158370,0.115533856392429)
--(axis cs:158380,0.11553321360994)
--(axis cs:158390,0.115532570828575)
--(axis cs:158400,0.115531928048348)
--(axis cs:158410,0.115531285269274)
--(axis cs:158420,0.115530642491368)
--(axis cs:158430,0.115529999714644)
--(axis cs:158440,0.115529356939117)
--(axis cs:158450,0.115528714164802)
--(axis cs:158460,0.115528071391712)
--(axis cs:158470,0.115527428619863)
--(axis cs:158480,0.115526785849268)
--(axis cs:158490,0.115526143079944)
--(axis cs:158500,0.115525500311903)
--(axis cs:158510,0.115524857545161)
--(axis cs:158520,0.115524214779731)
--(axis cs:158530,0.11552357201563)
--(axis cs:158540,0.115522929252871)
--(axis cs:158550,0.115522286491467)
--(axis cs:158560,0.115521643731436)
--(axis cs:158570,0.115521000972789)
--(axis cs:158580,0.115520358215543)
--(axis cs:158590,0.115519715459711)
--(axis cs:158600,0.115519072705308)
--(axis cs:158610,0.115518429952348)
--(axis cs:158620,0.115517787200846)
--(axis cs:158630,0.115517144450816)
--(axis cs:158640,0.115516501702272)
--(axis cs:158650,0.11551585895523)
--(axis cs:158660,0.115515216209703)
--(axis cs:158670,0.115514573465706)
--(axis cs:158680,0.115513930723253)
--(axis cs:158690,0.115513287982359)
--(axis cs:158700,0.115512645243037)
--(axis cs:158710,0.115512002505303)
--(axis cs:158720,0.115511359769171)
--(axis cs:158730,0.115510717034655)
--(axis cs:158740,0.115510074301769)
--(axis cs:158750,0.115509431570528)
--(axis cs:158760,0.115508788840946)
--(axis cs:158770,0.115508146113038)
--(axis cs:158780,0.115507503386817)
--(axis cs:158790,0.115506860662298)
--(axis cs:158800,0.115506217939496)
--(axis cs:158810,0.115505575218424)
--(axis cs:158820,0.115504932499097)
--(axis cs:158830,0.11550428978153)
--(axis cs:158840,0.115503647065736)
--(axis cs:158850,0.11550300435173)
--(axis cs:158860,0.115502361639525)
--(axis cs:158870,0.115501718929138)
--(axis cs:158880,0.11550107622058)
--(axis cs:158890,0.115500433513868)
--(axis cs:158900,0.115499790809015)
--(axis cs:158910,0.115499148106035)
--(axis cs:158920,0.115498505404942)
--(axis cs:158930,0.115497862705751)
--(axis cs:158940,0.115497220008476)
--(axis cs:158950,0.115496577313131)
--(axis cs:158960,0.115495934619731)
--(axis cs:158970,0.115495291928289)
--(axis cs:158980,0.115494649238819)
--(axis cs:158990,0.115494006551337)
--(axis cs:159000,0.115493363865855)
--(axis cs:159010,0.115492721182389)
--(axis cs:159020,0.115492078500952)
--(axis cs:159030,0.115491435821559)
--(axis cs:159040,0.115490793144223)
--(axis cs:159050,0.115490150468958)
--(axis cs:159060,0.11548950779578)
--(axis cs:159070,0.115488865124702)
--(axis cs:159080,0.115488222455738)
--(axis cs:159090,0.115487579788902)
--(axis cs:159100,0.115486937124208)
--(axis cs:159110,0.115486294461671)
--(axis cs:159120,0.115485651801304)
--(axis cs:159130,0.115485009143121)
--(axis cs:159140,0.115484366487138)
--(axis cs:159150,0.115483723833366)
--(axis cs:159160,0.115483081181822)
--(axis cs:159170,0.115482438532519)
--(axis cs:159180,0.11548179588547)
--(axis cs:159190,0.11548115324069)
--(axis cs:159200,0.115480510598193)
--(axis cs:159210,0.115479867957993)
--(axis cs:159220,0.115479225320103)
--(axis cs:159230,0.115478582684539)
--(axis cs:159240,0.115477940051313)
--(axis cs:159250,0.115477297420441)
--(axis cs:159260,0.115476654791935)
--(axis cs:159270,0.11547601216581)
--(axis cs:159280,0.11547536954208)
--(axis cs:159290,0.115474726920758)
--(axis cs:159300,0.11547408430186)
--(axis cs:159310,0.115473441685398)
--(axis cs:159320,0.115472799071387)
--(axis cs:159330,0.11547215645984)
--(axis cs:159340,0.115471513850772)
--(axis cs:159350,0.115470871244196)
--(axis cs:159360,0.115470228640126)
--(axis cs:159370,0.115469586038577)
--(axis cs:159380,0.115468943439562)
--(axis cs:159390,0.115468300843095)
--(axis cs:159400,0.115467658249189)
--(axis cs:159410,0.11546701565786)
--(axis cs:159420,0.11546637306912)
--(axis cs:159430,0.115465730482984)
--(axis cs:159440,0.115465087899465)
--(axis cs:159450,0.115464445318577)
--(axis cs:159460,0.115463802740335)
--(axis cs:159470,0.115463160164752)
--(axis cs:159480,0.115462517591841)
--(axis cs:159490,0.115461875021617)
--(axis cs:159500,0.115461232454093)
--(axis cs:159510,0.115460589889283)
--(axis cs:159520,0.115459947327201)
--(axis cs:159530,0.115459304767862)
--(axis cs:159540,0.115458662211277)
--(axis cs:159550,0.115458019657462)
--(axis cs:159560,0.115457377106431)
--(axis cs:159570,0.115456734558196)
--(axis cs:159580,0.115456092012772)
--(axis cs:159590,0.115455449470173)
--(axis cs:159600,0.115454806930411)
--(axis cs:159610,0.115454164393502)
--(axis cs:159620,0.115453521859458)
--(axis cs:159630,0.115452879328294)
--(axis cs:159640,0.115452236800023)
--(axis cs:159650,0.115451594274658)
--(axis cs:159660,0.115450951752214)
--(axis cs:159670,0.115450309232705)
--(axis cs:159680,0.115449666716143)
--(axis cs:159690,0.115449024202543)
--(axis cs:159700,0.115448381691918)
--(axis cs:159710,0.115447739184283)
--(axis cs:159720,0.11544709667965)
--(axis cs:159730,0.115446454178033)
--(axis cs:159740,0.115445811679446)
--(axis cs:159750,0.115445169183903)
--(axis cs:159760,0.115444526691417)
--(axis cs:159770,0.115443884202002)
--(axis cs:159780,0.115443241715672)
--(axis cs:159790,0.115442599232439)
--(axis cs:159800,0.115441956752319)
--(axis cs:159810,0.115441314275323)
--(axis cs:159820,0.115440671801467)
--(axis cs:159830,0.115440029330763)
--(axis cs:159840,0.115439386863226)
--(axis cs:159850,0.115438744398868)
--(axis cs:159860,0.115438101937703)
--(axis cs:159870,0.115437459479745)
--(axis cs:159880,0.115436817025008)
--(axis cs:159890,0.115436174573505)
--(axis cs:159900,0.115435532125249)
--(axis cs:159910,0.115434889680254)
--(axis cs:159920,0.115434247238533)
--(axis cs:159930,0.115433604800101)
--(axis cs:159940,0.115432962364971)
--(axis cs:159950,0.115432319933155)
--(axis cs:159960,0.115431677504668)
--(axis cs:159970,0.115431035079524)
--(axis cs:159980,0.115430392657734)
--(axis cs:159990,0.115429750239315)
--(axis cs:160000,0.115429107824277)
--(axis cs:160010,0.115428465412636)
--(axis cs:160020,0.115427823004404)
--(axis cs:160030,0.115427180599595)
--(axis cs:160040,0.115426538198223)
--(axis cs:160050,0.1154258958003)
--(axis cs:160060,0.115425253405841)
--(axis cs:160070,0.115424611014858)
--(axis cs:160080,0.115423968627366)
--(axis cs:160090,0.115423326243377)
--(axis cs:160100,0.115422683862905)
--(axis cs:160110,0.115422041485964)
--(axis cs:160120,0.115421399112566)
--(axis cs:160130,0.115420756742726)
--(axis cs:160140,0.115420114376456)
--(axis cs:160150,0.11541947201377)
--(axis cs:160160,0.115418829654681)
--(axis cs:160170,0.115418187299203)
--(axis cs:160180,0.11541754494735)
--(axis cs:160190,0.115416902599133)
--(axis cs:160200,0.115416260254567)
--(axis cs:160210,0.115415617913665)
--(axis cs:160220,0.115414975576441)
--(axis cs:160230,0.115414333242907)
--(axis cs:160240,0.115413690913078)
--(axis cs:160250,0.115413048586965)
--(axis cs:160260,0.115412406264584)
--(axis cs:160270,0.115411763945946)
--(axis cs:160280,0.115411121631066)
--(axis cs:160290,0.115410479319956)
--(axis cs:160300,0.11540983701263)
--(axis cs:160310,0.115409194709101)
--(axis cs:160320,0.115408552409382)
--(axis cs:160330,0.115407910113487)
--(axis cs:160340,0.115407267821429)
--(axis cs:160350,0.11540662553322)
--(axis cs:160360,0.115405983248875)
--(axis cs:160370,0.115405340968407)
--(axis cs:160380,0.115404698691828)
--(axis cs:160390,0.115404056419153)
--(axis cs:160400,0.115403414150394)
--(axis cs:160410,0.115402771885563)
--(axis cs:160420,0.115402129624676)
--(axis cs:160430,0.115401487367745)
--(axis cs:160440,0.115400845114782)
--(axis cs:160450,0.115400202865802)
--(axis cs:160460,0.115399560620817)
--(axis cs:160470,0.11539891837984)
--(axis cs:160480,0.115398276142885)
--(axis cs:160490,0.115397633909965)
--(axis cs:160500,0.115396991681093)
--(axis cs:160510,0.115396349456282)
--(axis cs:160520,0.115395707235545)
--(axis cs:160530,0.115395065018895)
--(axis cs:160540,0.115394422806346)
--(axis cs:160550,0.115393780597911)
--(axis cs:160560,0.115393138393602)
--(axis cs:160570,0.115392496193433)
--(axis cs:160580,0.115391853997417)
--(axis cs:160590,0.115391211805567)
--(axis cs:160600,0.115390569617896)
--(axis cs:160610,0.115389927434417)
--(axis cs:160620,0.115389285255143)
--(axis cs:160630,0.115388643080087)
--(axis cs:160640,0.115388000909263)
--(axis cs:160650,0.115387358742683)
--(axis cs:160660,0.11538671658036)
--(axis cs:160670,0.115386074422308)
--(axis cs:160680,0.11538543226854)
--(axis cs:160690,0.115384790119067)
--(axis cs:160700,0.115384147973905)
--(axis cs:160710,0.115383505833064)
--(axis cs:160720,0.11538286369656)
--(axis cs:160730,0.115382221564403)
--(axis cs:160740,0.115381579436608)
--(axis cs:160750,0.115380937313188)
--(axis cs:160760,0.115380295194155)
--(axis cs:160770,0.115379653079522)
--(axis cs:160780,0.115379010969303)
--(axis cs:160790,0.115378368863511)
--(axis cs:160800,0.115377726762157)
--(axis cs:160810,0.115377084665255)
--(axis cs:160820,0.115376442572819)
--(axis cs:160830,0.115375800484861)
--(axis cs:160840,0.115375158401394)
--(axis cs:160850,0.115374516322431)
--(axis cs:160860,0.115373874247984)
--(axis cs:160870,0.115373232178067)
--(axis cs:160880,0.115372590112693)
--(axis cs:160890,0.115371948051875)
--(axis cs:160900,0.115371305995625)
--(axis cs:160910,0.115370663943956)
--(axis cs:160920,0.115370021896881)
--(axis cs:160930,0.115369379854413)
--(axis cs:160940,0.115368737816565)
--(axis cs:160950,0.11536809578335)
--(axis cs:160960,0.11536745375478)
--(axis cs:160970,0.115366811730869)
--(axis cs:160980,0.115366169711629)
--(axis cs:160990,0.115365527697073)
--(axis cs:161000,0.115364885687214)
--(axis cs:161010,0.115364243682065)
--(axis cs:161020,0.115363601681639)
--(axis cs:161030,0.115362959685947)
--(axis cs:161040,0.115362317695004)
--(axis cs:161050,0.115361675708821)
--(axis cs:161060,0.115361033727413)
--(axis cs:161070,0.11536039175079)
--(axis cs:161080,0.115359749778967)
--(axis cs:161090,0.115359107811956)
--(axis cs:161100,0.11535846584977)
--(axis cs:161110,0.115357823892421)
--(axis cs:161120,0.115357181939922)
--(axis cs:161130,0.115356539992287)
--(axis cs:161140,0.115355898049527)
--(axis cs:161150,0.115355256111655)
--(axis cs:161160,0.115354614178685)
--(axis cs:161170,0.115353972250628)
--(axis cs:161180,0.115353330327498)
--(axis cs:161190,0.115352688409308)
--(axis cs:161200,0.115352046496069)
--(axis cs:161210,0.115351404587795)
--(axis cs:161220,0.115350762684498)
--(axis cs:161230,0.115350120786191)
--(axis cs:161240,0.115349478892887)
--(axis cs:161250,0.115348837004598)
--(axis cs:161260,0.115348195121337)
--(axis cs:161270,0.115347553243117)
--(axis cs:161280,0.11534691136995)
--(axis cs:161290,0.115346269501849)
--(axis cs:161300,0.115345627638826)
--(axis cs:161310,0.115344985780895)
--(axis cs:161320,0.115344343928067)
--(axis cs:161330,0.115343702080356)
--(axis cs:161340,0.115343060237774)
--(axis cs:161350,0.115342418400333)
--(axis cs:161360,0.115341776568046)
--(axis cs:161370,0.115341134740926)
--(axis cs:161380,0.115340492918986)
--(axis cs:161390,0.115339851102237)
--(axis cs:161400,0.115339209290693)
--(axis cs:161410,0.115338567484366)
--(axis cs:161420,0.115337925683268)
--(axis cs:161430,0.115337283887413)
--(axis cs:161440,0.115336642096812)
--(axis cs:161450,0.115336000311479)
--(axis cs:161460,0.115335358531425)
--(axis cs:161470,0.115334716756663)
--(axis cs:161480,0.115334074987206)
--(axis cs:161490,0.115333433223067)
--(axis cs:161500,0.115332791464257)
--(axis cs:161510,0.115332149710789)
--(axis cs:161520,0.115331507962677)
--(axis cs:161530,0.115330866219931)
--(axis cs:161540,0.115330224482565)
--(axis cs:161550,0.115329582750591)
--(axis cs:161560,0.115328941024022)
--(axis cs:161570,0.11532829930287)
--(axis cs:161580,0.115327657587148)
--(axis cs:161590,0.115327015876868)
--(axis cs:161600,0.115326374172042)
--(axis cs:161610,0.115325732472683)
--(axis cs:161620,0.115325090778803)
--(axis cs:161630,0.115324449090415)
--(axis cs:161640,0.115323807407532)
--(axis cs:161650,0.115323165730164)
--(axis cs:161660,0.115322524058326)
--(axis cs:161670,0.115321882392029)
--(axis cs:161680,0.115321240731286)
--(axis cs:161690,0.115320599076109)
--(axis cs:161700,0.11531995742651)
--(axis cs:161710,0.115319315782503)
--(axis cs:161720,0.115318674144098)
--(axis cs:161730,0.115318032511309)
--(axis cs:161740,0.115317390884148)
--(axis cs:161750,0.115316749262628)
--(axis cs:161760,0.11531610764676)
--(axis cs:161770,0.115315466036557)
--(axis cs:161780,0.115314824432032)
--(axis cs:161790,0.115314182833195)
--(axis cs:161800,0.115313541240061)
--(axis cs:161810,0.115312899652641)
--(axis cs:161820,0.115312258070948)
--(axis cs:161830,0.115311616494994)
--(axis cs:161840,0.11531097492479)
--(axis cs:161850,0.11531033336035)
--(axis cs:161860,0.115309691801686)
--(axis cs:161870,0.11530905024881)
--(axis cs:161880,0.115308408701734)
--(axis cs:161890,0.11530776716047)
--(axis cs:161900,0.115307125625032)
--(axis cs:161910,0.11530648409543)
--(axis cs:161920,0.115305842571678)
--(axis cs:161930,0.115305201053787)
--(axis cs:161940,0.115304559541769)
--(axis cs:161950,0.115303918035638)
--(axis cs:161960,0.115303276535405)
--(axis cs:161970,0.115302635041082)
--(axis cs:161980,0.115301993552681)
--(axis cs:161990,0.115301352070216)
--(axis cs:162000,0.115300710593697)
--(axis cs:162010,0.115300069123138)
--(axis cs:162020,0.11529942765855)
--(axis cs:162030,0.115298786199945)
--(axis cs:162040,0.115298144747336)
--(axis cs:162050,0.115297503300735)
--(axis cs:162060,0.115296861860154)
--(axis cs:162070,0.115296220425605)
--(axis cs:162080,0.1152955789971)
--(axis cs:162090,0.115294937574651)
--(axis cs:162100,0.115294296158271)
--(axis cs:162110,0.115293654747972)
--(axis cs:162120,0.115293013343765)
--(axis cs:162130,0.115292371945664)
--(axis cs:162140,0.115291730553679)
--(axis cs:162150,0.115291089167824)
--(axis cs:162160,0.115290447788109)
--(axis cs:162170,0.115289806414548)
--(axis cs:162180,0.115289165047153)
--(axis cs:162190,0.115288523685934)
--(axis cs:162200,0.115287882330906)
--(axis cs:162210,0.115287240982079)
--(axis cs:162220,0.115286599639465)
--(axis cs:162230,0.115285958303077)
--(axis cs:162240,0.115285316972927)
--(axis cs:162250,0.115284675649027)
--(axis cs:162260,0.115284034331388)
--(axis cs:162270,0.115283393020023)
--(axis cs:162280,0.115282751714944)
--(axis cs:162290,0.115282110416163)
--(axis cs:162300,0.115281469123692)
--(axis cs:162310,0.115280827837543)
--(axis cs:162320,0.115280186557727)
--(axis cs:162330,0.115279545284258)
--(axis cs:162340,0.115278904017146)
--(axis cs:162350,0.115278262756404)
--(axis cs:162360,0.115277621502044)
--(axis cs:162370,0.115276980254077)
--(axis cs:162380,0.115276339012517)
--(axis cs:162390,0.115275697777374)
--(axis cs:162400,0.11527505654866)
--(axis cs:162410,0.115274415326388)
--(axis cs:162420,0.11527377411057)
--(axis cs:162430,0.115273132901217)
--(axis cs:162440,0.115272491698342)
--(axis cs:162450,0.115271850501956)
--(axis cs:162460,0.115271209312071)
--(axis cs:162470,0.115270568128699)
--(axis cs:162480,0.115269926951852)
--(axis cs:162490,0.115269285781542)
--(axis cs:162500,0.11526864461778)
--(axis cs:162510,0.11526800346058)
--(axis cs:162520,0.115267362309952)
--(axis cs:162530,0.115266721165908)
--(axis cs:162540,0.115266080028461)
--(axis cs:162550,0.115265438897621)
--(axis cs:162560,0.115264797773402)
--(axis cs:162570,0.115264156655815)
--(axis cs:162580,0.115263515544871)
--(axis cs:162590,0.115262874440583)
--(axis cs:162600,0.115262233342962)
--(axis cs:162610,0.11526159225202)
--(axis cs:162620,0.115260951167769)
--(axis cs:162630,0.115260310090221)
--(axis cs:162640,0.115259669019388)
--(axis cs:162650,0.115259027955281)
--(axis cs:162660,0.115258386897912)
--(axis cs:162670,0.115257745847293)
--(axis cs:162680,0.115257104803436)
--(axis cs:162690,0.115256463766353)
--(axis cs:162700,0.115255822736054)
--(axis cs:162710,0.115255181712553)
--(axis cs:162720,0.115254540695861)
--(axis cs:162730,0.115253899685989)
--(axis cs:162740,0.115253258682949)
--(axis cs:162750,0.115252617686754)
--(axis cs:162760,0.115251976697414)
--(axis cs:162770,0.115251335714942)
--(axis cs:162780,0.115250694739349)
--(axis cs:162790,0.115250053770647)
--(axis cs:162800,0.115249412808847)
--(axis cs:162810,0.115248771853962)
--(axis cs:162820,0.115248130906003)
--(axis cs:162830,0.115247489964982)
--(axis cs:162840,0.11524684903091)
--(axis cs:162850,0.1152462081038)
--(axis cs:162860,0.115245567183662)
--(axis cs:162870,0.115244926270508)
--(axis cs:162880,0.115244285364351)
--(axis cs:162890,0.115243644465202)
--(axis cs:162900,0.115243003573072)
--(axis cs:162910,0.115242362687972)
--(axis cs:162920,0.115241721809916)
--(axis cs:162930,0.115241080938914)
--(axis cs:162940,0.115240440074978)
--(axis cs:162950,0.11523979921812)
--(axis cs:162960,0.115239158368351)
--(axis cs:162970,0.115238517525682)
--(axis cs:162980,0.115237876690126)
--(axis cs:162990,0.115237235861695)
--(axis cs:163000,0.115236595040398)
--(axis cs:163010,0.115235954226249)
--(axis cs:163020,0.115235313419259)
--(axis cs:163030,0.115234672619439)
--(axis cs:163040,0.115234031826801)
--(axis cs:163050,0.115233391041356)
--(axis cs:163060,0.115232750263117)
--(axis cs:163070,0.115232109492094)
--(axis cs:163080,0.115231468728299)
--(axis cs:163090,0.115230827971744)
--(axis cs:163100,0.11523018722244)
--(axis cs:163110,0.115229546480398)
--(axis cs:163120,0.115228905745631)
--(axis cs:163130,0.11522826501815)
--(axis cs:163140,0.115227624297966)
--(axis cs:163150,0.115226983585091)
--(axis cs:163160,0.115226342879536)
--(axis cs:163170,0.115225702181313)
--(axis cs:163180,0.115225061490433)
--(axis cs:163190,0.115224420806908)
--(axis cs:163200,0.115223780130749)
--(axis cs:163210,0.115223139461968)
--(axis cs:163220,0.115222498800576)
--(axis cs:163230,0.115221858146585)
--(axis cs:163240,0.115221217500005)
--(axis cs:163250,0.11522057686085)
--(axis cs:163260,0.115219936229129)
--(axis cs:163270,0.115219295604854)
--(axis cs:163280,0.115218654988037)
--(axis cs:163290,0.11521801437869)
--(axis cs:163300,0.115217373776823)
--(axis cs:163310,0.115216733182448)
--(axis cs:163320,0.115216092595577)
--(axis cs:163330,0.11521545201622)
--(axis cs:163340,0.11521481144439)
--(axis cs:163350,0.115214170880098)
--(axis cs:163360,0.115213530323354)
--(axis cs:163370,0.115212889774171)
--(axis cs:163380,0.11521224923256)
--(axis cs:163390,0.115211608698531)
--(axis cs:163400,0.115210968172097)
--(axis cs:163410,0.11521032765327)
--(axis cs:163420,0.115209687142059)
--(axis cs:163430,0.115209046638477)
--(axis cs:163440,0.115208406142534)
--(axis cs:163450,0.115207765654243)
--(axis cs:163460,0.115207125173615)
--(axis cs:163470,0.11520648470066)
--(axis cs:163480,0.115205844235391)
--(axis cs:163490,0.115205203777818)
--(axis cs:163500,0.115204563327952)
--(axis cs:163510,0.115203922885806)
--(axis cs:163520,0.11520328245139)
--(axis cs:163530,0.115202642024716)
--(axis cs:163540,0.115202001605795)
--(axis cs:163550,0.115201361194638)
--(axis cs:163560,0.115200720791256)
--(axis cs:163570,0.115200080395661)
--(axis cs:163580,0.115199440007864)
--(axis cs:163590,0.115198799627876)
--(axis cs:163600,0.115198159255709)
--(axis cs:163610,0.115197518891374)
--(axis cs:163620,0.115196878534881)
--(axis cs:163630,0.115196238186243)
--(axis cs:163640,0.11519559784547)
--(axis cs:163650,0.115194957512573)
--(axis cs:163660,0.115194317187565)
--(axis cs:163670,0.115193676870455)
--(axis cs:163680,0.115193036561256)
--(axis cs:163690,0.115192396259978)
--(axis cs:163700,0.115191755966633)
--(axis cs:163710,0.115191115681231)
--(axis cs:163720,0.115190475403785)
--(axis cs:163730,0.115189835134304)
--(axis cs:163740,0.115189194872801)
--(axis cs:163750,0.115188554619286)
--(axis cs:163760,0.115187914373771)
--(axis cs:163770,0.115187274136267)
--(axis cs:163780,0.115186633906785)
--(axis cs:163790,0.115185993685336)
--(axis cs:163800,0.11518535347193)
--(axis cs:163810,0.11518471326658)
--(axis cs:163820,0.115184073069297)
--(axis cs:163830,0.115183432880091)
--(axis cs:163840,0.115182792698973)
--(axis cs:163850,0.115182152525956)
--(axis cs:163860,0.115181512361049)
--(axis cs:163870,0.115180872204264)
--(axis cs:163880,0.115180232055613)
--(axis cs:163890,0.115179591915105)
--(axis cs:163900,0.115178951782752)
--(axis cs:163910,0.115178311658566)
--(axis cs:163920,0.115177671542557)
--(axis cs:163930,0.115177031434736)
--(axis cs:163940,0.115176391335115)
--(axis cs:163950,0.115175751243704)
--(axis cs:163960,0.115175111160515)
--(axis cs:163970,0.115174471085558)
--(axis cs:163980,0.115173831018845)
--(axis cs:163990,0.115173190960386)
--(axis cs:164000,0.115172550910193)
--(axis cs:164010,0.115171910868277)
--(axis cs:164020,0.115171270834648)
--(axis cs:164030,0.115170630809318)
--(axis cs:164040,0.115169990792297)
--(axis cs:164050,0.115169350783597)
--(axis cs:164060,0.115168710783229)
--(axis cs:164070,0.115168070791203)
--(axis cs:164080,0.115167430807531)
--(axis cs:164090,0.115166790832223)
--(axis cs:164100,0.11516615086529)
--(axis cs:164110,0.115165510906744)
--(axis cs:164120,0.115164870956596)
--(axis cs:164130,0.115164231014856)
--(axis cs:164140,0.115163591081535)
--(axis cs:164150,0.115162951156644)
--(axis cs:164160,0.115162311240194)
--(axis cs:164170,0.115161671332197)
--(axis cs:164180,0.115161031432662)
--(axis cs:164190,0.115160391541602)
--(axis cs:164200,0.115159751659026)
--(axis cs:164210,0.115159111784945)
--(axis cs:164220,0.115158471919372)
--(axis cs:164230,0.115157832062316)
--(axis cs:164240,0.115157192213788)
--(axis cs:164250,0.115156552373799)
--(axis cs:164260,0.115155912542361)
--(axis cs:164270,0.115155272719483)
--(axis cs:164280,0.115154632905177)
--(axis cs:164290,0.115153993099454)
--(axis cs:164300,0.115153353302325)
--(axis cs:164310,0.1151527135138)
--(axis cs:164320,0.11515207373389)
--(axis cs:164330,0.115151433962606)
--(axis cs:164340,0.115150794199959)
--(axis cs:164350,0.11515015444596)
--(axis cs:164360,0.11514951470062)
--(axis cs:164370,0.115148874963949)
--(axis cs:164380,0.115148235235957)
--(axis cs:164390,0.115147595516657)
--(axis cs:164400,0.115146955806059)
--(axis cs:164410,0.115146316104173)
--(axis cs:164420,0.11514567641101)
--(axis cs:164430,0.115145036726582)
--(axis cs:164440,0.115144397050898)
--(axis cs:164450,0.11514375738397)
--(axis cs:164460,0.115143117725809)
--(axis cs:164470,0.115142478076425)
--(axis cs:164480,0.115141838435828)
--(axis cs:164490,0.11514119880403)
--(axis cs:164500,0.115140559181042)
--(axis cs:164510,0.115139919566874)
--(axis cs:164520,0.115139279961537)
--(axis cs:164530,0.115138640365041)
--(axis cs:164540,0.115138000777398)
--(axis cs:164550,0.115137361198617)
--(axis cs:164560,0.11513672162871)
--(axis cs:164570,0.115136082067688)
--(axis cs:164580,0.115135442515561)
--(axis cs:164590,0.11513480297234)
--(axis cs:164600,0.115134163438035)
--(axis cs:164610,0.115133523912657)
--(axis cs:164620,0.115132884396218)
--(axis cs:164630,0.115132244888727)
--(axis cs:164640,0.115131605390195)
--(axis cs:164650,0.115130965900633)
--(axis cs:164660,0.115130326420051)
--(axis cs:164670,0.115129686948461)
--(axis cs:164680,0.115129047485872)
--(axis cs:164690,0.115128408032296)
--(axis cs:164700,0.115127768587743)
--(axis cs:164710,0.115127129152224)
--(axis cs:164720,0.115126489725748)
--(axis cs:164730,0.115125850308328)
--(axis cs:164740,0.115125210899974)
--(axis cs:164750,0.115124571500695)
--(axis cs:164760,0.115123932110504)
--(axis cs:164770,0.115123292729409)
--(axis cs:164780,0.115122653357423)
--(axis cs:164790,0.115122013994555)
--(axis cs:164800,0.115121374640817)
--(axis cs:164810,0.115120735296217)
--(axis cs:164820,0.115120095960768)
--(axis cs:164830,0.11511945663448)
--(axis cs:164840,0.115118817317364)
--(axis cs:164850,0.115118178009429)
--(axis cs:164860,0.115117538710686)
--(axis cs:164870,0.115116899421147)
--(axis cs:164880,0.115116260140821)
--(axis cs:164890,0.115115620869719)
--(axis cs:164900,0.115114981607852)
--(axis cs:164910,0.11511434235523)
--(axis cs:164920,0.115113703111863)
--(axis cs:164930,0.115113063877763)
--(axis cs:164940,0.115112424652939)
--(axis cs:164950,0.115111785437402)
--(axis cs:164960,0.115111146231163)
--(axis cs:164970,0.115110507034232)
--(axis cs:164980,0.11510986784662)
--(axis cs:164990,0.115109228668336)
--(axis cs:165000,0.115108589499392)
--(axis cs:165010,0.115107950339798)
--(axis cs:165020,0.115107311189565)
--(axis cs:165030,0.115106672048702)
--(axis cs:165040,0.115106032917221)
--(axis cs:165050,0.115105393795131)
--(axis cs:165060,0.115104754682444)
--(axis cs:165070,0.115104115579169)
--(axis cs:165080,0.115103476485318)
--(axis cs:165090,0.1151028374009)
--(axis cs:165100,0.115102198325925)
--(axis cs:165110,0.115101559260406)
--(axis cs:165120,0.115100920204351)
--(axis cs:165130,0.11510028115777)
--(axis cs:165140,0.115099642120676)
--(axis cs:165150,0.115099003093077)
--(axis cs:165160,0.115098364074985)
--(axis cs:165170,0.11509772506641)
--(axis cs:165180,0.115097086067361)
--(axis cs:165190,0.11509644707785)
--(axis cs:165200,0.115095808097887)
--(axis cs:165210,0.115095169127481)
--(axis cs:165220,0.115094530166645)
--(axis cs:165230,0.115093891215387)
--(axis cs:165240,0.115093252273719)
--(axis cs:165250,0.115092613341649)
--(axis cs:165260,0.11509197441919)
--(axis cs:165270,0.115091335506351)
--(axis cs:165280,0.115090696603142)
--(axis cs:165290,0.115090057709575)
--(axis cs:165300,0.115089418825658)
--(axis cs:165310,0.115088779951403)
--(axis cs:165320,0.115088141086819)
--(axis cs:165330,0.115087502231918)
--(axis cs:165340,0.115086863386709)
--(axis cs:165350,0.115086224551202)
--(axis cs:165360,0.115085585725408)
--(axis cs:165370,0.115084946909338)
--(axis cs:165380,0.115084308103001)
--(axis cs:165390,0.115083669306407)
--(axis cs:165400,0.115083030519568)
--(axis cs:165410,0.115082391742492)
--(axis cs:165420,0.115081752975191)
--(axis cs:165430,0.115081114217675)
--(axis cs:165440,0.115080475469954)
--(axis cs:165450,0.115079836732038)
--(axis cs:165460,0.115079198003937)
--(axis cs:165470,0.115078559285661)
--(axis cs:165480,0.115077920577222)
--(axis cs:165490,0.115077281878629)
--(axis cs:165500,0.115076643189891)
--(axis cs:165510,0.115076004511021)
--(axis cs:165520,0.115075365842027)
--(axis cs:165530,0.115074727182919)
--(axis cs:165540,0.115074088533709)
--(axis cs:165550,0.115073449894406)
--(axis cs:165560,0.11507281126502)
--(axis cs:165570,0.115072172645561)
--(axis cs:165580,0.11507153403604)
--(axis cs:165590,0.115070895436468)
--(axis cs:165600,0.115070256846853)
--(axis cs:165610,0.115069618267206)
--(axis cs:165620,0.115068979697537)
--(axis cs:165630,0.115068341137857)
--(axis cs:165640,0.115067702588176)
--(axis cs:165650,0.115067064048503)
--(axis cs:165660,0.115066425518849)
--(axis cs:165670,0.115065786999224)
--(axis cs:165680,0.115065148489637)
--(axis cs:165690,0.1150645099901)
--(axis cs:165700,0.115063871500622)
--(axis cs:165710,0.115063233021214)
--(axis cs:165720,0.115062594551885)
--(axis cs:165730,0.115061956092645)
--(axis cs:165740,0.115061317643505)
--(axis cs:165750,0.115060679204474)
--(axis cs:165760,0.115060040775563)
--(axis cs:165770,0.115059402356782)
--(axis cs:165780,0.115058763948141)
--(axis cs:165790,0.11505812554965)
--(axis cs:165800,0.115057487161319)
--(axis cs:165810,0.115056848783157)
--(axis cs:165820,0.115056210415176)
--(axis cs:165830,0.115055572057385)
--(axis cs:165840,0.115054933709794)
--(axis cs:165850,0.115054295372412)
--(axis cs:165860,0.115053657045251)
--(axis cs:165870,0.11505301872832)
--(axis cs:165880,0.11505238042163)
--(axis cs:165890,0.115051742125189)
--(axis cs:165900,0.115051103839009)
--(axis cs:165910,0.115050465563098)
--(axis cs:165920,0.115049827297468)
--(axis cs:165930,0.115049189042128)
--(axis cs:165940,0.115048550797088)
--(axis cs:165950,0.115047912562358)
--(axis cs:165960,0.115047274337948)
--(axis cs:165970,0.115046636123868)
--(axis cs:165980,0.115045997920128)
--(axis cs:165990,0.115045359726738)
--(axis cs:166000,0.115044721543708)
--(axis cs:166010,0.115044083371047)
--(axis cs:166020,0.115043445208766)
--(axis cs:166030,0.115042807056875)
--(axis cs:166040,0.115042168915383)
--(axis cs:166050,0.115041530784301)
--(axis cs:166060,0.115040892663638)
--(axis cs:166070,0.115040254553405)
--(axis cs:166080,0.11503961645361)
--(axis cs:166090,0.115038978364265)
--(axis cs:166100,0.115038340285379)
--(axis cs:166110,0.115037702216962)
--(axis cs:166120,0.115037064159023)
--(axis cs:166130,0.115036426111573)
--(axis cs:166140,0.115035788074622)
--(axis cs:166150,0.115035150048179)
--(axis cs:166160,0.115034512032254)
--(axis cs:166170,0.115033874026858)
--(axis cs:166180,0.115033236031999)
--(axis cs:166190,0.115032598047688)
--(axis cs:166200,0.115031960073935)
--(axis cs:166210,0.115031322110749)
--(axis cs:166220,0.115030684158141)
--(axis cs:166230,0.11503004621612)
--(axis cs:166240,0.115029408284696)
--(axis cs:166250,0.115028770363879)
--(axis cs:166260,0.115028132453678)
--(axis cs:166270,0.115027494554104)
--(axis cs:166280,0.115026856665166)
--(axis cs:166290,0.115026218786874)
--(axis cs:166300,0.115025580919238)
--(axis cs:166310,0.115024943062267)
--(axis cs:166320,0.115024305215972)
--(axis cs:166330,0.115023667380362)
--(axis cs:166340,0.115023029555447)
--(axis cs:166350,0.115022391741237)
--(axis cs:166360,0.115021753937741)
--(axis cs:166370,0.115021116144969)
--(axis cs:166380,0.115020478362932)
--(axis cs:166390,0.115019840591638)
--(axis cs:166400,0.115019202831097)
--(axis cs:166410,0.11501856508132)
--(axis cs:166420,0.115017927342316)
--(axis cs:166430,0.115017289614095)
--(axis cs:166440,0.115016651896665)
--(axis cs:166450,0.115016014190038)
--(axis cs:166460,0.115015376494223)
--(axis cs:166470,0.115014738809229)
--(axis cs:166480,0.115014101135067)
--(axis cs:166490,0.115013463471745)
--(axis cs:166500,0.115012825819274)
--(axis cs:166510,0.115012188177664)
--(axis cs:166520,0.115011550546923)
--(axis cs:166530,0.115010912927063)
--(axis cs:166540,0.115010275318091)
--(axis cs:166550,0.115009637720018)
--(axis cs:166560,0.115009000132854)
--(axis cs:166570,0.115008362556609)
--(axis cs:166580,0.115007724991291)
--(axis cs:166590,0.115007087436911)
--(axis cs:166600,0.115006449893479)
--(axis cs:166610,0.115005812361003)
--(axis cs:166620,0.115005174839494)
--(axis cs:166630,0.115004537328961)
--(axis cs:166640,0.115003899829413)
--(axis cs:166650,0.115003262340862)
--(axis cs:166660,0.115002624863315)
--(axis cs:166670,0.115001987396783)
--(axis cs:166680,0.115001349941275)
--(axis cs:166690,0.115000712496801)
--(axis cs:166700,0.11500007506337)
--(axis cs:166710,0.114999437640992)
--(axis cs:166720,0.114998800229677)
--(axis cs:166730,0.114998162829434)
--(axis cs:166740,0.114997525440273)
--(axis cs:166750,0.114996888062203)
--(axis cs:166760,0.114996250695235)
--(axis cs:166770,0.114995613339376)
--(axis cs:166780,0.114994975994638)
--(axis cs:166790,0.114994338661028)
--(axis cs:166800,0.114993701338559)
--(axis cs:166810,0.114993064027237)
--(axis cs:166820,0.114992426727074)
--(axis cs:166830,0.114991789438079)
--(axis cs:166840,0.114991152160261)
--(axis cs:166850,0.114990514893629)
--(axis cs:166860,0.114989877638194)
--(axis cs:166870,0.114989240393964)
--(axis cs:166880,0.11498860316095)
--(axis cs:166890,0.11498796593916)
--(axis cs:166900,0.114987328728605)
--(axis cs:166910,0.114986691529293)
--(axis cs:166920,0.114986054341235)
--(axis cs:166930,0.114985417164439)
--(axis cs:166940,0.114984779998916)
--(axis cs:166950,0.114984142844674)
--(axis cs:166960,0.114983505701723)
--(axis cs:166970,0.114982868570073)
--(axis cs:166980,0.114982231449733)
--(axis cs:166990,0.114981594340712)
--(axis cs:167000,0.11498095724302)
--(axis cs:167010,0.114980320156667)
--(axis cs:167020,0.114979683081661)
--(axis cs:167030,0.114979046018012)
--(axis cs:167040,0.114978408965731)
--(axis cs:167050,0.114977771924825)
--(axis cs:167060,0.114977134895304)
--(axis cs:167070,0.114976497877179)
--(axis cs:167080,0.114975860870458)
--(axis cs:167090,0.114975223875151)
--(axis cs:167100,0.114974586891266)
--(axis cs:167110,0.114973949918814)
--(axis cs:167120,0.114973312957804)
--(axis cs:167130,0.114972676008245)
--(axis cs:167140,0.114972039070147)
--(axis cs:167150,0.114971402143519)
--(axis cs:167160,0.11497076522837)
--(axis cs:167170,0.11497012832471)
--(axis cs:167180,0.114969491432548)
--(axis cs:167190,0.114968854551893)
--(axis cs:167200,0.114968217682755)
--(axis cs:167210,0.114967580825144)
--(axis cs:167220,0.114966943979067)
--(axis cs:167230,0.114966307144536)
--(axis cs:167240,0.114965670321559)
--(axis cs:167250,0.114965033510145)
--(axis cs:167260,0.114964396710304)
--(axis cs:167270,0.114963759922044)
--(axis cs:167280,0.114963123145377)
--(axis cs:167290,0.11496248638031)
--(axis cs:167300,0.114961849626853)
--(axis cs:167310,0.114961212885015)
--(axis cs:167320,0.114960576154806)
--(axis cs:167330,0.114959939436234)
--(axis cs:167340,0.11495930272931)
--(axis cs:167350,0.114958666034042)
--(axis cs:167360,0.11495802935044)
--(axis cs:167370,0.114957392678513)
--(axis cs:167380,0.11495675601827)
--(axis cs:167390,0.11495611936972)
--(axis cs:167400,0.114955482732873)
--(axis cs:167410,0.114954846107738)
--(axis cs:167420,0.114954209494324)
--(axis cs:167430,0.114953572892641)
--(axis cs:167440,0.114952936302698)
--(axis cs:167450,0.114952299724503)
--(axis cs:167460,0.114951663158066)
--(axis cs:167470,0.114951026603397)
--(axis cs:167480,0.114950390060504)
--(axis cs:167490,0.114949753529397)
--(axis cs:167500,0.114949117010085)
--(axis cs:167510,0.114948480502577)
--(axis cs:167520,0.114947844006882)
--(axis cs:167530,0.11494720752301)
--(axis cs:167540,0.11494657105097)
--(axis cs:167550,0.11494593459077)
--(axis cs:167560,0.114945298142421)
--(axis cs:167570,0.11494466170593)
--(axis cs:167580,0.114944025281308)
--(axis cs:167590,0.114943388868564)
--(axis cs:167600,0.114942752467706)
--(axis cs:167610,0.114942116078745)
--(axis cs:167620,0.114941479701688)
--(axis cs:167630,0.114940843336545)
--(axis cs:167640,0.114940206983326)
--(axis cs:167650,0.114939570642039)
--(axis cs:167660,0.114938934312693)
--(axis cs:167670,0.114938297995299)
--(axis cs:167680,0.114937661689864)
--(axis cs:167690,0.114937025396398)
--(axis cs:167700,0.11493638911491)
--(axis cs:167710,0.114935752845409)
--(axis cs:167720,0.114935116587904)
--(axis cs:167730,0.114934480342404)
--(axis cs:167740,0.114933844108919)
--(axis cs:167750,0.114933207887457)
--(axis cs:167760,0.114932571678028)
--(axis cs:167770,0.114931935480641)
--(axis cs:167780,0.114931299295304)
--(axis cs:167790,0.114930663122027)
--(axis cs:167800,0.114930026960818)
--(axis cs:167810,0.114929390811688)
--(axis cs:167820,0.114928754674644)
--(axis cs:167830,0.114928118549697)
--(axis cs:167840,0.114927482436854)
--(axis cs:167850,0.114926846336126)
--(axis cs:167860,0.11492621024752)
--(axis cs:167870,0.114925574171047)
--(axis cs:167880,0.114924938106714)
--(axis cs:167890,0.114924302054532)
--(axis cs:167900,0.114923666014509)
--(axis cs:167910,0.114923029986654)
--(axis cs:167920,0.114922393970976)
--(axis cs:167930,0.114921757967485)
--(axis cs:167940,0.114921121976188)
--(axis cs:167950,0.114920485997096)
--(axis cs:167960,0.114919850030217)
--(axis cs:167970,0.11491921407556)
--(axis cs:167980,0.114918578133134)
--(axis cs:167990,0.114917942202948)
--(axis cs:168000,0.114917306285011)
--(axis cs:168010,0.114916670379332)
--(axis cs:168020,0.11491603448592)
--(axis cs:168030,0.114915398604783)
--(axis cs:168040,0.114914762735932)
--(axis cs:168050,0.114914126879374)
--(axis cs:168060,0.114913491035119)
--(axis cs:168070,0.114912855203176)
--(axis cs:168080,0.114912219383553)
--(axis cs:168090,0.11491158357626)
--(axis cs:168100,0.114910947781305)
--(axis cs:168110,0.114910311998698)
--(axis cs:168120,0.114909676228447)
--(axis cs:168130,0.114909040470561)
--(axis cs:168140,0.114908404725049)
--(axis cs:168150,0.114907768991919)
--(axis cs:168160,0.114907133271182)
--(axis cs:168170,0.114906497562845)
--(axis cs:168180,0.114905861866918)
--(axis cs:168190,0.11490522618341)
--(axis cs:168200,0.114904590512329)
--(axis cs:168210,0.114903954853683)
--(axis cs:168220,0.114903319207484)
--(axis cs:168230,0.114902683573738)
--(axis cs:168240,0.114902047952455)
--(axis cs:168250,0.114901412343643)
--(axis cs:168260,0.114900776747312)
--(axis cs:168270,0.11490014116347)
--(axis cs:168280,0.114899505592126)
--(axis cs:168290,0.11489887003329)
--(axis cs:168300,0.114898234486969)
--(axis cs:168310,0.114897598953173)
--(axis cs:168320,0.11489696343191)
--(axis cs:168330,0.11489632792319)
--(axis cs:168340,0.11489569242702)
--(axis cs:168350,0.114895056943411)
--(axis cs:168360,0.11489442147237)
--(axis cs:168370,0.114893786013906)
--(axis cs:168380,0.114893150568029)
--(axis cs:168390,0.114892515134747)
--(axis cs:168400,0.114891879714069)
--(axis cs:168410,0.114891244306003)
--(axis cs:168420,0.114890608910559)
--(axis cs:168430,0.114889973527745)
--(axis cs:168440,0.11488933815757)
--(axis cs:168450,0.114888702800042)
--(axis cs:168460,0.114888067455171)
--(axis cs:168470,0.114887432122965)
--(axis cs:168480,0.114886796803433)
--(axis cs:168490,0.114886161496583)
--(axis cs:168500,0.114885526202425)
--(axis cs:168510,0.114884890920967)
--(axis cs:168520,0.114884255652218)
--(axis cs:168530,0.114883620396186)
--(axis cs:168540,0.114882985152881)
--(axis cs:168550,0.11488234992231)
--(axis cs:168560,0.114881714704483)
--(axis cs:168570,0.114881079499409)
--(axis cs:168580,0.114880444307096)
--(axis cs:168590,0.114879809127552)
--(axis cs:168600,0.114879173960787)
--(axis cs:168610,0.114878538806809)
--(axis cs:168620,0.114877903665627)
--(axis cs:168630,0.114877268537249)
--(axis cs:168640,0.114876633421685)
--(axis cs:168650,0.114875998318942)
--(axis cs:168660,0.11487536322903)
--(axis cs:168670,0.114874728151957)
--(axis cs:168680,0.114874093087732)
--(axis cs:168690,0.114873458036363)
--(axis cs:168700,0.11487282299786)
--(axis cs:168710,0.11487218797223)
--(axis cs:168720,0.114871552959482)
--(axis cs:168730,0.114870917959625)
--(axis cs:168740,0.114870282972669)
--(axis cs:168750,0.11486964799862)
--(axis cs:168760,0.114869013037488)
--(axis cs:168770,0.114868378089281)
--(axis cs:168780,0.114867743154009)
--(axis cs:168790,0.11486710823168)
--(axis cs:168800,0.114866473322301)
--(axis cs:168810,0.114865838425883)
--(axis cs:168820,0.114865203542433)
--(axis cs:168830,0.11486456867196)
--(axis cs:168840,0.114863933814473)
--(axis cs:168850,0.11486329896998)
--(axis cs:168860,0.114862664138489)
--(axis cs:168870,0.11486202932001)
--(axis cs:168880,0.114861394514551)
--(axis cs:168890,0.11486075972212)
--(axis cs:168900,0.114860124942726)
--(axis cs:168910,0.114859490176378)
--(axis cs:168920,0.114858855423084)
--(axis cs:168930,0.114858220682853)
--(axis cs:168940,0.114857585955693)
--(axis cs:168950,0.114856951241612)
--(axis cs:168960,0.11485631654062)
--(axis cs:168970,0.114855681852724)
--(axis cs:168980,0.114855047177934)
--(axis cs:168990,0.114854412516257)
--(axis cs:169000,0.114853777867703)
--(axis cs:169010,0.11485314323228)
--(axis cs:169020,0.114852508609996)
--(axis cs:169030,0.114851874000859)
--(axis cs:169040,0.114851239404879)
--(axis cs:169050,0.114850604822063)
--(axis cs:169060,0.114849970252421)
--(axis cs:169070,0.114849335695961)
--(axis cs:169080,0.114848701152691)
--(axis cs:169090,0.114848066622619)
--(axis cs:169100,0.114847432105755)
--(axis cs:169110,0.114846797602106)
--(axis cs:169120,0.114846163111681)
--(axis cs:169130,0.114845528634488)
--(axis cs:169140,0.114844894170537)
--(axis cs:169150,0.114844259719835)
--(axis cs:169160,0.114843625282391)
--(axis cs:169170,0.114842990858212)
--(axis cs:169180,0.114842356447309)
--(axis cs:169190,0.114841722049689)
--(axis cs:169200,0.11484108766536)
--(axis cs:169210,0.114840453294331)
--(axis cs:169220,0.11483981893661)
--(axis cs:169230,0.114839184592206)
--(axis cs:169240,0.114838550261128)
--(axis cs:169250,0.114837915943382)
--(axis cs:169260,0.114837281638979)
--(axis cs:169270,0.114836647347926)
--(axis cs:169280,0.114836013070232)
--(axis cs:169290,0.114835378805905)
--(axis cs:169300,0.114834744554953)
--(axis cs:169310,0.114834110317385)
--(axis cs:169320,0.114833476093209)
--(axis cs:169330,0.114832841882434)
--(axis cs:169340,0.114832207685067)
--(axis cs:169350,0.114831573501118)
--(axis cs:169360,0.114830939330595)
--(axis cs:169370,0.114830305173505)
--(axis cs:169380,0.114829671029858)
--(axis cs:169390,0.114829036899661)
--(axis cs:169400,0.114828402782924)
--(axis cs:169410,0.114827768679653)
--(axis cs:169420,0.114827134589858)
--(axis cs:169430,0.114826500513548)
--(axis cs:169440,0.114825866450729)
--(axis cs:169450,0.114825232401411)
--(axis cs:169460,0.114824598365601)
--(axis cs:169470,0.114823964343309)
--(axis cs:169480,0.114823330334542)
--(axis cs:169490,0.114822696339309)
--(axis cs:169500,0.114822062357618)
--(axis cs:169510,0.114821428389477)
--(axis cs:169520,0.114820794434895)
--(axis cs:169530,0.11482016049388)
--(axis cs:169540,0.114819526566439)
--(axis cs:169550,0.114818892652582)
--(axis cs:169560,0.114818258752317)
--(axis cs:169570,0.114817624865652)
--(axis cs:169580,0.114816990992595)
--(axis cs:169590,0.114816357133154)
--(axis cs:169600,0.114815723287337)
--(axis cs:169610,0.114815089455154)
--(axis cs:169620,0.114814455636612)
--(axis cs:169630,0.114813821831719)
--(axis cs:169640,0.114813188040484)
--(axis cs:169650,0.114812554262914)
--(axis cs:169660,0.114811920499018)
--(axis cs:169670,0.114811286748805)
--(axis cs:169680,0.114810653012282)
--(axis cs:169690,0.114810019289458)
--(axis cs:169700,0.11480938558034)
--(axis cs:169710,0.114808751884938)
--(axis cs:169720,0.114808118203258)
--(axis cs:169730,0.11480748453531)
--(axis cs:169740,0.114806850881102)
--(axis cs:169750,0.114806217240641)
--(axis cs:169760,0.114805583613937)
--(axis cs:169770,0.114804950000996)
--(axis cs:169780,0.114804316401827)
--(axis cs:169790,0.11480368281644)
--(axis cs:169800,0.11480304924484)
--(axis cs:169810,0.114802415687038)
--(axis cs:169820,0.11480178214304)
--(axis cs:169830,0.114801148612855)
--(axis cs:169840,0.114800515096491)
--(axis cs:169850,0.114799881593957)
--(axis cs:169860,0.11479924810526)
--(axis cs:169870,0.114798614630409)
--(axis cs:169880,0.114797981169411)
--(axis cs:169890,0.114797347722275)
--(axis cs:169900,0.114796714289009)
--(axis cs:169910,0.114796080869621)
--(axis cs:169920,0.114795447464119)
--(axis cs:169930,0.114794814072511)
--(axis cs:169940,0.114794180694806)
--(axis cs:169950,0.114793547331011)
--(axis cs:169960,0.114792913981134)
--(axis cs:169970,0.114792280645184)
--(axis cs:169980,0.114791647323169)
--(axis cs:169990,0.114791014015096)
--(axis cs:170000,0.114790380720974)
--(axis cs:170010,0.114789747440811)
--(axis cs:170020,0.114789114174615)
--(axis cs:170030,0.114788480922394)
--(axis cs:170040,0.114787847684156)
--(axis cs:170050,0.114787214459909)
--(axis cs:170060,0.114786581249661)
--(axis cs:170070,0.11478594805342)
--(axis cs:170080,0.114785314871195)
--(axis cs:170090,0.114784681702992)
--(axis cs:170100,0.114784048548821)
--(axis cs:170110,0.114783415408689)
--(axis cs:170120,0.114782782282605)
--(axis cs:170130,0.114782149170576)
--(axis cs:170140,0.11478151607261)
--(axis cs:170150,0.114780882988715)
--(axis cs:170160,0.1147802499189)
--(axis cs:170170,0.114779616863172)
--(axis cs:170180,0.114778983821539)
--(axis cs:170190,0.114778350794009)
--(axis cs:170200,0.114777717780591)
--(axis cs:170210,0.114777084781293)
--(axis cs:170220,0.114776451796121)
--(axis cs:170230,0.114775818825085)
--(axis cs:170240,0.114775185868191)
--(axis cs:170250,0.114774552925449)
--(axis cs:170260,0.114773919996867)
--(axis cs:170270,0.114773287082451)
--(axis cs:170280,0.11477265418221)
--(axis cs:170290,0.114772021296152)
--(axis cs:170300,0.114771388424285)
--(axis cs:170310,0.114770755566617)
--(axis cs:170320,0.114770122723155)
--(axis cs:170330,0.114769489893909)
--(axis cs:170340,0.114768857078885)
--(axis cs:170350,0.114768224278091)
--(axis cs:170360,0.114767591491536)
--(axis cs:170370,0.114766958719227)
--(axis cs:170380,0.114766325961173)
--(axis cs:170390,0.114765693217381)
--(axis cs:170400,0.114765060487859)
--(axis cs:170410,0.114764427772615)
--(axis cs:170420,0.114763795071656)
--(axis cs:170430,0.114763162384992)
--(axis cs:170440,0.114762529712629)
--(axis cs:170450,0.114761897054576)
--(axis cs:170460,0.11476126441084)
--(axis cs:170470,0.114760631781429)
--(axis cs:170480,0.114759999166352)
--(axis cs:170490,0.114759366565615)
--(axis cs:170500,0.114758733979227)
--(axis cs:170510,0.114758101407197)
--(axis cs:170520,0.11475746884953)
--(axis cs:170530,0.114756836306236)
--(axis cs:170540,0.114756203777323)
--(axis cs:170550,0.114755571262797)
--(axis cs:170560,0.114754938762667)
--(axis cs:170570,0.114754306276942)
--(axis cs:170580,0.114753673805627)
--(axis cs:170590,0.114753041348732)
--(axis cs:170600,0.114752408906264)
--(axis cs:170610,0.114751776478232)
--(axis cs:170620,0.114751144064642)
--(axis cs:170630,0.114750511665503)
--(axis cs:170640,0.114749879280822)
--(axis cs:170650,0.114749246910607)
--(axis cs:170660,0.114748614554867)
--(axis cs:170670,0.114747982213608)
--(axis cs:170680,0.114747349886839)
--(axis cs:170690,0.114746717574567)
--(axis cs:170700,0.1147460852768)
--(axis cs:170710,0.114745452993547)
--(axis cs:170720,0.114744820724814)
--(axis cs:170730,0.114744188470609)
--(axis cs:170740,0.114743556230941)
--(axis cs:170750,0.114742924005816)
--(axis cs:170760,0.114742291795244)
--(axis cs:170770,0.11474165959923)
--(axis cs:170780,0.114741027417784)
--(axis cs:170790,0.114740395250913)
--(axis cs:170800,0.114739763098625)
--(axis cs:170810,0.114739130960927)
--(axis cs:170820,0.114738498837827)
--(axis cs:170830,0.114737866729333)
--(axis cs:170840,0.114737234635452)
--(axis cs:170850,0.114736602556193)
--(axis cs:170860,0.114735970491563)
--(axis cs:170870,0.114735338441569)
--(axis cs:170880,0.11473470640622)
--(axis cs:170890,0.114734074385523)
--(axis cs:170900,0.114733442379486)
--(axis cs:170910,0.114732810388116)
--(axis cs:170920,0.114732178411421)
--(axis cs:170930,0.114731546449409)
--(axis cs:170940,0.114730914502088)
--(axis cs:170950,0.114730282569465)
--(axis cs:170960,0.114729650651547)
--(axis cs:170970,0.114729018748343)
--(axis cs:170980,0.114728386859861)
--(axis cs:170990,0.114727754986107)
--(axis cs:171000,0.114727123127089)
--(axis cs:171010,0.114726491282816)
--(axis cs:171020,0.114725859453295)
--(axis cs:171030,0.114725227638532)
--(axis cs:171040,0.114724595838537)
--(axis cs:171050,0.114723964053317)
--(axis cs:171060,0.114723332282879)
--(axis cs:171070,0.114722700527231)
--(axis cs:171080,0.11472206878638)
--(axis cs:171090,0.114721437060334)
--(axis cs:171100,0.114720805349102)
--(axis cs:171110,0.114720173652689)
--(axis cs:171120,0.114719541971105)
--(axis cs:171130,0.114718910304356)
--(axis cs:171140,0.11471827865245)
--(axis cs:171150,0.114717647015395)
--(axis cs:171160,0.114717015393199)
--(axis cs:171170,0.114716383785868)
--(axis cs:171180,0.114715752193411)
--(axis cs:171190,0.114715120615835)
--(axis cs:171200,0.114714489053147)
--(axis cs:171210,0.114713857505356)
--(axis cs:171220,0.114713225972468)
--(axis cs:171230,0.114712594454492)
--(axis cs:171240,0.114711962951435)
--(axis cs:171250,0.114711331463304)
--(axis cs:171260,0.114710699990107)
--(axis cs:171270,0.114710068531852)
--(axis cs:171280,0.114709437088545)
--(axis cs:171290,0.114708805660195)
--(axis cs:171300,0.11470817424681)
--(axis cs:171310,0.114707542848396)
--(axis cs:171320,0.114706911464961)
--(axis cs:171330,0.114706280096513)
--(axis cs:171340,0.114705648743059)
--(axis cs:171350,0.114705017404606)
--(axis cs:171360,0.114704386081163)
--(axis cs:171370,0.114703754772737)
--(axis cs:171380,0.114703123479335)
--(axis cs:171390,0.114702492200964)
--(axis cs:171400,0.114701860937633)
--(axis cs:171410,0.114701229689348)
--(axis cs:171420,0.114700598456118)
--(axis cs:171430,0.114699967237949)
--(axis cs:171440,0.114699336034849)
--(axis cs:171450,0.114698704846826)
--(axis cs:171460,0.114698073673886)
--(axis cs:171470,0.114697442516039)
--(axis cs:171480,0.11469681137329)
--(axis cs:171490,0.114696180245647)
--(axis cs:171500,0.114695549133119)
--(axis cs:171510,0.114694918035712)
--(axis cs:171520,0.114694286953433)
--(axis cs:171530,0.114693655886291)
--(axis cs:171540,0.114693024834292)
--(axis cs:171550,0.114692393797445)
--(axis cs:171560,0.114691762775756)
--(axis cs:171570,0.114691131769232)
--(axis cs:171580,0.114690500777882)
--(axis cs:171590,0.114689869801713)
--(axis cs:171600,0.114689238840732)
--(axis cs:171610,0.114688607894946)
--(axis cs:171620,0.114687976964363)
--(axis cs:171630,0.114687346048991)
--(axis cs:171640,0.114686715148836)
--(axis cs:171650,0.114686084263906)
--(axis cs:171660,0.114685453394209)
--(axis cs:171670,0.114684822539752)
--(axis cs:171680,0.114684191700542)
--(axis cs:171690,0.114683560876586)
--(axis cs:171700,0.114682930067893)
--(axis cs:171710,0.114682299274469)
--(axis cs:171720,0.114681668496322)
--(axis cs:171730,0.114681037733458)
--(axis cs:171740,0.114680406985886)
--(axis cs:171750,0.114679776253613)
--(axis cs:171760,0.114679145536646)
--(axis cs:171770,0.114678514834993)
--(axis cs:171780,0.11467788414866)
--(axis cs:171790,0.114677253477655)
--(axis cs:171800,0.114676622821986)
--(axis cs:171810,0.11467599218166)
--(axis cs:171820,0.114675361556683)
--(axis cs:171830,0.114674730947065)
--(axis cs:171840,0.114674100352811)
--(axis cs:171850,0.114673469773929)
--(axis cs:171860,0.114672839210426)
--(axis cs:171870,0.11467220866231)
--(axis cs:171880,0.114671578129588)
--(axis cs:171890,0.114670947612267)
--(axis cs:171900,0.114670317110354)
--(axis cs:171910,0.114669686623858)
--(axis cs:171920,0.114669056152785)
--(axis cs:171930,0.114668425697142)
--(axis cs:171940,0.114667795256936)
--(axis cs:171950,0.114667164832176)
--(axis cs:171960,0.114666534422867)
--(axis cs:171970,0.114665904029019)
--(axis cs:171980,0.114665273650637)
--(axis cs:171990,0.114664643287729)
--(axis cs:172000,0.114664012940302)
--(axis cs:172010,0.114663382608363)
--(axis cs:172020,0.114662752291921)
--(axis cs:172030,0.114662121990981)
--(axis cs:172040,0.114661491705551)
--(axis cs:172050,0.114660861435639)
--(axis cs:172060,0.114660231181252)
--(axis cs:172070,0.114659600942396)
--(axis cs:172080,0.114658970719079)
--(axis cs:172090,0.114658340511309)
--(axis cs:172100,0.114657710319092)
--(axis cs:172110,0.114657080142436)
--(axis cs:172120,0.114656449981348)
--(axis cs:172130,0.114655819835835)
--(axis cs:172140,0.114655189705904)
--(axis cs:172150,0.114654559591563)
--(axis cs:172160,0.114653929492819)
--(axis cs:172170,0.114653299409678)
--(axis cs:172180,0.114652669342149)
--(axis cs:172190,0.114652039290237)
--(axis cs:172200,0.114651409253952)
--(axis cs:172210,0.114650779233298)
--(axis cs:172220,0.114650149228285)
--(axis cs:172230,0.114649519238918)
--(axis cs:172240,0.114648889265206)
--(axis cs:172250,0.114648259307154)
--(axis cs:172260,0.114647629364771)
--(axis cs:172270,0.114646999438064)
--(axis cs:172280,0.114646369527039)
--(axis cs:172290,0.114645739631704)
--(axis cs:172300,0.114645109752066)
--(axis cs:172310,0.114644479888132)
--(axis cs:172320,0.114643850039909)
--(axis cs:172330,0.114643220207405)
--(axis cs:172340,0.114642590390626)
--(axis cs:172350,0.114641960589579)
--(axis cs:172360,0.114641330804272)
--(axis cs:172370,0.114640701034712)
--(axis cs:172380,0.114640071280906)
--(axis cs:172390,0.114639441542861)
--(axis cs:172400,0.114638811820583)
--(axis cs:172410,0.114638182114081)
--(axis cs:172420,0.114637552423361)
--(axis cs:172430,0.114636922748431)
--(axis cs:172440,0.114636293089297)
--(axis cs:172450,0.114635663445966)
--(axis cs:172460,0.114635033818446)
--(axis cs:172470,0.114634404206743)
--(axis cs:172480,0.114633774610866)
--(axis cs:172490,0.11463314503082)
--(axis cs:172500,0.114632515466612)
--(axis cs:172510,0.114631885918251)
--(axis cs:172520,0.114631256385742)
--(axis cs:172530,0.114630626869094)
--(axis cs:172540,0.114629997368312)
--(axis cs:172550,0.114629367883405)
--(axis cs:172560,0.114628738414378)
--(axis cs:172570,0.11462810896124)
--(axis cs:172580,0.114627479523997)
--(axis cs:172590,0.114626850102656)
--(axis cs:172600,0.114626220697224)
--(axis cs:172610,0.114625591307708)
--(axis cs:172620,0.114624961934115)
--(axis cs:172630,0.114624332576453)
--(axis cs:172640,0.114623703234728)
--(axis cs:172650,0.114623073908947)
--(axis cs:172660,0.114622444599117)
--(axis cs:172670,0.114621815305245)
--(axis cs:172680,0.114621186027339)
--(axis cs:172690,0.114620556765405)
--(axis cs:172700,0.114619927519449)
--(axis cs:172710,0.114619298289481)
--(axis cs:172720,0.114618669075505)
--(axis cs:172730,0.114618039877529)
--(axis cs:172740,0.11461741069556)
--(axis cs:172750,0.114616781529605)
--(axis cs:172760,0.114616152379671)
--(axis cs:172770,0.114615523245765)
--(axis cs:172780,0.114614894127894)
--(axis cs:172790,0.114614265026065)
--(axis cs:172800,0.114613635940284)
--(axis cs:172810,0.114613006870559)
--(axis cs:172820,0.114612377816897)
--(axis cs:172830,0.114611748779305)
--(axis cs:172840,0.114611119757788)
--(axis cs:172850,0.114610490752355)
--(axis cs:172860,0.114609861763013)
--(axis cs:172870,0.114609232789768)
--(axis cs:172880,0.114608603832627)
--(axis cs:172890,0.114607974891597)
--(axis cs:172900,0.114607345966684)
--(axis cs:172910,0.114606717057897)
--(axis cs:172920,0.114606088165242)
--(axis cs:172930,0.114605459288725)
--(axis cs:172940,0.114604830428354)
--(axis cs:172950,0.114604201584135)
--(axis cs:172960,0.114603572756075)
--(axis cs:172970,0.114602943944182)
--(axis cs:172980,0.114602315148462)
--(axis cs:172990,0.114601686368921)
--(axis cs:173000,0.114601057605568)
--(axis cs:173010,0.114600428858409)
--(axis cs:173020,0.114599800127449)
--(axis cs:173030,0.114599171412697)
--(axis cs:173040,0.11459854271416)
--(axis cs:173050,0.114597914031843)
--(axis cs:173060,0.114597285365755)
--(axis cs:173070,0.114596656715901)
--(axis cs:173080,0.114596028082289)
--(axis cs:173090,0.114595399464925)
--(axis cs:173100,0.114594770863816)
--(axis cs:173110,0.11459414227897)
--(axis cs:173120,0.114593513710393)
--(axis cs:173130,0.114592885158091)
--(axis cs:173140,0.114592256622072)
--(axis cs:173150,0.114591628102343)
--(axis cs:173160,0.114590999598909)
--(axis cs:173170,0.114590371111778)
--(axis cs:173180,0.114589742640958)
--(axis cs:173190,0.114589114186454)
--(axis cs:173200,0.114588485748273)
--(axis cs:173210,0.114587857326422)
--(axis cs:173220,0.114587228920909)
--(axis cs:173230,0.114586600531739)
--(axis cs:173240,0.114585972158919)
--(axis cs:173250,0.114585343802457)
--(axis cs:173260,0.11458471546236)
--(axis cs:173270,0.114584087138632)
--(axis cs:173280,0.114583458831283)
--(axis cs:173290,0.114582830540318)
--(axis cs:173300,0.114582202265744)
--(axis cs:173310,0.114581574007568)
--(axis cs:173320,0.114580945765796)
--(axis cs:173330,0.114580317540436)
--(axis cs:173340,0.114579689331493)
--(axis cs:173350,0.114579061138976)
--(axis cs:173360,0.11457843296289)
--(axis cs:173370,0.114577804803243)
--(axis cs:173380,0.114577176660041)
--(axis cs:173390,0.11457654853329)
--(axis cs:173400,0.114575920422998)
--(axis cs:173410,0.114575292329171)
--(axis cs:173420,0.114574664251816)
--(axis cs:173430,0.11457403619094)
--(axis cs:173440,0.114573408146548)
--(axis cs:173450,0.114572780118649)
--(axis cs:173460,0.114572152107249)
--(axis cs:173470,0.114571524112354)
--(axis cs:173480,0.114570896133971)
--(axis cs:173490,0.114570268172107)
--(axis cs:173500,0.114569640226768)
--(axis cs:173510,0.114569012297962)
--(axis cs:173520,0.114568384385694)
--(axis cs:173530,0.114567756489972)
--(axis cs:173540,0.114567128610801)
--(axis cs:173550,0.11456650074819)
--(axis cs:173560,0.114565872902145)
--(axis cs:173570,0.114565245072671)
--(axis cs:173580,0.114564617259776)
--(axis cs:173590,0.114563989463467)
--(axis cs:173600,0.11456336168375)
--(axis cs:173610,0.114562733920631)
--(axis cs:173620,0.114562106174118)
--(axis cs:173630,0.114561478444216)
--(axis cs:173640,0.114560850730934)
--(axis cs:173650,0.114560223034277)
--(axis cs:173660,0.114559595354251)
--(axis cs:173670,0.114558967690864)
--(axis cs:173680,0.114558340044122)
--(axis cs:173690,0.114557712414032)
--(axis cs:173700,0.114557084800601)
--(axis cs:173710,0.114556457203834)
--(axis cs:173720,0.114555829623739)
--(axis cs:173730,0.114555202060322)
--(axis cs:173740,0.11455457451359)
--(axis cs:173750,0.114553946983549)
--(axis cs:173760,0.114553319470206)
--(axis cs:173770,0.114552691973567)
--(axis cs:173780,0.11455206449364)
--(axis cs:173790,0.11455143703043)
--(axis cs:173800,0.114550809583945)
--(axis cs:173810,0.11455018215419)
--(axis cs:173820,0.114549554741173)
--(axis cs:173830,0.1145489273449)
--(axis cs:173840,0.114548299965377)
--(axis cs:173850,0.114547672602611)
--(axis cs:173860,0.114547045256609)
--(axis cs:173870,0.114546417927377)
--(axis cs:173880,0.114545790614922)
--(axis cs:173890,0.11454516331925)
--(axis cs:173900,0.114544536040368)
--(axis cs:173910,0.114543908778282)
--(axis cs:173920,0.114543281532999)
--(axis cs:173930,0.114542654304525)
--(axis cs:173940,0.114542027092867)
--(axis cs:173950,0.114541399898032)
--(axis cs:173960,0.114540772720025)
--(axis cs:173970,0.114540145558854)
--(axis cs:173980,0.114539518414525)
--(axis cs:173990,0.114538891287045)
--(axis cs:174000,0.114538264176419)
--(axis cs:174010,0.114537637082655)
--(axis cs:174020,0.114537010005759)
--(axis cs:174030,0.114536382945737)
--(axis cs:174040,0.114535755902596)
--(axis cs:174050,0.114535128876343)
--(axis cs:174060,0.114534501866983)
--(axis cs:174070,0.114533874874524)
--(axis cs:174080,0.114533247898972)
--(axis cs:174090,0.114532620940333)
--(axis cs:174100,0.114531993998614)
--(axis cs:174110,0.114531367073821)
--(axis cs:174120,0.11453074016596)
--(axis cs:174130,0.114530113275039)
--(axis cs:174140,0.114529486401064)
--(axis cs:174150,0.11452885954404)
--(axis cs:174160,0.114528232703975)
--(axis cs:174170,0.114527605880875)
--(axis cs:174180,0.114526979074747)
--(axis cs:174190,0.114526352285596)
--(axis cs:174200,0.114525725513429)
--(axis cs:174210,0.114525098758253)
--(axis cs:174220,0.114524472020074)
--(axis cs:174230,0.114523845298899)
--(axis cs:174240,0.114523218594734)
--(axis cs:174250,0.114522591907585)
--(axis cs:174260,0.114521965237458)
--(axis cs:174270,0.114521338584361)
--(axis cs:174280,0.1145207119483)
--(axis cs:174290,0.11452008532928)
--(axis cs:174300,0.114519458727309)
--(axis cs:174310,0.114518832142392)
--(axis cs:174320,0.114518205574537)
--(axis cs:174330,0.114517579023749)
--(axis cs:174340,0.114516952490035)
--(axis cs:174350,0.114516325973401)
--(axis cs:174360,0.114515699473854)
--(axis cs:174370,0.1145150729914)
--(axis cs:174380,0.114514446526045)
--(axis cs:174390,0.114513820077796)
--(axis cs:174400,0.114513193646659)
--(axis cs:174410,0.114512567232641)
--(axis cs:174420,0.114511940835747)
--(axis cs:174430,0.114511314455985)
--(axis cs:174440,0.11451068809336)
--(axis cs:174450,0.114510061747879)
--(axis cs:174460,0.114509435419548)
--(axis cs:174470,0.114508809108373)
--(axis cs:174480,0.114508182814362)
--(axis cs:174490,0.114507556537519)
--(axis cs:174500,0.114506930277852)
--(axis cs:174510,0.114506304035368)
--(axis cs:174520,0.114505677810071)
--(axis cs:174530,0.114505051601968)
--(axis cs:174540,0.114504425411067)
--(axis cs:174550,0.114503799237372)
--(axis cs:174560,0.114503173080891)
--(axis cs:174570,0.114502546941629)
--(axis cs:174580,0.114501920819594)
--(axis cs:174590,0.11450129471479)
--(axis cs:174600,0.114500668627226)
--(axis cs:174610,0.114500042556906)
--(axis cs:174620,0.114499416503837)
--(axis cs:174630,0.114498790468026)
--(axis cs:174640,0.114498164449478)
--(axis cs:174650,0.1144975384482)
--(axis cs:174660,0.114496912464199)
--(axis cs:174670,0.11449628649748)
--(axis cs:174680,0.114495660548049)
--(axis cs:174690,0.114495034615914)
--(axis cs:174700,0.11449440870108)
--(axis cs:174710,0.114493782803553)
--(axis cs:174720,0.114493156923341)
--(axis cs:174730,0.114492531060448)
--(axis cs:174740,0.114491905214882)
--(axis cs:174750,0.114491279386647)
--(axis cs:174760,0.114490653575752)
--(axis cs:174770,0.114490027782202)
--(axis cs:174780,0.114489402006003)
--(axis cs:174790,0.114488776247161)
--(axis cs:174800,0.114488150505683)
--(axis cs:174810,0.114487524781574)
--(axis cs:174820,0.114486899074842)
--(axis cs:174830,0.114486273385492)
--(axis cs:174840,0.11448564771353)
--(axis cs:174850,0.114485022058963)
--(axis cs:174860,0.114484396421797)
--(axis cs:174870,0.114483770802038)
--(axis cs:174880,0.114483145199693)
--(axis cs:174890,0.114482519614766)
--(axis cs:174900,0.114481894047266)
--(axis cs:174910,0.114481268497197)
--(axis cs:174920,0.114480642964566)
--(axis cs:174930,0.114480017449379)
--(axis cs:174940,0.114479391951643)
--(axis cs:174950,0.114478766471363)
--(axis cs:174960,0.114478141008546)
--(axis cs:174970,0.114477515563197)
--(axis cs:174980,0.114476890135323)
--(axis cs:174990,0.114476264724931)
--(axis cs:175000,0.114475639332026)
--(axis cs:175010,0.114475013956615)
--(axis cs:175020,0.114474388598703)
--(axis cs:175030,0.114473763258297)
--(axis cs:175040,0.114473137935402)
--(axis cs:175050,0.114472512630026)
--(axis cs:175060,0.114471887342174)
--(axis cs:175070,0.114471262071852)
--(axis cs:175080,0.114470636819066)
--(axis cs:175090,0.114470011583823)
--(axis cs:175100,0.114469386366128)
--(axis cs:175110,0.114468761165989)
--(axis cs:175120,0.11446813598341)
--(axis cs:175130,0.114467510818398)
--(axis cs:175140,0.114466885670959)
--(axis cs:175150,0.114466260541099)
--(axis cs:175160,0.114465635428825)
--(axis cs:175170,0.114465010334141)
--(axis cs:175180,0.114464385257056)
--(axis cs:175190,0.114463760197573)
--(axis cs:175200,0.114463135155701)
--(axis cs:175210,0.114462510131444)
--(axis cs:175220,0.114461885124808)
--(axis cs:175230,0.114461260135801)
--(axis cs:175240,0.114460635164428)
--(axis cs:175250,0.114460010210694)
--(axis cs:175260,0.114459385274607)
--(axis cs:175270,0.114458760356171)
--(axis cs:175280,0.114458135455394)
--(axis cs:175290,0.114457510572281)
--(axis cs:175300,0.114456885706838)
--(axis cs:175310,0.114456260859072)
--(axis cs:175320,0.114455636028987)
--(axis cs:175330,0.114455011216591)
--(axis cs:175340,0.11445438642189)
--(axis cs:175350,0.114453761644889)
--(axis cs:175360,0.114453136885594)
--(axis cs:175370,0.114452512144012)
--(axis cs:175380,0.114451887420149)
--(axis cs:175390,0.11445126271401)
--(axis cs:175400,0.114450638025601)
--(axis cs:175410,0.114450013354929)
--(axis cs:175420,0.114449388702)
--(axis cs:175430,0.114448764066819)
--(axis cs:175440,0.114448139449393)
--(axis cs:175450,0.114447514849728)
--(axis cs:175460,0.114446890267829)
--(axis cs:175470,0.114446265703702)
--(axis cs:175480,0.114445641157354)
--(axis cs:175490,0.114445016628791)
--(axis cs:175500,0.114444392118018)
--(axis cs:175510,0.114443767625042)
--(axis cs:175520,0.114443143149868)
--(axis cs:175530,0.114442518692502)
--(axis cs:175540,0.114441894252951)
--(axis cs:175550,0.11444126983122)
--(axis cs:175560,0.114440645427316)
--(axis cs:175570,0.114440021041244)
--(axis cs:175580,0.11443939667301)
--(axis cs:175590,0.114438772322621)
--(axis cs:175600,0.114438147990081)
--(axis cs:175610,0.114437523675398)
--(axis cs:175620,0.114436899378577)
--(axis cs:175630,0.114436275099623)
--(axis cs:175640,0.114435650838544)
--(axis cs:175650,0.114435026595344)
--(axis cs:175660,0.114434402370031)
--(axis cs:175670,0.114433778162608)
--(axis cs:175680,0.114433153973084)
--(axis cs:175690,0.114432529801463)
--(axis cs:175700,0.114431905647752)
--(axis cs:175710,0.114431281511955)
--(axis cs:175720,0.114430657394081)
--(axis cs:175730,0.114430033294133)
--(axis cs:175740,0.114429409212118)
--(axis cs:175750,0.114428785148043)
--(axis cs:175760,0.114428161101912)
--(axis cs:175770,0.114427537073732)
--(axis cs:175780,0.114426913063509)
--(axis cs:175790,0.114426289071248)
--(axis cs:175800,0.114425665096955)
--(axis cs:175810,0.114425041140637)
--(axis cs:175820,0.114424417202299)
--(axis cs:175830,0.114423793281948)
--(axis cs:175840,0.114423169379588)
--(axis cs:175850,0.114422545495225)
--(axis cs:175860,0.114421921628867)
--(axis cs:175870,0.114421297780518)
--(axis cs:175880,0.114420673950184)
--(axis cs:175890,0.114420050137872)
--(axis cs:175900,0.114419426343587)
--(axis cs:175910,0.114418802567334)
--(axis cs:175920,0.11441817880912)
--(axis cs:175930,0.114417555068951)
--(axis cs:175940,0.114416931346832)
--(axis cs:175950,0.11441630764277)
--(axis cs:175960,0.114415683956769)
--(axis cs:175970,0.114415060288837)
--(axis cs:175980,0.114414436638978)
--(axis cs:175990,0.114413813007199)
--(axis cs:176000,0.114413189393505)
--(axis cs:176010,0.114412565797902)
--(axis cs:176020,0.114411942220397)
--(axis cs:176030,0.114411318660994)
--(axis cs:176040,0.1144106951197)
--(axis cs:176050,0.11441007159652)
--(axis cs:176060,0.11440944809146)
--(axis cs:176070,0.114408824604526)
--(axis cs:176080,0.114408201135725)
--(axis cs:176090,0.11440757768506)
--(axis cs:176100,0.114406954252539)
--(axis cs:176110,0.114406330838167)
--(axis cs:176120,0.11440570744195)
--(axis cs:176130,0.114405084063894)
--(axis cs:176140,0.114404460704004)
--(axis cs:176150,0.114403837362287)
--(axis cs:176160,0.114403214038747)
--(axis cs:176170,0.114402590733391)
--(axis cs:176180,0.114401967446225)
--(axis cs:176190,0.114401344177254)
--(axis cs:176200,0.114400720926484)
--(axis cs:176210,0.11440009769392)
--(axis cs:176220,0.114399474479569)
--(axis cs:176230,0.114398851283437)
--(axis cs:176240,0.114398228105528)
--(axis cs:176250,0.114397604945849)
--(axis cs:176260,0.114396981804406)
--(axis cs:176270,0.114396358681203)
--(axis cs:176280,0.114395735576248)
--(axis cs:176290,0.114395112489545)
--(axis cs:176300,0.1143944894211)
--(axis cs:176310,0.11439386637092)
--(axis cs:176320,0.114393243339009)
--(axis cs:176330,0.114392620325374)
--(axis cs:176340,0.11439199733002)
--(axis cs:176350,0.114391374352953)
--(axis cs:176360,0.114390751394178)
--(axis cs:176370,0.114390128453702)
--(axis cs:176380,0.114389505531529)
--(axis cs:176390,0.114388882627666)
--(axis cs:176400,0.114388259742119)
--(axis cs:176410,0.114387636874893)
--(axis cs:176420,0.114387014025993)
--(axis cs:176430,0.114386391195426)
--(axis cs:176440,0.114385768383197)
--(axis cs:176450,0.114385145589311)
--(axis cs:176460,0.114384522813775)
--(axis cs:176470,0.114383900056594)
--(axis cs:176480,0.114383277317774)
--(axis cs:176490,0.11438265459732)
--(axis cs:176500,0.114382031895238)
--(axis cs:176510,0.114381409211533)
--(axis cs:176520,0.114380786546213)
--(axis cs:176530,0.114380163899281)
--(axis cs:176540,0.114379541270743)
--(axis cs:176550,0.114378918660606)
--(axis cs:176560,0.114378296068875)
--(axis cs:176570,0.114377673495555)
--(axis cs:176580,0.114377050940652)
--(axis cs:176590,0.114376428404173)
--(axis cs:176600,0.114375805886121)
--(axis cs:176610,0.114375183386504)
--(axis cs:176620,0.114374560905326)
--(axis cs:176630,0.114373938442594)
--(axis cs:176640,0.114373315998312)
--(axis cs:176650,0.114372693572487)
--(axis cs:176660,0.114372071165123)
--(axis cs:176670,0.114371448776228)
--(axis cs:176680,0.114370826405805)
--(axis cs:176690,0.114370204053862)
--(axis cs:176700,0.114369581720403)
--(axis cs:176710,0.114368959405434)
--(axis cs:176720,0.114368337108961)
--(axis cs:176730,0.114367714830988)
--(axis cs:176740,0.114367092571523)
--(axis cs:176750,0.11436647033057)
--(axis cs:176760,0.114365848108135)
--(axis cs:176770,0.114365225904223)
--(axis cs:176780,0.114364603718841)
--(axis cs:176790,0.114363981551992)
--(axis cs:176800,0.114363359403685)
--(axis cs:176810,0.114362737273922)
--(axis cs:176820,0.114362115162711)
--(axis cs:176830,0.114361493070057)
--(axis cs:176840,0.114360870995966)
--(axis cs:176850,0.114360248940442)
--(axis cs:176860,0.114359626903491)
--(axis cs:176870,0.11435900488512)
--(axis cs:176880,0.114358382885333)
--(axis cs:176890,0.114357760904137)
--(axis cs:176900,0.114357138941535)
--(axis cs:176910,0.114356516997535)
--(axis cs:176920,0.114355895072142)
--(axis cs:176930,0.11435527316536)
--(axis cs:176940,0.114354651277197)
--(axis cs:176950,0.114354029407656)
--(axis cs:176960,0.114353407556744)
--(axis cs:176970,0.114352785724467)
--(axis cs:176980,0.114352163910829)
--(axis cs:176990,0.114351542115836)
--(axis cs:177000,0.114350920339494)
--(axis cs:177010,0.114350298581808)
--(axis cs:177020,0.114349676842783)
--(axis cs:177030,0.114349055122426)
--(axis cs:177040,0.114348433420742)
--(axis cs:177050,0.114347811737735)
--(axis cs:177060,0.114347190073412)
--(axis cs:177070,0.114346568427778)
--(axis cs:177080,0.114345946800839)
--(axis cs:177090,0.1143453251926)
--(axis cs:177100,0.114344703603066)
--(axis cs:177110,0.114344082032243)
--(axis cs:177120,0.114343460480136)
--(axis cs:177130,0.114342838946752)
--(axis cs:177140,0.114342217432094)
--(axis cs:177150,0.11434159593617)
--(axis cs:177160,0.114340974458983)
--(axis cs:177170,0.11434035300054)
--(axis cs:177180,0.114339731560846)
--(axis cs:177190,0.114339110139907)
--(axis cs:177200,0.114338488737727)
--(axis cs:177210,0.114337867354313)
--(axis cs:177220,0.11433724598967)
--(axis cs:177230,0.114336624643803)
--(axis cs:177240,0.114336003316717)
--(axis cs:177250,0.114335382008419)
--(axis cs:177260,0.114334760718913)
--(axis cs:177270,0.114334139448205)
--(axis cs:177280,0.1143335181963)
--(axis cs:177290,0.114332896963204)
--(axis cs:177300,0.114332275748922)
--(axis cs:177310,0.114331654553459)
--(axis cs:177320,0.114331033376822)
--(axis cs:177330,0.114330412219014)
--(axis cs:177340,0.114329791080043)
--(axis cs:177350,0.114329169959912)
--(axis cs:177360,0.114328548858628)
--(axis cs:177370,0.114327927776195)
--(axis cs:177380,0.11432730671262)
--(axis cs:177390,0.114326685667907)
--(axis cs:177400,0.114326064642063)
--(axis cs:177410,0.114325443635091)
--(axis cs:177420,0.114324822646999)
--(axis cs:177430,0.11432420167779)
--(axis cs:177440,0.114323580727471)
--(axis cs:177450,0.114322959796046)
--(axis cs:177460,0.114322338883522)
--(axis cs:177470,0.114321717989903)
--(axis cs:177480,0.114321097115195)
--(axis cs:177490,0.114320476259403)
--(axis cs:177500,0.114319855422532)
--(axis cs:177510,0.114319234604588)
--(axis cs:177520,0.114318613805576)
--(axis cs:177530,0.114317993025502)
--(axis cs:177540,0.114317372264371)
--(axis cs:177550,0.114316751522188)
--(axis cs:177560,0.114316130798958)
--(axis cs:177570,0.114315510094687)
--(axis cs:177580,0.114314889409381)
--(axis cs:177590,0.114314268743043)
--(axis cs:177600,0.114313648095681)
--(axis cs:177610,0.114313027467298)
--(axis cs:177620,0.114312406857901)
--(axis cs:177630,0.114311786267494)
--(axis cs:177640,0.114311165696083)
--(axis cs:177650,0.114310545143674)
--(axis cs:177660,0.114309924610271)
--(axis cs:177670,0.114309304095879)
--(axis cs:177680,0.114308683600505)
--(axis cs:177690,0.114308063124154)
--(axis cs:177700,0.114307442666829)
--(axis cs:177710,0.114306822228538)
--(axis cs:177720,0.114306201809285)
--(axis cs:177730,0.114305581409076)
--(axis cs:177740,0.114304961027915)
--(axis cs:177750,0.114304340665808)
--(axis cs:177760,0.114303720322761)
--(axis cs:177770,0.114303099998778)
--(axis cs:177780,0.114302479693865)
--(axis cs:177790,0.114301859408027)
--(axis cs:177800,0.114301239141269)
--(axis cs:177810,0.114300618893597)
--(axis cs:177820,0.114299998665015)
--(axis cs:177830,0.114299378455529)
--(axis cs:177840,0.114298758265145)
--(axis cs:177850,0.114298138093867)
--(axis cs:177860,0.114297517941701)
--(axis cs:177870,0.114296897808652)
--(axis cs:177880,0.114296277694725)
--(axis cs:177890,0.114295657599926)
--(axis cs:177900,0.114295037524259)
--(axis cs:177910,0.114294417467729)
--(axis cs:177920,0.114293797430343)
--(axis cs:177930,0.114293177412105)
--(axis cs:177940,0.114292557413021)
--(axis cs:177950,0.114291937433095)
--(axis cs:177960,0.114291317472333)
--(axis cs:177970,0.11429069753074)
--(axis cs:177980,0.114290077608322)
--(axis cs:177990,0.114289457705083)
--(axis cs:178000,0.114288837821028)
--(axis cs:178010,0.114288217956163)
--(axis cs:178020,0.114287598110493)
--(axis cs:178030,0.114286978284024)
--(axis cs:178040,0.11428635847676)
--(axis cs:178050,0.114285738688706)
--(axis cs:178060,0.114285118919868)
--(axis cs:178070,0.114284499170251)
--(axis cs:178080,0.11428387943986)
--(axis cs:178090,0.1142832597287)
--(axis cs:178100,0.114282640036777)
--(axis cs:178110,0.114282020364095)
--(axis cs:178120,0.114281400710659)
--(axis cs:178130,0.114280781076476)
--(axis cs:178140,0.114280161461549)
--(axis cs:178150,0.114279541865885)
--(axis cs:178160,0.114278922289488)
--(axis cs:178170,0.114278302732363)
--(axis cs:178180,0.114277683194516)
--(axis cs:178190,0.114277063675951)
--(axis cs:178200,0.114276444176674)
--(axis cs:178210,0.114275824696691)
--(axis cs:178220,0.114275205236005)
--(axis cs:178230,0.114274585794622)
--(axis cs:178240,0.114273966372547)
--(axis cs:178250,0.114273346969786)
--(axis cs:178260,0.114272727586344)
--(axis cs:178270,0.114272108222225)
--(axis cs:178280,0.114271488877434)
--(axis cs:178290,0.114270869551978)
--(axis cs:178300,0.11427025024586)
--(axis cs:178310,0.114269630959087)
--(axis cs:178320,0.114269011691662)
--(axis cs:178330,0.114268392443592)
--(axis cs:178340,0.114267773214881)
--(axis cs:178350,0.114267154005535)
--(axis cs:178360,0.114266534815557)
--(axis cs:178370,0.114265915644955)
--(axis cs:178380,0.114265296493732)
--(axis cs:178390,0.114264677361893)
--(axis cs:178400,0.114264058249445)
--(axis cs:178410,0.114263439156391)
--(axis cs:178420,0.114262820082737)
--(axis cs:178430,0.114262201028488)
--(axis cs:178440,0.114261581993649)
--(axis cs:178450,0.114260962978225)
--(axis cs:178460,0.114260343982221)
--(axis cs:178470,0.114259725005643)
--(axis cs:178480,0.114259106048494)
--(axis cs:178490,0.114258487110781)
--(axis cs:178500,0.114257868192508)
--(axis cs:178510,0.11425724929368)
--(axis cs:178520,0.114256630414303)
--(axis cs:178530,0.114256011554381)
--(axis cs:178540,0.11425539271392)
--(axis cs:178550,0.114254773892924)
--(axis cs:178560,0.114254155091398)
--(axis cs:178570,0.114253536309348)
--(axis cs:178580,0.114252917546778)
--(axis cs:178590,0.114252298803694)
--(axis cs:178600,0.114251680080101)
--(axis cs:178610,0.114251061376003)
--(axis cs:178620,0.114250442691405)
--(axis cs:178630,0.114249824026313)
--(axis cs:178640,0.114249205380732)
--(axis cs:178650,0.114248586754666)
--(axis cs:178660,0.114247968148121)
--(axis cs:178670,0.114247349561101)
--(axis cs:178680,0.114246730993612)
--(axis cs:178690,0.114246112445658)
--(axis cs:178700,0.114245493917245)
--(axis cs:178710,0.114244875408377)
--(axis cs:178720,0.11424425691906)
--(axis cs:178730,0.114243638449298)
--(axis cs:178740,0.114243019999096)
--(axis cs:178750,0.11424240156846)
--(axis cs:178760,0.114241783157394)
--(axis cs:178770,0.114241164765904)
--(axis cs:178780,0.114240546393993)
--(axis cs:178790,0.114239928041668)
--(axis cs:178800,0.114239309708933)
--(axis cs:178810,0.114238691395793)
--(axis cs:178820,0.114238073102253)
--(axis cs:178830,0.114237454828318)
--(axis cs:178840,0.114236836573993)
--(axis cs:178850,0.114236218339283)
--(axis cs:178860,0.114235600124193)
--(axis cs:178870,0.114234981928727)
--(axis cs:178880,0.114234363752891)
--(axis cs:178890,0.11423374559669)
--(axis cs:178900,0.114233127460128)
--(axis cs:178910,0.114232509343211)
--(axis cs:178920,0.114231891245943)
--(axis cs:178930,0.114231273168329)
--(axis cs:178940,0.114230655110375)
--(axis cs:178950,0.114230037072084)
--(axis cs:178960,0.114229419053463)
--(axis cs:178970,0.114228801054515)
--(axis cs:178980,0.114228183075246)
--(axis cs:178990,0.114227565115661)
--(axis cs:179000,0.114226947175765)
--(axis cs:179010,0.114226329255562)
--(axis cs:179020,0.114225711355057)
--(axis cs:179030,0.114225093474256)
--(axis cs:179040,0.114224475613163)
--(axis cs:179050,0.114223857771783)
--(axis cs:179060,0.114223239950121)
--(axis cs:179070,0.114222622148182)
--(axis cs:179080,0.11422200436597)
--(axis cs:179090,0.114221386603491)
--(axis cs:179100,0.114220768860749)
--(axis cs:179110,0.11422015113775)
--(axis cs:179120,0.114219533434497)
--(axis cs:179130,0.114218915750997)
--(axis cs:179140,0.114218298087253)
--(axis cs:179150,0.114217680443272)
--(axis cs:179160,0.114217062819056)
--(axis cs:179170,0.114216445214613)
--(axis cs:179180,0.114215827629945)
--(axis cs:179190,0.114215210065058)
--(axis cs:179200,0.114214592519958)
--(axis cs:179210,0.114213974994648)
--(axis cs:179220,0.114213357489134)
--(axis cs:179230,0.11421274000342)
--(axis cs:179240,0.114212122537511)
--(axis cs:179250,0.114211505091412)
--(axis cs:179260,0.114210887665128)
--(axis cs:179270,0.114210270258665)
--(axis cs:179280,0.114209652872025)
--(axis cs:179290,0.114209035505215)
--(axis cs:179300,0.114208418158239)
--(axis cs:179310,0.114207800831102)
--(axis cs:179320,0.114207183523808)
--(axis cs:179330,0.114206566236364)
--(axis cs:179340,0.114205948968773)
--(axis cs:179350,0.114205331721039)
--(axis cs:179360,0.114204714493169)
--(axis cs:179370,0.114204097285167)
--(axis cs:179380,0.114203480097036)
--(axis cs:179390,0.114202862928784)
--(axis cs:179400,0.114202245780413)
--(axis cs:179410,0.114201628651929)
--(axis cs:179420,0.114201011543337)
--(axis cs:179430,0.114200394454641)
--(axis cs:179440,0.114199777385847)
--(axis cs:179450,0.114199160336958)
--(axis cs:179460,0.11419854330798)
--(axis cs:179470,0.114197926298918)
--(axis cs:179480,0.114197309309776)
--(axis cs:179490,0.114196692340559)
--(axis cs:179500,0.114196075391272)
--(axis cs:179510,0.114195458461919)
--(axis cs:179520,0.114194841552505)
--(axis cs:179530,0.114194224663036)
--(axis cs:179540,0.114193607793515)
--(axis cs:179550,0.114192990943947)
--(axis cs:179560,0.114192374114338)
--(axis cs:179570,0.114191757304692)
--(axis cs:179580,0.114191140515014)
--(axis cs:179590,0.114190523745307)
--(axis cs:179600,0.114189906995579)
--(axis cs:179610,0.114189290265831)
--(axis cs:179620,0.114188673556071)
--(axis cs:179630,0.114188056866302)
--(axis cs:179640,0.114187440196529)
--(axis cs:179650,0.114186823546756)
--(axis cs:179660,0.114186206916989)
--(axis cs:179670,0.114185590307232)
--(axis cs:179680,0.11418497371749)
--(axis cs:179690,0.114184357147768)
--(axis cs:179700,0.114183740598069)
--(axis cs:179710,0.1141831240684)
--(axis cs:179720,0.114182507558764)
--(axis cs:179730,0.114181891069167)
--(axis cs:179740,0.114181274599612)
--(axis cs:179750,0.114180658150106)
--(axis cs:179760,0.114180041720651)
--(axis cs:179770,0.114179425311254)
--(axis cs:179780,0.114178808921918)
--(axis cs:179790,0.114178192552649)
--(axis cs:179800,0.114177576203451)
--(axis cs:179810,0.114176959874329)
--(axis cs:179820,0.114176343565287)
--(axis cs:179830,0.11417572727633)
--(axis cs:179840,0.114175111007463)
--(axis cs:179850,0.11417449475869)
--(axis cs:179860,0.114173878530016)
--(axis cs:179870,0.114173262321446)
--(axis cs:179880,0.114172646132984)
--(axis cs:179890,0.114172029964635)
--(axis cs:179900,0.114171413816404)
--(axis cs:179910,0.114170797688295)
--(axis cs:179920,0.114170181580313)
--(axis cs:179930,0.114169565492463)
--(axis cs:179940,0.114168949424748)
--(axis cs:179950,0.114168333377175)
--(axis cs:179960,0.114167717349747)
--(axis cs:179970,0.114167101342468)
--(axis cs:179980,0.114166485355345)
--(axis cs:179990,0.114165869388381)
--(axis cs:180000,0.114165253441581)
--(axis cs:180010,0.114164637514949)
--(axis cs:180020,0.11416402160849)
--(axis cs:180030,0.114163405722209)
--(axis cs:180040,0.11416278985611)
--(axis cs:180050,0.114162174010199)
--(axis cs:180060,0.114161558184479)
--(axis cs:180070,0.114160942378955)
--(axis cs:180080,0.114160326593631)
--(axis cs:180090,0.114159710828513)
--(axis cs:180100,0.114159095083605)
--(axis cs:180110,0.114158479358911)
--(axis cs:180120,0.114157863654437)
--(axis cs:180130,0.114157247970186)
--(axis cs:180140,0.114156632306163)
--(axis cs:180150,0.114156016662373)
--(axis cs:180160,0.11415540103882)
--(axis cs:180170,0.114154785435509)
--(axis cs:180180,0.114154169852445)
--(axis cs:180190,0.114153554289632)
--(axis cs:180200,0.114152938747074)
--(axis cs:180210,0.114152323224777)
--(axis cs:180220,0.114151707722744)
--(axis cs:180230,0.114151092240981)
--(axis cs:180240,0.114150476779491)
--(axis cs:180250,0.11414986133828)
--(axis cs:180260,0.114149245917352)
--(axis cs:180270,0.114148630516711)
--(axis cs:180280,0.114148015136362)
--(axis cs:180290,0.11414739977631)
--(axis cs:180300,0.114146784436559)
--(axis cs:180310,0.114146169117113)
--(axis cs:180320,0.114145553817978)
--(axis cs:180330,0.114144938539157)
--(axis cs:180340,0.114144323280656)
--(axis cs:180350,0.114143708042477)
--(axis cs:180360,0.114143092824628)
--(axis cs:180370,0.114142477627111)
--(axis cs:180380,0.114141862449931)
--(axis cs:180390,0.114141247293093)
--(axis cs:180400,0.114140632156601)
--(axis cs:180410,0.11414001704046)
--(axis cs:180420,0.114139401944674)
--(axis cs:180430,0.114138786869248)
--(axis cs:180440,0.114138171814186)
--(axis cs:180450,0.114137556779493)
--(axis cs:180460,0.114136941765174)
--(axis cs:180470,0.114136326771232)
--(axis cs:180480,0.114135711797672)
--(axis cs:180490,0.114135096844499)
--(axis cs:180500,0.114134481911717)
--(axis cs:180510,0.11413386699933)
--(axis cs:180520,0.114133252107344)
--(axis cs:180530,0.114132637235763)
--(axis cs:180540,0.11413202238459)
--(axis cs:180550,0.114131407553831)
--(axis cs:180560,0.11413079274349)
--(axis cs:180570,0.114130177953571)
--(axis cs:180580,0.114129563184079)
--(axis cs:180590,0.114128948435019)
--(axis cs:180600,0.114128333706394)
--(axis cs:180610,0.11412771899821)
--(axis cs:180620,0.114127104310471)
--(axis cs:180630,0.11412648964318)
--(axis cs:180640,0.114125874996343)
--(axis cs:180650,0.114125260369965)
--(axis cs:180660,0.114124645764048)
--(axis cs:180670,0.114124031178599)
--(axis cs:180680,0.114123416613621)
--(axis cs:180690,0.114122802069118)
--(axis cs:180700,0.114122187545096)
--(axis cs:180710,0.114121573041559)
--(axis cs:180720,0.11412095855851)
--(axis cs:180730,0.114120344095955)
--(axis cs:180740,0.114119729653898)
--(axis cs:180750,0.114119115232343)
--(axis cs:180760,0.114118500831295)
--(axis cs:180770,0.114117886450758)
--(axis cs:180780,0.114117272090736)
--(axis cs:180790,0.114116657751234)
--(axis cs:180800,0.114116043432257)
--(axis cs:180810,0.114115429133808)
--(axis cs:180820,0.114114814855892)
--(axis cs:180830,0.114114200598514)
--(axis cs:180840,0.114113586361678)
--(axis cs:180850,0.114112972145388)
--(axis cs:180860,0.114112357949649)
--(axis cs:180870,0.114111743774464)
--(axis cs:180880,0.114111129619839)
--(axis cs:180890,0.114110515485778)
--(axis cs:180900,0.114109901372285)
--(axis cs:180910,0.114109287279364)
--(axis cs:180920,0.114108673207021)
--(axis cs:180930,0.114108059155258)
--(axis cs:180940,0.114107445124082)
--(axis cs:180950,0.114106831113495)
--(axis cs:180960,0.114106217123502)
--(axis cs:180970,0.114105603154109)
--(axis cs:180980,0.114104989205318)
--(axis cs:180990,0.114104375277134)
--(axis cs:181000,0.114103761369563)
--(axis cs:181010,0.114103147482607)
--(axis cs:181020,0.114102533616272)
--(axis cs:181030,0.114101919770562)
--(axis cs:181040,0.11410130594548)
--(axis cs:181050,0.114100692141032)
--(axis cs:181060,0.114100078357222)
--(axis cs:181070,0.114099464594054)
--(axis cs:181080,0.114098850851533)
--(axis cs:181090,0.114098237129662)
--(axis cs:181100,0.114097623428446)
--(axis cs:181110,0.114097009747889)
--(axis cs:181120,0.114096396087997)
--(axis cs:181130,0.114095782448772)
--(axis cs:181140,0.114095168830219)
--(axis cs:181150,0.114094555232343)
--(axis cs:181160,0.114093941655148)
--(axis cs:181170,0.114093328098639)
--(axis cs:181180,0.114092714562818)
--(axis cs:181190,0.114092101047692)
--(axis cs:181200,0.114091487553264)
--(axis cs:181210,0.114090874079538)
--(axis cs:181220,0.114090260626519)
--(axis cs:181230,0.114089647194211)
--(axis cs:181240,0.114089033782618)
--(axis cs:181250,0.114088420391744)
--(axis cs:181260,0.114087807021595)
--(axis cs:181270,0.114087193672173)
--(axis cs:181280,0.114086580343484)
--(axis cs:181290,0.114085967035531)
--(axis cs:181300,0.11408535374832)
--(axis cs:181310,0.114084740481853)
--(axis cs:181320,0.114084127236137)
--(axis cs:181330,0.114083514011173)
--(axis cs:181340,0.114082900806968)
--(axis cs:181350,0.114082287623525)
--(axis cs:181360,0.114081674460848)
--(axis cs:181370,0.114081061318942)
--(axis cs:181380,0.114080448197812)
--(axis cs:181390,0.11407983509746)
--(axis cs:181400,0.114079222017892)
--(axis cs:181410,0.114078608959111)
--(axis cs:181420,0.114077995921122)
--(axis cs:181430,0.11407738290393)
--(axis cs:181440,0.114076769907538)
--(axis cs:181450,0.11407615693195)
--(axis cs:181460,0.114075543977171)
--(axis cs:181470,0.114074931043206)
--(axis cs:181480,0.114074318130058)
--(axis cs:181490,0.114073705237731)
--(axis cs:181500,0.11407309236623)
--(axis cs:181510,0.114072479515559)
--(axis cs:181520,0.114071866685722)
--(axis cs:181530,0.114071253876724)
--(axis cs:181540,0.114070641088568)
--(axis cs:181550,0.114070028321258)
--(axis cs:181560,0.1140694155748)
--(axis cs:181570,0.114068802849197)
--(axis cs:181580,0.114068190144454)
--(axis cs:181590,0.114067577460573)
--(axis cs:181600,0.114066964797561)
--(axis cs:181610,0.114066352155421)
--(axis cs:181620,0.114065739534157)
--(axis cs:181630,0.114065126933773)
--(axis cs:181640,0.114064514354273)
--(axis cs:181650,0.114063901795663)
--(axis cs:181660,0.114063289257945)
--(axis cs:181670,0.114062676741124)
--(axis cs:181680,0.114062064245204)
--(axis cs:181690,0.11406145177019)
--(axis cs:181700,0.114060839316085)
--(axis cs:181710,0.114060226882894)
--(axis cs:181720,0.114059614470621)
--(axis cs:181730,0.11405900207927)
--(axis cs:181740,0.114058389708844)
--(axis cs:181750,0.11405777735935)
--(axis cs:181760,0.11405716503079)
--(axis cs:181770,0.114056552723168)
--(axis cs:181780,0.114055940436489)
--(axis cs:181790,0.114055328170757)
--(axis cs:181800,0.114054715925976)
--(axis cs:181810,0.11405410370215)
--(axis cs:181820,0.114053491499284)
--(axis cs:181830,0.114052879317381)
--(axis cs:181840,0.114052267156445)
--(axis cs:181850,0.114051655016482)
--(axis cs:181860,0.114051042897494)
--(axis cs:181870,0.114050430799486)
--(axis cs:181880,0.114049818722462)
--(axis cs:181890,0.114049206666426)
--(axis cs:181900,0.114048594631383)
--(axis cs:181910,0.114047982617336)
--(axis cs:181920,0.11404737062429)
--(axis cs:181930,0.114046758652248)
--(axis cs:181940,0.114046146701215)
--(axis cs:181950,0.114045534771195)
--(axis cs:181960,0.114044922862192)
--(axis cs:181970,0.11404431097421)
--(axis cs:181980,0.114043699107252)
--(axis cs:181990,0.114043087261325)
--(axis cs:182000,0.11404247543643)
--(axis cs:182010,0.114041863632573)
--(axis cs:182020,0.114041251849757)
--(axis cs:182030,0.114040640087987)
--(axis cs:182040,0.114040028347267)
--(axis cs:182050,0.1140394166276)
--(axis cs:182060,0.114038804928991)
--(axis cs:182070,0.114038193251445)
--(axis cs:182080,0.114037581594963)
--(axis cs:182090,0.114036969959552)
--(axis cs:182100,0.114036358345215)
--(axis cs:182110,0.114035746751957)
--(axis cs:182120,0.11403513517978)
--(axis cs:182130,0.114034523628689)
--(axis cs:182140,0.114033912098689)
--(axis cs:182150,0.114033300589784)
--(axis cs:182160,0.114032689101976)
--(axis cs:182170,0.114032077635271)
--(axis cs:182180,0.114031466189673)
--(axis cs:182190,0.114030854765185)
--(axis cs:182200,0.114030243361812)
--(axis cs:182210,0.114029631979557)
--(axis cs:182220,0.114029020618426)
--(axis cs:182230,0.11402840927842)
--(axis cs:182240,0.114027797959546)
--(axis cs:182250,0.114027186661806)
--(axis cs:182260,0.114026575385205)
--(axis cs:182270,0.114025964129747)
--(axis cs:182280,0.114025352895435)
--(axis cs:182290,0.114024741682275)
--(axis cs:182300,0.114024130490269)
--(axis cs:182310,0.114023519319422)
--(axis cs:182320,0.114022908169738)
--(axis cs:182330,0.114022297041221)
--(axis cs:182340,0.114021685933874)
--(axis cs:182350,0.114021074847703)
--(axis cs:182360,0.11402046378271)
--(axis cs:182370,0.114019852738901)
--(axis cs:182380,0.114019241716278)
--(axis cs:182390,0.114018630714846)
--(axis cs:182400,0.114018019734609)
--(axis cs:182410,0.114017408775571)
--(axis cs:182420,0.114016797837736)
--(axis cs:182430,0.114016186921107)
--(axis cs:182440,0.114015576025689)
--(axis cs:182450,0.114014965151486)
--(axis cs:182460,0.114014354298502)
--(axis cs:182470,0.11401374346674)
--(axis cs:182480,0.114013132656205)
--(axis cs:182490,0.114012521866901)
--(axis cs:182500,0.114011911098832)
--(axis cs:182510,0.114011300352001)
--(axis cs:182520,0.114010689626412)
--(axis cs:182530,0.11401007892207)
--(axis cs:182540,0.114009468238979)
--(axis cs:182550,0.114008857577142)
--(axis cs:182560,0.114008246936563)
--(axis cs:182570,0.114007636317246)
--(axis cs:182580,0.114007025719196)
--(axis cs:182590,0.114006415142416)
--(axis cs:182600,0.11400580458691)
--(axis cs:182610,0.114005194052683)
--(axis cs:182620,0.114004583539737)
--(axis cs:182630,0.114003973048077)
--(axis cs:182640,0.114003362577707)
--(axis cs:182650,0.114002752128631)
--(axis cs:182660,0.114002141700853)
--(axis cs:182670,0.114001531294376)
--(axis cs:182680,0.114000920909205)
--(axis cs:182690,0.114000310545343)
--(axis cs:182700,0.113999700202795)
--(axis cs:182710,0.113999089881564)
--(axis cs:182720,0.113998479581654)
--(axis cs:182730,0.11399786930307)
--(axis cs:182740,0.113997259045814)
--(axis cs:182750,0.113996648809892)
--(axis cs:182760,0.113996038595306)
--(axis cs:182770,0.113995428402061)
--(axis cs:182780,0.113994818230161)
--(axis cs:182790,0.113994208079609)
--(axis cs:182800,0.11399359795041)
--(axis cs:182810,0.113992987842567)
--(axis cs:182820,0.113992377756084)
--(axis cs:182830,0.113991767690966)
--(axis cs:182840,0.113991157647215)
--(axis cs:182850,0.113990547624837)
--(axis cs:182860,0.113989937623834)
--(axis cs:182870,0.11398932764421)
--(axis cs:182880,0.11398871768597)
--(axis cs:182890,0.113988107749118)
--(axis cs:182900,0.113987497833657)
--(axis cs:182910,0.113986887939591)
--(axis cs:182920,0.113986278066923)
--(axis cs:182930,0.113985668215659)
--(axis cs:182940,0.113985058385801)
--(axis cs:182950,0.113984448577354)
--(axis cs:182960,0.113983838790322)
--(axis cs:182970,0.113983229024707)
--(axis cs:182980,0.113982619280515)
--(axis cs:182990,0.113982009557748)
--(axis cs:183000,0.113981399856412)
--(axis cs:183010,0.113980790176508)
--(axis cs:183020,0.113980180518043)
--(axis cs:183030,0.113979570881018)
--(axis cs:183040,0.113978961265439)
--(axis cs:183050,0.113978351671309)
--(axis cs:183060,0.113977742098632)
--(axis cs:183070,0.113977132547411)
--(axis cs:183080,0.113976523017651)
--(axis cs:183090,0.113975913509355)
--(axis cs:183100,0.113975304022526)
--(axis cs:183110,0.11397469455717)
--(axis cs:183120,0.11397408511329)
--(axis cs:183130,0.113973475690889)
--(axis cs:183140,0.113972866289972)
--(axis cs:183150,0.113972256910541)
--(axis cs:183160,0.113971647552602)
--(axis cs:183170,0.113971038216157)
--(axis cs:183180,0.113970428901211)
--(axis cs:183190,0.113969819607768)
--(axis cs:183200,0.11396921033583)
--(axis cs:183210,0.113968601085402)
--(axis cs:183220,0.113967991856489)
--(axis cs:183230,0.113967382649092)
--(axis cs:183240,0.113966773463217)
--(axis cs:183250,0.113966164298868)
--(axis cs:183260,0.113965555156047)
--(axis cs:183270,0.113964946034758)
--(axis cs:183280,0.113964336935006)
--(axis cs:183290,0.113963727856795)
--(axis cs:183300,0.113963118800127)
--(axis cs:183310,0.113962509765007)
--(axis cs:183320,0.113961900751439)
--(axis cs:183330,0.113961291759425)
--(axis cs:183340,0.113960682788971)
--(axis cs:183350,0.11396007384008)
--(axis cs:183360,0.113959464912755)
--(axis cs:183370,0.113958856007001)
--(axis cs:183380,0.113958247122821)
--(axis cs:183390,0.113957638260218)
--(axis cs:183400,0.113957029419197)
--(axis cs:183410,0.113956420599762)
--(axis cs:183420,0.113955811801915)
--(axis cs:183430,0.113955203025661)
--(axis cs:183440,0.113954594271004)
--(axis cs:183450,0.113953985537948)
--(axis cs:183460,0.113953376826495)
--(axis cs:183470,0.11395276813665)
--(axis cs:183480,0.113952159468416)
--(axis cs:183490,0.113951550821798)
--(axis cs:183500,0.113950942196798)
--(axis cs:183510,0.113950333593421)
--(axis cs:183520,0.113949725011671)
--(axis cs:183530,0.113949116451551)
--(axis cs:183540,0.113948507913064)
--(axis cs:183550,0.113947899396215)
--(axis cs:183560,0.113947290901007)
--(axis cs:183570,0.113946682427445)
--(axis cs:183580,0.11394607397553)
--(axis cs:183590,0.113945465545269)
--(axis cs:183600,0.113944857136663)
--(axis cs:183610,0.113944248749717)
--(axis cs:183620,0.113943640384435)
--(axis cs:183630,0.113943032040819)
--(axis cs:183640,0.113942423718875)
--(axis cs:183650,0.113941815418605)
--(axis cs:183660,0.113941207140013)
--(axis cs:183670,0.113940598883103)
--(axis cs:183680,0.113939990647879)
--(axis cs:183690,0.113939382434344)
--(axis cs:183700,0.113938774242502)
--(axis cs:183710,0.113938166072356)
--(axis cs:183720,0.113937557923911)
--(axis cs:183730,0.11393694979717)
--(axis cs:183740,0.113936341692136)
--(axis cs:183750,0.113935733608814)
--(axis cs:183760,0.113935125547207)
--(axis cs:183770,0.113934517507318)
--(axis cs:183780,0.113933909489152)
--(axis cs:183790,0.113933301492711)
--(axis cs:183800,0.113932693518001)
--(axis cs:183810,0.113932085565023)
--(axis cs:183820,0.113931477633783)
--(axis cs:183830,0.113930869724282)
--(axis cs:183840,0.113930261836527)
--(axis cs:183850,0.113929653970518)
--(axis cs:183860,0.113929046126262)
--(axis cs:183870,0.11392843830376)
--(axis cs:183880,0.113927830503018)
--(axis cs:183890,0.113927222724037)
--(axis cs:183900,0.113926614966823)
--(axis cs:183910,0.113926007231378)
--(axis cs:183920,0.113925399517707)
--(axis cs:183930,0.113924791825812)
--(axis cs:183940,0.113924184155699)
--(axis cs:183950,0.113923576507369)
--(axis cs:183960,0.113922968880827)
--(axis cs:183970,0.113922361276076)
--(axis cs:183980,0.11392175369312)
--(axis cs:183990,0.113921146131963)
--(axis cs:184000,0.113920538592608)
--(axis cs:184010,0.113919931075059)
--(axis cs:184020,0.11391932357932)
--(axis cs:184030,0.113918716105393)
--(axis cs:184040,0.113918108653283)
--(axis cs:184050,0.113917501222993)
--(axis cs:184060,0.113916893814527)
--(axis cs:184070,0.113916286427889)
--(axis cs:184080,0.113915679063082)
--(axis cs:184090,0.113915071720109)
--(axis cs:184100,0.113914464398974)
--(axis cs:184110,0.113913857099681)
--(axis cs:184120,0.113913249822233)
--(axis cs:184130,0.113912642566635)
--(axis cs:184140,0.113912035332888)
--(axis cs:184150,0.113911428120998)
--(axis cs:184160,0.113910820930968)
--(axis cs:184170,0.1139102137628)
--(axis cs:184180,0.1139096066165)
--(axis cs:184190,0.11390899949207)
--(axis cs:184200,0.113908392389513)
--(axis cs:184210,0.113907785308835)
--(axis cs:184220,0.113907178250037)
--(axis cs:184230,0.113906571213124)
--(axis cs:184240,0.113905964198099)
--(axis cs:184250,0.113905357204965)
--(axis cs:184260,0.113904750233727)
--(axis cs:184270,0.113904143284388)
--(axis cs:184280,0.113903536356951)
--(axis cs:184290,0.11390292945142)
--(axis cs:184300,0.113902322567798)
--(axis cs:184310,0.113901715706089)
--(axis cs:184320,0.113901108866297)
--(axis cs:184330,0.113900502048424)
--(axis cs:184340,0.113899895252476)
--(axis cs:184350,0.113899288478454)
--(axis cs:184360,0.113898681726363)
--(axis cs:184370,0.113898074996206)
--(axis cs:184380,0.113897468287987)
--(axis cs:184390,0.113896861601709)
--(axis cs:184400,0.113896254937376)
--(axis cs:184410,0.113895648294991)
--(axis cs:184420,0.113895041674557)
--(axis cs:184430,0.113894435076079)
--(axis cs:184440,0.113893828499559)
--(axis cs:184450,0.113893221945002)
--(axis cs:184460,0.113892615412411)
--(axis cs:184470,0.113892008901788)
--(axis cs:184480,0.113891402413139)
--(axis cs:184490,0.113890795946466)
--(axis cs:184500,0.113890189501772)
--(axis cs:184510,0.113889583079062)
--(axis cs:184520,0.113888976678339)
--(axis cs:184530,0.113888370299605)
--(axis cs:184540,0.113887763942865)
--(axis cs:184550,0.113887157608123)
--(axis cs:184560,0.113886551295381)
--(axis cs:184570,0.113885945004644)
--(axis cs:184580,0.113885338735914)
--(axis cs:184590,0.113884732489195)
--(axis cs:184600,0.11388412626449)
--(axis cs:184610,0.113883520061804)
--(axis cs:184620,0.113882913881139)
--(axis cs:184630,0.1138823077225)
--(axis cs:184640,0.113881701585888)
--(axis cs:184650,0.113881095471309)
--(axis cs:184660,0.113880489378765)
--(axis cs:184670,0.113879883308259)
--(axis cs:184680,0.113879277259797)
--(axis cs:184690,0.113878671233379)
--(axis cs:184700,0.113878065229011)
--(axis cs:184710,0.113877459246696)
--(axis cs:184720,0.113876853286436)
--(axis cs:184730,0.113876247348236)
--(axis cs:184740,0.113875641432099)
--(axis cs:184750,0.113875035538029)
--(axis cs:184760,0.113874429666028)
--(axis cs:184770,0.113873823816101)
--(axis cs:184780,0.11387321798825)
--(axis cs:184790,0.113872612182479)
--(axis cs:184800,0.113872006398792)
--(axis cs:184810,0.113871400637192)
--(axis cs:184820,0.113870794897683)
--(axis cs:184830,0.113870189180267)
--(axis cs:184840,0.113869583484948)
--(axis cs:184850,0.11386897781173)
--(axis cs:184860,0.113868372160616)
--(axis cs:184870,0.11386776653161)
--(axis cs:184880,0.113867160924715)
--(axis cs:184890,0.113866555339933)
--(axis cs:184900,0.11386594977727)
--(axis cs:184910,0.113865344236727)
--(axis cs:184920,0.11386473871831)
--(axis cs:184930,0.11386413322202)
--(axis cs:184940,0.113863527747861)
--(axis cs:184950,0.113862922295837)
--(axis cs:184960,0.113862316865952)
--(axis cs:184970,0.113861711458207)
--(axis cs:184980,0.113861106072608)
--(axis cs:184990,0.113860500709157)
--(axis cs:185000,0.113859895367857)
--(axis cs:185010,0.113859290048713)
--(axis cs:185020,0.113858684751727)
--(axis cs:185030,0.113858079476903)
--(axis cs:185040,0.113857474224244)
--(axis cs:185050,0.113856868993753)
--(axis cs:185060,0.113856263785435)
--(axis cs:185070,0.113855658599291)
--(axis cs:185080,0.113855053435326)
--(axis cs:185090,0.113854448293544)
--(axis cs:185100,0.113853843173946)
--(axis cs:185110,0.113853238076538)
--(axis cs:185120,0.113852633001321)
--(axis cs:185130,0.1138520279483)
--(axis cs:185140,0.113851422917478)
--(axis cs:185150,0.113850817908858)
--(axis cs:185160,0.113850212922443)
--(axis cs:185170,0.113849607958237)
--(axis cs:185180,0.113849003016244)
--(axis cs:185190,0.113848398096466)
--(axis cs:185200,0.113847793198906)
--(axis cs:185210,0.113847188323569)
--(axis cs:185220,0.113846583470458)
--(axis cs:185230,0.113845978639575)
--(axis cs:185240,0.113845373830925)
--(axis cs:185250,0.11384476904451)
--(axis cs:185260,0.113844164280334)
--(axis cs:185270,0.113843559538401)
--(axis cs:185280,0.113842954818712)
--(axis cs:185290,0.113842350121273)
--(axis cs:185300,0.113841745446085)
--(axis cs:185310,0.113841140793154)
--(axis cs:185320,0.113840536162481)
--(axis cs:185330,0.11383993155407)
--(axis cs:185340,0.113839326967924)
--(axis cs:185350,0.113838722404047)
--(axis cs:185360,0.113838117862442)
--(axis cs:185370,0.113837513343113)
--(axis cs:185380,0.113836908846062)
--(axis cs:185390,0.113836304371293)
--(axis cs:185400,0.113835699918809)
--(axis cs:185410,0.113835095488614)
--(axis cs:185420,0.11383449108071)
--(axis cs:185430,0.113833886695102)
--(axis cs:185440,0.113833282331792)
--(axis cs:185450,0.113832677990784)
--(axis cs:185460,0.11383207367208)
--(axis cs:185470,0.113831469375685)
--(axis cs:185480,0.113830865101601)
--(axis cs:185490,0.113830260849833)
--(axis cs:185500,0.113829656620382)
--(axis cs:185510,0.113829052413252)
--(axis cs:185520,0.113828448228448)
--(axis cs:185530,0.11382784406597)
--(axis cs:185540,0.113827239925825)
--(axis cs:185550,0.113826635808013)
--(axis cs:185560,0.113826031712539)
--(axis cs:185570,0.113825427639406)
--(axis cs:185580,0.113824823588618)
--(axis cs:185590,0.113824219560177)
--(axis cs:185600,0.113823615554086)
--(axis cs:185610,0.113823011570349)
--(axis cs:185620,0.11382240760897)
--(axis cs:185630,0.113821803669951)
--(axis cs:185640,0.113821199753296)
--(axis cs:185650,0.113820595859007)
--(axis cs:185660,0.113819991987089)
--(axis cs:185670,0.113819388137544)
--(axis cs:185680,0.113818784310376)
--(axis cs:185690,0.113818180505588)
--(axis cs:185700,0.113817576723183)
--(axis cs:185710,0.113816972963164)
--(axis cs:185720,0.113816369225535)
--(axis cs:185730,0.113815765510298)
--(axis cs:185740,0.113815161817458)
--(axis cs:185750,0.113814558147017)
--(axis cs:185760,0.113813954498978)
--(axis cs:185770,0.113813350873345)
--(axis cs:185780,0.113812747270121)
--(axis cs:185790,0.113812143689309)
--(axis cs:185800,0.113811540130912)
--(axis cs:185810,0.113810936594934)
--(axis cs:185820,0.113810333081378)
--(axis cs:185830,0.113809729590246)
--(axis cs:185840,0.113809126121543)
--(axis cs:185850,0.113808522675271)
--(axis cs:185860,0.113807919251433)
--(axis cs:185870,0.113807315850033)
--(axis cs:185880,0.113806712471074)
--(axis cs:185890,0.11380610911456)
--(axis cs:185900,0.113805505780492)
--(axis cs:185910,0.113804902468875)
--(axis cs:185920,0.113804299179712)
--(axis cs:185930,0.113803695913006)
--(axis cs:185940,0.113803092668759)
--(axis cs:185950,0.113802489446976)
--(axis cs:185960,0.11380188624766)
--(axis cs:185970,0.113801283070812)
--(axis cs:185980,0.113800679916438)
--(axis cs:185990,0.11380007678454)
--(axis cs:186000,0.11379947367512)
--(axis cs:186010,0.113798870588183)
--(axis cs:186020,0.113798267523732)
--(axis cs:186030,0.113797664481768)
--(axis cs:186040,0.113797061462297)
--(axis cs:186050,0.113796458465321)
--(axis cs:186060,0.113795855490842)
--(axis cs:186070,0.113795252538865)
--(axis cs:186080,0.113794649609392)
--(axis cs:186090,0.113794046702427)
--(axis cs:186100,0.113793443817972)
--(axis cs:186110,0.113792840956032)
--(axis cs:186120,0.113792238116608)
--(axis cs:186130,0.113791635299704)
--(axis cs:186140,0.113791032505323)
--(axis cs:186150,0.113790429733469)
--(axis cs:186160,0.113789826984144)
--(axis cs:186170,0.113789224257352)
--(axis cs:186180,0.113788621553096)
--(axis cs:186190,0.113788018871379)
--(axis cs:186200,0.113787416212203)
--(axis cs:186210,0.113786813575573)
--(axis cs:186220,0.113786210961491)
--(axis cs:186230,0.11378560836996)
--(axis cs:186240,0.113785005800985)
--(axis cs:186250,0.113784403254566)
--(axis cs:186260,0.113783800730708)
--(axis cs:186270,0.113783198229415)
--(axis cs:186280,0.113782595750688)
--(axis cs:186290,0.113781993294531)
--(axis cs:186300,0.113781390860947)
--(axis cs:186310,0.11378078844994)
--(axis cs:186320,0.113780186061512)
--(axis cs:186330,0.113779583695666)
--(axis cs:186340,0.113778981352407)
--(axis cs:186350,0.113778379031735)
--(axis cs:186360,0.113777776733656)
--(axis cs:186370,0.113777174458171)
--(axis cs:186380,0.113776572205285)
--(axis cs:186390,0.113775969974999)
--(axis cs:186400,0.113775367767318)
--(axis cs:186410,0.113774765582243)
--(axis cs:186420,0.113774163419779)
--(axis cs:186430,0.113773561279929)
--(axis cs:186440,0.113772959162695)
--(axis cs:186450,0.11377235706808)
--(axis cs:186460,0.113771754996088)
--(axis cs:186470,0.113771152946721)
--(axis cs:186480,0.113770550919984)
--(axis cs:186490,0.113769948915878)
--(axis cs:186500,0.113769346934406)
--(axis cs:186510,0.113768744975573)
--(axis cs:186520,0.113768143039381)
--(axis cs:186530,0.113767541125833)
--(axis cs:186540,0.113766939234932)
--(axis cs:186550,0.113766337366681)
--(axis cs:186560,0.113765735521084)
--(axis cs:186570,0.113765133698142)
--(axis cs:186580,0.11376453189786)
--(axis cs:186590,0.11376393012024)
--(axis cs:186600,0.113763328365286)
--(axis cs:186610,0.113762726633)
--(axis cs:186620,0.113762124923386)
--(axis cs:186630,0.113761523236446)
--(axis cs:186640,0.113760921572183)
--(axis cs:186650,0.113760319930602)
--(axis cs:186660,0.113759718311703)
--(axis cs:186670,0.113759116715492)
--(axis cs:186680,0.11375851514197)
--(axis cs:186690,0.113757913591141)
--(axis cs:186700,0.113757312063007)
--(axis cs:186710,0.113756710557573)
--(axis cs:186720,0.11375610907484)
--(axis cs:186730,0.113755507614811)
--(axis cs:186740,0.113754906177491)
--(axis cs:186750,0.113754304762881)
--(axis cs:186760,0.113753703370986)
--(axis cs:186770,0.113753102001807)
--(axis cs:186780,0.113752500655348)
--(axis cs:186790,0.113751899331611)
--(axis cs:186800,0.113751298030601)
--(axis cs:186810,0.113750696752319)
--(axis cs:186820,0.11375009549677)
--(axis cs:186830,0.113749494263955)
--(axis cs:186840,0.113748893053878)
--(axis cs:186850,0.113748291866541)
--(axis cs:186860,0.113747690701949)
--(axis cs:186870,0.113747089560103)
--(axis cs:186880,0.113746488441008)
--(axis cs:186890,0.113745887344665)
--(axis cs:186900,0.113745286271077)
--(axis cs:186910,0.113744685220249)
--(axis cs:186920,0.113744084192182)
--(axis cs:186930,0.11374348318688)
--(axis cs:186940,0.113742882204345)
--(axis cs:186950,0.113742281244582)
--(axis cs:186960,0.113741680307592)
--(axis cs:186970,0.113741079393378)
--(axis cs:186980,0.113740478501944)
--(axis cs:186990,0.113739877633292)
--(axis cs:187000,0.113739276787427)
--(axis cs:187010,0.113738675964349)
--(axis cs:187020,0.113738075164063)
--(axis cs:187030,0.113737474386571)
--(axis cs:187040,0.113736873631876)
--(axis cs:187050,0.113736272899982)
--(axis cs:187060,0.113735672190891)
--(axis cs:187070,0.113735071504606)
--(axis cs:187080,0.11373447084113)
--(axis cs:187090,0.113733870200467)
--(axis cs:187100,0.113733269582618)
--(axis cs:187110,0.113732668987588)
--(axis cs:187120,0.113732068415378)
--(axis cs:187130,0.113731467865992)
--(axis cs:187140,0.113730867339432)
--(axis cs:187150,0.113730266835703)
--(axis cs:187160,0.113729666354806)
--(axis cs:187170,0.113729065896744)
--(axis cs:187180,0.113728465461521)
--(axis cs:187190,0.11372786504914)
--(axis cs:187200,0.113727264659602)
--(axis cs:187210,0.113726664292912)
--(axis cs:187220,0.113726063949072)
--(axis cs:187230,0.113725463628085)
--(axis cs:187240,0.113724863329955)
--(axis cs:187250,0.113724263054683)
--(axis cs:187260,0.113723662802273)
--(axis cs:187270,0.113723062572727)
--(axis cs:187280,0.113722462366049)
--(axis cs:187290,0.113721862182242)
--(axis cs:187300,0.113721262021308)
--(axis cs:187310,0.113720661883251)
--(axis cs:187320,0.113720061768073)
--(axis cs:187330,0.113719461675776)
--(axis cs:187340,0.113718861606365)
--(axis cs:187350,0.113718261559842)
--(axis cs:187360,0.11371766153621)
--(axis cs:187370,0.113717061535471)
--(axis cs:187380,0.113716461557629)
--(axis cs:187390,0.113715861602686)
--(axis cs:187400,0.113715261670646)
--(axis cs:187410,0.113714661761511)
--(axis cs:187420,0.113714061875284)
--(axis cs:187430,0.113713462011968)
--(axis cs:187440,0.113712862171566)
--(axis cs:187450,0.113712262354081)
--(axis cs:187460,0.113711662559515)
--(axis cs:187470,0.113711062787872)
--(axis cs:187480,0.113710463039154)
--(axis cs:187490,0.113709863313364)
--(axis cs:187500,0.113709263610505)
--(axis cs:187510,0.11370866393058)
--(axis cs:187520,0.113708064273592)
--(axis cs:187530,0.113707464639544)
--(axis cs:187540,0.113706865028439)
--(axis cs:187550,0.113706265440278)
--(axis cs:187560,0.113705665875066)
--(axis cs:187570,0.113705066332805)
--(axis cs:187580,0.113704466813497)
--(axis cs:187590,0.113703867317147)
--(axis cs:187600,0.113703267843756)
--(axis cs:187610,0.113702668393328)
--(axis cs:187620,0.113702068965864)
--(axis cs:187630,0.113701469561369)
--(axis cs:187640,0.113700870179845)
--(axis cs:187650,0.113700270821295)
--(axis cs:187660,0.113699671485721)
--(axis cs:187670,0.113699072173127)
--(axis cs:187680,0.113698472883515)
--(axis cs:187690,0.113697873616888)
--(axis cs:187700,0.113697274373249)
--(axis cs:187710,0.113696675152601)
--(axis cs:187720,0.113696075954946)
--(axis cs:187730,0.113695476780288)
--(axis cs:187740,0.113694877628628)
--(axis cs:187750,0.113694278499971)
--(axis cs:187760,0.113693679394319)
--(axis cs:187770,0.113693080311674)
--(axis cs:187780,0.11369248125204)
--(axis cs:187790,0.113691882215419)
--(axis cs:187800,0.113691283201814)
--(axis cs:187810,0.113690684211228)
--(axis cs:187820,0.113690085243664)
--(axis cs:187830,0.113689486299124)
--(axis cs:187840,0.113688887377611)
--(axis cs:187850,0.113688288479129)
--(axis cs:187860,0.113687689603679)
--(axis cs:187870,0.113687090751265)
--(axis cs:187880,0.113686491921889)
--(axis cs:187890,0.113685893115554)
--(axis cs:187900,0.113685294332264)
--(axis cs:187910,0.11368469557202)
--(axis cs:187920,0.113684096834826)
--(axis cs:187930,0.113683498120684)
--(axis cs:187940,0.113682899429597)
--(axis cs:187950,0.113682300761568)
--(axis cs:187960,0.1136817021166)
--(axis cs:187970,0.113681103494696)
--(axis cs:187980,0.113680504895857)
--(axis cs:187990,0.113679906320087)
--(axis cs:188000,0.113679307767389)
--(axis cs:188010,0.113678709237766)
--(axis cs:188020,0.11367811073122)
--(axis cs:188030,0.113677512247754)
--(axis cs:188040,0.11367691378737)
--(axis cs:188050,0.113676315350073)
--(axis cs:188060,0.113675716935863)
--(axis cs:188070,0.113675118544745)
--(axis cs:188080,0.11367452017672)
--(axis cs:188090,0.113673921831792)
--(axis cs:188100,0.113673323509963)
--(axis cs:188110,0.113672725211237)
--(axis cs:188120,0.113672126935614)
--(axis cs:188130,0.1136715286831)
--(axis cs:188140,0.113670930453696)
--(axis cs:188150,0.113670332247404)
--(axis cs:188160,0.113669734064229)
--(axis cs:188170,0.113669135904172)
--(axis cs:188180,0.113668537767236)
--(axis cs:188190,0.113667939653424)
--(axis cs:188200,0.113667341562739)
--(axis cs:188210,0.113666743495183)
--(axis cs:188220,0.113666145450759)
--(axis cs:188230,0.11366554742947)
--(axis cs:188240,0.113664949431318)
--(axis cs:188250,0.113664351456307)
--(axis cs:188260,0.113663753504439)
--(axis cs:188270,0.113663155575717)
--(axis cs:188280,0.113662557670143)
--(axis cs:188290,0.113661959787719)
--(axis cs:188300,0.11366136192845)
--(axis cs:188310,0.113660764092337)
--(axis cs:188320,0.113660166279384)
--(axis cs:188330,0.113659568489592)
--(axis cs:188340,0.113658970722966)
--(axis cs:188350,0.113658372979506)
--(axis cs:188360,0.113657775259216)
--(axis cs:188370,0.113657177562099)
--(axis cs:188380,0.113656579888158)
--(axis cs:188390,0.113655982237395)
--(axis cs:188400,0.113655384609812)
--(axis cs:188410,0.113654787005413)
--(axis cs:188420,0.1136541894242)
--(axis cs:188430,0.113653591866176)
--(axis cs:188440,0.113652994331344)
--(axis cs:188450,0.113652396819706)
--(axis cs:188460,0.113651799331264)
--(axis cs:188470,0.113651201866022)
--(axis cs:188480,0.113650604423983)
--(axis cs:188490,0.113650007005148)
--(axis cs:188500,0.113649409609521)
--(axis cs:188510,0.113648812237104)
--(axis cs:188520,0.1136482148879)
--(axis cs:188530,0.113647617561912)
--(axis cs:188540,0.113647020259142)
--(axis cs:188550,0.113646422979593)
--(axis cs:188560,0.113645825723267)
--(axis cs:188570,0.113645228490168)
--(axis cs:188580,0.113644631280297)
--(axis cs:188590,0.113644034093659)
--(axis cs:188600,0.113643436930254)
--(axis cs:188610,0.113642839790086)
--(axis cs:188620,0.113642242673157)
--(axis cs:188630,0.113641645579471)
--(axis cs:188640,0.11364104850903)
--(axis cs:188650,0.113640451461836)
--(axis cs:188660,0.113639854437891)
--(axis cs:188670,0.1136392574372)
--(axis cs:188680,0.113638660459764)
--(axis cs:188690,0.113638063505586)
--(axis cs:188700,0.113637466574669)
--(axis cs:188710,0.113636869667015)
--(axis cs:188720,0.113636272782626)
--(axis cs:188730,0.113635675921506)
--(axis cs:188740,0.113635079083658)
--(axis cs:188750,0.113634482269083)
--(axis cs:188760,0.113633885477784)
--(axis cs:188770,0.113633288709764)
--(axis cs:188780,0.113632691965026)
--(axis cs:188790,0.113632095243572)
--(axis cs:188800,0.113631498545405)
--(axis cs:188810,0.113630901870527)
--(axis cs:188820,0.113630305218942)
--(axis cs:188830,0.113629708590651)
--(axis cs:188840,0.113629111985658)
--(axis cs:188850,0.113628515403964)
--(axis cs:188860,0.113627918845573)
--(axis cs:188870,0.113627322310486)
--(axis cs:188880,0.113626725798708)
--(axis cs:188890,0.11362612931024)
--(axis cs:188900,0.113625532845084)
--(axis cs:188910,0.113624936403244)
--(axis cs:188920,0.113624339984722)
--(axis cs:188930,0.113623743589521)
--(axis cs:188940,0.113623147217643)
--(axis cs:188950,0.113622550869091)
--(axis cs:188960,0.113621954543867)
--(axis cs:188970,0.113621358241974)
--(axis cs:188980,0.113620761963415)
--(axis cs:188990,0.113620165708192)
--(axis cs:189000,0.113619569476308)
--(axis cs:189010,0.113618973267765)
--(axis cs:189020,0.113618377082566)
--(axis cs:189030,0.113617780920713)
--(axis cs:189040,0.113617184782209)
--(axis cs:189050,0.113616588667057)
--(axis cs:189060,0.113615992575259)
--(axis cs:189070,0.113615396506818)
--(axis cs:189080,0.113614800461736)
--(axis cs:189090,0.113614204440016)
--(axis cs:189100,0.11361360844166)
--(axis cs:189110,0.113613012466671)
--(axis cs:189120,0.113612416515052)
--(axis cs:189130,0.113611820586805)
--(axis cs:189140,0.113611224681932)
--(axis cs:189150,0.113610628800437)
--(axis cs:189160,0.113610032942321)
--(axis cs:189170,0.113609437107587)
--(axis cs:189180,0.113608841296239)
--(axis cs:189190,0.113608245508277)
--(axis cs:189200,0.113607649743706)
--(axis cs:189210,0.113607054002527)
--(axis cs:189220,0.113606458284743)
--(axis cs:189230,0.113605862590356)
--(axis cs:189240,0.11360526691937)
--(axis cs:189250,0.113604671271786)
--(axis cs:189260,0.113604075647607)
--(axis cs:189270,0.113603480046836)
--(axis cs:189280,0.113602884469475)
--(axis cs:189290,0.113602288915526)
--(axis cs:189300,0.113601693384993)
--(axis cs:189310,0.113601097877877)
--(axis cs:189320,0.113600502394182)
--(axis cs:189330,0.113599906933909)
--(axis cs:189340,0.113599311497062)
--(axis cs:189350,0.113598716083642)
--(axis cs:189360,0.113598120693653)
--(axis cs:189370,0.113597525327097)
--(axis cs:189380,0.113596929983975)
--(axis cs:189390,0.113596334664292)
--(axis cs:189400,0.113595739368049)
--(axis cs:189410,0.113595144095249)
--(axis cs:189420,0.113594548845894)
--(axis cs:189430,0.113593953619987)
--(axis cs:189440,0.11359335841753)
--(axis cs:189450,0.113592763238526)
--(axis cs:189460,0.113592168082977)
--(axis cs:189470,0.113591572950887)
--(axis cs:189480,0.113590977842256)
--(axis cs:189490,0.113590382757088)
--(axis cs:189500,0.113589787695385)
--(axis cs:189510,0.113589192657151)
--(axis cs:189520,0.113588597642386)
--(axis cs:189530,0.113588002651094)
--(axis cs:189540,0.113587407683277)
--(axis cs:189550,0.113586812738938)
--(axis cs:189560,0.11358621781808)
--(axis cs:189570,0.113585622920703)
--(axis cs:189580,0.113585028046812)
--(axis cs:189590,0.113584433196408)
--(axis cs:189600,0.113583838369494)
--(axis cs:189610,0.113583243566073)
--(axis cs:189620,0.113582648786147)
--(axis cs:189630,0.113582054029718)
--(axis cs:189640,0.113581459296789)
--(axis cs:189650,0.113580864587363)
--(axis cs:189660,0.113580269901441)
--(axis cs:189670,0.113579675239026)
--(axis cs:189680,0.113579080600121)
--(axis cs:189690,0.113578485984729)
--(axis cs:189700,0.113577891392851)
--(axis cs:189710,0.113577296824489)
--(axis cs:189720,0.113576702279648)
--(axis cs:189730,0.113576107758328)
--(axis cs:189740,0.113575513260533)
--(axis cs:189750,0.113574918786264)
--(axis cs:189760,0.113574324335525)
--(axis cs:189770,0.113573729908318)
--(axis cs:189780,0.113573135504645)
--(axis cs:189790,0.113572541124508)
--(axis cs:189800,0.11357194676791)
--(axis cs:189810,0.113571352434854)
--(axis cs:189820,0.113570758125341)
--(axis cs:189830,0.113570163839375)
--(axis cs:189840,0.113569569576958)
--(axis cs:189850,0.113568975338091)
--(axis cs:189860,0.113568381122779)
--(axis cs:189870,0.113567786931022)
--(axis cs:189880,0.113567192762824)
--(axis cs:189890,0.113566598618186)
--(axis cs:189900,0.113566004497112)
--(axis cs:189910,0.113565410399603)
--(axis cs:189920,0.113564816325662)
--(axis cs:189930,0.113564222275292)
--(axis cs:189940,0.113563628248495)
--(axis cs:189950,0.113563034245273)
--(axis cs:189960,0.113562440265629)
--(axis cs:189970,0.113561846309565)
--(axis cs:189980,0.113561252377083)
--(axis cs:189990,0.113560658468186)
--(axis cs:190000,0.113560064582876)
--(axis cs:190010,0.113559470721157)
--(axis cs:190020,0.113558876883029)
--(axis cs:190030,0.113558283068495)
--(axis cs:190040,0.113557689277559)
--(axis cs:190050,0.113557095510222)
--(axis cs:190060,0.113556501766486)
--(axis cs:190070,0.113555908046354)
--(axis cs:190080,0.113555314349829)
--(axis cs:190090,0.113554720676913)
--(axis cs:190100,0.113554127027607)
--(axis cs:190110,0.113553533401915)
--(axis cs:190120,0.113552939799839)
--(axis cs:190130,0.113552346221382)
--(axis cs:190140,0.113551752666545)
--(axis cs:190150,0.113551159135331)
--(axis cs:190160,0.113550565627743)
--(axis cs:190170,0.113549972143782)
--(axis cs:190180,0.113549378683451)
--(axis cs:190190,0.113548785246753)
--(axis cs:190200,0.11354819183369)
--(axis cs:190210,0.113547598444264)
--(axis cs:190220,0.113547005078477)
--(axis cs:190230,0.113546411736333)
--(axis cs:190240,0.113545818417832)
--(axis cs:190250,0.113545225122979)
--(axis cs:190260,0.113544631851774)
--(axis cs:190270,0.113544038604221)
--(axis cs:190280,0.113543445380321)
--(axis cs:190290,0.113542852180077)
--(axis cs:190300,0.113542259003492)
--(axis cs:190310,0.113541665850568)
--(axis cs:190320,0.113541072721306)
--(axis cs:190330,0.11354047961571)
--(axis cs:190340,0.113539886533782)
--(axis cs:190350,0.113539293475523)
--(axis cs:190360,0.113538700440938)
--(axis cs:190370,0.113538107430026)
--(axis cs:190380,0.113537514442792)
--(axis cs:190390,0.113536921479238)
--(axis cs:190400,0.113536328539365)
--(axis cs:190410,0.113535735623176)
--(axis cs:190420,0.113535142730673)
--(axis cs:190430,0.113534549861859)
--(axis cs:190440,0.113533957016737)
--(axis cs:190450,0.113533364195307)
--(axis cs:190460,0.113532771397573)
--(axis cs:190470,0.113532178623538)
--(axis cs:190480,0.113531585873202)
--(axis cs:190490,0.113530993146569)
--(axis cs:190500,0.113530400443641)
--(axis cs:190510,0.11352980776442)
--(axis cs:190520,0.113529215108908)
--(axis cs:190530,0.113528622477109)
--(axis cs:190540,0.113528029869023)
--(axis cs:190550,0.113527437284654)
--(axis cs:190560,0.113526844724004)
--(axis cs:190570,0.113526252187075)
--(axis cs:190580,0.113525659673869)
--(axis cs:190590,0.113525067184388)
--(axis cs:190600,0.113524474718636)
--(axis cs:190610,0.113523882276614)
--(axis cs:190620,0.113523289858324)
--(axis cs:190630,0.113522697463769)
--(axis cs:190640,0.113522105092951)
--(axis cs:190650,0.113521512745872)
--(axis cs:190660,0.113520920422535)
--(axis cs:190670,0.113520328122942)
--(axis cs:190680,0.113519735847095)
--(axis cs:190690,0.113519143594997)
--(axis cs:190700,0.113518551366649)
--(axis cs:190710,0.113517959162054)
--(axis cs:190720,0.113517366981215)
--(axis cs:190730,0.113516774824133)
--(axis cs:190740,0.113516182690811)
--(axis cs:190750,0.113515590581251)
--(axis cs:190760,0.113514998495455)
--(axis cs:190770,0.113514406433426)
--(axis cs:190780,0.113513814395166)
--(axis cs:190790,0.113513222380677)
--(axis cs:190800,0.113512630389961)
--(axis cs:190810,0.113512038423021)
--(axis cs:190820,0.113511446479859)
--(axis cs:190830,0.113510854560477)
--(axis cs:190840,0.113510262664878)
--(axis cs:190850,0.113509670793063)
--(axis cs:190860,0.113509078945035)
--(axis cs:190870,0.113508487120796)
--(axis cs:190880,0.113507895320349)
--(axis cs:190890,0.113507303543695)
--(axis cs:190900,0.113506711790837)
--(axis cs:190910,0.113506120061778)
--(axis cs:190920,0.113505528356518)
--(axis cs:190930,0.113504936675061)
--(axis cs:190940,0.113504345017409)
--(axis cs:190950,0.113503753383565)
--(axis cs:190960,0.113503161773529)
--(axis cs:190970,0.113502570187305)
--(axis cs:190980,0.113501978624895)
--(axis cs:190990,0.1135013870863)
--(axis cs:191000,0.113500795571524)
--(axis cs:191010,0.113500204080568)
--(axis cs:191020,0.113499612613435)
--(axis cs:191030,0.113499021170127)
--(axis cs:191040,0.113498429750646)
--(axis cs:191050,0.113497838354994)
--(axis cs:191060,0.113497246983174)
--(axis cs:191070,0.113496655635188)
--(axis cs:191080,0.113496064311037)
--(axis cs:191090,0.113495473010724)
--(axis cs:191100,0.113494881734252)
--(axis cs:191110,0.113494290481623)
--(axis cs:191120,0.113493699252838)
--(axis cs:191130,0.1134931080479)
--(axis cs:191140,0.113492516866812)
--(axis cs:191150,0.113491925709574)
--(axis cs:191160,0.113491334576191)
--(axis cs:191170,0.113490743466663)
--(axis cs:191180,0.113490152380993)
--(axis cs:191190,0.113489561319183)
--(axis cs:191200,0.113488970281235)
--(axis cs:191210,0.113488379267152)
--(axis cs:191220,0.113487788276936)
--(axis cs:191230,0.113487197310589)
--(axis cs:191240,0.113486606368113)
--(axis cs:191250,0.11348601544951)
--(axis cs:191260,0.113485424554782)
--(axis cs:191270,0.113484833683932)
--(axis cs:191280,0.113484242836962)
--(axis cs:191290,0.113483652013874)
--(axis cs:191300,0.11348306121467)
--(axis cs:191310,0.113482470439352)
--(axis cs:191320,0.113481879687923)
--(axis cs:191330,0.113481288960385)
--(axis cs:191340,0.113480698256739)
--(axis cs:191350,0.113480107576989)
--(axis cs:191360,0.113479516921135)
--(axis cs:191370,0.113478926289181)
--(axis cs:191380,0.113478335681129)
--(axis cs:191390,0.11347774509698)
--(axis cs:191400,0.113477154536736)
--(axis cs:191410,0.113476564000401)
--(axis cs:191420,0.113475973487976)
--(axis cs:191430,0.113475382999463)
--(axis cs:191440,0.113474792534865)
--(axis cs:191450,0.113474202094183)
--(axis cs:191460,0.11347361167742)
--(axis cs:191470,0.113473021284578)
--(axis cs:191480,0.113472430915659)
--(axis cs:191490,0.113471840570665)
--(axis cs:191500,0.113471250249598)
--(axis cs:191510,0.113470659952461)
--(axis cs:191520,0.113470069679255)
--(axis cs:191530,0.113469479429983)
--(axis cs:191540,0.113468889204647)
--(axis cs:191550,0.113468299003248)
--(axis cs:191560,0.11346770882579)
--(axis cs:191570,0.113467118672274)
--(axis cs:191580,0.113466528542703)
--(axis cs:191590,0.113465938437078)
--(axis cs:191600,0.113465348355401)
--(axis cs:191610,0.113464758297676)
--(axis cs:191620,0.113464168263903)
--(axis cs:191630,0.113463578254085)
--(axis cs:191640,0.113462988268224)
--(axis cs:191650,0.113462398306323)
--(axis cs:191660,0.113461808368383)
--(axis cs:191670,0.113461218454406)
--(axis cs:191680,0.113460628564395)
--(axis cs:191690,0.113460038698351)
--(axis cs:191700,0.113459448856277)
--(axis cs:191710,0.113458859038175)
--(axis cs:191720,0.113458269244047)
--(axis cs:191730,0.113457679473896)
--(axis cs:191740,0.113457089727722)
--(axis cs:191750,0.113456500005529)
--(axis cs:191760,0.113455910307318)
--(axis cs:191770,0.113455320633091)
--(axis cs:191780,0.113454730982851)
--(axis cs:191790,0.1134541413566)
--(axis cs:191800,0.113453551754339)
--(axis cs:191810,0.113452962176072)
--(axis cs:191820,0.113452372621799)
--(axis cs:191830,0.113451783091523)
--(axis cs:191840,0.113451193585247)
--(axis cs:191850,0.113450604102971)
--(axis cs:191860,0.113450014644699)
--(axis cs:191870,0.113449425210433)
--(axis cs:191880,0.113448835800173)
--(axis cs:191890,0.113448246413923)
--(axis cs:191900,0.113447657051685)
--(axis cs:191910,0.113447067713461)
--(axis cs:191920,0.113446478399252)
--(axis cs:191930,0.113445889109061)
--(axis cs:191940,0.11344529984289)
--(axis cs:191950,0.113444710600741)
--(axis cs:191960,0.113444121382616)
--(axis cs:191970,0.113443532188516)
--(axis cs:191980,0.113442943018446)
--(axis cs:191990,0.113442353872405)
--(axis cs:192000,0.113441764750397)
--(axis cs:192010,0.113441175652422)
--(axis cs:192020,0.113440586578485)
--(axis cs:192030,0.113439997528585)
--(axis cs:192040,0.113439408502726)
--(axis cs:192050,0.11343881950091)
--(axis cs:192060,0.113438230523138)
--(axis cs:192070,0.113437641569413)
--(axis cs:192080,0.113437052639737)
--(axis cs:192090,0.113436463734111)
--(axis cs:192100,0.113435874852538)
--(axis cs:192110,0.11343528599502)
--(axis cs:192120,0.113434697161558)
--(axis cs:192130,0.113434108352156)
--(axis cs:192140,0.113433519566814)
--(axis cs:192150,0.113432930805536)
--(axis cs:192160,0.113432342068322)
--(axis cs:192170,0.113431753355176)
--(axis cs:192180,0.113431164666099)
--(axis cs:192190,0.113430576001092)
--(axis cs:192200,0.113429987360159)
--(axis cs:192210,0.113429398743301)
--(axis cs:192220,0.11342881015052)
--(axis cs:192230,0.113428221581818)
--(axis cs:192240,0.113427633037197)
--(axis cs:192250,0.11342704451666)
--(axis cs:192260,0.113426456020208)
--(axis cs:192270,0.113425867547843)
--(axis cs:192280,0.113425279099567)
--(axis cs:192290,0.113424690675383)
--(axis cs:192300,0.113424102275292)
--(axis cs:192310,0.113423513899296)
--(axis cs:192320,0.113422925547398)
--(axis cs:192330,0.113422337219599)
--(axis cs:192340,0.113421748915901)
--(axis cs:192350,0.113421160636306)
--(axis cs:192360,0.113420572380817)
--(axis cs:192370,0.113419984149436)
--(axis cs:192380,0.113419395942163)
--(axis cs:192390,0.113418807759002)
--(axis cs:192400,0.113418219599954)
--(axis cs:192410,0.113417631465022)
--(axis cs:192420,0.113417043354207)
--(axis cs:192430,0.113416455267511)
--(axis cs:192440,0.113415867204936)
--(axis cs:192450,0.113415279166485)
--(axis cs:192460,0.113414691152159)
--(axis cs:192470,0.11341410316196)
--(axis cs:192480,0.11341351519589)
--(axis cs:192490,0.113412927253952)
--(axis cs:192500,0.113412339336147)
--(axis cs:192510,0.113411751442477)
--(axis cs:192520,0.113411163572944)
--(axis cs:192530,0.11341057572755)
--(axis cs:192540,0.113409987906298)
--(axis cs:192550,0.113409400109188)
--(axis cs:192560,0.113408812336223)
--(axis cs:192570,0.113408224587406)
--(axis cs:192580,0.113407636862737)
--(axis cs:192590,0.11340704916222)
--(axis cs:192600,0.113406461485855)
--(axis cs:192610,0.113405873833645)
--(axis cs:192620,0.113405286205592)
--(axis cs:192630,0.113404698601698)
--(axis cs:192640,0.113404111021964)
--(axis cs:192650,0.113403523466394)
--(axis cs:192660,0.113402935934987)
--(axis cs:192670,0.113402348427748)
--(axis cs:192680,0.113401760944677)
--(axis cs:192690,0.113401173485776)
--(axis cs:192700,0.113400586051048)
--(axis cs:192710,0.113399998640494)
--(axis cs:192720,0.113399411254117)
--(axis cs:192730,0.113398823891918)
--(axis cs:192740,0.113398236553899)
--(axis cs:192750,0.113397649240063)
--(axis cs:192760,0.11339706195041)
--(axis cs:192770,0.113396474684944)
--(axis cs:192780,0.113395887443665)
--(axis cs:192790,0.113395300226577)
--(axis cs:192800,0.11339471303368)
--(axis cs:192810,0.113394125864977)
--(axis cs:192820,0.11339353872047)
--(axis cs:192830,0.11339295160016)
--(axis cs:192840,0.11339236450405)
--(axis cs:192850,0.113391777432142)
--(axis cs:192860,0.113391190384436)
--(axis cs:192870,0.113390603360937)
--(axis cs:192880,0.113390016361644)
--(axis cs:192890,0.113389429386561)
--(axis cs:192900,0.113388842435688)
--(axis cs:192910,0.113388255509029)
--(axis cs:192920,0.113387668606585)
--(axis cs:192930,0.113387081728357)
--(axis cs:192940,0.113386494874349)
--(axis cs:192950,0.11338590804456)
--(axis cs:192960,0.113385321238995)
--(axis cs:192970,0.113384734457654)
--(axis cs:192980,0.113384147700539)
--(axis cs:192990,0.113383560967653)
--(axis cs:193000,0.113382974258996)
--(axis cs:193010,0.113382387574572)
--(axis cs:193020,0.113381800914382)
--(axis cs:193030,0.113381214278428)
--(axis cs:193040,0.113380627666711)
--(axis cs:193050,0.113380041079234)
--(axis cs:193060,0.113379454515999)
--(axis cs:193070,0.113378867977007)
--(axis cs:193080,0.11337828146226)
--(axis cs:193090,0.113377694971761)
--(axis cs:193100,0.11337710850551)
--(axis cs:193110,0.113376522063511)
--(axis cs:193120,0.113375935645765)
--(axis cs:193130,0.113375349252273)
--(axis cs:193140,0.113374762883038)
--(axis cs:193150,0.113374176538062)
--(axis cs:193160,0.113373590217346)
--(axis cs:193170,0.113373003920892)
--(axis cs:193180,0.113372417648702)
--(axis cs:193190,0.113371831400778)
--(axis cs:193200,0.113371245177123)
--(axis cs:193210,0.113370658977736)
--(axis cs:193220,0.113370072802622)
--(axis cs:193230,0.113369486651781)
--(axis cs:193240,0.113368900525215)
--(axis cs:193250,0.113368314422927)
--(axis cs:193260,0.113367728344918)
--(axis cs:193270,0.11336714229119)
--(axis cs:193280,0.113366556261744)
--(axis cs:193290,0.113365970256583)
--(axis cs:193300,0.113365384275709)
--(axis cs:193310,0.113364798319123)
--(axis cs:193320,0.113364212386827)
--(axis cs:193330,0.113363626478823)
--(axis cs:193340,0.113363040595113)
--(axis cs:193350,0.113362454735699)
--(axis cs:193360,0.113361868900583)
--(axis cs:193370,0.113361283089766)
--(axis cs:193380,0.11336069730325)
--(axis cs:193390,0.113360111541038)
--(axis cs:193400,0.11335952580313)
--(axis cs:193410,0.113358940089529)
--(axis cs:193420,0.113358354400237)
--(axis cs:193430,0.113357768735256)
--(axis cs:193440,0.113357183094587)
--(axis cs:193450,0.113356597478231)
--(axis cs:193460,0.113356011886192)
--(axis cs:193470,0.113355426318471)
--(axis cs:193480,0.113354840775069)
--(axis cs:193490,0.113354255255989)
--(axis cs:193500,0.113353669761232)
--(axis cs:193510,0.113353084290801)
--(axis cs:193520,0.113352498844696)
--(axis cs:193530,0.11335191342292)
--(axis cs:193540,0.113351328025475)
--(axis cs:193550,0.113350742652362)
--(axis cs:193560,0.113350157303583)
--(axis cs:193570,0.11334957197914)
--(axis cs:193580,0.113348986679035)
--(axis cs:193590,0.11334840140327)
--(axis cs:193600,0.113347816151846)
--(axis cs:193610,0.113347230924766)
--(axis cs:193620,0.11334664572203)
--(axis cs:193630,0.113346060543642)
--(axis cs:193640,0.113345475389602)
--(axis cs:193650,0.113344890259913)
--(axis cs:193660,0.113344305154576)
--(axis cs:193670,0.113343720073593)
--(axis cs:193680,0.113343135016966)
--(axis cs:193690,0.113342549984697)
--(axis cs:193700,0.113341964976787)
--(axis cs:193710,0.113341379993238)
--(axis cs:193720,0.113340795034053)
--(axis cs:193730,0.113340210099232)
--(axis cs:193740,0.113339625188779)
--(axis cs:193750,0.113339040302693)
--(axis cs:193760,0.113338455440978)
--(axis cs:193770,0.113337870603635)
--(axis cs:193780,0.113337285790665)
--(axis cs:193790,0.113336701002071)
--(axis cs:193800,0.113336116237855)
--(axis cs:193810,0.113335531498018)
--(axis cs:193820,0.113334946782561)
--(axis cs:193830,0.113334362091488)
--(axis cs:193840,0.113333777424798)
--(axis cs:193850,0.113333192782495)
--(axis cs:193860,0.11333260816458)
--(axis cs:193870,0.113332023571055)
--(axis cs:193880,0.113331439001922)
--(axis cs:193890,0.113330854457181)
--(axis cs:193900,0.113330269936836)
--(axis cs:193910,0.113329685440888)
--(axis cs:193920,0.113329100969338)
--(axis cs:193930,0.113328516522188)
--(axis cs:193940,0.113327932099441)
--(axis cs:193950,0.113327347701098)
--(axis cs:193960,0.11332676332716)
--(axis cs:193970,0.11332617897763)
--(axis cs:193980,0.113325594652509)
--(axis cs:193990,0.113325010351798)
--(axis cs:194000,0.113324426075501)
--(axis cs:194010,0.113323841823617)
--(axis cs:194020,0.11332325759615)
--(axis cs:194030,0.113322673393101)
--(axis cs:194040,0.113322089214472)
--(axis cs:194050,0.113321505060263)
--(axis cs:194060,0.113320920930478)
--(axis cs:194070,0.113320336825118)
--(axis cs:194080,0.113319752744185)
--(axis cs:194090,0.113319168687679)
--(axis cs:194100,0.113318584655604)
--(axis cs:194110,0.113318000647961)
--(axis cs:194120,0.113317416664751)
--(axis cs:194130,0.113316832705977)
--(axis cs:194140,0.113316248771639)
--(axis cs:194150,0.113315664861741)
--(axis cs:194160,0.113315080976283)
--(axis cs:194170,0.113314497115267)
--(axis cs:194180,0.113313913278694)
--(axis cs:194190,0.113313329466568)
--(axis cs:194200,0.113312745678889)
--(axis cs:194210,0.113312161915659)
--(axis cs:194220,0.113311578176879)
--(axis cs:194230,0.113310994462553)
--(axis cs:194240,0.11331041077268)
--(axis cs:194250,0.113309827107264)
--(axis cs:194260,0.113309243466305)
--(axis cs:194270,0.113308659849805)
--(axis cs:194280,0.113308076257767)
--(axis cs:194290,0.113307492690191)
--(axis cs:194300,0.11330690914708)
--(axis cs:194310,0.113306325628435)
--(axis cs:194320,0.113305742134258)
--(axis cs:194330,0.11330515866455)
--(axis cs:194340,0.113304575219314)
--(axis cs:194350,0.113303991798551)
--(axis cs:194360,0.113303408402262)
--(axis cs:194370,0.11330282503045)
--(axis cs:194380,0.113302241683116)
--(axis cs:194390,0.113301658360262)
--(axis cs:194400,0.113301075061889)
--(axis cs:194410,0.113300491788)
--(axis cs:194420,0.113299908538595)
--(axis cs:194430,0.113299325313677)
--(axis cs:194440,0.113298742113247)
--(axis cs:194450,0.113298158937307)
--(axis cs:194460,0.113297575785859)
--(axis cs:194470,0.113296992658903)
--(axis cs:194480,0.113296409556443)
--(axis cs:194490,0.11329582647848)
--(axis cs:194500,0.113295243425015)
--(axis cs:194510,0.113294660396049)
--(axis cs:194520,0.113294077391586)
--(axis cs:194530,0.113293494411626)
--(axis cs:194540,0.113292911456171)
--(axis cs:194550,0.113292328525222)
--(axis cs:194560,0.113291745618782)
--(axis cs:194570,0.113291162736852)
--(axis cs:194580,0.113290579879433)
--(axis cs:194590,0.113289997046528)
--(axis cs:194600,0.113289414238138)
--(axis cs:194610,0.113288831454265)
--(axis cs:194620,0.11328824869491)
--(axis cs:194630,0.113287665960075)
--(axis cs:194640,0.113287083249761)
--(axis cs:194650,0.113286500563971)
--(axis cs:194660,0.113285917902706)
--(axis cs:194670,0.113285335265968)
--(axis cs:194680,0.113284752653757)
--(axis cs:194690,0.113284170066077)
--(axis cs:194700,0.113283587502928)
--(axis cs:194710,0.113283004964313)
--(axis cs:194720,0.113282422450232)
--(axis cs:194730,0.113281839960688)
--(axis cs:194740,0.113281257495682)
--(axis cs:194750,0.113280675055216)
--(axis cs:194760,0.113280092639291)
--(axis cs:194770,0.113279510247909)
--(axis cs:194780,0.113278927881072)
--(axis cs:194790,0.113278345538782)
--(axis cs:194800,0.113277763221039)
--(axis cs:194810,0.113277180927846)
--(axis cs:194820,0.113276598659204)
--(axis cs:194830,0.113276016415115)
--(axis cs:194840,0.113275434195581)
--(axis cs:194850,0.113274852000602)
--(axis cs:194860,0.113274269830182)
--(axis cs:194870,0.11327368768432)
--(axis cs:194880,0.11327310556302)
--(axis cs:194890,0.113272523466283)
--(axis cs:194900,0.11327194139411)
--(axis cs:194910,0.113271359346502)
--(axis cs:194920,0.113270777323462)
--(axis cs:194930,0.113270195324991)
--(axis cs:194940,0.113269613351091)
--(axis cs:194950,0.113269031401763)
--(axis cs:194960,0.113268449477009)
--(axis cs:194970,0.113267867576831)
--(axis cs:194980,0.11326728570123)
--(axis cs:194990,0.113266703850207)
--(axis cs:195000,0.113266122023765)
--(axis cs:195010,0.113265540221905)
--(axis cs:195020,0.113264958444629)
--(axis cs:195030,0.113264376691938)
--(axis cs:195040,0.113263794963833)
--(axis cs:195050,0.113263213260317)
--(axis cs:195060,0.113262631581391)
--(axis cs:195070,0.113262049927056)
--(axis cs:195080,0.113261468297315)
--(axis cs:195090,0.113260886692168)
--(axis cs:195100,0.113260305111618)
--(axis cs:195110,0.113259723555666)
--(axis cs:195120,0.113259142024313)
--(axis cs:195130,0.113258560517561)
--(axis cs:195140,0.113257979035412)
--(axis cs:195150,0.113257397577867)
--(axis cs:195160,0.113256816144929)
--(axis cs:195170,0.113256234736597)
--(axis cs:195180,0.113255653352875)
--(axis cs:195190,0.113255071993763)
--(axis cs:195200,0.113254490659264)
--(axis cs:195210,0.113253909349378)
--(axis cs:195220,0.113253328064108)
--(axis cs:195230,0.113252746803454)
--(axis cs:195240,0.11325216556742)
--(axis cs:195250,0.113251584356005)
--(axis cs:195260,0.113251003169212)
--(axis cs:195270,0.113250422007041)
--(axis cs:195280,0.113249840869496)
--(axis cs:195290,0.113249259756577)
--(axis cs:195300,0.113248678668286)
--(axis cs:195310,0.113248097604625)
--(axis cs:195320,0.113247516565595)
--(axis cs:195330,0.113246935551197)
--(axis cs:195340,0.113246354561433)
--(axis cs:195350,0.113245773596305)
--(axis cs:195360,0.113245192655814)
--(axis cs:195370,0.113244611739962)
--(axis cs:195380,0.11324403084875)
--(axis cs:195390,0.113243449982181)
--(axis cs:195400,0.113242869140255)
--(axis cs:195410,0.113242288322973)
--(axis cs:195420,0.113241707530339)
--(axis cs:195430,0.113241126762352)
--(axis cs:195440,0.113240546019015)
--(axis cs:195450,0.11323996530033)
--(axis cs:195460,0.113239384606297)
--(axis cs:195470,0.113238803936918)
--(axis cs:195480,0.113238223292195)
--(axis cs:195490,0.11323764267213)
--(axis cs:195500,0.113237062076723)
--(axis cs:195510,0.113236481505977)
--(axis cs:195520,0.113235900959893)
--(axis cs:195530,0.113235320438472)
--(axis cs:195540,0.113234739941717)
--(axis cs:195550,0.113234159469627)
--(axis cs:195560,0.113233579022206)
--(axis cs:195570,0.113232998599455)
--(axis cs:195580,0.113232418201375)
--(axis cs:195590,0.113231837827967)
--(axis cs:195600,0.113231257479234)
--(axis cs:195610,0.113230677155176)
--(axis cs:195620,0.113230096855796)
--(axis cs:195630,0.113229516581094)
--(axis cs:195640,0.113228936331072)
--(axis cs:195650,0.113228356105733)
--(axis cs:195660,0.113227775905076)
--(axis cs:195670,0.113227195729105)
--(axis cs:195680,0.113226615577819)
--(axis cs:195690,0.113226035451222)
--(axis cs:195700,0.113225455349313)
--(axis cs:195710,0.113224875272096)
--(axis cs:195720,0.113224295219571)
--(axis cs:195730,0.11322371519174)
--(axis cs:195740,0.113223135188604)
--(axis cs:195750,0.113222555210165)
--(axis cs:195760,0.113221975256425)
--(axis cs:195770,0.113221395327384)
--(axis cs:195780,0.113220815423045)
--(axis cs:195790,0.113220235543408)
--(axis cs:195800,0.113219655688476)
--(axis cs:195810,0.11321907585825)
--(axis cs:195820,0.113218496052731)
--(axis cs:195830,0.11321791627192)
--(axis cs:195840,0.113217336515821)
--(axis cs:195850,0.113216756784433)
--(axis cs:195860,0.113216177077758)
--(axis cs:195870,0.113215597395798)
--(axis cs:195880,0.113215017738554)
--(axis cs:195890,0.113214438106028)
--(axis cs:195900,0.113213858498222)
--(axis cs:195910,0.113213278915136)
--(axis cs:195920,0.113212699356772)
--(axis cs:195930,0.113212119823132)
--(axis cs:195940,0.113211540314216)
--(axis cs:195950,0.113210960830028)
--(axis cs:195960,0.113210381370568)
--(axis cs:195970,0.113209801935837)
--(axis cs:195980,0.113209222525837)
--(axis cs:195990,0.11320864314057)
--(axis cs:196000,0.113208063780036)
--(axis cs:196010,0.113207484444238)
--(axis cs:196020,0.113206905133177)
--(axis cs:196030,0.113206325846855)
--(axis cs:196040,0.113205746585272)
--(axis cs:196050,0.11320516734843)
--(axis cs:196060,0.113204588136332)
--(axis cs:196070,0.113204008948977)
--(axis cs:196080,0.113203429786368)
--(axis cs:196090,0.113202850648506)
--(axis cs:196100,0.113202271535393)
--(axis cs:196110,0.11320169244703)
--(axis cs:196120,0.113201113383418)
--(axis cs:196130,0.113200534344559)
--(axis cs:196140,0.113199955330455)
--(axis cs:196150,0.113199376341106)
--(axis cs:196160,0.113198797376515)
--(axis cs:196170,0.113198218436682)
--(axis cs:196180,0.11319763952161)
--(axis cs:196190,0.113197060631299)
--(axis cs:196200,0.113196481765751)
--(axis cs:196210,0.113195902924968)
--(axis cs:196220,0.11319532410895)
--(axis cs:196230,0.1131947453177)
--(axis cs:196240,0.113194166551219)
--(axis cs:196250,0.113193587809508)
--(axis cs:196260,0.113193009092569)
--(axis cs:196270,0.113192430400402)
--(axis cs:196280,0.113191851733011)
--(axis cs:196290,0.113191273090395)
--(axis cs:196300,0.113190694472556)
--(axis cs:196310,0.113190115879497)
--(axis cs:196320,0.113189537311217)
--(axis cs:196330,0.11318895876772)
--(axis cs:196340,0.113188380249005)
--(axis cs:196350,0.113187801755075)
--(axis cs:196360,0.113187223285931)
--(axis cs:196370,0.113186644841574)
--(axis cs:196380,0.113186066422005)
--(axis cs:196390,0.113185488027228)
--(axis cs:196400,0.113184909657241)
--(axis cs:196410,0.113184331312048)
--(axis cs:196420,0.113183752991649)
--(axis cs:196430,0.113183174696046)
--(axis cs:196440,0.11318259642524)
--(axis cs:196450,0.113182018179232)
--(axis cs:196460,0.113181439958025)
--(axis cs:196470,0.11318086176162)
--(axis cs:196480,0.113180283590017)
--(axis cs:196490,0.113179705443218)
--(axis cs:196500,0.113179127321225)
--(axis cs:196510,0.113178549224039)
--(axis cs:196520,0.113177971151662)
--(axis cs:196530,0.113177393104094)
--(axis cs:196540,0.113176815081337)
--(axis cs:196550,0.113176237083394)
--(axis cs:196560,0.113175659110264)
--(axis cs:196570,0.11317508116195)
--(axis cs:196580,0.113174503238453)
--(axis cs:196590,0.113173925339773)
--(axis cs:196600,0.113173347465913)
--(axis cs:196610,0.113172769616875)
--(axis cs:196620,0.113172191792659)
--(axis cs:196630,0.113171613993266)
--(axis cs:196640,0.113171036218699)
--(axis cs:196650,0.113170458468958)
--(axis cs:196660,0.113169880744045)
--(axis cs:196670,0.113169303043961)
--(axis cs:196680,0.113168725368708)
--(axis cs:196690,0.113168147718287)
--(axis cs:196700,0.1131675700927)
--(axis cs:196710,0.113166992491947)
--(axis cs:196720,0.11316641491603)
--(axis cs:196730,0.113165837364951)
--(axis cs:196740,0.113165259838711)
--(axis cs:196750,0.113164682337311)
--(axis cs:196760,0.113164104860752)
--(axis cs:196770,0.113163527409037)
--(axis cs:196780,0.113162949982166)
--(axis cs:196790,0.113162372580141)
--(axis cs:196800,0.113161795202963)
--(axis cs:196810,0.113161217850633)
--(axis cs:196820,0.113160640523153)
--(axis cs:196830,0.113160063220524)
--(axis cs:196840,0.113159485942748)
--(axis cs:196850,0.113158908689825)
--(axis cs:196860,0.113158331461758)
--(axis cs:196870,0.113157754258548)
--(axis cs:196880,0.113157177080195)
--(axis cs:196890,0.113156599926702)
--(axis cs:196900,0.113156022798069)
--(axis cs:196910,0.113155445694298)
--(axis cs:196920,0.113154868615391)
--(axis cs:196930,0.113154291561348)
--(axis cs:196940,0.113153714532172)
--(axis cs:196950,0.113153137527862)
--(axis cs:196960,0.113152560548422)
--(axis cs:196970,0.113151983593851)
--(axis cs:196980,0.113151406664152)
--(axis cs:196990,0.113150829759325)
--(axis cs:197000,0.113150252879373)
--(axis cs:197010,0.113149676024296)
--(axis cs:197020,0.113149099194095)
--(axis cs:197030,0.113148522388773)
--(axis cs:197040,0.11314794560833)
--(axis cs:197050,0.113147368852768)
--(axis cs:197060,0.113146792122088)
--(axis cs:197070,0.113146215416291)
--(axis cs:197080,0.113145638735379)
--(axis cs:197090,0.113145062079352)
--(axis cs:197100,0.113144485448214)
--(axis cs:197110,0.113143908841963)
--(axis cs:197120,0.113143332260603)
--(axis cs:197130,0.113142755704134)
--(axis cs:197140,0.113142179172558)
--(axis cs:197150,0.113141602665876)
--(axis cs:197160,0.113141026184089)
--(axis cs:197170,0.113140449727198)
--(axis cs:197180,0.113139873295206)
--(axis cs:197190,0.113139296888113)
--(axis cs:197200,0.11313872050592)
--(axis cs:197210,0.113138144148629)
--(axis cs:197220,0.113137567816241)
--(axis cs:197230,0.113136991508757)
--(axis cs:197240,0.113136415226179)
--(axis cs:197250,0.113135838968508)
--(axis cs:197260,0.113135262735746)
--(axis cs:197270,0.113134686527893)
--(axis cs:197280,0.113134110344951)
--(axis cs:197290,0.113133534186921)
--(axis cs:197300,0.113132958053805)
--(axis cs:197310,0.113132381945604)
--(axis cs:197320,0.113131805862319)
--(axis cs:197330,0.113131229803951)
--(axis cs:197340,0.113130653770502)
--(axis cs:197350,0.113130077761973)
--(axis cs:197360,0.113129501778365)
--(axis cs:197370,0.11312892581968)
--(axis cs:197380,0.113128349885919)
--(axis cs:197390,0.113127773977083)
--(axis cs:197400,0.113127198093173)
--(axis cs:197410,0.113126622234191)
--(axis cs:197420,0.113126046400138)
--(axis cs:197430,0.113125470591015)
--(axis cs:197440,0.113124894806824)
--(axis cs:197450,0.113124319047566)
--(axis cs:197460,0.113123743313241)
--(axis cs:197470,0.113123167603853)
--(axis cs:197480,0.1131225919194)
--(axis cs:197490,0.113122016259886)
--(axis cs:197500,0.113121440625311)
--(axis cs:197510,0.113120865015677)
--(axis cs:197520,0.113120289430984)
--(axis cs:197530,0.113119713871234)
--(axis cs:197540,0.113119138336429)
--(axis cs:197550,0.113118562826569)
--(axis cs:197560,0.113117987341656)
--(axis cs:197570,0.113117411881691)
--(axis cs:197580,0.113116836446675)
--(axis cs:197590,0.11311626103661)
--(axis cs:197600,0.113115685651497)
--(axis cs:197610,0.113115110291337)
--(axis cs:197620,0.113114534956131)
--(axis cs:197630,0.113113959645881)
--(axis cs:197640,0.113113384360588)
--(axis cs:197650,0.113112809100253)
--(axis cs:197660,0.113112233864877)
--(axis cs:197670,0.113111658654462)
--(axis cs:197680,0.113111083469009)
--(axis cs:197690,0.113110508308519)
--(axis cs:197700,0.113109933172994)
--(axis cs:197710,0.113109358062434)
--(axis cs:197720,0.113108782976841)
--(axis cs:197730,0.113108207916216)
--(axis cs:197740,0.11310763288056)
--(axis cs:197750,0.113107057869875)
--(axis cs:197760,0.113106482884162)
--(axis cs:197770,0.113105907923422)
--(axis cs:197780,0.113105332987656)
--(axis cs:197790,0.113104758076866)
--(axis cs:197800,0.113104183191053)
--(axis cs:197810,0.113103608330218)
--(axis cs:197820,0.113103033494362)
--(axis cs:197830,0.113102458683486)
--(axis cs:197840,0.113101883897592)
--(axis cs:197850,0.113101309136681)
--(axis cs:197860,0.113100734400754)
--(axis cs:197870,0.113100159689813)
--(axis cs:197880,0.113099585003858)
--(axis cs:197890,0.113099010342892)
--(axis cs:197900,0.113098435706914)
--(axis cs:197910,0.113097861095927)
--(axis cs:197920,0.11309728650993)
--(axis cs:197930,0.113096711948927)
--(axis cs:197940,0.113096137412918)
--(axis cs:197950,0.113095562901904)
--(axis cs:197960,0.113094988415886)
--(axis cs:197970,0.113094413954866)
--(axis cs:197980,0.113093839518844)
--(axis cs:197990,0.113093265107823)
--(axis cs:198000,0.113092690721803)
--(axis cs:198010,0.113092116360785)
--(axis cs:198020,0.113091542024771)
--(axis cs:198030,0.113090967713761)
--(axis cs:198040,0.113090393427758)
--(axis cs:198050,0.113089819166762)
--(axis cs:198060,0.113089244930775)
--(axis cs:198070,0.113088670719797)
--(axis cs:198080,0.11308809653383)
--(axis cs:198090,0.113087522372875)
--(axis cs:198100,0.113086948236933)
--(axis cs:198110,0.113086374126006)
--(axis cs:198120,0.113085800040094)
--(axis cs:198130,0.113085225979199)
--(axis cs:198140,0.113084651943323)
--(axis cs:198150,0.113084077932465)
--(axis cs:198160,0.113083503946628)
--(axis cs:198170,0.113082929985812)
--(axis cs:198180,0.113082356050019)
--(axis cs:198190,0.11308178213925)
--(axis cs:198200,0.113081208253507)
--(axis cs:198210,0.11308063439279)
--(axis cs:198220,0.1130800605571)
--(axis cs:198230,0.113079486746438)
--(axis cs:198240,0.113078912960807)
--(axis cs:198250,0.113078339200207)
--(axis cs:198260,0.113077765464639)
--(axis cs:198270,0.113077191754104)
--(axis cs:198280,0.113076618068605)
--(axis cs:198290,0.11307604440814)
--(axis cs:198300,0.113075470772713)
--(axis cs:198310,0.113074897162324)
--(axis cs:198320,0.113074323576974)
--(axis cs:198330,0.113073750016665)
--(axis cs:198340,0.113073176481397)
--(axis cs:198350,0.113072602971172)
--(axis cs:198360,0.113072029485991)
--(axis cs:198370,0.113071456025855)
--(axis cs:198380,0.113070882590765)
--(axis cs:198390,0.113070309180723)
--(axis cs:198400,0.113069735795729)
--(axis cs:198410,0.113069162435785)
--(axis cs:198420,0.113068589100893)
--(axis cs:198430,0.113068015791052)
--(axis cs:198440,0.113067442506264)
--(axis cs:198450,0.113066869246531)
--(axis cs:198460,0.113066296011853)
--(axis cs:198470,0.113065722802232)
--(axis cs:198480,0.113065149617669)
--(axis cs:198490,0.113064576458164)
--(axis cs:198500,0.11306400332372)
--(axis cs:198510,0.113063430214337)
--(axis cs:198520,0.113062857130017)
--(axis cs:198530,0.11306228407076)
--(axis cs:198540,0.113061711036568)
--(axis cs:198550,0.113061138027442)
--(axis cs:198560,0.113060565043383)
--(axis cs:198570,0.113059992084392)
--(axis cs:198580,0.11305941915047)
--(axis cs:198590,0.113058846241618)
--(axis cs:198600,0.113058273357838)
--(axis cs:198610,0.113057700499131)
--(axis cs:198620,0.113057127665498)
--(axis cs:198630,0.11305655485694)
--(axis cs:198640,0.113055982073458)
--(axis cs:198650,0.113055409315053)
--(axis cs:198660,0.113054836581726)
--(axis cs:198670,0.113054263873479)
--(axis cs:198680,0.113053691190312)
--(axis cs:198690,0.113053118532227)
--(axis cs:198700,0.113052545899225)
--(axis cs:198710,0.113051973291307)
--(axis cs:198720,0.113051400708474)
--(axis cs:198730,0.113050828150727)
--(axis cs:198740,0.113050255618068)
--(axis cs:198750,0.113049683110497)
--(axis cs:198760,0.113049110628016)
--(axis cs:198770,0.113048538170625)
--(axis cs:198780,0.113047965738326)
--(axis cs:198790,0.11304739333112)
--(axis cs:198800,0.113046820949009)
--(axis cs:198810,0.113046248591992)
--(axis cs:198820,0.113045676260071)
--(axis cs:198830,0.113045103953248)
--(axis cs:198840,0.113044531671523)
--(axis cs:198850,0.113043959414898)
--(axis cs:198860,0.113043387183374)
--(axis cs:198870,0.113042814976951)
--(axis cs:198880,0.113042242795632)
--(axis cs:198890,0.113041670639416)
--(axis cs:198900,0.113041098508305)
--(axis cs:198910,0.113040526402301)
--(axis cs:198920,0.113039954321404)
--(axis cs:198930,0.113039382265615)
--(axis cs:198940,0.113038810234936)
--(axis cs:198950,0.113038238229367)
--(axis cs:198960,0.11303766624891)
--(axis cs:198970,0.113037094293566)
--(axis cs:198980,0.113036522363335)
--(axis cs:198990,0.11303595045822)
--(axis cs:199000,0.113035378578221)
--(axis cs:199010,0.113034806723338)
--(axis cs:199020,0.113034234893574)
--(axis cs:199030,0.113033663088929)
--(axis cs:199040,0.113033091309405)
--(axis cs:199050,0.113032519555002)
--(axis cs:199060,0.113031947825722)
--(axis cs:199070,0.113031376121565)
--(axis cs:199080,0.113030804442533)
--(axis cs:199090,0.113030232788627)
--(axis cs:199100,0.113029661159847)
--(axis cs:199110,0.113029089556196)
--(axis cs:199120,0.113028517977673)
--(axis cs:199130,0.113027946424281)
--(axis cs:199140,0.11302737489602)
--(axis cs:199150,0.113026803392891)
--(axis cs:199160,0.113026231914895)
--(axis cs:199170,0.113025660462034)
--(axis cs:199180,0.113025089034308)
--(axis cs:199190,0.113024517631718)
--(axis cs:199200,0.113023946254267)
--(axis cs:199210,0.113023374901954)
--(axis cs:199220,0.11302280357478)
--(axis cs:199230,0.113022232272747)
--(axis cs:199240,0.113021660995856)
--(axis cs:199250,0.113021089744108)
--(axis cs:199260,0.113020518517504)
--(axis cs:199270,0.113019947316045)
--(axis cs:199280,0.113019376139732)
--(axis cs:199290,0.113018804988566)
--(axis cs:199300,0.113018233862548)
--(axis cs:199310,0.113017662761679)
--(axis cs:199320,0.113017091685961)
--(axis cs:199330,0.113016520635393)
--(axis cs:199340,0.113015949609979)
--(axis cs:199350,0.113015378609717)
--(axis cs:199360,0.113014807634611)
--(axis cs:199370,0.113014236684659)
--(axis cs:199380,0.113013665759864)
--(axis cs:199390,0.113013094860227)
--(axis cs:199400,0.113012523985749)
--(axis cs:199410,0.11301195313643)
--(axis cs:199420,0.113011382312271)
--(axis cs:199430,0.113010811513275)
--(axis cs:199440,0.113010240739441)
--(axis cs:199450,0.113009669990771)
--(axis cs:199460,0.113009099267266)
--(axis cs:199470,0.113008528568927)
--(axis cs:199480,0.113007957895754)
--(axis cs:199490,0.11300738724775)
--(axis cs:199500,0.113006816624915)
--(axis cs:199510,0.11300624602725)
--(axis cs:199520,0.113005675454755)
--(axis cs:199530,0.113005104907433)
--(axis cs:199540,0.113004534385284)
--(axis cs:199550,0.113003963888309)
--(axis cs:199560,0.113003393416509)
--(axis cs:199570,0.113002822969886)
--(axis cs:199580,0.113002252548439)
--(axis cs:199590,0.113001682152171)
--(axis cs:199600,0.113001111781082)
--(axis cs:199610,0.113000541435173)
--(axis cs:199620,0.112999971114445)
--(axis cs:199630,0.1129994008189)
--(axis cs:199640,0.112998830548538)
--(axis cs:199650,0.11299826030336)
--(axis cs:199660,0.112997690083368)
--(axis cs:199670,0.112997119888562)
--(axis cs:199680,0.112996549718943)
--(axis cs:199690,0.112995979574512)
--(axis cs:199700,0.112995409455271)
--(axis cs:199710,0.112994839361221)
--(axis cs:199720,0.112994269292361)
--(axis cs:199730,0.112993699248694)
--(axis cs:199740,0.112993129230221)
--(axis cs:199750,0.112992559236942)
--(axis cs:199760,0.112991989268858)
--(axis cs:199770,0.11299141932597)
--(axis cs:199780,0.11299084940828)
--(axis cs:199790,0.112990279515788)
--(axis cs:199800,0.112989709648496)
--(axis cs:199810,0.112989139806404)
--(axis cs:199820,0.112988569989513)
--(axis cs:199830,0.112988000197825)
--(axis cs:199840,0.11298743043134)
--(axis cs:199850,0.112986860690059)
--(axis cs:199860,0.112986290973983)
--(axis cs:199870,0.112985721283114)
--(axis cs:199880,0.112985151617453)
--(axis cs:199890,0.112984581976999)
--(axis cs:199900,0.112984012361755)
--(axis cs:199910,0.112983442771721)
--(axis cs:199920,0.112982873206898)
--(axis cs:199930,0.112982303667287)
--(axis cs:199940,0.11298173415289)
--(axis cs:199950,0.112981164663706)
--(axis cs:199960,0.112980595199738)
--(axis cs:199970,0.112980025760986)
--(axis cs:199980,0.112979456347451)
--(axis cs:199990,0.112978886959134)
--(axis cs:199990,0.485408264734301)
--(axis cs:199990,0.485408264734301)
--(axis cs:199980,0.485408844332493)
--(axis cs:199970,0.485409424020381)
--(axis cs:199960,0.485410003797986)
--(axis cs:199950,0.485410583665323)
--(axis cs:199940,0.485411163622413)
--(axis cs:199930,0.485411743669273)
--(axis cs:199920,0.485412323805921)
--(axis cs:199910,0.485412904032376)
--(axis cs:199900,0.485413484348656)
--(axis cs:199890,0.485414064754779)
--(axis cs:199880,0.485414645250763)
--(axis cs:199870,0.485415225836626)
--(axis cs:199860,0.485415806512388)
--(axis cs:199850,0.485416387278066)
--(axis cs:199840,0.485416968133678)
--(axis cs:199830,0.485417549079243)
--(axis cs:199820,0.485418130114779)
--(axis cs:199810,0.485418711240304)
--(axis cs:199800,0.485419292455836)
--(axis cs:199790,0.485419873761395)
--(axis cs:199780,0.485420455156997)
--(axis cs:199770,0.485421036642662)
--(axis cs:199760,0.485421618218407)
--(axis cs:199750,0.485422199884252)
--(axis cs:199740,0.485422781640214)
--(axis cs:199730,0.485423363486312)
--(axis cs:199720,0.485423945422563)
--(axis cs:199710,0.485424527448987)
--(axis cs:199700,0.485425109565602)
--(axis cs:199690,0.485425691772426)
--(axis cs:199680,0.485426274069477)
--(axis cs:199670,0.485426856456774)
--(axis cs:199660,0.485427438934334)
--(axis cs:199650,0.485428021502178)
--(axis cs:199640,0.485428604160321)
--(axis cs:199630,0.485429186908785)
--(axis cs:199620,0.485429769747585)
--(axis cs:199610,0.485430352676742)
--(axis cs:199600,0.485430935696272)
--(axis cs:199590,0.485431518806196)
--(axis cs:199580,0.48543210200653)
--(axis cs:199570,0.485432685297294)
--(axis cs:199560,0.485433268678506)
--(axis cs:199550,0.485433852150184)
--(axis cs:199540,0.485434435712346)
--(axis cs:199530,0.485435019365012)
--(axis cs:199520,0.485435603108199)
--(axis cs:199510,0.485436186941926)
--(axis cs:199500,0.485436770866211)
--(axis cs:199490,0.485437354881073)
--(axis cs:199480,0.485437938986531)
--(axis cs:199470,0.485438523182602)
--(axis cs:199460,0.485439107469305)
--(axis cs:199450,0.485439691846658)
--(axis cs:199440,0.485440276314681)
--(axis cs:199430,0.485440860873391)
--(axis cs:199420,0.485441445522807)
--(axis cs:199410,0.485442030262947)
--(axis cs:199400,0.48544261509383)
--(axis cs:199390,0.485443200015475)
--(axis cs:199380,0.485443785027899)
--(axis cs:199370,0.485444370131121)
--(axis cs:199360,0.485444955325161)
--(axis cs:199350,0.485445540610035)
--(axis cs:199340,0.485446125985764)
--(axis cs:199330,0.485446711452365)
--(axis cs:199320,0.485447297009856)
--(axis cs:199310,0.485447882658257)
--(axis cs:199300,0.485448468397586)
--(axis cs:199290,0.485449054227861)
--(axis cs:199280,0.485449640149101)
--(axis cs:199270,0.485450226161325)
--(axis cs:199260,0.48545081226455)
--(axis cs:199250,0.485451398458796)
--(axis cs:199240,0.485451984744081)
--(axis cs:199230,0.485452571120424)
--(axis cs:199220,0.485453157587843)
--(axis cs:199210,0.485453744146356)
--(axis cs:199200,0.485454330795983)
--(axis cs:199190,0.485454917536742)
--(axis cs:199180,0.485455504368651)
--(axis cs:199170,0.485456091291729)
--(axis cs:199160,0.485456678305995)
--(axis cs:199150,0.485457265411467)
--(axis cs:199140,0.485457852608164)
--(axis cs:199130,0.485458439896104)
--(axis cs:199120,0.485459027275307)
--(axis cs:199110,0.48545961474579)
--(axis cs:199100,0.485460202307572)
--(axis cs:199090,0.485460789960672)
--(axis cs:199080,0.485461377705108)
--(axis cs:199070,0.4854619655409)
--(axis cs:199060,0.485462553468065)
--(axis cs:199050,0.485463141486623)
--(axis cs:199040,0.485463729596592)
--(axis cs:199030,0.48546431779799)
--(axis cs:199020,0.485464906090837)
--(axis cs:199010,0.485465494475151)
--(axis cs:199000,0.48546608295095)
--(axis cs:198990,0.485466671518254)
--(axis cs:198980,0.48546726017708)
--(axis cs:198970,0.485467848927448)
--(axis cs:198960,0.485468437769377)
--(axis cs:198950,0.485469026702885)
--(axis cs:198940,0.48546961572799)
--(axis cs:198930,0.485470204844712)
--(axis cs:198920,0.485470794053068)
--(axis cs:198910,0.485471383353079)
--(axis cs:198900,0.485471972744762)
--(axis cs:198890,0.485472562228136)
--(axis cs:198880,0.48547315180322)
--(axis cs:198870,0.485473741470033)
--(axis cs:198860,0.485474331228594)
--(axis cs:198850,0.48547492107892)
--(axis cs:198840,0.485475511021031)
--(axis cs:198830,0.485476101054946)
--(axis cs:198820,0.485476691180683)
--(axis cs:198810,0.485477281398261)
--(axis cs:198800,0.4854778717077)
--(axis cs:198790,0.485478462109016)
--(axis cs:198780,0.48547905260223)
--(axis cs:198770,0.48547964318736)
--(axis cs:198760,0.485480233864425)
--(axis cs:198750,0.485480824633444)
--(axis cs:198740,0.485481415494436)
--(axis cs:198730,0.485482006447418)
--(axis cs:198720,0.485482597492411)
--(axis cs:198710,0.485483188629433)
--(axis cs:198700,0.485483779858501)
--(axis cs:198690,0.485484371179637)
--(axis cs:198680,0.485484962592858)
--(axis cs:198670,0.485485554098183)
--(axis cs:198660,0.485486145695631)
--(axis cs:198650,0.485486737385221)
--(axis cs:198640,0.485487329166971)
--(axis cs:198630,0.485487921040901)
--(axis cs:198620,0.485488513007028)
--(axis cs:198610,0.485489105065373)
--(axis cs:198600,0.485489697215954)
--(axis cs:198590,0.48549028945879)
--(axis cs:198580,0.4854908817939)
--(axis cs:198570,0.485491474221302)
--(axis cs:198560,0.485492066741015)
--(axis cs:198550,0.485492659353059)
--(axis cs:198540,0.485493252057452)
--(axis cs:198530,0.485493844854213)
--(axis cs:198520,0.48549443774336)
--(axis cs:198510,0.485495030724914)
--(axis cs:198500,0.485495623798893)
--(axis cs:198490,0.485496216965315)
--(axis cs:198480,0.485496810224199)
--(axis cs:198470,0.485497403575565)
--(axis cs:198460,0.485497997019431)
--(axis cs:198450,0.485498590555817)
--(axis cs:198440,0.485499184184741)
--(axis cs:198430,0.485499777906222)
--(axis cs:198420,0.485500371720279)
--(axis cs:198410,0.485500965626931)
--(axis cs:198400,0.485501559626197)
--(axis cs:198390,0.485502153718096)
--(axis cs:198380,0.485502747902647)
--(axis cs:198370,0.485503342179868)
--(axis cs:198360,0.48550393654978)
--(axis cs:198350,0.4855045310124)
--(axis cs:198340,0.485505125567748)
--(axis cs:198330,0.485505720215843)
--(axis cs:198320,0.485506314956703)
--(axis cs:198310,0.485506909790349)
--(axis cs:198300,0.485507504716797)
--(axis cs:198290,0.485508099736069)
--(axis cs:198280,0.485508694848182)
--(axis cs:198270,0.485509290053156)
--(axis cs:198260,0.48550988535101)
--(axis cs:198250,0.485510480741762)
--(axis cs:198240,0.485511076225433)
--(axis cs:198230,0.48551167180204)
--(axis cs:198220,0.485512267471602)
--(axis cs:198210,0.48551286323414)
--(axis cs:198200,0.485513459089672)
--(axis cs:198190,0.485514055038216)
--(axis cs:198180,0.485514651079793)
--(axis cs:198170,0.48551524721442)
--(axis cs:198160,0.485515843442118)
--(axis cs:198150,0.485516439762905)
--(axis cs:198140,0.4855170361768)
--(axis cs:198130,0.485517632683823)
--(axis cs:198120,0.485518229283992)
--(axis cs:198110,0.485518825977326)
--(axis cs:198100,0.485519422763845)
--(axis cs:198090,0.485520019643568)
--(axis cs:198080,0.485520616616514)
--(axis cs:198070,0.485521213682701)
--(axis cs:198060,0.48552181084215)
--(axis cs:198050,0.485522408094878)
--(axis cs:198040,0.485523005440906)
--(axis cs:198030,0.485523602880252)
--(axis cs:198020,0.485524200412936)
--(axis cs:198010,0.485524798038976)
--(axis cs:198000,0.485525395758392)
--(axis cs:197990,0.485525993571203)
--(axis cs:197980,0.485526591477428)
--(axis cs:197970,0.485527189477086)
--(axis cs:197960,0.485527787570197)
--(axis cs:197950,0.485528385756779)
--(axis cs:197940,0.485528984036852)
--(axis cs:197930,0.485529582410435)
--(axis cs:197920,0.485530180877547)
--(axis cs:197910,0.485530779438207)
--(axis cs:197900,0.485531378092435)
--(axis cs:197890,0.485531976840249)
--(axis cs:197880,0.485532575681669)
--(axis cs:197870,0.485533174616714)
--(axis cs:197860,0.485533773645403)
--(axis cs:197850,0.485534372767756)
--(axis cs:197840,0.485534971983791)
--(axis cs:197830,0.485535571293528)
--(axis cs:197820,0.485536170696987)
--(axis cs:197810,0.485536770194186)
--(axis cs:197800,0.485537369785144)
--(axis cs:197790,0.485537969469881)
--(axis cs:197780,0.485538569248416)
--(axis cs:197770,0.485539169120769)
--(axis cs:197760,0.485539769086958)
--(axis cs:197750,0.485540369147003)
--(axis cs:197740,0.485540969300923)
--(axis cs:197730,0.485541569548737)
--(axis cs:197720,0.485542169890465)
--(axis cs:197710,0.485542770326126)
--(axis cs:197700,0.48554337085574)
--(axis cs:197690,0.485543971479324)
--(axis cs:197680,0.4855445721969)
--(axis cs:197670,0.485545173008486)
--(axis cs:197660,0.485545773914101)
--(axis cs:197650,0.485546374913764)
--(axis cs:197640,0.485546976007496)
--(axis cs:197630,0.485547577195316)
--(axis cs:197620,0.485548178477241)
--(axis cs:197610,0.485548779853293)
--(axis cs:197600,0.48554938132349)
--(axis cs:197590,0.485549982887852)
--(axis cs:197580,0.485550584546398)
--(axis cs:197570,0.485551186299148)
--(axis cs:197560,0.48555178814612)
--(axis cs:197550,0.485552390087334)
--(axis cs:197540,0.485552992122809)
--(axis cs:197530,0.485553594252566)
--(axis cs:197520,0.485554196476622)
--(axis cs:197510,0.485554798794999)
--(axis cs:197500,0.485555401207714)
--(axis cs:197490,0.485556003714788)
--(axis cs:197480,0.485556606316239)
--(axis cs:197470,0.485557209012087)
--(axis cs:197460,0.485557811802352)
--(axis cs:197450,0.485558414687053)
--(axis cs:197440,0.485559017666209)
--(axis cs:197430,0.48555962073984)
--(axis cs:197420,0.485560223907966)
--(axis cs:197410,0.485560827170605)
--(axis cs:197400,0.485561430527777)
--(axis cs:197390,0.485562033979501)
--(axis cs:197380,0.485562637525798)
--(axis cs:197370,0.485563241166686)
--(axis cs:197360,0.485563844902185)
--(axis cs:197350,0.485564448732314)
--(axis cs:197340,0.485565052657093)
--(axis cs:197330,0.485565656676541)
--(axis cs:197320,0.485566260790678)
--(axis cs:197310,0.485566864999523)
--(axis cs:197300,0.485567469303095)
--(axis cs:197290,0.485568073701415)
--(axis cs:197280,0.485568678194502)
--(axis cs:197270,0.485569282782375)
--(axis cs:197260,0.485569887465053)
--(axis cs:197250,0.485570492242557)
--(axis cs:197240,0.485571097114905)
--(axis cs:197230,0.485571702082117)
--(axis cs:197220,0.485572307144214)
--(axis cs:197210,0.485572912301213)
--(axis cs:197200,0.485573517553135)
--(axis cs:197190,0.4855741229)
--(axis cs:197180,0.485574728341826)
--(axis cs:197170,0.485575333878634)
--(axis cs:197160,0.485575939510443)
--(axis cs:197150,0.485576545237272)
--(axis cs:197140,0.485577151059142)
--(axis cs:197130,0.485577756976071)
--(axis cs:197120,0.485578362988079)
--(axis cs:197110,0.485578969095186)
--(axis cs:197100,0.485579575297412)
--(axis cs:197090,0.485580181594775)
--(axis cs:197080,0.485580787987296)
--(axis cs:197070,0.485581394474994)
--(axis cs:197060,0.485582001057889)
--(axis cs:197050,0.485582607736001)
--(axis cs:197040,0.485583214509348)
--(axis cs:197030,0.485583821377951)
--(axis cs:197020,0.485584428341829)
--(axis cs:197010,0.485585035401002)
--(axis cs:197000,0.485585642555489)
--(axis cs:196990,0.485586249805311)
--(axis cs:196980,0.485586857150486)
--(axis cs:196970,0.485587464591035)
--(axis cs:196960,0.485588072126977)
--(axis cs:196950,0.485588679758332)
--(axis cs:196940,0.485589287485119)
--(axis cs:196930,0.485589895307358)
--(axis cs:196920,0.485590503225068)
--(axis cs:196910,0.485591111238271)
--(axis cs:196900,0.485591719346984)
--(axis cs:196890,0.485592327551228)
--(axis cs:196880,0.485592935851022)
--(axis cs:196870,0.485593544246387)
--(axis cs:196860,0.485594152737341)
--(axis cs:196850,0.485594761323905)
--(axis cs:196840,0.485595370006099)
--(axis cs:196830,0.485595978783941)
--(axis cs:196820,0.485596587657452)
--(axis cs:196810,0.485597196626652)
--(axis cs:196800,0.48559780569156)
--(axis cs:196790,0.485598414852195)
--(axis cs:196780,0.485599024108579)
--(axis cs:196770,0.485599633460729)
--(axis cs:196760,0.485600242908667)
--(axis cs:196750,0.485600852452412)
--(axis cs:196740,0.485601462091984)
--(axis cs:196730,0.485602071827401)
--(axis cs:196720,0.485602681658686)
--(axis cs:196710,0.485603291585856)
--(axis cs:196700,0.485603901608932)
--(axis cs:196690,0.485604511727934)
--(axis cs:196680,0.485605121942881)
--(axis cs:196670,0.485605732253793)
--(axis cs:196660,0.48560634266069)
--(axis cs:196650,0.485606953163592)
--(axis cs:196640,0.485607563762519)
--(axis cs:196630,0.485608174457489)
--(axis cs:196620,0.485608785248525)
--(axis cs:196610,0.485609396135644)
--(axis cs:196600,0.485610007118867)
--(axis cs:196590,0.485610618198214)
--(axis cs:196580,0.485611229373704)
--(axis cs:196570,0.485611840645358)
--(axis cs:196560,0.485612452013195)
--(axis cs:196550,0.485613063477236)
--(axis cs:196540,0.485613675037499)
--(axis cs:196530,0.485614286694005)
--(axis cs:196520,0.485614898446775)
--(axis cs:196510,0.485615510295826)
--(axis cs:196500,0.48561612224118)
--(axis cs:196490,0.485616734282857)
--(axis cs:196480,0.485617346420876)
--(axis cs:196470,0.485617958655257)
--(axis cs:196460,0.48561857098602)
--(axis cs:196450,0.485619183413185)
--(axis cs:196440,0.485619795936773)
--(axis cs:196430,0.485620408556802)
--(axis cs:196420,0.485621021273293)
--(axis cs:196410,0.485621634086265)
--(axis cs:196400,0.485622246995739)
--(axis cs:196390,0.485622860001735)
--(axis cs:196380,0.485623473104272)
--(axis cs:196370,0.485624086303371)
--(axis cs:196360,0.485624699599051)
--(axis cs:196350,0.485625312991333)
--(axis cs:196340,0.485625926480236)
--(axis cs:196330,0.485626540065781)
--(axis cs:196320,0.485627153747986)
--(axis cs:196310,0.485627767526873)
--(axis cs:196300,0.485628381402461)
--(axis cs:196290,0.485628995374771)
--(axis cs:196280,0.485629609443822)
--(axis cs:196270,0.485630223609633)
--(axis cs:196260,0.485630837872227)
--(axis cs:196250,0.485631452231622)
--(axis cs:196240,0.485632066687838)
--(axis cs:196230,0.485632681240895)
--(axis cs:196220,0.485633295890813)
--(axis cs:196210,0.485633910637614)
--(axis cs:196200,0.485634525481315)
--(axis cs:196190,0.485635140421938)
--(axis cs:196180,0.485635755459502)
--(axis cs:196170,0.485636370594028)
--(axis cs:196160,0.485636985825536)
--(axis cs:196150,0.485637601154046)
--(axis cs:196140,0.485638216579577)
--(axis cs:196130,0.48563883210215)
--(axis cs:196120,0.485639447721784)
--(axis cs:196110,0.485640063438502)
--(axis cs:196100,0.485640679252321)
--(axis cs:196090,0.485641295163262)
--(axis cs:196080,0.485641911171345)
--(axis cs:196070,0.485642527276591)
--(axis cs:196060,0.485643143479019)
--(axis cs:196050,0.48564375977865)
--(axis cs:196040,0.485644376175504)
--(axis cs:196030,0.485644992669601)
--(axis cs:196020,0.48564560926096)
--(axis cs:196010,0.485646225949603)
--(axis cs:196000,0.485646842735549)
--(axis cs:195990,0.485647459618818)
--(axis cs:195980,0.485648076599431)
--(axis cs:195970,0.485648693677408)
--(axis cs:195960,0.485649310852768)
--(axis cs:195950,0.485649928125533)
--(axis cs:195940,0.485650545495722)
--(axis cs:195930,0.485651162963355)
--(axis cs:195920,0.485651780528453)
--(axis cs:195910,0.485652398191035)
--(axis cs:195900,0.485653015951123)
--(axis cs:195890,0.485653633808735)
--(axis cs:195880,0.485654251763893)
--(axis cs:195870,0.485654869816617)
--(axis cs:195860,0.485655487966926)
--(axis cs:195850,0.485656106214841)
--(axis cs:195840,0.485656724560383)
--(axis cs:195830,0.485657343003571)
--(axis cs:195820,0.485657961544426)
--(axis cs:195810,0.485658580182968)
--(axis cs:195800,0.485659198919216)
--(axis cs:195790,0.485659817753193)
--(axis cs:195780,0.485660436684916)
--(axis cs:195770,0.485661055714408)
--(axis cs:195760,0.485661674841688)
--(axis cs:195750,0.485662294066777)
--(axis cs:195740,0.485662913389694)
--(axis cs:195730,0.48566353281046)
--(axis cs:195720,0.485664152329096)
--(axis cs:195710,0.485664771945621)
--(axis cs:195700,0.485665391660056)
--(axis cs:195690,0.485666011472421)
--(axis cs:195680,0.485666631382737)
--(axis cs:195670,0.485667251391023)
--(axis cs:195660,0.485667871497301)
--(axis cs:195650,0.48566849170159)
--(axis cs:195640,0.485669112003911)
--(axis cs:195630,0.485669732404284)
--(axis cs:195620,0.485670352902729)
--(axis cs:195610,0.485670973499268)
--(axis cs:195600,0.485671594193919)
--(axis cs:195590,0.485672214986704)
--(axis cs:195580,0.485672835877643)
--(axis cs:195570,0.485673456866756)
--(axis cs:195560,0.485674077954063)
--(axis cs:195550,0.485674699139586)
--(axis cs:195540,0.485675320423344)
--(axis cs:195530,0.485675941805357)
--(axis cs:195520,0.485676563285647)
--(axis cs:195510,0.485677184864233)
--(axis cs:195500,0.485677806541136)
--(axis cs:195490,0.485678428316377)
--(axis cs:195480,0.485679050189975)
--(axis cs:195470,0.485679672161951)
--(axis cs:195460,0.485680294232326)
--(axis cs:195450,0.48568091640112)
--(axis cs:195440,0.485681538668353)
--(axis cs:195430,0.485682161034046)
--(axis cs:195420,0.48568278349822)
--(axis cs:195410,0.485683406060894)
--(axis cs:195400,0.48568402872209)
--(axis cs:195390,0.485684651481827)
--(axis cs:195380,0.485685274340126)
--(axis cs:195370,0.485685897297008)
--(axis cs:195360,0.485686520352493)
--(axis cs:195350,0.485687143506602)
--(axis cs:195340,0.485687766759354)
--(axis cs:195330,0.485688390110771)
--(axis cs:195320,0.485689013560873)
--(axis cs:195310,0.485689637109681)
--(axis cs:195300,0.485690260757214)
--(axis cs:195290,0.485690884503494)
--(axis cs:195280,0.485691508348542)
--(axis cs:195270,0.485692132292376)
--(axis cs:195260,0.48569275633502)
--(axis cs:195250,0.485693380476491)
--(axis cs:195240,0.485694004716812)
--(axis cs:195230,0.485694629056002)
--(axis cs:195220,0.485695253494083)
--(axis cs:195210,0.485695878031074)
--(axis cs:195200,0.485696502666997)
--(axis cs:195190,0.485697127401872)
--(axis cs:195180,0.485697752235719)
--(axis cs:195170,0.48569837716856)
--(axis cs:195160,0.485699002200414)
--(axis cs:195150,0.485699627331302)
--(axis cs:195140,0.485700252561246)
--(axis cs:195130,0.485700877890264)
--(axis cs:195120,0.485701503318379)
--(axis cs:195110,0.48570212884561)
--(axis cs:195100,0.485702754471979)
--(axis cs:195090,0.485703380197505)
--(axis cs:195080,0.48570400602221)
--(axis cs:195070,0.485704631946114)
--(axis cs:195060,0.485705257969238)
--(axis cs:195050,0.485705884091602)
--(axis cs:195040,0.485706510313228)
--(axis cs:195030,0.485707136634135)
--(axis cs:195020,0.485707763054344)
--(axis cs:195010,0.485708389573876)
--(axis cs:195000,0.485709016192752)
--(axis cs:194990,0.485709642910992)
--(axis cs:194980,0.485710269728617)
--(axis cs:194970,0.485710896645649)
--(axis cs:194960,0.485711523662106)
--(axis cs:194950,0.48571215077801)
--(axis cs:194940,0.485712777993382)
--(axis cs:194930,0.485713405308243)
--(axis cs:194920,0.485714032722613)
--(axis cs:194910,0.485714660236512)
--(axis cs:194900,0.485715287849963)
--(axis cs:194890,0.485715915562984)
--(axis cs:194880,0.485716543375598)
--(axis cs:194870,0.485717171287824)
--(axis cs:194860,0.485717799299684)
--(axis cs:194850,0.485718427411199)
--(axis cs:194840,0.485719055622388)
--(axis cs:194830,0.485719683933273)
--(axis cs:194820,0.485720312343874)
--(axis cs:194810,0.485720940854213)
--(axis cs:194800,0.48572156946431)
--(axis cs:194790,0.485722198174186)
--(axis cs:194780,0.485722826983862)
--(axis cs:194770,0.485723455893357)
--(axis cs:194760,0.485724084902694)
--(axis cs:194750,0.485724714011894)
--(axis cs:194740,0.485725343220976)
--(axis cs:194730,0.485725972529961)
--(axis cs:194720,0.485726601938871)
--(axis cs:194710,0.485727231447726)
--(axis cs:194700,0.485727861056548)
--(axis cs:194690,0.485728490765356)
--(axis cs:194680,0.485729120574172)
--(axis cs:194670,0.485729750483016)
--(axis cs:194660,0.48573038049191)
--(axis cs:194650,0.485731010600875)
--(axis cs:194640,0.48573164080993)
--(axis cs:194630,0.485732271119097)
--(axis cs:194620,0.485732901528398)
--(axis cs:194610,0.485733532037852)
--(axis cs:194600,0.485734162647481)
--(axis cs:194590,0.485734793357305)
--(axis cs:194580,0.485735424167345)
--(axis cs:194570,0.485736055077623)
--(axis cs:194560,0.485736686088159)
--(axis cs:194550,0.485737317198975)
--(axis cs:194540,0.48573794841009)
--(axis cs:194530,0.485738579721526)
--(axis cs:194520,0.485739211133304)
--(axis cs:194510,0.485739842645445)
--(axis cs:194500,0.48574047425797)
--(axis cs:194490,0.485741105970899)
--(axis cs:194480,0.485741737784254)
--(axis cs:194470,0.485742369698055)
--(axis cs:194460,0.485743001712324)
--(axis cs:194450,0.485743633827081)
--(axis cs:194440,0.485744266042347)
--(axis cs:194430,0.485744898358145)
--(axis cs:194420,0.485745530774493)
--(axis cs:194410,0.485746163291414)
--(axis cs:194400,0.485746795908928)
--(axis cs:194390,0.485747428627056)
--(axis cs:194380,0.48574806144582)
--(axis cs:194370,0.48574869436524)
--(axis cs:194360,0.485749327385338)
--(axis cs:194350,0.485749960506134)
--(axis cs:194340,0.485750593727649)
--(axis cs:194330,0.485751227049905)
--(axis cs:194320,0.485751860472922)
--(axis cs:194310,0.485752493996721)
--(axis cs:194300,0.485753127621324)
--(axis cs:194290,0.485753761346752)
--(axis cs:194280,0.485754395173025)
--(axis cs:194270,0.485755029100165)
--(axis cs:194260,0.485755663128192)
--(axis cs:194250,0.485756297257129)
--(axis cs:194240,0.485756931486995)
--(axis cs:194230,0.485757565817812)
--(axis cs:194220,0.485758200249601)
--(axis cs:194210,0.485758834782384)
--(axis cs:194200,0.48575946941618)
--(axis cs:194190,0.485760104151012)
--(axis cs:194180,0.4857607389869)
--(axis cs:194170,0.485761373923866)
--(axis cs:194160,0.48576200896193)
--(axis cs:194150,0.485762644101115)
--(axis cs:194140,0.48576327934144)
--(axis cs:194130,0.485763914682927)
--(axis cs:194120,0.485764550125597)
--(axis cs:194110,0.485765185669472)
--(axis cs:194100,0.485765821314572)
--(axis cs:194090,0.485766457060919)
--(axis cs:194080,0.485767092908534)
--(axis cs:194070,0.485767728857437)
--(axis cs:194060,0.485768364907651)
--(axis cs:194050,0.485769001059196)
--(axis cs:194040,0.485769637312093)
--(axis cs:194030,0.485770273666364)
--(axis cs:194020,0.48577091012203)
--(axis cs:194010,0.485771546679112)
--(axis cs:194000,0.485772183337632)
--(axis cs:193990,0.485772820097609)
--(axis cs:193980,0.485773456959067)
--(axis cs:193970,0.485774093922025)
--(axis cs:193960,0.485774730986506)
--(axis cs:193950,0.48577536815253)
--(axis cs:193940,0.485776005420119)
--(axis cs:193930,0.485776642789293)
--(axis cs:193920,0.485777280260075)
--(axis cs:193910,0.485777917832485)
--(axis cs:193900,0.485778555506544)
--(axis cs:193890,0.485779193282275)
--(axis cs:193880,0.485779831159697)
--(axis cs:193870,0.485780469138833)
--(axis cs:193860,0.485781107219704)
--(axis cs:193850,0.485781745402331)
--(axis cs:193840,0.485782383686735)
--(axis cs:193830,0.485783022072937)
--(axis cs:193820,0.48578366056096)
--(axis cs:193810,0.485784299150824)
--(axis cs:193800,0.48578493784255)
--(axis cs:193790,0.485785576636161)
--(axis cs:193780,0.485786215531676)
--(axis cs:193770,0.485786854529118)
--(axis cs:193760,0.485787493628507)
--(axis cs:193750,0.485788132829866)
--(axis cs:193740,0.485788772133216)
--(axis cs:193730,0.485789411538577)
--(axis cs:193720,0.485790051045972)
--(axis cs:193710,0.485790690655421)
--(axis cs:193700,0.485791330366946)
--(axis cs:193690,0.485791970180568)
--(axis cs:193680,0.48579261009631)
--(axis cs:193670,0.485793250114191)
--(axis cs:193660,0.485793890234234)
--(axis cs:193650,0.48579453045646)
--(axis cs:193640,0.48579517078089)
--(axis cs:193630,0.485795811207546)
--(axis cs:193620,0.485796451736449)
--(axis cs:193610,0.485797092367621)
--(axis cs:193600,0.485797733101082)
--(axis cs:193590,0.485798373936855)
--(axis cs:193580,0.485799014874961)
--(axis cs:193570,0.485799655915421)
--(axis cs:193560,0.485800297058257)
--(axis cs:193550,0.48580093830349)
--(axis cs:193540,0.485801579651142)
--(axis cs:193530,0.485802221101234)
--(axis cs:193520,0.485802862653788)
--(axis cs:193510,0.485803504308824)
--(axis cs:193500,0.485804146066365)
--(axis cs:193490,0.485804787926432)
--(axis cs:193480,0.485805429889047)
--(axis cs:193470,0.485806071954231)
--(axis cs:193460,0.485806714122005)
--(axis cs:193450,0.485807356392392)
--(axis cs:193440,0.485807998765412)
--(axis cs:193430,0.485808641241086)
--(axis cs:193420,0.485809283819438)
--(axis cs:193410,0.485809926500488)
--(axis cs:193400,0.485810569284257)
--(axis cs:193390,0.485811212170768)
--(axis cs:193380,0.485811855160041)
--(axis cs:193370,0.485812498252099)
--(axis cs:193360,0.485813141446962)
--(axis cs:193350,0.485813784744653)
--(axis cs:193340,0.485814428145193)
--(axis cs:193330,0.485815071648604)
--(axis cs:193320,0.485815715254907)
--(axis cs:193310,0.485816358964123)
--(axis cs:193300,0.485817002776275)
--(axis cs:193290,0.485817646691384)
--(axis cs:193280,0.485818290709472)
--(axis cs:193270,0.485818934830559)
--(axis cs:193260,0.485819579054669)
--(axis cs:193250,0.485820223381821)
--(axis cs:193240,0.485820867812039)
--(axis cs:193230,0.485821512345344)
--(axis cs:193220,0.485822156981756)
--(axis cs:193210,0.485822801721299)
--(axis cs:193200,0.485823446563994)
--(axis cs:193190,0.485824091509861)
--(axis cs:193180,0.485824736558924)
--(axis cs:193170,0.485825381711203)
--(axis cs:193160,0.48582602696672)
--(axis cs:193150,0.485826672325497)
--(axis cs:193140,0.485827317787556)
--(axis cs:193130,0.485827963352918)
--(axis cs:193120,0.485828609021605)
--(axis cs:193110,0.485829254793639)
--(axis cs:193100,0.485829900669041)
--(axis cs:193090,0.485830546647834)
--(axis cs:193080,0.485831192730038)
--(axis cs:193070,0.485831838915676)
--(axis cs:193060,0.485832485204769)
--(axis cs:193050,0.485833131597339)
--(axis cs:193040,0.485833778093408)
--(axis cs:193030,0.485834424692997)
--(axis cs:193020,0.485835071396128)
--(axis cs:193010,0.485835718202824)
--(axis cs:193000,0.485836365113105)
--(axis cs:192990,0.485837012126994)
--(axis cs:192980,0.485837659244512)
--(axis cs:192970,0.485838306465681)
--(axis cs:192960,0.485838953790523)
--(axis cs:192950,0.48583960121906)
--(axis cs:192940,0.485840248751313)
--(axis cs:192930,0.485840896387305)
--(axis cs:192920,0.485841544127056)
--(axis cs:192910,0.48584219197059)
--(axis cs:192900,0.485842839917927)
--(axis cs:192890,0.485843487969089)
--(axis cs:192880,0.4858441361241)
--(axis cs:192870,0.485844784382979)
--(axis cs:192860,0.485845432745749)
--(axis cs:192850,0.485846081212432)
--(axis cs:192840,0.48584672978305)
--(axis cs:192830,0.485847378457624)
--(axis cs:192820,0.485848027236177)
--(axis cs:192810,0.48584867611873)
--(axis cs:192800,0.485849325105306)
--(axis cs:192790,0.485849974195925)
--(axis cs:192780,0.48585062339061)
--(axis cs:192770,0.485851272689384)
--(axis cs:192760,0.485851922092267)
--(axis cs:192750,0.485852571599282)
--(axis cs:192740,0.48585322121045)
--(axis cs:192730,0.485853870925794)
--(axis cs:192720,0.485854520745335)
--(axis cs:192710,0.485855170669095)
--(axis cs:192700,0.485855820697097)
--(axis cs:192690,0.485856470829362)
--(axis cs:192680,0.485857121065912)
--(axis cs:192670,0.48585777140677)
--(axis cs:192660,0.485858421851956)
--(axis cs:192650,0.485859072401493)
--(axis cs:192640,0.485859723055403)
--(axis cs:192630,0.485860373813709)
--(axis cs:192620,0.485861024676431)
--(axis cs:192610,0.485861675643592)
--(axis cs:192600,0.485862326715214)
--(axis cs:192590,0.485862977891319)
--(axis cs:192580,0.485863629171929)
--(axis cs:192570,0.485864280557066)
--(axis cs:192560,0.485864932046751)
--(axis cs:192550,0.485865583641008)
--(axis cs:192540,0.485866235339858)
--(axis cs:192530,0.485866887143322)
--(axis cs:192520,0.485867539051424)
--(axis cs:192510,0.485868191064185)
--(axis cs:192500,0.485868843181627)
--(axis cs:192490,0.485869495403772)
--(axis cs:192480,0.485870147730642)
--(axis cs:192470,0.48587080016226)
--(axis cs:192460,0.485871452698647)
--(axis cs:192450,0.485872105339825)
--(axis cs:192440,0.485872758085817)
--(axis cs:192430,0.485873410936644)
--(axis cs:192420,0.48587406389233)
--(axis cs:192410,0.485874716952895)
--(axis cs:192400,0.485875370118362)
--(axis cs:192390,0.485876023388753)
--(axis cs:192380,0.48587667676409)
--(axis cs:192370,0.485877330244395)
--(axis cs:192360,0.485877983829691)
--(axis cs:192350,0.48587863752)
--(axis cs:192340,0.485879291315342)
--(axis cs:192330,0.485879945215742)
--(axis cs:192320,0.485880599221221)
--(axis cs:192310,0.485881253331801)
--(axis cs:192300,0.485881907547504)
--(axis cs:192290,0.485882561868353)
--(axis cs:192280,0.485883216294369)
--(axis cs:192270,0.485883870825575)
--(axis cs:192260,0.485884525461993)
--(axis cs:192250,0.485885180203645)
--(axis cs:192240,0.485885835050554)
--(axis cs:192230,0.485886490002741)
--(axis cs:192220,0.485887145060229)
--(axis cs:192210,0.48588780022304)
--(axis cs:192200,0.485888455491196)
--(axis cs:192190,0.48588911086472)
--(axis cs:192180,0.485889766343633)
--(axis cs:192170,0.485890421927959)
--(axis cs:192160,0.485891077617718)
--(axis cs:192150,0.485891733412934)
--(axis cs:192140,0.485892389313628)
--(axis cs:192130,0.485893045319824)
--(axis cs:192120,0.485893701431542)
--(axis cs:192110,0.485894357648807)
--(axis cs:192100,0.485895013971638)
--(axis cs:192090,0.48589567040006)
--(axis cs:192080,0.485896326934095)
--(axis cs:192070,0.485896983573763)
--(axis cs:192060,0.485897640319089)
--(axis cs:192050,0.485898297170094)
--(axis cs:192040,0.485898954126801)
--(axis cs:192030,0.485899611189231)
--(axis cs:192020,0.485900268357408)
--(axis cs:192010,0.485900925631353)
--(axis cs:192000,0.485901583011089)
--(axis cs:191990,0.485902240496638)
--(axis cs:191980,0.485902898088022)
--(axis cs:191970,0.485903555785265)
--(axis cs:191960,0.485904213588388)
--(axis cs:191950,0.485904871497413)
--(axis cs:191940,0.485905529512364)
--(axis cs:191930,0.485906187633262)
--(axis cs:191920,0.485906845860129)
--(axis cs:191910,0.485907504192989)
--(axis cs:191900,0.485908162631863)
--(axis cs:191890,0.485908821176775)
--(axis cs:191880,0.485909479827745)
--(axis cs:191870,0.485910138584798)
--(axis cs:191860,0.485910797447954)
--(axis cs:191850,0.485911456417237)
--(axis cs:191840,0.48591211549267)
--(axis cs:191830,0.485912774674273)
--(axis cs:191820,0.485913433962071)
--(axis cs:191810,0.485914093356085)
--(axis cs:191800,0.485914752856338)
--(axis cs:191790,0.485915412462852)
--(axis cs:191780,0.48591607217565)
--(axis cs:191770,0.485916731994754)
--(axis cs:191760,0.485917391920186)
--(axis cs:191750,0.485918051951971)
--(axis cs:191740,0.485918712090128)
--(axis cs:191730,0.485919372334682)
--(axis cs:191720,0.485920032685654)
--(axis cs:191710,0.485920693143068)
--(axis cs:191700,0.485921353706945)
--(axis cs:191690,0.485922014377308)
--(axis cs:191680,0.485922675154181)
--(axis cs:191670,0.485923336037584)
--(axis cs:191660,0.485923997027541)
--(axis cs:191650,0.485924658124075)
--(axis cs:191640,0.485925319327207)
--(axis cs:191630,0.485925980636961)
--(axis cs:191620,0.485926642053359)
--(axis cs:191610,0.485927303576424)
--(axis cs:191600,0.485927965206177)
--(axis cs:191590,0.485928626942643)
--(axis cs:191580,0.485929288785842)
--(axis cs:191570,0.485929950735799)
--(axis cs:191560,0.485930612792535)
--(axis cs:191550,0.485931274956073)
--(axis cs:191540,0.485931937226436)
--(axis cs:191530,0.485932599603646)
--(axis cs:191520,0.485933262087726)
--(axis cs:191510,0.485933924678698)
--(axis cs:191500,0.485934587376586)
--(axis cs:191490,0.485935250181411)
--(axis cs:191480,0.485935913093198)
--(axis cs:191470,0.485936576111967)
--(axis cs:191460,0.485937239237742)
--(axis cs:191450,0.485937902470545)
--(axis cs:191440,0.485938565810399)
--(axis cs:191430,0.485939229257327)
--(axis cs:191420,0.485939892811352)
--(axis cs:191410,0.485940556472495)
--(axis cs:191400,0.485941220240781)
--(axis cs:191390,0.485941884116231)
--(axis cs:191380,0.485942548098868)
--(axis cs:191370,0.485943212188716)
--(axis cs:191360,0.485943876385795)
--(axis cs:191350,0.48594454069013)
--(axis cs:191340,0.485945205101744)
--(axis cs:191330,0.485945869620658)
--(axis cs:191320,0.485946534246895)
--(axis cs:191310,0.485947198980479)
--(axis cs:191300,0.485947863821432)
--(axis cs:191290,0.485948528769777)
--(axis cs:191280,0.485949193825537)
--(axis cs:191270,0.485949858988733)
--(axis cs:191260,0.48595052425939)
--(axis cs:191250,0.48595118963753)
--(axis cs:191240,0.485951855123175)
--(axis cs:191230,0.485952520716349)
--(axis cs:191220,0.485953186417074)
--(axis cs:191210,0.485953852225373)
--(axis cs:191200,0.485954518141269)
--(axis cs:191190,0.485955184164785)
--(axis cs:191180,0.485955850295943)
--(axis cs:191170,0.485956516534766)
--(axis cs:191160,0.485957182881278)
--(axis cs:191150,0.485957849335501)
--(axis cs:191140,0.485958515897457)
--(axis cs:191130,0.485959182567171)
--(axis cs:191120,0.485959849344663)
--(axis cs:191110,0.485960516229959)
--(axis cs:191100,0.485961183223079)
--(axis cs:191090,0.485961850324048)
--(axis cs:191080,0.485962517532888)
--(axis cs:191070,0.485963184849622)
--(axis cs:191060,0.485963852274272)
--(axis cs:191050,0.485964519806862)
--(axis cs:191040,0.485965187447416)
--(axis cs:191030,0.485965855195954)
--(axis cs:191020,0.485966523052501)
--(axis cs:191010,0.48596719101708)
--(axis cs:191000,0.485967859089712)
--(axis cs:190990,0.485968527270422)
--(axis cs:190980,0.485969195559232)
--(axis cs:190970,0.485969863956166)
--(axis cs:190960,0.485970532461245)
--(axis cs:190950,0.485971201074494)
--(axis cs:190940,0.485971869795934)
--(axis cs:190930,0.48597253862559)
--(axis cs:190920,0.485973207563484)
--(axis cs:190910,0.485973876609638)
--(axis cs:190900,0.485974545764077)
--(axis cs:190890,0.485975215026822)
--(axis cs:190880,0.485975884397897)
--(axis cs:190870,0.485976553877326)
--(axis cs:190860,0.48597722346513)
--(axis cs:190850,0.485977893161333)
--(axis cs:190840,0.485978562965959)
--(axis cs:190830,0.485979232879029)
--(axis cs:190820,0.485979902900568)
--(axis cs:190810,0.485980573030597)
--(axis cs:190800,0.485981243269141)
--(axis cs:190790,0.485981913616222)
--(axis cs:190780,0.485982584071863)
--(axis cs:190770,0.485983254636088)
--(axis cs:190760,0.48598392530892)
--(axis cs:190750,0.48598459609038)
--(axis cs:190740,0.485985266980493)
--(axis cs:190730,0.485985937979282)
--(axis cs:190720,0.485986609086771)
--(axis cs:190710,0.48598728030298)
--(axis cs:190700,0.485987951627935)
--(axis cs:190690,0.485988623061658)
--(axis cs:190680,0.485989294604172)
--(axis cs:190670,0.485989966255501)
--(axis cs:190660,0.485990638015667)
--(axis cs:190650,0.485991309884694)
--(axis cs:190640,0.485991981862605)
--(axis cs:190630,0.485992653949422)
--(axis cs:190620,0.48599332614517)
--(axis cs:190610,0.485993998449871)
--(axis cs:190600,0.485994670863549)
--(axis cs:190590,0.485995343386226)
--(axis cs:190580,0.485996016017926)
--(axis cs:190570,0.485996688758672)
--(axis cs:190560,0.485997361608487)
--(axis cs:190550,0.485998034567395)
--(axis cs:190540,0.485998707635418)
--(axis cs:190530,0.485999380812581)
--(axis cs:190520,0.486000054098905)
--(axis cs:190510,0.486000727494414)
--(axis cs:190500,0.486001400999133)
--(axis cs:190490,0.486002074613083)
--(axis cs:190480,0.486002748336287)
--(axis cs:190470,0.486003422168771)
--(axis cs:190460,0.486004096110555)
--(axis cs:190450,0.486004770161665)
--(axis cs:190440,0.486005444322122)
--(axis cs:190430,0.486006118591951)
--(axis cs:190420,0.486006792971175)
--(axis cs:190410,0.486007467459816)
--(axis cs:190400,0.486008142057899)
--(axis cs:190390,0.486008816765446)
--(axis cs:190380,0.486009491582481)
--(axis cs:190370,0.486010166509027)
--(axis cs:190360,0.486010841545107)
--(axis cs:190350,0.486011516690746)
--(axis cs:190340,0.486012191945965)
--(axis cs:190330,0.486012867310789)
--(axis cs:190320,0.48601354278524)
--(axis cs:190310,0.486014218369343)
--(axis cs:190300,0.48601489406312)
--(axis cs:190290,0.486015569866595)
--(axis cs:190280,0.486016245779791)
--(axis cs:190270,0.486016921802732)
--(axis cs:190260,0.486017597935441)
--(axis cs:190250,0.486018274177941)
--(axis cs:190240,0.486018950530256)
--(axis cs:190230,0.486019626992409)
--(axis cs:190220,0.486020303564423)
--(axis cs:190210,0.486020980246323)
--(axis cs:190200,0.486021657038131)
--(axis cs:190190,0.48602233393987)
--(axis cs:190180,0.486023010951565)
--(axis cs:190170,0.486023688073239)
--(axis cs:190160,0.486024365304915)
--(axis cs:190150,0.486025042646616)
--(axis cs:190140,0.486025720098366)
--(axis cs:190130,0.486026397660189)
--(axis cs:190120,0.486027075332108)
--(axis cs:190110,0.486027753114146)
--(axis cs:190100,0.486028431006327)
--(axis cs:190090,0.486029109008674)
--(axis cs:190080,0.486029787121212)
--(axis cs:190070,0.486030465343962)
--(axis cs:190060,0.48603114367695)
--(axis cs:190050,0.486031822120198)
--(axis cs:190040,0.48603250067373)
--(axis cs:190030,0.486033179337569)
--(axis cs:190020,0.486033858111739)
--(axis cs:190010,0.486034536996264)
--(axis cs:190000,0.486035215991167)
--(axis cs:189990,0.486035895096471)
--(axis cs:189980,0.4860365743122)
--(axis cs:189970,0.486037253638378)
--(axis cs:189960,0.486037933075029)
--(axis cs:189950,0.486038612622175)
--(axis cs:189940,0.486039292279841)
--(axis cs:189930,0.486039972048049)
--(axis cs:189920,0.486040651926824)
--(axis cs:189910,0.48604133191619)
--(axis cs:189900,0.486042012016169)
--(axis cs:189890,0.486042692226786)
--(axis cs:189880,0.486043372548063)
--(axis cs:189870,0.486044052980025)
--(axis cs:189860,0.486044733522696)
--(axis cs:189850,0.486045414176098)
--(axis cs:189840,0.486046094940256)
--(axis cs:189830,0.486046775815193)
--(axis cs:189820,0.486047456800933)
--(axis cs:189810,0.4860481378975)
--(axis cs:189800,0.486048819104916)
--(axis cs:189790,0.486049500423207)
--(axis cs:189780,0.486050181852395)
--(axis cs:189770,0.486050863392504)
--(axis cs:189760,0.486051545043558)
--(axis cs:189750,0.486052226805581)
--(axis cs:189740,0.486052908678596)
--(axis cs:189730,0.486053590662627)
--(axis cs:189720,0.486054272757697)
--(axis cs:189710,0.486054954963831)
--(axis cs:189700,0.486055637281053)
--(axis cs:189690,0.486056319709385)
--(axis cs:189680,0.486057002248852)
--(axis cs:189670,0.486057684899477)
--(axis cs:189660,0.486058367661284)
--(axis cs:189650,0.486059050534298)
--(axis cs:189640,0.486059733518541)
--(axis cs:189630,0.486060416614037)
--(axis cs:189620,0.486061099820811)
--(axis cs:189610,0.486061783138885)
--(axis cs:189600,0.486062466568285)
--(axis cs:189590,0.486063150109033)
--(axis cs:189580,0.486063833761153)
--(axis cs:189570,0.48606451752467)
--(axis cs:189560,0.486065201399607)
--(axis cs:189550,0.486065885385987)
--(axis cs:189540,0.486066569483836)
--(axis cs:189530,0.486067253693175)
--(axis cs:189520,0.48606793801403)
--(axis cs:189510,0.486068622446425)
--(axis cs:189500,0.486069306990382)
--(axis cs:189490,0.486069991645927)
--(axis cs:189480,0.486070676413082)
--(axis cs:189470,0.486071361291872)
--(axis cs:189460,0.48607204628232)
--(axis cs:189450,0.486072731384451)
--(axis cs:189440,0.486073416598288)
--(axis cs:189430,0.486074101923855)
--(axis cs:189420,0.486074787361177)
--(axis cs:189410,0.486075472910276)
--(axis cs:189400,0.486076158571177)
--(axis cs:189390,0.486076844343905)
--(axis cs:189380,0.486077530228482)
--(axis cs:189370,0.486078216224933)
--(axis cs:189360,0.486078902333282)
--(axis cs:189350,0.486079588553552)
--(axis cs:189340,0.486080274885768)
--(axis cs:189330,0.486080961329953)
--(axis cs:189320,0.486081647886132)
--(axis cs:189310,0.486082334554328)
--(axis cs:189300,0.486083021334566)
--(axis cs:189290,0.48608370822687)
--(axis cs:189280,0.486084395231263)
--(axis cs:189270,0.486085082347769)
--(axis cs:189260,0.486085769576413)
--(axis cs:189250,0.486086456917218)
--(axis cs:189240,0.486087144370209)
--(axis cs:189230,0.486087831935409)
--(axis cs:189220,0.486088519612843)
--(axis cs:189210,0.486089207402534)
--(axis cs:189200,0.486089895304508)
--(axis cs:189190,0.486090583318786)
--(axis cs:189180,0.486091271445395)
--(axis cs:189170,0.486091959684357)
--(axis cs:189160,0.486092648035698)
--(axis cs:189150,0.48609333649944)
--(axis cs:189140,0.486094025075608)
--(axis cs:189130,0.486094713764227)
--(axis cs:189120,0.486095402565319)
--(axis cs:189110,0.48609609147891)
--(axis cs:189100,0.486096780505024)
--(axis cs:189090,0.486097469643684)
--(axis cs:189080,0.486098158894914)
--(axis cs:189070,0.48609884825874)
--(axis cs:189060,0.486099537735184)
--(axis cs:189050,0.486100227324272)
--(axis cs:189040,0.486100917026027)
--(axis cs:189030,0.486101606840473)
--(axis cs:189020,0.486102296767635)
--(axis cs:189010,0.486102986807536)
--(axis cs:189000,0.486103676960201)
--(axis cs:188990,0.486104367225655)
--(axis cs:188980,0.48610505760392)
--(axis cs:188970,0.486105748095022)
--(axis cs:188960,0.486106438698985)
--(axis cs:188950,0.486107129415832)
--(axis cs:188940,0.486107820245589)
--(axis cs:188930,0.486108511188279)
--(axis cs:188920,0.486109202243926)
--(axis cs:188910,0.486109893412555)
--(axis cs:188900,0.48611058469419)
--(axis cs:188890,0.486111276088855)
--(axis cs:188880,0.486111967596575)
--(axis cs:188870,0.486112659217373)
--(axis cs:188860,0.486113350951275)
--(axis cs:188850,0.486114042798303)
--(axis cs:188840,0.486114734758483)
--(axis cs:188830,0.486115426831839)
--(axis cs:188820,0.486116119018395)
--(axis cs:188810,0.486116811318176)
--(axis cs:188800,0.486117503731205)
--(axis cs:188790,0.486118196257507)
--(axis cs:188780,0.486118888897106)
--(axis cs:188770,0.486119581650027)
--(axis cs:188760,0.486120274516294)
--(axis cs:188750,0.486120967495931)
--(axis cs:188740,0.486121660588963)
--(axis cs:188730,0.486122353795414)
--(axis cs:188720,0.486123047115308)
--(axis cs:188710,0.48612374054867)
--(axis cs:188700,0.486124434095524)
--(axis cs:188690,0.486125127755894)
--(axis cs:188680,0.486125821529805)
--(axis cs:188670,0.486126515417282)
--(axis cs:188660,0.486127209418348)
--(axis cs:188650,0.486127903533027)
--(axis cs:188640,0.486128597761346)
--(axis cs:188630,0.486129292103327)
--(axis cs:188620,0.486129986558995)
--(axis cs:188610,0.486130681128375)
--(axis cs:188600,0.486131375811491)
--(axis cs:188590,0.486132070608367)
--(axis cs:188580,0.486132765519029)
--(axis cs:188570,0.4861334605435)
--(axis cs:188560,0.486134155681804)
--(axis cs:188550,0.486134850933967)
--(axis cs:188540,0.486135546300013)
--(axis cs:188530,0.486136241779966)
--(axis cs:188520,0.486136937373851)
--(axis cs:188510,0.486137633081692)
--(axis cs:188500,0.486138328903514)
--(axis cs:188490,0.486139024839341)
--(axis cs:188480,0.486139720889198)
--(axis cs:188470,0.486140417053109)
--(axis cs:188460,0.486141113331098)
--(axis cs:188450,0.486141809723192)
--(axis cs:188440,0.486142506229413)
--(axis cs:188430,0.486143202849786)
--(axis cs:188420,0.486143899584336)
--(axis cs:188410,0.486144596433088)
--(axis cs:188400,0.486145293396066)
--(axis cs:188390,0.486145990473294)
--(axis cs:188380,0.486146687664798)
--(axis cs:188370,0.486147384970601)
--(axis cs:188360,0.486148082390729)
--(axis cs:188350,0.486148779925206)
--(axis cs:188340,0.486149477574056)
--(axis cs:188330,0.486150175337304)
--(axis cs:188320,0.486150873214975)
--(axis cs:188310,0.486151571207094)
--(axis cs:188300,0.486152269313685)
--(axis cs:188290,0.486152967534772)
--(axis cs:188280,0.48615366587038)
--(axis cs:188270,0.486154364320535)
--(axis cs:188260,0.48615506288526)
--(axis cs:188250,0.48615576156458)
--(axis cs:188240,0.48615646035852)
--(axis cs:188230,0.486157159267105)
--(axis cs:188220,0.486157858290359)
--(axis cs:188210,0.486158557428307)
--(axis cs:188200,0.486159256680974)
--(axis cs:188190,0.486159956048384)
--(axis cs:188180,0.486160655530562)
--(axis cs:188170,0.486161355127533)
--(axis cs:188160,0.486162054839321)
--(axis cs:188150,0.486162754665952)
--(axis cs:188140,0.486163454607449)
--(axis cs:188130,0.486164154663838)
--(axis cs:188120,0.486164854835144)
--(axis cs:188110,0.486165555121391)
--(axis cs:188100,0.486166255522603)
--(axis cs:188090,0.486166956038806)
--(axis cs:188080,0.486167656670025)
--(axis cs:188070,0.486168357416284)
--(axis cs:188060,0.486169058277608)
--(axis cs:188050,0.486169759254022)
--(axis cs:188040,0.486170460345551)
--(axis cs:188030,0.486171161552219)
--(axis cs:188020,0.486171862874051)
--(axis cs:188010,0.486172564311072)
--(axis cs:188000,0.486173265863307)
--(axis cs:187990,0.486173967530781)
--(axis cs:187980,0.486174669313518)
--(axis cs:187970,0.486175371211544)
--(axis cs:187960,0.486176073224883)
--(axis cs:187950,0.48617677535356)
--(axis cs:187940,0.4861774775976)
--(axis cs:187930,0.486178179957028)
--(axis cs:187920,0.486178882431868)
--(axis cs:187910,0.486179585022146)
--(axis cs:187900,0.486180287727887)
--(axis cs:187890,0.486180990549115)
--(axis cs:187880,0.486181693485855)
--(axis cs:187870,0.486182396538132)
--(axis cs:187860,0.486183099705972)
--(axis cs:187850,0.486183802989398)
--(axis cs:187840,0.486184506388437)
--(axis cs:187830,0.486185209903112)
--(axis cs:187820,0.486185913533449)
--(axis cs:187810,0.486186617279473)
--(axis cs:187800,0.486187321141209)
--(axis cs:187790,0.486188025118682)
--(axis cs:187780,0.486188729211916)
--(axis cs:187770,0.486189433420937)
--(axis cs:187760,0.486190137745769)
--(axis cs:187750,0.486190842186438)
--(axis cs:187740,0.486191546742969)
--(axis cs:187730,0.486192251415386)
--(axis cs:187720,0.486192956203715)
--(axis cs:187710,0.486193661107981)
--(axis cs:187700,0.486194366128208)
--(axis cs:187690,0.486195071264422)
--(axis cs:187680,0.486195776516648)
--(axis cs:187670,0.48619648188491)
--(axis cs:187660,0.486197187369235)
--(axis cs:187650,0.486197892969646)
--(axis cs:187640,0.486198598686169)
--(axis cs:187630,0.48619930451883)
--(axis cs:187620,0.486200010467652)
--(axis cs:187610,0.486200716532662)
--(axis cs:187600,0.486201422713884)
--(axis cs:187590,0.486202129011343)
--(axis cs:187580,0.486202835425064)
--(axis cs:187570,0.486203541955074)
--(axis cs:187560,0.486204248601396)
--(axis cs:187550,0.486204955364056)
--(axis cs:187540,0.486205662243079)
--(axis cs:187530,0.48620636923849)
--(axis cs:187520,0.486207076350314)
--(axis cs:187510,0.486207783578576)
--(axis cs:187500,0.486208490923303)
--(axis cs:187490,0.486209198384518)
--(axis cs:187480,0.486209905962246)
--(axis cs:187470,0.486210613656514)
--(axis cs:187460,0.486211321467346)
--(axis cs:187450,0.486212029394768)
--(axis cs:187440,0.486212737438804)
--(axis cs:187430,0.48621344559948)
--(axis cs:187420,0.486214153876821)
--(axis cs:187410,0.486214862270853)
--(axis cs:187400,0.4862155707816)
--(axis cs:187390,0.486216279409088)
--(axis cs:187380,0.486216988153341)
--(axis cs:187370,0.486217697014386)
--(axis cs:187360,0.486218405992247)
--(axis cs:187350,0.48621911508695)
--(axis cs:187340,0.48621982429852)
--(axis cs:187330,0.486220533626983)
--(axis cs:187320,0.486221243072363)
--(axis cs:187310,0.486221952634685)
--(axis cs:187300,0.486222662313976)
--(axis cs:187290,0.48622337211026)
--(axis cs:187280,0.486224082023563)
--(axis cs:187270,0.48622479205391)
--(axis cs:187260,0.486225502201327)
--(axis cs:187250,0.486226212465838)
--(axis cs:187240,0.486226922847469)
--(axis cs:187230,0.486227633346245)
--(axis cs:187220,0.486228343962193)
--(axis cs:187210,0.486229054695336)
--(axis cs:187200,0.486229765545701)
--(axis cs:187190,0.486230476513312)
--(axis cs:187180,0.486231187598196)
--(axis cs:187170,0.486231898800377)
--(axis cs:187160,0.486232610119881)
--(axis cs:187150,0.486233321556733)
--(axis cs:187140,0.48623403311096)
--(axis cs:187130,0.486234744782585)
--(axis cs:187120,0.486235456571635)
--(axis cs:187110,0.486236168478135)
--(axis cs:187100,0.48623688050211)
--(axis cs:187090,0.486237592643586)
--(axis cs:187080,0.486238304902588)
--(axis cs:187070,0.486239017279142)
--(axis cs:187060,0.486239729773274)
--(axis cs:187050,0.486240442385007)
--(axis cs:187040,0.486241155114369)
--(axis cs:187030,0.486241867961385)
--(axis cs:187020,0.48624258092608)
--(axis cs:187010,0.486243294008479)
--(axis cs:187000,0.486244007208608)
--(axis cs:186990,0.486244720526493)
--(axis cs:186980,0.486245433962159)
--(axis cs:186970,0.486246147515632)
--(axis cs:186960,0.486246861186936)
--(axis cs:186950,0.486247574976098)
--(axis cs:186940,0.486248288883144)
--(axis cs:186930,0.486249002908098)
--(axis cs:186920,0.486249717050987)
--(axis cs:186910,0.486250431311835)
--(axis cs:186900,0.486251145690669)
--(axis cs:186890,0.486251860187513)
--(axis cs:186880,0.486252574802395)
--(axis cs:186870,0.486253289535338)
--(axis cs:186860,0.486254004386369)
--(axis cs:186850,0.486254719355514)
--(axis cs:186840,0.486255434442797)
--(axis cs:186830,0.486256149648245)
--(axis cs:186820,0.486256864971883)
--(axis cs:186810,0.486257580413737)
--(axis cs:186800,0.486258295973832)
--(axis cs:186790,0.486259011652194)
--(axis cs:186780,0.486259727448849)
--(axis cs:186770,0.486260443363823)
--(axis cs:186760,0.486261159397141)
--(axis cs:186750,0.486261875548828)
--(axis cs:186740,0.48626259181891)
--(axis cs:186730,0.486263308207414)
--(axis cs:186720,0.486264024714365)
--(axis cs:186710,0.486264741339787)
--(axis cs:186700,0.486265458083708)
--(axis cs:186690,0.486266174946153)
--(axis cs:186680,0.486266891927147)
--(axis cs:186670,0.486267609026717)
--(axis cs:186660,0.486268326244888)
--(axis cs:186650,0.486269043581685)
--(axis cs:186640,0.486269761037135)
--(axis cs:186630,0.486270478611263)
--(axis cs:186620,0.486271196304095)
--(axis cs:186610,0.486271914115657)
--(axis cs:186600,0.486272632045975)
--(axis cs:186590,0.486273350095074)
--(axis cs:186580,0.48627406826298)
--(axis cs:186570,0.486274786549719)
--(axis cs:186560,0.486275504955316)
--(axis cs:186550,0.486276223479798)
--(axis cs:186540,0.486276942123191)
--(axis cs:186530,0.48627766088552)
--(axis cs:186520,0.48627837976681)
--(axis cs:186510,0.486279098767088)
--(axis cs:186500,0.48627981788638)
--(axis cs:186490,0.486280537124712)
--(axis cs:186480,0.486281256482109)
--(axis cs:186470,0.486281975958597)
--(axis cs:186460,0.486282695554202)
--(axis cs:186450,0.48628341526895)
--(axis cs:186440,0.486284135102867)
--(axis cs:186430,0.486284855055978)
--(axis cs:186420,0.48628557512831)
--(axis cs:186410,0.486286295319889)
--(axis cs:186400,0.486287015630741)
--(axis cs:186390,0.48628773606089)
--(axis cs:186380,0.486288456610364)
--(axis cs:186370,0.486289177279188)
--(axis cs:186360,0.486289898067388)
--(axis cs:186350,0.48629061897499)
--(axis cs:186340,0.48629134000202)
--(axis cs:186330,0.486292061148505)
--(axis cs:186320,0.486292782414469)
--(axis cs:186310,0.486293503799939)
--(axis cs:186300,0.486294225304941)
--(axis cs:186290,0.486294946929501)
--(axis cs:186280,0.486295668673645)
--(axis cs:186270,0.486296390537399)
--(axis cs:186260,0.486297112520789)
--(axis cs:186250,0.486297834623841)
--(axis cs:186240,0.48629855684658)
--(axis cs:186230,0.486299279189034)
--(axis cs:186220,0.486300001651228)
--(axis cs:186210,0.486300724233187)
--(axis cs:186200,0.486301446934939)
--(axis cs:186190,0.486302169756509)
--(axis cs:186180,0.486302892697923)
--(axis cs:186170,0.486303615759208)
--(axis cs:186160,0.486304338940389)
--(axis cs:186150,0.486305062241492)
--(axis cs:186140,0.486305785662544)
--(axis cs:186130,0.486306509203571)
--(axis cs:186120,0.486307232864598)
--(axis cs:186110,0.486307956645652)
--(axis cs:186100,0.486308680546759)
--(axis cs:186090,0.486309404567946)
--(axis cs:186080,0.486310128709237)
--(axis cs:186070,0.48631085297066)
--(axis cs:186060,0.486311577352241)
--(axis cs:186050,0.486312301854005)
--(axis cs:186040,0.486313026475979)
--(axis cs:186030,0.486313751218189)
--(axis cs:186020,0.486314476080662)
--(axis cs:186010,0.486315201063423)
--(axis cs:186000,0.486315926166498)
--(axis cs:185990,0.486316651389914)
--(axis cs:185980,0.486317376733697)
--(axis cs:185970,0.486318102197873)
--(axis cs:185960,0.486318827782469)
--(axis cs:185950,0.48631955348751)
--(axis cs:185940,0.486320279313024)
--(axis cs:185930,0.486321005259035)
--(axis cs:185920,0.486321731325571)
--(axis cs:185910,0.486322457512657)
--(axis cs:185900,0.48632318382032)
--(axis cs:185890,0.486323910248587)
--(axis cs:185880,0.486324636797482)
--(axis cs:185870,0.486325363467034)
--(axis cs:185860,0.486326090257268)
--(axis cs:185850,0.486326817168209)
--(axis cs:185840,0.486327544199886)
--(axis cs:185830,0.486328271352323)
--(axis cs:185820,0.486328998625548)
--(axis cs:185810,0.486329726019586)
--(axis cs:185800,0.486330453534464)
--(axis cs:185790,0.486331181170208)
--(axis cs:185780,0.486331908926845)
--(axis cs:185770,0.4863326368044)
--(axis cs:185760,0.486333364802901)
--(axis cs:185750,0.486334092922374)
--(axis cs:185740,0.486334821162845)
--(axis cs:185730,0.48633554952434)
--(axis cs:185720,0.486336278006886)
--(axis cs:185710,0.486337006610509)
--(axis cs:185700,0.486337735335235)
--(axis cs:185690,0.486338464181092)
--(axis cs:185680,0.486339193148105)
--(axis cs:185670,0.486339922236301)
--(axis cs:185660,0.486340651445707)
--(axis cs:185650,0.486341380776348)
--(axis cs:185640,0.486342110228251)
--(axis cs:185630,0.486342839801443)
--(axis cs:185620,0.486343569495949)
--(axis cs:185610,0.486344299311798)
--(axis cs:185600,0.486345029249014)
--(axis cs:185590,0.486345759307625)
--(axis cs:185580,0.486346489487657)
--(axis cs:185570,0.486347219789137)
--(axis cs:185560,0.48634795021209)
--(axis cs:185550,0.486348680756544)
--(axis cs:185540,0.486349411422525)
--(axis cs:185530,0.48635014221006)
--(axis cs:185520,0.486350873119174)
--(axis cs:185510,0.486351604149895)
--(axis cs:185500,0.48635233530225)
--(axis cs:185490,0.486353066576264)
--(axis cs:185480,0.486353797971964)
--(axis cs:185470,0.486354529489377)
--(axis cs:185460,0.48635526112853)
--(axis cs:185450,0.486355992889449)
--(axis cs:185440,0.48635672477216)
--(axis cs:185430,0.486357456776691)
--(axis cs:185420,0.486358188903067)
--(axis cs:185410,0.486358921151316)
--(axis cs:185400,0.486359653521463)
--(axis cs:185390,0.486360386013537)
--(axis cs:185380,0.486361118627562)
--(axis cs:185370,0.486361851363567)
--(axis cs:185360,0.486362584221577)
--(axis cs:185350,0.486363317201619)
--(axis cs:185340,0.48636405030372)
--(axis cs:185330,0.486364783527907)
--(axis cs:185320,0.486365516874206)
--(axis cs:185310,0.486366250342644)
--(axis cs:185300,0.486366983933248)
--(axis cs:185290,0.486367717646043)
--(axis cs:185280,0.486368451481058)
--(axis cs:185270,0.486369185438319)
--(axis cs:185260,0.486369919517852)
--(axis cs:185250,0.486370653719684)
--(axis cs:185240,0.486371388043842)
--(axis cs:185230,0.486372122490352)
--(axis cs:185220,0.486372857059242)
--(axis cs:185210,0.486373591750539)
--(axis cs:185200,0.486374326564268)
--(axis cs:185190,0.486375061500456)
--(axis cs:185180,0.486375796559132)
--(axis cs:185170,0.48637653174032)
--(axis cs:185160,0.486377267044049)
--(axis cs:185150,0.486378002470344)
--(axis cs:185140,0.486378738019233)
--(axis cs:185130,0.486379473690742)
--(axis cs:185120,0.486380209484899)
--(axis cs:185110,0.486380945401729)
--(axis cs:185100,0.486381681441261)
--(axis cs:185090,0.48638241760352)
--(axis cs:185080,0.486383153888534)
--(axis cs:185070,0.48638389029633)
--(axis cs:185060,0.486384626826934)
--(axis cs:185050,0.486385363480372)
--(axis cs:185040,0.486386100256674)
--(axis cs:185030,0.486386837155864)
--(axis cs:185020,0.48638757417797)
--(axis cs:185010,0.486388311323018)
--(axis cs:185000,0.486389048591037)
--(axis cs:184990,0.486389785982052)
--(axis cs:184980,0.48639052349609)
--(axis cs:184970,0.486391261133179)
--(axis cs:184960,0.486391998893345)
--(axis cs:184950,0.486392736776616)
--(axis cs:184940,0.486393474783018)
--(axis cs:184930,0.486394212912578)
--(axis cs:184920,0.486394951165323)
--(axis cs:184910,0.48639568954128)
--(axis cs:184900,0.486396428040477)
--(axis cs:184890,0.48639716666294)
--(axis cs:184880,0.486397905408695)
--(axis cs:184870,0.486398644277772)
--(axis cs:184860,0.486399383270195)
--(axis cs:184850,0.486400122385992)
--(axis cs:184840,0.48640086162519)
--(axis cs:184830,0.486401600987817)
--(axis cs:184820,0.486402340473899)
--(axis cs:184810,0.486403080083463)
--(axis cs:184800,0.486403819816537)
--(axis cs:184790,0.486404559673147)
--(axis cs:184780,0.48640529965332)
--(axis cs:184770,0.486406039757084)
--(axis cs:184760,0.486406779984466)
--(axis cs:184750,0.486407520335493)
--(axis cs:184740,0.486408260810191)
--(axis cs:184730,0.486409001408588)
--(axis cs:184720,0.486409742130711)
--(axis cs:184710,0.486410482976588)
--(axis cs:184700,0.486411223946245)
--(axis cs:184690,0.486411965039709)
--(axis cs:184680,0.486412706257008)
--(axis cs:184670,0.486413447598168)
--(axis cs:184660,0.486414189063218)
--(axis cs:184650,0.486414930652183)
--(axis cs:184640,0.486415672365092)
--(axis cs:184630,0.48641641420197)
--(axis cs:184620,0.486417156162847)
--(axis cs:184610,0.486417898247749)
--(axis cs:184600,0.486418640456702)
--(axis cs:184590,0.486419382789735)
--(axis cs:184580,0.486420125246873)
--(axis cs:184570,0.486420867828146)
--(axis cs:184560,0.486421610533579)
--(axis cs:184550,0.486422353363201)
--(axis cs:184540,0.486423096317038)
--(axis cs:184530,0.486423839395117)
--(axis cs:184520,0.486424582597467)
--(axis cs:184510,0.486425325924113)
--(axis cs:184500,0.486426069375083)
--(axis cs:184490,0.486426812950406)
--(axis cs:184480,0.486427556650107)
--(axis cs:184470,0.486428300474215)
--(axis cs:184460,0.486429044422756)
--(axis cs:184450,0.486429788495758)
--(axis cs:184440,0.486430532693249)
--(axis cs:184430,0.486431277015255)
--(axis cs:184420,0.486432021461803)
--(axis cs:184410,0.486432766032922)
--(axis cs:184400,0.486433510728638)
--(axis cs:184390,0.48643425554898)
--(axis cs:184380,0.486435000493973)
--(axis cs:184370,0.486435745563647)
--(axis cs:184360,0.486436490758027)
--(axis cs:184350,0.486437236077142)
--(axis cs:184340,0.486437981521018)
--(axis cs:184330,0.486438727089683)
--(axis cs:184320,0.486439472783166)
--(axis cs:184310,0.486440218601492)
--(axis cs:184300,0.48644096454469)
--(axis cs:184290,0.486441710612786)
--(axis cs:184280,0.486442456805809)
--(axis cs:184270,0.486443203123786)
--(axis cs:184260,0.486443949566744)
--(axis cs:184250,0.48644469613471)
--(axis cs:184240,0.486445442827713)
--(axis cs:184230,0.486446189645779)
--(axis cs:184220,0.486446936588937)
--(axis cs:184210,0.486447683657213)
--(axis cs:184200,0.486448430850635)
--(axis cs:184190,0.48644917816923)
--(axis cs:184180,0.486449925613027)
--(axis cs:184170,0.486450673182052)
--(axis cs:184160,0.486451420876334)
--(axis cs:184150,0.486452168695899)
--(axis cs:184140,0.486452916640776)
--(axis cs:184130,0.486453664710991)
--(axis cs:184120,0.486454412906573)
--(axis cs:184110,0.486455161227548)
--(axis cs:184100,0.486455909673945)
--(axis cs:184090,0.486456658245791)
--(axis cs:184080,0.486457406943114)
--(axis cs:184070,0.486458155765941)
--(axis cs:184060,0.486458904714299)
--(axis cs:184050,0.486459653788217)
--(axis cs:184040,0.486460402987723)
--(axis cs:184030,0.486461152312843)
--(axis cs:184020,0.486461901763605)
--(axis cs:184010,0.486462651340037)
--(axis cs:184000,0.486463401042167)
--(axis cs:183990,0.486464150870022)
--(axis cs:183980,0.48646490082363)
--(axis cs:183970,0.486465650903019)
--(axis cs:183960,0.486466401108216)
--(axis cs:183950,0.486467151439249)
--(axis cs:183940,0.486467901896146)
--(axis cs:183930,0.486468652478934)
--(axis cs:183920,0.486469403187641)
--(axis cs:183910,0.486470154022295)
--(axis cs:183900,0.486470904982923)
--(axis cs:183890,0.486471656069554)
--(axis cs:183880,0.486472407282214)
--(axis cs:183870,0.486473158620933)
--(axis cs:183860,0.486473910085737)
--(axis cs:183850,0.486474661676654)
--(axis cs:183840,0.486475413393712)
--(axis cs:183830,0.486476165236939)
--(axis cs:183820,0.486476917206362)
--(axis cs:183810,0.48647766930201)
--(axis cs:183800,0.48647842152391)
--(axis cs:183790,0.486479173872089)
--(axis cs:183780,0.486479926346577)
--(axis cs:183770,0.486480678947401)
--(axis cs:183760,0.486481431674587)
--(axis cs:183750,0.486482184528165)
--(axis cs:183740,0.486482937508162)
--(axis cs:183730,0.486483690614606)
--(axis cs:183720,0.486484443847525)
--(axis cs:183710,0.486485197206947)
--(axis cs:183700,0.486485950692899)
--(axis cs:183690,0.48648670430541)
--(axis cs:183680,0.486487458044507)
--(axis cs:183670,0.486488211910218)
--(axis cs:183660,0.486488965902571)
--(axis cs:183650,0.486489720021595)
--(axis cs:183640,0.486490474267316)
--(axis cs:183630,0.486491228639763)
--(axis cs:183620,0.486491983138964)
--(axis cs:183610,0.486492737764947)
--(axis cs:183600,0.48649349251774)
--(axis cs:183590,0.48649424739737)
--(axis cs:183580,0.486495002403866)
--(axis cs:183570,0.486495757537256)
--(axis cs:183560,0.486496512797567)
--(axis cs:183550,0.486497268184828)
--(axis cs:183540,0.486498023699066)
--(axis cs:183530,0.48649877934031)
--(axis cs:183520,0.486499535108588)
--(axis cs:183510,0.486500291003927)
--(axis cs:183500,0.486501047026356)
--(axis cs:183490,0.486501803175903)
--(axis cs:183480,0.486502559452595)
--(axis cs:183470,0.486503315856461)
--(axis cs:183460,0.486504072387529)
--(axis cs:183450,0.486504829045827)
--(axis cs:183440,0.486505585831383)
--(axis cs:183430,0.486506342744225)
--(axis cs:183420,0.486507099784381)
--(axis cs:183410,0.486507856951879)
--(axis cs:183400,0.486508614246748)
--(axis cs:183390,0.486509371669015)
--(axis cs:183380,0.486510129218709)
--(axis cs:183370,0.486510886895857)
--(axis cs:183360,0.486511644700489)
--(axis cs:183350,0.486512402632631)
--(axis cs:183340,0.486513160692312)
--(axis cs:183330,0.486513918879561)
--(axis cs:183320,0.486514677194405)
--(axis cs:183310,0.486515435636873)
--(axis cs:183300,0.486516194206992)
--(axis cs:183290,0.486516952904792)
--(axis cs:183280,0.4865177117303)
--(axis cs:183270,0.486518470683544)
--(axis cs:183260,0.486519229764553)
--(axis cs:183250,0.486519988973355)
--(axis cs:183240,0.486520748309977)
--(axis cs:183230,0.486521507774449)
--(axis cs:183220,0.486522267366799)
--(axis cs:183210,0.486523027087054)
--(axis cs:183200,0.486523786935243)
--(axis cs:183190,0.486524546911395)
--(axis cs:183180,0.486525307015537)
--(axis cs:183170,0.486526067247699)
--(axis cs:183160,0.486526827607907)
--(axis cs:183150,0.48652758809619)
--(axis cs:183140,0.486528348712578)
--(axis cs:183130,0.486529109457098)
--(axis cs:183120,0.486529870329777)
--(axis cs:183110,0.486530631330646)
--(axis cs:183100,0.486531392459732)
--(axis cs:183090,0.486532153717063)
--(axis cs:183080,0.486532915102667)
--(axis cs:183070,0.486533676616574)
--(axis cs:183060,0.486534438258812)
--(axis cs:183050,0.486535200029408)
--(axis cs:183040,0.486535961928391)
--(axis cs:183030,0.48653672395579)
--(axis cs:183020,0.486537486111633)
--(axis cs:183010,0.486538248395948)
--(axis cs:183000,0.486539010808765)
--(axis cs:182990,0.48653977335011)
--(axis cs:182980,0.486540536020013)
--(axis cs:182970,0.486541298818503)
--(axis cs:182960,0.486542061745606)
--(axis cs:182950,0.486542824801353)
--(axis cs:182940,0.486543587985771)
--(axis cs:182930,0.48654435129889)
--(axis cs:182920,0.486545114740736)
--(axis cs:182910,0.48654587831134)
--(axis cs:182900,0.486546642010728)
--(axis cs:182890,0.486547405838931)
--(axis cs:182880,0.486548169795976)
--(axis cs:182870,0.486548933881892)
--(axis cs:182860,0.486549698096708)
--(axis cs:182850,0.486550462440451)
--(axis cs:182840,0.486551226913151)
--(axis cs:182830,0.486551991514836)
--(axis cs:182820,0.486552756245534)
--(axis cs:182810,0.486553521105275)
--(axis cs:182800,0.486554286094086)
--(axis cs:182790,0.486555051211996)
--(axis cs:182780,0.486555816459035)
--(axis cs:182770,0.48655658183523)
--(axis cs:182760,0.48655734734061)
--(axis cs:182750,0.486558112975203)
--(axis cs:182740,0.486558878739039)
--(axis cs:182730,0.486559644632146)
--(axis cs:182720,0.486560410654552)
--(axis cs:182710,0.486561176806287)
--(axis cs:182700,0.486561943087378)
--(axis cs:182690,0.486562709497855)
--(axis cs:182680,0.486563476037746)
--(axis cs:182670,0.48656424270708)
--(axis cs:182660,0.486565009505885)
--(axis cs:182650,0.48656577643419)
--(axis cs:182640,0.486566543492025)
--(axis cs:182630,0.486567310679416)
--(axis cs:182620,0.486568077996395)
--(axis cs:182610,0.486568845442988)
--(axis cs:182600,0.486569613019225)
--(axis cs:182590,0.486570380725134)
--(axis cs:182580,0.486571148560745)
--(axis cs:182570,0.486571916526085)
--(axis cs:182560,0.486572684621184)
--(axis cs:182550,0.486573452846071)
--(axis cs:182540,0.486574221200774)
--(axis cs:182530,0.486574989685322)
--(axis cs:182520,0.486575758299744)
--(axis cs:182510,0.486576527044068)
--(axis cs:182500,0.486577295918324)
--(axis cs:182490,0.486578064922539)
--(axis cs:182480,0.486578834056745)
--(axis cs:182470,0.486579603320968)
--(axis cs:182460,0.486580372715237)
--(axis cs:182450,0.486581142239582)
--(axis cs:182440,0.486581911894032)
--(axis cs:182430,0.486582681678615)
--(axis cs:182420,0.48658345159336)
--(axis cs:182410,0.486584221638296)
--(axis cs:182400,0.486584991813452)
--(axis cs:182390,0.486585762118856)
--(axis cs:182380,0.486586532554539)
--(axis cs:182370,0.486587303120528)
--(axis cs:182360,0.486588073816852)
--(axis cs:182350,0.486588844643541)
--(axis cs:182340,0.486589615600623)
--(axis cs:182330,0.486590386688128)
--(axis cs:182320,0.486591157906083)
--(axis cs:182310,0.486591929254519)
--(axis cs:182300,0.486592700733464)
--(axis cs:182290,0.486593472342948)
--(axis cs:182280,0.486594244082998)
--(axis cs:182270,0.486595015953645)
--(axis cs:182260,0.486595787954916)
--(axis cs:182250,0.486596560086842)
--(axis cs:182240,0.486597332349451)
--(axis cs:182230,0.486598104742772)
--(axis cs:182220,0.486598877266834)
--(axis cs:182210,0.486599649921666)
--(axis cs:182200,0.486600422707297)
--(axis cs:182190,0.486601195623757)
--(axis cs:182180,0.486601968671074)
--(axis cs:182170,0.486602741849278)
--(axis cs:182160,0.486603515158397)
--(axis cs:182150,0.48660428859846)
--(axis cs:182140,0.486605062169497)
--(axis cs:182130,0.486605835871537)
--(axis cs:182120,0.486606609704609)
--(axis cs:182110,0.486607383668742)
--(axis cs:182100,0.486608157763965)
--(axis cs:182090,0.486608931990307)
--(axis cs:182080,0.486609706347797)
--(axis cs:182070,0.486610480836465)
--(axis cs:182060,0.48661125545634)
--(axis cs:182050,0.48661203020745)
--(axis cs:182040,0.486612805089826)
--(axis cs:182030,0.486613580103495)
--(axis cs:182020,0.486614355248488)
--(axis cs:182010,0.486615130524834)
--(axis cs:182000,0.486615905932561)
--(axis cs:181990,0.486616681471699)
--(axis cs:181980,0.486617457142278)
--(axis cs:181970,0.486618232944325)
--(axis cs:181960,0.486619008877872)
--(axis cs:181950,0.486619784942946)
--(axis cs:181940,0.486620561139578)
--(axis cs:181930,0.486621337467796)
--(axis cs:181920,0.48662211392763)
--(axis cs:181910,0.486622890519108)
--(axis cs:181900,0.486623667242261)
--(axis cs:181890,0.486624444097117)
--(axis cs:181880,0.486625221083706)
--(axis cs:181870,0.486625998202058)
--(axis cs:181860,0.4866267754522)
--(axis cs:181850,0.486627552834164)
--(axis cs:181840,0.486628330347977)
--(axis cs:181830,0.48662910799367)
--(axis cs:181820,0.486629885771272)
--(axis cs:181810,0.486630663680812)
--(axis cs:181800,0.486631441722319)
--(axis cs:181790,0.486632219895823)
--(axis cs:181780,0.486632998201354)
--(axis cs:181770,0.48663377663894)
--(axis cs:181760,0.486634555208611)
--(axis cs:181750,0.486635333910397)
--(axis cs:181740,0.486636112744326)
--(axis cs:181730,0.486636891710429)
--(axis cs:181720,0.486637670808734)
--(axis cs:181710,0.486638450039272)
--(axis cs:181700,0.486639229402071)
--(axis cs:181690,0.486640008897161)
--(axis cs:181680,0.486640788524572)
--(axis cs:181670,0.486641568284332)
--(axis cs:181660,0.486642348176473)
--(axis cs:181650,0.486643128201022)
--(axis cs:181640,0.486643908358009)
--(axis cs:181630,0.486644688647464)
--(axis cs:181620,0.486645469069417)
--(axis cs:181610,0.486646249623897)
--(axis cs:181600,0.486647030310933)
--(axis cs:181590,0.486647811130555)
--(axis cs:181580,0.486648592082793)
--(axis cs:181570,0.486649373167676)
--(axis cs:181560,0.486650154385233)
--(axis cs:181550,0.486650935735495)
--(axis cs:181540,0.486651717218491)
--(axis cs:181530,0.486652498834249)
--(axis cs:181520,0.486653280582801)
--(axis cs:181510,0.486654062464176)
--(axis cs:181500,0.486654844478403)
--(axis cs:181490,0.486655626625511)
--(axis cs:181480,0.486656408905531)
--(axis cs:181470,0.486657191318492)
--(axis cs:181460,0.486657973864423)
--(axis cs:181450,0.486658756543355)
--(axis cs:181440,0.486659539355317)
--(axis cs:181430,0.486660322300339)
--(axis cs:181420,0.48666110537845)
--(axis cs:181410,0.48666188858968)
--(axis cs:181400,0.486662671934058)
--(axis cs:181390,0.486663455411615)
--(axis cs:181380,0.486664239022381)
--(axis cs:181370,0.486665022766384)
--(axis cs:181360,0.486665806643654)
--(axis cs:181350,0.486666590654222)
--(axis cs:181340,0.486667374798117)
--(axis cs:181330,0.486668159075368)
--(axis cs:181320,0.486668943486006)
--(axis cs:181310,0.48666972803006)
--(axis cs:181300,0.486670512707561)
--(axis cs:181290,0.486671297518537)
--(axis cs:181280,0.486672082463019)
--(axis cs:181270,0.486672867541036)
--(axis cs:181260,0.486673652752618)
--(axis cs:181250,0.486674438097796)
--(axis cs:181240,0.486675223576598)
--(axis cs:181230,0.486676009189055)
--(axis cs:181220,0.486676794935197)
--(axis cs:181210,0.486677580815053)
--(axis cs:181200,0.486678366828653)
--(axis cs:181190,0.486679152976026)
--(axis cs:181180,0.486679939257205)
--(axis cs:181170,0.486680725672216)
--(axis cs:181160,0.486681512221092)
--(axis cs:181150,0.486682298903861)
--(axis cs:181140,0.486683085720554)
--(axis cs:181130,0.4866838726712)
--(axis cs:181120,0.486684659755829)
--(axis cs:181110,0.486685446974472)
--(axis cs:181100,0.486686234327158)
--(axis cs:181090,0.486687021813917)
--(axis cs:181080,0.486687809434779)
--(axis cs:181070,0.486688597189774)
--(axis cs:181060,0.486689385078932)
--(axis cs:181050,0.486690173102283)
--(axis cs:181040,0.486690961259857)
--(axis cs:181030,0.486691749551685)
--(axis cs:181020,0.486692537977795)
--(axis cs:181010,0.486693326538218)
--(axis cs:181000,0.486694115232984)
--(axis cs:180990,0.486694904062123)
--(axis cs:180980,0.486695693025665)
--(axis cs:180970,0.486696482123641)
--(axis cs:180960,0.486697271356079)
--(axis cs:180950,0.486698060723011)
--(axis cs:180940,0.486698850224466)
--(axis cs:180930,0.486699639860475)
--(axis cs:180920,0.486700429631066)
--(axis cs:180910,0.486701219536272)
--(axis cs:180900,0.486702009576121)
--(axis cs:180890,0.486702799750644)
--(axis cs:180880,0.48670359005987)
--(axis cs:180870,0.486704380503831)
--(axis cs:180860,0.486705171082556)
--(axis cs:180850,0.486705961796075)
--(axis cs:180840,0.486706752644419)
--(axis cs:180830,0.486707543627617)
--(axis cs:180820,0.4867083347457)
--(axis cs:180810,0.486709125998698)
--(axis cs:180800,0.486709917386641)
--(axis cs:180790,0.486710708909559)
--(axis cs:180780,0.486711500567483)
--(axis cs:180770,0.486712292360443)
--(axis cs:180760,0.486713084288468)
--(axis cs:180750,0.48671387635159)
--(axis cs:180740,0.486714668549838)
--(axis cs:180730,0.486715460883243)
--(axis cs:180720,0.486716253351835)
--(axis cs:180710,0.486717045955644)
--(axis cs:180700,0.486717838694701)
--(axis cs:180690,0.486718631569035)
--(axis cs:180680,0.486719424578677)
--(axis cs:180670,0.486720217723657)
--(axis cs:180660,0.486721011004006)
--(axis cs:180650,0.486721804419754)
--(axis cs:180640,0.486722597970932)
--(axis cs:180630,0.486723391657568)
--(axis cs:180620,0.486724185479695)
--(axis cs:180610,0.486724979437342)
--(axis cs:180600,0.486725773530539)
--(axis cs:180590,0.486726567759318)
--(axis cs:180580,0.486727362123708)
--(axis cs:180570,0.486728156623739)
--(axis cs:180560,0.486728951259443)
--(axis cs:180550,0.486729746030849)
--(axis cs:180540,0.486730540937988)
--(axis cs:180530,0.48673133598089)
--(axis cs:180520,0.486732131159586)
--(axis cs:180510,0.486732926474106)
--(axis cs:180500,0.486733721924481)
--(axis cs:180490,0.48673451751074)
--(axis cs:180480,0.486735313232916)
--(axis cs:180470,0.486736109091037)
--(axis cs:180460,0.486736905085134)
--(axis cs:180450,0.486737701215239)
--(axis cs:180440,0.486738497481381)
--(axis cs:180430,0.486739293883591)
--(axis cs:180420,0.486740090421899)
--(axis cs:180410,0.486740887096336)
--(axis cs:180400,0.486741683906932)
--(axis cs:180390,0.486742480853719)
--(axis cs:180380,0.486743277936726)
--(axis cs:180370,0.486744075155984)
--(axis cs:180360,0.486744872511523)
--(axis cs:180350,0.486745670003375)
--(axis cs:180340,0.486746467631569)
--(axis cs:180330,0.486747265396137)
--(axis cs:180320,0.486748063297109)
--(axis cs:180310,0.486748861334515)
--(axis cs:180300,0.486749659508386)
--(axis cs:180290,0.486750457818753)
--(axis cs:180280,0.486751256265646)
--(axis cs:180270,0.486752054849097)
--(axis cs:180260,0.486752853569135)
--(axis cs:180250,0.486753652425791)
--(axis cs:180240,0.486754451419096)
--(axis cs:180230,0.48675525054908)
--(axis cs:180220,0.486756049815775)
--(axis cs:180210,0.486756849219211)
--(axis cs:180200,0.486757648759419)
--(axis cs:180190,0.486758448436429)
--(axis cs:180180,0.486759248250271)
--(axis cs:180170,0.486760048200978)
--(axis cs:180160,0.486760848288579)
--(axis cs:180150,0.486761648513106)
--(axis cs:180140,0.486762448874588)
--(axis cs:180130,0.486763249373057)
--(axis cs:180120,0.486764050008543)
--(axis cs:180110,0.486764850781078)
--(axis cs:180100,0.486765651690692)
--(axis cs:180090,0.486766452737416)
--(axis cs:180080,0.48676725392128)
--(axis cs:180070,0.486768055242315)
--(axis cs:180060,0.486768856700553)
--(axis cs:180050,0.486769658296024)
--(axis cs:180040,0.486770460028758)
--(axis cs:180030,0.486771261898788)
--(axis cs:180020,0.486772063906142)
--(axis cs:180010,0.486772866050854)
--(axis cs:180000,0.486773668332952)
--(axis cs:179990,0.486774470752469)
--(axis cs:179980,0.486775273309434)
--(axis cs:179970,0.48677607600388)
--(axis cs:179960,0.486776878835836)
--(axis cs:179950,0.486777681805334)
--(axis cs:179940,0.486778484912405)
--(axis cs:179930,0.486779288157079)
--(axis cs:179920,0.486780091539388)
--(axis cs:179910,0.486780895059362)
--(axis cs:179900,0.486781698717032)
--(axis cs:179890,0.48678250251243)
--(axis cs:179880,0.486783306445586)
--(axis cs:179870,0.486784110516531)
--(axis cs:179860,0.486784914725296)
--(axis cs:179850,0.486785719071913)
--(axis cs:179840,0.486786523556412)
--(axis cs:179830,0.486787328178824)
--(axis cs:179820,0.48678813293918)
--(axis cs:179810,0.486788937837512)
--(axis cs:179800,0.48678974287385)
--(axis cs:179790,0.486790548048225)
--(axis cs:179780,0.486791353360669)
--(axis cs:179770,0.486792158811212)
--(axis cs:179760,0.486792964399886)
--(axis cs:179750,0.486793770126721)
--(axis cs:179740,0.486794575991749)
--(axis cs:179730,0.486795381995)
--(axis cs:179720,0.486796188136507)
--(axis cs:179710,0.4867969944163)
--(axis cs:179700,0.486797800834409)
--(axis cs:179690,0.486798607390867)
--(axis cs:179680,0.486799414085705)
--(axis cs:179670,0.486800220918953)
--(axis cs:179660,0.486801027890642)
--(axis cs:179650,0.486801835000805)
--(axis cs:179640,0.486802642249471)
--(axis cs:179630,0.486803449636673)
--(axis cs:179620,0.486804257162441)
--(axis cs:179610,0.486805064826807)
--(axis cs:179600,0.486805872629801)
--(axis cs:179590,0.486806680571456)
--(axis cs:179580,0.486807488651802)
--(axis cs:179570,0.48680829687087)
--(axis cs:179560,0.486809105228692)
--(axis cs:179550,0.486809913725299)
--(axis cs:179540,0.486810722360722)
--(axis cs:179530,0.486811531134993)
--(axis cs:179520,0.486812340048143)
--(axis cs:179510,0.486813149100202)
--(axis cs:179500,0.486813958291203)
--(axis cs:179490,0.486814767621177)
--(axis cs:179480,0.486815577090154)
--(axis cs:179470,0.486816386698167)
--(axis cs:179460,0.486817196445247)
--(axis cs:179450,0.486818006331424)
--(axis cs:179440,0.486818816356731)
--(axis cs:179430,0.486819626521198)
--(axis cs:179420,0.486820436824858)
--(axis cs:179410,0.486821247267741)
--(axis cs:179400,0.486822057849879)
--(axis cs:179390,0.486822868571302)
--(axis cs:179380,0.486823679432044)
--(axis cs:179370,0.486824490432135)
--(axis cs:179360,0.486825301571605)
--(axis cs:179350,0.486826112850488)
--(axis cs:179340,0.486826924268814)
--(axis cs:179330,0.486827735826615)
--(axis cs:179320,0.486828547523921)
--(axis cs:179310,0.486829359360766)
--(axis cs:179300,0.486830171337179)
--(axis cs:179290,0.486830983453193)
--(axis cs:179280,0.48683179570884)
--(axis cs:179270,0.486832608104149)
--(axis cs:179260,0.486833420639154)
--(axis cs:179250,0.486834233313885)
--(axis cs:179240,0.486835046128375)
--(axis cs:179230,0.486835859082654)
--(axis cs:179220,0.486836672176754)
--(axis cs:179210,0.486837485410707)
--(axis cs:179200,0.486838298784544)
--(axis cs:179190,0.486839112298297)
--(axis cs:179180,0.486839925951998)
--(axis cs:179170,0.486840739745677)
--(axis cs:179160,0.486841553679367)
--(axis cs:179150,0.486842367753099)
--(axis cs:179140,0.486843181966905)
--(axis cs:179130,0.486843996320817)
--(axis cs:179120,0.486844810814865)
--(axis cs:179110,0.486845625449082)
--(axis cs:179100,0.4868464402235)
--(axis cs:179090,0.486847255138149)
--(axis cs:179080,0.486848070193062)
--(axis cs:179070,0.486848885388271)
--(axis cs:179060,0.486849700723806)
--(axis cs:179050,0.4868505161997)
--(axis cs:179040,0.486851331815985)
--(axis cs:179030,0.486852147572692)
--(axis cs:179020,0.486852963469852)
--(axis cs:179010,0.486853779507498)
--(axis cs:179000,0.486854595685661)
--(axis cs:178990,0.486855412004373)
--(axis cs:178980,0.486856228463666)
--(axis cs:178970,0.486857045063572)
--(axis cs:178960,0.486857861804122)
--(axis cs:178950,0.486858678685348)
--(axis cs:178940,0.486859495707281)
--(axis cs:178930,0.486860312869955)
--(axis cs:178920,0.4868611301734)
--(axis cs:178910,0.486861947617648)
--(axis cs:178900,0.486862765202731)
--(axis cs:178890,0.486863582928681)
--(axis cs:178880,0.48686440079553)
--(axis cs:178870,0.48686521880331)
--(axis cs:178860,0.486866036952052)
--(axis cs:178850,0.486866855241788)
--(axis cs:178840,0.486867673672551)
--(axis cs:178830,0.486868492244372)
--(axis cs:178820,0.486869310957282)
--(axis cs:178810,0.486870129811315)
--(axis cs:178800,0.486870948806502)
--(axis cs:178790,0.486871767942874)
--(axis cs:178780,0.486872587220464)
--(axis cs:178770,0.486873406639303)
--(axis cs:178760,0.486874226199424)
--(axis cs:178750,0.486875045900859)
--(axis cs:178740,0.486875865743639)
--(axis cs:178730,0.486876685727796)
--(axis cs:178720,0.486877505853363)
--(axis cs:178710,0.486878326120372)
--(axis cs:178700,0.486879146528854)
--(axis cs:178690,0.486879967078841)
--(axis cs:178680,0.486880787770366)
--(axis cs:178670,0.48688160860346)
--(axis cs:178660,0.486882429578156)
--(axis cs:178650,0.486883250694485)
--(axis cs:178640,0.48688407195248)
--(axis cs:178630,0.486884893352172)
--(axis cs:178620,0.486885714893595)
--(axis cs:178610,0.486886536576779)
--(axis cs:178600,0.486887358401757)
--(axis cs:178590,0.486888180368561)
--(axis cs:178580,0.486889002477224)
--(axis cs:178570,0.486889824727776)
--(axis cs:178560,0.486890647120251)
--(axis cs:178550,0.486891469654681)
--(axis cs:178540,0.486892292331097)
--(axis cs:178530,0.486893115149532)
--(axis cs:178520,0.486893938110018)
--(axis cs:178510,0.486894761212587)
--(axis cs:178500,0.486895584457272)
--(axis cs:178490,0.486896407844104)
--(axis cs:178480,0.486897231373116)
--(axis cs:178470,0.48689805504434)
--(axis cs:178460,0.486898878857808)
--(axis cs:178450,0.486899702813552)
--(axis cs:178440,0.486900526911605)
--(axis cs:178430,0.486901351151998)
--(axis cs:178420,0.486902175534765)
--(axis cs:178410,0.486903000059938)
--(axis cs:178400,0.486903824727548)
--(axis cs:178390,0.486904649537627)
--(axis cs:178380,0.486905474490209)
--(axis cs:178370,0.486906299585326)
--(axis cs:178360,0.48690712482301)
--(axis cs:178350,0.486907950203292)
--(axis cs:178340,0.486908775726206)
--(axis cs:178330,0.486909601391784)
--(axis cs:178320,0.486910427200058)
--(axis cs:178310,0.48691125315106)
--(axis cs:178300,0.486912079244824)
--(axis cs:178290,0.48691290548138)
--(axis cs:178280,0.486913731860762)
--(axis cs:178270,0.486914558383003)
--(axis cs:178260,0.486915385048133)
--(axis cs:178250,0.486916211856186)
--(axis cs:178240,0.486917038807195)
--(axis cs:178230,0.486917865901191)
--(axis cs:178220,0.486918693138208)
--(axis cs:178210,0.486919520518277)
--(axis cs:178200,0.48692034804143)
--(axis cs:178190,0.486921175707702)
--(axis cs:178180,0.486922003517123)
--(axis cs:178170,0.486922831469726)
--(axis cs:178160,0.486923659565545)
--(axis cs:178150,0.486924487804611)
--(axis cs:178140,0.486925316186956)
--(axis cs:178130,0.486926144712615)
--(axis cs:178120,0.486926973381618)
--(axis cs:178110,0.486927802193998)
--(axis cs:178100,0.486928631149789)
--(axis cs:178090,0.486929460249022)
--(axis cs:178080,0.48693028949173)
--(axis cs:178070,0.486931118877946)
--(axis cs:178060,0.486931948407702)
--(axis cs:178050,0.486932778081032)
--(axis cs:178040,0.486933607897966)
--(axis cs:178030,0.486934437858538)
--(axis cs:178020,0.486935267962782)
--(axis cs:178010,0.486936098210728)
--(axis cs:178000,0.486936928602411)
--(axis cs:177990,0.486937759137862)
--(axis cs:177980,0.486938589817115)
--(axis cs:177970,0.486939420640201)
--(axis cs:177960,0.486940251607154)
--(axis cs:177950,0.486941082718006)
--(axis cs:177940,0.48694191397279)
--(axis cs:177930,0.486942745371539)
--(axis cs:177920,0.486943576914285)
--(axis cs:177910,0.486944408601061)
--(axis cs:177900,0.4869452404319)
--(axis cs:177890,0.486946072406835)
--(axis cs:177880,0.486946904525898)
--(axis cs:177870,0.486947736789122)
--(axis cs:177860,0.486948569196539)
--(axis cs:177850,0.486949401748184)
--(axis cs:177840,0.486950234444087)
--(axis cs:177830,0.486951067284283)
--(axis cs:177820,0.486951900268804)
--(axis cs:177810,0.486952733397683)
--(axis cs:177800,0.486953566670952)
--(axis cs:177790,0.486954400088644)
--(axis cs:177780,0.486955233650793)
--(axis cs:177770,0.486956067357431)
--(axis cs:177760,0.486956901208591)
--(axis cs:177750,0.486957735204306)
--(axis cs:177740,0.486958569344608)
--(axis cs:177730,0.486959403629531)
--(axis cs:177720,0.486960238059108)
--(axis cs:177710,0.486961072633371)
--(axis cs:177700,0.486961907352353)
--(axis cs:177690,0.486962742216087)
--(axis cs:177680,0.486963577224607)
--(axis cs:177670,0.486964412377944)
--(axis cs:177660,0.486965247676133)
--(axis cs:177650,0.486966083119206)
--(axis cs:177640,0.486966918707195)
--(axis cs:177630,0.486967754440135)
--(axis cs:177620,0.486968590318057)
--(axis cs:177610,0.486969426340995)
--(axis cs:177600,0.486970262508983)
--(axis cs:177590,0.486971098822052)
--(axis cs:177580,0.486971935280236)
--(axis cs:177570,0.486972771883568)
--(axis cs:177560,0.486973608632081)
--(axis cs:177550,0.486974445525808)
--(axis cs:177540,0.486975282564783)
--(axis cs:177530,0.486976119749037)
--(axis cs:177520,0.486976957078605)
--(axis cs:177510,0.486977794553519)
--(axis cs:177500,0.486978632173813)
--(axis cs:177490,0.486979469939519)
--(axis cs:177480,0.486980307850671)
--(axis cs:177470,0.486981145907302)
--(axis cs:177460,0.486981984109445)
--(axis cs:177450,0.486982822457133)
--(axis cs:177440,0.486983660950399)
--(axis cs:177430,0.486984499589276)
--(axis cs:177420,0.486985338373798)
--(axis cs:177410,0.486986177303998)
--(axis cs:177400,0.486987016379909)
--(axis cs:177390,0.486987855601564)
--(axis cs:177380,0.486988694968997)
--(axis cs:177370,0.48698953448224)
--(axis cs:177360,0.486990374141326)
--(axis cs:177350,0.48699121394629)
--(axis cs:177340,0.486992053897164)
--(axis cs:177330,0.486992893993982)
--(axis cs:177320,0.486993734236777)
--(axis cs:177310,0.486994574625581)
--(axis cs:177300,0.486995415160429)
--(axis cs:177290,0.486996255841354)
--(axis cs:177280,0.486997096668389)
--(axis cs:177270,0.486997937641567)
--(axis cs:177260,0.486998778760921)
--(axis cs:177250,0.486999620026486)
--(axis cs:177240,0.487000461438294)
--(axis cs:177230,0.487001302996378)
--(axis cs:177220,0.487002144700773)
--(axis cs:177210,0.487002986551511)
--(axis cs:177200,0.487003828548625)
--(axis cs:177190,0.48700467069215)
--(axis cs:177180,0.487005512982118)
--(axis cs:177170,0.487006355418563)
--(axis cs:177160,0.487007198001519)
--(axis cs:177150,0.487008040731018)
--(axis cs:177140,0.487008883607095)
--(axis cs:177130,0.487009726629782)
--(axis cs:177120,0.487010569799113)
--(axis cs:177110,0.487011413115122)
--(axis cs:177100,0.487012256577842)
--(axis cs:177090,0.487013100187307)
--(axis cs:177080,0.487013943943549)
--(axis cs:177070,0.487014787846603)
--(axis cs:177060,0.487015631896502)
--(axis cs:177050,0.48701647609328)
--(axis cs:177040,0.487017320436969)
--(axis cs:177030,0.487018164927605)
--(axis cs:177020,0.487019009565219)
--(axis cs:177010,0.487019854349846)
--(axis cs:177000,0.48702069928152)
--(axis cs:176990,0.487021544360273)
--(axis cs:176980,0.48702238958614)
--(axis cs:176970,0.487023234959154)
--(axis cs:176960,0.487024080479349)
--(axis cs:176950,0.487024926146757)
--(axis cs:176940,0.487025771961414)
--(axis cs:176930,0.487026617923352)
--(axis cs:176920,0.487027464032606)
--(axis cs:176910,0.487028310289208)
--(axis cs:176900,0.487029156693193)
--(axis cs:176890,0.487030003244594)
--(axis cs:176880,0.487030849943445)
--(axis cs:176870,0.487031696789779)
--(axis cs:176860,0.48703254378363)
--(axis cs:176850,0.487033390925033)
--(axis cs:176840,0.48703423821402)
--(axis cs:176830,0.487035085650626)
--(axis cs:176820,0.487035933234883)
--(axis cs:176810,0.487036780966827)
--(axis cs:176800,0.48703762884649)
--(axis cs:176790,0.487038476873907)
--(axis cs:176780,0.487039325049111)
--(axis cs:176770,0.487040173372136)
--(axis cs:176760,0.487041021843015)
--(axis cs:176750,0.487041870461783)
--(axis cs:176740,0.487042719228474)
--(axis cs:176730,0.48704356814312)
--(axis cs:176720,0.487044417205757)
--(axis cs:176710,0.487045266416418)
--(axis cs:176700,0.487046115775136)
--(axis cs:176690,0.487046965281946)
--(axis cs:176680,0.487047814936881)
--(axis cs:176670,0.487048664739976)
--(axis cs:176660,0.487049514691264)
--(axis cs:176650,0.48705036479078)
--(axis cs:176640,0.487051215038556)
--(axis cs:176630,0.487052065434627)
--(axis cs:176620,0.487052915979027)
--(axis cs:176610,0.48705376667179)
--(axis cs:176600,0.48705461751295)
--(axis cs:176590,0.48705546850254)
--(axis cs:176580,0.487056319640596)
--(axis cs:176570,0.48705717092715)
--(axis cs:176560,0.487058022362236)
--(axis cs:176550,0.48705887394589)
--(axis cs:176540,0.487059725678144)
--(axis cs:176530,0.487060577559032)
--(axis cs:176520,0.48706142958859)
--(axis cs:176510,0.48706228176685)
--(axis cs:176500,0.487063134093847)
--(axis cs:176490,0.487063986569615)
--(axis cs:176480,0.487064839194188)
--(axis cs:176470,0.4870656919676)
--(axis cs:176460,0.487066544889885)
--(axis cs:176450,0.487067397961077)
--(axis cs:176440,0.48706825118121)
--(axis cs:176430,0.487069104550319)
--(axis cs:176420,0.487069958068438)
--(axis cs:176410,0.4870708117356)
--(axis cs:176400,0.487071665551839)
--(axis cs:176390,0.487072519517191)
--(axis cs:176380,0.487073373631689)
--(axis cs:176370,0.487074227895367)
--(axis cs:176360,0.48707508230826)
--(axis cs:176350,0.487075936870401)
--(axis cs:176340,0.487076791581825)
--(axis cs:176330,0.487077646442566)
--(axis cs:176320,0.487078501452659)
--(axis cs:176310,0.487079356612137)
--(axis cs:176300,0.487080211921034)
--(axis cs:176290,0.487081067379386)
--(axis cs:176280,0.487081922987226)
--(axis cs:176270,0.487082778744588)
--(axis cs:176260,0.487083634651508)
--(axis cs:176250,0.487084490708018)
--(axis cs:176240,0.487085346914154)
--(axis cs:176230,0.487086203269949)
--(axis cs:176220,0.487087059775439)
--(axis cs:176210,0.487087916430657)
--(axis cs:176200,0.487088773235637)
--(axis cs:176190,0.487089630190415)
--(axis cs:176180,0.487090487295023)
--(axis cs:176170,0.487091344549498)
--(axis cs:176160,0.487092201953872)
--(axis cs:176150,0.487093059508181)
--(axis cs:176140,0.487093917212459)
--(axis cs:176130,0.487094775066741)
--(axis cs:176120,0.48709563307106)
--(axis cs:176110,0.487096491225451)
--(axis cs:176100,0.487097349529949)
--(axis cs:176090,0.487098207984587)
--(axis cs:176080,0.487099066589402)
--(axis cs:176070,0.487099925344426)
--(axis cs:176060,0.487100784249694)
--(axis cs:176050,0.487101643305241)
--(axis cs:176040,0.487102502511102)
--(axis cs:176030,0.487103361867311)
--(axis cs:176020,0.487104221373902)
--(axis cs:176010,0.487105081030909)
--(axis cs:176000,0.487105940838369)
--(axis cs:175990,0.487106800796314)
--(axis cs:175980,0.48710766090478)
--(axis cs:175970,0.487108521163801)
--(axis cs:175960,0.487109381573411)
--(axis cs:175950,0.487110242133646)
--(axis cs:175940,0.487111102844539)
--(axis cs:175930,0.487111963706126)
--(axis cs:175920,0.487112824718441)
--(axis cs:175910,0.487113685881519)
--(axis cs:175900,0.487114547195394)
--(axis cs:175890,0.487115408660101)
--(axis cs:175880,0.487116270275674)
--(axis cs:175870,0.487117132042149)
--(axis cs:175860,0.487117993959559)
--(axis cs:175850,0.48711885602794)
--(axis cs:175840,0.487119718247327)
--(axis cs:175830,0.487120580617753)
--(axis cs:175820,0.487121443139254)
--(axis cs:175810,0.487122305811865)
--(axis cs:175800,0.487123168635619)
--(axis cs:175790,0.487124031610553)
--(axis cs:175780,0.4871248947367)
--(axis cs:175770,0.487125758014095)
--(axis cs:175760,0.487126621442773)
--(axis cs:175750,0.48712748502277)
--(axis cs:175740,0.487128348754119)
--(axis cs:175730,0.487129212636855)
--(axis cs:175720,0.487130076671014)
--(axis cs:175710,0.48713094085663)
--(axis cs:175700,0.487131805193738)
--(axis cs:175690,0.487132669682372)
--(axis cs:175680,0.487133534322569)
--(axis cs:175670,0.487134399114361)
--(axis cs:175660,0.487135264057785)
--(axis cs:175650,0.487136129152876)
--(axis cs:175640,0.487136994399667)
--(axis cs:175630,0.487137859798194)
--(axis cs:175620,0.487138725348493)
--(axis cs:175610,0.487139591050597)
--(axis cs:175600,0.487140456904542)
--(axis cs:175590,0.487141322910362)
--(axis cs:175580,0.487142189068093)
--(axis cs:175570,0.48714305537777)
--(axis cs:175560,0.487143921839427)
--(axis cs:175550,0.4871447884531)
--(axis cs:175540,0.487145655218823)
--(axis cs:175530,0.487146522136632)
--(axis cs:175520,0.487147389206562)
--(axis cs:175510,0.487148256428647)
--(axis cs:175500,0.487149123802922)
--(axis cs:175490,0.487149991329423)
--(axis cs:175480,0.487150859008185)
--(axis cs:175470,0.487151726839242)
--(axis cs:175460,0.48715259482263)
--(axis cs:175450,0.487153462958384)
--(axis cs:175440,0.487154331246539)
--(axis cs:175430,0.48715519968713)
--(axis cs:175420,0.487156068280191)
--(axis cs:175410,0.48715693702576)
--(axis cs:175400,0.487157805923869)
--(axis cs:175390,0.487158674974555)
--(axis cs:175380,0.487159544177853)
--(axis cs:175370,0.487160413533797)
--(axis cs:175360,0.487161283042424)
--(axis cs:175350,0.487162152703767)
--(axis cs:175340,0.487163022517863)
--(axis cs:175330,0.487163892484746)
--(axis cs:175320,0.487164762604452)
--(axis cs:175310,0.487165632877016)
--(axis cs:175300,0.487166503302473)
--(axis cs:175290,0.487167373880859)
--(axis cs:175280,0.487168244612208)
--(axis cs:175270,0.487169115496556)
--(axis cs:175260,0.487169986533938)
--(axis cs:175250,0.48717085772439)
--(axis cs:175240,0.487171729067946)
--(axis cs:175230,0.487172600564642)
--(axis cs:175220,0.487173472214514)
--(axis cs:175210,0.487174344017596)
--(axis cs:175200,0.487175215973924)
--(axis cs:175190,0.487176088083534)
--(axis cs:175180,0.48717696034646)
--(axis cs:175170,0.487177832762738)
--(axis cs:175160,0.487178705332404)
--(axis cs:175150,0.487179578055492)
--(axis cs:175140,0.487180450932039)
--(axis cs:175130,0.487181323962078)
--(axis cs:175120,0.487182197145647)
--(axis cs:175110,0.487183070482781)
--(axis cs:175100,0.487183943973514)
--(axis cs:175090,0.487184817617882)
--(axis cs:175080,0.48718569141592)
--(axis cs:175070,0.487186565367666)
--(axis cs:175060,0.487187439473152)
--(axis cs:175050,0.487188313732416)
--(axis cs:175040,0.487189188145492)
--(axis cs:175030,0.487190062712416)
--(axis cs:175020,0.487190937433224)
--(axis cs:175010,0.487191812307951)
--(axis cs:175000,0.487192687336632)
--(axis cs:174990,0.487193562519303)
--(axis cs:174980,0.487194437856)
--(axis cs:174970,0.487195313346759)
--(axis cs:174960,0.487196188991614)
--(axis cs:174950,0.487197064790602)
--(axis cs:174940,0.487197940743757)
--(axis cs:174930,0.487198816851116)
--(axis cs:174920,0.487199693112715)
--(axis cs:174910,0.487200569528588)
--(axis cs:174900,0.487201446098772)
--(axis cs:174890,0.487202322823301)
--(axis cs:174880,0.487203199702213)
--(axis cs:174870,0.487204076735541)
--(axis cs:174860,0.487204953923323)
--(axis cs:174850,0.487205831265594)
--(axis cs:174840,0.487206708762389)
--(axis cs:174830,0.487207586413744)
--(axis cs:174820,0.487208464219695)
--(axis cs:174810,0.487209342180277)
--(axis cs:174800,0.487210220295527)
--(axis cs:174790,0.48721109856548)
--(axis cs:174780,0.487211976990171)
--(axis cs:174770,0.487212855569637)
--(axis cs:174760,0.487213734303914)
--(axis cs:174750,0.487214613193036)
--(axis cs:174740,0.487215492237041)
--(axis cs:174730,0.487216371435963)
--(axis cs:174720,0.487217250789838)
--(axis cs:174710,0.487218130298703)
--(axis cs:174700,0.487219009962593)
--(axis cs:174690,0.487219889781544)
--(axis cs:174680,0.487220769755592)
--(axis cs:174670,0.487221649884773)
--(axis cs:174660,0.487222530169122)
--(axis cs:174650,0.487223410608676)
--(axis cs:174640,0.48722429120347)
--(axis cs:174630,0.487225171953541)
--(axis cs:174620,0.487226052858923)
--(axis cs:174610,0.487226933919654)
--(axis cs:174600,0.487227815135769)
--(axis cs:174590,0.487228696507304)
--(axis cs:174580,0.487229578034294)
--(axis cs:174570,0.487230459716777)
--(axis cs:174560,0.487231341554788)
--(axis cs:174550,0.487232223548362)
--(axis cs:174540,0.487233105697536)
--(axis cs:174530,0.487233988002347)
--(axis cs:174520,0.487234870462829)
--(axis cs:174510,0.487235753079019)
--(axis cs:174500,0.487236635850953)
--(axis cs:174490,0.487237518778668)
--(axis cs:174480,0.487238401862198)
--(axis cs:174470,0.48723928510158)
--(axis cs:174460,0.487240168496851)
--(axis cs:174450,0.487241052048046)
--(axis cs:174440,0.487241935755202)
--(axis cs:174430,0.487242819618354)
--(axis cs:174420,0.487243703637538)
--(axis cs:174410,0.487244587812792)
--(axis cs:174400,0.48724547214415)
--(axis cs:174390,0.48724635663165)
--(axis cs:174380,0.487247241275327)
--(axis cs:174370,0.487248126075217)
--(axis cs:174360,0.487249011031357)
--(axis cs:174350,0.487249896143783)
--(axis cs:174340,0.48725078141253)
--(axis cs:174330,0.487251666837636)
--(axis cs:174320,0.487252552419137)
--(axis cs:174310,0.487253438157068)
--(axis cs:174300,0.487254324051466)
--(axis cs:174290,0.487255210102367)
--(axis cs:174280,0.487256096309808)
--(axis cs:174270,0.487256982673824)
--(axis cs:174260,0.487257869194452)
--(axis cs:174250,0.487258755871729)
--(axis cs:174240,0.487259642705691)
--(axis cs:174230,0.487260529696373)
--(axis cs:174220,0.487261416843813)
--(axis cs:174210,0.487262304148046)
--(axis cs:174200,0.487263191609109)
--(axis cs:174190,0.487264079227039)
--(axis cs:174180,0.487264967001871)
--(axis cs:174170,0.487265854933643)
--(axis cs:174160,0.487266743022389)
--(axis cs:174150,0.487267631268148)
--(axis cs:174140,0.487268519670955)
--(axis cs:174130,0.487269408230847)
--(axis cs:174120,0.48727029694786)
--(axis cs:174110,0.48727118582203)
--(axis cs:174100,0.487272074853395)
--(axis cs:174090,0.48727296404199)
--(axis cs:174080,0.487273853387852)
--(axis cs:174070,0.487274742891017)
--(axis cs:174060,0.487275632551523)
--(axis cs:174050,0.487276522369405)
--(axis cs:174040,0.4872774123447)
--(axis cs:174030,0.487278302477444)
--(axis cs:174020,0.487279192767675)
--(axis cs:174010,0.487280083215428)
--(axis cs:174000,0.48728097382074)
--(axis cs:173990,0.487281864583648)
--(axis cs:173980,0.487282755504188)
--(axis cs:173970,0.487283646582398)
--(axis cs:173960,0.487284537818312)
--(axis cs:173950,0.487285429211969)
--(axis cs:173940,0.487286320763405)
--(axis cs:173930,0.487287212472656)
--(axis cs:173920,0.487288104339759)
--(axis cs:173910,0.48728899636475)
--(axis cs:173900,0.487289888547667)
--(axis cs:173890,0.487290780888547)
--(axis cs:173880,0.487291673387424)
--(axis cs:173870,0.487292566044337)
--(axis cs:173860,0.487293458859323)
--(axis cs:173850,0.487294351832416)
--(axis cs:173840,0.487295244963656)
--(axis cs:173830,0.487296138253078)
--(axis cs:173820,0.487297031700719)
--(axis cs:173810,0.487297925306615)
--(axis cs:173800,0.487298819070804)
--(axis cs:173790,0.487299712993323)
--(axis cs:173780,0.487300607074208)
--(axis cs:173770,0.487301501313495)
--(axis cs:173760,0.487302395711223)
--(axis cs:173750,0.487303290267426)
--(axis cs:173740,0.487304184982144)
--(axis cs:173730,0.487305079855411)
--(axis cs:173720,0.487305974887266)
--(axis cs:173710,0.487306870077744)
--(axis cs:173700,0.487307765426884)
--(axis cs:173690,0.487308660934721)
--(axis cs:173680,0.487309556601292)
--(axis cs:173670,0.487310452426636)
--(axis cs:173660,0.487311348410787)
--(axis cs:173650,0.487312244553784)
--(axis cs:173640,0.487313140855664)
--(axis cs:173630,0.487314037316462)
--(axis cs:173620,0.487314933936217)
--(axis cs:173610,0.487315830714965)
--(axis cs:173600,0.487316727652743)
--(axis cs:173590,0.487317624749589)
--(axis cs:173580,0.487318522005538)
--(axis cs:173570,0.487319419420629)
--(axis cs:173560,0.487320316994898)
--(axis cs:173550,0.487321214728382)
--(axis cs:173540,0.487322112621118)
--(axis cs:173530,0.487323010673144)
--(axis cs:173520,0.487323908884496)
--(axis cs:173510,0.487324807255212)
--(axis cs:173500,0.487325705785328)
--(axis cs:173490,0.487326604474882)
--(axis cs:173480,0.48732750332391)
--(axis cs:173470,0.487328402332451)
--(axis cs:173460,0.48732930150054)
--(axis cs:173450,0.487330200828216)
--(axis cs:173440,0.487331100315515)
--(axis cs:173430,0.487331999962475)
--(axis cs:173420,0.487332899769132)
--(axis cs:173410,0.487333799735524)
--(axis cs:173400,0.487334699861688)
--(axis cs:173390,0.487335600147661)
--(axis cs:173380,0.487336500593481)
--(axis cs:173370,0.487337401199185)
--(axis cs:173360,0.487338301964809)
--(axis cs:173350,0.487339202890392)
--(axis cs:173340,0.48734010397597)
--(axis cs:173330,0.48734100522158)
--(axis cs:173320,0.487341906627261)
--(axis cs:173310,0.487342808193049)
--(axis cs:173300,0.487343709918982)
--(axis cs:173290,0.487344611805096)
--(axis cs:173280,0.487345513851429)
--(axis cs:173270,0.487346416058019)
--(axis cs:173260,0.487347318424904)
--(axis cs:173250,0.487348220952119)
--(axis cs:173240,0.487349123639703)
--(axis cs:173230,0.487350026487693)
--(axis cs:173220,0.487350929496126)
--(axis cs:173210,0.48735183266504)
--(axis cs:173200,0.487352735994472)
--(axis cs:173190,0.48735363948446)
--(axis cs:173180,0.487354543135041)
--(axis cs:173170,0.487355446946252)
--(axis cs:173160,0.487356350918132)
--(axis cs:173150,0.487357255050717)
--(axis cs:173140,0.487358159344044)
--(axis cs:173130,0.487359063798152)
--(axis cs:173120,0.487359968413078)
--(axis cs:173110,0.487360873188859)
--(axis cs:173100,0.487361778125533)
--(axis cs:173090,0.487362683223138)
--(axis cs:173080,0.48736358848171)
--(axis cs:173070,0.487364493901288)
--(axis cs:173060,0.487365399481909)
--(axis cs:173050,0.48736630522361)
--(axis cs:173040,0.48736721112643)
--(axis cs:173030,0.487368117190406)
--(axis cs:173020,0.487369023415575)
--(axis cs:173010,0.487369929801975)
--(axis cs:173000,0.487370836349644)
--(axis cs:172990,0.487371743058618)
--(axis cs:172980,0.487372649928937)
--(axis cs:172970,0.487373556960638)
--(axis cs:172960,0.487374464153758)
--(axis cs:172950,0.487375371508335)
--(axis cs:172940,0.487376279024406)
--(axis cs:172930,0.48737718670201)
--(axis cs:172920,0.487378094541183)
--(axis cs:172910,0.487379002541965)
--(axis cs:172900,0.487379910704392)
--(axis cs:172890,0.487380819028502)
--(axis cs:172880,0.487381727514334)
--(axis cs:172870,0.487382636161924)
--(axis cs:172860,0.48738354497131)
--(axis cs:172850,0.487384453942531)
--(axis cs:172840,0.487385363075624)
--(axis cs:172830,0.487386272370627)
--(axis cs:172820,0.487387181827578)
--(axis cs:172810,0.487388091446515)
--(axis cs:172800,0.487389001227475)
--(axis cs:172790,0.487389911170496)
--(axis cs:172780,0.487390821275616)
--(axis cs:172770,0.487391731542874)
--(axis cs:172760,0.487392641972306)
--(axis cs:172750,0.487393552563952)
--(axis cs:172740,0.487394463317848)
--(axis cs:172730,0.487395374234033)
--(axis cs:172720,0.487396285312544)
--(axis cs:172710,0.48739719655342)
--(axis cs:172700,0.487398107956698)
--(axis cs:172690,0.487399019522417)
--(axis cs:172680,0.487399931250614)
--(axis cs:172670,0.487400843141328)
--(axis cs:172660,0.487401755194596)
--(axis cs:172650,0.487402667410456)
--(axis cs:172640,0.487403579788947)
--(axis cs:172630,0.487404492330107)
--(axis cs:172620,0.487405405033973)
--(axis cs:172610,0.487406317900583)
--(axis cs:172600,0.487407230929976)
--(axis cs:172590,0.48740814412219)
--(axis cs:172580,0.487409057477263)
--(axis cs:172570,0.487409970995233)
--(axis cs:172560,0.487410884676137)
--(axis cs:172550,0.487411798520015)
--(axis cs:172540,0.487412712526904)
--(axis cs:172530,0.487413626696842)
--(axis cs:172520,0.487414541029868)
--(axis cs:172510,0.487415455526019)
--(axis cs:172500,0.487416370185335)
--(axis cs:172490,0.487417285007852)
--(axis cs:172480,0.48741819999361)
--(axis cs:172470,0.487419115142646)
--(axis cs:172460,0.487420030454999)
--(axis cs:172450,0.487420945930707)
--(axis cs:172440,0.487421861569808)
--(axis cs:172430,0.48742277737234)
--(axis cs:172420,0.487423693338342)
--(axis cs:172410,0.487424609467852)
--(axis cs:172400,0.487425525760908)
--(axis cs:172390,0.487426442217549)
--(axis cs:172380,0.487427358837812)
--(axis cs:172370,0.487428275621737)
--(axis cs:172360,0.487429192569361)
--(axis cs:172350,0.487430109680723)
--(axis cs:172340,0.487431026955861)
--(axis cs:172330,0.487431944394813)
--(axis cs:172320,0.487432861997619)
--(axis cs:172310,0.487433779764315)
--(axis cs:172300,0.487434697694942)
--(axis cs:172290,0.487435615789536)
--(axis cs:172280,0.487436534048137)
--(axis cs:172270,0.487437452470783)
--(axis cs:172260,0.487438371057512)
--(axis cs:172250,0.487439289808363)
--(axis cs:172240,0.487440208723374)
--(axis cs:172230,0.487441127802584)
--(axis cs:172220,0.487442047046032)
--(axis cs:172210,0.487442966453755)
--(axis cs:172200,0.487443886025792)
--(axis cs:172190,0.487444805762182)
--(axis cs:172180,0.487445725662963)
--(axis cs:172170,0.487446645728174)
--(axis cs:172160,0.487447565957853)
--(axis cs:172150,0.48744848635204)
--(axis cs:172140,0.487449406910772)
--(axis cs:172130,0.487450327634087)
--(axis cs:172120,0.487451248522026)
--(axis cs:172110,0.487452169574626)
--(axis cs:172100,0.487453090791925)
--(axis cs:172090,0.487454012173964)
--(axis cs:172080,0.487454933720779)
--(axis cs:172070,0.487455855432411)
--(axis cs:172060,0.487456777308896)
--(axis cs:172050,0.487457699350275)
--(axis cs:172040,0.487458621556586)
--(axis cs:172030,0.487459543927868)
--(axis cs:172020,0.487460466464158)
--(axis cs:172010,0.487461389165497)
--(axis cs:172000,0.487462312031922)
--(axis cs:171990,0.487463235063473)
--(axis cs:171980,0.487464158260188)
--(axis cs:171970,0.487465081622106)
--(axis cs:171960,0.487466005149265)
--(axis cs:171950,0.487466928841705)
--(axis cs:171940,0.487467852699465)
--(axis cs:171930,0.487468776722583)
--(axis cs:171920,0.487469700911097)
--(axis cs:171910,0.487470625265048)
--(axis cs:171900,0.487471549784472)
--(axis cs:171890,0.487472474469411)
--(axis cs:171880,0.487473399319902)
--(axis cs:171870,0.487474324335984)
--(axis cs:171860,0.487475249517696)
--(axis cs:171850,0.487476174865077)
--(axis cs:171840,0.487477100378166)
--(axis cs:171830,0.487478026057002)
--(axis cs:171820,0.487478951901624)
--(axis cs:171810,0.48747987791207)
--(axis cs:171800,0.48748080408838)
--(axis cs:171790,0.487481730430593)
--(axis cs:171780,0.487482656938747)
--(axis cs:171770,0.487483583612882)
--(axis cs:171760,0.487484510453037)
--(axis cs:171750,0.48748543745925)
--(axis cs:171740,0.487486364631561)
--(axis cs:171730,0.487487291970008)
--(axis cs:171720,0.487488219474631)
--(axis cs:171710,0.487489147145469)
--(axis cs:171700,0.487490074982561)
--(axis cs:171690,0.487491002985946)
--(axis cs:171680,0.487491931155663)
--(axis cs:171670,0.487492859491751)
--(axis cs:171660,0.487493787994249)
--(axis cs:171650,0.487494716663197)
--(axis cs:171640,0.487495645498633)
--(axis cs:171630,0.487496574500596)
--(axis cs:171620,0.487497503669127)
--(axis cs:171610,0.487498433004263)
--(axis cs:171600,0.487499362506045)
--(axis cs:171590,0.487500292174511)
--(axis cs:171580,0.487501222009701)
--(axis cs:171570,0.487502152011653)
--(axis cs:171560,0.487503082180408)
--(axis cs:171550,0.487504012516003)
--(axis cs:171540,0.487504943018479)
--(axis cs:171530,0.487505873687875)
--(axis cs:171520,0.48750680452423)
--(axis cs:171510,0.487507735527584)
--(axis cs:171500,0.487508666697975)
--(axis cs:171490,0.487509598035442)
--(axis cs:171480,0.487510529540027)
--(axis cs:171470,0.487511461211766)
--(axis cs:171460,0.487512393050701)
--(axis cs:171450,0.48751332505687)
--(axis cs:171440,0.487514257230312)
--(axis cs:171430,0.487515189571068)
--(axis cs:171420,0.487516122079176)
--(axis cs:171410,0.487517054754676)
--(axis cs:171400,0.487517987597607)
--(axis cs:171390,0.487518920608008)
--(axis cs:171380,0.48751985378592)
--(axis cs:171370,0.487520787131381)
--(axis cs:171360,0.487521720644432)
--(axis cs:171350,0.48752265432511)
--(axis cs:171340,0.487523588173457)
--(axis cs:171330,0.487524522189511)
--(axis cs:171320,0.487525456373312)
--(axis cs:171310,0.487526390724899)
--(axis cs:171300,0.487527325244313)
--(axis cs:171290,0.487528259931592)
--(axis cs:171280,0.487529194786776)
--(axis cs:171270,0.487530129809904)
--(axis cs:171260,0.487531065001017)
--(axis cs:171250,0.487532000360153)
--(axis cs:171240,0.487532935887353)
--(axis cs:171230,0.487533871582656)
--(axis cs:171220,0.487534807446101)
--(axis cs:171210,0.487535743477729)
--(axis cs:171200,0.487536679677579)
--(axis cs:171190,0.487537616045689)
--(axis cs:171180,0.487538552582102)
--(axis cs:171170,0.487539489286855)
--(axis cs:171160,0.487540426159988)
--(axis cs:171150,0.487541363201542)
--(axis cs:171140,0.487542300411556)
--(axis cs:171130,0.487543237790069)
--(axis cs:171120,0.487544175337122)
--(axis cs:171110,0.487545113052754)
--(axis cs:171100,0.487546050937005)
--(axis cs:171090,0.487546988989915)
--(axis cs:171080,0.487547927211523)
--(axis cs:171070,0.487548865601869)
--(axis cs:171060,0.487549804160993)
--(axis cs:171050,0.487550742888936)
--(axis cs:171040,0.487551681785736)
--(axis cs:171030,0.487552620851433)
--(axis cs:171020,0.487553560086068)
--(axis cs:171010,0.48755449948968)
--(axis cs:171000,0.487555439062309)
--(axis cs:170990,0.487556378803996)
--(axis cs:170980,0.487557318714779)
--(axis cs:170970,0.487558258794698)
--(axis cs:170960,0.487559199043795)
--(axis cs:170950,0.487560139462109)
--(axis cs:170940,0.487561080049678)
--(axis cs:170930,0.487562020806545)
--(axis cs:170920,0.487562961732748)
--(axis cs:170910,0.487563902828328)
--(axis cs:170900,0.487564844093324)
--(axis cs:170890,0.487565785527776)
--(axis cs:170880,0.487566727131725)
--(axis cs:170870,0.487567668905211)
--(axis cs:170860,0.487568610848273)
--(axis cs:170850,0.487569552960951)
--(axis cs:170840,0.487570495243287)
--(axis cs:170830,0.487571437695319)
--(axis cs:170820,0.487572380317088)
--(axis cs:170810,0.487573323108634)
--(axis cs:170800,0.487574266069997)
--(axis cs:170790,0.487575209201217)
--(axis cs:170780,0.487576152502334)
--(axis cs:170770,0.487577095973389)
--(axis cs:170760,0.487578039614421)
--(axis cs:170750,0.487578983425471)
--(axis cs:170740,0.48757992740658)
--(axis cs:170730,0.487580871557786)
--(axis cs:170720,0.48758181587913)
--(axis cs:170710,0.487582760370653)
--(axis cs:170700,0.487583705032395)
--(axis cs:170690,0.487584649864395)
--(axis cs:170680,0.487585594866695)
--(axis cs:170670,0.487586540039335)
--(axis cs:170660,0.487587485382354)
--(axis cs:170650,0.487588430895793)
--(axis cs:170640,0.487589376579692)
--(axis cs:170630,0.487590322434093)
--(axis cs:170620,0.487591268459034)
--(axis cs:170610,0.487592214654556)
--(axis cs:170600,0.4875931610207)
--(axis cs:170590,0.487594107557506)
--(axis cs:170580,0.487595054265014)
--(axis cs:170570,0.487596001143266)
--(axis cs:170560,0.4875969481923)
--(axis cs:170550,0.487597895412158)
--(axis cs:170540,0.487598842802879)
--(axis cs:170530,0.487599790364505)
--(axis cs:170520,0.487600738097076)
--(axis cs:170510,0.487601686000632)
--(axis cs:170500,0.487602634075214)
--(axis cs:170490,0.487603582320862)
--(axis cs:170480,0.487604530737616)
--(axis cs:170470,0.487605479325518)
--(axis cs:170460,0.487606428084607)
--(axis cs:170450,0.487607377014925)
--(axis cs:170440,0.487608326116511)
--(axis cs:170430,0.487609275389406)
--(axis cs:170420,0.487610224833651)
--(axis cs:170410,0.487611174449287)
--(axis cs:170400,0.487612124236353)
--(axis cs:170390,0.487613074194891)
--(axis cs:170380,0.487614024324941)
--(axis cs:170370,0.487614974626544)
--(axis cs:170360,0.487615925099741)
--(axis cs:170350,0.487616875744571)
--(axis cs:170340,0.487617826561076)
--(axis cs:170330,0.487618777549297)
--(axis cs:170320,0.487619728709273)
--(axis cs:170310,0.487620680041046)
--(axis cs:170300,0.487621631544656)
--(axis cs:170290,0.487622583220145)
--(axis cs:170280,0.487623535067552)
--(axis cs:170270,0.487624487086919)
--(axis cs:170260,0.487625439278286)
--(axis cs:170250,0.487626391641694)
--(axis cs:170240,0.487627344177184)
--(axis cs:170230,0.487628296884796)
--(axis cs:170220,0.487629249764572)
--(axis cs:170210,0.487630202816552)
--(axis cs:170200,0.487631156040778)
--(axis cs:170190,0.487632109437289)
--(axis cs:170180,0.487633063006126)
--(axis cs:170170,0.487634016747331)
--(axis cs:170160,0.487634970660945)
--(axis cs:170150,0.487635924747008)
--(axis cs:170140,0.487636879005561)
--(axis cs:170130,0.487637833436645)
--(axis cs:170120,0.487638788040301)
--(axis cs:170110,0.487639742816569)
--(axis cs:170100,0.487640697765492)
--(axis cs:170090,0.48764165288711)
--(axis cs:170080,0.487642608181463)
--(axis cs:170070,0.487643563648593)
--(axis cs:170060,0.487644519288541)
--(axis cs:170050,0.487645475101347)
--(axis cs:170040,0.487646431087053)
--(axis cs:170030,0.4876473872457)
--(axis cs:170020,0.487648343577328)
--(axis cs:170010,0.48764930008198)
--(axis cs:170000,0.487650256759695)
--(axis cs:169990,0.487651213610515)
--(axis cs:169980,0.487652170634481)
--(axis cs:169970,0.487653127831634)
--(axis cs:169960,0.487654085202015)
--(axis cs:169950,0.487655042745666)
--(axis cs:169940,0.487656000462627)
--(axis cs:169930,0.48765695835294)
--(axis cs:169920,0.487657916416645)
--(axis cs:169910,0.487658874653785)
--(axis cs:169900,0.487659833064399)
--(axis cs:169890,0.48766079164853)
--(axis cs:169880,0.487661750406218)
--(axis cs:169870,0.487662709337505)
--(axis cs:169860,0.487663668442432)
--(axis cs:169850,0.48766462772104)
--(axis cs:169840,0.48766558717337)
--(axis cs:169830,0.487666546799464)
--(axis cs:169820,0.487667506599363)
--(axis cs:169810,0.487668466573108)
--(axis cs:169800,0.487669426720741)
--(axis cs:169790,0.487670387042302)
--(axis cs:169780,0.487671347537834)
--(axis cs:169770,0.487672308207377)
--(axis cs:169760,0.487673269050973)
--(axis cs:169750,0.487674230068663)
--(axis cs:169740,0.487675191260489)
--(axis cs:169730,0.487676152626491)
--(axis cs:169720,0.487677114166712)
--(axis cs:169710,0.487678075881193)
--(axis cs:169700,0.487679037769975)
--(axis cs:169690,0.487679999833099)
--(axis cs:169680,0.487680962070608)
--(axis cs:169670,0.487681924482542)
--(axis cs:169660,0.487682887068943)
--(axis cs:169650,0.487683849829852)
--(axis cs:169640,0.487684812765312)
--(axis cs:169630,0.487685775875362)
--(axis cs:169620,0.487686739160046)
--(axis cs:169610,0.487687702619405)
--(axis cs:169600,0.487688666253479)
--(axis cs:169590,0.487689630062311)
--(axis cs:169580,0.487690594045942)
--(axis cs:169570,0.487691558204414)
--(axis cs:169560,0.487692522537767)
--(axis cs:169550,0.487693487046046)
--(axis cs:169540,0.487694451729289)
--(axis cs:169530,0.48769541658754)
--(axis cs:169520,0.487696381620839)
--(axis cs:169510,0.487697346829229)
--(axis cs:169500,0.487698312212751)
--(axis cs:169490,0.487699277771447)
--(axis cs:169480,0.487700243505358)
--(axis cs:169470,0.487701209414527)
--(axis cs:169460,0.487702175498994)
--(axis cs:169450,0.487703141758802)
--(axis cs:169440,0.487704108193993)
--(axis cs:169430,0.487705074804607)
--(axis cs:169420,0.487706041590688)
--(axis cs:169410,0.487707008552276)
--(axis cs:169400,0.487707975689413)
--(axis cs:169390,0.487708943002142)
--(axis cs:169380,0.487709910490503)
--(axis cs:169370,0.48771087815454)
--(axis cs:169360,0.487711845994293)
--(axis cs:169350,0.487712814009805)
--(axis cs:169340,0.487713782201117)
--(axis cs:169330,0.487714750568272)
--(axis cs:169320,0.487715719111311)
--(axis cs:169310,0.487716687830275)
--(axis cs:169300,0.487717656725208)
--(axis cs:169290,0.487718625796151)
--(axis cs:169280,0.487719595043145)
--(axis cs:169270,0.487720564466233)
--(axis cs:169260,0.487721534065457)
--(axis cs:169250,0.487722503840859)
--(axis cs:169240,0.48772347379248)
--(axis cs:169230,0.487724443920363)
--(axis cs:169220,0.48772541422455)
--(axis cs:169210,0.487726384705082)
--(axis cs:169200,0.487727355362002)
--(axis cs:169190,0.487728326195352)
--(axis cs:169180,0.487729297205174)
--(axis cs:169170,0.48773026839151)
--(axis cs:169160,0.487731239754402)
--(axis cs:169150,0.487732211293892)
--(axis cs:169140,0.487733183010022)
--(axis cs:169130,0.487734154902834)
--(axis cs:169120,0.487735126972371)
--(axis cs:169110,0.487736099218674)
--(axis cs:169100,0.487737071641786)
--(axis cs:169090,0.487738044241749)
--(axis cs:169080,0.487739017018606)
--(axis cs:169070,0.487739989972397)
--(axis cs:169060,0.487740963103166)
--(axis cs:169050,0.487741936410955)
--(axis cs:169040,0.487742909895806)
--(axis cs:169030,0.487743883557761)
--(axis cs:169020,0.487744857396862)
--(axis cs:169010,0.487745831413152)
--(axis cs:169000,0.487746805606673)
--(axis cs:168990,0.487747779977468)
--(axis cs:168980,0.487748754525578)
--(axis cs:168970,0.487749729251046)
--(axis cs:168960,0.487750704153914)
--(axis cs:168950,0.487751679234225)
--(axis cs:168940,0.487752654492021)
--(axis cs:168930,0.487753629927344)
--(axis cs:168920,0.487754605540237)
--(axis cs:168910,0.487755581330742)
--(axis cs:168900,0.487756557298902)
--(axis cs:168890,0.487757533444758)
--(axis cs:168880,0.487758509768354)
--(axis cs:168870,0.487759486269732)
--(axis cs:168860,0.487760462948934)
--(axis cs:168850,0.487761439806003)
--(axis cs:168840,0.487762416840981)
--(axis cs:168830,0.48776339405391)
--(axis cs:168820,0.487764371444834)
--(axis cs:168810,0.487765349013795)
--(axis cs:168800,0.487766326760835)
--(axis cs:168790,0.487767304685996)
--(axis cs:168780,0.487768282789323)
--(axis cs:168770,0.487769261070856)
--(axis cs:168760,0.487770239530638)
--(axis cs:168750,0.487771218168713)
--(axis cs:168740,0.487772196985122)
--(axis cs:168730,0.487773175979909)
--(axis cs:168720,0.487774155153116)
--(axis cs:168710,0.487775134504785)
--(axis cs:168700,0.48777611403496)
--(axis cs:168690,0.487777093743683)
--(axis cs:168680,0.487778073630996)
--(axis cs:168670,0.487779053696942)
--(axis cs:168660,0.487780033941565)
--(axis cs:168650,0.487781014364907)
--(axis cs:168640,0.487781994967009)
--(axis cs:168630,0.487782975747917)
--(axis cs:168620,0.487783956707671)
--(axis cs:168610,0.487784937846315)
--(axis cs:168600,0.487785919163891)
--(axis cs:168590,0.487786900660443)
--(axis cs:168580,0.487787882336013)
--(axis cs:168570,0.487788864190644)
--(axis cs:168560,0.487789846224379)
--(axis cs:168550,0.48779082843726)
--(axis cs:168540,0.487791810829331)
--(axis cs:168530,0.487792793400635)
--(axis cs:168520,0.487793776151213)
--(axis cs:168510,0.48779475908111)
--(axis cs:168500,0.487795742190368)
--(axis cs:168490,0.48779672547903)
--(axis cs:168480,0.487797708947139)
--(axis cs:168470,0.487798692594738)
--(axis cs:168460,0.48779967642187)
--(axis cs:168450,0.487800660428577)
--(axis cs:168440,0.487801644614903)
--(axis cs:168430,0.487802628980892)
--(axis cs:168420,0.487803613526585)
--(axis cs:168410,0.487804598252025)
--(axis cs:168400,0.487805583157257)
--(axis cs:168390,0.487806568242323)
--(axis cs:168380,0.487807553507266)
--(axis cs:168370,0.487808538952129)
--(axis cs:168360,0.487809524576954)
--(axis cs:168350,0.487810510381787)
--(axis cs:168340,0.487811496366668)
--(axis cs:168330,0.487812482531643)
--(axis cs:168320,0.487813468876752)
--(axis cs:168310,0.487814455402041)
--(axis cs:168300,0.487815442107552)
--(axis cs:168290,0.487816428993327)
--(axis cs:168280,0.487817416059412)
--(axis cs:168270,0.487818403305847)
--(axis cs:168260,0.487819390732678)
--(axis cs:168250,0.487820378339946)
--(axis cs:168240,0.487821366127696)
--(axis cs:168230,0.48782235409597)
--(axis cs:168220,0.487823342244811)
--(axis cs:168210,0.487824330574265)
--(axis cs:168200,0.487825319084372)
--(axis cs:168190,0.487826307775177)
--(axis cs:168180,0.487827296646722)
--(axis cs:168170,0.487828285699053)
--(axis cs:168160,0.487829274932211)
--(axis cs:168150,0.487830264346239)
--(axis cs:168140,0.487831253941182)
--(axis cs:168130,0.487832243717083)
--(axis cs:168120,0.487833233673985)
--(axis cs:168110,0.487834223811932)
--(axis cs:168100,0.487835214130966)
--(axis cs:168090,0.487836204631132)
--(axis cs:168080,0.487837195312473)
--(axis cs:168070,0.487838186175032)
--(axis cs:168060,0.487839177218853)
--(axis cs:168050,0.487840168443979)
--(axis cs:168040,0.487841159850454)
--(axis cs:168030,0.487842151438321)
--(axis cs:168020,0.487843143207624)
--(axis cs:168010,0.487844135158407)
--(axis cs:168000,0.487845127290712)
--(axis cs:167990,0.487846119604584)
--(axis cs:167980,0.487847112100065)
--(axis cs:167970,0.487848104777201)
--(axis cs:167960,0.487849097636034)
--(axis cs:167950,0.487850090676607)
--(axis cs:167940,0.487851083898965)
--(axis cs:167930,0.487852077303151)
--(axis cs:167920,0.487853070889209)
--(axis cs:167910,0.487854064657182)
--(axis cs:167900,0.487855058607114)
--(axis cs:167890,0.487856052739049)
--(axis cs:167880,0.487857047053031)
--(axis cs:167870,0.487858041549103)
--(axis cs:167860,0.487859036227309)
--(axis cs:167850,0.487860031087692)
--(axis cs:167840,0.487861026130297)
--(axis cs:167830,0.487862021355168)
--(axis cs:167820,0.487863016762347)
--(axis cs:167810,0.487864012351879)
--(axis cs:167800,0.487865008123808)
--(axis cs:167790,0.487866004078177)
--(axis cs:167780,0.48786700021503)
--(axis cs:167770,0.487867996534412)
--(axis cs:167760,0.487868993036365)
--(axis cs:167750,0.487869989720935)
--(axis cs:167740,0.487870986588164)
--(axis cs:167730,0.487871983638097)
--(axis cs:167720,0.487872980870777)
--(axis cs:167710,0.487873978286249)
--(axis cs:167700,0.487874975884557)
--(axis cs:167690,0.487875973665744)
--(axis cs:167680,0.487876971629854)
--(axis cs:167670,0.487877969776931)
--(axis cs:167660,0.48787896810702)
--(axis cs:167650,0.487879966620164)
--(axis cs:167640,0.487880965316408)
--(axis cs:167630,0.487881964195795)
--(axis cs:167620,0.487882963258369)
--(axis cs:167610,0.487883962504175)
--(axis cs:167600,0.487884961933256)
--(axis cs:167590,0.487885961545657)
--(axis cs:167580,0.487886961341422)
--(axis cs:167570,0.487887961320595)
--(axis cs:167560,0.487888961483219)
--(axis cs:167550,0.48788996182934)
--(axis cs:167540,0.487890962359001)
--(axis cs:167530,0.487891963072246)
--(axis cs:167520,0.48789296396912)
--(axis cs:167510,0.487893965049667)
--(axis cs:167500,0.487894966313931)
--(axis cs:167490,0.487895967761956)
--(axis cs:167480,0.487896969393786)
--(axis cs:167470,0.487897971209466)
--(axis cs:167460,0.48789897320904)
--(axis cs:167450,0.487899975392552)
--(axis cs:167440,0.487900977760047)
--(axis cs:167430,0.487901980311569)
--(axis cs:167420,0.487902983047161)
--(axis cs:167410,0.487903985966869)
--(axis cs:167400,0.487904989070737)
--(axis cs:167390,0.487905992358808)
--(axis cs:167380,0.487906995831129)
--(axis cs:167370,0.487907999487741)
--(axis cs:167360,0.487909003328692)
--(axis cs:167350,0.487910007354024)
--(axis cs:167340,0.487911011563781)
--(axis cs:167330,0.48791201595801)
--(axis cs:167320,0.487913020536753)
--(axis cs:167310,0.487914025300055)
--(axis cs:167300,0.487915030247962)
--(axis cs:167290,0.487916035380516)
--(axis cs:167280,0.487917040697764)
--(axis cs:167270,0.487918046199748)
--(axis cs:167260,0.487919051886514)
--(axis cs:167250,0.487920057758107)
--(axis cs:167240,0.487921063814571)
--(axis cs:167230,0.48792207005595)
--(axis cs:167220,0.487923076482289)
--(axis cs:167210,0.487924083093632)
--(axis cs:167200,0.487925089890025)
--(axis cs:167190,0.487926096871512)
--(axis cs:167180,0.487927104038137)
--(axis cs:167170,0.487928111389945)
--(axis cs:167160,0.48792911892698)
--(axis cs:167150,0.487930126649289)
--(axis cs:167140,0.487931134556914)
--(axis cs:167130,0.487932142649901)
--(axis cs:167120,0.487933150928294)
--(axis cs:167110,0.487934159392139)
--(axis cs:167100,0.487935168041479)
--(axis cs:167090,0.48793617687636)
--(axis cs:167080,0.487937185896827)
--(axis cs:167070,0.487938195102923)
--(axis cs:167060,0.487939204494695)
--(axis cs:167050,0.487940214072187)
--(axis cs:167040,0.487941223835443)
--(axis cs:167030,0.487942233784508)
--(axis cs:167020,0.487943243919428)
--(axis cs:167010,0.487944254240246)
--(axis cs:167000,0.487945264747009)
--(axis cs:166990,0.48794627543976)
--(axis cs:166980,0.487947286318546)
--(axis cs:166970,0.48794829738341)
--(axis cs:166960,0.487949308634397)
--(axis cs:166950,0.487950320071553)
--(axis cs:166940,0.487951331694922)
--(axis cs:166930,0.48795234350455)
--(axis cs:166920,0.48795335550048)
--(axis cs:166910,0.48795436768276)
--(axis cs:166900,0.487955380051432)
--(axis cs:166890,0.487956392606543)
--(axis cs:166880,0.487957405348138)
--(axis cs:166870,0.487958418276261)
--(axis cs:166860,0.487959431390957)
--(axis cs:166850,0.487960444692272)
--(axis cs:166840,0.48796145818025)
--(axis cs:166830,0.487962471854937)
--(axis cs:166820,0.487963485716378)
--(axis cs:166810,0.487964499764618)
--(axis cs:166800,0.487965513999702)
--(axis cs:166790,0.487966528421675)
--(axis cs:166780,0.487967543030583)
--(axis cs:166770,0.48796855782647)
--(axis cs:166760,0.487969572809382)
--(axis cs:166750,0.487970587979363)
--(axis cs:166740,0.48797160333646)
--(axis cs:166730,0.487972618880718)
--(axis cs:166720,0.48797363461218)
--(axis cs:166710,0.487974650530894)
--(axis cs:166700,0.487975666636904)
--(axis cs:166690,0.487976682930256)
--(axis cs:166680,0.487977699410994)
--(axis cs:166670,0.487978716079164)
--(axis cs:166660,0.487979732934811)
--(axis cs:166650,0.487980749977981)
--(axis cs:166640,0.487981767208719)
--(axis cs:166630,0.487982784627071)
--(axis cs:166620,0.487983802233082)
--(axis cs:166610,0.487984820026796)
--(axis cs:166600,0.48798583800826)
--(axis cs:166590,0.487986856177519)
--(axis cs:166580,0.487987874534619)
--(axis cs:166570,0.487988893079604)
--(axis cs:166560,0.487989911812521)
--(axis cs:166550,0.487990930733415)
--(axis cs:166540,0.48799194984233)
--(axis cs:166530,0.487992969139314)
--(axis cs:166520,0.487993988624411)
--(axis cs:166510,0.487995008297667)
--(axis cs:166500,0.487996028159127)
--(axis cs:166490,0.487997048208837)
--(axis cs:166480,0.487998068446842)
--(axis cs:166470,0.487999088873189)
--(axis cs:166460,0.488000109487922)
--(axis cs:166450,0.488001130291087)
--(axis cs:166440,0.488002151282731)
--(axis cs:166430,0.488003172462898)
--(axis cs:166420,0.488004193831634)
--(axis cs:166410,0.488005215388985)
--(axis cs:166400,0.488006237134996)
--(axis cs:166390,0.488007259069714)
--(axis cs:166380,0.488008281193183)
--(axis cs:166370,0.48800930350545)
--(axis cs:166360,0.488010326006561)
--(axis cs:166350,0.48801134869656)
--(axis cs:166340,0.488012371575495)
--(axis cs:166330,0.48801339464341)
--(axis cs:166320,0.488014417900351)
--(axis cs:166310,0.488015441346365)
--(axis cs:166300,0.488016464981497)
--(axis cs:166290,0.488017488805792)
--(axis cs:166280,0.488018512819298)
--(axis cs:166270,0.488019537022059)
--(axis cs:166260,0.488020561414121)
--(axis cs:166250,0.48802158599553)
--(axis cs:166240,0.488022610766333)
--(axis cs:166230,0.488023635726575)
--(axis cs:166220,0.488024660876302)
--(axis cs:166210,0.48802568621556)
--(axis cs:166200,0.488026711744394)
--(axis cs:166190,0.488027737462852)
--(axis cs:166180,0.488028763370978)
--(axis cs:166170,0.48802978946882)
--(axis cs:166160,0.488030815756422)
--(axis cs:166150,0.488031842233831)
--(axis cs:166140,0.488032868901093)
--(axis cs:166130,0.488033895758254)
--(axis cs:166120,0.48803492280536)
--(axis cs:166110,0.488035950042457)
--(axis cs:166100,0.488036977469591)
--(axis cs:166090,0.488038005086809)
--(axis cs:166080,0.488039032894156)
--(axis cs:166070,0.488040060891678)
--(axis cs:166060,0.488041089079422)
--(axis cs:166050,0.488042117457434)
--(axis cs:166040,0.48804314602576)
--(axis cs:166030,0.488044174784446)
--(axis cs:166020,0.488045203733539)
--(axis cs:166010,0.488046232873084)
--(axis cs:166000,0.488047262203128)
--(axis cs:165990,0.488048291723717)
--(axis cs:165980,0.488049321434897)
--(axis cs:165970,0.488050351336715)
--(axis cs:165960,0.488051381429217)
--(axis cs:165950,0.488052411712449)
--(axis cs:165940,0.488053442186457)
--(axis cs:165930,0.488054472851288)
--(axis cs:165920,0.488055503706989)
--(axis cs:165910,0.488056534753605)
--(axis cs:165900,0.488057565991182)
--(axis cs:165890,0.488058597419768)
--(axis cs:165880,0.488059629039409)
--(axis cs:165870,0.488060660850151)
--(axis cs:165860,0.48806169285204)
--(axis cs:165850,0.488062725045123)
--(axis cs:165840,0.488063757429446)
--(axis cs:165830,0.488064790005056)
--(axis cs:165820,0.488065822772)
--(axis cs:165810,0.488066855730323)
--(axis cs:165800,0.488067888880072)
--(axis cs:165790,0.488068922221294)
--(axis cs:165780,0.488069955754036)
--(axis cs:165770,0.488070989478344)
--(axis cs:165760,0.488072023394264)
--(axis cs:165750,0.488073057501842)
--(axis cs:165740,0.488074091801127)
--(axis cs:165730,0.488075126292164)
--(axis cs:165720,0.488076160975)
--(axis cs:165710,0.488077195849681)
--(axis cs:165700,0.488078230916254)
--(axis cs:165690,0.488079266174766)
--(axis cs:165680,0.488080301625263)
--(axis cs:165670,0.488081337267793)
--(axis cs:165660,0.488082373102401)
--(axis cs:165650,0.488083409129135)
--(axis cs:165640,0.488084445348041)
--(axis cs:165630,0.488085481759166)
--(axis cs:165620,0.488086518362557)
--(axis cs:165610,0.48808755515826)
--(axis cs:165600,0.488088592146323)
--(axis cs:165590,0.488089629326792)
--(axis cs:165580,0.488090666699714)
--(axis cs:165570,0.488091704265135)
--(axis cs:165560,0.488092742023104)
--(axis cs:165550,0.488093779973665)
--(axis cs:165540,0.488094818116867)
--(axis cs:165530,0.488095856452756)
--(axis cs:165520,0.48809689498138)
--(axis cs:165510,0.488097933702784)
--(axis cs:165500,0.488098972617016)
--(axis cs:165490,0.488100011724123)
--(axis cs:165480,0.488101051024152)
--(axis cs:165470,0.48810209051715)
--(axis cs:165460,0.488103130203164)
--(axis cs:165450,0.48810417008224)
--(axis cs:165440,0.488105210154427)
--(axis cs:165430,0.48810625041977)
--(axis cs:165420,0.488107290878317)
--(axis cs:165410,0.488108331530115)
--(axis cs:165400,0.48810937237521)
--(axis cs:165390,0.488110413413651)
--(axis cs:165380,0.488111454645484)
--(axis cs:165370,0.488112496070757)
--(axis cs:165360,0.488113537689516)
--(axis cs:165350,0.488114579501808)
--(axis cs:165340,0.488115621507681)
--(axis cs:165330,0.488116663707182)
--(axis cs:165320,0.488117706100358)
--(axis cs:165310,0.488118748687256)
--(axis cs:165300,0.488119791467923)
--(axis cs:165290,0.488120834442408)
--(axis cs:165280,0.488121877610756)
--(axis cs:165270,0.488122920973015)
--(axis cs:165260,0.488123964529233)
--(axis cs:165250,0.488125008279457)
--(axis cs:165240,0.488126052223733)
--(axis cs:165230,0.48812709636211)
--(axis cs:165220,0.488128140694634)
--(axis cs:165210,0.488129185221353)
--(axis cs:165200,0.488130229942315)
--(axis cs:165190,0.488131274857567)
--(axis cs:165180,0.488132319967155)
--(axis cs:165170,0.488133365271128)
--(axis cs:165160,0.488134410769533)
--(axis cs:165150,0.488135456462417)
--(axis cs:165140,0.488136502349828)
--(axis cs:165130,0.488137548431813)
--(axis cs:165120,0.48813859470842)
--(axis cs:165110,0.488139641179696)
--(axis cs:165100,0.488140687845688)
--(axis cs:165090,0.488141734706445)
--(axis cs:165080,0.488142781762013)
--(axis cs:165070,0.48814382901244)
--(axis cs:165060,0.488144876457774)
--(axis cs:165050,0.488145924098063)
--(axis cs:165040,0.488146971933353)
--(axis cs:165030,0.488148019963693)
--(axis cs:165020,0.48814906818913)
--(axis cs:165010,0.488150116609712)
--(axis cs:165000,0.488151165225486)
--(axis cs:164990,0.4881522140365)
--(axis cs:164980,0.488153263042802)
--(axis cs:164970,0.48815431224444)
--(axis cs:164960,0.48815536164146)
--(axis cs:164950,0.488156411233911)
--(axis cs:164940,0.48815746102184)
--(axis cs:164930,0.488158511005296)
--(axis cs:164920,0.488159561184325)
--(axis cs:164910,0.488160611558977)
--(axis cs:164900,0.488161662129298)
--(axis cs:164890,0.488162712895336)
--(axis cs:164880,0.48816376385714)
--(axis cs:164870,0.488164815014756)
--(axis cs:164860,0.488165866368234)
--(axis cs:164850,0.48816691791762)
--(axis cs:164840,0.488167969662962)
--(axis cs:164830,0.488169021604309)
--(axis cs:164820,0.488170073741708)
--(axis cs:164810,0.488171126075208)
--(axis cs:164800,0.488172178604855)
--(axis cs:164790,0.488173231330699)
--(axis cs:164780,0.488174284252786)
--(axis cs:164770,0.488175337371166)
--(axis cs:164760,0.488176390685886)
--(axis cs:164750,0.488177444196994)
--(axis cs:164740,0.488178497904537)
--(axis cs:164730,0.488179551808565)
--(axis cs:164720,0.488180605909125)
--(axis cs:164710,0.488181660206265)
--(axis cs:164700,0.488182714700033)
--(axis cs:164690,0.488183769390478)
--(axis cs:164680,0.488184824277647)
--(axis cs:164670,0.488185879361588)
--(axis cs:164660,0.48818693464235)
--(axis cs:164650,0.488187990119981)
--(axis cs:164640,0.488189045794529)
--(axis cs:164630,0.488190101666042)
--(axis cs:164620,0.488191157734568)
--(axis cs:164610,0.488192214000156)
--(axis cs:164600,0.488193270462854)
--(axis cs:164590,0.488194327122709)
--(axis cs:164580,0.488195383979771)
--(axis cs:164570,0.488196441034087)
--(axis cs:164560,0.488197498285706)
--(axis cs:164550,0.488198555734676)
--(axis cs:164540,0.488199613381045)
--(axis cs:164530,0.488200671224862)
--(axis cs:164520,0.488201729266175)
--(axis cs:164510,0.488202787505032)
--(axis cs:164500,0.488203845941482)
--(axis cs:164490,0.488204904575573)
--(axis cs:164480,0.488205963407353)
--(axis cs:164470,0.488207022436871)
--(axis cs:164460,0.488208081664176)
--(axis cs:164450,0.488209141089315)
--(axis cs:164440,0.488210200712338)
--(axis cs:164430,0.488211260533292)
--(axis cs:164420,0.488212320552227)
--(axis cs:164410,0.48821338076919)
--(axis cs:164400,0.48821444118423)
--(axis cs:164390,0.488215501797395)
--(axis cs:164380,0.488216562608735)
--(axis cs:164370,0.488217623618298)
--(axis cs:164360,0.488218684826132)
--(axis cs:164350,0.488219746232286)
--(axis cs:164340,0.488220807836808)
--(axis cs:164330,0.488221869639748)
--(axis cs:164320,0.488222931641153)
--(axis cs:164310,0.488223993841073)
--(axis cs:164300,0.488225056239556)
--(axis cs:164290,0.48822611883665)
--(axis cs:164280,0.488227181632405)
--(axis cs:164270,0.488228244626869)
--(axis cs:164260,0.488229307820091)
--(axis cs:164250,0.488230371212119)
--(axis cs:164240,0.488231434803002)
--(axis cs:164230,0.48823249859279)
--(axis cs:164220,0.48823356258153)
--(axis cs:164210,0.488234626769272)
--(axis cs:164200,0.488235691156065)
--(axis cs:164190,0.488236755741956)
--(axis cs:164180,0.488237820526996)
--(axis cs:164170,0.488238885511233)
--(axis cs:164160,0.488239950694715)
--(axis cs:164150,0.488241016077492)
--(axis cs:164140,0.488242081659613)
--(axis cs:164130,0.488243147441126)
--(axis cs:164120,0.48824421342208)
--(axis cs:164110,0.488245279602525)
--(axis cs:164100,0.488246345982509)
--(axis cs:164090,0.488247412562082)
--(axis cs:164080,0.488248479341291)
--(axis cs:164070,0.488249546320187)
--(axis cs:164060,0.488250613498818)
--(axis cs:164050,0.488251680877233)
--(axis cs:164040,0.488252748455481)
--(axis cs:164030,0.488253816233612)
--(axis cs:164020,0.488254884211675)
--(axis cs:164010,0.488255952389718)
--(axis cs:164000,0.48825702076779)
--(axis cs:163990,0.488258089345941)
--(axis cs:163980,0.48825915812422)
--(axis cs:163970,0.488260227102676)
--(axis cs:163960,0.488261296281358)
--(axis cs:163950,0.488262365660316)
--(axis cs:163940,0.488263435239598)
--(axis cs:163930,0.488264505019253)
--(axis cs:163920,0.488265574999332)
--(axis cs:163910,0.488266645179883)
--(axis cs:163900,0.488267715560955)
--(axis cs:163890,0.488268786142598)
--(axis cs:163880,0.488269856924861)
--(axis cs:163870,0.488270927907793)
--(axis cs:163860,0.488271999091444)
--(axis cs:163850,0.488273070475863)
--(axis cs:163840,0.488274142061099)
--(axis cs:163830,0.488275213847202)
--(axis cs:163820,0.488276285834221)
--(axis cs:163810,0.488277358022205)
--(axis cs:163800,0.488278430411203)
--(axis cs:163790,0.488279503001266)
--(axis cs:163780,0.488280575792443)
--(axis cs:163770,0.488281648784782)
--(axis cs:163760,0.488282721978334)
--(axis cs:163750,0.488283795373148)
--(axis cs:163740,0.488284868969274)
--(axis cs:163730,0.488285942766761)
--(axis cs:163720,0.488287016765658)
--(axis cs:163710,0.488288090966015)
--(axis cs:163700,0.488289165367881)
--(axis cs:163690,0.488290239971307)
--(axis cs:163680,0.488291314776342)
--(axis cs:163670,0.488292389783035)
--(axis cs:163660,0.488293464991435)
--(axis cs:163650,0.488294540401594)
--(axis cs:163640,0.488295616013559)
--(axis cs:163630,0.488296691827382)
--(axis cs:163620,0.48829776784311)
--(axis cs:163610,0.488298844060796)
--(axis cs:163600,0.488299920480487)
--(axis cs:163590,0.488300997102233)
--(axis cs:163580,0.488302073926085)
--(axis cs:163570,0.488303150952093)
--(axis cs:163560,0.488304228180305)
--(axis cs:163550,0.488305305610771)
--(axis cs:163540,0.488306383243543)
--(axis cs:163530,0.488307461078668)
--(axis cs:163520,0.488308539116198)
--(axis cs:163510,0.488309617356181)
--(axis cs:163500,0.488310695798668)
--(axis cs:163490,0.488311774443709)
--(axis cs:163480,0.488312853291353)
--(axis cs:163470,0.48831393234165)
--(axis cs:163460,0.488315011594651)
--(axis cs:163450,0.488316091050406)
--(axis cs:163440,0.488317170708963)
--(axis cs:163430,0.488318250570374)
--(axis cs:163420,0.488319330634687)
--(axis cs:163410,0.488320410901954)
--(axis cs:163400,0.488321491372224)
--(axis cs:163390,0.488322572045547)
--(axis cs:163380,0.488323652921973)
--(axis cs:163370,0.488324734001553)
--(axis cs:163360,0.488325815284335)
--(axis cs:163350,0.488326896770371)
--(axis cs:163340,0.488327978459711)
--(axis cs:163330,0.488329060352404)
--(axis cs:163320,0.4883301424485)
--(axis cs:163310,0.488331224748051)
--(axis cs:163300,0.488332307251106)
--(axis cs:163290,0.488333389957714)
--(axis cs:163280,0.488334472867928)
--(axis cs:163270,0.488335555981795)
--(axis cs:163260,0.488336639299368)
--(axis cs:163250,0.488337722820695)
--(axis cs:163240,0.488338806545828)
--(axis cs:163230,0.488339890474816)
--(axis cs:163220,0.48834097460771)
--(axis cs:163210,0.48834205894456)
--(axis cs:163200,0.488343143485416)
--(axis cs:163190,0.48834422823033)
--(axis cs:163180,0.48834531317935)
--(axis cs:163170,0.488346398332528)
--(axis cs:163160,0.488347483689913)
--(axis cs:163150,0.488348569251557)
--(axis cs:163140,0.488349655017509)
--(axis cs:163130,0.48835074098782)
--(axis cs:163120,0.488351827162541)
--(axis cs:163110,0.488352913541722)
--(axis cs:163100,0.488354000125412)
--(axis cs:163090,0.488355086913664)
--(axis cs:163080,0.488356173906527)
--(axis cs:163070,0.488357261104052)
--(axis cs:163060,0.488358348506289)
--(axis cs:163050,0.488359436113289)
--(axis cs:163040,0.488360523925103)
--(axis cs:163030,0.48836161194178)
--(axis cs:163020,0.488362700163372)
--(axis cs:163010,0.48836378858993)
--(axis cs:163000,0.488364877221503)
--(axis cs:162990,0.488365966058143)
--(axis cs:162980,0.488367055099899)
--(axis cs:162970,0.488368144346824)
--(axis cs:162960,0.488369233798967)
--(axis cs:162950,0.488370323456379)
--(axis cs:162940,0.48837141331911)
--(axis cs:162930,0.488372503387213)
--(axis cs:162920,0.488373593660737)
--(axis cs:162910,0.488374684139732)
--(axis cs:162900,0.488375774824251)
--(axis cs:162890,0.488376865714343)
--(axis cs:162880,0.48837795681006)
--(axis cs:162870,0.488379048111452)
--(axis cs:162860,0.48838013961857)
--(axis cs:162850,0.488381231331465)
--(axis cs:162840,0.488382323250188)
--(axis cs:162830,0.488383415374789)
--(axis cs:162820,0.488384507705321)
--(axis cs:162810,0.488385600241832)
--(axis cs:162800,0.488386692984375)
--(axis cs:162790,0.488387785933)
--(axis cs:162780,0.488388879087759)
--(axis cs:162770,0.488389972448702)
--(axis cs:162760,0.48839106601588)
--(axis cs:162750,0.488392159789345)
--(axis cs:162740,0.488393253769146)
--(axis cs:162730,0.488394347955336)
--(axis cs:162720,0.488395442347966)
--(axis cs:162710,0.488396536947086)
--(axis cs:162700,0.488397631752747)
--(axis cs:162690,0.488398726765002)
--(axis cs:162680,0.488399821983899)
--(axis cs:162670,0.488400917409492)
--(axis cs:162660,0.488402013041831)
--(axis cs:162650,0.488403108880967)
--(axis cs:162640,0.488404204926952)
--(axis cs:162630,0.488405301179835)
--(axis cs:162620,0.48840639763967)
--(axis cs:162610,0.488407494306507)
--(axis cs:162600,0.488408591180397)
--(axis cs:162590,0.488409688261391)
--(axis cs:162580,0.488410785549541)
--(axis cs:162570,0.488411883044899)
--(axis cs:162560,0.488412980747514)
--(axis cs:162550,0.488414078657439)
--(axis cs:162540,0.488415176774726)
--(axis cs:162530,0.488416275099424)
--(axis cs:162520,0.488417373631587)
--(axis cs:162510,0.488418472371264)
--(axis cs:162500,0.488419571318508)
--(axis cs:162490,0.48842067047337)
--(axis cs:162480,0.488421769835901)
--(axis cs:162470,0.488422869406153)
--(axis cs:162460,0.488423969184177)
--(axis cs:162450,0.488425069170024)
--(axis cs:162440,0.488426169363747)
--(axis cs:162430,0.488427269765397)
--(axis cs:162420,0.488428370375025)
--(axis cs:162410,0.488429471192683)
--(axis cs:162400,0.488430572218422)
--(axis cs:162390,0.488431673452294)
--(axis cs:162380,0.48843277489435)
--(axis cs:162370,0.488433876544643)
--(axis cs:162360,0.488434978403223)
--(axis cs:162350,0.488436080470142)
--(axis cs:162340,0.488437182745453)
--(axis cs:162330,0.488438285229206)
--(axis cs:162320,0.488439387921453)
--(axis cs:162310,0.488440490822246)
--(axis cs:162300,0.488441593931637)
--(axis cs:162290,0.488442697249678)
--(axis cs:162280,0.48844380077642)
--(axis cs:162270,0.488444904511914)
--(axis cs:162260,0.488446008456214)
--(axis cs:162250,0.48844711260937)
--(axis cs:162240,0.488448216971434)
--(axis cs:162230,0.488449321542459)
--(axis cs:162220,0.488450426322495)
--(axis cs:162210,0.488451531311595)
--(axis cs:162200,0.488452636509811)
--(axis cs:162190,0.488453741917195)
--(axis cs:162180,0.488454847533798)
--(axis cs:162170,0.488455953359672)
--(axis cs:162160,0.48845705939487)
--(axis cs:162150,0.488458165639443)
--(axis cs:162140,0.488459272093444)
--(axis cs:162130,0.488460378756924)
--(axis cs:162120,0.488461485629935)
--(axis cs:162110,0.488462592712529)
--(axis cs:162100,0.488463700004758)
--(axis cs:162090,0.488464807506675)
--(axis cs:162080,0.488465915218332)
--(axis cs:162070,0.488467023139779)
--(axis cs:162060,0.488468131271071)
--(axis cs:162050,0.488469239612258)
--(axis cs:162040,0.488470348163392)
--(axis cs:162030,0.488471456924527)
--(axis cs:162020,0.488472565895714)
--(axis cs:162010,0.488473675077005)
--(axis cs:162000,0.488474784468453)
--(axis cs:161990,0.488475894070109)
--(axis cs:161980,0.488477003882026)
--(axis cs:161970,0.488478113904257)
--(axis cs:161960,0.488479224136852)
--(axis cs:161950,0.488480334579866)
--(axis cs:161940,0.488481445233349)
--(axis cs:161930,0.488482556097355)
--(axis cs:161920,0.488483667171935)
--(axis cs:161910,0.488484778457142)
--(axis cs:161900,0.488485889953028)
--(axis cs:161890,0.488487001659646)
--(axis cs:161880,0.488488113577048)
--(axis cs:161870,0.488489225705287)
--(axis cs:161860,0.488490338044413)
--(axis cs:161850,0.488491450594482)
--(axis cs:161840,0.488492563355544)
--(axis cs:161830,0.488493676327652)
--(axis cs:161820,0.488494789510859)
--(axis cs:161810,0.488495902905217)
--(axis cs:161800,0.488497016510779)
--(axis cs:161790,0.488498130327596)
--(axis cs:161780,0.488499244355723)
--(axis cs:161770,0.488500358595211)
--(axis cs:161760,0.488501473046112)
--(axis cs:161750,0.48850258770848)
--(axis cs:161740,0.488503702582367)
--(axis cs:161730,0.488504817667826)
--(axis cs:161720,0.488505932964909)
--(axis cs:161710,0.488507048473669)
--(axis cs:161700,0.488508164194158)
--(axis cs:161690,0.48850928012643)
--(axis cs:161680,0.488510396270537)
--(axis cs:161670,0.488511512626532)
--(axis cs:161660,0.488512629194467)
--(axis cs:161650,0.488513745974396)
--(axis cs:161640,0.48851486296637)
--(axis cs:161630,0.488515980170443)
--(axis cs:161620,0.488517097586668)
--(axis cs:161610,0.488518215215097)
--(axis cs:161600,0.488519333055784)
--(axis cs:161590,0.488520451108781)
--(axis cs:161580,0.48852156937414)
--(axis cs:161570,0.488522687851916)
--(axis cs:161560,0.48852380654216)
--(axis cs:161550,0.488524925444926)
--(axis cs:161540,0.488526044560266)
--(axis cs:161530,0.488527163888234)
--(axis cs:161520,0.488528283428883)
--(axis cs:161510,0.488529403182265)
--(axis cs:161500,0.488530523148433)
--(axis cs:161490,0.488531643327441)
--(axis cs:161480,0.488532763719342)
--(axis cs:161470,0.488533884324187)
--(axis cs:161460,0.488535005142032)
--(axis cs:161450,0.488536126172929)
--(axis cs:161440,0.48853724741693)
--(axis cs:161430,0.488538368874089)
--(axis cs:161420,0.48853949054446)
--(axis cs:161410,0.488540612428094)
--(axis cs:161400,0.488541734525046)
--(axis cs:161390,0.488542856835369)
--(axis cs:161380,0.488543979359115)
--(axis cs:161370,0.488545102096338)
--(axis cs:161360,0.488546225047091)
--(axis cs:161350,0.488547348211428)
--(axis cs:161340,0.488548471589401)
--(axis cs:161330,0.488549595181065)
--(axis cs:161320,0.488550718986471)
--(axis cs:161310,0.488551843005674)
--(axis cs:161300,0.488552967238727)
--(axis cs:161290,0.488554091685683)
--(axis cs:161280,0.488555216346596)
--(axis cs:161270,0.488556341221519)
--(axis cs:161260,0.488557466310505)
--(axis cs:161250,0.488558591613608)
--(axis cs:161240,0.488559717130881)
--(axis cs:161230,0.488560842862377)
--(axis cs:161220,0.488561968808151)
--(axis cs:161210,0.488563094968255)
--(axis cs:161200,0.488564221342744)
--(axis cs:161190,0.488565347931669)
--(axis cs:161180,0.488566474735086)
--(axis cs:161170,0.488567601753047)
--(axis cs:161160,0.488568728985607)
--(axis cs:161150,0.488569856432818)
--(axis cs:161140,0.488570984094735)
--(axis cs:161130,0.48857211197141)
--(axis cs:161120,0.488573240062898)
--(axis cs:161110,0.488574368369253)
--(axis cs:161100,0.488575496890527)
--(axis cs:161090,0.488576625626774)
--(axis cs:161080,0.488577754578049)
--(axis cs:161070,0.488578883744405)
--(axis cs:161060,0.488580013125895)
--(axis cs:161050,0.488581142722573)
--(axis cs:161040,0.488582272534494)
--(axis cs:161030,0.488583402561711)
--(axis cs:161020,0.488584532804277)
--(axis cs:161010,0.488585663262247)
--(axis cs:161000,0.488586793935674)
--(axis cs:160990,0.488587924824612)
--(axis cs:160980,0.488589055929115)
--(axis cs:160970,0.488590187249237)
--(axis cs:160960,0.488591318785032)
--(axis cs:160950,0.488592450536553)
--(axis cs:160940,0.488593582503855)
--(axis cs:160930,0.488594714686991)
--(axis cs:160920,0.488595847086016)
--(axis cs:160910,0.488596979700983)
--(axis cs:160900,0.488598112531947)
--(axis cs:160890,0.488599245578961)
--(axis cs:160880,0.488600378842079)
--(axis cs:160870,0.488601512321356)
--(axis cs:160860,0.488602646016846)
--(axis cs:160850,0.488603779928602)
--(axis cs:160840,0.488604914056679)
--(axis cs:160830,0.48860604840113)
--(axis cs:160820,0.488607182962011)
--(axis cs:160810,0.488608317739374)
--(axis cs:160800,0.488609452733275)
--(axis cs:160790,0.488610587943767)
--(axis cs:160780,0.488611723370904)
--(axis cs:160770,0.488612859014741)
--(axis cs:160760,0.488613994875333)
--(axis cs:160750,0.488615130952732)
--(axis cs:160740,0.488616267246994)
--(axis cs:160730,0.488617403758173)
--(axis cs:160720,0.488618540486323)
--(axis cs:160710,0.488619677431498)
--(axis cs:160700,0.488620814593752)
--(axis cs:160690,0.488621951973141)
--(axis cs:160680,0.488623089569718)
--(axis cs:160670,0.488624227383538)
--(axis cs:160660,0.488625365414654)
--(axis cs:160650,0.488626503663123)
--(axis cs:160640,0.488627642128997)
--(axis cs:160630,0.488628780812331)
--(axis cs:160620,0.488629919713181)
--(axis cs:160610,0.4886310588316)
--(axis cs:160600,0.488632198167642)
--(axis cs:160590,0.488633337721363)
--(axis cs:160580,0.488634477492816)
--(axis cs:160570,0.488635617482057)
--(axis cs:160560,0.48863675768914)
--(axis cs:160550,0.48863789811412)
--(axis cs:160540,0.48863903875705)
--(axis cs:160530,0.488640179617986)
--(axis cs:160520,0.488641320696983)
--(axis cs:160510,0.488642461994094)
--(axis cs:160500,0.488643603509375)
--(axis cs:160490,0.48864474524288)
--(axis cs:160480,0.488645887194665)
--(axis cs:160470,0.488647029364782)
--(axis cs:160460,0.488648171753289)
--(axis cs:160450,0.488649314360238)
--(axis cs:160440,0.488650457185686)
--(axis cs:160430,0.488651600229686)
--(axis cs:160420,0.488652743492293)
--(axis cs:160410,0.488653886973563)
--(axis cs:160400,0.48865503067355)
--(axis cs:160390,0.488656174592309)
--(axis cs:160380,0.488657318729895)
--(axis cs:160370,0.488658463086362)
--(axis cs:160360,0.488659607661766)
--(axis cs:160350,0.488660752456162)
--(axis cs:160340,0.488661897469604)
--(axis cs:160330,0.488663042702148)
--(axis cs:160320,0.488664188153847)
--(axis cs:160310,0.488665333824758)
--(axis cs:160300,0.488666479714936)
--(axis cs:160290,0.488667625824435)
--(axis cs:160280,0.48866877215331)
--(axis cs:160270,0.488669918701617)
--(axis cs:160260,0.48867106546941)
--(axis cs:160250,0.488672212456744)
--(axis cs:160240,0.488673359663676)
--(axis cs:160230,0.488674507090259)
--(axis cs:160220,0.488675654736549)
--(axis cs:160210,0.488676802602601)
--(axis cs:160200,0.488677950688471)
--(axis cs:160190,0.488679098994213)
--(axis cs:160180,0.488680247519882)
--(axis cs:160170,0.488681396265535)
--(axis cs:160160,0.488682545231225)
--(axis cs:160150,0.488683694417009)
--(axis cs:160140,0.488684843822942)
--(axis cs:160130,0.488685993449078)
--(axis cs:160120,0.488687143295473)
--(axis cs:160110,0.488688293362184)
--(axis cs:160100,0.488689443649264)
--(axis cs:160090,0.488690594156769)
--(axis cs:160080,0.488691744884755)
--(axis cs:160070,0.488692895833277)
--(axis cs:160060,0.48869404700239)
--(axis cs:160050,0.48869519839215)
--(axis cs:160040,0.488696350002612)
--(axis cs:160030,0.488697501833832)
--(axis cs:160020,0.488698653885866)
--(axis cs:160010,0.488699806158768)
--(axis cs:160000,0.488700958652594)
--(axis cs:159990,0.4887021113674)
--(axis cs:159980,0.488703264303241)
--(axis cs:159970,0.488704417460174)
--(axis cs:159960,0.488705570838252)
--(axis cs:159950,0.488706724437533)
--(axis cs:159940,0.488707878258071)
--(axis cs:159930,0.488709032299923)
--(axis cs:159920,0.488710186563143)
--(axis cs:159910,0.488711341047789)
--(axis cs:159900,0.488712495753914)
--(axis cs:159890,0.488713650681576)
--(axis cs:159880,0.488714805830829)
--(axis cs:159870,0.488715961201729)
--(axis cs:159860,0.488717116794333)
--(axis cs:159850,0.488718272608696)
--(axis cs:159840,0.488719428644873)
--(axis cs:159830,0.488720584902921)
--(axis cs:159820,0.488721741382896)
--(axis cs:159810,0.488722898084853)
--(axis cs:159800,0.488724055008848)
--(axis cs:159790,0.488725212154936)
--(axis cs:159780,0.488726369523175)
--(axis cs:159770,0.48872752711362)
--(axis cs:159760,0.488728684926326)
--(axis cs:159750,0.488729842961349)
--(axis cs:159740,0.488731001218747)
--(axis cs:159730,0.488732159698574)
--(axis cs:159720,0.488733318400886)
--(axis cs:159710,0.48873447732574)
--(axis cs:159700,0.488735636473192)
--(axis cs:159690,0.488736795843297)
--(axis cs:159680,0.488737955436112)
--(axis cs:159670,0.488739115251693)
--(axis cs:159660,0.488740275290096)
--(axis cs:159650,0.488741435551377)
--(axis cs:159640,0.488742596035592)
--(axis cs:159630,0.488743756742798)
--(axis cs:159620,0.488744917673049)
--(axis cs:159610,0.488746078826404)
--(axis cs:159600,0.488747240202917)
--(axis cs:159590,0.488748401802646)
--(axis cs:159580,0.488749563625646)
--(axis cs:159570,0.488750725671973)
--(axis cs:159560,0.488751887941685)
--(axis cs:159550,0.488753050434837)
--(axis cs:159540,0.488754213151485)
--(axis cs:159530,0.488755376091686)
--(axis cs:159520,0.488756539255496)
--(axis cs:159510,0.488757702642972)
--(axis cs:159500,0.488758866254169)
--(axis cs:159490,0.488760030089145)
--(axis cs:159480,0.488761194147956)
--(axis cs:159470,0.488762358430658)
--(axis cs:159460,0.488763522937308)
--(axis cs:159450,0.488764687667961)
--(axis cs:159440,0.488765852622675)
--(axis cs:159430,0.488767017801506)
--(axis cs:159420,0.488768183204511)
--(axis cs:159410,0.488769348831746)
--(axis cs:159400,0.488770514683268)
--(axis cs:159390,0.488771680759133)
--(axis cs:159380,0.488772847059398)
--(axis cs:159370,0.488774013584119)
--(axis cs:159360,0.488775180333353)
--(axis cs:159350,0.488776347307158)
--(axis cs:159340,0.488777514505588)
--(axis cs:159330,0.488778681928702)
--(axis cs:159320,0.488779849576555)
--(axis cs:159310,0.488781017449205)
--(axis cs:159300,0.488782185546708)
--(axis cs:159290,0.488783353869121)
--(axis cs:159280,0.488784522416501)
--(axis cs:159270,0.488785691188905)
--(axis cs:159260,0.488786860186389)
--(axis cs:159250,0.48878802940901)
--(axis cs:159240,0.488789198856825)
--(axis cs:159230,0.488790368529891)
--(axis cs:159220,0.488791538428265)
--(axis cs:159210,0.488792708552003)
--(axis cs:159200,0.488793878901163)
--(axis cs:159190,0.488795049475801)
--(axis cs:159180,0.488796220275975)
--(axis cs:159170,0.488797391301741)
--(axis cs:159160,0.488798562553156)
--(axis cs:159150,0.488799734030278)
--(axis cs:159140,0.488800905733163)
--(axis cs:159130,0.488802077661869)
--(axis cs:159120,0.488803249816452)
--(axis cs:159110,0.48880442219697)
--(axis cs:159100,0.48880559480348)
--(axis cs:159090,0.488806767636038)
--(axis cs:159080,0.488807940694702)
--(axis cs:159070,0.488809113979529)
--(axis cs:159060,0.488810287490576)
--(axis cs:159050,0.4888114612279)
--(axis cs:159040,0.488812635191559)
--(axis cs:159030,0.48881380938161)
--(axis cs:159020,0.48881498379811)
--(axis cs:159010,0.488816158441116)
--(axis cs:159000,0.488817333310685)
--(axis cs:158990,0.488818508406876)
--(axis cs:158980,0.488819683729744)
--(axis cs:158970,0.488820859279348)
--(axis cs:158960,0.488822035055744)
--(axis cs:158950,0.488823211058991)
--(axis cs:158940,0.488824387289145)
--(axis cs:158930,0.488825563746264)
--(axis cs:158920,0.488826740430405)
--(axis cs:158910,0.488827917341626)
--(axis cs:158900,0.488829094479985)
--(axis cs:158890,0.488830271845537)
--(axis cs:158880,0.488831449438342)
--(axis cs:158870,0.488832627258456)
--(axis cs:158860,0.488833805305938)
--(axis cs:158850,0.488834983580844)
--(axis cs:158840,0.488836162083233)
--(axis cs:158830,0.488837340813161)
--(axis cs:158820,0.488838519770686)
--(axis cs:158810,0.488839698955867)
--(axis cs:158800,0.48884087836876)
--(axis cs:158790,0.488842058009424)
--(axis cs:158780,0.488843237877915)
--(axis cs:158770,0.488844417974292)
--(axis cs:158760,0.488845598298612)
--(axis cs:158750,0.488846778850933)
--(axis cs:158740,0.488847959631313)
--(axis cs:158730,0.48884914063981)
--(axis cs:158720,0.48885032187648)
--(axis cs:158710,0.488851503341383)
--(axis cs:158700,0.488852685034576)
--(axis cs:158690,0.488853866956116)
--(axis cs:158680,0.488855049106062)
--(axis cs:158670,0.488856231484471)
--(axis cs:158660,0.488857414091401)
--(axis cs:158650,0.488858596926911)
--(axis cs:158640,0.488859779991058)
--(axis cs:158630,0.488860963283899)
--(axis cs:158620,0.488862146805494)
--(axis cs:158610,0.4888633305559)
--(axis cs:158600,0.488864514535174)
--(axis cs:158590,0.488865698743375)
--(axis cs:158580,0.488866883180562)
--(axis cs:158570,0.488868067846791)
--(axis cs:158560,0.488869252742121)
--(axis cs:158550,0.488870437866611)
--(axis cs:158540,0.488871623220318)
--(axis cs:158530,0.4888728088033)
--(axis cs:158520,0.488873994615615)
--(axis cs:158510,0.488875180657322)
--(axis cs:158500,0.488876366928479)
--(axis cs:158490,0.488877553429144)
--(axis cs:158480,0.488878740159375)
--(axis cs:158470,0.48887992711923)
--(axis cs:158460,0.488881114308768)
--(axis cs:158450,0.488882301728048)
--(axis cs:158440,0.488883489377126)
--(axis cs:158430,0.488884677256061)
--(axis cs:158420,0.488885865364913)
--(axis cs:158410,0.488887053703738)
--(axis cs:158400,0.488888242272596)
--(axis cs:158390,0.488889431071545)
--(axis cs:158380,0.488890620100643)
--(axis cs:158370,0.488891809359949)
--(axis cs:158360,0.488892998849521)
--(axis cs:158350,0.488894188569417)
--(axis cs:158340,0.488895378519697)
--(axis cs:158330,0.488896568700418)
--(axis cs:158320,0.488897759111638)
--(axis cs:158310,0.488898949753417)
--(axis cs:158300,0.488900140625813)
--(axis cs:158290,0.488901331728885)
--(axis cs:158280,0.488902523062691)
--(axis cs:158270,0.48890371462729)
--(axis cs:158260,0.48890490642274)
--(axis cs:158250,0.4889060984491)
--(axis cs:158240,0.488907290706428)
--(axis cs:158230,0.488908483194784)
--(axis cs:158220,0.488909675914226)
--(axis cs:158210,0.488910868864812)
--(axis cs:158200,0.488912062046602)
--(axis cs:158190,0.488913255459653)
--(axis cs:158180,0.488914449104026)
--(axis cs:158170,0.488915642979778)
--(axis cs:158160,0.488916837086969)
--(axis cs:158150,0.488918031425657)
--(axis cs:158140,0.488919225995901)
--(axis cs:158130,0.48892042079776)
--(axis cs:158120,0.488921615831292)
--(axis cs:158110,0.488922811096558)
--(axis cs:158100,0.488924006593615)
--(axis cs:158090,0.488925202322522)
--(axis cs:158080,0.488926398283339)
--(axis cs:158070,0.488927594476124)
--(axis cs:158060,0.488928790900936)
--(axis cs:158050,0.488929987557835)
--(axis cs:158040,0.48893118444688)
--(axis cs:158030,0.488932381568128)
--(axis cs:158020,0.48893357892164)
--(axis cs:158010,0.488934776507475)
--(axis cs:158000,0.488935974325691)
--(axis cs:157990,0.488937172376348)
--(axis cs:157980,0.488938370659505)
--(axis cs:157970,0.488939569175221)
--(axis cs:157960,0.488940767923554)
--(axis cs:157950,0.488941966904566)
--(axis cs:157940,0.488943166118314)
--(axis cs:157930,0.488944365564857)
--(axis cs:157920,0.488945565244255)
--(axis cs:157910,0.488946765156568)
--(axis cs:157900,0.488947965301855)
--(axis cs:157890,0.488949165680174)
--(axis cs:157880,0.488950366291585)
--(axis cs:157870,0.488951567136147)
--(axis cs:157860,0.488952768213921)
--(axis cs:157850,0.488953969524964)
--(axis cs:157840,0.488955171069338)
--(axis cs:157830,0.4889563728471)
--(axis cs:157820,0.48895757485831)
--(axis cs:157810,0.488958777103028)
--(axis cs:157800,0.488959979581314)
--(axis cs:157790,0.488961182293226)
--(axis cs:157780,0.488962385238825)
--(axis cs:157770,0.48896358841817)
--(axis cs:157760,0.488964791831319)
--(axis cs:157750,0.488965995478334)
--(axis cs:157740,0.488967199359273)
--(axis cs:157730,0.488968403474196)
--(axis cs:157720,0.488969607823162)
--(axis cs:157710,0.488970812406232)
--(axis cs:157700,0.488972017223465)
--(axis cs:157690,0.488973222274921)
--(axis cs:157680,0.488974427560658)
--(axis cs:157670,0.488975633080738)
--(axis cs:157660,0.48897683883522)
--(axis cs:157650,0.488978044824162)
--(axis cs:157640,0.488979251047627)
--(axis cs:157630,0.488980457505672)
--(axis cs:157620,0.488981664198357)
--(axis cs:157610,0.488982871125744)
--(axis cs:157600,0.488984078287891)
--(axis cs:157590,0.488985285684858)
--(axis cs:157580,0.488986493316705)
--(axis cs:157570,0.488987701183492)
--(axis cs:157560,0.48898890928528)
--(axis cs:157550,0.488990117622127)
--(axis cs:157540,0.488991326194094)
--(axis cs:157530,0.488992535001241)
--(axis cs:157520,0.488993744043628)
--(axis cs:157510,0.488994953321314)
--(axis cs:157500,0.48899616283436)
--(axis cs:157490,0.488997372582826)
--(axis cs:157480,0.488998582566773)
--(axis cs:157470,0.488999792786259)
--(axis cs:157460,0.489001003241345)
--(axis cs:157450,0.489002213932092)
--(axis cs:157440,0.489003424858558)
--(axis cs:157430,0.489004636020806)
--(axis cs:157420,0.489005847418894)
--(axis cs:157410,0.489007059052883)
--(axis cs:157400,0.489008270922833)
--(axis cs:157390,0.489009483028804)
--(axis cs:157380,0.489010695370858)
--(axis cs:157370,0.489011907949053)
--(axis cs:157360,0.48901312076345)
--(axis cs:157350,0.489014333814109)
--(axis cs:157340,0.489015547101092)
--(axis cs:157330,0.489016760624457)
--(axis cs:157320,0.489017974384267)
--(axis cs:157310,0.489019188380579)
--(axis cs:157300,0.489020402613457)
--(axis cs:157290,0.489021617082959)
--(axis cs:157280,0.489022831789146)
--(axis cs:157270,0.489024046732079)
--(axis cs:157260,0.489025261911818)
--(axis cs:157250,0.489026477328423)
--(axis cs:157240,0.489027692981956)
--(axis cs:157230,0.489028908872476)
--(axis cs:157220,0.489030125000045)
--(axis cs:157210,0.489031341364722)
--(axis cs:157200,0.489032557966569)
--(axis cs:157190,0.489033774805646)
--(axis cs:157180,0.489034991882013)
--(axis cs:157170,0.489036209195732)
--(axis cs:157160,0.489037426746863)
--(axis cs:157150,0.489038644535466)
--(axis cs:157140,0.489039862561603)
--(axis cs:157130,0.489041080825334)
--(axis cs:157120,0.489042299326719)
--(axis cs:157110,0.48904351806582)
--(axis cs:157100,0.489044737042698)
--(axis cs:157090,0.489045956257413)
--(axis cs:157080,0.489047175710026)
--(axis cs:157070,0.489048395400598)
--(axis cs:157060,0.489049615329189)
--(axis cs:157050,0.489050835495862)
--(axis cs:157040,0.489052055900675)
--(axis cs:157030,0.489053276543691)
--(axis cs:157020,0.489054497424971)
--(axis cs:157010,0.489055718544575)
--(axis cs:157000,0.489056939902564)
--(axis cs:156990,0.489058161498999)
--(axis cs:156980,0.489059383333942)
--(axis cs:156970,0.489060605407453)
--(axis cs:156960,0.489061827719594)
--(axis cs:156950,0.489063050270425)
--(axis cs:156940,0.489064273060008)
--(axis cs:156930,0.489065496088403)
--(axis cs:156920,0.489066719355673)
--(axis cs:156910,0.489067942861877)
--(axis cs:156900,0.489069166607077)
--(axis cs:156890,0.489070390591336)
--(axis cs:156880,0.489071614814712)
--(axis cs:156870,0.489072839277268)
--(axis cs:156860,0.489074063979065)
--(axis cs:156850,0.489075288920165)
--(axis cs:156840,0.489076514100628)
--(axis cs:156830,0.489077739520516)
--(axis cs:156820,0.489078965179891)
--(axis cs:156810,0.489080191078813)
--(axis cs:156800,0.489081417217343)
--(axis cs:156790,0.489082643595545)
--(axis cs:156780,0.489083870213478)
--(axis cs:156770,0.489085097071204)
--(axis cs:156760,0.489086324168785)
--(axis cs:156750,0.489087551506282)
--(axis cs:156740,0.489088779083756)
--(axis cs:156730,0.48909000690127)
--(axis cs:156720,0.489091234958884)
--(axis cs:156710,0.48909246325666)
--(axis cs:156700,0.48909369179466)
--(axis cs:156690,0.489094920572945)
--(axis cs:156680,0.489096149591577)
--(axis cs:156670,0.489097378850617)
--(axis cs:156660,0.489098608350128)
--(axis cs:156650,0.48909983809017)
--(axis cs:156640,0.489101068070806)
--(axis cs:156630,0.489102298292097)
--(axis cs:156620,0.489103528754104)
--(axis cs:156610,0.489104759456891)
--(axis cs:156600,0.489105990400518)
--(axis cs:156590,0.489107221585046)
--(axis cs:156580,0.489108453010539)
--(axis cs:156570,0.489109684677058)
--(axis cs:156560,0.489110916584664)
--(axis cs:156550,0.489112148733419)
--(axis cs:156540,0.489113381123386)
--(axis cs:156530,0.489114613754626)
--(axis cs:156520,0.489115846627201)
--(axis cs:156510,0.489117079741173)
--(axis cs:156500,0.489118313096604)
--(axis cs:156490,0.489119546693556)
--(axis cs:156480,0.489120780532091)
--(axis cs:156470,0.489122014612271)
--(axis cs:156460,0.489123248934158)
--(axis cs:156450,0.489124483497814)
--(axis cs:156440,0.489125718303301)
--(axis cs:156430,0.489126953350681)
--(axis cs:156420,0.489128188640017)
--(axis cs:156410,0.48912942417137)
--(axis cs:156400,0.489130659944802)
--(axis cs:156390,0.489131895960376)
--(axis cs:156380,0.489133132218155)
--(axis cs:156370,0.489134368718199)
--(axis cs:156360,0.489135605460572)
--(axis cs:156350,0.489136842445335)
--(axis cs:156340,0.489138079672551)
--(axis cs:156330,0.489139317142282)
--(axis cs:156320,0.489140554854591)
--(axis cs:156310,0.48914179280954)
--(axis cs:156300,0.48914303100719)
--(axis cs:156290,0.489144269447605)
--(axis cs:156280,0.489145508130847)
--(axis cs:156270,0.489146747056979)
--(axis cs:156260,0.489147986226062)
--(axis cs:156250,0.489149225638159)
--(axis cs:156240,0.489150465293333)
--(axis cs:156230,0.489151705191646)
--(axis cs:156220,0.48915294533316)
--(axis cs:156210,0.489154185717939)
--(axis cs:156200,0.489155426346044)
--(axis cs:156190,0.489156667217539)
--(axis cs:156180,0.489157908332485)
--(axis cs:156170,0.489159149690946)
--(axis cs:156160,0.489160391292984)
--(axis cs:156150,0.489161633138661)
--(axis cs:156140,0.489162875228041)
--(axis cs:156130,0.489164117561186)
--(axis cs:156120,0.489165360138159)
--(axis cs:156110,0.489166602959022)
--(axis cs:156100,0.489167846023838)
--(axis cs:156090,0.48916908933267)
--(axis cs:156080,0.489170332885581)
--(axis cs:156070,0.489171576682634)
--(axis cs:156060,0.489172820723891)
--(axis cs:156050,0.489174065009415)
--(axis cs:156040,0.489175309539269)
--(axis cs:156030,0.489176554313516)
--(axis cs:156020,0.489177799332219)
--(axis cs:156010,0.489179044595441)
--(axis cs:156000,0.489180290103244)
--(axis cs:155990,0.489181535855692)
--(axis cs:155980,0.489182781852848)
--(axis cs:155970,0.489184028094774)
--(axis cs:155960,0.489185274581534)
--(axis cs:155950,0.489186521313191)
--(axis cs:155940,0.489187768289808)
--(axis cs:155930,0.489189015511447)
--(axis cs:155920,0.489190262978173)
--(axis cs:155910,0.489191510690047)
--(axis cs:155900,0.489192758647134)
--(axis cs:155890,0.489194006849496)
--(axis cs:155880,0.489195255297197)
--(axis cs:155870,0.489196503990299)
--(axis cs:155860,0.489197752928867)
--(axis cs:155850,0.489199002112963)
--(axis cs:155840,0.48920025154265)
--(axis cs:155830,0.489201501217992)
--(axis cs:155820,0.489202751139052)
--(axis cs:155810,0.489204001305894)
--(axis cs:155800,0.48920525171858)
--(axis cs:155790,0.489206502377174)
--(axis cs:155780,0.48920775328174)
--(axis cs:155770,0.489209004432341)
--(axis cs:155760,0.48921025582904)
--(axis cs:155750,0.489211507471901)
--(axis cs:155740,0.489212759360987)
--(axis cs:155730,0.489214011496362)
--(axis cs:155720,0.48921526387809)
--(axis cs:155710,0.489216516506232)
--(axis cs:155700,0.489217769380854)
--(axis cs:155690,0.489219022502019)
--(axis cs:155680,0.489220275869791)
--(axis cs:155670,0.489221529484232)
--(axis cs:155660,0.489222783345408)
--(axis cs:155650,0.48922403745338)
--(axis cs:155640,0.489225291808214)
--(axis cs:155630,0.489226546409972)
--(axis cs:155620,0.489227801258719)
--(axis cs:155610,0.489229056354517)
--(axis cs:155600,0.489230311697432)
--(axis cs:155590,0.489231567287526)
--(axis cs:155580,0.489232823124864)
--(axis cs:155570,0.489234079209509)
--(axis cs:155560,0.489235335541524)
--(axis cs:155550,0.489236592120975)
--(axis cs:155540,0.489237848947925)
--(axis cs:155530,0.489239106022437)
--(axis cs:155520,0.489240363344576)
--(axis cs:155510,0.489241620914405)
--(axis cs:155500,0.489242878731989)
--(axis cs:155490,0.489244136797391)
--(axis cs:155480,0.489245395110676)
--(axis cs:155470,0.489246653671907)
--(axis cs:155460,0.489247912481149)
--(axis cs:155450,0.489249171538465)
--(axis cs:155440,0.489250430843919)
--(axis cs:155430,0.489251690397577)
--(axis cs:155420,0.489252950199501)
--(axis cs:155410,0.489254210249756)
--(axis cs:155400,0.489255470548406)
--(axis cs:155390,0.489256731095515)
--(axis cs:155380,0.489257991891148)
--(axis cs:155370,0.489259252935369)
--(axis cs:155360,0.489260514228241)
--(axis cs:155350,0.48926177576983)
--(axis cs:155340,0.489263037560199)
--(axis cs:155330,0.489264299599413)
--(axis cs:155320,0.489265561887536)
--(axis cs:155310,0.489266824424632)
--(axis cs:155300,0.489268087210767)
--(axis cs:155290,0.489269350246003)
--(axis cs:155280,0.489270613530405)
--(axis cs:155270,0.489271877064039)
--(axis cs:155260,0.489273140846968)
--(axis cs:155250,0.489274404879258)
--(axis cs:155240,0.489275669160971)
--(axis cs:155230,0.489276933692173)
--(axis cs:155220,0.489278198472929)
--(axis cs:155210,0.489279463503303)
--(axis cs:155200,0.489280728783359)
--(axis cs:155190,0.489281994313162)
--(axis cs:155180,0.489283260092777)
--(axis cs:155170,0.489284526122268)
--(axis cs:155160,0.489285792401701)
--(axis cs:155150,0.489287058931139)
--(axis cs:155140,0.489288325710647)
--(axis cs:155130,0.48928959274029)
--(axis cs:155120,0.489290860020133)
--(axis cs:155110,0.489292127550241)
--(axis cs:155100,0.489293395330677)
--(axis cs:155090,0.489294663361508)
--(axis cs:155080,0.489295931642798)
--(axis cs:155070,0.489297200174612)
--(axis cs:155060,0.489298468957014)
--(axis cs:155050,0.48929973799007)
--(axis cs:155040,0.489301007273844)
--(axis cs:155030,0.489302276808401)
--(axis cs:155020,0.489303546593807)
--(axis cs:155010,0.489304816630126)
--(axis cs:155000,0.489306086917422)
--(axis cs:154990,0.489307357455762)
--(axis cs:154980,0.489308628245211)
--(axis cs:154970,0.489309899285832)
--(axis cs:154960,0.489311170577692)
--(axis cs:154950,0.489312442120855)
--(axis cs:154940,0.489313713915387)
--(axis cs:154930,0.489314985961352)
--(axis cs:154920,0.489316258258816)
--(axis cs:154910,0.489317530807844)
--(axis cs:154900,0.489318803608501)
--(axis cs:154890,0.489320076660852)
--(axis cs:154880,0.489321349964963)
--(axis cs:154870,0.489322623520899)
--(axis cs:154860,0.489323897328725)
--(axis cs:154850,0.489325171388506)
--(axis cs:154840,0.489326445700307)
--(axis cs:154830,0.489327720264195)
--(axis cs:154820,0.489328995080234)
--(axis cs:154810,0.48933027014849)
--(axis cs:154800,0.489331545469028)
--(axis cs:154790,0.489332821041914)
--(axis cs:154780,0.489334096867213)
--(axis cs:154770,0.48933537294499)
--(axis cs:154760,0.489336649275311)
--(axis cs:154750,0.489337925858241)
--(axis cs:154740,0.489339202693846)
--(axis cs:154730,0.489340479782192)
--(axis cs:154720,0.489341757123344)
--(axis cs:154710,0.489343034717368)
--(axis cs:154700,0.489344312564328)
--(axis cs:154690,0.489345590664292)
--(axis cs:154680,0.489346869017324)
--(axis cs:154670,0.489348147623491)
--(axis cs:154660,0.489349426482857)
--(axis cs:154650,0.489350705595489)
--(axis cs:154640,0.489351984961452)
--(axis cs:154630,0.489353264580813)
--(axis cs:154620,0.489354544453636)
--(axis cs:154610,0.489355824579988)
--(axis cs:154600,0.489357104959934)
--(axis cs:154590,0.489358385593541)
--(axis cs:154580,0.489359666480874)
--(axis cs:154570,0.489360947621999)
--(axis cs:154560,0.489362229016982)
--(axis cs:154550,0.489363510665888)
--(axis cs:154540,0.489364792568785)
--(axis cs:154530,0.489366074725737)
--(axis cs:154520,0.489367357136811)
--(axis cs:154510,0.489368639802073)
--(axis cs:154500,0.489369922721589)
--(axis cs:154490,0.489371205895425)
--(axis cs:154480,0.489372489323646)
--(axis cs:154470,0.48937377300632)
--(axis cs:154460,0.489375056943512)
--(axis cs:154450,0.489376341135288)
--(axis cs:154440,0.489377625581714)
--(axis cs:154430,0.489378910282857)
--(axis cs:154420,0.489380195238783)
--(axis cs:154410,0.489381480449558)
--(axis cs:154400,0.489382765915248)
--(axis cs:154390,0.489384051635919)
--(axis cs:154380,0.489385337611639)
--(axis cs:154370,0.489386623842472)
--(axis cs:154360,0.489387910328486)
--(axis cs:154350,0.489389197069747)
--(axis cs:154340,0.489390484066321)
--(axis cs:154330,0.489391771318274)
--(axis cs:154320,0.489393058825674)
--(axis cs:154310,0.489394346588585)
--(axis cs:154300,0.489395634607076)
--(axis cs:154290,0.489396922881212)
--(axis cs:154280,0.48939821141106)
--(axis cs:154270,0.489399500196686)
--(axis cs:154260,0.489400789238156)
--(axis cs:154250,0.489402078535539)
--(axis cs:154240,0.489403368088899)
--(axis cs:154230,0.489404657898304)
--(axis cs:154220,0.48940594796382)
--(axis cs:154210,0.489407238285514)
--(axis cs:154200,0.489408528863453)
--(axis cs:154190,0.489409819697703)
--(axis cs:154180,0.48941111078833)
--(axis cs:154170,0.489412402135403)
--(axis cs:154160,0.489413693738987)
--(axis cs:154150,0.489414985599149)
--(axis cs:154140,0.489416277715956)
--(axis cs:154130,0.489417570089475)
--(axis cs:154120,0.489418862719772)
--(axis cs:154110,0.489420155606915)
--(axis cs:154100,0.48942144875097)
--(axis cs:154090,0.489422742152005)
--(axis cs:154080,0.489424035810086)
--(axis cs:154070,0.48942532972528)
--(axis cs:154060,0.489426623897654)
--(axis cs:154050,0.489427918327276)
--(axis cs:154040,0.489429213014211)
--(axis cs:154030,0.489430507958528)
--(axis cs:154020,0.489431803160293)
--(axis cs:154010,0.489433098619573)
--(axis cs:154000,0.489434394336435)
--(axis cs:153990,0.489435690310948)
--(axis cs:153980,0.489436986543176)
--(axis cs:153970,0.489438283033189)
--(axis cs:153960,0.489439579781052)
--(axis cs:153950,0.489440876786834)
--(axis cs:153940,0.489442174050601)
--(axis cs:153930,0.489443471572421)
--(axis cs:153920,0.489444769352361)
--(axis cs:153910,0.489446067390488)
--(axis cs:153900,0.489447365686869)
--(axis cs:153890,0.489448664241573)
--(axis cs:153880,0.489449963054665)
--(axis cs:153870,0.489451262126215)
--(axis cs:153860,0.489452561456288)
--(axis cs:153850,0.489453861044953)
--(axis cs:153840,0.489455160892276)
--(axis cs:153830,0.489456460998326)
--(axis cs:153820,0.48945776136317)
--(axis cs:153810,0.489459061986875)
--(axis cs:153800,0.489460362869509)
--(axis cs:153790,0.48946166401114)
--(axis cs:153780,0.489462965411834)
--(axis cs:153770,0.48946426707166)
--(axis cs:153760,0.489465568990686)
--(axis cs:153750,0.489466871168978)
--(axis cs:153740,0.489468173606604)
--(axis cs:153730,0.489469476303633)
--(axis cs:153720,0.489470779260132)
--(axis cs:153710,0.489472082476168)
--(axis cs:153700,0.48947338595181)
--(axis cs:153690,0.489474689687125)
--(axis cs:153680,0.489475993682181)
--(axis cs:153670,0.489477297937045)
--(axis cs:153660,0.489478602451786)
--(axis cs:153650,0.489479907226472)
--(axis cs:153640,0.48948121226117)
--(axis cs:153630,0.489482517555948)
--(axis cs:153620,0.489483823110874)
--(axis cs:153610,0.489485128926016)
--(axis cs:153600,0.489486435001443)
--(axis cs:153590,0.489487741337221)
--(axis cs:153580,0.48948904793342)
--(axis cs:153570,0.489490354790106)
--(axis cs:153560,0.489491661907349)
--(axis cs:153550,0.489492969285216)
--(axis cs:153540,0.489494276923775)
--(axis cs:153530,0.489495584823095)
--(axis cs:153520,0.489496892983243)
--(axis cs:153510,0.489498201404288)
--(axis cs:153500,0.489499510086298)
--(axis cs:153490,0.489500819029341)
--(axis cs:153480,0.489502128233485)
--(axis cs:153470,0.489503437698799)
--(axis cs:153460,0.489504747425351)
--(axis cs:153450,0.489506057413209)
--(axis cs:153440,0.489507367662442)
--(axis cs:153430,0.489508678173117)
--(axis cs:153420,0.489509988945304)
--(axis cs:153410,0.48951129997907)
--(axis cs:153400,0.489512611274485)
--(axis cs:153390,0.489513922831615)
--(axis cs:153380,0.489515234650531)
--(axis cs:153370,0.4895165467313)
--(axis cs:153360,0.48951785907399)
--(axis cs:153350,0.489519171678671)
--(axis cs:153340,0.489520484545412)
--(axis cs:153330,0.489521797674279)
--(axis cs:153320,0.489523111065343)
--(axis cs:153310,0.489524424718671)
--(axis cs:153300,0.489525738634332)
--(axis cs:153290,0.489527052812396)
--(axis cs:153280,0.48952836725293)
--(axis cs:153270,0.489529681956003)
--(axis cs:153260,0.489530996921684)
--(axis cs:153250,0.489532312150042)
--(axis cs:153240,0.489533627641146)
--(axis cs:153230,0.489534943395063)
--(axis cs:153220,0.489536259411864)
--(axis cs:153210,0.489537575691617)
--(axis cs:153200,0.489538892234391)
--(axis cs:153190,0.489540209040254)
--(axis cs:153180,0.489541526109276)
--(axis cs:153170,0.489542843441525)
--(axis cs:153160,0.489544161037071)
--(axis cs:153150,0.489545478895982)
--(axis cs:153140,0.489546797018328)
--(axis cs:153130,0.489548115404176)
--(axis cs:153120,0.489549434053597)
--(axis cs:153110,0.48955075296666)
--(axis cs:153100,0.489552072143433)
--(axis cs:153090,0.489553391583986)
--(axis cs:153080,0.489554711288387)
--(axis cs:153070,0.489556031256706)
--(axis cs:153060,0.489557351489012)
--(axis cs:153050,0.489558671985375)
--(axis cs:153040,0.489559992745863)
--(axis cs:153030,0.489561313770545)
--(axis cs:153020,0.489562635059491)
--(axis cs:153010,0.489563956612771)
--(axis cs:153000,0.489565278430453)
--(axis cs:152990,0.489566600512607)
--(axis cs:152980,0.489567922859301)
--(axis cs:152970,0.489569245470606)
--(axis cs:152960,0.489570568346592)
--(axis cs:152950,0.489571891487326)
--(axis cs:152940,0.489573214892879)
--(axis cs:152930,0.489574538563321)
--(axis cs:152920,0.48957586249872)
--(axis cs:152910,0.489577186699146)
--(axis cs:152900,0.489578511164668)
--(axis cs:152890,0.489579835895357)
--(axis cs:152880,0.489581160891282)
--(axis cs:152870,0.489582486152512)
--(axis cs:152860,0.489583811679117)
--(axis cs:152850,0.489585137471167)
--(axis cs:152840,0.489586463528731)
--(axis cs:152830,0.489587789851878)
--(axis cs:152820,0.489589116440679)
--(axis cs:152810,0.489590443295204)
--(axis cs:152800,0.489591770415522)
--(axis cs:152790,0.489593097801703)
--(axis cs:152780,0.489594425453816)
--(axis cs:152770,0.489595753371932)
--(axis cs:152760,0.48959708155612)
--(axis cs:152750,0.489598410006451)
--(axis cs:152740,0.489599738722993)
--(axis cs:152730,0.489601067705817)
--(axis cs:152720,0.489602396954994)
--(axis cs:152710,0.489603726470592)
--(axis cs:152700,0.489605056252682)
--(axis cs:152690,0.489606386301333)
--(axis cs:152680,0.489607716616617)
--(axis cs:152670,0.489609047198602)
--(axis cs:152660,0.48961037804736)
--(axis cs:152650,0.489611709162959)
--(axis cs:152640,0.48961304054547)
--(axis cs:152630,0.489614372194964)
--(axis cs:152620,0.48961570411151)
--(axis cs:152610,0.489617036295179)
--(axis cs:152600,0.48961836874604)
--(axis cs:152590,0.489619701464165)
--(axis cs:152580,0.489621034449623)
--(axis cs:152570,0.489622367702484)
--(axis cs:152560,0.489623701222819)
--(axis cs:152550,0.489625035010698)
--(axis cs:152540,0.489626369066192)
--(axis cs:152530,0.489627703389371)
--(axis cs:152520,0.489629037980304)
--(axis cs:152510,0.489630372839064)
--(axis cs:152500,0.489631707965719)
--(axis cs:152490,0.489633043360341)
--(axis cs:152480,0.489634379023)
--(axis cs:152470,0.489635714953766)
--(axis cs:152460,0.48963705115271)
--(axis cs:152450,0.489638387619903)
--(axis cs:152440,0.489639724355415)
--(axis cs:152430,0.489641061359317)
--(axis cs:152420,0.489642398631679)
--(axis cs:152410,0.489643736172571)
--(axis cs:152400,0.489645073982066)
--(axis cs:152390,0.489646412060232)
--(axis cs:152380,0.489647750407142)
--(axis cs:152370,0.489649089022865)
--(axis cs:152360,0.489650427907473)
--(axis cs:152350,0.489651767061036)
--(axis cs:152340,0.489653106483625)
--(axis cs:152330,0.489654446175311)
--(axis cs:152320,0.489655786136164)
--(axis cs:152310,0.489657126366256)
--(axis cs:152300,0.489658466865658)
--(axis cs:152290,0.489659807634439)
--(axis cs:152280,0.489661148672672)
--(axis cs:152270,0.489662489980427)
--(axis cs:152260,0.489663831557776)
--(axis cs:152250,0.489665173404788)
--(axis cs:152240,0.489666515521536)
--(axis cs:152230,0.48966785790809)
--(axis cs:152220,0.489669200564521)
--(axis cs:152210,0.489670543490901)
--(axis cs:152200,0.489671886687301)
--(axis cs:152190,0.489673230153791)
--(axis cs:152180,0.489674573890443)
--(axis cs:152170,0.489675917897328)
--(axis cs:152160,0.489677262174517)
--(axis cs:152150,0.489678606722082)
--(axis cs:152140,0.489679951540093)
--(axis cs:152130,0.489681296628623)
--(axis cs:152120,0.489682641987741)
--(axis cs:152110,0.489683987617521)
--(axis cs:152100,0.489685333518032)
--(axis cs:152090,0.489686679689347)
--(axis cs:152080,0.489688026131537)
--(axis cs:152070,0.489689372844673)
--(axis cs:152060,0.489690719828826)
--(axis cs:152050,0.489692067084069)
--(axis cs:152040,0.489693414610472)
--(axis cs:152030,0.489694762408107)
--(axis cs:152020,0.489696110477046)
--(axis cs:152010,0.48969745881736)
--(axis cs:152000,0.489698807429121)
--(axis cs:151990,0.4897001563124)
--(axis cs:151980,0.489701505467269)
--(axis cs:151970,0.4897028548938)
--(axis cs:151960,0.489704204592064)
--(axis cs:151950,0.489705554562133)
--(axis cs:151940,0.489706904804079)
--(axis cs:151930,0.489708255317974)
--(axis cs:151920,0.489709606103889)
--(axis cs:151910,0.489710957161895)
--(axis cs:151900,0.489712308492066)
--(axis cs:151890,0.489713660094473)
--(axis cs:151880,0.489715011969187)
--(axis cs:151870,0.48971636411628)
--(axis cs:151860,0.489717716535825)
--(axis cs:151850,0.489719069227893)
--(axis cs:151840,0.489720422192557)
--(axis cs:151830,0.489721775429887)
--(axis cs:151820,0.489723128939957)
--(axis cs:151810,0.489724482722838)
--(axis cs:151800,0.489725836778603)
--(axis cs:151790,0.489727191107322)
--(axis cs:151780,0.48972854570907)
--(axis cs:151770,0.489729900583917)
--(axis cs:151760,0.489731255731936)
--(axis cs:151750,0.489732611153198)
--(axis cs:151740,0.489733966847777)
--(axis cs:151730,0.489735322815744)
--(axis cs:151720,0.489736679057172)
--(axis cs:151710,0.489738035572132)
--(axis cs:151700,0.489739392360698)
--(axis cs:151690,0.489740749422941)
--(axis cs:151680,0.489742106758933)
--(axis cs:151670,0.489743464368748)
--(axis cs:151660,0.489744822252457)
--(axis cs:151650,0.489746180410133)
--(axis cs:151640,0.489747538841849)
--(axis cs:151630,0.489748897547676)
--(axis cs:151620,0.489750256527688)
--(axis cs:151610,0.489751615781956)
--(axis cs:151600,0.489752975310553)
--(axis cs:151590,0.489754335113552)
--(axis cs:151580,0.489755695191026)
--(axis cs:151570,0.489757055543047)
--(axis cs:151560,0.489758416169687)
--(axis cs:151550,0.489759777071019)
--(axis cs:151540,0.489761138247117)
--(axis cs:151530,0.489762499698051)
--(axis cs:151520,0.489763861423896)
--(axis cs:151510,0.489765223424725)
--(axis cs:151500,0.489766585700608)
--(axis cs:151490,0.489767948251621)
--(axis cs:151480,0.489769311077835)
--(axis cs:151470,0.489770674179323)
--(axis cs:151460,0.489772037556158)
--(axis cs:151450,0.489773401208413)
--(axis cs:151440,0.48977476513616)
--(axis cs:151430,0.489776129339474)
--(axis cs:151420,0.489777493818426)
--(axis cs:151410,0.48977885857309)
--(axis cs:151400,0.489780223603538)
--(axis cs:151390,0.489781588909844)
--(axis cs:151380,0.489782954492081)
--(axis cs:151370,0.489784320350322)
--(axis cs:151360,0.489785686484639)
--(axis cs:151350,0.489787052895107)
--(axis cs:151340,0.489788419581797)
--(axis cs:151330,0.489789786544784)
--(axis cs:151320,0.489791153784141)
--(axis cs:151310,0.48979252129994)
--(axis cs:151300,0.489793889092255)
--(axis cs:151290,0.489795257161159)
--(axis cs:151280,0.489796625506726)
--(axis cs:151270,0.489797994129029)
--(axis cs:151260,0.48979936302814)
--(axis cs:151250,0.489800732204134)
--(axis cs:151240,0.489802101657084)
--(axis cs:151230,0.489803471387063)
--(axis cs:151220,0.489804841394145)
--(axis cs:151210,0.489806211678403)
--(axis cs:151200,0.489807582239911)
--(axis cs:151190,0.489808953078741)
--(axis cs:151180,0.489810324194969)
--(axis cs:151170,0.489811695588666)
--(axis cs:151160,0.489813067259907)
--(axis cs:151150,0.489814439208766)
--(axis cs:151140,0.489815811435316)
--(axis cs:151130,0.48981718393963)
--(axis cs:151120,0.489818556721782)
--(axis cs:151110,0.489819929781846)
--(axis cs:151100,0.489821303119896)
--(axis cs:151090,0.489822676736005)
--(axis cs:151080,0.489824050630248)
--(axis cs:151070,0.489825424802698)
--(axis cs:151060,0.489826799253428)
--(axis cs:151050,0.489828173982513)
--(axis cs:151040,0.489829548990026)
--(axis cs:151030,0.489830924276042)
--(axis cs:151020,0.489832299840634)
--(axis cs:151010,0.489833675683876)
--(axis cs:151000,0.489835051805843)
--(axis cs:150990,0.489836428206607)
--(axis cs:150980,0.489837804886244)
--(axis cs:150970,0.489839181844827)
--(axis cs:150960,0.48984055908243)
--(axis cs:150950,0.489841936599127)
--(axis cs:150940,0.489843314394993)
--(axis cs:150930,0.489844692470101)
--(axis cs:150920,0.489846070824526)
--(axis cs:150910,0.489847449458342)
--(axis cs:150900,0.489848828371623)
--(axis cs:150890,0.489850207564443)
--(axis cs:150880,0.489851587036877)
--(axis cs:150870,0.489852966788999)
--(axis cs:150860,0.489854346820882)
--(axis cs:150850,0.489855727132602)
--(axis cs:150840,0.489857107724233)
--(axis cs:150830,0.489858488595849)
--(axis cs:150820,0.489859869747525)
--(axis cs:150810,0.489861251179334)
--(axis cs:150800,0.489862632891352)
--(axis cs:150790,0.489864014883653)
--(axis cs:150780,0.489865397156311)
--(axis cs:150770,0.489866779709401)
--(axis cs:150760,0.489868162542998)
--(axis cs:150750,0.489869545657175)
--(axis cs:150740,0.489870929052008)
--(axis cs:150730,0.489872312727571)
--(axis cs:150720,0.489873696683939)
--(axis cs:150710,0.489875080921187)
--(axis cs:150700,0.489876465439389)
--(axis cs:150690,0.489877850238619)
--(axis cs:150680,0.489879235318954)
--(axis cs:150670,0.489880620680466)
--(axis cs:150660,0.489882006323232)
--(axis cs:150650,0.489883392247326)
--(axis cs:150640,0.489884778452823)
--(axis cs:150630,0.489886164939797)
--(axis cs:150620,0.489887551708324)
--(axis cs:150610,0.489888938758478)
--(axis cs:150600,0.489890326090335)
--(axis cs:150590,0.489891713703969)
--(axis cs:150580,0.489893101599456)
--(axis cs:150570,0.48989448977687)
--(axis cs:150560,0.489895878236286)
--(axis cs:150550,0.48989726697778)
--(axis cs:150540,0.489898656001426)
--(axis cs:150530,0.4899000453073)
--(axis cs:150520,0.489901434895477)
--(axis cs:150510,0.489902824766031)
--(axis cs:150500,0.489904214919039)
--(axis cs:150490,0.489905605354575)
--(axis cs:150480,0.489906996072715)
--(axis cs:150470,0.489908387073533)
--(axis cs:150460,0.489909778357106)
--(axis cs:150450,0.489911169923508)
--(axis cs:150440,0.489912561772814)
--(axis cs:150430,0.489913953905101)
--(axis cs:150420,0.489915346320443)
--(axis cs:150410,0.489916739018916)
--(axis cs:150400,0.489918132000595)
--(axis cs:150390,0.489919525265556)
--(axis cs:150380,0.489920918813874)
--(axis cs:150370,0.489922312645625)
--(axis cs:150360,0.489923706760883)
--(axis cs:150350,0.489925101159726)
--(axis cs:150340,0.489926495842228)
--(axis cs:150330,0.489927890808466)
--(axis cs:150320,0.489929286058513)
--(axis cs:150310,0.489930681592447)
--(axis cs:150300,0.489932077410343)
--(axis cs:150290,0.489933473512277)
--(axis cs:150280,0.489934869898323)
--(axis cs:150270,0.489936266568559)
--(axis cs:150260,0.48993766352306)
--(axis cs:150250,0.489939060761901)
--(axis cs:150240,0.489940458285159)
--(axis cs:150230,0.489941856092909)
--(axis cs:150220,0.489943254185227)
--(axis cs:150210,0.48994465256219)
--(axis cs:150200,0.489946051223873)
--(axis cs:150190,0.489947450170351)
--(axis cs:150180,0.489948849401702)
--(axis cs:150170,0.489950248918)
--(axis cs:150160,0.489951648719323)
--(axis cs:150150,0.489953048805746)
--(axis cs:150140,0.489954449177344)
--(axis cs:150130,0.489955849834195)
--(axis cs:150120,0.489957250776374)
--(axis cs:150110,0.489958652003958)
--(axis cs:150100,0.489960053517022)
--(axis cs:150090,0.489961455315643)
--(axis cs:150080,0.489962857399898)
--(axis cs:150070,0.489964259769861)
--(axis cs:150060,0.489965662425611)
--(axis cs:150050,0.489967065367222)
--(axis cs:150040,0.489968468594771)
--(axis cs:150030,0.489969872108335)
--(axis cs:150020,0.48997127590799)
--(axis cs:150010,0.489972679993813)
--(axis cs:150000,0.489974084365879)
--(axis cs:149990,0.489975489024266)
--(axis cs:149980,0.489976893969049)
--(axis cs:149970,0.489978299200305)
--(axis cs:149960,0.489979704718112)
--(axis cs:149950,0.489981110522544)
--(axis cs:149940,0.48998251661368)
--(axis cs:149930,0.489983922991595)
--(axis cs:149920,0.489985329656366)
--(axis cs:149910,0.48998673660807)
--(axis cs:149900,0.489988143846783)
--(axis cs:149890,0.489989551372582)
--(axis cs:149880,0.489990959185545)
--(axis cs:149870,0.489992367285747)
--(axis cs:149860,0.489993775673266)
--(axis cs:149850,0.489995184348177)
--(axis cs:149840,0.489996593310559)
--(axis cs:149830,0.489998002560488)
--(axis cs:149820,0.48999941209804)
--(axis cs:149810,0.490000821923294)
--(axis cs:149800,0.490002232036324)
--(axis cs:149790,0.49000364243721)
--(axis cs:149780,0.490005053126027)
--(axis cs:149770,0.490006464102853)
--(axis cs:149760,0.490007875367764)
--(axis cs:149750,0.490009286920838)
--(axis cs:149740,0.490010698762152)
--(axis cs:149730,0.490012110891783)
--(axis cs:149720,0.490013523309807)
--(axis cs:149710,0.490014936016303)
--(axis cs:149700,0.490016349011348)
--(axis cs:149690,0.490017762295018)
--(axis cs:149680,0.49001917586739)
--(axis cs:149670,0.490020589728543)
--(axis cs:149660,0.490022003878553)
--(axis cs:149650,0.490023418317498)
--(axis cs:149640,0.490024833045455)
--(axis cs:149630,0.490026248062501)
--(axis cs:149620,0.490027663368714)
--(axis cs:149610,0.490029078964171)
--(axis cs:149600,0.49003049484895)
--(axis cs:149590,0.490031911023128)
--(axis cs:149580,0.490033327486783)
--(axis cs:149570,0.490034744239992)
--(axis cs:149560,0.490036161282832)
--(axis cs:149550,0.490037578615382)
--(axis cs:149540,0.490038996237718)
--(axis cs:149530,0.490040414149919)
--(axis cs:149520,0.490041832352062)
--(axis cs:149510,0.490043250844225)
--(axis cs:149500,0.490044669626485)
--(axis cs:149490,0.490046088698921)
--(axis cs:149480,0.490047508061609)
--(axis cs:149470,0.490048927714628)
--(axis cs:149460,0.490050347658056)
--(axis cs:149450,0.49005176789197)
--(axis cs:149440,0.490053188416449)
--(axis cs:149430,0.490054609231569)
--(axis cs:149420,0.490056030337409)
--(axis cs:149410,0.490057451734048)
--(axis cs:149400,0.490058873421562)
--(axis cs:149390,0.49006029540003)
--(axis cs:149380,0.490061717669529)
--(axis cs:149370,0.490063140230139)
--(axis cs:149360,0.490064563081937)
--(axis cs:149350,0.490065986225)
--(axis cs:149340,0.490067409659408)
--(axis cs:149330,0.490068833385238)
--(axis cs:149320,0.490070257402569)
--(axis cs:149310,0.490071681711478)
--(axis cs:149300,0.490073106312044)
--(axis cs:149290,0.490074531204346)
--(axis cs:149280,0.49007595638846)
--(axis cs:149270,0.490077381864466)
--(axis cs:149260,0.490078807632442)
--(axis cs:149250,0.490080233692467)
--(axis cs:149240,0.490081660044618)
--(axis cs:149230,0.490083086688974)
--(axis cs:149220,0.490084513625614)
--(axis cs:149210,0.490085940854616)
--(axis cs:149200,0.490087368376058)
--(axis cs:149190,0.490088796190019)
--(axis cs:149180,0.490090224296577)
--(axis cs:149170,0.490091652695812)
--(axis cs:149160,0.490093081387801)
--(axis cs:149150,0.490094510372623)
--(axis cs:149140,0.490095939650357)
--(axis cs:149130,0.490097369221081)
--(axis cs:149120,0.490098799084875)
--(axis cs:149110,0.490100229241816)
--(axis cs:149100,0.490101659691984)
--(axis cs:149090,0.490103090435457)
--(axis cs:149080,0.490104521472315)
--(axis cs:149070,0.490105952802635)
--(axis cs:149060,0.490107384426497)
--(axis cs:149050,0.49010881634398)
--(axis cs:149040,0.490110248555162)
--(axis cs:149030,0.490111681060123)
--(axis cs:149020,0.490113113858941)
--(axis cs:149010,0.490114546951696)
--(axis cs:149000,0.490115980338466)
--(axis cs:148990,0.49011741401933)
--(axis cs:148980,0.490118847994368)
--(axis cs:148970,0.490120282263658)
--(axis cs:148960,0.49012171682728)
--(axis cs:148950,0.490123151685312)
--(axis cs:148940,0.490124586837835)
--(axis cs:148930,0.490126022284926)
--(axis cs:148920,0.490127458026666)
--(axis cs:148910,0.490128894063133)
--(axis cs:148900,0.490130330394407)
--(axis cs:148890,0.490131767020567)
--(axis cs:148880,0.490133203941692)
--(axis cs:148870,0.490134641157862)
--(axis cs:148860,0.490136078669156)
--(axis cs:148850,0.490137516475654)
--(axis cs:148840,0.490138954577434)
--(axis cs:148830,0.490140392974577)
--(axis cs:148820,0.490141831667161)
--(axis cs:148810,0.490143270655266)
--(axis cs:148800,0.490144709938973)
--(axis cs:148790,0.490146149518359)
--(axis cs:148780,0.490147589393506)
--(axis cs:148770,0.490149029564492)
--(axis cs:148760,0.490150470031397)
--(axis cs:148750,0.490151910794301)
--(axis cs:148740,0.490153351853284)
--(axis cs:148730,0.490154793208424)
--(axis cs:148720,0.490156234859802)
--(axis cs:148710,0.490157676807499)
--(axis cs:148700,0.490159119051592)
--(axis cs:148690,0.490160561592163)
--(axis cs:148680,0.490162004429291)
--(axis cs:148670,0.490163447563056)
--(axis cs:148660,0.490164890993537)
--(axis cs:148650,0.490166334720815)
--(axis cs:148640,0.49016777874497)
--(axis cs:148630,0.490169223066082)
--(axis cs:148620,0.490170667684231)
--(axis cs:148610,0.490172112599496)
--(axis cs:148600,0.490173557811958)
--(axis cs:148590,0.490175003321696)
--(axis cs:148580,0.490176449128792)
--(axis cs:148570,0.490177895233325)
--(axis cs:148560,0.490179341635374)
--(axis cs:148550,0.490180788335022)
--(axis cs:148540,0.490182235332346)
--(axis cs:148530,0.490183682627429)
--(axis cs:148520,0.49018513022035)
--(axis cs:148510,0.490186578111189)
--(axis cs:148500,0.490188026300027)
--(axis cs:148490,0.490189474786944)
--(axis cs:148480,0.490190923572021)
--(axis cs:148470,0.490192372655337)
--(axis cs:148460,0.490193822036973)
--(axis cs:148450,0.490195271717011)
--(axis cs:148440,0.490196721695529)
--(axis cs:148430,0.490198171972609)
--(axis cs:148420,0.490199622548332)
--(axis cs:148410,0.490201073422777)
--(axis cs:148400,0.490202524596025)
--(axis cs:148390,0.490203976068158)
--(axis cs:148380,0.490205427839255)
--(axis cs:148370,0.490206879909397)
--(axis cs:148360,0.490208332278665)
--(axis cs:148350,0.49020978494714)
--(axis cs:148340,0.490211237914903)
--(axis cs:148330,0.490212691182033)
--(axis cs:148320,0.490214144748613)
--(axis cs:148310,0.490215598614723)
--(axis cs:148300,0.490217052780443)
--(axis cs:148290,0.490218507245855)
--(axis cs:148280,0.490219962011039)
--(axis cs:148270,0.490221417076077)
--(axis cs:148260,0.490222872441049)
--(axis cs:148250,0.490224328106036)
--(axis cs:148240,0.49022578407112)
--(axis cs:148230,0.490227240336381)
--(axis cs:148220,0.490228696901901)
--(axis cs:148210,0.49023015376776)
--(axis cs:148200,0.49023161093404)
--(axis cs:148190,0.490233068400822)
--(axis cs:148180,0.490234526168187)
--(axis cs:148170,0.490235984236216)
--(axis cs:148160,0.490237442604991)
--(axis cs:148150,0.490238901274592)
--(axis cs:148140,0.490240360245101)
--(axis cs:148130,0.4902418195166)
--(axis cs:148120,0.490243279089169)
--(axis cs:148110,0.490244738962891)
--(axis cs:148100,0.490246199137845)
--(axis cs:148090,0.490247659614115)
--(axis cs:148080,0.490249120391781)
--(axis cs:148070,0.490250581470925)
--(axis cs:148060,0.490252042851628)
--(axis cs:148050,0.490253504533972)
--(axis cs:148040,0.490254966518038)
--(axis cs:148030,0.490256428803908)
--(axis cs:148020,0.490257891391664)
--(axis cs:148010,0.490259354281387)
--(axis cs:148000,0.490260817473159)
--(axis cs:147990,0.490262280967061)
--(axis cs:147980,0.490263744763176)
--(axis cs:147970,0.490265208861585)
--(axis cs:147960,0.490266673262369)
--(axis cs:147950,0.490268137965611)
--(axis cs:147940,0.490269602971393)
--(axis cs:147930,0.490271068279796)
--(axis cs:147920,0.490272533890902)
--(axis cs:147910,0.490273999804793)
--(axis cs:147900,0.490275466021551)
--(axis cs:147890,0.490276932541258)
--(axis cs:147880,0.490278399363996)
--(axis cs:147870,0.490279866489848)
--(axis cs:147860,0.490281333918894)
--(axis cs:147850,0.490282801651217)
--(axis cs:147840,0.4902842696869)
--(axis cs:147830,0.490285738026024)
--(axis cs:147820,0.490287206668671)
--(axis cs:147810,0.490288675614925)
--(axis cs:147800,0.490290144864866)
--(axis cs:147790,0.490291614418577)
--(axis cs:147780,0.490293084276141)
--(axis cs:147770,0.490294554437639)
--(axis cs:147760,0.490296024903155)
--(axis cs:147750,0.49029749567277)
--(axis cs:147740,0.490298966746566)
--(axis cs:147730,0.490300438124627)
--(axis cs:147720,0.490301909807035)
--(axis cs:147710,0.490303381793872)
--(axis cs:147700,0.49030485408522)
--(axis cs:147690,0.490306326681162)
--(axis cs:147680,0.490307799581781)
--(axis cs:147670,0.490309272787159)
--(axis cs:147660,0.490310746297379)
--(axis cs:147650,0.490312220112524)
--(axis cs:147640,0.490313694232675)
--(axis cs:147630,0.490315168657916)
--(axis cs:147620,0.49031664338833)
--(axis cs:147610,0.490318118423999)
--(axis cs:147600,0.490319593765006)
--(axis cs:147590,0.490321069411433)
--(axis cs:147580,0.490322545363364)
--(axis cs:147570,0.490324021620882)
--(axis cs:147560,0.490325498184069)
--(axis cs:147550,0.490326975053008)
--(axis cs:147540,0.490328452227783)
--(axis cs:147530,0.490329929708475)
--(axis cs:147520,0.490331407495169)
--(axis cs:147510,0.490332885587946)
--(axis cs:147500,0.490334363986891)
--(axis cs:147490,0.490335842692086)
--(axis cs:147480,0.490337321703614)
--(axis cs:147470,0.490338801021559)
--(axis cs:147460,0.490340280646003)
--(axis cs:147450,0.49034176057703)
--(axis cs:147440,0.490343240814723)
--(axis cs:147430,0.490344721359165)
--(axis cs:147420,0.49034620221044)
--(axis cs:147410,0.49034768336863)
--(axis cs:147400,0.49034916483382)
--(axis cs:147390,0.490350646606092)
--(axis cs:147380,0.49035212868553)
--(axis cs:147370,0.490353611072217)
--(axis cs:147360,0.490355093766236)
--(axis cs:147350,0.490356576767672)
--(axis cs:147340,0.490358060076608)
--(axis cs:147330,0.490359543693126)
--(axis cs:147320,0.490361027617311)
--(axis cs:147310,0.490362511849247)
--(axis cs:147300,0.490363996389016)
--(axis cs:147290,0.490365481236703)
--(axis cs:147280,0.490366966392391)
--(axis cs:147270,0.490368451856163)
--(axis cs:147260,0.490369937628104)
--(axis cs:147250,0.490371423708298)
--(axis cs:147240,0.490372910096827)
--(axis cs:147230,0.490374396793776)
--(axis cs:147220,0.490375883799229)
--(axis cs:147210,0.490377371113269)
--(axis cs:147200,0.490378858735981)
--(axis cs:147190,0.490380346667448)
--(axis cs:147180,0.490381834907754)
--(axis cs:147170,0.490383323456983)
--(axis cs:147160,0.490384812315219)
--(axis cs:147150,0.490386301482547)
--(axis cs:147140,0.49038779095905)
--(axis cs:147130,0.490389280744812)
--(axis cs:147120,0.490390770839918)
--(axis cs:147110,0.490392261244451)
--(axis cs:147100,0.490393751958496)
--(axis cs:147090,0.490395242982137)
--(axis cs:147080,0.490396734315458)
--(axis cs:147070,0.490398225958543)
--(axis cs:147060,0.490399717911477)
--(axis cs:147050,0.490401210174344)
--(axis cs:147040,0.490402702747228)
--(axis cs:147030,0.490404195630214)
--(axis cs:147020,0.490405688823386)
--(axis cs:147010,0.490407182326829)
--(axis cs:147000,0.490408676140626)
--(axis cs:146990,0.490410170264863)
--(axis cs:146980,0.490411664699623)
--(axis cs:146970,0.490413159444992)
--(axis cs:146960,0.490414654501054)
--(axis cs:146950,0.490416149867893)
--(axis cs:146940,0.490417645545595)
--(axis cs:146930,0.490419141534243)
--(axis cs:146920,0.490420637833923)
--(axis cs:146910,0.490422134444719)
--(axis cs:146900,0.490423631366716)
--(axis cs:146890,0.490425128599999)
--(axis cs:146880,0.490426626144652)
--(axis cs:146870,0.49042812400076)
--(axis cs:146860,0.490429622168408)
--(axis cs:146850,0.490431120647682)
--(axis cs:146840,0.490432619438665)
--(axis cs:146830,0.490434118541443)
--(axis cs:146820,0.490435617956101)
--(axis cs:146810,0.490437117682724)
--(axis cs:146800,0.490438617721396)
--(axis cs:146790,0.490440118072203)
--(axis cs:146780,0.49044161873523)
--(axis cs:146770,0.490443119710562)
--(axis cs:146760,0.490444620998285)
--(axis cs:146750,0.490446122598482)
--(axis cs:146740,0.49044762451124)
--(axis cs:146730,0.490449126736643)
--(axis cs:146720,0.490450629274778)
--(axis cs:146710,0.490452132125728)
--(axis cs:146700,0.490453635289581)
--(axis cs:146690,0.490455138766419)
--(axis cs:146680,0.490456642556331)
--(axis cs:146670,0.490458146659399)
--(axis cs:146660,0.490459651075711)
--(axis cs:146650,0.490461155805351)
--(axis cs:146640,0.490462660848405)
--(axis cs:146630,0.490464166204958)
--(axis cs:146620,0.490465671875096)
--(axis cs:146610,0.490467177858905)
--(axis cs:146600,0.490468684156469)
--(axis cs:146590,0.490470190767876)
--(axis cs:146580,0.49047169769321)
--(axis cs:146570,0.490473204932556)
--(axis cs:146560,0.490474712486002)
--(axis cs:146550,0.490476220353632)
--(axis cs:146540,0.490477728535532)
--(axis cs:146530,0.490479237031788)
--(axis cs:146520,0.490480745842486)
--(axis cs:146510,0.490482254967711)
--(axis cs:146500,0.49048376440755)
--(axis cs:146490,0.490485274162088)
--(axis cs:146480,0.490486784231412)
--(axis cs:146470,0.490488294615608)
--(axis cs:146460,0.49048980531476)
--(axis cs:146450,0.490491316328956)
--(axis cs:146440,0.490492827658281)
--(axis cs:146430,0.490494339302822)
--(axis cs:146420,0.490495851262664)
--(axis cs:146410,0.490497363537894)
--(axis cs:146400,0.490498876128598)
--(axis cs:146390,0.490500389034862)
--(axis cs:146380,0.490501902256772)
--(axis cs:146370,0.490503415794415)
--(axis cs:146360,0.490504929647877)
--(axis cs:146350,0.490506443817243)
--(axis cs:146340,0.490507958302602)
--(axis cs:146330,0.490509473104038)
--(axis cs:146320,0.490510988221638)
--(axis cs:146310,0.490512503655489)
--(axis cs:146300,0.490514019405678)
--(axis cs:146290,0.49051553547229)
--(axis cs:146280,0.490517051855412)
--(axis cs:146270,0.49051856855513)
--(axis cs:146260,0.490520085571532)
--(axis cs:146250,0.490521602904704)
--(axis cs:146240,0.490523120554733)
--(axis cs:146230,0.490524638521704)
--(axis cs:146220,0.490526156805705)
--(axis cs:146210,0.490527675406824)
--(axis cs:146200,0.490529194325145)
--(axis cs:146190,0.490530713560756)
--(axis cs:146180,0.490532233113744)
--(axis cs:146170,0.490533752984196)
--(axis cs:146160,0.490535273172199)
--(axis cs:146150,0.490536793677839)
--(axis cs:146140,0.490538314501204)
--(axis cs:146130,0.49053983564238)
--(axis cs:146120,0.490541357101454)
--(axis cs:146110,0.490542878878514)
--(axis cs:146100,0.490544400973646)
--(axis cs:146090,0.490545923386937)
--(axis cs:146080,0.490547446118476)
--(axis cs:146070,0.490548969168348)
--(axis cs:146060,0.49055049253664)
--(axis cs:146050,0.490552016223441)
--(axis cs:146040,0.490553540228837)
--(axis cs:146030,0.490555064552916)
--(axis cs:146020,0.490556589195765)
--(axis cs:146010,0.49055811415747)
--(axis cs:146000,0.49055963943812)
--(axis cs:145990,0.490561165037802)
--(axis cs:145980,0.490562690956604)
--(axis cs:145970,0.490564217194612)
--(axis cs:145960,0.490565743751913)
--(axis cs:145950,0.490567270628597)
--(axis cs:145940,0.49056879782475)
--(axis cs:145930,0.490570325340459)
--(axis cs:145920,0.490571853175812)
--(axis cs:145910,0.490573381330898)
--(axis cs:145900,0.490574909805802)
--(axis cs:145890,0.490576438600615)
--(axis cs:145880,0.490577967715421)
--(axis cs:145870,0.490579497150311)
--(axis cs:145860,0.49058102690537)
--(axis cs:145850,0.490582556980688)
--(axis cs:145840,0.490584087376351)
--(axis cs:145830,0.490585618092448)
--(axis cs:145820,0.490587149129067)
--(axis cs:145810,0.490588680486295)
--(axis cs:145800,0.490590212164221)
--(axis cs:145790,0.490591744162932)
--(axis cs:145780,0.490593276482517)
--(axis cs:145770,0.490594809123062)
--(axis cs:145760,0.490596342084657)
--(axis cs:145750,0.49059787536739)
--(axis cs:145740,0.490599408971348)
--(axis cs:145730,0.49060094289662)
--(axis cs:145720,0.490602477143294)
--(axis cs:145710,0.490604011711458)
--(axis cs:145700,0.490605546601201)
--(axis cs:145690,0.49060708181261)
--(axis cs:145680,0.490608617345774)
--(axis cs:145670,0.490610153200781)
--(axis cs:145660,0.490611689377719)
--(axis cs:145650,0.490613225876678)
--(axis cs:145640,0.490614762697745)
--(axis cs:145630,0.490616299841008)
--(axis cs:145620,0.490617837306557)
--(axis cs:145610,0.49061937509448)
--(axis cs:145600,0.490620913204865)
--(axis cs:145590,0.4906224516378)
--(axis cs:145580,0.490623990393375)
--(axis cs:145570,0.490625529471679)
--(axis cs:145560,0.490627068872798)
--(axis cs:145550,0.490628608596823)
--(axis cs:145540,0.490630148643842)
--(axis cs:145530,0.490631689013944)
--(axis cs:145520,0.490633229707218)
--(axis cs:145510,0.490634770723751)
--(axis cs:145500,0.490636312063634)
--(axis cs:145490,0.490637853726955)
--(axis cs:145480,0.490639395713803)
--(axis cs:145470,0.490640938024267)
--(axis cs:145460,0.490642480658435)
--(axis cs:145450,0.490644023616398)
--(axis cs:145440,0.490645566898243)
--(axis cs:145430,0.490647110504059)
--(axis cs:145420,0.490648654433937)
--(axis cs:145410,0.490650198687965)
--(axis cs:145400,0.490651743266231)
--(axis cs:145390,0.490653288168826)
--(axis cs:145380,0.490654833395838)
--(axis cs:145370,0.490656378947358)
--(axis cs:145360,0.490657924823472)
--(axis cs:145350,0.490659471024273)
--(axis cs:145340,0.490661017549847)
--(axis cs:145330,0.490662564400286)
--(axis cs:145320,0.490664111575677)
--(axis cs:145310,0.490665659076112)
--(axis cs:145300,0.490667206901678)
--(axis cs:145290,0.490668755052466)
--(axis cs:145280,0.490670303528564)
--(axis cs:145270,0.490671852330064)
--(axis cs:145260,0.490673401457053)
--(axis cs:145250,0.490674950909622)
--(axis cs:145240,0.49067650068786)
--(axis cs:145230,0.490678050791857)
--(axis cs:145220,0.490679601221703)
--(axis cs:145210,0.490681151977487)
--(axis cs:145200,0.490682703059299)
--(axis cs:145190,0.490684254467229)
--(axis cs:145180,0.490685806201366)
--(axis cs:145170,0.490687358261801)
--(axis cs:145160,0.490688910648623)
--(axis cs:145150,0.490690463361922)
--(axis cs:145140,0.490692016401788)
--(axis cs:145130,0.490693569768312)
--(axis cs:145120,0.490695123461582)
--(axis cs:145110,0.490696677481689)
--(axis cs:145100,0.490698231828723)
--(axis cs:145090,0.490699786502775)
--(axis cs:145080,0.490701341503934)
--(axis cs:145070,0.490702896832289)
--(axis cs:145060,0.490704452487933)
--(axis cs:145050,0.490706008470954)
--(axis cs:145040,0.490707564781443)
--(axis cs:145030,0.490709121419491)
--(axis cs:145020,0.490710678385186)
--(axis cs:145010,0.490712235678621)
--(axis cs:145000,0.490713793299885)
--(axis cs:144990,0.490715351249067)
--(axis cs:144980,0.490716909526261)
--(axis cs:144970,0.490718468131554)
--(axis cs:144960,0.490720027065038)
--(axis cs:144950,0.490721586326804)
--(axis cs:144940,0.490723145916941)
--(axis cs:144930,0.490724705835541)
--(axis cs:144920,0.490726266082694)
--(axis cs:144910,0.49072782665849)
--(axis cs:144900,0.490729387563021)
--(axis cs:144890,0.490730948796377)
--(axis cs:144880,0.490732510358648)
--(axis cs:144870,0.490734072249926)
--(axis cs:144860,0.490735634470301)
--(axis cs:144850,0.490737197019864)
--(axis cs:144840,0.490738759898706)
--(axis cs:144830,0.490740323106918)
--(axis cs:144820,0.49074188664459)
--(axis cs:144810,0.490743450511814)
--(axis cs:144800,0.49074501470868)
--(axis cs:144790,0.49074657923528)
--(axis cs:144780,0.490748144091705)
--(axis cs:144770,0.490749709278045)
--(axis cs:144760,0.490751274794392)
--(axis cs:144750,0.490752840640836)
--(axis cs:144740,0.49075440681747)
--(axis cs:144730,0.490755973324383)
--(axis cs:144720,0.490757540161668)
--(axis cs:144710,0.490759107329416)
--(axis cs:144700,0.490760674827717)
--(axis cs:144690,0.490762242656664)
--(axis cs:144680,0.490763810816347)
--(axis cs:144670,0.490765379306858)
--(axis cs:144660,0.490766948128288)
--(axis cs:144650,0.490768517280729)
--(axis cs:144640,0.490770086764272)
--(axis cs:144630,0.490771656579009)
--(axis cs:144620,0.490773226725031)
--(axis cs:144610,0.49077479720243)
--(axis cs:144600,0.490776368011297)
--(axis cs:144590,0.490777939151723)
--(axis cs:144580,0.490779510623802)
--(axis cs:144570,0.490781082427624)
--(axis cs:144560,0.49078265456328)
--(axis cs:144550,0.490784227030864)
--(axis cs:144540,0.490785799830466)
--(axis cs:144530,0.490787372962178)
--(axis cs:144520,0.490788946426092)
--(axis cs:144510,0.4907905202223)
--(axis cs:144500,0.490792094350894)
--(axis cs:144490,0.490793668811966)
--(axis cs:144480,0.490795243605608)
--(axis cs:144470,0.490796818731911)
--(axis cs:144460,0.490798394190968)
--(axis cs:144450,0.490799969982872)
--(axis cs:144440,0.490801546107712)
--(axis cs:144430,0.490803122565584)
--(axis cs:144420,0.490804699356577)
--(axis cs:144410,0.490806276480784)
--(axis cs:144400,0.490807853938299)
--(axis cs:144390,0.490809431729212)
--(axis cs:144380,0.490811009853616)
--(axis cs:144370,0.490812588311603)
--(axis cs:144360,0.490814167103266)
--(axis cs:144350,0.490815746228698)
--(axis cs:144340,0.49081732568799)
--(axis cs:144330,0.490818905481234)
--(axis cs:144320,0.490820485608525)
--(axis cs:144310,0.490822066069953)
--(axis cs:144300,0.490823646865611)
--(axis cs:144290,0.490825227995593)
--(axis cs:144280,0.49082680945999)
--(axis cs:144270,0.490828391258895)
--(axis cs:144260,0.490829973392401)
--(axis cs:144250,0.490831555860601)
--(axis cs:144240,0.490833138663587)
--(axis cs:144230,0.490834721801452)
--(axis cs:144220,0.490836305274288)
--(axis cs:144210,0.49083788908219)
--(axis cs:144200,0.490839473225248)
--(axis cs:144190,0.490841057703557)
--(axis cs:144180,0.49084264251721)
--(axis cs:144170,0.490844227666298)
--(axis cs:144160,0.490845813150916)
--(axis cs:144150,0.490847398971155)
--(axis cs:144140,0.49084898512711)
--(axis cs:144130,0.490850571618873)
--(axis cs:144120,0.490852158446538)
--(axis cs:144110,0.490853745610197)
--(axis cs:144100,0.490855333109943)
--(axis cs:144090,0.49085692094587)
--(axis cs:144080,0.490858509118072)
--(axis cs:144070,0.49086009762664)
--(axis cs:144060,0.49086168647167)
--(axis cs:144050,0.490863275653253)
--(axis cs:144040,0.490864865171483)
--(axis cs:144030,0.490866455026454)
--(axis cs:144020,0.490868045218259)
--(axis cs:144010,0.490869635746991)
--(axis cs:144000,0.490871226612745)
--(axis cs:143990,0.490872817815613)
--(axis cs:143980,0.490874409355689)
--(axis cs:143970,0.490876001233067)
--(axis cs:143960,0.49087759344784)
--(axis cs:143950,0.490879186000102)
--(axis cs:143940,0.490880778889946)
--(axis cs:143930,0.490882372117466)
--(axis cs:143920,0.490883965682757)
--(axis cs:143910,0.490885559585911)
--(axis cs:143900,0.490887153827023)
--(axis cs:143890,0.490888748406186)
--(axis cs:143880,0.490890343323495)
--(axis cs:143870,0.490891938579042)
--(axis cs:143860,0.490893534172923)
--(axis cs:143850,0.490895130105231)
--(axis cs:143840,0.490896726376059)
--(axis cs:143830,0.490898322985503)
--(axis cs:143820,0.490899919933656)
--(axis cs:143810,0.490901517220612)
--(axis cs:143800,0.490903114846465)
--(axis cs:143790,0.49090471281131)
--(axis cs:143780,0.490906311115241)
--(axis cs:143770,0.490907909758351)
--(axis cs:143760,0.490909508740736)
--(axis cs:143750,0.490911108062489)
--(axis cs:143740,0.490912707723705)
--(axis cs:143730,0.490914307724477)
--(axis cs:143720,0.490915908064901)
--(axis cs:143710,0.490917508745072)
--(axis cs:143700,0.490919109765082)
--(axis cs:143690,0.490920711125027)
--(axis cs:143680,0.490922312825002)
--(axis cs:143670,0.4909239148651)
--(axis cs:143660,0.490925517245417)
--(axis cs:143650,0.490927119966047)
--(axis cs:143640,0.490928723027084)
--(axis cs:143630,0.490930326428624)
--(axis cs:143620,0.490931930170761)
--(axis cs:143610,0.49093353425359)
--(axis cs:143600,0.490935138677205)
--(axis cs:143590,0.490936743441702)
--(axis cs:143580,0.490938348547175)
--(axis cs:143570,0.490939953993719)
--(axis cs:143560,0.490941559781429)
--(axis cs:143550,0.490943165910399)
--(axis cs:143540,0.490944772380726)
--(axis cs:143530,0.490946379192504)
--(axis cs:143520,0.490947986345827)
--(axis cs:143510,0.490949593840791)
--(axis cs:143500,0.490951201677492)
--(axis cs:143490,0.490952809856023)
--(axis cs:143480,0.490954418376481)
--(axis cs:143470,0.49095602723896)
--(axis cs:143460,0.490957636443556)
--(axis cs:143450,0.490959245990365)
--(axis cs:143440,0.49096085587948)
--(axis cs:143430,0.490962466110998)
--(axis cs:143420,0.490964076685014)
--(axis cs:143410,0.490965687601624)
--(axis cs:143400,0.490967298860922)
--(axis cs:143390,0.490968910463005)
--(axis cs:143380,0.490970522407967)
--(axis cs:143370,0.490972134695904)
--(axis cs:143360,0.490973747326912)
--(axis cs:143350,0.490975360301087)
--(axis cs:143340,0.490976973618524)
--(axis cs:143330,0.490978587279318)
--(axis cs:143320,0.490980201283566)
--(axis cs:143310,0.490981815631363)
--(axis cs:143300,0.490983430322805)
--(axis cs:143290,0.490985045357987)
--(axis cs:143280,0.490986660737005)
--(axis cs:143270,0.490988276459956)
--(axis cs:143260,0.490989892526935)
--(axis cs:143250,0.490991508938039)
--(axis cs:143240,0.490993125693362)
--(axis cs:143230,0.490994742793001)
--(axis cs:143220,0.490996360237052)
--(axis cs:143210,0.490997978025612)
--(axis cs:143200,0.490999596158775)
--(axis cs:143190,0.491001214636639)
--(axis cs:143180,0.491002833459299)
--(axis cs:143170,0.491004452626851)
--(axis cs:143160,0.491006072139393)
--(axis cs:143150,0.491007691997019)
--(axis cs:143140,0.491009312199827)
--(axis cs:143130,0.491010932747913)
--(axis cs:143120,0.491012553641372)
--(axis cs:143110,0.491014174880302)
--(axis cs:143100,0.491015796464798)
--(axis cs:143090,0.491017418394958)
--(axis cs:143080,0.491019040670877)
--(axis cs:143070,0.491020663292653)
--(axis cs:143060,0.491022286260381)
--(axis cs:143050,0.491023909574159)
--(axis cs:143040,0.491025533234083)
--(axis cs:143030,0.491027157240249)
--(axis cs:143020,0.491028781592754)
--(axis cs:143010,0.491030406291696)
--(axis cs:143000,0.49103203133717)
--(axis cs:142990,0.491033656729273)
--(axis cs:142980,0.491035282468103)
--(axis cs:142970,0.491036908553756)
--(axis cs:142960,0.491038534986329)
--(axis cs:142950,0.491040161765919)
--(axis cs:142940,0.491041788892623)
--(axis cs:142930,0.491043416366538)
--(axis cs:142920,0.49104504418776)
--(axis cs:142910,0.491046672356388)
--(axis cs:142900,0.491048300872517)
--(axis cs:142890,0.491049929736246)
--(axis cs:142880,0.49105155894767)
--(axis cs:142870,0.491053188506889)
--(axis cs:142860,0.491054818413997)
--(axis cs:142850,0.491056448669094)
--(axis cs:142840,0.491058079272276)
--(axis cs:142830,0.49105971022364)
--(axis cs:142820,0.491061341523284)
--(axis cs:142810,0.491062973171305)
--(axis cs:142800,0.491064605167801)
--(axis cs:142790,0.491066237512869)
--(axis cs:142780,0.491067870206606)
--(axis cs:142770,0.49106950324911)
--(axis cs:142760,0.491071136640479)
--(axis cs:142750,0.49107277038081)
--(axis cs:142740,0.491074404470201)
--(axis cs:142730,0.491076038908749)
--(axis cs:142720,0.491077673696553)
--(axis cs:142710,0.491079308833709)
--(axis cs:142700,0.491080944320316)
--(axis cs:142690,0.491082580156471)
--(axis cs:142680,0.491084216342272)
--(axis cs:142670,0.491085852877817)
--(axis cs:142660,0.491087489763204)
--(axis cs:142650,0.491089126998531)
--(axis cs:142640,0.491090764583896)
--(axis cs:142630,0.491092402519397)
--(axis cs:142620,0.491094040805131)
--(axis cs:142610,0.491095679441197)
--(axis cs:142600,0.491097318427693)
--(axis cs:142590,0.491098957764717)
--(axis cs:142580,0.491100597452367)
--(axis cs:142570,0.491102237490742)
--(axis cs:142560,0.491103877879939)
--(axis cs:142550,0.491105518620057)
--(axis cs:142540,0.491107159711194)
--(axis cs:142530,0.491108801153449)
--(axis cs:142520,0.491110442946919)
--(axis cs:142510,0.491112085091704)
--(axis cs:142500,0.491113727587901)
--(axis cs:142490,0.49111537043561)
--(axis cs:142480,0.491117013634928)
--(axis cs:142470,0.491118657185954)
--(axis cs:142460,0.491120301088787)
--(axis cs:142450,0.491121945343525)
--(axis cs:142440,0.491123589950267)
--(axis cs:142430,0.491125234909111)
--(axis cs:142420,0.491126880220157)
--(axis cs:142410,0.491128525883503)
--(axis cs:142400,0.491130171899248)
--(axis cs:142390,0.49113181826749)
--(axis cs:142380,0.491133464988329)
--(axis cs:142370,0.491135112061863)
--(axis cs:142360,0.491136759488191)
--(axis cs:142350,0.491138407267412)
--(axis cs:142340,0.491140055399625)
--(axis cs:142330,0.49114170388493)
--(axis cs:142320,0.491143352723424)
--(axis cs:142310,0.491145001915208)
--(axis cs:142300,0.49114665146038)
--(axis cs:142290,0.491148301359039)
--(axis cs:142280,0.491149951611285)
--(axis cs:142270,0.491151602217217)
--(axis cs:142260,0.491153253176934)
--(axis cs:142250,0.491154904490536)
--(axis cs:142240,0.491156556158121)
--(axis cs:142230,0.491158208179789)
--(axis cs:142220,0.49115986055564)
--(axis cs:142210,0.491161513285772)
--(axis cs:142200,0.491163166370286)
--(axis cs:142190,0.49116481980928)
--(axis cs:142180,0.491166473602855)
--(axis cs:142170,0.49116812775111)
--(axis cs:142160,0.491169782254144)
--(axis cs:142150,0.491171437112057)
--(axis cs:142140,0.491173092324949)
--(axis cs:142130,0.491174747892919)
--(axis cs:142120,0.491176403816068)
--(axis cs:142110,0.491178060094494)
--(axis cs:142100,0.491179716728298)
--(axis cs:142090,0.49118137371758)
--(axis cs:142080,0.491183031062439)
--(axis cs:142070,0.491184688762975)
--(axis cs:142060,0.491186346819288)
--(axis cs:142050,0.491188005231479)
--(axis cs:142040,0.491189663999647)
--(axis cs:142030,0.491191323123892)
--(axis cs:142020,0.491192982604315)
--(axis cs:142010,0.491194642441014)
--(axis cs:142000,0.491196302634092)
--(axis cs:141990,0.491197963183647)
--(axis cs:141980,0.49119962408978)
--(axis cs:141970,0.491201285352592)
--(axis cs:141960,0.491202946972182)
--(axis cs:141950,0.49120460894865)
--(axis cs:141940,0.491206271282098)
--(axis cs:141930,0.491207933972626)
--(axis cs:141920,0.491209597020333)
--(axis cs:141910,0.491211260425321)
--(axis cs:141900,0.49121292418769)
--(axis cs:141890,0.49121458830754)
--(axis cs:141880,0.491216252784972)
--(axis cs:141870,0.491217917620087)
--(axis cs:141860,0.491219582812985)
--(axis cs:141850,0.491221248363767)
--(axis cs:141840,0.491222914272533)
--(axis cs:141830,0.491224580539385)
--(axis cs:141820,0.491226247164423)
--(axis cs:141810,0.491227914147748)
--(axis cs:141800,0.49122958148946)
--(axis cs:141790,0.491231249189661)
--(axis cs:141780,0.491232917248452)
--(axis cs:141770,0.491234585665933)
--(axis cs:141760,0.491236254442205)
--(axis cs:141750,0.491237923577371)
--(axis cs:141740,0.491239593071529)
--(axis cs:141730,0.491241262924782)
--(axis cs:141720,0.491242933137231)
--(axis cs:141710,0.491244603708977)
--(axis cs:141700,0.491246274640121)
--(axis cs:141690,0.491247945930764)
--(axis cs:141680,0.491249617581007)
--(axis cs:141670,0.491251289590953)
--(axis cs:141660,0.491252961960701)
--(axis cs:141650,0.491254634690355)
--(axis cs:141640,0.491256307780014)
--(axis cs:141630,0.49125798122978)
--(axis cs:141620,0.491259655039756)
--(axis cs:141610,0.491261329210041)
--(axis cs:141600,0.491263003740739)
--(axis cs:141590,0.49126467863195)
--(axis cs:141580,0.491266353883776)
--(axis cs:141570,0.491268029496319)
--(axis cs:141560,0.49126970546968)
--(axis cs:141550,0.491271381803962)
--(axis cs:141540,0.491273058499265)
--(axis cs:141530,0.491274735555692)
--(axis cs:141520,0.491276412973345)
--(axis cs:141510,0.491278090752325)
--(axis cs:141500,0.491279768892734)
--(axis cs:141490,0.491281447394674)
--(axis cs:141480,0.491283126258248)
--(axis cs:141470,0.491284805483556)
--(axis cs:141460,0.491286485070702)
--(axis cs:141450,0.491288165019787)
--(axis cs:141440,0.491289845330914)
--(axis cs:141430,0.491291526004184)
--(axis cs:141420,0.4912932070397)
--(axis cs:141410,0.491294888437564)
--(axis cs:141400,0.491296570197877)
--(axis cs:141390,0.491298252320744)
--(axis cs:141380,0.491299934806265)
--(axis cs:141370,0.491301617654543)
--(axis cs:141360,0.491303300865681)
--(axis cs:141350,0.49130498443978)
--(axis cs:141340,0.491306668376945)
--(axis cs:141330,0.491308352677276)
--(axis cs:141320,0.491310037340876)
--(axis cs:141310,0.491311722367849)
--(axis cs:141300,0.491313407758296)
--(axis cs:141290,0.49131509351232)
--(axis cs:141280,0.491316779630025)
--(axis cs:141270,0.491318466111512)
--(axis cs:141260,0.491320152956884)
--(axis cs:141250,0.491321840166245)
--(axis cs:141240,0.491323527739696)
--(axis cs:141230,0.491325215677342)
--(axis cs:141220,0.491326903979284)
--(axis cs:141210,0.491328592645626)
--(axis cs:141200,0.491330281676471)
--(axis cs:141190,0.491331971071921)
--(axis cs:141180,0.49133366083208)
--(axis cs:141170,0.491335350957051)
--(axis cs:141160,0.491337041446937)
--(axis cs:141150,0.491338732301841)
--(axis cs:141140,0.491340423521866)
--(axis cs:141130,0.491342115107115)
--(axis cs:141120,0.491343807057692)
--(axis cs:141110,0.4913454993737)
--(axis cs:141100,0.491347192055243)
--(axis cs:141090,0.491348885102422)
--(axis cs:141080,0.491350578515344)
--(axis cs:141070,0.491352272294109)
--(axis cs:141060,0.491353966438823)
--(axis cs:141050,0.491355660949587)
--(axis cs:141040,0.491357355826507)
--(axis cs:141030,0.491359051069686)
--(axis cs:141020,0.491360746679227)
--(axis cs:141010,0.491362442655233)
--(axis cs:141000,0.491364138997809)
--(axis cs:140990,0.491365835707058)
--(axis cs:140980,0.491367532783084)
--(axis cs:140970,0.491369230225991)
--(axis cs:140960,0.491370928035883)
--(axis cs:140950,0.491372626212863)
--(axis cs:140940,0.491374324757035)
--(axis cs:140930,0.491376023668504)
--(axis cs:140920,0.491377722947373)
--(axis cs:140910,0.491379422593746)
--(axis cs:140900,0.491381122607728)
--(axis cs:140890,0.491382822989422)
--(axis cs:140880,0.491384523738933)
--(axis cs:140870,0.491386224856364)
--(axis cs:140860,0.49138792634182)
--(axis cs:140850,0.491389628195406)
--(axis cs:140840,0.491391330417225)
--(axis cs:140830,0.491393033007381)
--(axis cs:140820,0.49139473596598)
--(axis cs:140810,0.491396439293125)
--(axis cs:140800,0.49139814298892)
--(axis cs:140790,0.491399847053472)
--(axis cs:140780,0.491401551486882)
--(axis cs:140770,0.491403256289257)
--(axis cs:140760,0.491404961460701)
--(axis cs:140750,0.491406667001318)
--(axis cs:140740,0.491408372911214)
--(axis cs:140730,0.491410079190492)
--(axis cs:140720,0.491411785839257)
--(axis cs:140710,0.491413492857615)
--(axis cs:140700,0.491415200245669)
--(axis cs:140690,0.491416908003526)
--(axis cs:140680,0.491418616131289)
--(axis cs:140670,0.491420324629063)
--(axis cs:140660,0.491422033496954)
--(axis cs:140650,0.491423742735066)
--(axis cs:140640,0.491425452343504)
--(axis cs:140630,0.491427162322374)
--(axis cs:140620,0.491428872671781)
--(axis cs:140610,0.491430583391829)
--(axis cs:140600,0.491432294482623)
--(axis cs:140590,0.49143400594427)
--(axis cs:140580,0.491435717776874)
--(axis cs:140570,0.491437429980539)
--(axis cs:140560,0.491439142555373)
--(axis cs:140550,0.49144085550148)
--(axis cs:140540,0.491442568818965)
--(axis cs:140530,0.491444282507933)
--(axis cs:140520,0.491445996568491)
--(axis cs:140510,0.491447711000744)
--(axis cs:140500,0.491449425804797)
--(axis cs:140490,0.491451140980755)
--(axis cs:140480,0.491452856528725)
--(axis cs:140470,0.491454572448811)
--(axis cs:140460,0.49145628874112)
--(axis cs:140450,0.491458005405758)
--(axis cs:140440,0.491459722442829)
--(axis cs:140430,0.491461439852441)
--(axis cs:140420,0.491463157634698)
--(axis cs:140410,0.491464875789706)
--(axis cs:140400,0.491466594317571)
--(axis cs:140390,0.4914683132184)
--(axis cs:140380,0.491470032492298)
--(axis cs:140370,0.491471752139371)
--(axis cs:140360,0.491473472159726)
--(axis cs:140350,0.491475192553467)
--(axis cs:140340,0.491476913320702)
--(axis cs:140330,0.491478634461537)
--(axis cs:140320,0.491480355976077)
--(axis cs:140310,0.491482077864429)
--(axis cs:140300,0.491483800126699)
--(axis cs:140290,0.491485522762994)
--(axis cs:140280,0.49148724577342)
--(axis cs:140270,0.491488969158082)
--(axis cs:140260,0.491490692917088)
--(axis cs:140250,0.491492417050544)
--(axis cs:140240,0.491494141558557)
--(axis cs:140230,0.491495866441233)
--(axis cs:140220,0.491497591698678)
--(axis cs:140210,0.491499317330999)
--(axis cs:140200,0.491501043338303)
--(axis cs:140190,0.491502769720696)
--(axis cs:140180,0.491504496478286)
--(axis cs:140170,0.491506223611178)
--(axis cs:140160,0.49150795111948)
--(axis cs:140150,0.491509679003298)
--(axis cs:140140,0.49151140726274)
--(axis cs:140130,0.491513135897912)
--(axis cs:140120,0.491514864908921)
--(axis cs:140110,0.491516594295873)
--(axis cs:140100,0.491518324058877)
--(axis cs:140090,0.49152005419804)
--(axis cs:140080,0.491521784713467)
--(axis cs:140070,0.491523515605266)
--(axis cs:140060,0.491525246873545)
--(axis cs:140050,0.49152697851841)
--(axis cs:140040,0.49152871053997)
--(axis cs:140030,0.49153044293833)
--(axis cs:140020,0.491532175713599)
--(axis cs:140010,0.491533908865883)
--(axis cs:140000,0.491535642395291)
--(axis cs:139990,0.491537376301929)
--(axis cs:139980,0.491539110585905)
--(axis cs:139970,0.491540845247327)
--(axis cs:139960,0.491542580286302)
--(axis cs:139950,0.491544315702937)
--(axis cs:139940,0.49154605149734)
--(axis cs:139930,0.491547787669619)
--(axis cs:139920,0.491549524219882)
--(axis cs:139910,0.491551261148236)
--(axis cs:139900,0.491552998454789)
--(axis cs:139890,0.491554736139648)
--(axis cs:139880,0.491556474202922)
--(axis cs:139870,0.491558212644718)
--(axis cs:139860,0.491559951465145)
--(axis cs:139850,0.49156169066431)
--(axis cs:139840,0.491563430242322)
--(axis cs:139830,0.491565170199287)
--(axis cs:139820,0.491566910535315)
--(axis cs:139810,0.491568651250514)
--(axis cs:139800,0.491570392344991)
--(axis cs:139790,0.491572133818855)
--(axis cs:139780,0.491573875672213)
--(axis cs:139770,0.491575617905175)
--(axis cs:139760,0.491577360517848)
--(axis cs:139750,0.491579103510342)
--(axis cs:139740,0.491580846882763)
--(axis cs:139730,0.491582590635221)
--(axis cs:139720,0.491584334767824)
--(axis cs:139710,0.49158607928068)
--(axis cs:139700,0.491587824173898)
--(axis cs:139690,0.491589569447587)
--(axis cs:139680,0.491591315101855)
--(axis cs:139670,0.491593061136811)
--(axis cs:139660,0.491594807552563)
--(axis cs:139650,0.49159655434922)
--(axis cs:139640,0.491598301526892)
--(axis cs:139630,0.491600049085685)
--(axis cs:139620,0.491601797025711)
--(axis cs:139610,0.491603545347076)
--(axis cs:139600,0.491605294049891)
--(axis cs:139590,0.491607043134264)
--(axis cs:139580,0.491608792600304)
--(axis cs:139570,0.49161054244812)
--(axis cs:139560,0.491612292677822)
--(axis cs:139550,0.491614043289517)
--(axis cs:139540,0.491615794283316)
--(axis cs:139530,0.491617545659328)
--(axis cs:139520,0.491619297417662)
--(axis cs:139510,0.491621049558426)
--(axis cs:139500,0.491622802081731)
--(axis cs:139490,0.491624554987685)
--(axis cs:139480,0.491626308276399)
--(axis cs:139470,0.49162806194798)
--(axis cs:139460,0.49162981600254)
--(axis cs:139450,0.491631570440186)
--(axis cs:139440,0.49163332526103)
--(axis cs:139430,0.49163508046518)
--(axis cs:139420,0.491636836052746)
--(axis cs:139410,0.491638592023837)
--(axis cs:139400,0.491640348378564)
--(axis cs:139390,0.491642105117035)
--(axis cs:139380,0.491643862239361)
--(axis cs:139370,0.491645619745652)
--(axis cs:139360,0.491647377636017)
--(axis cs:139350,0.491649135910566)
--(axis cs:139340,0.491650894569408)
--(axis cs:139330,0.491652653612655)
--(axis cs:139320,0.491654413040416)
--(axis cs:139310,0.491656172852801)
--(axis cs:139300,0.49165793304992)
--(axis cs:139290,0.491659693631882)
--(axis cs:139280,0.4916614545988)
--(axis cs:139270,0.491663215950781)
--(axis cs:139260,0.491664977687937)
--(axis cs:139250,0.491666739810378)
--(axis cs:139240,0.491668502318214)
--(axis cs:139230,0.491670265211555)
--(axis cs:139220,0.491672028490513)
--(axis cs:139210,0.491673792155196)
--(axis cs:139200,0.491675556205716)
--(axis cs:139190,0.491677320642183)
--(axis cs:139180,0.491679085464708)
--(axis cs:139170,0.491680850673401)
--(axis cs:139160,0.491682616268373)
--(axis cs:139150,0.491684382249734)
--(axis cs:139140,0.491686148617596)
--(axis cs:139130,0.491687915372068)
--(axis cs:139120,0.491689682513262)
--(axis cs:139110,0.491691450041288)
--(axis cs:139100,0.491693217956258)
--(axis cs:139090,0.491694986258281)
--(axis cs:139080,0.49169675494747)
--(axis cs:139070,0.491698524023934)
--(axis cs:139060,0.491700293487786)
--(axis cs:139050,0.491702063339135)
--(axis cs:139040,0.491703833578094)
--(axis cs:139030,0.491705604204772)
--(axis cs:139020,0.491707375219282)
--(axis cs:139010,0.491709146621734)
--(axis cs:139000,0.49171091841224)
--(axis cs:138990,0.491712690590911)
--(axis cs:138980,0.491714463157858)
--(axis cs:138970,0.491716236113193)
--(axis cs:138960,0.491718009457027)
--(axis cs:138950,0.491719783189471)
--(axis cs:138940,0.491721557310637)
--(axis cs:138930,0.491723331820637)
--(axis cs:138920,0.491725106719581)
--(axis cs:138910,0.491726882007581)
--(axis cs:138900,0.49172865768475)
--(axis cs:138890,0.491730433751199)
--(axis cs:138880,0.491732210207039)
--(axis cs:138870,0.491733987052382)
--(axis cs:138860,0.49173576428734)
--(axis cs:138850,0.491737541912025)
--(axis cs:138840,0.491739319926548)
--(axis cs:138830,0.491741098331023)
--(axis cs:138820,0.491742877125559)
--(axis cs:138810,0.49174465631027)
--(axis cs:138800,0.491746435885267)
--(axis cs:138790,0.491748215850663)
--(axis cs:138780,0.49174999620657)
--(axis cs:138770,0.491751776953099)
--(axis cs:138760,0.491753558090363)
--(axis cs:138750,0.491755339618474)
--(axis cs:138740,0.491757121537544)
--(axis cs:138730,0.491758903847686)
--(axis cs:138720,0.491760686549012)
--(axis cs:138710,0.491762469641635)
--(axis cs:138700,0.491764253125666)
--(axis cs:138690,0.491766037001218)
--(axis cs:138680,0.491767821268404)
--(axis cs:138670,0.491769605927337)
--(axis cs:138660,0.491771390978128)
--(axis cs:138650,0.49177317642089)
--(axis cs:138640,0.491774962255737)
--(axis cs:138630,0.49177674848278)
--(axis cs:138620,0.491778535102132)
--(axis cs:138610,0.491780322113907)
--(axis cs:138600,0.491782109518217)
--(axis cs:138590,0.491783897315175)
--(axis cs:138580,0.491785685504894)
--(axis cs:138570,0.491787474087486)
--(axis cs:138560,0.491789263063065)
--(axis cs:138550,0.491791052431744)
--(axis cs:138540,0.491792842193635)
--(axis cs:138530,0.491794632348852)
--(axis cs:138520,0.491796422897508)
--(axis cs:138510,0.491798213839717)
--(axis cs:138500,0.49180000517559)
--(axis cs:138490,0.491801796905243)
--(axis cs:138480,0.491803589028787)
--(axis cs:138470,0.491805381546336)
--(axis cs:138460,0.491807174458004)
--(axis cs:138450,0.491808967763903)
--(axis cs:138440,0.491810761464149)
--(axis cs:138430,0.491812555558853)
--(axis cs:138420,0.491814350048129)
--(axis cs:138410,0.491816144932092)
--(axis cs:138400,0.491817940210854)
--(axis cs:138390,0.49181973588453)
--(axis cs:138380,0.491821531953232)
--(axis cs:138370,0.491823328417075)
--(axis cs:138360,0.491825125276173)
--(axis cs:138350,0.491826922530639)
--(axis cs:138340,0.491828720180587)
--(axis cs:138330,0.491830518226131)
--(axis cs:138320,0.491832316667385)
--(axis cs:138310,0.491834115504463)
--(axis cs:138300,0.491835914737479)
--(axis cs:138290,0.491837714366547)
--(axis cs:138280,0.491839514391781)
--(axis cs:138270,0.491841314813296)
--(axis cs:138260,0.491843115631204)
--(axis cs:138250,0.491844916845621)
--(axis cs:138240,0.491846718456662)
--(axis cs:138230,0.491848520464439)
--(axis cs:138220,0.491850322869068)
--(axis cs:138210,0.491852125670663)
--(axis cs:138200,0.491853928869339)
--(axis cs:138190,0.491855732465209)
--(axis cs:138180,0.491857536458388)
--(axis cs:138170,0.491859340848991)
--(axis cs:138160,0.491861145637133)
--(axis cs:138150,0.491862950822927)
--(axis cs:138140,0.49186475640649)
--(axis cs:138130,0.491866562387934)
--(axis cs:138120,0.491868368767376)
--(axis cs:138110,0.49187017554493)
--(axis cs:138100,0.491871982720711)
--(axis cs:138090,0.491873790294833)
--(axis cs:138080,0.491875598267412)
--(axis cs:138070,0.491877406638562)
--(axis cs:138060,0.491879215408399)
--(axis cs:138050,0.491881024577037)
--(axis cs:138040,0.491882834144592)
--(axis cs:138030,0.491884644111179)
--(axis cs:138020,0.491886454476912)
--(axis cs:138010,0.491888265241908)
--(axis cs:138000,0.491890076406281)
--(axis cs:137990,0.491891887970146)
--(axis cs:137980,0.49189369993362)
--(axis cs:137970,0.491895512296816)
--(axis cs:137960,0.491897325059851)
--(axis cs:137950,0.491899138222841)
--(axis cs:137940,0.4919009517859)
--(axis cs:137930,0.491902765749144)
--(axis cs:137920,0.491904580112688)
--(axis cs:137910,0.491906394876649)
--(axis cs:137900,0.491908210041142)
--(axis cs:137890,0.491910025606282)
--(axis cs:137880,0.491911841572186)
--(axis cs:137870,0.491913657938969)
--(axis cs:137860,0.491915474706747)
--(axis cs:137850,0.491917291875635)
--(axis cs:137840,0.49191910944575)
--(axis cs:137830,0.491920927417208)
--(axis cs:137820,0.491922745790125)
--(axis cs:137810,0.491924564564616)
--(axis cs:137800,0.491926383740797)
--(axis cs:137790,0.491928203318786)
--(axis cs:137780,0.491930023298697)
--(axis cs:137770,0.491931843680647)
--(axis cs:137760,0.491933664464753)
--(axis cs:137750,0.49193548565113)
--(axis cs:137740,0.491937307239895)
--(axis cs:137730,0.491939129231164)
--(axis cs:137720,0.491940951625054)
--(axis cs:137710,0.491942774421681)
--(axis cs:137700,0.491944597621161)
--(axis cs:137690,0.491946421223612)
--(axis cs:137680,0.491948245229149)
--(axis cs:137670,0.491950069637889)
--(axis cs:137660,0.491951894449949)
--(axis cs:137650,0.491953719665446)
--(axis cs:137640,0.491955545284496)
--(axis cs:137630,0.491957371307215)
--(axis cs:137620,0.491959197733722)
--(axis cs:137610,0.491961024564132)
--(axis cs:137600,0.491962851798563)
--(axis cs:137590,0.491964679437131)
--(axis cs:137580,0.491966507479954)
--(axis cs:137570,0.491968335927148)
--(axis cs:137560,0.491970164778831)
--(axis cs:137550,0.491971994035119)
--(axis cs:137540,0.49197382369613)
--(axis cs:137530,0.491975653761981)
--(axis cs:137520,0.491977484232789)
--(axis cs:137510,0.491979315108671)
--(axis cs:137500,0.491981146389745)
--(axis cs:137490,0.491982978076129)
--(axis cs:137480,0.491984810167938)
--(axis cs:137470,0.491986642665292)
--(axis cs:137460,0.491988475568307)
--(axis cs:137450,0.491990308877101)
--(axis cs:137440,0.491992142591791)
--(axis cs:137430,0.491993976712495)
--(axis cs:137420,0.491995811239331)
--(axis cs:137410,0.491997646172417)
--(axis cs:137400,0.491999481511869)
--(axis cs:137390,0.492001317257806)
--(axis cs:137380,0.492003153410347)
--(axis cs:137370,0.492004989969607)
--(axis cs:137360,0.492006826935706)
--(axis cs:137350,0.492008664308762)
--(axis cs:137340,0.492010502088891)
--(axis cs:137330,0.492012340276213)
--(axis cs:137320,0.492014178870846)
--(axis cs:137310,0.492016017872906)
--(axis cs:137300,0.492017857282514)
--(axis cs:137290,0.492019697099786)
--(axis cs:137280,0.492021537324842)
--(axis cs:137270,0.492023377957799)
--(axis cs:137260,0.492025218998775)
--(axis cs:137250,0.49202706044789)
--(axis cs:137240,0.492028902305261)
--(axis cs:137230,0.492030744571007)
--(axis cs:137220,0.492032587245246)
--(axis cs:137210,0.492034430328098)
--(axis cs:137200,0.492036273819679)
--(axis cs:137190,0.49203811772011)
--(axis cs:137180,0.492039962029508)
--(axis cs:137170,0.492041806747993)
--(axis cs:137160,0.492043651875683)
--(axis cs:137150,0.492045497412697)
--(axis cs:137140,0.492047343359154)
--(axis cs:137130,0.492049189715172)
--(axis cs:137120,0.492051036480871)
--(axis cs:137110,0.49205288365637)
--(axis cs:137100,0.492054731241787)
--(axis cs:137090,0.492056579237241)
--(axis cs:137080,0.492058427642852)
--(axis cs:137070,0.492060276458739)
--(axis cs:137060,0.492062125685021)
--(axis cs:137050,0.492063975321817)
--(axis cs:137040,0.492065825369246)
--(axis cs:137030,0.492067675827428)
--(axis cs:137020,0.492069526696482)
--(axis cs:137010,0.492071377976527)
--(axis cs:137000,0.492073229667683)
--(axis cs:136990,0.492075081770069)
--(axis cs:136980,0.492076934283806)
--(axis cs:136970,0.492078787209011)
--(axis cs:136960,0.492080640545805)
--(axis cs:136950,0.492082494294308)
--(axis cs:136940,0.492084348454639)
--(axis cs:136930,0.492086203026918)
--(axis cs:136920,0.492088058011265)
--(axis cs:136910,0.492089913407799)
--(axis cs:136900,0.49209176921664)
--(axis cs:136890,0.492093625437909)
--(axis cs:136880,0.492095482071725)
--(axis cs:136870,0.492097339118208)
--(axis cs:136860,0.492099196577478)
--(axis cs:136850,0.492101054449656)
--(axis cs:136840,0.492102912734861)
--(axis cs:136830,0.492104771433213)
--(axis cs:136820,0.492106630544834)
--(axis cs:136810,0.492108490069841)
--(axis cs:136800,0.492110350008358)
--(axis cs:136790,0.492112210360503)
--(axis cs:136780,0.492114071126396)
--(axis cs:136770,0.492115932306159)
--(axis cs:136760,0.492117793899912)
--(axis cs:136750,0.492119655907775)
--(axis cs:136740,0.492121518329869)
--(axis cs:136730,0.492123381166314)
--(axis cs:136720,0.492125244417231)
--(axis cs:136710,0.492127108082742)
--(axis cs:136700,0.492128972162965)
--(axis cs:136690,0.492130836658022)
--(axis cs:136680,0.492132701568035)
--(axis cs:136670,0.492134566893123)
--(axis cs:136660,0.492136432633408)
--(axis cs:136650,0.49213829878901)
--(axis cs:136640,0.492140165360051)
--(axis cs:136630,0.492142032346652)
--(axis cs:136620,0.492143899748933)
--(axis cs:136610,0.492145767567016)
--(axis cs:136600,0.492147635801022)
--(axis cs:136590,0.492149504451072)
--(axis cs:136580,0.492151373517287)
--(axis cs:136570,0.492153242999789)
--(axis cs:136560,0.492155112898699)
--(axis cs:136550,0.492156983214138)
--(axis cs:136540,0.492158853946228)
--(axis cs:136530,0.49216072509509)
--(axis cs:136520,0.492162596660845)
--(axis cs:136510,0.492164468643616)
--(axis cs:136500,0.492166341043523)
--(axis cs:136490,0.492168213860689)
--(axis cs:136480,0.492170087095235)
--(axis cs:136470,0.492171960747283)
--(axis cs:136460,0.492173834816954)
--(axis cs:136450,0.49217570930437)
--(axis cs:136440,0.492177584209654)
--(axis cs:136430,0.492179459532926)
--(axis cs:136420,0.49218133527431)
--(axis cs:136410,0.492183211433926)
--(axis cs:136400,0.492185088011898)
--(axis cs:136390,0.492186965008346)
--(axis cs:136380,0.492188842423393)
--(axis cs:136370,0.492190720257162)
--(axis cs:136360,0.492192598509775)
--(axis cs:136350,0.492194477181353)
--(axis cs:136340,0.492196356272019)
--(axis cs:136330,0.492198235781895)
--(axis cs:136320,0.492200115711104)
--(axis cs:136310,0.492201996059768)
--(axis cs:136300,0.49220387682801)
--(axis cs:136290,0.492205758015951)
--(axis cs:136280,0.492207639623716)
--(axis cs:136270,0.492209521651425)
--(axis cs:136260,0.492211404099203)
--(axis cs:136250,0.492213286967171)
--(axis cs:136240,0.492215170255452)
--(axis cs:136230,0.492217053964169)
--(axis cs:136220,0.492218938093445)
--(axis cs:136210,0.492220822643402)
--(axis cs:136200,0.492222707614165)
--(axis cs:136190,0.492224593005854)
--(axis cs:136180,0.492226478818594)
--(axis cs:136170,0.492228365052508)
--(axis cs:136160,0.492230251707718)
--(axis cs:136150,0.492232138784348)
--(axis cs:136140,0.492234026282521)
--(axis cs:136130,0.49223591420236)
--(axis cs:136120,0.492237802543989)
--(axis cs:136110,0.49223969130753)
--(axis cs:136100,0.492241580493107)
--(axis cs:136090,0.492243470100844)
--(axis cs:136080,0.492245360130863)
--(axis cs:136070,0.492247250583288)
--(axis cs:136060,0.492249141458243)
--(axis cs:136050,0.492251032755852)
--(axis cs:136040,0.492252924476238)
--(axis cs:136030,0.492254816619524)
--(axis cs:136020,0.492256709185835)
--(axis cs:136010,0.492258602175294)
--(axis cs:136000,0.492260495588024)
--(axis cs:135990,0.492262389424151)
--(axis cs:135980,0.492264283683797)
--(axis cs:135970,0.492266178367086)
--(axis cs:135960,0.492268073474143)
--(axis cs:135950,0.492269969005091)
--(axis cs:135940,0.492271864960055)
--(axis cs:135930,0.492273761339159)
--(axis cs:135920,0.492275658142526)
--(axis cs:135910,0.492277555370282)
--(axis cs:135900,0.492279453022549)
--(axis cs:135890,0.492281351099453)
--(axis cs:135880,0.492283249601117)
--(axis cs:135870,0.492285148527667)
--(axis cs:135860,0.492287047879227)
--(axis cs:135850,0.49228894765592)
--(axis cs:135840,0.492290847857872)
--(axis cs:135830,0.492292748485208)
--(axis cs:135820,0.492294649538051)
--(axis cs:135810,0.492296551016526)
--(axis cs:135800,0.492298452920758)
--(axis cs:135790,0.492300355250872)
--(axis cs:135780,0.492302258006992)
--(axis cs:135770,0.492304161189244)
--(axis cs:135760,0.492306064797752)
--(axis cs:135750,0.492307968832641)
--(axis cs:135740,0.492309873294037)
--(axis cs:135730,0.492311778182063)
--(axis cs:135720,0.492313683496845)
--(axis cs:135710,0.492315589238508)
--(axis cs:135700,0.492317495407178)
--(axis cs:135690,0.49231940200298)
--(axis cs:135680,0.492321309026038)
--(axis cs:135670,0.492323216476478)
--(axis cs:135660,0.492325124354425)
--(axis cs:135650,0.492327032660005)
--(axis cs:135640,0.492328941393343)
--(axis cs:135630,0.492330850554565)
--(axis cs:135620,0.492332760143796)
--(axis cs:135610,0.492334670161161)
--(axis cs:135600,0.492336580606786)
--(axis cs:135590,0.492338491480797)
--(axis cs:135580,0.49234040278332)
--(axis cs:135570,0.49234231451448)
--(axis cs:135560,0.492344226674402)
--(axis cs:135550,0.492346139263214)
--(axis cs:135540,0.49234805228104)
--(axis cs:135530,0.492349965728007)
--(axis cs:135520,0.49235187960424)
--(axis cs:135510,0.492353793909866)
--(axis cs:135500,0.49235570864501)
--(axis cs:135490,0.492357623809799)
--(axis cs:135480,0.492359539404358)
--(axis cs:135470,0.492361455428815)
--(axis cs:135460,0.492363371883294)
--(axis cs:135450,0.492365288767923)
--(axis cs:135440,0.492367206082828)
--(axis cs:135430,0.492369123828135)
--(axis cs:135420,0.49237104200397)
--(axis cs:135410,0.49237296061046)
--(axis cs:135400,0.492374879647732)
--(axis cs:135390,0.492376799115912)
--(axis cs:135380,0.492378719015126)
--(axis cs:135370,0.492380639345501)
--(axis cs:135360,0.492382560107165)
--(axis cs:135350,0.492384481300243)
--(axis cs:135340,0.492386402924862)
--(axis cs:135330,0.49238832498115)
--(axis cs:135320,0.492390247469232)
--(axis cs:135310,0.492392170389237)
--(axis cs:135300,0.492394093741291)
--(axis cs:135290,0.49239601752552)
--(axis cs:135280,0.492397941742053)
--(axis cs:135270,0.492399866391015)
--(axis cs:135260,0.492401791472535)
--(axis cs:135250,0.49240371698674)
--(axis cs:135240,0.492405642933755)
--(axis cs:135230,0.49240756931371)
--(axis cs:135220,0.492409496126731)
--(axis cs:135210,0.492411423372946)
--(axis cs:135200,0.492413351052482)
--(axis cs:135190,0.492415279165466)
--(axis cs:135180,0.492417207712027)
--(axis cs:135170,0.492419136692291)
--(axis cs:135160,0.492421066106386)
--(axis cs:135150,0.492422995954439)
--(axis cs:135140,0.49242492623658)
--(axis cs:135130,0.492426856952935)
--(axis cs:135120,0.492428788103631)
--(axis cs:135110,0.492430719688798)
--(axis cs:135100,0.492432651708562)
--(axis cs:135090,0.492434584163052)
--(axis cs:135080,0.492436517052396)
--(axis cs:135070,0.492438450376721)
--(axis cs:135060,0.492440384136156)
--(axis cs:135050,0.492442318330829)
--(axis cs:135040,0.492444252960868)
--(axis cs:135030,0.492446188026401)
--(axis cs:135020,0.492448123527557)
--(axis cs:135010,0.492450059464463)
--(axis cs:135000,0.492451995837249)
--(axis cs:134990,0.492453932646042)
--(axis cs:134980,0.492455869890971)
--(axis cs:134970,0.492457807572164)
--(axis cs:134960,0.49245974568975)
--(axis cs:134950,0.492461684243858)
--(axis cs:134940,0.492463623234616)
--(axis cs:134930,0.492465562662153)
--(axis cs:134920,0.492467502526597)
--(axis cs:134910,0.492469442828078)
--(axis cs:134900,0.492471383566723)
--(axis cs:134890,0.492473324742663)
--(axis cs:134880,0.492475266356026)
--(axis cs:134870,0.49247720840694)
--(axis cs:134860,0.492479150895536)
--(axis cs:134850,0.49248109382194)
--(axis cs:134840,0.492483037186285)
--(axis cs:134830,0.492484980988697)
--(axis cs:134820,0.492486925229306)
--(axis cs:134810,0.492488869908242)
--(axis cs:134800,0.492490815025634)
--(axis cs:134790,0.492492760581611)
--(axis cs:134780,0.492494706576302)
--(axis cs:134770,0.492496653009837)
--(axis cs:134760,0.492498599882346)
--(axis cs:134750,0.492500547193958)
--(axis cs:134740,0.492502494944801)
--(axis cs:134730,0.492504443135008)
--(axis cs:134720,0.492506391764705)
--(axis cs:134710,0.492508340834024)
--(axis cs:134700,0.492510290343095)
--(axis cs:134690,0.492512240292046)
--(axis cs:134680,0.492514190681008)
--(axis cs:134670,0.492516141510111)
--(axis cs:134660,0.492518092779485)
--(axis cs:134650,0.492520044489259)
--(axis cs:134640,0.492521996639564)
--(axis cs:134630,0.492523949230529)
--(axis cs:134620,0.492525902262285)
--(axis cs:134610,0.492527855734963)
--(axis cs:134600,0.492529809648692)
--(axis cs:134590,0.492531764003602)
--(axis cs:134580,0.492533718799824)
--(axis cs:134570,0.492535674037488)
--(axis cs:134560,0.492537629716725)
--(axis cs:134550,0.492539585837665)
--(axis cs:134540,0.492541542400439)
--(axis cs:134530,0.492543499405176)
--(axis cs:134520,0.492545456852009)
--(axis cs:134510,0.492547414741067)
--(axis cs:134500,0.492549373072481)
--(axis cs:134490,0.492551331846382)
--(axis cs:134480,0.4925532910629)
--(axis cs:134470,0.492555250722167)
--(axis cs:134460,0.492557210824313)
--(axis cs:134450,0.49255917136947)
--(axis cs:134440,0.492561132357768)
--(axis cs:134430,0.492563093789338)
--(axis cs:134420,0.492565055664312)
--(axis cs:134410,0.49256701798282)
--(axis cs:134400,0.492568980744994)
--(axis cs:134390,0.492570943950964)
--(axis cs:134380,0.492572907600863)
--(axis cs:134370,0.492574871694822)
--(axis cs:134360,0.492576836232971)
--(axis cs:134350,0.492578801215442)
--(axis cs:134340,0.492580766642367)
--(axis cs:134330,0.492582732513878)
--(axis cs:134320,0.492584698830105)
--(axis cs:134310,0.492586665591181)
--(axis cs:134300,0.492588632797236)
--(axis cs:134290,0.492590600448404)
--(axis cs:134280,0.492592568544815)
--(axis cs:134270,0.492594537086601)
--(axis cs:134260,0.492596506073894)
--(axis cs:134250,0.492598475506827)
--(axis cs:134240,0.49260044538553)
--(axis cs:134230,0.492602415710136)
--(axis cs:134220,0.492604386480778)
--(axis cs:134210,0.492606357697586)
--(axis cs:134200,0.492608329360694)
--(axis cs:134190,0.492610301470233)
--(axis cs:134180,0.492612274026335)
--(axis cs:134170,0.492614247029134)
--(axis cs:134160,0.492616220478761)
--(axis cs:134150,0.492618194375348)
--(axis cs:134140,0.492620168719029)
--(axis cs:134130,0.492622143509934)
--(axis cs:134120,0.492624118748198)
--(axis cs:134110,0.492626094433953)
--(axis cs:134100,0.492628070567331)
--(axis cs:134090,0.492630047148464)
--(axis cs:134080,0.492632024177486)
--(axis cs:134070,0.49263400165453)
--(axis cs:134060,0.492635979579727)
--(axis cs:134050,0.492637957953212)
--(axis cs:134040,0.492639936775117)
--(axis cs:134030,0.492641916045574)
--(axis cs:134020,0.492643895764717)
--(axis cs:134010,0.49264587593268)
--(axis cs:134000,0.492647856549594)
--(axis cs:133990,0.492649837615593)
--(axis cs:133980,0.492651819130811)
--(axis cs:133970,0.49265380109538)
--(axis cs:133960,0.492655783509434)
--(axis cs:133950,0.492657766373107)
--(axis cs:133940,0.492659749686531)
--(axis cs:133930,0.49266173344984)
--(axis cs:133920,0.492663717663168)
--(axis cs:133910,0.492665702326648)
--(axis cs:133900,0.492667687440414)
--(axis cs:133890,0.492669673004599)
--(axis cs:133880,0.492671659019337)
--(axis cs:133870,0.492673645484762)
--(axis cs:133860,0.492675632401007)
--(axis cs:133850,0.492677619768207)
--(axis cs:133840,0.492679607586495)
--(axis cs:133830,0.492681595856005)
--(axis cs:133820,0.492683584576871)
--(axis cs:133810,0.492685573749228)
--(axis cs:133800,0.492687563373209)
--(axis cs:133790,0.492689553448948)
--(axis cs:133780,0.492691543976579)
--(axis cs:133770,0.492693534956238)
--(axis cs:133760,0.492695526388058)
--(axis cs:133750,0.492697518272173)
--(axis cs:133740,0.492699510608718)
--(axis cs:133730,0.492701503397827)
--(axis cs:133720,0.492703496639634)
--(axis cs:133710,0.492705490334275)
--(axis cs:133700,0.492707484481884)
--(axis cs:133690,0.492709479082594)
--(axis cs:133680,0.492711474136542)
--(axis cs:133670,0.492713469643862)
--(axis cs:133660,0.492715465604688)
--(axis cs:133650,0.492717462019156)
--(axis cs:133640,0.4927194588874)
--(axis cs:133630,0.492721456209554)
--(axis cs:133620,0.492723453985755)
--(axis cs:133610,0.492725452216137)
--(axis cs:133600,0.492727450900835)
--(axis cs:133590,0.492729450039985)
--(axis cs:133580,0.49273144963372)
--(axis cs:133570,0.492733449682177)
--(axis cs:133560,0.492735450185492)
--(axis cs:133550,0.492737451143798)
--(axis cs:133540,0.492739452557232)
--(axis cs:133530,0.492741454425929)
--(axis cs:133520,0.492743456750024)
--(axis cs:133510,0.492745459529654)
--(axis cs:133500,0.492747462764952)
--(axis cs:133490,0.492749466456056)
--(axis cs:133480,0.492751470603101)
--(axis cs:133470,0.492753475206222)
--(axis cs:133460,0.492755480265555)
--(axis cs:133450,0.492757485781236)
--(axis cs:133440,0.492759491753401)
--(axis cs:133430,0.492761498182186)
--(axis cs:133420,0.492763505067726)
--(axis cs:133410,0.492765512410159)
--(axis cs:133400,0.492767520209619)
--(axis cs:133390,0.492769528466243)
--(axis cs:133380,0.492771537180167)
--(axis cs:133370,0.492773546351527)
--(axis cs:133360,0.49277555598046)
--(axis cs:133350,0.492777566067101)
--(axis cs:133340,0.492779576611588)
--(axis cs:133330,0.492781587614056)
--(axis cs:133320,0.492783599074643)
--(axis cs:133310,0.492785610993484)
--(axis cs:133300,0.492787623370715)
--(axis cs:133290,0.492789636206475)
--(axis cs:133280,0.492791649500899)
--(axis cs:133270,0.492793663254124)
--(axis cs:133260,0.492795677466287)
--(axis cs:133250,0.492797692137524)
--(axis cs:133240,0.492799707267973)
--(axis cs:133230,0.49280172285777)
--(axis cs:133220,0.492803738907053)
--(axis cs:133210,0.492805755415957)
--(axis cs:133200,0.492807772384622)
--(axis cs:133190,0.492809789813182)
--(axis cs:133180,0.492811807701777)
--(axis cs:133170,0.492813826050542)
--(axis cs:133160,0.492815844859615)
--(axis cs:133150,0.492817864129134)
--(axis cs:133140,0.492819883859236)
--(axis cs:133130,0.492821904050057)
--(axis cs:133120,0.492823924701737)
--(axis cs:133110,0.492825945814412)
--(axis cs:133100,0.492827967388219)
--(axis cs:133090,0.492829989423297)
--(axis cs:133080,0.492832011919782)
--(axis cs:133070,0.492834034877814)
--(axis cs:133060,0.492836058297528)
--(axis cs:133050,0.492838082179065)
--(axis cs:133040,0.49284010652256)
--(axis cs:133030,0.492842131328152)
--(axis cs:133020,0.49284415659598)
--(axis cs:133010,0.49284618232618)
--(axis cs:133000,0.492848208518892)
--(axis cs:132990,0.492850235174252)
--(axis cs:132980,0.4928522622924)
--(axis cs:132970,0.492854289873474)
--(axis cs:132960,0.492856317917612)
--(axis cs:132950,0.492858346424952)
--(axis cs:132940,0.492860375395633)
--(axis cs:132930,0.492862404829792)
--(axis cs:132920,0.492864434727569)
--(axis cs:132910,0.492866465089102)
--(axis cs:132900,0.49286849591453)
--(axis cs:132890,0.492870527203991)
--(axis cs:132880,0.492872558957624)
--(axis cs:132870,0.492874591175567)
--(axis cs:132860,0.49287662385796)
--(axis cs:132850,0.492878657004941)
--(axis cs:132840,0.492880690616649)
--(axis cs:132830,0.492882724693223)
--(axis cs:132820,0.492884759234802)
--(axis cs:132810,0.492886794241526)
--(axis cs:132800,0.492888829713532)
--(axis cs:132790,0.492890865650961)
--(axis cs:132780,0.492892902053951)
--(axis cs:132770,0.492894938922642)
--(axis cs:132760,0.492896976257173)
--(axis cs:132750,0.492899014057684)
--(axis cs:132740,0.492901052324313)
--(axis cs:132730,0.4929030910572)
--(axis cs:132720,0.492905130256485)
--(axis cs:132710,0.492907169922308)
--(axis cs:132700,0.492909210054807)
--(axis cs:132690,0.492911250654122)
--(axis cs:132680,0.492913291720394)
--(axis cs:132670,0.492915333253762)
--(axis cs:132660,0.492917375254365)
--(axis cs:132650,0.492919417722345)
--(axis cs:132640,0.492921460657839)
--(axis cs:132630,0.49292350406099)
--(axis cs:132620,0.492925547931935)
--(axis cs:132610,0.492927592270817)
--(axis cs:132600,0.492929637077774)
--(axis cs:132590,0.492931682352946)
--(axis cs:132580,0.492933728096475)
--(axis cs:132570,0.492935774308501)
--(axis cs:132560,0.492937820989162)
--(axis cs:132550,0.492939868138601)
--(axis cs:132540,0.492941915756958)
--(axis cs:132530,0.492943963844372)
--(axis cs:132520,0.492946012400985)
--(axis cs:132510,0.492948061426936)
--(axis cs:132500,0.492950110922368)
--(axis cs:132490,0.49295216088742)
--(axis cs:132480,0.492954211322233)
--(axis cs:132470,0.492956262226948)
--(axis cs:132460,0.492958313601705)
--(axis cs:132450,0.492960365446646)
--(axis cs:132440,0.492962417761912)
--(axis cs:132430,0.492964470547644)
--(axis cs:132420,0.492966523803981)
--(axis cs:132410,0.492968577531067)
--(axis cs:132400,0.492970631729042)
--(axis cs:132390,0.492972686398046)
--(axis cs:132380,0.492974741538222)
--(axis cs:132370,0.492976797149711)
--(axis cs:132360,0.492978853232653)
--(axis cs:132350,0.492980909787192)
--(axis cs:132340,0.492982966813466)
--(axis cs:132330,0.49298502431162)
--(axis cs:132320,0.492987082281793)
--(axis cs:132310,0.492989140724128)
--(axis cs:132300,0.492991199638766)
--(axis cs:132290,0.492993259025849)
--(axis cs:132280,0.492995318885519)
--(axis cs:132270,0.492997379217917)
--(axis cs:132260,0.492999440023186)
--(axis cs:132250,0.493001501301468)
--(axis cs:132240,0.493003563052904)
--(axis cs:132230,0.493005625277636)
--(axis cs:132220,0.493007687975807)
--(axis cs:132210,0.493009751147558)
--(axis cs:132200,0.493011814793033)
--(axis cs:132190,0.493013878912372)
--(axis cs:132180,0.493015943505719)
--(axis cs:132170,0.493018008573216)
--(axis cs:132160,0.493020074115005)
--(axis cs:132150,0.493022140131229)
--(axis cs:132140,0.49302420662203)
--(axis cs:132130,0.49302627358755)
--(axis cs:132120,0.493028341027933)
--(axis cs:132110,0.493030408943322)
--(axis cs:132100,0.493032477333858)
--(axis cs:132090,0.493034546199684)
--(axis cs:132080,0.493036615540944)
--(axis cs:132070,0.49303868535778)
--(axis cs:132060,0.493040755650336)
--(axis cs:132050,0.493042826418753)
--(axis cs:132040,0.493044897663176)
--(axis cs:132030,0.493046969383747)
--(axis cs:132020,0.49304904158061)
--(axis cs:132010,0.493051114253908)
--(axis cs:132000,0.493053187403783)
--(axis cs:131990,0.493055261030379)
--(axis cs:131980,0.493057335133841)
--(axis cs:131970,0.49305940971431)
--(axis cs:131960,0.493061484771931)
--(axis cs:131950,0.493063560306847)
--(axis cs:131940,0.493065636319201)
--(axis cs:131930,0.493067712809138)
--(axis cs:131920,0.4930697897768)
--(axis cs:131910,0.493071867222333)
--(axis cs:131900,0.493073945145878)
--(axis cs:131890,0.493076023547581)
--(axis cs:131880,0.493078102427585)
--(axis cs:131870,0.493080181786034)
--(axis cs:131860,0.493082261623073)
--(axis cs:131850,0.493084341938844)
--(axis cs:131840,0.493086422733493)
--(axis cs:131830,0.493088504007163)
--(axis cs:131820,0.493090585759999)
--(axis cs:131810,0.493092667992144)
--(axis cs:131800,0.493094750703744)
--(axis cs:131790,0.493096833894943)
--(axis cs:131780,0.493098917565884)
--(axis cs:131770,0.493101001716713)
--(axis cs:131760,0.493103086347574)
--(axis cs:131750,0.493105171458612)
--(axis cs:131740,0.493107257049971)
--(axis cs:131730,0.493109343121796)
--(axis cs:131720,0.493111429674232)
--(axis cs:131710,0.493113516707423)
--(axis cs:131700,0.493115604221514)
--(axis cs:131690,0.493117692216651)
--(axis cs:131680,0.493119780692978)
--(axis cs:131670,0.493121869650641)
--(axis cs:131660,0.493123959089783)
--(axis cs:131650,0.493126049010551)
--(axis cs:131640,0.49312813941309)
--(axis cs:131630,0.493130230297545)
--(axis cs:131620,0.493132321664061)
--(axis cs:131610,0.493134413512783)
--(axis cs:131600,0.493136505843857)
--(axis cs:131590,0.493138598657429)
--(axis cs:131580,0.493140691953643)
--(axis cs:131570,0.493142785732646)
--(axis cs:131560,0.493144879994583)
--(axis cs:131550,0.493146974739599)
--(axis cs:131540,0.493149069967841)
--(axis cs:131530,0.493151165679454)
--(axis cs:131520,0.493153261874584)
--(axis cs:131510,0.493155358553377)
--(axis cs:131500,0.493157455715978)
--(axis cs:131490,0.493159553362535)
--(axis cs:131480,0.493161651493192)
--(axis cs:131470,0.493163750108097)
--(axis cs:131460,0.493165849207394)
--(axis cs:131450,0.493167948791231)
--(axis cs:131440,0.493170048859753)
--(axis cs:131430,0.493172149413107)
--(axis cs:131420,0.493174250451439)
--(axis cs:131410,0.493176351974896)
--(axis cs:131400,0.493178453983625)
--(axis cs:131390,0.493180556477771)
--(axis cs:131380,0.493182659457481)
--(axis cs:131370,0.493184762922902)
--(axis cs:131360,0.493186866874181)
--(axis cs:131350,0.493188971311464)
--(axis cs:131340,0.493191076234898)
--(axis cs:131330,0.49319318164463)
--(axis cs:131320,0.493195287540807)
--(axis cs:131310,0.493197393923576)
--(axis cs:131300,0.493199500793084)
--(axis cs:131290,0.493201608149478)
--(axis cs:131280,0.493203715992905)
--(axis cs:131270,0.493205824323513)
--(axis cs:131260,0.493207933141448)
--(axis cs:131250,0.493210042446858)
--(axis cs:131240,0.49321215223989)
--(axis cs:131230,0.493214262520692)
--(axis cs:131220,0.493216373289411)
--(axis cs:131210,0.493218484546194)
--(axis cs:131200,0.49322059629119)
--(axis cs:131190,0.493222708524545)
--(axis cs:131180,0.493224821246408)
--(axis cs:131170,0.493226934456927)
--(axis cs:131160,0.493229048156248)
--(axis cs:131150,0.49323116234452)
--(axis cs:131140,0.493233277021891)
--(axis cs:131130,0.493235392188509)
--(axis cs:131120,0.493237507844521)
--(axis cs:131110,0.493239623990076)
--(axis cs:131100,0.493241740625322)
--(axis cs:131090,0.493243857750407)
--(axis cs:131080,0.49324597536548)
--(axis cs:131070,0.493248093470688)
--(axis cs:131060,0.49325021206618)
--(axis cs:131050,0.493252331152105)
--(axis cs:131040,0.49325445072861)
--(axis cs:131030,0.493256570795845)
--(axis cs:131020,0.493258691353957)
--(axis cs:131010,0.493260812403096)
--(axis cs:131000,0.49326293394341)
--(axis cs:130990,0.493265055975049)
--(axis cs:130980,0.493267178498159)
--(axis cs:130970,0.493269301512892)
--(axis cs:130960,0.493271425019395)
--(axis cs:130950,0.493273549017817)
--(axis cs:130940,0.493275673508308)
--(axis cs:130930,0.493277798491016)
--(axis cs:130920,0.493279923966091)
--(axis cs:130910,0.493282049933681)
--(axis cs:130900,0.493284176393937)
--(axis cs:130890,0.493286303347007)
--(axis cs:130880,0.49328843079304)
--(axis cs:130870,0.493290558732186)
--(axis cs:130860,0.493292687164595)
--(axis cs:130850,0.493294816090416)
--(axis cs:130840,0.493296945509798)
--(axis cs:130830,0.493299075422892)
--(axis cs:130820,0.493301205829846)
--(axis cs:130810,0.493303336730811)
--(axis cs:130800,0.493305468125937)
--(axis cs:130790,0.493307600015372)
--(axis cs:130780,0.493309732399268)
--(axis cs:130770,0.493311865277773)
--(axis cs:130760,0.493313998651039)
--(axis cs:130750,0.493316132519215)
--(axis cs:130740,0.493318266882451)
--(axis cs:130730,0.493320401740898)
--(axis cs:130720,0.493322537094705)
--(axis cs:130710,0.493324672944024)
--(axis cs:130700,0.493326809289003)
--(axis cs:130690,0.493328946129794)
--(axis cs:130680,0.493331083466548)
--(axis cs:130670,0.493333221299414)
--(axis cs:130660,0.493335359628544)
--(axis cs:130650,0.493337498454087)
--(axis cs:130640,0.493339637776195)
--(axis cs:130630,0.493341777595018)
--(axis cs:130620,0.493343917910707)
--(axis cs:130610,0.493346058723414)
--(axis cs:130600,0.493348200033288)
--(axis cs:130590,0.493350341840481)
--(axis cs:130580,0.493352484145144)
--(axis cs:130570,0.493354626947428)
--(axis cs:130560,0.493356770247484)
--(axis cs:130550,0.493358914045464)
--(axis cs:130540,0.493361058341518)
--(axis cs:130530,0.493363203135798)
--(axis cs:130520,0.493365348428455)
--(axis cs:130510,0.49336749421964)
--(axis cs:130500,0.493369640509506)
--(axis cs:130490,0.493371787298203)
--(axis cs:130480,0.493373934585884)
--(axis cs:130470,0.4933760823727)
--(axis cs:130460,0.493378230658801)
--(axis cs:130450,0.493380379444342)
--(axis cs:130440,0.493382528729472)
--(axis cs:130430,0.493384678514345)
--(axis cs:130420,0.493386828799112)
--(axis cs:130410,0.493388979583924)
--(axis cs:130400,0.493391130868934)
--(axis cs:130390,0.493393282654295)
--(axis cs:130380,0.493395434940158)
--(axis cs:130370,0.493397587726675)
--(axis cs:130360,0.493399741013999)
--(axis cs:130350,0.493401894802282)
--(axis cs:130340,0.493404049091677)
--(axis cs:130330,0.493406203882335)
--(axis cs:130320,0.49340835917441)
--(axis cs:130310,0.493410514968053)
--(axis cs:130300,0.493412671263419)
--(axis cs:130290,0.493414828060658)
--(axis cs:130280,0.493416985359925)
--(axis cs:130270,0.493419143161371)
--(axis cs:130260,0.493421301465149)
--(axis cs:130250,0.493423460271414)
--(axis cs:130240,0.493425619580316)
--(axis cs:130230,0.493427779392011)
--(axis cs:130220,0.493429939706649)
--(axis cs:130210,0.493432100524386)
--(axis cs:130200,0.493434261845373)
--(axis cs:130190,0.493436423669764)
--(axis cs:130180,0.493438585997713)
--(axis cs:130170,0.493440748829372)
--(axis cs:130160,0.493442912164895)
--(axis cs:130150,0.493445076004437)
--(axis cs:130140,0.493447240348149)
--(axis cs:130130,0.493449405196186)
--(axis cs:130120,0.493451570548701)
--(axis cs:130110,0.493453736405849)
--(axis cs:130100,0.493455902767783)
--(axis cs:130090,0.493458069634656)
--(axis cs:130080,0.493460237006622)
--(axis cs:130070,0.493462404883836)
--(axis cs:130060,0.493464573266452)
--(axis cs:130050,0.493466742154623)
--(axis cs:130040,0.493468911548504)
--(axis cs:130030,0.493471081448249)
--(axis cs:130020,0.493473251854012)
--(axis cs:130010,0.493475422765947)
--(axis cs:130000,0.493477594184208)
--(axis cs:129990,0.493479766108951)
--(axis cs:129980,0.49348193854033)
--(axis cs:129970,0.493484111478498)
--(axis cs:129960,0.49348628492361)
--(axis cs:129950,0.493488458875823)
--(axis cs:129940,0.493490633335289)
--(axis cs:129930,0.493492808302163)
--(axis cs:129920,0.493494983776601)
--(axis cs:129910,0.493497159758758)
--(axis cs:129900,0.493499336248788)
--(axis cs:129890,0.493501513246845)
--(axis cs:129880,0.493503690753087)
--(axis cs:129870,0.493505868767666)
--(axis cs:129860,0.493508047290739)
--(axis cs:129850,0.493510226322461)
--(axis cs:129840,0.493512405862987)
--(axis cs:129830,0.493514585912472)
--(axis cs:129820,0.493516766471071)
--(axis cs:129810,0.493518947538941)
--(axis cs:129800,0.493521129116237)
--(axis cs:129790,0.493523311203114)
--(axis cs:129780,0.493525493799727)
--(axis cs:129770,0.493527676906233)
--(axis cs:129760,0.493529860522788)
--(axis cs:129750,0.493532044649546)
--(axis cs:129740,0.493534229286664)
--(axis cs:129730,0.493536414434298)
--(axis cs:129720,0.493538600092604)
--(axis cs:129710,0.493540786261737)
--(axis cs:129700,0.493542972941855)
--(axis cs:129690,0.493545160133112)
--(axis cs:129680,0.493547347835666)
--(axis cs:129670,0.493549536049672)
--(axis cs:129660,0.493551724775287)
--(axis cs:129650,0.493553914012668)
--(axis cs:129640,0.49355610376197)
--(axis cs:129630,0.49355829402335)
--(axis cs:129620,0.493560484796965)
--(axis cs:129610,0.49356267608297)
--(axis cs:129600,0.493564867881525)
--(axis cs:129590,0.493567060192784)
--(axis cs:129580,0.493569253016904)
--(axis cs:129570,0.493571446354043)
--(axis cs:129560,0.493573640204357)
--(axis cs:129550,0.493575834568004)
--(axis cs:129540,0.493578029445139)
--(axis cs:129530,0.493580224835921)
--(axis cs:129520,0.493582420740507)
--(axis cs:129510,0.493584617159053)
--(axis cs:129500,0.493586814091717)
--(axis cs:129490,0.493589011538657)
--(axis cs:129480,0.49359120950003)
--(axis cs:129470,0.493593407975992)
--(axis cs:129460,0.493595606966703)
--(axis cs:129450,0.493597806472318)
--(axis cs:129440,0.493600006492997)
--(axis cs:129430,0.493602207028896)
--(axis cs:129420,0.493604408080173)
--(axis cs:129410,0.493606609646986)
--(axis cs:129400,0.493608811729493)
--(axis cs:129390,0.493611014327852)
--(axis cs:129380,0.493613217442221)
--(axis cs:129370,0.493615421072758)
--(axis cs:129360,0.493617625219621)
--(axis cs:129350,0.493619829882968)
--(axis cs:129340,0.493622035062958)
--(axis cs:129330,0.493624240759748)
--(axis cs:129320,0.493626446973497)
--(axis cs:129310,0.493628653704363)
--(axis cs:129300,0.493630860952505)
--(axis cs:129290,0.493633068718082)
--(axis cs:129280,0.493635277001251)
--(axis cs:129270,0.493637485802172)
--(axis cs:129260,0.493639695121004)
--(axis cs:129250,0.493641904957904)
--(axis cs:129240,0.493644115313032)
--(axis cs:129230,0.493646326186547)
--(axis cs:129220,0.493648537578607)
--(axis cs:129210,0.493650749489372)
--(axis cs:129200,0.493652961919001)
--(axis cs:129190,0.493655174867653)
--(axis cs:129180,0.493657388335486)
--(axis cs:129170,0.493659602322661)
--(axis cs:129160,0.493661816829337)
--(axis cs:129150,0.493664031855672)
--(axis cs:129140,0.493666247401826)
--(axis cs:129130,0.493668463467959)
--(axis cs:129120,0.493670680054231)
--(axis cs:129110,0.4936728971608)
--(axis cs:129100,0.493675114787827)
--(axis cs:129090,0.493677332935471)
--(axis cs:129080,0.493679551603893)
--(axis cs:129070,0.493681770793251)
--(axis cs:129060,0.493683990503706)
--(axis cs:129050,0.493686210735417)
--(axis cs:129040,0.493688431488546)
--(axis cs:129030,0.493690652763251)
--(axis cs:129020,0.493692874559693)
--(axis cs:129010,0.493695096878033)
--(axis cs:129000,0.49369731971843)
--(axis cs:128990,0.493699543081044)
--(axis cs:128980,0.493701766966037)
--(axis cs:128970,0.493703991373568)
--(axis cs:128960,0.493706216303799)
--(axis cs:128950,0.493708441756889)
--(axis cs:128940,0.493710667732999)
--(axis cs:128930,0.49371289423229)
--(axis cs:128920,0.493715121254923)
--(axis cs:128910,0.493717348801059)
--(axis cs:128900,0.493719576870858)
--(axis cs:128890,0.493721805464481)
--(axis cs:128880,0.493724034582089)
--(axis cs:128870,0.493726264223844)
--(axis cs:128860,0.493728494389907)
--(axis cs:128850,0.493730725080437)
--(axis cs:128840,0.493732956295598)
--(axis cs:128830,0.49373518803555)
--(axis cs:128820,0.493737420300455)
--(axis cs:128810,0.493739653090473)
--(axis cs:128800,0.493741886405767)
--(axis cs:128790,0.493744120246498)
--(axis cs:128780,0.493746354612827)
--(axis cs:128770,0.493748589504917)
--(axis cs:128760,0.493750824922928)
--(axis cs:128750,0.493753060867023)
--(axis cs:128740,0.493755297337364)
--(axis cs:128730,0.493757534334112)
--(axis cs:128720,0.49375977185743)
--(axis cs:128710,0.493762009907479)
--(axis cs:128700,0.493764248484421)
--(axis cs:128690,0.49376648758842)
--(axis cs:128680,0.493768727219636)
--(axis cs:128670,0.493770967378232)
--(axis cs:128660,0.493773208064371)
--(axis cs:128650,0.493775449278215)
--(axis cs:128640,0.493777691019926)
--(axis cs:128630,0.493779933289668)
--(axis cs:128620,0.493782176087601)
--(axis cs:128610,0.49378441941389)
--(axis cs:128600,0.493786663268696)
--(axis cs:128590,0.493788907652183)
--(axis cs:128580,0.493791152564514)
--(axis cs:128570,0.493793398005851)
--(axis cs:128560,0.493795643976357)
--(axis cs:128550,0.493797890476195)
--(axis cs:128540,0.493800137505529)
--(axis cs:128530,0.493802385064521)
--(axis cs:128520,0.493804633153335)
--(axis cs:128510,0.493806881772134)
--(axis cs:128500,0.493809130921081)
--(axis cs:128490,0.49381138060034)
--(axis cs:128480,0.493813630810073)
--(axis cs:128470,0.493815881550446)
--(axis cs:128460,0.49381813282162)
--(axis cs:128450,0.493820384623761)
--(axis cs:128440,0.493822636957031)
--(axis cs:128430,0.493824889821594)
--(axis cs:128420,0.493827143217614)
--(axis cs:128410,0.493829397145255)
--(axis cs:128400,0.493831651604681)
--(axis cs:128390,0.493833906596056)
--(axis cs:128380,0.493836162119544)
--(axis cs:128370,0.493838418175309)
--(axis cs:128360,0.493840674763516)
--(axis cs:128350,0.493842931884327)
--(axis cs:128340,0.493845189537909)
--(axis cs:128330,0.493847447724425)
--(axis cs:128320,0.49384970644404)
--(axis cs:128310,0.493851965696918)
--(axis cs:128300,0.493854225483223)
--(axis cs:128290,0.493856485803121)
--(axis cs:128280,0.493858746656776)
--(axis cs:128270,0.493861008044353)
--(axis cs:128260,0.493863269966016)
--(axis cs:128250,0.493865532421932)
--(axis cs:128240,0.493867795412263)
--(axis cs:128230,0.493870058937176)
--(axis cs:128220,0.493872322996836)
--(axis cs:128210,0.493874587591407)
--(axis cs:128200,0.493876852721055)
--(axis cs:128190,0.493879118385945)
--(axis cs:128180,0.493881384586242)
--(axis cs:128170,0.493883651322113)
--(axis cs:128160,0.493885918593721)
--(axis cs:128150,0.493888186401233)
--(axis cs:128140,0.493890454744815)
--(axis cs:128130,0.493892723624632)
--(axis cs:128120,0.493894993040849)
--(axis cs:128110,0.493897262993633)
--(axis cs:128100,0.493899533483149)
--(axis cs:128090,0.493901804509563)
--(axis cs:128080,0.493904076073041)
--(axis cs:128070,0.493906348173749)
--(axis cs:128060,0.493908620811853)
--(axis cs:128050,0.49391089398752)
--(axis cs:128040,0.493913167700915)
--(axis cs:128030,0.493915441952205)
--(axis cs:128020,0.493917716741556)
--(axis cs:128010,0.493919992069134)
--(axis cs:128000,0.493922267935107)
--(axis cs:127990,0.49392454433964)
--(axis cs:127980,0.493926821282899)
--(axis cs:127970,0.493929098765053)
--(axis cs:127960,0.493931376786267)
--(axis cs:127950,0.493933655346708)
--(axis cs:127940,0.493935934446542)
--(axis cs:127930,0.493938214085938)
--(axis cs:127920,0.493940494265062)
--(axis cs:127910,0.49394277498408)
--(axis cs:127900,0.493945056243161)
--(axis cs:127890,0.49394733804247)
--(axis cs:127880,0.493949620382176)
--(axis cs:127870,0.493951903262445)
--(axis cs:127860,0.493954186683446)
--(axis cs:127850,0.493956470645344)
--(axis cs:127840,0.493958755148309)
--(axis cs:127830,0.493961040192507)
--(axis cs:127820,0.493963325778105)
--(axis cs:127810,0.493965611905273)
--(axis cs:127800,0.493967898574176)
--(axis cs:127790,0.493970185784984)
--(axis cs:127780,0.493972473537864)
--(axis cs:127770,0.493974761832983)
--(axis cs:127760,0.493977050670511)
--(axis cs:127750,0.493979340050614)
--(axis cs:127740,0.493981629973461)
--(axis cs:127730,0.493983920439221)
--(axis cs:127720,0.493986211448061)
--(axis cs:127710,0.49398850300015)
--(axis cs:127700,0.493990795095656)
--(axis cs:127690,0.493993087734747)
--(axis cs:127680,0.493995380917592)
--(axis cs:127670,0.49399767464436)
--(axis cs:127660,0.493999968915219)
--(axis cs:127650,0.494002263730338)
--(axis cs:127640,0.494004559089886)
--(axis cs:127630,0.494006854994031)
--(axis cs:127620,0.494009151442942)
--(axis cs:127610,0.494011448436789)
--(axis cs:127600,0.49401374597574)
--(axis cs:127590,0.494016044059964)
--(axis cs:127580,0.494018342689631)
--(axis cs:127570,0.49402064186491)
--(axis cs:127560,0.494022941585969)
--(axis cs:127550,0.494025241852979)
--(axis cs:127540,0.494027542666109)
--(axis cs:127530,0.494029844025527)
--(axis cs:127520,0.494032145931405)
--(axis cs:127510,0.49403444838391)
--(axis cs:127500,0.494036751383214)
--(axis cs:127490,0.494039054929485)
--(axis cs:127480,0.494041359022894)
--(axis cs:127470,0.494043663663609)
--(axis cs:127460,0.494045968851803)
--(axis cs:127450,0.494048274587643)
--(axis cs:127440,0.4940505808713)
--(axis cs:127430,0.494052887702945)
--(axis cs:127420,0.494055195082748)
--(axis cs:127410,0.494057503010878)
--(axis cs:127400,0.494059811487506)
--(axis cs:127390,0.494062120512802)
--(axis cs:127380,0.494064430086938)
--(axis cs:127370,0.494066740210083)
--(axis cs:127360,0.494069050882407)
--(axis cs:127350,0.494071362104082)
--(axis cs:127340,0.494073673875279)
--(axis cs:127330,0.494075986196167)
--(axis cs:127320,0.494078299066918)
--(axis cs:127310,0.494080612487703)
--(axis cs:127300,0.494082926458693)
--(axis cs:127290,0.494085240980058)
--(axis cs:127280,0.494087556051971)
--(axis cs:127270,0.494089871674601)
--(axis cs:127260,0.49409218784812)
--(axis cs:127250,0.4940945045727)
--(axis cs:127240,0.494096821848511)
--(axis cs:127230,0.494099139675726)
--(axis cs:127220,0.494101458054515)
--(axis cs:127210,0.49410377698505)
--(axis cs:127200,0.494106096467504)
--(axis cs:127190,0.494108416502047)
--(axis cs:127180,0.494110737088851)
--(axis cs:127170,0.494113058228088)
--(axis cs:127160,0.49411537991993)
--(axis cs:127150,0.494117702164549)
--(axis cs:127140,0.494120024962117)
--(axis cs:127130,0.494122348312806)
--(axis cs:127120,0.494124672216788)
--(axis cs:127110,0.494126996674235)
--(axis cs:127100,0.49412932168532)
--(axis cs:127090,0.494131647250215)
--(axis cs:127080,0.494133973369092)
--(axis cs:127070,0.494136300042123)
--(axis cs:127060,0.494138627269483)
--(axis cs:127050,0.494140955051342)
--(axis cs:127040,0.494143283387873)
--(axis cs:127030,0.49414561227925)
--(axis cs:127020,0.494147941725645)
--(axis cs:127010,0.494150271727231)
--(axis cs:127000,0.494152602284181)
--(axis cs:126990,0.494154933396668)
--(axis cs:126980,0.494157265064864)
--(axis cs:126970,0.494159597288944)
--(axis cs:126960,0.49416193006908)
--(axis cs:126950,0.494164263405446)
--(axis cs:126940,0.494166597298214)
--(axis cs:126930,0.494168931747559)
--(axis cs:126920,0.494171266753654)
--(axis cs:126910,0.494173602316671)
--(axis cs:126900,0.494175938436786)
--(axis cs:126890,0.494178275114171)
--(axis cs:126880,0.494180612349)
--(axis cs:126870,0.494182950141447)
--(axis cs:126860,0.494185288491687)
--(axis cs:126850,0.494187627399892)
--(axis cs:126840,0.494189966866236)
--(axis cs:126830,0.494192306890895)
--(axis cs:126820,0.494194647474042)
--(axis cs:126810,0.494196988615851)
--(axis cs:126800,0.494199330316496)
--(axis cs:126790,0.494201672576152)
--(axis cs:126780,0.494204015394994)
--(axis cs:126770,0.494206358773194)
--(axis cs:126760,0.49420870271093)
--(axis cs:126750,0.494211047208374)
--(axis cs:126740,0.494213392265701)
--(axis cs:126730,0.494215737883086)
--(axis cs:126720,0.494218084060705)
--(axis cs:126710,0.494220430798731)
--(axis cs:126700,0.49422277809734)
--(axis cs:126690,0.494225125956707)
--(axis cs:126680,0.494227474377006)
--(axis cs:126670,0.494229823358414)
--(axis cs:126660,0.494232172901104)
--(axis cs:126650,0.494234523005254)
--(axis cs:126640,0.494236873671037)
--(axis cs:126630,0.494239224898628)
--(axis cs:126620,0.494241576688205)
--(axis cs:126610,0.494243929039942)
--(axis cs:126600,0.494246281954015)
--(axis cs:126590,0.494248635430598)
--(axis cs:126580,0.49425098946987)
--(axis cs:126570,0.494253344072004)
--(axis cs:126560,0.494255699237177)
--(axis cs:126550,0.494258054965565)
--(axis cs:126540,0.494260411257343)
--(axis cs:126530,0.494262768112689)
--(axis cs:126520,0.494265125531777)
--(axis cs:126510,0.494267483514785)
--(axis cs:126500,0.494269842061888)
--(axis cs:126490,0.494272201173263)
--(axis cs:126480,0.494274560849087)
--(axis cs:126470,0.494276921089535)
--(axis cs:126460,0.494279281894785)
--(axis cs:126450,0.494281643265012)
--(axis cs:126440,0.494284005200394)
--(axis cs:126430,0.494286367701108)
--(axis cs:126420,0.494288730767329)
--(axis cs:126410,0.494291094399236)
--(axis cs:126400,0.494293458597005)
--(axis cs:126390,0.494295823360813)
--(axis cs:126380,0.494298188690837)
--(axis cs:126370,0.494300554587255)
--(axis cs:126360,0.494302921050243)
--(axis cs:126350,0.494305288079979)
--(axis cs:126340,0.49430765567664)
--(axis cs:126330,0.494310023840404)
--(axis cs:126320,0.494312392571448)
--(axis cs:126310,0.49431476186995)
--(axis cs:126300,0.494317131736087)
--(axis cs:126290,0.494319502170038)
--(axis cs:126280,0.494321873171979)
--(axis cs:126270,0.494324244742089)
--(axis cs:126260,0.494326616880546)
--(axis cs:126250,0.494328989587527)
--(axis cs:126240,0.494331362863211)
--(axis cs:126230,0.494333736707776)
--(axis cs:126220,0.4943361111214)
--(axis cs:126210,0.494338486104261)
--(axis cs:126200,0.494340861656538)
--(axis cs:126190,0.494343237778409)
--(axis cs:126180,0.494345614470052)
--(axis cs:126170,0.494347991731647)
--(axis cs:126160,0.49435036956337)
--(axis cs:126150,0.494352747965403)
--(axis cs:126140,0.494355126937922)
--(axis cs:126130,0.494357506481107)
--(axis cs:126120,0.494359886595136)
--(axis cs:126110,0.49436226728019)
--(axis cs:126100,0.494364648536446)
--(axis cs:126090,0.494367030364083)
--(axis cs:126080,0.494369412763282)
--(axis cs:126070,0.494371795734221)
--(axis cs:126060,0.494374179277079)
--(axis cs:126050,0.494376563392036)
--(axis cs:126040,0.494378948079271)
--(axis cs:126030,0.494381333338964)
--(axis cs:126020,0.494383719171294)
--(axis cs:126010,0.494386105576441)
--(axis cs:126000,0.494388492554584)
--(axis cs:125990,0.494390880105904)
--(axis cs:125980,0.494393268230581)
--(axis cs:125970,0.494395656928793)
--(axis cs:125960,0.494398046200722)
--(axis cs:125950,0.494400436046546)
--(axis cs:125940,0.494402826466447)
--(axis cs:125930,0.494405217460605)
--(axis cs:125920,0.4944076090292)
--(axis cs:125910,0.494410001172411)
--(axis cs:125900,0.49441239389042)
--(axis cs:125890,0.494414787183407)
--(axis cs:125880,0.494417181051553)
--(axis cs:125870,0.494419575495038)
--(axis cs:125860,0.494421970514042)
--(axis cs:125850,0.494424366108747)
--(axis cs:125840,0.494426762279334)
--(axis cs:125830,0.494429159025983)
--(axis cs:125820,0.494431556348875)
--(axis cs:125810,0.494433954248191)
--(axis cs:125800,0.494436352724113)
--(axis cs:125790,0.494438751776821)
--(axis cs:125780,0.494441151406497)
--(axis cs:125770,0.494443551613323)
--(axis cs:125760,0.494445952397478)
--(axis cs:125750,0.494448353759146)
--(axis cs:125740,0.494450755698507)
--(axis cs:125730,0.494453158215743)
--(axis cs:125720,0.494455561311036)
--(axis cs:125710,0.494457964984567)
--(axis cs:125700,0.494460369236519)
--(axis cs:125690,0.494462774067073)
--(axis cs:125680,0.49446517947641)
--(axis cs:125670,0.494467585464714)
--(axis cs:125660,0.494469992032166)
--(axis cs:125650,0.494472399178948)
--(axis cs:125640,0.494474806905243)
--(axis cs:125630,0.494477215211233)
--(axis cs:125620,0.4944796240971)
--(axis cs:125610,0.494482033563026)
--(axis cs:125600,0.494484443609195)
--(axis cs:125590,0.494486854235788)
--(axis cs:125580,0.494489265442989)
--(axis cs:125570,0.494491677230979)
--(axis cs:125560,0.494494089599943)
--(axis cs:125550,0.494496502550062)
--(axis cs:125540,0.494498916081521)
--(axis cs:125530,0.4945013301945)
--(axis cs:125520,0.494503744889185)
--(axis cs:125510,0.494506160165757)
--(axis cs:125500,0.4945085760244)
--(axis cs:125490,0.494510992465298)
--(axis cs:125480,0.494513409488634)
--(axis cs:125470,0.49451582709459)
--(axis cs:125460,0.494518245283351)
--(axis cs:125450,0.494520664055101)
--(axis cs:125440,0.494523083410023)
--(axis cs:125430,0.494525503348299)
--(axis cs:125420,0.494527923870116)
--(axis cs:125410,0.494530344975655)
--(axis cs:125400,0.494532766665102)
--(axis cs:125390,0.49453518893864)
--(axis cs:125380,0.494537611796453)
--(axis cs:125370,0.494540035238725)
--(axis cs:125360,0.494542459265641)
--(axis cs:125350,0.494544883877385)
--(axis cs:125340,0.494547309074141)
--(axis cs:125330,0.494549734856094)
--(axis cs:125320,0.494552161223427)
--(axis cs:125310,0.494554588176327)
--(axis cs:125300,0.494557015714977)
--(axis cs:125290,0.494559443839561)
--(axis cs:125280,0.494561872550266)
--(axis cs:125270,0.494564301847275)
--(axis cs:125260,0.494566731730774)
--(axis cs:125250,0.494569162200947)
--(axis cs:125240,0.49457159325798)
--(axis cs:125230,0.494574024902058)
--(axis cs:125220,0.494576457133366)
--(axis cs:125210,0.494578889952089)
--(axis cs:125200,0.494581323358413)
--(axis cs:125190,0.494583757352523)
--(axis cs:125180,0.494586191934604)
--(axis cs:125170,0.494588627104843)
--(axis cs:125160,0.494591062863424)
--(axis cs:125150,0.494593499210534)
--(axis cs:125140,0.494595936146358)
--(axis cs:125130,0.494598373671083)
--(axis cs:125120,0.494600811784893)
--(axis cs:125110,0.494603250487976)
--(axis cs:125100,0.494605689780517)
--(axis cs:125090,0.494608129662702)
--(axis cs:125080,0.494610570134718)
--(axis cs:125070,0.49461301119675)
--(axis cs:125060,0.494615452848986)
--(axis cs:125050,0.494617895091611)
--(axis cs:125040,0.494620337924813)
--(axis cs:125030,0.494622781348777)
--(axis cs:125020,0.494625225363691)
--(axis cs:125010,0.494627669969741)
--(axis cs:125000,0.494630115167114)
--(axis cs:124990,0.494632560955996)
--(axis cs:124980,0.494635007336576)
--(axis cs:124970,0.494637454309039)
--(axis cs:124960,0.494639901873573)
--(axis cs:124950,0.494642350030365)
--(axis cs:124940,0.494644798779602)
--(axis cs:124930,0.494647248121472)
--(axis cs:124920,0.494649698056162)
--(axis cs:124910,0.494652148583859)
--(axis cs:124900,0.494654599704752)
--(axis cs:124890,0.494657051419027)
--(axis cs:124880,0.494659503726872)
--(axis cs:124870,0.494661956628475)
--(axis cs:124860,0.494664410124024)
--(axis cs:124850,0.494666864213706)
--(axis cs:124840,0.49466931889771)
--(axis cs:124830,0.494671774176224)
--(axis cs:124820,0.494674230049436)
--(axis cs:124810,0.494676686517534)
--(axis cs:124800,0.494679143580706)
--(axis cs:124790,0.49468160123914)
--(axis cs:124780,0.494684059493026)
--(axis cs:124770,0.494686518342551)
--(axis cs:124760,0.494688977787904)
--(axis cs:124750,0.494691437829274)
--(axis cs:124740,0.494693898466849)
--(axis cs:124730,0.494696359700818)
--(axis cs:124720,0.494698821531371)
--(axis cs:124710,0.494701283958695)
--(axis cs:124700,0.49470374698298)
--(axis cs:124690,0.494706210604415)
--(axis cs:124680,0.494708674823189)
--(axis cs:124670,0.494711139639492)
--(axis cs:124660,0.494713605053512)
--(axis cs:124650,0.494716071065439)
--(axis cs:124640,0.494718537675462)
--(axis cs:124630,0.494721004883771)
--(axis cs:124620,0.494723472690556)
--(axis cs:124610,0.494725941096006)
--(axis cs:124600,0.494728410100311)
--(axis cs:124590,0.494730879703661)
--(axis cs:124580,0.494733349906245)
--(axis cs:124570,0.494735820708254)
--(axis cs:124560,0.494738292109877)
--(axis cs:124550,0.494740764111305)
--(axis cs:124540,0.494743236712728)
--(axis cs:124530,0.494745709914336)
--(axis cs:124520,0.494748183716319)
--(axis cs:124510,0.494750658118868)
--(axis cs:124500,0.494753133122173)
--(axis cs:124490,0.494755608726425)
--(axis cs:124480,0.494758084931815)
--(axis cs:124470,0.494760561738533)
--(axis cs:124460,0.494763039146769)
--(axis cs:124450,0.494765517156716)
--(axis cs:124440,0.494767995768563)
--(axis cs:124430,0.494770474982502)
--(axis cs:124420,0.494772954798723)
--(axis cs:124410,0.494775435217419)
--(axis cs:124400,0.494777916238779)
--(axis cs:124390,0.494780397862996)
--(axis cs:124380,0.494782880090261)
--(axis cs:124370,0.494785362920765)
--(axis cs:124360,0.494787846354699)
--(axis cs:124350,0.494790330392256)
--(axis cs:124340,0.494792815033626)
--(axis cs:124330,0.494795300279003)
--(axis cs:124320,0.494797786128577)
--(axis cs:124310,0.494800272582541)
--(axis cs:124300,0.494802759641086)
--(axis cs:124290,0.494805247304404)
--(axis cs:124280,0.494807735572687)
--(axis cs:124270,0.494810224446129)
--(axis cs:124260,0.494812713924921)
--(axis cs:124250,0.494815204009254)
--(axis cs:124240,0.494817694699323)
--(axis cs:124230,0.494820185995319)
--(axis cs:124220,0.494822677897434)
--(axis cs:124210,0.494825170405862)
--(axis cs:124200,0.494827663520795)
--(axis cs:124190,0.494830157242427)
--(axis cs:124180,0.494832651570948)
--(axis cs:124170,0.494835146506554)
--(axis cs:124160,0.494837642049437)
--(axis cs:124150,0.494840138199789)
--(axis cs:124140,0.494842634957804)
--(axis cs:124130,0.494845132323676)
--(axis cs:124120,0.494847630297597)
--(axis cs:124110,0.494850128879761)
--(axis cs:124100,0.494852628070362)
--(axis cs:124090,0.494855127869593)
--(axis cs:124080,0.494857628277647)
--(axis cs:124070,0.494860129294718)
--(axis cs:124060,0.494862630921001)
--(axis cs:124050,0.494865133156689)
--(axis cs:124040,0.494867636001975)
--(axis cs:124030,0.494870139457055)
--(axis cs:124020,0.494872643522121)
--(axis cs:124010,0.494875148197369)
--(axis cs:124000,0.494877653482992)
--(axis cs:123990,0.494880159379184)
--(axis cs:123980,0.494882665886141)
--(axis cs:123970,0.494885173004056)
--(axis cs:123960,0.494887680733124)
--(axis cs:123950,0.49489018907354)
--(axis cs:123940,0.494892698025497)
--(axis cs:123930,0.494895207589192)
--(axis cs:123920,0.494897717764819)
--(axis cs:123910,0.494900228552573)
--(axis cs:123900,0.494902739952649)
--(axis cs:123890,0.494905251965241)
--(axis cs:123880,0.494907764590546)
--(axis cs:123870,0.494910277828757)
--(axis cs:123860,0.494912791680072)
--(axis cs:123850,0.494915306144684)
--(axis cs:123840,0.494917821222789)
--(axis cs:123830,0.494920336914584)
--(axis cs:123820,0.494922853220263)
--(axis cs:123810,0.494925370140022)
--(axis cs:123800,0.494927887674057)
--(axis cs:123790,0.494930405822564)
--(axis cs:123780,0.494932924585738)
--(axis cs:123770,0.494935443963776)
--(axis cs:123760,0.494937963956874)
--(axis cs:123750,0.494940484565228)
--(axis cs:123740,0.494943005789034)
--(axis cs:123730,0.494945527628488)
--(axis cs:123720,0.494948050083787)
--(axis cs:123710,0.494950573155127)
--(axis cs:123700,0.494953096842705)
--(axis cs:123690,0.494955621146717)
--(axis cs:123680,0.49495814606736)
--(axis cs:123670,0.494960671604831)
--(axis cs:123660,0.494963197759326)
--(axis cs:123650,0.494965724531043)
--(axis cs:123640,0.494968251920179)
--(axis cs:123630,0.49497077992693)
--(axis cs:123620,0.494973308551494)
--(axis cs:123610,0.494975837794067)
--(axis cs:123600,0.494978367654848)
--(axis cs:123590,0.494980898134034)
--(axis cs:123580,0.494983429231821)
--(axis cs:123570,0.494985960948408)
--(axis cs:123560,0.494988493283992)
--(axis cs:123550,0.494991026238771)
--(axis cs:123540,0.494993559812943)
--(axis cs:123530,0.494996094006705)
--(axis cs:123520,0.494998628820256)
--(axis cs:123510,0.495001164253793)
--(axis cs:123500,0.495003700307514)
--(axis cs:123490,0.495006236981618)
--(axis cs:123480,0.495008774276303)
--(axis cs:123470,0.495011312191767)
--(axis cs:123460,0.495013850728208)
--(axis cs:123450,0.495016389885826)
--(axis cs:123440,0.495018929664818)
--(axis cs:123430,0.495021470065383)
--(axis cs:123420,0.49502401108772)
--(axis cs:123410,0.495026552732028)
--(axis cs:123400,0.495029094998505)
--(axis cs:123390,0.49503163788735)
--(axis cs:123380,0.495034181398763)
--(axis cs:123370,0.495036725532942)
--(axis cs:123360,0.495039270290087)
--(axis cs:123350,0.495041815670398)
--(axis cs:123340,0.495044361674072)
--(axis cs:123330,0.49504690830131)
--(axis cs:123320,0.49504945555231)
--(axis cs:123310,0.495052003427274)
--(axis cs:123300,0.4950545519264)
--(axis cs:123290,0.495057101049888)
--(axis cs:123280,0.495059650797938)
--(axis cs:123270,0.495062201170749)
--(axis cs:123260,0.495064752168522)
--(axis cs:123250,0.495067303791457)
--(axis cs:123240,0.495069856039754)
--(axis cs:123230,0.495072408913612)
--(axis cs:123220,0.495074962413233)
--(axis cs:123210,0.495077516538816)
--(axis cs:123200,0.495080071290563)
--(axis cs:123190,0.495082626668672)
--(axis cs:123180,0.495085182673346)
--(axis cs:123170,0.495087739304785)
--(axis cs:123160,0.495090296563189)
--(axis cs:123150,0.495092854448759)
--(axis cs:123140,0.495095412961697)
--(axis cs:123130,0.495097972102203)
--(axis cs:123120,0.495100531870478)
--(axis cs:123110,0.495103092266723)
--(axis cs:123100,0.49510565329114)
--(axis cs:123090,0.495108214943929)
--(axis cs:123080,0.495110777225294)
--(axis cs:123070,0.495113340135433)
--(axis cs:123060,0.49511590367455)
--(axis cs:123050,0.495118467842846)
--(axis cs:123040,0.495121032640522)
--(axis cs:123030,0.495123598067781)
--(axis cs:123020,0.495126164124824)
--(axis cs:123010,0.495128730811852)
--(axis cs:123000,0.495131298129069)
--(axis cs:122990,0.495133866076676)
--(axis cs:122980,0.495136434654876)
--(axis cs:122970,0.49513900386387)
--(axis cs:122960,0.49514157370386)
--(axis cs:122950,0.495144144175051)
--(axis cs:122940,0.495146715277643)
--(axis cs:122930,0.495149287011839)
--(axis cs:122920,0.495151859377842)
--(axis cs:122910,0.495154432375855)
--(axis cs:122900,0.495157006006081)
--(axis cs:122890,0.495159580268722)
--(axis cs:122880,0.495162155163981)
--(axis cs:122870,0.495164730692062)
--(axis cs:122860,0.495167306853168)
--(axis cs:122850,0.495169883647501)
--(axis cs:122840,0.495172461075265)
--(axis cs:122830,0.495175039136664)
--(axis cs:122820,0.495177617831901)
--(axis cs:122810,0.495180197161179)
--(axis cs:122800,0.495182777124702)
--(axis cs:122790,0.495185357722673)
--(axis cs:122780,0.495187938955298)
--(axis cs:122770,0.495190520822778)
--(axis cs:122760,0.495193103325319)
--(axis cs:122750,0.495195686463124)
--(axis cs:122740,0.495198270236397)
--(axis cs:122730,0.495200854645343)
--(axis cs:122720,0.495203439690166)
--(axis cs:122710,0.49520602537107)
--(axis cs:122700,0.495208611688259)
--(axis cs:122690,0.495211198641938)
--(axis cs:122680,0.495213786232312)
--(axis cs:122670,0.495216374459585)
--(axis cs:122660,0.495218963323962)
--(axis cs:122650,0.495221552825648)
--(axis cs:122640,0.495224142964848)
--(axis cs:122630,0.495226733741766)
--(axis cs:122620,0.495229325156608)
--(axis cs:122610,0.495231917209579)
--(axis cs:122600,0.495234509900884)
--(axis cs:122590,0.495237103230728)
--(axis cs:122580,0.495239697199317)
--(axis cs:122570,0.495242291806856)
--(axis cs:122560,0.495244887053552)
--(axis cs:122550,0.495247482939608)
--(axis cs:122540,0.495250079465232)
--(axis cs:122530,0.495252676630629)
--(axis cs:122520,0.495255274436004)
--(axis cs:122510,0.495257872881565)
--(axis cs:122500,0.495260471967516)
--(axis cs:122490,0.495263071694063)
--(axis cs:122480,0.495265672061414)
--(axis cs:122470,0.495268273069775)
--(axis cs:122460,0.495270874719351)
--(axis cs:122450,0.495273477010349)
--(axis cs:122440,0.495276079942977)
--(axis cs:122430,0.495278683517439)
--(axis cs:122420,0.495281287733943)
--(axis cs:122410,0.495283892592696)
--(axis cs:122400,0.495286498093905)
--(axis cs:122390,0.495289104237777)
--(axis cs:122380,0.495291711024518)
--(axis cs:122370,0.495294318454335)
--(axis cs:122360,0.495296926527437)
--(axis cs:122350,0.49529953524403)
--(axis cs:122340,0.495302144604321)
--(axis cs:122330,0.495304754608518)
--(axis cs:122320,0.495307365256828)
--(axis cs:122310,0.49530997654946)
--(axis cs:122300,0.49531258848662)
--(axis cs:122290,0.495315201068516)
--(axis cs:122280,0.495317814295357)
--(axis cs:122270,0.49532042816735)
--(axis cs:122260,0.495323042684703)
--(axis cs:122250,0.495325657847625)
--(axis cs:122240,0.495328273656322)
--(axis cs:122230,0.495330890111005)
--(axis cs:122220,0.49533350721188)
--(axis cs:122210,0.495336124959158)
--(axis cs:122200,0.495338743353044)
--(axis cs:122190,0.49534136239375)
--(axis cs:122180,0.495343982081482)
--(axis cs:122170,0.495346602416451)
--(axis cs:122160,0.495349223398864)
--(axis cs:122150,0.495351845028931)
--(axis cs:122140,0.495354467306861)
--(axis cs:122130,0.495357090232862)
--(axis cs:122120,0.495359713807144)
--(axis cs:122110,0.495362338029916)
--(axis cs:122100,0.495364962901388)
--(axis cs:122090,0.495367588421769)
--(axis cs:122080,0.495370214591268)
--(axis cs:122070,0.495372841410095)
--(axis cs:122060,0.495375468878459)
--(axis cs:122050,0.495378096996571)
--(axis cs:122040,0.49538072576464)
--(axis cs:122030,0.495383355182876)
--(axis cs:122020,0.495385985251489)
--(axis cs:122010,0.49538861597069)
--(axis cs:122000,0.495391247340687)
--(axis cs:121990,0.495393879361692)
--(axis cs:121980,0.495396512033915)
--(axis cs:121970,0.495399145357566)
--(axis cs:121960,0.495401779332856)
--(axis cs:121950,0.495404413959996)
--(axis cs:121940,0.495407049239195)
--(axis cs:121930,0.495409685170665)
--(axis cs:121920,0.495412321754617)
--(axis cs:121910,0.495414958991261)
--(axis cs:121900,0.495417596880808)
--(axis cs:121890,0.49542023542347)
--(axis cs:121880,0.495422874619458)
--(axis cs:121870,0.495425514468983)
--(axis cs:121860,0.495428154972256)
--(axis cs:121850,0.495430796129489)
--(axis cs:121840,0.495433437940893)
--(axis cs:121830,0.495436080406679)
--(axis cs:121820,0.49543872352706)
--(axis cs:121810,0.495441367302248)
--(axis cs:121800,0.495444011732453)
--(axis cs:121790,0.495446656817888)
--(axis cs:121780,0.495449302558766)
--(axis cs:121770,0.495451948955297)
--(axis cs:121760,0.495454596007694)
--(axis cs:121750,0.495457243716171)
--(axis cs:121740,0.495459892080937)
--(axis cs:121730,0.495462541102207)
--(axis cs:121720,0.495465190780193)
--(axis cs:121710,0.495467841115107)
--(axis cs:121700,0.495470492107162)
--(axis cs:121690,0.495473143756571)
--(axis cs:121680,0.495475796063547)
--(axis cs:121670,0.495478449028302)
--(axis cs:121660,0.495481102651049)
--(axis cs:121650,0.495483756932003)
--(axis cs:121640,0.495486411871375)
--(axis cs:121630,0.495489067469379)
--(axis cs:121620,0.495491723726229)
--(axis cs:121610,0.495494380642137)
--(axis cs:121600,0.495497038217319)
--(axis cs:121590,0.495499696451986)
--(axis cs:121580,0.495502355346353)
--(axis cs:121570,0.495505014900633)
--(axis cs:121560,0.495507675115041)
--(axis cs:121550,0.495510335989791)
--(axis cs:121540,0.495512997525095)
--(axis cs:121530,0.49551565972117)
--(axis cs:121520,0.495518322578228)
--(axis cs:121510,0.495520986096484)
--(axis cs:121500,0.495523650276152)
--(axis cs:121490,0.495526315117448)
--(axis cs:121480,0.495528980620584)
--(axis cs:121470,0.495531646785777)
--(axis cs:121460,0.495534313613241)
--(axis cs:121450,0.49553698110319)
--(axis cs:121440,0.495539649255839)
--(axis cs:121430,0.495542318071404)
--(axis cs:121420,0.4955449875501)
--(axis cs:121410,0.495547657692141)
--(axis cs:121400,0.495550328497743)
--(axis cs:121390,0.495552999967122)
--(axis cs:121380,0.495555672100492)
--(axis cs:121370,0.495558344898069)
--(axis cs:121360,0.495561018360069)
--(axis cs:121350,0.495563692486707)
--(axis cs:121340,0.495566367278199)
--(axis cs:121330,0.495569042734761)
--(axis cs:121320,0.495571718856609)
--(axis cs:121310,0.495574395643959)
--(axis cs:121300,0.495577073097027)
--(axis cs:121290,0.495579751216029)
--(axis cs:121280,0.495582430001182)
--(axis cs:121270,0.495585109452701)
--(axis cs:121260,0.495587789570804)
--(axis cs:121250,0.495590470355706)
--(axis cs:121240,0.495593151807624)
--(axis cs:121230,0.495595833926776)
--(axis cs:121220,0.495598516713378)
--(axis cs:121210,0.495601200167646)
--(axis cs:121200,0.495603884289798)
--(axis cs:121190,0.49560656908005)
--(axis cs:121180,0.495609254538621)
--(axis cs:121170,0.495611940665726)
--(axis cs:121160,0.495614627461584)
--(axis cs:121150,0.495617314926412)
--(axis cs:121140,0.495620003060427)
--(axis cs:121130,0.495622691863846)
--(axis cs:121120,0.495625381336888)
--(axis cs:121110,0.495628071479771)
--(axis cs:121100,0.495630762292711)
--(axis cs:121090,0.495633453775927)
--(axis cs:121080,0.495636145929638)
--(axis cs:121070,0.49563883875406)
--(axis cs:121060,0.495641532249413)
--(axis cs:121050,0.495644226415914)
--(axis cs:121040,0.495646921253781)
--(axis cs:121030,0.495649616763234)
--(axis cs:121020,0.495652312944491)
--(axis cs:121010,0.495655009797771)
--(axis cs:121000,0.495657707323291)
--(axis cs:120990,0.495660405521271)
--(axis cs:120980,0.49566310439193)
--(axis cs:120970,0.495665803935487)
--(axis cs:120960,0.495668504152161)
--(axis cs:120950,0.49567120504217)
--(axis cs:120940,0.495673906605735)
--(axis cs:120930,0.495676608843074)
--(axis cs:120920,0.495679311754407)
--(axis cs:120910,0.495682015339953)
--(axis cs:120900,0.495684719599932)
--(axis cs:120890,0.495687424534563)
--(axis cs:120880,0.495690130144067)
--(axis cs:120870,0.495692836428664)
--(axis cs:120860,0.495695543388572)
--(axis cs:120850,0.495698251024012)
--(axis cs:120840,0.495700959335205)
--(axis cs:120830,0.49570366832237)
--(axis cs:120820,0.495706377985728)
--(axis cs:120810,0.495709088325498)
--(axis cs:120800,0.495711799341903)
--(axis cs:120790,0.495714511035161)
--(axis cs:120780,0.495717223405494)
--(axis cs:120770,0.495719936453123)
--(axis cs:120760,0.495722650178267)
--(axis cs:120750,0.495725364581149)
--(axis cs:120740,0.495728079661989)
--(axis cs:120730,0.495730795421008)
--(axis cs:120720,0.495733511858428)
--(axis cs:120710,0.495736228974469)
--(axis cs:120700,0.495738946769353)
--(axis cs:120690,0.495741665243301)
--(axis cs:120680,0.495744384396535)
--(axis cs:120670,0.495747104229277)
--(axis cs:120660,0.495749824741748)
--(axis cs:120650,0.49575254593417)
--(axis cs:120640,0.495755267806765)
--(axis cs:120630,0.495757990359755)
--(axis cs:120620,0.495760713593361)
--(axis cs:120610,0.495763437507806)
--(axis cs:120600,0.495766162103313)
--(axis cs:120590,0.495768887380103)
--(axis cs:120580,0.4957716133384)
--(axis cs:120570,0.495774339978425)
--(axis cs:120560,0.495777067300401)
--(axis cs:120550,0.49577979530455)
--(axis cs:120540,0.495782523991096)
--(axis cs:120530,0.495785253360262)
--(axis cs:120520,0.49578798341227)
--(axis cs:120510,0.495790714147343)
--(axis cs:120500,0.495793445565704)
--(axis cs:120490,0.495796177667578)
--(axis cs:120480,0.495798910453186)
--(axis cs:120470,0.495801643922752)
--(axis cs:120460,0.495804378076501)
--(axis cs:120450,0.495807112914655)
--(axis cs:120440,0.495809848437438)
--(axis cs:120430,0.495812584645074)
--(axis cs:120420,0.495815321537786)
--(axis cs:120410,0.495818059115799)
--(axis cs:120400,0.495820797379337)
--(axis cs:120390,0.495823536328624)
--(axis cs:120380,0.495826275963883)
--(axis cs:120370,0.49582901628534)
--(axis cs:120360,0.495831757293218)
--(axis cs:120350,0.495834498987742)
--(axis cs:120340,0.495837241369138)
--(axis cs:120330,0.495839984437628)
--(axis cs:120320,0.495842728193438)
--(axis cs:120310,0.495845472636794)
--(axis cs:120300,0.495848217767919)
--(axis cs:120290,0.495850963587039)
--(axis cs:120280,0.495853710094379)
--(axis cs:120270,0.495856457290164)
--(axis cs:120260,0.495859205174619)
--(axis cs:120250,0.49586195374797)
--(axis cs:120240,0.495864703010443)
--(axis cs:120230,0.495867452962262)
--(axis cs:120220,0.495870203603654)
--(axis cs:120210,0.495872954934844)
--(axis cs:120200,0.495875706956057)
--(axis cs:120190,0.495878459667521)
--(axis cs:120180,0.495881213069461)
--(axis cs:120170,0.495883967162103)
--(axis cs:120160,0.495886721945673)
--(axis cs:120150,0.495889477420398)
--(axis cs:120140,0.495892233586503)
--(axis cs:120130,0.495894990444216)
--(axis cs:120120,0.495897747993763)
--(axis cs:120110,0.49590050623537)
--(axis cs:120100,0.495903265169265)
--(axis cs:120090,0.495906024795674)
--(axis cs:120080,0.495908785114824)
--(axis cs:120070,0.495911546126942)
--(axis cs:120060,0.495914307832255)
--(axis cs:120050,0.495917070230991)
--(axis cs:120040,0.495919833323376)
--(axis cs:120030,0.495922597109638)
--(axis cs:120020,0.495925361590005)
--(axis cs:120010,0.495928126764704)
--(axis cs:120000,0.495930892633963)
--(axis cs:119990,0.495933659198009)
--(axis cs:119980,0.49593642645707)
--(axis cs:119970,0.495939194411375)
--(axis cs:119960,0.495941963061151)
--(axis cs:119950,0.495944732406626)
--(axis cs:119940,0.495947502448029)
--(axis cs:119930,0.495950273185588)
--(axis cs:119920,0.495953044619531)
--(axis cs:119910,0.495955816750087)
--(axis cs:119900,0.495958589577485)
--(axis cs:119890,0.495961363101952)
--(axis cs:119880,0.495964137323718)
--(axis cs:119870,0.495966912243011)
--(axis cs:119860,0.495969687860062)
--(axis cs:119850,0.495972464175097)
--(axis cs:119840,0.495975241188348)
--(axis cs:119830,0.495978018900042)
--(axis cs:119820,0.49598079731041)
--(axis cs:119810,0.49598357641968)
--(axis cs:119800,0.495986356228083)
--(axis cs:119790,0.495989136735847)
--(axis cs:119780,0.495991917943202)
--(axis cs:119770,0.495994699850379)
--(axis cs:119760,0.495997482457607)
--(axis cs:119750,0.496000265765116)
--(axis cs:119740,0.496003049773136)
--(axis cs:119730,0.496005834481897)
--(axis cs:119720,0.49600861989163)
--(axis cs:119710,0.496011406002564)
--(axis cs:119700,0.496014192814931)
--(axis cs:119690,0.49601698032896)
--(axis cs:119680,0.496019768544883)
--(axis cs:119670,0.49602255746293)
--(axis cs:119660,0.496025347083331)
--(axis cs:119650,0.496028137406318)
--(axis cs:119640,0.496030928432122)
--(axis cs:119630,0.496033720160974)
--(axis cs:119620,0.496036512593105)
--(axis cs:119610,0.496039305728746)
--(axis cs:119600,0.496042099568129)
--(axis cs:119590,0.496044894111484)
--(axis cs:119580,0.496047689359045)
--(axis cs:119570,0.496050485311041)
--(axis cs:119560,0.496053281967705)
--(axis cs:119550,0.49605607932927)
--(axis cs:119540,0.496058877395965)
--(axis cs:119530,0.496061676168025)
--(axis cs:119520,0.49606447564568)
--(axis cs:119510,0.496067275829164)
--(axis cs:119500,0.496070076718708)
--(axis cs:119490,0.496072878314544)
--(axis cs:119480,0.496075680616906)
--(axis cs:119470,0.496078483626025)
--(axis cs:119460,0.496081287342135)
--(axis cs:119450,0.496084091765468)
--(axis cs:119440,0.496086896896257)
--(axis cs:119430,0.496089702734735)
--(axis cs:119420,0.496092509281135)
--(axis cs:119410,0.49609531653569)
--(axis cs:119400,0.496098124498634)
--(axis cs:119390,0.496100933170199)
--(axis cs:119380,0.49610374255062)
--(axis cs:119370,0.496106552640129)
--(axis cs:119360,0.496109363438961)
--(axis cs:119350,0.496112174947348)
--(axis cs:119340,0.496114987165525)
--(axis cs:119330,0.496117800093727)
--(axis cs:119320,0.496120613732185)
--(axis cs:119310,0.496123428081136)
--(axis cs:119300,0.496126243140812)
--(axis cs:119290,0.496129058911449)
--(axis cs:119280,0.496131875393281)
--(axis cs:119270,0.496134692586541)
--(axis cs:119260,0.496137510491466)
--(axis cs:119250,0.496140329108288)
--(axis cs:119240,0.496143148437243)
--(axis cs:119230,0.496145968478567)
--(axis cs:119220,0.496148789232493)
--(axis cs:119210,0.496151610699257)
--(axis cs:119200,0.496154432879094)
--(axis cs:119190,0.49615725577224)
--(axis cs:119180,0.496160079378929)
--(axis cs:119170,0.496162903699396)
--(axis cs:119160,0.496165728733878)
--(axis cs:119150,0.496168554482611)
--(axis cs:119140,0.496171380945829)
--(axis cs:119130,0.496174208123769)
--(axis cs:119120,0.496177036016666)
--(axis cs:119110,0.496179864624757)
--(axis cs:119100,0.496182693948277)
--(axis cs:119090,0.496185523987463)
--(axis cs:119080,0.496188354742552)
--(axis cs:119070,0.496191186213778)
--(axis cs:119060,0.496194018401379)
--(axis cs:119050,0.496196851305592)
--(axis cs:119040,0.496199684926653)
--(axis cs:119030,0.496202519264799)
--(axis cs:119020,0.496205354320266)
--(axis cs:119010,0.496208190093292)
--(axis cs:119000,0.496211026584114)
--(axis cs:118990,0.496213863792969)
--(axis cs:118980,0.496216701720093)
--(axis cs:118970,0.496219540365725)
--(axis cs:118960,0.496222379730102)
--(axis cs:118950,0.496225219813462)
--(axis cs:118940,0.496228060616041)
--(axis cs:118930,0.496230902138078)
--(axis cs:118920,0.49623374437981)
--(axis cs:118910,0.496236587341477)
--(axis cs:118900,0.496239431023314)
--(axis cs:118890,0.496242275425561)
--(axis cs:118880,0.496245120548456)
--(axis cs:118870,0.496247966392236)
--(axis cs:118860,0.496250812957142)
--(axis cs:118850,0.49625366024341)
--(axis cs:118840,0.49625650825128)
--(axis cs:118830,0.49625935698099)
--(axis cs:118820,0.496262206432779)
--(axis cs:118810,0.496265056606886)
--(axis cs:118800,0.496267907503549)
--(axis cs:118790,0.496270759123009)
--(axis cs:118780,0.496273611465504)
--(axis cs:118770,0.496276464531273)
--(axis cs:118760,0.496279318320556)
--(axis cs:118750,0.496282172833593)
--(axis cs:118740,0.496285028070621)
--(axis cs:118730,0.496287884031883)
--(axis cs:118720,0.496290740717617)
--(axis cs:118710,0.496293598128062)
--(axis cs:118700,0.49629645626346)
--(axis cs:118690,0.49629931512405)
--(axis cs:118680,0.496302174710072)
--(axis cs:118670,0.496305035021766)
--(axis cs:118660,0.496307896059373)
--(axis cs:118650,0.496310757823133)
--(axis cs:118640,0.496313620313288)
--(axis cs:118630,0.496316483530076)
--(axis cs:118620,0.49631934747374)
--(axis cs:118610,0.49632221214452)
--(axis cs:118600,0.496325077542656)
--(axis cs:118590,0.496327943668391)
--(axis cs:118580,0.496330810521964)
--(axis cs:118570,0.496333678103618)
--(axis cs:118560,0.496336546413593)
--(axis cs:118550,0.496339415452132)
--(axis cs:118540,0.496342285219475)
--(axis cs:118530,0.496345155715864)
--(axis cs:118520,0.496348026941541)
--(axis cs:118510,0.496350898896748)
--(axis cs:118500,0.496353771581726)
--(axis cs:118490,0.496356644996718)
--(axis cs:118480,0.496359519141965)
--(axis cs:118470,0.496362394017711)
--(axis cs:118460,0.496365269624197)
--(axis cs:118450,0.496368145961665)
--(axis cs:118440,0.496371023030359)
--(axis cs:118430,0.49637390083052)
--(axis cs:118420,0.496376779362391)
--(axis cs:118410,0.496379658626217)
--(axis cs:118400,0.496382538622238)
--(axis cs:118390,0.496385419350698)
--(axis cs:118380,0.49638830081184)
--(axis cs:118370,0.496391183005908)
--(axis cs:118360,0.496394065933145)
--(axis cs:118350,0.496396949593794)
--(axis cs:118340,0.496399833988098)
--(axis cs:118330,0.496402719116302)
--(axis cs:118320,0.496405604978648)
--(axis cs:118310,0.496408491575382)
--(axis cs:118300,0.496411378906746)
--(axis cs:118290,0.496414266972984)
--(axis cs:118280,0.496417155774341)
--(axis cs:118270,0.496420045311061)
--(axis cs:118260,0.496422935583388)
--(axis cs:118250,0.496425826591567)
--(axis cs:118240,0.496428718335842)
--(axis cs:118230,0.496431610816457)
--(axis cs:118220,0.496434504033658)
--(axis cs:118210,0.496437397987689)
--(axis cs:118200,0.496440292678795)
--(axis cs:118190,0.496443188107221)
--(axis cs:118180,0.496446084273212)
--(axis cs:118170,0.496448981177013)
--(axis cs:118160,0.49645187881887)
--(axis cs:118150,0.496454777199027)
--(axis cs:118140,0.496457676317732)
--(axis cs:118130,0.496460576175228)
--(axis cs:118120,0.496463476771762)
--(axis cs:118110,0.496466378107579)
--(axis cs:118100,0.496469280182926)
--(axis cs:118090,0.496472182998048)
--(axis cs:118080,0.496475086553192)
--(axis cs:118070,0.496477990848603)
--(axis cs:118060,0.496480895884528)
--(axis cs:118050,0.496483801661214)
--(axis cs:118040,0.496486708178907)
--(axis cs:118030,0.496489615437853)
--(axis cs:118020,0.496492523438299)
--(axis cs:118010,0.496495432180492)
--(axis cs:118000,0.496498341664679)
--(axis cs:117990,0.496501251891107)
--(axis cs:117980,0.496504162860023)
--(axis cs:117970,0.496507074571674)
--(axis cs:117960,0.496509987026307)
--(axis cs:117950,0.49651290022417)
--(axis cs:117940,0.496515814165511)
--(axis cs:117930,0.496518728850576)
--(axis cs:117920,0.496521644279614)
--(axis cs:117910,0.496524560452873)
--(axis cs:117900,0.4965274773706)
--(axis cs:117890,0.496530395033043)
--(axis cs:117880,0.496533313440451)
--(axis cs:117870,0.496536232593072)
--(axis cs:117860,0.496539152491153)
--(axis cs:117850,0.496542073134945)
--(axis cs:117840,0.496544994524694)
--(axis cs:117830,0.496547916660649)
--(axis cs:117820,0.496550839543061)
--(axis cs:117810,0.496553763172176)
--(axis cs:117800,0.496556687548244)
--(axis cs:117790,0.496559612671514)
--(axis cs:117780,0.496562538542236)
--(axis cs:117770,0.496565465160658)
--(axis cs:117760,0.496568392527029)
--(axis cs:117750,0.4965713206416)
--(axis cs:117740,0.49657424950462)
--(axis cs:117730,0.496577179116338)
--(axis cs:117720,0.496580109477005)
--(axis cs:117710,0.496583040586869)
--(axis cs:117700,0.496585972446181)
--(axis cs:117690,0.496588905055191)
--(axis cs:117680,0.49659183841415)
--(axis cs:117670,0.496594772523306)
--(axis cs:117660,0.496597707382912)
--(axis cs:117650,0.496600642993216)
--(axis cs:117640,0.496603579354471)
--(axis cs:117630,0.496606516466926)
--(axis cs:117620,0.496609454330832)
--(axis cs:117610,0.49661239294644)
--(axis cs:117600,0.496615332314002)
--(axis cs:117590,0.496618272433767)
--(axis cs:117580,0.496621213305987)
--(axis cs:117570,0.496624154930915)
--(axis cs:117560,0.4966270973088)
--(axis cs:117550,0.496630040439895)
--(axis cs:117540,0.49663298432445)
--(axis cs:117530,0.496635928962719)
--(axis cs:117520,0.496638874354952)
--(axis cs:117510,0.496641820501401)
--(axis cs:117500,0.496644767402319)
--(axis cs:117490,0.496647715057958)
--(axis cs:117480,0.496650663468569)
--(axis cs:117470,0.496653612634406)
--(axis cs:117460,0.496656562555719)
--(axis cs:117450,0.496659513232763)
--(axis cs:117440,0.49666246466579)
--(axis cs:117430,0.496665416855052)
--(axis cs:117420,0.496668369800802)
--(axis cs:117410,0.496671323503293)
--(axis cs:117400,0.496674277962779)
--(axis cs:117390,0.496677233179512)
--(axis cs:117380,0.496680189153745)
--(axis cs:117370,0.496683145885733)
--(axis cs:117360,0.496686103375727)
--(axis cs:117350,0.496689061623983)
--(axis cs:117340,0.496692020630754)
--(axis cs:117330,0.496694980396293)
--(axis cs:117320,0.496697940920854)
--(axis cs:117310,0.496700902204691)
--(axis cs:117300,0.496703864248059)
--(axis cs:117290,0.496706827051211)
--(axis cs:117280,0.496709790614402)
--(axis cs:117270,0.496712754937886)
--(axis cs:117260,0.496715720021918)
--(axis cs:117250,0.496718685866753)
--(axis cs:117240,0.496721652472644)
--(axis cs:117230,0.496724619839847)
--(axis cs:117220,0.496727587968617)
--(axis cs:117210,0.496730556859209)
--(axis cs:117200,0.496733526511877)
--(axis cs:117190,0.496736496926878)
--(axis cs:117180,0.496739468104466)
--(axis cs:117170,0.496742440044898)
--(axis cs:117160,0.496745412748427)
--(axis cs:117150,0.496748386215311)
--(axis cs:117140,0.496751360445805)
--(axis cs:117130,0.496754335440164)
--(axis cs:117120,0.496757311198645)
--(axis cs:117110,0.496760287721504)
--(axis cs:117100,0.496763265008997)
--(axis cs:117090,0.496766243061381)
--(axis cs:117080,0.496769221878911)
--(axis cs:117070,0.496772201461844)
--(axis cs:117060,0.496775181810437)
--(axis cs:117050,0.496778162924946)
--(axis cs:117040,0.496781144805628)
--(axis cs:117030,0.496784127452741)
--(axis cs:117020,0.496787110866541)
--(axis cs:117010,0.496790095047286)
--(axis cs:117000,0.496793079995232)
--(axis cs:116990,0.496796065710637)
--(axis cs:116980,0.496799052193758)
--(axis cs:116970,0.496802039444853)
--(axis cs:116960,0.49680502746418)
--(axis cs:116950,0.496808016251997)
--(axis cs:116940,0.49681100580856)
--(axis cs:116930,0.496813996134129)
--(axis cs:116920,0.496816987228961)
--(axis cs:116910,0.496819979093315)
--(axis cs:116900,0.496822971727448)
--(axis cs:116890,0.49682596513162)
--(axis cs:116880,0.496828959306088)
--(axis cs:116870,0.496831954251112)
--(axis cs:116860,0.49683494996695)
--(axis cs:116850,0.49683794645386)
--(axis cs:116840,0.496840943712103)
--(axis cs:116830,0.496843941741936)
--(axis cs:116820,0.49684694054362)
--(axis cs:116810,0.496849940117412)
--(axis cs:116800,0.496852940463574)
--(axis cs:116790,0.496855941582363)
--(axis cs:116780,0.496858943474041)
--(axis cs:116770,0.496861946138865)
--(axis cs:116760,0.496864949577097)
--(axis cs:116750,0.496867953788996)
--(axis cs:116740,0.496870958774822)
--(axis cs:116730,0.496873964534836)
--(axis cs:116720,0.496876971069296)
--(axis cs:116710,0.496879978378465)
--(axis cs:116700,0.496882986462602)
--(axis cs:116690,0.496885995321967)
--(axis cs:116680,0.496889004956822)
--(axis cs:116670,0.496892015367428)
--(axis cs:116660,0.496895026554044)
--(axis cs:116650,0.496898038516932)
--(axis cs:116640,0.496901051256353)
--(axis cs:116630,0.496904064772569)
--(axis cs:116620,0.49690707906584)
--(axis cs:116610,0.496910094136429)
--(axis cs:116600,0.496913109984595)
--(axis cs:116590,0.496916126610602)
--(axis cs:116580,0.496919144014711)
--(axis cs:116570,0.496922162197184)
--(axis cs:116560,0.496925181158282)
--(axis cs:116550,0.496928200898268)
--(axis cs:116540,0.496931221417404)
--(axis cs:116530,0.496934242715952)
--(axis cs:116520,0.496937264794174)
--(axis cs:116510,0.496940287652334)
--(axis cs:116500,0.496943311290693)
--(axis cs:116490,0.496946335709515)
--(axis cs:116480,0.496949360909061)
--(axis cs:116470,0.496952386889596)
--(axis cs:116460,0.496955413651382)
--(axis cs:116450,0.496958441194682)
--(axis cs:116440,0.49696146951976)
--(axis cs:116430,0.496964498626878)
--(axis cs:116420,0.496967528516301)
--(axis cs:116410,0.496970559188292)
--(axis cs:116400,0.496973590643114)
--(axis cs:116390,0.496976622881032)
--(axis cs:116380,0.49697965590231)
--(axis cs:116370,0.49698268970721)
--(axis cs:116360,0.496985724295998)
--(axis cs:116350,0.496988759668937)
--(axis cs:116340,0.496991795826293)
--(axis cs:116330,0.496994832768329)
--(axis cs:116320,0.49699787049531)
--(axis cs:116310,0.497000909007501)
--(axis cs:116300,0.497003948305166)
--(axis cs:116290,0.49700698838857)
--(axis cs:116280,0.497010029257979)
--(axis cs:116270,0.497013070913658)
--(axis cs:116260,0.497016113355871)
--(axis cs:116250,0.497019156584884)
--(axis cs:116240,0.497022200600963)
--(axis cs:116230,0.497025245404372)
--(axis cs:116220,0.497028290995378)
--(axis cs:116210,0.497031337374247)
--(axis cs:116200,0.497034384541244)
--(axis cs:116190,0.497037432496635)
--(axis cs:116180,0.497040481240687)
--(axis cs:116170,0.497043530773665)
--(axis cs:116160,0.497046581095837)
--(axis cs:116150,0.497049632207467)
--(axis cs:116140,0.497052684108824)
--(axis cs:116130,0.497055736800173)
--(axis cs:116120,0.497058790281781)
--(axis cs:116110,0.497061844553916)
--(axis cs:116100,0.497064899616843)
--(axis cs:116090,0.497067955470831)
--(axis cs:116080,0.497071012116147)
--(axis cs:116070,0.497074069553057)
--(axis cs:116060,0.497077127781829)
--(axis cs:116050,0.497080186802731)
--(axis cs:116040,0.497083246616031)
--(axis cs:116030,0.497086307221996)
--(axis cs:116020,0.497089368620893)
--(axis cs:116010,0.497092430812992)
--(axis cs:116000,0.49709549379856)
--(axis cs:115990,0.497098557577865)
--(axis cs:115980,0.497101622151175)
--(axis cs:115970,0.49710468751876)
--(axis cs:115960,0.497107753680887)
--(axis cs:115950,0.497110820637826)
--(axis cs:115940,0.497113888389844)
--(axis cs:115930,0.497116956937212)
--(axis cs:115920,0.497120026280197)
--(axis cs:115910,0.497123096419069)
--(axis cs:115900,0.497126167354097)
--(axis cs:115890,0.497129239085551)
--(axis cs:115880,0.4971323116137)
--(axis cs:115870,0.497135384938813)
--(axis cs:115860,0.49713845906116)
--(axis cs:115850,0.49714153398101)
--(axis cs:115840,0.497144609698635)
--(axis cs:115830,0.497147686214304)
--(axis cs:115820,0.497150763528286)
--(axis cs:115810,0.497153841640852)
--(axis cs:115800,0.497156920552273)
--(axis cs:115790,0.497160000262818)
--(axis cs:115780,0.497163080772759)
--(axis cs:115770,0.497166162082366)
--(axis cs:115760,0.497169244191909)
--(axis cs:115750,0.497172327101661)
--(axis cs:115740,0.497175410811891)
--(axis cs:115730,0.497178495322871)
--(axis cs:115720,0.497181580634871)
--(axis cs:115710,0.497184666748165)
--(axis cs:115700,0.497187753663021)
--(axis cs:115690,0.497190841379714)
--(axis cs:115680,0.497193929898514)
--(axis cs:115670,0.497197019219692)
--(axis cs:115660,0.497200109343521)
--(axis cs:115650,0.497203200270273)
--(axis cs:115640,0.49720629200022)
--(axis cs:115630,0.497209384533634)
--(axis cs:115620,0.497212477870787)
--(axis cs:115610,0.497215572011953)
--(axis cs:115600,0.497218666957403)
--(axis cs:115590,0.497221762707411)
--(axis cs:115580,0.497224859262248)
--(axis cs:115570,0.497227956622189)
--(axis cs:115560,0.497231054787505)
--(axis cs:115550,0.497234153758471)
--(axis cs:115540,0.497237253535359)
--(axis cs:115530,0.497240354118443)
--(axis cs:115520,0.497243455507997)
--(axis cs:115510,0.497246557704293)
--(axis cs:115500,0.497249660707606)
--(axis cs:115490,0.49725276451821)
--(axis cs:115480,0.497255869136378)
--(axis cs:115470,0.497258974562385)
--(axis cs:115460,0.497262080796504)
--(axis cs:115450,0.497265187839011)
--(axis cs:115440,0.497268295690178)
--(axis cs:115430,0.497271404350282)
--(axis cs:115420,0.497274513819596)
--(axis cs:115410,0.497277624098396)
--(axis cs:115400,0.497280735186956)
--(axis cs:115390,0.49728384708555)
--(axis cs:115380,0.497286959794456)
--(axis cs:115370,0.497290073313946)
--(axis cs:115360,0.497293187644298)
--(axis cs:115350,0.497296302785785)
--(axis cs:115340,0.497299418738684)
--(axis cs:115330,0.497302535503271)
--(axis cs:115320,0.497305653079821)
--(axis cs:115310,0.497308771468611)
--(axis cs:115300,0.497311890669915)
--(axis cs:115290,0.497315010684011)
--(axis cs:115280,0.497318131511174)
--(axis cs:115270,0.497321253151681)
--(axis cs:115260,0.497324375605808)
--(axis cs:115250,0.497327498873832)
--(axis cs:115240,0.49733062295603)
--(axis cs:115230,0.497333747852678)
--(axis cs:115220,0.497336873564054)
--(axis cs:115210,0.497340000090434)
--(axis cs:115200,0.497343127432096)
--(axis cs:115190,0.497346255589316)
--(axis cs:115180,0.497349384562373)
--(axis cs:115170,0.497352514351544)
--(axis cs:115160,0.497355644957106)
--(axis cs:115150,0.497358776379338)
--(axis cs:115140,0.497361908618516)
--(axis cs:115130,0.497365041674919)
--(axis cs:115120,0.497368175548826)
--(axis cs:115110,0.497371310240513)
--(axis cs:115100,0.497374445750261)
--(axis cs:115090,0.497377582078346)
--(axis cs:115080,0.497380719225049)
--(axis cs:115070,0.497383857190646)
--(axis cs:115060,0.497386995975418)
--(axis cs:115050,0.497390135579643)
--(axis cs:115040,0.497393276003599)
--(axis cs:115030,0.497396417247567)
--(axis cs:115020,0.497399559311826)
--(axis cs:115010,0.497402702196654)
--(axis cs:115000,0.497405845902331)
--(axis cs:114990,0.497408990429137)
--(axis cs:114980,0.497412135777353)
--(axis cs:114970,0.497415281947256)
--(axis cs:114960,0.497418428939128)
--(axis cs:114950,0.497421576753249)
--(axis cs:114940,0.497424725389898)
--(axis cs:114930,0.497427874849357)
--(axis cs:114920,0.497431025131904)
--(axis cs:114910,0.497434176237822)
--(axis cs:114900,0.49743732816739)
--(axis cs:114890,0.49744048092089)
--(axis cs:114880,0.497443634498603)
--(axis cs:114870,0.497446788900808)
--(axis cs:114860,0.497449944127788)
--(axis cs:114850,0.497453100179824)
--(axis cs:114840,0.497456257057197)
--(axis cs:114830,0.497459414760189)
--(axis cs:114820,0.497462573289081)
--(axis cs:114810,0.497465732644154)
--(axis cs:114800,0.497468892825692)
--(axis cs:114790,0.497472053833975)
--(axis cs:114780,0.497475215669286)
--(axis cs:114770,0.497478378331907)
--(axis cs:114760,0.49748154182212)
--(axis cs:114750,0.497484706140209)
--(axis cs:114740,0.497487871286454)
--(axis cs:114730,0.497491037261139)
--(axis cs:114720,0.497494204064547)
--(axis cs:114710,0.497497371696961)
--(axis cs:114700,0.497500540158663)
--(axis cs:114690,0.497503709449937)
--(axis cs:114680,0.497506879571067)
--(axis cs:114670,0.497510050522334)
--(axis cs:114660,0.497513222304024)
--(axis cs:114650,0.497516394916419)
--(axis cs:114640,0.497519568359804)
--(axis cs:114630,0.497522742634461)
--(axis cs:114620,0.497525917740676)
--(axis cs:114610,0.497529093678732)
--(axis cs:114600,0.497532270448914)
--(axis cs:114590,0.497535448051505)
--(axis cs:114580,0.49753862648679)
--(axis cs:114570,0.497541805755054)
--(axis cs:114560,0.497544985856582)
--(axis cs:114550,0.497548166791658)
--(axis cs:114540,0.497551348560567)
--(axis cs:114530,0.497554531163594)
--(axis cs:114520,0.497557714601025)
--(axis cs:114510,0.497560898873145)
--(axis cs:114500,0.497564083980238)
--(axis cs:114490,0.497567269922591)
--(axis cs:114480,0.49757045670049)
--(axis cs:114470,0.49757364431422)
--(axis cs:114460,0.497576832764066)
--(axis cs:114450,0.497580022050315)
--(axis cs:114440,0.497583212173254)
--(axis cs:114430,0.497586403133168)
--(axis cs:114420,0.497589594930343)
--(axis cs:114410,0.497592787565066)
--(axis cs:114400,0.497595981037625)
--(axis cs:114390,0.497599175348305)
--(axis cs:114380,0.497602370497393)
--(axis cs:114370,0.497605566485176)
--(axis cs:114360,0.497608763311942)
--(axis cs:114350,0.497611960977978)
--(axis cs:114340,0.49761515948357)
--(axis cs:114330,0.497618358829007)
--(axis cs:114320,0.497621559014576)
--(axis cs:114310,0.497624760040564)
--(axis cs:114300,0.49762796190726)
--(axis cs:114290,0.497631164614951)
--(axis cs:114280,0.497634368163926)
--(axis cs:114270,0.497637572554472)
--(axis cs:114260,0.497640777786878)
--(axis cs:114250,0.497643983861433)
--(axis cs:114240,0.497647190778424)
--(axis cs:114230,0.497650398538141)
--(axis cs:114220,0.497653607140872)
--(axis cs:114210,0.497656816586907)
--(axis cs:114200,0.497660026876533)
--(axis cs:114190,0.497663238010041)
--(axis cs:114180,0.49766644998772)
--(axis cs:114170,0.497669662809859)
--(axis cs:114160,0.497672876476748)
--(axis cs:114150,0.497676090988675)
--(axis cs:114140,0.497679306345932)
--(axis cs:114130,0.497682522548807)
--(axis cs:114120,0.497685739597591)
--(axis cs:114110,0.497688957492574)
--(axis cs:114100,0.497692176234047)
--(axis cs:114090,0.497695395822299)
--(axis cs:114080,0.497698616257621)
--(axis cs:114070,0.497701837540303)
--(axis cs:114060,0.497705059670637)
--(axis cs:114050,0.497708282648913)
--(axis cs:114040,0.497711506475423)
--(axis cs:114030,0.497714731150457)
--(axis cs:114020,0.497717956674306)
--(axis cs:114010,0.497721183047262)
--(axis cs:114000,0.497724410269617)
--(axis cs:113990,0.497727638341661)
--(axis cs:113980,0.497730867263687)
--(axis cs:113970,0.497734097035987)
--(axis cs:113960,0.497737327658852)
--(axis cs:113950,0.497740559132575)
--(axis cs:113940,0.497743791457448)
--(axis cs:113930,0.497747024633762)
--(axis cs:113920,0.497750258661811)
--(axis cs:113910,0.497753493541887)
--(axis cs:113900,0.497756729274283)
--(axis cs:113890,0.497759965859292)
--(axis cs:113880,0.497763203297206)
--(axis cs:113870,0.497766441588319)
--(axis cs:113860,0.497769680732924)
--(axis cs:113850,0.497772920731314)
--(axis cs:113840,0.497776161583782)
--(axis cs:113830,0.497779403290623)
--(axis cs:113820,0.497782645852129)
--(axis cs:113810,0.497785889268595)
--(axis cs:113800,0.497789133540315)
--(axis cs:113790,0.497792378667582)
--(axis cs:113780,0.497795624650691)
--(axis cs:113770,0.497798871489936)
--(axis cs:113760,0.497802119185612)
--(axis cs:113750,0.497805367738013)
--(axis cs:113740,0.497808617147434)
--(axis cs:113730,0.497811867414169)
--(axis cs:113720,0.497815118538514)
--(axis cs:113710,0.497818370520764)
--(axis cs:113700,0.497821623361213)
--(axis cs:113690,0.497824877060157)
--(axis cs:113680,0.497828131617892)
--(axis cs:113670,0.497831387034713)
--(axis cs:113660,0.497834643310916)
--(axis cs:113650,0.497837900446796)
--(axis cs:113640,0.49784115844265)
--(axis cs:113630,0.497844417298773)
--(axis cs:113620,0.497847677015462)
--(axis cs:113610,0.497850937593013)
--(axis cs:113600,0.497854199031722)
--(axis cs:113590,0.497857461331886)
--(axis cs:113580,0.497860724493802)
--(axis cs:113570,0.497863988517767)
--(axis cs:113560,0.497867253404076)
--(axis cs:113550,0.497870519153029)
--(axis cs:113540,0.497873785764921)
--(axis cs:113530,0.497877053240049)
--(axis cs:113520,0.497880321578713)
--(axis cs:113510,0.497883590781208)
--(axis cs:113500,0.497886860847832)
--(axis cs:113490,0.497890131778885)
--(axis cs:113480,0.497893403574662)
--(axis cs:113470,0.497896676235463)
--(axis cs:113460,0.497899949761585)
--(axis cs:113450,0.497903224153328)
--(axis cs:113440,0.497906499410988)
--(axis cs:113430,0.497909775534866)
--(axis cs:113420,0.497913052525259)
--(axis cs:113410,0.497916330382467)
--(axis cs:113400,0.497919609106788)
--(axis cs:113390,0.497922888698521)
--(axis cs:113380,0.497926169157966)
--(axis cs:113370,0.497929450485422)
--(axis cs:113360,0.497932732681189)
--(axis cs:113350,0.497936015745565)
--(axis cs:113340,0.497939299678851)
--(axis cs:113330,0.497942584481347)
--(axis cs:113320,0.497945870153352)
--(axis cs:113310,0.497949156695166)
--(axis cs:113300,0.497952444107091)
--(axis cs:113290,0.497955732389426)
--(axis cs:113280,0.497959021542471)
--(axis cs:113270,0.497962311566527)
--(axis cs:113260,0.497965602461895)
--(axis cs:113250,0.497968894228876)
--(axis cs:113240,0.497972186867771)
--(axis cs:113230,0.497975480378881)
--(axis cs:113220,0.497978774762506)
--(axis cs:113210,0.497982070018949)
--(axis cs:113200,0.497985366148511)
--(axis cs:113190,0.497988663151494)
--(axis cs:113180,0.497991961028199)
--(axis cs:113170,0.497995259778927)
--(axis cs:113160,0.497998559403982)
--(axis cs:113150,0.498001859903666)
--(axis cs:113140,0.49800516127828)
--(axis cs:113130,0.498008463528126)
--(axis cs:113120,0.498011766653508)
--(axis cs:113110,0.498015070654729)
--(axis cs:113100,0.49801837553209)
--(axis cs:113090,0.498021681285895)
--(axis cs:113080,0.498024987916446)
--(axis cs:113070,0.498028295424047)
--(axis cs:113060,0.498031603809002)
--(axis cs:113050,0.498034913071613)
--(axis cs:113040,0.498038223212184)
--(axis cs:113030,0.498041534231019)
--(axis cs:113020,0.498044846128422)
--(axis cs:113010,0.498048158904696)
--(axis cs:113000,0.498051472560146)
--(axis cs:112990,0.498054787095075)
--(axis cs:112980,0.498058102509789)
--(axis cs:112970,0.498061418804591)
--(axis cs:112960,0.498064735979786)
--(axis cs:112950,0.498068054035679)
--(axis cs:112940,0.498071372972574)
--(axis cs:112930,0.498074692790777)
--(axis cs:112920,0.498078013490593)
--(axis cs:112910,0.498081335072327)
--(axis cs:112900,0.498084657536284)
--(axis cs:112890,0.498087980882769)
--(axis cs:112880,0.498091305112089)
--(axis cs:112870,0.498094630224549)
--(axis cs:112860,0.498097956220455)
--(axis cs:112850,0.498101283100113)
--(axis cs:112840,0.498104610863828)
--(axis cs:112830,0.498107939511908)
--(axis cs:112820,0.498111269044659)
--(axis cs:112810,0.498114599462387)
--(axis cs:112800,0.498117930765399)
--(axis cs:112790,0.498121262954002)
--(axis cs:112780,0.498124596028502)
--(axis cs:112770,0.498127929989207)
--(axis cs:112760,0.498131264836423)
--(axis cs:112750,0.498134600570458)
--(axis cs:112740,0.49813793719162)
--(axis cs:112730,0.498141274700216)
--(axis cs:112720,0.498144613096554)
--(axis cs:112710,0.498147952380941)
--(axis cs:112700,0.498151292553686)
--(axis cs:112690,0.498154633615097)
--(axis cs:112680,0.498157975565481)
--(axis cs:112670,0.498161318405147)
--(axis cs:112660,0.498164662134405)
--(axis cs:112650,0.498168006753561)
--(axis cs:112640,0.498171352262925)
--(axis cs:112630,0.498174698662807)
--(axis cs:112620,0.498178045953514)
--(axis cs:112610,0.498181394135356)
--(axis cs:112600,0.498184743208643)
--(axis cs:112590,0.498188093173683)
--(axis cs:112580,0.498191444030786)
--(axis cs:112570,0.498194795780262)
--(axis cs:112560,0.498198148422422)
--(axis cs:112550,0.498201501957573)
--(axis cs:112540,0.498204856386027)
--(axis cs:112530,0.498208211708094)
--(axis cs:112520,0.498211567924085)
--(axis cs:112510,0.498214925034309)
--(axis cs:112500,0.498218283039077)
--(axis cs:112490,0.4982216419387)
--(axis cs:112480,0.498225001733489)
--(axis cs:112470,0.498228362423755)
--(axis cs:112460,0.498231724009809)
--(axis cs:112450,0.498235086491962)
--(axis cs:112440,0.498238449870525)
--(axis cs:112430,0.49824181414581)
--(axis cs:112420,0.49824517931813)
--(axis cs:112410,0.498248545387794)
--(axis cs:112400,0.498251912355116)
--(axis cs:112390,0.498255280220408)
--(axis cs:112380,0.498258648983981)
--(axis cs:112370,0.498262018646148)
--(axis cs:112360,0.498265389207221)
--(axis cs:112350,0.498268760667514)
--(axis cs:112340,0.498272133027338)
--(axis cs:112330,0.498275506287007)
--(axis cs:112320,0.498278880446833)
--(axis cs:112310,0.49828225550713)
--(axis cs:112300,0.498285631468211)
--(axis cs:112290,0.498289008330389)
--(axis cs:112280,0.498292386093977)
--(axis cs:112270,0.49829576475929)
--(axis cs:112260,0.498299144326642)
--(axis cs:112250,0.498302524796345)
--(axis cs:112240,0.498305906168715)
--(axis cs:112230,0.498309288444065)
--(axis cs:112220,0.49831267162271)
--(axis cs:112210,0.498316055704964)
--(axis cs:112200,0.498319440691142)
--(axis cs:112190,0.498322826581557)
--(axis cs:112180,0.498326213376527)
--(axis cs:112170,0.498329601076364)
--(axis cs:112160,0.498332989681386)
--(axis cs:112150,0.498336379191905)
--(axis cs:112140,0.498339769608239)
--(axis cs:112130,0.498343160930703)
--(axis cs:112120,0.498346553159611)
--(axis cs:112110,0.498349946295281)
--(axis cs:112100,0.498353340338028)
--(axis cs:112090,0.498356735288168)
--(axis cs:112080,0.498360131146017)
--(axis cs:112070,0.498363527911892)
--(axis cs:112060,0.498366925586108)
--(axis cs:112050,0.498370324168984)
--(axis cs:112040,0.498373723660835)
--(axis cs:112030,0.498377124061978)
--(axis cs:112020,0.498380525372731)
--(axis cs:112010,0.49838392759341)
--(axis cs:112000,0.498387330724333)
--(axis cs:111990,0.498390734765817)
--(axis cs:111980,0.49839413971818)
--(axis cs:111970,0.498397545581739)
--(axis cs:111960,0.498400952356813)
--(axis cs:111950,0.498404360043719)
--(axis cs:111940,0.498407768642775)
--(axis cs:111930,0.4984111781543)
--(axis cs:111920,0.498414588578612)
--(axis cs:111910,0.49841799991603)
--(axis cs:111900,0.498421412166871)
--(axis cs:111890,0.498424825331456)
--(axis cs:111880,0.498428239410102)
--(axis cs:111870,0.498431654403129)
--(axis cs:111860,0.498435070310857)
--(axis cs:111850,0.498438487133604)
--(axis cs:111840,0.498441904871689)
--(axis cs:111830,0.498445323525433)
--(axis cs:111820,0.498448743095156)
--(axis cs:111810,0.498452163581176)
--(axis cs:111800,0.498455584983815)
--(axis cs:111790,0.498459007303392)
--(axis cs:111780,0.498462430540228)
--(axis cs:111770,0.498465854694642)
--(axis cs:111760,0.498469279766956)
--(axis cs:111750,0.498472705757491)
--(axis cs:111740,0.498476132666567)
--(axis cs:111730,0.498479560494504)
--(axis cs:111720,0.498482989241625)
--(axis cs:111710,0.49848641890825)
--(axis cs:111700,0.498489849494701)
--(axis cs:111690,0.4984932810013)
--(axis cs:111680,0.498496713428367)
--(axis cs:111670,0.498500146776226)
--(axis cs:111660,0.498503581045197)
--(axis cs:111650,0.498507016235603)
--(axis cs:111640,0.498510452347766)
--(axis cs:111630,0.498513889382009)
--(axis cs:111620,0.498517327338654)
--(axis cs:111610,0.498520766218023)
--(axis cs:111600,0.498524206020439)
--(axis cs:111590,0.498527646746226)
--(axis cs:111580,0.498531088395706)
--(axis cs:111570,0.498534530969202)
--(axis cs:111560,0.498537974467038)
--(axis cs:111550,0.498541418889538)
--(axis cs:111540,0.498544864237024)
--(axis cs:111530,0.498548310509821)
--(axis cs:111520,0.498551757708253)
--(axis cs:111510,0.498555205832643)
--(axis cs:111500,0.498558654883316)
--(axis cs:111490,0.498562104860595)
--(axis cs:111480,0.498565555764806)
--(axis cs:111470,0.498569007596273)
--(axis cs:111460,0.498572460355321)
--(axis cs:111450,0.498575914042274)
--(axis cs:111440,0.498579368657458)
--(axis cs:111430,0.498582824201198)
--(axis cs:111420,0.498586280673818)
--(axis cs:111410,0.498589738075645)
--(axis cs:111400,0.498593196407004)
--(axis cs:111390,0.49859665566822)
--(axis cs:111380,0.49860011585962)
--(axis cs:111370,0.498603576981529)
--(axis cs:111360,0.498607039034274)
--(axis cs:111350,0.498610502018181)
--(axis cs:111340,0.498613965933576)
--(axis cs:111330,0.498617430780785)
--(axis cs:111320,0.498620896560137)
--(axis cs:111310,0.498624363271956)
--(axis cs:111300,0.49862783091657)
--(axis cs:111290,0.498631299494307)
--(axis cs:111280,0.498634769005493)
--(axis cs:111270,0.498638239450456)
--(axis cs:111260,0.498641710829523)
--(axis cs:111250,0.498645183143023)
--(axis cs:111240,0.498648656391282)
--(axis cs:111230,0.498652130574629)
--(axis cs:111220,0.498655605693393)
--(axis cs:111210,0.4986590817479)
--(axis cs:111200,0.49866255873848)
--(axis cs:111190,0.49866603666546)
--(axis cs:111180,0.498669515529171)
--(axis cs:111170,0.49867299532994)
--(axis cs:111160,0.498676476068096)
--(axis cs:111150,0.498679957743968)
--(axis cs:111140,0.498683440357886)
--(axis cs:111130,0.49868692391018)
--(axis cs:111120,0.498690408401177)
--(axis cs:111110,0.498693893831209)
--(axis cs:111100,0.498697380200605)
--(axis cs:111090,0.498700867509695)
--(axis cs:111080,0.498704355758808)
--(axis cs:111070,0.498707844948276)
--(axis cs:111060,0.498711335078428)
--(axis cs:111050,0.498714826149596)
--(axis cs:111040,0.498718318162108)
--(axis cs:111030,0.498721811116297)
--(axis cs:111020,0.498725305012494)
--(axis cs:111010,0.498728799851029)
--(axis cs:111000,0.498732295632233)
--(axis cs:110990,0.498735792356438)
--(axis cs:110980,0.498739290023976)
--(axis cs:110970,0.498742788635178)
--(axis cs:110960,0.498746288190375)
--(axis cs:110950,0.498749788689901)
--(axis cs:110940,0.498753290134086)
--(axis cs:110930,0.498756792523263)
--(axis cs:110920,0.498760295857765)
--(axis cs:110910,0.498763800137923)
--(axis cs:110900,0.498767305364071)
--(axis cs:110890,0.498770811536541)
--(axis cs:110880,0.498774318655667)
--(axis cs:110870,0.49877782672178)
--(axis cs:110860,0.498781335735215)
--(axis cs:110850,0.498784845696305)
--(axis cs:110840,0.498788356605384)
--(axis cs:110830,0.498791868462784)
--(axis cs:110820,0.49879538126884)
--(axis cs:110810,0.498798895023886)
--(axis cs:110800,0.498802409728255)
--(axis cs:110790,0.498805925382283)
--(axis cs:110780,0.498809441986303)
--(axis cs:110770,0.49881295954065)
--(axis cs:110760,0.498816478045658)
--(axis cs:110750,0.498819997501663)
--(axis cs:110740,0.498823517908998)
--(axis cs:110730,0.498827039268001)
--(axis cs:110720,0.498830561579005)
--(axis cs:110710,0.498834084842345)
--(axis cs:110700,0.498837609058359)
--(axis cs:110690,0.49884113422738)
--(axis cs:110680,0.498844660349745)
--(axis cs:110670,0.49884818742579)
--(axis cs:110660,0.498851715455852)
--(axis cs:110650,0.498855244440265)
--(axis cs:110640,0.498858774379367)
--(axis cs:110630,0.498862305273495)
--(axis cs:110620,0.498865837122984)
--(axis cs:110610,0.498869369928171)
--(axis cs:110600,0.498872903689395)
--(axis cs:110590,0.498876438406991)
--(axis cs:110580,0.498879974081298)
--(axis cs:110570,0.498883510712652)
--(axis cs:110560,0.49888704830139)
--(axis cs:110550,0.498890586847852)
--(axis cs:110540,0.498894126352374)
--(axis cs:110530,0.498897666815295)
--(axis cs:110520,0.498901208236952)
--(axis cs:110510,0.498904750617685)
--(axis cs:110500,0.498908293957831)
--(axis cs:110490,0.498911838257729)
--(axis cs:110480,0.498915383517717)
--(axis cs:110470,0.498918929738136)
--(axis cs:110460,0.498922476919322)
--(axis cs:110450,0.498926025061617)
--(axis cs:110440,0.498929574165359)
--(axis cs:110430,0.498933124230887)
--(axis cs:110420,0.498936675258542)
--(axis cs:110410,0.498940227248663)
--(axis cs:110400,0.498943780201589)
--(axis cs:110390,0.498947334117662)
--(axis cs:110380,0.49895088899722)
--(axis cs:110370,0.498954444840605)
--(axis cs:110360,0.498958001648157)
--(axis cs:110350,0.498961559420216)
--(axis cs:110340,0.498965118157124)
--(axis cs:110330,0.498968677859221)
--(axis cs:110320,0.498972238526848)
--(axis cs:110310,0.498975800160347)
--(axis cs:110300,0.498979362760059)
--(axis cs:110290,0.498982926326326)
--(axis cs:110280,0.498986490859488)
--(axis cs:110270,0.498990056359889)
--(axis cs:110260,0.49899362282787)
--(axis cs:110250,0.498997190263773)
--(axis cs:110240,0.49900075866794)
--(axis cs:110230,0.499004328040714)
--(axis cs:110220,0.499007898382437)
--(axis cs:110210,0.499011469693452)
--(axis cs:110200,0.499015041974102)
--(axis cs:110190,0.499018615224731)
--(axis cs:110180,0.49902218944568)
--(axis cs:110170,0.499025764637293)
--(axis cs:110160,0.499029340799915)
--(axis cs:110150,0.499032917933888)
--(axis cs:110140,0.499036496039556)
--(axis cs:110130,0.499040075117263)
--(axis cs:110120,0.499043655167353)
--(axis cs:110110,0.499047236190171)
--(axis cs:110100,0.499050818186061)
--(axis cs:110090,0.499054401155367)
--(axis cs:110080,0.499057985098433)
--(axis cs:110070,0.499061570015605)
--(axis cs:110060,0.499065155907228)
--(axis cs:110050,0.499068742773647)
--(axis cs:110040,0.499072330615206)
--(axis cs:110030,0.499075919432252)
--(axis cs:110020,0.49907950922513)
--(axis cs:110010,0.499083099994186)
--(axis cs:110000,0.499086691739764)
--(axis cs:109990,0.499090284462213)
--(axis cs:109980,0.499093878161877)
--(axis cs:109970,0.499097472839103)
--(axis cs:109960,0.499101068494237)
--(axis cs:109950,0.499104665127626)
--(axis cs:109940,0.499108262739617)
--(axis cs:109930,0.499111861330557)
--(axis cs:109920,0.499115460900792)
--(axis cs:109910,0.499119061450671)
--(axis cs:109900,0.499122662980539)
--(axis cs:109890,0.499126265490745)
--(axis cs:109880,0.499129868981637)
--(axis cs:109870,0.499133473453562)
--(axis cs:109860,0.499137078906868)
--(axis cs:109850,0.499140685341903)
--(axis cs:109840,0.499144292759016)
--(axis cs:109830,0.499147901158555)
--(axis cs:109820,0.499151510540868)
--(axis cs:109810,0.499155120906305)
--(axis cs:109800,0.499158732255213)
--(axis cs:109790,0.499162344587943)
--(axis cs:109780,0.499165957904844)
--(axis cs:109770,0.499169572206263)
--(axis cs:109760,0.499173187492552)
--(axis cs:109750,0.49917680376406)
--(axis cs:109740,0.499180421021136)
--(axis cs:109730,0.499184039264131)
--(axis cs:109720,0.499187658493394)
--(axis cs:109710,0.499191278709276)
--(axis cs:109700,0.499194899912128)
--(axis cs:109690,0.499198522102298)
--(axis cs:109680,0.49920214528014)
--(axis cs:109670,0.499205769446002)
--(axis cs:109660,0.499209394600237)
--(axis cs:109650,0.499213020743196)
--(axis cs:109640,0.499216647875229)
--(axis cs:109630,0.499220275996688)
--(axis cs:109620,0.499223905107925)
--(axis cs:109610,0.499227535209292)
--(axis cs:109600,0.49923116630114)
--(axis cs:109590,0.499234798383822)
--(axis cs:109580,0.499238431457689)
--(axis cs:109570,0.499242065523095)
--(axis cs:109560,0.499245700580391)
--(axis cs:109550,0.499249336629931)
--(axis cs:109540,0.499252973672067)
--(axis cs:109530,0.499256611707153)
--(axis cs:109520,0.49926025073554)
--(axis cs:109510,0.499263890757584)
--(axis cs:109500,0.499267531773636)
--(axis cs:109490,0.499271173784052)
--(axis cs:109480,0.499274816789184)
--(axis cs:109470,0.499278460789386)
--(axis cs:109460,0.499282105785013)
--(axis cs:109450,0.499285751776418)
--(axis cs:109440,0.499289398763957)
--(axis cs:109430,0.499293046747983)
--(axis cs:109420,0.499296695728852)
--(axis cs:109410,0.499300345706918)
--(axis cs:109400,0.499303996682536)
--(axis cs:109390,0.499307648656062)
--(axis cs:109380,0.49931130162785)
--(axis cs:109370,0.499314955598256)
--(axis cs:109360,0.499318610567637)
--(axis cs:109350,0.499322266536346)
--(axis cs:109340,0.499325923504741)
--(axis cs:109330,0.499329581473178)
--(axis cs:109320,0.499333240442013)
--(axis cs:109310,0.499336900411602)
--(axis cs:109300,0.499340561382302)
--(axis cs:109290,0.499344223354469)
--(axis cs:109280,0.49934788632846)
--(axis cs:109270,0.499351550304633)
--(axis cs:109260,0.499355215283345)
--(axis cs:109250,0.499358881264952)
--(axis cs:109240,0.499362548249813)
--(axis cs:109230,0.499366216238285)
--(axis cs:109220,0.499369885230725)
--(axis cs:109210,0.499373555227493)
--(axis cs:109200,0.499377226228945)
--(axis cs:109190,0.499380898235441)
--(axis cs:109180,0.499384571247338)
--(axis cs:109170,0.499388245264995)
--(axis cs:109160,0.499391920288772)
--(axis cs:109150,0.499395596319026)
--(axis cs:109140,0.499399273356117)
--(axis cs:109130,0.499402951400404)
--(axis cs:109120,0.499406630452247)
--(axis cs:109110,0.499410310512005)
--(axis cs:109100,0.499413991580038)
--(axis cs:109090,0.499417673656705)
--(axis cs:109080,0.499421356742366)
--(axis cs:109070,0.499425040837383)
--(axis cs:109060,0.499428725942114)
--(axis cs:109050,0.499432412056921)
--(axis cs:109040,0.499436099182164)
--(axis cs:109030,0.499439787318204)
--(axis cs:109020,0.499443476465402)
--(axis cs:109010,0.499447166624119)
--(axis cs:109000,0.499450857794716)
--(axis cs:108990,0.499454549977555)
--(axis cs:108980,0.499458243172997)
--(axis cs:108970,0.499461937381404)
--(axis cs:108960,0.499465632603138)
--(axis cs:108950,0.499469328838561)
--(axis cs:108940,0.499473026088035)
--(axis cs:108930,0.499476724351922)
--(axis cs:108920,0.499480423630586)
--(axis cs:108910,0.499484123924388)
--(axis cs:108900,0.499487825233692)
--(axis cs:108890,0.499491527558861)
--(axis cs:108880,0.499495230900257)
--(axis cs:108870,0.499498935258245)
--(axis cs:108860,0.499502640633187)
--(axis cs:108850,0.499506347025447)
--(axis cs:108840,0.499510054435389)
--(axis cs:108830,0.499513762863378)
--(axis cs:108820,0.499517472309776)
--(axis cs:108810,0.499521182774949)
--(axis cs:108800,0.499524894259261)
--(axis cs:108790,0.499528606763076)
--(axis cs:108780,0.499532320286759)
--(axis cs:108770,0.499536034830676)
--(axis cs:108760,0.49953975039519)
--(axis cs:108750,0.499543466980668)
--(axis cs:108740,0.499547184587475)
--(axis cs:108730,0.499550903215977)
--(axis cs:108720,0.499554622866539)
--(axis cs:108710,0.499558343539526)
--(axis cs:108700,0.499562065235306)
--(axis cs:108690,0.499565787954244)
--(axis cs:108680,0.499569511696706)
--(axis cs:108670,0.49957323646306)
--(axis cs:108660,0.499576962253672)
--(axis cs:108650,0.499580689068908)
--(axis cs:108640,0.499584416909137)
--(axis cs:108630,0.499588145774724)
--(axis cs:108620,0.499591875666037)
--(axis cs:108610,0.499595606583444)
--(axis cs:108600,0.499599338527312)
--(axis cs:108590,0.49960307149801)
--(axis cs:108580,0.499606805495904)
--(axis cs:108570,0.499610540521365)
--(axis cs:108560,0.499614276574758)
--(axis cs:108550,0.499618013656454)
--(axis cs:108540,0.49962175176682)
--(axis cs:108530,0.499625490906226)
--(axis cs:108520,0.499629231075041)
--(axis cs:108510,0.499632972273633)
--(axis cs:108500,0.499636714502371)
--(axis cs:108490,0.499640457761626)
--(axis cs:108480,0.499644202051767)
--(axis cs:108470,0.499647947373164)
--(axis cs:108460,0.499651693726186)
--(axis cs:108450,0.499655441111204)
--(axis cs:108440,0.499659189528587)
--(axis cs:108430,0.499662938978707)
--(axis cs:108420,0.499666689461933)
--(axis cs:108410,0.499670440978638)
--(axis cs:108400,0.499674193529191)
--(axis cs:108390,0.499677947113963)
--(axis cs:108380,0.499681701733326)
--(axis cs:108370,0.499685457387651)
--(axis cs:108360,0.49968921407731)
--(axis cs:108350,0.499692971802675)
--(axis cs:108340,0.499696730564116)
--(axis cs:108330,0.499700490362008)
--(axis cs:108320,0.499704251196721)
--(axis cs:108310,0.499708013068627)
--(axis cs:108300,0.4997117759781)
--(axis cs:108290,0.499715539925513)
--(axis cs:108280,0.499719304911237)
--(axis cs:108270,0.499723070935647)
--(axis cs:108260,0.499726837999115)
--(axis cs:108250,0.499730606102015)
--(axis cs:108240,0.499734375244719)
--(axis cs:108230,0.499738145427603)
--(axis cs:108220,0.499741916651039)
--(axis cs:108210,0.499745688915402)
--(axis cs:108200,0.499749462221066)
--(axis cs:108190,0.499753236568405)
--(axis cs:108180,0.499757011957794)
--(axis cs:108170,0.499760788389607)
--(axis cs:108160,0.499764565864219)
--(axis cs:108150,0.499768344382006)
--(axis cs:108140,0.499772123943342)
--(axis cs:108130,0.499775904548603)
--(axis cs:108120,0.499779686198164)
--(axis cs:108110,0.499783468892402)
--(axis cs:108100,0.49978725263169)
--(axis cs:108090,0.499791037416407)
--(axis cs:108080,0.499794823246928)
--(axis cs:108070,0.499798610123629)
--(axis cs:108060,0.499802398046887)
--(axis cs:108050,0.499806187017078)
--(axis cs:108040,0.499809977034579)
--(axis cs:108030,0.499813768099768)
--(axis cs:108020,0.499817560213021)
--(axis cs:108010,0.499821353374715)
--(axis cs:108000,0.49982514758523)
--(axis cs:107990,0.499828942844941)
--(axis cs:107980,0.499832739154226)
--(axis cs:107970,0.499836536513465)
--(axis cs:107960,0.499840334923034)
--(axis cs:107950,0.499844134383312)
--(axis cs:107940,0.499847934894678)
--(axis cs:107930,0.499851736457511)
--(axis cs:107920,0.499855539072188)
--(axis cs:107910,0.49985934273909)
--(axis cs:107900,0.499863147458595)
--(axis cs:107890,0.499866953231083)
--(axis cs:107880,0.499870760056933)
--(axis cs:107870,0.499874567936525)
--(axis cs:107860,0.499878376870239)
--(axis cs:107850,0.499882186858454)
--(axis cs:107840,0.499885997901551)
--(axis cs:107830,0.49988980999991)
--(axis cs:107820,0.499893623153912)
--(axis cs:107810,0.499897437363938)
--(axis cs:107800,0.499901252630367)
--(axis cs:107790,0.499905068953582)
--(axis cs:107780,0.499908886333963)
--(axis cs:107770,0.499912704771892)
--(axis cs:107760,0.49991652426775)
--(axis cs:107750,0.499920344821919)
--(axis cs:107740,0.499924166434781)
--(axis cs:107730,0.499927989106718)
--(axis cs:107720,0.499931812838112)
--(axis cs:107710,0.499935637629345)
--(axis cs:107700,0.4999394634808)
--(axis cs:107690,0.499943290392859)
--(axis cs:107680,0.499947118365907)
--(axis cs:107670,0.499950947400324)
--(axis cs:107660,0.499954777496496)
--(axis cs:107650,0.499958608654804)
--(axis cs:107640,0.499962440875633)
--(axis cs:107630,0.499966274159366)
--(axis cs:107620,0.499970108506388)
--(axis cs:107610,0.499973943917082)
--(axis cs:107600,0.499977780391833)
--(axis cs:107590,0.499981617931024)
--(axis cs:107580,0.499985456535041)
--(axis cs:107570,0.499989296204268)
--(axis cs:107560,0.49999313693909)
--(axis cs:107550,0.499996978739893)
--(axis cs:107540,0.50000082160706)
--(axis cs:107530,0.500004665540979)
--(axis cs:107520,0.500008510542035)
--(axis cs:107510,0.500012356610612)
--(axis cs:107500,0.500016203747097)
--(axis cs:107490,0.500020051951877)
--(axis cs:107480,0.500023901225338)
--(axis cs:107470,0.500027751567865)
--(axis cs:107460,0.500031602979846)
--(axis cs:107450,0.500035455461667)
--(axis cs:107440,0.500039309013716)
--(axis cs:107430,0.500043163636379)
--(axis cs:107420,0.500047019330044)
--(axis cs:107410,0.500050876095098)
--(axis cs:107400,0.500054733931929)
--(axis cs:107390,0.500058592840924)
--(axis cs:107380,0.500062452822473)
--(axis cs:107370,0.500066313876962)
--(axis cs:107360,0.50007017600478)
--(axis cs:107350,0.500074039206316)
--(axis cs:107340,0.500077903481958)
--(axis cs:107330,0.500081768832096)
--(axis cs:107320,0.500085635257118)
--(axis cs:107310,0.500089502757413)
--(axis cs:107300,0.500093371333371)
--(axis cs:107290,0.500097240985381)
--(axis cs:107280,0.500101111713834)
--(axis cs:107270,0.500104983519118)
--(axis cs:107260,0.500108856401624)
--(axis cs:107250,0.500112730361743)
--(axis cs:107240,0.500116605399864)
--(axis cs:107230,0.500120481516378)
--(axis cs:107220,0.500124358711677)
--(axis cs:107210,0.50012823698615)
--(axis cs:107200,0.500132116340189)
--(axis cs:107190,0.500135996774186)
--(axis cs:107180,0.500139878288531)
--(axis cs:107170,0.500143760883616)
--(axis cs:107160,0.500147644559834)
--(axis cs:107150,0.500151529317575)
--(axis cs:107140,0.500155415157233)
--(axis cs:107130,0.5001593020792)
--(axis cs:107120,0.500163190083867)
--(axis cs:107110,0.500167079171629)
--(axis cs:107100,0.500170969342876)
--(axis cs:107090,0.500174860598004)
--(axis cs:107080,0.500178752937404)
--(axis cs:107070,0.50018264636147)
--(axis cs:107060,0.500186540870596)
--(axis cs:107050,0.500190436465175)
--(axis cs:107040,0.500194333145602)
--(axis cs:107030,0.500198230912269)
--(axis cs:107020,0.500202129765573)
--(axis cs:107010,0.500206029705906)
--(axis cs:107000,0.500209930733664)
--(axis cs:106990,0.500213832849241)
--(axis cs:106980,0.500217736053033)
--(axis cs:106970,0.500221640345434)
--(axis cs:106960,0.50022554572684)
--(axis cs:106950,0.500229452197646)
--(axis cs:106940,0.500233359758247)
--(axis cs:106930,0.50023726840904)
--(axis cs:106920,0.500241178150421)
--(axis cs:106910,0.500245088982786)
--(axis cs:106900,0.500249000906531)
--(axis cs:106890,0.500252913922052)
--(axis cs:106880,0.500256828029747)
--(axis cs:106870,0.500260743230013)
--(axis cs:106860,0.500264659523245)
--(axis cs:106850,0.500268576909842)
--(axis cs:106840,0.500272495390201)
--(axis cs:106830,0.50027641496472)
--(axis cs:106820,0.500280335633795)
--(axis cs:106810,0.500284257397826)
--(axis cs:106800,0.500288180257211)
--(axis cs:106790,0.500292104212347)
--(axis cs:106780,0.500296029263633)
--(axis cs:106770,0.500299955411468)
--(axis cs:106760,0.500303882656251)
--(axis cs:106750,0.50030781099838)
--(axis cs:106740,0.500311740438256)
--(axis cs:106730,0.500315670976276)
--(axis cs:106720,0.500319602612841)
--(axis cs:106710,0.50032353534835)
--(axis cs:106700,0.500327469183204)
--(axis cs:106690,0.500331404117802)
--(axis cs:106680,0.500335340152545)
--(axis cs:106670,0.500339277287833)
--(axis cs:106660,0.500343215524067)
--(axis cs:106650,0.500347154861647)
--(axis cs:106640,0.500351095300975)
--(axis cs:106630,0.500355036842451)
--(axis cs:106620,0.500358979486477)
--(axis cs:106610,0.500362923233454)
--(axis cs:106600,0.500366868083785)
--(axis cs:106590,0.500370814037871)
--(axis cs:106580,0.500374761096114)
--(axis cs:106570,0.500378709258916)
--(axis cs:106560,0.500382658526679)
--(axis cs:106550,0.500386608899807)
--(axis cs:106540,0.500390560378702)
--(axis cs:106530,0.500394512963767)
--(axis cs:106520,0.500398466655405)
--(axis cs:106510,0.500402421454019)
--(axis cs:106500,0.500406377360013)
--(axis cs:106490,0.50041033437379)
--(axis cs:106480,0.500414292495755)
--(axis cs:106470,0.500418251726311)
--(axis cs:106460,0.500422212065863)
--(axis cs:106450,0.500426173514815)
--(axis cs:106440,0.500430136073571)
--(axis cs:106430,0.500434099742536)
--(axis cs:106420,0.500438064522116)
--(axis cs:106410,0.500442030412715)
--(axis cs:106400,0.500445997414739)
--(axis cs:106390,0.500449965528592)
--(axis cs:106380,0.500453934754682)
--(axis cs:106370,0.500457905093412)
--(axis cs:106360,0.500461876545191)
--(axis cs:106350,0.500465849110423)
--(axis cs:106340,0.500469822789515)
--(axis cs:106330,0.500473797582874)
--(axis cs:106320,0.500477773490906)
--(axis cs:106310,0.500481750514018)
--(axis cs:106300,0.500485728652618)
--(axis cs:106290,0.500489707907113)
--(axis cs:106280,0.500493688277909)
--(axis cs:106270,0.500497669765416)
--(axis cs:106260,0.500501652370041)
--(axis cs:106250,0.500505636092191)
--(axis cs:106240,0.500509620932274)
--(axis cs:106230,0.5005136068907)
--(axis cs:106220,0.500517593967877)
--(axis cs:106210,0.500521582164214)
--(axis cs:106200,0.500525571480118)
--(axis cs:106190,0.500529561916001)
--(axis cs:106180,0.50053355347227)
--(axis cs:106170,0.500537546149336)
--(axis cs:106160,0.500541539947608)
--(axis cs:106150,0.500545534867496)
--(axis cs:106140,0.500549530909409)
--(axis cs:106130,0.500553528073759)
--(axis cs:106120,0.500557526360955)
--(axis cs:106110,0.500561525771408)
--(axis cs:106100,0.500565526305529)
--(axis cs:106090,0.500569527963729)
--(axis cs:106080,0.500573530746419)
--(axis cs:106070,0.50057753465401)
--(axis cs:106060,0.500581539686913)
--(axis cs:106050,0.500585545845542)
--(axis cs:106040,0.500589553130306)
--(axis cs:106030,0.500593561541619)
--(axis cs:106020,0.500597571079893)
--(axis cs:106010,0.500601581745539)
--(axis cs:106000,0.500605593538971)
--(axis cs:105990,0.500609606460601)
--(axis cs:105980,0.500613620510843)
--(axis cs:105970,0.50061763569011)
--(axis cs:105960,0.500621651998814)
--(axis cs:105950,0.50062566943737)
--(axis cs:105940,0.500629688006191)
--(axis cs:105930,0.500633707705691)
--(axis cs:105920,0.500637728536284)
--(axis cs:105910,0.500641750498384)
--(axis cs:105900,0.500645773592407)
--(axis cs:105890,0.500649797818766)
--(axis cs:105880,0.500653823177876)
--(axis cs:105870,0.500657849670153)
--(axis cs:105860,0.500661877296011)
--(axis cs:105850,0.500665906055866)
--(axis cs:105840,0.500669935950134)
--(axis cs:105830,0.50067396697923)
--(axis cs:105820,0.500677999143571)
--(axis cs:105810,0.500682032443572)
--(axis cs:105800,0.50068606687965)
--(axis cs:105790,0.50069010245222)
--(axis cs:105780,0.500694139161701)
--(axis cs:105770,0.500698177008509)
--(axis cs:105760,0.500702215993061)
--(axis cs:105750,0.500706256115774)
--(axis cs:105740,0.500710297377065)
--(axis cs:105730,0.500714339777353)
--(axis cs:105720,0.500718383317055)
--(axis cs:105710,0.500722427996589)
--(axis cs:105700,0.500726473816373)
--(axis cs:105690,0.500730520776827)
--(axis cs:105680,0.500734568878367)
--(axis cs:105670,0.500738618121414)
--(axis cs:105660,0.500742668506385)
--(axis cs:105650,0.500746720033701)
--(axis cs:105640,0.50075077270378)
--(axis cs:105630,0.500754826517042)
--(axis cs:105620,0.500758881473907)
--(axis cs:105610,0.500762937574794)
--(axis cs:105600,0.500766994820124)
--(axis cs:105590,0.500771053210317)
--(axis cs:105580,0.500775112745794)
--(axis cs:105570,0.500779173426974)
--(axis cs:105560,0.50078323525428)
--(axis cs:105550,0.500787298228132)
--(axis cs:105540,0.50079136234895)
--(axis cs:105530,0.500795427617157)
--(axis cs:105520,0.500799494033175)
--(axis cs:105510,0.500803561597424)
--(axis cs:105500,0.500807630310328)
--(axis cs:105490,0.500811700172307)
--(axis cs:105480,0.500815771183785)
--(axis cs:105470,0.500819843345184)
--(axis cs:105460,0.500823916656926)
--(axis cs:105450,0.500827991119436)
--(axis cs:105440,0.500832066733135)
--(axis cs:105430,0.500836143498448)
--(axis cs:105420,0.500840221415797)
--(axis cs:105410,0.500844300485606)
--(axis cs:105400,0.5008483807083)
--(axis cs:105390,0.500852462084301)
--(axis cs:105380,0.500856544614036)
--(axis cs:105370,0.500860628297927)
--(axis cs:105360,0.5008647131364)
--(axis cs:105350,0.50086879912988)
--(axis cs:105340,0.500872886278791)
--(axis cs:105330,0.500876974583559)
--(axis cs:105320,0.500881064044609)
--(axis cs:105310,0.500885154662366)
--(axis cs:105300,0.500889246437258)
--(axis cs:105290,0.500893339369709)
--(axis cs:105280,0.500897433460145)
--(axis cs:105270,0.500901528708994)
--(axis cs:105260,0.500905625116681)
--(axis cs:105250,0.500909722683634)
--(axis cs:105240,0.500913821410279)
--(axis cs:105230,0.500917921297044)
--(axis cs:105220,0.500922022344356)
--(axis cs:105210,0.500926124552642)
--(axis cs:105200,0.50093022792233)
--(axis cs:105190,0.500934332453848)
--(axis cs:105180,0.500938438147624)
--(axis cs:105170,0.500942545004087)
--(axis cs:105160,0.500946653023665)
--(axis cs:105150,0.500950762206786)
--(axis cs:105140,0.50095487255388)
--(axis cs:105130,0.500958984065376)
--(axis cs:105120,0.500963096741702)
--(axis cs:105110,0.500967210583289)
--(axis cs:105100,0.500971325590565)
--(axis cs:105090,0.500975441763962)
--(axis cs:105080,0.500979559103908)
--(axis cs:105070,0.500983677610835)
--(axis cs:105060,0.500987797285172)
--(axis cs:105050,0.50099191812735)
--(axis cs:105040,0.5009960401378)
--(axis cs:105030,0.501000163316954)
--(axis cs:105020,0.501004287665241)
--(axis cs:105010,0.501008413183094)
--(axis cs:105000,0.501012539870945)
--(axis cs:104990,0.501016667729224)
--(axis cs:104980,0.501020796758364)
--(axis cs:104970,0.501024926958798)
--(axis cs:104960,0.501029058330957)
--(axis cs:104950,0.501033190875275)
--(axis cs:104940,0.501037324592184)
--(axis cs:104930,0.501041459482116)
--(axis cs:104920,0.501045595545505)
--(axis cs:104910,0.501049732782785)
--(axis cs:104900,0.501053871194389)
--(axis cs:104890,0.501058010780751)
--(axis cs:104880,0.501062151542304)
--(axis cs:104870,0.501066293479484)
--(axis cs:104860,0.501070436592723)
--(axis cs:104850,0.501074580882458)
--(axis cs:104840,0.501078726349122)
--(axis cs:104830,0.50108287299315)
--(axis cs:104820,0.501087020814978)
--(axis cs:104810,0.50109116981504)
--(axis cs:104800,0.501095319993773)
--(axis cs:104790,0.501099471351613)
--(axis cs:104780,0.501103623888994)
--(axis cs:104770,0.501107777606353)
--(axis cs:104760,0.501111932504127)
--(axis cs:104750,0.501116088582752)
--(axis cs:104740,0.501120245842665)
--(axis cs:104730,0.501124404284302)
--(axis cs:104720,0.501128563908101)
--(axis cs:104710,0.501132724714499)
--(axis cs:104700,0.501136886703933)
--(axis cs:104690,0.501141049876842)
--(axis cs:104680,0.501145214233662)
--(axis cs:104670,0.501149379774833)
--(axis cs:104660,0.501153546500793)
--(axis cs:104650,0.501157714411979)
--(axis cs:104640,0.501161883508832)
--(axis cs:104630,0.501166053791788)
--(axis cs:104620,0.501170225261288)
--(axis cs:104610,0.501174397917772)
--(axis cs:104600,0.501178571761678)
--(axis cs:104590,0.501182746793445)
--(axis cs:104580,0.501186923013515)
--(axis cs:104570,0.501191100422327)
--(axis cs:104560,0.501195279020322)
--(axis cs:104550,0.501199458807939)
--(axis cs:104540,0.50120363978562)
--(axis cs:104530,0.501207821953805)
--(axis cs:104520,0.501212005312936)
--(axis cs:104510,0.501216189863454)
--(axis cs:104500,0.501220375605799)
--(axis cs:104490,0.501224562540415)
--(axis cs:104480,0.501228750667743)
--(axis cs:104470,0.501232939988224)
--(axis cs:104460,0.501237130502302)
--(axis cs:104450,0.501241322210419)
--(axis cs:104440,0.501245515113017)
--(axis cs:104430,0.501249709210539)
--(axis cs:104420,0.501253904503429)
--(axis cs:104410,0.50125810099213)
--(axis cs:104400,0.501262298677084)
--(axis cs:104390,0.501266497558737)
--(axis cs:104380,0.501270697637531)
--(axis cs:104370,0.501274898913912)
--(axis cs:104360,0.501279101388322)
--(axis cs:104350,0.501283305061207)
--(axis cs:104340,0.501287509933011)
--(axis cs:104330,0.50129171600418)
--(axis cs:104320,0.501295923275158)
--(axis cs:104310,0.501300131746391)
--(axis cs:104300,0.501304341418325)
--(axis cs:104290,0.501308552291404)
--(axis cs:104280,0.501312764366075)
--(axis cs:104270,0.501316977642783)
--(axis cs:104260,0.501321192121976)
--(axis cs:104250,0.501325407804101)
--(axis cs:104240,0.501329624689602)
--(axis cs:104230,0.501333842778928)
--(axis cs:104220,0.501338062072526)
--(axis cs:104210,0.501342282570843)
--(axis cs:104200,0.501346504274326)
--(axis cs:104190,0.501350727183424)
--(axis cs:104180,0.501354951298583)
--(axis cs:104170,0.501359176620254)
--(axis cs:104160,0.501363403148882)
--(axis cs:104150,0.501367630884918)
--(axis cs:104140,0.501371859828811)
--(axis cs:104130,0.501376089981008)
--(axis cs:104120,0.501380321341959)
--(axis cs:104110,0.501384553912114)
--(axis cs:104100,0.501388787691922)
--(axis cs:104090,0.501393022681833)
--(axis cs:104080,0.501397258882297)
--(axis cs:104070,0.501401496293765)
--(axis cs:104060,0.501405734916685)
--(axis cs:104050,0.50140997475151)
--(axis cs:104040,0.50141421579869)
--(axis cs:104030,0.501418458058676)
--(axis cs:104020,0.501422701531919)
--(axis cs:104010,0.501426946218871)
--(axis cs:104000,0.501431192119983)
--(axis cs:103990,0.501435439235707)
--(axis cs:103980,0.501439687566495)
--(axis cs:103970,0.5014439371128)
--(axis cs:103960,0.501448187875074)
--(axis cs:103950,0.501452439853769)
--(axis cs:103940,0.501456693049339)
--(axis cs:103930,0.501460947462236)
--(axis cs:103920,0.501465203092914)
--(axis cs:103910,0.501469459941826)
--(axis cs:103900,0.501473718009427)
--(axis cs:103890,0.501477977296169)
--(axis cs:103880,0.501482237802507)
--(axis cs:103870,0.501486499528895)
--(axis cs:103860,0.501490762475789)
--(axis cs:103850,0.501495026643642)
--(axis cs:103840,0.501499292032909)
--(axis cs:103830,0.501503558644046)
--(axis cs:103820,0.501507826477508)
--(axis cs:103810,0.501512095533751)
--(axis cs:103800,0.50151636581323)
--(axis cs:103790,0.501520637316402)
--(axis cs:103780,0.501524910043722)
--(axis cs:103770,0.501529183995647)
--(axis cs:103760,0.501533459172633)
--(axis cs:103750,0.501537735575138)
--(axis cs:103740,0.501542013203619)
--(axis cs:103730,0.501546292058532)
--(axis cs:103720,0.501550572140335)
--(axis cs:103710,0.501554853449486)
--(axis cs:103700,0.501559135986442)
--(axis cs:103690,0.501563419751662)
--(axis cs:103680,0.501567704745604)
--(axis cs:103670,0.501571990968726)
--(axis cs:103660,0.501576278421487)
--(axis cs:103650,0.501580567104347)
--(axis cs:103640,0.501584857017763)
--(axis cs:103630,0.501589148162196)
--(axis cs:103620,0.501593440538105)
--(axis cs:103610,0.50159773414595)
--(axis cs:103600,0.50160202898619)
--(axis cs:103590,0.501606325059286)
--(axis cs:103580,0.501610622365699)
--(axis cs:103570,0.501614920905888)
--(axis cs:103560,0.501619220680315)
--(axis cs:103550,0.50162352168944)
--(axis cs:103540,0.501627823933726)
--(axis cs:103530,0.501632127413632)
--(axis cs:103520,0.501636432129622)
--(axis cs:103510,0.501640738082156)
--(axis cs:103500,0.501645045271697)
--(axis cs:103490,0.501649353698707)
--(axis cs:103480,0.501653663363649)
--(axis cs:103470,0.501657974266985)
--(axis cs:103460,0.501662286409178)
--(axis cs:103450,0.501666599790692)
--(axis cs:103440,0.501670914411988)
--(axis cs:103430,0.501675230273533)
--(axis cs:103420,0.501679547375788)
--(axis cs:103410,0.501683865719218)
--(axis cs:103400,0.501688185304288)
--(axis cs:103390,0.50169250613146)
--(axis cs:103380,0.501696828201201)
--(axis cs:103370,0.501701151513975)
--(axis cs:103360,0.501705476070247)
--(axis cs:103350,0.501709801870482)
--(axis cs:103340,0.501714128915145)
--(axis cs:103330,0.501718457204703)
--(axis cs:103320,0.501722786739621)
--(axis cs:103310,0.501727117520366)
--(axis cs:103300,0.501731449547403)
--(axis cs:103290,0.501735782821199)
--(axis cs:103280,0.501740117342221)
--(axis cs:103270,0.501744453110936)
--(axis cs:103260,0.501748790127811)
--(axis cs:103250,0.501753128393313)
--(axis cs:103240,0.501757467907911)
--(axis cs:103230,0.501761808672071)
--(axis cs:103220,0.501766150686262)
--(axis cs:103210,0.501770493950953)
--(axis cs:103200,0.50177483846661)
--(axis cs:103190,0.501779184233704)
--(axis cs:103180,0.501783531252703)
--(axis cs:103170,0.501787879524076)
--(axis cs:103160,0.501792229048293)
--(axis cs:103150,0.501796579825822)
--(axis cs:103140,0.501800931857135)
--(axis cs:103130,0.5018052851427)
--(axis cs:103120,0.501809639682988)
--(axis cs:103110,0.50181399547847)
--(axis cs:103100,0.501818352529615)
--(axis cs:103090,0.501822710836895)
--(axis cs:103080,0.501827070400781)
--(axis cs:103070,0.501831431221744)
--(axis cs:103060,0.501835793300256)
--(axis cs:103050,0.501840156636787)
--(axis cs:103040,0.501844521231811)
--(axis cs:103030,0.501848887085799)
--(axis cs:103020,0.501853254199224)
--(axis cs:103010,0.501857622572558)
--(axis cs:103000,0.501861992206273)
--(axis cs:102990,0.501866363100844)
--(axis cs:102980,0.501870735256743)
--(axis cs:102970,0.501875108674443)
--(axis cs:102960,0.501879483354418)
--(axis cs:102950,0.501883859297143)
--(axis cs:102940,0.501888236503091)
--(axis cs:102930,0.501892614972736)
--(axis cs:102920,0.501896994706553)
--(axis cs:102910,0.501901375705017)
--(axis cs:102900,0.501905757968602)
--(axis cs:102890,0.501910141497784)
--(axis cs:102880,0.501914526293038)
--(axis cs:102870,0.501918912354841)
--(axis cs:102860,0.501923299683666)
--(axis cs:102850,0.501927688279992)
--(axis cs:102840,0.501932078144293)
--(axis cs:102830,0.501936469277047)
--(axis cs:102820,0.50194086167873)
--(axis cs:102810,0.501945255349818)
--(axis cs:102800,0.501949650290791)
--(axis cs:102790,0.501954046502123)
--(axis cs:102780,0.501958443984294)
--(axis cs:102770,0.501962842737781)
--(axis cs:102760,0.501967242763061)
--(axis cs:102750,0.501971644060614)
--(axis cs:102740,0.501976046630917)
--(axis cs:102730,0.50198045047445)
--(axis cs:102720,0.501984855591691)
--(axis cs:102710,0.50198926198312)
--(axis cs:102700,0.501993669649215)
--(axis cs:102690,0.501998078590456)
--(axis cs:102680,0.502002488807323)
--(axis cs:102670,0.502006900300296)
--(axis cs:102660,0.502011313069856)
--(axis cs:102650,0.502015727116482)
--(axis cs:102640,0.502020142440656)
--(axis cs:102630,0.502024559042858)
--(axis cs:102620,0.502028976923569)
--(axis cs:102610,0.502033396083271)
--(axis cs:102600,0.502037816522446)
--(axis cs:102590,0.502042238241574)
--(axis cs:102580,0.502046661241138)
--(axis cs:102570,0.502051085521621)
--(axis cs:102560,0.502055511083504)
--(axis cs:102550,0.502059937927271)
--(axis cs:102540,0.502064366053404)
--(axis cs:102530,0.502068795462386)
--(axis cs:102520,0.502073226154701)
--(axis cs:102510,0.502077658130833)
--(axis cs:102500,0.502082091391264)
--(axis cs:102490,0.50208652593648)
--(axis cs:102480,0.502090961766963)
--(axis cs:102470,0.5020953988832)
--(axis cs:102460,0.502099837285673)
--(axis cs:102450,0.50210427697487)
--(axis cs:102440,0.502108717951273)
--(axis cs:102430,0.50211316021537)
--(axis cs:102420,0.502117603767644)
--(axis cs:102410,0.502122048608583)
--(axis cs:102400,0.502126494738672)
--(axis cs:102390,0.502130942158397)
--(axis cs:102380,0.502135390868245)
--(axis cs:102370,0.502139840868703)
--(axis cs:102360,0.502144292160257)
--(axis cs:102350,0.502148744743395)
--(axis cs:102340,0.502153198618604)
--(axis cs:102330,0.502157653786371)
--(axis cs:102320,0.502162110247184)
--(axis cs:102310,0.502166568001532)
--(axis cs:102300,0.502171027049903)
--(axis cs:102290,0.502175487392785)
--(axis cs:102280,0.502179949030667)
--(axis cs:102270,0.502184411964037)
--(axis cs:102260,0.502188876193386)
--(axis cs:102250,0.502193341719202)
--(axis cs:102240,0.502197808541974)
--(axis cs:102230,0.502202276662194)
--(axis cs:102220,0.502206746080351)
--(axis cs:102210,0.502211216796935)
--(axis cs:102200,0.502215688812437)
--(axis cs:102190,0.502220162127347)
--(axis cs:102180,0.502224636742157)
--(axis cs:102170,0.502229112657357)
--(axis cs:102160,0.50223358987344)
--(axis cs:102150,0.502238068390897)
--(axis cs:102140,0.502242548210219)
--(axis cs:102130,0.502247029331899)
--(axis cs:102120,0.502251511756429)
--(axis cs:102110,0.502255995484302)
--(axis cs:102100,0.50226048051601)
--(axis cs:102090,0.502264966852047)
--(axis cs:102080,0.502269454492906)
--(axis cs:102070,0.50227394343908)
--(axis cs:102060,0.502278433691064)
--(axis cs:102050,0.50228292524935)
--(axis cs:102040,0.502287418114433)
--(axis cs:102030,0.502291912286808)
--(axis cs:102020,0.502296407766969)
--(axis cs:102010,0.502300904555411)
--(axis cs:102000,0.502305402652629)
--(axis cs:101990,0.502309902059119)
--(axis cs:101980,0.502314402775376)
--(axis cs:101970,0.502318904801895)
--(axis cs:101960,0.502323408139173)
--(axis cs:101950,0.502327912787706)
--(axis cs:101940,0.502332418747991)
--(axis cs:101930,0.502336926020524)
--(axis cs:101920,0.502341434605802)
--(axis cs:101910,0.502345944504322)
--(axis cs:101900,0.502350455716582)
--(axis cs:101890,0.502354968243079)
--(axis cs:101880,0.502359482084311)
--(axis cs:101870,0.502363997240777)
--(axis cs:101860,0.502368513712974)
--(axis cs:101850,0.502373031501401)
--(axis cs:101840,0.502377550606557)
--(axis cs:101830,0.502382071028941)
--(axis cs:101820,0.502386592769051)
--(axis cs:101810,0.502391115827388)
--(axis cs:101800,0.502395640204452)
--(axis cs:101790,0.502400165900741)
--(axis cs:101780,0.502404692916757)
--(axis cs:101770,0.502409221253)
--(axis cs:101760,0.50241375090997)
--(axis cs:101750,0.502418281888168)
--(axis cs:101740,0.502422814188095)
--(axis cs:101730,0.502427347810253)
--(axis cs:101720,0.502431882755143)
--(axis cs:101710,0.502436419023268)
--(axis cs:101700,0.502440956615128)
--(axis cs:101690,0.502445495531226)
--(axis cs:101680,0.502450035772065)
--(axis cs:101670,0.502454577338148)
--(axis cs:101660,0.502459120229977)
--(axis cs:101650,0.502463664448055)
--(axis cs:101640,0.502468209992887)
--(axis cs:101630,0.502472756864975)
--(axis cs:101620,0.502477305064824)
--(axis cs:101610,0.502478562641782)
--(axis cs:101600,0.502479454744786)
--(axis cs:101590,0.502480347092062)
--(axis cs:101580,0.502481239683703)
--(axis cs:101570,0.502482132519802)
--(axis cs:101560,0.502483025600451)
--(axis cs:101550,0.502483918925742)
--(axis cs:101540,0.502484812495769)
--(axis cs:101530,0.502485706310623)
--(axis cs:101520,0.502486600370398)
--(axis cs:101510,0.502487494675187)
--(axis cs:101500,0.502488389225082)
--(axis cs:101490,0.502489284020176)
--(axis cs:101480,0.502490179060562)
--(axis cs:101470,0.502491074346334)
--(axis cs:101460,0.502491969877583)
--(axis cs:101450,0.502492865654403)
--(axis cs:101440,0.502493761676888)
--(axis cs:101430,0.50249465794513)
--(axis cs:101420,0.502495554459222)
--(axis cs:101410,0.502496451219259)
--(axis cs:101400,0.502497348225332)
--(axis cs:101390,0.502498245477535)
--(axis cs:101380,0.502499142975963)
--(axis cs:101370,0.502500040720707)
--(axis cs:101360,0.502500938711862)
--(axis cs:101350,0.502501836949521)
--(axis cs:101340,0.502502735433777)
--(axis cs:101330,0.502503634164725)
--(axis cs:101320,0.502504533142458)
--(axis cs:101310,0.502505432367069)
--(axis cs:101300,0.502506331838652)
--(axis cs:101290,0.502507231557301)
--(axis cs:101280,0.50250813152311)
--(axis cs:101270,0.502509031736173)
--(axis cs:101260,0.502509932196583)
--(axis cs:101250,0.502510832904435)
--(axis cs:101240,0.502511733859822)
--(axis cs:101230,0.502512635062839)
--(axis cs:101220,0.50251353651358)
--(axis cs:101210,0.502514438212138)
--(axis cs:101200,0.502515340158608)
--(axis cs:101190,0.502516242353084)
--(axis cs:101180,0.502517144795661)
--(axis cs:101170,0.502518047486432)
--(axis cs:101160,0.502518950425493)
--(axis cs:101150,0.502519853612937)
--(axis cs:101140,0.502520757048859)
--(axis cs:101130,0.502521660733353)
--(axis cs:101120,0.502522564666515)
--(axis cs:101110,0.502523468848437)
--(axis cs:101100,0.502524373279217)
--(axis cs:101090,0.502525277958946)
--(axis cs:101080,0.502526182887722)
--(axis cs:101070,0.502527088065638)
--(axis cs:101060,0.502527993492789)
--(axis cs:101050,0.50252889916927)
--(axis cs:101040,0.502529805095176)
--(axis cs:101030,0.502530711270601)
--(axis cs:101020,0.502531617695642)
--(axis cs:101010,0.502532524370392)
--(axis cs:101000,0.502533431294948)
--(axis cs:100990,0.502534338469403)
--(axis cs:100980,0.502535245893854)
--(axis cs:100970,0.502536153568396)
--(axis cs:100960,0.502537061493123)
--(axis cs:100950,0.502537969668131)
--(axis cs:100940,0.502538878093516)
--(axis cs:100930,0.502539786769373)
--(axis cs:100920,0.502540695695797)
--(axis cs:100910,0.502541604872884)
--(axis cs:100900,0.502542514300729)
--(axis cs:100890,0.502543423979428)
--(axis cs:100880,0.502544333909077)
--(axis cs:100870,0.502545244089771)
--(axis cs:100860,0.502546154521606)
--(axis cs:100850,0.502547065204678)
--(axis cs:100840,0.502547976139083)
--(axis cs:100830,0.502548887324916)
--(axis cs:100820,0.502549798762274)
--(axis cs:100810,0.502550710451251)
--(axis cs:100800,0.502551622391946)
--(axis cs:100790,0.502552534584453)
--(axis cs:100780,0.502553447028868)
--(axis cs:100770,0.502554359725288)
--(axis cs:100760,0.502555272673809)
--(axis cs:100750,0.502556185874527)
--(axis cs:100740,0.502557099327539)
--(axis cs:100730,0.50255801303294)
--(axis cs:100720,0.502558926990827)
--(axis cs:100710,0.502559841201298)
--(axis cs:100700,0.502560755664447)
--(axis cs:100690,0.502561670380372)
--(axis cs:100680,0.502562585349168)
--(axis cs:100670,0.502563500570934)
--(axis cs:100660,0.502564416045765)
--(axis cs:100650,0.502565331773758)
--(axis cs:100640,0.50256624775501)
--(axis cs:100630,0.502567163989618)
--(axis cs:100620,0.502568080477678)
--(axis cs:100610,0.502568997219288)
--(axis cs:100600,0.502569914214544)
--(axis cs:100590,0.502570831463544)
--(axis cs:100580,0.502571748966384)
--(axis cs:100570,0.502572666723161)
--(axis cs:100560,0.502573584733973)
--(axis cs:100550,0.502574502998917)
--(axis cs:100540,0.50257542151809)
--(axis cs:100530,0.502576340291589)
--(axis cs:100520,0.502577259319512)
--(axis cs:100510,0.502578178601956)
--(axis cs:100500,0.502579098139018)
--(axis cs:100490,0.502580017930796)
--(axis cs:100480,0.502580937977388)
--(axis cs:100470,0.50258185827889)
--(axis cs:100460,0.502582778835401)
--(axis cs:100450,0.502583699647018)
--(axis cs:100440,0.502584620713839)
--(axis cs:100430,0.502585542035962)
--(axis cs:100420,0.502586463613484)
--(axis cs:100410,0.502587385446504)
--(axis cs:100400,0.502588307535118)
--(axis cs:100390,0.502589229879426)
--(axis cs:100380,0.502590152479525)
--(axis cs:100370,0.502591075335512)
--(axis cs:100360,0.502591998447487)
--(axis cs:100350,0.502592921815548)
--(axis cs:100340,0.502593845439792)
--(axis cs:100330,0.502594769320317)
--(axis cs:100320,0.502595693457223)
--(axis cs:100310,0.502596617850606)
--(axis cs:100300,0.502597542500567)
--(axis cs:100290,0.502598467407203)
--(axis cs:100280,0.502599392570612)
--(axis cs:100270,0.502600317990893)
--(axis cs:100260,0.502601243668145)
--(axis cs:100250,0.502602169602466)
--(axis cs:100240,0.502603095793954)
--(axis cs:100230,0.50260402224271)
--(axis cs:100220,0.50260494894883)
--(axis cs:100210,0.502605875912415)
--(axis cs:100200,0.502606803133563)
--(axis cs:100190,0.502607730612373)
--(axis cs:100180,0.502608658348943)
--(axis cs:100170,0.502609586343373)
--(axis cs:100160,0.502610514595762)
--(axis cs:100150,0.502611443106209)
--(axis cs:100140,0.502612371874812)
--(axis cs:100130,0.502613300901672)
--(axis cs:100120,0.502614230186888)
--(axis cs:100110,0.502615159730558)
--(axis cs:100100,0.502616089532782)
--(axis cs:100090,0.50261701959366)
--(axis cs:100080,0.50261794991329)
--(axis cs:100070,0.502618880491773)
--(axis cs:100060,0.502619811329208)
--(axis cs:100050,0.502620742425694)
--(axis cs:100040,0.502621673781331)
--(axis cs:100030,0.502622605396218)
--(axis cs:100020,0.502623537270456)
--(axis cs:100010,0.502624469404145)
--(axis cs:100000,0.502625401797383)
--(axis cs:99990,0.502626334450271)
--(axis cs:99980,0.502627267362909)
--(axis cs:99970,0.502628200535396)
--(axis cs:99960,0.502629133967833)
--(axis cs:99950,0.50263006766032)
--(axis cs:99940,0.502631001612957)
--(axis cs:99930,0.502631935825844)
--(axis cs:99920,0.502632870299081)
--(axis cs:99910,0.502633805032768)
--(axis cs:99900,0.502634740027006)
--(axis cs:99890,0.502635675281896)
--(axis cs:99880,0.502636610797537)
--(axis cs:99870,0.502637546574029)
--(axis cs:99860,0.502638482611474)
--(axis cs:99850,0.502639418909973)
--(axis cs:99840,0.502640355469624)
--(axis cs:99830,0.502641292290531)
--(axis cs:99820,0.502642229372792)
--(axis cs:99810,0.502643166716508)
--(axis cs:99800,0.502644104321781)
--(axis cs:99790,0.502645042188712)
--(axis cs:99780,0.5026459803174)
--(axis cs:99770,0.502646918707948)
--(axis cs:99760,0.502647857360456)
--(axis cs:99750,0.502648796275025)
--(axis cs:99740,0.502649735451756)
--(axis cs:99730,0.50265067489075)
--(axis cs:99720,0.502651614592109)
--(axis cs:99710,0.502652554555934)
--(axis cs:99700,0.502653494782326)
--(axis cs:99690,0.502654435271386)
--(axis cs:99680,0.502655376023216)
--(axis cs:99670,0.502656317037918)
--(axis cs:99660,0.502657258315591)
--(axis cs:99650,0.502658199856339)
--(axis cs:99640,0.502659141660263)
--(axis cs:99630,0.502660083727465)
--(axis cs:99620,0.502661026058046)
--(axis cs:99610,0.502661968652107)
--(axis cs:99600,0.502662911509751)
--(axis cs:99590,0.502663854631079)
--(axis cs:99580,0.502664798016194)
--(axis cs:99570,0.502665741665197)
--(axis cs:99560,0.50266668557819)
--(axis cs:99550,0.502667629755276)
--(axis cs:99540,0.502668574196556)
--(axis cs:99530,0.502669518902133)
--(axis cs:99520,0.502670463872108)
--(axis cs:99510,0.502671409106584)
--(axis cs:99500,0.502672354605663)
--(axis cs:99490,0.502673300369447)
--(axis cs:99480,0.50267424639804)
--(axis cs:99470,0.502675192691543)
--(axis cs:99460,0.502676139250059)
--(axis cs:99450,0.50267708607369)
--(axis cs:99440,0.502678033162538)
--(axis cs:99430,0.502678980516708)
--(axis cs:99420,0.5026799281363)
--(axis cs:99410,0.502680876021419)
--(axis cs:99400,0.502681824172167)
--(axis cs:99390,0.502682772588645)
--(axis cs:99380,0.502683721270959)
--(axis cs:99370,0.502684670219209)
--(axis cs:99360,0.5026856194335)
--(axis cs:99350,0.502686568913935)
--(axis cs:99340,0.502687518660616)
--(axis cs:99330,0.502688468673646)
--(axis cs:99320,0.50268941895313)
--(axis cs:99310,0.502690369499169)
--(axis cs:99300,0.502691320311868)
--(axis cs:99290,0.502692271391329)
--(axis cs:99280,0.502693222737657)
--(axis cs:99270,0.502694174350954)
--(axis cs:99260,0.502695126231324)
--(axis cs:99250,0.502696078378871)
--(axis cs:99240,0.502697030793697)
--(axis cs:99230,0.502697983475907)
--(axis cs:99220,0.502698936425605)
--(axis cs:99210,0.502699889642894)
--(axis cs:99200,0.502700843127878)
--(axis cs:99190,0.502701796880661)
--(axis cs:99180,0.502702750901347)
--(axis cs:99170,0.502703705190039)
--(axis cs:99160,0.502704659746842)
--(axis cs:99150,0.50270561457186)
--(axis cs:99140,0.502706569665196)
--(axis cs:99130,0.502707525026956)
--(axis cs:99120,0.502708480657243)
--(axis cs:99110,0.502709436556161)
--(axis cs:99100,0.502710392723815)
--(axis cs:99090,0.502711349160309)
--(axis cs:99080,0.502712305865748)
--(axis cs:99070,0.502713262840236)
--(axis cs:99060,0.502714220083877)
--(axis cs:99050,0.502715177596776)
--(axis cs:99040,0.502716135379038)
--(axis cs:99030,0.502717093430768)
--(axis cs:99020,0.502718051752069)
--(axis cs:99010,0.502719010343047)
--(axis cs:99000,0.502719969203807)
--(axis cs:98990,0.502720928334453)
--(axis cs:98980,0.502721887735091)
--(axis cs:98970,0.502722847405826)
--(axis cs:98960,0.502723807346762)
--(axis cs:98950,0.502724767558004)
--(axis cs:98940,0.502725728039658)
--(axis cs:98930,0.502726688791829)
--(axis cs:98920,0.502727649814622)
--(axis cs:98910,0.502728611108143)
--(axis cs:98900,0.502729572672496)
--(axis cs:98890,0.502730534507787)
--(axis cs:98880,0.502731496614122)
--(axis cs:98870,0.502732458991606)
--(axis cs:98860,0.502733421640345)
--(axis cs:98850,0.502734384560443)
--(axis cs:98840,0.502735347752008)
--(axis cs:98830,0.502736311215144)
--(axis cs:98820,0.502737274949958)
--(axis cs:98810,0.502738238956554)
--(axis cs:98800,0.50273920323504)
--(axis cs:98790,0.50274016778552)
--(axis cs:98780,0.502741132608102)
--(axis cs:98770,0.50274209770289)
--(axis cs:98760,0.502743063069991)
--(axis cs:98750,0.502744028709512)
--(axis cs:98740,0.502744994621557)
--(axis cs:98730,0.502745960806234)
--(axis cs:98720,0.502746927263649)
--(axis cs:98710,0.502747893993908)
--(axis cs:98700,0.502748860997117)
--(axis cs:98690,0.502749828273383)
--(axis cs:98680,0.502750795822813)
--(axis cs:98670,0.502751763645513)
--(axis cs:98660,0.502752731741589)
--(axis cs:98650,0.502753700111148)
--(axis cs:98640,0.502754668754297)
--(axis cs:98630,0.502755637671143)
--(axis cs:98620,0.502756606861792)
--(axis cs:98610,0.502757576326352)
--(axis cs:98600,0.502758546064928)
--(axis cs:98590,0.502759516077629)
--(axis cs:98580,0.502760486364561)
--(axis cs:98570,0.502761456925831)
--(axis cs:98560,0.502762427761547)
--(axis cs:98550,0.502763398871815)
--(axis cs:98540,0.502764370256743)
--(axis cs:98530,0.502765341916438)
--(axis cs:98520,0.502766313851008)
--(axis cs:98510,0.502767286060559)
--(axis cs:98500,0.502768258545199)
--(axis cs:98490,0.502769231305036)
--(axis cs:98480,0.502770204340178)
--(axis cs:98470,0.502771177650731)
--(axis cs:98460,0.502772151236804)
--(axis cs:98450,0.502773125098504)
--(axis cs:98440,0.502774099235939)
--(axis cs:98430,0.502775073649217)
--(axis cs:98420,0.502776048338445)
--(axis cs:98410,0.502777023303732)
--(axis cs:98400,0.502777998545186)
--(axis cs:98390,0.502778974062914)
--(axis cs:98380,0.502779949857025)
--(axis cs:98370,0.502780925927627)
--(axis cs:98360,0.502781902274827)
--(axis cs:98350,0.502782878898735)
--(axis cs:98340,0.502783855799459)
--(axis cs:98330,0.502784832977106)
--(axis cs:98320,0.502785810431785)
--(axis cs:98310,0.502786788163606)
--(axis cs:98300,0.502787766172676)
--(axis cs:98290,0.502788744459103)
--(axis cs:98280,0.502789723022997)
--(axis cs:98270,0.502790701864465)
--(axis cs:98260,0.502791680983618)
--(axis cs:98250,0.502792660380564)
--(axis cs:98240,0.50279364005541)
--(axis cs:98230,0.502794620008267)
--(axis cs:98220,0.502795600239244)
--(axis cs:98210,0.502796580748448)
--(axis cs:98200,0.50279756153599)
--(axis cs:98190,0.502798542601979)
--(axis cs:98180,0.502799523946523)
--(axis cs:98170,0.502800505569731)
--(axis cs:98160,0.502801487471714)
--(axis cs:98150,0.50280246965258)
--(axis cs:98140,0.502803452112439)
--(axis cs:98130,0.5028044348514)
--(axis cs:98120,0.502805417869573)
--(axis cs:98110,0.502806401167067)
--(axis cs:98100,0.502807384743992)
--(axis cs:98090,0.502808368600457)
--(axis cs:98080,0.502809352736573)
--(axis cs:98070,0.502810337152448)
--(axis cs:98060,0.502811321848193)
--(axis cs:98050,0.502812306823918)
--(axis cs:98040,0.502813292079732)
--(axis cs:98030,0.502814277615745)
--(axis cs:98020,0.502815263432068)
--(axis cs:98010,0.502816249528811)
--(axis cs:98000,0.502817235906083)
--(axis cs:97990,0.502818222563996)
--(axis cs:97980,0.502819209502658)
--(axis cs:97970,0.502820196722181)
--(axis cs:97960,0.502821184222675)
--(axis cs:97950,0.50282217200425)
--(axis cs:97940,0.502823160067017)
--(axis cs:97930,0.502824148411086)
--(axis cs:97920,0.502825137036568)
--(axis cs:97910,0.502826125943573)
--(axis cs:97900,0.502827115132212)
--(axis cs:97890,0.502828104602597)
--(axis cs:97880,0.502829094354837)
--(axis cs:97870,0.502830084389043)
--(axis cs:97860,0.502831074705327)
--(axis cs:97850,0.502832065303799)
--(axis cs:97840,0.502833056184571)
--(axis cs:97830,0.502834047347753)
--(axis cs:97820,0.502835038793457)
--(axis cs:97810,0.502836030521794)
--(axis cs:97800,0.502837022532875)
--(axis cs:97790,0.502838014826811)
--(axis cs:97780,0.502839007403714)
--(axis cs:97770,0.502840000263695)
--(axis cs:97760,0.502840993406866)
--(axis cs:97750,0.502841986833337)
--(axis cs:97740,0.502842980543222)
--(axis cs:97730,0.50284397453663)
--(axis cs:97720,0.502844968813675)
--(axis cs:97710,0.502845963374467)
--(axis cs:97700,0.502846958219119)
--(axis cs:97690,0.502847953347742)
--(axis cs:97680,0.502848948760449)
--(axis cs:97670,0.502849944457351)
--(axis cs:97660,0.50285094043856)
--(axis cs:97650,0.502851936704189)
--(axis cs:97640,0.502852933254348)
--(axis cs:97630,0.502853930089152)
--(axis cs:97620,0.502854927208712)
--(axis cs:97610,0.502855924613139)
--(axis cs:97600,0.502856922302548)
--(axis cs:97590,0.502857920277049)
--(axis cs:97580,0.502858918536756)
--(axis cs:97570,0.50285991708178)
--(axis cs:97560,0.502860915912236)
--(axis cs:97550,0.502861915028234)
--(axis cs:97540,0.502862914429889)
--(axis cs:97530,0.502863914117312)
--(axis cs:97520,0.502864914090616)
--(axis cs:97510,0.502865914349915)
--(axis cs:97500,0.502866914895321)
--(axis cs:97490,0.502867915726947)
--(axis cs:97480,0.502868916844907)
--(axis cs:97470,0.502869918249313)
--(axis cs:97460,0.502870919940278)
--(axis cs:97450,0.502871921917916)
--(axis cs:97440,0.50287292418234)
--(axis cs:97430,0.502873926733663)
--(axis cs:97420,0.502874929571999)
--(axis cs:97410,0.502875932697461)
--(axis cs:97400,0.502876936110162)
--(axis cs:97390,0.502877939810217)
--(axis cs:97380,0.502878943797738)
--(axis cs:97370,0.502879948072839)
--(axis cs:97360,0.502880952635635)
--(axis cs:97350,0.502881957486238)
--(axis cs:97340,0.502882962624763)
--(axis cs:97330,0.502883968051324)
--(axis cs:97320,0.502884973766034)
--(axis cs:97310,0.502885979769007)
--(axis cs:97300,0.502886986060358)
--(axis cs:97290,0.502887992640201)
--(axis cs:97280,0.502888999508649)
--(axis cs:97270,0.502890006665818)
--(axis cs:97260,0.502891014111821)
--(axis cs:97250,0.502892021846772)
--(axis cs:97240,0.502893029870787)
--(axis cs:97230,0.502894038183979)
--(axis cs:97220,0.502895046786463)
--(axis cs:97210,0.502896055678353)
--(axis cs:97200,0.502897064859765)
--(axis cs:97190,0.502898074330813)
--(axis cs:97180,0.502899084091612)
--(axis cs:97170,0.502900094142276)
--(axis cs:97160,0.50290110448292)
--(axis cs:97150,0.502902115113659)
--(axis cs:97140,0.502903126034609)
--(axis cs:97130,0.502904137245884)
--(axis cs:97120,0.502905148747599)
--(axis cs:97110,0.50290616053987)
--(axis cs:97100,0.502907172622811)
--(axis cs:97090,0.502908184996539)
--(axis cs:97080,0.502909197661167)
--(axis cs:97070,0.502910210616812)
--(axis cs:97060,0.50291122386359)
--(axis cs:97050,0.502912237401615)
--(axis cs:97040,0.502913251231003)
--(axis cs:97030,0.502914265351869)
--(axis cs:97020,0.502915279764331)
--(axis cs:97010,0.502916294468502)
--(axis cs:97000,0.502917309464499)
--(axis cs:96990,0.502918324752438)
--(axis cs:96980,0.502919340332435)
--(axis cs:96970,0.502920356204605)
--(axis cs:96960,0.502921372369065)
--(axis cs:96950,0.50292238882593)
--(axis cs:96940,0.502923405575318)
--(axis cs:96930,0.502924422617343)
--(axis cs:96920,0.502925439952123)
--(axis cs:96910,0.502926457579773)
--(axis cs:96900,0.502927475500411)
--(axis cs:96890,0.502928493714152)
--(axis cs:96880,0.502929512221112)
--(axis cs:96870,0.502930531021409)
--(axis cs:96860,0.502931550115159)
--(axis cs:96850,0.502932569502479)
--(axis cs:96840,0.502933589183485)
--(axis cs:96830,0.502934609158295)
--(axis cs:96820,0.502935629427024)
--(axis cs:96810,0.502936649989791)
--(axis cs:96800,0.502937670846711)
--(axis cs:96790,0.502938691997902)
--(axis cs:96780,0.502939713443481)
--(axis cs:96770,0.502940735183565)
--(axis cs:96760,0.502941757218272)
--(axis cs:96750,0.502942779547718)
--(axis cs:96740,0.502943802172021)
--(axis cs:96730,0.502944825091298)
--(axis cs:96720,0.502945848305667)
--(axis cs:96710,0.502946871815245)
--(axis cs:96700,0.502947895620149)
--(axis cs:96690,0.502948919720498)
--(axis cs:96680,0.502949944116409)
--(axis cs:96670,0.502950968808)
--(axis cs:96660,0.502951993795388)
--(axis cs:96650,0.502953019078691)
--(axis cs:96640,0.502954044658027)
--(axis cs:96630,0.502955070533515)
--(axis cs:96620,0.502956096705272)
--(axis cs:96610,0.502957123173416)
--(axis cs:96600,0.502958149938066)
--(axis cs:96590,0.502959176999339)
--(axis cs:96580,0.502960204357354)
--(axis cs:96570,0.50296123201223)
--(axis cs:96560,0.502962259964083)
--(axis cs:96550,0.502963288213034)
--(axis cs:96540,0.502964316759201)
--(axis cs:96530,0.502965345602701)
--(axis cs:96520,0.502966374743654)
--(axis cs:96510,0.502967404182179)
--(axis cs:96500,0.502968433918393)
--(axis cs:96490,0.502969463952417)
--(axis cs:96480,0.502970494284368)
--(axis cs:96470,0.502971524914366)
--(axis cs:96460,0.50297255584253)
--(axis cs:96450,0.502973587068978)
--(axis cs:96440,0.50297461859383)
--(axis cs:96430,0.502975650417206)
--(axis cs:96420,0.502976682539223)
--(axis cs:96410,0.502977714960002)
--(axis cs:96400,0.502978747679661)
--(axis cs:96390,0.502979780698321)
--(axis cs:96380,0.502980814016101)
--(axis cs:96370,0.502981847633119)
--(axis cs:96360,0.502982881549496)
--(axis cs:96350,0.502983915765352)
--(axis cs:96340,0.502984950280806)
--(axis cs:96330,0.502985985095978)
--(axis cs:96320,0.502987020210987)
--(axis cs:96310,0.502988055625954)
--(axis cs:96300,0.502989091340999)
--(axis cs:96290,0.502990127356241)
--(axis cs:96280,0.502991163671801)
--(axis cs:96270,0.502992200287798)
--(axis cs:96260,0.502993237204354)
--(axis cs:96250,0.502994274421587)
--(axis cs:96240,0.502995311939619)
--(axis cs:96230,0.50299634975857)
--(axis cs:96220,0.50299738787856)
--(axis cs:96210,0.50299842629971)
--(axis cs:96200,0.50299946502214)
--(axis cs:96190,0.503000504045972)
--(axis cs:96180,0.503001543371324)
--(axis cs:96170,0.50300258299832)
--(axis cs:96160,0.503003622927078)
--(axis cs:96150,0.503004663157721)
--(axis cs:96140,0.503005703690368)
--(axis cs:96130,0.503006744525141)
--(axis cs:96120,0.503007785662161)
--(axis cs:96110,0.50300882710155)
--(axis cs:96100,0.503009868843427)
--(axis cs:96090,0.503010910887915)
--(axis cs:96080,0.503011953235135)
--(axis cs:96070,0.503012995885208)
--(axis cs:96060,0.503014038838255)
--(axis cs:96050,0.503015082094399)
--(axis cs:96040,0.50301612565376)
--(axis cs:96030,0.50301716951646)
--(axis cs:96020,0.503018213682621)
--(axis cs:96010,0.503019258152364)
--(axis cs:96000,0.503020302925812)
--(axis cs:95990,0.503021348003086)
--(axis cs:95980,0.503022393384307)
--(axis cs:95970,0.503023439069599)
--(axis cs:95960,0.503024485059083)
--(axis cs:95950,0.503025531352882)
--(axis cs:95940,0.503026577951116)
--(axis cs:95930,0.503027624853909)
--(axis cs:95920,0.503028672061383)
--(axis cs:95910,0.503029719573659)
--(axis cs:95900,0.503030767390862)
--(axis cs:95890,0.503031815513113)
--(axis cs:95880,0.503032863940533)
--(axis cs:95870,0.503033912673248)
--(axis cs:95860,0.503034961711378)
--(axis cs:95850,0.503036011055046)
--(axis cs:95840,0.503037060704376)
--(axis cs:95830,0.50303811065949)
--(axis cs:95820,0.50303916092051)
--(axis cs:95810,0.503040211487561)
--(axis cs:95800,0.503041262360765)
--(axis cs:95790,0.503042313540245)
--(axis cs:95780,0.503043365026124)
--(axis cs:95770,0.503044416818526)
--(axis cs:95760,0.503045468917574)
--(axis cs:95750,0.50304652132339)
--(axis cs:95740,0.503047574036099)
--(axis cs:95730,0.503048627055824)
--(axis cs:95720,0.503049680382689)
--(axis cs:95710,0.503050734016816)
--(axis cs:95700,0.50305178795833)
--(axis cs:95690,0.503052842207355)
--(axis cs:95680,0.503053896764014)
--(axis cs:95670,0.503054951628432)
--(axis cs:95660,0.503056006800731)
--(axis cs:95650,0.503057062281036)
--(axis cs:95640,0.503058118069471)
--(axis cs:95630,0.50305917416616)
--(axis cs:95620,0.503060230571228)
--(axis cs:95610,0.503061287284798)
--(axis cs:95600,0.503062344306995)
--(axis cs:95590,0.503063401637943)
--(axis cs:95580,0.503064459277766)
--(axis cs:95570,0.50306551722659)
--(axis cs:95560,0.503066575484538)
--(axis cs:95550,0.503067634051735)
--(axis cs:95540,0.503068692928306)
--(axis cs:95530,0.503069752114376)
--(axis cs:95520,0.503070811610069)
--(axis cs:95510,0.50307187141551)
--(axis cs:95500,0.503072931530824)
--(axis cs:95490,0.503073991956137)
--(axis cs:95480,0.503075052691572)
--(axis cs:95470,0.503076113737256)
--(axis cs:95460,0.503077175093314)
--(axis cs:95450,0.50307823675987)
--(axis cs:95440,0.50307929873705)
--(axis cs:95430,0.50308036102498)
--(axis cs:95420,0.503081423623784)
--(axis cs:95410,0.503082486533589)
--(axis cs:95400,0.50308354975452)
--(axis cs:95390,0.503084613286702)
--(axis cs:95380,0.503085677130261)
--(axis cs:95370,0.503086741285324)
--(axis cs:95360,0.503087805752015)
--(axis cs:95350,0.503088870530461)
--(axis cs:95340,0.503089935620787)
--(axis cs:95330,0.50309100102312)
--(axis cs:95320,0.503092066737586)
--(axis cs:95310,0.503093132764311)
--(axis cs:95300,0.503094199103421)
--(axis cs:95290,0.503095265755042)
--(axis cs:95280,0.5030963327193)
--(axis cs:95270,0.503097399996323)
--(axis cs:95260,0.503098467586237)
--(axis cs:95250,0.503099535489167)
--(axis cs:95240,0.503100603705241)
--(axis cs:95230,0.503101672234585)
--(axis cs:95220,0.503102741077327)
--(axis cs:95210,0.503103810233592)
--(axis cs:95200,0.503104879703508)
--(axis cs:95190,0.503105949487202)
--(axis cs:95180,0.5031070195848)
--(axis cs:95170,0.50310808999643)
--(axis cs:95160,0.503109160722218)
--(axis cs:95150,0.503110231762293)
--(axis cs:95140,0.50311130311678)
--(axis cs:95130,0.503112374785808)
--(axis cs:95120,0.503113446769505)
--(axis cs:95110,0.503114519067996)
--(axis cs:95100,0.50311559168141)
--(axis cs:95090,0.503116664609874)
--(axis cs:95080,0.503117737853517)
--(axis cs:95070,0.503118811412465)
--(axis cs:95060,0.503119885286847)
--(axis cs:95050,0.50312095947679)
--(axis cs:95040,0.503122033982422)
--(axis cs:95030,0.503123108803872)
--(axis cs:95020,0.503124183941266)
--(axis cs:95010,0.503125259394734)
--(axis cs:95000,0.503126335164404)
--(axis cs:94990,0.503127411250403)
--(axis cs:94980,0.50312848765286)
--(axis cs:94970,0.503129564371903)
--(axis cs:94960,0.503130641407662)
--(axis cs:94950,0.503131718760263)
--(axis cs:94940,0.503132796429836)
--(axis cs:94930,0.50313387441651)
--(axis cs:94920,0.503134952720413)
--(axis cs:94910,0.503136031341674)
--(axis cs:94900,0.503137110280421)
--(axis cs:94890,0.503138189536784)
--(axis cs:94880,0.503139269110892)
--(axis cs:94870,0.503140349002873)
--(axis cs:94860,0.503141429212857)
--(axis cs:94850,0.503142509740972)
--(axis cs:94840,0.503143590587349)
--(axis cs:94830,0.503144671752116)
--(axis cs:94820,0.503145753235402)
--(axis cs:94810,0.503146835037338)
--(axis cs:94800,0.503147917158052)
--(axis cs:94790,0.503148999597675)
--(axis cs:94780,0.503150082356335)
--(axis cs:94770,0.503151165434162)
--(axis cs:94760,0.503152248831287)
--(axis cs:94750,0.503153332547839)
--(axis cs:94740,0.503154416583947)
--(axis cs:94730,0.503155500939742)
--(axis cs:94720,0.503156585615354)
--(axis cs:94710,0.503157670610914)
--(axis cs:94700,0.50315875592655)
--(axis cs:94690,0.503159841562393)
--(axis cs:94680,0.503160927518574)
--(axis cs:94670,0.503162013795223)
--(axis cs:94660,0.503163100392471)
--(axis cs:94650,0.503164187310447)
--(axis cs:94640,0.503165274549283)
--(axis cs:94630,0.503166362109108)
--(axis cs:94620,0.503167449990054)
--(axis cs:94610,0.503168538192252)
--(axis cs:94600,0.503169626715832)
--(axis cs:94590,0.503170715560925)
--(axis cs:94580,0.503171804727663)
--(axis cs:94570,0.503172894216176)
--(axis cs:94560,0.503173984026594)
--(axis cs:94550,0.503175074159051)
--(axis cs:94540,0.503176164613675)
--(axis cs:94530,0.5031772553906)
--(axis cs:94520,0.503178346489957)
--(axis cs:94510,0.503179437911876)
--(axis cs:94500,0.503180529656489)
--(axis cs:94490,0.503181621723928)
--(axis cs:94480,0.503182714114325)
--(axis cs:94470,0.50318380682781)
--(axis cs:94460,0.503184899864517)
--(axis cs:94450,0.503185993224576)
--(axis cs:94440,0.503187086908121)
--(axis cs:94430,0.503188180915282)
--(axis cs:94420,0.503189275246191)
--(axis cs:94410,0.503190369900981)
--(axis cs:94400,0.503191464879785)
--(axis cs:94390,0.503192560182733)
--(axis cs:94380,0.503193655809959)
--(axis cs:94370,0.503194751761595)
--(axis cs:94360,0.503195848037774)
--(axis cs:94350,0.503196944638627)
--(axis cs:94340,0.503198041564288)
--(axis cs:94330,0.503199138814889)
--(axis cs:94320,0.503200236390564)
--(axis cs:94310,0.503201334291443)
--(axis cs:94300,0.503202432517662)
--(axis cs:94290,0.503203531069352)
--(axis cs:94280,0.503204629946646)
--(axis cs:94270,0.503205729149678)
--(axis cs:94260,0.503206828678581)
--(axis cs:94250,0.503207928533487)
--(axis cs:94240,0.503209028714531)
--(axis cs:94230,0.503210129221846)
--(axis cs:94220,0.503211230055564)
--(axis cs:94210,0.50321233121582)
--(axis cs:94200,0.503213432702747)
--(axis cs:94190,0.503214534516479)
--(axis cs:94180,0.503215636657149)
--(axis cs:94170,0.503216739124891)
--(axis cs:94160,0.503217841919839)
--(axis cs:94150,0.503218945042126)
--(axis cs:94140,0.503220048491888)
--(axis cs:94130,0.503221152269258)
--(axis cs:94120,0.503222256374369)
--(axis cs:94110,0.503223360807356)
--(axis cs:94100,0.503224465568354)
--(axis cs:94090,0.503225570657497)
--(axis cs:94080,0.503226676074919)
--(axis cs:94070,0.503227781820754)
--(axis cs:94060,0.503228887895138)
--(axis cs:94050,0.503229994298203)
--(axis cs:94040,0.503231101030087)
--(axis cs:94030,0.503232208090922)
--(axis cs:94020,0.503233315480845)
--(axis cs:94010,0.503234423199989)
--(axis cs:94000,0.50323553124849)
--(axis cs:93990,0.503236639626482)
--(axis cs:93980,0.503237748334101)
--(axis cs:93970,0.503238857371482)
--(axis cs:93960,0.503239966738761)
--(axis cs:93950,0.503241076436072)
--(axis cs:93940,0.503242186463551)
--(axis cs:93930,0.503243296821333)
--(axis cs:93920,0.503244407509554)
--(axis cs:93910,0.503245518528349)
--(axis cs:93900,0.503246629877854)
--(axis cs:93890,0.503247741558205)
--(axis cs:93880,0.503248853569537)
--(axis cs:93870,0.503249965911987)
--(axis cs:93860,0.50325107858569)
--(axis cs:93850,0.503252191590783)
--(axis cs:93840,0.503253304927401)
--(axis cs:93830,0.50325441859568)
--(axis cs:93820,0.503255532595757)
--(axis cs:93810,0.503256646927768)
--(axis cs:93800,0.50325776159185)
--(axis cs:93790,0.503258876588138)
--(axis cs:93780,0.50325999191677)
--(axis cs:93770,0.503261107577882)
--(axis cs:93760,0.503262223571609)
--(axis cs:93750,0.503263339898091)
--(axis cs:93740,0.503264456557462)
--(axis cs:93730,0.50326557354986)
--(axis cs:93720,0.503266690875422)
--(axis cs:93710,0.503267808534284)
--(axis cs:93700,0.503268926526585)
--(axis cs:93690,0.50327004485246)
--(axis cs:93680,0.503271163512048)
--(axis cs:93670,0.503272282505485)
--(axis cs:93660,0.503273401832908)
--(axis cs:93650,0.503274521494457)
--(axis cs:93640,0.503275641490266)
--(axis cs:93630,0.503276761820475)
--(axis cs:93620,0.503277882485221)
--(axis cs:93610,0.503279003484642)
--(axis cs:93600,0.503280124818875)
--(axis cs:93590,0.503281246488058)
--(axis cs:93580,0.50328236849233)
--(axis cs:93570,0.503283490831827)
--(axis cs:93560,0.503284613506689)
--(axis cs:93550,0.503285736517053)
--(axis cs:93540,0.503286859863058)
--(axis cs:93530,0.503287983544842)
--(axis cs:93520,0.503289107562543)
--(axis cs:93510,0.503290231916299)
--(axis cs:93500,0.50329135660625)
--(axis cs:93490,0.503292481632534)
--(axis cs:93480,0.503293606995289)
--(axis cs:93470,0.503294732694654)
--(axis cs:93460,0.503295858730768)
--(axis cs:93450,0.503296985103769)
--(axis cs:93440,0.503298111813798)
--(axis cs:93430,0.503299238860992)
--(axis cs:93420,0.503300366245491)
--(axis cs:93410,0.503301493967433)
--(axis cs:93400,0.503302622026959)
--(axis cs:93390,0.503303750424208)
--(axis cs:93380,0.503304879159318)
--(axis cs:93370,0.503306008232429)
--(axis cs:93360,0.503307137643682)
--(axis cs:93350,0.503308267393214)
--(axis cs:93340,0.503309397481167)
--(axis cs:93330,0.503310527907679)
--(axis cs:93320,0.503311658672891)
--(axis cs:93310,0.503312789776943)
--(axis cs:93300,0.503313921219974)
--(axis cs:93290,0.503315053002124)
--(axis cs:93280,0.503316185123534)
--(axis cs:93270,0.503317317584343)
--(axis cs:93260,0.503318450384693)
--(axis cs:93250,0.503319583524722)
--(axis cs:93240,0.503320717004573)
--(axis cs:93230,0.503321850824384)
--(axis cs:93220,0.503322984984298)
--(axis cs:93210,0.503324119484453)
--(axis cs:93200,0.503325254324992)
--(axis cs:93190,0.503326389506054)
--(axis cs:93180,0.503327525027781)
--(axis cs:93170,0.503328660890313)
--(axis cs:93160,0.503329797093792)
--(axis cs:93150,0.503330933638358)
--(axis cs:93140,0.503332070524153)
--(axis cs:93130,0.503333207751318)
--(axis cs:93120,0.503334345319993)
--(axis cs:93110,0.503335483230321)
--(axis cs:93100,0.503336621482444)
--(axis cs:93090,0.503337760076501)
--(axis cs:93080,0.503338899012636)
--(axis cs:93070,0.503340038290989)
--(axis cs:93060,0.503341177911703)
--(axis cs:93050,0.503342317874919)
--(axis cs:93040,0.503343458180778)
--(axis cs:93030,0.503344598829424)
--(axis cs:93020,0.503345739820998)
--(axis cs:93010,0.503346881155641)
--(axis cs:93000,0.503348022833497)
--(axis cs:92990,0.503349164854708)
--(axis cs:92980,0.503350307219415)
--(axis cs:92970,0.503351449927761)
--(axis cs:92960,0.503352592979889)
--(axis cs:92950,0.503353736375942)
--(axis cs:92940,0.503354880116061)
--(axis cs:92930,0.503356024200389)
--(axis cs:92920,0.50335716862907)
--(axis cs:92910,0.503358313402246)
--(axis cs:92900,0.50335945852006)
--(axis cs:92890,0.503360603982655)
--(axis cs:92880,0.503361749790174)
--(axis cs:92870,0.503362895942761)
--(axis cs:92860,0.503364042440558)
--(axis cs:92850,0.503365189283708)
--(axis cs:92840,0.503366336472356)
--(axis cs:92830,0.503367484006644)
--(axis cs:92820,0.503368631886716)
--(axis cs:92810,0.503369780112716)
--(axis cs:92800,0.503370928684787)
--(axis cs:92790,0.503372077603074)
--(axis cs:92780,0.503373226867719)
--(axis cs:92770,0.503374376478867)
--(axis cs:92760,0.503375526436662)
--(axis cs:92750,0.503376676741247)
--(axis cs:92740,0.503377827392767)
--(axis cs:92730,0.503378978391367)
--(axis cs:92720,0.50338012973719)
--(axis cs:92710,0.50338128143038)
--(axis cs:92700,0.503382433471083)
--(axis cs:92690,0.503383585859443)
--(axis cs:92680,0.503384738595603)
--(axis cs:92670,0.50338589167971)
--(axis cs:92660,0.503387045111907)
--(axis cs:92650,0.50338819889234)
--(axis cs:92640,0.503389353021153)
--(axis cs:92630,0.503390507498491)
--(axis cs:92620,0.5033916623245)
--(axis cs:92610,0.503392817499324)
--(axis cs:92600,0.503393973023108)
--(axis cs:92590,0.503395128895999)
--(axis cs:92580,0.50339628511814)
--(axis cs:92570,0.503397441689679)
--(axis cs:92560,0.503398598610759)
--(axis cs:92550,0.503399755881527)
--(axis cs:92540,0.503400913502129)
--(axis cs:92530,0.503402071472709)
--(axis cs:92520,0.503403229793414)
--(axis cs:92510,0.50340438846439)
--(axis cs:92500,0.503405547485783)
--(axis cs:92490,0.503406706857739)
--(axis cs:92480,0.503407866580403)
--(axis cs:92470,0.503409026653922)
--(axis cs:92460,0.503410187078443)
--(axis cs:92450,0.503411347854111)
--(axis cs:92440,0.503412508981073)
--(axis cs:92430,0.503413670459476)
--(axis cs:92420,0.503414832289466)
--(axis cs:92410,0.503415994471189)
--(axis cs:92400,0.503417157004794)
--(axis cs:92390,0.503418319890425)
--(axis cs:92380,0.50341948312823)
--(axis cs:92370,0.503420646718357)
--(axis cs:92360,0.503421810660951)
--(axis cs:92350,0.503422974956162)
--(axis cs:92340,0.503424139604134)
--(axis cs:92330,0.503425304605016)
--(axis cs:92320,0.503426469958955)
--(axis cs:92310,0.503427635666099)
--(axis cs:92300,0.503428801726595)
--(axis cs:92290,0.50342996814059)
--(axis cs:92280,0.503431134908232)
--(axis cs:92270,0.50343230202967)
--(axis cs:92260,0.50343346950505)
--(axis cs:92250,0.503434637334521)
--(axis cs:92240,0.50343580551823)
--(axis cs:92230,0.503436974056327)
--(axis cs:92220,0.503438142948958)
--(axis cs:92210,0.503439312196272)
--(axis cs:92200,0.503440481798417)
--(axis cs:92190,0.503441651755542)
--(axis cs:92180,0.503442822067796)
--(axis cs:92170,0.503443992735325)
--(axis cs:92160,0.50344516375828)
--(axis cs:92150,0.503446335136809)
--(axis cs:92140,0.503447506871061)
--(axis cs:92130,0.503448678961184)
--(axis cs:92120,0.503449851407328)
--(axis cs:92110,0.50345102420964)
--(axis cs:92100,0.503452197368272)
--(axis cs:92090,0.503453370883371)
--(axis cs:92080,0.503454544755086)
--(axis cs:92070,0.503455718983569)
--(axis cs:92060,0.503456893568966)
--(axis cs:92050,0.503458068511428)
--(axis cs:92040,0.503459243811106)
--(axis cs:92030,0.503460419468147)
--(axis cs:92020,0.503461595482702)
--(axis cs:92010,0.503462771854921)
--(axis cs:92000,0.503463948584953)
--(axis cs:91990,0.503465125672949)
--(axis cs:91980,0.503466303119058)
--(axis cs:91970,0.503467480923431)
--(axis cs:91960,0.503468659086217)
--(axis cs:91950,0.503469837607568)
--(axis cs:91940,0.503471016487633)
--(axis cs:91930,0.503472195726562)
--(axis cs:91920,0.503473375324508)
--(axis cs:91910,0.503474555281618)
--(axis cs:91900,0.503475735598046)
--(axis cs:91890,0.50347691627394)
--(axis cs:91880,0.503478097309453)
--(axis cs:91870,0.503479278704735)
--(axis cs:91860,0.503480460459936)
--(axis cs:91850,0.503481642575209)
--(axis cs:91840,0.503482825050703)
--(axis cs:91830,0.503484007886572)
--(axis cs:91820,0.503485191082965)
--(axis cs:91810,0.503486374640033)
--(axis cs:91800,0.50348755855793)
--(axis cs:91790,0.503488742836805)
--(axis cs:91780,0.503489927476811)
--(axis cs:91770,0.503491112478099)
--(axis cs:91760,0.503492297840822)
--(axis cs:91750,0.503493483565131)
--(axis cs:91740,0.503494669651177)
--(axis cs:91730,0.503495856099114)
--(axis cs:91720,0.503497042909092)
--(axis cs:91710,0.503498230081265)
--(axis cs:91700,0.503499417615785)
--(axis cs:91690,0.503500605512803)
--(axis cs:91680,0.503501793772472)
--(axis cs:91670,0.503502982394946)
--(axis cs:91660,0.503504171380376)
--(axis cs:91650,0.503505360728914)
--(axis cs:91640,0.503506550440715)
--(axis cs:91630,0.503507740515931)
--(axis cs:91620,0.503508930954714)
--(axis cs:91610,0.503510121757218)
--(axis cs:91600,0.503511312923595)
--(axis cs:91590,0.503512504453999)
--(axis cs:91580,0.503513696348583)
--(axis cs:91570,0.503514888607501)
--(axis cs:91560,0.503516081230905)
--(axis cs:91550,0.50351727421895)
--(axis cs:91540,0.503518467571789)
--(axis cs:91530,0.503519661289575)
--(axis cs:91520,0.503520855372462)
--(axis cs:91510,0.503522049820605)
--(axis cs:91500,0.503523244634156)
--(axis cs:91490,0.50352443981327)
--(axis cs:91480,0.503525635358101)
--(axis cs:91470,0.503526831268804)
--(axis cs:91460,0.503528027545532)
--(axis cs:91450,0.503529224188439)
--(axis cs:91440,0.50353042119768)
--(axis cs:91430,0.503531618573411)
--(axis cs:91420,0.503532816315784)
--(axis cs:91410,0.503534014424955)
--(axis cs:91400,0.503535212901078)
--(axis cs:91390,0.503536411744308)
--(axis cs:91380,0.503537610954801)
--(axis cs:91370,0.503538810532711)
--(axis cs:91360,0.503540010478193)
--(axis cs:91350,0.503541210791402)
--(axis cs:91340,0.503542411472493)
--(axis cs:91330,0.503543612521623)
--(axis cs:91320,0.503544813938945)
--(axis cs:91310,0.503546015724617)
--(axis cs:91300,0.503547217878792)
--(axis cs:91290,0.503548420401627)
--(axis cs:91280,0.503549623293278)
--(axis cs:91270,0.5035508265539)
--(axis cs:91260,0.503552030183649)
--(axis cs:91250,0.503553234182682)
--(axis cs:91240,0.503554438551153)
--(axis cs:91230,0.50355564328922)
--(axis cs:91220,0.503556848397039)
--(axis cs:91210,0.503558053874765)
--(axis cs:91200,0.503559259722556)
--(axis cs:91190,0.503560465940567)
--(axis cs:91180,0.503561672528956)
--(axis cs:91170,0.503562879487878)
--(axis cs:91160,0.503564086817491)
--(axis cs:91150,0.503565294517951)
--(axis cs:91140,0.503566502589416)
--(axis cs:91130,0.503567711032042)
--(axis cs:91120,0.503568919845986)
--(axis cs:91110,0.503570129031405)
--(axis cs:91100,0.503571338588457)
--(axis cs:91090,0.503572548517299)
--(axis cs:91080,0.503573758818089)
--(axis cs:91070,0.503574969490983)
--(axis cs:91060,0.50357618053614)
--(axis cs:91050,0.503577391953716)
--(axis cs:91040,0.503578603743871)
--(axis cs:91030,0.50357981590676)
--(axis cs:91020,0.503581028442543)
--(axis cs:91010,0.503582241351378)
--(axis cs:91000,0.503583454633422)
--(axis cs:90990,0.503584668288834)
--(axis cs:90980,0.503585882317771)
--(axis cs:90970,0.503587096720393)
--(axis cs:90960,0.503588311496857)
--(axis cs:90950,0.503589526647323)
--(axis cs:90940,0.503590742171948)
--(axis cs:90930,0.503591958070891)
--(axis cs:90920,0.503593174344311)
--(axis cs:90910,0.503594390992367)
--(axis cs:90900,0.503595608015218)
--(axis cs:90890,0.503596825413022)
--(axis cs:90880,0.50359804318594)
--(axis cs:90870,0.503599261334129)
--(axis cs:90860,0.50360047985775)
--(axis cs:90850,0.503601698756961)
--(axis cs:90840,0.503602918031922)
--(axis cs:90830,0.503604137682793)
--(axis cs:90820,0.503605357709733)
--(axis cs:90810,0.503606578112902)
--(axis cs:90800,0.503607798892459)
--(axis cs:90790,0.503609020048565)
--(axis cs:90780,0.503610241581379)
--(axis cs:90770,0.503611463491061)
--(axis cs:90760,0.503612685777772)
--(axis cs:90750,0.503613908441672)
--(axis cs:90740,0.503615131482921)
--(axis cs:90730,0.503616354901678)
--(axis cs:90720,0.503617578698106)
--(axis cs:90710,0.503618802872364)
--(axis cs:90700,0.503620027424614)
--(axis cs:90690,0.503621252355015)
--(axis cs:90680,0.503622477663728)
--(axis cs:90670,0.503623703350915)
--(axis cs:90660,0.503624929416736)
--(axis cs:90650,0.503626155861352)
--(axis cs:90640,0.503627382684925)
--(axis cs:90630,0.503628609887616)
--(axis cs:90620,0.503629837469586)
--(axis cs:90610,0.503631065430996)
--(axis cs:90600,0.503632293772009)
--(axis cs:90590,0.503633522492785)
--(axis cs:90580,0.503634751593486)
--(axis cs:90570,0.503635981074274)
--(axis cs:90560,0.503637210935312)
--(axis cs:90550,0.50363844117676)
--(axis cs:90540,0.50363967179878)
--(axis cs:90530,0.503640902801536)
--(axis cs:90520,0.503642134185189)
--(axis cs:90510,0.503643365949901)
--(axis cs:90500,0.503644598095835)
--(axis cs:90490,0.503645830623153)
--(axis cs:90480,0.503647063532018)
--(axis cs:90470,0.503648296822592)
--(axis cs:90460,0.503649530495038)
--(axis cs:90450,0.503650764549519)
--(axis cs:90440,0.503651998986198)
--(axis cs:90430,0.503653233805238)
--(axis cs:90420,0.503654469006802)
--(axis cs:90410,0.503655704591052)
--(axis cs:90400,0.503656940558153)
--(axis cs:90390,0.503658176908267)
--(axis cs:90380,0.503659413641559)
--(axis cs:90370,0.50366065075819)
--(axis cs:90360,0.503661888258326)
--(axis cs:90350,0.503663126142129)
--(axis cs:90340,0.503664364409764)
--(axis cs:90330,0.503665603061395)
--(axis cs:90320,0.503666842097185)
--(axis cs:90310,0.503668081517298)
--(axis cs:90300,0.503669321321899)
--(axis cs:90290,0.503670561511151)
--(axis cs:90280,0.503671802085219)
--(axis cs:90270,0.503673043044268)
--(axis cs:90260,0.503674284388462)
--(axis cs:90250,0.503675526117966)
--(axis cs:90240,0.503676768232943)
--(axis cs:90230,0.503678010733559)
--(axis cs:90220,0.503679253619979)
--(axis cs:90210,0.503680496892367)
--(axis cs:90200,0.50368174055089)
--(axis cs:90190,0.50368298459571)
--(axis cs:90180,0.503684229026995)
--(axis cs:90170,0.50368547384491)
--(axis cs:90160,0.503686719049618)
--(axis cs:90150,0.503687964641287)
--(axis cs:90140,0.503689210620082)
--(axis cs:90130,0.503690456986167)
--(axis cs:90120,0.50369170373971)
--(axis cs:90110,0.503692950880876)
--(axis cs:90100,0.50369419840983)
--(axis cs:90090,0.503695446326739)
--(axis cs:90080,0.503696694631768)
--(axis cs:90070,0.503697943325085)
--(axis cs:90060,0.503699192406855)
--(axis cs:90050,0.503700441877245)
--(axis cs:90040,0.503701691736421)
--(axis cs:90030,0.503702941984549)
--(axis cs:90020,0.503704192621797)
--(axis cs:90010,0.50370544364833)
--(axis cs:90000,0.503706695064316)
--(axis cs:89990,0.503707946869922)
--(axis cs:89980,0.503709199065315)
--(axis cs:89970,0.503710451650661)
--(axis cs:89960,0.503711704626128)
--(axis cs:89950,0.503712957991884)
--(axis cs:89940,0.503714211748095)
--(axis cs:89930,0.503715465894929)
--(axis cs:89920,0.503716720432553)
--(axis cs:89910,0.503717975361136)
--(axis cs:89900,0.503719230680844)
--(axis cs:89890,0.503720486391846)
--(axis cs:89880,0.50372174249431)
--(axis cs:89870,0.503722998988403)
--(axis cs:89860,0.503724255874294)
--(axis cs:89850,0.503725513152151)
--(axis cs:89840,0.503726770822142)
--(axis cs:89830,0.503728028884435)
--(axis cs:89820,0.503729287339199)
--(axis cs:89810,0.503730546186602)
--(axis cs:89800,0.503731805426814)
--(axis cs:89790,0.503733065060002)
--(axis cs:89780,0.503734325086336)
--(axis cs:89770,0.503735585505984)
--(axis cs:89760,0.503736846319116)
--(axis cs:89750,0.5037381075259)
--(axis cs:89740,0.503739369126507)
--(axis cs:89730,0.503740631121103)
--(axis cs:89720,0.503741893509861)
--(axis cs:89710,0.503743156292948)
--(axis cs:89700,0.503744419470535)
--(axis cs:89690,0.503745683042791)
--(axis cs:89680,0.503746947009885)
--(axis cs:89670,0.503748211371988)
--(axis cs:89660,0.50374947612927)
--(axis cs:89650,0.5037507412819)
--(axis cs:89640,0.503752006830049)
--(axis cs:89630,0.503753272773886)
--(axis cs:89620,0.503754539113583)
--(axis cs:89610,0.503755805849309)
--(axis cs:89600,0.503757072981235)
--(axis cs:89590,0.503758340509531)
--(axis cs:89580,0.503759608434369)
--(axis cs:89570,0.503760876755918)
--(axis cs:89560,0.50376214547435)
--(axis cs:89550,0.503763414589837)
--(axis cs:89540,0.503764684102547)
--(axis cs:89530,0.503765954012654)
--(axis cs:89520,0.503767224320328)
--(axis cs:89510,0.50376849502574)
--(axis cs:89500,0.503769766129061)
--(axis cs:89490,0.503771037630464)
--(axis cs:89480,0.50377230953012)
--(axis cs:89470,0.503773581828201)
--(axis cs:89460,0.503774854524877)
--(axis cs:89450,0.503776127620323)
--(axis cs:89440,0.503777401114708)
--(axis cs:89430,0.503778675008205)
--(axis cs:89420,0.503779949300987)
--(axis cs:89410,0.503781223993225)
--(axis cs:89400,0.503782499085093)
--(axis cs:89390,0.503783774576761)
--(axis cs:89380,0.503785050468404)
--(axis cs:89370,0.503786326760193)
--(axis cs:89360,0.503787603452301)
--(axis cs:89350,0.503788880544902)
--(axis cs:89340,0.503790158038167)
--(axis cs:89330,0.503791435932271)
--(axis cs:89320,0.503792714227385)
--(axis cs:89310,0.503793992923684)
--(axis cs:89300,0.50379527202134)
--(axis cs:89290,0.503796551520527)
--(axis cs:89280,0.503797831421418)
--(axis cs:89270,0.503799111724188)
--(axis cs:89260,0.503800392429009)
--(axis cs:89250,0.503801673536056)
--(axis cs:89240,0.503802955045501)
--(axis cs:89230,0.50380423695752)
--(axis cs:89220,0.503805519272286)
--(axis cs:89210,0.503806801989973)
--(axis cs:89200,0.503808085110756)
--(axis cs:89190,0.503809368634809)
--(axis cs:89180,0.503810652562306)
--(axis cs:89170,0.503811936893422)
--(axis cs:89160,0.503813221628331)
--(axis cs:89150,0.503814506767209)
--(axis cs:89140,0.503815792310229)
--(axis cs:89130,0.503817078257568)
--(axis cs:89120,0.503818364609399)
--(axis cs:89110,0.503819651365898)
--(axis cs:89100,0.50382093852724)
--(axis cs:89090,0.503822226093601)
--(axis cs:89080,0.503823514065155)
--(axis cs:89070,0.503824802442079)
--(axis cs:89060,0.503826091224548)
--(axis cs:89050,0.503827380412737)
--(axis cs:89040,0.503828670006822)
--(axis cs:89030,0.50382996000698)
--(axis cs:89020,0.503831250413386)
--(axis cs:89010,0.503832541226215)
--(axis cs:89000,0.503833832445645)
--(axis cs:88990,0.503835124071852)
--(axis cs:88980,0.503836416105011)
--(axis cs:88970,0.5038377085453)
--(axis cs:88960,0.503839001392894)
--(axis cs:88950,0.503840294647971)
--(axis cs:88940,0.503841588310708)
--(axis cs:88930,0.50384288238128)
--(axis cs:88920,0.503844176859865)
--(axis cs:88910,0.50384547174664)
--(axis cs:88900,0.503846767041782)
--(axis cs:88890,0.503848062745469)
--(axis cs:88880,0.503849358857877)
--(axis cs:88870,0.503850655379184)
--(axis cs:88860,0.503851952309568)
--(axis cs:88850,0.503853249649206)
--(axis cs:88840,0.503854547398276)
--(axis cs:88830,0.503855845556955)
--(axis cs:88820,0.503857144125421)
--(axis cs:88810,0.503858443103854)
--(axis cs:88800,0.50385974249243)
--(axis cs:88790,0.503861042291328)
--(axis cs:88780,0.503862342500725)
--(axis cs:88770,0.503863643120802)
--(axis cs:88760,0.503864944151735)
--(axis cs:88750,0.503866245593704)
--(axis cs:88740,0.503867547446887)
--(axis cs:88730,0.503868849711462)
--(axis cs:88720,0.50387015238761)
--(axis cs:88710,0.503871455475509)
--(axis cs:88700,0.503872758975337)
--(axis cs:88690,0.503874062887275)
--(axis cs:88680,0.503875367211501)
--(axis cs:88670,0.503876671948194)
--(axis cs:88660,0.503877977097535)
--(axis cs:88650,0.503879282659703)
--(axis cs:88640,0.503880588634877)
--(axis cs:88630,0.503881895023237)
--(axis cs:88620,0.503883201824963)
--(axis cs:88610,0.503884509040235)
--(axis cs:88600,0.503885816669233)
--(axis cs:88590,0.503887124712138)
--(axis cs:88580,0.503888433169128)
--(axis cs:88570,0.503889742040386)
--(axis cs:88560,0.503891051326091)
--(axis cs:88550,0.503892361026424)
--(axis cs:88540,0.503893671141565)
--(axis cs:88530,0.503894981671695)
--(axis cs:88520,0.503896292616996)
--(axis cs:88510,0.503897603977647)
--(axis cs:88500,0.503898915753831)
--(axis cs:88490,0.503900227945728)
--(axis cs:88480,0.503901540553519)
--(axis cs:88470,0.503902853577387)
--(axis cs:88460,0.503904167017511)
--(axis cs:88450,0.503905480874075)
--(axis cs:88440,0.503906795147259)
--(axis cs:88430,0.503908109837245)
--(axis cs:88420,0.503909424944215)
--(axis cs:88410,0.503910740468352)
--(axis cs:88400,0.503912056409836)
--(axis cs:88390,0.503913372768851)
--(axis cs:88380,0.503914689545579)
--(axis cs:88370,0.503916006740201)
--(axis cs:88360,0.5039173243529)
--(axis cs:88350,0.50391864238386)
--(axis cs:88340,0.503919960833262)
--(axis cs:88330,0.50392127970129)
--(axis cs:88320,0.503922598988125)
--(axis cs:88310,0.503923918693952)
--(axis cs:88300,0.503925238818953)
--(axis cs:88290,0.503926559363311)
--(axis cs:88280,0.50392788032721)
--(axis cs:88270,0.503929201710833)
--(axis cs:88260,0.503930523514363)
--(axis cs:88250,0.503931845737984)
--(axis cs:88240,0.50393316838188)
--(axis cs:88230,0.503934491446235)
--(axis cs:88220,0.503935814931232)
--(axis cs:88210,0.503937138837055)
--(axis cs:88200,0.503938463163888)
--(axis cs:88190,0.503939787911917)
--(axis cs:88180,0.503941113081323)
--(axis cs:88170,0.503942438672293)
--(axis cs:88160,0.503943764685011)
--(axis cs:88150,0.503945091119661)
--(axis cs:88140,0.503946417976428)
--(axis cs:88130,0.503947745255497)
--(axis cs:88120,0.503949072957053)
--(axis cs:88110,0.50395040108128)
--(axis cs:88100,0.503951729628364)
--(axis cs:88090,0.503953058598489)
--(axis cs:88080,0.503954387991842)
--(axis cs:88070,0.503955717808608)
--(axis cs:88060,0.503957048048972)
--(axis cs:88050,0.503958378713119)
--(axis cs:88040,0.503959709801236)
--(axis cs:88030,0.503961041313508)
--(axis cs:88020,0.503962373250122)
--(axis cs:88010,0.503963705611262)
--(axis cs:88000,0.503965038397116)
--(axis cs:87990,0.50396637160787)
--(axis cs:87980,0.503967705243709)
--(axis cs:87970,0.503969039304821)
--(axis cs:87960,0.503970373791392)
--(axis cs:87950,0.503971708703608)
--(axis cs:87940,0.503973044041656)
--(axis cs:87930,0.503974379805724)
--(axis cs:87920,0.503975715995997)
--(axis cs:87910,0.503977052612664)
--(axis cs:87900,0.503978389655911)
--(axis cs:87890,0.503979727125925)
--(axis cs:87880,0.503981065022895)
--(axis cs:87870,0.503982403347006)
--(axis cs:87860,0.503983742098448)
--(axis cs:87850,0.503985081277407)
--(axis cs:87840,0.503986420884071)
--(axis cs:87830,0.503987760918629)
--(axis cs:87820,0.503989101381268)
--(axis cs:87810,0.503990442272177)
--(axis cs:87800,0.503991783591543)
--(axis cs:87790,0.503993125339554)
--(axis cs:87780,0.5039944675164)
--(axis cs:87770,0.503995810122269)
--(axis cs:87760,0.50399715315735)
--(axis cs:87750,0.50399849662183)
--(axis cs:87740,0.503999840515899)
--(axis cs:87730,0.504001184839746)
--(axis cs:87720,0.504002529593561)
--(axis cs:87710,0.50400387477753)
--(axis cs:87700,0.504005220391846)
--(axis cs:87690,0.504006566436696)
--(axis cs:87680,0.50400791291227)
--(axis cs:87670,0.504009259818758)
--(axis cs:87660,0.504010607156349)
--(axis cs:87650,0.504011954925234)
--(axis cs:87640,0.504013303125601)
--(axis cs:87630,0.504014651757641)
--(axis cs:87620,0.504016000821545)
--(axis cs:87610,0.504017350317502)
--(axis cs:87600,0.504018700245702)
--(axis cs:87590,0.504020050606336)
--(axis cs:87580,0.504021401399595)
--(axis cs:87570,0.504022752625669)
--(axis cs:87560,0.504024104284748)
--(axis cs:87550,0.504025456377025)
--(axis cs:87540,0.504026808902689)
--(axis cs:87530,0.504028161861932)
--(axis cs:87520,0.504029515254944)
--(axis cs:87510,0.504030869081918)
--(axis cs:87500,0.504032223343044)
--(axis cs:87490,0.504033578038513)
--(axis cs:87480,0.504034933168519)
--(axis cs:87470,0.504036288733251)
--(axis cs:87460,0.504037644732903)
--(axis cs:87450,0.504039001167665)
--(axis cs:87440,0.504040358037731)
--(axis cs:87430,0.504041715343291)
--(axis cs:87420,0.504043073084538)
--(axis cs:87410,0.504044431261666)
--(axis cs:87400,0.504045789874864)
--(axis cs:87390,0.504047148924328)
--(axis cs:87380,0.504048508410249)
--(axis cs:87370,0.504049868332819)
--(axis cs:87360,0.504051228692233)
--(axis cs:87350,0.504052589488682)
--(axis cs:87340,0.50405395072236)
--(axis cs:87330,0.50405531239346)
--(axis cs:87320,0.504056674502176)
--(axis cs:87310,0.504058037048699)
--(axis cs:87300,0.504059400033226)
--(axis cs:87290,0.504060763455948)
--(axis cs:87280,0.50406212731706)
--(axis cs:87270,0.504063491616755)
--(axis cs:87260,0.504064856355227)
--(axis cs:87250,0.504066221532671)
--(axis cs:87240,0.504067587149281)
--(axis cs:87230,0.50406895320525)
--(axis cs:87220,0.504070319700774)
--(axis cs:87210,0.504071686636046)
--(axis cs:87200,0.504073054011262)
--(axis cs:87190,0.504074421826616)
--(axis cs:87180,0.504075790082302)
--(axis cs:87170,0.504077158778516)
--(axis cs:87160,0.504078527915453)
--(axis cs:87150,0.504079897493309)
--(axis cs:87140,0.504081267512277)
--(axis cs:87130,0.504082637972553)
--(axis cs:87120,0.504084008874334)
--(axis cs:87110,0.504085380217814)
--(axis cs:87100,0.50408675200319)
--(axis cs:87090,0.504088124230657)
--(axis cs:87080,0.50408949690041)
--(axis cs:87070,0.504090870012647)
--(axis cs:87060,0.504092243567562)
--(axis cs:87050,0.504093617565353)
--(axis cs:87040,0.504094992006216)
--(axis cs:87030,0.504096366890347)
--(axis cs:87020,0.504097742217943)
--(axis cs:87010,0.5040991179892)
--(axis cs:87000,0.504100494204315)
--(axis cs:86990,0.504101870863485)
--(axis cs:86980,0.504103247966907)
--(axis cs:86970,0.504104625514779)
--(axis cs:86960,0.504106003507297)
--(axis cs:86950,0.504107381944659)
--(axis cs:86940,0.504108760827062)
--(axis cs:86930,0.504110140154704)
--(axis cs:86920,0.504111519927782)
--(axis cs:86910,0.504112900146494)
--(axis cs:86900,0.504114280811039)
--(axis cs:86890,0.504115661921614)
--(axis cs:86880,0.504117043478416)
--(axis cs:86870,0.504118425481646)
--(axis cs:86860,0.5041198079315)
--(axis cs:86850,0.504121190828177)
--(axis cs:86840,0.504122574171877)
--(axis cs:86830,0.504123957962796)
--(axis cs:86820,0.504125342201136)
--(axis cs:86810,0.504126726887093)
--(axis cs:86800,0.504128112020867)
--(axis cs:86790,0.504129497602658)
--(axis cs:86780,0.504130883632664)
--(axis cs:86770,0.504132270111085)
--(axis cs:86760,0.50413365703812)
--(axis cs:86750,0.504135044413969)
--(axis cs:86740,0.504136432238832)
--(axis cs:86730,0.504137820512908)
--(axis cs:86720,0.504139209236398)
--(axis cs:86710,0.5041405984095)
--(axis cs:86700,0.504141988032416)
--(axis cs:86690,0.504143378105346)
--(axis cs:86680,0.504144768628489)
--(axis cs:86670,0.504146159602048)
--(axis cs:86660,0.504147551026221)
--(axis cs:86650,0.50414894290121)
--(axis cs:86640,0.504150335227215)
--(axis cs:86630,0.504151728004438)
--(axis cs:86620,0.504153121233079)
--(axis cs:86610,0.50415451491334)
--(axis cs:86600,0.504155909045422)
--(axis cs:86590,0.504157303629526)
--(axis cs:86580,0.504158698665853)
--(axis cs:86570,0.504160094154606)
--(axis cs:86560,0.504161490095986)
--(axis cs:86550,0.504162886490195)
--(axis cs:86540,0.504164283337435)
--(axis cs:86530,0.504165680637908)
--(axis cs:86520,0.504167078391815)
--(axis cs:86510,0.50416847659936)
--(axis cs:86500,0.504169875260745)
--(axis cs:86490,0.504171274376171)
--(axis cs:86480,0.504172673945843)
--(axis cs:86470,0.504174073969962)
--(axis cs:86460,0.504175474448732)
--(axis cs:86450,0.504176875382354)
--(axis cs:86440,0.504178276771034)
--(axis cs:86430,0.504179678614973)
--(axis cs:86420,0.504181080914375)
--(axis cs:86410,0.504182483669443)
--(axis cs:86400,0.504183886880381)
--(axis cs:86390,0.504185290547393)
--(axis cs:86380,0.504186694670682)
--(axis cs:86370,0.504188099250452)
--(axis cs:86360,0.504189504286907)
--(axis cs:86350,0.504190909780252)
--(axis cs:86340,0.50419231573069)
--(axis cs:86330,0.504193722138427)
--(axis cs:86320,0.504195129003665)
--(axis cs:86310,0.50419653632661)
--(axis cs:86300,0.504197944107468)
--(axis cs:86290,0.504199352346441)
--(axis cs:86280,0.504200761043736)
--(axis cs:86270,0.504202170199557)
--(axis cs:86260,0.50420357981411)
--(axis cs:86250,0.504204989887599)
--(axis cs:86240,0.504206400420231)
--(axis cs:86230,0.50420781141221)
--(axis cs:86220,0.504209222863743)
--(axis cs:86210,0.504210634775035)
--(axis cs:86200,0.504212047146291)
--(axis cs:86190,0.504213459977719)
--(axis cs:86180,0.504214873269523)
--(axis cs:86170,0.50421628702191)
--(axis cs:86160,0.504217701235087)
--(axis cs:86150,0.50421911590926)
--(axis cs:86140,0.504220531044635)
--(axis cs:86130,0.50422194664142)
--(axis cs:86120,0.50422336269982)
--(axis cs:86110,0.504224779220043)
--(axis cs:86100,0.504226196202295)
--(axis cs:86090,0.504227613646785)
--(axis cs:86080,0.504229031553719)
--(axis cs:86070,0.504230449923305)
--(axis cs:86060,0.504231868755749)
--(axis cs:86050,0.50423328805126)
--(axis cs:86040,0.504234707810046)
--(axis cs:86030,0.504236128032313)
--(axis cs:86020,0.504237548718271)
--(axis cs:86010,0.504238969868127)
--(axis cs:86000,0.50424039148209)
--(axis cs:85990,0.504241813560367)
--(axis cs:85980,0.504243236103167)
--(axis cs:85970,0.504244659110699)
--(axis cs:85960,0.504246082583172)
--(axis cs:85950,0.504247506520794)
--(axis cs:85940,0.504248930923774)
--(axis cs:85930,0.50425035579232)
--(axis cs:85920,0.504251781126644)
--(axis cs:85910,0.504253206926952)
--(axis cs:85900,0.504254633193456)
--(axis cs:85890,0.504256059926363)
--(axis cs:85880,0.504257487125885)
--(axis cs:85870,0.504258914792231)
--(axis cs:85860,0.50426034292561)
--(axis cs:85850,0.504261771526233)
--(axis cs:85840,0.504263200594309)
--(axis cs:85830,0.504264630130049)
--(axis cs:85820,0.504266060133664)
--(axis cs:85810,0.504267490605363)
--(axis cs:85800,0.504268921545357)
--(axis cs:85790,0.504270352953857)
--(axis cs:85780,0.504271784831074)
--(axis cs:85770,0.504273217177218)
--(axis cs:85760,0.504274649992501)
--(axis cs:85750,0.504276083277134)
--(axis cs:85740,0.504277517031329)
--(axis cs:85730,0.504278951255295)
--(axis cs:85720,0.504280385949246)
--(axis cs:85710,0.504281821113392)
--(axis cs:85700,0.504283256747946)
--(axis cs:85690,0.50428469285312)
--(axis cs:85680,0.504286129429125)
--(axis cs:85670,0.504287566476173)
--(axis cs:85660,0.504289003994477)
--(axis cs:85650,0.504290441984249)
--(axis cs:85640,0.504291880445702)
--(axis cs:85630,0.504293319379048)
--(axis cs:85620,0.5042947587845)
--(axis cs:85610,0.504296198662271)
--(axis cs:85600,0.504297639012574)
--(axis cs:85590,0.504299079835621)
--(axis cs:85580,0.504300521131627)
--(axis cs:85570,0.504301962900805)
--(axis cs:85560,0.504303405143367)
--(axis cs:85550,0.504304847859528)
--(axis cs:85540,0.504306291049501)
--(axis cs:85530,0.5043077347135)
--(axis cs:85520,0.50430917885174)
--(axis cs:85510,0.504310623464433)
--(axis cs:85500,0.504312068551795)
--(axis cs:85490,0.504313514114039)
--(axis cs:85480,0.50431496015138)
--(axis cs:85470,0.504316406664033)
--(axis cs:85460,0.504317853652212)
--(axis cs:85450,0.504319301116133)
--(axis cs:85440,0.504320749056009)
--(axis cs:85430,0.504322197472057)
--(axis cs:85420,0.504323646364491)
--(axis cs:85410,0.504325095733526)
--(axis cs:85400,0.504326545579379)
--(axis cs:85390,0.504327995902264)
--(axis cs:85380,0.504329446702397)
--(axis cs:85370,0.504330897979994)
--(axis cs:85360,0.504332349735271)
--(axis cs:85350,0.504333801968444)
--(axis cs:85340,0.504335254679729)
--(axis cs:85330,0.504336707869343)
--(axis cs:85320,0.504338161537501)
--(axis cs:85310,0.504339615684421)
--(axis cs:85300,0.504341070310318)
--(axis cs:85290,0.504342525415411)
--(axis cs:85280,0.504343980999915)
--(axis cs:85270,0.504345437064047)
--(axis cs:85260,0.504346893608026)
--(axis cs:85250,0.504348350632067)
--(axis cs:85240,0.50434980813639)
--(axis cs:85230,0.50435126612121)
--(axis cs:85220,0.504352724586746)
--(axis cs:85210,0.504354183533215)
--(axis cs:85200,0.504355642960836)
--(axis cs:85190,0.504357102869825)
--(axis cs:85180,0.504358563260403)
--(axis cs:85170,0.504360024132786)
--(axis cs:85160,0.504361485487194)
--(axis cs:85150,0.504362947323844)
--(axis cs:85140,0.504364409642956)
--(axis cs:85130,0.504365872444748)
--(axis cs:85120,0.504367335729438)
--(axis cs:85110,0.504368799497247)
--(axis cs:85100,0.504370263748393)
--(axis cs:85090,0.504371728483095)
--(axis cs:85080,0.504373193701573)
--(axis cs:85070,0.504374659404047)
--(axis cs:85060,0.504376125590736)
--(axis cs:85050,0.504377592261859)
--(axis cs:85040,0.504379059417637)
--(axis cs:85030,0.50438052705829)
--(axis cs:85020,0.504381995184037)
--(axis cs:85010,0.5043834637951)
--(axis cs:85000,0.504384932891699)
--(axis cs:84990,0.504386402474054)
--(axis cs:84980,0.504387872542385)
--(axis cs:84970,0.504389343096914)
--(axis cs:84960,0.504390814137861)
--(axis cs:84950,0.504392285665448)
--(axis cs:84940,0.504393757679896)
--(axis cs:84930,0.504395230181426)
--(axis cs:84920,0.504396703170259)
--(axis cs:84910,0.504398176646616)
--(axis cs:84900,0.504399650610721)
--(axis cs:84890,0.504401125062794)
--(axis cs:84880,0.504402600003057)
--(axis cs:84870,0.504404075431733)
--(axis cs:84860,0.504405551349043)
--(axis cs:84850,0.50440702775521)
--(axis cs:84840,0.504408504650457)
--(axis cs:84830,0.504409982035005)
--(axis cs:84820,0.504411459909078)
--(axis cs:84810,0.504412938272899)
--(axis cs:84800,0.504414417126689)
--(axis cs:84790,0.504415896470674)
--(axis cs:84780,0.504417376305074)
--(axis cs:84770,0.504418856630115)
--(axis cs:84760,0.50442033744602)
--(axis cs:84750,0.504421818753011)
--(axis cs:84740,0.504423300551313)
--(axis cs:84730,0.50442478284115)
--(axis cs:84720,0.504426265622746)
--(axis cs:84710,0.504427748896324)
--(axis cs:84700,0.504429232662109)
--(axis cs:84690,0.504430716920325)
--(axis cs:84680,0.504432201671198)
--(axis cs:84670,0.504433686914951)
--(axis cs:84660,0.504435172651809)
--(axis cs:84650,0.504436658881997)
--(axis cs:84640,0.50443814560574)
--(axis cs:84630,0.504439632823263)
--(axis cs:84620,0.504441120534792)
--(axis cs:84610,0.504442608740552)
--(axis cs:84600,0.504444097440768)
--(axis cs:84590,0.504445586635667)
--(axis cs:84580,0.504447076325473)
--(axis cs:84570,0.504448566510413)
--(axis cs:84560,0.504450057190713)
--(axis cs:84550,0.504451548366599)
--(axis cs:84540,0.504453040038298)
--(axis cs:84530,0.504454532206035)
--(axis cs:84520,0.504456024870038)
--(axis cs:84510,0.504457518030533)
--(axis cs:84500,0.504459011687746)
--(axis cs:84490,0.504460505841906)
--(axis cs:84480,0.504462000493239)
--(axis cs:84470,0.504463495641971)
--(axis cs:84460,0.504464991288332)
--(axis cs:84450,0.504466487432547)
--(axis cs:84440,0.504467984074846)
--(axis cs:84430,0.504469481215454)
--(axis cs:84420,0.504470978854601)
--(axis cs:84410,0.504472476992515)
--(axis cs:84400,0.504473975629423)
--(axis cs:84390,0.504475474765553)
--(axis cs:84380,0.504476974401135)
--(axis cs:84370,0.504478474536397)
--(axis cs:84360,0.504479975171567)
--(axis cs:84350,0.504481476306875)
--(axis cs:84340,0.504482977942548)
--(axis cs:84330,0.504484480078817)
--(axis cs:84320,0.50448598271591)
--(axis cs:84310,0.504487485854057)
--(axis cs:84300,0.504488989493487)
--(axis cs:84290,0.504490493634431)
--(axis cs:84280,0.504491998277116)
--(axis cs:84270,0.504493503421775)
--(axis cs:84260,0.504495009068635)
--(axis cs:84250,0.504496515217929)
--(axis cs:84240,0.504498021869885)
--(axis cs:84230,0.504499529024734)
--(axis cs:84220,0.504501036682708)
--(axis cs:84210,0.504502544844036)
--(axis cs:84200,0.504504053508949)
--(axis cs:84190,0.504505562677678)
--(axis cs:84180,0.504507072350455)
--(axis cs:84170,0.50450858252751)
--(axis cs:84160,0.504510093209075)
--(axis cs:84150,0.504511604395381)
--(axis cs:84140,0.50451311608666)
--(axis cs:84130,0.504514628283144)
--(axis cs:84120,0.504516140985064)
--(axis cs:84110,0.504517654192653)
--(axis cs:84100,0.504519167906143)
--(axis cs:84090,0.504520682125766)
--(axis cs:84080,0.504522196851753)
--(axis cs:84070,0.504523712084339)
--(axis cs:84060,0.504525227823756)
--(axis cs:84050,0.504526744070236)
--(axis cs:84040,0.504528260824012)
--(axis cs:84030,0.504529778085317)
--(axis cs:84020,0.504531295854386)
--(axis cs:84010,0.50453281413145)
--(axis cs:84000,0.504534332916744)
--(axis cs:83990,0.504535852210501)
--(axis cs:83980,0.504537372012955)
--(axis cs:83970,0.50453889232434)
--(axis cs:83960,0.504540413144889)
--(axis cs:83950,0.504541934474838)
--(axis cs:83940,0.50454345631442)
--(axis cs:83930,0.50454497866387)
--(axis cs:83920,0.504546501523422)
--(axis cs:83910,0.504548024893311)
--(axis cs:83900,0.504549548773772)
--(axis cs:83890,0.50455107316504)
--(axis cs:83880,0.50455259806735)
--(axis cs:83870,0.504554123480938)
--(axis cs:83860,0.504555649406037)
--(axis cs:83850,0.504557175842886)
--(axis cs:83840,0.504558702791718)
--(axis cs:83830,0.50456023025277)
--(axis cs:83820,0.504561758226277)
--(axis cs:83810,0.504563286712477)
--(axis cs:83800,0.504564815711604)
--(axis cs:83790,0.504566345223895)
--(axis cs:83780,0.504567875249588)
--(axis cs:83770,0.504569405788917)
--(axis cs:83760,0.504570936842121)
--(axis cs:83750,0.504572468409436)
--(axis cs:83740,0.5045740004911)
--(axis cs:83730,0.504575533087348)
--(axis cs:83720,0.50457706619842)
--(axis cs:83710,0.504578599824551)
--(axis cs:83700,0.504580133965981)
--(axis cs:83690,0.504581668622945)
--(axis cs:83680,0.504583203795683)
--(axis cs:83670,0.504584739484433)
--(axis cs:83660,0.504586275689432)
--(axis cs:83650,0.504587812410919)
--(axis cs:83640,0.504589349649132)
--(axis cs:83630,0.50459088740431)
--(axis cs:83620,0.504592425676691)
--(axis cs:83610,0.504593964466515)
--(axis cs:83600,0.50459550377402)
--(axis cs:83590,0.504597043599446)
--(axis cs:83580,0.504598583943031)
--(axis cs:83570,0.504600124805016)
--(axis cs:83560,0.504601666185639)
--(axis cs:83550,0.504603208085141)
--(axis cs:83540,0.504604750503761)
--(axis cs:83530,0.504606293441739)
--(axis cs:83520,0.504607836899315)
--(axis cs:83510,0.50460938087673)
--(axis cs:83500,0.504610925374224)
--(axis cs:83490,0.504612470392037)
--(axis cs:83480,0.504614015930411)
--(axis cs:83470,0.504615561989585)
--(axis cs:83460,0.504617108569801)
--(axis cs:83450,0.5046186556713)
--(axis cs:83440,0.504620203294324)
--(axis cs:83430,0.504621751439113)
--(axis cs:83420,0.504623300105909)
--(axis cs:83410,0.504624849294954)
--(axis cs:83400,0.504626399006489)
--(axis cs:83390,0.504627949240757)
--(axis cs:83380,0.504629499997999)
--(axis cs:83370,0.504631051278458)
--(axis cs:83360,0.504632603082376)
--(axis cs:83350,0.504634155409996)
--(axis cs:83340,0.50463570826156)
--(axis cs:83330,0.504637261637311)
--(axis cs:83320,0.504638815537492)
--(axis cs:83310,0.504640369962346)
--(axis cs:83300,0.504641924912116)
--(axis cs:83290,0.504643480387046)
--(axis cs:83280,0.504645036387379)
--(axis cs:83270,0.504646592913358)
--(axis cs:83260,0.504648149965229)
--(axis cs:83250,0.504649707543233)
--(axis cs:83240,0.504651265647616)
--(axis cs:83230,0.504652824278622)
--(axis cs:83220,0.504654383436495)
--(axis cs:83210,0.50465594312148)
--(axis cs:83200,0.50465750333382)
--(axis cs:83190,0.504659064073762)
--(axis cs:83180,0.50466062534155)
--(axis cs:83170,0.504662187137428)
--(axis cs:83160,0.504663749461643)
--(axis cs:83150,0.504665312314439)
--(axis cs:83140,0.504666875696063)
--(axis cs:83130,0.504668439606759)
--(axis cs:83120,0.504670004046773)
--(axis cs:83110,0.504671569016352)
--(axis cs:83100,0.504673134515742)
--(axis cs:83090,0.504674700545188)
--(axis cs:83080,0.504676267104937)
--(axis cs:83070,0.504677834195236)
--(axis cs:83060,0.504679401816331)
--(axis cs:83050,0.504680969968469)
--(axis cs:83040,0.504682538651897)
--(axis cs:83030,0.504684107866862)
--(axis cs:83020,0.504685677613612)
--(axis cs:83010,0.504687247892393)
--(axis cs:83000,0.504688818703454)
--(axis cs:82990,0.504690390047041)
--(axis cs:82980,0.504691961923403)
--(axis cs:82970,0.504693534332788)
--(axis cs:82960,0.504695107275443)
--(axis cs:82950,0.504696680751618)
--(axis cs:82940,0.50469825476156)
--(axis cs:82930,0.504699829305518)
--(axis cs:82920,0.504701404383741)
--(axis cs:82910,0.504702979996477)
--(axis cs:82900,0.504704556143975)
--(axis cs:82890,0.504706132826485)
--(axis cs:82880,0.504707710044257)
--(axis cs:82870,0.504709287797538)
--(axis cs:82860,0.504710866086579)
--(axis cs:82850,0.50471244491163)
--(axis cs:82840,0.504714024272941)
--(axis cs:82830,0.50471560417076)
--(axis cs:82820,0.50471718460534)
--(axis cs:82810,0.504718765576929)
--(axis cs:82800,0.504720347085779)
--(axis cs:82790,0.50472192913214)
--(axis cs:82780,0.504723511716262)
--(axis cs:82770,0.504725094838398)
--(axis cs:82760,0.504726678498796)
--(axis cs:82750,0.50472826269771)
--(axis cs:82740,0.50472984743539)
--(axis cs:82730,0.504731432712088)
--(axis cs:82720,0.504733018528054)
--(axis cs:82710,0.504734604883542)
--(axis cs:82700,0.504736191778804)
--(axis cs:82690,0.50473777921409)
--(axis cs:82680,0.504739367189653)
--(axis cs:82670,0.504740955705747)
--(axis cs:82660,0.504742544762622)
--(axis cs:82650,0.504744134360533)
--(axis cs:82640,0.504745724499731)
--(axis cs:82630,0.50474731518047)
--(axis cs:82620,0.504748906403003)
--(axis cs:82610,0.504750498167582)
--(axis cs:82600,0.504752090474463)
--(axis cs:82590,0.504753683323897)
--(axis cs:82580,0.50475527671614)
--(axis cs:82570,0.504756870651444)
--(axis cs:82560,0.504758465130064)
--(axis cs:82550,0.504760060152253)
--(axis cs:82540,0.504761655718267)
--(axis cs:82530,0.50476325182836)
--(axis cs:82520,0.504764848482785)
--(axis cs:82510,0.504766445681799)
--(axis cs:82500,0.504768043425656)
--(axis cs:82490,0.504769641714611)
--(axis cs:82480,0.50477124054892)
--(axis cs:82470,0.504772839928836)
--(axis cs:82460,0.504774439854618)
--(axis cs:82450,0.504776040326518)
--(axis cs:82440,0.504777641344795)
--(axis cs:82430,0.504779242909703)
--(axis cs:82420,0.5047808450215)
--(axis cs:82410,0.50478244768044)
--(axis cs:82400,0.50478405088678)
--(axis cs:82390,0.504785654640778)
--(axis cs:82380,0.50478725894269)
--(axis cs:82370,0.504788863792772)
--(axis cs:82360,0.504790469191282)
--(axis cs:82350,0.504792075138477)
--(axis cs:82340,0.504793681634615)
--(axis cs:82330,0.504795288679952)
--(axis cs:82320,0.504796896274746)
--(axis cs:82310,0.504798504419256)
--(axis cs:82300,0.504800113113739)
--(axis cs:82290,0.504801722358453)
--(axis cs:82280,0.504803332153657)
--(axis cs:82270,0.504804942499609)
--(axis cs:82260,0.504806553396567)
--(axis cs:82250,0.50480816484479)
--(axis cs:82240,0.504809776844538)
--(axis cs:82230,0.504811389396069)
--(axis cs:82220,0.504813002499642)
--(axis cs:82210,0.504814616155517)
--(axis cs:82200,0.504816230363953)
--(axis cs:82190,0.50481784512521)
--(axis cs:82180,0.504819460439547)
--(axis cs:82170,0.504821076307225)
--(axis cs:82160,0.504822692728504)
--(axis cs:82150,0.504824309703643)
--(axis cs:82140,0.504825927232904)
--(axis cs:82130,0.504827545316546)
--(axis cs:82120,0.504829163954831)
--(axis cs:82110,0.50483078314802)
--(axis cs:82100,0.504832402896373)
--(axis cs:82090,0.504834023200152)
--(axis cs:82080,0.504835644059618)
--(axis cs:82070,0.504837265475032)
--(axis cs:82060,0.504838887446657)
--(axis cs:82050,0.504840509974753)
--(axis cs:82040,0.504842133059584)
--(axis cs:82030,0.504843756701411)
--(axis cs:82020,0.504845380900495)
--(axis cs:82010,0.504847005657101)
--(axis cs:82000,0.50484863097149)
--(axis cs:81990,0.504850256843925)
--(axis cs:81980,0.504851883274669)
--(axis cs:81970,0.504853510263985)
--(axis cs:81960,0.504855137812136)
--(axis cs:81950,0.504856765919386)
--(axis cs:81940,0.504858394585998)
--(axis cs:81930,0.504860023812236)
--(axis cs:81920,0.504861653598364)
--(axis cs:81910,0.504863283944645)
--(axis cs:81900,0.504864914851344)
--(axis cs:81890,0.504866546318725)
--(axis cs:81880,0.504868178347052)
--(axis cs:81870,0.504869810936591)
--(axis cs:81860,0.504871444087606)
--(axis cs:81850,0.504873077800362)
--(axis cs:81840,0.504874712075124)
--(axis cs:81830,0.504876346912157)
--(axis cs:81820,0.504877982311726)
--(axis cs:81810,0.504879618274098)
--(axis cs:81800,0.504881254799538)
--(axis cs:81790,0.504882891888312)
--(axis cs:81780,0.504884529540685)
--(axis cs:81770,0.504886167756925)
--(axis cs:81760,0.504887806537297)
--(axis cs:81750,0.504889445882069)
--(axis cs:81740,0.504891085791505)
--(axis cs:81730,0.504892726265874)
--(axis cs:81720,0.504894367305443)
--(axis cs:81710,0.504896008910479)
--(axis cs:81700,0.504897651081248)
--(axis cs:81690,0.504899293818019)
--(axis cs:81680,0.50490093712106)
--(axis cs:81670,0.504902580990636)
--(axis cs:81660,0.504904225427018)
--(axis cs:81650,0.504905870430473)
--(axis cs:81640,0.504907516001269)
--(axis cs:81630,0.504909162139674)
--(axis cs:81620,0.504910808845958)
--(axis cs:81610,0.504912456120389)
--(axis cs:81600,0.504914103963236)
--(axis cs:81590,0.504915752374767)
--(axis cs:81580,0.504917401355254)
--(axis cs:81570,0.504919050904963)
--(axis cs:81560,0.504920701024166)
--(axis cs:81550,0.504922351713132)
--(axis cs:81540,0.50492400297213)
--(axis cs:81530,0.504925654801432)
--(axis cs:81520,0.504927307201306)
--(axis cs:81510,0.504928960172024)
--(axis cs:81500,0.504930613713856)
--(axis cs:81490,0.504932267827072)
--(axis cs:81480,0.504933922511944)
--(axis cs:81470,0.504935577768743)
--(axis cs:81460,0.504937233597739)
--(axis cs:81450,0.504938889999204)
--(axis cs:81440,0.50494054697341)
--(axis cs:81430,0.504942204520628)
--(axis cs:81420,0.50494386264113)
--(axis cs:81410,0.504945521335187)
--(axis cs:81400,0.504947180603073)
--(axis cs:81390,0.50494884044506)
--(axis cs:81380,0.504950500861419)
--(axis cs:81370,0.504952161852424)
--(axis cs:81360,0.504953823418347)
--(axis cs:81350,0.504955485559462)
--(axis cs:81340,0.504957148276041)
--(axis cs:81330,0.504958811568358)
--(axis cs:81320,0.504960475436686)
--(axis cs:81310,0.504962139881298)
--(axis cs:81300,0.50496380490247)
--(axis cs:81290,0.504965470500474)
--(axis cs:81280,0.504967136675585)
--(axis cs:81270,0.504968803428076)
--(axis cs:81260,0.504970470758224)
--(axis cs:81250,0.504972138666301)
--(axis cs:81240,0.504973807152583)
--(axis cs:81230,0.504975476217344)
--(axis cs:81220,0.504977145860861)
--(axis cs:81210,0.504978816083407)
--(axis cs:81200,0.504980486885259)
--(axis cs:81190,0.504982158266693)
--(axis cs:81180,0.504983830227983)
--(axis cs:81170,0.504985502769406)
--(axis cs:81160,0.504987175891237)
--(axis cs:81150,0.504988849593754)
--(axis cs:81140,0.504990523877233)
--(axis cs:81130,0.50499219874195)
--(axis cs:81120,0.504993874188181)
--(axis cs:81110,0.504995550216205)
--(axis cs:81100,0.504997226826298)
--(axis cs:81090,0.504998904018736)
--(axis cs:81080,0.505000581793799)
--(axis cs:81070,0.505002260151762)
--(axis cs:81060,0.505003939092905)
--(axis cs:81050,0.505005618617504)
--(axis cs:81040,0.505007298725839)
--(axis cs:81030,0.505008979418187)
--(axis cs:81020,0.505010660694826)
--(axis cs:81010,0.505012342556036)
--(axis cs:81000,0.505014025002094)
--(axis cs:80990,0.505015708033281)
--(axis cs:80980,0.505017391649875)
--(axis cs:80970,0.505019075852155)
--(axis cs:80960,0.505020760640401)
--(axis cs:80950,0.505022446014892)
--(axis cs:80940,0.505024131975908)
--(axis cs:80930,0.50502581852373)
--(axis cs:80920,0.505027505658636)
--(axis cs:80910,0.505029193380908)
--(axis cs:80900,0.505030881690826)
--(axis cs:80890,0.505032570588671)
--(axis cs:80880,0.505034260074722)
--(axis cs:80870,0.505035950149262)
--(axis cs:80860,0.505037640812571)
--(axis cs:80850,0.505039332064931)
--(axis cs:80840,0.505041023906623)
--(axis cs:80830,0.505042716337929)
--(axis cs:80820,0.505044409359131)
--(axis cs:80810,0.505046102970509)
--(axis cs:80800,0.505047797172348)
--(axis cs:80790,0.505049491964928)
--(axis cs:80780,0.505051187348533)
--(axis cs:80770,0.505052883323445)
--(axis cs:80760,0.505054579889947)
--(axis cs:80750,0.505056277048321)
--(axis cs:80740,0.505057974798852)
--(axis cs:80730,0.505059673141822)
--(axis cs:80720,0.505061372077515)
--(axis cs:80710,0.505063071606215)
--(axis cs:80700,0.505064771728205)
--(axis cs:80690,0.505066472443769)
--(axis cs:80680,0.505068173753192)
--(axis cs:80670,0.505069875656758)
--(axis cs:80660,0.505071578154752)
--(axis cs:80650,0.505073281247457)
--(axis cs:80640,0.50507498493516)
--(axis cs:80630,0.505076689218145)
--(axis cs:80620,0.505078394096697)
--(axis cs:80610,0.505080099571102)
--(axis cs:80600,0.505081805641646)
--(axis cs:80590,0.505083512308613)
--(axis cs:80580,0.50508521957229)
--(axis cs:80570,0.505086927432964)
--(axis cs:80560,0.505088635890919)
--(axis cs:80550,0.505090344946444)
--(axis cs:80540,0.505092054599823)
--(axis cs:80530,0.505093764851345)
--(axis cs:80520,0.505095475701296)
--(axis cs:80510,0.505097187149963)
--(axis cs:80500,0.505098899197634)
--(axis cs:80490,0.505100611844595)
--(axis cs:80480,0.505102325091135)
--(axis cs:80470,0.505104038937542)
--(axis cs:80460,0.505105753384103)
--(axis cs:80450,0.505107468431106)
--(axis cs:80440,0.505109184078841)
--(axis cs:80430,0.505110900327594)
--(axis cs:80420,0.505112617177657)
--(axis cs:80410,0.505114334629316)
--(axis cs:80400,0.505116052682861)
--(axis cs:80390,0.505117771338581)
--(axis cs:80380,0.505119490596766)
--(axis cs:80370,0.505121210457705)
--(axis cs:80360,0.505122930921688)
--(axis cs:80350,0.505124651989005)
--(axis cs:80340,0.505126373659947)
--(axis cs:80330,0.505128095934802)
--(axis cs:80320,0.505129818813862)
--(axis cs:80310,0.505131542297417)
--(axis cs:80300,0.505133266385759)
--(axis cs:80290,0.505134991079177)
--(axis cs:80280,0.505136716377964)
--(axis cs:80270,0.50513844228241)
--(axis cs:80260,0.505140168792808)
--(axis cs:80250,0.505141895909448)
--(axis cs:80240,0.505143623632623)
--(axis cs:80230,0.505145351962625)
--(axis cs:80220,0.505147080899745)
--(axis cs:80210,0.505148810444276)
--(axis cs:80200,0.505150540596512)
--(axis cs:80190,0.505152271356744)
--(axis cs:80180,0.505154002725266)
--(axis cs:80170,0.505155734702371)
--(axis cs:80160,0.505157467288351)
--(axis cs:80150,0.5051592004835)
--(axis cs:80140,0.505160934288113)
--(axis cs:80130,0.505162668702483)
--(axis cs:80120,0.505164403726903)
--(axis cs:80110,0.505166139361668)
--(axis cs:80100,0.505167875607073)
--(axis cs:80090,0.505169612463412)
--(axis cs:80080,0.505171349930979)
--(axis cs:80070,0.505173088010069)
--(axis cs:80060,0.505174826700979)
--(axis cs:80050,0.505176566004002)
--(axis cs:80040,0.505178305919434)
--(axis cs:80030,0.505180046447571)
--(axis cs:80020,0.505181787588709)
--(axis cs:80010,0.505183529343143)
--(axis cs:80000,0.505185271711171)
--(axis cs:79990,0.505187014693087)
--(axis cs:79980,0.505188758289189)
--(axis cs:79970,0.505190502499773)
--(axis cs:79960,0.505192247325137)
--(axis cs:79950,0.505193992765577)
--(axis cs:79940,0.50519573882139)
--(axis cs:79930,0.505197485492874)
--(axis cs:79920,0.505199232780326)
--(axis cs:79910,0.505200980684045)
--(axis cs:79900,0.505202729204328)
--(axis cs:79890,0.505204478341474)
--(axis cs:79880,0.505206228095779)
--(axis cs:79870,0.505207978467545)
--(axis cs:79860,0.505209729457068)
--(axis cs:79850,0.505211481064648)
--(axis cs:79840,0.505213233290583)
--(axis cs:79830,0.505214986135174)
--(axis cs:79820,0.505216739598719)
--(axis cs:79810,0.505218493681518)
--(axis cs:79800,0.505220248383872)
--(axis cs:79790,0.505222003706078)
--(axis cs:79780,0.505223759648439)
--(axis cs:79770,0.505225516211254)
--(axis cs:79760,0.505227273394824)
--(axis cs:79750,0.50522903119945)
--(axis cs:79740,0.505230789625432)
--(axis cs:79730,0.505232548673071)
--(axis cs:79720,0.505234308342669)
--(axis cs:79710,0.505236068634527)
--(axis cs:79700,0.505237829548947)
--(axis cs:79690,0.505239591086231)
--(axis cs:79680,0.50524135324668)
--(axis cs:79670,0.505243116030597)
--(axis cs:79660,0.505244879438284)
--(axis cs:79650,0.505246643470043)
--(axis cs:79640,0.505248408126178)
--(axis cs:79630,0.505250173406991)
--(axis cs:79620,0.505251939312786)
--(axis cs:79610,0.505253705843865)
--(axis cs:79600,0.505255473000533)
--(axis cs:79590,0.505257240783092)
--(axis cs:79580,0.505259009191847)
--(axis cs:79570,0.505260778227101)
--(axis cs:79560,0.50526254788916)
--(axis cs:79550,0.505264318178326)
--(axis cs:79540,0.505266089094906)
--(axis cs:79530,0.505267860639203)
--(axis cs:79520,0.505269632811523)
--(axis cs:79510,0.50527140561217)
--(axis cs:79500,0.50527317904145)
--(axis cs:79490,0.50527495309967)
--(axis cs:79480,0.505276727787133)
--(axis cs:79470,0.505278503104147)
--(axis cs:79460,0.505280279051017)
--(axis cs:79450,0.505282055628049)
--(axis cs:79440,0.505283832835551)
--(axis cs:79430,0.505285610673828)
--(axis cs:79420,0.505287389143188)
--(axis cs:79410,0.505289168243937)
--(axis cs:79400,0.505290947976383)
--(axis cs:79390,0.505292728340833)
--(axis cs:79380,0.505294509337595)
--(axis cs:79370,0.505296290966976)
--(axis cs:79360,0.505298073229285)
--(axis cs:79350,0.505299856124829)
--(axis cs:79340,0.505301639653917)
--(axis cs:79330,0.505303423816858)
--(axis cs:79320,0.50530520861396)
--(axis cs:79310,0.505306994045533)
--(axis cs:79300,0.505308780111884)
--(axis cs:79290,0.505310566813324)
--(axis cs:79280,0.505312354150162)
--(axis cs:79270,0.505314142122708)
--(axis cs:79260,0.505315930731271)
--(axis cs:79250,0.505317719976162)
--(axis cs:79240,0.50531950985769)
--(axis cs:79230,0.505321300376167)
--(axis cs:79220,0.505323091531903)
--(axis cs:79210,0.505324883325209)
--(axis cs:79200,0.505326675756395)
--(axis cs:79190,0.505328468825773)
--(axis cs:79180,0.505330262533655)
--(axis cs:79170,0.505332056880351)
--(axis cs:79160,0.505333851866175)
--(axis cs:79150,0.505335647491437)
--(axis cs:79140,0.505337443756449)
--(axis cs:79130,0.505339240661525)
--(axis cs:79120,0.505341038206976)
--(axis cs:79110,0.505342836393117)
--(axis cs:79100,0.505344635220258)
--(axis cs:79090,0.505346434688714)
--(axis cs:79080,0.505348234798797)
--(axis cs:79070,0.505350035550822)
--(axis cs:79060,0.505351836945102)
--(axis cs:79050,0.505353638981951)
--(axis cs:79040,0.505355441661683)
--(axis cs:79030,0.505357244984612)
--(axis cs:79020,0.505359048951053)
--(axis cs:79010,0.50536085356132)
--(axis cs:79000,0.505362658815728)
--(axis cs:78990,0.505364464714593)
--(axis cs:78980,0.505366271258229)
--(axis cs:78970,0.505368078446953)
--(axis cs:78960,0.505369886281079)
--(axis cs:78950,0.505371694760924)
--(axis cs:78940,0.505373503886803)
--(axis cs:78930,0.505375313659033)
--(axis cs:78920,0.50537712407793)
--(axis cs:78910,0.50537893514381)
--(axis cs:78900,0.505380746856992)
--(axis cs:78890,0.505382559217791)
--(axis cs:78880,0.505384372226525)
--(axis cs:78870,0.505386185883511)
--(axis cs:78860,0.505388000189066)
--(axis cs:78850,0.50538981514351)
--(axis cs:78840,0.505391630747159)
--(axis cs:78830,0.505393447000332)
--(axis cs:78820,0.505395263903346)
--(axis cs:78810,0.505397081456522)
--(axis cs:78800,0.505398899660177)
--(axis cs:78790,0.50540071851463)
--(axis cs:78780,0.505402538020201)
--(axis cs:78770,0.505404358177209)
--(axis cs:78760,0.505406178985974)
--(axis cs:78750,0.505408000446815)
--(axis cs:78740,0.505409822560052)
--(axis cs:78730,0.505411645326006)
--(axis cs:78720,0.505413468744996)
--(axis cs:78710,0.505415292817343)
--(axis cs:78700,0.505417117543369)
--(axis cs:78690,0.505418942923394)
--(axis cs:78680,0.505420768957739)
--(axis cs:78670,0.505422595646725)
--(axis cs:78660,0.505424422990675)
--(axis cs:78650,0.505426250989909)
--(axis cs:78640,0.50542807964475)
--(axis cs:78630,0.50542990895552)
--(axis cs:78620,0.505431738922541)
--(axis cs:78610,0.505433569546136)
--(axis cs:78600,0.505435400826627)
--(axis cs:78590,0.505437232764338)
--(axis cs:78580,0.505439065359592)
--(axis cs:78570,0.505440898612711)
--(axis cs:78560,0.50544273252402)
--(axis cs:78550,0.505444567093842)
--(axis cs:78540,0.505446402322501)
--(axis cs:78530,0.505448238210322)
--(axis cs:78520,0.505450074757628)
--(axis cs:78510,0.505451911964745)
--(axis cs:78500,0.505453749831996)
--(axis cs:78490,0.505455588359707)
--(axis cs:78480,0.505457427548204)
--(axis cs:78470,0.505459267397811)
--(axis cs:78460,0.505461107908854)
--(axis cs:78450,0.505462949081658)
--(axis cs:78440,0.505464790916551)
--(axis cs:78430,0.505466633413857)
--(axis cs:78420,0.505468476573903)
--(axis cs:78410,0.505470320397016)
--(axis cs:78400,0.505472164883523)
--(axis cs:78390,0.505474010033751)
--(axis cs:78380,0.505475855848026)
--(axis cs:78370,0.505477702326676)
--(axis cs:78360,0.505479549470029)
--(axis cs:78350,0.505481397278412)
--(axis cs:78340,0.505483245752154)
--(axis cs:78330,0.505485094891582)
--(axis cs:78320,0.505486944697026)
--(axis cs:78310,0.505488795168813)
--(axis cs:78300,0.505490646307273)
--(axis cs:78290,0.505492498112734)
--(axis cs:78280,0.505494350585526)
--(axis cs:78270,0.505496203725978)
--(axis cs:78260,0.50549805753442)
--(axis cs:78250,0.505499912011181)
--(axis cs:78240,0.505501767156592)
--(axis cs:78230,0.505503622970983)
--(axis cs:78220,0.505505479454684)
--(axis cs:78210,0.505507336608026)
--(axis cs:78200,0.50550919443134)
--(axis cs:78190,0.505511052924957)
--(axis cs:78180,0.505512912089208)
--(axis cs:78170,0.505514771924425)
--(axis cs:78160,0.505516632430939)
--(axis cs:78150,0.505518493609083)
--(axis cs:78140,0.505520355459187)
--(axis cs:78130,0.505522217981585)
--(axis cs:78120,0.50552408117661)
--(axis cs:78110,0.505525945044593)
--(axis cs:78100,0.505527809585869)
--(axis cs:78090,0.505529674800769)
--(axis cs:78080,0.505531540689627)
--(axis cs:78070,0.505533407252778)
--(axis cs:78060,0.505535274490553)
--(axis cs:78050,0.505537142403289)
--(axis cs:78040,0.505539010991318)
--(axis cs:78030,0.505540880254976)
--(axis cs:78020,0.505542750194596)
--(axis cs:78010,0.505544620810514)
--(axis cs:78000,0.505546492103064)
--(axis cs:77990,0.505548364072582)
--(axis cs:77980,0.505550236719403)
--(axis cs:77970,0.505552110043863)
--(axis cs:77960,0.505553984046298)
--(axis cs:77950,0.505555858727044)
--(axis cs:77940,0.505557734086436)
--(axis cs:77930,0.505559610124813)
--(axis cs:77920,0.505561486842509)
--(axis cs:77910,0.505563364239862)
--(axis cs:77900,0.50556524231721)
--(axis cs:77890,0.505567121074889)
--(axis cs:77880,0.505569000513237)
--(axis cs:77870,0.505570880632592)
--(axis cs:77860,0.505572761433292)
--(axis cs:77850,0.505574642915675)
--(axis cs:77840,0.505576525080079)
--(axis cs:77830,0.505578407926843)
--(axis cs:77820,0.505580291456306)
--(axis cs:77810,0.505582175668806)
--(axis cs:77800,0.505584060564684)
--(axis cs:77790,0.505585946144278)
--(axis cs:77780,0.505587832407928)
--(axis cs:77770,0.505589719355973)
--(axis cs:77760,0.505591606988755)
--(axis cs:77750,0.505593495306613)
--(axis cs:77740,0.505595384309888)
--(axis cs:77730,0.505597273998921)
--(axis cs:77720,0.505599164374051)
--(axis cs:77710,0.505601055435621)
--(axis cs:77700,0.505602947183972)
--(axis cs:77690,0.505604839619447)
--(axis cs:77680,0.505606732742385)
--(axis cs:77670,0.505608626553129)
--(axis cs:77660,0.505610521052022)
--(axis cs:77650,0.505612416239406)
--(axis cs:77640,0.505614312115623)
--(axis cs:77630,0.505616208681017)
--(axis cs:77620,0.50561810593593)
--(axis cs:77610,0.505620003880706)
--(axis cs:77600,0.505621902515689)
--(axis cs:77590,0.505623801841221)
--(axis cs:77580,0.505625701857648)
--(axis cs:77570,0.505627602565312)
--(axis cs:77560,0.505629503964559)
--(axis cs:77550,0.505631406055734)
--(axis cs:77540,0.50563330883918)
--(axis cs:77530,0.505635212315243)
--(axis cs:77520,0.505637116484268)
--(axis cs:77510,0.5056390213466)
--(axis cs:77500,0.505640926902586)
--(axis cs:77490,0.505642833152571)
--(axis cs:77480,0.505644740096901)
--(axis cs:77470,0.505646647735923)
--(axis cs:77460,0.505648556069983)
--(axis cs:77450,0.505650465099428)
--(axis cs:77440,0.505652374824604)
--(axis cs:77430,0.50565428524586)
--(axis cs:77420,0.505656196363542)
--(axis cs:77410,0.505658108177998)
--(axis cs:77400,0.505660020689576)
--(axis cs:77390,0.505661933898624)
--(axis cs:77380,0.50566384780549)
--(axis cs:77370,0.505665762410523)
--(axis cs:77360,0.505667677714072)
--(axis cs:77350,0.505669593716485)
--(axis cs:77340,0.505671510418111)
--(axis cs:77330,0.505673427819301)
--(axis cs:77320,0.505675345920403)
--(axis cs:77310,0.505677264721768)
--(axis cs:77300,0.505679184223745)
--(axis cs:77290,0.505681104426684)
--(axis cs:77280,0.505683025330937)
--(axis cs:77270,0.505684946936854)
--(axis cs:77260,0.505686869244786)
--(axis cs:77250,0.505688792255083)
--(axis cs:77240,0.505690715968099)
--(axis cs:77230,0.505692640384182)
--(axis cs:77220,0.505694565503687)
--(axis cs:77210,0.505696491326965)
--(axis cs:77200,0.505698417854367)
--(axis cs:77190,0.505700345086248)
--(axis cs:77180,0.505702273022958)
--(axis cs:77170,0.505704201664852)
--(axis cs:77160,0.505706131012282)
--(axis cs:77150,0.505708061065601)
--(axis cs:77140,0.505709991825164)
--(axis cs:77130,0.505711923291324)
--(axis cs:77120,0.505713855464435)
--(axis cs:77110,0.505715788344852)
--(axis cs:77100,0.505717721932928)
--(axis cs:77090,0.505719656229019)
--(axis cs:77080,0.50572159123348)
--(axis cs:77070,0.505723526946665)
--(axis cs:77060,0.50572546336893)
--(axis cs:77050,0.505727400500631)
--(axis cs:77040,0.505729338342124)
--(axis cs:77030,0.505731276893764)
--(axis cs:77020,0.505733216155908)
--(axis cs:77010,0.505735156128912)
--(axis cs:77000,0.505737096813134)
--(axis cs:76990,0.505739038208929)
--(axis cs:76980,0.505740980316656)
--(axis cs:76970,0.505742923136671)
--(axis cs:76960,0.505744866669333)
--(axis cs:76950,0.505746810914999)
--(axis cs:76940,0.505748755874027)
--(axis cs:76930,0.505750701546776)
--(axis cs:76920,0.505752647933604)
--(axis cs:76910,0.50575459503487)
--(axis cs:76900,0.505756542850933)
--(axis cs:76890,0.505758491382151)
--(axis cs:76880,0.505760440628886)
--(axis cs:76870,0.505762390591495)
--(axis cs:76860,0.50576434127034)
--(axis cs:76850,0.50576629266578)
--(axis cs:76840,0.505768244778176)
--(axis cs:76830,0.505770197607888)
--(axis cs:76820,0.505772151155277)
--(axis cs:76810,0.505774105420704)
--(axis cs:76800,0.505776060404531)
--(axis cs:76790,0.505778016107119)
--(axis cs:76780,0.505779972528829)
--(axis cs:76770,0.505781929670023)
--(axis cs:76760,0.505783887531065)
--(axis cs:76750,0.505785846112316)
--(axis cs:76740,0.505787805414139)
--(axis cs:76730,0.505789765436896)
--(axis cs:76720,0.505791726180952)
--(axis cs:76710,0.505793687646668)
--(axis cs:76700,0.50579564983441)
--(axis cs:76690,0.50579761274454)
--(axis cs:76680,0.505799576377423)
--(axis cs:76670,0.505801540733423)
--(axis cs:76660,0.505803505812904)
--(axis cs:76650,0.505805471616232)
--(axis cs:76640,0.50580743814377)
--(axis cs:76630,0.505809405395885)
--(axis cs:76620,0.505811373372942)
--(axis cs:76610,0.505813342075306)
--(axis cs:76600,0.505815311503344)
--(axis cs:76590,0.505817281657421)
--(axis cs:76580,0.505819252537904)
--(axis cs:76570,0.505821224145159)
--(axis cs:76560,0.505823196479554)
--(axis cs:76550,0.505825169541454)
--(axis cs:76540,0.505827143331229)
--(axis cs:76530,0.505829117849244)
--(axis cs:76520,0.505831093095869)
--(axis cs:76510,0.50583306907147)
--(axis cs:76500,0.505835045776417)
--(axis cs:76490,0.505837023211077)
--(axis cs:76480,0.505839001375819)
--(axis cs:76470,0.505840980271012)
--(axis cs:76460,0.505842959897026)
--(axis cs:76450,0.50584494025423)
--(axis cs:76440,0.505846921342993)
--(axis cs:76430,0.505848903163685)
--(axis cs:76420,0.505850885716677)
--(axis cs:76410,0.505852869002339)
--(axis cs:76400,0.50585485302104)
--(axis cs:76390,0.505856837773153)
--(axis cs:76380,0.505858823259049)
--(axis cs:76370,0.505860809479097)
--(axis cs:76360,0.505862796433671)
--(axis cs:76350,0.505864784123141)
--(axis cs:76340,0.50586677254788)
--(axis cs:76330,0.50586876170826)
--(axis cs:76320,0.505870751604654)
--(axis cs:76310,0.505872742237434)
--(axis cs:76300,0.505874733606973)
--(axis cs:76290,0.505876725713645)
--(axis cs:76280,0.505878718557822)
--(axis cs:76270,0.505880712139878)
--(axis cs:76260,0.505882706460188)
--(axis cs:76250,0.505884701519125)
--(axis cs:76240,0.505886697317064)
--(axis cs:76230,0.50588869385438)
--(axis cs:76220,0.505890691131447)
--(axis cs:76210,0.505892689148641)
--(axis cs:76200,0.505894687906336)
--(axis cs:76190,0.505896687404909)
--(axis cs:76180,0.505898687644734)
--(axis cs:76170,0.505900688626189)
--(axis cs:76160,0.50590269034965)
--(axis cs:76150,0.505904692815493)
--(axis cs:76140,0.505906696024094)
--(axis cs:76130,0.505908699975832)
--(axis cs:76120,0.505910704671082)
--(axis cs:76110,0.505912710110223)
--(axis cs:76100,0.505914716293632)
--(axis cs:76090,0.505916723221688)
--(axis cs:76080,0.505918730894769)
--(axis cs:76070,0.505920739313252)
--(axis cs:76060,0.505922748477518)
--(axis cs:76050,0.505924758387944)
--(axis cs:76040,0.50592676904491)
--(axis cs:76030,0.505928780448796)
--(axis cs:76020,0.50593079259998)
--(axis cs:76010,0.505932805498844)
--(axis cs:76000,0.505934819145766)
--(axis cs:75990,0.505936833541129)
--(axis cs:75980,0.505938848685311)
--(axis cs:75970,0.505940864578695)
--(axis cs:75960,0.505942881221661)
--(axis cs:75950,0.505944898614591)
--(axis cs:75940,0.505946916757866)
--(axis cs:75930,0.505948935651868)
--(axis cs:75920,0.505950955296979)
--(axis cs:75910,0.505952975693582)
--(axis cs:75900,0.50595499684206)
--(axis cs:75890,0.505957018742795)
--(axis cs:75880,0.50595904139617)
--(axis cs:75870,0.505961064802569)
--(axis cs:75860,0.505963088962374)
--(axis cs:75850,0.505965113875971)
--(axis cs:75840,0.505967139543743)
--(axis cs:75830,0.505969165966075)
--(axis cs:75820,0.50597119314335)
--(axis cs:75810,0.505973221075955)
--(axis cs:75800,0.505975249764274)
--(axis cs:75790,0.505977279208692)
--(axis cs:75780,0.505979309409594)
--(axis cs:75770,0.505981340367368)
--(axis cs:75760,0.505983372082398)
--(axis cs:75750,0.505985404555071)
--(axis cs:75740,0.505987437785774)
--(axis cs:75730,0.505989471774894)
--(axis cs:75720,0.505991506522817)
--(axis cs:75710,0.505993542029931)
--(axis cs:75700,0.505995578296623)
--(axis cs:75690,0.505997615323282)
--(axis cs:75680,0.505999653110295)
--(axis cs:75670,0.50600169165805)
--(axis cs:75660,0.506003730966937)
--(axis cs:75650,0.506005771037343)
--(axis cs:75640,0.506007811869659)
--(axis cs:75630,0.506009853464272)
--(axis cs:75620,0.506011895821574)
--(axis cs:75610,0.506013938941954)
--(axis cs:75600,0.506015982825801)
--(axis cs:75590,0.506018027473506)
--(axis cs:75580,0.50602007288546)
--(axis cs:75570,0.506022119062053)
--(axis cs:75560,0.506024166003677)
--(axis cs:75550,0.506026213710723)
--(axis cs:75540,0.506028262183581)
--(axis cs:75530,0.506030311422646)
--(axis cs:75520,0.506032361428307)
--(axis cs:75510,0.506034412200959)
--(axis cs:75500,0.506036463740992)
--(axis cs:75490,0.5060385160488)
--(axis cs:75480,0.506040569124777)
--(axis cs:75470,0.506042622969315)
--(axis cs:75460,0.506044677582808)
--(axis cs:75450,0.50604673296565)
--(axis cs:75440,0.506048789118235)
--(axis cs:75430,0.506050846040958)
--(axis cs:75420,0.506052903734212)
--(axis cs:75410,0.506054962198394)
--(axis cs:75400,0.506057021433897)
--(axis cs:75390,0.506059081441117)
--(axis cs:75380,0.506061142220451)
--(axis cs:75370,0.506063203772294)
--(axis cs:75360,0.506065266097041)
--(axis cs:75350,0.50606732919509)
--(axis cs:75340,0.506069393066838)
--(axis cs:75330,0.50607145771268)
--(axis cs:75320,0.506073523133014)
--(axis cs:75310,0.506075589328238)
--(axis cs:75300,0.506077656298749)
--(axis cs:75290,0.506079724044946)
--(axis cs:75280,0.506081792567225)
--(axis cs:75270,0.506083861865987)
--(axis cs:75260,0.506085931941629)
--(axis cs:75250,0.506088002794551)
--(axis cs:75240,0.506090074425152)
--(axis cs:75230,0.50609214683383)
--(axis cs:75220,0.506094220020987)
--(axis cs:75210,0.506096293987022)
--(axis cs:75200,0.506098368732335)
--(axis cs:75190,0.506100444257327)
--(axis cs:75180,0.506102520562398)
--(axis cs:75170,0.506104597647951)
--(axis cs:75160,0.506106675514384)
--(axis cs:75150,0.506108754162102)
--(axis cs:75140,0.506110833591505)
--(axis cs:75130,0.506112913802995)
--(axis cs:75120,0.506114994796975)
--(axis cs:75110,0.506117076573847)
--(axis cs:75100,0.506119159134014)
--(axis cs:75090,0.50612124247788)
--(axis cs:75080,0.506123326605848)
--(axis cs:75070,0.50612541151832)
--(axis cs:75060,0.506127497215702)
--(axis cs:75050,0.506129583698398)
--(axis cs:75040,0.50613167096681)
--(axis cs:75030,0.506133759021346)
--(axis cs:75020,0.50613584786241)
--(axis cs:75010,0.506137937490406)
--(axis cs:75000,0.50614002790574)
--(axis cs:74990,0.506142119108818)
--(axis cs:74980,0.506144211100046)
--(axis cs:74970,0.50614630387983)
--(axis cs:74960,0.506148397448577)
--(axis cs:74950,0.506150491806694)
--(axis cs:74940,0.506152586954587)
--(axis cs:74930,0.506154682892664)
--(axis cs:74920,0.506156779621333)
--(axis cs:74910,0.506158877141001)
--(axis cs:74900,0.506160975452077)
--(axis cs:74890,0.506163074554968)
--(axis cs:74880,0.506165174450085)
--(axis cs:74870,0.506167275137834)
--(axis cs:74860,0.506169376618627)
--(axis cs:74850,0.506171478892872)
--(axis cs:74840,0.506173581960978)
--(axis cs:74830,0.506175685823356)
--(axis cs:74820,0.506177790480416)
--(axis cs:74810,0.506179895932569)
--(axis cs:74800,0.506182002180226)
--(axis cs:74790,0.506184109223797)
--(axis cs:74780,0.506186217063693)
--(axis cs:74770,0.506188325700327)
--(axis cs:74760,0.50619043513411)
--(axis cs:74750,0.506192545365455)
--(axis cs:74740,0.506194656394773)
--(axis cs:74730,0.506196768222478)
--(axis cs:74720,0.506198880848982)
--(axis cs:74710,0.506200994274698)
--(axis cs:74700,0.506203108500041)
--(axis cs:74690,0.506205223525423)
--(axis cs:74680,0.506207339351259)
--(axis cs:74670,0.506209455977963)
--(axis cs:74660,0.506211573405949)
--(axis cs:74650,0.506213691635633)
--(axis cs:74640,0.50621581066743)
--(axis cs:74630,0.506217930501754)
--(axis cs:74620,0.506220051139021)
--(axis cs:74610,0.506222172579648)
--(axis cs:74600,0.506224294824051)
--(axis cs:74590,0.506226417872645)
--(axis cs:74580,0.506228541725849)
--(axis cs:74570,0.506230666384077)
--(axis cs:74560,0.506232791847749)
--(axis cs:74550,0.506234918117282)
--(axis cs:74540,0.506237045193092)
--(axis cs:74530,0.506239173075599)
--(axis cs:74520,0.50624130176522)
--(axis cs:74510,0.506243431262375)
--(axis cs:74500,0.506245561567482)
--(axis cs:74490,0.506247692680961)
--(axis cs:74480,0.50624982460323)
--(axis cs:74470,0.50625195733471)
--(axis cs:74460,0.50625409087582)
--(axis cs:74450,0.506256225226981)
--(axis cs:74440,0.506258360388614)
--(axis cs:74430,0.506260496361138)
--(axis cs:74420,0.506262633144976)
--(axis cs:74410,0.506264770740549)
--(axis cs:74400,0.506266909148278)
--(axis cs:74390,0.506269048368585)
--(axis cs:74380,0.506271188401892)
--(axis cs:74370,0.506273329248622)
--(axis cs:74360,0.506275470909198)
--(axis cs:74350,0.506277613384042)
--(axis cs:74340,0.506279756673579)
--(axis cs:74330,0.506281900778231)
--(axis cs:74320,0.506284045698422)
--(axis cs:74310,0.506286191434576)
--(axis cs:74300,0.506288337987119)
--(axis cs:74290,0.506290485356474)
--(axis cs:74280,0.506292633543067)
--(axis cs:74270,0.506294782547323)
--(axis cs:74260,0.506296932369666)
--(axis cs:74250,0.506299083010524)
--(axis cs:74240,0.506301234470323)
--(axis cs:74230,0.506303386749487)
--(axis cs:74220,0.506305539848445)
--(axis cs:74210,0.506307693767623)
--(axis cs:74200,0.506309848507449)
--(axis cs:74190,0.506312004068349)
--(axis cs:74180,0.506314160450752)
--(axis cs:74170,0.506316317655085)
--(axis cs:74160,0.506318475681778)
--(axis cs:74150,0.506320634531258)
--(axis cs:74140,0.506322794203954)
--(axis cs:74130,0.506324954700296)
--(axis cs:74120,0.506327116020713)
--(axis cs:74110,0.506329278165635)
--(axis cs:74100,0.506331441135491)
--(axis cs:74090,0.506333604930713)
--(axis cs:74080,0.50633576955173)
--(axis cs:74070,0.506337934998974)
--(axis cs:74060,0.506340101272876)
--(axis cs:74050,0.506342268373867)
--(axis cs:74040,0.506344436302378)
--(axis cs:74030,0.506346605058842)
--(axis cs:74020,0.506348774643691)
--(axis cs:74010,0.506350945057358)
--(axis cs:74000,0.506353116300276)
--(axis cs:73990,0.506355288372877)
--(axis cs:73980,0.506357461275595)
--(axis cs:73970,0.506359635008864)
--(axis cs:73960,0.506361809573117)
--(axis cs:73950,0.50636398496879)
--(axis cs:73940,0.506366161196316)
--(axis cs:73930,0.50636833825613)
--(axis cs:73920,0.506370516148668)
--(axis cs:73910,0.506372694874365)
--(axis cs:73900,0.506374874433657)
--(axis cs:73890,0.506377054826979)
--(axis cs:73880,0.506379236054768)
--(axis cs:73870,0.506381418117461)
--(axis cs:73860,0.506383601015494)
--(axis cs:73850,0.506385784749304)
--(axis cs:73840,0.50638796931933)
--(axis cs:73830,0.506390154726007)
--(axis cs:73820,0.506392340969776)
--(axis cs:73810,0.506394528051073)
--(axis cs:73800,0.506396715970338)
--(axis cs:73790,0.50639890472801)
--(axis cs:73780,0.506401094324527)
--(axis cs:73770,0.506403284760328)
--(axis cs:73760,0.506405476035855)
--(axis cs:73750,0.506407668151546)
--(axis cs:73740,0.506409861107843)
--(axis cs:73730,0.506412054905185)
--(axis cs:73720,0.506414249544013)
--(axis cs:73710,0.50641644502477)
--(axis cs:73700,0.506418641347896)
--(axis cs:73690,0.506420838513833)
--(axis cs:73680,0.506423036523023)
--(axis cs:73670,0.506425235375908)
--(axis cs:73660,0.506427435072931)
--(axis cs:73650,0.506429635614536)
--(axis cs:73640,0.506431837001165)
--(axis cs:73630,0.506434039233262)
--(axis cs:73620,0.50643624231127)
--(axis cs:73610,0.506438446235634)
--(axis cs:73600,0.506440651006798)
--(axis cs:73590,0.506442856625208)
--(axis cs:73580,0.506445063091307)
--(axis cs:73570,0.506447270405541)
--(axis cs:73560,0.506449478568356)
--(axis cs:73550,0.506451687580198)
--(axis cs:73540,0.506453897441513)
--(axis cs:73530,0.506456108152746)
--(axis cs:73520,0.506458319714347)
--(axis cs:73510,0.506460532126759)
--(axis cs:73500,0.506462745390433)
--(axis cs:73490,0.506464959505815)
--(axis cs:73480,0.506467174473353)
--(axis cs:73470,0.506469390293495)
--(axis cs:73460,0.50647160696669)
--(axis cs:73450,0.506473824493387)
--(axis cs:73440,0.506476042874034)
--(axis cs:73430,0.506478262109082)
--(axis cs:73420,0.50648048219898)
--(axis cs:73410,0.506482703144178)
--(axis cs:73400,0.506484924945127)
--(axis cs:73390,0.506487147602276)
--(axis cs:73380,0.506489371116078)
--(axis cs:73370,0.506491595486982)
--(axis cs:73360,0.506493820715442)
--(axis cs:73350,0.506496046801908)
--(axis cs:73340,0.506498273746832)
--(axis cs:73330,0.506500501550668)
--(axis cs:73320,0.506502730213868)
--(axis cs:73310,0.506504959736884)
--(axis cs:73300,0.50650719012017)
--(axis cs:73290,0.506509421364181)
--(axis cs:73280,0.506511653469369)
--(axis cs:73270,0.506513886436189)
--(axis cs:73260,0.506516120265095)
--(axis cs:73250,0.506518354956543)
--(axis cs:73240,0.506520590510987)
--(axis cs:73230,0.506522826928884)
--(axis cs:73220,0.506525064210687)
--(axis cs:73210,0.506527302356855)
--(axis cs:73200,0.506529541367843)
--(axis cs:73190,0.506531781244107)
--(axis cs:73180,0.506534021986105)
--(axis cs:73170,0.506536263594293)
--(axis cs:73160,0.506538506069131)
--(axis cs:73150,0.506540749411074)
--(axis cs:73140,0.506542993620582)
--(axis cs:73130,0.506545238698113)
--(axis cs:73120,0.506547484644126)
--(axis cs:73110,0.50654973145908)
--(axis cs:73100,0.506551979143433)
--(axis cs:73090,0.506554227697647)
--(axis cs:73080,0.506556477122181)
--(axis cs:73070,0.506558727417494)
--(axis cs:73060,0.506560978584049)
--(axis cs:73050,0.506563230622306)
--(axis cs:73040,0.506565483532725)
--(axis cs:73030,0.506567737315769)
--(axis cs:73020,0.506569991971899)
--(axis cs:73010,0.506572247501578)
--(axis cs:73000,0.506574503905268)
--(axis cs:72990,0.506576761183432)
--(axis cs:72980,0.506579019336532)
--(axis cs:72970,0.506581278365033)
--(axis cs:72960,0.506583538269398)
--(axis cs:72950,0.50658579905009)
--(axis cs:72940,0.506588060707575)
--(axis cs:72930,0.506590323242316)
--(axis cs:72920,0.50659258665478)
--(axis cs:72910,0.50659485094543)
--(axis cs:72900,0.506597116114733)
--(axis cs:72890,0.506599382163154)
--(axis cs:72880,0.50660164909116)
--(axis cs:72870,0.506603916899217)
--(axis cs:72860,0.506606185587792)
--(axis cs:72850,0.506608455157352)
--(axis cs:72840,0.506610725608364)
--(axis cs:72830,0.506612996941297)
--(axis cs:72820,0.506615269156617)
--(axis cs:72810,0.506617542254794)
--(axis cs:72800,0.506619816236297)
--(axis cs:72790,0.506622091101594)
--(axis cs:72780,0.506624366851154)
--(axis cs:72770,0.506626643485447)
--(axis cs:72760,0.506628921004943)
--(axis cs:72750,0.506631199410113)
--(axis cs:72740,0.506633478701426)
--(axis cs:72730,0.506635758879354)
--(axis cs:72720,0.506638039944368)
--(axis cs:72710,0.50664032189694)
--(axis cs:72700,0.50664260473754)
--(axis cs:72690,0.506644888466642)
--(axis cs:72680,0.506647173084717)
--(axis cs:72670,0.506649458592239)
--(axis cs:72660,0.506651744989681)
--(axis cs:72650,0.506654032277516)
--(axis cs:72640,0.506656320456217)
--(axis cs:72630,0.506658609526259)
--(axis cs:72620,0.506660899488117)
--(axis cs:72610,0.506663190342263)
--(axis cs:72600,0.506665482089175)
--(axis cs:72590,0.506667774729327)
--(axis cs:72580,0.506670068263194)
--(axis cs:72570,0.506672362691253)
--(axis cs:72560,0.50667465801398)
--(axis cs:72550,0.506676954231851)
--(axis cs:72540,0.506679251345344)
--(axis cs:72530,0.506681549354935)
--(axis cs:72520,0.506683848261102)
--(axis cs:72510,0.506686148064323)
--(axis cs:72500,0.506688448765076)
--(axis cs:72490,0.50669075036384)
--(axis cs:72480,0.506693052861093)
--(axis cs:72470,0.506695356257314)
--(axis cs:72460,0.506697660552984)
--(axis cs:72450,0.506699965748581)
--(axis cs:72440,0.506702271844587)
--(axis cs:72430,0.50670457884148)
--(axis cs:72420,0.506706886739743)
--(axis cs:72410,0.506709195539856)
--(axis cs:72400,0.5067115052423)
--(axis cs:72390,0.506713815847558)
--(axis cs:72380,0.506716127356111)
--(axis cs:72370,0.506718439768441)
--(axis cs:72360,0.506720753085032)
--(axis cs:72350,0.506723067306367)
--(axis cs:72340,0.506725382432928)
--(axis cs:72330,0.506727698465199)
--(axis cs:72320,0.506730015403665)
--(axis cs:72310,0.506732333248809)
--(axis cs:72300,0.506734652001117)
--(axis cs:72290,0.506736971661073)
--(axis cs:72280,0.506739292229162)
--(axis cs:72270,0.506741613705871)
--(axis cs:72260,0.506743936091685)
--(axis cs:72250,0.506746259387091)
--(axis cs:72240,0.506748583592574)
--(axis cs:72230,0.506750908708623)
--(axis cs:72220,0.506753234735723)
--(axis cs:72210,0.506755561674364)
--(axis cs:72200,0.506757889525032)
--(axis cs:72190,0.506760218288216)
--(axis cs:72180,0.506762547964404)
--(axis cs:72170,0.506764878554086)
--(axis cs:72160,0.506767210057751)
--(axis cs:72150,0.506769542475888)
--(axis cs:72140,0.506771875808987)
--(axis cs:72130,0.506774210057538)
--(axis cs:72120,0.506776545222033)
--(axis cs:72110,0.506778881302961)
--(axis cs:72100,0.506781218300813)
--(axis cs:72090,0.506783556216083)
--(axis cs:72080,0.506785895049261)
--(axis cs:72070,0.506788234800839)
--(axis cs:72060,0.506790575471311)
--(axis cs:72050,0.506792917061168)
--(axis cs:72040,0.506795259570905)
--(axis cs:72030,0.506797603001015)
--(axis cs:72020,0.506799947351991)
--(axis cs:72010,0.506802292624328)
--(axis cs:72000,0.50680463881852)
--(axis cs:71990,0.506806985935063)
--(axis cs:71980,0.506809333974451)
--(axis cs:71970,0.50681168293718)
--(axis cs:71960,0.506814032823746)
--(axis cs:71950,0.506816383634645)
--(axis cs:71940,0.506818735370373)
--(axis cs:71930,0.506821088031429)
--(axis cs:71920,0.506823441618307)
--(axis cs:71910,0.506825796131507)
--(axis cs:71900,0.506828151571527)
--(axis cs:71890,0.506830507938863)
--(axis cs:71880,0.506832865234016)
--(axis cs:71870,0.506835223457483)
--(axis cs:71860,0.506837582609765)
--(axis cs:71850,0.50683994269136)
--(axis cs:71840,0.506842303702769)
--(axis cs:71830,0.506844665644491)
--(axis cs:71820,0.506847028517029)
--(axis cs:71810,0.506849392320881)
--(axis cs:71800,0.50685175705655)
--(axis cs:71790,0.506854122724538)
--(axis cs:71780,0.506856489325345)
--(axis cs:71770,0.506858856859475)
--(axis cs:71760,0.50686122532743)
--(axis cs:71750,0.506863594729713)
--(axis cs:71740,0.506865965066828)
--(axis cs:71730,0.506868336339278)
--(axis cs:71720,0.506870708547567)
--(axis cs:71710,0.506873081692198)
--(axis cs:71700,0.506875455773679)
--(axis cs:71690,0.506877830792512)
--(axis cs:71680,0.506880206749204)
--(axis cs:71670,0.50688258364426)
--(axis cs:71660,0.506884961478186)
--(axis cs:71650,0.506887340251488)
--(axis cs:71640,0.506889719964674)
--(axis cs:71630,0.506892100618251)
--(axis cs:71620,0.506894482212725)
--(axis cs:71610,0.506896864748605)
--(axis cs:71600,0.506899248226399)
--(axis cs:71590,0.506901632646614)
--(axis cs:71580,0.506904018009761)
--(axis cs:71570,0.506906404316348)
--(axis cs:71560,0.506908791566884)
--(axis cs:71550,0.50691117976188)
--(axis cs:71540,0.506913568901846)
--(axis cs:71530,0.506915958987292)
--(axis cs:71520,0.506918350018729)
--(axis cs:71510,0.506920741996668)
--(axis cs:71500,0.506923134921621)
--(axis cs:71490,0.5069255287941)
--(axis cs:71480,0.506927923614617)
--(axis cs:71470,0.506930319383684)
--(axis cs:71460,0.506932716101816)
--(axis cs:71450,0.506935113769524)
--(axis cs:71440,0.506937512387323)
--(axis cs:71430,0.506939911955727)
--(axis cs:71420,0.506942312475249)
--(axis cs:71410,0.506944713946406)
--(axis cs:71400,0.506947116369711)
--(axis cs:71390,0.506949519745681)
--(axis cs:71380,0.50695192407483)
--(axis cs:71370,0.506954329357676)
--(axis cs:71360,0.506956735594735)
--(axis cs:71350,0.506959142786522)
--(axis cs:71340,0.506961550933557)
--(axis cs:71330,0.506963960036355)
--(axis cs:71320,0.506966370095436)
--(axis cs:71310,0.506968781111317)
--(axis cs:71300,0.506971193084517)
--(axis cs:71290,0.506973606015555)
--(axis cs:71280,0.506976019904949)
--(axis cs:71270,0.506978434753221)
--(axis cs:71260,0.506980850560889)
--(axis cs:71250,0.506983267328474)
--(axis cs:71240,0.506985685056498)
--(axis cs:71230,0.50698810374548)
--(axis cs:71220,0.506990523395942)
--(axis cs:71210,0.506992944008407)
--(axis cs:71200,0.506995365583396)
--(axis cs:71190,0.506997788121431)
--(axis cs:71180,0.507000211623037)
--(axis cs:71170,0.507002636088735)
--(axis cs:71160,0.507005061519049)
--(axis cs:71150,0.507007487914504)
--(axis cs:71140,0.507009915275623)
--(axis cs:71130,0.507012343602932)
--(axis cs:71120,0.507014772896955)
--(axis cs:71110,0.507017203158217)
--(axis cs:71100,0.507019634387245)
--(axis cs:71090,0.507022066584564)
--(axis cs:71080,0.507024499750701)
--(axis cs:71070,0.507026933886182)
--(axis cs:71060,0.507029368991536)
--(axis cs:71050,0.507031805067288)
--(axis cs:71040,0.507034242113968)
--(axis cs:71030,0.507036680132104)
--(axis cs:71020,0.507039119122223)
--(axis cs:71010,0.507041559084855)
--(axis cs:71000,0.50704400002053)
--(axis cs:70990,0.507046441929776)
--(axis cs:70980,0.507048884813125)
--(axis cs:70970,0.507051328671106)
--(axis cs:70960,0.50705377350425)
--(axis cs:70950,0.507056219313089)
--(axis cs:70940,0.507058666098154)
--(axis cs:70930,0.507061113859976)
--(axis cs:70920,0.507063562599088)
--(axis cs:70910,0.507066012316024)
--(axis cs:70900,0.507068463011314)
--(axis cs:70890,0.507070914685493)
--(axis cs:70880,0.507073367339095)
--(axis cs:70870,0.507075820972654)
--(axis cs:70860,0.507078275586704)
--(axis cs:70850,0.50708073118178)
--(axis cs:70840,0.507083187758416)
--(axis cs:70830,0.507085645317149)
--(axis cs:70820,0.507088103858515)
--(axis cs:70810,0.507090563383049)
--(axis cs:70800,0.507093023891289)
--(axis cs:70790,0.507095485383771)
--(axis cs:70780,0.507097947861033)
--(axis cs:70770,0.507100411323612)
--(axis cs:70760,0.507102875772046)
--(axis cs:70750,0.507105341206875)
--(axis cs:70740,0.507107807628637)
--(axis cs:70730,0.507110275037871)
--(axis cs:70720,0.507112743435116)
--(axis cs:70710,0.507115212820913)
--(axis cs:70700,0.507117683195803)
--(axis cs:70690,0.507120154560324)
--(axis cs:70680,0.50712262691502)
--(axis cs:70670,0.507125100260431)
--(axis cs:70660,0.507127574597098)
--(axis cs:70650,0.507130049925565)
--(axis cs:70640,0.507132526246374)
--(axis cs:70630,0.507135003560067)
--(axis cs:70620,0.507137481867189)
--(axis cs:70610,0.507139961168282)
--(axis cs:70600,0.507142441463891)
--(axis cs:70590,0.50714492275456)
--(axis cs:70580,0.507147405040834)
--(axis cs:70570,0.507149888323259)
--(axis cs:70560,0.507152372602379)
--(axis cs:70550,0.507154857878741)
--(axis cs:70540,0.507157344152891)
--(axis cs:70530,0.507159831425375)
--(axis cs:70520,0.507162319696741)
--(axis cs:70510,0.507164808967537)
--(axis cs:70500,0.507167299238309)
--(axis cs:70490,0.507169790509607)
--(axis cs:70480,0.507172282781978)
--(axis cs:70470,0.507174776055973)
--(axis cs:70460,0.507177270332139)
--(axis cs:70450,0.507179765611027)
--(axis cs:70440,0.507182261893187)
--(axis cs:70430,0.507184759179169)
--(axis cs:70420,0.507187257469525)
--(axis cs:70410,0.507189756764804)
--(axis cs:70400,0.50719225706556)
--(axis cs:70390,0.507194758372344)
--(axis cs:70380,0.507197260685709)
--(axis cs:70370,0.507199764006206)
--(axis cs:70360,0.50720226833439)
--(axis cs:70350,0.507204773670813)
--(axis cs:70340,0.507207280016031)
--(axis cs:70330,0.507209787370596)
--(axis cs:70320,0.507212295735064)
--(axis cs:70310,0.50721480510999)
--(axis cs:70300,0.507217315495928)
--(axis cs:70290,0.507219826893436)
--(axis cs:70280,0.507222339303069)
--(axis cs:70270,0.507224852725383)
--(axis cs:70260,0.507227367160936)
--(axis cs:70250,0.507229882610286)
--(axis cs:70240,0.507232399073989)
--(axis cs:70230,0.507234916552604)
--(axis cs:70220,0.507237435046689)
--(axis cs:70210,0.507239954556804)
--(axis cs:70200,0.507242475083508)
--(axis cs:70190,0.50724499662736)
--(axis cs:70180,0.50724751918892)
--(axis cs:70170,0.507250042768749)
--(axis cs:70160,0.507252567367407)
--(axis cs:70150,0.507255092985457)
--(axis cs:70140,0.507257619623459)
--(axis cs:70130,0.507260147281975)
--(axis cs:70120,0.507262675961569)
--(axis cs:70110,0.507265205662802)
--(axis cs:70100,0.507267736386238)
--(axis cs:70090,0.50727026813244)
--(axis cs:70080,0.507272800901973)
--(axis cs:70070,0.507275334695401)
--(axis cs:70060,0.507277869513288)
--(axis cs:70050,0.507280405356199)
--(axis cs:70040,0.507282942224701)
--(axis cs:70030,0.507285480119358)
--(axis cs:70020,0.507288019040738)
--(axis cs:70010,0.507290558989407)
--(axis cs:70000,0.507293099965933)
--(axis cs:69990,0.507295641970881)
--(axis cs:69980,0.507298185004821)
--(axis cs:69970,0.507300729068321)
--(axis cs:69960,0.50730327416195)
--(axis cs:69950,0.507305820286276)
--(axis cs:69940,0.507308367441869)
--(axis cs:69930,0.507310915629299)
--(axis cs:69920,0.507313464849136)
--(axis cs:69910,0.50731601510195)
--(axis cs:69900,0.507318566388313)
--(axis cs:69890,0.507321118708797)
--(axis cs:69880,0.507323672063972)
--(axis cs:69870,0.507326226454412)
--(axis cs:69860,0.507328781880689)
--(axis cs:69850,0.507331338343376)
--(axis cs:69840,0.507333895843045)
--(axis cs:69830,0.507336454380273)
--(axis cs:69820,0.507339013955632)
--(axis cs:69810,0.507341574569696)
--(axis cs:69800,0.507344136223042)
--(axis cs:69790,0.507346698916245)
--(axis cs:69780,0.50734926264988)
--(axis cs:69770,0.507351827424523)
--(axis cs:69760,0.507354393240751)
--(axis cs:69750,0.507356960099142)
--(axis cs:69740,0.507359528000273)
--(axis cs:69730,0.507362096944721)
--(axis cs:69720,0.507364666933065)
--(axis cs:69710,0.507367237965883)
--(axis cs:69700,0.507369810043755)
--(axis cs:69690,0.50737238316726)
--(axis cs:69680,0.507374957336977)
--(axis cs:69670,0.507377532553488)
--(axis cs:69660,0.507380108817372)
--(axis cs:69650,0.507382686129211)
--(axis cs:69640,0.507385264489586)
--(axis cs:69630,0.50738784389908)
--(axis cs:69620,0.507390424358274)
--(axis cs:69610,0.50739300586775)
--(axis cs:69600,0.507395588428094)
--(axis cs:69590,0.507398172039887)
--(axis cs:69580,0.507400756703713)
--(axis cs:69570,0.507403342420157)
--(axis cs:69560,0.507405929189805)
--(axis cs:69550,0.50740851701324)
--(axis cs:69540,0.507411105891048)
--(axis cs:69530,0.507413695823816)
--(axis cs:69520,0.507416286812129)
--(axis cs:69510,0.507418878856575)
--(axis cs:69500,0.507421471957741)
--(axis cs:69490,0.507424066116213)
--(axis cs:69480,0.507426661332581)
--(axis cs:69470,0.507429257607433)
--(axis cs:69460,0.507431854941357)
--(axis cs:69450,0.507434453334943)
--(axis cs:69440,0.507437052788781)
--(axis cs:69430,0.50743965330346)
--(axis cs:69420,0.507442254879571)
--(axis cs:69410,0.507444857517704)
--(axis cs:69400,0.507447461218452)
--(axis cs:69390,0.507450065982406)
--(axis cs:69380,0.507452671810158)
--(axis cs:69370,0.5074552787023)
--(axis cs:69360,0.507457886659426)
--(axis cs:69350,0.507460495682129)
--(axis cs:69340,0.507463105771003)
--(axis cs:69330,0.507465716926641)
--(axis cs:69320,0.507468329149639)
--(axis cs:69310,0.507470942440591)
--(axis cs:69300,0.507473556800094)
--(axis cs:69290,0.507476172228743)
--(axis cs:69280,0.507478788727134)
--(axis cs:69270,0.507481406295863)
--(axis cs:69260,0.507484024935529)
--(axis cs:69250,0.507486644646729)
--(axis cs:69240,0.50748926543006)
--(axis cs:69230,0.507491887286121)
--(axis cs:69220,0.507494510215511)
--(axis cs:69210,0.507497134218829)
--(axis cs:69200,0.507499759296675)
--(axis cs:69190,0.507502385449648)
--(axis cs:69180,0.50750501267835)
--(axis cs:69170,0.507507640983381)
--(axis cs:69160,0.507510270365342)
--(axis cs:69150,0.507512900824836)
--(axis cs:69140,0.507515532362464)
--(axis cs:69130,0.507518164978829)
--(axis cs:69120,0.507520798674534)
--(axis cs:69110,0.507523433450183)
--(axis cs:69100,0.50752606930638)
--(axis cs:69090,0.507528706243728)
--(axis cs:69080,0.507531344262832)
--(axis cs:69070,0.507533983364299)
--(axis cs:69060,0.507536623548732)
--(axis cs:69050,0.507539264816739)
--(axis cs:69040,0.507541907168925)
--(axis cs:69030,0.507544550605898)
--(axis cs:69020,0.507547195128264)
--(axis cs:69010,0.507549840736632)
--(axis cs:69000,0.50755248743161)
--(axis cs:68990,0.507555135213806)
--(axis cs:68980,0.507557784083829)
--(axis cs:68970,0.507560434042289)
--(axis cs:68960,0.507563085089795)
--(axis cs:68950,0.507565737226958)
--(axis cs:68940,0.507568390454388)
--(axis cs:68930,0.507571044772697)
--(axis cs:68920,0.507573700182496)
--(axis cs:68910,0.507576356684398)
--(axis cs:68900,0.507579014279014)
--(axis cs:68890,0.507581672966957)
--(axis cs:68880,0.507584332748842)
--(axis cs:68870,0.507586993625281)
--(axis cs:68860,0.507589655596889)
--(axis cs:68850,0.50759231866428)
--(axis cs:68840,0.507594982828069)
--(axis cs:68830,0.507597648088872)
--(axis cs:68820,0.507600314447305)
--(axis cs:68810,0.507602981903984)
--(axis cs:68800,0.507605650459526)
--(axis cs:68790,0.507608320114548)
--(axis cs:68780,0.507610990869667)
--(axis cs:68770,0.507613662725503)
--(axis cs:68760,0.507616335682672)
--(axis cs:68750,0.507619009741795)
--(axis cs:68740,0.50762168490349)
--(axis cs:68730,0.507624361168378)
--(axis cs:68720,0.507627038537079)
--(axis cs:68710,0.507629717010213)
--(axis cs:68700,0.507632396588402)
--(axis cs:68690,0.507635077272266)
--(axis cs:68680,0.507637759062429)
--(axis cs:68670,0.507640441959513)
--(axis cs:68660,0.50764312596414)
--(axis cs:68650,0.507645811076934)
--(axis cs:68640,0.507648497298518)
--(axis cs:68630,0.507651184629518)
--(axis cs:68620,0.507653873070557)
--(axis cs:68610,0.50765656262226)
--(axis cs:68600,0.507659253285254)
--(axis cs:68590,0.507661945060164)
--(axis cs:68580,0.507664637947617)
--(axis cs:68570,0.50766733194824)
--(axis cs:68560,0.507670027062659)
--(axis cs:68550,0.507672723291502)
--(axis cs:68540,0.507675420635399)
--(axis cs:68530,0.507678119094977)
--(axis cs:68520,0.507680818670866)
--(axis cs:68510,0.507683519363694)
--(axis cs:68500,0.507686221174093)
--(axis cs:68490,0.507688924102693)
--(axis cs:68480,0.507691628150124)
--(axis cs:68470,0.507694333317018)
--(axis cs:68460,0.507697039604006)
--(axis cs:68450,0.507699747011722)
--(axis cs:68440,0.507702455540797)
--(axis cs:68430,0.507705165191864)
--(axis cs:68420,0.507707875965558)
--(axis cs:68410,0.507710587862512)
--(axis cs:68400,0.507713300883361)
--(axis cs:68390,0.507716015028739)
--(axis cs:68380,0.507718730299282)
--(axis cs:68370,0.507721446695627)
--(axis cs:68360,0.507724164218408)
--(axis cs:68350,0.507726882868264)
--(axis cs:68340,0.507729602645831)
--(axis cs:68330,0.507732323551746)
--(axis cs:68320,0.507735045586648)
--(axis cs:68310,0.507737768751176)
--(axis cs:68300,0.507740493045968)
--(axis cs:68290,0.507743218471664)
--(axis cs:68280,0.507745945028903)
--(axis cs:68270,0.507748672718327)
--(axis cs:68260,0.507751401540576)
--(axis cs:68250,0.507754131496291)
--(axis cs:68240,0.507756862586114)
--(axis cs:68230,0.507759594810687)
--(axis cs:68220,0.507762328170653)
--(axis cs:68210,0.507765062666655)
--(axis cs:68200,0.507767798299336)
--(axis cs:68190,0.507770535069341)
--(axis cs:68180,0.507773272977314)
--(axis cs:68170,0.5077760120239)
--(axis cs:68160,0.507778752209744)
--(axis cs:68150,0.507781493535493)
--(axis cs:68140,0.507784236001792)
--(axis cs:68130,0.507786979609288)
--(axis cs:68120,0.507789724358629)
--(axis cs:68110,0.507792470250461)
--(axis cs:68100,0.507795217285435)
--(axis cs:68090,0.507797965464197)
--(axis cs:68080,0.507800714787398)
--(axis cs:68070,0.507803465255686)
--(axis cs:68060,0.507806216869712)
--(axis cs:68050,0.507808969630126)
--(axis cs:68040,0.507811723537579)
--(axis cs:68030,0.507814478592723)
--(axis cs:68020,0.507817234796208)
--(axis cs:68010,0.507819992148689)
--(axis cs:68000,0.507822750650818)
--(axis cs:67990,0.507825510303247)
--(axis cs:67980,0.50782827110663)
--(axis cs:67970,0.507831033061622)
--(axis cs:67960,0.507833796168878)
--(axis cs:67950,0.507836560429052)
--(axis cs:67940,0.507839325842801)
--(axis cs:67930,0.507842092410779)
--(axis cs:67920,0.507844860133645)
--(axis cs:67910,0.507847629012054)
--(axis cs:67900,0.507850399046665)
--(axis cs:67890,0.507853170238134)
--(axis cs:67880,0.507855942587122)
--(axis cs:67870,0.507858716094286)
--(axis cs:67860,0.507861490760285)
--(axis cs:67850,0.507864266585781)
--(axis cs:67840,0.507867043571433)
--(axis cs:67830,0.507869821717901)
--(axis cs:67820,0.507872601025848)
--(axis cs:67810,0.507875381495934)
--(axis cs:67800,0.507878163128822)
--(axis cs:67790,0.507880945925175)
--(axis cs:67780,0.507883729885656)
--(axis cs:67770,0.507886515010929)
--(axis cs:67760,0.507889301301657)
--(axis cs:67750,0.507892088758505)
--(axis cs:67740,0.507894877382138)
--(axis cs:67730,0.507897667173222)
--(axis cs:67720,0.507900458132423)
--(axis cs:67710,0.507903250260407)
--(axis cs:67700,0.507906043557842)
--(axis cs:67690,0.507908838025393)
--(axis cs:67680,0.507911633663731)
--(axis cs:67670,0.507914430473522)
--(axis cs:67660,0.507917228455437)
--(axis cs:67650,0.507920027610143)
--(axis cs:67640,0.507922827938311)
--(axis cs:67630,0.507925629440612)
--(axis cs:67620,0.507928432117716)
--(axis cs:67610,0.507931235970295)
--(axis cs:67600,0.50793404099902)
--(axis cs:67590,0.507936847204563)
--(axis cs:67580,0.507939654587597)
--(axis cs:67570,0.507942463148796)
--(axis cs:67560,0.507945272888833)
--(axis cs:67550,0.507948083808382)
--(axis cs:67540,0.507950895908118)
--(axis cs:67530,0.507953709188716)
--(axis cs:67520,0.507956523650851)
--(axis cs:67510,0.507959339295201)
--(axis cs:67500,0.507962156122441)
--(axis cs:67490,0.507964974133248)
--(axis cs:67480,0.507967793328301)
--(axis cs:67470,0.507970613708277)
--(axis cs:67460,0.507973435273855)
--(axis cs:67450,0.507976258025713)
--(axis cs:67440,0.507979081964532)
--(axis cs:67430,0.507981907090991)
--(axis cs:67420,0.507984733405771)
--(axis cs:67410,0.507987560909553)
--(axis cs:67400,0.507990389603019)
--(axis cs:67390,0.507993219486849)
--(axis cs:67380,0.507996050561727)
--(axis cs:67370,0.507998882828337)
--(axis cs:67360,0.50800171628736)
--(axis cs:67350,0.508004550939482)
--(axis cs:67340,0.508007386785386)
--(axis cs:67330,0.508010223825758)
--(axis cs:67320,0.508013062061282)
--(axis cs:67310,0.508015901492646)
--(axis cs:67300,0.508018742120535)
--(axis cs:67290,0.508021583945636)
--(axis cs:67280,0.508024426968637)
--(axis cs:67270,0.508027271190226)
--(axis cs:67260,0.508030116611091)
--(axis cs:67250,0.50803296323192)
--(axis cs:67240,0.508035811053404)
--(axis cs:67230,0.508038660076232)
--(axis cs:67220,0.508041510301094)
--(axis cs:67210,0.508044361728682)
--(axis cs:67200,0.508047214359687)
--(axis cs:67190,0.5080500681948)
--(axis cs:67180,0.508052923234715)
--(axis cs:67170,0.508055779480123)
--(axis cs:67160,0.508058636931719)
--(axis cs:67150,0.508061495590196)
--(axis cs:67140,0.508064355456249)
--(axis cs:67130,0.508067216530572)
--(axis cs:67120,0.508070078813862)
--(axis cs:67110,0.508072942306813)
--(axis cs:67100,0.508075807010123)
--(axis cs:67090,0.508078672924487)
--(axis cs:67080,0.508081540050605)
--(axis cs:67070,0.508084408389173)
--(axis cs:67060,0.508087277940889)
--(axis cs:67050,0.508090148706454)
--(axis cs:67040,0.508093020686566)
--(axis cs:67030,0.508095893881925)
--(axis cs:67020,0.508098768293232)
--(axis cs:67010,0.508101643921187)
--(axis cs:67000,0.508104520766493)
--(axis cs:66990,0.50810739882985)
--(axis cs:66980,0.508110278111962)
--(axis cs:66970,0.508113158613532)
--(axis cs:66960,0.508116040335262)
--(axis cs:66950,0.508118923277858)
--(axis cs:66940,0.508121807442023)
--(axis cs:66930,0.508124692828462)
--(axis cs:66920,0.508127579437882)
--(axis cs:66910,0.508130467270988)
--(axis cs:66900,0.508133356328486)
--(axis cs:66890,0.508136246611084)
--(axis cs:66880,0.50813913811949)
--(axis cs:66870,0.508142030854411)
--(axis cs:66860,0.508144924816556)
--(axis cs:66850,0.508147820006634)
--(axis cs:66840,0.508150716425356)
--(axis cs:66830,0.50815361407343)
--(axis cs:66820,0.508156512951568)
--(axis cs:66810,0.50815941306048)
--(axis cs:66800,0.508162314400879)
--(axis cs:66790,0.508165216973477)
--(axis cs:66780,0.508168120778987)
--(axis cs:66770,0.508171025818121)
--(axis cs:66760,0.508173932091594)
--(axis cs:66750,0.508176839600119)
--(axis cs:66740,0.508179748344413)
--(axis cs:66730,0.508182658325189)
--(axis cs:66720,0.508185569543164)
--(axis cs:66710,0.508188481999055)
--(axis cs:66700,0.508191395693577)
--(axis cs:66690,0.508194310627449)
--(axis cs:66680,0.508197226801389)
--(axis cs:66670,0.508200144216114)
--(axis cs:66660,0.508203062872345)
--(axis cs:66650,0.5082059827708)
--(axis cs:66640,0.508208903912199)
--(axis cs:66630,0.508211826297264)
--(axis cs:66620,0.508214749926714)
--(axis cs:66610,0.508217674801273)
--(axis cs:66600,0.508220600921661)
--(axis cs:66590,0.508223528288601)
--(axis cs:66580,0.508226456902818)
--(axis cs:66570,0.508229386765033)
--(axis cs:66560,0.508232317875973)
--(axis cs:66550,0.508235250236361)
--(axis cs:66540,0.508238183846922)
--(axis cs:66530,0.508241118708383)
--(axis cs:66520,0.50824405482147)
--(axis cs:66510,0.50824699218691)
--(axis cs:66500,0.50824993080543)
--(axis cs:66490,0.508252870677758)
--(axis cs:66480,0.508255811804623)
--(axis cs:66470,0.508258754186753)
--(axis cs:66460,0.508261697824879)
--(axis cs:66450,0.508264642719729)
--(axis cs:66440,0.508267588872036)
--(axis cs:66430,0.508270536282529)
--(axis cs:66420,0.508273484951941)
--(axis cs:66410,0.508276434881004)
--(axis cs:66400,0.508279386070451)
--(axis cs:66390,0.508282338521015)
--(axis cs:66380,0.508285292233429)
--(axis cs:66370,0.508288247208428)
--(axis cs:66360,0.508291203446747)
--(axis cs:66350,0.508294160949122)
--(axis cs:66340,0.508297119716288)
--(axis cs:66330,0.508300079748981)
--(axis cs:66320,0.50830304104794)
--(axis cs:66310,0.508306003613901)
--(axis cs:66300,0.508308967447602)
--(axis cs:66290,0.508311932549783)
--(axis cs:66280,0.508314898921182)
--(axis cs:66270,0.50831786656254)
--(axis cs:66260,0.508320835474595)
--(axis cs:66250,0.50832380565809)
--(axis cs:66240,0.508326777113766)
--(axis cs:66230,0.508329749842364)
--(axis cs:66220,0.508332723844627)
--(axis cs:66210,0.508335699121298)
--(axis cs:66200,0.508338675673121)
--(axis cs:66190,0.508341653500839)
--(axis cs:66180,0.508344632605197)
--(axis cs:66170,0.508347612986941)
--(axis cs:66160,0.508350594646816)
--(axis cs:66150,0.508353577585569)
--(axis cs:66140,0.508356561803945)
--(axis cs:66130,0.508359547302693)
--(axis cs:66120,0.508362534082561)
--(axis cs:66110,0.508365522144297)
--(axis cs:66100,0.508368511488649)
--(axis cs:66090,0.508371502116368)
--(axis cs:66080,0.508374494028204)
--(axis cs:66070,0.508377487224907)
--(axis cs:66060,0.508380481707228)
--(axis cs:66050,0.50838347747592)
--(axis cs:66040,0.508386474531735)
--(axis cs:66030,0.508389472875425)
--(axis cs:66020,0.508392472507743)
--(axis cs:66010,0.508395473429445)
--(axis cs:66000,0.508398475641284)
--(axis cs:65990,0.508401479144015)
--(axis cs:65980,0.508404483938395)
--(axis cs:65970,0.508407490025178)
--(axis cs:65960,0.508410497405123)
--(axis cs:65950,0.508413506078986)
--(axis cs:65940,0.508416516047526)
--(axis cs:65930,0.5084195273115)
--(axis cs:65920,0.508422539871668)
--(axis cs:65910,0.508425553728789)
--(axis cs:65900,0.508428568883623)
--(axis cs:65890,0.508431585336931)
--(axis cs:65880,0.508434603089474)
--(axis cs:65870,0.508437622142014)
--(axis cs:65860,0.508440642495313)
--(axis cs:65850,0.508443664150134)
--(axis cs:65840,0.508446687107241)
--(axis cs:65830,0.508449711367398)
--(axis cs:65820,0.508452736931369)
--(axis cs:65810,0.508455763799919)
--(axis cs:65800,0.508458791973814)
--(axis cs:65790,0.50846182145382)
--(axis cs:65780,0.508464852240705)
--(axis cs:65770,0.508467884335236)
--(axis cs:65760,0.50847091773818)
--(axis cs:65750,0.508473952450306)
--(axis cs:65740,0.508476988472383)
--(axis cs:65730,0.508480025805181)
--(axis cs:65720,0.50848306444947)
--(axis cs:65710,0.508486104406021)
--(axis cs:65700,0.508489145675606)
--(axis cs:65690,0.508492188258995)
--(axis cs:65680,0.508495232156963)
--(axis cs:65670,0.508498277370282)
--(axis cs:65660,0.508501323899725)
--(axis cs:65650,0.508504371746066)
--(axis cs:65640,0.508507420910081)
--(axis cs:65630,0.508510471392546)
--(axis cs:65620,0.508513523194235)
--(axis cs:65610,0.508516576315926)
--(axis cs:65600,0.508519630758395)
--(axis cs:65590,0.50852268652242)
--(axis cs:65580,0.50852574360878)
--(axis cs:65570,0.508528802018253)
--(axis cs:65560,0.508531861751619)
--(axis cs:65550,0.508534922809657)
--(axis cs:65540,0.508537985193148)
--(axis cs:65530,0.508541048902874)
--(axis cs:65520,0.508544113939616)
--(axis cs:65510,0.508547180304156)
--(axis cs:65500,0.508550247997277)
--(axis cs:65490,0.508553317019763)
--(axis cs:65480,0.508556387372398)
--(axis cs:65470,0.508559459055965)
--(axis cs:65460,0.508562532071251)
--(axis cs:65450,0.508565606419042)
--(axis cs:65440,0.508568682100123)
--(axis cs:65430,0.508571759115281)
--(axis cs:65420,0.508574837465304)
--(axis cs:65410,0.508577917150981)
--(axis cs:65400,0.508580998173099)
--(axis cs:65390,0.508584080532448)
--(axis cs:65380,0.508587164229818)
--(axis cs:65370,0.508590249266)
--(axis cs:65360,0.508593335641784)
--(axis cs:65350,0.508596423357961)
--(axis cs:65340,0.508599512415325)
--(axis cs:65330,0.508602602814668)
--(axis cs:65320,0.508605694556784)
--(axis cs:65310,0.508608787642465)
--(axis cs:65300,0.508611882072507)
--(axis cs:65290,0.508614977847706)
--(axis cs:65280,0.508618074968856)
--(axis cs:65270,0.508621173436754)
--(axis cs:65260,0.508624273252197)
--(axis cs:65250,0.508627374415983)
--(axis cs:65240,0.508630476928909)
--(axis cs:65230,0.508633580791774)
--(axis cs:65220,0.508636686005379)
--(axis cs:65210,0.508639792570521)
--(axis cs:65200,0.508642900488002)
--(axis cs:65190,0.508646009758624)
--(axis cs:65180,0.508649120383187)
--(axis cs:65170,0.508652232362494)
--(axis cs:65160,0.508655345697348)
--(axis cs:65150,0.508658460388552)
--(axis cs:65140,0.508661576436911)
--(axis cs:65130,0.508664693843228)
--(axis cs:65120,0.50866781260831)
--(axis cs:65110,0.508670932732961)
--(axis cs:65100,0.508674054217989)
--(axis cs:65090,0.508677177064201)
--(axis cs:65080,0.508680301272404)
--(axis cs:65070,0.508683426843407)
--(axis cs:65060,0.508686553778018)
--(axis cs:65050,0.508689682077047)
--(axis cs:65040,0.508692811741303)
--(axis cs:65030,0.508695942771599)
--(axis cs:65020,0.508699075168744)
--(axis cs:65010,0.50870220893355)
--(axis cs:65000,0.508705344066831)
--(axis cs:64990,0.5087084805694)
--(axis cs:64980,0.508711618442069)
--(axis cs:64970,0.508714757685653)
--(axis cs:64960,0.508717898300968)
--(axis cs:64950,0.508721040288829)
--(axis cs:64940,0.508724183650051)
--(axis cs:64930,0.508727328385452)
--(axis cs:64920,0.508730474495849)
--(axis cs:64910,0.508733621982059)
--(axis cs:64900,0.508736770844903)
--(axis cs:64890,0.508739921085197)
--(axis cs:64880,0.508743072703764)
--(axis cs:64870,0.508746225701422)
--(axis cs:64860,0.508749380078993)
--(axis cs:64850,0.508752535837299)
--(axis cs:64840,0.508755692977161)
--(axis cs:64830,0.508758851499402)
--(axis cs:64820,0.508762011404847)
--(axis cs:64810,0.508765172694319)
--(axis cs:64800,0.508768335368643)
--(axis cs:64790,0.508771499428644)
--(axis cs:64780,0.508774664875148)
--(axis cs:64770,0.508777831708982)
--(axis cs:64760,0.508780999930973)
--(axis cs:64750,0.508784169541948)
--(axis cs:64740,0.508787340542737)
--(axis cs:64730,0.508790512934167)
--(axis cs:64720,0.50879368671707)
--(axis cs:64710,0.508796861892274)
--(axis cs:64700,0.508800038460612)
--(axis cs:64690,0.508803216422914)
--(axis cs:64680,0.508806395780012)
--(axis cs:64670,0.50880957653274)
--(axis cs:64660,0.508812758681931)
--(axis cs:64650,0.508815942228419)
--(axis cs:64640,0.508819127173038)
--(axis cs:64630,0.508822313516623)
--(axis cs:64620,0.508825501260012)
--(axis cs:64610,0.508828690404039)
--(axis cs:64600,0.508831880949543)
--(axis cs:64590,0.508835072897361)
--(axis cs:64580,0.508838266248331)
--(axis cs:64570,0.508841461003294)
--(axis cs:64560,0.508844657163087)
--(axis cs:64550,0.508847854728551)
--(axis cs:64540,0.508851053700528)
--(axis cs:64530,0.508854254079859)
--(axis cs:64520,0.508857455867387)
--(axis cs:64510,0.508860659063953)
--(axis cs:64500,0.508863863670401)
--(axis cs:64490,0.508867069687577)
--(axis cs:64480,0.508870277116323)
--(axis cs:64470,0.508873485957486)
--(axis cs:64460,0.508876696211912)
--(axis cs:64450,0.508879907880447)
--(axis cs:64440,0.508883120963938)
--(axis cs:64430,0.508886335463234)
--(axis cs:64420,0.508889551379183)
--(axis cs:64410,0.508892768712635)
--(axis cs:64400,0.508895987464438)
--(axis cs:64390,0.508899207635443)
--(axis cs:64380,0.508902429226503)
--(axis cs:64370,0.508905652238467)
--(axis cs:64360,0.508908876672189)
--(axis cs:64350,0.508912102528521)
--(axis cs:64340,0.508915329808318)
--(axis cs:64330,0.508918558512434)
--(axis cs:64320,0.508921788641724)
--(axis cs:64310,0.508925020197042)
--(axis cs:64300,0.508928253179246)
--(axis cs:64290,0.508931487589193)
--(axis cs:64280,0.508934723427739)
--(axis cs:64270,0.508937960695743)
--(axis cs:64260,0.508941199394064)
--(axis cs:64250,0.508944439523562)
--(axis cs:64240,0.508947681085096)
--(axis cs:64230,0.508950924079528)
--(axis cs:64220,0.508954168507717)
--(axis cs:64210,0.508957414370528)
--(axis cs:64200,0.508960661668823)
--(axis cs:64190,0.508963910403464)
--(axis cs:64180,0.508967160575316)
--(axis cs:64170,0.508970412185243)
--(axis cs:64160,0.508973665234112)
--(axis cs:64150,0.508976919722787)
--(axis cs:64140,0.508980175652135)
--(axis cs:64130,0.508983433023025)
--(axis cs:64120,0.508986691836323)
--(axis cs:64110,0.508989952092899)
--(axis cs:64100,0.508993213793621)
--(axis cs:64090,0.508996476939359)
--(axis cs:64080,0.508999741530985)
--(axis cs:64070,0.509003007569369)
--(axis cs:64060,0.509006275055383)
--(axis cs:64050,0.5090095439899)
--(axis cs:64040,0.509012814373793)
--(axis cs:64030,0.509016086207936)
--(axis cs:64020,0.509019359493203)
--(axis cs:64010,0.50902263423047)
--(axis cs:64000,0.509025910420612)
--(axis cs:63990,0.509029188064506)
--(axis cs:63980,0.509032467163029)
--(axis cs:63970,0.509035747717059)
--(axis cs:63960,0.509039029727475)
--(axis cs:63950,0.509042313195155)
--(axis cs:63940,0.50904559812098)
--(axis cs:63930,0.50904888450583)
--(axis cs:63920,0.509052172350586)
--(axis cs:63910,0.50905546165613)
--(axis cs:63900,0.509058752423344)
--(axis cs:63890,0.509062044653112)
--(axis cs:63880,0.509065338346318)
--(axis cs:63870,0.509068633503846)
--(axis cs:63860,0.509071930126582)
--(axis cs:63850,0.50907522821541)
--(axis cs:63840,0.509078527771218)
--(axis cs:63830,0.509081828794893)
--(axis cs:63820,0.509085131287323)
--(axis cs:63810,0.509088435249396)
--(axis cs:63800,0.509091740682002)
--(axis cs:63790,0.50909504758603)
--(axis cs:63780,0.509098355962372)
--(axis cs:63770,0.509101665811918)
--(axis cs:63760,0.50910497713556)
--(axis cs:63750,0.50910828993419)
--(axis cs:63740,0.509111604208704)
--(axis cs:63730,0.509114919959993)
--(axis cs:63720,0.509118237188953)
--(axis cs:63710,0.509121555896479)
--(axis cs:63700,0.509124876083467)
--(axis cs:63690,0.509128197750814)
--(axis cs:63680,0.509131520899418)
--(axis cs:63670,0.509134845530176)
--(axis cs:63660,0.509138171643986)
--(axis cs:63650,0.509141499241749)
--(axis cs:63640,0.509144828324365)
--(axis cs:63630,0.509148158892734)
--(axis cs:63620,0.509151490947758)
--(axis cs:63610,0.509154824490339)
--(axis cs:63600,0.509158159521379)
--(axis cs:63590,0.509161496041783)
--(axis cs:63580,0.509164834052455)
--(axis cs:63570,0.509168173554299)
--(axis cs:63560,0.509171514548222)
--(axis cs:63550,0.509174857035128)
--(axis cs:63540,0.509178201015926)
--(axis cs:63530,0.509181546491524)
--(axis cs:63520,0.509184893462829)
--(axis cs:63510,0.50918824193075)
--(axis cs:63500,0.509191591896198)
--(axis cs:63490,0.509194943360082)
--(axis cs:63480,0.509198296323314)
--(axis cs:63470,0.509201650786806)
--(axis cs:63460,0.509205006751471)
--(axis cs:63450,0.50920836421822)
--(axis cs:63440,0.50921172318797)
--(axis cs:63430,0.509215083661633)
--(axis cs:63420,0.509218445640126)
--(axis cs:63410,0.509221809124364)
--(axis cs:63400,0.509225174115264)
--(axis cs:63390,0.509228540613744)
--(axis cs:63380,0.509231908620722)
--(axis cs:63370,0.509235278137116)
--(axis cs:63360,0.509238649163846)
--(axis cs:63350,0.509242021701832)
--(axis cs:63340,0.509245395751996)
--(axis cs:63330,0.509248771315258)
--(axis cs:63320,0.509252148392542)
--(axis cs:63310,0.50925552698477)
--(axis cs:63300,0.509258907092866)
--(axis cs:63290,0.509262288717755)
--(axis cs:63280,0.509265671860361)
--(axis cs:63270,0.509269056521611)
--(axis cs:63260,0.50927244270243)
--(axis cs:63250,0.509275830403747)
--(axis cs:63240,0.50927921962649)
--(axis cs:63230,0.509282610371587)
--(axis cs:63220,0.509286002639967)
--(axis cs:63210,0.509289396432561)
--(axis cs:63200,0.5092927917503)
--(axis cs:63190,0.509296188594115)
--(axis cs:63180,0.509299586964938)
--(axis cs:63170,0.509302986863703)
--(axis cs:63160,0.509306388291343)
--(axis cs:63150,0.509309791248792)
--(axis cs:63140,0.509313195736986)
--(axis cs:63130,0.50931660175686)
--(axis cs:63120,0.509320009309352)
--(axis cs:63110,0.509323418395398)
--(axis cs:63100,0.509326829015936)
--(axis cs:63090,0.509330241171906)
--(axis cs:63080,0.509333654864246)
--(axis cs:63070,0.509337070093897)
--(axis cs:63060,0.5093404868618)
--(axis cs:63050,0.509343905168896)
--(axis cs:63040,0.509347325016128)
--(axis cs:63030,0.509350746404438)
--(axis cs:63020,0.509354169334772)
--(axis cs:63010,0.509357593808072)
--(axis cs:63000,0.509361019825284)
--(axis cs:62990,0.509364447387355)
--(axis cs:62980,0.50936787649523)
--(axis cs:62970,0.509371307149858)
--(axis cs:62960,0.509374739352187)
--(axis cs:62950,0.509378173103164)
--(axis cs:62940,0.509381608403741)
--(axis cs:62930,0.509385045254867)
--(axis cs:62920,0.509388483657494)
--(axis cs:62910,0.509391923612573)
--(axis cs:62900,0.509395365121057)
--(axis cs:62890,0.509398808183898)
--(axis cs:62880,0.509402252802052)
--(axis cs:62870,0.509405698976473)
--(axis cs:62860,0.509409146708116)
--(axis cs:62850,0.509412595997937)
--(axis cs:62840,0.509416046846894)
--(axis cs:62830,0.509419499255944)
--(axis cs:62820,0.509422953226045)
--(axis cs:62810,0.509426408758157)
--(axis cs:62800,0.50942986585324)
--(axis cs:62790,0.509433324512254)
--(axis cs:62780,0.50943678473616)
--(axis cs:62770,0.509440246525921)
--(axis cs:62760,0.5094437098825)
--(axis cs:62750,0.50944717480686)
--(axis cs:62740,0.509450641299966)
--(axis cs:62730,0.509454109362782)
--(axis cs:62720,0.509457578996275)
--(axis cs:62710,0.509461050201411)
--(axis cs:62700,0.509464522979157)
--(axis cs:62690,0.509467997330481)
--(axis cs:62680,0.509471473256353)
--(axis cs:62670,0.509474950757742)
--(axis cs:62660,0.509478429835618)
--(axis cs:62650,0.509481910490952)
--(axis cs:62640,0.509485392724716)
--(axis cs:62630,0.509488876537884)
--(axis cs:62620,0.509492361931427)
--(axis cs:62610,0.50949584890632)
--(axis cs:62600,0.509499337463537)
--(axis cs:62590,0.509502827604056)
--(axis cs:62580,0.509506319328851)
--(axis cs:62570,0.5095098126389)
--(axis cs:62560,0.509513307535181)
--(axis cs:62550,0.509516804018672)
--(axis cs:62540,0.509520302090353)
--(axis cs:62530,0.509523801751204)
--(axis cs:62520,0.509527303002205)
--(axis cs:62510,0.509530805844339)
--(axis cs:62500,0.509534310278587)
--(axis cs:62490,0.509537816305934)
--(axis cs:62480,0.509541323927362)
--(axis cs:62470,0.509544833143857)
--(axis cs:62460,0.509548343956404)
--(axis cs:62450,0.509551856365989)
--(axis cs:62440,0.509555370373599)
--(axis cs:62430,0.509558885980222)
--(axis cs:62420,0.509562403186846)
--(axis cs:62410,0.509565921994461)
--(axis cs:62400,0.509569442404057)
--(axis cs:62390,0.509572964416624)
--(axis cs:62380,0.509576488033154)
--(axis cs:62370,0.50958001325464)
--(axis cs:62360,0.509583540082074)
--(axis cs:62350,0.509587068516451)
--(axis cs:62340,0.509590598558764)
--(axis cs:62330,0.50959413021001)
--(axis cs:62320,0.509597663471185)
--(axis cs:62310,0.509601198343286)
--(axis cs:62300,0.50960473482731)
--(axis cs:62290,0.509608272924256)
--(axis cs:62280,0.509611812635123)
--(axis cs:62270,0.509615353960912)
--(axis cs:62260,0.509618896902622)
--(axis cs:62250,0.509622441461257)
--(axis cs:62240,0.509625987637818)
--(axis cs:62230,0.509629535433308)
--(axis cs:62220,0.509633084848731)
--(axis cs:62210,0.509636635885093)
--(axis cs:62200,0.509640188543398)
--(axis cs:62190,0.509643742824653)
--(axis cs:62180,0.509647298729866)
--(axis cs:62170,0.509650856260043)
--(axis cs:62160,0.509654415416194)
--(axis cs:62150,0.509657976199328)
--(axis cs:62140,0.509661538610456)
--(axis cs:62130,0.509665102650587)
--(axis cs:62120,0.509668668320735)
--(axis cs:62110,0.509672235621912)
--(axis cs:62100,0.50967580455513)
--(axis cs:62090,0.509679375121405)
--(axis cs:62080,0.509682947321751)
--(axis cs:62070,0.509686521157185)
--(axis cs:62060,0.509690096628721)
--(axis cs:62050,0.509693673737379)
--(axis cs:62040,0.509697252484176)
--(axis cs:62030,0.509700832870131)
--(axis cs:62020,0.509704414896263)
--(axis cs:62010,0.509707998563594)
--(axis cs:62000,0.509711583873145)
--(axis cs:61990,0.509715170825936)
--(axis cs:61980,0.509718759422993)
--(axis cs:61970,0.509722349665338)
--(axis cs:61960,0.509725941553996)
--(axis cs:61950,0.509729535089991)
--(axis cs:61940,0.509733130274351)
--(axis cs:61930,0.509736727108102)
--(axis cs:61920,0.509740325592272)
--(axis cs:61910,0.509743925727889)
--(axis cs:61900,0.509747527515983)
--(axis cs:61890,0.509751130957584)
--(axis cs:61880,0.509754736053723)
--(axis cs:61870,0.509758342805431)
--(axis cs:61860,0.509761951213741)
--(axis cs:61850,0.509765561279686)
--(axis cs:61840,0.509769173004301)
--(axis cs:61830,0.50977278638862)
--(axis cs:61820,0.50977640143368)
--(axis cs:61810,0.509780018140516)
--(axis cs:61800,0.509783636510167)
--(axis cs:61790,0.50978725654367)
--(axis cs:61780,0.509790878242065)
--(axis cs:61770,0.509794501606391)
--(axis cs:61760,0.509798126637689)
--(axis cs:61750,0.509801753337)
--(axis cs:61740,0.509805381705367)
--(axis cs:61730,0.509809011743833)
--(axis cs:61720,0.509812643453442)
--(axis cs:61710,0.509816276835238)
--(axis cs:61700,0.509819911890267)
--(axis cs:61690,0.509823548619576)
--(axis cs:61680,0.509827187024212)
--(axis cs:61670,0.509830827105221)
--(axis cs:61660,0.509834468863655)
--(axis cs:61650,0.509838112300561)
--(axis cs:61640,0.509841757416991)
--(axis cs:61630,0.509845404213996)
--(axis cs:61620,0.509849052692628)
--(axis cs:61610,0.50985270285394)
--(axis cs:61600,0.509856354698986)
--(axis cs:61590,0.50986000822882)
--(axis cs:61580,0.509863663444498)
--(axis cs:61570,0.509867320347076)
--(axis cs:61560,0.509870978937612)
--(axis cs:61550,0.509874639217162)
--(axis cs:61540,0.509878301186787)
--(axis cs:61530,0.509881964847545)
--(axis cs:61520,0.509885630200497)
--(axis cs:61510,0.509889297246704)
--(axis cs:61500,0.509892965987228)
--(axis cs:61490,0.509896636423133)
--(axis cs:61480,0.509900308555481)
--(axis cs:61470,0.509903982385338)
--(axis cs:61460,0.509907657913769)
--(axis cs:61450,0.509911335141841)
--(axis cs:61440,0.50991501407062)
--(axis cs:61430,0.509918694701174)
--(axis cs:61420,0.509922377034573)
--(axis cs:61410,0.509926061071885)
--(axis cs:61400,0.509929746814181)
--(axis cs:61390,0.509933434262534)
--(axis cs:61380,0.509937123418014)
--(axis cs:61370,0.509940814281695)
--(axis cs:61360,0.50994450685465)
--(axis cs:61350,0.509948201137955)
--(axis cs:61340,0.509951897132685)
--(axis cs:61330,0.509955594839916)
--(axis cs:61320,0.509959294260726)
--(axis cs:61310,0.509962995396193)
--(axis cs:61300,0.509966698247395)
--(axis cs:61290,0.509970402815413)
--(axis cs:61280,0.509974109101327)
--(axis cs:61270,0.509977817106218)
--(axis cs:61260,0.509981526831169)
--(axis cs:61250,0.509985238277264)
--(axis cs:61240,0.509988951445586)
--(axis cs:61230,0.50999266633722)
--(axis cs:61220,0.509996382953252)
--(axis cs:61210,0.510000101294768)
--(axis cs:61200,0.510003821362857)
--(axis cs:61190,0.510007543158606)
--(axis cs:61180,0.510011266683105)
--(axis cs:61170,0.510014991937444)
--(axis cs:61160,0.510018718922713)
--(axis cs:61150,0.510022447640005)
--(axis cs:61140,0.510026178090412)
--(axis cs:61130,0.510029910275028)
--(axis cs:61120,0.510033644194946)
--(axis cs:61110,0.510037379851264)
--(axis cs:61100,0.510041117245075)
--(axis cs:61090,0.510044856377479)
--(axis cs:61080,0.510048597249571)
--(axis cs:61070,0.510052339862452)
--(axis cs:61060,0.51005608421722)
--(axis cs:61050,0.510059830314976)
--(axis cs:61040,0.510063578156822)
--(axis cs:61030,0.51006732774386)
--(axis cs:61020,0.510071079077192)
--(axis cs:61010,0.510074832157923)
--(axis cs:61000,0.510078586987158)
--(axis cs:60990,0.510082343566003)
--(axis cs:60980,0.510086101895563)
--(axis cs:60970,0.510089861976946)
--(axis cs:60960,0.510093623811261)
--(axis cs:60950,0.510097387399617)
--(axis cs:60940,0.510101152743125)
--(axis cs:60930,0.510104919842894)
--(axis cs:60920,0.510108688700037)
--(axis cs:60910,0.510112459315667)
--(axis cs:60900,0.510116231690897)
--(axis cs:60890,0.510120005826842)
--(axis cs:60880,0.510123781724617)
--(axis cs:60870,0.510127559385339)
--(axis cs:60860,0.510131338810124)
--(axis cs:60850,0.510135120000091)
--(axis cs:60840,0.510138902956359)
--(axis cs:60830,0.510142687680047)
--(axis cs:60820,0.510146474172277)
--(axis cs:60810,0.510150262434169)
--(axis cs:60800,0.510154052466847)
--(axis cs:60790,0.510157844271434)
--(axis cs:60780,0.510161637849053)
--(axis cs:60770,0.510165433200831)
--(axis cs:60760,0.510169230327894)
--(axis cs:60750,0.510173029231367)
--(axis cs:60740,0.51017682991238)
--(axis cs:60730,0.510180632372061)
--(axis cs:60720,0.510184436611539)
--(axis cs:60710,0.510188242631946)
--(axis cs:60700,0.510192050434413)
--(axis cs:60690,0.510195860020071)
--(axis cs:60680,0.510199671390056)
--(axis cs:60670,0.510203484545499)
--(axis cs:60660,0.510207299487537)
--(axis cs:60650,0.510211116217306)
--(axis cs:60640,0.510214934735942)
--(axis cs:60630,0.510218755044584)
--(axis cs:60620,0.510222577144369)
--(axis cs:60610,0.510226401036439)
--(axis cs:60600,0.510230226721932)
--(axis cs:60590,0.510234054201991)
--(axis cs:60580,0.510237883477758)
--(axis cs:60570,0.510241714550376)
--(axis cs:60560,0.510245547420989)
--(axis cs:60550,0.510249382090743)
--(axis cs:60540,0.510253218560783)
--(axis cs:60530,0.510257056832257)
--(axis cs:60520,0.510260896906312)
--(axis cs:60510,0.510264738784096)
--(axis cs:60500,0.51026858246676)
--(axis cs:60490,0.510272427955455)
--(axis cs:60480,0.510276275251331)
--(axis cs:60470,0.51028012435554)
--(axis cs:60460,0.510283975269238)
--(axis cs:60450,0.510287827993577)
--(axis cs:60440,0.510291682529712)
--(axis cs:60430,0.510295538878801)
--(axis cs:60420,0.510299397042)
--(axis cs:60410,0.510303257020466)
--(axis cs:60400,0.510307118815359)
--(axis cs:60390,0.510310982427839)
--(axis cs:60380,0.510314847859066)
--(axis cs:60370,0.510318715110202)
--(axis cs:60360,0.51032258418241)
--(axis cs:60350,0.510326455076853)
--(axis cs:60340,0.510330327794695)
--(axis cs:60330,0.510334202337102)
--(axis cs:60320,0.510338078705241)
--(axis cs:60310,0.510341956900278)
--(axis cs:60300,0.510345836923382)
--(axis cs:60290,0.510349718775722)
--(axis cs:60280,0.510353602458467)
--(axis cs:60270,0.51035748797279)
--(axis cs:60260,0.510361375319861)
--(axis cs:60250,0.510365264500854)
--(axis cs:60240,0.510369155516943)
--(axis cs:60230,0.510373048369302)
--(axis cs:60220,0.510376943059107)
--(axis cs:60210,0.510380839587535)
--(axis cs:60200,0.510384737955762)
--(axis cs:60190,0.510388638164969)
--(axis cs:60180,0.510392540216335)
--(axis cs:60170,0.510396444111038)
--(axis cs:60160,0.510400349850262)
--(axis cs:60150,0.510404257435188)
--(axis cs:60140,0.510408166867001)
--(axis cs:60130,0.510412078146882)
--(axis cs:60120,0.51041599127602)
--(axis cs:60110,0.510419906255598)
--(axis cs:60100,0.510423823086805)
--(axis cs:60090,0.510427741770828)
--(axis cs:60080,0.510431662308856)
--(axis cs:60070,0.51043558470208)
--(axis cs:60060,0.51043950895169)
--(axis cs:60050,0.510443435058878)
--(axis cs:60040,0.510447363024837)
--(axis cs:60030,0.510451292850761)
--(axis cs:60020,0.510455224537845)
--(axis cs:60010,0.510459158087283)
--(axis cs:60000,0.510463093500273)
--(axis cs:59990,0.510467030778013)
--(axis cs:59980,0.510470969921701)
--(axis cs:59970,0.510474910932536)
--(axis cs:59960,0.51047885381172)
--(axis cs:59950,0.510482798560453)
--(axis cs:59940,0.510486745179938)
--(axis cs:59930,0.510490693671379)
--(axis cs:59920,0.51049464403598)
--(axis cs:59910,0.510498596274946)
--(axis cs:59900,0.510502550389484)
--(axis cs:59890,0.510506506380801)
--(axis cs:59880,0.510510464250105)
--(axis cs:59870,0.510514423998605)
--(axis cs:59860,0.510518385627513)
--(axis cs:59850,0.510522349138038)
--(axis cs:59840,0.510526314531394)
--(axis cs:59830,0.510530281808793)
--(axis cs:59820,0.51053425097145)
--(axis cs:59810,0.510538222020579)
--(axis cs:59800,0.510542194957397)
--(axis cs:59790,0.510546169783121)
--(axis cs:59780,0.510550146498969)
--(axis cs:59770,0.510554125106159)
--(axis cs:59760,0.510558105605914)
--(axis cs:59750,0.510562087999452)
--(axis cs:59740,0.510566072287996)
--(axis cs:59730,0.510570058472769)
--(axis cs:59720,0.510574046554996)
--(axis cs:59710,0.510578036535901)
--(axis cs:59700,0.51058202841671)
--(axis cs:59690,0.51058602219865)
--(axis cs:59680,0.510590017882949)
--(axis cs:59670,0.510594015470836)
--(axis cs:59660,0.510598014963541)
--(axis cs:59650,0.510602016362295)
--(axis cs:59640,0.51060601966833)
--(axis cs:59630,0.510610024882878)
--(axis cs:59620,0.510614032007175)
--(axis cs:59610,0.510618041042454)
--(axis cs:59600,0.510622051989952)
--(axis cs:59590,0.510626064850905)
--(axis cs:59580,0.510630079626552)
--(axis cs:59570,0.510634096318131)
--(axis cs:59560,0.510638114926883)
--(axis cs:59550,0.510642135454049)
--(axis cs:59540,0.510646157900869)
--(axis cs:59530,0.510650182268588)
--(axis cs:59520,0.510654208558449)
--(axis cs:59510,0.510658236771698)
--(axis cs:59500,0.51066226690958)
--(axis cs:59490,0.510666298973342)
--(axis cs:59480,0.510670332964233)
--(axis cs:59470,0.5106743688835)
--(axis cs:59460,0.510678406732396)
--(axis cs:59450,0.51068244651217)
--(axis cs:59440,0.510686488224074)
--(axis cs:59430,0.510690531869362)
--(axis cs:59420,0.510694577449288)
--(axis cs:59410,0.510698624965107)
--(axis cs:59400,0.510702674418075)
--(axis cs:59390,0.510706725809449)
--(axis cs:59380,0.510710779140488)
--(axis cs:59370,0.51071483441245)
--(axis cs:59360,0.510718891626596)
--(axis cs:59350,0.510722950784188)
--(axis cs:59340,0.510727011886487)
--(axis cs:59330,0.510731074934756)
--(axis cs:59320,0.510735139930261)
--(axis cs:59310,0.510739206874267)
--(axis cs:59300,0.510743275768039)
--(axis cs:59290,0.510747346612846)
--(axis cs:59280,0.510751419409956)
--(axis cs:59270,0.510755494160638)
--(axis cs:59260,0.510759570866163)
--(axis cs:59250,0.510763649527803)
--(axis cs:59240,0.51076773014683)
--(axis cs:59230,0.510771812724517)
--(axis cs:59220,0.51077589726214)
--(axis cs:59210,0.510779983760974)
--(axis cs:59200,0.510784072222296)
--(axis cs:59190,0.510788162647384)
--(axis cs:59180,0.510792255037517)
--(axis cs:59170,0.510796349393974)
--(axis cs:59160,0.510800445718036)
--(axis cs:59150,0.510804544010986)
--(axis cs:59140,0.510808644274106)
--(axis cs:59130,0.510812746508681)
--(axis cs:59120,0.510816850715996)
--(axis cs:59110,0.510820956897336)
--(axis cs:59100,0.51082506505399)
--(axis cs:59090,0.510829175187245)
--(axis cs:59080,0.51083328729839)
--(axis cs:59070,0.510837401388716)
--(axis cs:59060,0.510841517459515)
--(axis cs:59050,0.510845635512079)
--(axis cs:59040,0.510849755547702)
--(axis cs:59030,0.510853877567677)
--(axis cs:59020,0.510858001573301)
--(axis cs:59010,0.510862127565871)
--(axis cs:59000,0.510866255546684)
--(axis cs:58990,0.51087038551704)
--(axis cs:58980,0.510874517478237)
--(axis cs:58970,0.510878651431577)
--(axis cs:58960,0.510882787378362)
--(axis cs:58950,0.510886925319896)
--(axis cs:58940,0.510891065257482)
--(axis cs:58930,0.510895207192425)
--(axis cs:58920,0.510899351126032)
--(axis cs:58910,0.510903497059611)
--(axis cs:58900,0.510907644994469)
--(axis cs:58890,0.510911794931916)
--(axis cs:58880,0.510915946873263)
--(axis cs:58870,0.510920100819822)
--(axis cs:58860,0.510924256772905)
--(axis cs:58850,0.510928414733826)
--(axis cs:58840,0.510932574703899)
--(axis cs:58830,0.510936736684442)
--(axis cs:58820,0.510940900676771)
--(axis cs:58810,0.510945066682203)
--(axis cs:58800,0.510949234702059)
--(axis cs:58790,0.510953404737659)
--(axis cs:58780,0.510957576790323)
--(axis cs:58770,0.510961750861375)
--(axis cs:58760,0.510965926952139)
--(axis cs:58750,0.510970105063937)
--(axis cs:58740,0.510974285198097)
--(axis cs:58730,0.510978467355945)
--(axis cs:58720,0.510982651538809)
--(axis cs:58710,0.510986837748019)
--(axis cs:58700,0.510991025984903)
--(axis cs:58690,0.510995216250794)
--(axis cs:58680,0.510999408547023)
--(axis cs:58670,0.511003602874925)
--(axis cs:58660,0.511007799235833)
--(axis cs:58650,0.511011997631083)
--(axis cs:58640,0.511016198062011)
--(axis cs:58630,0.511020400529957)
--(axis cs:58620,0.511024605036257)
--(axis cs:58610,0.511028811582253)
--(axis cs:58600,0.511033020169285)
--(axis cs:58590,0.511037230798696)
--(axis cs:58580,0.511041443471828)
--(axis cs:58570,0.511045658190027)
--(axis cs:58560,0.511049874954637)
--(axis cs:58550,0.511054093767007)
--(axis cs:58540,0.511058314628481)
--(axis cs:58530,0.511062537540411)
--(axis cs:58520,0.511066762504146)
--(axis cs:58510,0.511070989521036)
--(axis cs:58500,0.511075218592434)
--(axis cs:58490,0.511079449719694)
--(axis cs:58480,0.511083682904169)
--(axis cs:58470,0.511087918147216)
--(axis cs:58460,0.51109215545019)
--(axis cs:58450,0.51109639481445)
--(axis cs:58440,0.511100636241354)
--(axis cs:58430,0.511104879732263)
--(axis cs:58420,0.511109125288537)
--(axis cs:58410,0.511113372911539)
--(axis cs:58400,0.511117622602632)
--(axis cs:58390,0.511121874363181)
--(axis cs:58380,0.511126128194551)
--(axis cs:58370,0.51113038409811)
--(axis cs:58360,0.511134642075223)
--(axis cs:58350,0.511138902127262)
--(axis cs:58340,0.511143164255596)
--(axis cs:58330,0.511147428461596)
--(axis cs:58320,0.511151694746635)
--(axis cs:58310,0.511155963112086)
--(axis cs:58300,0.511160233559323)
--(axis cs:58290,0.511164506089724)
--(axis cs:58280,0.511168780704664)
--(axis cs:58270,0.511173057405522)
--(axis cs:58260,0.511177336193677)
--(axis cs:58250,0.511181617070509)
--(axis cs:58240,0.5111859000374)
--(axis cs:58230,0.511190185095733)
--(axis cs:58220,0.511194472246891)
--(axis cs:58210,0.511198761492259)
--(axis cs:58200,0.511203052833224)
--(axis cs:58190,0.511207346271172)
--(axis cs:58180,0.511211641807492)
--(axis cs:58170,0.511215939443574)
--(axis cs:58160,0.511220239180808)
--(axis cs:58150,0.511224541020586)
--(axis cs:58140,0.511228844964301)
--(axis cs:58130,0.511233151013348)
--(axis cs:58120,0.511237459169121)
--(axis cs:58110,0.511241769433017)
--(axis cs:58100,0.511246081806434)
--(axis cs:58090,0.51125039629077)
--(axis cs:58080,0.511254712887426)
--(axis cs:58070,0.511259031597802)
--(axis cs:58060,0.511263352423302)
--(axis cs:58050,0.511267675365327)
--(axis cs:58040,0.511272000425284)
--(axis cs:58030,0.511276327604577)
--(axis cs:58020,0.511280656904614)
--(axis cs:58010,0.511284988326803)
--(axis cs:58000,0.511289321872553)
--(axis cs:57990,0.511293657543274)
--(axis cs:57980,0.511297995340378)
--(axis cs:57970,0.511302335265279)
--(axis cs:57960,0.511306677319389)
--(axis cs:57950,0.511311021504125)
--(axis cs:57940,0.511315367820902)
--(axis cs:57930,0.511319716271138)
--(axis cs:57920,0.511324066856251)
--(axis cs:57910,0.511328419577662)
--(axis cs:57900,0.511332774436792)
--(axis cs:57890,0.511337131435062)
--(axis cs:57880,0.511341490573897)
--(axis cs:57870,0.51134585185472)
--(axis cs:57860,0.511350215278959)
--(axis cs:57850,0.511354580848039)
--(axis cs:57840,0.511358948563388)
--(axis cs:57830,0.511363318426437)
--(axis cs:57820,0.511367690438616)
--(axis cs:57810,0.511372064601356)
--(axis cs:57800,0.51137644091609)
--(axis cs:57790,0.511380819384254)
--(axis cs:57780,0.51138520000728)
--(axis cs:57770,0.511389582786608)
--(axis cs:57760,0.511393967723674)
--(axis cs:57750,0.511398354819917)
--(axis cs:57740,0.511402744076777)
--(axis cs:57730,0.511407135495695)
--(axis cs:57720,0.511411529078115)
--(axis cs:57710,0.511415924825479)
--(axis cs:57700,0.511420322739234)
--(axis cs:57690,0.511424722820824)
--(axis cs:57680,0.511429125071698)
--(axis cs:57670,0.511433529493304)
--(axis cs:57660,0.511437936087091)
--(axis cs:57650,0.511442344854511)
--(axis cs:57640,0.511446755797016)
--(axis cs:57630,0.511451168916059)
--(axis cs:57620,0.511455584213096)
--(axis cs:57610,0.511460001689581)
--(axis cs:57600,0.511464421346972)
--(axis cs:57590,0.511468843186727)
--(axis cs:57580,0.511473267210306)
--(axis cs:57570,0.51147769341917)
--(axis cs:57560,0.511482121814779)
--(axis cs:57550,0.511486552398599)
--(axis cs:57540,0.511490985172092)
--(axis cs:57530,0.511495420136725)
--(axis cs:57520,0.511499857293965)
--(axis cs:57510,0.511504296645279)
--(axis cs:57500,0.511508738192137)
--(axis cs:57490,0.51151318193601)
--(axis cs:57480,0.511517627878369)
--(axis cs:57470,0.511522076020687)
--(axis cs:57460,0.511526526364439)
--(axis cs:57450,0.5115309789111)
--(axis cs:57440,0.511535433662147)
--(axis cs:57430,0.511539890619057)
--(axis cs:57420,0.511544349783311)
--(axis cs:57410,0.511548811156387)
--(axis cs:57400,0.511553274739769)
--(axis cs:57390,0.51155774053494)
--(axis cs:57380,0.511562208543382)
--(axis cs:57370,0.511566678766582)
--(axis cs:57360,0.511571151206026)
--(axis cs:57350,0.511575625863203)
--(axis cs:57340,0.511580102739601)
--(axis cs:57330,0.511584581836711)
--(axis cs:57320,0.511589063156025)
--(axis cs:57310,0.511593546699035)
--(axis cs:57300,0.511598032467236)
--(axis cs:57290,0.511602520462123)
--(axis cs:57280,0.511607010685193)
--(axis cs:57270,0.511611503137943)
--(axis cs:57260,0.511615997821874)
--(axis cs:57250,0.511620494738485)
--(axis cs:57240,0.511624993889279)
--(axis cs:57230,0.511629495275758)
--(axis cs:57220,0.511633998899426)
--(axis cs:57210,0.51163850476179)
--(axis cs:57200,0.511643012864356)
--(axis cs:57190,0.511647523208631)
--(axis cs:57180,0.511652035796127)
--(axis cs:57170,0.511656550628351)
--(axis cs:57160,0.511661067706818)
--(axis cs:57150,0.51166558703304)
--(axis cs:57140,0.511670108608532)
--(axis cs:57130,0.511674632434809)
--(axis cs:57120,0.511679158513388)
--(axis cs:57110,0.511683686845788)
--(axis cs:57100,0.511688217433528)
--(axis cs:57090,0.511692750278129)
--(axis cs:57080,0.511697285381112)
--(axis cs:57070,0.511701822744003)
--(axis cs:57060,0.511706362368324)
--(axis cs:57050,0.511710904255603)
--(axis cs:57040,0.511715448407367)
--(axis cs:57030,0.511719994825143)
--(axis cs:57020,0.511724543510462)
--(axis cs:57010,0.511729094464856)
--(axis cs:57000,0.511733647689855)
--(axis cs:56990,0.511738203186995)
--(axis cs:56980,0.511742760957811)
--(axis cs:56970,0.511747321003838)
--(axis cs:56960,0.511751883326614)
--(axis cs:56950,0.511756447927678)
--(axis cs:56940,0.511761014808571)
--(axis cs:56930,0.511765583970833)
--(axis cs:56920,0.511770155416009)
--(axis cs:56910,0.511774729145641)
--(axis cs:56900,0.511779305161276)
--(axis cs:56890,0.51178388346446)
--(axis cs:56880,0.511788464056741)
--(axis cs:56870,0.511793046939669)
--(axis cs:56860,0.511797632114794)
--(axis cs:56850,0.511802219583668)
--(axis cs:56840,0.511806809347845)
--(axis cs:56830,0.511811401408879)
--(axis cs:56820,0.511815995768327)
--(axis cs:56810,0.511820592427745)
--(axis cs:56800,0.511825191388692)
--(axis cs:56790,0.511829792652728)
--(axis cs:56780,0.511834396221414)
--(axis cs:56770,0.511839002096313)
--(axis cs:56760,0.511843610278989)
--(axis cs:56750,0.511848220771006)
--(axis cs:56740,0.511852833573933)
--(axis cs:56730,0.511857448689335)
--(axis cs:56720,0.511862066118783)
--(axis cs:56710,0.511866685863847)
--(axis cs:56700,0.511871307926099)
--(axis cs:56690,0.511875932307113)
--(axis cs:56680,0.511880559008462)
--(axis cs:56670,0.511885188031722)
--(axis cs:56660,0.511889819378472)
--(axis cs:56650,0.511894453050288)
--(axis cs:56640,0.511899089048752)
--(axis cs:56630,0.511903727375445)
--(axis cs:56620,0.511908368031949)
--(axis cs:56610,0.511913011019848)
--(axis cs:56600,0.511917656340727)
--(axis cs:56590,0.511922303996172)
--(axis cs:56580,0.511926953987774)
--(axis cs:56570,0.511931606317119)
--(axis cs:56560,0.511936260985799)
--(axis cs:56550,0.511940917995406)
--(axis cs:56540,0.511945577347534)
--(axis cs:56530,0.511950239043777)
--(axis cs:56520,0.51195490308573)
--(axis cs:56510,0.511959569474993)
--(axis cs:56500,0.511964238213164)
--(axis cs:56490,0.511968909301842)
--(axis cs:56480,0.511973582742629)
--(axis cs:56470,0.511978258537129)
--(axis cs:56460,0.511982936686945)
--(axis cs:56450,0.511987617193683)
--(axis cs:56440,0.511992300058951)
--(axis cs:56430,0.511996985284356)
--(axis cs:56420,0.512001672871508)
--(axis cs:56410,0.51200636282202)
--(axis cs:56400,0.512011055137502)
--(axis cs:56390,0.512015749819569)
--(axis cs:56380,0.512020446869836)
--(axis cs:56370,0.51202514628992)
--(axis cs:56360,0.512029848081439)
--(axis cs:56350,0.512034552246013)
--(axis cs:56340,0.512039258785261)
--(axis cs:56330,0.512043967700807)
--(axis cs:56320,0.512048678994274)
--(axis cs:56310,0.512053392667286)
--(axis cs:56300,0.512058108721471)
--(axis cs:56290,0.512062827158455)
--(axis cs:56280,0.512067547979869)
--(axis cs:56270,0.512072271187342)
--(axis cs:56260,0.512076996782506)
--(axis cs:56250,0.512081724766996)
--(axis cs:56240,0.512086455142444)
--(axis cs:56230,0.512091187910489)
--(axis cs:56220,0.512095923072766)
--(axis cs:56210,0.512100660630916)
--(axis cs:56200,0.512105400586578)
--(axis cs:56190,0.512110142941394)
--(axis cs:56180,0.512114887697007)
--(axis cs:56170,0.512119634855062)
--(axis cs:56160,0.512124384417204)
--(axis cs:56150,0.512129136385082)
--(axis cs:56140,0.512133890760343)
--(axis cs:56130,0.512138647544638)
--(axis cs:56120,0.512143406739619)
--(axis cs:56110,0.512148168346938)
--(axis cs:56100,0.512152932368251)
--(axis cs:56090,0.512157698805212)
--(axis cs:56080,0.512162467659479)
--(axis cs:56070,0.512167238932711)
--(axis cs:56060,0.512172012626568)
--(axis cs:56050,0.512176788742712)
--(axis cs:56040,0.512181567282804)
--(axis cs:56030,0.512186348248511)
--(axis cs:56020,0.512191131641497)
--(axis cs:56010,0.51219591746343)
--(axis cs:56000,0.512200705715979)
--(axis cs:55990,0.512205496400813)
--(axis cs:55980,0.512210289519605)
--(axis cs:55970,0.512215085074027)
--(axis cs:55960,0.512219883065753)
--(axis cs:55950,0.51222468349646)
--(axis cs:55940,0.512229486367825)
--(axis cs:55930,0.512234291681526)
--(axis cs:55920,0.512239099439244)
--(axis cs:55910,0.512243909642661)
--(axis cs:55900,0.512248722293459)
--(axis cs:55890,0.512253537393324)
--(axis cs:55880,0.51225835494394)
--(axis cs:55870,0.512263174946995)
--(axis cs:55860,0.51226799740418)
--(axis cs:55850,0.512272822317183)
--(axis cs:55840,0.512277649687696)
--(axis cs:55830,0.512282479517413)
--(axis cs:55820,0.512287311808029)
--(axis cs:55810,0.51229214656124)
--(axis cs:55800,0.512296983778742)
--(axis cs:55790,0.512301823462237)
--(axis cs:55780,0.512306665613423)
--(axis cs:55770,0.512311510234004)
--(axis cs:55760,0.512316357325681)
--(axis cs:55750,0.512321206890162)
--(axis cs:55740,0.512326058929152)
--(axis cs:55730,0.512330913444358)
--(axis cs:55720,0.512335770437491)
--(axis cs:55710,0.512340629910261)
--(axis cs:55700,0.512345491864381)
--(axis cs:55690,0.512350356301564)
--(axis cs:55680,0.512355223223526)
--(axis cs:55670,0.512360092631983)
--(axis cs:55660,0.512364964528654)
--(axis cs:55650,0.512369838915258)
--(axis cs:55640,0.512374715793518)
--(axis cs:55630,0.512379595165155)
--(axis cs:55620,0.512384477031893)
--(axis cs:55610,0.512389361395459)
--(axis cs:55600,0.512394248257579)
--(axis cs:55590,0.512399137619983)
--(axis cs:55580,0.512404029484401)
--(axis cs:55570,0.512408923852563)
--(axis cs:55560,0.512413820726204)
--(axis cs:55550,0.512418720107058)
--(axis cs:55540,0.512423621996862)
--(axis cs:55530,0.512428526397352)
--(axis cs:55520,0.512433433310269)
--(axis cs:55510,0.512438342737353)
--(axis cs:55500,0.512443254680346)
--(axis cs:55490,0.512448169140991)
--(axis cs:55480,0.512453086121035)
--(axis cs:55470,0.512458005622223)
--(axis cs:55460,0.512462927646305)
--(axis cs:55450,0.51246785219503)
--(axis cs:55440,0.512472779270148)
--(axis cs:55430,0.512477708873414)
--(axis cs:55420,0.512482641006581)
--(axis cs:55410,0.512487575671406)
--(axis cs:55400,0.512492512869645)
--(axis cs:55390,0.512497452603057)
--(axis cs:55380,0.512502394873404)
--(axis cs:55370,0.512507339682446)
--(axis cs:55360,0.512512287031948)
--(axis cs:55350,0.512517236923674)
--(axis cs:55340,0.512522189359392)
--(axis cs:55330,0.512527144340868)
--(axis cs:55320,0.512532101869873)
--(axis cs:55310,0.512537061948178)
--(axis cs:55300,0.512542024577556)
--(axis cs:55290,0.51254698975978)
--(axis cs:55280,0.512551957496627)
--(axis cs:55270,0.512556927789875)
--(axis cs:55260,0.512561900641301)
--(axis cs:55250,0.512566876052686)
--(axis cs:55240,0.512571854025813)
--(axis cs:55230,0.512576834562464)
--(axis cs:55220,0.512581817664426)
--(axis cs:55210,0.512586803333483)
--(axis cs:55200,0.512591791571426)
--(axis cs:55190,0.512596782380044)
--(axis cs:55180,0.512601775761127)
--(axis cs:55170,0.512606771716469)
--(axis cs:55160,0.512611770247863)
--(axis cs:55150,0.512616771357107)
--(axis cs:55140,0.512621775045998)
--(axis cs:55130,0.512626781316335)
--(axis cs:55120,0.512631790169918)
--(axis cs:55110,0.51263680160855)
--(axis cs:55100,0.512641815634035)
--(axis cs:55090,0.512646832248177)
--(axis cs:55080,0.512651851452785)
--(axis cs:55070,0.512656873249666)
--(axis cs:55060,0.512661897640631)
--(axis cs:55050,0.512666924627492)
--(axis cs:55040,0.512671954212061)
--(axis cs:55030,0.512676986396154)
--(axis cs:55020,0.512682021181588)
--(axis cs:55010,0.512687058570179)
--(axis cs:55000,0.512692098563748)
--(axis cs:54990,0.512697141164117)
--(axis cs:54980,0.512702186373108)
--(axis cs:54970,0.512707234192544)
--(axis cs:54960,0.512712284624254)
--(axis cs:54950,0.512717337670064)
--(axis cs:54940,0.512722393331802)
--(axis cs:54930,0.512727451611301)
--(axis cs:54920,0.512732512510393)
--(axis cs:54910,0.512737576030911)
--(axis cs:54900,0.512742642174691)
--(axis cs:54890,0.51274771094357)
--(axis cs:54880,0.512752782339388)
--(axis cs:54870,0.512757856363984)
--(axis cs:54860,0.512762933019202)
--(axis cs:54850,0.512768012306883)
--(axis cs:54840,0.512773094228875)
--(axis cs:54830,0.512778178787023)
--(axis cs:54820,0.512783265983176)
--(axis cs:54810,0.512788355819185)
--(axis cs:54800,0.512793448296901)
--(axis cs:54790,0.512798543418178)
--(axis cs:54780,0.51280364118487)
--(axis cs:54770,0.512808741598834)
--(axis cs:54760,0.512813844661929)
--(axis cs:54750,0.512818950376014)
--(axis cs:54740,0.512824058742951)
--(axis cs:54730,0.512829169764603)
--(axis cs:54720,0.512834283442836)
--(axis cs:54710,0.512839399779514)
--(axis cs:54700,0.512844518776507)
--(axis cs:54690,0.512849640435685)
--(axis cs:54680,0.512854764758918)
--(axis cs:54670,0.512859891748079)
--(axis cs:54660,0.512865021405044)
--(axis cs:54650,0.512870153731689)
--(axis cs:54640,0.512875288729891)
--(axis cs:54630,0.51288042640153)
--(axis cs:54620,0.512885566748488)
--(axis cs:54610,0.512890709772647)
--(axis cs:54600,0.512895855475891)
--(axis cs:54590,0.512901003860108)
--(axis cs:54580,0.512906154927186)
--(axis cs:54570,0.512911308679012)
--(axis cs:54560,0.51291646511748)
--(axis cs:54550,0.512921624244481)
--(axis cs:54540,0.512926786061911)
--(axis cs:54530,0.512931950571665)
--(axis cs:54520,0.512937117775641)
--(axis cs:54510,0.51294228767574)
--(axis cs:54500,0.512947460273861)
--(axis cs:54490,0.512952635571909)
--(axis cs:54480,0.512957813571787)
--(axis cs:54470,0.512962994275403)
--(axis cs:54460,0.512968177684663)
--(axis cs:54450,0.512973363801478)
--(axis cs:54440,0.512978552627758)
--(axis cs:54430,0.512983744165418)
--(axis cs:54420,0.512988938416371)
--(axis cs:54410,0.512994135382534)
--(axis cs:54400,0.512999335065825)
--(axis cs:54390,0.513004537468164)
--(axis cs:54380,0.513009742591472)
--(axis cs:54370,0.513014950437672)
--(axis cs:54360,0.51302016100869)
--(axis cs:54350,0.513025374306452)
--(axis cs:54340,0.513030590332885)
--(axis cs:54330,0.513035809089921)
--(axis cs:54320,0.51304103057949)
--(axis cs:54310,0.513046254803527)
--(axis cs:54300,0.513051481763966)
--(axis cs:54290,0.513056711462743)
--(axis cs:54280,0.513061943901799)
--(axis cs:54270,0.513067179083072)
--(axis cs:54260,0.513072417008504)
--(axis cs:54250,0.51307765768004)
--(axis cs:54240,0.513082901099625)
--(axis cs:54230,0.513088147269206)
--(axis cs:54220,0.513093396190731)
--(axis cs:54210,0.513098647866151)
--(axis cs:54200,0.51310390229742)
--(axis cs:54190,0.513109159486489)
--(axis cs:54180,0.513114419435316)
--(axis cs:54170,0.513119682145857)
--(axis cs:54160,0.513124947620073)
--(axis cs:54150,0.513130215859923)
--(axis cs:54140,0.513135486867371)
--(axis cs:54130,0.513140760644382)
--(axis cs:54120,0.51314603719292)
--(axis cs:54110,0.513151316514954)
--(axis cs:54100,0.513156598612454)
--(axis cs:54090,0.513161883487392)
--(axis cs:54080,0.51316717114174)
--(axis cs:54070,0.513172461577473)
--(axis cs:54060,0.513177754796568)
--(axis cs:54050,0.513183050801003)
--(axis cs:54040,0.513188349592759)
--(axis cs:54030,0.513193651173818)
--(axis cs:54020,0.513198955546162)
--(axis cs:54010,0.513204262711779)
--(axis cs:54000,0.513209572672654)
--(axis cs:53990,0.513214885430777)
--(axis cs:53980,0.513220200988139)
--(axis cs:53970,0.513225519346731)
--(axis cs:53960,0.51323084050855)
--(axis cs:53950,0.51323616447559)
--(axis cs:53940,0.513241491249849)
--(axis cs:53930,0.513246820833327)
--(axis cs:53920,0.513252153228026)
--(axis cs:53910,0.513257488435948)
--(axis cs:53900,0.513262826459099)
--(axis cs:53890,0.513268167299485)
--(axis cs:53880,0.513273510959116)
--(axis cs:53870,0.51327885744)
--(axis cs:53860,0.513284206744151)
--(axis cs:53850,0.513289558873583)
--(axis cs:53840,0.51329491383031)
--(axis cs:53830,0.513300271616351)
--(axis cs:53820,0.513305632233725)
--(axis cs:53810,0.513310995684452)
--(axis cs:53800,0.513316361970557)
--(axis cs:53790,0.513321731094064)
--(axis cs:53780,0.513327103056998)
--(axis cs:53770,0.513332477861389)
--(axis cs:53760,0.513337855509267)
--(axis cs:53750,0.513343236002663)
--(axis cs:53740,0.513348619343612)
--(axis cs:53730,0.513354005534148)
--(axis cs:53720,0.51335939457631)
--(axis cs:53710,0.513364786472137)
--(axis cs:53700,0.513370181223669)
--(axis cs:53690,0.51337557883295)
--(axis cs:53680,0.513380979302024)
--(axis cs:53670,0.513386382632938)
--(axis cs:53660,0.51339178882774)
--(axis cs:53650,0.51339719788848)
--(axis cs:53640,0.513402609817211)
--(axis cs:53630,0.513408024615986)
--(axis cs:53620,0.51341344228686)
--(axis cs:53610,0.513418862831893)
--(axis cs:53600,0.513424286253142)
--(axis cs:53590,0.513429712552668)
--(axis cs:53580,0.513435141732537)
--(axis cs:53570,0.513440573794811)
--(axis cs:53560,0.513446008741557)
--(axis cs:53550,0.513451446574846)
--(axis cs:53540,0.513456887296746)
--(axis cs:53530,0.51346233090933)
--(axis cs:53520,0.513467777414673)
--(axis cs:53510,0.51347322681485)
--(axis cs:53500,0.513478679111939)
--(axis cs:53490,0.513484134308021)
--(axis cs:53480,0.513489592405176)
--(axis cs:53470,0.513495053405488)
--(axis cs:53460,0.513500517311043)
--(axis cs:53450,0.513505984123927)
--(axis cs:53440,0.513511453846231)
--(axis cs:53430,0.513516926480044)
--(axis cs:53420,0.51352240202746)
--(axis cs:53410,0.513527880490574)
--(axis cs:53400,0.513533361871482)
--(axis cs:53390,0.513538846172283)
--(axis cs:53380,0.513544333395076)
--(axis cs:53370,0.513549823541965)
--(axis cs:53360,0.513555316615053)
--(axis cs:53350,0.513560812616447)
--(axis cs:53340,0.513566311548254)
--(axis cs:53330,0.513571813412585)
--(axis cs:53320,0.51357731821155)
--(axis cs:53310,0.513582825947265)
--(axis cs:53300,0.513588336621843)
--(axis cs:53290,0.513593850237404)
--(axis cs:53280,0.513599366796065)
--(axis cs:53270,0.513604886299949)
--(axis cs:53260,0.513610408751178)
--(axis cs:53250,0.513615934151878)
--(axis cs:53240,0.513621462504176)
--(axis cs:53230,0.5136269938102)
--(axis cs:53220,0.513632528072082)
--(axis cs:53210,0.513638065291953)
--(axis cs:53200,0.51364360547195)
--(axis cs:53190,0.513649148614208)
--(axis cs:53180,0.513654694720866)
--(axis cs:53170,0.513660243794064)
--(axis cs:53160,0.513665795835945)
--(axis cs:53150,0.513671350848653)
--(axis cs:53140,0.513676908834334)
--(axis cs:53130,0.513682469795137)
--(axis cs:53120,0.513688033733212)
--(axis cs:53110,0.51369360065071)
--(axis cs:53100,0.513699170549786)
--(axis cs:53090,0.513704743432596)
--(axis cs:53080,0.513710319301297)
--(axis cs:53070,0.51371589815805)
--(axis cs:53060,0.513721480005016)
--(axis cs:53050,0.51372706484436)
--(axis cs:53040,0.513732652678245)
--(axis cs:53030,0.513738243508842)
--(axis cs:53020,0.513743837338318)
--(axis cs:53010,0.513749434168846)
--(axis cs:53000,0.5137550340026)
--(axis cs:52990,0.513760636841754)
--(axis cs:52980,0.513766242688486)
--(axis cs:52970,0.513771851544976)
--(axis cs:52960,0.513777463413405)
--(axis cs:52950,0.513783078295956)
--(axis cs:52940,0.513788696194816)
--(axis cs:52930,0.513794317112171)
--(axis cs:52920,0.51379994105021)
--(axis cs:52910,0.513805568011125)
--(axis cs:52900,0.51381119799711)
--(axis cs:52890,0.513816831010359)
--(axis cs:52880,0.51382246705307)
--(axis cs:52870,0.513828106127442)
--(axis cs:52860,0.513833748235677)
--(axis cs:52850,0.513839393379977)
--(axis cs:52840,0.513845041562549)
--(axis cs:52830,0.513850692785599)
--(axis cs:52820,0.513856347051336)
--(axis cs:52810,0.513862004361971)
--(axis cs:52800,0.513867664719719)
--(axis cs:52790,0.513873328126795)
--(axis cs:52780,0.513878994585415)
--(axis cs:52770,0.513884664097799)
--(axis cs:52760,0.513890336666169)
--(axis cs:52750,0.513896012292747)
--(axis cs:52740,0.513901690979759)
--(axis cs:52730,0.513907372729433)
--(axis cs:52720,0.513913057543997)
--(axis cs:52710,0.513918745425684)
--(axis cs:52700,0.513924436376727)
--(axis cs:52690,0.513930130399362)
--(axis cs:52680,0.513935827495825)
--(axis cs:52670,0.513941527668356)
--(axis cs:52660,0.513947230919197)
--(axis cs:52650,0.513952937250593)
--(axis cs:52640,0.513958646664788)
--(axis cs:52630,0.513964359164029)
--(axis cs:52620,0.513970074750568)
--(axis cs:52610,0.513975793426655)
--(axis cs:52600,0.513981515194545)
--(axis cs:52590,0.513987240056494)
--(axis cs:52580,0.51399296801476)
--(axis cs:52570,0.513998699071602)
--(axis cs:52560,0.514004433229282)
--(axis cs:52550,0.514010170490066)
--(axis cs:52540,0.514015910856219)
--(axis cs:52530,0.514021654330009)
--(axis cs:52520,0.514027400913707)
--(axis cs:52510,0.514033150609585)
--(axis cs:52500,0.514038903419919)
--(axis cs:52490,0.514044659346983)
--(axis cs:52480,0.514050418393058)
--(axis cs:52470,0.514056180560423)
--(axis cs:52460,0.514061945851363)
--(axis cs:52450,0.51406771426816)
--(axis cs:52440,0.514073485813104)
--(axis cs:52430,0.514079260488482)
--(axis cs:52420,0.514085038296586)
--(axis cs:52410,0.514090819239708)
--(axis cs:52400,0.514096603320146)
--(axis cs:52390,0.514102390540195)
--(axis cs:52380,0.514108180902156)
--(axis cs:52370,0.514113974408331)
--(axis cs:52360,0.514119771061022)
--(axis cs:52350,0.514125570862536)
--(axis cs:52340,0.514131373815181)
--(axis cs:52330,0.514137179921268)
--(axis cs:52320,0.514142989183107)
--(axis cs:52310,0.514148801603014)
--(axis cs:52300,0.514154617183305)
--(axis cs:52290,0.514160435926299)
--(axis cs:52280,0.514166257834316)
--(axis cs:52270,0.514172082909679)
--(axis cs:52260,0.514177911154713)
--(axis cs:52250,0.514183742571746)
--(axis cs:52240,0.514189577163106)
--(axis cs:52230,0.514195414931125)
--(axis cs:52220,0.514201255878136)
--(axis cs:52210,0.514207100006476)
--(axis cs:52200,0.51421294731848)
--(axis cs:52190,0.514218797816491)
--(axis cs:52180,0.51422465150285)
--(axis cs:52170,0.5142305083799)
--(axis cs:52160,0.514236368449989)
--(axis cs:52150,0.514242231715464)
--(axis cs:52140,0.514248098178677)
--(axis cs:52130,0.514253967841981)
--(axis cs:52120,0.51425984070773)
--(axis cs:52110,0.514265716778282)
--(axis cs:52100,0.514271596055995)
--(axis cs:52090,0.514277478543232)
--(axis cs:52080,0.514283364242356)
--(axis cs:52070,0.514289253155733)
--(axis cs:52060,0.514295145285731)
--(axis cs:52050,0.514301040634719)
--(axis cs:52040,0.514306939205072)
--(axis cs:52030,0.514312840999162)
--(axis cs:52020,0.514318746019368)
--(axis cs:52010,0.514324654268067)
--(axis cs:52000,0.514330565747641)
--(axis cs:51990,0.514336480460473)
--(axis cs:51980,0.514342398408949)
--(axis cs:51970,0.514348319595457)
--(axis cs:51960,0.514354244022385)
--(axis cs:51950,0.514360171692127)
--(axis cs:51940,0.514366102607077)
--(axis cs:51930,0.514372036769632)
--(axis cs:51920,0.514377974182189)
--(axis cs:51910,0.51438391484715)
--(axis cs:51900,0.514389858766918)
--(axis cs:51890,0.514395805943899)
--(axis cs:51880,0.5144017563805)
--(axis cs:51870,0.514407710079131)
--(axis cs:51860,0.514413667042203)
--(axis cs:51850,0.514419627272132)
--(axis cs:51840,0.514425590771333)
--(axis cs:51830,0.514431557542226)
--(axis cs:51820,0.514437527587231)
--(axis cs:51810,0.514443500908772)
--(axis cs:51800,0.514449477509274)
--(axis cs:51790,0.514455457391164)
--(axis cs:51780,0.514461440556873)
--(axis cs:51770,0.514467427008832)
--(axis cs:51760,0.514473416749477)
--(axis cs:51750,0.514479409781243)
--(axis cs:51740,0.514485406106571)
--(axis cs:51730,0.5144914057279)
--(axis cs:51720,0.514497408647674)
--(axis cs:51710,0.514503414868339)
--(axis cs:51700,0.514509424392343)
--(axis cs:51690,0.514515437222136)
--(axis cs:51680,0.514521453360171)
--(axis cs:51670,0.514527472808902)
--(axis cs:51660,0.514533495570787)
--(axis cs:51650,0.514539521648284)
--(axis cs:51640,0.514545551043856)
--(axis cs:51630,0.514551583759966)
--(axis cs:51620,0.51455761979908)
--(axis cs:51610,0.514563659163666)
--(axis cs:51600,0.514569701856197)
--(axis cs:51590,0.514575747879143)
--(axis cs:51580,0.514581797234982)
--(axis cs:51570,0.51458784992619)
--(axis cs:51560,0.514593905955247)
--(axis cs:51550,0.514599965324635)
--(axis cs:51540,0.51460602803684)
--(axis cs:51530,0.514612094094347)
--(axis cs:51520,0.514618163499647)
--(axis cs:51510,0.514624236255229)
--(axis cs:51500,0.514630312363589)
--(axis cs:51490,0.514636391827222)
--(axis cs:51480,0.514642474648626)
--(axis cs:51470,0.514648560830303)
--(axis cs:51460,0.514654650374755)
--(axis cs:51450,0.514660743284487)
--(axis cs:51440,0.514666839562008)
--(axis cs:51430,0.514672939209827)
--(axis cs:51420,0.514679042230457)
--(axis cs:51410,0.514685148626413)
--(axis cs:51400,0.51469125840021)
--(axis cs:51390,0.514697371554369)
--(axis cs:51380,0.514703488091412)
--(axis cs:51370,0.514709608013862)
--(axis cs:51360,0.514715731324247)
--(axis cs:51350,0.514721858025093)
--(axis cs:51340,0.514727988118934)
--(axis cs:51330,0.514734121608302)
--(axis cs:51320,0.514740258495733)
--(axis cs:51310,0.514746398783766)
--(axis cs:51300,0.51475254247494)
--(axis cs:51290,0.514758689571799)
--(axis cs:51280,0.514764840076889)
--(axis cs:51270,0.514770993992756)
--(axis cs:51260,0.514777151321951)
--(axis cs:51250,0.514783312067027)
--(axis cs:51240,0.514789476230537)
--(axis cs:51230,0.51479564381504)
--(axis cs:51220,0.514801814823095)
--(axis cs:51210,0.514807989257263)
--(axis cs:51200,0.51481416712011)
--(axis cs:51190,0.514820348414202)
--(axis cs:51180,0.514826533142108)
--(axis cs:51170,0.5148327213064)
--(axis cs:51160,0.514838912909652)
--(axis cs:51150,0.514845107954439)
--(axis cs:51140,0.514851306443342)
--(axis cs:51130,0.514857508378941)
--(axis cs:51120,0.514863713763819)
--(axis cs:51110,0.514869922600563)
--(axis cs:51100,0.514876134891761)
--(axis cs:51090,0.514882350640004)
--(axis cs:51080,0.514888569847885)
--(axis cs:51070,0.514894792518)
--(axis cs:51060,0.514901018652948)
--(axis cs:51050,0.514907248255328)
--(axis cs:51040,0.514913481327744)
--(axis cs:51030,0.514919717872801)
--(axis cs:51020,0.514925957893107)
--(axis cs:51010,0.514932201391272)
--(axis cs:51000,0.51493844836991)
--(axis cs:50990,0.514944698831635)
--(axis cs:50980,0.514950952779065)
--(axis cs:50970,0.51495721021482)
--(axis cs:50960,0.514963471141523)
--(axis cs:50950,0.514969735561799)
--(axis cs:50940,0.514976003478276)
--(axis cs:50930,0.514982274893583)
--(axis cs:50920,0.514988549810352)
--(axis cs:50910,0.514994828231219)
--(axis cs:50900,0.515001110158821)
--(axis cs:50890,0.515007395595799)
--(axis cs:50880,0.515013684544793)
--(axis cs:50870,0.51501997700845)
--(axis cs:50860,0.515026272989416)
--(axis cs:50850,0.515032572490341)
--(axis cs:50840,0.515038875513878)
--(axis cs:50830,0.515045182062682)
--(axis cs:50820,0.515051492139409)
--(axis cs:50810,0.515057805746719)
--(axis cs:50800,0.515064122887275)
--(axis cs:50790,0.515070443563742)
--(axis cs:50780,0.515076767778786)
--(axis cs:50770,0.515083095535078)
--(axis cs:50760,0.51508942683529)
--(axis cs:50750,0.515095761682096)
--(axis cs:50740,0.515102100078175)
--(axis cs:50730,0.515108442026206)
--(axis cs:50720,0.51511478752887)
--(axis cs:50710,0.515121136588854)
--(axis cs:50700,0.515127489208845)
--(axis cs:50690,0.515133845391533)
--(axis cs:50680,0.51514020513961)
--(axis cs:50670,0.515146568455771)
--(axis cs:50660,0.515152935342714)
--(axis cs:50650,0.515159305803139)
--(axis cs:50640,0.515165679839749)
--(axis cs:50630,0.515172057455249)
--(axis cs:50620,0.515178438652346)
--(axis cs:50610,0.515184823433752)
--(axis cs:50600,0.515191211802178)
--(axis cs:50590,0.515197603760342)
--(axis cs:50580,0.515203999310959)
--(axis cs:50570,0.515210398456752)
--(axis cs:50560,0.515216801200443)
--(axis cs:50550,0.515223207544758)
--(axis cs:50540,0.515229617492426)
--(axis cs:50530,0.515236031046177)
--(axis cs:50520,0.515242448208744)
--(axis cs:50510,0.515248868982864)
--(axis cs:50500,0.515255293371276)
--(axis cs:50490,0.515261721376721)
--(axis cs:50480,0.515268153001942)
--(axis cs:50470,0.515274588249686)
--(axis cs:50460,0.515281027122702)
--(axis cs:50450,0.515287469623741)
--(axis cs:50440,0.515293915755559)
--(axis cs:50430,0.515300365520911)
--(axis cs:50420,0.515306818922557)
--(axis cs:50410,0.51531327596326)
--(axis cs:50400,0.515319736645783)
--(axis cs:50390,0.515326200972895)
--(axis cs:50380,0.515332668947365)
--(axis cs:50370,0.515339140571965)
--(axis cs:50360,0.515345615849472)
--(axis cs:50350,0.515352094782662)
--(axis cs:50340,0.515358577374316)
--(axis cs:50330,0.515365063627217)
--(axis cs:50320,0.515371553544152)
--(axis cs:50310,0.515378047127908)
--(axis cs:50300,0.515384544381276)
--(axis cs:50290,0.51539104530705)
--(axis cs:50280,0.515397549908027)
--(axis cs:50270,0.515404058187005)
--(axis cs:50260,0.515410570146785)
--(axis cs:50250,0.515417085790173)
--(axis cs:50240,0.515423605119975)
--(axis cs:50230,0.515430128139001)
--(axis cs:50220,0.515436654850064)
--(axis cs:50210,0.515443185255977)
--(axis cs:50200,0.515449719359559)
--(axis cs:50190,0.51545625716363)
--(axis cs:50180,0.515462798671013)
--(axis cs:50170,0.515469343884534)
--(axis cs:50160,0.515475892807021)
--(axis cs:50150,0.515482445441305)
--(axis cs:50140,0.51548900179022)
--(axis cs:50130,0.515495561856603)
--(axis cs:50120,0.515502125643292)
--(axis cs:50110,0.515508693153129)
--(axis cs:50100,0.51551526438896)
--(axis cs:50090,0.515521839353632)
--(axis cs:50080,0.515528418049993)
--(axis cs:50070,0.515535000480898)
--(axis cs:50060,0.515541586649201)
--(axis cs:50050,0.515548176557761)
--(axis cs:50040,0.515554770209438)
--(axis cs:50030,0.515561367607097)
--(axis cs:50020,0.515567968753603)
--(axis cs:50010,0.515574573651826)
--(axis cs:50000,0.515581182304637)
--(axis cs:49990,0.515587794714912)
--(axis cs:49980,0.515594410885526)
--(axis cs:49970,0.515601030819361)
--(axis cs:49960,0.515607654519299)
--(axis cs:49950,0.515614281988226)
--(axis cs:49940,0.51562091322903)
--(axis cs:49930,0.515627548244602)
--(axis cs:49920,0.515634187037836)
--(axis cs:49910,0.515640829611629)
--(axis cs:49900,0.515647475968879)
--(axis cs:49890,0.51565412611249)
--(axis cs:49880,0.515660780045365)
--(axis cs:49870,0.515667437770414)
--(axis cs:49860,0.515674099290545)
--(axis cs:49850,0.515680764608673)
--(axis cs:49840,0.515687433727714)
--(axis cs:49830,0.515694106650585)
--(axis cs:49820,0.51570078338021)
--(axis cs:49810,0.515707463919512)
--(axis cs:49800,0.515714148271419)
--(axis cs:49790,0.515720836438861)
--(axis cs:49780,0.51572752842477)
--(axis cs:49770,0.515734224232082)
--(axis cs:49760,0.515740923863736)
--(axis cs:49750,0.515747627322674)
--(axis cs:49740,0.515754334611838)
--(axis cs:49730,0.515761045734176)
--(axis cs:49720,0.515767760692639)
--(axis cs:49710,0.515774479490177)
--(axis cs:49700,0.515781202129748)
--(axis cs:49690,0.515787928614308)
--(axis cs:49680,0.51579465894682)
--(axis cs:49670,0.515801393130247)
--(axis cs:49660,0.515808131167556)
--(axis cs:49650,0.515814873061716)
--(axis cs:49640,0.515821618815701)
--(axis cs:49630,0.515828368432485)
--(axis cs:49620,0.515835121915047)
--(axis cs:49610,0.515841879266368)
--(axis cs:49600,0.515848640489431)
--(axis cs:49590,0.515855405587224)
--(axis cs:49580,0.515862174562736)
--(axis cs:49570,0.51586894741896)
--(axis cs:49560,0.51587572415889)
--(axis cs:49550,0.515882504785527)
--(axis cs:49540,0.51588928930187)
--(axis cs:49530,0.515896077710924)
--(axis cs:49520,0.515902870015696)
--(axis cs:49510,0.515909666219195)
--(axis cs:49500,0.515916466324435)
--(axis cs:49490,0.515923270334431)
--(axis cs:49480,0.515930078252202)
--(axis cs:49470,0.515936890080769)
--(axis cs:49460,0.515943705823157)
--(axis cs:49450,0.515950525482392)
--(axis cs:49440,0.515957349061506)
--(axis cs:49430,0.515964176563531)
--(axis cs:49420,0.515971007991504)
--(axis cs:49410,0.515977843348463)
--(axis cs:49400,0.515984682637451)
--(axis cs:49390,0.515991525861512)
--(axis cs:49380,0.515998373023694)
--(axis cs:49370,0.516005224127048)
--(axis cs:49360,0.516012079174628)
--(axis cs:49350,0.51601893816949)
--(axis cs:49340,0.516025801114694)
--(axis cs:49330,0.516032668013303)
--(axis cs:49320,0.516039538868381)
--(axis cs:49310,0.516046413682999)
--(axis cs:49300,0.516053292460226)
--(axis cs:49290,0.516060175203138)
--(axis cs:49280,0.516067061914811)
--(axis cs:49270,0.516073952598327)
--(axis cs:49260,0.516080847256769)
--(axis cs:49250,0.516087745893222)
--(axis cs:49240,0.516094648510777)
--(axis cs:49230,0.516101555112525)
--(axis cs:49220,0.516108465701563)
--(axis cs:49210,0.516115380280987)
--(axis cs:49200,0.5161222988539)
--(axis cs:49190,0.516129221423407)
--(axis cs:49180,0.516136147992613)
--(axis cs:49170,0.51614307856463)
--(axis cs:49160,0.516150013142571)
--(axis cs:49150,0.516156951729553)
--(axis cs:49140,0.516163894328693)
--(axis cs:49130,0.516170840943117)
--(axis cs:49120,0.516177791575947)
--(axis cs:49110,0.516184746230314)
--(axis cs:49100,0.516191704909348)
--(axis cs:49090,0.516198667616185)
--(axis cs:49080,0.516205634353961)
--(axis cs:49070,0.516212605125818)
--(axis cs:49060,0.516219579934898)
--(axis cs:49050,0.51622655878435)
--(axis cs:49040,0.516233541677322)
--(axis cs:49030,0.516240528616968)
--(axis cs:49020,0.516247519606443)
--(axis cs:49010,0.516254514648906)
--(axis cs:49000,0.51626151374752)
--(axis cs:48990,0.51626851690545)
--(axis cs:48980,0.516275524125863)
--(axis cs:48970,0.516282535411932)
--(axis cs:48960,0.51628955076683)
--(axis cs:48950,0.516296570193735)
--(axis cs:48940,0.516303593695828)
--(axis cs:48930,0.516310621276292)
--(axis cs:48920,0.516317652938313)
--(axis cs:48910,0.516324688685083)
--(axis cs:48900,0.516331728519794)
--(axis cs:48890,0.516338772445641)
--(axis cs:48880,0.516345820465825)
--(axis cs:48870,0.516352872583547)
--(axis cs:48860,0.516359928802013)
--(axis cs:48850,0.516366989124431)
--(axis cs:48840,0.516374053554014)
--(axis cs:48830,0.516381122093975)
--(axis cs:48820,0.516388194747534)
--(axis cs:48810,0.51639527151791)
--(axis cs:48800,0.516402352408328)
--(axis cs:48790,0.516409437422017)
--(axis cs:48780,0.516416526562205)
--(axis cs:48770,0.516423619832127)
--(axis cs:48760,0.51643071723502)
--(axis cs:48750,0.516437818774123)
--(axis cs:48740,0.516444924452681)
--(axis cs:48730,0.516452034273938)
--(axis cs:48720,0.516459148241145)
--(axis cs:48710,0.516466266357555)
--(axis cs:48700,0.516473388626423)
--(axis cs:48690,0.516480515051008)
--(axis cs:48680,0.516487645634573)
--(axis cs:48670,0.516494780380383)
--(axis cs:48660,0.516501919291707)
--(axis cs:48650,0.516509062371816)
--(axis cs:48640,0.516516209623985)
--(axis cs:48630,0.516523361051493)
--(axis cs:48620,0.516530516657622)
--(axis cs:48610,0.516537676445655)
--(axis cs:48600,0.516544840418881)
--(axis cs:48590,0.51655200858059)
--(axis cs:48580,0.516559180934078)
--(axis cs:48570,0.516566357482641)
--(axis cs:48560,0.516573538229581)
--(axis cs:48550,0.516580723178201)
--(axis cs:48540,0.516587912331809)
--(axis cs:48530,0.516595105693715)
--(axis cs:48520,0.516602303267233)
--(axis cs:48510,0.516609505055681)
--(axis cs:48500,0.516616711062377)
--(axis cs:48490,0.516623921290646)
--(axis cs:48480,0.516631135743814)
--(axis cs:48470,0.516638354425212)
--(axis cs:48460,0.516645577338172)
--(axis cs:48450,0.516652804486032)
--(axis cs:48440,0.516660035872131)
--(axis cs:48430,0.516667271499813)
--(axis cs:48420,0.516674511372423)
--(axis cs:48410,0.516681755493312)
--(axis cs:48400,0.516689003865833)
--(axis cs:48390,0.516696256493341)
--(axis cs:48380,0.516703513379197)
--(axis cs:48370,0.516710774526763)
--(axis cs:48360,0.516718039939405)
--(axis cs:48350,0.516725309620494)
--(axis cs:48340,0.516732583573402)
--(axis cs:48330,0.516739861801505)
--(axis cs:48320,0.516747144308182)
--(axis cs:48310,0.516754431096817)
--(axis cs:48300,0.516761722170795)
--(axis cs:48290,0.516769017533507)
--(axis cs:48280,0.516776317188344)
--(axis cs:48270,0.516783621138704)
--(axis cs:48260,0.516790929387985)
--(axis cs:48250,0.51679824193959)
--(axis cs:48240,0.516805558796926)
--(axis cs:48230,0.516812879963403)
--(axis cs:48220,0.516820205442432)
--(axis cs:48210,0.516827535237431)
--(axis cs:48200,0.51683486935182)
--(axis cs:48190,0.51684220778902)
--(axis cs:48180,0.51684955055246)
--(axis cs:48170,0.516856897645567)
--(axis cs:48160,0.516864249071777)
--(axis cs:48150,0.516871604834525)
--(axis cs:48140,0.516878964937251)
--(axis cs:48130,0.516886329383399)
--(axis cs:48120,0.516893698176416)
--(axis cs:48110,0.516901071319751)
--(axis cs:48100,0.516908448816859)
--(axis cs:48090,0.516915830671196)
--(axis cs:48080,0.516923216886223)
--(axis cs:48070,0.516930607465404)
--(axis cs:48060,0.516938002412206)
--(axis cs:48050,0.516945401730099)
--(axis cs:48040,0.516952805422559)
--(axis cs:48030,0.516960213493062)
--(axis cs:48020,0.516967625945089)
--(axis cs:48010,0.516975042782126)
--(axis cs:48000,0.51698246400766)
--(axis cs:47990,0.516989889625182)
--(axis cs:47980,0.516997319638187)
--(axis cs:47970,0.517004754050174)
--(axis cs:47960,0.517012192864645)
--(axis cs:47950,0.517019636085104)
--(axis cs:47940,0.517027083715061)
--(axis cs:47930,0.517034535758027)
--(axis cs:47920,0.517041992217519)
--(axis cs:47910,0.517049453097055)
--(axis cs:47900,0.517056918400159)
--(axis cs:47890,0.517064388130356)
--(axis cs:47880,0.517071862291176)
--(axis cs:47870,0.517079340886153)
--(axis cs:47860,0.517086823918822)
--(axis cs:47850,0.517094311392725)
--(axis cs:47840,0.517101803311405)
--(axis cs:47830,0.517109299678409)
--(axis cs:47820,0.517116800497289)
--(axis cs:47810,0.517124305771597)
--(axis cs:47800,0.517131815504893)
--(axis cs:47790,0.517139329700737)
--(axis cs:47780,0.517146848362695)
--(axis cs:47770,0.517154371494334)
--(axis cs:47760,0.517161899099228)
--(axis cs:47750,0.517169431180951)
--(axis cs:47740,0.517176967743083)
--(axis cs:47730,0.517184508789206)
--(axis cs:47720,0.517192054322907)
--(axis cs:47710,0.517199604347776)
--(axis cs:47700,0.517207158867405)
--(axis cs:47690,0.517214717885393)
--(axis cs:47680,0.517222281405338)
--(axis cs:47670,0.517229849430847)
--(axis cs:47660,0.517237421965526)
--(axis cs:47650,0.517244999012986)
--(axis cs:47640,0.517252580576844)
--(axis cs:47630,0.517260166660716)
--(axis cs:47620,0.517267757268226)
--(axis cs:47610,0.517275352403)
--(axis cs:47600,0.517282952068666)
--(axis cs:47590,0.517290556268858)
--(axis cs:47580,0.517298165007212)
--(axis cs:47570,0.517305778287369)
--(axis cs:47560,0.517313396112973)
--(axis cs:47550,0.51732101848767)
--(axis cs:47540,0.517328645415113)
--(axis cs:47530,0.517336276898957)
--(axis cs:47520,0.517343912942859)
--(axis cs:47510,0.517351553550482)
--(axis cs:47500,0.517359198725492)
--(axis cs:47490,0.517366848471558)
--(axis cs:47480,0.517374502792353)
--(axis cs:47470,0.517382161691555)
--(axis cs:47460,0.517389825172844)
--(axis cs:47450,0.517397493239903)
--(axis cs:47440,0.517405165896422)
--(axis cs:47430,0.517412843146092)
--(axis cs:47420,0.517420524992607)
--(axis cs:47410,0.517428211439667)
--(axis cs:47400,0.517435902490974)
--(axis cs:47390,0.517443598150236)
--(axis cs:47380,0.517451298421161)
--(axis cs:47370,0.517459003307465)
--(axis cs:47360,0.517466712812864)
--(axis cs:47350,0.517474426941079)
--(axis cs:47340,0.517482145695837)
--(axis cs:47330,0.517489869080865)
--(axis cs:47320,0.517497597099896)
--(axis cs:47310,0.517505329756666)
--(axis cs:47300,0.517513067054916)
--(axis cs:47290,0.517520808998389)
--(axis cs:47280,0.517528555590833)
--(axis cs:47270,0.517536306835998)
--(axis cs:47260,0.51754406273764)
--(axis cs:47250,0.517551823299518)
--(axis cs:47240,0.517559588525395)
--(axis cs:47230,0.517567358419036)
--(axis cs:47220,0.517575132984212)
--(axis cs:47210,0.517582912224697)
--(axis cs:47200,0.517590696144269)
--(axis cs:47190,0.517598484746709)
--(axis cs:47180,0.517606278035802)
--(axis cs:47170,0.517614076015338)
--(axis cs:47160,0.51762187868911)
--(axis cs:47150,0.517629686060915)
--(axis cs:47140,0.517637498134552)
--(axis cs:47130,0.517645314913827)
--(axis cs:47120,0.517653136402548)
--(axis cs:47110,0.517660962604527)
--(axis cs:47100,0.51766879352358)
--(axis cs:47090,0.517676629163527)
--(axis cs:47080,0.517684469528191)
--(axis cs:47070,0.5176923146214)
--(axis cs:47060,0.517700164446985)
--(axis cs:47050,0.517708019008782)
--(axis cs:47040,0.51771587831063)
--(axis cs:47030,0.517723742356371)
--(axis cs:47020,0.517731611149853)
--(axis cs:47010,0.517739484694926)
--(axis cs:47000,0.517747362995445)
--(axis cs:46990,0.517755246055269)
--(axis cs:46980,0.517763133878259)
--(axis cs:46970,0.517771026468283)
--(axis cs:46960,0.51777892382921)
--(axis cs:46950,0.517786825964914)
--(axis cs:46940,0.517794732879274)
--(axis cs:46930,0.517802644576172)
--(axis cs:46920,0.517810561059493)
--(axis cs:46910,0.517818482333127)
--(axis cs:46900,0.517826408400968)
--(axis cs:46890,0.517834339266914)
--(axis cs:46880,0.517842274934867)
--(axis cs:46870,0.517850215408732)
--(axis cs:46860,0.517858160692418)
--(axis cs:46850,0.517866110789839)
--(axis cs:46840,0.517874065704913)
--(axis cs:46830,0.517882025441561)
--(axis cs:46820,0.517889990003709)
--(axis cs:46810,0.517897959395285)
--(axis cs:46800,0.517905933620224)
--(axis cs:46790,0.517913912682462)
--(axis cs:46780,0.517921896585941)
--(axis cs:46770,0.517929885334606)
--(axis cs:46760,0.517937878932407)
--(axis cs:46750,0.517945877383297)
--(axis cs:46740,0.517953880691233)
--(axis cs:46730,0.517961888860177)
--(axis cs:46720,0.517969901894094)
--(axis cs:46710,0.517977919796954)
--(axis cs:46700,0.51798594257273)
--(axis cs:46690,0.5179939702254)
--(axis cs:46680,0.518002002758944)
--(axis cs:46670,0.51801004017735)
--(axis cs:46660,0.518018082484605)
--(axis cs:46650,0.518026129684705)
--(axis cs:46640,0.518034181781647)
--(axis cs:46630,0.518042238779432)
--(axis cs:46620,0.518050300682067)
--(axis cs:46610,0.518058367493561)
--(axis cs:46600,0.518066439217929)
--(axis cs:46590,0.518074515859189)
--(axis cs:46580,0.518082597421362)
--(axis cs:46570,0.518090683908475)
--(axis cs:46560,0.518098775324559)
--(axis cs:46550,0.518106871673649)
--(axis cs:46540,0.518114972959782)
--(axis cs:46530,0.518123079187001)
--(axis cs:46520,0.518131190359354)
--(axis cs:46510,0.518139306480891)
--(axis cs:46500,0.518147427555668)
--(axis cs:46490,0.518155553587744)
--(axis cs:46480,0.518163684581181)
--(axis cs:46470,0.518171820540048)
--(axis cs:46460,0.518179961468417)
--(axis cs:46450,0.518188107370362)
--(axis cs:46440,0.518196258249965)
--(axis cs:46430,0.518204414111309)
--(axis cs:46420,0.518212574958483)
--(axis cs:46410,0.518220740795579)
--(axis cs:46400,0.518228911626694)
--(axis cs:46390,0.518237087455929)
--(axis cs:46380,0.518245268287388)
--(axis cs:46370,0.518253454125182)
--(axis cs:46360,0.518261644973423)
--(axis cs:46350,0.518269840836229)
--(axis cs:46340,0.518278041717722)
--(axis cs:46330,0.518286247622028)
--(axis cs:46320,0.518294458553278)
--(axis cs:46310,0.518302674515606)
--(axis cs:46300,0.518310895513151)
--(axis cs:46290,0.518319121550056)
--(axis cs:46280,0.518327352630467)
--(axis cs:46270,0.518335588758537)
--(axis cs:46260,0.518343829938422)
--(axis cs:46250,0.51835207617428)
--(axis cs:46240,0.518360327470277)
--(axis cs:46230,0.518368583830582)
--(axis cs:46220,0.518376845259366)
--(axis cs:46210,0.518385111760807)
--(axis cs:46200,0.518393383339087)
--(axis cs:46190,0.51840165999839)
--(axis cs:46180,0.518409941742907)
--(axis cs:46170,0.518418228576833)
--(axis cs:46160,0.518426520504366)
--(axis cs:46150,0.518434817529708)
--(axis cs:46140,0.518443119657066)
--(axis cs:46130,0.518451426890653)
--(axis cs:46120,0.518459739234684)
--(axis cs:46110,0.51846805669338)
--(axis cs:46100,0.518476379270964)
--(axis cs:46090,0.518484706971666)
--(axis cs:46080,0.518493039799718)
--(axis cs:46070,0.518501377759359)
--(axis cs:46060,0.51850972085483)
--(axis cs:46050,0.518518069090377)
--(axis cs:46040,0.518526422470251)
--(axis cs:46030,0.518534780998708)
--(axis cs:46020,0.518543144680005)
--(axis cs:46010,0.518551513518408)
--(axis cs:46000,0.518559887518183)
--(axis cs:45990,0.518568266683605)
--(axis cs:45980,0.51857665101895)
--(axis cs:45970,0.518585040528498)
--(axis cs:45960,0.518593435216536)
--(axis cs:45950,0.518601835087354)
--(axis cs:45940,0.518610240145246)
--(axis cs:45930,0.518618650394513)
--(axis cs:45920,0.518627065839456)
--(axis cs:45910,0.518635486484384)
--(axis cs:45900,0.518643912333608)
--(axis cs:45890,0.518652343391448)
--(axis cs:45880,0.518660779662222)
--(axis cs:45870,0.518669221150257)
--(axis cs:45860,0.518677667859883)
--(axis cs:45850,0.518686119795434)
--(axis cs:45840,0.518694576961251)
--(axis cs:45830,0.518703039361675)
--(axis cs:45820,0.518711507001056)
--(axis cs:45810,0.518719979883746)
--(axis cs:45800,0.518728458014102)
--(axis cs:45790,0.518736941396486)
--(axis cs:45780,0.518745430035263)
--(axis cs:45770,0.518753923934804)
--(axis cs:45760,0.518762423099484)
--(axis cs:45750,0.518770927533683)
--(axis cs:45740,0.518779437241786)
--(axis cs:45730,0.51878795222818)
--(axis cs:45720,0.518796472497259)
--(axis cs:45710,0.518804998053421)
--(axis cs:45700,0.518813528901068)
--(axis cs:45690,0.518822065044608)
--(axis cs:45680,0.51883060648845)
--(axis cs:45670,0.518839153237012)
--(axis cs:45660,0.518847705294715)
--(axis cs:45650,0.518856262665982)
--(axis cs:45640,0.518864825355245)
--(axis cs:45630,0.518873393366938)
--(axis cs:45620,0.518881966705498)
--(axis cs:45610,0.518890545375371)
--(axis cs:45600,0.518899129381004)
--(axis cs:45590,0.51890771872685)
--(axis cs:45580,0.518916313417367)
--(axis cs:45570,0.518924913457016)
--(axis cs:45560,0.518933518850264)
--(axis cs:45550,0.518942129601583)
--(axis cs:45540,0.518950745715448)
--(axis cs:45530,0.518959367196341)
--(axis cs:45520,0.518967994048746)
--(axis cs:45510,0.518976626277153)
--(axis cs:45500,0.518985263886057)
--(axis cs:45490,0.518993906879957)
--(axis cs:45480,0.519002555263357)
--(axis cs:45470,0.519011209040767)
--(axis cs:45460,0.519019868216698)
--(axis cs:45450,0.519028532795669)
--(axis cs:45440,0.519037202782204)
--(axis cs:45430,0.519045878180829)
--(axis cs:45420,0.519054558996076)
--(axis cs:45410,0.519063245232482)
--(axis cs:45400,0.51907193689459)
--(axis cs:45390,0.519080633986944)
--(axis cs:45380,0.519089336514098)
--(axis cs:45370,0.519098044480605)
--(axis cs:45360,0.519106757891027)
--(axis cs:45350,0.519115476749929)
--(axis cs:45340,0.519124201061881)
--(axis cs:45330,0.519132930831458)
--(axis cs:45320,0.519141666063239)
--(axis cs:45310,0.51915040676181)
--(axis cs:45300,0.519159152931759)
--(axis cs:45290,0.519167904577679)
--(axis cs:45280,0.519176661704171)
--(axis cs:45270,0.519185424315837)
--(axis cs:45260,0.519194192417286)
--(axis cs:45250,0.51920296601313)
--(axis cs:45240,0.519211745107989)
--(axis cs:45230,0.519220529706484)
--(axis cs:45220,0.519229319813244)
--(axis cs:45210,0.519238115432901)
--(axis cs:45200,0.519246916570092)
--(axis cs:45190,0.51925572322946)
--(axis cs:45180,0.519264535415652)
--(axis cs:45170,0.519273353133318)
--(axis cs:45160,0.519282176387118)
--(axis cs:45150,0.519291005181711)
--(axis cs:45140,0.519299839521765)
--(axis cs:45130,0.51930867941195)
--(axis cs:45120,0.519317524856944)
--(axis cs:45110,0.519326375861427)
--(axis cs:45100,0.519335232430086)
--(axis cs:45090,0.519344094567611)
--(axis cs:45080,0.5193529622787)
--(axis cs:45070,0.519361835568051)
--(axis cs:45060,0.519370714440372)
--(axis cs:45050,0.519379598900373)
--(axis cs:45040,0.519388488952769)
--(axis cs:45030,0.519397384602282)
--(axis cs:45020,0.519406285853637)
--(axis cs:45010,0.519415192711564)
--(axis cs:45000,0.519424105180799)
--(axis cs:44990,0.519433023266082)
--(axis cs:44980,0.51944194697216)
--(axis cs:44970,0.519450876303782)
--(axis cs:44960,0.519459811265703)
--(axis cs:44950,0.519468751862685)
--(axis cs:44940,0.519477698099493)
--(axis cs:44930,0.519486649980896)
--(axis cs:44920,0.519495607511671)
--(axis cs:44910,0.519504570696599)
--(axis cs:44900,0.519513539540464)
--(axis cs:44890,0.519522514048056)
--(axis cs:44880,0.519531494224173)
--(axis cs:44870,0.519540480073615)
--(axis cs:44860,0.519549471601186)
--(axis cs:44850,0.519558468811698)
--(axis cs:44840,0.519567471709967)
--(axis cs:44830,0.519576480300813)
--(axis cs:44820,0.519585494589063)
--(axis cs:44810,0.519594514579548)
--(axis cs:44800,0.519603540277103)
--(axis cs:44790,0.519612571686571)
--(axis cs:44780,0.519621608812797)
--(axis cs:44770,0.519630651660632)
--(axis cs:44760,0.519639700234934)
--(axis cs:44750,0.519648754540565)
--(axis cs:44740,0.51965781458239)
--(axis cs:44730,0.519666880365282)
--(axis cs:44720,0.519675951894119)
--(axis cs:44710,0.519685029173782)
--(axis cs:44700,0.519694112209158)
--(axis cs:44690,0.519703201005141)
--(axis cs:44680,0.519712295566628)
--(axis cs:44670,0.519721395898523)
--(axis cs:44660,0.519730502005733)
--(axis cs:44650,0.519739613893171)
--(axis cs:44640,0.519748731565756)
--(axis cs:44630,0.519757855028412)
--(axis cs:44620,0.519766984286068)
--(axis cs:44610,0.519776119343658)
--(axis cs:44600,0.51978526020612)
--(axis cs:44590,0.519794406878401)
--(axis cs:44580,0.519803559365449)
--(axis cs:44570,0.519812717672219)
--(axis cs:44560,0.519821881803673)
--(axis cs:44550,0.519831051764775)
--(axis cs:44540,0.519840227560497)
--(axis cs:44530,0.519849409195814)
--(axis cs:44520,0.519858596675708)
--(axis cs:44510,0.519867790005165)
--(axis cs:44500,0.519876989189177)
--(axis cs:44490,0.519886194232743)
--(axis cs:44480,0.519895405140863)
--(axis cs:44470,0.519904621918546)
--(axis cs:44460,0.519913844570805)
--(axis cs:44450,0.51992307310266)
--(axis cs:44440,0.519932307519132)
--(axis cs:44430,0.519941547825252)
--(axis cs:44420,0.519950794026054)
--(axis cs:44410,0.519960046126578)
--(axis cs:44400,0.519969304131869)
--(axis cs:44390,0.519978568046977)
--(axis cs:44380,0.519987837876959)
--(axis cs:44370,0.519997113626876)
--(axis cs:44360,0.520006395301794)
--(axis cs:44350,0.520015682906786)
--(axis cs:44340,0.520024976446929)
--(axis cs:44330,0.520034275927305)
--(axis cs:44320,0.520043581353004)
--(axis cs:44310,0.520052892729118)
--(axis cs:44300,0.520062210060747)
--(axis cs:44290,0.520071533352996)
--(axis cs:44280,0.520080862610974)
--(axis cs:44270,0.520090197839797)
--(axis cs:44260,0.520099539044586)
--(axis cs:44250,0.520108886230466)
--(axis cs:44240,0.52011823940257)
--(axis cs:44230,0.520127598566036)
--(axis cs:44220,0.520136963726005)
--(axis cs:44210,0.520146334887626)
--(axis cs:44200,0.520155712056053)
--(axis cs:44190,0.520165095236445)
--(axis cs:44180,0.520174484433967)
--(axis cs:44170,0.520183879653788)
--(axis cs:44160,0.520193280901085)
--(axis cs:44150,0.520202688181039)
--(axis cs:44140,0.520212101498837)
--(axis cs:44130,0.520221520859671)
--(axis cs:44120,0.520230946268739)
--(axis cs:44110,0.520240377731245)
--(axis cs:44100,0.520249815252397)
--(axis cs:44090,0.52025925883741)
--(axis cs:44080,0.520268708491504)
--(axis cs:44070,0.520278164219906)
--(axis cs:44060,0.520287626027846)
--(axis cs:44050,0.520297093920561)
--(axis cs:44040,0.520306567903294)
--(axis cs:44030,0.520316047981293)
--(axis cs:44020,0.520325534159812)
--(axis cs:44010,0.52033502644411)
--(axis cs:44000,0.520344524839453)
--(axis cs:43990,0.52035402935111)
--(axis cs:43980,0.520363539984359)
--(axis cs:43970,0.520373056744481)
--(axis cs:43960,0.520382579636763)
--(axis cs:43950,0.520392108666501)
--(axis cs:43940,0.520401643838991)
--(axis cs:43930,0.520411185159539)
--(axis cs:43920,0.520420732633455)
--(axis cs:43910,0.520430286266056)
--(axis cs:43900,0.520439846062663)
--(axis cs:43890,0.520449412028604)
--(axis cs:43880,0.520458984169211)
--(axis cs:43870,0.520468562489823)
--(axis cs:43860,0.520478146995787)
--(axis cs:43850,0.520487737692451)
--(axis cs:43840,0.520497334585172)
--(axis cs:43830,0.520506937679312)
--(axis cs:43820,0.520516546980238)
--(axis cs:43810,0.520526162493324)
--(axis cs:43800,0.52053578422395)
--(axis cs:43790,0.5205454121775)
--(axis cs:43780,0.520555046359365)
--(axis cs:43770,0.520564686774941)
--(axis cs:43760,0.520574333429632)
--(axis cs:43750,0.520583986328845)
--(axis cs:43740,0.520593645477995)
--(axis cs:43730,0.5206033108825)
--(axis cs:43720,0.520612982547788)
--(axis cs:43710,0.52062266047929)
--(axis cs:43700,0.520632344682442)
--(axis cs:43690,0.520642035162689)
--(axis cs:43680,0.520651731925479)
--(axis cs:43670,0.520661434976268)
--(axis cs:43660,0.520671144320516)
--(axis cs:43650,0.520680859963691)
--(axis cs:43640,0.520690581911264)
--(axis cs:43630,0.520700310168715)
--(axis cs:43620,0.520710044741528)
--(axis cs:43610,0.520719785635194)
--(axis cs:43600,0.520729532855209)
--(axis cs:43590,0.520739286407075)
--(axis cs:43580,0.5207490462963)
--(axis cs:43570,0.5207588125284)
--(axis cs:43560,0.520768585108893)
--(axis cs:43550,0.520778364043306)
--(axis cs:43540,0.520788149337171)
--(axis cs:43530,0.520797940996027)
--(axis cs:43520,0.520807739025417)
--(axis cs:43510,0.520817543430891)
--(axis cs:43500,0.520827354218006)
--(axis cs:43490,0.520837171392323)
--(axis cs:43480,0.520846994959412)
--(axis cs:43470,0.520856824924845)
--(axis cs:43460,0.520866661294204)
--(axis cs:43450,0.520876504073073)
--(axis cs:43440,0.520886353267047)
--(axis cs:43430,0.520896208881722)
--(axis cs:43420,0.520906070922704)
--(axis cs:43410,0.520915939395602)
--(axis cs:43400,0.520925814306034)
--(axis cs:43390,0.520935695659622)
--(axis cs:43380,0.520945583461995)
--(axis cs:43370,0.520955477718788)
--(axis cs:43360,0.520965378435642)
--(axis cs:43350,0.520975285618203)
--(axis cs:43340,0.520985199272126)
--(axis cs:43330,0.520995119403069)
--(axis cs:43320,0.521005046016698)
--(axis cs:43310,0.521014979118684)
--(axis cs:43300,0.521024918714706)
--(axis cs:43290,0.521034864810448)
--(axis cs:43280,0.5210448174116)
--(axis cs:43270,0.521054776523857)
--(axis cs:43260,0.521064742152923)
--(axis cs:43250,0.521074714304507)
--(axis cs:43240,0.521084692984323)
--(axis cs:43230,0.521094678198093)
--(axis cs:43220,0.521104669951544)
--(axis cs:43210,0.521114668250409)
--(axis cs:43200,0.521124673100429)
--(axis cs:43190,0.52113468450735)
--(axis cs:43180,0.521144702476924)
--(axis cs:43170,0.52115472701491)
--(axis cs:43160,0.521164758127073)
--(axis cs:43150,0.521174795819183)
--(axis cs:43140,0.52118484009702)
--(axis cs:43130,0.521194890966365)
--(axis cs:43120,0.521204948433011)
--(axis cs:43110,0.521215012502752)
--(axis cs:43100,0.521225083181392)
--(axis cs:43090,0.52123516047474)
--(axis cs:43080,0.521245244388612)
--(axis cs:43070,0.521255334928828)
--(axis cs:43060,0.521265432101218)
--(axis cs:43050,0.521275535911616)
--(axis cs:43040,0.521285646365862)
--(axis cs:43030,0.521295763469804)
--(axis cs:43020,0.521305887229296)
--(axis cs:43010,0.521316017650198)
--(axis cs:43000,0.521326154738376)
--(axis cs:42990,0.521336298499703)
--(axis cs:42980,0.521346448940058)
--(axis cs:42970,0.521356606065327)
--(axis cs:42960,0.521366769881403)
--(axis cs:42950,0.521376940394183)
--(axis cs:42940,0.521387117609573)
--(axis cs:42930,0.521397301533485)
--(axis cs:42920,0.521407492171837)
--(axis cs:42910,0.521417689530552)
--(axis cs:42900,0.521427893615563)
--(axis cs:42890,0.521438104432806)
--(axis cs:42880,0.521448321988225)
--(axis cs:42870,0.521458546287771)
--(axis cs:42860,0.521468777337402)
--(axis cs:42850,0.52147901514308)
--(axis cs:42840,0.521489259710776)
--(axis cs:42830,0.521499511046466)
--(axis cs:42820,0.521509769156134)
--(axis cs:42810,0.521520034045769)
--(axis cs:42800,0.521530305721368)
--(axis cs:42790,0.521540584188934)
--(axis cs:42780,0.521550869454476)
--(axis cs:42770,0.52156116152401)
--(axis cs:42760,0.521571460403559)
--(axis cs:42750,0.521581766099153)
--(axis cs:42740,0.521592078616827)
--(axis cs:42730,0.521602397962625)
--(axis cs:42720,0.521612724142594)
--(axis cs:42710,0.521623057162792)
--(axis cs:42700,0.521633397029281)
--(axis cs:42690,0.52164374374813)
--(axis cs:42680,0.521654097325415)
--(axis cs:42670,0.521664457767219)
--(axis cs:42660,0.52167482507963)
--(axis cs:42650,0.521685199268746)
--(axis cs:42640,0.521695580340668)
--(axis cs:42630,0.521705968301507)
--(axis cs:42620,0.521716363157378)
--(axis cs:42610,0.521726764914404)
--(axis cs:42600,0.521737173578716)
--(axis cs:42590,0.521747589156448)
--(axis cs:42580,0.521758011653746)
--(axis cs:42570,0.521768441076758)
--(axis cs:42560,0.521778877431641)
--(axis cs:42550,0.52178932072456)
--(axis cs:42540,0.521799770961684)
--(axis cs:42530,0.52181022814919)
--(axis cs:42520,0.521820692293263)
--(axis cs:42510,0.521831163400093)
--(axis cs:42500,0.521841641475878)
--(axis cs:42490,0.521852126526823)
--(axis cs:42480,0.521862618559138)
--(axis cs:42470,0.521873117579043)
--(axis cs:42460,0.521883623592762)
--(axis cs:42450,0.521894136606527)
--(axis cs:42440,0.521904656626577)
--(axis cs:42430,0.521915183659158)
--(axis cs:42420,0.521925717710523)
--(axis cs:42410,0.521936258786931)
--(axis cs:42400,0.521946806894648)
--(axis cs:42390,0.521957362039949)
--(axis cs:42380,0.521967924229113)
--(axis cs:42370,0.521978493468428)
--(axis cs:42360,0.521989069764189)
--(axis cs:42350,0.521999653122696)
--(axis cs:42340,0.522010243550258)
--(axis cs:42330,0.522020841053191)
--(axis cs:42320,0.522031445637816)
--(axis cs:42310,0.522042057310463)
--(axis cs:42300,0.522052676077469)
--(axis cs:42290,0.522063301945175)
--(axis cs:42280,0.522073934919934)
--(axis cs:42270,0.522084575008103)
--(axis cs:42260,0.522095222216045)
--(axis cs:42250,0.522105876550132)
--(axis cs:42240,0.522116538016744)
--(axis cs:42230,0.522127206622266)
--(axis cs:42220,0.52213788237309)
--(axis cs:42210,0.522148565275617)
--(axis cs:42200,0.522159255336254)
--(axis cs:42190,0.522169952561415)
--(axis cs:42180,0.522180656957521)
--(axis cs:42170,0.522191368531)
--(axis cs:42160,0.522202087288289)
--(axis cs:42150,0.522212813235829)
--(axis cs:42140,0.522223546380072)
--(axis cs:42130,0.522234286727474)
--(axis cs:42120,0.522245034284498)
--(axis cs:42110,0.522255789057618)
--(axis cs:42100,0.522266551053311)
--(axis cs:42090,0.522277320278064)
--(axis cs:42080,0.522288096738368)
--(axis cs:42070,0.522298880440726)
--(axis cs:42060,0.522309671391645)
--(axis cs:42050,0.522320469597639)
--(axis cs:42040,0.522331275065231)
--(axis cs:42030,0.522342087800949)
--(axis cs:42020,0.522352907811332)
--(axis cs:42010,0.522363735102921)
--(axis cs:42000,0.522374569682271)
--(axis cs:41990,0.522385411555938)
--(axis cs:41980,0.522396260730488)
--(axis cs:41970,0.522407117212495)
--(axis cs:41960,0.52241798100854)
--(axis cs:41950,0.522428852125211)
--(axis cs:41940,0.522439730569102)
--(axis cs:41930,0.522450616346817)
--(axis cs:41920,0.522461509464965)
--(axis cs:41910,0.522472409930165)
--(axis cs:41900,0.52248331774904)
--(axis cs:41890,0.522494232928225)
--(axis cs:41880,0.522505155474356)
--(axis cs:41870,0.522516085394084)
--(axis cs:41860,0.522527022694061)
--(axis cs:41850,0.52253796738095)
--(axis cs:41840,0.52254891946142)
--(axis cs:41830,0.522559878942148)
--(axis cs:41820,0.522570845829819)
--(axis cs:41810,0.522581820131125)
--(axis cs:41800,0.522592801852765)
--(axis cs:41790,0.522603791001446)
--(axis cs:41780,0.522614787583883)
--(axis cs:41770,0.522625791606798)
--(axis cs:41760,0.522636803076919)
--(axis cs:41750,0.522647822000985)
--(axis cs:41740,0.52265884838574)
--(axis cs:41730,0.522669882237936)
--(axis cs:41720,0.522680923564333)
--(axis cs:41710,0.522691972371698)
--(axis cs:41700,0.522703028666807)
--(axis cs:41690,0.522714092456441)
--(axis cs:41680,0.522725163747392)
--(axis cs:41670,0.522736242546457)
--(axis cs:41660,0.522747328860442)
--(axis cs:41650,0.522758422696159)
--(axis cs:41640,0.52276952406043)
--(axis cs:41630,0.522780632960083)
--(axis cs:41620,0.522791749401954)
--(axis cs:41610,0.522802873392888)
--(axis cs:41600,0.522814004939735)
--(axis cs:41590,0.522825144049356)
--(axis cs:41580,0.522836290728616)
--(axis cs:41570,0.522847444984392)
--(axis cs:41560,0.522858606823564)
--(axis cs:41550,0.522869776253024)
--(axis cs:41540,0.52288095327967)
--(axis cs:41530,0.522892137910407)
--(axis cs:41520,0.522903330152149)
--(axis cs:41510,0.522914530011818)
--(axis cs:41500,0.522925737496342)
--(axis cs:41490,0.522936952612658)
--(axis cs:41480,0.522948175367712)
--(axis cs:41470,0.522959405768456)
--(axis cs:41460,0.52297064382185)
--(axis cs:41450,0.522981889534863)
--(axis cs:41440,0.522993142914472)
--(axis cs:41430,0.523004403967659)
--(axis cs:41420,0.523015672701418)
--(axis cs:41410,0.523026949122749)
--(axis cs:41400,0.523038233238658)
--(axis cs:41390,0.523049525056162)
--(axis cs:41380,0.523060824582285)
--(axis cs:41370,0.523072131824057)
--(axis cs:41360,0.523083446788519)
--(axis cs:41350,0.523094769482719)
--(axis cs:41340,0.523106099913712)
--(axis cs:41330,0.52311743808856)
--(axis cs:41320,0.523128784014337)
--(axis cs:41310,0.523140137698121)
--(axis cs:41300,0.523151499147)
--(axis cs:41290,0.523162868368069)
--(axis cs:41280,0.523174245368433)
--(axis cs:41270,0.523185630155202)
--(axis cs:41260,0.523197022735497)
--(axis cs:41250,0.523208423116445)
--(axis cs:41240,0.523219831305182)
--(axis cs:41230,0.523231247308852)
--(axis cs:41220,0.523242671134608)
--(axis cs:41210,0.523254102789609)
--(axis cs:41200,0.523265542281024)
--(axis cs:41190,0.523276989616029)
--(axis cs:41180,0.523288444801809)
--(axis cs:41170,0.523299907845557)
--(axis cs:41160,0.523311378754473)
--(axis cs:41150,0.523322857535767)
--(axis cs:41140,0.523334344196656)
--(axis cs:41130,0.523345838744366)
--(axis cs:41120,0.52335734118613)
--(axis cs:41110,0.523368851529191)
--(axis cs:41100,0.523380369780798)
--(axis cs:41090,0.523391895948211)
--(axis cs:41080,0.523403430038694)
--(axis cs:41070,0.523414972059525)
--(axis cs:41060,0.523426522017986)
--(axis cs:41050,0.523438079921369)
--(axis cs:41040,0.523449645776973)
--(axis cs:41030,0.523461219592107)
--(axis cs:41020,0.523472801374087)
--(axis cs:41010,0.523484391130239)
--(axis cs:41000,0.523495988867894)
--(axis cs:40990,0.523507594594396)
--(axis cs:40980,0.523519208317094)
--(axis cs:40970,0.523530830043345)
--(axis cs:40960,0.523542459780518)
--(axis cs:40950,0.523554097535987)
--(axis cs:40940,0.523565743317136)
--(axis cs:40930,0.523577397131356)
--(axis cs:40920,0.523589058986048)
--(axis cs:40910,0.523600728888622)
--(axis cs:40900,0.523612406846493)
--(axis cs:40890,0.523624092867089)
--(axis cs:40880,0.523635786957844)
--(axis cs:40870,0.523647489126199)
--(axis cs:40860,0.523659199379607)
--(axis cs:40850,0.523670917725528)
--(axis cs:40840,0.52368264417143)
--(axis cs:40830,0.523694378724789)
--(axis cs:40820,0.523706121393091)
--(axis cs:40810,0.523717872183831)
--(axis cs:40800,0.52372963110451)
--(axis cs:40790,0.523741398162641)
--(axis cs:40780,0.523753173365743)
--(axis cs:40770,0.523764956721344)
--(axis cs:40760,0.523776748236981)
--(axis cs:40750,0.523788547920201)
--(axis cs:40740,0.523800355778557)
--(axis cs:40730,0.523812171819612)
--(axis cs:40720,0.523823996050939)
--(axis cs:40710,0.523835828480117)
--(axis cs:40700,0.523847669114736)
--(axis cs:40690,0.523859517962394)
--(axis cs:40680,0.523871375030696)
--(axis cs:40670,0.523883240327258)
--(axis cs:40660,0.523895113859705)
--(axis cs:40650,0.523906995635668)
--(axis cs:40640,0.52391888566279)
--(axis cs:40630,0.52393078394872)
--(axis cs:40620,0.523942690501118)
--(axis cs:40610,0.523954605327652)
--(axis cs:40600,0.523966528435998)
--(axis cs:40590,0.523978459833842)
--(axis cs:40580,0.523990399528877)
--(axis cs:40570,0.524002347528809)
--(axis cs:40560,0.524014303841348)
--(axis cs:40550,0.524026268474215)
--(axis cs:40540,0.524038241435141)
--(axis cs:40530,0.524050222731864)
--(axis cs:40520,0.524062212372131)
--(axis cs:40510,0.5240742103637)
--(axis cs:40500,0.524086216714336)
--(axis cs:40490,0.524098231431813)
--(axis cs:40480,0.524110254523915)
--(axis cs:40470,0.524122285998434)
--(axis cs:40460,0.524134325863172)
--(axis cs:40450,0.524146374125939)
--(axis cs:40440,0.524158430794554)
--(axis cs:40430,0.524170495876846)
--(axis cs:40420,0.524182569380653)
--(axis cs:40410,0.52419465131382)
--(axis cs:40400,0.524206741684204)
--(axis cs:40390,0.524218840499669)
--(axis cs:40380,0.524230947768089)
--(axis cs:40370,0.524243063497346)
--(axis cs:40360,0.524255187695334)
--(axis cs:40350,0.524267320369952)
--(axis cs:40340,0.524279461529111)
--(axis cs:40330,0.52429161118073)
--(axis cs:40320,0.524303769332738)
--(axis cs:40310,0.524315935993073)
--(axis cs:40300,0.524328111169681)
--(axis cs:40290,0.524340294870519)
--(axis cs:40280,0.524352487103551)
--(axis cs:40270,0.524364687876753)
--(axis cs:40260,0.524376897198108)
--(axis cs:40250,0.524389115075609)
--(axis cs:40240,0.524401341517259)
--(axis cs:40230,0.524413576531068)
--(axis cs:40220,0.524425820125058)
--(axis cs:40210,0.524438072307259)
--(axis cs:40200,0.52445033308571)
--(axis cs:40190,0.524462602468461)
--(axis cs:40180,0.524474880463568)
--(axis cs:40170,0.5244871670791)
--(axis cs:40160,0.524499462323134)
--(axis cs:40150,0.524511766203755)
--(axis cs:40140,0.52452407872906)
--(axis cs:40130,0.524536399907153)
--(axis cs:40120,0.524548729746148)
--(axis cs:40110,0.52456106825417)
--(axis cs:40100,0.524573415439352)
--(axis cs:40090,0.524585771309837)
--(axis cs:40080,0.524598135873776)
--(axis cs:40070,0.524610509139331)
--(axis cs:40060,0.524622891114674)
--(axis cs:40050,0.524635281807986)
--(axis cs:40040,0.524647681227456)
--(axis cs:40030,0.524660089381284)
--(axis cs:40020,0.52467250627768)
--(axis cs:40010,0.524684931924863)
--(axis cs:40000,0.52469736633106)
--(axis cs:39990,0.52470980950451)
--(axis cs:39980,0.52472226145346)
--(axis cs:39970,0.524734722186169)
--(axis cs:39960,0.524747191710901)
--(axis cs:39950,0.524759670035936)
--(axis cs:39940,0.524772157169557)
--(axis cs:39930,0.52478124298209)
--(axis cs:39920,0.524782375425874)
--(axis cs:39910,0.524783508689196)
--(axis cs:39900,0.524784642772865)
--(axis cs:39890,0.524785777677695)
--(axis cs:39880,0.524786913404499)
--(axis cs:39870,0.524788049954092)
--(axis cs:39860,0.524789187327288)
--(axis cs:39850,0.524790325524905)
--(axis cs:39840,0.524791464547759)
--(axis cs:39830,0.52479260439667)
--(axis cs:39820,0.524793745072456)
--(axis cs:39810,0.524794886575939)
--(axis cs:39800,0.52479602890794)
--(axis cs:39790,0.524797172069281)
--(axis cs:39780,0.524798316060786)
--(axis cs:39770,0.52479946088328)
--(axis cs:39760,0.524800606537588)
--(axis cs:39750,0.524801753024538)
--(axis cs:39740,0.524802900344956)
--(axis cs:39730,0.524804048499673)
--(axis cs:39720,0.524805197489517)
--(axis cs:39710,0.524806347315319)
--(axis cs:39700,0.524807497977912)
--(axis cs:39690,0.524808649478129)
--(axis cs:39680,0.524809801816803)
--(axis cs:39670,0.524810954994769)
--(axis cs:39660,0.524812109012864)
--(axis cs:39650,0.524813263871926)
--(axis cs:39640,0.524814419572791)
--(axis cs:39630,0.524815576116299)
--(axis cs:39620,0.524816733503292)
--(axis cs:39610,0.52481789173461)
--(axis cs:39600,0.524819050811095)
--(axis cs:39590,0.524820210733591)
--(axis cs:39580,0.524821371502943)
--(axis cs:39570,0.524822533119997)
--(axis cs:39560,0.524823695585598)
--(axis cs:39550,0.524824858900596)
--(axis cs:39540,0.524826023065838)
--(axis cs:39530,0.524827188082175)
--(axis cs:39520,0.524828353950457)
--(axis cs:39510,0.524829520671537)
--(axis cs:39500,0.524830688246269)
--(axis cs:39490,0.524831856675505)
--(axis cs:39480,0.524833025960101)
--(axis cs:39470,0.524834196100915)
--(axis cs:39460,0.524835367098802)
--(axis cs:39450,0.524836538954623)
--(axis cs:39440,0.524837711669236)
--(axis cs:39430,0.524838885243502)
--(axis cs:39420,0.524840059678283)
--(axis cs:39410,0.524841234974442)
--(axis cs:39400,0.524842411132843)
--(axis cs:39390,0.524843588154351)
--(axis cs:39380,0.524844766039832)
--(axis cs:39370,0.524845944790154)
--(axis cs:39360,0.524847124406184)
--(axis cs:39350,0.524848304888793)
--(axis cs:39340,0.52484948623885)
--(axis cs:39330,0.524850668457229)
--(axis cs:39320,0.524851851544801)
--(axis cs:39310,0.524853035502439)
--(axis cs:39300,0.524854220331021)
--(axis cs:39290,0.52485540603142)
--(axis cs:39280,0.524856592604516)
--(axis cs:39270,0.524857780051185)
--(axis cs:39260,0.524858968372308)
--(axis cs:39250,0.524860157568765)
--(axis cs:39240,0.524861347641438)
--(axis cs:39230,0.524862538591209)
--(axis cs:39220,0.524863730418963)
--(axis cs:39210,0.524864923125585)
--(axis cs:39200,0.52486611671196)
--(axis cs:39190,0.524867311178976)
--(axis cs:39180,0.524868506527522)
--(axis cs:39170,0.524869702758487)
--(axis cs:39160,0.524870899872763)
--(axis cs:39150,0.52487209787124)
--(axis cs:39140,0.524873296754812)
--(axis cs:39130,0.524874496524372)
--(axis cs:39120,0.524875697180817)
--(axis cs:39110,0.524876898725042)
--(axis cs:39100,0.524878101157945)
--(axis cs:39090,0.524879304480426)
--(axis cs:39080,0.524880508693383)
--(axis cs:39070,0.524881713797717)
--(axis cs:39060,0.524882919794332)
--(axis cs:39050,0.524884126684129)
--(axis cs:39040,0.524885334468014)
--(axis cs:39030,0.524886543146893)
--(axis cs:39020,0.524887752721671)
--(axis cs:39010,0.524888963193257)
--(axis cs:39000,0.52489017456256)
--(axis cs:38990,0.524891386830491)
--(axis cs:38980,0.52489259999796)
--(axis cs:38970,0.52489381406588)
--(axis cs:38960,0.524895029035165)
--(axis cs:38950,0.52489624490673)
--(axis cs:38940,0.524897461681491)
--(axis cs:38930,0.524898679360366)
--(axis cs:38920,0.524899897944272)
--(axis cs:38910,0.524901117434129)
--(axis cs:38900,0.524902337830859)
--(axis cs:38890,0.524903559135383)
--(axis cs:38880,0.524904781348624)
--(axis cs:38870,0.524906004471506)
--(axis cs:38860,0.524907228504956)
--(axis cs:38850,0.5249084534499)
--(axis cs:38840,0.524909679307266)
--(axis cs:38830,0.524910906077982)
--(axis cs:38820,0.52491213376298)
--(axis cs:38810,0.52491336236319)
--(axis cs:38800,0.524914591879547)
--(axis cs:38790,0.524915822312982)
--(axis cs:38780,0.524917053664432)
--(axis cs:38770,0.524918285934832)
--(axis cs:38760,0.524919519125121)
--(axis cs:38750,0.524920753236237)
--(axis cs:38740,0.524921988269119)
--(axis cs:38730,0.52492322422471)
--(axis cs:38720,0.524924461103951)
--(axis cs:38710,0.524925698907786)
--(axis cs:38700,0.52492693763716)
--(axis cs:38690,0.524928177293018)
--(axis cs:38680,0.524929417876309)
--(axis cs:38670,0.524930659387979)
--(axis cs:38660,0.52493190182898)
--(axis cs:38650,0.524933145200262)
--(axis cs:38640,0.524934389502776)
--(axis cs:38630,0.524935634737477)
--(axis cs:38620,0.524936880905319)
--(axis cs:38610,0.524938128007258)
--(axis cs:38600,0.524939376044251)
--(axis cs:38590,0.524940625017256)
--(axis cs:38580,0.524941874927232)
--(axis cs:38570,0.524943125775141)
--(axis cs:38560,0.524944377561944)
--(axis cs:38550,0.524945630288605)
--(axis cs:38540,0.524946883956088)
--(axis cs:38530,0.524948138565359)
--(axis cs:38520,0.524949394117385)
--(axis cs:38510,0.524950650613134)
--(axis cs:38500,0.524951908053576)
--(axis cs:38490,0.524953166439681)
--(axis cs:38480,0.524954425772422)
--(axis cs:38470,0.524955686052772)
--(axis cs:38460,0.524956947281705)
--(axis cs:38450,0.524958209460197)
--(axis cs:38440,0.524959472589225)
--(axis cs:38430,0.524960736669768)
--(axis cs:38420,0.524962001702805)
--(axis cs:38410,0.524963267689317)
--(axis cs:38400,0.524964534630287)
--(axis cs:38390,0.524965802526697)
--(axis cs:38380,0.524967071379532)
--(axis cs:38370,0.524968341189779)
--(axis cs:38360,0.524969611958425)
--(axis cs:38350,0.524970883686458)
--(axis cs:38340,0.524972156374868)
--(axis cs:38330,0.524973430024647)
--(axis cs:38320,0.524974704636786)
--(axis cs:38310,0.52497598021228)
--(axis cs:38300,0.524977256752123)
--(axis cs:38290,0.524978534257312)
--(axis cs:38280,0.524979812728845)
--(axis cs:38270,0.52498109216772)
--(axis cs:38260,0.524982372574938)
--(axis cs:38250,0.524983653951499)
--(axis cs:38240,0.524984936298408)
--(axis cs:38230,0.524986219616668)
--(axis cs:38220,0.524987503907284)
--(axis cs:38210,0.524988789171264)
--(axis cs:38200,0.524990075409615)
--(axis cs:38190,0.524991362623347)
--(axis cs:38180,0.524992650813471)
--(axis cs:38170,0.524993939980998)
--(axis cs:38160,0.524995230126943)
--(axis cs:38150,0.524996521252319)
--(axis cs:38140,0.524997813358142)
--(axis cs:38130,0.524999106445431)
--(axis cs:38120,0.525000400515204)
--(axis cs:38110,0.52500169556848)
--(axis cs:38100,0.525002991606282)
--(axis cs:38090,0.525004288629631)
--(axis cs:38080,0.525005586639552)
--(axis cs:38070,0.525006885637071)
--(axis cs:38060,0.525008185623213)
--(axis cs:38050,0.525009486599008)
--(axis cs:38040,0.525010788565484)
--(axis cs:38030,0.525012091523672)
--(axis cs:38020,0.525013395474604)
--(axis cs:38010,0.525014700419315)
--(axis cs:38000,0.525016006358838)
--(axis cs:37990,0.52501731329421)
--(axis cs:37980,0.525018621226468)
--(axis cs:37970,0.525019930156652)
--(axis cs:37960,0.525021240085801)
--(axis cs:37950,0.525022551014958)
--(axis cs:37940,0.525023862945165)
--(axis cs:37930,0.525025175877467)
--(axis cs:37920,0.525026489812909)
--(axis cs:37910,0.525027804752538)
--(axis cs:37900,0.525029120697404)
--(axis cs:37890,0.525030437648557)
--(axis cs:37880,0.525031755607046)
--(axis cs:37870,0.525033074573926)
--(axis cs:37860,0.525034394550249)
--(axis cs:37850,0.525035715537072)
--(axis cs:37840,0.525037037535452)
--(axis cs:37830,0.525038360546446)
--(axis cs:37820,0.525039684571115)
--(axis cs:37810,0.525041009610519)
--(axis cs:37800,0.525042335665721)
--(axis cs:37790,0.525043662737785)
--(axis cs:37780,0.525044990827775)
--(axis cs:37770,0.525046319936759)
--(axis cs:37760,0.525047650065805)
--(axis cs:37750,0.525048981215982)
--(axis cs:37740,0.525050313388361)
--(axis cs:37730,0.525051646584014)
--(axis cs:37720,0.525052980804015)
--(axis cs:37710,0.52505431604944)
--(axis cs:37700,0.525055652321364)
--(axis cs:37690,0.525056989620866)
--(axis cs:37680,0.525058327949026)
--(axis cs:37670,0.525059667306923)
--(axis cs:37660,0.525061007695641)
--(axis cs:37650,0.525062349116263)
--(axis cs:37640,0.525063691569875)
--(axis cs:37630,0.525065035057562)
--(axis cs:37620,0.525066379580413)
--(axis cs:37610,0.525067725139518)
--(axis cs:37600,0.525069071735967)
--(axis cs:37590,0.525070419370854)
--(axis cs:37580,0.52507176804527)
--(axis cs:37570,0.525073117760313)
--(axis cs:37560,0.525074468517078)
--(axis cs:37550,0.525075820316664)
--(axis cs:37540,0.525077173160171)
--(axis cs:37530,0.5250785270487)
--(axis cs:37520,0.525079881983353)
--(axis cs:37510,0.525081237965234)
--(axis cs:37500,0.525082594995449)
--(axis cs:37490,0.525083953075106)
--(axis cs:37480,0.525085312205311)
--(axis cs:37470,0.525086672387176)
--(axis cs:37460,0.525088033621812)
--(axis cs:37450,0.525089395910331)
--(axis cs:37440,0.525090759253849)
--(axis cs:37430,0.52509212365348)
--(axis cs:37420,0.525093489110344)
--(axis cs:37410,0.525094855625557)
--(axis cs:37400,0.525096223200241)
--(axis cs:37390,0.525097591835518)
--(axis cs:37380,0.525098961532511)
--(axis cs:37370,0.525100332292344)
--(axis cs:37360,0.525101704116144)
--(axis cs:37350,0.525103077005039)
--(axis cs:37340,0.525104450960159)
--(axis cs:37330,0.525105825982634)
--(axis cs:37320,0.525107202073597)
--(axis cs:37310,0.525108579234181)
--(axis cs:37300,0.525109957465522)
--(axis cs:37290,0.525111336768758)
--(axis cs:37280,0.525112717145026)
--(axis cs:37270,0.525114098595466)
--(axis cs:37260,0.52511548112122)
--(axis cs:37250,0.525116864723431)
--(axis cs:37240,0.525118249403245)
--(axis cs:37230,0.525119635161806)
--(axis cs:37220,0.525121022000262)
--(axis cs:37210,0.525122409919763)
--(axis cs:37200,0.525123798921459)
--(axis cs:37190,0.525125189006504)
--(axis cs:37180,0.525126580176049)
--(axis cs:37170,0.525127972431252)
--(axis cs:37160,0.525129365773269)
--(axis cs:37150,0.525130760203258)
--(axis cs:37140,0.52513215572238)
--(axis cs:37130,0.525133552331796)
--(axis cs:37120,0.525134950032669)
--(axis cs:37110,0.525136348826164)
--(axis cs:37100,0.525137748713448)
--(axis cs:37090,0.525139149695688)
--(axis cs:37080,0.525140551774053)
--(axis cs:37070,0.525141954949716)
--(axis cs:37060,0.525143359223847)
--(axis cs:37050,0.525144764597623)
--(axis cs:37040,0.525146171072217)
--(axis cs:37030,0.525147578648809)
--(axis cs:37020,0.525148987328576)
--(axis cs:37010,0.525150397112699)
--(axis cs:37000,0.525151808002361)
--(axis cs:36990,0.525153219998745)
--(axis cs:36980,0.525154633103036)
--(axis cs:36970,0.525156047316422)
--(axis cs:36960,0.525157462640091)
--(axis cs:36950,0.525158879075232)
--(axis cs:36940,0.525160296623039)
--(axis cs:36930,0.525161715284703)
--(axis cs:36920,0.525163135061421)
--(axis cs:36910,0.525164555954388)
--(axis cs:36900,0.525165977964804)
--(axis cs:36890,0.525167401093867)
--(axis cs:36880,0.52516882534278)
--(axis cs:36870,0.525170250712744)
--(axis cs:36860,0.525171677204966)
--(axis cs:36850,0.525173104820652)
--(axis cs:36840,0.525174533561009)
--(axis cs:36830,0.525175963427246)
--(axis cs:36820,0.525177394420577)
--(axis cs:36810,0.525178826542212)
--(axis cs:36800,0.525180259793367)
--(axis cs:36790,0.525181694175258)
--(axis cs:36780,0.525183129689103)
--(axis cs:36770,0.525184566336122)
--(axis cs:36760,0.525186004117534)
--(axis cs:36750,0.525187443034565)
--(axis cs:36740,0.525188883088437)
--(axis cs:36730,0.525190324280377)
--(axis cs:36720,0.525191766611613)
--(axis cs:36710,0.525193210083375)
--(axis cs:36700,0.525194654696893)
--(axis cs:36690,0.5251961004534)
--(axis cs:36680,0.525197547354131)
--(axis cs:36670,0.525198995400322)
--(axis cs:36660,0.525200444593211)
--(axis cs:36650,0.525201894934038)
--(axis cs:36640,0.525203346424044)
--(axis cs:36630,0.525204799064471)
--(axis cs:36620,0.525206252856565)
--(axis cs:36610,0.525207707801572)
--(axis cs:36600,0.525209163900739)
--(axis cs:36590,0.525210621155317)
--(axis cs:36580,0.525212079566557)
--(axis cs:36570,0.525213539135713)
--(axis cs:36560,0.525214999864039)
--(axis cs:36550,0.525216461752791)
--(axis cs:36540,0.525217924803228)
--(axis cs:36530,0.525219389016611)
--(axis cs:36520,0.5252208543942)
--(axis cs:36510,0.52522232093726)
--(axis cs:36500,0.525223788647056)
--(axis cs:36490,0.525225257524854)
--(axis cs:36480,0.525226727571923)
--(axis cs:36470,0.525228198789534)
--(axis cs:36460,0.525229671178958)
--(axis cs:36450,0.525231144741471)
--(axis cs:36440,0.525232619478347)
--(axis cs:36430,0.525234095390863)
--(axis cs:36420,0.5252355724803)
--(axis cs:36410,0.525237050747938)
--(axis cs:36400,0.525238530195059)
--(axis cs:36390,0.525240010822948)
--(axis cs:36380,0.525241492632891)
--(axis cs:36370,0.525242975626177)
--(axis cs:36360,0.525244459804094)
--(axis cs:36350,0.525245945167935)
--(axis cs:36340,0.525247431718992)
--(axis cs:36330,0.525248919458561)
--(axis cs:36320,0.525250408387939)
--(axis cs:36310,0.525251898508424)
--(axis cs:36300,0.525253389821316)
--(axis cs:36290,0.525254882327919)
--(axis cs:36280,0.525256376029535)
--(axis cs:36270,0.52525787092747)
--(axis cs:36260,0.525259367023033)
--(axis cs:36250,0.525260864317533)
--(axis cs:36240,0.52526236281228)
--(axis cs:36230,0.525263862508588)
--(axis cs:36220,0.525265363407772)
--(axis cs:36210,0.525266865511148)
--(axis cs:36200,0.525268368820035)
--(axis cs:36190,0.525269873335752)
--(axis cs:36180,0.525271379059623)
--(axis cs:36170,0.525272885992971)
--(axis cs:36160,0.525274394137121)
--(axis cs:36150,0.525275903493402)
--(axis cs:36140,0.525277414063143)
--(axis cs:36130,0.525278925847675)
--(axis cs:36120,0.52528043884833)
--(axis cs:36110,0.525281953066445)
--(axis cs:36100,0.525283468503356)
--(axis cs:36090,0.525284985160401)
--(axis cs:36080,0.52528650303892)
--(axis cs:36070,0.525288022140258)
--(axis cs:36060,0.525289542465757)
--(axis cs:36050,0.525291064016763)
--(axis cs:36040,0.525292586794625)
--(axis cs:36030,0.525294110800693)
--(axis cs:36020,0.525295636036317)
--(axis cs:36010,0.525297162502852)
--(axis cs:36000,0.525298690201653)
--(axis cs:35990,0.525300219134078)
--(axis cs:35980,0.525301749301485)
--(axis cs:35970,0.525303280705236)
--(axis cs:35960,0.525304813346693)
--(axis cs:35950,0.525306347227222)
--(axis cs:35940,0.525307882348189)
--(axis cs:35930,0.525309418710963)
--(axis cs:35920,0.525310956316915)
--(axis cs:35910,0.525312495167417)
--(axis cs:35900,0.525314035263843)
--(axis cs:35890,0.52531557660757)
--(axis cs:35880,0.525317119199976)
--(axis cs:35870,0.525318663042441)
--(axis cs:35860,0.525320208136348)
--(axis cs:35850,0.525321754483079)
--(axis cs:35840,0.525323302084022)
--(axis cs:35830,0.525324850940564)
--(axis cs:35820,0.525326401054095)
--(axis cs:35810,0.525327952426006)
--(axis cs:35800,0.525329505057691)
--(axis cs:35790,0.525331058950546)
--(axis cs:35780,0.525332614105969)
--(axis cs:35770,0.525334170525359)
--(axis cs:35760,0.525335728210117)
--(axis cs:35750,0.525337287161647)
--(axis cs:35740,0.525338847381355)
--(axis cs:35730,0.525340408870647)
--(axis cs:35720,0.525341971630933)
--(axis cs:35710,0.525343535663624)
--(axis cs:35700,0.525345100970135)
--(axis cs:35690,0.525346667551879)
--(axis cs:35680,0.525348235410274)
--(axis cs:35670,0.525349804546739)
--(axis cs:35660,0.525351374962697)
--(axis cs:35650,0.525352946659568)
--(axis cs:35640,0.525354519638781)
--(axis cs:35630,0.52535609390176)
--(axis cs:35620,0.525357669449936)
--(axis cs:35610,0.52535924628474)
--(axis cs:35600,0.525360824407604)
--(axis cs:35590,0.525362403819965)
--(axis cs:35580,0.525363984523259)
--(axis cs:35570,0.525365566518926)
--(axis cs:35560,0.525367149808406)
--(axis cs:35550,0.525368734393145)
--(axis cs:35540,0.525370320274586)
--(axis cs:35530,0.525371907454177)
--(axis cs:35520,0.525373495933368)
--(axis cs:35510,0.525375085713609)
--(axis cs:35500,0.525376676796355)
--(axis cs:35490,0.525378269183062)
--(axis cs:35480,0.525379862875186)
--(axis cs:35470,0.525381457874187)
--(axis cs:35460,0.525383054181527)
--(axis cs:35450,0.525384651798671)
--(axis cs:35440,0.525386250727083)
--(axis cs:35430,0.525387850968231)
--(axis cs:35420,0.525389452523587)
--(axis cs:35410,0.525391055394621)
--(axis cs:35400,0.525392659582807)
--(axis cs:35390,0.525394265089623)
--(axis cs:35380,0.525395871916546)
--(axis cs:35370,0.525397480065057)
--(axis cs:35360,0.525399089536639)
--(axis cs:35350,0.525400700332775)
--(axis cs:35340,0.525402312454952)
--(axis cs:35330,0.52540392590466)
--(axis cs:35320,0.525405540683389)
--(axis cs:35310,0.525407156792633)
--(axis cs:35300,0.525408774233886)
--(axis cs:35290,0.525410393008645)
--(axis cs:35280,0.52541201311841)
--(axis cs:35270,0.525413634564683)
--(axis cs:35260,0.525415257348966)
--(axis cs:35250,0.525416881472767)
--(axis cs:35240,0.525418506937592)
--(axis cs:35230,0.525420133744952)
--(axis cs:35220,0.525421761896359)
--(axis cs:35210,0.525423391393327)
--(axis cs:35200,0.525425022237372)
--(axis cs:35190,0.525426654430014)
--(axis cs:35180,0.525428287972773)
--(axis cs:35170,0.525429922867172)
--(axis cs:35160,0.525431559114736)
--(axis cs:35150,0.525433196716992)
--(axis cs:35140,0.52543483567547)
--(axis cs:35130,0.525436475991702)
--(axis cs:35120,0.525438117667221)
--(axis cs:35110,0.525439760703563)
--(axis cs:35100,0.525441405102266)
--(axis cs:35090,0.525443050864871)
--(axis cs:35080,0.525444697992921)
--(axis cs:35070,0.525446346487959)
--(axis cs:35060,0.525447996351534)
--(axis cs:35050,0.525449647585194)
--(axis cs:35040,0.52545130019049)
--(axis cs:35030,0.525452954168977)
--(axis cs:35020,0.525454609522209)
--(axis cs:35010,0.525456266251746)
--(axis cs:35000,0.525457924359147)
--(axis cs:34990,0.525459583845974)
--(axis cs:34980,0.525461244713794)
--(axis cs:34970,0.525462906964171)
--(axis cs:34960,0.525464570598676)
--(axis cs:34950,0.525466235618881)
--(axis cs:34940,0.525467902026358)
--(axis cs:34930,0.525469569822684)
--(axis cs:34920,0.525471239009436)
--(axis cs:34910,0.525472909588197)
--(axis cs:34900,0.525474581560547)
--(axis cs:34890,0.525476254928072)
--(axis cs:34880,0.52547792969236)
--(axis cs:34870,0.525479605855)
--(axis cs:34860,0.525481283417583)
--(axis cs:34850,0.525482962381705)
--(axis cs:34840,0.52548464274896)
--(axis cs:34830,0.525486324520949)
--(axis cs:34820,0.525488007699271)
--(axis cs:34810,0.525489692285531)
--(axis cs:34800,0.525491378281333)
--(axis cs:34790,0.525493065688286)
--(axis cs:34780,0.525494754508)
--(axis cs:34770,0.525496444742087)
--(axis cs:34760,0.525498136392163)
--(axis cs:34750,0.525499829459844)
--(axis cs:34740,0.52550152394675)
--(axis cs:34730,0.525503219854502)
--(axis cs:34720,0.525504917184726)
--(axis cs:34710,0.525506615939046)
--(axis cs:34700,0.525508316119093)
--(axis cs:34690,0.525510017726498)
--(axis cs:34680,0.525511720762893)
--(axis cs:34670,0.525513425229915)
--(axis cs:34660,0.525515131129202)
--(axis cs:34650,0.525516838462395)
--(axis cs:34640,0.525518547231136)
--(axis cs:34630,0.525520257437072)
--(axis cs:34620,0.525521969081849)
--(axis cs:34610,0.525523682167118)
--(axis cs:34600,0.525525396694532)
--(axis cs:34590,0.525527112665745)
--(axis cs:34580,0.525528830082415)
--(axis cs:34570,0.5255305489462)
--(axis cs:34560,0.525532269258765)
--(axis cs:34550,0.525533991021772)
--(axis cs:34540,0.525535714236888)
--(axis cs:34530,0.525537438905784)
--(axis cs:34520,0.525539165030131)
--(axis cs:34510,0.525540892611602)
--(axis cs:34500,0.525542621651876)
--(axis cs:34490,0.525544352152629)
--(axis cs:34480,0.525546084115545)
--(axis cs:34470,0.525547817542306)
--(axis cs:34460,0.5255495524346)
--(axis cs:34450,0.525551288794115)
--(axis cs:34440,0.525553026622542)
--(axis cs:34430,0.525554765921574)
--(axis cs:34420,0.52555650669291)
--(axis cs:34410,0.525558248938245)
--(axis cs:34400,0.525559992659282)
--(axis cs:34390,0.525561737857725)
--(axis cs:34380,0.525563484535279)
--(axis cs:34370,0.525565232693653)
--(axis cs:34360,0.525566982334558)
--(axis cs:34350,0.525568733459707)
--(axis cs:34340,0.525570486070816)
--(axis cs:34330,0.525572240169604)
--(axis cs:34320,0.525573995757793)
--(axis cs:34310,0.525575752837104)
--(axis cs:34300,0.525577511409265)
--(axis cs:34290,0.525579271476004)
--(axis cs:34280,0.525581033039051)
--(axis cs:34270,0.525582796100141)
--(axis cs:34260,0.52558456066101)
--(axis cs:34250,0.525586326723396)
--(axis cs:34240,0.525588094289041)
--(axis cs:34230,0.525589863359688)
--(axis cs:34220,0.525591633937084)
--(axis cs:34210,0.525593406022976)
--(axis cs:34200,0.525595179619118)
--(axis cs:34190,0.525596954727262)
--(axis cs:34180,0.525598731349165)
--(axis cs:34170,0.525600509486587)
--(axis cs:34160,0.525602289141288)
--(axis cs:34150,0.525604070315034)
--(axis cs:34140,0.525605853009591)
--(axis cs:34130,0.525607637226728)
--(axis cs:34120,0.525609422968218)
--(axis cs:34110,0.525611210235835)
--(axis cs:34100,0.525612999031356)
--(axis cs:34090,0.525614789356561)
--(axis cs:34080,0.525616581213233)
--(axis cs:34070,0.525618374603157)
--(axis cs:34060,0.52562016952812)
--(axis cs:34050,0.525621965989912)
--(axis cs:34040,0.525623763990327)
--(axis cs:34030,0.52562556353116)
--(axis cs:34020,0.525627364614209)
--(axis cs:34010,0.525629167241276)
--(axis cs:34000,0.525630971414163)
--(axis cs:33990,0.525632777134677)
--(axis cs:33980,0.525634584404627)
--(axis cs:33970,0.525636393225823)
--(axis cs:33960,0.525638203600081)
--(axis cs:33950,0.525640015529218)
--(axis cs:33940,0.525641829015051)
--(axis cs:33930,0.525643644059405)
--(axis cs:33920,0.525645460664103)
--(axis cs:33910,0.525647278830973)
--(axis cs:33900,0.525649098561846)
--(axis cs:33890,0.525650919858554)
--(axis cs:33880,0.525652742722932)
--(axis cs:33870,0.525654567156821)
--(axis cs:33860,0.52565639316206)
--(axis cs:33850,0.525658220740494)
--(axis cs:33840,0.525660049893968)
--(axis cs:33830,0.525661880624332)
--(axis cs:33820,0.525663712933439)
--(axis cs:33810,0.525665546823142)
--(axis cs:33800,0.5256673822953)
--(axis cs:33790,0.525669219351772)
--(axis cs:33780,0.525671057994423)
--(axis cs:33770,0.525672898225116)
--(axis cs:33760,0.525674740045721)
--(axis cs:33750,0.52567658345811)
--(axis cs:33740,0.525678428464155)
--(axis cs:33730,0.525680275065735)
--(axis cs:33720,0.525682123264728)
--(axis cs:33710,0.525683973063018)
--(axis cs:33700,0.525685824462489)
--(axis cs:33690,0.525687677465029)
--(axis cs:33680,0.525689532072529)
--(axis cs:33670,0.525691388286883)
--(axis cs:33660,0.525693246109988)
--(axis cs:33650,0.525695105543742)
--(axis cs:33640,0.525696966590047)
--(axis cs:33630,0.525698829250809)
--(axis cs:33620,0.525700693527935)
--(axis cs:33610,0.525702559423336)
--(axis cs:33600,0.525704426938925)
--(axis cs:33590,0.525706296076618)
--(axis cs:33580,0.525708166838335)
--(axis cs:33570,0.525710039225998)
--(axis cs:33560,0.525711913241531)
--(axis cs:33550,0.525713788886863)
--(axis cs:33540,0.525715666163924)
--(axis cs:33530,0.525717545074646)
--(axis cs:33520,0.525719425620968)
--(axis cs:33510,0.525721307804827)
--(axis cs:33500,0.525723191628167)
--(axis cs:33490,0.525725077092931)
--(axis cs:33480,0.52572696420107)
--(axis cs:33470,0.525728852954532)
--(axis cs:33460,0.525730743355271)
--(axis cs:33450,0.525732635405246)
--(axis cs:33440,0.525734529106414)
--(axis cs:33430,0.52573642446074)
--(axis cs:33420,0.525738321470188)
--(axis cs:33410,0.525740220136727)
--(axis cs:33400,0.525742120462327)
--(axis cs:33390,0.525744022448965)
--(axis cs:33380,0.525745926098616)
--(axis cs:33370,0.525747831413262)
--(axis cs:33360,0.525749738394885)
--(axis cs:33350,0.525751647045472)
--(axis cs:33340,0.525753557367011)
--(axis cs:33330,0.525755469361496)
--(axis cs:33320,0.525757383030921)
--(axis cs:33310,0.525759298377285)
--(axis cs:33300,0.525761215402589)
--(axis cs:33290,0.525763134108836)
--(axis cs:33280,0.525765054498034)
--(axis cs:33270,0.525766976572194)
--(axis cs:33260,0.525768900333329)
--(axis cs:33250,0.525770825783454)
--(axis cs:33240,0.52577275292459)
--(axis cs:33230,0.525774681758759)
--(axis cs:33220,0.525776612287985)
--(axis cs:33210,0.525778544514298)
--(axis cs:33200,0.525780478439729)
--(axis cs:33190,0.525782414066313)
--(axis cs:33180,0.525784351396087)
--(axis cs:33170,0.525786290431091)
--(axis cs:33160,0.525788231173371)
--(axis cs:33150,0.525790173624973)
--(axis cs:33140,0.525792117787946)
--(axis cs:33130,0.525794063664344)
--(axis cs:33120,0.525796011256223)
--(axis cs:33110,0.525797960565642)
--(axis cs:33100,0.525799911594665)
--(axis cs:33090,0.525801864345355)
--(axis cs:33080,0.525803818819782)
--(axis cs:33070,0.525805775020017)
--(axis cs:33060,0.525807732948136)
--(axis cs:33050,0.525809692606217)
--(axis cs:33040,0.525811653996341)
--(axis cs:33030,0.525813617120591)
--(axis cs:33020,0.525815581981057)
--(axis cs:33010,0.525817548579828)
--(axis cs:33000,0.525819516918998)
--(axis cs:32990,0.525821487000664)
--(axis cs:32980,0.525823458826926)
--(axis cs:32970,0.525825432399889)
--(axis cs:32960,0.525827407721658)
--(axis cs:32950,0.525829384794343)
--(axis cs:32940,0.525831363620057)
--(axis cs:32930,0.525833344200917)
--(axis cs:32920,0.525835326539042)
--(axis cs:32910,0.525837310636554)
--(axis cs:32900,0.52583929649558)
--(axis cs:32890,0.525841284118248)
--(axis cs:32880,0.525843273506691)
--(axis cs:32870,0.525845264663044)
--(axis cs:32860,0.525847257589447)
--(axis cs:32850,0.525849252288041)
--(axis cs:32840,0.525851248760972)
--(axis cs:32830,0.525853247010389)
--(axis cs:32820,0.525855247038443)
--(axis cs:32810,0.525857248847289)
--(axis cs:32800,0.525859252439087)
--(axis cs:32790,0.525861257815997)
--(axis cs:32780,0.525863264980185)
--(axis cs:32770,0.52586527393382)
--(axis cs:32760,0.525867284679073)
--(axis cs:32750,0.525869297218119)
--(axis cs:32740,0.525871311553136)
--(axis cs:32730,0.525873327686306)
--(axis cs:32720,0.525875345619815)
--(axis cs:32710,0.52587736535585)
--(axis cs:32700,0.525879386896603)
--(axis cs:32690,0.52588141024427)
--(axis cs:32680,0.525883435401048)
--(axis cs:32670,0.525885462369141)
--(axis cs:32660,0.525887491150751)
--(axis cs:32650,0.52588952174809)
--(axis cs:32640,0.525891554163367)
--(axis cs:32630,0.525893588398798)
--(axis cs:32620,0.525895624456603)
--(axis cs:32610,0.525897662339004)
--(axis cs:32600,0.525899702048226)
--(axis cs:32590,0.525901743586497)
--(axis cs:32580,0.525903786956051)
--(axis cs:32570,0.525905832159123)
--(axis cs:32560,0.525907879197953)
--(axis cs:32550,0.525909928074783)
--(axis cs:32540,0.525911978791859)
--(axis cs:32530,0.525914031351431)
--(axis cs:32520,0.525916085755752)
--(axis cs:32510,0.525918142007078)
--(axis cs:32500,0.525920200107671)
--(axis cs:32490,0.525922260059792)
--(axis cs:32480,0.525924321865709)
--(axis cs:32470,0.525926385527693)
--(axis cs:32460,0.525928451048018)
--(axis cs:32450,0.52593051842896)
--(axis cs:32440,0.525932587672802)
--(axis cs:32430,0.525934658781827)
--(axis cs:32420,0.525936731758324)
--(axis cs:32410,0.525938806604584)
--(axis cs:32400,0.525940883322903)
--(axis cs:32390,0.525942961915578)
--(axis cs:32380,0.525945042384914)
--(axis cs:32370,0.525947124733214)
--(axis cs:32360,0.525949208962788)
--(axis cs:32350,0.52595129507595)
--(axis cs:32340,0.525953383075016)
--(axis cs:32330,0.525955472962306)
--(axis cs:32320,0.525957564740143)
--(axis cs:32310,0.525959658410856)
--(axis cs:32300,0.525961753976774)
--(axis cs:32290,0.525963851440234)
--(axis cs:32280,0.525965950803571)
--(axis cs:32270,0.525968052069129)
--(axis cs:32260,0.525970155239253)
--(axis cs:32250,0.525972260316291)
--(axis cs:32240,0.525974367302597)
--(axis cs:32230,0.525976476200527)
--(axis cs:32220,0.525978587012441)
--(axis cs:32210,0.525980699740701)
--(axis cs:32200,0.525982814387678)
--(axis cs:32190,0.525984930955739)
--(axis cs:32180,0.525987049447262)
--(axis cs:32170,0.525989169864623)
--(axis cs:32160,0.525991292210206)
--(axis cs:32150,0.525993416486395)
--(axis cs:32140,0.525995542695581)
--(axis cs:32130,0.525997670840157)
--(axis cs:32120,0.525999800922519)
--(axis cs:32110,0.526001932945069)
--(axis cs:32100,0.526004066910211)
--(axis cs:32090,0.526006202820353)
--(axis cs:32080,0.526008340677908)
--(axis cs:32070,0.52601048048529)
--(axis cs:32060,0.52601262224492)
--(axis cs:32050,0.52601476595922)
--(axis cs:32040,0.526016911630619)
--(axis cs:32030,0.526019059261546)
--(axis cs:32020,0.526021208854436)
--(axis cs:32010,0.526023360411729)
--(axis cs:32000,0.526025513935866)
--(axis cs:31990,0.526027669429293)
--(axis cs:31980,0.52602982689446)
--(axis cs:31970,0.526031986333822)
--(axis cs:31960,0.526034147749835)
--(axis cs:31950,0.526036311144962)
--(axis cs:31940,0.526038476521667)
--(axis cs:31930,0.52604064388242)
--(axis cs:31920,0.526042813229695)
--(axis cs:31910,0.526044984565967)
--(axis cs:31900,0.526047157893717)
--(axis cs:31890,0.526049333215432)
--(axis cs:31880,0.526051510533598)
--(axis cs:31870,0.52605368985071)
--(axis cs:31860,0.526055871169262)
--(axis cs:31850,0.526058054491756)
--(axis cs:31840,0.526060239820697)
--(axis cs:31830,0.526062427158591)
--(axis cs:31820,0.526064616507953)
--(axis cs:31810,0.526066807871296)
--(axis cs:31800,0.526069001251143)
--(axis cs:31790,0.526071196650017)
--(axis cs:31780,0.526073394070446)
--(axis cs:31770,0.526075593514962)
--(axis cs:31760,0.526077794986101)
--(axis cs:31750,0.526079998486403)
--(axis cs:31740,0.526082204018413)
--(axis cs:31730,0.526084411584678)
--(axis cs:31720,0.526086621187751)
--(axis cs:31710,0.526088832830188)
--(axis cs:31700,0.526091046514548)
--(axis cs:31690,0.526093262243397)
--(axis cs:31680,0.526095480019302)
--(axis cs:31670,0.526097699844836)
--(axis cs:31660,0.526099921722575)
--(axis cs:31650,0.5261021456551)
--(axis cs:31640,0.526104371644994)
--(axis cs:31630,0.526106599694848)
--(axis cs:31620,0.526108829807254)
--(axis cs:31610,0.526111061984808)
--(axis cs:31600,0.526113296230111)
--(axis cs:31590,0.526115532545769)
--(axis cs:31580,0.526117770934391)
--(axis cs:31570,0.526120011398591)
--(axis cs:31560,0.526122253940985)
--(axis cs:31550,0.526124498564195)
--(axis cs:31540,0.526126745270848)
--(axis cs:31530,0.526128994063573)
--(axis cs:31520,0.526131244945005)
--(axis cs:31510,0.526133497917781)
--(axis cs:31500,0.526135752984545)
--(axis cs:31490,0.526138010147943)
--(axis cs:31480,0.526140269410627)
--(axis cs:31470,0.52614253077525)
--(axis cs:31460,0.526144794244474)
--(axis cs:31450,0.526147059820961)
--(axis cs:31440,0.52614932750738)
--(axis cs:31430,0.526151597306402)
--(axis cs:31420,0.526153869220704)
--(axis cs:31410,0.526156143252967)
--(axis cs:31400,0.526158419405876)
--(axis cs:31390,0.526160697682119)
--(axis cs:31380,0.526162978084391)
--(axis cs:31370,0.526165260615389)
--(axis cs:31360,0.526167545277816)
--(axis cs:31350,0.526169832074377)
--(axis cs:31340,0.526172121007784)
--(axis cs:31330,0.526174412080752)
--(axis cs:31320,0.526176705296001)
--(axis cs:31310,0.526179000656253)
--(axis cs:31300,0.526181298164238)
--(axis cs:31290,0.526183597822687)
--(axis cs:31280,0.526185899634338)
--(axis cs:31270,0.526188203601932)
--(axis cs:31260,0.526190509728215)
--(axis cs:31250,0.526192818015937)
--(axis cs:31240,0.526195128467852)
--(axis cs:31230,0.526197441086719)
--(axis cs:31220,0.526199755875302)
--(axis cs:31210,0.526202072836368)
--(axis cs:31200,0.526204391972689)
--(axis cs:31190,0.526206713287043)
--(axis cs:31180,0.52620903678221)
--(axis cs:31170,0.526211362460976)
--(axis cs:31160,0.526213690326131)
--(axis cs:31150,0.52621602038047)
--(axis cs:31140,0.526218352626792)
--(axis cs:31130,0.526220687067899)
--(axis cs:31120,0.526223023706601)
--(axis cs:31110,0.52622536254571)
--(axis cs:31100,0.526227703588043)
--(axis cs:31090,0.526230046836421)
--(axis cs:31080,0.526232392293672)
--(axis cs:31070,0.526234739962625)
--(axis cs:31060,0.526237089846116)
--(axis cs:31050,0.526239441946986)
--(axis cs:31040,0.526241796268077)
--(axis cs:31030,0.52624415281224)
--(axis cs:31020,0.526246511582328)
--(axis cs:31010,0.5262488725812)
--(axis cs:31000,0.526251235811718)
--(axis cs:30990,0.52625360127675)
--(axis cs:30980,0.526255968979168)
--(axis cs:30970,0.526258338921849)
--(axis cs:30960,0.526260711107674)
--(axis cs:30950,0.52626308553953)
--(axis cs:30940,0.526265462220308)
--(axis cs:30930,0.526267841152901)
--(axis cs:30920,0.526270222340212)
--(axis cs:30910,0.526272605785145)
--(axis cs:30900,0.52627499149061)
--(axis cs:30890,0.52627737945952)
--(axis cs:30880,0.526279769694795)
--(axis cs:30870,0.526282162199359)
--(axis cs:30860,0.52628455697614)
--(axis cs:30850,0.526286954028071)
--(axis cs:30840,0.526289353358091)
--(axis cs:30830,0.526291754969142)
--(axis cs:30820,0.526294158864171)
--(axis cs:30810,0.526296565046132)
--(axis cs:30800,0.526298973517982)
--(axis cs:30790,0.526301384282682)
--(axis cs:30780,0.526303797343199)
--(axis cs:30770,0.526306212702505)
--(axis cs:30760,0.526308630363577)
--(axis cs:30750,0.526311050329395)
--(axis cs:30740,0.526313472602946)
--(axis cs:30730,0.526315897187222)
--(axis cs:30720,0.526318324085217)
--(axis cs:30710,0.526320753299933)
--(axis cs:30700,0.526323184834375)
--(axis cs:30690,0.526325618691555)
--(axis cs:30680,0.526328054874488)
--(axis cs:30670,0.526330493386193)
--(axis cs:30660,0.526332934229698)
--(axis cs:30650,0.526335377408031)
--(axis cs:30640,0.526337822924228)
--(axis cs:30630,0.52634027078133)
--(axis cs:30620,0.526342720982382)
--(axis cs:30610,0.526345173530434)
--(axis cs:30600,0.526347628428541)
--(axis cs:30590,0.526350085679764)
--(axis cs:30580,0.526352545287167)
--(axis cs:30570,0.526355007253822)
--(axis cs:30560,0.526357471582802)
--(axis cs:30550,0.52635993827719)
--(axis cs:30540,0.526362407340069)
--(axis cs:30530,0.526364878774532)
--(axis cs:30520,0.526367352583672)
--(axis cs:30510,0.52636982877059)
--(axis cs:30500,0.526372307338393)
--(axis cs:30490,0.526374788290192)
--(axis cs:30480,0.526377271629101)
--(axis cs:30470,0.526379757358243)
--(axis cs:30460,0.526382245480743)
--(axis cs:30450,0.526384735999733)
--(axis cs:30440,0.526387228918349)
--(axis cs:30430,0.526389724239732)
--(axis cs:30420,0.526392221967031)
--(axis cs:30410,0.526394722103396)
--(axis cs:30400,0.526397224651985)
--(axis cs:30390,0.526399729615959)
--(axis cs:30380,0.526402236998488)
--(axis cs:30370,0.526404746802744)
--(axis cs:30360,0.526407259031905)
--(axis cs:30350,0.526409773689153)
--(axis cs:30340,0.526412290777678)
--(axis cs:30330,0.526414810300674)
--(axis cs:30320,0.52641733226134)
--(axis cs:30310,0.52641985666288)
--(axis cs:30300,0.526422383508503)
--(axis cs:30290,0.526424912801425)
--(axis cs:30280,0.526427444544867)
--(axis cs:30270,0.526429978742054)
--(axis cs:30260,0.526432515396216)
--(axis cs:30250,0.52643505451059)
--(axis cs:30240,0.526437596088419)
--(axis cs:30230,0.526440140132949)
--(axis cs:30220,0.526442686647432)
--(axis cs:30210,0.526445235635127)
--(axis cs:30200,0.526447787099296)
--(axis cs:30190,0.526450341043209)
--(axis cs:30180,0.526452897470139)
--(axis cs:30170,0.526455456383367)
--(axis cs:30160,0.526458017786177)
--(axis cs:30150,0.526460581681859)
--(axis cs:30140,0.526463148073711)
--(axis cs:30130,0.526465716965032)
--(axis cs:30120,0.52646828835913)
--(axis cs:30110,0.526470862259317)
--(axis cs:30100,0.526473438668912)
--(axis cs:30090,0.526476017591237)
--(axis cs:30080,0.526478599029623)
--(axis cs:30070,0.526481182987402)
--(axis cs:30060,0.526483769467917)
--(axis cs:30050,0.526486358474511)
--(axis cs:30040,0.526488950010536)
--(axis cs:30030,0.52649154407935)
--(axis cs:30020,0.526494140684314)
--(axis cs:30010,0.526496739828797)
--(axis cs:30000,0.526499341516172)
--(axis cs:29990,0.526501945749819)
--(axis cs:29980,0.526504552533123)
--(axis cs:29970,0.526507161869474)
--(axis cs:29960,0.526509773762269)
--(axis cs:29950,0.52651238821491)
--(axis cs:29940,0.526515005230803)
--(axis cs:29930,0.526517624813364)
--(axis cs:29920,0.52652024696601)
--(axis cs:29910,0.526522871692167)
--(axis cs:29900,0.526525498995265)
--(axis cs:29890,0.526528128878741)
--(axis cs:29880,0.526530761346036)
--(axis cs:29870,0.526533396400599)
--(axis cs:29860,0.526536034045883)
--(axis cs:29850,0.526538674285347)
--(axis cs:29840,0.526541317122457)
--(axis cs:29830,0.526543962560684)
--(axis cs:29820,0.526546610603505)
--(axis cs:29810,0.526549261254403)
--(axis cs:29800,0.526551914516866)
--(axis cs:29790,0.526554570394388)
--(axis cs:29780,0.526557228890471)
--(axis cs:29770,0.526559890008619)
--(axis cs:29760,0.526562553752347)
--(axis cs:29750,0.52656522012517)
--(axis cs:29740,0.526567889130614)
--(axis cs:29730,0.526570560772209)
--(axis cs:29720,0.52657323505349)
--(axis cs:29710,0.526575911977999)
--(axis cs:29700,0.526578591549285)
--(axis cs:29690,0.5265812737709)
--(axis cs:29680,0.526583958646405)
--(axis cs:29670,0.526586646179365)
--(axis cs:29660,0.526589336373353)
--(axis cs:29650,0.526592029231946)
--(axis cs:29640,0.526594724758728)
--(axis cs:29630,0.52659742295729)
--(axis cs:29620,0.526600123831226)
--(axis cs:29610,0.526602827384141)
--(axis cs:29600,0.526605533619641)
--(axis cs:29590,0.526608242541341)
--(axis cs:29580,0.526610954152862)
--(axis cs:29570,0.52661366845783)
--(axis cs:29560,0.526616385459878)
--(axis cs:29550,0.526619105162646)
--(axis cs:29540,0.526621827569777)
--(axis cs:29530,0.526624552684924)
--(axis cs:29520,0.526627280511744)
--(axis cs:29510,0.526630011053901)
--(axis cs:29500,0.526632744315064)
--(axis cs:29490,0.52663548029891)
--(axis cs:29480,0.526638219009121)
--(axis cs:29470,0.526640960449387)
--(axis cs:29460,0.526643704623401)
--(axis cs:29450,0.526646451534866)
--(axis cs:29440,0.526649201187488)
--(axis cs:29430,0.526651953584982)
--(axis cs:29420,0.526654708731067)
--(axis cs:29410,0.526657466629471)
--(axis cs:29400,0.526660227283927)
--(axis cs:29390,0.526662990698173)
--(axis cs:29380,0.526665756875955)
--(axis cs:29370,0.526668525821025)
--(axis cs:29360,0.526671297537142)
--(axis cs:29350,0.52667407202807)
--(axis cs:29340,0.526676849297581)
--(axis cs:29330,0.526679629349453)
--(axis cs:29320,0.526682412187469)
--(axis cs:29310,0.526685197815421)
--(axis cs:29300,0.526687986237105)
--(axis cs:29290,0.526690777456325)
--(axis cs:29280,0.526693571476892)
--(axis cs:29270,0.526696368302621)
--(axis cs:29260,0.526699167937337)
--(axis cs:29250,0.526701970384868)
--(axis cs:29240,0.526704775649052)
--(axis cs:29230,0.526707583733731)
--(axis cs:29220,0.526710394642755)
--(axis cs:29210,0.526713208379979)
--(axis cs:29200,0.526716024949267)
--(axis cs:29190,0.526718844354488)
--(axis cs:29180,0.526721666599518)
--(axis cs:29170,0.526724491688239)
--(axis cs:29160,0.526727319624541)
--(axis cs:29150,0.52673015041232)
--(axis cs:29140,0.526732984055479)
--(axis cs:29130,0.526735820557927)
--(axis cs:29120,0.52673865992358)
--(axis cs:29110,0.526741502156361)
--(axis cs:29100,0.5267443472602)
--(axis cs:29090,0.526747195239033)
--(axis cs:29080,0.526750046096804)
--(axis cs:29070,0.526752899837463)
--(axis cs:29060,0.526755756464965)
--(axis cs:29050,0.526758615983276)
--(axis cs:29040,0.526761478396365)
--(axis cs:29030,0.526764343708211)
--(axis cs:29020,0.526767211922796)
--(axis cs:29010,0.526770083044113)
--(axis cs:29000,0.526772957076159)
--(axis cs:28990,0.526775834022939)
--(axis cs:28980,0.526778713888466)
--(axis cs:28970,0.526781596676757)
--(axis cs:28960,0.526784482391839)
--(axis cs:28950,0.526787371037744)
--(axis cs:28940,0.526790262618513)
--(axis cs:28930,0.526793157138191)
--(axis cs:28920,0.526796054600833)
--(axis cs:28910,0.526798955010499)
--(axis cs:28900,0.526801858371257)
--(axis cs:28890,0.526804764687182)
--(axis cs:28880,0.526807673962356)
--(axis cs:28870,0.526810586200869)
--(axis cs:28860,0.526813501406814)
--(axis cs:28850,0.526816419584298)
--(axis cs:28840,0.526819340737429)
--(axis cs:28830,0.526822264870325)
--(axis cs:28820,0.526825191987111)
--(axis cs:28810,0.526828122091919)
--(axis cs:28800,0.526831055188887)
--(axis cs:28790,0.526833991282162)
--(axis cs:28780,0.526836930375898)
--(axis cs:28770,0.526839872474256)
--(axis cs:28760,0.526842817581402)
--(axis cs:28750,0.526845765701512)
--(axis cs:28740,0.52684871683877)
--(axis cs:28730,0.526851670997364)
--(axis cs:28720,0.526854628181492)
--(axis cs:28710,0.526857588395359)
--(axis cs:28700,0.526860551643175)
--(axis cs:28690,0.526863517929161)
--(axis cs:28680,0.526866487257543)
--(axis cs:28670,0.526869459632554)
--(axis cs:28660,0.526872435058437)
--(axis cs:28650,0.526875413539439)
--(axis cs:28640,0.526878395079817)
--(axis cs:28630,0.526881379683835)
--(axis cs:28620,0.526884367355763)
--(axis cs:28610,0.526887358099881)
--(axis cs:28600,0.526890351920475)
--(axis cs:28590,0.526893348821837)
--(axis cs:28580,0.52689634880827)
--(axis cs:28570,0.526899351884081)
--(axis cs:28560,0.526902358053588)
--(axis cs:28550,0.526905367321114)
--(axis cs:28540,0.52690837969099)
--(axis cs:28530,0.526911395167555)
--(axis cs:28520,0.526914413755156)
--(axis cs:28510,0.526917435458149)
--(axis cs:28500,0.526920460280893)
--(axis cs:28490,0.526923488227759)
--(axis cs:28480,0.526926519303125)
--(axis cs:28470,0.526929553511375)
--(axis cs:28460,0.526932590856902)
--(axis cs:28450,0.526935631344107)
--(axis cs:28440,0.526938674977398)
--(axis cs:28430,0.52694172176119)
--(axis cs:28420,0.526944771699909)
--(axis cs:28410,0.526947824797985)
--(axis cs:28400,0.526950881059858)
--(axis cs:28390,0.526953940489975)
--(axis cs:28380,0.526957003092791)
--(axis cs:28370,0.52696006887277)
--(axis cs:28360,0.526963137834382)
--(axis cs:28350,0.526966209982107)
--(axis cs:28340,0.52696928532043)
--(axis cs:28330,0.526972363853846)
--(axis cs:28320,0.526975445586859)
--(axis cs:28310,0.526978530523979)
--(axis cs:28300,0.526981618669724)
--(axis cs:28290,0.526984710028622)
--(axis cs:28280,0.526987804605206)
--(axis cs:28270,0.526990902404019)
--(axis cs:28260,0.526994003429612)
--(axis cs:28250,0.526997107686545)
--(axis cs:28240,0.527000215179383)
--(axis cs:28230,0.527003325912703)
--(axis cs:28220,0.527006439891086)
--(axis cs:28210,0.527009557119125)
--(axis cs:28200,0.527012677601418)
--(axis cs:28190,0.527015801342574)
--(axis cs:28180,0.527018928347209)
--(axis cs:28170,0.527022058619945)
--(axis cs:28160,0.527025192165417)
--(axis cs:28150,0.527028328988263)
--(axis cs:28140,0.527031469093134)
--(axis cs:28130,0.527034612484686)
--(axis cs:28120,0.527037759167584)
--(axis cs:28110,0.527040909146502)
--(axis cs:28100,0.527044062426123)
--(axis cs:28090,0.527047219011136)
--(axis cs:28080,0.527050378906241)
--(axis cs:28070,0.527053542116145)
--(axis cs:28060,0.527056708645563)
--(axis cs:28050,0.527059878499219)
--(axis cs:28040,0.527063051681846)
--(axis cs:28030,0.527066228198185)
--(axis cs:28020,0.527069408052985)
--(axis cs:28010,0.527072591251004)
--(axis cs:28000,0.527075777797008)
--(axis cs:27990,0.527078967695773)
--(axis cs:27980,0.527082160952082)
--(axis cs:27970,0.527085357570727)
--(axis cs:27960,0.52708855755651)
--(axis cs:27950,0.527091760914238)
--(axis cs:27940,0.52709496764873)
--(axis cs:27930,0.527098177764813)
--(axis cs:27920,0.527101391267322)
--(axis cs:27910,0.527104608161101)
--(axis cs:27900,0.527107828451003)
--(axis cs:27890,0.527111052141889)
--(axis cs:27880,0.527114279238628)
--(axis cs:27870,0.527117509746101)
--(axis cs:27860,0.527120743669194)
--(axis cs:27850,0.527123981012805)
--(axis cs:27840,0.527127221781838)
--(axis cs:27830,0.527130465981208)
--(axis cs:27820,0.527133713615837)
--(axis cs:27810,0.527136964690658)
--(axis cs:27800,0.52714021921061)
--(axis cs:27790,0.527143477180645)
--(axis cs:27780,0.52714673860572)
--(axis cs:27770,0.527150003490803)
--(axis cs:27760,0.527153271840871)
--(axis cs:27750,0.527156543660909)
--(axis cs:27740,0.527159818955911)
--(axis cs:27730,0.527163097730882)
--(axis cs:27720,0.527166379990833)
--(axis cs:27710,0.527169665740787)
--(axis cs:27700,0.527172954985774)
--(axis cs:27690,0.527176247730834)
--(axis cs:27680,0.527179543981017)
--(axis cs:27670,0.52718284374138)
--(axis cs:27660,0.52718614701699)
--(axis cs:27650,0.527189453812925)
--(axis cs:27640,0.527192764134269)
--(axis cs:27630,0.527196077986119)
--(axis cs:27620,0.527199395373578)
--(axis cs:27610,0.527202716301759)
--(axis cs:27600,0.527206040775786)
--(axis cs:27590,0.52720936880079)
--(axis cs:27580,0.527212700381913)
--(axis cs:27570,0.527216035524306)
--(axis cs:27560,0.527219374233129)
--(axis cs:27550,0.527222716513551)
--(axis cs:27540,0.527226062370752)
--(axis cs:27530,0.527229411809919)
--(axis cs:27520,0.527232764836251)
--(axis cs:27510,0.527236121454954)
--(axis cs:27500,0.527239481671246)
--(axis cs:27490,0.527242845490354)
--(axis cs:27480,0.527246212917512)
--(axis cs:27470,0.527249583957966)
--(axis cs:27460,0.527252958616972)
--(axis cs:27450,0.527256336899794)
--(axis cs:27440,0.527259718811705)
--(axis cs:27430,0.527263104357991)
--(axis cs:27420,0.527266493543944)
--(axis cs:27410,0.527269886374868)
--(axis cs:27400,0.527273282856075)
--(axis cs:27390,0.527276682992889)
--(axis cs:27380,0.527280086790641)
--(axis cs:27370,0.527283494254674)
--(axis cs:27360,0.52728690539034)
--(axis cs:27350,0.527290320203001)
--(axis cs:27340,0.527293738698027)
--(axis cs:27330,0.527297160880801)
--(axis cs:27320,0.527300586756714)
--(axis cs:27310,0.527304016331167)
--(axis cs:27300,0.527307449609571)
--(axis cs:27290,0.527310886597348)
--(axis cs:27280,0.527314327299928)
--(axis cs:27270,0.527317771722753)
--(axis cs:27260,0.527321219871273)
--(axis cs:27250,0.52732467175095)
--(axis cs:27240,0.527328127367255)
--(axis cs:27230,0.527331586725669)
--(axis cs:27220,0.527335049831683)
--(axis cs:27210,0.527338516690799)
--(axis cs:27200,0.527341987308528)
--(axis cs:27190,0.527345461690392)
--(axis cs:27180,0.527348939841924)
--(axis cs:27170,0.527352421768664)
--(axis cs:27160,0.527355907476166)
--(axis cs:27150,0.527359396969993)
--(axis cs:27140,0.527362890255716)
--(axis cs:27130,0.52736638733892)
--(axis cs:27120,0.527369888225198)
--(axis cs:27110,0.527373392920154)
--(axis cs:27100,0.527376901429402)
--(axis cs:27090,0.527380413758566)
--(axis cs:27080,0.527383929913282)
--(axis cs:27070,0.527387449899196)
--(axis cs:27060,0.527390973721962)
--(axis cs:27050,0.527394501387248)
--(axis cs:27040,0.527398032900732)
--(axis cs:27030,0.527401568268099)
--(axis cs:27020,0.527405107495048)
--(axis cs:27010,0.527408650587289)
--(axis cs:27000,0.527412197550539)
--(axis cs:26990,0.527415748390529)
--(axis cs:26980,0.527419303113)
--(axis cs:26970,0.527422861723703)
--(axis cs:26960,0.527426424228399)
--(axis cs:26950,0.527429990632861)
--(axis cs:26940,0.527433560942873)
--(axis cs:26930,0.527437135164229)
--(axis cs:26920,0.527440713302733)
--(axis cs:26910,0.527444295364201)
--(axis cs:26900,0.527447881354461)
--(axis cs:26890,0.527451471279348)
--(axis cs:26880,0.527455065144713)
--(axis cs:26870,0.527458662956413)
--(axis cs:26860,0.527462264720319)
--(axis cs:26850,0.527465870442313)
--(axis cs:26840,0.527469480128287)
--(axis cs:26830,0.527473093784143)
--(axis cs:26820,0.527476711415796)
--(axis cs:26810,0.52748033302917)
--(axis cs:26800,0.527483958630204)
--(axis cs:26790,0.527487588224843)
--(axis cs:26780,0.527491221819047)
--(axis cs:26770,0.527494859418785)
--(axis cs:26760,0.527498501030038)
--(axis cs:26750,0.527502146658799)
--(axis cs:26740,0.527505796311071)
--(axis cs:26730,0.527509449992868)
--(axis cs:26720,0.527513107710216)
--(axis cs:26710,0.527516769469154)
--(axis cs:26700,0.527520435275729)
--(axis cs:26690,0.527524105136001)
--(axis cs:26680,0.527527779056042)
--(axis cs:26670,0.527531457041934)
--(axis cs:26660,0.527535139099773)
--(axis cs:26650,0.527538825235662)
--(axis cs:26640,0.527542515455721)
--(axis cs:26630,0.527546209766076)
--(axis cs:26620,0.52754990817287)
--(axis cs:26610,0.527553610682252)
--(axis cs:26600,0.527557317300388)
--(axis cs:26590,0.527561028033452)
--(axis cs:26580,0.527564742887631)
--(axis cs:26570,0.527568461869123)
--(axis cs:26560,0.527572184984137)
--(axis cs:26550,0.527575912238897)
--(axis cs:26540,0.527579643639636)
--(axis cs:26530,0.527583379192599)
--(axis cs:26520,0.527587118904042)
--(axis cs:26510,0.527590862780236)
--(axis cs:26500,0.527594610827461)
--(axis cs:26490,0.52759836305201)
--(axis cs:26480,0.527602119460188)
--(axis cs:26470,0.527605880058311)
--(axis cs:26460,0.527609644852707)
--(axis cs:26450,0.527613413849718)
--(axis cs:26440,0.527617187055696)
--(axis cs:26430,0.527620964477006)
--(axis cs:26420,0.527624746120024)
--(axis cs:26410,0.52762853199114)
--(axis cs:26400,0.527632322096754)
--(axis cs:26390,0.527636116443281)
--(axis cs:26380,0.527639915037144)
--(axis cs:26370,0.527643717884782)
--(axis cs:26360,0.527647524992644)
--(axis cs:26350,0.527651336367193)
--(axis cs:26340,0.527655152014903)
--(axis cs:26330,0.527658971942261)
--(axis cs:26320,0.527662796155766)
--(axis cs:26310,0.527666624661929)
--(axis cs:26300,0.527670457467275)
--(axis cs:26290,0.52767429457834)
--(axis cs:26280,0.527678136001673)
--(axis cs:26270,0.527681981743834)
--(axis cs:26260,0.527685831811399)
--(axis cs:26250,0.527689686210953)
--(axis cs:26240,0.527693544949095)
--(axis cs:26230,0.527697408032437)
--(axis cs:26220,0.527701275467604)
--(axis cs:26210,0.527705147261233)
--(axis cs:26200,0.527709023419972)
--(axis cs:26190,0.527712903950485)
--(axis cs:26180,0.527716788859447)
--(axis cs:26170,0.527720678153545)
--(axis cs:26160,0.527724571839481)
--(axis cs:26150,0.527728469923968)
--(axis cs:26140,0.527732372413733)
--(axis cs:26130,0.527736279315515)
--(axis cs:26120,0.527740190636067)
--(axis cs:26110,0.527744106382154)
--(axis cs:26100,0.527748026560554)
--(axis cs:26090,0.527751951178058)
--(axis cs:26080,0.527755880241472)
--(axis cs:26070,0.527759813757612)
--(axis cs:26060,0.52776375173331)
--(axis cs:26050,0.527767694175409)
--(axis cs:26040,0.527771641090766)
--(axis cs:26030,0.527775592486252)
--(axis cs:26020,0.527779548368749)
--(axis cs:26010,0.527783508745155)
--(axis cs:26000,0.52778747362238)
--(axis cs:25990,0.527791443007347)
--(axis cs:25980,0.527795416906992)
--(axis cs:25970,0.527799395328266)
--(axis cs:25960,0.527803378278133)
--(axis cs:25950,0.52780736576357)
--(axis cs:25940,0.527811357791566)
--(axis cs:25930,0.527815354369126)
--(axis cs:25920,0.527819355503268)
--(axis cs:25910,0.527823361201023)
--(axis cs:25900,0.527827371469435)
--(axis cs:25890,0.527831386315563)
--(axis cs:25880,0.52783540574648)
--(axis cs:25870,0.52783942976927)
--(axis cs:25860,0.527843458391034)
--(axis cs:25850,0.527847491618885)
--(axis cs:25840,0.527851529459949)
--(axis cs:25830,0.527855571921369)
--(axis cs:25820,0.527859619010299)
--(axis cs:25810,0.527863670733907)
--(axis cs:25800,0.527867727099377)
--(axis cs:25790,0.527871788113904)
--(axis cs:25780,0.527875853784701)
--(axis cs:25770,0.527879924118991)
--(axis cs:25760,0.527883999124013)
--(axis cs:25750,0.52788807880702)
--(axis cs:25740,0.527892163175279)
--(axis cs:25730,0.527896252236072)
--(axis cs:25720,0.527900345996693)
--(axis cs:25710,0.527904444464453)
--(axis cs:25700,0.527908547646674)
--(axis cs:25690,0.527912655550696)
--(axis cs:25680,0.527916768183871)
--(axis cs:25670,0.527920885553565)
--(axis cs:25660,0.527925007667161)
--(axis cs:25650,0.527929134532053)
--(axis cs:25640,0.527933266155652)
--(axis cs:25630,0.527937402545382)
--(axis cs:25620,0.527941543708684)
--(axis cs:25610,0.527945689653009)
--(axis cs:25600,0.527949840385828)
--(axis cs:25590,0.527953995914623)
--(axis cs:25580,0.527958156246891)
--(axis cs:25570,0.527962321390145)
--(axis cs:25560,0.527966491351913)
--(axis cs:25550,0.527970666139735)
--(axis cs:25540,0.527974845761169)
--(axis cs:25530,0.527979030223787)
--(axis cs:25520,0.527983219535175)
--(axis cs:25510,0.527987413702934)
--(axis cs:25500,0.52799161273468)
--(axis cs:25490,0.527995816638046)
--(axis cs:25480,0.528000025420676)
--(axis cs:25470,0.528004239090234)
--(axis cs:25460,0.528008457654394)
--(axis cs:25450,0.528012681120849)
--(axis cs:25440,0.528016909497306)
--(axis cs:25430,0.528021142791486)
--(axis cs:25420,0.528025381011127)
--(axis cs:25410,0.528029624163981)
--(axis cs:25400,0.528033872257816)
--(axis cs:25390,0.528038125300415)
--(axis cs:25380,0.528042383299578)
--(axis cs:25370,0.528046646263116)
--(axis cs:25360,0.528050914198861)
--(axis cs:25350,0.528055187114657)
--(axis cs:25340,0.528059465018364)
--(axis cs:25330,0.528063747917858)
--(axis cs:25320,0.528068035821031)
--(axis cs:25310,0.528072328735791)
--(axis cs:25300,0.52807662667006)
--(axis cs:25290,0.528080929631776)
--(axis cs:25280,0.528085237628894)
--(axis cs:25270,0.528089550669385)
--(axis cs:25260,0.528093868761233)
--(axis cs:25250,0.528098191912442)
--(axis cs:25240,0.528102520131029)
--(axis cs:25230,0.528106853425027)
--(axis cs:25220,0.528111191802486)
--(axis cs:25210,0.528115535271472)
--(axis cs:25200,0.528119883840066)
--(axis cs:25190,0.528124237516367)
--(axis cs:25180,0.528128596308488)
--(axis cs:25170,0.528132960224559)
--(axis cs:25160,0.528137329272728)
--(axis cs:25150,0.528141703461155)
--(axis cs:25140,0.528146082798021)
--(axis cs:25130,0.52815046729152)
--(axis cs:25120,0.528154856949864)
--(axis cs:25110,0.528159251781281)
--(axis cs:25100,0.528163651794016)
--(axis cs:25090,0.528168056996328)
--(axis cs:25080,0.528172467396496)
--(axis cs:25070,0.528176883002814)
--(axis cs:25060,0.528181303823592)
--(axis cs:25050,0.528185729867157)
--(axis cs:25040,0.528190161141853)
--(axis cs:25030,0.52819459765604)
--(axis cs:25020,0.528199039418097)
--(axis cs:25010,0.528203486436418)
--(axis cs:25000,0.528207938719412)
--(axis cs:24990,0.528212396275509)
--(axis cs:24980,0.528216859113152)
--(axis cs:24970,0.528221327240804)
--(axis cs:24960,0.528225800666944)
--(axis cs:24950,0.528230279400067)
--(axis cs:24940,0.528234763448686)
--(axis cs:24930,0.528239252821332)
--(axis cs:24920,0.52824374752655)
--(axis cs:24910,0.528248247572907)
--(axis cs:24900,0.528252752968983)
--(axis cs:24890,0.528257263723378)
--(axis cs:24880,0.528261779844707)
--(axis cs:24870,0.528266301341605)
--(axis cs:24860,0.528270828222722)
--(axis cs:24850,0.528275360496727)
--(axis cs:24840,0.528279898172306)
--(axis cs:24830,0.528284441258163)
--(axis cs:24820,0.528288989763018)
--(axis cs:24810,0.528293543695611)
--(axis cs:24800,0.528298103064699)
--(axis cs:24790,0.528302667879054)
--(axis cs:24780,0.52830723814747)
--(axis cs:24770,0.528311813878756)
--(axis cs:24760,0.52831639508174)
--(axis cs:24750,0.528320981765266)
--(axis cs:24740,0.5283255739382)
--(axis cs:24730,0.528330171609421)
--(axis cs:24720,0.52833477478783)
--(axis cs:24710,0.528339383482343)
--(axis cs:24700,0.528343997701897)
--(axis cs:24690,0.528348617455445)
--(axis cs:24680,0.52835324275196)
--(axis cs:24670,0.528357873600431)
--(axis cs:24660,0.528362510009866)
--(axis cs:24650,0.528367151989293)
--(axis cs:24640,0.528371799547758)
--(axis cs:24630,0.528376452694322)
--(axis cs:24620,0.528381111438069)
--(axis cs:24610,0.528385775788099)
--(axis cs:24600,0.528390445753531)
--(axis cs:24590,0.528395121343503)
--(axis cs:24580,0.528399802567172)
--(axis cs:24570,0.528404489433711)
--(axis cs:24560,0.528409181952316)
--(axis cs:24550,0.528413880132199)
--(axis cs:24540,0.52841858398259)
--(axis cs:24530,0.528423293512741)
--(axis cs:24520,0.528428008731921)
--(axis cs:24510,0.528432729649417)
--(axis cs:24500,0.528437456274537)
--(axis cs:24490,0.528442188616607)
--(axis cs:24480,0.528446926684973)
--(axis cs:24470,0.528451670488999)
--(axis cs:24460,0.528456420038069)
--(axis cs:24450,0.528461175341585)
--(axis cs:24440,0.528465936408971)
--(axis cs:24430,0.528470703249667)
--(axis cs:24420,0.528475475873134)
--(axis cs:24410,0.528480254288854)
--(axis cs:24400,0.528485038506325)
--(axis cs:24390,0.528489828535068)
--(axis cs:24380,0.528494624384621)
--(axis cs:24370,0.528499426064543)
--(axis cs:24360,0.528504233584413)
--(axis cs:24350,0.528509046953828)
--(axis cs:24340,0.528513866182406)
--(axis cs:24330,0.528518691279785)
--(axis cs:24320,0.528523522255623)
--(axis cs:24310,0.528528359119597)
--(axis cs:24300,0.528533201881405)
--(axis cs:24290,0.528538050550763)
--(axis cs:24280,0.52854290513741)
--(axis cs:24270,0.528547765651103)
--(axis cs:24260,0.528552632101619)
--(axis cs:24250,0.528557504498759)
--(axis cs:24240,0.528562382852338)
--(axis cs:24230,0.528567267172196)
--(axis cs:24220,0.528572157468193)
--(axis cs:24210,0.528577053750207)
--(axis cs:24200,0.528581956028139)
--(axis cs:24190,0.528586864311908)
--(axis cs:24180,0.528591778611456)
--(axis cs:24170,0.528596698936745)
--(axis cs:24160,0.528601625297758)
--(axis cs:24150,0.528606557704495)
--(axis cs:24140,0.528611496166983)
--(axis cs:24130,0.528616440695266)
--(axis cs:24120,0.528621391299408)
--(axis cs:24110,0.528626347989497)
--(axis cs:24100,0.52863131077564)
--(axis cs:24090,0.528636279667966)
--(axis cs:24080,0.528641254676624)
--(axis cs:24070,0.528646235811785)
--(axis cs:24060,0.528651223083641)
--(axis cs:24050,0.528656216502406)
--(axis cs:24040,0.528661216078313)
--(axis cs:24030,0.528666221821619)
--(axis cs:24020,0.5286712337426)
--(axis cs:24010,0.528676251851557)
--(axis cs:24000,0.528681276158809)
--(axis cs:23990,0.528686306674697)
--(axis cs:23980,0.528691343409586)
--(axis cs:23970,0.528696386373861)
--(axis cs:23960,0.528701435577928)
--(axis cs:23950,0.528706491032217)
--(axis cs:23940,0.528711552747177)
--(axis cs:23930,0.528716620733282)
--(axis cs:23920,0.528721695001025)
--(axis cs:23910,0.528726775560924)
--(axis cs:23900,0.528731862423516)
--(axis cs:23890,0.528736955599362)
--(axis cs:23880,0.528742055099045)
--(axis cs:23870,0.528747160933171)
--(axis cs:23860,0.528752273112365)
--(axis cs:23850,0.528757391647279)
--(axis cs:23840,0.528762516548584)
--(axis cs:23830,0.528767647826974)
--(axis cs:23820,0.528772785493168)
--(axis cs:23810,0.528777929557903)
--(axis cs:23800,0.528783080031943)
--(axis cs:23790,0.528788236926072)
--(axis cs:23780,0.528793400251099)
--(axis cs:23770,0.528798570017853)
--(axis cs:23760,0.528803746237188)
--(axis cs:23750,0.52880892891998)
--(axis cs:23740,0.528814118077128)
--(axis cs:23730,0.528819313719555)
--(axis cs:23720,0.528824515858206)
--(axis cs:23710,0.52882972450405)
--(axis cs:23700,0.528834939668078)
--(axis cs:23690,0.528840161361305)
--(axis cs:23680,0.528845389594769)
--(axis cs:23670,0.528850624379533)
--(axis cs:23660,0.52885586572668)
--(axis cs:23650,0.528861113647321)
--(axis cs:23640,0.528866368152587)
--(axis cs:23630,0.528871629253634)
--(axis cs:23620,0.528876896961641)
--(axis cs:23610,0.528882171287811)
--(axis cs:23600,0.528887452243373)
--(axis cs:23590,0.528892739839576)
--(axis cs:23580,0.528898034087696)
--(axis cs:23570,0.528903334999031)
--(axis cs:23560,0.528908642584904)
--(axis cs:23550,0.528913956856662)
--(axis cs:23540,0.528919277825677)
--(axis cs:23530,0.528924605503343)
--(axis cs:23520,0.528929939901081)
--(axis cs:23510,0.528935281030335)
--(axis cs:23500,0.528940628902572)
--(axis cs:23490,0.528945983529286)
--(axis cs:23480,0.528951344921995)
--(axis cs:23470,0.52895671309224)
--(axis cs:23460,0.528962088051589)
--(axis cs:23450,0.528967469811632)
--(axis cs:23440,0.528972858383987)
--(axis cs:23430,0.528978253780293)
--(axis cs:23420,0.528983656012219)
--(axis cs:23410,0.528989065091453)
--(axis cs:23400,0.528994481029713)
--(axis cs:23390,0.52899990383874)
--(axis cs:23380,0.5290053335303)
--(axis cs:23370,0.529010770116185)
--(axis cs:23360,0.529016213608212)
--(axis cs:23350,0.529021664018223)
--(axis cs:23340,0.529027121358086)
--(axis cs:23330,0.529032585639695)
--(axis cs:23320,0.529038056874968)
--(axis cs:23310,0.529043535075849)
--(axis cs:23300,0.52904902025431)
--(axis cs:23290,0.529054512422345)
--(axis cs:23280,0.529060011591977)
--(axis cs:23270,0.529065517775254)
--(axis cs:23260,0.529071030984249)
--(axis cs:23250,0.529076551231062)
--(axis cs:23240,0.529082078527819)
--(axis cs:23230,0.529087612886672)
--(axis cs:23220,0.529093154319799)
--(axis cs:23210,0.529098702839404)
--(axis cs:23200,0.529104258457719)
--(axis cs:23190,0.529109821187002)
--(axis cs:23180,0.529115391039535)
--(axis cs:23170,0.529120968027629)
--(axis cs:23160,0.529126552163622)
--(axis cs:23150,0.529132143459878)
--(axis cs:23140,0.529137741928786)
--(axis cs:23130,0.529143347582766)
--(axis cs:23120,0.52914896043426)
--(axis cs:23110,0.52915458049574)
--(axis cs:23100,0.529160207779706)
--(axis cs:23090,0.529165842298682)
--(axis cs:23080,0.529171484065222)
--(axis cs:23070,0.529177133091905)
--(axis cs:23060,0.529182789391339)
--(axis cs:23050,0.529188452976159)
--(axis cs:23040,0.529194123859028)
--(axis cs:23030,0.529199802052635)
--(axis cs:23020,0.529205487569698)
--(axis cs:23010,0.529211180422962)
--(axis cs:23000,0.5292168806252)
--(axis cs:22990,0.529222588189214)
--(axis cs:22980,0.529228303127832)
--(axis cs:22970,0.529234025453911)
--(axis cs:22960,0.529239755180336)
--(axis cs:22950,0.52924549232002)
--(axis cs:22940,0.529251236885905)
--(axis cs:22930,0.52925698889096)
--(axis cs:22920,0.529262748348183)
--(axis cs:22910,0.5292685152706)
--(axis cs:22900,0.529274289671267)
--(axis cs:22890,0.529280071563267)
--(axis cs:22880,0.529285860959712)
--(axis cs:22870,0.529291657873743)
--(axis cs:22860,0.529297462318531)
--(axis cs:22850,0.529303274307273)
--(axis cs:22840,0.529309093853197)
--(axis cs:22830,0.52931492096956)
--(axis cs:22820,0.529320755669648)
--(axis cs:22810,0.529326597966776)
--(axis cs:22800,0.529332447874288)
--(axis cs:22790,0.529338305405557)
--(axis cs:22780,0.529344170573988)
--(axis cs:22770,0.529350043393012)
--(axis cs:22760,0.529355923876091)
--(axis cs:22750,0.529361812036718)
--(axis cs:22740,0.529367707888413)
--(axis cs:22730,0.529373611444729)
--(axis cs:22720,0.529379522719247)
--(axis cs:22710,0.529385441725577)
--(axis cs:22700,0.529391368477362)
--(axis cs:22690,0.529397302988273)
--(axis cs:22680,0.529403245272011)
--(axis cs:22670,0.529409195342308)
--(axis cs:22660,0.529415153212928)
--(axis cs:22650,0.529421118897661)
--(axis cs:22640,0.529427092410333)
--(axis cs:22630,0.529433073764797)
--(axis cs:22620,0.529439062974937)
--(axis cs:22610,0.52944506005467)
--(axis cs:22600,0.529451065017941)
--(axis cs:22590,0.529457077878728)
--(axis cs:22580,0.529463098651039)
--(axis cs:22570,0.529469127348913)
--(axis cs:22560,0.529475163986421)
--(axis cs:22550,0.529481208577666)
--(axis cs:22540,0.529487261136779)
--(axis cs:22530,0.529493321677927)
--(axis cs:22520,0.529499390215305)
--(axis cs:22510,0.52950546676314)
--(axis cs:22500,0.529511551335694)
--(axis cs:22490,0.529517643947256)
--(axis cs:22480,0.52952374461215)
--(axis cs:22470,0.529529853344732)
--(axis cs:22460,0.529535970159388)
--(axis cs:22450,0.529542095070537)
--(axis cs:22440,0.529548228092632)
--(axis cs:22430,0.529554369240156)
--(axis cs:22420,0.529560518527624)
--(axis cs:22410,0.529566675969587)
--(axis cs:22400,0.529572841580625)
--(axis cs:22390,0.529579015375351)
--(axis cs:22380,0.529585197368413)
--(axis cs:22370,0.529591387574489)
--(axis cs:22360,0.529597586008293)
--(axis cs:22350,0.529603792684569)
--(axis cs:22340,0.529610007618096)
--(axis cs:22330,0.529616230823684)
--(axis cs:22320,0.529622462316181)
--(axis cs:22310,0.529628702110462)
--(axis cs:22300,0.52963495022144)
--(axis cs:22290,0.529641206664059)
--(axis cs:22280,0.5296474714533)
--(axis cs:22270,0.529653744604174)
--(axis cs:22260,0.529660026131726)
--(axis cs:22250,0.529666316051039)
--(axis cs:22240,0.529672614377224)
--(axis cs:22230,0.529678921125432)
--(axis cs:22220,0.529685236310844)
--(axis cs:22210,0.529691559948676)
--(axis cs:22200,0.52969789205418)
--(axis cs:22190,0.529704232642641)
--(axis cs:22180,0.52971058172938)
--(axis cs:22170,0.52971693932975)
--(axis cs:22160,0.529723305459141)
--(axis cs:22150,0.529729680132977)
--(axis cs:22140,0.529736063366717)
--(axis cs:22130,0.529742455175856)
--(axis cs:22120,0.529748855575922)
--(axis cs:22110,0.529755264582479)
--(axis cs:22100,0.529761682211128)
--(axis cs:22090,0.529768108477503)
--(axis cs:22080,0.529774543397275)
--(axis cs:22070,0.529780986986151)
--(axis cs:22060,0.529787439259871)
--(axis cs:22050,0.529793900234213)
--(axis cs:22040,0.529800369924992)
--(axis cs:22030,0.529806848348055)
--(axis cs:22020,0.529813335519289)
--(axis cs:22010,0.529819831454615)
--(axis cs:22000,0.529826336169992)
--(axis cs:21990,0.529832849681414)
--(axis cs:21980,0.52983937200491)
--(axis cs:21970,0.529845903156549)
--(axis cs:21960,0.529852443152435)
--(axis cs:21950,0.529858992008707)
--(axis cs:21940,0.529865549741545)
--(axis cs:21930,0.529872116367162)
--(axis cs:21920,0.52987869190181)
--(axis cs:21910,0.529885276361778)
--(axis cs:21900,0.529891869763392)
--(axis cs:21890,0.529898472123015)
--(axis cs:21880,0.529905083457048)
--(axis cs:21870,0.52991170378193)
--(axis cs:21860,0.529918333114137)
--(axis cs:21850,0.529924971470182)
--(axis cs:21840,0.529931618866618)
--(axis cs:21830,0.529938275320035)
--(axis cs:21820,0.52994494084706)
--(axis cs:21810,0.529951615464359)
--(axis cs:21800,0.529958299188638)
--(axis cs:21790,0.529964992036638)
--(axis cs:21780,0.529971694025141)
--(axis cs:21770,0.529978405170968)
--(axis cs:21760,0.529985125490976)
--(axis cs:21750,0.529991855002063)
--(axis cs:21740,0.529998593721166)
--(axis cs:21730,0.530005341665261)
--(axis cs:21720,0.530012098851361)
--(axis cs:21710,0.530018865296522)
--(axis cs:21700,0.530025641017836)
--(axis cs:21690,0.530032426032436)
--(axis cs:21680,0.530039220357494)
--(axis cs:21670,0.530046024010224)
--(axis cs:21660,0.530052837007875)
--(axis cs:21650,0.530059659367741)
--(axis cs:21640,0.530066491107153)
--(axis cs:21630,0.530073332243484)
--(axis cs:21620,0.530080182794145)
--(axis cs:21610,0.530087042776589)
--(axis cs:21600,0.53009391220831)
--(axis cs:21590,0.53010079110684)
--(axis cs:21580,0.530107679489755)
--(axis cs:21570,0.53011457737467)
--(axis cs:21560,0.53012148477924)
--(axis cs:21550,0.530128401721164)
--(axis cs:21540,0.530135328218178)
--(axis cs:21530,0.530142264288064)
--(axis cs:21520,0.530149209948642)
--(axis cs:21510,0.530156165217774)
--(axis cs:21500,0.530163130113365)
--(axis cs:21490,0.530170104653361)
--(axis cs:21480,0.530177088855749)
--(axis cs:21470,0.530184082738559)
--(axis cs:21460,0.530191086319863)
--(axis cs:21450,0.530198099617775)
--(axis cs:21440,0.53020512265045)
--(axis cs:21430,0.530212155436089)
--(axis cs:21420,0.530219197992932)
--(axis cs:21410,0.530226250339263)
--(axis cs:21400,0.530233312493408)
--(axis cs:21390,0.530240384473739)
--(axis cs:21380,0.530247466298666)
--(axis cs:21370,0.530254557986648)
--(axis cs:21360,0.530261659556181)
--(axis cs:21350,0.530268771025809)
--(axis cs:21340,0.530275892414119)
--(axis cs:21330,0.530283023739739)
--(axis cs:21320,0.530290165021344)
--(axis cs:21310,0.530297316277651)
--(axis cs:21300,0.53030447752742)
--(axis cs:21290,0.530311648789458)
--(axis cs:21280,0.530318830082615)
--(axis cs:21270,0.530326021425784)
--(axis cs:21260,0.530333222837905)
--(axis cs:21250,0.530340434337961)
--(axis cs:21240,0.530347655944979)
--(axis cs:21230,0.530354887678033)
--(axis cs:21220,0.530362129556242)
--(axis cs:21210,0.530369381598766)
--(axis cs:21200,0.530376643824817)
--(axis cs:21190,0.530383916253647)
--(axis cs:21180,0.530391198904555)
--(axis cs:21170,0.530398491796887)
--(axis cs:21160,0.530405794950033)
--(axis cs:21150,0.53041310838343)
--(axis cs:21140,0.530420432116561)
--(axis cs:21130,0.530427766168955)
--(axis cs:21120,0.530435110560187)
--(axis cs:21110,0.530442465309879)
--(axis cs:21100,0.530449830437698)
--(axis cs:21090,0.53045720596336)
--(axis cs:21080,0.530464591906627)
--(axis cs:21070,0.530471988287307)
--(axis cs:21060,0.530479395125257)
--(axis cs:21050,0.530486812440378)
--(axis cs:21040,0.530494240252622)
--(axis cs:21030,0.530501678581987)
--(axis cs:21020,0.530509127448518)
--(axis cs:21010,0.530516586872309)
--(axis cs:21000,0.530524056873501)
--(axis cs:20990,0.530531537472282)
--(axis cs:20980,0.530539028688892)
--(axis cs:20970,0.530546530543615)
--(axis cs:20960,0.530554043056786)
--(axis cs:20950,0.530561566248787)
--(axis cs:20940,0.530569100140051)
--(axis cs:20930,0.530576644751058)
--(axis cs:20920,0.530584200102337)
--(axis cs:20910,0.530591766214467)
--(axis cs:20900,0.530599343108077)
--(axis cs:20890,0.530606930803843)
--(axis cs:20880,0.530614529322492)
--(axis cs:20870,0.530622138684802)
--(axis cs:20860,0.530629758911598)
--(axis cs:20850,0.530637390023758)
--(axis cs:20840,0.530645032042208)
--(axis cs:20830,0.530652684987926)
--(axis cs:20820,0.530660348881938)
--(axis cs:20810,0.530668023745323)
--(axis cs:20800,0.53067570959921)
--(axis cs:20790,0.530683406464778)
--(axis cs:20780,0.530691114363258)
--(axis cs:20770,0.530698833315933)
--(axis cs:20760,0.530706563344135)
--(axis cs:20750,0.530714304469248)
--(axis cs:20740,0.53072205671271)
--(axis cs:20730,0.530729820096009)
--(axis cs:20720,0.530737594640684)
--(axis cs:20710,0.530745380368327)
--(axis cs:20700,0.530753177300583)
--(axis cs:20690,0.530760985459149)
--(axis cs:20680,0.530768804865773)
--(axis cs:20670,0.530776635542257)
--(axis cs:20660,0.530784477510456)
--(axis cs:20650,0.530792330792279)
--(axis cs:20640,0.530800195409684)
--(axis cs:20630,0.530808071384687)
--(axis cs:20620,0.530815958739355)
--(axis cs:20610,0.53082385749581)
--(axis cs:20600,0.530831767676225)
--(axis cs:20590,0.53083968930283)
--(axis cs:20580,0.530847622397907)
--(axis cs:20570,0.530855566983794)
--(axis cs:20560,0.530863523082882)
--(axis cs:20550,0.530871490717616)
--(axis cs:20540,0.530879469910498)
--(axis cs:20530,0.530887460684083)
--(axis cs:20520,0.530895463060982)
--(axis cs:20510,0.53090347706386)
--(axis cs:20500,0.530911502715438)
--(axis cs:20490,0.530919540038493)
--(axis cs:20480,0.530927589055856)
--(axis cs:20470,0.530935649790417)
--(axis cs:20460,0.530943722265119)
--(axis cs:20450,0.530951806502961)
--(axis cs:20440,0.530959902527002)
--(axis cs:20430,0.530968010360352)
--(axis cs:20420,0.530976130026183)
--(axis cs:20410,0.53098426154772)
--(axis cs:20400,0.530992404948246)
--(axis cs:20390,0.531000560251103)
--(axis cs:20380,0.531008727479688)
--(axis cs:20370,0.531016906657456)
--(axis cs:20360,0.531025097807921)
--(axis cs:20350,0.531033300954653)
--(axis cs:20340,0.53104151612128)
--(axis cs:20330,0.531049743331491)
--(axis cs:20320,0.531057982609029)
--(axis cs:20310,0.531066233977699)
--(axis cs:20300,0.531074497461363)
--(axis cs:20290,0.531082773083943)
--(axis cs:20280,0.531091060869418)
--(axis cs:20270,0.531099360841829)
--(axis cs:20260,0.531107673025273)
--(axis cs:20250,0.53111599744391)
--(axis cs:20240,0.531124334121958)
--(axis cs:20230,0.531132683083694)
--(axis cs:20220,0.531141044353457)
--(axis cs:20210,0.531149417955645)
--(axis cs:20200,0.531157803914717)
--(axis cs:20190,0.531166202255191)
--(axis cs:20180,0.531174613001649)
--(axis cs:20170,0.531183036178732)
--(axis cs:20160,0.531191471811142)
--(axis cs:20150,0.531199919923641)
--(axis cs:20140,0.531208380541057)
--(axis cs:20130,0.531216853688275)
--(axis cs:20120,0.531225339390244)
--(axis cs:20110,0.531233837671974)
--(axis cs:20100,0.53124234855854)
--(axis cs:20090,0.531250872075076)
--(axis cs:20080,0.531259408246781)
--(axis cs:20070,0.531267957098915)
--(axis cs:20060,0.531276518656801)
--(axis cs:20050,0.531285092945829)
--(axis cs:20040,0.531293679991447)
--(axis cs:20030,0.53130227981917)
--(axis cs:20020,0.531310892454575)
--(axis cs:20010,0.531319517923304)
--(axis cs:20000,0.531328156251064)
--(axis cs:19990,0.531336807463623)
--(axis cs:19980,0.531345471586817)
--(axis cs:19970,0.531354148646545)
--(axis cs:19960,0.531362838668771)
--(axis cs:19950,0.531371541679525)
--(axis cs:19940,0.531380257704901)
--(axis cs:19930,0.53138898677106)
--(axis cs:19920,0.531397728904227)
--(axis cs:19910,0.531406484130694)
--(axis cs:19900,0.531415252476818)
--(axis cs:19890,0.531424033969024)
--(axis cs:19880,0.531432828633802)
--(axis cs:19870,0.53144163649771)
--(axis cs:19860,0.531450457587371)
--(axis cs:19850,0.531459291929476)
--(axis cs:19840,0.531468139550785)
--(axis cs:19830,0.531477000478122)
--(axis cs:19820,0.531485874738382)
--(axis cs:19810,0.531494762358526)
--(axis cs:19800,0.531503663365584)
--(axis cs:19790,0.531512577786653)
--(axis cs:19780,0.531521505648899)
--(axis cs:19770,0.531530446979559)
--(axis cs:19760,0.531539401805935)
--(axis cs:19750,0.531548370155401)
--(axis cs:19740,0.5315573520554)
--(axis cs:19730,0.531566347533444)
--(axis cs:19720,0.531575356617113)
--(axis cs:19710,0.531584379334061)
--(axis cs:19700,0.531593415712008)
--(axis cs:19690,0.531602465778748)
--(axis cs:19680,0.531611529562144)
--(axis cs:19670,0.531620607090128)
--(axis cs:19660,0.531629698390706)
--(axis cs:19650,0.531638803491953)
--(axis cs:19640,0.531647922422019)
--(axis cs:19630,0.531657055209121)
--(axis cs:19620,0.53166620188155)
--(axis cs:19610,0.531675362467671)
--(axis cs:19600,0.531684536995918)
--(axis cs:19590,0.5316937254948)
--(axis cs:19580,0.531702927992897)
--(axis cs:19570,0.531712144518865)
--(axis cs:19560,0.531721375101429)
--(axis cs:19550,0.53173061976939)
--(axis cs:19540,0.531739878551623)
--(axis cs:19530,0.531749151477077)
--(axis cs:19520,0.531758438574772)
--(axis cs:19510,0.531767739873807)
--(axis cs:19500,0.531777055403352)
--(axis cs:19490,0.531786385192654)
--(axis cs:19480,0.531795729271033)
--(axis cs:19470,0.531805087667887)
--(axis cs:19460,0.531814460412686)
--(axis cs:19450,0.53182384753498)
--(axis cs:19440,0.53183324906439)
--(axis cs:19430,0.531842665030618)
--(axis cs:19420,0.53185209546344)
--(axis cs:19410,0.531861540392708)
--(axis cs:19400,0.531870999848352)
--(axis cs:19390,0.53188047386038)
--(axis cs:19380,0.531889962458875)
--(axis cs:19370,0.531899465674001)
--(axis cs:19360,0.531908983535995)
--(axis cs:19350,0.531918516075178)
--(axis cs:19340,0.531928063321945)
--(axis cs:19330,0.53193762530677)
--(axis cs:19320,0.531947202060208)
--(axis cs:19310,0.531956793612891)
--(axis cs:19300,0.531966399995532)
--(axis cs:19290,0.531976021238922)
--(axis cs:19280,0.531985657373932)
--(axis cs:19270,0.531995308431514)
--(axis cs:19260,0.532004974442701)
--(axis cs:19250,0.532014655438603)
--(axis cs:19240,0.532024351450416)
--(axis cs:19230,0.532034062509412)
--(axis cs:19220,0.532043788646946)
--(axis cs:19210,0.532053529894458)
--(axis cs:19200,0.532063286283464)
--(axis cs:19190,0.532073057845567)
--(axis cs:19180,0.532082844612448)
--(axis cs:19170,0.532092646615876)
--(axis cs:19160,0.532102463887696)
--(axis cs:19150,0.532112296459842)
--(axis cs:19140,0.532122144364329)
--(axis cs:19130,0.532132007633255)
--(axis cs:19120,0.532141886298804)
--(axis cs:19110,0.53215178039324)
--(axis cs:19100,0.532161689948917)
--(axis cs:19090,0.532171614998269)
--(axis cs:19080,0.532181555573817)
--(axis cs:19070,0.532191511708166)
--(axis cs:19060,0.532201483434009)
--(axis cs:19050,0.532211470784123)
--(axis cs:19040,0.532221473791369)
--(axis cs:19030,0.532231492488698)
--(axis cs:19020,0.532241526909145)
--(axis cs:19010,0.532251577085833)
--(axis cs:19000,0.532261643051972)
--(axis cs:18990,0.532271724840858)
--(axis cs:18980,0.532281822485876)
--(axis cs:18970,0.532291936020499)
--(axis cs:18960,0.532302065478287)
--(axis cs:18950,0.53231221089289)
--(axis cs:18940,0.532322372298045)
--(axis cs:18930,0.532332549727579)
--(axis cs:18920,0.532342743215408)
--(axis cs:18910,0.532352952795539)
--(axis cs:18900,0.532363178502066)
--(axis cs:18890,0.532373420369176)
--(axis cs:18880,0.532383678431144)
--(axis cs:18870,0.532393952722337)
--(axis cs:18860,0.532404243277213)
--(axis cs:18850,0.532414550130322)
--(axis cs:18840,0.532424873316303)
--(axis cs:18830,0.53243521286989)
--(axis cs:18820,0.532445568825907)
--(axis cs:18810,0.532455941219271)
--(axis cs:18800,0.532466330084992)
--(axis cs:18790,0.532476735458173)
--(axis cs:18780,0.53248715737401)
--(axis cs:18770,0.532497595867792)
--(axis cs:18760,0.532508050974905)
--(axis cs:18750,0.532518522730824)
--(axis cs:18740,0.532529011171124)
--(axis cs:18730,0.532539516331471)
--(axis cs:18720,0.532550038247628)
--(axis cs:18710,0.532560576955451)
--(axis cs:18700,0.532571132490896)
--(axis cs:18690,0.532581704890012)
--(axis cs:18680,0.532592294188943)
--(axis cs:18670,0.532602900423934)
--(axis cs:18660,0.532613523631322)
--(axis cs:18650,0.532624163847546)
--(axis cs:18640,0.532634821109139)
--(axis cs:18630,0.532645495452734)
--(axis cs:18620,0.53265618691506)
--(axis cs:18610,0.532666895532948)
--(axis cs:18600,0.532677621343324)
--(axis cs:18590,0.532688364383215)
--(axis cs:18580,0.532699124689748)
--(axis cs:18570,0.532709902300148)
--(axis cs:18560,0.532720697251743)
--(axis cs:18550,0.532731509581958)
--(axis cs:18540,0.532742339328321)
--(axis cs:18530,0.53275318652846)
--(axis cs:18520,0.532764051220106)
--(axis cs:18510,0.532774933441089)
--(axis cs:18500,0.532785833229343)
--(axis cs:18490,0.532796750622905)
--(axis cs:18480,0.532807685659912)
--(axis cs:18470,0.532818638378607)
--(axis cs:18460,0.532829608817334)
--(axis cs:18450,0.532840597014543)
--(axis cs:18440,0.532851603008785)
--(axis cs:18430,0.532862626838719)
--(axis cs:18420,0.532873668543105)
--(axis cs:18410,0.532884728160811)
--(axis cs:18400,0.53289580573081)
--(axis cs:18390,0.532906901292179)
--(axis cs:18380,0.532918014884102)
--(axis cs:18370,0.53292914654587)
--(axis cs:18360,0.53294029631688)
--(axis cs:18350,0.532951464236636)
--(axis cs:18340,0.53296265034475)
--(axis cs:18330,0.532973854680943)
--(axis cs:18320,0.53298507728504)
--(axis cs:18310,0.532996318196979)
--(axis cs:18300,0.533007577456805)
--(axis cs:18290,0.533018855104673)
--(axis cs:18280,0.533030151180845)
--(axis cs:18270,0.533041465725696)
--(axis cs:18260,0.53305279877971)
--(axis cs:18250,0.533064150383482)
--(axis cs:18240,0.533075520577717)
--(axis cs:18230,0.533086909403233)
--(axis cs:18220,0.533098316900958)
--(axis cs:18210,0.533109743111932)
--(axis cs:18200,0.533121188077311)
--(axis cs:18190,0.533132651838358)
--(axis cs:18180,0.533144134436455)
--(axis cs:18170,0.533155635913094)
--(axis cs:18160,0.533167156309882)
--(axis cs:18150,0.533178695668539)
--(axis cs:18140,0.533190254030903)
--(axis cs:18130,0.533201831438923)
--(axis cs:18120,0.533213427934666)
--(axis cs:18110,0.533225043560314)
--(axis cs:18100,0.533236678358166)
--(axis cs:18090,0.533248332370636)
--(axis cs:18080,0.533260005640257)
--(axis cs:18070,0.533271698209678)
--(axis cs:18060,0.533283410121665)
--(axis cs:18050,0.533295141419104)
--(axis cs:18040,0.533306892144998)
--(axis cs:18030,0.53331866234247)
--(axis cs:18020,0.533330452054762)
--(axis cs:18010,0.533342261325235)
--(axis cs:18000,0.533354090197371)
--(axis cs:17990,0.533365938714771)
--(axis cs:17980,0.533377806921159)
--(axis cs:17970,0.533389694860379)
--(axis cs:17960,0.533401602576397)
--(axis cs:17950,0.533413530113301)
--(axis cs:17940,0.533425477515301)
--(axis cs:17930,0.53343744482673)
--(axis cs:17920,0.533449432092046)
--(axis cs:17910,0.533461439355828)
--(axis cs:17900,0.533473466662781)
--(axis cs:17890,0.533485514057734)
--(axis cs:17880,0.533497581585641)
--(axis cs:17870,0.533509669291581)
--(axis cs:17860,0.533521777220759)
--(axis cs:17850,0.533533905418507)
--(axis cs:17840,0.533546053930282)
--(axis cs:17830,0.533558222801669)
--(axis cs:17820,0.533570412078382)
--(axis cs:17810,0.533582621806259)
--(axis cs:17800,0.533594852031269)
--(axis cs:17790,0.533607102799511)
--(axis cs:17780,0.53361937415721)
--(axis cs:17770,0.533631666150722)
--(axis cs:17760,0.533643978826534)
--(axis cs:17750,0.533656312231263)
--(axis cs:17740,0.533668666411654)
--(axis cs:17730,0.533681041414588)
--(axis cs:17720,0.533693437287076)
--(axis cs:17710,0.533705854076259)
--(axis cs:17700,0.533718291829414)
--(axis cs:17690,0.53373075059395)
--(axis cs:17680,0.533743230417407)
--(axis cs:17670,0.533755731347464)
--(axis cs:17660,0.533768253431929)
--(axis cs:17650,0.53378079671875)
--(axis cs:17640,0.533793361256006)
--(axis cs:17630,0.533805947091916)
--(axis cs:17620,0.533818554274831)
--(axis cs:17610,0.533831182853242)
--(axis cs:17600,0.533843832875776)
--(axis cs:17590,0.533856504391196)
--(axis cs:17580,0.533869197448408)
--(axis cs:17570,0.53388191209645)
--(axis cs:17560,0.533894648384505)
--(axis cs:17550,0.533907406361892)
--(axis cs:17540,0.533920186078072)
--(axis cs:17530,0.533932987582644)
--(axis cs:17520,0.53394581092535)
--(axis cs:17510,0.533958656156074)
--(axis cs:17500,0.533971523324839)
--(axis cs:17490,0.533984412481814)
--(axis cs:17480,0.533997323677308)
--(axis cs:17470,0.534010256961774)
--(axis cs:17460,0.534023212385811)
--(axis cs:17450,0.534036190000159)
--(axis cs:17440,0.534049189855706)
--(axis cs:17430,0.534062212003483)
--(axis cs:17420,0.534075256494667)
--(axis cs:17410,0.534088323380583)
--(axis cs:17400,0.534101412712701)
--(axis cs:17390,0.53411452454264)
--(axis cs:17380,0.534127658922165)
--(axis cs:17370,0.534140815903191)
--(axis cs:17360,0.534153995537781)
--(axis cs:17350,0.534167197878146)
--(axis cs:17340,0.53418042297665)
--(axis cs:17330,0.534193670885805)
--(axis cs:17320,0.534206941658274)
--(axis cs:17310,0.534220235346872)
--(axis cs:17300,0.534233552004567)
--(axis cs:17290,0.534246891684476)
--(axis cs:17280,0.534260254439873)
--(axis cs:17270,0.534273640324183)
--(axis cs:17260,0.534287049390986)
--(axis cs:17250,0.534300481694016)
--(axis cs:17240,0.534313937287162)
--(axis cs:17230,0.534327416224469)
--(axis cs:17220,0.534340918560138)
--(axis cs:17210,0.534354444348527)
--(axis cs:17200,0.53436799364415)
--(axis cs:17190,0.534381566501681)
--(axis cs:17180,0.534395162975949)
--(axis cs:17170,0.534408783121946)
--(axis cs:17160,0.53442242699482)
--(axis cs:17150,0.53443609464988)
--(axis cs:17140,0.534449786142597)
--(axis cs:17130,0.534463501528599)
--(axis cs:17120,0.534477240863681)
--(axis cs:17110,0.534491004203796)
--(axis cs:17100,0.534504791605061)
--(axis cs:17090,0.534518603123758)
--(axis cs:17080,0.53453243881633)
--(axis cs:17070,0.534546298739386)
--(axis cs:17060,0.5345601829497)
--(axis cs:17050,0.534574091504212)
--(axis cs:17040,0.534588024460026)
--(axis cs:17030,0.534601981874415)
--(axis cs:17020,0.53461596380482)
--(axis cs:17010,0.534629970308846)
--(axis cs:17000,0.53464400144427)
--(axis cs:16990,0.534658057269036)
--(axis cs:16980,0.534672137841261)
--(axis cs:16970,0.534686243219228)
--(axis cs:16960,0.534700373461393)
--(axis cs:16950,0.534714528626383)
--(axis cs:16940,0.534728708772997)
--(axis cs:16930,0.534742913960208)
--(axis cs:16920,0.534757144247161)
--(axis cs:16910,0.534771399693173)
--(axis cs:16900,0.534785680357738)
--(axis cs:16890,0.534799986300526)
--(axis cs:16880,0.53481431758138)
--(axis cs:16870,0.534828674260319)
--(axis cs:16860,0.534843056397543)
--(axis cs:16850,0.534857464053425)
--(axis cs:16840,0.534871897288518)
--(axis cs:16830,0.534886356163555)
--(axis cs:16820,0.534900840739446)
--(axis cs:16810,0.534915351077282)
--(axis cs:16800,0.534929887238336)
--(axis cs:16790,0.534944449284061)
--(axis cs:16780,0.534959037276092)
--(axis cs:16770,0.534973651276246)
--(axis cs:16760,0.534988291346525)
--(axis cs:16750,0.535002957549114)
--(axis cs:16740,0.535017649946381)
--(axis cs:16730,0.535032368600882)
--(axis cs:16720,0.535047113575358)
--(axis cs:16710,0.535061884932734)
--(axis cs:16700,0.535076682736125)
--(axis cs:16690,0.535091507048834)
--(axis cs:16680,0.53510635793435)
--(axis cs:16670,0.535121235456353)
--(axis cs:16660,0.535136139678713)
--(axis cs:16650,0.53515107066549)
--(axis cs:16640,0.535166028480934)
--(axis cs:16630,0.535181013189488)
--(axis cs:16620,0.535196024855789)
--(axis cs:16610,0.535211063544665)
--(axis cs:16600,0.535226129321138)
--(axis cs:16590,0.535241222250427)
--(axis cs:16580,0.535256342397942)
--(axis cs:16570,0.535271489829294)
--(axis cs:16560,0.535286664610287)
--(axis cs:16550,0.535301866806924)
--(axis cs:16540,0.535317096485405)
--(axis cs:16530,0.535332353712131)
--(axis cs:16520,0.5353476385537)
--(axis cs:16510,0.535362951076912)
--(axis cs:16500,0.535378291348767)
--(axis cs:16490,0.535393659436467)
--(axis cs:16480,0.535409055407416)
--(axis cs:16470,0.535424479329222)
--(axis cs:16460,0.535439931269696)
--(axis cs:16450,0.535455411296855)
--(axis cs:16440,0.535470919478918)
--(axis cs:16430,0.535486455884314)
--(axis cs:16420,0.535502020581677)
--(axis cs:16410,0.535517613639848)
--(axis cs:16400,0.535533235127877)
--(axis cs:16390,0.535548885115024)
--(axis cs:16380,0.535564563670756)
--(axis cs:16370,0.535580270864753)
--(axis cs:16360,0.535596006766906)
--(axis cs:16350,0.535611771447318)
--(axis cs:16340,0.535627564976303)
--(axis cs:16330,0.535643387424392)
--(axis cs:16320,0.535659238862327)
--(axis cs:16310,0.535675119361066)
--(axis cs:16300,0.535691028991786)
--(axis cs:16290,0.535706967825877)
--(axis cs:16280,0.535722935934947)
--(axis cs:16270,0.535738933390824)
--(axis cs:16260,0.535754960265554)
--(axis cs:16250,0.535771016631403)
--(axis cs:16240,0.535787102560858)
--(axis cs:16230,0.535803218126626)
--(axis cs:16220,0.535819363401639)
--(axis cs:16210,0.53583553845905)
--(axis cs:16200,0.535851743372236)
--(axis cs:16190,0.535867978214799)
--(axis cs:16180,0.535884243060567)
--(axis cs:16170,0.535900537983595)
--(axis cs:16160,0.535916863058164)
--(axis cs:16150,0.535933218358781)
--(axis cs:16140,0.535949603960187)
--(axis cs:16130,0.535966019937349)
--(axis cs:16120,0.535982466365464)
--(axis cs:16110,0.535998943319963)
--(axis cs:16100,0.536015450876508)
--(axis cs:16090,0.536031989110993)
--(axis cs:16080,0.536048558099548)
--(axis cs:16070,0.536065157918536)
--(axis cs:16060,0.536081788644556)
--(axis cs:16050,0.536098450354445)
--(axis cs:16040,0.536115143125274)
--(axis cs:16030,0.536131867034358)
--(axis cs:16020,0.536148622159244)
--(axis cs:16010,0.536165408577725)
--(axis cs:16000,0.536182226367831)
--(axis cs:15990,0.536199075607836)
--(axis cs:15980,0.536215956376255)
--(axis cs:15970,0.536232868751849)
--(axis cs:15960,0.536249812813621)
--(axis cs:15950,0.536266788640819)
--(axis cs:15940,0.536283796312941)
--(axis cs:15930,0.536300835909729)
--(axis cs:15920,0.536317907511173)
--(axis cs:15910,0.536335011197513)
--(axis cs:15900,0.536352147049239)
--(axis cs:15890,0.536369315147092)
--(axis cs:15880,0.536386515572064)
--(axis cs:15870,0.536403748405401)
--(axis cs:15860,0.5364210137286)
--(axis cs:15850,0.536438311623416)
--(axis cs:15840,0.536455642171857)
--(axis cs:15830,0.536473005456189)
--(axis cs:15820,0.536490401558935)
--(axis cs:15810,0.536507830562877)
--(axis cs:15800,0.536525292551054)
--(axis cs:15790,0.536542787606768)
--(axis cs:15780,0.536560315813582)
--(axis cs:15770,0.536577877255319)
--(axis cs:15760,0.536595472016068)
--(axis cs:15750,0.536613100180182)
--(axis cs:15740,0.536630761832277)
--(axis cs:15730,0.536648457057237)
--(axis cs:15720,0.536666185940214)
--(axis cs:15710,0.536683948566625)
--(axis cs:15700,0.53670174502216)
--(axis cs:15690,0.536719575392778)
--(axis cs:15680,0.536737439764706)
--(axis cs:15670,0.53675533822445)
--(axis cs:15660,0.536773270858782)
--(axis cs:15650,0.536791237754754)
--(axis cs:15640,0.536809238999691)
--(axis cs:15630,0.536827274681193)
--(axis cs:15620,0.536845344887139)
--(axis cs:15610,0.536863449705688)
--(axis cs:15600,0.536881589225275)
--(axis cs:15590,0.536899763534619)
--(axis cs:15580,0.536917972722719)
--(axis cs:15570,0.536936216878856)
--(axis cs:15560,0.536954496092596)
--(axis cs:15550,0.536972810453789)
--(axis cs:15540,0.536991160052572)
--(axis cs:15530,0.537009544979368)
--(axis cs:15520,0.537027965324889)
--(axis cs:15510,0.537046421180134)
--(axis cs:15500,0.537064912636395)
--(axis cs:15490,0.537083439785255)
--(axis cs:15480,0.537102002718588)
--(axis cs:15470,0.537120601528561)
--(axis cs:15460,0.537139236307639)
--(axis cs:15450,0.53715790714858)
--(axis cs:15440,0.53717661414444)
--(axis cs:15430,0.537195357388572)
--(axis cs:15420,0.53721413697463)
--(axis cs:15410,0.537232952996567)
--(axis cs:15400,0.537251805548639)
--(axis cs:15390,0.537270694725402)
--(axis cs:15380,0.537289620621718)
--(axis cs:15370,0.537308583332754)
--(axis cs:15360,0.537327582953981)
--(axis cs:15350,0.53734661958118)
--(axis cs:15340,0.53736569331044)
--(axis cs:15330,0.537384804238157)
--(axis cs:15320,0.53740395246104)
--(axis cs:15310,0.537423138076111)
--(axis cs:15300,0.537442361180703)
--(axis cs:15290,0.537461621872465)
--(axis cs:15280,0.537480920249361)
--(axis cs:15270,0.537500256409671)
--(axis cs:15260,0.537519630451996)
--(axis cs:15250,0.537539042475253)
--(axis cs:15240,0.53755849257868)
--(axis cs:15230,0.537577980861839)
--(axis cs:15220,0.537597507424614)
--(axis cs:15210,0.537617072367211)
--(axis cs:15200,0.537636675790164)
--(axis cs:15190,0.537656317794334)
--(axis cs:15180,0.537675998480908)
--(axis cs:15170,0.537695717951403)
--(axis cs:15160,0.537715476307669)
--(axis cs:15150,0.537735273651883)
--(axis cs:15140,0.537755110086559)
--(axis cs:15130,0.537774985714545)
--(axis cs:15120,0.537794900639024)
--(axis cs:15110,0.537814854963514)
--(axis cs:15100,0.537834848791875)
--(axis cs:15090,0.537854882228304)
--(axis cs:15080,0.53787495537734)
--(axis cs:15070,0.537895068343865)
--(axis cs:15060,0.537915221233102)
--(axis cs:15050,0.537935414150622)
--(axis cs:15040,0.53795564720234)
--(axis cs:15030,0.53797592049452)
--(axis cs:15020,0.537996234133775)
--(axis cs:15010,0.538016588227067)
--(axis cs:15000,0.53803698288171)
--(axis cs:14990,0.538057418205373)
--(axis cs:14980,0.538077894306078)
--(axis cs:14970,0.538098411292202)
--(axis cs:14960,0.538118969272481)
--(axis cs:14950,0.538139568356009)
--(axis cs:14940,0.538160208652239)
--(axis cs:14930,0.538180890270986)
--(axis cs:14920,0.53820161332243)
--(axis cs:14910,0.538222377917113)
--(axis cs:14900,0.538243184165943)
--(axis cs:14890,0.538264032180195)
--(axis cs:14880,0.538284922071513)
--(axis cs:14870,0.538305853951912)
--(axis cs:14860,0.538326827933777)
--(axis cs:14850,0.538347844129867)
--(axis cs:14840,0.538368902653314)
--(axis cs:14830,0.538390003617629)
--(axis cs:14820,0.538411147136697)
--(axis cs:14810,0.538432333324784)
--(axis cs:14800,0.538453562296535)
--(axis cs:14790,0.538474834166978)
--(axis cs:14780,0.538494211318845)
--(axis cs:14770,0.538511689663924)
--(axis cs:14760,0.538529205640031)
--(axis cs:14750,0.538546759352056)
--(axis cs:14740,0.538564350905249)
--(axis cs:14730,0.53858198040522)
--(axis cs:14720,0.538599647957938)
--(axis cs:14710,0.53861735366974)
--(axis cs:14700,0.538635097647321)
--(axis cs:14690,0.538652879997747)
--(axis cs:14680,0.538670700828449)
--(axis cs:14670,0.538688560247227)
--(axis cs:14660,0.538706458362252)
--(axis cs:14650,0.538724395282066)
--(axis cs:14640,0.538742371115584)
--(axis cs:14630,0.538760385972096)
--(axis cs:14620,0.538778439961271)
--(axis cs:14610,0.538796533193152)
--(axis cs:14600,0.538814665778163)
--(axis cs:14590,0.53883283782711)
--(axis cs:14580,0.53885104945118)
--(axis cs:14570,0.538869300761946)
--(axis cs:14560,0.538887591871363)
--(axis cs:14550,0.538905922891777)
--(axis cs:14540,0.538924293935921)
--(axis cs:14530,0.538942705116918)
--(axis cs:14520,0.538961156548286)
--(axis cs:14510,0.538979648343932)
--(axis cs:14500,0.538998180618161)
--(axis cs:14490,0.539016753485675)
--(axis cs:14480,0.539035367061573)
--(axis cs:14470,0.539054021461356)
--(axis cs:14460,0.539072716800924)
--(axis cs:14450,0.539091453196583)
--(axis cs:14440,0.539110230765042)
--(axis cs:14430,0.539129049623419)
--(axis cs:14420,0.539147909889238)
--(axis cs:14410,0.539166811680435)
--(axis cs:14400,0.539185755115355)
--(axis cs:14390,0.53920474031276)
--(axis cs:14380,0.539223767391825)
--(axis cs:14370,0.539242836472141)
--(axis cs:14360,0.53926194767372)
--(axis cs:14350,0.539281101116993)
--(axis cs:14340,0.539300296922813)
--(axis cs:14330,0.539319535212455)
--(axis cs:14320,0.539338816107625)
--(axis cs:14310,0.539358139730449)
--(axis cs:14300,0.539377506203489)
--(axis cs:14290,0.539396915649732)
--(axis cs:14280,0.539416368192602)
--(axis cs:14270,0.539435863955954)
--(axis cs:14260,0.539455403064083)
--(axis cs:14250,0.539474985641718)
--(axis cs:14240,0.53949461181403)
--(axis cs:14230,0.539514281706633)
--(axis cs:14220,0.539533995445582)
--(axis cs:14210,0.539553753157379)
--(axis cs:14200,0.539573554968972)
--(axis cs:14190,0.539593401007758)
--(axis cs:14180,0.539613291401588)
--(axis cs:14170,0.539633226278761)
--(axis cs:14160,0.539653205768036)
--(axis cs:14150,0.539673229998624)
--(axis cs:14140,0.539693299100197)
--(axis cs:14130,0.539713413202888)
--(axis cs:14120,0.539733572437291)
--(axis cs:14110,0.539753776934465)
--(axis cs:14100,0.539774026825934)
--(axis cs:14090,0.539794322243693)
--(axis cs:14080,0.539814663320205)
--(axis cs:14070,0.539835050188406)
--(axis cs:14060,0.539855482981706)
--(axis cs:14050,0.539875961833991)
--(axis cs:14040,0.539896486879626)
--(axis cs:14030,0.539917058253454)
--(axis cs:14020,0.539937676090805)
--(axis cs:14010,0.539958340527487)
--(axis cs:14000,0.539979051699799)
--(axis cs:13990,0.539999809744527)
--(axis cs:13980,0.540020614798947)
--(axis cs:13970,0.540041467000827)
--(axis cs:13960,0.540062366488431)
--(axis cs:13950,0.540083313400519)
--(axis cs:13940,0.540104307876349)
--(axis cs:13930,0.540125350055682)
--(axis cs:13920,0.54014644007878)
--(axis cs:13910,0.54016757808641)
--(axis cs:13900,0.540188764219849)
--(axis cs:13890,0.54020999862088)
--(axis cs:13880,0.540231281431801)
--(axis cs:13870,0.54025261279542)
--(axis cs:13860,0.540273992855064)
--(axis cs:13850,0.540295421754578)
--(axis cs:13840,0.540316899638325)
--(axis cs:13830,0.540338426651194)
--(axis cs:13820,0.540360002938595)
--(axis cs:13810,0.540381628646469)
--(axis cs:13800,0.540403303921284)
--(axis cs:13790,0.54042502891004)
--(axis cs:13780,0.540446803760271)
--(axis cs:13770,0.540468628620048)
--(axis cs:13760,0.540490503637978)
--(axis cs:13750,0.540512428963211)
--(axis cs:13740,0.540534404745441)
--(axis cs:13730,0.540556431134904)
--(axis cs:13720,0.540578508282386)
--(axis cs:13710,0.540600636339224)
--(axis cs:13700,0.540622815457306)
--(axis cs:13690,0.540645045789074)
--(axis cs:13680,0.54066732748753)
--(axis cs:13670,0.540689660706233)
--(axis cs:13660,0.540712045599306)
--(axis cs:13650,0.540734482321435)
--(axis cs:13640,0.540756971027874)
--(axis cs:13630,0.540779511874446)
--(axis cs:13620,0.540802105017545)
--(axis cs:13610,0.540824750614141)
--(axis cs:13600,0.54084744882178)
--(axis cs:13590,0.540870199798587)
--(axis cs:13580,0.540893003703269)
--(axis cs:13570,0.540915860695117)
--(axis cs:13560,0.540938770934011)
--(axis cs:13550,0.540961734580417)
--(axis cs:13540,0.540984751795395)
--(axis cs:13530,0.541007822740599)
--(axis cs:13520,0.54103094757828)
--(axis cs:13510,0.541054126471291)
--(axis cs:13500,0.541077359583084)
--(axis cs:13490,0.541100647077718)
--(axis cs:13480,0.541123989119858)
--(axis cs:13470,0.541147385874781)
--(axis cs:13460,0.541170837508377)
--(axis cs:13450,0.54119434418715)
--(axis cs:13440,0.541217906078223)
--(axis cs:13430,0.54124152334934)
--(axis cs:13420,0.54126519616887)
--(axis cs:13410,0.541288924705807)
--(axis cs:13400,0.541312709129773)
--(axis cs:13390,0.541336549611026)
--(axis cs:13380,0.541360446320454)
--(axis cs:13370,0.541384399429587)
--(axis cs:13360,0.541408409110591)
--(axis cs:13350,0.541432475536278)
--(axis cs:13340,0.541456598880106)
--(axis cs:13330,0.54148077931618)
--(axis cs:13320,0.541505017019259)
--(axis cs:13310,0.541529312164754)
--(axis cs:13300,0.541553664928735)
--(axis cs:13290,0.541578075487933)
--(axis cs:13280,0.54160254401974)
--(axis cs:13270,0.541627070702217)
--(axis cs:13260,0.541651655714091)
--(axis cs:13250,0.541676299234764)
--(axis cs:13240,0.541701001444311)
--(axis cs:13230,0.541725762523487)
--(axis cs:13220,0.541750582653727)
--(axis cs:13210,0.541775462017148)
--(axis cs:13200,0.541800400796559)
--(axis cs:13190,0.541825399175454)
--(axis cs:13180,0.541850457338025)
--(axis cs:13170,0.541875575469156)
--(axis cs:13160,0.541900753754434)
--(axis cs:13150,0.541925992380145)
--(axis cs:13140,0.541951291533285)
--(axis cs:13130,0.541976651401556)
--(axis cs:13120,0.542002072173372)
--(axis cs:13110,0.542027554037863)
--(axis cs:13100,0.542053097184876)
--(axis cs:13090,0.542078701804983)
--(axis cs:13080,0.542104368089477)
--(axis cs:13070,0.542130096230381)
--(axis cs:13060,0.542155886420449)
--(axis cs:13050,0.542181738853169)
--(axis cs:13040,0.542207653722768)
--(axis cs:13030,0.542233631224214)
--(axis cs:13020,0.542259671553218)
--(axis cs:13010,0.542285774906242)
--(axis cs:13000,0.542311941480496)
--(axis cs:12990,0.542338171473947)
--(axis cs:12980,0.542364465085318)
--(axis cs:12970,0.542390822514095)
--(axis cs:12960,0.542417243960528)
--(axis cs:12950,0.542443729625637)
--(axis cs:12940,0.542470279711212)
--(axis cs:12930,0.542496894419818)
--(axis cs:12920,0.542523573954801)
--(axis cs:12910,0.542550318520288)
--(axis cs:12900,0.542577128321191)
--(axis cs:12890,0.542604003563212)
--(axis cs:12880,0.542630944452849)
--(axis cs:12870,0.542657951197391)
--(axis cs:12860,0.542685024004932)
--(axis cs:12850,0.542712163084368)
--(axis cs:12840,0.542739368645401)
--(axis cs:12830,0.542766640898548)
--(axis cs:12820,0.542793980055138)
--(axis cs:12810,0.542821386327319)
--(axis cs:12800,0.542848859928061)
--(axis cs:12790,0.542876401071163)
--(axis cs:12780,0.542904009971249)
--(axis cs:12770,0.54293168684378)
--(axis cs:12760,0.542959431905055)
--(axis cs:12750,0.542987245372212)
--(axis cs:12740,0.543015127463235)
--(axis cs:12730,0.543043078396957)
--(axis cs:12720,0.543071098393065)
--(axis cs:12710,0.5430991876721)
--(axis cs:12700,0.543127346455468)
--(axis cs:12690,0.543155574965435)
--(axis cs:12680,0.543183873425139)
--(axis cs:12670,0.543212242058589)
--(axis cs:12660,0.543240681090672)
--(axis cs:12650,0.543269190747155)
--(axis cs:12640,0.543297771254689)
--(axis cs:12630,0.543326422840815)
--(axis cs:12620,0.543355145733965)
--(axis cs:12610,0.543383940163472)
--(axis cs:12600,0.543412806359566)
--(axis cs:12590,0.543441744553385)
--(axis cs:12580,0.543470754976975)
--(axis cs:12570,0.543499837863297)
--(axis cs:12560,0.54352899344623)
--(axis cs:12550,0.543558221960573)
--(axis cs:12540,0.543587523642054)
--(axis cs:12530,0.543616898727332)
--(axis cs:12520,0.543646347453999)
--(axis cs:12510,0.543675870060589)
--(axis cs:12500,0.543705466786577)
--(axis cs:12490,0.543735137872389)
--(axis cs:12480,0.543764883559402)
--(axis cs:12470,0.543794704089951)
--(axis cs:12460,0.543824599707333)
--(axis cs:12450,0.543854570655808)
--(axis cs:12440,0.543884617180611)
--(axis cs:12430,0.543914739527949)
--(axis cs:12420,0.543944937945009)
--(axis cs:12410,0.543975212679964)
--(axis cs:12400,0.544005563981975)
--(axis cs:12390,0.544035992101196)
--(axis cs:12380,0.544066497288778)
--(axis cs:12370,0.544097079796877)
--(axis cs:12360,0.544127739878657)
--(axis cs:12350,0.544158477788291)
--(axis cs:12340,0.544189293780973)
--(axis cs:12330,0.544220188112915)
--(axis cs:12320,0.544251161041358)
--(axis cs:12310,0.544282212824575)
--(axis cs:12300,0.544313343721873)
--(axis cs:12290,0.544344553993601)
--(axis cs:12280,0.544375843901156)
--(axis cs:12270,0.544407213706984)
--(axis cs:12260,0.544438663674587)
--(axis cs:12250,0.54447019406853)
--(axis cs:12240,0.544501805154441)
--(axis cs:12230,0.544533497199021)
--(axis cs:12220,0.544565270470048)
--(axis cs:12210,0.54459712523638)
--(axis cs:12200,0.544629061767961)
--(axis cs:12190,0.544661080335827)
--(axis cs:12180,0.544693181212111)
--(axis cs:12170,0.544725364670047)
--(axis cs:12160,0.544757630983979)
--(axis cs:12150,0.54478998042936)
--(axis cs:12140,0.544822413282763)
--(axis cs:12130,0.544854929821882)
--(axis cs:12120,0.544887530325542)
--(axis cs:12110,0.544920215073701)
--(axis cs:12100,0.544952984347454)
--(axis cs:12090,0.544985838429044)
--(axis cs:12080,0.545018777601863)
--(axis cs:12070,0.545051802150457)
--(axis cs:12060,0.545084912360536)
--(axis cs:12050,0.545118108518976)
--(axis cs:12040,0.545151390913823)
--(axis cs:12030,0.545184759834303)
--(axis cs:12020,0.545218215570828)
--(axis cs:12010,0.545251758414994)
--(axis cs:12000,0.545285388659597)
--(axis cs:11990,0.54531910659863)
--(axis cs:11980,0.545352912527296)
--(axis cs:11970,0.545386806742008)
--(axis cs:11960,0.545420789540399)
--(axis cs:11950,0.545454861221324)
--(axis cs:11940,0.545489022084871)
--(axis cs:11930,0.545523272432361)
--(axis cs:11920,0.54555761256636)
--(axis cs:11910,0.545592042790678)
--(axis cs:11900,0.545626563410384)
--(axis cs:11890,0.545661174731804)
--(axis cs:11880,0.54569587706253)
--(axis cs:11870,0.545730670711428)
--(axis cs:11860,0.545765555988641)
--(axis cs:11850,0.545800533205599)
--(axis cs:11840,0.545835602675021)
--(axis cs:11830,0.545870764710924)
--(axis cs:11820,0.545906019628629)
--(axis cs:11810,0.545941367744765)
--(axis cs:11800,0.545976809377281)
--(axis cs:11790,0.546012344845446)
--(axis cs:11780,0.54604797446986)
--(axis cs:11770,0.546083698572456)
--(axis cs:11760,0.546119517476512)
--(axis cs:11750,0.546155431506654)
--(axis cs:11740,0.546191440988864)
--(axis cs:11730,0.546227546250485)
--(axis cs:11720,0.54626374762023)
--(axis cs:11710,0.546300045428186)
--(axis cs:11700,0.546336440005823)
--(axis cs:11690,0.546372931686002)
--(axis cs:11680,0.546409520802976)
--(axis cs:11670,0.546446207692404)
--(axis cs:11660,0.546482992691353)
--(axis cs:11650,0.546519876138307)
--(axis cs:11640,0.546556858373174)
--(axis cs:11630,0.546593939737293)
--(axis cs:11620,0.546631120573439)
--(axis cs:11610,0.546668401225834)
--(axis cs:11600,0.546705782040149)
--(axis cs:11590,0.546743263363518)
--(axis cs:11580,0.546780845544538)
--(axis cs:11570,0.546818528933281)
--(axis cs:11560,0.5468563138813)
--(axis cs:11550,0.546894200741636)
--(axis cs:11540,0.546932189868826)
--(axis cs:11530,0.546966736519486)
--(axis cs:11520,0.546999013965119)
--(axis cs:11510,0.547031383743108)
--(axis cs:11500,0.547063846185303)
--(axis cs:11490,0.547096401624998)
--(axis cs:11480,0.547129050396928)
--(axis cs:11470,0.547161792837288)
--(axis cs:11460,0.547194629283731)
--(axis cs:11450,0.54722756007538)
--(axis cs:11440,0.547260585552837)
--(axis cs:11430,0.547293706058186)
--(axis cs:11420,0.547326921935003)
--(axis cs:11410,0.547360233528364)
--(axis cs:11400,0.547393641184851)
--(axis cs:11390,0.547427145252561)
--(axis cs:11380,0.547460746081115)
--(axis cs:11370,0.547494444021663)
--(axis cs:11360,0.547528239426891)
--(axis cs:11350,0.547562132651034)
--(axis cs:11340,0.54759612404988)
--(axis cs:11330,0.547630213980776)
--(axis cs:11320,0.547664402802644)
--(axis cs:11310,0.547698690875978)
--(axis cs:11300,0.547733078562861)
--(axis cs:11290,0.547767566226971)
--(axis cs:11280,0.547802154233585)
--(axis cs:11270,0.547836842949592)
--(axis cs:11260,0.547871632743501)
--(axis cs:11250,0.547906523985447)
--(axis cs:11240,0.547941517047199)
--(axis cs:11230,0.547976612302172)
--(axis cs:11220,0.548011810125431)
--(axis cs:11210,0.548047110893705)
--(axis cs:11200,0.54808251498539)
--(axis cs:11190,0.548118022780561)
--(axis cs:11180,0.548153634660979)
--(axis cs:11170,0.548189351010102)
--(axis cs:11160,0.548225172213091)
--(axis cs:11150,0.54826109865682)
--(axis cs:11140,0.548297130729886)
--(axis cs:11130,0.548333268822617)
--(axis cs:11120,0.548369513327078)
--(axis cs:11110,0.548405864637088)
--(axis cs:11100,0.548442323148219)
--(axis cs:11090,0.548478889257815)
--(axis cs:11080,0.548515563364993)
--(axis cs:11070,0.548552345870656)
--(axis cs:11060,0.548589237177504)
--(axis cs:11050,0.548626237690039)
--(axis cs:11040,0.54866334781458)
--(axis cs:11030,0.548700567959265)
--(axis cs:11020,0.54873789853407)
--(axis cs:11010,0.548775339950808)
--(axis cs:11000,0.548812892623148)
--(axis cs:10990,0.54885055696662)
--(axis cs:10980,0.548888333398624)
--(axis cs:10970,0.548926222338444)
--(axis cs:10960,0.548964224207254)
--(axis cs:10950,0.549002339428128)
--(axis cs:10940,0.549040568426053)
--(axis cs:10930,0.549078911627937)
--(axis cs:10920,0.54911736946262)
--(axis cs:10910,0.549155942360881)
--(axis cs:10900,0.549194630755455)
--(axis cs:10890,0.549233435081036)
--(axis cs:10880,0.549272355774292)
--(axis cs:10870,0.549311393273873)
--(axis cs:10860,0.549350548020425)
--(axis cs:10850,0.549389820456594)
--(axis cs:10840,0.549429211027044)
--(axis cs:10830,0.549468720178463)
--(axis cs:10820,0.549508348359576)
--(axis cs:10810,0.549548096021154)
--(axis cs:10800,0.549587963616026)
--(axis cs:10790,0.549627951599092)
--(axis cs:10780,0.549668060427327)
--(axis cs:10770,0.549708290559803)
--(axis cs:10760,0.549748642457688)
--(axis cs:10750,0.549789116584267)
--(axis cs:10740,0.54982971340495)
--(axis cs:10730,0.549870433387279)
--(axis cs:10720,0.549911277000948)
--(axis cs:10710,0.549952244717807)
--(axis cs:10700,0.549993337011876)
--(axis cs:10690,0.55003455435936)
--(axis cs:10680,0.550075897238654)
--(axis cs:10670,0.55011736613036)
--(axis cs:10660,0.550158961517299)
--(axis cs:10650,0.550200683884519)
--(axis cs:10640,0.55024253371931)
--(axis cs:10630,0.550284511511215)
--(axis cs:10620,0.550326617752043)
--(axis cs:10610,0.55036885293588)
--(axis cs:10600,0.550411217559103)
--(axis cs:10590,0.55045371212039)
--(axis cs:10580,0.550490728452083)
--(axis cs:10570,0.550526455665361)
--(axis cs:10560,0.55056229437639)
--(axis cs:10550,0.550598245019505)
--(axis cs:10540,0.550634308031079)
--(axis cs:10530,0.550670483849533)
--(axis cs:10520,0.550706772915348)
--(axis cs:10510,0.550743175671077)
--(axis cs:10500,0.550779692561356)
--(axis cs:10490,0.550816324032912)
--(axis cs:10480,0.550853070534583)
--(axis cs:10470,0.550889932517319)
--(axis cs:10460,0.550926910434201)
--(axis cs:10450,0.550964004740452)
--(axis cs:10440,0.551001215893444)
--(axis cs:10430,0.551038544352716)
--(axis cs:10420,0.551075990579982)
--(axis cs:10410,0.551113555039144)
--(axis cs:10400,0.551151238196304)
--(axis cs:10390,0.551189040519778)
--(axis cs:10380,0.551226962480105)
--(axis cs:10370,0.55126500455006)
--(axis cs:10360,0.551303167204671)
--(axis cs:10350,0.551341450921225)
--(axis cs:10340,0.551379856179284)
--(axis cs:10330,0.551418383460697)
--(axis cs:10320,0.551457033249614)
--(axis cs:10310,0.551495806032495)
--(axis cs:10300,0.551534702298128)
--(axis cs:10290,0.551573722537638)
--(axis cs:10280,0.551612867244502)
--(axis cs:10270,0.551652136914562)
--(axis cs:10260,0.551691532046036)
--(axis cs:10250,0.551731053139535)
--(axis cs:10240,0.551770700698073)
--(axis cs:10230,0.551810475227084)
--(axis cs:10220,0.551850377234431)
--(axis cs:10210,0.551890407230423)
--(axis cs:10200,0.551930565727829)
--(axis cs:10190,0.551970853241889)
--(axis cs:10180,0.55201127029033)
--(axis cs:10170,0.55205181739338)
--(axis cs:10160,0.552092495073781)
--(axis cs:10150,0.552133303856804)
--(axis cs:10140,0.552174244270264)
--(axis cs:10130,0.552215316844531)
--(axis cs:10120,0.552256522112548)
--(axis cs:10110,0.552297860609846)
--(axis cs:10100,0.552339332874555)
--(axis cs:10090,0.55238093944742)
--(axis cs:10080,0.552422680871818)
--(axis cs:10070,0.552464557693772)
--(axis cs:10060,0.552506570461964)
--(axis cs:10050,0.552548719727752)
--(axis cs:10040,0.552591006045185)
--(axis cs:10030,0.552633429971016)
--(axis cs:10020,0.552675992064723)
--(axis cs:10010,0.55271510959311)
--(axis cs:10000,0.55272206107148)
--(axis cs:9990,0.552729050900388)
--(axis cs:9980,0.552736079271522)
--(axis cs:9970,0.552743146377647)
--(axis cs:9960,0.552750252412616)
--(axis cs:9950,0.552757397571373)
--(axis cs:9940,0.552764582049962)
--(axis cs:9930,0.552771806045534)
--(axis cs:9920,0.552779069756354)
--(axis cs:9910,0.552786373381809)
--(axis cs:9900,0.552793717122413)
--(axis cs:9890,0.552801101179817)
--(axis cs:9880,0.552808525756815)
--(axis cs:9870,0.55281599105735)
--(axis cs:9860,0.552823497286525)
--(axis cs:9850,0.552831044650607)
--(axis cs:9840,0.552838633357038)
--(axis cs:9830,0.552846263614437)
--(axis cs:9820,0.552853935632617)
--(axis cs:9810,0.55286164962258)
--(axis cs:9800,0.552869405796539)
--(axis cs:9790,0.552877204367914)
--(axis cs:9780,0.552885045551347)
--(axis cs:9770,0.552892929562706)
--(axis cs:9760,0.552900856619095)
--(axis cs:9750,0.552908826938865)
--(axis cs:9740,0.552916840741613)
--(axis cs:9730,0.552924898248202)
--(axis cs:9720,0.552932999680759)
--(axis cs:9710,0.55294114526269)
--(axis cs:9700,0.552949335218686)
--(axis cs:9690,0.552957569774732)
--(axis cs:9680,0.552965849158113)
--(axis cs:9670,0.552974173597426)
--(axis cs:9660,0.552982543322588)
--(axis cs:9650,0.552990958564843)
--(axis cs:9640,0.552999419556773)
--(axis cs:9630,0.553007926532304)
--(axis cs:9620,0.553016479726719)
--(axis cs:9610,0.553025079376662)
--(axis cs:9600,0.55303372572015)
--(axis cs:9590,0.553042418996583)
--(axis cs:9580,0.553051159446752)
--(axis cs:9570,0.553059947312847)
--(axis cs:9560,0.553068782838466)
--(axis cs:9550,0.553077666268631)
--(axis cs:9540,0.553086597849788)
--(axis cs:9530,0.55309557782982)
--(axis cs:9520,0.553104606458062)
--(axis cs:9510,0.553113683985301)
--(axis cs:9500,0.553122810663795)
--(axis cs:9490,0.553131986747276)
--(axis cs:9480,0.553141212490964)
--(axis cs:9470,0.553150488151576)
--(axis cs:9460,0.553159813987333)
--(axis cs:9450,0.553169190257976)
--(axis cs:9440,0.55317861722477)
--(axis cs:9430,0.55318809515052)
--(axis cs:9420,0.553197624299576)
--(axis cs:9410,0.553207204937848)
--(axis cs:9400,0.553216837332813)
--(axis cs:9390,0.553226521753529)
--(axis cs:9380,0.553236258470641)
--(axis cs:9370,0.553246047756397)
--(axis cs:9360,0.553255889884656)
--(axis cs:9350,0.553265785130899)
--(axis cs:9340,0.553275733772239)
--(axis cs:9330,0.553285736087435)
--(axis cs:9320,0.553295792356902)
--(axis cs:9310,0.553305902862721)
--(axis cs:9300,0.55331606788865)
--(axis cs:9290,0.553326287720139)
--(axis cs:9280,0.553336562644338)
--(axis cs:9270,0.55334689295011)
--(axis cs:9260,0.553357278928043)
--(axis cs:9250,0.553367720870459)
--(axis cs:9240,0.553378219071432)
--(axis cs:9230,0.553388773826792)
--(axis cs:9220,0.553399385434145)
--(axis cs:9210,0.553410054192879)
--(axis cs:9200,0.553420780404179)
--(axis cs:9190,0.553431564371041)
--(axis cs:9180,0.553442406398279)
--(axis cs:9170,0.553453306792544)
--(axis cs:9160,0.553464265862332)
--(axis cs:9150,0.553475283917999)
--(axis cs:9140,0.553486361271774)
--(axis cs:9130,0.55349749823777)
--(axis cs:9120,0.553508695131999)
--(axis cs:9110,0.553519952272384)
--(axis cs:9100,0.553531269978772)
--(axis cs:9090,0.55354264857295)
--(axis cs:9080,0.553554088378655)
--(axis cs:9070,0.553565589721589)
--(axis cs:9060,0.553577152929434)
--(axis cs:9050,0.553588778331862)
--(axis cs:9040,0.553600466260554)
--(axis cs:9030,0.553612217049211)
--(axis cs:9020,0.553624031033567)
--(axis cs:9010,0.553635908551406)
--(axis cs:9000,0.553647849942574)
--(axis cs:8990,0.553659855548996)
--(axis cs:8980,0.553671925714688)
--(axis cs:8970,0.553684060785774)
--(axis cs:8960,0.553696261110497)
--(axis cs:8950,0.553708527039239)
--(axis cs:8940,0.553720858924532)
--(axis cs:8930,0.553733257121076)
--(axis cs:8920,0.553745721985753)
--(axis cs:8910,0.553758253877639)
--(axis cs:8900,0.553770853158027)
--(axis cs:8890,0.553783520190437)
--(axis cs:8880,0.553796255340632)
--(axis cs:8870,0.553809058976638)
--(axis cs:8860,0.553821931468753)
--(axis cs:8850,0.553834873189571)
--(axis cs:8840,0.553847884513994)
--(axis cs:8830,0.553860965819247)
--(axis cs:8820,0.553874117484898)
--(axis cs:8810,0.553887339892873)
--(axis cs:8800,0.553900633427474)
--(axis cs:8790,0.553913998475394)
--(axis cs:8780,0.553927435425733)
--(axis cs:8770,0.553940944670021)
--(axis cs:8760,0.55395452660223)
--(axis cs:8750,0.553968181618793)
--(axis cs:8740,0.553981910118621)
--(axis cs:8730,0.553995712503124)
--(axis cs:8720,0.554009589176223)
--(axis cs:8710,0.554023540544375)
--(axis cs:8700,0.554037567016586)
--(axis cs:8690,0.55405166900443)
--(axis cs:8680,0.554065846922072)
--(axis cs:8670,0.55408010118628)
--(axis cs:8660,0.554094432216449)
--(axis cs:8650,0.554108840434618)
--(axis cs:8640,0.554123326265489)
--(axis cs:8630,0.554137890136446)
--(axis cs:8620,0.554152532477576)
--(axis cs:8610,0.554167253721687)
--(axis cs:8600,0.554182054304328)
--(axis cs:8590,0.554196934663811)
--(axis cs:8580,0.554211895241228)
--(axis cs:8570,0.554226936480472)
--(axis cs:8560,0.55424205882826)
--(axis cs:8550,0.554257262734151)
--(axis cs:8540,0.554269162853635)
--(axis cs:8530,0.554277739257146)
--(axis cs:8520,0.554286371291002)
--(axis cs:8510,0.554295059278979)
--(axis cs:8500,0.554303803546974)
--(axis cs:8490,0.554312604423014)
--(axis cs:8480,0.554321462237276)
--(axis cs:8470,0.554330377322102)
--(axis cs:8460,0.554339350012014)
--(axis cs:8450,0.554348380643734)
--(axis cs:8440,0.554357469556196)
--(axis cs:8430,0.554366617090564)
--(axis cs:8420,0.554375823590253)
--(axis cs:8410,0.554385089400937)
--(axis cs:8400,0.554394414870576)
--(axis cs:8390,0.554403800349425)
--(axis cs:8380,0.554413246190058)
--(axis cs:8370,0.55442275274738)
--(axis cs:8360,0.554432320378648)
--(axis cs:8350,0.554441949443488)
--(axis cs:8340,0.554451640303912)
--(axis cs:8330,0.554461393324337)
--(axis cs:8320,0.554471208871604)
--(axis cs:8310,0.554481087314993)
--(axis cs:8300,0.554491029026247)
--(axis cs:8290,0.554501034379586)
--(axis cs:8280,0.554511103751727)
--(axis cs:8270,0.554521237521907)
--(axis cs:8260,0.554531436071895)
--(axis cs:8250,0.554541699786017)
--(axis cs:8240,0.554552029051174)
--(axis cs:8230,0.554562424256861)
--(axis cs:8220,0.554572885795188)
--(axis cs:8210,0.554583414060898)
--(axis cs:8200,0.5545854584085)
--(axis cs:8190,0.554583878736127)
--(axis cs:8180,0.55458233534233)
--(axis cs:8170,0.554580828515058)
--(axis cs:8160,0.554579358544442)
--(axis cs:8150,0.554577925722812)
--(axis cs:8140,0.55457653034472)
--(axis cs:8130,0.554575172706953)
--(axis cs:8120,0.554572129141368)
--(axis cs:8110,0.554562206613618)
--(axis cs:8100,0.554552286868633)
--(axis cs:8090,0.554542370023159)
--(axis cs:8080,0.554532456195064)
--(axis cs:8070,0.554522545503345)
--(axis cs:8060,0.554512638068141)
--(axis cs:8050,0.554502734010744)
--(axis cs:8040,0.554492833453608)
--(axis cs:8030,0.554482936520361)
--(axis cs:8020,0.554473043335813)
--(axis cs:8010,0.554463154025972)
--(axis cs:8000,0.554453268718052)
--(axis cs:7990,0.554443387540482)
--(axis cs:7980,0.554433510622923)
--(axis cs:7970,0.554423638096273)
--(axis cs:7960,0.554413770092685)
--(axis cs:7950,0.554403906745572)
--(axis cs:7940,0.554394048189625)
--(axis cs:7930,0.554384194560819)
--(axis cs:7920,0.554374345996429)
--(axis cs:7910,0.554364502635043)
--(axis cs:7900,0.55435466461657)
--(axis cs:7890,0.554344832082254)
--(axis cs:7880,0.554335005174689)
--(axis cs:7870,0.554325184037827)
--(axis cs:7860,0.554315368816997)
--(axis cs:7850,0.55430555965891)
--(axis cs:7840,0.55429575671168)
--(axis cs:7830,0.554285960124829)
--(axis cs:7820,0.554276170049309)
--(axis cs:7810,0.554266386637506)
--(axis cs:7800,0.554256610043263)
--(axis cs:7790,0.554246840421885)
--(axis cs:7780,0.55423707793016)
--(axis cs:7770,0.554227322726367)
--(axis cs:7760,0.554217574970295)
--(axis cs:7750,0.554207834823252)
--(axis cs:7740,0.554198102448084)
--(axis cs:7730,0.554188378009189)
--(axis cs:7720,0.554178661672528)
--(axis cs:7710,0.554168953605643)
--(axis cs:7700,0.55415925397767)
--(axis cs:7690,0.554149562959358)
--(axis cs:7680,0.554139880723079)
--(axis cs:7670,0.554130207442846)
--(axis cs:7660,0.554120543294329)
--(axis cs:7650,0.55411088845487)
--(axis cs:7640,0.554101243103497)
--(axis cs:7630,0.554091607420945)
--(axis cs:7620,0.554081981589667)
--(axis cs:7610,0.554072365793853)
--(axis cs:7600,0.554062760219446)
--(axis cs:7590,0.554053165054159)
--(axis cs:7580,0.554043580487492)
--(axis cs:7570,0.554034006710747)
--(axis cs:7560,0.554024443917048)
--(axis cs:7550,0.554014892301357)
--(axis cs:7540,0.554005352060493)
--(axis cs:7530,0.553995823393146)
--(axis cs:7520,0.5539863064999)
--(axis cs:7510,0.553976801583248)
--(axis cs:7500,0.55396730884761)
--(axis cs:7490,0.553957828499353)
--(axis cs:7480,0.55394836074681)
--(axis cs:7470,0.553938905800296)
--(axis cs:7460,0.553929463872132)
--(axis cs:7450,0.55392003517666)
--(axis cs:7440,0.553910619930263)
--(axis cs:7430,0.553901218351387)
--(axis cs:7420,0.553891830660559)
--(axis cs:7410,0.553882457080408)
--(axis cs:7400,0.553873097835684)
--(axis cs:7390,0.553863753153281)
--(axis cs:7380,0.553854423262255)
--(axis cs:7370,0.553845108393847)
--(axis cs:7360,0.553835808781503)
--(axis cs:7350,0.553826524660894)
--(axis cs:7340,0.553817256269943)
--(axis cs:7330,0.553808003848842)
--(axis cs:7320,0.553798767640072)
--(axis cs:7310,0.553789547888434)
--(axis cs:7300,0.553780344841063)
--(axis cs:7290,0.553771158747455)
--(axis cs:7280,0.553761989859487)
--(axis cs:7270,0.553752838431447)
--(axis cs:7260,0.553743704720047)
--(axis cs:7250,0.553734588984458)
--(axis cs:7240,0.553725491486326)
--(axis cs:7230,0.553716412489799)
--(axis cs:7220,0.553707352261551)
--(axis cs:7210,0.55369831107081)
--(axis cs:7200,0.553689289189378)
--(axis cs:7190,0.553680286891658)
--(axis cs:7180,0.553671304454685)
--(axis cs:7170,0.553662342158141)
--(axis cs:7160,0.553653400284391)
--(axis cs:7150,0.553644479118507)
--(axis cs:7140,0.55363557894829)
--(axis cs:7130,0.553626700064303)
--(axis cs:7120,0.553617842759896)
--(axis cs:7110,0.553609007331233)
--(axis cs:7100,0.553600194077319)
--(axis cs:7090,0.553591403300032)
--(axis cs:7080,0.553582635304148)
--(axis cs:7070,0.55357389039737)
--(axis cs:7060,0.553565168890361)
--(axis cs:7050,0.553556471096766)
--(axis cs:7040,0.553547797333251)
--(axis cs:7030,0.553539147919524)
--(axis cs:7020,0.553530523178373)
--(axis cs:7010,0.553521923435692)
--(axis cs:7000,0.553513349020514)
--(axis cs:6990,0.553504800265041)
--(axis cs:6980,0.553496277504679)
--(axis cs:6970,0.553487781078065)
--(axis cs:6960,0.553479311327104)
--(axis cs:6950,0.553470868597)
--(axis cs:6940,0.553462453236288)
--(axis cs:6930,0.553454065596871)
--(axis cs:6920,0.55344570603405)
--(axis cs:6910,0.553437374906561)
--(axis cs:6900,0.553429072576606)
--(axis cs:6890,0.553420799409896)
--(axis cs:6880,0.553412555775675)
--(axis cs:6870,0.553404342046766)
--(axis cs:6860,0.553396158599602)
--(axis cs:6850,0.553388005814263)
--(axis cs:6840,0.553379884074514)
--(axis cs:6830,0.553371793767844)
--(axis cs:6820,0.553363735285499)
--(axis cs:6810,0.553355709022526)
--(axis cs:6800,0.553347715377807)
--(axis cs:6790,0.5533397547541)
--(axis cs:6780,0.553331827558081)
--(axis cs:6770,0.55332393420038)
--(axis cs:6760,0.553316075095622)
--(axis cs:6750,0.55330825066247)
--(axis cs:6740,0.553300461323667)
--(axis cs:6730,0.553292707506073)
--(axis cs:6720,0.553284989640714)
--(axis cs:6710,0.553277308162817)
--(axis cs:6700,0.553269663511861)
--(axis cs:6690,0.553262056131616)
--(axis cs:6680,0.553254486470187)
--(axis cs:6670,0.553246954980063)
--(axis cs:6660,0.553239462118157)
--(axis cs:6650,0.553232008345855)
--(axis cs:6640,0.553224594129061)
--(axis cs:6630,0.553217219938244)
--(axis cs:6620,0.553209886248486)
--(axis cs:6610,0.55320259353953)
--(axis cs:6600,0.553195342295826)
--(axis cs:6590,0.553188133006583)
--(axis cs:6580,0.553180966165816)
--(axis cs:6570,0.553173842272398)
--(axis cs:6560,0.55316676183011)
--(axis cs:6550,0.553159725347692)
--(axis cs:6540,0.553152733338895)
--(axis cs:6530,0.553145786322532)
--(axis cs:6520,0.553138884822533)
--(axis cs:6510,0.553132029368)
--(axis cs:6500,0.553125220493256)
--(axis cs:6490,0.553118458737905)
--(axis cs:6480,0.553111744646885)
--(axis cs:6470,0.553105078770524)
--(axis cs:6460,0.553098461664599)
--(axis cs:6450,0.553091893890389)
--(axis cs:6440,0.55308537601474)
--(axis cs:6430,0.553078908610115)
--(axis cs:6420,0.553072492254662)
--(axis cs:6410,0.553066127532268)
--(axis cs:6400,0.553059815032624)
--(axis cs:6390,0.553053555351282)
--(axis cs:6380,0.553047349089724)
--(axis cs:6370,0.553041196855416)
--(axis cs:6360,0.553035099261881)
--(axis cs:6350,0.553029056928756)
--(axis cs:6340,0.553023070481863)
--(axis cs:6330,0.55301714055327)
--(axis cs:6320,0.553011267781363)
--(axis cs:6310,0.553005452810908)
--(axis cs:6300,0.552999696293123)
--(axis cs:6290,0.552993998885748)
--(axis cs:6280,0.55298836125311)
--(axis cs:6270,0.552982784066199)
--(axis cs:6260,0.552977268002738)
--(axis cs:6250,0.552971813747254)
--(axis cs:6240,0.552966421991153)
--(axis cs:6230,0.552961093432795)
--(axis cs:6220,0.552955828777564)
--(axis cs:6210,0.552950628737953)
--(axis cs:6200,0.552945494033631)
--(axis cs:6190,0.552940425391529)
--(axis cs:6180,0.552935423545912)
--(axis cs:6170,0.552930489238466)
--(axis cs:6160,0.552925623218371)
--(axis cs:6150,0.552920826242388)
--(axis cs:6140,0.552916099074938)
--(axis cs:6130,0.55291144248819)
--(axis cs:6120,0.55290685726214)
--(axis cs:6110,0.552902344184703)
--(axis cs:6100,0.552897904051791)
--(axis cs:6090,0.552893537667411)
--(axis cs:6080,0.552889245843746)
--(axis cs:6070,0.552885029401247)
--(axis cs:6060,0.552880889168725)
--(axis cs:6050,0.552876825983441)
--(axis cs:6040,0.552872840691203)
--(axis cs:6030,0.552868934146454)
--(axis cs:6020,0.552865107212374)
--(axis cs:6010,0.552861360760971)
--(axis cs:6000,0.552857695673182)
--(axis cs:5990,0.552854112838972)
--(axis cs:5980,0.552850613157433)
--(axis cs:5970,0.552847197536883)
--(axis cs:5960,0.552843866894975)
--(axis cs:5950,0.552840622158794)
--(axis cs:5940,0.552837464264967)
--(axis cs:5930,0.552834394159766)
--(axis cs:5920,0.552831412799218)
--(axis cs:5910,0.552828521149214)
--(axis cs:5900,0.552825720185617)
--(axis cs:5890,0.552823010894376)
--(axis cs:5880,0.552820394271641)
--(axis cs:5870,0.552817871323871)
--(axis cs:5860,0.552815443067957)
--(axis cs:5850,0.552813110531335)
--(axis cs:5840,0.552810874752109)
--(axis cs:5830,0.552808736779165)
--(axis cs:5820,0.552806697672299)
--(axis cs:5810,0.552804758502337)
--(axis cs:5800,0.552802920351263)
--(axis cs:5790,0.552801184312339)
--(axis cs:5780,0.552799551490242)
--(axis cs:5770,0.552798023001185)
--(axis cs:5760,0.552796599973055)
--(axis cs:5750,0.552795283545544)
--(axis cs:5740,0.55279407487028)
--(axis cs:5730,0.552771727598486)
--(axis cs:5720,0.552717442257441)
--(axis cs:5710,0.552663014165228)
--(axis cs:5700,0.552608442851164)
--(axis cs:5690,0.552553727843439)
--(axis cs:5680,0.552498868669133)
--(axis cs:5670,0.552443864854222)
--(axis cs:5660,0.552388715923593)
--(axis cs:5650,0.552333421401056)
--(axis cs:5640,0.552277980809356)
--(axis cs:5630,0.552222393670185)
--(axis cs:5620,0.552166659504196)
--(axis cs:5610,0.552110777831019)
--(axis cs:5600,0.55205474816927)
--(axis cs:5590,0.55199857003657)
--(axis cs:5580,0.551942242949558)
--(axis cs:5570,0.551885766423908)
--(axis cs:5560,0.551829139974341)
--(axis cs:5550,0.551772363114646)
--(axis cs:5540,0.551715435357694)
--(axis cs:5530,0.551658356215455)
--(axis cs:5520,0.55160112519902)
--(axis cs:5510,0.55154374181861)
--(axis cs:5500,0.551486205583606)
--(axis cs:5490,0.551428516002559)
--(axis cs:5480,0.551370672583216)
--(axis cs:5470,0.551312674832535)
--(axis cs:5460,0.55125452225671)
--(axis cs:5450,0.551196214361191)
--(axis cs:5440,0.551137750650706)
--(axis cs:5430,0.551079130629283)
--(axis cs:5420,0.551020353800273)
--(axis cs:5410,0.550961419666375)
--(axis cs:5400,0.550902327729658)
--(axis cs:5390,0.550843077491591)
--(axis cs:5380,0.550783668453061)
--(axis cs:5370,0.550724100114406)
--(axis cs:5360,0.550664371975439)
--(axis cs:5350,0.550604483535475)
--(axis cs:5340,0.550544434293363)
--(axis cs:5330,0.550484223747508)
--(axis cs:5320,0.550423851395911)
--(axis cs:5310,0.550363316736187)
--(axis cs:5300,0.55030261926561)
--(axis cs:5290,0.550241758481132)
--(axis cs:5280,0.550180733879426)
--(axis cs:5270,0.550119544956914)
--(axis cs:5260,0.550058191209803)
--(axis cs:5250,0.549996672134121)
--(axis cs:5240,0.549934987225752)
--(axis cs:5230,0.549873135980474)
--(axis cs:5220,0.549811117893996)
--(axis cs:5210,0.549748932461998)
--(axis cs:5200,0.549686579180171)
--(axis cs:5190,0.549624057544256)
--(axis cs:5180,0.549561367050086)
--(axis cs:5170,0.549498507193631)
--(axis cs:5160,0.549435477471039)
--(axis cs:5150,0.549372277378683)
--(axis cs:5140,0.549308906413206)
--(axis cs:5130,0.549245364071564)
--(axis cs:5120,0.549181649851084)
--(axis cs:5110,0.5491177632495)
--(axis cs:5100,0.549053703765015)
--(axis cs:5090,0.548989470896344)
--(axis cs:5080,0.548925064142772)
--(axis cs:5070,0.548860483004206)
--(axis cs:5060,0.548795726981228)
--(axis cs:5050,0.548730795575155)
--(axis cs:5040,0.548665688288094)
--(axis cs:5030,0.548600404623002)
--(axis cs:5020,0.548534944083747)
--(axis cs:5010,0.548469306175168)
--(axis cs:5000,0.548403490403137)
--(axis cs:4990,0.548337496274629)
--(axis cs:4980,0.548271323297783)
--(axis cs:4970,0.548204970981971)
--(axis cs:4960,0.548138438837865)
--(axis cs:4950,0.548071726377512)
--(axis cs:4940,0.548004833114403)
--(axis cs:4930,0.547937758563547)
--(axis cs:4920,0.547870502241546)
--(axis cs:4910,0.547803063666676)
--(axis cs:4900,0.54773544235896)
--(axis cs:4890,0.547667637840253)
--(axis cs:4880,0.547599649634321)
--(axis cs:4870,0.547531477266931)
--(axis cs:4860,0.547463120265929)
--(axis cs:4850,0.547394578161335)
--(axis cs:4840,0.547325850485431)
--(axis cs:4830,0.547256936772851)
--(axis cs:4820,0.547187836560677)
--(axis cs:4810,0.547118549388535)
--(axis cs:4800,0.547049074798692)
--(axis cs:4790,0.546979412336159)
--(axis cs:4780,0.546909561548791)
--(axis cs:4770,0.546839521987394)
--(axis cs:4760,0.54676929320583)
--(axis cs:4750,0.546698874761129)
--(axis cs:4740,0.5466282662136)
--(axis cs:4730,0.546557467126944)
--(axis cs:4720,0.546486477068373)
--(axis cs:4710,0.546415295608731)
--(axis cs:4700,0.546343922322611)
--(axis cs:4690,0.546272356788484)
--(axis cs:4680,0.546200598588828)
--(axis cs:4670,0.546128647310253)
--(axis cs:4660,0.546056502543638)
--(axis cs:4650,0.545984163884267)
--(axis cs:4640,0.545911630931967)
--(axis cs:4630,0.545838903291252)
--(axis cs:4620,0.545765980571464)
--(axis cs:4610,0.545692862386928)
--(axis cs:4600,0.545619548357098)
--(axis cs:4590,0.545546038106714)
--(axis cs:4580,0.545472331265961)
--(axis cs:4570,0.545398427470631)
--(axis cs:4560,0.545324326362285)
--(axis cs:4550,0.545250027588428)
--(axis cs:4540,0.545175530802675)
--(axis cs:4530,0.545100835664932)
--(axis cs:4520,0.545025941841575)
--(axis cs:4510,0.544950849005632)
--(axis cs:4500,0.54487579497862)
--(axis cs:4490,0.544801096810711)
--(axis cs:4480,0.544726198427686)
--(axis cs:4470,0.5446510995061)
--(axis cs:4460,0.544575799729759)
--(axis cs:4450,0.544500298789925)
--(axis cs:4440,0.544424596385522)
--(axis cs:4430,0.544348692223351)
--(axis cs:4420,0.544272586018311)
--(axis cs:4410,0.544196277493615)
--(axis cs:4400,0.544119766381024)
--(axis cs:4390,0.544043052421074)
--(axis cs:4380,0.54396613536332)
--(axis cs:4370,0.543889014966574)
--(axis cs:4360,0.543811690999154)
--(axis cs:4350,0.543734163239141)
--(axis cs:4340,0.543656431474632)
--(axis cs:4330,0.543578495504013)
--(axis cs:4320,0.543500355136224)
--(axis cs:4310,0.543422010191037)
--(axis cs:4300,0.543343460499338)
--(axis cs:4290,0.54326470590342)
--(axis cs:4280,0.543185746257274)
--(axis cs:4270,0.543106581426893)
--(axis cs:4260,0.543027211290581)
--(axis cs:4250,0.542947635739263)
--(axis cs:4240,0.542867854676818)
--(axis cs:4230,0.542787868020397)
--(axis cs:4220,0.542707675700768)
--(axis cs:4210,0.542627277662652)
--(axis cs:4200,0.542546673865084)
--(axis cs:4190,0.542465864281765)
--(axis cs:4180,0.542384848901432)
--(axis cs:4170,0.542303627728232)
--(axis cs:4160,0.542222200782109)
--(axis cs:4150,0.54214056809919)
--(axis cs:4140,0.542058729732194)
--(axis cs:4130,0.541976685750833)
--(axis cs:4120,0.541894436242237)
--(axis cs:4110,0.54181198131138)
--(axis cs:4100,0.541729321081514)
--(axis cs:4090,0.541646455694623)
--(axis cs:4080,0.541563385311874)
--(axis cs:4070,0.541480110114085)
--(axis cs:4060,0.541396630302207)
--(axis cs:4050,0.541312946097805)
--(axis cs:4040,0.541229057743563)
--(axis cs:4030,0.54114496550379)
--(axis cs:4020,0.541060669664944)
--(axis cs:4010,0.540976170536163)
--(axis cs:4000,0.540891468449812)
--(axis cs:3990,0.540806563762035)
--(axis cs:3980,0.540721456853332)
--(axis cs:3970,0.540636148129134)
--(axis cs:3960,0.540550638020401)
--(axis cs:3950,0.54046492698423)
--(axis cs:3940,0.540379015504478)
--(axis cs:3930,0.540292904092397)
--(axis cs:3920,0.54020659328728)
--(axis cs:3910,0.540120083657135)
--(axis cs:3900,0.540033375799355)
--(axis cs:3890,0.539946470341417)
--(axis cs:3880,0.539859367941594)
--(axis cs:3870,0.539772069289676)
--(axis cs:3860,0.539684575107719)
--(axis cs:3850,0.5395968861508)
--(axis cs:3840,0.539509003207794)
--(axis cs:3830,0.53942092710217)
--(axis cs:3820,0.539332658692802)
--(axis cs:3810,0.539244198874798)
--(axis cs:3800,0.539155548580349)
--(axis cs:3790,0.539066708779601)
--(axis cs:3780,0.538977680481536)
--(axis cs:3770,0.538888464734889)
--(axis cs:3760,0.538799062629068)
--(axis cs:3750,0.538709475295109)
--(axis cs:3740,0.538619703906645)
--(axis cs:3730,0.538529749680902)
--(axis cs:3720,0.538439613879712)
--(axis cs:3710,0.538349297810552)
--(axis cs:3700,0.538258802827613)
--(axis cs:3690,0.538168130332877)
--(axis cs:3680,0.538077281777238)
--(axis cs:3670,0.537986258661638)
--(axis cs:3660,0.537895062538224)
--(axis cs:3650,0.537803695011547)
--(axis cs:3640,0.537712157739775)
--(axis cs:3630,0.53762045243594)
--(axis cs:3620,0.537528580869209)
--(axis cs:3610,0.537436544866193)
--(axis cs:3600,0.537344346312278)
--(axis cs:3590,0.537251987152987)
--(axis cs:3580,0.537159469395382)
--(axis cs:3570,0.537066795109484)
--(axis cs:3560,0.536973966429745)
--(axis cs:3550,0.536880985556531)
--(axis cs:3540,0.536787854757663)
--(axis cs:3530,0.536694576369974)
--(axis cs:3520,0.536601152800918)
--(axis cs:3510,0.536507586530202)
--(axis cs:3500,0.53641388011147)
--(axis cs:3490,0.536320036174013)
--(axis cs:3480,0.536226057424533)
--(axis cs:3470,0.536131946648933)
--(axis cs:3460,0.536037706714163)
--(axis cs:3450,0.535943340570099)
--(axis cs:3440,0.535848851251471)
--(axis cs:3430,0.535754241879836)
--(axis cs:3420,0.535659515665598)
--(axis cs:3410,0.53556467591007)
--(axis cs:3400,0.535469726007592)
--(axis cs:3390,0.535374669447697)
--(axis cs:3380,0.535279509817324)
--(axis cs:3370,0.535184250803089)
--(axis cs:3360,0.535088896193603)
--(axis cs:3350,0.534993449881856)
--(axis cs:3340,0.534897915867645)
--(axis cs:3330,0.534802298260067)
--(axis cs:3320,0.534706601280072)
--(axis cs:3310,0.534610829263069)
--(axis cs:3300,0.534514986661607)
--(axis cs:3290,0.534419078048108)
--(axis cs:3280,0.53433000331553)
--(axis cs:3270,0.534251130458642)
--(axis cs:3260,0.534172082744997)
--(axis cs:3250,0.53409286181838)
--(axis cs:3240,0.534013469387175)
--(axis cs:3230,0.533933907226094)
--(axis cs:3220,0.533854177177945)
--(axis cs:3210,0.533774281155453)
--(axis cs:3200,0.533694221143124)
--(axis cs:3190,0.533613999199162)
--(axis cs:3180,0.533533617457437)
--(axis cs:3170,0.533453078129506)
--(axis cs:3160,0.533372383506684)
--(axis cs:3150,0.533291535962178)
--(axis cs:3140,0.533210537953268)
--(axis cs:3130,0.533129392023559)
--(axis cs:3120,0.533048100805281)
--(axis cs:3110,0.532966667021663)
--(axis cs:3100,0.532885093489359)
--(axis cs:3090,0.53280338312095)
--(axis cs:3080,0.532721538927508)
--(axis cs:3070,0.532639564021231)
--(axis cs:3060,0.532557461618152)
--(axis cs:3050,0.532475235040913)
--(axis cs:3040,0.532392887721627)
--(axis cs:3030,0.532310423204812)
--(axis cs:3020,0.532227845150399)
--(axis cs:3010,0.532145157336837)
--(axis cs:3000,0.532062363664266)
--(axis cs:2990,0.531979468157793)
--(axis cs:2980,0.531896474970848)
--(axis cs:2970,0.531813388388634)
--(axis cs:2960,0.531730212831677)
--(axis cs:2950,0.531646952859467)
--(axis cs:2940,0.531563613174208)
--(axis cs:2930,0.531480198624664)
--(axis cs:2920,0.531396714210118)
--(axis cs:2910,0.531313165084436)
--(axis cs:2900,0.531229556560251)
--(axis cs:2890,0.531145894113255)
--(axis cs:2880,0.531062183386623)
--(axis cs:2870,0.530978430195544)
--(axis cs:2860,0.5308946405319)
--(axis cs:2850,0.530810820569058)
--(axis cs:2840,0.530726976666807)
--(axis cs:2830,0.530643115376433)
--(axis cs:2820,0.530559243445935)
--(axis cs:2810,0.530475367825393)
--(axis cs:2800,0.530391495672481)
--(axis cs:2790,0.530307634358143)
--(axis cs:2780,0.530223791472432)
--(axis cs:2770,0.530139974830507)
--(axis cs:2760,0.530056192478808)
--(axis cs:2750,0.529972452701408)
--(axis cs:2740,0.529888764026544)
--(axis cs:2730,0.529805135233336)
--(axis cs:2720,0.5297215753587)
--(axis cs:2710,0.529638093704462)
--(axis cs:2700,0.529554699844674)
--(axis cs:2690,0.529471403633144)
--(axis cs:2680,0.529388215211184)
--(axis cs:2670,0.529305145015577)
--(axis cs:2660,0.529222203786792)
--(axis cs:2650,0.529139402577414)
--(axis cs:2640,0.529056752760843)
--(axis cs:2630,0.529004843392112)
--(axis cs:2620,0.528966322378972)
--(axis cs:2610,0.528928115495617)
--(axis cs:2600,0.52889023408637)
--(axis cs:2590,0.528852689795057)
--(axis cs:2580,0.528815494573177)
--(axis cs:2570,0.528778660688308)
--(axis cs:2560,0.528742200732762)
--(axis cs:2550,0.528706127632496)
--(axis cs:2540,0.52867045465629)
--(axis cs:2530,0.528635195425195)
--(axis cs:2520,0.528600363922261)
--(axis cs:2510,0.528565974502566)
--(axis cs:2500,0.528532041903528)
--(axis cs:2490,0.528498581255547)
--(axis cs:2480,0.528463787225535)
--(axis cs:2470,0.52842500535542)
--(axis cs:2460,0.528386363530555)
--(axis cs:2450,0.528347869847054)
--(axis cs:2440,0.528309532649796)
--(axis cs:2430,0.528271360540103)
--(axis cs:2420,0.528233362383673)
--(axis cs:2410,0.528195547318773)
--(axis cs:2400,0.528157924764712)
--(axis cs:2390,0.528120504430598)
--(axis cs:2380,0.528083296324386)
--(axis cs:2370,0.528046310762239)
--(axis cs:2360,0.528009558378194)
--(axis cs:2350,0.527973050134172)
--(axis cs:2340,0.527936797330315)
--(axis cs:2330,0.527900811615685)
--(axis cs:2320,0.527865104999328)
--(axis cs:2310,0.527829689861717)
--(axis cs:2300,0.52779457896659)
--(axis cs:2290,0.5277597854732)
--(axis cs:2280,0.527725322948988)
--(axis cs:2270,0.527691205382695)
--(axis cs:2260,0.52765744719794)
--(axis cs:2250,0.527624063267263)
--(axis cs:2240,0.527591068926668)
--(axis cs:2230,0.527542944733606)
--(axis cs:2220,0.52747154687816)
--(axis cs:2210,0.527400018246356)
--(axis cs:2200,0.527328365207719)
--(axis cs:2190,0.527256594416085)
--(axis cs:2180,0.527177906816809)
--(axis cs:2170,0.527096113210365)
--(axis cs:2160,0.527014121542899)
--(axis cs:2150,0.52693193815629)
--(axis cs:2140,0.52684956970388)
--(axis cs:2130,0.526767023162759)
--(axis cs:2120,0.526684305846538)
--(axis cs:2110,0.526601425418651)
--(axis cs:2100,0.526518389906189)
--(axis cs:2090,0.526435207714301)
--(axis cs:2080,0.526351887641183)
--(axis cs:2070,0.526268438893681)
--(axis cs:2060,0.526184871103536)
--(axis cs:2050,0.526101194344296)
--(axis cs:2040,0.526017419148929)
--(axis cs:2030,0.525933556528169)
--(axis cs:2020,0.525849617989614)
--(axis cs:2010,0.525765615557636)
--(axis cs:2000,0.525681561794106)
--(axis cs:1990,0.525597469820005)
--(axis cs:1980,0.525513353337931)
--(axis cs:1970,0.525429226655562)
--(axis cs:1960,0.525338968299192)
--(axis cs:1950,0.525239392629538)
--(axis cs:1940,0.525139660747735)
--(axis cs:1930,0.525039786094481)
--(axis cs:1920,0.524939782764198)
--(axis cs:1910,0.524839665532736)
--(axis cs:1900,0.524739449886316)
--(axis cs:1890,0.524639152051732)
--(axis cs:1880,0.524538789027904)
--(axis cs:1870,0.524438378618826)
--(axis cs:1860,0.524337939467983)
--(axis cs:1850,0.524237491094307)
--(axis cs:1840,0.524137053929743)
--(axis cs:1830,0.524036649358505)
--(axis cs:1820,0.523936299758102)
--(axis cs:1810,0.523836028542222)
--(axis cs:1800,0.523735860205559)
--(axis cs:1790,0.523635820370682)
--(axis cs:1780,0.523535935837048)
--(axis cs:1770,0.523436234632256)
--(axis cs:1760,0.523336746065657)
--(axis cs:1750,0.523237500784443)
--(axis cs:1740,0.52313853083232)
--(axis cs:1730,0.523039869710912)
--(axis cs:1720,0.522941552444022)
--(axis cs:1710,0.522843615644893)
--(axis cs:1700,0.522746097586622)
--(axis cs:1690,0.522649038275886)
--(axis cs:1680,0.522552479530144)
--(axis cs:1670,0.52245646505849)
--(axis cs:1660,0.52236104054635)
--(axis cs:1650,0.52226625374421)
--(axis cs:1640,0.522172154560583)
--(axis cs:1630,0.522078795159436)
--(axis cs:1620,0.521986230062297)
--(axis cs:1610,0.521894516255302)
--(axis cs:1600,0.521803713301407)
--(axis cs:1590,0.521713883458061)
--(axis cs:1580,0.521625091800614)
--(axis cs:1570,0.521537406351747)
--(axis cs:1560,0.521450898217258)
--(axis cs:1550,0.521365641728525)
--(axis cs:1540,0.521281714591994)
--(axis cs:1530,0.521199198046079)
--(axis cs:1520,0.521106352251299)
--(axis cs:1510,0.520966838290954)
--(axis cs:1500,0.520827375756025)
--(axis cs:1490,0.52068801014367)
--(axis cs:1480,0.520548789496309)
--(axis cs:1470,0.520409764534124)
--(axis cs:1460,0.520270988794768)
--(axis cs:1450,0.520132518780718)
--(axis cs:1440,0.519994414114725)
--(axis cs:1430,0.519856737703813)
--(axis cs:1420,0.519719555912353)
--(axis cs:1410,0.519582938744727)
--(axis cs:1400,0.51944696003816)
--(axis cs:1390,0.51931169766632)
--(axis cs:1380,0.519177233754323)
--(axis cs:1370,0.519043654905827)
--(axis cs:1360,0.518911052442937)
--(axis cs:1350,0.518779522659687)
--(axis cs:1340,0.51864916708992)
--(axis cs:1330,0.518508033339099)
--(axis cs:1320,0.518359970943582)
--(axis cs:1310,0.518213060203647)
--(axis cs:1300,0.518067417651675)
--(axis cs:1290,0.517923166380237)
--(axis cs:1280,0.517780436408168)
--(axis cs:1270,0.517639365068167)
--(axis cs:1260,0.51750009741727)
--(axis cs:1250,0.51736278667162)
--(axis cs:1240,0.517227594667044)
--(axis cs:1230,0.517094692347045)
--(axis cs:1220,0.516964260279939)
--(axis cs:1210,0.516836489206946)
--(axis cs:1200,0.516671859349124)
--(axis cs:1190,0.516509428315726)
--(axis cs:1180,0.516359812476973)
--(axis cs:1170,0.516219971302652)
--(axis cs:1160,0.51608324261963)
--(axis cs:1150,0.51594986819151)
--(axis cs:1140,0.515820103895052)
--(axis cs:1130,0.515694220557559)
--(axis cs:1120,0.515572504846385)
--(axis cs:1110,0.515455260213943)
--(axis cs:1100,0.515342807901772)
--(axis cs:1090,0.515235488007495)
--(axis cs:1080,0.515133660618711)
--(axis cs:1070,0.515037707018157)
--(axis cs:1060,0.514948030964712)
--(axis cs:1050,0.51486506005515)
--(axis cs:1040,0.514789247171838)
--(axis cs:1030,0.514721072021893)
--(axis cs:1020,0.514661042773687)
--(axis cs:1010,0.514609697796937)
--(axis cs:1000,0.514567607513015)
--(axis cs:990,0.514535376362519)
--(axis cs:980,0.514513644897581)
--(axis cs:970,0.514503092006863)
--(axis cs:960,0.514504437281663)
--(axis cs:950,0.51451844353206)
--(axis cs:940,0.514545919462607)
--(axis cs:930,0.514587722517615)
--(axis cs:920,0.514644761906716)
--(axis cs:910,0.514718001822028)
--(axis cs:900,0.514808464858933)
--(axis cs:890,0.514917235653229)
--(axis cs:880,0.515045464748198)
--(axis cs:870,0.515236469407541)
--(axis cs:860,0.515475684529872)
--(axis cs:850,0.515735797454474)
--(axis cs:840,0.515828724017176)
--(axis cs:830,0.515667478207235)
--(axis cs:820,0.515513212368435)
--(axis cs:810,0.515366622655564)
--(axis cs:800,0.515228461064831)
--(axis cs:790,0.51509954003933)
--(axis cs:780,0.514980737474786)
--(axis cs:770,0.514917435360297)
--(axis cs:760,0.514931095097605)
--(axis cs:750,0.514955152436759)
--(axis cs:740,0.514990458524762)
--(axis cs:730,0.515046177010837)
--(axis cs:720,0.515106780556487)
--(axis cs:710,0.515159548205215)
--(axis cs:700,0.515226690480185)
--(axis cs:690,0.515309417737887)
--(axis cs:680,0.51533312920118)
--(axis cs:670,0.51533869682283)
--(axis cs:660,0.515359274748296)
--(axis cs:650,0.515396269231844)
--(axis cs:640,0.515451215717576)
--(axis cs:630,0.515685976580441)
--(axis cs:620,0.515940378513462)
--(axis cs:610,0.516215986567539)
--(axis cs:600,0.516514506994969)
--(axis cs:590,0.516837801767578)
--(axis cs:580,0.517187904773154)
--(axis cs:570,0.517558339004204)
--(axis cs:560,0.517992934624344)
--(axis cs:550,0.518586550203792)
--(axis cs:540,0.519216937140718)
--(axis cs:530,0.519886965194976)
--(axis cs:520,0.520599776662001)
--(axis cs:510,0.521358816871721)
--(axis cs:500,0.522167868613703)
--(axis cs:490,0.523031091060365)
--(axis cs:480,0.523953063853379)
--(axis cs:470,0.524840818772194)
--(axis cs:460,0.525537117826598)
--(axis cs:450,0.526304849490242)
--(axis cs:440,0.527130871781022)
--(axis cs:430,0.52800096825714)
--(axis cs:420,0.528710295053966)
--(axis cs:410,0.529454270757074)
--(axis cs:400,0.530266583555033)
--(axis cs:390,0.531132911818862)
--(axis cs:380,0.532104725550413)
--(axis cs:370,0.533144209308404)
--(axis cs:360,0.534065632236134)
--(axis cs:350,0.535076458339331)
--(axis cs:340,0.536204959132747)
--(axis cs:330,0.537439000140536)
--(axis cs:320,0.538791686423747)
--(axis cs:310,0.540223676746485)
--(axis cs:300,0.541913665677474)
--(axis cs:290,0.543474200408743)
--(axis cs:280,0.544456874163152)
--(axis cs:270,0.545329098093095)
--(axis cs:260,0.545665071445937)
--(axis cs:250,0.54592219104213)
--(axis cs:240,0.546003883778568)
--(axis cs:230,0.546204566615185)
--(axis cs:220,0.5465160700525)
--(axis cs:210,0.546772158862151)
--(axis cs:200,0.547120851726943)
--(axis cs:190,0.547588330891198)
--(axis cs:180,0.54820926138084)
--(axis cs:170,0.549418149668283)
--(axis cs:160,0.551006269056547)
--(axis cs:150,0.551988173089181)
--(axis cs:140,0.552592934829729)
--(axis cs:130,0.55343911202078)
--(axis cs:120,0.55491757687783)
--(axis cs:110,0.557140179672553)
--(axis cs:100,0.561342189703067)
--(axis cs:90,0.566134225758665)
--(axis cs:80,0.573011997185612)
--(axis cs:70,0.583172988745745)
--(axis cs:60,0.593974331047114)
--(axis cs:50,0.601778347538758)
--(axis cs:40,0.612111824862101)
--(axis cs:30,0.632233673783435)
--(axis cs:20,0.675565323702804)
--(axis cs:10,0.840300613488519)
--(axis cs:0,4.85980986106157)
--cycle;

\addplot [semithick, color0]
table {%
0 4.00338874427534
10 0.746307430374225
20 0.57584938375514
30 0.522364342394088
40 0.490441424068181
50 0.469011423643466
60 0.451574231344597
70 0.439199178713252
80 0.429257951686835
90 0.41994116665053
100 0.413529744520229
110 0.408032137149973
120 0.401170656714185
130 0.395922351059418
140 0.391350022890864
150 0.386539056758141
160 0.382572113403582
170 0.378847695684769
180 0.374832589490065
190 0.371430445212518
200 0.367945350474875
210 0.364699503862709
220 0.362351199223312
230 0.359870001017637
240 0.357151945661675
250 0.354902287302282
260 0.35287751329151
270 0.350600225009714
280 0.34929280845983
290 0.347375427503251
300 0.345214128534097
310 0.343465919034077
320 0.341561601667164
330 0.33950057645634
340 0.337479263779663
350 0.335887312164926
360 0.334318449061493
370 0.332899531818831
380 0.331449998584571
390 0.3303211919844
400 0.328633103234272
410 0.327193413924441
420 0.325792772175456
430 0.324393909323254
440 0.32320762980062
450 0.321733549598499
460 0.320741865354961
470 0.319213397964625
480 0.317995255552771
490 0.316803119240563
500 0.315774389522502
510 0.31459721751423
520 0.313671059653899
530 0.312492028052457
540 0.311494422639639
550 0.310504314223158
560 0.309338450461902
570 0.308334035677532
580 0.307611017448295
590 0.306594635754428
600 0.305568372673146
610 0.304241306383405
620 0.303227423043655
630 0.3024242196712
640 0.301576447683669
650 0.30077341141534
660 0.299939106190145
670 0.299089511389708
680 0.298120400565304
690 0.297170559844683
700 0.296319498733926
710 0.295498756404656
720 0.294699255262043
730 0.293840961487045
740 0.293316839315901
750 0.292658070029661
760 0.291869240719216
770 0.291216977530194
780 0.290508125711016
790 0.289850908094243
800 0.28913555594123
810 0.288497671607959
820 0.287616811906008
830 0.286800394931803
840 0.285994847264337
850 0.28546494865846
860 0.284652890157554
870 0.284007842527684
880 0.283350049099628
890 0.282648116790955
900 0.282006629898258
910 0.281432593763797
920 0.280680379825078
930 0.280302172774007
940 0.279664054639661
950 0.278993793089206
960 0.278484789946801
970 0.277873974845883
980 0.277379012025341
990 0.276649705495927
1000 0.276091949610969
1010 0.275500819863531
1020 0.275050960405243
1030 0.274484580301308
1040 0.273923514449712
1050 0.273254146736648
1060 0.272692882040435
1070 0.272181004241592
1080 0.271442891402907
1090 0.271014356742085
1100 0.270469583788547
1110 0.269940388197085
1120 0.269352947626984
1130 0.268861566061823
1140 0.268355836593024
1150 0.267730360374405
1160 0.26717621549894
1170 0.266764973924412
1180 0.266239147344674
1190 0.265900701287637
1200 0.265551108200232
1210 0.265196426712249
1220 0.264883458989101
1230 0.264399343757691
1240 0.263888359332993
1250 0.263343706375225
1260 0.262808478270005
1270 0.262441260295653
1280 0.262022484373904
1290 0.261579743801487
1300 0.2612391443597
1310 0.2607446545126
1320 0.260269050688137
1330 0.259884363793877
1340 0.259544083071146
1350 0.259075244047663
1360 0.258585303506105
1370 0.258194853283062
1380 0.257799438420368
1390 0.257459675842318
1400 0.257150600413495
1410 0.256892364204739
1420 0.256569493438801
1430 0.256169667850931
1440 0.255777801141461
1450 0.255494294840094
1460 0.255083286907032
1470 0.254670299696491
1480 0.254255347046455
1490 0.253939654871476
1500 0.253590450734869
1510 0.253208981634916
1520 0.252897132391003
1530 0.252513361023329
1540 0.252155435342762
1550 0.251805499097021
1560 0.251502957070901
1570 0.251115295640791
1580 0.250635175525679
1590 0.250275054417194
1600 0.249883360865168
1610 0.249617484434445
1620 0.249218487034043
1630 0.24889878029708
1640 0.248579481402702
1650 0.248216099564968
1660 0.247877714933095
1670 0.247492440445774
1680 0.24711557772628
1690 0.246790288952533
1700 0.246421664096942
1710 0.246072476246163
1720 0.245663539653717
1730 0.24530464670572
1740 0.244960065120903
1750 0.244616717287047
1760 0.244301952381367
1770 0.243964054596855
1780 0.243619438812947
1790 0.243266920396324
1800 0.242893142130285
1810 0.24261988120406
1820 0.242344352678747
1830 0.242128180200842
1840 0.241747152575595
1850 0.241459471626369
1860 0.241116492576255
1870 0.24077041231613
1880 0.240408290215855
1890 0.240130844645064
1900 0.239760997807894
1910 0.239437623741321
1920 0.239134352738942
1930 0.238737783025268
1940 0.238415132810433
1950 0.238110869847167
1960 0.237846495643107
1970 0.237541103287866
1980 0.237260878564123
1990 0.237041193852269
2000 0.236724184893028
2010 0.236455616708167
2020 0.236129516686905
2030 0.235879088276913
2040 0.235577783480334
2050 0.235266579495439
2060 0.234963435723065
2070 0.234636393341915
2080 0.23430932980309
2090 0.233979631186423
2100 0.233638080109354
2110 0.233378850143089
2120 0.233126896941037
2130 0.232831975066889
2140 0.232575033998664
2150 0.232345965553609
2160 0.232105793414399
2170 0.2317969029683
2180 0.231580198466764
2190 0.231368715230461
2200 0.231084730778605
2210 0.230816451108083
2220 0.230477362712606
2230 0.230215259977256
2240 0.229911609102984
2250 0.229681282009994
2260 0.229382302039134
2270 0.229151094351101
2280 0.228893558639394
2290 0.228614106341863
2300 0.228373101064983
2310 0.228143089725165
2320 0.227912035722339
2330 0.22766080743749
2340 0.227430427976961
2350 0.227162166315407
2360 0.226959993978255
2370 0.226686810722146
2380 0.226442371686831
2390 0.226205713520228
2400 0.225890700713918
2410 0.225622986096196
2420 0.225378794075577
2430 0.225101756269431
2440 0.224872087911519
2450 0.224652199888351
2460 0.224446715198744
2470 0.224151802510834
2480 0.223931162258399
2490 0.223678954920544
2500 0.223430345103541
2510 0.223169948455938
2520 0.222910089883215
2530 0.222677056527151
2540 0.22251649856013
2550 0.222313347478991
2560 0.222112681533539
2570 0.221900965685867
2580 0.221667213330976
2590 0.221446957349864
2600 0.221230079132029
2610 0.22099873149289
2620 0.220763681825193
2630 0.220570931126025
2640 0.220379680356199
2650 0.220152452498681
2660 0.21995695814276
2670 0.219770959568715
2680 0.219537456732041
2690 0.219332550430845
2700 0.219114875265695
2710 0.218869955567613
2720 0.218614631070467
2730 0.218405069616279
2740 0.218222866612054
2750 0.217977526008538
2760 0.217782671061477
2770 0.217515568535915
2780 0.217305290664095
2790 0.217066305423765
2800 0.216910553825855
2810 0.216696666762012
2820 0.216500695350603
2830 0.216287161915296
2840 0.216089807599544
2850 0.215878933370202
2860 0.215635595287586
2870 0.21547555253158
2880 0.215281534825094
2890 0.215046338968418
2900 0.214801231302465
2910 0.214551726913118
2920 0.214329980917415
2930 0.214137767885695
2940 0.213953389464439
2950 0.213761070248063
2960 0.213526187221992
2970 0.213336129593926
2980 0.213108489992463
2990 0.21286761023397
3000 0.212647489016678
3010 0.21241535731325
3020 0.212218594134653
3030 0.212005587178226
3040 0.211823029038878
3050 0.211638797623969
3060 0.211437477390436
3070 0.211201327786865
3080 0.21107887247764
3090 0.210892036682718
3100 0.21069006532287
3110 0.210510260693785
3120 0.210339162847426
3130 0.210121847217664
3140 0.209952539113019
3150 0.209723007821073
3160 0.209527395786772
3170 0.209254651108944
3180 0.209061134412542
3190 0.208861987930806
3200 0.208688825610686
3210 0.208515553610403
3220 0.208301949873431
3230 0.208087305670438
3240 0.207866816436125
3250 0.207696692879827
3260 0.207527951738188
3270 0.20735788444039
3280 0.207172982727807
3290 0.206994248497948
3300 0.206855918580103
3310 0.206660624954094
3320 0.206458893159847
3330 0.206299569584537
3340 0.206107468817045
3350 0.205921872474811
3360 0.205720325914754
3370 0.205515274158478
3380 0.205335259944078
3390 0.205173809018469
3400 0.204998318464611
3410 0.204837814471357
3420 0.204657670643519
3430 0.204497973380046
3440 0.204305427496322
3450 0.204103137767123
3460 0.203917292673029
3470 0.203745717713508
3480 0.203576418974575
3490 0.203372283241096
3500 0.203206413745849
3510 0.20300500276185
3520 0.202830086472959
3530 0.202645118872327
3540 0.202463919271166
3550 0.202277212981225
3560 0.202089781293491
3570 0.201924198582359
3580 0.201771992408463
3590 0.201583146179901
3600 0.201444260999831
3610 0.201269372126022
3620 0.201091077984636
3630 0.200901900297371
3640 0.200735291817602
3650 0.200551896233218
3660 0.200388417973062
3670 0.200230566121345
3680 0.200052867519906
3690 0.199882761503075
3700 0.199719946785169
3710 0.199579983120563
3720 0.199445941303642
3730 0.19927280298983
3740 0.199111022302891
3750 0.19893619387018
3760 0.198772034403986
3770 0.198587994817912
3780 0.198442366724268
3790 0.198272124568279
3800 0.198113695197183
3810 0.197958574949062
3820 0.197800971565705
3830 0.197631517503001
3840 0.197472924590063
3850 0.197306437479145
3860 0.197121158665189
3870 0.196955323125049
3880 0.196773018358954
3890 0.196634051587674
3900 0.196443655846559
3910 0.196292443676163
3920 0.196118373742762
3930 0.19595515533665
3940 0.195801276412529
3950 0.195616479680831
3960 0.195468049610759
3970 0.195293345509132
3980 0.195135754970805
3990 0.194974500358631
4000 0.194797599354759
4010 0.19462497024053
4020 0.194466703055224
4030 0.194346369492152
4040 0.194223322614656
4050 0.19408968097999
4060 0.193917564727276
4070 0.193801870518423
4080 0.193616462391158
4090 0.19347084186008
4100 0.193319145395142
4110 0.193157416417107
4120 0.192988260210719
4130 0.192806490204309
4140 0.192675788255452
4150 0.192544687177562
4160 0.192396913534971
4170 0.192217885620211
4180 0.192093507380014
4190 0.191945107079014
4200 0.191779898898325
4210 0.191613424524751
4220 0.191493972213575
4230 0.191313424465419
4240 0.191170740604885
4250 0.191014488976262
4260 0.190873044580209
4270 0.190719809678431
4280 0.190555668171363
4290 0.190393295930264
4300 0.190245787980618
4310 0.190093320020128
4320 0.189936679916076
4330 0.189763809428581
4340 0.189614010382872
4350 0.189485014295596
4360 0.189372050263479
4370 0.189216238386322
4380 0.18907918222026
4390 0.188952551980237
4400 0.188798926108023
4410 0.188678907942936
4420 0.188561652865687
4430 0.188405637817594
4440 0.188235127563077
4450 0.188081833455707
4460 0.187961024486101
4470 0.187812760120852
4480 0.187704356009035
4490 0.187551669993405
4500 0.18739739037168
4510 0.187248268667225
4520 0.187116568990114
4530 0.18700293265869
4540 0.186874245589523
4550 0.186752762385072
4560 0.186592861560566
4570 0.186440214437593
4580 0.186306732186162
4590 0.186174971513514
4600 0.186043884190738
4610 0.185934571314508
4620 0.185784994918479
4630 0.185640167079696
4640 0.185504433522517
4650 0.185344821807704
4660 0.185190891155583
4670 0.185062717727055
4680 0.184923676651364
4690 0.184834533881651
4700 0.184694962591495
4710 0.184556281693254
4720 0.184464308208608
4730 0.184340206838856
4740 0.184218221387672
4750 0.184059815286382
4760 0.183935713899278
4770 0.183794197827218
4780 0.183675368983448
4790 0.183552134007929
4800 0.183409910117415
4810 0.183283006488336
4820 0.183176563775722
4830 0.183052768319219
4840 0.182928993305242
4850 0.182824485190925
4860 0.182714053138875
4870 0.182587060819501
4880 0.182459835786151
4890 0.18231849911634
4900 0.182214059251856
4910 0.182104270806343
4920 0.181950155528644
4930 0.181842461425398
4940 0.181744063509551
4950 0.181606681336444
4960 0.181467898079524
4970 0.181337419230696
4980 0.181203809090351
4990 0.181088709342732
5000 0.180956365550563
5010 0.18081708103657
5020 0.180696839897091
5030 0.180582795165511
5040 0.18045858818865
5050 0.180344970098619
5060 0.180221305859946
5070 0.180112463883016
5080 0.179979045544286
5090 0.17983518305212
5100 0.17968833442926
5110 0.17957874127226
5120 0.179451087523633
5130 0.179326230320573
5140 0.17921460283605
5150 0.179095430258222
5160 0.178980990810483
5170 0.178851596421772
5180 0.178738676883501
5190 0.178632494414249
5200 0.178511162547264
5210 0.178389391161836
5220 0.178251926970335
5230 0.178119558807136
5240 0.177999788529895
5250 0.177888968830012
5260 0.177751028292652
5270 0.177631735085937
5280 0.177510732201066
5290 0.177371129717382
5300 0.177272435308566
5310 0.177168281867334
5320 0.177052039052257
5330 0.176940949626392
5340 0.176838244848536
5350 0.176691555233752
5360 0.176563290264691
5370 0.176462277431445
5380 0.176329004298374
5390 0.176200341017567
5400 0.176068187144244
5410 0.17599083027882
5420 0.175888209980187
5430 0.175775435177396
5440 0.175669333927837
5450 0.175554013190542
5460 0.175456159513862
5470 0.17534685164947
5480 0.175225925461606
5490 0.17510204222365
5500 0.174981268579735
5510 0.174851287420838
5520 0.174734292718782
5530 0.174624559466783
5540 0.174520071380016
5550 0.174413245291593
5560 0.174301522992475
5570 0.174186494347328
5580 0.174073345169567
5590 0.17395666594729
5600 0.173839582560731
5610 0.173729705619531
5620 0.173597102673711
5630 0.173459346617349
5640 0.173345497698631
5650 0.173243838434577
5660 0.173140193670016
5670 0.17301276563733
5680 0.172901192795498
5690 0.17279127778734
5700 0.172664715861867
5710 0.172552969227827
5720 0.172461309791279
5730 0.172357526598059
5740 0.172262821466584
5750 0.172148009101284
5760 0.172033111057631
5770 0.171932151614438
5780 0.171827553789527
5790 0.171735313445431
5800 0.171606124280598
5810 0.171482956555621
5820 0.171370846655836
5830 0.171264591963889
5840 0.17116513505108
5850 0.171057684294724
5860 0.170953551568868
5870 0.170864699937054
5880 0.17078959815179
5890 0.170680949832894
5900 0.170580892584691
5910 0.170481654480435
5920 0.170360979706584
5930 0.170253568097139
5940 0.170160163729325
5950 0.170077597616904
5960 0.169994514150166
5970 0.169900221298805
5980 0.169783050106636
5990 0.169706868525538
6000 0.169631740606851
6010 0.16953652286108
6020 0.169441077851749
6030 0.169347528782416
6040 0.169252361474976
6050 0.169152460939771
6060 0.169036635672401
6070 0.168940407051638
6080 0.168821977600047
6090 0.168719467933619
6100 0.168622288395254
6110 0.168535328208119
6120 0.168445536913463
6130 0.168357747871117
6140 0.168265765285909
6150 0.168176752823702
6160 0.168069634650079
6170 0.167975702444527
6180 0.167899467043871
6190 0.167791985495152
6200 0.167714077599838
6210 0.167592653470621
6220 0.167494745615129
6230 0.167395755591454
6240 0.167292897571409
6250 0.167189504108764
6260 0.167111509946867
6270 0.167008800661667
6280 0.166921915399179
6290 0.166833091096299
6300 0.166723010205978
6310 0.166612030540088
6320 0.16651120058518
6330 0.1664175360425
6340 0.166314422827297
6350 0.166216681914503
6360 0.166103171332489
6370 0.166009340195934
6380 0.165931351107623
6390 0.165832868959813
6400 0.165736559512279
6410 0.165647269384931
6420 0.16556938342858
6430 0.165484486193444
6440 0.165397878772238
6450 0.165294359377086
6460 0.165203047343848
6470 0.165108575978962
6480 0.165036039511708
6490 0.164933710323688
6500 0.164851767175525
6510 0.164766177750458
6520 0.164663071971967
6530 0.164560287925382
6540 0.16447542860824
6550 0.164394698085998
6560 0.164298702631882
6570 0.16421040449637
6580 0.164091579693036
6590 0.163998918916447
6600 0.163913817157381
6610 0.163833361751195
6620 0.163734766317323
6630 0.163655225835864
6640 0.163570940714823
6650 0.163465018694278
6660 0.16336353304467
6670 0.163273395441749
6680 0.163195423008371
6690 0.163123862794793
6700 0.163033204505764
6710 0.162955998911669
6720 0.162858604842593
6730 0.162767627335502
6740 0.16267864630382
6750 0.162573950201541
6760 0.162495976676106
6770 0.162394058371492
6780 0.162286755808682
6790 0.162187569535464
6800 0.162085057352438
6810 0.161994849790807
6820 0.161905475426553
6830 0.161811723358622
6840 0.161719488965537
6850 0.161641406583612
6860 0.161564620266646
6870 0.161468428144822
6880 0.161357910518943
6890 0.161267029457837
6900 0.161179061187087
6910 0.161087966536429
6920 0.161001614342818
6930 0.160915571969957
6940 0.160836935619214
6950 0.16074453896492
6960 0.160676741731927
6970 0.160581862937551
6980 0.160489634875749
6990 0.160409687187495
7000 0.160334748625638
7010 0.160258029172496
7020 0.160174208811797
7030 0.160082946245392
7040 0.160002878543744
7050 0.159940370736687
7060 0.15984412943684
7070 0.159749180066289
7080 0.159666717891034
7090 0.159578519492669
7100 0.159485809138217
7110 0.159435779741239
7120 0.159339257248965
7130 0.159256504769731
7140 0.15919083224881
7150 0.159101166095297
7160 0.158995956443822
7170 0.158915198197167
7180 0.158828467988534
7190 0.158760225788569
7200 0.158678893721989
7210 0.158582301700242
7220 0.158510143788965
7230 0.158431286299499
7240 0.158346134172204
7250 0.158245879903634
7260 0.158164011249663
7270 0.158079443799745
7280 0.158007141398913
7290 0.157923270830245
7300 0.157847940314722
7310 0.15777182640588
7320 0.157703796021647
7330 0.157622646295873
7340 0.157542931645896
7350 0.157464054815898
7360 0.157386377489316
7370 0.157300457133146
7380 0.157229719248302
7390 0.157163281885852
7400 0.157079749325167
7410 0.157015644643278
7420 0.156931506021804
7430 0.156847373188207
7440 0.156765545036051
7450 0.156689462600523
7460 0.156621878307939
7470 0.156540373650858
7480 0.156459413696317
7490 0.156386823466471
7500 0.156319598278798
7510 0.156229514945432
7520 0.156147798209409
7530 0.156062584196459
7540 0.15599067937789
7550 0.155914382649393
7560 0.155835589907044
7570 0.155761824923074
7580 0.155685742220366
7590 0.155610627260981
7600 0.15554640624842
7610 0.155459535579547
7620 0.155383031573014
7630 0.155296058095913
7640 0.155231743346438
7650 0.155160016826723
7660 0.155110772459698
7670 0.15504737165096
7680 0.154960210027578
7690 0.154877159982984
7700 0.154798776005191
7710 0.154713590567062
7720 0.154642362318771
7730 0.154574674188776
7740 0.154507720818109
7750 0.154438108608326
7760 0.154365454453583
7770 0.154299236304982
7780 0.154212872822941
7790 0.154140565643589
7800 0.154064401613494
7810 0.153975775566483
7820 0.153907550837631
7830 0.15383477470541
7840 0.153763377099301
7850 0.153686971307452
7860 0.15359999995083
7870 0.153542845740969
7880 0.153479217252043
7890 0.153407985343035
7900 0.153346064762476
7910 0.153266303638881
7920 0.153187498282781
7930 0.153134755604717
7940 0.153072122660352
7950 0.153002973453603
7960 0.152939675795084
7970 0.15285975425054
7980 0.15279011566776
7990 0.152719903852174
8000 0.152643456883424
8010 0.15257532064881
8020 0.152505877107184
8030 0.152423992340701
8040 0.152360729037514
8050 0.152283660524752
8060 0.1522107040986
8070 0.152136305428985
8080 0.152056539930511
8090 0.151996326627829
8100 0.151912051324538
8110 0.151848581050395
8120 0.151780801774467
8130 0.151718846297953
8140 0.151646446639191
8150 0.151563493792984
8160 0.151480335407869
8170 0.151403095891626
8180 0.151323487140995
8190 0.151245057079937
8200 0.151166057694223
8210 0.151115454821455
8220 0.151047603735953
8230 0.15098258571228
8240 0.150914107183347
8250 0.150832495671353
8260 0.150766647981026
8270 0.150695409916762
8280 0.150623195463932
8290 0.150554806227036
8300 0.150480109429758
8310 0.150411055023781
8320 0.150343480685514
8330 0.150286200023308
8340 0.150217401181982
8350 0.150151191157461
8360 0.150090672921802
8370 0.150016302295765
8380 0.149955883947484
8390 0.149878971781072
8400 0.149821035720193
8410 0.149773795603524
8420 0.149713600464593
8430 0.14963071508574
8440 0.149568662314387
8450 0.149500857527388
8460 0.149439977509038
8470 0.14937526679656
8480 0.149296385339695
8490 0.149227260637512
8500 0.149158870160758
8510 0.149095912095092
8520 0.149026627020922
8530 0.148961047372307
8540 0.148879460670669
8550 0.148816608998162
8560 0.148741885426562
8570 0.148666178474762
8580 0.148595108109096
8590 0.14852904918447
8600 0.148459835166873
8610 0.148397250338472
8620 0.148334711113878
8630 0.148257552300096
8640 0.148194866787548
8650 0.148123279256614
8660 0.148048893995709
8670 0.14797981721069
8680 0.147930855186202
8690 0.147868380575517
8700 0.147803711070752
8710 0.147740311743213
8720 0.147673887826248
8730 0.147610383164715
8740 0.147542965894596
8750 0.147481505363305
8760 0.14743443882464
8770 0.147360285094973
8780 0.147306510490014
8790 0.147236890997145
8800 0.147160944055049
8810 0.147092387270212
8820 0.147026892045355
8830 0.146963288526405
8840 0.146893828539134
8850 0.146832083539728
8860 0.146780534497381
8870 0.146707064872898
8880 0.146656016430385
8890 0.146579372825814
8900 0.146516097323918
8910 0.14645787124483
8920 0.146389608013349
8930 0.146334823657945
8940 0.146263512105483
8950 0.146202195237049
8960 0.146150813051618
8970 0.14609767371612
8980 0.146036853331658
8990 0.145971634280338
9000 0.14591261975346
9010 0.145853755189467
9020 0.145788278366508
9030 0.145738068049383
9040 0.145653686407984
9050 0.145596533188837
9060 0.145527130407786
9070 0.145472856157956
9080 0.14541547009164
9090 0.145364366675318
9100 0.145313296407469
9110 0.145259548478722
9120 0.145197140898888
9130 0.14513387775152
9140 0.145069044450368
9150 0.14502389269925
9160 0.144962315847601
9170 0.144910328840349
9180 0.144842327740292
9190 0.144792811332286
9200 0.144735769910658
9210 0.144679310226975
9220 0.144623412542432
9230 0.144567968275492
9240 0.144496718712045
9250 0.144446718286238
9260 0.144396074819883
9270 0.144334342591243
9280 0.144281007964854
9290 0.144219789355722
9300 0.144172305684206
9310 0.144112044202231
9320 0.144063952688298
9330 0.144000279055497
9340 0.143931949766468
9350 0.143884407506229
9360 0.143833147469111
9370 0.143778775998691
9380 0.143725147403001
9390 0.143651272648804
9400 0.143602736936874
9410 0.143535021261924
9420 0.14348814105822
9430 0.143433478275757
9440 0.143368407105838
9450 0.143325186002831
9460 0.14326308538234
9470 0.143218143003405
9480 0.143160642539625
9490 0.143106905651672
9500 0.143036044036872
9510 0.14297851144053
9520 0.142928077528411
9530 0.142869863525039
9540 0.142809247293892
9550 0.14275584748515
9560 0.14270018048567
9570 0.142645694337078
9580 0.142584721241459
9590 0.142525995423996
9600 0.142476549736804
9610 0.142417462375964
9620 0.142362437527585
9630 0.142302081488515
9640 0.14223732713991
9650 0.142170708451622
9660 0.142107500980608
9670 0.142052597484719
9680 0.141999378322266
9690 0.141940086193696
9700 0.141885305175947
9710 0.141846356977584
9720 0.141785003169209
9730 0.141728823590408
9740 0.141667569778492
9750 0.141608394360047
9760 0.141560128337122
9770 0.141508405175705
9780 0.141463024334936
9790 0.141403859105106
9800 0.141371093515616
9810 0.141301595976188
9820 0.141262703646461
9830 0.141208423702094
9840 0.141150509646775
9850 0.141091863174916
9860 0.141040687678496
9870 0.140979129208292
9880 0.140913046571245
9890 0.140864935748027
9900 0.14080754478653
9910 0.140757279232725
9920 0.140714263144521
9930 0.140655236435263
9940 0.140601869838557
9950 0.140539578475252
9960 0.140472306634599
9970 0.140414589302879
9980 0.140356237084177
9990 0.140317373493423
10000 0.140274487813531
10010 0.140218589014502
10020 0.140164278290442
10030 0.140107417956374
10040 0.140061409608747
10050 0.139997002472894
10060 0.139947793620631
10070 0.139899457070675
10080 0.139851129612156
10090 0.13979800568843
10100 0.139746408738378
10110 0.139695295678453
10120 0.139636958465645
10130 0.139584041327731
10140 0.139518413832846
10150 0.139465791656695
10160 0.13940673935764
10170 0.139344030342024
10180 0.139286348505598
10190 0.139229811910981
10200 0.139180707135791
10210 0.139120414048037
10220 0.139058721340049
10230 0.139002189495648
10240 0.138960971740776
10250 0.13890947312366
10260 0.138864552118691
10270 0.138802547742063
10280 0.138757323556822
10290 0.138721444590315
10300 0.138668388171618
10310 0.138612904751157
10320 0.138562382669486
10330 0.1385084203851
10340 0.138457737892292
10350 0.138403728163818
10360 0.13834172772198
10370 0.138279686315457
10380 0.138234472942799
10390 0.138183656515052
10400 0.138130413447094
10410 0.13808154924388
10420 0.138029174207903
10430 0.137987762017164
10440 0.137935520477203
10450 0.137876654210052
10460 0.137824784926478
10470 0.137771215890022
10480 0.137730139248536
10490 0.137678539105374
10500 0.137631288862345
10510 0.13758348009547
10520 0.137522862800484
10530 0.137463162131049
10540 0.137403760529306
10550 0.13736130180568
10560 0.137312958915214
10570 0.137259918842431
10580 0.137205670914572
10590 0.137148401969023
10600 0.137088840136401
10610 0.137037344191743
10620 0.136995522994275
10630 0.136944919059786
10640 0.136899668206844
10650 0.136855537207957
10660 0.136809918400328
10670 0.136762019761156
10680 0.136719196506672
10690 0.136688411887213
10700 0.136638935697196
10710 0.13657331063363
10720 0.136526197865172
10730 0.136474404117929
10740 0.136432816318289
10750 0.136394953849382
10760 0.136332266096964
10770 0.136290335500808
10780 0.136235281359845
10790 0.136180309546605
10800 0.136140938776456
10810 0.136098343404199
10820 0.136044414827635
10830 0.135993051772999
10840 0.135938457663369
10850 0.13588436650327
10860 0.135838607535793
10870 0.135785754863757
10880 0.135747533150954
10890 0.135692165698048
10900 0.135629096637109
10910 0.135570118295752
10920 0.135521189140628
10930 0.135486603618197
10940 0.135429065401879
10950 0.135377176537997
10960 0.13532311818556
10970 0.13526598552685
10980 0.135228507473472
10990 0.135179146495598
11000 0.135130970816259
11010 0.135081431836884
11020 0.135034152433967
11030 0.134989785695515
11040 0.134949885714087
11050 0.134898946037597
11060 0.134845769398447
11070 0.134798514020655
11080 0.134763191858252
11090 0.134702622701697
11100 0.134649053933083
11110 0.134594543577214
11120 0.1345451258612
11130 0.134496241486378
11140 0.134446390214856
11150 0.134399882463303
11160 0.134348950024283
11170 0.134297116789342
11180 0.13426594413444
11190 0.134222080532597
11200 0.134174471468341
11210 0.134128417716561
11220 0.134090048079338
11230 0.134054385478038
11240 0.134001492700359
11250 0.133949430554259
11260 0.133909991162748
11270 0.133868930082071
11280 0.133821051316475
11290 0.133775373738823
11300 0.133737895187827
11310 0.133688155868664
11320 0.133645858329596
11330 0.133594465009708
11340 0.133553608596939
11350 0.133492225426789
11360 0.133439026760645
11370 0.133394976335076
11380 0.133349954436442
11390 0.13331262087616
11400 0.133265801414655
11410 0.133227417530791
11420 0.133181489533704
11430 0.133142582636751
11440 0.133101066655222
11450 0.133055134334383
11460 0.13302058941219
11470 0.132971191463872
11480 0.132934723789816
11490 0.132888780433088
11500 0.132851223424602
11510 0.132806590776473
11520 0.13276304678548
11530 0.132717841522796
11540 0.132679616305055
11550 0.132634439649712
11560 0.132580937729775
11570 0.13254621068806
11580 0.132498242118476
11590 0.132453231957225
11600 0.132410094863028
11610 0.132366078685516
11620 0.132333128198217
11630 0.132302831082902
11640 0.132266081126498
11650 0.132215715794229
11660 0.132176462089818
11670 0.132133951244791
11680 0.132092680174026
11690 0.132051895750734
11700 0.132004306520482
11710 0.13195704070025
11720 0.131918793575297
11730 0.131872655189243
11740 0.131822558613761
11750 0.131788597775781
11760 0.131745474486891
11770 0.131707468817635
11780 0.131665148086021
11790 0.131620019250714
11800 0.131572048095745
11810 0.131533974240431
11820 0.131478249943521
11830 0.131429993616507
11840 0.131380943762786
11850 0.131336125768566
11860 0.131285532725242
11870 0.131233918540214
11880 0.131184239339545
11890 0.131141812473263
11900 0.131097014883918
11910 0.131059964333579
11920 0.131024017181696
11930 0.130976418201431
11940 0.130935564951542
11950 0.130894489277355
11960 0.130846635476668
11970 0.130806942860933
11980 0.130769087174568
11990 0.130716953429285
12000 0.13068383325076
12010 0.130635208285154
12020 0.130583623927252
12030 0.130542113329411
12040 0.130493694685653
12050 0.130456246274875
12060 0.130413282951014
12070 0.130367048093397
12080 0.130329366970966
12090 0.130284383168095
12100 0.130250872320065
12110 0.130194453912548
12120 0.13015180452761
12130 0.130109067265762
12140 0.130073226195385
12150 0.130044386619092
12160 0.129995401916838
12170 0.129948028526087
12180 0.129904231695668
12190 0.129863123667098
12200 0.129819839531017
12210 0.129775285465022
12220 0.129723174576945
12230 0.129686782485195
12240 0.129644435512901
12250 0.129611193731191
12260 0.129568549544626
12270 0.129528020213329
12280 0.129488800651473
12290 0.129454794746215
12300 0.129411858420929
12310 0.129368315465215
12320 0.129324341829534
12330 0.129277399512485
12340 0.129234571931011
12350 0.129194392656926
12360 0.129160016502009
12370 0.12912144903022
12380 0.129069822081487
12390 0.129019868100778
12400 0.128982932344084
12410 0.128928867754962
12420 0.128886736332036
12430 0.128843322528665
12440 0.128805606689284
12450 0.128767107473275
12460 0.128720700341932
12470 0.128677148640085
12480 0.128632332084978
12490 0.128593147997066
12500 0.128553904578657
12510 0.128503900983469
12520 0.128465048634983
12530 0.128412348689343
12540 0.1283733672068
12550 0.128327674606376
12560 0.128285535572208
12570 0.128250096846383
12580 0.128207959359365
12590 0.128167795166209
12600 0.128129455788818
12610 0.128093418107746
12620 0.128051866073647
12630 0.128005148999158
12640 0.127968108751308
12650 0.127929987544641
12660 0.127884098296879
12670 0.127839130421868
12680 0.127793218041892
12690 0.127751140251818
12700 0.127714370970687
12710 0.127670472308435
12720 0.1276325372114
12730 0.127589935934066
12740 0.127538145347663
12750 0.127493583779545
12760 0.127451368449425
12770 0.127417193947041
12780 0.127375346307123
12790 0.127336531829975
12800 0.127286744707637
12810 0.127253333889702
12820 0.127212575309449
12830 0.12717330057748
12840 0.127127204955113
12850 0.127093315246931
12860 0.12705042104787
12870 0.127016674366075
12880 0.126979571315342
12890 0.126930579081747
12900 0.126895164992416
12910 0.12686372425662
12920 0.126821093820426
12930 0.126769082143846
12940 0.126727693804575
12950 0.126694704360631
12960 0.126653188683341
12970 0.126617713775724
12980 0.126586757843811
12990 0.126549061670478
13000 0.126507791671884
13010 0.126468311759462
13020 0.126438010058056
13030 0.126393279810694
13040 0.126357387412461
13050 0.126318377579382
13060 0.126273231583996
13070 0.126229892845945
13080 0.126193895818307
13090 0.126159239172949
13100 0.126129661581276
13110 0.126090524288304
13120 0.126053122468957
13130 0.126009904202257
13140 0.125973715332623
13150 0.125949270542975
13160 0.125914475423362
13170 0.125872391331695
13180 0.125837795517725
13190 0.125796753870868
13200 0.125765556423173
13210 0.125727496313851
13220 0.125687408394827
13230 0.125643694855932
13240 0.125607074805931
13250 0.125575926380135
13260 0.125534643316474
13270 0.125496440454183
13280 0.125455131154232
13290 0.125419352095282
13300 0.125382564986993
13310 0.125341735343658
13320 0.12530747052302
13330 0.125274946428003
13340 0.125237109516817
13350 0.12519647248288
13360 0.1251537847286
13370 0.125116490487387
13380 0.125073636050254
13390 0.125033427627088
13400 0.12500385161138
13410 0.124975103860994
13420 0.124946439717578
13430 0.124908307268451
13440 0.124864969067526
13450 0.124837464813015
13460 0.124794135578534
13470 0.124766638579592
13480 0.124727419286544
13490 0.124682439516153
13500 0.124653319536081
13510 0.12460768261961
13520 0.124579610986018
13530 0.124537811976974
13540 0.124495335747925
13550 0.124448308368635
13560 0.124403449935653
13570 0.124378295840426
13580 0.124347216323554
13590 0.124312835449354
13600 0.124277026542954
13610 0.12424356874177
13620 0.124202657944777
13630 0.124167348161498
13640 0.124137846587941
13650 0.12409814186552
13660 0.124068522914881
13670 0.124039235716921
13680 0.124000060414314
13690 0.123963260266009
13700 0.123928153554453
13710 0.123905448196449
13720 0.123864639147509
13730 0.123827300922029
13740 0.123784246183046
13750 0.123745891815848
13760 0.123716925390109
13770 0.123687265157
13780 0.123654688378913
13790 0.123615877319464
13800 0.12358427589695
13810 0.123545981858367
13820 0.123510587204757
13830 0.123466875985164
13840 0.123421043916683
13850 0.123384537934637
13860 0.123350307562188
13870 0.123315871790552
13880 0.123284232282341
13890 0.123248296988012
13900 0.123217444149852
13910 0.12317670145705
13920 0.123145664387512
13930 0.123115239667356
13940 0.12308756685033
13950 0.123050805318003
13960 0.123015759917337
13970 0.122977905924393
13980 0.12293652505243
13990 0.122892507007436
14000 0.122855276185426
14010 0.122814207531653
14020 0.122779217323501
14030 0.122739828591576
14040 0.122705126035266
14050 0.122676136919644
14060 0.122644324564798
14070 0.122610664671978
14080 0.122574532883595
14090 0.122527594163235
14100 0.122499438603798
14110 0.122468703931696
14120 0.122430687593441
14130 0.122393520605711
14140 0.122363203502608
14150 0.122321262308063
14160 0.12228650840585
14170 0.122252360867912
14180 0.122214963030065
14190 0.122177954271958
14200 0.122141256404933
14210 0.122104967069793
14220 0.122069360364021
14230 0.122038136484477
14240 0.122005536847732
14250 0.121976354944503
14260 0.121945072264153
14270 0.121913399254334
14280 0.121879046162081
14290 0.121833016246586
14300 0.121801690471533
14310 0.121767122591812
14320 0.121735896742417
14330 0.12171057834168
14340 0.121670704690384
14350 0.121629440561433
14360 0.121602444112469
14370 0.12157107827775
14380 0.121532567435778
14390 0.121505174581138
14400 0.121473228502021
14410 0.121436421938495
14420 0.121401625999148
14430 0.12136840015631
14440 0.121338814531217
14450 0.121302879610245
14460 0.121266508276937
14470 0.121233584975785
14480 0.121198239410435
14490 0.121164086434428
14500 0.121128916213857
14510 0.121097182521319
14520 0.121063312219014
14530 0.12102968858606
14540 0.120992874802816
14550 0.120958550287676
14560 0.120924497069352
14570 0.120892522599341
14580 0.120849235043078
14590 0.120819743847964
14600 0.120786862278736
14610 0.120753904944887
14620 0.120721431922069
14630 0.120683245178172
14640 0.120654573715281
14650 0.12062214347405
14660 0.120582022914898
14670 0.120548345448871
14680 0.12051657784322
14690 0.120479639978992
14700 0.120444496290609
14710 0.120411188265401
14720 0.12037935187694
14730 0.120343472953681
14740 0.120307271289532
14750 0.120276945324599
14760 0.120244423633419
14770 0.120218450015942
14780 0.120181538458295
14790 0.120149399645411
14800 0.120113832791311
14810 0.120083143102317
14820 0.120054270704083
14830 0.12002232217207
14840 0.11999179629579
14850 0.119963633729871
14860 0.119931308373081
14870 0.119902486047996
14880 0.119863341971573
14890 0.119828274396647
14900 0.119799614995924
14910 0.119781936007066
14920 0.119747121201675
14930 0.119716207137527
14940 0.11967952559488
14950 0.119637669594472
14960 0.119608803191037
14970 0.119579235494204
14980 0.119552337463434
14990 0.11951960518516
15000 0.119485926898999
15010 0.119454034510804
15020 0.119423384058277
15030 0.119395298056446
15040 0.119365877083777
15050 0.119333630561308
15060 0.119301168218654
15070 0.119265913667262
15080 0.119235477872943
15090 0.119202032708328
15100 0.119169843290886
15110 0.1191365340222
15120 0.119101704032854
15130 0.119068310599676
15140 0.119045019007167
15150 0.11900745375706
15160 0.118978553058545
15170 0.118948498865592
15180 0.118922893529234
15190 0.118890885073538
15200 0.118859872238782
15210 0.118831417153874
15220 0.118796689009168
15230 0.118762871661865
15240 0.118736531508687
15250 0.118705923042104
15260 0.118673984862862
15270 0.118646905776695
15280 0.118618926885965
15290 0.118587876967383
15300 0.118563045313996
15310 0.118530982731461
15320 0.118494978729032
15330 0.118463183929463
15340 0.118421905555232
15350 0.118393442276548
15360 0.118365279854464
15370 0.118332165142431
15380 0.118297204640278
15390 0.118267699061688
15400 0.118241913270685
15410 0.118209720933551
15420 0.118177931188316
15430 0.118144396805115
15440 0.118108913940732
15450 0.118081886188283
15460 0.118057098303247
15470 0.118029922170323
15480 0.117990773423035
15490 0.117955329477938
15500 0.117931420183136
15510 0.117899427785081
15520 0.117861884960855
15530 0.117840468958722
15540 0.11781497514655
15550 0.117787032651751
15560 0.117757133108689
15570 0.117727849464245
15580 0.117698665031103
15590 0.117667894302067
15600 0.117640694667832
15610 0.117620008526667
15620 0.11759017510001
15630 0.117558154709925
15640 0.117535480767673
15650 0.117500146600007
15660 0.117466358245363
15670 0.11743561832613
15680 0.117398796234394
15690 0.11737418655397
15700 0.117343140322385
15710 0.11731845747743
15720 0.117287468360165
15730 0.117263783948874
15740 0.117232108770477
15750 0.117197608927755
15760 0.117169410144436
15770 0.117139824280118
15780 0.117102215289334
15790 0.117071097785898
15800 0.117042018042311
15810 0.117016129318073
15820 0.116990535176347
15830 0.116961946665298
15840 0.11692813887668
15850 0.116893700555154
15860 0.116858178463456
15870 0.116822541308782
15880 0.116798447572561
15890 0.116765016299577
15900 0.116742418562844
15910 0.116704791399047
15920 0.116670529523576
15930 0.116648937851021
15940 0.116622316240909
15950 0.116589272068703
15960 0.116564792349201
15970 0.116537232330182
15980 0.116523172699143
15990 0.116489477378633
16000 0.116458696379196
16010 0.116431647730338
16020 0.116406442816712
16030 0.116373154022595
16040 0.116337605674488
16050 0.116297761167377
16060 0.116259494990803
16070 0.116234261618649
16080 0.116206681386943
16090 0.116179885915019
16100 0.116152800483077
16110 0.116120189529967
16120 0.116087880539806
16130 0.116052928537774
16140 0.116018480070669
16150 0.115990523413133
16160 0.11596299603394
16170 0.115934195832887
16180 0.115903973572603
16190 0.115874782718331
16200 0.11584848921874
16210 0.115825577818727
16220 0.115796110628261
16230 0.115762474575335
16240 0.115734332418344
16250 0.115707688685079
16260 0.115678759726315
16270 0.11565308395735
16280 0.115623366539804
16290 0.115596181524648
16300 0.11556833705553
16310 0.115543123973131
16320 0.115518241172366
16330 0.115478999143123
16340 0.115451965078591
16350 0.115423740712123
16360 0.11539353112465
16370 0.11537054600724
16380 0.115343333648205
16390 0.11530802476468
16400 0.115289778724371
16410 0.115256442400176
16420 0.115228255469018
16430 0.115201481772682
16440 0.115178015726844
16450 0.115151683383124
16460 0.115125139706332
16470 0.115096086983736
16480 0.115076500503347
16490 0.115049968820557
16500 0.115017537513183
16510 0.114986822038439
16520 0.114960628817898
16530 0.114932844819708
16540 0.114904143580015
16550 0.114880790630477
16560 0.114857346449194
16570 0.114834968659685
16580 0.114799479989228
16590 0.114774870603383
16600 0.114744579248434
16610 0.114714643753496
16620 0.114689296773415
16630 0.114663723231964
16640 0.114639325947427
16650 0.114607827935109
16660 0.114575018453095
16670 0.114540392718787
16680 0.114516329643051
16690 0.114487565962316
16700 0.114455258116336
16710 0.114433410558425
16720 0.114407568745073
16730 0.114387869548752
16740 0.114367260566683
16750 0.114337808563939
16760 0.114304450756985
16770 0.114270181161374
16780 0.114239935688056
16790 0.114215361767223
16800 0.114186340356714
16810 0.114159259131332
16820 0.114127014905325
16830 0.114088878364423
16840 0.114057121837905
16850 0.114030857837069
16860 0.114002751404545
16870 0.113971872874165
16880 0.113944652860501
16890 0.113913205513567
16900 0.113888532550385
16910 0.113861792176801
16920 0.113833558532902
16930 0.113803946774607
16940 0.1137713476144
16950 0.11374851916851
16960 0.113721823013013
16970 0.113694722903732
16980 0.113670608668705
16990 0.113651276642379
17000 0.113627998542788
17010 0.113598369255282
17020 0.113567797329197
17030 0.113539612794485
17040 0.113514827445613
17050 0.113489577280393
17060 0.113459388309802
17070 0.113430148990788
17080 0.11340107275624
17090 0.113372066893273
17100 0.113350686075864
17110 0.113328191370578
17120 0.113300780483361
17130 0.113279433613721
17140 0.113255062296231
17150 0.113223666429855
17160 0.113203342451242
17170 0.113177946103502
17180 0.113156000937228
17190 0.113124806613534
17200 0.113103127536682
17210 0.113084021667053
17220 0.113055147323396
17230 0.113033302728517
17240 0.113007199987286
17250 0.112981305256764
17260 0.112952405314702
17270 0.112925922107145
17280 0.112897846870729
17290 0.112869652620084
17300 0.112847805972283
17310 0.112820471898123
17320 0.11279596558206
17330 0.112773411884989
17340 0.112747291864044
17350 0.112722654230766
17360 0.112694303656728
17370 0.11267500751605
17380 0.112649926834015
17390 0.112624963598582
17400 0.112604793429817
17410 0.112583960946994
17420 0.112561437877482
17430 0.112535036652556
17440 0.112510517871298
17450 0.112484443006517
17460 0.112458736750301
17470 0.112428277141115
17480 0.112403914026769
17490 0.112378039239262
17500 0.112351839703015
17510 0.1123177507955
17520 0.112283625474046
17530 0.112255422587445
17540 0.112227579258911
17550 0.112205264164581
17560 0.112189207897062
17570 0.112165814440266
17580 0.112150908075538
17590 0.112126274065708
17600 0.11210815615183
17610 0.112076796521142
17620 0.112050435054086
17630 0.112020907428325
17640 0.112000960485832
17650 0.111974032459045
17660 0.111948140685665
17670 0.111925737672872
17680 0.111900946296083
17690 0.111872251168316
17700 0.111850820496638
17710 0.111822467366597
17720 0.111789138838996
17730 0.111766527002062
17740 0.111745977448022
17750 0.111728468133124
17760 0.111707885837091
17770 0.111683708115644
17780 0.111659920714333
17790 0.111644914894947
17800 0.111616582305574
17810 0.111587391552304
17820 0.111556126750439
17830 0.111530954282306
17840 0.111507920274671
17850 0.111483874391524
17860 0.111457151587774
17870 0.111431736598293
17880 0.11141400157738
17890 0.111389056648276
17900 0.111365209792757
17910 0.111336239164574
17920 0.111311463734098
17930 0.111293827108868
17940 0.111265540641134
17950 0.111243726647803
17960 0.111217215410934
17970 0.111193378821992
17980 0.111168875946516
17990 0.11114584286392
18000 0.111122497487198
18010 0.111097015493419
18020 0.111068518531499
18030 0.111056248082399
18040 0.111029123648141
18050 0.110998080922716
18060 0.110971387384807
18070 0.110944562365274
18080 0.110922469987678
18090 0.110905140619325
18100 0.110879292323457
18110 0.110861839063233
18120 0.110834624620879
18130 0.110813265144778
18140 0.110786428558921
18150 0.11076270604132
18160 0.110741467373713
18170 0.110719276528153
18180 0.110696170293267
18190 0.110672857094279
18200 0.110649165702781
18210 0.110628001205677
18220 0.110601678556689
18230 0.110577233649049
18240 0.110554818516145
18250 0.110529783691998
18260 0.11050184500528
18270 0.110474652967576
18280 0.110446504541322
18290 0.110425371685945
18300 0.110404411146085
18310 0.110380537203489
18320 0.110350513254029
18330 0.11032451828341
18340 0.110298122483576
18350 0.110276537089576
18360 0.110249686944711
18370 0.110221207383858
18380 0.11019905155457
18390 0.110172300390881
18400 0.110146815407727
18410 0.110119532659671
18420 0.110094319527139
18430 0.11007206722055
18440 0.110045964933401
18450 0.110020168820661
18460 0.109992704141214
18470 0.109967307333789
18480 0.109938628528533
18490 0.109914029772054
18500 0.10989056491492
18510 0.109869227870563
18520 0.109849459842421
18530 0.109831038036435
18540 0.109809772627171
18550 0.109788215477399
18560 0.109769588849254
18570 0.109748999379163
18580 0.10972758240377
18590 0.109702837298678
18600 0.109680025943638
18610 0.109659105067368
18620 0.109636542747302
18630 0.109615327551376
18640 0.109590645090977
18650 0.109565569481161
18660 0.109544009532353
18670 0.109521814035395
18680 0.109499674382239
18690 0.109475531701542
18700 0.109460681941771
18710 0.109438162694465
18720 0.109414458036428
18730 0.109387215618333
18740 0.1093682259696
18750 0.109341720522867
18760 0.109319722415037
18770 0.109294659977897
18780 0.10927371347016
18790 0.109249553355724
18800 0.109226812393921
18810 0.109206018630787
18820 0.109181218747829
18830 0.109154339207645
18840 0.109125788265968
18850 0.10910358125661
18860 0.109078787108568
18870 0.109048304935717
18880 0.109026415078666
18890 0.109006364277351
18900 0.108986834337999
18910 0.108965158364569
18920 0.108943465363615
18930 0.108919506510795
18940 0.108893591823352
18950 0.108867625340479
18960 0.108843986128703
18970 0.108826662045582
18980 0.108798521487117
18990 0.108770666359632
19000 0.108743995801422
19010 0.108723476018996
19020 0.108703420373091
19030 0.108676041040812
19040 0.108648498936244
19050 0.108628896344946
19060 0.108603398248079
19070 0.108580500237312
19080 0.108559027254689
19090 0.108537411325648
19100 0.108517309708212
19110 0.108495201367286
19120 0.108474539403316
19130 0.108448137482274
19140 0.108424194629516
19150 0.10839720127063
19160 0.108377942785398
19170 0.108358393740543
19180 0.108336174316416
19190 0.108310934282758
19200 0.10828895357214
19210 0.108266776084121
19220 0.108241820822279
19230 0.108218241401001
19240 0.10819547897722
19250 0.1081711783653
19260 0.108146043568123
19270 0.108117844107025
19280 0.108092333912219
19290 0.108069514941801
19300 0.108049309756016
19310 0.108031166895527
19320 0.108006105567953
19330 0.107979867642464
19340 0.10796062607241
19350 0.107944720872576
19360 0.10791874653219
19370 0.107894651023106
19380 0.107871781185226
19390 0.107847726767309
19400 0.10782497421114
19410 0.10780270924044
19420 0.107789600447989
19430 0.107766528351697
19440 0.107743006530799
19450 0.107721143347054
19460 0.107697263421842
19470 0.107673586508427
19480 0.107651103659862
19490 0.107625853354222
19500 0.107607780275715
19510 0.107584051748517
19520 0.107560885799388
19530 0.107542506635813
19540 0.107517212250892
19550 0.107497681464614
19560 0.10747558200171
19570 0.107452475246498
19580 0.107424580921682
19590 0.107408958034256
19600 0.107389366412775
19610 0.10736643065423
19620 0.107344863099778
19630 0.107320222373378
19640 0.107298047607105
19650 0.107272509081958
19660 0.107249954058933
19670 0.107230713350909
19680 0.107211693828401
19690 0.107192765533634
19700 0.107172586522813
19710 0.107151501484998
19720 0.10712790519372
19730 0.107106694779411
19740 0.107082056064445
19750 0.107058761757166
19760 0.107034722777393
19770 0.107016509838365
19780 0.106990656378062
19790 0.106965295663246
19800 0.106939100721715
19810 0.106915849350787
19820 0.106888506776064
19830 0.106870403403647
19840 0.106854320320135
19850 0.106833790845609
19860 0.106810149640868
19870 0.10678723650102
19880 0.106761507167198
19890 0.106741412931899
19900 0.106718229616544
19910 0.106699068340726
19920 0.106678326359555
19930 0.106659946657004
19940 0.106637831998632
19950 0.106615443000674
19960 0.1065934903643
19970 0.10657157501599
19980 0.106548142588575
19990 0.106524307562788
20000 0.106505755647261
20010 0.106484475643514
20020 0.10646342842299
20030 0.106442024151661
20040 0.106425065452435
20050 0.106410264986377
20060 0.106387447940671
20070 0.106367309001525
20080 0.106346684890645
20090 0.106321720553254
20100 0.106295097574739
20110 0.106274572535215
20120 0.106248669756746
20130 0.106231723034263
20140 0.106207123960122
20150 0.106189096233772
20160 0.106165643570705
20170 0.106143888540379
20180 0.106121149466525
20190 0.106104303125754
20200 0.106081420886987
20210 0.106058044692559
20220 0.106037694942596
20230 0.106025115717615
20240 0.10600603290974
20250 0.105987996738163
20260 0.105961788774832
20270 0.105939389465447
20280 0.105922790434975
20290 0.105899430951421
20300 0.105875337975333
20310 0.105851821912633
20320 0.105827407600073
20330 0.105805348167102
20340 0.105784787449678
20350 0.105760167411543
20360 0.105733167140645
20370 0.105705446107341
20380 0.105682207201038
20390 0.105661036567939
20400 0.105638654839034
20410 0.1056148655627
20420 0.105593492639405
20430 0.105573584876685
20440 0.105552232117417
20450 0.105526336305122
20460 0.105502454019134
20470 0.105485121479872
20480 0.105465393843684
20490 0.105449284531065
20500 0.105430686243708
20510 0.105411800105136
20520 0.105391069962681
20530 0.105370123117494
20540 0.105345161597156
20550 0.105325310564753
20560 0.105302995995342
20570 0.105281206275981
20580 0.105256219973867
20590 0.105237858344452
20600 0.105218331799743
20610 0.105196776707461
20620 0.105178108062857
20630 0.105159001461656
20640 0.105140201759676
20650 0.105120811804282
20660 0.105095801922699
20670 0.105077361595575
20680 0.105052698992578
20690 0.105033433971697
20700 0.10501520117166
20710 0.104992591095064
20720 0.104969356787358
20730 0.104947484243701
20740 0.104928777819617
20750 0.104908870132026
20760 0.104890366437103
20770 0.104863995502763
20780 0.104842978380275
20790 0.104825083169601
20800 0.104808699111754
20810 0.104789161492489
20820 0.104768109992983
20830 0.104749883282287
20840 0.104728982473992
20850 0.104707995607989
20860 0.104692519073902
20870 0.104671649966793
20880 0.104654233969543
20890 0.104628772435717
20900 0.104614546914828
20910 0.104592866714544
20920 0.104579183664238
20930 0.104554899669158
20940 0.104537392280732
20950 0.104523342766622
20960 0.104508376054223
20970 0.104489908643569
20980 0.104469872857375
20990 0.104445423903255
21000 0.104420238126994
21010 0.104404708270949
21020 0.104382924414093
21030 0.104362870672144
21040 0.104344592605957
21050 0.104327255350962
21060 0.104305540667357
21070 0.104289585531945
21080 0.104268287823426
21090 0.104254739936564
21100 0.104236498841737
21110 0.104218474939434
21120 0.104196549267676
21130 0.10417402234502
21140 0.104154154610339
21150 0.10413870615539
21160 0.104115233374792
21170 0.104096760337977
21180 0.104076033607974
21190 0.104054432222612
21200 0.104035612114399
21210 0.104022237402272
21220 0.104004830247776
21230 0.103987045689748
21240 0.103967869011905
21250 0.103950771692977
21260 0.103939224909112
21270 0.10391853378488
21280 0.103901071139531
21290 0.103883891827075
21300 0.103858897773358
21310 0.103843623039144
21320 0.103822101102047
21330 0.103802389780385
21340 0.10378554988121
21350 0.103765210395228
21360 0.103746530405484
21370 0.103733452732426
21380 0.103715975119812
21390 0.10369670157074
21400 0.103677714960168
21410 0.103663020913721
21420 0.103643430828148
21430 0.103621445234052
21440 0.103598237833468
21450 0.103582129207026
21460 0.103560321839936
21470 0.1035438862804
21480 0.103525663704412
21490 0.103506390977011
21500 0.103489262393977
21510 0.103470229404901
21520 0.103448358362945
21530 0.10342703405233
21540 0.103407209215079
21550 0.103387591072955
21560 0.103368441919639
21570 0.103349655728552
21580 0.103325431621676
21590 0.103306560529998
21600 0.103286488547025
21610 0.103267742199102
21620 0.103247695466645
21630 0.10322836726752
21640 0.103214276317689
21650 0.103198999446922
21660 0.103177243532396
21670 0.103160158471722
21680 0.103146666032284
21690 0.103127343250181
21700 0.103108065509305
21710 0.103085752253124
21720 0.103067391122289
21730 0.103050513765783
21740 0.10303284538108
21750 0.103013325711083
21760 0.102993991650581
21770 0.102975780719607
21780 0.102956100399118
21790 0.10294481524901
21800 0.1029244879141
21810 0.102910728321659
21820 0.102893862234912
21830 0.102875113686994
21840 0.102856045498952
21850 0.102835333394528
21860 0.102820949736363
21870 0.102796958432031
21880 0.102777946397752
21890 0.102760551855889
21900 0.102740788847893
21910 0.10272317076441
21920 0.102702923082494
21930 0.102684758367632
21940 0.102664720667023
21950 0.102650631226548
21960 0.10262925005272
21970 0.102609366687387
21980 0.102590927366411
21990 0.102570963684404
22000 0.102552370370534
22010 0.10253939516351
22020 0.102523633860807
22030 0.102502821872312
22040 0.102486548769097
22050 0.102468418998665
22060 0.102447299668786
22070 0.102434122957659
22080 0.102416554512755
22090 0.102402430784615
22100 0.102385450628622
22110 0.102365862260365
22120 0.102346316459357
22130 0.102328317972991
22140 0.102307500093215
22150 0.102286839059682
22160 0.102261902786047
22170 0.102244798948367
22180 0.102221671571905
22190 0.102206415802715
22200 0.102188194246709
22210 0.102168400191053
22220 0.102153365136447
22230 0.102134859760279
22240 0.102114471929872
22250 0.102095080088727
22260 0.10207401275468
22270 0.102056248490069
22280 0.102037966791956
22290 0.102016834971076
22300 0.102000147215162
22310 0.101977022340188
22320 0.101957347255256
22330 0.101940398802054
22340 0.101925012758161
22350 0.101906196016829
22360 0.101892269392259
22370 0.10187745221314
22380 0.101864669049811
22390 0.101846884338778
22400 0.10182713021526
22410 0.101813439437827
22420 0.10179200874028
22430 0.101771887027542
22440 0.101749785794147
22450 0.101733728273441
22460 0.101715246610549
22470 0.101701370978811
22480 0.101683536322947
22490 0.101664145510736
22500 0.101647286210747
22510 0.10162965960686
22520 0.101607810782856
22530 0.101592987458268
22540 0.101573079662534
22550 0.101554386788175
22560 0.101536705771846
22570 0.101522107000468
22580 0.101503682940463
22590 0.101485317962855
22600 0.101468864858788
22610 0.101452172970583
22620 0.101437405740315
22630 0.101416570322993
22640 0.101400941695483
22650 0.101380755210462
22660 0.101363758199161
22670 0.101341753857328
22680 0.10132564933468
22690 0.101310249921694
22700 0.101295836979862
22710 0.101278857447087
22720 0.101262448250042
22730 0.101243021154086
22740 0.101224211311719
22750 0.101207992807896
22760 0.101188832153169
22770 0.101171767050794
22780 0.101150946933201
22790 0.101136543595475
22800 0.101117942750941
22810 0.101099626658683
22820 0.101081042389047
22830 0.101062093508913
22840 0.101043875029725
22850 0.101026385459016
22860 0.10100657199971
22870 0.100990184035299
22880 0.100975426199368
22890 0.100958232911999
22900 0.100940918097935
22910 0.100921805698285
22920 0.100907521027184
22930 0.10088898883953
22940 0.100869000663014
22950 0.100854535156471
22960 0.100836601325471
22970 0.100821605999391
22980 0.100803384278269
22990 0.100787412275393
23000 0.100766549042139
23010 0.100749726328656
23020 0.100733125771396
23030 0.100712597965522
23040 0.100697484772529
23050 0.10068123868851
23060 0.100667095635743
23070 0.100647663246133
23080 0.100630685206293
23090 0.100609422278161
23100 0.100596344292414
23110 0.100580154347031
23120 0.100564297982636
23130 0.100544196399897
23140 0.100526882599237
23150 0.100509500927453
23160 0.100491781124166
23170 0.100474564828668
23180 0.100458152867986
23190 0.100443846756255
23200 0.100425247913086
23210 0.100412685689329
23220 0.100397626095294
23230 0.100377862865549
23240 0.100365247673484
23250 0.100350298577225
23260 0.100329639837989
23270 0.100309542001238
23280 0.100292782862978
23290 0.100278201429854
23300 0.100263106205772
23310 0.100246416389487
23320 0.100225334063001
23330 0.10020846797352
23340 0.10019375663308
23350 0.10017983040775
23360 0.100164081386157
23370 0.100142321970742
23380 0.100129160827886
23390 0.100115020047035
23400 0.100099296151179
23410 0.100079795021491
23420 0.100063025124325
23430 0.100048695756788
23440 0.100032949056995
23450 0.100010890707859
23460 0.0999976201931426
23470 0.0999792697884751
23480 0.0999603188207142
23490 0.0999426869155942
23500 0.0999218464489289
23510 0.0999023430758881
23520 0.0998869553803887
23530 0.0998739089655576
23540 0.0998526103974114
23550 0.0998318535300333
23560 0.0998178167015579
23570 0.0998015665786921
23580 0.0997833206768895
23590 0.0997688048340663
23600 0.0997504520192862
23610 0.0997330064825534
23620 0.0997166632771113
23630 0.0997008085217675
23640 0.0996842392199944
23650 0.099667285322367
23660 0.09964962607095
23670 0.0996336876819632
23680 0.0996179687604436
23690 0.0996043073844692
23700 0.09959045284399
23710 0.0995743005957413
23720 0.0995575979499364
23730 0.0995411316263073
23740 0.0995273971733264
23750 0.0995105075677527
23760 0.0994947894341391
23770 0.0994794302711889
23780 0.0994606272085582
23790 0.0994447148347089
23800 0.0994299141707182
23810 0.0994119489650803
23820 0.0993875477991412
23830 0.0993738460855534
23840 0.0993504078812841
23850 0.0993349315934159
23860 0.0993215927335652
23870 0.0993071619700086
23880 0.0992873928634157
23890 0.0992681070459405
23900 0.0992546117364744
23910 0.0992356865387493
23920 0.0992186678948791
23930 0.0992050845203749
23940 0.0991859204973906
23950 0.0991676957037504
23960 0.09915499927193
23970 0.0991368007556495
23980 0.0991227513255349
23990 0.0991098196785566
24000 0.0990938554859703
24010 0.0990809362361406
24020 0.0990601012588717
24030 0.0990415770118205
24040 0.0990199856702945
24050 0.0990010601138979
24060 0.0989849039270928
24070 0.0989664679443206
24080 0.0989462730606719
24090 0.0989295985680318
24100 0.0989099716457862
24110 0.0988907956454957
24120 0.0988773405718013
24130 0.0988598082468982
24140 0.0988437395046999
24150 0.0988262012176149
24160 0.0988123023828397
24170 0.0987980158830567
24180 0.0987796962942067
24190 0.0987616406827145
24200 0.0987468636785377
24210 0.0987287957365479
24220 0.0987126508907204
24230 0.0986939612255226
24240 0.0986727118143599
24250 0.0986524131341784
24260 0.0986317707384419
24270 0.0986195018736751
24280 0.0986015118544668
24290 0.0985849569190141
24300 0.0985696223020129
24310 0.0985499236961667
24320 0.0985301445000261
24330 0.0985122232165022
24340 0.0984963122356003
24350 0.0984859347762856
24360 0.0984709537026931
24370 0.0984566293382112
24380 0.0984450063993878
24390 0.0984315788138834
24400 0.0984151347406815
24410 0.098396086889515
24420 0.0983808737095768
24430 0.0983636227231123
24440 0.0983492186512866
24450 0.0983354959675955
24460 0.0983197777620192
24470 0.0983007234839611
24480 0.0982819331852401
24490 0.0982667279993467
24500 0.0982530021169557
24510 0.0982405200905762
24520 0.0982271848135395
24530 0.0982110286095766
24540 0.098193312018065
24550 0.0981763545568631
24560 0.0981594494226693
24570 0.098140658404554
24580 0.0981248779337892
24590 0.098111410584437
24600 0.0980963259985478
24610 0.0980808116131224
24620 0.0980627619089434
24630 0.0980486674373097
24640 0.0980295264969491
24650 0.0980135443030602
24660 0.0980018008699018
24670 0.097987937320529
24680 0.0979688188017844
24690 0.0979574352041
24700 0.097944008869864
24710 0.0979290414621904
24720 0.0979123457623084
24730 0.0978978518507532
24740 0.0978822081975214
24750 0.0978646183177141
24760 0.0978446709614502
24770 0.0978313003912275
24780 0.0978159985387762
24790 0.0977999749349263
24800 0.0977831801755716
24810 0.0977715995602437
24820 0.097753435530676
24830 0.0977360799348197
24840 0.097719606728453
24850 0.0977070378247144
24860 0.0976887973788005
24870 0.0976724632309783
24880 0.0976587315911675
24890 0.0976401716519466
24900 0.0976213826546649
24910 0.0976045737783135
24920 0.0975894056307492
24930 0.0975744828213229
24940 0.0975611604035204
24950 0.097544252310806
24960 0.0975290058606938
24970 0.0975159002028798
24980 0.0974984507698588
24990 0.0974851662463713
25000 0.0974732596153063
25010 0.0974553530219483
25020 0.0974407176676967
25030 0.0974229771631319
25040 0.0974075489759862
25050 0.0973924368610874
25060 0.0973768899340517
25070 0.0973609678822708
25080 0.0973461737702392
25090 0.0973299213192185
25100 0.097317510544966
25110 0.0973031332737794
25120 0.0972851711409859
25130 0.0972684169235766
25140 0.0972500661786066
25150 0.0972358256832059
25160 0.0972221338838545
25170 0.0972053542498601
25180 0.0971947187314102
25190 0.0971829831720806
25200 0.0971708676886647
25210 0.097155296899743
25220 0.0971427239927438
25230 0.0971291411726346
25240 0.0971128155104771
25250 0.0970999485931301
25260 0.0970838599525419
25270 0.09706763186946
25280 0.0970471347899513
25290 0.0970348318316072
25300 0.0970180398500553
25310 0.0970054312362507
25320 0.0969911512364062
25330 0.0969745743182654
25340 0.0969596365586463
25350 0.0969422786427909
25360 0.096924303873428
25370 0.0969123102986819
25380 0.0968985363354813
25390 0.0968849193931107
25400 0.0968672536356756
25410 0.0968513379820219
25420 0.0968358374960823
25430 0.0968263810238095
25440 0.0968128930893263
25450 0.0967944364264328
25460 0.0967782623790048
25470 0.0967611878649131
25480 0.0967449033305929
25490 0.0967294993118906
25500 0.0967128042150505
25510 0.0966979503677412
25520 0.0966817410837287
25530 0.0966708632566706
25540 0.0966557908115329
25550 0.0966401793391815
25560 0.0966249457764895
25570 0.0966065843270824
25580 0.096590451533268
25590 0.0965764241634826
25600 0.096561223009694
25610 0.0965474890897742
25620 0.0965310930017126
25630 0.0965200187664584
25640 0.0965044091832878
25650 0.0964883619658377
25660 0.096473175414408
25670 0.0964589639538412
25680 0.0964429080759241
25690 0.0964280424455038
25700 0.0964117393628956
25710 0.0963978326408215
25720 0.0963830673841814
25730 0.096371313418142
25740 0.0963591742359329
25750 0.0963431943024279
25760 0.0963317206932445
25770 0.0963216359684209
25780 0.0963078189130337
25790 0.0962907327890334
25800 0.0962726290539522
25810 0.0962599049986005
25820 0.0962447920619202
25830 0.0962291889181758
25840 0.0962152785098023
25850 0.0962049742885547
25860 0.0961892120121975
25870 0.0961745230050785
25880 0.0961584394162735
25890 0.096143793614545
25900 0.0961302642755922
25910 0.0961148443805859
25920 0.0960980413450288
25930 0.0960850617865551
25940 0.096075346921445
25950 0.0960606186907386
25960 0.0960454857338171
25970 0.0960309966084025
25980 0.0960186101653505
25990 0.0960052134721757
26000 0.0959876380573442
26010 0.0959748833940241
26020 0.0959622103996324
26030 0.0959506584813706
26040 0.095938778373344
26050 0.0959219621037991
26060 0.0959119612412915
26070 0.0958953724311136
26080 0.0958813555829601
26090 0.0958661115840716
26100 0.0958556528608237
26110 0.0958392222905719
26120 0.0958226602840329
26130 0.0958097443778583
26140 0.0957954605242128
26150 0.0957775993144724
26160 0.0957618867283701
26170 0.0957516224842948
26180 0.0957406518648959
26190 0.0957235230533331
26200 0.0957107930732338
26210 0.0956964990687089
26220 0.0956809015337682
26230 0.0956666319196651
26240 0.0956537728065475
26250 0.0956379716035377
26260 0.0956241547388453
26270 0.0956096723041337
26280 0.0955928576275413
26290 0.0955757564941993
26300 0.0955648782209633
26310 0.0955502621818927
26320 0.0955340809648076
26330 0.0955196651476934
26340 0.0954983488022206
26350 0.0954822907585592
26360 0.0954701039009929
26370 0.0954557778521117
26380 0.0954427867248677
26390 0.0954273668493375
26400 0.0954119921599383
26410 0.0954003137663711
26420 0.0953830179116408
26430 0.0953703839378661
26440 0.0953567533989469
26450 0.0953404551547176
26460 0.0953349000693058
26470 0.095318774833001
26480 0.0953002947563848
26490 0.0952862561245493
26500 0.095271730518845
26510 0.0952564091166254
26520 0.0952411140773349
26530 0.0952239899775472
26540 0.0952126523468674
26550 0.0951980306511047
26560 0.0951844543966125
26570 0.0951710341651861
26580 0.095156271919911
26590 0.0951437662347783
26600 0.0951277190972428
26610 0.0951169618579094
26620 0.0951021695940483
26630 0.0950866002993996
26640 0.0950708478980881
26650 0.0950551094483277
26660 0.0950429324075731
26670 0.0950308731762653
26680 0.0950207134753628
26690 0.0950063106318676
26700 0.0949928976639197
26710 0.0949734265635993
26720 0.0949591442927322
26730 0.0949448078168887
26740 0.0949308054771935
26750 0.0949208137656302
26760 0.0949063684577815
26770 0.0948941549580991
26780 0.0948802623681966
26790 0.094866116293892
26800 0.0948533337387501
26810 0.0948414997245973
26820 0.0948272743589219
26830 0.094811118618259
26840 0.094794913462753
26850 0.0947784399363068
26860 0.094762173325312
26870 0.094746894812446
26880 0.0947349561102984
26890 0.094720989562294
26900 0.0947094573581625
26910 0.0946942625454688
26920 0.09468078798616
26930 0.0946673977538681
26940 0.0946521282376799
26950 0.0946376573417936
26960 0.0946212531001343
26970 0.0946129441067858
26980 0.094598370790354
26990 0.0945851007809399
27000 0.0945682646248859
27010 0.0945515132736622
27020 0.0945362347113702
27030 0.0945239954774981
27040 0.0945088948879184
27050 0.0944961554058269
27060 0.0944802458316756
27070 0.0944654040002843
27080 0.0944508541554274
27090 0.0944345803006927
27100 0.0944191886922732
27110 0.0944046193655404
27120 0.0943874243229023
27130 0.0943701312254349
27140 0.0943555216341045
27150 0.0943385074412948
27160 0.0943259433188187
27170 0.0943140858917647
27180 0.0943004976283266
27190 0.0942873859136529
27200 0.0942758444212123
27210 0.0942590128126579
27220 0.0942429994566606
27230 0.0942268129763205
27240 0.0942148230255619
27250 0.0941977259867168
27260 0.0941811704799561
27270 0.0941647751662558
27280 0.0941513741575514
27290 0.0941404231065094
27300 0.094128747479333
27310 0.0941100292671373
27320 0.0940991749904222
27330 0.0940878034729747
27340 0.0940727956946265
27350 0.0940543518975398
27360 0.0940450165119274
27370 0.0940293845329275
27380 0.094017106628006
27390 0.0940042345735847
27400 0.0939889304388639
27410 0.0939721541761198
27420 0.0939602808598915
27430 0.0939447387549639
27440 0.0939301579738285
27450 0.0939173358771897
27460 0.0939038462119618
27470 0.0938862470787722
27480 0.0938765111000164
27490 0.0938610685822623
27500 0.0938480608441521
27510 0.0938342103838164
27520 0.0938237652101038
27530 0.0938064644783484
27540 0.0937928242337932
27550 0.0937766556459918
27560 0.0937609396400647
27570 0.0937472798862449
27580 0.0937337352186112
27590 0.0937220591512245
27600 0.0937116497564896
27610 0.0936952822072775
27620 0.0936779225086711
27630 0.0936621509478179
27640 0.0936494359897138
27650 0.0936357999822767
27660 0.0936207154054086
27670 0.0936064900855542
27680 0.0935960766415108
27690 0.09358237833443
27700 0.0935692067505359
27710 0.0935565153732384
27720 0.0935418913413962
27730 0.0935313715292665
27740 0.0935185935487634
27750 0.0935062690636237
27760 0.0934947074447934
27770 0.093482767259165
27780 0.0934671839256138
27790 0.0934579308673918
27800 0.0934451987935038
27810 0.0934323806546649
27820 0.0934178893028222
27830 0.0934042956309559
27840 0.0933918594373771
27850 0.0933813491104821
27860 0.0933678118622571
27870 0.0933548279073482
27880 0.0933398468347154
27890 0.0933280545497139
27900 0.0933113969975829
27910 0.0933000017929675
27920 0.0932877416003814
27930 0.0932718288430767
27940 0.0932594673921878
27950 0.0932448781079768
27960 0.0932335250438171
27970 0.0932198545290231
27980 0.093208883713245
27990 0.0931939697558099
28000 0.0931825079889147
28010 0.0931680601008019
28020 0.0931512953021112
28030 0.0931395158341898
28040 0.093125717084173
28050 0.0931135138491148
28060 0.0930990507132453
28070 0.0930865805777484
28080 0.0930744423734751
28090 0.0930617773589088
28100 0.0930452040642156
28110 0.0930337849251525
28120 0.0930214297480664
28130 0.0930085531185325
28140 0.0929975863632424
28150 0.092983874537228
28160 0.0929698669520936
28170 0.0929537515789812
28180 0.0929418484083319
28190 0.0929241680678806
28200 0.0929101639271898
28210 0.0928954669408902
28220 0.0928857298931328
28230 0.0928773991471149
28240 0.0928669605437995
28250 0.0928528792258967
28260 0.0928387209572147
28270 0.0928260361178841
28280 0.0928114627670157
28290 0.09279757938718
28300 0.092784896923099
28310 0.0927711299866678
28320 0.0927601910294876
28330 0.0927477543041904
28340 0.0927366729210845
28350 0.0927231949421972
28360 0.0927090365596883
28370 0.0926939962679524
28380 0.0926816905609799
28390 0.092667583265279
28400 0.0926541143007733
28410 0.092639487200786
28420 0.0926230734513041
28430 0.0926100058889227
28440 0.0925974377252195
28450 0.09258306135343
28460 0.0925669616443486
28470 0.0925542567141113
28480 0.0925391852584637
28490 0.092526516932605
28500 0.0925100649844268
28510 0.0924998214088534
28520 0.0924931351074787
28530 0.092483957255215
28540 0.0924710319135473
28550 0.0924580680774599
28560 0.0924428934609474
28570 0.0924286978597741
28580 0.0924147010553211
28590 0.0923998162695104
28600 0.0923929448257661
28610 0.0923794901250176
28620 0.0923640364676175
28630 0.0923486478704146
28640 0.0923352571975989
28650 0.0923216229308295
28660 0.0923092298560314
28670 0.0922971825286154
28680 0.0922850670635689
28690 0.0922739745711494
28700 0.0922639064827204
28710 0.092249626767571
28720 0.0922350847347814
28730 0.0922252890060799
28740 0.092212459419415
28750 0.0921997300005302
28760 0.0921842437506934
28770 0.0921720413650853
28780 0.0921598050343202
28790 0.0921433173508698
28800 0.0921319000660603
28810 0.0921197139834254
28820 0.0921100902731762
28830 0.0920998216198829
28840 0.0920844576648971
28850 0.0920719842834305
28860 0.0920577508743107
28870 0.0920441779543595
28880 0.0920279364916707
28890 0.0920169544785761
28900 0.0920055070862923
28910 0.0919910576739295
28920 0.091977317822052
28930 0.0919637471876302
28940 0.091948890836634
28950 0.0919337466025347
28960 0.0919220871696786
28970 0.091906242871203
28980 0.0918925180576871
28990 0.0918786496678658
29000 0.0918650888196943
29010 0.0918513600999493
29020 0.0918381602678384
29030 0.0918231773049572
29040 0.0918150874418826
29050 0.0917984473178742
29060 0.0917870646617708
29070 0.0917758638823023
29080 0.0917603596391448
29090 0.0917470016641101
29100 0.0917347717258021
29110 0.0917210751206764
29120 0.0917092322422422
29130 0.0917005428300851
29140 0.0916888954478354
29150 0.0916746199822556
29160 0.0916589352592166
29170 0.0916503109115685
29180 0.0916379747644388
29190 0.091623002575437
29200 0.0916122301719857
29210 0.0915973933295537
29220 0.0915807252073009
29230 0.0915676062466056
29240 0.0915576135909637
29250 0.0915434082919878
29260 0.091531338905678
29270 0.091514390747824
29280 0.0914996196409878
29290 0.0914885016362679
29300 0.091478694840296
29310 0.0914688540545908
29320 0.0914554715240294
29330 0.0914434064339558
29340 0.0914282972441864
29350 0.0914166682427055
29360 0.0914038761371863
29370 0.0913886274110737
29380 0.0913780266764529
29390 0.0913639490246165
29400 0.0913513971378615
29410 0.091335795267101
29420 0.0913243853606761
29430 0.0913147494495168
29440 0.0913008682093032
29450 0.0912881261859883
29460 0.0912769881243895
29470 0.0912640916608588
29480 0.0912527853025184
29490 0.0912408808798358
29500 0.091229525825262
29510 0.0912185599020952
29520 0.0912056080618344
29530 0.091192022245256
29540 0.0911809210519297
29550 0.091169416965162
29560 0.0911556258060173
29570 0.0911423753414699
29580 0.091127678411989
29590 0.0911195871240051
29600 0.0911082034462937
29610 0.0910988772739697
29620 0.0910825532436229
29630 0.0910735919969716
29640 0.0910613258553759
29650 0.0910504912674407
29660 0.0910409194629066
29670 0.0910295042928151
29680 0.0910199415789529
29690 0.0910070770738806
29700 0.0909965185834909
29710 0.0909833924144445
29720 0.0909721079072792
29730 0.0909612194586506
29740 0.0909503770623844
29750 0.0909384102785798
29760 0.0909270093751587
29770 0.0909145503978418
29780 0.0909018873510867
29790 0.0908889566945449
29800 0.0908754654668577
29810 0.0908600361568475
29820 0.0908468676858894
29830 0.0908343078889428
29840 0.0908216566298995
29850 0.0908100046265027
29860 0.0907959396843412
29870 0.0907854685968767
29880 0.0907719518557309
29890 0.090760491407277
29900 0.0907460261602858
29910 0.090733107212029
29920 0.0907179125307927
29930 0.090707622365456
29940 0.0906935775663971
29950 0.0906850221407373
29960 0.0906734169395873
29970 0.0906604233006378
29980 0.0906490099078231
29990 0.0906371044850635
30000 0.0906224188599596
30010 0.0906096107532906
30020 0.0905980081874182
30030 0.0905827856108837
30040 0.0905700466526986
30050 0.090557964270499
30060 0.0905463037880371
30070 0.0905376913321811
30080 0.0905224678455783
30090 0.0905084790830382
30100 0.0904982900076313
30110 0.0904859718963846
30120 0.0904758440097443
30130 0.0904611446328391
30140 0.0904481416778459
30150 0.0904364531017531
30160 0.090425175579136
30170 0.0904098663622359
30180 0.0903932113259384
30190 0.0903795071034379
30200 0.090369098083151
30210 0.0903570412786328
30220 0.0903442060122781
30230 0.0903308996782925
30240 0.0903183993687193
30250 0.0903035278741279
30260 0.0902930734562478
30270 0.0902827662639649
30280 0.0902679792921218
30290 0.0902558404279172
30300 0.0902468081900575
30310 0.0902351901191051
30320 0.0902225676017989
30330 0.0902115428730341
30340 0.0901988245393172
30350 0.0901873203190435
30360 0.0901735995381923
30370 0.0901594651458004
30380 0.0901484517828716
30390 0.0901408102067733
30400 0.0901301497851498
30410 0.090118996880948
30420 0.0901064641816972
30430 0.0900942091093767
30440 0.0900841230764654
30450 0.090072512058214
30460 0.0900594231898436
30470 0.0900472152246421
30480 0.090034440558912
30490 0.0900188637819497
30500 0.0900062241495204
30510 0.0899934488595135
30520 0.0899860845685002
30530 0.0899741120246059
30540 0.08995850827798
30550 0.0899491938660415
30560 0.0899420307322158
30570 0.0899302073916913
30580 0.0899147827651866
30590 0.0899043422917487
30600 0.0898919517363873
30610 0.0898797043605104
30620 0.0898695543555229
30630 0.0898581088988282
30640 0.0898507446303416
30650 0.0898397047925892
30660 0.0898276622091074
30670 0.0898153864858159
30680 0.0898017198569373
30690 0.0897897891835885
30700 0.089779898300135
30710 0.0897672833503059
30720 0.0897549501868363
30730 0.0897417203747436
30740 0.0897306689013602
30750 0.0897213410113754
30760 0.0897113134382498
30770 0.0897008324465689
30780 0.0896900242227648
30790 0.0896779395951091
30800 0.0896650845009454
30810 0.0896533607868528
30820 0.0896450459824874
30830 0.0896327171225124
30840 0.0896201016162013
30850 0.0896087074139305
30860 0.0895970869568095
30870 0.0895870878849254
30880 0.0895710773305372
30890 0.0895596205449648
30900 0.089549285247451
30910 0.0895335519769952
30920 0.0895223114028552
30930 0.08950954577506
30940 0.0894999146783794
30950 0.0894886313540704
30960 0.0894709651675778
30970 0.0894592764851496
30980 0.089448987926369
30990 0.0894327708009252
31000 0.0894201300479436
31010 0.0894089941118753
31020 0.0893965041386982
31030 0.0893847663575918
31040 0.0893735260758027
31050 0.0893650569624029
31060 0.0893567490619359
31070 0.0893437321655068
31080 0.0893307728155798
31090 0.0893187962290075
31100 0.0893085439975777
31110 0.0892982300961453
31120 0.0892873667056153
31130 0.08927709218268
31140 0.0892694858512419
31150 0.0892570017194219
31160 0.0892487091111622
31170 0.0892381428813969
31180 0.0892255911239227
31190 0.0892140407376817
31200 0.0892045643345831
31210 0.0891924383084844
31220 0.0891812342797682
31230 0.0891668007192737
31240 0.0891569255140131
31250 0.0891453905882139
31260 0.0891299332678438
31270 0.0891162817185056
31280 0.0891038693163152
31290 0.0890951884174111
31300 0.0890797867956635
31310 0.0890690152201758
31320 0.0890536802873203
31330 0.089041752470137
31340 0.089030789692053
31350 0.0890219926345069
31360 0.0890131349714235
31370 0.0890023877526664
31380 0.088989657171869
31390 0.0889792231239505
31400 0.0889679703685949
31410 0.0889565744873582
31420 0.0889465506004746
31430 0.0889337210158696
31440 0.088921092232344
31450 0.088907111509078
31460 0.0888942920924122
31470 0.0888823426933266
31480 0.0888681004081324
31490 0.0888588965873929
31500 0.0888487072201767
31510 0.0888406850752775
31520 0.0888321029224561
31530 0.0888207190172833
31540 0.0888056944710744
31550 0.0887959138674059
31560 0.0887835885630383
31570 0.0887732616242046
31580 0.0887625356127196
31590 0.0887505699355899
31600 0.0887402077700739
31610 0.0887273300984843
31620 0.0887157064399786
31630 0.0887065357349039
31640 0.0886937715207754
31650 0.0886804272908922
31660 0.088669929685826
31670 0.0886579064865384
31680 0.0886464906691913
31690 0.0886350280533667
31700 0.0886248158546415
31710 0.088615097926376
31720 0.0886044079382887
31730 0.0885950185594117
31740 0.0885840639170606
31750 0.0885715506123065
31760 0.0885575364598533
31770 0.088546655513516
31780 0.0885377356144057
31790 0.0885302921622889
31800 0.0885198871523125
31810 0.0885060877931183
31820 0.0884952674541927
31830 0.0884832853984574
31840 0.0884726012590796
31850 0.0884623337463146
31860 0.0884507019055526
31870 0.0884410709705669
31880 0.0884325345141476
31890 0.088423542126547
31900 0.0884129032668893
31910 0.0883992351524661
31920 0.0883874113347436
31930 0.0883720171931148
31940 0.0883626660328523
31950 0.0883553068437902
31960 0.0883424520931446
31970 0.0883304429122217
31980 0.088319731832354
31990 0.0883099715195643
32000 0.088298797981544
32010 0.0882869012899498
32020 0.0882770775607424
32030 0.0882629887115788
32040 0.0882509909466463
32050 0.0882398777505482
32060 0.088226597476414
32070 0.0882184339553291
32080 0.0882054121207965
32090 0.0881926321577973
32100 0.0881815337051042
32110 0.0881701493441814
32120 0.0881605102341105
32130 0.0881514315590454
32140 0.0881431528909448
32150 0.0881321623565056
32160 0.0881197834443282
32170 0.0881077108743997
32180 0.0880965316333599
32190 0.0880885639754286
32200 0.088078768527077
32210 0.0880686009076954
32220 0.0880570745042552
32230 0.0880436726177184
32240 0.0880297475234244
32250 0.088017796433685
32260 0.0880055124393869
32270 0.0879934046493704
32280 0.0879827590440373
32290 0.0879723859600585
32300 0.0879626634735481
32310 0.0879533729273361
32320 0.087941834725782
32330 0.0879310266587258
32340 0.0879223124900751
32350 0.0879103011075242
32360 0.0878983368568327
32370 0.0878872517223505
32380 0.0878774237495919
32390 0.0878651539603746
32400 0.08785567410219
32410 0.0878456248530622
32420 0.0878327002325287
32430 0.0878196520491972
32440 0.0878075926924142
32450 0.0877948120237471
32460 0.0877810461150581
32470 0.0877679430796019
32480 0.0877573329440049
32490 0.0877481818692836
32500 0.0877376194071548
32510 0.0877274137165003
32520 0.0877176805835177
32530 0.0877093666393976
32540 0.0876935452074428
32550 0.0876832608058043
32560 0.0876736856662474
32570 0.0876636359407395
32580 0.0876532350445114
32590 0.0876391247969197
32600 0.0876271150103215
32610 0.0876185205046738
32620 0.0876098755633509
32630 0.0875989952705648
32640 0.087588414239837
32650 0.0875791125186687
32660 0.0875694131462813
32670 0.0875562133471453
32680 0.0875459050736558
32690 0.0875355982232367
32700 0.0875266806614375
32710 0.0875179871784885
32720 0.0875061844622383
32730 0.0874959726354839
32740 0.0874854613891774
32750 0.0874740340507602
32760 0.0874635496224513
32770 0.0874527804026212
32780 0.0874385508101641
32790 0.087427820689967
32800 0.0874186271808584
32810 0.0874050073963239
32820 0.0873949026380167
32830 0.0873879346856664
32840 0.0873756547516383
32850 0.0873663460044243
32860 0.0873523152741666
32870 0.0873439655597032
32880 0.0873341689539182
32890 0.0873245428489261
32900 0.0873158529389111
32910 0.0873052051884445
32920 0.0872942554409185
32930 0.0872815092686798
32940 0.0872716511664986
32950 0.0872618895045448
32960 0.0872528193787879
32970 0.08724429544444
32980 0.0872315696104329
32990 0.0872186260002841
33000 0.0872077451249338
33010 0.0871961226351215
33020 0.0871850382076389
33030 0.087175617820574
33040 0.087164548986417
33050 0.0871545964065804
33060 0.0871443488415369
33070 0.0871331323478545
33080 0.0871248085768083
33090 0.0871138159091662
33100 0.0871045957625651
33110 0.0870947842785159
33120 0.0870808048970214
33130 0.0870701121440857
33140 0.0870605539865446
33150 0.0870501741492981
33160 0.0870405394042053
33170 0.0870313980135318
33180 0.0870211719333881
33190 0.087013902798024
33200 0.0870005945150965
33210 0.0869901029088091
33220 0.0869767769337764
33230 0.0869660381279924
33240 0.086955879017047
33250 0.086945247269014
33260 0.086932954066027
33270 0.0869208536730154
33280 0.0869126636977039
33290 0.0869050278163469
33300 0.0868940408157605
33310 0.0868852538423549
33320 0.0868747501668609
33330 0.086865485076935
33340 0.0868543135549074
33350 0.086844697752567
33360 0.0868355849674704
33370 0.0868264400380305
33380 0.0868152952760091
33390 0.0868048894537049
33400 0.086796008784838
33410 0.086783737359747
33420 0.0867730733330294
33430 0.0867644046361624
33440 0.0867556205949929
33450 0.0867456078704111
33460 0.086737405159704
33470 0.086726651425732
33480 0.0867183422167503
33490 0.0867103332694749
33500 0.086698279181329
33510 0.0866865752163747
33520 0.0866758905658778
33530 0.0866649179839147
33540 0.0866559902885618
33550 0.086647543501172
33560 0.086638035286838
33570 0.0866336281121234
33580 0.0866247023234979
33590 0.0866146008176792
33600 0.0866037702724392
33610 0.0865943895917106
33620 0.0865858359267096
33630 0.0865746532127328
33640 0.0865619310511056
33650 0.0865491468047078
33660 0.0865388163584132
33670 0.0865306998248061
33680 0.0865186030764443
33690 0.0865064538564649
33700 0.0864941299612703
33710 0.0864855447772264
33720 0.0864760692485236
33730 0.0864694776247127
33740 0.0864585912888705
33750 0.0864501247757875
33760 0.0864414689169839
33770 0.086432530315805
33780 0.0864208643307137
33790 0.0864094775424219
33800 0.0863961312501982
33810 0.0863859614656885
33820 0.0863738336739876
33830 0.0863625367335474
33840 0.0863490245936564
33850 0.0863383099762924
33860 0.0863279019082115
33870 0.0863156686386888
33880 0.0863063853308381
33890 0.0862939136376593
33900 0.0862801173722381
33910 0.0862697578417465
33920 0.0862606476102862
33930 0.0862487312466236
33940 0.0862377680440836
33950 0.0862283601285671
33960 0.0862173094898352
33970 0.0862070274726301
33980 0.0861979331271542
33990 0.0861878471800378
34000 0.0861801522640356
34010 0.0861710176247396
34020 0.0861597116836696
34030 0.0861491318857806
34040 0.0861397177682388
34050 0.0861302321887628
34060 0.0861182256413569
34070 0.0861072157874924
34080 0.0860961951840476
34090 0.0860854885901583
34100 0.086074380958466
34110 0.0860642142680468
34120 0.0860542965158248
34130 0.0860454361820372
34140 0.0860395798730336
34150 0.0860286033791783
34160 0.0860198492481339
34170 0.0860093417078339
34180 0.0859990314101706
34190 0.0859873715667534
34200 0.0859747451587919
34210 0.0859656451628675
34220 0.085957173662367
34230 0.0859505923510902
34240 0.0859395260050089
34250 0.0859276663213984
34260 0.0859174086637294
34270 0.085905244702339
34280 0.0858917757802858
34290 0.0858821727270644
34300 0.0858724569347977
34310 0.0858630810126978
34320 0.0858533467792769
34330 0.0858444522412523
34340 0.0858373665064364
34350 0.0858318358991893
34360 0.0858216363699055
34370 0.0858116280115541
34380 0.0858029272709942
34390 0.0857958506125722
34400 0.0857859724445992
34410 0.0857736816587817
34420 0.085760112572597
34430 0.0857531686996814
34440 0.0857426574452786
34450 0.0857326928554163
34460 0.0857220480747156
34470 0.0857108406732862
34480 0.0856974856689791
34490 0.0856881333537903
34500 0.0856805813781092
34510 0.0856687702504642
34520 0.0856596542270778
34530 0.0856498035433913
34540 0.0856395393548763
34550 0.0856283799915399
34560 0.0856196946061935
34570 0.0856101215887187
34580 0.0856024116994832
34590 0.0855932684298313
34600 0.0855816452311618
34610 0.085573468430552
34620 0.0855631077105302
34630 0.0855520948192568
34640 0.085540828422351
34650 0.0855290988109313
34660 0.0855186007596718
34670 0.0855089598635501
34680 0.0855013910223655
34690 0.0854904491527542
34700 0.0854785171260941
34710 0.0854685170853313
34720 0.0854578583147932
34730 0.0854481798430872
34740 0.0854371606684508
34750 0.0854272406080183
34760 0.0854186901655572
34770 0.0854098017894967
34780 0.0854020188551625
34790 0.0853925264526958
34800 0.0853800546233384
34810 0.085370915696372
34820 0.0853631191972902
34830 0.0853538811667466
34840 0.0853487778532685
34850 0.085337355880002
34860 0.0853289175498038
34870 0.085318558526303
34880 0.0853097629309921
34890 0.0852998954073616
34900 0.0852917220937743
34910 0.0852826508538281
34920 0.085275142431504
34930 0.0852650427925015
34940 0.0852565373862602
34950 0.0852480058110258
34960 0.0852373849692908
34970 0.0852287488719648
34980 0.0852200721719335
34990 0.0852095532858474
35000 0.0851973483841001
35010 0.0851906254139056
35020 0.0851801037641806
35030 0.0851714819212988
35040 0.0851622995475282
35050 0.0851528595078054
35060 0.0851450843611572
35070 0.0851357755441128
35080 0.0851253975403688
35090 0.0851175422767102
35100 0.0851091246337031
35110 0.0850959274048785
35120 0.0850834562003302
35130 0.0850736708314736
35140 0.0850662333802151
35150 0.085056304819233
35160 0.0850451811175658
35170 0.0850333855885848
35180 0.0850228611052129
35190 0.0850137073346672
35200 0.0850042489665358
35210 0.0849917970514911
35220 0.0849788355606864
35230 0.0849693497650543
35240 0.0849592612116485
35250 0.084949141094368
35260 0.0849381438875519
35270 0.0849281152457006
35280 0.0849209501321064
35290 0.084910336634059
35300 0.0848994785584009
35310 0.0848911664946938
35320 0.0848823922014591
35330 0.0848734602838361
35340 0.0848621267829129
35350 0.0848546277217807
35360 0.0848452786305907
35370 0.0848335144031767
35380 0.0848231590599611
35390 0.0848129964870698
35400 0.0848027178095008
35410 0.0847916823235786
35420 0.0847841477659516
35430 0.0847751095225548
35440 0.0847637296139803
35450 0.0847572304092635
35460 0.0847446449046689
35470 0.0847348907797851
35480 0.0847280929512611
35490 0.0847180583705794
35500 0.0847077387492469
35510 0.0846958003035273
35520 0.0846875723070718
35530 0.0846771410079754
35540 0.0846674468893862
35550 0.0846551158948105
35560 0.0846443143137584
35570 0.0846347236203415
35580 0.0846259643960244
35590 0.0846163941023191
35600 0.084604831007071
35610 0.0845939808719677
35620 0.0845819895518233
35630 0.0845745669660477
35640 0.0845661020154436
35650 0.084557856631194
35660 0.0845514506852904
35670 0.0845437803039875
35680 0.0845343604276007
35690 0.0845227061509181
35700 0.0845147821108727
35710 0.0845066302063582
35720 0.0844950301708958
35730 0.0844898282790925
35740 0.0844801187681853
35750 0.0844710452717301
35760 0.084460511108074
35770 0.0844493625135001
35780 0.0844411269916746
35790 0.0844316739536422
35800 0.0844212523980336
35810 0.0844074082451749
35820 0.0843993213607665
35830 0.0843901028849462
35840 0.0843827060488901
35850 0.0843708159087349
35860 0.0843604196405971
35870 0.0843514140825446
35880 0.0843434347052538
35890 0.0843377299060429
35900 0.0843277053276536
35910 0.0843167808052763
35920 0.0843050628404972
35930 0.0842952788357114
35940 0.0842864743401261
35950 0.0842769449085019
35960 0.0842688558733648
35970 0.0842605325323491
35980 0.0842508645632671
35990 0.084240564799544
36000 0.084230085809657
36010 0.0842215343206095
36020 0.0842166007706172
36030 0.0842077863057426
36040 0.0841995839816875
36050 0.0841886847618183
36060 0.0841778129700747
36070 0.0841690917641977
36080 0.0841610501197901
36090 0.0841522990793792
36100 0.0841422673645607
36110 0.0841336894208212
36120 0.0841235832368559
36130 0.0841149271861728
36140 0.0841048811248396
36150 0.084097277156806
36160 0.0840886979459306
36170 0.0840810084597174
36180 0.084071003160114
36190 0.0840629408602572
36200 0.084053980927621
36210 0.0840434082339045
36220 0.0840347604976429
36230 0.0840245752109193
36240 0.0840150195908567
36250 0.0840053175664603
36260 0.0839965211618615
36270 0.0839868340787596
36280 0.0839761049969422
36290 0.0839658696270233
36300 0.0839594705096599
36310 0.0839490282535512
36320 0.0839406455665663
36330 0.0839310801443468
36340 0.0839252010772961
36350 0.0839146779242853
36360 0.0839066984368687
36370 0.0838970130059266
36380 0.08388890259684
36390 0.0838807076390889
36400 0.0838720949957688
36410 0.0838633161694547
36420 0.0838527379277108
36430 0.083839597788916
36440 0.0838319135402844
36450 0.083825431015444
36460 0.0838154272606113
36470 0.0838046863159426
36480 0.0837960190082463
36490 0.0837853409015643
36500 0.0837757599790275
36510 0.0837684980140483
36520 0.0837595291011917
36530 0.0837529273298563
36540 0.0837447941388202
36550 0.0837373719099632
36560 0.0837296011285711
36570 0.0837195781794948
36580 0.0837087674510558
36590 0.0836979779508416
36600 0.0836879861643255
36610 0.0836797371764181
36620 0.0836704181822156
36630 0.0836629252077166
36640 0.0836542479238095
36650 0.0836464026455777
36660 0.0836359879581942
36670 0.0836280021314067
36680 0.0836185536111479
36690 0.0836080283472656
36700 0.0835960094204571
36710 0.083585228189203
36720 0.0835752900047458
36730 0.0835655188657757
36740 0.0835560008519899
36750 0.0835489934649965
36760 0.083538524177209
36770 0.0835314541499114
36780 0.0835208767929861
36790 0.0835113068881022
36800 0.0834997959128283
36810 0.083490359609166
36820 0.083481248170372
36830 0.083471288564235
36840 0.0834656602980682
36850 0.0834573133660046
36860 0.0834505335405402
36870 0.0834429378689263
36880 0.0834341471285171
36890 0.0834272063716128
36900 0.0834169288548979
36910 0.0834088241948563
36920 0.0833974602584655
36930 0.0833905300481638
36940 0.0833821310421788
36950 0.0833732569682792
36960 0.0833627423555051
36970 0.0833547832423997
36980 0.0833450340393859
36990 0.0833353851126223
37000 0.0833262248112831
37010 0.0833185043157964
37020 0.0833120748811637
37030 0.0833022565345729
37040 0.0832920213970297
37050 0.0832833440691383
37060 0.0832763651006152
37070 0.0832669309271186
37080 0.0832584568044634
37090 0.083248706977286
37100 0.0832403945408548
37110 0.0832323811014502
37120 0.0832265561358105
37130 0.0832168830002284
37140 0.083209511581354
37150 0.0832014344080256
37160 0.0831929856933648
37170 0.0831833001474809
37180 0.0831753978030562
37190 0.0831654360186065
37200 0.0831547512856731
37210 0.08314331819505
37220 0.083133953555422
37230 0.0831238898998461
37240 0.0831174332545446
37250 0.0831067126197165
37260 0.0830977376178876
37270 0.0830907525201722
37280 0.0830782527039483
37290 0.0830705069445328
37300 0.0830588333661645
37310 0.0830494241868941
37320 0.083041322259483
37330 0.0830310803858916
37340 0.083022761591141
37350 0.0830151468288592
37360 0.0830066728174439
37370 0.0829998239340348
37380 0.0829924606180423
37390 0.0829864275750069
37400 0.082977252387679
37410 0.082967201183141
37420 0.0829582625801652
37430 0.0829501726425251
37440 0.0829413624024243
37450 0.0829299783488253
37460 0.0829221725468769
37470 0.0829167803562511
37480 0.0829098986710759
37490 0.0829009676238248
37500 0.0828927299548758
37510 0.0828850334697283
37520 0.0828767766709939
37530 0.0828687951385226
37540 0.0828614823153631
37550 0.0828544618178934
37560 0.082844021812845
37570 0.0828367709453103
37580 0.0828276209945087
37590 0.0828208356607908
37600 0.0828114119602589
37610 0.0828057387061155
37620 0.0827978977332191
37630 0.082789719078655
37640 0.0827799254297451
37650 0.0827693400611698
37660 0.0827610708698414
37670 0.0827557787176471
37680 0.0827470423074255
37690 0.0827388419227607
37700 0.0827277174495312
37710 0.0827183300353064
37720 0.0827082275628649
37730 0.0826981561435069
37740 0.0826912648381317
37750 0.0826823563379957
37760 0.08267409795382
37770 0.0826653604854067
37780 0.0826565966524132
37790 0.0826463146233663
37800 0.0826369266566107
37810 0.0826269412620792
37820 0.0826183324468447
37830 0.0826107117611501
37840 0.0826041031982392
37850 0.0825949122920514
37860 0.0825897259719096
37870 0.0825820676784028
37880 0.0825741875623692
37890 0.0825670228517392
37900 0.0825578921225424
37910 0.0825472859302072
37920 0.0825385781288975
37930 0.0825307600988863
37940 0.0825211271738889
37950 0.0825121302219831
37960 0.0825037505397273
37970 0.0824956546834169
37980 0.0824858196442585
37990 0.0824741459441245
38000 0.0824677695244419
38010 0.0824605026230969
38020 0.082453714261408
38030 0.0824466024710141
38040 0.0824391573916292
38050 0.0824303643440298
38060 0.0824205151483994
38070 0.0824120939569177
38080 0.0824011992629064
38090 0.0823907236140944
38100 0.0823829389754254
38110 0.0823725576707213
38120 0.0823637729668758
38130 0.0823546948092757
38140 0.0823460902265512
38150 0.0823369854639669
38160 0.0823256679623932
38170 0.082316530385521
38180 0.0823090046265071
38190 0.0823016794150821
38200 0.0822954955067408
38210 0.0822873751938851
38220 0.0822769450074076
38230 0.0822679946317515
38240 0.0822586117506393
38250 0.0822504028380454
38260 0.0822443864092217
38270 0.0822351804298824
38280 0.0822259185532212
38290 0.0822193004279701
38300 0.0822097671586561
38310 0.0822003803200272
38320 0.0821909113512511
38330 0.0821802375709473
38340 0.082172959147246
38350 0.0821628604924854
38360 0.0821553773166242
38370 0.0821480658910792
38380 0.0821382378391501
38390 0.0821292428413527
38400 0.0821234993517806
38410 0.0821153582238013
38420 0.0821097372758699
38430 0.082101114441584
38440 0.0820923720040293
38450 0.0820833302182293
38460 0.0820761202830058
38470 0.0820674464568557
38480 0.0820586819001095
38490 0.0820485080130127
38500 0.0820425195352597
38510 0.0820345549298025
38520 0.0820262407724638
38530 0.0820182903895443
38540 0.0820089923434799
38550 0.0819985815519797
38560 0.0819894023904259
38570 0.0819806902850347
38580 0.0819719133341201
38590 0.0819658327213227
38600 0.0819565431486524
38610 0.0819480237036953
38620 0.081939882287758
38630 0.0819324339417854
38640 0.0819234289472986
38650 0.0819177778606946
38660 0.0819088608887914
38670 0.0819021898556708
38680 0.0818933640756336
38690 0.0818842965432813
38700 0.0818723163478405
38710 0.0818630036060582
38720 0.08185290215117
38730 0.0818464366016802
38740 0.0818370729897232
38750 0.0818265311013281
38760 0.0818170752269488
38770 0.0818082678410755
38780 0.0818004958939621
38790 0.0817911216312283
38800 0.0817856230890783
38810 0.0817768549385194
38820 0.0817683140780851
38830 0.0817587591926614
38840 0.0817520049786138
38850 0.0817455672373084
38860 0.08173659895256
38870 0.0817307659857138
38880 0.0817214743952226
38890 0.0817125332817168
38900 0.0817013885879751
38910 0.0816943885485863
38920 0.0816882156644896
38930 0.0816784556880646
38940 0.081669469300049
38950 0.0816619960929448
38960 0.0816534394112239
38970 0.0816461132264441
38980 0.0816393425561463
38990 0.0816314841016549
39000 0.081622714954487
39010 0.0816123443946118
39020 0.0816032790951232
39030 0.0815953062795345
39040 0.0815880284226669
39050 0.0815803950688721
39060 0.0815700972669515
39070 0.0815607575862776
39080 0.0815516479542512
39090 0.081543003590937
39100 0.0815340751116157
39110 0.0815262602936043
39120 0.0815202939228987
39130 0.0815147484910832
39140 0.0815071427826343
39150 0.0814969226908903
39160 0.0814875150389436
39170 0.0814807577003523
39180 0.0814705910648622
39190 0.0814604697303764
39200 0.081453660661398
39210 0.0814437719786435
39220 0.0814361369667263
39230 0.0814283503101763
39240 0.0814208734283167
39250 0.0814108068663234
39260 0.0814047467667124
39270 0.0813972629350282
39280 0.0813894420163232
39290 0.0813813881062294
39300 0.0813739367553525
39310 0.0813661862107475
39320 0.0813557481816875
39330 0.0813474198028897
39340 0.0813399030193874
39350 0.0813312824273044
39360 0.0813210520196598
39370 0.0813122253070803
39380 0.0813052802968539
39390 0.0812957525477464
39400 0.0812888050638785
39410 0.0812820349533697
39420 0.0812751622686307
39430 0.0812654365060366
39440 0.0812563377123712
39450 0.0812477516986817
39460 0.0812411434558934
39470 0.0812344620811277
39480 0.0812261195232379
39490 0.0812168939339563
39500 0.0812095277858468
39510 0.0812010250940286
39520 0.0811953969689237
39530 0.0811898169529127
39540 0.0811810484545078
39550 0.0811712130928719
39560 0.081162677239386
39570 0.0811527497237576
39580 0.0811455222176605
39590 0.0811379970764912
39600 0.0811301620366771
39610 0.0811213625855917
39620 0.0811144654658539
39630 0.0811039189721193
39640 0.0810969315514685
39650 0.0810880709965102
39660 0.0810809511397482
39670 0.0810731758458735
39680 0.0810674579599247
39690 0.0810576369373652
39700 0.081050005789444
39710 0.0810433484081465
39720 0.0810338779049176
39730 0.0810257132100861
39740 0.0810187369416265
39750 0.0810117214526108
39760 0.0810014541358533
39770 0.0809909612129071
39780 0.0809818444650329
39790 0.08097277679579
39800 0.0809646105423967
39810 0.0809554039428262
39820 0.0809473845827574
39830 0.0809405146604507
39840 0.080930732205678
39850 0.0809219664309151
39860 0.0809125886405325
39870 0.0809049390093291
39880 0.0808970910834813
39890 0.0808897402673019
39900 0.0808820635192962
39910 0.0808728442122733
39920 0.0808661136785873
39930 0.0808582095517315
39940 0.0808509932671857
39950 0.080842555567631
39960 0.0808342501369312
39970 0.0808259312400857
39980 0.0808175820217356
39990 0.0808079328021209
40000 0.0807977826621786
40010 0.0807920724603798
40020 0.0807841352808959
40030 0.0807753333208613
40040 0.0807650054286048
40050 0.0807568325512133
40060 0.0807491426167506
40070 0.0807399585996875
40080 0.0807311687623525
40090 0.0807238355249785
40100 0.0807143809615393
40110 0.0807042211883205
40120 0.0806977327877098
40130 0.080688637835197
40140 0.0806797911122565
40150 0.0806708523300051
40160 0.0806608169298574
40170 0.0806565051968668
40180 0.0806487905218503
40190 0.0806394504671499
40200 0.0806315173852614
40210 0.0806234433287627
40220 0.0806157809521126
40230 0.0806068729497992
40240 0.0805983137811401
40250 0.0805894347394786
40260 0.080578683144872
40270 0.0805709422029011
40280 0.0805614135430231
40290 0.0805543445176842
40300 0.080546869170512
40310 0.0805391962252821
40320 0.080533526805344
40330 0.0805244542132414
40340 0.0805147214989097
40350 0.0805071868556129
40360 0.0804985942193972
40370 0.0804902649787328
40380 0.0804829703895136
40390 0.080475077613298
40400 0.0804681833351624
40410 0.0804572546016001
40420 0.0804511986947535
40430 0.0804442052609496
40440 0.0804353525182229
40450 0.0804286157251542
40460 0.0804238796094654
40470 0.080413594391603
40480 0.0804064162800412
40490 0.0803991771020467
40500 0.0803915042624357
40510 0.0803841500375381
40520 0.0803752287620969
40530 0.0803688086941232
40540 0.0803612910560018
40550 0.0803541338617998
40560 0.0803445253380082
40570 0.0803365874286969
40580 0.0803287829515452
40590 0.0803220280373841
40600 0.0803120821948772
40610 0.0803049939644511
40620 0.0802958821267956
40630 0.0802876288118314
40640 0.0802814777966354
40650 0.0802743485701387
40660 0.0802681383637238
40670 0.0802612125430335
40680 0.080252848977347
40690 0.0802435536722072
40700 0.080236119995342
40710 0.0802283227662041
40720 0.0802203063716
40730 0.0802141012994136
40740 0.0802053230120771
40750 0.0801987440436978
40760 0.0801917625246615
40770 0.080185321940738
40780 0.0801772708165275
40790 0.0801692963676942
40800 0.0801597033551961
40810 0.0801529602614197
40820 0.0801447611877785
40830 0.0801362986869245
40840 0.0801271889542645
40850 0.080118418452365
40860 0.0801073705642168
40870 0.080101300467708
40880 0.0800920351400409
40890 0.0800844960394144
40900 0.0800787201577605
40910 0.0800753067203119
40920 0.0800661680423733
40930 0.0800581069200452
40940 0.0800524630625996
40950 0.080044907355835
40960 0.0800368230309145
40970 0.0800300050310283
40980 0.0800236192831425
40990 0.0800140393995029
41000 0.0800078509660798
41010 0.0800000634265611
41020 0.0799917092442123
41030 0.0799835082001448
41040 0.0799791002382957
41050 0.079973151309796
41060 0.0799674278460258
41070 0.079960985825794
41080 0.0799519225462572
41090 0.0799426432815239
41100 0.079933269508429
41110 0.0799253860354623
41120 0.0799174327648645
41130 0.0799086731860579
41140 0.0798999195259765
41150 0.0798926456595196
41160 0.0798834550361838
41170 0.0798757796401053
41180 0.0798692149323427
41190 0.0798615680221449
41200 0.0798537646343762
41210 0.0798465137119056
41220 0.0798375686563141
41230 0.0798280329087701
41240 0.0798219669826742
41250 0.0798126202515361
41260 0.0798037309595927
41270 0.079798072857995
41280 0.0797932868324734
41290 0.0797860605253502
41300 0.0797796660195842
41310 0.0797729993087621
41320 0.0797651317185014
41330 0.0797580724026433
41340 0.079751034057817
41350 0.0797441894313246
41360 0.0797355987783789
41370 0.0797260337333926
41380 0.0797170310231274
41390 0.0797080609677303
41400 0.0797009769645453
41410 0.0796944459365355
41420 0.0796868003559015
41430 0.0796789904846947
41440 0.0796718769072893
41450 0.0796628050207412
41460 0.0796545931979747
41470 0.0796455741507815
41480 0.0796369286860206
41490 0.0796297818052388
41500 0.0796242796227784
41510 0.0796147831918423
41520 0.079606718095283
41530 0.0795977413650498
41540 0.0795907064834008
41550 0.0795841483004678
41560 0.0795768221319524
41570 0.0795678533246545
41580 0.0795627315435169
41590 0.0795547844972037
41600 0.0795482375359174
41610 0.0795399528203237
41620 0.0795334234342983
41630 0.07952681213519
41640 0.0795195511465058
41650 0.0795115268028455
41660 0.0795031631379099
41670 0.0794947247783743
41680 0.0794849096494834
41690 0.0794768124247577
41700 0.0794708585611618
41710 0.0794622207192464
41720 0.0794553988671271
41730 0.0794447503719425
41740 0.0794359479862201
41750 0.0794273732895626
41760 0.0794211770759533
41770 0.0794147375184406
41780 0.0794090274325851
41790 0.0794044290600929
41800 0.0793940256064755
41810 0.0793878307111704
41820 0.0793807931811623
41830 0.0793729294190892
41840 0.0793646262349018
41850 0.0793594393103825
41860 0.0793511711537396
41870 0.0793430809800231
41880 0.0793357644061243
41890 0.0793291974456951
41900 0.0793213313912674
41910 0.0793144931801958
41920 0.0793065674137632
41930 0.0792991543564525
41940 0.0792905757879902
41950 0.0792815803202583
41960 0.0792751213141206
41970 0.079266857613483
41980 0.0792596808370079
41990 0.0792525181026807
42000 0.0792449469037202
42010 0.0792360083572197
42020 0.0792301414612364
42030 0.0792224146592576
42040 0.0792160089561812
42050 0.0792085510793778
42060 0.0791996892631622
42070 0.079193484436517
42080 0.0791892679182963
42090 0.0791804317305704
42100 0.0791742895636506
42110 0.079165209843026
42120 0.0791568066342694
42130 0.0791489151232946
42140 0.0791396827807453
42150 0.07913301965189
42160 0.0791241466892266
42170 0.0791201140341327
42180 0.0791110558111876
42190 0.0791031448392249
42200 0.0790939348516627
42210 0.0790881030157671
42220 0.0790811788826281
42230 0.079074305404966
42240 0.0790652770601222
42250 0.0790568797491076
42260 0.0790508457731002
42270 0.0790420481969469
42280 0.0790346319334316
42290 0.0790256199061767
42300 0.0790193340318568
42310 0.0790096908060686
42320 0.0790028039223392
42330 0.0789950285842319
42340 0.0789872077863269
42350 0.0789800186360924
42360 0.0789748866949643
42370 0.0789691090963712
42380 0.078961586802107
42390 0.0789527557624936
42400 0.0789440707629934
42410 0.0789351716355817
42420 0.0789272593732313
42430 0.078919026752808
42440 0.0789095182186027
42450 0.078900732023996
42460 0.078892071099649
42470 0.0788867079691646
42480 0.078879200053503
42490 0.0788706854000626
42500 0.0788639208795252
42510 0.0788556291153393
42520 0.0788464699969448
42530 0.0788380514261846
42540 0.0788303194193763
42550 0.0788223340234268
42560 0.0788124855027072
42570 0.0788059978419384
42580 0.0787984364709048
42590 0.0787911124514932
42600 0.0787833844317109
42610 0.078774363345169
42620 0.078766954986568
42630 0.0787602948394616
42640 0.078755834800297
42650 0.0787492272513947
42660 0.078743837516957
42670 0.0787355079022642
42680 0.0787265926071371
42690 0.0787197764528821
42700 0.0787107244516425
42710 0.078702039866382
42720 0.0786939536644653
42730 0.078689411086034
42740 0.0786812889077214
42750 0.0786737427620902
42760 0.0786686692389931
42770 0.0786606517847297
42780 0.0786537196491936
42790 0.0786496625580165
42800 0.0786436180513258
42810 0.078635412434601
42820 0.0786301863172846
42830 0.0786242649706808
42840 0.0786170609274256
42850 0.078610425554809
42860 0.0786027757675082
42870 0.0785962065084292
42880 0.0785895579979009
42890 0.0785827499670184
42900 0.0785769103092117
42910 0.0785708351433315
42920 0.0785634264928321
42930 0.0785547294271721
42940 0.078546466548119
42950 0.0785375061548059
42960 0.0785288975589259
42970 0.0785206443254093
42980 0.0785112036895913
42990 0.0785043044457425
43000 0.0784971905024304
43010 0.0784893465177244
43020 0.0784834182975487
43030 0.0784752541881434
43040 0.0784689417016335
43050 0.0784600159272002
43060 0.0784518336570346
43070 0.0784433772937382
43080 0.0784345354875479
43090 0.0784289827040794
43100 0.0784232472942144
43110 0.0784148293133534
43120 0.0784069511279618
43130 0.0783990679339929
43140 0.0783919558386405
43150 0.0783832582931664
43160 0.0783764247572611
43170 0.0783690454697698
43180 0.0783637580070616
43190 0.0783570416804375
43200 0.0783497910629449
43210 0.0783409472713088
43220 0.0783333645792505
43230 0.0783254213515006
43240 0.0783164400255562
43250 0.0783085612873757
43260 0.0783011304183983
43270 0.0782947379780801
43280 0.0782876812042789
43290 0.0782819759725289
43300 0.0782737991327892
43310 0.0782679602126491
43320 0.0782608930591234
43330 0.0782560484975248
43340 0.0782490326920586
43350 0.0782413251646885
43360 0.0782346601413371
43370 0.078224654067172
43380 0.0782164723954791
43390 0.0782094064398699
43400 0.0782010627667591
43410 0.0781951141659885
43420 0.0781868013747143
43430 0.078180295253087
43440 0.078173821965083
43450 0.0781663411905408
43460 0.078159315398163
43470 0.0781532457459124
43480 0.0781445647022918
43490 0.078136891088077
43500 0.078129717539483
43510 0.0781238189066171
43520 0.0781182245846929
43530 0.0781115944484629
43540 0.0781052084902236
43550 0.0780979402104727
43560 0.078091119675281
43570 0.07808395324498
43580 0.0780766937590136
43590 0.078068952027426
43600 0.0780630347515072
43610 0.0780568605121582
43620 0.0780498312457846
43630 0.0780446493529318
43640 0.0780367099230383
43650 0.0780276838598023
43660 0.0780199029872747
43670 0.0780113967723243
43680 0.0780037638134869
43690 0.0779972200619473
43700 0.0779908062274291
43710 0.0779875859655051
43720 0.077980753843915
43730 0.0779744474491546
43740 0.0779660178586276
43750 0.0779622375435351
43760 0.0779553822978014
43770 0.0779472146816111
43780 0.0779406592930844
43790 0.0779355006579306
43800 0.0779271492041227
43810 0.0779196503274674
43820 0.0779139545127619
43830 0.0779074965584053
43840 0.0779006810807242
43850 0.077896352363286
43860 0.077889340137232
43870 0.0778829364795606
43880 0.0778762025587467
43890 0.0778673139690014
43900 0.0778590980462074
43910 0.0778528799477465
43920 0.0778473123813125
43930 0.0778396039221558
43940 0.0778315190328166
43950 0.0778244231035742
43960 0.0778152189862053
43970 0.0778070311923223
43980 0.0777992691151679
43990 0.0777915344960755
44000 0.0777847023919834
44010 0.0777792636646657
44020 0.0777711068487503
44030 0.0777654584210126
44040 0.0777580404639606
44050 0.0777525012232813
44060 0.0777448061349417
44070 0.0777368739033164
44080 0.0777289578012088
44090 0.0777203258845704
44100 0.0777125660073338
44110 0.0777062873898416
44120 0.0777001709135587
44130 0.0776922221328212
44140 0.0776877503416747
44150 0.077681731620013
44160 0.0776736430468749
44170 0.0776674644556687
44180 0.0776588409990737
44190 0.0776526987566101
44200 0.0776456295803183
44210 0.077637707524483
44220 0.077630543050046
44230 0.077622767936987
44240 0.0776151601310493
44250 0.0776083796615644
44260 0.0776023494048951
44270 0.0775950379405028
44280 0.0775890036673708
44290 0.0775804139353202
44300 0.0775715944942219
44310 0.0775619959563643
44320 0.0775550314315812
44330 0.0775450882973756
44340 0.0775379845677678
44350 0.077530373401406
44360 0.0775244402737428
44370 0.0775182965354135
44380 0.0775107876839019
44390 0.0775028853714024
44400 0.0774954855845028
44410 0.0774883318859779
44420 0.077480750341451
44430 0.0774722592345005
44440 0.0774642808987509
44450 0.0774575246818551
44460 0.0774511830837449
44470 0.0774445546017379
44480 0.0774378672769988
44490 0.0774323357478269
44500 0.077424829205964
44510 0.0774176409747703
44520 0.0774106403517836
44530 0.0774018651981738
44540 0.0773948907374779
44550 0.0773886834207467
44560 0.0773802359639549
44570 0.0773730531016006
44580 0.077367135849951
44590 0.077360098644663
44600 0.0773548759979921
44610 0.0773474214025443
44620 0.0773415953983074
44630 0.0773339098471171
44640 0.0773279703978755
44650 0.0773238891705154
44660 0.0773181950196538
44670 0.0773121590840088
44680 0.077304413295054
44690 0.0772978917859609
44700 0.0772917964082571
44710 0.0772848480516307
44720 0.0772774768957784
44730 0.0772712618191643
44740 0.0772638388678692
44750 0.0772562504542708
44760 0.0772513974325201
44770 0.077246383752917
44780 0.07724185039696
44790 0.0772349115997765
44800 0.077227653492628
44810 0.0772200082259065
44820 0.0772145003740702
44830 0.0772071465840316
44840 0.0772005562333081
44850 0.0771929546017017
44860 0.0771834243529487
44870 0.0771777199465151
44880 0.0771705558736496
44890 0.0771646628556482
44900 0.0771591639283843
44910 0.0771551505320348
44920 0.0771481161290007
44930 0.0771420349729334
44940 0.0771349061924608
44950 0.0771261410205772
44960 0.0771188313941306
44970 0.0771142606951478
44980 0.0771075815972719
44990 0.0771027907831746
45000 0.0770969774956044
45010 0.0770912494146974
45020 0.0770868994545243
45030 0.0770792984200218
45040 0.0770749675559329
45050 0.077067912671915
45060 0.0770594469392754
45070 0.0770538185052655
45080 0.077047545790088
45090 0.0770399268998306
45100 0.0770323568430695
45110 0.077025623946845
45120 0.0770196374079299
45130 0.0770150520453218
45140 0.0770068542228873
45150 0.077000257349356
45160 0.0769915789489511
45170 0.076985057176156
45180 0.07697786980948
45190 0.0769692338069569
45200 0.0769623212521303
45210 0.0769587945223125
45220 0.0769503880183501
45230 0.0769434231730979
45240 0.0769374458220568
45250 0.0769292256099264
45260 0.0769225209707616
45270 0.0769171568022078
45280 0.0769090063126069
45290 0.0769002117387378
45300 0.0768938127513717
45310 0.0768872479139174
45320 0.0768777894986892
45330 0.0768729095840308
45340 0.0768665396515625
45350 0.0768633413167552
45360 0.0768569201912033
45370 0.0768530045107734
45380 0.0768447549846865
45390 0.0768391691798705
45400 0.0768318287412904
45410 0.0768264560401579
45420 0.0768196711069532
45430 0.0768123330381887
45440 0.0768051243561044
45450 0.0767978262400075
45460 0.0767925287463926
45470 0.0767857179083231
45480 0.0767782694234292
45490 0.0767702791546962
45500 0.0767631410178338
45510 0.0767567666357256
45520 0.0767528071993204
45530 0.0767473273248002
45540 0.0767405211172428
45550 0.0767339296805873
45560 0.0767255611024535
45570 0.0767192167200201
45580 0.076711552417759
45590 0.0767029482640756
45600 0.0766965216183764
45610 0.0766898847638955
45620 0.0766815651235456
45630 0.0766756065045481
45640 0.0766709286296413
45650 0.0766633076812965
45660 0.0766564859669082
45670 0.0766514075568338
45680 0.0766456308011998
45690 0.0766393455114792
45700 0.0766324142757059
45710 0.0766253261883341
45720 0.0766187014473194
45730 0.0766136002576214
45740 0.0766065963165509
45750 0.0765986919488701
45760 0.0765947121316736
45770 0.0765866041374951
45780 0.0765806027710295
45790 0.0765735487989188
45800 0.07656507641615
45810 0.0765603966730303
45820 0.0765524281421768
45830 0.0765442502961771
45840 0.0765377927944593
45850 0.0765314814379136
45860 0.0765272980771963
45870 0.0765212429239044
45880 0.0765141632373448
45890 0.0765067274835683
45900 0.0765000014566109
45910 0.0764938652599906
45920 0.0764907138818206
45930 0.0764836698937794
45940 0.0764770193189112
45950 0.0764702932997358
45960 0.0764650178213234
45970 0.0764568690432745
45980 0.0764498771925785
45990 0.0764419810962087
46000 0.0764348401803319
46010 0.0764295575240615
46020 0.0764208599192444
46030 0.0764151712459515
46040 0.0764086460546844
46050 0.0764020452385592
46060 0.076396011189181
46070 0.0763901106565782
46080 0.0763835104159818
46090 0.0763787989796218
46100 0.0763706337977918
46110 0.0763650875063083
46120 0.0763585696076941
46130 0.0763524670631296
46140 0.0763477607963536
46150 0.0763438598554315
46160 0.0763378079757965
46170 0.0763324357875866
46180 0.0763256807910136
46190 0.0763214802157937
46200 0.0763178891727835
46210 0.0763105190027932
46220 0.0763044015962231
46230 0.0762979869733575
46240 0.0762908339198403
46250 0.0762848884011956
46260 0.0762804090038367
46270 0.0762721552427619
46280 0.0762644064782012
46290 0.0762569816097511
46300 0.0762503005859738
46310 0.0762436045964738
46320 0.0762385120024107
46330 0.0762338674321906
46340 0.0762277590787289
46350 0.0762208929388953
46360 0.0762141132263217
46370 0.0762077562903868
46380 0.0762004477491827
46390 0.0761928754405888
46400 0.0761857113980043
46410 0.0761792302809173
46420 0.0761749591220297
46430 0.0761675483133901
46440 0.0761602135487778
46450 0.0761545428538611
46460 0.076149527850675
46470 0.0761427937723459
46480 0.0761370583285342
46490 0.0761314851431725
46500 0.07612582120151
46510 0.0761189417698015
46520 0.0761117572345704
46530 0.0761065785789979
46540 0.0760998563345687
46550 0.0760939351388124
46560 0.0760860765970718
46570 0.0760797165032654
46580 0.0760719820283392
46590 0.0760632722571924
46600 0.0760577766550016
46610 0.0760502453432541
46620 0.0760468347887773
46630 0.0760406194351075
46640 0.0760320758407357
46650 0.0760256553351387
46660 0.0760184128953709
46670 0.0760106528996092
46680 0.0760046529633641
46690 0.0759978106062596
46700 0.0759898388629954
46710 0.0759839077993376
46720 0.0759786297830101
46730 0.0759713613046894
46740 0.0759648498644004
46750 0.0759576005022339
46760 0.0759506797610799
46770 0.0759466816036494
46780 0.0759400750703662
46790 0.0759332783568899
46800 0.075925008701061
46810 0.0759194453146179
46820 0.0759112293022736
46830 0.075904123105934
46840 0.075898198691455
46850 0.0758908565730076
46860 0.0758846252890606
46870 0.0758793054926113
46880 0.0758741105425684
46890 0.0758693104404297
46900 0.0758634032059796
46910 0.0758565893816913
46920 0.0758492405977532
46930 0.0758437627652338
46940 0.075837023740181
46950 0.0758295948797194
46960 0.0758230327728742
46970 0.0758145584432788
46980 0.0758079499140672
46990 0.0758016392477718
47000 0.0757941702966733
47010 0.0757906647756482
47020 0.0757831966985044
47030 0.0757749712930107
47040 0.0757708711102453
47050 0.0757645260900201
47060 0.0757582019733362
47070 0.075749155258965
47080 0.0757408339769692
47090 0.0757333947673793
47100 0.0757261713795576
47110 0.0757201033328007
47120 0.0757137717698282
47130 0.0757049772936756
47140 0.0756986734547489
47150 0.0756934827072376
47160 0.0756871778717312
47170 0.0756842123662299
47180 0.0756760885447939
47190 0.0756670342486435
47200 0.0756604215516555
47210 0.0756551549384508
47220 0.0756485093523898
47230 0.0756387508793757
47240 0.0756335732051669
47250 0.0756276692282571
47260 0.075622654092556
47270 0.0756146665889108
47280 0.0756082249219991
47290 0.0756009644137753
47300 0.0755955377457566
47310 0.075591624168665
47320 0.0755866746825906
47330 0.0755794774624314
47340 0.0755725602228629
47350 0.0755659632176836
47360 0.0755592059076561
47370 0.0755512230921902
47380 0.0755457186449526
47390 0.0755408934382185
47400 0.0755333519134351
47410 0.0755277758860248
47420 0.0755223845401466
47430 0.0755158708143819
47440 0.0755095934032277
47450 0.0755047910260036
47460 0.0754990456736261
47470 0.0754940456571844
47480 0.0754887070405769
47490 0.0754809449488686
47500 0.0754756522020586
47510 0.0754684738451543
47520 0.0754613678647619
47530 0.0754563155149173
47540 0.0754503896385443
47550 0.0754451527045004
47560 0.0754405015883387
47570 0.0754341224521693
47580 0.0754286852895121
47590 0.0754229515009962
47600 0.075414436561735
47610 0.0754077712345067
47620 0.0754017100360465
47630 0.0753973939962785
47640 0.0753907212556683
47650 0.075384575700969
47660 0.0753787444232965
47670 0.0753719191607406
47680 0.0753644794877619
47690 0.075359844414074
47700 0.0753547647824869
47710 0.0753491223094787
47720 0.0753431987606822
47730 0.0753382536181147
47740 0.0753303365167638
47750 0.0753252036800394
47760 0.0753185660726636
47770 0.075313362096228
47780 0.0753081571466565
47790 0.0753020206471757
47800 0.0752964858247924
47810 0.075289143074829
47820 0.0752840837237186
47830 0.0752756724546071
47840 0.075271863777052
47850 0.0752650421178877
47860 0.0752622227096705
47870 0.0752576532853544
47880 0.0752522312012399
47890 0.0752472331811748
47900 0.0752416673135663
47910 0.0752357507484436
47920 0.0752274226695615
47930 0.0752202679413928
47940 0.0752150336851916
47950 0.0752099996560004
47960 0.0752041988352131
47970 0.0751978873575157
47980 0.0751927090386383
47990 0.0751867909221491
48000 0.0751825371697274
48010 0.0751745382349664
48020 0.075168087552661
48030 0.0751619017505412
48040 0.0751555403299455
48050 0.075148423764193
48060 0.0751417483832487
48070 0.07513520225601
48080 0.0751282940591328
48090 0.0751243867953189
48100 0.0751182976003361
48110 0.0751120964825882
48120 0.0751059652521316
48130 0.0750988135829769
48140 0.075092334800248
48150 0.0750859448282247
48160 0.0750804816757255
48170 0.0750723695634632
48180 0.0750677567009879
48190 0.0750629172714703
48200 0.0750563541351063
48210 0.0750499874180067
48220 0.0750442484564726
48230 0.0750375728721547
48240 0.0750323759312962
48250 0.075025140365996
48260 0.0750185089361171
48270 0.0750109136407331
48280 0.0750050518496744
48290 0.0749981514246347
48300 0.0749932281555113
48310 0.0749862693248756
48320 0.0749794224786167
48330 0.0749733888440788
48340 0.0749668219345379
48350 0.0749590123256312
48360 0.0749539361521152
48370 0.0749458076024236
48380 0.074939514847013
48390 0.0749332753142401
48400 0.0749274769388991
48410 0.0749203194320765
48420 0.0749150769251778
48430 0.0749092958711909
48440 0.0749031544909474
48450 0.0748975871158903
48460 0.0748937701094761
48470 0.0748868676311305
48480 0.0748809436143951
48490 0.0748742254116629
48500 0.0748683798001475
48510 0.0748655748328519
48520 0.0748589958262815
48530 0.0748521816304263
48540 0.0748462050946056
48550 0.0748418366228274
48560 0.07483729572907
48570 0.0748299316906798
48580 0.0748250474359011
48590 0.0748187962116563
48600 0.0748131531122383
48610 0.0748075285371044
48620 0.0748014197033972
48630 0.0747961778460603
48640 0.0747888683968591
48650 0.0747827406577856
48660 0.0747768455397674
48670 0.0747688283083512
48680 0.0747652840695964
48690 0.0747598716014771
48700 0.0747542290658542
48710 0.0747482206160186
48720 0.0747399993045036
48730 0.0747333928110469
48740 0.0747293645687429
48750 0.0747234078381775
48760 0.0747180505860873
48770 0.0747112525107947
48780 0.0747049914974504
48790 0.0746975701867193
48800 0.0746898446621093
48810 0.0746848253689051
48820 0.0746796983769257
48830 0.0746750419605113
48840 0.0746686087054971
48850 0.0746599019560782
48860 0.0746524940302791
48870 0.0746468588747752
48880 0.0746404445468744
48890 0.0746344242162238
48900 0.0746276401713223
48910 0.0746212428185353
48920 0.0746157807218556
48930 0.0746099242032914
48940 0.0746046683413034
48950 0.0745975443850353
48960 0.074591519213861
48970 0.0745867528945418
48980 0.0745794247957624
48990 0.0745723068263214
49000 0.0745672585602716
49010 0.0745595688940855
49020 0.0745510915147612
49030 0.0745434159474323
49040 0.0745381375123829
49050 0.0745326898246783
49060 0.0745258403599517
49070 0.0745196084495238
49080 0.0745139013526979
49090 0.0745073314353839
49100 0.0745023156257287
49110 0.0744956220225852
49120 0.0744888246365003
49130 0.074480993788894
49140 0.0744769324462756
49150 0.0744704740006462
49160 0.0744649069761078
49170 0.0744584781565564
49180 0.0744516744782728
49190 0.0744466939965538
49200 0.0744398832582955
49210 0.0744348692149541
49220 0.0744264416701981
49230 0.0744209021320126
49240 0.0744161045524467
49250 0.0744125549250121
49260 0.0744078995903728
49270 0.07440306664267
49280 0.0743988171268931
49290 0.0743932327244465
49300 0.0743866572190848
49310 0.0743813433429089
49320 0.0743771729151025
49330 0.0743728815013834
49340 0.0743664043158331
49350 0.0743595726260875
49360 0.0743542733643381
49370 0.0743472004038515
49380 0.0743396554627625
49390 0.0743327160532677
49400 0.0743288766302794
49410 0.0743235946139159
49420 0.0743176448903096
49430 0.0743121668003247
49440 0.0743065324420775
49450 0.0743004847052801
49460 0.0742931263356032
49470 0.074286346648988
49480 0.0742807392449709
49490 0.0742742906663552
49500 0.0742692456452248
49510 0.0742631241758561
49520 0.0742573975022128
49530 0.0742510867724087
49540 0.0742444120088706
49550 0.0742395195396404
49560 0.0742353754168755
49570 0.0742298882762255
49580 0.0742237853359254
49590 0.0742164187304729
49600 0.0742118758190943
49610 0.0742089280744129
49620 0.0742045999240556
49630 0.0741994892386609
49640 0.0741939063909781
49650 0.0741868713810786
49660 0.0741821490200822
49670 0.0741781284491446
49680 0.0741711500609164
49690 0.0741666495413355
49700 0.0741604831792408
49710 0.0741560528116776
49720 0.0741483189892961
49730 0.0741416327796659
49740 0.0741338958666184
49750 0.0741272430058884
49760 0.0741202863506201
49770 0.0741133638553387
49780 0.0741069302539241
49790 0.0741012909031619
49800 0.0740941822695538
49810 0.0740875289578726
49820 0.0740822020301062
49830 0.0740755531638238
49840 0.0740723298321101
49850 0.0740685906969391
49860 0.0740629692347707
49870 0.0740576308142428
49880 0.074050343962833
49890 0.0740449440618457
49900 0.0740386348324683
49910 0.0740317646553299
49920 0.0740257394702545
49930 0.0740190872359442
49940 0.0740141766733108
49950 0.0740084478269204
49960 0.0740029975252028
49970 0.0739979896990043
49980 0.0739909035827457
49990 0.0739842767572637
50000 0.0739776704976698
50010 0.073972861250259
50020 0.0739673503637325
50030 0.0739617911269119
50040 0.0739566821992889
50050 0.0739533039045014
50060 0.0739471187102459
50070 0.0739414802256799
50080 0.0739356951706703
50090 0.0739294609152181
50100 0.0739222573366743
50110 0.0739164108304075
50120 0.0739102683470453
50130 0.0739071890956266
50140 0.0739024766932145
50150 0.0738966268799107
50160 0.0738910527265695
50170 0.0738859038608982
50180 0.0738816077240451
50190 0.0738764108623129
50200 0.0738717965839049
50210 0.0738679789887294
50220 0.0738613110471374
50230 0.0738557467587986
50240 0.0738497219427381
50250 0.0738442229776508
50260 0.0738378566693547
50270 0.0738323537873547
50280 0.0738266712474286
50290 0.0738193140264896
50300 0.0738133665029149
50310 0.0738077001377014
50320 0.0738036718404262
50330 0.0737987735571544
50340 0.07379304435128
50350 0.0737856809383084
50360 0.073778000618328
50370 0.0737721573134367
50380 0.0737669507933758
50390 0.0737607509688424
50400 0.0737555558058496
50410 0.0737480394587586
50420 0.0737430709093626
50430 0.0737379252161572
50440 0.0737317589744077
50450 0.0737255603798618
50460 0.0737194094543757
50470 0.0737131915658111
50480 0.0737078333518337
50490 0.0737013020538187
50500 0.0736937249215133
50510 0.0736881366051648
50520 0.0736809460976963
50530 0.0736755499194111
50540 0.0736705596952978
50550 0.0736631690525869
50560 0.0736560398387388
50570 0.0736506413310373
50580 0.0736445795018293
50590 0.0736396097364155
50600 0.0736363924259317
50610 0.0736284936900621
50620 0.0736218592127432
50630 0.0736166901664295
50640 0.0736115596409473
50650 0.073607751782187
50660 0.073602631712546
50670 0.0735966934346879
50680 0.0735904779696893
50690 0.0735841063276812
50700 0.0735775063803215
50710 0.0735714835746508
50720 0.0735660146135587
50730 0.073560447873489
50740 0.0735535906343698
50750 0.073547678256043
50760 0.0735425562151361
50770 0.0735369496505693
50780 0.073532555241838
50790 0.0735267943509693
50800 0.0735211941786055
50810 0.0735163888806921
50820 0.0735081428599256
50830 0.0735002908759213
50840 0.0734943112714127
50850 0.0734901031075982
50860 0.0734836563273457
50870 0.0734793206173324
50880 0.0734740553488339
50890 0.0734669089910257
50900 0.0734604978075691
50910 0.0734557325261815
50920 0.0734499929840829
50930 0.0734441239846891
50940 0.0734394759267935
50950 0.0734335998414477
50960 0.0734283081554817
50970 0.0734224894836056
50980 0.073419809406411
50990 0.0734134113044459
51000 0.0734065871474688
51010 0.0734003718716593
51020 0.0733952411407671
51030 0.0733909550067271
51040 0.0733842460841734
51050 0.073376120805281
51060 0.0733710845387791
51070 0.0733669228981385
51080 0.0733610927922616
51090 0.0733566882225786
51100 0.0733493652046676
51110 0.0733436351512766
51120 0.0733367154107913
51130 0.0733310699519375
51140 0.0733261224834804
51150 0.0733200196555474
51160 0.0733134358216247
51170 0.0733082999174002
51180 0.0733014453427824
51190 0.0732956059599782
51200 0.073294248672862
51210 0.0732875113320397
51220 0.0732812160570735
51230 0.0732751811167733
51240 0.0732709386119272
51250 0.0732657720833713
51260 0.0732599175861444
51270 0.0732543225609846
51280 0.073248364454514
51290 0.0732443117529312
51300 0.0732405101161843
51310 0.0732348180908228
51320 0.0732282382791239
51330 0.0732215927723175
51340 0.0732171371151302
51350 0.0732128079291802
51360 0.0732060940218803
51370 0.0731994161356783
51380 0.0731926940953916
51390 0.0731873662121193
51400 0.0731828943726889
51410 0.073177121665919
51420 0.073172602981462
51430 0.0731668306534178
51440 0.0731591332107619
51450 0.0731532178506761
51460 0.0731476008879087
51470 0.0731407447584935
51480 0.073135641371712
51490 0.0731296224180925
51500 0.0731230424489033
51510 0.0731188137121192
51520 0.0731127523859173
51530 0.0731065886232904
51540 0.073100661199935
51550 0.0730952140610777
51560 0.0730895000267473
51570 0.0730822563281946
51580 0.0730757789686236
51590 0.0730693289950379
51600 0.0730623957903926
51610 0.0730583282468678
51620 0.0730532263502638
51630 0.073048733518086
51640 0.0730416797618173
51650 0.0730353081533227
51660 0.0730287502918342
51670 0.0730233186536249
51680 0.0730170879008136
51690 0.0730109318350122
51700 0.0730053891331204
51710 0.0729991503149399
51720 0.0729936433052663
51730 0.0729875074476064
51740 0.0729822376688242
51750 0.0729780393056224
51760 0.0729734937908056
51770 0.0729669828278884
51780 0.0729633254174586
51790 0.0729577272745557
51800 0.0729523072766983
51810 0.0729477685349116
51820 0.0729430424363208
51830 0.0729382900086183
51840 0.0729330874399162
51850 0.072927843162147
51860 0.0729216076801846
51870 0.0729147719802419
51880 0.0729096157844813
51890 0.0729049481660285
51900 0.0728976425618049
51910 0.0728928081434312
51920 0.0728873415750299
51930 0.0728806408974219
51940 0.0728747094932893
51950 0.0728695744594717
51960 0.0728643868033591
51970 0.0728588235326341
51980 0.0728538540245312
51990 0.0728466088013414
52000 0.0728425763163231
52010 0.072837448440475
52020 0.07283229687095
52030 0.0728271571812403
52040 0.0728223609045074
52050 0.0728178088191486
52060 0.0728132521918917
52070 0.0728075727408695
52080 0.0728036651132404
52090 0.0727986249532985
52100 0.0727942222507005
52110 0.0727893802844636
52120 0.072783217924183
52130 0.072780445098838
52140 0.0727759508361366
52150 0.0727701550373855
52160 0.0727651272425434
52170 0.0727601538173756
52180 0.0727561310690199
52190 0.0727504567443111
52200 0.072745428169663
52210 0.0727415681027301
52220 0.0727377712880787
52230 0.0727312768128529
52240 0.0727248265044844
52250 0.0727218676934987
52260 0.072716512351988
52270 0.0727102503910324
52280 0.072704591057399
52290 0.0726992078946127
52300 0.0726938809332132
52310 0.0726881620324651
52320 0.072682630479812
52330 0.0726779392921526
52340 0.0726724922869082
52350 0.0726653596159681
52360 0.0726578295575895
52370 0.0726515260074382
52380 0.0726452748209583
52390 0.072641490378571
52400 0.072634634788544
52410 0.0726283497316172
52420 0.0726221247997373
52430 0.0726165744776286
52440 0.0726112054517992
52450 0.0726080851885753
52460 0.0726035691011053
52470 0.0725966143415381
52480 0.0725911442583859
52490 0.072584645922519
52500 0.0725794180537096
52510 0.0725748027655332
52520 0.0725700127721204
52530 0.0725632566471801
52540 0.0725601907435692
52550 0.0725552830686938
52560 0.0725499952938071
52570 0.0725438781076409
52580 0.0725380502776817
52590 0.0725330164028025
52600 0.0725292201773525
52610 0.0725253432416412
52620 0.0725191652810919
52630 0.0725151417624267
52640 0.0725089971072559
52650 0.072502803379655
52660 0.072496646151385
52670 0.0724896988625208
52680 0.0724850919103128
52690 0.0724801383133118
52700 0.0724758010869785
52710 0.072469704690891
52720 0.0724665114217473
52730 0.072461762553422
52740 0.0724565745310846
52750 0.0724518073962157
52760 0.0724466116943052
52770 0.0724415873456382
52780 0.0724374342498429
52790 0.0724318645914577
52800 0.0724271296060644
52810 0.0724208110747886
52820 0.0724161787316478
52830 0.0724100872606655
52840 0.0724037433679893
52850 0.0724001179988018
52860 0.0723928986449112
52870 0.0723878879885896
52880 0.0723804652086042
52890 0.0723742547979264
52900 0.0723693270483147
52910 0.0723626737939601
52920 0.0723571442799714
52930 0.0723529100129206
52940 0.0723460274579283
52950 0.0723413969257667
52960 0.0723355651682714
52970 0.0723297366374911
52980 0.0723247515350694
52990 0.0723200191155097
53000 0.0723147264529292
53010 0.0723097581851199
53020 0.072304131180713
53030 0.0722982851074983
53040 0.0722925993336728
53050 0.0722889510899056
53060 0.0722843625948615
53070 0.0722803404990682
53080 0.0722763201094372
53090 0.0722720597526093
53100 0.0722667151308762
53110 0.072261155106735
53120 0.0722553565318516
53130 0.0722495324241265
53140 0.0722447390830272
53150 0.0722411266355681
53160 0.0722370281469984
53170 0.0722294158006653
53180 0.0722237988708379
53190 0.0722186094555049
53200 0.072213236087895
53210 0.072207773821476
53220 0.0722013653392823
53230 0.0721958782499489
53240 0.0721907914864191
53250 0.07218531386138
53260 0.0721808455111832
53270 0.0721755444247839
53280 0.0721695281228744
53290 0.0721647207731633
53300 0.0721602472973173
53310 0.0721555519039532
53320 0.0721503468181836
53330 0.0721454266453522
53340 0.0721391986775922
53350 0.0721334133328689
53360 0.0721277353789108
53370 0.0721225567921281
53380 0.0721156179937655
53390 0.0721098005736751
53400 0.072104774681569
53410 0.0721003389914589
53420 0.0720960753687564
53430 0.0720913586194081
53440 0.0720858708239239
53450 0.0720809111559901
53460 0.0720752860311132
53470 0.0720696340549201
53480 0.0720650018375391
53490 0.0720608081141816
53500 0.0720548745622416
53510 0.072050095968215
53520 0.0720462006116022
53530 0.0720410846774089
53540 0.0720361992898166
53550 0.0720320878277545
53560 0.0720250904170669
53570 0.0720192547120086
53580 0.072011215190209
53590 0.0720066198855303
53600 0.0720000972259682
53610 0.0719964234031623
53620 0.0719914482354903
53630 0.0719882223162743
53640 0.0719811613474998
53650 0.0719756327145926
53660 0.0719694245875757
53670 0.0719651372465504
53680 0.0719578105732655
53690 0.0719503620816887
53700 0.0719462943589377
53710 0.0719409861504754
53720 0.0719344763709774
53730 0.0719292779139599
53740 0.0719242023133477
53750 0.0719195976539796
53760 0.0719162682504594
53770 0.0719123657351246
53780 0.0719070859961501
53790 0.0719008017397062
53800 0.071895296387078
53810 0.0718894723263137
53820 0.0718857469031819
53830 0.071879366411909
53840 0.0718733746605988
53850 0.0718668993832677
53860 0.0718606595386762
53870 0.0718529907542751
53880 0.0718483028676287
53890 0.0718425654578832
53900 0.0718368555809503
53910 0.0718310005370034
53920 0.0718254079352724
53930 0.0718205644838979
53940 0.0718158068020979
53950 0.0718094068148072
53960 0.0718031865089716
53970 0.0717988398809582
53980 0.0717949787849793
53990 0.0717894955407495
54000 0.0717840361977289
54010 0.0717787936906996
54020 0.0717718401780098
54030 0.0717678015511099
54040 0.0717629727219538
54050 0.0717574666289867
54060 0.0717517326707101
54070 0.071746247257417
54080 0.0717397934623808
54090 0.0717342756856613
54100 0.0717284667474911
54110 0.0717245503651601
54120 0.0717185356934523
54130 0.0717133478598709
54140 0.0717092913126462
54150 0.0717040883416101
54160 0.0716977978049534
54170 0.0716928155316238
54180 0.0716855188103524
54190 0.0716787871370164
54200 0.0716747714842905
54210 0.0716680160429641
54220 0.0716638307283005
54230 0.0716573218314185
54240 0.0716510268121534
54250 0.0716468181852827
54260 0.0716435319070288
54270 0.0716384464371833
54280 0.0716342047667298
54290 0.0716290273789196
54300 0.0716245055730038
54310 0.0716197422165945
54320 0.071613785765302
54330 0.0716068312062596
54340 0.071601821704939
54350 0.0715965740314901
54360 0.0715915392649661
54370 0.0715853208294251
54380 0.0715809829702679
54390 0.0715777334800017
54400 0.0715720645967688
54410 0.0715667514691037
54420 0.0715621897265498
54430 0.0715582216870997
54440 0.0715529823501614
54450 0.07154916386426
54460 0.0715447020193518
54470 0.0715405588082646
54480 0.0715339001816228
54490 0.0715281880050654
54500 0.0715230250538177
54510 0.0715192950155146
54520 0.0715154022514456
54530 0.0715118486165705
54540 0.0715064453504332
54550 0.0715018180406411
54560 0.0714960842655362
54570 0.0714918440982439
54580 0.0714880502239869
54590 0.0714836535897115
54600 0.0714809516304647
54610 0.0714754367511637
54620 0.0714690107977768
54630 0.0714624932928286
54640 0.0714586181951409
54650 0.0714537558343603
54660 0.0714478915810251
54670 0.0714436444844873
54680 0.071438905129053
54690 0.0714346874392743
54700 0.0714292183509126
54710 0.0714244240884278
54720 0.0714179165360181
54730 0.0714137894218505
54740 0.0714087223412642
54750 0.0714040663791791
54760 0.0713984813740849
54770 0.0713922696541853
54780 0.0713865616177824
54790 0.071381198744984
54800 0.0713754485420623
54810 0.0713700772600537
54820 0.0713650765819679
54830 0.0713591521144933
54840 0.0713525638473578
54850 0.0713480264976906
54860 0.0713429603283829
54870 0.0713393793373351
54880 0.0713345601418548
54890 0.0713303658289385
54900 0.0713254069808824
54910 0.0713201059426341
54920 0.0713150304129897
54930 0.0713086561623571
54940 0.071303397194272
54950 0.0713006105036339
54960 0.0712941202748253
54970 0.0712881523052723
54980 0.0712835317272499
54990 0.0712777121310354
55000 0.0712748122913905
55010 0.0712697507992312
55020 0.0712646507993661
55030 0.0712610646031401
55040 0.0712560824564158
55050 0.0712496765846273
55060 0.0712455171820726
55070 0.0712422413605359
55080 0.0712385253819155
55090 0.0712334258551073
55100 0.0712287142755102
55110 0.0712230607195154
55120 0.0712179952419551
55130 0.0712132406873515
55140 0.0712090820293662
55150 0.0712031103617842
55160 0.0711976294628974
55170 0.0711937604279158
55180 0.0711873224691426
55190 0.0711824300191752
55200 0.071177663625681
55210 0.0711727368597531
55220 0.0711666967406665
55230 0.0711594575023716
55240 0.0711529852214485
55250 0.0711469340172126
55260 0.0711419210186753
55270 0.0711377165474752
55280 0.07113221625235
55290 0.071128114560847
55300 0.0711239101829891
55310 0.071119087558368
55320 0.0711137571860458
55330 0.0711075049893345
55340 0.0711013574359033
55350 0.0710962976876351
55360 0.0710907272415666
55370 0.0710868116278968
55380 0.0710842509204945
55390 0.0710774896697378
55400 0.0710722588428364
55410 0.0710664962260043
55420 0.0710622044019749
55430 0.0710569150007051
55440 0.071050692328411
55450 0.0710438065527292
55460 0.0710386464964425
55470 0.0710335136064772
55480 0.0710282622083014
55490 0.0710214168525119
55500 0.0710151588095911
55510 0.0710103076485738
55520 0.0710074943960357
55530 0.0710030125573028
55540 0.0709974932560906
55550 0.070991152266719
55560 0.0709875037911946
55570 0.0709820662371942
55580 0.0709778208308641
55590 0.0709730906766767
55600 0.0709671799518932
55610 0.0709608037696852
55620 0.0709572704941688
55630 0.0709522097671036
55640 0.0709484573652702
55650 0.0709441274209391
55660 0.0709389155623787
55670 0.070936144439949
55680 0.0709309921903214
55690 0.0709273511634428
55700 0.0709209430236342
55710 0.0709154212320632
55720 0.0709104081366451
55730 0.0709066543896036
55740 0.0709025771578173
55750 0.0708986551280631
55760 0.0708930806579387
55770 0.0708875860888798
55780 0.0708822572730615
55790 0.0708769695371357
55800 0.0708721889182062
55810 0.0708655334346748
55820 0.0708601111333131
55830 0.0708549577617716
55840 0.0708494663532306
55850 0.070845590103254
55860 0.0708408591344617
55870 0.0708370513052199
55880 0.070830945569305
55890 0.0708273815478702
55900 0.0708223084127524
55910 0.0708179774371288
55920 0.0708136555166361
55930 0.0708101376241016
55940 0.0708045127681499
55950 0.0707996924074898
55960 0.0707948302778818
55970 0.0707912061852156
55980 0.0707875872772461
55990 0.0707834385237749
56000 0.070778014446681
56010 0.070774341142913
56020 0.0707688617247184
56030 0.0707642687152123
56040 0.0707597292150839
56050 0.0707547642171519
56060 0.07074983280695
56070 0.0707441356187261
56080 0.0707387309468134
56090 0.0707336559423074
56100 0.0707285782139705
56110 0.0707217237487448
56120 0.0707170365214866
56130 0.0707124903222832
56140 0.0707057943670925
56150 0.0707003764093069
56160 0.0706950737208448
56170 0.0706911183145198
56180 0.0706857291305235
56190 0.0706816903611349
56200 0.0706789600854011
56210 0.0706754938144964
56220 0.0706703914382172
56230 0.0706667683436953
56240 0.0706637178237207
56250 0.0706605500232838
56260 0.0706581029312245
56270 0.070655252911093
56280 0.0706489095480655
56290 0.0706436702567552
56300 0.0706387146342167
56310 0.0706328175467564
56320 0.0706297287412578
56330 0.0706243442188916
56340 0.0706208682298382
56350 0.0706138977075832
56360 0.0706088740893292
56370 0.0706047988219098
56380 0.0706001527087681
56390 0.0705951533638352
56400 0.0705895432175351
56410 0.0705844228774896
56420 0.0705789848560288
56430 0.0705754924721735
56440 0.0705711624216466
56450 0.0705642746761245
56460 0.0705587689324685
56470 0.0705526175108937
56480 0.0705482820527593
56490 0.070543528744963
56500 0.0705373211623081
56510 0.0705317434422155
56520 0.0705278202286441
56530 0.0705234592870129
56540 0.0705175190328356
56550 0.0705124625381043
56560 0.0705088474258156
56570 0.0705026398262789
56580 0.0704990429887994
56590 0.070495677572745
56600 0.0704917318803699
56610 0.0704863520840686
56620 0.0704798260190034
56630 0.0704733230304152
56640 0.0704682669365266
56650 0.0704638381687245
56660 0.0704592391389849
56670 0.0704548179760397
56680 0.0704481915001566
56690 0.0704432078318551
56700 0.0704389646863229
56710 0.0704341684414608
56720 0.0704311801429945
56730 0.0704272251662419
56740 0.0704221510520541
56750 0.0704174428936787
56760 0.0704123670367043
56770 0.0704078647108037
56780 0.0704022372474733
56790 0.0703987025896177
56800 0.0703948883761515
56810 0.0703919630316458
56820 0.0703858931636202
56830 0.0703804558191655
56840 0.07037674912099
56850 0.0703711411246942
56860 0.0703659124120475
56870 0.0703610866672905
56880 0.0703561127008319
56890 0.0703504849355212
56900 0.0703465212349819
56910 0.0703427172363019
56920 0.0703370275443169
56930 0.0703330567472881
56940 0.0703296845250829
56950 0.0703254245814171
56960 0.0703204012383541
56970 0.0703163878212832
56980 0.0703132973259618
56990 0.0703079249027641
57000 0.0703014737570734
57010 0.0702979085070331
57020 0.0702943659806606
57030 0.0702896110503631
57040 0.070284826520958
57050 0.0702814718358911
57060 0.0702772007444964
57070 0.0702720104847823
57080 0.0702679211431353
57090 0.0702629594733638
57100 0.0702583056157639
57110 0.0702550360199104
57120 0.0702504619560699
57130 0.0702460340640271
57140 0.0702388505808211
57150 0.0702361487266174
57160 0.070231296528082
57170 0.0702255978913713
57180 0.0702231361140733
57190 0.0702178707715993
57200 0.0702129166302163
57210 0.0702084048021068
57220 0.0702028552983385
57230 0.0701972309306184
57240 0.0701941702296642
57250 0.0701896681114921
57260 0.0701839399677444
57270 0.0701801990917593
57280 0.070176603158098
57290 0.070171724423538
57300 0.0701677119822445
57310 0.0701633434159358
57320 0.0701584830350559
57330 0.0701541831370772
57340 0.0701484748183364
57350 0.0701428822870897
57360 0.0701376261606361
57370 0.0701331546400681
57380 0.0701286516915283
57390 0.0701252536158236
57400 0.0701221180186462
57410 0.0701166139895677
57420 0.0701115487549808
57430 0.0701057729803104
57440 0.0701015716528051
57450 0.0700962686614777
57460 0.0700916556240328
57470 0.0700873619608807
57480 0.0700813364538137
57490 0.0700766076565869
57500 0.0700717525405422
57510 0.0700678249020045
57520 0.0700632407468764
57530 0.0700580301437115
57540 0.0700545978051576
57550 0.0700504233150088
57560 0.0700452629643823
57570 0.0700408751797972
57580 0.0700365369120013
57590 0.0700301239893205
57600 0.0700250568339922
57610 0.0700206395857264
57620 0.0700179406831086
57630 0.0700155236322857
57640 0.070009838419851
57650 0.0700063865228916
57660 0.0700006166359969
57670 0.0699961908549268
57680 0.0699925265496992
57690 0.0699877032229824
57700 0.0699830252063274
57710 0.0699789030594021
57720 0.0699744628941796
57730 0.0699688955386246
57740 0.0699634145195551
57750 0.0699595480557394
57760 0.0699545966093589
57770 0.0699507748272764
57780 0.0699462954403486
57790 0.0699402587030561
57800 0.0699358792751273
57810 0.0699306362015089
57820 0.0699262340043585
57830 0.0699218795683766
57840 0.069916928188158
57850 0.0699112788453228
57860 0.0699066093465387
57870 0.0699012460421495
57880 0.0698968025466812
57890 0.0698922754093389
57900 0.0698873915542893
57910 0.0698849995113631
57920 0.0698801264586761
57930 0.0698734004648825
57940 0.069870276508034
57950 0.0698639345539783
57960 0.0698581503862874
57970 0.0698541624926294
57980 0.0698498874624326
57990 0.0698441571584601
58000 0.0698388402893243
58010 0.0698346956432372
58020 0.0698292099548379
58030 0.0698249252586697
58040 0.0698204977022062
58050 0.0698159250498483
58060 0.0698095304437024
58070 0.0698039593562591
58080 0.0697987554627661
58090 0.0697947033144788
58100 0.0697920977975618
58110 0.0697877024945947
58120 0.069784023756941
58130 0.0697782128543093
58140 0.0697745592625311
58150 0.0697682204374875
58160 0.0697646831265791
58170 0.0697588083409175
58180 0.0697537123293082
58190 0.0697501645816158
58200 0.0697465974816318
58210 0.0697411603171349
58220 0.0697370930628918
58230 0.0697321106394274
58240 0.0697272635851719
58250 0.0697218421369811
58260 0.0697191191436033
58270 0.0697155583157106
58280 0.0697113255873987
58290 0.0697057662370868
58300 0.0697021799869735
58310 0.0696977336429474
58320 0.0696932354107573
58330 0.0696887678546651
58340 0.0696840166891959
58350 0.0696805830903796
58360 0.0696741067793586
58370 0.0696682330090935
58380 0.0696638991393618
58390 0.0696599937471665
58400 0.0696554463352537
58410 0.0696498950321364
58420 0.0696448577982037
58430 0.0696404119174189
58440 0.0696362932471458
58450 0.0696331252120291
58460 0.0696301382335419
58470 0.069625937301916
58480 0.0696207889266921
58490 0.0696160608058557
58500 0.0696098369602788
58510 0.0696055378428811
58520 0.0696009863371181
58530 0.0695955924948299
58540 0.0695912898514494
58550 0.0695867599550758
58560 0.0695849871662444
58570 0.0695809460650582
58580 0.0695759102195292
58590 0.0695705832757596
58600 0.0695663950486612
58610 0.069560371800472
58620 0.0695549788459837
58630 0.0695497499103487
58640 0.0695470834997963
58650 0.0695428021106635
58660 0.0695389039971973
58670 0.0695332601102812
58680 0.0695288476389319
58690 0.0695246234288869
58700 0.0695219241713664
58710 0.0695176525460861
58720 0.0695123234427511
58730 0.0695067738881781
58740 0.069501007487494
58750 0.0694955568302324
58760 0.0694901737466698
58770 0.0694851613749932
58780 0.0694795727582771
58790 0.0694769559060592
58800 0.0694721738294456
58810 0.0694690270039899
58820 0.0694647591508864
58830 0.0694610307427182
58840 0.069457062876743
58850 0.0694529976075093
58860 0.0694492600851307
58870 0.0694448615821721
58880 0.0694415711015207
58890 0.0694382554002184
58900 0.0694336301133603
58910 0.0694293079444856
58920 0.0694263955282053
58930 0.0694228877965482
58940 0.0694192668715773
58950 0.0694139851799634
58960 0.0694123004529721
58970 0.0694072676795814
58980 0.069403940674908
58990 0.0693993797993638
59000 0.0693948162557138
59010 0.0693899142046014
59020 0.0693859943799437
59030 0.0693815932502062
59040 0.0693770682707741
59050 0.0693708288738291
59060 0.0693680907806311
59070 0.0693642014256047
59080 0.0693591272904271
59090 0.0693538547610575
59100 0.069350055417462
59110 0.0693454333594446
59120 0.0693429012825591
59130 0.0693392792487379
59140 0.0693336828075688
59150 0.0693285057584071
59160 0.0693230657634181
59170 0.069317837192431
59180 0.0693133769372619
59190 0.0693088681645568
59200 0.0693046261309069
59210 0.0693003708818421
59220 0.0692961925280478
59230 0.0692926101633609
59240 0.0692883071991823
59250 0.0692845026550311
59260 0.0692810556953802
59270 0.0692781972663441
59280 0.0692738185054186
59290 0.0692703023280886
59300 0.0692652085437383
59310 0.0692604627020098
59320 0.0692568668006286
59330 0.0692530611549554
59340 0.0692489303019534
59350 0.0692438388043657
59360 0.0692389595085368
59370 0.0692352046390194
59380 0.0692285169151541
59390 0.0692257317284411
59400 0.0692207309720345
59410 0.0692168674275412
59420 0.0692113845828925
59430 0.0692087304217446
59440 0.0692049971022837
59450 0.0692007421183392
59460 0.0691962692661324
59470 0.0691927229864963
59480 0.0691878576029516
59490 0.069182206464482
59500 0.0691773835153977
59510 0.0691725538832885
59520 0.0691689820982935
59530 0.0691652185054171
59540 0.0691597089315669
59550 0.0691547903950031
59560 0.0691502328901706
59570 0.0691471348258794
59580 0.0691428256343371
59590 0.0691392775972164
59600 0.0691352887864885
59610 0.0691312150767521
59620 0.0691270904419937
59630 0.0691225344487224
59640 0.0691188964766732
59650 0.0691153363842198
59660 0.0691102997630786
59670 0.0691053969003399
59680 0.0691009058322698
59690 0.0690964931123587
59700 0.0690925550499451
59710 0.0690874892829876
59720 0.0690849313461254
59730 0.0690799122030558
59740 0.0690748768159004
59750 0.0690713031580422
59760 0.0690667285701931
59770 0.0690618094179957
59780 0.0690551513872523
59790 0.0690507576450298
59800 0.0690464254965752
59810 0.0690421564940353
59820 0.0690382500144805
59830 0.0690341377047643
59840 0.0690294101255902
59850 0.0690260604001403
59860 0.0690205324334784
59870 0.0690148861724751
59880 0.0690092349818325
59890 0.0690068774137037
59900 0.0690030147420458
59910 0.0689984460177237
59920 0.0689932987992786
59930 0.0689891702626341
59940 0.0689856537791135
59950 0.0689821843054896
59960 0.0689781616552416
59970 0.0689735519393577
59980 0.068971104025599
59990 0.0689663567212004
60000 0.0689623842970983
60010 0.0689589696988413
60020 0.0689527409434918
60030 0.0689469427384448
60040 0.0689436683733432
60050 0.0689381734853304
60060 0.0689353476584945
60070 0.0689320446387334
60080 0.06892862659724
60090 0.0689253824783718
60100 0.0689200351735622
60110 0.0689140075208881
60120 0.0689107398443953
60130 0.0689055554947475
60140 0.068900300918518
60150 0.068896187176489
60160 0.0688914905735724
60170 0.0688862883382565
60180 0.0688818664607307
60190 0.068876917678898
60200 0.0688710949680834
60210 0.0688673228323861
60220 0.068862512266825
60230 0.0688596924587206
60240 0.0688542346032742
60250 0.068850000860671
60260 0.0688453712638891
60270 0.0688419649362614
60280 0.068836085070414
60290 0.0688325883594312
60300 0.0688279513059142
60310 0.0688230445786502
60320 0.0688181617676815
60330 0.0688127953167118
60340 0.0688078671339719
60350 0.0688055977235522
60360 0.068801274661996
60370 0.0687966042080871
60380 0.0687916160705458
60390 0.0687858652479218
60400 0.0687818418581003
60410 0.0687776156162743
60420 0.0687728650608879
60430 0.0687689299224056
60440 0.068763433739852
60450 0.0687576461472968
60460 0.0687542538314528
60470 0.0687504479634072
60480 0.0687472961773452
60490 0.0687418283277136
60500 0.0687377860540611
60510 0.0687343425277651
60520 0.0687290133074897
60530 0.0687247701337618
60540 0.068721299062208
60550 0.0687162434304577
60560 0.0687110504551795
60570 0.0687052654925887
60580 0.0686995468816872
60590 0.0686938992099435
60600 0.0686882977933896
60610 0.0686833455876736
60620 0.0686789338390985
60630 0.0686745956882964
60640 0.0686710447712846
60650 0.0686652205492865
60660 0.0686610252724484
60670 0.06865582986804
60680 0.0686529098911297
60690 0.0686490839202296
60700 0.0686451199714027
60710 0.0686393791383518
60720 0.0686348640137458
60730 0.0686308566199341
60740 0.0686244668290994
60750 0.0686203373001289
60760 0.0686144932391739
60770 0.0686094620304677
60780 0.0686049427899388
60790 0.0686008330000612
60800 0.0685957341380951
60810 0.0685909865861141
60820 0.068586471102851
60830 0.0685838621598194
60840 0.0685790753488805
60850 0.068574431799008
60860 0.0685697061312072
60870 0.0685649443165777
60880 0.0685602001437637
60890 0.0685557481134625
60900 0.0685527711651035
60910 0.0685479308813192
60920 0.0685434935825208
60930 0.0685391670079395
60940 0.068534561024754
60950 0.0685300205738713
60960 0.0685252645875215
60970 0.0685204877032654
60980 0.0685163523883436
60990 0.0685107083547388
61000 0.0685075082512082
61010 0.0685028425662861
61020 0.0684977020719703
61030 0.06849346504741
61040 0.0684912928016008
61050 0.0684870152553429
61060 0.0684822111807611
61070 0.068477292820873
61080 0.0684727478971052
61090 0.0684689412059913
61100 0.0684638993963231
61110 0.0684589805770497
61120 0.0684565461551967
61130 0.0684535823486105
61140 0.0684499826011179
61150 0.0684450899215779
61160 0.068442003153924
61170 0.068437204476416
61180 0.0684325635785529
61190 0.0684292790548713
61200 0.0684248139258404
61210 0.0684205286376901
61220 0.0684160547960829
61230 0.0684125658328406
61240 0.0684102968998181
61250 0.0684067234875762
61260 0.0684023930639967
61270 0.0683970719723847
61280 0.0683930641405921
61290 0.0683880433855117
61300 0.0683837014329559
61310 0.0683799364875806
61320 0.0683771238352714
61330 0.0683719116964121
61340 0.0683676834964629
61350 0.0683620098103399
61360 0.0683582417120939
61370 0.0683532427528577
61380 0.068349328614384
61390 0.0683453292776681
61400 0.0683416955456565
61410 0.0683382530978586
61420 0.0683335453269737
61430 0.0683304465305163
61440 0.0683257554805879
61450 0.0683210306248267
61460 0.0683171087364494
61470 0.0683123779276427
61480 0.0683091269803246
61490 0.0683046408823584
61500 0.0683005941799565
61510 0.0682951875652337
61520 0.0682911500761397
61530 0.0682893157634277
61540 0.0682837239709158
61550 0.0682795783504159
61560 0.0682755360196152
61570 0.0682693954433827
61580 0.0682646936262368
61590 0.068261115153833
61600 0.0682577980800343
61610 0.0682555420481858
61620 0.068250800179189
61630 0.0682468209271799
61640 0.0682430485533472
61650 0.0682395360821959
61660 0.0682340697569689
61670 0.0682308245200799
61680 0.0682265364579668
61690 0.0682219377595339
61700 0.0682168021740803
61710 0.0682149156599592
61720 0.0682117380727641
61730 0.0682072487967547
61740 0.0682036220625659
61750 0.0681993782723873
61760 0.0681934738264411
61770 0.0681881032762236
61780 0.0681852295539986
61790 0.0681814599752501
61800 0.0681762992466008
61810 0.0681715085152401
61820 0.0681667174074022
61830 0.0681622062110133
61840 0.0681588591974387
61850 0.0681545862671123
61860 0.0681499533907181
61870 0.068144506947286
61880 0.0681401318727683
61890 0.0681345233823183
61900 0.068130650984495
61910 0.068126434954271
61920 0.0681221507660746
61930 0.0681176208271401
61940 0.0681131912365136
61950 0.068109710472055
61960 0.0681048590809387
61970 0.0680990824691615
61980 0.068094814361111
61990 0.0680899787068209
62000 0.0680846211804009
62010 0.0680784857979513
62020 0.0680729645974332
62030 0.0680681550520189
62040 0.0680644259105602
62050 0.0680596333591822
62060 0.0680564074420551
62070 0.0680511034179197
62080 0.068049584750748
62090 0.0680437692309519
62100 0.068039315189847
62110 0.0680359217943163
62120 0.0680320721490371
62130 0.0680274635600632
62140 0.0680246366026346
62150 0.0680208723429734
62160 0.0680159462637595
62170 0.0680109395918652
62180 0.0680070585854366
62190 0.0680019682521809
62200 0.0679986792755413
62210 0.0679947521097914
62220 0.0679890456061538
62230 0.0679859062543534
62240 0.0679815866905523
62250 0.067979306108801
62260 0.0679759988513167
62270 0.0679726729955922
62280 0.0679685679242391
62290 0.0679643809605716
62300 0.0679601520623522
62310 0.0679554107485736
62320 0.0679529864563592
62330 0.0679512261170908
62340 0.0679479953083449
62350 0.0679441928647301
62360 0.0679400367124049
62370 0.067935739107786
62380 0.0679317926380789
62390 0.0679264992918251
62400 0.0679215125854591
62410 0.0679170050863196
62420 0.0679139701817125
62430 0.0679096514261076
62440 0.0679078218044859
62450 0.0679031680057988
62460 0.0678992520132235
62470 0.0678961575080733
62480 0.0678922558561849
62490 0.0678880822514523
62500 0.067884101768645
62510 0.0678788118014517
62520 0.0678738215194884
62530 0.0678693226326198
62540 0.067863629404915
62550 0.0678592277262043
62560 0.0678561014787627
62570 0.0678510008723771
62580 0.0678477163777764
62590 0.0678443061456619
62600 0.0678387360781436
62610 0.0678359063178029
62620 0.0678318379667809
62630 0.0678271651630624
62640 0.0678227146316055
62650 0.0678182728369188
62660 0.0678158600660595
62670 0.0678132123901952
62680 0.0678078349697886
62690 0.0678040724698815
62700 0.0677985444835557
62710 0.0677941128841306
62720 0.0677914973693258
62730 0.0677875318658272
62740 0.0677830882195135
62750 0.0677772483588186
62760 0.0677728521927574
62770 0.0677701076610821
62780 0.0677668012461397
62790 0.0677618260562139
62800 0.0677566064255002
62810 0.0677535999391468
62820 0.0677494451891025
62830 0.0677464556246182
62840 0.0677413062509174
62850 0.0677371503415043
62860 0.0677324125832218
62870 0.067728162963828
62880 0.0677246347293624
62890 0.0677196631948143
62900 0.0677168215060052
62910 0.0677129799762392
62920 0.0677087625917578
62930 0.0677044616337296
62940 0.0676983268711425
62950 0.0676945951700865
62960 0.0676924067587737
62970 0.0676884624977618
62980 0.0676862594764605
62990 0.0676845954959552
63000 0.0676805065624193
63010 0.0676767776655899
63020 0.0676719419725624
63030 0.0676671184045195
63040 0.0676636508518238
63050 0.0676598044787315
63060 0.067656621938424
63070 0.0676531679650576
63080 0.0676486314876008
63090 0.0676450135145648
63100 0.0676406182485792
63110 0.067637135462788
63120 0.0676320531947619
63130 0.0676279718974827
63140 0.0676233651814372
63150 0.0676188381406625
63160 0.067615774045211
63170 0.0676121605972833
63180 0.0676065608574672
63190 0.0676019568060859
63200 0.0675985566036134
63210 0.0675936451889418
63220 0.0675896547066083
63230 0.0675844285686768
63240 0.0675817324059788
63250 0.0675804240866246
63260 0.0675774585712872
63270 0.0675721998568242
63280 0.0675687606609936
63290 0.0675636309584876
63300 0.0675607358521315
63310 0.0675556573644008
63320 0.0675529862644698
63330 0.0675491467518938
63340 0.0675437738100458
63350 0.0675408504486878
63360 0.0675375224732304
63370 0.067533320046414
63380 0.0675271161726179
63390 0.0675232116752434
63400 0.0675192985593129
63410 0.0675145686367069
63420 0.0675102747332772
63430 0.0675067020107441
63440 0.0675030447147506
63450 0.0675000192799594
63460 0.0674963815341241
63470 0.0674925976938273
63480 0.0674883478455381
63490 0.0674842040744261
63500 0.0674792423154459
63510 0.067476058166018
63520 0.0674728001518903
63530 0.0674683625128035
63540 0.0674633230726702
63550 0.0674589011900199
63560 0.0674534909454249
63570 0.0674487179554116
63580 0.0674451718965472
63590 0.0674406696848856
63600 0.0674363786162237
63610 0.0674315479992272
63620 0.0674277539255005
63630 0.0674235767991193
63640 0.0674195231425753
63650 0.067414015391991
63660 0.0674089547453965
63670 0.06740529852205
63680 0.0674022382009997
63690 0.0673986704278323
63700 0.0673941287713139
63710 0.0673892679186424
63720 0.0673845123063105
63730 0.067381290432036
63740 0.0673778406832025
63750 0.0673745066792981
63760 0.0673688507783129
63770 0.0673649718519766
63780 0.0673598907775446
63790 0.0673559104619703
63800 0.06734998335803
63810 0.067346451068182
63820 0.0673419669665041
63830 0.0673391228114681
63840 0.0673340484822954
63850 0.067329791307808
63860 0.0673248031385256
63870 0.0673206728748653
63880 0.0673157428939826
63890 0.067310895115812
63900 0.0673069265887952
63910 0.0673029942419297
63920 0.0672989595147782
63930 0.0672955399562347
63940 0.0672915948504255
63950 0.067286739484003
63960 0.0672817247864967
63970 0.0672783043876811
63980 0.0672739003884735
63990 0.0672704110740181
64000 0.0672669219801311
64010 0.0672625734324847
64020 0.0672579468802568
64030 0.0672542401351568
64040 0.0672506892807143
64050 0.0672451662518752
64060 0.067241849552146
64070 0.0672370805224777
64080 0.0672327319572106
64090 0.0672300795894512
64100 0.0672244355273897
64110 0.0672204825163618
64120 0.0672157621988045
64130 0.0672138599478033
64140 0.0672094079267991
64150 0.0672068657331034
64160 0.0672032475394851
64170 0.0671982424003486
64180 0.067196493853264
64190 0.0671931723294157
64200 0.0671908387435854
64210 0.0671864465942587
64220 0.0671828572196838
64230 0.0671779485076452
64240 0.0671757150790569
64250 0.0671718471150503
64260 0.0671667753193051
64270 0.0671613085811555
64280 0.0671569421569689
64290 0.067152935146143
64300 0.0671499346281309
64310 0.0671459765129594
64320 0.0671413813682713
64330 0.0671367398920188
64340 0.0671332849544503
64350 0.0671294791333586
64360 0.067124567251359
64370 0.0671204913825057
64380 0.0671170885149892
64390 0.0671128363016661
64400 0.067107631008625
64410 0.0671037108982238
64420 0.0670989866044915
64430 0.0670947593178642
64440 0.0670895157442949
64450 0.0670858393655185
64460 0.0670841877007405
64470 0.0670795460701008
64480 0.0670763661332525
64490 0.0670731758728024
64500 0.0670690400127803
64510 0.0670642429460135
64520 0.0670614937539531
64530 0.0670581983208902
64540 0.0670536006604383
64550 0.0670498653743991
64560 0.0670444589205164
64570 0.0670397032857735
64580 0.067034738800097
64590 0.0670309749691906
64600 0.0670278203131876
64610 0.067025072013403
64620 0.0670216769130182
64630 0.0670176387850302
64640 0.0670140334255395
64650 0.0670082929703602
64660 0.067003727005363
64670 0.0670003211768937
64680 0.066995748571905
64690 0.0669920107898298
64700 0.0669866379814254
64710 0.0669847977725371
64720 0.0669808553837064
64730 0.066977720190546
64740 0.066974565269761
64750 0.0669715763858537
64760 0.0669678520488346
64770 0.066964430008237
64780 0.0669613671414566
64790 0.066956513439026
64800 0.0669536415280588
64810 0.0669512927809247
64820 0.0669473997741992
64830 0.0669436985838479
64840 0.0669396137376113
64850 0.0669353753878889
64860 0.0669308161481049
64870 0.0669290991255693
64880 0.0669241494392093
64890 0.066917884427923
64900 0.0669138325943665
64910 0.0669089405295661
64920 0.0669039421194023
64930 0.0669004635265449
64940 0.0668983343779274
64950 0.0668942427086535
64960 0.0668923010900351
64970 0.0668885774097007
64980 0.0668832893414052
64990 0.0668778825921613
65000 0.0668741871331912
65010 0.0668706624419057
65020 0.0668655928150788
65030 0.066861924679034
65040 0.0668570963025725
65050 0.0668533421442182
65060 0.0668516615403565
65070 0.0668463648104273
65080 0.0668438972353581
65090 0.0668385578768111
65100 0.0668341469414371
65110 0.0668303072518383
65120 0.0668252712181084
65130 0.0668217105878749
65140 0.066818263706979
65150 0.0668151082403828
65160 0.0668089900158437
65170 0.0668046282076027
65180 0.0668009993471855
65190 0.0667967362607511
65200 0.0667928110925688
65210 0.0667887035331521
65220 0.0667844603333568
65230 0.0667800352349375
65240 0.0667768287989111
65250 0.0667722314607223
65260 0.0667675135446213
65270 0.0667637293840932
65280 0.0667595619061687
65290 0.0667552454956536
65300 0.0667498305163542
65310 0.0667460447632577
65320 0.0667418652776099
65330 0.066737652089609
65340 0.0667328753569888
65350 0.0667288153633377
65360 0.0667252021721845
65370 0.0667199751994993
65380 0.0667155907183285
65390 0.0667110433570694
65400 0.0667077344067497
65410 0.0667036946583378
65420 0.066700125048553
65430 0.0666973318622144
65440 0.0666935595089618
65450 0.0666894272792758
65460 0.0666855079387221
65470 0.0666811559989853
65480 0.0666775239137481
65490 0.0666738398840652
65500 0.0666711751326344
65510 0.0666682209202522
65520 0.0666645749551957
65530 0.0666609603849296
65540 0.0666568342758075
65550 0.0666532076899831
65560 0.0666495448090857
65570 0.0666474935590528
65580 0.0666439082543406
65590 0.0666397698794242
65600 0.066637032175798
65610 0.066633049696183
65620 0.0666299140615915
65630 0.0666242175633258
65640 0.0666200904584506
65650 0.0666158697400433
65660 0.0666122688352639
65670 0.0666084958376105
65680 0.0666021351871892
65690 0.066597028257823
65700 0.0665927470767785
65710 0.0665894247685628
65720 0.0665857418112825
65730 0.0665822849892698
65740 0.0665785282817744
65750 0.0665751558681515
65760 0.0665721244133056
65770 0.0665674744978427
65780 0.0665636648670819
65790 0.0665596423929806
65800 0.0665562919042954
65810 0.0665516866760887
65820 0.0665487554335036
65830 0.0665466639998097
65840 0.0665425614459312
65850 0.0665382983786403
65860 0.066534185934051
65870 0.0665299446735102
65880 0.0665269237909797
65890 0.0665230145412103
65900 0.06651863622216
65910 0.0665159493808245
65920 0.0665124448700735
65930 0.0665097008378982
65940 0.0665069354306059
65950 0.0665047117197177
65960 0.066502615272208
65970 0.0664974833141032
65980 0.0664923315857999
65990 0.0664879274608978
66000 0.0664836926681059
66010 0.0664792980009441
66020 0.0664756832751237
66030 0.0664719264065665
66040 0.0664698088117322
66050 0.0664644891881086
66060 0.066459858435293
66070 0.0664553942227381
66080 0.0664516068203058
66090 0.0664473197140902
66100 0.0664440115758493
66110 0.0664406538387945
66120 0.066435421037348
66130 0.0664325484032517
66140 0.0664282386726378
66150 0.0664237076420973
66160 0.0664176123930349
66170 0.0664147017622444
66180 0.0664110716893319
66190 0.066408385334348
66200 0.0664033579151791
66210 0.0663995366228585
66220 0.0663953926502332
66230 0.0663917674395934
66240 0.0663884280562674
66250 0.0663856302817276
66260 0.0663808426026568
66270 0.066376254282393
66280 0.066371123997773
66290 0.066367689810541
66300 0.0663630419837175
66310 0.0663601955347152
66320 0.0663564460585639
66330 0.0663536248568784
66340 0.0663496647300132
66350 0.0663469772901054
66360 0.0663422122922647
66370 0.0663382590043665
66380 0.0663325598562423
66390 0.0663277755941087
66400 0.0663244185917184
66410 0.0663206074483419
66420 0.066316048944303
66430 0.0663116142270576
66440 0.0663074712734769
66450 0.0663047432204548
66460 0.0663007318850244
66470 0.0662982038472132
66480 0.0662945894329326
66490 0.0662917205503241
66500 0.0662893278940437
66510 0.0662857905878474
66520 0.0662819834372643
66530 0.0662784922888317
66540 0.0662755300981043
66550 0.0662710079712625
66560 0.0662666558095174
66570 0.0662644948617598
66580 0.0662616194423574
66590 0.0662576681858133
66600 0.0662534019911752
66610 0.0662497812135719
66620 0.0662451367769226
66630 0.066241934538784
66640 0.066237869216228
66650 0.0662345374997094
66660 0.0662311321073595
66670 0.0662261386863675
66680 0.0662221586291426
66690 0.0662178291220181
66700 0.0662128633395725
66710 0.0662089196064997
66720 0.0662060801122871
66730 0.0662005928035373
66740 0.0661962374556495
66750 0.0661917870511236
66760 0.0661884024842807
66770 0.0661838704060602
66780 0.066179581126905
66790 0.0661748987742263
66800 0.0661707347921032
66810 0.0661658186730571
66820 0.0661616580455217
66830 0.0661577271122455
66840 0.0661537388382523
66850 0.0661499277330018
66860 0.066146843948691
66870 0.0661426539810366
66880 0.0661378530541481
66890 0.0661330289524985
66900 0.0661293990687348
66910 0.0661251785889398
66920 0.0661219923231429
66930 0.066119016849665
66940 0.0661160145328536
66950 0.0661120611423055
66960 0.0661065648413428
66970 0.0661020417043594
66980 0.0660975743492744
66990 0.0660943014270962
67000 0.0660907861201903
67010 0.0660865739195225
67020 0.0660820503803868
67030 0.0660796703726163
67040 0.0660755344062235
67050 0.0660729089517124
67060 0.0660698989597144
67070 0.0660665922298113
67080 0.0660625535693886
67090 0.0660594352003502
67100 0.0660554120883262
67110 0.0660510785758078
67120 0.0660481726811633
67130 0.0660448791149191
67140 0.0660418432523871
67150 0.0660372885483996
67160 0.0660327455528016
67170 0.0660291086654719
67180 0.0660242143685142
67190 0.0660206216130671
67200 0.0660156853612882
67210 0.0660124577318715
67220 0.066008926523181
67230 0.0660044859860439
67240 0.0660009156455635
67250 0.0659974138464566
67260 0.0659958273259688
67270 0.0659922023804798
67280 0.065988554005025
67290 0.0659851492287951
67300 0.0659822973493409
67310 0.0659778493158521
67320 0.0659750619890415
67330 0.0659708394316625
67340 0.0659665545559048
67350 0.0659617483574248
67360 0.0659588320824597
67370 0.065954337831507
67380 0.0659514913415914
67390 0.0659473291563861
67400 0.0659438844947645
67410 0.0659414715756977
67420 0.0659381505308967
67430 0.0659337165288394
67440 0.0659300540399645
67450 0.0659272073195514
67460 0.0659231392704317
67470 0.0659199958820329
67480 0.0659157125972376
67490 0.0659118417696519
67500 0.0659088279014326
67510 0.065905090159689
67520 0.0659020970709471
67530 0.0658978482806219
67540 0.0658942401326984
67550 0.0658914441233511
67560 0.0658897608203188
67570 0.0658862278655788
67580 0.065883165248058
67590 0.065878945406475
67600 0.0658753094778341
67610 0.0658717333684699
67620 0.0658670460534411
67630 0.0658630656980242
67640 0.0658604150116442
67650 0.0658566947849198
67660 0.065852458593351
67670 0.0658483571647851
67680 0.065844458338463
67690 0.0658395742932538
67700 0.065836324312689
67710 0.0658310218176861
67720 0.0658278417572275
67730 0.0658258673023629
67740 0.0658203721323506
67750 0.0658178053038745
67760 0.0658153945161639
67770 0.0658116792941734
67780 0.0658083772074475
67790 0.0658042540327169
67800 0.0657993707036806
67810 0.0657940372939488
67820 0.0657900984615439
67830 0.0657857926394862
67840 0.0657814583074864
67850 0.0657784862373876
67860 0.0657762174046085
67870 0.0657719792675917
67880 0.0657671076161401
67890 0.0657629644570473
67900 0.065758730057437
67910 0.0657543095386634
67920 0.0657510020454764
67930 0.0657463884039326
67940 0.0657431013542776
67950 0.065738664717475
67960 0.065735018803465
67970 0.0657314861298075
67980 0.0657266074187107
67990 0.0657209675009709
68000 0.0657176104761851
68010 0.0657143742281342
68020 0.0657124411217008
68030 0.0657087316903801
68040 0.0657050598825999
68050 0.065701685362068
68060 0.0656973814848119
68070 0.065693865049963
68080 0.0656894403891701
68090 0.0656862241082808
68100 0.0656819233310511
68110 0.0656774210549437
68120 0.0656737327200997
68130 0.0656705497602299
68140 0.0656673845218654
68150 0.065662693077437
68160 0.0656582359744551
68170 0.0656551525325608
68180 0.0656505129593568
68190 0.0656470874664416
68200 0.0656434998396524
68210 0.0656399242670506
68220 0.0656368504975195
68230 0.0656330100503713
68240 0.0656300436384562
68250 0.0656243126723643
68260 0.0656205337040206
68270 0.0656173909659574
68280 0.0656130544282975
68290 0.065609183824628
68300 0.0656052488814643
68310 0.0656012558860555
68320 0.0655970027912995
68330 0.0655928841551864
68340 0.0655871179082442
68350 0.0655831669060933
68360 0.0655794157703496
68370 0.0655751744936159
68380 0.0655725494578614
68390 0.0655696225102503
68400 0.0655661661789197
68410 0.0655627356949456
68420 0.0655580690286418
68430 0.0655544199467109
68440 0.0655511549120841
68450 0.0655482648148153
68460 0.0655452376629396
68470 0.0655418915129987
68480 0.0655374894042263
68490 0.0655343594345031
68500 0.0655305886311053
68510 0.0655260841321633
68520 0.0655228210943154
68530 0.0655196682944617
68540 0.0655154811500231
68550 0.0655108528216077
68560 0.0655078379054786
68570 0.0655045435910397
68580 0.0655009907924394
68590 0.0654973405736379
68600 0.0654941491523417
68610 0.065491984619263
68620 0.0654889578384482
68630 0.0654859323522388
68640 0.0654819468625843
68650 0.0654783269683491
68660 0.0654745480349126
68670 0.0654726080053884
68680 0.0654692216702723
68690 0.0654654524252908
68700 0.06546272367263
68710 0.0654594374997706
68720 0.0654559700740214
68730 0.0654519210767168
68740 0.0654479071603664
68750 0.0654438292062782
68760 0.0654404691279032
68770 0.0654377599296209
68780 0.0654344921688205
68790 0.0654314928941101
68800 0.0654270387403549
68810 0.0654243149713693
68820 0.0654212060043049
68830 0.0654179956787378
68840 0.0654154057411215
68850 0.0654102931063067
68860 0.0654082642843942
68870 0.065405230578114
68880 0.0654013473110169
68890 0.0653967543042319
68900 0.0653947181045821
68910 0.0653906378405302
68920 0.065386844999152
68930 0.0653839207458578
68940 0.0653785320817949
68950 0.0653765434399016
68960 0.0653727307944812
68970 0.0653698492041611
68980 0.0653671786117456
68990 0.0653634425629651
69000 0.0653592236227384
69010 0.0653555576833776
69020 0.0653515758962886
69030 0.0653488597772149
69040 0.0653459794218997
69050 0.065341589037843
69060 0.0653391226960541
69070 0.0653357731146251
69080 0.0653321145968985
69090 0.0653281090126073
69100 0.065324535467265
69110 0.0653214106528324
69120 0.0653177795985954
69130 0.0653147025171359
69140 0.0653122980572628
69150 0.065307652656918
69160 0.0653041954348449
69170 0.0653002880680142
69180 0.0652964885894563
69190 0.0652918897211302
69200 0.0652892753609096
69210 0.0652867558178005
69220 0.065283780060348
69230 0.0652798794105567
69240 0.0652764633566348
69250 0.0652724490845367
69260 0.0652679841592744
69270 0.0652644483586696
69280 0.0652599224158525
69290 0.0652567913436757
69300 0.06525356461406
69310 0.0652508155176596
69320 0.0652467218982434
69330 0.0652423143130688
69340 0.0652381298162139
69350 0.0652346651066922
69360 0.0652306386584772
69370 0.0652256337635359
69380 0.0652223503902173
69390 0.0652186167585408
69400 0.0652160288349449
69410 0.0652126595897771
69420 0.0652090745810945
69430 0.065205804974864
69440 0.0652030463688125
69450 0.0651990964653315
69460 0.0651957411083659
69470 0.0651936691704419
69480 0.0651898078146539
69490 0.0651860512117205
69500 0.0651821664009985
69510 0.0651792503149339
69520 0.0651756343095772
69530 0.0651728800465695
69540 0.0651702201794175
69550 0.0651662255611328
69560 0.065161426955002
69570 0.0651581450000921
69580 0.0651543151040776
69590 0.065150993804451
69600 0.0651478086362389
69610 0.0651442732255907
69620 0.065141588784231
69630 0.0651390729133823
69640 0.06513650292922
69650 0.0651338205560651
69660 0.0651294943616698
69670 0.0651249743046947
69680 0.0651207513030012
69690 0.0651166524084035
69700 0.0651134458042422
69710 0.0651100221229564
69720 0.0651066740680412
69730 0.0651029280567096
69740 0.0650980570117386
69750 0.0650950370274826
69760 0.065091423263291
69770 0.0650884127687264
69780 0.0650851326324823
69790 0.0650813083264019
69800 0.0650774293816525
69810 0.0650732843573668
69820 0.0650693583717405
69830 0.065064515728531
69840 0.0650615725783151
69850 0.0650588894771934
69860 0.0650564364754175
69870 0.0650531655924092
69880 0.0650498367616511
69890 0.0650471635794712
69900 0.0650430482718999
69910 0.0650400347266564
69920 0.0650360527638124
69930 0.0650324119525963
69940 0.065030234763914
69950 0.065027207532044
69960 0.0650241522137585
69970 0.0650211153013024
69980 0.0650178319534417
69990 0.06501416969265
70000 0.0650111372686181
70010 0.0650065350851408
70020 0.0650022379646966
70030 0.0649986344526687
70040 0.0649938911667251
70050 0.0649904667969561
70060 0.0649872763874914
70070 0.064985482131077
70080 0.0649813928047189
70090 0.0649777984575109
70100 0.0649748912514844
70110 0.0649700707745943
70120 0.0649667205336971
70130 0.0649631967587128
70140 0.0649596637259932
70150 0.0649550277648242
70160 0.0649514107075755
70170 0.0649474329966857
70180 0.0649462448466244
70190 0.0649422117656242
70200 0.064939222249483
70210 0.0649369305432585
70220 0.0649326836065043
70230 0.064929136096067
70240 0.0649251217058337
70250 0.0649225646430009
70260 0.06491893197545
70270 0.0649169027414439
70280 0.0649128927283637
70290 0.0649093767568659
70300 0.0649057568671417
70310 0.0649015224646726
70320 0.0648969115851288
70330 0.064893360586523
70340 0.0648895620397784
70350 0.0648862540293579
70360 0.0648831945539342
70370 0.064879112696
70380 0.064875646637976
70390 0.0648711230922039
70400 0.064867008283676
70410 0.0648635137888018
70420 0.0648608314694512
70430 0.0648568108212298
70440 0.0648533873957613
70450 0.0648498164803905
70460 0.0648474657574797
70470 0.0648443410703747
70480 0.064839655214811
70490 0.0648363657896925
70500 0.0648328978266489
70510 0.0648303264793178
70520 0.0648283154313437
70530 0.064825739892571
70540 0.0648221992173921
70550 0.0648176225251929
70560 0.0648128055539659
70570 0.0648104402520998
70580 0.0648070660668534
70590 0.0648034855125738
70600 0.0647984821513871
70610 0.0647953098675288
70620 0.0647913234290197
70630 0.0647874136018523
70640 0.0647827912975147
70650 0.064779364332175
70660 0.0647757786703374
70670 0.0647712862506828
70680 0.0647669769321865
70690 0.0647646545729271
70700 0.0647615313241565
70710 0.0647574423201944
70720 0.0647547556672014
70730 0.0647508499671656
70740 0.0647476709892855
70750 0.0647445693059948
70760 0.064741895302217
70770 0.0647379056073921
70780 0.0647343068464623
70790 0.0647317722022421
70800 0.064728111531763
70810 0.0647244194684827
70820 0.064721492889294
70830 0.0647172539583361
70840 0.0647131933814234
70850 0.0647093749559021
70860 0.0647051406388389
70870 0.0647015775560518
70880 0.0646969093754751
70890 0.0646928917221901
70900 0.0646904805920648
70910 0.0646879974325288
70920 0.0646840458324769
70930 0.0646803101297078
70940 0.0646759242606205
70950 0.0646720284107775
70960 0.064668109281645
70970 0.064664675954419
70980 0.0646614222791286
70990 0.0646574894456182
71000 0.064654560236374
71010 0.064650112393655
71020 0.0646471951886483
71030 0.0646453793454235
71040 0.0646415209148819
71050 0.0646390603697715
71060 0.0646371378495915
71070 0.0646363440739835
71080 0.0646322215725901
71090 0.0646293867467665
71100 0.0646255540353944
71110 0.0646221702083317
71120 0.0646179714013464
71130 0.0646137210252582
71140 0.064609791567569
71150 0.0646068584450636
71160 0.0646034732026902
71170 0.0646010855029753
71180 0.0645967321034588
71190 0.0645923274505509
71200 0.0645888081472973
71210 0.064586230713566
71220 0.0645833179443116
71230 0.0645802596291042
71240 0.0645774609551742
71250 0.0645742582649232
71260 0.0645701287261637
71270 0.064566583997209
71280 0.0645628103237498
71290 0.0645594988890725
71300 0.0645557984005483
71310 0.0645525732167639
71320 0.0645515289221403
71330 0.0645480973011722
71340 0.0645436124092969
71350 0.0645404918183258
71360 0.06453780617351
71370 0.0645336244306105
71380 0.064530597440971
71390 0.0645270215471836
71400 0.0645235789885505
71410 0.0645197494673241
71420 0.0645157167502798
71430 0.0645131253905003
71440 0.0645087786174418
71450 0.0645034791052422
71460 0.0645000357229927
71470 0.0644961710649454
71480 0.0644931085105325
71490 0.064490049447186
71500 0.0644871845800129
71510 0.0644837888918008
71520 0.0644802475492376
71530 0.0644766425055424
71540 0.0644748005205919
71550 0.0644707111363949
71560 0.0644678412152501
71570 0.0644642789106205
71580 0.0644606186064283
71590 0.064457281264039
71600 0.0644544944036861
71610 0.0644513405524333
71620 0.0644474138885716
71630 0.0644443449603229
71640 0.0644406909504392
71650 0.0644365580503116
71660 0.0644335903409376
71670 0.0644299252848935
71680 0.0644255776714018
71690 0.0644210988535172
71700 0.0644179436293698
71710 0.0644148542458989
71720 0.0644100316660988
71730 0.0644060832874412
71740 0.0644036191576554
71750 0.0644001545367067
71760 0.0643960164132175
71770 0.0643929179062867
71780 0.0643899157570012
71790 0.0643864548658318
71800 0.0643832210976383
71810 0.0643802899126732
71820 0.0643770330841644
71830 0.0643734121174946
71840 0.0643694777734447
71850 0.0643656448680774
71860 0.0643628368019474
71870 0.0643589653633498
71880 0.0643562528330448
71890 0.0643516101403919
71900 0.0643483346766125
71910 0.0643442626035035
71920 0.0643412271311089
71930 0.0643373072891651
71940 0.0643322036462157
71950 0.0643285438653416
71960 0.0643252510731074
71970 0.0643210638598256
71980 0.0643181403943813
71990 0.0643157349697723
72000 0.0643114034214423
72010 0.0643076875797339
72020 0.0643039297340299
72030 0.0643000958605068
72040 0.0642971421265576
72050 0.0642936961230565
72060 0.0642909444931388
72070 0.0642876034082858
72080 0.0642842819102004
72090 0.0642806371464672
72100 0.0642762166459084
72110 0.0642733510692726
72120 0.0642706800097134
72130 0.0642659773701706
72140 0.0642627231542467
72150 0.0642589002229068
72160 0.0642551205553294
72170 0.0642520485660322
72180 0.0642488230236132
72190 0.0642446033293983
72200 0.0642406550055616
72210 0.0642399967213792
72220 0.064237290341956
72230 0.0642327791610902
72240 0.0642292713325173
72250 0.0642257715274303
72260 0.06422202655427
72270 0.0642186150005349
72280 0.0642153060590459
72290 0.0642106991674558
72300 0.0642074337864522
72310 0.0642036460517095
72320 0.0641998346122534
72330 0.0641975427103123
72340 0.0641950901462056
72350 0.0641918235504455
72360 0.0641897590349128
72370 0.0641862069615949
72380 0.0641835009448761
72390 0.0641798475112957
72400 0.0641774773061275
72410 0.0641741689279597
72420 0.0641713597691106
72430 0.0641688832516817
72440 0.0641663593604402
72450 0.0641634382532535
72460 0.0641596188949702
72470 0.0641564877157091
72480 0.0641546844255187
72490 0.0641514024072827
72500 0.0641477303384244
72510 0.0641445195410569
72520 0.0641413093840152
72530 0.0641384937388174
72540 0.0641359190371054
72550 0.0641330415348262
72560 0.0641316673158464
72570 0.0641287460176154
72580 0.0641261167109943
72590 0.0641219961859037
72600 0.0641198663568379
72610 0.0641162655734082
72620 0.0641111269136794
72630 0.0641077128771292
72640 0.0641043674409472
72650 0.0641009232693641
72660 0.06409793399002
72670 0.0640948539170032
72680 0.0640904804112915
72690 0.064087987434111
72700 0.06408615928092
72710 0.0640819461488823
72720 0.064077688047042
72730 0.0640757515963989
72740 0.0640729913873413
72750 0.0640685040797828
72760 0.0640659423196207
72770 0.0640630349908857
72780 0.0640600720851996
72790 0.0640573373918848
72800 0.0640544402540256
72810 0.0640506498992207
72820 0.0640467139005625
72830 0.064042740131912
72840 0.0640397419742802
72850 0.0640356977653218
72860 0.0640313008141143
72870 0.0640296549844092
72880 0.064026651250021
72890 0.0640229293658634
72900 0.0640199321469769
72910 0.0640177022137581
72920 0.0640133975020055
72930 0.0640097132235023
72940 0.0640050711491861
72950 0.0640010958855542
72960 0.0639980814136954
72970 0.0639959674059829
72980 0.0639924928232898
72990 0.0639885708986427
73000 0.0639856004901516
73010 0.0639819767553155
73020 0.0639796686975182
73030 0.0639766735408488
73040 0.0639721276310954
73050 0.0639679656370939
73060 0.0639647830644533
73070 0.0639611231432287
73080 0.0639580360408867
73090 0.0639535011831166
73100 0.0639504309436139
73110 0.0639471316190915
73120 0.0639438872579845
73130 0.0639420284522032
73140 0.0639388306264649
73150 0.0639353315147604
73160 0.0639307022856498
73170 0.0639275114890999
73180 0.063923558068214
73190 0.0639198336647899
73200 0.063916922545618
73210 0.0639130576049372
73220 0.0639096964582203
73230 0.0639060993321505
73240 0.0639034864483827
73250 0.0638995008761401
73260 0.0638954722149227
73270 0.0638918736135476
73280 0.0638887199615659
73290 0.0638845699642143
73300 0.0638808553276674
73310 0.063877894519761
73320 0.0638745485834515
73330 0.0638709416934454
73340 0.0638675362674103
73350 0.0638641265842486
73360 0.0638606182863378
73370 0.0638572647207553
73380 0.0638539499759338
73390 0.0638504311634252
73400 0.0638462940116623
73410 0.0638426005275154
73420 0.0638394188486856
73430 0.0638356087011169
73440 0.0638323855669477
73450 0.0638283924960773
73460 0.0638251137031203
73470 0.0638216174228365
73480 0.0638167001503961
73490 0.0638136654439786
73500 0.0638091641622031
73510 0.063805871979585
73520 0.0638016049665188
73530 0.0637969261759196
73540 0.0637941103204812
73550 0.0637918891146906
73560 0.0637891913938725
73570 0.0637867723137953
73580 0.0637837898975805
73590 0.0637808240513733
73600 0.0637776915429553
73610 0.0637736463100275
73620 0.063771397350973
73630 0.0637682932774817
73640 0.0637649779713369
73650 0.0637616571765004
73660 0.0637592778628394
73670 0.0637553928522307
73680 0.0637522608121666
73690 0.0637489038841236
73700 0.0637454085677154
73710 0.0637430952485843
73720 0.0637399060196615
73730 0.0637380172662515
73740 0.0637347727199877
73750 0.0637311802397803
73760 0.0637277214055317
73770 0.0637245774520096
73780 0.0637218278643526
73790 0.0637187131348448
73800 0.0637156999994478
73810 0.0637114138573086
73820 0.0637096907121306
73830 0.063705700773798
73840 0.0637032804582683
73850 0.0636998671365607
73860 0.0636967797846993
73870 0.0636947075494607
73880 0.0636915378661812
73890 0.0636883809236954
73900 0.0636848346644084
73910 0.063682298765302
73920 0.0636788489136406
73930 0.0636766840682363
73940 0.063673357453481
73950 0.0636698524769213
73960 0.0636660111941958
73970 0.06366268914285
73980 0.0636582750063148
73990 0.0636553237055067
74000 0.0636519646687861
74010 0.0636487668376629
74020 0.0636457736523596
74030 0.0636428083916023
74040 0.0636388273105244
74050 0.0636358179446228
74060 0.0636326306895976
74070 0.0636298225153946
74080 0.0636265413936924
74090 0.0636229720789808
74100 0.0636192125785037
74110 0.0636166913403137
74120 0.0636128113353471
74130 0.0636111725425801
74140 0.0636083099056221
74150 0.0636048830262323
74160 0.0636014516846759
74170 0.0635985322648448
74180 0.0635955919203485
74190 0.0635913095811008
74200 0.0635881028422172
74210 0.0635852132918079
74220 0.0635817050488377
74230 0.0635778196499753
74240 0.0635738891384561
74250 0.0635702969335493
74260 0.0635682851317271
74270 0.0635663874853352
74280 0.0635625297423119
74290 0.0635585960235373
74300 0.0635558094015677
74310 0.0635534596278171
74320 0.0635499520411623
74330 0.0635462252514475
74340 0.0635437149730213
74350 0.0635407982161967
74360 0.0635376655351171
74370 0.063535514480482
74380 0.0635320835381171
74390 0.0635275704741081
74400 0.0635239556456791
74410 0.063520096247417
74420 0.0635174013950638
74430 0.0635149011290445
74440 0.0635112614526904
74450 0.0635074649082812
74460 0.0635035388591718
74470 0.063500178837586
74480 0.0634970624255544
74490 0.0634934260676541
74500 0.0634891362725198
74510 0.0634859158794325
74520 0.0634833594045799
74530 0.063480371806912
74540 0.0634778384818451
74550 0.0634748688231701
74560 0.0634715006174719
74570 0.0634684794691975
74580 0.0634658121565486
74590 0.0634631319701109
74600 0.0634601572129672
74610 0.0634570825950695
74620 0.0634535960147051
74630 0.0634502737631297
74640 0.063446495875136
74650 0.0634439743944274
74660 0.0634407453892894
74670 0.0634372264935672
74680 0.06343321927216
74690 0.0634311096929779
74700 0.063428394107801
74710 0.0634260727227152
74720 0.0634237681785801
74730 0.0634206065097747
74740 0.0634166307522658
74750 0.0634136254965079
74760 0.0634095865229463
74770 0.0634063147608419
74780 0.0634048439620793
74790 0.0634017657315641
74800 0.0633987682912783
74810 0.0633962834530041
74820 0.0633934098905142
74830 0.0633894770605922
74840 0.0633859760870103
74850 0.063382513314218
74860 0.0633807444796961
74870 0.0633766613657336
74880 0.0633731977445333
74890 0.0633686054199436
74900 0.0633657114882419
74910 0.0633612002042744
74920 0.0633589713579986
74930 0.0633557230413333
74940 0.0633515681198473
74950 0.0633478405994919
74960 0.0633456292721473
74970 0.0633427808941012
74980 0.0633385278356163
74990 0.0633350272620245
75000 0.0633319571840082
75010 0.0633292559754147
75020 0.063326081647222
75030 0.0633220693380419
75040 0.0633188972990842
75050 0.0633166360088119
75060 0.06331251386106
75070 0.0633095169190431
75080 0.0633067598682103
75090 0.0633039298940117
75100 0.0633018386226272
75110 0.0632994966547556
75120 0.0632972123198463
75130 0.0632947543081275
75140 0.0632928814062409
75150 0.0632893439404193
75160 0.0632857186401075
75170 0.0632824466084695
75180 0.0632801715870673
75190 0.0632769495637875
75200 0.0632745477438023
75210 0.0632708179761333
75220 0.063265990325552
75230 0.0632629097179051
75240 0.0632588246554582
75250 0.0632555815532069
75260 0.0632519083177325
75270 0.0632482927257308
75280 0.0632450188034403
75290 0.063242167989017
75300 0.0632393610404459
75310 0.0632370375266791
75320 0.0632346193314265
75330 0.0632317470554562
75340 0.0632288831146956
75350 0.0632260531915514
75360 0.06322333913817
75370 0.0632198652909379
75380 0.0632168102127627
75390 0.0632146569083646
75400 0.0632109117891436
75410 0.0632075867737211
75420 0.0632036637355574
75430 0.0632003394474958
75440 0.0631970877435714
75450 0.0631938312860569
75460 0.0631900794939566
75470 0.0631864510655282
75480 0.0631831952518551
75490 0.0631797103166133
75500 0.0631758643120246
75510 0.0631734392001572
75520 0.0631691238664023
75530 0.0631667815439527
75540 0.0631631100782541
75550 0.0631604408028304
75560 0.0631565512941077
75570 0.06315361602692
75580 0.0631501239623382
75590 0.0631470681062507
75600 0.0631441341432123
75610 0.063140619392536
75620 0.0631375112995776
75630 0.063133267230348
75640 0.0631289562959968
75650 0.0631262165323648
75660 0.0631240811548868
75670 0.0631201264292656
75680 0.0631169840787852
75690 0.0631134035868143
75700 0.0631105785377238
75710 0.0631075271393617
75720 0.0631043416519929
75730 0.0631001208905732
75740 0.0630967758907772
75750 0.0630932895031882
75760 0.0630906598827252
75770 0.0630869999421148
75780 0.0630836679362774
75790 0.0630823903114373
75800 0.0630786438565016
75810 0.063074912743924
75820 0.0630712134000221
75830 0.0630677796648401
75840 0.0630642781604984
75850 0.0630606912729259
75860 0.0630570220474455
75870 0.0630536937644091
75880 0.0630505197039156
75890 0.0630483914094376
75900 0.0630452093248368
75910 0.0630414900649431
75920 0.0630372259700506
75930 0.0630348277470444
75940 0.0630315603812893
75950 0.0630284112994575
75960 0.0630260788497847
75970 0.0630239800423926
75980 0.0630210967314352
75990 0.0630184563451597
76000 0.0630157759471613
76010 0.0630139556850254
76020 0.06301043569766
76030 0.063006887658052
76040 0.0630033177523133
76050 0.0630010156775482
76060 0.0629986054865378
76070 0.0629939512674316
76080 0.062989814065538
76090 0.0629884635580888
76100 0.0629843706353572
76110 0.0629821780094096
76120 0.0629796961902905
76130 0.0629768170255667
76140 0.0629737732788644
76150 0.0629705846475611
76160 0.0629689602394209
76170 0.0629657582265757
76180 0.0629630836861931
76190 0.0629605100586961
76200 0.062958461604398
76210 0.0629553074693473
76220 0.0629530501784849
76230 0.0629498554672832
76240 0.0629464716049345
76250 0.062943529770499
76260 0.0629416189521381
76270 0.0629386402722867
76280 0.0629358375843406
76290 0.0629326384186777
76300 0.0629289431874623
76310 0.0629265405496195
76320 0.062924056608312
76330 0.0629212336241181
76340 0.0629185303062378
76350 0.0629153708834501
76360 0.0629123273671419
76370 0.0629093691353053
76380 0.0629065935353232
76390 0.0629044381175281
76400 0.0629015544066849
76410 0.0629006356469595
76420 0.0628972192888708
76430 0.062896641228243
76440 0.0628924295232664
76450 0.0628892857835624
76460 0.0628856086674537
76470 0.0628825158689109
76480 0.0628806334204663
76490 0.0628789231123568
76500 0.0628754287610298
76510 0.0628723472190173
76520 0.0628704989237137
76530 0.0628679584364353
76540 0.0628649720480261
76550 0.0628617614273473
76560 0.0628600774861287
76570 0.0628573180570533
76580 0.0628540609184935
76590 0.0628502632015825
76600 0.0628468303738959
76610 0.0628439834328489
76620 0.062840211669004
76630 0.0628367366885008
76640 0.0628332719728195
76650 0.0628298601113775
76660 0.062825491721679
76670 0.0628217791150039
76680 0.0628182844690165
76690 0.0628156834047203
76700 0.0628114643489737
76710 0.0628074674937199
76720 0.0628047721487116
76730 0.0628016132718628
76740 0.0627985638252538
76750 0.0627955067930874
76760 0.0627916664984796
76770 0.062787825473334
76780 0.0627849105210661
76790 0.0627818681046697
76800 0.0627792675379872
76810 0.0627763884277875
76820 0.0627740623754447
76830 0.0627725520110325
76840 0.0627697034741416
76850 0.0627665926356689
76860 0.0627636433296775
76870 0.0627604233774106
76880 0.0627580970668484
76890 0.0627550161589187
76900 0.0627516089325817
76910 0.0627491739043035
76920 0.0627467934273533
76930 0.0627427671980099
76940 0.0627393740968667
76950 0.0627359882898518
76960 0.062733230482711
76970 0.0627293849747278
76980 0.0627252338438184
76990 0.0627226674219208
77000 0.0627192720003226
77010 0.0627161502352209
77020 0.0627123913418047
77030 0.0627101643489697
77040 0.0627063494344744
77050 0.0627031789751739
77060 0.0626989983195646
77070 0.0626960959428035
77080 0.0626936252354614
77090 0.0626921913224813
77100 0.062688937676417
77110 0.0626856326474466
77120 0.062683219502006
77130 0.0626809040659789
77140 0.0626771155363293
77150 0.0626724812853538
77160 0.0626692214581497
77170 0.0626659303697379
77180 0.0626625920583966
77190 0.0626596195430276
77200 0.0626580974643596
77210 0.0626538879613369
77220 0.0626506003793744
77230 0.0626465678631388
77240 0.0626439141436366
77250 0.0626411347639816
77260 0.0626383228506361
77270 0.0626362572690248
77280 0.0626326844901494
77290 0.0626305167222166
77300 0.0626276202870917
77310 0.0626240219712747
77320 0.0626208153695407
77330 0.0626188325556021
77340 0.0626151905831667
77350 0.0626122897165149
77360 0.062609964991217
77370 0.0626075174568092
77380 0.0626045396426447
77390 0.06260191140046
77400 0.062598937744962
77410 0.0625963512196261
77420 0.0625927659184342
77430 0.0625876134130511
77440 0.0625843341822976
77450 0.0625813121062961
77460 0.0625785343038753
77470 0.0625759948012285
77480 0.0625730221445421
77490 0.0625699947271181
77500 0.062567187076768
77510 0.0625629267111287
77520 0.0625603357330304
77530 0.0625569446425887
77540 0.0625536784732924
77550 0.0625522103473915
77560 0.0625491464115122
77570 0.0625454748735008
77580 0.0625418474072948
77590 0.0625373536690236
77600 0.0625350700084193
77610 0.0625313065399623
77620 0.0625289213204992
77630 0.0625248712950452
77640 0.0625220626901243
77650 0.062519144704519
77660 0.0625175346517701
77670 0.0625140537661872
77680 0.0625105519069629
77690 0.0625065747263644
77700 0.0625036673936391
77710 0.0625000818679336
77720 0.0624971431022307
77730 0.0624949029369111
77740 0.0624921296859765
77750 0.0624883394499135
77760 0.0624851004307711
77770 0.0624830939467036
77780 0.0624804770546293
77790 0.06247819593555
77800 0.0624748155020584
77810 0.0624725915082217
77820 0.0624714701691301
77830 0.0624677780499154
77840 0.0624651666893693
77850 0.062462548531805
77860 0.0624592266226701
77870 0.0624564581322562
77880 0.0624529189442731
77890 0.0624502263226308
77900 0.0624472356792815
77910 0.0624442121861452
77920 0.0624428600091421
77930 0.062440640820639
77940 0.0624370332183557
77950 0.0624337735840991
77960 0.062430609839223
77970 0.0624274545138787
77980 0.0624245685269342
77990 0.0624213979200072
78000 0.062417590015813
78010 0.0624153428320931
78020 0.0624134142874158
78030 0.0624099119530659
78040 0.062407045698553
78050 0.0624035893187272
78060 0.0624006934063875
78070 0.062397315842188
78080 0.0623944396372842
78090 0.0623918046135998
78100 0.0623889623175781
78110 0.0623862729082426
78120 0.0623835851792357
78130 0.0623819177263047
78140 0.0623780796740653
78150 0.0623753445822632
78160 0.0623720108656766
78170 0.062369983041115
78180 0.062367398559833
78190 0.0623658450319054
78200 0.062362716004543
78210 0.0623597873630885
78220 0.0623562345675594
78230 0.0623526931842553
78240 0.0623515985995945
78250 0.0623489174258361
78260 0.06234576378524
78270 0.0623431702873996
78280 0.0623403153752586
78290 0.0623359631521519
78300 0.0623326304682944
78310 0.0623295678079736
78320 0.0623268017325031
78330 0.0623236023894273
78340 0.0623201134534221
78350 0.0623167399816992
78360 0.0623132080337058
78370 0.0623105717061371
78380 0.0623072840819854
78390 0.0623042539315371
78400 0.0623007724159352
78410 0.062298549593405
78420 0.0622954038958927
78430 0.0622929267947818
78440 0.0622901045535104
78450 0.0622865612006072
78460 0.0622834344737209
78470 0.0622809349439843
78480 0.0622779948601958
78490 0.0622737845452049
78500 0.0622704952995897
78510 0.0622664481662206
78520 0.062262350752314
78530 0.0622593119557463
78540 0.0622557123892938
78550 0.0622531339806273
78560 0.0622502473687365
78570 0.062247228196181
78580 0.0622439489290528
78590 0.0622407001400642
78600 0.0622367822193213
78610 0.0622341147645166
78620 0.0622320541967721
78630 0.0622284616801896
78640 0.0622248072056329
78650 0.0622218916029928
78660 0.0622190356189999
78670 0.0622159540978807
78680 0.0622127303772353
78690 0.0622095198318302
78700 0.0622061420464214
78710 0.0622028941238961
78720 0.0622007470244789
78730 0.0621980522464217
78740 0.0621955361658103
78750 0.062193333292032
78760 0.0621901858165898
78770 0.062188171360402
78780 0.0621837238530684
78790 0.0621806255317466
78800 0.062177396259756
78810 0.0621733223973246
78820 0.0621703030024762
78830 0.0621673899064761
78840 0.0621651986762009
78850 0.0621629596816643
78860 0.0621585990698728
78870 0.0621563867738542
78880 0.0621540948873851
78890 0.0621516454122976
78900 0.0621490940223558
78910 0.062144705255432
78920 0.0621421119384018
78930 0.0621400909805507
78940 0.0621374808309946
78950 0.0621335814282547
78960 0.062130628648251
78970 0.0621277719558462
78980 0.06212558706581
78990 0.0621232837372039
79000 0.0621205626891709
79010 0.062117184943178
79020 0.0621145843003471
79030 0.062111422539198
79040 0.0621080835882524
79050 0.0621048240916112
79060 0.0621019012019691
79070 0.0620988957557777
79080 0.0620956743156623
79090 0.0620923079891436
79100 0.0620884390023696
79110 0.0620855619314379
79120 0.062082692754724
79130 0.0620789161628617
79140 0.0620765056355686
79150 0.0620747625030709
79160 0.0620715520700379
79170 0.062068571481563
79180 0.0620648460805099
79190 0.0620626544726809
79200 0.0620599957001624
79210 0.0620570434994008
79220 0.0620538541983715
79230 0.0620525820120677
79240 0.0620507002535928
79250 0.0620477041507482
79260 0.0620445508828791
79270 0.0620419409841124
79280 0.0620394391024935
79290 0.0620365393257569
79300 0.0620336703131681
79310 0.0620308187111218
79320 0.062028345094896
79330 0.0620252452786909
79340 0.0620223610576343
79350 0.0620188522851877
79360 0.0620159298897818
79370 0.062013023169322
79380 0.0620098059328318
79390 0.0620063985011197
79400 0.062003175673422
79410 0.0620009253991935
79420 0.0619980943011368
79430 0.0619943375766714
79440 0.0619915469288018
79450 0.0619874035211133
79460 0.0619838851374942
79470 0.0619809497336634
79480 0.0619780771240916
79490 0.0619760376548765
79500 0.0619728518968184
79510 0.0619709816095904
79520 0.0619685600314148
79530 0.0619668899236268
79540 0.0619638189113372
79550 0.0619608631605032
79560 0.0619573970059074
79570 0.0619536864645686
79580 0.0619507759037288
79590 0.0619481279573645
79600 0.0619445091994725
79610 0.0619425843187364
79620 0.0619396620188558
79630 0.0619359592496646
79640 0.0619322379622175
79650 0.0619290575045356
79660 0.0619254744122478
79670 0.0619239866269119
79680 0.0619214078660566
79690 0.0619183150758173
79700 0.0619145587636537
79710 0.0619114125639352
79720 0.0619090109856378
79730 0.0619058868562666
79740 0.0619039829327298
79750 0.0619010974847958
79760 0.0618986184035945
79770 0.0618960118507665
79780 0.0618932192760982
79790 0.0618906725170868
79800 0.061887252317386
79810 0.0618840708606186
79820 0.0618800625403796
79830 0.0618785662903758
79840 0.0618753459722843
79850 0.0618728797314488
79860 0.0618689313655306
79870 0.0618655814762945
79880 0.0618630364872937
79890 0.0618599908100932
79900 0.0618577442188722
79910 0.061854885995459
79920 0.061852256446404
79930 0.0618499785806452
79940 0.0618482493254735
79950 0.0618464122322131
79960 0.0618428203359277
79970 0.0618402966766812
79980 0.0618385022288698
79990 0.0618338652510329
80000 0.0618325622458385
80010 0.0618292286141062
80020 0.0618259673856837
80030 0.0618235844923794
80040 0.0618209907152024
80050 0.0618188516408797
80060 0.0618153854066465
80070 0.0618123609987536
80080 0.061809050136576
80090 0.0618062399599894
80100 0.0618037707571961
80110 0.06180059010748
80120 0.0617971514467238
80130 0.0617944189127599
80140 0.0617915772348649
80150 0.0617881697340373
80160 0.0617861118651534
80170 0.0617836013324887
80180 0.0617820018958357
80190 0.0617796554478374
80200 0.0617764928931095
80210 0.0617733704953289
80220 0.0617708200496088
80230 0.0617671633745256
80240 0.0617644775169373
80250 0.0617613836869753
80260 0.0617583774865832
80270 0.0617557958297482
80280 0.0617522335495793
80290 0.0617497305796137
80300 0.0617466592268445
80310 0.0617441607617604
80320 0.0617415152784934
80330 0.0617385561199843
80340 0.0617368849066425
80350 0.0617333818979927
80360 0.0617303046116928
80370 0.0617275695884559
80380 0.0617243042128423
80390 0.0617215446499704
80400 0.0617188891185384
80410 0.0617157048991629
80420 0.0617138956451693
80430 0.0617108099098173
80440 0.0617084072567153
80450 0.0617055211745568
80460 0.0617041901113767
80470 0.0617013678260708
80480 0.0616984584963503
80490 0.0616948249817391
80500 0.0616921953868592
80510 0.0616896781983019
80520 0.0616866150610151
80530 0.0616842497433771
80540 0.0616812703241938
80550 0.0616778523286522
80560 0.0616753881603335
80570 0.0616713464034236
80580 0.0616677043336496
80590 0.0616641411936806
80600 0.0616619494141596
80610 0.0616604811523474
80620 0.0616571123543956
80630 0.0616542068228935
80640 0.0616508451572141
80650 0.0616473282881313
80660 0.0616441295568956
80670 0.0616413219252935
80680 0.0616397225277366
80690 0.0616378509756589
80700 0.0616353824789099
80710 0.0616326775499775
80720 0.0616300670382125
80730 0.0616273774360359
80740 0.0616243875226204
80750 0.0616223352278514
80760 0.0616205264012471
80770 0.0616168147381165
80780 0.0616132229008264
80790 0.0616118056231841
80800 0.0616084035264768
80810 0.0616058692424409
80820 0.0616028804784385
80830 0.0616005742425651
80840 0.0615974262222938
80850 0.0615948693641902
80860 0.0615917556285203
80870 0.0615885548868389
80880 0.0615848527161014
80890 0.0615817834292757
80900 0.0615789107576294
80910 0.0615753530287552
80920 0.061571581301216
80930 0.0615689337589293
80940 0.0615658079671082
80950 0.0615629988330022
80960 0.0615606221187047
80970 0.061557758180447
80980 0.061554454116075
80990 0.0615519682350739
81000 0.0615496430107756
81010 0.0615475568372293
81020 0.0615440847031086
81030 0.0615422137864341
81040 0.0615391106015012
81050 0.0615365198426149
81060 0.0615334056997063
81070 0.061529457194192
81080 0.0615262918414806
81090 0.0615240995457053
81100 0.0615201907456806
81110 0.0615175972206436
81120 0.0615139067343759
81130 0.0615112091838973
81140 0.0615094634885568
81150 0.0615066202733923
81160 0.0615044960518024
81170 0.0615015780408917
81180 0.0614987467248175
81190 0.0614966231095115
81200 0.0614937947246498
81210 0.0614910559636038
81220 0.0614881272581207
81230 0.0614853058472768
81240 0.0614821586911055
81250 0.0614807137418406
81260 0.0614792370979564
81270 0.0614759851458083
81280 0.0614729908251575
81290 0.0614697409494526
81300 0.0614657139315408
81310 0.061462748986518
81320 0.0614593326083181
81330 0.061456647488993
81340 0.061453955822809
81350 0.0614521926993559
81360 0.0614494846429126
81370 0.0614462721629693
81380 0.0614442185555168
81390 0.0614414391673288
81400 0.0614393636945261
81410 0.0614358920447843
81420 0.0614336717390482
81430 0.0614297610739067
81440 0.0614268621928985
81450 0.0614242093213747
81460 0.0614209774879169
81470 0.0614182293710675
81480 0.0614162996826638
81490 0.0614129417713114
81500 0.0614111039153074
81510 0.0614087546453388
81520 0.0614063473916534
81530 0.0614034937728629
81540 0.0614003896562501
81550 0.0613976285499095
81560 0.0613944197887657
81570 0.0613913063222802
81580 0.0613892651291421
81590 0.0613856626111803
81600 0.061383237867132
81610 0.0613797343702247
81620 0.0613763263838927
81630 0.0613734828413346
81640 0.0613705296064644
81650 0.0613681730891113
81660 0.0613647281320507
81670 0.0613611529438534
81680 0.0613583140120718
81690 0.0613551476066942
81700 0.0613530749081307
81710 0.0613509021664352
81720 0.0613480647379595
81730 0.0613457422108392
81740 0.061343514516497
81750 0.0613402609547547
81760 0.0613379727119695
81770 0.061334384219442
81780 0.0613311947259861
81790 0.0613282325466269
81800 0.0613246212245397
81810 0.0613212398852733
81820 0.0613182393672857
81830 0.0613156718939586
81840 0.0613135564280583
81850 0.0613103307683888
81860 0.0613065293875561
81870 0.0613042775031952
81880 0.0613025950447587
81890 0.0613005935150206
81900 0.0612976000750231
81910 0.0612944230127486
81920 0.0612909808116474
81930 0.0612884630413614
81940 0.0612856057437635
81950 0.0612831552114846
81960 0.0612800128804087
81970 0.0612774160896334
81980 0.0612744085456369
81990 0.0612715585778518
82000 0.0612691538846169
82010 0.0612676194203455
82020 0.0612657903111752
82030 0.0612626940438154
82040 0.0612591894921205
82050 0.0612562769934055
82060 0.0612529544256624
82070 0.0612504049400369
82080 0.0612474035853516
82090 0.0612449303084717
82100 0.0612412105071334
82110 0.0612385110633703
82120 0.0612355002162765
82130 0.061233251457298
82140 0.0612300771365572
82150 0.0612270996198423
82160 0.0612244033216493
82170 0.0612216482670371
82180 0.0612189271087567
82190 0.0612171630540469
82200 0.0612146058811398
82210 0.0612120279931748
82220 0.061208417613158
82230 0.0612052985879953
82240 0.0612017420319701
82250 0.0611986273200315
82260 0.0611975662896238
82270 0.0611948532946577
82280 0.0611916867586998
82290 0.0611889862076544
82300 0.0611866677847091
82310 0.0611832398818586
82320 0.061180456244376
82330 0.061177617557667
82340 0.0611741656376091
82350 0.0611709741007933
82360 0.0611681865733236
82370 0.0611648681615111
82380 0.0611611182465672
82390 0.0611585485085265
82400 0.0611558973636208
82410 0.0611533866475509
82420 0.0611501874020912
82430 0.061147800354796
82440 0.0611449701050866
82450 0.0611422295943782
82460 0.0611394485247643
82470 0.0611368603926662
82480 0.0611348618501625
82490 0.0611324242409724
82500 0.0611304526830734
82510 0.061128033796015
82520 0.0611252238912837
82530 0.0611215088111666
82540 0.0611187615487379
82550 0.0611166122896278
82560 0.0611137009497028
82570 0.0611101081203065
82580 0.0611073768880442
82590 0.0611048553381325
82600 0.0611008477916162
82610 0.0610980607724564
82620 0.0610951817781008
82630 0.0610928118207924
82640 0.0610902540028992
82650 0.0610862312050792
82660 0.061084356894268
82670 0.0610820907563848
82680 0.0610788802407599
82690 0.0610757333665402
82700 0.0610729154693629
82710 0.0610708068343568
82720 0.0610676417164829
82730 0.0610641447755713
82740 0.0610626362492696
82750 0.0610584580924226
82760 0.0610561522674153
82770 0.0610532592578196
82780 0.0610507192176237
82790 0.0610478733653468
82800 0.0610450790558816
82810 0.0610431152767056
82820 0.0610398800217597
82830 0.0610365465055765
82840 0.0610339420881304
82850 0.0610313715936084
82860 0.0610279855459225
82870 0.0610247508810861
82880 0.061021972238181
82890 0.0610198156948283
82900 0.0610163727184226
82910 0.0610142219005344
82920 0.0610110395184819
82930 0.0610083577715817
82940 0.0610053800185702
82950 0.0610015861835153
82960 0.0609991266395173
82970 0.0609970572010012
82980 0.0609938460257755
82990 0.060991060484313
83000 0.0609882918056355
83010 0.060984802970495
83020 0.0609821853100505
83030 0.0609795009112387
83040 0.0609768107769081
83050 0.0609736516260693
83060 0.0609715728120756
83070 0.060969402273159
83080 0.0609669393248751
83090 0.0609650573822764
83100 0.0609622165615117
83110 0.0609592026871388
83120 0.0609567391780186
83130 0.0609534229403664
83140 0.0609503003295566
83150 0.060948015800528
83160 0.0609452205292605
83170 0.0609411269635892
83180 0.0609389318639079
83190 0.0609369920165044
83200 0.0609346746146198
83210 0.0609314420276909
83220 0.0609281520783322
83230 0.0609253389240664
83240 0.0609211949225147
83250 0.060919557040474
83260 0.0609178325683253
83270 0.0609152752329722
83280 0.0609124546767533
83290 0.0609101291216905
83300 0.0609070003887458
83310 0.0609044129637207
83320 0.0609011502092584
83330 0.0608984139549052
83340 0.0608960398772424
83350 0.0608929829080554
83360 0.0608895034641792
83370 0.0608862631700913
83380 0.060883922561694
83390 0.0608811226319145
83400 0.0608793343254785
83410 0.0608767404043865
83420 0.0608743127812502
83430 0.0608726503775266
83440 0.0608697915046205
83450 0.0608689727782889
83460 0.0608667957002974
83470 0.0608645601554803
83480 0.0608609427951591
83490 0.0608584387527801
83500 0.0608560880725276
83510 0.0608531654878452
83520 0.0608502169152575
83530 0.0608469998880616
83540 0.0608447895688344
83550 0.0608416486339833
83560 0.0608381112716889
83570 0.0608359146618026
83580 0.0608335686115086
83590 0.0608304797105615
83600 0.0608279410827071
83610 0.0608248779357026
83620 0.0608217292830996
83630 0.0608190718720712
83640 0.0608160734240255
83650 0.0608133942411888
83660 0.0608108085192558
83670 0.0608082286217668
83680 0.0608062352023995
83690 0.0608040774427459
83700 0.060800996931133
83710 0.0607984875510036
83720 0.0607960806367093
83730 0.0607922564769786
83740 0.0607896119263582
83750 0.0607880540478678
83760 0.0607860871927071
83770 0.0607839988858069
83780 0.060781709168696
83790 0.0607793103834186
83800 0.0607756786133409
83810 0.0607730909618723
83820 0.0607711879067085
83830 0.0607682237828365
83840 0.0607649641572032
83850 0.0607623288705803
83860 0.0607604277031224
83870 0.0607571695659955
83880 0.060753894100383
83890 0.060751033980621
83900 0.0607479860055049
83910 0.060745380673032
83920 0.0607417530788894
83930 0.0607393077706875
83940 0.0607360637757614
83950 0.0607354446506282
83960 0.0607329816615729
83970 0.0607298683479452
83980 0.0607275090766259
83990 0.0607249481427627
84000 0.0607223845800458
84010 0.0607189631391685
84020 0.0607158382398253
84030 0.0607132760158872
84040 0.0607109941899985
84050 0.0607085047166009
84060 0.0607053238226434
84070 0.0607034310016097
84080 0.0607010647299067
84090 0.0606994083649476
84100 0.0606967488951201
84110 0.0606940094597105
84120 0.0606910045077233
84130 0.0606880227156841
84140 0.0606860884887006
84150 0.0606829074465091
84160 0.0606797011772778
84170 0.060677073020946
84180 0.0606742119286636
84190 0.060671109100145
84200 0.0606688176907338
84210 0.0606661568870533
84220 0.0606631919681681
84230 0.0606598594846037
84240 0.0606567020796482
84250 0.0606548920937846
84260 0.0606520053856772
84270 0.0606495479851358
84280 0.0606468507342742
84290 0.0606446294074673
84300 0.0606421241224484
84310 0.0606395245194752
84320 0.0606370090734454
84330 0.0606345122059994
84340 0.0606318029590916
84350 0.0606297980633136
84360 0.060627494676354
84370 0.060625300660506
84380 0.0606235812524892
84390 0.0606209837910153
84400 0.0606195226338098
84410 0.0606178118481114
84420 0.0606159591911597
84430 0.060613418800015
84440 0.0606107089244786
84450 0.0606079340537782
84460 0.0606050545107358
84470 0.0606019640621939
84480 0.0605992176294381
84490 0.0605967573392002
84500 0.0605948609858291
84510 0.0605929215917105
84520 0.0605909193808722
84530 0.0605874933674218
84540 0.0605850366052562
84550 0.060581678067511
84560 0.0605798337248097
84570 0.0605769690248706
84580 0.0605743864799515
84590 0.0605724736672734
84600 0.0605690449250087
84610 0.0605674924576407
84620 0.0605663577443166
84630 0.0605638715631632
84640 0.060561174395904
84650 0.0605584597218891
84660 0.0605562144817542
84670 0.0605540547018961
84680 0.0605508802769714
84690 0.0605485031667909
84700 0.0605456152162714
84710 0.0605429109065376
84720 0.0605401446424939
84730 0.0605374234528075
84740 0.0605347753029671
84750 0.0605317465257389
84760 0.0605293106339065
84770 0.06052608066782
84780 0.0605233940493688
84790 0.0605222526376299
84800 0.0605214655221313
84810 0.0605185144300025
84820 0.0605176194053792
84830 0.0605145612039239
84840 0.0605128887852377
84850 0.0605101943010582
84860 0.0605073733993106
84870 0.0605037333553271
84880 0.0605010241785478
84890 0.060497766597977
84900 0.0604944559690172
84910 0.0604914865906507
84920 0.0604895977145496
84930 0.0604863372585538
84940 0.0604837775708746
84950 0.0604814582043905
84960 0.0604797905740435
84970 0.0604771188661608
84980 0.0604749685867266
84990 0.0604722407327703
85000 0.0604695864757809
85010 0.060466627461623
85020 0.0604644903624365
85030 0.0604616084219348
85040 0.0604587933611737
85050 0.0604578780770188
85060 0.0604552940356852
85070 0.0604536869037885
85080 0.0604509353570134
85090 0.0604482106756955
85100 0.0604458156974672
85110 0.060443290647809
85120 0.0604403137045881
85130 0.0604375583828638
85140 0.0604343853041128
85150 0.0604318963039319
85160 0.0604282532630691
85170 0.0604254856540548
85180 0.0604222666851608
85190 0.0604197456911574
85200 0.0604172121297644
85210 0.0604141395549621
85220 0.0604122501047536
85230 0.060409628271434
85240 0.0604068807992787
85250 0.0604042716608359
85260 0.0604019872138156
85270 0.0603992276782328
85280 0.0603960298396172
85290 0.06039445653091
85300 0.0603915543625632
85310 0.0603886932572153
85320 0.060385449213701
85330 0.0603827631444762
85340 0.0603796496237618
85350 0.06037768829901
85360 0.0603744437008012
85370 0.0603708637344757
85380 0.0603689792293389
85390 0.0603661303295207
85400 0.0603641556186323
85410 0.0603611158082016
85420 0.0603584085774495
85430 0.0603575646685396
85440 0.0603539201620735
85450 0.0603511580363449
85460 0.0603490624199839
85470 0.0603465768833578
85480 0.0603444011808141
85490 0.0603405659654193
85500 0.0603374945603157
85510 0.0603354065124892
85520 0.0603327853110638
85530 0.0603298458084899
85540 0.060325900122308
85550 0.0603227258226808
85560 0.0603203356003416
85570 0.0603178301908717
85580 0.0603149859781189
85590 0.0603123919610081
85600 0.060310193315217
85610 0.0603080755454709
85620 0.0603045526658004
85630 0.0603019565013308
85640 0.0602986881786225
85650 0.0602956241648222
85660 0.0602925780936881
85670 0.0602901191588146
85680 0.06028754145672
85690 0.0602845901332402
85700 0.0602833424439028
85710 0.0602817599104128
85720 0.0602794939243628
85730 0.0602772885442666
85740 0.0602748063669188
85750 0.0602723452528577
85760 0.0602703807739455
85770 0.0602671997651554
85780 0.0602649258468549
85790 0.0602617226413499
85800 0.0602591437105242
85810 0.0602572523228781
85820 0.0602545199643497
85830 0.0602522159821394
85840 0.0602497148988549
85850 0.0602463895252781
85860 0.060243868020965
85870 0.0602410451693251
85880 0.060239180400586
85890 0.0602369540989262
85900 0.0602342586654598
85910 0.060231313482663
85920 0.0602291023069945
85930 0.0602265357629818
85940 0.0602238383136711
85950 0.060221188925531
85960 0.0602196451524137
85970 0.0602165609008883
85980 0.0602125905532826
85990 0.0602112559618228
86000 0.0602087027862785
86010 0.0602064352958156
86020 0.0602037173469249
86030 0.0602004726231112
86040 0.0601971078666656
86050 0.0601947049836271
86060 0.0601918027065773
86070 0.0601880570024809
86080 0.0601848603214116
86090 0.0601816193701471
86100 0.0601792218725664
86110 0.0601763716068233
86120 0.0601737686673823
86130 0.0601712147518875
86140 0.0601701778715883
86150 0.0601661570346732
86160 0.0601642179119868
86170 0.0601614966777009
86180 0.0601601906962164
86190 0.0601584668249677
86200 0.0601558322282778
86210 0.0601538450244407
86220 0.0601517906530247
86230 0.0601490479051409
86240 0.0601461186312527
86250 0.0601443510634519
86260 0.0601415286676003
86270 0.0601387132332448
86280 0.0601363451420418
86290 0.060133106340119
86300 0.0601297974416408
86310 0.0601275241509031
86320 0.0601236215446005
86330 0.0601209628754355
86340 0.060117622744836
86350 0.0601147934662607
86360 0.0601122111659824
86370 0.060109940312726
86380 0.0601070838530047
86390 0.0601041750618065
86400 0.0601008180631405
86410 0.0600978629877962
86420 0.0600955044645876
86430 0.0600929738090832
86440 0.0600916405510796
86450 0.0600883180163386
86460 0.06008528545117
86470 0.0600826392577118
86480 0.0600792794411493
86490 0.060076512177156
86500 0.0600733483490686
86510 0.0600710938627406
86520 0.0600673603523438
86530 0.0600644809604984
86540 0.0600611811835357
86550 0.0600593213879475
86560 0.0600569882743707
86570 0.0600541725534171
86580 0.0600516103651859
86590 0.0600492735368012
86600 0.0600458707421779
86610 0.0600449659015321
86620 0.0600415453795686
86630 0.0600386773078852
86640 0.0600359239197142
86650 0.0600331091159638
86660 0.0600301407338451
86670 0.0600283879503838
86680 0.060025449412115
86690 0.060022348928749
86700 0.0600188489875971
86710 0.0600160462364364
86720 0.0600127069682407
86730 0.0600097356174132
86740 0.0600068235019958
86750 0.0600053123900766
86760 0.0600030170501875
86770 0.059999649567386
86780 0.0599969801835515
86790 0.0599946833219424
86800 0.059992415764862
86810 0.0599898298502288
86820 0.0599866876558432
86830 0.0599839123660919
86840 0.0599826788079092
86850 0.0599800579433275
86860 0.0599767564246829
86870 0.0599739652223692
86880 0.0599719180295685
86890 0.0599691833556964
86900 0.0599674922976623
86910 0.0599640310512669
86920 0.0599613341969004
86930 0.0599582516898586
86940 0.0599555565627103
86950 0.0599527985989007
86960 0.0599509260338158
86970 0.0599485017406754
86980 0.0599463092758017
86990 0.0599443755966619
87000 0.0599413179627426
87010 0.0599387597804875
87020 0.0599363106542698
87030 0.059933274045446
87040 0.0599307583428244
87050 0.0599285099522735
87060 0.0599251692650304
87070 0.0599232087649724
87080 0.0599216713412775
87090 0.0599186974711948
87100 0.0599160763376796
87110 0.059914825844339
87120 0.0599122674035007
87130 0.0599095435905052
87140 0.0599069213772342
87150 0.0599042534382718
87160 0.0599014551888455
87170 0.0598994696576059
87180 0.0598972853061667
87190 0.0598941967365304
87200 0.0598905522449637
87210 0.0598873161685533
87220 0.0598844491191585
87230 0.0598819915081906
87240 0.0598787269923192
87250 0.0598759173848087
87260 0.0598733915931787
87270 0.0598704168038228
87280 0.0598684088361994
87290 0.0598650473572278
87300 0.0598631922649358
87310 0.0598611262844742
87320 0.059859129579171
87330 0.0598573381195905
87340 0.0598552037206265
87350 0.0598519295565209
87360 0.0598492445970681
87370 0.0598460358360855
87380 0.0598435474700639
87390 0.0598405622619287
87400 0.0598377746877995
87410 0.059836514532605
87420 0.059833553034133
87430 0.0598304711414608
87440 0.0598286473393695
87450 0.0598260169945716
87460 0.0598244234630356
87470 0.0598218350408317
87480 0.059819993930077
87490 0.0598171838276233
87500 0.0598142962157917
87510 0.0598125681405915
87520 0.0598096484337161
87530 0.0598070426230251
87540 0.0598042629778655
87550 0.0598023330035377
87560 0.0598005734064302
87570 0.0597974724267271
87580 0.0597960036347688
87590 0.0597935508858376
87600 0.0597903922271518
87610 0.059787456224773
87620 0.0597845139971298
87630 0.05978129795134
87640 0.0597786778283528
87650 0.0597766978928323
87660 0.059774995240014
87670 0.0597730628550981
87680 0.0597712566222812
87690 0.0597683421902151
87700 0.0597659350353765
87710 0.0597628555372724
87720 0.0597607622175685
87730 0.0597580370637191
87740 0.0597550315874751
87750 0.05975222375656
87760 0.0597486507733611
87770 0.0597457725891807
87780 0.0597423638051201
87790 0.0597398925374004
87800 0.0597388630569907
87810 0.0597362463648633
87820 0.0597337045821515
87830 0.0597306004251743
87840 0.0597283153973399
87850 0.0597262515908857
87860 0.0597237490649696
87870 0.0597203733448847
87880 0.0597171128737139
87890 0.0597139228169031
87900 0.0597103466852108
87910 0.0597073625742025
87920 0.0597043807839513
87930 0.0597029618205047
87940 0.0597002658716514
87950 0.0596979789139502
87960 0.0596957226925031
87970 0.0596929376562139
87980 0.059690957730447
87990 0.0596893268213318
88000 0.0596879832518959
88010 0.0596853098458215
88020 0.059682117905916
88030 0.059679532526756
88040 0.0596779035098569
88050 0.0596750938647011
88060 0.0596717903430077
88070 0.0596689383638453
88080 0.0596658656614544
88090 0.059662610235463
88100 0.0596608815867863
88110 0.0596581885251132
88120 0.0596554896803622
88130 0.0596524250534786
88140 0.0596504620831026
88150 0.0596476971774688
88160 0.0596446238278981
88170 0.059642607607759
88180 0.0596393554952358
88190 0.0596362876082213
88200 0.0596337466193375
88210 0.059630995176745
88220 0.0596288691750914
88230 0.0596253042615691
88240 0.0596214471121616
88250 0.0596189117126686
88260 0.0596165715534117
88270 0.0596134710285114
88280 0.0596116961206602
88290 0.0596089209842398
88300 0.0596078794129578
88310 0.0596054885214658
88320 0.0596032308004194
88330 0.0596007022914514
88340 0.0595972078911506
88350 0.0595950479859294
88360 0.0595924076558659
88370 0.0595901785316234
88380 0.0595881685182619
88390 0.0595859793304013
88400 0.0595833165131046
88410 0.0595810701407572
88420 0.0595789857032872
88430 0.0595780796050672
88440 0.0595744854549404
88450 0.0595718603254128
88460 0.0595696097334845
88470 0.0595671940344526
88480 0.0595654595040709
88490 0.05956242072901
88500 0.0595602961974087
88510 0.0595575665948393
88520 0.0595544000462299
88530 0.0595518735858312
88540 0.0595487079235579
88550 0.0595462874256162
88560 0.0595440310538111
88570 0.0595423964124635
88580 0.0595400100018511
88590 0.0595379492692554
88600 0.059535477190308
88610 0.0595334465407011
88620 0.0595314558669151
88630 0.0595286260856643
88640 0.059525250831143
88650 0.0595222829009555
88660 0.0595199661067784
88670 0.0595169084578997
88680 0.0595144118060023
88690 0.0595127609536155
88700 0.0595103993059715
88710 0.0595081679832068
88720 0.0595063656079901
88730 0.0595039398844527
88740 0.0595011239795909
88750 0.0594990142006242
88760 0.0594963696867847
88770 0.0594951801005107
88780 0.0594918522976826
88790 0.05948979116372
88800 0.0594870641294083
88810 0.0594838548141255
88820 0.0594813638588395
88830 0.0594795003061434
88840 0.0594762092209611
88850 0.059473477668271
88860 0.0594701007416862
88870 0.0594674299046187
88880 0.0594654177541019
88890 0.0594628867705871
88900 0.0594595621019899
88910 0.0594566284401926
88920 0.0594540013356302
88930 0.0594524243891231
88940 0.0594493896423513
88950 0.0594463559302905
88960 0.0594428122152849
88970 0.0594410924810673
88980 0.05943831943733
88990 0.0594361440838163
89000 0.0594330145237981
89010 0.0594313339568191
89020 0.059429162113337
89030 0.0594266665475788
89040 0.059423632229701
89050 0.0594203815064632
89060 0.0594170473241747
89070 0.0594152796406028
89080 0.0594128642008475
89090 0.0594110245430829
89100 0.0594082492907038
89110 0.0594055687959197
89120 0.0594031842989245
89130 0.0594012355448806
89140 0.059399229740291
89150 0.0593975958411812
89160 0.0593948397274984
89170 0.0593924176339238
89180 0.0593895660977649
89190 0.0593874367794968
89200 0.0593850032991901
89210 0.0593817090619933
89220 0.0593788788926861
89230 0.0593767305739089
89240 0.059373883998465
89250 0.0593720323381248
89260 0.0593693618243401
89270 0.0593684344345312
89280 0.0593662719387632
89290 0.0593637821178704
89300 0.059361341157486
89310 0.0593593606584587
89320 0.05935802820463
89330 0.0593566128410334
89340 0.0593547796278534
89350 0.059350827172263
89360 0.0593489556638303
89370 0.0593469082541351
89380 0.0593445768132185
89390 0.0593434161573371
89400 0.0593409174488008
89410 0.0593387046954018
89420 0.0593360973258428
89430 0.0593331058465795
89440 0.0593307109370189
89450 0.0593282405498034
89460 0.0593259221734011
89470 0.0593236342143075
89480 0.0593204402513511
89490 0.059316459151678
89500 0.0593137998796216
89510 0.0593111224144189
89520 0.0593081395961701
89530 0.0593058926975545
89540 0.0593041196606379
89550 0.0593019186612622
89560 0.0592994199795161
89570 0.0592966550056651
89580 0.0592930856498608
89590 0.0592907421643244
89600 0.0592883524117825
89610 0.0592861997422414
89620 0.0592837899824598
89630 0.059282997187791
89640 0.0592813927900905
89650 0.0592783247770686
89660 0.0592764817530968
89670 0.05927603466766
89680 0.0592746244221499
89690 0.0592718274405701
89700 0.0592702022642802
89710 0.0592672186415772
89720 0.0592650661538406
89730 0.0592626447139363
89740 0.0592597043228751
89750 0.0592569630595025
89760 0.0592546361064132
89770 0.0592517424381248
89780 0.0592496423091655
89790 0.0592467474460884
89800 0.0592442847655421
89810 0.0592418863915847
89820 0.0592391374064877
89830 0.0592368770770629
89840 0.0592346595681175
89850 0.0592310929723543
89860 0.059228570608517
89870 0.0592264178584363
89880 0.0592246079936753
89890 0.0592212398812001
89900 0.0592184651930816
89910 0.0592165165114522
89920 0.0592136929537934
89930 0.0592109590639802
89940 0.0592094737143737
89950 0.0592069638609675
89960 0.0592050529902243
89970 0.0592031767223895
89980 0.0592019266342231
89990 0.0592002268230245
90000 0.059197395267488
90010 0.0591945232395449
90020 0.0591923123092066
90030 0.0591898350793813
90040 0.0591868350363965
90050 0.0591847635768771
90060 0.0591827153921829
90070 0.0591802148576815
90080 0.0591775553324846
90090 0.0591757213731718
90100 0.0591728678169778
90110 0.0591712933416486
90120 0.0591683595300117
90130 0.0591669589729531
90140 0.0591661955889065
90150 0.0591643355548523
90160 0.0591620507429301
90170 0.05915987573834
90180 0.059157871572397
90190 0.0591553500892593
90200 0.0591526535658082
90210 0.0591504458570018
90220 0.0591471611466644
90230 0.059144680776899
90240 0.0591431099558998
90250 0.0591405961133878
90260 0.0591377553916393
90270 0.0591361285759705
90280 0.0591338624373461
90290 0.0591307713772488
90300 0.059127845266106
90310 0.0591247428352927
90320 0.0591222596353827
90330 0.0591193218240772
90340 0.0591171634363627
90350 0.0591139970461035
90360 0.0591111861279036
90370 0.0591087887662338
90380 0.0591050539150503
90390 0.0591032279555809
90400 0.0591007147675931
90410 0.0590985830021838
90420 0.059095692107227
90430 0.0590941170257478
90440 0.0590915122576691
90450 0.0590888293334789
90460 0.0590858309103315
90470 0.0590845436916612
90480 0.0590816945167753
90490 0.0590795981479547
90500 0.0590773232906087
90510 0.0590754592508524
90520 0.059072790173032
90530 0.0590708771196669
90540 0.059067626004861
90550 0.0590652564266394
90560 0.0590624447629477
90570 0.0590596938482946
90580 0.0590577949770236
90590 0.0590543211900044
90600 0.0590513361737783
90610 0.0590483232528476
90620 0.0590457594731507
90630 0.0590439350587361
90640 0.0590414225970558
90650 0.0590386478727165
90660 0.0590365423644817
90670 0.0590341480851317
90680 0.0590315234409954
90690 0.0590292205906468
90700 0.0590268429159661
90710 0.0590252309926761
90720 0.0590234216985735
90730 0.0590222560397673
90740 0.059020321599271
90750 0.0590181800931978
90760 0.059016627086637
90770 0.0590144105873741
90780 0.0590125262051221
90790 0.0590102563818561
90800 0.0590087223282281
90810 0.0590057574015289
90820 0.0590028628834748
90830 0.0590016040078327
90840 0.058999219490498
90850 0.0589974604415288
90860 0.0589943844228251
90870 0.0589924832414013
90880 0.058990904822035
90890 0.0589877500329418
90900 0.0589843044997481
90910 0.0589813881919588
90920 0.058980517232137
90930 0.0589782039993575
90940 0.0589766589083542
90950 0.0589744827269489
90960 0.0589729838032194
90970 0.0589702802513253
90980 0.0589678073174102
90990 0.0589668029310623
91000 0.0589638063141229
91010 0.0589609078815027
91020 0.0589579806015655
91030 0.0589544903234217
91040 0.0589518188465139
91050 0.0589498543934799
91060 0.0589480463175643
91070 0.0589455905156053
91080 0.0589435096709434
91090 0.0589416568149407
91100 0.0589394491753837
91110 0.0589381532210195
91120 0.0589364668316717
91130 0.0589348068379154
91140 0.0589322426303059
91150 0.0589298121101078
91160 0.0589266737255792
91170 0.0589248726051659
91180 0.0589224848897271
91190 0.0589202736194645
91200 0.058917834407194
91210 0.058914829736479
91220 0.0589118687283267
91230 0.0589090391139782
91240 0.0589073813853858
91250 0.058905989910274
91260 0.0589033748284596
91270 0.058900471989749
91280 0.0588986264375393
91290 0.0588964239038961
91300 0.0588935216612625
91310 0.0588912849963604
91320 0.0588876748019729
91330 0.0588852892619689
91340 0.0588828813763009
91350 0.0588805323940563
91360 0.0588788646740529
91370 0.0588763836512903
91380 0.0588746415389878
91390 0.0588725314103383
91400 0.0588699619103373
91410 0.058867281868636
91420 0.0588644863564993
91430 0.0588615755523335
91440 0.0588591721852939
91450 0.0588575325789609
91460 0.0588548528734718
91470 0.0588530734207203
91480 0.0588511155124527
91490 0.0588496388085031
91500 0.0588466946304597
91510 0.0588435291804182
91520 0.0588412660336906
91530 0.0588383968443144
91540 0.0588353106977194
91550 0.0588326408519824
91560 0.0588301787870435
91570 0.058828202779398
91580 0.0588258094610149
91590 0.0588222633768734
91600 0.058820907090716
91610 0.0588179139797805
91620 0.058815972448319
91630 0.0588142722135659
91640 0.0588120435559823
91650 0.0588092760284045
91660 0.0588056900844654
91670 0.0588041722760001
91680 0.0588019996945408
91690 0.0588000408523573
91700 0.0587975236067044
91710 0.0587953528731929
91720 0.058792409806051
91730 0.0587900495523888
91740 0.0587871001179022
91750 0.0587848357020794
91760 0.0587834264147791
91770 0.058781226807025
91780 0.058779391575673
91790 0.0587773475900204
91800 0.0587747753594264
91810 0.0587723468854245
91820 0.0587707057789181
91830 0.0587673915889621
91840 0.0587653663282347
91850 0.0587627054014928
91860 0.0587600475272933
91870 0.0587576418426243
91880 0.0587551357742993
91890 0.0587512472673079
91900 0.0587484140519926
91910 0.0587459063102616
91920 0.0587431348652565
91930 0.0587398720315013
91940 0.0587376810759067
91950 0.0587349553094278
91960 0.0587317468749735
91970 0.058729298705367
91980 0.0587264680611899
91990 0.0587243565789281
92000 0.0587222702795823
92010 0.0587196241977833
92020 0.0587178612971993
92030 0.0587157490118143
92040 0.0587128584864283
92050 0.0587105031878503
92060 0.058708185275425
92070 0.0587058357681743
92080 0.0587046801755774
92090 0.0587015504036051
92100 0.0586994097008307
92110 0.0586979415080165
92120 0.0586958491645605
92130 0.0586940946286877
92140 0.0586921372094268
92150 0.0586899330576465
92160 0.0586879101830575
92170 0.0586868333128264
92180 0.058684637898612
92190 0.0586830256413178
92200 0.0586807233594425
92210 0.0586785826503947
92220 0.0586771199307444
92230 0.0586744724480523
92240 0.0586716986603459
92250 0.0586695775236667
92260 0.058667840027657
92270 0.0586655915688824
92280 0.0586631696859465
92290 0.0586605038222342
92300 0.0586575726133168
92310 0.0586543437986067
92320 0.0586528370229877
92330 0.0586508869678819
92340 0.0586487947036982
92350 0.0586458658141384
92360 0.0586441766252412
92370 0.0586412668412012
92380 0.0586380658930523
92390 0.0586357110888621
92400 0.0586335831049625
92410 0.0586309440421003
92420 0.0586279147701864
92430 0.0586246597818745
92440 0.0586229948243173
92450 0.0586206484313281
92460 0.058618316828352
92470 0.058615599334575
92480 0.0586134116443161
92490 0.0586119623814328
92500 0.0586097602494425
92510 0.0586069150955376
92520 0.0586047284683558
92530 0.0586026543124002
92540 0.0586001073171931
92550 0.0585971881344381
92560 0.0585941235129967
92570 0.0585927233660041
92580 0.0585906399347756
92590 0.0585888244267686
92600 0.0585865577257523
92610 0.0585841791812531
92620 0.0585824555661862
92630 0.058579722773041
92640 0.058577458085402
92650 0.0585751870798732
92660 0.0585735513977347
92670 0.0585708468361403
92680 0.0585682030819656
92690 0.0585669606373417
92700 0.0585649728030703
92710 0.0585622604682184
92720 0.0585598860163919
92730 0.0585573684175726
92740 0.058554632413425
92750 0.0585527447886591
92760 0.0585498878471694
92770 0.0585471216987008
92780 0.058544789490418
92790 0.0585419665070099
92800 0.0585394161668437
92810 0.0585372133693827
92820 0.0585343152186743
92830 0.0585316218278843
92840 0.0585292199275651
92850 0.0585273611952681
92860 0.0585253906475085
92870 0.0585233775037904
92880 0.0585211731188606
92890 0.0585177626152688
92900 0.0585150846139817
92910 0.0585125849437044
92920 0.0585110163580333
92930 0.0585085587551736
92940 0.0585065490123223
92950 0.0585041868115896
92960 0.0585017236100106
92970 0.0584998049655961
92980 0.0584977070162853
92990 0.0584944840403255
93000 0.0584922975444887
93010 0.0584895461013173
93020 0.0584880317815271
93030 0.058488071734479
93040 0.0584853723583049
93050 0.0584838462917445
93060 0.0584818335417521
93070 0.0584797592535048
93080 0.0584770248779621
93090 0.058474462837848
93100 0.0584717439986459
93110 0.058469494768047
93120 0.0584670424950649
93130 0.0584642685596718
93140 0.058462188189305
93150 0.058460013794755
93160 0.0584575978998373
93170 0.0584549662772279
93180 0.0584528974040985
93190 0.0584506754170196
93200 0.058448349394307
93210 0.0584468400920866
93220 0.0584445636239699
93230 0.058442209299259
93240 0.0584395180816603
93250 0.0584369620261072
93260 0.0584346289362332
93270 0.0584331632967221
93280 0.0584302701697484
93290 0.0584278501925346
93300 0.0584250279886972
93310 0.0584226502458716
93320 0.0584210296324626
93330 0.0584187624135039
93340 0.0584158785050705
93350 0.0584142427050113
93360 0.058413291973865
93370 0.0584112438534279
93380 0.0584084945804122
93390 0.0584055524799931
93400 0.058402497090822
93410 0.0584006972475939
93420 0.0583978100177898
93430 0.05839569973148
93440 0.0583949947219478
93450 0.05839211980447
93460 0.0583903400280976
93470 0.0583883427011945
93480 0.0583856487441387
93490 0.058383341177432
93500 0.0583801007553898
93510 0.0583769271890299
93520 0.0583743008594702
93530 0.0583732835561839
93540 0.0583704091426487
93550 0.0583678704697348
93560 0.0583654128890199
93570 0.0583623958510622
93580 0.0583597293345005
93590 0.058358156080902
93600 0.0583560269525752
93610 0.0583537666982141
93620 0.0583526214476015
93630 0.0583497122945704
93640 0.0583464417672482
93650 0.0583434708553022
93660 0.0583418716789477
93670 0.05833918823973
93680 0.0583365671548649
93690 0.0583337679483835
93700 0.0583311014135094
93710 0.0583290348992587
93720 0.0583266847908693
93730 0.0583242504581446
93740 0.0583211673836901
93750 0.0583185602417557
93760 0.0583157536863504
93770 0.0583136436150706
93780 0.058312611714199
93790 0.0583096879855366
93800 0.0583073031014402
93810 0.058304682018377
93820 0.0583021963953107
93830 0.0582987304323696
93840 0.0582963227500201
93850 0.0582935208704872
93860 0.0582913415430436
93870 0.0582895205761636
93880 0.0582875799425015
93890 0.058285544599571
93900 0.0582838929117168
93910 0.058281176738196
93920 0.0582789634628689
93930 0.058276520087344
93940 0.0582742545755219
93950 0.0582716428802171
93960 0.0582689771664526
93970 0.0582660004274343
93980 0.0582627880890408
93990 0.0582612450132282
94000 0.0582597925983754
94010 0.0582570182410697
94020 0.0582545521395731
94030 0.0582509478631232
94040 0.0582483773742143
94050 0.0582452903036735
94060 0.0582442276752846
94070 0.0582421773418254
94080 0.0582399455470108
94090 0.0582367818961115
94100 0.0582348610176571
94110 0.0582331081911611
94120 0.0582314385138096
94130 0.0582285474069563
94140 0.0582264046477698
94150 0.0582240631458839
94160 0.058220802779181
94170 0.0582181647791619
94180 0.0582161060180387
94190 0.0582148496187675
94200 0.058213644565414
94210 0.0582121181972367
94220 0.058208452167236
94230 0.0582064944819019
94240 0.0582036029250618
94250 0.0582013960156989
94260 0.058198923095015
94270 0.0581972655711385
94280 0.0581950161144802
94290 0.0581938827726068
94300 0.0581916629832535
94310 0.0581886103683602
94320 0.0581860572038366
94330 0.058183349503844
94340 0.0581813696864574
94350 0.0581786187408841
94360 0.05817623044049
94370 0.0581742572362642
94380 0.0581705190031688
94390 0.058168023829864
94400 0.0581650037479745
94410 0.058162555653868
94420 0.0581593859599736
94430 0.0581570332867538
94440 0.0581544626322805
94450 0.058151345572592
94460 0.0581486044579837
94470 0.0581475728054425
94480 0.0581447590836746
94490 0.0581429732438549
94500 0.0581410687725995
94510 0.0581386313732638
94520 0.0581357559357534
94530 0.0581334914333623
94540 0.0581308761991722
94550 0.0581278877810786
94560 0.0581257107225347
94570 0.0581226389849623
94580 0.0581215347476052
94590 0.0581197434540199
94600 0.058117110402428
94610 0.0581158542709102
94620 0.0581147187493356
94630 0.058111602794551
94640 0.0581089580034269
94650 0.0581062027858504
94660 0.058104063265858
94670 0.0581020570891814
94680 0.0580993792899347
94690 0.0580966114972508
94700 0.0580940587484281
94710 0.0580913391565196
94720 0.0580890945033586
94730 0.0580863690998053
94740 0.0580835732693959
94750 0.0580812662727671
94760 0.0580786541897261
94770 0.0580761048520782
94780 0.058073616690278
94790 0.058071240546227
94800 0.0580687082009752
94810 0.0580672063433383
94820 0.0580659332937048
94830 0.0580631088666426
94840 0.0580610393856447
94850 0.0580582676418147
94860 0.0580554277122812
94870 0.058052758613289
94880 0.058050628896543
94890 0.0580484372802679
94900 0.0580459723591224
94910 0.0580439969653936
94920 0.058041555943046
94930 0.0580391004499569
94940 0.0580362174557626
94950 0.0580345072148072
94960 0.058032099232646
94970 0.0580298073661054
94980 0.0580277997793763
94990 0.0580262054667562
95000 0.0580235507469077
95010 0.0580213899389703
95020 0.0580178398358807
95030 0.0580148943662612
95040 0.0580126176769773
95050 0.058011006445834
95060 0.0580078922493342
95070 0.0580055030200194
95080 0.0580034982652479
95090 0.0580021823682531
95100 0.057999897469106
95110 0.0579984512629997
95120 0.0579956922046777
95130 0.0579922560520629
95140 0.0579907512108636
95150 0.0579880999588174
95160 0.057985558930526
95170 0.0579837278279335
95180 0.0579813792299373
95190 0.0579788866985514
95200 0.0579765129526964
95210 0.0579731648920058
95220 0.0579709999796932
95230 0.0579693146484155
95240 0.0579674158342492
95250 0.0579658664309701
95260 0.0579637591608136
95270 0.0579608502526243
95280 0.0579585771203188
95290 0.0579555309500757
95300 0.0579531448348696
95310 0.0579513972400801
95320 0.057950163891456
95330 0.0579474762874982
95340 0.0579462310606788
95350 0.0579440530517979
95360 0.0579427644241102
95370 0.0579412519171908
95380 0.0579390112377778
95390 0.0579361786278764
95400 0.0579342295843407
95410 0.0579321336688722
95420 0.0579293322478283
95430 0.0579282955359316
95440 0.0579258641504106
95450 0.0579224163789328
95460 0.0579200365501147
95470 0.0579164943658027
95480 0.0579147364057854
95490 0.0579118034987352
95500 0.0579099993648745
95510 0.0579078510377961
95520 0.0579058326446055
95530 0.0579027922494074
95540 0.0579006083425587
95550 0.0578985746621421
95560 0.0578961709530067
95570 0.0578939241633827
95580 0.0578909849553825
95590 0.0578886736085121
95600 0.0578859357539326
95610 0.0578829734994691
95620 0.0578808143049898
95630 0.0578792377891915
95640 0.0578761851475352
95650 0.057874529789524
95660 0.0578722727467556
95670 0.0578696336738197
95680 0.0578673885320548
95690 0.0578648776250073
95700 0.0578619174416154
95710 0.0578602917450183
95720 0.057857982448335
95730 0.0578560019989954
95740 0.0578536394505609
95750 0.0578520012903752
95760 0.0578497235232406
95770 0.0578473444199283
95780 0.057845678083051
95790 0.0578430049750667
95800 0.057841027337869
95810 0.0578385808415787
95820 0.0578368658872318
95830 0.057834632940763
95840 0.0578320431954941
95850 0.0578294027444578
95860 0.0578282079165112
95870 0.0578261936111532
95880 0.0578241559528786
95890 0.0578213618478802
95900 0.0578191255195578
95910 0.0578171295313422
95920 0.0578156300975098
95930 0.0578134871224139
95940 0.0578124003400263
95950 0.0578103105906661
95960 0.0578085943935982
95970 0.0578055232808087
95980 0.0578034302999865
95990 0.0578016490942199
96000 0.0577993203388582
96010 0.0577967981866996
96020 0.0577944957340536
96030 0.0577921762163987
96040 0.0577899590027273
96050 0.0577880168027839
96060 0.057785686068043
96070 0.0577838113118652
96080 0.0577817245841479
96090 0.0577795458194072
96100 0.057777447931277
96110 0.0577746889930621
96120 0.0577720313091137
96130 0.0577706664283268
96140 0.0577690472561874
96150 0.0577669285032322
96160 0.0577645186864159
96170 0.0577627899624361
96180 0.0577601883291216
96190 0.0577583626200148
96200 0.0577565012143601
96210 0.057754847977594
96220 0.0577520222489123
96230 0.057749377801033
96240 0.0577467856140293
96250 0.0577446283307158
96260 0.0577430249927512
96270 0.0577404988770114
96280 0.0577378288053673
96290 0.0577356257563393
96300 0.0577332705232647
96310 0.0577313108136717
96320 0.0577280554707232
96330 0.0577259437367699
96340 0.0577238073762334
96350 0.0577216640925217
96360 0.0577199464934468
96370 0.0577175651719429
96380 0.0577161521746238
96390 0.0577136245813446
96400 0.0577112175779734
96410 0.0577087975526953
96420 0.0577069263632633
96430 0.0577037683970291
96440 0.0577011266646516
96450 0.0576992936616807
96460 0.0576968641290982
96470 0.0576935710492655
96480 0.0576913960137562
96490 0.0576883427968777
96500 0.0576856299115318
96510 0.0576832100304014
96520 0.0576817449049438
96530 0.0576789411808777
96540 0.0576765220560934
96550 0.0576741591347558
96560 0.0576724273224981
96570 0.0576704607002691
96580 0.0576687757550473
96590 0.0576660634079346
96600 0.0576637228300068
96610 0.057660472867923
96620 0.0576585412000584
96630 0.0576563977471754
96640 0.0576550045877288
96650 0.057652371557189
96660 0.0576499427882074
96670 0.0576477480603101
96680 0.0576461210136941
96690 0.0576440317781724
96700 0.057642559242874
96710 0.0576406369846982
96720 0.057638664875824
96730 0.0576362029603289
96740 0.0576330262450702
96750 0.0576312458298617
96760 0.0576296585515342
96770 0.0576286681061197
96780 0.0576261908729943
96790 0.0576241272997696
96800 0.0576220812399092
96810 0.0576193377928266
96820 0.0576179451307335
96830 0.0576151982872504
96840 0.0576127668513566
96850 0.0576095339262783
96860 0.057607150995417
96870 0.057605944746726
96880 0.0576034595157469
96890 0.0576017571717994
96900 0.0575993342668056
96910 0.0575965975041861
96920 0.0575937489062581
96930 0.0575919205445971
96940 0.0575893966984311
96950 0.0575883265409193
96960 0.0575869882359572
96970 0.0575845340182813
96980 0.0575824391844084
96990 0.0575798412766544
97000 0.0575769914690237
97010 0.0575744564729094
97020 0.0575717145204341
97030 0.0575686483612992
97040 0.0575658742400961
97050 0.0575633234524846
97060 0.0575626777663383
97070 0.0575604355900456
97080 0.0575586788978336
97090 0.057556470043195
97100 0.0575542264384478
97110 0.0575515155789788
97120 0.0575488612554122
97130 0.0575463173567044
97140 0.0575434336423577
97150 0.057540955182687
97160 0.0575385093002865
97170 0.0575367138697089
97180 0.0575353727435216
97190 0.057533606894907
97200 0.0575309942428982
97210 0.0575286911086342
97220 0.0575275211528631
97230 0.0575261987682919
97240 0.0575234310830167
97250 0.0575226046784499
97260 0.0575206435446087
97270 0.0575185652614827
97280 0.0575160738305576
97290 0.0575141898250222
97300 0.0575114660123427
97310 0.0575086597231355
97320 0.0575064445304822
97330 0.0575041081499342
97340 0.0575025047272538
97350 0.0575002088534114
97360 0.0574975158060429
97370 0.0574949640017159
97380 0.0574921859663529
97390 0.057490465277689
97400 0.0574883831841096
97410 0.0574856812395792
97420 0.0574837410516123
97430 0.0574811923804631
97440 0.05747907565907
97450 0.0574774494392085
97460 0.0574750037007558
97470 0.0574724411441446
97480 0.0574706210164315
97490 0.0574681554036356
97500 0.0574662062968867
97510 0.0574632773357509
97520 0.0574605416262337
97530 0.0574580391884841
97540 0.0574556900512929
97550 0.0574533837252736
97560 0.0574515223853928
97570 0.0574494559679578
97580 0.0574480795328846
97590 0.0574460975234344
97600 0.0574444586880134
97610 0.0574430045990552
97620 0.057439783486762
97630 0.0574379654812399
97640 0.0574352914131915
97650 0.0574334279277414
97660 0.0574317753748999
97670 0.0574291826664245
97680 0.0574279348150397
97690 0.0574262634172539
97700 0.0574238120703233
97710 0.0574215927701948
97720 0.0574192909927575
97730 0.0574172252787451
97740 0.057414821294433
97750 0.0574122331124491
97760 0.0574095869020032
97770 0.0574073006587638
97780 0.0574039861463181
97790 0.0574017536747734
97800 0.0574001628889712
97810 0.0573985783796765
97820 0.0573967977267414
97830 0.0573941340722839
97840 0.0573914804582711
97850 0.0573889050148916
97860 0.0573854718839153
97870 0.0573835162460799
97880 0.0573819020471942
97890 0.0573795640125233
97900 0.0573769577983225
97910 0.0573763613884521
97920 0.0573735266619301
97930 0.05737139768065
97940 0.0573686340154139
97950 0.0573661186371064
97960 0.0573638328290534
97970 0.0573616434599921
97980 0.0573596962964588
97990 0.0573582797113985
98000 0.0573562614646553
98010 0.0573542528609067
98020 0.0573518005136671
98030 0.0573497171617967
98040 0.0573470460910602
98050 0.0573451062207782
98060 0.0573435349828457
98070 0.0573417744393866
98080 0.0573398996189432
98090 0.0573381667436258
98100 0.0573356448976135
98110 0.0573333114247614
98120 0.0573317918266894
98130 0.0573295952822461
98140 0.0573278815106852
98150 0.0573256255814755
98160 0.0573237096874005
98170 0.0573209990154069
98180 0.0573188537270109
98190 0.0573170012245493
98200 0.0573144419412323
98210 0.057312765091278
98220 0.0573117264881749
98230 0.0573092969447079
98240 0.0573075270977721
98250 0.0573050745362553
98260 0.0573037960056892
98270 0.0573019431672471
98280 0.0572997812113923
98290 0.057297247361733
98300 0.0572956301023985
98310 0.0572934612706128
98320 0.0572914329441548
98330 0.0572895118757705
98340 0.0572868725100425
98350 0.0572846411358735
98360 0.0572828392233862
98370 0.0572804936425106
98380 0.0572775285706209
98390 0.0572752617099768
98400 0.0572731776189003
98410 0.0572705673586606
98420 0.0572682660980574
98430 0.0572662961641105
98440 0.0572649865455538
98450 0.0572625589317938
98460 0.0572604635838105
98470 0.0572581000657531
98480 0.0572557696021541
98490 0.0572538920603932
98500 0.0572522968405223
98510 0.0572510364771816
98520 0.0572491510837119
98530 0.0572465424746579
98540 0.0572443860745009
98550 0.0572430880950669
98560 0.0572405374606786
98570 0.0572384043862895
98580 0.0572364219992011
98590 0.0572338508951874
98600 0.0572316148155399
98610 0.057229117868413
98620 0.0572262926284356
98630 0.0572234370739961
98640 0.0572211221598434
98650 0.0572186429851649
98660 0.0572174640492637
98670 0.0572150500886181
98680 0.0572133080716547
98690 0.0572106830638545
98700 0.0572098423510359
98710 0.0572068167212407
98720 0.0572043564110177
98730 0.0572018044124591
98740 0.0572004841354271
98750 0.057198107860725
98760 0.0571967798376728
98770 0.0571951765245656
98780 0.0571927901080601
98790 0.057190714610242
98800 0.0571885367569226
98810 0.0571862080220599
98820 0.0571841140276399
98830 0.0571818122677567
98840 0.0571792055041159
98850 0.0571777181068735
98860 0.0571743159160742
98870 0.0571710875620897
98880 0.0571683886938236
98890 0.0571649054817955
98900 0.0571619545471957
98910 0.0571595976230932
98920 0.0571571713709396
98930 0.0571550606915671
98940 0.0571534319566367
98950 0.0571510564032188
98960 0.0571494876603241
98970 0.0571479847938773
98980 0.0571463355097481
98990 0.0571442154116836
99000 0.0571421425696703
99010 0.0571406973680945
99020 0.0571390772899734
99030 0.0571378461501219
99040 0.057135641325115
99050 0.0571340364715798
99060 0.0571317320814773
99070 0.0571283681001265
99080 0.0571265955875193
99090 0.0571246417346383
99100 0.0571216841377779
99110 0.0571197708319676
99120 0.0571165110686777
99130 0.0571151866515309
99140 0.0571137971315897
99150 0.0571120867510561
99160 0.0571097384839391
99170 0.0571068359205229
99180 0.057105246970002
99190 0.0571029693844279
99200 0.0571006181752004
99210 0.0570982504906948
99220 0.0570959226167994
99230 0.0570936074841977
99240 0.0570903235510844
99250 0.0570888103937661
99260 0.0570865480839853
99270 0.0570834877390681
99280 0.0570814733429672
99290 0.0570784346982013
99300 0.0570761128931834
99310 0.0570748271943571
99320 0.0570722218397373
99330 0.0570711135590803
99340 0.0570697296984507
99350 0.0570675159909813
99360 0.0570655914410428
99370 0.0570623732346876
99380 0.0570594168766857
99390 0.0570565760086126
99400 0.0570547023668264
99410 0.0570523979433152
99420 0.0570505723632165
99430 0.0570485318424888
99440 0.0570460597236842
99450 0.0570439546635491
99460 0.0570422496064508
99470 0.0570395265091142
99480 0.0570378634839282
99490 0.0570370976893742
99500 0.0570356152822935
99510 0.0570336656687236
99520 0.0570316090859446
99530 0.0570295328427521
99540 0.0570272102354755
99550 0.0570242441190437
99560 0.0570210844662618
99570 0.0570185011477006
99580 0.057016700872691
99590 0.0570141609145211
99600 0.0570113873481036
99610 0.0570096103163118
99620 0.0570071405298066
99630 0.0570053151760546
99640 0.0570028179429588
99650 0.0570013402948538
99660 0.0569993539059774
99670 0.0569979161831423
99680 0.0569957142342541
99690 0.0569933378877175
99700 0.05699120325909
99710 0.056989874646444
99720 0.0569882173400595
99730 0.0569863298393878
99740 0.0569839629156822
99750 0.0569821480970601
99760 0.0569805001053009
99770 0.0569793143637492
99780 0.0569774600540919
99790 0.056974216224675
99800 0.0569724491632548
99810 0.0569707189853253
99820 0.0569679559206767
99830 0.0569660456033529
99840 0.0569639160545811
99850 0.0569622775464658
99860 0.0569595368361985
99870 0.0569570238788905
99880 0.0569541454472217
99890 0.0569514406896128
99900 0.0569492280954381
99910 0.0569468350998012
99920 0.0569446812402461
99930 0.0569427324371873
99940 0.0569402476236704
99950 0.0569387382472061
99960 0.0569367397238623
99970 0.0569337816305427
99980 0.0569316897174489
99990 0.0569295306665885
100000 0.0569265570469502
100010 0.0569237165067681
100020 0.0569218088452429
100030 0.0569195944831155
100040 0.0569170844318984
100050 0.0569146158620424
100060 0.056912425810311
100070 0.0569111552217704
100080 0.0569089143592746
100090 0.0569075826238439
100100 0.0569047579482644
100110 0.0569020242688586
100120 0.0568999371624567
100130 0.0568981915369113
100140 0.0568959024346301
100150 0.0568935422153286
100160 0.0568918333273091
100170 0.0568892986025709
100180 0.0568873329075924
100190 0.0568856359701575
100200 0.0568843670229337
100210 0.0568815685169105
100220 0.0568786272590557
100230 0.0568765522673524
100240 0.0568746782990048
100250 0.0568717371684735
100260 0.0568701508180935
100270 0.0568675034404501
100280 0.0568661176095991
100290 0.0568633447568573
100300 0.0568607133906584
100310 0.0568588241119603
100320 0.0568565553688266
100330 0.056855492085797
100340 0.0568542060465509
100350 0.0568526431054532
100360 0.0568508614698831
100370 0.0568493071913112
100380 0.0568474042775441
100390 0.0568451800831013
100400 0.0568433263476485
100410 0.0568412615505849
100420 0.0568390007144102
100430 0.0568365945381546
100440 0.0568339088220948
100450 0.0568315261925292
100460 0.0568296712908212
100470 0.0568272466773593
100480 0.0568247011080952
100490 0.0568225252264818
100500 0.0568202484622937
100510 0.0568178023549738
100520 0.0568161328204794
100530 0.0568140568832064
100540 0.0568114565193012
100550 0.0568088427717276
100560 0.0568081051995664
100570 0.0568056122916173
100580 0.0568033069890084
100590 0.0568005775571875
100600 0.0567985136431998
100610 0.0567958706110093
100620 0.0567934183561247
100630 0.0567917101902384
100640 0.0567904953812123
100650 0.0567882630845897
100660 0.0567869474102235
100670 0.0567845277281569
100680 0.0567819265696655
100690 0.0567803464730175
100700 0.056778660902525
100710 0.0567768623807993
100720 0.0567755375546472
100730 0.0567729541610638
100740 0.0567711337752659
100750 0.0567696863008554
100760 0.0567672307336374
100770 0.0567649899552162
100780 0.0567625901560462
100790 0.05676018921758
100800 0.0567567828639461
100810 0.0567543791206926
100820 0.0567533653413942
100830 0.0567519014218719
100840 0.0567506981974608
100850 0.0567487362367653
100860 0.0567470664979951
100870 0.0567451109576212
100880 0.0567431655452869
100890 0.0567414968705057
100900 0.0567399807564521
100910 0.0567375448294311
100920 0.0567354028687181
100930 0.0567338398015828
100940 0.0567315410771583
100950 0.0567297960039364
100960 0.0567291750234458
100970 0.0567271968053758
100980 0.0567246282102599
100990 0.0567225796660791
101000 0.0567200419153651
101010 0.0567181900909904
101020 0.0567169715856558
101030 0.0567153250117885
101040 0.0567134180113409
101050 0.0567113712690556
101060 0.0567099740294503
101070 0.056707845916023
101080 0.0567060938465393
101090 0.0567038508757891
101100 0.0567017940866521
101110 0.0567000833074423
101120 0.0566980728425432
101130 0.0566955427372711
101140 0.0566941055888516
101150 0.0566911147907562
101160 0.0566880640576276
101170 0.0566859466515457
101180 0.0566847106479918
101190 0.0566820385168791
101200 0.0566799358158319
101210 0.0566780638163886
101220 0.0566764397624055
101230 0.0566736614517448
101240 0.0566717105492133
101250 0.0566700847270066
101260 0.0566674009327596
101270 0.0566651004104478
101280 0.0566630187404948
101290 0.0566606354705969
101300 0.0566595478358947
101310 0.0566582293116833
101320 0.0566568579724733
101330 0.0566539193009646
101340 0.0566519780268041
101350 0.0566498730438861
101360 0.0566477267624506
101370 0.0566455323453423
101380 0.0566430553703894
101390 0.0566410820662048
101400 0.0566388467293042
101410 0.05663649910775
101420 0.0566348960292898
101430 0.0566330988238701
101440 0.0566310808279828
101450 0.0566288596905293
101460 0.0566272250954102
101470 0.0566260204673971
101480 0.0566232509780229
101490 0.0566208777556472
101500 0.0566185894324662
101510 0.0566167750275356
101520 0.0566150602611717
101530 0.0566135929717071
101540 0.0566115829625475
101550 0.0566099127514186
101560 0.0566086118717443
101570 0.0566062130883091
101580 0.0566043049541928
101590 0.0566021485424531
101600 0.0566006742265292
101610 0.0565993448815992
101620 0.0565974793388129
101630 0.0565962710399746
101640 0.0565945386806432
101650 0.0565931911107809
101660 0.0565930909078539
101670 0.0565908772263576
101680 0.0565896081483729
101690 0.0565882562157004
101700 0.0565856938557274
101710 0.0565844116782483
101720 0.0565821110176724
101730 0.05658063923067
101740 0.0565782950945907
101750 0.0565761462051658
101760 0.056575421405929
101770 0.0565733020166477
101780 0.0565711967578887
101790 0.0565699129046169
101800 0.0565681246341936
101810 0.0565658844579912
101820 0.0565635657366943
101830 0.0565615758591321
101840 0.0565591511743822
101850 0.0565576261524362
101860 0.0565547577278122
101870 0.0565525922733908
101880 0.056550383779632
101890 0.0565475451313092
101900 0.0565453075880157
101910 0.0565427327564494
101920 0.0565401424124732
101930 0.0565379606289996
101940 0.0565366383682839
101950 0.0565345526384481
101960 0.0565335412927005
101970 0.0565318921151961
101980 0.0565299991275917
101990 0.0565276052215467
102000 0.0565248159750837
102010 0.0565234349085121
102020 0.05652184959447
102030 0.0565197633449166
102040 0.0565174669552956
102050 0.0565148593323562
102060 0.0565118780665719
102070 0.0565100120654337
102080 0.0565080015588415
102090 0.0565065325794605
102100 0.0565041901281213
102110 0.0565033930662637
102120 0.0565017540397879
102130 0.0564991574245739
102140 0.0564976289224389
102150 0.0564958100450281
102160 0.0564938271806613
102170 0.0564914235483365
102180 0.0564892011520219
102190 0.0564875600502144
102200 0.0564854072273343
102210 0.0564826778905509
102220 0.0564801632977366
102230 0.0564776085458611
102240 0.0564763059369312
102250 0.0564746361954402
102260 0.0564723069286425
102270 0.0564695871127358
102280 0.0564676077853838
102290 0.0564653498921617
102300 0.056462877294095
102310 0.0564612179146929
102320 0.056459741241631
102330 0.0564580386793198
102340 0.0564559769938714
102350 0.0564538876144852
102360 0.0564524458175999
102370 0.0564505535744096
102380 0.0564485317258667
102390 0.0564465596914705
102400 0.0564449955281827
102410 0.0564433638191981
102420 0.0564404830488353
102430 0.056437432753228
102440 0.0564361073417089
102450 0.0564345011967695
102460 0.0564323124260181
102470 0.0564305151625558
102480 0.056428966819917
102490 0.0564268309567643
102500 0.056424411627561
102510 0.0564225359273312
102520 0.0564208267298701
102530 0.0564192486740859
102540 0.0564181729367935
102550 0.0564160953684878
102560 0.0564138645792196
102570 0.0564118807783695
102580 0.056409935883768
102590 0.0564079854232264
102600 0.0564062363476484
102610 0.0564048717372198
102620 0.0564021938846827
102630 0.0564005888502182
102640 0.0563983116229104
102650 0.0563951716219956
102660 0.056392367668182
102670 0.0563902573156044
102680 0.0563880332464148
102690 0.0563861598732208
102700 0.0563836965889028
102710 0.0563816350448316
102720 0.0563797579618747
102730 0.0563781179282696
102740 0.0563775316120869
102750 0.0563756422381479
102760 0.056373457588198
102770 0.0563718494695589
102780 0.0563699064420348
102790 0.0563678718321224
102800 0.0563661644513729
102810 0.056363548387558
102820 0.0563615445247269
102830 0.0563599972169424
102840 0.0563570637999393
102850 0.0563545581107623
102860 0.0563518591197636
102870 0.0563492940408794
102880 0.0563467285380643
102890 0.0563443364968641
102900 0.056342424648601
102910 0.0563403876134209
102920 0.0563383332370741
102930 0.0563356355106546
102940 0.0563340907300153
102950 0.0563331258888379
102960 0.0563307643897134
102970 0.0563282429877298
102980 0.0563261368835879
102990 0.0563240074032693
103000 0.056321930283319
103010 0.0563203068549361
103020 0.0563193072292164
103030 0.0563181385749633
103040 0.0563166445803086
103050 0.0563147907934975
103060 0.0563124096647576
103070 0.0563104680401273
103080 0.0563084795453014
103090 0.0563063597526963
103100 0.0563048685926584
103110 0.0563022148092364
103120 0.0562996594909788
103130 0.0562971689552697
103140 0.0562956250610264
103150 0.056293907267088
103160 0.0562921414255403
103170 0.0562897622772702
103180 0.0562880365502937
103190 0.05628629872464
103200 0.0562848370927952
103210 0.056282476904501
103220 0.0562799902397176
103230 0.0562785519460705
103240 0.0562755812794631
103250 0.0562733693038786
103260 0.0562715068235353
103270 0.0562699170990049
103280 0.0562673852309146
103290 0.0562656470313162
103300 0.0562642930156199
103310 0.0562630208742276
103320 0.0562606909103246
103330 0.0562583435910415
103340 0.0562559479856338
103350 0.0562537862817987
103360 0.0562516601405574
103370 0.0562499210924928
103380 0.0562484620756458
103390 0.0562468851845068
103400 0.0562449245695365
103410 0.0562428104933965
103420 0.05624097206774
103430 0.0562382713628525
103440 0.0562353461259344
103450 0.0562328001205566
103460 0.0562310978729101
103470 0.0562289730236496
103480 0.0562274729774748
103490 0.0562255277349364
103500 0.0562232873756026
103510 0.0562213935015263
103520 0.0562190808310085
103530 0.0562177373106789
103540 0.0562163090066462
103550 0.0562145334680761
103560 0.0562131343920906
103570 0.0562110686348564
103580 0.0562090494120356
103590 0.0562062534070515
103600 0.0562047486636997
103610 0.0562023725951765
103620 0.0562006083570088
103630 0.0561983944004285
103640 0.05619662790025
103650 0.0561939265095816
103660 0.0561917586757056
103670 0.0561899825293447
103680 0.0561883506322065
103690 0.0561877225518029
103700 0.0561856089970293
103710 0.0561826253828637
103720 0.0561807598324471
103730 0.0561792342792117
103740 0.0561774584267425
103750 0.0561754577243531
103760 0.0561737613502959
103770 0.0561731025880165
103780 0.0561711375443536
103790 0.0561688936463256
103800 0.0561666396735863
103810 0.0561650008846153
103820 0.0561625167951696
103830 0.0561597521665624
103840 0.0561585811479638
103850 0.0561569985120799
103860 0.0561543534172552
103870 0.056152792049306
103880 0.0561515787367662
103890 0.0561489562127676
103900 0.0561475415586484
103910 0.0561457702128321
103920 0.056143883158714
103930 0.0561418853080337
103940 0.0561395878401619
103950 0.056137952853226
103960 0.0561364629840014
103970 0.0561343240335713
103980 0.0561322529153346
103990 0.0561297070645836
104000 0.0561277119713697
104010 0.0561261654569887
104020 0.0561237509832718
104030 0.0561219954087584
104040 0.0561199669294393
104050 0.056118784463258
104060 0.056116925042965
104070 0.0561149108660404
104080 0.056113117915139
104090 0.0561105567096649
104100 0.0561084394771635
104110 0.0561069546535998
104120 0.0561044775179294
104130 0.0561026617749504
104140 0.0561003638684813
104150 0.0560981029608023
104160 0.0560955509938163
104170 0.0560937695132712
104180 0.0560910840777139
104190 0.0560891775023308
104200 0.0560875907724407
104210 0.0560852857674383
104220 0.0560828978006693
104230 0.0560815147505345
104240 0.0560796543538265
104250 0.0560774793655915
104260 0.0560758036841727
104270 0.0560725033771626
104280 0.0560714411334539
104290 0.0560697277679137
104300 0.0560683273256311
104310 0.0560663732649196
104320 0.0560646843773409
104330 0.0560630011108248
104340 0.0560610476564171
104350 0.0560586052967337
104360 0.0560566172822995
104370 0.0560553538821951
104380 0.056052425265423
104390 0.0560501008164794
104400 0.0560480819946201
104410 0.0560468289623515
104420 0.05604464856205
104430 0.056041978467651
104440 0.0560403977545481
104450 0.0560392891232867
104460 0.0560369005502764
104470 0.0560342320485152
104480 0.056033266325058
104490 0.05603131087689
104500 0.0560300476947716
104510 0.0560282763433982
104520 0.0560260023938626
104530 0.0560240915676878
104540 0.0560227283141519
104550 0.056020520645106
104560 0.0560183188523741
104570 0.0560161934836516
104580 0.0560143179048087
104590 0.0560119910761064
104600 0.0560097025641313
104610 0.0560068999516231
104620 0.0560050461096337
104630 0.056002853641337
104640 0.0560008684077909
104650 0.0559990374959389
104660 0.0559961884952654
104670 0.0559947985677117
104680 0.0559922969004639
104690 0.0559906059803643
104700 0.0559889194613272
104710 0.0559874630141857
104720 0.0559856127668742
104730 0.055983618617861
104740 0.0559810566080563
104750 0.0559789116755432
104760 0.055977353953549
104770 0.0559755727909329
104780 0.0559731070031916
104790 0.0559712344363141
104800 0.0559695050881948
104810 0.0559667094100089
104820 0.0559640168110529
104830 0.0559624090275037
104840 0.0559606307282553
104850 0.055959169603313
104860 0.0559573485962183
104870 0.0559550214078699
104880 0.0559533348105656
104890 0.0559516058410044
104900 0.0559501987256721
104910 0.0559491824074425
104920 0.0559469064921529
104930 0.0559444126827337
104940 0.0559431194400238
104950 0.0559416955390065
104960 0.0559397878509831
104970 0.055937528637938
104980 0.055935029280089
104990 0.0559346004736297
105000 0.0559332801571557
105010 0.0559319636370797
105020 0.055930326093709
105030 0.0559281982165959
105040 0.0559267542079746
105050 0.0559250959682517
105060 0.0559225971882097
105070 0.0559204458667503
105080 0.0559188840926446
105090 0.0559170616816542
105100 0.0559150803370024
105110 0.0559136372211876
105120 0.055911516562088
105130 0.0559100494942561
105140 0.0559080456764419
105150 0.0559067354227491
105160 0.055905397918275
105170 0.0559038758501673
105180 0.0559017328806572
105190 0.0559004784636888
105200 0.0558984169642297
105210 0.0558964829643764
105220 0.0558944899806699
105230 0.0558921591461344
105240 0.0558911058454269
105250 0.0558887567483787
105260 0.05588670520724
105270 0.0558852199797809
105280 0.0558825323087615
105290 0.0558798994780342
105300 0.0558782894680823
105310 0.0558760110234832
105320 0.055873842037955
105330 0.0558721412939192
105340 0.0558706651993545
105350 0.0558691952587642
105360 0.0558674193909325
105370 0.0558656960280759
105380 0.0558634199336911
105390 0.0558625864253898
105400 0.0558603682652227
105410 0.0558583429897334
105420 0.0558558803966935
105430 0.0558534483666624
105440 0.0558510760462439
105450 0.0558484881935392
105460 0.0558469396510937
105470 0.0558450901973189
105480 0.0558425351268053
105490 0.0558410145290165
105500 0.0558394949019368
105510 0.0558374273828894
105520 0.0558370263353766
105530 0.0558351445654635
105540 0.0558329184687317
105550 0.0558308101671462
105560 0.0558289196506153
105570 0.0558277941411353
105580 0.0558249660741985
105590 0.0558228838710616
105600 0.0558215301159483
105610 0.0558190500166269
105620 0.0558177562373629
105630 0.0558157211368097
105640 0.0558132852130397
105650 0.0558112678015517
105660 0.055810067415813
105670 0.0558081372293126
105680 0.055805858685991
105690 0.0558040747668374
105700 0.0558027638961473
105710 0.0558007164543167
105720 0.055799688287942
105730 0.0557976246242149
105740 0.0557958437911154
105750 0.0557942371452849
105760 0.0557927014026332
105770 0.0557910909039436
105780 0.0557897053188577
105790 0.0557874030719737
105800 0.0557852550855653
105810 0.0557833308806241
105820 0.0557822958173477
105830 0.0557793973990009
105840 0.055777593012538
105850 0.0557759492592904
105860 0.0557732112850198
105870 0.0557713925817243
105880 0.0557699681871207
105890 0.0557678846256083
105900 0.0557653662875037
105910 0.0557639162771805
105920 0.0557616798945778
105930 0.0557600762761976
105940 0.0557588420840313
105950 0.05575721918752
105960 0.0557551783087992
105970 0.0557527017367836
105980 0.0557504506989885
105990 0.0557486998452544
106000 0.0557469947487351
106010 0.0557454943496531
106020 0.0557438731189999
106030 0.0557419180140243
106040 0.0557407850666903
106050 0.0557386853451395
106060 0.0557373746637716
106070 0.055735324007148
106080 0.0557342277313749
106090 0.0557315751031618
106100 0.055729606295977
106110 0.0557279514114632
106120 0.0557255277252166
106130 0.0557233390630525
106140 0.0557215365519714
106150 0.0557193040238743
106160 0.0557185601810308
106170 0.0557158864024328
106180 0.0557146177158627
106190 0.0557125897380291
106200 0.0557108848694282
106210 0.0557091211453173
106220 0.0557060695886159
106230 0.05570377737451
106240 0.0557013534803103
106250 0.055699454366482
106260 0.0556970218305312
106270 0.055695298494121
106280 0.0556935619501287
106290 0.0556915682820925
106300 0.0556912710926131
106310 0.0556896383386757
106320 0.0556873600414314
106330 0.0556859482016605
106340 0.0556839377497191
106350 0.0556827679786782
106360 0.0556810750093879
106370 0.0556795883711192
106380 0.0556778082317889
106390 0.0556760389836922
106400 0.0556742224355823
106410 0.0556726135229629
106420 0.0556700877399092
106430 0.0556680041576801
106440 0.0556667832309184
106450 0.0556642136375978
106460 0.0556620737105806
106470 0.0556594316822724
106480 0.0556575841220412
106490 0.0556558172102322
106500 0.0556543481261649
106510 0.0556520100645521
106520 0.055649978431007
106530 0.0556484664891261
106540 0.0556460685281157
106550 0.0556438800231683
106560 0.055641551233137
106570 0.055639821937443
106580 0.055637046891444
106590 0.05563478768454
106600 0.0556327375337897
106610 0.0556311173860516
106620 0.0556290300487219
106630 0.0556282258782602
106640 0.0556266261722387
106650 0.0556251101484153
106660 0.0556232798192949
106670 0.0556217950736072
106680 0.0556196879622498
106690 0.0556173537800642
106700 0.0556159995640121
106710 0.0556147224286782
106720 0.0556125388107423
106730 0.0556104838157204
106740 0.0556081855529711
106750 0.0556061617252919
106760 0.0556045639023071
106770 0.055602779456565
106780 0.0556017718030438
106790 0.0555999838633584
106800 0.0555977525564653
106810 0.055595017940959
106820 0.0555932657889865
106830 0.0555913876474535
106840 0.0555899224661741
106850 0.0555882659522886
106860 0.0555867506956237
106870 0.0555845452622206
106880 0.0555826569511138
106890 0.0555810851693135
106900 0.0555791391501529
106910 0.0555773115592606
106920 0.0555756368143873
106930 0.0555742924136846
106940 0.0555728793910684
106950 0.0555708698275663
106960 0.0555689890407147
106970 0.0555667919958033
106980 0.0555641055667314
106990 0.0555623525122126
107000 0.0555600400090035
107010 0.0555582602719701
107020 0.0555567566144384
107030 0.0555553821062258
107040 0.0555534401332214
107050 0.0555515526594596
107060 0.0555501202013369
107070 0.0555481500186484
107080 0.055545629337422
107090 0.0555434209175714
107100 0.0555416076175176
107110 0.0555396369924303
107120 0.0555380136354729
107130 0.0555363224000536
107140 0.0555345023625833
107150 0.0555331003654364
107160 0.0555310453154722
107170 0.0555295479103817
107180 0.0555287895456993
107190 0.0555269723122054
107200 0.0555251231057241
107210 0.0555232085288447
107220 0.0555207890069173
107230 0.0555202821610848
107240 0.0555189601887757
107250 0.0555174722831097
107260 0.0555154654076466
107270 0.0555139545055269
107280 0.0555119239236481
107290 0.0555099492121827
107300 0.05550818044371
107310 0.0555063877298355
107320 0.0555039282172074
107330 0.0555015855071057
107340 0.0555008351813768
107350 0.0554993567250317
107360 0.055498404202847
107370 0.0554965353719792
107380 0.0554951482587329
107390 0.0554935807302541
107400 0.0554923103604203
107410 0.0554911089086225
107420 0.0554890247442395
107430 0.0554880562574831
107440 0.05548566341791
107450 0.0554833493006105
107460 0.0554808315359896
107470 0.0554793003182686
107480 0.0554773842553236
107490 0.0554747470595106
107500 0.0554729138762726
107510 0.0554704540736336
107520 0.055469059444067
107530 0.0554664360375114
107540 0.0554641884122717
107550 0.0554620216971969
107560 0.0554603496427606
107570 0.0554583256209627
107580 0.0554570129961928
107590 0.0554549626249467
107600 0.0554541170093973
107610 0.0554520393820253
107620 0.0554506181374273
107630 0.0554483728231179
107640 0.0554459748150636
107650 0.0554447267014374
107660 0.0554434761960856
107670 0.0554413402045412
107680 0.0554391183475173
107690 0.0554376084134579
107700 0.0554359879239237
107710 0.0554345988167736
107720 0.0554338504636695
107730 0.0554326176536589
107740 0.0554305920619083
107750 0.0554291046997799
107760 0.0554269689598029
107770 0.0554252160564514
107780 0.0554229511216037
107790 0.0554209447842692
107800 0.0554185429216617
107810 0.0554165663334551
107820 0.0554142799936997
107830 0.0554112439505652
107840 0.0554093418102572
107850 0.0554079873320678
107860 0.0554062738697029
107870 0.0554043941484063
107880 0.0554023510563751
107890 0.0553998122398359
107900 0.0553971166761637
107910 0.0553952154722509
107920 0.0553935975839732
107930 0.0553915220246887
107940 0.0553898553430534
107950 0.0553884556452977
107960 0.0553867190941952
107970 0.0553844557083426
107980 0.0553829609559282
107990 0.0553809007854279
108000 0.0553785679328571
108010 0.055377254060824
108020 0.0553761837206012
108030 0.0553740742949812
108040 0.0553718907920075
108050 0.0553698322207732
108060 0.0553689347061666
108070 0.0553672184160325
108080 0.0553658638975138
108090 0.0553636178764066
108100 0.0553612522884654
108110 0.0553588544434319
108120 0.0553571247337589
108130 0.0553552913223562
108140 0.05535358548205
108150 0.0553528521302215
108160 0.0553513584623835
108170 0.0553492834452981
108180 0.055347595240882
108190 0.0553453414592681
108200 0.055343511662306
108210 0.0553423847031001
108220 0.0553407708428935
108230 0.0553391974445133
108240 0.0553376117529459
108250 0.0553353125032715
108260 0.0553331207471801
108270 0.055331039605274
108280 0.055329051300803
108290 0.0553269896200657
108300 0.0553254681200452
108310 0.0553234639442956
108320 0.0553216584834275
108330 0.0553195624154882
108340 0.0553178317434774
108350 0.0553165454614175
108360 0.0553150195415573
108370 0.055313324617927
108380 0.0553118348356941
108390 0.0553099346143651
108400 0.0553079649261689
108410 0.0553063549863646
108420 0.0553042474852304
108430 0.0553019366645963
108440 0.0553007725931144
108450 0.0552988629472807
108460 0.0552974625874773
108470 0.0552956386659568
108480 0.0552938988009306
108490 0.0552919124024483
108500 0.0552898020350935
108510 0.0552879530675579
108520 0.0552854152940797
108530 0.0552835134885048
108540 0.0552810497085411
108550 0.0552793737491545
108560 0.0552775000972752
108570 0.0552752088594354
108580 0.0552735965186699
108590 0.0552719396133661
108600 0.055269874006464
108610 0.055267737595758
108620 0.0552663936122512
108630 0.0552643578474155
108640 0.0552624301412402
108650 0.0552603072703751
108660 0.0552582845160773
108670 0.055256196239782
108680 0.0552544088257931
108690 0.0552524817169378
108700 0.0552505050406566
108710 0.0552486896361363
108720 0.0552467011330727
108730 0.0552446586505993
108740 0.0552428855764187
108750 0.0552413868400306
108760 0.0552391651620153
108770 0.0552372401500474
108780 0.0552355668294834
108790 0.0552336697900135
108800 0.0552319747536985
108810 0.0552294312784896
108820 0.0552275705452175
108830 0.0552254194311027
108840 0.0552228689207108
108850 0.0552206253402291
108860 0.0552184548557399
108870 0.0552165035293779
108880 0.0552142123736024
108890 0.055212095946918
108900 0.0552106639624586
108910 0.0552103079725765
108920 0.0552074981236832
108930 0.0552057964783769
108940 0.0552032613396857
108950 0.0552019701382272
108960 0.055199692657864
108970 0.0551973341919937
108980 0.0551953868328858
108990 0.0551923606768267
109000 0.0551903241473031
109010 0.0551883283108159
109020 0.0551860776103055
109030 0.0551838103249041
109040 0.0551826477408386
109050 0.0551806001173476
109060 0.0551783558364668
109070 0.055176595062508
109080 0.0551749185029806
109090 0.0551734814799051
109100 0.05517125839705
109110 0.0551708197728894
109120 0.055168708010323
109130 0.0551673077278464
109140 0.0551652912873128
109150 0.0551639648844333
109160 0.0551627096937716
109170 0.0551604894789724
109180 0.0551589397692778
109190 0.055157389244352
109200 0.0551556425150562
109210 0.0551543539062823
109220 0.0551520509859331
109230 0.0551497256941723
109240 0.0551472973487415
109250 0.0551453619351203
109260 0.0551436834855619
109270 0.0551427063915344
109280 0.0551414000682309
109290 0.0551398461902921
109300 0.0551377197513094
109310 0.0551355854457001
109320 0.0551341046331262
109330 0.0551319994505619
109340 0.0551293725599625
109350 0.0551273374976848
109360 0.0551259279495871
109370 0.0551239165418601
109380 0.055122127947787
109390 0.0551204894759242
109400 0.0551193564622461
109410 0.0551171708146972
109420 0.0551153338609692
109430 0.055113235605982
109440 0.0551112260322277
109450 0.0551097404842131
109460 0.0551077982523674
109470 0.0551055414233183
109480 0.0551039968677211
109490 0.0551025879909049
109500 0.0551000093506944
109510 0.0550991492787809
109520 0.055096713808292
109530 0.0550948256424185
109540 0.0550929968039538
109550 0.0550906573116755
109560 0.0550877158363824
109570 0.0550854198790936
109580 0.0550839673004748
109590 0.055081543620339
109600 0.0550803740777828
109610 0.0550787216243712
109620 0.0550771921863942
109630 0.0550754206108943
109640 0.0550733880688352
109650 0.0550710809379658
109660 0.0550695107556163
109670 0.0550675256512882
109680 0.0550659669348207
109690 0.0550648495280078
109700 0.0550630476129933
109710 0.0550615793726948
109720 0.0550605920104098
109730 0.055058652834909
109740 0.0550566417070278
109750 0.0550550947407589
109760 0.0550534667307615
109770 0.055051320347198
109780 0.0550491065657619
109790 0.0550475755641882
109800 0.0550466142740336
109810 0.0550450993096528
109820 0.0550423300026303
109830 0.0550402344027738
109840 0.0550378158353496
109850 0.0550363022872763
109860 0.0550338457452628
109870 0.0550321016905593
109880 0.0550303374538808
109890 0.0550286704055553
109900 0.0550264551908284
109910 0.0550245150528633
109920 0.0550226376031843
109930 0.0550204770088182
109940 0.0550185473041987
109950 0.0550161816096992
109960 0.0550154892006612
109970 0.0550139113705536
109980 0.055012112605495
109990 0.05501047553338
110000 0.0550086788164108
110010 0.0550069594276174
110020 0.0550054049248016
110030 0.0550028755029598
110040 0.0550018323944272
110050 0.0550001775981929
110060 0.0549985514739293
110070 0.0549961946062749
110080 0.0549939493981805
110090 0.0549917764742774
110100 0.0549894764192323
110110 0.0549873172065075
110120 0.0549847159363702
110130 0.054982954727377
110140 0.0549815178851849
110150 0.0549800415860231
110160 0.0549781485791433
110170 0.0549763898279899
110180 0.0549748998711143
110190 0.0549723392122367
110200 0.0549713226238821
110210 0.0549693260669139
110220 0.0549676869698347
110230 0.0549659353158349
110240 0.0549639362448526
110250 0.0549620418429564
110260 0.054960477641661
110270 0.054959138149956
110280 0.0549572050747178
110290 0.0549552368637558
110300 0.0549536247947404
110310 0.0549518701407751
110320 0.054950186383751
110330 0.0549476579416432
110340 0.0549460519834681
110350 0.0549439048734855
110360 0.0549427262202176
110370 0.0549413319291412
110380 0.0549394746828519
110390 0.0549376245870135
110400 0.0549355030143917
110410 0.0549335783750365
110420 0.0549313927509637
110430 0.05492888215176
110440 0.054926913452704
110450 0.0549245468464729
110460 0.054923229870776
110470 0.0549214279285956
110480 0.0549193059594339
110490 0.0549170926236642
110500 0.0549153826953821
110510 0.0549137320122018
110520 0.0549124256182125
110530 0.0549105422731029
110540 0.0549087719400566
110550 0.0549070986445775
110560 0.0549058251155381
110570 0.0549036633112587
110580 0.0549026405397522
110590 0.0548998219176409
110600 0.0548977313767292
110610 0.0548955537709053
110620 0.0548933398418959
110630 0.0548914237662156
110640 0.0548903219383395
110650 0.0548891905780497
110660 0.0548875805919683
110670 0.0548859565008662
110680 0.0548840208478647
110690 0.0548829505339037
110700 0.0548808181064756
110710 0.0548781354395232
110720 0.0548755702051003
110730 0.0548739194372444
110740 0.0548721500345722
110750 0.0548704797218522
110760 0.054868697992117
110770 0.0548668318841336
110780 0.0548656573858608
110790 0.0548639530971129
110800 0.0548622798721205
110810 0.0548605213101525
110820 0.0548583891112535
110830 0.0548568314337029
110840 0.0548554783590023
110850 0.054854141729857
110860 0.0548526696334401
110870 0.0548510287251402
110880 0.0548488578115617
110890 0.0548460848475107
110900 0.0548444314299215
110910 0.0548429063511472
110920 0.0548412105245893
110930 0.0548392161338682
110940 0.0548376116093833
110950 0.0548366171532697
110960 0.0548348004240273
110970 0.0548329215431164
110980 0.0548303865415889
110990 0.0548284626470322
111000 0.0548264107544582
111010 0.0548245402150509
111020 0.0548222287127547
111030 0.054819917441709
111040 0.054817580805119
111050 0.0548154312396558
111060 0.0548137928125609
111070 0.054813014470209
111080 0.0548122624138078
111090 0.0548102800950192
111100 0.0548087940784969
111110 0.0548067267528252
111120 0.0548055415330806
111130 0.0548036942398195
111140 0.0548025968969566
111150 0.0548004944967083
111160 0.0547991282788342
111170 0.0547973342528712
111180 0.0547952508192791
111190 0.0547929185460203
111200 0.0547910738128891
111210 0.054788622291721
111220 0.0547872150634804
111230 0.0547867426585098
111240 0.0547846270846394
111250 0.0547822057641781
111260 0.0547802357440348
111270 0.0547777312043612
111280 0.0547763372863668
111290 0.05477428275418
111300 0.0547713390316584
111310 0.054769121290168
111320 0.0547669833952493
111330 0.0547648986890053
111340 0.0547637043715051
111350 0.0547623932868155
111360 0.0547608015132144
111370 0.0547592720340126
111380 0.0547569970738953
111390 0.0547550767454284
111400 0.0547528837015681
111410 0.0547510019399463
111420 0.0547492565478957
111430 0.0547476154279025
111440 0.0547459151717085
111450 0.0547443782414083
111460 0.0547423406133703
111470 0.0547410169001674
111480 0.0547392366902246
111490 0.0547371494317841
111500 0.054735636175142
111510 0.054733606452618
111520 0.0547317939002302
111530 0.0547303670821602
111540 0.0547288729891726
111550 0.0547281349448925
111560 0.0547254672318054
111570 0.0547236326154241
111580 0.0547226398293971
111590 0.0547210167581331
111600 0.0547197949946251
111610 0.0547179158586464
111620 0.0547157197302879
111630 0.0547142805053546
111640 0.0547129647927811
111650 0.054710983368583
111660 0.0547085260000383
111670 0.054707317821382
111680 0.0547059634414739
111690 0.0547049173279243
111700 0.0547024086853356
111710 0.0547006962036754
111720 0.0546989342883995
111730 0.0546972055953672
111740 0.0546954363834768
111750 0.0546939555897752
111760 0.0546920714799888
111770 0.0546903586777498
111780 0.0546885441881328
111790 0.054687400113147
111800 0.0546858714047193
111810 0.0546839854814596
111820 0.0546830216953614
111830 0.0546810584992764
111840 0.0546793316765126
111850 0.054677142282831
111860 0.0546756726823584
111870 0.0546737934639338
111880 0.0546713414736654
111890 0.0546695679063484
111900 0.0546673583801163
111910 0.054665697202022
111920 0.0546637892275763
111930 0.0546608476494497
111940 0.0546592970994164
111950 0.0546569096214904
111960 0.0546564708859125
111970 0.0546547631852243
111980 0.0546531370346794
111990 0.0546517095440758
112000 0.0546500241613098
112010 0.0546478361495573
112020 0.0546455948039385
112030 0.054643130900734
112040 0.054641360008889
112050 0.054640092976269
112060 0.0546387558093466
112070 0.0546372171862121
112080 0.0546348151762397
112090 0.0546330101972087
112100 0.0546312966421275
112110 0.0546299722724143
112120 0.054628022984865
112130 0.0546259234208777
112140 0.0546247181185966
112150 0.0546229041341035
112160 0.0546210113293893
112170 0.0546199264408325
112180 0.0546179184995923
112190 0.0546162901659828
112200 0.054614177869084
112210 0.0546122422176162
112220 0.0546101459688563
112230 0.0546081502434249
112240 0.0546063094612013
112250 0.054604593943501
112260 0.0546031810831132
112270 0.0546015115124858
112280 0.0545993493080432
112290 0.0545977944175947
112300 0.0545964759403413
112310 0.0545946741791716
112320 0.0545932956825881
112330 0.0545911080110306
112340 0.054588776646051
112350 0.0545872388342565
112360 0.054585500257195
112370 0.0545828845739399
112380 0.0545804066644615
112390 0.0545782612090272
112400 0.0545767347283159
112410 0.0545751092053195
112420 0.0545726782094306
112430 0.0545708328135809
112440 0.0545691738691596
112450 0.0545676864533276
112460 0.054565715099286
112470 0.0545634267632672
112480 0.054561270745843
112490 0.0545589817301171
112500 0.0545580692250179
112510 0.0545569394580361
112520 0.0545544751599697
112530 0.0545530222076026
112540 0.054550789127696
112550 0.0545489580971207
112560 0.0545471311349183
112570 0.0545449869105585
112580 0.0545431924466884
112590 0.054540586813386
112600 0.0545391501054781
112610 0.0545371100655897
112620 0.0545348079233263
112630 0.0545330751052962
112640 0.0545314148703343
112650 0.0545293822168427
112660 0.0545280270587335
112670 0.05452613267837
112680 0.0545249500968172
112690 0.0545230363903461
112700 0.0545211060303182
112710 0.054519379366478
112720 0.0545173849634061
112730 0.0545162430140721
112740 0.0545141655750917
112750 0.054511628174422
112760 0.0545101801174875
112770 0.0545085315215463
112780 0.0545072026571446
112790 0.0545057471286116
112800 0.0545042666481153
112810 0.0545027253913125
112820 0.0545006819337101
112830 0.054499296067215
112840 0.054498047752128
112850 0.0544962107333932
112860 0.054494164619507
112870 0.0544922731078349
112880 0.0544906582223043
112890 0.0544890320908802
112900 0.0544876820481662
112910 0.054486220502736
112920 0.054485073325434
112930 0.0544835319241535
112940 0.0544820451854847
112950 0.0544804294448463
112960 0.0544778660282968
112970 0.05447663426686
112980 0.0544739608540346
112990 0.0544720284947564
113000 0.0544702163661682
113010 0.0544684901647005
113020 0.0544671916071647
113030 0.0544647525351867
113040 0.0544631153779763
113050 0.0544613247035981
113060 0.0544600414177854
113070 0.0544580897070425
113080 0.054456006245916
113090 0.0544545139177928
113100 0.0544532628607755
113110 0.0544507624362718
113120 0.0544487274193299
113130 0.054446698715561
113140 0.0544448106520739
113150 0.0544432738833444
113160 0.0544412864223891
113170 0.0544403752276989
113180 0.0544385237550127
113190 0.0544374642416666
113200 0.0544369906496875
113210 0.0544359984881128
113220 0.0544346758852362
113230 0.0544326533883215
113240 0.0544312815321728
113250 0.0544296007859022
113260 0.0544277827643029
113270 0.0544268356555872
113280 0.0544254958929912
113290 0.0544244711884274
113300 0.054422330669112
113310 0.0544202540038589
113320 0.0544184100570585
113330 0.0544168013195064
113340 0.0544143989157914
113350 0.0544128596424504
113360 0.0544104063163872
113370 0.0544086138238876
113380 0.0544061703360257
113390 0.054403736348062
113400 0.0544025339267249
113410 0.0544003948248136
113420 0.0543988643916509
113430 0.0543970736377129
113440 0.0543958742672483
113450 0.0543937170846223
113460 0.0543925944552501
113470 0.0543910868747599
113480 0.0543898211305885
113490 0.0543881771348598
113500 0.05438604309293
113510 0.0543851861942646
113520 0.0543828332409217
113530 0.0543807590718634
113540 0.0543788611129566
113550 0.0543775878112285
113560 0.0543752563461006
113570 0.0543736724916054
113580 0.0543718713635239
113590 0.054370267817825
113600 0.0543683895400805
113610 0.0543666327389715
113620 0.0543649458929853
113630 0.0543628548196373
113640 0.0543608462052338
113650 0.0543591224433404
113660 0.0543581507343243
113670 0.0543567293958726
113680 0.0543554756037419
113690 0.0543534893754282
113700 0.0543517349264607
113710 0.05434984898621
113720 0.0543480823618757
113730 0.0543466567385355
113740 0.0543447593548587
113750 0.05434336794619
113760 0.0543415792399921
113770 0.0543394313509603
113780 0.0543379794279049
113790 0.0543356359399086
113800 0.0543337592313901
113810 0.0543317156625122
113820 0.0543293409616171
113830 0.05432711045298
113840 0.0543259571961792
113850 0.0543239753847657
113860 0.0543225188304121
113870 0.0543215311716056
113880 0.0543202174624649
113890 0.0543184708740068
113900 0.0543163506891347
113910 0.0543143441690663
113920 0.05431179998491
113930 0.0543102022577539
113940 0.0543091755134802
113950 0.0543083017048181
113960 0.0543064171358014
113970 0.0543042847019653
113980 0.0543028410020694
113990 0.0543008179201147
114000 0.0542993792919523
114010 0.0542974673578242
114020 0.0542963722070555
114030 0.0542948907172045
114040 0.0542930775305041
114050 0.0542911266254362
114060 0.0542896699615199
114070 0.0542875623565419
114080 0.0542864196100043
114090 0.0542854165511895
114100 0.0542831793403421
114110 0.0542813155055621
114120 0.05427993872372
114130 0.0542775760819598
114140 0.0542756657971005
114150 0.0542736740634792
114160 0.0542714991042503
114170 0.0542697120609771
114180 0.054268381670116
114190 0.0542666271833167
114200 0.0542645488180154
114210 0.0542621287272576
114220 0.0542602247824727
114230 0.0542583993032797
114240 0.0542565333494609
114250 0.0542547164963137
114260 0.0542531880319799
114270 0.054251604649041
114280 0.054249802391989
114290 0.0542481073006869
114300 0.0542462855606717
114310 0.0542447655991465
114320 0.0542436518781076
114330 0.0542420072054262
114340 0.0542399444084491
114350 0.0542375452215926
114360 0.0542356750320158
114370 0.0542340536356165
114380 0.0542323502517001
114390 0.0542300992365016
114400 0.0542282334166055
114410 0.0542262314400609
114420 0.0542246501201063
114430 0.0542227878954812
114440 0.0542206287719676
114450 0.054218723172166
114460 0.0542166625119966
114470 0.0542150500954958
114480 0.054213119839364
114490 0.0542110982895561
114500 0.0542093429891064
114510 0.0542068501362051
114520 0.054206005331171
114530 0.0542032625298836
114540 0.0542021319005416
114550 0.0542000659089868
114560 0.0541990913776852
114570 0.0541968646627152
114580 0.0541951561941092
114590 0.0541936321415512
114600 0.0541916992188145
114610 0.0541903194635664
114620 0.054188495433597
114630 0.05418662738106
114640 0.0541848478735741
114650 0.0541827614420409
114660 0.0541814115192125
114670 0.0541791699738805
114680 0.0541780373770763
114690 0.0541764878802412
114700 0.054174772698177
114710 0.054172719602175
114720 0.0541714498345276
114730 0.0541692490484248
114740 0.0541672323628687
114750 0.054165023391858
114760 0.0541636027329405
114770 0.0541623353854657
114780 0.0541609695739413
114790 0.0541589879588247
114800 0.0541578117593224
114810 0.0541558523137541
114820 0.0541553680136542
114830 0.0541539087364777
114840 0.0541522950528176
114850 0.0541499838497107
114860 0.0541482342539931
114870 0.054147315321839
114880 0.054145301600219
114890 0.0541433235418156
114900 0.0541413584330394
114910 0.0541394678871278
114920 0.0541382976375634
114930 0.0541365831472138
114940 0.0541348459614962
114950 0.0541334381210061
114960 0.0541323760534569
114970 0.0541308104498922
114980 0.0541290533300497
114990 0.0541272156102466
115000 0.0541253355082252
115010 0.0541243111256619
115020 0.0541228490610975
115030 0.0541215269156371
115040 0.0541202410741139
115050 0.054118483580134
115060 0.0541167554554219
115070 0.0541154262121441
115080 0.0541140270762939
115090 0.0541120785828523
115100 0.0541104382263964
115110 0.0541092739131338
115120 0.0541074009777084
115130 0.0541060834858273
115140 0.054103984936613
115150 0.0541027871339048
115160 0.054101463561409
115170 0.0540997545540114
115180 0.0540984013367035
115190 0.0540966064973345
115200 0.0540954255998633
115210 0.0540937021689854
115220 0.0540919315522653
115230 0.0540894159224868
115240 0.054087354871002
115250 0.054085957039406
115260 0.0540846978090434
115270 0.0540828945556364
115280 0.0540813979898385
115290 0.0540797770092186
115300 0.0540792996606689
115310 0.0540779561442202
115320 0.0540765441279522
115330 0.0540747939984663
115340 0.0540734360257518
115350 0.0540713314834014
115360 0.0540697274453137
115370 0.0540671536073563
115380 0.0540653494172411
115390 0.0540640906256558
115400 0.0540623940312139
115410 0.0540607102020746
115420 0.0540591206245311
115430 0.0540579043520968
115440 0.0540560390939495
115450 0.0540542221349493
115460 0.0540519135585645
115470 0.0540507126360939
115480 0.054048675194927
115490 0.0540476616315886
115500 0.0540457767825462
115510 0.054043464093822
115520 0.0540410329569738
115530 0.0540398844539548
115540 0.0540387542135566
115550 0.0540364353826549
115560 0.0540351294175148
115570 0.0540334253715782
115580 0.0540316819974283
115590 0.0540296887569784
115600 0.0540286048385091
115610 0.0540268543732335
115620 0.0540248598993762
115630 0.0540235823681808
115640 0.0540212383012312
115650 0.0540195957558751
115660 0.0540171212010102
115670 0.0540155519086749
115680 0.0540132058473816
115690 0.0540115748463356
115700 0.0540099104087636
115710 0.0540085103986407
115720 0.0540067542286942
115730 0.0540051406613971
115740 0.0540032046031517
115750 0.0540012094091814
115760 0.0539992337830669
115770 0.0539973686782509
115780 0.0539951733251918
115790 0.0539931710615536
115800 0.0539911544123405
115810 0.0539898916964017
115820 0.0539884883250285
115830 0.0539862876889963
115840 0.0539844091266806
115850 0.0539825596344155
115860 0.053980690515634
115870 0.0539792043881657
115880 0.053978097644215
115890 0.0539758071730934
115900 0.0539754548784196
115910 0.0539740638718651
115920 0.0539725160181154
115930 0.0539712262436918
115940 0.0539687693150446
115950 0.0539673227273217
115960 0.0539652780852466
115970 0.0539639707653055
115980 0.0539624079160565
115990 0.0539599506752773
116000 0.0539583098204187
116010 0.0539565109089216
116020 0.0539550605324138
116030 0.0539535275756909
116040 0.0539524271931051
116050 0.0539505919338911
116060 0.0539490449824112
116070 0.0539477378886712
116080 0.0539463896983046
116090 0.0539443430529859
116100 0.0539426380669606
116110 0.0539419380105575
116120 0.0539410536229077
116130 0.0539395569374096
116140 0.0539385842356126
116150 0.0539364745926805
116160 0.0539348689165713
116170 0.0539325490231046
116180 0.0539312093439744
116190 0.0539297397398967
116200 0.0539284696804325
116210 0.0539270022138567
116220 0.0539253441245188
116230 0.053923238249509
116240 0.053921382125289
116250 0.0539187930395593
116260 0.0539170384573597
116270 0.0539154578207278
116280 0.0539139658675412
116290 0.0539122059318904
116300 0.0539105995881421
116310 0.0539084941829664
116320 0.0539069697741106
116330 0.0539054632238597
116340 0.0539041966070113
116350 0.0539022326566369
116360 0.0539008354728133
116370 0.0538988274965336
116380 0.0538974904649089
116390 0.0538960690298955
116400 0.0538948123153346
116410 0.0538931666412484
116420 0.0538908073509882
116430 0.0538892207033304
116440 0.0538869397715891
116450 0.0538853678392098
116460 0.0538840852128924
116470 0.0538825336385942
116480 0.0538809604143454
116490 0.0538803903600097
116500 0.0538787042590242
116510 0.0538771172648346
116520 0.0538754262738485
116530 0.0538730394080005
116540 0.0538711693575328
116550 0.0538695779563558
116560 0.0538675224428921
116570 0.0538664503220614
116580 0.05386458905677
116590 0.0538633280048761
116600 0.0538617835018841
116610 0.0538607527977827
116620 0.0538598700670166
116630 0.0538575962576602
116640 0.0538562568844659
116650 0.0538543248884264
116660 0.0538524494053847
116670 0.0538512389075106
116680 0.0538500456665559
116690 0.0538487025476492
116700 0.0538467611710172
116710 0.0538449060643565
116720 0.0538433914706961
116730 0.0538419749645652
116740 0.0538401409829845
116750 0.0538389956349405
116760 0.0538369097655426
116770 0.0538346702801897
116780 0.0538333432978269
116790 0.0538312865384981
116800 0.0538301112447125
116810 0.0538281524525457
116820 0.0538268632225452
116830 0.0538252207729701
116840 0.0538241187973194
116850 0.0538226650987018
116860 0.0538214532079354
116870 0.0538199158684446
116880 0.0538182570492028
116890 0.0538163486273099
116900 0.0538151252726215
116910 0.0538134148712416
116920 0.0538117215898491
116930 0.0538098413129479
116940 0.0538079021462185
116950 0.0538062431458122
116960 0.0538053143587486
116970 0.0538035974896526
116980 0.053801237915259
116990 0.0538000543269073
117000 0.0537991016090921
117010 0.0537968590904138
117020 0.0537954199508903
117030 0.0537934731801628
117040 0.0537920943644862
117050 0.0537904901075219
117060 0.0537887494978237
117070 0.0537867726723958
117080 0.0537851751748487
117090 0.053783677644589
117100 0.0537827603927429
117110 0.053780400873696
117120 0.0537779090305511
117130 0.0537769297810059
117140 0.0537754153941466
117150 0.0537745179288038
117160 0.053773678422168
117170 0.0537713448030949
117180 0.0537694105996338
117190 0.0537671556647856
117200 0.0537663244340109
117210 0.0537646248532231
117220 0.0537630434670678
117230 0.0537609696586772
117240 0.0537596102522074
117250 0.053757972898057
117260 0.0537559609625642
117270 0.0537541840809923
117280 0.0537516868711594
117290 0.0537503277097957
117300 0.0537486224300336
117310 0.0537472029473957
117320 0.0537460895495712
117330 0.0537445290073643
117340 0.0537431283114775
117350 0.0537408744084151
117360 0.0537389472358771
117370 0.0537368062294074
117380 0.0537357587819708
117390 0.0537338983589543
117400 0.0537320402238163
117410 0.0537304578172455
117420 0.0537290622477339
117430 0.0537267814073102
117440 0.053726127537476
117450 0.0537242997051285
117460 0.0537233861935872
117470 0.0537217694941849
117480 0.0537200583977575
117490 0.0537178954977026
117500 0.0537158034229238
117510 0.0537138826034638
117520 0.0537115430456778
117530 0.053709727121408
117540 0.0537083097160472
117550 0.053706795679967
117560 0.0537048999328222
117570 0.0537026963404321
117580 0.0537007707308969
117590 0.0536984805451548
117600 0.0536964002989186
117610 0.0536948692857343
117620 0.0536940763944651
117630 0.0536921855335377
117640 0.053690612236562
117650 0.0536887488504708
117660 0.053687295736865
117670 0.0536864243805473
117680 0.0536841170606896
117690 0.0536831648161861
117700 0.0536815008139437
117710 0.053679699239763
117720 0.0536790057652138
117730 0.05367838933922
117740 0.053676555492951
117750 0.0536748899262642
117760 0.0536733074273876
117770 0.0536708946346644
117780 0.0536690272956216
117790 0.053667089864549
117800 0.0536661789914852
117810 0.05366423030952
117820 0.0536628709722811
117830 0.0536608180247709
117840 0.0536596479669928
117850 0.0536576189164754
117860 0.0536566145125482
117870 0.0536551563898103
117880 0.0536537484460351
117890 0.0536524591212862
117900 0.0536508617676935
117910 0.0536492432314316
117920 0.0536476701599936
117930 0.0536461351518051
117940 0.053644126057617
117950 0.0536423367367593
117960 0.0536413180225139
117970 0.0536395520866645
117980 0.0536377961659469
117990 0.0536362509662808
118000 0.0536339172425745
118010 0.0536316338824836
118020 0.0536296323379982
118030 0.0536276978702553
118040 0.0536261174250996
118050 0.0536242685464386
118060 0.053622679739219
118070 0.0536206864666601
118080 0.053618498684298
118090 0.0536166804910519
118100 0.053615118785191
118110 0.0536141580023989
118120 0.0536120870498493
118130 0.0536110976688181
118140 0.0536098435117942
118150 0.053607718800663
118160 0.0536060881930776
118170 0.0536044953978831
118180 0.0536028385126159
118190 0.0536011590114481
118200 0.0535996257465171
118210 0.053598271506068
118220 0.0535963763676573
118230 0.0535956561234309
118240 0.0535942310279639
118250 0.0535922942605155
118260 0.0535913233518598
118270 0.0535894284210638
118280 0.0535871904258217
118290 0.0535867321621284
118300 0.0535859141703032
118310 0.0535845118984008
118320 0.0535831328104594
118330 0.0535816293620071
118340 0.0535804933146079
118350 0.0535786776188705
118360 0.0535768636886544
118370 0.0535751860543525
118380 0.0535735214653272
118390 0.0535719973771298
118400 0.0535709232117592
118410 0.0535687384837221
118420 0.0535669830078961
118430 0.0535653013929327
118440 0.0535637453685991
118450 0.0535619851261782
118460 0.0535606310660816
118470 0.0535594892686642
118480 0.0535578096754137
118490 0.0535568497467347
118500 0.0535548784894291
118510 0.0535529776432633
118520 0.0535512834940619
118530 0.0535501178821951
118540 0.0535488240781675
118550 0.0535478184455622
118560 0.0535466146525742
118570 0.0535447621035954
118580 0.053542683928823
118590 0.053540593296867
118600 0.0535389978863264
118610 0.0535380621841888
118620 0.0535370909618141
118630 0.0535351138511701
118640 0.0535325737311715
118650 0.0535304023401367
118660 0.0535290036450775
118670 0.0535276225764553
118680 0.0535259728467836
118690 0.0535239054663102
118700 0.0535221369637595
118710 0.0535199903007735
118720 0.0535183445507684
118730 0.0535170118842721
118740 0.0535166504321944
118750 0.0535154120216148
118760 0.0535132128248145
118770 0.0535116363547765
118780 0.0535097252530045
118790 0.0535074555596659
118800 0.0535054649505755
118810 0.0535033702131268
118820 0.0535014680328313
118830 0.0534997150098738
118840 0.0534981344026538
118850 0.05349614011211
118860 0.0534943348715983
118870 0.0534928507004272
118880 0.0534909824034142
118890 0.0534890257248496
118900 0.0534879048110443
118910 0.0534863734611618
118920 0.0534854810376775
118930 0.053484321425483
118940 0.0534824468423683
118950 0.0534804964387879
118960 0.0534791386147689
118970 0.0534777896877382
118980 0.0534760342545741
118990 0.0534741018995031
119000 0.0534720210601985
119010 0.0534694035311662
119020 0.0534670693150426
119030 0.0534661196548255
119040 0.053463968215405
119050 0.0534622812383401
119060 0.0534611592579842
119070 0.0534595508198354
119080 0.0534571620192289
119090 0.0534563813983318
119100 0.0534545332986312
119110 0.0534522244706589
119120 0.0534502749001357
119130 0.0534490044007681
119140 0.053447338878644
119150 0.0534462094013726
119160 0.0534445267902194
119170 0.0534419023404708
119180 0.0534394141876954
119190 0.0534373487907372
119200 0.053435433109374
119210 0.0534338883940217
119220 0.0534322182693811
119230 0.0534303572260418
119240 0.0534288392552672
119250 0.0534272768811433
119260 0.05342558512276
119270 0.0534232290452066
119280 0.0534217817944777
119290 0.0534197883701635
119300 0.0534182093466339
119310 0.0534165991531054
119320 0.0534151250864318
119330 0.0534132673741677
119340 0.053411035621081
119350 0.0534093205995154
119360 0.0534076989058027
119370 0.0534063776865362
119380 0.0534044039943809
119390 0.0534028613756318
119400 0.0534014974584464
119410 0.0534001179291706
119420 0.0533990434142948
119430 0.0533975149045466
119440 0.0533962925121636
119450 0.0533947314062655
119460 0.0533937167590478
119470 0.0533919438662526
119480 0.0533899228902489
119490 0.053388719530044
119500 0.0533869945979328
119510 0.0533850795596907
119520 0.0533836081086472
119530 0.0533831234028017
119540 0.0533817531161232
119550 0.0533802114848087
119560 0.0533781915869374
119570 0.0533764246239574
119580 0.0533748349823355
119590 0.0533733375549888
119600 0.0533713031164734
119610 0.0533696120826697
119620 0.0533680107239138
119630 0.0533664590135093
119640 0.0533650652054545
119650 0.053363447937175
119660 0.0533617135116248
119670 0.0533595274053029
119680 0.0533581206172267
119690 0.0533563788752495
119700 0.053354726126157
119710 0.0533530245592707
119720 0.0533507901690218
119730 0.053349402198979
119740 0.0533478732921682
119750 0.0533467824555535
119760 0.0533445855931687
119770 0.0533438007414381
119780 0.0533414223223881
119790 0.0533401504075647
119800 0.0533384353938842
119810 0.0533367315562488
119820 0.0533348260856706
119830 0.0533335785059638
119840 0.0533316647984127
119850 0.0533292447454427
119860 0.0533274137761802
119870 0.0533254938379874
119880 0.0533240995514189
119890 0.0533217266998128
119900 0.0533200937905979
119910 0.053318411675081
119920 0.0533161536389018
119930 0.0533144821436854
119940 0.0533125349207161
119950 0.0533114350007108
119960 0.05330982738938
119970 0.0533083606843893
119980 0.0533066312057631
119990 0.0533055645975472
120000 0.0533038210408074
120010 0.053302643609429
120020 0.0533008166896169
120030 0.0532993839337174
120040 0.0532978998894056
120050 0.0532957068074035
120060 0.0532937067463295
120070 0.0532924457454018
120080 0.0532912249422558
120090 0.0532890305167882
120100 0.0532873154982604
120110 0.0532855490092925
120120 0.0532840948314785
120130 0.0532823752711737
120140 0.0532808353944024
120150 0.0532790956097628
120160 0.0532774120355375
120170 0.0532760291369699
120180 0.0532744200296096
120190 0.053272770482753
120200 0.0532711355858296
120210 0.053269139607966
120220 0.0532678031750048
120230 0.0532664114189939
120240 0.0532641206416209
120250 0.0532622535275657
120260 0.0532609961942823
120270 0.0532592336479686
120280 0.053257784715516
120290 0.0532562950043118
120300 0.0532546315787651
120310 0.0532525400031242
120320 0.0532513212325411
120330 0.0532502495066369
120340 0.0532487895266452
120350 0.0532469916553748
120360 0.0532452094621028
120370 0.0532433454065047
120380 0.0532420797376988
120390 0.0532401419357456
120400 0.0532382457183598
120410 0.0532367273689068
120420 0.0532346006745321
120430 0.0532325348649619
120440 0.0532302674031897
120450 0.0532287330783548
120460 0.0532279718470509
120470 0.0532265414601876
120480 0.0532246695400887
120490 0.0532239097145886
120500 0.0532221665027748
120510 0.0532209369148482
120520 0.0532190046873638
120530 0.0532174886713787
120540 0.0532162257965203
120550 0.0532138522331097
120560 0.0532126189979714
120570 0.0532105657650715
120580 0.0532089635144184
120590 0.0532063415958656
120600 0.0532049903697087
120610 0.0532032967931576
120620 0.0532011259176176
120630 0.0531994918697566
120640 0.0531977742831857
120650 0.0531966597343698
120660 0.0531952805109555
120670 0.0531926711073379
120680 0.0531913836637091
120690 0.0531895053796419
120700 0.0531883336813081
120710 0.0531865676438997
120720 0.0531858933273487
120730 0.0531844726862937
120740 0.0531828607881095
120750 0.0531818275482133
120760 0.0531798697179898
120770 0.0531772553783409
120780 0.0531758425760301
120790 0.0531751977801278
120800 0.0531737116705836
120810 0.0531723000489477
120820 0.0531702100170589
120830 0.0531679858996558
120840 0.053166057662874
120850 0.0531645290243529
120860 0.05316275159541
120870 0.053161222078023
120880 0.0531594801266383
120890 0.0531573798057285
120900 0.0531556815914208
120910 0.0531532291871656
120920 0.0531513222884706
120930 0.0531500568668741
120940 0.0531487572354545
120950 0.0531470087309389
120960 0.0531458642749527
120970 0.0531444311830792
120980 0.0531425753138678
120990 0.0531415325807538
121000 0.0531404084581603
121010 0.0531390460874349
121020 0.0531372918019251
121030 0.0531354972236662
121040 0.0531339898525037
121050 0.0531327775887534
121060 0.0531310697116151
121070 0.0531293701968914
121080 0.0531276513929733
121090 0.0531262479022517
121100 0.0531249403796031
121110 0.0531233560815505
121120 0.0531223428337008
121130 0.0531210763670531
121140 0.0531190588561136
121150 0.0531169834222709
121160 0.0531151141692783
121170 0.0531141677133271
121180 0.0531118867870315
121190 0.0531110795095131
121200 0.0531101791544321
121210 0.0531097514772198
121220 0.0531083528010261
121230 0.0531075881318194
121240 0.0531058298676576
121250 0.0531044234892887
121260 0.0531030193420091
121270 0.0531005997512291
121280 0.0530991167247004
121290 0.0530971845887767
121300 0.0530959952704774
121310 0.053094149818423
121320 0.0530929434716467
121330 0.0530913299360394
121340 0.0530894947578917
121350 0.0530878377614075
121360 0.0530864380646921
121370 0.0530851720565384
121380 0.0530832488121125
121390 0.0530824942172421
121400 0.0530802762511205
121410 0.0530788681451678
121420 0.0530773625944571
121430 0.0530754837996114
121440 0.0530747865433425
121450 0.0530726405677167
121460 0.0530711047493401
121470 0.0530688291448867
121480 0.053067513094897
121490 0.0530666674941127
121500 0.0530646988869302
121510 0.0530635634663334
121520 0.0530625345787037
121530 0.0530610286024978
121540 0.0530593521444005
121550 0.0530573179304323
121560 0.0530558552892764
121570 0.0530550881585096
121580 0.0530530169719118
121590 0.0530508169258069
121600 0.0530495708329604
121610 0.0530481048330069
121620 0.0530463194769334
121630 0.0530452421681207
121640 0.0530440088938577
121650 0.0530423921803539
121660 0.0530409644077992
121670 0.0530403596654161
121680 0.0530391001483588
121690 0.0530380665429982
121700 0.0530363757012117
121710 0.0530345549213224
121720 0.0530327061933726
121730 0.0530305436169319
121740 0.0530289880065999
121750 0.0530273479400762
121760 0.0530254732873726
121770 0.0530243593812551
121780 0.0530232258229392
121790 0.0530214552154328
121800 0.0530203048396731
121810 0.0530190189509848
121820 0.053017073974047
121830 0.0530154942607998
121840 0.0530134570904425
121850 0.0530118457834601
121860 0.0530106280756856
121870 0.0530090407870052
121880 0.0530069320836052
121890 0.0530053151701726
121900 0.0530033860794758
121910 0.0530021072264633
121920 0.0530002814814753
121930 0.0529991859563433
121940 0.0529976781091583
121950 0.0529956391124423
121960 0.0529935642605734
121970 0.0529921492056837
121980 0.0529903428735834
121990 0.0529890838760252
122000 0.0529872128453007
122010 0.052985357496642
122020 0.0529833039622172
122030 0.052981936707067
122040 0.052980337718495
122050 0.0529784545789155
122060 0.0529764467196177
122070 0.0529750390192762
122080 0.0529736627206806
122090 0.0529725021534208
122100 0.0529717384846042
122110 0.052969785150978
122120 0.0529683094230727
122130 0.0529664810006938
122140 0.0529651987436782
122150 0.0529637927912728
122160 0.0529618939225568
122170 0.0529599427950602
122180 0.052958126070343
122190 0.0529562613142378
122200 0.0529548136345699
122210 0.0529537260389526
122220 0.0529517306688585
122230 0.0529487923738786
122240 0.0529472467853021
122250 0.0529457486827542
122260 0.0529435878039651
122270 0.0529422644525262
122280 0.0529407413683932
122290 0.0529387965829076
122300 0.0529370638568991
122310 0.0529353880085498
122320 0.0529335309062968
122330 0.0529312488143595
122340 0.052929655657267
122350 0.0529280041622174
122360 0.0529262551913939
122370 0.0529238926646701
122380 0.0529220210482248
122390 0.0529208539092164
122400 0.0529203708243042
122410 0.0529196662253207
122420 0.0529178969266468
122430 0.0529164251195094
122440 0.0529152336720439
122450 0.0529133487661157
122460 0.0529112699074879
122470 0.052911316956825
122480 0.0529095858210849
122490 0.0529078239281533
122500 0.0529067050157126
122510 0.0529052743498111
122520 0.0529039883374698
122530 0.0529025381120547
122540 0.0529011763106746
122550 0.0528997397240095
122560 0.0528982583472762
122570 0.0528964046452909
122580 0.0528945871438803
122590 0.0528930737124345
122600 0.0528917962806876
122610 0.0528900872771474
122620 0.052889238319344
122630 0.0528877922062204
122640 0.0528866112194183
122650 0.0528854182351637
122660 0.0528840315745624
122670 0.052882385741061
122680 0.052880376335827
122690 0.052878347386091
122700 0.0528776685013134
122710 0.0528762105754716
122720 0.052874686887943
122730 0.052872978870689
122740 0.0528714397773511
122750 0.0528707236438712
122760 0.0528690710827848
122770 0.0528673842804715
122780 0.0528658618656204
122790 0.0528646393955906
122800 0.0528628769688175
122810 0.0528612272248877
122820 0.0528602253145335
122830 0.0528582737917157
122840 0.0528569397072282
122850 0.0528554268050994
122860 0.0528541309034818
122870 0.0528526935449087
122880 0.0528510751753903
122890 0.0528500249369807
122900 0.052848361374101
122910 0.0528470102076048
122920 0.0528454821864466
122930 0.0528438164687426
122940 0.0528426975934555
122950 0.0528403512610062
122960 0.0528389482016099
122970 0.0528375761590276
122980 0.0528361423954085
122990 0.052834980576802
123000 0.052833173936112
123010 0.0528309672902348
123020 0.0528295453522994
123030 0.0528276222030273
123040 0.0528259798139019
123050 0.0528242652631488
123060 0.0528232395160887
123070 0.0528220279759104
123080 0.0528208717569702
123090 0.052818687024951
123100 0.0528173923495664
123110 0.0528157173664621
123120 0.0528142399447964
123130 0.0528129766368219
123140 0.0528111497759273
123150 0.052809452580841
123160 0.0528076637378429
123170 0.0528059545543423
123180 0.0528046097824118
123190 0.0528029331184289
123200 0.0528019038533766
123210 0.0528004719841972
123220 0.0527984948236066
123230 0.0527968852323135
123240 0.0527953231057483
123250 0.05279345477543
123260 0.0527924353248965
123270 0.0527906521501409
123280 0.0527896364458696
123290 0.0527879061939462
123300 0.0527862258667603
123310 0.0527846693644969
123320 0.0527824474728188
123330 0.0527810192866148
123340 0.0527790201681345
123350 0.052777173861454
123360 0.0527759225042508
123370 0.0527745393244211
123380 0.0527731159195581
123390 0.0527718721571384
123400 0.052770001146148
123410 0.0527684945026632
123420 0.052767680567549
123430 0.0527661391032874
123440 0.0527646954451913
123450 0.0527633125439372
123460 0.052761527725232
123470 0.0527597921167486
123480 0.0527586137397019
123490 0.0527564520575651
123500 0.0527548724425425
123510 0.0527530638748976
123520 0.0527511786408468
123530 0.0527490184208096
123540 0.0527473710002656
123550 0.0527462376077542
123560 0.052744188789586
123570 0.0527421867345147
123580 0.0527412322414457
123590 0.052739763912129
123600 0.0527382056341583
123610 0.0527369308415276
123620 0.0527352312987298
123630 0.0527329358465221
123640 0.0527315290299619
123650 0.0527297921427601
123660 0.0527277404174284
123670 0.0527269989845425
123680 0.0527251467340054
123690 0.0527235863941379
123700 0.0527221614489543
123710 0.0527199044267639
123720 0.0527190364917717
123730 0.05271768001291
123740 0.0527161076840182
123750 0.052714163618296
123760 0.052712517171166
123770 0.0527113963051976
123780 0.0527096289225526
123790 0.0527078107207378
123800 0.0527067143620672
123810 0.0527048728588517
123820 0.0527034334127306
123830 0.0527021810132601
123840 0.0527012132866972
123850 0.0526994388978049
123860 0.0526983163961805
123870 0.0526968589648818
123880 0.0526956865778373
123890 0.0526948206928829
123900 0.0526938264602313
123910 0.0526920729435155
123920 0.0526902911333217
123930 0.0526886518068915
123940 0.0526863970368832
123950 0.0526847964783853
123960 0.0526833110807633
123970 0.0526819875317778
123980 0.0526806864609212
123990 0.0526790585415355
124000 0.0526766846384419
124010 0.0526750868500604
124020 0.052673741226733
124030 0.052672927442193
124040 0.0526712183398139
124050 0.0526696056179674
124060 0.0526681071819725
124070 0.0526667706556417
124080 0.0526647557702895
124090 0.0526631427114767
124100 0.0526615271478235
124110 0.0526593451267815
124120 0.0526576957798785
124130 0.0526563094767715
124140 0.0526553016586907
124150 0.0526543822386782
124160 0.0526527124513543
124170 0.0526514527510628
124180 0.0526500017715876
124190 0.0526486055786507
124200 0.0526466540915116
124210 0.0526455321282651
124220 0.0526446880733641
124230 0.052643182698211
124240 0.0526414409776207
124250 0.0526396291300628
124260 0.0526379377625844
124270 0.0526369027292795
124280 0.0526359371374135
124290 0.0526347439840513
124300 0.052632963381936
124310 0.0526315907874092
124320 0.0526298938883675
124330 0.0526280638542822
124340 0.0526258720344606
124350 0.0526248766334082
124360 0.0526230302172713
124370 0.0526219540238028
124380 0.0526204690641342
124390 0.0526190162968251
124400 0.0526177198427325
124410 0.052616209374966
124420 0.052614675768731
124430 0.0526134258531487
124440 0.0526119518221112
124450 0.0526103338804256
124460 0.05260881775262
124470 0.0526074592247993
124480 0.0526061872523766
124490 0.0526040878560309
124500 0.0526025108544805
124510 0.0526006890778629
124520 0.0525993416820297
124530 0.0525971822156729
124540 0.0525959528928836
124550 0.0525947439094872
124560 0.0525928896155435
124570 0.0525917269990928
124580 0.052589945940194
124590 0.0525876185088101
124600 0.0525852272463735
124610 0.0525836677037912
124620 0.0525812986595353
124630 0.0525793677382423
124640 0.0525780090939451
124650 0.0525763051675618
124660 0.0525748439895645
124670 0.0525731234619811
124680 0.0525716093261885
124690 0.0525703106262772
124700 0.0525695452992884
124710 0.0525684256317173
124720 0.0525666736798093
124730 0.0525665430652554
124740 0.0525652856676692
124750 0.0525643545980066
124760 0.0525625406316735
124770 0.0525608848354905
124780 0.0525595243270878
124790 0.052558185786381
124800 0.0525569771099197
124810 0.0525552874219034
124820 0.0525535864383435
124830 0.0525520360458068
124840 0.0525504724924888
124850 0.052549820581464
124860 0.0525482594959153
124870 0.0525470033892734
124880 0.0525452356054864
124890 0.0525433423103792
124900 0.0525416241742584
124910 0.0525404669137711
124920 0.0525384649691227
124930 0.0525367531222455
124940 0.0525361652470097
124950 0.0525351953246573
124960 0.0525334007515658
124970 0.0525321973140685
124980 0.0525305857920255
124990 0.0525297814938123
125000 0.0525281165933347
125010 0.0525263998992829
125020 0.0525250129815803
125030 0.0525238379543883
125040 0.0525228065768218
125050 0.0525213365991428
125060 0.0525193676695927
125070 0.0525176965469602
125080 0.0525161133567123
125090 0.0525148524251169
125100 0.0525132377778765
125110 0.0525118380409416
125120 0.0525104607934546
125130 0.0525094823313824
125140 0.0525095923142927
125150 0.0525078318851318
125160 0.0525064255233744
125170 0.0525045810760259
125180 0.0525029448718759
125190 0.0525012334003634
125200 0.0524999419609941
125210 0.0524984545237835
125220 0.0524969990147975
125230 0.0524959613440015
125240 0.0524934680303845
125250 0.0524917587325969
125260 0.0524904227314164
125270 0.0524886507745461
125280 0.0524874901959875
125290 0.0524857110086796
125300 0.052483439789256
125310 0.0524816700284345
125320 0.0524796181437795
125330 0.0524777254446531
125340 0.0524764423777008
125350 0.0524757983175025
125360 0.0524747119187294
125370 0.052472853725909
125380 0.0524718742468397
125390 0.0524700603908066
125400 0.0524687273697112
125410 0.0524678426954471
125420 0.0524668724541294
125430 0.0524657684606482
125440 0.0524641348825648
125450 0.052462898769733
125460 0.0524611091213307
125470 0.0524598575586057
125480 0.0524588899829734
125490 0.0524568049910249
125500 0.0524554786267752
125510 0.0524545027826962
125520 0.0524525348087449
125530 0.0524509863023853
125540 0.0524500670311199
125550 0.0524484997532536
125560 0.0524467121659651
125570 0.0524445429216722
125580 0.0524432065067363
125590 0.052442167592044
125600 0.0524409559354709
125610 0.0524399566344994
125620 0.0524383778185362
125630 0.0524367351072354
125640 0.0524344649422844
125650 0.0524325513628249
125660 0.0524308311816186
125670 0.0524296761305425
125680 0.0524277613418014
125690 0.0524265125529748
125700 0.052424842490083
125710 0.0524228661007902
125720 0.052421083359102
125730 0.0524194921503796
125740 0.0524178868998867
125750 0.0524160081156474
125760 0.0524143796301848
125770 0.052412264111894
125780 0.052410821975845
125790 0.0524089866849135
125800 0.0524082227303577
125810 0.0524077866472197
125820 0.0524062918322616
125830 0.0524042227980102
125840 0.0524027906087139
125850 0.0524009566956972
125860 0.0523995727275487
125870 0.0523983213600306
125880 0.0523973998256813
125890 0.052395300828246
125900 0.0523933537875433
125910 0.0523916426718182
125920 0.0523899806600661
125930 0.0523877804888826
125940 0.0523865108447458
125950 0.0523854475821053
125960 0.0523844244575963
125970 0.0523827435373074
125980 0.0523811628960318
125990 0.0523789693437466
126000 0.0523771748406731
126010 0.0523758009203515
126020 0.0523746661383922
126030 0.0523727264398038
126040 0.0523706360565408
126050 0.0523698159842584
126060 0.0523685033923279
126070 0.0523671534231979
126080 0.0523657248198802
126090 0.0523640665249421
126100 0.0523625361776224
126110 0.0523610346628305
126120 0.0523592919601949
126130 0.0523573775389485
126140 0.052356360386174
126150 0.0523546345472609
126160 0.0523528728132992
126170 0.0523514290208147
126180 0.0523496902354578
126190 0.052348165505331
126200 0.0523465305442762
126210 0.0523452284910793
126220 0.0523435503070418
126230 0.052342661182948
126240 0.0523412202209105
126250 0.0523397514035183
126260 0.0523382644131498
126270 0.0523370767035424
126280 0.0523353181969343
126290 0.0523343702571196
126300 0.0523324982909829
126310 0.0523314694581403
126320 0.0523299627937138
126330 0.0523283231052043
126340 0.0523273868895598
126350 0.052326127617748
126360 0.0523251550946646
126370 0.0523235198535004
126380 0.0523217292156259
126390 0.052320689471977
126400 0.0523192645185545
126410 0.0523178047669468
126420 0.0523159490891277
126430 0.0523145250135547
126440 0.0523133698463114
126450 0.0523112772343733
126460 0.0523097805357055
126470 0.0523087715145763
126480 0.0523069418115009
126490 0.0523051227769044
126500 0.0523028373728798
126510 0.0523010819249701
126520 0.0522999818742536
126530 0.0522977947724652
126540 0.0522962128814449
126550 0.0522951192349803
126560 0.0522939248544543
126570 0.0522922462429217
126580 0.0522913981197198
126590 0.0522897609918782
126600 0.0522892974515944
126610 0.0522876134868462
126620 0.0522856054922805
126630 0.0522842439440968
126640 0.0522824846377693
126650 0.0522808881532301
126660 0.0522784253387695
126670 0.0522771415520683
126680 0.0522756262375854
126690 0.0522744525293176
126700 0.0522727690359547
126710 0.0522713518859361
126720 0.0522700539756129
126730 0.0522681970541556
126740 0.0522669705905145
126750 0.0522661940112105
126760 0.0522649000364704
126770 0.0522636859999347
126780 0.0522617678079458
126790 0.0522602814813868
126800 0.0522585478377249
126810 0.0522568188463749
126820 0.0522552607206694
126830 0.0522540870404903
126840 0.05225349022818
126850 0.052251734562425
126860 0.0522505270413242
126870 0.0522493096554111
126880 0.0522479370772462
126890 0.0522468499188889
126900 0.0522445150993226
126910 0.0522425809488718
126920 0.0522410103130399
126930 0.0522401917014403
126940 0.0522388911852095
126950 0.0522377999567362
126960 0.0522365096968948
126970 0.0522346011056406
126980 0.0522335945626353
126990 0.0522325230399178
127000 0.0522315892515376
127010 0.0522302577771169
127020 0.0522290689641078
127030 0.0522269636239742
127040 0.0522254243828306
127050 0.0522239254447615
127060 0.0522227368036416
127070 0.0522210820012125
127080 0.0522196678500711
127090 0.0522180112058167
127100 0.0522164440247505
127110 0.0522151209523792
127120 0.0522139613273359
127130 0.0522125326267879
127140 0.0522110516833556
127150 0.0522093305276714
127160 0.0522071748491195
127170 0.052204996346301
127180 0.0522033360970565
127190 0.0522016149476549
127200 0.0522009008864616
127210 0.0521993835052953
127220 0.0521977444246485
127230 0.0521966237013283
127240 0.0521949239497256
127250 0.0521938767246589
127260 0.0521920783702107
127270 0.0521906085115862
127280 0.0521892030444869
127290 0.0521873110359062
127300 0.052185883459938
127310 0.0521838701015117
127320 0.0521826015229649
127330 0.0521813669682525
127340 0.0521805691274424
127350 0.0521791786894048
127360 0.0521769634599515
127370 0.0521751007004308
127380 0.0521747516725348
127390 0.0521732783817408
127400 0.0521722675151554
127410 0.0521713624160195
127420 0.052169990965697
127430 0.0521684618074034
127440 0.0521669253904439
127450 0.0521653870929211
127460 0.0521636192738115
127470 0.052161664165652
127480 0.0521608938086428
127490 0.0521596897877556
127500 0.0521577445601574
127510 0.0521571375877428
127520 0.0521552641062909
127530 0.0521538765053361
127540 0.0521521184858278
127550 0.0521505995753839
127560 0.0521487702205697
127570 0.0521469930589332
127580 0.0521451059684124
127590 0.0521437262250678
127600 0.0521423367793233
127610 0.0521407333089486
127620 0.0521391386448769
127630 0.0521377325374007
127640 0.0521361993800245
127650 0.0521341661502915
127660 0.0521333444766542
127670 0.0521321158475252
127680 0.0521309972176269
127690 0.0521288381906012
127700 0.0521281250187174
127710 0.0521267132016586
127720 0.05212465212228
127730 0.0521223547862062
127740 0.052120681258699
127750 0.0521190896759165
127760 0.0521176241811492
127770 0.0521166537728452
127780 0.0521146747098974
127790 0.0521134291978977
127800 0.0521119263181721
127810 0.0521099318916714
127820 0.0521081231725454
127830 0.0521067765435149
127840 0.0521048924327701
127850 0.0521037281265439
127860 0.0521023000850141
127870 0.0521011643571929
127880 0.052099932815305
127890 0.052098785768559
127900 0.052096497551193
127910 0.0520948121880001
127920 0.0520939639708643
127930 0.0520920121732028
127940 0.0520905030445433
127950 0.0520892192812444
127960 0.0520880424406724
127970 0.0520863912914276
127980 0.0520846023552418
127990 0.052083236510648
128000 0.0520818560873286
128010 0.052080368989709
128020 0.0520786675042965
128030 0.0520767273782242
128040 0.0520752121429666
128050 0.0520744768937558
128060 0.0520734117546082
128070 0.0520721447564455
128080 0.0520702913576936
128090 0.052069502814495
128100 0.0520678437546352
128110 0.0520660303695612
128120 0.0520647415739869
128130 0.052062940312285
128140 0.0520617846799952
128150 0.0520603361943067
128160 0.052059034861207
128170 0.0520575860837253
128180 0.0520565644633407
128190 0.0520548838387037
128200 0.0520533663119462
128210 0.0520521050382786
128220 0.0520506829637157
128230 0.0520491713286042
128240 0.0520482237743523
128250 0.0520461194160029
128260 0.052044629754028
128270 0.05204364732872
128280 0.0520416543941636
128290 0.0520401418933869
128300 0.0520380192248422
128310 0.05203629781531
128320 0.0520345429229801
128330 0.0520334115168971
128340 0.0520318993386896
128350 0.05203087305511
128360 0.0520287073182744
128370 0.0520272978142814
128380 0.0520257746543908
128390 0.0520243350318408
128400 0.0520231162709385
128410 0.0520212014516871
128420 0.0520202081641411
128430 0.0520182885085126
128440 0.0520165794805394
128450 0.052015680409901
128460 0.0520143070477904
128470 0.0520127139922439
128480 0.0520114012125333
128490 0.0520095842055839
128500 0.0520079485903876
128510 0.0520069442726003
128520 0.0520045671513628
128530 0.0520030757179826
128540 0.0520015913530035
128550 0.0519998132887643
128560 0.0519985339866347
128570 0.0519970237628199
128580 0.0519958346073855
128590 0.0519940480624173
128600 0.0519926665883283
128610 0.0519914829163919
128620 0.0519907299439603
128630 0.0519891427690882
128640 0.0519873855377687
128650 0.051986175958979
128660 0.0519847558627075
128670 0.0519832172282528
128680 0.0519818210865777
128690 0.0519805061590169
128700 0.0519793826710791
128710 0.051977604838235
128720 0.0519760598092949
128730 0.0519745046787063
128740 0.0519735455057295
128750 0.0519722919672208
128760 0.0519706753426121
128770 0.0519688521451996
128780 0.0519675255874094
128790 0.0519651409105301
128800 0.0519637578459652
128810 0.0519621120322015
128820 0.0519603846447094
128830 0.0519587876763352
128840 0.0519575834870417
128850 0.0519566168763076
128860 0.0519549490657557
128870 0.0519538665363562
128880 0.0519520567352706
128890 0.0519500049200876
128900 0.0519488928575585
128910 0.0519473834713679
128920 0.0519459727127891
128930 0.051944799259129
128940 0.0519432771650393
128950 0.0519418452201681
128960 0.0519402558691827
128970 0.0519383569196755
128980 0.051937017025745
128990 0.051935049617985
129000 0.0519345262541809
129010 0.0519326984043724
129020 0.0519313716228387
129030 0.0519302817188655
129040 0.0519278735594765
129050 0.0519266073422571
129060 0.0519249097025625
129070 0.0519233476147919
129080 0.0519214265863987
129090 0.0519197860081404
129100 0.0519186048514118
129110 0.0519174190143434
129120 0.0519162822046257
129130 0.0519150211963512
129140 0.0519136493045261
129150 0.0519117346301691
129160 0.0519102170652606
129170 0.0519082821039683
129180 0.0519074096676676
129190 0.0519058522451176
129200 0.0519051581462505
129210 0.0519038188468078
129220 0.051902132639746
129230 0.0519002813024817
129240 0.0518991776909565
129250 0.0518980231853788
129260 0.0518970356875627
129270 0.05189627841602
129280 0.0518940726010339
129290 0.0518921404126196
129300 0.051891167341212
129310 0.0518899823703357
129320 0.051887946494774
129330 0.0518867329044027
129340 0.0518849218284968
129350 0.0518829570750118
129360 0.0518812640487492
129370 0.0518803816275059
129380 0.0518784129112751
129390 0.0518767679628529
129400 0.0518758962831116
129410 0.0518744744226514
129420 0.0518729107902198
129430 0.0518713222316625
129440 0.0518697358207542
129450 0.0518680837685724
129460 0.0518667287700072
129470 0.0518648915894185
129480 0.0518634851800421
129490 0.0518617460717975
129500 0.0518609808420444
129510 0.0518593762232648
129520 0.0518579403967873
129530 0.0518571680025148
129540 0.0518559268825596
129550 0.0518539297141702
129560 0.0518523171486783
129570 0.0518511741457798
129580 0.0518497718433244
129590 0.0518482548808207
129600 0.0518475911443299
129610 0.0518463624449921
129620 0.0518449402509015
129630 0.0518432048313814
129640 0.0518419904401164
129650 0.051840375879515
129660 0.0518387004860263
129670 0.0518364088125862
129680 0.0518351456930568
129690 0.0518330529931436
129700 0.0518314382356336
129710 0.0518297356429044
129720 0.0518277327921974
129730 0.0518258800134977
129740 0.0518249192725079
129750 0.0518236587289308
129760 0.0518220517361293
129770 0.0518206193540247
129780 0.0518193645684105
129790 0.0518174407535849
129800 0.0518157228272456
129810 0.0518143311627489
129820 0.0518128753838065
129830 0.0518114725694689
129840 0.0518099893655123
129850 0.0518085487270321
129860 0.0518069909498721
129870 0.0518051877038106
129880 0.0518037946742936
129890 0.0518022443117534
129900 0.0518011961850358
129910 0.0517998992500351
129920 0.0517979037401465
129930 0.0517964177405829
129940 0.0517954054359409
129950 0.0517937945153898
129960 0.0517921489049344
129970 0.0517908150805454
129980 0.0517896325528266
129990 0.051787615289238
130000 0.0517863390643108
130010 0.0517839333769632
130020 0.0517827813226698
130030 0.051781235181256
130040 0.0517799928367267
130050 0.0517785298808145
130060 0.0517767339133733
130070 0.0517758018019699
130080 0.0517736978746896
130090 0.0517728250677697
130100 0.0517710869354812
130110 0.0517699086806446
130120 0.0517678767829503
130130 0.051766437443241
130140 0.051764989850681
130150 0.0517642517064181
130160 0.0517632586826841
130170 0.0517616205004188
130180 0.0517603665026115
130190 0.0517590876989841
130200 0.0517576849692964
130210 0.0517567001785941
130220 0.051755829014489
130230 0.0517541587312623
130240 0.0517530126735821
130250 0.0517516518073821
130260 0.0517499198148755
130270 0.0517488625385515
130280 0.0517475984400321
130290 0.0517466278349556
130300 0.0517457661092718
130310 0.0517449412267483
130320 0.0517435814365424
130330 0.0517421217043497
130340 0.0517405119884339
130350 0.0517387242792048
130360 0.051736922875164
130370 0.051735409399232
130380 0.0517341666799942
130390 0.0517329487796217
130400 0.0517312684930486
130410 0.0517304893539592
130420 0.0517297007244176
130430 0.0517282192377588
130440 0.0517272185039071
130450 0.0517258272902703
130460 0.0517245058894355
130470 0.0517232009253241
130480 0.051721646177517
130490 0.0517201069425932
130500 0.0517180953457379
130510 0.0517163618127541
130520 0.0517150035501257
130530 0.0517135620056423
130540 0.0517128215534345
130550 0.0517120837712039
130560 0.0517102128435912
130570 0.0517085646221513
130580 0.0517072971911486
130590 0.0517055275472836
130600 0.0517047120455197
130610 0.0517024023207258
130620 0.0517011571412389
130630 0.0516995764698648
130640 0.0516977700251276
130650 0.0516964386049926
130660 0.0516950241241505
130670 0.0516929542288146
130680 0.0516909808886761
130690 0.0516904328020681
130700 0.0516888337743477
130710 0.0516872541627025
130720 0.0516862915006064
130730 0.0516848661982703
130740 0.0516835789092251
130750 0.0516822003110069
130760 0.0516807538650761
130770 0.0516794578769754
130780 0.0516777879884054
130790 0.0516760653600361
130800 0.0516744036412412
130810 0.0516730906647077
130820 0.0516721907651875
130830 0.0516713642151546
130840 0.0516698312050302
130850 0.051668270036441
130860 0.0516665753371874
130870 0.0516652093242752
130880 0.0516648938692603
130890 0.0516634292107752
130900 0.0516620390733986
130910 0.051660543356356
130920 0.0516589029935702
130930 0.0516567080024134
130940 0.0516555722980358
130950 0.0516538392667042
130960 0.0516528784366875
130970 0.0516521286979953
130980 0.0516511594650036
130990 0.0516501903805364
131000 0.0516497709767369
131010 0.0516484314728278
131020 0.0516473421774878
131030 0.0516453488024819
131040 0.0516434305734737
131050 0.0516419749337826
131060 0.0516399381322354
131070 0.0516386738983155
131080 0.0516369599685494
131090 0.0516352790671851
131100 0.0516341335015992
131110 0.0516326201469191
131120 0.0516309243527636
131130 0.0516288225306625
131140 0.0516274150210639
131150 0.0516255670428802
131160 0.0516240805434288
131170 0.0516220188683073
131180 0.0516197723469752
131190 0.0516185901819365
131200 0.0516175497976566
131210 0.0516159454697518
131220 0.0516150089229338
131230 0.0516135780464454
131240 0.0516119974380562
131250 0.051610865412344
131260 0.0516098290615811
131270 0.0516087447155801
131280 0.0516069909878486
131290 0.0516056032512807
131300 0.0516038930164858
131310 0.0516026651548166
131320 0.0516013291213608
131330 0.0515995501025982
131340 0.0515978017107818
131350 0.0515969040683578
131360 0.0515949582818895
131370 0.0515938628030613
131380 0.0515920270309408
131390 0.051590973670793
131400 0.0515891979872647
131410 0.0515878253348508
131420 0.051586199718775
131430 0.0515850472507691
131440 0.0515838222002398
131450 0.0515821753081
131460 0.0515803796618267
131470 0.0515785976283323
131480 0.0515766712947554
131490 0.0515748572152644
131500 0.0515738541215174
131510 0.0515723795816054
131520 0.0515706457654115
131530 0.0515691567739652
131540 0.0515671323984184
131550 0.0515649299775782
131560 0.0515636106013816
131570 0.0515627510295785
131580 0.0515613555789605
131590 0.0515602085074142
131600 0.0515582791832557
131610 0.0515570464567037
131620 0.0515560768912871
131630 0.0515546965678285
131640 0.0515530185814061
131650 0.051551703120328
131660 0.0515499581371677
131670 0.0515488682352899
131680 0.0515468562206606
131690 0.0515461521685634
131700 0.0515444455468871
131710 0.0515425776685155
131720 0.0515420285178835
131730 0.0515404331544673
131740 0.0515390038769011
131750 0.0515378810892866
131760 0.0515364739736512
131770 0.0515344170972237
131780 0.051532905275886
131790 0.0515316618345625
131800 0.0515298514509576
131810 0.0515280828013492
131820 0.0515266991043688
131830 0.0515261128494449
131840 0.0515242033823342
131850 0.0515231996478964
131860 0.0515216911040805
131870 0.0515203920734809
131880 0.0515199604435199
131890 0.0515185315614617
131900 0.0515170549351821
131910 0.0515153383120196
131920 0.0515151879608937
131930 0.0515136531819728
131940 0.0515126456398232
131950 0.0515116660745237
131960 0.0515101090832569
131970 0.0515086407890202
131980 0.0515069636986407
131990 0.0515048107789697
132000 0.0515034245848766
132010 0.051501708294707
132020 0.0515008521080022
132030 0.051499409404287
132040 0.0514981191602122
132050 0.0514968619122819
132060 0.0514946935595094
132070 0.0514935788321077
132080 0.0514926172574085
132090 0.0514907280216358
132100 0.0514894171915508
132110 0.0514877022569057
132120 0.0514858369584378
132130 0.0514844884668397
132140 0.0514827526123519
132150 0.051481298685504
132160 0.051479064130619
132170 0.0514774740379621
132180 0.0514761684813572
132190 0.0514751769513643
132200 0.0514738588588015
132210 0.0514730107146417
132220 0.0514713111893488
132230 0.0514702138868523
132240 0.0514692590823659
132250 0.0514680419260117
132260 0.0514665767876958
132270 0.051465144010033
132280 0.05146357374534
132290 0.0514619148668929
132300 0.0514602960038853
132310 0.0514589965235476
132320 0.0514576702178147
132330 0.0514563143754765
132340 0.0514546779729981
132350 0.0514535817457385
132360 0.0514525206443227
132370 0.0514513150845161
132380 0.0514503230505099
132390 0.0514486940857288
132400 0.0514476952815138
132410 0.051446129132047
132420 0.0514445699272367
132430 0.05144317307025
132440 0.051441369543982
132450 0.0514399501856734
132460 0.051438199328946
132470 0.0514367902814515
132480 0.0514358173677235
132490 0.0514342312264367
132500 0.0514331606069812
132510 0.0514322312135758
132520 0.0514311435922827
132530 0.0514295121904655
132540 0.0514285833104249
132550 0.0514271098965849
132560 0.0514251147011427
132570 0.0514238720192464
132580 0.0514222336185168
132590 0.0514208402047986
132600 0.0514194766462853
132610 0.0514187966408189
132620 0.0514175112008544
132630 0.0514162498690306
132640 0.05141499061876
132650 0.0514135487243659
132660 0.0514121605698179
132670 0.0514107708813989
132680 0.051409072362427
132690 0.0514080591267882
132700 0.0514070072883402
132710 0.051405554765859
132720 0.0514042210591556
132730 0.0514030798777433
132740 0.0514018377481792
132750 0.0514005835842288
132760 0.0513989841267335
132770 0.0513973314530941
132780 0.0513960429146133
132790 0.051395005651883
132800 0.0513930818064473
132810 0.0513913188725783
132820 0.0513899062317643
132830 0.0513883092701013
132840 0.0513868559017666
132850 0.0513852105259647
132860 0.0513836408991853
132870 0.0513828230363445
132880 0.0513814647005279
132890 0.0513800456458473
132900 0.0513790476513778
132910 0.0513780461388149
132920 0.0513767187820544
132930 0.0513750663958852
132940 0.0513734254723408
132950 0.0513722999266273
132960 0.0513708469027547
132970 0.05136965217329
132980 0.05136840808458
132990 0.0513671186328369
133000 0.0513656102274565
133010 0.0513640716184542
133020 0.0513632125317283
133030 0.0513618086051778
133040 0.0513603458259001
133050 0.0513593493256664
133060 0.0513582279986322
133070 0.0513575333394019
133080 0.0513566334546858
133090 0.0513558022368635
133100 0.051354270851197
133110 0.0513534470955769
133120 0.0513519518405955
133130 0.0513508118591229
133140 0.051348844436844
133150 0.051347523997678
133160 0.0513459666498366
133170 0.0513445629539644
133180 0.0513429864610287
133190 0.0513413137766822
133200 0.0513395224511472
133210 0.0513375139622008
133220 0.0513363129900588
133230 0.0513348324641425
133240 0.0513330702358914
133250 0.0513317504648513
133260 0.0513298404946193
133270 0.0513289534193121
133280 0.0513274927794311
133290 0.0513266588303467
133300 0.0513254944440908
133310 0.0513240209399519
133320 0.0513235705353202
133330 0.0513218544383631
133340 0.0513204760025933
133350 0.0513188931770919
133360 0.0513167995786006
133370 0.0513154153094936
133380 0.0513135584027264
133390 0.0513119724676427
133400 0.0513110148212244
133410 0.0513092499512811
133420 0.0513074700025038
133430 0.0513064935721741
133440 0.0513048882247458
133450 0.0513038731354553
133460 0.0513016467486943
133470 0.0512996097591438
133480 0.0512987633364814
133490 0.051297363134716
133500 0.0512959288238557
133510 0.0512944730715473
133520 0.0512928064263896
133530 0.0512916771019909
133540 0.0512898952682131
133550 0.0512885911360217
133560 0.0512872875926571
133570 0.0512859593480858
133580 0.0512846751434052
133590 0.0512832707700323
133600 0.0512815570819144
133610 0.0512803642708177
133620 0.0512794446567297
133630 0.0512779702175459
133640 0.0512761077916966
133650 0.0512752915303488
133660 0.0512739184717219
133670 0.0512724873009982
133680 0.0512708661736
133690 0.0512693477429017
133700 0.0512675147944773
133710 0.0512658710172253
133720 0.0512643858711309
133730 0.0512627588260591
133740 0.05126184479798
133750 0.0512605410748368
133760 0.0512588619119961
133770 0.0512573297743502
133780 0.0512555585419052
133790 0.0512543338214846
133800 0.0512529358077137
133810 0.0512514580113892
133820 0.0512502681769981
133830 0.051249411491815
133840 0.051248634450364
133850 0.0512472916656058
133860 0.0512460244321183
133870 0.0512441935504239
133880 0.0512438206850836
133890 0.0512419627362573
133900 0.0512406097939707
133910 0.0512393523521524
133920 0.051238265527535
133930 0.0512370829061684
133940 0.0512358094796671
133950 0.051233940155721
133960 0.0512322148358643
133970 0.0512309932539271
133980 0.0512290182770314
133990 0.0512274136629323
134000 0.0512256697638772
134010 0.0512244521754825
134020 0.0512229248711233
134030 0.0512218655198011
134040 0.0512205961183222
134050 0.0512194118502651
134060 0.0512177547386808
134070 0.0512157542666146
134080 0.0512144051156504
134090 0.0512129165354398
134100 0.0512113410306338
134110 0.0512097201516589
134120 0.0512086284706266
134130 0.0512067250825284
134140 0.0512052833604167
134150 0.0512043717380728
134160 0.0512028830870493
134170 0.0512014038504046
134180 0.0512008747059892
134190 0.051199624469409
134200 0.0511981906465621
134210 0.0511974347380727
134220 0.051195591640618
134230 0.0511940330021361
134240 0.051192621352602
134250 0.051191037614472
134260 0.0511898654711096
134270 0.0511880968677233
134280 0.0511865071406268
134290 0.0511850191000456
134300 0.0511835922570953
134310 0.0511821186901282
134320 0.0511801621889774
134330 0.0511791195952864
134340 0.0511779831282002
134350 0.0511763233045066
134360 0.0511748092104864
134370 0.0511729709410159
134380 0.0511716404616133
134390 0.0511699991562359
134400 0.051168671969449
134410 0.0511669966600493
134420 0.0511650134170009
134430 0.0511641545312726
134440 0.0511631955243463
134450 0.0511613642872327
134460 0.0511604070274445
134470 0.051159124267782
134480 0.0511578803123247
134490 0.0511567513000322
134500 0.0511557370164282
134510 0.0511537793022638
134520 0.0511525804913916
134530 0.051151179768673
134540 0.0511503944948959
134550 0.0511489673594224
134560 0.0511471991041261
134570 0.051145517452672
134580 0.0511444525635869
134590 0.0511431086127888
134600 0.0511416301273887
134610 0.0511404338199549
134620 0.0511388185928473
134630 0.0511373864004674
134640 0.0511356662214455
134650 0.0511345267198835
134660 0.0511332099514268
134670 0.0511315229944436
134680 0.0511299380166181
134690 0.0511283306523699
134700 0.0511267545069806
134710 0.051125560367491
134720 0.0511237114076795
134730 0.0511222145649562
134740 0.0511209585578402
134750 0.0511194424270712
134760 0.0511180894832898
134770 0.051116782617769
134780 0.0511156912045145
134790 0.0511142820584073
134800 0.0511123415271119
134810 0.0511105905709585
134820 0.0511093116942464
134830 0.0511083049141401
134840 0.0511069277539499
134850 0.0511056683678085
134860 0.0511049290330515
134870 0.0511037533352683
134880 0.0511028190965315
134890 0.0511006226906363
134900 0.0510999287920234
134910 0.0510978587157845
134920 0.0510962396394103
134930 0.0510945983542695
134940 0.05109367042747
134950 0.051092137788057
134960 0.0510907193631618
134970 0.0510896863286037
134980 0.0510883401435009
134990 0.051086826665395
135000 0.0510849061263368
135010 0.0510834158330059
135020 0.0510820305194703
135030 0.0510807425679724
135040 0.0510793201724165
135050 0.0510774341590241
135060 0.0510767294176247
135070 0.0510757164278392
135080 0.0510739526081354
135090 0.0510724632765827
135100 0.0510706809965736
135110 0.0510690868499084
135120 0.0510675935564409
135130 0.051066488746908
135140 0.0510644820746322
135150 0.0510624436523435
135160 0.0510610716948089
135170 0.0510593044159035
135180 0.0510581592022764
135190 0.0510563430330532
135200 0.0510554797217511
135210 0.0510540353814712
135220 0.0510528919524801
135230 0.0510511044984488
135240 0.0510504712867064
135250 0.0510493331582361
135260 0.0510483790576301
135270 0.0510466853096875
135280 0.0510454883645562
135290 0.0510438564665598
135300 0.0510422432637385
135310 0.051040663311803
135320 0.0510391650865862
135330 0.0510387655658365
135340 0.0510373527567373
135350 0.0510351438627922
135360 0.0510330338980591
135370 0.0510320747343123
135380 0.0510310676626031
135390 0.0510294885884948
135400 0.0510287459135661
135410 0.0510271879835147
135420 0.0510258396018882
135430 0.0510244615941572
135440 0.0510232495758223
135450 0.0510221282819265
135460 0.0510204366124287
135470 0.0510190961472835
135480 0.0510179705032318
135490 0.0510161133708051
135500 0.0510148163989042
135510 0.0510134585280905
135520 0.0510120935450821
135530 0.0510106741784971
135540 0.0510098829916325
135550 0.0510090874033193
135560 0.0510078878590599
135570 0.0510070481382305
135580 0.051006081618372
135590 0.0510038439066397
135600 0.0510025581944522
135610 0.0510008903026361
135620 0.050999363677127
135630 0.0509976112114504
135640 0.0509967081847165
135650 0.0509953204656288
135660 0.0509943587676102
135670 0.0509931933650007
135680 0.0509913932245792
135690 0.0509894596479358
135700 0.0509882538813022
135710 0.0509868953855197
135720 0.0509857924912536
135730 0.0509848375858071
135740 0.0509835001679245
135750 0.0509821412367571
135760 0.0509807690242135
135770 0.0509793661396275
135780 0.0509784768325102
135790 0.0509773104390541
135800 0.0509759910107902
135810 0.0509746563177641
135820 0.0509732798429285
135830 0.0509716379287612
135840 0.0509698655055451
135850 0.0509685097382204
135860 0.0509672355597315
135870 0.0509664070294799
135880 0.0509650743494972
135890 0.0509636331144249
135900 0.0509623902349374
135910 0.0509612198676461
135920 0.0509603219244639
135930 0.0509588508055059
135940 0.0509573953705624
135950 0.050956087427416
135960 0.0509549678212353
135970 0.0509541756405875
135980 0.0509534407667524
135990 0.0509516748500882
136000 0.0509502381008309
136010 0.0509493493072044
136020 0.0509476081707137
136030 0.0509464122745392
136040 0.050944762588919
136050 0.0509432522830532
136060 0.0509419973914356
136070 0.0509407354380628
136080 0.0509388119321303
136090 0.0509375185580427
136100 0.050936690025181
136110 0.0509350953005332
136120 0.0509343973833378
136130 0.050933199943053
136140 0.0509313623804234
136150 0.0509299936951309
136160 0.0509285697294359
136170 0.0509272721117947
136180 0.0509261749982632
136190 0.0509244343971746
136200 0.0509235320778556
136210 0.0509223270180442
136220 0.0509212983198358
136230 0.0509206961832188
136240 0.0509192772982982
136250 0.050918017998369
136260 0.0509167223120948
136270 0.0509153433695686
136280 0.0509142753067437
136290 0.0509129796229842
136300 0.0509112206034047
136310 0.0509095366184728
136320 0.050907925183334
136330 0.0509061616004481
136340 0.0509049692098035
136350 0.0509037759926428
136360 0.0509021708925271
136370 0.0509010414531206
136380 0.0508997351184768
136390 0.0508983253754272
136400 0.0508964768795436
136410 0.0508944953800276
136420 0.050893096873397
136430 0.05089176816215
136440 0.0508903276402809
136450 0.0508893560321349
136460 0.0508882266957213
136470 0.0508867651908613
136480 0.050885433030722
136490 0.050883682261446
136500 0.0508828232743022
136510 0.0508807951304364
136520 0.0508791239578589
136530 0.0508780519048647
136540 0.0508764820352657
136550 0.0508746873435109
136560 0.0508731727653098
136570 0.0508720094916486
136580 0.0508712304628174
136590 0.0508699835888366
136600 0.0508687015856764
136610 0.0508675814858796
136620 0.0508661532301949
136630 0.050864419709879
136640 0.0508629020472251
136650 0.0508619299424895
136660 0.0508609107468501
136670 0.0508598146760855
136680 0.0508586570640297
136690 0.0508575601064542
136700 0.0508556480603104
136710 0.0508541221424216
136720 0.0508528306344913
136730 0.0508514711505368
136740 0.050850446705196
136750 0.0508486244228501
136760 0.0508477242306706
136770 0.0508466700755666
136780 0.0508447488696787
136790 0.0508434990447967
136800 0.0508429765067333
136810 0.0508417987072047
136820 0.0508408711427515
136830 0.0508392289221672
136840 0.0508377374025052
136850 0.0508369215176078
136860 0.0508351376902463
136870 0.0508334113548042
136880 0.0508323341333709
136890 0.050831432720472
136900 0.0508302506266389
136910 0.0508286293063979
136920 0.0508269023793738
136930 0.0508249827657091
136940 0.0508240494504652
136950 0.0508231784539603
136960 0.0508219625411026
136970 0.0508207807170786
136980 0.0508195456108526
136990 0.0508177083294323
137000 0.0508163880401457
137010 0.0508152363137734
137020 0.0508137869003128
137030 0.0508122852721532
137040 0.0508104412225665
137050 0.0508090205815874
137060 0.0508076321887008
137070 0.0508061858074072
137080 0.0508044685252767
137090 0.0508030116404648
137100 0.0508020172923477
137110 0.0508007796294315
137120 0.0507996634116123
137130 0.050798766953378
137140 0.0507978686147783
137150 0.0507967497173039
137160 0.0507954891825817
137170 0.0507938863387739
137180 0.0507927681829644
137190 0.0507922934223817
137200 0.0507907999144828
137210 0.0507891139442106
137220 0.0507877294335004
137230 0.0507865068177556
137240 0.050785483128131
137250 0.0507847269843548
137260 0.0507827627610235
137270 0.0507817274704663
137280 0.0507801529476663
137290 0.0507794530575951
137300 0.0507775191895788
137310 0.0507760701845499
137320 0.050774557224915
137330 0.0507738142775399
137340 0.0507731106714035
137350 0.0507721432704922
137360 0.0507702496950321
137370 0.0507692148476563
137380 0.050768245011297
137390 0.0507665877466934
137400 0.0507650724726586
137410 0.0507632295874921
137420 0.0507613108607559
137430 0.0507598699598482
137440 0.0507583994180457
137450 0.0507569872072017
137460 0.0507552502377323
137470 0.0507540832527422
137480 0.0507525960682564
137490 0.0507511821019243
137500 0.0507504497732993
137510 0.0507497757522131
137520 0.0507478524118502
137530 0.050746768949911
137540 0.0507447704199617
137550 0.0507431868723848
137560 0.0507422984890766
137570 0.0507405516110643
137580 0.0507389496222026
137590 0.0507380854916436
137600 0.0507365309386555
137610 0.0507347643632695
137620 0.0507329916698432
137630 0.0507319344731338
137640 0.0507307295412737
137650 0.0507294172849995
137660 0.0507281526691082
137670 0.0507263687708094
137680 0.0507254544977674
137690 0.0507241509867161
137700 0.0507228438198311
137710 0.0507214345599454
137720 0.050720080383536
137730 0.0507189756343108
137740 0.0507177421318181
137750 0.0507175136946053
137760 0.0507155690950874
137770 0.0507144189329439
137780 0.0507128064189638
137790 0.0507113074521635
137800 0.0507095292389125
137810 0.0507086909726985
137820 0.0507072271305113
137830 0.0507056786562611
137840 0.0507048774158005
137850 0.0507039574352908
137860 0.0507028403614562
137870 0.0507013637103307
137880 0.0507009466035994
137890 0.0506993040181202
137900 0.0506984936772237
137910 0.0506969537481601
137920 0.0506958257107747
137930 0.0506946584212385
137940 0.0506933131863715
137950 0.0506918702188042
137960 0.0506905797772486
137970 0.050688996098819
137980 0.0506878341783361
137990 0.0506860623134931
138000 0.050684916240848
138010 0.0506830662029198
138020 0.0506821343140547
138030 0.0506804095864746
138040 0.0506786874204119
138050 0.050677090855333
138060 0.0506768748860934
138070 0.0506756334891262
138080 0.0506740176531116
138090 0.0506730248832871
138100 0.050671265506175
138110 0.050670013151469
138120 0.0506679569470697
138130 0.0506672911444605
138140 0.0506656952203442
138150 0.0506641978184525
138160 0.0506627515169539
138170 0.0506608860008763
138180 0.050659317331723
138190 0.050657941085543
138200 0.0506563886211575
138210 0.0506552200717078
138220 0.0506541849957076
138230 0.0506527936028811
138240 0.0506516157127919
138250 0.0506497098592071
138260 0.0506484852627843
138270 0.0506471830603595
138280 0.0506461073032768
138290 0.0506445879844304
138300 0.0506434120824771
138310 0.0506427872652819
138320 0.0506418800591864
138330 0.0506403055561265
138340 0.0506389152689499
138350 0.0506375405926969
138360 0.050636245731887
138370 0.0506351936912952
138380 0.050633951229831
138390 0.0506331497110748
138400 0.0506314683766414
138410 0.050630778537944
138420 0.0506290751089786
138430 0.0506277310007048
138440 0.0506269219255506
138450 0.0506251815934172
138460 0.0506245253629059
138470 0.0506232171084393
138480 0.0506213517995147
138490 0.050619699198085
138500 0.0506178048376876
138510 0.0506162835754161
138520 0.0506153454000195
138530 0.0506141119423421
138540 0.0506127233140823
138550 0.0506121617555922
138560 0.0506110083380787
138570 0.0506099732076998
138580 0.0506083015527551
138590 0.050606945713467
138600 0.0506060831795068
138610 0.0506043189393473
138620 0.0506036023548284
138630 0.0506023437118205
138640 0.0506007188738781
138650 0.0505994713163465
138660 0.0505977756437667
138670 0.0505965468344684
138680 0.0505954357758923
138690 0.0505934927373836
138700 0.0505921925812583
138710 0.0505909389317477
138720 0.0505895927365776
138730 0.0505881492946893
138740 0.0505864233756084
138750 0.0505852505877754
138760 0.0505841163676565
138770 0.0505828086872876
138780 0.0505816733660813
138790 0.0505805453019135
138800 0.0505790978048056
138810 0.0505773702812636
138820 0.0505762658866705
138830 0.0505752977444963
138840 0.0505737749566636
138850 0.0505727431608274
138860 0.0505715014916074
138870 0.0505701773550901
138880 0.0505689961347905
138890 0.0505678028952384
138900 0.0505663452623292
138910 0.0505648792606918
138920 0.0505634261638445
138930 0.050562319837684
138940 0.0505608361730331
138950 0.0505591078203725
138960 0.0505575351350038
138970 0.050555817797139
138980 0.0505547013896482
138990 0.0505531693731258
139000 0.0505510586643754
139010 0.0505498784894577
139020 0.0505490812611262
139030 0.0505472042565159
139040 0.0505462742513781
139050 0.050544815192643
139060 0.0505438416923768
139070 0.0505426452417314
139080 0.0505408763854385
139090 0.050539707280824
139100 0.0505388667893301
139110 0.0505374285508202
139120 0.0505356735926945
139130 0.0505340987857799
139140 0.0505326670596138
139150 0.0505313423112405
139160 0.0505298845223193
139170 0.0505281980432869
139180 0.0505268241335048
139190 0.0505254012209322
139200 0.0505239612855706
139210 0.0505225282445989
139220 0.0505213076124465
139230 0.0505204870953227
139240 0.0505194155218432
139250 0.0505180553522538
139260 0.0505173297029173
139270 0.0505161127799402
139280 0.0505146616351555
139290 0.0505129550103049
139300 0.0505115167386086
139310 0.0505101243647816
139320 0.0505084919224593
139330 0.0505071530989087
139340 0.0505053814827534
139350 0.050503470429645
139360 0.0505023312297462
139370 0.0505008770610362
139380 0.0504995000645258
139390 0.0504981720375903
139400 0.0504965301669266
139410 0.0504952782883943
139420 0.0504935842443012
139430 0.0504919555315885
139440 0.0504916600216029
139450 0.0504911066221192
139460 0.0504906055023977
139470 0.0504892540235455
139480 0.0504879976538119
139490 0.0504866398139593
139500 0.0504854476563488
139510 0.0504844054528797
139520 0.0504830887267259
139530 0.0504813410719216
139540 0.0504796548586364
139550 0.0504785481588119
139560 0.0504771754545228
139570 0.050475725708337
139580 0.0504740058316129
139590 0.0504724499913955
139600 0.050470896865278
139610 0.0504697375081832
139620 0.0504685988920638
139630 0.050467287150366
139640 0.0504656889248116
139650 0.0504644953137491
139660 0.0504629376618828
139670 0.050461599766016
139680 0.0504600196214301
139690 0.0504586605923318
139700 0.0504575499192251
139710 0.050455999150428
139720 0.0504553225316844
139730 0.0504539036895575
139740 0.0504527408566463
139750 0.0504510938409277
139760 0.050449902133931
139770 0.0504485754735626
139780 0.0504473650440183
139790 0.0504462629144796
139800 0.0504454844989823
139810 0.0504439220111244
139820 0.0504428906754677
139830 0.0504408988068924
139840 0.0504398364522208
139850 0.0504379380001986
139860 0.0504364569754311
139870 0.0504350245543508
139880 0.0504338862670856
139890 0.0504323562919676
139900 0.0504311928856128
139910 0.0504303240013473
139920 0.0504290943842215
139930 0.0504282858943219
139940 0.0504272430790378
139950 0.050426123924337
139960 0.0504255881183824
139970 0.0504242642330694
139980 0.050422885073684
139990 0.0504211337164938
140000 0.0504197742600215
140010 0.050419050967274
140020 0.0504181354340793
140030 0.0504169603419038
140040 0.0504158542906424
140050 0.0504143684667862
140060 0.0504129789262831
140070 0.0504114206026767
140080 0.0504099237005546
140090 0.0504085827514605
140100 0.0504077119741204
140110 0.0504060964911187
140120 0.0504043083700143
140130 0.0504028983631099
140140 0.0504021137962925
140150 0.0504011614026748
140160 0.0504000406514965
140170 0.0503982361788526
140180 0.0503966948787984
140190 0.0503951985118689
140200 0.0503940715981163
140210 0.0503926837142027
140220 0.0503923001555322
140230 0.0503913457246325
140240 0.0503904412228067
140250 0.0503890463795151
140260 0.0503879885550045
140270 0.0503862453406446
140280 0.0503841852829985
140290 0.0503829050406643
140300 0.0503818490568866
140310 0.0503800734454006
140320 0.0503783699988777
140330 0.0503767783898537
140340 0.0503758214345039
140350 0.0503744221062243
140360 0.0503735613902247
140370 0.0503723651324452
140380 0.0503706973412758
140390 0.0503696955455753
140400 0.0503681982096198
140410 0.0503669866703834
140420 0.0503651998244441
140430 0.0503640255069959
140440 0.0503627913080315
140450 0.0503610796970742
140460 0.0503600122168459
140470 0.0503596539659184
140480 0.0503586923459929
140490 0.050357551098226
140500 0.0503562079201177
140510 0.0503547848030614
140520 0.0503531250428411
140530 0.0503513609871946
140540 0.0503499048038636
140550 0.0503484634198227
140560 0.0503469201428767
140570 0.0503454051797985
140580 0.050343619723076
140590 0.0503423029399134
140600 0.0503407089160184
140610 0.0503393625281402
140620 0.0503387413093831
140630 0.0503379432979971
140640 0.0503359655229716
140650 0.0503344272234077
140660 0.0503326505014835
140670 0.0503315052937769
140680 0.0503300793839379
140690 0.0503286756001305
140700 0.0503273851627588
140710 0.0503261172159628
140720 0.0503253442102306
140730 0.050324473497941
140740 0.0503229406464861
140750 0.0503220282858016
140760 0.0503205373113276
140770 0.0503192109804369
140780 0.0503182877030938
140790 0.0503170183521842
140800 0.0503155419897662
140810 0.0503145651358795
140820 0.0503135890026522
140830 0.0503125658070215
140840 0.0503112909439391
140850 0.0503104341904828
140860 0.0503095949476495
140870 0.0503079363535595
140880 0.0503070994016862
140890 0.0503062053428356
140900 0.0503046801889908
140910 0.050303427824275
140920 0.0503021585569626
140930 0.0503011262439487
140940 0.0503000030911586
140950 0.0502987024025014
140960 0.0502974221772842
140970 0.0502956412534927
140980 0.0502945444174771
140990 0.0502931630697886
141000 0.0502925013762287
141010 0.0502905151423522
141020 0.0502891150756728
141030 0.0502882497738843
141040 0.0502867611863373
141050 0.0502852504130007
141060 0.0502838664196294
141070 0.0502830884900841
141080 0.0502813681452335
141090 0.0502803641158347
141100 0.0502793492131518
141110 0.0502786614998203
141120 0.0502776891501007
141130 0.0502764374885433
141140 0.0502750042953011
141150 0.0502738309531189
141160 0.0502725469093622
141170 0.0502716974881923
141180 0.0502701238876907
141190 0.0502682699544159
141200 0.0502675035122293
141210 0.0502667844748935
141220 0.0502655787619193
141230 0.0502653622851738
141240 0.0502637036757145
141250 0.0502624276204303
141260 0.0502608583027849
141270 0.050259596055639
141280 0.0502577393993276
141290 0.0502571709222617
141300 0.0502561572321263
141310 0.050255294550339
141320 0.0502540962030743
141330 0.050253256630112
141340 0.0502519715570205
141350 0.0502501267036559
141360 0.0502486621432966
141370 0.0502471295248937
141380 0.0502459229340312
141390 0.0502453318291925
141400 0.0502443347185258
141410 0.0502434206360928
141420 0.0502417995676221
141430 0.0502404856161932
141440 0.0502396153176512
141450 0.0502380863201486
141460 0.0502373663575985
141470 0.0502359196711206
141480 0.050234756871484
141490 0.0502335340624615
141500 0.050232930125486
141510 0.0502321569114567
141520 0.0502311884150379
141530 0.0502294359923372
141540 0.0502276899621693
141550 0.0502272045269473
141560 0.0502257477864314
141570 0.05022542402712
141580 0.0502238760835718
141590 0.0502224867407744
141600 0.0502211677130159
141610 0.0502198252824362
141620 0.0502186534831752
141630 0.0502172841604753
141640 0.050216364587363
141650 0.0502148860771176
141660 0.0502132546634192
141670 0.0502119437977606
141680 0.0502104433853832
141690 0.0502093603289924
141700 0.0502079385356824
141710 0.050206104768737
141720 0.050204538655554
141730 0.0502038178339097
141740 0.0502025617380905
141750 0.050200784746856
141760 0.0502004840902258
141770 0.0501993861257488
141780 0.0501978318869642
141790 0.0501963495474333
141800 0.0501951546632994
141810 0.0501939573373488
141820 0.0501922148667949
141830 0.0501908838729064
141840 0.050189641307225
141850 0.0501893849062869
141860 0.0501886644425724
141870 0.0501872030592344
141880 0.0501860653948431
141890 0.0501851864419444
141900 0.0501837449131972
141910 0.0501823619748432
141920 0.0501809442629341
141930 0.0501802268695221
141940 0.0501789786586993
141950 0.050177976498126
141960 0.0501769747020759
141970 0.0501751671358435
141980 0.0501736321186412
141990 0.0501726370190064
142000 0.0501707641832463
142010 0.0501695160193966
142020 0.0501687986483748
142030 0.0501673592551931
142040 0.0501664659845213
142050 0.0501657766839813
142060 0.0501646266274591
142070 0.050163532156903
142080 0.0501622785685327
142090 0.0501608554241015
142100 0.0501595674219852
142110 0.0501579142279086
142120 0.0501565284439823
142130 0.0501557251596581
142140 0.0501544321614318
142150 0.050153348227209
142160 0.0501517607782845
142170 0.0501503554703371
142180 0.0501493592772546
142190 0.0501476957309708
142200 0.050146510595278
142210 0.0501450737316795
142220 0.0501436730927039
142230 0.0501423515122154
142240 0.0501413089134974
142250 0.0501397332791885
142260 0.0501389545430231
142270 0.0501374304927328
142280 0.0501357335959711
142290 0.0501346412805325
142300 0.0501331907809352
142310 0.0501314506344963
142320 0.0501300501158879
142330 0.050129099630634
142340 0.05012807997295
142350 0.0501264802247677
142360 0.0501247167004513
142370 0.0501236431485758
142380 0.0501227542182777
142390 0.0501213098154816
142400 0.0501199047818997
142410 0.0501183703806257
142420 0.0501170249234682
142430 0.0501154137539577
142440 0.050113846775589
142450 0.0501121787360807
142460 0.0501113451084816
142470 0.0501101022449378
142480 0.0501091538300993
142490 0.0501071815991226
142500 0.0501058622731606
142510 0.0501049795065596
142520 0.0501037262530418
142530 0.0501022309809103
142540 0.0501012453904095
142550 0.0500999465553964
142560 0.0500993631340046
142570 0.0500980779053005
142580 0.0500967517450973
142590 0.0500953847820049
142600 0.0500940799505744
142610 0.0500927047659766
142620 0.0500916133310668
142630 0.0500905561613967
142640 0.0500895508807073
142650 0.0500883144428932
142660 0.0500866606053332
142670 0.0500860677636682
142680 0.0500849222434699
142690 0.0500830245429921
142700 0.0500815689757304
142710 0.0500802824203779
142720 0.0500793916414237
142730 0.0500782980039783
142740 0.0500763032260222
142750 0.0500750585851508
142760 0.0500734794456821
142770 0.0500723024211087
142780 0.0500708994207646
142790 0.0500696019679321
142800 0.0500678823408369
142810 0.0500667968525049
142820 0.0500650842960544
142830 0.0500638155359625
142840 0.0500621888678975
142850 0.0500608759790039
142860 0.0500596317610678
142870 0.0500584947363272
142880 0.050056594202766
142890 0.0500554419101418
142900 0.050054071470758
142910 0.0500529212823249
142920 0.0500514177880031
142930 0.0500505554328061
142940 0.0500493937086052
142950 0.050047956838917
142960 0.0500466699805803
142970 0.0500449382298776
142980 0.0500437043162915
142990 0.0500422840042537
143000 0.0500409044750699
143010 0.0500401231086234
143020 0.050038751956912
143030 0.0500370612573073
143040 0.0500363121767695
143050 0.0500348099580964
143060 0.0500337007946188
143070 0.0500328363396914
143080 0.0500315425624531
143090 0.0500300377606183
143100 0.0500286228268011
143110 0.0500276099436686
143120 0.0500265104915589
143130 0.0500251933346935
143140 0.0500235596356069
143150 0.0500222220489663
143160 0.0500207197933349
143170 0.0500194012520081
143180 0.0500178031670124
143190 0.0500168410009993
143200 0.0500154995355978
143210 0.0500140357355169
143220 0.0500125914703001
143230 0.0500116906927076
143240 0.0500102277493099
143250 0.0500091362027317
143260 0.0500083108353587
143270 0.050007050757535
143280 0.050006202547956
143290 0.0500044271587995
143300 0.0500032755578341
143310 0.0500015748985911
143320 0.0500005698552715
143330 0.0499991173383745
143340 0.0499981929528094
143350 0.0499964176276096
143360 0.0499952511451533
143370 0.0499940788850893
143380 0.049992962561518
143390 0.0499914916419211
143400 0.0499901286711459
143410 0.0499886161380688
143420 0.0499873061905738
143430 0.0499860229107889
143440 0.0499841356267976
143450 0.0499834229557014
143460 0.0499821867842696
143470 0.0499805878175142
143480 0.0499796558206811
143490 0.0499783200573276
143500 0.049976951483265
143510 0.0499750873344735
143520 0.0499741379802417
143530 0.0499725748219049
143540 0.0499713668210473
143550 0.0499700034164684
143560 0.049968523788815
143570 0.0499671490561181
143580 0.0499662996895416
143590 0.0499646053192255
143600 0.0499632767219275
143610 0.0499619669966043
143620 0.0499611419693607
143630 0.0499601097621132
143640 0.0499594631227903
143650 0.0499577727487002
143660 0.0499569171392733
143670 0.0499562540684164
143680 0.0499547619257519
143690 0.0499537023587872
143700 0.0499520253883338
143710 0.0499505367572663
143720 0.049949283237352
143730 0.0499477995519024
143740 0.0499470105614127
143750 0.0499458194548632
143760 0.0499448479577909
143770 0.0499446271833143
143780 0.0499435032091936
143790 0.0499422687368999
143800 0.0499415116452673
143810 0.0499403489314793
143820 0.0499389340022971
143830 0.0499377086890632
143840 0.0499362427111096
143850 0.0499348898521306
143860 0.0499333768429709
143870 0.0499328143017803
143880 0.0499313022895857
143890 0.0499306988670483
143900 0.0499292033597996
143910 0.049927580730328
143920 0.0499263423884124
143930 0.0499250304443715
143940 0.0499236541530957
143950 0.0499224524908564
143960 0.0499212787920189
143970 0.0499197102612303
143980 0.0499185284914879
143990 0.0499175217189782
144000 0.0499166726293086
144010 0.0499157151739389
144020 0.0499144606977897
144030 0.0499136841441925
144040 0.0499119410703985
144050 0.0499104801944559
144060 0.0499087511387656
144070 0.0499075824069717
144080 0.0499062874501008
144090 0.0499053185676843
144100 0.0499039203086
144110 0.0499027240934835
144120 0.049900867995309
144130 0.0498997291603078
144140 0.049899860959252
144150 0.0498986526478905
144160 0.0498975445157941
144170 0.0498968753259357
144180 0.0498961649854803
144190 0.0498942388396109
144200 0.0498934596967045
144210 0.0498919356887365
144220 0.0498903525049846
144230 0.0498887301126171
144240 0.0498873430455704
144250 0.0498860166343497
144260 0.049885060261836
144270 0.0498838352886381
144280 0.0498829056887881
144290 0.0498820669240901
144300 0.0498809970224007
144310 0.0498791520337965
144320 0.0498777291068369
144330 0.04987706834954
144340 0.049875842916305
144350 0.0498749524706524
144360 0.0498736536113366
144370 0.0498727159536486
144380 0.0498715927424125
144390 0.0498702993968375
144400 0.0498691647656495
144410 0.0498678037941326
144420 0.0498657471745429
144430 0.0498643342874689
144440 0.0498633085249598
144450 0.0498624155798085
144460 0.0498618449344142
144470 0.0498603569996668
144480 0.0498592200643398
144490 0.0498581993424575
144500 0.049857451388433
144510 0.0498562995758976
144520 0.0498546897476706
144530 0.0498543888847613
144540 0.0498535321292525
144550 0.0498524663513081
144560 0.049851527448982
144570 0.0498501486400927
144580 0.0498491000764202
144590 0.0498482930899747
144600 0.0498471970503228
144610 0.0498462395615271
144620 0.0498458552688492
144630 0.049844767810843
144640 0.0498435187546973
144650 0.0498420001961696
144660 0.049841051907243
144670 0.0498402928443261
144680 0.049838479165694
144690 0.0498371903572973
144700 0.0498360963906911
144710 0.0498353227384555
144720 0.0498346928892046
144730 0.0498337469915322
144740 0.0498325466969741
144750 0.0498309834354574
144760 0.049829622445722
144770 0.0498280962302671
144780 0.0498271841968331
144790 0.0498257570366532
144800 0.0498247238647196
144810 0.0498231552871244
144820 0.0498217666334473
144830 0.0498201436444977
144840 0.0498189721840207
144850 0.0498180073271606
144860 0.049816614218436
144870 0.049815679182693
144880 0.0498146352123534
144890 0.0498136016215456
144900 0.0498127386979331
144910 0.0498116049538241
144920 0.049810002440381
144930 0.0498087129059694
144940 0.0498072888631385
144950 0.0498061656652918
144960 0.0498047286554115
144970 0.049804235916822
144980 0.0498027824990285
144990 0.0498014037421034
145000 0.0497999593662815
145010 0.0497988636717257
145020 0.049797450848925
145030 0.049796259826796
145040 0.0497951441760504
145050 0.0497943287122392
145060 0.0497935462254872
145070 0.0497919275076042
145080 0.0497903243498002
145090 0.049789390838559
145100 0.0497881772337233
145110 0.0497869153979004
145120 0.049786121010661
145130 0.0497848491577914
145140 0.049784091945933
145150 0.0497832111900271
145160 0.0497820013318286
145170 0.0497803264013772
145180 0.0497790918441726
145190 0.0497782039347517
145200 0.0497774657490124
145210 0.0497766488513835
145220 0.0497754471671735
145230 0.0497739933426887
145240 0.0497724154968467
145250 0.0497709762947325
145260 0.0497694175946694
145270 0.0497681908726824
145280 0.0497679632451743
145290 0.0497671098252829
145300 0.0497660506124631
145310 0.0497649181472551
145320 0.049763686353355
145330 0.0497625116195798
145340 0.0497615736750724
145350 0.0497606623887306
145360 0.0497591383247328
145370 0.0497581114641713
145380 0.0497560927953235
145390 0.0497547843725982
145400 0.0497538555291966
145410 0.0497526391607361
145420 0.0497511540982579
145430 0.0497500430149811
145440 0.0497491521691499
145450 0.0497477230843536
145460 0.049746806893383
145470 0.0497449132627639
145480 0.049743925878124
145490 0.0497427678612134
145500 0.0497413371159864
145510 0.0497398361220577
145520 0.049738662085611
145530 0.049737244245828
145540 0.0497359119928945
145550 0.0497346656309251
145560 0.0497338859771179
145570 0.0497328401449113
145580 0.0497317334925129
145590 0.049730529236166
145600 0.0497286861630286
145610 0.0497272481294169
145620 0.0497260197837843
145630 0.049724754845305
145640 0.049723765268322
145650 0.0497224461938823
145660 0.0497209913151243
145670 0.0497193645287637
145680 0.0497182514737269
145690 0.0497162872048752
145700 0.0497149496466411
145710 0.0497143296975958
145720 0.0497126237189787
145730 0.0497111919985727
145740 0.0497106943065466
145750 0.0497094838200634
145760 0.0497078110397453
145770 0.0497067125227243
145780 0.0497060909877809
145790 0.0497049746533713
145800 0.0497037298033754
145810 0.0497022312525975
145820 0.0497007252644789
145830 0.049699349353581
145840 0.0496980303410838
145850 0.0496965158768681
145860 0.0496950149337782
145870 0.0496941487041576
145880 0.0496932079965213
145890 0.0496926461712346
145900 0.0496915140841808
145910 0.049690810080564
145920 0.0496894407872299
145930 0.0496879855349555
145940 0.0496873366704261
145950 0.0496861679653609
145960 0.0496851807360108
145970 0.0496835205658625
145980 0.0496823262519519
145990 0.0496813792675341
146000 0.0496798079648877
146010 0.0496782653091744
146020 0.0496771678554527
146030 0.0496758098367599
146040 0.0496747094593438
146050 0.0496729395502142
146060 0.0496720108599588
146070 0.0496708722311314
146080 0.0496702776732444
146090 0.0496692821940655
146100 0.0496681261623739
146110 0.049666747498255
146120 0.04966526805945
146130 0.0496641844218914
146140 0.0496630502939221
146150 0.0496622457318723
146160 0.0496609744200483
146170 0.049659166755103
146180 0.0496579217652852
146190 0.0496566752782801
146200 0.049655659953597
146210 0.0496548449576106
146220 0.049653426901453
146230 0.0496518967099095
146240 0.0496506727524119
146250 0.0496494629464847
146260 0.0496477612656353
146270 0.0496461515940439
146280 0.049644639779278
146290 0.049643620236357
146300 0.0496426826516378
146310 0.049641679113614
146320 0.0496402443405762
146330 0.0496391465277062
146340 0.0496376141877344
146350 0.0496373675390541
146360 0.0496356885294782
146370 0.0496344498466612
146380 0.0496329220018891
146390 0.0496314811349161
146400 0.0496297337656597
146410 0.0496292151858369
146420 0.0496283404527859
146430 0.0496274603780819
146440 0.0496264890294906
146450 0.049625414867001
146460 0.049623540792231
146470 0.0496220495490075
146480 0.0496209294808908
146490 0.0496204378699263
146500 0.049619057198761
146510 0.0496182208997688
146520 0.0496170826890241
146530 0.0496154483579487
146540 0.0496143312163391
146550 0.0496128247136247
146560 0.0496112254104918
146570 0.04960954729059
146580 0.0496086114020941
146590 0.0496073687025045
146600 0.0496062251524886
146610 0.0496052581688076
146620 0.0496041819246191
146630 0.0496033742917096
146640 0.0496024837765739
146650 0.0496013199608218
146660 0.0496001978035397
146670 0.0495989146747222
146680 0.0495981785905098
146690 0.0495967103521729
146700 0.0495954187952448
146710 0.0495945992927737
146720 0.0495933022632211
146730 0.0495924011570823
146740 0.0495908912440616
146750 0.0495903385461405
146760 0.0495895458004274
146770 0.0495884404390122
146780 0.0495869754666252
146790 0.0495859152312859
146800 0.0495844977326578
146810 0.0495830620735251
146820 0.0495817948358524
146830 0.049580511228726
146840 0.0495790895301474
146850 0.0495772156981938
146860 0.0495754960525102
146870 0.0495745542594329
146880 0.049573489956586
146890 0.0495722002432897
146900 0.0495708145165521
146910 0.0495703867024646
146920 0.0495693401079626
146930 0.0495684346776429
146940 0.0495672153631542
146950 0.0495665521562918
146960 0.0495648730506126
146970 0.0495635408425186
146980 0.0495622538906379
146990 0.0495614956685444
147000 0.0495600520875815
147010 0.0495594872510925
147020 0.0495582865616306
147030 0.0495570860831741
147040 0.049556895905345
147050 0.0495554710810741
147060 0.0495539457572812
147070 0.0495521981145457
147080 0.0495507249825529
147090 0.0495491912708893
147100 0.0495479825146048
147110 0.0495466458570761
147120 0.0495454024957959
147130 0.0495442499125537
147140 0.0495422887342914
147150 0.0495408432583629
147160 0.0495401239356274
147170 0.0495387314825137
147180 0.0495373905953654
147190 0.0495358447119389
147200 0.0495345205847819
147210 0.0495330539461325
147220 0.0495319683307411
147230 0.0495312657420324
147240 0.0495305390185949
147250 0.0495293287116311
147260 0.0495279939020934
147270 0.0495269632392423
147280 0.0495258404261401
147290 0.0495247364809659
147300 0.0495234610239923
147310 0.0495220542105761
147320 0.0495206118984989
147330 0.0495193676493054
147340 0.0495178207830509
147350 0.0495170996230062
147360 0.0495164678915038
147370 0.0495145284213626
147380 0.0495132123861651
147390 0.0495116237322154
147400 0.0495100197483345
147410 0.0495090559831753
147420 0.049507443128874
147430 0.0495063036046463
147440 0.0495046239232787
147450 0.0495035228567463
147460 0.0495016810150115
147470 0.0495011399211186
147480 0.0494997643479497
147490 0.0494985561960573
147500 0.0494978424415222
147510 0.0494967735857483
147520 0.0494957094083203
147530 0.0494945381471771
147540 0.0494940445905877
147550 0.0494931047679916
147560 0.0494913374182126
147570 0.0494903555805124
147580 0.0494897121218881
147590 0.0494883704841992
147600 0.0494868319051788
147610 0.0494862584100154
147620 0.0494853399502036
147630 0.0494840659202005
147640 0.0494824503349489
147650 0.0494814444847626
147660 0.0494804497718866
147670 0.0494792198684754
147680 0.0494778726522321
147690 0.0494771241129323
147700 0.0494758195177823
147710 0.0494751295835102
147720 0.0494741411484856
147730 0.0494736004438142
147740 0.0494719679613562
147750 0.0494711243509201
147760 0.0494701306782392
147770 0.0494693131636831
147780 0.0494680437014161
147790 0.0494670084795733
147800 0.0494654464871457
147810 0.0494640796985456
147820 0.049462959964564
147830 0.0494620569252516
147840 0.0494606772557282
147850 0.0494592495560476
147860 0.0494581622449159
147870 0.0494569951726234
147880 0.0494553351570713
147890 0.0494535600955241
147900 0.0494515642649992
147910 0.0494501385105973
147920 0.0494487368691387
147930 0.0494477736966066
147940 0.0494464485018284
147950 0.0494452851268632
147960 0.0494437178633182
147970 0.0494422938603406
147980 0.0494412574881295
147990 0.0494398847079339
148000 0.0494396566744564
148010 0.0494380078095185
148020 0.0494367089371536
148030 0.0494349979021144
148040 0.0494338821745585
148050 0.0494321679647211
148060 0.049430427607285
148070 0.0494293586786976
148080 0.0494281666965502
148090 0.0494267037228929
148100 0.0494255890645598
148110 0.0494241831675013
148120 0.0494226765031098
148130 0.0494211699469777
148140 0.0494199947913053
148150 0.0494194155683763
148160 0.0494188068908572
148170 0.0494176889870015
148180 0.0494162768130012
148190 0.0494149119421805
148200 0.0494128969610656
148210 0.0494117339459428
148220 0.0494102687623845
148230 0.0494092024915655
148240 0.0494076010104464
148250 0.0494062572341781
148260 0.0494051468755265
148270 0.0494035209688819
148280 0.0494029857417122
148290 0.0494018075212574
148300 0.0494005860544835
148310 0.0493994213640807
148320 0.0493979190520231
148330 0.0493963625936674
148340 0.0493955550044759
148350 0.0493940228702657
148360 0.0493924419673886
148370 0.0493914608605774
148380 0.0493900419979219
148390 0.0493885335241745
148400 0.0493868876215925
148410 0.0493860766306618
148420 0.0493857243178119
148430 0.0493842554025935
148440 0.0493831698595592
148450 0.0493817199402166
148460 0.0493801559219313
148470 0.0493789017200387
148480 0.0493779346374504
148490 0.0493772791691292
148500 0.0493763561426112
148510 0.049375176536375
148520 0.049373876212338
148530 0.0493727460573544
148540 0.0493718682839012
148550 0.0493705684225278
148560 0.0493689564176632
148570 0.0493671698354608
148580 0.0493654523245637
148590 0.0493648314542291
148600 0.0493635042406252
148610 0.0493624604702384
148620 0.0493614325792023
148630 0.0493602351029015
148640 0.0493588229780089
148650 0.0493576278668081
148660 0.0493566810199494
148670 0.0493559939531241
148680 0.0493547012940078
148690 0.0493537779154704
148700 0.0493525302274446
148710 0.0493518860082698
148720 0.0493506797360707
148730 0.0493494704063827
148740 0.0493487768499191
148750 0.0493476247769305
148760 0.0493467906337856
148770 0.0493453470104431
148780 0.049344927074268
148790 0.0493445491468058
148800 0.0493433266566719
148810 0.0493424051982521
148820 0.0493408237740604
148830 0.0493389349390828
148840 0.0493370383621995
148850 0.0493358332169732
148860 0.0493350543401114
148870 0.0493340242406248
148880 0.0493330045874076
148890 0.0493318768865091
148900 0.0493317783718474
148910 0.0493305764776198
148920 0.0493296978301732
148930 0.0493284946616491
148940 0.0493269484307778
148950 0.0493256789024778
148960 0.0493247032484921
148970 0.049323569100637
148980 0.0493226189776543
148990 0.0493212526890133
149000 0.0493201832145378
149010 0.0493185174944892
149020 0.0493171248684411
149030 0.0493157022139222
149040 0.0493141948850173
149050 0.0493125432169112
149060 0.0493110720763129
149070 0.0493096214224822
149080 0.0493078976464329
149090 0.0493068692420656
149100 0.0493055984483745
149110 0.0493039225373944
149120 0.0493026219951996
149130 0.0493012963279287
149140 0.0493000623726547
149150 0.0492989983496291
149160 0.0492976699863576
149170 0.0492967471034355
149180 0.0492953385582698
149190 0.0492939544422874
149200 0.0492924474838265
149210 0.0492912729197884
149220 0.0492899500935785
149230 0.0492893226897004
149240 0.049288285441909
149250 0.0492870510059035
149260 0.0492851606890441
149270 0.0492834736073815
149280 0.0492823796380342
149290 0.0492813985462459
149300 0.0492804557099207
149310 0.0492789854939642
149320 0.0492776630075612
149330 0.049276617227363
149340 0.0492752583275891
149350 0.0492736548251312
149360 0.0492726646693589
149370 0.049271704111936
149380 0.04927046122544
149390 0.049268916926788
149400 0.0492675010266814
149410 0.0492665376074138
149420 0.0492653102103137
149430 0.0492636004100722
149440 0.0492620759291649
149450 0.049260757049103
149460 0.0492596878988775
149470 0.0492585552657382
149480 0.0492574099925171
149490 0.0492561749901319
149500 0.0492544128680774
149510 0.0492537213271842
149520 0.0492521481675015
149530 0.0492508189040171
149540 0.0492495083829936
149550 0.0492479233892614
149560 0.0492470779956655
149570 0.0492453535021709
149580 0.0492442159287885
149590 0.0492425111607692
149600 0.0492418901359191
149610 0.0492408052331984
149620 0.0492395512478391
149630 0.0492381978224889
149640 0.0492373574351876
149650 0.0492358595716723
149660 0.049235009503572
149670 0.0492334467989992
149680 0.0492321874577924
149690 0.0492311680876859
149700 0.049229880365462
149710 0.0492291157008783
149720 0.0492279769290202
149730 0.0492267690675755
149740 0.0492258410727367
149750 0.0492248443116551
149760 0.0492234527874572
149770 0.0492224544255186
149780 0.0492210186660485
149790 0.0492195919612867
149800 0.0492188934933317
149810 0.0492173406910315
149820 0.0492157372978092
149830 0.0492145625612862
149840 0.0492133055606207
149850 0.0492117509410975
149860 0.049210538010816
149870 0.0492093977709689
149880 0.049207888076835
149890 0.049206614613105
149900 0.0492057731819704
149910 0.0492048573535521
149920 0.049204030489961
149930 0.0492025474782456
149940 0.0492009716612634
149950 0.0492000962243097
149960 0.0491988690798232
149970 0.0491973912639863
149980 0.0491959158032898
149990 0.0491942605838043
150000 0.0491927356982568
150010 0.0491913371802197
150020 0.0491901357449725
150030 0.0491883471795458
150040 0.0491876305332718
150050 0.0491865049396948
150060 0.0491854268197834
150070 0.0491843092006922
150080 0.0491831231149787
150090 0.0491815444526689
150100 0.0491802675151034
150110 0.0491791144783723
150120 0.0491772638804043
150130 0.049175855611949
150140 0.0491747487202835
150150 0.0491734319511927
150160 0.0491723875656169
150170 0.0491707447127328
150180 0.0491697090379598
150190 0.0491681290003203
150200 0.0491673174398403
150210 0.0491659300986561
150220 0.0491644032435834
150230 0.049162830434595
150240 0.0491619122447895
150250 0.0491614077534719
150260 0.0491603427759837
150270 0.049159113691019
150280 0.0491575580104259
150290 0.0491566514540551
150300 0.0491551390925505
150310 0.0491533907112962
150320 0.0491518744977294
150330 0.0491507747703596
150340 0.0491509470064647
150350 0.0491494874094619
150360 0.0491487904101909
150370 0.0491474027331623
150380 0.0491457490896685
150390 0.0491441455621638
150400 0.0491424396762455
150410 0.0491409645735024
150420 0.0491394242105745
150430 0.0491378718978726
150440 0.0491364746968805
150450 0.049134880557825
150460 0.0491341334829463
150470 0.049132970526726
150480 0.0491313347703444
150490 0.0491297769387554
150500 0.0491285776337344
150510 0.0491277671612415
150520 0.0491269805751526
150530 0.0491254782995003
150540 0.0491245747691477
150550 0.0491235395198058
150560 0.0491219326160047
150570 0.0491206593855168
150580 0.049119516476636
150590 0.0491180932120456
150600 0.0491171456499364
150610 0.0491153037804238
150620 0.0491136674187507
150630 0.0491125412559414
150640 0.0491109678806098
150650 0.049109957626876
150660 0.0491089312076811
150670 0.049107253277054
150680 0.0491058416990772
150690 0.0491046372047768
150700 0.049103656790386
150710 0.0491024876032874
150720 0.0491009444761385
150730 0.0490998699208459
150740 0.0490993047891205
150750 0.0490981790290804
150760 0.0490969922740236
150770 0.0490964078143952
150780 0.0490949828413138
150790 0.0490944304420734
150800 0.0490936073843179
150810 0.0490924298298384
150820 0.0490910395701381
150830 0.0490898199617249
150840 0.0490886265098808
150850 0.0490875322426256
150860 0.0490861735727278
150870 0.0490843067888746
150880 0.0490828923766225
150890 0.0490818142539132
150900 0.0490805981288902
150910 0.0490796656545584
150920 0.0490789052836456
150930 0.0490775381882766
150940 0.04907666253173
150950 0.0490759639566164
150960 0.0490746701991179
150970 0.0490730161107524
150980 0.0490718167750852
150990 0.049069902400868
151000 0.0490691959198786
151010 0.0490677664095894
151020 0.0490664898014253
151030 0.0490656299077446
151040 0.0490645961705485
151050 0.049063843618121
151060 0.0490627029143945
151070 0.0490614225514415
151080 0.0490600273216152
151090 0.0490589423009261
151100 0.0490574559377574
151110 0.0490558474483926
151120 0.0490549770567981
151130 0.0490535232824612
151140 0.0490519913714105
151150 0.0490509336191783
151160 0.0490497380004454
151170 0.0490486283747493
151180 0.0490476562312181
151190 0.0490462377467358
151200 0.0490448741585365
151210 0.0490438297785202
151220 0.0490425826901693
151230 0.0490412597415436
151240 0.0490393151910998
151250 0.0490380679686309
151260 0.0490369820048216
151270 0.0490359468125388
151280 0.0490351022490544
151290 0.0490336612862825
151300 0.0490324305375791
151310 0.0490317711626941
151320 0.0490303149184527
151330 0.0490293163509237
151340 0.0490278563730584
151350 0.0490268053773855
151360 0.0490254340095177
151370 0.0490237656880537
151380 0.0490228504320638
151390 0.0490216240960568
151400 0.0490204801946258
151410 0.0490188698096072
151420 0.0490180173690333
151430 0.0490165743719491
151440 0.0490153461598631
151450 0.0490142891411786
151460 0.0490130279546075
151470 0.0490117525414376
151480 0.0490105372822503
151490 0.049008884629618
151500 0.0490078150663127
151510 0.0490064248161328
151520 0.0490054972288805
151530 0.04900370842558
151540 0.0490024093692266
151550 0.0490013091013625
151560 0.0490000555228664
151570 0.0489982760796081
151580 0.0489968266359761
151590 0.0489958779860326
151600 0.0489948343782333
151610 0.0489939782738511
151620 0.0489927627549618
151630 0.048991623988641
151640 0.0489910030071158
151650 0.0489895402751542
151660 0.0489888960968017
151670 0.0489873585018631
151680 0.0489861568001456
151690 0.0489845270169846
151700 0.0489830680023262
151710 0.0489818444186945
151720 0.0489802312498687
151730 0.0489792430523261
151740 0.0489778733130303
151750 0.0489765955594882
151760 0.0489752910283732
151770 0.0489741687433961
151780 0.0489726993854938
151790 0.0489717763714626
151800 0.0489704379315972
151810 0.0489695213031451
151820 0.0489682308924886
151830 0.0489671183171134
151840 0.0489655359970457
151850 0.0489643985582851
151860 0.0489635624901347
151870 0.0489623271323952
151880 0.0489615464296512
151890 0.0489603133177779
151900 0.0489590145700088
151910 0.0489589165264387
151920 0.0489575858217618
151930 0.048956658286354
151940 0.0489558029148733
151950 0.0489546099352905
151960 0.0489533720159821
151970 0.0489519195231852
151980 0.0489510409535132
151990 0.0489500258390726
152000 0.048949234935895
152010 0.0489481159049053
152020 0.0489475134226754
152030 0.0489459539216759
152040 0.0489451297000175
152050 0.0489441659203948
152060 0.0489425916160875
152070 0.0489413390723436
152080 0.0489398339972003
152090 0.0489383892080952
152100 0.0489367394482622
152110 0.0489357797484649
152120 0.0489346456761238
152130 0.0489332062162297
152140 0.0489316154163779
152150 0.0489307601448276
152160 0.0489296331323417
152170 0.0489282587193068
152180 0.0489273847952148
152190 0.0489266785551694
152200 0.048925669194897
152210 0.0489247857058267
152220 0.0489232235210337
152230 0.0489219878244047
152240 0.048920874846035
152250 0.0489199850119303
152260 0.0489185730899315
152270 0.0489174300585151
152280 0.048917213551755
152290 0.0489155910215309
152300 0.0489148599390226
152310 0.0489132185056924
152320 0.0489117645550358
152330 0.0489103010625349
152340 0.0489095146547587
152350 0.0489083858220653
152360 0.0489072933642838
152370 0.0489063119228291
152380 0.0489051902163818
152390 0.0489041275427587
152400 0.0489032505040749
152410 0.0489016566938328
152420 0.0489003452075515
152430 0.0488988354560409
152440 0.048898366811671
152450 0.0488969175495742
152460 0.0488957691476585
152470 0.0488944097888824
152480 0.0488929237436815
152490 0.0488919326462655
152500 0.0488903730886845
152510 0.0488893020485349
152520 0.0488882783459813
152530 0.0488872099602072
152540 0.0488858233591283
152550 0.0488841701674111
152560 0.0488826254419575
152570 0.0488823366310798
152580 0.0488811375567622
152590 0.0488797274802306
152600 0.0488789659078078
152610 0.0488777204937047
152620 0.0488769118525636
152630 0.0488762411646266
152640 0.0488754336098169
152650 0.0488742171870231
152660 0.0488731652270299
152670 0.0488718178937668
152680 0.0488708817441124
152690 0.0488696201058989
152700 0.0488686736583485
152710 0.0488671635776261
152720 0.048866456102597
152730 0.0488651132485613
152740 0.0488638245762479
152750 0.0488633934595999
152760 0.0488621136119145
152770 0.0488608007449831
152780 0.0488592789087954
152790 0.0488590126812196
152800 0.048857966239214
152810 0.0488566391310067
152820 0.0488548305629335
152830 0.0488535812849667
152840 0.0488523267562894
152850 0.048850999575068
152860 0.0488497658499691
152870 0.0488486679624094
152880 0.0488475836509845
152890 0.0488461577414988
152900 0.0488454012497124
152910 0.0488438613649929
152920 0.0488431149517499
152930 0.0488419382683167
152940 0.0488406935146873
152950 0.0488392574230751
152960 0.0488381406517552
152970 0.0488370801204302
152980 0.0488360391177795
152990 0.0488347382811513
153000 0.0488334063700168
153010 0.0488328046298431
153020 0.0488319688469874
153030 0.048831220409455
153040 0.0488300646819664
153050 0.0488296170867231
153060 0.0488284698402744
153070 0.048827227904034
153080 0.0488261097867727
153090 0.0488251817627559
153100 0.0488237361913844
153110 0.0488223509483975
153120 0.0488210885504559
153130 0.0488200764539283
153140 0.0488187948616644
153150 0.0488173871149661
153160 0.0488162831177105
153170 0.0488151654699052
153180 0.0488141408590525
153190 0.0488132152350089
153200 0.0488123426957236
153210 0.0488114396794364
153220 0.0488098318148216
153230 0.0488089927391949
153240 0.0488078761295958
153250 0.0488070136088992
153260 0.0488057227439429
153270 0.0488045860664241
153280 0.0488037575987147
153290 0.048802884544129
153300 0.0488018403148703
153310 0.0488004062267813
153320 0.0487987865113618
153330 0.0487983405941504
153340 0.0487971278566102
153350 0.0487956727716286
153360 0.0487940928561532
153370 0.0487926183229958
153380 0.0487915558537684
153390 0.0487904365699735
153400 0.0487890449811643
153410 0.0487876996128896
153420 0.0487871864929074
153430 0.0487858356605155
153440 0.0487846760208191
153450 0.0487836752823584
153460 0.0487824502824009
153470 0.0487811678185082
153480 0.048780505659334
153490 0.0487795139373865
153500 0.0487781018118885
153510 0.0487768505546814
153520 0.048775498755804
153530 0.0487744744763346
153540 0.0487737143321393
153550 0.0487723998758173
153560 0.0487711185582806
153570 0.0487704944865943
153580 0.0487694910688432
153590 0.0487681729837863
153600 0.0487666237314992
153610 0.0487656944718704
153620 0.0487648059914688
153630 0.0487641571713148
153640 0.0487628812163588
153650 0.0487620580818368
153660 0.0487605836105992
153670 0.0487592628299277
153680 0.0487577923274845
153690 0.0487564185862363
153700 0.0487558985777997
153710 0.0487548275942205
153720 0.0487537405804145
153730 0.0487534721468896
153740 0.048752559313541
153750 0.0487516880443045
153760 0.0487503965816089
153770 0.0487491194661592
153780 0.048748330774108
153790 0.0487469563927453
153800 0.0487454756586991
153810 0.0487443981397007
153820 0.0487433610332471
153830 0.0487422987614312
153840 0.0487408160103548
153850 0.048739365915201
153860 0.0487375275955792
153870 0.0487360040209716
153880 0.0487350494625279
153890 0.0487343870719922
153900 0.0487335950676741
153910 0.0487325472236415
153920 0.0487314357632823
153930 0.0487301134909415
153940 0.0487291932799012
153950 0.0487279494679999
153960 0.0487269822243698
153970 0.0487258872172782
153980 0.0487244420789443
153990 0.048723007489619
154000 0.04872210760028
154010 0.048720445734284
154020 0.0487191528761903
154030 0.0487186134539186
154040 0.0487172640764834
154050 0.048716021976097
154060 0.0487147539621452
154070 0.0487138080635026
154080 0.0487125608357271
154090 0.0487114797620193
154100 0.0487098782432214
154110 0.0487094110995165
154120 0.0487085340626369
154130 0.0487075628199392
154140 0.0487060820395115
154150 0.0487050799438049
154160 0.048703706775802
154170 0.0487020679479168
154180 0.0487011466088468
154190 0.0486997912953856
154200 0.048698465870818
154210 0.0486971170343065
154220 0.0486957407561152
154230 0.0486948104214931
154240 0.0486930697756753
154250 0.0486921314532083
154260 0.0486910127047466
154270 0.0486892716536944
154280 0.0486883094606653
154290 0.0486870154855678
154300 0.0486858161603049
154310 0.0486847725115745
154320 0.0486838192687668
154330 0.0486823128474694
154340 0.0486813699694753
154350 0.0486804282509279
154360 0.0486805148409959
154370 0.0486792531851015
154380 0.0486780176510944
154390 0.0486771247825362
154400 0.0486761146321601
154410 0.0486748253873827
154420 0.0486733423586375
154430 0.0486718326099625
154440 0.0486702942202515
154450 0.0486688230329107
154460 0.0486677757419346
154470 0.0486665657384441
154480 0.0486650017705357
154490 0.0486640546680431
154500 0.0486628958397574
154510 0.0486618019093706
154520 0.0486609751894991
154530 0.0486595462620265
154540 0.0486586889619649
154550 0.0486576561593745
154560 0.0486564908857822
154570 0.0486551780225996
154580 0.0486544006333504
154590 0.0486533160004298
154600 0.0486520696547773
154610 0.0486509159320877
154620 0.0486500308210181
154630 0.0486486714029795
154640 0.048647143065124
154650 0.0486460108825393
154660 0.0486448506545391
154670 0.0486440918723117
154680 0.0486433584249258
154690 0.048642009679042
154700 0.0486410254380432
154710 0.0486398529528507
154720 0.0486385698447108
154730 0.0486370013978218
154740 0.0486357398913059
154750 0.0486341162067023
154760 0.0486327914231746
154770 0.0486316899078286
154780 0.0486305660572987
154790 0.0486296655497897
154800 0.0486281464839561
154810 0.0486271811956205
154820 0.0486269635037611
154830 0.0486260243729964
154840 0.0486245347281817
154850 0.0486237485367029
154860 0.0486224328842
154870 0.0486210388574318
154880 0.0486203459854342
154890 0.0486190503314508
154900 0.0486177697123828
154910 0.0486167558029015
154920 0.048615228000863
154930 0.0486134414264104
154940 0.0486124401323715
154950 0.0486109122102466
154960 0.0486097688914701
154970 0.0486087029432374
154980 0.0486083433055634
154990 0.0486073111760124
155000 0.0486063846742947
155010 0.0486051783602534
155020 0.0486039502300448
155030 0.048603368711343
155040 0.0486025518226117
155050 0.0486011737991999
155060 0.0485997106911152
155070 0.0485978460565484
155080 0.0485964131263662
155090 0.0485958812273714
155100 0.0485943536661653
155110 0.0485929828890223
155120 0.0485916134006613
155130 0.0485902027700819
155140 0.0485893470185248
155150 0.0485879442033553
155160 0.0485864088140068
155170 0.0485854399499172
155180 0.0485837301443426
155190 0.048582620703813
155200 0.0485813823982821
155210 0.048580299258345
155220 0.0485794664890547
155230 0.0485782553091071
155240 0.048577094825425
155250 0.0485764890277938
155260 0.0485756342972618
155270 0.0485749287025548
155280 0.0485741424417304
155290 0.0485731678213676
155300 0.0485717985616526
155310 0.0485707217442082
155320 0.0485702314681318
155330 0.0485694580910615
155340 0.048568703813009
155350 0.048567702830812
155360 0.0485669430327879
155370 0.0485652345999807
155380 0.0485643797035161
155390 0.0485634150741678
155400 0.0485623166883376
155410 0.0485608874549584
155420 0.0485600841416981
155430 0.0485592297808099
155440 0.0485578789173174
155450 0.0485567894755974
155460 0.0485555821793304
155470 0.0485546384981083
155480 0.0485540724057696
155490 0.048553648590387
155500 0.0485524636933305
155510 0.0485518301369765
155520 0.0485511589097958
155530 0.0485504582943128
155540 0.0485493680597408
155550 0.0485487899818555
155560 0.0485475020910855
155570 0.0485464019965652
155580 0.0485457113198704
155590 0.0485443849172813
155600 0.0485435555295027
155610 0.048542699984091
155620 0.0485413116645631
155630 0.0485403332177526
155640 0.048539103387694
155650 0.0485381381545681
155660 0.0485371017635845
155670 0.0485359847061911
155680 0.0485344811168099
155690 0.048534041249405
155700 0.0485326827118241
155710 0.0485322711434512
155720 0.0485314338102832
155730 0.0485306457085731
155740 0.0485294716430934
155750 0.0485280071435383
155760 0.0485264942864244
155770 0.0485247103859893
155780 0.0485235571943691
155790 0.0485222043954334
155800 0.0485206351506408
155810 0.0485200591250675
155820 0.0485187899862182
155830 0.0485176511635093
155840 0.0485160556498473
155850 0.048515294183737
155860 0.0485140537587067
155870 0.0485125758406382
155880 0.048511528802608
155890 0.0485106534731104
155900 0.0485091888241642
155910 0.0485082601337941
155920 0.0485069442215717
155930 0.0485054605606294
155940 0.0485044483882523
155950 0.0485035132960925
155960 0.0485026350393928
155970 0.0485016944266709
155980 0.0485004832229764
155990 0.0484991262126664
156000 0.0484974770825272
156010 0.0484965916246943
156020 0.0484960158835914
156030 0.0484947963477776
156040 0.0484928060021143
156050 0.048491747541641
156060 0.0484904861949942
156070 0.0484892576411992
156080 0.0484879147463991
156090 0.048486492586005
156100 0.0484850633327684
156110 0.0484836950895643
156120 0.0484825630007827
156130 0.0484810784545473
156140 0.048479886424167
156150 0.0484789689281203
156160 0.0484780647351504
156170 0.0484770744942749
156180 0.0484762592864161
156190 0.0484754349771905
156200 0.0484738973802802
156210 0.0484727482520036
156220 0.0484716483504782
156230 0.048470373211943
156240 0.0484688645758293
156250 0.0484675074733131
156260 0.0484664727694137
156270 0.0484651873014669
156280 0.0484639362440643
156290 0.0484631358029462
156300 0.0484625381151174
156310 0.048461261557745
156320 0.0484595251476117
156330 0.0484589828617709
156340 0.0484582328140749
156350 0.0484570119668504
156360 0.0484557090233618
156370 0.0484551834410277
156380 0.0484544393431929
156390 0.0484536453183127
156400 0.0484525690043246
156410 0.0484513835349253
156420 0.0484500290932294
156430 0.048448425144218
156440 0.0484472639633454
156450 0.0484458766645032
156460 0.0484445952689751
156470 0.0484438121292827
156480 0.0484425672366384
156490 0.0484417697297484
156500 0.0484403787433939
156510 0.0484394668285388
156520 0.0484386846091154
156530 0.04843698123918
156540 0.0484363253901124
156550 0.0484354163172674
156560 0.0484342800410587
156570 0.0484331872113084
156580 0.0484316883860842
156590 0.04843045600892
156600 0.048429288341256
156610 0.0484281463223135
156620 0.048426619298419
156630 0.0484260477155029
156640 0.0484247262499623
156650 0.0484232762966504
156660 0.0484221592268408
156670 0.0484212469449614
156680 0.0484199857999547
156690 0.0484188898736409
156700 0.0484177730070205
156710 0.0484175404885073
156720 0.0484165867818189
156730 0.0484157648059437
156740 0.0484143366100303
156750 0.0484132155208643
156760 0.0484119840994995
156770 0.0484105071211332
156780 0.0484092872564342
156790 0.0484085023902284
156800 0.0484084507519125
156810 0.0484076561885209
156820 0.0484071025388938
156830 0.0484057776532652
156840 0.0484044981531932
156850 0.0484030187523136
156860 0.0484018369753414
156870 0.0484003656677639
156880 0.0483992161550625
156890 0.0483984165118262
156900 0.0483973230726482
156910 0.0483957857177766
156920 0.0483947867710825
156930 0.0483933227731227
156940 0.0483918071329582
156950 0.0483905728209214
156960 0.0483894902987598
156970 0.0483879599144589
156980 0.0483872656442894
156990 0.048386134977734
157000 0.0483849627802164
157010 0.0483841282222949
157020 0.0483828745736244
157030 0.0483816685659248
157040 0.0483802175899634
157050 0.0483796735552767
157060 0.048378886699105
157070 0.0483771854208913
157080 0.0483761991187346
157090 0.0483748580026612
157100 0.0483734078327394
157110 0.0483721433131533
157120 0.0483713949778165
157130 0.048370442687646
157140 0.0483693011391091
157150 0.0483684908478893
157160 0.0483670079990631
157170 0.0483656647870373
157180 0.0483648623253148
157190 0.0483642760764022
157200 0.0483629248087961
157210 0.0483619403682879
157220 0.0483611743348807
157230 0.0483603085187464
157240 0.048359555811003
157250 0.0483583171730039
157260 0.0483570140199159
157270 0.0483559265693619
157280 0.0483546416378678
157290 0.048353681791981
157300 0.0483524840502964
157310 0.0483512343989103
157320 0.048349962615524
157330 0.0483490533950999
157340 0.0483481145313043
157350 0.0483471458364147
157360 0.048346107061882
157370 0.0483453445485559
157380 0.0483443915392782
157390 0.0483440185102614
157400 0.0483433085770164
157410 0.0483424652085218
157420 0.0483414930503753
157430 0.0483401276031695
157440 0.0483388676015122
157450 0.0483385540160927
157460 0.0483375860635618
157470 0.0483365049989498
157480 0.0483351854919818
157490 0.0483336531508306
157500 0.048332573029451
157510 0.0483315158802598
157520 0.0483303907565242
157530 0.0483287257238185
157540 0.0483272327193527
157550 0.048325907739907
157560 0.048324405721224
157570 0.0483238206997342
157580 0.0483224578000941
157590 0.0483213059572952
157600 0.048320100578775
157610 0.0483192597245139
157620 0.048317483589576
157630 0.0483160714908612
157640 0.0483147718106975
157650 0.048313534650183
157660 0.0483123737929786
157670 0.0483115483417275
157680 0.0483105041586005
157690 0.0483093579332031
157700 0.0483082301292015
157710 0.0483067111787822
157720 0.0483050937682569
157730 0.0483038270935493
157740 0.0483026004509502
157750 0.0483017990547055
157760 0.0483007332589909
157770 0.0482996329150987
157780 0.0482985074038799
157790 0.0482970945905581
157800 0.0482959729501778
157810 0.0482951873244673
157820 0.0482942342876018
157830 0.0482926301611158
157840 0.0482915656565933
157850 0.048290338101805
157860 0.0482892741382867
157870 0.0482884607207428
157880 0.0482873220771749
157890 0.04828630028235
157900 0.0482849198311233
157910 0.0482837357707138
157920 0.0482825703029978
157930 0.048281786724952
157940 0.048280889065834
157950 0.0482793822147738
157960 0.0482782477160503
157970 0.0482770136436189
157980 0.0482758301449999
157990 0.0482746839572508
158000 0.0482736503275119
158010 0.0482726311996283
158020 0.0482714328573764
158030 0.0482699755634133
158040 0.0482687875645542
158050 0.0482678596623863
158060 0.0482668473880259
158070 0.0482660796910508
158080 0.0482650185546626
158090 0.0482641257590191
158100 0.0482635857933299
158110 0.0482624643943667
158120 0.0482611524948527
158130 0.0482601609356703
158140 0.0482592250071691
158150 0.0482581545012207
158160 0.0482573748057861
158170 0.0482555427727469
158180 0.0482540475221679
158190 0.0482532488386146
158200 0.0482517734078278
158210 0.0482504906524258
158220 0.048249534325716
158230 0.04824918314881
158240 0.0482483138881538
158250 0.0482478323237496
158260 0.0482469142824755
158270 0.0482457204239805
158280 0.0482443163931612
158290 0.0482432857559365
158300 0.0482419554596363
158310 0.0482408599290608
158320 0.0482398583893932
158330 0.0482388165321637
158340 0.0482374100997422
158350 0.0482364836671064
158360 0.0482355825501111
158370 0.048234444401956
158380 0.0482332364199337
158390 0.0482317570665471
158400 0.0482308685096897
158410 0.0482296565901962
158420 0.0482285645764788
158430 0.0482272167582452
158440 0.0482259828280004
158450 0.0482256221431267
158460 0.0482244063547708
158470 0.0482230488440297
158480 0.0482216809128833
158490 0.0482205541986227
158500 0.0482193092144297
158510 0.0482180043742033
158520 0.0482168341391256
158530 0.0482155191108999
158540 0.0482145328197968
158550 0.0482139534066561
158560 0.0482130054350789
158570 0.0482120145257329
158580 0.0482112018557637
158590 0.0482097291108566
158600 0.0482080753276847
158610 0.0482064813677192
158620 0.0482058553296376
158630 0.0482047503799938
158640 0.0482031148846451
158650 0.0482019791865321
158660 0.0482012275310353
158670 0.0481997585702904
158680 0.0481986214449328
158690 0.048197861455913
158700 0.0481968552038926
158710 0.0481955202617452
158720 0.04819436152202
158730 0.0481935587161635
158740 0.0481918531901175
158750 0.0481904612421945
158760 0.0481892591668723
158770 0.0481875790985098
158780 0.0481865644725607
158790 0.048185679967647
158800 0.0481847104440544
158810 0.0481835257263651
158820 0.0481822570776634
158830 0.0481810016178461
158840 0.0481794375799902
158850 0.0481780477555993
158860 0.0481771300848945
158870 0.048175951482574
158880 0.048174732634184
158890 0.048173393486733
158900 0.0481725092940802
158910 0.0481714739030972
158920 0.0481703606239887
158930 0.0481692660205187
158940 0.0481680205736757
158950 0.048166762829128
158960 0.0481661692064609
158970 0.048165063405036
158980 0.0481637085432687
158990 0.0481626486017667
159000 0.0481610650761816
159010 0.0481598182951395
159020 0.0481587662502942
159030 0.0481577278334692
159040 0.0481567922092908
159050 0.0481559484182458
159060 0.0481546756884775
159070 0.048153495414256
159080 0.0481525647674523
159090 0.0481513280272025
159100 0.0481502932415343
159110 0.0481489837905616
159120 0.0481474002647998
159130 0.0481463982026014
159140 0.0481454722636124
159150 0.0481443257254268
159160 0.0481430239114471
159170 0.0481414598909803
159180 0.048140221213145
159190 0.0481391527805051
159200 0.0481381362430242
159210 0.0481371689811603
159220 0.0481358362310031
159230 0.0481348613205981
159240 0.0481334509613305
159250 0.0481321241753769
159260 0.0481312043489983
159270 0.0481300129644693
159280 0.0481287435423349
159290 0.0481279030495029
159300 0.0481270029028244
159310 0.0481256983809125
159320 0.0481249627524027
159330 0.0481241976411405
159340 0.0481229086871559
159350 0.0481216650841063
159360 0.0481205990112554
159370 0.0481198875097438
159380 0.0481185021987789
159390 0.0481173226972836
159400 0.0481161622750168
159410 0.0481151626513331
159420 0.0481140113053874
159430 0.0481126578059805
159440 0.0481110758479365
159450 0.0481100290755317
159460 0.0481087678214439
159470 0.0481076439020605
159480 0.0481061775632815
159490 0.048104670504219
159500 0.0481034993448127
159510 0.0481019299444395
159520 0.0481010025591011
159530 0.0480998970245787
159540 0.0480986088224937
159550 0.0480974105111716
159560 0.048096339317916
159570 0.0480949162404619
159580 0.0480940875854851
159590 0.048093099727961
159600 0.0480921831435104
159610 0.0480909884630216
159620 0.0480902084243768
159630 0.0480891253629626
159640 0.0480879228916486
159650 0.0480868786410878
159660 0.0480856764752122
159670 0.0480843796188739
159680 0.0480833011314934
159690 0.048082270519431
159700 0.0480813425394114
159710 0.0480805773230279
159720 0.0480793406003316
159730 0.048078135029572
159740 0.048077430484778
159750 0.0480764283578043
159760 0.0480753846649928
159770 0.0480743071893508
159780 0.0480732364188044
159790 0.0480722677615451
159800 0.0480710611956335
159810 0.048069779153668
159820 0.0480690312589735
159830 0.0480676311041236
159840 0.0480659494893644
159850 0.0480654854809865
159860 0.0480639535486787
159870 0.0480624558070632
159880 0.0480614180080857
159890 0.0480604676214309
159900 0.0480591251722336
159910 0.0480579278620216
159920 0.0480570917145516
159930 0.0480559375716726
159940 0.0480548848238136
159950 0.048054330515581
159960 0.0480533712054393
159970 0.0480520754613933
159980 0.0480509400363026
159990 0.0480495472892289
160000 0.0480482691591686
160010 0.0480468781406002
160020 0.0480457491531548
160030 0.048044912975891
160040 0.0480440244075881
160050 0.0480434686585799
160060 0.0480429765325911
160070 0.0480417610275399
160080 0.0480410413463553
160090 0.0480397746659238
160100 0.0480388336074837
160110 0.0480379123420466
160120 0.0480370697637419
160130 0.048035912457939
160140 0.0480349191697266
160150 0.0480337360181923
160160 0.0480322172355079
160170 0.0480309361424673
160180 0.0480297356892829
160190 0.0480285634473427
160200 0.0480271402548842
160210 0.0480255151763944
160220 0.0480245772618055
160230 0.0480235153657717
160240 0.0480225074862513
160250 0.0480216230622292
160260 0.0480204732675806
160270 0.0480192043703761
160280 0.0480181472230904
160290 0.048016974932365
160300 0.0480162767626336
160310 0.0480152542188431
160320 0.0480139135310618
160330 0.0480128069541315
160340 0.0480118869538508
160350 0.0480106547342773
160360 0.0480096051059973
160370 0.0480086778989088
160380 0.0480077522374404
160390 0.0480070154281569
160400 0.0480064694936949
160410 0.0480058605420659
160420 0.0480042846906552
160430 0.0480029665435399
160440 0.0480014402219843
160450 0.0480015728070413
160460 0.0480002526120738
160470 0.0479989481653834
160480 0.0479977722922918
160490 0.0479963947892902
160500 0.0479955148836557
160510 0.0479946653564353
160520 0.0479936773465957
160530 0.0479920034143938
160540 0.0479908583123661
160550 0.0479891811660996
160560 0.0479887112411885
160570 0.0479879838957468
160580 0.0479867087370413
160590 0.0479855217109329
160600 0.0479838268464395
160610 0.0479832687764474
160620 0.0479819230541732
160630 0.0479802081819984
160640 0.0479794901766949
160650 0.0479780549621559
160660 0.047977058445345
160670 0.0479761801128949
160680 0.0479752697142726
160690 0.04797466588216
160700 0.0479733701500613
160710 0.0479719797607134
160720 0.0479713347069222
160730 0.047970336792341
160740 0.0479690812204722
160750 0.0479683903343697
160760 0.0479672782002765
160770 0.0479667385001088
160780 0.04796495331265
160790 0.0479645400509315
160800 0.0479631585613638
160810 0.0479624788457017
160820 0.0479609473083714
160830 0.0479598930473142
160840 0.0479585311702098
160850 0.0479572668838949
160860 0.0479558738845722
160870 0.0479555003206104
160880 0.0479538834649025
160890 0.0479529396979107
160900 0.0479520487472477
160910 0.0479512943003219
160920 0.047950063612329
160930 0.0479485238588837
160940 0.0479473280578679
160950 0.0479459849534994
160960 0.0479450949469279
160970 0.0479436879880232
160980 0.0479431778444388
160990 0.0479419890455633
161000 0.0479412244315687
161010 0.0479401138220619
161020 0.0479390136252348
161030 0.0479381511873866
161040 0.0479368474699344
161050 0.0479355060469647
161060 0.0479345464369706
161070 0.04793292156871
161080 0.0479321118490974
161090 0.0479308279494035
161100 0.0479293966937939
161110 0.0479282022788161
161120 0.0479272102936171
161130 0.0479271011297278
161140 0.0479257362669538
161150 0.0479249969253131
161160 0.0479243074629834
161170 0.0479240037367281
161180 0.0479225812605158
161190 0.0479215659585798
161200 0.0479204218851552
161210 0.0479196183411285
161220 0.0479190031813679
161230 0.0479181999241661
161240 0.0479175510419813
161250 0.0479161088145403
161260 0.0479151641855487
161270 0.0479140471824686
161280 0.047913224311446
161290 0.0479121965075632
161300 0.0479116266820781
161310 0.0479103810533073
161320 0.0479091103260454
161330 0.0479083540153132
161340 0.047907599964301
161350 0.0479063754448467
161360 0.0479054143831244
161370 0.0479039122475861
161380 0.0479027710094955
161390 0.0479021707266499
161400 0.0479010584263652
161410 0.0479001098469055
161420 0.0478991745118326
161430 0.0478976474439833
161440 0.0478962721048388
161450 0.0478956773833611
161460 0.0478945087084043
161470 0.0478930492725156
161480 0.0478917623855069
161490 0.047890339221106
161500 0.0478891609584356
161510 0.0478882480220084
161520 0.0478872949507885
161530 0.0478863128275483
161540 0.0478852737977366
161550 0.0478841752512695
161560 0.047883558990403
161570 0.0478823428898789
161580 0.0478813054094142
161590 0.0478799877903364
161600 0.0478785477706131
161610 0.0478775473341951
161620 0.0478767923012257
161630 0.0478756759135107
161640 0.0478749490324213
161650 0.0478742419132716
161660 0.0478735281493049
161670 0.0478724688674305
161680 0.0478713285931964
161690 0.0478702503554612
161700 0.0478693175514545
161710 0.0478678433453146
161720 0.0478665039833903
161730 0.0478654467527875
161740 0.0478647023417858
161750 0.0478635662737666
161760 0.0478625001239946
161770 0.0478608304777286
161780 0.0478597817510239
161790 0.0478595447702609
161800 0.047858287570273
161810 0.04785684463349
161820 0.0478565203131809
161830 0.0478558539335674
161840 0.0478546305833532
161850 0.0478533980233147
161860 0.047852258810139
161870 0.0478512404805588
161880 0.0478495168250298
161890 0.0478483086892578
161900 0.0478472882611233
161910 0.0478460539884885
161920 0.0478448196141155
161930 0.0478441776321099
161940 0.0478428979842513
161950 0.0478412679660412
161960 0.0478401703456636
161970 0.0478394063745465
161980 0.0478381444624787
161990 0.0478372573511187
162000 0.0478359181406845
162010 0.04783507639706
162020 0.0478338391842708
162030 0.047833354274103
162040 0.0478326060701841
162050 0.0478312650879727
162060 0.0478309677070791
162070 0.0478300450744131
162080 0.0478291416091789
162090 0.0478287333830163
162100 0.0478275566174191
162110 0.0478262916720672
162120 0.0478249592864528
162130 0.0478234872305135
162140 0.0478225612092522
162150 0.0478217569675683
162160 0.0478205731207269
162170 0.0478194761500569
162180 0.0478179697035599
162190 0.0478170273905142
162200 0.0478158905108359
162210 0.0478151798907372
162220 0.0478142118572674
162230 0.0478130177386326
162240 0.0478119324376557
162250 0.0478108631717043
162260 0.0478102380262526
162270 0.0478088861626558
162280 0.0478078212551615
162290 0.0478070175663388
162300 0.0478058837497328
162310 0.0478046746914698
162320 0.0478041919940412
162330 0.0478032963873799
162340 0.0478021104995932
162350 0.0478009085371324
162360 0.0477996118361742
162370 0.0477985936433004
162380 0.0477973432017021
162390 0.0477957869389609
162400 0.0477945421631713
162410 0.0477932931081691
162420 0.0477919883947512
162430 0.0477913589229179
162440 0.0477902998428457
162450 0.0477885651110318
162460 0.0477876792879763
162470 0.0477869427971935
162480 0.0477854927223267
162490 0.0477845698847235
162500 0.0477836162108195
162510 0.0477818422931581
162520 0.0477815181209727
162530 0.0477801466253968
162540 0.0477791697379376
162550 0.0477785214567909
162560 0.0477773208514666
162570 0.0477767747203934
162580 0.047776159600236
162590 0.0477755622831309
162600 0.0477745108368936
162610 0.0477732716490103
162620 0.0477722072494427
162630 0.0477710872418421
162640 0.0477704252023712
162650 0.0477691691624348
162660 0.0477680626697423
162670 0.0477671045445087
162680 0.0477660972368989
162690 0.0477648435260585
162700 0.0477637668539741
162710 0.0477628204729949
162720 0.0477617898578824
162730 0.0477603911073165
162740 0.0477596664209871
162750 0.0477588587699062
162760 0.0477577427171219
162770 0.0477570049477917
162780 0.0477557624413857
162790 0.0477546694196087
162800 0.0477541434771659
162810 0.0477535360100991
162820 0.0477523058172683
162830 0.0477516677112608
162840 0.0477510864434898
162850 0.047749985024855
162860 0.0477483667020569
162870 0.0477470922794039
162880 0.047746425312607
162890 0.0477453512988742
162900 0.0477443707520434
162910 0.0477436429225156
162920 0.0477423882194687
162930 0.0477409388805689
162940 0.0477394144732898
162950 0.0477383328313569
162960 0.0477374896173468
162970 0.0477366744026209
162980 0.0477356328984006
162990 0.0477347800261536
163000 0.0477337929634724
163010 0.0477328340863828
163020 0.0477312487091275
163030 0.047729836626231
163040 0.0477287164484546
163050 0.047727462213964
163060 0.0477259418829761
163070 0.0477250454609346
163080 0.0477235503683923
163090 0.047722437398227
163100 0.0477211752750374
163110 0.0477199806904713
163120 0.0477192885976782
163130 0.0477180939032834
163140 0.0477162293619896
163150 0.047715506244415
163160 0.0477148792269875
163170 0.0477137303954885
163180 0.0477130221226139
163190 0.0477123051278271
163200 0.0477109292374902
163210 0.0477098432891481
163220 0.0477094120567538
163230 0.0477077873918264
163240 0.0477066935838417
163250 0.0477055715008112
163260 0.0477047289450814
163270 0.0477038122073704
163280 0.0477030585345326
163290 0.0477017943519847
163300 0.0477008593933005
163310 0.0476996236442217
163320 0.0476983145662006
163330 0.0476968912421611
163340 0.0476957742452241
163350 0.0476952080251613
163360 0.0476944673582314
163370 0.0476935364487065
163380 0.0476929872836873
163390 0.0476919400532021
163400 0.047690655506325
163410 0.0476896256364132
163420 0.0476883377415869
163430 0.047687014068546
163440 0.04768634042083
163450 0.0476856806946156
163460 0.0476848782911061
163470 0.0476837864038286
163480 0.0476822132249401
163490 0.0476809186585768
163500 0.0476796456678759
163510 0.0476783607112316
163520 0.0476774617949348
163530 0.0476760135112756
163540 0.0476749022128872
163550 0.0476734017196682
163560 0.0476721937733589
163570 0.047671209011354
163580 0.0476706787081617
163590 0.0476694379512919
163600 0.0476674846938163
163610 0.0476662045353799
163620 0.0476650904820277
163630 0.0476645712455702
163640 0.0476634030129483
163650 0.0476624876795988
163660 0.0476615371165801
163670 0.0476608820483179
163680 0.0476593773651213
163690 0.0476582656414891
163700 0.047657428518984
163710 0.0476564166855306
163720 0.047655579119191
163730 0.0476548790792482
163740 0.0476541146710004
163750 0.0476535295858467
163760 0.0476524348303344
163770 0.0476510564065845
163780 0.0476500078984034
163790 0.0476486943426214
163800 0.047647312059727
163810 0.0476462359677574
163820 0.0476449152458201
163830 0.0476432284807865
163840 0.0476419530822216
163850 0.0476405161755899
163860 0.0476397524445194
163870 0.0476386913211412
163880 0.047637683887377
163890 0.0476367375659639
163900 0.0476361086366663
163910 0.0476347171901991
163920 0.0476333003253289
163930 0.047631967192829
163940 0.0476307345430142
163950 0.0476295112650061
163960 0.0476285646335041
163970 0.0476278359266241
163980 0.0476269632376305
163990 0.0476264713420779
164000 0.0476251738440849
164010 0.0476240879137188
164020 0.0476235658502996
164030 0.0476226113589013
164040 0.0476214846924485
164050 0.0476210952028903
164060 0.0476202425966677
164070 0.0476189979243293
164080 0.0476182672600997
164090 0.0476171317708877
164100 0.0476158561129896
164110 0.0476146451261797
164120 0.0476140023722914
164130 0.0476129432541611
164140 0.0476120271621387
164150 0.0476107488883382
164160 0.0476091524075908
164170 0.0476081513461919
164180 0.0476075157390857
164190 0.047606456857474
164200 0.0476055818919155
164210 0.0476044244611592
164220 0.0476038935791757
164230 0.0476024370800897
164240 0.0476008574568496
164250 0.047599817063182
164260 0.047598472679249
164270 0.0475974817938545
164280 0.0475964172335194
164290 0.0475951637733004
164300 0.0475939696715796
164310 0.0475928867559216
164320 0.0475915060125577
164330 0.0475906434475871
164340 0.0475900189732289
164350 0.047588761259674
164360 0.0475875174922511
164370 0.047586307041445
164380 0.0475846946708195
164390 0.0475842664434285
164400 0.0475829674073222
164410 0.047581793800076
164420 0.0475810583599634
164430 0.047580306069909
164440 0.0475787329132507
164450 0.0475778179238955
164460 0.047577125259024
164470 0.0475760178099169
164480 0.0475748591808602
164490 0.0475741723552777
164500 0.0475729641233393
164510 0.0475726285878929
164520 0.0475719108483099
164530 0.0475711854474732
164540 0.0475702215028653
164550 0.0475697328478996
164560 0.0475684537256157
164570 0.0475670688660331
164580 0.0475663703672318
164590 0.0475651182109958
164600 0.047563864896479
164610 0.0475630584616593
164620 0.0475620568881493
164630 0.0475613179241597
164640 0.0475598637819092
164650 0.0475595653334744
164660 0.0475583212579805
164670 0.0475576574603284
164680 0.0475567523826832
164690 0.0475560318136955
164700 0.0475549341556523
164710 0.0475538853632998
164720 0.0475533708679016
164730 0.0475519271884298
164740 0.0475514024079015
164750 0.0475505620162607
164760 0.0475495443012609
164770 0.0475485450805092
164780 0.0475477933282422
164790 0.0475466362540961
164800 0.0475452186125588
164810 0.0475438497353938
164820 0.0475426976148447
164830 0.0475415176330211
164840 0.0475405637980678
164850 0.047539211194426
164860 0.0475378921850379
164870 0.0475372155745838
164880 0.047536320425337
164890 0.0475351418505347
164900 0.0475339761662134
164910 0.0475332522468243
164920 0.0475327687827602
164930 0.047531737373342
164940 0.0475307151827335
164950 0.0475291593042997
164960 0.0475282007553966
164970 0.0475279672704517
164980 0.0475266376516017
164990 0.0475256002994778
165000 0.047524927557975
165010 0.0475241273358753
165020 0.0475235015300605
165030 0.0475225867797008
165040 0.0475215140099056
165050 0.0475203985744507
165060 0.0475192274107965
165070 0.0475177684586082
165080 0.0475169635973647
165090 0.0475160571973274
165100 0.0475156882235876
165110 0.0475148312906673
165120 0.0475139610374663
165130 0.0475125343777711
165140 0.0475112939236393
165150 0.047511075351789
165160 0.0475104334209868
165170 0.0475095838827407
165180 0.0475089525716681
165190 0.0475082531647854
165200 0.0475069391756023
165210 0.0475059944239725
165220 0.0475049533254681
165230 0.0475040297758064
165240 0.0475033892468879
165250 0.0475024189194149
165260 0.0475008737149019
165270 0.0474996189432165
165280 0.0474983908708043
165290 0.0474971076299345
165300 0.0474960662963905
165310 0.0474953519504128
165320 0.0474942321314841
165330 0.0474930964679674
165340 0.0474919690950594
165350 0.0474911673868239
165360 0.0474901882119594
165370 0.0474892431599157
165380 0.0474876889851122
165390 0.0474866667565541
165400 0.0474860038798865
165410 0.0474852594787497
165420 0.0474841503012985
165430 0.0474829095915622
165440 0.047481498974831
165450 0.0474802359981553
165460 0.0474793966139731
165470 0.0474786021056824
165480 0.0474776330758917
165490 0.0474766551129145
165500 0.0474751294201095
165510 0.0474738898651449
165520 0.0474728127886666
165530 0.0474721300502358
165540 0.0474709649246693
165550 0.0474704012883736
165560 0.0474697316596944
165570 0.0474686548835027
165580 0.0474675095059191
165590 0.0474659406317902
165600 0.0474642960863515
165610 0.0474628669020894
165620 0.0474616742509732
165630 0.047460816164917
165640 0.0474598249334605
165650 0.0474588313104701
165660 0.0474576856305239
165670 0.0474568353395186
165680 0.0474557920612423
165690 0.0474548647118929
165700 0.0474541579374484
165710 0.0474530012612468
165720 0.0474521117140413
165730 0.0474513209948547
165740 0.0474498107463717
165750 0.0474486101788039
165760 0.047447594068753
165770 0.0474471208369137
165780 0.0474457162370304
165790 0.047444196984062
165800 0.0474434896063102
165810 0.0474417752079594
165820 0.0474405691993891
165830 0.0474394273240042
165840 0.0474383771418866
165850 0.0474373244792371
165860 0.047436623444576
165870 0.04743567801618
165880 0.04743406126635
165890 0.0474329064529014
165900 0.0474321663977463
165910 0.047431372302643
165920 0.0474302773625661
165930 0.0474295697921499
165940 0.0474284516212581
165950 0.0474270996042426
165960 0.0474261154197053
165970 0.0474257237303695
165980 0.0474247451398455
165990 0.0474242461601029
166000 0.0474236389570075
166010 0.0474227411772883
166020 0.0474213098889688
166030 0.0474202237480814
166040 0.0474194684694648
166050 0.047418262861135
166060 0.0474174994658701
166070 0.0474160693197245
166080 0.0474151638548417
166090 0.0474142868846684
166100 0.0474129257175122
166110 0.0474112747908927
166120 0.0474101696179155
166130 0.0474094589630714
166140 0.0474085380177863
166150 0.0474074712694892
166160 0.0474064001552065
166170 0.047404838940295
166180 0.0474031845699591
166190 0.0474021373895574
166200 0.0474007032415236
166210 0.0473995905842638
166220 0.0473984266212361
166230 0.0473972787917317
166240 0.0473958184183357
166250 0.0473947281958857
166260 0.0473940500314918
166270 0.0473925744667914
166280 0.0473915286287595
166290 0.0473903491168798
166300 0.0473895910624362
166310 0.0473884348607348
166320 0.047387374574158
166330 0.0473864078890513
166340 0.0473850121359125
166350 0.0473841936190784
166360 0.0473837108824313
166370 0.0473828254527168
166380 0.0473813186678715
166390 0.0473802141120314
166400 0.0473792565991658
166410 0.0473777986859989
166420 0.0473767624984548
166430 0.0473760919664487
166440 0.0473755799185029
166450 0.0473746718551642
166460 0.0473736310795123
166470 0.0473721986000472
166480 0.0473711340671758
166490 0.0473697590322378
166500 0.0473684472696283
166510 0.0473671883137765
166520 0.0473660162186327
166530 0.0473647872104486
166540 0.0473635999343225
166550 0.0473625852353848
166560 0.0473612091978554
166570 0.0473601312858566
166580 0.0473588968412927
166590 0.0473577070804611
166600 0.0473569055363817
166610 0.0473563233173984
166620 0.0473549382753307
166630 0.0473537847748001
166640 0.0473528594512266
166650 0.0473517207535704
166660 0.0473510166055874
166670 0.0473497262497636
166680 0.0473482010784654
166690 0.0473472245622743
166700 0.0473466150280244
166710 0.0473453023642011
166720 0.0473438553649222
166730 0.0473439078039093
166740 0.0473429617974951
166750 0.0473419859276715
166760 0.0473408308572232
166770 0.0473395625726854
166780 0.0473389290716664
166790 0.0473375267562416
166800 0.0473368372180102
166810 0.0473357978129019
166820 0.047334340599337
166830 0.0473338262794188
166840 0.0473327017529684
166850 0.0473318412788954
166860 0.0473306704381005
166870 0.0473296283300862
166880 0.0473282739750454
166890 0.0473274827209755
166900 0.0473264575222957
166910 0.0473251412441958
166920 0.0473238638487176
166930 0.047322933015348
166940 0.0473220088306979
166950 0.0473210004981694
166960 0.0473196705991705
166970 0.0473182517281071
166980 0.0473177292679951
166990 0.0473167573368319
167000 0.0473154317571299
167010 0.0473140834040189
167020 0.0473129196956835
167030 0.047311799412442
167040 0.0473103474897989
167050 0.0473091851880795
167060 0.0473082686925329
167070 0.0473075779493197
167080 0.047306520210779
167090 0.0473052277172041
167100 0.0473048806507895
167110 0.0473039671436113
167120 0.0473031054754287
167130 0.0473019083614735
167140 0.047300870169735
167150 0.0472997995836555
167160 0.0472988186047879
167170 0.0472977554294925
167180 0.0472968616554164
167190 0.0472963188843939
167200 0.0472950903095883
167210 0.0472947365795414
167220 0.0472932567520287
167230 0.0472922920397916
167240 0.0472912405657517
167250 0.0472902806282359
167260 0.0472898703290218
167270 0.0472886186026142
167280 0.0472873910073575
167290 0.047286288471766
167300 0.0472854760506967
167310 0.0472846707225443
167320 0.0472838568041232
167330 0.0472828972857304
167340 0.0472816268193749
167350 0.0472804571894194
167360 0.0472790311166801
167370 0.0472783493775786
167380 0.0472776475508905
167390 0.0472768212724601
167400 0.0472756138220043
167410 0.0472743459069327
167420 0.0472733049786422
167430 0.0472723783220984
167440 0.0472712555333573
167450 0.0472702679659861
167460 0.0472691508246894
167470 0.0472677847023063
167480 0.0472667013497261
167490 0.0472655744123719
167500 0.0472647239244194
167510 0.0472639025808782
167520 0.0472632630874506
167530 0.0472623935920473
167540 0.0472613523848002
167550 0.0472600587709994
167560 0.047259613180898
167570 0.0472584806808177
167580 0.047257879904699
167590 0.0472566119666059
167600 0.0472557227393287
167610 0.0472548256071612
167620 0.0472538929152216
167630 0.0472529808525818
167640 0.0472522632946345
167650 0.0472512418273611
167660 0.0472504649054483
167670 0.0472495252538691
167680 0.0472483360944434
167690 0.0472471845950806
167700 0.0472459821389849
167710 0.0472447500819952
167720 0.0472437551727734
167730 0.0472425338956996
167740 0.0472414510487932
167750 0.0472409689422889
167760 0.0472397967063743
167770 0.0472385339846134
167780 0.0472374795745882
167790 0.0472361710251425
167800 0.0472348655527665
167810 0.0472335653449001
167820 0.0472329758275033
167830 0.0472320524577896
167840 0.0472313839871962
167850 0.0472303373890796
167860 0.0472292068116974
167870 0.047228014407851
167880 0.0472267880950148
167890 0.0472254518689901
167900 0.0472246931405704
167910 0.0472240293788806
167920 0.0472236148322061
167930 0.0472221622692729
167940 0.0472214259931224
167950 0.0472205014355705
167960 0.0472191374973383
167970 0.0472183476407279
167980 0.0472174175883426
167990 0.0472164767330903
168000 0.0472156617722056
168010 0.0472148428611667
168020 0.0472144634224047
168030 0.0472132500487649
168040 0.0472117921367264
168050 0.0472112452015125
168060 0.0472104453093087
168070 0.0472093208729394
168080 0.0472082154898195
168090 0.0472073478473278
168100 0.0472069292423214
168110 0.0472063156402862
168120 0.0472051407478069
168130 0.0472041498402498
168140 0.0472036686672729
168150 0.0472026338819107
168160 0.0472016986542669
168170 0.0472010323279669
168180 0.0471995787724587
168190 0.0471982126036272
168200 0.0471968333684801
168210 0.047195890659237
168220 0.0471949258250762
168230 0.0471941081030749
168240 0.0471929888389271
168250 0.0471918873267246
168260 0.0471908058662539
168270 0.0471898265636016
168280 0.0471883912121323
168290 0.0471868125462945
168300 0.0471860936919884
168310 0.0471847923829879
168320 0.0471845498336999
168330 0.0471836741911291
168340 0.0471827205594075
168350 0.0471814569761505
168360 0.0471803423963693
168370 0.0471790776057529
168380 0.0471780917573196
168390 0.0471770215967968
168400 0.047175992829506
168410 0.0471745258557508
168420 0.0471731732104131
168430 0.0471721932173743
168440 0.0471711435418195
168450 0.0471698951288024
168460 0.0471690266194228
168470 0.0471675478248074
168480 0.0471661405999688
168490 0.0471656809269716
168500 0.0471652109491147
168510 0.0471641792371615
168520 0.0471632306787947
168530 0.047162473380688
168540 0.0471619025005104
168550 0.0471609602051678
168560 0.0471599517145503
168570 0.047159256810059
168580 0.0471581381841705
168590 0.047157005522634
168600 0.0471559237300041
168610 0.0471548964043035
168620 0.047154070205825
168630 0.0471528497311445
168640 0.0471519343177234
168650 0.0471503601898344
168660 0.0471489220740778
168670 0.0471477443523522
168680 0.0471471822739872
168690 0.0471461954672823
168700 0.0471448628560059
168710 0.0471443489853349
168720 0.0471438849884634
168730 0.0471428171889075
168740 0.0471413369440561
168750 0.0471405036081508
168760 0.0471392658213553
168770 0.0471382571525665
168780 0.0471372268933535
168790 0.0471365329231864
168800 0.0471355124710262
168810 0.047134458056324
168820 0.0471338194353297
168830 0.0471325511995797
168840 0.0471314444489075
168850 0.0471302431886397
168860 0.0471292023226876
168870 0.047127947974603
168880 0.047127066272013
168890 0.0471256847516588
168900 0.0471246307567613
168910 0.0471232947107876
168920 0.0471222881892734
168930 0.0471216319314748
168940 0.0471204916885677
168950 0.0471192314904655
168960 0.0471183833898907
168970 0.0471175229910011
168980 0.0471164369857445
168990 0.0471155802579106
169000 0.0471148826783934
169010 0.0471143381731659
169020 0.0471133802429007
169030 0.0471126473807574
169040 0.0471116044168794
169050 0.0471108896761638
169060 0.0471097934895135
169070 0.0471086128175119
169080 0.047107199383694
169090 0.0471060084428807
169100 0.0471050454912469
169110 0.0471040538353574
169120 0.0471028490090671
169130 0.0471017830339949
169140 0.0471004023328839
169150 0.0470993001940078
169160 0.0470986870356245
169170 0.0470975334441814
169180 0.0470967026661862
169190 0.0470961753811951
169200 0.0470950533968495
169210 0.04709378960322
169220 0.0470928586794478
169230 0.0470918508740855
169240 0.0470910507505564
169250 0.0470895959936503
169260 0.0470890034358171
169270 0.0470885135908605
169280 0.0470879599603689
169290 0.0470867665089542
169300 0.0470861208177096
169310 0.0470852601930911
169320 0.0470844495824968
169330 0.04708331577858
169340 0.047082598017617
169350 0.0470816592402173
169360 0.0470806445003004
169370 0.0470797135804101
169380 0.0470787228939732
169390 0.0470776981903621
169400 0.0470766597292683
169410 0.04707547641088
169420 0.047074293431732
169430 0.0470729390365714
169440 0.0470723165144491
169450 0.0470714253008527
169460 0.047070450745713
169470 0.04706952214599
169480 0.0470687304894741
169490 0.04706777831246
169500 0.0470668854398541
169510 0.0470660982916384
169520 0.0470655904567873
169530 0.0470644838620678
169540 0.0470631920737494
169550 0.0470620385571756
169560 0.0470608968276806
169570 0.0470597558526771
169580 0.0470589022028335
169590 0.0470580198278996
169600 0.0470568495180829
169610 0.0470558219246426
169620 0.0470549369198978
169630 0.0470543333160107
169640 0.0470531404905999
169650 0.0470522050608214
169660 0.0470511956440299
169670 0.0470501801364942
169680 0.0470491776705134
169690 0.0470480978101976
169700 0.0470469342115122
169710 0.0470457422823307
169720 0.0470447263814626
169730 0.0470437367641357
169740 0.0470428236007295
169750 0.0470424186144603
169760 0.0470410999369403
169770 0.0470403660679485
169780 0.0470395093934473
169790 0.0470388766799298
169800 0.0470378741500589
169810 0.0470370252084742
169820 0.0470356805244373
169830 0.0470353583743429
169840 0.0470347770218833
169850 0.0470335446775586
169860 0.04703299159325
169870 0.0470316766197501
169880 0.0470304216277854
169890 0.0470296997092915
169900 0.0470288309008764
169910 0.0470274543947735
169920 0.0470264080025394
169930 0.0470253176123713
169940 0.0470241745857406
169950 0.047023154867096
169960 0.0470225770522256
169970 0.0470214105943881
169980 0.0470201758827054
169990 0.0470198109155029
170000 0.047018575278208
170010 0.0470175333960728
170020 0.0470170602992997
170030 0.0470163396288697
170040 0.0470153892687088
170050 0.0470143901133924
170060 0.0470133920712548
170070 0.047012171779938
170080 0.0470110456179251
170090 0.0470102600018165
170100 0.0470095587617787
170110 0.0470082746672592
170120 0.0470071033569382
170130 0.0470059897104711
170140 0.0470049070183615
170150 0.0470037015183761
170160 0.0470025183238358
170170 0.0470011631043771
170180 0.0470004530151553
170190 0.046999532107327
170200 0.0469996924204157
170210 0.0469987491331275
170220 0.0469977681955665
170230 0.0469968153810517
170240 0.0469957566903561
170250 0.0469948157867846
170260 0.0469937389238863
170270 0.046992589556277
170280 0.0469915958095863
170290 0.0469908567550641
170300 0.0469896034035476
170310 0.0469884648854906
170320 0.04698737089288
170330 0.0469860571588115
170340 0.0469849922114998
170350 0.0469841499949564
170360 0.0469824292164987
170370 0.0469815235505728
170380 0.0469802434500752
170390 0.0469793012706686
170400 0.0469776531477333
170410 0.0469765783175611
170420 0.0469754560111174
170430 0.046974687575452
170440 0.0469733196268559
170450 0.0469725858561047
170460 0.0469716929329713
170470 0.0469711640276084
170480 0.0469702532705236
170490 0.0469692402503867
170500 0.0469682182984363
170510 0.0469670298276668
170520 0.0469661454338277
170530 0.0469655191616719
170540 0.0469647263333648
170550 0.0469636450376634
170560 0.0469633339139931
170570 0.0469625283472404
170580 0.0469615468881903
170590 0.0469606114057367
170600 0.0469592647169434
170610 0.0469585585411641
170620 0.0469576253717323
170630 0.0469566571591376
170640 0.0469556399290858
170650 0.0469547963484245
170660 0.0469536981300785
170670 0.0469527012940394
170680 0.0469516108857305
170690 0.0469503447655298
170700 0.0469490544322214
170710 0.0469480421430039
170720 0.0469473403063827
170730 0.0469464936995347
170740 0.0469455013359897
170750 0.0469439581153046
170760 0.0469430403473628
170770 0.0469418809452269
170780 0.0469407746694425
170790 0.0469398011813062
170800 0.0469393136862475
170810 0.0469383358928728
170820 0.0469368063427904
170830 0.0469357066312438
170840 0.0469343013708295
170850 0.0469333508076061
170860 0.0469322392615968
170870 0.0469310252216019
170880 0.0469296566345074
170890 0.0469290221248287
170900 0.0469278968842142
170910 0.0469272200702205
170920 0.0469258426305365
170930 0.0469247524636671
170940 0.0469237333484486
170950 0.0469228086293109
170960 0.046921416563701
170970 0.0469203254051268
170980 0.046919118458466
170990 0.0469184207193422
171000 0.046917503058408
171010 0.0469164401015274
171020 0.0469154034644832
171030 0.0469141368656114
171040 0.0469129773453847
171050 0.0469122996063955
171060 0.0469106659751668
171070 0.0469093360789755
171080 0.0469083971745178
171090 0.0469071334806624
171100 0.0469063932213552
171110 0.0469056044268208
171120 0.0469045578000155
171130 0.0469035963805991
171140 0.046902453068454
171150 0.0469014272538773
171160 0.0468996028592852
171170 0.0468988337379561
171180 0.046897698610174
171190 0.0468964600418409
171200 0.0468951504070457
171210 0.0468940663436671
171220 0.0468928287452724
171230 0.0468920053575829
171240 0.0468914460828956
171250 0.0468905573535022
171260 0.0468893807522075
171270 0.0468885969785714
171280 0.0468880274063736
171290 0.0468868508528307
171300 0.0468861522844853
171310 0.0468849573025694
171320 0.0468841783481752
171330 0.0468833296497195
171340 0.0468819409559119
171350 0.0468811368946178
171360 0.0468809693324231
171370 0.0468803126613447
171380 0.0468800198877198
171390 0.0468787876136727
171400 0.0468776873812392
171410 0.0468768343444909
171420 0.0468761179258621
171430 0.0468756233591127
171440 0.0468744978837405
171450 0.0468734361436373
171460 0.0468728226752278
171470 0.04687189553899
171480 0.0468713779189001
171490 0.0468705312183417
171500 0.0468701136729802
171510 0.0468686736567596
171520 0.0468673638335992
171530 0.0468660903882733
171540 0.0468652672880427
171550 0.0468638601006946
171560 0.0468625428732243
171570 0.0468616198805415
171580 0.0468608826836104
171590 0.0468601296278759
171600 0.0468590983870851
171610 0.0468579338635887
171620 0.0468569670346885
171630 0.0468558723540621
171640 0.04685478046648
171650 0.0468541095961697
171660 0.0468535019802371
171670 0.0468522117285331
171680 0.0468513950969682
171690 0.0468501186021761
171700 0.0468489960144086
171710 0.0468484309018027
171720 0.0468474495889032
171730 0.046846658681288
171740 0.0468456192618057
171750 0.0468445483719728
171760 0.046843466562131
171770 0.0468424846241496
171780 0.0468419093089261
171790 0.0468406427383541
171800 0.0468396417637382
171810 0.0468389996093705
171820 0.0468383170998061
171830 0.0468373051521348
171840 0.0468365929834329
171850 0.046835448135099
171860 0.0468346829478339
171870 0.0468334697166031
171880 0.0468322042599858
171890 0.0468311535516398
171900 0.0468302734298569
171910 0.0468292741166604
171920 0.0468280687722899
171930 0.0468272785762318
171940 0.04682624224038
171950 0.0468255883197022
171960 0.0468246546883962
171970 0.0468233045248915
171980 0.0468222762198436
171990 0.0468212471138935
172000 0.0468203811085101
172010 0.0468194951682316
172020 0.0468190611684147
172030 0.0468182747026866
172040 0.0468170293885462
172050 0.0468158270173849
172060 0.0468147867567719
172070 0.0468136530201573
172080 0.0468126170991442
172090 0.0468112084924403
172100 0.0468101515189992
172110 0.0468089899703756
172120 0.0468076801945783
172130 0.046806540757656
172140 0.0468055108017581
172150 0.0468044388463438
172160 0.0468031772607294
172170 0.0468020383312356
172180 0.0468007018221158
172190 0.0467994858228033
172200 0.046798529974234
172210 0.0467973770151376
172220 0.0467964770702064
172230 0.0467954952002045
172240 0.0467946725652575
172250 0.0467935603430755
172260 0.046793295132765
172270 0.046792115146379
172280 0.0467919084834795
172290 0.0467908429274635
172300 0.0467894911511033
172310 0.0467883643180768
172320 0.0467869736067269
172330 0.0467856467886987
172340 0.0467847268289631
172350 0.0467843960340286
172360 0.0467837983867742
172370 0.0467826273258654
172380 0.0467817400730729
172390 0.0467807828298426
172400 0.0467800250121446
172410 0.0467790632414819
172420 0.0467782700070392
172430 0.046777577216287
172440 0.0467764233775814
172450 0.0467752167731156
172460 0.0467747431069405
172470 0.0467738377745127
172480 0.0467727215550862
172490 0.0467726170275042
172500 0.0467712935453697
172510 0.0467705842308247
172520 0.0467690030608078
172530 0.0467680774684683
172540 0.0467673963967529
172550 0.046766577117342
172560 0.0467657160635506
172570 0.0467645590654343
172580 0.0467634519451937
172590 0.0467625653250215
172600 0.0467615835698513
172610 0.0467609474331585
172620 0.0467598534583027
172630 0.046759012213606
172640 0.0467577962828942
172650 0.0467565010520194
172660 0.0467555474675895
172670 0.046754402774276
172680 0.0467533208577549
172690 0.0467521946365958
172700 0.0467516550889599
172710 0.0467511865467467
172720 0.0467507628952239
172730 0.0467499875266073
172740 0.0467486400055306
172750 0.046747888021534
172760 0.0467470689571797
172770 0.046746305505624
172780 0.0467452850649863
172790 0.0467443478033011
172800 0.0467433736242279
172810 0.0467428357616705
172820 0.0467418261134534
172830 0.0467408698792978
172840 0.046739784025634
172850 0.046738345439411
172860 0.0467376496191363
172870 0.0467369136202597
172880 0.0467360663934825
172890 0.0467349938183803
172900 0.0467340890520058
172910 0.046732961121789
172920 0.0467320038499335
172930 0.0467310442475563
172940 0.0467302065642698
172950 0.0467287732583839
172960 0.0467277828991772
172970 0.0467272848908598
172980 0.0467260164921625
172990 0.0467251845125403
173000 0.0467242661620418
173010 0.0467233794505911
173020 0.0467223077382225
173030 0.0467216918594913
173040 0.0467202481164056
173050 0.0467198318875288
173060 0.0467187576888168
173070 0.0467174399083494
173080 0.0467166379949873
173090 0.0467155672540383
173100 0.046714581015808
173110 0.0467133107677367
173120 0.0467121423990727
173130 0.0467112644068348
173140 0.0467104388396627
173150 0.0467097714382827
173160 0.0467088657050144
173170 0.0467077989768024
173180 0.046707065416924
173190 0.046706011302964
173200 0.0467053521410881
173210 0.0467047243064289
173220 0.0467040233030801
173230 0.0467028094669435
173240 0.0467014316800967
173250 0.0467000966039583
173260 0.0466995375972918
173270 0.0466983873108493
173280 0.0466973303771809
173290 0.046696519148063
173300 0.0466957567450812
173310 0.0466950636415151
173320 0.0466939575818547
173330 0.0466932017814377
173340 0.0466924502298613
173350 0.0466912518658032
173360 0.0466900389882156
173370 0.0466889434397027
173380 0.0466876783934665
173390 0.046686740014409
173400 0.0466859207495039
173410 0.046684995549034
173420 0.0466842146351065
173430 0.046683121534498
173440 0.0466822526742902
173450 0.0466816887700208
173460 0.0466807447332625
173470 0.0466792925775639
173480 0.0466783125031086
173490 0.0466773430792125
173500 0.0466760403816069
173510 0.0466747518329434
173520 0.0466736462754289
173530 0.0466725594449623
173540 0.0466717958119208
173550 0.0466712281641573
173560 0.0466702237907205
173570 0.0466694164574694
173580 0.0466688297041275
173590 0.0466672836057565
173600 0.0466661877134114
173610 0.0466652064234025
173620 0.0466641899592307
173630 0.0466633641540703
173640 0.0466624337314829
173650 0.0466614828710881
173660 0.0466607146245438
173670 0.0466602703859136
173680 0.0466589791816774
173690 0.0466577948416125
173700 0.046657097922029
173710 0.0466561122815183
173720 0.0466548090417631
173730 0.0466538002857223
173740 0.0466531718701384
173750 0.0466518159917537
173760 0.0466508141052778
173770 0.0466496892191148
173780 0.0466486414259194
173790 0.0466481836982701
173800 0.0466471828703152
173810 0.0466460823696482
173820 0.0466449059500716
173830 0.0466439569287617
173840 0.0466428001819076
173850 0.0466418980129804
173860 0.0466410206401937
173870 0.0466401589209279
173880 0.04663925292346
173890 0.0466383346652149
173900 0.0466376209438458
173910 0.0466367957776177
173920 0.0466359122554288
173930 0.0466352565524052
173940 0.0466345441396395
173950 0.0466340523596331
173960 0.0466331517377652
173970 0.046632070296226
173980 0.046630642498985
173990 0.0466299581594183
174000 0.046629090789974
174010 0.0466284027896577
174020 0.0466270627444603
174030 0.0466257729624385
174040 0.0466246027699287
174050 0.0466234220067752
174060 0.0466223253807119
174070 0.0466210982009868
174080 0.0466203978777414
174090 0.0466196520455892
174100 0.046618785348515
174110 0.0466178728728898
174120 0.0466172572186004
174130 0.0466165272927648
174140 0.0466155298659364
174150 0.0466142362267697
174160 0.0466130668559825
174170 0.0466123491512434
174180 0.0466110477223549
174190 0.0466100418415817
174200 0.046609216181021
174210 0.0466087392741184
174220 0.0466072525913058
174230 0.0466063655519508
174240 0.0466057931763374
174250 0.046604510639399
174260 0.0466034401536974
174270 0.0466024376925338
174280 0.0466017974245638
174290 0.0466005401785781
174300 0.0465995435187585
174310 0.0465992180225912
174320 0.0465982597559225
174330 0.0465973108985317
174340 0.0465960396246357
174350 0.0465946616342123
174360 0.046593814118423
174370 0.0465926572312072
174380 0.0465921429268005
174390 0.0465911896360085
174400 0.0465897934108753
174410 0.0465886068380728
174420 0.0465874192515172
174430 0.0465869427525002
174440 0.0465864821321908
174450 0.0465856672952765
174460 0.0465849550886601
174470 0.0465847602549956
174480 0.0465841222807485
174490 0.0465833857664575
174500 0.0465827313662178
174510 0.046582007764608
174520 0.0465811737595024
174530 0.0465805047210621
174540 0.0465795225308293
174550 0.0465788389839344
174560 0.0465779466003362
174570 0.0465770036948237
174580 0.0465760131776464
174590 0.0465752169911317
174600 0.0465739227817717
174610 0.0465730411418798
174620 0.0465725551248847
174630 0.0465719700334518
174640 0.0465708006567459
174650 0.046569687650895
174660 0.0465683554172817
174670 0.0465674726443763
174680 0.0465664427852297
174690 0.0465652425669394
174700 0.0465640179086025
174710 0.0465631654993814
174720 0.0465617667496473
174730 0.046560751482954
174740 0.0465595482650982
174750 0.046558694449874
174760 0.0465579405399246
174770 0.0465570746487593
174780 0.0465557441241027
174790 0.0465549765950608
174800 0.0465541099178065
174810 0.0465531424918771
174820 0.0465524589438885
174830 0.0465511331948295
174840 0.0465503762893127
174850 0.0465493665691987
174860 0.0465485139473943
174870 0.0465473854068413
174880 0.0465462511945459
174890 0.0465449729578346
174900 0.0465438506042116
174910 0.0465429668389577
174920 0.0465419388968791
174930 0.0465407706792697
174940 0.0465396960464897
174950 0.04653871510782
174960 0.0465377506974202
174970 0.0465370183384888
174980 0.0465364868737628
174990 0.046535418183454
175000 0.04653453965028
175010 0.0465332176584599
175020 0.0465323763780651
175030 0.0465315572700353
175040 0.0465303865521672
175050 0.0465292685482304
175060 0.046528193924207
175070 0.0465273083745862
175080 0.0465263814705871
175090 0.0465252035691699
175100 0.0465240928011918
175110 0.0465234812123089
175120 0.0465227146653245
175130 0.0465216122806716
175140 0.0465204631997175
175150 0.0465195484440521
175160 0.0465185808612256
175170 0.0465176531029576
175180 0.0465168712376208
175190 0.0465155182180955
175200 0.0465152014838891
175210 0.0465144107366459
175220 0.0465139432797194
175230 0.0465126089844451
175240 0.0465117870014853
175250 0.0465110662176637
175260 0.0465104050847101
175270 0.046509602457811
175280 0.0465085975781936
175290 0.0465071804107738
175300 0.046506885034783
175310 0.0465057490994741
175320 0.046504613446343
175330 0.0465037313578649
175340 0.0465037052158593
175350 0.0465029482412066
175360 0.0465021627090362
175370 0.0465011573303613
175380 0.0465000386283751
175390 0.0464989355329632
175400 0.0464978849370174
175410 0.0464968059442566
175420 0.0464955150102818
175430 0.0464945385657764
175440 0.0464932126917422
175450 0.0464921286076969
175460 0.0464911027980076
175470 0.0464902754919141
175480 0.0464888333387547
175490 0.0464878937957934
175500 0.0464869608638291
175510 0.0464863665546137
175520 0.0464851397904085
175530 0.0464839673809753
175540 0.0464834982538013
175550 0.0464825060985208
175560 0.0464817105984414
175570 0.0464811196232692
175580 0.0464804686058859
175590 0.0464797627433169
175600 0.046478822227479
175610 0.0464779396886976
175620 0.0464765676844435
175630 0.0464759605883302
175640 0.0464753822134076
175650 0.0464742281155157
175660 0.0464734041139003
175670 0.0464721995238524
175680 0.0464707409874769
175690 0.0464697661696823
175700 0.0464689616682443
175710 0.0464681038971295
175720 0.0464668120761146
175730 0.0464657098388207
175740 0.0464648461870744
175750 0.0464638801331173
175760 0.0464632649208309
175770 0.0464623901530741
175780 0.0464623054927405
175790 0.0464614967903895
175800 0.046460397061392
175810 0.046459508710836
175820 0.0464590639266204
175830 0.0464583175047128
175840 0.046457343161004
175850 0.0464564214773142
175860 0.0464555850324082
175870 0.0464544065815321
175880 0.0464532559879045
175890 0.046451921696779
175900 0.046450820025246
175910 0.046450291824355
175920 0.0464497089511301
175930 0.0464488737177469
175940 0.0464481195222609
175950 0.0464470936029851
175960 0.0464459607455789
175970 0.0464453375967097
175980 0.0464442149557896
175990 0.0464434241929634
176000 0.0464422198480037
176010 0.0464417510408475
176020 0.0464412168969212
176030 0.0464401282466279
176040 0.0464392923198913
176050 0.0464383215404072
176060 0.0464371980184938
176070 0.0464364351889901
176080 0.0464356370708357
176090 0.0464344122825382
176100 0.046433239181758
176110 0.0464322188482089
176120 0.0464312404503685
176130 0.0464303268991266
176140 0.0464293639464416
176150 0.0464283209931747
176160 0.0464275308271873
176170 0.0464266132654613
176180 0.0464253848554204
176190 0.0464245543572623
176200 0.0464235938686409
176210 0.0464228460220457
176220 0.0464220827754625
176230 0.0464214616264648
176240 0.0464207036175087
176250 0.0464199209990414
176260 0.0464189884189052
176270 0.0464182716557117
176280 0.046417131675736
176290 0.0464161454550459
176300 0.046415704311441
176310 0.0464151363834517
176320 0.0464144412745231
176330 0.0464134429211602
176340 0.0464122491259146
176350 0.0464119315740434
176360 0.0464112833126667
176370 0.0464104117507338
176380 0.0464095314994425
176390 0.0464088778974594
176400 0.046407769090322
176410 0.0464071145936522
176420 0.0464061685494781
176430 0.0464053936624828
176440 0.0464047001444109
176450 0.0464032223255704
176460 0.0464021720501588
176470 0.0464014666591106
176480 0.0464007557463608
176490 0.0464002310597397
176500 0.0463992870047449
176510 0.0463980489118221
176520 0.0463968038292916
176530 0.0463958085658543
176540 0.0463945758274055
176550 0.0463939012495866
176560 0.0463928146552107
176570 0.0463919558127015
176580 0.0463908564030038
176590 0.0463901277995933
176600 0.0463893026837411
176610 0.0463883454820429
176620 0.0463875897808389
176630 0.0463865406554008
176640 0.0463851816551984
176650 0.0463840782933281
176660 0.0463831165589509
176670 0.046382223274714
176680 0.0463808781310063
176690 0.0463797067853084
176700 0.0463785748624427
176710 0.0463770817312785
176720 0.0463759036837944
176730 0.0463747096171118
176740 0.0463734747418223
176750 0.0463726622839405
176760 0.0463718874874468
176770 0.046370838933153
176780 0.0463695824268792
176790 0.0463683694691942
176800 0.0463672351031705
176810 0.0463662925437398
176820 0.0463651596509438
176830 0.0463643498244904
176840 0.0463634461893518
176850 0.0463624299411325
176860 0.0463614014381119
176870 0.0463610326766709
176880 0.0463604426820402
176890 0.0463594121034067
176900 0.0463584072612217
176910 0.0463576272222341
176920 0.0463567566483223
176930 0.0463556655525235
176940 0.0463544882652622
176950 0.0463534273335246
176960 0.046352409095819
176970 0.0463509084905418
176980 0.046350174238509
176990 0.0463490742423156
177000 0.0463479179991074
177010 0.046347144048913
177020 0.0463459307226694
177030 0.0463450611510101
177040 0.0463443261398767
177050 0.0463433403063749
177060 0.0463423329162355
177070 0.0463411593293585
177080 0.0463403291731043
177090 0.0463393126648586
177100 0.0463383818102554
177110 0.046337813268164
177120 0.0463368196840872
177130 0.0463360154270575
177140 0.0463350176145791
177150 0.0463342884395141
177160 0.0463332477399627
177170 0.0463322904630367
177180 0.0463312076650259
177190 0.0463303571566779
177200 0.0463291621659213
177210 0.0463283879602059
177220 0.0463274236435954
177230 0.0463263511686132
177240 0.0463257395876249
177250 0.0463248008196051
177260 0.0463236752636474
177270 0.0463229216587125
177280 0.0463220671626571
177290 0.0463213178582188
177300 0.0463203142690627
177310 0.0463192183256964
177320 0.0463182824147765
177330 0.0463172798862351
177340 0.0463159268778487
177350 0.0463154108936844
177360 0.0463141680404987
177370 0.0463130379805601
177380 0.0463119557373224
177390 0.0463106190127222
177400 0.0463095130318105
177410 0.0463084438661592
177420 0.0463077948667929
177430 0.0463072681915097
177440 0.0463060560152844
177450 0.0463046517943755
177460 0.0463041452389334
177470 0.0463030251576528
177480 0.0463024830980538
177490 0.0463014634924655
177500 0.0463001469156477
177510 0.0462992136244158
177520 0.0462980447847641
177530 0.0462970734442546
177540 0.0462965768236499
177550 0.0462956896407864
177560 0.0462943718541881
177570 0.046293291503683
177580 0.0462922248098232
177590 0.0462912551123557
177600 0.0462906263532033
177610 0.0462897762479349
177620 0.0462892147559357
177630 0.0462879238854871
177640 0.0462870537143943
177650 0.0462862261428567
177660 0.046285366249135
177670 0.0462842700444376
177680 0.0462834171273053
177690 0.0462825891896403
177700 0.0462816655021602
177710 0.0462806924510209
177720 0.0462799473210995
177730 0.0462789928058306
177740 0.0462778298197234
177750 0.0462765350397
177760 0.0462757440616357
177770 0.0462745244016988
177780 0.0462740464591843
177790 0.0462729685734274
177800 0.0462716150695505
177810 0.0462705484963825
177820 0.0462691070246549
177830 0.046267752922674
177840 0.0462667112086951
177850 0.0462659116792107
177860 0.0462649084230229
177870 0.0462643310068091
177880 0.0462629123446729
177890 0.0462618165809296
177900 0.046261009066039
177910 0.0462603845837212
177920 0.0462594206031458
177930 0.0462587280496579
177940 0.0462577562044641
177950 0.0462567283781823
177960 0.0462555155770844
177970 0.0462547343645697
177980 0.0462539801186104
177990 0.0462526192513439
178000 0.0462513428766862
178010 0.0462508014918571
178020 0.046249780491683
178030 0.0462488272407003
178040 0.0462478072390628
178050 0.0462469343592649
178060 0.0462461263807812
178070 0.0462451595586589
178080 0.0462440847772783
178090 0.0462434710451547
178100 0.0462423726193549
178110 0.0462413141343005
178120 0.0462404639271364
178130 0.0462395120655213
178140 0.0462381811471996
178150 0.0462371639348157
178160 0.0462365332623455
178170 0.0462360160498477
178180 0.0462353932345073
178190 0.0462346645245606
178200 0.0462338700444589
178210 0.0462329488915551
178220 0.0462321607553306
178230 0.0462316583389437
178240 0.0462310440238288
178250 0.0462300683709842
178260 0.0462292202773374
178270 0.0462284723128382
178280 0.0462278970347257
178290 0.0462269785130119
178300 0.0462263204380379
178310 0.0462253679353506
178320 0.046224762379465
178330 0.0462245284212045
178340 0.0462229969380773
178350 0.046222155753047
178360 0.0462214600589537
178370 0.0462205366622084
178380 0.0462203851862874
178390 0.0462195324915367
178400 0.0462186867900415
178410 0.0462179149806603
178420 0.0462175076439312
178430 0.0462164256311003
178440 0.0462152393337553
178450 0.04621402574423
178460 0.0462126365091279
178470 0.0462111108293846
178480 0.046210046467668
178490 0.0462091818525848
178500 0.0462087026682628
178510 0.0462075611176408
178520 0.0462065643967859
178530 0.0462060019884665
178540 0.0462051171698494
178550 0.0462041310825773
178560 0.0462028179783417
178570 0.0462016883999582
178580 0.0462009199857635
178590 0.0462001111674466
178600 0.0461994128489588
178610 0.0461985106988305
178620 0.0461973933407326
178630 0.0461965661801043
178640 0.0461959567449222
178650 0.0461947559467277
178660 0.0461937173924459
178670 0.0461928669799428
178680 0.046191872229866
178690 0.0461905599760283
178700 0.0461892774874861
178710 0.0461885739630921
178720 0.0461876946470141
178730 0.0461869332692746
178740 0.0461864527542455
178750 0.0461856348474915
178760 0.0461849129700792
178770 0.046183542547965
178780 0.0461821816989907
178790 0.0461810411144052
178800 0.0461797189547123
178810 0.0461789153386639
178820 0.0461783146422234
178830 0.0461779315245158
178840 0.0461772215990504
178850 0.0461758963667501
178860 0.0461748073638596
178870 0.0461739479755671
178880 0.0461729636585913
178890 0.0461715230998806
178900 0.046170697280388
178910 0.0461697886435356
178920 0.0461690336924203
178930 0.0461686785822256
178940 0.0461677677932874
178950 0.0461666713347175
178960 0.0461654381885298
178970 0.0461643282576277
178980 0.0461633677960967
178990 0.0461627031173507
179000 0.0461618601150625
179010 0.0461605815786582
179020 0.0461598241058749
179030 0.0461591150304992
179040 0.0461580086231746
179050 0.0461569361071626
179060 0.0461563578486985
179070 0.0461553386472266
179080 0.0461544931012429
179090 0.0461536123426092
179100 0.0461528120881722
179110 0.046152704866619
179120 0.0461519384930507
179130 0.0461509546345021
179140 0.046149896387076
179150 0.046149138927168
179160 0.0461483997161875
179170 0.046147641931455
179180 0.046146726938642
179190 0.0461458175008545
179200 0.0461450058608384
179210 0.0461439951599608
179220 0.0461427969781977
179230 0.0461422058955122
179240 0.0461411388062793
179250 0.0461399517714135
179260 0.0461387390356207
179270 0.0461380182743988
179280 0.0461371842063594
179290 0.0461365021855396
179300 0.0461357264105575
179310 0.0461347652599649
179320 0.0461338236119461
179330 0.0461329032712534
179340 0.0461319824994932
179350 0.046131053216093
179360 0.0461301728099392
179370 0.0461289895533342
179380 0.0461278065549408
179390 0.0461268338829119
179400 0.0461260236640865
179410 0.0461253125621511
179420 0.0461240632117207
179430 0.0461234545731908
179440 0.0461223318114382
179450 0.0461211765829088
179460 0.0461199245012926
179470 0.0461188197458732
179480 0.0461180214608996
179490 0.0461168185468064
179500 0.0461162495233557
179510 0.0461151680734406
179520 0.0461145233108154
179530 0.0461136541437362
179540 0.0461127238350626
179550 0.0461115944366539
179560 0.0461106191903448
179570 0.0461097115239702
179580 0.046108549813045
179590 0.0461073709855619
179600 0.0461065444991407
179610 0.0461057744422002
179620 0.0461049228717403
179630 0.0461043104380999
179640 0.0461035260167602
179650 0.0461023855790727
179660 0.0461013339954509
179670 0.046100671217433
179680 0.046099592481152
179690 0.0460987971525287
179700 0.0460977540247033
179710 0.0460967471756829
179720 0.0460960786318947
179730 0.0460945970865351
179740 0.0460938968039926
179750 0.0460928068568673
179760 0.0460918887439763
179770 0.0460907461291604
179780 0.0460902258672467
179790 0.0460893099258055
179800 0.0460887140740014
179810 0.0460874912809381
179820 0.0460867272867517
179830 0.0460854132132329
179840 0.0460843927579746
179850 0.0460834223212396
179860 0.0460827687603499
179870 0.0460820057345177
179880 0.0460814474367301
179890 0.0460804267544168
179900 0.0460794353276131
179910 0.0460786117894656
179920 0.0460778397061787
179930 0.0460770757612344
179940 0.0460759118613551
179950 0.0460752648325707
179960 0.0460748935249168
179970 0.0460737231091722
179980 0.0460733213936241
179990 0.0460721221793479
180000 0.04607099923323
180010 0.0460702221389538
180020 0.0460693858068171
180030 0.0460681074432646
180040 0.0460676687640725
180050 0.046066378414162
180060 0.0460653307726985
180070 0.0460643242601536
180080 0.0460633483898443
180090 0.0460625794338136
180100 0.0460617414935224
180110 0.0460603548078655
180120 0.0460599866963939
180130 0.0460594221996809
180140 0.0460587691716477
180150 0.0460579025443338
180160 0.0460567403548893
180170 0.0460560762667783
180180 0.0460558357510156
180190 0.0460547900388965
180200 0.0460535111661532
180210 0.0460527026267949
180220 0.0460515886492968
180230 0.0460504860360177
180240 0.0460495549490692
180250 0.0460484584276891
180260 0.0460474920076749
180270 0.0460461722953085
180280 0.0460453414478857
180290 0.0460447281893773
180300 0.0460438745590264
180310 0.0460433302585604
180320 0.0460425406351312
180330 0.0460417613685806
180340 0.0460406517294932
180350 0.0460396842549988
180360 0.0460385051010386
180370 0.0460377368307096
180380 0.0460368851630167
180390 0.0460358875485735
180400 0.046035344576943
180410 0.0460346859667458
180420 0.046033863607521
180430 0.0460332710480117
180440 0.0460319052826124
180450 0.0460309701255536
180460 0.0460295993499601
180470 0.0460287647459812
180480 0.0460277558014122
180490 0.0460268796726495
180500 0.0460258916194268
180510 0.0460250855591752
180520 0.0460241031591881
180530 0.0460231571106888
180540 0.046022348907479
180550 0.0460212492819757
180560 0.0460197976985889
180570 0.0460189038245983
180580 0.0460181189039781
180590 0.0460174646959669
180600 0.0460163854056867
180610 0.0460154110604364
180620 0.0460142755381855
180630 0.0460133665732868
180640 0.0460126006822497
180650 0.0460115651675124
180660 0.0460107016485204
180670 0.046009911093263
180680 0.0460092466437445
180690 0.0460083199844996
180700 0.0460072651969351
180710 0.0460066369877674
180720 0.0460052231190917
180730 0.0460041488556324
180740 0.0460034487509281
180750 0.0460026632158601
180760 0.0460014949781352
180770 0.0460007002276489
180780 0.0459992364803365
180790 0.0459984323571807
180800 0.0459974831286262
180810 0.0459964980759708
180820 0.0459955763458443
180830 0.0459944241569235
180840 0.0459938120250559
180850 0.0459929381037053
180860 0.0459920026646716
180870 0.0459914115132408
180880 0.0459908394578675
180890 0.0459900579832226
180900 0.0459894321218452
180910 0.0459884277403694
180920 0.0459876722426483
180930 0.0459867236822663
180940 0.0459861481658915
180950 0.0459852329074006
180960 0.0459845507819147
180970 0.0459834912848843
180980 0.045982825441814
180990 0.0459819317982608
181000 0.045981461619248
181010 0.0459806104459115
181020 0.0459794825483908
181030 0.045979065157242
181040 0.0459781157587587
181050 0.0459776961357292
181060 0.0459770732291398
181070 0.0459760285007986
181080 0.0459752862556809
181090 0.0459743218826932
181100 0.0459729419803327
181110 0.0459718269601891
181120 0.0459711033464053
181130 0.0459702313844978
181140 0.0459691985818841
181150 0.0459680160861255
181160 0.0459669760444487
181170 0.0459661855856637
181180 0.0459651700250945
181190 0.0459643749747835
181200 0.0459638516749087
181210 0.0459626532577904
181220 0.045961766780765
181230 0.0459605798074339
181240 0.0459597048386472
181250 0.0459588674033045
181260 0.0459578530336357
181270 0.0459565510196265
181280 0.0459561631440612
181290 0.0459552105827198
181300 0.0459545055942433
181310 0.0459541165924394
181320 0.0459527273046481
181330 0.0459521235709638
181340 0.0459513743087198
181350 0.045950485486721
181360 0.045949685758205
181370 0.0459486429235033
181380 0.045947707962505
181390 0.0459468719406445
181400 0.0459459312580449
181410 0.0459447656848544
181420 0.0459436699652799
181430 0.0459429482250545
181440 0.0459420365120667
181450 0.0459409474062172
181460 0.0459403118675739
181470 0.0459399269289405
181480 0.0459391841653447
181490 0.0459386125575894
181500 0.0459373752193895
181510 0.045936401794659
181520 0.0459358788123621
181530 0.0459352492395528
181540 0.0459341053523448
181550 0.0459331962970119
181560 0.0459323163513189
181570 0.0459316663356081
181580 0.0459307370619682
181590 0.0459296223411844
181600 0.0459284675769756
181610 0.0459276327886786
181620 0.0459268151407632
181630 0.0459261522979795
181640 0.0459251904031547
181650 0.0459242570635022
181660 0.0459229279277621
181670 0.0459222730593923
181680 0.0459213397237729
181690 0.0459201593180132
181700 0.045918790413441
181710 0.0459179619439646
181720 0.0459169470239855
181730 0.04591669036282
181740 0.0459155377275083
181750 0.0459145548205815
181760 0.0459136782074016
181770 0.0459124235617128
181780 0.0459111045106002
181790 0.0459100988310353
181800 0.0459091245681315
181810 0.0459081825594711
181820 0.0459073758491804
181830 0.0459064384429728
181840 0.0459055880433066
181850 0.04590464391416
181860 0.0459040279904468
181870 0.0459033950078881
181880 0.045902807509312
181890 0.0459020607432497
181900 0.045900994174666
181910 0.0459001539381018
181920 0.0458992874967855
181930 0.0458988133352697
181940 0.0458976590723328
181950 0.0458970040863962
181960 0.04589593184522
181970 0.0458952228112857
181980 0.0458940216897586
181990 0.0458931754013403
182000 0.0458919745654909
182010 0.0458908389761511
182020 0.045890173725085
182030 0.0458893298565781
182040 0.0458886561476808
182050 0.0458876715081151
182060 0.045886464666033
182070 0.0458856408539667
182080 0.0458844059353383
182090 0.045883557982672
182100 0.0458827059947412
182110 0.0458817469359914
182120 0.0458809442424717
182130 0.0458800664758699
182140 0.0458793128019824
182150 0.0458780108905954
182160 0.0458775503609877
182170 0.0458768829323148
182180 0.0458759809064826
182190 0.0458744387318197
182200 0.0458741760980209
182210 0.0458732650892019
182220 0.0458725134028984
182230 0.0458716973911963
182240 0.0458709123485522
182250 0.0458698409276644
182260 0.0458688660376662
182270 0.0458679754281432
182280 0.0458669939638175
182290 0.0458663833984857
182300 0.0458652687587029
182310 0.045864118616147
182320 0.0458629152254802
182330 0.0458619167244281
182340 0.0458610355068258
182350 0.0458604403653113
182360 0.0458594769063436
182370 0.0458581333166116
182380 0.0458571939711201
182390 0.0458562380692968
182400 0.0458552231701912
182410 0.045854938273182
182420 0.0458539073690827
182430 0.0458535078573617
182440 0.0458526974077945
182450 0.0458515691773368
182460 0.0458507969196885
182470 0.0458497814963944
182480 0.0458487903862509
182490 0.0458481181326217
182500 0.0458471819887227
182510 0.045846198402057
182520 0.0458453421095138
182530 0.0458444090330623
182540 0.0458436709563204
182550 0.0458425005987624
182560 0.0458413440265924
182570 0.0458403689522425
182580 0.0458395846046307
182590 0.0458388575695467
182600 0.0458379313019218
182610 0.0458368611512373
182620 0.0458357649122006
182630 0.0458350265569944
182640 0.0458342276869148
182650 0.0458338139130709
182660 0.0458323744074521
182670 0.0458316448654846
182680 0.0458307594461081
182690 0.0458299200082899
182700 0.0458293186936886
182710 0.0458282807092973
182720 0.0458275555430488
182730 0.0458266513856715
182740 0.0458254572297919
182750 0.0458245754830669
182760 0.0458239965386862
182770 0.0458236928486739
182780 0.0458224153990631
182790 0.0458217656303245
182800 0.0458207744904108
182810 0.0458202768891093
182820 0.0458195008401354
182830 0.0458191215870323
182840 0.0458180918713089
182850 0.0458174758848739
182860 0.0458170944881836
182870 0.0458158005755365
182880 0.0458148060208063
182890 0.0458134354915296
182900 0.0458128353129399
182910 0.045811990751861
182920 0.0458111038469146
182930 0.0458101356516161
182940 0.0458093915760752
182950 0.0458080366848522
182960 0.0458070652205918
182970 0.0458063335935937
182980 0.0458054204067118
182990 0.0458046998684817
183000 0.0458037458191594
183010 0.0458030958518931
183020 0.0458018346074884
183030 0.0458008865969689
183040 0.045799999276192
183050 0.0457985043928616
183060 0.0457980795432737
183070 0.0457971793009271
183080 0.0457961834400257
183090 0.0457954483257728
183100 0.0457944017010167
183110 0.0457938313740947
183120 0.0457926620425219
183130 0.0457922282300686
183140 0.0457917028687388
183150 0.0457906854858859
183160 0.0457894387455539
183170 0.0457881952301733
183180 0.0457868431998873
183190 0.0457863054364457
183200 0.0457852068772606
183210 0.045784677908453
183220 0.0457840337339833
183230 0.0457829805669487
183240 0.0457826315033356
183250 0.0457816439029444
183260 0.0457810949929554
183270 0.0457797562827952
183280 0.0457787394029027
183290 0.0457776413325984
183300 0.0457767536076286
183310 0.0457759301796255
183320 0.0457749087763339
183330 0.0457740246311644
183340 0.0457731527679375
183350 0.0457718836604345
183360 0.0457709284261721
183370 0.0457704783786579
183380 0.0457695916751898
183390 0.0457688201634169
183400 0.0457679118978512
183410 0.0457671678049305
183420 0.0457662741102838
183430 0.0457651656635898
183440 0.0457644185239696
183450 0.045763760402076
183460 0.0457626517746111
183470 0.0457619351206928
183480 0.0457611988281556
183490 0.0457599155839047
183500 0.0457589735367772
183510 0.0457580988845477
183520 0.0457567390694678
183530 0.0457559816044572
183540 0.0457547254303956
183550 0.0457537339322291
183560 0.0457530769326684
183570 0.0457521175066125
183580 0.0457512880317925
183590 0.045750629623305
183600 0.0457497226602406
183610 0.0457485035916274
183620 0.0457478940971439
183630 0.0457471292558751
183640 0.045746532834536
183650 0.0457458045488412
183660 0.0457447907077685
183670 0.0457438745567716
183680 0.045743028935076
183690 0.0457419545689391
183700 0.0457410632459865
183710 0.0457399490890174
183720 0.0457387676300085
183730 0.0457378189254881
183740 0.0457367362171101
183750 0.0457359615803747
183760 0.0457349777475695
183770 0.0457340032881563
183780 0.0457330100053452
183790 0.0457321828940145
183800 0.0457310348890812
183810 0.045730245327759
183820 0.045730024121438
183830 0.0457290943271152
183840 0.0457278861759291
183850 0.0457268980872419
183860 0.0457259256788121
183870 0.0457247101242748
183880 0.0457240206380472
183890 0.0457232636960787
183900 0.0457225317991012
183910 0.0457210639220503
183920 0.0457204786309611
183930 0.0457193556603057
183940 0.0457184901079088
183950 0.0457176794805588
183960 0.0457172816224564
183970 0.0457165534259432
183980 0.0457156354874459
183990 0.0457150247495831
184000 0.0457140457578733
184010 0.0457129640095376
184020 0.0457119310953022
184030 0.0457111962877358
184040 0.045709981052503
184050 0.0457088194969137
184060 0.0457078489338836
184070 0.0457067777742206
184080 0.0457055597317901
184090 0.0457046830328378
184100 0.0457035200737079
184110 0.0457025502972833
184120 0.0457022552515899
184130 0.0457014277736192
184140 0.0457006141162439
184150 0.0456997056689678
184160 0.0456991180986695
184170 0.0456984158111848
184180 0.0456970506096238
184190 0.0456964442812781
184200 0.0456960322704405
184210 0.0456954009062331
184220 0.0456943941392287
184230 0.0456934191289312
184240 0.0456929028816261
184250 0.0456924578092194
184260 0.0456913716599805
184270 0.0456903051650299
184280 0.0456895300872108
184290 0.0456884619220755
184300 0.0456873683426001
184310 0.0456864655997265
184320 0.0456855377062276
184330 0.0456847392583536
184340 0.0456834606072025
184350 0.0456822783359098
184360 0.0456811793047916
184370 0.0456806313570371
184380 0.045679767171664
184390 0.0456789802299046
184400 0.0456782944784943
184410 0.0456775293603557
184420 0.045676938309639
184430 0.0456762080335738
184440 0.0456753718241444
184450 0.0456744693079928
184460 0.0456730719860479
184470 0.0456722031577232
184480 0.0456715252539761
184490 0.0456706377045194
184500 0.0456697474040534
184510 0.0456689110121032
184520 0.045668297699982
184530 0.0456675137632442
184540 0.0456659776064148
184550 0.0456648368536044
184560 0.0456636251369967
184570 0.0456630485897011
184580 0.0456621311155606
184590 0.0456614525443544
184600 0.0456606105048778
184610 0.0456600435573077
184620 0.045659058246831
184630 0.0456585832193846
184640 0.0456576119600712
184650 0.0456566996161047
184660 0.0456559466489716
184670 0.0456550317511904
184680 0.0456540094029629
184690 0.0456529011667476
184700 0.0456521698934007
184710 0.0456510914672664
184720 0.0456498819374603
184730 0.0456490296604308
184740 0.045648030342155
184750 0.0456469410442692
184760 0.0456460986707211
184770 0.0456449040255247
184780 0.0456439958223804
184790 0.0456431046953168
184800 0.0456420558312498
184810 0.0456408774161113
184820 0.0456402053622953
184830 0.0456394831257054
184840 0.0456385313101813
184850 0.0456377594695583
184860 0.0456363181390442
184870 0.0456350937670514
184880 0.0456343548769446
184890 0.0456337161044693
184900 0.0456328954066989
184910 0.0456322146946058
184920 0.0456314586810657
184930 0.04563082704125
184940 0.0456300469727733
184950 0.0456293075181324
184960 0.0456283639276616
184970 0.0456274356624131
184980 0.0456263273314518
184990 0.0456249062412731
185000 0.0456238060947142
185010 0.0456233835373851
185020 0.0456230284073778
185030 0.0456221713643999
185040 0.0456215528505072
185050 0.0456211624363167
185060 0.0456201018188604
185070 0.0456197219293294
185080 0.0456189773825023
185090 0.0456178680963727
185100 0.0456167271244052
185110 0.045616132227803
185120 0.0456158875429377
185130 0.045615088410185
185140 0.0456143468197253
185150 0.045613537860114
185160 0.0456125199254337
185170 0.045611680199014
185180 0.0456104838057667
185190 0.0456095201630328
185200 0.0456088306232395
185210 0.0456079671515306
185220 0.0456073671030055
185230 0.0456064104841439
185240 0.0456054705852185
185250 0.0456043294815787
185260 0.0456036858350159
185270 0.0456029957639338
185280 0.0456023201200965
185290 0.045601511216865
185300 0.0456008336564382
185310 0.0455997395349123
185320 0.0455989510638128
185330 0.0455982046844342
185340 0.0455971193556269
185350 0.0455964425840302
185360 0.0455952330414912
185370 0.0455944568290002
185380 0.0455937367253413
185390 0.0455928059239576
185400 0.0455917721779647
185410 0.0455911230423126
185420 0.0455904670530317
185430 0.0455892904149068
185440 0.045588691482003
185450 0.0455878218521723
185460 0.0455872221390063
185470 0.0455864722195038
185480 0.0455856734434815
185490 0.0455847266341039
185500 0.04558383315521
185510 0.0455828247057333
185520 0.0455820460309398
185530 0.0455810567586453
185540 0.0455801618060757
185550 0.0455790261083102
185560 0.0455780969429375
185570 0.0455771908203363
185580 0.0455763758330433
185590 0.0455756561225178
185600 0.0455745796795096
185610 0.0455737804873826
185620 0.0455729051526893
185630 0.0455716749731101
185640 0.0455708283571985
185650 0.0455705764928695
185660 0.0455692938493078
185670 0.0455687834282366
185680 0.0455680175494701
185690 0.0455670992029995
185700 0.0455665232093886
185710 0.0455657209301317
185720 0.0455645073906921
185730 0.0455637161278622
185740 0.0455630515444147
185750 0.0455620843117498
185760 0.045561132294103
185770 0.0455597543731689
185780 0.0455588322633974
185790 0.0455576748822424
185800 0.04555634912095
185810 0.0455555950908694
185820 0.0455545336676214
185830 0.0455539917258702
185840 0.0455528810128972
185850 0.0455520045311695
185860 0.0455511950511277
185870 0.0455504400343761
185880 0.0455497954367929
185890 0.0455489721890197
185900 0.0455477991666876
185910 0.0455470189405448
185920 0.0455467593871463
185930 0.0455459998142442
185940 0.0455448234386994
185950 0.0455438457827982
185960 0.0455429651699246
185970 0.0455417916669947
185980 0.0455410380709934
185990 0.0455404907079826
186000 0.0455395688144751
186010 0.0455386188484516
186020 0.0455373989818939
186030 0.0455364955219508
186040 0.0455351721224484
186050 0.0455343656643614
186060 0.0455333861102217
186070 0.0455328584500557
186080 0.0455323235958224
186090 0.0455320027045121
186100 0.0455310371754795
186110 0.0455301796464687
186120 0.0455289340035786
186130 0.0455282455545132
186140 0.0455274865657354
186150 0.0455267607367191
186160 0.0455262910216379
186170 0.0455255602807067
186180 0.045524791219169
186190 0.0455238186195254
186200 0.0455232136352243
186210 0.0455227151092293
186220 0.0455216611967406
186230 0.0455210028523958
186240 0.0455201891735382
186250 0.0455189455345095
186260 0.0455179212083843
186270 0.0455176481080364
186280 0.04551689992454
186290 0.0455159690472288
186300 0.0455152419964319
186310 0.0455142199825861
186320 0.0455135052319789
186330 0.0455126391008746
186340 0.0455120819579454
186350 0.045511328315955
186360 0.0455101056407858
186370 0.0455091203192519
186380 0.0455086273639813
186390 0.0455076912528796
186400 0.0455067432949097
186410 0.0455062335431417
186420 0.0455054890180166
186430 0.0455043897270892
186440 0.0455033028603105
186450 0.045502703727844
186460 0.0455016178674813
186470 0.045501394132452
186480 0.0455005755160026
186490 0.0454998593709665
186500 0.0454994539555045
186510 0.0454982881342089
186520 0.0454979004073578
186530 0.0454969828842671
186540 0.0454955930596541
186550 0.0454948467846962
186560 0.0454941380101995
186570 0.0454933857591347
186580 0.0454924491008146
186590 0.0454914890405097
186600 0.0454901389147293
186610 0.0454890506964769
186620 0.0454881326733398
186630 0.0454873432581573
186640 0.0454862002032767
186650 0.0454854178239942
186660 0.0454846114299869
186670 0.045483962073243
186680 0.0454828661609257
186690 0.0454818789683067
186700 0.0454809167700108
186710 0.0454799195189424
186720 0.0454788176517889
186730 0.0454775201108483
186740 0.0454768163839345
186750 0.0454757269752312
186760 0.0454748368896855
186770 0.0454738563517844
186780 0.0454726691730479
186790 0.0454720651743545
186800 0.0454712498775799
186810 0.0454704207430659
186820 0.0454696720910059
186830 0.0454685514692062
186840 0.0454674092080121
186850 0.0454666323337738
186860 0.0454660819073498
186870 0.0454654170636
186880 0.0454646113834324
186890 0.0454637069423285
186900 0.0454634561133562
186910 0.0454637072949625
186920 0.0454626089912197
186930 0.0454618657865822
186940 0.0454610199701177
186950 0.0454600679885783
186960 0.0454596100067353
186970 0.0454591041145837
186980 0.045458286946184
186990 0.0454575344518269
187000 0.0454563241683571
187010 0.0454551585339378
187020 0.0454539650321817
187030 0.0454529373602202
187040 0.0454519558112257
187050 0.0454510299769181
187060 0.0454498787289431
187070 0.045449067666908
187080 0.0454483334453529
187090 0.0454478457634341
187100 0.0454467334647725
187110 0.0454456504009919
187120 0.0454451010832891
187130 0.0454440325734636
187140 0.0454425966024388
187150 0.0454416035363335
187160 0.0454410094332978
187170 0.0454403110540456
187180 0.0454394397031402
187190 0.0454384995661827
187200 0.0454375333918781
187210 0.045436837826633
187220 0.0454357609206834
187230 0.0454347526896462
187240 0.0454340241428979
187250 0.0454327575857055
187260 0.0454321610225781
187270 0.0454314726238031
187280 0.045430699762434
187290 0.0454297993387179
187300 0.0454286307284119
187310 0.0454276062876475
187320 0.0454262975795793
187330 0.0454253337059028
187340 0.0454241422016161
187350 0.0454238203297391
187360 0.0454227856792138
187370 0.0454215285537975
187380 0.0454208153169518
187390 0.045419736644941
187400 0.0454192473429658
187410 0.0454182179080103
187420 0.0454177885309244
187430 0.0454168742128514
187440 0.0454157834876366
187450 0.0454150838616816
187460 0.0454140936082804
187470 0.0454134592984352
187480 0.0454125965484218
187490 0.045411929540366
187500 0.0454112801436069
187510 0.0454101648791934
187520 0.0454097252944938
187530 0.0454090238699068
187540 0.0454083445177406
187550 0.0454080681709407
187560 0.0454072859503612
187570 0.0454065738061387
187580 0.0454059029047727
187590 0.045404950278287
187600 0.0454043490966548
187610 0.0454034941993005
187620 0.0454027884403088
187630 0.0454021520208806
187640 0.0454014448757132
187650 0.045400237907906
187660 0.0453995416574181
187670 0.0453985894134483
187680 0.0453975410598894
187690 0.0453964423353933
187700 0.045395935221091
187710 0.0453948957712776
187720 0.0453943625894985
187730 0.0453938886004733
187740 0.0453933425065425
187750 0.0453927180451226
187760 0.0453916690161354
187770 0.0453910426900563
187780 0.0453907060607927
187790 0.0453896169112824
187800 0.0453888841342629
187810 0.0453883363139353
187820 0.0453874720443953
187830 0.0453864103249041
187840 0.0453853068807395
187850 0.0453844804150916
187860 0.0453839317626864
187870 0.0453831094030007
187880 0.0453825308955703
187890 0.0453816798813094
187900 0.0453810305897218
187910 0.0453800390739524
187920 0.0453793344211746
187930 0.0453782866804426
187940 0.0453772317034241
187950 0.0453760173960449
187960 0.0453746569469117
187970 0.0453735503810939
187980 0.0453726440320909
187990 0.0453715239429083
188000 0.0453706233377081
188010 0.0453697481026816
188020 0.0453694894799716
188030 0.0453685514041655
188040 0.0453678971238466
188050 0.0453668166663724
188060 0.0453667176476489
188070 0.0453657572666381
188080 0.0453646468995478
188090 0.0453638029654361
188100 0.0453628040545741
188110 0.0453619207092874
188120 0.0453607341632265
188130 0.0453595027688996
188140 0.0453586501164118
188150 0.0453577960489678
188160 0.0453567925415622
188170 0.0453560013178571
188180 0.0453555359413186
188190 0.0453545014233789
188200 0.0453539562588893
188210 0.0453530033121031
188220 0.0453521064868478
188230 0.0453512464061224
188240 0.0453503385699631
188250 0.0453493977155004
188260 0.0453484957026814
188270 0.0453476725762299
188280 0.0453465347399208
188290 0.0453458895514915
188300 0.0453449411514675
188310 0.0453436147190321
188320 0.0453426012746726
188330 0.0453418954857567
188340 0.045341015822622
188350 0.0453400759315332
188360 0.0453392013248232
188370 0.0453385397384323
188380 0.0453372304495124
188390 0.0453362442201324
188400 0.0453354854185298
188410 0.0453346220524446
188420 0.045333958686366
188430 0.0453330670500498
188440 0.0453324748483768
188450 0.0453313151722276
188460 0.0453302547323561
188470 0.0453289782973784
188480 0.0453285022088467
188490 0.0453277625322971
188500 0.0453272121040309
188510 0.0453267125182226
188520 0.0453255827816967
188530 0.0453249278020575
188540 0.0453243051461333
188550 0.0453234761504884
188560 0.0453224611241927
188570 0.0453218628897128
188580 0.0453215315846405
188590 0.0453205403405635
188600 0.0453198661525315
188610 0.0453192830869781
188620 0.0453187387403901
188630 0.0453176255545657
188640 0.0453168962141305
188650 0.0453160579250998
188660 0.0453147480345532
188670 0.0453141840655167
188680 0.0453133366899216
188690 0.0453126138768543
188700 0.0453114859619385
188710 0.0453106513096258
188720 0.0453099063760178
188730 0.0453088832204623
188740 0.0453082035697073
188750 0.0453071333647959
188760 0.0453063638793568
188770 0.0453058011095902
188780 0.0453051217471233
188790 0.0453045353517659
188800 0.0453035062344935
188810 0.0453025924626878
188820 0.0453016501439128
188830 0.0453008956852002
188840 0.0453001244433354
188850 0.0452991348806773
188860 0.0452981285130267
188870 0.0452968084540554
188880 0.0452956699198792
188890 0.0452947261610196
188900 0.0452938762836148
188910 0.0452927149655796
188920 0.0452918764708805
188930 0.0452911621500585
188940 0.0452906925100094
188950 0.0452897133762908
188960 0.0452892540083708
188970 0.045288639098777
188980 0.0452878092057015
188990 0.0452867406182824
189000 0.0452861773672815
189010 0.0452859228711779
189020 0.0452847705489001
189030 0.0452840314265082
189040 0.0452835063753763
189050 0.045283054586784
189060 0.0452821271070155
189070 0.0452809379467322
189080 0.0452800740757357
189090 0.0452789639506385
189100 0.0452777750044238
189110 0.0452768181533604
189120 0.0452759386118033
189130 0.0452752602937326
189140 0.045274288928374
189150 0.0452733093000066
189160 0.0452725653156766
189170 0.0452716959661862
189180 0.0452712401130357
189190 0.0452703904960909
189200 0.0452702871674312
189210 0.0452696522723421
189220 0.045268776695983
189230 0.0452679438084955
189240 0.0452671335746508
189250 0.0452662166999904
189260 0.0452650042456856
189270 0.0452647394615263
189280 0.045264006200544
189290 0.0452636119004838
189300 0.0452627536399247
189310 0.0452619118042968
189320 0.0452607279044124
189330 0.0452597920254577
189340 0.0452591925980275
189350 0.0452585198657376
189360 0.0452579778450658
189370 0.0452570915529724
189380 0.0452561290264675
189390 0.0452549394274556
189400 0.0452539345815878
189410 0.0452529020020228
189420 0.0452519055897097
189430 0.0452507265928522
189440 0.0452496167453296
189450 0.0452488992601019
189460 0.0452483655020762
189470 0.0452476362057525
189480 0.0452469137027744
189490 0.0452458560177738
189500 0.0452448712123293
189510 0.0452436547284113
189520 0.0452432549938149
189530 0.0452423103777131
189540 0.0452416932192041
189550 0.0452406942659672
189560 0.0452398410831242
189570 0.0452386477745597
189580 0.0452377091688454
189590 0.0452366331761036
189600 0.0452353740651763
189610 0.045234845721925
189620 0.0452338871529756
189630 0.0452329043216063
189640 0.0452321627013669
189650 0.0452310088258283
189660 0.0452303916192688
189670 0.0452297381806625
189680 0.04522873672286
189690 0.0452282035013287
189700 0.0452273775274671
189710 0.0452267070516674
189720 0.0452259120555326
189730 0.0452251703798023
189740 0.0452238501354816
189750 0.0452232438109123
189760 0.045222348695827
189770 0.0452214771035073
189780 0.0452201830853653
189790 0.0452194703130403
189800 0.0452188258999527
189810 0.0452179801654115
189820 0.0452172364450996
189830 0.0452160731585741
189840 0.0452156911034764
189850 0.0452146077024461
189860 0.0452133880110568
189870 0.0452128440838326
189880 0.0452120383599003
189890 0.0452109343541781
189900 0.0452099227882231
189910 0.0452092153292871
189920 0.0452080670338732
189930 0.0452072313114101
189940 0.0452061981334281
189950 0.0452051481926191
189960 0.0452038184218527
189970 0.0452029297478784
189980 0.045202088926216
189990 0.045201136998149
190000 0.0452002904125578
190010 0.0451993291545642
190020 0.0451981342750617
190030 0.0451974322003672
190040 0.0451964208634522
190050 0.0451956913237966
190060 0.0451948962771218
190070 0.0451941086672445
190080 0.0451930314176957
190090 0.04519258613923
190100 0.045192384971207
190110 0.0451916032097854
190120 0.0451910136468034
190130 0.0451902207414087
190140 0.04518977029995
190150 0.0451891756887137
190160 0.0451880628381505
190170 0.045187594092439
190180 0.0451868274981641
190190 0.0451856113384347
190200 0.045185001012302
190210 0.0451844826935619
190220 0.0451836282240828
190230 0.0451830993529334
190240 0.0451827588157408
190250 0.0451814417777994
190260 0.0451803883474093
190270 0.0451796525661685
190280 0.0451787622295429
190290 0.0451779252785694
190300 0.0451772217556104
190310 0.0451764736612648
190320 0.0451756555926865
190330 0.0451747142153824
190340 0.0451738232202836
190350 0.0451728632607788
190360 0.0451720757008045
190370 0.045171392991255
190380 0.0451704590752789
190390 0.0451696548902761
190400 0.0451688862644424
190410 0.0451678636133294
190420 0.0451670313524587
190430 0.0451663100614313
190440 0.045165470730171
190450 0.0451645449979239
190460 0.0451638996327158
190470 0.0451628075013108
190480 0.0451622007927234
190490 0.0451616160376226
190500 0.0451607105494773
190510 0.0451599562412919
190520 0.0451591585254017
190530 0.0451579042698228
190540 0.0451569693576829
190550 0.0451565336919737
190560 0.0451557207105861
190570 0.0451544117762105
190580 0.0451540495755905
190590 0.0451531642468975
190600 0.0451518335723974
190610 0.0451512827810912
190620 0.045151086587313
190630 0.0451503484328782
190640 0.0451492013512677
190650 0.0451488680429873
190660 0.045147680957442
190670 0.045146708228781
190680 0.045146023947273
190690 0.0451453142321285
190700 0.0451446268790991
190710 0.045144130982762
190720 0.0451435366070929
190730 0.0451429045097785
190740 0.0451421356650421
190750 0.0451414426023111
190760 0.0451406789477574
190770 0.0451399862935739
190780 0.0451391698824002
190790 0.0451382327616113
190800 0.0451369215750797
190810 0.0451361231922216
190820 0.0451351944869415
190830 0.0451344019864442
190840 0.045133220517563
190850 0.0451321948158442
190860 0.0451310354298213
190870 0.0451299718610448
190880 0.0451295325252972
190890 0.045128619452192
190900 0.0451278708801052
190910 0.0451269133255036
190920 0.0451257507938148
190930 0.0451250366786272
190940 0.0451238495059769
190950 0.0451229737089251
190960 0.0451221619212564
190970 0.0451213629135229
190980 0.0451210757409782
190990 0.045120403731168
191000 0.0451197068337433
191010 0.0451191237389727
191020 0.0451186111020824
191030 0.0451174192051432
191040 0.0451164033411639
191050 0.045115652178459
191060 0.0451149516100283
191070 0.0451139888429909
191080 0.04511325545113
191090 0.0451128072553915
191100 0.0451116495595145
191110 0.0451110036487664
191120 0.0451102282145805
191130 0.045109597565122
191140 0.0451090129593276
191150 0.0451083377730777
191160 0.045107308764575
191170 0.045106660072573
191180 0.0451056763977187
191190 0.045105135464134
191200 0.0451047085346715
191210 0.0451038671633941
191220 0.045103253779513
191230 0.0451022783509862
191240 0.0451012758322395
191250 0.0451013616704416
191260 0.0451008153665749
191270 0.0450998561271022
191280 0.0450987897233653
191290 0.0450978072597707
191300 0.0450967949065402
191310 0.0450959238015299
191320 0.0450948926376594
191330 0.045094249113271
191340 0.0450936222861173
191350 0.0450925604857351
191360 0.0450922190696537
191370 0.0450910417264189
191380 0.04509053583415
191390 0.0450893925169919
191400 0.0450886090030033
191410 0.0450881691332428
191420 0.0450873095771953
191430 0.0450863082671211
191440 0.0450853000588929
191450 0.045084377471855
191460 0.0450839805935286
191470 0.0450829427941361
191480 0.045082230345156
191490 0.0450815786554196
191500 0.0450809987771827
191510 0.04508045094743
191520 0.0450795620550131
191530 0.0450786491949592
191540 0.0450774730369992
191550 0.0450766787837132
191560 0.045075605191457
191570 0.045074585796884
191580 0.0450739992173175
191590 0.0450735599408283
191600 0.0450724802146844
191610 0.0450715356762638
191620 0.0450704736511345
191630 0.045069693745607
191640 0.0450689363205586
191650 0.0450682777843977
191660 0.0450677122973232
191670 0.0450672120618897
191680 0.0450665372827013
191690 0.0450654483450127
191700 0.0450645692160523
191710 0.0450635856342098
191720 0.0450626650037769
191730 0.0450617780494286
191740 0.0450610281872034
191750 0.0450599840861077
191760 0.0450593257638625
191770 0.0450586087335748
191780 0.0450576276116183
191790 0.0450568819052991
191800 0.0450563345468058
191810 0.0450554426335091
191820 0.0450547116778662
191830 0.0450534964841335
191840 0.0450526450267653
191850 0.0450520665620604
191860 0.0450512155466562
191870 0.0450502239210945
191880 0.0450495259599735
191890 0.0450488617294449
191900 0.0450479355694054
191910 0.0450471063997006
191920 0.0450461004864525
191930 0.0450448476179714
191940 0.0450438375317306
191950 0.0450427787648967
191960 0.045041945525556
191970 0.0450413904987555
191980 0.045040775055747
191990 0.0450400462762977
192000 0.0450391310955498
192010 0.0450381774798845
192020 0.0450371507085375
192030 0.0450365890563968
192040 0.0450355741532936
192050 0.0450346297806294
192060 0.0450342609180313
192070 0.0450332427583634
192080 0.0450323561588987
192090 0.0450315955391915
192100 0.0450308760474018
192110 0.0450301865391023
192120 0.0450295331092199
192130 0.045028765464468
192140 0.0450274619772474
192150 0.0450266207294276
192160 0.0450254042116267
192170 0.0450243646566669
192180 0.0450233462735713
192190 0.0450223050925284
192200 0.0450215023218754
192210 0.0450209865194654
192220 0.045020815868104
192230 0.0450199382160171
192240 0.0450189239652605
192250 0.0450185124036649
192260 0.0450172186373039
192270 0.0450161762112488
192280 0.0450152454036475
192290 0.0450144912013201
192300 0.0450133848606032
192310 0.0450128539581497
192320 0.0450121079494238
192330 0.0450111117987307
192340 0.0450104124072253
192350 0.0450095493425592
192360 0.0450083237824593
192370 0.0450076989091411
192380 0.0450067985401428
192390 0.0450059461425933
192400 0.0450050759108606
192410 0.0450041629483396
192420 0.0450035240371295
192430 0.0450025387714627
192440 0.0450019216798061
192450 0.045001189041356
192460 0.0450000564276057
192470 0.0449989723756043
192480 0.0449983514968971
192490 0.0449976715453693
192500 0.0449974304815446
192510 0.0449964337733708
192520 0.0449954413121111
192530 0.044995010799566
192540 0.0449939168793024
192550 0.0449926962240813
192560 0.0449919044055671
192570 0.0449912237468106
192580 0.0449903417940737
192590 0.044989228739456
192600 0.0449883887572899
192610 0.0449873469137368
192620 0.0449860523027584
192630 0.0449848207648496
192640 0.0449841816959824
192650 0.0449833900328043
192660 0.0449824047754695
192670 0.0449812942544517
192680 0.0449802154772798
192690 0.0449798243940102
192700 0.0449788410823842
192710 0.0449778831869379
192720 0.0449772762281952
192730 0.0449761370539061
192740 0.0449759017050032
192750 0.0449750943077729
192760 0.044974101610546
192770 0.0449729611088457
192780 0.0449720499946422
192790 0.0449712295248222
192800 0.0449705716401601
192810 0.0449700213203387
192820 0.0449690020240152
192830 0.0449680648293669
192840 0.0449670518559253
192850 0.0449660202962184
192860 0.0449653873868835
192870 0.0449644627587974
192880 0.0449633293400263
192890 0.0449626030471177
192900 0.044961715570404
192910 0.0449612290786995
192920 0.0449605026431908
192930 0.0449596068335877
192940 0.0449587697669461
192950 0.0449576058224005
192960 0.0449567930858251
192970 0.0449556662403469
192980 0.0449550097374357
192990 0.0449538502080034
193000 0.0449529781957955
193010 0.0449520476274189
193020 0.0449515618535035
193030 0.0449504846951171
193040 0.0449496946986934
193050 0.0449489868871446
193060 0.0449479346141482
193070 0.0449472616142711
193080 0.0449461024724125
193090 0.0449453620309846
193100 0.0449444801390629
193110 0.0449437749217086
193120 0.0449426740853007
193130 0.0449417790122943
193140 0.0449406287797303
193150 0.0449396497438559
193160 0.0449385206971622
193170 0.044937955269906
193180 0.0449372426148089
193190 0.0449362851807176
193200 0.0449354464331931
193210 0.0449346955396772
193220 0.0449340149778931
193230 0.0449334152758433
193240 0.0449327079153166
193250 0.044932244859337
193260 0.0449316022978427
193270 0.0449309242866559
193280 0.0449295056642803
193290 0.0449283842120115
193300 0.0449278590735626
193310 0.0449274077757443
193320 0.0449265192358085
193330 0.0449258971928354
193340 0.0449252840244456
193350 0.0449242291949795
193360 0.0449238886864035
193370 0.0449234715583641
193380 0.0449228461699489
193390 0.0449220372159351
193400 0.0449213725929118
193410 0.0449202567802442
193420 0.0449193202814189
193430 0.0449188049438713
193440 0.044918118158981
193450 0.0449170198315584
193460 0.0449168361965052
193470 0.044916210051803
193480 0.0449152000267276
193490 0.0449140852348414
193500 0.0449130803793703
193510 0.0449128258314924
193520 0.0449119414843483
193530 0.0449112906467226
193540 0.0449102796550321
193550 0.044909314739126
193560 0.0449082454992627
193570 0.0449076583358868
193580 0.044906951978331
193590 0.044906306890714
193600 0.0449053007682899
193610 0.0449045217273094
193620 0.0449039857035113
193630 0.0449036252429139
193640 0.0449026360489809
193650 0.0449018839520897
193660 0.0449014030007073
193670 0.0449009125525909
193680 0.0448999245194565
193690 0.0448991512723271
193700 0.0448979619932934
193710 0.0448971117670758
193720 0.0448965021186013
193730 0.0448956386716169
193740 0.0448942595656492
193750 0.0448933667054683
193760 0.0448923988138968
193770 0.0448913428345224
193780 0.0448902949036662
193790 0.0448889448970891
193800 0.0448882930609135
193810 0.0448879029720785
193820 0.0448867512121435
193830 0.0448857880447832
193840 0.0448847122240693
193850 0.0448837794779083
193860 0.0448831596521716
193870 0.0448825528808031
193880 0.044881951397242
193890 0.0448809912785912
193900 0.0448803149315443
193910 0.044878992703522
193920 0.0448778473117629
193930 0.044876985500431
193940 0.0448763649261738
193950 0.0448754690253399
193960 0.0448744234664865
193970 0.0448738374512869
193980 0.0448730328236616
193990 0.0448725865447862
194000 0.0448719608844238
194010 0.0448715373877931
194020 0.0448709402126073
194030 0.044870237541433
194040 0.0448694415867518
194050 0.0448686577452813
194060 0.0448680704847145
194070 0.0448671528386508
194080 0.0448662939993137
194090 0.044865550718081
194100 0.0448643490422729
194110 0.0448638351425565
194120 0.0448627444874703
194130 0.0448621509160509
194140 0.044861463910438
194150 0.0448604959449479
194160 0.0448595504452482
194170 0.0448585189738658
194180 0.0448575522722402
194190 0.0448568395441243
194200 0.0448560413801467
194210 0.044855045209365
194220 0.0448542035461101
194230 0.0448536059601798
194240 0.0448530589623046
194250 0.0448526847875633
194260 0.0448520447841565
194270 0.0448516564326285
194280 0.0448507818672253
194290 0.0448500798484872
194300 0.0448494707224574
194310 0.044848370329706
194320 0.0448476355191405
194330 0.0448466493272803
194340 0.0448455299695677
194350 0.044844890622962
194360 0.0448444875660841
194370 0.0448435520715954
194380 0.0448429075566649
194390 0.0448422689215359
194400 0.0448413407400204
194410 0.0448405289701478
194420 0.0448399984339118
194430 0.0448392604877358
194440 0.044838057938329
194450 0.0448368853155331
194460 0.0448362104812905
194470 0.0448356761966664
194480 0.0448350375966849
194490 0.0448341200818991
194500 0.044833475808375
194510 0.0448327901806438
194520 0.0448319874080146
194530 0.044831209409578
194540 0.0448310037319992
194550 0.0448301241457007
194560 0.0448296139779965
194570 0.0448286481017698
194580 0.0448276280495774
194590 0.0448270611080476
194600 0.0448265117917588
194610 0.0448256736548515
194620 0.0448249685650264
194630 0.0448238317954361
194640 0.0448231956163552
194650 0.044822506876542
194660 0.0448212636101124
194670 0.0448209082432569
194680 0.0448204621891502
194690 0.0448200073654183
194700 0.0448186686535498
194710 0.0448179638309496
194720 0.0448172970442397
194730 0.0448162121168429
194740 0.0448156757502909
194750 0.0448150178666672
194760 0.0448142714871062
194770 0.0448133953761382
194780 0.044812794102242
194790 0.0448122087766165
194800 0.044811066484976
194810 0.0448102901486473
194820 0.0448096133280064
194830 0.0448087095439209
194840 0.0448079372862135
194850 0.0448069594751134
194860 0.04480598639231
194870 0.0448052265578767
194880 0.0448047422509098
194890 0.044804190732212
194900 0.0448029536854867
194910 0.0448023738939199
194920 0.0448013362573914
194930 0.0448004395172942
194940 0.044799175441
194950 0.0447982095663874
194960 0.0447969364325913
194970 0.0447960614522509
194980 0.0447953825763117
194990 0.044794519893163
195000 0.0447939368518379
195010 0.0447931314981241
195020 0.0447926781028952
195030 0.0447914450094718
195040 0.0447907870054253
195050 0.0447900902898988
195060 0.0447890777387632
195070 0.0447882381345145
195080 0.0447874226538375
195090 0.0447867032233507
195100 0.0447862031187839
195110 0.0447850469683419
195120 0.0447845635002797
195130 0.0447838943830675
195140 0.0447832950007388
195150 0.0447833473181934
195160 0.0447825875532887
195170 0.0447820863435828
195180 0.0447812182633817
195190 0.0447809217116856
195200 0.0447799864883265
195210 0.0447789856758695
195220 0.0447785968067591
195230 0.0447775515482672
195240 0.0447766421767928
195250 0.0447756466665816
195260 0.0447746007041182
195270 0.0447736636958357
195280 0.0447727085111023
195290 0.044771977343638
195300 0.0447709720590302
195310 0.0447699138686942
195320 0.0447694136838462
195330 0.0447685879539545
195340 0.0447682262380407
195350 0.0447678926655607
195360 0.0447671763354596
195370 0.04476662681521
195380 0.0447656242117926
195390 0.0447644912436615
195400 0.0447632398264101
195410 0.0447622909069895
195420 0.0447614777127516
195430 0.0447604130516449
195440 0.0447596787125305
195450 0.0447586871824023
195460 0.0447581753022695
195470 0.0447572684113082
195480 0.044756147205534
195490 0.0447554181043473
195500 0.0447542938817678
195510 0.0447533604656781
195520 0.0447525930239242
195530 0.0447516764299742
195540 0.0447508945718418
195550 0.0447505986736317
195560 0.0447499614287714
195570 0.0447495100364862
195580 0.0447489124042993
195590 0.0447477736550694
195600 0.0447470323727061
195610 0.0447463281444825
195620 0.0447455455155953
195630 0.044744718968867
195640 0.0447442107193959
195650 0.0447436991837325
195660 0.0447429961211164
195670 0.0447422980861993
195680 0.044741600588702
195690 0.0447409357038408
195700 0.0447401483226115
195710 0.0447397192964633
195720 0.0447388602608131
195730 0.0447379420469729
195740 0.0447371166185721
195750 0.0447362789326839
195760 0.0447355688394772
195770 0.0447348065601129
195780 0.0447338773785579
195790 0.0447329780832351
195800 0.0447321801609536
195810 0.0447320808757925
195820 0.0447314103110655
195830 0.044730796118977
195840 0.0447295153750936
195850 0.0447283603023656
195860 0.0447274925984763
195870 0.044726221371703
195880 0.0447253035859801
195890 0.0447247752039982
195900 0.0447243473664514
195910 0.0447236013144406
195920 0.0447225666438
195930 0.0447219898383197
195940 0.0447217588035831
195950 0.0447206795191826
195960 0.0447193885389429
195970 0.044718681682624
195980 0.0447178945412657
195990 0.0447169034465747
196000 0.0447159332556105
196010 0.0447155463436716
196020 0.0447148381948268
196030 0.0447140158799871
196040 0.0447130039805179
196050 0.0447120247467526
196060 0.0447109097655447
196070 0.0447101487653533
196080 0.0447092185694064
196090 0.0447089506220825
196100 0.044708412404277
196110 0.0447076309572903
196120 0.0447068058730527
196130 0.0447061668281431
196140 0.0447052291580854
196150 0.0447040297812975
196160 0.0447032186519454
196170 0.0447024739990419
196180 0.0447016912948336
196190 0.0447012774493481
196200 0.044700682277453
196210 0.0447004276664634
196220 0.0446999145292196
196230 0.044699188704937
196240 0.0446986450850849
196250 0.0446977204018334
196260 0.04469676625634
196270 0.0446958485181646
196280 0.0446950653223172
196290 0.0446941952457534
196300 0.0446934572404466
196310 0.0446925157628303
196320 0.0446918190998502
196330 0.0446908332161479
196340 0.0446899550302903
196350 0.0446890890558058
196360 0.0446883302828908
196370 0.0446876372506384
196380 0.0446871532452331
196390 0.0446867899653693
196400 0.0446860510186541
196410 0.0446850268303558
196420 0.0446841206523473
196430 0.0446832456570864
196440 0.0446826677244512
196450 0.0446822900233891
196460 0.0446816740024037
196470 0.0446809529578199
196480 0.0446802000751539
196490 0.0446791124729837
196500 0.0446782655733677
196510 0.0446776638657755
196520 0.0446772960060825
196530 0.0446768580700262
196540 0.0446762018572911
196550 0.0446756461893039
196560 0.0446746731918379
196570 0.0446737585406037
196580 0.0446727874098526
196590 0.0446725597144376
196600 0.0446719680456514
196610 0.0446713025630157
196620 0.0446704285178247
196630 0.0446696145460526
196640 0.044668831772244
196650 0.0446679746133641
196660 0.0446666624646042
196670 0.0446660060541978
196680 0.0446654295343935
196690 0.0446647460226656
196700 0.0446640112686917
196710 0.0446630231473621
196720 0.0446623236778215
196730 0.0446617121648911
196740 0.0446611502396993
196750 0.0446605278189425
196760 0.0446593220713735
196770 0.0446586566751967
196780 0.0446579005334936
196790 0.0446567679262167
196800 0.0446560300048365
196810 0.0446548951863221
196820 0.0446543407555036
196830 0.0446533622415272
196840 0.0446519526996777
196850 0.0446514566993943
196860 0.0446505492192646
196870 0.0446500335671328
196880 0.044649088877173
196890 0.044648300236304
196900 0.0446472316381411
196910 0.0446462622546596
196920 0.0446456001704439
196930 0.0446448146501323
196940 0.0446440753979801
196950 0.0446436280219654
196960 0.0446426205086593
196970 0.0446422332654942
196980 0.0446415948223829
196990 0.0446405987269798
197000 0.0446398622193389
197010 0.0446391130402193
197020 0.0446382192611325
197030 0.0446373806539349
197040 0.0446367510122613
197050 0.0446361161241482
197060 0.0446353009608076
197070 0.0446344619796627
197080 0.0446332529182308
197090 0.0446323365398929
197100 0.044631495808565
197110 0.0446309118590555
197120 0.0446307909143652
197130 0.0446301155859656
197140 0.0446295774280559
197150 0.0446290486715391
197160 0.0446284095738684
197170 0.0446279070927639
197180 0.0446271349744303
197190 0.0446263845975087
197200 0.0446254365355252
197210 0.0446249922451048
197220 0.0446240450246819
197230 0.0446236146439226
197240 0.0446226236935388
197250 0.0446224559551191
197260 0.0446219513375678
197270 0.0446211238580215
197280 0.0446203384300781
197290 0.0446192388943957
197300 0.0446183665622808
197310 0.0446177472054105
197320 0.0446169537265251
197330 0.0446156725987
197340 0.0446151985568692
197350 0.0446145663733843
197360 0.0446131923534829
197370 0.0446122696215365
197380 0.0446115702659167
197390 0.0446107796487481
197400 0.0446099794839408
197410 0.0446092381978849
197420 0.0446083473737357
197430 0.044608023893966
197440 0.0446073333507108
197450 0.0446066559488189
197460 0.0446059429278424
197470 0.0446048628192903
197480 0.0446037872410366
197490 0.0446029571363183
197500 0.0446021411866402
197510 0.0446011725416009
197520 0.0446004540350437
197530 0.0445999829900774
197540 0.0445989830843669
197550 0.0445976670936599
197560 0.0445968109029345
197570 0.0445959372958702
197580 0.0445952122012203
197590 0.0445944359895354
197600 0.0445933107469515
197610 0.0445923563999219
197620 0.0445914785377845
197630 0.0445905693796991
197640 0.0445899579709235
197650 0.0445890038649009
197660 0.0445880817895457
197670 0.044587182200728
197680 0.0445860038154677
197690 0.044585400487256
197700 0.044584482751993
197710 0.044583588735974
197720 0.0445829374887797
197730 0.044582249524913
197740 0.0445809862341516
197750 0.0445803994240438
197760 0.0445793968147148
197770 0.0445783762401184
197780 0.0445779883045439
197790 0.0445770996096695
197800 0.0445768141154373
197810 0.0445763567185147
197820 0.0445753983866587
197830 0.0445746877218154
197840 0.0445738220767861
197850 0.0445728052412997
197860 0.0445721564627947
197870 0.0445716919526867
197880 0.0445708586945294
197890 0.04456993868475
197900 0.0445690694368177
197910 0.0445680980484787
197920 0.0445670948600554
197930 0.0445660821538365
197940 0.0445655648501108
197950 0.0445646987064666
197960 0.0445646651295485
197970 0.0445640622737516
197980 0.0445636345123841
197990 0.0445628791000388
198000 0.0445621425058998
198010 0.0445615693027253
198020 0.0445608419926681
198030 0.0445596394893666
198040 0.0445588982101697
198050 0.0445581372761825
198060 0.0445571497949508
198070 0.0445563495762835
198080 0.0445555101535315
198090 0.04455491697094
198100 0.0445541235143346
198110 0.0445532458948908
198120 0.0445521456679603
198130 0.0445514239369517
198140 0.0445507385339774
198150 0.0445498796431965
198160 0.0445490033883811
198170 0.0445484409907628
198180 0.0445478304902625
198190 0.0445472359851464
198200 0.04454619282697
198210 0.0445453875234148
198220 0.0445445929133592
198230 0.0445435871935509
198240 0.0445430025759963
198250 0.0445417169924677
198260 0.0445412082898231
198270 0.0445403405523379
198280 0.0445394329880948
198290 0.0445383503165404
198300 0.0445370175699936
198310 0.0445363464657749
198320 0.0445355176881779
198330 0.0445347764353109
198340 0.0445338782506528
198350 0.0445331612673699
198360 0.0445323089294182
198370 0.0445317066445102
198380 0.0445308224869118
198390 0.0445299554309611
198400 0.0445291082367293
198410 0.0445286420603634
198420 0.044527742129987
198430 0.0445270412325246
198440 0.044525848514122
198450 0.0445250791152476
198460 0.0445245332215181
198470 0.0445233716348737
198480 0.0445227398979665
198490 0.0445220642981118
198500 0.0445211022849083
198510 0.044520311422068
198520 0.0445193614088334
198530 0.0445183188368362
198540 0.0445179663056517
198550 0.044516805122043
198560 0.0445163950897376
198570 0.044515789420064
198580 0.0445148154667852
198590 0.0445140856788197
198600 0.0445131953584225
198610 0.0445124253295249
198620 0.0445117322489025
198630 0.0445109109910231
198640 0.0445100192971961
198650 0.04450931318481
198660 0.0445087098877482
198670 0.0445078853797618
198680 0.0445069793499497
198690 0.0445064099174785
198700 0.0445054605583037
198710 0.0445053112306401
198720 0.0445048528405324
198730 0.0445039812420501
198740 0.0445034098844343
198750 0.0445025159047702
198760 0.0445016624011378
198770 0.044500726355809
198780 0.044499679298373
198790 0.0444986514016994
198800 0.0444973988598433
198810 0.0444966517078065
198820 0.044496147740363
198830 0.0444950733943664
198840 0.0444943026285579
198850 0.0444935124085321
198860 0.0444925859681677
198870 0.0444913685216499
198880 0.0444905438407567
198890 0.0444899989074036
198900 0.0444892629580949
198910 0.0444887762175205
198920 0.0444880145119883
198930 0.0444869180976798
198940 0.0444860280581855
198950 0.0444852377660173
198960 0.0444848283228224
198970 0.0444843686341563
198980 0.044483445810077
198990 0.044482830447316
199000 0.0444820941159685
199010 0.0444812385723385
199020 0.0444801650932944
199030 0.0444795079434159
199040 0.0444785745685602
199050 0.0444775664517636
199060 0.0444766280793406
199070 0.0444756777373458
199080 0.0444747185787057
199090 0.0444740830566841
199100 0.0444731089522685
199110 0.0444722556899201
199120 0.044471510748359
199130 0.0444706655356642
199140 0.0444699991423388
199150 0.0444698756517373
199160 0.0444691925606336
199170 0.0444681709950858
199180 0.0444673474286488
199190 0.0444667198426835
199200 0.0444657787350363
199210 0.044465284391639
199220 0.0444644583654659
199230 0.0444638661615527
199240 0.0444634964331969
199250 0.0444628864481772
199260 0.0444622480200572
199270 0.0444613183125789
199280 0.0444603061134936
199290 0.0444595531683383
199300 0.0444584655803029
199310 0.0444574242553292
199320 0.0444568285795487
199330 0.0444562030244611
199340 0.0444554945070748
199350 0.0444548730427745
199360 0.0444542558629808
199370 0.0444538032729772
199380 0.0444530354369622
199390 0.0444526844134429
199400 0.0444520547946155
199410 0.0444516316602511
199420 0.044450666751867
199430 0.0444505851466169
199440 0.0444496821192353
199450 0.0444486024981581
199460 0.0444475699023428
199470 0.0444467853396885
199480 0.0444459371941552
199490 0.0444452315534509
199500 0.0444442660130695
199510 0.0444436355252404
199520 0.0444425038170741
199530 0.0444416866170453
199540 0.044440879342743
199550 0.0444403879020965
199560 0.0444392066010578
199570 0.0444387949898677
199580 0.0444379561677401
199590 0.044437249594848
199600 0.0444361970063916
199610 0.0444351697166034
199620 0.0444343593245549
199630 0.0444332112673303
199640 0.0444324552207335
199650 0.0444315928709473
199660 0.0444309622216366
199670 0.0444301359602646
199680 0.0444294894120129
199690 0.0444283910685563
199700 0.0444282370306555
199710 0.0444272986878842
199720 0.0444268243103194
199730 0.0444260147813009
199740 0.0444250299045896
199750 0.0444244586318076
199760 0.0444239890316543
199770 0.0444234958014847
199780 0.0444227924852191
199790 0.0444216335417559
199800 0.0444206349869723
199810 0.0444199741347682
199820 0.0444190863241718
199830 0.0444180578280342
199840 0.0444173368016385
199850 0.0444169759271022
199860 0.044416568431125
199870 0.0444156888079935
199880 0.044414625085398
199890 0.0444134207745785
199900 0.0444127295511635
199910 0.0444116895243526
199920 0.0444104389656345
199930 0.0444099522860132
199940 0.0444089825570205
199950 0.0444083423019257
199960 0.0444078464280132
199970 0.0444072098347523
199980 0.0444062398880077
199990 0.0444057046805345
};
\addlegendentry{KernelApproxAnytime_g1.0_grate0.67_nbdiscr10000_initw1.00_wrate0.25_e0e1.00_eeR0.25}
\addplot [semithick, color1]
table {%
0 4.00966432290554
10 0.747559755047095
20 0.57700082558078
30 0.524432082074292
40 0.495106766409032
50 0.474177243233633
60 0.458216278504264
70 0.446311409763194
80 0.433878402682881
90 0.428033898751281
100 0.421439899249438
110 0.417667584486956
120 0.41316197929165
130 0.408921681389742
140 0.405007517182525
150 0.400755074610325
160 0.397138433546363
170 0.39372277669748
180 0.391249472196892
190 0.388925612474967
200 0.385760818096135
210 0.383378536777782
220 0.38085997711911
230 0.37818920765911
240 0.376687336525329
250 0.374956454370362
260 0.372826789134531
270 0.370524098857279
280 0.369364585406838
290 0.367597412286312
300 0.365946054348967
310 0.364521441705432
320 0.363854131348291
330 0.362523924946414
340 0.36179481702616
350 0.360113307071943
360 0.358895476207635
370 0.357921277511792
380 0.35688978111064
390 0.355474509510405
400 0.354214920510964
410 0.352877190332334
420 0.351793125767455
430 0.351299256117261
440 0.350453265083209
450 0.349546926726018
460 0.34848061382232
470 0.347349836872458
480 0.345868087439262
490 0.344812503370268
500 0.343807265370676
510 0.343336013950901
520 0.342262394109701
530 0.341632076774371
540 0.340765695875968
550 0.339868046425209
560 0.339247890208866
570 0.338405063756396
580 0.337781922851582
590 0.337301416682438
600 0.33666743018237
610 0.335839132898919
620 0.334851248228045
630 0.33411394331495
640 0.333061590301488
650 0.332375800263372
660 0.331926562018474
670 0.331313609577429
680 0.330871360078953
690 0.330338103662784
700 0.32970701298006
710 0.328798372060264
720 0.328311455188391
730 0.327432073198458
740 0.326717824021508
750 0.326050807376862
760 0.325420028878307
770 0.325140098915924
780 0.324486248132851
790 0.323913170337649
800 0.323350701392404
810 0.322801490177637
820 0.322213820389071
830 0.321498637971868
840 0.320841992333913
850 0.320328704514445
860 0.31984416034491
870 0.319315009210268
880 0.318652517476011
890 0.317921279817962
900 0.317343564262357
910 0.316853896506698
920 0.316450786402397
930 0.316005422353649
940 0.315396247948749
950 0.314948979135849
960 0.31428391443097
970 0.313757917732465
980 0.31337030408445
990 0.31301808288275
1000 0.312486240594982
1010 0.312154319105752
1020 0.311690514925609
1030 0.311426397447235
1040 0.311083478413247
1050 0.310712296563329
1060 0.310375535439088
1070 0.309928727201649
1080 0.309321122831649
1090 0.308986492667642
1100 0.308620452346257
1110 0.30811533070684
1120 0.307676705387823
1130 0.307239988939515
1140 0.306699987907355
1150 0.306123677270977
1160 0.305777472215792
1170 0.305327234788747
1180 0.304964285529827
1190 0.304500399358523
1200 0.304257393561034
1210 0.303780222847315
1220 0.303426979224456
1230 0.303120745375213
1240 0.30267295110913
1250 0.302310977115556
1260 0.30196698305549
1270 0.301574421109831
1280 0.301307030819369
1290 0.30112960265235
1300 0.300727220786378
1310 0.300406290864742
1320 0.300031785054563
1330 0.2996364080783
1340 0.299351470404574
1350 0.299068654205155
1360 0.298702318116525
1370 0.298411253735464
1380 0.298051469507502
1390 0.297809402878529
1400 0.297450593102977
1410 0.297047135608553
1420 0.296774012575091
1430 0.296412337019226
1440 0.296082365866429
1450 0.295631872088568
1460 0.295261019569385
1470 0.294871928076379
1480 0.294557340084206
1490 0.294244342559206
1500 0.294004289547809
1510 0.293681933453604
1520 0.29326301139528
1530 0.292925927876262
1540 0.292672255604145
1550 0.292340288071049
1560 0.291999559678404
1570 0.291595953483545
1580 0.291223407132112
1590 0.290937584890351
1600 0.290625645547448
1610 0.290399515012695
1620 0.290237262484905
1630 0.290061460792447
1640 0.289896888635214
1650 0.289643846549807
1660 0.289308147462188
1670 0.289015550054238
1680 0.28870327767134
1690 0.288495014815221
1700 0.288249633837089
1710 0.287942833728561
1720 0.287758483807772
1730 0.287492393386152
1740 0.287241025015311
1750 0.286983034296801
1760 0.286702997003571
1770 0.286478471168233
1780 0.286131250728122
1790 0.28593432286266
1800 0.285735818086329
1810 0.285532659386719
1820 0.285272250129443
1830 0.285024312095923
1840 0.284850248699888
1850 0.284588790338536
1860 0.284346895428681
1870 0.284102298223704
1880 0.28386669679199
1890 0.283649922340796
1900 0.283435518476485
1910 0.283115708355821
1920 0.282846770382954
1930 0.282541312807778
1940 0.282340215064384
1950 0.282113901497225
1960 0.281828552526055
1970 0.281539650880225
1980 0.281293344871213
1990 0.281059621113053
2000 0.280853224739862
2010 0.280667368453948
2020 0.280412898812919
2030 0.280135139520722
2040 0.279907807080901
2050 0.279660630571724
2060 0.279419827999888
2070 0.279163947959176
2080 0.279007392652681
2090 0.278759315440945
2100 0.278604371479689
2110 0.278419287877689
2120 0.278261568980064
2130 0.27806757567214
2140 0.277914768860156
2150 0.277684764768261
2160 0.277491215275274
2170 0.277244460024658
2180 0.277039474854396
2190 0.276742237568334
2200 0.276574795951469
2210 0.276343993318296
2220 0.276122542153521
2230 0.275904128107182
2240 0.275671048303018
2250 0.275545207616983
2260 0.275313643860945
2270 0.275043263210374
2280 0.274826885253271
2290 0.27461483548769
2300 0.274431988274766
2310 0.274213435207248
2320 0.274083367098292
2330 0.273871096651923
2340 0.273613467227123
2350 0.273389504543397
2360 0.273214882628473
2370 0.272971565838075
2380 0.272775182812993
2390 0.272600434683047
2400 0.272387916366649
2410 0.272142264066558
2420 0.271903381948194
2430 0.271677792424601
2440 0.27142994729397
2450 0.271256571135578
2460 0.271063741267668
2470 0.27087202995142
2480 0.270705969084101
2490 0.270491225614849
2500 0.270310511921332
2510 0.270084891766811
2520 0.269931410302669
2530 0.269739109797144
2540 0.269593057058658
2550 0.269457847176303
2560 0.269266911820776
2570 0.26906763393626
2580 0.268885647788258
2590 0.268714676875241
2600 0.268502963147702
2610 0.26827709146794
2620 0.268062601659346
2630 0.267922269975734
2640 0.267709333668196
2650 0.267503371003633
2660 0.267335241822611
2670 0.267137431693461
2680 0.267039048372213
2690 0.266818549931707
2700 0.266605576860966
2710 0.266379036122303
2720 0.266158866703079
2730 0.26593128611069
2740 0.265747916527594
2750 0.265515245258431
2760 0.265343815805915
2770 0.265143070346619
2780 0.264962282692238
2790 0.264772704216352
2800 0.264582603435021
2810 0.264432718954334
2820 0.264220861346992
2830 0.264095524170194
2840 0.263902694020857
2850 0.26380311372311
2860 0.263608241136383
2870 0.263462855877401
2880 0.263301519541683
2890 0.263136323173776
2900 0.262999637904004
2910 0.262801301055385
2920 0.26264747834381
2930 0.262500770528864
2940 0.262313634968758
2950 0.262144866728563
2960 0.262056628441157
2970 0.261851938968818
2980 0.261710274497
2990 0.261485905231608
3000 0.261327026970263
3010 0.261180062483536
3020 0.260980852240104
3030 0.260808952708814
3040 0.26064695786917
3050 0.260465685616453
3060 0.260298751290015
3070 0.260154116510487
3080 0.260015279986843
3090 0.259894350579955
3100 0.259710549572742
3110 0.259539416425877
3120 0.259430333741525
3130 0.259253646829269
3140 0.259168884538642
3150 0.25903632110287
3160 0.258908713435051
3170 0.258778019664201
3180 0.258646019890097
3190 0.258490894349069
3200 0.258338180615005
3210 0.258215805646345
3220 0.25808281266234
3230 0.257938081097199
3240 0.25776674769651
3250 0.257605579637566
3260 0.257443071403563
3270 0.25728472822277
3280 0.257119143243936
3290 0.257016684892462
3300 0.256872326230128
3310 0.256732936651112
3320 0.256628952595474
3330 0.256514610845953
3340 0.256398750960133
3350 0.256224627383548
3360 0.256099750830187
3370 0.255952538032473
3380 0.255783920997809
3390 0.255651848058706
3400 0.255505398400341
3410 0.255389286489863
3420 0.255207722184446
3430 0.255084525278832
3440 0.254964156751424
3450 0.254837820039595
3460 0.254683019585386
3470 0.254570838554806
3480 0.254429775688384
3490 0.254369854926487
3500 0.254264022034944
3510 0.254114921514565
3520 0.253983028960823
3530 0.253813707284951
3540 0.253665813508019
3550 0.253544832324498
3560 0.253461755687192
3570 0.253333656003141
3580 0.25320802172765
3590 0.253121254217848
3600 0.252988783365749
3610 0.252898138758468
3620 0.25276290131399
3630 0.252597100216645
3640 0.252491557865901
3650 0.252377001665881
3660 0.252269195679496
3670 0.252093579836441
3680 0.25192910568413
3690 0.251814645508108
3700 0.25162479906218
3710 0.251476675012157
3720 0.251307528147494
3730 0.25120386409809
3740 0.251079547249045
3750 0.250988158043057
3760 0.250879132656693
3770 0.250772921331481
3780 0.250682280486792
3790 0.250546797184089
3800 0.250387692463725
3810 0.250250120365605
3820 0.250100124848299
3830 0.250004147278595
3840 0.249898111171804
3850 0.249762093356198
3860 0.24964905518511
3870 0.2495014989633
3880 0.249370319935224
3890 0.249298426162218
3900 0.249196613771723
3910 0.249043254667216
3920 0.248941365657864
3930 0.248858954097367
3940 0.248761381264872
3950 0.248632635917974
3960 0.248481575477688
3970 0.248382735213708
3980 0.248262151044544
3990 0.248158404140027
4000 0.248042073544422
4010 0.247929543919896
4020 0.247812331785731
4030 0.247730051690886
4040 0.247574434557205
4050 0.247423479275494
4060 0.247319219007824
4070 0.247203963149067
4080 0.24707718143176
4090 0.246948039166071
4100 0.246864656240949
4110 0.246706745847714
4120 0.246603966931456
4130 0.24647456979524
4140 0.246371975648669
4150 0.246211554243369
4160 0.246116804241099
4170 0.245984503355293
4180 0.245855191761344
4190 0.24576465603867
4200 0.245683715570627
4210 0.24554226233645
4220 0.245390658121001
4230 0.24526342084372
4240 0.245120967100427
4250 0.245027545961395
4260 0.244923516949263
4270 0.244827246800824
4280 0.24470845767863
4290 0.244595798048795
4300 0.244486370758627
4310 0.244378417109306
4320 0.244268505319255
4330 0.244189101797864
4340 0.244104795208257
4350 0.243989973719653
4360 0.243830787882948
4370 0.243689785461506
4380 0.243594463050679
4390 0.243505508900991
4400 0.243398305753485
4410 0.243299998688603
4420 0.243189818843737
4430 0.243103002489939
4440 0.242982391481936
4450 0.242860575255648
4460 0.242745615842929
4470 0.242630297962087
4480 0.24253413003198
4490 0.242426339580212
4500 0.242335262702284
4510 0.242222321889796
4520 0.242106234891146
4530 0.241990064066927
4540 0.241876937556224
4550 0.241758119506159
4560 0.241682102012412
4570 0.241549973817546
4580 0.241435359919742
4590 0.241282022731199
4600 0.241169676015904
4610 0.241121292334782
4620 0.240997142066475
4630 0.240892712986839
4640 0.240792735873143
4650 0.240671733205167
4660 0.240552483707777
4670 0.240450179542954
4680 0.240307866633022
4690 0.240201803337906
4700 0.240102758475088
4710 0.23998316419724
4720 0.239866322600821
4730 0.239761150218131
4740 0.239696889187017
4750 0.239586436992418
4760 0.239481050225036
4770 0.239359009536839
4780 0.239284128395306
4790 0.239184654205224
4800 0.239075402907209
4810 0.238980090675895
4820 0.238913236626799
4830 0.238823891240392
4840 0.238729645033003
4850 0.238623378166715
4860 0.238536774907237
4870 0.238439791589636
4880 0.238343022859699
4890 0.238237033560394
4900 0.238144329892627
4910 0.238056919322587
4920 0.237934402411567
4930 0.237838851766529
4940 0.237745957503118
4950 0.237642221832161
4960 0.23757226248432
4970 0.237487873296452
4980 0.2373996197581
4990 0.237288127342294
5000 0.237204126359017
5010 0.237145264153208
5020 0.237049249831257
5030 0.236962624044469
5040 0.236868864969242
5050 0.236769619136877
5060 0.236660907196226
5070 0.236554601348148
5080 0.236441191804017
5090 0.23634639580688
5100 0.236256373477085
5110 0.236145158421407
5120 0.236029641982083
5130 0.235923826219726
5140 0.235811460427188
5150 0.235733455880562
5160 0.235644776993434
5170 0.235516017238414
5180 0.235380131211961
5190 0.235294915642529
5200 0.235189664351359
5210 0.235098237416344
5220 0.235010798641693
5230 0.234889704298332
5240 0.234800676317235
5250 0.23470851460348
5260 0.234642418226212
5270 0.234541647075399
5280 0.23446213740285
5290 0.234355472935109
5300 0.234298674900465
5310 0.234200901769821
5320 0.234111221994932
5330 0.233997762585894
5340 0.233906770520367
5350 0.233820619590824
5360 0.23370303631243
5370 0.233604658760943
5380 0.233491277454642
5390 0.233427504324454
5400 0.233323360565955
5410 0.233213911767339
5420 0.233149287183794
5430 0.233071646920113
5440 0.232984216505819
5450 0.232894016890696
5460 0.232805211695748
5470 0.232708858291293
5480 0.232619552682887
5490 0.232524635799478
5500 0.232446851529026
5510 0.232362382459802
5520 0.232264447237067
5530 0.232159019265192
5540 0.232088993232513
5550 0.232034943911918
5560 0.23192435979967
5570 0.231807816803186
5580 0.231722989325032
5590 0.231626887355427
5600 0.231527115314195
5610 0.231444193484694
5620 0.231365089402072
5630 0.231269862894621
5640 0.231215464953691
5650 0.231129834052604
5660 0.231043437922344
5670 0.2309557865577
5680 0.230875173912524
5690 0.230789155704476
5700 0.230679505066595
5710 0.230591546045755
5720 0.230509667248694
5730 0.230428044921184
5740 0.230344767667305
5750 0.230262749163108
5760 0.230171247982328
5770 0.230095226766709
5780 0.230005112920915
5790 0.229936395085952
5800 0.229859719517239
5810 0.229760850787073
5820 0.2296634760788
5830 0.229571605791013
5840 0.229481002936323
5850 0.229399248062371
5860 0.22931293773771
5870 0.229215220926248
5880 0.229104701026545
5890 0.229023760193197
5900 0.228947933721382
5910 0.228858572849805
5920 0.228755721563668
5930 0.22865043189473
5940 0.228550452193459
5950 0.228452941983865
5960 0.22836505120963
5970 0.228271969838533
5980 0.228179226673802
5990 0.22809343848479
6000 0.228010950332108
6010 0.227939408865229
6020 0.227884568841029
6030 0.227818565095885
6040 0.227765988835309
6050 0.227651986873346
6060 0.227579164819226
6070 0.22749295870995
6080 0.227401686563153
6090 0.22734091276376
6100 0.227236523147045
6110 0.227165242998466
6120 0.227078096051099
6130 0.226986387870536
6140 0.226907849783732
6150 0.226829824938271
6160 0.226755476444417
6170 0.226666436811621
6180 0.226572845357624
6190 0.226506924908998
6200 0.226402716115141
6210 0.226315928636597
6220 0.226230029150594
6230 0.226134959672999
6240 0.226041981422233
6250 0.22597145869541
6260 0.225871579877966
6270 0.225775536943419
6280 0.225725308968296
6290 0.225636215053508
6300 0.22554438911213
6310 0.225479351345849
6320 0.22539997730052
6330 0.225314472463318
6340 0.225242536739056
6350 0.2251777045807
6360 0.225080332668304
6370 0.224990616677383
6380 0.22490362120441
6390 0.224817678748459
6400 0.224721003518557
6410 0.224640682679207
6420 0.22459259576114
6430 0.224501946345492
6440 0.224410194964281
6450 0.224347337113468
6460 0.224254284850375
6470 0.224166546408153
6480 0.224081706090364
6490 0.224002417162975
6500 0.223945733705907
6510 0.223850359792509
6520 0.223761241089851
6530 0.223666140686412
6540 0.223607322344669
6550 0.223542647947147
6560 0.22347901250908
6570 0.223385728618298
6580 0.223319950042433
6590 0.223243430767024
6600 0.223162044409343
6610 0.223068669338718
6620 0.222989964215271
6630 0.222902722016345
6640 0.222840344344717
6650 0.222768306210074
6660 0.222679146521532
6670 0.222603741249056
6680 0.2225159645653
6690 0.222460630347222
6700 0.222386987111291
6710 0.222309208493773
6720 0.22223767911863
6730 0.222152224942017
6740 0.222089652530522
6750 0.222012946682218
6760 0.221916738337775
6770 0.221814454103711
6780 0.221744363234215
6790 0.22166259288464
6800 0.221581177766023
6810 0.221508139845338
6820 0.22144194174372
6830 0.221351035843602
6840 0.221267589414763
6850 0.221194259441832
6860 0.221132737940066
6870 0.221036948981012
6880 0.220950290181584
6890 0.220872137951567
6900 0.22079782566725
6910 0.220724689357352
6920 0.220658310705358
6930 0.220578176484917
6940 0.220506286474491
6950 0.220421469052095
6960 0.220359946954375
6970 0.22029526599183
6980 0.22022724859757
6990 0.220177784170032
7000 0.220135091410586
7010 0.220061923783805
7020 0.220004844463632
7030 0.21991269564221
7040 0.219845275050017
7050 0.21977099808013
7060 0.219703014901104
7070 0.219636487560289
7080 0.219577115220925
7090 0.219505982263207
7100 0.219440470481813
7110 0.219357677887688
7120 0.219288655915893
7130 0.219242850528488
7140 0.219169638154132
7150 0.219101944096251
7160 0.219045441186343
7170 0.218990474303131
7180 0.218912874734259
7190 0.218868730658517
7200 0.218790579261775
7210 0.218720718104701
7220 0.218652937869422
7230 0.218595912506131
7240 0.218543178716792
7250 0.218479724954305
7260 0.218416588394221
7270 0.218353476761924
7280 0.218276110122991
7290 0.21820463482273
7300 0.21814307233526
7310 0.218081431671301
7320 0.218011050229235
7330 0.217941928508744
7340 0.21788612522667
7350 0.217805410635825
7360 0.217727554777115
7370 0.217660185323423
7380 0.217584831012854
7390 0.217533747496859
7400 0.217449962731763
7410 0.217362130504141
7420 0.217290309426302
7430 0.21722768743385
7440 0.21715873573174
7450 0.2170965583191
7460 0.217024667415153
7470 0.216955387837094
7480 0.216882253799937
7490 0.216818605641876
7500 0.216740956997172
7510 0.216674497351214
7520 0.216604412889335
7530 0.21652782992593
7540 0.216450167355741
7550 0.216385568381843
7560 0.216309378797886
7570 0.216266282168753
7580 0.216203982748205
7590 0.216137027040238
7600 0.216059378642207
7610 0.215980205856994
7620 0.215920514635601
7630 0.215848453252841
7640 0.215787563598132
7650 0.215721668436853
7660 0.21564948747052
7670 0.215593327545647
7680 0.215529724336695
7690 0.215477196440099
7700 0.21541389496827
7710 0.215350487771726
7720 0.215274302996297
7730 0.215229861452821
7740 0.215173875039798
7750 0.215126145938677
7760 0.215074644115166
7770 0.215012712087832
7780 0.214941251978593
7790 0.214871028008734
7800 0.21478401945265
7810 0.214732220736937
7820 0.214665887757437
7830 0.214611126797415
7840 0.214571933186776
7850 0.214509322496174
7860 0.214434672803954
7870 0.214362461508942
7880 0.21430803173633
7890 0.214243656585922
7900 0.214163183212054
7910 0.214089388630938
7920 0.214017043712475
7930 0.213950959908552
7940 0.213873793015905
7950 0.213818939647169
7960 0.21376587609823
7970 0.213705986322345
7980 0.213641290209555
7990 0.213582156574859
8000 0.213516744497581
8010 0.21346506302927
8020 0.213398249803652
8030 0.213340985041493
8040 0.213270279838485
8050 0.213220214091719
8060 0.213145159650793
8070 0.213066241437623
8080 0.212998239517636
8090 0.212940636377289
8100 0.212891389198119
8110 0.212830789956626
8120 0.212758238678907
8130 0.212679150021961
8140 0.212627414923994
8150 0.212568288454302
8160 0.212488969971183
8170 0.212429965623969
8180 0.212359624391154
8190 0.212286758447907
8200 0.212208847176444
8210 0.212134726465655
8220 0.212086124015265
8230 0.212031944373117
8240 0.211973526485167
8250 0.211893910818924
8260 0.211833560714087
8270 0.211775456044693
8280 0.211729264889142
8290 0.211667155464385
8300 0.211621333617149
8310 0.21156117723186
8320 0.211501143832468
8330 0.211442726741832
8340 0.211388880147733
8350 0.211327634089471
8360 0.211270628546015
8370 0.211202518697576
8380 0.211145740553
8390 0.211075939737148
8400 0.211038387038537
8410 0.210964456532977
8420 0.210905121576402
8430 0.210855692355828
8440 0.210792434244485
8450 0.210726526203495
8460 0.210674505214101
8470 0.210629843674849
8480 0.210553267207123
8490 0.21047784414889
8500 0.210401373686548
8510 0.21032990672597
8520 0.210277267302567
8530 0.2102200318375
8540 0.210144089849168
8550 0.210096182994442
8560 0.21004637374368
8570 0.209989879714427
8580 0.209930366805045
8590 0.209874667371906
8600 0.209821073782036
8610 0.209762472128641
8620 0.209705547617676
8630 0.209646308578396
8640 0.209589854574683
8650 0.209525406133267
8660 0.209458746729631
8670 0.209405681830278
8680 0.209368097340006
8690 0.209309477355728
8700 0.209245580698647
8710 0.209190814072183
8720 0.209112524294007
8730 0.209053755451367
8740 0.208988534820867
8750 0.208926600527833
8760 0.20886555227225
8770 0.208803848856351
8780 0.208748857439338
8790 0.208683564331376
8800 0.208630239408171
8810 0.208584378532683
8820 0.208512571214253
8830 0.208466080917872
8840 0.208418758136571
8850 0.208373265687778
8860 0.208324790751551
8870 0.208271261095842
8880 0.208204370398149
8890 0.208150185313714
8900 0.208101442507312
8910 0.208057162799915
8920 0.208009493611325
8930 0.207949041565927
8940 0.207895095899158
8950 0.207829844230674
8960 0.207774423152881
8970 0.207725433199355
8980 0.207666732360292
8990 0.207613325632791
9000 0.207544195704751
9010 0.207476027975903
9020 0.207414291991916
9030 0.207350984910867
9040 0.207298662663514
9050 0.207251427777809
9060 0.207207609553816
9070 0.207170648491667
9080 0.207124098632502
9090 0.207086792194064
9100 0.207050442026393
9110 0.207005942098168
9120 0.2069495752242
9130 0.206888803555536
9140 0.206847682345257
9150 0.206796427743754
9160 0.206753378561397
9170 0.206704612503714
9180 0.20664905908949
9190 0.206588204310503
9200 0.206542413544
9210 0.20649317962972
9220 0.206447294386573
9230 0.206389105857988
9240 0.206345937182652
9250 0.206289476169679
9260 0.206247452671876
9270 0.206198297479222
9280 0.206135586057101
9290 0.206093812149683
9300 0.206037229424869
9310 0.206002029851854
9320 0.205953556414442
9330 0.20589325831993
9340 0.205829387577602
9350 0.205771204743329
9360 0.205716293063646
9370 0.205658821808554
9380 0.205615098591193
9390 0.205555209344996
9400 0.205480015830837
9410 0.205427874982871
9420 0.205373541483982
9430 0.205326216479149
9440 0.205283145718649
9450 0.2052392543227
9460 0.205184056588033
9470 0.205122790703681
9480 0.205067185765975
9490 0.205008020728831
9500 0.204938589181451
9510 0.204889900591739
9520 0.204838252107313
9530 0.204785756523558
9540 0.204733692922883
9550 0.204674939062876
9560 0.204629791889429
9570 0.204578831341362
9580 0.204520113134287
9590 0.204462161617147
9600 0.204416972855781
9610 0.204362201318756
9620 0.204315665734252
9630 0.204267465133602
9640 0.204208170748262
9650 0.20414614098675
9660 0.20409240341341
9670 0.204045967582179
9680 0.203990666450184
9690 0.203935501656624
9700 0.203884208705796
9710 0.203830630845627
9720 0.203764881071183
9730 0.203713084713031
9740 0.203669891191418
9750 0.20361452634849
9760 0.203572673722011
9770 0.203518114715027
9780 0.203453049311676
9790 0.20341531755612
9800 0.203374162234316
9810 0.203326175185147
9820 0.20327807518508
9830 0.203227733179409
9840 0.20318462594424
9850 0.203136472778029
9860 0.203086448346577
9870 0.203035285841689
9880 0.202989809891195
9890 0.202934780751333
9900 0.202880658729138
9910 0.20283034860111
9920 0.202780826095994
9930 0.202738975727359
9940 0.20268320293388
9950 0.202626775668549
9960 0.202569505759459
9970 0.20252787449846
9980 0.202482465285995
9990 0.202433169345677
10000 0.202379405849053
10010 0.202332102358744
10020 0.202278708563137
10030 0.202230263764424
10040 0.202177305705155
10050 0.2021283964341
10060 0.202084082250578
10070 0.202036039573571
10080 0.201975942970841
10090 0.201937455931378
10100 0.201874490953678
10110 0.201823254905788
10120 0.201768457670029
10130 0.201711535748017
10140 0.201658166252044
10150 0.201611895834924
10160 0.201564613973126
10170 0.20150922351419
10180 0.20146308578144
10190 0.201406881180866
10200 0.201367247187691
10210 0.201322897788391
10220 0.201280295096788
10230 0.201230733121727
10240 0.201178186334175
10250 0.201130514767238
10260 0.201070305854569
10270 0.201014734679578
10280 0.200988282584057
10290 0.200929430221371
10300 0.200871449030762
10310 0.200835838891965
10320 0.200770967564329
10330 0.20072820929409
10340 0.200673980327902
10350 0.200616120528495
10360 0.200560128094417
10370 0.200524128037677
10380 0.200481675813465
10390 0.200434571458612
10400 0.200367711161346
10410 0.200317093440988
10420 0.20026930415113
10430 0.200223465614652
10440 0.200169893194743
10450 0.200127413250144
10460 0.2000776761165
10470 0.20003782983676
10480 0.199993006674964
10490 0.199958904359171
10500 0.199908846442971
10510 0.199865045303174
10520 0.199826636412332
10530 0.199786414051576
10540 0.199727201970032
10550 0.199675539589139
10560 0.199633543859594
10570 0.199586692023607
10580 0.199544367492987
10590 0.199506486758954
10600 0.199454531088109
10610 0.199410911143648
10620 0.199358409715601
10630 0.199315811069847
10640 0.199268141582896
10650 0.199213458511347
10660 0.199167810052639
10670 0.19913488223086
10680 0.199095487609524
10690 0.199058916855127
10700 0.199021905202138
10710 0.198977088961249
10720 0.198930813081251
10730 0.198882636433414
10740 0.198833086505554
10750 0.198787047773488
10760 0.198733303110641
10770 0.198686891742368
10780 0.1986415489104
10790 0.198590436173687
10800 0.198559654647622
10810 0.198519303538605
10820 0.198476066483755
10830 0.198430072443413
10840 0.198383901711308
10850 0.198339522523747
10860 0.198290923166866
10870 0.198233970092437
10880 0.198181202951535
10890 0.198132522751118
10900 0.198083708424929
10910 0.19805018085039
10920 0.198012603723968
10930 0.197975334417666
10940 0.197927554209775
10950 0.197876203555889
10960 0.197843325857435
10970 0.197795626936199
10980 0.197753085147278
10990 0.197707650835659
11000 0.197661876872994
11010 0.197606796013836
11020 0.197575288711921
11030 0.197532305456617
11040 0.197485060518029
11050 0.197431477030684
11060 0.197373130095
11070 0.197324326791725
11080 0.197286668988366
11090 0.197229141931621
11100 0.197176735295859
11110 0.197130423311241
11120 0.197072870201259
11130 0.197018496398786
11140 0.19696977925046
11150 0.19693220086303
11160 0.19688729305025
11170 0.196846224681766
11180 0.196807119290259
11190 0.196759130049258
11200 0.196709779336902
11210 0.196673915514989
11220 0.196624318234976
11230 0.196577350275162
11240 0.196523559045315
11250 0.19647808070747
11260 0.196429312977487
11270 0.196384810945892
11280 0.196352034591244
11290 0.19631683145591
11300 0.196268811258372
11310 0.196219696407469
11320 0.196165232932598
11330 0.196124144453565
11340 0.196074735657328
11350 0.196031878370337
11360 0.195984862174432
11370 0.195932896463786
11380 0.195886299227091
11390 0.195832500207176
11400 0.195779076283788
11410 0.195722133921162
11420 0.19567232680592
11430 0.195627317432394
11440 0.195579823636122
11450 0.195539708824072
11460 0.195502734875776
11470 0.195453270734514
11480 0.195402855605589
11490 0.195343673751631
11500 0.195315542113037
11510 0.195280577876882
11520 0.195237360342739
11530 0.195206858002195
11540 0.195162623129511
11550 0.195117579734938
11560 0.195070879044565
11570 0.195031692908241
11580 0.194979405323978
11590 0.194941997027872
11600 0.194897131060286
11610 0.194853250037828
11620 0.194817189175452
11630 0.19477285825971
11640 0.194739011497299
11650 0.194696529073481
11660 0.194662240499514
11670 0.19462566328853
11680 0.194571941489899
11690 0.19452644170713
11700 0.19448923350533
11710 0.194454936884565
11720 0.194404827351541
11730 0.19438255630354
11740 0.194337233045287
11750 0.194298228418818
11760 0.194253022702453
11770 0.1941992248422
11780 0.194163989252936
11790 0.1941190275822
11800 0.1940715909344
11810 0.194038656936107
11820 0.193989526055415
11830 0.193943604477735
11840 0.19391091992815
11850 0.193868180639208
11860 0.193833247284099
11870 0.193784117457044
11880 0.193752438675323
11890 0.193715148784189
11900 0.193678948642392
11910 0.193627024313466
11920 0.193582921468287
11930 0.193537879076167
11940 0.193499634281708
11950 0.193452830405092
11960 0.193413989312261
11970 0.193376653013319
11980 0.193341400477851
11990 0.193302258202526
12000 0.193268480627474
12010 0.193212358726093
12020 0.193174857277721
12030 0.193129876721884
12040 0.193083664928839
12050 0.193045913286025
12060 0.193003016328268
12070 0.192962365418617
12080 0.192920506251103
12090 0.192874490456869
12100 0.192832904046496
12110 0.192801731171865
12120 0.192762854143872
12130 0.192712717570442
12140 0.192675837536273
12150 0.192629401965739
12160 0.192588686135219
12170 0.1925470807675
12180 0.192502769764684
12190 0.192462842156151
12200 0.192416328770554
12210 0.192375980274873
12220 0.192330632038809
12230 0.19228337410743
12240 0.192247194699413
12250 0.192205840030709
12260 0.192168663951464
12270 0.192139575986081
12280 0.192099818174075
12290 0.192064773839374
12300 0.192030420499426
12310 0.19198747258001
12320 0.191947438136925
12330 0.191904613585962
12340 0.19187437781769
12350 0.191836345670318
12360 0.191795592417953
12370 0.191760415718392
12380 0.191728924013519
12390 0.191694855440904
12400 0.19164569483186
12410 0.191601889262896
12420 0.191557085617529
12430 0.191515511536099
12440 0.191478380768497
12450 0.191449759341061
12460 0.191413288599761
12470 0.191367424703023
12480 0.19132786395685
12490 0.191289754508425
12500 0.191261060667126
12510 0.191222893671585
12520 0.191190365212061
12530 0.191155307723433
12540 0.191116796477034
12550 0.191087068131338
12560 0.191053776732706
12570 0.191014077281054
12580 0.190979700963177
12590 0.190942483829122
12600 0.190901034875355
12610 0.190860951952812
12620 0.190825012466
12630 0.190779518327006
12640 0.190744130392858
12650 0.19069452748898
12660 0.190654058754698
12670 0.190622780930139
12680 0.190585197918478
12690 0.190551082764845
12700 0.190510439984255
12710 0.190470559238853
12720 0.19043253392437
12730 0.190396436896228
12740 0.19036125528701
12750 0.19032922183573
12760 0.190294476629475
12770 0.190243406013976
12780 0.190205891185967
12790 0.190172459011547
12800 0.190142246242118
12810 0.190109066475218
12820 0.190077693435019
12830 0.190029400714101
12840 0.190005561767366
12850 0.189970629282397
12860 0.189942553322226
12870 0.189903442336596
12880 0.189862134838478
12890 0.189819089645127
12900 0.18977154423928
12910 0.189729060081112
12920 0.189685901520726
12930 0.189655219089048
12940 0.189622534991991
12950 0.189583776192056
12960 0.189560248151752
12970 0.18952313926901
12980 0.189486275024726
12990 0.189451432726123
13000 0.189417898092002
13010 0.189383820237259
13020 0.189351971364965
13030 0.189316769251245
13040 0.18928192103266
13050 0.189252980446175
13060 0.189214702761587
13070 0.18917653702266
13080 0.189131273465141
13090 0.189095103422948
13100 0.189053234236014
13110 0.189010206939758
13120 0.188974967258549
13130 0.188940709372941
13140 0.188904073715928
13150 0.188861077120064
13160 0.188822049450447
13170 0.188784128991593
13180 0.188751659795738
13190 0.188721488734469
13200 0.188684576797096
13210 0.188654092788328
13220 0.188617687916945
13230 0.188585454844392
13240 0.188545467895124
13250 0.18850557608159
13260 0.188471806469615
13270 0.188430892680543
13280 0.188388699783061
13290 0.188350588624745
13300 0.188324502663316
13310 0.188292477682007
13320 0.188246688382959
13330 0.188212418152497
13340 0.188170802181419
13350 0.188133842984804
13360 0.188089644481793
13370 0.18804985229526
13380 0.188013662092937
13390 0.187967137674681
13400 0.187927108426381
13410 0.187887050278085
13420 0.187850980485331
13430 0.187827747029604
13440 0.187791660590811
13450 0.187760057356236
13460 0.187728167024127
13470 0.187693272229406
13480 0.187657732212529
13490 0.187628768539259
13500 0.187582917832323
13510 0.187545756754963
13520 0.187508949021063
13530 0.187476702224673
13540 0.187449856187136
13550 0.187421876870456
13560 0.187391890537926
13570 0.187359672505314
13580 0.187331089234906
13590 0.187296020060964
13600 0.187253985348872
13610 0.187216133114648
13620 0.187179190636855
13630 0.187148222694977
13640 0.18711053264806
13650 0.187084451753838
13660 0.187047236734787
13670 0.187014184444375
13680 0.186986238721037
13690 0.186956958333733
13700 0.186914814567765
13710 0.186875745173388
13720 0.186839766652387
13730 0.18680280191458
13740 0.186774861334299
13750 0.186736240598351
13760 0.186699182246614
13770 0.186664544211469
13780 0.186638766602123
13790 0.186608493023897
13800 0.186573212118286
13810 0.186538343102547
13820 0.186499084837033
13830 0.186468642696253
13840 0.186426381328494
13850 0.186387006866278
13860 0.186351267764056
13870 0.186310124675876
13880 0.186269852278203
13890 0.186233050226752
13900 0.186191089063981
13910 0.186152644994683
13920 0.186119802626212
13930 0.186081252958489
13940 0.186058993222704
13950 0.186019885629685
13960 0.185974196477059
13970 0.185944114590365
13980 0.185903754832252
13990 0.185865470600551
14000 0.185829924129565
14010 0.185794053036452
14020 0.185762814324566
14030 0.185724855037696
14040 0.185696681485343
14050 0.185660598112084
14060 0.185631532330215
14070 0.185595177970275
14080 0.185558564667116
14090 0.18552488951611
14100 0.18549298533514
14110 0.185462898654562
14120 0.185427949439328
14130 0.185401774152841
14140 0.185372909396965
14150 0.185333233472156
14160 0.185303805527329
14170 0.185262396340935
14180 0.185222711629468
14190 0.185192344363797
14200 0.185164011231714
14210 0.185132466048841
14220 0.185100950642597
14230 0.185067301626629
14240 0.185035089981769
14250 0.185001531042255
14260 0.184970487121382
14270 0.184939239921548
14280 0.18490268973155
14290 0.184871536271484
14300 0.184839043953582
14310 0.184806034253549
14320 0.184774307884725
14330 0.184747402691605
14340 0.184718463167206
14350 0.184677385508286
14360 0.184644622818769
14370 0.184620958137066
14380 0.184594779981901
14390 0.184567323481514
14400 0.184534270155191
14410 0.184496484173199
14420 0.184451362019565
14430 0.184416796436267
14440 0.184381284504611
14450 0.184349621591647
14460 0.184311614872094
14470 0.184276123806461
14480 0.184235191764143
14490 0.184205831533225
14500 0.184167166209323
14510 0.184133567239077
14520 0.184098069749788
14530 0.184071008263625
14540 0.184046919605464
14550 0.184018185301352
14560 0.183986394443748
14570 0.183958580108623
14580 0.183933476338623
14590 0.18389985453264
14600 0.18386655844661
14610 0.18383632888919
14620 0.18380273847308
14630 0.183774720170982
14640 0.183739130039371
14650 0.18370215688472
14660 0.183670478662034
14670 0.18363545080881
14680 0.183598741248817
14690 0.183565537363595
14700 0.183523725734069
14710 0.183493586268899
14720 0.183455608003223
14730 0.183423397493129
14740 0.183390701114828
14750 0.183355421056183
14760 0.183318894809939
14770 0.183284500219912
14780 0.183254824145318
14790 0.183220852208602
14800 0.18318723600588
14810 0.183154896601435
14820 0.183112798230921
14830 0.183085246946035
14840 0.183046930446136
14850 0.183006340514265
14860 0.182972887449842
14870 0.182937880983243
14880 0.182905593838049
14890 0.182871907621131
14900 0.182837216895606
14910 0.182804208844637
14920 0.182768082216875
14930 0.182742672068865
14940 0.182706557960118
14950 0.182683675915984
14960 0.182657408977674
14970 0.18262010351111
14980 0.18258862022677
14990 0.182554216873823
15000 0.182522893543545
15010 0.182502162354095
15020 0.182483093433195
15030 0.182452985702505
15040 0.182420538011902
15050 0.182387153556751
15060 0.182358242710626
15070 0.182320213080426
15080 0.182287420628382
15090 0.182257570902384
15100 0.182230104568245
15110 0.182203922679401
15120 0.182175757146236
15130 0.182140137736311
15140 0.1821091159319
15150 0.182085609450904
15160 0.182050112059455
15170 0.182023758562013
15180 0.18199594483931
15190 0.181960752137766
15200 0.181928335417454
15210 0.181894826118871
15220 0.181856145121904
15230 0.181825815136424
15240 0.181797128050518
15250 0.181775233855993
15260 0.181744957691323
15270 0.181709501349927
15280 0.181671784852924
15290 0.181637952158021
15300 0.181602786590285
15310 0.181578982376964
15320 0.1815463174808
15330 0.18152016417686
15340 0.18148668854606
15350 0.181452460343971
15360 0.181417224304575
15370 0.181384250664906
15380 0.181353012203675
15390 0.181332690426866
15400 0.181298694190644
15410 0.181262116270732
15420 0.181231597172341
15430 0.181199566695252
15440 0.181168480049015
15450 0.181137142012511
15460 0.181102792889331
15470 0.181079208139298
15480 0.181041269524137
15490 0.181018284836705
15500 0.180987116278832
15510 0.180956261316644
15520 0.18093106783285
15530 0.180911848807631
15540 0.180877914000206
15550 0.180848423922313
15560 0.180815241564606
15570 0.180786403257129
15580 0.180753692209607
15590 0.180729562978604
15600 0.180705602728787
15610 0.180676532708062
15620 0.180643691807072
15630 0.18061650086651
15640 0.180592541184989
15650 0.180561489799432
15660 0.180531204111233
15670 0.180511728639052
15680 0.18048046419759
15690 0.180451708026162
15700 0.180430245847435
15710 0.180409188714432
15720 0.180373568478901
15730 0.180346350085651
15740 0.180307844879428
15750 0.180279380670724
15760 0.180249337439746
15770 0.180221798429159
15780 0.180189931183682
15790 0.180156810544061
15800 0.180134017832304
15810 0.180103722696711
15820 0.180073759406295
15830 0.180052027901536
15840 0.180024801258752
15850 0.179991914584532
15860 0.179964616947323
15870 0.179936116846815
15880 0.179906952937324
15890 0.179872997182736
15900 0.179847152940757
15910 0.179817056642188
15920 0.179785109156507
15930 0.179758191505535
15940 0.179735000657375
15950 0.179715107042419
15960 0.179683601166558
15970 0.179649435228197
15980 0.179621524706926
15990 0.179595571115546
16000 0.179568551946747
16010 0.179548589337587
16020 0.179518591961595
16030 0.179490281688373
16040 0.179462587738765
16050 0.179432234227291
16060 0.179403892531775
16070 0.179373320672381
16080 0.179351159335569
16090 0.179318025790074
16100 0.17929487567311
16110 0.179260277313615
16120 0.17922959858029
16130 0.179198732493666
16140 0.179166650538954
16150 0.179132845780293
16160 0.179111784593221
16170 0.179087236940761
16180 0.179051303789032
16190 0.179027321193105
16200 0.178998023478081
16210 0.17897032320469
16220 0.178939529233874
16230 0.178905552395161
16240 0.178873956904088
16250 0.178846761411258
16260 0.178827261198934
16270 0.178800171842103
16280 0.178768527025439
16290 0.178745297585454
16300 0.178710743221504
16310 0.178685322551431
16320 0.178653027346548
16330 0.178620516308049
16340 0.178588462575744
16350 0.178558001834235
16360 0.178526318835671
16370 0.178499282075338
16380 0.178466486323192
16390 0.178451794663914
16400 0.178423694896892
16410 0.178395861833543
16420 0.178364099375533
16430 0.178333559175978
16440 0.178301849513958
16450 0.178275411179099
16460 0.17824486381832
16470 0.178211525842001
16480 0.178179364033066
16490 0.178142148489473
16500 0.178116079064074
16510 0.178090518241109
16520 0.178060289413444
16530 0.178036040832176
16540 0.178010160997616
16550 0.177984069663065
16560 0.177959465960118
16570 0.177932878271682
16580 0.17790422387553
16590 0.177872396204366
16600 0.177846613010546
16610 0.177813417824554
16620 0.177781947799278
16630 0.177753975860646
16640 0.177722420321294
16650 0.177697304751647
16660 0.177673082621582
16670 0.177639908353565
16680 0.177611011736123
16690 0.177580780955388
16700 0.17755176650586
16710 0.177525301311833
16720 0.177500392092165
16730 0.177466424664119
16740 0.177435852927896
16750 0.177397157255732
16760 0.177374482841464
16770 0.177349880790479
16780 0.177321697428076
16790 0.177293018828538
16800 0.177264082485764
16810 0.177228253510359
16820 0.177200969739535
16830 0.177173837844496
16840 0.177142224385311
16850 0.177112841398328
16860 0.177088124409522
16870 0.177058707610093
16880 0.177032534312524
16890 0.176997155943499
16900 0.176970680739821
16910 0.176949432922823
16920 0.176923275883245
16930 0.176893603970474
16940 0.176865852473277
16950 0.176835202414154
16960 0.176811251458542
16970 0.176790044657982
16980 0.176765605763079
16990 0.176739636733909
17000 0.176706924168441
17010 0.176678482550974
17020 0.176653989753563
17030 0.176627259641268
17040 0.176597645345773
17050 0.176572955470316
17060 0.176541873629553
17070 0.176518810527934
17080 0.176490983842263
17090 0.176460493465804
17100 0.176428425834345
17110 0.176402324705099
17120 0.176373227359037
17130 0.17634853650977
17140 0.176319299563075
17150 0.176293251190817
17160 0.176262698528961
17170 0.176238984336223
17180 0.176208171580182
17190 0.176172030808975
17200 0.176145953475057
17210 0.17612847454524
17220 0.176099982103756
17230 0.176075632310143
17240 0.176045614547338
17250 0.176018391895007
17260 0.175987073666642
17270 0.175955389360897
17280 0.175925425439441
17290 0.175892446510624
17300 0.175865997860321
17310 0.175834940335119
17320 0.175812130982528
17330 0.175786266595135
17340 0.175759429297025
17350 0.175735787059116
17360 0.175706768256382
17370 0.175680087663086
17380 0.175651708935478
17390 0.175632046711738
17400 0.175604701639735
17410 0.175575945695967
17420 0.175546196488597
17430 0.175515599281796
17440 0.175491258894102
17450 0.17546889190499
17460 0.175439095340501
17470 0.17541223266414
17480 0.175395171574735
17490 0.175368448958638
17500 0.175340745740356
17510 0.175305711601895
17520 0.175281326294032
17530 0.17525372750279
17540 0.175233022439961
17550 0.175213163564323
17560 0.175185957216079
17570 0.175164205371568
17580 0.175136075715321
17590 0.175105055840471
17600 0.175079968055701
17610 0.175050187838731
17620 0.175023278248839
17630 0.174991456876707
17640 0.174963928015826
17650 0.174932587261975
17660 0.174908561569929
17670 0.174883992807191
17680 0.174847471322331
17690 0.174825648452145
17700 0.174804697142018
17710 0.174773526285454
17720 0.174750930968111
17730 0.174715525815899
17740 0.174681272646838
17750 0.174661824746934
17760 0.174637729601995
17770 0.174617105150338
17780 0.174596222926952
17790 0.174567146144541
17800 0.174539172067027
17810 0.174511616454737
17820 0.174489632540369
17830 0.174458535069273
17840 0.174431985921752
17850 0.174407734142385
17860 0.1743864017301
17870 0.174359209832806
17880 0.174336424096153
17890 0.174308114707394
17900 0.174284086260545
17910 0.174257080155192
17920 0.174228134262063
17930 0.174214343490016
17940 0.174184421683878
17950 0.174156635310275
17960 0.174131708264155
17970 0.174106592120361
17980 0.17408088309867
17990 0.17405662933583
18000 0.174032561066159
18010 0.174007301051009
18020 0.17398353954546
18030 0.173958786550775
18040 0.173935369429911
18050 0.173910081655157
18060 0.173895599232411
18070 0.173868598963714
18080 0.173836749947482
18090 0.173811235646007
18100 0.173784367658449
18110 0.173765418048537
18120 0.173743042004488
18130 0.173721794795886
18140 0.173694265347832
18150 0.173669775668532
18160 0.173642518122969
18170 0.173617390289856
18180 0.173591019092986
18190 0.173566676939276
18200 0.173540786285445
18210 0.17351476450617
18220 0.173490636453686
18230 0.173470009071567
18240 0.173440309257368
18250 0.173420796940236
18260 0.173385783324104
18270 0.173362299018644
18280 0.17334590361824
18290 0.173327678430681
18300 0.173300319770265
18310 0.173275762730374
18320 0.173256676063708
18330 0.173230917902754
18340 0.173210324585838
18350 0.173184735997693
18360 0.173158352349702
18370 0.173131634952449
18380 0.173105033955346
18390 0.173083210269092
18400 0.173064442972965
18410 0.17303501646023
18420 0.173011953828888
18430 0.172983118627009
18440 0.172959900899807
18450 0.172940251405561
18460 0.172917432018983
18470 0.172887935559251
18480 0.172862327743286
18490 0.17284102143744
18500 0.172816095775351
18510 0.172790000129256
18520 0.17276697810889
18530 0.172736166865888
18540 0.17271574461821
18550 0.172687192036909
18560 0.172662800380305
18570 0.172644797584931
18580 0.172620159312939
18590 0.172592700334271
18600 0.172567251577513
18610 0.172538312842716
18620 0.172517316528916
18630 0.172492819764612
18640 0.172469466302408
18650 0.172438503549154
18660 0.172423070939372
18670 0.172396148477357
18680 0.172364836861327
18690 0.172340027960507
18700 0.172315951066612
18710 0.172296179361372
18720 0.172267980925776
18730 0.172242711460098
18740 0.172216947757433
18750 0.172193241801332
18760 0.172174029695199
18770 0.172157574668297
18780 0.17213323095078
18790 0.172104069085266
18800 0.172085434921659
18810 0.172061016108768
18820 0.172033528523503
18830 0.172004712260088
18840 0.171980682340411
18850 0.171954270802005
18860 0.171940276962096
18870 0.171919856232631
18880 0.171892409826659
18890 0.17186739676821
18900 0.171847808036869
18910 0.171825155600661
18920 0.171805520500204
18930 0.171776219304925
18940 0.171749694463344
18950 0.171730707420092
18960 0.171710309808096
18970 0.171688366435169
18980 0.171663410023108
18990 0.171642957820857
19000 0.171621174026999
19010 0.171591214930662
19020 0.171563535459522
19030 0.171547014332755
19040 0.17151953923094
19050 0.171498582521909
19060 0.171480152016912
19070 0.171454598793381
19080 0.171431791759101
19090 0.171408530839859
19100 0.171385887782217
19110 0.171360040551592
19120 0.171334931686252
19130 0.171308810516676
19140 0.171282557221186
19150 0.171256239928429
19160 0.171234982080791
19170 0.171214097035331
19180 0.171189964803798
19190 0.171167258776327
19200 0.171140774121762
19210 0.171115955517225
19220 0.171088622400033
19230 0.171056720214418
19240 0.171030032082047
19250 0.171000641414118
19260 0.170977260643229
19270 0.170951550032578
19280 0.170928875998059
19290 0.170900548328673
19300 0.170878804284377
19310 0.170854224790522
19320 0.170827737123961
19330 0.17080591415449
19340 0.170779327374388
19350 0.170756441342113
19360 0.170732863297983
19370 0.170707353831436
19380 0.170684434597779
19390 0.170662035495553
19400 0.170637166332641
19410 0.170611822627182
19420 0.170588253888053
19430 0.170571904901926
19440 0.17054532278342
19450 0.170519210322241
19460 0.170497406821176
19470 0.170472745975113
19480 0.170449891901143
19490 0.170428412717887
19500 0.170407050401128
19510 0.170384290759933
19520 0.170355866428711
19530 0.17033616250014
19540 0.170313130265906
19550 0.170281636510655
19560 0.170250844155581
19570 0.170225562531102
19580 0.170198614548419
19590 0.170176664494016
19600 0.170150035498513
19610 0.170123460596495
19620 0.170101208633087
19630 0.170076563502807
19640 0.170053941347692
19650 0.170039016651819
19660 0.170022723322416
19670 0.169995571454824
19680 0.169974930208607
19690 0.169956306747176
19700 0.16993099000502
19710 0.169912242241195
19720 0.169887322107308
19730 0.169862288887736
19740 0.169843379398207
19750 0.169818241774324
19760 0.169795176889704
19770 0.169766339471608
19780 0.16974048028347
19790 0.169721068197312
19800 0.169696643818005
19810 0.16967899543897
19820 0.169648921380064
19830 0.169623361639953
19840 0.169600379754005
19850 0.169580471043371
19860 0.169559044616171
19870 0.169534364515677
19880 0.169511463568023
19890 0.169489056013689
19900 0.169467178209325
19910 0.169439039489048
19920 0.169417361849046
19930 0.169386314260342
19940 0.169367917550736
19950 0.169342303266566
19960 0.169318134499891
19970 0.169292222889102
19980 0.169263746171331
19990 0.169239632743525
20000 0.169220543757827
20010 0.169193705511699
20020 0.169167765236153
20030 0.169148136915332
20040 0.169122204096638
20050 0.169097114052434
20060 0.169074515517695
20070 0.169055816365518
20080 0.169034613333203
20090 0.169013654645427
20100 0.168994626809032
20110 0.168968927091573
20120 0.16894691990078
20130 0.168925114699772
20140 0.168903165372345
20150 0.168877242007825
20160 0.16886089629384
20170 0.168834942646814
20180 0.168819347264441
20190 0.16879866758632
20200 0.168781344944805
20210 0.168755319025903
20220 0.168726427037295
20230 0.168698860352604
20240 0.168679063120815
20250 0.168660288652599
20260 0.168635536404481
20270 0.168610099153173
20280 0.168591767482123
20290 0.168569089740085
20300 0.16854874258876
20310 0.16852560836106
20320 0.168504429556715
20330 0.168483664993546
20340 0.168456160441296
20350 0.168432093431887
20360 0.1684084635505
20370 0.168386038402161
20380 0.168364841568883
20390 0.168343699579033
20400 0.168320606540305
20410 0.168295083997131
20420 0.168271185628089
20430 0.168251644631323
20440 0.168229789536484
20450 0.168210287636946
20460 0.168188950961143
20470 0.168167034864837
20480 0.168143910122955
20490 0.168121638514553
20500 0.168096541267463
20510 0.168073485438738
20520 0.168050714611724
20530 0.168029633992745
20540 0.168008941383376
20550 0.167989469444988
20560 0.167969823907013
20570 0.167946965524193
20580 0.167911645677828
20590 0.167891534270378
20600 0.167869910632679
20610 0.167847630819059
20620 0.167825502077847
20630 0.167799772797895
20640 0.16778213025029
20650 0.167762964249751
20660 0.16774031103931
20670 0.167719015264955
20680 0.167694701734328
20690 0.167670502042384
20700 0.167647365495428
20710 0.167625782368239
20720 0.167603855754502
20730 0.167582107104197
20740 0.16755547134165
20750 0.167534360082921
20760 0.167509872069282
20770 0.167489565547637
20780 0.167470645462382
20790 0.167444013732866
20800 0.167418642625788
20810 0.167395015200776
20820 0.167372083027812
20830 0.167351708741806
20840 0.167334848962808
20850 0.167309638953726
20860 0.167291158095307
20870 0.167270508120194
20880 0.167245916396521
20890 0.167223578911302
20900 0.167200486338291
20910 0.167179098912062
20920 0.16715292890386
20930 0.167135231800603
20940 0.167116457978137
20950 0.167090215727739
20960 0.167065249581228
20970 0.167045135947272
20980 0.167027301286139
20990 0.167008153292845
21000 0.166984459694108
21010 0.166967893345448
21020 0.166941590069397
21030 0.166916649975179
21040 0.16688923893318
21050 0.166873190956127
21060 0.166853901444058
21070 0.16682934940787
21080 0.166808890410941
21090 0.166785929231846
21100 0.166767259521513
21110 0.16674184218388
21120 0.166717494745461
21130 0.166694665341025
21140 0.166676435222641
21150 0.166652295446044
21160 0.166631628449492
21170 0.166611703907437
21180 0.166583144094787
21190 0.166558586104272
21200 0.166534471149539
21210 0.166504124054156
21220 0.166485521883595
21230 0.166463591976278
21240 0.166443243744777
21250 0.166419916645189
21260 0.166400406859911
21270 0.166377953753719
21280 0.166357713744442
21290 0.166341288389214
21300 0.166316687001958
21310 0.16629438601276
21320 0.166273972657663
21330 0.166252489279505
21340 0.166237617014983
21350 0.166218489535031
21360 0.166193036097007
21370 0.166162108855209
21380 0.166140211784703
21390 0.166119867058971
21400 0.166095304123884
21410 0.166071564621144
21420 0.166050277385135
21430 0.166033054707398
21440 0.166006704883795
21450 0.165984011158637
21460 0.165964450951519
21470 0.165943344844038
21480 0.165922184545374
21490 0.165900209982892
21500 0.165878955040653
21510 0.165860113899098
21520 0.165838412459856
21530 0.165811080397213
21540 0.165790342957478
21550 0.165771230276279
21560 0.165750069945985
21570 0.165723221223943
21580 0.165706518992753
21590 0.165683153000192
21600 0.165659959027715
21610 0.165634555277088
21620 0.165610031241429
21630 0.165588069324351
21640 0.165567949378426
21650 0.165545938244327
21660 0.165526935994531
21670 0.165504150679203
21680 0.165482147329937
21690 0.16546119609461
21700 0.165439444173374
21710 0.165422306802379
21720 0.165401674682815
21730 0.165377537176319
21740 0.165357658394369
21750 0.165337215703576
21760 0.165317455997644
21770 0.165302737546681
21780 0.165283188154586
21790 0.165262412900586
21800 0.165242631073375
21810 0.165217995274795
21820 0.165200375196263
21830 0.165178130262058
21840 0.165154795943381
21850 0.165131101762311
21860 0.165114254415721
21870 0.165096038075628
21880 0.165073940108118
21890 0.165047137160402
21900 0.165024882633997
21910 0.16500216951706
21920 0.164981109436862
21930 0.164960655092568
21940 0.164934415707787
21950 0.164912715713869
21960 0.164895996113017
21970 0.164877757010987
21980 0.164853548442069
21990 0.164837605886032
22000 0.164816990996363
22010 0.164797970624414
22020 0.164777591703189
22030 0.164755976875735
22040 0.164733938920219
22050 0.164707846107677
22060 0.164686258839228
22070 0.164665130699113
22080 0.164643884515018
22090 0.164622209325361
22100 0.164599803275689
22110 0.164574201884746
22120 0.164555367716274
22130 0.164532462268524
22140 0.164511868488619
22150 0.164490782941695
22160 0.164470474453573
22170 0.16444966360593
22180 0.164434403135802
22190 0.164413065355178
22200 0.164392847400295
22210 0.164371899689414
22220 0.164351036450801
22230 0.164327799519412
22240 0.164306262004769
22250 0.164281323747569
22260 0.164267575477412
22270 0.164248210145082
22280 0.164226671095175
22290 0.16420474090652
22300 0.164184462295753
22310 0.164162378436848
22320 0.164140611540594
22330 0.16411639789347
22340 0.16409962382937
22350 0.164081981813823
22360 0.164065403182418
22370 0.164043170007509
22380 0.164023880377568
22390 0.164001115409754
22400 0.163976024977167
22410 0.163953906592828
22420 0.163934086826605
22430 0.163916679621426
22440 0.163896997507322
22450 0.163875428673654
22460 0.163851984863738
22470 0.163830894267897
22480 0.163805792842674
22490 0.163788637921269
22500 0.163770179171073
22510 0.163745298475249
22520 0.163723667102942
22530 0.163708609395067
22540 0.163685223372951
22550 0.163663255359314
22560 0.163645912374743
22570 0.163622792729762
22580 0.163607849363497
22590 0.16359235003896
22600 0.163571344140659
22610 0.16355002285823
22620 0.163531251745396
22630 0.163512628262167
22640 0.163489767722418
22650 0.163473005286321
22660 0.163453152231827
22670 0.163432432307406
22680 0.163411361863339
22690 0.163394041071975
22700 0.163372284248516
22710 0.163352053638663
22720 0.163331576763614
22730 0.163307762972087
22740 0.163283194223523
22750 0.163261299901982
22760 0.163242045651536
22770 0.163221844383525
22780 0.163205598027053
22790 0.163187832400932
22800 0.163167113940058
22810 0.16315021143161
22820 0.163129380407629
22830 0.163110349072726
22840 0.163094733322305
22850 0.163078211921997
22860 0.163058151022728
22870 0.163035315756588
22880 0.163019530306407
22890 0.162997111786239
22900 0.162974949036891
22910 0.162955879376418
22920 0.16293805011957
22930 0.16292159715036
22940 0.162902769165404
22950 0.162878381950191
22960 0.162856468144545
22970 0.162838262516732
22980 0.162818616040651
22990 0.162799367599711
23000 0.162780108996645
23010 0.162758108554148
23020 0.162741277427097
23030 0.162722545796976
23040 0.162701383550665
23050 0.162676040884208
23060 0.162661526126057
23070 0.162642756119643
23080 0.162620284043626
23090 0.162595644692306
23100 0.162575029939499
23110 0.162553168907388
23120 0.162532619293227
23130 0.162510941920402
23140 0.162491562519324
23150 0.162471640416071
23160 0.162457955923138
23170 0.16243459762225
23180 0.162415884033955
23190 0.16239424039091
23200 0.162374187014584
23210 0.162349696918133
23220 0.162330329411393
23230 0.162310324561227
23240 0.162293858215985
23250 0.162273618264251
23260 0.16225309403303
23270 0.162231904519907
23280 0.162210529129729
23290 0.162191627938692
23300 0.162174676143571
23310 0.162151543076762
23320 0.162131846998839
23330 0.162108633145245
23340 0.162090282486536
23350 0.162074491736605
23360 0.162055130985158
23370 0.162035212939427
23380 0.162012642003187
23390 0.161995380370611
23400 0.161976670270781
23410 0.161955595398785
23420 0.161939040056149
23430 0.161910280783752
23440 0.161890815635393
23450 0.16187180777819
23460 0.161847239483232
23470 0.161824801699582
23480 0.161805641778584
23490 0.161786042926928
23500 0.16176900500442
23510 0.161750880963622
23520 0.161732144427852
23530 0.161716781367369
23540 0.161698245437473
23550 0.161681265851518
23560 0.161660464531643
23570 0.161636233162803
23580 0.161618586050252
23590 0.161603480471029
23600 0.161584805700349
23610 0.161565796107853
23620 0.161548833428775
23630 0.161527121542222
23640 0.161507918340202
23650 0.161490597077593
23660 0.161470817717203
23670 0.161447295864669
23680 0.161426566876119
23690 0.16140882779222
23700 0.161392644252004
23710 0.161373820408904
23720 0.161353177983734
23730 0.161338623344375
23740 0.161321611241907
23750 0.161305923170001
23760 0.161281019423452
23770 0.161256864292869
23780 0.161240999662854
23790 0.161220477616521
23800 0.161208198964821
23810 0.161190344207754
23820 0.161171047075329
23830 0.161152599670029
23840 0.161135077154615
23850 0.161116489562661
23860 0.161100150028716
23870 0.161081848797901
23880 0.161064397600879
23890 0.161041641761907
23900 0.161022345556018
23910 0.160999759247688
23920 0.160974055554306
23930 0.160956538342098
23940 0.160940535567621
23950 0.160923608008194
23960 0.160906829766563
23970 0.160892231861241
23980 0.16087538740376
23990 0.160855570344203
24000 0.160836828415004
24010 0.160821530595293
24020 0.160801370321452
24030 0.160782859805202
24040 0.160759651892263
24050 0.160738904070897
24060 0.160714943554294
24070 0.160690235968422
24080 0.16066806257036
24090 0.16065036371954
24100 0.160629016601365
24110 0.160615568704197
24120 0.160596884713924
24130 0.16057674046563
24140 0.160551044226359
24150 0.160535392563853
24160 0.160516724613009
24170 0.160496125372991
24180 0.160480424169788
24190 0.160463181315965
24200 0.160442907410142
24210 0.160422989041064
24220 0.160403531772268
24230 0.160385068759311
24240 0.16036500830547
24250 0.160344915606669
24260 0.160328347513902
24270 0.160309345422731
24280 0.160288966709734
24290 0.160267290577211
24300 0.160248250809463
24310 0.160230932796715
24320 0.16021227427654
24330 0.160190950806626
24340 0.160174945215956
24350 0.160154365541875
24360 0.160138648845858
24370 0.160119841825318
24380 0.160102595566396
24390 0.160084984082235
24400 0.160067900509562
24410 0.160053758914934
24420 0.160034739200249
24430 0.160015066473696
24440 0.159999669225763
24450 0.159978597964026
24460 0.15996030146761
24470 0.159943792503312
24480 0.159927670370656
24490 0.159907915355556
24500 0.159886614412171
24510 0.15987058619339
24520 0.159849497327168
24530 0.159831669264481
24540 0.159817843357939
24550 0.159801387699248
24560 0.159785490605982
24570 0.159763255269197
24580 0.159747819177662
24590 0.159728433295061
24600 0.159711604953329
24610 0.159695665695462
24620 0.159677242128731
24630 0.159660815934167
24640 0.159644017037339
24650 0.159624042385376
24660 0.159604851974548
24670 0.159588725116245
24680 0.159575115860697
24690 0.159557881385407
24700 0.159538280862512
24710 0.159521506386251
24720 0.159507241093637
24730 0.159483962335932
24740 0.159466166220853
24750 0.15944879651049
24760 0.15943132326565
24770 0.159411702385731
24780 0.159391839446047
24790 0.159371373001682
24800 0.159357425947915
24810 0.159337372178386
24820 0.159315436342877
24830 0.159296477244335
24840 0.159280575475306
24850 0.159261385695082
24860 0.159243577026365
24870 0.159226531926357
24880 0.159206851312594
24890 0.159187404315165
24900 0.159171244900789
24910 0.159153034482687
24920 0.159133492539231
24930 0.159111779373492
24940 0.159094098140074
24950 0.159076617429928
24960 0.159062238704655
24970 0.15904600547179
24980 0.159025295849556
24990 0.159008830182375
25000 0.15898732146749
25010 0.158970722260042
25020 0.15895525378446
25030 0.158939097802684
25040 0.158917545437433
25050 0.158891327666283
25060 0.158870641400573
25070 0.158851371606
25080 0.158829890586908
25090 0.158814084251172
25100 0.158792492103019
25110 0.158774712482708
25120 0.158753776632513
25130 0.158733409117758
25140 0.158716014245692
25150 0.15869480866539
25160 0.158679352197476
25170 0.15866549551654
25180 0.158649649619243
25190 0.158633680653344
25200 0.158616536433734
25210 0.158601509146853
25220 0.158580666355086
25230 0.158559586186589
25240 0.158541128129512
25250 0.158523584649017
25260 0.158504483075881
25270 0.158491617307045
25280 0.158478407676214
25290 0.158467032895365
25300 0.158447324885294
25310 0.158428025686544
25320 0.158408782403578
25330 0.158392521227553
25340 0.158374461005817
25350 0.158358797298467
25360 0.158340339810718
25370 0.15832704771219
25380 0.158306360094582
25390 0.158286451903823
25400 0.15827030526956
25410 0.158256668917891
25420 0.158237555316925
25430 0.158224397754816
25440 0.158208852349962
25450 0.158194318073244
25460 0.158177673300974
25470 0.158159934028738
25480 0.158141146813583
25490 0.158122390726938
25500 0.158105631414673
25510 0.158082757932392
25520 0.158066161937118
25530 0.158047481499278
25540 0.158027894210881
25550 0.158010193563215
25560 0.157995138624055
25570 0.157976741064386
25580 0.157955560165127
25590 0.15793621028993
25600 0.15792122820384
25610 0.157903258887106
25620 0.157886173917007
25630 0.157869496963228
25640 0.157853273652974
25650 0.157832775137113
25660 0.157813616001497
25670 0.157797625528242
25680 0.157780935359301
25690 0.157763972677588
25700 0.157749160264722
25710 0.157727798995333
25720 0.157711405410849
25730 0.157691365194986
25740 0.15767197373941
25750 0.157656462877802
25760 0.157638696341166
25770 0.15762330219139
25780 0.157603622551968
25790 0.157586665525818
25800 0.15756874816735
25810 0.157553868810365
25820 0.157532614104373
25830 0.15751530114788
25840 0.157498399596092
25850 0.157481755859784
25860 0.157464349894852
25870 0.157445058626335
25880 0.157421904181736
25890 0.157409817665626
25900 0.157393056757321
25910 0.157377580058848
25920 0.157359797358322
25930 0.157337871173065
25940 0.157323100482388
25950 0.157308377593424
25960 0.157290735253236
25970 0.157270547239517
25980 0.157261362044785
25990 0.157241711617749
26000 0.157225627277724
26010 0.15720671042236
26020 0.157186155073052
26030 0.157163442241099
26040 0.157144141751275
26050 0.157126241678618
26060 0.157107789649906
26070 0.1570903317043
26080 0.157071646677452
26090 0.157054027299395
26100 0.157033921367736
26110 0.157013348019879
26120 0.156999035665792
26130 0.156983960779553
26140 0.156972829611031
26150 0.156954070270787
26160 0.156938098820825
26170 0.156918941293318
26180 0.156905067137833
26190 0.15689180720659
26200 0.156874604300777
26210 0.156854908358783
26220 0.156842872196746
26230 0.156824880308262
26240 0.15680941421894
26250 0.156790572164277
26260 0.156772632661267
26270 0.156753961956352
26280 0.156738549528301
26290 0.156714374734279
26300 0.156694069604351
26310 0.156672929115934
26320 0.156655502053636
26330 0.156640988668352
26340 0.156626305463262
26350 0.156613016672037
26360 0.156594960954843
26370 0.156579936599472
26380 0.15656606104058
26390 0.156548568953722
26400 0.156532940192397
26410 0.156514102845513
26420 0.156496715759405
26430 0.156480977810813
26440 0.156462457363252
26450 0.156443397332081
26460 0.156424162506355
26470 0.156405888654779
26480 0.156390197437602
26490 0.156373996977207
26500 0.156359058933288
26510 0.156341886131881
26520 0.156320022247317
26530 0.156303082661114
26540 0.156285073751876
26550 0.156264692825877
26560 0.156247091842287
26570 0.156229596116351
26580 0.156211234275083
26590 0.156196018761142
26600 0.156178325270801
26610 0.156164016115471
26620 0.156147122099085
26630 0.156131221285739
26640 0.156113296388748
26650 0.156090925191582
26660 0.156071577943083
26670 0.156055701505637
26680 0.156033263683135
26690 0.156021004551572
26700 0.156007173335416
26710 0.155986093915678
26720 0.155969261790135
26730 0.155948944979481
26740 0.155934151962339
26750 0.155918817516922
26760 0.155900821120643
26770 0.155885838045396
26780 0.155871292577785
26790 0.15585073266643
26800 0.155833290002969
26810 0.155818916354348
26820 0.155801460439033
26830 0.155788297174132
26840 0.155771952193651
26850 0.155757480449139
26860 0.15574243892118
26870 0.155725565556968
26880 0.155705555055549
26890 0.155687128651854
26900 0.155670622671787
26910 0.155657862290106
26920 0.155643065036964
26930 0.155626390529465
26940 0.155609945942531
26950 0.155588462660613
26960 0.155571732230088
26970 0.15555163312509
26980 0.155534075214732
26990 0.155517086702815
27000 0.155503029572182
27010 0.155489204384311
27020 0.155470045179072
27030 0.155449506452327
27040 0.155430874894522
27050 0.155410302264286
27060 0.155393832496781
27070 0.155378022910859
27080 0.155365441523183
27090 0.155351493854147
27100 0.15533196860247
27110 0.155313775241569
27120 0.155295148282364
27130 0.155281927262389
27140 0.155262868300345
27150 0.155248268633378
27160 0.155230633891309
27170 0.155213223611344
27180 0.155198927468114
27190 0.155182884775207
27200 0.155167423850823
27210 0.155153708037954
27220 0.155139879496635
27230 0.155122104820754
27240 0.155106394027168
27250 0.155086447180565
27260 0.155073163719427
27270 0.155055423078108
27280 0.155039288465298
27290 0.155022482757485
27300 0.155001070412912
27310 0.154984192927277
27320 0.154968757575365
27330 0.154957503519858
27340 0.154939749880714
27350 0.154922720981747
27360 0.154910074815434
27370 0.15489424458547
27380 0.154880083706557
27390 0.154866796599277
27400 0.154852807307943
27410 0.154837226018647
27420 0.154820171315104
27430 0.154804355276767
27440 0.154786006893955
27450 0.154771719359161
27460 0.154756972371266
27470 0.154737511094262
27480 0.154721745087694
27490 0.154703813924041
27500 0.154685197637456
27510 0.154666378988256
27520 0.154647822298697
27530 0.154632165031868
27540 0.15461325151008
27550 0.154600672888039
27560 0.154583289755551
27570 0.154563101024853
27580 0.154543030321249
27590 0.154529406297333
27600 0.154515601719827
27610 0.15449879668986
27620 0.154484426718753
27630 0.154468753911861
27640 0.154450746760921
27650 0.154437850499503
27660 0.154421784550152
27670 0.154404552113285
27680 0.154386352682662
27690 0.154367647021852
27700 0.154355473621967
27710 0.154340248844796
27720 0.154327567932887
27730 0.154313293717457
27740 0.15429841044279
27750 0.154281313015632
27760 0.154263996051696
27770 0.15425187946085
27780 0.154236347838072
27790 0.154220446449207
27800 0.154203981377964
27810 0.15418641177429
27820 0.154167519438248
27830 0.154149216919416
27840 0.154133352533526
27850 0.154118578631554
27860 0.154105435124645
27870 0.154085741217698
27880 0.154067102838182
27890 0.154046475247505
27900 0.154031184592184
27910 0.154021627495928
27920 0.154005448990942
27930 0.153991578043848
27940 0.153978215254937
27950 0.153967020577319
27960 0.153949339579504
27970 0.15393525387393
27980 0.153919864696758
27990 0.153903681010685
28000 0.153891052513327
28010 0.15387262066631
28020 0.153854500688206
28030 0.153837912689406
28040 0.153819335396427
28050 0.153798909820814
28060 0.153783640154716
28070 0.153767036015062
28080 0.153760399745241
28090 0.153741415135655
28100 0.153727898214705
28110 0.153716457175479
28120 0.153707544482821
28130 0.153695785460466
28140 0.153682195546665
28150 0.153668842976077
28160 0.153650786208413
28170 0.153634418638523
28180 0.153620999822708
28190 0.153606317865292
28200 0.153593248599077
28210 0.153576668313256
28220 0.153559777967742
28230 0.153543221931235
28240 0.153529957650563
28250 0.153514514125632
28260 0.153501323333835
28270 0.153487752816756
28280 0.153472682881204
28290 0.153457888534262
28300 0.153442249795866
28310 0.153426055846853
28320 0.153408968746091
28330 0.153390308463861
28340 0.153376497420744
28350 0.15335881756801
28360 0.153346500822431
28370 0.153333636351285
28380 0.153320806002231
28390 0.153303304030533
28400 0.153283930720453
28410 0.153268027119483
28420 0.153254516576522
28430 0.153241076761365
28440 0.153223491099421
28450 0.153205809123539
28460 0.153190031729835
28470 0.153178716308825
28480 0.153163830388681
28490 0.153148235088455
28500 0.153131007957895
28510 0.153119398967947
28520 0.153104967939429
28530 0.153091043686659
28540 0.153079871858312
28550 0.153065404426838
28560 0.153048073283084
28570 0.15303093662033
28580 0.153017353432113
28590 0.153001754884352
28600 0.152984429258274
28610 0.15296813319195
28620 0.152954437306355
28630 0.152937643752499
28640 0.152920919755059
28650 0.152903941317475
28660 0.152886761467632
28670 0.152873046716722
28680 0.152861762508778
28690 0.152842050076438
28700 0.15282457958675
28710 0.152806304855675
28720 0.152790597118977
28730 0.152775725251518
28740 0.15276035942859
28750 0.15274346353964
28760 0.152723316094183
28770 0.152709252941383
28780 0.152692951943166
28790 0.15267587979345
28800 0.152661872039327
28810 0.152647146002301
28820 0.152634724883543
28830 0.152618954723549
28840 0.152605140351611
28850 0.15259239846719
28860 0.15257449446642
28870 0.152562520460685
28880 0.152546037990472
28890 0.152530933220485
28900 0.152515811166601
28910 0.152499191505072
28920 0.152488687764586
28930 0.152475522019521
28940 0.152458788425028
28950 0.152442550101364
28960 0.152428293234176
28970 0.152413173659406
28980 0.152399263475752
28990 0.15238293621409
29000 0.152366702233433
29010 0.152350343076002
29020 0.152336488940214
29030 0.152325207560702
29040 0.15231744246361
29050 0.152304585416961
29060 0.152291211711206
29070 0.152276421540834
29080 0.152262744911341
29090 0.152246459848588
29100 0.152234166212825
29110 0.15221467057928
29120 0.152199985118059
29130 0.15218367071592
29140 0.15216702226241
29150 0.152151263397181
29160 0.152138197652574
29170 0.152121262015076
29180 0.152105044262143
29190 0.152088706397857
29200 0.152074308929283
29210 0.152057367214514
29220 0.152040377122111
29230 0.152024935614757
29240 0.152014480057798
29250 0.152000368262205
29260 0.151988531960009
29270 0.151968865342799
29280 0.151954139601651
29290 0.151934975610306
29300 0.151920457158447
29310 0.151906094584476
29320 0.151888185352838
29330 0.151870397194124
29340 0.151852115712138
29350 0.151842819224969
29360 0.151829410252701
29370 0.151814709521697
29380 0.151800254195455
29390 0.151784360831651
29400 0.15176813146838
29410 0.151752694542547
29420 0.151736849117018
29430 0.15172028877593
29440 0.151701788406912
29450 0.151690368995832
29460 0.151671932238996
29470 0.151654761739922
29480 0.151642362971756
29490 0.151626827237989
29500 0.151611142945099
29510 0.15159808519261
29520 0.151585143525284
29530 0.151569504490183
29540 0.151554806861836
29550 0.151542325867811
29560 0.151529165030509
29570 0.151513038152785
29580 0.151500560547359
29590 0.151486820158752
29600 0.151472285279275
29610 0.151457112572828
29620 0.151441651419251
29630 0.151427351442194
29640 0.151414252842423
29650 0.15140024832688
29660 0.151380344558115
29670 0.151364357448385
29680 0.151349056113703
29690 0.151332606823308
29700 0.15131924793889
29710 0.151306504016822
29720 0.151287614742057
29730 0.151274481115444
29740 0.151258722056218
29750 0.151243834627366
29760 0.151231625434403
29770 0.151213155265669
29780 0.151196449999392
29790 0.151180792804752
29800 0.151166503521867
29810 0.151150440596001
29820 0.151134134376887
29830 0.151119304907489
29840 0.151106419779293
29850 0.151091359251009
29860 0.15107966032846
29870 0.15106557524804
29880 0.151051170826816
29890 0.15103512038791
29900 0.151020258664005
29910 0.151001756668705
29920 0.150986662060271
29930 0.150970525217978
29940 0.150959157998357
29950 0.150943551538156
29960 0.150929326904514
29970 0.150915049967171
29980 0.150901442351789
29990 0.150888439235696
30000 0.150874198911526
30010 0.150859821999843
30020 0.150847952577412
30030 0.150832992274488
30040 0.150820314066706
30050 0.150805426516389
30060 0.150790792247316
30070 0.150777705374721
30080 0.150764496348633
30090 0.150750043505522
30100 0.150731713056386
30110 0.150717037400725
30120 0.150707084553931
30130 0.150689225513746
30140 0.150678297453475
30150 0.150665108699732
30160 0.150650738044102
30170 0.150637426560484
30180 0.150622751310656
30190 0.150606049335319
30200 0.150589835757069
30210 0.150575077273402
30220 0.150561006068511
30230 0.150548432472339
30240 0.150531945792916
30250 0.150518903396403
30260 0.150503472082349
30270 0.150489615421186
30280 0.150472102302027
30290 0.150459459739207
30300 0.150441264817907
30310 0.150425606361903
30320 0.150414829774932
30330 0.1504062368966
30340 0.150392560036495
30350 0.150374568828665
30360 0.15035716667512
30370 0.15034478729328
30380 0.150329761922967
30390 0.15031363804185
30400 0.150297726814
30410 0.150284881144134
30420 0.150271371702076
30430 0.150257953585386
30440 0.150239662290038
30450 0.150225716411584
30460 0.150209767871848
30470 0.150196109094381
30480 0.150181871351868
30490 0.150165196923606
30500 0.150150229896259
30510 0.150136146547431
30520 0.150127728630181
30530 0.150114130406356
30540 0.150098100554111
30550 0.150079860546783
30560 0.150066583652264
30570 0.150051517619861
30580 0.150038150991238
30590 0.150025214939083
30600 0.150009996205867
30610 0.149994649876243
30620 0.149983276632449
30630 0.149971400573002
30640 0.149958097859287
30650 0.149944115861717
30660 0.149931963431718
30670 0.14992082143654
30680 0.149907398737407
30690 0.149897762816471
30700 0.149885469923017
30710 0.149871834571484
30720 0.149857710444356
30730 0.149843118819683
30740 0.149828303040478
30750 0.149817945087173
30760 0.149801989154298
30770 0.149789025297511
30780 0.149776360072059
30790 0.149763533494549
30800 0.149746345591333
30810 0.149730591537005
30820 0.149716605678895
30830 0.14969938858493
30840 0.149687897859894
30850 0.149677303480948
30860 0.149661970876202
30870 0.149648620241118
30880 0.149631291998203
30890 0.149617318082274
30900 0.149600539662285
30910 0.149586680123482
30920 0.14957248668242
30930 0.149558090642941
30940 0.149542557286718
30950 0.149535748719681
30960 0.149521028611257
30970 0.14950965587309
30980 0.14949799969691
30990 0.149486521752035
31000 0.149472805881857
31010 0.149461234020774
31020 0.149451086534791
31030 0.149438584308155
31040 0.149422984714735
31050 0.149405606815786
31060 0.149390562918527
31070 0.149376968713573
31080 0.149360150633049
31090 0.14934503900418
31100 0.149330455720652
31110 0.14931565284364
31120 0.14930202824014
31130 0.149286687055747
31140 0.149268885847622
31150 0.149255883051138
31160 0.14924266518142
31170 0.149232175552076
31180 0.149220088273214
31190 0.149205872186603
31200 0.149190853405042
31210 0.149173698549981
31220 0.149161171908487
31230 0.149147656695292
31240 0.149133853510024
31250 0.149115806206005
31260 0.149097073012535
31270 0.149084563252869
31280 0.14907166922036
31290 0.149057154506384
31300 0.149043248266263
31310 0.14902985353266
31320 0.149016312286612
31330 0.149000659039027
31340 0.148986937597926
31350 0.148975381742819
31360 0.148964286141279
31370 0.148953500846817
31380 0.148937457895264
31390 0.148923067621274
31400 0.148908609939474
31410 0.148895732643989
31420 0.14887964897899
31430 0.14886426643912
31440 0.148845984608244
31450 0.148830943039868
31460 0.148816474712471
31470 0.1487988539824
31480 0.148784221910926
31490 0.148770305475144
31500 0.148756808097102
31510 0.148745049702841
31520 0.14873116823491
31530 0.14871680930378
31540 0.14870639059265
31550 0.148691313148684
31560 0.14868147618686
31570 0.148665794216252
31580 0.14865182292432
31590 0.148638434942847
31600 0.148624768291647
31610 0.148611906433559
31620 0.148598519655986
31630 0.148587171563181
31640 0.148573051400883
31650 0.148559457355263
31660 0.148543451332262
31670 0.148528623653207
31680 0.148511654631322
31690 0.148505605462938
31700 0.148487741766531
31710 0.148472509188747
31720 0.148455221565345
31730 0.148440707527547
31740 0.148425960837946
31750 0.148410109259917
31760 0.148397344306626
31770 0.148379231091496
31780 0.148363240170424
31790 0.148350041958437
31800 0.148337027027784
31810 0.148323364840544
31820 0.1483095996272
31830 0.148294739357617
31840 0.148285528647557
31850 0.148270668444838
31860 0.148256718050667
31870 0.148244263332998
31880 0.148231230763013
31890 0.148216252403101
31900 0.148204886930357
31910 0.148190419259875
31920 0.148178736819694
31930 0.148163449344943
31940 0.148149753305695
31950 0.148134849495617
31960 0.148122182337485
31970 0.148111559026203
31980 0.148099012576609
31990 0.148087014401776
32000 0.148073226341397
32010 0.148059893927921
32020 0.14804703531418
32030 0.148033766114249
32040 0.148022528837748
32050 0.148009353816185
32060 0.147996988312227
32070 0.147981837424283
32080 0.147965814987104
32090 0.147952302936783
32100 0.147939378918865
32110 0.147926304908923
32120 0.147912253692653
32130 0.147896615378056
32140 0.147883365234416
32150 0.147865638254407
32160 0.147850616888965
32170 0.147835063051852
32180 0.147822050791986
32190 0.147810562763497
32200 0.147794808912135
32210 0.147783211725027
32220 0.147765917373723
32230 0.147751064502006
32240 0.147735404520959
32250 0.147721875383764
32260 0.147705995885501
32270 0.147693031297094
32280 0.14767685168428
32290 0.147662030882616
32300 0.147649614130595
32310 0.147635991065835
32320 0.14762344545423
32330 0.147612774160545
32340 0.147600587982895
32350 0.147587417884734
32360 0.147575596154222
32370 0.147557660911051
32380 0.147541278385007
32390 0.147529106275162
32400 0.147515384092902
32410 0.147505251328541
32420 0.147494206212648
32430 0.147479752376547
32440 0.147468287055846
32450 0.147454118315729
32460 0.147442842964321
32470 0.147426621934656
32480 0.147413774846527
32490 0.147401080682257
32500 0.147386737343508
32510 0.147373510948594
32520 0.147360421584853
32530 0.147343695789966
32540 0.147329894151754
32550 0.147315070287321
32560 0.147305458032952
32570 0.147293897316092
32580 0.147280338401999
32590 0.147268454300001
32600 0.147252719409465
32610 0.147238941735015
32620 0.147228653140628
32630 0.147216308898431
32640 0.14720678352547
32650 0.14719640724618
32660 0.147180506196423
32670 0.14716798221924
32680 0.147156065446386
32690 0.147140406976083
32700 0.147127047588276
32710 0.147109558929668
32720 0.147096136673723
32730 0.147083628077018
32740 0.147070432204773
32750 0.147060595170793
32760 0.147046220479257
32770 0.147033907387687
32780 0.147017880922611
32790 0.147006411655375
32800 0.146991813259386
32810 0.146977439914128
32820 0.146964285144397
32830 0.146951526153617
32840 0.14693811829009
32850 0.14692218457916
32860 0.146909270295488
32870 0.146895084112695
32880 0.146878071536874
32890 0.146865001143888
32900 0.14685538227254
32910 0.146841793245002
32920 0.146829757046276
32930 0.146814679455546
32940 0.146799735116109
32950 0.146784958854528
32960 0.146770688237139
32970 0.146760891428366
32980 0.146747241642067
32990 0.1467293250488
33000 0.146717013901841
33010 0.146704111315504
33020 0.146689547473937
33030 0.146679578534353
33040 0.14666442259005
33050 0.146651135332801
33060 0.146635674050983
33070 0.146622040423048
33080 0.146608714756434
33090 0.146595123040478
33100 0.146585209937537
33110 0.14657284248776
33120 0.146555805384934
33130 0.146542052625589
33140 0.146530618448136
33150 0.146517072692651
33160 0.146504501353411
33170 0.146492367027378
33180 0.14647776802608
33190 0.146462694525827
33200 0.146453858875845
33210 0.146440632195029
33220 0.146426969568833
33230 0.146415581797865
33240 0.146403006364961
33250 0.146390046375332
33260 0.14637876316161
33270 0.146365936493879
33280 0.146355173940874
33290 0.14633822978825
33300 0.146327088652694
33310 0.146311871622019
33320 0.146298723336245
33330 0.14628658738934
33340 0.146273538931264
33350 0.146262699175615
33360 0.146251182733688
33370 0.146237017904352
33380 0.146223654948432
33390 0.146209051569053
33400 0.14619477939768
33410 0.146182129090065
33420 0.146170064642858
33430 0.146159793056941
33440 0.146147947835819
33450 0.146135775825893
33460 0.146123462223534
33470 0.146111228198085
33480 0.146098782389803
33490 0.146085933696455
33500 0.146071756113376
33510 0.14606311008151
33520 0.146050046073648
33530 0.146039244880808
33540 0.146024670820388
33550 0.146012652714262
33560 0.146000056131875
33570 0.14598766468874
33580 0.145976342345168
33590 0.145966184691424
33600 0.145953262795538
33610 0.145940855945296
33620 0.145928698301302
33630 0.14591636498616
33640 0.145901939234384
33650 0.145890581178213
33660 0.145876667790239
33670 0.1458634802229
33680 0.145850229204909
33690 0.145838225754378
33700 0.145827076568809
33710 0.145812737071481
33720 0.145800983994511
33730 0.145788569112024
33740 0.145777556746632
33750 0.145764999536992
33760 0.145751289626149
33770 0.145734042147879
33780 0.14572126505104
33790 0.145709648024711
33800 0.14569740466305
33810 0.145682203686255
33820 0.145666794705736
33830 0.145651139002256
33840 0.145637292045209
33850 0.145629200150587
33860 0.145614179805738
33870 0.145603498506798
33880 0.145594448749566
33890 0.145583449383735
33900 0.145571255830756
33910 0.145558071831627
33920 0.145546411574908
33930 0.145529822792555
33940 0.145517396139062
33950 0.145501264341384
33960 0.145490551973036
33970 0.145479090459739
33980 0.145463522096925
33990 0.145450490882258
34000 0.14543626053847
34010 0.145421072619865
34020 0.145407425755426
34030 0.145394724610785
34040 0.145379974336119
34050 0.145367758774679
34060 0.145354200446962
34070 0.145342343217543
34080 0.145331183591707
34090 0.145317713134581
34100 0.145303605998736
34110 0.145290168160377
34120 0.145277950033799
34130 0.145266659005436
34140 0.145253944495839
34150 0.145241474488158
34160 0.145227950337114
34170 0.145215453170078
34180 0.145202201703776
34190 0.145188951575255
34200 0.145173380617876
34210 0.145159621004334
34220 0.145148617068298
34230 0.145135218248805
34240 0.14512300187262
34250 0.145111161160659
34260 0.145098055852951
34270 0.145087068882289
34280 0.145073250803632
34290 0.14506088760314
34300 0.145048719490825
34310 0.145036474591953
34320 0.145022186723604
34330 0.145007652752764
34340 0.144997869673949
34350 0.144983139520023
34360 0.144973488468575
34370 0.144962844285546
34380 0.144948802972455
34390 0.144933750624295
34400 0.144918168808382
34410 0.14490579658173
34420 0.144894764638452
34430 0.144881363247899
34440 0.144867761733799
34450 0.14485331398367
34460 0.14483712901088
34470 0.144826977035484
34480 0.144814291332413
34490 0.144801051650833
34500 0.144792771293278
34510 0.144782117959117
34520 0.144769032167082
34530 0.144756508115187
34540 0.144745401020794
34550 0.144733763293971
34560 0.144720510065915
34570 0.144705016044716
34580 0.144694913163619
34590 0.144685569341438
34600 0.144674040545675
34610 0.144661202678218
34620 0.144648751321332
34630 0.144637128747677
34640 0.144625827943545
34650 0.144612409212423
34660 0.144598964514805
34670 0.144584899338361
34680 0.144574325281205
34690 0.144562709064242
34700 0.144552336776306
34710 0.144540757480567
34720 0.144525460206543
34730 0.144514651688773
34740 0.144499625686633
34750 0.144487094673442
34760 0.144478480274076
34770 0.144468784666143
34780 0.144459177916797
34790 0.144444622309568
34800 0.144431493512894
34810 0.14441953428627
34820 0.144407754176332
34830 0.144396056789833
34840 0.144383983019983
34850 0.144373808726558
34860 0.144360336926574
34870 0.14434878807315
34880 0.144337327520846
34890 0.14432327807949
34900 0.144307350845837
34910 0.144293320394313
34920 0.144280021413219
34930 0.144269127764922
34940 0.144257214525732
34950 0.144243300974716
34960 0.144228178437337
34970 0.144215346830186
34980 0.144204672455204
34990 0.144190420336303
35000 0.144180441542844
35010 0.144168231158584
35020 0.144150524902876
35030 0.144135797851855
35040 0.144125641959109
35050 0.144114121060627
35060 0.144103040452041
35070 0.144090977077266
35080 0.14407984894404
35090 0.144069141800406
35100 0.144053956609288
35110 0.144042119844819
35120 0.144029040958984
35130 0.144017467252677
35140 0.14400817344863
35150 0.14399474855222
35160 0.14398149109645
35170 0.143968564133342
35180 0.143957752748768
35190 0.143945061490801
35200 0.143932989036965
35210 0.143921121758085
35220 0.143908084754766
35230 0.143897973202719
35240 0.143886343992016
35250 0.143875346425497
35260 0.143863867726239
35270 0.14384993608993
35280 0.143838099751896
35290 0.143825811174035
35300 0.143813227932385
35310 0.143801438923041
35320 0.143790507018373
35330 0.143777635242062
35340 0.143766122143394
35350 0.143752786155525
35360 0.143738153911083
35370 0.143729486230219
35380 0.143717085904591
35390 0.143704479614037
35400 0.1436937288483
35410 0.14368270573427
35420 0.143670510361295
35430 0.143656396675101
35440 0.143645037644206
35450 0.143633003172547
35460 0.143622015221085
35470 0.143611356222959
35480 0.143600057138251
35490 0.1435889761136
35500 0.143570341123206
35510 0.14355824001874
35520 0.143545071063513
35530 0.14353132959447
35540 0.143521243015452
35550 0.143509909547607
35560 0.14349635519944
35570 0.143484267629765
35580 0.1434729050557
35590 0.143463274422123
35600 0.143450318070605
35610 0.143438714269867
35620 0.143424739053533
35630 0.143413829919702
35640 0.143403553887004
35650 0.143390150607549
35660 0.143374975204314
35670 0.143361852227005
35680 0.143349173334901
35690 0.143337490303751
35700 0.143327052679906
35710 0.143320003325407
35720 0.143308707835329
35730 0.143295512945323
35740 0.143283495740913
35750 0.14326996889387
35760 0.143255815319851
35770 0.14324607998611
35780 0.143234815692206
35790 0.143220656442343
35800 0.143212503116695
35810 0.14320186313572
35820 0.14319111545971
35830 0.143175914486042
35840 0.143166322669386
35850 0.143155755584964
35860 0.143144197420879
35870 0.143132564489866
35880 0.143122227367849
35890 0.143110737622396
35900 0.143099537232864
35910 0.143088455253601
35920 0.143075726623428
35930 0.143064323596535
35940 0.143053972458094
35950 0.143042049578828
35960 0.143029302604097
35970 0.143019073348847
35980 0.14300804264845
35990 0.142996365649582
36000 0.142985286137139
36010 0.142976172946275
36020 0.142963315964067
36030 0.142950340614833
36040 0.14293618234801
36050 0.14292666469495
36060 0.142911009046255
36070 0.142898738491852
36080 0.14288815041257
36090 0.142874034176903
36100 0.142860420303893
36110 0.142848476866539
36120 0.142834301567093
36130 0.142822130363826
36140 0.142811106180295
36150 0.142798415883879
36160 0.142786490491067
36170 0.142773735195301
36180 0.142760912240419
36190 0.142748082138247
36200 0.142734068824549
36210 0.142721493806417
36220 0.142707683060343
36230 0.142695949936687
36240 0.142681807360048
36250 0.142671072396945
36260 0.142658918161687
36270 0.14264492786068
36280 0.142631438181786
36290 0.142621731675141
36300 0.142609882449063
36310 0.142596340782258
36320 0.142582567771255
36330 0.142569186188795
36340 0.142556172865248
36350 0.14254331653172
36360 0.142535456707649
36370 0.142525175192768
36380 0.142516110526414
36390 0.142503850030971
36400 0.142490430405783
36410 0.142478362464503
36420 0.142465060714873
36430 0.142455060821906
36440 0.142444003714486
36450 0.142430708754514
36460 0.142416359376067
36470 0.142402019215881
36480 0.14238819355926
36490 0.142378883656096
36500 0.142369686857139
36510 0.142359504404497
36520 0.142350787410305
36530 0.142340264816139
36540 0.142327556373658
36550 0.142318387517993
36560 0.142306115358221
36570 0.142291937873549
36580 0.142279133969085
36590 0.142268249308752
36600 0.142255883739864
36610 0.142241556136235
36620 0.142227502235953
36630 0.142216011620313
36640 0.142205320323493
36650 0.142196564265027
36660 0.142184812991393
36670 0.142173696668723
36680 0.142164002985596
36690 0.142152981596102
36700 0.142137121535707
36710 0.142125288959157
36720 0.142115975139433
36730 0.142101336959078
36740 0.142089775230875
36750 0.14207737762738
36760 0.142063098253582
36770 0.142050490530404
36780 0.142039632221659
36790 0.142031526539411
36800 0.142018474598543
36810 0.142008247878932
36820 0.141993350523071
36830 0.141980599185768
36840 0.141967560595209
36850 0.141959888835911
36860 0.141950013981827
36870 0.141939285544148
36880 0.141930387046403
36890 0.141923045899091
36900 0.141911332942698
36910 0.141900330850818
36920 0.141887440933215
36930 0.141876020382246
36940 0.141867201645722
36950 0.14185705207057
36960 0.141849058551478
36970 0.141837342785652
36980 0.141826539064199
36990 0.141813524954085
37000 0.141799074786295
37010 0.141787284586437
37020 0.141776557046524
37030 0.141766349991917
37040 0.14175215916095
37050 0.141742873806515
37060 0.141728659042118
37070 0.141716172939316
37080 0.141702152138721
37090 0.141692034539342
37100 0.141677912243509
37110 0.1416668717245
37120 0.141654661963684
37130 0.141642228870617
37140 0.141631618122193
37150 0.141620041866673
37160 0.141608058036215
37170 0.141597280893759
37180 0.141586834913442
37190 0.141575401294345
37200 0.14156571941466
37210 0.141556438346168
37220 0.141547017087257
37230 0.141538142759327
37240 0.141523699388968
37250 0.141515769906577
37260 0.141506468593041
37270 0.141496535064938
37280 0.141484426268959
37290 0.141474609695012
37300 0.141462544912025
37310 0.141448023208697
37320 0.141435070464687
37330 0.14142375357952
37340 0.141411208315512
37350 0.141400598554407
37360 0.141388911905362
37370 0.14137900700938
37380 0.14136687573413
37390 0.141356192232218
37400 0.141345958899366
37410 0.141335093648757
37420 0.141326724625569
37430 0.141313403191435
37440 0.141300660957346
37450 0.141287186694041
37460 0.141275431039452
37470 0.141263225582477
37480 0.141251449491949
37490 0.141241794532221
37500 0.141233174221679
37510 0.141220230540468
37520 0.141210179564488
37530 0.141195975026325
37540 0.141186170200357
37550 0.141174248740849
37560 0.141162394477571
37570 0.141150669119363
37580 0.141140998966274
37590 0.141130221344552
37600 0.141122053108854
37610 0.141110626265365
37620 0.141099104466353
37630 0.141087659024101
37640 0.141079494455798
37650 0.141069313462037
37660 0.141056447321842
37670 0.141043825258972
37680 0.141035217509778
37690 0.141026508401647
37700 0.14101637211824
37710 0.14100466379621
37720 0.140993083791194
37730 0.140979190751671
37740 0.140968517360445
37750 0.140957480741315
37760 0.140944177232677
37770 0.140935341844707
37780 0.140924533149787
37790 0.140913769376652
37800 0.140902777125605
37810 0.14089512667365
37820 0.140882720604716
37830 0.140874145967312
37840 0.140860655228923
37850 0.140847686756706
37860 0.140836201142634
37870 0.140824448534401
37880 0.140814737931984
37890 0.140799729658769
37900 0.14078907486684
37910 0.140778978411414
37920 0.140770041419106
37930 0.140757965796399
37940 0.140745316806204
37950 0.140734683800348
37960 0.140722494189367
37970 0.140709258915541
37980 0.140700036831211
37990 0.140687285368666
38000 0.140676225644357
38010 0.140661772296111
38020 0.14065096233828
38030 0.140639414398856
38040 0.140630824734535
38050 0.140619035748464
38060 0.14060817908535
38070 0.140595512499903
38080 0.140583086147532
38090 0.140574887873058
38100 0.140563394149146
38110 0.140552942453667
38120 0.140542411100426
38130 0.140535675181135
38140 0.140525264719471
38150 0.140511495861229
38160 0.140500860881491
38170 0.140489027372073
38180 0.140476561386433
38190 0.140468907441578
38200 0.140458115514475
38210 0.14044862431592
38220 0.140439091829604
38230 0.140428697753867
38240 0.140415248504283
38250 0.140404234690083
38260 0.140395306308234
38270 0.14038093385523
38280 0.140368314583209
38290 0.14035721697566
38300 0.140345295465993
38310 0.140335470034923
38320 0.140323950467145
38330 0.140313039232733
38340 0.140302177663084
38350 0.140292687330569
38360 0.140279067570805
38370 0.140269241915542
38380 0.140256208380639
38390 0.14024581517746
38400 0.140233743236569
38410 0.140223078667495
38420 0.140212751905756
38430 0.140204143270802
38440 0.140193938672521
38450 0.140183307619632
38460 0.140170053817406
38470 0.140160634902744
38480 0.140148426580734
38490 0.140139031541423
38500 0.140128063029401
38510 0.140116516679814
38520 0.140106109278876
38530 0.140095333874523
38540 0.140084084023923
38550 0.140075560031722
38560 0.14006427929477
38570 0.140053754167068
38580 0.140043852035889
38590 0.140032552493123
38600 0.140023939987818
38610 0.140015280668179
38620 0.140004291255077
38630 0.139992835453321
38640 0.139982322556056
38650 0.13997162855161
38660 0.139960171584098
38670 0.139949650943594
38680 0.13993796398039
38690 0.139924828766754
38700 0.139914188113137
38710 0.139903678162645
38720 0.139894254602771
38730 0.139887881608017
38740 0.139876483244435
38750 0.139867710663605
38760 0.139857259165468
38770 0.13984583645239
38780 0.139834135237057
38790 0.139824512253579
38800 0.139815621897638
38810 0.139803907438348
38820 0.13979262237297
38830 0.139781458188997
38840 0.139769601339402
38850 0.13975938204662
38860 0.139750396938386
38870 0.139736995106933
38880 0.139728625976574
38890 0.139716457277948
38900 0.139706238074112
38910 0.13969624223547
38920 0.139689316427802
38930 0.139678644834625
38940 0.139668141751296
38950 0.13965811025583
38960 0.139645141741251
38970 0.139633860578669
38980 0.139625934171242
38990 0.139616455453735
39000 0.139605844078185
39010 0.139595334107264
39020 0.139584134784869
39030 0.139571426100366
39040 0.13956029182531
39050 0.139549738402588
39060 0.139539755221012
39070 0.139528273139674
39080 0.139518294926565
39090 0.13950864059239
39100 0.139500884074855
39110 0.139488739521311
39120 0.13947868212574
39130 0.139466729602884
39140 0.139457324238248
39150 0.139445923240081
39160 0.139435943688074
39170 0.139423332117293
39180 0.139413279023984
39190 0.139404851409945
39200 0.139393631549471
39210 0.13938157395241
39220 0.139369466802068
39230 0.139354393605217
39240 0.13934737070653
39250 0.139339033419688
39260 0.139330163135154
39270 0.139317221199606
39280 0.13930596831463
39290 0.139294101623225
39300 0.13928620245808
39310 0.139274002884781
39320 0.139265965516503
39330 0.139254220757308
39340 0.139244681424084
39350 0.139232039948697
39360 0.13922095709142
39370 0.139210172084906
39380 0.139199527873462
39390 0.139190109332482
39400 0.139179752435774
39410 0.139166926363583
39420 0.13915561369579
39430 0.139146937726567
39440 0.139134214922758
39450 0.139125395264665
39460 0.139114874887819
39470 0.139103326543168
39480 0.139091369528462
39490 0.139082083604098
39500 0.13907095093525
39510 0.139059472431402
39520 0.139050032566535
39530 0.139039740793619
39540 0.139030246748748
39550 0.139018247821038
39560 0.139006732634684
39570 0.138995155123878
39580 0.138983811831506
39590 0.138974065202944
39600 0.138967450470163
39610 0.138957590390815
39620 0.138948829757766
39630 0.138938178981005
39640 0.138929384921574
39650 0.138917560278569
39660 0.13890975430004
39670 0.138896368296248
39680 0.138884890331489
39690 0.138875029175621
39700 0.138864540594343
39710 0.138852736558518
39720 0.138839870121202
39730 0.138833199108404
39740 0.138821318051175
39750 0.138810317922919
39760 0.13880192256556
39770 0.13879019867345
39780 0.138778756733877
39790 0.138767961809895
39800 0.138758563315878
39810 0.138749097864933
39820 0.138741971734352
39830 0.138729655696489
39840 0.138718362542648
39850 0.138710964021686
39860 0.138700649352955
39870 0.138687322068892
39880 0.138678709840731
39890 0.138666563048254
39900 0.13865664459791
39910 0.138643586679031
39920 0.138632867232315
39930 0.13862339727136
39940 0.138611935218989
39950 0.138603748210432
39960 0.138595229825072
39970 0.138585129245189
39980 0.138576177359779
39990 0.138566160011502
40000 0.138557118173321
40010 0.138546765135319
40020 0.138537334699274
40030 0.138524333349492
40040 0.138513802590722
40050 0.138505266097812
40060 0.138496221493884
40070 0.138485498761677
40080 0.138473913523361
40090 0.138463505710805
40100 0.138455443850017
40110 0.138444525702935
40120 0.13843379614186
40130 0.138422380425905
40140 0.138411522432708
40150 0.138402413826355
40160 0.138392534842362
40170 0.138383215512771
40180 0.138374455753679
40190 0.138364070928475
40200 0.1383542345233
40210 0.138343899055826
40220 0.138332365070202
40230 0.138320979813236
40240 0.138312108373208
40250 0.138300249781999
40260 0.138290653088982
40270 0.13827891779928
40280 0.138266162757542
40290 0.138253578824322
40300 0.138244419713383
40310 0.138231891003559
40320 0.138222082243892
40330 0.138209782754458
40340 0.138201179748897
40350 0.138189108170764
40360 0.138179608986573
40370 0.138169167738022
40380 0.138157833325407
40390 0.138144583275454
40400 0.138134679082685
40410 0.138125613873272
40420 0.13811670084089
40430 0.138104073391485
40440 0.138095483964299
40450 0.138083136931604
40460 0.138072358075802
40470 0.138062214742474
40480 0.138056650687077
40490 0.13804821563471
40500 0.138040339232721
40510 0.138029984271412
40520 0.138019542175928
40530 0.138009672001571
40540 0.137996611984308
40550 0.13798420262717
40560 0.137972401715334
40570 0.137959486079692
40580 0.137947496976704
40590 0.137937259160057
40600 0.137925854027286
40610 0.137915831236859
40620 0.137904985776931
40630 0.137891662630631
40640 0.137880064068195
40650 0.137868666139319
40660 0.137858414471863
40670 0.137848183289494
40680 0.137837990694941
40690 0.137830464782117
40700 0.137819693541319
40710 0.137808491306832
40720 0.137798702910877
40730 0.137786926768628
40740 0.137778788422252
40750 0.137768943486845
40760 0.137759301366976
40770 0.137748078619641
40780 0.137738913607689
40790 0.137729245041632
40800 0.137718038025675
40810 0.137707300193238
40820 0.137697162767353
40830 0.13769008315218
40840 0.137679917482108
40850 0.137670720440922
40860 0.137659525794214
40870 0.137649331792927
40880 0.137641425456803
40890 0.137628909786
40900 0.137618046960528
40910 0.13761017298642
40920 0.137597044777095
40930 0.13758702066585
40940 0.137577895976066
40950 0.137570826414539
40960 0.137561542415886
40970 0.137549842108154
40980 0.137539169210564
40990 0.137530830294293
41000 0.137520488386253
41010 0.137510262512438
41020 0.137500132421316
41030 0.137489181307478
41040 0.137479019689574
41050 0.137470231969213
41060 0.137461849181554
41070 0.137449571663351
41080 0.137439911397821
41090 0.137428999402684
41100 0.137420005955461
41110 0.137412443560451
41120 0.13740098726358
41130 0.137393481251687
41140 0.137381756296154
41150 0.137369975660278
41160 0.137358785557628
41170 0.137350512444472
41180 0.137341591153511
41190 0.137335284796949
41200 0.137327105711706
41210 0.13731788408512
41220 0.137306784340787
41230 0.137295557947152
41240 0.137285725389824
41250 0.137277971807877
41260 0.137270614888886
41270 0.137257832611764
41280 0.137245752404877
41290 0.137236007629041
41300 0.137226905932919
41310 0.137217356769767
41320 0.137207700732256
41330 0.137198928227488
41340 0.137188804054346
41350 0.137178838526913
41360 0.137166113715996
41370 0.137155522384513
41380 0.137144234953461
41390 0.13713255994742
41400 0.137123560136601
41410 0.137112383480627
41420 0.137102372863854
41430 0.137089708118586
41440 0.137079165626312
41450 0.137070850455544
41460 0.137064075072557
41470 0.137053644512295
41480 0.137045308458903
41490 0.137033488096951
41500 0.137023278113301
41510 0.13701203574349
41520 0.137003022867361
41530 0.136991118938305
41540 0.136983239302511
41550 0.136975076082337
41560 0.136968680387426
41570 0.136961237031759
41580 0.136953634041783
41590 0.136942727776885
41600 0.136933835931654
41610 0.136923107965207
41620 0.136914037015294
41630 0.136903059107205
41640 0.136893302657505
41650 0.136880446428745
41660 0.136872918049632
41670 0.136863655737215
41680 0.13685259563463
41690 0.136842914518351
41700 0.136832892563059
41710 0.136824087508687
41720 0.136812363034707
41730 0.136803765057673
41740 0.136793264316382
41750 0.136782862667897
41760 0.13677253419359
41770 0.136762704123921
41780 0.136752409584587
41790 0.136740717939753
41800 0.136729299065106
41810 0.136717506199208
41820 0.136706460911535
41830 0.13669561256512
41840 0.136684550027423
41850 0.136674579746403
41860 0.136666954818438
41870 0.136656593656642
41880 0.136647049550735
41890 0.136636466079726
41900 0.136625916194332
41910 0.136614467758667
41920 0.13660421364412
41930 0.136594003088138
41940 0.136584971549508
41950 0.136573429942508
41960 0.13656309489327
41970 0.136551807269042
41980 0.136539364255162
41990 0.136526814661493
42000 0.13651579141268
42010 0.136507482119614
42020 0.136498490957302
42030 0.136485198227182
42040 0.136473520834913
42050 0.136460243488872
42060 0.136453171474258
42070 0.136444361266781
42080 0.136435614627282
42090 0.136428159432936
42100 0.136417848099736
42110 0.136407036083354
42120 0.136398622622631
42130 0.136389750842034
42140 0.136382830669138
42150 0.136372147011409
42160 0.136363845584225
42170 0.136355661140309
42180 0.136345682543997
42190 0.136333961861033
42200 0.136324333159259
42210 0.136314915051144
42220 0.136307118828761
42230 0.136297417637395
42240 0.136285949755017
42250 0.136274396630321
42260 0.136263149695234
42270 0.136251754232854
42280 0.136241689431024
42290 0.136232513251638
42300 0.136223458037362
42310 0.136212381425102
42320 0.136205448005556
42330 0.136196151835064
42340 0.136186042097498
42350 0.136177194918297
42360 0.136171502423362
42370 0.136160296855543
42380 0.136149901970333
42390 0.136137709212765
42400 0.136126783696017
42410 0.136115909476468
42420 0.136108316738464
42430 0.136096819490074
42440 0.136089729996043
42450 0.136080931728362
42460 0.136069595077293
42470 0.136060033716376
42480 0.136050394530558
42490 0.136042649601385
42500 0.136030311691035
42510 0.136019722158667
42520 0.136010993120235
42530 0.136000485670659
42540 0.135989445353597
42550 0.135980652648382
42560 0.135970580948632
42570 0.135959023521224
42580 0.13594873342351
42590 0.135936933402486
42600 0.135929487546007
42610 0.135921071134016
42620 0.135911669304512
42630 0.135904493932694
42640 0.135893289200772
42650 0.13588472471785
42660 0.135875068538251
42670 0.135863651187407
42680 0.135853506710539
42690 0.13584337912647
42700 0.135835241097522
42710 0.135824843295251
42720 0.13581695484439
42730 0.135804367607728
42740 0.135792872963268
42750 0.135783467803099
42760 0.135773172047284
42770 0.135762133061379
42780 0.135749760508431
42790 0.135740092664237
42800 0.135729782734151
42810 0.135718414869873
42820 0.135708030227999
42830 0.135697141987
42840 0.135687138312099
42850 0.135679598287728
42860 0.135672215065147
42870 0.135660903126829
42880 0.135652068919297
42890 0.135640089008218
42900 0.135628619041632
42910 0.135619392995212
42920 0.135607516928743
42930 0.135601226659361
42940 0.135590990642951
42950 0.135581801337007
42960 0.135570232220975
42970 0.135560893879979
42980 0.135550102100858
42990 0.135539161890351
43000 0.135527936921791
43010 0.135518465870099
43020 0.135507975014825
43030 0.135499358104296
43040 0.135489836405763
43050 0.135480002598343
43060 0.135467847737368
43070 0.135458797001302
43080 0.135450696859645
43090 0.135441474268749
43100 0.13543123621138
43110 0.135421063399316
43120 0.135411550855434
43130 0.135400762273712
43140 0.135390222115455
43150 0.135383453226016
43160 0.135373305840016
43170 0.135363693061926
43180 0.13535205948293
43190 0.135341755464891
43200 0.13533313114461
43210 0.135321609935979
43220 0.13531219314341
43230 0.135301543874793
43240 0.13529139290497
43250 0.135282341501179
43260 0.135271671296105
43270 0.135260191903613
43280 0.135253587034996
43290 0.135243564444797
43300 0.135234280937408
43310 0.1352242535843
43320 0.135212906055584
43330 0.135202969736
43340 0.13519235763136
43350 0.135182394397565
43360 0.135173352451248
43370 0.1351648972395
43380 0.135155216446403
43390 0.135144818783588
43400 0.135136778527292
43410 0.135128478562894
43420 0.135120193109898
43430 0.13510780065281
43440 0.135095400038269
43450 0.135086367221276
43460 0.135078948248875
43470 0.135068404887125
43480 0.135060082923868
43490 0.135051669960514
43500 0.135043565214234
43510 0.135031885733255
43520 0.135021710819285
43530 0.135011924374169
43540 0.135002581827446
43550 0.13499551828714
43560 0.134985056994495
43570 0.134973019697807
43580 0.134961654520717
43590 0.134949439328229
43600 0.134939526007676
43610 0.13493169567389
43620 0.134923460025921
43630 0.134911148640871
43640 0.134902535859638
43650 0.134892930332341
43660 0.134883747165037
43670 0.13487440898527
43680 0.134865625854101
43690 0.134855992844064
43700 0.134843524348006
43710 0.134833809525685
43720 0.134828035430683
43730 0.134813859808171
43740 0.134805596914644
43750 0.13479789207128
43760 0.134788465454339
43770 0.134781074445753
43780 0.134768689352084
43790 0.134761463507547
43800 0.134751308258277
43810 0.134741325303193
43820 0.134730888216957
43830 0.134725580522823
43840 0.134717156014175
43850 0.134708433910383
43860 0.13469867254454
43870 0.134690516841286
43880 0.134680168755024
43890 0.134669489117209
43900 0.134658882460615
43910 0.134648223159305
43920 0.134638331489438
43930 0.134628287014466
43940 0.134621192827157
43950 0.134608915057564
43960 0.134601542358131
43970 0.134592338511848
43980 0.134581546469101
43990 0.134574771372635
44000 0.134565487080583
44010 0.134555420806745
44020 0.134546416266654
44030 0.134538203081663
44040 0.134529832821043
44050 0.134521438939406
44060 0.134511831021518
44070 0.134501658086516
44080 0.134492480022319
44090 0.134482234904833
44100 0.134471816602819
44110 0.134460406467894
44120 0.13445195336977
44130 0.134443189643179
44140 0.134431710593958
44150 0.134420784160366
44160 0.134411030862742
44170 0.134401772016617
44180 0.134392510394936
44190 0.134383193823334
44200 0.134373974713392
44210 0.134364167986637
44220 0.134355757746112
44230 0.134345232401651
44240 0.134336068879826
44250 0.134327936588868
44260 0.134321185357457
44270 0.134310950938335
44280 0.134301766890198
44290 0.134292075995693
44300 0.134280527474785
44310 0.134272506831641
44320 0.134265020882913
44330 0.134254965634864
44340 0.134244174265119
44350 0.134236395698217
44360 0.134225531743008
44370 0.134214246931426
44380 0.134205069529104
44390 0.134195654187453
44400 0.134185288686528
44410 0.134175679230444
44420 0.134166203354043
44430 0.134157577753242
44440 0.134148173254824
44450 0.134138777416599
44460 0.134129100721216
44470 0.134119318314619
44480 0.134109896203431
44490 0.134099210096569
44500 0.134088515179136
44510 0.134080333603151
44520 0.134070212762094
44530 0.134058892662169
44540 0.134050704701646
44550 0.134040517825712
44560 0.134030247809513
44570 0.134020163388181
44580 0.134011995057756
44590 0.134004609437884
44600 0.133993312443023
44610 0.133983158527717
44620 0.133974883272073
44630 0.133963409688669
44640 0.133954187488826
44650 0.133942895091229
44660 0.133931767910255
44670 0.133920705465457
44680 0.133910373677912
44690 0.133901005400485
44700 0.133890784183891
44710 0.133884270540195
44720 0.133877053726811
44730 0.133867617329242
44740 0.133860402385475
44750 0.133850574880031
44760 0.133841238125572
44770 0.133832533765532
44780 0.133821687633101
44790 0.13381094559578
44800 0.133803486526947
44810 0.133791833109949
44820 0.133782365115941
44830 0.133771373611901
44840 0.133764519557735
44850 0.133755773413361
44860 0.133746466925338
44870 0.13373478254
44880 0.133725513651812
44890 0.133716971565463
44900 0.13370526179738
44910 0.133698086875532
44920 0.13368832163536
44930 0.133677353863173
44940 0.133668749824831
44950 0.133658854080646
44960 0.133649463374058
44970 0.133640117849977
44980 0.133632044387993
44990 0.133622050751666
45000 0.133609495467362
45010 0.133598889580309
45020 0.133591414579984
45030 0.133583214963776
45040 0.133573404584739
45050 0.133563292754089
45060 0.133554158700862
45070 0.133544080385507
45080 0.133533242269744
45090 0.133523532324846
45100 0.133514422122199
45110 0.133504685880364
45120 0.13349628484182
45130 0.133485490022877
45140 0.133476796666511
45150 0.133468076835925
45160 0.13345948334309
45170 0.133449570328736
45180 0.133438950074737
45190 0.133430842144348
45200 0.133424691347317
45210 0.133414793906102
45220 0.133405797651886
45230 0.13339659825521
45240 0.133388347868857
45250 0.133379088611164
45260 0.133371838391304
45270 0.133364386826997
45280 0.13335370995518
45290 0.133344239815108
45300 0.133334146887467
45310 0.133327527172567
45320 0.13331796565174
45330 0.133309826437888
45340 0.133300274563389
45350 0.133290210792611
45360 0.133278754709046
45370 0.133268497782355
45380 0.13326051158069
45390 0.133250825243457
45400 0.13324101693599
45410 0.133231844998579
45420 0.133221765863294
45430 0.133212527094052
45440 0.133205950393203
45450 0.133197913555082
45460 0.13318649673126
45470 0.133178952589
45480 0.133169073751049
45490 0.133159083930872
45500 0.133149501466458
45510 0.133139588509115
45520 0.133130052103426
45530 0.133122323667228
45540 0.133115888424423
45550 0.133106882493198
45560 0.13309593027957
45570 0.13308638045024
45580 0.133075195562402
45590 0.133065504803875
45600 0.133054391636484
45610 0.133046857624142
45620 0.13303804597995
45630 0.133027507429925
45640 0.133016958110368
45650 0.133009133374772
45660 0.132998895566595
45670 0.132989159255714
45680 0.132977228494543
45690 0.1329682769217
45700 0.132958809484309
45710 0.132953809199205
45720 0.132946046674353
45730 0.132936868259503
45740 0.132926363506695
45750 0.132919703563378
45760 0.132910080940424
45770 0.132902405071771
45780 0.132892810527286
45790 0.132882323808047
45800 0.13287245224508
45810 0.132863690035946
45820 0.13285436492509
45830 0.132843820945946
45840 0.132834701916452
45850 0.132825553580793
45860 0.132816361566724
45870 0.132807341052635
45880 0.13279577444124
45890 0.132786023824519
45900 0.132775232343392
45910 0.132767532761248
45920 0.132758039546021
45930 0.132749996008632
45940 0.132740366834392
45950 0.132731804779053
45960 0.132721379170532
45970 0.132713794953837
45980 0.132706573545586
45990 0.132696978718381
46000 0.132687553948852
46010 0.132678546994177
46020 0.132666308050338
46030 0.132657841015386
46040 0.132650521977325
46050 0.132643238011194
46060 0.132633636178376
46070 0.132625494387391
46080 0.132613650570404
46090 0.132603942689131
46100 0.132593625303189
46110 0.132585418532585
46120 0.132576839368731
46130 0.132567718810364
46140 0.132559224324066
46150 0.132550897642239
46160 0.132541776664467
46170 0.132531698580348
46180 0.13252310036572
46190 0.132515807164944
46200 0.132504455807731
46210 0.132492754247008
46220 0.132480123890982
46230 0.132470363834278
46240 0.132460367727122
46250 0.132451492255074
46260 0.132442343564498
46270 0.132433247891709
46280 0.132424850847786
46290 0.132416401548724
46300 0.132405385422978
46310 0.132397976760025
46320 0.132389201144763
46330 0.132379323207489
46340 0.132369778193369
46350 0.132360038813607
46360 0.132349768715925
46370 0.132339624572768
46380 0.132330796676467
46390 0.132321297149946
46400 0.132312925584281
46410 0.13230371462228
46420 0.1322935457173
46430 0.132284554968028
46440 0.132276855639406
46450 0.132268020528558
46460 0.132258176022051
46470 0.132249003671558
46480 0.132239848737923
46490 0.132231856151078
46500 0.132221685613181
46510 0.132215312731152
46520 0.132207747116474
46530 0.132200062369386
46540 0.132192091481684
46550 0.132182052982123
46560 0.132172980886409
46570 0.132165263053416
46580 0.132157628654949
46590 0.132149720903771
46600 0.132141770875532
46610 0.132134563555065
46620 0.13212762041546
46630 0.13211910447853
46640 0.132111364102975
46650 0.132102760162356
46660 0.132090437694721
46670 0.132080459432142
46680 0.132070229317007
46690 0.132061436579277
46700 0.132053733437163
46710 0.132046811624768
46720 0.132037201754479
46730 0.132027579595031
46740 0.132018049168033
46750 0.132008550285565
46760 0.131998600395979
46770 0.13198919125389
46780 0.13197913199737
46790 0.131967881310969
46800 0.131959573410506
46810 0.131952132659997
46820 0.131942586687658
46830 0.131935756658065
46840 0.131927415830188
46850 0.1319187157379
46860 0.131910190428303
46870 0.131902132918813
46880 0.131893158500008
46890 0.131885458073896
46900 0.131878491821236
46910 0.131868249700245
46920 0.131859388904945
46930 0.131850969493492
46940 0.131843255037731
46950 0.131836935812303
46960 0.131826839110891
46970 0.131816080854525
46980 0.131807954210872
46990 0.131800481214941
47000 0.131791731127458
47010 0.131783669227283
47020 0.131774648368619
47030 0.131766043544042
47040 0.131758232099969
47050 0.131749114731659
47060 0.131740140829811
47070 0.131731327701459
47080 0.131722418467613
47090 0.131712961583504
47100 0.131703627359818
47110 0.131695484669633
47120 0.131686009822162
47130 0.131676943262244
47140 0.131670158510759
47150 0.131660444710814
47160 0.1316516521637
47170 0.131643976818363
47180 0.131634846185986
47190 0.131626492926917
47200 0.131619160582309
47210 0.131608102378719
47220 0.131598335435164
47230 0.131590141677308
47240 0.131582027501934
47250 0.131575848805669
47260 0.131567676568277
47270 0.131559170794783
47280 0.13154905659131
47290 0.131542095837562
47300 0.131533514756593
47310 0.131524342838683
47320 0.131516422911152
47330 0.131507527641907
47340 0.131500043504662
47350 0.131492958682698
47360 0.131482676140775
47370 0.131474635600661
47380 0.131467751198805
47390 0.131458340228343
47400 0.13145109468779
47410 0.131442281437549
47420 0.131432791852344
47430 0.131425536413975
47440 0.131418287294771
47450 0.13140920616938
47460 0.131401855571597
47470 0.131392724394757
47480 0.131383787969137
47490 0.131376294407602
47500 0.131369224058864
47510 0.131361229196683
47520 0.131351219617447
47530 0.131343132875362
47540 0.131333723825515
47550 0.131323528880034
47560 0.131316026676052
47570 0.131308778560093
47580 0.131298275107272
47590 0.131289687697449
47600 0.131282099335776
47610 0.131275463554163
47620 0.131267783486433
47630 0.131258520895776
47640 0.13124747692856
47650 0.131239768186718
47660 0.13123032284054
47670 0.131221701770325
47680 0.131212915866132
47690 0.131204333576729
47700 0.131195476007318
47710 0.131185975391379
47720 0.131178603927265
47730 0.131169382355913
47740 0.131161237180438
47750 0.13115216802104
47760 0.13114315715405
47770 0.13113353737747
47780 0.131124502813763
47790 0.131116761190056
47800 0.131106703252241
47810 0.131099322276849
47820 0.131090056788972
47830 0.131082738885394
47840 0.131074330430632
47850 0.131066817135273
47860 0.131058120495889
47870 0.131050283647379
47880 0.131041406265896
47890 0.131033982683465
47900 0.131023977967657
47910 0.131015746753556
47920 0.131007105766201
47930 0.13099551526092
47940 0.130984474130033
47950 0.130973620890536
47960 0.130963428668704
47970 0.130955938665588
47980 0.13094603453004
47990 0.130940011079673
48000 0.130930584540893
48010 0.130922259683807
48020 0.130913723363962
48030 0.130906065800804
48040 0.13089694560258
48050 0.130889058043434
48060 0.130880260512666
48070 0.130873690489708
48080 0.130863528151983
48090 0.130857309091393
48100 0.130846850671204
48110 0.130840721839313
48120 0.130833790580234
48130 0.130828335490229
48140 0.130821990117453
48150 0.130813968550709
48160 0.130805191810385
48170 0.130795590594411
48180 0.130789394050839
48190 0.130783378199934
48200 0.130776710462288
48210 0.130768723514251
48220 0.130759672510657
48230 0.130749608792498
48240 0.130742086809796
48250 0.130734627852344
48260 0.13072656677627
48270 0.130717488860151
48280 0.130708344052899
48290 0.130699724903583
48300 0.130689870970315
48310 0.130682086653879
48320 0.130674132754217
48330 0.130665310191009
48340 0.130657586026865
48350 0.130649147388616
48360 0.1306422310931
48370 0.130634520988952
48380 0.13062559784433
48390 0.130617106482923
48400 0.130609996154438
48410 0.130603266702499
48420 0.130595050328911
48430 0.130585333822053
48440 0.130576638977547
48450 0.130567640715231
48460 0.130556350774437
48470 0.130548204099104
48480 0.130539247670157
48490 0.130531172508388
48500 0.130524669249744
48510 0.130516517420671
48520 0.13050726942366
48530 0.130499694069041
48540 0.130491430354816
48550 0.130483443111002
48560 0.130475583508525
48570 0.130465533316959
48580 0.130457675029461
48590 0.130451651260399
48600 0.130444325168378
48610 0.130435893703837
48620 0.130430351322101
48630 0.130423904112851
48640 0.130413343362615
48650 0.130402647334574
48660 0.130396888260039
48670 0.130391069265435
48680 0.130382529922704
48690 0.130373063890235
48700 0.130364097058151
48710 0.130357347417455
48720 0.130349682651699
48730 0.130340866172635
48740 0.130334185605265
48750 0.130325293204335
48760 0.130315303247375
48770 0.13030632553714
48780 0.130301077412366
48790 0.130291135091277
48800 0.130281672803438
48810 0.130272483739096
48820 0.130261819661701
48830 0.130253933723295
48840 0.130244822922568
48850 0.130234407219976
48860 0.130226042639676
48870 0.130218161397752
48880 0.130209870333884
48890 0.130201854352379
48900 0.13019477606115
48910 0.130187686324906
48920 0.130177120159862
48930 0.130168354663778
48940 0.130161757491733
48950 0.130154871791122
48960 0.130146179984421
48970 0.13013980488654
48980 0.130131262392066
48990 0.13012380225015
49000 0.130113691089845
49010 0.130107336692748
49020 0.13009923360015
49030 0.13009075444966
49040 0.130083698538791
49050 0.130074837159182
49060 0.130065890271326
49070 0.130058436265261
49080 0.130049876886071
49090 0.130041205443903
49100 0.130035429959873
49110 0.130027770343752
49120 0.130021779396987
49130 0.130014374601493
49140 0.130004968154007
49150 0.129997608209116
49160 0.129987382616087
49170 0.129977954096899
49180 0.129971187752139
49190 0.129963634575921
49200 0.129955291832485
49210 0.129948083824787
49220 0.129940195709356
49230 0.12993368271105
49240 0.129926549026018
49250 0.12991727815158
49260 0.129908387968669
49270 0.129900375097366
49280 0.129892964742426
49290 0.129883775793379
49300 0.129875172572807
49310 0.129866933416983
49320 0.129858823371147
49330 0.129851461359041
49340 0.12984394875973
49350 0.129836622625314
49360 0.129828354615033
49370 0.129819533815043
49380 0.129808595213264
49390 0.129802586268552
49400 0.12979349526709
49410 0.129786240343064
49420 0.129776360982699
49430 0.129768906515309
49440 0.12976021400095
49450 0.1297551302004
49460 0.129745815005803
49470 0.129736714026626
49480 0.129728853175801
49490 0.129719085190816
49500 0.12971061658287
49510 0.129704140046016
49520 0.129693224639739
49530 0.129682573845231
49540 0.129674580052921
49550 0.129668174054157
49560 0.129660713457008
49570 0.129650319925507
49580 0.129640476915481
49590 0.129632002161644
49600 0.129621313829217
49610 0.129614686367474
49620 0.129608958533093
49630 0.129600864142273
49640 0.129593365742861
49650 0.129584464215723
49660 0.129575819627752
49670 0.129568441783077
49680 0.129558685613297
49690 0.129549475237918
49700 0.129542112132844
49710 0.129533541670761
49720 0.129525635294376
49730 0.129518271107644
49740 0.129509276052351
49750 0.129500242333511
49760 0.129490203460234
49770 0.129483121456409
49780 0.129476147527551
49790 0.129468646565092
49800 0.129460858640262
49810 0.129451811597679
49820 0.129442184493423
49830 0.129433800249261
49840 0.129425294942937
49850 0.129415208985347
49860 0.129403081679322
49870 0.129393890657577
49880 0.129386613119129
49890 0.129379236691827
49900 0.129372003274941
49910 0.129365566807488
49920 0.129358789681718
49930 0.129350049094705
49940 0.129341209107134
49950 0.129331681597043
49960 0.129322702667932
49970 0.129314993858353
49980 0.129308945706062
49990 0.129299879873494
50000 0.129291203068258
50010 0.129284156233932
50020 0.129275168109553
50030 0.12926649237235
50040 0.12925891005996
50050 0.129248250378102
50060 0.129241000253398
50070 0.129231747175267
50080 0.12922599393032
50090 0.129216644762742
50100 0.12920781693767
50110 0.129198320884028
50120 0.129189683912513
50130 0.129181960273611
50140 0.129175373855004
50150 0.129166874644978
50160 0.129157821263236
50170 0.129149183293464
50180 0.129141300578749
50190 0.129132623952131
50200 0.129124801472182
50210 0.129117220549872
50220 0.129108462068532
50230 0.129101682577667
50240 0.129093702262022
50250 0.129086412561783
50260 0.129077164781691
50270 0.129068428525711
50280 0.12905975478155
50290 0.129049685361993
50300 0.129040992088862
50310 0.129034570615965
50320 0.129025791782854
50330 0.129018625323793
50340 0.129011648245017
50350 0.129002788667647
50360 0.12899434829213
50370 0.128983853716636
50380 0.128975261840757
50390 0.128969054451439
50400 0.128959999980256
50410 0.128953182732501
50420 0.128947120825546
50430 0.128939131986296
50440 0.128929582501102
50450 0.12892047291359
50460 0.12891136458545
50470 0.128902661220001
50480 0.128895732619393
50490 0.128887732588503
50500 0.12888072457598
50510 0.12887247427824
50520 0.128863826794536
50530 0.128857278522107
50540 0.128846753617552
50550 0.128838905390828
50560 0.128831188793955
50570 0.128822364863778
50580 0.128813114132035
50590 0.128805419399829
50600 0.128797172117192
50610 0.128789140680984
50620 0.128778601174641
50630 0.128772511858192
50640 0.128766017303628
50650 0.128756862979163
50660 0.128748658083378
50670 0.128739087596868
50680 0.128729612915817
50690 0.128720264328354
50700 0.128712934226877
50710 0.128705491109349
50720 0.12869592726013
50730 0.128686916379128
50740 0.128679602659471
50750 0.128670985054334
50760 0.128663883713888
50770 0.128656888786552
50780 0.128649208900066
50790 0.128641464428436
50800 0.128632152883052
50810 0.128621688334266
50820 0.12861370676532
50830 0.128605330056627
50840 0.128595931791822
50850 0.128587009003193
50860 0.128580337361418
50870 0.12857185489663
50880 0.128563161434594
50890 0.128554089132062
50900 0.128547368464922
50910 0.128538612449078
50920 0.128529741303678
50930 0.128521590428762
50940 0.128514352781482
50950 0.128507762354411
50960 0.128500149739029
50970 0.128493221406248
50980 0.128486244910455
50990 0.128478589913964
51000 0.128468534273568
51010 0.12846034860746
51020 0.12845368361499
51030 0.128446428455232
51040 0.128436969575326
51050 0.12842813451565
51060 0.128419960327094
51070 0.128412965486233
51080 0.128406071383226
51090 0.128398514348376
51100 0.128391206015253
51110 0.128384956930874
51120 0.128376219831291
51130 0.128366058403889
51140 0.128358774838151
51150 0.128350080981498
51160 0.128342316892132
51170 0.128334035252258
51180 0.128326546082171
51190 0.128319244796421
51200 0.128312195341902
51210 0.128304875003496
51220 0.128297390561225
51230 0.128290527021162
51240 0.128282666283166
51250 0.128274539101275
51260 0.128266916907308
51270 0.12826123175411
51280 0.128255780109625
51290 0.128247869764032
51300 0.128239374534196
51310 0.128230634399904
51320 0.128221636096919
51330 0.128212968300235
51340 0.12820529397398
51350 0.128197051581698
51360 0.128189150460027
51370 0.128179569959069
51380 0.128172676144188
51390 0.128164749098066
51400 0.12815616360058
51410 0.128147389094402
51420 0.128139031903167
51430 0.128130830426986
51440 0.128121128224155
51450 0.128116548174243
51460 0.128109160974346
51470 0.12810256547473
51480 0.128094409857023
51490 0.128086424223299
51500 0.12807931635581
51510 0.128071139325721
51520 0.128062756339657
51530 0.128054581200462
51540 0.128047399788732
51550 0.128040224971628
51560 0.128031545778419
51570 0.128025187027866
51580 0.1280184078863
51590 0.128011417338473
51600 0.128002549775929
51610 0.12799449324161
51620 0.127986028410908
51630 0.127977165469179
51640 0.127970739366382
51650 0.127962920027931
51660 0.127954764988724
51670 0.127948820289382
51680 0.12794372044621
51690 0.127935300618865
51700 0.127928334996865
51710 0.127920847843584
51720 0.127911840745989
51730 0.127904993786221
51740 0.127898701375535
51750 0.127890710893652
51760 0.127880596119213
51770 0.127872640901524
51780 0.127864174105992
51790 0.127856920157509
51800 0.127847294374602
51810 0.127839431149391
51820 0.127829598270009
51830 0.127819420153468
51840 0.127809955517997
51850 0.127800708541062
51860 0.127791882625638
51870 0.12778469386336
51880 0.127778617420164
51890 0.127770956842694
51900 0.127765614015317
51910 0.127755263494965
51920 0.127748255957036
51930 0.127742165443629
51940 0.127733578795598
51950 0.127725623763682
51960 0.127715537943714
51970 0.127707948817718
51980 0.127699203916768
51990 0.127691144222288
52000 0.127683333938188
52010 0.127674727523682
52020 0.127668585496888
52030 0.127661486869417
52040 0.127651854367498
52050 0.127643736113267
52060 0.12763612887071
52070 0.127629097741128
52080 0.127621140970566
52090 0.127611856054312
52100 0.127603803486213
52110 0.127597075092508
52120 0.127587206603075
52130 0.127580373180554
52140 0.127573398034142
52150 0.127566326028004
52160 0.127559561849289
52170 0.127550737748402
52180 0.127544744428524
52190 0.12753599359689
52200 0.127530068670184
52210 0.127523240026305
52220 0.127514872755777
52230 0.127508290757383
52240 0.127501959067011
52250 0.127492641468682
52260 0.127484818109041
52270 0.127477696249942
52280 0.127471088766126
52290 0.12746336509231
52300 0.127455920699521
52310 0.127447656387078
52320 0.127439745318163
52330 0.127429862372434
52340 0.127421232297583
52350 0.127412099157721
52360 0.127404238540666
52370 0.127395845905082
52380 0.127388990274098
52390 0.127382932093989
52400 0.127373751409658
52410 0.12736836458698
52420 0.127359113301086
52430 0.127352705193664
52440 0.127345072609168
52450 0.127336459164048
52460 0.127327651548578
52470 0.127319965173498
52480 0.127312714820018
52490 0.127303410135523
52500 0.127295850868578
52510 0.127290225223482
52520 0.12728259182246
52530 0.127275043788052
52540 0.127266491123568
52550 0.127256597788253
52560 0.127248221352464
52570 0.127239386931867
52580 0.12723200844541
52590 0.127222793790225
52600 0.12721644709121
52610 0.127209420502109
52620 0.127200251037852
52630 0.127193561159733
52640 0.127187408122595
52650 0.127180072392681
52660 0.127171755615817
52670 0.127164008347072
52680 0.127159402767734
52690 0.127149955732404
52700 0.127142005564677
52710 0.127133292079218
52720 0.127125246834441
52730 0.127117341830152
52740 0.127109799616587
52750 0.127100924173931
52760 0.12709382280435
52770 0.127086480107341
52780 0.127080523319476
52790 0.127073052421293
52800 0.1270657852242
52810 0.127057547797712
52820 0.127048621249634
52830 0.12704031304015
52840 0.127029907743614
52850 0.127023113194737
52860 0.127015310812918
52870 0.127006924327441
52880 0.126998635906804
52890 0.126991674782722
52900 0.126984120900862
52910 0.126977183770534
52920 0.126968759466304
52930 0.126961004303325
52940 0.126952810221344
52950 0.126945576982205
52960 0.12693735618736
52970 0.12692955797452
52980 0.126920000142573
52990 0.126911668055339
53000 0.126904456794107
53010 0.126895087596649
53020 0.126886616301497
53030 0.1268796361422
53040 0.126873194744576
53050 0.126867027530046
53060 0.126857268600054
53070 0.126850938197923
53080 0.126843988630705
53090 0.126837564282041
53100 0.126828043893897
53110 0.126820596816708
53120 0.126811918675781
53130 0.126805122399211
53140 0.126796460939703
53150 0.126788496915942
53160 0.126785515804778
53170 0.126777523904153
53180 0.126769846232143
53190 0.126761590413717
53200 0.126753984723174
53210 0.126745480528885
53220 0.126736911783757
53230 0.12672979620091
53240 0.126722611967669
53250 0.126713892673356
53260 0.12670623750336
53270 0.126696343409614
53280 0.126688311409637
53290 0.126681009044121
53300 0.12667441126559
53310 0.126666477280873
53320 0.126657420358137
53330 0.126648485879215
53340 0.126643194847
53350 0.126635079496859
53360 0.126627327036164
53370 0.126620172139153
53380 0.126613443706127
53390 0.126605639309653
53400 0.126598655043295
53410 0.126588979123227
53420 0.126580641520737
53430 0.126572872891899
53440 0.126566281844978
53450 0.126558375809989
53460 0.126550668243655
53470 0.126543643261549
53480 0.126535472118091
53490 0.126528774172698
53500 0.126519850521074
53510 0.126512024577699
53520 0.126502574269943
53530 0.126493394741744
53540 0.126486846885786
53550 0.126479970313999
53560 0.126471383215672
53570 0.12646413114297
53580 0.126457344080948
53590 0.12645040939872
53600 0.126444906638896
53610 0.126435859724373
53620 0.126427922028745
53630 0.126419617881942
53640 0.126411920562367
53650 0.126404435930875
53660 0.126397540110041
53670 0.126388562043715
53680 0.126380315531297
53690 0.126372392257734
53700 0.126366190546002
53710 0.126357581058718
53720 0.126350214346032
53730 0.126342473533581
53740 0.126334932439985
53750 0.126328154166815
53760 0.126320513651782
53770 0.12631159588674
53780 0.126305119158871
53790 0.12629900845789
53800 0.12629212766025
53810 0.126284042140708
53820 0.126276581779567
53830 0.126266732961665
53840 0.126262187937472
53850 0.126254439165463
53860 0.126248022838518
53870 0.126239684112734
53880 0.126232406942466
53890 0.126225554293993
53900 0.126219127958571
53910 0.12621227768968
53920 0.12620352235552
53930 0.12619667871423
53940 0.126189398918114
53950 0.126182410820047
53960 0.126173728709897
53970 0.12616489896924
53980 0.12615686303563
53990 0.126148692509481
54000 0.12614386736992
54010 0.12613477811382
54020 0.126127126421663
54030 0.126118751191056
54040 0.126109892730973
54050 0.126102479454819
54060 0.126094875776239
54070 0.126086731359426
54080 0.126079990654006
54090 0.126073008457907
54100 0.126065958251433
54110 0.126057618104478
54120 0.126050322896812
54130 0.12604431962946
54140 0.126036151869525
54150 0.126028334643292
54160 0.126020992374545
54170 0.126012520199333
54180 0.126005652375323
54190 0.125997947637398
54200 0.125991954659363
54210 0.125987097904733
54220 0.125979069398845
54230 0.125974129390893
54240 0.125968083539496
54250 0.125960325947538
54260 0.125952694778222
54270 0.125944495403667
54280 0.125936393569982
54290 0.125929606115658
54300 0.12592544930496
54310 0.125918831794746
54320 0.125911491664651
54330 0.125904229539576
54340 0.125897638765585
54350 0.125888308469928
54360 0.125879427798465
54370 0.125868876826987
54380 0.125862338326246
54390 0.125852651935573
54400 0.125843589088897
54410 0.125836615804589
54420 0.125829282340953
54430 0.125821272626014
54440 0.125814068651527
54450 0.125806483934333
54460 0.125798475461465
54470 0.125789427842579
54480 0.12578113111544
54490 0.125775080994957
54500 0.125766526280722
54510 0.125760036587383
54520 0.125755503159935
54530 0.125748748318112
54540 0.125741679988591
54550 0.125735282262627
54560 0.125729694273163
54570 0.125723013748324
54580 0.125715745020176
54590 0.125707976488913
54600 0.125699469403196
54610 0.12569335898613
54620 0.125687383833753
54630 0.12567830465739
54640 0.125669117060725
54650 0.125661962936078
54660 0.125654659537455
54670 0.125647093161825
54680 0.125639357826247
54690 0.125631689384402
54700 0.125624856811079
54710 0.125618574681216
54720 0.12561171974862
54730 0.125604224544647
54740 0.125597903912694
54750 0.125592319763999
54760 0.125583052189877
54770 0.125576363543427
54780 0.125568784140085
54790 0.125561446218418
54800 0.125554998188533
54810 0.125547839597459
54820 0.125540270986502
54830 0.125531633194968
54840 0.125523685124949
54850 0.125514835495259
54860 0.125506436022617
54870 0.125498989939428
54880 0.125490285215258
54890 0.125482806905027
54900 0.125475403815132
54910 0.125469343280863
54920 0.125461966395147
54930 0.125455155295924
54940 0.125446371983517
54950 0.125438607214028
54960 0.125429757387179
54970 0.125423626755659
54980 0.125413624821189
54990 0.125405436869967
55000 0.125398325967962
55010 0.125390574187243
55020 0.125382670443709
55030 0.125373944830185
55040 0.125365196356351
55050 0.125359176367322
55060 0.125352560613399
55070 0.125344219831266
55080 0.125336731959357
55090 0.125329635435509
55100 0.125322741749313
55110 0.12531458080051
55120 0.125308505215237
55130 0.125302603874985
55140 0.125295683855848
55150 0.125289766929448
55160 0.125281451063618
55170 0.125274770353635
55180 0.125267925057117
55190 0.125260764564107
55200 0.125254528256221
55210 0.125246447831328
55220 0.125241395418636
55230 0.125232992273793
55240 0.125227477272398
55250 0.125218816544633
55260 0.12521130132804
55270 0.125204429857305
55280 0.125197084921596
55290 0.125191043012104
55300 0.125183461500598
55310 0.12517707380237
55320 0.125169572823411
55330 0.125161498004147
55340 0.125154128736117
55350 0.12514617725402
55360 0.125137331769817
55370 0.125129579225249
55380 0.125123081816734
55390 0.125115370766043
55400 0.12510735245202
55410 0.125099826371451
55420 0.12509245029009
55430 0.125084932800649
55440 0.12507673685568
55450 0.125068906783142
55460 0.125062099398076
55470 0.125054719744912
55480 0.125049994429245
55490 0.125043625339446
55500 0.125034474071937
55510 0.125028402679528
55520 0.125022004826178
55530 0.125017027311367
55540 0.125011206635854
55550 0.125004926496539
55560 0.124996614424376
55570 0.124989875479221
55580 0.124982840577236
55590 0.124977227545253
55600 0.124968787780925
55610 0.124960169872302
55620 0.124953106019353
55630 0.124944741764912
55640 0.124935196891433
55650 0.124926002641301
55660 0.124919147590526
55670 0.124913170516512
55680 0.124906399630613
55690 0.124899062316645
55700 0.124891928452155
55710 0.124886666587295
55720 0.124878280812825
55730 0.124870845844915
55740 0.124863033784206
55750 0.12485621577989
55760 0.124850704919851
55770 0.124843128915506
55780 0.124832807757508
55790 0.124825335696485
55800 0.124817280421822
55810 0.124808564128047
55820 0.124802278018913
55830 0.124794424551618
55840 0.12478556019217
55850 0.124777104194203
55860 0.124769007327816
55870 0.124762102088422
55880 0.124753498427754
55890 0.124748207334001
55900 0.124740728726725
55910 0.124736094303199
55920 0.124729670569168
55930 0.12472190564446
55940 0.124715013764587
55950 0.124706757781281
55960 0.12469879246113
55970 0.124692581172379
55980 0.12468614594261
55990 0.124676586967628
56000 0.124668605165298
56010 0.124660830263813
56020 0.124652380483161
56030 0.124646411361346
56040 0.124639147719612
56050 0.124633012803168
56060 0.124625690294945
56070 0.124619967186944
56080 0.124613301914989
56090 0.124606118793639
56100 0.124599197309267
56110 0.124593794044118
56120 0.124586714236796
56130 0.124580656302728
56140 0.124573683055377
56150 0.124567030239109
56160 0.124558646543353
56170 0.124553051626908
56180 0.124546868282521
56190 0.124540129577339
56200 0.124532644326542
56210 0.124523474229131
56220 0.124516125071871
56230 0.12450972744316
56240 0.124503681307061
56250 0.124496893657078
56260 0.124490047103259
56270 0.124483465244265
56280 0.124476930481606
56290 0.124469654965067
56300 0.124461134022777
56310 0.12445511174018
56320 0.12444628011857
56330 0.124438820650705
56340 0.124431181049789
56350 0.124423770186588
56360 0.124417909000378
56370 0.124410628433311
56380 0.124403396661648
56390 0.124395617802887
56400 0.124388738941298
56410 0.124380361732032
56420 0.124374250623027
56430 0.124365951396749
56440 0.124359176922855
56450 0.124350968662116
56460 0.124343672772933
56470 0.124337751687236
56480 0.124330872196168
56490 0.124325035262458
56500 0.124316003226836
56510 0.1243089050527
56520 0.124301930244402
56530 0.124294742078396
56540 0.124288051481258
56550 0.124283562878092
56560 0.124275253675412
56570 0.124269708183175
56580 0.124261889838055
56590 0.124254318980159
56600 0.124249710042818
56610 0.124244483541108
56620 0.124237696400302
56630 0.124230298083485
56640 0.124221272869442
56650 0.124215037331759
56660 0.124209002898753
56670 0.124200555585881
56680 0.124194728380428
56690 0.124187816980073
56700 0.124180150693844
56710 0.124173435236777
56720 0.124165616512029
56730 0.124157616435596
56740 0.12414962601224
56750 0.124142611700455
56760 0.124136125624065
56770 0.124127745972768
56780 0.124121903125276
56790 0.12411521155911
56800 0.124109182130315
56810 0.124103209111071
56820 0.124095538645125
56830 0.124090443404931
56840 0.124082990685527
56850 0.124076803686411
56860 0.124070525752753
56870 0.124064303261951
56880 0.124056287774241
56890 0.124049767285143
56900 0.124041455502971
56910 0.124033001210765
56920 0.124026731496259
56930 0.124017971592848
56940 0.124010268264279
56950 0.124002325985812
56960 0.123994632304696
56970 0.123986062573079
56980 0.123978003375715
56990 0.123971418810942
57000 0.123967165712229
57010 0.123960461379903
57020 0.123951037775255
57030 0.12394399595217
57040 0.123937512730215
57050 0.123930278094565
57060 0.123925188110204
57070 0.123919901532805
57080 0.123913928924095
57090 0.12390800897336
57100 0.123900027258735
57110 0.12389531855354
57120 0.123890197375797
57130 0.123882596040304
57140 0.123876669967443
57150 0.123868921408711
57160 0.123862809209544
57170 0.123856328964934
57180 0.123849418010123
57190 0.123840998444225
57200 0.123833687575221
57210 0.12382790235186
57220 0.123821259429414
57230 0.123815254426084
57240 0.123808125246597
57250 0.123801564312689
57260 0.12379659134515
57270 0.123788297323937
57280 0.123783079377312
57290 0.123777555196118
57300 0.123771237862772
57310 0.123765405126419
57320 0.123756523979006
57330 0.123749124168446
57340 0.123740466381108
57350 0.123733782218147
57360 0.123728448015766
57370 0.123719937899602
57380 0.123714666930154
57390 0.123705729057843
57400 0.12370015791967
57410 0.123694448144519
57420 0.123687838416196
57430 0.123680201039106
57440 0.123674344987018
57450 0.123667054952258
57460 0.123659182320235
57470 0.123652456408224
57480 0.123645414284521
57490 0.123639523590772
57500 0.123631932690714
57510 0.123625588816593
57520 0.123619490893439
57530 0.123613530205293
57540 0.123605723051022
57550 0.123599590275725
57560 0.123592016948364
57570 0.123584409487586
57580 0.123579278784888
57590 0.123571297176084
57600 0.123565996343487
57610 0.123560639813759
57620 0.123553839231587
57630 0.123548396644648
57640 0.123540584340513
57650 0.123534017680956
57660 0.123526737007974
57670 0.12351975972627
57680 0.123513025636899
57690 0.123505673735113
57700 0.123501053420727
57710 0.12349575106621
57720 0.123488838749295
57730 0.123482846709494
57740 0.123475331320875
57750 0.123469076163512
57760 0.123461035374423
57770 0.123453666378882
57780 0.123446909640661
57790 0.123438639023022
57800 0.12343091318767
57810 0.123424055299347
57820 0.123417951097532
57830 0.123410380331289
57840 0.123404183580092
57850 0.1233981022931
57860 0.123391062853676
57870 0.12338302333172
57880 0.1233752887962
57890 0.12337054879553
57900 0.123363515199261
57910 0.123356338647996
57920 0.123347208794855
57930 0.123342530401405
57940 0.123336321133843
57950 0.12332964709583
57960 0.12332269695961
57970 0.123314789109282
57980 0.123308383155582
57990 0.123299465278611
58000 0.12329395405001
58010 0.123286034001224
58020 0.123279102950119
58030 0.123271877206785
58040 0.123265321011817
58050 0.123258426478417
58060 0.123251847587417
58070 0.123244913163596
58080 0.123237963090727
58090 0.123231375540468
58100 0.123224589075288
58110 0.123217681251854
58120 0.1232106061902
58130 0.12320367223343
58140 0.12319665159334
58150 0.123189680019304
58160 0.123185396868071
58170 0.12317977542875
58180 0.123174134620152
58190 0.123166177423027
58200 0.123159449787725
58210 0.123153924949978
58220 0.123148355906194
58230 0.123142110889236
58240 0.123136489627646
58250 0.123130195595459
58260 0.12312295270523
58270 0.123116721778152
58280 0.123108876122298
58290 0.123102615780677
58300 0.123096417189031
58310 0.123089247353164
58320 0.12308262734996
58330 0.12307510157393
58340 0.123068804579321
58350 0.123062198314148
58360 0.123056057039898
58370 0.123049184835234
58380 0.123041415720004
58390 0.123035185544802
58400 0.123027695633215
58410 0.123021635225357
58420 0.123014770505519
58430 0.123007441444
58440 0.123002221681147
58450 0.122995099391768
58460 0.122986981685492
58470 0.122978926480884
58480 0.122970910890559
58490 0.12296249760391
58500 0.122957442779583
58510 0.122950751127223
58520 0.122944928390647
58530 0.122938215189024
58540 0.122931821905242
58550 0.122924930538238
58560 0.122918622603093
58570 0.122911048666898
58580 0.122903163966893
58590 0.122896724771896
58600 0.122889040638372
58610 0.122881815005257
58620 0.122875226084235
58630 0.122868601611798
58640 0.122861655571145
58650 0.122853135825363
58660 0.122845709808197
58670 0.122840238534547
58680 0.122832590901175
58690 0.122824731678341
58700 0.122817708935677
58710 0.122812543112721
58720 0.122805375298108
58730 0.122799309328306
58740 0.122791966480216
58750 0.122786023648456
58760 0.12277830676895
58770 0.122772134504735
58780 0.122762944960335
58790 0.122754471382189
58800 0.122747817150952
58810 0.122741301531262
58820 0.122735172117226
58830 0.122728138589157
58840 0.1227215312282
58850 0.122715107493704
58860 0.12271080465625
58870 0.122703415217759
58880 0.122698112571235
58890 0.122691821456676
58900 0.122686138688841
58910 0.122680309164063
58920 0.122674556223184
58930 0.122670697105915
58940 0.122662952875432
58950 0.122656662256653
58960 0.12265050420732
58970 0.122644165465806
58980 0.122637271221792
58990 0.122629540778462
59000 0.12262079376149
59010 0.122612648838689
59020 0.122604612748296
59030 0.122597863630871
59040 0.122591701411272
59050 0.12258481999464
59060 0.122578238407737
59070 0.122570325611198
59080 0.122563355349214
59090 0.122558377303348
59100 0.12255192476116
59110 0.122545600392683
59120 0.122538333229789
59130 0.12252948034314
59140 0.122520820637437
59150 0.122514241762166
59160 0.122507446499076
59170 0.12250149663779
59180 0.12249525897464
59190 0.122488419349986
59200 0.122482606310375
59210 0.122475292409703
59220 0.122468398610187
59230 0.122462821069094
59240 0.12245509748602
59250 0.122446926271527
59260 0.122439296779981
59270 0.122433114838524
59280 0.122427988215405
59290 0.122422257981803
59300 0.122416816615856
59310 0.122410205706123
59320 0.122403369209383
59330 0.122396437798141
59340 0.122389534467941
59350 0.122384682092117
59360 0.122375454775336
59370 0.122367501555395
59380 0.122362868778576
59390 0.122353606519686
59400 0.122346072688836
59410 0.122337880215984
59420 0.122331250688096
59430 0.122324958139113
59440 0.122317866471677
59450 0.122312173307045
59460 0.122304726990065
59470 0.122296626857414
59480 0.122289523624407
59490 0.122283569283158
59500 0.122276010286544
59510 0.122269715685783
59520 0.122262390700907
59530 0.122256482629204
59540 0.122249264301136
59550 0.122242501548177
59560 0.122235309319575
59570 0.122226988115893
59580 0.122220393520739
59590 0.122214247374071
59600 0.122207177487557
59610 0.122201777674059
59620 0.122196742456066
59630 0.122189217779282
59640 0.122184336796893
59650 0.122176573779845
59660 0.12216870845855
59670 0.122160921894398
59680 0.122152515662572
59690 0.122145483548125
59700 0.122138094256721
59710 0.122132110495095
59720 0.122124692085631
59730 0.122120059790207
59740 0.12211300382103
59750 0.12210569948204
59760 0.122098146296176
59770 0.122092301868365
59780 0.122087075350728
59790 0.122079938576291
59800 0.122074591999027
59810 0.122068230705005
59820 0.122061252246351
59830 0.122054574979773
59840 0.122048182422127
59850 0.122042138333674
59860 0.122035413017567
59870 0.122030065094412
59880 0.122023437114699
59890 0.122017306884258
59900 0.122011258595526
59910 0.122005204487791
59920 0.121998747226417
59930 0.121991024741248
59940 0.121984264784386
59950 0.121977779094671
59960 0.121971013223213
59970 0.121965660617356
59980 0.121959460845938
59990 0.121953423684226
60000 0.121947437760613
60010 0.121941266768629
60020 0.121935544022325
60030 0.121929014643636
60040 0.121921774935515
60050 0.121915290947984
60060 0.121909655780906
60070 0.121903592517654
60080 0.121895700347629
60090 0.121891224257187
60100 0.121885752470172
60110 0.121878316345208
60120 0.121873834352938
60130 0.121867401966341
60140 0.121859899612042
60150 0.121851396195182
60160 0.121846583231092
60170 0.121841948057621
60180 0.121836683071729
60190 0.121828923577171
60200 0.121822619347072
60210 0.12181623429258
60220 0.121810813473378
60230 0.121804577817173
60240 0.121798240338972
60250 0.121791657618927
60260 0.121783896329843
60270 0.121777731116225
60280 0.121773102051264
60290 0.121764839719237
60300 0.121759543869247
60310 0.121754569621153
60320 0.121747340954515
60330 0.121741418713941
60340 0.121735088622612
60350 0.121728878192568
60360 0.121722585272817
60370 0.121715442320989
60380 0.121707781937064
60390 0.121701497825443
60400 0.12169476544673
60410 0.121688438099871
60420 0.121681682840177
60430 0.121675476199425
60440 0.121670187716504
60450 0.121662257761686
60460 0.121657382105789
60470 0.121649482617852
60480 0.121644748074291
60490 0.121637356262931
60500 0.121631265221388
60510 0.121625529974119
60520 0.12162031768216
60530 0.121613557916578
60540 0.1216066894757
60550 0.12159991929402
60560 0.121592939472486
60570 0.12158731615558
60580 0.121581607673413
60590 0.121575357808229
60600 0.121569830624151
60610 0.121562737238416
60620 0.121555485540589
60630 0.121548497339692
60640 0.121541439271803
60650 0.121537364689647
60660 0.121531650906777
60670 0.121523447161231
60680 0.121516980941545
60690 0.121511206849988
60700 0.12150485350912
60710 0.121498693049158
60720 0.121491156054733
60730 0.121484978695973
60740 0.121478205668964
60750 0.121471064409553
60760 0.121464316340487
60770 0.121458100997229
60780 0.121451227846765
60790 0.121446949982641
60800 0.121441101866649
60810 0.121433602951476
60820 0.121427438907745
60830 0.121422970954172
60840 0.121416231603299
60850 0.121410049298792
60860 0.121402962157879
60870 0.121396656815779
60880 0.121389575318645
60890 0.121383146856014
60900 0.121377460832485
60910 0.121373575252301
60920 0.121367154583365
60930 0.121360345793593
60940 0.121352858318889
60950 0.121345697320846
60960 0.12133775711182
60970 0.121331357011191
60980 0.121324894021975
60990 0.121319608163941
61000 0.121312435953509
61010 0.121306474693166
61020 0.121300140572666
61030 0.121294385587565
61040 0.121287689221822
61050 0.121281011147697
61060 0.121275664729786
61070 0.121266826897898
61080 0.12126106124929
61090 0.121255003191708
61100 0.121247386060777
61110 0.121240249013804
61120 0.121232601902377
61130 0.12122604933121
61140 0.121219618139918
61150 0.121214590826248
61160 0.121207426311673
61170 0.121200386071515
61180 0.121193570769162
61190 0.121185994596619
61200 0.121178767109965
61210 0.121169756689572
61220 0.121163990287788
61230 0.121158203063
61240 0.121152956172186
61250 0.1211463173985
61260 0.121138607402751
61270 0.121133085938473
61280 0.121125743673871
61290 0.121119525453225
61300 0.121111554138568
61310 0.121104138713464
61320 0.121097813605828
61330 0.121091563735764
61340 0.121086163552665
61350 0.121081245145251
61360 0.121076565019433
61370 0.121068280346671
61380 0.121060674733307
61390 0.12105401921487
61400 0.121048963466992
61410 0.121041958063186
61420 0.121034594956668
61430 0.121029148199282
61440 0.121024702894006
61450 0.121018852826403
61460 0.121012260934188
61470 0.121006219575755
61480 0.120999935581936
61490 0.120994219767644
61500 0.120988340377559
61510 0.120980779596384
61520 0.120974542896299
61530 0.120968633095829
61540 0.120961151057821
61550 0.120955561145032
61560 0.120948543592027
61570 0.120941704264304
61580 0.120934465694414
61590 0.120927465431542
61600 0.120920789114324
61610 0.120914232352915
61620 0.120907694347603
61630 0.120901223686338
61640 0.120893599819864
61650 0.120884798854573
61660 0.120879148842096
61670 0.120872801714024
61680 0.120865829205684
61690 0.120859799395863
61700 0.120853283603695
61710 0.120847941079287
61720 0.120841610937346
61730 0.120835922077746
61740 0.120829557045542
61750 0.120824005731701
61760 0.120818440530746
61770 0.120812061122723
61780 0.120806063593316
61790 0.120801525350028
61800 0.120793423078818
61810 0.120787002119236
61820 0.120779499065965
61830 0.120773395271923
61840 0.120767389700687
61850 0.120762166353461
61860 0.120756158148668
61870 0.12074942639276
61880 0.120741121577393
61890 0.120733726256167
61900 0.120727631027404
61910 0.120720857616794
61920 0.120714770034368
61930 0.120708371241687
61940 0.120702120991346
61950 0.120696424719449
61960 0.120688481492744
61970 0.120681260234287
61980 0.120674548165708
61990 0.120668192607759
62000 0.120662605481327
62010 0.120656118127582
62020 0.12064963032449
62030 0.120641696963816
62040 0.120635665211005
62050 0.120628672060197
62060 0.120622019230672
62070 0.120614261751982
62080 0.12060663546502
62090 0.120598419366998
62100 0.120591342075984
62110 0.120585661734825
62120 0.1205799884521
62130 0.120574988222519
62140 0.120567183483011
62150 0.120559762853094
62160 0.120553261859662
62170 0.12054862008736
62180 0.120544058522141
62190 0.120537617472106
62200 0.120531775321531
62210 0.120525562854518
62220 0.120519401437669
62230 0.120512847702793
62240 0.12050624686103
62250 0.120500422610576
62260 0.120493955605794
62270 0.120488692727955
62280 0.12048147652393
62290 0.120476441241722
62300 0.120470473015034
62310 0.120463954241611
62320 0.120458451947286
62330 0.120453258133015
62340 0.120447036160781
62350 0.120442471676321
62360 0.120436467483119
62370 0.120432085330967
62380 0.120426538120983
62390 0.120421454421377
62400 0.120414648337367
62410 0.120409706767168
62420 0.120403811286017
62430 0.120396373402907
62440 0.120390520167578
62450 0.120383722156801
62460 0.120377305933994
62470 0.120370181228482
62480 0.12036297796382
62490 0.120356624523334
62500 0.120351645429168
62510 0.120345928108883
62520 0.120339284211031
62530 0.1203338237692
62540 0.120325694307967
62550 0.12031991909945
62560 0.120315247356932
62570 0.120308278475405
62580 0.12030369631769
62590 0.120297405175735
62600 0.12029132939396
62610 0.12028308394922
62620 0.120276046269091
62630 0.120269962747554
62640 0.12026472228906
62650 0.120257350888817
62660 0.120249104111782
62670 0.120241824351678
62680 0.120236162441395
62690 0.120228833118452
62700 0.120223014030862
62710 0.120215095630294
62720 0.12020873459048
62730 0.120201516411153
62740 0.120195726044316
62750 0.120191101485008
62760 0.12018653341034
62770 0.120179773642233
62780 0.120173545986361
62790 0.120167574129264
62800 0.120161383818762
62810 0.120156998820222
62820 0.120151659843252
62830 0.120145999356583
62840 0.120138435684925
62850 0.120132384905753
62860 0.120126760794895
62870 0.120120624497263
62880 0.120114518004065
62890 0.120107211960673
62900 0.120101661044827
62910 0.120096038024256
62920 0.120090095610972
62930 0.120085747507641
62940 0.120079646012416
62950 0.120072997775198
62960 0.120067955742652
62970 0.12006297251642
62980 0.120058515575934
62990 0.120051927316459
63000 0.120045809314074
63010 0.12003814670128
63020 0.120032448585244
63030 0.120025838503151
63040 0.120020394653338
63050 0.120014316100365
63060 0.120010538199084
63070 0.120003660224337
63080 0.119997902955471
63090 0.119991336428788
63100 0.119984442541127
63110 0.11997750315928
63120 0.119972059952354
63130 0.119965763264764
63140 0.119960069295811
63150 0.119953635632743
63160 0.119948382326868
63170 0.119941892601664
63180 0.11993628599386
63190 0.119929899396587
63200 0.119924027173254
63210 0.119917489589645
63220 0.119912989467724
63230 0.119906039779447
63240 0.119899716814877
63250 0.119893473053761
63260 0.119887230275725
63270 0.119884648527314
63280 0.119881397390309
63290 0.119876322774225
63300 0.119870769465325
63310 0.119864472034745
63320 0.119858551781439
63330 0.119851713953047
63340 0.11984576443366
63350 0.119839635702176
63360 0.119832941731804
63370 0.119826275400451
63380 0.119819164788668
63390 0.119812407657677
63400 0.119808368638249
63410 0.119802307196292
63420 0.119797130614408
63430 0.119792395709625
63440 0.119786664566004
63450 0.119781634019296
63460 0.119775948698605
63470 0.119767825880001
63480 0.119762604280614
63490 0.119756302782301
63500 0.119749402627406
63510 0.119743017392368
63520 0.119736522722184
63530 0.119730065387343
63540 0.119724346702911
63550 0.119717490715015
63560 0.119711205557263
63570 0.11970453310083
63580 0.119699631186526
63590 0.11969341198428
63600 0.119687546330318
63610 0.119681891772711
63620 0.119675466182982
63630 0.119669448195424
63640 0.119662837410044
63650 0.119655531208006
63660 0.119649761810295
63670 0.119642802230133
63680 0.119636180573549
63690 0.119631474959957
63700 0.11962621094745
63710 0.11962035720103
63720 0.119615172123581
63730 0.119608680727699
63740 0.119602048238198
63750 0.119596764348062
63760 0.119589725626532
63770 0.119582619019652
63780 0.119575712611604
63790 0.119572415884681
63800 0.119565631887973
63810 0.119558573237023
63820 0.119551823689011
63830 0.119545387141184
63840 0.119539715338593
63850 0.119533921204186
63860 0.119527777232957
63870 0.119521417215547
63880 0.119515951241937
63890 0.119509199926483
63900 0.119502824772634
63910 0.119495636673099
63920 0.11948947632689
63930 0.119481853555814
63940 0.119476493450956
63950 0.11946945858793
63960 0.119463227811134
63970 0.11945874954355
63980 0.119452999414284
63990 0.119446162181086
64000 0.119441269748521
64010 0.119434284193497
64020 0.119427083172407
64030 0.119421884417845
64040 0.119416080294127
64050 0.119407945350344
64060 0.119403182087923
64070 0.119398526173303
64080 0.119392566044816
64090 0.119385285235052
64100 0.119378819055024
64110 0.119373920248898
64120 0.11936991029879
64130 0.119364746486104
64140 0.119358777523019
64150 0.119352539123873
64160 0.119344442704944
64170 0.11933916653024
64180 0.11933228530809
64190 0.119325104191643
64200 0.119317986939454
64210 0.119311706126186
64220 0.119306617381694
64230 0.119300919950841
64240 0.1192945651482
64250 0.119288406097402
64260 0.119280270632129
64270 0.119276248691626
64280 0.119269126375383
64290 0.119262863791343
64300 0.119258338427034
64310 0.119253398596904
64320 0.119247601437602
64330 0.119240067943318
64340 0.119233759069613
64350 0.119228057482787
64360 0.119222133941191
64370 0.119215792850129
64380 0.119210687482502
64390 0.119205312117781
64400 0.119199234569567
64410 0.119195354924811
64420 0.119188213279107
64430 0.119181738445719
64440 0.11917367122992
64450 0.119167482480361
64460 0.119160879640657
64470 0.119153179413354
64480 0.119145694756844
64490 0.119138431162251
64500 0.119132637606197
64510 0.119125548101473
64520 0.119119907916027
64530 0.119114637525131
64540 0.119108283834521
64550 0.119102686355778
64560 0.119096456105474
64570 0.119090272987248
64580 0.11908555395595
64590 0.119079319894854
64600 0.119073348469498
64610 0.119068625845038
64620 0.119062471312949
64630 0.119056167867337
64640 0.119049559715102
64650 0.119043021853548
64660 0.119037580043039
64670 0.11903274427151
64680 0.119025866459826
64690 0.1190196546505
64700 0.119014152641859
64710 0.11900802990047
64720 0.11900357740508
64730 0.118996775595558
64740 0.118990662958609
64750 0.118985857384818
64760 0.118980589584448
64770 0.118975383521453
64780 0.118969781939772
64790 0.118963801348502
64800 0.118959515947447
64810 0.118953458595867
64820 0.118949758949448
64830 0.118943984254782
64840 0.11893901579221
64850 0.118935366988038
64860 0.118928643841718
64870 0.118922426693882
64880 0.118917243105934
64890 0.118909716632562
64900 0.118903035283822
64910 0.118897100700264
64920 0.118891573530454
64930 0.118884829901721
64940 0.11887870947145
64950 0.118873839245914
64960 0.118867681110573
64970 0.11886136080815
64980 0.11885628051214
64990 0.11885128847902
65000 0.118847811748844
65010 0.118840837756202
65020 0.118835160021831
65030 0.118830192790405
65040 0.118822938664795
65050 0.11881714745286
65060 0.118811551297418
65070 0.118806859549374
65080 0.11880311126687
65090 0.118798819657488
65100 0.118794129195975
65110 0.11878809793888
65120 0.118782797446589
65130 0.118777346378198
65140 0.11877048578295
65150 0.118765856262637
65160 0.118759608433623
65170 0.1187535904634
65180 0.11874695560964
65190 0.118740037243138
65200 0.118733369992326
65210 0.118727895604103
65220 0.118722463402006
65230 0.118717606671129
65240 0.118709152143568
65250 0.118703806930723
65260 0.118698659236376
65270 0.1186935970722
65280 0.11868686763885
65290 0.118682203054529
65300 0.118677063957362
65310 0.118670039976619
65320 0.118665701501088
65330 0.118660655233515
65340 0.118654432366057
65350 0.118648212257023
65360 0.118641625143501
65370 0.118635885406719
65380 0.118630067957379
65390 0.11862492295644
65400 0.1186185797386
65410 0.118611485684443
65420 0.118604080678812
65430 0.118596969838158
65440 0.118591076220083
65450 0.11858624460737
65460 0.118580814878385
65470 0.118574543805832
65480 0.118569937212518
65490 0.118564607108826
65500 0.1185605533223
65510 0.118555013108507
65520 0.118549805485309
65530 0.118543833000056
65540 0.118539019443937
65550 0.118534633764756
65560 0.118528409335532
65570 0.118521114138521
65580 0.118515673433729
65590 0.118508801229007
65600 0.118504174573775
65610 0.118497915716989
65620 0.118491535003717
65630 0.118484462524045
65640 0.118479479897277
65650 0.118473202110892
65660 0.118468129376136
65670 0.11846394003445
65680 0.118457126758256
65690 0.118449951746387
65700 0.118442827258379
65710 0.118436987049745
65720 0.118430742399711
65730 0.118425229255683
65740 0.118419705763223
65750 0.118414486712642
65760 0.11840756720341
65770 0.118401780945042
65780 0.118396294867389
65790 0.118388839024471
65800 0.118382293038641
65810 0.118377608207789
65820 0.118370534824234
65830 0.11836593098776
65840 0.118360272493931
65850 0.118354497394395
65860 0.118348730366364
65870 0.118342913691026
65880 0.118337431999351
65890 0.118332409467427
65900 0.118325432517216
65910 0.118320167646679
65920 0.118316017455376
65930 0.118308398889761
65940 0.118304322020619
65950 0.118298202297575
65960 0.11829180848679
65970 0.118286698013329
65980 0.118282009459144
65990 0.118276592206143
66000 0.118270911222156
66010 0.118264653000384
66020 0.118258584142125
66030 0.118251025504726
66040 0.118245744848394
66050 0.118240895273111
66060 0.118235461222511
66070 0.118229662630484
66080 0.118224119735096
66090 0.118219020534942
66100 0.118212906534824
66110 0.118207774756461
66120 0.11820299807368
66130 0.118197727125505
66140 0.118192005351406
66150 0.118183816037763
66160 0.118177554201991
66170 0.118172214107489
66180 0.118165022464816
66190 0.118157758416792
66200 0.118151315060086
66210 0.118143674620222
66220 0.118136854858951
66230 0.118131952432326
66240 0.118126773336657
66250 0.118121172644746
66260 0.11811754862641
66270 0.11811357919077
66280 0.118107497329507
66290 0.118102524922826
66300 0.118096267407212
66310 0.118090931523665
66320 0.118085134750668
66330 0.118078826799566
66340 0.1180720388664
66350 0.11806494535303
66360 0.118058743616244
66370 0.11805387612647
66380 0.118046526773677
66390 0.118039570105539
66400 0.118033445049496
66410 0.118027144674018
66420 0.118020962641144
66430 0.118015067107629
66440 0.118009747968807
66450 0.118004084435303
66460 0.11799790915106
66470 0.117993386795176
66480 0.117986907662406
66490 0.117981834390316
66500 0.117975834385848
66510 0.117971000878488
66520 0.117965059983063
66530 0.117958577946675
66540 0.117953517059226
66550 0.117946874047089
66560 0.117942269368598
66570 0.117935592252295
66580 0.117930028392933
66590 0.117922791111968
66600 0.117915190498659
66610 0.117908740621018
66620 0.117903044824103
66630 0.117899063898586
66640 0.117893964382812
66650 0.117887397198353
66660 0.117880766249799
66670 0.117876079895737
66680 0.117870304005982
66690 0.117864397355592
66700 0.117859362320689
66710 0.117853157656623
66720 0.117846727944558
66730 0.117840851095622
66740 0.117835249939925
66750 0.117829497044917
66760 0.117824024763076
66770 0.117817840294889
66780 0.117811492562454
66790 0.117807182536903
66800 0.117800452307445
66810 0.117793316240347
66820 0.11778776192565
66830 0.117782442215988
66840 0.117776475272656
66850 0.117769979493846
66860 0.117765165189027
66870 0.117760286960982
66880 0.117756056956682
66890 0.117750912709771
66900 0.117745434509585
66910 0.117740901975491
66920 0.117733178064693
66930 0.117727253473091
66940 0.117722806250486
66950 0.117716579010298
66960 0.117710206147264
66970 0.117703315395118
66980 0.117697212105631
66990 0.11769119703211
67000 0.117685970562723
67010 0.117679615446859
67020 0.117674093064309
67030 0.117666444205332
67040 0.117659775296669
67050 0.117653257647468
67060 0.117646324200593
67070 0.11764166586853
67080 0.117635530156533
67090 0.117628437818318
67100 0.117623636184268
67110 0.117616963364107
67120 0.117611087950173
67130 0.117603209946007
67140 0.117595999554162
67150 0.117591765603012
67160 0.117586038600829
67170 0.117581393838873
67180 0.117575968421502
67190 0.117569210516797
67200 0.117564803108639
67210 0.117558902448776
67220 0.11755272612749
67230 0.117546357719798
67240 0.117539777659127
67250 0.117534353845842
67260 0.117528850433091
67270 0.117522085242891
67280 0.11751575330891
67290 0.117509472164849
67300 0.117503873045604
67310 0.117498861856292
67320 0.117492546980749
67330 0.117485872122275
67340 0.117481253478403
67350 0.117474894218315
67360 0.117469542734964
67370 0.117463631730219
67380 0.117457178439654
67390 0.117452247135141
67400 0.117445689020744
67410 0.11744060950329
67420 0.117435705233221
67430 0.117430408967085
67440 0.117424259705089
67450 0.117418363534378
67460 0.117412188708429
67470 0.117407011833471
67480 0.117401525640235
67490 0.11739747634121
67500 0.117392067701315
67510 0.117386253740283
67520 0.117379430577201
67530 0.11737307095173
67540 0.117369705326491
67550 0.117364590862588
67560 0.117359201772885
67570 0.117353354776811
67580 0.117349318778494
67590 0.117344198952694
67600 0.117338779531838
67610 0.117332689780819
67620 0.11732718270013
67630 0.117322406035511
67640 0.117317569738473
67650 0.117313187988103
67660 0.117308379040795
67670 0.117303326147612
67680 0.117297136378086
67690 0.117292581364944
67700 0.117286710215929
67710 0.117280600906523
67720 0.117274133110604
67730 0.117266680629299
67740 0.117260905719806
67750 0.117255296876784
67760 0.117248648525624
67770 0.117242480942659
67780 0.117237171586017
67790 0.11723201395383
67800 0.117226610501434
67810 0.117220230194968
67820 0.117214548904397
67830 0.117207564375383
67840 0.117202895981098
67850 0.117199030869012
67860 0.117192643909446
67870 0.11718709952976
67880 0.117181291993988
67890 0.117175020980146
67900 0.117169545451718
67910 0.117164416634426
67920 0.11715775265043
67930 0.11715161968167
67940 0.117145702255507
67950 0.117138837218537
67960 0.117133583822397
67970 0.117129803666462
67980 0.117125579350076
67990 0.117119482763676
68000 0.117113217877846
68010 0.117107111235343
68020 0.117101609030354
68030 0.117096353658057
68040 0.117089532842351
68050 0.117083830817227
68060 0.117078654719845
68070 0.117073549781647
68080 0.117068331306387
68090 0.11706340478786
68100 0.117057680308287
68110 0.117051654612729
68120 0.117046423767824
68130 0.117043448453022
68140 0.117037857619992
68150 0.117033666768013
68160 0.11702823730026
68170 0.117021839914527
68180 0.117016724584937
68190 0.117010810833937
68200 0.117004717513057
68210 0.116998472453062
68220 0.116992875226767
68230 0.116988342800088
68240 0.116983875842908
68250 0.116979425479439
68260 0.116974708046635
68270 0.116969424903388
68280 0.116965044764237
68290 0.116960567339661
68300 0.116955099562431
68310 0.116948447456864
68320 0.116942377646106
68330 0.116938364071066
68340 0.116933231275051
68350 0.116927577614677
68360 0.116924129660887
68370 0.116918001413748
68380 0.116911690218266
68390 0.116905720992373
68400 0.116900877297918
68410 0.116896603372278
68420 0.116889605625472
68430 0.11688347291454
68440 0.116878469382389
68450 0.116872771371416
68460 0.116866369004687
68470 0.116862776354468
68480 0.116856660551827
68490 0.116851210343553
68500 0.11684543069672
68510 0.116840399065786
68520 0.116834667344681
68530 0.116827959599382
68540 0.116822976058386
68550 0.116816119000039
68560 0.11681318347855
68570 0.116806711331399
68580 0.116801911379295
68590 0.116796200149741
68600 0.116790482547994
68610 0.116784245278908
68620 0.116778644627633
68630 0.116772456980228
68640 0.11676631874337
68650 0.11676164454213
68660 0.116753804880848
68670 0.116747399139863
68680 0.116739827201989
68690 0.116734837853266
68700 0.116730159115262
68710 0.116725819851879
68720 0.116721292699529
68730 0.116716731554678
68740 0.116712721572242
68750 0.116706009629993
68760 0.116700654622889
68770 0.116694950265837
68780 0.116689241020838
68790 0.116684187056785
68800 0.11667965520719
68810 0.11667468784288
68820 0.11666921823198
68830 0.116663899681004
68840 0.116657454145654
68850 0.116651005348132
68860 0.116647529907903
68870 0.116641797653329
68880 0.116635871253189
68890 0.116629355005346
68900 0.116622452249998
68910 0.116617552304791
68920 0.116611026358445
68930 0.116604464523185
68940 0.116600445352888
68950 0.116594869316327
68960 0.11659010590801
68970 0.116583628474555
68980 0.116580023454202
68990 0.116574305074073
69000 0.116567414282001
69010 0.116564334821275
69020 0.11655866648522
69030 0.116552027776005
69040 0.116548356297011
69050 0.116542408050912
69060 0.116537886153664
69070 0.116532531862897
69080 0.116526037640174
69090 0.116521827496251
69100 0.116516989819643
69110 0.116511600590215
69120 0.116505957974248
69130 0.116500443896837
69140 0.116494317130957
69150 0.116488112976822
69160 0.116483461198394
69170 0.11647780299697
69180 0.116472480274925
69190 0.116467107736096
69200 0.116460804369613
69210 0.116456301227553
69220 0.116450687575876
69230 0.116444650334488
69240 0.116438005304129
69250 0.116432444508953
69260 0.116427266496033
69270 0.116421449309323
69280 0.116416243604135
69290 0.116409813591972
69300 0.116404821717546
69310 0.116398469816241
69320 0.116392625104851
69330 0.116386892669566
69340 0.116381378373552
69350 0.116376472052437
69360 0.116370607925969
69370 0.116366337145113
69380 0.116360884901976
69390 0.116356412385008
69400 0.116348826520351
69410 0.116343406312048
69420 0.116338754251219
69430 0.116333080425026
69440 0.116327236255829
69450 0.116322486227065
69460 0.116317420062163
69470 0.116312621510914
69480 0.116308198631683
69490 0.116303210714374
69500 0.116298868906029
69510 0.116293786453518
69520 0.116288009373398
69530 0.11628362921613
69540 0.116279358122695
69550 0.116273729198665
69560 0.116268223060856
69570 0.116262286621353
69580 0.11625784136036
69590 0.116254075253672
69600 0.116249059210543
69610 0.116244833451448
69620 0.116238972670204
69630 0.116231972866486
69640 0.116227907557386
69650 0.116222561142952
69660 0.116216401318687
69670 0.116209733552486
69680 0.116206268556374
69690 0.11620018274468
69700 0.116194583817777
69710 0.116188993221949
69720 0.116183772043504
69730 0.116177924081808
69740 0.116172085474416
69750 0.116165841986961
69760 0.116159844142201
69770 0.116155367485238
69780 0.116149974450645
69790 0.116144178349433
69800 0.116139129923292
69810 0.116133354930563
69820 0.116129262608129
69830 0.116124336329148
69840 0.116117029261788
69850 0.116111139167396
69860 0.116104873183016
69870 0.116098715800327
69880 0.116092117502688
69890 0.116086691109231
69900 0.116080675709939
69910 0.116073971288338
69920 0.116067748125691
69930 0.116062558559595
69940 0.116056570380592
69950 0.116051000791746
69960 0.116046652180866
69970 0.116041396650859
69980 0.116036573830926
69990 0.116031474801486
70000 0.116025889393407
70010 0.11602164898461
70020 0.116015760580605
70030 0.116010338302429
70040 0.116005898194251
70050 0.115999313988273
70060 0.115994578615806
70070 0.115989608812778
70080 0.115984429931524
70090 0.115979486085943
70100 0.115974017316432
70110 0.115967778612477
70120 0.115961857018097
70130 0.115955783024388
70140 0.115951074558898
70150 0.115945285440901
70160 0.115939704810735
70170 0.115933974319513
70180 0.115929266647556
70190 0.115924615697628
70200 0.115918686031308
70210 0.115914177917823
70220 0.115908402746057
70230 0.115903554037717
70240 0.115898791570659
70250 0.115892717817945
70260 0.11588727234927
70270 0.115881100220484
70280 0.115876209541326
70290 0.1158704869954
70300 0.115862907871801
70310 0.115858059869816
70320 0.115852428952977
70330 0.115848619934014
70340 0.115842713927274
70350 0.115835556844776
70360 0.115831339947481
70370 0.115827160198993
70380 0.115821050610208
70390 0.11581596389793
70400 0.11581183590468
70410 0.115806543707
70420 0.115800148255855
70430 0.11579387939579
70440 0.115787939937171
70450 0.115782294002467
70460 0.115777137780867
70470 0.11577105619746
70480 0.115765744201716
70490 0.115759971269908
70500 0.11575387915109
70510 0.1157486345801
70520 0.115743465686222
70530 0.115737614866265
70540 0.115732888982958
70550 0.115729343973105
70560 0.115724999390286
70570 0.115718770903837
70580 0.115712217987303
70590 0.11570779051016
70600 0.115702939424023
70610 0.115695286823957
70620 0.115689387548369
70630 0.115683935635119
70640 0.115677467584155
70650 0.115672261743684
70660 0.115667991026784
70670 0.115662552507156
70680 0.115657480970016
70690 0.115652656034348
70700 0.115647211918588
70710 0.115641471944923
70720 0.115634928878622
70730 0.115629718762498
70740 0.115624147918667
70750 0.115617283244404
70760 0.115612831538641
70770 0.11560626632711
70780 0.115601868317286
70790 0.115596302458791
70800 0.115590970390829
70810 0.115585322411628
70820 0.115578984637772
70830 0.115573272872038
70840 0.115568612674121
70850 0.115563473104424
70860 0.115559895594668
70870 0.115552869950161
70880 0.115547321224108
70890 0.115542406574295
70900 0.115536621669948
70910 0.115532216516687
70920 0.115526842351126
70930 0.115522052698957
70940 0.115516388161467
70950 0.115510466007117
70960 0.115506051692925
70970 0.115500133758838
70980 0.11549528556968
70990 0.115490813816215
71000 0.115484012863606
71010 0.115478066125294
71020 0.115471714520871
71030 0.11546760331533
71040 0.115460946225413
71050 0.115453916939324
71060 0.115449946914407
71070 0.115445046429787
71080 0.115439587086514
71090 0.115435230208321
71100 0.115429152124394
71110 0.115423467684955
71120 0.115416850298605
71130 0.115410521465679
71140 0.115404774400319
71150 0.115397282487272
71160 0.115391078528652
71170 0.115386984917044
71180 0.115382172729101
71190 0.115376514396484
71200 0.115371168832069
71210 0.115364239244295
71220 0.115359612365733
71230 0.115352361087765
71240 0.115346892682402
71250 0.115341846814986
71260 0.115337972715284
71270 0.115331543963228
71280 0.115326535058256
71290 0.115321949410267
71300 0.115317104973687
71310 0.115312738047202
71320 0.115306046008787
71330 0.115300372267931
71340 0.115295441352746
71350 0.115289777300806
71360 0.115285878845363
71370 0.115281636335918
71380 0.115276701053438
71390 0.115270456682721
71400 0.115263255466538
71410 0.115257797585319
71420 0.11525285537894
71430 0.115247258287616
71440 0.11524206963809
71450 0.115237511789166
71460 0.115232949614227
71470 0.115227389374818
71480 0.115222122689226
71490 0.115216605863254
71500 0.115210546358652
71510 0.115204589624285
71520 0.11519884842862
71530 0.115193707086397
71540 0.115188632108592
71550 0.115182524063876
71560 0.115176945210503
71570 0.11517220315727
71580 0.115167450360763
71590 0.1151636444888
71600 0.115157982055645
71610 0.115152766156101
71620 0.115148255748786
71630 0.115143751750648
71640 0.115137018856151
71650 0.115131824693201
71660 0.115126568186015
71670 0.115120364586937
71680 0.115114289390593
71690 0.115108514924285
71700 0.115104199700411
71710 0.115099223907664
71720 0.115094327932482
71730 0.115089111385873
71740 0.115083990223074
71750 0.115080359896785
71760 0.115076230055932
71770 0.115069131675133
71780 0.115063543126211
71790 0.115059661349421
71800 0.115053945147799
71810 0.1150492380041
71820 0.115045072506968
71830 0.115040988972629
71840 0.115034907501934
71850 0.115029540788724
71860 0.115025927369032
71870 0.115020360040623
71880 0.115013285631819
71890 0.115008072965921
71900 0.115003272494496
71910 0.114999191606832
71920 0.114994903907493
71930 0.114989662112998
71940 0.114983912083861
71950 0.114979427961629
71960 0.114975268394127
71970 0.114969618462863
71980 0.114964243800946
71990 0.114959550755756
72000 0.114955173583054
72010 0.11494970588169
72020 0.114944160470821
72030 0.114939387859763
72040 0.114934658342981
72050 0.114930523775463
72060 0.114924801034221
72070 0.114919958012762
72080 0.114914280005189
72090 0.114908538894686
72100 0.114903823355146
72110 0.114897627627551
72120 0.114892920220822
72130 0.114886710527108
72140 0.114881718807024
72150 0.114875936679662
72160 0.11487137519414
72170 0.114866171066809
72180 0.114860344496544
72190 0.114855432916916
72200 0.11485157383783
72210 0.114846629595964
72220 0.114841374868684
72230 0.114835020151839
72240 0.114830054552162
72250 0.114824670249905
72260 0.114819482063128
72270 0.114813171397347
72280 0.114808024246918
72290 0.114803523399822
72300 0.114798352810678
72310 0.114793043012479
72320 0.114787410036668
72330 0.114783205056284
72340 0.114778483105464
72350 0.114775147786161
72360 0.114770680688866
72370 0.114765286532849
72380 0.114760454640278
72390 0.114755637867811
72400 0.1147496294584
72410 0.1147450765321
72420 0.114739826582803
72430 0.114734918315412
72440 0.114730252800399
72450 0.114725750002753
72460 0.114719840861523
72470 0.114715008909405
72480 0.114709622050128
72490 0.114704186915582
72500 0.114697878853534
72510 0.114694127773226
72520 0.11468857275346
72530 0.114684261234911
72540 0.114678987451777
72550 0.114673858124395
72560 0.114669324673746
72570 0.114663516138559
72580 0.114658464790932
72590 0.11465221503353
72600 0.114648280948894
72610 0.114643098343924
72620 0.114638574064727
72630 0.114633179317701
72640 0.11462677817877
72650 0.114622315003923
72660 0.114616869195699
72670 0.114611486440189
72680 0.114605560429215
72690 0.11460051025065
72700 0.114595208117522
72710 0.114590115274905
72720 0.11458450007676
72730 0.11457916083933
72740 0.114573165274771
72750 0.114567897975959
72760 0.114563046688027
72770 0.114558392156013
72780 0.114552451418794
72790 0.114545991759875
72800 0.11454061721822
72810 0.114534581351541
72820 0.114529282746337
72830 0.11452435128043
72840 0.114519524308302
72850 0.114514020116994
72860 0.114508690161002
72870 0.114504062502548
72880 0.114500163476416
72890 0.114495624547335
72900 0.114490653001097
72910 0.114486482249855
72920 0.114481924339432
72930 0.114477249796953
72940 0.114470908334751
72950 0.114466687004585
72960 0.1144621976213
72970 0.114457668551494
72980 0.114452254108737
72990 0.114447347348711
73000 0.114443505214107
73010 0.114439398752987
73020 0.114435027151778
73030 0.114429652068912
73040 0.114424474427271
73050 0.114419013927784
73060 0.114412474415323
73070 0.114406796759052
73080 0.114402425927837
73090 0.114397081278567
73100 0.114391366266003
73110 0.114384924111082
73120 0.114379615948355
73130 0.114374479875154
73140 0.114368992854271
73150 0.114364281458969
73160 0.114360788133709
73170 0.114353788160177
73180 0.114347860854463
73190 0.114342885483424
73200 0.114337062741876
73210 0.114331795384602
73220 0.114327160981599
73230 0.114321256234258
73240 0.114315489144931
73250 0.114311100033976
73260 0.114305687890905
73270 0.114301183424211
73280 0.11429538903655
73290 0.114289350267833
73300 0.114284326458186
73310 0.114279662687982
73320 0.114274369613818
73330 0.114268451881976
73340 0.114263770530013
73350 0.114258691977659
73360 0.114252900837096
73370 0.114246251208294
73380 0.114240932744038
73390 0.114234309735281
73400 0.114229080343544
73410 0.114223792633807
73420 0.114219355199516
73430 0.114213400221249
73440 0.114208419861127
73450 0.114204205953239
73460 0.114199977008276
73470 0.114195613917513
73480 0.114189187787483
73490 0.114182843661505
73500 0.114178892434506
73510 0.114172254133201
73520 0.114166617495868
73530 0.114163623444443
73540 0.114157534833944
73550 0.11415243855607
73560 0.114146501135507
73570 0.114140726486078
73580 0.114134861111964
73590 0.114129435204213
73600 0.11412476239567
73610 0.114119621213265
73620 0.114114165756412
73630 0.114108365431028
73640 0.114103032359557
73650 0.114098198861172
73660 0.114093048174387
73670 0.114089177214298
73680 0.114084996140473
73690 0.114077618606078
73700 0.114072794756046
73710 0.114066738475015
73720 0.114059272105071
73730 0.11405510229061
73740 0.114049714357134
73750 0.114043983038306
73760 0.114038103047596
73770 0.114032929950666
73780 0.114027085869134
73790 0.114022316787879
73800 0.114015795431868
73810 0.114009482422078
73820 0.114004300917285
73830 0.113999106554576
73840 0.113992677141333
73850 0.113987585750895
73860 0.113983370853621
73870 0.113978315210819
73880 0.113971942110287
73890 0.113966470537516
73900 0.11396219170632
73910 0.113958013480025
73920 0.113953867249579
73930 0.113949249700318
73940 0.113943611984298
73950 0.113937993481263
73960 0.113933053518204
73970 0.113928237660926
73980 0.113924606279758
73990 0.113918161808121
74000 0.113914215310562
74010 0.113910086371613
74020 0.113905008535462
74030 0.113899490184368
74040 0.113894820397682
74050 0.113889512352178
74060 0.11388569276133
74070 0.113881288065506
74080 0.113876102780006
74090 0.113870756832597
74100 0.113866633800963
74110 0.113861856271117
74120 0.113856132969608
74130 0.113850728542736
74140 0.113846427765893
74150 0.113841802785538
74160 0.113838045926567
74170 0.113832676850377
74180 0.113828051625813
74190 0.113822543733014
74200 0.113818304308879
74210 0.113815630351261
74220 0.113809028077978
74230 0.113802759605722
74240 0.113799795503249
74250 0.113795375197404
74260 0.113788942114138
74270 0.113785347767443
74280 0.113781118699019
74290 0.113776634758388
74300 0.113773040554264
74310 0.113767930964574
74320 0.113762769804832
74330 0.113758251222233
74340 0.113753743272217
74350 0.11374963386624
74360 0.113744460970853
74370 0.113738215460646
74380 0.113733312430222
74390 0.113728147858241
74400 0.113722412486014
74410 0.113716566077567
74420 0.113711361538539
74430 0.113704824675391
74440 0.113699827354734
74450 0.113695192997916
74460 0.113691528118143
74470 0.11368709509183
74480 0.113682293560284
74490 0.113677667759331
74500 0.113673100315059
74510 0.113668815374005
74520 0.113664121947323
74530 0.113658134713577
74540 0.113653048549089
74550 0.113647679415393
74560 0.113643148851133
74570 0.113637845707368
74580 0.113632871478076
74590 0.113627943372686
74600 0.113622936256087
74610 0.113617695271977
74620 0.113611649630952
74630 0.113608144406829
74640 0.113603153901193
74650 0.113597548217643
74660 0.11359324077436
74670 0.113588766142208
74680 0.113584917962998
74690 0.113579280245313
74700 0.113574769232417
74710 0.113569947103858
74720 0.113566181213385
74730 0.113561386882561
74740 0.113555515699129
74750 0.113549814131453
74760 0.113545989111366
74770 0.113542495527312
74780 0.113537163585856
74790 0.113532838407085
74800 0.113527132463294
74810 0.113522188425503
74820 0.113516233957573
74830 0.113510802434161
74840 0.113505991502315
74850 0.113501147665778
74860 0.113496510796553
74870 0.113491966435841
74880 0.113486189621224
74890 0.113481914444122
74900 0.113476999766208
74910 0.113472392883066
74920 0.113467200546879
74930 0.113464415315529
74940 0.113459903439702
74950 0.113456734557364
74960 0.113452293429738
74970 0.113448416410881
74980 0.113444239406912
74990 0.113440360612531
75000 0.113436226763712
75010 0.113432287305492
75020 0.113428401111395
75030 0.113422948727178
75040 0.11341796114213
75050 0.113413676408195
75060 0.113409440572525
75070 0.1134032780968
75080 0.113396494160178
75090 0.113391709868454
75100 0.113387215096665
75110 0.113382329284411
75120 0.113377280220306
75130 0.113372476573057
75140 0.113366965370939
75150 0.113362787266225
75160 0.113357222693469
75170 0.113352166043243
75180 0.113347270372952
75190 0.113341742899497
75200 0.113337515312058
75210 0.113332201996406
75220 0.113327671540793
75230 0.113323500105544
75240 0.113318639112023
75250 0.113312063817112
75260 0.113309151563987
75270 0.113303013178191
75280 0.113298340337779
75290 0.113293279752269
75300 0.113287538478893
75310 0.113283305321564
75320 0.113279832318162
75330 0.113274689525048
75340 0.113270094614412
75350 0.113265143313574
75360 0.113261085695752
75370 0.113256671343899
75380 0.113251180523787
75390 0.113246631782862
75400 0.113241059522675
75410 0.113237115670277
75420 0.113232265522533
75430 0.113228259682921
75440 0.113223718967756
75450 0.113219266638107
75460 0.113215247565597
75470 0.11321015341746
75480 0.113203665189681
75490 0.113199059483279
75500 0.113195877468019
75510 0.113190622620591
75520 0.113183894579563
75530 0.11317743640634
75540 0.113172691963048
75550 0.113169890669584
75560 0.113164104600245
75570 0.113159723744898
75580 0.113154042428565
75590 0.113149239173037
75600 0.113143650692277
75610 0.113138819272762
75620 0.113133522654092
75630 0.113130041595495
75640 0.113124372367318
75650 0.113120153803381
75660 0.113116510971104
75670 0.113110578624696
75680 0.113105135119849
75690 0.11309941947742
75700 0.113096961159796
75710 0.113092220753874
75720 0.113087060193109
75730 0.113082666817281
75740 0.113078272665208
75750 0.113073279666656
75760 0.113068079574345
75770 0.11306193371851
75780 0.113056178945747
75790 0.113051579642789
75800 0.113046465891652
75810 0.113041852215112
75820 0.11303765938929
75830 0.113032932377307
75840 0.113028507622786
75850 0.113024948652297
75860 0.113018998755787
75870 0.113014129259557
75880 0.113010002227682
75890 0.113004729158739
75900 0.112999631792544
75910 0.112995222178307
75920 0.112990718461698
75930 0.112984545925119
75940 0.112979928696193
75950 0.112974157706874
75960 0.112968770191706
75970 0.112963797249731
75980 0.112959196956682
75990 0.112954864853655
76000 0.112950776608155
76010 0.112947655223369
76020 0.112944169796479
76030 0.112938541736071
76040 0.112934482855603
76050 0.112929299009458
76060 0.112925807470971
76070 0.112920345503697
76080 0.112915951964753
76090 0.112910334735402
76100 0.112905446025022
76110 0.112900698980919
76120 0.1128967678438
76130 0.112890941000271
76140 0.112886503673368
76150 0.112883062672996
76160 0.112879047900159
76170 0.112872681303888
76180 0.112866898146356
76190 0.112862046271827
76200 0.112858275841705
76210 0.112854061050541
76220 0.112848259826291
76230 0.11284340328998
76240 0.112838890309833
76250 0.112833347417429
76260 0.112827156061703
76270 0.112821866483537
76280 0.112816806621525
76290 0.112812226496229
76300 0.112807099840497
76310 0.112801320253318
76320 0.112795812255683
76330 0.112791244284073
76340 0.112787606440765
76350 0.112781901087355
76360 0.112777077727081
76370 0.112772390924922
76380 0.11276899576969
76390 0.112764206641039
76400 0.112759985219021
76410 0.112755826041812
76420 0.112751061407738
76430 0.112746438547727
76440 0.112741358226446
76450 0.112736796014575
76460 0.112731903509897
76470 0.112727090947466
76480 0.112723091747566
76490 0.112717620147428
76500 0.112712088482061
76510 0.112707815346689
76520 0.112704109687475
76530 0.112698109662378
76540 0.112692925513657
76550 0.112688679633459
76560 0.112683764237127
76570 0.112678912376541
76580 0.112674512729968
76590 0.11266877646192
76600 0.112665333964115
76610 0.112660324699225
76620 0.112654736840986
76630 0.112648853825916
76640 0.112643320805635
76650 0.112639692802428
76660 0.112634697385455
76670 0.112628999095161
76680 0.112624808644437
76690 0.112619194068809
76700 0.112614318834956
76710 0.112609569112125
76720 0.112604677692576
76730 0.112598548891161
76740 0.112594789865224
76750 0.112590703286813
76760 0.112586228590199
76770 0.112582336080645
76780 0.112576716058958
76790 0.112571248410744
76800 0.112566921096782
76810 0.112561651442759
76820 0.112555525583817
76830 0.112550764835874
76840 0.112545183658976
76850 0.112540673450496
76860 0.112534462344908
76870 0.112529465732999
76880 0.112523684289992
76890 0.112517806169035
76900 0.112512937458628
76910 0.112508603797217
76920 0.112502447772905
76930 0.112497974809822
76940 0.112493616996173
76950 0.112488910944307
76960 0.112484796856179
76970 0.112480136567084
76980 0.11247369512884
76990 0.112469389837566
77000 0.112463783199712
77010 0.112458788398391
77020 0.112455110984956
77030 0.112451218352532
77040 0.112445053944916
77050 0.112439972174773
77060 0.112435246107414
77070 0.112429612538559
77080 0.112424171327252
77090 0.112418917390891
77100 0.112413847380967
77110 0.112407577999002
77120 0.112402793167245
77130 0.112396616875838
77140 0.112392430087197
77150 0.112388786053946
77160 0.112383842482546
77170 0.112379354144783
77180 0.112375966068362
77190 0.112370446079849
77200 0.112365366699003
77210 0.112361062506009
77220 0.112356364286756
77230 0.112351279214091
77240 0.112346926984341
77250 0.112342887212055
77260 0.112338573181131
77270 0.112335087102448
77280 0.112330544960649
77290 0.112325343108554
77300 0.112320903529727
77310 0.1123172179267
77320 0.112311625975396
77330 0.112305956440313
77340 0.112301309950901
77350 0.112297041419636
77360 0.112292497751694
77370 0.112287441480011
77380 0.112283818737773
77390 0.112278191635356
77400 0.112273162979791
77410 0.112268429771786
77420 0.112263319085806
77430 0.112258041473007
77440 0.112253203383266
77450 0.112248267746124
77460 0.112243895736395
77470 0.11223823012212
77480 0.112233414161591
77490 0.112228108335678
77500 0.112223378248254
77510 0.112218901189713
77520 0.112214342780411
77530 0.112210167510206
77540 0.112206708965597
77550 0.112202509737243
77560 0.112197860045119
77570 0.112194332591778
77580 0.112189248668608
77590 0.112183458092933
77600 0.112178949597803
77610 0.112173476827381
77620 0.112168903692749
77630 0.112164531487126
77640 0.112159146609553
77650 0.112155738477455
77660 0.112150234003731
77670 0.112145404354379
77680 0.112139595944467
77690 0.112136177532161
77700 0.112131419441088
77710 0.112127140477824
77720 0.112121063201352
77730 0.112116748166431
77740 0.112111210201262
77750 0.112105010797661
77760 0.112100154809385
77770 0.112096260378064
77780 0.112091351454569
77790 0.112086789077284
77800 0.112082674756261
77810 0.112075712210994
77820 0.112070768241666
77830 0.112065413707438
77840 0.112062190926667
77850 0.112056861097362
77860 0.112054376132325
77870 0.112049409877396
77880 0.112044943283694
77890 0.112040431119774
77900 0.112035747441476
77910 0.112030246460781
77920 0.112025120307633
77930 0.112021313976791
77940 0.112017453595011
77950 0.112012422799236
77960 0.112007128272668
77970 0.112002733034493
77980 0.11199793493477
77990 0.111992102677826
78000 0.111988694345959
78010 0.111983246512868
78020 0.111979928266172
78030 0.111975318802044
78040 0.111970895824833
78050 0.111967257050804
78060 0.111962355224266
78070 0.111956975407698
78080 0.11195081006397
78090 0.111946866216772
78100 0.111943080475093
78110 0.111938383334442
78120 0.11193452884968
78130 0.111930053619832
78140 0.111924423931035
78150 0.111920777089946
78160 0.111914748490083
78170 0.111910722338298
78180 0.111906149173741
78190 0.111903050762996
78200 0.111897579583674
78210 0.111892278608178
78220 0.111886054137499
78230 0.111881673300878
78240 0.111876593378895
78250 0.111871886818158
78260 0.111866416636333
78270 0.111862133465588
78280 0.111857643709846
78290 0.111851242561707
78300 0.11184599806597
78310 0.111839890228299
78320 0.111835843084481
78330 0.111831247812893
78340 0.111826827750543
78350 0.111822547952276
78360 0.111818292974514
78370 0.111813661239625
78380 0.11180952379952
78390 0.111805158844005
78400 0.111800798090275
78410 0.111795500842765
78420 0.111791759265996
78430 0.111787807129564
78440 0.111782545842039
78450 0.111779137520597
78460 0.111774739919033
78470 0.111770440913761
78480 0.11176554748349
78490 0.11176031652213
78500 0.111755646061794
78510 0.111751322412837
78520 0.111748029669407
78530 0.111742778108164
78540 0.111738266221352
78550 0.111733306219945
78560 0.111728442047539
78570 0.111723854919909
78580 0.111721644613662
78590 0.111715802936523
78600 0.111711144610674
78610 0.111707025401446
78620 0.111702995142749
78630 0.111697330958795
78640 0.111691446918437
78650 0.111687805762213
78660 0.111683751608903
78670 0.111679202355506
78680 0.111673881323559
78690 0.111670762990921
78700 0.111665031124713
78710 0.111660113843544
78720 0.111655119041711
78730 0.11164960106887
78740 0.111645370866106
78750 0.111641909491119
78760 0.111637736703088
78770 0.111633729407298
78780 0.111629451023311
78790 0.111624429639217
78800 0.111619862238782
78810 0.111614252337107
78820 0.111609017736192
78830 0.111604384857158
78840 0.111599257704025
78850 0.111595219802353
78860 0.111589565514571
78870 0.111584328450389
78880 0.111579931544524
78890 0.111574206415253
78900 0.111569893082447
78910 0.11156478745839
78920 0.111560869834773
78930 0.111555410812285
78940 0.111550414646872
78950 0.11154576961483
78960 0.111541038071637
78970 0.111536764793738
78980 0.111532977912133
78990 0.111528337089269
79000 0.111523600626405
79010 0.111519999154686
79020 0.111515752445617
79030 0.111511697723955
79040 0.111506707842639
79050 0.111501551290119
79060 0.111495992920778
79070 0.111490452179128
79080 0.111484955920539
79090 0.111480768319651
79100 0.111476820665164
79110 0.111472601276624
79120 0.111467780646222
79130 0.111463174932462
79140 0.111457881031692
79150 0.111452257496793
79160 0.111447328695168
79170 0.111442726785974
79180 0.111438378219712
79190 0.111433339000773
79200 0.111428359919836
79210 0.111425640689869
79220 0.111420679636259
79230 0.111416196962006
79240 0.111410879638111
79250 0.111405442325748
79260 0.111400995630418
79270 0.111395916575515
79280 0.11139174481971
79290 0.111386254766369
79300 0.111382106333713
79310 0.111378420396198
79320 0.111372398808204
79330 0.11136788317269
79340 0.111364261536975
79350 0.111359306405655
79360 0.111354972859689
79370 0.111350168758768
79380 0.111344903762094
79390 0.111339111871634
79400 0.111334483499256
79410 0.111330669796076
79420 0.111325478810827
79430 0.111319920806265
79440 0.111316326674883
79450 0.111311672793588
79460 0.111307239377556
79470 0.111302407180217
79480 0.111298125638373
79490 0.11129389930749
79500 0.111289220385252
79510 0.111283695884544
79520 0.111279495972719
79530 0.111275288283954
79540 0.111271250715108
79550 0.111267522737434
79560 0.111263639152774
79570 0.111258710360421
79580 0.111254613875879
79590 0.111248643450861
79600 0.11124364260214
79610 0.111239306213728
79620 0.111235434290295
79630 0.111229511780143
79640 0.111224647514278
79650 0.111218992835605
79660 0.111215463805116
79670 0.111210235044836
79680 0.111206036783157
79690 0.11120167031785
79700 0.111196540275635
79710 0.11119171733973
79720 0.111187402317659
79730 0.111182122422888
79740 0.111178033398283
79750 0.111174502380853
79760 0.11117039249591
79770 0.111165889973157
79780 0.11116153721798
79790 0.111156718478152
79800 0.111152401327212
79810 0.111146869643819
79820 0.111141479243032
79830 0.11113662270075
79840 0.111131348420624
79850 0.111126311218213
79860 0.111122686397081
79870 0.111118679347343
79880 0.111113950546176
79890 0.111109496937654
79900 0.111105601563494
79910 0.111100503891503
79920 0.111095853333314
79930 0.111092265534215
79940 0.11108802463373
79950 0.111083629717732
79960 0.111078741007918
79970 0.111074703301056
79980 0.111069939275722
79990 0.111065000922848
80000 0.111060179547656
80010 0.111055691690036
80020 0.111050780189401
80030 0.111045296175033
80040 0.111040767348454
80050 0.111035818949057
80060 0.111031859298349
80070 0.111025767382116
80080 0.111020281892879
80090 0.111015225130799
80100 0.111009692781076
80110 0.111004315277972
80120 0.111000771922791
80130 0.110996670083886
80140 0.11099219360024
80150 0.110987703163223
80160 0.110982072309015
80170 0.110978757302552
80180 0.110973920076686
80190 0.110968933377652
80200 0.110964264727963
80210 0.110959690614253
80220 0.110955509615677
80230 0.110950393096357
80240 0.1109457200404
80250 0.110941742859435
80260 0.110937270136277
80270 0.110933022363645
80280 0.110928753138081
80290 0.110924554059005
80300 0.110920062188231
80310 0.110917289237623
80320 0.110912558662253
80330 0.110907714719433
80340 0.110902930300689
80350 0.110898011284213
80360 0.110893423899039
80370 0.110887590975178
80380 0.110882656541174
80390 0.110878154654524
80400 0.110872772902526
80410 0.110866631657972
80420 0.110862202700634
80430 0.110857754480689
80440 0.110853520021127
80450 0.110848388816747
80460 0.110843732614344
80470 0.110839056028617
80480 0.110833613694896
80490 0.110829625593194
80500 0.110824433015462
80510 0.110819849090071
80520 0.110814956101329
80530 0.110809032160409
80540 0.110804368898939
80550 0.11079939496807
80560 0.11079387895324
80570 0.110788964124446
80580 0.110783797134358
80590 0.110779349473532
80600 0.110774106956721
80610 0.11076860913041
80620 0.110763774626882
80630 0.11075869418469
80640 0.110754521606494
80650 0.110749803845079
80660 0.110745144261723
80670 0.110739810035226
80680 0.11073451639801
80690 0.110729909217983
80700 0.110724613243745
80710 0.110721158909441
80720 0.110715066868451
80730 0.11070967181852
80740 0.110705104809969
80750 0.110699932284983
80760 0.110696289557694
80770 0.110691441603116
80780 0.110686590258113
80790 0.110682013900372
80800 0.110676682762975
80810 0.110671709511678
80820 0.110666934590426
80830 0.110662227383909
80840 0.11065630300245
80850 0.110652219176692
80860 0.110648507144916
80870 0.110643444224155
80880 0.110639905223202
80890 0.110635918336144
80900 0.110629836842194
80910 0.11062499767009
80920 0.110620297994809
80930 0.110615386008521
80940 0.110610577919715
80950 0.11060609254237
80960 0.110601690375818
80970 0.110597044815735
80980 0.110592136021922
80990 0.110587741664756
81000 0.110582612964301
81010 0.11057751699034
81020 0.110573237789058
81030 0.110570436720192
81040 0.110565955815547
81050 0.110561031860109
81060 0.110556209540491
81070 0.110551044682933
81080 0.110547228106624
81090 0.110542834894104
81100 0.110538630342427
81110 0.110533615651829
81120 0.110528370490131
81130 0.110523191315901
81140 0.110517761075519
81150 0.110514034378247
81160 0.110509134452917
81170 0.110504511251177
81180 0.11049961663372
81190 0.110495555945339
81200 0.110492348300169
81210 0.110487730349588
81220 0.110483641107235
81230 0.110479212925596
81240 0.110473827101368
81250 0.110468241359546
81260 0.110463976078209
81270 0.110460196108772
81280 0.110456003750218
81290 0.110453101715109
81300 0.110448056580403
81310 0.110444522684099
81320 0.110439312514924
81330 0.110436217180343
81340 0.110431917083994
81350 0.110426474548523
81360 0.110421672576107
81370 0.11041724251915
81380 0.110413191305555
81390 0.110407819173705
81400 0.110403554543974
81410 0.110398080083781
81420 0.110394479506232
81430 0.110389515014259
81440 0.110386609002261
81450 0.110381501561258
81460 0.110376651656384
81470 0.110373287519166
81480 0.110367472771264
81490 0.110363239378568
81500 0.110358687568185
81510 0.110354625051085
81520 0.110350441299303
81530 0.110345973460385
81540 0.11034088715833
81550 0.110336535040761
81560 0.110330576956814
81570 0.110325849180296
81580 0.110320962491557
81590 0.110315257886194
81600 0.110311585521056
81610 0.110307570571795
81620 0.110302864810625
81630 0.11029709037761
81640 0.110292170126194
81650 0.110285868458534
81660 0.110282845822928
81670 0.110279155137114
81680 0.11027430003705
81690 0.110270404455548
81700 0.110265503479484
81710 0.110261293182856
81720 0.110256793075316
81730 0.110252015286179
81740 0.110247467161935
81750 0.110243509327463
81760 0.110239729568101
81770 0.110235035537389
81780 0.11023046444399
81790 0.110226276656807
81800 0.110220589485074
81810 0.110217463366776
81820 0.110213750141923
81830 0.110210452048666
81840 0.110206373595597
81850 0.110200740086376
81860 0.110195226924088
81870 0.110190348822723
81880 0.110185468399315
81890 0.110181149743066
81900 0.110176045774669
81910 0.110170671227865
81920 0.110166175932242
81930 0.110161648980977
81940 0.110156697190232
81950 0.110152710914696
81960 0.110148617131334
81970 0.110144236333369
81980 0.110139817337605
81990 0.110136481382937
82000 0.110130984819398
82010 0.110125333760249
82020 0.110120522382803
82030 0.110115358912868
82040 0.110111646484512
82050 0.110108365647177
82060 0.110105277799149
82070 0.110100242346387
82080 0.110094485110518
82090 0.110089972883412
82100 0.110085565450674
82110 0.110080836182832
82120 0.110075984761728
82130 0.110070803234869
82140 0.110067126599257
82150 0.110064133928304
82160 0.110059999838858
82170 0.110056970250143
82180 0.110052614186239
82190 0.110050033134566
82200 0.110045174810754
82210 0.110040085260029
82220 0.110034029091132
82230 0.1100307950694
82240 0.110028311654304
82250 0.110023497089486
82260 0.110019654588128
82270 0.110015030366619
82280 0.11001187469325
82290 0.110008596238962
82300 0.110004444790673
82310 0.10999912720643
82320 0.109994305644197
82330 0.109989685454211
82340 0.109985977614418
82350 0.10998226116773
82360 0.109977840937647
82370 0.109973369529331
82380 0.109968970013733
82390 0.109965337023132
82400 0.10996101563374
82410 0.109957292644663
82420 0.109952515165456
82430 0.109947890808086
82440 0.109942530746579
82450 0.109937192125073
82460 0.10993170111203
82470 0.109926860071097
82480 0.109922902034918
82490 0.109918146848421
82500 0.109913991337066
82510 0.109909715303139
82520 0.109904880384762
82530 0.109900670566021
82540 0.109898183594656
82550 0.109892958142549
82560 0.109888263520873
82570 0.109884371896369
82580 0.109880947048775
82590 0.109876218148095
82600 0.109872606262181
82610 0.109868949268214
82620 0.109863316945853
82630 0.109858403624678
82640 0.109852867292125
82650 0.109848482150619
82660 0.109843052428387
82670 0.109837345600104
82680 0.109834153231861
82690 0.109829789881646
82700 0.109825825153075
82710 0.109821607697198
82720 0.10981689713903
82730 0.109811312232822
82740 0.109807108165769
82750 0.109802545106697
82760 0.109797575989163
82770 0.109793034292564
82780 0.109789159373515
82790 0.109785605012174
82800 0.109781366661623
82810 0.109777895498758
82820 0.10977329310701
82830 0.109769401430283
82840 0.109765388949866
82850 0.109760577851551
82860 0.10975803438159
82870 0.109754009244843
82880 0.109750573037544
82890 0.109746665809949
82900 0.109741308725164
82910 0.109736774130327
82920 0.10973325612986
82930 0.109729101861962
82940 0.109724106396783
82950 0.109720194477266
82960 0.109716224196441
82970 0.109710406807798
82980 0.109706944228938
82990 0.109701357630044
83000 0.109696016959134
83010 0.109691911059555
83020 0.109687692128275
83030 0.109682926202476
83040 0.109678695664463
83050 0.109674156218096
83060 0.10967008059347
83070 0.109664792539621
83080 0.109659876933969
83090 0.109655160757457
83100 0.109650493473819
83110 0.109645156125134
83120 0.109640184025158
83130 0.109635346612737
83140 0.109631706430239
83150 0.10962663256551
83160 0.109622287055084
83170 0.109617837711429
83180 0.109613314186618
83190 0.10961060753028
83200 0.109607189152932
83210 0.109602165741886
83220 0.109596424749144
83230 0.109591807203038
83240 0.109587042495
83250 0.109582462567444
83260 0.109578060702871
83270 0.109574203611714
83280 0.109569437677558
83290 0.109564478497041
83300 0.109560402196576
83310 0.109556083403013
83320 0.109551233654243
83330 0.10954788045808
83340 0.109543670667754
83350 0.109539648610076
83360 0.109535965392118
83370 0.109531928982063
83380 0.109527345277431
83390 0.109522241715846
83400 0.109517884734564
83410 0.109512177987934
83420 0.109507743971022
83430 0.109502687105768
83440 0.109498577811197
83450 0.109493281350478
83460 0.109489564786016
83470 0.109485454894047
83480 0.109482101315381
83490 0.109477428701229
83500 0.109473172118708
83510 0.109468068064665
83520 0.109463256156554
83530 0.109458855608219
83540 0.109454995420831
83550 0.109450506749126
83560 0.109446461693214
83570 0.109442433338779
83580 0.10943792471599
83590 0.109433089700562
83600 0.109428051190782
83610 0.109421775389219
83620 0.109416042742559
83630 0.109411261929689
83640 0.109406634200111
83650 0.109402803531973
83660 0.109398912351584
83670 0.109394358227886
83680 0.109391223903842
83690 0.109388345165813
83700 0.109383313964148
83710 0.109377502218971
83720 0.109372992890657
83730 0.109369973982671
83740 0.109365441564484
83750 0.109362142342241
83760 0.109357235527645
83770 0.109352958267909
83780 0.109348586861049
83790 0.109344687695565
83800 0.109341284688504
83810 0.109337603282908
83820 0.109333631834372
83830 0.109329252235187
83840 0.109325570736789
83850 0.10932020911752
83860 0.109316378931719
83870 0.109311991942835
83880 0.109308341738932
83890 0.10930351183032
83900 0.109300436421033
83910 0.109296325447422
83920 0.109292781953812
83930 0.109289163826102
83940 0.109285071452298
83950 0.109279855034666
83960 0.109275656673444
83970 0.109271360540314
83980 0.109266199512782
83990 0.109262033215085
84000 0.109258050565752
84010 0.109254554620184
84020 0.109250672781923
84030 0.109245667116288
84040 0.109241059348386
84050 0.109237511042127
84060 0.109233983374658
84070 0.109228399223654
84080 0.109223929438974
84090 0.109219591224862
84100 0.109216039666439
84110 0.109210862442002
84120 0.109206167434346
84130 0.109202336662008
84140 0.109198325788378
84150 0.109193681330203
84160 0.109188947334504
84170 0.109183799384885
84180 0.109179513683412
84190 0.109175676335584
84200 0.109170775558563
84210 0.109166531639475
84220 0.109162719438586
84230 0.109157704710889
84240 0.10915443467576
84250 0.10915002291971
84260 0.1091462572241
84270 0.10914234209194
84280 0.109138857175195
84290 0.109134781049132
84300 0.10913080056138
84310 0.109126057833171
84320 0.1091227453925
84330 0.10911852482718
84340 0.109114597541891
84350 0.10911240802524
84360 0.109108147610657
84370 0.109103169156989
84380 0.109099161374429
84390 0.109095430334519
84400 0.109091744164958
84410 0.109087776564567
84420 0.109083662565136
84430 0.109079523623264
84440 0.109076091918789
84450 0.109072324734487
84460 0.109067227607469
84470 0.109062609254796
84480 0.109058984235981
84490 0.109053950000433
84500 0.109049277265311
84510 0.109045418241552
84520 0.109041758345764
84530 0.10903859387747
84540 0.109035035394801
84550 0.10903029563182
84560 0.109026492796075
84570 0.109021796828868
84580 0.109019211748282
84590 0.109014789667085
84600 0.109009860221833
84610 0.109007193117427
84620 0.109002888016841
84630 0.108999332944659
84640 0.108994136267908
84650 0.108989869810982
84660 0.108987708148245
84670 0.108983919514555
84680 0.108979226500589
84690 0.108974445981047
84700 0.108970331499608
84710 0.10896779947474
84720 0.108963652155808
84730 0.108959628968421
84740 0.108955381061804
84750 0.10895288730393
84760 0.108947245718145
84770 0.108943215485177
84780 0.1089384388846
84790 0.108933885272602
84800 0.10892855878675
84810 0.108924211579004
84820 0.108919511651335
84830 0.108914486630168
84840 0.108909471694123
84850 0.108905762611106
84860 0.108901044426742
84870 0.108896752900801
84880 0.108892401445543
84890 0.10888793417066
84900 0.108883902145841
84910 0.108879849832884
84920 0.108876636208879
84930 0.108872059596939
84940 0.108868562759553
84950 0.108864410241782
84960 0.108860335111334
84970 0.108855582960777
84980 0.108851406327022
84990 0.10884673813504
85000 0.10884239229379
85010 0.108837559906559
85020 0.108833649044073
85030 0.108828734001148
85040 0.108824620222959
85050 0.10882004935226
85060 0.108814050859755
85070 0.108809230449138
85080 0.108806264183612
85090 0.108801350779972
85100 0.108797245261466
85110 0.108792377930383
85120 0.10878886741421
85130 0.108785797042921
85140 0.108781575992116
85150 0.108778559214903
85160 0.108773726740356
85170 0.108770194649716
85180 0.108766359735509
85190 0.108762181761645
85200 0.108757288983765
85210 0.108752726371935
85220 0.10874980421231
85230 0.10874463080725
85240 0.108740183980833
85250 0.108735944616683
85260 0.108730890132937
85270 0.108726141089859
85280 0.108721450611785
85290 0.108717083971718
85300 0.108713038437519
85310 0.108709006861955
85320 0.108705398069576
85330 0.108701831169109
85340 0.108698373904617
85350 0.108693929928456
85360 0.108691449398934
85370 0.108686771334
85380 0.108682242644334
85390 0.10867639583991
85400 0.108672794434534
85410 0.10866789253436
85420 0.108664068262891
85430 0.108660491540636
85440 0.108656853127394
85450 0.10865324232355
85460 0.108648084271096
85470 0.108644315174367
85480 0.108639595807589
85490 0.108635843581315
85500 0.108631294167802
85510 0.108627516711717
85520 0.108623022149654
85530 0.108618639079321
85540 0.108614888059918
85550 0.108609928029086
85560 0.108606583426641
85570 0.108601620037292
85580 0.108597207068808
85590 0.108592020274388
85600 0.108587635895371
85610 0.108582845902693
85620 0.108579312370339
85630 0.10857535659483
85640 0.108571375337107
85650 0.108567145500401
85660 0.108562553514222
85670 0.108558609023413
85680 0.108554706204936
85690 0.108549591572967
85700 0.108544949385209
85710 0.108540738522988
85720 0.10853647141985
85730 0.108533030212354
85740 0.108529020274661
85750 0.10852539090405
85760 0.108522697547812
85770 0.108520464826596
85780 0.108515786612719
85790 0.108511215623938
85800 0.108505911730691
85810 0.108502680427616
85820 0.108498515705861
85830 0.108493681061529
85840 0.108489404006978
85850 0.108485861161615
85860 0.108481009032411
85870 0.108476984775738
85880 0.108472824233826
85890 0.108468590214274
85900 0.108464268227382
85910 0.108459165573202
85920 0.108455367255728
85930 0.108451899127147
85940 0.108447759553469
85950 0.10844291040121
85960 0.108438849583936
85970 0.10843430865738
85980 0.10842942246602
85990 0.10842497005503
86000 0.108420603642712
86010 0.108416928024125
86020 0.108412552483843
86030 0.1084081312144
86040 0.10840398050411
86050 0.108400220897265
86060 0.108397548250653
86070 0.108394057143046
86080 0.108388733293581
86090 0.108385113310136
86100 0.108381186222608
86110 0.10837774138486
86120 0.108372403326568
86130 0.108368429753324
86140 0.10836381031415
86150 0.108359442197545
86160 0.108353378498334
86170 0.108351167895712
86180 0.108347424676011
86190 0.108341947855428
86200 0.108337247244305
86210 0.108331975456743
86220 0.108327920365925
86230 0.108324316011138
86240 0.108319779636993
86250 0.108315611123066
86260 0.108310788037922
86270 0.108305507053527
86280 0.108300600943407
86290 0.108296441809769
86300 0.108291912688621
86310 0.10828711308498
86320 0.108283716334006
86330 0.108279109672425
86340 0.108273991139123
86350 0.108270106705318
86360 0.108266132371309
86370 0.108262362448444
86380 0.10825889116075
86390 0.108253692145661
86400 0.108248974108588
86410 0.108245160313324
86420 0.108241928702918
86430 0.108237077347672
86440 0.108232911776685
86450 0.108227706689493
86460 0.108223253447809
86470 0.108219242970339
86480 0.108215017641604
86490 0.108211915153661
86500 0.108207112553253
86510 0.108203188378061
86520 0.108198373629619
86530 0.108194204958262
86540 0.108190768089197
86550 0.108185986625535
86560 0.108181463070659
86570 0.108177667545525
86580 0.10817375873959
86590 0.108169443426368
86600 0.108166196062278
86610 0.108163980548316
86620 0.108159690395196
86630 0.10815536876305
86640 0.10815160576643
86650 0.108147444164451
86660 0.108143524940321
86670 0.108138686367867
86680 0.108133839394461
86690 0.108129067856719
86700 0.108126203889805
86710 0.108120468433645
86720 0.1081159525185
86730 0.108111366291812
86740 0.10810704291695
86750 0.1081037687004
86760 0.108098735055952
86770 0.108094219774155
86780 0.108090981379438
86790 0.108086756482837
86800 0.108082436086028
86810 0.108077463859446
86820 0.108073690167876
86830 0.108068823526777
86840 0.108065266670354
86850 0.108061497175673
86860 0.108057394515289
86870 0.108053187573229
86880 0.108047940169131
86890 0.108042322028389
86900 0.108037050863424
86910 0.108032738187164
86920 0.108028846048654
86930 0.108025737967987
86940 0.10802211839463
86950 0.108017598634851
86960 0.108013394826883
86970 0.10800882281467
86980 0.108004691938247
86990 0.108001261471384
87000 0.10799697007456
87010 0.107993562727372
87020 0.107989503890241
87030 0.107985349451474
87040 0.107982154966747
87050 0.107978112880507
87060 0.107972683731137
87070 0.107968319586686
87080 0.107964845111354
87090 0.107960639106862
87100 0.107956956201324
87110 0.107953316074643
87120 0.107948341890907
87130 0.107944168749916
87140 0.107939711459777
87150 0.107935402130019
87160 0.107930202457656
87170 0.107925926749775
87180 0.107921464627848
87190 0.107916668627387
87200 0.107912432605672
87210 0.107908754802671
87220 0.107904099528785
87230 0.107900451886638
87240 0.107895571639696
87250 0.107891873346093
87260 0.107887654500809
87270 0.107883418877616
87280 0.107878757783401
87290 0.107874458666573
87300 0.107869601880004
87310 0.107865678771051
87320 0.10786233974049
87330 0.107858341579076
87340 0.107854262841876
87350 0.107850392377435
87360 0.107848240034127
87370 0.107844368298379
87380 0.107840614869854
87390 0.107836430534718
87400 0.107832101946735
87410 0.107828252575262
87420 0.10782331737766
87430 0.10781885123264
87440 0.107815672500289
87450 0.107812078800404
87460 0.107808313472479
87470 0.107803999837711
87480 0.107798789257176
87490 0.107795114185692
87500 0.107790642852541
87510 0.107786654598228
87520 0.107782329098791
87530 0.107778980135043
87540 0.107774720447924
87550 0.107770907991878
87560 0.107766539458559
87570 0.107761818570276
87580 0.107758114998878
87590 0.10775335472062
87600 0.107749630729217
87610 0.107744872059701
87620 0.107741262029802
87630 0.107736154447462
87640 0.107731234654153
87650 0.107726448662107
87660 0.107722552611299
87670 0.107718698807201
87680 0.107715552717467
87690 0.107712087122869
87700 0.107707407893736
87710 0.107703149544257
87720 0.107699918684028
87730 0.107695919049381
87740 0.107692477741711
87750 0.107688209756806
87760 0.107683229708593
87770 0.107679268753755
87780 0.107675564272694
87790 0.107670995091098
87800 0.107667511955766
87810 0.107662451934146
87820 0.107657984987896
87830 0.107654086030293
87840 0.10764944401608
87850 0.107644303211293
87860 0.107639808147459
87870 0.107636347569134
87880 0.107631324800303
87890 0.107627444621517
87900 0.107624809263333
87910 0.107620864651862
87920 0.107617014454936
87930 0.107613034222955
87940 0.107608404681656
87950 0.107604204799787
87960 0.107601005560448
87970 0.107596005973994
87980 0.107591987584527
87990 0.107588158680472
88000 0.107583677894158
88010 0.107580289447801
88020 0.107575806219201
88030 0.107572165771191
88040 0.107567455889279
88050 0.107563187314191
88060 0.107559027284236
88070 0.107554074578329
88080 0.107549915356108
88090 0.107545283923268
88100 0.107540053168225
88110 0.107536595885921
88120 0.107532217019638
88130 0.107528174471209
88140 0.107523894241492
88150 0.107519154294632
88160 0.107514068624182
88170 0.107510435728055
88180 0.10750594136256
88190 0.107501763789767
88200 0.107499042130478
88210 0.107495684044908
88220 0.107492035440046
88230 0.10748795105418
88240 0.107485137519489
88250 0.107481597053308
88260 0.107476946838842
88270 0.107472839028309
88280 0.107469162770931
88290 0.10746495654489
88300 0.107461064380347
88310 0.1074563827922
88320 0.107452755337732
88330 0.107448951240915
88340 0.107446608525277
88350 0.107443102758979
88360 0.107440156952008
88370 0.107435084723696
88380 0.107431396424366
88390 0.107427330198833
88400 0.107422535461462
88410 0.107419141277836
88420 0.10741471483364
88430 0.10741004988553
88440 0.1074056540552
88450 0.107401475935767
88460 0.107397491891849
88470 0.107393184190103
88480 0.10738903902764
88490 0.107384773303355
88500 0.107380829921759
88510 0.107376524188111
88520 0.107373016018439
88530 0.107369003825136
88540 0.107365006843392
88550 0.107360668530147
88560 0.107357240152582
88570 0.107353676884372
88580 0.107350204001462
88590 0.107345149325468
88600 0.10734081128826
88610 0.107336452222665
88620 0.107331276258776
88630 0.107326962788354
88640 0.107323033281469
88650 0.107319480412853
88660 0.107315146777136
88670 0.107310409970711
88680 0.107306372481418
88690 0.107303065268211
88700 0.107298924012412
88710 0.107295308098886
88720 0.107291558862417
88730 0.107286782075848
88740 0.107282225544894
88750 0.10727766492011
88760 0.107273262367387
88770 0.107267658026063
88780 0.107263274286885
88790 0.107259650275587
88800 0.107255692156874
88810 0.107251883104498
88820 0.107247818355856
88830 0.107244069012287
88840 0.107240664245057
88850 0.107236289366728
88860 0.107232634279992
88870 0.107228737385082
88880 0.107225630279054
88890 0.107221462157943
88900 0.107217088608185
88910 0.107213378116829
88920 0.107208874531598
88930 0.107205933856604
88940 0.107201294832338
88950 0.107197224082157
88960 0.107192350069155
88970 0.107188439150765
88980 0.107183940946907
88990 0.10718004678251
89000 0.107177237617656
89010 0.107174204057729
89020 0.107169261629235
89030 0.107164282194883
89040 0.107159815824263
89050 0.107155942988973
89060 0.107152283645453
89070 0.107148575269107
89080 0.107145563967336
89090 0.107141172221091
89100 0.107136666133004
89110 0.107131338305531
89120 0.107127048976845
89130 0.10712280481976
89140 0.10711767557661
89150 0.107114443038383
89160 0.107110641485159
89170 0.107107223924068
89180 0.107103616706122
89190 0.107099505376788
89200 0.107095187761357
89210 0.107089998046521
89220 0.107086464368592
89230 0.107082871335036
89240 0.107078491525969
89250 0.107074071872958
89260 0.107069654509382
89270 0.107066204255056
89280 0.107062517639161
89290 0.107059231372978
89300 0.10705370303911
89310 0.107049618789795
89320 0.107046212594242
89330 0.107042036565767
89340 0.107038092120591
89350 0.107034964842459
89360 0.107030422053133
89370 0.107026539053036
89380 0.107023827687179
89390 0.107019629545875
89400 0.107015041756324
89410 0.107010191997863
89420 0.107006008877876
89430 0.107002569744935
89440 0.106997859023184
89450 0.106993178074149
89460 0.106989272837
89470 0.10698443614016
89480 0.106981639846731
89490 0.106977125694929
89500 0.106972689212041
89510 0.10696853254343
89520 0.106965727040082
89530 0.106962193528502
89540 0.10695761595291
89550 0.10695324623917
89560 0.106949769556077
89570 0.106945133617123
89580 0.10694022471082
89590 0.106936052697091
89600 0.106932055337798
89610 0.106927268918724
89620 0.106923076987798
89630 0.10691906833973
89640 0.10691555312749
89650 0.106911968650416
89660 0.10690873434805
89670 0.106904477643632
89680 0.106900486392446
89690 0.106895453093987
89700 0.106890547383593
89710 0.106886053507668
89720 0.106881770409272
89730 0.106877386880281
89740 0.106873375581777
89750 0.106870311241542
89760 0.106866355717562
89770 0.106863151330378
89780 0.106858655424395
89790 0.106855555406335
89800 0.106851478943725
89810 0.106847642195261
89820 0.106843921055682
89830 0.106839687779138
89840 0.10683566093987
89850 0.106831507414685
89860 0.106827851219592
89870 0.10682501689078
89880 0.106819684896524
89890 0.106814475938451
89900 0.106809961857407
89910 0.106806630202205
89920 0.106802622666017
89930 0.106800353404519
89940 0.106795562954677
89950 0.106791283993109
89960 0.106787456270161
89970 0.106783358795981
89980 0.106779557714455
89990 0.106775825595331
90000 0.106772025550096
90010 0.106769096849412
90020 0.106765116269903
90030 0.106760329300756
90040 0.106755529479598
90050 0.10675308208403
90060 0.106749604632953
90070 0.106745870078813
90080 0.106741956886157
90090 0.106738529172772
90100 0.106734984425939
90110 0.106730853846736
90120 0.106726824136567
90130 0.10672377861363
90140 0.106719754313222
90150 0.106716069530428
90160 0.106712125211304
90170 0.106708420590729
90180 0.106703780450754
90190 0.106700237284778
90200 0.106697250354993
90210 0.1066940673629
90220 0.106688967093416
90230 0.106685109812302
90240 0.106680474502068
90250 0.106676377579853
90260 0.106672455100401
90270 0.106669079169777
90280 0.106665516740066
90290 0.106663107422193
90300 0.106658906878545
90310 0.106655584336169
90320 0.106649917425877
90330 0.106646122918101
90340 0.106641756226498
90350 0.106638676314458
90360 0.106634615784675
90370 0.106631261935797
90380 0.10662920236906
90390 0.106625264564348
90400 0.106621211486055
90410 0.106616697604275
90420 0.106613688261084
90430 0.106610223853758
90440 0.106607062774827
90450 0.106602589574711
90460 0.106598472404507
90470 0.106594069143623
90480 0.106588758664813
90490 0.106584372801771
90500 0.1065808927028
90510 0.106577279442229
90520 0.106572697909525
90530 0.106568836355017
90540 0.106564358989084
90550 0.106559734473089
90560 0.106556246232724
90570 0.106550955465153
90580 0.106547203854326
90590 0.106544139140772
90600 0.106541068040154
90610 0.106537627685778
90620 0.10653383974163
90630 0.106530123897873
90640 0.106526083358316
90650 0.106523038758781
90660 0.106519303841583
90670 0.106515372768106
90680 0.106511357345798
90690 0.106507075007664
90700 0.106502757163549
90710 0.106497562031579
90720 0.106493016004718
90730 0.106488664125528
90740 0.106485278606496
90750 0.10648173640651
90760 0.106477898172757
90770 0.106473308430593
90780 0.106469316454445
90790 0.106465592170174
90800 0.106461004305478
90810 0.106456621412158
90820 0.106453795328488
90830 0.106449262056761
90840 0.106444989162516
90850 0.106440892336716
90860 0.106437775862068
90870 0.10643346022831
90880 0.1064300900015
90890 0.106425599355209
90900 0.106420975775694
90910 0.106416890805742
90920 0.106413966815
90930 0.10640974530512
90940 0.106405879941825
90950 0.106402207445029
90960 0.106398975190177
90970 0.106394543873732
90980 0.106390339758716
90990 0.106386376654138
91000 0.106381941303681
91010 0.106377070428853
91020 0.106373381107177
91030 0.106369184923546
91040 0.106367010404536
91050 0.106363165819752
91060 0.106358867833486
91070 0.106355865569973
91080 0.106352100655488
91090 0.106348788288081
91100 0.106345031039382
91110 0.106341079414252
91120 0.106336632761108
91130 0.106332558128322
91140 0.106327923648573
91150 0.106324345404052
91160 0.106320667250291
91170 0.106317450567898
91180 0.10631221144776
91190 0.10630897111652
91200 0.106304732109977
91210 0.106300161796076
91220 0.106296401733685
91230 0.106290757614082
91240 0.106287543753957
91250 0.106282873940291
91260 0.106278866021016
91270 0.106274898097416
91280 0.106270912417692
91290 0.106266733402732
91300 0.10626290149097
91310 0.106259428209237
91320 0.106255605926389
91330 0.106251684971071
91340 0.106246886298254
91350 0.106242805108137
91360 0.106237732871958
91370 0.106234133726391
91380 0.106230000225354
91390 0.106226495139986
91400 0.10622204862833
91410 0.106218610909674
91420 0.106214083418414
91430 0.106209966462729
91440 0.106205524065043
91450 0.106202430316794
91460 0.106199239038085
91470 0.106194422445335
91480 0.106191119987131
91490 0.106187108160139
91500 0.106183634244829
91510 0.106179525280874
91520 0.106176944618817
91530 0.106172982182948
91540 0.106168406221954
91550 0.106163950087352
91560 0.106160102774466
91570 0.106157591621883
91580 0.106154608828433
91590 0.10615227141552
91600 0.106147675141734
91610 0.106144076610527
91620 0.106138906182083
91630 0.106134378776767
91640 0.106130396872394
91650 0.106128108401679
91660 0.106123956860395
91670 0.10612020074668
91680 0.106116495701932
91690 0.106113419894721
91700 0.106108866698721
91710 0.106104698411304
91720 0.106100388264403
91730 0.106097276335312
91740 0.106093254844197
91750 0.106088905659657
91760 0.106084948085759
91770 0.106082095017938
91780 0.106077560852841
91790 0.106074210570311
91800 0.106070722578875
91810 0.106066846530676
91820 0.10606222911426
91830 0.106059158221125
91840 0.106055517359641
91850 0.106052178022653
91860 0.106049436725279
91870 0.10604669839677
91880 0.106043800578457
91890 0.106039437272452
91900 0.106036867046485
91910 0.106033009799338
91920 0.106029685760469
91930 0.106025514132311
91940 0.106021901576212
91950 0.106018614636196
91960 0.1060146935599
91970 0.106012048986761
91980 0.106007856559897
91990 0.106003944291493
92000 0.106000620114451
92010 0.105997025652734
92020 0.105993360377878
92030 0.105990292003849
92040 0.105986183106687
92050 0.105981964203344
92060 0.105977946009125
92070 0.105974293094963
92080 0.105970593227676
92090 0.105967261381767
92100 0.105963873384929
92110 0.105960226739841
92120 0.105956515154051
92130 0.105951979919016
92140 0.105948518070878
92150 0.105944755505974
92160 0.105940761675693
92170 0.105938728811926
92180 0.105935474189568
92190 0.105931187213829
92200 0.105927723343945
92210 0.105924882901364
92220 0.105921040679553
92230 0.105916534402062
92240 0.105912704222653
92250 0.105908590637497
92260 0.10590462727019
92270 0.105900500328845
92280 0.105896449785207
92290 0.105891507798255
92300 0.105888094975084
92310 0.105884662907074
92320 0.105881073487379
92330 0.10587748489147
92340 0.105872499745002
92350 0.105869552441234
92360 0.105865433021904
92370 0.105860278431966
92380 0.105855992043195
92390 0.105851972319821
92400 0.105848085013643
92410 0.105844161787077
92420 0.105840203573888
92430 0.105836645805779
92440 0.105832683579449
92450 0.105828599563147
92460 0.105825110563697
92470 0.105820802627586
92480 0.105817085944582
92490 0.105814567696699
92500 0.105810628180981
92510 0.105807065703216
92520 0.105802668872864
92530 0.105798536286148
92540 0.105794680480978
92550 0.105792140059946
92560 0.10578893268801
92570 0.105785277235926
92580 0.105782236140589
92590 0.105778318965105
92600 0.105774788571882
92610 0.105770808358677
92620 0.105765610048574
92630 0.105760960467134
92640 0.105756810395529
92650 0.105752943261088
92660 0.105747919329809
92670 0.105743233488296
92680 0.105740505044716
92690 0.105736334232637
92700 0.105732398009012
92710 0.10572969652318
92720 0.105725991758374
92730 0.105722346085064
92740 0.105717775869106
92750 0.105713483739898
92760 0.10571118058567
92770 0.105707910994989
92780 0.105703136675851
92790 0.105699577661855
92800 0.105694498116
92810 0.105690285654176
92820 0.105686346498466
92830 0.105682161398669
92840 0.105678382027043
92850 0.105673982948775
92860 0.105669798114298
92870 0.105666345180102
92880 0.105662065042604
92890 0.105658421507837
92900 0.105654708619618
92910 0.105650828860202
92920 0.105646481946754
92930 0.105643472096528
92940 0.105639777767859
92950 0.105635998719606
92960 0.105632683152209
92970 0.105628990325644
92980 0.105625357292688
92990 0.105620200444836
93000 0.105616329121258
93010 0.105612119697619
93020 0.105608749160214
93030 0.10560572514315
93040 0.105601083352922
93050 0.105598019623736
93060 0.105594029556515
93070 0.105590561245169
93080 0.105587395537822
93090 0.105582803157908
93100 0.105578439621559
93110 0.10557471066966
93120 0.105571720870945
93130 0.10556765709502
93140 0.105562967181028
93150 0.105559272068007
93160 0.105554897859442
93170 0.10555103656623
93180 0.105546994267032
93190 0.105542026170692
93200 0.105538417851232
93210 0.105535100695413
93220 0.105531075015806
93230 0.10552629440355
93240 0.105521617978388
93250 0.105517186991726
93260 0.105513284646423
93270 0.105510080238868
93280 0.105506908016345
93290 0.105501628768608
93300 0.105497518477708
93310 0.105493587924356
93320 0.105490394538756
93330 0.105485893204488
93340 0.105482623464869
93350 0.105478106958563
93360 0.10547365440384
93370 0.105470295757809
93380 0.105466234124337
93390 0.105461626643874
93400 0.105457234605049
93410 0.105454011261366
93420 0.105450187124844
93430 0.105446129024604
93440 0.105442467048961
93450 0.105438711475131
93460 0.105434441124129
93470 0.105430569088583
93480 0.105427116364792
93490 0.105422692565324
93500 0.105419315140627
93510 0.105415112858986
93520 0.105411214936653
93530 0.105406994507681
93540 0.105403608364623
93550 0.10539955547381
93560 0.105395203077954
93570 0.105390572246977
93580 0.105385562087971
93590 0.105381505289368
93600 0.105377459117208
93610 0.105374517533992
93620 0.105369775927045
93630 0.105366318722917
93640 0.10536209025866
93650 0.105358541143039
93660 0.105355046947921
93670 0.105352148170663
93680 0.105347786208983
93690 0.105343765650211
93700 0.105340009509949
93710 0.105335334194781
93720 0.105330464686859
93730 0.105326737684032
93740 0.105323316076949
93750 0.105318878628061
93760 0.105315694994517
93770 0.105311000545845
93780 0.105307160205603
93790 0.105303010753091
93800 0.105298768331761
93810 0.105295277252581
93820 0.105292034219215
93830 0.105287753940625
93840 0.105283708737389
93850 0.105278937148492
93860 0.105275881478111
93870 0.105271761597524
93880 0.105268204683263
93890 0.105264099005423
93900 0.105261671347257
93910 0.105257189371594
93920 0.105253932283303
93930 0.105249797315502
93940 0.105246118841684
93950 0.105243244224656
93960 0.105238903260313
93970 0.10523540411288
93980 0.105232305042049
93990 0.105229125216209
94000 0.105225011601998
94010 0.10522122799077
94020 0.105218028799407
94030 0.105214269125597
94040 0.105210284127358
94050 0.105205485438268
94060 0.105201257234413
94070 0.105196540395755
94080 0.105192937630649
94090 0.105188304663871
94100 0.105183706657717
94110 0.105179935725374
94120 0.105176612165679
94130 0.105171967178198
94140 0.105168350445035
94150 0.105165528960031
94160 0.10516274584995
94170 0.105158304843802
94180 0.10515514568751
94190 0.105151819577582
94200 0.105148376961917
94210 0.105144269746765
94220 0.10514106762267
94230 0.105136805015846
94240 0.105133583124865
94250 0.105129812611736
94260 0.10512730183109
94270 0.105123554062891
94280 0.105120017889392
94290 0.105116849391949
94300 0.10511453941116
94310 0.105109846378278
94320 0.105104900040071
94330 0.105101697760515
94340 0.105097812973506
94350 0.10509352354839
94360 0.1050897916901
94370 0.105085745582045
94380 0.105081981780972
94390 0.10507773500143
94400 0.105073434567677
94410 0.105070646132743
94420 0.105066707742957
94430 0.105063962830221
94440 0.105060022082387
94450 0.105056139535518
94460 0.105051544150639
94470 0.105047654971398
94480 0.105043557245768
94490 0.105040248979823
94500 0.105036808199471
94510 0.105033199548154
94520 0.105029499205433
94530 0.105025309821224
94540 0.105022949029499
94550 0.105018868099693
94560 0.105015414033546
94570 0.105011844595703
94580 0.105008316415726
94590 0.105005037752603
94600 0.105000294952606
94610 0.104996808534743
94620 0.104992960192259
94630 0.104989132833331
94640 0.104984675419366
94650 0.104981090133773
94660 0.104977044814301
94670 0.1049724802036
94680 0.104967324287191
94690 0.104963460871836
94700 0.10495941098781
94710 0.104956960671802
94720 0.104954001739882
94730 0.104950150518323
94740 0.104945637838638
94750 0.104941458471669
94760 0.104937041554686
94770 0.104933924339235
94780 0.104931494585054
94790 0.104928021148146
94800 0.104925696069817
94810 0.104920977892699
94820 0.104916955940196
94830 0.104912752391538
94840 0.104908915052833
94850 0.104905183677086
94860 0.104900382828824
94870 0.104896075741521
94880 0.104892068339227
94890 0.104887945622607
94900 0.104885170043773
94910 0.104881962717026
94920 0.104879149982801
94930 0.104875858958088
94940 0.10487304267132
94950 0.104869965222117
94960 0.104866564411852
94970 0.1048625614511
94980 0.104858416780142
94990 0.104854659267917
95000 0.104850785733745
95010 0.104847299672065
95020 0.104842564068183
95030 0.104838887357618
95040 0.104835096936149
95050 0.104830729116408
95060 0.104826168960455
95070 0.104821394520705
95080 0.104818302452405
95090 0.104814590081207
95100 0.104810127720624
95110 0.104806578317505
95120 0.104803301443489
95130 0.10480007098015
95140 0.104796312368068
95150 0.104793870728917
95160 0.104790581888623
95170 0.104786955288242
95180 0.104783749485904
95190 0.104779357810234
95200 0.104775844278452
95210 0.104772492662446
95220 0.104768758752102
95230 0.104764803301785
95240 0.104761617487544
95250 0.104758431430008
95260 0.10475473888468
95270 0.104751515973441
95280 0.104748069694069
95290 0.104745659846639
95300 0.104741452532401
95310 0.104737849536882
95320 0.104733699518409
95330 0.10473090160156
95340 0.104727044985593
95350 0.104723019249597
95360 0.104719753178031
95370 0.104715887251077
95380 0.104711108781787
95390 0.104707384990057
95400 0.104704992752535
95410 0.104701165086712
95420 0.104697353956835
95430 0.104693262292469
95440 0.104689530432843
95450 0.104685189662428
95460 0.104681334176499
95470 0.104677680112976
95480 0.104673057262364
95490 0.104669884889119
95500 0.104666775840041
95510 0.10466283529843
95520 0.104659204348797
95530 0.104655893854257
95540 0.104651938997474
95550 0.104648876841816
95560 0.104645387448619
95570 0.104641475015242
95580 0.10463818515718
95590 0.104634774874031
95600 0.104631455834315
95610 0.104628051447127
95620 0.104624111014288
95630 0.104620779687377
95640 0.104617812998213
95650 0.104613768879774
95660 0.104610928312917
95670 0.104607216149065
95680 0.104603384699901
95690 0.104599981331281
95700 0.104596345543417
95710 0.104592558015347
95720 0.104589260346276
95730 0.104586261054957
95740 0.104583253490859
95750 0.104580030840534
95760 0.104577277450889
95770 0.104573396088364
95780 0.104570127695423
95790 0.104567377510941
95800 0.104563401256957
95810 0.104560681469919
95820 0.10455729913042
95830 0.104552916429547
95840 0.104549487915279
95850 0.104546378126334
95860 0.104541792501826
95870 0.104537592829077
95880 0.104533403600936
95890 0.104530660247612
95900 0.104526361397554
95910 0.104523122473603
95920 0.104519910364059
95930 0.104516982125815
95940 0.104512659579337
95950 0.104509005797601
95960 0.104505520310964
95970 0.104501704105955
95980 0.104498879444019
95990 0.104494254177725
96000 0.104490065718673
96010 0.10448729505378
96020 0.104483513572832
96030 0.104481069105117
96040 0.104477945817416
96050 0.104473953295294
96060 0.104470472712481
96070 0.10446688210054
96080 0.104463488420192
96090 0.104460803034248
96100 0.104457790520496
96110 0.104455093482958
96120 0.104451049067219
96130 0.104446407890104
96140 0.104441979093203
96150 0.104439031573445
96160 0.104434902234616
96170 0.104430969054467
96180 0.104428712520899
96190 0.104425000052799
96200 0.104421707071171
96210 0.1044192896158
96220 0.104415438654264
96230 0.104411383933089
96240 0.10440732243911
96250 0.104403445853466
96260 0.104399664768476
96270 0.104395926842359
96280 0.10439150661773
96290 0.104387397814509
96300 0.104384001800931
96310 0.104379930258594
96320 0.104376429237546
96330 0.104373545127374
96340 0.104369885709748
96350 0.104365762771444
96360 0.104362430097889
96370 0.104358543435579
96380 0.104354227100648
96390 0.104350025417904
96400 0.10434667166562
96410 0.104344052233872
96420 0.104341015059074
96430 0.104336044709304
96440 0.10433290501105
96450 0.104329642538266
96460 0.104326400060967
96470 0.104323220878964
96480 0.104319443742335
96490 0.104316491350474
96500 0.104312986665719
96510 0.104309391676499
96520 0.104306365681742
96530 0.10430319359641
96540 0.104299439721535
96550 0.104294966431087
96560 0.104291081940524
96570 0.104287157089286
96580 0.104284366446245
96590 0.104280439426069
96600 0.104276432224405
96610 0.104272933732666
96620 0.104269097469498
96630 0.104266312867541
96640 0.104263398337291
96650 0.104259275534305
96660 0.104255795371235
96670 0.104252007373531
96680 0.104248157920642
96690 0.104244891419962
96700 0.104240025098513
96710 0.104235490889602
96720 0.104231759387539
96730 0.104228044467344
96740 0.104224147448596
96750 0.104219732536091
96760 0.104216985230269
96770 0.104213052726393
96780 0.104209718576034
96790 0.104206062357846
96800 0.104202539555907
96810 0.104197851589318
96820 0.104194514591056
96830 0.104190848112997
96840 0.104187120168518
96850 0.104183309132395
96860 0.104178977333111
96870 0.104175082539838
96880 0.104171430371239
96890 0.10416947316211
96900 0.104165800597762
96910 0.104161815796813
96920 0.104158018304183
96930 0.104153577372106
96940 0.10414919056956
96950 0.10414533382917
96960 0.104141644390991
96970 0.104139110981985
96980 0.104135282646191
96990 0.104132231256769
97000 0.1041289012081
97010 0.104124961544712
97020 0.104120165218792
97030 0.104116410902025
97040 0.104112524782608
97050 0.104108417781696
97060 0.104104276907197
97070 0.104100697333939
97080 0.104097692463856
97090 0.104093965311086
97100 0.104089729689147
97110 0.10408616184293
97120 0.104082858381839
97130 0.104079221767063
97140 0.104075744387764
97150 0.10407210373511
97160 0.104067810620077
97170 0.104064896775207
97180 0.104060963718974
97190 0.104057880308442
97200 0.104053964892978
97210 0.104050479062502
97220 0.104047826364449
97230 0.104045263678647
97240 0.104040744451994
97250 0.104036967390406
97260 0.104033394143436
97270 0.104030113217514
97280 0.10402620198256
97290 0.104022694940451
97300 0.104018661679071
97310 0.104015839167412
97320 0.104011909062751
97330 0.104008626759838
97340 0.104005164170925
97350 0.104002293724582
97360 0.103999253624937
97370 0.103995464601187
97380 0.103991756942784
97390 0.103988074152614
97400 0.103984767781728
97410 0.103981278756193
97420 0.103977657703376
97430 0.103974190722176
97440 0.103970094924143
97450 0.103966141167048
97460 0.103962853095849
97470 0.103958737040101
97480 0.103954414037554
97490 0.103950078233654
97500 0.10394643479202
97510 0.10394240032341
97520 0.103939310437384
97530 0.103935585790299
97540 0.10393188024872
97550 0.103929278357498
97560 0.103925134377095
97570 0.103922975377223
97580 0.103920443014042
97590 0.103916346784728
97600 0.103912660410445
97610 0.103909304470016
97620 0.103906339841448
97630 0.103902388151623
97640 0.103898041717296
97650 0.103894860187223
97660 0.103890449697995
97670 0.103886628712876
97680 0.10388266722783
97690 0.103878976314151
97700 0.103875943023862
97710 0.103872489735321
97720 0.103867699291227
97730 0.103865107065376
97740 0.103861367370018
97750 0.103857909643127
97760 0.10385462855931
97770 0.103850437936662
97780 0.10384820604149
97790 0.103844604706463
97800 0.103840545089325
97810 0.103836476736487
97820 0.103833205259941
97830 0.103829699728716
97840 0.103825407186683
97850 0.103821883523729
97860 0.103817747317513
97870 0.103815091258348
97880 0.10381155650106
97890 0.103808610355174
97900 0.103805201059267
97910 0.103801366670001
97920 0.103796931993385
97930 0.103792697105001
97940 0.103789242924955
97950 0.103785119686309
97960 0.103781108789188
97970 0.103777147028972
97980 0.103774247581983
97990 0.103771702394634
98000 0.103768894089128
98010 0.103765832605297
98020 0.103762484272441
98030 0.103759783405838
98040 0.103756502520209
98050 0.103754370469628
98060 0.103750194298021
98070 0.103746805976247
98080 0.103743322214825
98090 0.103739683348118
98100 0.103736033307545
98110 0.103732006098015
98120 0.103728200743121
98130 0.103725374029686
98140 0.103721855459741
98150 0.103717992964298
98160 0.103714955495104
98170 0.103711431211882
98180 0.103707808286047
98190 0.103705349206453
98200 0.103702257732703
98210 0.103699358483511
98220 0.103695578388413
98230 0.103691904789177
98240 0.103688753041481
98250 0.103684089049454
98260 0.103680886593757
98270 0.103677906980189
98280 0.103674789685729
98290 0.103671094467679
98300 0.103668255005353
98310 0.103664585274396
98320 0.10366173810935
98330 0.103657898739589
98340 0.10365468951145
98350 0.103650822114736
98360 0.103647176397258
98370 0.103643819496885
98380 0.103641076457947
98390 0.103638604301832
98400 0.103634090060001
98410 0.103630526395193
98420 0.103625426282196
98430 0.103622462914521
98440 0.103619238680103
98450 0.103615854378294
98460 0.103611632929873
98470 0.103608375766599
98480 0.103604930000361
98490 0.103601390296247
98500 0.103598516706603
98510 0.103595003290071
98520 0.103591614452934
98530 0.103588799077029
98540 0.103585119724922
98550 0.103580902992476
98560 0.103576763459033
98570 0.103572517888739
98580 0.103569125964184
98590 0.103565362583158
98600 0.103561650576498
98610 0.103558460584171
98620 0.103554552345937
98630 0.103550757603659
98640 0.103546456304097
98650 0.103542817539153
98660 0.103540031879836
98670 0.103535977859399
98680 0.103532169354498
98690 0.103528121414887
98700 0.103523916560753
98710 0.103520414842532
98720 0.103515855807455
98730 0.103512225377394
98740 0.103508702330256
98750 0.103506882217886
98760 0.103503115612985
98770 0.103500617546029
98780 0.103496163725738
98790 0.103492716710329
98800 0.103489127824869
98810 0.103485629279117
98820 0.103482000776691
98830 0.103477707082881
98840 0.103474665427904
98850 0.103470773237161
98860 0.103466977718619
98870 0.103463785474722
98880 0.103460511388157
98890 0.103456817426524
98900 0.103454206424133
98910 0.10345071960598
98920 0.103447806363039
98930 0.103444568632497
98940 0.10344111185969
98950 0.103437904833002
98960 0.103434615827781
98970 0.103430475015815
98980 0.103426436669958
98990 0.103424287907862
99000 0.103419809075638
99010 0.103416860310606
99020 0.10341311399269
99030 0.103408985773934
99040 0.103405428908432
99050 0.103402419371927
99060 0.103398543165319
99070 0.10339467433575
99080 0.103390877226206
99090 0.103386739099157
99100 0.103383186703233
99110 0.103380830390843
99120 0.103376611311385
99130 0.103372569518037
99140 0.103368370158644
99150 0.103364980917002
99160 0.103362107890905
99170 0.103359008773613
99180 0.103356930687557
99190 0.103353336144943
99200 0.103350585831703
99210 0.103347683434023
99220 0.103345010736087
99230 0.103342431359341
99240 0.10333872356172
99250 0.103334607941147
99260 0.103330791684168
99270 0.103327953809939
99280 0.103325124412363
99290 0.103322264510058
99300 0.103318664255337
99310 0.103315325001041
99320 0.103311836890424
99330 0.103308612418384
99340 0.103305465361015
99350 0.103301961250663
99360 0.10329812008101
99370 0.103294783603085
99380 0.103291137622707
99390 0.103287468344824
99400 0.103283480772547
99410 0.103280752398619
99420 0.103276851187798
99430 0.103272961106512
99440 0.103270270065845
99450 0.103266382766152
99460 0.103263446160596
99470 0.103259572593962
99480 0.103256487583768
99490 0.103252566040125
99500 0.103249460118662
99510 0.103245342062098
99520 0.103241481045249
99530 0.103237637804425
99540 0.103233995170513
99550 0.103231208433575
99560 0.103227736655825
99570 0.103223880882948
99580 0.103221027311034
99590 0.103218969678954
99600 0.103215621014901
99610 0.103210948602105
99620 0.103208484492066
99630 0.1032041378293
99640 0.10320051839761
99650 0.103197339894058
99660 0.103193604605407
99670 0.103190349930275
99680 0.103186990534907
99690 0.10318308717689
99700 0.103180275021783
99710 0.103176286992518
99720 0.103172688772321
99730 0.103169851761677
99740 0.103166873619631
99750 0.103163487300527
99760 0.103160036317206
99770 0.103155183304804
99780 0.103151476093632
99790 0.103148209693075
99800 0.103144606021094
99810 0.10314089902102
99820 0.103137333280058
99830 0.103134516154514
99840 0.103131673513838
99850 0.103127968578733
99860 0.103124274985264
99870 0.103120878366822
99880 0.103116778206721
99890 0.103113077054313
99900 0.103110548182647
99910 0.103106988639763
99920 0.103104574471582
99930 0.103101355681894
99940 0.103098586576607
99950 0.103094620743037
99960 0.103091429275292
99970 0.103088019635102
99980 0.103084904648786
99990 0.103082109367335
100000 0.10307947149112
100010 0.103076864650199
100020 0.103074044231548
100030 0.103070156738512
100040 0.103067302934719
100050 0.103064334328538
100060 0.103060828906603
100070 0.10305758406915
100080 0.103053804177548
100090 0.103049778439403
100100 0.103047028613882
100110 0.103043896128886
100120 0.103040010880805
100130 0.103036974408299
100140 0.103032963711258
100150 0.103029586494758
100160 0.103025581807752
100170 0.103021650673377
100180 0.10301762511543
100190 0.103013694327484
100200 0.103010687211843
100210 0.103007440687185
100220 0.103003403945489
100230 0.103000040376954
100240 0.102996129746614
100250 0.102992547844926
100260 0.102988747856546
100270 0.1029859270885
100280 0.102982589596439
100290 0.102978503231973
100300 0.102975079783325
100310 0.102971992118286
100320 0.102969288562698
100330 0.102965702308882
100340 0.102962100293337
100350 0.102959887879299
100360 0.102956408737473
100370 0.102953191155136
100380 0.10295037355087
100390 0.102947707921836
100400 0.102943764409729
100410 0.102941165757621
100420 0.102937670228537
100430 0.10293422165139
100440 0.102931947789146
100450 0.102928294256367
100460 0.102925528842519
100470 0.1029225619501
100480 0.102919247547391
100490 0.102914936730551
100500 0.102911886432821
100510 0.102908135916148
100520 0.102905940012001
100530 0.102901506723416
100540 0.102898052840293
100550 0.102894167881735
100560 0.102890701887793
100570 0.102886924398601
100580 0.102883308363585
100590 0.102879455841006
100600 0.102875925151853
100610 0.102872061600146
100620 0.10286941741915
100630 0.102865705896165
100640 0.102861611719416
100650 0.102857911242468
100660 0.1028542048125
100670 0.102850855787592
100680 0.102847568090551
100690 0.102844950736135
100700 0.102841824246739
100710 0.102839763491781
100720 0.102836023830268
100730 0.102832739844411
100740 0.102829225475605
100750 0.102824979832096
100760 0.102821208173991
100770 0.102817639180076
100780 0.102814021394616
100790 0.102811354594343
100800 0.102808916173089
100810 0.102805663905861
100820 0.102802920852462
100830 0.102799617282543
100840 0.102796266009188
100850 0.102791913656794
100860 0.102788180453222
100870 0.102784385514791
100880 0.102779842983889
100890 0.102775976133764
100900 0.102773615692031
100910 0.102771461122395
100920 0.102769150629842
100930 0.102765564202492
100940 0.102762943195287
100950 0.102759111328819
100960 0.102755882556891
100970 0.102751558989673
100980 0.102747332399148
100990 0.102743542016438
101000 0.102739547325902
101010 0.102735864562901
101020 0.102732844563995
101030 0.102728871272009
101040 0.102725433930598
101050 0.102722111465966
101060 0.102718815702695
101070 0.102714823105526
101080 0.102711522549646
101090 0.102707856896304
101100 0.10270377125112
101110 0.102701165104219
101120 0.102698336324193
101130 0.102694545331361
101140 0.102690832314444
101150 0.102686178801041
101160 0.102683912019694
101170 0.102680271583152
101180 0.102677009633426
101190 0.102673083980735
101200 0.102670577542832
101210 0.102667104559943
101220 0.102663830789563
101230 0.102659890784147
101240 0.102656177832028
101250 0.102652410949251
101260 0.102650069898649
101270 0.10264646746356
101280 0.102642408122703
101290 0.102638475690566
101300 0.102634636294934
101310 0.102631221411409
101320 0.102627445368623
101330 0.102624208922123
101340 0.102620566736557
101350 0.102617449426593
101360 0.102613655385945
101370 0.102609644947069
101380 0.102606928599689
101390 0.102603597615935
101400 0.102600007490921
101410 0.10259639977678
101420 0.102593495257302
101430 0.102590570222365
101440 0.10258738724681
101450 0.102584659883887
101460 0.102580707285986
101470 0.102576853388382
101480 0.102573852718099
101490 0.102570596942862
101500 0.102567224623532
101510 0.102563202251912
101520 0.102560524537195
101530 0.102556983726575
101540 0.102553762757174
101550 0.102551179337801
101560 0.102547336260817
101570 0.102544618159531
101580 0.102540647641229
101590 0.102537324322785
101600 0.102534111339197
101610 0.10253126240241
101620 0.102527798697529
101630 0.102526145572059
101640 0.102522870522483
101650 0.102519943356409
101660 0.102517240372273
101670 0.102513572614276
101680 0.102510039357057
101690 0.102506004087715
101700 0.102502691290081
101710 0.102498821803962
101720 0.102494721298339
101730 0.102490921200337
101740 0.102488085004891
101750 0.102485342499383
101760 0.102481579932929
101770 0.1024774939081
101780 0.102474662259399
101790 0.102472011172087
101800 0.102467309625234
101810 0.102462740309253
101820 0.102458612715498
101830 0.102454678423414
101840 0.10245137197078
101850 0.102447806227845
101860 0.102444505318515
101870 0.102440580325947
101880 0.102436169493516
101890 0.102433020663858
101900 0.102429256095652
101910 0.102425201434604
101920 0.102421498569197
101930 0.102418376120797
101940 0.102414338275047
101950 0.102411897939499
101960 0.102407994346127
101970 0.102404309732897
101980 0.102400410535497
101990 0.102396471551817
102000 0.10239342882759
102010 0.102389709846062
102020 0.102385927789987
102030 0.102383117586277
102040 0.102379928314046
102050 0.102376732583288
102060 0.102372954578963
102070 0.102369295490472
102080 0.102366145595512
102090 0.102362167082951
102100 0.1023591867906
102110 0.102355976945778
102120 0.102352519897631
102130 0.102348506527057
102140 0.102345827726145
102150 0.102342197105361
102160 0.102338785817523
102170 0.102335446327706
102180 0.102332485050477
102190 0.102328612762959
102200 0.102325138774553
102210 0.10232149305799
102220 0.102317408356619
102230 0.10231408714875
102240 0.102310603043414
102250 0.102307223803077
102260 0.102302571543772
102270 0.10229874133405
102280 0.102296125978543
102290 0.102293473427909
102300 0.102290877703797
102310 0.102287260205584
102320 0.102284526236718
102330 0.102281276992865
102340 0.102277387768827
102350 0.102274315096114
102360 0.102270914016924
102370 0.102266699474018
102380 0.102263398098857
102390 0.102260294647729
102400 0.102256791534774
102410 0.102254300101452
102420 0.102251508099701
102430 0.102247272029996
102440 0.102243638613384
102450 0.102240225248981
102460 0.102236525917389
102470 0.102232914403051
102480 0.10223004193174
102490 0.102225981632462
102500 0.102222462913129
102510 0.102218981946534
102520 0.10221523913979
102530 0.102211533285321
102540 0.102207814401169
102550 0.102204811170636
102560 0.102201054829698
102570 0.102196997225904
102580 0.102193824820086
102590 0.10219080328713
102600 0.102188688456244
102610 0.102185466937847
102620 0.102182324409801
102630 0.102178489634786
102640 0.102174620877035
102650 0.10217059320954
102660 0.102167887284322
102670 0.10216437858619
102680 0.102162427515627
102690 0.102158268006075
102700 0.102155699775256
102710 0.102152083605441
102720 0.102149368461198
102730 0.102146257700263
102740 0.10214345810318
102750 0.102139569626081
102760 0.102136776767263
102770 0.102133497993347
102780 0.102129482219093
102790 0.102126403200515
102800 0.102123017534336
102810 0.102119595008081
102820 0.102116703751979
102830 0.102112838442694
102840 0.102110092541993
102850 0.10210642720049
102860 0.102103143932278
102870 0.102099065396766
102880 0.10209562415034
102890 0.102092512917482
102900 0.102088534923682
102910 0.102085043784649
102920 0.102081376763297
102930 0.102077841631451
102940 0.102074947733373
102950 0.10207113539574
102960 0.10206835066795
102970 0.10206481452227
102980 0.102061100024521
102990 0.102058000042997
103000 0.10205492104073
103010 0.102051596648302
103020 0.102048163214915
103030 0.102044727204301
103040 0.102041488390373
103050 0.102038720613182
103060 0.102034695008818
103070 0.102031885166791
103080 0.102027418944652
103090 0.102024714684576
103100 0.102021593732955
103110 0.102018876315908
103120 0.102015472665049
103130 0.102012103485611
103140 0.102008651753718
103150 0.102004691226946
103160 0.102002106490988
103170 0.101998489504779
103180 0.10199557538693
103190 0.101991676042037
103200 0.101988572906461
103210 0.10198540060856
103220 0.101982433779278
103230 0.101980191957297
103240 0.101977176405376
103250 0.101973700746882
103260 0.101969953377814
103270 0.101966231704678
103280 0.10196276561767
103290 0.101959925036083
103300 0.10195704635191
103310 0.101953006548818
103320 0.10194954065919
103330 0.101946413708692
103340 0.101943025276089
103350 0.101939515079037
103360 0.10193707246443
103370 0.101933622808373
103380 0.101930725550736
103390 0.10192712996316
103400 0.101922839980479
103410 0.101919098485772
103420 0.101915928842592
103430 0.101912257267349
103440 0.101910221238936
103450 0.101906635256147
103460 0.101903080408752
103470 0.101899386737786
103480 0.101895403440845
103490 0.101891738209502
103500 0.101887910875722
103510 0.101884559742041
103520 0.101881088330928
103530 0.101876857450029
103540 0.101873792235722
103550 0.101870743527588
103560 0.101867035493415
103570 0.101863527946726
103580 0.101859309243978
103590 0.101855645185367
103600 0.101852373350415
103610 0.101849304955115
103620 0.10184614430374
103630 0.1018420612292
103640 0.101838507911735
103650 0.101834993127719
103660 0.101831240784854
103670 0.101827550056303
103680 0.101823330260576
103690 0.10181959807157
103700 0.101816695382347
103710 0.101813613927444
103720 0.101809215201668
103730 0.10180641174887
103740 0.101803097986605
103750 0.101799734582951
103760 0.10179599267165
103770 0.1017936000781
103780 0.101789737468368
103790 0.101785790673297
103800 0.101782439081898
103810 0.101779359089506
103820 0.101776428684781
103830 0.101772397378872
103840 0.101769781705276
103850 0.101765746205108
103860 0.101761427677761
103870 0.101757946186282
103880 0.101754052651623
103890 0.101751270846964
103900 0.101747974243319
103910 0.101743748143819
103920 0.101739788380481
103930 0.101736522387932
103940 0.101733337006277
103950 0.101729363300952
103960 0.101725603026499
103970 0.101721629003891
103980 0.101717594095401
103990 0.101714974248935
104000 0.101711107380236
104010 0.101707404797148
104020 0.10170398749603
104030 0.101701912645638
104040 0.101698156980601
104050 0.101695335143718
104060 0.10169183557022
104070 0.101688620848476
104080 0.101684593869649
104090 0.101681065518104
104100 0.101677122047166
104110 0.101674035465241
104120 0.101670230894662
104130 0.101667240415227
104140 0.101664220586076
104150 0.101660674487651
104160 0.101657315031522
104170 0.101654178730382
104180 0.101651030308032
104190 0.101647589747441
104200 0.101644833966178
104210 0.101641305988132
104220 0.101638437029189
104230 0.101635408226116
104240 0.101633196838164
104250 0.10162928760881
104260 0.101625727611444
104270 0.101622188750176
104280 0.101619117248904
104290 0.101615793486603
104300 0.101613224733378
104310 0.1016092161902
104320 0.101605966146185
104330 0.101602206115409
104340 0.101599321438549
104350 0.101596419846795
104360 0.101593052588641
104370 0.101590837969196
104380 0.101587638686206
104390 0.101584108497048
104400 0.101581212799749
104410 0.101576871862896
104420 0.101573146815941
104430 0.101570261802309
104440 0.101567264220305
104450 0.101564953935911
104460 0.101562271437937
104470 0.101559420066552
104480 0.101556551594938
104490 0.101553940451224
104500 0.101551398564346
104510 0.101547777952184
104520 0.101544528165003
104530 0.101540595846442
104540 0.101536642659035
104550 0.101533410932745
104560 0.101530280401941
104570 0.101526741020458
104580 0.101522536978535
104590 0.101518967028759
104600 0.101515479602281
104610 0.101511863334319
104620 0.10150849281374
104630 0.101504494099757
104640 0.101500741675184
104650 0.101497117309333
104660 0.101493442055202
104670 0.101489736821279
104680 0.101487446596541
104690 0.101483452329126
104700 0.101479516107774
104710 0.101476035209163
104720 0.101472663784646
104730 0.101469113889015
104740 0.101465937011173
104750 0.10146307752734
104760 0.101459892317824
104770 0.10145624162306
104780 0.101452371633432
104790 0.101448965334189
104800 0.101446022771264
104810 0.101443429121986
104820 0.101440749267098
104830 0.101437937349476
104840 0.101434938333158
104850 0.101431638915617
104860 0.101428484622411
104870 0.101425289798629
104880 0.101422184148377
104890 0.1014187354247
104900 0.101415477376681
104910 0.101411436975383
104920 0.101408260758648
104930 0.101404966673545
104940 0.10140171398176
104950 0.101398579978994
104960 0.101395596488184
104970 0.101391650297699
104980 0.101388344541175
104990 0.101383765275737
105000 0.101381034734975
105010 0.101377385000066
105020 0.10137480458554
105030 0.101372146376495
105040 0.101368603580146
105050 0.101365405653377
105060 0.101361877703334
105070 0.10135863085232
105080 0.101354948563954
105090 0.101350075845294
105100 0.101346611943631
105110 0.101343961796441
105120 0.101340651860145
105130 0.101337623314237
105140 0.101333672304835
105150 0.101329470893533
105160 0.101326588353834
105170 0.101323516709668
105180 0.101320796606099
105190 0.101317558603031
105200 0.101314707263361
105210 0.101311321271162
105220 0.101307534594688
105230 0.101304761433091
105240 0.101301564522587
105250 0.101297974732669
105260 0.101294668033862
105270 0.101290870047893
105280 0.101287449936769
105290 0.101284020830608
105300 0.10128164210191
105310 0.101279097653827
105320 0.101275469329294
105330 0.1012725188044
105340 0.101269519790526
105350 0.10126693125913
105360 0.101263167612974
105370 0.101259491566158
105380 0.101255591289401
105390 0.10125232841168
105400 0.101248384869991
105410 0.101246175531698
105420 0.101243442581923
105430 0.101240659596641
105440 0.101237667781942
105450 0.101234488510214
105460 0.101230725894213
105470 0.10122786883988
105480 0.101224306526877
105490 0.10122121223875
105500 0.101216535537459
105510 0.101213643206327
105520 0.101210833244487
105530 0.101207540768511
105540 0.10120415020041
105550 0.101200938187003
105560 0.101198791532748
105570 0.101195987668586
105580 0.101192558268339
105590 0.101189966201111
105600 0.101186333597423
105610 0.101183559168984
105620 0.101180842222952
105630 0.101177851826518
105640 0.101174662020416
105650 0.10117060965057
105660 0.101167802162521
105670 0.101165115696391
105680 0.101161531823935
105690 0.101159052725203
105700 0.101156520666149
105710 0.101153879213818
105720 0.101150697945613
105730 0.101148390429104
105740 0.101145387472858
105750 0.101141709459953
105760 0.101138061771901
105770 0.101134439667134
105780 0.101131308815649
105790 0.101127839707019
105800 0.101125023978666
105810 0.101121971356969
105820 0.101120513464761
105830 0.101117994057349
105840 0.101114376106991
105850 0.101111021799596
105860 0.101106894229952
105870 0.101103910197179
105880 0.101101402494981
105890 0.10109819570842
105900 0.101094860008223
105910 0.101092226049019
105920 0.101089157359463
105930 0.101086129073701
105940 0.101082667760885
105950 0.10107998540947
105960 0.101077052290162
105970 0.1010729681499
105980 0.101069790470948
105990 0.101065628401909
106000 0.101062113444011
106010 0.101060312153814
106020 0.101057056573105
106030 0.101053597144196
106040 0.101049854349498
106050 0.101046154261931
106060 0.101043323090852
106070 0.101040413021933
106080 0.101037936019962
106090 0.101035404447988
106100 0.101032526141063
106110 0.101029191077202
106120 0.101025451301668
106130 0.101022353626492
106140 0.10101851228241
106150 0.101015142353682
106160 0.101012300006723
106170 0.101008779170389
106180 0.10100605351859
106190 0.101002446118269
106200 0.100998639990712
106210 0.10099486601111
106220 0.100991072062583
106230 0.100988674712624
106240 0.100985775024458
106250 0.10098267503375
106260 0.100978732208955
106270 0.100976225081436
106280 0.100972855284954
106290 0.100970511821263
106300 0.100968217683712
106310 0.100965284935385
106320 0.100962488649942
106330 0.100959023385187
106340 0.100955319984969
106350 0.100952842044559
106360 0.100949345868694
106370 0.100946935259817
106380 0.100944456368159
106390 0.100941005938908
106400 0.100937103835165
106410 0.100934379230094
106420 0.100931328638878
106430 0.100928283468967
106440 0.100925291308527
106450 0.100921301319008
106460 0.100917013617402
106470 0.10091335798533
106480 0.100910501751465
106490 0.100907151440436
106500 0.100903304699264
106510 0.1008997053881
106520 0.100896713612172
106530 0.100893182271754
106540 0.100889439925635
106550 0.100886691233376
106560 0.100884582967321
106570 0.100881318786701
106580 0.100877399951436
106590 0.100873608146105
106600 0.100870109092616
106610 0.100867303015688
106620 0.100863567833281
106630 0.10086029465819
106640 0.10085666639563
106650 0.100852912944164
106660 0.100849832187376
106670 0.100846623299756
106680 0.100844123226301
106690 0.100841544052892
106700 0.100838359178672
106710 0.100836130493748
106720 0.100832370620832
106730 0.100827951711072
106740 0.100824878413518
106750 0.100821340146093
106760 0.100818311698325
106770 0.100815223215895
106780 0.100811265611436
106790 0.100808235836635
106800 0.100804741168083
106810 0.100801919730191
106820 0.100798830226203
106830 0.100795286155048
106840 0.100792603395615
106850 0.100788396052054
106860 0.100786380357888
106870 0.100784151813893
106880 0.100781139096446
106890 0.100778293939269
106900 0.100774640503726
106910 0.100771141913016
106920 0.100767936556616
106930 0.100764866288371
106940 0.10076171158251
106950 0.100758587132498
106960 0.100755908002266
106970 0.100752673623166
106980 0.100749088540785
106990 0.100746898070563
107000 0.100743617427185
107010 0.100740842718033
107020 0.100737100363873
107030 0.100733589803547
107040 0.100730426786309
107050 0.100726847262675
107060 0.100722638913982
107070 0.100719894748201
107080 0.100716464607626
107090 0.100713680899765
107100 0.100710263063757
107110 0.100706518649484
107120 0.100703231696801
107130 0.100699072883605
107140 0.100696002250202
107150 0.100693243849457
107160 0.100689422120153
107170 0.100686055293293
107180 0.10068191297239
107190 0.100678661036882
107200 0.10067537948844
107210 0.100672517094132
107220 0.100669174313678
107230 0.100666252633332
107240 0.10066308076746
107250 0.100659901924598
107260 0.10065649271281
107270 0.100653403417084
107280 0.100650210788049
107290 0.100647498171159
107300 0.100644582787364
107310 0.100641225167828
107320 0.100637721074376
107330 0.100634961960202
107340 0.100631164873516
107350 0.10062813875096
107360 0.100625541741371
107370 0.100622691920472
107380 0.100618944097466
107390 0.100617019084221
107400 0.100614840495494
107410 0.10061206813978
107420 0.100609227298171
107430 0.100607246599238
107440 0.10060515262123
107450 0.100601766060079
107460 0.10059927933952
107470 0.100595551788324
107480 0.100591855354532
107490 0.10058895052935
107500 0.100587069244832
107510 0.100584185485398
107520 0.100580385450366
107530 0.100577118771188
107540 0.100574308876846
107550 0.100571053008532
107560 0.100568700168961
107570 0.100565331102725
107580 0.100562627749633
107590 0.100559020888239
107600 0.10055597121034
107610 0.100552889724218
107620 0.100550304620591
107630 0.100546639500607
107640 0.100543885078459
107650 0.100540089894564
107660 0.100536582299793
107670 0.100533867720923
107680 0.100530281514537
107690 0.100527679819686
107700 0.100524927648927
107710 0.100520736841505
107720 0.100517621259379
107730 0.100514644617942
107740 0.100511164514793
107750 0.10050817871812
107760 0.100505344909829
107770 0.100501261381032
107780 0.100498295434071
107790 0.100495644473229
107800 0.100492163480597
107810 0.100488773456857
107820 0.100485728013044
107830 0.100482812465662
107840 0.100480082862714
107850 0.100476867613236
107860 0.100473450533144
107870 0.100469379069485
107880 0.100466445520507
107890 0.100463662440755
107900 0.100460986310736
107910 0.100458385602441
107920 0.10045549248144
107930 0.100451900616124
107940 0.100448737698561
107950 0.100445784808758
107960 0.100441583156547
107970 0.100438881824759
107980 0.100435620374639
107990 0.100432699516636
108000 0.100430374614679
108010 0.100426253054554
108020 0.100422105281788
108030 0.100419295239255
108040 0.100415744537569
108050 0.100412784063675
108060 0.100409576175325
108070 0.1004066762375
108080 0.100403620195462
108090 0.100401106444126
108100 0.10039823286476
108110 0.100395243243525
108120 0.100391803918122
108130 0.100388001057829
108140 0.100385114540422
108150 0.10038219921213
108160 0.100379052082345
108170 0.10037586810744
108180 0.100373064555353
108190 0.10036991774751
108200 0.100366071504513
108210 0.100362252938118
108220 0.100358709809294
108230 0.100355627776003
108240 0.10035294567349
108250 0.100349696738609
108260 0.100345809321103
108270 0.100341390201971
108280 0.100338447296923
108290 0.100335075974793
108300 0.100332049408634
108310 0.100329076775429
108320 0.100325671342036
108330 0.100322399230482
108340 0.100319049475383
108350 0.10031578503525
108360 0.100312221674932
108370 0.100309442664504
108380 0.100306222010324
108390 0.100303214868292
108400 0.100299379891008
108410 0.100296764421959
108420 0.100293308801496
108430 0.100290366501487
108440 0.100287002983562
108450 0.100283823834289
108460 0.100280894791633
108470 0.100278065105995
108480 0.100275430978125
108490 0.100271202376057
108500 0.100268261113234
108510 0.10026475089085
108520 0.100263162952905
108530 0.100260767823572
108540 0.100257272485677
108550 0.10025369237873
108560 0.100250493175312
108570 0.100248094347661
108580 0.100244021183092
108590 0.100240833551314
108600 0.100238098235443
108610 0.100235139246749
108620 0.100232237304801
108630 0.100228452001311
108640 0.100225126154958
108650 0.100222400238119
108660 0.100219103196262
108670 0.100214762696534
108680 0.10021164436702
108690 0.100208578389481
108700 0.100204592182949
108710 0.100201152393834
108720 0.100198434674238
108730 0.100195094013747
108740 0.100191290430552
108750 0.100188618633282
108760 0.100185153997448
108770 0.100181180219828
108780 0.100177460933888
108790 0.100173543363789
108800 0.100170781956973
108810 0.100167256718754
108820 0.100164544738999
108830 0.100161476386904
108840 0.100157587574635
108850 0.100154305652171
108860 0.100151091114075
108870 0.100147892576986
108880 0.100144145255613
108890 0.100140742140633
108900 0.100137569003445
108910 0.100133886798649
108920 0.10013063938084
108930 0.100127143736174
108940 0.100123688166478
108950 0.100120322420091
108960 0.100117192714237
108970 0.100114037147866
108980 0.10011067486108
108990 0.100107535286287
109000 0.100104887204152
109010 0.100100928787396
109020 0.100098414028285
109030 0.100094441383962
109040 0.100091053418995
109050 0.100087831042749
109060 0.100084548926708
109070 0.100081243668335
109080 0.100078117750028
109090 0.100075335915002
109100 0.100072398881024
109110 0.100068862074802
109120 0.100066081298815
109130 0.100063672542423
109140 0.100060752686687
109150 0.100057130676147
109160 0.100055021516122
109170 0.100051943508664
109180 0.100049720042154
109190 0.100046708590009
109200 0.100044678710756
109210 0.100040241973317
109220 0.100037397016321
109230 0.1000346119396
109240 0.100030632809706
109250 0.100027278756361
109260 0.100024604463243
109270 0.100021587274874
109280 0.100018724042235
109290 0.100015679789107
109300 0.100012407245043
109310 0.100009170657295
109320 0.100006093905649
109330 0.100003147494441
109340 0.100000018710902
109350 0.0999973351392179
109360 0.0999948686445005
109370 0.099991172969387
109380 0.0999879857490079
109390 0.0999849106163425
109400 0.0999823815660444
109410 0.0999798388133985
109420 0.099977160439182
109430 0.0999750574817696
109440 0.0999719089582453
109450 0.099967550164289
109460 0.0999643933250027
109470 0.0999611270889383
109480 0.0999585095547371
109490 0.0999559654239266
109500 0.099953740239732
109510 0.0999502046189138
109520 0.0999478605538394
109530 0.0999446055280838
109540 0.099941757563943
109550 0.0999382150877611
109560 0.0999351860265042
109570 0.0999319437848024
109580 0.099928646157209
109590 0.0999256361413977
109600 0.0999216365904857
109610 0.0999183378821723
109620 0.0999148523748343
109630 0.0999119250400131
109640 0.099907847818054
109650 0.0999042833353455
109660 0.0999013659043727
109670 0.0998980852986602
109680 0.0998947328945481
109690 0.0998915479353375
109700 0.0998878974796746
109710 0.0998851072853957
109720 0.0998816720066952
109730 0.099879372387499
109740 0.0998768099842241
109750 0.0998742760075491
109760 0.099871137193742
109770 0.0998675338736236
109780 0.0998646198134362
109790 0.0998619577080303
109800 0.099859052292926
109810 0.0998559029246597
109820 0.0998538161403337
109830 0.0998503731490269
109840 0.0998470706790402
109850 0.0998439268148425
109860 0.0998414410983692
109870 0.0998383159970641
109880 0.0998347709815614
109890 0.0998319676146448
109900 0.0998289296411075
109910 0.0998269015804354
109920 0.0998233468801348
109930 0.0998208308987219
109940 0.0998172523820103
109950 0.0998144461148607
109960 0.0998110484632753
109970 0.0998073017597093
109980 0.0998041108893276
109990 0.0998005297108889
110000 0.0997975768389906
110010 0.0997933557045988
110020 0.0997897222442041
110030 0.0997873224105011
110040 0.0997842428133919
110050 0.0997817412487008
110060 0.0997785583246154
110070 0.0997754934732354
110080 0.0997728920523031
110090 0.0997702389899996
110100 0.0997675883123479
110110 0.0997645295527366
110120 0.0997620057844399
110130 0.0997587885589452
110140 0.0997563247145837
110150 0.0997532852079452
110160 0.0997509390319519
110170 0.0997486615048532
110180 0.0997452315769711
110190 0.0997427983225082
110200 0.0997401438352687
110210 0.0997364537698427
110220 0.0997338275491722
110230 0.099731290706182
110240 0.0997272438306079
110250 0.0997242530100951
110260 0.0997208298071478
110270 0.0997175385936288
110280 0.0997144473025851
110290 0.0997119844991993
110300 0.0997083706848036
110310 0.0997050947320245
110320 0.0997022351920375
110330 0.0996984053514357
110340 0.0996949866300617
110350 0.099691964860133
110360 0.0996880325491313
110370 0.0996845757602505
110380 0.0996815265160647
110390 0.0996784359999414
110400 0.0996755041760593
110410 0.0996732286035462
110420 0.0996698180274827
110430 0.099666849508659
110440 0.0996636868100089
110450 0.0996604639275459
110460 0.0996570850187339
110470 0.0996533517102221
110480 0.0996498229266434
110490 0.0996475251910178
110500 0.0996438989120404
110510 0.0996401793341574
110520 0.0996362743894349
110530 0.0996336858195453
110540 0.099630714670683
110550 0.0996277116522834
110560 0.099624530837381
110570 0.0996217584531966
110580 0.0996192132006381
110590 0.0996157064906564
110600 0.0996128842696189
110610 0.099609674924166
110620 0.0996063053807797
110630 0.0996027223235124
110640 0.0995994381001965
110650 0.0995962332042584
110660 0.0995930592039899
110670 0.0995899710210181
110680 0.0995863017320661
110690 0.0995832740323073
110700 0.0995796765423368
110710 0.099577264263415
110720 0.0995741700128811
110730 0.0995705627385696
110740 0.0995679578006733
110750 0.0995650817420597
110760 0.0995616749303202
110770 0.0995588469623074
110780 0.0995556100044989
110790 0.0995527679943756
110800 0.0995496288908097
110810 0.0995462015348708
110820 0.099543208596973
110830 0.0995395845836956
110840 0.0995366170920005
110850 0.0995337062288515
110860 0.0995307996107274
110870 0.0995272103800938
110880 0.0995240406659757
110890 0.0995206800321243
110900 0.0995167148478271
110910 0.0995130320349336
110920 0.0995097297684562
110930 0.0995074091309498
110940 0.0995040471850231
110950 0.0995006002482367
110960 0.0994981384896393
110970 0.0994952503090301
110980 0.0994913558680092
110990 0.0994881535979662
111000 0.0994849653646934
111010 0.0994824631448718
111020 0.0994793122481031
111030 0.0994763798035543
111040 0.0994740991418633
111050 0.0994709310579769
111060 0.0994678078040101
111070 0.0994639328494942
111080 0.0994605358828073
111090 0.0994579999705484
111100 0.0994558782184722
111110 0.0994524822590884
111120 0.099449152876823
111130 0.0994461857533802
111140 0.0994437546955392
111150 0.0994401965582999
111160 0.099437154932075
111170 0.0994341794905951
111180 0.0994308331289486
111190 0.0994281682051093
111200 0.0994263892232741
111210 0.0994231958213345
111220 0.0994198548793973
111230 0.0994171319113956
111240 0.099414480533661
111250 0.0994110820511738
111260 0.0994075817082043
111270 0.0994049972804764
111280 0.0994025669274092
111290 0.0993999224115817
111300 0.099396109614125
111310 0.0993927413233089
111320 0.099389277507871
111330 0.0993864897893035
111340 0.0993830533425724
111350 0.0993803242340771
111360 0.0993773665575069
111370 0.099373770478932
111380 0.0993721166229658
111390 0.0993690408638022
111400 0.0993656944541227
111410 0.0993637952588363
111420 0.0993609002533169
111430 0.0993588599703269
111440 0.0993567521359727
111450 0.0993537543294486
111460 0.0993507965867596
111470 0.0993482704334561
111480 0.0993450625908595
111490 0.0993419134712832
111500 0.0993382294432903
111510 0.0993349079797645
111520 0.0993315506069953
111530 0.0993292040528206
111540 0.0993257512575167
111550 0.09932198156401
111560 0.0993195702131928
111570 0.0993157655832437
111580 0.0993130536508492
111590 0.0993104600244229
111600 0.0993079251594988
111610 0.0993047151363326
111620 0.0993016552668653
111630 0.0992986128813211
111640 0.0992953287043302
111650 0.0992924564910106
111660 0.099288663669081
111670 0.0992860846428608
111680 0.0992831023211878
111690 0.0992794679533635
111700 0.0992774792541641
111710 0.0992751896232586
111720 0.0992715835321325
111730 0.099268029090801
111740 0.0992649055396998
111750 0.0992615344486367
111760 0.09925798291291
111770 0.0992543603293351
111780 0.0992521697567375
111790 0.0992495362825067
111800 0.0992466728618314
111810 0.0992442717103807
111820 0.0992416670029163
111830 0.0992388004923029
111840 0.0992356261958321
111850 0.0992323258567268
111860 0.0992304435532805
111870 0.0992273053549909
111880 0.0992238928755245
111890 0.0992217299263046
111900 0.0992188145411209
111910 0.0992149574377678
111920 0.0992122294277868
111930 0.0992098236997575
111940 0.0992064137676933
111950 0.0992029931051929
111960 0.0991997580034328
111970 0.0991975473476719
111980 0.0991941622647837
111990 0.0991918002620485
112000 0.0991885047334961
112010 0.0991858422688569
112020 0.0991828250099446
112030 0.0991794429155854
112040 0.0991763486031127
112050 0.0991743297141678
112060 0.0991710809287264
112070 0.099167445995585
112080 0.0991650908218831
112090 0.099161377319888
112100 0.0991586424779001
112110 0.0991555670006307
112120 0.0991521221027601
112130 0.0991485766950845
112140 0.0991456059960886
112150 0.0991418944481601
112160 0.0991386439738483
112170 0.0991358099666868
112180 0.0991326163283277
112190 0.0991294790744365
112200 0.0991258222377798
112210 0.0991235206957203
112220 0.0991200780866531
112230 0.099118181327038
112240 0.0991148681199712
112250 0.0991114618546837
112260 0.0991084543386431
112270 0.0991051867148327
112280 0.0991008213727619
112290 0.0990984449988786
112300 0.0990945998059084
112310 0.0990910700813534
112320 0.0990880891946206
112330 0.0990845729155067
112340 0.0990824222960927
112350 0.0990792302876855
112360 0.0990764248314796
112370 0.099073140690984
112380 0.0990695572838173
112390 0.0990662963511969
112400 0.0990634863383918
112410 0.0990598753613292
112420 0.099056929697692
112430 0.099054169488088
112440 0.0990513378830826
112450 0.0990480332484299
112460 0.0990448015846991
112470 0.0990419731976816
112480 0.0990396604269932
112490 0.0990362655293994
112500 0.0990339382889731
112510 0.0990316807807236
112520 0.099028505656897
112530 0.0990252853749069
112540 0.0990228233320861
112550 0.0990195670745911
112560 0.099016009932198
112570 0.099012993673026
112580 0.0990098696825254
112590 0.099007252682844
112600 0.099005280756726
112610 0.099001733076598
112620 0.0989986688292013
112630 0.098995384625498
112640 0.0989925746729803
112650 0.0989885218496324
112660 0.0989853822308828
112670 0.0989826165367568
112680 0.0989793826829567
112690 0.0989764866158241
112700 0.0989734631771049
112710 0.0989701014497331
112720 0.0989671534590402
112730 0.0989643741417857
112740 0.0989609002683549
112750 0.0989580217272984
112760 0.0989557075151163
112770 0.0989536303145808
112780 0.0989510852795724
112790 0.0989485871977581
112800 0.098946657505147
112810 0.0989428093299243
112820 0.0989397754570267
112830 0.0989360304402271
112840 0.0989334151416609
112850 0.098930338070702
112860 0.0989275729621854
112870 0.0989242471743491
112880 0.0989208834794972
112890 0.0989182931423965
112900 0.0989155282006055
112910 0.0989131497734444
112920 0.0989098024822532
112930 0.0989065015472918
112940 0.098903307411452
112950 0.0989000507188331
112960 0.0988975125928756
112970 0.0988936880011373
112980 0.0988905346208808
112990 0.0988874328544945
113000 0.0988842253557096
113010 0.0988811193664315
113020 0.0988779828315971
113030 0.098874755898665
113040 0.0988722903757485
113050 0.098869870813725
113060 0.0988661765064943
113070 0.0988643611583494
113080 0.0988608794485958
113090 0.0988575864010719
113100 0.0988549775705105
113110 0.0988518604804233
113120 0.0988489445482084
113130 0.0988455393899793
113140 0.098842508491343
113150 0.0988390286274282
113160 0.098835718834481
113170 0.0988329353344033
113180 0.0988296234626294
113190 0.098825683638774
113200 0.0988233323666336
113210 0.0988199193687212
113220 0.0988170275152021
113230 0.0988136767036176
113240 0.0988106901115603
113250 0.0988078757248922
113260 0.0988059213453519
113270 0.0988024041721674
113280 0.09879950094944
113290 0.0987958953768807
113300 0.0987936041832153
113310 0.0987901179772726
113320 0.098787175584316
113330 0.0987840452575751
113340 0.0987807471101484
113350 0.0987782490908113
113360 0.0987760182979839
113370 0.0987741354911431
113380 0.0987711739631491
113390 0.0987677766357585
113400 0.0987645953142859
113410 0.0987622841156364
113420 0.0987588219796441
113430 0.0987556054712381
113440 0.0987532245119542
113450 0.098750439014181
113460 0.0987473286546858
113470 0.0987447903654393
113480 0.0987417428056157
113490 0.0987381176854968
113500 0.0987355012157992
113510 0.0987329083360021
113520 0.0987300121208388
113530 0.0987271678879992
113540 0.0987244236715899
113550 0.0987215245182103
113560 0.0987190123788557
113570 0.0987163552812191
113580 0.0987125861472792
113590 0.0987100205459314
113600 0.0987074142025683
113610 0.0987052366774963
113620 0.0987022068173022
113630 0.0986996574079233
113640 0.098696674183185
113650 0.0986936184596052
113660 0.0986904156252638
113670 0.0986878132774503
113680 0.098685136357776
113690 0.0986817817456184
113700 0.0986782951577392
113710 0.0986755626400049
113720 0.0986721870687469
113730 0.0986689056497462
113740 0.0986661620114933
113750 0.0986624051002671
113760 0.0986593587403137
113770 0.0986570031493332
113780 0.0986547708771604
113790 0.098651364858879
113800 0.0986484206451853
113810 0.098644816138444
113820 0.0986411384588541
113830 0.0986382550659559
113840 0.0986351280902625
113850 0.0986325638456086
113860 0.0986302148891046
113870 0.0986266672393146
113880 0.0986239985358563
113890 0.0986204246369506
113900 0.0986173636635995
113910 0.0986152506703213
113920 0.0986114668796612
113930 0.0986083124999519
113940 0.0986054402596547
113950 0.0986023385019308
113960 0.0985988036478207
113970 0.0985957723640582
113980 0.0985927116655997
113990 0.0985893666930082
114000 0.0985870628958085
114010 0.098584127674519
114020 0.0985803280663695
114030 0.0985786690665396
114040 0.0985754020796243
114050 0.098572374344659
114060 0.0985695043159297
114070 0.0985663580235992
114080 0.0985633495994419
114090 0.0985609119151815
114100 0.0985582731432192
114110 0.0985558782587049
114120 0.0985529254773526
114130 0.0985506376643353
114140 0.0985472727979338
114150 0.0985434093545856
114160 0.0985403204018327
114170 0.0985373402802144
114180 0.098534679745423
114190 0.0985318291077007
114200 0.0985293930211159
114210 0.0985258891403462
114220 0.0985232000337884
114230 0.0985208376959024
114240 0.0985179498319072
114250 0.0985162085976782
114260 0.0985130707714293
114270 0.0985098730755074
114280 0.098506251204528
114290 0.0985031625092196
114300 0.0984992779934868
114310 0.0984963167614744
114320 0.0984927099090194
114330 0.0984898971427195
114340 0.0984870176614707
114350 0.0984846904353022
114360 0.0984817784089298
114370 0.0984797711362716
114380 0.0984778711306911
114390 0.0984755116195563
114400 0.0984728029101185
114410 0.0984699945181928
114420 0.0984676373761555
114430 0.0984643631693718
114440 0.0984613459945939
114450 0.0984584171321093
114460 0.0984554901318695
114470 0.0984524197618438
114480 0.0984498606230932
114490 0.0984461300571056
114500 0.0984435884914552
114510 0.0984398318420684
114520 0.0984364628939409
114530 0.0984338490839707
114540 0.0984307630047409
114550 0.0984280576971404
114560 0.0984253501049996
114570 0.0984222701942546
114580 0.0984182705357687
114590 0.0984151275398
114600 0.0984118723079876
114610 0.0984089063579762
114620 0.0984057493442563
114630 0.0984039926166126
114640 0.098401621067291
114650 0.0983990227231197
114660 0.0983962903219774
114670 0.0983933960512434
114680 0.098390737056464
114690 0.0983876855788899
114700 0.0983850680178264
114710 0.0983821203631713
114720 0.0983788732676034
114730 0.0983759636179044
114740 0.0983731691277566
114750 0.0983711991468772
114760 0.0983687472678979
114770 0.098366047233462
114780 0.0983627417394559
114790 0.0983606686507271
114800 0.0983573203188071
114810 0.0983545365430351
114820 0.098351116723004
114830 0.0983478452345673
114840 0.0983448571736604
114850 0.0983410451437225
114860 0.0983373173835559
114870 0.0983340548969465
114880 0.0983312810713985
114890 0.0983278549066119
114900 0.0983247425806379
114910 0.0983220010497537
114920 0.0983189635418539
114930 0.098315798854882
114940 0.0983121582100527
114950 0.0983085494994091
114960 0.0983056256918868
114970 0.0983025566883101
114980 0.0982998092448824
114990 0.0982978371073632
115000 0.0982950531518385
115010 0.0982926992310808
115020 0.0982897512684467
115030 0.0982866873690936
115040 0.0982835337632444
115050 0.0982807293385338
115060 0.0982779353795457
115070 0.0982757937047244
115080 0.0982732457555573
115090 0.0982712018034148
115100 0.0982674418279854
115110 0.0982644858681607
115120 0.0982617527631406
115130 0.0982590151766894
115140 0.0982568309891418
115150 0.0982535962462282
115160 0.0982508313097993
115170 0.0982484540052342
115180 0.0982449022604774
115190 0.0982417320116522
115200 0.0982399818627995
115210 0.0982369582519208
115220 0.0982343297078178
115230 0.0982315003059553
115240 0.0982282995605612
115250 0.0982250973947905
115260 0.0982216655664926
115270 0.0982187222491273
115280 0.0982166558172271
115290 0.0982141408319166
115300 0.098211133653598
115310 0.098208580956971
115320 0.0982063697516851
115330 0.0982031985805812
115340 0.0982001457653792
115350 0.0981966666788728
115360 0.0981930028747013
115370 0.0981906370715287
115380 0.098188475271467
115390 0.0981861951142748
115400 0.0981839797718191
115410 0.0981820520154866
115420 0.0981784087815095
115430 0.0981760429950791
115440 0.0981730564389845
115450 0.0981707676721881
115460 0.0981676354319201
115470 0.0981650272124396
115480 0.0981623750776763
115490 0.0981591186962554
115500 0.0981565489483445
115510 0.098153319170537
115520 0.0981494880972433
115530 0.0981463251155263
115540 0.0981431702717955
115550 0.0981403757564778
115560 0.0981370804034888
115570 0.0981335271919916
115580 0.0981302301072073
115590 0.0981263968044606
115600 0.0981241240865175
115610 0.0981209507038375
115620 0.0981170836213432
115630 0.0981145537487094
115640 0.0981108245098758
115650 0.0981083258661006
115660 0.0981058261633796
115670 0.0981021889765143
115680 0.0980994802738731
115690 0.0980975432335089
115700 0.0980943748244479
115710 0.0980916732042882
115720 0.0980888912631957
115730 0.0980857722326659
115740 0.0980833441466054
115750 0.0980803769767808
115760 0.0980782457997086
115770 0.0980750328132189
115780 0.0980727570941436
115790 0.0980696051012729
115800 0.0980664029848395
115810 0.0980633328927889
115820 0.0980600976140317
115830 0.0980581109143399
115840 0.0980555917424276
115850 0.0980527671533237
115860 0.0980492740287998
115870 0.0980461040277574
115880 0.0980440925371058
115890 0.0980410341141556
115900 0.098038030144123
115910 0.0980356607063147
115920 0.0980325251778697
115930 0.0980302779039456
115940 0.0980264425980916
115950 0.0980241331723526
115960 0.0980212686323144
115970 0.0980185562375005
115980 0.0980153462854755
115990 0.0980123513963766
116000 0.0980099167081495
116010 0.0980067711194667
116020 0.0980039528249799
116030 0.0980012860600493
116040 0.0979985121412698
116050 0.0979955896940998
116060 0.0979923028396879
116070 0.0979900648782566
116080 0.0979879654712117
116090 0.0979854150026876
116100 0.0979821925898258
116110 0.0979792698742545
116120 0.0979757394456924
116130 0.0979719795806057
116140 0.0979683195670028
116150 0.0979658702495407
116160 0.0979633686249324
116170 0.0979605355858994
116180 0.097957491716992
116190 0.0979539623797382
116200 0.097950619011437
116210 0.0979477792353551
116220 0.0979447300025561
116230 0.0979420755297358
116240 0.0979396253550686
116250 0.0979368116946578
116260 0.0979337803144748
116270 0.0979308146673826
116280 0.0979279360521714
116290 0.0979241400853442
116300 0.0979215382527493
116310 0.0979189093153162
116320 0.0979150211802312
116330 0.0979128240348231
116340 0.0979108029747044
116350 0.0979075563035299
116360 0.0979049345312115
116370 0.0979019079151171
116380 0.0978990900546863
116390 0.0978961234911301
116400 0.097894074442982
116410 0.0978907847959706
116420 0.0978878190926364
116430 0.0978851455784395
116440 0.0978823788160196
116450 0.0978787007490944
116460 0.0978759846706001
116470 0.0978731266924682
116480 0.0978708165413618
116490 0.0978669973351494
116500 0.0978636099637051
116510 0.0978607281766614
116520 0.097857617693876
116530 0.097854723788569
116540 0.0978523257433213
116550 0.0978499676610549
116560 0.0978470254694657
116570 0.0978441773715694
116580 0.0978411268268333
116590 0.0978381643347788
116600 0.0978352738599316
116610 0.0978326911467765
116620 0.097829221630074
116630 0.0978263031015341
116640 0.0978238899647428
116650 0.0978209077265186
116660 0.0978182728483337
116670 0.0978152863921334
116680 0.0978129302645439
116690 0.0978098159104104
116700 0.0978070188252154
116710 0.0978042699126165
116720 0.0978013489587946
116730 0.0977987256982558
116740 0.0977957277497454
116750 0.0977932188127187
116760 0.0977898343461587
116770 0.0977884033324615
116780 0.097785610356621
116790 0.0977829938343491
116800 0.0977807065293117
116810 0.0977778978690756
116820 0.0977749784949277
116830 0.0977720512475446
116840 0.0977694468477729
116850 0.0977660738204313
116860 0.0977634449303262
116870 0.0977608491654894
116880 0.0977572731686625
116890 0.097754591548328
116900 0.0977509536487963
116910 0.0977472601839593
116920 0.0977448943155273
116930 0.0977429704312455
116940 0.0977399577551967
116950 0.0977365412734977
116960 0.0977338536942311
116970 0.0977307749938342
116980 0.0977267560273891
116990 0.0977241858231515
117000 0.0977219313966308
117010 0.0977195637438827
117020 0.0977167089596319
117030 0.0977139960895248
117040 0.0977107621649542
117050 0.0977080924099287
117060 0.0977057769130861
117070 0.0977027755033282
117080 0.0976996132329581
117090 0.0976959416667533
117100 0.0976924641329766
117110 0.0976899159861887
117120 0.09768713698907
117130 0.0976849721917494
117140 0.0976825685297649
117150 0.097679022982768
117160 0.0976769928027296
117170 0.0976739711943082
117180 0.0976712039240136
117190 0.0976686990604218
117200 0.0976659664787928
117210 0.0976629062061936
117220 0.0976596409124703
117230 0.0976574368779786
117240 0.0976547934458137
117250 0.0976512047114933
117260 0.0976487152778926
117270 0.0976460684908483
117280 0.0976432441800262
117290 0.0976403095897801
117300 0.0976373345554248
117310 0.0976340570765732
117320 0.0976312642164294
117330 0.0976284549267436
117340 0.0976260241516087
117350 0.0976233957338278
117360 0.097621077355493
117370 0.0976176690598368
117380 0.0976139697205523
117390 0.0976114423992228
117400 0.0976082029622368
117410 0.0976060978441372
117420 0.0976036654622652
117430 0.097601793614336
117440 0.0975979352526739
117450 0.0975949978938043
117460 0.0975924223922985
117470 0.0975895588662247
117480 0.0975867969059746
117490 0.0975836769829121
117500 0.0975811883635984
117510 0.0975781632170646
117520 0.0975753409790026
117530 0.0975724209806764
117540 0.0975699218302249
117550 0.097567046944097
117560 0.0975648257253813
117570 0.0975618507480311
117580 0.0975586889878628
117590 0.0975568559560352
117600 0.097554039516305
117610 0.097551208756081
117620 0.0975477560404777
117630 0.0975448567689885
117640 0.0975418606712341
117650 0.0975390117471921
117660 0.0975365514653748
117670 0.0975333838211295
117680 0.0975306315418644
117690 0.097528077784124
117700 0.0975253725848843
117710 0.0975216874221254
117720 0.0975190161456717
117730 0.0975162343695347
117740 0.0975128345885234
117750 0.0975094921609865
117760 0.0975061329998785
117770 0.0975030527263385
117780 0.0975007396350534
117790 0.0974985387265629
117800 0.0974962512418528
117810 0.0974935353847067
117820 0.0974902511280036
117830 0.0974876606574572
117840 0.0974842325233585
117850 0.0974819048324448
117860 0.097479307560899
117870 0.0974764712907348
117880 0.0974730846000958
117890 0.0974699928432833
117900 0.0974663436508402
117910 0.0974627820388243
117920 0.097459527180076
117930 0.0974569397212242
117940 0.0974550410830469
117950 0.097452214689175
117960 0.0974491001993997
117970 0.0974462658334485
117980 0.0974447077386318
117990 0.0974420042859942
118000 0.0974394567178015
118010 0.0974372765889139
118020 0.0974339540639212
118030 0.0974316518520321
118040 0.0974285250209873
118050 0.0974251851702125
118060 0.0974221940201581
118070 0.0974198936458025
118080 0.0974178691893196
118090 0.0974166915710801
118100 0.0974138523495162
118110 0.0974108427575986
118120 0.0974079495471237
118130 0.0974053544469728
118140 0.097402427497838
118150 0.097399329483529
118160 0.0973962672124582
118170 0.0973935494984008
118180 0.0973905561343918
118190 0.0973877319642573
118200 0.0973852180791661
118210 0.0973822211494949
118220 0.0973794459732774
118230 0.0973771494921184
118240 0.0973740572127907
118250 0.09737167495674
118260 0.0973689532447461
118270 0.0973657531208001
118280 0.0973629295267285
118290 0.097359997499627
118300 0.0973571442397145
118310 0.097354741196755
118320 0.0973520560890084
118330 0.0973497549420568
118340 0.097347504296806
118350 0.0973455308975575
118360 0.0973433835135827
118370 0.0973405249695274
118380 0.0973376297105248
118390 0.0973348904219545
118400 0.0973323820046265
118410 0.0973291518201671
118420 0.0973257537197349
118430 0.097322551361741
118440 0.0973195395751189
118450 0.0973171398781513
118460 0.0973143825126406
118470 0.0973126542356662
118480 0.0973101603533698
118490 0.0973067076082194
118500 0.0973040813656666
118510 0.097301034755926
118520 0.0972990866923914
118530 0.0972964632724398
118540 0.097293078813277
118550 0.0972914518284526
118560 0.0972881111272593
118570 0.0972847833733892
118580 0.0972821381505468
118590 0.0972796317346024
118600 0.0972764632655817
118610 0.0972730735267164
118620 0.097270148891852
118630 0.0972673263621099
118640 0.0972643450496857
118650 0.0972612556721621
118660 0.0972582949893251
118670 0.0972548146312679
118680 0.0972520495614277
118690 0.0972495934355287
118700 0.0972474198328696
118710 0.0972444984810429
118720 0.0972408280942464
118730 0.0972372072472372
118740 0.0972337300967197
118750 0.0972305439868527
118760 0.0972278846442839
118770 0.0972249325100967
118780 0.097222514290248
118790 0.0972201904438345
118800 0.097218091462842
118810 0.0972157404377351
118820 0.0972132609957867
118830 0.0972103108141155
118840 0.0972070365943962
118850 0.0972041324226248
118860 0.0972008000117041
118870 0.0971983319643106
118880 0.0971953098321347
118890 0.0971930007014963
118900 0.097190966963219
118910 0.0971881993346419
118920 0.0971851657023412
118930 0.0971823908446929
118940 0.0971807028852774
118950 0.0971781747803855
118960 0.0971748598657423
118970 0.0971720375009312
118980 0.0971686894097263
118990 0.0971658521045312
119000 0.0971638836573619
119010 0.0971610256970347
119020 0.0971580653379291
119030 0.0971554057741841
119040 0.0971533834065122
119050 0.0971509552044607
119060 0.0971488873682221
119070 0.0971459822681785
119080 0.0971426888758437
119090 0.0971407908378768
119100 0.0971377710440491
119110 0.0971342932564748
119120 0.0971314365353226
119130 0.0971296384007525
119140 0.0971266551684079
119150 0.0971244604271484
119160 0.0971215343728742
119170 0.0971183227710005
119180 0.0971158853726583
119190 0.097112608880407
119200 0.0971102502004143
119210 0.0971083171621211
119220 0.0971051745671912
119230 0.0971023095575156
119240 0.0970989045409686
119250 0.0970963165034898
119260 0.0970926540037231
119270 0.0970898480372965
119280 0.097087706519413
119290 0.097085048594117
119300 0.0970819716321263
119310 0.0970784780298519
119320 0.0970757572095317
119330 0.0970731128821538
119340 0.097070480110742
119350 0.0970678918090198
119360 0.0970658034184642
119370 0.0970637769422496
119380 0.0970616414038659
119390 0.0970591996196357
119400 0.0970563949075202
119410 0.0970540719512204
119420 0.0970508390899409
119430 0.0970482146052558
119440 0.0970448983441902
119450 0.0970424927077757
119460 0.0970393999374369
119470 0.0970362432633975
119480 0.0970330030105173
119490 0.0970302997339423
119500 0.0970274267718805
119510 0.0970242870828965
119520 0.0970226270179887
119530 0.0970202688877266
119540 0.0970170604138389
119550 0.0970145725992621
119560 0.0970111660349378
119570 0.0970077222305692
119580 0.097005203637252
119590 0.0970020891939679
119600 0.0969992123382637
119610 0.0969973414920015
119620 0.096994885124143
119630 0.0969922473446834
119640 0.0969900531207804
119650 0.0969876157694767
119660 0.096985931107279
119670 0.0969839309419948
119680 0.0969808431216741
119690 0.0969787156913913
119700 0.0969759569955789
119710 0.0969728571982771
119720 0.0969694437376506
119730 0.0969668975570213
119740 0.0969632293206529
119750 0.0969602037390099
119760 0.09695728494456
119770 0.0969548288463619
119780 0.096952175438461
119790 0.0969489280191134
119800 0.0969458334387281
119810 0.0969432697140515
119820 0.0969404224325877
119830 0.0969382168426861
119840 0.0969363722153659
119850 0.0969332731034769
119860 0.0969305910825715
119870 0.096927423766468
119880 0.0969246526771833
119890 0.0969207943039464
119900 0.0969181172495038
119910 0.0969152804064286
119920 0.0969121597386249
119930 0.096908920962796
119940 0.0969067746789658
119950 0.0969036491885212
119960 0.0969011289287256
119970 0.0968982128536046
119980 0.0968945709117197
119990 0.0968917060604725
120000 0.096888752588639
120010 0.09688616540747
120020 0.0968839336528124
120030 0.0968809374252131
120040 0.0968785653613738
120050 0.0968755446165046
120060 0.0968729652576518
120070 0.0968702778467676
120080 0.0968674474688512
120090 0.096864362203992
120100 0.0968614167704818
120110 0.0968590097805757
120120 0.09685622368545
120130 0.0968529872390317
120140 0.0968508673732766
120150 0.0968486793384216
120160 0.0968458539816804
120170 0.0968428200321376
120180 0.0968403232363728
120190 0.0968374534759872
120200 0.0968352697190978
120210 0.096831881501028
120220 0.0968298320650372
120230 0.096826461615556
120240 0.0968236782398667
120250 0.0968207262936839
120260 0.0968180333299809
120270 0.0968151852640023
120280 0.0968120107419082
120290 0.0968095970849698
120300 0.0968074690928781
120310 0.096805170267938
120320 0.0968021751509265
120330 0.0967997765208223
120340 0.0967971887430813
120350 0.0967955190243691
120360 0.0967929294506478
120370 0.0967897321468311
120380 0.0967865216994701
120390 0.0967833825264038
120400 0.0967806830278075
120410 0.0967773480356357
120420 0.0967742022903882
120430 0.0967709693402139
120440 0.0967679255446606
120450 0.0967648245225081
120460 0.0967622493087267
120470 0.0967596022409485
120480 0.0967571395292942
120490 0.0967548216850828
120500 0.0967516993952225
120510 0.0967500597709532
120520 0.0967476518808128
120530 0.0967450337850667
120540 0.0967417990498338
120550 0.0967397526354305
120560 0.0967369245600909
120570 0.0967340048925812
120580 0.0967319170246722
120590 0.0967288486105841
120600 0.0967253968830128
120610 0.0967226252301252
120620 0.0967196997080725
120630 0.0967173327542636
120640 0.0967140947563765
120650 0.0967113433085747
120660 0.0967085402594793
120670 0.0967059857897594
120680 0.0967030703963712
120690 0.0967003615348533
120700 0.0966979524982724
120710 0.0966961517498303
120720 0.0966932768210457
120730 0.0966906339094003
120740 0.096687405412382
120750 0.0966849781804511
120760 0.0966817427283728
120770 0.0966788405251649
120780 0.0966758750667128
120790 0.0966735868969005
120800 0.0966708203031489
120810 0.0966683417220782
120820 0.0966658708612211
120830 0.0966629452439802
120840 0.0966607408058721
120850 0.0966581339004754
120860 0.0966553520051369
120870 0.0966525872086566
120880 0.0966493123558777
120890 0.0966462279864059
120900 0.096643499295631
120910 0.0966412417758142
120920 0.0966388960098153
120930 0.0966367031182311
120940 0.0966332601125429
120950 0.0966308627350296
120960 0.0966275251202102
120970 0.0966251783152168
120980 0.09662153984503
120990 0.0966181919383463
121000 0.0966152433744763
121010 0.0966125206063577
121020 0.09660973436303
121030 0.0966070316591502
121040 0.0966038793710364
121050 0.0966008692888343
121060 0.0965980372424395
121070 0.0965951521740944
121080 0.096592281782387
121090 0.0965897752954913
121100 0.0965871964225135
121110 0.0965844791964145
121120 0.0965811701526235
121130 0.0965777978501683
121140 0.0965758412925125
121150 0.0965726200926234
121160 0.0965701703326427
121170 0.096568025800313
121180 0.0965661920459625
121190 0.0965640537149561
121200 0.0965615737963227
121210 0.0965589852785464
121220 0.0965559867721856
121230 0.0965535710787259
121240 0.0965507326533848
121250 0.0965484330849603
121260 0.0965455243755266
121270 0.0965428669261463
121280 0.0965405671427659
121290 0.0965377163056175
121300 0.0965346761111252
121310 0.0965327304490849
121320 0.0965303904151719
121330 0.0965280770469196
121340 0.0965251414924868
121350 0.0965222073715117
121360 0.096519143821756
121370 0.0965171428033045
121380 0.096513758451233
121390 0.0965103577898348
121400 0.0965076278994164
121410 0.0965043872727574
121420 0.0965026009953159
121430 0.0964995673368747
121440 0.0964960235309798
121450 0.0964928178919033
121460 0.0964915326883764
121470 0.0964887995249074
121480 0.0964855870110746
121490 0.0964827862658518
121500 0.096479623103918
121510 0.0964763951855279
121520 0.0964732998504376
121530 0.0964712720723758
121540 0.0964685174788152
121550 0.0964659498517709
121560 0.0964627971203924
121570 0.0964593697182314
121580 0.0964566359840152
121590 0.0964534207795069
121600 0.0964503281240854
121610 0.0964470614006616
121620 0.0964444906650781
121630 0.096441586794096
121640 0.0964383982363005
121650 0.0964356026015558
121660 0.0964324305380056
121670 0.0964293856684866
121680 0.0964273192596024
121690 0.0964243843532432
121700 0.0964217390527467
121710 0.0964195372564301
121720 0.0964169793959884
121730 0.0964143671092834
121740 0.0964118167918859
121750 0.0964089934675887
121760 0.0964057938008557
121770 0.0964027875608301
121780 0.0964000393799201
121790 0.0963970337084958
121800 0.0963942700216097
121810 0.0963923481213921
121820 0.0963891061257726
121830 0.096386172471351
121840 0.0963833983355031
121850 0.0963810314197581
121860 0.0963783316789439
121870 0.0963754743017029
121880 0.0963730731435433
121890 0.096369656713269
121900 0.0963661812331559
121910 0.0963638417098228
121920 0.0963612462458365
121930 0.0963580406725001
121940 0.0963554001858752
121950 0.0963526025951508
121960 0.0963495468544313
121970 0.0963471584979347
121980 0.0963446777087414
121990 0.0963413070996785
122000 0.0963375614007984
122010 0.096334660369218
122020 0.0963327033063487
122030 0.0963301544849704
122040 0.0963274884747892
122050 0.0963251372558156
122060 0.0963222220484501
122070 0.0963199516394678
122080 0.0963173972243714
122090 0.0963145639726696
122100 0.0963120359849154
122110 0.0963093624308625
122120 0.0963067575851662
122130 0.0963032099580328
122140 0.0963004670910105
122150 0.0962978023395955
122160 0.0962945956846477
122170 0.0962912158210344
122180 0.0962880876000019
122190 0.0962853103522094
122200 0.0962832267634516
122210 0.0962809962224706
122220 0.0962779200495624
122230 0.0962751156978338
122240 0.096272228807466
122250 0.0962697810466135
122260 0.0962672473809175
122270 0.096264848042433
122280 0.0962622581163797
122290 0.0962590460955138
122300 0.096256002080964
122310 0.0962537347663219
122320 0.0962509059985849
122330 0.0962478259028311
122340 0.0962457763498067
122350 0.0962429309863146
122360 0.0962408568707685
122370 0.0962380548416079
122380 0.0962348174661834
122390 0.0962322037431995
122400 0.0962300551505417
122410 0.0962273846974904
122420 0.0962238500116371
122430 0.0962219109223803
122440 0.0962192555134041
122450 0.0962162486195746
122460 0.0962138850612994
122470 0.0962110232850688
122480 0.0962083771510656
122490 0.0962058065031051
122500 0.0962035244624172
122510 0.0962010657102468
122520 0.0961980956869814
122530 0.0961963578362324
122540 0.0961940505345111
122550 0.0961918194700351
122560 0.0961892761751444
122570 0.0961866464556036
122580 0.0961828992644043
122590 0.0961800939199167
122600 0.0961778006198837
122610 0.0961758404956925
122620 0.0961736112785891
122630 0.096170943922864
122640 0.0961677650459949
122650 0.0961653168372636
122660 0.0961630946209702
122670 0.0961603744880618
122680 0.0961576065590902
122690 0.0961546418351491
122700 0.0961516975625925
122710 0.0961490383705926
122720 0.0961463602972011
122730 0.0961445082826433
122740 0.096141733650114
122750 0.096139211935944
122760 0.0961369046244059
122770 0.0961330357937196
122780 0.0961305184332414
122790 0.0961280943596574
122800 0.0961261467675384
122810 0.0961236202410184
122820 0.0961208369698527
122830 0.096118114812298
122840 0.0961149027314861
122850 0.0961123770374131
122860 0.0961103756994004
122870 0.0961077065454856
122880 0.0961063967797352
122890 0.096103842333733
122900 0.0961012418314617
122910 0.0960980511811047
122920 0.0960948996390114
122930 0.096091783908989
122940 0.0960891912479456
122950 0.0960861521643432
122960 0.0960832674712972
122970 0.0960806544256236
122980 0.0960774192768832
122990 0.0960744182279838
123000 0.096071951928128
123010 0.0960692703701202
123020 0.0960664113183459
123030 0.0960638287600829
123040 0.0960615391468992
123050 0.0960592218668275
123060 0.0960561688647437
123070 0.0960533465314282
123080 0.0960508150516044
123090 0.0960476431009042
123100 0.09604489803921
123110 0.0960425955974045
123120 0.0960395227150309
123130 0.0960375392293335
123140 0.0960350808404654
123150 0.0960325926001665
123160 0.0960300926096277
123170 0.0960279156775808
123180 0.0960250480244045
123190 0.0960228649520422
123200 0.0960202065566172
123210 0.0960174279000735
123220 0.0960147130121069
123230 0.0960117976663891
123240 0.0960094950078467
123250 0.0960069607233929
123260 0.0960043960331864
123270 0.0960021601362825
123280 0.0959995892619609
123290 0.095996884173765
123300 0.0959944354781256
123310 0.0959911624791768
123320 0.0959879219181228
123330 0.0959847705038745
123340 0.0959816811111118
123350 0.0959790683956856
123360 0.0959765957046126
123370 0.0959733914757394
123380 0.0959701141245529
123390 0.0959670602751064
123400 0.0959638577516575
123410 0.0959613842851131
123420 0.0959582810811786
123430 0.0959551049680893
123440 0.0959525837159718
123450 0.0959496656315501
123460 0.0959463642719341
123470 0.0959436681314906
123480 0.0959415246295164
123490 0.095939265885593
123500 0.095936354294885
123510 0.0959335725804457
123520 0.0959306018438452
123530 0.0959279109123913
123540 0.0959248228680004
123550 0.0959220996127342
123560 0.0959196158439077
123570 0.095917632723008
123580 0.0959148490245649
123590 0.0959114475416217
123600 0.0959086449175378
123610 0.0959059918667068
123620 0.0959034566370473
123630 0.0959007604750903
123640 0.0958970993277889
123650 0.0958943358468464
123660 0.0958918896693318
123670 0.0958892259362818
123680 0.0958863195748145
123690 0.0958832999494367
123700 0.0958812860937868
123710 0.0958783313056969
123720 0.0958751766536796
123730 0.0958726721050594
123740 0.0958700575779568
123750 0.0958668539545931
123760 0.0958642780090451
123770 0.0958622156884127
123780 0.0958587409270132
123790 0.0958567779794149
123800 0.0958537181345424
123810 0.095850002521708
123820 0.0958474141188892
123830 0.0958449140963225
123840 0.0958421884475627
123850 0.0958401192997967
123860 0.0958371469001206
123870 0.0958352890226134
123880 0.0958326276148154
123890 0.0958298375815965
123900 0.0958274049261397
123910 0.0958258096592279
123920 0.0958232718911855
123930 0.0958205492313147
123940 0.0958182599707533
123950 0.0958158036731794
123960 0.0958129053736134
123970 0.0958100806749185
123980 0.0958068372813996
123990 0.0958043817405867
124000 0.095801884697776
124010 0.0957995333982374
124020 0.0957976573981479
124030 0.0957950194823547
124040 0.0957924047024025
124050 0.095790232795915
124060 0.0957871981867541
124070 0.0957848138131585
124080 0.0957819835811843
124090 0.0957798806718175
124100 0.0957771271105701
124110 0.0957747480479726
124120 0.0957717857514893
124130 0.0957689021579862
124140 0.0957666023606259
124150 0.0957635621735767
124160 0.0957612617068923
124170 0.0957587570515699
124180 0.0957560639411502
124190 0.0957541297786148
124200 0.0957510851155373
124210 0.0957485021884467
124220 0.0957452799762697
124230 0.0957432002413354
124240 0.0957405497702195
124250 0.0957377590922648
124260 0.0957348481255606
124270 0.0957322018178973
124280 0.0957291916931618
124290 0.0957263973218583
124300 0.095723905627683
124310 0.0957217198615062
124320 0.0957190607159204
124330 0.0957166296199236
124340 0.0957137451321377
124350 0.0957114711400133
124360 0.0957087585152656
124370 0.095705726574572
124380 0.095702688202036
124390 0.0957001272193936
124400 0.095697380931633
124410 0.0956944288200531
124420 0.0956917341886029
124430 0.095689174480221
124440 0.0956863310999567
124450 0.0956843240698004
124460 0.0956810760995194
124470 0.0956781837099619
124480 0.0956755796887227
124490 0.0956724273752964
124500 0.0956697360290717
124510 0.0956670637654806
124520 0.0956641763108392
124530 0.0956617501983688
124540 0.0956589313254338
124550 0.0956563366077869
124560 0.0956542156077893
124570 0.095651581615493
124580 0.0956491389233052
124590 0.0956466104330764
124600 0.0956448698690197
124610 0.0956419014408998
124620 0.095639409942874
124630 0.0956367564639927
124640 0.0956344514039386
124650 0.0956318128818248
124660 0.0956292217941124
124670 0.0956262010104582
124680 0.0956236275657588
124690 0.0956210491385999
124700 0.09561880073469
124710 0.0956162823475884
124720 0.0956140147662259
124730 0.0956112972396074
124740 0.0956090475636895
124750 0.0956068239768244
124760 0.0956038276172081
124770 0.0956009288391739
124780 0.0955993689391409
124790 0.0955963143732294
124800 0.0955932487163834
124810 0.0955906227013021
124820 0.0955878365393317
124830 0.0955849451499666
124840 0.0955827541171472
124850 0.0955802148286777
124860 0.095577452419325
124870 0.0955751248979741
124880 0.0955722142774301
124890 0.0955698585402288
124900 0.0955665271959893
124910 0.0955637496458129
124920 0.0955611538435943
124930 0.0955584284931599
124940 0.0955560135665002
124950 0.0955527104566903
124960 0.0955497472455769
124970 0.0955468072986068
124980 0.0955447942488109
124990 0.0955422001839678
125000 0.0955387618134792
125010 0.0955359849164601
125020 0.0955332658861095
125030 0.0955307928947904
125040 0.0955284990611075
125050 0.0955265294863778
125060 0.0955234791696929
125070 0.0955206833477011
125080 0.0955177378907872
125090 0.0955148306280735
125100 0.09551240968215
125110 0.0955104403828095
125120 0.0955082691719551
125130 0.0955047671070468
125140 0.0955027041423604
125150 0.0954992816100846
125160 0.0954968341496025
125170 0.0954953079808068
125180 0.0954921939662077
125190 0.0954888686114924
125200 0.0954858066025358
125210 0.0954826416309047
125220 0.0954802684129477
125230 0.0954776796695113
125240 0.0954750915174468
125250 0.0954726333324267
125260 0.0954704452098803
125270 0.0954677348787211
125280 0.0954646285102209
125290 0.095462266555489
125300 0.0954599594234387
125310 0.0954567830279164
125320 0.0954537999581415
125330 0.0954510241031883
125340 0.095448016796005
125350 0.0954447514670214
125360 0.095441598676416
125370 0.0954393443784586
125380 0.0954365733504464
125390 0.0954339968679645
125400 0.0954318860397857
125410 0.0954286820578553
125420 0.0954258270739684
125430 0.0954229025226719
125440 0.0954202287080244
125450 0.0954178308625645
125460 0.0954146197278387
125470 0.0954115768427066
125480 0.0954088506060807
125490 0.0954060558636401
125500 0.0954026976167141
125510 0.0954009542836441
125520 0.0953979292748172
125530 0.0953951233534534
125540 0.0953914286419917
125550 0.0953890361692549
125560 0.0953859360666982
125570 0.0953832402569751
125580 0.0953802580744464
125590 0.0953778427889294
125600 0.095375737828021
125610 0.0953729780385471
125620 0.0953699608440356
125630 0.0953665643933672
125640 0.0953635615962055
125650 0.0953613881779427
125660 0.0953583183797552
125670 0.0953556929434074
125680 0.0953527034147856
125690 0.0953501848861117
125700 0.0953476458019216
125710 0.0953449077101824
125720 0.0953420450971475
125730 0.0953395260800189
125740 0.0953373448454638
125750 0.0953348308298787
125760 0.0953321947098255
125770 0.0953298363930787
125780 0.0953282011976179
125790 0.0953259225744974
125800 0.0953233537267344
125810 0.0953202569660488
125820 0.0953178448267893
125830 0.0953155135544995
125840 0.0953132939289549
125850 0.0953109075520244
125860 0.0953088474093248
125870 0.0953059493299351
125880 0.0953037085152827
125890 0.0953007314754291
125900 0.0952984091969616
125910 0.0952964754813545
125920 0.0952940741030979
125930 0.0952921866848982
125940 0.0952893552234872
125950 0.0952868665574546
125960 0.0952841288392458
125970 0.0952823487640947
125980 0.095280218363871
125990 0.0952786520705486
126000 0.0952761403174808
126010 0.0952736668285856
126020 0.0952710500064073
126030 0.0952685059467239
126040 0.0952663087920625
126050 0.0952634874362761
126060 0.0952604419097782
126070 0.0952575064836512
126080 0.0952547890151017
126090 0.0952521364453034
126100 0.0952496471420045
126110 0.0952479569184685
126120 0.0952455664418761
126130 0.0952434001330328
126140 0.0952406547696802
126150 0.0952384725670176
126160 0.0952356989541686
126170 0.0952331045635309
126180 0.0952294367118144
126190 0.0952267413910533
126200 0.0952246418485123
126210 0.0952223559160109
126220 0.0952193442688737
126230 0.0952168242810314
126240 0.0952141604000269
126250 0.0952113832792277
126260 0.0952097289898353
126270 0.0952073281848757
126280 0.0952048701315242
126290 0.0952019313457882
126300 0.0951993455407148
126310 0.0951973604520483
126320 0.0951939866966936
126330 0.0951913146871386
126340 0.0951885882723217
126350 0.0951859528183365
126360 0.0951829693097811
126370 0.0951804502468713
126380 0.0951784586756128
126390 0.095175986252006
126400 0.0951733748724554
126410 0.095170634124627
126420 0.0951676955946219
126430 0.0951652470348964
126440 0.0951629146626999
126450 0.0951603652281902
126460 0.0951575139747224
126470 0.0951551732093513
126480 0.0951524259914999
126490 0.0951500628312158
126500 0.0951469114838071
126510 0.0951443408552231
126520 0.0951421251490669
126530 0.0951383287870578
126540 0.0951354075145722
126550 0.0951325496430033
126560 0.0951299462743594
126570 0.0951271113035279
126580 0.0951243959762009
126590 0.0951214536641393
126600 0.0951193870029606
126610 0.0951163091584558
126620 0.0951131133800572
126630 0.0951104091618721
126640 0.0951080189386456
126650 0.0951053758104285
126660 0.0951023337444772
126670 0.0950991790056522
126680 0.0950970041083015
126690 0.0950940109217068
126700 0.0950919347020695
126710 0.0950895815986539
126720 0.0950873573659979
126730 0.0950854258187559
126740 0.0950826186614886
126750 0.0950803058294201
126760 0.0950772330365983
126770 0.0950742003315158
126780 0.0950718001719631
126790 0.0950690701020425
126800 0.0950665226219597
126810 0.0950638945846583
126820 0.0950612702606159
126830 0.0950588419090662
126840 0.0950562312840016
126850 0.0950536254453752
126860 0.0950513395129721
126870 0.0950491542674229
126880 0.0950460454627692
126890 0.0950437908104189
126900 0.0950407070847022
126910 0.0950381613162548
126920 0.0950351717417678
126930 0.0950331139587362
126940 0.0950304719717821
126950 0.0950277632872182
126960 0.0950248688886681
126970 0.0950224168642652
126980 0.0950198415843379
126990 0.0950172616260162
127000 0.0950155392646603
127010 0.0950126489348827
127020 0.0950104238601997
127030 0.09500803470348
127040 0.0950050501104068
127050 0.095002288239419
127060 0.0949993603448331
127070 0.0949969584615296
127080 0.0949946598295385
127090 0.0949916389279777
127100 0.0949883116756173
127110 0.0949854144668078
127120 0.0949827373748474
127130 0.0949808645258138
127140 0.0949775526892198
127150 0.0949759117995824
127160 0.0949741403941891
127170 0.0949714890091801
127180 0.0949692748877952
127190 0.0949664220030871
127200 0.0949641391927287
127210 0.0949616398706533
127220 0.0949581518993216
127230 0.0949562712869084
127240 0.0949545355946251
127250 0.094952989078395
127260 0.0949503478942641
127270 0.0949476060004054
127280 0.0949449287519711
127290 0.0949427864000854
127300 0.0949391216058777
127310 0.0949361187675818
127320 0.0949334845490074
127330 0.0949308210172463
127340 0.0949280392436741
127350 0.0949247655921571
127360 0.0949222413751641
127370 0.0949199916819299
127380 0.0949174830129599
127390 0.0949147697871434
127400 0.0949125142597857
127410 0.0949106531784304
127420 0.0949082139974396
127430 0.0949056225821325
127440 0.0949035622182415
127450 0.0949013565340248
127460 0.0948988267293118
127470 0.0948961348612832
127480 0.0948932308022859
127490 0.094891253374247
127500 0.0948890480187241
127510 0.0948871629611424
127520 0.0948840341402972
127530 0.0948820362220253
127540 0.0948793113943571
127550 0.0948762559864104
127560 0.0948739624573696
127570 0.0948717307303683
127580 0.0948698201353836
127590 0.0948675240173186
127600 0.0948650036605915
127610 0.0948628723406594
127620 0.0948595019769518
127630 0.094857297670431
127640 0.0948556216042447
127650 0.0948530039894507
127660 0.0948508746833908
127670 0.0948486006296788
127680 0.0948461742890166
127690 0.094844006043153
127700 0.09484069469927
127710 0.0948382126706664
127720 0.0948366910100247
127730 0.0948344327224185
127740 0.0948321993974993
127750 0.0948289410799221
127760 0.0948272221397679
127770 0.0948246987331264
127780 0.0948224316886234
127790 0.0948191536659665
127800 0.0948165336030699
127810 0.0948139954639036
127820 0.094811710610258
127830 0.0948092178915026
127840 0.0948077717980477
127850 0.0948050639866173
127860 0.0948022835893026
127870 0.0947996700482316
127880 0.0947967102008953
127890 0.0947942574618145
127900 0.094791634928378
127910 0.0947888229656209
127920 0.0947857376855062
127930 0.0947832212261838
127940 0.094779969967156
127950 0.0947777258085051
127960 0.0947748891495941
127970 0.0947724680308296
127980 0.0947703308039254
127990 0.0947679463344893
128000 0.0947653035933266
128010 0.0947636144401924
128020 0.0947607451792387
128030 0.094758274987952
128040 0.0947558936848919
128050 0.0947532584147159
128060 0.0947506546607445
128070 0.0947473211949118
128080 0.094744850760443
128090 0.0947420043480046
128100 0.0947390589087016
128110 0.0947367208396027
128120 0.0947339895017625
128130 0.0947310356088912
128140 0.0947284627090963
128150 0.0947261869034233
128160 0.0947233737691494
128170 0.0947209737930304
128180 0.0947179919997431
128190 0.094714571584231
128200 0.0947115532187711
128210 0.0947081744413353
128220 0.0947061338551271
128230 0.0947034504720658
128240 0.0947009526871856
128250 0.0946982196639006
128260 0.0946954730607766
128270 0.0946926469297753
128280 0.0946899204329682
128290 0.0946879673419843
128300 0.0946859624402566
128310 0.0946839071384304
128320 0.0946814406834951
128330 0.0946783488250945
128340 0.0946758632558719
128350 0.0946731546131354
128360 0.0946704688947724
128370 0.0946679762179662
128380 0.0946652636685934
128390 0.0946619890839016
128400 0.0946592532392246
128410 0.094657065517778
128420 0.0946544849946502
128430 0.094652073907258
128440 0.0946490788415372
128450 0.0946473700089226
128460 0.0946440745876707
128470 0.0946412850230372
128480 0.0946386159337576
128490 0.0946366244419967
128500 0.0946348771926585
128510 0.0946320453817324
128520 0.0946291738038981
128530 0.094626890981068
128540 0.0946239694318925
128550 0.0946225335162763
128560 0.0946201912394626
128570 0.0946177646275497
128580 0.0946153314380727
128590 0.0946132908364785
128600 0.0946107867094856
128610 0.0946080515906259
128620 0.0946053256843916
128630 0.0946036293061265
128640 0.0946009818769938
128650 0.0945986249568452
128660 0.0945958919045194
128670 0.0945933818354439
128680 0.0945909588003199
128690 0.0945885505790812
128700 0.0945863100781115
128710 0.0945838000885297
128720 0.0945810075651961
128730 0.0945786517796531
128740 0.0945755622010247
128750 0.0945727067097939
128760 0.0945708545148086
128770 0.0945682321379976
128780 0.0945648558238246
128790 0.0945618060680916
128800 0.0945596854766758
128810 0.094557336547183
128820 0.0945549132307744
128830 0.0945522389430473
128840 0.0945501536134386
128850 0.0945475843625519
128860 0.0945446621335276
128870 0.0945425188661321
128880 0.0945401603513023
128890 0.0945376398848404
128900 0.0945348529039932
128910 0.0945318220282809
128920 0.0945299679072732
128930 0.0945278156636732
128940 0.0945257116765101
128950 0.0945232002508028
128960 0.0945208889350942
128970 0.0945180584304162
128980 0.0945156361438954
128990 0.094513069292462
129000 0.0945118050207612
129010 0.0945092179216543
129020 0.0945069054356663
129030 0.094504510423903
129040 0.094502531431013
129050 0.0944995894703496
129060 0.0944976484509575
129070 0.0944951833183078
129080 0.0944926724590421
129090 0.094489996153549
129100 0.0944872599043708
129110 0.0944844948262558
129120 0.0944814229662781
129130 0.0944793917495065
129140 0.0944769702885282
129150 0.0944746261892135
129160 0.0944719982614863
129170 0.0944692399521075
129180 0.0944663999872339
129190 0.0944637818000525
129200 0.0944612476967966
129210 0.0944593189971256
129220 0.0944569392727319
129230 0.0944543756938391
129240 0.0944519067996041
129250 0.0944493196793153
129260 0.094446475147359
129270 0.0944440595024656
129280 0.0944411062603004
129290 0.0944381929284916
129300 0.0944352065126571
129310 0.0944324947889332
129320 0.0944299976862823
129330 0.0944270895493067
129340 0.0944246752904006
129350 0.0944213612358761
129360 0.0944183493314014
129370 0.0944155453707977
129380 0.0944137777557562
129390 0.0944109665478232
129400 0.0944087155832447
129410 0.0944055544942065
129420 0.0944032566164816
129430 0.0944011897851786
129440 0.0943982665849671
129450 0.0943950435654136
129460 0.0943926658654077
129470 0.0943901096177831
129480 0.0943881114656241
129490 0.0943849901521319
129500 0.0943826601301537
129510 0.0943797689252831
129520 0.094377338074391
129530 0.0943744129104219
129540 0.094372569430423
129550 0.0943701665406468
129560 0.0943673315006887
129570 0.094364668611899
129580 0.0943625103722861
129590 0.0943600920620026
129600 0.0943584213787202
129610 0.0943567305470745
129620 0.0943543599083737
129630 0.0943518075677014
129640 0.0943495128143096
129650 0.0943469926678479
129660 0.0943458766130311
129670 0.0943438181310097
129680 0.0943409453982037
129690 0.0943380362391794
129700 0.0943359228603934
129710 0.0943330929606223
129720 0.0943303200321127
129730 0.0943274405132533
129740 0.094323943273
129750 0.0943215582232417
129760 0.0943196356052987
129770 0.0943170345316203
129780 0.0943139340673899
129790 0.0943120761144345
129800 0.0943097032878169
129810 0.0943072453056563
129820 0.0943047181459346
129830 0.0943021149901503
129840 0.0942992276362696
129850 0.0942967951348468
129860 0.0942941250173715
129870 0.0942913864755063
129880 0.0942886193836816
129890 0.0942856942980707
129900 0.0942836803968181
129910 0.0942809082696956
129920 0.094278046092218
129930 0.0942758405515348
129940 0.0942736797658957
129950 0.094271017873886
129960 0.0942679365687033
129970 0.0942654875923038
129980 0.0942624562995694
129990 0.0942597599423396
130000 0.0942565487300708
130010 0.0942543332968729
130020 0.0942518279833485
130030 0.0942496694044825
130040 0.0942470000026965
130050 0.0942449585321421
130060 0.0942433925666792
130070 0.094241109083361
130080 0.0942385415619942
130090 0.0942360382540884
130100 0.094233350245386
130110 0.0942309488952835
130120 0.0942284071078965
130130 0.0942263724500604
130140 0.0942232500344518
130150 0.0942208000167556
130160 0.0942181224694442
130170 0.0942160688229508
130180 0.0942136314824788
130190 0.0942104816406173
130200 0.094208139458317
130210 0.0942053542436265
130220 0.0942031167014306
130230 0.0942002424020046
130240 0.0941979144227333
130250 0.094195577913267
130260 0.0941930489953942
130270 0.0941902252788242
130280 0.0941882238387633
130290 0.0941853756014868
130300 0.0941829802545397
130310 0.0941800543582273
130320 0.0941777163424771
130330 0.0941753494257499
130340 0.0941727812141558
130350 0.0941702511507981
130360 0.0941678361312459
130370 0.0941659445575239
130380 0.0941635305065049
130390 0.0941613600046322
130400 0.0941590797442268
130410 0.094157084050966
130420 0.0941543781548429
130430 0.0941513616952932
130440 0.0941483528789789
130450 0.0941455307371037
130460 0.0941428631472926
130470 0.0941402189810151
130480 0.0941383449668977
130490 0.0941352041023049
130500 0.0941329123683627
130510 0.0941313699105677
130520 0.0941283667773261
130530 0.0941256354226511
130540 0.0941230629196785
130550 0.0941206581932053
130560 0.094118146672928
130570 0.0941158676670255
130580 0.0941139962927878
130590 0.0941116188927286
130600 0.0941089498153771
130610 0.0941067389048349
130620 0.0941043153461135
130630 0.0941013913729388
130640 0.094098744232133
130650 0.0940961927965521
130660 0.0940933197899274
130670 0.0940920194872204
130680 0.0940895073490131
130690 0.094086415216556
130700 0.0940841878647769
130710 0.0940824655247297
130720 0.0940806420583875
130730 0.0940780666230752
130740 0.0940763991943352
130750 0.0940741396228952
130760 0.0940713215385917
130770 0.0940684033827623
130780 0.0940660528670847
130790 0.094063542805335
130800 0.0940608608290905
130810 0.0940579854499004
130820 0.0940551330182005
130830 0.0940522511504369
130840 0.0940494294800171
130850 0.094047149383594
130860 0.0940453303310511
130870 0.0940437284348904
130880 0.0940415103188505
130890 0.0940391719489593
130900 0.0940369301380924
130910 0.0940344394172096
130920 0.0940322539133047
130930 0.0940306253346414
130940 0.0940281977112296
130950 0.0940256690758306
130960 0.0940225288851186
130970 0.0940200256005362
130980 0.0940171951266862
130990 0.0940153838374536
131000 0.094012951937237
131010 0.0940101914723934
131020 0.0940078254841466
131030 0.0940051418387178
131040 0.094002823456886
131050 0.0940003778436691
131060 0.0939982291428645
131070 0.09399561608519
131080 0.0939924312147963
131090 0.093989867585131
131100 0.0939881189783404
131110 0.0939856303785184
131120 0.0939833276601226
131130 0.0939814216151291
131140 0.0939781888608173
131150 0.0939762288307992
131160 0.0939734507410161
131170 0.0939710075028405
131180 0.0939689468560313
131190 0.093966864590367
131200 0.0939644949714
131210 0.0939624182031057
131220 0.0939603063297775
131230 0.09395754081763
131240 0.0939548137020213
131250 0.0939525229470173
131260 0.0939494647775855
131270 0.0939469128719284
131280 0.0939440845276212
131290 0.0939411464161841
131300 0.0939392625087849
131310 0.0939366128183831
131320 0.0939344088515848
131330 0.0939319532266821
131340 0.0939291257222438
131350 0.0939266302343999
131360 0.0939233657721165
131370 0.0939205037983241
131380 0.0939179886831564
131390 0.0939158681283643
131400 0.093913654739133
131410 0.093910774896891
131420 0.093908978692748
131430 0.093906005468149
131440 0.0939036518331391
131450 0.0939014202045668
131460 0.093898965422267
131470 0.093896396054036
131480 0.0938935838983981
131490 0.0938914372113631
131500 0.0938889774394758
131510 0.0938859857876235
131520 0.0938833617901516
131530 0.0938807408487051
131540 0.0938781143987906
131550 0.0938758750693167
131560 0.0938730420401066
131570 0.0938709752112014
131580 0.0938685842470985
131590 0.0938667571582232
131600 0.0938640647499621
131610 0.093861456496614
131620 0.0938588234949637
131630 0.0938566985736701
131640 0.0938543175309801
131650 0.0938520689449754
131660 0.0938494157158912
131670 0.0938470093470058
131680 0.093843795114451
131690 0.0938414410244219
131700 0.0938385243962132
131710 0.0938364913567529
131720 0.0938337328996937
131730 0.0938314752065151
131740 0.0938286868020747
131750 0.0938268971844362
131760 0.0938241002373174
131770 0.0938210723984075
131780 0.0938185964537088
131790 0.0938163345836232
131800 0.093813807028949
131810 0.0938121873092416
131820 0.0938097389314376
131830 0.0938079661556744
131840 0.0938057954992524
131850 0.0938028465167926
131860 0.0938003363988159
131870 0.0937976974430787
131880 0.0937947668557237
131890 0.0937922944004745
131900 0.0937897326776798
131910 0.0937875944534013
131920 0.0937845419941681
131930 0.0937822672797016
131940 0.0937794263236286
131950 0.0937774933584477
131960 0.0937745654570107
131970 0.0937721826738386
131980 0.0937697927544467
131990 0.093767009793033
132000 0.0937644726832074
132010 0.0937617412888106
132020 0.0937592700846613
132030 0.0937568675829475
132040 0.0937543005314504
132050 0.0937516550997682
132060 0.0937491072893451
132070 0.0937465684358004
132080 0.0937444422458322
132090 0.0937419811671314
132100 0.0937391517828516
132110 0.0937365111640102
132120 0.0937337907943903
132130 0.0937314480791016
132140 0.0937286712067249
132150 0.0937262262509255
132160 0.0937236639247539
132170 0.0937207172566552
132180 0.0937185421660045
132190 0.093716211546686
132200 0.093713963611971
132210 0.0937115442929179
132220 0.0937083896558045
132230 0.0937052771365185
132240 0.093703188854979
132250 0.0937012163471168
132260 0.093698187869424
132270 0.0936956846518136
132280 0.0936939071068894
132290 0.0936923482115154
132300 0.0936900149686535
132310 0.0936875923862787
132320 0.0936853749702166
132330 0.0936829707760682
132340 0.0936813618969011
132350 0.0936788845146507
132360 0.0936759949362925
132370 0.0936734303049713
132380 0.093670843314706
132390 0.0936684449511968
132400 0.093665849917729
132410 0.093663906655819
132420 0.0936615222267756
132430 0.0936593223595349
132440 0.0936562878344355
132450 0.0936538389170984
132460 0.093650860345674
132470 0.0936486144703092
132480 0.0936459772937501
132490 0.0936435506875905
132500 0.0936411549834595
132510 0.0936389348194132
132520 0.0936361761151656
132530 0.0936335158313624
132540 0.0936306874933782
132550 0.0936275845329217
132560 0.0936251545440352
132570 0.0936222747722954
132580 0.0936201315408502
132590 0.0936175649708624
132600 0.093614976801523
132610 0.0936124158341585
132620 0.0936093395726638
132630 0.0936074313567673
132640 0.0936050812120787
132650 0.0936030014204286
132660 0.0936010401598628
132670 0.0935994736547027
132680 0.0935971694997831
132690 0.0935944912975145
132700 0.093592268398837
132710 0.0935892858370252
132720 0.0935873736117355
132730 0.0935852755045567
132740 0.0935825635828123
132750 0.0935795075119556
132760 0.0935769219136142
132770 0.0935750163543024
132780 0.0935725803425009
132790 0.093570450300156
132800 0.0935683637766098
132810 0.0935655490622932
132820 0.0935630484926865
132830 0.0935610853078363
132840 0.0935582736767211
132850 0.0935563804598737
132860 0.093553142167068
132870 0.0935511172564217
132880 0.0935488299618145
132890 0.0935467148131947
132900 0.0935446967640931
132910 0.0935424572487878
132920 0.0935407554722261
132930 0.0935385306253127
132940 0.0935352590746046
132950 0.0935328792668298
132960 0.0935300430788945
132970 0.0935272203659349
132980 0.0935253422346188
132990 0.0935231167082298
133000 0.0935216852707342
133010 0.0935191390297772
133020 0.093516855177091
133030 0.0935145499905528
133040 0.0935115937971041
133050 0.0935102285132435
133060 0.0935086426400597
133070 0.0935068665228346
133080 0.093503937613265
133090 0.0935013769043168
133100 0.0934982021122483
133110 0.0934955005608205
133120 0.0934932704221954
133130 0.0934911214085906
133140 0.0934890276172985
133150 0.0934867405746926
133160 0.0934842677449046
133170 0.0934818350839101
133180 0.0934790651125532
133190 0.0934773906134679
133200 0.0934753012006061
133210 0.0934734051932087
133220 0.0934713855737557
133230 0.0934690324229847
133240 0.0934674863026342
133250 0.0934647979532024
133260 0.0934619510927317
133270 0.0934598796085157
133280 0.0934570661554928
133290 0.0934538409090456
133300 0.0934519160269093
133310 0.0934500240096441
133320 0.0934477286986085
133330 0.0934456395315131
133340 0.0934439207222927
133350 0.0934417752378162
133360 0.0934391495754813
133370 0.0934366816809202
133380 0.0934341697586893
133390 0.0934324197691757
133400 0.0934299712722665
133410 0.0934269439151003
133420 0.0934247927058539
133430 0.0934220906191459
133440 0.0934195855856927
133450 0.0934177065523548
133460 0.0934149890425391
133470 0.0934129394913885
133480 0.0934102990533155
133490 0.093407703424876
133500 0.0934053708263691
133510 0.0934025816387989
133520 0.0934002940230154
133530 0.0933975211554917
133540 0.093395209533768
133550 0.0933924691577066
133560 0.0933902475332566
133570 0.0933880758658377
133580 0.0933852314157513
133590 0.0933829711441575
133600 0.0933808271451779
133610 0.0933777737233102
133620 0.0933750250828493
133630 0.0933723185718386
133640 0.0933696996912802
133650 0.0933671828771062
133660 0.0933643657261762
133670 0.0933616522507731
133680 0.0933598527973158
133690 0.0933576609848004
133700 0.0933551038486494
133710 0.0933528721188481
133720 0.0933506490464092
133730 0.0933483322429284
133740 0.0933458178903025
133750 0.093343839355579
133760 0.0933410170667172
133770 0.093338086526578
133780 0.0933355217878758
133790 0.0933330939463678
133800 0.0933302462524595
133810 0.0933278308401526
133820 0.0933252724588403
133830 0.0933225540997727
133840 0.0933206959449861
133850 0.0933178222956793
133860 0.0933156543406711
133870 0.0933131901949521
133880 0.093311150802945
133890 0.0933092955221621
133900 0.0933067708540305
133910 0.0933040998009214
133920 0.0933017535450986
133930 0.0932992987956399
133940 0.0932966658416685
133950 0.0932939837111848
133960 0.0932917833781996
133970 0.0932890858507101
133980 0.093286277249903
133990 0.0932839799214061
134000 0.0932817260504415
134010 0.0932790151759541
134020 0.0932760627212199
134030 0.0932733397162563
134040 0.0932711624094057
134050 0.0932689236133118
134060 0.0932666777815375
134070 0.0932641441762434
134080 0.0932620982575592
134090 0.0932601963429152
134100 0.0932585105070658
134110 0.0932561926905175
134120 0.0932537761019083
134130 0.0932506473536826
134140 0.0932481338439732
134150 0.0932456218715304
134160 0.0932434783151705
134170 0.0932411693255577
134180 0.0932384173385016
134190 0.0932360105159951
134200 0.0932338183918727
134210 0.0932310657160342
134220 0.0932284688367531
134230 0.0932259239573592
134240 0.0932239188299626
134250 0.0932217204601631
134260 0.093219723561938
134270 0.0932167678409867
134280 0.0932142968390212
134290 0.0932120158815129
134300 0.0932100999647834
134310 0.093207138075913
134320 0.0932050384216596
134330 0.0932025481296865
134340 0.0932004747254232
134350 0.0931979079367691
134360 0.0931953106540261
134370 0.093192701399418
134380 0.0931900717046365
134390 0.0931875340189124
134400 0.0931856750352421
134410 0.0931832173212394
134420 0.0931800015311423
134430 0.0931775099830364
134440 0.0931750589211128
134450 0.0931726977824673
134460 0.0931706782445181
134470 0.0931686876941567
134480 0.0931671487110602
134490 0.0931646657000133
134500 0.0931624926605295
134510 0.0931592117023979
134520 0.0931565994331305
134530 0.0931542365548663
134540 0.0931516714831802
134550 0.093149632514929
134560 0.0931475636834826
134570 0.093144691290621
134580 0.0931421438938162
134590 0.093139729841249
134600 0.0931372326161857
134610 0.0931349917888916
134620 0.0931327530426625
134630 0.0931308957809232
134640 0.0931289784378262
134650 0.0931269117331208
134660 0.093124785631536
134670 0.0931217502098163
134680 0.0931193282698207
134690 0.0931169832900843
134700 0.093114219896538
134710 0.0931113007200972
134720 0.093109449623466
134730 0.0931082541905027
134740 0.0931057939961113
134750 0.0931034751922852
134760 0.0931007240152211
134770 0.093097774103452
134780 0.0930955509800808
134790 0.0930930814881764
134800 0.0930904564606892
134810 0.0930884875288139
134820 0.0930856826545133
134830 0.0930823085121255
134840 0.093079711869502
134850 0.093077286024537
134860 0.0930749371498141
134870 0.0930721853284564
134880 0.0930692357056941
134890 0.0930667756379982
134900 0.093064346048647
134910 0.0930614125683061
134920 0.0930589606763302
134930 0.0930563663122787
134940 0.0930539975744462
134950 0.0930517290461971
134960 0.0930494019018754
134970 0.0930466513032093
134980 0.0930443916524767
134990 0.0930423596471216
135000 0.0930399173607646
135010 0.0930377546029991
135020 0.0930353524088924
135030 0.0930333672646827
135040 0.0930314861123103
135050 0.0930291315148669
135060 0.0930263778553261
135070 0.0930237227600354
135080 0.0930218404609581
135090 0.0930191734877917
135100 0.0930169412855776
135110 0.0930152234101743
135120 0.0930134378125493
135130 0.0930115776242718
135140 0.0930092840024513
135150 0.0930076379685048
135160 0.0930045334804864
135170 0.0930022614690746
135180 0.0929999775295055
135190 0.0929977695972911
135200 0.0929954778853369
135210 0.0929933944564651
135220 0.0929909267936051
135230 0.0929896328797231
135240 0.0929871361038234
135250 0.0929845114601513
135260 0.0929825959473355
135270 0.0929805417988869
135280 0.0929791792039891
135290 0.0929765062613161
135300 0.0929745582531307
135310 0.0929720840027628
135320 0.0929696505101995
135330 0.0929673984382463
135340 0.0929652088809076
135350 0.092962231013659
135360 0.092959891551146
135370 0.0929576682753818
135380 0.0929559876885837
135390 0.092954528364059
135400 0.0929519308661647
135410 0.0929489564198568
135420 0.0929461677751178
135430 0.0929441695015736
135440 0.0929419076900993
135450 0.0929391372978683
135460 0.092936648229099
135470 0.0929340767536072
135480 0.0929321132842747
135490 0.0929298482101067
135500 0.0929273261345523
135510 0.0929247548282719
135520 0.0929225954339347
135530 0.0929204690203412
135540 0.0929178549409988
135550 0.092915404296431
135560 0.0929132679341193
135570 0.0929108242651211
135580 0.0929079821398965
135590 0.0929059027672389
135600 0.0929040805921234
135610 0.0929019140577918
135620 0.092899715536432
135630 0.0928969643389767
135640 0.0928944098886653
135650 0.0928921065537468
135660 0.0928907162152288
135670 0.0928880391615891
135680 0.0928848289463414
135690 0.0928829661781674
135700 0.0928803781704549
135710 0.092877576934352
135720 0.0928751039868364
135730 0.0928727056433508
135740 0.0928700824035568
135750 0.0928681950080287
135760 0.0928657543591682
135770 0.0928634673068478
135780 0.0928609359578222
135790 0.0928582328924725
135800 0.0928556357817026
135810 0.0928527216685968
135820 0.0928507311360771
135830 0.09284898194345
135840 0.0928467108005556
135850 0.092844319777291
135860 0.0928420297726425
135870 0.0928407415153994
135880 0.0928386724409484
135890 0.0928361467684471
135900 0.0928337523244434
135910 0.0928323198313462
135920 0.0928299278185553
135930 0.0928270635712675
135940 0.0928249891828097
135950 0.0928223804105
135960 0.0928200355879082
135970 0.0928175160623107
135980 0.0928151484601134
135990 0.0928129591941774
136000 0.0928097549996327
136010 0.0928065999722227
136020 0.0928040462498503
136030 0.092801184274519
136040 0.0927992604219443
136050 0.0927969669622069
136060 0.0927948225027538
136070 0.092792423163831
136080 0.0927905310635603
136090 0.0927881600211808
136100 0.0927858845987878
136110 0.0927844434711594
136120 0.0927818833019706
136130 0.092779648017295
136140 0.0927765929776667
136150 0.0927734651019103
136160 0.0927711008384699
136170 0.0927686967358871
136180 0.0927655327967648
136190 0.0927629928773494
136200 0.0927608965010716
136210 0.0927590099640736
136220 0.0927570345197504
136230 0.0927544072572408
136240 0.092751769861438
136250 0.092749198723397
136260 0.0927469888417146
136270 0.0927441729011623
136280 0.0927424304595507
136290 0.0927396356949034
136300 0.092737338001281
136310 0.0927350659089652
136320 0.0927324921320665
136330 0.0927305754808548
136340 0.0927286013483206
136350 0.0927263410956793
136360 0.0927237357717224
136370 0.0927214564586171
136380 0.0927190096201803
136390 0.0927167133955341
136400 0.0927141251691193
136410 0.0927122220517329
136420 0.0927101465468688
136430 0.092708710865778
136440 0.0927068882063778
136450 0.0927041024919281
136460 0.0927011959537368
136470 0.0926989215537233
136480 0.0926972753779578
136490 0.0926951904278178
136500 0.0926927234526762
136510 0.092690688651476
136520 0.0926880447917261
136530 0.0926853767880544
136540 0.0926826411922931
136550 0.0926799044732175
136560 0.0926776835657004
136570 0.092676134730641
136580 0.0926739850113649
136590 0.0926711746767423
136600 0.092669716350901
136610 0.0926675205498589
136620 0.0926650572302802
136630 0.0926633252739806
136640 0.0926616366837441
136650 0.0926595229596472
136660 0.092657414234318
136670 0.0926546762996303
136680 0.0926526475658382
136690 0.0926507246859576
136700 0.092648732095238
136710 0.0926464524185929
136720 0.0926442775277723
136730 0.0926415537603094
136740 0.0926387590887252
136750 0.0926366094413347
136760 0.0926344999915304
136770 0.0926324731159408
136780 0.0926298067982695
136790 0.0926278897712664
136800 0.0926254116092057
136810 0.0926224267284035
136820 0.0926203834662817
136830 0.0926174264909021
136840 0.0926151964753645
136850 0.0926128788666553
136860 0.0926105148122384
136870 0.0926084040317186
136880 0.0926063381427682
136890 0.092604591084315
136900 0.0926020361720675
136910 0.0925993272653919
136920 0.0925964157389122
136930 0.0925934854648798
136940 0.0925910809243534
136950 0.0925887265439367
136960 0.0925864368273456
136970 0.0925848158758746
136980 0.092582453994344
136990 0.0925799067080905
137000 0.0925772419154699
137010 0.0925748357864516
137020 0.0925720610430055
137030 0.0925701447604895
137040 0.0925684227613126
137050 0.0925661870568285
137060 0.0925636572924015
137070 0.0925617881027062
137080 0.0925595870028897
137090 0.0925569953215586
137100 0.0925546650877215
137110 0.0925530101044249
137120 0.0925514067831596
137130 0.0925488887834348
137140 0.0925472433461796
137150 0.0925440230620802
137160 0.0925416166276878
137170 0.0925399746121501
137180 0.0925373260433251
137190 0.0925353509377444
137200 0.0925332139578019
137210 0.0925308081548265
137220 0.0925274565146824
137230 0.0925253671803361
137240 0.0925228898583708
137250 0.092520543707861
137260 0.0925192081938953
137270 0.0925167923772684
137280 0.0925142080324824
137290 0.0925121873705027
137300 0.0925097707145672
137310 0.092507016608655
137320 0.0925050605399469
137330 0.0925020773054261
137340 0.0924993651078149
137350 0.0924975051850588
137360 0.0924954184167344
137370 0.0924934979094195
137380 0.092491493601238
137390 0.0924895604381397
137400 0.0924875446947859
137410 0.0924847913873807
137420 0.0924827858073692
137430 0.0924794257942704
137440 0.0924768840366068
137450 0.0924745284903852
137460 0.0924718313781798
137470 0.0924692419161465
137480 0.0924669962822101
137490 0.0924648574557154
137500 0.092463241349517
137510 0.0924612702946431
137520 0.0924585247891351
137530 0.092455751799846
137540 0.0924532511340503
137550 0.0924508672963108
137560 0.0924489984979108
137570 0.0924468373485867
137580 0.0924443722370358
137590 0.0924422735390618
137600 0.0924404429723515
137610 0.0924387409242902
137620 0.0924366174310652
137630 0.0924341444961334
137640 0.092432472009751
137650 0.0924303447328439
137660 0.0924280179459698
137670 0.0924260758581196
137680 0.0924237598956068
137690 0.0924214693321475
137700 0.0924194577355849
137710 0.0924171815558524
137720 0.0924143982464208
137730 0.0924119739128877
137740 0.0924094199327614
137750 0.0924063010837239
137760 0.0924043793676644
137770 0.0924018770185757
137780 0.0923992451442827
137790 0.092397241270386
137800 0.0923952029817811
137810 0.0923925680184484
137820 0.0923905588404993
137830 0.092388060087353
137840 0.0923855604943254
137850 0.0923840676720539
137860 0.0923821388069024
137870 0.0923795234286343
137880 0.0923766555484596
137890 0.0923743264858566
137900 0.0923715322355882
137910 0.0923695405429077
137920 0.0923669077131774
137930 0.0923644599148241
137940 0.0923617868334404
137950 0.0923600745663035
137960 0.092358414480235
137970 0.0923562718534692
137980 0.0923546984691988
137990 0.0923525656939455
138000 0.092350409048975
138010 0.0923478175203385
138020 0.0923449872391744
138030 0.0923433778402118
138040 0.0923409551395729
138050 0.0923391360369805
138060 0.0923371080336727
138070 0.0923349354272374
138080 0.0923320438983332
138090 0.0923301132064105
138100 0.0923277836137711
138110 0.092324903682193
138120 0.0923218945773683
138130 0.0923196382924358
138140 0.0923169567619824
138150 0.0923149265567728
138160 0.0923129084414398
138170 0.0923107385723724
138180 0.0923082140678285
138190 0.0923054492103384
138200 0.0923027836697465
138210 0.0923002782743012
138220 0.0922974178517981
138230 0.0922953167503316
138240 0.0922926991627124
138250 0.0922903858145093
138260 0.0922874364779548
138270 0.092284916500676
138280 0.092283398462199
138290 0.0922817106129624
138300 0.0922794871189006
138310 0.0922767636011941
138320 0.0922751710991119
138330 0.0922725421395693
138340 0.0922705186787924
138350 0.0922680289226436
138360 0.0922657614689983
138370 0.0922635195660257
138380 0.0922617086215828
138390 0.0922595234738463
138400 0.0922571565542326
138410 0.0922546591611222
138420 0.0922526773808713
138430 0.0922501537625483
138440 0.0922475638438914
138450 0.0922461454414498
138460 0.0922438518898192
138470 0.0922420616118722
138480 0.0922394787911894
138490 0.0922368462407652
138500 0.0922344851535979
138510 0.0922318482947048
138520 0.0922301084127981
138530 0.092227631304286
138540 0.0922255076024421
138550 0.0922237473387854
138560 0.0922209547331259
138570 0.0922188767976986
138580 0.0922172173345897
138590 0.0922148381195766
138600 0.092212275351939
138610 0.0922097254625335
138620 0.0922077810425263
138630 0.0922051658390589
138640 0.0922034752461256
138650 0.0922004389687207
138660 0.0921989686064802
138670 0.0921973303228502
138680 0.0921949528406009
138690 0.0921926497662262
138700 0.0921901012699486
138710 0.0921881413844834
138720 0.0921855568981822
138730 0.0921825599373032
138740 0.0921806418413289
138750 0.092178327017044
138760 0.0921763613195912
138770 0.0921745290152925
138780 0.0921721629450357
138790 0.0921697834591188
138800 0.0921680961584896
138810 0.092166138855873
138820 0.0921644551445495
138830 0.0921614187230387
138840 0.0921593903898867
138850 0.0921572909711389
138860 0.0921548246795272
138870 0.0921522800107537
138880 0.0921504019306693
138890 0.0921483323754535
138900 0.0921455013478693
138910 0.0921437495756048
138920 0.0921411668519548
138930 0.0921392007247294
138940 0.0921366340172218
138950 0.0921347543655786
138960 0.0921326022305368
138970 0.0921293244881795
138980 0.092127660579475
138990 0.0921256596172926
139000 0.0921236747489272
139010 0.09212135674388
139020 0.0921184111766244
139030 0.0921171150221307
139040 0.0921150937495667
139050 0.0921130077116558
139060 0.0921108852272047
139070 0.0921081728928247
139080 0.092105567375947
139090 0.0921035520857584
139100 0.0921012596154065
139110 0.092099109024746
139120 0.0920968848462638
139130 0.0920946564735301
139140 0.0920928585683008
139150 0.0920906049370582
139160 0.0920881537584291
139170 0.0920857679454568
139180 0.0920831718602835
139190 0.0920808816212622
139200 0.092078435052327
139210 0.0920765492636383
139220 0.0920742354095643
139230 0.0920718451509195
139240 0.0920700621786466
139250 0.0920676732754041
139260 0.092065272753155
139270 0.0920632353730272
139280 0.0920606197048813
139290 0.0920583564930628
139300 0.0920558587905735
139310 0.0920533910504027
139320 0.0920511751112945
139330 0.0920484962259768
139340 0.092046857621706
139350 0.0920446531127745
139360 0.092042822381709
139370 0.0920401254423428
139380 0.092037392700554
139390 0.092035010598125
139400 0.0920327638022919
139410 0.092030438758491
139420 0.0920284228172432
139430 0.0920267070324278
139440 0.0920245828940111
139450 0.0920221830314629
139460 0.092020683601395
139470 0.0920184354529602
139480 0.0920157618064005
139490 0.0920133087614955
139500 0.0920109155664246
139510 0.092009069526184
139520 0.0920067936224407
139530 0.0920049768720554
139540 0.0920030726212601
139550 0.0920011947696918
139560 0.0919992749534258
139570 0.0919968782230096
139580 0.0919946573904571
139590 0.0919923781826414
139600 0.091989978250323
139610 0.0919880594067431
139620 0.0919859513941562
139630 0.0919833508943821
139640 0.0919809283219043
139650 0.0919792094157113
139660 0.0919777943384999
139670 0.0919750002362547
139680 0.0919733334201618
139690 0.0919710979860855
139700 0.0919694032360633
139710 0.0919668741536348
139720 0.091964689683857
139730 0.0919620964283024
139740 0.0919597731693974
139750 0.0919571871101883
139760 0.091954666538114
139770 0.091952192030292
139780 0.091949429514988
139790 0.0919476687453582
139800 0.0919462049342657
139810 0.0919437946802236
139820 0.0919416571375102
139830 0.0919397187013729
139840 0.0919378544287637
139850 0.0919349078624816
139860 0.091932353523937
139870 0.0919310762140412
139880 0.0919284533976195
139890 0.0919261360779675
139900 0.091924432902779
139910 0.0919220591847169
139920 0.0919198409927282
139930 0.0919175908755688
139940 0.0919160630627828
139950 0.0919139839136769
139960 0.0919122696485172
139970 0.0919103005612794
139980 0.0919074786440105
139990 0.0919047576517559
140000 0.0919024917074728
140010 0.0918998160792788
140020 0.0918981949322571
140030 0.0918954693279678
140040 0.0918933490540482
140050 0.0918910946045132
140060 0.0918900024096497
140070 0.091888011460824
140080 0.0918857016698963
140090 0.0918830519996503
140100 0.0918807744647463
140110 0.0918791356062977
140120 0.0918766937370152
140130 0.0918741080096869
140140 0.091872161744993
140150 0.091869642288719
140160 0.0918675206629043
140170 0.0918650598354555
140180 0.0918627139939076
140190 0.0918605524203482
140200 0.0918586260518827
140210 0.0918566137100603
140220 0.091855112434043
140230 0.0918528529505557
140240 0.0918507155978929
140250 0.0918476954288433
140260 0.0918454863905111
140270 0.0918430805437647
140280 0.091840674567051
140290 0.0918382512517382
140300 0.0918355010013559
140310 0.0918337057092486
140320 0.0918318189705079
140330 0.0918296840749173
140340 0.09182748114085
140350 0.0918253087434847
140360 0.0918232557439733
140370 0.0918212047919276
140380 0.0918191054105173
140390 0.0918167631705116
140400 0.0918139799466497
140410 0.0918120117757323
140420 0.0918093703154763
140430 0.0918075731224368
140440 0.0918055072651306
140450 0.0918031359054945
140460 0.0918009585525027
140470 0.0917982288529513
140480 0.0917956306714123
140490 0.0917935095922031
140500 0.091791876036283
140510 0.0917898073333427
140520 0.0917874281477376
140530 0.0917847223810793
140540 0.0917821161308372
140550 0.0917805239415457
140560 0.0917782052332948
140570 0.0917762270162277
140580 0.0917740691755917
140590 0.0917724153826061
140600 0.0917701735574026
140610 0.091768087923666
140620 0.0917658176028032
140630 0.0917636895978848
140640 0.091761680204294
140650 0.0917590481128427
140660 0.091756863945152
140670 0.0917547129687889
140680 0.0917527206940048
140690 0.0917508847258919
140700 0.0917483157053501
140710 0.0917460381199991
140720 0.0917435731741148
140730 0.0917418106411964
140740 0.0917392985430426
140750 0.0917368547953145
140760 0.0917344361070023
140770 0.0917315668307828
140780 0.0917291171178948
140790 0.0917276713437388
140800 0.0917257756060732
140810 0.0917232225168018
140820 0.0917209800522496
140830 0.0917180491465433
140840 0.0917153620078252
140850 0.0917133639473557
140860 0.0917112988580363
140870 0.0917093436687445
140880 0.0917068402407245
140890 0.0917043424048244
140900 0.091702399273714
140910 0.091699361018608
140920 0.0916967221213907
140930 0.09169425002501
140940 0.0916911165829035
140950 0.0916882913757405
140960 0.0916856418701362
140970 0.0916843298764124
140980 0.0916822420528524
140990 0.0916799833662853
141000 0.0916774714587426
141010 0.0916751483066888
141020 0.0916725127685767
141030 0.0916698090070238
141040 0.0916679345729752
141050 0.0916659978364357
141060 0.0916638882565682
141070 0.0916617395123641
141080 0.0916586697018718
141090 0.0916564056314533
141100 0.0916545669125609
141110 0.0916520666447981
141120 0.0916495379493976
141130 0.0916473411302138
141140 0.0916455150985827
141150 0.0916432318448332
141160 0.0916407085364143
141170 0.0916388815356482
141180 0.0916369481900457
141190 0.0916341930671867
141200 0.0916324413255399
141210 0.091630207690567
141220 0.0916287681980626
141230 0.0916267266484238
141240 0.0916246101070333
141250 0.0916219693926201
141260 0.0916200171211053
141270 0.0916182917369468
141280 0.0916163468136038
141290 0.091614067738814
141300 0.0916123034317096
141310 0.0916104948898459
141320 0.0916082661973563
141330 0.0916062538722249
141340 0.0916044322480117
141350 0.0916028276312721
141360 0.0916004709474384
141370 0.09159913738358
141380 0.0915967111198641
141390 0.0915953345331556
141400 0.0915927771113131
141410 0.0915908210048443
141420 0.091588860208384
141430 0.0915866190168536
141440 0.0915846357165939
141450 0.0915825438392964
141460 0.0915798828349102
141470 0.0915774702613744
141480 0.0915751338841559
141490 0.0915730215434598
141500 0.0915711038860326
141510 0.091569823204758
141520 0.0915671095476636
141530 0.0915642931060165
141540 0.0915615551325614
141550 0.0915593443319711
141560 0.0915574737522481
141570 0.0915550522942201
141580 0.0915526985336435
141590 0.0915501135847908
141600 0.0915478316225749
141610 0.0915458934634735
141620 0.09154366457257
141630 0.091541279023352
141640 0.091539210369063
141650 0.0915367149865823
141660 0.0915345127854766
141670 0.0915325299915357
141680 0.0915302614910592
141690 0.091528186604799
141700 0.0915260528801669
141710 0.0915228613168214
141720 0.0915201604385328
141730 0.0915181020697186
141740 0.0915165643306676
141750 0.0915140298594508
141760 0.0915115652743372
141770 0.0915097950175184
141780 0.0915082218688385
141790 0.0915061358846597
141800 0.0915044512049774
141810 0.0915022971956348
141820 0.0915002059621283
141830 0.091497856198747
141840 0.0914960857620788
141850 0.091493751762292
141860 0.0914913073271109
141870 0.0914888425867064
141880 0.0914866610838859
141890 0.0914849888877667
141900 0.0914827480098231
141910 0.0914809913457104
141920 0.0914790776222684
141930 0.0914769747804138
141940 0.0914747861171068
141950 0.0914725941550742
141960 0.091470213158154
141970 0.091467862439315
141980 0.0914656323247363
141990 0.091463735947815
142000 0.0914619564596905
142010 0.0914597232099912
142020 0.0914569965351609
142030 0.0914557567167929
142040 0.0914533403256475
142050 0.0914509108758433
142060 0.091448691638803
142070 0.0914460087735433
142080 0.0914441384319006
142090 0.0914417207252316
142100 0.0914392082611543
142110 0.0914370485222136
142120 0.0914345801751801
142130 0.0914326021858194
142140 0.0914303461160067
142150 0.091427545122863
142160 0.0914250703394466
142170 0.0914231440328976
142180 0.0914207667469977
142190 0.0914186339133142
142200 0.0914165268850848
142210 0.0914147792407553
142220 0.0914130138605863
142230 0.0914112867750183
142240 0.0914091584241733
142250 0.0914074652424267
142260 0.0914054758752705
142270 0.0914033354088152
142280 0.0914005196959238
142290 0.0913981354483398
142300 0.0913960134054432
142310 0.091393816685283
142320 0.0913915270447872
142330 0.0913892001783099
142340 0.0913869600361995
142350 0.0913849033051606
142360 0.0913833985579486
142370 0.0913817954361197
142380 0.0913788878508165
142390 0.0913770889666205
142400 0.0913743451464311
142410 0.0913719025834914
142420 0.0913692057935449
142430 0.0913672444544244
142440 0.0913647919750908
142450 0.0913622360336282
142460 0.0913608539630156
142470 0.0913581858229155
142480 0.0913566483878178
142490 0.0913546799288193
142500 0.0913529903330457
142510 0.091351496333096
142520 0.0913495356809186
142530 0.0913470066352561
142540 0.0913444801543626
142550 0.091343344804312
142560 0.0913412026531032
142570 0.0913384117759191
142580 0.0913367702384139
142590 0.0913351935520772
142600 0.0913329868246342
142610 0.091330925193125
142620 0.0913283107466628
142630 0.0913262519547376
142640 0.0913240487490285
142650 0.0913220648052483
142660 0.0913197613315523
142670 0.0913177982524063
142680 0.0913156850710299
142690 0.0913139239644605
142700 0.091311588135845
142710 0.0913093396143679
142720 0.0913078074682337
142730 0.0913055427343704
142740 0.0913034718460948
142750 0.091301249959588
142760 0.0912987365662051
142770 0.0912962124014158
142780 0.0912940029610627
142790 0.0912921228789206
142800 0.0912900682693492
142810 0.0912878359806101
142820 0.0912859120788039
142830 0.091283705698311
142840 0.091281218522427
142850 0.0912788959494234
142860 0.0912770186587794
142870 0.0912747892630117
142880 0.091272281120503
142890 0.0912705568912317
142900 0.0912691061704467
142910 0.0912663945507811
142920 0.0912641962704298
142930 0.091261687351945
142940 0.0912591039958182
142950 0.0912563780976056
142960 0.0912542006618013
142970 0.0912531403698477
142980 0.0912508431208417
142990 0.0912483243641539
143000 0.0912468720406733
143010 0.0912447821624619
143020 0.091242799773972
143030 0.0912406339805242
143040 0.0912382592322695
143050 0.0912356751164098
143060 0.0912338845111065
143070 0.0912318636440425
143080 0.091230159904975
143090 0.0912279885284482
143100 0.0912254787475366
143110 0.0912240295698823
143120 0.0912223344863562
143130 0.0912202911424063
143140 0.0912176780550187
143150 0.0912158857846685
143160 0.0912132171522154
143170 0.0912112632458285
143180 0.0912091738893323
143190 0.0912071126148565
143200 0.091205130620537
143210 0.0912026358969665
143220 0.091200277062716
143230 0.0911978373659961
143240 0.0911964123747783
143250 0.0911943956263702
143260 0.0911918910319478
143270 0.091189893715439
143280 0.0911876258701857
143290 0.0911854385352966
143300 0.0911830069091962
143310 0.0911809901837435
143320 0.0911788394605167
143330 0.0911769712958063
143340 0.0911752350821593
143350 0.0911737241390589
143360 0.0911715267513405
143370 0.0911692016859152
143380 0.0911675082128612
143390 0.0911660354633666
143400 0.0911641528776068
143410 0.0911616409123162
143420 0.0911593240651213
143430 0.0911566276008376
143440 0.0911554975201651
143450 0.0911531196464732
143460 0.0911507065759986
143470 0.0911479758082353
143480 0.0911458480412508
143490 0.0911442621803147
143500 0.0911424546881461
143510 0.0911400823475264
143520 0.0911383907416015
143530 0.0911362397308332
143540 0.0911343061374515
143550 0.0911313374289055
143560 0.0911293574233857
143570 0.091127074216252
143580 0.0911247288900877
143590 0.0911230399573557
143600 0.091120778144438
143610 0.0911188951748452
143620 0.0911164353137457
143630 0.0911141272322462
143640 0.091111666633146
143650 0.0911095610331469
143660 0.0911071816742787
143670 0.0911049711817584
143680 0.0911030681075702
143690 0.0911008185315532
143700 0.0910988562790784
143710 0.091096230590592
143720 0.0910940488253586
143730 0.0910912117609196
143740 0.0910893027798058
143750 0.091086997213386
143760 0.091084209893574
143770 0.0910817046888838
143780 0.091080249822776
143790 0.0910784333435019
143800 0.0910759071944407
143810 0.0910738527908538
143820 0.0910713297667343
143830 0.0910696833202291
143840 0.0910673607027054
143850 0.0910652102477021
143860 0.091063230957462
143870 0.0910613379275295
143880 0.0910589922076683
143890 0.0910573409654066
143900 0.0910553624511157
143910 0.0910532859564566
143920 0.0910512095737969
143930 0.0910488338725551
143940 0.0910470073235015
143950 0.0910444027917676
143960 0.0910424581794582
143970 0.091040574774149
143980 0.0910386530739777
143990 0.0910364183132165
144000 0.0910340445398405
144010 0.0910319295308828
144020 0.0910300665772949
144030 0.0910285488778863
144040 0.0910267121148146
144050 0.0910247544751148
144060 0.0910233942594379
144070 0.0910218226178353
144080 0.0910199113309072
144090 0.0910182575520963
144100 0.0910158528794308
144110 0.0910138323856503
144120 0.0910115502665622
144130 0.0910097720665268
144140 0.0910078751134048
144150 0.0910055586441887
144160 0.0910033477132
144170 0.0910017032267915
144180 0.0909996087217399
144190 0.0909982198039672
144200 0.0909959687600461
144210 0.0909936462183332
144220 0.0909914665135743
144230 0.0909890676062177
144240 0.0909867564442052
144250 0.0909840355204377
144260 0.0909819916262901
144270 0.0909794205654484
144280 0.0909778676100139
144290 0.0909754007935433
144300 0.0909740177623679
144310 0.0909724988972529
144320 0.0909704203578618
144330 0.0909683290366595
144340 0.0909657268406859
144350 0.0909628908300677
144360 0.0909607474707231
144370 0.0909583002568852
144380 0.0909564075584446
144390 0.0909543767715117
144400 0.0909521669851435
144410 0.0909496904482201
144420 0.0909476861747199
144430 0.0909454869406407
144440 0.090942887424165
144450 0.090940359527225
144460 0.0909381301909056
144470 0.090935390764359
144480 0.0909331992383333
144490 0.0909313084693056
144500 0.0909290649954923
144510 0.0909269277444858
144520 0.0909246702985324
144530 0.090922716904696
144540 0.0909208432019456
144550 0.0909188176263122
144560 0.0909171820893595
144570 0.0909149557990774
144580 0.0909129021542398
144590 0.0909118044706444
144600 0.0909089545517881
144610 0.0909070943106396
144620 0.0909045978197913
144630 0.0909023625642268
144640 0.0909002298370025
144650 0.0908975185570521
144660 0.0908956746761426
144670 0.0908935513120358
144680 0.0908915581104759
144690 0.0908896776529995
144700 0.0908872692334289
144710 0.0908849697091478
144720 0.090882617787436
144730 0.0908802112910445
144740 0.0908781775876879
144750 0.0908763872456393
144760 0.090874528476138
144770 0.0908724722201857
144780 0.0908706025191326
144790 0.0908682443301748
144800 0.09086650439162
144810 0.0908648763480025
144820 0.0908627911079665
144830 0.0908608692650648
144840 0.0908587147984035
144850 0.0908560617144868
144860 0.0908540840270812
144870 0.0908516736405005
144880 0.0908496304186343
144890 0.0908473938148828
144900 0.0908451071078398
144910 0.0908426617589197
144920 0.090839818043266
144930 0.0908376525768896
144940 0.0908359901456753
144950 0.0908333519326854
144960 0.0908309398606636
144970 0.0908291589569385
144980 0.0908273571332978
144990 0.0908251239907875
145000 0.0908226844695175
145010 0.0908204478808405
145020 0.0908176827198408
145030 0.0908150753418809
145040 0.0908127021072651
145050 0.0908106992956179
145060 0.0908087502605287
145070 0.0908066198482858
145080 0.090803976700439
145090 0.0908014442279005
145100 0.0907983854436748
145110 0.0907959541126442
145120 0.0907934814440956
145130 0.0907912625694411
145140 0.0907889286776096
145150 0.0907870356786959
145160 0.0907858669250914
145170 0.0907840508874394
145180 0.0907811061257057
145190 0.0907793035658701
145200 0.0907776612166745
145210 0.0907764576048058
145220 0.0907744022571255
145230 0.0907723033473751
145240 0.0907706966852742
145250 0.0907686868735825
145260 0.0907665178605739
145270 0.090764557013389
145280 0.09076227224033
145290 0.0907603311459955
145300 0.0907581537200896
145310 0.0907561910686111
145320 0.0907546014450135
145330 0.090751994696739
145340 0.0907497663610174
145350 0.0907475953293264
145360 0.0907455076179486
145370 0.0907426509060376
145380 0.0907405283994289
145390 0.0907380507024063
145400 0.0907360152791851
145410 0.0907339902316015
145420 0.0907320333487688
145430 0.0907294771150778
145440 0.090727291793047
145450 0.0907255146282987
145460 0.0907236434637276
145470 0.0907209933147989
145480 0.0907194670571029
145490 0.0907176907669873
145500 0.0907152114007063
145510 0.0907136558416881
145520 0.0907117142609303
145530 0.0907094275049538
145540 0.0907073123574084
145550 0.0907052147845443
145560 0.0907036042971009
145570 0.0907014936726451
145580 0.0906989355064097
145590 0.0906969587088508
145600 0.0906944291609086
145610 0.0906922516314904
145620 0.0906899089059499
145630 0.090687795152646
145640 0.0906853704087758
145650 0.0906827766915372
145660 0.0906802915956292
145670 0.0906781048352183
145680 0.0906765998695714
145690 0.0906750098441459
145700 0.0906728036476161
145710 0.090670582053179
145720 0.0906679166772445
145730 0.0906659511861001
145740 0.0906638503427128
145750 0.090661861678729
145760 0.0906595045277337
145770 0.090657064581998
145780 0.0906551193796117
145790 0.0906523933100406
145800 0.0906506930442491
145810 0.0906484861587637
145820 0.0906461909190685
145830 0.0906438129853533
145840 0.0906419360536711
145850 0.090639596880033
145860 0.0906376217894024
145870 0.0906353605273696
145880 0.0906328062940214
145890 0.0906310291635705
145900 0.0906285963420744
145910 0.0906270510480547
145920 0.0906253246770906
145930 0.0906233549234823
145940 0.0906210572847572
145950 0.0906187914584763
145960 0.0906166512703678
145970 0.0906151326621752
145980 0.0906131695837475
145990 0.0906113471253284
146000 0.0906085951899281
146010 0.0906065578280036
146020 0.0906041782480502
146030 0.0906018091709747
146040 0.0905997354487855
146050 0.0905970450723237
146060 0.0905951410469744
146070 0.0905927087241056
146080 0.0905905472626051
146090 0.0905880659554474
146100 0.0905860817587883
146110 0.0905841065195094
146120 0.0905821113752224
146130 0.0905803080060852
146140 0.0905785746486204
146150 0.0905767216054408
146160 0.0905745994916488
146170 0.0905727135474695
146180 0.0905709740042436
146190 0.0905688098703501
146200 0.0905661029702451
146210 0.0905648171109873
146220 0.090562859692004
146230 0.0905609717927204
146240 0.0905589995105867
146250 0.0905566296479992
146260 0.0905546444084121
146270 0.0905523121870741
146280 0.0905498510656978
146290 0.090547899321778
146300 0.0905458443107705
146310 0.0905431076396093
146320 0.0905402591612829
146330 0.0905388052540734
146340 0.0905366171166806
146350 0.0905342369068755
146360 0.0905320902970511
146370 0.0905304237733599
146380 0.0905285606647241
146390 0.0905269616024473
146400 0.0905254351018419
146410 0.0905235832603364
146420 0.0905213025744047
146430 0.0905195259557519
146440 0.0905170400626542
146450 0.0905151866385613
146460 0.0905131979987745
146470 0.0905112151823071
146480 0.0905094857215803
146490 0.0905070577979236
146500 0.0905049858489356
146510 0.0905021811328129
146520 0.0904996716235027
146530 0.0904974915471676
146540 0.0904951036324107
146550 0.0904928040937705
146560 0.0904908971430495
146570 0.0904883277398169
146580 0.0904866051909992
146590 0.0904841044999232
146600 0.0904816702638366
146610 0.0904796367466617
146620 0.0904767276708139
146630 0.090474845330982
146640 0.0904728939869834
146650 0.0904707576805752
146660 0.0904689412914428
146670 0.0904666254595518
146680 0.0904642470013991
146690 0.0904625004482498
146700 0.0904604553236136
146710 0.090459448679225
146720 0.0904568986185208
146730 0.0904554395624068
146740 0.0904532342109861
146750 0.0904507256439267
146760 0.0904488428408039
146770 0.0904465808351101
146780 0.0904449204379606
146790 0.0904431918208828
146800 0.0904415475073636
146810 0.0904398544538784
146820 0.0904378363882768
146830 0.0904351662513608
146840 0.0904340099230509
146850 0.090431918966297
146860 0.0904301937378758
146870 0.0904281043868551
146880 0.0904263912930744
146890 0.0904239496934434
146900 0.090422320051131
146910 0.0904207594467101
146920 0.0904180168976621
146930 0.0904166570683637
146940 0.090414695224929
146950 0.0904127620751012
146960 0.0904102903480107
146970 0.0904080397998084
146980 0.0904062856474943
146990 0.0904042637902327
147000 0.0904023260625223
147010 0.0904006032631304
147020 0.0903981190286899
147030 0.0903959617645332
147040 0.0903938087365211
147050 0.0903922154458182
147060 0.0903905844162471
147070 0.0903881424601396
147080 0.0903861362599185
147090 0.0903837600093839
147100 0.0903812447682531
147110 0.0903787900441607
147120 0.0903766657581919
147130 0.0903743628373161
147140 0.0903720795876151
147150 0.0903702412584069
147160 0.0903681177663385
147170 0.0903654791803073
147180 0.0903635421406398
147190 0.0903610177396283
147200 0.0903596871716646
147210 0.090357307682813
147220 0.0903554756817612
147230 0.0903536285994736
147240 0.0903509537714877
147250 0.0903484153688785
147260 0.090346321194587
147270 0.090344313346802
147280 0.090342740244433
147290 0.0903405127322869
147300 0.0903382354661999
147310 0.0903353264970458
147320 0.0903334200960061
147330 0.0903312117234399
147340 0.0903295157033892
147350 0.0903281095868298
147360 0.0903260004635954
147370 0.0903237308880809
147380 0.0903216432988539
147390 0.0903197999996499
147400 0.0903174600727741
147410 0.0903146324523002
147420 0.0903126494287991
147430 0.0903104822887626
147440 0.090308827651158
147450 0.090307391524593
147460 0.0903051243133249
147470 0.0903029789123741
147480 0.0903006655044418
147490 0.0902986501718007
147500 0.0902965258173924
147510 0.0902944144343208
147520 0.0902923140130244
147530 0.0902899771707698
147540 0.0902877700165872
147550 0.0902867248592069
147560 0.0902842771042384
147570 0.0902819862338931
147580 0.0902794681340507
147590 0.0902777532362023
147600 0.0902754250868838
147610 0.0902737255226147
147620 0.0902718239918199
147630 0.0902698842085796
147640 0.090268110855602
147650 0.0902661011866398
147660 0.0902634129655051
147670 0.0902616725844011
147680 0.0902601713694821
147690 0.0902578154103625
147700 0.0902562958617521
147710 0.0902540721548738
147720 0.0902516733682988
147730 0.0902490516992669
147740 0.090247070286119
147750 0.0902446137205613
147760 0.0902427308992702
147770 0.0902408700605419
147780 0.090238932245059
147790 0.0902370724824763
147800 0.0902349776806477
147810 0.0902329854504885
147820 0.0902312961790542
147830 0.0902291807341736
147840 0.0902271893007605
147850 0.090224740846067
147860 0.0902221937851566
147870 0.0902204344523385
147880 0.0902187461934123
147890 0.0902168467616026
147900 0.0902149867921857
147910 0.0902122822468074
147920 0.0902103367373666
147930 0.0902081566061752
147940 0.0902063365732911
147950 0.090204023531075
147960 0.0902020097593784
147970 0.0902000912826663
147980 0.0901982015064627
147990 0.0901957709380537
148000 0.0901942312848293
148010 0.0901917551259481
148020 0.090189701637421
148030 0.0901880819281067
148040 0.0901857544885957
148050 0.0901834762968428
148060 0.090181462967973
148070 0.0901790756179115
148080 0.0901773365661078
148090 0.0901748999174195
148100 0.0901724726387801
148110 0.090170320082253
148120 0.0901682619244186
148130 0.0901657264932998
148140 0.0901634763363004
148150 0.090161293210003
148160 0.0901593464495855
148170 0.0901573946364496
148180 0.0901558047374202
148190 0.0901540836088426
148200 0.090151942716701
148210 0.0901493742496889
148220 0.090147105562335
148230 0.0901449968848061
148240 0.0901429806937861
148250 0.0901406774339615
148260 0.0901387948567287
148270 0.0901366312142847
148280 0.0901344704929731
148290 0.0901325444956372
148300 0.0901303822335614
148310 0.090128076024972
148320 0.0901262044368149
148330 0.0901239936795117
148340 0.090122011720324
148350 0.0901201927749405
148360 0.0901184268638518
148370 0.0901160993030796
148380 0.0901139263974991
148390 0.090111390414415
148400 0.0901097614069075
148410 0.0901074787652711
148420 0.0901057849469806
148430 0.09010278273936
148440 0.090100697808148
148450 0.0900987036140791
148460 0.0900968017461756
148470 0.0900941608457719
148480 0.090092080733462
148490 0.090089511951198
148500 0.0900868010564648
148510 0.090085591987147
148520 0.0900828692051657
148530 0.0900808818832422
148540 0.0900784824662404
148550 0.0900756269849283
148560 0.0900734305144784
148570 0.0900712738170893
148580 0.090069746765952
148590 0.0900673085077151
148600 0.0900651959194926
148610 0.09006272573897
148620 0.0900611390157017
148630 0.0900590919224006
148640 0.0900565962755788
148650 0.0900545321006317
148660 0.0900527132558092
148670 0.0900505834017142
148680 0.0900479742665636
148690 0.0900457001916314
148700 0.0900431270823065
148710 0.0900413873450351
148720 0.0900394042765588
148730 0.0900365511804349
148740 0.0900345633834409
148750 0.0900330730979306
148760 0.0900310379401693
148770 0.0900292998830708
148780 0.0900268345868114
148790 0.0900249337126372
148800 0.0900226218335432
148810 0.0900201182756572
148820 0.0900182199563717
148830 0.0900160508749074
148840 0.0900140184337995
148850 0.0900120638064873
148860 0.0900103011353987
148870 0.0900078959989667
148880 0.0900056450732314
148890 0.0900029814506663
148900 0.0900011068997313
148910 0.0899983664296693
148920 0.0899962781808132
148930 0.0899942410673572
148940 0.0899919419413888
148950 0.0899897260245203
148960 0.0899873890865799
148970 0.0899855253276461
148980 0.0899826747137558
148990 0.0899807534269563
149000 0.0899790306209377
149010 0.0899775408439359
149020 0.0899758438708795
149030 0.0899735707255739
149040 0.0899716487001007
149050 0.0899686658693909
149060 0.0899667930427186
149070 0.0899650886488724
149080 0.0899633555521877
149090 0.0899609651249823
149100 0.0899585092898193
149110 0.0899567430772608
149120 0.0899540716239337
149130 0.0899520768353669
149140 0.089949403917836
149150 0.0899468818798288
149160 0.0899451299658906
149170 0.0899433678928451
149180 0.0899410344685908
149190 0.0899387293851085
149200 0.0899364719772802
149210 0.0899342673277862
149220 0.0899323949892934
149230 0.0899303153376544
149240 0.0899282869668605
149250 0.0899254965519819
149260 0.0899232903739974
149270 0.0899216521507523
149280 0.0899197352021563
149290 0.0899174690518203
149300 0.0899154225473495
149310 0.0899129243022372
149320 0.0899106444446061
149330 0.0899078595375068
149340 0.0899059910959873
149350 0.089903883204111
149360 0.0899015234919874
149370 0.0898997132212776
149380 0.0898979967269092
149390 0.0898967325181723
149400 0.0898948717160007
149410 0.0898934675807489
149420 0.0898914498923186
149430 0.0898893715352369
149440 0.0898877247158384
149450 0.0898850269523071
149460 0.0898833449343317
149470 0.0898809112764709
149480 0.0898786949377136
149490 0.0898762438757799
149500 0.0898738987822585
149510 0.0898721099273046
149520 0.0898703695820238
149530 0.0898683849053927
149540 0.0898660915866885
149550 0.0898636169257768
149560 0.089861463767139
149570 0.0898595433456402
149580 0.0898575377567188
149590 0.089856207397299
149600 0.0898542187604534
149610 0.0898522856545654
149620 0.089850542235457
149630 0.0898488682956642
149640 0.0898467106380555
149650 0.0898445320944006
149660 0.089842871442449
149670 0.0898400640312025
149680 0.0898377623855209
149690 0.0898356250935831
149700 0.0898336847916496
149710 0.0898318663057054
149720 0.0898300836048113
149730 0.0898278903869275
149740 0.0898257480707063
149750 0.0898239546766243
149760 0.0898220652215901
149770 0.0898199714251305
149780 0.0898178143210528
149790 0.0898153015077374
149800 0.0898139989853415
149810 0.0898124168413276
149820 0.0898102033593755
149830 0.089807786020886
149840 0.0898058218895114
149850 0.0898032015942152
149860 0.0898011123964232
149870 0.0897986497110886
149880 0.0897966989521034
149890 0.0897954797392569
149900 0.0897940049988027
149910 0.0897917047646581
149920 0.089789518282536
149930 0.0897868645774394
149940 0.0897847556110924
149950 0.0897824670214423
149960 0.0897801634326789
149970 0.0897783448117971
149980 0.0897760829516944
149990 0.0897736231386233
150000 0.0897717952036639
150010 0.0897698199171712
150020 0.0897673342238304
150030 0.0897654605491549
150040 0.0897631334026605
150050 0.0897605278845705
150060 0.0897582985585593
150070 0.0897563416917074
150080 0.0897542845830023
150090 0.0897523202719793
150100 0.0897496439263501
150110 0.0897472564165743
150120 0.0897456507042841
150130 0.0897438755632989
150140 0.0897415756511161
150150 0.0897395149353745
150160 0.0897375295221283
150170 0.0897352203327167
150180 0.0897332767396247
150190 0.0897314494837949
150200 0.0897297519754023
150210 0.0897274430002358
150220 0.0897255112375969
150230 0.0897229218721573
150240 0.0897208432134118
150250 0.0897180788522314
150260 0.0897161203780236
150270 0.0897137329650057
150280 0.0897115606247987
150290 0.0897094972189539
150300 0.0897072393271814
150310 0.0897054797784494
150320 0.0897033000436721
150330 0.0897012412305929
150340 0.0896995040486466
150350 0.089696779100313
150360 0.089694319741597
150370 0.0896917010196283
150380 0.0896898462290917
150390 0.0896876679041202
150400 0.089685525105645
150410 0.0896827355915011
150420 0.0896806075424525
150430 0.0896788071875071
150440 0.0896766925548354
150450 0.0896750208689579
150460 0.0896724295797441
150470 0.0896703790927647
150480 0.0896693663656251
150490 0.0896675465930833
150500 0.089665449131735
150510 0.0896633808941562
150520 0.0896609146761443
150530 0.0896583123126297
150540 0.0896562914900967
150550 0.0896547242320015
150560 0.0896526324473829
150570 0.0896503622504219
150580 0.0896478366859124
150590 0.089645554514275
150600 0.0896430126178803
150610 0.0896407166229337
150620 0.0896390773475772
150630 0.0896371757189304
150640 0.0896351960672107
150650 0.0896333851789381
150660 0.0896315673874847
150670 0.0896293517275887
150680 0.0896274921363033
150690 0.0896255944758465
150700 0.0896232807752142
150710 0.0896217860556506
150720 0.0896190369047242
150730 0.0896166736521996
150740 0.0896141288176804
150750 0.0896122324969498
150760 0.0896100376740145
150770 0.0896079460726836
150780 0.0896059768452091
150790 0.0896036473337948
150800 0.0896010802509296
150810 0.0895993804823093
150820 0.0895971500702992
150830 0.0895943448226432
150840 0.0895926862008096
150850 0.0895909880722753
150860 0.0895895495343231
150870 0.0895872329988717
150880 0.0895856987948596
150890 0.0895834949681419
150900 0.0895816262690982
150910 0.0895792227074068
150920 0.0895765988024951
150930 0.0895742506990391
150940 0.089572634262915
150950 0.0895702358558188
150960 0.0895676091014227
150970 0.0895655955290877
150980 0.0895639002609422
150990 0.0895620580351264
151000 0.0895595484944574
151010 0.0895576038745325
151020 0.0895556040794099
151030 0.0895540043654947
151040 0.0895522598878607
151050 0.0895500679973189
151060 0.0895480549707025
151070 0.0895459043909258
151080 0.0895442059980667
151090 0.0895426045771774
151100 0.0895408675488349
151110 0.0895396378438249
151120 0.0895376633875849
151130 0.0895357109516264
151140 0.0895340291987236
151150 0.0895329718323855
151160 0.0895312549222684
151170 0.089529530673085
151180 0.0895272532905306
151190 0.0895250914213066
151200 0.0895229420795256
151210 0.0895208733308761
151220 0.0895189830137277
151230 0.0895168126816913
151240 0.0895144705371743
151250 0.0895124091664592
151260 0.0895099928293771
151270 0.0895075448804434
151280 0.0895052790233057
151290 0.0895029505600357
151300 0.0895005578250306
151310 0.0894987839263667
151320 0.0894967273830089
151330 0.0894944064862147
151340 0.0894929132348904
151350 0.0894910650279412
151360 0.0894890724640418
151370 0.0894869633532687
151380 0.0894848599527586
151390 0.0894824560158942
151400 0.0894804894844925
151410 0.0894787259144492
151420 0.0894760245145622
151430 0.08947372627695
151440 0.0894723549385825
151450 0.0894697140779671
151460 0.0894675126617305
151470 0.0894650494423093
151480 0.0894629830646377
151490 0.0894613294438298
151500 0.0894584993027419
151510 0.0894567380830067
151520 0.089455107958457
151530 0.0894537867887191
151540 0.0894519843590873
151550 0.0894501573713211
151560 0.0894480727203119
151570 0.0894458254064978
151580 0.0894436459944234
151590 0.0894411208030078
151600 0.0894393422294371
151610 0.0894372389339192
151620 0.0894349445649684
151630 0.089433167470439
151640 0.0894309750581482
151650 0.089428488268234
151660 0.0894263638351239
151670 0.0894245772443693
151680 0.0894223802182165
151690 0.0894197891843641
151700 0.089417722997676
151710 0.0894164443998445
151720 0.0894146749343136
151730 0.0894122181421142
151740 0.0894104349227656
151750 0.0894083727315936
151760 0.0894064575212846
151770 0.0894043979357304
151780 0.0894021095998934
151790 0.0894000591852884
151800 0.0893980969628452
151810 0.0893954959762796
151820 0.0893934744851769
151830 0.089391602061659
151840 0.0893893730630802
151850 0.0893870255473189
151860 0.0893850058529128
151870 0.0893825207006896
151880 0.0893806404084106
151890 0.0893788297869062
151900 0.0893767818341999
151910 0.0893745812622921
151920 0.0893725830795006
151930 0.0893703661760594
151940 0.0893686074689079
151950 0.0893662173084563
151960 0.0893643982086764
151970 0.0893622430870043
151980 0.0893600166073845
151990 0.0893580389915018
152000 0.089356198758598
152010 0.0893538273901702
152020 0.0893517742677092
152030 0.0893502299908953
152040 0.0893483549868794
152050 0.0893468233860128
152060 0.0893454297787279
152070 0.0893429665632873
152080 0.0893410261872565
152090 0.0893388063664212
152100 0.089336462233244
152110 0.0893347678226914
152120 0.0893320527057206
152130 0.0893301056590412
152140 0.0893277547981401
152150 0.0893264325955788
152160 0.089324619493029
152170 0.089322803610938
152180 0.0893210018814998
152190 0.0893188622116858
152200 0.0893172321545764
152210 0.0893147276016893
152220 0.0893124975869127
152230 0.089310464562411
152240 0.0893082675264864
152250 0.0893060457784549
152260 0.0893041105927142
152270 0.0893017730712453
152280 0.0892999933738984
152290 0.0892979331309286
152300 0.0892961569811213
152310 0.0892938104187952
152320 0.089291217598993
152330 0.0892892539199874
152340 0.0892870518199759
152350 0.0892857961900481
152360 0.0892837944961678
152370 0.0892820470958077
152380 0.0892802483304613
152390 0.0892786315969438
152400 0.0892764176266187
152410 0.089274497595692
152420 0.0892726203478819
152430 0.0892705113315139
152440 0.0892685491177994
152450 0.0892671328323294
152460 0.0892656630056885
152470 0.0892634503018763
152480 0.089261192889747
152490 0.0892589295873729
152500 0.0892567932535579
152510 0.089255680339275
152520 0.0892539291678538
152530 0.0892518808981367
152540 0.0892493890042955
152550 0.0892474365272727
152560 0.0892453537304478
152570 0.0892429350657517
152580 0.0892406840111046
152590 0.0892385482633735
152600 0.0892366699253396
152610 0.0892344444934779
152620 0.0892322071763012
152630 0.0892306887645218
152640 0.0892290873306242
152650 0.0892263662049481
152660 0.0892248383576903
152670 0.0892224010663462
152680 0.0892206677051238
152690 0.089218267442009
152700 0.0892165526429416
152710 0.0892149642730461
152720 0.0892129293451778
152730 0.0892104926100016
152740 0.0892084628295225
152750 0.0892059799328685
152760 0.0892045058028204
152770 0.0892025281986283
152780 0.0892002850693192
152790 0.0891984986180056
152800 0.0891971514575481
152810 0.0891949797927307
152820 0.0891930165918795
152830 0.0891911026014526
152840 0.0891889992156064
152850 0.0891864136634591
152860 0.0891852827049309
152870 0.0891829195143107
152880 0.0891805853389637
152890 0.0891795742969639
152900 0.0891773866097797
152910 0.0891756159552592
152920 0.0891735472043696
152930 0.0891718953645148
152940 0.0891695183001327
152950 0.0891674022133013
152960 0.0891659241003277
152970 0.0891636845341878
152980 0.0891615343863796
152990 0.0891601090138758
153000 0.0891580012901593
153010 0.0891564305526305
153020 0.0891540875486251
153030 0.089151887737466
153040 0.0891498627624108
153050 0.0891479955011732
153060 0.0891454990303595
153070 0.0891437670369642
153080 0.0891414757620171
153090 0.0891396380911048
153100 0.0891376440838117
153110 0.0891352329667828
153120 0.0891327218979917
153130 0.089130514355574
153140 0.0891288460652728
153150 0.0891262363529553
153160 0.0891242316093757
153170 0.0891225861450877
153180 0.0891206981023524
153190 0.0891185630494919
153200 0.0891165593599201
153210 0.0891140941306588
153220 0.0891122062460631
153230 0.0891103731357747
153240 0.0891081843410893
153250 0.0891056168179687
153260 0.0891035075279228
153270 0.0891016864184799
153280 0.0890993978984511
153290 0.0890974888090214
153300 0.0890951720075882
153310 0.0890935305405529
153320 0.0890911855645537
153330 0.0890892406953031
153340 0.0890873805035299
153350 0.0890853323740814
153360 0.0890829262356413
153370 0.0890812824360663
153380 0.0890792654762906
153390 0.0890771820201346
153400 0.0890756499772994
153410 0.0890742258537895
153420 0.0890721195777302
153430 0.089070301566772
153440 0.0890681395680378
153450 0.089066113409355
153460 0.0890637854537039
153470 0.0890619986220546
153480 0.0890604582682024
153490 0.0890587149735677
153500 0.0890569318898934
153510 0.0890551297293332
153520 0.0890529872043729
153530 0.0890511196736271
153540 0.0890492191515864
153550 0.0890467774183629
153560 0.0890448105466871
153570 0.0890422847911077
153580 0.0890405527208883
153590 0.0890383492733281
153600 0.0890357696662785
153610 0.0890341230074465
153620 0.0890324093987642
153630 0.0890304435169842
153640 0.0890281856188039
153650 0.0890263516973338
153660 0.0890245988031384
153670 0.089022357593771
153680 0.0890209194372488
153690 0.0890187975705447
153700 0.0890169435734249
153710 0.0890153858022679
153720 0.0890139807626109
153730 0.0890115969368275
153740 0.0890099710766496
153750 0.0890079898619187
153760 0.0890056812357606
153770 0.0890038723776908
153780 0.0890027195740394
153790 0.0890005669590925
153800 0.088998242765663
153810 0.0889962853681469
153820 0.0889945975296734
153830 0.0889927726995211
153840 0.0889902641097285
153850 0.088988034180345
153860 0.0889865170793086
153870 0.0889848693908384
153880 0.0889832083378785
153890 0.0889809890812095
153900 0.0889792705834961
153910 0.088977232228807
153920 0.088975351681129
153930 0.088973476313426
153940 0.0889713548114705
153950 0.0889694348465551
153960 0.0889676835916781
153970 0.0889661348054124
153980 0.0889640012579124
153990 0.0889625632360401
154000 0.0889603347670345
154010 0.0889590095395653
154020 0.0889581207595946
154030 0.0889563627159479
154040 0.0889545616864701
154050 0.0889523509826479
154060 0.0889500538939325
154070 0.0889480129291393
154080 0.0889456252041474
154090 0.0889432897400879
154100 0.088941619461546
154110 0.0889399327353723
154120 0.088938509484961
154130 0.0889363888702585
154140 0.0889344533381142
154150 0.0889330956729769
154160 0.0889311209230985
154170 0.0889292796338339
154180 0.0889276050613833
154190 0.0889252550493999
154200 0.0889238024397447
154210 0.0889210664556526
154220 0.0889192799114311
154230 0.0889176445794718
154240 0.0889156142092664
154250 0.0889136224104128
154260 0.0889115712490495
154270 0.0889098546546939
154280 0.088907968590766
154290 0.0889062261664834
154300 0.0889040311794159
154310 0.0889023581403377
154320 0.0889005389451325
154330 0.0888987956132395
154340 0.0888962689091003
154350 0.0888942925714187
154360 0.0888925149108597
154370 0.0888904354079467
154380 0.0888886337263722
154390 0.0888866177522155
154400 0.0888844800593529
154410 0.0888828784998464
154420 0.0888809606845514
154430 0.0888786465922441
154440 0.088876232903882
154450 0.0888745310011616
154460 0.0888729590457407
154470 0.0888716568500147
154480 0.0888702995432963
154490 0.0888678995648925
154500 0.0888665185296711
154510 0.0888643441131302
154520 0.0888619271646681
154530 0.0888600531530875
154540 0.0888580363916766
154550 0.0888553490211233
154560 0.0888533701067984
154570 0.0888512941735212
154580 0.0888493272589472
154590 0.0888467219816822
154600 0.0888445779122273
154610 0.0888423817907645
154620 0.0888400894105691
154630 0.0888379264442743
154640 0.0888361116255713
154650 0.0888332707515326
154660 0.088830970072308
154670 0.088828896394726
154680 0.0888265901754327
154690 0.0888250845879177
154700 0.0888234335227719
154710 0.0888217650266681
154720 0.0888195655066443
154730 0.0888167873152661
154740 0.088815031263023
154750 0.0888132286281329
154760 0.0888114412380153
154770 0.088809788811504
154780 0.0888076640569296
154790 0.088805219911962
154800 0.0888031847331254
154810 0.0888013007854462
154820 0.0887999119372693
154830 0.0887980498320362
154840 0.088795731801009
154850 0.088793835691512
154860 0.0887922608759965
154870 0.088790533101386
154880 0.0887885335756241
154890 0.0887864499933569
154900 0.0887841277263092
154910 0.0887818953604398
154920 0.088779655786763
154930 0.0887774239600327
154940 0.088776042922366
154950 0.0887741408206148
154960 0.0887724674668291
154970 0.0887708001437573
154980 0.0887688205545727
154990 0.08876689662296
155000 0.088765326829599
155010 0.0887635298966841
155020 0.0887614438724714
155030 0.0887599600043106
155040 0.0887584475378352
155050 0.0887564982164231
155060 0.0887542905589207
155070 0.0887523283434214
155080 0.0887509795223475
155090 0.0887489074008834
155100 0.0887468361076122
155110 0.0887449351020857
155120 0.0887431859117842
155130 0.0887414196154564
155140 0.0887392698592553
155150 0.0887369948725168
155160 0.0887354666116473
155170 0.0887331981105365
155180 0.0887308330481251
155190 0.088729133865843
155200 0.0887276994365966
155210 0.0887260332658576
155220 0.0887243285672498
155230 0.088722155908835
155240 0.0887203826214248
155250 0.0887184239989359
155260 0.0887162742787493
155270 0.088714404725449
155280 0.0887123359451881
155290 0.0887103623659835
155300 0.0887083740030284
155310 0.0887065310702195
155320 0.0887042142457826
155330 0.0887017138267694
155340 0.0886996013355298
155350 0.0886984154867822
155360 0.0886962956502186
155370 0.0886944628345137
155380 0.0886924416648973
155390 0.0886915190130851
155400 0.0886895479601008
155410 0.0886878091750608
155420 0.088685859368088
155430 0.0886841912258362
155440 0.0886822421781697
155450 0.0886804067368821
155460 0.0886783159541996
155470 0.0886766128212717
155480 0.0886748614440235
155490 0.0886736253849367
155500 0.088671404919768
155510 0.0886685640339971
155520 0.0886667779896
155530 0.0886650294865964
155540 0.0886635494561989
155550 0.0886617917350442
155560 0.0886603280685535
155570 0.0886580316060567
155580 0.0886557385425982
155590 0.088654102808795
155600 0.0886532529043062
155610 0.0886515744573254
155620 0.0886496557843315
155630 0.0886475206900941
155640 0.0886457314927905
155650 0.0886433243164018
155660 0.0886412279894516
155670 0.08863902153729
155680 0.0886376016045976
155690 0.0886356012917275
155700 0.0886336050826254
155710 0.088631445679602
155720 0.0886285676114875
155730 0.088626692810371
155740 0.0886244479235667
155750 0.0886222073905249
155760 0.0886200257407618
155770 0.088617883352444
155780 0.0886155573226963
155790 0.0886138226272291
155800 0.0886123807544792
155810 0.0886105067589984
155820 0.08860798288993
155830 0.088606294533133
155840 0.0886041440774104
155850 0.0886020911228389
155860 0.0885999933779792
155870 0.088598356071141
155880 0.0885964360505473
155890 0.0885944582428387
155900 0.0885923774584629
155910 0.0885901279148291
155920 0.0885883403598981
155930 0.0885859120278767
155940 0.0885833095792312
155950 0.0885809016455407
155960 0.0885789517076549
155970 0.088577111066916
155980 0.0885751656765901
155990 0.0885728197280279
156000 0.0885705814424134
156010 0.0885689731857349
156020 0.0885669959737442
156030 0.0885649087398714
156040 0.0885632583952473
156050 0.0885612521697793
156060 0.0885589784132201
156070 0.088556906461995
156080 0.0885545861526821
156090 0.0885525350615942
156100 0.0885503117344312
156110 0.0885482638189476
156120 0.0885463712811283
156130 0.0885447232335909
156140 0.0885430051006101
156150 0.0885408427224183
156160 0.0885389984400387
156170 0.0885369687357627
156180 0.0885355029372178
156190 0.0885337945871316
156200 0.0885324824005118
156210 0.0885297783454373
156220 0.088527509089747
156230 0.0885254489877634
156240 0.0885234140089524
156250 0.0885219829499366
156260 0.0885197259548476
156270 0.0885177992218926
156280 0.088516075932463
156290 0.0885139092392013
156300 0.0885125532006212
156310 0.0885103818952172
156320 0.0885084620793059
156330 0.0885061987022315
156340 0.0885047113280851
156350 0.0885021572022278
156360 0.0885002161597693
156370 0.0884978324467221
156380 0.088496360784661
156390 0.0884942876726698
156400 0.0884919352113022
156410 0.0884898764252791
156420 0.0884881935377159
156430 0.088486299825585
156440 0.0884846044833371
156450 0.0884823823132339
156460 0.0884814263810748
156470 0.0884794265284821
156480 0.0884780805501963
156490 0.0884762952366097
156500 0.0884747275338854
156510 0.0884731849894707
156520 0.0884716129441894
156530 0.088469517381461
156540 0.0884672668008421
156550 0.0884653582006096
156560 0.0884634827757669
156570 0.0884615032175209
156580 0.088460357856821
156590 0.0884580330860221
156600 0.0884552325544943
156610 0.0884529469868841
156620 0.088451222954503
156630 0.0884491862744702
156640 0.0884472490233967
156650 0.0884453299763377
156660 0.0884435553422083
156670 0.0884410212303424
156680 0.0884390695887274
156690 0.0884371790206775
156700 0.0884349010062834
156710 0.0884330073727909
156720 0.0884317038386922
156730 0.088429278967743
156740 0.088427670950286
156750 0.0884258755115589
156760 0.0884238044611563
156770 0.0884219289743844
156780 0.0884193826104339
156790 0.0884179684882257
156800 0.0884157670380857
156810 0.0884139533742001
156820 0.0884117612880074
156830 0.0884105326973502
156840 0.0884085076524585
156850 0.0884065625859632
156860 0.0884048730556315
156870 0.0884031010474737
156880 0.088401040155029
156890 0.0883992660617099
156900 0.0883970193794817
156910 0.0883951697147567
156920 0.0883927151066958
156930 0.088390526171629
156940 0.0883887293181796
156950 0.0883866061798653
156960 0.0883849925962838
156970 0.0883831246479976
156980 0.0883810834557543
156990 0.0883786400533698
157000 0.0883763201788432
157010 0.0883742068255531
157020 0.0883716084853095
157030 0.0883696439257942
157040 0.088367941894829
157050 0.0883663759414457
157060 0.0883640904499304
157070 0.0883622524932694
157080 0.0883604624069579
157090 0.0883587891199695
157100 0.0883571963252834
157110 0.0883562266853438
157120 0.0883539582674552
157130 0.0883529239227864
157140 0.0883509398398262
157150 0.0883490436691014
157160 0.0883467434261123
157170 0.0883449987932132
157180 0.0883434282387081
157190 0.0883418011050198
157200 0.0883403582695326
157210 0.0883385429636891
157220 0.0883370272218206
157230 0.0883351659261515
157240 0.0883335792150603
157250 0.0883314686187068
157260 0.0883302603732078
157270 0.0883280468592094
157280 0.0883261644219782
157290 0.0883250904087115
157300 0.0883228773716476
157310 0.0883206267178013
157320 0.0883183510573894
157330 0.0883161463963869
157340 0.0883136711392895
157350 0.0883113473057582
157360 0.0883094256190411
157370 0.0883074044139897
157380 0.0883057643430135
157390 0.0883033680912594
157400 0.0883011609893076
157410 0.0882989150767118
157420 0.0882969162671634
157430 0.0882945543141229
157440 0.088292323629175
157450 0.0882900957078319
157460 0.0882881284625021
157470 0.0882862724301229
157480 0.0882852129963736
157490 0.0882829883888371
157500 0.088281188828266
157510 0.0882789065024691
157520 0.088276748257668
157530 0.0882748270727661
157540 0.0882728623114489
157550 0.0882707653287697
157560 0.0882690448967621
157570 0.0882672284317422
157580 0.088266318466215
157590 0.0882646551040012
157600 0.0882624064067568
157610 0.0882602349145878
157620 0.0882577089611527
157630 0.088255428794134
157640 0.0882540112740254
157650 0.0882532854290011
157660 0.0882513775789793
157670 0.088249798869596
157680 0.088247726489461
157690 0.0882455263419253
157700 0.088243454768514
157710 0.0882413976140921
157720 0.0882392118462277
157730 0.0882372390486137
157740 0.0882352978652322
157750 0.088232895515738
157760 0.0882311130256887
157770 0.0882292723037158
157780 0.0882271609985501
157790 0.0882247679949034
157800 0.0882228573181296
157810 0.0882212604895738
157820 0.0882195656419269
157830 0.0882172957996507
157840 0.0882156700352237
157850 0.0882141415124566
157860 0.0882117891442818
157870 0.0882096825082222
157880 0.0882086166968481
157890 0.0882068290913993
157900 0.0882052153804654
157910 0.0882030182096135
157920 0.088201161393633
157930 0.088198951895596
157940 0.0881974022608595
157950 0.0881952263983285
157960 0.0881931153279579
157970 0.0881906147235679
157980 0.0881889348552547
157990 0.0881871229150521
158000 0.0881852237754675
158010 0.0881832065558906
158020 0.0881812326999423
158030 0.0881796726311686
158040 0.0881782048210661
158050 0.0881757809815471
158060 0.0881737920189987
158070 0.0881722610041701
158080 0.0881699850227983
158090 0.088168327270129
158100 0.088166449732745
158110 0.0881639436790879
158120 0.0881617261272796
158130 0.0881604207926903
158140 0.0881584307344179
158150 0.0881563656436135
158160 0.0881537913040981
158170 0.0881516799839135
158180 0.0881493536689294
158190 0.0881468894729377
158200 0.0881449439661573
158210 0.0881429835658448
158220 0.0881411937138666
158230 0.0881394517933961
158240 0.0881369532095145
158250 0.0881347906802442
158260 0.0881335693077932
158270 0.0881313934670212
158280 0.0881288273095763
158290 0.0881273138339937
158300 0.0881248657563074
158310 0.0881230388516686
158320 0.0881207540952534
158330 0.0881187190572178
158340 0.0881170683271562
158350 0.0881154340581882
158360 0.0881132850081432
158370 0.0881114158092502
158380 0.0881096503684162
158390 0.0881079074505846
158400 0.0881054726689295
158410 0.0881033331325096
158420 0.0881013799171712
158430 0.0880999072023642
158440 0.0880982610835092
158450 0.0880966141168939
158460 0.0880948927779984
158470 0.0880925645681852
158480 0.08809079645111
158490 0.0880894660668245
158500 0.088086968816617
158510 0.0880852185727408
158520 0.0880828866181169
158530 0.0880809670376619
158540 0.0880787860138696
158550 0.0880771202954524
158560 0.0880746938246002
158570 0.0880729667147076
158580 0.0880709554982626
158590 0.0880688360276926
158600 0.0880665716835441
158610 0.0880653430681753
158620 0.0880642338929628
158630 0.0880622371397017
158640 0.0880609597278642
158650 0.0880591055247642
158660 0.0880569119815563
158670 0.0880553704091368
158680 0.0880533974572014
158690 0.0880517770525418
158700 0.0880499827764312
158710 0.0880483017111898
158720 0.088046598928908
158730 0.0880446706455563
158740 0.0880425640795056
158750 0.0880414072761507
158760 0.0880399391360877
158770 0.0880378624667892
158780 0.0880355293820983
158790 0.0880337474538068
158800 0.0880322779146006
158810 0.0880305530216729
158820 0.0880285131770752
158830 0.0880263494386732
158840 0.0880241628776689
158850 0.0880229298350631
158860 0.0880210877248786
158870 0.0880191915486336
158880 0.0880173689664465
158890 0.0880152931909116
158900 0.0880138471306385
158910 0.0880123231890435
158920 0.0880108550840395
158930 0.0880086143673296
158940 0.0880070329219957
158950 0.088005646221491
158960 0.0880037922064111
158970 0.0880021317075778
158980 0.0880000645836792
158990 0.0879982688232332
159000 0.0879961318674885
159010 0.0879944122366813
159020 0.0879926194318509
159030 0.0879908440200304
159040 0.0879885598440267
159050 0.0879876846249616
159060 0.0879856382421038
159070 0.0879840758186984
159080 0.0879823816184318
159090 0.0879801278921317
159100 0.0879781667694168
159110 0.0879760197874384
159120 0.0879740214896823
159130 0.0879718050344048
159140 0.0879700397542014
159150 0.0879680805107977
159160 0.0879663234542798
159170 0.0879642324995282
159180 0.0879617573906455
159190 0.0879594836677983
159200 0.0879569468441752
159210 0.0879552518405564
159220 0.0879530826270498
159230 0.0879512143709008
159240 0.0879491932389986
159250 0.0879472718579806
159260 0.0879458550806892
159270 0.0879436713713936
159280 0.0879414301356618
159290 0.087939978551746
159300 0.087937996041204
159310 0.0879365355350074
159320 0.087934576144908
159330 0.0879327324480797
159340 0.0879313188323309
159350 0.0879295458510775
159360 0.0879276069557356
159370 0.0879255352060557
159380 0.0879234156550797
159390 0.0879211055953975
159400 0.0879199287234778
159410 0.0879181255411228
159420 0.0879164106312578
159430 0.0879149035830809
159440 0.0879134513369782
159450 0.0879116568291272
159460 0.087909671525668
159470 0.087908012222475
159480 0.0879062614182383
159490 0.0879047245799492
159500 0.0879034452281065
159510 0.0879021214276517
159520 0.0879000844802564
159530 0.087898182070593
159540 0.0878961561435184
159550 0.0878943493664259
159560 0.087892170177976
159570 0.0878903386108293
159580 0.0878881717364073
159590 0.0878862133185099
159600 0.0878841216312832
159610 0.0878819498369351
159620 0.0878797227191306
159630 0.0878779163690063
159640 0.0878758920607632
159650 0.0878742412095054
159660 0.087872397489076
159670 0.0878699466630224
159680 0.0878687214668887
159690 0.087866864638165
159700 0.087864593414258
159710 0.0878628391987159
159720 0.0878606201576288
159730 0.0878587185397726
159740 0.0878563213164467
159750 0.0878542927957942
159760 0.0878521813111667
159770 0.0878504806563213
159780 0.08784871766021
159790 0.0878466130769541
159800 0.0878441720949985
159810 0.0878423082024284
159820 0.087840110590985
159830 0.0878384030157316
159840 0.0878367004716081
159850 0.0878345656477097
159860 0.0878325724818414
159870 0.0878307915563479
159880 0.0878288825985104
159890 0.0878265949174394
159900 0.0878251774985615
159910 0.0878225165104519
159920 0.0878208503640995
159930 0.0878189292287431
159940 0.087817145850159
159950 0.0878153417888142
159960 0.0878133822733839
159970 0.0878110645915954
159980 0.0878094238040918
159990 0.0878067911352522
160000 0.0878046566658428
160010 0.0878025635245299
160020 0.0878002922091526
160030 0.0877979388050137
160040 0.0877963225941421
160050 0.0877939349873498
160060 0.0877924082414521
160070 0.087790400030805
160080 0.0877885048025602
160090 0.0877865663392887
160100 0.0877845254187087
160110 0.0877827023085153
160120 0.0877804928168487
160130 0.0877787035545007
160140 0.0877767497114731
160150 0.0877745428482918
160160 0.08777234591724
160170 0.0877704958968573
160180 0.0877682414112399
160190 0.0877661644170084
160200 0.0877640998062041
160210 0.0877621327418494
160220 0.0877608509986484
160230 0.0877591299181772
160240 0.0877576195459788
160250 0.087755382726225
160260 0.0877530864685345
160270 0.0877515317942962
160280 0.0877493099826947
160290 0.0877471804340634
160300 0.0877456166026861
160310 0.0877435846349542
160320 0.0877410087846617
160330 0.0877395732825044
160340 0.0877383701749912
160350 0.0877366230661449
160360 0.0877341701078542
160370 0.0877329722618451
160380 0.0877310587247073
160390 0.0877295850394791
160400 0.087727198552366
160410 0.0877255288771173
160420 0.0877232061569582
160430 0.0877212848849414
160440 0.0877198628585034
160450 0.0877179022219445
160460 0.0877161176821924
160470 0.0877145068710158
160480 0.0877126277876476
160490 0.087711018010035
160500 0.0877092089321103
160510 0.0877076338551763
160520 0.0877060940876111
160530 0.0877045742954581
160540 0.0877022438201425
160550 0.0877004928358062
160560 0.0876982541389138
160570 0.0876962420766602
160580 0.0876936965383004
160590 0.087692056772047
160600 0.0876902118386084
160610 0.0876884442770468
160620 0.0876866225375433
160630 0.0876847802489805
160640 0.0876826850995742
160650 0.0876807209778077
160660 0.0876786474557536
160670 0.0876768182920739
160680 0.087675342547008
160690 0.0876730947542168
160700 0.087670839423145
160710 0.0876687977737289
160720 0.0876673526929102
160730 0.0876652373777389
160740 0.0876636442163647
160750 0.0876609071293638
160760 0.0876595198527651
160770 0.0876570866892107
160780 0.087655740010655
160790 0.0876537725829181
160800 0.0876516289305374
160810 0.087649834054121
160820 0.0876475577370608
160830 0.0876454587370278
160840 0.0876433910812123
160850 0.0876416256684994
160860 0.087639562336632
160870 0.0876376303935415
160880 0.087635678400396
160890 0.0876342785206061
160900 0.087632297696855
160910 0.0876304231190051
160920 0.0876282868391373
160930 0.0876259860534047
160940 0.0876241564186041
160950 0.0876221222638717
160960 0.0876201123262993
160970 0.0876177782034141
160980 0.0876162093171428
160990 0.0876137477986222
161000 0.0876121254446366
161010 0.0876101500657998
161020 0.0876080934793655
161030 0.0876058656187841
161040 0.0876043499760994
161050 0.0876025223094738
161060 0.0876008730132187
161070 0.0875990055395702
161080 0.0875976914168637
161090 0.0875957259913671
161100 0.0875936708574189
161110 0.0875914908750529
161120 0.0875896945612807
161130 0.0875875682972743
161140 0.087585489259977
161150 0.0875838935772341
161160 0.087582078041161
161170 0.087580515327176
161180 0.0875781918227376
161190 0.0875769533836519
161200 0.0875750493906191
161210 0.0875728675621364
161220 0.0875710155027429
161230 0.0875691128411602
161240 0.0875670173495575
161250 0.0875655855010341
161260 0.0875636941861546
161270 0.0875618127676364
161280 0.087559954304784
161290 0.0875577659358408
161300 0.0875570192925807
161310 0.0875550112438468
161320 0.0875531794809079
161330 0.087552019819146
161340 0.0875499740441394
161350 0.0875481229070759
161360 0.087546852770235
161370 0.0875449331605192
161380 0.0875429088947173
161390 0.0875410141248779
161400 0.0875390736591278
161410 0.0875373853530792
161420 0.0875357340104959
161430 0.0875336842481165
161440 0.0875323957327565
161450 0.0875313439453405
161460 0.0875297939680672
161470 0.087528088982287
161480 0.0875260554136097
161490 0.0875238322904513
161500 0.087521719866867
161510 0.0875206616464087
161520 0.0875179788561034
161530 0.0875160751707782
161540 0.0875143818245063
161550 0.0875129418785996
161560 0.0875110111928962
161570 0.0875097608380146
161580 0.0875075643856977
161590 0.0875052382345874
161600 0.087503141201584
161610 0.0875015968407415
161620 0.0875002721094452
161630 0.0874984354074587
161640 0.0874965781870381
161650 0.087494509264338
161660 0.0874931360801514
161670 0.0874907237598353
161680 0.087489189368808
161690 0.0874868792589708
161700 0.0874845951657524
161710 0.0874825909520959
161720 0.0874809015207117
161730 0.0874789479727393
161740 0.0874771020413346
161750 0.0874749293679297
161760 0.0874731321514663
161770 0.087471512333699
161780 0.0874699146739045
161790 0.0874683249721444
161800 0.0874662319960095
161810 0.087464508401432
161820 0.0874628355629644
161830 0.0874610279066573
161840 0.0874590148501406
161850 0.0874575790865279
161860 0.0874557307043029
161870 0.0874538626430419
161880 0.0874519032682291
161890 0.0874497598469051
161900 0.0874480883183397
161910 0.087446204173035
161920 0.0874440735770254
161930 0.0874424869713752
161940 0.087440240169053
161950 0.0874383083768817
161960 0.0874371239508592
161970 0.0874357658089018
161980 0.0874342467034486
161990 0.0874320869623275
162000 0.0874296424812687
162010 0.0874279896030045
162020 0.087426611214835
162030 0.0874247591550435
162040 0.0874229582299845
162050 0.0874211477107668
162060 0.087419954802181
162070 0.0874184493959066
162080 0.0874168043435398
162090 0.0874152543493408
162100 0.0874128504518994
162110 0.0874109625688894
162120 0.0874088706410233
162130 0.0874065456438281
162140 0.087404627983878
162150 0.0874025400900599
162160 0.08740052044552
162170 0.0873987375456258
162180 0.0873968264102395
162190 0.0873946462877737
162200 0.0873932209347699
162210 0.0873910468018036
162220 0.087389319472833
162230 0.0873880826833402
162240 0.0873868790359727
162250 0.087385233896359
162260 0.0873839390540665
162270 0.0873818365811731
162280 0.087380030404555
162290 0.0873784270622295
162300 0.0873760788402075
162310 0.0873735707856562
162320 0.0873717239059966
162330 0.0873700750593942
162340 0.0873679293509076
162350 0.0873663146336542
162360 0.0873646148343778
162370 0.0873625752870682
162380 0.0873610460320397
162390 0.0873589956698433
162400 0.0873577103738447
162410 0.0873557871879361
162420 0.0873543348348745
162430 0.0873528416809113
162440 0.0873508377812505
162450 0.0873489570032829
162460 0.0873471560918163
162470 0.0873453708304758
162480 0.0873439709787339
162490 0.0873420088010866
162500 0.0873398004312309
162510 0.0873381106886052
162520 0.0873363136358012
162530 0.0873340949893256
162540 0.0873319929955535
162550 0.087330117279816
162560 0.0873277452428559
162570 0.0873259478515454
162580 0.0873245989060489
162590 0.0873225615963993
162600 0.0873206954349681
162610 0.0873188782928977
162620 0.0873171512020228
162630 0.0873159004678516
162640 0.0873135489990303
162650 0.0873120617475794
162660 0.0873102282107321
162670 0.087308361877167
162680 0.0873058703452347
162690 0.0873046124294366
162700 0.087303136448679
162710 0.0873013780933959
162720 0.0872998729850898
162730 0.0872975378461548
162740 0.0872957690052721
162750 0.0872939725706702
162760 0.0872920285883223
162770 0.0872903250752879
162780 0.0872885648459496
162790 0.0872862456082327
162800 0.0872844724362649
162810 0.0872823833970562
162820 0.0872805372217652
162830 0.0872780863429556
162840 0.0872763159298811
162850 0.0872745539761746
162860 0.087272527744552
162870 0.0872705627477402
162880 0.0872687368791787
162890 0.0872668228266408
162900 0.0872650728265759
162910 0.0872634283850056
162920 0.0872613362223481
162930 0.0872597141508267
162940 0.0872580134443743
162950 0.0872560819116847
162960 0.0872541243688296
162970 0.0872521045933817
162980 0.0872501422743308
162990 0.0872484964733089
163000 0.0872467348685065
163010 0.0872450705254145
163020 0.0872429096036059
163030 0.0872410798290081
163040 0.087239369105382
163050 0.0872367467903938
163060 0.0872348515473624
163070 0.0872328537574122
163080 0.0872311183818407
163090 0.0872289094562863
163100 0.0872272312241759
163110 0.0872253129360581
163120 0.0872229682236646
163130 0.0872211387578518
163140 0.0872191536014455
163150 0.0872171061862222
163160 0.0872147620989344
163170 0.0872128730712425
163180 0.0872114298547004
163190 0.0872097754956476
163200 0.0872078847025777
163210 0.0872060567555811
163220 0.0872042900727616
163230 0.0872025519319729
163240 0.087201031443428
163250 0.0871995365605644
163260 0.0871972963784841
163270 0.0871950484506969
163280 0.0871935023054787
163290 0.0871916090130139
163300 0.0871897215664971
163310 0.0871884746935507
163320 0.0871866051637811
163330 0.0871849534977005
163340 0.0871834410814108
163350 0.0871819923091332
163360 0.0871796913170942
163370 0.0871778981331007
163380 0.087175677341671
163390 0.0871737647109374
163400 0.0871716621575413
163410 0.0871697999199158
163420 0.0871680123622255
163430 0.0871663700528043
163440 0.087164810833287
163450 0.0871625071134529
163460 0.0871608419614577
163470 0.087159050148614
163480 0.0871571091987869
163490 0.0871552884265227
163500 0.0871533464315911
163510 0.08715146947801
163520 0.0871498746347417
163530 0.08714786777374
163540 0.0871461119301231
163550 0.0871439899844593
163560 0.0871421184690795
163570 0.0871397893992337
163580 0.0871372313823837
163590 0.0871354848533223
163600 0.0871335469171132
163610 0.0871324908661867
163620 0.0871306978207404
163630 0.0871288896435908
163640 0.0871268590685533
163650 0.0871254634249266
163660 0.0871234290061044
163670 0.0871213256896725
163680 0.0871195925481944
163690 0.0871176860526942
163700 0.0871162484351287
163710 0.087114561431701
163720 0.0871129129633293
163730 0.0871107503916515
163740 0.0871088728603819
163750 0.0871065772528943
163760 0.0871045854100498
163770 0.0871021220672412
163780 0.087099913674749
163790 0.0870984229769373
163800 0.0870963485828838
163810 0.0870944774353813
163820 0.0870925598945763
163830 0.0870906284311267
163840 0.0870889462839028
163850 0.0870870234245798
163860 0.0870853769828465
163870 0.0870835317933648
163880 0.0870816009290204
163890 0.0870793374252643
163900 0.0870775183686674
163910 0.0870755392003847
163920 0.0870735127008364
163930 0.0870720133592494
163940 0.0870699766075669
163950 0.0870684775352852
163960 0.0870661945085021
163970 0.0870647622710815
163980 0.0870626887946531
163990 0.0870615060063995
164000 0.0870599969594112
164010 0.0870580886796976
164020 0.0870565741321879
164030 0.0870550147594644
164040 0.087053099867256
164050 0.0870514867785184
164060 0.0870495666925187
164070 0.0870475459454211
164080 0.0870455400522337
164090 0.0870433500595958
164100 0.0870416126133889
164110 0.0870401622003378
164120 0.0870384600015837
164130 0.0870367989167242
164140 0.087035618567743
164150 0.0870336272633648
164160 0.0870313382307056
164170 0.0870295108539208
164180 0.0870280752132562
164190 0.0870258856154381
164200 0.0870241870343107
164210 0.0870224062633991
164220 0.0870204853713604
164230 0.0870195228024571
164240 0.0870177330317631
164250 0.0870159029329443
164260 0.0870136205189306
164270 0.0870124310224948
164280 0.0870104320762914
164290 0.0870086200959451
164300 0.0870066926788073
164310 0.0870050296083651
164320 0.0870030161167048
164330 0.0870011834087791
164340 0.086999671447626
164350 0.0869974965746185
164360 0.0869953272892826
164370 0.0869936181478838
164380 0.0869920650767238
164390 0.0869900077157671
164400 0.0869883822709193
164410 0.086986125352297
164420 0.0869840848960626
164430 0.0869822060300714
164440 0.0869807470173055
164450 0.0869785934443679
164460 0.0869772624672105
164470 0.0869754165866226
164480 0.0869740736468521
164490 0.0869726432412029
164500 0.0869710561303053
164510 0.0869689864024055
164520 0.0869672121621582
164530 0.086965264930598
164540 0.0869629922750959
164550 0.0869613628828623
164560 0.0869592098737198
164570 0.0869576466294682
164580 0.0869557434874919
164590 0.0869538664289491
164600 0.0869519266952204
164610 0.0869499876069856
164620 0.0869479662732446
164630 0.0869461495316274
164640 0.0869447156868346
164650 0.0869428281608833
164660 0.086941677512391
164670 0.0869398787646701
164680 0.0869377646784438
164690 0.0869357536569087
164700 0.0869333985389397
164710 0.0869315819619001
164720 0.0869296681515668
164730 0.0869277754295692
164740 0.0869262824780289
164750 0.0869243121704425
164760 0.0869224687467001
164770 0.086920890761966
164780 0.0869188938665172
164790 0.0869168041867152
164800 0.0869147112256124
164810 0.0869131419284701
164820 0.0869112344544959
164830 0.0869093542412817
164840 0.086906991147665
164850 0.0869055532059656
164860 0.0869035921692788
164870 0.0869013739108391
164880 0.0868995846335117
164890 0.0868974165209338
164900 0.0868957807820866
164910 0.086894218363669
164920 0.0868922246221196
164930 0.0868907519422824
164940 0.0868888122421128
164950 0.0868869928775825
164960 0.0868858866954757
164970 0.0868843887610367
164980 0.0868823135675127
164990 0.0868800311477811
165000 0.0868784536799796
165010 0.0868766125186678
165020 0.08687499799404
165030 0.0868730949223388
165040 0.0868707857351166
165050 0.0868691713264606
165060 0.0868670661159394
165070 0.0868655133759517
165080 0.0868637590667981
165090 0.0868624678894144
165100 0.0868609134772065
165110 0.0868593533512237
165120 0.0868578713188672
165130 0.0868561126278777
165140 0.0868542612804602
165150 0.086852235058393
165160 0.0868497572855859
165170 0.0868478998401007
165180 0.0868459641595568
165190 0.0868446740194011
165200 0.0868424099510778
165210 0.0868402757766839
165220 0.086838336721508
165230 0.0868371233019467
165240 0.0868348072731609
165250 0.0868328969544572
165260 0.0868312570059895
165270 0.0868295288083747
165280 0.0868280141730857
165290 0.0868267398744895
165300 0.0868251008995962
165310 0.0868229444309259
165320 0.0868210126531407
165330 0.0868192550191517
165340 0.0868173051551549
165350 0.0868149600681041
165360 0.0868135428059086
165370 0.0868126098694739
165380 0.0868108768517608
165390 0.0868090110025449
165400 0.0868074592018487
165410 0.0868058020251304
165420 0.0868043055088032
165430 0.0868022278744964
165440 0.0868007621864048
165450 0.0867989354690246
165460 0.0867971166726006
165470 0.0867952498648801
165480 0.0867935588322409
165490 0.0867919707676319
165500 0.0867897121721157
165510 0.0867876843322929
165520 0.0867860957635552
165530 0.0867846745404126
165540 0.0867832894800707
165550 0.0867819933945324
165560 0.0867802119658629
165570 0.0867785210164467
165580 0.0867770036008775
165590 0.0867754679686406
165600 0.0867733806869423
165610 0.0867715085390873
165620 0.0867703925743331
165630 0.0867684691304114
165640 0.0867668275111324
165650 0.0867649617009434
165660 0.0867629216333953
165670 0.086761347372373
165680 0.086759842248823
165690 0.0867581960501921
165700 0.0867574515555515
165710 0.0867556327508539
165720 0.0867546867931973
165730 0.0867527920015082
165740 0.0867512128337354
165750 0.0867499250419734
165760 0.0867477659322509
165770 0.0867455576742522
165780 0.0867436053766494
165790 0.0867418174691507
165800 0.0867403853428488
165810 0.0867388783228487
165820 0.086737046505434
165830 0.086735496022335
165840 0.0867333047926929
165850 0.0867321414860524
165860 0.0867299731706258
165870 0.0867278218333422
165880 0.0867261425377343
165890 0.0867248551725186
165900 0.0867229226586251
165910 0.0867213552418312
165920 0.0867193726021492
165930 0.0867178111763136
165940 0.0867153814086415
165950 0.0867136140252763
165960 0.086711829924504
165970 0.0867107735288646
165980 0.0867087212843565
165990 0.0867069605742643
166000 0.0867051230197534
166010 0.0867040368117566
166020 0.0867017351975433
166030 0.086700157863033
166040 0.0866983468527301
166050 0.0866965285316805
166060 0.0866944102511708
166070 0.0866930517773552
166080 0.0866915059840645
166090 0.0866900316529625
166100 0.0866883577809965
166110 0.0866868069531956
166120 0.0866848147718582
166130 0.086683219999286
166140 0.0866819821957157
166150 0.0866799579262589
166160 0.0866789128061952
166170 0.0866773325724282
166180 0.0866753670680458
166190 0.0866738642378475
166200 0.08667238224829
166210 0.0866705532329859
166220 0.0866691533041041
166230 0.0866681736294592
166240 0.0866669284467051
166250 0.0866650939055066
166260 0.0866634448388474
166270 0.0866615984928174
166280 0.0866594236427594
166290 0.0866584309015252
166300 0.0866571917394166
166310 0.0866551860873183
166320 0.0866532643449197
166330 0.0866514341868681
166340 0.086650507785074
166350 0.0866489531326991
166360 0.0866471203307567
166370 0.0866450375842688
166380 0.0866435262101928
166390 0.0866418501143295
166400 0.0866399826762495
166410 0.0866379107952149
166420 0.0866360531318144
166430 0.0866342050009397
166440 0.0866326055837054
166450 0.0866308526000245
166460 0.0866288876470423
166470 0.0866265661070392
166480 0.086624678340938
166490 0.0866231618946411
166500 0.0866214557071075
166510 0.0866194795294542
166520 0.0866176276189206
166530 0.0866157968685837
166540 0.0866140544477212
166550 0.0866123860294861
166560 0.0866109589821069
166570 0.086609231835755
166580 0.0866075939072537
166590 0.086606374461895
166600 0.0866043176076196
166610 0.0866022160595524
166620 0.0866002950270654
166630 0.0865984023593847
166640 0.0865963998792938
166650 0.086594561898276
166660 0.0865926339510713
166670 0.0865909197918736
166680 0.0865892661681523
166690 0.086587032602534
166700 0.08658523847651
166710 0.0865834807188686
166720 0.0865813925326557
166730 0.0865796141336453
166740 0.0865782447507542
166750 0.0865756914016403
166760 0.0865738035844879
166770 0.0865724394534994
166780 0.0865701813056495
166790 0.0865682753226294
166800 0.0865668230960052
166810 0.0865649974663093
166820 0.0865631224853404
166830 0.0865608694138102
166840 0.0865588627091391
166850 0.0865569399940663
166860 0.0865551735676838
166870 0.0865540564854751
166880 0.0865523191832271
166890 0.0865503994136855
166900 0.0865488236330688
166910 0.0865468759186987
166920 0.0865448688595277
166930 0.0865433467961466
166940 0.0865416105508867
166950 0.0865395030491405
166960 0.0865376599726006
166970 0.0865360344684969
166980 0.0865345236374728
166990 0.0865327415616536
167000 0.0865304780716826
167010 0.0865287257480592
167020 0.0865266721106173
167030 0.0865243767928733
167040 0.0865227168600103
167050 0.0865212542791561
167060 0.0865200306112389
167070 0.086518250272172
167080 0.086516711523604
167090 0.08651528827871
167100 0.086512776468101
167110 0.0865103841351568
167120 0.0865085552660892
167130 0.0865070305976811
167140 0.0865057484114901
167150 0.0865035722583154
167160 0.0865014541445421
167170 0.0864998853519096
167180 0.0864981281271627
167190 0.0864960880059766
167200 0.0864939612196088
167210 0.0864923695719258
167220 0.0864901481168119
167230 0.0864883055184957
167240 0.0864862815504072
167250 0.0864846295997295
167260 0.086482840824132
167270 0.0864809745028343
167280 0.0864790450366038
167290 0.0864769988598908
167300 0.0864755033129766
167310 0.0864741364507677
167320 0.0864716817624206
167330 0.0864705170584357
167340 0.0864684765832335
167350 0.0864667933282647
167360 0.0864648089601047
167370 0.0864626968980093
167380 0.086460678673646
167390 0.086458794967629
167400 0.0864573044932077
167410 0.0864550516098331
167420 0.0864534202047296
167430 0.0864517493876859
167440 0.0864499421532748
167450 0.0864481275409556
167460 0.0864470396001759
167470 0.0864450144430474
167480 0.086443490840031
167490 0.0864419786165129
167500 0.0864407133691259
167510 0.0864386270995499
167520 0.086436943060193
167530 0.0864351407652708
167540 0.0864334560513591
167550 0.0864316036976911
167560 0.086429780294426
167570 0.0864282611663323
167580 0.0864266531184896
167590 0.0864251930739079
167600 0.0864235429294381
167610 0.0864211316035893
167620 0.0864194343063441
167630 0.0864169089428842
167640 0.0864149548163648
167650 0.086413037125303
167660 0.0864108696444117
167670 0.0864088285724259
167680 0.0864072664869198
167690 0.0864051388397717
167700 0.0864032171805633
167710 0.0864012425253258
167720 0.0863992509777934
167730 0.0863973188173229
167740 0.0863956613633683
167750 0.0863943903657122
167760 0.0863925379887373
167770 0.0863912804559145
167780 0.0863892647465433
167790 0.0863877792996183
167800 0.0863856799462942
167810 0.0863839584752232
167820 0.0863821467424729
167830 0.0863805940160904
167840 0.0863786188487886
167850 0.0863769789709796
167860 0.0863748883333515
167870 0.0863731176502932
167880 0.0863712963973958
167890 0.0863694572249443
167900 0.0863675795978914
167910 0.0863656185386083
167920 0.0863639300500987
167930 0.0863622736349024
167940 0.0863601902412831
167950 0.0863586834744124
167960 0.0863567932030468
167970 0.0863548527380642
167980 0.0863534730964672
167990 0.0863517779295339
168000 0.0863496104697509
168010 0.0863477040689098
168020 0.0863455579341302
168030 0.0863434176140026
168040 0.0863415227022561
168050 0.0863396669553457
168060 0.0863380545286721
168070 0.0863365485318327
168080 0.0863348117204807
168090 0.086333327573425
168100 0.0863313291365141
168110 0.086328884642341
168120 0.0863269721190808
168130 0.0863248251342272
168140 0.0863226912041218
168150 0.0863214022283706
168160 0.0863196515264643
168170 0.08631798769836
168180 0.0863158822764337
168190 0.0863144978805492
168200 0.0863127748719739
168210 0.0863110622281821
168220 0.086309169648732
168230 0.0863069267249265
168240 0.0863051378144777
168250 0.0863035183646093
168260 0.0863018572291887
168270 0.0863000332846033
168280 0.0862976903480228
168290 0.0862961491103067
168300 0.0862945848624331
168310 0.0862927724615828
168320 0.086291264492219
168330 0.0862893211831838
168340 0.0862874628228935
168350 0.0862857289609415
168360 0.0862845217066645
168370 0.0862827337865242
168380 0.0862807110728561
168390 0.086278569497473
168400 0.086277208574269
168410 0.0862757218815526
168420 0.0862744174675669
168430 0.0862728210258693
168440 0.0862711580230223
168450 0.086269371579411
168460 0.0862675699273206
168470 0.0862658527412475
168480 0.0862640577630271
168490 0.0862624414434999
168500 0.0862604115010809
168510 0.0862585481005448
168520 0.0862567071046886
168530 0.0862554658913589
168540 0.0862542814749535
168550 0.0862525677835317
168560 0.086251015687068
168570 0.0862495080580619
168580 0.086247559039358
168590 0.0862464539805457
168600 0.0862442680585178
168610 0.086242633030818
168620 0.0862406881997998
168630 0.0862387400016868
168640 0.0862367833643442
168650 0.086234870662138
168660 0.0862327970624681
168670 0.0862313733649335
168680 0.08622962145248
168690 0.0862278889401144
168700 0.0862262700403931
168710 0.0862248867277041
168720 0.0862224600949581
168730 0.0862210830401942
168740 0.086219316694447
168750 0.0862172553399702
168760 0.0862156819735173
168770 0.0862143158893749
168780 0.0862126356844352
168790 0.0862109066354061
168800 0.0862086921434433
168810 0.0862069491846074
168820 0.0862052669595686
168830 0.0862032826711003
168840 0.0862022942386036
168850 0.0862009006474347
168860 0.0861986382319365
168870 0.0861967763438203
168880 0.0861953482356861
168890 0.0861936149118517
168900 0.0861917073387959
168910 0.0861903063054943
168920 0.0861882123500013
168930 0.0861869445186881
168940 0.0861853210247469
168950 0.0861832635643134
168960 0.0861819524585309
168970 0.0861801448627565
168980 0.0861784041176251
168990 0.0861766737832747
169000 0.0861747590240594
169010 0.0861733256958475
169020 0.0861718948285278
169030 0.0861703485829374
169040 0.0861683904412536
169050 0.0861661720861609
169060 0.0861644773216142
169070 0.0861624413392523
169080 0.0861607021264666
169090 0.0861589737832258
169100 0.0861575572016632
169110 0.0861565298949055
169120 0.0861547125150647
169130 0.086153208783604
169140 0.0861515177462759
169150 0.0861500584005547
169160 0.086148048288711
169170 0.0861464208615419
169180 0.0861454659597525
169190 0.086143761366213
169200 0.0861419151958195
169210 0.0861398098430005
169220 0.0861378790048243
169230 0.086136287949038
169240 0.0861345483476341
169250 0.0861326744931459
169260 0.0861308192908972
169270 0.0861290536876484
169280 0.0861275273314332
169290 0.0861261695081535
169300 0.0861240322549814
169310 0.0861219325243172
169320 0.0861198344156124
169330 0.0861179615097059
169340 0.0861162785820367
169350 0.086114008996109
169360 0.0861119226379109
169370 0.0861100843425662
169380 0.0861079096034345
169390 0.0861056602230412
169400 0.0861035371505224
169410 0.0861015566606033
169420 0.0860998923135161
169430 0.0860979176739755
169440 0.086096067039298
169450 0.0860947424083987
169460 0.0860931402401317
169470 0.0860915456786038
169480 0.0860899019668484
169490 0.0860879609995627
169500 0.0860863419854332
169510 0.086085126208858
169520 0.0860834922289434
169530 0.0860821096823352
169540 0.0860800779947416
169550 0.0860782148649089
169560 0.0860766648640107
169570 0.0860750695921145
169580 0.0860733243916223
169590 0.0860710144729431
169600 0.0860696466571393
169610 0.0860681581554517
169620 0.0860665785607919
169630 0.0860653693784655
169640 0.0860635752726533
169650 0.0860620332448392
169660 0.0860608897527581
169670 0.0860587494502934
169680 0.0860572502649946
169690 0.0860555614875148
169700 0.0860536179602394
169710 0.0860517667876118
169720 0.0860501004014415
169730 0.0860486411648928
169740 0.0860472173155395
169750 0.0860455240254181
169760 0.0860438730588179
169770 0.0860420032162794
169780 0.0860404767400335
169790 0.0860388568763604
169800 0.0860370577606035
169810 0.0860352626036187
169820 0.0860333439185513
169830 0.0860310944874216
169840 0.0860292827943144
169850 0.0860276928009662
169860 0.0860260147882506
169870 0.0860242691331319
169880 0.0860222711286426
169890 0.0860203132764838
169900 0.0860184981126645
169910 0.086016571036341
169920 0.0860148053240788
169930 0.0860137274455516
169940 0.0860118277519703
169950 0.086009979118736
169960 0.0860078557976384
169970 0.0860053237046502
169980 0.0860039859604244
169990 0.0860023736297945
170000 0.0860005967304354
170010 0.0859990471335194
170020 0.0859970798619601
170030 0.0859958090214065
170040 0.0859943668175048
170050 0.0859919805666823
170060 0.0859907950698291
170070 0.0859894589281326
170080 0.0859877821916376
170090 0.0859859951689971
170100 0.0859844609082945
170110 0.0859823173588524
170120 0.085980687004252
170130 0.0859789683544262
170140 0.0859772362946401
170150 0.0859753737094375
170160 0.0859732092551464
170170 0.0859713973529902
170180 0.0859693556833224
170190 0.0859679738215231
170200 0.0859661055090774
170210 0.085965067236493
170220 0.0859634416098508
170230 0.0859610177671487
170240 0.0859593254980912
170250 0.0859575702966177
170260 0.0859556194298548
170270 0.085953635696569
170280 0.0859511438612081
170290 0.0859488266551816
170300 0.0859470662002551
170310 0.0859453754000529
170320 0.0859434914224741
170330 0.0859417476209809
170340 0.0859396590206327
170350 0.0859378565242958
170360 0.085935813369613
170370 0.0859341720141608
170380 0.0859325651330943
170390 0.0859305842731396
170400 0.0859287127642017
170410 0.0859267525512012
170420 0.0859252031387103
170430 0.0859229300968961
170440 0.0859208848438278
170450 0.0859193477929158
170460 0.0859180578800426
170470 0.0859164884524918
170480 0.085914735745924
170490 0.0859136615793651
170500 0.0859122527331351
170510 0.0859104177886977
170520 0.0859085840939794
170530 0.0859070486226969
170540 0.0859054911168952
170550 0.0859039422220561
170560 0.0859019621593676
170570 0.0859004104145815
170580 0.0858989412484319
170590 0.0858966220614017
170600 0.0858952434007345
170610 0.0858932626529596
170620 0.0858918083958644
170630 0.0858903235450018
170640 0.0858888096106888
170650 0.085887087739505
170660 0.0858856472986151
170670 0.0858838875720621
170680 0.0858816839820957
170690 0.0858797121717092
170700 0.0858773988286014
170710 0.0858758939332052
170720 0.0858746562184625
170730 0.0858724477840304
170740 0.085870416208962
170750 0.0858684551771601
170760 0.0858667968055253
170770 0.0858649364006732
170780 0.0858633950632574
170790 0.085861104528338
170800 0.0858589748608556
170810 0.0858570270669577
170820 0.085854543251619
170830 0.0858533661130564
170840 0.0858520035637113
170850 0.0858506008830081
170860 0.0858490018765395
170870 0.0858474550796676
170880 0.0858458498104797
170890 0.0858443014043017
170900 0.0858425318846187
170910 0.0858410754309778
170920 0.0858392454649291
170930 0.0858377463794392
170940 0.0858359157692946
170950 0.0858344348393162
170960 0.0858322645043218
170970 0.0858303191926133
170980 0.085828624246267
170990 0.085827005373141
171000 0.0858251456490159
171010 0.0858236731943732
171020 0.0858218994732923
171030 0.0858197730220104
171040 0.0858185363454788
171050 0.0858170109778612
171060 0.0858153298155177
171070 0.0858133972922711
171080 0.0858116202313787
171090 0.0858102154647551
171100 0.0858087665275549
171110 0.0858069279715907
171120 0.0858056275192191
171130 0.0858037518430302
171140 0.0858017342481011
171150 0.0857999835410421
171160 0.0857982517834752
171170 0.0857970648432639
171180 0.0857955247232807
171190 0.0857938656861178
171200 0.0857919148614279
171210 0.0857899075673491
171220 0.085787540936798
171230 0.0857860366487834
171240 0.0857846724495214
171250 0.0857828388053311
171260 0.0857814041797578
171270 0.0857798604743759
171280 0.0857778840663881
171290 0.0857764045284845
171300 0.0857741533459691
171310 0.0857723301799712
171320 0.0857711865792956
171330 0.0857700455542793
171340 0.0857688748966617
171350 0.0857671896508701
171360 0.0857660527955086
171370 0.0857647122497421
171380 0.0857632861619026
171390 0.0857612581585284
171400 0.0857595741920054
171410 0.0857580114072398
171420 0.0857559876361706
171430 0.0857540852621969
171440 0.0857522096217234
171450 0.0857504774174512
171460 0.0857484847984349
171470 0.0857467924718413
171480 0.0857449004712177
171490 0.0857433267882978
171500 0.0857419459330685
171510 0.0857402071464853
171520 0.0857386472596432
171530 0.0857366590760398
171540 0.0857351460482737
171550 0.0857332702402619
171560 0.0857313769821914
171570 0.0857288573465014
171580 0.0857269173255212
171590 0.0857251823124719
171600 0.0857231674044305
171610 0.0857217499033769
171620 0.0857201793968232
171630 0.0857186676089106
171640 0.0857168396960686
171650 0.0857151482967014
171660 0.085713742588195
171670 0.0857121584850122
171680 0.0857105707418834
171690 0.0857088564867266
171700 0.0857073098824385
171710 0.0857055046113589
171720 0.0857038566172041
171730 0.0857021169944658
171740 0.085700345723846
171750 0.0856990149564446
171760 0.0856976445402291
171770 0.0856957904306804
171780 0.0856940774603411
171790 0.0856926801496731
171800 0.0856914359883051
171810 0.0856892178272268
171820 0.0856873557985658
171830 0.0856858854255747
171840 0.0856840877426763
171850 0.0856823217391767
171860 0.0856801991244684
171870 0.0856780917880408
171880 0.0856768499865506
171890 0.0856745976770495
171900 0.0856731433480209
171910 0.0856709077660139
171920 0.085669421880132
171930 0.0856671941522969
171940 0.0856659876428767
171950 0.085664486904791
171960 0.0856628140230608
171970 0.0856610986767396
171980 0.0856593260171061
171990 0.0856576903652756
172000 0.0856557916402853
172010 0.085653680056866
172020 0.0856516476777369
172030 0.085650075424281
172040 0.08564907852333
172050 0.0856476028153788
172060 0.0856458833051273
172070 0.0856439015693364
172080 0.0856428563881449
172090 0.0856410988118282
172100 0.0856396053950818
172110 0.0856381655521461
172120 0.0856366551473384
172130 0.0856352907388541
172140 0.0856335486821741
172150 0.0856319651523597
172160 0.0856299223000666
172170 0.0856276169554969
172180 0.0856257482810295
172190 0.0856239269914367
172200 0.0856220136916443
172210 0.0856203308601468
172220 0.0856190155838617
172230 0.0856171804204199
172240 0.0856152058215196
172250 0.0856138928483618
172260 0.0856120983261375
172270 0.0856107159035677
172280 0.0856093092731337
172290 0.0856075077680628
172300 0.0856052746734019
172310 0.0856028916940855
172320 0.0856007075254765
172330 0.0855988631152232
172340 0.0855969817503007
172350 0.085595488994846
172360 0.0855938463717407
172370 0.0855913736633904
172380 0.0855897448101043
172390 0.0855876291628158
172400 0.0855860084683756
172410 0.0855843453494401
172420 0.0855827050700098
172430 0.0855811029172406
172440 0.0855793943973655
172450 0.0855781129960383
172460 0.0855766342565249
172470 0.0855755078709792
172480 0.0855735120872114
172490 0.0855717026968614
172500 0.0855699669616383
172510 0.0855682261722441
172520 0.0855667461590206
172530 0.085564933883668
172540 0.0855635288809507
172550 0.0855622323164878
172560 0.0855609461505512
172570 0.085559045992182
172580 0.0855574297074014
172590 0.0855560595432247
172600 0.0855542914424267
172610 0.085552665072385
172620 0.0855512381169905
172630 0.0855493899610852
172640 0.0855473852631728
172650 0.0855455201025533
172660 0.0855436919280142
172670 0.0855415377089801
172680 0.0855400234613045
172690 0.0855380761063743
172700 0.0855364628058384
172710 0.0855348800615636
172720 0.0855327057898801
172730 0.0855312667115039
172740 0.0855294567700724
172750 0.0855281668682408
172760 0.0855264482790466
172770 0.0855249667294398
172780 0.0855233840163731
172790 0.0855224050240382
172800 0.0855212320812982
172810 0.0855196593696015
172820 0.0855181083930438
172830 0.0855167393329647
172840 0.0855146307958102
172850 0.08551303216428
172860 0.0855108737977942
172870 0.0855090807118904
172880 0.0855069669885163
172890 0.0855052299980039
172900 0.0855039368000914
172910 0.0855022361622863
172920 0.0855004728745764
172930 0.0854988713277797
172940 0.0854971226750848
172950 0.0854948833791186
172960 0.0854926296538563
172970 0.085490952733351
172980 0.0854891798958126
172990 0.0854872596791874
173000 0.0854854090960872
173010 0.0854835244724929
173020 0.0854818443769747
173030 0.0854803180854349
173040 0.085478763435001
173050 0.0854772865377103
173060 0.0854757392078683
173070 0.0854736970303949
173080 0.0854723385587656
173090 0.0854709978520594
173100 0.0854692671869722
173110 0.085467616616636
173120 0.0854661487992075
173130 0.0854645197891122
173140 0.085462040391775
173150 0.0854603462408577
173160 0.085458626457124
173170 0.0854566413083203
173180 0.0854548643638821
173190 0.085453719456099
173200 0.0854517125367425
173210 0.0854502218482767
173220 0.0854488023532824
173230 0.0854470908028305
173240 0.0854451886860154
173250 0.0854432215435769
173260 0.0854415479996727
173270 0.0854401194804714
173280 0.085438690169971
173290 0.0854374896493696
173300 0.0854358710605537
173310 0.0854342232611972
173320 0.0854321184547575
173330 0.0854305423400175
173340 0.0854285905387203
173350 0.0854268283980622
173360 0.0854253950322701
173370 0.08542339124485
173380 0.0854223991639764
173390 0.0854208902256037
173400 0.0854191552235733
173410 0.0854172904224373
173420 0.0854150954951456
173430 0.0854132038952846
173440 0.0854115690229022
173450 0.0854097160993731
173460 0.0854079086759855
173470 0.0854062549266805
173480 0.0854042912670423
173490 0.0854023463430283
173500 0.0854010158046234
173510 0.0853991105564375
173520 0.0853977562412052
173530 0.085396241256667
173540 0.0853949401862091
173550 0.0853932309689933
173560 0.0853913837159428
173570 0.0853894021644119
173580 0.0853876375679145
173590 0.0853858428947599
173600 0.0853842131941006
173610 0.085382490191059
173620 0.085380502588213
173630 0.0853786387602955
173640 0.0853766669593714
173650 0.0853753749216421
173660 0.0853738323681293
173670 0.0853726440461909
173680 0.0853708420462848
173690 0.0853692783006397
173700 0.0853676034083114
173710 0.0853660522004432
173720 0.0853642411423618
173730 0.0853628973506133
173740 0.0853610491343187
173750 0.0853588094317903
173760 0.0853568277219809
173770 0.0853555183034093
173780 0.0853540261459015
173790 0.0853524137256823
173800 0.0853507396625028
173810 0.0853487522077029
173820 0.0853471475688326
173830 0.0853453738690486
173840 0.0853437285742501
173850 0.0853425000300599
173860 0.0853410778901394
173870 0.0853400826947028
173880 0.0853385975234496
173890 0.0853369983912738
173900 0.0853353559608443
173910 0.0853337044129701
173920 0.0853315189315852
173930 0.0853297834970087
173940 0.0853281124819305
173950 0.0853263435846737
173960 0.0853251833995975
173970 0.0853233189640039
173980 0.0853217175468731
173990 0.0853194999344298
174000 0.0853181293798148
174010 0.0853163227572599
174020 0.0853145758134428
174030 0.0853127092790412
174040 0.0853112922370008
174050 0.0853097113464057
174060 0.0853079417425789
174070 0.085305810435168
174080 0.0853046687262426
174090 0.0853028254151332
174100 0.0853006947268113
174110 0.0852986470002151
174120 0.0852966927597348
174130 0.0852949509362545
174140 0.0852935601394114
174150 0.0852915667406779
174160 0.0852905395460415
174170 0.085288930494786
174180 0.0852873188601033
174190 0.0852854710972874
174200 0.0852839996957565
174210 0.0852819836742085
174220 0.0852801434224645
174230 0.0852786102642193
174240 0.0852769442516256
174250 0.0852753799163649
174260 0.0852738162824617
174270 0.085272392221202
174280 0.0852706089443178
174290 0.085268595420012
174300 0.0852664095398057
174310 0.0852648497615259
174320 0.0852626215466989
174330 0.0852615926618451
174340 0.0852596011113551
174350 0.0852583292893504
174360 0.0852565609619754
174370 0.0852549771188564
174380 0.0852530488980292
174390 0.0852515188834994
174400 0.0852502270644148
174410 0.0852485304963607
174420 0.0852465118009511
174430 0.085244860279696
174440 0.0852427288223467
174450 0.085240650279772
174460 0.0852394421144732
174470 0.0852378378546785
174480 0.0852364410879644
174490 0.0852344671589916
174500 0.0852327359875451
174510 0.0852308120528747
174520 0.0852287487391877
174530 0.0852268340033376
174540 0.0852254107558781
174550 0.0852239884450004
174560 0.0852229296788397
174570 0.0852210025995178
174580 0.0852190523204196
174590 0.085217154701067
174600 0.0852155020545248
174610 0.0852134823309092
174620 0.0852117517456069
174630 0.0852103201916059
174640 0.0852087381453312
174650 0.08520675415093
174660 0.0852049325703998
174670 0.0852027074424211
174680 0.085200749900363
174690 0.0851986596640261
174700 0.0851971877524585
174710 0.0851953378262654
174720 0.0851929488612338
174730 0.0851915747728971
174740 0.0851894563569608
174750 0.0851876607943168
174760 0.0851861384198104
174770 0.0851840837030047
174780 0.0851823572038651
174790 0.0851803122753669
174800 0.0851787864612949
174810 0.0851770104367373
174820 0.0851748249931386
174830 0.0851732655209056
174840 0.0851717487263324
174850 0.0851698920349872
174860 0.0851679827277515
174870 0.0851660026962313
174880 0.0851640707455784
174890 0.0851624169972504
174900 0.0851606142321769
174910 0.0851588457888514
174920 0.0851573085170485
174930 0.085155556580504
174940 0.0851534766498174
174950 0.0851519846515779
174960 0.0851503581357915
174970 0.085149066653265
174980 0.0851475878304512
174990 0.0851457155649004
175000 0.0851440690144706
175010 0.0851424040264866
175020 0.0851409608244137
175030 0.0851392272502171
175040 0.0851375416445782
175050 0.0851353929307485
175060 0.085133627323973
175070 0.0851318847920863
175080 0.0851301818505515
175090 0.0851286475945726
175100 0.0851265712043385
175110 0.0851247209119951
175120 0.0851233889289135
175130 0.085121814635012
175140 0.0851200873087272
175150 0.0851183947818083
175160 0.0851162316014118
175170 0.0851146003259198
175180 0.0851127400294071
175190 0.0851108840895325
175200 0.0851087621122158
175210 0.0851068751115715
175220 0.0851053506801466
175230 0.0851036970003689
175240 0.0851021448180149
175250 0.085100616961809
175260 0.0850986659159339
175270 0.0850971974352417
175280 0.0850953651432236
175290 0.0850937142183921
175300 0.0850925307252551
175310 0.085090794722416
175320 0.0850895470802398
175330 0.0850878060586044
175340 0.0850865169329225
175350 0.0850847097522659
175360 0.0850829069632277
175370 0.0850813497013629
175380 0.085079418064024
175390 0.0850778424944631
175400 0.0850762814361026
175410 0.0850755904113924
175420 0.0850743558046776
175430 0.0850723224942799
175440 0.0850710599586685
175450 0.0850691316026003
175460 0.0850672084033364
175470 0.0850654120561025
175480 0.0850642550450629
175490 0.0850627376734711
175500 0.0850609022452289
175510 0.0850589042260345
175520 0.085056766523925
175530 0.085055300695303
175540 0.0850538014565502
175550 0.0850520454097049
175560 0.0850508819496349
175570 0.0850495546706677
175580 0.0850481270238223
175590 0.0850469877518073
175600 0.0850453093098977
175610 0.0850437433772083
175620 0.0850421037425303
175630 0.0850408499291014
175640 0.085039677230602
175650 0.0850379350725153
175660 0.0850361917466872
175670 0.0850347163017614
175680 0.0850328644651023
175690 0.0850311716155013
175700 0.0850291817504743
175710 0.0850274435015267
175720 0.0850258712832072
175730 0.0850244100467454
175740 0.0850225180804306
175750 0.0850209549867877
175760 0.0850197978076907
175770 0.0850179245637451
175780 0.0850162424881558
175790 0.0850149325532127
175800 0.0850133734670372
175810 0.0850117637315813
175820 0.0850099908528507
175830 0.0850078994139122
175840 0.0850061303715624
175850 0.0850045727864358
175860 0.0850031046297739
175870 0.0850019293583865
175880 0.0849997526992609
175890 0.0849981762460505
175900 0.084996765594838
175910 0.0849950531233124
175920 0.0849935350557167
175930 0.0849915285201184
175940 0.0849897830186774
175950 0.0849877625153898
175960 0.084986150322273
175970 0.0849845667229468
175980 0.0849830292666163
175990 0.0849816983322769
176000 0.0849797986006934
176010 0.084978406536588
176020 0.08497728860162
176030 0.0849753837895231
176040 0.0849736156508575
176050 0.0849719975387661
176060 0.0849705519576008
176070 0.0849689309387805
176080 0.084967277119875
176090 0.0849658573570432
176100 0.0849641815145114
176110 0.0849624426838444
176120 0.0849604880951042
176130 0.0849587132047208
176140 0.084956904709033
176150 0.0849554194143968
176160 0.0849535829953667
176170 0.0849525567389688
176180 0.0849514947744088
176190 0.0849497615033213
176200 0.0849485370382564
176210 0.0849469925249608
176220 0.0849457303056102
176230 0.0849442393698236
176240 0.0849426973114929
176250 0.0849413362059226
176260 0.0849399258960313
176270 0.0849385424954752
176280 0.0849368989188992
176290 0.0849355520075677
176300 0.084933925139637
176310 0.0849322196499063
176320 0.0849307405663915
176330 0.0849285201998642
176340 0.0849270267422752
176350 0.0849258746192092
176360 0.0849242301731455
176370 0.0849223269034338
176380 0.0849208432182249
176390 0.0849187809393036
176400 0.0849171806744893
176410 0.0849154248798382
176420 0.0849134714080983
176430 0.0849119213516299
176440 0.084910262847109
176450 0.0849085661443621
176460 0.0849066088587393
176470 0.0849050863041736
176480 0.0849037324291851
176490 0.0849021265457886
176500 0.0849002887373559
176510 0.0848985632884031
176520 0.0848970619474759
176530 0.0848951103004021
176540 0.0848937923040737
176550 0.0848924745547132
176560 0.0848908168773355
176570 0.0848900821158274
176580 0.084888787946412
176590 0.0848870719517882
176600 0.0848854683523961
176610 0.0848840362934108
176620 0.0848815056456524
176630 0.0848801386803383
176640 0.084878735759758
176650 0.0848768612729295
176660 0.0848748503234186
176670 0.084873268160145
176680 0.0848712318919287
176690 0.08486924207158
176700 0.0848676873917307
176710 0.0848662786360411
176720 0.0848645517248006
176730 0.08486238135888
176740 0.084861022435822
176750 0.0848594094889042
176760 0.0848579341657912
176770 0.0848562877765471
176780 0.0848551575896415
176790 0.0848539699845742
176800 0.0848527602863289
176810 0.0848507523712004
176820 0.0848492392925919
176830 0.0848475168866705
176840 0.0848456577453651
176850 0.0848444257640856
176860 0.084842606884103
176870 0.0848416726031251
176880 0.0848400235922976
176890 0.0848385273115925
176900 0.0848369469167688
176910 0.0848351109576598
176920 0.0848329780071878
176930 0.0848310970687266
176940 0.0848299235516308
176950 0.0848281753526745
176960 0.0848262729881037
176970 0.084824854537224
176980 0.0848232700957458
176990 0.0848214655625485
177000 0.0848197670389094
177010 0.0848177700366953
177020 0.0848161381731146
177030 0.0848140744596647
177040 0.0848122648893577
177050 0.0848104464132949
177060 0.0848090332916402
177070 0.0848076392144357
177080 0.0848061333578987
177090 0.0848043099050655
177100 0.0848021693024718
177110 0.0848003561464036
177120 0.0847985100685257
177130 0.08479684315297
177140 0.0847950953571618
177150 0.0847937341594036
177160 0.0847918908947018
177170 0.0847902672037812
177180 0.0847886452519297
177190 0.0847873164162688
177200 0.0847848601574949
177210 0.0847831446590761
177220 0.0847811691977452
177230 0.0847792993284001
177240 0.0847776253309129
177250 0.0847757304564402
177260 0.0847741744248268
177270 0.0847729433567391
177280 0.0847710538964963
177290 0.0847695241835053
177300 0.0847680942932315
177310 0.0847668297435717
177320 0.084765046250019
177330 0.0847636472390858
177340 0.0847624667820073
177350 0.0847604201407623
177360 0.0847585158875325
177370 0.0847570501024924
177380 0.0847554534447233
177390 0.0847534679626813
177400 0.0847519516546834
177410 0.0847505825342268
177420 0.0847485378946422
177430 0.0847468988768163
177440 0.0847456636334233
177450 0.0847437280119453
177460 0.084742301303579
177470 0.0847405863005743
177480 0.0847388390641015
177490 0.0847371071527361
177500 0.0847352001079291
177510 0.0847331540662066
177520 0.0847318080346378
177530 0.0847310184754766
177540 0.0847293363073804
177550 0.0847277261560319
177560 0.084725983090672
177570 0.0847243408241726
177580 0.0847227652728361
177590 0.0847214973130443
177600 0.0847194981997065
177610 0.084717909314167
177620 0.0847170658108674
177630 0.0847151204273184
177640 0.0847133640694099
177650 0.0847116659241421
177660 0.0847103556823544
177670 0.084708787142959
177680 0.0847071049800622
177690 0.084705007947021
177700 0.0847036079000321
177710 0.0847023866551929
177720 0.0847008750458925
177730 0.084699489543042
177740 0.084698276395678
177750 0.0846964433143471
177760 0.084695168051496
177770 0.0846939198510026
177780 0.0846926646646581
177790 0.0846913384699746
177800 0.0846899449218707
177810 0.0846878607008276
177820 0.0846859352370814
177830 0.0846844541393741
177840 0.0846822431614185
177850 0.0846806074075846
177860 0.0846790017653797
177870 0.0846768344173955
177880 0.0846751961514597
177890 0.084673562927487
177900 0.0846718515711482
177910 0.0846701105330873
177920 0.0846684664829383
177930 0.0846669118255547
177940 0.0846650484525121
177950 0.0846629835001329
177960 0.0846615764745852
177970 0.0846603286316739
177980 0.0846585617483591
177990 0.0846565233342689
178000 0.0846550642875828
178010 0.0846535835796384
178020 0.0846521294115748
178030 0.0846504800247379
178040 0.0846491073429743
178050 0.0846474461435124
178060 0.0846457407969628
178070 0.0846440467959766
178080 0.0846430451086484
178090 0.084641288591425
178100 0.0846395347107633
178110 0.0846387849422527
178120 0.0846370482136473
178130 0.0846349740993475
178140 0.0846329578140304
178150 0.0846312267724947
178160 0.0846292967195933
178170 0.0846273427928129
178180 0.0846257333986623
178190 0.0846244405888643
178200 0.084623241395991
178210 0.0846222294969104
178220 0.084621026490445
178230 0.084618782093251
178240 0.0846171419330111
178250 0.0846157308699182
178260 0.0846141484432886
178270 0.0846123216436249
178280 0.0846105177707184
178290 0.0846088347965885
178300 0.0846072214124435
178310 0.0846053525409722
178320 0.0846041721469748
178330 0.0846024361716413
178340 0.0846004001761269
178350 0.0845984054327428
178360 0.0845965248058227
178370 0.0845949987269023
178380 0.0845931191951108
178390 0.0845916366617457
178400 0.0845908769465938
178410 0.0845889206256826
178420 0.0845871230671468
178430 0.0845852598870813
178440 0.0845834787156781
178450 0.0845821199510224
178460 0.0845805169522599
178470 0.0845788521981945
178480 0.0845771122974744
178490 0.0845751623208912
178500 0.0845736156856073
178510 0.084571752061842
178520 0.0845700071986209
178530 0.0845676828145761
178540 0.0845661700312004
178550 0.0845647730072031
178560 0.0845628624164344
178570 0.0845615583763293
178580 0.0845598056057952
178590 0.0845586617964177
178600 0.0845573517476728
178610 0.0845556226225077
178620 0.0845543779436517
178630 0.0845523312324209
178640 0.0845512870046774
178650 0.084549560089238
178660 0.0845483350006299
178670 0.0845472181776388
178680 0.0845452018211796
178690 0.0845437505707757
178700 0.0845419373092285
178710 0.0845404442614817
178720 0.0845392422515012
178730 0.0845373515033734
178740 0.0845359213432624
178750 0.0845342916932051
178760 0.0845330702059715
178770 0.084530866438595
178780 0.0845292294275057
178790 0.0845272452895343
178800 0.0845259886415757
178810 0.0845243348938418
178820 0.0845225175242383
178830 0.0845211425672555
178840 0.0845198094366247
178850 0.084517930855399
178860 0.0845167431922128
178870 0.0845154739041233
178880 0.0845139542883129
178890 0.0845120664586477
178900 0.0845110152369949
178910 0.0845092333961323
178920 0.0845075887435283
178930 0.0845057953872983
178940 0.0845039942799643
178950 0.0845024225441323
178960 0.0845007360321429
178970 0.0844992415825415
178980 0.0844977019586935
178990 0.0844964098600171
179000 0.0844945722748949
179010 0.0844926631255063
179020 0.0844911784157166
179030 0.084489524530932
179040 0.0844876984434273
179050 0.0844863954607616
179060 0.0844846060534385
179070 0.0844834628728521
179080 0.0844817383863489
179090 0.0844798780607071
179100 0.0844786574346959
179110 0.0844770899558487
179120 0.0844756388586239
179130 0.0844741369536582
179140 0.0844730175910515
179150 0.0844712504610151
179160 0.0844700013894725
179170 0.0844683901731368
179180 0.0844669251365772
179190 0.0844653269432266
179200 0.0844641553020593
179210 0.0844628417109016
179220 0.0844610404080615
179230 0.0844596767447742
179240 0.0844583188119329
179250 0.0844561665910842
179260 0.0844547097016883
179270 0.0844529004475049
179280 0.0844516986398717
179290 0.0844497868173768
179300 0.0844482902000494
179310 0.0844470920594022
179320 0.0844454767874737
179330 0.0844439727979563
179340 0.0844423509303916
179350 0.0844405418487897
179360 0.0844389211241421
179370 0.084437237784221
179380 0.0844361151197086
179390 0.0844343796208517
179400 0.0844329641861557
179410 0.0844315047979366
179420 0.0844299521127733
179430 0.0844281799599384
179440 0.0844264054253946
179450 0.0844245608548597
179460 0.0844229933996466
179470 0.0844216943370592
179480 0.0844199500727389
179490 0.084418619674474
179500 0.0844166705485772
179510 0.0844152726949983
179520 0.0844134069514722
179530 0.0844117197074146
179540 0.0844098586508679
179550 0.0844083124255278
179560 0.0844065978647727
179570 0.0844049171372054
179580 0.0844036756624142
179590 0.0844021881474516
179600 0.084399984603442
179610 0.0843980058538826
179620 0.0843965564774696
179630 0.0843950650102045
179640 0.0843931675922565
179650 0.084391749467464
179660 0.0843893648164392
179670 0.0843881084363145
179680 0.0843863970079183
179690 0.0843851762745863
179700 0.0843835401804596
179710 0.0843817595841364
179720 0.0843806540981754
179730 0.0843784371271761
179740 0.0843763903102468
179750 0.0843748023000169
179760 0.0843731691174319
179770 0.0843713862351889
179780 0.0843701514048965
179790 0.0843684165453169
179800 0.0843668321579514
179810 0.0843654050979844
179820 0.0843637408504582
179830 0.0843626676671979
179840 0.0843608883713268
179850 0.0843597770711891
179860 0.0843583833965869
179870 0.0843569877145395
179880 0.0843553581633797
179890 0.0843537121686003
179900 0.0843515211764347
179910 0.0843499760996544
179920 0.0843483548605627
179930 0.0843470959657627
179940 0.084345189896971
179950 0.084343391256922
179960 0.084341916013569
179970 0.0843405446576745
179980 0.0843394535285216
179990 0.0843379007447877
180000 0.0843359157055118
180010 0.0843341229863321
180020 0.0843323428978867
180030 0.0843303122543702
180040 0.0843290900801791
180050 0.0843276804861382
180060 0.0843261731967817
180070 0.0843243186428227
180080 0.0843227210669756
180090 0.0843210171479169
180100 0.0843193264855362
180110 0.0843175518993336
180120 0.0843160908845685
180130 0.084314182285344
180140 0.0843126628972522
180150 0.0843111680618413
180160 0.0843097280490318
180170 0.0843081583392549
180180 0.0843064441966986
180190 0.0843051244107551
180200 0.0843034194614159
180210 0.0843017897279523
180220 0.0842999992695336
180230 0.0842979875434685
180240 0.0842961161837608
180250 0.084294554466464
180260 0.0842929581744255
180270 0.0842915323178472
180280 0.0842901393327528
180290 0.084288919609564
180300 0.0842872207433527
180310 0.0842858346869219
180320 0.084284436991339
180330 0.0842824074138426
180340 0.0842804995489847
180350 0.0842790599902818
180360 0.08427662142807
180370 0.0842747886983685
180380 0.0842731372483789
180390 0.0842717385587634
180400 0.0842701438902921
180410 0.0842683019342511
180420 0.0842665580498521
180430 0.0842648660651676
180440 0.0842632080199116
180450 0.0842618269726455
180460 0.0842601808848168
180470 0.0842588609524269
180480 0.084257189153023
180490 0.0842555410328869
180500 0.0842543379113115
180510 0.0842530014642814
180520 0.0842512579435829
180530 0.0842492522701204
180540 0.0842476811591339
180550 0.0842465255731464
180560 0.08424455361117
180570 0.0842433423162655
180580 0.084241991198534
180590 0.0842404226603975
180600 0.0842387719622082
180610 0.0842367660137597
180620 0.0842347872019674
180630 0.0842335618446036
180640 0.0842321717973688
180650 0.0842306270466848
180660 0.0842290404088537
180670 0.0842274681661466
180680 0.0842253584059981
180690 0.0842239358486273
180700 0.0842226339113243
180710 0.0842211315725993
180720 0.0842196205553902
180730 0.0842184668364091
180740 0.0842163019655007
180750 0.0842149260635074
180760 0.0842134435196216
180770 0.0842116653171361
180780 0.084210118766424
180790 0.0842081769799684
180800 0.0842068404262969
180810 0.0842047170162154
180820 0.0842030014897629
180830 0.0842018810719206
180840 0.084200254576702
180850 0.0841986373931788
180860 0.084196865078227
180870 0.0841956911349062
180880 0.0841940728407938
180890 0.0841918333360716
180900 0.0841899903867292
180910 0.0841883809433481
180920 0.084186652976224
180930 0.0841851909255054
180940 0.0841833227772846
180950 0.0841822578849933
180960 0.0841808309442727
180970 0.0841789170248978
180980 0.084177480777402
180990 0.0841754836958515
181000 0.0841743942420491
181010 0.0841731712642396
181020 0.0841714209270547
181030 0.0841702235722231
181040 0.0841686407776086
181050 0.0841668069561249
181060 0.0841655423819851
181070 0.08416417668186
181080 0.0841624688608658
181090 0.0841604448198244
181100 0.0841588371968752
181110 0.0841573769919225
181120 0.0841552977737366
181130 0.0841537644899228
181140 0.0841523764493713
181150 0.0841511067072896
181160 0.0841491359348034
181170 0.0841475916064751
181180 0.0841458340167846
181190 0.0841443177493344
181200 0.0841426578609549
181210 0.0841410635135047
181220 0.0841393289243159
181230 0.0841375207084925
181240 0.084135867701145
181250 0.0841339640252167
181260 0.0841323197963796
181270 0.0841304538784951
181280 0.0841285510015534
181290 0.0841270702451187
181300 0.0841254471298825
181310 0.084123317546753
181320 0.0841218151161645
181330 0.084120360830001
181340 0.0841188296226738
181350 0.0841176625664116
181360 0.0841163323563421
181370 0.0841146453679659
181380 0.0841136225347553
181390 0.0841118251350473
181400 0.084109948383837
181410 0.0841080247338372
181420 0.0841064194698418
181430 0.0841049086498694
181440 0.0841031623891535
181450 0.0841020932100165
181460 0.0841001498195749
181470 0.0840980661391515
181480 0.0840959187235173
181490 0.0840942464950184
181500 0.0840920491275008
181510 0.0840903640726258
181520 0.0840882270537469
181530 0.0840867645922342
181540 0.0840852920897978
181550 0.0840841153952553
181560 0.0840821600186125
181570 0.0840803826111578
181580 0.0840784204575059
181590 0.0840767732875425
181600 0.0840752923493779
181610 0.0840734813965633
181620 0.0840722885794524
181630 0.0840705786978215
181640 0.084068733709976
181650 0.0840671149580049
181660 0.0840653967514471
181670 0.0840638110856981
181680 0.0840625803811747
181690 0.0840607036575037
181700 0.0840589246833899
181710 0.0840569094230603
181720 0.0840551944351791
181730 0.0840539856455946
181740 0.0840523022336316
181750 0.0840508601195274
181760 0.0840492568718962
181770 0.0840477648617242
181780 0.0840458168563947
181790 0.0840442504495888
181800 0.0840429720943842
181810 0.0840414802414731
181820 0.0840397194379649
181830 0.084038485355916
181840 0.0840371462590999
181850 0.0840351805326424
181860 0.0840333953393616
181870 0.0840313708970094
181880 0.0840295206492703
181890 0.0840275182149456
181900 0.0840256560121317
181910 0.0840242733485138
181920 0.0840224009110373
181930 0.084020359296527
181940 0.0840188475948054
181950 0.0840172162885275
181960 0.0840155141698524
181970 0.0840139045004834
181980 0.0840118552423327
181990 0.0840108503044225
182000 0.0840092659497031
182010 0.0840070686958685
182020 0.084005375185906
182030 0.0840034582819423
182040 0.0840018805333541
182050 0.0840003370424964
182060 0.0839984558529555
182070 0.083996349992012
182080 0.0839945584804063
182090 0.0839934909245993
182100 0.0839919923888636
182110 0.0839903566766625
182120 0.0839889543266672
182130 0.0839873977689053
182140 0.0839860660842907
182150 0.0839846603825514
182160 0.0839830415630325
182170 0.0839811793720736
182180 0.0839800660179349
182190 0.0839784153902544
182200 0.0839766293131332
182210 0.0839747746957485
182220 0.0839729102962559
182230 0.0839712673115252
182240 0.0839695224682534
182250 0.0839678854745496
182260 0.0839665420016297
182270 0.0839647388477743
182280 0.0839632783390062
182290 0.0839615649215207
182300 0.0839595019998998
182310 0.08395805199858
182320 0.0839559314401822
182330 0.0839546512366813
182340 0.0839528854987033
182350 0.083951382397315
182360 0.0839498353738039
182370 0.0839481332514739
182380 0.0839467458552464
182390 0.0839449925334957
182400 0.0839432426397602
182410 0.0839420864254787
182420 0.0839403066719787
182430 0.0839384872979428
182440 0.0839373259864123
182450 0.0839357073801272
182460 0.083933886401594
182470 0.0839325327339265
182480 0.0839309735658096
182490 0.0839296710370728
182500 0.0839283968180163
182510 0.0839262679678806
182520 0.0839243883115891
182530 0.0839228695698771
182540 0.08392136997042
182550 0.0839200034405887
182560 0.0839187334232297
182570 0.0839171729937356
182580 0.0839152831780422
182590 0.0839138430625031
182600 0.0839124167900025
182610 0.0839108637202945
182620 0.0839092861113932
182630 0.0839078108561566
182640 0.0839070828818992
182650 0.0839051472475568
182660 0.0839035024165978
182670 0.0839020169523048
182680 0.0839003035493337
182690 0.0838986453207995
182700 0.0838972410930744
182710 0.0838958340110325
182720 0.0838946987723349
182730 0.0838935019203686
182740 0.0838920714240734
182750 0.0838904546130968
182760 0.0838890624787251
182770 0.0838870379057457
182780 0.0838849916971831
182790 0.0838838096019314
182800 0.0838819253246577
182810 0.0838801936504489
182820 0.0838785470933862
182830 0.0838774243711159
182840 0.0838760051470394
182850 0.0838747884205894
182860 0.0838735128485018
182870 0.0838719098114405
182880 0.0838697872834356
182890 0.0838685469886007
182900 0.0838668913298817
182910 0.0838654826052394
182920 0.0838643596245746
182930 0.083862925135773
182940 0.0838613151546575
182950 0.0838595028521443
182960 0.083857849537793
182970 0.083856224614977
182980 0.0838543877325849
182990 0.0838525779023661
183000 0.0838509495857163
183010 0.0838491156950168
183020 0.0838480674414101
183030 0.0838462091631327
183040 0.083844877965892
183050 0.0838434189294339
183060 0.0838418286243434
183070 0.0838401861145419
183080 0.0838392391915374
183090 0.0838372897671635
183100 0.0838354921020142
183110 0.0838337595981943
183120 0.0838315941093545
183130 0.0838297685757036
183140 0.0838280107001277
183150 0.0838262606573464
183160 0.0838246973325044
183170 0.0838233613149152
183180 0.083821954612648
183190 0.0838204016936576
183200 0.0838188624689011
183210 0.0838173074206927
183220 0.0838156029429991
183230 0.0838136618517403
183240 0.0838120337776543
183250 0.0838109295924197
183260 0.083809558059728
183270 0.0838080223536266
183280 0.083806029215538
183290 0.0838047214046135
183300 0.0838032419458921
183310 0.0838021000591936
183320 0.0838004459095895
183330 0.0837985234980489
183340 0.0837968279503575
183350 0.0837950018742392
183360 0.0837932261845407
183370 0.0837916665708578
183380 0.0837905328929629
183390 0.0837887685604376
183400 0.0837873830225304
183410 0.0837857094440799
183420 0.0837840470767164
183430 0.0837827508542232
183440 0.0837805918289266
183450 0.0837792498980477
183460 0.0837780532141155
183470 0.0837768509216097
183480 0.0837749698697038
183490 0.0837732672358282
183500 0.0837714096815238
183510 0.0837700101100662
183520 0.0837686752152064
183530 0.0837672439125379
183540 0.0837656481196753
183550 0.0837637652281469
183560 0.0837619865108768
183570 0.0837604509224874
183580 0.0837586786344453
183590 0.0837575412603305
183600 0.0837563113479622
183610 0.0837550210744683
183620 0.0837535633273321
183630 0.0837520475078866
183640 0.0837502668999305
183650 0.0837485888360002
183660 0.0837468320578473
183670 0.083745107318562
183680 0.083743446436383
183690 0.0837422423215001
183700 0.0837408135430245
183710 0.0837394099536381
183720 0.0837377873189267
183730 0.0837357165219446
183740 0.0837337302335525
183750 0.0837321995914515
183760 0.0837306996424617
183770 0.0837291871499424
183780 0.0837274378698388
183790 0.0837255385780302
183800 0.0837240386824166
183810 0.0837221237893494
183820 0.0837205709382199
183830 0.083718759216014
183840 0.0837171493045512
183850 0.0837155557865245
183860 0.0837141102366903
183870 0.083712981097675
183880 0.0837117797499046
183890 0.0837099691628265
183900 0.0837080467138731
183910 0.0837061923315524
183920 0.0837041742890099
183930 0.0837021861621921
183940 0.0837003707965537
183950 0.083698768598856
183960 0.0836977295474201
183970 0.0836964825184575
183980 0.083695654022558
183990 0.0836942270652614
184000 0.0836922476910303
184010 0.0836909074385876
184020 0.0836897401161081
184030 0.0836880534195661
184040 0.0836860113510981
184050 0.0836846234286538
184060 0.0836829598401998
184070 0.0836811281916564
184080 0.0836793548592011
184090 0.0836771490784757
184100 0.08367510853859
184110 0.0836733022278869
184120 0.0836717538837125
184130 0.0836700113855736
184140 0.0836691296133231
184150 0.0836673794894466
184160 0.0836658742531201
184170 0.0836643323586053
184180 0.0836626935536663
184190 0.0836610964475723
184200 0.0836592873360816
184210 0.0836579123578816
184220 0.0836566668910346
184230 0.0836549116830712
184240 0.0836537735177122
184250 0.083652074791135
184260 0.0836499917285631
184270 0.0836487846376927
184280 0.0836471374222347
184290 0.083646113603313
184300 0.0836441525615616
184310 0.0836422598301433
184320 0.0836404151295961
184330 0.0836390701327577
184340 0.0836377661254506
184350 0.083636147750784
184360 0.0836343380619566
184370 0.083632742509775
184380 0.0836312585840914
184390 0.0836297973941953
184400 0.0836279211855326
184410 0.0836259758463562
184420 0.0836242850819027
184430 0.0836229576288503
184440 0.0836213432813278
184450 0.0836197358610209
184460 0.0836183655002632
184470 0.0836167585044595
184480 0.0836150039491023
184490 0.0836139872104724
184500 0.0836118524296753
184510 0.08360977438125
184520 0.0836075864175977
184530 0.0836061306017564
184540 0.0836044800949781
184550 0.0836026770584111
184560 0.08360117767961
184570 0.0835995996709731
184580 0.0835978746044424
184590 0.0835963468905783
184600 0.0835946037604906
184610 0.083593009003713
184620 0.0835921717309016
184630 0.0835907307108553
184640 0.0835885029810869
184650 0.0835868171737429
184660 0.0835855854440851
184670 0.0835838867277241
184680 0.0835824469271041
184690 0.0835807591959839
184700 0.0835793636857606
184710 0.0835780189186388
184720 0.083576281807095
184730 0.0835750480334954
184740 0.0835733790186578
184750 0.08357214834757
184760 0.0835701589317753
184770 0.0835683612072643
184780 0.0835663236846489
184790 0.0835647834622816
184800 0.0835629727035679
184810 0.0835615477192553
184820 0.0835598096372038
184830 0.0835581558663844
184840 0.0835568448649256
184850 0.083555296873919
184860 0.0835536984822744
184870 0.0835517875870808
184880 0.0835504128287645
184890 0.0835488323202999
184900 0.0835472100155334
184910 0.0835453625222872
184920 0.0835438882096489
184930 0.0835423459944491
184940 0.0835405342262989
184950 0.0835392047378686
184960 0.0835379574066269
184970 0.0835365379539677
184980 0.0835351334919725
184990 0.0835336444853441
185000 0.0835320502621964
185010 0.0835307338991977
185020 0.0835295330072893
185030 0.0835277439708509
185040 0.0835262455224478
185050 0.0835250172438856
185060 0.0835238539326529
185070 0.0835228094180046
185080 0.083520811920653
185090 0.0835191408676799
185100 0.0835174964938894
185110 0.0835163609779243
185120 0.0835145741329602
185130 0.083513175647934
185140 0.0835115067339515
185150 0.083509934049595
185160 0.0835089101636998
185170 0.0835074582462222
185180 0.0835061555088745
185190 0.0835045652310951
185200 0.0835026924275119
185210 0.0835009818679347
185220 0.0834994917169322
185230 0.0834979719051852
185240 0.083495872860237
185250 0.0834944056639991
185260 0.0834932314510783
185270 0.0834917125428649
185280 0.0834907654999343
185290 0.0834885990908056
185300 0.0834867014598434
185310 0.0834848271285548
185320 0.083483290286377
185330 0.0834815647266702
185340 0.0834806155947436
185350 0.0834795754868926
185360 0.0834778260843999
185370 0.0834767169307441
185380 0.0834750004580612
185390 0.0834735240461918
185400 0.0834723118675953
185410 0.0834709805019753
185420 0.083469398498366
185430 0.0834685514746777
185440 0.0834668383629489
185450 0.0834653342473206
185460 0.0834637696889109
185470 0.0834621523745407
185480 0.0834605862052694
185490 0.0834594514151721
185500 0.0834579027655888
185510 0.0834565611247636
185520 0.0834549543396228
185530 0.083453762659385
185540 0.083452193285844
185550 0.0834500731339982
185560 0.0834485293749509
185570 0.0834473649020328
185580 0.0834456815924063
185590 0.0834444601835226
185600 0.0834429510404641
185610 0.0834413268167963
185620 0.0834397200893658
185630 0.0834382407743835
185640 0.0834366216732336
185650 0.0834352377535917
185660 0.0834337831159457
185670 0.0834321009070801
185680 0.0834306243877164
185690 0.0834286821592195
185700 0.0834270580991054
185710 0.0834252941559511
185720 0.0834238405295415
185730 0.0834219702958519
185740 0.0834206954390156
185750 0.0834189869831552
185760 0.0834170580868821
185770 0.0834155850628811
185780 0.0834137643129502
185790 0.0834119648613648
185800 0.0834101479014481
185810 0.0834086239492594
185820 0.0834069257275545
185830 0.0834053001900243
185840 0.0834040192762949
185850 0.0834024586710821
185860 0.083401425433645
185870 0.0833994387118981
185880 0.0833975360929613
185890 0.0833958017259457
185900 0.0833944531636258
185910 0.0833932569597187
185920 0.0833921448907464
185930 0.0833906429369566
185940 0.083388915273103
185950 0.083387804761191
185960 0.0833863027995239
185970 0.0833850806940075
185980 0.083383678443558
185990 0.0833821559719866
186000 0.0833810504980043
186010 0.0833793725410178
186020 0.0833777039387543
186030 0.083376149051149
186040 0.0833745348877162
186050 0.0833725857288004
186060 0.0833712450927067
186070 0.0833704085389195
186080 0.0833688886562828
186090 0.0833676461761499
186100 0.0833660775130149
186110 0.0833652188920044
186120 0.0833633030151631
186130 0.0833614898579485
186140 0.0833600978995387
186150 0.0833588080907305
186160 0.0833576920873055
186170 0.0833567236771253
186180 0.0833554877081278
186190 0.083353882726593
186200 0.0833521976430549
186210 0.0833508131296122
186220 0.0833495181533676
186230 0.0833476460601575
186240 0.0833461725194497
186250 0.0833445523042364
186260 0.0833436903685635
186270 0.0833419151574348
186280 0.0833403225981781
186290 0.0833388716184264
186300 0.083336496686892
186310 0.0833351019915901
186320 0.0833338502215565
186330 0.0833321616142376
186340 0.0833308630933044
186350 0.0833288162262364
186360 0.0833270952179107
186370 0.0833253623519101
186380 0.0833235314975205
186390 0.0833222657522048
186400 0.0833201229443734
186410 0.0833186544340893
186420 0.0833168375255326
186430 0.0833147007839421
186440 0.0833133493265946
186450 0.0833123513723704
186460 0.0833106141062588
186470 0.0833092143308459
186480 0.0833071783780935
186490 0.0833058343450987
186500 0.0833039133350345
186510 0.0833022596284856
186520 0.0833008818251422
186530 0.0832997771321175
186540 0.0832980992544609
186550 0.0832966963889804
186560 0.0832949008592895
186570 0.083293898001704
186580 0.0832922864003755
186590 0.0832912504989444
186600 0.083289731710193
186610 0.0832879130842426
186620 0.0832862005083766
186630 0.0832846452641083
186640 0.0832830638953433
186650 0.083281634483792
186660 0.0832795837403693
186670 0.0832781543891874
186680 0.0832762383515357
186690 0.0832750954956468
186700 0.0832736483195744
186710 0.0832723119329696
186720 0.0832710408108186
186730 0.0832696583198872
186740 0.0832680389083038
186750 0.083266529350708
186760 0.0832649320674992
186770 0.0832634066960058
186780 0.0832617704765242
186790 0.0832603563416627
186800 0.0832589144869394
186810 0.0832571277336375
186820 0.0832557270719325
186830 0.0832543823426977
186840 0.0832529819273916
186850 0.083251816831027
186860 0.0832503581312366
186870 0.0832485751092724
186880 0.0832468260336642
186890 0.0832450880447611
186900 0.0832434931924791
186910 0.0832416899612681
186920 0.0832400249982654
186930 0.0832379255456
186940 0.0832364330762274
186950 0.0832347197244176
186960 0.0832334172740034
186970 0.0832316112360825
186980 0.083230057205318
186990 0.0832281737065052
187000 0.0832263121110304
187010 0.0832250342764373
187020 0.0832229606629139
187030 0.083221490704463
187040 0.0832198154590701
187050 0.0832187072463599
187060 0.0832169195543838
187070 0.083215512395397
187080 0.0832139264068153
187090 0.0832120587945832
187100 0.0832103915496841
187110 0.083208456950296
187120 0.0832069566743756
187130 0.0832056466637222
187140 0.0832044842824912
187150 0.083202843773936
187160 0.0832010495048954
187170 0.0831999271063126
187180 0.0831983086959698
187190 0.0831969813928721
187200 0.0831954379674402
187210 0.083193568793012
187220 0.0831916535938057
187230 0.0831901544923398
187240 0.0831882410280328
187250 0.0831863304440646
187260 0.0831849190728126
187270 0.083183393271425
187280 0.0831819396821598
187290 0.0831802558685531
187300 0.0831789901797536
187310 0.0831773783334794
187320 0.0831757140098246
187330 0.0831739855130559
187340 0.0831723623823875
187350 0.0831707351748869
187360 0.0831693253741926
187370 0.0831674245599167
187380 0.0831660338221678
187390 0.0831644762270363
187400 0.0831630156137226
187410 0.0831617069893966
187420 0.0831605484474409
187430 0.0831592165181446
187440 0.0831573449198159
187450 0.0831556201410404
187460 0.0831540498716107
187470 0.083152792133637
187480 0.0831512196131171
187490 0.0831497721748174
187500 0.0831482270640617
187510 0.0831467439232185
187520 0.083145004166442
187530 0.0831431576679709
187540 0.083141651513208
187550 0.0831400288994248
187560 0.083138686684379
187570 0.0831370709086668
187580 0.0831356475290924
187590 0.0831342507395874
187600 0.0831327692646204
187610 0.0831313415802187
187620 0.0831303359154893
187630 0.0831288987737326
187640 0.0831274367559292
187650 0.0831253266629924
187660 0.0831241271474229
187670 0.0831224563638209
187680 0.0831213180266399
187690 0.083119666144334
187700 0.0831181131559125
187710 0.0831165318009381
187720 0.0831150222830488
187730 0.0831133553172922
187740 0.0831119725810239
187750 0.0831103590470887
187760 0.0831089815370601
187770 0.0831078271082441
187780 0.0831067286302553
187790 0.083105469231188
187800 0.0831038939348307
187810 0.0831023834707348
187820 0.0831006059106568
187830 0.0830989768268564
187840 0.0830976760759137
187850 0.0830957435852591
187860 0.0830943299730184
187870 0.0830926207130432
187880 0.0830910080180488
187890 0.0830892781186611
187900 0.0830871306683154
187910 0.083085425903287
187920 0.0830837981273093
187930 0.083082646331899
187940 0.0830807111978423
187950 0.0830791822231364
187960 0.0830770482301764
187970 0.0830757325381054
187980 0.0830741212291677
187990 0.0830723414317349
188000 0.083070050713731
188010 0.0830686995976173
188020 0.0830672427645119
188030 0.0830658938393492
188040 0.0830642095815447
188050 0.0830631134269226
188060 0.0830615713285238
188070 0.0830601530063295
188080 0.0830583806652724
188090 0.0830569674822375
188100 0.0830558025132899
188110 0.0830541104834876
188120 0.0830527829072882
188130 0.0830509517939674
188140 0.0830492427449533
188150 0.083048088049432
188160 0.0830463326815439
188170 0.0830448524888109
188180 0.0830430148980714
188190 0.0830412562871497
188200 0.0830396128278919
188210 0.0830378472676928
188220 0.0830360218146068
188230 0.0830344822037608
188240 0.0830325505434384
188250 0.0830315084248398
188260 0.0830299944974018
188270 0.0830284961279367
188280 0.0830272063797556
188290 0.0830252287198188
188300 0.0830237281348244
188310 0.0830220578841513
188320 0.0830198905956172
188330 0.0830182883465891
188340 0.083016646381392
188350 0.0830159221304464
188360 0.0830144592286154
188370 0.0830128517759923
188380 0.0830114313916698
188390 0.0830100310322815
188400 0.0830083303473569
188410 0.0830064945174178
188420 0.0830052901058338
188430 0.0830034527729146
188440 0.0830023489242852
188450 0.0830011915071353
188460 0.0829994143532079
188470 0.0829979956580883
188480 0.0829962005552192
188490 0.0829951268606405
188500 0.0829937809393198
188510 0.0829921688712523
188520 0.0829905579015988
188530 0.0829892069408412
188540 0.0829882721775082
188550 0.0829865214340269
188560 0.082984550106978
188570 0.0829828563598574
188580 0.0829812324321941
188590 0.082979346147661
188600 0.0829783115668848
188610 0.0829763938391171
188620 0.082974902630872
188630 0.082973071732266
188640 0.0829719873454077
188650 0.0829706044466747
188660 0.0829690223535024
188670 0.0829674243747092
188680 0.0829654715769293
188690 0.0829634694029575
188700 0.0829616157210105
188710 0.082959715264707
188720 0.0829582590231655
188730 0.0829570945745049
188740 0.0829557495974488
188750 0.0829544408258106
188760 0.0829526608446009
188770 0.0829511849484564
188780 0.0829494824608071
188790 0.0829476215547289
188800 0.0829462986751813
188810 0.0829449385458828
188820 0.0829432259034907
188830 0.0829421999077824
188840 0.0829408485527721
188850 0.0829393620970299
188860 0.0829376217669469
188870 0.0829366136505473
188880 0.0829348688416021
188890 0.0829333834297502
188900 0.0829327246145888
188910 0.0829307660562209
188920 0.0829293363936345
188930 0.0829281676596189
188940 0.0829266827893327
188950 0.0829251406410044
188960 0.0829232134887872
188970 0.0829213669222566
188980 0.0829198401667489
188990 0.0829188171419429
189000 0.0829172554491175
189010 0.0829159326184948
189020 0.0829143588394531
189030 0.0829125841308759
189040 0.0829112579636388
189050 0.0829101276561305
189060 0.0829088055953071
189070 0.08290721198383
189080 0.0829054732645915
189090 0.0829037646325045
189100 0.082902138350318
189110 0.0829008719811802
189120 0.0828992540338782
189130 0.0828978708210062
189140 0.0828963180536991
189150 0.0828945925649127
189160 0.0828931682369917
189170 0.0828911633883368
189180 0.0828890589222603
189190 0.0828874377808995
189200 0.082885931354868
189210 0.0828848562795675
189220 0.0828831673739751
189230 0.0828818845065875
189240 0.0828805832069596
189250 0.0828792513398454
189260 0.082878159940255
189270 0.0828770437977371
189280 0.082875176579578
189290 0.082873655356619
189300 0.0828722291837331
189310 0.0828703257218841
189320 0.0828690597769808
189330 0.0828678897439971
189340 0.0828665399501997
189350 0.0828646615605055
189360 0.0828631764958823
189370 0.0828617339137111
189380 0.0828603867416181
189390 0.0828588711080515
189400 0.0828571984022616
189410 0.0828552693009219
189420 0.0828539716101429
189430 0.0828525886141111
189440 0.0828508649433806
189450 0.0828491086722051
189460 0.0828475076940012
189470 0.0828458717609956
189480 0.0828440655715679
189490 0.0828425263949375
189500 0.0828410188302468
189510 0.0828398747311069
189520 0.0828383916609868
189530 0.0828366667708408
189540 0.0828354284173306
189550 0.0828345118518182
189560 0.0828327599967138
189570 0.0828308159714924
189580 0.0828298949279305
189590 0.0828287686806088
189600 0.0828270385476194
189610 0.0828257990528125
189620 0.0828244307978489
189630 0.0828227446142199
189640 0.0828210446106612
189650 0.0828189593740045
189660 0.0828179864348608
189670 0.082816355322014
189680 0.0828146706051529
189690 0.0828133499750268
189700 0.0828112542645189
189710 0.0828094985706225
189720 0.0828079648188845
189730 0.0828058639152655
189740 0.0828038526939141
189750 0.0828022110793243
189760 0.0828005481336605
189770 0.0827988739422568
189780 0.0827972760980814
189790 0.0827955000098264
189800 0.0827943763016698
189810 0.0827932413161844
189820 0.082791627260702
189830 0.0827900648251574
189840 0.0827884208253188
189850 0.0827870793188
189860 0.0827855411397514
189870 0.0827843742936752
189880 0.0827826131479724
189890 0.0827815681631574
189900 0.082779643621675
189910 0.0827779669001339
189920 0.0827762132210367
189930 0.0827750336242356
189940 0.0827738080028891
189950 0.0827726118556412
189960 0.082771335761131
189970 0.0827700268619594
189980 0.0827686643653534
189990 0.0827670590603521
190000 0.0827657190196238
190010 0.0827645823372604
190020 0.0827635053132502
190030 0.0827618179799635
190040 0.0827601537943533
190050 0.0827584982169261
190060 0.082756670878894
190070 0.0827558090270823
190080 0.0827543219649312
190090 0.0827529513077089
190100 0.0827516760735677
190110 0.0827499990848351
190120 0.0827481924615305
190130 0.0827469270546455
190140 0.0827449064576126
190150 0.0827435309144353
190160 0.0827420525769607
190170 0.0827405094510426
190180 0.0827388410600929
190190 0.0827376327333333
190200 0.0827357853780849
190210 0.082734208978286
190220 0.0827327516498096
190230 0.0827309344608883
190240 0.0827294539715001
190250 0.0827276039456248
190260 0.0827260044886992
190270 0.0827247430964364
190280 0.0827231660769342
190290 0.0827216133408736
190300 0.0827204642424985
190310 0.0827193590340826
190320 0.0827178557747479
190330 0.082715868586686
190340 0.0827144504147935
190350 0.0827133877499256
190360 0.0827123644932477
190370 0.0827107520507595
190380 0.0827096762546566
190390 0.0827082533105689
190400 0.0827066799104149
190410 0.0827057034345024
190420 0.0827042298475487
190430 0.0827023481841219
190440 0.0827006841702943
190450 0.082698824227397
190460 0.0826978056193063
190470 0.0826960658989765
190480 0.0826941239592235
190490 0.0826927865017384
190500 0.0826914893101437
190510 0.0826901066722145
190520 0.0826884360240376
190530 0.0826869874602774
190540 0.082685663714068
190550 0.0826849885116562
190560 0.082683652766008
190570 0.0826820651745866
190580 0.0826802248166879
190590 0.0826784335789224
190600 0.0826768166865703
190610 0.082675436248264
190620 0.0826735484204603
190630 0.0826720701635043
190640 0.0826706915939261
190650 0.0826689433975208
190660 0.0826671773147839
190670 0.0826653427391204
190680 0.0826640858302363
190690 0.0826626598782672
190700 0.0826607685159297
190710 0.0826594387211966
190720 0.0826579870485813
190730 0.0826562140898337
190740 0.0826542387037084
190750 0.0826526277133097
190760 0.0826512208971244
190770 0.0826493517634662
190780 0.0826476052072685
190790 0.0826463214427629
190800 0.0826449724686839
190810 0.0826432999234997
190820 0.0826417593694981
190830 0.0826403900900116
190840 0.0826387412555719
190850 0.0826371318332312
190860 0.0826357327727876
190870 0.0826341820614205
190880 0.0826325147615409
190890 0.0826306213985544
190900 0.0826293986388794
190910 0.0826277980205226
190920 0.0826263537659461
190930 0.0826246650693399
190940 0.0826230782329212
190950 0.0826216663286193
190960 0.0826200338231721
190970 0.0826181072915536
190980 0.0826165592135998
190990 0.0826148061186849
191000 0.0826133829127537
191010 0.0826121289499322
191020 0.0826107797350895
191030 0.0826092585734981
191040 0.0826076719269455
191050 0.0826059337442313
191060 0.0826043417202095
191070 0.0826027462859189
191080 0.0826010402713236
191090 0.0825997979714127
191100 0.082597967973713
191110 0.0825965583500125
191120 0.0825950422711456
191130 0.0825933059715331
191140 0.0825917994065471
191150 0.0825902235051568
191160 0.0825886288948267
191170 0.0825867294977124
191180 0.0825856418018826
191190 0.0825840215260046
191200 0.0825821563507033
191210 0.0825808158089577
191220 0.0825793832094405
191230 0.0825777484249915
191240 0.0825758125127859
191250 0.0825741467366087
191260 0.0825727182299532
191270 0.0825715909480653
191280 0.0825699749388648
191290 0.0825685876177453
191300 0.0825671615832005
191310 0.0825654218169687
191320 0.0825640456282572
191330 0.082562381086663
191340 0.0825609591965162
191350 0.0825592031122141
191360 0.0825575059443616
191370 0.0825555499457323
191380 0.0825539922998264
191390 0.0825523519849824
191400 0.0825510448943347
191410 0.0825498753572265
191420 0.0825486377638325
191430 0.082547105133813
191440 0.0825457617458706
191450 0.0825436671175535
191460 0.0825426466067035
191470 0.0825412572766555
191480 0.0825400968736673
191490 0.0825383970364256
191500 0.0825369516957719
191510 0.0825350014501075
191520 0.082532951466813
191530 0.0825314538695784
191540 0.0825300269721435
191550 0.0825283531056058
191560 0.0825269638522998
191570 0.0825251207284604
191580 0.0825242958015432
191590 0.0825230332964484
191600 0.0825218231003278
191610 0.0825203032311717
191620 0.0825187587417876
191630 0.0825174361377637
191640 0.0825158473568797
191650 0.0825145353945152
191660 0.0825130279587119
191670 0.0825115340534551
191680 0.0825097946798743
191690 0.0825086273873444
191700 0.0825071902997942
191710 0.082505187641492
191720 0.0825037973754692
191730 0.0825023200677168
191740 0.0825010282265503
191750 0.0824993285190114
191760 0.0824977469149244
191770 0.082496489604924
191780 0.0824951232345003
191790 0.0824930110764635
191800 0.0824912360086412
191810 0.0824902203259269
191820 0.0824887473715427
191830 0.0824871416064282
191840 0.0824854554740398
191850 0.08248378651396
191860 0.0824822080610264
191870 0.0824811324077305
191880 0.0824795408901617
191890 0.0824779520822168
191900 0.0824760505134709
191910 0.0824747789112721
191920 0.0824733490314542
191930 0.082471707041599
191940 0.0824700932298782
191950 0.0824686874871187
191960 0.0824669975113443
191970 0.0824654824705056
191980 0.082463998131457
191990 0.0824626813739676
192000 0.0824616040430878
192010 0.0824601817725631
192020 0.0824586968508746
192030 0.0824568804224967
192040 0.0824552558904086
192050 0.0824537721401467
192060 0.0824525699782622
192070 0.0824507257549929
192080 0.08244938661644
192090 0.0824481174849461
192100 0.0824463641249911
192110 0.0824445231242174
192120 0.0824432381590748
192130 0.0824416912642845
192140 0.082440235949042
192150 0.0824392350625292
192160 0.0824378659823289
192170 0.0824364004131992
192180 0.0824350150481298
192190 0.0824333115902453
192200 0.0824316259066416
192210 0.0824301009704341
192220 0.0824284840487892
192230 0.0824269302719491
192240 0.0824252127119265
192250 0.0824233810914283
192260 0.0824218968460891
192270 0.0824206194115178
192280 0.0824189369671444
192290 0.0824168867254196
192300 0.0824157669388185
192310 0.0824141070319274
192320 0.082412927557934
192330 0.0824111011561624
192340 0.0824099940179366
192350 0.0824078413354635
192360 0.0824065511022599
192370 0.0824049664017445
192380 0.0824035109090551
192390 0.0824020344160602
192400 0.0824004018177274
192410 0.0823987557981639
192420 0.0823975240466965
192430 0.0823959005299944
192440 0.0823943738465963
192450 0.0823929400439979
192460 0.0823921697198751
192470 0.0823906329926818
192480 0.0823892661533108
192490 0.0823876653132059
192500 0.0823858787267157
192510 0.0823844912903119
192520 0.0823831590394989
192530 0.0823814750546195
192540 0.0823797134409453
192550 0.0823777532192227
192560 0.0823762433642672
192570 0.0823745088720164
192580 0.0823733242925461
192590 0.0823718871847639
192600 0.0823700367494299
192610 0.0823684663446825
192620 0.0823669318183974
192630 0.082365890733458
192640 0.0823641640528278
192650 0.0823628759739935
192660 0.0823613159150541
192670 0.0823600159984719
192680 0.082358277393851
192690 0.0823569548501886
192700 0.0823558048775758
192710 0.0823538236708015
192720 0.0823519259279501
192730 0.0823506871766016
192740 0.0823492035327182
192750 0.0823479080137357
192760 0.0823465395032029
192770 0.0823453156562106
192780 0.0823439492623229
192790 0.0823426433835889
192800 0.0823410912042269
192810 0.0823395259725052
192820 0.0823378493046882
192830 0.0823365003573303
192840 0.0823349656692555
192850 0.0823336752586604
192860 0.0823324852080486
192870 0.082330873420826
192880 0.0823290652146156
192890 0.0823273528723173
192900 0.0823257647946095
192910 0.0823240686428343
192920 0.0823224953407539
192930 0.0823207255557978
192940 0.0823189670284189
192950 0.0823171841563948
192960 0.0823155524531126
192970 0.0823140338642657
192980 0.0823129812434967
192990 0.0823110492394884
193000 0.0823096886871146
193010 0.082308398069395
193020 0.0823070130093085
193030 0.0823054512221212
193040 0.0823041508630391
193050 0.082302448653844
193060 0.0823006595533062
193070 0.0822991626033315
193080 0.0822980121018192
193090 0.0822965950395763
193100 0.0822948143265771
193110 0.0822931485331829
193120 0.0822919749103582
193130 0.0822904956728373
193140 0.0822889762050173
193150 0.0822877171559788
193160 0.0822857489785914
193170 0.08228436655077
193180 0.0822830329125389
193190 0.0822812183200691
193200 0.0822800656762405
193210 0.0822785034993349
193220 0.0822768134203062
193230 0.082275144499431
193240 0.0822730837354681
193250 0.0822711433199559
193260 0.0822693460954125
193270 0.0822682942995508
193280 0.0822669156219449
193290 0.0822651021411489
193300 0.0822640189846205
193310 0.0822622158541051
193320 0.0822605701774787
193330 0.0822592310390469
193340 0.0822579480208592
193350 0.0822560330198781
193360 0.0822547313866571
193370 0.08225330405025
193380 0.0822519115527086
193390 0.0822507021871015
193400 0.082249198600102
193410 0.0822477988547825
193420 0.0822462261748579
193430 0.0822443006133383
193440 0.0822425984071193
193450 0.0822413997419799
193460 0.0822401395977066
193470 0.0822389047596132
193480 0.0822373978651872
193490 0.0822359581871494
193500 0.0822343081889013
193510 0.082232835449613
193520 0.0822314762291079
193530 0.0822297914907489
193540 0.0822280392761404
193550 0.0822264589239868
193560 0.082225257462227
193570 0.0822237491700154
193580 0.0822224432192996
193590 0.0822215945216087
193600 0.0822203727961364
193610 0.0822190939337081
193620 0.0822178001437473
193630 0.0822161196065597
193640 0.0822149542310101
193650 0.082213101445263
193660 0.0822115719910412
193670 0.0822098321528599
193680 0.0822081401771996
193690 0.0822063275318606
193700 0.0822053517552189
193710 0.0822039714421487
193720 0.0822027233029005
193730 0.0822012028291272
193740 0.0821996942499878
193750 0.0821981981779154
193760 0.082196859159952
193770 0.0821958339241772
193780 0.0821941452470574
193790 0.0821924869068461
193800 0.0821912164861289
193810 0.0821897329492657
193820 0.0821885094924294
193830 0.0821872711586443
193840 0.082185555444576
193850 0.082184186945585
193860 0.0821824649267254
193870 0.0821812116587385
193880 0.0821792669171423
193890 0.0821781913956605
193900 0.0821765146394308
193910 0.0821748831637554
193920 0.0821734212942297
193930 0.0821719264176695
193940 0.0821700836955907
193950 0.0821684101069236
193960 0.0821671038343875
193970 0.0821657340349241
193980 0.0821641274059429
193990 0.0821625268573353
194000 0.0821608805149786
194010 0.08215913836797
194020 0.082157426286472
194030 0.0821555356780146
194040 0.0821536431284105
194050 0.0821519684092216
194060 0.0821502551720519
194070 0.0821490357886114
194080 0.0821475442674982
194090 0.0821459916052028
194100 0.0821442464828025
194110 0.0821425890502962
194120 0.0821407043516161
194130 0.0821386127298404
194140 0.0821372423750957
194150 0.0821353789234715
194160 0.0821339428959623
194170 0.0821326448057707
194180 0.0821311423569351
194190 0.0821297275206637
194200 0.082128673201307
194210 0.0821274050546295
194220 0.0821264592253376
194230 0.0821250327467432
194240 0.0821238046835137
194250 0.0821224090612444
194260 0.0821207160418785
194270 0.0821192874173092
194280 0.082118257203178
194290 0.0821168816546641
194300 0.0821153278469779
194310 0.082113937033586
194320 0.0821126533116469
194330 0.0821111762255519
194340 0.0821102141250152
194350 0.0821086300956648
194360 0.0821067311936789
194370 0.0821052700537645
194380 0.0821040056320452
194390 0.0821024453848913
194400 0.0821010796313813
194410 0.0820999338861247
194420 0.0820985626166699
194430 0.0820972645571584
194440 0.0820960288375522
194450 0.0820944912692395
194460 0.0820931235204178
194470 0.082092062969816
194480 0.0820903641251182
194490 0.0820889356382801
194500 0.0820873855128835
194510 0.0820855167629762
194520 0.0820839993496178
194530 0.082082370025019
194540 0.0820810814604638
194550 0.0820799088405533
194560 0.082078921600374
194570 0.0820777590127722
194580 0.0820765031701243
194590 0.0820754892924525
194600 0.0820740126942238
194610 0.0820725685323894
194620 0.0820712522341374
194630 0.0820706502159388
194640 0.0820695666599313
194650 0.0820678066966414
194660 0.0820661554228346
194670 0.0820647764948272
194680 0.0820633526088746
194690 0.0820623296962602
194700 0.0820606324339049
194710 0.082059093193271
194720 0.0820576196371225
194730 0.0820560149732335
194740 0.0820547442011355
194750 0.0820535311545089
194760 0.0820517246003505
194770 0.0820502286604534
194780 0.0820483021282864
194790 0.0820469317614674
194800 0.0820453500555789
194810 0.0820440103641748
194820 0.0820427063906102
194830 0.0820410622677199
194840 0.0820395600874118
194850 0.0820378055985989
194860 0.0820362583206066
194870 0.0820350400090834
194880 0.0820332579299237
194890 0.0820321223004856
194900 0.0820307462176873
194910 0.0820296526091971
194920 0.0820283157139893
194930 0.0820266060484912
194940 0.0820247279482912
194950 0.0820233050748656
194960 0.0820217636498093
194970 0.082019918752459
194980 0.0820185283239268
194990 0.0820171234651507
195000 0.0820153092123997
195010 0.0820136678874479
195020 0.0820121458805324
195030 0.08201068244503
195040 0.0820094552267161
195050 0.0820084013739548
195060 0.0820067171222643
195070 0.0820055657742456
195080 0.0820034342329217
195090 0.0820029207638001
195100 0.0820016725353985
195110 0.082000022098904
195120 0.0819986835198624
195130 0.0819975595161577
195140 0.0819960018992017
195150 0.0819942949935257
195160 0.0819929625869778
195170 0.0819913091460354
195180 0.0819901461569125
195190 0.081988671600674
195200 0.0819869513239703
195210 0.0819855424792417
195220 0.0819842584056442
195230 0.0819824726433339
195240 0.0819809511549842
195250 0.0819792590488948
195260 0.0819779544761066
195270 0.081976382684187
195280 0.081974747245001
195290 0.0819731821817697
195300 0.0819713861700848
195310 0.0819695589389377
195320 0.0819678279642033
195330 0.0819669328483806
195340 0.0819652195797916
195350 0.0819641614870975
195360 0.0819628630412906
195370 0.0819612875841123
195380 0.0819595799363459
195390 0.0819581376497021
195400 0.0819565543105425
195410 0.0819553065728243
195420 0.0819540302870706
195430 0.0819524764173889
195440 0.081950944529499
195450 0.0819493668931736
195460 0.0819477028656082
195470 0.0819462578310846
195480 0.0819450457936605
195490 0.0819433123251484
195500 0.0819417577573312
195510 0.0819403975533935
195520 0.0819391063922944
195530 0.0819371967618448
195540 0.0819359295499561
195550 0.0819343778582826
195560 0.0819329019276998
195570 0.0819314603618702
195580 0.0819297563121289
195590 0.081928594922961
195600 0.0819268305529545
195610 0.081925588856699
195620 0.0819239065281191
195630 0.0819227066786261
195640 0.081921326728614
195650 0.0819194200472692
195660 0.0819178975051567
195670 0.0819161251837655
195680 0.0819151190565144
195690 0.0819133025027185
195700 0.0819117555385027
195710 0.0819103532743031
195720 0.0819087029284764
195730 0.081907838365046
195740 0.0819063668415549
195750 0.0819050292733954
195760 0.0819032828615446
195770 0.0819016801548284
195780 0.0819005323751477
195790 0.0818992598044173
195800 0.0818981077080344
195810 0.0818966147960406
195820 0.0818952729901571
195830 0.0818943174451433
195840 0.0818930610815398
195850 0.0818916017224537
195860 0.0818904395266697
195870 0.0818893475030586
195880 0.0818877133102044
195890 0.0818861469051614
195900 0.0818851884013154
195910 0.081883773037711
195920 0.08188205179044
195930 0.0818806135959006
195940 0.0818793178201962
195950 0.0818781621502031
195960 0.0818770194890755
195970 0.0818755643440092
195980 0.0818741483936626
195990 0.0818724548305309
196000 0.0818706475399713
196010 0.0818689240833641
196020 0.0818672223474092
196030 0.081866155195343
196040 0.081864707183661
196050 0.0818627550081423
196060 0.0818612762644324
196070 0.0818598731443055
196080 0.0818581568371403
196090 0.0818564966735627
196100 0.0818547923445434
196110 0.0818534743358302
196120 0.0818522126770411
196130 0.0818507710191138
196140 0.0818497481903375
196150 0.0818484267710348
196160 0.0818467179167839
196170 0.0818451563917707
196180 0.0818436928154548
196190 0.0818420786405081
196200 0.0818406777292682
196210 0.0818388575920331
196220 0.0818373563831477
196230 0.0818362335898591
196240 0.0818350674903101
196250 0.0818333793264329
196260 0.0818323956902931
196270 0.0818311715259064
196280 0.0818301893576766
196290 0.0818287411008608
196300 0.081826994192139
196310 0.0818256043062656
196320 0.0818241396485744
196330 0.0818224295103626
196340 0.0818210754862559
196350 0.0818196946469294
196360 0.0818185075785166
196370 0.0818169851187147
196380 0.0818155545545105
196390 0.0818140261833647
196400 0.0818123537355512
196410 0.0818109369909763
196420 0.0818094166796441
196430 0.0818074510169895
196440 0.0818062647191577
196450 0.0818045435003994
196460 0.0818028732201506
196470 0.0818020441836074
196480 0.0818006986629939
196490 0.0817987408215926
196500 0.0817973286414361
196510 0.0817961303049892
196520 0.0817943265111381
196530 0.0817931844987654
196540 0.0817914925292984
196550 0.0817903589925729
196560 0.0817889565948472
196570 0.081787549169965
196580 0.0817862196753472
196590 0.0817848282228723
196600 0.081783203124819
196610 0.0817813780396424
196620 0.0817795850246162
196630 0.0817778970193006
196640 0.0817766166514495
196650 0.0817749897099212
196660 0.0817734415177989
196670 0.0817718895385764
196680 0.0817705325683587
196690 0.0817698642272161
196700 0.0817684934612278
196710 0.0817674238915303
196720 0.0817663348138069
196730 0.0817647604938561
196740 0.0817633134613742
196750 0.0817620597709485
196760 0.0817607466284791
196770 0.0817586886172944
196780 0.0817572245109104
196790 0.0817555454258913
196800 0.0817540147189699
196810 0.0817524630976047
196820 0.0817508179179007
196830 0.0817491156395953
196840 0.0817479504047908
196850 0.0817465224689948
196860 0.0817449256590796
196870 0.081743509868559
196880 0.0817422332732416
196890 0.0817405904279145
196900 0.0817392820397962
196910 0.081737865594969
196920 0.0817362930556181
196930 0.0817349492859667
196940 0.0817333663485935
196950 0.081732049498904
196960 0.0817303603331743
196970 0.0817289147432773
196980 0.0817274112271233
196990 0.0817259837799736
197000 0.0817248469164882
197010 0.0817230890117173
197020 0.0817215490101875
197030 0.0817201076560853
197040 0.0817185718562359
197050 0.0817170550257891
197060 0.0817158579543571
197070 0.0817145758714937
197080 0.081713171651952
197090 0.0817118715370705
197100 0.0817102122107562
197110 0.0817087576232459
197120 0.0817074186331636
197130 0.0817057828691244
197140 0.0817039323488762
197150 0.0817021401236206
197160 0.08170071003027
197170 0.0816990710520344
197180 0.08169777958819
197190 0.0816962590944374
197200 0.0816946687768217
197210 0.0816933250184753
197220 0.0816917135683611
197230 0.0816898853636879
197240 0.0816886132291236
197250 0.081686862772485
197260 0.0816853478074838
197270 0.0816838520163554
197280 0.0816821837909797
197290 0.0816809860756583
197300 0.0816799731745666
197310 0.0816782839562499
197320 0.0816767991775284
197330 0.0816750763215971
197340 0.0816736573463139
197350 0.0816724337295066
197360 0.0816708653020774
197370 0.0816695102326252
197380 0.0816682939644933
197390 0.0816669067205621
197400 0.0816658228025668
197410 0.0816644059160487
197420 0.0816626536445697
197430 0.0816618602248113
197440 0.081660324830355
197450 0.0816588264148428
197460 0.0816571674285701
197470 0.0816557016433272
197480 0.081654268601803
197490 0.0816530114069584
197500 0.0816515902612261
197510 0.0816501824272346
197520 0.081648365003059
197530 0.0816471167221247
197540 0.0816455369518333
197550 0.081644393612835
197560 0.0816429528292769
197570 0.0816411230625252
197580 0.0816400411125738
197590 0.081638351471083
197600 0.0816366229364838
197610 0.081635324449722
197620 0.0816339849213154
197630 0.0816326397269338
197640 0.0816316814887602
197650 0.081630328880989
197660 0.0816289704898111
197670 0.0816277085753994
197680 0.0816262783163716
197690 0.0816248663518552
197700 0.0816233386270532
197710 0.0816220764049546
197720 0.081620760411615
197730 0.0816189800231518
197740 0.0816176731382547
197750 0.0816162682037124
197760 0.0816148424045563
197770 0.081613531748216
197780 0.0816123825060345
197790 0.0816110837032536
197800 0.0816094997032367
197810 0.0816078192185837
197820 0.0816062871189968
197830 0.0816051392166908
197840 0.081603444781651
197850 0.0816019992904339
197860 0.081600189695227
197870 0.0815988232125705
197880 0.0815972779917995
197890 0.0815959069803727
197900 0.0815942850036744
197910 0.0815925040827773
197920 0.0815909809765623
197930 0.0815890422553691
197940 0.0815877136275799
197950 0.0815864058716177
197960 0.0815850014501674
197970 0.0815834416913062
197980 0.0815819023563058
197990 0.0815802807294153
198000 0.0815787177763433
198010 0.0815776025456695
198020 0.0815762319188026
198030 0.0815751128006537
198040 0.0815734919234848
198050 0.0815722110422397
198060 0.0815708443469742
198070 0.0815692633311698
198080 0.0815676631367889
198090 0.0815664533756636
198100 0.0815653000850809
198110 0.0815640083054138
198120 0.0815628316433776
198130 0.081561074982502
198140 0.0815601044049882
198150 0.081558511160561
198160 0.0815571780125791
198170 0.0815558386207999
198180 0.0815543571771663
198190 0.0815531040549286
198200 0.0815517584130793
198210 0.0815504173362726
198220 0.0815486013212563
198230 0.0815473799915925
198240 0.0815461303387152
198250 0.0815448565184154
198260 0.0815432695490442
198270 0.08154187599868
198280 0.0815404319588883
198290 0.0815386214403464
198300 0.0815374588906304
198310 0.0815360814127104
198320 0.0815345953618497
198330 0.0815334035234377
198340 0.0815321323080815
198350 0.0815309307335272
198360 0.0815291580634489
198370 0.0815274287710419
198380 0.0815258603936081
198390 0.0815242515090707
198400 0.0815228308044609
198410 0.0815216012996322
198420 0.0815201060949596
198430 0.0815183701045195
198440 0.0815163524380549
198450 0.0815153634119854
198460 0.0815141634121927
198470 0.0815132050388487
198480 0.0815120945490327
198490 0.0815105699949496
198500 0.0815090555781104
198510 0.0815074790883069
198520 0.0815058805363265
198530 0.0815046321520217
198540 0.0815034165252801
198550 0.0815017758306595
198560 0.0815002126135667
198570 0.0814986263331321
198580 0.0814971775550692
198590 0.0814955911111176
198600 0.0814941757275739
198610 0.0814930142725307
198620 0.0814913771584763
198630 0.0814901050576024
198640 0.0814886273092463
198650 0.0814867383802091
198660 0.0814850137087778
198670 0.0814841723224263
198680 0.081483253145448
198690 0.0814815096335307
198700 0.0814802796090043
198710 0.0814792728547519
198720 0.0814773664212482
198730 0.0814757685294317
198740 0.081474544631443
198750 0.0814731426345532
198760 0.0814720598408207
198770 0.0814708465082547
198780 0.0814691401000405
198790 0.0814671279287453
198800 0.0814658786637215
198810 0.0814641672395951
198820 0.0814624228890725
198830 0.0814606916247062
198840 0.0814596465079086
198850 0.0814580173023603
198860 0.0814569477720527
198870 0.0814555558410998
198880 0.0814539694409109
198890 0.0814528028112762
198900 0.0814516165286228
198910 0.0814498584071418
198920 0.081448536289836
198930 0.0814475456307221
198940 0.0814458303269273
198950 0.0814446807563925
198960 0.0814436609802828
198970 0.0814423219506512
198980 0.0814408445229659
198990 0.0814392417469205
199000 0.0814379050592176
199010 0.081436493724943
199020 0.0814358356410773
199030 0.0814346063037623
199040 0.0814331387373624
199050 0.0814315916129117
199060 0.0814305084240668
199070 0.0814294431832272
199080 0.0814281623265641
199090 0.0814263140793074
199100 0.0814248242133448
199110 0.0814232677374607
199120 0.0814214361350752
199130 0.0814197404386583
199140 0.081418409399611
199150 0.0814169687324049
199160 0.0814154446171807
199170 0.0814139191319205
199180 0.0814125223769389
199190 0.0814117241472141
199200 0.0814100561275543
199210 0.0814090643950035
199220 0.0814078559083259
199230 0.0814064341409409
199240 0.0814048314396403
199250 0.0814032343508179
199260 0.0814019174415844
199270 0.0814007554235907
199280 0.0813995513037081
199290 0.081397675461343
199300 0.0813963537283324
199310 0.0813947480742205
199320 0.0813937674916023
199330 0.0813919451269799
199340 0.0813904222240417
199350 0.0813889145777471
199360 0.0813870153883955
199370 0.0813854809080694
199380 0.0813835795052983
199390 0.0813818454203467
199400 0.0813804019347823
199410 0.0813788625766588
199420 0.0813776168319808
199430 0.0813759680770184
199440 0.081374402151163
199450 0.0813730410626554
199460 0.0813718501780957
199470 0.0813708729540834
199480 0.0813696188726229
199490 0.0813684143967805
199500 0.081367246226744
199510 0.0813656188862133
199520 0.0813639793193829
199530 0.0813624722928886
199540 0.0813611011909516
199550 0.0813596552257032
199560 0.0813578225806583
199570 0.0813561461203162
199580 0.0813543002246466
199590 0.0813523661456691
199600 0.0813511140652138
199610 0.081349447387151
199620 0.0813485252014026
199630 0.0813470059224128
199640 0.0813454781460506
199650 0.0813437553502646
199660 0.0813422972893622
199670 0.0813403679753486
199680 0.0813389807975382
199690 0.0813379430863098
199700 0.0813363160087933
199710 0.0813348527734172
199720 0.0813331020349238
199730 0.0813318773672558
199740 0.0813302633079816
199750 0.0813289289526562
199760 0.08132807383484
199770 0.0813269217209266
199780 0.0813250993010085
199790 0.0813237747040329
199800 0.0813224216272232
199810 0.0813207266709778
199820 0.0813188799116565
199830 0.0813178221076646
199840 0.081316748274706
199850 0.0813149847234683
199860 0.0813135925577867
199870 0.0813121434541251
199880 0.0813110303708272
199890 0.0813094174615602
199900 0.0813077307207088
199910 0.0813062213109126
199920 0.0813045873163098
199930 0.0813031244558558
199940 0.0813012501277871
199950 0.0813000666379889
199960 0.0812983981223617
199970 0.0812963513678517
199980 0.0812950243585414
199990 0.0812936678171993
};
\addlegendentry{KernelApproxAnytime_g1.0_grate0.75_nbdiscr10000_initw1.00_wrate0.25_e0e1.00_eeR0.25}
\addplot [semithick, color2]
table {%
0 3.06900156055906
10 0.546807045057865
20 0.434102763423149
30 0.397240625036492
40 0.371681216931695
50 0.355100609491676
60 0.34328783723753
70 0.334947867748579
80 0.327915601300649
90 0.321746554011339
100 0.317574294610384
110 0.313336899571798
120 0.310199213742826
130 0.307463888943735
140 0.304867180998144
150 0.301616425414531
160 0.298715186372041
170 0.297103810406679
180 0.295001267439908
190 0.292849057434938
200 0.291032702884901
210 0.289750026784793
220 0.288700985307516
230 0.287941007827949
240 0.287082791613732
250 0.285962640028771
260 0.285356355330963
270 0.284414997625557
280 0.283447153524367
290 0.282734380888583
300 0.282400273115264
310 0.282024845486445
320 0.281440243671548
330 0.281041625678613
340 0.280524653022184
350 0.279865981310952
360 0.279218116937387
370 0.278412921915702
380 0.277509390443925
390 0.276689304755835
400 0.276028216626871
410 0.275443927730589
420 0.274869855164123
430 0.274386440295191
440 0.273983999977479
450 0.273585164089389
460 0.273427735134863
470 0.273269732906025
480 0.272976877530965
490 0.272779942551931
500 0.272738410828551
510 0.272520396359598
520 0.272359593465823
530 0.272130268479129
540 0.272026237531042
550 0.271824595857612
560 0.271668330765954
570 0.271595442724215
580 0.271549863273755
590 0.271398480249828
600 0.271343160900006
610 0.271267099665634
620 0.271139489059707
630 0.270978280444178
640 0.270809513247542
650 0.270622480098709
660 0.270365627373343
670 0.270247851143937
680 0.270109542020168
690 0.270048797218537
700 0.269858470723508
710 0.26970109537192
720 0.269532317245337
730 0.269364469172544
740 0.269211121490146
750 0.269061505913399
760 0.268913439269962
770 0.26890261155808
780 0.268789073329228
790 0.268716861237973
800 0.268596979592109
810 0.268482031720489
820 0.26835889407755
830 0.268252519198714
840 0.268142711793487
850 0.268058174364003
860 0.267979478590597
870 0.267904810090744
880 0.267835843440258
890 0.267763345196578
900 0.267690707584371
910 0.267619532615803
920 0.267641865532348
930 0.267720251132347
940 0.267742402897157
950 0.267784825397818
960 0.26783176562922
970 0.267809078379733
980 0.267875332865536
990 0.267954774852162
1000 0.268077960926935
1010 0.268148476409553
1020 0.268145134965834
1030 0.268202158340691
1040 0.268292229136662
1050 0.268360408843891
1060 0.268401439319673
1070 0.268409273432473
1080 0.268428797110539
1090 0.268480411522352
1100 0.268534174514561
1110 0.268585777185801
1120 0.268575083834793
1130 0.268605257620887
1140 0.268618443675251
1150 0.268585971834967
1160 0.26860751360948
1170 0.268660529588756
1180 0.268635638286998
1190 0.268708966239941
1200 0.268797527322475
1210 0.268889655861255
1220 0.269070338576929
1230 0.269256303483939
1240 0.269413812071112
1250 0.269595941105234
1260 0.26976690832297
1270 0.269957747141374
1280 0.270138830197054
1290 0.270370325200881
1300 0.27056694916338
1310 0.270763568675057
1320 0.27091274602647
1330 0.271026636728661
1340 0.271148293477503
1350 0.271278624175477
1360 0.271415548523971
1370 0.271528211932479
1380 0.271688138017678
1390 0.271783491540146
1400 0.271887026003735
1410 0.271913818495063
1420 0.271981183748629
1430 0.272054025010398
1440 0.272091454446821
1450 0.272134218968327
1460 0.272186503027598
1470 0.272224065275426
1480 0.272304607754356
1490 0.272397860905299
1500 0.27245331749535
1510 0.272512502682916
1520 0.272545585902882
1530 0.272583115921238
1540 0.272613778315922
1550 0.272652331278148
1560 0.272697170164388
1570 0.272749607538999
1580 0.272755575109687
1590 0.272771043876207
1600 0.27276360765876
1610 0.272781681109145
1620 0.272826950837323
1630 0.272870932150925
1640 0.272913903787635
1650 0.272942408731334
1660 0.272977733958913
1670 0.273001107697846
1680 0.273043136491235
1690 0.27304510369626
1700 0.273054640267661
1710 0.27308643200539
1720 0.273114449339105
1730 0.273114242232013
1740 0.273123295117539
1750 0.273119012324892
1760 0.273153831915362
1770 0.27318368861844
1780 0.273231454601331
1790 0.273276475011234
1800 0.273325678005563
1810 0.273352104831696
1820 0.27338880295703
1830 0.273404201792168
1840 0.273423768267462
1850 0.273477887146577
1860 0.273488788732574
1870 0.273507095746715
1880 0.273515035693947
1890 0.273547102155592
1900 0.273559534180295
1910 0.27359187240834
1920 0.273626520193329
1930 0.273652368807908
1940 0.273649160808851
1950 0.27365746337278
1960 0.273682586097793
1970 0.27371527834429
1980 0.273749375128448
1990 0.273783393457334
2000 0.273807254767335
2010 0.273827640803342
2020 0.273847246385907
2030 0.273872306737906
2040 0.273902803941652
2050 0.273936577044705
2060 0.27400604159454
2070 0.274077078920362
2080 0.27413619947119
2090 0.274201924218508
2100 0.274260165890947
2110 0.274322854085688
2120 0.274388744498741
2130 0.274446427501628
2140 0.274510765602137
2150 0.274569812972417
2160 0.274623445664644
2170 0.274673125508904
2180 0.274719424707433
2190 0.274773618635386
2200 0.274817753729517
2210 0.274865621525679
2220 0.274920232571126
2230 0.274968338049657
2240 0.275020750571525
2250 0.275081043083154
2260 0.275135119445267
2270 0.275178612734297
2280 0.275227274475361
2290 0.275274294524342
2300 0.275321752137109
2310 0.275375332273124
2320 0.275424725446147
2330 0.275470895677124
2340 0.275512139071494
2350 0.275563541484905
2360 0.275637496909011
2370 0.275716762810473
2380 0.275779969260029
2390 0.275844317274364
2400 0.275917698968884
2410 0.275976976971638
2420 0.276039431615911
2430 0.276108843945807
2440 0.276159928098776
2450 0.276221977838639
2460 0.27629324741011
2470 0.276360548026833
2480 0.276418231913645
2490 0.276487383843317
2500 0.276541880377775
2510 0.276605282214976
2520 0.276663912108489
2530 0.276728527936693
2540 0.276792684223243
2550 0.276848848798912
2560 0.276911088743232
2570 0.276980233350477
2580 0.277020178543381
2590 0.277083319855837
2600 0.277134596303616
2610 0.277197788677951
2620 0.277259671067203
2630 0.277306580742103
2640 0.277359703977109
2650 0.277418295234076
2660 0.277476529503526
2670 0.277543536523775
2680 0.277594560394875
2690 0.277645767212502
2700 0.277697371708626
2710 0.277737887754289
2720 0.277783713863607
2730 0.277837956901899
2740 0.277889757889855
2750 0.277942605623042
2760 0.277998376684213
2770 0.278045035430925
2780 0.278088140581087
2790 0.278136772337543
2800 0.278177969234812
2810 0.278229177971988
2820 0.278270875930624
2830 0.278308287063661
2840 0.278358384964372
2850 0.278398954140898
2860 0.278443530834125
2870 0.278483006135596
2880 0.27853080943065
2890 0.278571260246059
2900 0.278617438444988
2910 0.278648756448113
2920 0.278693158201094
2930 0.278733402463612
2940 0.278775093740212
2950 0.278815176654027
2960 0.27885452284783
2970 0.27888907044835
2980 0.278928694216735
2990 0.278971283260537
3000 0.279012639638791
3010 0.279045381978059
3020 0.279086423808075
3030 0.279128681221424
3040 0.279173204401022
3050 0.279214630448707
3060 0.279260356954337
3070 0.279295088699782
3080 0.279341179824067
3090 0.27937347166807
3100 0.279413249552438
3110 0.279452237846444
3120 0.279486169640625
3130 0.279522055459298
3140 0.279562401416149
3150 0.279590513801496
3160 0.279625097161753
3170 0.279654013261948
3180 0.279689218906826
3190 0.279722273584914
3200 0.279754803392981
3210 0.279787120030119
3220 0.279814840242195
3230 0.279843865142409
3240 0.279870069612127
3250 0.279899401532538
3260 0.279926566210941
3270 0.279967102135472
3280 0.279993244745209
3290 0.280018346810261
3300 0.28004059148551
3310 0.280063479918677
3320 0.280094238137852
3330 0.280123071963995
3340 0.280147429014669
3350 0.280180440268404
3360 0.280211478697708
3370 0.280243697478223
3380 0.28028230110299
3390 0.280307964350672
3400 0.280334998604106
3410 0.280364186482623
3420 0.280393219392591
3430 0.280416829862316
3440 0.280449941606818
3450 0.280478146775599
3460 0.280499321799539
3470 0.280531432648838
3480 0.280552426487485
3490 0.28057320406943
3500 0.28059504027964
3510 0.280618425626427
3520 0.280644774685349
3530 0.280670406277562
3540 0.280690562728269
3550 0.280713720438426
3560 0.280731513281894
3570 0.280750051861129
3580 0.280771455127165
3590 0.280794278893087
3600 0.280811982168807
3610 0.28082892573584
3620 0.280848478583712
3630 0.280872586919611
3640 0.280888674985462
3650 0.280896269149817
3660 0.280899138000457
3670 0.280902959114983
3680 0.280906586762142
3690 0.280919505202323
3700 0.28093022534829
3710 0.280934037914089
3720 0.280938591034444
3730 0.280951515113257
3740 0.280954936818477
3750 0.280965839514391
3760 0.280973200549299
3770 0.280976348329323
3780 0.280991096690459
3790 0.280999410092319
3800 0.2810010148863
3810 0.281007589198134
3820 0.281021868410767
3830 0.281024841230008
3840 0.281027821956433
3850 0.281036843220019
3860 0.281046823676917
3870 0.281055514944015
3880 0.281059393781465
3890 0.281063075603507
3900 0.281067995648297
3910 0.281071274545284
3920 0.281079290267134
3930 0.281086439579804
3940 0.281089155525921
3950 0.281096274931876
3960 0.281102337063392
3970 0.281104250269345
3980 0.281105897483193
3990 0.281108004489899
4000 0.281116131256726
4010 0.281119081239979
4020 0.281119905074096
4030 0.281123858973364
4040 0.281128827964428
4050 0.281137369169621
4060 0.281139707789301
4070 0.281142292415107
4080 0.281146814471102
4090 0.281145869006752
4100 0.281144617668257
4110 0.281151866013441
4120 0.281157576776593
4130 0.281160444597612
4140 0.281164530150142
4150 0.281173283259503
4160 0.281179014197794
4170 0.281183238556717
4180 0.2811902663865
4190 0.281192792009519
4200 0.281197810542013
4210 0.281199241774083
4220 0.281202715531976
4230 0.281208381536053
4240 0.281212710254402
4250 0.281218260014066
4260 0.281222948102475
4270 0.281227871559951
4280 0.28123344964684
4290 0.281239178971425
4300 0.281243527910243
4310 0.281247239001551
4320 0.281250716317636
4330 0.281253183444878
4340 0.281255804218228
4350 0.281259053678023
4360 0.281263782368635
4370 0.281267964983731
4380 0.281270584457157
4390 0.281273652280053
4400 0.281272933271837
4410 0.281278514139944
4420 0.281280086332033
4430 0.281281425207872
4440 0.281284633405277
4450 0.281286769954897
4460 0.281293608227156
4470 0.281298053878759
4480 0.281300562468401
4490 0.281301355512944
4500 0.281307984750371
4510 0.28131250257197
4520 0.281317239907515
4530 0.281322876696628
4540 0.28132181704518
4550 0.281327591853575
4560 0.28133104165546
4570 0.2813308917906
4580 0.281334189684919
4590 0.281335003432667
4600 0.281337908608344
4610 0.281339798497646
4620 0.281345122563972
4630 0.281346788446713
4640 0.281352181759918
4650 0.281355859767561
4660 0.28135973545246
4670 0.281361818569121
4680 0.28136235779125
4690 0.281364678695172
4700 0.281367097077812
4710 0.281371096684557
4720 0.281372549205541
4730 0.281374625109066
4740 0.281376813195385
4750 0.281379141766171
4760 0.281380466010683
4770 0.281382135529006
4780 0.281385978651494
4790 0.281385691969349
4800 0.2813880167547
4810 0.281390902117412
4820 0.281389832485947
4830 0.281389924725061
4840 0.281389871385497
4850 0.281390679537702
4860 0.281393048714805
4870 0.281397352381889
4880 0.281396514613042
4890 0.281398998670714
4900 0.281399472058702
4910 0.281401331504691
4920 0.281400490670881
4930 0.281402934042337
4940 0.281404881706379
4950 0.281405561580263
4960 0.281409611728169
4970 0.281412697131245
4980 0.281411724717481
4990 0.281415279525721
5000 0.281415225556331
5010 0.281416755831141
5020 0.281420586403651
5030 0.281426116494073
5040 0.281426456401129
5050 0.281428289035126
5060 0.281430476573881
5070 0.281430084181033
5080 0.281429753134556
5090 0.281430891506506
5100 0.281432125164198
5110 0.281433810155696
5120 0.281433833125746
5130 0.281436074625465
5140 0.281439614349195
5150 0.281441346025606
5160 0.281440598524826
5170 0.281439420887252
5180 0.281440439405422
5190 0.281440417286208
5200 0.281442708539454
5210 0.281446153881895
5220 0.281446835346874
5230 0.281448388239646
5240 0.281449705806528
5250 0.281448077016732
5260 0.281448228897231
5270 0.281447631755398
5280 0.281449180679677
5290 0.281446214127798
5300 0.281449135473394
5310 0.28144981772303
5320 0.28144949938664
5330 0.281449670426633
5340 0.281450511523868
5350 0.281455097346373
5360 0.281457053116674
5370 0.281457904002862
5380 0.281457945947396
5390 0.281459154837742
5400 0.281459315657809
5410 0.281460468656326
5420 0.281460734492806
5430 0.281460992213992
5440 0.281460783726915
5450 0.281462177212742
5460 0.2814633087555
5470 0.281463863972138
5480 0.281464002404209
5490 0.281466468346682
5500 0.281467666669467
5510 0.281467458501665
5520 0.281470395828984
5530 0.28147271801126
5540 0.281472677831063
5550 0.281474204933012
5560 0.28147614048614
5570 0.281476619854165
5580 0.281476734517849
5590 0.281481379565598
5600 0.281480644546326
5610 0.281481198126026
5620 0.281480196868334
5630 0.281483140539394
5640 0.281483648329327
5650 0.281481744554249
5660 0.281480186657639
5670 0.281480263935663
5680 0.281484286784836
5690 0.281486233547291
5700 0.281487371676381
5710 0.281487193821812
5720 0.281489559883607
5730 0.281491695507829
5740 0.281490842771431
5750 0.281489610759495
5760 0.281487654492654
5770 0.281487803335083
5780 0.281487646678027
5790 0.281486942731113
5800 0.281486070695656
5810 0.281486508836252
5820 0.281488549556423
5830 0.281487790210721
5840 0.281490938718682
5850 0.281489801861279
5860 0.281489652570774
5870 0.281488217353562
5880 0.281487832490635
5890 0.28148954344319
5900 0.281491978636055
5910 0.281495056303864
5920 0.281495271800085
5930 0.281493666179785
5940 0.281495183947422
5950 0.281494703916167
5960 0.281493894096178
5970 0.28149700344261
5980 0.281500666183672
5990 0.281500516192388
6000 0.281500788140144
6010 0.281503938910724
6020 0.28150440254999
6030 0.281503686863788
6040 0.281503280962975
6050 0.281503367181675
6060 0.28150221529526
6070 0.281502737757021
6080 0.281504358749514
6090 0.281502006433769
6100 0.281501882655133
6110 0.281502591954872
6120 0.281502148135675
6130 0.281504127540743
6140 0.281504190252917
6150 0.281505335838231
6160 0.281505700515224
6170 0.281507058926369
6180 0.281507059010067
6190 0.281505267595666
6200 0.281505340449623
6210 0.281503316904615
6220 0.281506634832694
6230 0.281507433495502
6240 0.281505506794257
6250 0.281507624105285
6260 0.28150650228705
6270 0.281505649143911
6280 0.281506764546162
6290 0.281507069267114
6300 0.281507478472239
6310 0.281507442611699
6320 0.281507734185686
6330 0.281509256104625
6340 0.281509385209214
6350 0.281510157354685
6360 0.28150900533735
6370 0.281508929644824
6380 0.281507670092887
6390 0.281509716113394
6400 0.281510033893864
6410 0.281510716753116
6420 0.281510125685123
6430 0.281510156445854
6440 0.281509562487163
6450 0.281510855062744
6460 0.28151090681818
6470 0.281510884588747
6480 0.281515771688779
6490 0.281515896946167
6500 0.281515518161345
6510 0.281517328732955
6520 0.28152063952792
6530 0.28152045699554
6540 0.281521991411478
6550 0.28152018343933
6560 0.281521191954592
6570 0.281520812309641
6580 0.281521040122472
6590 0.281519997912409
6600 0.281521320405822
6610 0.281521728361172
6620 0.281520284984113
6630 0.281520913676961
6640 0.281520426198682
6650 0.281519993420435
6660 0.281519485088829
6670 0.281519992779329
6680 0.28152096367781
6690 0.281521587310368
6700 0.281522685830202
6710 0.281523623920583
6720 0.281523827319406
6730 0.281521706910083
6740 0.281521919991265
6750 0.281520027184386
6760 0.281516093965239
6770 0.281510664200927
6780 0.281505801168452
6790 0.281499577958152
6800 0.281494579008614
6810 0.281489248688633
6820 0.281483686856425
6830 0.281479048267238
6840 0.281472988385525
6850 0.281468949889759
6860 0.281463633070879
6870 0.281459053185897
6880 0.281453257578427
6890 0.281448483782114
6900 0.281442347821533
6910 0.28143795845503
6920 0.281432577029567
6930 0.281428538829369
6940 0.281422420112203
6950 0.281416033566031
6960 0.281410916329033
6970 0.281404578710639
6980 0.28139997042946
6990 0.281394603008304
7000 0.28139067310715
7010 0.281385979225065
7020 0.281380838951303
7030 0.281374992904036
7040 0.281369682155371
7050 0.281364385997687
7060 0.28135879683748
7070 0.281353831022242
7080 0.281349720592587
7090 0.281345689044484
7100 0.281340842637973
7110 0.281336699287439
7120 0.281332148982036
7130 0.281328629316055
7140 0.281323385347663
7150 0.281318426728293
7160 0.281312518271578
7170 0.281307965667248
7180 0.281302776141185
7190 0.281297953887781
7200 0.28129180588863
7210 0.281286695805919
7220 0.281283629660742
7230 0.281278939461813
7240 0.281274252111709
7250 0.28126888548025
7260 0.281264084848887
7270 0.281259515369176
7280 0.281257072971374
7290 0.281252254744892
7300 0.281249116509291
7310 0.281243770238934
7320 0.281241287828345
7330 0.281236007949612
7340 0.281230740120199
7350 0.281225803114749
7360 0.281220467339762
7370 0.281215449886809
7380 0.281210438755731
7390 0.281205544173248
7400 0.281200493851727
7410 0.281195407581665
7420 0.281190494739722
7430 0.281186294648661
7440 0.281181252502618
7450 0.281175804431525
7460 0.281171485046271
7470 0.281165393216527
7480 0.281163949759314
7490 0.281158966591979
7500 0.281153396854403
7510 0.281148721124621
7520 0.281145924131613
7530 0.281141362172008
7540 0.281136811694765
7550 0.2811320469259
7560 0.281128802586003
7570 0.28112433902567
7580 0.281120109189075
7590 0.281115110585003
7600 0.281110659203766
7610 0.28110736416502
7620 0.281103106563016
7630 0.281098384279238
7640 0.281093480206368
7650 0.281088454955425
7660 0.281084482930785
7670 0.28107863232755
7680 0.2810754229587
7690 0.281071614294675
7700 0.281067008343118
7710 0.281062176740458
7720 0.281058227539205
7730 0.281053552900629
7740 0.281048675030486
7750 0.281043483470763
7760 0.281039597195275
7770 0.281034655281829
7780 0.281030350090392
7790 0.281026746602352
7800 0.281024380465368
7810 0.281019430693727
7820 0.281014818792524
7830 0.281009921266033
7840 0.281006897565256
7850 0.281002951313691
7860 0.280999920195368
7870 0.28099623248599
7880 0.280992332916379
7890 0.280988425222548
7900 0.280984013143303
7910 0.280980004007595
7920 0.280976238314533
7930 0.280972667478189
7940 0.280968840684869
7950 0.280964431117478
7960 0.280961413471736
7970 0.280957644666519
7980 0.280953976164616
7990 0.280951066930031
8000 0.280947496544391
8010 0.280943713080717
8020 0.28093924089535
8030 0.280935848294382
8040 0.28093212042397
8050 0.280929263490435
8060 0.280926027065473
8070 0.280920815803187
8080 0.280917853182702
8090 0.280914381381818
8100 0.280910518558406
8110 0.280906492758248
8120 0.280904368432495
8130 0.280900292227721
8140 0.28089697374757
8150 0.280893742649386
8160 0.280889282326851
8170 0.280885063679846
8180 0.280880745156259
8190 0.280878458777098
8200 0.280875606482726
8210 0.280871949100991
8220 0.280868847394861
8230 0.280864768352857
8240 0.280860915006361
8250 0.280857065619401
8260 0.280853728301624
8270 0.280851309584417
8280 0.280847378779943
8290 0.280843716131237
8300 0.280842784963102
8310 0.28083884441633
8320 0.280834992104738
8330 0.280832268930881
8340 0.280827914889753
8350 0.280823769884484
8360 0.280819294951825
8370 0.280814677254684
8380 0.280811023507473
8390 0.280808324938887
8400 0.280803753549945
8410 0.280799960728578
8420 0.280796560032135
8430 0.28079266875894
8440 0.280788314141285
8450 0.280783887531902
8460 0.280781432995473
8470 0.280779100976096
8480 0.280775126665492
8490 0.280772030508138
8500 0.280768140649741
8510 0.280764764547614
8520 0.280761452366988
8530 0.280757771481515
8540 0.280754909523676
8550 0.280755442613205
8560 0.280760460589706
8570 0.280764827882011
8580 0.280770144996526
8590 0.280775321550914
8600 0.280780128455322
8610 0.280783535656823
8620 0.280778499731798
8630 0.280773176053728
8640 0.280767607781375
8650 0.280762284579135
8660 0.280757075564097
8670 0.280753431563073
8680 0.280747795491207
8690 0.280741756853152
8700 0.28073807032679
8710 0.280732724115143
8720 0.280729169093835
8730 0.280724653175928
8740 0.280720323758792
8750 0.280714818668888
8760 0.280710485020104
8770 0.280706461791541
8780 0.280701914927743
8790 0.280696819293422
8800 0.280691870271614
8810 0.280687181704155
8820 0.280683740622294
8830 0.280678359457497
8840 0.280673736012129
8850 0.280669691264924
8860 0.280665273856784
8870 0.28066026069842
8880 0.280656467307629
8890 0.280651794862093
8900 0.280647685429601
8910 0.280643736632266
8920 0.280639591237048
8930 0.28063511121272
8940 0.280630581833862
8950 0.280625483454184
8960 0.280620903823609
8970 0.280617177923611
8980 0.280612439371129
8990 0.280607146251075
9000 0.280603103954036
9010 0.280597514823716
9020 0.280593510569746
9030 0.280590148387767
9040 0.280585678813381
9050 0.280580167780533
9060 0.28057587938355
9070 0.280571936887307
9080 0.28056767656774
9090 0.28056237987996
9100 0.280558072079876
9110 0.280552732499398
9120 0.280547489021949
9130 0.280542061698609
9140 0.280537434953757
9150 0.28053219384344
9160 0.280527271190309
9170 0.280522847689449
9180 0.280518671620985
9190 0.280514007821457
9200 0.280509685837167
9210 0.280505487928634
9220 0.280501385760073
9230 0.280496933475492
9240 0.280492513088226
9250 0.280487598927935
9260 0.280482631372676
9270 0.280477375073283
9280 0.280474139938017
9290 0.280469859438698
9300 0.280464909686146
9310 0.280460900979634
9320 0.280456480869309
9330 0.280452125371679
9340 0.280447399262795
9350 0.280443182174236
9360 0.280439914842095
9370 0.280436285883457
9380 0.28043241037535
9390 0.280428277515865
9400 0.28042404998105
9410 0.280420268431258
9420 0.280415753303745
9430 0.280412026654659
9440 0.280407022695894
9450 0.280402140838694
9460 0.280397485185904
9470 0.280392814108251
9480 0.280388399205431
9490 0.280384376107704
9500 0.280379019368762
9510 0.28037436666948
9520 0.280369557539173
9530 0.280365180492337
9540 0.280361386619589
9550 0.280356976596615
9560 0.280352745422314
9570 0.280348370734236
9580 0.280343137610727
9590 0.280338897503466
9600 0.2803346834747
9610 0.280330345468315
9620 0.280326564682472
9630 0.280322407806575
9640 0.280317615949705
9650 0.280313301107206
9660 0.280309347722435
9670 0.280304291357896
9680 0.280298968555665
9690 0.280294245956688
9700 0.280290761291749
9710 0.280285915771726
9720 0.280282104331026
9730 0.280277736404875
9740 0.280273333335934
9750 0.280268741308812
9760 0.280264584764503
9770 0.280259799991517
9780 0.280254136718242
9790 0.280250401293
9800 0.28024573413835
9810 0.280241543275276
9820 0.280236308239778
9830 0.280231910971692
9840 0.280228162825732
9850 0.280223440477653
9860 0.280218396620179
9870 0.280213444360849
9880 0.280209835005559
9890 0.280204832700044
9900 0.280200924966853
9910 0.280195402405387
9920 0.280190816947846
9930 0.280186302045177
9940 0.280181591628107
9950 0.280176835325381
9960 0.280172080736698
9970 0.280168796925904
9980 0.280164073401108
9990 0.280159620656225
10000 0.280154847477871
10010 0.2801519052844
10020 0.280148092269201
10030 0.2801433800937
10040 0.280139006206793
10050 0.280136123617863
10060 0.280131291722885
10070 0.28012663341055
10080 0.280123477075555
10090 0.280119925922107
10100 0.280115662404415
10110 0.280110578570678
10120 0.280106055257295
10130 0.280101093843675
10140 0.28009689656086
10150 0.280093423889198
10160 0.280089175909131
10170 0.280084872783871
10180 0.280081011677619
10190 0.280079077548548
10200 0.280073958194773
10210 0.280070590850119
10220 0.280067639412713
10230 0.280063271016783
10240 0.280058308972595
10250 0.280052731525173
10260 0.280047796208864
10270 0.280043397664892
10280 0.280039228310192
10290 0.280035487528296
10300 0.280032493616679
10310 0.28002792780425
10320 0.280024624284915
10330 0.280022419911986
10340 0.280018480575458
10350 0.280014532605782
10360 0.280011007487334
10370 0.280007355868478
10380 0.280002482072653
10390 0.279998162015861
10400 0.279993296979545
10410 0.279989527212934
10420 0.279984763087087
10430 0.279980814412838
10440 0.279976861130589
10450 0.279972828843504
10460 0.279967908751313
10470 0.279963291884495
10480 0.279958988665876
10490 0.279955442861421
10500 0.279951530524226
10510 0.279948476872321
10520 0.279944048628193
10530 0.279939883718219
10540 0.279935781062876
10550 0.279931126588202
10560 0.279927021591044
10570 0.279922047661101
10580 0.279917968788696
10590 0.279914211290335
10600 0.279910138593642
10610 0.279906364528093
10620 0.279902657420537
10630 0.279899929258092
10640 0.279895226321443
10650 0.279891236196029
10660 0.279886947297542
10670 0.279884651167361
10680 0.279880902301255
10690 0.27987716731885
10700 0.279874210386612
10710 0.279870289532771
10720 0.279866558392082
10730 0.279862383431122
10740 0.279858319743389
10750 0.279854504875425
10760 0.279850109717862
10770 0.279846903198924
10780 0.279842419032757
10790 0.279837860037234
10800 0.27983467833111
10810 0.279831169708172
10820 0.279828074249687
10830 0.279824754879158
10840 0.279821272614259
10850 0.279817308359603
10860 0.279812972687775
10870 0.279810048635628
10880 0.279804974992673
10890 0.279801038733955
10900 0.279797448158463
10910 0.279793237076293
10920 0.279788802591886
10930 0.279784661332113
10940 0.279780789644616
10950 0.279776854986771
10960 0.279773272020637
10970 0.279768765615616
10980 0.279765667440078
10990 0.279761873618797
11000 0.279759086749917
11010 0.279754791274255
11020 0.279750994422401
11030 0.279747219464711
11040 0.279743331254732
11050 0.27973970153553
11060 0.279736895138206
11070 0.279733743833508
11080 0.279730276084384
11090 0.279726294542386
11100 0.279722089042816
11110 0.279718005655495
11120 0.27971490599192
11130 0.279711661191617
11140 0.279707278850607
11150 0.279703679716159
11160 0.279699609684334
11170 0.279695689548178
11180 0.279692151000214
11190 0.279688757114765
11200 0.279684876318792
11210 0.279681413767561
11220 0.279677891007073
11230 0.279674739293748
11240 0.279671490687334
11250 0.279668090743079
11260 0.279664333787577
11270 0.279660566258237
11280 0.279657678520692
11290 0.279653785431518
11300 0.279649824622309
11310 0.279645924994412
11320 0.279642762567328
11330 0.279638875274744
11340 0.279636172317816
11350 0.279632347764039
11360 0.279629678100892
11370 0.279625943896128
11380 0.279621737922888
11390 0.279618905235822
11400 0.279615042530865
11410 0.279611959192964
11420 0.279608407885105
11430 0.27960502230818
11440 0.279602150122009
11450 0.279598887067819
11460 0.2795951709567
11470 0.279591706080733
11480 0.279588230381946
11490 0.279586368360794
11500 0.279583083070246
11510 0.279579262337313
11520 0.279575620880161
11530 0.279571651418067
11540 0.279567434129144
11550 0.279563980501796
11560 0.279560570342987
11570 0.279557785296677
11580 0.279554086639694
11590 0.279550466127648
11600 0.279546563572725
11610 0.279543776684364
11620 0.279540349414997
11630 0.27953676702024
11640 0.279533148919855
11650 0.279530117366461
11660 0.279526319809171
11670 0.279523573990025
11680 0.27952083961509
11690 0.279518909850729
11700 0.279515811142692
11710 0.279512031505305
11720 0.279508826060597
11730 0.279505672047278
11740 0.279502444126941
11750 0.279499893049643
11760 0.279495976764679
11770 0.279492070951413
11780 0.279490209709843
11790 0.279486370247109
11800 0.279483111875882
11810 0.279479988850354
11820 0.279476915560312
11830 0.279473997882896
11840 0.279470425851585
11850 0.279466717073932
11860 0.279463844203188
11870 0.279460347212328
11880 0.279456636149327
11890 0.27945313322752
11900 0.279449781149826
11910 0.27944669054421
11920 0.279442979164115
11930 0.27944162540748
11940 0.279438557258472
11950 0.279435142476335
11960 0.279432250708369
11970 0.279430918438845
11980 0.279427958179917
11990 0.27942478511326
12000 0.279421883581765
12010 0.279419075253172
12020 0.279415463327071
12030 0.279411895366854
12040 0.279408882817663
12050 0.279406165991995
12060 0.279402799221547
12070 0.279398976639169
12080 0.279395865114463
12090 0.279392488706727
12100 0.279388555455289
12110 0.279384805507827
12120 0.279381878737253
12130 0.279378652655719
12140 0.279376257680481
12150 0.27937273718573
12160 0.279369818393942
12170 0.279366383764627
12180 0.279362521465996
12190 0.279359338653506
12200 0.279356713773827
12210 0.279353416179577
12220 0.279349703450295
12230 0.279346652277538
12240 0.279343207755489
12250 0.279339916095339
12260 0.279336563563469
12270 0.279333659870439
12280 0.279330743078005
12290 0.279328312027469
12300 0.279324892884858
12310 0.279321559576118
12320 0.279318207946238
12330 0.279315425109
12340 0.279312775870387
12350 0.279309656831463
12360 0.279306718068611
12370 0.279303565742615
12380 0.279300971853629
12390 0.279297509281092
12400 0.279294127240687
12410 0.279290877022243
12420 0.279287875541311
12430 0.279284548612781
12440 0.279281514571308
12450 0.279278282011633
12460 0.279274947261918
12470 0.279272136185696
12480 0.279269887533451
12490 0.279266423110979
12500 0.27926302223807
12510 0.279260195697688
12520 0.279256870297373
12530 0.279254003669711
12540 0.27925076966849
12550 0.279247287854522
12560 0.279244155420476
12570 0.279241289043533
12580 0.279237613931315
12590 0.279234284793293
12600 0.279231476581822
12610 0.279228279281965
12620 0.279225298811252
12630 0.279221873578063
12640 0.27921944459739
12650 0.279217241782537
12660 0.279214131798147
12670 0.279210859340054
12680 0.279207339177202
12690 0.279204796831083
12700 0.279201694112594
12710 0.279198983371437
12720 0.279195828001591
12730 0.279192636115852
12740 0.279189365644842
12750 0.279186224548126
12760 0.279183153603127
12770 0.279180003358299
12780 0.27917682095751
12790 0.27917416828815
12800 0.279171785421208
12810 0.279168420773733
12820 0.279165067449422
12830 0.279162064107223
12840 0.279158873041288
12850 0.279155542441712
12860 0.279153028288015
12870 0.279150479592144
12880 0.27914699859876
12890 0.279144100817863
12900 0.279141319763379
12910 0.279138114454071
12920 0.279135041922342
12930 0.279132499939577
12940 0.279129899710663
12950 0.279126613078589
12960 0.279123477885542
12970 0.279119940267341
12980 0.279117526589148
12990 0.27911453343869
13000 0.279112352176942
13010 0.279108867190709
13020 0.279105841690838
13030 0.279102882478906
13040 0.27910048096717
13050 0.279097404435252
13060 0.279094561464698
13070 0.279092653358326
13080 0.279089561250945
13090 0.279086692832833
13100 0.27908308042167
13110 0.27908044333965
13120 0.279077630404855
13130 0.279074665974869
13140 0.27907225434924
13150 0.279069680807179
13160 0.279066689056903
13170 0.279063624394849
13180 0.279061025086006
13190 0.279057930360584
13200 0.279054946299826
13210 0.279051568190526
13220 0.279048336510617
13230 0.279045645986149
13240 0.279042382077694
13250 0.279039917916772
13260 0.279037015677616
13270 0.279035177639619
13280 0.279032376591538
13290 0.279029554649245
13300 0.279026915259282
13310 0.279023812189098
13320 0.279020535736414
13330 0.279017320073481
13340 0.27901476068535
13350 0.279012523438968
13360 0.279009856881532
13370 0.279007042856783
13380 0.279003985942446
13390 0.279001667472173
13400 0.278999161428474
13410 0.278996138714851
13420 0.278992914619428
13430 0.278990289680249
13440 0.278987652182696
13450 0.278984888230339
13460 0.278981811736159
13470 0.278979504519526
13480 0.278976623291265
13490 0.2789739309331
13500 0.278971431982647
13510 0.278968290054627
13520 0.278965590970667
13530 0.278963141094584
13540 0.278961138710139
13550 0.278958091425507
13560 0.278956147687403
13570 0.278953421675393
13580 0.278950587780173
13590 0.278947613522846
13600 0.27894519834323
13610 0.278942535872735
13620 0.278940064425602
13630 0.278937904368885
13640 0.278934787936726
13650 0.278932181240007
13660 0.278929168216425
13670 0.278927080049975
13680 0.278924632555661
13690 0.278922335395568
13700 0.27891994485382
13710 0.278917206675074
13720 0.278914750021094
13730 0.278912761824621
13740 0.278910135819777
13750 0.278907868467159
13760 0.278905201056823
13770 0.278902695689631
13780 0.278900047567972
13790 0.278897268437119
13800 0.278894672305982
13810 0.278891822355385
13820 0.278888759933862
13830 0.278886227365755
13840 0.278883685669784
13850 0.278881876387019
13860 0.278879299890748
13870 0.278877460884642
13880 0.278874551630889
13890 0.278872237046287
13900 0.278869252213245
13910 0.278867215183961
13920 0.278864475469507
13930 0.278862049475339
13940 0.278860006753821
13950 0.278856962303347
13960 0.278855060572397
13970 0.278853169251956
13980 0.278850394202553
13990 0.278847963324426
14000 0.278845046873112
14010 0.27884232413797
14020 0.278840327994589
14030 0.278838063474365
14040 0.278835055924088
14050 0.278832319884005
14060 0.278829888472231
14070 0.278826944040981
14080 0.278824349087766
14090 0.278821948046244
14100 0.278819246518414
14110 0.278816067621565
14120 0.278813229762814
14130 0.278811269121368
14140 0.278808845661541
14150 0.278806162938053
14160 0.278803825322839
14170 0.278801339900333
14180 0.278798905304425
14190 0.278796862631838
14200 0.278794729281461
14210 0.278792445893337
14220 0.278789786482838
14230 0.278787191837099
14240 0.278785001775971
14250 0.27878177151666
14260 0.278779282897294
14270 0.278776942922852
14280 0.278774826803342
14290 0.27877250560649
14300 0.27876981024595
14310 0.278767699993229
14320 0.278765431438006
14330 0.278763358228967
14340 0.278761469705306
14350 0.27875977684169
14360 0.278757348704239
14370 0.278755035415324
14380 0.278753283921735
14390 0.278751087372274
14400 0.278748559397902
14410 0.278745932612671
14420 0.278743322050575
14430 0.27874110596606
14440 0.278739080543476
14450 0.278736557376861
14460 0.278734406905376
14470 0.278731532204378
14480 0.278728809345342
14490 0.278726757907678
14500 0.278723862047368
14510 0.278721867690271
14520 0.278720061510391
14530 0.278717222430373
14540 0.278714804088128
14550 0.278713036437347
14560 0.278710456051603
14570 0.278708321429322
14580 0.278706568609754
14590 0.27870404901141
14600 0.278702005468806
14610 0.278699997166655
14620 0.278697965439156
14630 0.278696192031381
14640 0.278693535154811
14650 0.278691463633369
14660 0.278688996402271
14670 0.278686770477702
14680 0.278684452809182
14690 0.278682294722624
14700 0.278680019943349
14710 0.278677554603636
14720 0.278675641611601
14730 0.278673081119694
14740 0.278671133046259
14750 0.278668367805297
14760 0.278665668762699
14770 0.278663324349755
14780 0.278661254395209
14790 0.278659195266931
14800 0.278656578481939
14810 0.278654729027061
14820 0.278652122887464
14830 0.278649652710519
14840 0.278647321860024
14850 0.278644990512324
14860 0.278642275240541
14870 0.278639652235076
14880 0.278637837943874
14890 0.278635292215676
14900 0.278633260547303
14910 0.278630972908905
14920 0.278628407634641
14930 0.278625676470796
14940 0.278623721227146
14950 0.278622039226243
14960 0.278619571563776
14970 0.278617305238903
14980 0.278615061978473
14990 0.278613265007183
15000 0.278611265166017
15010 0.278609111636853
15020 0.278606888581285
15030 0.278604843495726
15040 0.278602612825642
15050 0.278600419806912
15060 0.278598153746104
15070 0.27859641224621
15080 0.278594232583413
15090 0.278591755402141
15100 0.278589731499357
15110 0.278587329570256
15120 0.278584840732539
15130 0.278582588954211
15140 0.278580208783699
15150 0.278578445660706
15160 0.278576243573959
15170 0.278573537051324
15180 0.278570887008407
15190 0.278568626494219
15200 0.278566069859196
15210 0.278564200309546
15220 0.278561963487275
15230 0.278559593013599
15240 0.278557180849159
15250 0.278554511300156
15260 0.278552061643138
15270 0.278550484952006
15280 0.278548459619137
15290 0.278546056194176
15300 0.278543990924624
15310 0.278541981559625
15320 0.278539585458012
15330 0.278537129574547
15340 0.278535081172939
15350 0.278532658535034
15360 0.278530781629958
15370 0.278528727111888
15380 0.278527734522184
15390 0.278526055458333
15400 0.278524776861787
15410 0.278522600069091
15420 0.278520317527691
15430 0.278517976757241
15440 0.27851551049115
15450 0.278513383196834
15460 0.27851147125987
15470 0.278509887496219
15480 0.27850812336299
15490 0.278505648607961
15500 0.278503347072019
15510 0.278501752717171
15520 0.278499830169161
15530 0.278497448499453
15540 0.278495068306552
15550 0.278492516961022
15560 0.278489832872082
15570 0.278487591777657
15580 0.278485414593216
15590 0.278483572433432
15600 0.278481436732108
15610 0.278478915262088
15620 0.278477016917423
15630 0.278474596806609
15640 0.278472735284131
15650 0.278471033957609
15660 0.278469506540894
15670 0.278468317314953
15680 0.278465710430239
15690 0.278463735840586
15700 0.278462199579161
15710 0.278460226351692
15720 0.278458044554297
15730 0.27845606650246
15740 0.278453857434598
15750 0.278451810275266
15760 0.278450140900779
15770 0.278448038517146
15780 0.278446401551227
15790 0.278444480187241
15800 0.278442240942274
15810 0.27843979979777
15820 0.278438574851576
15830 0.278436651743446
15840 0.278434400230515
15850 0.278432187131172
15860 0.27843033455968
15870 0.278428151731517
15880 0.278426062852787
15890 0.278423905172353
15900 0.278421801997677
15910 0.278420002410425
15920 0.278418160101009
15930 0.278416491193425
15940 0.278414538456341
15950 0.278412106191819
15960 0.278409678521471
15970 0.278408164262414
15980 0.27840653958209
15990 0.278404492525081
16000 0.278402247105129
16010 0.278400401272436
16020 0.278398142392377
16030 0.278396138085096
16040 0.278394089277015
16050 0.278392079676595
16060 0.278390665338873
16070 0.278388516429805
16080 0.27838665749933
16090 0.278384568798505
16100 0.278382799231342
16110 0.278381225347322
16120 0.278379247604239
16130 0.278377739180683
16140 0.278375853073661
16150 0.278373955438353
16160 0.278372022695956
16170 0.278369887104177
16180 0.278368483278055
16190 0.27836632790547
16200 0.278365109930629
16210 0.27836283483264
16220 0.278361252745854
16230 0.278359036854716
16240 0.278357076488887
16250 0.278355539132642
16260 0.278354742588126
16270 0.278353189451616
16280 0.278351126700673
16290 0.27834944885171
16300 0.278347828414124
16310 0.278346615817848
16320 0.278344687327614
16330 0.278342874249029
16340 0.278341194546592
16350 0.278339454661745
16360 0.278337520094613
16370 0.278335544138992
16380 0.278333264920777
16390 0.278331865002919
16400 0.278330550269818
16410 0.278328407238449
16420 0.27832665323123
16430 0.278324634192841
16440 0.278322444101367
16450 0.278320795266413
16460 0.278319445295409
16470 0.278317581563594
16480 0.278316174769074
16490 0.278314639842701
16500 0.278312647911661
16510 0.27831103686708
16520 0.2783088526264
16530 0.278306998805699
16540 0.278305315802843
16550 0.278303609150345
16560 0.278301681091852
16570 0.278299995153714
16580 0.278298071059263
16590 0.278296384254118
16600 0.278294676776182
16610 0.278293006219535
16620 0.278290753065359
16630 0.278288586043649
16640 0.278286795692551
16650 0.278285083924495
16660 0.278283843294728
16670 0.278282256581568
16680 0.278280084645226
16690 0.278277994263356
16700 0.278276905017034
16710 0.278274701492002
16720 0.278273051216275
16730 0.27827119294217
16740 0.278268978999334
16750 0.278266824065641
16760 0.278264711750725
16770 0.27826279368378
16780 0.278261093074357
16790 0.278259560524843
16800 0.27825771417473
16810 0.278256714515865
16820 0.278254788016696
16830 0.278252887067983
16840 0.278251234648102
16850 0.278249219308991
16860 0.27824795897807
16870 0.278246230620468
16880 0.278244696482645
16890 0.278243126598122
16900 0.278241758131997
16910 0.278240327275149
16920 0.278238499040003
16930 0.278236617733319
16940 0.278234612248411
16950 0.278233342000416
16960 0.278231665211107
16970 0.278229614518326
16980 0.278227482847987
16990 0.278225630199098
17000 0.278223663181032
17010 0.278221681846651
17020 0.278219640403129
17030 0.278218041099289
17040 0.278216611841171
17050 0.278216433998386
17060 0.2782158117412
17070 0.278215877451693
17080 0.278214819980196
17090 0.278214463849442
17100 0.278213770583699
17110 0.278213970184374
17120 0.278213535092396
17130 0.278212983209498
17140 0.278211741839392
17150 0.278211260780568
17160 0.278210711187724
17170 0.278209403727317
17180 0.278207723893472
17190 0.278207636993345
17200 0.278206996207606
17210 0.278207370076732
17220 0.278207377474926
17230 0.278207216604589
17240 0.278206480878126
17250 0.278205784914528
17260 0.278205798443467
17270 0.278205452415324
17280 0.278205510364609
17290 0.278205568534174
17300 0.278205509574607
17310 0.278204855590732
17320 0.278203276692953
17330 0.278202574812738
17340 0.278202486109857
17350 0.27820159567593
17360 0.278201321516559
17370 0.278201530043643
17380 0.278200345366957
17390 0.278200956254352
17400 0.278200283867294
17410 0.278200090648946
17420 0.278199493757463
17430 0.278199887338784
17440 0.278199643894393
17450 0.278198284685329
17460 0.278197575123286
17470 0.278195870133955
17480 0.278195502445449
17490 0.278195669016408
17500 0.278195155498406
17510 0.278195519111953
17520 0.278195080068813
17530 0.278194401440794
17540 0.278194349150149
17550 0.278193373296303
17560 0.278192589416851
17570 0.278192587024072
17580 0.278192873632826
17590 0.278192251919303
17600 0.278191184820204
17610 0.278190886302917
17620 0.278189505277198
17630 0.278189465421768
17640 0.27818899169857
17650 0.278188881045889
17660 0.27818775349872
17670 0.278187467533479
17680 0.278187404008337
17690 0.278186788900862
17700 0.27818661410496
17710 0.278185603035087
17720 0.27818476861018
17730 0.278183574904757
17740 0.278182855832334
17750 0.278181644603478
17760 0.27818085926485
17770 0.278180173274963
17780 0.278180528938714
17790 0.278179709209916
17800 0.27817904163487
17810 0.278179109545085
17820 0.278178729044009
17830 0.2781781548339
17840 0.278177693583826
17850 0.27817837726219
17860 0.278176893138233
17870 0.278176409281035
17880 0.278176366028221
17890 0.278174965169769
17900 0.278175147876508
17910 0.27817410192933
17920 0.278173212221144
17930 0.27817153699477
17940 0.278172042590831
17950 0.27817143169502
17960 0.278170630908201
17970 0.278169415680165
17980 0.278168752032592
17990 0.278168857441776
18000 0.27816753172926
18010 0.278167365634375
18020 0.278166177057886
18030 0.278166118616901
18040 0.278165848428306
18050 0.278166078251433
18060 0.278165645347035
18070 0.278164200614522
18080 0.278163262736143
18090 0.278163264355541
18100 0.27816360937196
18110 0.278163159899292
18120 0.278162222339173
18130 0.278162165914052
18140 0.278162853742869
18150 0.278162571323996
18160 0.278161908776272
18170 0.278161909276488
18180 0.278161346537783
18190 0.278160524300379
18200 0.278161031649665
18210 0.278160016082652
18220 0.278159531981394
18230 0.278158360038949
18240 0.278158488193884
18250 0.278157404042699
18260 0.278156174080116
18270 0.278155348586921
18280 0.278153978002618
18290 0.278152955682827
18300 0.278152327547839
18310 0.278151450455245
18320 0.278150950090337
18330 0.278150082392297
18340 0.278150106195143
18350 0.278149425861032
18360 0.27814827709854
18370 0.278147931818362
18380 0.278147034290478
18390 0.278147065514937
18400 0.278146396039528
18410 0.278145358996788
18420 0.278145237290687
18430 0.278144452195983
18440 0.278143983280841
18450 0.278143543617112
18460 0.278143227093133
18470 0.278143003442093
18480 0.278142296944641
18490 0.278141292625948
18500 0.278140371111833
18510 0.2781395809278
18520 0.278138529919909
18530 0.278137505385623
18540 0.278136535430856
18550 0.278136883446743
18560 0.278136275406555
18570 0.278135968635643
18580 0.278135310556815
18590 0.278135431018433
18600 0.278134600385521
18610 0.278134419118709
18620 0.278133355976713
18630 0.278132457073367
18640 0.278132056998681
18650 0.278131702168285
18660 0.27813088460339
18670 0.278131053274668
18680 0.278130148526396
18690 0.278130307231782
18700 0.278129774636274
18710 0.278129383230326
18720 0.2781287513239
18730 0.27812758886341
18740 0.278127866013281
18750 0.278127274186029
18760 0.278126419215718
18770 0.278125447148523
18780 0.278124787893732
18790 0.278123175467573
18800 0.278123139599186
18810 0.278122822945983
18820 0.278121411475207
18830 0.278120634077685
18840 0.278119400514602
18850 0.278118561636566
18860 0.27811791465504
18870 0.278116908605009
18880 0.278115935484201
18890 0.278115766784418
18900 0.278114947522972
18910 0.278113467891311
18920 0.278112965405364
18930 0.278111481408393
18940 0.278110903503755
18950 0.278109477772926
18960 0.278108928531484
18970 0.278108183622136
18980 0.278107501465989
18990 0.278106841377877
19000 0.278106356017957
19010 0.278105566110717
19020 0.278104020084764
19030 0.278103313477067
19040 0.278102078841775
19050 0.278101445061044
19060 0.278101310239641
19070 0.278099724053536
19080 0.278099412976331
19090 0.27809800478953
19100 0.27809689253388
19110 0.278096591627954
19120 0.278095335509847
19130 0.278094632128282
19140 0.278093085748455
19150 0.278091957694821
19160 0.278091237208883
19170 0.278090970872405
19180 0.278090430242511
19190 0.278089664829972
19200 0.278088643970395
19210 0.278088958488331
19220 0.278088242402908
19230 0.27808706398978
19240 0.278086521958124
19250 0.278085747346077
19260 0.278085298211173
19270 0.27808400070141
19280 0.278083568361173
19290 0.278082939861871
19300 0.278082018035784
19310 0.278081341774474
19320 0.278080330963547
19330 0.278078889470142
19340 0.278077530559406
19350 0.278076596009552
19360 0.278075569716684
19370 0.278074685187524
19380 0.278073837128684
19390 0.278073877946544
19400 0.27807286835312
19410 0.27807253397315
19420 0.278071542442953
19430 0.278070191294844
19440 0.278069257116383
19450 0.278069002128971
19460 0.278068983087467
19470 0.278068215873082
19480 0.278067072959834
19490 0.278066579586275
19500 0.278065692364906
19510 0.278064367897791
19520 0.278063701188388
19530 0.278063630092999
19540 0.278062517092992
19550 0.278061587414104
19560 0.278061091024809
19570 0.278061344754871
19580 0.278060034180053
19590 0.278059137691436
19600 0.278058069079752
19610 0.278057183990056
19620 0.278056233898431
19630 0.278055373103371
19640 0.278055018628068
19650 0.278053827420997
19660 0.278053165367719
19670 0.27805307852922
19680 0.278051918108295
19690 0.278051097217492
19700 0.278049838443859
19710 0.27804981539953
19720 0.278048929002534
19730 0.278047856718192
19740 0.27804682973818
19750 0.278046747323151
19760 0.278045778233189
19770 0.278044856300063
19780 0.278043720241642
19790 0.278042314693865
19800 0.278042115437423
19810 0.27804137056594
19820 0.278040639759424
19830 0.278038924486652
19840 0.278038697000178
19850 0.278037646511543
19860 0.278037031380898
19870 0.278035797339213
19880 0.278034703525898
19890 0.278033987168621
19900 0.278032757098954
19910 0.278031574436812
19920 0.278030561213879
19930 0.278029410570371
19940 0.278027579459891
19950 0.278026791158368
19960 0.278025972121354
19970 0.278025264821647
19980 0.278023792079625
19990 0.278023167494215
20000 0.278022273269388
20010 0.278021586468226
20020 0.278020256289327
20030 0.278019109088287
20040 0.278018004978436
20050 0.278017199912608
20060 0.278015668682996
20070 0.27801509698199
20080 0.278014337671996
20090 0.278013643844406
20100 0.278013191588123
20110 0.278011833396836
20120 0.278011731633507
20130 0.278010951325223
20140 0.278010005187366
20150 0.278010134996046
20160 0.278008728851369
20170 0.278007903770569
20180 0.278006831268863
20190 0.278006182565343
20200 0.27800497908725
20210 0.278003900012716
20220 0.27800299040497
20230 0.278002037699501
20240 0.278001410679517
20250 0.278000129976869
20260 0.277999488630192
20270 0.277999075836349
20280 0.277998225113786
20290 0.277997316595919
20300 0.277996195578955
20310 0.277994551438223
20320 0.277993344937959
20330 0.277992375786797
20340 0.277991265895257
20350 0.277991107986462
20360 0.277990335850224
20370 0.277989323614548
20380 0.277988440476381
20390 0.277987129068102
20400 0.277986229673517
20410 0.277985424758242
20420 0.277984743379013
20430 0.277984609253646
20440 0.277983909020318
20450 0.277983133617422
20460 0.277982608530216
20470 0.277982391633202
20480 0.277981014125055
20490 0.277980489967111
20500 0.277980133845714
20510 0.277979152149801
20520 0.277977834094392
20530 0.277976953542589
20540 0.277976072646533
20550 0.277974949172612
20560 0.277974039863134
20570 0.277972847005252
20580 0.277971621492989
20590 0.277970433721428
20600 0.277969934875222
20610 0.277969009458023
20620 0.277969056713103
20630 0.277967993898842
20640 0.277966940689077
20650 0.277965920022266
20660 0.277965369042006
20670 0.277964314210912
20680 0.277963254014659
20690 0.277962493388845
20700 0.277962125927287
20710 0.277961264141628
20720 0.277960495411558
20730 0.27795939123025
20740 0.27795890065082
20750 0.277958070666344
20760 0.27795696380262
20770 0.277955680449881
20780 0.277954443880194
20790 0.277953141768949
20800 0.2779522870877
20810 0.277951884342056
20820 0.277951455255073
20830 0.277950634620255
20840 0.277949504621522
20850 0.27794875761023
20860 0.277947794743719
20870 0.277947524711078
20880 0.277946317477378
20890 0.277945760421502
20900 0.277944750006595
20910 0.277943836109995
20920 0.277943975446152
20930 0.27794278422011
20940 0.277941764010146
20950 0.277940455694057
20960 0.277939196539824
20970 0.277938041872495
20980 0.277937017436458
20990 0.277936178168565
21000 0.277935461480874
21010 0.277934455614725
21020 0.277933048378597
21030 0.277932491548041
21040 0.277931269368477
21050 0.277931546256608
21060 0.277930778251546
21070 0.277929505846047
21080 0.277927914328209
21090 0.277926832890543
21100 0.27792535867455
21110 0.277924063918553
21120 0.277922985421351
21130 0.277921463117801
21140 0.277921017466594
21150 0.277919807607639
21160 0.277919058506979
21170 0.27791781730596
21180 0.277916546751826
21190 0.2779154101213
21200 0.277914506609003
21210 0.277913228135472
21220 0.277912679834728
21230 0.27791116040532
21240 0.277910259433173
21250 0.277909518951172
21260 0.277909023923606
21270 0.27790788678387
21280 0.277907528308439
21290 0.277907322362687
21300 0.277906059396393
21310 0.277905415136881
21320 0.277904263786137
21330 0.27790351829226
21340 0.277902689398052
21350 0.277901673214081
21360 0.277901056432775
21370 0.277899743354991
21380 0.277898660063253
21390 0.27789786928146
21400 0.277896625703119
21410 0.277895546928265
21420 0.277894837666731
21430 0.277893597243796
21440 0.277892730714729
21450 0.277892350854134
21460 0.277891273355335
21470 0.277890363694806
21480 0.277889583304203
21490 0.277888190129757
21500 0.277886852672674
21510 0.277885876474657
21520 0.277884726479761
21530 0.277884723274613
21540 0.277883543952624
21550 0.277882521671889
21560 0.277882021803584
21570 0.277881466662563
21580 0.277880820108734
21590 0.277879859311377
21600 0.277879065242069
21610 0.277878003653945
21620 0.277876882098419
21630 0.277875264563891
21640 0.277873990431162
21650 0.277872942120805
21660 0.277871753101162
21670 0.277871325033479
21680 0.277870635449401
21690 0.277869783634483
21700 0.277869235616693
21710 0.277868359259889
21720 0.277866795928117
21730 0.277865972676696
21740 0.277865452637188
21750 0.277864463590696
21760 0.277863911399495
21770 0.277862765083099
21780 0.277862268845723
21790 0.277861160995297
21800 0.277860510658279
21810 0.277860185994626
21820 0.277859448226424
21830 0.277858611916863
21840 0.277858109305776
21850 0.277856965342566
21860 0.277856342659357
21870 0.277854730796289
21880 0.277853303318775
21890 0.277852748977663
21900 0.277851645210922
21910 0.277850762699296
21920 0.277849373443413
21930 0.277848676364315
21940 0.277847822870052
21950 0.277846608686775
21960 0.277845464798251
21970 0.277845647620432
21980 0.277845248089499
21990 0.27784442278736
22000 0.277843722501257
22010 0.277842506369811
22020 0.277842150335102
22030 0.277841308155568
22040 0.277840388077377
22050 0.277839204778751
22060 0.277838013636481
22070 0.277836790342355
22080 0.277835253210002
22090 0.277834687244916
22100 0.277833166028262
22110 0.277832335412898
22120 0.277831731182605
22130 0.277830813573981
22140 0.277830258881815
22150 0.277830147308025
22160 0.277829075199149
22170 0.277828445753198
22180 0.277827292249801
22190 0.277826942473103
22200 0.277826061465623
22210 0.277825401858019
22220 0.277824274954592
22230 0.277823270161391
22240 0.277822490887534
22250 0.277821484149871
22260 0.277820457223203
22270 0.277819785646124
22280 0.27781912794427
22290 0.277818901813894
22300 0.277818058801135
22310 0.277817181825755
22320 0.277816008518516
22330 0.277814846973764
22340 0.277813475767246
22350 0.277812242836545
22360 0.277811442658053
22370 0.27781025371797
22380 0.277809648682488
22390 0.277808713930651
22400 0.277807628118552
22410 0.277806294145527
22420 0.277806026944274
22430 0.277804723919998
22440 0.277803642225226
22450 0.277802241667275
22460 0.277800939870853
22470 0.277800053346399
22480 0.277799139731674
22490 0.277798253698507
22500 0.277797239086601
22510 0.277796451024622
22520 0.277795506678722
22530 0.27779486614387
22540 0.277794064364288
22550 0.277793140966219
22560 0.277792203898957
22570 0.277791167562309
22580 0.277790316466166
22590 0.277789748850756
22600 0.27778851765913
22610 0.277787713846552
22620 0.277787115206676
22630 0.277785733091154
22640 0.277785263338695
22650 0.277785141319566
22660 0.277783823305972
22670 0.277782660122733
22680 0.277781528963497
22690 0.277780347122856
22700 0.277779493165122
22710 0.277778543687243
22720 0.277777354758586
22730 0.277776491236546
22740 0.277775247393789
22750 0.277774213135499
22760 0.277773220675727
22770 0.277772492532506
22780 0.277771580482355
22790 0.277770869979829
22800 0.277770638300242
22810 0.277769588585633
22820 0.277769042641761
22830 0.27776793338007
22840 0.277766970178078
22850 0.277765621152148
22860 0.277764597547585
22870 0.277763679422279
22880 0.277763403663738
22890 0.277762696403802
22900 0.277761218431992
22910 0.27776056843307
22920 0.277760030550132
22930 0.277759329422238
22940 0.277757941120799
22950 0.277756622366116
22960 0.277755979956061
22970 0.277754767524949
22980 0.2777533663961
22990 0.277752451323239
23000 0.277751468280733
23010 0.277750278004506
23020 0.277749222894714
23030 0.277748509115486
23040 0.277747812177992
23050 0.277747792681027
23060 0.277746732804204
23070 0.27774604254926
23080 0.277745342528844
23090 0.277744134436612
23100 0.277743079047034
23110 0.277742473519905
23120 0.277742089217588
23130 0.277741036080999
23140 0.277740324003266
23150 0.277739542161445
23160 0.277738469942061
23170 0.277737756412549
23180 0.277736719683628
23190 0.277735840040645
23200 0.27773505150643
23210 0.277734441738838
23220 0.277733418524315
23230 0.277732755440801
23240 0.277731945153105
23250 0.277731725089847
23260 0.277731090267452
23270 0.277730110305246
23280 0.277729031930514
23290 0.277728873120772
23300 0.277727565628594
23310 0.277726693587692
23320 0.27772600446794
23330 0.277725367145764
23340 0.27772412177959
23350 0.277722977989993
23360 0.277722642081828
23370 0.277721460460027
23380 0.27772050963406
23390 0.277719867997981
23400 0.277719640982102
23410 0.277718691097454
23420 0.277717348599694
23430 0.277717161071928
23440 0.277716382105135
23450 0.277715778013347
23460 0.277715168707414
23470 0.27771389320482
23480 0.277712931221383
23490 0.277711668614259
23500 0.277710504293379
23510 0.277709300703852
23520 0.277708607063089
23530 0.277707488781598
23540 0.277707028523533
23550 0.277706244760026
23560 0.277705146194246
23570 0.277703924682307
23580 0.277702660569654
23590 0.277701839108868
23600 0.277701066817883
23610 0.27770033110606
23620 0.277699803130925
23630 0.277698906245627
23640 0.277698114241708
23650 0.277697016854243
23660 0.277695713137787
23670 0.277694497660968
23680 0.277693431348797
23690 0.277692647859517
23700 0.277691702937611
23710 0.277690787121736
23720 0.277689658053203
23730 0.277688431523871
23740 0.277687528799407
23750 0.277686519908425
23760 0.277685702248748
23770 0.277684640576591
23780 0.277684059066691
23790 0.277683212541159
23800 0.277682492124481
23810 0.277681807771293
23820 0.277680982251045
23830 0.277680047378903
23840 0.277678756287675
23850 0.277677857661373
23860 0.277677611169323
23870 0.277676777596375
23880 0.277675579703543
23890 0.277674649440577
23900 0.277674011457438
23910 0.277673254334719
23920 0.277672334808741
23930 0.277671755174142
23940 0.277670616393395
23950 0.277669802828013
23960 0.277668701212821
23970 0.277667631597234
23980 0.277666845003464
23990 0.277665838990472
24000 0.27766511105948
24010 0.277664448106475
24020 0.277663464256677
24030 0.27766265719627
24040 0.277661616006608
24050 0.277660709673244
24060 0.277660295767792
24070 0.277659499746389
24080 0.277658137051076
24090 0.27765777210499
24100 0.277656625338549
24110 0.277655612516304
24120 0.277654645962314
24130 0.277653581212903
24140 0.277652787018418
24150 0.277652374700252
24160 0.277651641486746
24170 0.277650995921426
24180 0.277650113719598
24190 0.277648881429296
24200 0.277647794956171
24210 0.27764681176534
24220 0.27764592321487
24230 0.277644783059687
24240 0.27764355773783
24250 0.277642499480913
24260 0.277641814779138
24270 0.277640918063586
24280 0.277639798077561
24290 0.277639166172824
24300 0.277637966526155
24310 0.277636690094412
24320 0.277635423004436
24330 0.277634138367082
24340 0.277633048274589
24350 0.277632521656083
24360 0.277632197104343
24370 0.277631580879905
24380 0.277630570988157
24390 0.277629475352062
24400 0.277628323383948
24410 0.277628006265806
24420 0.277627275534801
24430 0.277626564721773
24440 0.277625950721129
24450 0.277624763838826
24460 0.277624047891874
24470 0.277623331528419
24480 0.277622364788086
24490 0.277621040068138
24500 0.277620118405718
24510 0.277619920665143
24520 0.277618967120192
24530 0.277617619588827
24540 0.277617092581589
24550 0.277616211149414
24560 0.277615307108257
24570 0.277614300444715
24580 0.277613699244977
24590 0.277612976283091
24600 0.277612328959484
24610 0.277611097891428
24620 0.277610360892104
24630 0.277609633843666
24640 0.277608348593291
24650 0.277607270336044
24660 0.277606494511881
24670 0.277605896997982
24680 0.277605062462433
24690 0.277603729294667
24700 0.277602990500104
24710 0.277602205780137
24720 0.277600901539768
24730 0.277600282954497
24740 0.2775992641453
24750 0.277598064283609
24760 0.277597020084817
24770 0.277595988839204
24780 0.277595354536007
24790 0.277594577247973
24800 0.277593462259796
24810 0.277592301832488
24820 0.277591909268009
24830 0.277590684427137
24840 0.277589913081141
24850 0.277589019399084
24860 0.277588145022307
24870 0.277588043131011
24880 0.277587007995978
24890 0.27758583077262
24900 0.2775846718448
24910 0.277583582463577
24920 0.277582477256165
24930 0.277581782992435
24940 0.277581066213088
24950 0.277580205267631
24960 0.277579479300214
24970 0.277578731324594
24980 0.277577625427472
24990 0.277576781578328
25000 0.277575901462246
25010 0.277574936326866
25020 0.277574051258489
25030 0.277573231202972
25040 0.277572213508536
25050 0.277571420650772
25060 0.277570347000202
25070 0.277569291438488
25080 0.277568156959546
25090 0.277567202889686
25100 0.277566099821212
25110 0.277565168180408
25120 0.277565207908547
25130 0.27756413267797
25140 0.277563431368896
25150 0.277562704910678
25160 0.277561717062014
25170 0.277560832233457
25180 0.277559940098761
25190 0.277558846626798
25200 0.27755821357026
25210 0.277557461365597
25220 0.277556642494051
25230 0.277555838297573
25240 0.277555040772452
25250 0.277554192675749
25260 0.277553167924061
25270 0.277552726908197
25280 0.27755234624439
25290 0.27755146134526
25300 0.277550856244328
25310 0.277550077560924
25320 0.277549353485368
25330 0.277548274466079
25340 0.27754765548182
25350 0.277546869403852
25360 0.277545672830645
25370 0.277544645029183
25380 0.27754359546452
25390 0.277542535884275
25400 0.277541543725876
25410 0.277540548131748
25420 0.277539906954536
25430 0.277539178663172
25440 0.277538061701461
25450 0.277537573822472
25460 0.277536442369471
25470 0.277535176967861
25480 0.277534506865114
25490 0.277533664970466
25500 0.277532572180323
25510 0.277532246697963
25520 0.277531277106512
25530 0.277530442773612
25540 0.277529878640499
25550 0.277528977219011
25560 0.277527962623452
25570 0.277527539223977
25580 0.27752649520128
25590 0.277525457500165
25600 0.277524723777516
25610 0.277523986887755
25620 0.277523043595113
25630 0.277522082725115
25640 0.277521114929986
25650 0.277520199065931
25660 0.277518973597657
25670 0.277517812103346
25680 0.277517514318526
25690 0.277516769097394
25700 0.277515841307146
25710 0.277515139266737
25720 0.277513981521036
25730 0.277513447511381
25740 0.277512884139931
25750 0.277512505895485
25760 0.277511397349793
25770 0.277510493687462
25780 0.277509412818261
25790 0.277508303047326
25800 0.277507453495075
25810 0.277506292098138
25820 0.277505297557875
25830 0.277504611010341
25840 0.277503426086145
25850 0.277502614940229
25860 0.277501735821049
25870 0.277500980887812
25880 0.277500111980106
25890 0.277499043509789
25900 0.277498531327985
25910 0.277497678358552
25920 0.277496550604505
25930 0.27749617447988
25940 0.277495242932384
25950 0.277494210543186
25960 0.277493121371533
25970 0.277492439233258
25980 0.277491560328809
25990 0.277490388213961
26000 0.27748989844095
26010 0.277488752723145
26020 0.277487786828441
26030 0.277486994705154
26040 0.277486005405699
26050 0.277485351033764
26060 0.277484190294104
26070 0.27748368112018
26080 0.277482865917545
26090 0.277482102186018
26100 0.277481224785574
26110 0.277480152846855
26120 0.277479155641967
26130 0.277478209630339
26140 0.277477585226789
26150 0.277476879517326
26160 0.277476644966509
26170 0.277475410611498
26180 0.277474644722525
26190 0.277473523213925
26200 0.277472620069278
26210 0.27747156131391
26220 0.277470782840671
26230 0.277469980360742
26240 0.277469215197372
26250 0.277468310701816
26260 0.277467838871619
26270 0.277467324630547
26280 0.277466618494994
26290 0.277465418179754
26300 0.277464194194462
26310 0.277463145968091
26320 0.277462344629108
26330 0.277461715719422
26340 0.277460861427671
26350 0.277459963555283
26360 0.277459268132881
26370 0.277458832928882
26380 0.277457789948754
26390 0.277457052194154
26400 0.277456027377783
26410 0.277455374664255
26420 0.277454500392298
26430 0.277454022160905
26440 0.277453410682803
26450 0.277452702399561
26460 0.277451699296244
26470 0.277451013933437
26480 0.277449889214727
26490 0.277449018886366
26500 0.277448106167518
26510 0.277447106689771
26520 0.277446086648695
26530 0.277445424845812
26540 0.277444821275197
26550 0.277443889514877
26560 0.277442906554335
26570 0.277441861695452
26580 0.277440849533681
26590 0.277440511095818
26600 0.277439704064121
26610 0.277438975455063
26620 0.27743783595895
26630 0.277437110436345
26640 0.277436102337572
26650 0.277434955798627
26660 0.277434209472321
26670 0.277433763578096
26680 0.277432845782806
26690 0.277431961931902
26700 0.277431164826478
26710 0.277430285208995
26720 0.277429571745171
26730 0.277428628540658
26740 0.277427835873337
26750 0.277426974063205
26760 0.277426275235286
26770 0.277425143195743
26780 0.277424175586446
26790 0.2774232972251
26800 0.277422640155476
26810 0.277422028702106
26820 0.277421153522938
26830 0.277420091618922
26840 0.27741915938051
26850 0.277418214009975
26860 0.277417418625992
26870 0.277416391259206
26880 0.277415398197032
26890 0.277414412455201
26900 0.277413554778667
26910 0.277412791106011
26920 0.277412263701635
26930 0.277411581319244
26940 0.277410725966989
26950 0.277409624680368
26960 0.277409094764614
26970 0.277408235974693
26980 0.277407240163045
26990 0.277406412387215
27000 0.277405860658348
27010 0.27740500964067
27020 0.277404120585245
27030 0.277403388624968
27040 0.277402786278341
27050 0.277402153959271
27060 0.277401300590404
27070 0.277400487694826
27080 0.277399663824258
27090 0.277398894659196
27100 0.277398234554793
27110 0.277397461944482
27120 0.277396371541553
27130 0.277395717957982
27140 0.277394826200182
27150 0.277393974830998
27160 0.277393331008947
27170 0.277392946317169
27180 0.277392178556517
27190 0.27739122555015
27200 0.277390117784852
27210 0.277389317118957
27220 0.277388322654564
27230 0.277387391690814
27240 0.277386472422615
27250 0.277385553829084
27260 0.277384635004069
27270 0.277383638332517
27280 0.27738289247211
27290 0.277382079595017
27300 0.27738116822573
27310 0.277380478543263
27320 0.277380044810567
27330 0.277379198306316
27340 0.277378411914642
27350 0.277377532173317
27360 0.27737638772768
27370 0.277375585798691
27380 0.277375205620024
27390 0.277374619638428
27400 0.277373965989894
27410 0.277373321700078
27420 0.277372596042754
27430 0.277371634043351
27440 0.277370669162609
27450 0.277370138599744
27460 0.277369591953131
27470 0.277368806336977
27480 0.277367900961853
27490 0.277366962712634
27500 0.277365921976908
27510 0.277365252856975
27520 0.277364761371705
27530 0.277364195319314
27540 0.277363339807412
27550 0.277362930107085
27560 0.277362230113952
27570 0.277361344119411
27580 0.277360238113674
27590 0.277359398087384
27600 0.277358728178015
27610 0.277358018147853
27620 0.277357303265922
27630 0.277356771746806
27640 0.277355819224486
27650 0.277355453052514
27660 0.277354709486201
27670 0.277353917065211
27680 0.277353118822838
27690 0.277352395027285
27700 0.277351582726399
27710 0.277350998227066
27720 0.277350275979791
27730 0.277350132273872
27740 0.277349185578558
27750 0.277348421620232
27760 0.277347637574421
27770 0.277346820009808
27780 0.277346177905308
27790 0.277345479554622
27800 0.277344633410484
27810 0.277344141914888
27820 0.277343328850454
27830 0.277342286602437
27840 0.277341520347986
27850 0.277340801482942
27860 0.277340405163892
27870 0.277339601070898
27880 0.277338610178984
27890 0.277337886013963
27900 0.277336882256225
27910 0.277335977170943
27920 0.277335482238343
27930 0.277334795008306
27940 0.277334019123609
27950 0.277333085305741
27960 0.277332566812295
27970 0.277331737050283
27980 0.277330751628047
27990 0.277329977850232
28000 0.277329397992559
28010 0.27732871209159
28020 0.277328008948663
28030 0.277327410152127
28040 0.277326372856042
28050 0.277325799405632
28060 0.277325227971428
28070 0.277324356428396
28080 0.277323631098975
28090 0.277322842395172
28100 0.277321956642473
28110 0.277320886378622
28120 0.277319942502386
28130 0.277319006466254
28140 0.277318184934038
28150 0.277317363690579
28160 0.277316843809952
28170 0.277316046871284
28180 0.277315339040789
28190 0.277314513112787
28200 0.277313854077015
28210 0.277313036409644
28220 0.277312019298976
28230 0.277311234816256
28240 0.277310543339495
28250 0.27730978699818
28260 0.277309221600437
28270 0.277308648068402
28280 0.27730795222604
28290 0.277306940301541
28300 0.277306031074015
28310 0.277305666707889
28320 0.277304909790639
28330 0.277304499877459
28340 0.277303560669931
28350 0.277302976384889
28360 0.277302076719189
28370 0.277301470560862
28380 0.277300726428381
28390 0.277300150762822
28400 0.277299220900777
28410 0.277298923437638
28420 0.277298164727005
28430 0.277297564703779
28440 0.27729666947147
28450 0.277295718874525
28460 0.277294947325912
28470 0.277294244446749
28480 0.277293693296766
28490 0.277293079622299
28500 0.277292280321315
28510 0.277291527801328
28520 0.277290595622702
28530 0.277289584416376
28540 0.277288668154132
28550 0.277288294905904
28560 0.277287741585476
28570 0.27728703875707
28580 0.277286095853514
28590 0.277285500831057
28600 0.277284560676851
28610 0.277283803399317
28620 0.277283093556005
28630 0.277282374991817
28640 0.277281808746888
28650 0.277281016702948
28660 0.277280227957017
28670 0.277279599117735
28680 0.27727873058488
28690 0.27727812640932
28700 0.277277665698486
28710 0.277276947576442
28720 0.277276243296894
28730 0.277275312495142
28740 0.277274745967064
28750 0.277273891670515
28760 0.277273127888733
28770 0.277272343023417
28780 0.277272002752218
28790 0.277271396864517
28800 0.27727060425544
28810 0.277269906405638
28820 0.277269286748583
28830 0.277269130119357
28840 0.277269044103183
28850 0.277268184346478
28860 0.277267400063216
28870 0.277266551006952
28880 0.277265752739151
28890 0.277264807489965
28900 0.277264543768297
28910 0.27726380212615
28920 0.277263100289047
28930 0.277262591219325
28940 0.277262086356709
28950 0.277261506173834
28960 0.277260811510821
28970 0.277260013145874
28980 0.277259177809828
28990 0.277258280153151
29000 0.277257525930039
29010 0.277256789961495
29020 0.277256006845764
29030 0.277255294331134
29040 0.27725480149935
29050 0.277253968114356
29060 0.277253194291395
29070 0.277252738811395
29080 0.277252121616191
29090 0.277251274769543
29100 0.277250431034864
29110 0.277249473453402
29120 0.277248555703967
29130 0.277247995054831
29140 0.277247194163474
29150 0.277246334338934
29160 0.277245755533125
29170 0.277245276519382
29180 0.277244749697104
29190 0.277244182311287
29200 0.277243177786574
29210 0.277242429616565
29220 0.277241708774062
29230 0.277241193101004
29240 0.277240332898941
29250 0.2772395304344
29260 0.277238919914601
29270 0.27723849676825
29280 0.277237552179455
29290 0.277237007056648
29300 0.277236222538246
29310 0.277235502218365
29320 0.277234632970059
29330 0.277234003533711
29340 0.2772330141446
29350 0.277232257614842
29360 0.277231583217936
29370 0.277230848863448
29380 0.277230198100253
29390 0.277229590111301
29400 0.277228737866374
29410 0.277227701798701
29420 0.277226863781573
29430 0.277226524638408
29440 0.277225715260972
29450 0.277224784110306
29460 0.277224060464929
29470 0.27722353190355
29480 0.277222580509872
29490 0.277221742577616
29500 0.277220829964397
29510 0.277220164390392
29520 0.277219472363616
29530 0.277218635097172
29540 0.277217731902223
29550 0.277217131255572
29560 0.277216493240719
29570 0.277215619536043
29580 0.277214638405721
29590 0.277213923552953
29600 0.27721315801965
29610 0.27721222986088
29620 0.277211532565287
29630 0.277210466356318
29640 0.277209568964375
29650 0.277208929653169
29660 0.277208153320464
29670 0.277207176850637
29680 0.277206277327272
29690 0.277205454977911
29700 0.277205128756876
29710 0.277204347256567
29720 0.277203721051951
29730 0.277203035151223
29740 0.27720268472659
29750 0.277201735282348
29760 0.277201168614617
29770 0.277200242034986
29780 0.277199442302245
29790 0.277198830930841
29800 0.277197920565664
29810 0.277197092307118
29820 0.277196225535729
29830 0.277195635926045
29840 0.27719497939689
29850 0.277194204134942
29860 0.277193474349521
29870 0.277192861814942
29880 0.277191973928984
29890 0.277191134315611
29900 0.27719017269956
29910 0.277189286603169
29920 0.277188396988607
29930 0.277187479629149
29940 0.277186657477791
29950 0.277186010766545
29960 0.277185312138896
29970 0.277184381365827
29980 0.277183539121807
29990 0.277182968033261
30000 0.277182346003347
30010 0.277181557540357
30020 0.277180676738255
30030 0.277180071153377
30040 0.27717907383515
30050 0.277178474531272
30060 0.277177780734638
30070 0.277177359342202
30080 0.27717655697404
30090 0.277175794837925
30100 0.277175209823831
30110 0.277174439498593
30120 0.277173741154649
30130 0.277173324553382
30140 0.277172725681884
30150 0.277172103700483
30160 0.2771714628933
30170 0.277170702158953
30180 0.277170038078533
30190 0.277169532385817
30200 0.277168592517784
30210 0.277167786818136
30220 0.277166922258308
30230 0.277166079657513
30240 0.277165294118617
30250 0.277164472500569
30260 0.277163530319356
30270 0.277162986635091
30280 0.27716218875992
30290 0.277161566748014
30300 0.277161117070889
30310 0.2771602202121
30320 0.277159524658869
30330 0.277158783544055
30340 0.277158055504876
30350 0.277157131653096
30360 0.277156238396937
30370 0.277155323627836
30380 0.277154797645752
30390 0.277154033263422
30400 0.277153286307706
30410 0.277152373712544
30420 0.27715159749038
30430 0.277150984406137
30440 0.277150122570608
30450 0.277149191791189
30460 0.277148536711895
30470 0.277147706781496
30480 0.27714694939787
30490 0.277146170932047
30500 0.277145220157821
30510 0.277144270006828
30520 0.277143458218882
30530 0.277142603800454
30540 0.277141699395751
30550 0.277140915539717
30560 0.277140012279306
30570 0.277139308537584
30580 0.277138867690485
30590 0.277138406285258
30600 0.277137801162312
30610 0.277137194822084
30620 0.277136409110456
30630 0.277135772052665
30640 0.277135050472547
30650 0.277134272003912
30660 0.277133446096336
30670 0.277132781439755
30680 0.277132019776524
30690 0.277131406460844
30700 0.277130424570202
30710 0.277129754778065
30720 0.27712900245984
30730 0.277128207090789
30740 0.277127524619684
30750 0.277126773760635
30760 0.27712598686555
30770 0.277125312896736
30780 0.277124314532769
30790 0.277123423410968
30800 0.277122709318834
30810 0.277122007739674
30820 0.277121257825975
30830 0.277120440693529
30840 0.277119529707829
30850 0.277118655073855
30860 0.277117979151437
30870 0.277117169873035
30880 0.27711665192343
30890 0.277115906532336
30900 0.277115386162921
30910 0.277114675245881
30920 0.277114035207619
30930 0.277113348055006
30940 0.277112738284327
30950 0.277112079400173
30960 0.277111552459422
30970 0.277110713186435
30980 0.277109963645377
30990 0.277109265992761
31000 0.277108651270847
31010 0.277107818131434
31020 0.277107124381596
31030 0.277106317865736
31040 0.277105495947207
31050 0.277104938192591
31060 0.277104277660252
31070 0.277103770500243
31080 0.277103193848454
31090 0.277102317324481
31100 0.277101679273164
31110 0.277101112969555
31120 0.277100576789389
31130 0.277099810270252
31140 0.277099041635821
31150 0.277098486819786
31160 0.27709769067831
31170 0.277096909191391
31180 0.277096354801468
31190 0.27709560156689
31200 0.277094815037288
31210 0.277093945358764
31220 0.277093389320568
31230 0.277092830730461
31240 0.277092173652459
31250 0.277091497095771
31260 0.277090718767601
31270 0.277089971488639
31280 0.277089306716648
31290 0.27708847048246
31300 0.277087779616446
31310 0.277086991355509
31320 0.277086189945582
31330 0.27708579903852
31340 0.277085205823107
31350 0.277084889972119
31360 0.277084145909276
31370 0.277083491171708
31380 0.277083124313506
31390 0.277082621723737
31400 0.277082019475649
31410 0.277081557874597
31420 0.277081059391918
31430 0.277080198606559
31440 0.277079707837056
31450 0.277079050706478
31460 0.277078486376048
31470 0.277078114714412
31480 0.277077328942137
31490 0.277076429918773
31500 0.277075510941379
31510 0.277074613848858
31520 0.277074079535485
31530 0.277073544935784
31540 0.277072669036086
31550 0.277071856733092
31560 0.277070962219599
31570 0.277070276554589
31580 0.277069700073815
31590 0.277068828340122
31600 0.27706806646318
31610 0.27706730677369
31620 0.277066671767448
31630 0.27706607300886
31640 0.277065474342268
31650 0.277064855626419
31660 0.277063924527709
31670 0.277063496647973
31680 0.277062737755552
31690 0.27706259933738
31700 0.277061862224012
31710 0.277061049884269
31720 0.277060504532782
31730 0.277059927374892
31740 0.277059410347802
31750 0.27705865139863
31760 0.277057986815344
31770 0.277057108150805
31780 0.277056407161825
31790 0.277055655441166
31800 0.277054801761149
31810 0.277054092443288
31820 0.27705338990896
31830 0.277052705659031
31840 0.277052251903657
31850 0.27705195319165
31860 0.277051382608759
31870 0.277050634351537
31880 0.277050004473938
31890 0.277049125294856
31900 0.277048402855842
31910 0.277047505242044
31920 0.277046935436212
31930 0.277046515588085
31940 0.277045722164117
31950 0.277045050110599
31960 0.277044195408875
31970 0.277043667342086
31980 0.277043025524867
31990 0.27704252468526
32000 0.277041773632992
32010 0.277040901092011
32020 0.277040256045642
32030 0.277039445078875
32040 0.277038733288313
32050 0.277038093901197
32060 0.277037330990559
32070 0.277036618998958
32080 0.277035926204249
32090 0.277035226508159
32100 0.277034391283854
32110 0.277033701229566
32120 0.277033350521543
32130 0.277032741848041
32140 0.277031982501491
32150 0.27703122913227
32160 0.277030520262943
32170 0.277030045911536
32180 0.277029222573381
32190 0.277028593040407
32200 0.277028058729821
32210 0.277027273941171
32220 0.277026539621031
32230 0.277025677762285
32240 0.277024889999469
32250 0.277024582996566
32260 0.277023771161799
32270 0.27702300399236
32280 0.277022683241442
32290 0.277022130856733
32300 0.277021435008202
32310 0.277020810223444
32320 0.277020034080958
32330 0.277019468514913
32340 0.277018881307852
32350 0.277018304896527
32360 0.277017469024037
32370 0.277016910950455
32380 0.277016177384354
32390 0.27701559348711
32400 0.277014952894444
32410 0.277014160004294
32420 0.277013528132183
32430 0.277012747969777
32440 0.277012056371348
32450 0.277011290729149
32460 0.277010583121661
32470 0.277009925541309
32480 0.277009204099996
32490 0.277008473474678
32500 0.277007863142132
32510 0.277007148444917
32520 0.277006434187232
32530 0.277005727099102
32540 0.277005140644792
32550 0.27700469812667
32560 0.277003968661465
32570 0.277003253458274
32580 0.277002663050878
32590 0.277001817281007
32600 0.277001040728387
32610 0.277000241811287
32620 0.276999505857987
32630 0.276998671285504
32640 0.276998040587273
32650 0.276997304485393
32660 0.27699648347614
32670 0.276995748301477
32680 0.276995134742102
32690 0.2769945558514
32700 0.276994047177225
32710 0.276993674028947
32720 0.276993073970464
32730 0.276992375284759
32740 0.27699181158643
32750 0.276991114061306
32760 0.276990296694275
32770 0.276989479826079
32780 0.276988643732877
32790 0.27698780739691
32800 0.276986992787223
32810 0.27698632059093
32820 0.276985901227722
32830 0.276985280462955
32840 0.276984690525752
32850 0.276984111725474
32860 0.276983479406765
32870 0.276982820044506
32880 0.276982116373755
32890 0.276981410142018
32900 0.27698075276012
32910 0.276980127800523
32920 0.276979537738651
32930 0.276978839121023
32940 0.276978178694217
32950 0.276977529532448
32960 0.276977101644521
32970 0.276976351813988
32980 0.276975794441367
32990 0.276975354718923
33000 0.276974810444437
33010 0.276974133940657
33020 0.276973435883756
33030 0.276973046371474
33040 0.276972308435863
33050 0.276971615560355
33060 0.276970791951613
33070 0.27696992899375
33080 0.2769693517112
33090 0.276968725872837
33100 0.276968127666616
33110 0.276967705152018
33120 0.276967335860914
33130 0.276966979815351
33140 0.276966185187959
33150 0.27696555611486
33160 0.276965006899287
33170 0.276964511971277
33180 0.276963955448555
33190 0.276963430993611
33200 0.276962857759886
33210 0.276962392102633
33220 0.276961701782698
33230 0.276960917827783
33240 0.276960306911018
33250 0.276959642608465
33260 0.276958939085777
33270 0.276958202217195
33280 0.276957447105994
33290 0.276956874780237
33300 0.27695624167559
33310 0.276955778797097
33320 0.276955166932967
33330 0.276954472799465
33340 0.276953828483532
33350 0.276953076268649
33360 0.276952757965464
33370 0.276952069949933
33380 0.276951201245825
33390 0.276950544660426
33400 0.276949826846729
33410 0.276948959594004
33420 0.276948508329812
33430 0.276947720826547
33440 0.276946997089232
33450 0.276946418788603
33460 0.276945797636701
33470 0.276945138360894
33480 0.276944709951773
33490 0.276943956461726
33500 0.276943521841638
33510 0.276942697645819
33520 0.276942156944524
33530 0.276941504190057
33540 0.276940759910649
33550 0.276940034609977
33560 0.276939604277247
33570 0.276938879752911
33580 0.27693848474296
33590 0.276937664744366
33600 0.27693684449928
33610 0.276936280432541
33620 0.276935701862975
33630 0.276934966563333
33640 0.276934378808076
33650 0.276933579971684
33660 0.276933103919415
33670 0.276932345073299
33680 0.276931672369681
33690 0.276931161041793
33700 0.27693044780178
33710 0.276929780909013
33720 0.276929174581718
33730 0.276928570943903
33740 0.276927882124387
33750 0.276927390387756
33760 0.276926675020825
33770 0.276926069927155
33780 0.27692543764101
33790 0.276924901729559
33800 0.276924210849449
33810 0.276923645576493
33820 0.276922931856107
33830 0.276922328212437
33840 0.276921693521473
33850 0.276921082935614
33860 0.276920656056537
33870 0.276920320839954
33880 0.276919738669293
33890 0.276919036427139
33900 0.276918369114938
33910 0.276917780383754
33920 0.276917223926776
33930 0.276916487580742
33940 0.276915778492701
33950 0.276915346941856
33960 0.276914671689974
33970 0.276914198024347
33980 0.276913591253821
33990 0.276912974178263
34000 0.276912506322026
34010 0.276911871643953
34020 0.276911235887983
34030 0.276910700567543
34040 0.2769101665503
34050 0.27690994635938
34060 0.276909355800562
34070 0.276908733336951
34080 0.276908131268769
34090 0.276907370131419
34100 0.276906532876979
34110 0.276906091571502
34120 0.276905497400157
34130 0.276904891713543
34140 0.276904299557917
34150 0.276903622513774
34160 0.276903021773529
34170 0.276902449606091
34180 0.27690173874237
34190 0.276901066114497
34200 0.276900333570437
34210 0.276899814005624
34220 0.276899160702032
34230 0.276898656092567
34240 0.276897901056744
34250 0.276897185656844
34260 0.276896469233721
34270 0.276896155002636
34280 0.276895524210208
34290 0.276894964259756
34300 0.276894502615726
34310 0.276893827145093
34320 0.276893206770598
34330 0.27689261542143
34340 0.276892114334281
34350 0.276891734115711
34360 0.276891098784932
34370 0.276890495075682
34380 0.276890061311469
34390 0.276889573781578
34400 0.276889117315353
34410 0.276888527812112
34420 0.276887825232371
34430 0.276887288572998
34440 0.276886541222269
34450 0.276886108182719
34460 0.276885467954398
34470 0.276884840630757
34480 0.276884169860834
34490 0.276883536598461
34500 0.276882898573185
34510 0.276882210929618
34520 0.276881621107979
34530 0.276880978091533
34540 0.276880246524663
34550 0.276879465451093
34560 0.276878854254259
34570 0.276878161340886
34580 0.276877477172919
34590 0.276876741016048
34600 0.276876056227346
34610 0.276875399182058
34620 0.276874733480594
34630 0.276874059239684
34640 0.276873631204338
34650 0.276872960769342
34660 0.276872302016595
34670 0.276871726304696
34680 0.276871182279915
34690 0.276870563875709
34700 0.276869845576319
34710 0.276869408211406
34720 0.276868709990852
34730 0.2768680611331
34740 0.2768675387525
34750 0.276866841672668
34760 0.276866144993906
34770 0.276865574000826
34780 0.276864920100115
34790 0.276864213193947
34800 0.27686354456039
34810 0.276863056474738
34820 0.276862665043503
34830 0.276862183138021
34840 0.276861634260758
34850 0.276861022143522
34860 0.27686041571189
34870 0.276859666741968
34880 0.276859077799029
34890 0.276858453208036
34900 0.27685778095993
34910 0.276857265354933
34920 0.276856567053867
34930 0.27685593045431
34940 0.276855295999621
34950 0.276854618066419
34960 0.276854004582028
34970 0.276853289723541
34980 0.276852575273767
34990 0.276852031637227
35000 0.276851604907607
35010 0.276850917555552
35020 0.27685036629236
35030 0.276849709066581
35040 0.276849104505689
35050 0.276848517901943
35060 0.27684809500466
35070 0.276847390690029
35080 0.276846724341057
35090 0.276846122195532
35100 0.27684554761728
35110 0.276844863948062
35120 0.276844199077447
35130 0.276843708394882
35140 0.276843232632567
35150 0.276842512910595
35160 0.276842045593379
35170 0.276841513580884
35180 0.276840880753094
35190 0.276840311927257
35200 0.276839975810084
35210 0.276839382659842
35220 0.276838628046564
35230 0.2768379931877
35240 0.276837295137127
35250 0.276836792207055
35260 0.276836257209309
35270 0.276835889916774
35280 0.276835211579561
35290 0.276834697191904
35300 0.276834107607685
35310 0.276833438846876
35320 0.27683290500853
35330 0.276832339882142
35340 0.276831743034502
35350 0.276831123478484
35360 0.276830673076981
35370 0.27682988756786
35380 0.276829239596911
35390 0.276828613992247
35400 0.27682810724056
35410 0.276827489761053
35420 0.276826927712482
35430 0.276826483823959
35440 0.276825755777527
35450 0.276825126968751
35460 0.276824617066708
35470 0.276823953998075
35480 0.276823423973769
35490 0.276822721714877
35500 0.276822130515499
35510 0.276821484887892
35520 0.276821068022205
35530 0.276820381127204
35540 0.276819786966347
35550 0.276819235740281
35560 0.276818792054858
35570 0.276818300923272
35580 0.27681774863816
35590 0.276817176749259
35600 0.276816588768037
35610 0.276815977297862
35620 0.276815237729049
35630 0.27681456583062
35640 0.276813945026196
35650 0.276813594936756
35660 0.276812898781855
35670 0.276812315909689
35680 0.276811730609079
35690 0.276811049409557
35700 0.276810361200139
35710 0.276809903756893
35720 0.276809382484998
35730 0.276808842719101
35740 0.276808252680179
35750 0.276807614717099
35760 0.276806979859805
35770 0.276806387834878
35780 0.276805735605618
35790 0.276805124249343
35800 0.276804586162496
35810 0.276803916238922
35820 0.276803323952095
35830 0.27680262833817
35840 0.276802147609056
35850 0.276801489468637
35860 0.276800788966216
35870 0.276800298114101
35880 0.276799604312809
35890 0.276798934531488
35900 0.276798356544878
35910 0.276797738630315
35920 0.27679730767182
35930 0.276796652343754
35940 0.276795961401817
35950 0.276795515360938
35960 0.276794924043924
35970 0.276794317268829
35980 0.276793609774715
35990 0.276793307673803
36000 0.276792915507931
36010 0.276792469696961
36020 0.276791781450725
36030 0.276791323526346
36040 0.2767905994165
36050 0.27678996079912
36060 0.276789329485667
36070 0.276788643064011
36080 0.276787920499827
36090 0.276787418290859
36100 0.276786750878563
36110 0.276785993629495
36120 0.276785422745846
36130 0.276784983210145
36140 0.276784317893243
36150 0.276783792014373
36160 0.276783418988361
36170 0.276782771165844
36180 0.276782198225383
36190 0.276781759627346
36200 0.276781282835904
36210 0.276780710099502
36220 0.276780137364263
36230 0.276779631645696
36240 0.276778958716134
36250 0.276778332069948
36260 0.276777657158851
36270 0.276777205914825
36280 0.276776580950227
36290 0.2767758837067
36300 0.276775205338121
36310 0.276774539241309
36320 0.276774018516095
36330 0.276773437111588
36340 0.276772874360802
36350 0.27677253609599
36360 0.27677218599885
36370 0.276771546184335
36380 0.276771146324492
36390 0.276770482129126
36400 0.276769794208349
36410 0.2767691195616
36420 0.276768553831516
36430 0.276767993270237
36440 0.276767516397867
36450 0.276766961394217
36460 0.276766599675286
36470 0.276765890881877
36480 0.276765406082116
36490 0.276764881822714
36500 0.276764453294496
36510 0.276763965676107
36520 0.276763359597748
36530 0.276762962945112
36540 0.276762318471272
36550 0.276761731705354
36560 0.276761138959705
36570 0.276760672630637
36580 0.27676009364679
36590 0.27675955099337
36600 0.276759001114906
36610 0.276758279447343
36620 0.276757673644754
36630 0.276757423837286
36640 0.276756871535668
36650 0.276756312335515
36660 0.276755628330813
36670 0.276755128167649
36680 0.276754641078434
36690 0.276754108582145
36700 0.27675362989881
36710 0.276753082499434
36720 0.276752482685811
36730 0.276751878931662
36740 0.276751255904718
36750 0.27675074279168
36760 0.276750194110384
36770 0.276749648403482
36780 0.276749075565173
36790 0.2767484743926
36800 0.276747848497172
36810 0.276747281112714
36820 0.276746753721759
36830 0.276746111248754
36840 0.276745565016086
36850 0.27674503462702
36860 0.276744511084775
36870 0.27674394752559
36880 0.27674337680755
36890 0.276742882638762
36900 0.276742153489451
36910 0.276741485411886
36920 0.27674086823744
36930 0.276740228429399
36940 0.276739857036514
36950 0.276739252843553
36960 0.276738661334202
36970 0.276738159468376
36980 0.276737538073793
36990 0.276736970785601
37000 0.276736449652792
37010 0.276735812421566
37020 0.276735351712845
37030 0.276734772947592
37040 0.276734084319995
37050 0.276733430964784
37060 0.276732866522269
37070 0.276732330813576
37080 0.276731749535971
37090 0.276731192760062
37100 0.276730689895292
37110 0.27673016179611
37120 0.276729621331954
37130 0.276729107181533
37140 0.276728544454397
37150 0.27672795529807
37160 0.276727287463288
37170 0.276726941653208
37180 0.276726403457515
37190 0.27672580222116
37200 0.276725182056643
37210 0.27672463780966
37220 0.276723994731594
37230 0.276723527410025
37240 0.276722915608306
37250 0.276722198670011
37260 0.276721617043617
37270 0.276721123128217
37280 0.276720545644453
37290 0.276720025892558
37300 0.276719550796054
37310 0.27671892321769
37320 0.276718365933347
37330 0.276717810269919
37340 0.276717229861421
37350 0.27671674500676
37360 0.276716235076901
37370 0.276715626694282
37380 0.276714949452039
37390 0.276714254620274
37400 0.2767135774471
37410 0.276713104575104
37420 0.276712568272283
37430 0.276711995388213
37440 0.27671146063217
37450 0.276710836900973
37460 0.276710309125041
37470 0.276709656906681
37480 0.276709116540661
37490 0.276708976475865
37500 0.27670839475655
37510 0.276707784357852
37520 0.276707311250335
37530 0.276706787494656
37540 0.276706150595977
37550 0.27670561800169
37560 0.276705272141563
37570 0.276704722855788
37580 0.27670408652761
37590 0.276703478574023
37600 0.276702850236757
37610 0.276702197723519
37620 0.276701695840679
37630 0.276701212600093
37640 0.276700705781438
37650 0.276700300613163
37660 0.27669980148377
37670 0.276699185145387
37680 0.276698686576947
37690 0.276698036553365
37700 0.276697572330101
37710 0.276697009325874
37720 0.276696405998048
37730 0.276695756613845
37740 0.276695171068961
37750 0.276694713561769
37760 0.276694066448972
37770 0.276693517241735
37780 0.276693030144523
37790 0.276692405129784
37800 0.276691901246483
37810 0.276691306379156
37820 0.276690835592159
37830 0.276690271019446
37840 0.276689642882481
37850 0.276689142453183
37860 0.276688607602368
37870 0.276688060751944
37880 0.276687490389525
37890 0.276686811973439
37900 0.276686248319426
37910 0.276685802162987
37920 0.276685159479654
37930 0.276684591284675
37940 0.276683990597178
37950 0.276683297139343
37960 0.276682770549919
37970 0.276682240226698
37980 0.276681564800504
37990 0.276680997799391
38000 0.276680340719226
38010 0.27667988211852
38020 0.276679270401534
38030 0.276678867091923
38040 0.276678245904012
38050 0.276677751219661
38060 0.276677112367094
38070 0.276676530744145
38080 0.276675915469975
38090 0.276675351440519
38100 0.276674766092415
38110 0.276674130156553
38120 0.276673642750548
38130 0.27667313077704
38140 0.276672640664048
38150 0.276672244039708
38160 0.27667163169532
38170 0.276671055607354
38180 0.276670403582426
38190 0.276669899058239
38200 0.276669282173569
38210 0.276668817323577
38220 0.276668309625494
38230 0.276667814258094
38240 0.276667351554641
38250 0.276666836578515
38260 0.276666370405809
38270 0.276665965802721
38280 0.276665453862068
38290 0.276664822703006
38300 0.276664281543088
38310 0.276663795149468
38320 0.276663288928245
38330 0.276662785535835
38340 0.276662284972398
38350 0.276661803578106
38360 0.276661236347869
38370 0.276660706846455
38380 0.276660116706888
38390 0.276659488582064
38400 0.276658918463969
38410 0.276658375140545
38420 0.276657786222254
38430 0.276657390871715
38440 0.276656910708657
38450 0.276656397165416
38460 0.276656005169594
38470 0.276655447286172
38480 0.276654900919873
38490 0.276654456263678
38500 0.276653965927069
38510 0.276653341356627
38520 0.276652767463695
38530 0.276652143528483
38540 0.276651690531853
38550 0.276651173059103
38560 0.276650764876179
38570 0.276650158869867
38580 0.27664962607794
38590 0.276649130257059
38600 0.27664858316535
38610 0.276648210182943
38620 0.276647667671084
38630 0.276647196968125
38640 0.276646712320614
38650 0.276646264796361
38660 0.276645771500994
38670 0.276645134276131
38680 0.276644614053507
38690 0.276644066632311
38700 0.276643463754624
38710 0.27664295105514
38720 0.276642404715897
38730 0.27664195444073
38740 0.276641353367833
38750 0.276640800820193
38760 0.276640518926133
38770 0.276640069587983
38780 0.276639452949194
38790 0.276638907861335
38800 0.276638302338249
38810 0.276637686631454
38820 0.276637148989525
38830 0.276636714463213
38840 0.276636149579181
38850 0.276635551702254
38860 0.276634972040878
38870 0.276634425944315
38880 0.276633795714003
38890 0.276633250200742
38900 0.276632854515163
38910 0.27663242032438
38920 0.27663179062291
38930 0.276631316934909
38940 0.276630956206031
38950 0.276630368265134
38960 0.276629823978179
38970 0.276629318099814
38980 0.276628919921416
38990 0.276628308830278
39000 0.276627821039559
39010 0.276627210543398
39020 0.276626634131368
39030 0.276626024884504
39040 0.276625432510601
39050 0.276625144326472
39060 0.276624630383162
39070 0.276624129871239
39080 0.276623539220102
39090 0.276623110561127
39100 0.276622469603975
39110 0.276621895730527
39120 0.276621539083423
39130 0.276620973407106
39140 0.276620350169535
39150 0.276619871660853
39160 0.276619315693623
39170 0.276618817186136
39180 0.276618361083974
39190 0.276617896699199
39200 0.276617379934168
39210 0.276617011904876
39220 0.276616458146615
39230 0.276615904670659
39240 0.276615317894904
39250 0.276614953501512
39260 0.276614460611331
39270 0.276614015258161
39280 0.276613530204003
39290 0.276613053777751
39300 0.276612506029252
39310 0.276612143408817
39320 0.276611525269865
39330 0.276610874567746
39340 0.276610333785576
39350 0.27660971657774
39360 0.276609100310594
39370 0.276608832317591
39380 0.27660834311043
39390 0.27660784830361
39400 0.276607554084297
39410 0.276607100151098
39420 0.276606585145181
39430 0.276606003560333
39440 0.276605438663297
39450 0.276604930822715
39460 0.276604300319985
39470 0.276603803056231
39480 0.276603420866024
39490 0.276603061074752
39500 0.276602547509531
39510 0.276601991455607
39520 0.276601605408509
39530 0.276601026554577
39540 0.27660043164199
39550 0.276599876685405
39560 0.276599232710804
39570 0.276598688343444
39580 0.276598165057657
39590 0.276597598238913
39600 0.276596988766735
39610 0.276596710267005
39620 0.276596374121817
39630 0.276595831299911
39640 0.276595382335058
39650 0.276594830051513
39660 0.276594288029521
39670 0.276593696765037
39680 0.276593154679815
39690 0.276592613489607
39700 0.276592236235737
39710 0.276591783774633
39720 0.276591226439568
39730 0.276590670006293
39740 0.276590226792751
39750 0.276589859502883
39760 0.276589253808793
39770 0.276588681553663
39780 0.276588196317959
39790 0.276587640864928
39800 0.27658707006653
39810 0.276586607850249
39820 0.276586261889508
39830 0.276585936556418
39840 0.276585399215506
39850 0.276584868433059
39860 0.276584331010506
39870 0.276583834432543
39880 0.276583480378635
39890 0.276582878876312
39900 0.276582277675488
39910 0.276581795846391
39920 0.276581260001234
39930 0.276580659039383
39940 0.276580189733844
39950 0.27657960552437
39960 0.276579005427703
39970 0.27657851472818
39980 0.276577968763208
39990 0.276577601599666
40000 0.276577167323303
40010 0.27657663937343
40020 0.276576202766573
40030 0.276575653639745
40040 0.276575106020053
40050 0.276574659952292
40060 0.276574151388252
40070 0.276573570435212
40080 0.276573006519017
40090 0.276572475138376
40100 0.276572048857437
40110 0.276571469007921
40120 0.276570922292773
40130 0.276570440909311
40140 0.276569845786699
40150 0.276569321010194
40160 0.276569005016401
40170 0.276568541298986
40180 0.276567984442671
40190 0.276567666571312
40200 0.276567214783525
40210 0.276566812071242
40220 0.276566343528323
40230 0.276565888006947
40240 0.276565393123391
40250 0.276564925282213
40260 0.276564397539454
40270 0.276563897454866
40280 0.276563593674434
40290 0.276563165387922
40300 0.276562639218101
40310 0.276562232093688
40320 0.276561772393266
40330 0.276561301879613
40340 0.276560728000082
40350 0.276560236356089
40360 0.276559647005695
40370 0.276559285500632
40380 0.276558729311441
40390 0.276558296756354
40400 0.276557777474814
40410 0.276557313871724
40420 0.27655678479385
40430 0.276556245902497
40440 0.276555659315014
40450 0.276555131648731
40460 0.276554880950048
40470 0.276554391598696
40480 0.276553864026897
40490 0.276553451428829
40500 0.276552993184575
40510 0.276552553553141
40520 0.276552026955734
40530 0.276551458663746
40540 0.276551163061466
40550 0.276550594654128
40560 0.27655008235208
40570 0.276549562908645
40580 0.27654899531582
40590 0.276548460467663
40600 0.276547991686004
40610 0.276547542525214
40620 0.276547067423133
40630 0.276546620411071
40640 0.276546086805292
40650 0.276545592044157
40660 0.276545058953755
40670 0.276544526125501
40680 0.276544009452427
40690 0.276543497382917
40700 0.276543072968858
40710 0.27654269327293
40720 0.276542097563278
40730 0.276541683526288
40740 0.276541191544752
40750 0.276540796211598
40760 0.27654032439642
40770 0.276539881290065
40780 0.276539422546768
40790 0.276538860967044
40800 0.276538507663244
40810 0.276538117905766
40820 0.276537621017879
40830 0.276537145147418
40840 0.276536607384501
40850 0.276536196187071
40860 0.276535635754941
40870 0.276535186018116
40880 0.27653467957284
40890 0.276534351918465
40900 0.276533888538696
40910 0.276533314155016
40920 0.276532807577281
40930 0.276532323877286
40940 0.276531829861015
40950 0.276531368265619
40960 0.276530874723858
40970 0.276530371759166
40980 0.276529903816007
40990 0.276529363673621
41000 0.276528861445483
41010 0.276528273320969
41020 0.276527855928999
41030 0.276527300453083
41040 0.276526834543792
41050 0.276526522616111
41060 0.276525998761922
41070 0.276525412193598
41080 0.276524842250138
41090 0.27652432098937
41100 0.276523885334395
41110 0.276523611261657
41120 0.276523058033729
41130 0.276522739621638
41140 0.2765222509365
41150 0.276521740364581
41160 0.276521364083517
41170 0.276520869679102
41180 0.276520317323595
41190 0.276519999839134
41200 0.276519496238927
41210 0.276519109274808
41220 0.276518578459852
41230 0.276518043609732
41240 0.276517597881877
41250 0.276517078604052
41260 0.276516607185583
41270 0.276516057067408
41280 0.276515522877981
41290 0.276514990142829
41300 0.27651453653648
41310 0.276514019351377
41320 0.276513703085249
41330 0.276513154468322
41340 0.276512606116806
41350 0.276512264555246
41360 0.276511926134601
41370 0.276511362849473
41380 0.276510889591766
41390 0.276510394184024
41400 0.276510028388927
41410 0.276509523378136
41420 0.276509056796437
41430 0.276508647088553
41440 0.276508200816137
41450 0.276507686906302
41460 0.276507303839723
41470 0.276506983589584
41480 0.276506454758153
41490 0.276505926181636
41500 0.276505439428421
41510 0.276504927521207
41520 0.276504399694423
41530 0.276504002709955
41540 0.276503590139576
41550 0.27650306301575
41560 0.276502520588879
41570 0.276502025081868
41580 0.276501552576749
41590 0.276501083473896
41600 0.276500510367606
41610 0.276500048082383
41620 0.276499538230404
41630 0.276499108328902
41640 0.276498552367022
41650 0.276498043241381
41660 0.276497597622533
41670 0.276497057346764
41680 0.276496615832402
41690 0.276496092151535
41700 0.276495738745665
41710 0.276495240792956
41720 0.276494834079291
41730 0.276494469491479
41740 0.276493962441737
41750 0.276493541431766
41760 0.276493156298078
41770 0.276492880681321
41780 0.276492493752002
41790 0.276491956839496
41800 0.276491482053435
41810 0.276490945639726
41820 0.276490509415431
41830 0.276490076556534
41840 0.276489587811062
41850 0.276489181362523
41860 0.276488739989693
41870 0.276488292525372
41880 0.276487789234827
41890 0.276487292167108
41900 0.276486741885984
41910 0.276486361039369
41920 0.276485826666006
41930 0.27648539820516
41940 0.276485000780146
41950 0.276484561350759
41960 0.276484120648208
41970 0.276483650240357
41980 0.27648321566265
41990 0.276482841184123
42000 0.276482442690431
42010 0.276482023513043
42020 0.276481538777581
42030 0.276481143003603
42040 0.276480581225632
42050 0.276480019127887
42060 0.276479534743128
42070 0.276479211681498
42080 0.276478822251836
42090 0.27647830777503
42100 0.276477860347786
42110 0.276477346343745
42120 0.276476901691118
42130 0.276476538767554
42140 0.276476010100444
42150 0.276475604091034
42160 0.276475153158419
42170 0.276474640527647
42180 0.276474112811891
42190 0.276473625650029
42200 0.276473135589889
42210 0.276472639240021
42220 0.276472252928646
42230 0.276471875861529
42240 0.276471499766581
42250 0.27647114820933
42260 0.276470668215999
42270 0.276470203745182
42280 0.276469713096529
42290 0.276469203206678
42300 0.276468830815268
42310 0.276468367217814
42320 0.276468003174894
42330 0.276467463040255
42340 0.276466923743692
42350 0.276466555234205
42360 0.276466062195308
42370 0.276465638088738
42380 0.276465176592731
42390 0.276464791154766
42400 0.276464314245552
42410 0.276463922022944
42420 0.276463511054409
42430 0.276463041272182
42440 0.276462488472466
42450 0.276462202302227
42460 0.276461783590639
42470 0.276461349957102
42480 0.276460843735436
42490 0.276460384562463
42500 0.276459863593522
42510 0.276459482342118
42520 0.276459121218411
42530 0.276458687661926
42540 0.276458356235153
42550 0.276457867324652
42560 0.276457565741736
42570 0.27645739506844
42580 0.276456958745545
42590 0.276456509873985
42600 0.2764560423444
42610 0.276455573992345
42620 0.276455087116721
42630 0.276454655523517
42640 0.276454205873187
42650 0.276453833386798
42660 0.276453429606732
42670 0.276452943225714
42680 0.276452441924128
42690 0.276451909989366
42700 0.27645146470633
42710 0.276450918111611
42720 0.276450371772782
42730 0.276449942870718
42740 0.276449427847631
42750 0.276449054266487
42760 0.276448601327086
42770 0.276448182393698
42780 0.27644781600735
42790 0.27644745941526
42800 0.276447043915817
42810 0.276446616016028
42820 0.276446167261123
42830 0.276445694479533
42840 0.276445399533137
42850 0.276444997793451
42860 0.276444648494701
42870 0.276444228174047
42880 0.276443826988587
42890 0.276443344765729
42900 0.276442959044013
42910 0.276442545658449
42920 0.276442049007401
42930 0.276441757924227
42940 0.276441317494096
42950 0.276440955189875
42960 0.276440474995739
42970 0.276439979978852
42980 0.276439494669759
42990 0.276439212349683
43000 0.27643874919127
43010 0.27643829150112
43020 0.276437812595855
43030 0.276437273812103
43040 0.276436810961058
43050 0.276436317715132
43060 0.276435873852919
43070 0.27643542666061
43080 0.276435014167572
43090 0.276434566809529
43100 0.276434228263162
43110 0.276433796864871
43120 0.276433354204862
43130 0.276432902672892
43140 0.276432396374944
43150 0.276431920850627
43160 0.27643154294884
43170 0.276431119149028
43180 0.276430754304386
43190 0.276430308968395
43200 0.276429909308338
43210 0.276429434448662
43220 0.276428914359997
43230 0.276428552985308
43240 0.276428169624154
43250 0.27642772664491
43260 0.276427389893056
43270 0.276426977182617
43280 0.276426599199457
43290 0.276426080606686
43300 0.276425607618199
43310 0.276425312235082
43320 0.276424824717641
43330 0.27642433742522
43340 0.276423889591992
43350 0.276423454402944
43360 0.276422992069003
43370 0.276422587671636
43380 0.276422116929542
43390 0.276421600564928
43400 0.276421114232616
43410 0.276420662557504
43420 0.276420237363366
43430 0.276419870271436
43440 0.276419450097883
43450 0.276419049163274
43460 0.27641858360634
43470 0.276418069004795
43480 0.276417624055146
43490 0.276417140211103
43500 0.276416611433325
43510 0.276416181984963
43520 0.276415758797331
43530 0.276415230701308
43540 0.276414863530555
43550 0.276414450290583
43560 0.276414217786342
43570 0.276413804884261
43580 0.276413398488569
43590 0.276413188757665
43600 0.276412815578848
43610 0.276412425385245
43620 0.276411958996986
43630 0.27641147800387
43640 0.276410967600685
43650 0.276410501866924
43660 0.276410057460295
43670 0.276409592148235
43680 0.276409127614283
43690 0.276408783070411
43700 0.276408420302763
43710 0.276407940999527
43720 0.276407431774723
43730 0.276406983050672
43740 0.276406618315757
43750 0.276406124520449
43760 0.276405764192886
43770 0.276405439861944
43780 0.276405165792866
43790 0.276404724487695
43800 0.276404340747669
43810 0.27640386346963
43820 0.27640364593848
43830 0.27640338010215
43840 0.276403067543437
43850 0.276402684980057
43860 0.276402382572392
43870 0.276402115138838
43880 0.276401708474273
43890 0.27640126839991
43900 0.276400916598439
43910 0.276400519962737
43920 0.276400044749961
43930 0.276399570315373
43940 0.276399194213444
43950 0.276398749048187
43960 0.276398342113874
43970 0.276398161587769
43980 0.276397864031144
43990 0.276397449528873
44000 0.276397060749012
44010 0.276396616675404
44020 0.276396113493413
44030 0.276395769894515
44040 0.276395267133301
44050 0.276394872480332
44060 0.276394444641513
44070 0.276393957754003
44080 0.276393510223021
44090 0.276393186348132
44100 0.276392837974719
44110 0.276392322018615
44120 0.276391886925189
44130 0.27639150577098
44140 0.276391079470282
44150 0.276390608871306
44160 0.276390302587264
44170 0.276389758631037
44180 0.276389244189392
44190 0.276388962829438
44200 0.276388588352084
44210 0.276388157975778
44220 0.276387739428838
44230 0.276387241200906
44240 0.276386847172197
44250 0.276386486543306
44260 0.276386051365805
44270 0.276385568016231
44280 0.276385180380954
44290 0.276384800745628
44300 0.276384366341587
44310 0.276383898956872
44320 0.276383460958956
44330 0.276383141763642
44340 0.276382689552686
44350 0.276382258330962
44360 0.276381835672612
44370 0.276381462020707
44380 0.276381011151951
44390 0.276380578482322
44400 0.27638025182097
44410 0.276379800973509
44420 0.276379365995432
44430 0.276379042799637
44440 0.276378587146112
44450 0.276378181269966
44460 0.276377781213125
44470 0.276377426062465
44480 0.276376946933938
44490 0.276376547979059
44500 0.27637614699439
44510 0.276375766445448
44520 0.276375273597755
44530 0.276374928380016
44540 0.276374509629535
44550 0.276374159923108
44560 0.276373741533021
44570 0.276373293764658
44580 0.276372896434634
44590 0.276372474252779
44600 0.276372056615867
44610 0.276371717700928
44620 0.27637139814854
44630 0.276370922533955
44640 0.276370543710638
44650 0.276370112493625
44660 0.276369781764661
44670 0.276369277437969
44680 0.276368852402864
44690 0.27636845143688
44700 0.276368088690944
44710 0.276367682173131
44720 0.276367223356018
44730 0.276366749738022
44740 0.276366338643307
44750 0.276365929929067
44760 0.276365489760672
44770 0.276365001960415
44780 0.276364591623198
44790 0.276364104241271
44800 0.276363740878728
44810 0.276363362699122
44820 0.276363031912718
44830 0.27636282205223
44840 0.276362412750211
44850 0.276362005822562
44860 0.276361610747117
44870 0.276361207122538
44880 0.27636073587799
44890 0.276360356851835
44900 0.276359929754787
44910 0.276359673025344
44920 0.276359236367073
44930 0.276358882852718
44940 0.276358577946421
44950 0.276358283621875
44960 0.276357858104872
44970 0.276357514269502
44980 0.276357095233031
44990 0.276356655344593
45000 0.276356347406792
45010 0.276355940892673
45020 0.276355569142757
45030 0.276355235319824
45040 0.276354863891631
45050 0.276354468686908
45060 0.276354016264076
45070 0.276353563494371
45080 0.276353140157075
45090 0.276352691707669
45100 0.276352259972484
45110 0.276351904112684
45120 0.276351480971415
45130 0.276351122515921
45140 0.276350723628963
45150 0.276350315896738
45160 0.276349974631471
45170 0.276349576263551
45180 0.276349096412057
45190 0.276348617319108
45200 0.276348124134204
45210 0.276347794464612
45220 0.276347329729202
45230 0.276346836610383
45240 0.276346512100075
45250 0.276346158066019
45260 0.276345717933212
45270 0.276345292821882
45280 0.276344919730375
45290 0.276344522355655
45300 0.276344030618528
45310 0.27634366041734
45320 0.276343305190196
45330 0.276342900713496
45340 0.27634248269981
45350 0.276342020467834
45360 0.276341544186174
45370 0.276341145977876
45380 0.276340774817117
45390 0.276340406529445
45400 0.276340103262
45410 0.276339694935472
45420 0.276339301023397
45430 0.276338926781426
45440 0.276338466247477
45450 0.276338069960333
45460 0.276337798213822
45470 0.276337414847747
45480 0.27633698456841
45490 0.27633655502082
45500 0.276336272441413
45510 0.276335827947881
45520 0.276335383649641
45530 0.276335020578755
45540 0.276334533519494
45550 0.276334185975197
45560 0.276333828906888
45570 0.276333434680876
45580 0.276332948396968
45590 0.276332568718608
45600 0.276332140093017
45610 0.276331748937061
45620 0.276331449029796
45630 0.276331035100529
45640 0.276330700087078
45650 0.276330229310785
45660 0.276329788141484
45670 0.276329426868295
45680 0.276329138585811
45690 0.276328810868038
45700 0.276328516629165
45710 0.276328075777138
45720 0.276327696093913
45730 0.276327269212549
45740 0.276326952527368
45750 0.276326546683901
45760 0.276326077946887
45770 0.276325709913112
45780 0.276325298593674
45790 0.276324959669139
45800 0.276324638873486
45810 0.276324220491921
45820 0.276323862155155
45830 0.276323529308077
45840 0.276323033838837
45850 0.276322633153536
45860 0.276322350901532
45870 0.276321975851038
45880 0.276321509874188
45890 0.276321164423847
45900 0.276320769255812
45910 0.276320416228292
45920 0.276320021932791
45930 0.276319605112108
45940 0.276319154870672
45950 0.276318732966149
45960 0.276318345369835
45970 0.276318010070056
45980 0.276317588689774
45990 0.276317295338363
46000 0.276316887815277
46010 0.276316430244119
46020 0.276316129020583
46030 0.276315665296182
46040 0.27631527903964
46050 0.276314969664512
46060 0.276314521066573
46070 0.276314086161455
46080 0.27631368057791
46090 0.27631334691557
46100 0.276312941668333
46110 0.276312536596866
46120 0.2763121797259
46130 0.276311821948717
46140 0.27631146878421
46150 0.276311021819662
46160 0.276310694668414
46170 0.2763103579158
46180 0.276309897481758
46190 0.276309573645255
46200 0.276309241913282
46210 0.276308818817277
46220 0.276308497989425
46230 0.276308189693088
46240 0.276307772272069
46250 0.276307355565214
46260 0.276306956840602
46270 0.276306525450068
46280 0.276306118084407
46290 0.276305743463157
46300 0.276305355039616
46310 0.276304930845058
46320 0.276304603292765
46330 0.27630413110367
46340 0.276303733763202
46350 0.27630331829415
46360 0.276302974045484
46370 0.276302568236334
46380 0.276302173695052
46390 0.276301786794561
46400 0.276301474950536
46410 0.276301066968837
46420 0.276300714874967
46430 0.276300372237593
46440 0.276299986141555
46450 0.276299567224164
46460 0.276299153104301
46470 0.276298776285546
46480 0.276298363576075
46490 0.276297894354166
46500 0.276297481481068
46510 0.276297092506077
46520 0.276296750779663
46530 0.276296338948973
46540 0.276295912872821
46550 0.276295529177301
46560 0.276295154395342
46570 0.276294799323766
46580 0.276294377743641
46590 0.276294060018447
46600 0.276293621105694
46610 0.276293323456665
46620 0.276292991764374
46630 0.276292719810753
46640 0.276292324207111
46650 0.276291956736399
46660 0.276291674148358
46670 0.27629124513325
46680 0.276290897633221
46690 0.276290643677158
46700 0.276290336222426
46710 0.276289977597243
46720 0.276289650396964
46730 0.276289250565168
46740 0.276288827828677
46750 0.27628848419063
46760 0.27628813787555
46770 0.276287791708561
46780 0.276287370172992
46790 0.276286967991521
46800 0.276286504312542
46810 0.276286162138591
46820 0.276285859870834
46830 0.276285531259649
46840 0.276285054480227
46850 0.276284758086139
46860 0.276284401799257
46870 0.276283981269747
46880 0.276283692493514
46890 0.276283318487118
46900 0.276282870886636
46910 0.27628253856243
46920 0.276282105624591
46930 0.276281843351816
46940 0.276281595490325
46950 0.276281203816645
46960 0.276280812309772
46970 0.276280379674825
46980 0.276280118899291
46990 0.276279747490813
47000 0.276279450362177
47010 0.276279111050242
47020 0.276278707262647
47030 0.276278325530634
47040 0.276277879798975
47050 0.276277610341497
47060 0.276277206691515
47070 0.276276999331531
47080 0.27627665519738
47090 0.276276255765849
47100 0.276275931601457
47110 0.276275548827734
47120 0.276275159850329
47130 0.276274835601104
47140 0.276274505283126
47150 0.276274149418033
47160 0.276273747357802
47170 0.276273331761476
47180 0.276272902114521
47190 0.276272591325797
47200 0.276272212264359
47210 0.276271828484126
47220 0.276271427948964
47230 0.276271063586353
47240 0.276270608115183
47250 0.276270240144651
47260 0.276269887150985
47270 0.276269595885033
47280 0.276269224201737
47290 0.276268796944647
47300 0.276268481026078
47310 0.276268109292408
47320 0.276267686281993
47330 0.276267382903029
47340 0.276266984322199
47350 0.276266621821423
47360 0.276266236700031
47370 0.276265824443847
47380 0.276265453820056
47390 0.27626507778444
47400 0.276264741083202
47410 0.276264329490291
47420 0.276263964779261
47430 0.276263587110972
47440 0.276263285726437
47450 0.27626298352192
47460 0.276262531344443
47470 0.27626214849708
47480 0.27626171030301
47490 0.276261350927604
47500 0.276260968570538
47510 0.276260636293176
47520 0.276260225997392
47530 0.276259849390985
47540 0.276259385033773
47550 0.276258989376085
47560 0.276258625313407
47570 0.276258188688976
47580 0.276257827013698
47590 0.276257531685608
47600 0.276257177581109
47610 0.2762567698242
47620 0.276256411005368
47630 0.27625604430319
47640 0.27625570288344
47650 0.276255359118877
47660 0.2762549787847
47670 0.276254648879057
47680 0.276254250276697
47690 0.276253862629673
47700 0.276253502771163
47710 0.276253082053026
47720 0.276252675577025
47730 0.27625231619339
47740 0.276251929357476
47750 0.276251573046098
47760 0.276251175755405
47770 0.2762508695831
47780 0.276250525001662
47790 0.276250234679414
47800 0.276249972801934
47810 0.276249628624279
47820 0.276249224236571
47830 0.276248805984488
47840 0.27624857287513
47850 0.276248141422201
47860 0.276247742919495
47870 0.276247297798458
47880 0.276246999404556
47890 0.276246595641537
47900 0.276246313773287
47910 0.276246028751306
47920 0.27624564468046
47930 0.276245187065156
47940 0.276244899279569
47950 0.276244469492533
47960 0.276244129777481
47970 0.276243897056634
47980 0.276243608141833
47990 0.276243205412478
48000 0.276242836553685
48010 0.27624242120015
48020 0.276242023169235
48030 0.276241621619145
48040 0.276241261125033
48050 0.276240887839095
48060 0.276240623081469
48070 0.276240235606709
48080 0.276239848293125
48090 0.276239492222879
48100 0.276239124902885
48110 0.276238779404022
48120 0.27623836584306
48130 0.276238034078649
48140 0.276237634274709
48150 0.276237207781633
48160 0.276236808315291
48170 0.276236486118433
48180 0.276236086967691
48190 0.276235804012653
48200 0.276235391243302
48210 0.276235088216872
48220 0.276234698646557
48230 0.276234286874885
48240 0.276234009033097
48250 0.276233584175257
48260 0.276233304369413
48270 0.276232923682831
48280 0.276232498802558
48290 0.276232168841182
48300 0.276231812755646
48310 0.276231455795714
48320 0.276231254061214
48330 0.276230906303634
48340 0.276230545315107
48350 0.276230148796444
48360 0.276229812121849
48370 0.27622942928524
48380 0.27622901987936
48390 0.276228596771624
48400 0.276228250066003
48410 0.276227927996677
48420 0.276227587531912
48430 0.276227263192915
48440 0.276226898436658
48450 0.276226533830967
48460 0.276226098505689
48470 0.276225698951158
48480 0.276225336846237
48490 0.276225081802335
48500 0.276224714806773
48510 0.276224413133001
48520 0.276224073585628
48530 0.276223796787576
48540 0.276223403211247
48550 0.276223067218764
48560 0.276222687268998
48570 0.276222340274759
48580 0.276221906887988
48590 0.276221567837588
48600 0.276221221795726
48610 0.276220842616398
48620 0.276220486700788
48630 0.276220140587167
48640 0.276219822215402
48650 0.276219416548971
48660 0.27621913629722
48670 0.276218766383288
48680 0.276218374972172
48690 0.276218005366542
48700 0.276217696605651
48710 0.276217422646296
48720 0.276216991514208
48730 0.276216613630195
48740 0.276216223142576
48750 0.276215832815155
48760 0.276215482932881
48770 0.276215185452187
48780 0.276214822085906
48790 0.276214497162127
48800 0.276214175077468
48810 0.276213798895477
48820 0.276213400006232
48830 0.276212984415206
48840 0.276212648927127
48850 0.276212233659997
48860 0.276211871492774
48870 0.276211572657678
48880 0.276211262223981
48890 0.27621086029975
48900 0.276210459044642
48910 0.27621005795361
48920 0.276209718722798
48930 0.276209317947007
48940 0.276208936170924
48950 0.276208584169023
48960 0.276208291259636
48970 0.276207963242141
48980 0.276207575930011
48990 0.27620717608244
49000 0.276206824798912
49010 0.276206425267766
49020 0.276206131151892
49030 0.276205758298393
49040 0.276205359229124
49050 0.276205032344362
49060 0.276204695105936
49070 0.276204282818459
49080 0.276203905847768
49090 0.276203540013957
49100 0.276203284281571
49110 0.276202899449995
49120 0.276202542104951
49130 0.276202210722522
49140 0.276201869919557
49150 0.276201523702001
49160 0.276201166425486
49170 0.276200796145234
49180 0.27620051459211
49190 0.276200180076847
49200 0.276199875928045
49210 0.276199509807559
49220 0.276199225148756
49230 0.276198971869919
49240 0.276198588930104
49250 0.276198219273495
49260 0.276197823516897
49270 0.276197401175253
49280 0.276197035576137
49290 0.276196661681794
49300 0.276196266562226
49310 0.276195888303902
49320 0.276195512192168
49330 0.27619507772633
49340 0.276194670144347
49350 0.276194302530976
49360 0.276193921468072
49370 0.276193559231412
49380 0.276193139193949
49390 0.276192969695025
49400 0.276192615386145
49410 0.27619226221974
49420 0.276192061496555
49430 0.27619175606557
49440 0.27619140278804
49450 0.276191055220454
49460 0.276190702227471
49470 0.27619035761132
49480 0.2761900659
49490 0.276189745510255
49500 0.276189379507074
49510 0.276189032769342
49520 0.276188727427327
49530 0.276188322192587
49540 0.276188104143103
49550 0.276187853350192
49560 0.276187514761082
49570 0.276187097055011
49580 0.27618669255776
49590 0.276186450963701
49600 0.276186099397691
49610 0.276185708378575
49620 0.276185357103917
49630 0.276184992943626
49640 0.276184602880926
49650 0.276184331894012
49660 0.27618398672299
49670 0.276183597098456
49680 0.276183274191602
49690 0.27618291138691
49700 0.276182522213918
49710 0.276182220422238
49720 0.276181892248323
49730 0.27618151651602
49740 0.276181114938036
49750 0.276180830621409
49760 0.276180605274099
49770 0.276180286116524
49780 0.276180023486124
49790 0.276179635596588
49800 0.276179221897393
49810 0.27617886028475
49820 0.276178564924715
49830 0.276178211763686
49840 0.276177837599076
49850 0.276177525526385
49860 0.276177125220275
49870 0.276176773126115
49880 0.276176473515536
49890 0.27617613151088
49900 0.276175718848306
49910 0.276175385064773
49920 0.276174998620071
49930 0.276174586926657
49940 0.276174311856478
49950 0.276173931864192
49960 0.276173507196331
49970 0.276173140455707
49980 0.276172741988045
49990 0.276172422267516
50000 0.276172011172084
50010 0.276171660592617
50020 0.276171386053948
50030 0.276171040520646
50040 0.276170743013617
50050 0.276170432214456
50060 0.276170104022582
50070 0.276169759514304
50080 0.276169375920363
50090 0.276168992479581
50100 0.276168626122162
50110 0.27616831710268
50120 0.276167926695477
50130 0.276167608828368
50140 0.276167270789136
50150 0.276166987982307
50160 0.276166645205424
50170 0.276166284418515
50180 0.276165914674046
50190 0.27616549354956
50200 0.276165251491255
50210 0.276164912827536
50220 0.27616451839386
50230 0.276164251905439
50240 0.276163888977892
50250 0.276163549971391
50260 0.276163155631696
50270 0.276162979173185
50280 0.276162585103866
50290 0.276162358868051
50300 0.276162093360004
50310 0.276161804699856
50320 0.276161411177178
50330 0.276161043502886
50340 0.276160719001459
50350 0.276160313087972
50360 0.276160020493736
50370 0.276159719036562
50380 0.276159373471599
50390 0.276159051574451
50400 0.27615871151474
50410 0.276158376561371
50420 0.276157958852918
50430 0.276157588338528
50440 0.276157314133453
50450 0.27615696145046
50460 0.276156670100271
50470 0.276156292063893
50480 0.276155930491198
50490 0.276155573624128
50500 0.276155230189901
50510 0.276154935966872
50520 0.276154623613466
50530 0.276154386255657
50540 0.276154021987375
50550 0.276153631794747
50560 0.276153254544034
50570 0.276152903988745
50580 0.276152514248575
50590 0.276152189538174
50600 0.276151883174119
50610 0.276151468316794
50620 0.276151117973033
50630 0.276150820047621
50640 0.276150460697864
50650 0.276150059213846
50660 0.27614968390019
50670 0.276149329533603
50680 0.276148928510432
50690 0.276148553155034
50700 0.276148212460231
50710 0.276147907544991
50720 0.276147553877954
50730 0.276147218296702
50740 0.276146890389317
50750 0.276146533079074
50760 0.276146197897251
50770 0.276145824157281
50780 0.276145488761018
50790 0.276145198077922
50800 0.276144828239461
50810 0.276144454577503
50820 0.276144094270416
50830 0.276143763511896
50840 0.27614339027985
50850 0.276142991765312
50860 0.276142644741344
50870 0.27614227243452
50880 0.276141941873991
50890 0.276141575261135
50900 0.276141255162283
50910 0.276140948373651
50920 0.276140615341749
50930 0.276140315828052
50940 0.276140066463941
50950 0.276139823248255
50960 0.276139455625653
50970 0.27613909735964
50980 0.276138742705864
50990 0.276138397399919
51000 0.27613806837696
51010 0.276137743998896
51020 0.276137412247779
51030 0.276137075455624
51040 0.27613674743309
51050 0.276136402923821
51060 0.276136104997655
51070 0.276135810653731
51080 0.27613545387279
51090 0.276135151798498
51100 0.276134821074017
51110 0.276134519724652
51120 0.276134188770381
51130 0.276133862372521
51140 0.276133531676215
51150 0.276133150066385
51160 0.276132769088179
51170 0.276132439281753
51180 0.276132189340561
51190 0.276131821885655
51200 0.276131484724461
51210 0.276131142319203
51220 0.276130872473621
51230 0.276130588675941
51240 0.27613034667968
51250 0.276129992148305
51260 0.276129625142307
51270 0.276129314572279
51280 0.276128976990296
51290 0.27612862300245
51300 0.276128287122029
51310 0.276127908205294
51320 0.276127580309973
51330 0.276127213793473
51340 0.276126942857948
51350 0.276126577088993
51360 0.276126198393513
51370 0.27612584549782
51380 0.276125518386851
51390 0.276125165280531
51400 0.276124922786075
51410 0.2761247089809
51420 0.276124331090593
51430 0.276124029734602
51440 0.276123639554447
51450 0.276123283055678
51460 0.276122951823316
51470 0.276122718557663
51480 0.276122385477989
51490 0.276122182969131
51500 0.276121806635564
51510 0.276121460896011
51520 0.276121096918908
51530 0.276120801638714
51540 0.276120425865218
51550 0.276120196981222
51560 0.276119997254152
51570 0.276119654828315
51580 0.276119468342535
51590 0.276119156331432
51600 0.276118793365236
51610 0.276118418490519
51620 0.276118117530203
51630 0.276117831545626
51640 0.276117512964415
51650 0.276117113114616
51660 0.276116858327801
51670 0.276116496298062
51680 0.276116109387535
51690 0.276115785644331
51700 0.276115634531095
51710 0.27611526051487
51720 0.276114886643274
51730 0.276114500417869
51740 0.276114139333632
51750 0.276113804329875
51760 0.2761134564876
51770 0.276113139074685
51780 0.276112879852567
51790 0.276112595983163
51800 0.276112254433747
51810 0.2761119072263
51820 0.276111586058749
51830 0.276111267953673
51840 0.276110971500892
51850 0.276110586924413
51860 0.276110265307296
51870 0.276109956754647
51880 0.276109628702823
51890 0.276109365068496
51900 0.276109082258047
51910 0.276108782018144
51920 0.276108398381847
51930 0.276108002443079
51940 0.276107782104534
51950 0.276107432089256
51960 0.276107049008082
51970 0.276106749506031
51980 0.276106472930117
51990 0.276106194095012
52000 0.276105812021233
52010 0.276105492249718
52020 0.276105168002962
52030 0.276104804063993
52040 0.276104447398794
52050 0.276104166348124
52060 0.276103821887462
52070 0.276103461022608
52080 0.276103104889215
52090 0.27610279000003
52100 0.276102496653855
52110 0.276102254215425
52120 0.27610195696881
52130 0.276101663477776
52140 0.27610129522549
52150 0.276100939985412
52160 0.276100629876988
52170 0.276100274427521
52180 0.276099944368445
52190 0.27609961443585
52200 0.276099292905994
52210 0.276098988464201
52220 0.27609859652615
52230 0.276098330161449
52240 0.276097963252138
52250 0.276097666072492
52260 0.276097287059065
52270 0.276097001458628
52280 0.276096740229078
52290 0.276096361610151
52300 0.276096008332219
52310 0.276095710363
52320 0.276095427389007
52330 0.276095062137068
52340 0.276094787649241
52350 0.276094434537899
52360 0.276094193390627
52370 0.276093828181989
52380 0.276093508861673
52390 0.276093207040984
52400 0.27609285503924
52410 0.27609247802849
52420 0.276092150496948
52430 0.276091836363349
52440 0.276091570950456
52450 0.276091224844841
52460 0.27609094096385
52470 0.276090585304828
52480 0.276090296408234
52490 0.276089920459517
52500 0.276089660102605
52510 0.276089457318896
52520 0.276089181637404
52530 0.276088830803198
52540 0.276088537547999
52550 0.276088162363217
52560 0.276087882117363
52570 0.276087519498641
52580 0.276087257952459
52590 0.276086920647593
52600 0.276086558418469
52610 0.276086266454522
52620 0.276085966860331
52630 0.276085630057129
52640 0.276085330228777
52650 0.276085063748628
52660 0.276084727308792
52670 0.276084423749786
52680 0.276084050271729
52690 0.276083697405439
52700 0.276083409841352
52710 0.27608309449666
52720 0.276082787165832
52730 0.276082538837921
52740 0.276082216114149
52750 0.276082011129649
52760 0.276081766444585
52770 0.276081439050093
52780 0.276081091812194
52790 0.276080777384474
52800 0.276080430403416
52810 0.276080111390667
52820 0.276079834048462
52830 0.276079549568001
52840 0.276079165907434
52850 0.276078819559549
52860 0.276078515711108
52870 0.276078206770653
52880 0.276077876374134
52890 0.276077645512247
52900 0.27607729977912
52910 0.27607694149057
52920 0.276076693516864
52930 0.276076355855421
52940 0.276076040718803
52950 0.276075723378518
52960 0.276075440372523
52970 0.276075107718345
52980 0.276074787393218
52990 0.276074514648616
53000 0.276074195021958
53010 0.276073912571203
53020 0.276073580518876
53030 0.276073211550439
53040 0.27607290460017
53050 0.276072635473378
53060 0.276072377952848
53070 0.276072034319743
53080 0.276071718976416
53090 0.276071399953264
53100 0.276071072207457
53110 0.276070846235826
53120 0.276070539728448
53130 0.27607024930123
53140 0.276069992617405
53150 0.276069702402405
53160 0.276069335065748
53170 0.276069029130808
53180 0.276068662058897
53190 0.276068348001697
53200 0.276068102948378
53210 0.276067815263238
53220 0.276067550135953
53230 0.276067220588846
53240 0.276066866877773
53250 0.276066561865945
53260 0.276066208411373
53270 0.276065867226542
53280 0.276065627330263
53290 0.276065315813407
53300 0.276065011841777
53310 0.276064818738635
53320 0.276064542544896
53330 0.276064214642479
53340 0.276063928387423
53350 0.276063587678923
53360 0.27606326299409
53370 0.276062923000405
53380 0.276062625089785
53390 0.276062314718704
53400 0.276062087134832
53410 0.276061792020442
53420 0.276061521222462
53430 0.276061181474608
53440 0.276060874135061
53450 0.276060542718175
53460 0.276060228455194
53470 0.276059914309758
53480 0.276059617057234
53490 0.276059306452338
53500 0.276059008048418
53510 0.276058767784025
53520 0.276058429583115
53530 0.276058091047478
53540 0.276057776789972
53550 0.27605742642909
53560 0.276057076659861
53570 0.276056739090288
53580 0.276056490173983
53590 0.276056226148378
53600 0.276055926034334
53610 0.276055674272523
53620 0.276055361394899
53630 0.276055012007015
53640 0.276054723936295
53650 0.276054398899625
53660 0.276054049886437
53670 0.276053676910133
53680 0.276053422276716
53690 0.276053062058049
53700 0.276052701513914
53710 0.276052498272913
53720 0.276052287524873
53730 0.27605211033245
53740 0.276051862723778
53750 0.276051558890449
53760 0.276051317056332
53770 0.276050957306085
53780 0.276050585667674
53790 0.276050214167441
53800 0.27604990335147
53810 0.276049585751773
53820 0.276049239129026
53830 0.276048990308859
53840 0.276048746023866
53850 0.276048512834825
53860 0.27604817867279
53870 0.276047913498043
53880 0.276047579113189
53890 0.276047220857615
53900 0.276046968461259
53910 0.276046764212503
53920 0.276046557132737
53930 0.276046289729552
53940 0.276045985551492
53950 0.276045627989713
53960 0.276045302530538
53970 0.276044970101716
53980 0.276044661750869
53990 0.276044336651498
54000 0.276044148481016
54010 0.276043893890612
54020 0.276043627425927
54030 0.276043246897362
54040 0.276042955809334
54050 0.276042623850053
54060 0.276042268094218
54070 0.276041924427441
54080 0.276041604798274
54090 0.276041293274435
54100 0.276040990919503
54110 0.276040623389398
54120 0.276040316639339
54130 0.276039937425376
54140 0.276039582235515
54150 0.276039299727274
54160 0.276038981054835
54170 0.276038626238226
54180 0.276038283485784
54190 0.276037929384318
54200 0.276037626849498
54210 0.276037260617907
54220 0.276036918370182
54230 0.276036588626001
54240 0.276036246628362
54250 0.276035958412419
54260 0.276035629027462
54270 0.276035335504101
54280 0.276035013859738
54290 0.276034833482339
54300 0.276034579993807
54310 0.27603426307052
54320 0.27603388629735
54330 0.276033569618407
54340 0.276033253056016
54350 0.276032948505981
54360 0.276032704444482
54370 0.276032395707936
54380 0.276032055361771
54390 0.276031790462537
54400 0.276031462237689
54410 0.276031173488202
54420 0.27603085783146
54430 0.276030506655549
54440 0.276030155155273
54450 0.276029815658124
54460 0.276029561410938
54470 0.276029275586353
54480 0.276028960625605
54490 0.276028662697915
54500 0.276028371691456
54510 0.276028009173263
54520 0.276027762718108
54530 0.276027460632813
54540 0.27602711033549
54550 0.276026894981191
54560 0.276026556766028
54570 0.276026321301596
54580 0.276026031602859
54590 0.276025742010257
54600 0.276025404706079
54610 0.276025175191435
54620 0.276024929787403
54630 0.276024604652024
54640 0.27602425551847
54650 0.27602399850584
54660 0.27602370920449
54670 0.276023384078785
54680 0.276023035423845
54690 0.276022698718319
54700 0.276022367619882
54710 0.276022107999177
54720 0.276021760283352
54730 0.276021448134414
54740 0.276021127521633
54750 0.276020835302114
54760 0.276020519124987
54770 0.276020222917374
54780 0.276019914564848
54790 0.276019615345419
54800 0.276019364086587
54810 0.276019111576195
54820 0.276018812666985
54830 0.276018478041463
54840 0.276018198574207
54850 0.276017905013928
54860 0.2760175943074
54870 0.276017271481163
54880 0.276016936991586
54890 0.276016662417406
54900 0.276016395362977
54910 0.276016037666597
54920 0.276015759050767
54930 0.276015476342749
54940 0.276015183309588
54950 0.27601486229043
54960 0.276014626272404
54970 0.276014340756469
54980 0.276014022835906
54990 0.276013701363598
55000 0.276013392212231
55010 0.276013164149612
55020 0.276012941579299
55030 0.276012656680796
55040 0.27601232445042
55050 0.276012028022915
55060 0.276011726910503
55070 0.276011406770282
55080 0.276011113435993
55090 0.276010829179615
55100 0.276010497642672
55110 0.276010165778178
55120 0.276009910302226
55130 0.276009566937095
55140 0.276009264313038
55150 0.27600895680703
55160 0.276008676510957
55170 0.276008397650972
55180 0.276008155384762
55190 0.276007906196626
55200 0.276007540204586
55210 0.276007233792088
55220 0.276006903626693
55230 0.276006585287187
55240 0.276006313879779
55250 0.276006007464339
55260 0.276005744077761
55270 0.276005414480574
55280 0.276005175134527
55290 0.276004900347768
55300 0.276004594018651
55310 0.276004252732104
55320 0.27600397409703
55330 0.276003668547489
55340 0.276003339296244
55350 0.276003080695597
55360 0.276002853795818
55370 0.276002525315868
55380 0.276002231978414
55390 0.276001903729328
55400 0.276001551812402
55410 0.276001270923195
55420 0.276000943025204
55430 0.276000665540153
55440 0.276000396624787
55450 0.27600016367631
55460 0.275999851063489
55470 0.275999488305015
55480 0.275999184390094
55490 0.275998922363007
55500 0.275998642403054
55510 0.275998326712842
55520 0.275997987845978
55530 0.275997637458073
55540 0.27599728719634
55550 0.275996998885595
55560 0.275996712892218
55570 0.275996427001771
55580 0.275996088842507
55590 0.275995847920864
55600 0.27599561915823
55610 0.275995355155014
55620 0.275995060071828
55630 0.275994781460363
55640 0.275994432341423
55650 0.275994106583915
55660 0.27599395214276
55670 0.275993627031899
55680 0.275993453043968
55690 0.275993104477005
55700 0.275992790857857
55710 0.27599247779434
55720 0.275992271613837
55730 0.275991985577124
55740 0.275991696467819
55750 0.275991473639994
55760 0.27599113746065
55770 0.275990905508365
55780 0.275990730907305
55790 0.275990515271263
55800 0.275990347749472
55810 0.275990058853988
55820 0.275989723731611
55830 0.275989423470859
55840 0.275989138507649
55850 0.275988838901135
55860 0.275988631766354
55870 0.275988367074491
55880 0.275988095833684
55890 0.275987799353232
55900 0.275987476680671
55910 0.275987227466897
55920 0.275986905012005
55930 0.275986636636087
55940 0.275986384835074
55950 0.275986166916402
55960 0.275985833327888
55970 0.275985549226987
55980 0.275985262065974
55990 0.275984968376909
56000 0.275984693408293
56010 0.275984395010571
56020 0.27598409671938
56030 0.275983751937393
56040 0.275983457025633
56050 0.275983173754175
56060 0.275982852387356
56070 0.275982542666124
56080 0.2759822988437
56090 0.275981977804743
56100 0.275981703859327
56110 0.275981371957984
56120 0.275981086257659
56130 0.275980836094481
56140 0.275980527118576
56150 0.275980218252722
56160 0.275979949375714
56170 0.275979680594441
56180 0.275979372483532
56190 0.275979052536698
56200 0.275978755712293
56210 0.275978548951484
56220 0.275978267409573
56230 0.275977959385005
56240 0.275977675339916
56250 0.275977407783957
56260 0.275977112445868
56270 0.275976875101252
56280 0.275976640985737
56290 0.275976368474574
56300 0.275976123917652
56310 0.275975879885911
56320 0.275975584695493
56330 0.275975266216243
56340 0.275974948288135
56350 0.275974728023578
56360 0.275974472984371
56370 0.27597417830536
56380 0.275973898337617
56390 0.275973580933976
56400 0.275973326279026
56410 0.275973009089326
56420 0.275972754625999
56430 0.275972594967879
56440 0.275972329212728
56450 0.275972035331081
56460 0.275971695311145
56470 0.275971447880035
56480 0.275971154310525
56490 0.275970848962798
56500 0.275970532279955
56510 0.275970371499899
56520 0.275970078328588
56530 0.275969820008999
56540 0.275969492297071
56550 0.275969188003672
56560 0.275968934845763
56570 0.275968618893135
56580 0.275968314479209
56590 0.275967987322863
56600 0.275967745978975
56610 0.275967493299385
56620 0.275967177880359
56630 0.275967026615786
56640 0.275966723241214
56650 0.275966459507666
56660 0.275966207278097
56670 0.275965939306398
56680 0.275965708772403
56690 0.275965382652777
56700 0.275965155925684
56710 0.275964864221036
56720 0.27596462626647
56730 0.275964419308231
56740 0.275964139717434
56750 0.275963854118261
56760 0.275963671345291
56770 0.275963455131444
56780 0.275963187294185
56790 0.275962966160513
56800 0.275962691018472
56810 0.275962412510855
56820 0.275962198598449
56830 0.275962042870112
56840 0.275961792216302
56850 0.275961518471009
56860 0.275961239980425
56870 0.275960950219027
56880 0.275960672360194
56890 0.275960336907558
56900 0.275960081979693
56910 0.275959788422341
56920 0.275959571299729
56930 0.275959372606106
56940 0.275959072174096
56950 0.275958782766978
56960 0.275958493894796
56970 0.275958220012736
56980 0.275957949836394
56990 0.27595762679489
57000 0.275957349238028
57010 0.275957188339975
57020 0.275957002308548
57030 0.275956668322901
57040 0.275956368891681
57050 0.275956072667744
57060 0.27595582712839
57070 0.275955562421183
57080 0.275955263393534
57090 0.275954998877802
57100 0.275954676975405
57110 0.275954434207626
57120 0.275954151725423
57130 0.27595385277437
57140 0.275953531297887
57150 0.275953278244105
57160 0.275952956980613
57170 0.275952711672663
57180 0.275952413666511
57190 0.275952092722715
57200 0.27595188035794
57210 0.275951616988356
57220 0.275951437037955
57230 0.275951139514874
57240 0.275950888139213
57250 0.275950579091527
57260 0.275950327470488
57270 0.275950125901633
57280 0.275949863591087
57290 0.275949608051486
57300 0.275949322063745
57310 0.275949075685124
57320 0.275948831696222
57330 0.275948668380033
57340 0.275948360634979
57350 0.275948144046804
57360 0.275947836070162
57370 0.275947601477896
57380 0.275947376521876
57390 0.275947106581273
57400 0.27594690307569
57410 0.275946618536987
57420 0.275946387090622
57430 0.275946144037185
57440 0.275945836837658
57450 0.275945579982468
57460 0.275945273417577
57470 0.27594497777996
57480 0.275944733315181
57490 0.275944491232388
57500 0.275944150908272
57510 0.275943958766742
57520 0.275943690030391
57530 0.275943372499664
57540 0.275943089646335
57550 0.275942829360151
57560 0.275942572239232
57570 0.275942243892761
57580 0.275942013420598
57590 0.275941719393628
57600 0.275941425468749
57610 0.275941097549306
57620 0.275940780964459
57630 0.275940498574246
57640 0.275940246211013
57650 0.275940065930705
57660 0.275939802517046
57670 0.275939536904965
57680 0.27593935334505
57690 0.275939067349728
57700 0.275938751555661
57710 0.275938469908553
57720 0.275938328177164
57730 0.275938083792465
57740 0.275937884556579
57750 0.275937675622135
57760 0.275937360397049
57770 0.275937045708335
57780 0.275936742318252
57790 0.275936449793836
57800 0.275936168983493
57810 0.275935843107757
57820 0.27593551734474
57830 0.275935328536328
57840 0.275935096586955
57850 0.275934782298077
57860 0.275934490892882
57870 0.275934165644981
57880 0.27593411132554
57890 0.275933861155451
57900 0.275933581277172
57910 0.275933290757176
57920 0.275933018106878
57930 0.275932761266589
57940 0.275932482197346
57950 0.275932232567394
57960 0.275931964840617
57970 0.275931685201635
57980 0.27593146971732
57990 0.275931232008954
58000 0.275930908051912
58010 0.27593065667515
58020 0.275930418804418
58030 0.275930184490919
58040 0.275929908970589
58050 0.275929607795805
58060 0.275929307149876
58070 0.275929043056787
58080 0.275928803435998
58090 0.275928513788897
58100 0.2759283308317
58110 0.27592805291652
58120 0.275927782105635
58130 0.275927493258134
58140 0.27592724260624
58150 0.275926953950859
58160 0.275926654278143
58170 0.275926388052512
58180 0.275926088580075
58190 0.275925818432524
58200 0.275925485409914
58210 0.275925208884987
58220 0.275924932031111
58230 0.27592464416909
58240 0.275924390133696
58250 0.275924213081582
58260 0.275923975030136
58270 0.27592374385516
58280 0.27592343383305
58290 0.275923135009115
58300 0.275922858890853
58310 0.275922679587894
58320 0.275922414728508
58330 0.275922105200002
58340 0.275921840529866
58350 0.275921707700961
58360 0.275921409954138
58370 0.275921206484183
58380 0.275920954265077
58390 0.275920690441394
58400 0.275920403720965
58410 0.27592011709871
58420 0.275919902957074
58430 0.275919628428691
58440 0.275919427344549
58450 0.275919152569196
58460 0.275918855346546
58470 0.27591855822556
58480 0.275918295217604
58490 0.27591805743327
58500 0.275917872167054
58510 0.275917625166344
58520 0.275917464159688
58530 0.275917156534642
58540 0.275916860059128
58550 0.27591665967232
58560 0.275916390586743
58570 0.275916094815265
58580 0.27591577664964
58590 0.275915491697654
58600 0.275915207264112
58610 0.275914933958873
58620 0.275914679146174
58630 0.275914512571938
58640 0.275914239524984
58650 0.275914068007895
58660 0.275913817594268
58670 0.275913489284871
58680 0.275913242071353
58690 0.275912991505904
58700 0.275912777924886
58710 0.275912569105642
58720 0.275912329154274
58730 0.275912105206685
58740 0.275911814033785
58750 0.275911613513189
58760 0.275911324196065
58770 0.275911059226738
58780 0.275910825518963
58790 0.275910629985573
58800 0.275910369757246
58810 0.275910098623683
58820 0.275909782775626
58830 0.275909533813999
58840 0.275909344975757
58850 0.275909076788635
58860 0.275908817089446
58870 0.275908524111643
58880 0.275908264175339
58890 0.275907993767635
58900 0.275907723032701
58910 0.275907488319252
58920 0.275907267164944
58930 0.275907019471488
58940 0.27590676472579
58950 0.275906461107407
58960 0.275906180360782
58970 0.275905910254725
58980 0.275905702793906
58990 0.275905399561414
59000 0.275905141101698
59010 0.275904938541868
59020 0.275904657920421
59030 0.275904399717692
59040 0.275904107913609
59050 0.275903889636902
59060 0.275903690457183
59070 0.275903398921366
59080 0.27590309654075
59090 0.27590289369797
59100 0.275902580565378
59110 0.275902300352541
59120 0.275902009298412
59130 0.27590179912782
59140 0.27590153053899
59150 0.275901298575334
59160 0.275901068018544
59170 0.275900799689449
59180 0.275900604301217
59190 0.275900398472847
59200 0.275900163573671
59210 0.275899909487201
59220 0.27589963024588
59230 0.275899406927868
59240 0.275899106037787
59250 0.275898890517035
59260 0.275898589815643
59270 0.275898322357377
59280 0.275898113340527
59290 0.27589793590623
59300 0.275897613762865
59310 0.27589734623339
59320 0.275897119606883
59330 0.275896868620296
59340 0.275896681850847
59350 0.275896439844067
59360 0.275896151369752
59370 0.27589596120228
59380 0.27589566201753
59390 0.275895406479004
59400 0.275895151442038
59410 0.275894955538216
59420 0.275894711543852
59430 0.275894474485772
59440 0.275894153683472
59450 0.275893950255463
59460 0.275893724318571
59470 0.275893465427456
59480 0.275893239648042
59490 0.275893010487238
59500 0.275892733719448
59510 0.275892424451422
59520 0.27589218129223
59530 0.275891929912425
59540 0.275891660768109
59550 0.27589140658806
59560 0.275891174618361
59570 0.275890969883483
59580 0.27589074974513
59590 0.275890528222483
59600 0.275890259584292
59610 0.275890012728613
59620 0.275889704487564
59630 0.275889482874883
59640 0.275889207762095
59650 0.275888939570443
59660 0.275888703980001
59670 0.275888506001598
59680 0.275888187489431
59690 0.275887963388546
59700 0.275887677563491
59710 0.275887403075564
59720 0.275887192443357
59730 0.275886955623929
59740 0.27588669263043
59750 0.275886429724961
59760 0.275886155675493
59770 0.275885870487619
59780 0.275885585808035
59790 0.275885301223675
59800 0.275885049169686
59810 0.275884802215433
59820 0.275884539933617
59830 0.275884273328981
59840 0.275883977984764
59850 0.275883743971205
59860 0.275883514856443
59870 0.275883241385081
59880 0.275883000809106
59890 0.27588270592393
59900 0.27588240034353
59910 0.275882167239646
59920 0.275881941488253
59930 0.27588164697665
59940 0.275881384922751
59950 0.275881178305163
59960 0.275880894851072
59970 0.275880622684166
59980 0.275880350608011
59990 0.275880162427098
60000 0.275879901294034
60010 0.275879726225093
60020 0.275879509162581
60030 0.27587923749853
60040 0.275878943976854
60050 0.275878708566935
60060 0.275878415231065
60070 0.275878146876364
60080 0.275877950780715
60090 0.275877758320245
60100 0.275877555576738
60110 0.275877334810376
60120 0.275877031241566
60130 0.27587687172971
60140 0.275876774218184
60150 0.275876525458758
60160 0.275876287529064
60170 0.275876104004569
60180 0.275875833583454
60190 0.275875642057653
60200 0.275875339173434
60210 0.275875145600185
60220 0.275874932401523
60230 0.275874651255075
60240 0.275874446749932
60250 0.275874209520654
60260 0.275873950092529
60270 0.275873784966587
60280 0.275873609505788
60290 0.275873350306271
60300 0.275873091602041
60310 0.27587278969313
60320 0.275872655461217
60330 0.275872375158184
60340 0.27587210607208
60350 0.27587182595297
60360 0.275871581810967
60370 0.275871291161845
60380 0.275871054965934
60390 0.275870829963057
60400 0.275870550287103
60410 0.275870303219992
60420 0.275870037762368
60430 0.275869816815429
60440 0.275869558886686
60450 0.275869323250838
60460 0.275869055203576
60470 0.275868837157189
60480 0.275868584520901
60490 0.275868323462762
60500 0.275868033976727
60510 0.275867827670736
60520 0.275867549045393
60530 0.275867281601216
60540 0.275867027848444
60550 0.275866782341936
60560 0.275866514749281
60570 0.27586628259737
60580 0.275866015582976
60590 0.275865759327484
60600 0.275865481411262
60610 0.275865260657515
60620 0.275865033111121
60630 0.275864812504131
60640 0.275864574037697
60650 0.275864344132839
60660 0.275864109765497
60670 0.275863875475412
60680 0.275863677364361
60690 0.27586340020331
60700 0.275863155494485
60710 0.275862936218745
60720 0.275862709429899
60730 0.275862486654451
60740 0.275862220968349
60750 0.275862049174796
60760 0.275861794289056
60770 0.275861517802729
60780 0.275861402381484
60790 0.275861168593223
60800 0.275860992180243
60810 0.275860742204982
60820 0.275860494888923
60830 0.275860287998011
60840 0.275860023109975
60850 0.275859747278209
60860 0.275859508336288
60870 0.275859271642273
60880 0.275859024406079
60890 0.275858831890741
60900 0.275858556481034
60910 0.275858313411093
60920 0.275858027563944
60930 0.275857839119265
60940 0.275857564458256
60950 0.27585726826694
60960 0.275857003990796
60970 0.275856785930879
60980 0.275856558952047
60990 0.275856343053117
61000 0.27585612230736
61010 0.275855872742997
61020 0.275855587764261
61030 0.275855348558679
61040 0.27585506375919
61050 0.275854850076063
61060 0.275854598025832
61070 0.275854356240883
61080 0.275854190434453
61090 0.275853994689575
61100 0.275853810139133
61110 0.275853515337646
61120 0.275853220632623
61130 0.275852964820859
61140 0.275852691855523
61150 0.275852397429743
61160 0.275852166931708
61170 0.275851893827181
61180 0.275851653322379
61190 0.27585140233005
61200 0.275851129887628
61210 0.275850925811056
61220 0.275850679154159
61230 0.275850406560224
61240 0.275850145015857
61250 0.275849993802523
61260 0.275849792087075
61270 0.275849530771055
61280 0.27584928673819
61290 0.275849036541492
61300 0.27584877157452
61310 0.275848478556496
61320 0.275848239157732
61330 0.275848010781496
61340 0.275847825229337
61350 0.2758475690619
61360 0.275847308089198
61370 0.275847047603726
61380 0.275846744667301
61390 0.275846529770363
61400 0.275846319828998
61410 0.275846121683168
61420 0.275845906590766
61430 0.275845646587853
61440 0.275845354698427
61450 0.27584513735732
61460 0.2758448877246
61470 0.275844617137088
61480 0.275844336121305
61490 0.275844171771828
61500 0.275843901432722
61510 0.275843713316422
61520 0.275843460671702
61530 0.275843225380792
61540 0.275843054591262
61550 0.275842763644596
61560 0.275842585638583
61570 0.275842423940453
61580 0.275842252843998
61590 0.275842097132993
61600 0.275841862330805
61610 0.275841582355097
61620 0.27584134484042
61630 0.275841075930719
61640 0.275840866962533
61650 0.275840619192175
61660 0.27584041671523
61670 0.275840179582128
61680 0.275839910679168
61690 0.275839662824378
61700 0.27583941504993
61710 0.275839157278649
61720 0.275838912933882
61730 0.275838633980206
61740 0.275838387332465
61750 0.275838176633726
61760 0.275837940208884
61770 0.275837672459819
61780 0.275837425727891
61790 0.275837157749302
61800 0.275836921642348
61810 0.275836675151641
61820 0.275836442062079
61830 0.275836223629514
61840 0.275835999079657
61850 0.275835759882574
61860 0.275835502928206
61870 0.275835257304769
61880 0.275835000514665
61890 0.275834785992863
61900 0.27583457193911
61910 0.275834375774722
61920 0.275834151414788
61930 0.275833942012411
61940 0.275833807669536
61950 0.275833586366888
61960 0.27583329887353
61970 0.275833032737529
61980 0.275832826213335
61990 0.275832580700839
62000 0.275832367348016
62010 0.275832127224248
62020 0.275831882739144
62030 0.275831638332868
62040 0.275831383186169
62050 0.275831177487207
62060 0.275830922099279
62070 0.2758306251283
62080 0.27583033866765
62090 0.275830105159208
62100 0.275829840094604
62110 0.275829553898709
62120 0.275829309824085
62130 0.275829055421753
62140 0.275828860076765
62150 0.275828647837506
62160 0.275828393267378
62170 0.27582818117148
62180 0.275827975694844
62190 0.275827721355594
62200 0.275827477889504
62210 0.275827262232108
62220 0.275827036252809
62230 0.275826751059339
62240 0.275826512328689
62250 0.275826350014412
62260 0.275826107003204
62270 0.275825864466414
62280 0.275825646793869
62290 0.275825414392136
62300 0.275825161309249
62310 0.275824939832354
62320 0.275824687302886
62330 0.275824465577114
62340 0.275824289434199
62350 0.275824026365128
62360 0.275823805247805
62370 0.275823521212519
62380 0.275823289882496
62390 0.275823006020863
62400 0.275822827627771
62410 0.275822610111026
62420 0.27582233685265
62430 0.275822216632092
62440 0.275821981902439
62450 0.275821799407954
62460 0.275821808538885
62470 0.275821545977167
62480 0.275821294242515
62490 0.275821074417359
62500 0.275820879361659
62510 0.275820705054398
62520 0.275820533704613
62530 0.275820349168672
62540 0.275820122944865
62550 0.275819895221764
62560 0.275819643678349
62570 0.275819455397337
62580 0.275819214730446
62590 0.275818976968182
62600 0.275818757110899
62610 0.275818605256641
62620 0.275818495144429
62630 0.275818244499788
62640 0.275818025293857
62650 0.275817865764506
62660 0.275817615340308
62670 0.275817333652355
62680 0.275817082999177
62690 0.275816832819677
62700 0.275816662902399
62710 0.275816501388136
62720 0.275816251027504
62730 0.275816001140155
62740 0.275815730722261
62750 0.275815470300676
62760 0.275815189358445
62770 0.275814929499291
62780 0.275814638434166
62790 0.27581443500742
62800 0.275814174999494
62810 0.275813951124072
62820 0.275813670691994
62830 0.275813411322698
62840 0.2758132345339
62850 0.275813006177729
62860 0.275812816408622
62870 0.275812578300393
62880 0.275812319311059
62890 0.275812091245652
62900 0.275811832023698
62910 0.275811572884153
62920 0.275811438107071
62930 0.275811210326653
62940 0.275810930864687
62950 0.275810726982304
62960 0.275810504187892
62970 0.275810245898089
62980 0.275809977032574
62990 0.27580973904503
63000 0.275809480607892
63010 0.27580921199184
63020 0.27580903317424
63030 0.275808831802948
63040 0.275808615481003
63050 0.275808405688325
63060 0.27580813745571
63070 0.27580792532028
63080 0.275807692752994
63090 0.27580744564801
63100 0.275807240569756
63110 0.275807082808904
63120 0.275806825674933
63130 0.275806654139415
63140 0.275806476066761
63150 0.275806208521977
63160 0.275806047402222
63170 0.275805780400723
63180 0.275805628504939
63190 0.275805340800208
63200 0.275805159459527
63210 0.275804950354146
63220 0.275804714027505
63230 0.275804436874643
63240 0.275804247122448
63250 0.275804069740031
63260 0.275803838443953
63270 0.275803673664943
63280 0.275803483763253
63290 0.275803258535243
63300 0.275803102586868
63310 0.275802836640926
63320 0.275802646991385
63330 0.275802446341397
63340 0.275802201039989
63350 0.275801993253313
63360 0.275801819327926
63370 0.275801682632936
63380 0.275801489390907
63390 0.275801269175649
63400 0.275801044687705
63410 0.275800816498319
63420 0.275800626305455
63430 0.275800371446027
63440 0.2758002050081
63450 0.275799998571688
63460 0.275799753730903
63470 0.275799498780689
63480 0.275799254484588
63490 0.275799009876687
63500 0.275798790433368
63510 0.275798738851371
63520 0.275798497615064
63530 0.275798301176992
63540 0.275798138112267
63550 0.275797863389706
63560 0.275797644333911
63570 0.275797468353621
63580 0.27579720403498
63590 0.275796960910465
63600 0.275796696754726
63610 0.275796565390185
63620 0.275796311542217
63630 0.275796057774036
63640 0.275795804085605
63650 0.275795550476887
63660 0.275795286791667
63670 0.275795188167739
63680 0.275794951712528
63690 0.27579471908723
63700 0.275794486534969
63710 0.275794223223683
63720 0.27579402203677
63730 0.2757938791222
63740 0.275793636704223
63750 0.275793383833292
63760 0.275793141181927
63770 0.275792934113689
63780 0.275792793023043
63790 0.275792550965335
63800 0.275792318730532
63810 0.275792056171611
63820 0.275791854865999
63830 0.275791613106953
63840 0.275791384323543
63850 0.275791153226433
63860 0.275790891055589
63870 0.275790649212407
63880 0.275790397323742
63890 0.275790125274696
63900 0.275789896938937
63910 0.275789665905311
63920 0.275789414328103
63930 0.275789163215675
63940 0.275788953014617
63950 0.2757887016669
63960 0.275788541945571
63970 0.275788399335536
63980 0.275788179279904
63990 0.275787928210215
64000 0.275787723930038
64010 0.275787473395526
64020 0.275787273820147
64030 0.275786992756243
64040 0.275786765408791
64050 0.275786580429849
64060 0.27578641523793
64070 0.275786198563486
64080 0.275785962926374
64090 0.275785712594238
64100 0.275785510196039
64110 0.27578530503123
64120 0.275785065387067
64130 0.275784805269279
64140 0.275784585938102
64150 0.275784431060131
64160 0.275784181624555
64170 0.2757839624931
64180 0.27578379513092
64190 0.275783525381833
64200 0.275783354551765
64210 0.2757832432901
64220 0.275783004340131
64230 0.2757827248161
64240 0.275782580431968
64250 0.275782416806004
64260 0.275782225101874
64270 0.275781976052401
64280 0.275781737906584
64290 0.275781499450936
64300 0.275781230520331
64310 0.275781002271262
64320 0.27578081782016
64330 0.275780589706204
64340 0.275780371711994
64350 0.275780174263648
64360 0.27577992626458
64370 0.275779667914972
64380 0.275779517548893
64390 0.275779259343002
64400 0.275779059204183
64410 0.27577888221937
64420 0.275778699526546
64430 0.275778472478485
64440 0.275778245117869
64450 0.275778057372262
64460 0.275777819733549
64470 0.275777612637128
64480 0.275777385933684
64490 0.275777182478619
64500 0.275776990251998
64510 0.275776763367851
64520 0.275776536554032
64530 0.275776310192998
64540 0.275776073119552
64550 0.275775871197537
64560 0.275775624633244
64570 0.275775388158365
64580 0.275775111328551
64590 0.275774992124619
64600 0.275774748588815
64610 0.275774492382232
64620 0.275774276276133
64630 0.275774020221911
64640 0.275773763865075
64650 0.275773527588853
64660 0.275773311765649
64670 0.275773055637281
64680 0.27577282995776
64690 0.275772637830439
64700 0.275772392299402
64710 0.275772173121931
64720 0.275772017448613
64730 0.275771890510856
64740 0.275771644865704
64750 0.275771379326006
64760 0.275771144200448
64770 0.275770942588565
64780 0.275770742175439
64790 0.275770517236135
64800 0.275770329659296
64810 0.275770169718209
64820 0.275769944971323
64830 0.275769716604148
64840 0.275769546860258
64850 0.275769292023346
64860 0.275769115157742
64870 0.275768880779906
64880 0.275768676369926
64890 0.275768431787914
64900 0.275768248194986
64910 0.275768014095142
64920 0.275767796301034
64930 0.275767602553142
64940 0.275767399288995
64950 0.275767234947464
64960 0.275767078576648
64970 0.275766875107108
64980 0.275766684373781
64990 0.27576646385414
65000 0.275766210079605
65010 0.275766006868848
65020 0.275765773509753
65030 0.275765550164644
65040 0.275765380071842
65050 0.275765146916721
65060 0.275764946366543
65070 0.275764713349736
65080 0.275764450221544
65090 0.275764207419505
65100 0.275763974623584
65110 0.275763761759174
65120 0.275763529103186
65130 0.275763306445592
65140 0.275763144166742
65150 0.275762901409926
65160 0.275762695503789
65170 0.275762473110766
65180 0.275762271003329
65190 0.275762018611588
65200 0.275761862548641
65210 0.275761650334538
65220 0.275761398154054
65230 0.275761168966023
65240 0.27576097715457
65250 0.275760780090524
65260 0.275760538105133
65270 0.275760306477702
65280 0.275760075299328
65290 0.275759863618983
65300 0.275759685475029
65310 0.275759454120008
65320 0.275759252530056
65330 0.275759051001817
65340 0.275758799682278
65350 0.275758568604409
65360 0.275758367650938
65370 0.275758196982625
65380 0.275758021339569
65390 0.275757830449465
65400 0.27575761581093
65410 0.275757345210836
65420 0.275757144628671
65430 0.275756893946176
65440 0.27575674419981
65450 0.275756494032209
65460 0.275756349687031
65470 0.275756169537902
65480 0.275755959068243
65490 0.275755771487018
65500 0.275755531529762
65510 0.275755331500011
65520 0.275755121663455
65530 0.27575490164793
65540 0.275754701805843
65550 0.275754461818265
65560 0.275754231765741
65570 0.275753972202367
65580 0.275753789070504
65590 0.275753599407714
65600 0.275753402268645
65610 0.275753153220462
65620 0.275752969948899
65630 0.275752796584511
65640 0.275752567442071
65650 0.275752400531269
65660 0.275752201435321
65670 0.275752028977823
65680 0.275751858959156
65690 0.275751649818513
65700 0.27575141084337
65710 0.275751171940963
65720 0.27575102183185
65730 0.27575076338864
65740 0.275750514858896
65750 0.27575035909825
65760 0.275750166809898
65770 0.275749994923958
65780 0.2757497368333
65790 0.275749518505732
65800 0.275749335476808
65810 0.275749143490087
65820 0.275748945372942
65830 0.275748823176811
65840 0.27574862785664
65850 0.275748400077994
65860 0.275748152359909
65870 0.275747885086174
65880 0.275747661702695
65890 0.275747484020405
65900 0.27574733138536
65910 0.275747133813671
65920 0.275746950660499
65930 0.27574668381226
65940 0.275746456639315
65950 0.275746199750432
65960 0.275745992323833
65970 0.275745745383765
65980 0.275745550944496
65990 0.275745323741319
66000 0.275745126743226
66010 0.275744889878536
66020 0.275744633499336
66030 0.27574443632148
66040 0.275744189878767
66050 0.275743985718693
66060 0.275743798889269
66070 0.275743542869211
66080 0.275743372111998
66090 0.27574317835544
66100 0.275742962043973
66110 0.2757427160852
66120 0.275742519839006
66130 0.275742293948404
66140 0.27574219133449
66150 0.275741965561843
66160 0.275741710167155
66170 0.275741561998774
66180 0.275741375874337
66190 0.275741162803234
66200 0.275740982948564
66210 0.275740727895147
66220 0.27574055083319
66230 0.275740351255555
66240 0.275740145588658
66250 0.27573996254618
66260 0.275739737484704
66270 0.275739541759713
66280 0.275739316829633
66290 0.275739101720659
66300 0.27573890618012
66310 0.275738671325127
66320 0.275738436540957
66330 0.275738192452324
66340 0.27573805382998
66350 0.275737898488421
66360 0.27573766396223
66370 0.27573750147946
66380 0.275737277567415
66390 0.275737075865805
66400 0.275736905288426
66410 0.275736805211539
66420 0.27573655159349
66430 0.275736347086794
66440 0.275736158875386
66450 0.275735944759579
66460 0.275735711251613
66470 0.275735467715748
66480 0.275735233978517
66490 0.275735035980926
66500 0.275734917982802
66510 0.275734720463362
66520 0.27573455054778
66530 0.275734346649238
66540 0.275734103574645
66550 0.275733902834887
66560 0.27573365990001
66570 0.275733472089031
66580 0.275733273011065
66590 0.275733010861604
66600 0.275732839560158
66610 0.275732684502442
66620 0.275732461749586
66630 0.275732209582729
66640 0.275732019100302
66650 0.275731825649236
66660 0.27573163873725
66670 0.275731396542783
66680 0.275731154420957
66690 0.275730931761235
66700 0.275730719231613
66710 0.275730487012039
66720 0.275730245171687
66730 0.275730042899313
66740 0.275729846791004
66750 0.275729692506846
66760 0.275729525933226
66770 0.275729284787564
66780 0.275729063077484
66790 0.275728841433792
66800 0.275728600129406
66810 0.275728378621356
66820 0.275728118106684
66830 0.275727922550479
66840 0.275727766114018
66850 0.275727554165592
66860 0.275727538917244
66870 0.275727337103939
66880 0.275727116016574
66890 0.275726923992591
66900 0.275726692999817
66910 0.275726544600074
66920 0.275726343086134
66930 0.275726112283688
66940 0.275725946995376
66950 0.2757257166897
66960 0.275725505395515
66970 0.275725274856003
66980 0.275725034732557
66990 0.275724804700572
67000 0.275724603686925
67010 0.275724379866779
67020 0.275724181617321
67030 0.275724002718158
67040 0.275723792299938
67050 0.275723562659092
67060 0.275723486092412
67070 0.275723281918757
67080 0.275723032811983
67090 0.275722793416414
67100 0.275722658291201
67110 0.275722448292786
67120 0.275722228356577
67130 0.275722047746055
67140 0.275721818672869
67150 0.275721618920478
67160 0.27572139960626
67170 0.275721213332195
67180 0.275721058686129
67190 0.275720839553211
67200 0.275720600875877
67210 0.275720391496022
67220 0.27572021549597
67230 0.275719996618845
67240 0.275719793847409
67250 0.275719574731056
67260 0.275719394864139
67270 0.2757191854834
67280 0.275718947335709
67290 0.275718728475405
67300 0.275718564867418
67310 0.275718366073243
67320 0.275718173022356
67330 0.275717954773656
67340 0.27571775615864
67350 0.27571755723613
67360 0.275717418399358
67370 0.275717245192562
67380 0.275717046434451
67390 0.275716881335043
67400 0.275716673097272
67410 0.275716464921281
67420 0.275716295166151
67430 0.275716110733346
67440 0.275715924897565
67450 0.275715819522746
67460 0.275715611261703
67470 0.275715374314383
67480 0.275715199370177
67490 0.275715001604849
67500 0.27571483903374
67510 0.275714583187212
67520 0.27571438560101
67530 0.275714211298238
67540 0.275713994314687
67550 0.275713748316027
67560 0.275713541400477
67570 0.275713324977681
67580 0.275713127387854
67590 0.275712932475038
67600 0.275712725072369
67610 0.275712527658944
67620 0.275712272570418
67630 0.275712037042282
67640 0.275711801583786
67650 0.275711618414984
67660 0.275711411755241
67670 0.275711248171618
67680 0.275711088339213
67690 0.275710942137832
67700 0.275710726149967
67710 0.275710519774604
67720 0.275710309928022
67730 0.275710084218865
67740 0.27570987802966
67750 0.275709642907813
67760 0.275709398313704
67770 0.275709192316982
67780 0.2757089768422
67790 0.275708770968425
67800 0.275708571163407
67810 0.275708355511566
67820 0.275708175257095
67830 0.27570798321328
67840 0.275707758213062
67850 0.275707523750163
67860 0.275707279828768
67870 0.275707093863746
67880 0.275706948529784
67890 0.27570676635977
67900 0.275706542101085
67910 0.275706298503828
67920 0.275706206242026
67930 0.275705991682614
67940 0.275705767306692
67950 0.2757055554797
67960 0.275705370014675
67970 0.275705126804888
67980 0.275704965686091
67990 0.275704787041807
68000 0.275704592290899
68010 0.275704430164845
68020 0.275704226018478
68030 0.275704060310096
68040 0.275703827045401
68050 0.275703632578656
68060 0.275703451713511
68070 0.275703272841444
68080 0.275703126556021
68090 0.275702893599749
68100 0.275702689193954
68110 0.275702479759824
68120 0.275702256492325
68130 0.275702042780207
68140 0.275701915062757
68150 0.275701691976401
68160 0.275701546094603
68170 0.275701375311639
68180 0.275701142919724
68190 0.275700901114479
68200 0.275700678702249
68210 0.275700475674506
68220 0.275700301667335
68230 0.275700060127141
68240 0.275699847081367
68250 0.275699676747522
68260 0.275699454710153
68270 0.275699232376295
68280 0.275699068005965
68290 0.275698846155276
68300 0.27569861490333
68310 0.27569840667881
68320 0.275698184661064
68330 0.275697972531581
68340 0.275697779385539
68350 0.275697586657124
68360 0.275697399943907
68370 0.275697187692297
68380 0.275696956592475
68390 0.275696764097089
68400 0.275696583697905
68410 0.275696410576097
68420 0.275696214388141
68430 0.275695993047644
68440 0.275695829174242
68450 0.275695614266253
68460 0.275695431247327
68470 0.275695229396424
68480 0.275695042994182
68490 0.275694822018614
68500 0.275694616853101
68510 0.275694377129832
68520 0.275694194811929
68530 0.275693964654656
68540 0.275693715698393
68550 0.275693510843911
68560 0.275693350200872
68570 0.275693129729977
68580 0.275692963480637
68590 0.275692781554896
68600 0.27569255219828
68610 0.275692347692521
68620 0.275692146372518
68630 0.275691936050116
68640 0.275691744627659
68650 0.275691574675001
68660 0.275691326501928
68670 0.275691125836644
68680 0.275690906042727
68690 0.275690733734503
68700 0.275690523832022
68710 0.275690294811948
68720 0.275690075266892
68730 0.275689855785721
68740 0.275689694045392
68750 0.275689474683519
68760 0.275689321664531
68770 0.275689112181033
68780 0.275688864798959
68790 0.275688693037947
68800 0.275688445788707
68810 0.275688328767794
68820 0.275688138728799
68830 0.275687948745022
68840 0.275687720531494
68850 0.275687520914553
68860 0.275687390725818
68870 0.275687181468473
68880 0.275686944112352
68890 0.275686754109166
68900 0.275686555135574
68910 0.275686346479127
68920 0.275686119121102
68930 0.27568589147097
68940 0.275685663886881
68950 0.275685492444377
68960 0.275685264984154
68970 0.275685094193335
68980 0.275684866856794
68990 0.275684648957702
69000 0.275684463937504
69010 0.275684293719411
69020 0.275684179854974
69030 0.275684015985883
69040 0.275683912174954
69050 0.275683766761446
69060 0.275683530518415
69070 0.275683313422521
69080 0.27568310539152
69090 0.275682958267672
69100 0.275682754689449
69110 0.275682562436158
69120 0.275682438502472
69130 0.275682240101059
69140 0.275682032762808
69150 0.275681797078003
69160 0.275681589506884
69170 0.275681401403761
69180 0.275681175615008
69190 0.275680940190337
69200 0.275680779392909
69210 0.275680567111301
69220 0.275680341216975
69230 0.275680134066024
69240 0.275679917637198
69250 0.275679710607238
69260 0.275679608268814
69270 0.275679474561732
69280 0.275679258353056
69290 0.275679032875814
69300 0.275678873839502
69310 0.27567871104183
69320 0.275678538964195
69330 0.275678380067938
69340 0.275678179758982
69350 0.275677964311145
69360 0.275677876019799
69370 0.275677704186561
69380 0.275677488900428
69390 0.27567728263817
69400 0.275677057802989
69410 0.275676851662271
69420 0.275676651804314
69430 0.275676436824789
69440 0.275676240528812
69450 0.27567603533528
69460 0.275675848817099
69470 0.275675634076941
69480 0.275675419043357
69490 0.275675264923539
69500 0.275675130585743
69510 0.275674925373923
69520 0.275674741722225
69530 0.275674582579424
69540 0.275674396484719
69550 0.275674229035707
69560 0.275674024100997
69570 0.27567379099017
69580 0.275673607305139
69590 0.275673411484184
69600 0.275673206430087
69610 0.27567298285875
69620 0.275672768638382
69630 0.275672626390958
69640 0.275672501986175
69650 0.27567232576683
69660 0.275672093200976
69670 0.275671907810813
69680 0.275671722473861
69690 0.275671509003684
69700 0.275671323423012
69710 0.275671155906731
69720 0.275671020397649
69730 0.275670825694796
69740 0.275670643210276
69750 0.275670452564179
69760 0.275670267294559
69770 0.275670053923951
69780 0.27566988800288
69790 0.275669784830818
69800 0.275669618995839
69810 0.27566945320837
69820 0.275669249720807
69830 0.27566905555034
69840 0.275668851824579
69850 0.27566864815715
69860 0.275668469241881
69870 0.275668290377826
69880 0.275668059121603
69890 0.275667938981602
69900 0.275667754442637
69910 0.27566753261053
69920 0.275667360313656
69930 0.275667172516064
69940 0.275666997436479
69950 0.275666822759804
69960 0.275666610813821
69970 0.275666494566297
69980 0.275666403645633
69990 0.275666201088026
70000 0.275666030230038
70010 0.27566579049104
70020 0.275665596988978
70030 0.275665415654309
70040 0.275665194567852
70050 0.27566502257214
70060 0.275664861961703
70070 0.275664659503125
70080 0.275664469205818
70090 0.275664306988367
70100 0.275664161253618
70110 0.275663990954639
70120 0.275663841380499
70130 0.275663671175698
70140 0.275663450653154
70150 0.275663290121001
70160 0.275663079282693
70170 0.275662907882559
70180 0.275662687594464
70190 0.275662497876316
70200 0.275662314901043
70210 0.27566209479153
70220 0.275661911925774
70230 0.275661747524256
70240 0.275661546350465
70250 0.275661363992213
70260 0.275661172132424
70270 0.275661065341678
70280 0.275660957941936
70290 0.275660797733001
70300 0.275660615610935
70310 0.275660433189628
70320 0.275660296609008
70330 0.275660132670918
70340 0.275659984113101
70350 0.275659773963297
70360 0.275659563873229
70370 0.275659344655103
70380 0.275659134685733
70390 0.275658925126667
70400 0.275658724810986
70410 0.275658496654016
70420 0.275658277743087
70430 0.275658086784586
70440 0.275657895529907
70450 0.275657695502536
70460 0.275657539005333
70470 0.275657379690766
70480 0.275657180171922
70490 0.275657030475736
70500 0.275656849054577
70510 0.27565663065673
70520 0.27565643100727
70530 0.275656270941464
70540 0.275656084467878
70550 0.275655847973579
70560 0.27565564854822
70570 0.275655464113313
70580 0.275655288891099
70590 0.275655082977822
70600 0.275654923261655
70610 0.275654729877406
70620 0.275654539935045
70630 0.275654368004904
70640 0.275654183934034
70650 0.275654007197529
70660 0.275653789665482
70670 0.275653637284118
70680 0.275653451552497
70690 0.275653301416632
70700 0.275653093601473
70710 0.275652876352445
70720 0.275652687289764
70730 0.275652557367692
70740 0.275652370556588
70750 0.275652153532581
70760 0.275651945707041
70770 0.275651728804397
70780 0.275651601610049
70790 0.275651440662822
70800 0.275651255556249
70810 0.275651107024664
70820 0.275650930107279
70830 0.275650741264515
70840 0.275650552475066
70850 0.275650345139497
70860 0.275650137862447
70870 0.275649973231719
70880 0.275649756943965
70890 0.275649587015438
70900 0.275649451497419
70910 0.275649272542095
70920 0.275649112218291
70930 0.275648896204387
70940 0.275648702707846
70950 0.275648496273089
70960 0.275648271325934
70970 0.275648091992629
70980 0.275647904296509
70990 0.275647725760793
71000 0.275647578471463
71010 0.275647433716048
71020 0.275647218212223
71030 0.275647002769076
71040 0.275646815037367
71050 0.275646645905559
71060 0.275646467375459
71070 0.275646279798325
71080 0.27564611717618
71090 0.275645929701079
71100 0.275645714998407
71110 0.275645594460801
71120 0.275645444195882
71130 0.275645259756042
71140 0.275645054009634
71150 0.275644870711242
71160 0.275644740820106
71170 0.275644563180418
71180 0.275644416707849
71190 0.275644238816887
71200 0.275644061322551
71210 0.275643883184848
71220 0.275643678209389
71230 0.275643473291482
71240 0.275643268431103
71250 0.275643100271806
71260 0.275642928456638
71270 0.275642750974171
71280 0.275642545983817
71290 0.27564235953559
71300 0.275642154657635
71310 0.275641986449889
71320 0.275641800158541
71330 0.275641586381059
71340 0.275641372663508
71350 0.275641265775989
71360 0.275641061569446
71370 0.275640857420127
71380 0.275640683326599
71390 0.275640487998215
71400 0.275640293070231
71410 0.275640129213825
71420 0.275639934045072
71430 0.275639743130531
71440 0.275639530315635
71450 0.2756393266092
71460 0.275639104519131
71470 0.275638930890091
71480 0.275638802756705
71490 0.275638590222187
71500 0.275638422959935
71510 0.275638219234113
71520 0.275638043375576
71530 0.275637876604981
71540 0.275637645928436
71550 0.275637497332492
71560 0.275637312293239
71570 0.275637166533819
71580 0.275637029572168
71590 0.275636874586387
71600 0.275636680707546
71610 0.275636518157884
71620 0.275636339097945
71630 0.275636117952026
71640 0.275635915262157
71650 0.275635721652499
71660 0.275635597282331
71670 0.275635412792182
71680 0.275635210313795
71690 0.275635052984885
71700 0.27563493280194
71710 0.275634772564161
71720 0.275634551914171
71730 0.275634358710505
71740 0.275634174573013
71750 0.275634027219074
71760 0.275633867219136
71770 0.275633655857553
71780 0.275633462913298
71790 0.27563326067295
71800 0.275633085847041
71810 0.275632898735302
71820 0.275632706003922
71830 0.275632522670843
71840 0.275632330045466
71850 0.275632159645756
71860 0.275632011932044
71870 0.275631801122687
71880 0.275631678021965
71890 0.275631467661032
71900 0.275631293327643
71910 0.275631082735477
71920 0.275630872201872
71930 0.275630685710031
71940 0.275630502595009
71950 0.275630310544878
71960 0.275630118548123
71970 0.275629935588234
71980 0.27562975233628
71990 0.275629551173203
72000 0.275629377348116
72010 0.275629167314462
72020 0.275628975293683
72030 0.275628838553043
72040 0.27562871396131
72050 0.27562854317207
72060 0.2756283423722
72070 0.275628192820304
72080 0.275627992124754
72090 0.275627773547767
72100 0.275627586093896
72110 0.275627397328745
72120 0.275627266283455
72130 0.275627089772202
72140 0.275626964232883
72150 0.275626815037815
72160 0.275626645792352
72170 0.275626505641369
72180 0.275626364041692
72190 0.27562618461114
72200 0.275626054501398
72210 0.275625935551871
72220 0.275625780142105
72230 0.275625571246181
72240 0.275625353458155
72250 0.275625181157141
72260 0.275625008903814
72270 0.27562481846419
72280 0.275624619132277
72290 0.27562446457424
72300 0.275624256062522
72310 0.275624071465666
72320 0.275623899508687
72330 0.275623718319213
72340 0.275623501088383
72350 0.275623301790259
72360 0.275623184668563
72370 0.275622994403097
72380 0.27562280453121
72390 0.275622587576649
72400 0.275622379612177
72410 0.275622201277025
72420 0.275622038743416
72430 0.275621822014394
72440 0.27562166850324
72450 0.275621491721569
72460 0.27562134771926
72470 0.275621140126745
72480 0.275620968953784
72490 0.275620806747121
72500 0.275620650544193
72510 0.275620499783664
72520 0.275620355539556
72530 0.275620220249375
72540 0.275620013012605
72550 0.275619863778072
72560 0.275619723495138
72570 0.275619534911191
72580 0.275619415027771
72590 0.275619262505429
72600 0.275619073382959
72610 0.275618884312582
72620 0.275618677488067
72630 0.27561849776597
72640 0.27561828215096
72650 0.275618075494733
72660 0.275617943535921
72670 0.275617755116766
72680 0.275617557514107
72690 0.275617421586546
72700 0.275617280775358
72710 0.275617146582427
72720 0.275616958063001
72730 0.2756168007282
72740 0.275616639312721
72750 0.275616442392837
72760 0.275616262959804
72770 0.275616135232591
72780 0.275616025029249
72790 0.275615837184278
72800 0.275615669923282
72810 0.275615473298808
72820 0.27561531636235
72830 0.275615209292544
72840 0.275615012473436
72850 0.275614864539856
72860 0.275614685908406
72870 0.275614516537255
72880 0.275614398113791
72890 0.275614210749725
72900 0.27561403230597
72910 0.275613818101867
72920 0.275613603956513
72930 0.275613487888465
72940 0.275613348201107
72950 0.275613200698448
72960 0.275613036984615
72970 0.275612877270191
72980 0.275612729892693
72990 0.275612525297926
73000 0.275612311564343
73010 0.275612115938465
73020 0.275611979746743
73030 0.275611841446163
73040 0.275611672520726
73050 0.275611476751566
73060 0.275611320539817
73070 0.275611134058471
73080 0.275610929596291
73090 0.275610776005603
73100 0.275610638339772
73110 0.275610460897197
73120 0.275610380805523
73130 0.275610207211126
73140 0.275610029900277
73150 0.275609834623292
73160 0.2756096305623
73170 0.275609458970058
73180 0.275609246181192
73190 0.275609069460008
73200 0.275608874447614
73210 0.275608724319547
73220 0.275608665726528
73230 0.275608453191269
73240 0.275608249541784
73250 0.27560815578613
73260 0.275608002256646
73270 0.27560779908895
73280 0.275607630931561
73290 0.275607427533199
73300 0.27560726930307
73310 0.275607066009526
73320 0.27560687158954
73330 0.27560669794314
73340 0.27560655753019
73350 0.275606395928972
73360 0.275606210519631
73370 0.275606055685646
73380 0.275605870709563
73390 0.275605709290006
73400 0.275605524411518
73410 0.275605366341503
73420 0.27560516361172
73430 0.275604952132257
73440 0.275604844442024
73450 0.275604704647079
73460 0.27560451125505
73470 0.275604309115563
73480 0.27560411583
73490 0.27560393105889
73500 0.275603737877356
73510 0.275603562003244
73520 0.275603386512694
73530 0.275603184355439
73540 0.275602982253162
73550 0.275602883937508
73560 0.275602730291199
73570 0.275602555032964
73580 0.275602362248472
73590 0.275602199949935
73600 0.275602076909486
73610 0.275601943783611
73620 0.2756017596338
73630 0.27560154041009
73640 0.275601416191089
73650 0.275601250080237
73660 0.275601102239455
73670 0.275600927105068
73680 0.275600734468178
73690 0.275600560101117
73700 0.275600421206832
73710 0.275600246929581
73720 0.275600045719216
73730 0.275599862101571
73740 0.275599687636325
73750 0.275599504117028
73760 0.275599303116483
73770 0.275599160947309
73780 0.275598968810889
73790 0.275598794584916
73800 0.275598602884652
73810 0.275598425514727
73820 0.275598242674774
73830 0.275598059884351
73840 0.275597894989714
73850 0.275597721050693
73860 0.275597556246581
73870 0.275597373648058
73880 0.275597199850232
73890 0.27559702576541
73900 0.275596851727702
73910 0.275596680465673
73920 0.275596515936098
73930 0.275596315801927
73940 0.275596139053159
73950 0.275595965586793
73960 0.275595788933172
73970 0.275595580264888
73980 0.275595416017463
73990 0.275595248247998
74000 0.275595066282139
74010 0.275594875629559
74020 0.275594728702065
74030 0.275594546546719
74040 0.27559437900798
74050 0.275594234930502
74060 0.275594035455619
74070 0.275593942600623
74080 0.275593778795976
74090 0.275593596916351
74100 0.275593464875651
74110 0.275593297974156
74120 0.275593184394539
74130 0.275593011747945
74140 0.275592830427346
74150 0.275592640103386
74160 0.275592471312178
74170 0.275592307904657
74180 0.275592232851986
74190 0.275592072898622
74200 0.275591900897337
74210 0.275591711185107
74220 0.275591521523998
74230 0.275591340291486
74240 0.275591200700191
74250 0.275591037307437
74260 0.275590830093888
74270 0.27559066712736
74280 0.275590539685842
74290 0.275590449353888
74300 0.275590286172209
74310 0.275590131735077
74320 0.275589951241133
74330 0.275589761765409
74340 0.275589572340659
74350 0.275589429822974
74360 0.275589249520514
74370 0.275589042853836
74380 0.275588889061035
74390 0.275588734977791
74400 0.27558859062131
74410 0.275588467049476
74420 0.275588295709516
74430 0.275588151291954
74440 0.275587953652576
74450 0.275587756397816
74460 0.275587567547657
74470 0.275587387430151
74480 0.275587181318704
74490 0.275587010312356
74500 0.275586824370713
74510 0.275586683515964
74520 0.275586504300362
74530 0.27558631579557
74540 0.275586145020042
74550 0.27558596528663
74560 0.27558579460392
74570 0.275585580284537
74580 0.275585410030167
74590 0.275585221823708
74600 0.275585056792561
74610 0.275584895342454
74620 0.275584826197968
74630 0.275584647164657
74640 0.275584531847022
74650 0.275584370553744
74660 0.275584239301077
74670 0.27558407775963
74680 0.275583939361528
74690 0.275583774700941
74700 0.275583595976158
74710 0.275583408645174
74720 0.275583212711446
74730 0.275583066200251
74740 0.275582905297292
74750 0.275582726808362
74760 0.275582556685288
74770 0.275582386937825
74780 0.275582208259755
74790 0.275582069601578
74800 0.275581873726442
74810 0.275581727550903
74820 0.275581549716255
74830 0.275581362629288
74840 0.275581213172842
74850 0.275581035148436
74860 0.275580862613016
74870 0.275580675717772
74880 0.275580515105259
74890 0.275580328306328
74900 0.275580185376802
74910 0.275580015933639
74920 0.275579872754516
74930 0.275579713015139
74940 0.275579535075353
74950 0.275579386082086
74960 0.275579216858571
74970 0.27557905377209
74980 0.275578876344332
74990 0.27557873921195
75000 0.275578599044707
75010 0.275578421748531
75020 0.275578274353078
75030 0.275578079584202
75040 0.275577916472487
75050 0.2755777447894
75060 0.275577576338825
75070 0.275577399320584
75080 0.275577276375203
75090 0.275577108054306
75100 0.275576945202268
75110 0.275576776970282
75120 0.275576608783086
75130 0.275576423100804
75140 0.27557628317447
75150 0.275576088981556
75160 0.275575941842628
75170 0.275575747746787
75180 0.275575678577606
75190 0.275575525037669
75200 0.275575424050273
75210 0.275575293311691
75220 0.275575157403078
75230 0.275575002258747
75240 0.275574866424943
75250 0.275574664086415
75260 0.275574470392458
75270 0.275574331295127
75280 0.275574163462394
75290 0.275574054189178
75300 0.275573852092868
75310 0.275573676133262
75320 0.275573539964402
75330 0.275573418594661
75340 0.27557322527169
75350 0.275573063475257
75360 0.275572896316442
75370 0.275572711717978
75380 0.275572527168491
75390 0.275572360474721
75400 0.275572202072669
75410 0.275572017991486
75420 0.27557182505928
75430 0.275571615035347
75440 0.275571439675485
75450 0.27557123832747
75460 0.275571054168886
75470 0.275570927512019
75480 0.275570760901934
75490 0.275570577206734
75500 0.275570450663367
75510 0.275570303651242
75520 0.27557010264028
75530 0.275569990607097
75540 0.27556989598247
75550 0.275569749448295
75560 0.275569548617088
75570 0.275569377475218
75580 0.27556917674637
75590 0.275568993503751
75600 0.27556880143096
75610 0.275568649653442
75620 0.27556845767692
75630 0.275568309147739
75640 0.27556813468859
75650 0.275568005673959
75660 0.275567857263411
75670 0.275567674062709
75680 0.275567510661443
75690 0.275567353833119
75700 0.275567210642092
75710 0.275567067488889
75720 0.275566867436233
75730 0.275566667436409
75740 0.275566527895661
75750 0.275566336528696
75760 0.27556616228046
75770 0.275566005795672
75780 0.275565797509656
75790 0.275565672081125
75800 0.275565535377155
75810 0.275565361349519
75820 0.275565216906256
75830 0.275565042966516
75840 0.275564931941828
75850 0.275564775458884
75860 0.275564619342558
75870 0.27556448252709
75880 0.275564317644629
75890 0.275564224419757
75900 0.27556404225283
75910 0.275563860459047
75920 0.275563704586619
75930 0.27556361019691
75940 0.275563437045713
75950 0.275563255102379
75960 0.27556305618368
75970 0.275562866152754
75980 0.275562705323266
75990 0.275562506555444
76000 0.275562363154668
76010 0.275562155978125
76020 0.27556197437084
76030 0.275561784307527
76040 0.275561611624157
76050 0.275561438986201
76060 0.275561249392749
76070 0.275561108025115
76080 0.275560944019635
76090 0.275560763063076
76100 0.27556059065005
76110 0.275560435596345
76120 0.275560275381953
76130 0.275560111593555
76140 0.275559956663859
76150 0.275559806799975
76160 0.275559642813538
76170 0.275559481841824
76180 0.275559340910336
76190 0.275559203155345
76200 0.275559069049283
76210 0.275558871332381
76220 0.275558739037549
76230 0.275558549897299
76240 0.275558395375651
76250 0.275558231767871
76260 0.275558051570352
76270 0.275557862619431
76280 0.275557665242122
76290 0.275557527563809
76300 0.275557321808442
76310 0.275557141848234
76320 0.275557003800885
76330 0.275556823606132
76340 0.275556669189706
76350 0.275556472149664
76360 0.275556283628279
76370 0.275556078224383
76380 0.275555915844725
76390 0.275555753507581
76400 0.275555556716342
76410 0.275555385684159
76420 0.275555223480115
76430 0.275555052536286
76440 0.275554881314288
76450 0.275554719239868
76460 0.275554577397471
76470 0.275554389395039
76480 0.27555424435604
76490 0.275554056768987
76500 0.275553923861546
76510 0.275553761716765
76520 0.275553591165019
76530 0.275553411887088
76540 0.275553232656002
76550 0.275553053471742
76560 0.275552857444431
76570 0.275552740741256
76580 0.275552544805976
76590 0.275552383010611
76600 0.275552195613709
76610 0.275552017027325
76620 0.275551855364191
76630 0.275551668109508
76640 0.275551506534087
76650 0.275551345000825
76660 0.275551192265588
76670 0.275551013627898
76680 0.275550860975711
76690 0.275550704922457
76700 0.275550557339411
76710 0.275550407113638
76720 0.27555029121498
76730 0.275550095981964
76740 0.275549926396829
76750 0.275549756855886
76760 0.275549587359115
76770 0.275549434428656
76780 0.275549239434366
76790 0.275549044490861
76800 0.275548919893735
76810 0.275548781814554
76820 0.275548654491599
76830 0.275548485292735
76840 0.275548290574222
76850 0.275548087493321
76860 0.275547909701168
76870 0.275547715133525
76880 0.275547537436057
76890 0.275547396363396
76900 0.275547266730561
76910 0.275547103184515
76920 0.275546936686228
76930 0.275546790355067
76940 0.275546587706698
76950 0.275546435844533
76960 0.275546241695928
76970 0.275546064718335
76980 0.275545862269525
76990 0.275545676668836
77000 0.275545537316055
77010 0.275545380887792
77020 0.275545224820611
77030 0.275545075911157
77040 0.275544873748364
77050 0.275544688420497
77060 0.275544554122141
77070 0.275544368883839
77080 0.275544238233311
77090 0.275544053084041
77100 0.275543922508363
77110 0.275543754537541
77120 0.275543614056072
77130 0.275543483908107
77140 0.275543290595194
77150 0.275543097332394
77160 0.27554301479742
77170 0.275542869429553
77180 0.275542676296443
77190 0.275542550054991
77200 0.275542407902244
77210 0.275542254314452
77220 0.275542117192311
77230 0.275541988477349
77240 0.27554184679047
77250 0.275541670703745
77260 0.275541512038372
77270 0.27554134440788
77280 0.275541168773903
77290 0.275541009915712
77300 0.2755408480042
77310 0.275540694497579
77320 0.275540535762362
77330 0.275540343305651
77340 0.275540150898708
77350 0.275539979137032
77360 0.27553985464487
77370 0.275539698408334
77380 0.275539548599335
77390 0.275539390155761
77400 0.275539206374394
77410 0.275539014288307
77420 0.275538847624018
77430 0.275538706052913
77440 0.275538618108399
77450 0.275538417849581
77460 0.27553826867926
77470 0.275538102218781
77480 0.275537929740916
77490 0.275537816031143
77500 0.275537658036007
77510 0.275537505337027
77520 0.275537322083284
77530 0.275537147216089
77540 0.275536955717598
77550 0.275536808554629
77560 0.275536661747838
77570 0.275536462051017
77580 0.275536313045377
77590 0.275536130110624
77600 0.275535955872838
77610 0.275535781361925
77620 0.275535617823752
77630 0.275535443401345
77640 0.275535277669231
77650 0.275535086682779
77660 0.275534941552585
77670 0.27553478427334
77680 0.275534645959355
77690 0.275534500941931
77700 0.275534343780117
77710 0.275534170018833
77720 0.275534004938727
77730 0.27553390198502
77740 0.275533741904207
77750 0.275533598813383
77760 0.275533495004818
77770 0.275533348703134
77780 0.275533217105849
77790 0.275533079759624
77800 0.275532914672149
77810 0.275532753165128
77820 0.275532626946463
77830 0.275532500760233
77840 0.275532344455124
77850 0.275532162641088
77860 0.275532017249841
77870 0.275531852447212
77880 0.275531709520921
77890 0.275531527881769
77900 0.27553134628925
77910 0.275531202104834
77920 0.275531028898269
77930 0.275530898168675
77940 0.275530708454737
77950 0.275530598236783
77960 0.275530433806422
77970 0.275530282934837
77980 0.275530101688259
77990 0.275529920488161
78000 0.275529814403925
78010 0.275529649863035
78020 0.275529477077422
78030 0.27552933177813
78040 0.27552915939383
78050 0.275529042291261
78060 0.275528877954675
78070 0.275528722257934
78080 0.275528566601074
78090 0.27552841098408
78100 0.275528333589071
78110 0.2755281697644
78120 0.275527997389426
78130 0.275527882820785
78140 0.275527756052345
78150 0.275527583796479
78160 0.27552744498871
78170 0.275527333496236
78180 0.275527153090575
78190 0.275526964462175
78200 0.275526826435858
78210 0.275526693337602
78220 0.275526552007665
78230 0.275526380081858
78240 0.275526216779065
78250 0.275526112132514
78260 0.27552595716718
78270 0.275525790924936
78280 0.275525652874286
78290 0.275525573077033
78300 0.275525480522132
78310 0.275525300652571
78320 0.2755251290841
78330 0.27552494930533
78340 0.275524786393622
78350 0.27552461753044
78360 0.275524462953597
78370 0.275524319490952
78380 0.275524156427834
78390 0.275524010216755
78400 0.275523877800262
78410 0.275523698679275
78420 0.275523511044597
78430 0.275523315214184
78440 0.275523135918763
78450 0.275523003698109
78460 0.275522824488094
78470 0.275522697644596
78480 0.275522535310407
78490 0.275522364465842
78500 0.275522205722376
78510 0.275522051433675
78520 0.275521864247741
78530 0.275521701808732
78540 0.275521548271644
78550 0.275521388481627
78560 0.275521234709329
78570 0.275521064518387
78580 0.275520958349561
78590 0.275520796463893
78600 0.275520609628141
78610 0.275520439603314
78620 0.275520321528818
78630 0.275520159806491
78640 0.275519998125293
78650 0.275519836799029
78660 0.275519650227789
78670 0.275519493850917
78680 0.27551936247966
78690 0.275519201002518
78700 0.275519039566411
78710 0.27551886142923
78720 0.275518699763732
78730 0.275518550161651
78740 0.275518427221472
78750 0.27551835073505
78760 0.275518172798414
78770 0.275518025015622
78780 0.275517838958547
78790 0.275517741687987
78800 0.275517563918963
78810 0.27551741143292
78820 0.275517275391154
78830 0.275517142563039
78840 0.275516956759486
78850 0.275516803801748
78860 0.275516642997154
78870 0.275516493921401
78880 0.275516338360976
78890 0.27551621301493
78900 0.275516074231318
78910 0.275515880534533
78920 0.275515741515472
78930 0.275515564292643
78940 0.275515467182392
78950 0.275515311889938
78960 0.275515135101441
78970 0.275514966232379
78980 0.275514772847552
78990 0.275514634091916
79000 0.27551446566283
79010 0.275514333805323
79020 0.275514193486806
79030 0.275514049720395
79040 0.275513933081737
79050 0.275513764847861
79060 0.275513613012326
79070 0.275513444861481
79080 0.275513251913577
79090 0.275513067189253
79100 0.275512907344941
79110 0.275512784023811
79120 0.275512607600355
79130 0.275512464527956
79140 0.275512361865629
79150 0.275512210068157
79160 0.275512033806353
79170 0.275511909759075
79180 0.275511742056938
79190 0.275511586037988
79200 0.275511418107431
79210 0.275511285726515
79220 0.275511117876262
79230 0.275510941908033
79240 0.275510757824902
79250 0.275510615202546
79260 0.275510534694243
79270 0.275510375512197
79280 0.275510216370308
79290 0.27551003249476
79300 0.27550985681873
79310 0.275509697491227
79320 0.275509558287909
79330 0.275509374588029
79340 0.275509232301797
79350 0.275509111480962
79360 0.275508979329896
79370 0.275508822774275
79380 0.275508712000123
79390 0.275508561743061
79400 0.275508454355928
79410 0.275508279121974
79420 0.275508128665395
79430 0.275508005205059
79440 0.275507821955046
79450 0.275507647199571
79460 0.275507455904009
79470 0.275507280927992
79480 0.275507169560885
79490 0.275507079470021
79500 0.275506955939897
79510 0.275506819385269
79520 0.275506742625564
79530 0.275506601010191
79540 0.275506479148577
79550 0.275506318029717
79560 0.275506151521151
79570 0.275506010051253
79580 0.275505889674356
79590 0.275505743298252
79600 0.275505601622879
79610 0.275505481652683
79620 0.275505315684636
79630 0.275505149758273
79640 0.275504991991914
79650 0.275504809603341
79660 0.275504627260559
79670 0.275504453078829
79680 0.275504295479103
79690 0.275504149486725
79700 0.275503991964637
79710 0.275503809838808
79720 0.275503660818641
79730 0.27550347878003
79740 0.275503288678922
79750 0.2755031229469
79760 0.275502949150314
79770 0.27550280224076
79780 0.2755026796803
79790 0.275502550898216
79800 0.275502412505152
79810 0.275502255417807
79820 0.275502128391646
79830 0.275502030128469
79840 0.27550188634806
79850 0.275501755912757
79860 0.275501582504972
79870 0.275501437490304
79880 0.275501280353685
79890 0.275501143197122
79900 0.275501061327169
79910 0.275500923311011
79920 0.275500774716101
79930 0.275500636461538
79940 0.27550048763093
79950 0.275500384984275
79960 0.27550020387896
79970 0.275500039297247
79980 0.275499874448087
79990 0.275499685391704
80000 0.275499564174934
80010 0.275499424306318
80020 0.275499281174973
80030 0.275499141376672
80040 0.275499001304932
80050 0.275498891765104
80060 0.275498743683787
80070 0.275498579489982
80080 0.275498443304319
80090 0.275498254662678
80100 0.275498106734845
80110 0.275497966914649
80120 0.275497794542498
80130 0.275497650163054
80140 0.275497469805759
80150 0.275497322068129
80160 0.275497161670316
80170 0.275497027153662
80180 0.275496855027703
80190 0.275496691007327
80200 0.275496510904555
80210 0.275496401025764
80220 0.275496221004041
80230 0.275496065203099
80240 0.275495893325729
80250 0.275495737912012
80260 0.275495574173872
80270 0.275495451672087
80280 0.275495288317843
80290 0.275495162288165
80300 0.275495012135047
80310 0.275494907959189
80320 0.275494790688136
80330 0.275494619469247
80340 0.275494472435785
80350 0.275494292945341
80360 0.275494141369258
80370 0.275493996652329
80380 0.275493885312257
80390 0.275493754546759
80400 0.275493599689002
80410 0.275493461564858
80420 0.275493315128553
80430 0.275493219774512
80440 0.275493057022643
80450 0.275492943144419
80460 0.275492785530092
80470 0.275492650724454
80480 0.275492487817496
80490 0.275492354416294
80500 0.275492199924832
80510 0.275492066899097
80520 0.275491930738999
80530 0.275491779776221
80540 0.275491658156216
80550 0.275491549650078
80560 0.275491379015943
80570 0.2754912766507
80580 0.275491149264646
80590 0.275491046284381
80600 0.275490916518044
80610 0.275490799857834
80620 0.275490613404388
80630 0.275490472448622
80640 0.275490302117346
80650 0.275490167614455
80660 0.275490005378879
80670 0.275489835168843
80680 0.275489665001001
80690 0.275489503193917
80700 0.275489349438636
80710 0.275489257343885
80720 0.275489127992079
80730 0.27548901688211
80740 0.275488874680594
80750 0.275488742156355
80760 0.275488601659186
80770 0.275488415824156
80780 0.275488262661296
80790 0.275488117539129
80800 0.275487947836584
80810 0.275487762174446
80820 0.275487592557865
80830 0.275487471586864
80840 0.275487294050364
80850 0.2754871248599
80860 0.275486939414342
80870 0.275486762009507
80880 0.275486633222105
80890 0.275486475593189
80900 0.275486373232255
80910 0.275486264229992
80920 0.275486087018209
80930 0.275485917839153
80940 0.27548577297068
80950 0.275485612164081
80960 0.275485467064283
80970 0.275485343610776
80980 0.275485190900768
80990 0.275485099998737
81000 0.275484939374481
81010 0.275484829165587
81020 0.27548471100384
81030 0.275484568629432
81040 0.275484440366948
81050 0.275484263664427
81060 0.275484087005504
81070 0.275483954270504
81080 0.275483777693315
81090 0.275483609437225
81100 0.275483465139188
81110 0.275483309956459
81120 0.275483185369282
81130 0.275483016964928
81140 0.275482876203864
81150 0.275482769278001
81160 0.275482585054576
81170 0.275482416807165
81180 0.275482248601205
81190 0.275482104934735
81200 0.275481936808611
81210 0.275481776685281
81220 0.275481633129979
81230 0.275481465427883
81240 0.275481423153878
81250 0.275481255215126
81260 0.275481111490918
81270 0.275480943631843
81280 0.275480797038433
81290 0.275480629562968
81300 0.275480488466992
81310 0.27548043430026
81320 0.27548030668428
81330 0.275480157426928
81340 0.275480013979036
81350 0.275479862315317
81360 0.27547969479546
81370 0.275479519371042
81380 0.275479359879252
81390 0.275479208673691
81400 0.275479033373645
81410 0.275478890187166
81420 0.275478707028441
81430 0.275478548037447
81440 0.275478372904618
81450 0.275478229566512
81460 0.275478104916198
81470 0.275477954013151
81480 0.2754777790392
81490 0.275477630385075
81500 0.275477471359891
81510 0.275477312373726
81520 0.275477203681434
81530 0.275477061232854
81540 0.275476934374851
81550 0.27547676790698
81560 0.275476609104528
81570 0.275476503800101
81580 0.275476329218393
81590 0.275476170528098
81600 0.275476004255835
81610 0.27547586209386
81620 0.275475767937327
81630 0.275475625536767
81640 0.275475486543135
81650 0.275475344211918
81660 0.275475193695791
81670 0.275475101597854
81680 0.275474969448465
81690 0.275474811421022
81700 0.275474703925932
81710 0.275474565164161
81720 0.275474399030467
81730 0.275474261955665
81740 0.275474136354425
81750 0.27547397033415
81760 0.275473850029236
81770 0.275473732129471
81780 0.275473595220023
81790 0.275473437553806
81800 0.275473287830104
81810 0.275473106229305
81820 0.275472940778626
81830 0.275472794534735
81840 0.275472628860985
81850 0.275472519426337
81860 0.275472345928498
81870 0.275472196466145
81880 0.275472068109135
81890 0.275471936970463
81900 0.275471837983155
81910 0.275471656781064
81920 0.275471475623211
81930 0.27547131029243
81940 0.275471192187987
81950 0.275471026932141
81960 0.275470869906303
81970 0.275470749438519
81980 0.275470621113512
81990 0.275470472381312
82000 0.275470299429322
82010 0.275470134403237
82020 0.275470001249381
82030 0.275469862403785
82040 0.275469748733687
82050 0.275469594192943
82060 0.275469445411976
82070 0.275469323956273
82080 0.275469202229458
82090 0.275469037497852
82100 0.275468912783065
82110 0.275468740252708
82120 0.275468599557597
82130 0.275468450724015
82140 0.27546831225312
82150 0.275468203743555
82160 0.275468031404491
82170 0.27546789905001
82180 0.275467771684486
82190 0.275467655427038
82200 0.275467499269818
82210 0.275467387728495
82220 0.275467231341623
82230 0.275467091018216
82240 0.275466934705454
82250 0.275466847060172
82260 0.275466675095536
82270 0.275466503172704
82280 0.275466355165208
82290 0.275466241311586
82300 0.27546606950413
82310 0.275465944712296
82320 0.275465825654821
82330 0.275465653960454
82340 0.275465530020093
82350 0.275465374105679
82360 0.275465202528678
82370 0.27546506269007
82380 0.275464910530527
82390 0.275464758407919
82400 0.275464615771219
82410 0.275464494209761
82420 0.275464354541924
82430 0.275464222751532
82440 0.275464075307899
82450 0.275463948523857
82460 0.27546381712997
82470 0.275463685767948
82480 0.275463538460923
82490 0.275463391189613
82500 0.275463248891526
82510 0.275463077884009
82520 0.275462949074854
82530 0.275462794112281
82540 0.275462663284634
82550 0.27546251837039
82560 0.275462363217335
82570 0.27546220810186
82580 0.27546206898146
82590 0.275461890454085
82600 0.275461759532055
82610 0.275461604564763
82620 0.275461457460503
82630 0.275461318515128
82640 0.275461163956126
82650 0.275461009135891
82660 0.275460838709648
82670 0.275460715846482
82680 0.275460579513991
82690 0.275460432956709
82700 0.275460294252821
82710 0.275460139948461
82720 0.275459969750908
82730 0.275459839266766
82740 0.275459755245612
82750 0.275459682485126
82760 0.275459528049673
82770 0.275459365840198
82780 0.275459275293991
82790 0.275459128773134
82800 0.275459009634179
82810 0.275458863180789
82820 0.275458701149519
82830 0.275458580620521
82840 0.275458434569904
82850 0.27545827294695
82860 0.275458121301849
82870 0.275458003680743
82880 0.275457834069503
82890 0.27545773081616
82900 0.275457569077844
82910 0.275457431070686
82920 0.275457318920543
82930 0.275457199001179
82940 0.275457037404984
82950 0.275456876145303
82960 0.275456714626982
82970 0.275456545355085
82980 0.27545643671036
82990 0.27545629867527
83000 0.275456226550389
83010 0.27545612075839
83020 0.275455975320722
83030 0.275455847623459
83040 0.275455756194203
83050 0.275455644421278
83060 0.275455537579498
83070 0.275455376733312
83080 0.27545531211932
83090 0.275455158823189
83100 0.275454997783632
83110 0.275454881174986
83120 0.275454704650685
83130 0.275454609260657
83140 0.275454511902048
83150 0.275454343261486
83160 0.275454182436188
83170 0.275454073783468
83180 0.275453913029236
83190 0.275453760085552
83200 0.275453607178634
83210 0.275453438768398
83220 0.275453332930547
83230 0.275453180130064
83240 0.275453011831827
83250 0.275452867465885
83260 0.275452741027863
83270 0.275452627786859
83280 0.275452522929301
83290 0.275452448103947
83300 0.275452311357668
83310 0.275452159122802
83320 0.275451991108694
83330 0.275451898984505
83340 0.27545179942067
83350 0.275451675478399
83360 0.275451531167177
83370 0.275451402400818
83380 0.275451242648577
83390 0.275451108316849
83400 0.275450932837565
83410 0.27545076515176
83420 0.275450605552508
83430 0.275450477285538
83440 0.275450325211851
83450 0.275450149931545
83460 0.275450006271752
83470 0.275449896281969
83480 0.275449776217353
83490 0.275449608830754
83500 0.275449464713394
83510 0.275449312888428
83520 0.275449212376248
83530 0.27544908901077
83540 0.275448961094225
83550 0.275448825174467
83560 0.275448705057601
83570 0.275448553432536
83580 0.27544845372192
83590 0.275448341427312
83600 0.275448189900153
83610 0.275448090563997
83620 0.275447965005805
83630 0.275447860985954
83640 0.275447709588702
83650 0.275447550498484
83660 0.275447391446297
83670 0.275447287839716
83680 0.275447129151889
83690 0.275447009424257
83700 0.275446858237271
83710 0.275446760998307
83720 0.27544660987711
83730 0.275446451070232
83740 0.275446292301281
83750 0.275446125850309
83760 0.275445982890799
83770 0.275445863414338
83780 0.275445746078931
83790 0.275445587488858
83800 0.275445455662284
83810 0.275445328296843
83820 0.275445193542768
83830 0.275445050519414
83840 0.275444876683584
83850 0.275444738884518
83860 0.275444606081195
83870 0.275444432360536
83880 0.275444305223377
83890 0.275444170409477
83900 0.275444040482844
83910 0.275443906026775
83920 0.275443763604339
83930 0.275443613512461
83940 0.275443463456344
83950 0.2754433591982
83960 0.275443216908744
83970 0.275443051260111
83980 0.275442912319294
83990 0.275442795628616
84000 0.27544269435964
84010 0.275442544537962
84020 0.275442394751948
84030 0.27544225597193
84040 0.275442105962204
84050 0.275441994297229
84060 0.275441860324503
84070 0.275441728488894
84080 0.275441586596458
84090 0.275441460408732
84100 0.275441328374218
84110 0.275441178599618
84120 0.27544107271979
84130 0.275440907641049
84140 0.275440765654007
84150 0.275440628834727
84160 0.275440479525502
84170 0.275440337639928
84180 0.275440188400768
84190 0.27544004687665
84200 0.27543988205698
84210 0.275439779713406
84220 0.275439653934999
84230 0.275439504865599
84240 0.275439371181652
84250 0.275439256438223
84260 0.275439091829724
84270 0.275438950570082
84280 0.275438832650985
84290 0.275438683492306
84300 0.275438565925654
84310 0.275438409165335
84320 0.275438252734917
84330 0.275438145899805
84340 0.275438030492255
84350 0.275437866204728
84360 0.275437717284377
84370 0.275437560736121
84380 0.275437435459182
84390 0.275437313181616
84400 0.275437208111027
84410 0.275437074675999
84420 0.275436918296582
84430 0.275436769904305
84440 0.275436605941167
84450 0.275436457328751
84460 0.275436324646074
84470 0.275436191410413
84480 0.275436065859522
84490 0.275435944180908
84500 0.275435796026837
84510 0.275435699215101
84520 0.275435578893404
84530 0.275435493035718
84540 0.27543532941756
84550 0.275435165838106
84560 0.27543500229734
84570 0.27543493056901
84580 0.275434851320629
84590 0.275434756512649
84600 0.275434616316456
84610 0.275434476153402
84620 0.275434351304607
84630 0.275434195635017
84640 0.275434080870305
84650 0.275433969384848
84660 0.275433829089444
84670 0.275433673555071
84680 0.27543354918099
84690 0.275433386082147
84700 0.275433230655164
84710 0.275433090821146
84720 0.275432948196729
84730 0.275432834861365
84740 0.275432679864064
84750 0.27543251698326
84760 0.275432436921173
84770 0.275432289361549
84780 0.275432165297435
84790 0.275432002554157
84800 0.275431863013366
84810 0.275431723214455
84820 0.27543159136205
84830 0.275431428763166
84840 0.275431297267474
84850 0.275431127121721
84860 0.275431031259457
84870 0.275430950259351
84880 0.275430818591212
84890 0.275430656198282
84900 0.275430486228238
84910 0.275430347046798
84920 0.27543021551171
84930 0.275430081191171
84940 0.275429942106572
84950 0.275429835872244
84960 0.275429688948757
84970 0.275429534450758
84980 0.275429372380921
84990 0.27542922585424
85000 0.27542907146525
85010 0.275428901901554
85020 0.27542877829577
85030 0.275428631907884
85040 0.275428536251698
85050 0.27542848723443
85060 0.275428340642219
85070 0.27542820197476
85080 0.27542804785128
85090 0.275427921926488
85100 0.275427767872138
85110 0.275427646899823
85120 0.27542750810535
85130 0.275427354443832
85140 0.27542720052851
85150 0.275427046649339
85160 0.275426908280373
85170 0.275426825636322
85180 0.275426702796224
85190 0.275426572105791
85200 0.275426458700467
85210 0.27542633802376
85220 0.27542623225929
85230 0.275426086513635
85240 0.275425966786783
85250 0.275425805648729
85260 0.275425644548475
85270 0.275425539216806
85280 0.275425401219301
85290 0.275425278704637
85300 0.275425203852036
85310 0.275425058074279
85320 0.275424927775742
85330 0.275424774487515
85340 0.27542463667664
85350 0.275424523986567
85360 0.275424370799516
85370 0.275424273833917
85380 0.275424128573687
85390 0.275424015706855
85400 0.275423885652432
85410 0.275423788558227
85420 0.275423666418804
85430 0.275423521314691
85440 0.275423360821187
85450 0.275423257129098
85460 0.275423144745497
85470 0.275422999481546
85480 0.275422880740727
85490 0.275422799211152
85500 0.275422638914729
85510 0.275422519108095
85520 0.275422389411158
85530 0.27542229503283
85540 0.275422149987085
85550 0.275422012821267
85560 0.275421860574264
85570 0.275421723185883
85580 0.275421605987558
85590 0.275421478571236
85600 0.275421348828724
85610 0.275421188907679
85620 0.275421097850771
85630 0.275420945546833
85640 0.275420808377594
85650 0.275420686625925
85660 0.275420569323162
85670 0.275420455462848
85680 0.275420295776722
85690 0.275420136127866
85700 0.275420031967441
85710 0.275419872386618
85720 0.275419754343046
85730 0.275419602373473
85740 0.275419442898589
85750 0.275419313620423
85760 0.2754191617554
85770 0.275419017751682
85780 0.275418858419314
85790 0.275418706660456
85800 0.275418562760129
85810 0.275418418605705
85820 0.275418274772478
85830 0.275418123152344
85840 0.275418011864322
85850 0.275417883478432
85860 0.275417724426626
85870 0.275417572941209
85880 0.275417459708211
85890 0.275417300761296
85900 0.275417157192153
85910 0.275417041262789
85920 0.275416912519925
85930 0.275416776570172
85940 0.275416670744903
85950 0.275416519523074
85960 0.275416376145024
85970 0.275416243523121
85980 0.275416084884032
85990 0.275415951183624
86000 0.275415815456309
86010 0.275415679473587
86020 0.275415520973836
86030 0.275415410234064
86040 0.27541524428798
86050 0.27541508589406
86060 0.275414957874636
86070 0.275414822373111
86080 0.275414721632616
86090 0.275414619088671
86100 0.27541449089627
86110 0.275414340495198
86120 0.275414182334967
86130 0.275414054811059
86140 0.275413927030226
86150 0.2754137938286
86160 0.275413670835499
86170 0.275413520634317
86180 0.27541340520372
86190 0.275413254781842
86200 0.275413096894345
86210 0.275412974053417
86220 0.275412839017712
86230 0.275412681233359
86240 0.27541253847968
86250 0.275412418533788
86260 0.275412253357752
86270 0.275412110989414
86280 0.27541206944962
86290 0.275411911864162
86300 0.275411809609316
86310 0.275411697608183
86320 0.275411540120568
86330 0.275411382669437
86340 0.275411303045867
86350 0.275411186570066
86360 0.275411044473621
86370 0.275410902124309
86380 0.275410759807956
86390 0.275410652461546
86400 0.275410570209274
86410 0.275410458766824
86420 0.27541031685325
86430 0.275410174972514
86440 0.275410072856146
86450 0.27540995694288
86460 0.275409807675036
86470 0.275409711352298
86480 0.275409561861964
86490 0.275409420166944
86500 0.275409270744838
86510 0.275409121357275
86520 0.275409002465912
86530 0.275408845671965
86540 0.275408703856359
86550 0.275408569828889
86560 0.275408413139264
86570 0.275408294113265
86580 0.2754081896165
86590 0.275408057754308
86600 0.275407931344703
86610 0.275407814472808
86620 0.275407697912844
86630 0.275407571588551
86640 0.275407449995007
86650 0.275407293597363
86660 0.275407172063959
86670 0.275407073741395
86680 0.275406937343425
86690 0.275406788535205
86700 0.275406647503259
86710 0.275406517135127
86720 0.27540636842684
86730 0.275406275678959
86740 0.275406134486623
86750 0.275405970967937
86760 0.275405845316457
86770 0.275405719409485
86780 0.275405625941437
86790 0.275405532722075
86800 0.275405414343306
86810 0.275405313108711
86820 0.275405164710385
86830 0.275405051106198
86840 0.275404902772219
86850 0.275404766891197
86860 0.275404653656206
86870 0.275404513146002
86880 0.275404364942235
86890 0.275404283877415
86900 0.275404158338474
86910 0.275404075563623
86920 0.27540392004001
86930 0.275403806709686
86940 0.275403673562811
86950 0.275403510703266
86960 0.275403355316146
86970 0.275403272923618
86980 0.275403142217922
86990 0.275402979494344
87000 0.275402866363311
87010 0.275402711139536
87020 0.275402601097763
87030 0.275402461081719
87040 0.275402305958005
87050 0.275402192969325
87060 0.275402067901265
87070 0.275401950287509
87080 0.275401822529151
87090 0.275401697546708
87100 0.27540159542877
87110 0.275401475177313
87120 0.275401327730524
87130 0.275401172897116
87140 0.275401018099245
87150 0.275400863336898
87160 0.27540072372906
87170 0.275400598704221
87180 0.275400444043235
87190 0.27540036139403
87200 0.2754002293223
87210 0.275400097280857
87220 0.275399957856887
87230 0.275399835317776
87240 0.275399718472036
87250 0.275399564036018
87260 0.275399409635396
87270 0.275399350429791
87280 0.275399228030473
87290 0.27539908853513
87300 0.275398964166497
87310 0.275398824733329
87320 0.275398663119147
87330 0.27539853884195
87340 0.275398384700129
87350 0.275398265146635
87360 0.275398125873285
87370 0.275397979231736
87380 0.275397877301613
87390 0.275397772940107
87400 0.275397634069217
87410 0.275397487551036
87420 0.275397333670528
87430 0.275397204316871
87440 0.275397050503952
87450 0.275396916453112
87460 0.275396812284993
87470 0.275396665961264
87480 0.275396519670988
87490 0.275396388476126
87500 0.275396298584198
87510 0.275396167726631
87520 0.275396073125128
87530 0.275395966504903
87540 0.275395805623377
87550 0.275395659830252
87560 0.275395499020497
87570 0.275395395145087
87580 0.275395234402276
87590 0.275395096122437
87600 0.27539495021176
87610 0.275394846446417
87620 0.275394730395096
87630 0.275394577197982
87640 0.275394470600637
87650 0.275394324844559
87660 0.275394203549125
87670 0.275394120839529
87680 0.275393967799295
87690 0.275393886359873
87700 0.275393766290691
87710 0.275393620714618
87720 0.275393497283397
87730 0.27539334440146
87740 0.275393265659303
87750 0.275393166994355
87760 0.275393036303897
87770 0.275392913571999
87780 0.275392815262061
87790 0.275392684656327
87800 0.275392546716506
87810 0.275392411104767
87820 0.275392273508561
87830 0.275392135943687
87840 0.275392013131104
87850 0.27539186826754
87860 0.275391757789417
87870 0.275391650058635
87880 0.275391497647841
87890 0.275391389971171
87900 0.275391289674461
87910 0.275391182045945
87920 0.275391091386775
87930 0.275390970831516
87940 0.275390825954061
87950 0.27539068110955
87960 0.275390594955463
87970 0.275390457519748
87980 0.275390312766504
87990 0.275390175674608
88000 0.275390038333391
88010 0.275389893957563
88020 0.275389766316177
88030 0.275389666352021
88040 0.275389514443526
88050 0.275389377255395
88060 0.275389240378708
88070 0.27538912022526
88080 0.275388975788182
88090 0.275388868642258
88100 0.27538873922421
88110 0.275388602497608
88120 0.275388498554601
88130 0.275388366508436
88140 0.275388244541522
88150 0.275388122882281
88160 0.275387978689397
88170 0.275387819863348
88180 0.275387668405427
88190 0.275387546866694
88200 0.275387440016404
88210 0.275387321652009
88220 0.275387184976794
88230 0.27538703367666
88240 0.275386911999011
88250 0.275386802291042
88260 0.275386658411152
88270 0.275386575300049
88280 0.275386468377052
88290 0.275386339509367
88300 0.275386217993011
88310 0.275386111705783
88320 0.275385992246678
88330 0.275385908097237
88340 0.275385786964136
88350 0.275385672897085
88360 0.275385559135187
88370 0.2753854398062
88380 0.275385288960312
88390 0.275385189909832
88400 0.275385039126341
88410 0.275384949943621
88420 0.275384836340682
88430 0.275384685648326
88440 0.275384611156925
88450 0.275384494647424
88460 0.275384373280386
88470 0.275384294151378
88480 0.275384185024452
88490 0.275384071318893
88500 0.27538393572225
88510 0.275383869567195
88520 0.275383820213334
88530 0.275383693993308
88540 0.275383585008116
88550 0.275383434661283
88560 0.275383306529039
88570 0.275383163547417
88580 0.275383069547953
88590 0.275383014337013
88600 0.275382896714557
88610 0.275382761140251
88620 0.275382640187944
88630 0.275382497378296
88640 0.275382347306816
88650 0.275382231315531
88660 0.275382103463531
88670 0.275381961057194
88680 0.275381840555268
88690 0.275381730474459
88700 0.275381607328978
88710 0.275381465042779
88720 0.275381353933474
88730 0.275381233567874
88740 0.27538110324806
88750 0.275380968089694
88760 0.275380855092439
88770 0.275380712709105
88780 0.275380599766072
88790 0.275380464725298
88800 0.275380349141943
88810 0.275380221439892
88820 0.275380101323759
88830 0.275379983227105
88840 0.275379860472354
88850 0.275379747714218
88860 0.275379591047719
88870 0.275379480614547
88880 0.275379331287712
88890 0.275379203815097
88900 0.275379091194243
88910 0.275378956783008
88920 0.275378829673092
88930 0.275378688051223
88940 0.275378631459315
88950 0.275378504428842
88960 0.275378435702506
88970 0.275378279377168
88980 0.275378144885518
88990 0.27537801796682
89000 0.275377883534765
89010 0.275377771756006
89020 0.275377644921995
89030 0.275377525655811
89040 0.275377417975365
89050 0.275377332882309
89060 0.275377240044143
89070 0.275377098546232
89080 0.275376983704057
89090 0.275376885665757
89100 0.275376736998862
89110 0.275376625197221
89120 0.275376510459703
89130 0.275376369138899
89140 0.275376259401659
89150 0.27537611814072
89160 0.275375991691326
89170 0.275375889007237
89180 0.275375755085239
89190 0.275375613944195
89200 0.275375472834796
89210 0.275375339004484
89220 0.275375183464256
89230 0.275375064741245
89240 0.275374946044841
89250 0.275374824418382
89260 0.275374683492286
89270 0.275374542597764
89280 0.27537441621834
89290 0.275374316705001
89300 0.275374229391044
89310 0.275374127341605
89320 0.275373993826741
89330 0.275373853380357
89340 0.275373734676129
89350 0.275373639963836
89360 0.275373492092707
89370 0.27537338821388
89380 0.275373284634445
89390 0.275373158551263
89400 0.275373114437017
89410 0.275373003139607
89420 0.275372896422511
89430 0.27537280939429
89440 0.275372661748286
89450 0.275372547877141
89460 0.275372429478068
89470 0.275372318331851
89480 0.275372219264265
89490 0.275372101217411
89500 0.275371990145126
89510 0.275371849929271
89520 0.275371724465164
89530 0.275371591531852
89540 0.275371466124627
89550 0.275371370176393
89560 0.27537123010804
89570 0.275371128689671
89580 0.275371047373671
89590 0.275370922097172
89600 0.275370801394908
89610 0.275370690879458
89620 0.275370558470378
89630 0.275370433304333
89640 0.275370310140648
89650 0.275370199453987
89660 0.275370066883503
89670 0.275369949038385
89680 0.275369824285304
89690 0.275369706493513
89700 0.275369576285375
89710 0.275369463088185
89720 0.275369357122481
89730 0.275369225024359
89740 0.27536908547599
89750 0.275368938754872
89760 0.275368821153594
89770 0.275368688899089
89780 0.2753685641504
89790 0.275368431953975
89800 0.275368299786992
89810 0.275368215928929
89820 0.275368098486683
89830 0.275368031309578
89840 0.275367884852778
89850 0.275367738428577
89860 0.275367599231992
89870 0.275367483893086
89880 0.275367359417257
89890 0.275367242161749
89900 0.275367126901049
89910 0.275366995040913
89920 0.275366899710214
89930 0.275366760715239
89940 0.2753666220256
89950 0.2753664830924
89960 0.27536635911288
89970 0.275366288107243
89980 0.275366163902643
89990 0.27536604691028
90000 0.275365980088015
90010 0.275365841318744
90020 0.275365724401203
90030 0.275365641308265
90040 0.275365524438907
90050 0.275365371422183
90060 0.27536521843944
90070 0.275365101655957
90080 0.275364984898402
90090 0.275364868166768
90100 0.275364753425397
90110 0.275364614946252
90120 0.275364476497839
90130 0.27536436677404
90140 0.275364247522086
90150 0.275364123778054
90160 0.275364007232558
90170 0.275363854587728
90180 0.275363709146247
90190 0.275363556568316
90200 0.27536345670901
90210 0.275363325694225
90220 0.275363206663405
90230 0.275363083144441
90240 0.275362952488123
90250 0.275362862965356
90260 0.275362724925786
90270 0.275362606027448
90280 0.27536250440148
90290 0.275362404758242
90300 0.275362274263863
90310 0.275362136639207
90320 0.275361984454985
90330 0.275361861208065
90340 0.275361730558418
90350 0.27536161479607
90360 0.275361477047395
90370 0.275361346483629
90380 0.275361223102385
90390 0.275361107174342
90400 0.275360983846867
90410 0.275360839092901
90420 0.275360730396256
90430 0.275360592852008
90440 0.275360484206627
90450 0.275360346720009
90460 0.275360209263788
90470 0.275360108116168
90480 0.275359977862425
90490 0.275359862200102
90500 0.275359724858172
90510 0.27535958781929
90520 0.275359450538016
90530 0.275359327843266
90540 0.275359183480041
90550 0.275359089675266
90560 0.275358945370222
90570 0.275358808235668
90580 0.275358678269229
90590 0.275358555740989
90600 0.275358425831109
90610 0.275358314988842
90620 0.275358192541254
90630 0.275358076982246
90640 0.275357968854156
90650 0.275357832220625
90660 0.275357720048401
90670 0.275357621350426
90680 0.275357527852396
90690 0.275357398184775
90700 0.275357275946267
90710 0.275357191595986
90720 0.275357062280377
90730 0.27535694011931
90740 0.275356810587909
90750 0.275356692970158
90760 0.275356614176137
90770 0.275356484995373
90780 0.275356391040215
90790 0.275356269033811
90800 0.275356125420826
90810 0.275356027050609
90820 0.275355929512708
90830 0.275355843473534
90840 0.275355714477155
90850 0.275355606587363
90860 0.275355486709211
90870 0.275355364909736
90880 0.27535521440838
90890 0.275355063940141
90900 0.275354935114663
90910 0.275354843998251
90920 0.275354714953832
90930 0.275354586209236
90940 0.275354443002383
90950 0.275354379109325
90960 0.275354235956728
90970 0.275354128643101
90980 0.27535399976241
90990 0.275353904352085
91000 0.275353768419474
91010 0.275353618308511
91020 0.275353499939572
91030 0.275353371198736
91040 0.27535323538441
91050 0.275353092498927
91060 0.275352956745037
91070 0.275352835490845
91080 0.27535269269633
91090 0.275352607529039
91100 0.275352471887989
91110 0.275352366875453
91120 0.275352245752531
91130 0.27535211729059
91140 0.275351981762859
91150 0.275351832078464
91160 0.27535172719371
91170 0.275351606207377
91180 0.275351492067753
91190 0.275351388332821
91200 0.275351288691377
91210 0.275351146269967
91220 0.275351054035239
91230 0.275350911670772
91240 0.275350776423715
91250 0.275350648291729
91260 0.27535054586146
91270 0.275350410698937
91280 0.275350290273025
91290 0.275350210017589
91300 0.275350082017809
91310 0.275349991928866
91320 0.275349842741013
91330 0.27534969358583
91340 0.275349565698643
91350 0.275349464072031
91360 0.275349348043711
91370 0.275349236595756
91380 0.275349087588516
91390 0.275348952763032
91400 0.275348825040848
91410 0.275348768206335
91420 0.275348626387777
91430 0.275348477528763
91440 0.275348342843717
91450 0.27534826294164
91460 0.275348128309508
91470 0.275347993706814
91480 0.275347880876003
91490 0.275347767800077
91500 0.275347656683165
91510 0.275347543656452
91520 0.275347409191176
91530 0.275347286539103
91540 0.275347152400924
91550 0.275347010960237
91560 0.275346891004332
91570 0.275346763744417
91580 0.275346666953997
91590 0.275346550080662
91600 0.275346430227452
91610 0.2753463030734
91620 0.275346183003917
91630 0.275346070286051
91640 0.275345936157628
91650 0.275345816436789
91660 0.275345703795807
91670 0.275345609728941
91680 0.275345475709272
91690 0.275345327615983
91700 0.275345200976126
91710 0.275345129183025
91720 0.275345028180966
91730 0.275344887249393
91740 0.275344753396126
91750 0.275344641250511
91760 0.27534451476826
91770 0.275344373954059
91780 0.275344233170544
91790 0.275344113548935
91800 0.275344019788506
91810 0.275343893442825
91820 0.275343814836688
91830 0.275343674190711
91840 0.275343585223094
91850 0.275343466018891
91860 0.275343353610326
91870 0.275343277488936
91880 0.275343158357147
91890 0.275343053323444
91900 0.275342919902771
91910 0.275342808151867
91920 0.275342667753113
91930 0.275342563086965
91940 0.275342455573438
91950 0.275342315258835
91960 0.275342182005471
91970 0.275342084199249
91980 0.275341950999979
91990 0.275341848135696
92000 0.275341714991041
92010 0.275341589170484
92020 0.275341477429551
92030 0.275341351393954
92040 0.275341239971302
92050 0.275341135328571
92060 0.275341009639314
92070 0.275340909468637
92080 0.275340805163941
92090 0.275340696582479
92100 0.275340623660758
92110 0.27534053564906
92120 0.27534040983883
92130 0.275340300280386
92140 0.275340174523009
92150 0.275340063361072
92160 0.275339965986373
92170 0.275339854603394
92180 0.275339743244581
92190 0.275339643609387
92200 0.275339510992647
92210 0.275339385684004
92220 0.275339274424339
92230 0.275339148900904
92240 0.275339047684953
92250 0.275338960508189
92260 0.275338828051733
92270 0.275338702631089
92280 0.275338570231285
92290 0.275338494830822
92300 0.275338355477395
92310 0.275338251709255
92320 0.275338105409044
92330 0.27533798014817
92340 0.275337862183512
92350 0.275337805732617
92360 0.275337673544601
92370 0.275337586897061
92380 0.275337468758868
92390 0.275337322654245
92400 0.275337190575733
92410 0.275337058525807
92420 0.275336950737436
92430 0.275336811747057
92440 0.275336701030619
92450 0.275336595011233
92460 0.275336491601837
92470 0.275336399611922
92480 0.275336295979127
92490 0.275336164407002
92500 0.275336061088874
92510 0.275335962196347
92520 0.275335870313366
92530 0.275335747744298
92540 0.275335609049128
92550 0.275335477369832
92560 0.275335345718989
92570 0.275335237228341
92580 0.275335098648237
92590 0.275334988029607
92600 0.275334889349075
92610 0.275334804652607
92620 0.275334746155621
92630 0.275334626327091
92640 0.275334509106462
92650 0.2753343988895
92660 0.275334281452344
92670 0.275334171017391
92680 0.275334065267771
92690 0.275333955146256
92700 0.275333824124701
92710 0.275333721293027
92720 0.275333628425718
92730 0.275333504187956
92740 0.275333373005395
92750 0.275333281629416
92760 0.275333143529044
92770 0.275333033867903
92780 0.275332947309797
92790 0.275332837161441
92800 0.275332737502377
92810 0.275332606501364
92820 0.275332503922733
92830 0.275332387170654
92840 0.275332263213788
92850 0.275332160705272
92860 0.275332036799491
92870 0.27533193433743
92880 0.275331867357202
92890 0.275331764935443
92900 0.27533167836005
92910 0.275331589898349
92920 0.275331505839525
92930 0.275331412362623
92940 0.275331288644013
92950 0.275331179129245
92960 0.275331081240593
92970 0.275330957597521
92980 0.275330820073852
92990 0.275330715037116
93000 0.275330605642904
93010 0.275330507603162
93020 0.275330393206855
93030 0.275330263032937
93040 0.275330160948733
93050 0.275330044459229
93060 0.275329938165847
93070 0.27532981477844
93080 0.275329731054814
93090 0.275329607716165
93100 0.275329491613758
93110 0.275329361383429
93120 0.275329241345604
93130 0.275329139469757
93140 0.275329009319182
93150 0.275328911598157
93160 0.275328781499983
93170 0.275328672512898
93180 0.275328570487876
93190 0.27532843353026
93200 0.275328326514607
93210 0.275328196548989
93220 0.275328066611255
93230 0.275327983209842
93240 0.275327871824778
93250 0.275327784093819
93260 0.275327661188761
93270 0.275327573499197
93280 0.275327490195352
93290 0.275327381486873
93300 0.275327293855483
93310 0.275327194017127
93320 0.275327064326059
93330 0.2753269698293
93340 0.275326847381248
93350 0.275326750365582
93360 0.275326634892561
93370 0.27532651441528
93380 0.275326377956509
93390 0.27532624845003
93400 0.275326105126627
93410 0.275326010813484
93420 0.275325899854163
93430 0.275325802758803
93440 0.275325666463816
93450 0.275325544035245
93460 0.275325421632874
93470 0.275325299256693
93480 0.275325206729671
93490 0.275325077486992
93500 0.275324962101806
93510 0.275324839827114
93520 0.275324696838236
93530 0.275324560792639
93540 0.275324438600064
93550 0.275324369694201
93560 0.275324254458662
93570 0.275324111608748
93580 0.275324056841696
93590 0.275323920951699
93600 0.275323831415338
93610 0.275323695578455
93620 0.27532355977059
93630 0.27532344932191
93640 0.275323370959713
93650 0.27532329533758
93660 0.27532316653356
93670 0.275323044659415
93680 0.275322966637344
93690 0.275322866040143
93700 0.275322748847846
93710 0.275322641132538
93720 0.275322528430004
93730 0.275322406701952
93740 0.275322278102652
93750 0.27532215642727
93760 0.275322041936839
93770 0.2753219136808
93780 0.275321806134948
93790 0.275321663881149
93800 0.275321586011836
93810 0.275321457595977
93820 0.27532134325325
93830 0.275321201109426
93840 0.275321098049128
93850 0.275320962850858
93860 0.275320866989273
93870 0.275320731844423
93880 0.275320610502233
93890 0.275320525933552
93900 0.275320397753668
93910 0.275320348531956
93920 0.275320227282256
93930 0.275320150030556
93940 0.275320065650023
93950 0.275319958495472
93960 0.275319830457829
93970 0.275319716470774
93980 0.275319613721973
93990 0.275319499782231
94000 0.275319371847871
94010 0.275319285992837
94020 0.275319187760121
94030 0.275319046147863
94040 0.275318939204272
94050 0.275318818534451
94060 0.275318711900205
94070 0.275318577271772
94080 0.275318477295782
94090 0.275318388804255
94100 0.275318254253077
94110 0.275318186414366
94120 0.275318058782656
94130 0.275317924309421
94140 0.275317815057705
94150 0.275317708107661
94160 0.275317580580966
94170 0.275317466812808
94180 0.275317359933807
94190 0.275317250800005
94200 0.275317137365105
94210 0.275317024216276
94220 0.275316903705457
94230 0.275316769497506
94240 0.275316655899917
94250 0.275316528606636
94260 0.275316394481193
94270 0.27531629240086
94280 0.275316165186638
94290 0.27531606595089
94300 0.275315938787662
94310 0.275315818768648
94320 0.275315709948658
94330 0.275315589717692
94340 0.275315483480554
94350 0.275315363560678
94360 0.275315266097596
94370 0.27531517389242
94380 0.275315060893914
94390 0.275314975579738
94400 0.275314855777182
94410 0.275314728890296
94420 0.275314622834338
94430 0.275314502845817
94440 0.275314362344412
94450 0.275314228718132
94460 0.275314095120145
94470 0.275314009980444
94480 0.275313869590689
94490 0.275313770807927
94500 0.275313682937177
94510 0.275313563410828
94520 0.27531342312773
94530 0.275313289713891
94540 0.27531323608312
94550 0.27531314400713
94560 0.275313024600975
94570 0.275312911795767
94580 0.275312806111341
94590 0.275312672847357
94600 0.275312546446067
94610 0.275312435870686
94620 0.275312323709015
94630 0.275312222447194
94640 0.275312135130832
94650 0.275312022514941
94660 0.275311882602096
94670 0.27531182292788
94680 0.275311728601169
94690 0.275311618205578
94700 0.275311485221825
94710 0.275311377307487
94720 0.275311271941266
94730 0.275311166597291
94740 0.275311058750755
94750 0.275310967359411
94760 0.275310875726886
94770 0.275310736097444
94780 0.275310637426701
94790 0.275310550415722
94800 0.275310466206661
94810 0.275310340578414
94820 0.275310232909981
94830 0.275310120968716
94840 0.275310022945754
94850 0.275309931759966
94860 0.275309826961829
94870 0.275309721925619
94880 0.275309637874878
94890 0.275309525806988
94900 0.275309400136889
94910 0.275309281565525
94920 0.275309155947636
94930 0.275309030356212
94940 0.275308904791244
94950 0.275308799680703
94960 0.275308680975082
94970 0.275308594335022
94980 0.275308489810099
94990 0.275308375722732
95000 0.275308268465126
95010 0.275308150137669
95020 0.275308024771051
95030 0.275307892627223
95040 0.275307792268467
95050 0.275307711207697
95060 0.275307599802546
95070 0.275307509082644
95080 0.275307404522201
95090 0.275307265727679
95100 0.275307147617642
95110 0.275307036330312
95120 0.275306920129909
95130 0.275306822223317
95140 0.27530668356294
95150 0.275306565576151
95160 0.275306433766185
95170 0.27530630198392
95180 0.275306163436473
95190 0.275306052086769
95200 0.275305941019722
95210 0.275305837025976
95220 0.275305705375577
95230 0.27530560544673
95240 0.275305501520974
95250 0.2753054111928
95260 0.275305279642383
95270 0.275305168738021
95280 0.275305078214166
95290 0.275304939955077
95300 0.275304836164583
95310 0.275304718310722
95320 0.275304607523423
95330 0.275304469371721
95340 0.2753043518523
95350 0.27530422053715
95360 0.275304089249541
95370 0.275303957989464
95380 0.275303833535538
95390 0.275303788410628
95400 0.275303657223361
95410 0.27530353284009
95420 0.275303429068917
95430 0.275303318285775
95440 0.275303193977114
95450 0.275303094541696
95460 0.275302986970839
95470 0.275302899433089
95480 0.275302775220373
95490 0.27530265806297
95500 0.275302540671652
95510 0.275302430332741
95520 0.275302306221149
95530 0.275302207220299
95540 0.27530208315804
95550 0.275302020615012
95560 0.275301889832387
95570 0.27530175907713
95580 0.275301649159035
95590 0.275301539005729
95600 0.275301421854258
95610 0.275301297964972
95620 0.275301187624827
95630 0.27530107080495
95640 0.275300958268663
95650 0.275300855274224
95660 0.27530073150892
95670 0.275300628301723
95680 0.275300504586011
95690 0.275300387652824
95700 0.275300257232151
95710 0.275300120083474
95720 0.275300025855491
95730 0.275299929798366
95740 0.275299806490947
95750 0.275299689961717
95760 0.275299552943888
95770 0.275299436207746
95780 0.27529930599534
95790 0.275299182559736
95800 0.275299079654272
95810 0.275298997272521
95820 0.275298880655283
95830 0.275298768570659
95840 0.27529867950106
95850 0.27529857670176
95860 0.275298483797908
95870 0.275298360551066
95880 0.275298289553664
95890 0.275298186837911
95900 0.275298056918716
95910 0.275297927026613
95920 0.275297839706879
95930 0.275297716604262
95940 0.275297609107478
95950 0.275297509396012
95960 0.275297386366303
95970 0.275297263362232
95980 0.275297163717954
95990 0.275297084301092
96000 0.275296981571474
96010 0.275296879377412
96020 0.27529676348069
96030 0.275296640618335
96040 0.275296518038563
96050 0.275296422666662
96060 0.275296313596387
96070 0.275296197818875
96080 0.275296102510081
96090 0.275295973064686
96100 0.275295877542277
96110 0.275295754874367
96120 0.27529562550554
96130 0.275295537288352
96140 0.275295428144197
96150 0.275295326260495
96160 0.275295223884629
96170 0.275295115063759
96180 0.275294999286648
96190 0.275294863368968
96200 0.275294768061205
96210 0.275294691171089
96220 0.275294575486161
96230 0.275294460081767
96240 0.275294362370073
96250 0.275294278369834
96260 0.27529418343866
96270 0.275294061150594
96280 0.275293966005343
96290 0.275293875110264
96300 0.275293766576353
96310 0.27529365806498
96320 0.275293529182463
96330 0.275293418235137
96340 0.275293327700287
96350 0.275293232700283
96360 0.27529311759093
96370 0.275293057064184
96380 0.275292921615959
96390 0.275292792903439
96400 0.275292670924528
96410 0.275292579163231
96420 0.275292450526275
96430 0.275292386698051
96440 0.27529229884433
96450 0.27529219760197
96460 0.275292098978694
96470 0.275292049426529
96480 0.275291934327163
96490 0.275291826208102
96500 0.275291697755812
96510 0.275291600859442
96520 0.275291528646502
96530 0.275291400264958
96540 0.275291271910011
96550 0.275291188490859
96560 0.27529106688022
96570 0.275290945294767
96580 0.275290830428896
96590 0.275290715842344
96600 0.275290594330989
96610 0.275290506817382
96620 0.275290416590763
96630 0.275290308529983
96640 0.275290223666369
96650 0.275290115647911
96660 0.275289994274073
96670 0.275289913565028
96680 0.2752897922372
96690 0.275289677876529
96700 0.275289563284265
96710 0.275289435344887
96720 0.27528932748611
96730 0.275289253835247
96740 0.275289155801712
96750 0.27528906188078
96760 0.275288934059332
96770 0.275288812945563
96780 0.27528871908917
96790 0.275288611382397
96800 0.275288490339496
96810 0.275288376000102
96820 0.275288271460424
96830 0.27528815049013
96840 0.275288060966678
96850 0.27528794671884
96860 0.275287819144486
96870 0.275287718548723
96880 0.275287617973727
96890 0.275287503818775
96900 0.275287409958994
96910 0.275287295849066
96920 0.275287213413273
96930 0.2752870860067
96940 0.275286988399043
96950 0.275286892173586
96960 0.275286771507733
96970 0.275286671378277
96980 0.27528656434817
96990 0.275286450419546
97000 0.275286375013121
97010 0.275286292494299
97020 0.275286192465817
97030 0.275286071959127
97040 0.275285958139945
97050 0.275285876161108
97060 0.275285812613863
97070 0.275285698856573
97080 0.275285601532562
97090 0.275285487820446
97100 0.275285360814642
97110 0.275285247150734
97120 0.275285160647246
97130 0.275285055760141
97140 0.275284935761013
97150 0.275284849316289
97160 0.275284753518968
97170 0.275284639987741
97180 0.275284533386935
97190 0.275284413503288
97200 0.275284313599421
97210 0.275284200160163
97220 0.275284106949129
97230 0.275283993554459
97240 0.275283893734874
97250 0.275283800584102
97260 0.275283687509681
97270 0.275283582924985
97280 0.275283469642463
97290 0.275283349991374
97300 0.275283243654616
97310 0.275283123797698
97320 0.275282990678405
97330 0.275282877514928
97340 0.275282751090425
97350 0.27528261805044
97360 0.275282505213618
97370 0.275282405680155
97380 0.275282279356035
97390 0.275282184048831
97400 0.27528206441145
97410 0.275281953506323
97420 0.275281827280484
97430 0.275281738948142
97440 0.275281639564821
97450 0.275281533567256
97460 0.27528142070423
97470 0.275281314750869
97480 0.275281201933446
97490 0.275281106834517
97500 0.275281029539313
97510 0.275280934730693
97520 0.275280802108878
97530 0.275280689401854
97540 0.275280556832384
97550 0.275280455230238
97560 0.275280362474905
97570 0.275280243485631
97580 0.275280148572634
97590 0.275280056130153
97600 0.275279961255801
97610 0.275279899772578
97620 0.275279795950852
97630 0.275279701132302
97640 0.275279660065373
97650 0.275279534371698
97660 0.275279415324139
97670 0.27527928968126
97680 0.275279164064107
97690 0.275279038472671
97700 0.275278937181923
97710 0.275278811639413
97720 0.275278692991486
97730 0.275278567499654
97740 0.2752784420335
97750 0.275278323207296
97760 0.275278217632604
97770 0.275278092240732
97780 0.275278000440603
97790 0.275277904610432
97800 0.275277785899927
97810 0.275277718406952
97820 0.275277653742069
97830 0.2752775862764
97840 0.275277491887206
97850 0.275277393354339
97860 0.275277299256368
97870 0.27527718069262
97880 0.275277062153099
97890 0.275276957099574
97900 0.275276852067511
97910 0.275276733597873
97920 0.275276659433322
97930 0.275276567668072
97940 0.275276462466654
97950 0.275276395664024
97960 0.275276283901544
97970 0.275276212514237
97980 0.275276087595759
97990 0.275275956104697
98000 0.275275851030091
98010 0.275275745976927
98020 0.275275647793064
98030 0.275275536438459
98040 0.275275438044242
98050 0.275275339921824
98060 0.275275228380978
98070 0.27527509708479
98080 0.275275057039515
98090 0.275274938970269
98100 0.275274814334413
98110 0.275274689723965
98120 0.275274591747814
98130 0.275274531389094
98140 0.275274433449042
98150 0.275274315515506
98160 0.27527420419265
98170 0.275274126576644
98180 0.275274002125089
98190 0.275273897452801
98200 0.275273786217862
98210 0.275273682091513
98220 0.27527357090115
98230 0.275273472897342
98240 0.275273386143699
98250 0.2752733064457
98260 0.27527319533883
98270 0.275273121798473
98280 0.275273004154391
98290 0.275272879956307
98300 0.275272778566945
98310 0.275272654417073
98320 0.275272577077103
98330 0.275272452972974
98340 0.275272328894084
98350 0.275272218239243
98360 0.275272087636188
98370 0.275271963632278
98380 0.275271866192152
98390 0.275271755378463
98400 0.275271644838132
98410 0.275271520929618
98420 0.275271429892543
98430 0.275271306031043
98440 0.275271219423041
98450 0.275271108742582
98460 0.275271015605626
98470 0.275270898402429
98480 0.275270798740497
98490 0.275270688147701
98500 0.275270584391856
98510 0.275270467280021
98520 0.275270366361954
98530 0.275270249546522
98540 0.27527017893404
98550 0.275270055350295
98560 0.275269976035408
98570 0.275269865615832
98580 0.275269755218658
98590 0.275269638285954
98600 0.275269568144505
98610 0.275269473966318
98620 0.275269363653632
98630 0.275269288684855
98640 0.275269171858719
98650 0.275269061860402
98660 0.27526895163421
98670 0.275268868141086
98680 0.275268751404922
98690 0.275268648295167
98700 0.275268559850661
98710 0.275268449731159
98720 0.275268326535388
98730 0.275268196815948
98740 0.27526808701664
98750 0.275267957347727
98760 0.275267864812781
98770 0.275267774718355
98780 0.275267684642171
98790 0.275267581494926
98800 0.275267471574757
98810 0.275267385928913
98820 0.275267329141374
98830 0.275267219529848
98840 0.27526712981423
98850 0.2752670505286
98860 0.275266934188837
98870 0.275266824661602
98880 0.275266763127105
98890 0.275266666715379
98900 0.275266550711043
98910 0.275266434730163
98920 0.275266349284373
98930 0.27526627280911
98940 0.275266169960937
98950 0.275266060350046
98960 0.275265944227901
98970 0.275265834661968
98980 0.275265718835453
98990 0.275265626741639
99000 0.275265510710211
99010 0.27526539495151
99020 0.275265301584716
99030 0.27526518587051
99040 0.275265063402329
99050 0.27526497384541
99060 0.275264851423359
99070 0.275264766017617
99080 0.275264683292434
99090 0.275264580760358
99100 0.275264484524087
99110 0.275264375260202
99120 0.27526430324031
99130 0.275264194265744
99140 0.275264065499569
99150 0.275263969612733
99160 0.275263866976096
99170 0.275263764360159
99180 0.275263681819377
99190 0.275263592776981
99200 0.275263477184519
99210 0.275263410755175
99220 0.275263301720644
99230 0.275263186441196
99240 0.275263097244868
99250 0.275263001552198
99260 0.275262886089171
99270 0.275262777162409
99280 0.27526266825759
99290 0.275262587701183
99300 0.275262472326343
99310 0.275262369995497
99320 0.275262254665808
99330 0.275262152874451
99340 0.275262037589837
99350 0.275261929084626
99360 0.275261820352844
99370 0.275261738165514
99380 0.275261629723186
99390 0.275261527807818
99400 0.275261419408472
99410 0.275261330790712
99420 0.27526121568155
99430 0.275261107098065
99440 0.275261025040315
99450 0.275260909996621
99460 0.275260808225344
99470 0.27526068672667
99480 0.275260558753168
99490 0.275260470045085
99500 0.275260348617031
99510 0.275260266693224
99520 0.275260165047944
99530 0.275260037191144
99540 0.275259944850343
99550 0.275259836525402
99560 0.275259708740125
99570 0.275259624279736
99580 0.275259516019621
99590 0.27525941452116
99600 0.275259332517352
99610 0.275259231057692
99620 0.275259116638159
99630 0.275259041673887
99640 0.275258973213479
99650 0.275258852118412
99660 0.275258744270342
99670 0.275258642930777
99680 0.275258528391504
99690 0.275258451131922
99700 0.275258356089602
99710 0.27525824809782
99720 0.275258153094921
99730 0.275258032179225
99740 0.275257904805463
99750 0.275257797149666
99760 0.27525771977018
99770 0.275257618387483
99780 0.275257532005686
99790 0.275257424183059
99800 0.275257344316446
99810 0.275257243259286
99820 0.275257163674067
99830 0.275257042978601
99840 0.275256948457808
99850 0.275256847480776
99860 0.275256733327754
99870 0.275256625671468
99880 0.275256530983192
99890 0.27525641042356
99900 0.275256329213783
99910 0.275256215169762
99920 0.275256107619203
99930 0.275256000090169
99940 0.275255892582654
99950 0.275255772159265
99960 0.275255658228015
99970 0.275255544566454
99980 0.275255452098122
99990 0.275255379293447
100000 0.275255278624794
100010 0.275255164799852
100020 0.275255098509903
100030 0.275254997652764
100040 0.275254877427168
100050 0.275254776858985
100060 0.275254698693612
100070 0.275254591455804
100080 0.27525448448605
100090 0.275254357912137
100100 0.27525426151548
100110 0.275254134989126
100120 0.275254021649991
100130 0.275253895172864
100140 0.275253794793152
100150 0.275253694433486
100160 0.275253574482041
100170 0.275253491386329
100180 0.2752533714791
100190 0.275253264502201
100200 0.27525317246444
100210 0.275253072226964
100220 0.275252952409415
100230 0.275252879940248
100240 0.275252773065745
100250 0.275252659763228
100260 0.275252546483312
100270 0.27525243967404
100280 0.275252319991257
100290 0.275252241269901
100300 0.275252141215208
100310 0.275252034488929
100320 0.275251937218955
100330 0.27525182409009
100340 0.275251717427324
100350 0.275251617474684
100360 0.275251504411495
100370 0.27525138492921
100380 0.275251259029747
100390 0.275251159162594
100400 0.275251046190098
100410 0.275250933240103
100420 0.275250841636126
100430 0.275250748288085
100440 0.275250635401486
100450 0.275250529219573
100460 0.27525045953857
100470 0.275250353395297
100480 0.275250253462083
100490 0.27525018919479
100500 0.275250076431216
100510 0.275250000397273
100520 0.275249907462042
100530 0.275249820976672
100540 0.275249731883864
100550 0.275249619221843
100560 0.275249500152775
100570 0.275249411363864
100580 0.275249305195489
100590 0.275249205721133
100600 0.275249112938798
100610 0.275249006831742
100620 0.275248907416696
100630 0.275248788501187
100640 0.275248669609311
100650 0.275248563833696
100660 0.275248458079096
100670 0.2752483782804
100680 0.275248259476504
100690 0.275248186134535
100700 0.275248129938416
100710 0.275248017614445
100720 0.275247924815556
100730 0.275247832035093
100740 0.275247726192109
100750 0.275247601118149
100760 0.275247495319091
100770 0.275247383124975
100780 0.275247277368544
100790 0.27524715238875
100800 0.275247066163492
100810 0.27524700348144
100820 0.275246884978874
100830 0.275246772912052
100840 0.275246660867455
100850 0.275246561911751
100860 0.275246449910292
100870 0.275246350995122
100880 0.275246260263066
100890 0.275246165423831
100900 0.275246066566265
100910 0.275245954913984
100920 0.275245862503387
100930 0.275245750648901
100940 0.275245675122879
100950 0.275245589172075
100960 0.275245496589843
100970 0.275245401901382
100980 0.275245320037101
100990 0.2752452341555
101000 0.275245135243638
101010 0.275245042996525
101020 0.27524493796732
101030 0.27524484551369
101040 0.275244756047246
101050 0.275244657475896
101060 0.275244552282177
101070 0.275244447109273
101080 0.275244342201363
101090 0.275244285296005
101100 0.275244197488358
101110 0.27524408599767
101120 0.275244006742362
101130 0.27524391104526
101140 0.275243814395105
101150 0.275243715770283
101160 0.275243629947601
101170 0.275243537995162
101180 0.275243441420085
101190 0.275243336725601
101200 0.275243251462082
101210 0.275243127398697
101220 0.275243039565695
101230 0.275242954112977
101240 0.275242842888264
101250 0.275242751086212
101260 0.275242646288525
101270 0.275242535370883
101280 0.275242451757649
101290 0.275242360030463
101300 0.275242255312761
101310 0.275242144233874
101320 0.27524206804373
101330 0.275241950624651
101340 0.275241876015267
101350 0.27524177777632
101360 0.275241673421557
101370 0.275241577211426
101380 0.275241466276121
101390 0.275241355606136
101400 0.275241257710365
101410 0.275241170226291
101420 0.275241078743038
101430 0.275240980660176
101440 0.275240869849295
101450 0.275240752687208
101460 0.275240635548217
101470 0.275240531419147
101480 0.275240479564862
101490 0.275240362487407
101500 0.275240264785927
101510 0.275240166860547
101520 0.27524008594737
101530 0.275239994670025
101540 0.275239897043256
101550 0.27523979919266
101560 0.275239688629039
101570 0.275239578087188
101580 0.275239486904766
101590 0.275239370040267
101600 0.275239278896271
101610 0.2752391814072
101620 0.275239064607263
101630 0.275238980124849
101640 0.275238869728835
101650 0.275238752994031
101660 0.275238636282191
101670 0.275238525952571
101680 0.275238436946682
101690 0.275238369297623
101700 0.275238252669415
101710 0.2752381424209
101720 0.275238019481793
101730 0.275237934942536
101740 0.275237844307612
101750 0.27523772778831
101760 0.275237617645545
101770 0.275237507524426
101780 0.275237403777332
101790 0.275237287347096
101800 0.275237209531483
101810 0.275237093143198
101820 0.275236976777775
101830 0.275236860435206
101840 0.275236763403781
101850 0.275236666391409
101860 0.275236631362732
101870 0.275236584699188
101880 0.2752364684522
101890 0.27523639713122
101900 0.275236293615269
101910 0.275236177431064
101920 0.275236061269658
101930 0.27523595805927
101940 0.275235875632583
101950 0.27523580206548
101960 0.275235715588386
101970 0.275235612452384
101980 0.27523556065201
101990 0.275235526105092
102000 0.275235427011593
102010 0.275235317364298
102020 0.275235260898689
102030 0.275235170541545
102040 0.275235067287823
102050 0.275234951383175
102060 0.275234848171159
102070 0.27523475962385
102080 0.275234679684251
102090 0.275234580761018
102100 0.275234484199959
102110 0.275234393989671
102120 0.275234314117187
102130 0.275234240832635
102140 0.27523415043102
102150 0.275234047629974
102160 0.275233980963389
102170 0.275233899877942
102180 0.275233835338274
102190 0.2752337326083
102200 0.275233610678077
102210 0.275233501423037
102220 0.275233398514419
102230 0.27523330851622
102240 0.275233239479566
102250 0.275233149514524
102260 0.275233074904318
102270 0.275232965765764
102280 0.275232863211203
102290 0.275232754114683
102300 0.275232681543663
102310 0.275232594376699
102320 0.275232491898526
102330 0.275232408395117
102340 0.275232305955144
102350 0.275232184343003
102360 0.27523209457772
102370 0.275232004829974
102380 0.27523188328288
102390 0.275231809132128
102400 0.275231729971504
102410 0.27523164857697
102420 0.275231555291785
102430 0.275231503155331
102440 0.275231406974242
102450 0.275231285568551
102460 0.275231189668367
102470 0.275231100096514
102480 0.275231005960197
102490 0.275230910115365
102500 0.275230831119679
102510 0.275230716148373
102520 0.275230613812566
102530 0.275230537201865
102540 0.275230441449482
102550 0.275230332865709
102560 0.275230211694959
102570 0.275230109458219
102580 0.275230022771421
102590 0.275229920573027
102600 0.275229812333503
102610 0.275229710175537
102620 0.275229595436701
102630 0.27522948702
102640 0.275229378624425
102650 0.275229276548518
102660 0.275229181030858
102670 0.275229072696758
102680 0.27522899878877
102690 0.275228932957912
102700 0.275228831215427
102710 0.275228731215939
102720 0.275228622978362
102730 0.275228527589406
102740 0.275228432219019
102750 0.275228359949109
102760 0.275228268577653
102770 0.275228147855363
102780 0.275228067102359
102790 0.275228001426184
102800 0.275227922943971
102810 0.275227829418839
102820 0.275227721374235
102830 0.275227632453244
102840 0.275227518161892
102850 0.275227410179066
102860 0.275227295931546
102870 0.27522721989658
102880 0.275227118498612
102890 0.275226998028895
102900 0.275226915521935
102910 0.275226815902939
102920 0.275226708061788
102930 0.275226612804422
102940 0.275226517805334
102950 0.275226410024564
102960 0.275226350657629
102970 0.275226337125557
102980 0.275226248468504
102990 0.275226159828668
103000 0.275226045857827
103010 0.275225967485841
103020 0.275225885414604
103030 0.275225807312966
103040 0.275225718758955
103050 0.275225611160314
103060 0.275225524359853
103070 0.275225404255185
103080 0.275225296957815
103090 0.275225231502046
103100 0.275225130273904
103110 0.275225016524497
103120 0.275224972833492
103130 0.275224859121411
103140 0.275224777253121
103150 0.27522465731403
103160 0.275224560388369
103170 0.275224459293957
103180 0.275224364724549
103190 0.27522427643906
103200 0.275224197342408
103210 0.275224096561495
103220 0.275224008566765
103230 0.27522391675363
103240 0.275223834816842
103250 0.275223740132978
103260 0.275223626683431
103270 0.275223525777325
103280 0.275223425129741
103290 0.275223311743641
103300 0.275223210897326
103310 0.275223131749119
103320 0.275223018424336
103330 0.275222936884718
103340 0.275222830096062
103350 0.275222716833362
103360 0.275222620282986
103370 0.27522253000597
103380 0.275222423297989
103390 0.275222339310956
103400 0.275222251161942
103410 0.275222156777718
103420 0.275222056160093
103430 0.275221968302658
103440 0.275221855221816
103450 0.275221761150949
103460 0.2752216668597
103470 0.275221553840777
103480 0.275221459587786
103490 0.275221400726026
103500 0.275221294012397
103510 0.275221208956085
103520 0.275221102281598
103530 0.275221008117742
103540 0.275220941135846
103550 0.275220834518127
103560 0.275220757303917
103570 0.275220663448049
103580 0.275220550646021
103590 0.275220444107166
103600 0.275220379442037
103610 0.275220266700081
103620 0.275220166697259
103630 0.275220060236577
103640 0.275219983156676
103650 0.275219889209806
103660 0.275219861934781
103670 0.275219768017729
103680 0.2752196618849
103690 0.275219549299129
103700 0.275219436735071
103710 0.275219330426894
103720 0.275219259710379
103730 0.275219159910681
103740 0.27521904119519
103750 0.275218956790669
103760 0.275218863280188
103770 0.275218750858171
103780 0.27521863845782
103790 0.275218557463774
103800 0.275218457799031
103810 0.275218379489897
103820 0.275218279623756
103830 0.275218167322915
103840 0.275218061507766
103850 0.275217961938764
103860 0.275217843475779
103870 0.275217765271023
103880 0.275217720380159
103890 0.275217620882328
103900 0.275217521166093
103910 0.275217476311681
103920 0.275217370406974
103930 0.275217270743622
103940 0.27521716487907
103950 0.275217088307565
103960 0.275216988700109
103970 0.275216882893229
103980 0.2752167986456
103990 0.275216732358347
104000 0.275216620389847
104010 0.275216547678981
104020 0.275216441965358
104030 0.275216342724314
104040 0.275216270535576
104050 0.275216186403475
104060 0.27521608697841
104070 0.275215981359844
104080 0.275215888185595
104090 0.275215790755297
104100 0.275215685195624
104110 0.275215611181488
104120 0.275215518315641
104130 0.275215431676658
104140 0.275215338845883
104150 0.275215233380275
104160 0.275215134142158
104170 0.275215061922586
104180 0.275214978011479
104190 0.27521487906334
104200 0.275214779897322
104210 0.275214674546073
104220 0.275214569215041
104230 0.275214470344095
104240 0.275214383897072
104250 0.275214303668514
104260 0.275214223692082
104270 0.275214124655489
104280 0.275214047114824
104290 0.275213957190025
104300 0.275213864643022
104310 0.275213765915449
104320 0.275213660772485
104330 0.275213574477631
104340 0.275213456980104
104350 0.275213358092911
104360 0.275213265656522
104370 0.275213160611858
104380 0.275213055587321
104390 0.275213004742901
104400 0.27521292247053
104410 0.275212830120128
104420 0.275212725167473
104430 0.275212647872195
104440 0.275212563459854
104450 0.275212452372866
104460 0.275212376626325
104470 0.275212265578488
104480 0.275212160740136
104490 0.275212043546579
104500 0.275211932562494
104510 0.275211834208723
104520 0.275211735637624
104530 0.275211630900117
104540 0.27521151999797
104550 0.275211427905373
104560 0.275211338463275
104570 0.275211221438007
104580 0.2752111358187
104590 0.275211070453138
104600 0.275210998682978
104610 0.275210887915476
104620 0.275210795944914
104630 0.275210710171288
104640 0.275210624178181
104650 0.275210525845155
104660 0.275210421353334
104670 0.275210324985202
104680 0.275210220532532
104690 0.275210141274608
104700 0.275210030684211
104710 0.275209951223837
104720 0.275209853020803
104730 0.27520976741911
104740 0.275209675896545
104750 0.275209577983548
104760 0.275209480089244
104770 0.275209390074032
104780 0.275209285810274
104790 0.27520921677437
104800 0.275209143864746
104810 0.275209064564796
104820 0.27520897911182
104830 0.275208881340011
104840 0.275208777184448
104850 0.275208685381535
104860 0.275208568932918
104870 0.275208517489841
104880 0.27520841957332
104890 0.27520831551143
104900 0.275208205305927
104910 0.27520813645198
104920 0.275208038609105
104930 0.275207941020105
104940 0.275207863854782
104950 0.275207801220128
104960 0.27520769728655
104970 0.275207628520355
104980 0.27520753694054
104990 0.275207451771429
105000 0.275207397284101
105010 0.275207293438476
105020 0.275207183456218
105030 0.275207067339079
105040 0.275206963789502
105050 0.275206853870032
105060 0.275206750125553
105070 0.275206679322526
105080 0.275206590774935
105090 0.275206523876714
105100 0.275206467845514
105110 0.275206358035971
105120 0.275206260783227
105130 0.27520617753244
105140 0.275206080080609
105150 0.275205970349716
105160 0.275205872936119
105170 0.275205781923365
105180 0.275205684780871
105190 0.275205601632328
105200 0.275205522963069
105210 0.275205419492998
105220 0.275205330248666
105230 0.275205226816573
105240 0.275205135925749
105250 0.275205045052196
105260 0.275204960103796
105270 0.275204844462587
105280 0.275204778676322
105290 0.275204669214934
105300 0.275204602989011
105310 0.275204499704549
105320 0.275204408951802
105330 0.275204299567083
105340 0.275204196340839
105350 0.275204115880745
105360 0.275204006554987
105370 0.275203915892105
105380 0.275203812741452
105390 0.27520371574517
105400 0.275203606498865
105410 0.275203511453754
105420 0.275203429859422
105430 0.275203341913991
105440 0.275203284878764
105450 0.275203192084729
105460 0.275203101576448
105470 0.275203017215472
105480 0.275202914247808
105490 0.275202817662622
105500 0.275202733352546
105510 0.275202638480269
105520 0.275202535587529
105530 0.275202451328149
105540 0.275202348706505
105550 0.275202239744965
105560 0.275202136928987
105570 0.275202052973094
105580 0.27520196267557
105590 0.275201878518327
105600 0.275201781898097
105610 0.275201695508974
105620 0.275201654129356
105630 0.275201539195236
105640 0.275201430403155
105650 0.275201340224386
105660 0.275201258090481
105670 0.275201188905936
105680 0.27520110489358
105690 0.275201060439686
105700 0.275200951754652
105710 0.275200861672347
105720 0.275200800156208
105730 0.275200703990212
105740 0.275200634903868
105750 0.275200544885598
105760 0.275200458735963
105770 0.27520039343575
105780 0.275200303465837
105790 0.275200213512933
105800 0.275200125249891
105810 0.275200029220387
105820 0.2751999393189
105830 0.275199851106787
105840 0.275199748788488
105850 0.275199640381385
105860 0.275199562998875
105870 0.2751994870696
105880 0.275199412316246
105890 0.275199297876041
105900 0.275199215888058
105910 0.275199119802037
105920 0.275199023967184
105930 0.275198927917422
105940 0.27519886453714
105950 0.275198780725298
105960 0.275198672522095
105970 0.275198570440533
105980 0.275198476381789
105990 0.275198402814394
106000 0.275198294687673
106010 0.275198192680269
106020 0.275198109219941
106030 0.27519805063199
106040 0.27519794867646
106050 0.275197846740158
106060 0.275197744823078
106070 0.275197663112913
106080 0.275197588439762
106090 0.275197492902819
106100 0.275197391057511
106110 0.275197310570549
106120 0.275197196576425
106130 0.275197094787826
106140 0.275197017384197
106150 0.275196935804142
106160 0.275196821888271
106170 0.275196741267926
106180 0.275196666984374
106190 0.275196577712751
106200 0.275196506721958
106210 0.275196405074979
106220 0.275196321940086
106230 0.275196251225764
106240 0.275196176797965
106250 0.275196100025473
106260 0.275195992380029
106270 0.275195936481844
106280 0.275195901666959
106290 0.275195808133622
106300 0.275195706638421
106310 0.275195605394485
106320 0.275195516331863
106330 0.275195425036396
106340 0.275195329695389
106350 0.275195222213472
106360 0.27519515404524
106370 0.275195079811549
106380 0.27519501871888
106390 0.275194923692866
106400 0.275194816299616
106410 0.275194754509504
106420 0.275194671685947
106430 0.275194603614276
106440 0.275194512498906
106450 0.275194445927353
106460 0.275194332566367
106470 0.275194237444377
106480 0.275194130196259
106490 0.27519404748577
106500 0.275193952417343
106510 0.275193869739076
106520 0.275193762565751
106530 0.275193667782533
106540 0.275193585154263
106550 0.275193502541502
106560 0.275193414108434
106570 0.275193319161884
106580 0.275193224233151
106590 0.275193144267993
106600 0.275193043539854
106610 0.275192948663686
106620 0.275192869985405
106630 0.27519279356515
106640 0.275192713677869
106650 0.275192619099646
106660 0.275192564459807
106670 0.275192490909041
106680 0.27519240501947
106690 0.275192310505635
106700 0.275192234187949
106710 0.275192139707837
106720 0.275192032897467
106730 0.275191981320855
106740 0.275191907872954
106750 0.275191807170958
106760 0.2751917125439
106770 0.275191624221242
106780 0.275191511464226
106790 0.275191404782699
106800 0.275191304174953
106810 0.275191271433926
106820 0.27519117691017
106830 0.275191107074609
106840 0.275191000480857
106850 0.275190893907056
106860 0.275190826693799
106870 0.275190726206043
106880 0.275190619687818
106890 0.275190519469141
106900 0.275190412990183
106910 0.27519031257872
106920 0.275190224510906
106930 0.275190118089405
106940 0.275190023779565
106950 0.275189929487361
106960 0.275189823123292
106970 0.275189722823292
106980 0.275189648832358
106990 0.275189564691533
107000 0.275189476759458
107010 0.275189364445469
107020 0.275189276548537
107030 0.275189224792768
107040 0.275189150659247
107050 0.275189062806918
107060 0.275188968931899
107070 0.275188875074415
107080 0.275188781003959
107090 0.275188674876251
107100 0.275188593376665
107110 0.275188499589294
107120 0.275188431844972
107130 0.275188331824637
107140 0.275188246692014
107150 0.275188159006038
107160 0.275188077600224
107170 0.275187977650275
107180 0.275187871686635
107190 0.275187790100144
107200 0.275187690435228
107210 0.275187618443453
107220 0.275187524843227
107230 0.27518743505927
107240 0.275187335464635
107250 0.275187235658436
107260 0.27518716624017
107270 0.275187088577682
107280 0.275186982795687
107290 0.275186871007256
107300 0.275186789597662
107310 0.275186689898134
107320 0.275186596471644
107330 0.275186496808688
107340 0.275186397394245
107350 0.275186285722825
107360 0.275186192138889
107370 0.275186126912666
107380 0.275186033590808
107390 0.275185934035948
107400 0.275185862602178
107410 0.275185751042927
107420 0.275185663809672
107430 0.2751855643263
107440 0.275185477126662
107450 0.275185377679181
107460 0.275185311354527
107470 0.275185223973104
107480 0.27518511856143
107490 0.275185007154426
107500 0.275184930088542
107510 0.275184861505306
107520 0.275184768422649
107530 0.275184675357304
107540 0.27518461424531
107550 0.275184502947348
107560 0.27518439768111
107570 0.275184322716248
107580 0.275184223496244
107590 0.275184130533447
107600 0.275184025340952
107610 0.275183914159771
107620 0.275183802999251
107630 0.275183697866508
107640 0.275183611002286
107650 0.27518353639549
107660 0.275183443327698
107670 0.275183362516207
107680 0.275183257473186
107690 0.275183158453447
107700 0.27518305344888
107710 0.275182972703596
107720 0.27518287373787
107730 0.275182794667147
107740 0.275182729751169
107750 0.275182651620838
107760 0.275182564950435
107770 0.275182500302869
107780 0.275182389438545
107790 0.275182315041977
107800 0.275182216439663
107810 0.275182117626699
107820 0.275182037279506
107830 0.275181938501485
107840 0.275181849743406
107850 0.275181757224813
107860 0.27518166449454
107870 0.275181593767811
107880 0.275181522788274
107890 0.275181440102502
107900 0.275181349305046
107910 0.275181270507485
107920 0.275181171882888
107930 0.275181067286144
107940 0.275180992886784
107950 0.275180882336688
107960 0.275180784013209
107970 0.275180691467545
107980 0.275180598939023
107990 0.275180516415368
108000 0.275180436121807
108010 0.275180337656639
108020 0.275180239209702
108030 0.27518015297922
108040 0.275180054567601
108050 0.27517999851745
108060 0.275179906349966
108070 0.275179819953811
108080 0.275179727819903
108090 0.275179623511583
108100 0.275179531184567
108110 0.275179432894181
108120 0.275179328642081
108130 0.275179248554899
108140 0.275179156296706
108150 0.275179064055573
108160 0.275178978037382
108170 0.275178867898389
108180 0.275178796412172
108190 0.275178716418597
108200 0.275178624260743
108210 0.275178565721928
108220 0.275178491746215
108230 0.275178419647524
108240 0.275178321577878
108250 0.275178241672506
108260 0.275178167754057
108270 0.275178079696752
108280 0.275177993864796
108290 0.275177895879749
108300 0.275177791942841
108310 0.275177726839054
108320 0.275177616968086
108330 0.275177525250156
108340 0.275177455440129
108350 0.275177371354727
108360 0.275177338921384
108370 0.275177241069106
108380 0.275177137269334
108390 0.275177045418716
108400 0.275176984195658
108410 0.275176898567678
108420 0.275176818918842
108430 0.275176759939641
108440 0.27517666243153
108450 0.275176558752111
108460 0.27517647320283
108470 0.275176369559973
108480 0.275176277856326
108490 0.275176202070787
108500 0.275176098481575
108510 0.275176015551173
108520 0.275175911998239
108530 0.275175814421694
108540 0.275175730634673
108550 0.275175627136605
108560 0.275175570873684
108570 0.275175506130377
108580 0.275175408636144
108590 0.275175343919702
108600 0.275175270726773
108610 0.275175191594404
108620 0.275175118201742
108630 0.275175032918949
108640 0.27517495360313
108650 0.275174895142203
108660 0.275174809676334
108670 0.275174706377302
108680 0.275174603097279
108690 0.275174505784797
108700 0.275174402542231
108710 0.275174305493145
108720 0.275174214408807
108730 0.275174123341224
108740 0.275174020171805
108750 0.275173935084084
108760 0.275173837895653
108770 0.275173752840335
108780 0.275173655686527
108790 0.275173570436715
108800 0.275173467375009
108810 0.275173376443034
108820 0.275173311823305
108830 0.27517323060618
108840 0.275173127613572
108850 0.275173018700096
108860 0.275172927851101
108870 0.275172842730786
108880 0.275172785986067
108890 0.275172733790663
108900 0.275172630900421
108910 0.27517255816493
108920 0.27517246124568
108930 0.275172358408794
108940 0.275172276149036
108950 0.275172217641741
108960 0.275172120789322
108970 0.275172012088176
108980 0.275171935823096
108990 0.27517183309103
109000 0.27517174224105
109010 0.275171689215936
109020 0.27517158653476
109030 0.275171510343684
109040 0.275171440096026
109050 0.27517137919457
109060 0.27517128843619
109070 0.27517120384856
109080 0.275171107195627
109090 0.275171040646547
109100 0.27517099010761
109110 0.275170893500842
109120 0.27517081653522
109130 0.275170725886614
109140 0.275170629330609
109150 0.275170538715764
109160 0.275170449964997
109170 0.2751703534608
109180 0.275170272774992
109190 0.275170212284574
109200 0.275170127896191
109210 0.275170046044041
109220 0.275169967380016
109230 0.275169877118101
109240 0.275169792565355
109250 0.275169684355908
109260 0.27516959414468
109270 0.275169503724082
109280 0.275169407403613
109290 0.27516930518489
109300 0.275169224683573
109310 0.275169164355442
109320 0.275169074015514
109330 0.275168989831585
109340 0.275168911576227
109350 0.275168815371567
109360 0.275168713272409
109370 0.275168693080141
109380 0.275168591010831
109390 0.275168494870654
109400 0.275168437400879
109410 0.275168347427299
109420 0.275168263379014
109430 0.275168181861803
109440 0.275168100359489
109450 0.275168004316843
109460 0.275167914198437
109470 0.275167824096495
109480 0.275167748562249
109490 0.275167667136728
109500 0.275167577082033
109510 0.275167487043786
109520 0.275167457472504
109530 0.275167379492796
109540 0.275167317686334
109550 0.275167233606478
109560 0.275167143865956
109570 0.275167042115027
109580 0.27516695830858
109590 0.275166868392522
109600 0.275166778492871
109610 0.275166716145564
109620 0.275166650543965
109630 0.275166548893723
109640 0.275166441365028
109650 0.275166351770414
109660 0.275166256071143
109670 0.275166191705115
109680 0.275166105871725
109690 0.275166052260282
109700 0.275166001064099
109710 0.275165938844482
109720 0.275165843235178
109730 0.275165759427615
109740 0.275165710560468
109750 0.275165603215931
109760 0.275165522186163
109770 0.275165432773229
109780 0.275165337262277
109790 0.275165319552919
109800 0.275165250355307
109810 0.275165184551155
109820 0.275165077322937
109830 0.275164976001037
109840 0.275164934562893
109850 0.275164839382847
109860 0.275164781366943
109870 0.275164730365646
109880 0.275164629121427
109890 0.275164572035081
109900 0.275164482589779
109910 0.275164437067601
109920 0.275164359639345
109930 0.275164258474898
109940 0.275164188567739
109950 0.275164087437253
109960 0.275164015948791
109970 0.275163936418895
109980 0.275163879442248
109990 0.275163784479277
110000 0.275163701288962
110010 0.275163630092454
110020 0.275163529077073
110030 0.275163457909158
110040 0.27516337477876
110050 0.275163301239963
110060 0.275163265911307
110070 0.275163215140359
110080 0.275163221231415
110090 0.275163132063181
110100 0.275163093062937
110110 0.275163030358326
110120 0.275162935360427
110130 0.275162890517911
110140 0.275162783809511
110150 0.275162715061977
110160 0.275162614258036
110170 0.275162513472394
110180 0.275162424665249
110190 0.275162323915106
110200 0.2751622613315
110210 0.275162178437902
110220 0.275162095559345
110230 0.275161989010187
110240 0.275161929623444
110250 0.275161854483586
110260 0.275161747985282
110270 0.275161671046644
110280 0.275161598039521
110290 0.275161521352223
110300 0.275161426646159
110310 0.275161320234912
110320 0.275161259007351
110330 0.275161176294758
110340 0.275161081654298
110350 0.27516100755023
110360 0.275160912942211
110370 0.275160830067318
110380 0.275160753288512
110390 0.275160676300026
110400 0.275160599549058
110410 0.275160526501392
110420 0.275160420277669
110430 0.275160319927992
110440 0.275160225450766
110450 0.275160136844396
110460 0.27516006626062
110470 0.275159999153591
110480 0.275159898887446
110490 0.275159798639451
110500 0.275159710111799
110510 0.275159627674085
110520 0.275159527477841
110530 0.275159433149238
110540 0.275159344909971
110550 0.275159282793971
110560 0.275159188736341
110570 0.275159094472498
110580 0.27515900044891
110590 0.275158900372802
110600 0.275158800314791
110610 0.275158727561868
110620 0.275158621692817
110630 0.275158527531353
110640 0.27515843338691
110650 0.275158360693448
110660 0.275158260738457
110670 0.275158185992245
110680 0.275158115725027
110690 0.275158039406465
110700 0.275157965811506
110710 0.275157865937325
110720 0.275157787501599
110730 0.275157693500505
110740 0.275157605577691
110750 0.275157517670754
110760 0.275157417882119
110770 0.275157349339136
110780 0.275157327078418
110790 0.275157233392573
110800 0.275157139500875
110810 0.275157045626124
110820 0.275156945934111
110830 0.275156863983823
110840 0.27515677621517
110850 0.275156688239691
110860 0.275156600502725
110870 0.275156516455679
110880 0.275156458453398
110890 0.275156376591411
110900 0.27515628869163
110910 0.275156194978229
110920 0.275156118768559
110930 0.275156103140988
110940 0.275156021125441
110950 0.275155969031765
110960 0.275155932574403
110970 0.27515585081882
110980 0.275155745552397
110990 0.275155677959286
111000 0.2751556369062
111010 0.275155567077488
111020 0.275155473521937
111030 0.275155391851879
111040 0.27515531019653
111050 0.275155228778149
111060 0.275155173139605
111070 0.275155097347075
111080 0.275155003884345
111090 0.275154904618417
111100 0.27515481700936
111110 0.275154723597095
111120 0.275154642060671
111130 0.275154572174779
111140 0.275154490444571
111150 0.275154397317364
111160 0.275154309801231
111170 0.275154249672408
111180 0.275154162407299
111190 0.275154063306325
111200 0.275153995992141
111210 0.275153934725748
111220 0.275153878621629
111230 0.275153811564106
111240 0.275153712539214
111250 0.275153619343778
111260 0.275153544042174
111270 0.275153445068023
111280 0.275153351921747
111290 0.27515324717308
111300 0.275153142443236
111310 0.275153049349252
111320 0.275152944655994
111330 0.275152871935116
111340 0.275152799005619
111350 0.275152705975919
111360 0.27515263799756
111370 0.275152550804416
111380 0.275152481263143
111390 0.275152376686676
111400 0.275152307173518
111410 0.275152220041373
111420 0.275152127122081
111430 0.275152034219466
111440 0.275151961430582
111450 0.275151868559506
111460 0.275151764103685
111470 0.275151708980598
111480 0.275151639798622
111490 0.275151564608529
111500 0.275151489431922
111510 0.275151429739357
111520 0.275151342771834
111530 0.275151244225779
111540 0.275151180697943
111550 0.275151115258434
111560 0.275151045958042
111570 0.275150953268906
111580 0.275150860596384
111590 0.275150788010514
111600 0.275150706956263
111610 0.275150608537811
111620 0.275150521721772
111630 0.275150446726135
111640 0.275150354369877
111650 0.27515027361183
111660 0.275150175276256
111670 0.275150071168498
111680 0.275150010290365
111690 0.275149951228761
111700 0.275149878795782
111710 0.275149797902734
111720 0.2751497230323
111730 0.275149636601894
111740 0.2751495441799
111750 0.275149489614446
111760 0.275149397222143
111770 0.275149316415605
111780 0.275149218271229
111790 0.275149145962129
111800 0.275149059416684
111810 0.27514899892057
111820 0.275148912403754
111830 0.275148820341609
111840 0.275148757421596
111850 0.275148665169097
111860 0.275148613277977
111870 0.275148571774615
111880 0.275148485342375
111890 0.27514840492459
111900 0.27514830118902
111910 0.27514820324937
111920 0.275148105327221
111930 0.275148030968985
111940 0.275147939076047
111950 0.275147858750156
111960 0.275147766668561
111970 0.275147680377696
111980 0.275147594102243
111990 0.275147519388703
112000 0.275147433143031
112010 0.275147329596092
112020 0.275147263375763
112030 0.275147165633655
112040 0.275147105430755
112050 0.275147019260511
112060 0.275146975733352
112070 0.275146904983313
112080 0.275146828477281
112090 0.275146765655102
112100 0.275146691308957
112110 0.275146624321851
112120 0.275146595718474
112130 0.275146509655166
112140 0.275146461095506
112150 0.275146384676806
112160 0.275146287126329
112170 0.275146183829256
112180 0.27514610382452
112190 0.275146012088121
112200 0.275145941505941
112210 0.275145855782256
112220 0.275145781376745
112230 0.27514572716001
112240 0.275145682020994
112250 0.275145602110852
112260 0.275145530426608
112270 0.275145479778168
112280 0.275145393929222
112290 0.275145328040497
112300 0.275145230705721
112310 0.275145150658687
112320 0.275145064869615
112330 0.275144979315547
112340 0.275144936953536
112350 0.275144845451639
112360 0.275144765694183
112370 0.275144694154544
112380 0.275144591192244
112390 0.275144537378201
112400 0.275144451704751
112410 0.275144366266116
112420 0.27514428659385
112430 0.275144215135002
112440 0.275144118020394
112450 0.275144051464663
112460 0.275143969721751
112470 0.275143872654866
112480 0.275143781353344
112490 0.275143696035061
112500 0.27514361051255
112510 0.275143536937135
112520 0.275143461029597
112530 0.275143387261204
112540 0.275143347342814
112550 0.275143244655693
112560 0.275143179335239
112570 0.275143094131068
112580 0.275143008722793
112590 0.275142935033884
112600 0.27514284987411
112610 0.275142758987993
112620 0.275142667898854
112630 0.275142596710613
112640 0.275142511611116
112650 0.275142426526727
112660 0.275142341457443
112670 0.275142256184193
112680 0.275142213972625
112690 0.275142136252819
112700 0.275142072064564
112710 0.275142012671448
112720 0.27514193893692
112730 0.275141836538697
112740 0.275141774959353
112750 0.275141684062513
112760 0.275141604868344
112770 0.275141525469349
112780 0.27514143461881
112790 0.275141368501615
112800 0.275141277681099
112810 0.27514119833926
112820 0.275141128790405
112830 0.27514103228501
112840 0.275140990460492
112850 0.275140960320616
112860 0.2751408638558
112870 0.275140767408077
112880 0.275140682651569
112890 0.275140597691437
112900 0.275140549330186
112910 0.2751404586707
112920 0.275140385204384
112930 0.275140327245672
112940 0.275140268127997
112950 0.275140177525512
112960 0.275140112489377
112970 0.275140086065029
112980 0.275140013107637
112990 0.275139928281954
113000 0.275139843471284
113010 0.27513981357656
113020 0.275139734730073
113030 0.27513966161767
113040 0.275139602611177
113050 0.275139506428582
113060 0.275139415981617
113070 0.275139345357995
113080 0.275139266594749
113090 0.275139182128334
113100 0.275139099241741
113110 0.27513900908897
113120 0.275138944248114
113130 0.275138904279849
113140 0.275138819664629
113150 0.275138764389969
113160 0.27513871102078
113170 0.275138626663166
113180 0.275138542320458
113190 0.275138457774594
113200 0.275138394194804
113210 0.275138315606019
113220 0.275138237031116
113230 0.275138135411992
113240 0.275138033810816
113250 0.275137943645624
113260 0.275137853496354
113270 0.275137769071014
113280 0.275137746817711
113290 0.275137656709686
113300 0.275137616915028
113310 0.275137542059173
113320 0.275137466051224
113330 0.275137387627549
113340 0.275137303513225
113350 0.275137281964262
113360 0.275137197874099
113370 0.275137107878079
113380 0.275137017897934
113390 0.275136939555279
113400 0.27513692077314
113410 0.275136825132328
113420 0.275136810899777
113430 0.275136740729957
113440 0.275136656746806
113450 0.275136561162987
113460 0.27513648290892
113470 0.275136406228429
113480 0.275136310691955
113490 0.275136261500909
113500 0.275136177386912
113510 0.275136118714246
113520 0.275136023236761
113530 0.275135939383384
113540 0.275135861239217
113550 0.275135777414876
113560 0.275135693605298
113570 0.275135609593149
113580 0.275135508518492
113590 0.275135413153564
113600 0.275135335096992
113610 0.275135239764117
113620 0.275135155828882
113630 0.27513508592822
113640 0.275135016257056
113650 0.275134953449001
113660 0.275134869568495
113670 0.275134785919886
113680 0.275134685006594
113690 0.275134629823565
113700 0.275134540531686
113710 0.275134456941438
113720 0.275134379051317
113730 0.275134283903091
113740 0.275134188771596
113750 0.275134128194357
113760 0.275134033093274
113770 0.275133943908784
113780 0.275133848840614
113790 0.27513376536992
113800 0.275133670334147
113810 0.275133575315074
113820 0.275133514612135
113830 0.27513347674356
113840 0.275133410597325
113850 0.275133332888047
113860 0.275133237940337
113870 0.275133160043113
113880 0.275133065127256
113890 0.275132993152543
113900 0.275132926866909
113910 0.275132826320576
113920 0.275132754602442
113930 0.27513269424679
113940 0.275132593747346
113950 0.275132493265541
113960 0.275132415495181
113970 0.275132315046649
113980 0.2751322757415
113990 0.275132186666771
114000 0.275132117253428
114010 0.275132039983136
114020 0.275131939611586
114030 0.275131873926817
114040 0.275131796481755
114050 0.275131744356396
114060 0.27513167827323
114070 0.275131589529725
114080 0.275131515707459
114090 0.275131421110431
114100 0.275131337862968
114110 0.275131260512391
114120 0.275131188840868
114130 0.275131105851902
114140 0.275131017212971
114150 0.275130939917589
114160 0.275130839765489
114170 0.275130745293951
114180 0.275130656717649
114190 0.275130567940713
114200 0.275130490718513
114210 0.275130419170869
114220 0.275130353512385
114230 0.275130264793077
114240 0.275130230083182
114250 0.275130152924349
114260 0.275130081437577
114270 0.275129992773136
114280 0.275129922861616
114290 0.275129876882681
114300 0.275129793915984
114310 0.275129710963802
114320 0.275129656951776
114330 0.275129574026085
114340 0.275129497201228
114350 0.275129451067795
114360 0.275129379920734
114370 0.27512930291719
114380 0.275129208753461
114390 0.275129137214698
114400 0.275129043081915
114410 0.27512894331445
114420 0.275128866166999
114430 0.275128777732731
114440 0.275128732852347
114450 0.275128644445181
114460 0.275128579079418
114470 0.275128513725077
114480 0.275128463451355
114490 0.275128380745795
114500 0.275128292407986
114510 0.275128215593557
114520 0.275128155945198
114530 0.275128062004939
114540 0.275127973725807
114550 0.275127910657752
114560 0.275127839553909
114570 0.275127756960555
114580 0.275127693927931
114590 0.275127611361699
114600 0.275127549720446
114610 0.275127450257376
114620 0.275127385087044
114630 0.275127302576566
114640 0.275127227479448
114650 0.275127171537868
114660 0.27512707778997
114670 0.275126989696747
114680 0.275126895981055
114690 0.275126813556388
114700 0.275126742850169
114710 0.275126654816863
114720 0.275126578285791
114730 0.275126524739827
114740 0.275126442383432
114750 0.27512636828996
114760 0.27512629181053
114770 0.275126198229133
114780 0.275126110296964
114790 0.275126022380115
114800 0.275125928846643
114810 0.275125858070244
114820 0.275125775829291
114830 0.275125682341725
114840 0.275125606190228
114850 0.275125532234076
114860 0.27512545026502
114870 0.275125362466858
114880 0.275125274683981
114890 0.275125198386273
114900 0.275125133355923
114910 0.275125056868999
114920 0.275124988631753
114930 0.275124946667722
114940 0.275124870431742
114950 0.275124805458208
114960 0.27512471778487
114970 0.275124635750396
114980 0.275124542483944
114990 0.275124504414597
115000 0.275124428256849
115010 0.275124335032767
115020 0.27512425306723
115030 0.275124186327667
115040 0.275124087528735
115050 0.275124005606083
115060 0.275123929316885
115070 0.275123841803496
115080 0.275123760138031
115090 0.275123689507795
115100 0.275123613487012
115110 0.275123514797925
115120 0.275123444636214
115130 0.275123351594733
115140 0.275123281245017
115150 0.275123205292698
115160 0.275123123739235
115170 0.275123030757931
115180 0.275122988415758
115190 0.275122923740978
115200 0.275122861467136
115210 0.27512279495263
115220 0.275122707651622
115230 0.275122625976688
115240 0.275122549926366
115250 0.275122457059393
115260 0.275122421373878
115270 0.27512237300177
115280 0.275122298749178
115290 0.275122233976228
115300 0.275122172961512
115310 0.275122102817724
115320 0.275122021473012
115330 0.275121934322335
115340 0.275121858397914
115350 0.275121777095547
115360 0.275121684384116
115370 0.275121611101229
115380 0.27512157541114
115390 0.275121508897942
115400 0.275121482432038
115410 0.275121423613205
115420 0.275121336582282
115430 0.275121238364034
115440 0.275121151364237
115450 0.275121082927027
115460 0.275121001555508
115470 0.27512090899956
115480 0.275120816459641
115490 0.275120729747756
115500 0.275120642837188
115510 0.275120586738936
115520 0.275120505666294
115530 0.275120430204039
115540 0.275120337753616
115550 0.275120279318714
115560 0.275120216830599
115570 0.275120142950895
115580 0.275120056151252
115590 0.275119969366627
115600 0.275119877004052
115610 0.275119843603985
115620 0.275119768044256
115630 0.27511968711954
115640 0.27511958922229
115650 0.275119541467428
115660 0.275119484473795
115670 0.275119414780739
115680 0.275119339510636
115690 0.275119258451583
115700 0.275119186728718
115710 0.275119117085486
115720 0.275119024892339
115730 0.275118989072496
115740 0.275118913664939
115750 0.275118815927543
115760 0.275118729377502
115770 0.275118648427165
115780 0.275118550738002
115790 0.275118481197812
115800 0.275118389123268
115810 0.27511830823027
115820 0.27511824452448
115830 0.275118158076074
115840 0.275118077223971
115850 0.275118007760669
115860 0.275117949470186
115870 0.275117863077088
115880 0.275117788070798
115890 0.275117718869401
115900 0.275117638097049
115910 0.275117557338633
115920 0.275117476807075
115930 0.275117414760133
115940 0.275117328465314
115950 0.275117259339364
115960 0.275117178861283
115970 0.275117092609128
115980 0.275117037044312
115990 0.275116964553804
116000 0.275116914370509
116010 0.275116828170892
116020 0.275116747771593
116030 0.275116667386152
116040 0.275116641696143
116050 0.275116566692289
116060 0.275116474988966
116070 0.275116408167162
116080 0.275116334940151
116090 0.275116260201175
116100 0.275116179906196
116110 0.275116123635535
116120 0.275116043153589
116130 0.275115979600361
116140 0.275115888010756
116150 0.275115813348866
116160 0.275115740223493
116170 0.275115648678146
116180 0.275115551583513
116190 0.275115505011533
116200 0.27511546432228
116210 0.275115389735397
116220 0.275115303822719
116230 0.275115223487473
116240 0.275115137603879
116250 0.27511505173506
116260 0.275114977215742
116270 0.275114885814752
116280 0.275114811110256
116290 0.275114730858828
116300 0.27511468057622
116310 0.275114606120848
116320 0.275114531678277
116330 0.275114475655717
116340 0.275114384352833
116350 0.275114298622555
116360 0.275114224019882
116370 0.275114158698535
116380 0.275114078777307
116390 0.275114009979819
116400 0.275113935427579
116410 0.275113844226004
116420 0.275113777831057
116430 0.275113728318789
116440 0.275113642711115
116450 0.275113568222425
116460 0.275113477091535
116470 0.275113385976294
116480 0.27511332284215
116490 0.275113231755793
116500 0.27511316104275
116510 0.275113103917141
116520 0.275113024182462
116530 0.275112944461468
116540 0.275112870302008
116550 0.275112790396123
116560 0.275112724171333
116570 0.275112650049855
116580 0.275112573889285
116590 0.27511248294529
116600 0.275112403318573
116610 0.275112306860282
116620 0.275112257554812
116630 0.275112201871339
116640 0.275112152371716
116650 0.275112083892711
116660 0.27511200412958
116670 0.275111913296779
116680 0.275111816938352
116690 0.275111731889402
116700 0.275111646643526
116710 0.275111566952031
116720 0.275111492813487
116730 0.275111418687647
116740 0.275111350324282
116750 0.27511127068547
116760 0.275111191060299
116770 0.27511112509157
116780 0.275111045492503
116790 0.275110949299136
116800 0.275110895780961
116810 0.275110805151909
116820 0.275110749683328
116830 0.275110678252175
116840 0.275110615544299
116850 0.275110541780887
116860 0.275110462286226
116870 0.27511038280517
116880 0.275110303337714
116890 0.275110218352613
116900 0.275110122320516
116910 0.275110031835142
116920 0.275109947106171
116930 0.275109862180607
116940 0.275109807479168
116950 0.275109733636873
116960 0.275109648962375
116970 0.275109575146258
116980 0.275109484761804
116990 0.275109405445828
117000 0.275109320617369
117010 0.27510923580341
117020 0.275109167790158
117030 0.275109107665495
117040 0.275109017367318
117050 0.275108927084569
117060 0.275108842340454
117070 0.275108763344385
117080 0.275108673106466
117090 0.275108593927547
117100 0.275108520494252
117110 0.275108449424232
117120 0.275108370284693
117130 0.275108328598744
117140 0.275108293240765
117150 0.275108214345513
117160 0.275108129734563
117170 0.275108064252309
117180 0.275107985186162
117190 0.275107911861206
117200 0.27510781627172
117210 0.275107748279247
117220 0.275107652720026
117230 0.275107579448449
117240 0.275107495159913
117250 0.275107405160989
117260 0.275107346430723
117270 0.275107267696938
117280 0.27510717774043
117290 0.275107110269645
117300 0.275107050669199
117310 0.275106971777072
117320 0.275106904130713
117330 0.275106819754023
117340 0.275106763362555
117350 0.275106684521801
117360 0.275106624777791
117370 0.275106534945038
117380 0.275106450846017
117390 0.275106361043385
117400 0.275106299002356
117410 0.275106203721209
117420 0.275106113962567
117430 0.275106029725017
117440 0.275105945501814
117450 0.275105850283214
117460 0.275105771594028
117470 0.275105704136216
117480 0.275105631186425
117490 0.275105566095178
117500 0.275105493379612
117510 0.275105425968438
117520 0.275105347355531
117530 0.275105310026202
117540 0.275105220435228
117550 0.275105136359683
117560 0.275105041299006
117570 0.275104999842275
117580 0.27510491030816
117590 0.275104826287587
117600 0.275104753276999
117610 0.275104694946989
117620 0.275104605469244
117630 0.275104516006713
117640 0.275104467791
117650 0.27510438385089
117660 0.275104305420091
117670 0.275104232706957
117680 0.275104185653838
117690 0.275104096272586
117700 0.275104012399698
117710 0.275103928541061
117720 0.275103844696671
117730 0.275103772059727
117740 0.275103693943812
117750 0.275103635773118
117760 0.275103551982068
117770 0.27510347369516
117780 0.275103395421545
117790 0.275103311672241
117800 0.275103244612221
117810 0.275103166377983
117820 0.275103082669443
117830 0.275103019103005
117840 0.275102941117275
117850 0.275102874117148
117860 0.275102795947534
117870 0.275102706820677
117880 0.275102617708941
117890 0.275102545274657
117900 0.275102467159455
117910 0.275102389266833
117920 0.275102350492635
117930 0.275102266931358
117940 0.275102207855712
117950 0.275102130011489
117960 0.275102052180464
117970 0.275101974153411
117980 0.275101904162331
117990 0.275101820890561
118000 0.275101759549748
118010 0.275101681573939
118020 0.275101614777043
118030 0.275101525871077
118040 0.275101442457528
118050 0.27510135905811
118060 0.275101286834738
118070 0.275101203462628
118080 0.275101114629141
118090 0.275101036969779
118100 0.275100960822203
118110 0.275100916242635
118120 0.275100851897715
118130 0.275100813225977
118140 0.275100759846105
118150 0.275100687728463
118160 0.275100610151237
118170 0.275100575131571
118180 0.275100516319048
118190 0.275100444037583
118200 0.27510036629841
118210 0.27510030121738
118220 0.275100218034424
118230 0.275100129396988
118240 0.275100051710723
118250 0.275099979713952
118260 0.275099907729357
118270 0.27509983008154
118280 0.275099752446852
118290 0.27509967482529
118300 0.275099591751535
118310 0.275099508691824
118320 0.27509942018176
118330 0.275099342823103
118340 0.275099254342014
118350 0.275099176801891
118360 0.275099114058622
118370 0.275099042214052
118380 0.27509898363038
118390 0.275098967142417
118400 0.275098906249858
118410 0.275098817857945
118420 0.275098740400515
118430 0.275098657496849
118440 0.275098574607183
118450 0.275098502648301
118460 0.275098444149741
118470 0.275098386775704
118480 0.275098303936871
118490 0.275098237689982
118500 0.275098154877711
118510 0.275098061168153
118520 0.275098021917723
118530 0.275097939144615
118540 0.275097891228701
118550 0.275097825258353
118560 0.275097737069447
118570 0.275097659801157
118580 0.275097602546487
118590 0.275097536414603
118600 0.275097459390889
118610 0.275097385814502
118620 0.275097344048791
118630 0.275097250502373
118640 0.275097173320684
118650 0.275097139560885
118660 0.275097101262899
118670 0.275097018665022
118680 0.275096952632486
118690 0.275096875508407
118700 0.275096792950424
118710 0.275096710406351
118720 0.275096652186865
118730 0.275096575114074
118740 0.275096503915062
118750 0.275096454714312
118760 0.275096372233471
118770 0.275096284322831
118780 0.275096231611855
118790 0.275096182242816
118800 0.275096105254995
118810 0.275096028487878
118820 0.275095946084558
118830 0.275095885874285
118840 0.275095798056351
118850 0.275095743308689
118860 0.275095660957093
118870 0.275095573180243
118880 0.275095513026662
118890 0.275095430715215
118900 0.275095353855349
118910 0.275095271571132
118920 0.275095183863931
118930 0.275095112895643
118940 0.275095030652439
118950 0.275094942987612
118960 0.275094871849988
118970 0.275094789647783
118980 0.275094726282873
118990 0.275094688293911
119000 0.275094600694686
119010 0.275094579228188
119020 0.275094525940799
119030 0.275094495630169
119040 0.275094408076564
119050 0.27509433703765
119060 0.275094249512073
119070 0.275094178498407
119080 0.275094085571327
119090 0.275094009154292
119100 0.275093948828667
119110 0.275093872228723
119120 0.275093801069333
119130 0.275093713640175
119140 0.275093653566776
119150 0.275093560738345
119160 0.275093495469123
119170 0.275093430210855
119180 0.275093377916267
119190 0.275093301415635
119200 0.275093224927838
119210 0.275093155568197
119220 0.275093068259182
119230 0.275093010594195
119240 0.275092928734214
119250 0.275092857731516
119260 0.275092786947686
119270 0.275092721803536
119280 0.275092645415631
119290 0.275092574460492
119300 0.275092498097743
119310 0.275092405490643
119320 0.275092347100811
119330 0.27509226535817
119340 0.275092183629229
119350 0.275092102120787
119360 0.275092031459564
119370 0.27509197705916
119380 0.27509190642025
119390 0.275091848929856
119400 0.275091767483578
119410 0.275091696673266
119420 0.275091639214877
119430 0.275091557599952
119440 0.27509147058554
119450 0.275091388998396
119460 0.275091307424912
119470 0.275091249200301
119480 0.275091219071497
119490 0.275091161893301
119500 0.275091102214408
119510 0.275091015289067
119520 0.275090928378271
119530 0.275090868733892
119540 0.275090798282245
119550 0.275090722434212
119560 0.275090635576987
119570 0.275090554141557
119580 0.275090478332969
119590 0.275090402330669
119600 0.275090320935168
119610 0.275090239553277
119620 0.275090169201344
119630 0.275090098654852
119640 0.275090017311946
119650 0.27508994678994
119660 0.27508986567959
119670 0.275089795182041
119680 0.275089724902508
119690 0.275089654634718
119700 0.275089573575879
119710 0.275089519535299
119720 0.27508945700225
119730 0.27508937577408
119740 0.275089294559477
119750 0.275089207959299
119760 0.275089132377056
119770 0.275089056601355
119780 0.275088980838307
119790 0.275088905087907
119800 0.27508883474704
119810 0.275088748228608
119820 0.275088667120603
119830 0.275088591627646
119840 0.275088499756075
119850 0.275088429684314
119860 0.275088343235767
119870 0.275088262401287
119880 0.275088181374401
119890 0.275088116539536
119900 0.275088024753562
119910 0.275087954550638
119920 0.275087879173757
119930 0.275087825579395
119940 0.275087744629463
119950 0.275087663693027
119960 0.275087577380399
119970 0.275087491082158
119980 0.275087433628839
119990 0.275087347356963
120000 0.275087277468824
120010 0.275087196611779
120020 0.275087110381216
120030 0.275087064575646
120040 0.275086994528736
120050 0.275086908336554
120060 0.275086827543929
120070 0.27508676871489
120080 0.275086682563047
120090 0.275086596425551
120100 0.27508654428202
120110 0.275086480113199
120120 0.275086399602058
120130 0.275086313516798
120140 0.275086249177764
120150 0.275086168500518
120160 0.275086082455983
120170 0.275086001806037
120180 0.275085915789692
120190 0.275085835167034
120200 0.27508575455779
120210 0.275085673961958
120220 0.275085615302275
120230 0.275085540109016
120240 0.275085464928264
120250 0.275085389965273
120260 0.275085309433266
120270 0.27508523449567
120280 0.27508514861463
120290 0.275085057372968
120300 0.275084987644294
120310 0.275084917927213
120320 0.275084859379118
120330 0.275084806213869
120340 0.275084739021987
120350 0.27508465860429
120360 0.275084583776801
120370 0.275084514128022
120380 0.27508444469585
120390 0.275084382932339
120400 0.275084310439106
120410 0.275084240836165
120420 0.275084206360401
120430 0.275084139268542
120440 0.275084066819615
120450 0.275083986524489
120460 0.275083906242694
120470 0.275083825974228
120480 0.27508374035266
120490 0.275083677882981
120500 0.275083603018984
120510 0.275083528372225
120520 0.275083442803767
120530 0.27508337583092
120540 0.275083322676605
120550 0.275083258804488
120560 0.27508317328678
120570 0.275083087783258
120580 0.275083013017868
120590 0.275082943831086
120600 0.275082853006772
120610 0.275082792582761
120620 0.275082707146244
120630 0.275082632648007
120640 0.27508254723891
120650 0.2750824725617
120660 0.275082398101427
120670 0.275082323448953
120680 0.275082276005561
120690 0.275082206732663
120700 0.275082121401309
120710 0.27508208182775
120720 0.275082001876637
120730 0.275081932853836
120740 0.275081847573435
120750 0.275081767661585
120760 0.275081724855015
120770 0.275081661231552
120780 0.275081576001883
120790 0.275081496138979
120800 0.275081405584877
120810 0.2750813790856
120820 0.275081304814436
120830 0.275081225000414
120840 0.275081145199601
120850 0.275081089294201
120860 0.275081009517822
120870 0.275080953632898
120880 0.275080889926944
120890 0.275080815535079
120900 0.275080773650525
120910 0.275080699280582
120920 0.275080639189587
120930 0.275080559496606
120940 0.275080485366903
120950 0.275080395008673
120960 0.275080331595086
120970 0.275080252157918
120980 0.275080197477931
120990 0.275080136371744
121000 0.275080072796511
121010 0.275079998545942
121020 0.275079913622682
121030 0.275079885020246
121040 0.275079829510631
121050 0.275079766190907
121060 0.275079706450364
121070 0.275079626926576
121080 0.275079536736258
121090 0.275079468122236
121100 0.275079383298878
121110 0.275079298489526
121120 0.275079252929498
121130 0.27507917882017
121140 0.275079122603166
121150 0.275079053853577
121160 0.275078999353725
121170 0.275078914618055
121180 0.275078840567223
121190 0.27507876139729
121200 0.275078695180921
121210 0.275078610498308
121220 0.275078525829667
121230 0.275078460738387
121240 0.275078392094424
121250 0.275078328794129
121260 0.275078238844742
121270 0.275078183372619
121280 0.275078120308705
121290 0.275078046594016
121300 0.275078007345385
121310 0.275077973432934
121320 0.275077918005549
121330 0.2750778625873
121340 0.275077812709989
121350 0.275077768168851
121360 0.275077699649829
121370 0.275077615160875
121380 0.275077546665748
121390 0.275077478385236
121400 0.275077404586901
121410 0.275077320150086
121420 0.275077251905099
121430 0.275077162170322
121440 0.275077088422334
121450 0.275077009362925
121460 0.275076930316535
121470 0.275076862131731
121480 0.275076783110475
121490 0.275076704102226
121500 0.275076625106983
121510 0.275076563747256
121520 0.275076479456065
121530 0.275076405818868
121540 0.275076327077243
121550 0.275076242826326
121560 0.275076158589272
121570 0.275076079684385
121580 0.27507601694911
121590 0.275075967123147
121600 0.275075888253472
121610 0.275075804080208
121620 0.275075719920785
121630 0.275075646406575
121640 0.275075567589202
121650 0.275075504729226
121660 0.275075425936454
121670 0.275075398056169
121680 0.275075313971612
121690 0.275075269760255
121700 0.275075185700059
121710 0.275075106965869
121720 0.275075028447393
121730 0.275074944427737
121740 0.275074865732767
121750 0.275074792361172
121760 0.275074719001629
121770 0.275074651166405
121780 0.275074596221191
121790 0.275074523098484
121800 0.275074444476872
121810 0.275074394869989
121820 0.275074321781818
121830 0.27507426688619
121840 0.275074183004892
121850 0.275074093831272
121860 0.275074009977942
121870 0.275073926138373
121880 0.275073872381189
121890 0.275073783262316
121900 0.275073721082588
121910 0.275073647901181
121920 0.275073580237267
121930 0.27507349117159
121940 0.275073435587414
121950 0.275073357151683
121960 0.275073284232496
121970 0.275073216423774
121980 0.275073132724865
121990 0.275073059639679
122000 0.275073002667483
122010 0.275072945906923
122020 0.275072867556319
122030 0.275072800017344
122040 0.27507272864186
122050 0.27507265582794
122060 0.275072593619872
122070 0.275072536920719
122080 0.275072486976724
122090 0.275072455016843
122100 0.275072396181776
122110 0.275072317933937
122120 0.275072266574932
122130 0.275072193846541
122140 0.275072121130059
122150 0.275072077144515
122160 0.275072009540068
122170 0.275071952935134
122180 0.27507189839064
122190 0.275071820234769
122200 0.275071758166349
122210 0.275071685325202
122220 0.275071646892482
122230 0.275071579563883
122240 0.27507154555873
122250 0.275071472758808
122260 0.275071427111266
122270 0.275071343757213
122280 0.275071260416793
122290 0.275071182377001
122300 0.275071122662464
122310 0.275071053465077
122320 0.27507098623453
122330 0.275070924300244
122340 0.275070835750145
122350 0.275070786858887
122360 0.275070708902442
122370 0.275070630958737
122380 0.275070553027771
122390 0.275070491159243
122400 0.275070413252431
122410 0.27507037323083
122420 0.275070320000989
122430 0.275070265099894
122440 0.275070197999625
122450 0.275070120148566
122460 0.275070058149198
122470 0.275069990880728
122480 0.275069913065647
122490 0.275069851299874
122500 0.275069800301541
122510 0.275069711966064
122520 0.275069639476226
122530 0.275069556444935
122540 0.275069468150984
122550 0.275069413973923
122560 0.275069352284148
122570 0.275069290805811
122580 0.275069213111323
122590 0.27506914597763
122600 0.275069057760369
122610 0.275068985377098
122620 0.275068925997565
122630 0.275068843092164
122640 0.275068776016012
122650 0.275068703679318
122660 0.275068645418688
122670 0.275068586091072
122680 0.275068508517357
122690 0.275068446966747
122700 0.27506838686862
122710 0.275068314599008
122720 0.275068231804226
122730 0.275068180832311
122740 0.275068127919867
122750 0.27506807696472
122760 0.27506801568542
122770 0.275067927682378
122780 0.275067891172504
122790 0.275067833039724
122800 0.275067771599255
122810 0.275067723140624
122820 0.275067656454924
122830 0.275067595043836
122840 0.275067512388511
122850 0.275067440473352
122860 0.275067368369003
122870 0.27506729627639
122880 0.275067235120466
122890 0.275067168311614
122900 0.275067101714465
122910 0.275067019146351
122920 0.275066936591671
122930 0.275066859309896
122940 0.275066792558784
122950 0.275066715301294
122960 0.275066666188188
122970 0.27506658895354
122980 0.275066506474117
122990 0.275066434521922
123000 0.275066346811985
123010 0.275066269628415
123020 0.275066222448018
123030 0.2750661557975
123040 0.275066083903045
123050 0.275066036548657
123060 0.275065959421659
123070 0.275065877053704
123080 0.27506578944607
123090 0.275065742696583
123100 0.275065676122937
123110 0.275065593804756
123120 0.275065529690477
123130 0.275065468601737
123140 0.275065402071975
123150 0.275065325052862
123160 0.275065248246664
123170 0.275065194885307
123180 0.275065112652973
123190 0.275065040930735
123200 0.27506496922014
123210 0.275064902969032
123220 0.275064833715754
123230 0.275064756792762
123240 0.27506467463601
123250 0.275064613876384
123260 0.275064555159818
123270 0.275064483729579
123280 0.275064412310929
123290 0.275064330215435
123300 0.275064274752072
123310 0.27506420316758
123320 0.275064121109017
123330 0.275064066911051
123340 0.275064006044917
123350 0.275063934505423
123360 0.27506393364001
123370 0.275063862117982
123380 0.275063780126967
123390 0.275063692909374
123400 0.275063626863701
123410 0.275063544911679
123420 0.275063476950602
123430 0.275063410938477
123440 0.275063323786121
123450 0.275063247122522
123460 0.275063199285488
123470 0.275063150660009
123480 0.2750630974026
123490 0.275063036489035
123500 0.275062970350135
123510 0.275062893752395
123520 0.27506284373846
123530 0.275062788298888
123540 0.27506273636537
123550 0.275062654578286
123560 0.27506258870217
123570 0.275062506940273
123580 0.275062425191608
123590 0.275062343456172
123600 0.275062300777703
123610 0.275062224296097
123620 0.275062147826865
123630 0.275062071370003
123640 0.275061984466966
123650 0.275061920919394
123660 0.275061839271004
123670 0.275061778547829
123680 0.275061696924154
123690 0.275061615313676
123700 0.275061549396598
123710 0.275061496367639
123720 0.275061420019051
123730 0.275061364784158
123740 0.275061293683588
123750 0.27506122259451
123760 0.275061162364192
123770 0.275061086073432
123780 0.275061009794999
123790 0.275060946398031
123800 0.275060880787599
123810 0.27506080976632
123820 0.275060772708552
123830 0.275060696486224
123840 0.275060620276206
123850 0.275060549298899
123860 0.275060467893086
123870 0.275060400427304
123880 0.275060313827511
123890 0.275060227241698
123900 0.275060161742263
123910 0.27506009083633
123920 0.275060009506929
123930 0.27505996819597
123940 0.275059897322815
123950 0.275059831677289
123960 0.275059766241468
123970 0.275059690385501
123980 0.275059624971632
123990 0.275059543725718
124000 0.275059501410704
124010 0.275059430615195
124020 0.275059359831103
124030 0.275059283845597
124040 0.275059202659934
124050 0.275059126699348
124060 0.275059061174144
124070 0.275059039101819
124080 0.275058963172781
124090 0.275058908296116
124100 0.275058848218408
124110 0.275058793558722
124120 0.275058731572771
124130 0.275058655897932
124140 0.275058585244669
124150 0.275058514801598
124160 0.275058449577243
124170 0.275058378957666
124180 0.275058303142931
124190 0.275058237951376
124200 0.275058156954509
124210 0.275058081175958
124220 0.275058016216712
124230 0.275057966881233
124240 0.275057891136279
124250 0.275057825810714
124260 0.275057755292484
124270 0.275057679582842
124280 0.275057598683041
124290 0.275057517796258
124300 0.275057452924143
124310 0.275057372062099
124320 0.275057319629347
124330 0.275057243991282
124340 0.27505716316555
124350 0.27505709795106
124360 0.275057017150071
124370 0.275056952156266
124380 0.275056887172911
124390 0.27505682200158
124400 0.275056746446077
124410 0.27505669728404
124420 0.275056611357729
124430 0.275056562016089
124440 0.275056486505765
124450 0.275056405812341
124460 0.275056335719834
124470 0.275056249857088
124480 0.275056169202121
124490 0.275056083366545
124500 0.275056013124206
124510 0.275055932507686
124520 0.275055851904114
124530 0.275055799681852
124540 0.275055719101888
124550 0.275055661707609
124560 0.275055637283655
124570 0.275055561926366
124580 0.275055525317784
124590 0.275055449981578
124600 0.275055374657465
124610 0.27505528896831
124620 0.275055213669206
124630 0.275055138382185
124640 0.27505508028722
124650 0.27505501020988
124660 0.275054929770814
124670 0.275054884124424
124680 0.275054824648946
124690 0.275054759997772
124700 0.275054684789394
124710 0.275054609593077
124720 0.275054539592807
124730 0.275054479970909
124740 0.275054399625938
124750 0.275054324674443
124760 0.275054249537126
124770 0.275054202725651
124780 0.275054122428654
124790 0.275054081013737
124800 0.275053995558695
124810 0.275053925658099
124820 0.275053855768703
124830 0.275053775531662
124840 0.275053727996948
124850 0.275053658140177
124860 0.27505360564198
124870 0.275053553939459
124880 0.275053486515528
124890 0.275053422272661
124900 0.275053362821369
124910 0.275053277499077
124920 0.275053192190445
124930 0.275053112070745
124940 0.275053060239142
124950 0.275053006212598
124960 0.275052931301048
124970 0.275052882467086
124980 0.275052825497238
124990 0.275052768536507
125000 0.275052761560474
125010 0.275052691870421
125020 0.275052664247476
125030 0.275052579062944
125040 0.275052522144698
125050 0.275052480157727
125060 0.27505242247042
125070 0.275052363377222
125080 0.275052288588935
125090 0.275052224347231
125100 0.275052182400845
125110 0.275052128513558
125120 0.275052048600534
125130 0.275051989565549
125140 0.275051904509809
125150 0.275051840132373
125160 0.275051770796664
125170 0.27505169094414
125180 0.275051639325436
125190 0.27505157844074
125200 0.275051498622714
125210 0.275051475443164
125220 0.275051400809401
125230 0.275051336513313
125240 0.275051290110104
125250 0.275051224120402
125260 0.275051182895216
125270 0.275051118834085
125280 0.27505105478318
125290 0.275051012993753
125300 0.275050948961518
125310 0.275050884939504
125320 0.275050821124659
125330 0.275050736291091
125340 0.275050661787753
125350 0.275050592454237
125360 0.275050512816735
125370 0.275050433191937
125380 0.2750503589334
125390 0.275050289646154
125400 0.275050230878543
125410 0.275050161612558
125420 0.275050092357618
125430 0.275050017959075
125440 0.27504993841816
125450 0.275049909273124
125460 0.275049840060377
125470 0.275049788708494
125480 0.275049704058613
125490 0.275049648625865
125500 0.275049592149741
125510 0.275049517838473
125520 0.275049469293793
125530 0.275049389853613
125540 0.275049346870205
125550 0.275049272602149
125560 0.275049208841116
125570 0.275049134595881
125580 0.275049065510958
125590 0.27504901742241
125600 0.27504893806248
125610 0.275048858715186
125620 0.275048784527373
125630 0.275048715694278
125640 0.275048641529658
125650 0.275048557085603
125660 0.275048482945409
125670 0.275048409013419
125680 0.275048345381978
125690 0.275048293653136
125700 0.27504823518457
125710 0.275048161099471
125720 0.275048092168913
125730 0.27504802324932
125740 0.275047977294129
125750 0.275047908394632
125760 0.275047863505917
125770 0.275047784345002
125780 0.275047736234719
125790 0.27504768642672
125800 0.275047645855907
125810 0.275047566737461
125820 0.275047508578602
125830 0.275047445094573
125840 0.275047376286643
125850 0.275047297214763
125860 0.275047249369872
125870 0.275047170320638
125880 0.275047107084773
125890 0.275047043662893
125900 0.27504697491964
125910 0.27504693444078
125920 0.275046874282688
125930 0.275046840001046
125940 0.275046774726234
125950 0.275046700898259
125960 0.27504662194905
125970 0.27504655347341
125980 0.275046474548437
125990 0.275046416162929
126000 0.27504633726138
126010 0.275046273765114
126020 0.275046210670643
126030 0.275046147194498
126040 0.275046099313348
126050 0.275046025597525
126060 0.275045962346963
126070 0.275045916675535
126080 0.275045837863667
126090 0.2750457590643
126100 0.275045680277431
126110 0.275045629516004
126120 0.275045555878346
126130 0.275045477126325
126140 0.27504539838679
126150 0.275045340160641
126160 0.275045284321472
126170 0.275045215864767
126180 0.275045204232913
126190 0.275045135793404
126200 0.275045067364742
126210 0.2750450126156
126220 0.27504496707369
126230 0.275044903796634
126240 0.275044825164887
126250 0.275044763506488
126260 0.275044698561572
126270 0.275044619964761
126280 0.275044551815751
126290 0.275044473243007
126300 0.27504441004012
126310 0.275044331491041
126320 0.27504425826812
126330 0.275044195292637
126340 0.275044127209605
126350 0.275044043590664
126360 0.2750439871645
126370 0.275043924230404
126380 0.275043856190369
126390 0.275043777734828
126400 0.275043714832237
126410 0.275043636400292
126420 0.275043568209313
126430 0.275043516965865
126440 0.275043494643059
126450 0.275043426479469
126460 0.275043363439321
126470 0.275043310828818
126480 0.275043258226636
126490 0.275043184991842
126500 0.275043117074788
126510 0.275043038752088
126520 0.275042960441769
126530 0.275042907888064
126540 0.275042834709893
126550 0.275042766652313
126560 0.275042721605234
126570 0.275042653567344
126580 0.275042598320687
126590 0.275042530303285
126600 0.275042446975604
126610 0.275042363661086
126620 0.27504230748346
126630 0.275042244616309
126640 0.275042181953986
126650 0.275042103791698
126660 0.275042040955519
126670 0.275041988727341
126680 0.275041920806382
126690 0.275041853090969
126700 0.275041792662029
126710 0.275041724967417
126720 0.275041646884368
126730 0.275041579211942
126740 0.275041526854295
126750 0.275041453906322
126760 0.275041375869296
126770 0.275041310411209
126780 0.27504123749757
126790 0.275041193499646
126800 0.275041120606727
126810 0.275041037528203
126820 0.275040964659078
126830 0.27504088160595
126840 0.275040836612335
126850 0.275040773970168
126860 0.275040706435897
126870 0.275040628525447
126880 0.275040582985698
126890 0.275040505097257
126900 0.275040447795331
126910 0.275040390502435
126920 0.275040340481741
126930 0.275040267730681
126940 0.275040210271071
126950 0.2750401324488
126960 0.275040080295833
126970 0.275040012874703
126980 0.275039957815658
126990 0.275039918233619
127000 0.275039835374059
127010 0.275039762708591
127020 0.275039695144686
127030 0.275039617411977
127040 0.275039544780825
127050 0.275039516820891
127060 0.275039454386127
127070 0.275039388460155
127080 0.275039320957599
127090 0.275039274009148
127100 0.275039191265465
127110 0.275039126154333
127120 0.275039074146168
127130 0.275039024311644
127140 0.275038963541113
127150 0.27503889102422
127160 0.27503882360325
127170 0.275038740940531
127180 0.275038668458246
127190 0.275038595987359
127200 0.275038540362085
127210 0.275038467912661
127220 0.275038395668638
127230 0.275038318160256
127240 0.275038240664056
127250 0.275038168260958
127260 0.275038117776042
127270 0.275038099134023
127280 0.275038036918557
127290 0.275037992501387
127300 0.275037925225146
127310 0.275037852880948
127320 0.275037785626241
127330 0.275037756863634
127340 0.275037713522904
127350 0.275037679305917
127360 0.275037623822499
127370 0.275037551536042
127380 0.275037489606175
127390 0.275037422416941
127400 0.275037370656809
127410 0.275037303487457
127420 0.275037246864347
127430 0.275037174641508
127440 0.275037148182987
127450 0.275037096464677
127460 0.275037024270636
127470 0.275036952087922
127480 0.275036902556679
127490 0.275036825323479
127500 0.275036766703736
127510 0.275036689493304
127520 0.275036644684557
127530 0.275036567495801
127540 0.27503649031915
127550 0.275036423292542
127560 0.27503636641359
127570 0.275036328328169
127580 0.275036295668719
127590 0.275036228678379
127600 0.275036151564571
127610 0.275036099989204
127620 0.275036048421921
127630 0.275035971340361
127640 0.275035899336276
127650 0.275035856598341
127660 0.275035779549921
127670 0.275035712641984
127680 0.275035658221591
127690 0.275035591333636
127700 0.275035534775472
127710 0.275035457782417
127720 0.275035385863642
127730 0.275035313956128
127740 0.275035267560251
127750 0.275035205988533
127760 0.275035144426452
127770 0.275035067500103
127780 0.275035005765335
127790 0.275034928861875
127800 0.275034865469072
127810 0.275034788588623
127820 0.275034735526342
127830 0.275034680477208
127840 0.275034618994758
127850 0.275034567829136
127860 0.275034496251751
127870 0.275034441238549
127880 0.275034359377467
127890 0.275034297751167
127900 0.275034246437683
127910 0.275034174720439
127920 0.275034156481387
127930 0.275034079728472
127940 0.275034008041074
127950 0.275033948047301
127960 0.275033891732477
127970 0.275033820076575
127980 0.275033763780551
127990 0.275033740146347
128000 0.275033688916514
128010 0.275033612248091
128020 0.275033530541284
128030 0.275033476440096
128040 0.275033414954948
128050 0.275033333282691
128060 0.275033261720757
128070 0.275033185121608
128080 0.275033118630412
128090 0.275033052149597
128100 0.275033008209732
128110 0.275032952034206
128120 0.275032887156039
128130 0.275032820714044
128140 0.275032754282419
128150 0.275032672725448
128160 0.275032591181203
128170 0.275032524783036
128180 0.275032458395228
128190 0.275032397253986
128200 0.275032320799942
128210 0.275032254443578
128220 0.275032203417516
128230 0.275032137080656
128240 0.275032079164751
128250 0.27503204983305
128260 0.27503199193298
128270 0.275031925825717
128280 0.275031859536352
128290 0.275031800635326
128300 0.275031744444732
128310 0.275031715221742
128320 0.275031649161802
128330 0.275031606823687
128340 0.275031547965299
128350 0.27503147670415
128360 0.275031410491089
128370 0.275031344480617
128380 0.275031288552828
128390 0.27503123263375
128400 0.275031156389495
128410 0.275031080157114
128420 0.275031008971236
128430 0.275030927727967
128440 0.275030877084766
128450 0.275030805931323
128460 0.275030739822021
128470 0.27503066869034
128480 0.275030597569731
128490 0.275030549114471
128500 0.275030483045733
128510 0.275030406925068
128520 0.275030340877675
128530 0.275030269810238
128540 0.275030209005738
128550 0.275030153432243
128560 0.275030087617107
128570 0.27503001156272
128580 0.275029976411728
128590 0.275029934097355
128600 0.275029868319746
128610 0.275029787278872
128620 0.275029721522905
128630 0.275029665638101
128640 0.275029589657902
128650 0.275029508663885
128660 0.275029437732937
128670 0.27502938729606
128680 0.275029311361111
128690 0.275029240462029
128700 0.275029186211983
128710 0.275029130595269
128720 0.2750290699643
128730 0.275028999106001
128740 0.275028918214477
128750 0.275028872871016
128760 0.275028807257561
128770 0.275028731420727
128780 0.275028665636785
128790 0.275028594842891
128800 0.275028529271398
128810 0.27502846351847
128820 0.275028402794748
128830 0.275028337061845
128840 0.275028266320927
128850 0.275028237613279
128860 0.275028161873617
128870 0.275028102761779
128880 0.275028084106827
128890 0.275028031813715
128900 0.275027971352655
128910 0.275027910900974
128920 0.275027845252114
128930 0.275027791969534
128940 0.275027739719357
128950 0.275027674099045
128960 0.275027613502458
128970 0.275027532862627
128980 0.275027457248072
128990 0.275027386657623
129000 0.275027321281448
129010 0.275027255915408
129020 0.275027200390632
129030 0.275027141426609
129040 0.275027086301861
129050 0.275027015772976
129060 0.275026940245357
129070 0.275026869738717
129080 0.275026809451995
129090 0.275026743974911
129100 0.275026693532308
129110 0.275026618058896
129120 0.275026552803005
129130 0.275026477352181
129140 0.275026412117291
129150 0.275026351707565
129160 0.275026286492504
129170 0.27502621609106
129180 0.275026158032699
129190 0.275026087652097
129200 0.275026027290863
129210 0.275025956931273
129220 0.275025913351569
129230 0.27502583800861
129240 0.275025772873665
129250 0.275025707557834
129260 0.275025637250196
129270 0.275025571954962
129280 0.275025531576153
129290 0.275025466299193
129300 0.275025424565979
129310 0.27502537283926
129320 0.275025333248514
129330 0.275025258008666
129340 0.275025203157393
129350 0.275025142934535
129360 0.2750250627288
129370 0.275025002526107
129380 0.275024922343623
129390 0.275024865500055
129400 0.275024812641276
129410 0.275024777838551
129420 0.275024734986173
129430 0.275024664846022
129440 0.275024589721751
129450 0.27502452459823
129460 0.275024480033477
129470 0.275024431467554
129480 0.275024378674956
129490 0.27502431377846
129500 0.275024265995746
129510 0.275024200927391
129520 0.275024125885339
129530 0.275024050854874
129540 0.275023999135504
129550 0.275023929307644
129560 0.275023874461558
129570 0.275023814633991
129580 0.275023754815658
129590 0.275023684837741
129600 0.275023609881833
129610 0.275023539925897
129620 0.275023474968776
129630 0.275023410212081
129640 0.275023335300483
129650 0.275023260400441
129660 0.2750231970403
129670 0.275023117176375
129680 0.275023057457952
129690 0.275023009084103
129700 0.275022949192921
129710 0.275022879341852
129720 0.275022848257945
129730 0.275022788583267
129740 0.275022713777322
129750 0.275022643965931
129760 0.27502259964914
129770 0.275022519892791
129780 0.275022450112477
129790 0.275022370379939
129800 0.275022310774259
129810 0.275022241026181
129820 0.275022166308511
129830 0.275022111712276
129840 0.275022041995645
129850 0.275021982438206
129860 0.27502190278466
129870 0.275021848415585
129880 0.275021778740696
129890 0.275021709076536
129900 0.27502165093015
129910 0.275021581476547
129920 0.27502151682016
129930 0.275021437245364
129940 0.275021384870084
129950 0.275021353610398
129960 0.275021288991444
129970 0.275021209458667
129980 0.27502113988654
129990 0.275021070514995
130000 0.275021011101004
130010 0.275020946723095
130020 0.275020872219902
130030 0.275020802700463
130040 0.275020728219804
130050 0.275020663693658
130060 0.27502058923514
130070 0.275020519758836
130080 0.275020462540074
130090 0.275020403213922
130100 0.275020338927271
130110 0.275020274650503
130120 0.275020200256217
130130 0.275020125873365
130140 0.275020056470035
130150 0.275019992045079
130160 0.275019927630023
130170 0.275019873537985
130180 0.275019829576986
130190 0.275019755256886
130200 0.275019680948203
130210 0.275019626512613
130220 0.275019557190268
130230 0.275019497807883
130240 0.275019433470342
130250 0.275019359214888
130260 0.27501928993435
130270 0.275019235743317
130280 0.27501916152014
130290 0.275019092270727
130300 0.275019018069953
130310 0.275018943880567
130320 0.275018897823855
130330 0.275018833576777
130340 0.275018754458154
130350 0.275018680311757
130360 0.275018626204901
130370 0.275018552079717
130380 0.275018473006957
130390 0.275018403863457
130400 0.275018349605118
130410 0.275018316922024
130420 0.275018265991272
130430 0.275018206798938
130440 0.275018147804902
130450 0.275018083863626
130460 0.275018019932152
130470 0.275017971066233
130480 0.275017902008893
130490 0.275017838106054
130500 0.275017783932644
130510 0.275017709951511
130520 0.275017635981714
130530 0.275017595585896
130540 0.27501752658906
130550 0.275017452650307
130560 0.27501737377077
130570 0.275017318019031
130580 0.275017244113236
130590 0.275017175169732
130600 0.275017128336069
130610 0.275017081509578
130620 0.275017017544191
130630 0.275016948639142
130640 0.275016884693718
130650 0.275016828002816
130660 0.275016764265317
130670 0.275016690452803
130680 0.275016621599147
130690 0.275016542861662
130700 0.27501646908303
130710 0.275016443108131
130720 0.275016374294466
130730 0.27501631692532
130740 0.275016253077124
130750 0.275016189427468
130760 0.275016115709719
130770 0.275016051891558
130780 0.275015983139377
130790 0.275015914397709
130800 0.275015862789023
130810 0.275015848268655
130820 0.275015795921453
130830 0.275015732157002
130840 0.27501567563651
130850 0.275015602008729
130860 0.275015528392201
130870 0.275015449846545
130880 0.275015376252893
130890 0.275015361216083
130900 0.275015322592287
130910 0.27501524902522
130920 0.275015190284868
130930 0.275015121677259
130940 0.275015063144104
130950 0.275014999682528
130960 0.275014936230644
130970 0.27501489765994
130980 0.275014819228402
130990 0.275014750680545
131000 0.275014717343846
131010 0.275014649002629
131020 0.275014585418183
131030 0.275014538935857
131040 0.275014470435545
131050 0.275014401945687
131060 0.275014323599847
131070 0.275014272407154
131080 0.275014203948078
131090 0.275014145740191
131100 0.275014082232932
131110 0.275014018735361
131120 0.27501397352351
131130 0.275013895252164
131140 0.275013848861455
131150 0.275013775541381
131160 0.275013697303032
131170 0.275013624005692
131180 0.275013550719527
131190 0.275013495522678
131200 0.275013449183651
131210 0.27501339792411
131220 0.275013329604715
131230 0.275013256368907
131240 0.27501320303813
131250 0.275013154641556
131260 0.275013091475255
131270 0.275013018279903
131280 0.275012954945601
131290 0.275012908679513
131300 0.275012865435969
131310 0.275012792280128
131320 0.275012719135428
131330 0.275012651112881
131340 0.275012593134018
131350 0.275012534788161
131360 0.275012466607286
131370 0.275012418310976
131380 0.275012363280144
131390 0.275012285286237
131400 0.275012222065557
131410 0.275012149014343
131420 0.275012100948386
131430 0.275012027917504
131440 0.275011954897734
131450 0.275011891914004
131460 0.275011843694475
131470 0.275011792658423
131480 0.275011719678761
131490 0.275011651814995
131500 0.27501158396155
131510 0.275011542981127
131520 0.275011470042644
131530 0.275011421880851
131540 0.275011344047449
131550 0.275011271140722
131560 0.275011203159547
131570 0.275011130274611
131580 0.275011062314474
131590 0.275010989451318
131600 0.275010958557599
131610 0.275010885713399
131620 0.275010817792496
131630 0.275010749881913
131640 0.275010691992108
131650 0.275010624101397
131660 0.275010556221
131670 0.275010493261275
131680 0.275010425401123
131690 0.275010367370511
131700 0.275010316535684
131710 0.275010270058463
131720 0.275010202235863
131730 0.275010147519471
131740 0.275010101624521
131750 0.275010055736537
131760 0.275009992857801
131770 0.275009939989194
131780 0.275009867316257
131790 0.275009799560241
131800 0.275009722003467
131810 0.275009664266305
131820 0.275009606537903
131830 0.275009538822226
131840 0.275009471116822
131850 0.275009403421687
131860 0.275009340827291
131870 0.275009278055219
131880 0.275009215292666
131890 0.275009152726772
131900 0.275009099973965
131910 0.275009027436329
131920 0.27500896979996
131930 0.275008919159688
131940 0.275008863626777
131950 0.27500883996241
131960 0.275008767471962
131970 0.2750086998917
131980 0.275008644392234
131990 0.275008576831537
132000 0.275008523975336
132010 0.275008466229428
132020 0.27500840378188
132030 0.275008341343792
132040 0.275008264038424
132050 0.275008196537228
132060 0.275008138837978
132070 0.275008066460993
132080 0.275007994094968
132090 0.275007931529398
132100 0.275007864078922
132110 0.275007801532666
132120 0.275007729208602
132130 0.275007666868822
132140 0.275007599458793
132150 0.275007532058965
132160 0.275007499474713
132170 0.275007437171181
132180 0.275007374690345
132190 0.275007334239151
132200 0.275007271962256
132210 0.27500719972748
132220 0.275007132393567
132230 0.275007074848972
132240 0.275007002645489
132250 0.275006930452925
132260 0.275006883086803
132270 0.275006825578459
132280 0.275006769603385
132290 0.275006692562916
132300 0.275006620421073
132310 0.275006562949966
132320 0.275006495715064
132330 0.275006433376195
132340 0.275006366161244
132350 0.275006309099701
132360 0.275006241904296
132370 0.275006174719043
132380 0.27500612238247
132390 0.275006060100052
132400 0.275005997827043
132410 0.27500593068052
132420 0.275005868613082
132430 0.275005801486456
132440 0.27500574431996
132450 0.275005672331409
132460 0.275005636785927
132470 0.27500557964481
132480 0.275005512565331
132490 0.275005445495977
132500 0.275005383316351
132510 0.275005331090846
132520 0.275005278873223
132530 0.275005212027984
132540 0.275005161904293
132550 0.275005104833489
132560 0.275005042893901
132570 0.27500499578092
132580 0.275004972775273
132590 0.275004910673505
132600 0.275004854977925
132610 0.275004788204976
132620 0.275004726131174
132630 0.275004654317091
132640 0.275004592262742
132650 0.275004535091835
132660 0.275004506079593
132670 0.275004456058227
132680 0.275004394037529
132690 0.275004327153562
132700 0.275004265151925
132710 0.275004229965422
132720 0.275004158237421
132730 0.275004081649081
132740 0.275004024741346
132750 0.275003958101358
132760 0.275003901025587
132770 0.275003839088734
132780 0.275003772291896
132790 0.275003700636172
132800 0.2750036387284
132810 0.275003571961736
132820 0.27500350033728
132830 0.275003450451883
132840 0.275003388767388
132850 0.275003331958928
132860 0.275003282097469
132870 0.275003230171603
132880 0.275003158605208
132890 0.275003087049585
132900 0.275003015504729
132910 0.275002968664805
132920 0.275002906867991
132930 0.275002835352836
132940 0.275002763848441
132950 0.275002723050218
132960 0.27500269055581
132970 0.275002619078435
132980 0.275002547611811
132990 0.275002505882465
133000 0.275002439296358
133010 0.275002382627616
133020 0.275002320921314
133030 0.275002259409827
133040 0.275002197722063
133050 0.275002136229082
133060 0.275002074559848
133070 0.275002021005217
133080 0.275001949637235
133090 0.275001873422006
133100 0.27500181179105
133110 0.275001745312112
133120 0.275001678843162
133130 0.275001623612063
133140 0.275001562018386
133150 0.275001490722394
133160 0.275001424292529
133170 0.275001377663541
133180 0.275001342818021
133190 0.275001302200006
133200 0.275001248755627
133210 0.27500118236886
133220 0.275001111138829
133230 0.275001067426559
133240 0.275001015625857
133250 0.275000944424376
133260 0.275000905586231
133270 0.27500086521061
133280 0.275000841459723
133290 0.275000765441993
133300 0.275000689435669
133310 0.275000654675755
133320 0.275000613006547
133330 0.275000556610786
133340 0.275000500223485
133350 0.275000433962547
133360 0.275000367711547
133370 0.275000301470482
133380 0.275000230391939
133390 0.275000159324054
133400 0.275000102806872
133410 0.27500006586845
133420 0.275000019058657
133430 0.274999959230537
133440 0.274999883364372
133450 0.274999827073998
133460 0.274999770607119
133470 0.274999714333628
133480 0.274999664974789
133490 0.274999623432786
133500 0.274999568508724
133510 0.274999531822859
133520 0.274999460876487
133530 0.274999404651477
133540 0.274999363329351
133550 0.274999302278826
133560 0.274999236211765
133570 0.274999165314081
133580 0.274999104292091
133590 0.274999043279236
133600 0.274998977251341
133610 0.274998917581794
133620 0.274998856411892
133630 0.274998800274191
133640 0.274998770579449
133650 0.274998717504437
133660 0.274998661389728
133670 0.27499859560963
133680 0.274998529654736
133690 0.274998468545879
133700 0.274998424197243
133710 0.274998384140063
133720 0.274998318220713
133730 0.274998262165234
133740 0.274998186596139
133750 0.274998120706344
133760 0.274998049992762
133770 0.274997984123029
133780 0.274997937779306
133790 0.274997887932841
133800 0.27499782208999
133810 0.274997765920645
133820 0.274997700096751
133830 0.274997624620474
133840 0.274997584661942
133850 0.274997518866344
133860 0.27499748950052
133870 0.274997428551527
133880 0.274997393382844
133890 0.274997322792242
133900 0.274997278595415
133910 0.274997208023928
133920 0.274997142290845
133930 0.274997096061881
133940 0.274997030346972
133950 0.274996969468657
133960 0.27499691493131
133970 0.27499685889676
133980 0.274996798229095
133990 0.274996727735595
134000 0.274996688625333
134010 0.274996632624395
134020 0.274996562159031
134030 0.274996514223166
134040 0.274996453424232
134050 0.274996392634369
134060 0.274996327030753
134070 0.274996276088408
134080 0.274996229975765
134090 0.274996164398957
134100 0.274996130181252
134110 0.274996069442688
134120 0.274996003892517
134130 0.274995948176747
134140 0.27499588264539
134150 0.2749958629202
134160 0.274995810263676
134170 0.274995754394986
134180 0.274995684079097
134190 0.274995633414155
134200 0.274995577571132
134210 0.274995529772919
134220 0.274995479130798
134230 0.274995413678322
134240 0.274995363052394
134250 0.274995302434311
134260 0.274995242009096
134270 0.274995203088131
134280 0.274995132865663
134290 0.274995057839091
134300 0.27499501207648
134310 0.274994977998071
134320 0.274994942143912
134330 0.274994867153879
134340 0.27499480661332
134350 0.27499473645695
134360 0.274994693770454
134370 0.274994650906624
134380 0.27499458558884
134390 0.274994525091756
134400 0.274994469597943
134410 0.274994423732914
134420 0.274994376095212
134430 0.27499432044126
134440 0.274994255177208
134450 0.27499420453294
134460 0.274994129670266
134470 0.274994059626844
134480 0.274994004017117
134490 0.274993938800856
134500 0.274993863980202
134510 0.274993825047632
134520 0.274993759859219
134530 0.274993717115787
134540 0.274993668591583
134550 0.274993603612775
134560 0.27499355786323
134570 0.274993497523436
134580 0.274993432388423
134590 0.274993386845185
134600 0.274993357764416
134610 0.274993283048068
134620 0.274993217948339
134630 0.274993143253476
134640 0.274993073371754
134650 0.274993040504083
134660 0.274992965839038
134670 0.274992905588011
134680 0.27499288456869
134690 0.274992814732116
134700 0.274992744905911
134710 0.274992691715561
134720 0.274992631690454
134730 0.274992593096116
134740 0.274992523307088
134750 0.274992480908377
134760 0.2749924257145
134770 0.274992355953427
134780 0.274992295796823
134790 0.274992240445848
134800 0.274992170714045
134810 0.274992100992586
134820 0.274992040872741
134830 0.274991993556627
134840 0.274991928658743
134850 0.274991858975915
134860 0.274991794097635
134870 0.274991729228975
134880 0.274991677160004
134890 0.274991607516485
134900 0.27499156700597
134910 0.274991492588504
134920 0.274991470549616
134930 0.274991405733781
134940 0.274991350693204
134950 0.27499129086977
134960 0.274991226081655
134970 0.274991180647235
134980 0.274991111086935
134990 0.274991067889981
135000 0.274990998348339
135010 0.27499095019443
135020 0.27499092635592
135030 0.274990877486445
135040 0.274990803191678
135050 0.274990728907915
135060 0.2749906752768
135070 0.274990629916795
135080 0.274990560448761
135090 0.274990510317922
135100 0.274990471803608
135110 0.274990407148043
135120 0.274990347469704
135130 0.274990282832909
135140 0.2749902134214
135150 0.274990163338493
135160 0.274990098729668
135170 0.274990038913621
135180 0.274989999729748
135190 0.274989930364852
135200 0.274989875539247
135210 0.274989810975598
135220 0.274989767038725
135230 0.274989741373365
135240 0.274989677016466
135250 0.274989602925814
135260 0.274989538406186
135270 0.274989464336735
135280 0.274989412589143
135290 0.274989352876867
135300 0.274989283616173
135310 0.274989228882935
135320 0.27498916937987
135330 0.274989138915745
135340 0.274989091992348
135350 0.274989037289442
135360 0.274988977818115
135370 0.274988913397093
135380 0.274988853761386
135390 0.27498880590103
135400 0.274988746464361
135410 0.274988698801276
135420 0.274988648747805
135430 0.274988584379621
135440 0.27498851524726
135450 0.274988460445096
135460 0.274988396105069
135470 0.274988341501987
135480 0.274988272407964
135490 0.274988203324139
135500 0.274988139022081
135510 0.274988069958296
135520 0.274988031743416
135530 0.274987994690632
135540 0.274987944915527
135550 0.274987901223282
135560 0.274987863032125
135570 0.27498780850864
135580 0.274987749042397
135590 0.274987680048122
135600 0.27498763332228
135610 0.27498756929642
135620 0.27498750033066
135630 0.274987457603758
135640 0.274987388656402
135650 0.274987314952918
135660 0.274987265271947
135670 0.274987201119603
135680 0.274987132211476
135690 0.274987093570993
135700 0.27498703421002
135710 0.274986965329425
135720 0.27498689645898
135730 0.274986832362166
135740 0.274986790510098
135750 0.274986731193314
135760 0.274986686354366
135770 0.274986622473705
135780 0.27498657270586
135790 0.274986552142961
135800 0.274986492865569
135810 0.27498642883623
135820 0.274986355295665
135830 0.274986296227571
135840 0.274986236986473
135850 0.274986173176508
135860 0.274986123471038
135870 0.274986080739284
135880 0.27498600725681
135890 0.274985962695664
135900 0.274985909746754
135910 0.274985868014918
135920 0.274985799326544
135930 0.274985730648276
135940 0.274985666736237
135950 0.2749856028336
135960 0.274985548632753
135970 0.274985479993127
135980 0.27498540660887
135990 0.274985337989782
136000 0.27498528382435
136010 0.274985215224379
136020 0.274985146634495
136030 0.274985099271834
136040 0.274985040205814
136050 0.274985003695954
136060 0.274984935141781
136070 0.274984876100845
136080 0.274984807566124
136090 0.27498477220325
136100 0.274984708436768
136110 0.274984668611916
136120 0.274984609612248
136130 0.274984553794902
136140 0.274984499561472
136150 0.274984431089643
136160 0.274984392780917
136170 0.274984319578896
136180 0.274984282794311
136190 0.274984233529318
136200 0.274984165102158
136210 0.274984115671832
136220 0.27498408417044
136230 0.274984028432637
136240 0.274983981225055
136250 0.274983957932073
136260 0.274983903790135
136270 0.274983835422322
136280 0.274983786041577
136290 0.274983717692436
136300 0.274983658840449
136310 0.274983600178171
136320 0.274983567620429
136330 0.274983504049883
136340 0.274983453141769
136350 0.274983394511786
136360 0.274983342650761
136370 0.274983288778606
136380 0.274983234914352
136390 0.274983197478701
136400 0.274983140186525
136410 0.274983076684594
136420 0.274983017931363
136430 0.274982954447702
136440 0.274982890973347
136450 0.274982832246643
136460 0.274982768790546
136470 0.274982695868441
136480 0.27498263734979
136490 0.274982583576673
136500 0.27498252033821
136510 0.274982461664469
136520 0.27498240447655
136530 0.274982363190961
136540 0.274982295071171
136550 0.274982231696236
136560 0.274982163596051
136570 0.274982100240024
136580 0.274982053291135
136590 0.274981996882137
136600 0.274981947932353
136610 0.274981889343461
136620 0.274981826030695
136630 0.274981767459302
136640 0.274981699432963
136650 0.274981652537455
136660 0.274981594172225
136670 0.274981535634938
136680 0.274981472375844
136690 0.274981409126004
136700 0.27498137172825
136710 0.274981308495026
136720 0.274981269277066
136730 0.274981196603294
136740 0.274981154503723
136750 0.274981091304879
136760 0.274981032842885
136770 0.274980974569905
136780 0.274980906671161
136790 0.274980848415925
136800 0.27498078053633
136810 0.274980717572949
136820 0.274980654438374
136830 0.27498060094379
136840 0.274980542732181
136850 0.27498047980458
136860 0.274980453440312
136870 0.274980380900482
136880 0.274980313094714
136890 0.274980245298853
136900 0.274980177512895
136910 0.274980128626552
136920 0.274980107021568
136930 0.274980060338245
136940 0.274979992585595
136950 0.274979958250633
136960 0.274979895236034
136970 0.274979837131197
136980 0.274979778854654
136990 0.27497971586695
137000 0.274979662507254
137010 0.274979609155347
137020 0.274979536756546
137030 0.274979469086603
137040 0.274979401426536
137050 0.274979346363901
137060 0.27497928815718
137070 0.274979236864363
137080 0.274979202880404
137090 0.274979135264433
137100 0.274979062942442
137110 0.274978995346539
137120 0.274978932475692
137130 0.27497888393856
137140 0.274978811655989
137150 0.274978775533159
137160 0.274978722124313
137170 0.2749786592963
137180 0.274978610616848
137190 0.274978543093333
137200 0.274978499321791
137210 0.27497843181623
137220 0.274978373744026
137230 0.274978341423309
137240 0.274978297859066
137250 0.274978249410608
137260 0.27497820114903
137270 0.274978138404739
137280 0.274978075849384
137290 0.27497801312336
137300 0.274977959824502
137310 0.274977897116064
137320 0.27497783930483
137330 0.2749777827908
137340 0.274977729524235
137350 0.274977662143527
137360 0.274977615784333
137370 0.274977548421715
137380 0.274977502077548
137390 0.274977460446056
137400 0.274977397815038
137410 0.274977339898381
137420 0.274977302992681
137430 0.274977251263356
137440 0.274977183961569
137450 0.274977116669574
137460 0.27497704938737
137470 0.274977003109845
137480 0.274976940548537
137490 0.274976873293824
137500 0.274976815453221
137510 0.274976752919209
137520 0.274976701978587
137530 0.27497663476078
137540 0.274976586535391
137550 0.274976533616558
137560 0.274976483666653
137570 0.274976435462763
137580 0.27497638256645
137590 0.27497631540117
137600 0.2749762529444
137610 0.274976190496707
137620 0.274976145291576
137630 0.27497609913354
137640 0.274976036710632
137650 0.274976001099918
137660 0.274975952783299
137670 0.274975880991909
137680 0.274975828353559
137690 0.274975770668662
137700 0.274975712992142
137710 0.274975665072453
137720 0.274975598022671
137730 0.274975535676937
137740 0.274975482907393
137750 0.274975425272699
137760 0.274975410602653
137770 0.274975348467779
137780 0.274975281470174
137790 0.274975234714977
137800 0.274975186861293
137810 0.274975124581586
137820 0.274975081254994
137830 0.274975018991987
137840 0.274974956738014
137850 0.274974889802847
137860 0.274974843812887
137870 0.274974781585166
137880 0.274974733613099
137890 0.274974671402395
137900 0.274974609200714
137910 0.274974556384424
137920 0.274974508442598
137930 0.274974450953765
137940 0.274974409888392
137950 0.274974352415039
137960 0.274974314053778
137970 0.274974247223409
137980 0.274974180402726
137990 0.274974122962663
138000 0.274974100500566
138010 0.27497403370504
138020 0.274973987118161
138030 0.27497394125024
138040 0.274973888532078
138050 0.27497382177126
138060 0.274973789441282
138070 0.274973722697312
138080 0.274973672182736
138090 0.274973626357551
138100 0.274973585220738
138110 0.274973518510884
138120 0.274973466032564
138130 0.274973394660279
138140 0.274973332659088
138150 0.274973284706994
138160 0.274973213363332
138170 0.274973142029997
138180 0.274973089423085
138190 0.274973027466414
138200 0.274972960840362
138210 0.27497290357997
138220 0.274972836972521
138230 0.27497279393993
138240 0.274972736882583
138250 0.274972684510145
138260 0.274972627290446
138270 0.27497257493351
138280 0.274972531935428
138290 0.274972470063872
138300 0.274972420675051
138310 0.274972377697449
138320 0.274972330230214
138330 0.274972282412984
138340 0.274972220760243
138350 0.274972206645273
138360 0.274972168371609
138370 0.274972097216899
138380 0.274972035416997
138390 0.274971973626027
138400 0.274971902500811
138410 0.274971870391251
138420 0.274971813296507
138430 0.274971751539437
138440 0.274971680450814
138450 0.27497161404236
138460 0.274971547643498
138470 0.274971476585002
138480 0.274971405536768
138490 0.274971339167345
138500 0.274971289931496
138510 0.274971253931206
138520 0.274971192254642
138530 0.274971150711588
138540 0.274971084384512
138550 0.274971027400069
138560 0.274970981921198
138570 0.274970915620662
138580 0.274970870156421
138590 0.274970808716795
138600 0.27497075195088
138610 0.274970706508286
138620 0.274970644915706
138630 0.274970595776106
138640 0.274970549645536
138650 0.274970483414432
138660 0.274970436200201
138670 0.274970365324339
138680 0.274970313285298
138690 0.274970247090338
138700 0.274970195067325
138710 0.27497015531079
138720 0.274970119268862
138730 0.274970053106973
138740 0.274969996452801
138750 0.2749699550618
138760 0.274969893585516
138770 0.274969832295956
138780 0.274969792763465
138790 0.274969721995243
138800 0.274969665389417
138810 0.274969599298356
138820 0.274969533216817
138830 0.274969467144797
138840 0.274969401082296
138850 0.274969353832859
138860 0.274969303916652
138870 0.274969242535952
138880 0.274969187271656
138890 0.274969125908193
138900 0.274969085332312
138910 0.274969040107836
138920 0.274968988076419
138930 0.274968926744961
138940 0.274968860768901
138950 0.274968808761624
138960 0.274968756761833
138970 0.27496872201321
138980 0.274968656070869
138990 0.274968608922626
139000 0.274968538346487
139010 0.274968477082677
139020 0.274968420478434
139030 0.274968368532751
139040 0.274968312121975
139050 0.274968255719313
139060 0.274968238677262
139070 0.27496817281235
139080 0.27496811643187
139090 0.274968064530455
139100 0.274968025038552
139110 0.274967959207936
139120 0.274967909485262
139130 0.274967843672415
139140 0.274967801457519
139150 0.274967740308303
139160 0.274967679167875
139170 0.274967636796547
139180 0.274967566381529
139190 0.274967500621701
139200 0.274967470665471
139210 0.274967414388079
139220 0.274967348653339
139230 0.274967282928042
139240 0.274967236140331
139250 0.274967211885591
139260 0.27496715546975
139270 0.274967094419605
139280 0.274967033378226
139290 0.274966967703875
139300 0.274966897397547
139310 0.274966841024528
139320 0.274966809487994
139330 0.27496674848897
139340 0.274966696955983
139350 0.274966631334051
139360 0.274966581792289
139370 0.274966528566059
139380 0.274966476886554
139390 0.274966426661276
139400 0.274966375173556
139410 0.274966328330965
139420 0.274966262768419
139430 0.274966206489433
139440 0.274966159669017
139450 0.274966103405495
139460 0.274966033241803
139470 0.274965983077142
139480 0.274965943072268
139490 0.274965872935159
139500 0.274965821524041
139510 0.274965765308955
139520 0.274965695199668
139530 0.274965629734185
139540 0.274965559644663
139550 0.274965498831365
139560 0.274965438026783
139570 0.27496538667261
139580 0.274965349222077
139590 0.274965297881623
139600 0.274965232477427
139610 0.274965185960583
139620 0.274965125204539
139630 0.274965059826762
139640 0.274964999088452
139650 0.274964952248158
139660 0.274964886896809
139670 0.274964845053799
139680 0.274964775090703
139690 0.274964719199656
139700 0.274964667944725
139710 0.274964607264897
139720 0.274964541966302
139730 0.274964492001709
139740 0.274964456628131
139750 0.274964400607251
139760 0.274964335342131
139770 0.274964300163945
139780 0.274964256507997
139790 0.274964191267192
139800 0.27496412603572
139810 0.274964087202609
139820 0.274964043574382
139830 0.274963973743655
139840 0.274963933105961
139850 0.274963872539422
139860 0.274963812158021
139870 0.274963756407745
139880 0.274963691244667
139890 0.274963626090906
139900 0.274963574987383
139910 0.274963533309917
139920 0.27496348222033
139930 0.274963426517537
139940 0.274963386826851
139950 0.274963342345625
139960 0.274963297870755
139970 0.274963242020711
139980 0.27496318155979
139990 0.27496313822555
140000 0.274963103190664
140010 0.274963038134745
140020 0.274962977705657
140030 0.274962932577023
140040 0.274962867547224
140050 0.274962813199803
140060 0.274962757596477
140070 0.274962701824878
140080 0.274962646237442
140090 0.274962590657942
140100 0.274962556453531
140110 0.274962486868493
140120 0.27496242190763
140130 0.274962366183867
140140 0.274962301240886
140150 0.274962254936307
140160 0.274962185397605
140170 0.274962125094018
140180 0.274962083424182
140190 0.274962039112079
140200 0.27496197422022
140210 0.274961913948899
140220 0.27496184446427
140230 0.27496178438681
140240 0.274961724141918
140250 0.274961659295651
140260 0.274961599068268
140270 0.274961534240164
140280 0.274961478815211
140290 0.274961423222223
140300 0.274961372421408
140310 0.27496132749724
140320 0.27496126271159
140330 0.274961207149848
140340 0.274961137774995
140350 0.27496107301671
140360 0.274961008267652
140370 0.274960952915706
140380 0.274960888184428
140390 0.274960818857003
140400 0.274960754144495
140410 0.274960714076855
140420 0.27496066319418
140430 0.274960614454884
140440 0.274960549775361
140450 0.274960489708449
140460 0.274960454976859
140470 0.274960390322502
140480 0.274960330279769
140490 0.274960261041401
140500 0.27496021057129
140510 0.274960173737008
140520 0.274960109125671
140530 0.27496004912431
140540 0.274959984531034
140550 0.274959929322813
140560 0.274959864747251
140570 0.274959823353821
140580 0.274959780264756
140590 0.27495972491121
140600 0.274959674339577
140610 0.274959609805111
140620 0.274959554475497
140630 0.274959494556242
140640 0.274959448788052
140650 0.274959398078542
140660 0.274959350447689
140670 0.274959295331639
140680 0.27495922626035
140690 0.274959166389978
140700 0.274959120489205
140710 0.274959065229754
140720 0.274959005558987
140730 0.27495897670746
140740 0.274958928195348
140750 0.274958868371673
140760 0.274958813149762
140770 0.274958748749823
140780 0.27495870749741
140790 0.274958662915686
140800 0.274958598540138
140810 0.274958543356998
140820 0.27495848359039
140830 0.274958414650309
140840 0.274958345720017
140850 0.274958281389842
140860 0.274958221834027
140870 0.274958157521779
140880 0.274958102572563
140890 0.274958042866934
140900 0.27495798316978
140910 0.274957923481099
140920 0.274957877740184
140930 0.274957808892009
140940 0.274957774293787
140950 0.274957714636864
140960 0.274957670876744
140970 0.274957611235621
140980 0.274957565536321
140990 0.274957533775877
141000 0.274957469571721
141010 0.274957409961792
141020 0.274957350360317
141030 0.274957290767294
141040 0.274957226598577
141050 0.274957157855139
141060 0.274957089121448
141070 0.27495703414701
141080 0.274956974597521
141090 0.274956915056473
141100 0.274956855523864
141110 0.274956795999694
141120 0.274956736483959
141130 0.2749566861391
141140 0.274956651147815
141150 0.274956596235564
141160 0.274956552616673
141170 0.274956488559335
141180 0.274956433670269
141190 0.274956374209703
141200 0.274956310178609
141210 0.274956246156585
141220 0.274956186721929
141230 0.274956145782364
141240 0.274956081785577
141250 0.27495602695251
141260 0.274955986032951
141270 0.274955951123422
141280 0.274955896485951
141290 0.274955837105489
141300 0.274955777733432
141310 0.274955713794392
141320 0.2749556498644
141330 0.274955590692836
141340 0.274955531355015
141350 0.274955467451499
141360 0.274955422026699
141370 0.27495537786028
141380 0.27495531398118
141390 0.27495525925671
141400 0.274955215285728
141410 0.274955171146422
141420 0.274955145995801
141430 0.274955091473204
141440 0.274955032212631
141450 0.274954963818722
141460 0.27495491371662
141470 0.274954845340756
141480 0.274954790684222
141490 0.274954726896283
141500 0.274954672255845
141510 0.27495461305421
141520 0.274954549292345
141530 0.274954499418706
141540 0.274954431105929
141550 0.274954362802803
141560 0.274954308211244
141570 0.274954249060414
141580 0.274954229474419
141590 0.274954161204829
141600 0.274954092944883
141610 0.274954038391655
141620 0.274953983846131
141630 0.274953933873358
141640 0.27495387477819
141650 0.274953815691365
141660 0.274953756612882
141670 0.27495369754274
141680 0.27495365885197
141690 0.274953624903975
141700 0.274953570418427
141710 0.274953515940568
141720 0.274953456908248
141730 0.274953402620234
141740 0.274953343778375
141750 0.274953280209511
141760 0.274953221210476
141770 0.274953171340845
141780 0.274953103237375
141790 0.274953058117071
141800 0.274953014944562
141810 0.274952971084917
141820 0.274952916691572
141830 0.274952862305898
141840 0.274952812834209
141850 0.274952753905556
141860 0.274952685869918
141870 0.274952626958521
141880 0.274952578590857
141890 0.274952519695326
141900 0.274952460808094
141910 0.274952401929162
141920 0.274952343058528
141930 0.274952284196189
141940 0.274952248291426
141950 0.2749522125656
141960 0.274952170431521
141970 0.274952116152042
141980 0.274952052772618
141990 0.274951984848649
142000 0.274951944600802
142010 0.27495188579968
142020 0.274951836111864
142030 0.274951787850963
142040 0.27495175429211
142050 0.274951713900903
142060 0.274951659861692
142070 0.27495162142056
142080 0.274951558120565
142090 0.27495149482948
142100 0.274951431547303
142110 0.274951392441296
142120 0.274951338273847
142130 0.274951284114019
142140 0.274951220864475
142150 0.274951153075481
142160 0.274951114002816
142170 0.274951050778584
142180 0.274950992110634
142190 0.274950945583471
142200 0.274950896198243
142210 0.274950837553539
142220 0.274950809405048
142230 0.27495076003981
142240 0.274950692326105
142250 0.274950642802526
142260 0.274950584196246
142270 0.274950562037491
142280 0.274950494356739
142290 0.274950431229374
142300 0.27495038645855
142310 0.274950336977344
142320 0.27495029676235
142330 0.274950238209205
142340 0.274950179664287
142350 0.274950155028625
142360 0.274950121313145
142370 0.274950058247454
142380 0.274949999731624
142390 0.274949945938036
142400 0.274949901232732
142410 0.27494985199366
142420 0.274949798048472
142430 0.274949755295811
142440 0.274949701364986
142450 0.274949638364193
142460 0.274949592020237
142470 0.274949533574095
142480 0.274949490854999
142490 0.274949432597381
142500 0.274949397033827
142510 0.274949343154631
142520 0.274949299771115
142530 0.274949232297636
142540 0.274949169369529
142550 0.274949127623319
142560 0.274949103444013
142570 0.274949054316157
142580 0.274948986883555
142590 0.274948923994725
142600 0.274948870182707
142610 0.274948811844557
142620 0.274948782991141
142630 0.274948738439462
142640 0.274948680122818
142650 0.274948631225215
142660 0.274948572924262
142670 0.274948519163253
142680 0.274948474472686
142690 0.274948426670599
142700 0.274948375958679
142710 0.274948326757041
142720 0.274948285292537
142730 0.274948236277074
142740 0.274948188508418
142750 0.27494813044814
142760 0.274948091924311
142770 0.274948029177453
142780 0.274947991181758
142790 0.274947932978708
142800 0.274947874783808
142810 0.274947816769891
142820 0.274947772172313
142830 0.274947727926595
142840 0.27494766523597
142850 0.274947611606243
142860 0.274947544406793
142870 0.274947481742176
142880 0.274947423611442
142890 0.27494738393349
142900 0.274947341490378
142910 0.27494731732256
142920 0.274947263916142
142930 0.274947214868039
142940 0.274947175045895
142950 0.274947107919291
142960 0.274947040802078
142970 0.274946993881485
142980 0.274946967389295
142990 0.274946918555124
143000 0.274946869555181
143010 0.274946829776675
143020 0.274946771748429
143030 0.274946713728297
143040 0.274946664928929
143050 0.274946606924376
143060 0.274946548927932
143070 0.274946499977798
143080 0.274946441996935
143090 0.274946379505707
143100 0.274946355437202
143110 0.274946288442917
143120 0.274946235010562
143130 0.274946172551259
143140 0.274946119134466
143150 0.274946082292884
143160 0.274946019857337
143170 0.274945957430512
143180 0.274945895012408
143190 0.274945828087707
143200 0.274945774889711
143210 0.274945712497428
143220 0.274945663656962
143230 0.274945610309263
143240 0.2749455434278
143250 0.274945499295088
143260 0.274945452577077
143270 0.274945403771797
143280 0.274945355145596
143290 0.27494529281744
143300 0.274945235009831
143310 0.274945172698756
143320 0.27494512533717
143330 0.274945063042442
143340 0.274945009777583
143350 0.274944961202611
143360 0.274944898932367
143370 0.274944845690101
143380 0.2749447834366
143390 0.274944725700798
143400 0.274944667973048
143410 0.274944630550752
143420 0.27494458202593
143430 0.274944524492356
143440 0.274944505117667
143450 0.274944438411155
143460 0.27494438540644
143470 0.274944318717571
143480 0.274944256544185
143490 0.274944210907956
143500 0.274944182552101
143510 0.274944124906447
143520 0.274944067440802
143530 0.274944020910432
143540 0.274943958783782
143550 0.274943901169778
143560 0.274943852571154
143570 0.274943819578803
143580 0.27494377690027
143590 0.274943710309511
143600 0.274943666412019
143610 0.274943608842445
143620 0.274943565129987
143630 0.274943498572518
143640 0.274943441026651
143650 0.274943378987942
143660 0.27494331695787
143670 0.274943281937803
143680 0.274943233594651
143690 0.274943195489174
143700 0.274943137988426
143710 0.274943075996705
143720 0.274943035186051
143730 0.274942982378534
143740 0.274942924908614
143750 0.27494286744669
143760 0.27494281449017
143770 0.274942748049723
143780 0.274942690612088
143790 0.274942648246054
143800 0.274942586327189
143810 0.27494253930682
143820 0.27494247740414
143830 0.274942435576593
143840 0.274942369194822
143850 0.274942326868802
143860 0.274942289726298
143870 0.274942232356451
143880 0.274942166007258
143890 0.274942104160635
143900 0.274942042322608
143910 0.274941994142856
143920 0.274941932321066
143930 0.274941883984165
143940 0.274941840317242
143950 0.274941791993447
143960 0.27494173469404
143970 0.274941681893444
143980 0.274941632100805
143990 0.274941583804895
144000 0.274941522045946
144010 0.27494145580597
144020 0.27494140304307
144030 0.274941354947844
144040 0.274941302370627
144050 0.274941245141009
144060 0.274941183431291
144070 0.274941130705607
144080 0.274941073499819
144090 0.274941011814861
144100 0.274940959283348
144110 0.274940911245614
144120 0.274940845098577
144130 0.274940796904182
144140 0.274940730774256
144150 0.274940673623991
144160 0.274940620966588
144170 0.274940582112756
144180 0.274940520500384
144190 0.274940472519733
144200 0.274940429029425
144210 0.274940371923862
144220 0.274940314826218
144230 0.274940253253737
144240 0.274940220835289
144250 0.274940163759994
144260 0.274940111174435
144270 0.274940069638468
144280 0.274940008104317
144290 0.274939946578696
144300 0.274939914023932
144310 0.274939856993628
144320 0.274939799971227
144330 0.274939756566689
144340 0.274939699559146
144350 0.274939671001763
144360 0.274939622965483
144370 0.274939575106822
144380 0.27493952260574
144390 0.274939474760659
144400 0.274939426751275
144410 0.274939369965122
144420 0.274939340468815
144430 0.274939279049057
144440 0.274939226590281
144450 0.274939177129627
144460 0.274939111258312
144470 0.274939058992889
144480 0.274939006734701
144490 0.274938964658046
144500 0.274938898819669
144510 0.274938850886685
144520 0.274938817947856
144530 0.274938803187764
144540 0.274938746325061
144550 0.274938689470226
144560 0.274938632623257
144570 0.274938583244743
144580 0.274938535356792
144590 0.274938494021734
144600 0.274938441675291
144610 0.274938389336089
144620 0.274938323592123
144630 0.274938262327607
144640 0.274938201071562
144650 0.274938139823986
144660 0.274938116075672
144670 0.274938072889536
144680 0.274938016132333
144690 0.274937954914471
144700 0.274937889236875
144710 0.274937828036243
144720 0.274937775779223
144730 0.274937719062156
144740 0.274937666990415
144750 0.274937614925867
144760 0.274937558231666
144770 0.274937514943401
144780 0.27493749011429
144790 0.27493742450962
144800 0.27493736784423
144810 0.274937315651468
144820 0.274937277029825
144830 0.274937220386355
144840 0.274937154822955
144850 0.274937098195743
144860 0.274937037113089
144870 0.274936976038868
144880 0.274936928531373
144890 0.274936888474549
144900 0.27493682742323
144910 0.274936770842058
144920 0.274936723361835
144930 0.274936657873442
144940 0.274936592394085
144950 0.274936526923764
144960 0.274936470382837
144970 0.274936418479841
144980 0.274936353035062
144990 0.274936305436344
145000 0.274936262303142
145010 0.274936217696556
145020 0.274936156742009
145030 0.27493609133784
145040 0.274936030400411
145050 0.274935969471383
145060 0.27493590409365
145070 0.274935852095327
145080 0.274935786734697
145090 0.274935725839261
145100 0.274935669408097
145110 0.274935604073568
145120 0.274935580405183
145130 0.274935523995704
145140 0.274935467593999
145150 0.27493542010875
145160 0.274935359267936
145170 0.274935319396469
145180 0.274935258570973
145190 0.274935202206972
145200 0.274935141397925
145210 0.274935094124736
145220 0.274935046688094
145230 0.274934999257984
145240 0.274934953899796
145250 0.2749348886775
145260 0.274934827915154
145270 0.274934780683069
145280 0.274934760577972
145290 0.274934713357024
145300 0.274934664496324
145310 0.274934637150634
145320 0.274934597200167
145330 0.27493454093597
145340 0.274934500089043
145350 0.274934443839269
145360 0.274934383149327
145370 0.274934322467734
145380 0.274934257347193
145390 0.27493420112959
145400 0.274934153982842
145410 0.274934088887323
145420 0.274934032692902
145430 0.274933967614675
145440 0.274933929557579
145450 0.274933882445708
145460 0.274933830725783
145470 0.274933779182639
145480 0.274933733307406
145490 0.274933677164462
145500 0.274933645309074
145510 0.274933598236165
145520 0.274933537671059
145530 0.274933502296502
145540 0.274933441746311
145550 0.274933399142425
145560 0.274933334165844
145570 0.274933293466354
145580 0.274933241829517
145590 0.274933205582841
145600 0.274933153959133
145610 0.274933122163742
145620 0.274933075162315
145630 0.274933030964485
145640 0.274932988584605
145650 0.274932923676362
145660 0.274932881309667
145670 0.274932825464024
145680 0.274932787717451
145690 0.274932758930061
145700 0.274932698497383
145710 0.274932651384671
145720 0.274932595404587
145730 0.2749325438688
145740 0.274932483467465
145750 0.27493244220212
145760 0.274932381816047
145770 0.274932325873657
145780 0.274932274374035
145790 0.274932218446688
145800 0.27493220573912
145810 0.27493216329597
145820 0.274932107387747
145830 0.274932069390735
145840 0.274932009063349
145850 0.274931957610165
145860 0.274931906333255
145870 0.274931846029454
145880 0.27493179903008
145890 0.274931750566739
145900 0.274931699318077
145910 0.274931667183167
145920 0.274931602485581
145930 0.274931560118671
145940 0.27493150872798
145950 0.274931461943372
145960 0.274931406136825
145970 0.274931350337923
145980 0.274931285688633
145990 0.2749312210482
146000 0.274931194972066
146010 0.274931134774807
146020 0.274931079013596
146030 0.274931018832522
146040 0.274930963086886
146050 0.274930920798565
146060 0.27493087972779
146070 0.274930824003127
146080 0.27493078009555
146090 0.274930715533971
146100 0.274930684012117
146110 0.274930641591332
146120 0.274930590495725
146130 0.274930530389264
146140 0.274930474715196
146150 0.274930414624882
146160 0.274930358966353
146170 0.274930328387406
146180 0.274930277334196
146190 0.274930217273825
146200 0.274930157221671
146210 0.274930101768593
146220 0.274930046154299
146230 0.274930010284798
146240 0.274929959105508
146250 0.274929921533272
146260 0.274929861525972
146270 0.274929830267882
146280 0.27492977469496
146290 0.274929719129635
146300 0.274929659152576
146310 0.274929616859826
146320 0.274929561316681
146330 0.274929505781127
146340 0.274929445835041
146350 0.274929428946858
146360 0.274929386852925
146370 0.274929335761683
146380 0.274929271426679
146390 0.274929211517077
146400 0.274929180331142
146410 0.274929133852556
146420 0.274929078380331
146430 0.274929018500278
146440 0.274928963043507
146450 0.274928916592452
146460 0.274928869979215
146470 0.274928837120484
146480 0.27492878748192
146490 0.274928784539346
146500 0.274928753235365
146510 0.274928706817654
146520 0.274928642587046
146530 0.274928608263082
146540 0.274928548460057
146550 0.274928509260359
146560 0.27492845829523
146570 0.274928402925867
146580 0.274928356554221
146590 0.274928301199352
146600 0.274928281717263
146610 0.274928221965065
146620 0.274928162221017
146630 0.274928106894502
146640 0.274928051575533
146650 0.274928007127205
146660 0.274927981862251
146670 0.274927945570845
146680 0.274927899261993
146690 0.274927843976034
146700 0.274927779883053
146710 0.274927715798809
146720 0.27492765612998
146730 0.274927596469283
146740 0.27492753241064
146750 0.274927468360728
146760 0.274927408725021
146770 0.274927353502618
146780 0.27492729828774
146790 0.274927243080385
146800 0.274927187880551
146810 0.27492712828426
146820 0.274927068696087
146830 0.274927017922785
146840 0.274926971727566
146850 0.274926927413305
146860 0.274926872257518
146870 0.274926836760421
146880 0.274926781618316
146890 0.27492671768056
146900 0.274926682201236
146910 0.274926636050879
146920 0.274926572136087
146930 0.274926517030756
146940 0.274926466333007
146950 0.274926432255237
146960 0.274926372771191
146970 0.27492631329524
146980 0.274926262625149
146990 0.274926207563368
147000 0.274926152509078
147010 0.274926097462279
147020 0.27492603802528
147030 0.274925994726908
147040 0.274925944099159
147050 0.274925889249354
147060 0.274925834239171
147070 0.27492581342076
147080 0.274925762819107
147090 0.2749257288216
147100 0.274925674005073
147110 0.274925614633222
147120 0.274925577578469
147130 0.274925522615641
147140 0.274925467660285
147150 0.274925412880132
147160 0.2749253579397
147170 0.274925323515137
147180 0.274925302746986
147190 0.27492523904002
147200 0.274925188686315
147210 0.274925149890592
147220 0.274925114762532
147230 0.274925055477056
147240 0.274924996199633
147250 0.274924963610409
147260 0.274924908905404
147270 0.274924889909889
147280 0.274924830659806
147290 0.274924791012914
147300 0.274924740556245
147310 0.274924699052038
147320 0.274924644219729
147330 0.274924598171732
147340 0.274924538965577
147350 0.274924479767458
147360 0.274924472412049
147370 0.274924408839238
147380 0.274924373632123
147390 0.274924318847934
147400 0.274924298178939
147410 0.274924247960793
147420 0.274924218223083
147430 0.274924168017173
147440 0.274924108880349
147450 0.274924049751545
147460 0.274923995015327
147470 0.274923940286532
147480 0.274923905135059
147490 0.274923850587127
147500 0.274923791495879
147510 0.274923732412643
147520 0.274923682270294
147530 0.274923636517227
147540 0.274923581838696
147550 0.27492353885938
147560 0.274923493125333
147570 0.274923434086338
147580 0.274923402875108
147590 0.274923339469525
147600 0.274923284833346
147610 0.274923249757235
147620 0.27492318637491
147630 0.274923131927393
147640 0.274923115751608
147650 0.274923099745182
147660 0.274923040768812
147670 0.274923015845827
147680 0.274922956883125
147690 0.274922915439355
147700 0.274922856491435
147710 0.274922822529167
147720 0.274922763595518
147730 0.274922725100508
147740 0.274922675101006
147750 0.27492262056526
147760 0.274922574955264
147770 0.274922520433676
147780 0.274922465919467
147790 0.274922411412635
147800 0.274922382179674
147810 0.274922327685883
147820 0.274922323421625
147830 0.274922268939181
147840 0.274922210090812
147850 0.274922159996402
147860 0.274922114281471
147870 0.274922055455501
147880 0.27492201178234
147890 0.274921982594191
147900 0.274921937070503
147910 0.274921945948925
147920 0.274921891525148
147930 0.274921845849998
147940 0.274921822610378
147950 0.274921830601587
147960 0.274921784939816
147970 0.27492176015223
147980 0.274921701393918
147990 0.27492168098419
148000 0.274921631143073
148010 0.274921587536939
148020 0.274921555347526
148030 0.274921555812735
148040 0.27492150599354
148050 0.274921460381452
148060 0.274921410408728
148070 0.274921373708952
148080 0.274921333843151
148090 0.274921270791358
148100 0.274921250425865
148110 0.274921209381479
148120 0.274921184657853
148130 0.274921130362624
148140 0.274921089334655
148150 0.274921030689046
148160 0.274920985142902
148170 0.274920956079198
148180 0.274920931382677
148190 0.274920881656046
148200 0.274920836132251
148210 0.274920777527467
148220 0.274920723292674
148230 0.274920707510278
148240 0.27492067711859
148250 0.274920622901545
148260 0.27492058379785
148270 0.274920534121492
148280 0.274920508110013
148290 0.274920445198942
148300 0.274920420556853
148310 0.274920370738477
148320 0.27492032730846
148330 0.27492026878539
148340 0.274920269336358
148350 0.274920224066246
148360 0.274920165561969
148370 0.274920111423252
148380 0.274920061649212
148390 0.274920007524794
148400 0.274919944694086
148410 0.274919906565394
148420 0.274919852462365
148430 0.274919802888826
148440 0.274919766555098
148450 0.274919721349349
148460 0.274919671628405
148470 0.27491961755942
148480 0.274919588345857
148490 0.274919542998066
148500 0.274919493468734
148510 0.274919430719178
148520 0.274919376684617
148530 0.274919318304351
148540 0.274919268803483
148550 0.274919238572067
148560 0.27491919964052
148570 0.274919145639696
148580 0.274919091646141
148590 0.274919037659853
148600 0.274918983680832
148610 0.274918925358439
148620 0.27491889516437
148630 0.27491883250573
148640 0.274918787420605
148650 0.274918733476574
148660 0.274918690256019
148670 0.27491864067466
148680 0.27491859109997
148690 0.274918550394536
148700 0.27491849213658
148710 0.27491843388646
148720 0.27491837999159
148730 0.274918330451094
148740 0.274918305363151
148750 0.274918242794709
148760 0.274918188927177
148770 0.274918168860556
148780 0.274918119350899
148790 0.274918092930167
148800 0.274918071684601
148810 0.274918051631252
148820 0.274917997798283
148830 0.274917943972548
148840 0.274917899007701
148850 0.274917845195835
148860 0.274917791391199
148870 0.274917746445662
148880 0.274917692654887
148890 0.274917634528883
148900 0.274917589602936
148910 0.274917540175401
148920 0.274917482071345
148930 0.274917423975093
148940 0.274917374568633
148950 0.274917358921639
148960 0.274917330255506
148970 0.274917285371095
148980 0.2749172703931
148990 0.27491724607822
149000 0.274917192364347
149010 0.274917153687689
149020 0.274917134383885
149030 0.274917095716309
149040 0.274917033350773
149050 0.274917004723792
149060 0.274916955385233
149070 0.274916893041662
149080 0.274916839380293
149090 0.274916810472599
149100 0.274916764057889
149110 0.274916721985451
149120 0.274916672685704
149130 0.274916623392569
149140 0.27491656110052
149150 0.274916516321845
149160 0.274916500919893
149170 0.274916447482651
149180 0.274916398221133
149190 0.27491634913166
149200 0.274916302778979
149210 0.274916258035624
149220 0.274916226462225
149230 0.274916172899463
149240 0.274916132340689
149250 0.274916099014002
149260 0.274916083650326
149270 0.274916040783911
149280 0.274915996079087
149290 0.274915976229245
149300 0.274915927204204
149310 0.27491587385549
149320 0.274915839677377
149330 0.274915811184007
149340 0.274915793839149
149350 0.27491573601931
149360 0.274915673878424
149370 0.274915624731358
149380 0.274915575590872
149390 0.274915530784884
149400 0.274915473002003
149410 0.274915423881539
149420 0.27491538791399
149430 0.274915391764728
149440 0.27491534265956
149450 0.27491530854672
149460 0.274915250801905
149470 0.27491522237462
149480 0.274915180509458
149490 0.274915151624971
149500 0.274915102720672
149510 0.274915049333382
149520 0.274915044556132
149530 0.274914986856004
149540 0.274914937975804
149550 0.274914893260388
149560 0.274914831258949
149570 0.274914773588512
149580 0.274914711603364
149590 0.274914653948636
149600 0.274914591979771
149610 0.274914560600036
149620 0.274914502966962
149630 0.274914449662568
149640 0.27491438772392
149650 0.27491433011395
149660 0.274914281151904
149670 0.274914227876577
149680 0.274914178927903
149690 0.274914130150658
149700 0.274914072577136
149710 0.274914015011305
149720 0.274913957453164
149730 0.274913899902711
149740 0.274913846677749
149750 0.274913804098114
149760 0.274913784621744
149770 0.27491373141514
149780 0.274913697649821
149790 0.274913640139765
149800 0.274913586953462
149810 0.274913533774259
149820 0.274913495550902
149830 0.274913438069688
149840 0.274913399201746
149850 0.274913337419999
149860 0.274913299219947
149870 0.274913250559982
149880 0.274913193114289
149890 0.274913158589138
149900 0.274913109948293
149910 0.274913048210568
149920 0.274912990793699
149930 0.274912952634601
149940 0.274912903855855
149950 0.274912846460099
149960 0.274912789071999
149970 0.27491276521482
149980 0.274912707839789
149990 0.274912683991206
150000 0.274912635414428
150010 0.274912578059525
150020 0.274912525022012
150030 0.274912471991571
150040 0.274912436533889
150050 0.274912383516413
150060 0.274912330506003
150070 0.274912281975438
150080 0.274912229143318
150090 0.274912218265725
150100 0.274912160973002
150110 0.274912123794647
150120 0.274912082314371
150130 0.274912049452795
150140 0.274911996492881
150150 0.274911947846035
150160 0.274911919634452
150170 0.274911866693762
150180 0.274911818065276
150190 0.274911760833532
150200 0.27491171652315
150210 0.274911663610079
150220 0.274911632552705
150230 0.274911588424006
150240 0.274911565343942
150250 0.274911545915816
150260 0.274911488728845
150270 0.27491145440442
150280 0.274911434688537
150290 0.274911381822384
150300 0.27491132466155
150310 0.274911271809752
150320 0.274911239043631
150330 0.274911219811735
150340 0.27491118004335
150350 0.274911127215231
150360 0.274911107830456
150370 0.274911067913309
150380 0.274911082131056
150390 0.274911025024357
150400 0.274910985284788
150410 0.274910928192121
150420 0.274910871107044
150430 0.274910818327557
150440 0.274910770016866
150450 0.274910726010026
150460 0.274910677547847
150470 0.274910629256145
150480 0.274910576510266
150490 0.274910519475111
150500 0.274910491094168
150510 0.274910429776553
150520 0.274910381517352
150530 0.274910337559708
150540 0.274910284854228
150550 0.27491023215575
150560 0.274910183922497
150570 0.27491013840102
150580 0.274910090016485
150590 0.274910033051511
150600 0.274909980387249
150610 0.274909936315705
150620 0.274909887957436
150630 0.274909852646325
150640 0.274909808755887
150650 0.274909770990381
150660 0.274909736868822
150670 0.274909692994807
150680 0.274909658882953
150690 0.274909597693808
150700 0.274909558128061
150710 0.274909524195719
150720 0.274909467317419
150730 0.274909414736111
150740 0.274909382646325
150750 0.274909343107966
150760 0.274909299122543
150770 0.274909237989726
150780 0.274909185441063
150790 0.274909124323894
150800 0.274909063214831
150810 0.27490901068821
150820 0.274908949594785
150830 0.274908897082663
150840 0.274908889344213
150850 0.2749088412927
150860 0.274908780226702
150870 0.274908732025192
150880 0.274908692400433
150890 0.274908659217452
150900 0.274908602464319
150910 0.274908554287365
150920 0.274908497548706
150930 0.274908445101326
150940 0.274908417104066
150950 0.274908373398864
150960 0.274908335154784
150970 0.274908278449431
150980 0.274908230316274
150990 0.274908197022404
151000 0.274908150236585
151010 0.274908109263908
151020 0.274908065599347
151030 0.274908013215293
151040 0.274907960838176
151050 0.27490791408348
151060 0.27490786171986
151070 0.274907813806345
151080 0.274907781433935
151090 0.27490775380581
151100 0.274907701466659
151110 0.274907663955569
151120 0.274907640782406
151130 0.274907588461122
151140 0.274907527591145
151150 0.274907475284274
151160 0.274907422984323
151170 0.27490737630232
151180 0.274907345314242
151190 0.274907293033266
151200 0.274907236483093
151210 0.274907192767886
151220 0.274907153497227
151230 0.274907101242762
151240 0.274907040445246
151250 0.274907001029259
151260 0.274906957507245
151270 0.274906918101952
151280 0.274906875761117
151290 0.274906827982445
151300 0.274906775773671
151310 0.274906723571797
151320 0.274906675649543
151330 0.274906643865867
151340 0.274906596118303
151350 0.274906552485843
151360 0.274906504587556
151370 0.274906452424289
151380 0.274906400267914
151390 0.274906348118429
151400 0.274906308950247
151410 0.274906269787239
151420 0.274906217656704
151430 0.274906161263436
151440 0.274906104877616
151450 0.274906057037348
151460 0.274906031036137
151470 0.274905970401593
151480 0.274905914043262
151490 0.274905866228223
151500 0.274905814151852
151510 0.274905762082355
151520 0.27490570575265
151530 0.27490565369718
151540 0.274905605915097
151550 0.274905549606848
151560 0.274905517945701
151570 0.274905465916358
151580 0.27490543111828
151590 0.274905388962122
151600 0.274905341216413
151610 0.274905321205699
151620 0.274905264942224
151630 0.274905212950155
151640 0.274905152437535
151650 0.274905096196319
151660 0.274905073112228
151670 0.274905012620797
151680 0.274904956399922
151690 0.274904904448758
151700 0.274904862357886
151710 0.274904806158033
151720 0.274904767174094
151730 0.274904706726747
151740 0.27490465907005
151750 0.274904624526773
151760 0.274904564100775
151770 0.274904512202843
151780 0.27490446899391
151790 0.274904417109082
151800 0.2749043694903
151810 0.274904313359932
151820 0.274904261495608
151830 0.274904201121379
151840 0.274904219912742
151850 0.274904172485168
151860 0.274904120643781
151870 0.274904077486237
151880 0.274904017143998
151890 0.274903994165903
151900 0.274903971190834
151910 0.274903915123635
151920 0.274903863319663
151930 0.274903836102177
151940 0.274903780054939
151950 0.274903728270084
151960 0.274903680746769
151970 0.274903624720819
151980 0.274903577210571
151990 0.27490352545269
152000 0.274903492689577
152010 0.274903465510796
152020 0.27490342243893
152030 0.274903397652161
152040 0.274903345923111
152050 0.274903315786558
152060 0.274903268321623
152070 0.274903212359634
152080 0.274903160656374
152090 0.274903126126553
152100 0.274903074598036
152110 0.274903038505865
152120 0.274902986827628
152130 0.274902935318429
152140 0.274902889229023
152150 0.274902829071962
152160 0.274902790330685
152170 0.274902734436884
152180 0.274902720246205
152190 0.274902660116058
152200 0.274902599993814
152210 0.274902582050726
152220 0.274902530436426
152230 0.274902470334547
152240 0.274902434312886
152250 0.274902391373818
152260 0.274902344031942
152270 0.274902283958093
152280 0.274902238599395
152290 0.274902207307427
152300 0.274902183864546
152310 0.274902137875918
152320 0.274902082079993
152330 0.2749020592953
152340 0.27490200775597
152350 0.274901956223407
152360 0.274901917590273
152370 0.274901888772325
152380 0.274901848578926
152390 0.274901814203181
152400 0.274901762700225
152410 0.274901711204027
152420 0.274901655472702
152430 0.274901603990295
152440 0.27490156964187
152450 0.274901526653948
152460 0.27490147519012
152470 0.274901415252057
152480 0.274901372444588
152490 0.274901321000999
152500 0.274901265324496
152510 0.274901213894676
152520 0.2749011624716
152530 0.274901128172388
152540 0.274901076761675
152550 0.274901029757768
152560 0.274900982598237
152570 0.274900942514285
152580 0.274900918681634
152590 0.274900876099323
152600 0.274900834520671
152610 0.274900774679572
152620 0.274900748898648
152630 0.274900697543097
152640 0.274900664620283
152650 0.274900613276982
152660 0.274900557705192
152670 0.274900519080436
152680 0.274900480784058
152690 0.274900444134016
152700 0.27490038858786
152710 0.274900341516636
152720 0.274900281750921
152730 0.274900221993032
152740 0.274900175103557
152750 0.274900136685663
152760 0.274900124521057
152770 0.274900064789107
152780 0.274900028187882
152790 0.274899972701667
152800 0.274899925685387
152810 0.274899874605723
152820 0.274899823371233
152830 0.274899767912942
152840 0.27489970823168
152850 0.274899652788178
152860 0.274899597351931
152870 0.274899537693538
152880 0.274899486501193
152890 0.274899435315545
152900 0.274899388365159
152910 0.274899345649207
152920 0.274899294482811
152930 0.274899251778583
152940 0.274899196397553
152950 0.274899149639511
152960 0.274899098499309
152970 0.274899043139161
152980 0.274898987786249
152990 0.274898959919155
153000 0.274898937438298
153010 0.274898890554204
153020 0.274898839450986
153030 0.274898784129471
153040 0.274898728815185
153050 0.274898673508127
153060 0.274898613984148
153070 0.274898563076939
153080 0.274898539477568
153090 0.274898507273413
153100 0.274898451998888
153110 0.274898415581885
153120 0.274898364543061
153130 0.274898305066469
153140 0.274898254041526
153150 0.274898236873851
153160 0.274898177417244
153170 0.274898122189515
153180 0.274898071189836
153190 0.274898044574312
153200 0.27489803148509
153210 0.274897980501317
153220 0.274897929524199
153230 0.274897874334272
153240 0.274897836189363
153250 0.27489778101273
153260 0.274897725843297
153270 0.274897674899424
153280 0.274897637932157
153290 0.274897595597302
153300 0.274897553106964
153310 0.274897502187649
153320 0.274897455652946
153330 0.274897433959719
153340 0.274897378841702
153350 0.274897323730873
153360 0.274897281274885
153370 0.274897243361909
153380 0.274897216540354
153390 0.274897165830448
153400 0.274897166554617
153410 0.274897119908202
153420 0.274897064839395
153430 0.27489701820569
153440 0.274896973533076
153450 0.274896931124811
153460 0.274896880295797
153470 0.274896829634235
153480 0.274896778818458
153490 0.274896766637709
153500 0.274896711620616
153510 0.274896656610692
153520 0.274896601607934
153530 0.274896555034774
153540 0.274896510421421
153550 0.274896451228262
153560 0.274896404673994
153570 0.274896392816565
153580 0.274896342062317
153590 0.274896304104094
153600 0.27489625336223
153610 0.274896202626973
153620 0.274896147689571
153630 0.274896092759322
153640 0.27489603362802
153650 0.274895991496767
153660 0.27489595357865
153670 0.274895931391444
153680 0.27489587649314
153690 0.274895830015646
153700 0.274895799427691
153710 0.274895748754973
153720 0.274895693882835
153730 0.274895671721181
153740 0.274895612655728
153750 0.274895578989638
153760 0.27489554112301
153770 0.274895482077573
153780 0.274895427244186
153790 0.274895376622027
153800 0.274895321802627
153810 0.274895266990355
153820 0.274895216388488
153830 0.274895174199207
153840 0.274895164855813
153850 0.274895146948288
153860 0.274895092165193
153870 0.274895045793042
153880 0.274895025192109
153890 0.27489496622624
153900 0.274894928273496
153910 0.274894882084412
153920 0.274894864203403
153930 0.274894818024482
153940 0.274894776051562
153950 0.274894725524313
153960 0.274894683402538
153970 0.274894628688687
153980 0.274894605322469
153990 0.274894550620795
154000 0.27489449172786
154010 0.274894441238756
154020 0.27489438655839
154030 0.274894331885124
154040 0.27489428141623
154050 0.274894245492166
154060 0.274894190838703
154070 0.274894131995877
154080 0.274894089945427
154090 0.274894039508611
154100 0.274893984882701
154110 0.274893926068512
154120 0.274893884042337
154130 0.274893833631969
154140 0.27489378338827
154150 0.274893732990972
154160 0.274893674212199
154170 0.274893635018286
154180 0.274893607713449
154190 0.274893581560017
154200 0.274893549909204
154210 0.274893503739302
154220 0.274893477597699
154230 0.274893427246369
154240 0.274893372709736
154250 0.274893322371735
154260 0.274893272040259
154270 0.274893250113165
154280 0.274893199792898
154290 0.274893173682855
154300 0.274893136104631
154310 0.274893089991465
154320 0.2748930313153
154330 0.274893009412328
154340 0.274892950748987
154350 0.274892900470935
154360 0.274892895494889
154370 0.274892849415233
154380 0.274892813660717
154390 0.274892763404571
154400 0.274892713154935
154410 0.274892679660675
154420 0.274892625236024
154430 0.274892589507601
154440 0.274892539282239
154450 0.274892497595453
154460 0.274892439010823
154470 0.274892388804958
154480 0.274892342950689
154490 0.274892316929909
154500 0.274892295097276
154510 0.274892240729216
154520 0.274892186368193
154530 0.274892132014206
154540 0.274892077667253
154550 0.274892035877604
154560 0.274891998595902
154570 0.274891948451011
154580 0.274891926813187
154590 0.274891890531005
154600 0.274891832038693
154610 0.274891808472377
154620 0.274891790740109
154630 0.274891736446857
154640 0.274891686341617
154650 0.274891636242857
154660 0.274891590331023
154670 0.274891544425126
154680 0.274891490165349
154690 0.274891444271862
154700 0.274891408682134
154710 0.274891375337139
154720 0.274891333798328
154730 0.274891283748255
154740 0.274891238042444
154750 0.27489119234254
154760 0.274891146489056
154770 0.274891092286543
154780 0.274891038091033
154790 0.274890988079463
154800 0.274890933897687
154810 0.274890888075706
154820 0.274890833907389
154830 0.274890779746068
154840 0.274890738277914
154850 0.274890697958086
154860 0.274890667481093
154870 0.274890617519288
154880 0.274890571738444
154890 0.274890525963511
154900 0.274890467672576
154910 0.274890413562867
154920 0.274890393399237
154930 0.274890375924516
154940 0.274890354279156
154950 0.274890300190734
154960 0.27489026473455
154970 0.274890210658887
154980 0.274890179384872
154990 0.27489012949324
155000 0.274890075436769
155010 0.27489004547855
155020 0.274889999775952
155030 0.274889978167421
155040 0.274889928304858
155050 0.274889891117715
155060 0.274889845436861
155070 0.274889787253713
155080 0.274889747688913
155090 0.274889693688428
155100 0.2748896565284
155110 0.274889610877395
155120 0.274889556896174
155130 0.274889502921911
155140 0.274889448954607
155150 0.274889411822328
155160 0.274889394595847
155170 0.27488933647925
155180 0.274889282536582
155190 0.274889255530863
155200 0.274889218423009
155210 0.274889174762362
155220 0.274889116678648
155230 0.274889071256714
155240 0.274889031778814
155250 0.274888977880095
155260 0.274888919824025
155270 0.274888870103483
155280 0.274888839826637
155290 0.274888790276592
155300 0.27488874905937
155310 0.274888691036724
155320 0.27488864150583
155330 0.274888600306146
155340 0.27488854646643
155350 0.274888492633644
155360 0.274888451451499
155370 0.274888397631759
155380 0.274888366554936
155390 0.274888308586777
155400 0.274888267427075
155410 0.274888230432943
155420 0.274888176644738
155430 0.274888122863454
155440 0.274888077566821
155450 0.274888027958033
155460 0.274887998218236
155470 0.274887948779692
155480 0.274887890871957
155490 0.274887832971672
155500 0.274887775078832
155510 0.274887717193439
155520 0.274887659315489
155530 0.274887614074872
155540 0.274887568840072
155550 0.274887539146997
155560 0.274887498079091
155570 0.274887456857809
155580 0.274887411486097
155590 0.274887361964757
155600 0.274887312608408
155610 0.274887267254713
155620 0.274887230533378
155630 0.274887181036392
155640 0.274887144166731
155650 0.274887102989372
155660 0.274887053668684
155670 0.274887000042453
155680 0.274886946423112
155690 0.274886901116241
155700 0.274886855973715
155710 0.274886806526215
155720 0.274886765547552
155730 0.274886711960484
155740 0.274886658380297
155750 0.274886608958182
155760 0.274886573289945
155770 0.274886523879639
155780 0.274886470325283
155790 0.274886425236487
155800 0.274886371695337
155810 0.27488631816106
155820 0.274886284003585
155830 0.274886226332745
155840 0.274886185422866
155850 0.274886155875714
155860 0.274886098224195
155870 0.274886061478406
155880 0.274886053314194
155890 0.274885999827813
155900 0.274885963095406
155910 0.274885909621673
155920 0.274885856154798
155930 0.274885802694781
155940 0.27488575753389
155950 0.274885720828796
155960 0.274885675678945
155970 0.274885622244209
155980 0.274885585554849
155990 0.274885561064021
156000 0.274885507646908
156010 0.274885476408903
156020 0.274885427148073
156030 0.274885401827347
156040 0.274885366930479
156050 0.274885354204661
156060 0.27488530082134
156070 0.27488525588837
156080 0.274885232965336
156090 0.274885183742193
156100 0.274885148872709
156110 0.27488509551964
156120 0.274885066093398
156130 0.274885012752465
156140 0.274884963717265
156150 0.274884914530278
156160 0.274884857069005
156170 0.274884812193221
156180 0.274884763183421
156190 0.274884709882372
156200 0.27488466072738
156210 0.274884607439714
156220 0.274884566574979
156230 0.274884517438599
156240 0.274884472446683
156250 0.274884423322617
156260 0.274884378342481
156270 0.274884333368103
156280 0.274884284262366
156290 0.274884251868236
156300 0.274884194500827
156310 0.274884141277079
156320 0.27488408806014
156330 0.274884043279476
156340 0.274883990075614
156350 0.274883960318089
156360 0.274883911261334
156370 0.274883874615053
156380 0.274883817301116
156390 0.27488377668915
156400 0.274883731948437
156410 0.274883678788289
156420 0.274883625634939
156430 0.274883572488384
156440 0.274883515215742
156450 0.27488347050604
156460 0.274883413247237
156470 0.274883396390602
156480 0.274883372116363
156490 0.274883337449546
156500 0.274883292765487
156510 0.274883247929435
156520 0.274883226957976
156530 0.274883178001351
156540 0.27488312905098
156550 0.274883075976883
156560 0.274883050892051
156570 0.274883025810423
156580 0.274882990557814
156590 0.274882933377196
156600 0.274882903049019
156610 0.274882870966875
156620 0.274882817932978
156630 0.274882782704895
156640 0.274882737938616
156650 0.2748827015903
156660 0.274882652707834
156670 0.274882603831609
156680 0.274882559088175
156690 0.274882501971586
156700 0.274882444862286
156710 0.274882396011799
156720 0.274882347325039
156730 0.274882290236538
156740 0.274882237280293
156750 0.274882192737687
156760 0.274882143918864
156770 0.274882090982087
156780 0.274882042175983
156790 0.274881989252447
156800 0.274881932212268
156810 0.274881879302495
156820 0.274881834645206
156830 0.274881785871007
156840 0.274881732980684
156850 0.274881688341265
156860 0.274881663392871
156870 0.274881606398917
156880 0.274881557654812
156890 0.274881504795891
156900 0.274881460185241
156910 0.274881411617075
156920 0.274881354657326
156930 0.274881301824814
156940 0.274881257395738
156950 0.274881212972324
156960 0.274881160158937
156970 0.274881111471207
156980 0.274881067065578
156990 0.274881018389981
157000 0.274881001742788
157010 0.274880953077552
157020 0.274880904418514
157030 0.274880864000383
157040 0.274880839133076
157050 0.274880794607419
157060 0.274880741854295
157070 0.274880707482945
157080 0.274880658858128
157090 0.27488060612372
157100 0.274880565899697
157110 0.274880513177919
157120 0.274880456347855
157130 0.274880399525025
157140 0.274880350938372
157150 0.274880338620812
157160 0.274880290201269
157170 0.274880237517159
157180 0.274880193066603
157190 0.274880140395375
157200 0.274880109735265
157210 0.274880073683602
157220 0.274880085141798
157230 0.274880063340525
157240 0.274880038555767
157250 0.274879990026056
157260 0.274879941659469
157270 0.27487991149378
157280 0.274879873110307
157290 0.274879837092023
157300 0.274879788590546
157310 0.274879754332232
157320 0.274879701732416
157330 0.274879649139286
157340 0.274879596552842
157350 0.274879556300026
157360 0.274879503726165
157370 0.274879459532746
157380 0.274879402863516
157390 0.274879350309425
157400 0.274879310241852
157410 0.274879281424289
157420 0.274879269195795
157430 0.274879242686549
157440 0.274879194265954
157450 0.274879150114643
157460 0.274879097599967
157470 0.27487904919781
157480 0.274879000801801
157490 0.274878948306608
157500 0.274878900079862
157510 0.27487884759773
157520 0.274878807592594
157530 0.274878755122996
157540 0.274878715128809
157550 0.274878666775506
157560 0.274878639415822
157570 0.274878645556463
157580 0.274878612267387
157590 0.274878555727437
157600 0.274878539456493
157610 0.274878499493752
157620 0.274878455277546
157630 0.274878426554441
157640 0.274878386449894
157650 0.274878361835961
157660 0.2748783094379
157670 0.274878269348411
157680 0.27487824187822
157690 0.274878206211269
157700 0.274878158092743
157710 0.274878118179522
157720 0.274878120091535
157730 0.274878063632973
157740 0.274878033053006
157750 0.274877984804243
157760 0.274877936561597
157770 0.27487793028843
157780 0.274877882211789
157790 0.274877825789771
157800 0.274877781666694
157810 0.274877725258197
157820 0.274877689496966
157830 0.274877637197942
157840 0.274877580809319
157850 0.274877547644636
157860 0.274877543751469
157870 0.274877495570375
157880 0.274877455742094
157890 0.274877439570703
157900 0.274877387310692
157910 0.274877358706148
157920 0.274877306457876
157930 0.274877262404003
157940 0.274877267995016
157950 0.274877224105422
157960 0.274877171878902
157970 0.274877131937557
157980 0.274877083816078
157990 0.274877056474825
158000 0.274877016704585
158010 0.274877005785191
158020 0.274876957683877
158030 0.274876905497349
158040 0.274876889219946
158050 0.274876837044354
158060 0.27487678078484
158070 0.274876728622709
158080 0.274876680557184
158090 0.274876628407992
158100 0.274876584600493
158110 0.274876536709305
158120 0.27487649684602
158130 0.274876452899064
158140 0.274876436660574
158150 0.274876388634784
158160 0.27487633652713
158170 0.274876284426065
158180 0.274876236419008
158190 0.274876184330859
158200 0.274876141697888
158210 0.274876085535664
158220 0.274876037553315
158230 0.27487598957703
158240 0.274875941606808
158250 0.274875906211427
158260 0.274875854167181
158270 0.274875848045404
158280 0.274875808421864
158290 0.27487575639366
158300 0.274875716780916
158310 0.274875704846336
158320 0.274875652834533
158330 0.274875604912848
158340 0.274875556997215
158350 0.274875536753804
158360 0.274875488848528
158370 0.274875445031818
158380 0.274875401220641
158390 0.274875357570828
158400 0.274875301525472
158410 0.274875253805977
158420 0.274875210017933
158430 0.274875179751266
158440 0.274875123731282
158450 0.27487510776422
158460 0.274875059916247
158470 0.274875012074313
158480 0.274874972553526
158490 0.274874916564289
158500 0.274874868740454
158510 0.274874831806046
158520 0.274874788072245
158530 0.274874753772889
158540 0.274874706127072
158550 0.274874690196419
158560 0.274874638327332
158570 0.274874590542155
158580 0.274874534608783
158590 0.274874478682465
158600 0.274874431072018
158610 0.27487438331196
158620 0.274874335713528
158630 0.274874322382171
158640 0.274874278713564
158650 0.274874226899838
158660 0.274874202704757
158670 0.274874159207506
158680 0.274874166702916
158690 0.274874118983593
158700 0.274874085382585
158710 0.274874037674399
158720 0.274873989972226
158730 0.274873938202804
158740 0.274873882366904
158750 0.274873857092351
158760 0.274873827593026
158770 0.27487379229126
158780 0.274873744778015
158790 0.274873693043596
158800 0.274873657756973
158810 0.274873637691788
158820 0.274873600075522
158830 0.274873580171896
158840 0.274873556044949
158850 0.274873522511108
158860 0.274873474883401
158870 0.274873419122353
158880 0.27487341551403
158890 0.274873368057391
158900 0.274873312313593
158910 0.274873268782744
158920 0.274873240336387
158930 0.274873232672316
158940 0.274873176951065
158950 0.274873125304445
158960 0.274873081954326
158970 0.27487303860966
158980 0.274872999337299
158990 0.27487297076517
159000 0.274872931346783
159010 0.274872879735097
159020 0.274872837529775
159030 0.274872794061627
159040 0.274872746533627
159050 0.274872750035357
159060 0.274872716596462
159070 0.274872669082295
159080 0.274872632418498
159090 0.274872576787515
159100 0.274872533510017
159110 0.274872498209892
159120 0.274872454787655
159130 0.274872415433895
159140 0.274872367959552
159150 0.274872324708772
159160 0.274872273183842
159170 0.274872225727384
159180 0.274872178276889
159190 0.274872130987404
159200 0.274872075426355
159210 0.274872032210248
159220 0.274871998850039
159230 0.274871974881495
159240 0.274871937468863
159250 0.27487188193741
159260 0.274871830472634
159270 0.274871779014321
159280 0.274871727562469
159290 0.274871710009596
159300 0.274871658568535
159310 0.274871611192361
159320 0.274871555705787
159330 0.274871508342015
159340 0.27487145286886
159350 0.274871397402667
159360 0.274871350057746
159370 0.274871298661865
159380 0.274871247272434
159390 0.27487119588945
159400 0.274871148569052
159410 0.274871109366355
159420 0.274871058001692
159430 0.274871010698846
159440 0.274870967611859
159450 0.274870933750003
159460 0.274870917992047
159470 0.274870866655489
159480 0.274870811271266
159490 0.274870768055534
159500 0.274870720791626
159510 0.274870673533644
159520 0.274870630334674
159530 0.274870597954925
159540 0.274870554920815
159550 0.274870507685077
159560 0.274870479807489
159570 0.274870424478747
159580 0.274870385363187
159590 0.274870361549812
159600 0.274870344116623
159610 0.27487030689289
159620 0.274870295240547
159630 0.274870252249663
159640 0.274870196959436
159650 0.274870159138486
159660 0.274870121937995
159670 0.274870074764875
159680 0.274870023548637
159690 0.274869987190557
159700 0.274869935986218
159710 0.274869897087627
159720 0.27486990884909
159730 0.274869865754787
159740 0.274869831069916
159750 0.274869784093132
159760 0.274869741014729
159770 0.274869706189693
159780 0.274869663121559
159790 0.27486961196634
159800 0.274869572955477
159810 0.274869521812302
159820 0.274869474721006
159830 0.274869423590377
159840 0.274869372466145
159850 0.274869321348311
159860 0.274869294658064
159870 0.274869243551491
159880 0.274869196495271
159890 0.274869161884797
159900 0.274869128231165
159910 0.274869111523656
159920 0.274869068684751
159930 0.274869029893898
159940 0.274868987065453
159950 0.274868963393095
159960 0.274868908294049
159970 0.274868877606291
159980 0.274868834643791
159990 0.274868791686661
160000 0.274868748734901
160010 0.274868709983438
160020 0.274868667042152
160030 0.274868611985725
160040 0.274868556936179
160050 0.27486853734515
160060 0.274868494579587
160070 0.274868447780207
160080 0.274868396793581
160090 0.274868345813324
160100 0.274868294839436
160110 0.274868252102374
160120 0.274868213408549
160130 0.274868162452479
160140 0.274868131843872
160150 0.27486808509052
160160 0.274868052997056
160170 0.274867998027089
160180 0.274867963554095
160190 0.274867916668843
160200 0.274867865753561
160210 0.274867814844636
160220 0.274867780237629
160230 0.27486773756469
160240 0.274867694897077
160250 0.274867656269412
160260 0.274867617492554
160270 0.274867598600411
160280 0.27486754369652
160290 0.274867500900327
160300 0.27486747036354
160310 0.27486742757726
160320 0.274867372697735
160330 0.274867325890274
160340 0.274867275056294
160350 0.274867224228654
160360 0.274867173407353
160370 0.274867126623994
160380 0.274867075815117
160390 0.274867078383767
160400 0.274867048046238
160410 0.27486700128236
160420 0.274866950493965
160430 0.274866907772093
160440 0.274866856995858
160450 0.274866802196357
160460 0.274866763674879
160470 0.27486672112911
160480 0.27486667037716
160490 0.274866623813917
160500 0.274866608426598
160510 0.27486656574733
160520 0.27486652307338
160530 0.274866513591465
160540 0.27486647092608
160550 0.274866416184759
160560 0.274866379425907
160570 0.274866332750267
160580 0.274866300027521
160590 0.274866245310476
160600 0.274866202677735
160610 0.274866147973566
160620 0.274866118683759
160630 0.274866068016708
160640 0.274866048652569
160650 0.274866033469058
160660 0.274865982816772
160670 0.274865936194866
160680 0.274865885554938
160690 0.274865865928534
160700 0.27486585463085
160710 0.274865862701905
160720 0.274865824301198
160730 0.274865790081406
160740 0.274865789956769
160750 0.27486573934799
160760 0.274865688745507
160770 0.274865654389136
160780 0.274865611994392
160790 0.274865561409271
160800 0.274865518872087
160810 0.274865484534825
160820 0.274865438140865
160830 0.27486539561928
160840 0.274865363007694
160850 0.27486533137458
160860 0.274865288867562
160870 0.274865246519258
160880 0.274865204176218
160890 0.274865165857016
160900 0.274865127542577
160910 0.274865104251303
160920 0.274865066098836
160930 0.274865019609216
160940 0.274864977142699
160950 0.274864926647307
160960 0.274864880175016
160970 0.274864833708499
160980 0.274864814461933
160990 0.274864784529525
161000 0.274864738077606
161010 0.274864699662615
161020 0.274864657390353
161030 0.274864614970064
161040 0.274864576723141
161050 0.274864522269385
161060 0.274864479865386
161070 0.274864433452571
161080 0.274864379017851
161090 0.274864346519983
161100 0.274864296110752
161110 0.274864241694692
161120 0.274864195311062
161130 0.274864153098958
161140 0.274864102714244
161150 0.274864068537305
161160 0.27486401816409
161170 0.274863967797126
161180 0.274863933634919
161190 0.274863883279449
161200 0.274863845115878
161210 0.274863798782742
161220 0.274863748445006
161230 0.274863725285494
161240 0.27486367495856
161250 0.274863624637868
161260 0.27486359222104
161270 0.274863560627061
161280 0.274863506313962
161290 0.274863473910499
161300 0.274863439651306
161310 0.274863393372029
161320 0.274863351106351
161330 0.274863313006519
161340 0.274863262736331
161350 0.274863228500842
161360 0.274863190262727
161370 0.274863148022732
161380 0.274863105787971
161390 0.274863059552321
161400 0.274863028016792
161410 0.274862981791689
161420 0.274862935572313
161430 0.274862910786495
161440 0.274862864577243
161450 0.274862826688741
161460 0.274862776486035
161470 0.274862726289546
161480 0.274862693363732
161490 0.274862643178607
161500 0.274862609013278
161510 0.274862562842738
161520 0.274862520680814
161530 0.274862474521459
161540 0.274862447482848
161550 0.274862401333738
161560 0.274862355190341
161570 0.274862309052656
161580 0.274862254917856
161590 0.274862200789756
161600 0.274862182388289
161610 0.274862154284304
161620 0.274862118030235
161630 0.274862103637479
161640 0.274862065687891
161650 0.274862023743317
161660 0.274861981651254
161670 0.274861943716253
161680 0.274861897635407
161690 0.274861859710295
161700 0.274861805643457
161710 0.274861763577895
161720 0.274861713521637
161730 0.274861683765305
161740 0.274861637717626
161750 0.274861595672849
161760 0.274861549636309
161770 0.274861511751463
161780 0.274861469874834
161790 0.274861419858387
161800 0.274861369848121
161810 0.274861315848312
161820 0.274861273994141
161830 0.274861245831976
161840 0.274861203834793
161850 0.274861161842801
161860 0.274861107872523
161870 0.274861062049884
161880 0.274861012086437
161890 0.274860958135411
161900 0.274860908184554
161910 0.27486085424661
161920 0.274860816439806
161930 0.274860770499718
161940 0.274860738395255
161950 0.274860715524568
161960 0.274860686812511
161970 0.274860640891772
161980 0.27486059512908
161990 0.274860557354609
162000 0.274860511450364
162010 0.274860473685721
162020 0.274860445605976
162030 0.274860405558797
162040 0.274860355685198
162050 0.274860329908912
162060 0.274860294680685
162070 0.274860240833844
162080 0.274860186993647
162090 0.274860180284298
162100 0.274860142408787
162110 0.274860096561287
162120 0.274860046731358
162130 0.274860038182088
162140 0.274859988361906
162150 0.274859946522563
162160 0.274859896714178
162170 0.27485985105099
162180 0.274859805241244
162190 0.274859755450782
162200 0.274859736662064
162210 0.27485970297762
162220 0.274859657188297
162230 0.274859607419238
162240 0.274859573748989
162250 0.274859531960987
162260 0.274859490178135
162270 0.274859455047247
162280 0.274859401321825
162290 0.274859347603025
162300 0.274859336970413
162310 0.274859287245613
162320 0.274859245645341
162330 0.274859195932293
162340 0.274859154190731
162350 0.27485910448944
162360 0.274859081500371
162370 0.274859043907525
162380 0.27485899835591
162390 0.274858967262722
162400 0.274858925550662
162410 0.274858887824702
162420 0.274858834180513
162430 0.274858804577727
162440 0.274858767018128
162450 0.274858713391281
162460 0.274858663750775
162470 0.27485861411638
162480 0.274858568467343
162490 0.274858539981071
162500 0.274858490363455
162510 0.274858465864009
162520 0.274858420235329
162530 0.274858378590289
162540 0.274858336950373
162550 0.274858303422494
162560 0.274858273876031
162570 0.27485823225024
162580 0.274858186652769
162590 0.274858145189269
162600 0.274858122569491
162610 0.274858098864068
162620 0.274858078684647
162630 0.274858050253013
162640 0.274858000708219
162650 0.274857961775891
162660 0.274857932420337
162670 0.274857886866525
162680 0.274857841318313
162690 0.2748577957757
162700 0.27485774229095
162710 0.274857692786397
162720 0.274857655359754
162730 0.274857613812898
162740 0.274857564325366
162750 0.274857541486019
162760 0.274857488036609
162770 0.274857474388068
162780 0.274857453963587
162790 0.274857439507632
162800 0.274857394020472
162810 0.274857340596534
162820 0.274857295272628
162830 0.274857245832012
162840 0.274857196397467
162850 0.274857142998786
162860 0.274857110694793
162870 0.274857061277652
162880 0.274857043925463
162890 0.274856994518488
162900 0.274856945117579
162910 0.27485689969148
162920 0.274856850302456
162930 0.274856800919494
162940 0.274856755662089
162950 0.274856706290996
162960 0.274856652958434
162970 0.274856621309531
162980 0.27485657195577
162990 0.274856526574862
163000 0.274856473266414
163010 0.274856423930817
163020 0.274856405440968
163030 0.274856364047232
163040 0.274856314727412
163050 0.274856273495695
163060 0.274856224187478
163070 0.274856178850159
163080 0.274856160382141
163090 0.274856107125564
163100 0.274856070968494
163110 0.274856021687808
163120 0.274855976528114
163130 0.274855923295865
163140 0.274855874033293
163150 0.274855846429957
163160 0.274855811714021
163170 0.274855793278689
163180 0.27485574403616
163190 0.274855698761602
163200 0.274855677413992
163210 0.274855676675194
163220 0.274855631413085
163230 0.274855586156521
163240 0.274855548826948
163250 0.274855495660027
163260 0.274855446459857
163270 0.274855424098193
163280 0.274855378868185
163290 0.274855329684206
163300 0.274855276546984
163310 0.274855243362532
163320 0.27485520622336
163330 0.274855164979078
163340 0.274855119781547
163350 0.274855078547606
163360 0.2748550333609
163370 0.274854988330808
163380 0.274854966012239
163390 0.274854942613173
163400 0.274854906593754
163410 0.274854857474795
163420 0.274854812318207
163430 0.274854771274289
163440 0.274854730235394
163450 0.274854685094878
163460 0.274854632049102
163470 0.274854621781055
163480 0.274854590355131
163490 0.274854549188882
163500 0.27485450011882
163510 0.274854464150695
163520 0.274854415091835
163530 0.274854362085276
163540 0.274854325049952
163550 0.274854289101328
163560 0.274854244018142
163570 0.274854194987736
163580 0.274854145963325
163590 0.274854100897156
163600 0.27485405188449
163610 0.274853998926049
163620 0.274853998291686
163630 0.274853945342993
163640 0.274853900302854
163650 0.274853861052061
163660 0.274853819973134
163670 0.27485381751708
163680 0.274853768545682
163690 0.274853727630721
163700 0.27485368262039
163710 0.274853650695493
163720 0.27485362559167
163730 0.274853588644305
163740 0.274853539704829
163750 0.274853498818835
163760 0.274853457937835
163770 0.274853421009731
163780 0.274853372092443
163790 0.274853323181128
163800 0.274853322314379
163810 0.274853277359015
163820 0.274853248346605
163830 0.274853203401244
163840 0.274853154515151
163850 0.274853105635026
163860 0.274853060706603
163870 0.274853019729158
163880 0.274852970866205
163890 0.274852925954229
163900 0.274852918302558
163910 0.274852886463245
163920 0.274852841564638
163930 0.274852822946839
163940 0.27485278215195
163950 0.274852737267921
163960 0.274852724457225
163970 0.274852693240922
163980 0.274852648370526
163990 0.274852603656113
164000 0.274852562739019
164010 0.274852517884788
164020 0.274852469094138
164030 0.274852428192731
164040 0.274852387296312
164050 0.274852354437666
164060 0.274852305668874
164070 0.2748522647874
164080 0.274852245591806
164090 0.274852215382691
164100 0.27485216663426
164110 0.274852129861348
164120 0.27485208112407
164130 0.274852028453484
164140 0.27485200641858
164150 0.274851961636494
164160 0.274851916859864
164170 0.274851868150403
164180 0.274851819446875
164190 0.274851778624893
164200 0.27485172993275
164210 0.274851685183864
164220 0.274851636503341
164230 0.27485160933955
164240 0.274851572629676
164250 0.27485152002853
164260 0.274851479392434
164270 0.274851442697175
164280 0.274851423574991
164290 0.274851382801952
164300 0.274851342184102
164310 0.274851307181589
164320 0.274851282312047
164330 0.274851233688626
164340 0.27485120080797
164350 0.274851152195425
164360 0.274851107522528
164370 0.274851062855067
164380 0.274851022276449
164390 0.274851000336261
164400 0.274850986414429
164410 0.274850956340698
164420 0.274850911696015
164430 0.274850863124704
164440 0.274850832913859
164450 0.274850788284826
164460 0.27485074366122
164470 0.274850699043041
164480 0.274850658361149
164490 0.274850636456423
164500 0.274850622415131
164510 0.2748506044454
164520 0.274850568934873
164530 0.274850553377039
164540 0.274850500930546
164550 0.274850460427999
164560 0.27485045726384
164570 0.274850408761461
164580 0.274850356336502
164590 0.274850307846149
164600 0.274850263289685
164610 0.274850218738635
164620 0.274850178120518
164630 0.274850133729979
164640 0.274850085267873
164650 0.274850040738458
164660 0.274849992287885
164670 0.274849943843197
164680 0.274849895404393
164690 0.274849846971471
164700 0.27484979854443
164710 0.274849761899393
164720 0.274849725408647
164730 0.274849684847601
164740 0.274849640366819
164750 0.274849599815858
164760 0.274849555345637
164770 0.274849510880813
164780 0.274849466571175
164790 0.274849426040604
164800 0.274849373745259
164810 0.274849321456261
164820 0.274849303599259
164830 0.274849255243378
164840 0.274849214887654
164850 0.274849170465061
164860 0.274849150097048
164870 0.274849101762208
164880 0.274849053433232
164890 0.274849009031207
164900 0.274848956792864
164910 0.27484890848147
164920 0.274848860175935
164930 0.274848811876258
164940 0.274848771571882
164950 0.274848727203096
164960 0.274848682839688
164970 0.27484865415841
164980 0.274848621711266
164990 0.27484858143063
165000 0.274848554578758
165010 0.274848510239254
165020 0.274848465905125
165030 0.274848425494131
165040 0.274848381170509
165050 0.274848332934969
165060 0.274848288622325
165070 0.27484824431505
165080 0.274848200013143
165090 0.274848163698788
165100 0.27484811940713
165110 0.274848083102056
165120 0.274848077248857
165130 0.274848029055091
165140 0.274847992762083
165150 0.274847944579269
165160 0.274847921410318
165170 0.2748478771521
165180 0.274847836962872
165190 0.274847800692478
165200 0.274847764277068
165210 0.274847723952571
165220 0.274847679719698
165230 0.27484764331822
165240 0.274847595182797
165250 0.27484756285275
165260 0.274847522552642
165270 0.274847512826598
165280 0.274847492015849
165290 0.274847455788267
165300 0.274847415504388
165310 0.274847375225382
165320 0.274847327129468
165330 0.274847295901798
165340 0.274847255637335
165350 0.27484721146756
165360 0.274847193796471
165370 0.274847141816362
165380 0.274847101570954
165390 0.274847067053405
165400 0.27484703087561
165410 0.274846990793426
165420 0.274846942749827
165430 0.274846894712036
165440 0.274846858404213
165450 0.274846822100779
165460 0.274846777986571
165470 0.274846726063004
165480 0.274846697737523
165490 0.274846663265234
165500 0.274846636165528
165510 0.27484659207588
165520 0.274846544085395
165530 0.274846507818495
165540 0.274846500358882
165550 0.274846460193548
165560 0.274846412222623
165570 0.274846364257493
165580 0.274846316298156
165590 0.274846272249126
165600 0.274846245633985
165610 0.274846201594541
165620 0.274846165368028
165630 0.274846113531607
165640 0.274846069508114
165650 0.274846029393037
165660 0.274845981477074
165670 0.274845941372153
165680 0.27484590532344
165690 0.274845878744901
165700 0.274845834751519
165710 0.27484578686176
165720 0.27484573507633
165730 0.274845695149725
165740 0.274845643376077
165750 0.274845595509422
165760 0.274845563250578
165770 0.274845523343973
165780 0.274845495291184
165790 0.274845455393492
165800 0.274845411452177
165810 0.274845390038271
165820 0.27484535795234
165830 0.274845310125988
165840 0.274845266204031
165850 0.274845231892883
165860 0.274845180184624
165870 0.274845132380522
165880 0.274845113081763
165890 0.274845061390017
165900 0.274845017498938
165910 0.274844977510133
165920 0.274844929732652
165930 0.274844885857443
165940 0.274844841987522
165950 0.274844802018931
165960 0.274844779445921
165970 0.274844727799193
165980 0.274844676158688
165990 0.27484462841951
166000 0.274844614745011
166010 0.274844574804554
166020 0.274844527080108
166030 0.27484447936141
166040 0.274844427754528
166050 0.274844391877294
166060 0.274844344175359
166070 0.274844304265625
166080 0.274844264360697
166090 0.274844234052207
166100 0.27484422861387
166110 0.274844209988053
166120 0.27484417968831
166130 0.27484416617344
166140 0.274844114616471
166150 0.274844083736267
166160 0.274844044012368
166170 0.274844008035601
166180 0.274843976102341
166190 0.274843945829433
166200 0.274843898194517
166210 0.274843850565333
166220 0.274843833187866
166230 0.274843793495768
166240 0.274843753659971
166250 0.274843709939954
166260 0.274843662336417
166270 0.274843631505701
166280 0.274843603502601
166290 0.274843567875142
166300 0.274843520291598
166310 0.274843472713775
166320 0.274843425141674
166330 0.274843411836811
166340 0.2748433760832
166350 0.274843367733517
166360 0.274843328100414
166370 0.274843276665094
166380 0.274843251296799
166390 0.274843215415241
166400 0.274843179537995
166410 0.27484313200924
166420 0.274843096437943
166430 0.274843060722617
166440 0.274843024863288
166450 0.274842989156554
166460 0.274842937769405
166470 0.274842908551309
166480 0.274842880773535
166490 0.274842833285562
166500 0.274842802547228
166510 0.274842755069657
166520 0.274842715363204
166530 0.274842687605371
166540 0.274842644025495
166550 0.274842618990885
166560 0.2748425833321
166570 0.274842535884792
166580 0.274842515760512
166590 0.274842486440633
166600 0.274842442888527
166610 0.274842403370403
166620 0.274842355948133
166630 0.274842320320114
166640 0.274842295048789
166650 0.274842267188057
166660 0.274842231423677
166670 0.274842203570106
166680 0.274842190218388
166690 0.274842142828819
166700 0.274842095444937
166710 0.274842048066739
166720 0.274842026971452
166730 0.274841991384532
166740 0.274841978050343
166750 0.274841938593274
166760 0.274841904079396
166770 0.274841860606605
166780 0.27484183294163
166790 0.274841785601895
166800 0.274841742144026
166810 0.274841698839334
166820 0.274841647640426
166830 0.274841611949626
166840 0.274841572387845
166850 0.274841528955777
166860 0.274841501323942
166870 0.274841454026775
166880 0.274841424030166
166890 0.274841380617398
166900 0.274841371795467
166910 0.274841324517395
166920 0.274841281118391
166930 0.274841259035327
166940 0.274841207899566
166950 0.274841168535895
166960 0.274841136774056
166970 0.274841085654805
166980 0.274841046157712
166990 0.27484102515653
167000 0.274840989539337
167010 0.274840954074197
167020 0.274840922484389
167030 0.274840886879739
167040 0.274840839667491
167050 0.274840806658294
167060 0.274840767196815
167070 0.274840746222387
167080 0.274840706769248
167090 0.274840655712444
167100 0.274840604661752
167110 0.274840565224167
167120 0.274840544268099
167130 0.274840497101775
167140 0.274840457677703
167150 0.274840428579181
167160 0.274840389163926
167170 0.274840345885776
167180 0.274840294878045
167190 0.274840247743563
167200 0.27484020061472
167210 0.274840165239181
167220 0.27484012705984
167230 0.274840083812891
167240 0.274840040571113
167250 0.274839993468746
167260 0.27483995023754
167270 0.274839932933684
167280 0.274839889711265
167290 0.274839854371228
167300 0.274839822900021
167310 0.274839775827556
167320 0.274839753298394
167330 0.274839736281061
167340 0.274839711269865
167350 0.274839668078772
167360 0.2748396171664
167370 0.274839581712068
167380 0.274839542399214
167390 0.274839495366003
167400 0.274839482380935
167410 0.274839460321196
167420 0.274839425034247
167430 0.274839390808606
167440 0.274839373824101
167450 0.274839347914972
167460 0.274839300913034
167470 0.274839272086568
167480 0.274839232963048
167490 0.274839189836614
167500 0.274839150575319
167510 0.274839121617364
167520 0.274839086371698
167530 0.27483904727094
167540 0.274838996450321
167550 0.274838966720339
167560 0.27483892362781
167570 0.274838876682046
167580 0.274838833747319
167590 0.274838790670439
167600 0.274838743741011
167610 0.2748387008219
167620 0.27483869546848
167630 0.274838667985359
167640 0.274838624931214
167650 0.274838581882206
167660 0.274838556840385
167670 0.274838509944495
167680 0.274838463054199
167690 0.274838412313878
167700 0.274838369290383
167710 0.274838326272018
167720 0.274838287260874
167730 0.274838260873678
167740 0.274838214015003
167750 0.274838167161914
167760 0.274838116460403
167770 0.274838073472493
167780 0.274838055546034
167790 0.274838012566878
167800 0.274837969592845
167810 0.274837956583341
167820 0.274837917470396
167830 0.27483787065731
167840 0.274837823849803
167850 0.274837780899814
167860 0.274837734103231
167870 0.274837712208084
167880 0.274837673123674
167890 0.274837634043921
167900 0.274837595115827
167910 0.274837544493678
167920 0.274837505428566
167930 0.274837466515086
167940 0.274837423609392
167950 0.274837380708807
167960 0.274837345659123
167970 0.274837298919097
167980 0.274837248335674
167990 0.274837232119502
168000 0.274837181546078
168010 0.274837151420396
168020 0.274837125146344
168030 0.27483709012647
168040 0.274837047268707
168050 0.274837008410277
168060 0.274836975041677
168070 0.274836932198412
168080 0.274836893353764
168090 0.27483690637252
168100 0.274836863540986
168110 0.274836816868563
168120 0.274836774047448
168130 0.274836735076954
168140 0.274836692265797
168150 0.274836641769592
168160 0.274836619539341
168170 0.274836588570067
168180 0.274836549768947
168190 0.274836510972442
168200 0.274836498664281
168210 0.274836459875427
168220 0.274836425986782
168230 0.274836387060142
168240 0.274836352127851
168250 0.274836320895797
168260 0.274836274297232
168270 0.274836249897056
168280 0.274836210992446
168290 0.274836183764737
168300 0.274836167057575
168310 0.274836120481993
168320 0.274836073911944
168330 0.274836027347429
168340 0.274835976947716
168350 0.274835934234994
168360 0.274835891527345
168370 0.27483584882477
168380 0.27483580228745
168390 0.274835759595246
168400 0.274835720747474
168410 0.274835712954487
168420 0.274835662597381
168430 0.274835616084932
168440 0.274835581093355
168450 0.274835551141372
168460 0.27483551231981
168470 0.274835501857312
168480 0.274835459205746
168490 0.274835412721931
168500 0.274835374064282
168510 0.274835341665428
168520 0.274835329480044
168530 0.274835304906937
168540 0.27483526228224
168550 0.274835215826656
168560 0.274835169376583
168570 0.274835122932022
168580 0.274835080328234
168590 0.274835033894464
168600 0.27483499130101
168610 0.274834978529868
168620 0.274834939925479
168630 0.27483489351105
168640 0.274834868833462
168650 0.27483485223894
168660 0.274834809671409
168670 0.27483478038706
168680 0.274834730162859
168690 0.274834683777373
168700 0.274834652873831
168710 0.274834610477032
168720 0.274834560274808
168730 0.274834513910387
168740 0.274834467551462
168750 0.274834417366632
168760 0.274834400809678
168770 0.27483437098442
168780 0.274834340114058
168790 0.274834305416864
168800 0.274834266747295
168810 0.274834224252271
168820 0.274834189568106
168830 0.274834158863827
168840 0.274834116528931
168850 0.274834070223741
168860 0.274834020095133
168870 0.274833977629813
168880 0.274833942826421
168890 0.274833913631544
168900 0.274833911742069
168910 0.274833873120989
168920 0.274833852784395
168930 0.274833814171378
168940 0.274833771735843
168950 0.274833738734597
168960 0.274833700135187
168970 0.274833653887525
168980 0.27483361544377
168990 0.274833565380636
169000 0.27483352799394
169010 0.274833485592913
169020 0.274833458644047
169030 0.274833412427088
169040 0.274833373865248
169050 0.274833372842826
169060 0.27483333428789
169070 0.274833288089221
169080 0.274833267540701
169090 0.274833229144803
169100 0.274833194576915
169110 0.274833160013115
169120 0.274833129130474
169130 0.274833079137534
169140 0.274833044440762
169150 0.274833028003148
169160 0.274832978025052
169170 0.274832939518524
169180 0.274832902789674
169190 0.274832860616594
169200 0.274832839181582
169210 0.274832789229414
169220 0.274832776780297
169230 0.274832734478781
169240 0.274832688361959
169250 0.27483267090937
169260 0.274832628621607
169270 0.274832608400583
169280 0.274832558482703
169290 0.274832516354873
169300 0.274832477905181
169310 0.274832435641306
169320 0.274832397200923
169330 0.274832372917078
169340 0.27483232684884
169350 0.274832284603867
169360 0.274832246181481
169370 0.274832203946259
169380 0.274832182085928
169390 0.274832160715016
169400 0.274832114675622
169410 0.274832072458135
169420 0.274832034207564
169430 0.274831988183788
169440 0.274831953758502
169450 0.274831919191619
169460 0.274831884774467
169470 0.274831846400613
169480 0.274831800401496
169490 0.274831767621702
169500 0.274831733221614
169510 0.274831694865756
169520 0.274831645072437
169530 0.274831602912532
169540 0.27483156471673
169550 0.27483153019318
169560 0.274831497442854
169570 0.274831477324313
169580 0.274831494625691
169590 0.274831474509688
169600 0.274831432377242
169610 0.274831411078252
169620 0.274831368954513
169630 0.27483132683574
169640 0.274831284721933
169650 0.274831246424163
169660 0.274831200509212
169670 0.274831154599673
169680 0.274831146670402
169690 0.274831117198613
169700 0.274831095495644
169710 0.274831061177727
169720 0.274831019099424
169730 0.274830980835355
169740 0.27483093495769
169750 0.274830885276603
169760 0.274830843218576
169770 0.274830804973882
169780 0.274830759117384
169790 0.274830720882149
169800 0.274830671228299
169810 0.274830633148094
169820 0.274830583505257
169830 0.274830541482335
169840 0.274830504458589
169850 0.274830462445267
169860 0.274830431855977
169870 0.274830382239602
169880 0.274830336434982
169890 0.274830294586726
169900 0.274830248792657
169910 0.274830210759726
169920 0.27483016497598
169930 0.274830123002416
169940 0.274830081033791
169950 0.27483003526576
169960 0.274829989503114
169970 0.274829947549752
169980 0.274829901797651
169990 0.274829852247483
170000 0.274829810309598
170010 0.274829788577892
170020 0.274829759821388
170030 0.274829714093782
170040 0.274829675976219
170050 0.274829630258921
170060 0.274829588348886
170070 0.274829576150197
170080 0.274829530446833
170090 0.274829488550057
170100 0.274829442857217
170110 0.274829401115612
170120 0.274829388931514
170130 0.274829347052907
170140 0.274829318342635
170150 0.274829276473099
170160 0.274829234608485
170170 0.274829214693853
170180 0.274829180581232
170190 0.27482913113167
170200 0.274829085486675
170210 0.274829039847045
170220 0.274829017292647
170230 0.274828967864296
170240 0.274828929835347
170250 0.274828884215581
170260 0.274828842398594
170270 0.274828800586518
170280 0.27482875498238
170290 0.274828709383598
170300 0.274828667586699
170310 0.274828618202099
170320 0.27482857261938
170330 0.274828530837871
170340 0.274828485265632
170350 0.274828447289569
170360 0.274828405522774
170370 0.274828356170949
170380 0.274828322148759
170390 0.27482828537477
170400 0.274828243627282
170410 0.274828198090617
170420 0.274828148765443
170430 0.274828127761595
170440 0.274828082239743
170450 0.274828032930047
170460 0.274827991212063
170470 0.274827970222386
170480 0.274827924720455
170490 0.274827886808455
170500 0.274827845108828
170510 0.274827814934401
170520 0.274827777180255
170530 0.27482772791158
170540 0.274827682439866
170550 0.274827636973486
170560 0.274827595303176
170570 0.274827546056717
170580 0.274827515912204
170590 0.274827474256318
170600 0.274827425025615
170610 0.27482738337994
170620 0.274827345673215
170630 0.274827296458703
170640 0.274827271741689
170650 0.274827245558991
170660 0.274827204080662
170670 0.274827170183785
170680 0.274827128570121
170690 0.274827108839541
170700 0.274827074954201
170710 0.27482704486024
170720 0.27482701083804
170730 0.274826969245896
170740 0.274826931445367
170750 0.274826889862744
170760 0.274826848284991
170770 0.274826810498186
170780 0.274826772715806
170790 0.27482673493785
170800 0.274826693378905
170810 0.274826668866298
170820 0.274826631101056
170830 0.274826585770739
170840 0.274826544230256
170850 0.274826506478941
170860 0.274826457379794
170870 0.274826412070255
170880 0.274826374333302
170890 0.274826362236787
170900 0.27482631694077
170910 0.274826279216006
170920 0.274826241640065
170930 0.274826207851054
170940 0.27482616635698
170950 0.274826128649852
170960 0.274826117853349
170970 0.27482607637182
170980 0.274826038820928
170990 0.274825993567666
171000 0.274825956026008
171010 0.274825918488741
171020 0.274825881990766
171030 0.274825836757257
171040 0.274825795309139
171050 0.274825765349807
171060 0.27482571635139
171070 0.274825674917579
171080 0.274825625930176
171090 0.274825606333552
171100 0.274825578002992
171110 0.274825550447485
171120 0.27482551281381
171130 0.27482547140642
171140 0.274825430003868
171150 0.274825392528041
171160 0.274825343580033
171170 0.274825298414975
171180 0.274825260809214
171190 0.274825215654268
171200 0.274825178201905
171210 0.274825136833407
171220 0.274825099245868
171230 0.274825061662719
171240 0.274825016532587
171250 0.274824971407725
171260 0.274824926288134
171270 0.274824877398786
171280 0.274824828515147
171290 0.274824791105064
171300 0.274824765022441
171310 0.274824735168719
171320 0.274824690078718
171330 0.274824648767684
171340 0.274824615296545
171350 0.274824566448172
171360 0.274824528924627
171370 0.27482449154949
171380 0.274824454178715
171390 0.274824409123525
171400 0.274824379306243
171410 0.274824345576503
171420 0.274824304307255
171430 0.274824270585825
171440 0.274824246304615
171450 0.274824212734463
171460 0.274824175397386
171470 0.274824138064663
171480 0.274824089281152
171490 0.274824044273512
171500 0.274824006811046
171510 0.274823969352948
171520 0.274823932043121
171530 0.27482391156369
171540 0.274823881799748
171550 0.274823848270413
171560 0.274823810832473
171570 0.274823769630473
171580 0.274823724665071
171590 0.274823691008866
171600 0.274823662872468
171610 0.274823617921148
171620 0.274823580509719
171630 0.274823531801329
171640 0.274823486865501
171650 0.274823445701578
171660 0.27482340454245
171670 0.274823363388117
171680 0.274823322238579
171690 0.274823277328044
171700 0.274823265468967
171710 0.274823224332321
171720 0.274823190874466
171730 0.274823157420507
171740 0.27482312759142
171750 0.2748230995124
171760 0.274823058397391
171770 0.274823021051205
171780 0.274822976181733
171790 0.274822927553886
171800 0.274822886458459
171810 0.274822845367815
171820 0.274822808188547
171830 0.274822759581796
171840 0.274822722411848
171850 0.27482267757803
171860 0.274822650311541
171870 0.274822609248981
171880 0.2748225681912
171890 0.274822538566016
171900 0.274822493755933
171910 0.274822460377554
171920 0.274822415577232
171930 0.274822382063723
171940 0.274822350298776
171950 0.274822329961355
171960 0.274822292842329
171970 0.274822248064775
171980 0.274822210811309
171990 0.274822173562175
172000 0.274822128799366
172010 0.274822087800546
172020 0.274822050565059
172030 0.274822017235725
172040 0.274821968734281
172050 0.274821920238474
172060 0.274821879407141
172070 0.274821834679637
172080 0.274821801372532
172090 0.274821764312261
172100 0.274821728284706
172110 0.274821716543882
172120 0.274821679351598
172130 0.274821634651307
172140 0.27482161165013
172150 0.274821570714693
172160 0.2748215398045
172170 0.274821495122699
172180 0.27482146345354
172190 0.274821426434417
172200 0.274821381766984
172210 0.274821340859157
172220 0.27482129620188
172230 0.274821268307449
172240 0.274821234920866
172250 0.274821209188548
172260 0.274821175809273
172270 0.27482115543453
172280 0.274821118452625
172290 0.2748210738264
172300 0.274821036710273
172310 0.274821003350693
172320 0.274820966242963
172330 0.274820938383865
172340 0.274820905035798
172350 0.274820870446934
172360 0.274820825853222
172370 0.274820792517488
172380 0.274820759185621
172390 0.274820718356622
172400 0.274820677532361
172410 0.274820636712835
172420 0.274820596041195
172430 0.274820558980759
172440 0.274820518175209
172450 0.274820477374391
172460 0.274820429080352
172470 0.274820388289432
172480 0.274820347503241
172490 0.27482029922513
172500 0.274820262340024
172510 0.274820217820337
172520 0.2748201846919
172530 0.274820151424242
172540 0.274820114556253
172550 0.274820070055451
172560 0.274820025559807
172570 0.27482001020236
172580 0.2748199884796
172590 0.274819951488723
172600 0.274819907010259
172610 0.274819866282669
172620 0.274819825559797
172630 0.274819781096358
172640 0.274819740526108
172650 0.274819709044788
172660 0.274819664595823
172670 0.274819627640841
172680 0.274819586945939
172690 0.27481954625575
172700 0.274819498082739
172710 0.274819461145957
172720 0.274819427956786
172730 0.274819387285224
172740 0.274819359583656
172750 0.274819315178077
172760 0.274819278262572
172770 0.274819241351341
172780 0.274819200702349
172790 0.274819156316245
172800 0.27481912316008
172810 0.274819078783599
172820 0.27481904203741
172830 0.274819009036424
172840 0.274818968414984
172850 0.274818937014759
172860 0.274818900142487
172870 0.274818867157345
172880 0.274818830293379
172890 0.274818785954372
172900 0.274818758313218
172910 0.274818726936039
172920 0.274818690231448
172930 0.274818645910796
172940 0.274818611570564
172950 0.274818578617365
172960 0.274818545525272
172970 0.274818497485312
172980 0.274818449450906
172990 0.274818405159545
173000 0.27481836461058
173010 0.2748183401802
173020 0.274818292165992
173030 0.274818244157332
173040 0.27481821283344
173050 0.274818172307304
173060 0.274818135521831
173070 0.274818098740609
173080 0.274818061963637
173090 0.274818017720251
173100 0.274817984829914
173110 0.274817944330995
173120 0.274817903836755
173130 0.274817879449923
173140 0.274817838964108
173150 0.274817806093592
173160 0.27481776561669
173170 0.274817721410856
173180 0.274817681086041
173190 0.274817636890192
173200 0.274817596432407
173210 0.274817559712037
173220 0.274817519263378
173230 0.274817491748
173240 0.274817447575837
173250 0.27481744376558
173260 0.274817407064618
173270 0.274817384457432
173280 0.274817336570421
173290 0.274817300024432
173300 0.274817255878624
173310 0.274817220362737
173320 0.274817176226619
173330 0.274817143286074
173340 0.274817099159496
173350 0.274817066369581
173360 0.274817018523016
173370 0.274816987329441
173380 0.274816943222038
173390 0.27481691044868
173400 0.274816870079452
173410 0.274816837314093
173420 0.274816809301316
173430 0.274816776400921
173440 0.27481674364663
173450 0.274816695843498
173460 0.274816668412074
173470 0.274816639396821
173480 0.274816602931045
173490 0.274816562600485
173500 0.274816518548068
173510 0.274816474500729
173520 0.274816430458467
173530 0.274816394015238
173540 0.274816368753148
173550 0.274816336043105
173560 0.274816295886399
173570 0.274816251867115
173580 0.274816204128115
173590 0.274816156394615
173600 0.274816112390973
173610 0.274816105507628
173620 0.274816078135485
173630 0.274816034143953
173640 0.274815990157488
173650 0.274815942452803
173660 0.274815894753612
173670 0.274815854505629
173680 0.274815830880036
173690 0.274815801949755
173700 0.274815775367929
173710 0.274815738858085
173720 0.27481569863066
173730 0.274815650964723
173740 0.274815610746987
173750 0.274815563091594
173760 0.274815523025592
173770 0.27481550272834
173780 0.274815470111424
173790 0.274815426195378
173800 0.274815393444604
173810 0.274815357119747
173820 0.274815332100001
173830 0.274815295782852
173840 0.274815259327899
173850 0.274815215439134
173860 0.274815175416173
173870 0.274815131537283
173880 0.274815083945079
173890 0.27481506425242
173900 0.274815024105425
173910 0.274815015713554
173920 0.274814975715884
173930 0.274814935580904
173940 0.274814888016383
173950 0.274814852767287
173960 0.274814808929646
173970 0.274814765097044
173980 0.274814728843796
173990 0.274814688736845
174000 0.274814641202912
174010 0.274814635437055
174020 0.274814587911647
174030 0.274814547822013
174040 0.274814507878805
174050 0.274814475227834
174060 0.274814427722551
174070 0.27481438393703
174080 0.274814351298805
174090 0.274814328573731
174100 0.274814296084206
174110 0.274814252316304
174120 0.274814204840194
174130 0.274814164795581
174140 0.274814128468377
174150 0.274814095999671
174160 0.27481405982231
174170 0.274814016083051
174180 0.274813972348813
174190 0.274813936184782
174200 0.274813902363295
174210 0.274813862354434
174220 0.274813818639062
174230 0.274813771217817
174240 0.27481374407704
174250 0.274813707796913
174260 0.274813660390192
174270 0.274813616698951
174280 0.274813584142205
174290 0.274813544169967
174300 0.274813523906356
174310 0.274813496790667
174320 0.274813453121343
174330 0.274813409457029
174340 0.274813394634991
174350 0.274813354687377
174360 0.274813347427989
174370 0.274813320331751
174380 0.27481329770359
174390 0.274813261478184
174400 0.274813228964207
174410 0.274813192746897
174420 0.27481315282689
174430 0.274813116618097
174440 0.274813069294184
174450 0.274813029388119
174460 0.274812993334105
174470 0.274812953436969
174480 0.274812913685867
174490 0.274812870092505
174500 0.274812826504141
174510 0.274812798023395
174520 0.27481275814888
174530 0.274812718278934
174540 0.274812682259271
174550 0.274812638694153
174560 0.274812598837902
174570 0.274812558986218
174580 0.274812526687383
174590 0.274812494392248
174600 0.274812450850366
174610 0.27481241719336
174620 0.274812377363488
174630 0.274812337538179
174640 0.2748123089653
174650 0.274812272991759
174660 0.274812236881021
174670 0.274812189669787
174680 0.274812153709253
174690 0.274812134274514
174700 0.274812105723084
174710 0.274812062230862
174720 0.274812026144588
174730 0.274811986362171
174740 0.274811942884247
174750 0.274811910510846
174760 0.274811874441513
174770 0.274811830977455
174780 0.274811796633115
174790 0.274811760576487
174800 0.274811728363978
174810 0.274811684918222
174820 0.27481163777907
174830 0.274811601880956
174840 0.274811562147834
174850 0.274811522419256
174860 0.274811487546074
174870 0.274811447826307
174880 0.274811404413984
174890 0.274811357309737
174900 0.274811321300905
174910 0.274811281599725
174920 0.274811234510579
174930 0.274811198656039
174940 0.274811162805599
174950 0.274811123122555
174960 0.274811087139457
174970 0.274811043770077
174980 0.274811004100641
174990 0.274810964435738
175000 0.274810924775368
175010 0.274810889966225
175020 0.274810846620501
175030 0.27481081066759
175040 0.274810767331349
175050 0.274810727693568
175060 0.274810684367017
175070 0.274810644879487
175080 0.274810605255492
175090 0.274810561943357
175100 0.274810514943717
175110 0.274810479026172
175120 0.274810443253674
175130 0.274810396268862
175140 0.274810367747466
175150 0.274810343202568
175160 0.274810307445994
175170 0.274810267861619
175180 0.274810224590996
175190 0.274810193548142
175200 0.2748101502867
175210 0.274810114410468
175220 0.274810079689291
175230 0.274810036441753
175240 0.274810004267663
175250 0.274809964718658
175260 0.274809921485083
175270 0.27480987456757
175280 0.274809835032734
175290 0.274809795502408
175300 0.274809759664833
175310 0.274809712767255
175320 0.274809665875027
175330 0.274809636202685
175340 0.274809593007572
175350 0.274809571114175
175360 0.274809531614679
175370 0.274809488432918
175380 0.274809452769935
175390 0.274809409597594
175400 0.274809366430176
175410 0.274809334466176
175420 0.27480929499368
175430 0.274809259351887
175440 0.274809234770052
175450 0.274809198995075
175460 0.274809159539299
175470 0.274809136536256
175480 0.274809106919443
175490 0.274809067475659
175500 0.274809024352331
175510 0.27480897755009
175520 0.2748089344368
175530 0.274808898835854
175540 0.274808875997443
175550 0.274808842724292
175560 0.274808835630934
175570 0.274808807408864
175580 0.274808768002356
175590 0.274808728600337
175600 0.274808681838925
175610 0.274808642446299
175620 0.274808595695118
175630 0.274808563674505
175640 0.274808537046551
175650 0.274808501352031
175660 0.274808461980893
175670 0.274808422614237
175680 0.274808379571799
175690 0.274808340214315
175700 0.274808304541156
175710 0.274808265192422
175720 0.274808222168741
175730 0.27480819032806
175740 0.274808147313535
175750 0.274808107982703
175760 0.274808068656346
175770 0.27480803914915
175780 0.274807996153014
175790 0.27480795683973
175800 0.27480792502682
175810 0.274807885722054
175820 0.274807846421758
175830 0.274807799771686
175840 0.274807760480749
175850 0.274807717517575
175860 0.274807685729127
175870 0.274807646451376
175880 0.274807607178092
175890 0.274807571585143
175900 0.27480753232058
175910 0.274807515599001
175920 0.274807497569871
175930 0.274807471046407
175940 0.274807431796485
175950 0.274807388876409
175960 0.274807357124704
175970 0.27480731421375
175980 0.274807267633683
175990 0.27480722840647
176000 0.274807185510143
176010 0.274807138945328
176020 0.2748071108918
176030 0.274807079168513
176040 0.27480703629041
176050 0.274806997229907
176060 0.274806971504491
176070 0.274806939656143
176080 0.274806908956752
176090 0.274806873443879
176100 0.274806843309976
176110 0.274806807945016
176120 0.274806761430721
176130 0.274806722263429
176140 0.274806683100585
176150 0.27480664775275
176160 0.274806612268817
176170 0.274806582161712
176180 0.274806559397662
176190 0.274806520395263
176200 0.274806477587809
176210 0.274806438454407
176220 0.274806395656461
176230 0.274806352863372
176240 0.274806310075139
176250 0.274806291143969
176260 0.27480624469594
176270 0.274806205589071
176280 0.274806174966152
176290 0.274806139535203
176300 0.274806104108274
176310 0.274806061351138
176320 0.274806018598852
176330 0.274805979518112
176340 0.274805944248262
176350 0.27480590150989
176360 0.27480586610851
176370 0.274805819713548
176380 0.274805776989505
176390 0.274805741601205
176400 0.274805707917471
176410 0.274805668872065
176420 0.274805626166258
176430 0.274805583465293
176440 0.274805565598803
176450 0.274805526570314
176460 0.274805483882252
176470 0.274805441199029
176480 0.274805394857062
176490 0.274805348520347
176500 0.274805309515213
176510 0.274805270654332
176520 0.274805244345676
176530 0.274805201690529
176540 0.274805159040214
176550 0.274805133490312
176560 0.274805098312327
176570 0.274805059476613
176580 0.274805016844014
176590 0.274804985200137
176600 0.274804958919562
176610 0.274804916299898
176620 0.274804888467513
176630 0.274804887747428
176640 0.274804848799293
176650 0.274804806195513
176660 0.274804771055968
176670 0.274804728461411
176680 0.274804709665833
176690 0.274804670738799
176700 0.274804646731615
176710 0.274804615269848
176720 0.274804569037553
176730 0.274804526468888
176740 0.274804487563232
176750 0.274804455977945
176760 0.274804413422901
176770 0.274804378327441
176780 0.274804339438967
176790 0.274804306655798
176800 0.274804264118827
176810 0.274804221586669
176820 0.274804175402785
176830 0.274804136536783
176840 0.274804122194541
176850 0.274804086991858
176860 0.274804051793157
176870 0.274804016737985
176880 0.274803981547235
176890 0.274803939050286
176900 0.274803896558142
176910 0.274803857725477
176920 0.274803830000119
176930 0.274803787521343
176940 0.274803748701425
176950 0.274803709885894
176960 0.274803674867872
176970 0.274803636200371
176980 0.274803593744546
176990 0.274803566045069
177000 0.274803527250822
177010 0.274803495766181
177020 0.274803456980287
177030 0.274803414546577
177040 0.274803381861942
177050 0.274803343089054
177060 0.274803311763105
177070 0.274803276649928
177080 0.274803230587216
177090 0.274803202923887
177100 0.274803160521295
177110 0.274803114472941
177120 0.274803092025484
177130 0.274803045986197
177140 0.274803007251969
177150 0.274802975960892
177160 0.27480293723499
177170 0.274802891214834
177180 0.274802856147193
177190 0.274802830819542
177200 0.274802795759266
177210 0.274802763140904
177220 0.274802724440121
177230 0.274802678447552
177240 0.274802639755915
177250 0.274802601068643
177260 0.274802562385737
177270 0.27480252384643
177280 0.274802493603926
177290 0.274802475743914
177300 0.274802440723439
177310 0.274802405846119
177320 0.274802363541086
177330 0.274802328672051
177340 0.274802325802203
177350 0.274802279863231
177360 0.274802250202399
177370 0.274802215347618
177380 0.274802194120697
177390 0.27480215548908
177400 0.27480214884625
177410 0.274802106577164
177420 0.274802074036255
177430 0.274802046352009
177440 0.274802011383365
177450 0.274801976557756
177460 0.274801937953637
177470 0.274801915616742
177480 0.274801877020407
177490 0.274801863111169
177500 0.27480182452214
177510 0.27480178593746
177520 0.274801754641361
177530 0.274801734413556
177540 0.274801724296998
177550 0.274801685726655
177560 0.274801650801953
177570 0.274801615881185
177580 0.274801588385116
177590 0.274801546190432
177600 0.274801504000499
177610 0.27480146923483
177620 0.274801423413913
177630 0.27480138487788
177640 0.274801342706528
177650 0.274801300539924
177660 0.274801265795491
177670 0.274801223637962
177680 0.274801181485179
177690 0.274801171269372
177700 0.274801132762708
177710 0.274801086983931
177720 0.274801048486343
177730 0.274801006355273
177740 0.274800975141772
177750 0.274800933019569
177760 0.274800894539305
177770 0.274800848789379
177780 0.274800810318182
177790 0.274800777175157
177800 0.274800738712315
177810 0.274800700253799
177820 0.274800661799609
177830 0.274800635943927
177840 0.27480059022655
177850 0.27480057473113
177860 0.274800545992003
177870 0.274800514965962
177880 0.274800469265666
177890 0.274800439794986
177900 0.274800397738391
177910 0.274800355686524
177920 0.274800313639384
177930 0.274800267963246
177940 0.274800234878638
177950 0.274800196478692
177960 0.274800186333735
177970 0.274800140675015
177980 0.274800102286834
177990 0.274800063902967
178000 0.274800021891117
178010 0.274799983654735
178020 0.274799952547777
178030 0.274799917951269
178040 0.274799872325575
178050 0.274799844861387
178060 0.274799802875994
178070 0.274799760895318
178080 0.274799726180684
178090 0.274799704045746
178100 0.274799669338203
178110 0.274799636318783
178120 0.27479960693292
178130 0.274799580628123
178140 0.274799558094275
178150 0.274799523543213
178160 0.274799492486524
178170 0.274799465200683
178180 0.274799434289278
178190 0.27479939598598
178200 0.274799361453709
178210 0.274799323158798
178220 0.274799284868183
178230 0.274799246581866
178240 0.274799208299844
178250 0.27479917741499
178260 0.274799142906604
178270 0.274799097383251
178280 0.274799091083189
178290 0.274799052820625
178300 0.274799007309984
178310 0.274798961804447
178320 0.274798933229907
178330 0.274798902235925
178340 0.274798867620049
178350 0.274798833008054
178360 0.27479879839994
178370 0.274798760170946
178380 0.274798718321679
178390 0.274798683725814
178400 0.274798649133828
178410 0.274798614684065
178420 0.274798587485655
178430 0.274798549281336
178440 0.27479853309798
178450 0.274798491277854
178460 0.274798456708282
178470 0.274798418519853
178480 0.274798409794739
178490 0.274798375235542
178500 0.274798340680218
178510 0.274798298884927
178520 0.274798257094319
178530 0.274798219068157
178540 0.274798186949117
178550 0.274798152414014
178560 0.274798114261875
178570 0.274798079872932
178580 0.274798048970125
178590 0.274798007209891
178600 0.27479797269452
178610 0.274797934563123
178620 0.274797903813554
178630 0.274797865828458
178640 0.274797827847614
178650 0.274797796971023
178660 0.274797755241255
178670 0.274797733426626
178680 0.274797713692195
178690 0.274797675592363
178700 0.274797664640057
178710 0.274797636200459
178720 0.274797590876033
178730 0.27479754555668
178740 0.274797511094171
178750 0.274797469401407
178760 0.274797427713308
178770 0.274797397017892
178780 0.274797351722056
178790 0.27479731366378
178800 0.274797271993717
178810 0.274797230328315
178820 0.274797197576391
178830 0.274797163150685
178840 0.274797128728829
178850 0.274797083465722
178860 0.274797052667001
178870 0.274797018257095
178880 0.274796976622182
178890 0.274796951863885
178900 0.27479691385136
178910 0.274796872229264
178920 0.274796826998202
178930 0.274796817096552
178940 0.274796779100056
178950 0.274796748333834
178960 0.274796714096158
178970 0.274796672499177
178980 0.274796630906844
178990 0.274796602569488
179000 0.274796568347606
179010 0.274796534129548
179020 0.274796500903968
179030 0.274796459332836
179040 0.274796417766348
179050 0.274796379953349
179060 0.274796338395936
179070 0.27479631296073
179080 0.27479627502209
179090 0.274796255276451
179100 0.274796217345268
179110 0.274796175808535
179120 0.27479613427644
179130 0.274796096358365
179140 0.27479605122616
179150 0.274796027890646
179160 0.274795993731403
179170 0.274795959438214
179180 0.274795925286603
179190 0.274795894746979
179200 0.274795869354981
179210 0.274795838821886
179220 0.274795797331767
179230 0.274795755846279
179240 0.274795717972586
179250 0.274795672889187
179260 0.274795635024348
179270 0.274795600770298
179280 0.274795562913705
179290 0.274795525199002
179300 0.274795502050007
179310 0.274795471416773
179320 0.274795445517159
179330 0.274795407679779
179340 0.274795366241462
179350 0.274795328412722
179360 0.274795286983446
179370 0.274795249163342
179380 0.274795211347455
179390 0.274795180744086
179400 0.274795143073811
179410 0.274795101666411
179420 0.274795063867175
179430 0.274795022468805
179440 0.274794989953086
179450 0.274794948563448
179460 0.274794919110428
179470 0.274794874126805
179480 0.274794847297436
179490 0.27479480592497
179500 0.274794760955171
179510 0.274794723193866
179520 0.274794678233686
179530 0.274794640481195
179540 0.274794602732911
179550 0.27479456858977
179560 0.27479454192683
179570 0.274794507790878
179580 0.274794466458052
179590 0.274794428729967
179600 0.274794400611471
179610 0.274794371760887
179620 0.274794330444839
179630 0.274794312399381
179640 0.274794274827771
179650 0.274794240859279
179660 0.274794199559715
179670 0.274794154666214
179680 0.274794141356286
179690 0.274794100069155
179700 0.274794085778833
179710 0.274794044499389
179720 0.274794014154477
179730 0.274793980215608
179740 0.274793938948927
179750 0.274793901283771
179760 0.274793860026072
179770 0.274793838561601
179780 0.274793797311981
179790 0.274793774322181
179800 0.274793740409864
179810 0.274793715958221
179820 0.274793671129062
179830 0.274793640823473
179840 0.274793596003477
179850 0.274793569163131
179860 0.274793554319309
179870 0.274793509511598
179880 0.274793482817752
179890 0.274793448938605
179900 0.274793407738158
179910 0.274793370136025
179920 0.274793339862325
179930 0.274793302268143
179940 0.274793282918154
179950 0.274793252517187
179960 0.274793218526862
179970 0.274793180947778
179980 0.27479314337287
179990 0.274793102210001
180000 0.274793064643642
180010 0.274793027081457
180020 0.274792993252092
180030 0.274792990806569
180040 0.274792956982977
180050 0.274792919435116
180060 0.274792881891427
180070 0.274792840761365
180080 0.274792799635872
180090 0.274792758514946
180100 0.274792735485349
180110 0.274792694372551
180120 0.27479266643152
180130 0.274792632505811
180140 0.274792605899176
180150 0.274792590199344
180160 0.274792552831769
180170 0.2747925117428
180180 0.274792470658392
180190 0.274792436891823
180200 0.274792395816128
180210 0.274792367905619
180220 0.274792337600968
180230 0.274792300124974
180240 0.274792266240292
180250 0.274792241197512
180260 0.274792196559589
180270 0.274792155513176
180280 0.274792110884958
180290 0.27479206984785
180300 0.274792032401255
180310 0.274791994958814
180320 0.274791969395623
180330 0.274791935683065
180340 0.274791929852088
180350 0.274791885253704
180360 0.274791847829801
180370 0.274791826411448
180380 0.274791785410586
180390 0.274791747998442
180400 0.2747917034225
180410 0.274791658851499
180420 0.274791617869014
180430 0.274791584194623
180440 0.274791554107143
180450 0.274791516857038
180460 0.274791475891506
180470 0.274791438513096
180480 0.274791425412662
180490 0.274791391760128
180500 0.274791361556567
180510 0.274791324192775
180520 0.274791283251531
180530 0.274791238733431
180540 0.274791197801456
180550 0.274791156874015
180560 0.274791119531905
180570 0.274791075032733
180580 0.27479103053849
180590 0.274791007667064
180600 0.274790970478154
180610 0.274790952853305
180620 0.274790915534895
180630 0.274790916928575
180640 0.274790872457863
180650 0.274790827992074
180660 0.274790797846468
180670 0.274790756968349
180680 0.274790716094754
180690 0.274790682518725
180700 0.274790641653773
180710 0.274790600793345
180720 0.274790563515066
180730 0.274790519086054
180740 0.274790485393651
180750 0.274790440973877
180760 0.274790403712688
180770 0.274790370168799
180780 0.27479033662862
180790 0.274790292226903
180800 0.27479025140614
180810 0.274790210589894
180820 0.274790176929458
180830 0.274790136121845
180840 0.274790095318744
180850 0.274790058095211
180860 0.274790017300936
180870 0.274790004850844
180880 0.274789960489562
180890 0.274789932088585
180900 0.274789895020805
180910 0.274789854246819
180920 0.274789840151113
180930 0.274789795811192
180940 0.27478975504945
180950 0.274789714292213
180960 0.27478968948871
180970 0.274789652312284
180980 0.274789622421323
180990 0.274789578108131
181000 0.274789576978601
181010 0.274789539816607
181020 0.274789507887568
181030 0.274789486676558
181040 0.274789473724458
181050 0.274789436576376
181060 0.274789411801911
181070 0.274789367519929
181080 0.274789330383867
181090 0.274789296822224
181100 0.274789256124047
181110 0.274789226276417
181120 0.274789189156354
181130 0.274789152040391
181140 0.274789118497857
181150 0.27478910968576
181160 0.274789088511952
181170 0.27478906211596
181180 0.274789021448708
181190 0.274788980785944
181200 0.274788947263968
181210 0.274788922537012
181220 0.274788894245029
181230 0.274788853598259
181240 0.274788816523337
181250 0.274788772318175
181260 0.27478872811789
181270 0.274788687489254
181280 0.274788650431675
181290 0.274788613378185
181300 0.274788576328782
181310 0.274788539283466
181320 0.274788498676448
181330 0.2747884616395
181340 0.274788424606637
181350 0.27478838401266
181360 0.274788343423159
181370 0.274788310103833
181380 0.274788269522882
181390 0.274788239639643
181400 0.274788199067051
181410 0.27478817084458
181420 0.274788130280253
181430 0.274788086156771
181440 0.274788056291873
181450 0.2747880193038
181460 0.274787998361106
181470 0.274787968505983
181480 0.274787935091506
181490 0.274787898118263
181500 0.274787877050871
181510 0.274787832960788
181520 0.274787792437422
181530 0.27478775191852
181540 0.274787727302356
181550 0.274787706250176
181560 0.274787665742716
181570 0.274787649120344
181580 0.274787622999153
181590 0.274787589759866
181600 0.274787556388325
181610 0.274787534811206
181620 0.274787497886467
181630 0.274787460965793
181640 0.274787451727506
181650 0.274787434988358
181660 0.274787398077244
181670 0.274787354052356
181680 0.274787310032315
181690 0.274787269575646
181700 0.274787232681761
181710 0.274787199485905
181720 0.274787178482464
181730 0.274787145157426
181740 0.274787104720959
181750 0.274787067846294
181760 0.274787027418531
181770 0.274786986995215
181780 0.274786943019582
181790 0.274786902605356
181800 0.274786858639202
181810 0.274786825482178
181820 0.274786785081085
181830 0.274786748240223
181840 0.274786711403413
181850 0.27478667812605
181860 0.274786657167445
181870 0.274786620341719
181880 0.274786594184471
181890 0.274786557366256
181900 0.2747865242422
181910 0.274786480323432
181920 0.274786454179632
181930 0.27478642093104
181940 0.274786391375402
181950 0.274786358133917
181960 0.274786324896086
181970 0.274786301142195
181980 0.274786264358292
181990 0.274786236332073
182000 0.274786204216323
182010 0.274786167443809
182020 0.274786127123259
182030 0.27478609035902
182040 0.27478605359882
182050 0.274786013291168
182060 0.274785976539239
182070 0.274785955643342
182080 0.274785923557119
182090 0.274785890366883
182100 0.274785857180292
182110 0.274785824132881
182120 0.274785790953571
182130 0.274785773760197
182140 0.274785729938091
182150 0.274785693219877
182160 0.274785664711497
182170 0.274785636745886
182180 0.274785600038834
182190 0.274785572079843
182200 0.274785531831804
182210 0.274785505917128
182220 0.274785480005296
182230 0.274785450548326
182240 0.274785417411364
182250 0.274785380730445
182260 0.274785352794225
182270 0.274785309026469
182280 0.274785275904543
182290 0.274785239239435
182300 0.274785202713744
182310 0.274785182747517
182320 0.274785153321392
182330 0.27478510957898
182340 0.274785072933048
182350 0.274785032745489
182360 0.274784999653242
182370 0.274784970245225
182380 0.274784926524843
182390 0.27478489935745
182400 0.274784875013738
182410 0.274784849163483
182420 0.274784809003612
182430 0.274784775936327
182440 0.274784735784872
182450 0.274784695637818
182460 0.274784669804478
182470 0.274784626122124
182480 0.274784606452349
182490 0.274784573407036
182500 0.27478454050059
182510 0.274784500377434
182520 0.274784471990636
182530 0.274784435553003
182540 0.274784402526104
182550 0.274784369638031
182560 0.274784329535223
182570 0.274784320269381
182580 0.274784303198933
182590 0.274784263106353
182600 0.274784237451677
182610 0.27478420458345
182620 0.274784168043261
182630 0.274784135047285
182640 0.274784110239158
182650 0.274784077385094
182660 0.274784037320241
182670 0.274784007878082
182680 0.274783974899904
182690 0.27478393484724
182700 0.274783891260105
182710 0.274783867870706
182720 0.274783831368942
182730 0.2747837913329
182740 0.27478375130124
182750 0.274783723529084
182760 0.274783687043208
182770 0.274783650561324
182780 0.274783610546126
182790 0.274783566998193
182800 0.274783534065782
182810 0.274783508210425
182820 0.274783468211769
182830 0.274783438826503
182840 0.274783433539966
182850 0.274783397087908
182860 0.274783378248371
182870 0.274783341803323
182880 0.274783301826888
182890 0.274783258319647
182900 0.274783229092052
182910 0.274783196332862
182920 0.274783163442319
182930 0.274783123486561
182940 0.274783087069384
182950 0.274783050656187
182960 0.274783010713146
182970 0.274782983014859
182980 0.274782956041278
182990 0.274782934878277
183000 0.274782894950293
183010 0.274782855026671
183020 0.274782822172748
183030 0.27478278578994
183040 0.274782749411107
183050 0.274782736969282
183060 0.274782707660882
183070 0.274782694255913
183080 0.274782654358519
183090 0.274782617996799
183100 0.2747826010678
183110 0.27478257544055
183120 0.27478253202762
183130 0.274782488619432
183140 0.274782455807042
183150 0.274782419468075
183160 0.274782376073142
183170 0.274782343272271
183180 0.274782306945399
183190 0.274782263563715
183200 0.274782237967477
183210 0.274782201652302
183220 0.274782161812279
183230 0.274782121976604
183240 0.274782101424483
183250 0.274782075844077
183260 0.274782032491574
183270 0.274781992671651
183280 0.274781952856072
183290 0.274781928791321
183300 0.274781888983571
183310 0.274781852707244
183320 0.274781816434875
183330 0.274781783693156
183340 0.274781740375504
183350 0.274781714828742
183360 0.274781695032459
183370 0.274781670456158
183380 0.274781641391655
183390 0.274781605144653
183400 0.274781572561533
183410 0.274781543507121
183420 0.274781510930915
183430 0.274781478223701
183440 0.274781434946315
183450 0.274781395198035
183460 0.274781358978282
183470 0.274781329810484
183480 0.274781302280799
183490 0.274781262548413
183500 0.274781226343785
183510 0.274781186619868
183520 0.27478114690028
183530 0.274781110707871
183540 0.274781074519406
183550 0.274781060702884
183560 0.274781024521085
183570 0.27478098834323
183580 0.274780945125532
183590 0.274780901912543
183600 0.274780869268784
183610 0.274780848960732
183620 0.274780816457832
183630 0.274780773261263
183640 0.274780737110879
183650 0.27478070800553
183660 0.274780675517384
183670 0.274780639378226
183680 0.274780603243004
183690 0.274780574151281
183700 0.274780545197086
183710 0.274780502034093
183720 0.274780469433421
183730 0.27478042627925
183740 0.274780386648601
183750 0.274780347022265
183760 0.274780310918684
183770 0.274780281989842
183780 0.274780262316764
183790 0.274780234356711
183800 0.274780194749441
183810 0.274780169350699
183820 0.274780133268567
183830 0.27478010084173
183840 0.27478006476725
183850 0.274780042897823
183860 0.274780013997719
183870 0.274779970901175
183880 0.274779934841609
183890 0.274779898785965
183900 0.274779866384221
183910 0.274779842514046
183920 0.274779799438542
183930 0.274779763398101
183940 0.274779738174946
183950 0.274779698626947
183960 0.274779662597863
183970 0.274779626572696
183980 0.274779595161839
183990 0.274779566172339
184000 0.274779530158287
184010 0.274779487120826
184020 0.274779447601513
184030 0.274779408086494
184040 0.274779372088859
184050 0.274779341237902
184060 0.274779305381909
184070 0.274779272908236
184080 0.274779236925766
184090 0.274779193922936
184100 0.274779161460609
184110 0.274779121978302
184120 0.274779078988722
184130 0.274779043026555
184140 0.274779010713514
184150 0.27477897475896
184160 0.274778935297511
184170 0.274778899350956
184180 0.274778859897886
184190 0.274778823959328
184200 0.274778796673289
184210 0.2747787643859
184220 0.274778731968035
184230 0.274778692534759
184240 0.274778656615038
184250 0.274778629345485
184260 0.274778593433092
184270 0.274778561033301
184280 0.274778537998475
184290 0.274778511457827
184300 0.274778472051492
184310 0.274778436157376
184320 0.274778426716718
184330 0.274778397844079
184340 0.274778358452458
184350 0.274778319065111
184360 0.274778279682036
184370 0.27477825446431
184380 0.274778215089011
184390 0.274778201490505
184400 0.274778172641039
184410 0.274778148394346
184420 0.274778134801668
184430 0.274778098949192
184440 0.274778063100604
184450 0.274778036608724
184460 0.274777997262313
184470 0.274777954415267
184480 0.274777930189603
184490 0.274777890855358
184500 0.27477789013715
184510 0.274777850809339
184520 0.274777811485791
184530 0.274777772166505
184540 0.27477774349594
184550 0.274777714828483
184560 0.274777696673703
184570 0.274777657369159
184580 0.274777621571684
184590 0.274777589280709
184600 0.274777576979454
184610 0.27477753768991
184620 0.274777505408725
184630 0.274777483636624
184640 0.274777447860191
184650 0.274777415589116
184660 0.274777379820243
184670 0.274777365524633
184680 0.27477732626143
184690 0.274777301139018
184700 0.274777265384088
184710 0.274777229633029
184720 0.274777198477765
184730 0.274777155734265
184740 0.274777130494279
184750 0.274777094758261
184760 0.274777086370629
184770 0.274777062762014
184780 0.274777041298694
184790 0.274777002076409
184800 0.27477696985565
184810 0.274776937638378
184820 0.274776898428068
184830 0.274776862720074
184840 0.274776836349032
184850 0.274776807643648
184860 0.274776768448854
184870 0.274776729258301
184880 0.274776690071987
184890 0.274776661514222
184900 0.274776625832559
184910 0.274776593651315
184920 0.274776557977181
184930 0.274776542500455
184940 0.274776518942948
184950 0.274776486774444
184960 0.274776456945222
184970 0.274776414297271
184980 0.274776389263545
184990 0.274776357242431
185000 0.274776321596503
185010 0.274776301156572
185020 0.274776262023048
185030 0.274776226388045
185040 0.274776194250996
185050 0.274776162117421
185060 0.274776126493594
185070 0.274776087380079
185080 0.274776055257487
185090 0.274776032592201
185100 0.274776000476039
185110 0.27477598046223
185120 0.274775961163919
185130 0.274775929190144
185140 0.274775920749366
185150 0.274775915934837
185160 0.274775883968685
185170 0.274775844889391
185180 0.274775816421989
185190 0.274775777350563
185200 0.274775748756609
185210 0.274775713183951
185220 0.274775677615134
185230 0.274775645540676
185240 0.274775606489021
185250 0.274775570931724
185260 0.274775531888311
185270 0.274775503451632
185280 0.274775467905653
185290 0.274775428874123
185300 0.274775389846805
185310 0.274775364912941
185320 0.27477532938211
185330 0.274775286877842
185340 0.274775244378161
185350 0.274775208859584
185360 0.274775183809052
185370 0.274775144809692
185380 0.274775116277623
185390 0.274775084261126
185400 0.274775048760764
185410 0.274775006289971
185420 0.274774983588479
185430 0.274774944612536
185440 0.274774905640796
185450 0.274774866673258
185460 0.274774831196114
185470 0.274774795722795
185480 0.274774760253301
185490 0.274774728273257
185500 0.274774685840347
185510 0.274774657353013
185520 0.274774621898625
185530 0.274774582963184
185540 0.274774540547253
185550 0.274774498135894
185560 0.274774459213417
185570 0.274774423779259
185580 0.274774395449792
185590 0.274774374090874
185600 0.274774331699909
185610 0.274774296280257
185620 0.274774280982907
185630 0.274774245569803
185640 0.274774213776282
185650 0.274774185335858
185660 0.274774146451194
185670 0.274774107570718
185680 0.274774075791478
185690 0.274774040400867
185700 0.274774005014068
185710 0.274773973112577
185720 0.274773934251902
185730 0.274773911646021
185740 0.274773876273775
185750 0.274773840905336
185760 0.274773809021267
185770 0.274773773660256
185780 0.274773745396281
185790 0.274773710042502
185800 0.274773693177004
185810 0.274773654350217
185820 0.274773630530659
185830 0.274773595190671
185840 0.274773556375425
185850 0.27477352104323
185860 0.27477348223615
185870 0.274773443433245
185880 0.274773408112828
185890 0.274773379885243
185900 0.274773367053329
185910 0.274773345919256
185920 0.274773307134119
185930 0.274773271830531
185940 0.274773229576359
185950 0.274773190803736
185960 0.274773159121645
185970 0.274773127310239
185980 0.274773092025812
185990 0.27477306369769
186000 0.274773035372615
186010 0.274773000098821
186020 0.274772964961505
186030 0.274772929695288
186040 0.274772904991499
186050 0.274772869732296
186060 0.274772831001935
186070 0.27477279922526
186080 0.274772767584644
186090 0.274772735814792
186100 0.274772700574153
186110 0.274772687397624
186120 0.274772645215717
186130 0.274772620406549
186140 0.274772585179683
186150 0.274772549956602
186160 0.274772518210387
186170 0.274772479521792
186180 0.274772464368033
186190 0.274772425686486
186200 0.274772394086321
186210 0.274772365829149
186220 0.274772337575012
186230 0.274772295436806
186240 0.274772260246303
186250 0.274772235606311
186260 0.274772196951583
186270 0.274772158301005
186280 0.274772135989706
186290 0.274772093875892
186300 0.2747720623105
186310 0.274772020205161
186320 0.274771978104342
186330 0.274771946417781
186340 0.27477190432544
186350 0.274771872778689
186360 0.274771830694817
186370 0.274771799022966
186380 0.274771779370954
186390 0.274771752783459
186400 0.274771721253299
186410 0.274771689726523
186420 0.274771651134253
186430 0.274771612546123
186440 0.274771587965982
186450 0.274771549385379
186460 0.274771517876274
186470 0.274771486370549
186480 0.2747714478016
186490 0.274771412703724
186500 0.274771381076362
186510 0.274771339052699
186520 0.274771303966298
186530 0.274771272349852
186540 0.274771237270789
186550 0.274771205661308
186560 0.274771174055215
186570 0.274771146050254
186580 0.274771104054953
186590 0.274771072459387
186600 0.274771037402316
186610 0.274770998884295
186620 0.27477097237139
186630 0.274770937325316
186640 0.274770898818849
186650 0.274770876487018
186660 0.274770834524158
186670 0.2747708194983
186680 0.274770784469802
186690 0.274770752908279
186700 0.2747707178871
186710 0.274770686332524
186720 0.274770651318662
186730 0.27477061630855
186740 0.274770581302188
186750 0.274770542837465
186760 0.27477051130071
186770 0.274770472843854
186780 0.274770441314223
186790 0.274770413249335
186800 0.274770381726269
186810 0.274770346745581
186820 0.274770304847015
186830 0.27477027679544
186840 0.274770241825985
186850 0.274770213912881
186860 0.274770175490463
186870 0.274770137072158
186880 0.27477010570944
186890 0.274770067298979
186900 0.274770032351959
186910 0.274770013688749
186920 0.274769985666257
186930 0.274769943811662
186940 0.274769912337316
186950 0.274769880866336
186960 0.274769842482283
186970 0.274769807560371
186980 0.27476980644575
186990 0.274769768071835
187000 0.274769742384788
187010 0.274769707475698
187020 0.274769672570341
187030 0.274769637668717
187040 0.274769602770825
187050 0.274769567876664
187060 0.274769536442605
187070 0.274769498099533
187080 0.274769459760561
187090 0.274769428337322
187100 0.274769396917441
187110 0.274769362045471
187120 0.274769341130187
187130 0.274769313175083
187140 0.27476927140339
187150 0.27476923654558
187160 0.27476919823697
187170 0.274769166973004
187180 0.274769128672204
187190 0.274769093829467
187200 0.27476905208288
187210 0.274769010340752
187220 0.274768978963337
187230 0.27476894413604
187240 0.274768902406365
187250 0.274768871039741
187260 0.274768853750801
187270 0.274768829426917
187280 0.27476878771228
187290 0.274768752906351
187300 0.274768741494114
187310 0.274768710146128
187320 0.274768678801489
187330 0.274768644008806
187340 0.274768605768633
187350 0.274768581600115
187360 0.274768539916516
187370 0.274768501688021
187380 0.274768470496266
187390 0.274768444227229
187400 0.27476841291016
187410 0.274768378146518
187420 0.274768354811821
187430 0.274768313155891
187440 0.274768291056127
187450 0.274768266785617
187460 0.274768237792692
187470 0.274768203049516
187480 0.274768168310046
187490 0.274768140471171
187500 0.274768105738745
187510 0.274768080210216
187520 0.274768042036814
187530 0.274768007315193
187540 0.274767979623935
187550 0.274767944909344
187560 0.27476791709277
187570 0.274767878938241
187580 0.27476784768136
187590 0.274767819874417
187600 0.274767781731171
187610 0.274767747169792
187620 0.274767709034487
187630 0.274767677926537
187640 0.274767654656517
187650 0.274767619977743
187660 0.274767581857345
187670 0.274767540295872
187680 0.274767505628735
187690 0.274767467520522
187700 0.274767436305542
187710 0.274767398205082
187720 0.274767366997121
187730 0.274767328904412
187740 0.274767301147319
187750 0.274767266505845
187760 0.274767238755032
187770 0.274767211138624
187780 0.274767179950596
187790 0.27476714876589
187800 0.274767142270253
187810 0.274767100763166
187820 0.274767073030043
187830 0.274767038415468
187840 0.274767000362559
187850 0.274766958871865
187860 0.274766917385589
187870 0.274766889800986
187880 0.274766851764089
187890 0.274766820613447
187900 0.27476678258428
187910 0.274766753739769
187920 0.274766722730661
187930 0.274766691593515
187940 0.2747666640312
187950 0.274766626020481
187960 0.274766584573985
187970 0.274766550011176
187980 0.274766508573133
187990 0.274766477457317
188000 0.274766439466632
188010 0.27476639804108
188020 0.274766363497383
188030 0.274766339404252
188040 0.274766316777708
188050 0.274766278805668
188060 0.274766259622746
188070 0.274766230128435
188080 0.274766207512513
188090 0.274766176429246
188100 0.274766145349284
188110 0.274766122741477
188120 0.274766091667673
188130 0.274766060728369
188140 0.274766029661165
188150 0.274765991724566
188160 0.274765953792
188170 0.274765915863466
188180 0.274765874503162
188190 0.274765843454107
188200 0.274765812408352
188210 0.274765777930643
188220 0.274765743456597
188230 0.274765712421103
188240 0.274765688258315
188250 0.274765646925482
188260 0.274765616031167
188270 0.274765581574877
188280 0.274765547253339
188290 0.274765519671947
188300 0.274765481792652
188310 0.274765447350809
188320 0.274765406046132
188330 0.274765379548936
188340 0.274765345118008
188350 0.274765321119877
188360 0.274765286695706
188370 0.274765248842856
188380 0.27476521785833
188390 0.274765180013152
188400 0.274765152598365
188410 0.274765114760669
188420 0.274765089514171
188430 0.274765058546322
188440 0.27476502071964
188450 0.274764979466095
188460 0.274764948509014
188470 0.274764932347318
188480 0.274764901396023
188490 0.274764867017862
188500 0.274764839634223
188510 0.274764813192375
188520 0.274764782253967
188530 0.274764756339403
188540 0.274764718548813
188550 0.274764684191289
188560 0.274764649837409
188570 0.274764615487173
188580 0.27476458812849
188590 0.274764550356838
188600 0.274764512589191
188610 0.274764488668282
188620 0.274764454335696
188630 0.274764420006751
188640 0.274764382254022
188650 0.274764348063373
188660 0.27476431031846
188670 0.274764276004426
188680 0.274764238267334
188690 0.274764203960755
188700 0.27476416623148
188710 0.274764131932354
188720 0.274764094210894
188730 0.274764056493431
188740 0.274764032613164
188750 0.274763994902961
188760 0.274763957196754
188770 0.274763926344665
188780 0.274763892070965
188790 0.274763861225594
188800 0.274763826958973
188810 0.274763792695982
188820 0.27476375843662
188830 0.274763731028834
188840 0.274763693352574
188850 0.274763652256694
188860 0.274763628413003
188870 0.27476359074816
188880 0.274763553087306
188890 0.274763529121983
188900 0.274763508712564
188910 0.274763474484556
188920 0.274763447366155
188930 0.27476341327566
188940 0.274763375636158
188950 0.27476336302056
188960 0.274763328809319
188970 0.2747632946017
188980 0.274763263818956
188990 0.274763229618395
189000 0.274763198842347
189010 0.274763164648843
189020 0.274763133879488
189030 0.27476310653374
189040 0.274763083808439
189050 0.274763056468232
189060 0.274763032681278
189070 0.274762995087786
189080 0.27476295749827
189090 0.274762930301058
189100 0.274762899557114
189110 0.274762865397517
189120 0.274762824404086
189130 0.274762786833532
189140 0.274762756103675
189150 0.274762721958885
189160 0.274762699657548
189170 0.274762680776387
189180 0.274762646640994
189190 0.27476263118209
189200 0.274762597052926
189210 0.274762573439559
189220 0.274762569303527
189230 0.274762545433251
189240 0.274762526567224
189250 0.274762492452606
189260 0.274762451509204
189270 0.274762426516798
189280 0.274762395828706
189290 0.274762376975565
189300 0.27476234287786
189310 0.274762305368465
189320 0.27476226444792
189330 0.274762233776492
189340 0.274762204173432
189350 0.274762166679286
189360 0.27476213829941
189370 0.274762114730218
189380 0.274762090902853
189390 0.274762056836456
189400 0.274762026187325
189410 0.274761992258252
189420 0.27476195478915
189430 0.274761917324003
189440 0.274761893644895
189450 0.274761852774163
189460 0.274761815320333
189470 0.274761781282864
189480 0.274761747248988
189490 0.274761709806657
189500 0.274761672368277
189510 0.274761634933849
189520 0.274761611279636
189530 0.274761587497691
189540 0.274761563978698
189550 0.274761533379823
189560 0.274761499373388
189570 0.274761461959933
189580 0.274761427960853
189590 0.274761390555112
189600 0.274761349743248
189610 0.274761315755465
189620 0.274761285180976
189630 0.274761251330342
189640 0.274761213943777
189650 0.274761173151986
189660 0.274761132364495
189670 0.274761108625354
189680 0.274761085018841
189690 0.274761047650898
189700 0.274761023919977
189710 0.27476099350548
189720 0.274760952740358
189730 0.27476093847767
189740 0.274760932245667
189750 0.274760901842413
189760 0.274760871312293
189770 0.274760837378377
189780 0.274760806984928
189790 0.274760780001336
189800 0.27476074948407
189810 0.27476072736302
189820 0.27476069003951
189830 0.274760652719933
189840 0.274760634013233
189850 0.27476061884409
189860 0.274760588344955
189870 0.274760547633377
189880 0.274760513866155
189890 0.274760503043456
189900 0.274760465747482
189910 0.274760431859938
189920 0.274760398105923
189930 0.274760367629651
189940 0.274760333752624
189950 0.274760299879165
189960 0.274760273878135
189970 0.274760246948173
189980 0.274760213084631
189990 0.274760182627723
190000 0.274760152303926
190010 0.274760115048002
190020 0.274760077796
190030 0.27476004395027
190040 0.27476002529529
190050 0.274759991455884
190060 0.274759957620039
190070 0.274759923787754
190080 0.274759883156115
190090 0.27475984593003
190100 0.274759823890255
190110 0.2747598018528
190120 0.274759771438347
190130 0.274759734225969
190140 0.274759700417888
190150 0.274759663213159
190160 0.274759629412368
190170 0.274759588815438
190180 0.274759558551566
190190 0.27475952476161
190200 0.274759487575896
190210 0.274759457192357
190220 0.274759438715632
190230 0.274759427732574
190240 0.274759405214253
190250 0.274759364646178
190260 0.274759324082368
190270 0.274759293717002
190280 0.274759275124979
190290 0.274759241367675
190300 0.274759222910059
190310 0.274759189159045
190320 0.274759152014411
190330 0.27475911487368
190340 0.274759084530473
190350 0.274759044000557
190360 0.274759010267807
190370 0.274758973142326
190380 0.274758961498749
190390 0.274758946460476
190400 0.274758912869569
190410 0.274758875757002
190420 0.274758838648333
190430 0.274758815253995
190440 0.274758781677033
190450 0.274758762612313
190460 0.274758725517378
190470 0.274758695344908
190480 0.274758665046027
190490 0.274758634879899
190500 0.274758604716939
190510 0.274758582273732
190520 0.274758541806343
190530 0.274758511523472
190540 0.274758481373317
190550 0.274758451096796
190560 0.274758410644786
190570 0.274758373589731
190580 0.274758364067362
190590 0.274758323626285
190600 0.274758286581628
190610 0.274758268767421
190620 0.274758231729529
190630 0.274758198087166
190640 0.274758167839798
190650 0.274758134204316
190660 0.274758093790142
190670 0.274758063553003
190680 0.274758029928282
190690 0.274757999697663
190700 0.274757966079816
190710 0.274757932594918
190720 0.274757892204029
190730 0.274757851817376
190740 0.274757821733422
190750 0.274757788133717
190760 0.274757751148203
190770 0.274757714166566
190780 0.274757677188807
190790 0.274757648564813
190800 0.274757621889593
190810 0.27475758153404
190820 0.274757547959248
190830 0.274757510999886
190840 0.274757484337466
190850 0.274757457548511
190860 0.274757420599696
190870 0.274757383654753
190880 0.274757376439374
190890 0.274757339500615
190900 0.274757320556381
190910 0.274757283624418
190920 0.274757259118686
190930 0.27475722219381
190940 0.274757185272802
190950 0.27475715174162
190960 0.27475711821395
190970 0.274757084689791
190980 0.274757051169143
190990 0.274757024422505
191000 0.274757020744767
191010 0.274756987232732
191020 0.274756950339486
191030 0.274756920219186
191040 0.274756898441002
191050 0.274756868326572
191060 0.274756834960469
191070 0.274756804852513
191080 0.274756777008701
191090 0.274756762010667
191100 0.2747567402476
191110 0.274756703384652
191120 0.27475666990851
191130 0.274756643201411
191140 0.274756606349327
191150 0.274756566118681
191160 0.274756532656724
191170 0.274756492434142
191180 0.274756455597654
191190 0.274756418765019
191200 0.274756392080833
191210 0.274756358636728
191220 0.274756335468733
191230 0.274756298650085
191240 0.274756272106825
191250 0.274756242185693
191260 0.274756205377697
191270 0.274756190423663
191280 0.274756163891612
191290 0.274756137362335
191300 0.274756107327044
191310 0.274756073915304
191320 0.274756043886469
191330 0.274756010481538
191340 0.274755977080098
191350 0.27475596709082
191360 0.274755933695139
191370 0.274755903681477
191380 0.274755866914247
191390 0.274755848609099
191400 0.274755818733542
191410 0.274755794367074
191420 0.274755757613239
191430 0.274755717485774
191440 0.274755684117086
191450 0.274755658559507
191460 0.274755631951264
191470 0.274755598592272
191480 0.274755561860177
191490 0.274755531884741
191500 0.274755514297173
191510 0.27475548432735
191520 0.274755471497819
191530 0.274755431406243
191540 0.274755394694383
191550 0.274755376044818
191560 0.274755342843706
191570 0.27475530951722
191580 0.274755282943861
191590 0.274755256373277
191600 0.274755232060323
191610 0.274755195372278
191620 0.274755181187406
191630 0.274755144505845
191640 0.274755107828112
191650 0.274755090276436
191660 0.274755079836664
191670 0.274755046541287
191680 0.274755016622447
191690 0.274754983333841
191700 0.274754950048707
191710 0.274754910021974
191720 0.274754876872877
191730 0.274754836854136
191740 0.274754800211577
191750 0.274754770316506
191760 0.274754733681239
191770 0.274754703921462
191780 0.274754680907399
191790 0.274754644282524
191800 0.274754607661468
191810 0.274754571044231
191820 0.274754537801414
191830 0.274754504562062
191840 0.274754490792366
191850 0.274754469232761
191860 0.274754451045304
191870 0.274754424685492
191880 0.274754394830246
191890 0.274754368347484
191900 0.27475433175989
191910 0.274754307534389
191920 0.274754270953776
191930 0.274754241114317
191940 0.274754204540977
191950 0.274754167971448
191960 0.274754128037584
191970 0.274754098211788
191980 0.274754058285718
191990 0.274754036252323
192000 0.274754003197078
192010 0.274753966649462
192020 0.274753936839836
192030 0.274753910400231
192040 0.274753884091906
192050 0.274753857786321
192060 0.274753863659333
192070 0.274753823764184
192080 0.274753790605268
192090 0.274753750718076
192100 0.274753710835036
192110 0.2747536879122
192120 0.274753648036581
192130 0.274753611530277
192140 0.274753596907411
192150 0.274753563772381
192160 0.2747535306408
192170 0.274753500877131
192180 0.274753461023694
192190 0.274753427902631
192200 0.274753394785014
192210 0.27475335830708
192220 0.274753318469353
192230 0.274753281999184
192240 0.274753252259287
192250 0.274753215796356
192260 0.274753186062995
192270 0.274753159823814
192280 0.274753123371379
192290 0.274753101932219
192300 0.274753075573154
192310 0.274753045854815
192320 0.274753016139567
192330 0.274752976342415
192340 0.274752943400707
192350 0.27475290697279
192360 0.2747528739098
192370 0.274752837489283
192380 0.274752801072551
192390 0.274752768020222
192400 0.274752734971328
192410 0.274752698565602
192420 0.274752658803569
192430 0.274752639461706
192440 0.274752613145848
192450 0.274752583473156
192460 0.274752550444154
192470 0.274752525695592
192480 0.274752489313979
192490 0.274752456295016
192500 0.274752419920788
192510 0.274752386908861
192520 0.274752353900362
192530 0.274752324381665
192540 0.274752291379843
192550 0.274752261867458
192560 0.27475222887231
192570 0.274752195880589
192580 0.274752166249595
192590 0.274752144893528
192600 0.274752123029262
192610 0.274752093406666
192620 0.274752063915284
192630 0.274752034298832
192640 0.274751994616689
192650 0.274751961650828
192660 0.274751936957233
192670 0.274751900642054
192680 0.274751867686202
192690 0.274751831378387
192700 0.274751801912847
192710 0.274751768967249
192720 0.274751751814342
192730 0.274751718874763
192740 0.274751679229573
192750 0.274751653133909
192760 0.27475161685041
192770 0.274751583924666
192780 0.274751562747887
192790 0.274751529828365
192800 0.274751507228708
192810 0.274751470962184
192820 0.274751441405667
192830 0.274751408499266
192840 0.27475138721018
192850 0.274751354310002
192860 0.27475132811809
192870 0.274751310316708
192880 0.274751270721477
192890 0.274751237834161
192900 0.274751201598524
192910 0.274751175549263
192920 0.27475113932061
192930 0.274751103095714
192940 0.274751070225608
192950 0.274751030657185
192960 0.274750997794241
192970 0.274750964934703
192980 0.274750938907154
192990 0.274750912754409
193000 0.274750883254379
193010 0.274750876455417
193020 0.274750853787493
193030 0.274750824295103
193040 0.274750788107167
193050 0.274750773190256
193060 0.274750743706624
193070 0.274750707528485
193080 0.2747506747027
193090 0.274750648577183
193100 0.274750631388231
193110 0.274750595223402
193120 0.274750559062319
193130 0.274750522904981
193140 0.274750500141652
193150 0.274750460643715
193160 0.274750434538746
193170 0.274750398395341
193180 0.274750362255678
193190 0.274750326119756
193200 0.274750289987575
193210 0.274750257205488
193220 0.274750227772974
193230 0.274750191651492
193240 0.274750155533749
193250 0.274750119419744
193260 0.274750083309475
193270 0.274750050548259
193280 0.274750021135574
193290 0.274749985035995
193300 0.274749948940152
193310 0.274749935510827
193320 0.274749912926753
193330 0.274749887000739
193340 0.27474984757333
193350 0.274749818181791
193360 0.274749782105777
193370 0.274749757615563
193380 0.274749728233236
193390 0.27474968882423
193400 0.274749669732942
193410 0.274749633673929
193420 0.274749594275925
193430 0.27474956156709
193440 0.274749538888761
193450 0.274749517763449
193460 0.274749485191223
193470 0.274749449152932
193480 0.274749413118366
193490 0.274749377087525
193500 0.274749359317372
193510 0.274749329975367
193520 0.2747492972954
193530 0.274749264618811
193540 0.274749238626895
193550 0.274749205956713
193560 0.274749195009032
193570 0.27474915566422
193580 0.274749123003387
193590 0.274749090345929
193600 0.274749054352231
193610 0.274749021701692
193620 0.274748996774645
193630 0.274748960791356
193640 0.274748921472862
193650 0.274748898979638
193660 0.274748859668395
193670 0.274748827038024
193680 0.274748791072789
193690 0.274748777370157
193700 0.274748744749088
193710 0.274748708793671
193720 0.274748679517054
193730 0.274748643568716
193740 0.274748619184038
193750 0.274748586579552
193760 0.274748557315286
193770 0.27474852805404
193780 0.274748502132325
193790 0.274748484433914
193800 0.274748455180958
193810 0.274748429394368
193820 0.274748396811449
193830 0.274748371030531
193840 0.274748357487505
193850 0.274748318242727
193860 0.274748285672264
193870 0.274748249770201
193880 0.274748220541419
193890 0.274748200213112
193900 0.274748174451641
193910 0.274748145231265
193920 0.274748119475285
193930 0.274748080258969
193940 0.274748054508996
193950 0.274748022094506
193960 0.274747995116939
193970 0.274747962581605
193980 0.274747930049626
193990 0.274747911107064
194000 0.274747885373774
194010 0.27474784951825
194020 0.27474781712602
194030 0.274747787942132
194040 0.274747755556414
194050 0.274747719714971
194060 0.274747683877222
194070 0.27474765137469
194080 0.27474762566539
194090 0.27474760328992
194100 0.274747574254736
194110 0.274747535102873
194120 0.274747502616377
194130 0.274747473463724
194140 0.274747437653426
194150 0.274747411837273
194160 0.274747372703858
194170 0.274747350477751
194180 0.274747321340439
194190 0.27474728221773
194200 0.274747246428344
194210 0.27474721742798
194220 0.274747181645616
194230 0.274747152524496
194240 0.274747113420549
194250 0.274747077649065
194260 0.274747041881264
194270 0.27474700944524
194280 0.274746980340479
194290 0.274746947910961
194300 0.2747469121572
194310 0.27474687640712
194320 0.274746847315196
194330 0.27474682833448
194340 0.274746789267335
194350 0.274746753530936
194360 0.274746717798213
194370 0.274746685395551
194380 0.27474664967001
194390 0.274746620727199
194400 0.27474658500866
194410 0.274746549293796
194420 0.274746531880132
194430 0.274746496171674
194440 0.2747464672442
194450 0.274746458203717
194460 0.2747464258294
194470 0.274746386809068
194480 0.274746361090754
194490 0.274746325402094
194500 0.274746286392944
194510 0.274746264134641
194520 0.274746225132652
194530 0.274746189458319
194540 0.274746160434605
194550 0.274746131540744
194560 0.274746105972986
194570 0.274746066989148
194580 0.274746034781751
194590 0.274746005900286
194600 0.274745981253743
194610 0.274745948928887
194620 0.274745909963134
194630 0.274745877645262
194640 0.274745838687175
194650 0.274745803054688
194660 0.274745774068716
194670 0.274745749947934
194680 0.274745720967668
194690 0.274745710940801
194700 0.274745678644771
194710 0.274745649672632
194720 0.274745614062662
194730 0.274745575136116
194740 0.2747455463005
194750 0.274745507381431
194760 0.274745504366036
194770 0.274745468772668
194780 0.274745433182954
194790 0.274745397596894
194800 0.274745365333528
194810 0.274745333073474
194820 0.274745297498033
194830 0.274745268689987
194840 0.27474523975822
194850 0.274745204193045
194860 0.27474516863152
194870 0.274745143153849
194880 0.274745114234461
194890 0.274745078683026
194900 0.274745049769914
194910 0.274745024303569
194920 0.274744992079216
194930 0.27474495985817
194940 0.274744927640429
194950 0.274744902185574
194960 0.274744883492564
194970 0.274744844651406
194980 0.274744812446183
194990 0.274744787002458
195000 0.274744766288749
195010 0.274744738946234
195020 0.274744713636753
195030 0.274744681573061
195040 0.274744642756195
195050 0.274744610572881
195060 0.274744575078251
195070 0.274744546216152
195080 0.274744533185622
195090 0.27474451249448
195100 0.274744473698217
195110 0.274744434905932
195120 0.274744402744816
195130 0.27474437721385
195140 0.274744338432473
195150 0.274744302968157
195160 0.274744267507476
195170 0.274744235363177
195180 0.274744210880586
195190 0.274744178742481
195200 0.274744143295431
195210 0.274744104539942
195220 0.274744065788425
195230 0.274744037102493
195240 0.274743998358399
195250 0.274743959618273
195260 0.274743930815779
195270 0.274743895394131
195280 0.27474385666523
195290 0.274743834493857
195300 0.274743802393125
195310 0.274743773732429
195320 0.274743738327892
195330 0.274743706237014
195340 0.274743684205371
195350 0.274743655430245
195360 0.274743626658064
195370 0.274743601198186
195380 0.274743569122539
195390 0.274743543668211
195400 0.274743525086818
195410 0.274743503198648
195420 0.274743474569394
195430 0.274743445943071
195440 0.274743417193386
195450 0.274743396094479
195460 0.274743357426788
195470 0.274743328686044
195480 0.274743293333252
195490 0.274743257984076
195500 0.27474324241574
195510 0.274743203765798
195520 0.274743171733445
195530 0.274743169650967
195540 0.274743134317156
195550 0.274743112338419
195560 0.274743083749648
195570 0.274743065986709
195580 0.274743027359621
195590 0.274742995473945
195600 0.274742960159877
195610 0.274742931460012
195620 0.274742892847699
195630 0.274742874195252
195640 0.274742842199393
195650 0.274742806902183
195660 0.274742781648085
195670 0.274742746357578
195680 0.274742711070678
195690 0.274742675787384
195700 0.274742640507697
195710 0.274742620653547
195720 0.27474258880983
195730 0.274742553539993
195740 0.274742521702958
195750 0.274742486440153
195760 0.274742461215326
195770 0.274742432564403
195780 0.274742394009128
195790 0.274742358760049
195800 0.274742330244807
195810 0.274742298304505
195820 0.274742259763962
195830 0.274742231132104
195840 0.274742202629203
195850 0.274742167400695
195860 0.274742138777938
195870 0.274742100255378
195880 0.274742078240452
195890 0.274742049626631
195900 0.274742017715328
195910 0.274741989233504
195920 0.274741957454522
195930 0.274741932152605
195940 0.274741911683968
195950 0.274741883087408
195960 0.274741847894981
195970 0.27474181600537
195980 0.274741787418069
195990 0.274741755534798
196000 0.274741720356061
196010 0.274741691778016
196020 0.274741653307737
196030 0.274741618139599
196040 0.27474159769742
196050 0.274741575853116
196060 0.27474155401104
196070 0.274741540969726
196080 0.274741515834283
196090 0.274741487278327
196100 0.274741448834171
196110 0.274741416987674
196120 0.274741378551023
196130 0.274741355507199
196140 0.274741317077602
196150 0.274741291962543
196160 0.274741260132161
196170 0.274741225009163
196180 0.274741186594053
196190 0.274741169610832
196200 0.274741144383889
196210 0.274741120187352
196220 0.274741088375457
196230 0.274741059987439
196240 0.274741021592483
196250 0.274741001202576
196260 0.274740962814528
196270 0.274740931144511
196280 0.274740899351972
196290 0.274740867562672
196300 0.274740839070289
196310 0.274740803993787
196320 0.274740779828146
196330 0.274740748051411
196340 0.274740722863926
196350 0.27474068450765
196360 0.27474066945538
196370 0.274740634398233
196380 0.274740599344657
196390 0.274740564294651
196400 0.274740547235601
196410 0.274740508899984
196420 0.274740480568928
196430 0.274740453141786
196440 0.274740414816813
196450 0.274740379786905
196460 0.274740344760562
196470 0.274740306446958
196480 0.274740281299896
196490 0.274740242993421
196500 0.274740211271496
196510 0.274740186258719
196520 0.27474015454291
196530 0.274740119540505
196540 0.274740087831317
196550 0.274740059414845
196560 0.274740024422621
196570 0.274739986144804
196580 0.274739964441373
196590 0.27473992945932
196600 0.274739897769478
196610 0.27473986608286
196620 0.274739839213455
196630 0.274739804244888
196640 0.274739775855843
196650 0.274739740894054
196660 0.274739715924273
196670 0.274739680969086
196680 0.274739652592083
196690 0.274739621056306
196700 0.274739601455587
196710 0.274739577898742
196720 0.274739556231509
196730 0.27473953797842
196740 0.274739503044715
196750 0.274739468114561
196760 0.274739433187958
196770 0.274739401550715
196780 0.274739363345399
196790 0.274739331714921
196800 0.274739315777928
196810 0.274739284153081
196820 0.274739259226805
196830 0.274739227608044
196840 0.274739195992496
196850 0.27473918573629
196860 0.274739150841773
196870 0.274739119234942
196880 0.274739087631321
196890 0.274739052747103
196900 0.274739027842707
196910 0.274738992965068
196920 0.27473896137428
196930 0.274738933195176
196940 0.274738901610631
196950 0.274738870029293
196960 0.274738841859119
196970 0.274738815759878
196980 0.274738795058449
196990 0.274738763488933
197000 0.274738735204596
197010 0.274738700359514
197020 0.274738672081253
197030 0.274738640524388
197040 0.274738605689417
197050 0.274738580701407
197060 0.274738542592032
197070 0.274738511048142
197080 0.27473847622681
197090 0.274738451250441
197100 0.274738419715987
197110 0.274738394870239
197120 0.274738360061867
197130 0.274738339897994
197140 0.274738315060076
197150 0.274738283540527
197160 0.274738255303487
197170 0.274738217231876
197180 0.274738189001063
197190 0.274738160773113
197200 0.274738132548025
197210 0.274738097768841
197220 0.274738069549811
197230 0.274738066949292
197240 0.274738035456704
197250 0.274738000689494
197260 0.27473796592581
197270 0.274737938742927
197280 0.274737913817857
197290 0.274737891085138
197300 0.274737871631708
197310 0.274737833606555
197320 0.274737812093605
197330 0.274737798530911
197340 0.274737763791563
197350 0.274737729055736
197360 0.274737704151393
197370 0.27473768076945
197380 0.274737652594421
197390 0.274737637774294
197400 0.274737603053649
197410 0.274737579183584
197420 0.274737551019409
197430 0.274737528321186
197440 0.274737490338458
197450 0.274737465457557
197460 0.274737440579176
197470 0.274737409154989
197480 0.274737381007981
197490 0.27473734631616
197500 0.274737324722516
197510 0.274737296584059
197520 0.274737265175116
197530 0.274737230496184
197540 0.274737195820763
197550 0.274737157876016
197560 0.274737133150732
197570 0.27473710175801
197580 0.274737063823784
197590 0.274737032437748
197600 0.274737001054889
197610 0.274736969675206
197620 0.274736950299901
197630 0.274736915654449
197640 0.274736877741156
197650 0.274736839831699
197660 0.274736808468111
197670 0.274736770565994
197680 0.274736739209082
197690 0.274736701314303
197700 0.274736683170331
197710 0.274736648552408
197720 0.274736637260376
197730 0.274736620639503
197740 0.274736589299688
197750 0.274736554693515
197760 0.274736520090842
197770 0.274736500085256
197780 0.274736462219812
197790 0.274736437558451
197800 0.274736399699996
197810 0.27473636838244
197820 0.27473633053131
197830 0.274736295952211
197840 0.274736264644649
197850 0.274736233340251
197860 0.274736195503597
197870 0.274736160938313
197880 0.274736129643902
197890 0.274736101744595
197900 0.274736067189288
197910 0.274736039171242
197920 0.274736014547454
197930 0.27473598000179
197940 0.274735945459617
197950 0.274735910920933
197960 0.27473588304254
197970 0.274735851776393
197980 0.274735817247675
197990 0.274735797299818
198000 0.274735769308137
198010 0.274735741319284
198020 0.274735706803119
198030 0.27473567229044
198040 0.274735641045987
198050 0.274735617848494
198060 0.274735583345534
198070 0.274735552110303
198080 0.274735524266913
198090 0.274735502954166
198100 0.27473547837982
198110 0.274735440629021
198120 0.274735419323723
198130 0.274735391369486
198140 0.274735353628795
198150 0.274735322417767
198160 0.27473529120989
198170 0.274735263267761
198180 0.27473522554115
198190 0.274735187818347
198200 0.274735170689491
198210 0.274735142759081
198220 0.274735111569714
198230 0.274735086906714
198240 0.274735055723311
198250 0.274735027804335
198260 0.274734993365941
198270 0.274734965452926
198280 0.274734944188785
198290 0.274734906499195
198300 0.274734881855243
198310 0.274734847432891
198320 0.274734809753881
198330 0.274734778598603
198340 0.274734750706268
198350 0.274734719557108
198360 0.274734681892142
198370 0.274734662039731
198380 0.27473463089975
198390 0.27473460302189
198400 0.274734585047693
198410 0.274734553916302
198420 0.27473453733383
198430 0.274734506332369
198440 0.274734471951491
198450 0.274734440832074
198460 0.274734409715792
198470 0.274734378602647
198480 0.274734344235134
198490 0.274734330926412
198500 0.274734296564764
198510 0.274734265463587
198520 0.274734234489875
198530 0.274734200138276
198540 0.274734189681321
198550 0.27473415533544
198560 0.274734117736827
198570 0.274734080142002
198580 0.274734058954567
198590 0.274734034513567
198600 0.274734024483346
198610 0.274733993411528
198620 0.274733969101788
198630 0.274733938035887
198640 0.274733903718235
198650 0.274733882547147
198660 0.274733851490294
198670 0.274733813927794
198680 0.274733779623297
198690 0.274733755208657
198700 0.27473372741836
198710 0.274733700645764
198720 0.274733669607442
198730 0.274733641825648
198740 0.274733607540167
198750 0.274733576511215
198760 0.274733553500457
198770 0.274733519224595
198780 0.274733494834109
198790 0.274733467069492
198800 0.27473343280315
198810 0.274733426709953
198820 0.274733403713674
198830 0.274733372707457
198840 0.274733349716207
198850 0.274733315464382
198860 0.274733284467281
198870 0.274733253473296
198880 0.274733219231478
198890 0.274733184993103
198900 0.274733150758171
198910 0.274733127291945
198920 0.274733099563949
198930 0.274733080510781
198940 0.274733049537954
198950 0.274733021818048
198960 0.274732990851285
198970 0.274732953388674
198980 0.274732922428462
198990 0.274732891471362
199000 0.27473287177177
199010 0.274732840820326
199020 0.274732803374666
199030 0.274732783682469
199040 0.274732749491779
199050 0.274732715304524
199060 0.274732690864738
199070 0.274732666427406
199080 0.274732635497161
199090 0.274732615325553
199100 0.274732584400981
199110 0.274732563345064
199120 0.274732529179176
199130 0.274732495016719
199140 0.274732478597591
199150 0.274732441194562
199160 0.274732410288049
199170 0.274732372892206
199180 0.274732355100362
199190 0.274732354857339
199200 0.274732323961366
199210 0.274732324920677
199220 0.274732287538505
199230 0.274732271137207
199240 0.27473224998687
199250 0.27473223034419
199260 0.274732199463769
199270 0.274732168710312
199280 0.27473213795994
199290 0.274732121571086
199300 0.274732090702321
199310 0.274732069692303
199320 0.274732038829238
199330 0.27473200796927
199340 0.274731970625501
199350 0.27473193977205
199360 0.274731916419536
199370 0.274731892181622
199380 0.274731864579546
199390 0.274731833737603
199400 0.274731802898754
199410 0.274731775305308
199420 0.274731747714629
199430 0.274731710400762
199440 0.274731699148975
199450 0.274731678049584
199460 0.274731647227817
199470 0.274731623015549
199480 0.274731606791852
199490 0.274731579219302
199500 0.274731548408669
199510 0.274731524206208
199520 0.274731490160898
199530 0.27473145935936
199540 0.27473142856091
199550 0.274731407609342
199560 0.274731373576698
199570 0.274731355993373
199580 0.274731325329945
199590 0.274731301024698
199600 0.274731270243438
199610 0.2747312362262
199620 0.274731202212371
199630 0.274731177918161
199640 0.274731153626385
199650 0.274731122860217
199660 0.27473108885888
199670 0.274731054860948
199680 0.274731024104349
199690 0.274730986875301
199700 0.274730956248783
199710 0.274730922264301
199720 0.274730888283222
199730 0.274730864140471
199740 0.274730836639612
199750 0.274730809141507
199760 0.274730788242972
199770 0.274730754277108
199780 0.274730726787254
199790 0.274730692827866
199800 0.274730665467374
199810 0.274730637986092
199820 0.274730617102399
199830 0.274730586390792
199840 0.274730555682259
199850 0.2747305249768
199860 0.274730513931467
199870 0.274730494436578
199880 0.27473046373879
199890 0.274730439513124
199900 0.274730418647716
199910 0.274730391192528
199920 0.274730360506047
199930 0.274730329822636
199940 0.27473030237601
199950 0.274730268465021
199960 0.274730237790817
199970 0.27473020711968
199980 0.27473017645161
199990 0.274730158718236
};
\addlegendentry{GridAnytime_g1.0_nbarm10}
\addplot [semithick, color3]
table {%
0 3.47823048086582
10 0.606553443461801
20 0.480260333507196
30 0.442399075449154
40 0.424358283719796
50 0.416558550996702
60 0.411266995263126
70 0.405099689086705
80 0.399274587737808
90 0.396197181062144
100 0.394214619524614
110 0.393753693646664
120 0.392911160496606
130 0.392620105670863
140 0.391922214234391
150 0.390776034305251
160 0.38940473260503
170 0.38791839359765
180 0.386663461963953
190 0.385794553631988
200 0.385012103840517
210 0.384303819906057
220 0.383659634065214
230 0.383034038413018
240 0.382469969428902
250 0.381982378892226
260 0.381453755258066
270 0.380927274159487
280 0.380240576451072
290 0.379519272556589
300 0.37858214833614
310 0.377612892842936
320 0.376760232763796
330 0.375935181418668
340 0.375158520181759
350 0.374426113146382
360 0.373745244881145
370 0.373097089746493
380 0.372377307693191
390 0.371864216225245
400 0.371386584070693
410 0.370922565755018
420 0.370480591064791
430 0.370048929488721
440 0.36955613347366
450 0.369076416316667
460 0.368617511183838
470 0.368186494496804
480 0.367661765600259
490 0.367114996084543
500 0.366590053695203
510 0.366085656996248
520 0.365600622934489
530 0.365133857575621
540 0.364684347867728
550 0.364251154301682
560 0.363833404356529
570 0.363515308910867
580 0.363230619728757
590 0.362949938131513
600 0.362678597020034
610 0.362416137777997
620 0.362162131329585
630 0.361916175798714
640 0.361677894387371
650 0.361586424870619
660 0.361497722964057
670 0.361411664929524
680 0.361328134296886
690 0.361226848381218
700 0.361082053460486
710 0.360941331533306
720 0.36080451312699
730 0.360658504244392
740 0.360513649944054
750 0.36039646962952
760 0.360282368955316
770 0.360171228091078
780 0.360141796973762
790 0.360165021084916
800 0.360187665318139
810 0.36020975112391
820 0.360231298907615
830 0.360252328092434
840 0.360272857177733
850 0.360201254120763
860 0.360066691427742
870 0.359935218578418
880 0.359854717527495
890 0.359847196349891
900 0.359839842124066
910 0.359832649352155
920 0.359825612775074
930 0.359818727359692
940 0.359811988286826
950 0.359805390939993
960 0.359798930894863
970 0.359792603909364
980 0.359786405914396
990 0.359780333005099
1000 0.35977438143265
1010 0.359768547596551
1020 0.359762828037358
1030 0.359757219429848
1040 0.359751718576564
1050 0.359746322401744
1060 0.359741027945582
1070 0.359735832358817
1080 0.359730732897616
1090 0.359725726918747
1100 0.359720811875007
1110 0.359715985310903
1120 0.359711244858557
1130 0.35970658823384
1140 0.359702013232693
1150 0.359697517727657
1160 0.359693099664567
1170 0.35968875705943
1180 0.359684487995447
1190 0.359684511117681
1200 0.359690811888801
1210 0.359697008600944
1220 0.359680201534542
1230 0.359663667531771
1240 0.359647399991574
1250 0.359631392523962
1260 0.359615638941642
1270 0.359600133252041
1280 0.359584869649709
1290 0.359569842509071
1300 0.359555046377513
1310 0.359540475968786
1320 0.359526126156708
1330 0.359511991969155
1340 0.359494109360611
1350 0.359470596609744
1360 0.359447429380564
1370 0.359424600112423
1380 0.359402101463662
1390 0.359379926303739
1400 0.3593580677057
1410 0.359336518938958
1420 0.359315273462389
1430 0.359294324917707
1440 0.359273667123125
1450 0.359253294067269
1460 0.359233199903348
1470 0.359213378943559
1480 0.359193825653721
1490 0.359174534648118
1500 0.359155500684563
1510 0.359136718659638
1520 0.35911818360414
1530 0.35905661012551
1540 0.358985085860274
1550 0.358914483893751
1560 0.358844786500791
1570 0.35877597640755
1580 0.358708036777222
1590 0.358640951196301
1600 0.358574703661362
1610 0.358509278566336
1620 0.358444660690249
1630 0.35838083518542
1640 0.358317787566086
1650 0.35825550369744
1660 0.358193969785069
1670 0.358133172364768
1680 0.358073098292715
1690 0.358013734736002
1700 0.357955069163496
1710 0.357897089337015
1720 0.357839783302824
1730 0.357783139383412
1740 0.357727146169565
1750 0.357671792512701
1760 0.357617067517471
1770 0.357562960534609
1780 0.357509461154025
1790 0.357456559198127
1800 0.357404244715365
1810 0.357352507973991
1820 0.357301339456027
1830 0.357250729851421
1840 0.357200670052405
1850 0.357151151148031
1860 0.357102164418878
1870 0.357053701331939
1880 0.357005753535664
1890 0.356958312855162
1900 0.356911371287553
1910 0.35686492099747
1920 0.356818954312697
1930 0.356773463719947
1940 0.356728441860764
1950 0.35668388152756
1960 0.356639775659764
1970 0.356589128289206
1980 0.356534356403021
1990 0.356480134711575
2000 0.35642645496607
2010 0.356373309081784
2020 0.356320689134007
2030 0.356268587354106
2040 0.356216996125698
2050 0.356165907980941
2060 0.356115315596929
2070 0.356065211792193
2080 0.356015589523303
2090 0.355966441881565
2100 0.355917762089821
2110 0.355869543499325
2120 0.355821779586721
2130 0.355774463951101
2140 0.355727590311143
2150 0.355681152502333
2160 0.355635144474261
2170 0.355589560287996
2180 0.355544394113526
2190 0.355498087525282
2200 0.355448595204012
2210 0.355399550574476
2220 0.35535094758951
2230 0.355302780310371
2240 0.355239663853639
2250 0.355166901029702
2260 0.355094781839767
2270 0.355023297781403
2280 0.354952440501281
2290 0.354882201791914
2300 0.354812573588496
2310 0.354743547965809
2320 0.354675117135217
2330 0.354607273441739
2340 0.354540009361191
2350 0.354473317497406
2360 0.354407190579524
2370 0.354341621459346
2380 0.354276603108763
2390 0.354212128617239
2400 0.354148191189368
2410 0.354084784142483
2420 0.354021900904329
2430 0.353959535010792
2440 0.353897680103683
2450 0.353836329928578
2460 0.35377547833271
2470 0.353715119262911
2480 0.353655246763606
2490 0.353618060141523
2500 0.353590649342688
2510 0.35356345686961
2520 0.353536480124205
2530 0.353509716549447
2540 0.353483163628563
2550 0.353456818884244
2560 0.353430679877874
2570 0.353404744208777
2580 0.353379009513481
2590 0.353353473465003
2600 0.353328133772146
2610 0.353302988178813
2620 0.353278034463338
2630 0.353253270437833
2640 0.353237119889508
2650 0.353240677554681
2660 0.353244208480544
2670 0.353247712967427
2680 0.353251191311178
2690 0.353254643803247
2700 0.353258070730769
2710 0.353261472376641
2720 0.353264849019605
2730 0.353268200934315
2740 0.35327152839142
2750 0.353274831657634
2760 0.353278110995806
2770 0.353281366664991
2780 0.353284598920518
2790 0.353287808014056
2800 0.35329099419368
2810 0.353294157703937
2820 0.353297298785904
2830 0.353300417677254
2840 0.353303514612311
2850 0.353306589822113
2860 0.353309643534468
2870 0.35331267597401
2880 0.353315687362254
2890 0.353318677917648
2900 0.353321647855633
2910 0.353324597388684
2920 0.353327526726371
2930 0.3533304360754
2940 0.35333332563967
2950 0.353336195620311
2960 0.35333904621574
2970 0.353341877621702
2980 0.353344690031313
2990 0.35334748363511
3000 0.353350258621088
3010 0.353353015174744
3020 0.35335575347912
3030 0.353358473714844
3040 0.353361176060165
3050 0.353363860690996
3060 0.353366527780954
3070 0.35336917750139
3080 0.353371810021434
3090 0.353374425508025
3100 0.353377024125952
3110 0.35337960603788
3120 0.353382171404394
3130 0.353384720384025
3140 0.353387253133286
3150 0.353389769806703
3160 0.353392270556846
3170 0.353394755534361
3180 0.353397224888
3190 0.35339967876465
3200 0.353402117309362
3210 0.35340454066538
3220 0.353406948974171
3230 0.353409342375449
3240 0.353411721007203
3250 0.353414085005725
3260 0.353416434505637
3270 0.353418769639912
3280 0.353421090539903
3290 0.353440738276496
3300 0.353471792577798
3310 0.35350265929649
3320 0.353533340127083
3330 0.353563836743743
3340 0.353594150800591
3350 0.353624283932002
3360 0.353654237752902
3370 0.353684013859054
3380 0.35371361382734
3390 0.353743039216043
3400 0.353772291565118
3410 0.353801372396462
3420 0.353830283214176
3430 0.353859025504827
3440 0.3538876007377
3450 0.353916010365051
3460 0.353944255822351
3470 0.353972338528528
3480 0.354000259886207
3490 0.35402802128194
3500 0.354055624086438
3510 0.354083069654795
3520 0.354110359326711
3530 0.35413749442671
3540 0.354164476264355
3550 0.354191306134453
3560 0.354217985317273
3570 0.354244515078738
3580 0.354270896670634
3590 0.354297131330801
3600 0.35432322028333
3610 0.354349164738753
3620 0.354374965894228
3630 0.354400624933728
3640 0.354426143028215
3650 0.354451521335825
3660 0.354476761002038
3670 0.354501863159855
3680 0.354526828929963
3690 0.354551659420904
3700 0.354576355729241
3710 0.354600918939716
3720 0.354625350125411
3730 0.354649650347901
3740 0.354673820657413
3750 0.354697862092975
3760 0.354721775682562
3770 0.354745562443246
3780 0.354769223381339
3790 0.354792759492538
3800 0.354816171762056
3810 0.35483946116477
3820 0.354862628665351
3830 0.354885675218395
3840 0.354908601768559
3850 0.354931409250688
3860 0.354954098589942
3870 0.35497667070192
3880 0.354999126492784
3890 0.355021466859384
3900 0.355043692689368
3910 0.355065804861312
3920 0.355087804244825
3930 0.355109691700667
3940 0.355131468080864
3950 0.355153134228816
3960 0.355174690979404
3970 0.355196139159099
3980 0.355217479586071
3990 0.355238713070286
4000 0.355259840413616
4010 0.355280862409934
4020 0.355301779845215
4030 0.355322593497637
4040 0.355343304137673
4050 0.355363912528191
4060 0.355384419424543
4070 0.355404825574658
4080 0.355425131719137
4090 0.355445338591338
4100 0.355465446917466
4110 0.355485457416661
4120 0.355505370801082
4130 0.355525187775992
4140 0.355544909039843
4150 0.355564535284354
4160 0.355584067194597
4170 0.355603505449073
4180 0.355622850719792
4190 0.355642103672349
4200 0.355661264966003
4210 0.355680335253751
4220 0.3556993151824
4230 0.355718205392643
4240 0.355737006519132
4250 0.355755719190544
4260 0.355774344029657
4270 0.355792881653415
4280 0.355811332672997
4290 0.355829697693886
4300 0.355847977315933
4310 0.355866172133425
4320 0.355884282735144
4330 0.355902309704439
4340 0.355920253619279
4350 0.355938115052322
4360 0.355955894570974
4370 0.355973592737448
4380 0.355991210108822
4390 0.356008747237102
4400 0.356026204669275
4410 0.356043582947369
4420 0.356060882608507
4430 0.356078104184964
4440 0.35609524820422
4450 0.356112315189015
4460 0.356129305657402
4470 0.356146220122799
4480 0.356163059094041
4490 0.356179823075432
4500 0.356196512566792
4510 0.356215536565201
4520 0.356235506337099
4530 0.356255387961693
4540 0.356275182021324
4550 0.356294889093218
4560 0.356314509749537
4570 0.356334044557437
4580 0.35635349407912
4590 0.356372858871891
4600 0.35639213948821
4610 0.356411336475745
4620 0.356430450377421
4630 0.356449481731476
4640 0.356468431071508
4650 0.356487298926526
4660 0.356506085820999
4670 0.356524792274905
4680 0.356543418803777
4690 0.356561965918756
4700 0.356580434126631
4710 0.356598823929886
4720 0.356617135826752
4730 0.356635370311245
4740 0.356653527873214
4750 0.356671608998381
4760 0.356689614168391
4770 0.35670754386085
4780 0.356725398549366
4790 0.356743178703595
4800 0.356760884789278
4810 0.356778517268287
4820 0.356796076598658
4830 0.356813563234638
4840 0.356830977626717
4850 0.356848320221674
4860 0.35686559146261
4870 0.356882791788986
4880 0.356899921636663
4890 0.356916981437938
4900 0.356933971621579
4910 0.356950892612862
4920 0.356967744833604
4930 0.356984528702204
4940 0.357001244633672
4950 0.357017893039664
4960 0.357034474328519
4970 0.357050988905288
4980 0.35706743717177
4990 0.357083819526546
5000 0.357100136365006
5010 0.357116388079385
5020 0.357132575058793
5030 0.357148697689248
5040 0.357164756353701
5050 0.357180751432075
5060 0.357196683301287
5070 0.357212552335283
5080 0.357228358905062
5090 0.357244103378713
5100 0.357259786121433
5110 0.357275407495565
5120 0.35729096786062
5130 0.357306467573307
5140 0.35732190698756
5150 0.357337286454562
5160 0.357352606322777
5170 0.357367866937972
5180 0.357383068643246
5190 0.357398211779053
5200 0.357413296683227
5210 0.357428323691013
5220 0.357443293135084
5230 0.35745820534557
5240 0.357473060650082
5250 0.357487859373735
5260 0.357502601839172
5270 0.357517288366589
5280 0.357531919273753
5290 0.357546494876034
5300 0.357561015486417
5310 0.357575481415534
5320 0.357589892971679
5330 0.357604250460834
5340 0.35761855418669
5350 0.357632804450666
5360 0.357647001551934
5370 0.357661145787437
5380 0.35767523745191
5390 0.357689276837902
5400 0.357703264235796
5410 0.357717199933827
5420 0.357731084218103
5430 0.357744917372628
5440 0.357758699679314
5450 0.357772431418005
5460 0.357786112866499
5470 0.357799744300558
5480 0.357813325993935
5490 0.357826858218387
5500 0.357840341243695
5510 0.357853775337683
5520 0.357867160766233
5530 0.357880497793306
5540 0.357893786680956
5550 0.35790702768935
5560 0.357920221076782
5570 0.357933367099693
5580 0.357946466012684
5590 0.357959518068538
5600 0.357972523518229
5610 0.357985482610943
5620 0.357998395594095
5630 0.358011262713338
5640 0.358024084212589
5650 0.358036860334032
5660 0.358049591318145
5670 0.358062277403707
5680 0.358074918827817
5690 0.358087515825906
5700 0.358100068631755
5710 0.358112577477506
5720 0.358125042593679
5730 0.358137464209186
5740 0.35813949916961
5750 0.358134643455563
5760 0.358129804598708
5770 0.358124982511414
5780 0.358120177106656
5790 0.358115388298013
5800 0.358110615999656
5810 0.358105860126349
5820 0.358101120593442
5830 0.358096397316865
5840 0.358091690213123
5850 0.358086999199293
5860 0.358082324193017
5870 0.3580776651125
5880 0.3580730218765
5890 0.35806839440433
5900 0.358063782615848
5910 0.358059186431455
5920 0.35805460577209
5930 0.358050040559224
5940 0.358045490714857
5950 0.358040956161515
5960 0.358036436822243
5970 0.3580319326206
5980 0.358027443480658
5990 0.358022969326995
6000 0.358018510084692
6010 0.358014065679329
6020 0.35800963603698
6030 0.35800522108421
6040 0.358000820748069
6050 0.357996434956089
6060 0.357992063636282
6070 0.357987706717134
6080 0.357983364127599
6090 0.357979035797101
6100 0.357974721655524
6110 0.357970421633213
6120 0.357966135660966
6130 0.357961863670036
6140 0.357957605592118
6150 0.357953361359358
6160 0.357949130904337
6170 0.357944914160077
6180 0.35794071106003
6190 0.357936521538081
6200 0.357932345528539
6210 0.357928182966137
6220 0.35792403378603
6230 0.357919897923785
6240 0.357915775315385
6250 0.357911665897221
6260 0.357907569606091
6270 0.357903486379198
6280 0.357899416154142
6290 0.35789535886892
6300 0.357891314461924
6310 0.357887282871937
6320 0.357883264038128
6330 0.35787925790005
6340 0.35787526439764
6350 0.357871283471208
6360 0.357867315061446
6370 0.357863359109412
6380 0.357859415556539
6390 0.357855484344624
6400 0.357851565415826
6410 0.357847658712668
6420 0.357843764178029
6430 0.357839881755145
6440 0.357836011387603
6450 0.35783215301934
6460 0.35782830659464
6470 0.357824472058134
6480 0.35782064935479
6490 0.35781683842992
6500 0.357813039229168
6510 0.357809251698515
6520 0.357805475784273
6530 0.357801711433081
6540 0.357797958591908
6550 0.357794217208041
6560 0.357790487229095
6570 0.357786768602998
6580 0.357783061277999
6590 0.357779365202659
6600 0.35777568032585
6610 0.357772006596755
6620 0.357768343964863
6630 0.357764692379969
6640 0.357761051792167
6650 0.357757422151856
6660 0.357753803409729
6670 0.357750195516777
6680 0.357746598424283
6690 0.357743012083821
6700 0.357739436447255
6710 0.357735871466736
6720 0.3577323170947
6730 0.357728773283864
6740 0.357725239987228
6750 0.357721717158067
6760 0.357718204749937
6770 0.357714702716665
6780 0.35771121101235
6790 0.357707729591365
6800 0.357704258408348
6810 0.357700797418204
6820 0.357697346576103
6830 0.357693905837477
6840 0.35769047515802
6850 0.357687054493684
6860 0.357683643800677
6870 0.357680243035461
6880 0.357676852154755
6890 0.357673471115524
6900 0.357670099874988
6910 0.35766673839061
6920 0.3576633866201
6930 0.357660044521415
6940 0.35765671205275
6950 0.357653389172543
6960 0.357650075839471
6970 0.357646772012448
6980 0.357643477650621
6990 0.357640192713374
7000 0.357636917160321
7010 0.357633650951308
7020 0.357630394046408
7030 0.357627146405923
7040 0.357623907990378
7050 0.357620678760526
7060 0.357617458677337
7070 0.357614247702007
7080 0.357611045795947
7090 0.357607852920789
7100 0.357604669038378
7110 0.357601494110777
7120 0.35759832810026
7130 0.357595170969312
7140 0.357592022680629
7150 0.357588883197117
7160 0.357585752481887
7170 0.357582630498258
7180 0.357579517209751
7190 0.35757641258009
7200 0.357573316573204
7210 0.357570229153218
7220 0.357567150284457
7230 0.357564079931445
7240 0.357561018058899
7250 0.357557964631734
7260 0.357554919615055
7270 0.357551882974161
7280 0.357548854674541
7290 0.357545834681875
7300 0.357542822962027
7310 0.357539819481052
7320 0.357536824205188
7330 0.357533837100859
7340 0.357530858134669
7350 0.357527887273407
7360 0.357524924484041
7370 0.357521969733719
7380 0.357519022989765
7390 0.357516084219681
7400 0.357513153391147
7410 0.357510230472013
7420 0.357507315430306
7430 0.357504408234223
7440 0.357501508852133
7450 0.357498617252575
7460 0.357495733404255
7470 0.357492857276048
7480 0.357489988836996
7490 0.357487128056305
7500 0.357484274903345
7510 0.357481429347651
7520 0.357478591358917
7530 0.357475760907001
7540 0.35747293796192
7550 0.357470122493849
7560 0.35746731447312
7570 0.357464513870225
7580 0.357461720655809
7590 0.357458934800671
7600 0.357456156275768
7610 0.357453385052203
7620 0.357450621101238
7630 0.357447864394279
7640 0.357445114902886
7650 0.357442372598767
7660 0.357439637453776
7670 0.357436909439915
7680 0.357434188529332
7690 0.35743147469432
7700 0.357428767907314
7710 0.357426068140894
7720 0.357423375367783
7730 0.357420689560841
7740 0.357418010693072
7750 0.357415338737619
7760 0.357412673667761
7770 0.357410015456918
7780 0.357407364078643
7790 0.357404719506627
7800 0.357402081714696
7810 0.357399450676809
7820 0.357396826367059
7830 0.35739420875967
7840 0.357391597829
7850 0.357388993549535
7860 0.357386395895893
7870 0.357383804842818
7880 0.357381220365187
7890 0.357378642437999
7900 0.357376071036383
7910 0.357373506135592
7920 0.357370947711006
7930 0.357368395738128
7940 0.357365850192583
7950 0.357363311050122
7960 0.357360778286613
7970 0.35735825187805
7980 0.357355731800545
7990 0.35735321803033
8000 0.357350710543754
8010 0.357348209317287
8020 0.357345714327515
8030 0.357343225551141
8040 0.357340742964982
8050 0.357338266545974
8060 0.357335796271163
8070 0.357333332117713
8080 0.357330874062897
8090 0.357328422084104
8100 0.357325976158832
8110 0.357323536264691
8120 0.357321102379401
8130 0.357312349376303
8140 0.357302038542951
8150 0.357291753009154
8160 0.357281492681909
8170 0.357271257468671
8180 0.357261047277345
8190 0.357250862016287
8200 0.3572407015943
8210 0.357229372373821
8220 0.357215289160041
8230 0.357201240166195
8240 0.357187225267711
8250 0.357173244340621
8260 0.357159297261557
8270 0.357145383907747
8280 0.357131504157013
8290 0.357117657887768
8300 0.357103844979007
8310 0.357090065310311
8320 0.357076318761837
8330 0.35706260521432
8340 0.357048924549066
8350 0.357035276647948
8360 0.357021661393406
8370 0.357008078668442
8380 0.356994528356614
8390 0.356981010342037
8400 0.356967524509379
8410 0.356954070743852
8420 0.356940648931219
8430 0.356927258957781
8440 0.356913900710379
8450 0.356900574076389
8460 0.35688727894372
8470 0.356874015200812
8480 0.356860782736626
8490 0.356847581440653
8500 0.356834411202898
8510 0.356821271913887
8520 0.356808163464658
8530 0.356795085746759
8540 0.356782038652249
8550 0.356765405290927
8560 0.356745198230016
8570 0.356725038321272
8580 0.356704925399845
8590 0.356684859301656
8600 0.356664839863385
8610 0.356644866922475
8620 0.356624940317119
8630 0.356605059886263
8640 0.356585225469597
8650 0.356565436907553
8660 0.356545694041299
8670 0.356525996712737
8680 0.356506344764497
8690 0.356486738039932
8700 0.356467176383117
8710 0.356447659638842
8720 0.35642818765261
8730 0.356408760270629
8740 0.356389377339814
8750 0.356370038707778
8760 0.35635074422283
8770 0.356331493733972
8780 0.356312287090892
8790 0.356293124143963
8800 0.356274004744237
8810 0.356254928743443
8820 0.356235895993984
8830 0.356216906348929
8840 0.356197959662011
8850 0.356179055787628
8860 0.356160194580831
8870 0.356141375897328
8880 0.356122599593475
8890 0.356103865526274
8900 0.356085173553371
8910 0.35606652353305
8920 0.356047915324231
8930 0.356029348786464
8940 0.356010823779931
8950 0.355992340165436
8960 0.355973897804405
8970 0.355955496558881
8980 0.355937136291524
8990 0.355918816865602
9000 0.355900538144993
9010 0.355882299994178
9020 0.355864102278238
9030 0.355845944862855
9040 0.355827827614301
9050 0.355809750399442
9060 0.35579171308573
9070 0.355773715541203
9080 0.355755757634479
9090 0.355737839234755
9100 0.355719960211802
9110 0.355702120435963
9120 0.355684319778151
9130 0.355666558109842
9140 0.355648835303076
9150 0.355631151230453
9160 0.355613505765127
9170 0.355595898780807
9180 0.355578330151751
9190 0.355560799752767
9200 0.355543307459204
9210 0.355525853146954
9220 0.355508436692446
9230 0.355491057972646
9240 0.355473716865052
9250 0.355456413247692
9260 0.35543914699912
9270 0.355421917998415
9280 0.355404726125176
9290 0.355387571259521
9300 0.355370453282084
9310 0.355353372074011
9320 0.355336327516958
9330 0.35531931949309
9340 0.355302347885074
9350 0.35528541257608
9360 0.355268513449779
9370 0.355251650390335
9380 0.35523482328241
9390 0.355218032011153
9400 0.355201276462205
9410 0.355184556521692
9420 0.355167872076223
9430 0.355151223012888
9440 0.355134609219256
9450 0.355118030583372
9460 0.355101486993754
9470 0.355084978339389
9480 0.355068504509736
9490 0.355052065394717
9500 0.355035660884719
9510 0.355019290870589
9520 0.355002955243632
9530 0.354986653895612
9540 0.354970386718743
9550 0.354954153605693
9560 0.354937954449579
9570 0.354921789143964
9580 0.354905657582855
9590 0.354889559660701
9600 0.354873495272393
9610 0.354857464313255
9620 0.35484146667905
9630 0.354825502265974
9640 0.354809570970651
9650 0.354793672690136
9660 0.354777807321908
9670 0.354761974763872
9680 0.354746174914354
9690 0.354730407672099
9700 0.354714672936271
9710 0.354698970606448
9720 0.354683300582622
9730 0.354667662765196
9740 0.354652057054982
9750 0.354636483353198
9760 0.354620941561468
9770 0.354605431581817
9780 0.354589953316674
9790 0.354574506668863
9800 0.354559091541607
9810 0.354543707838523
9820 0.354528355463619
9830 0.354513034321295
9840 0.35449774431634
9850 0.354482485353929
9860 0.354467257339622
9870 0.35445206017936
9880 0.354436893779467
9890 0.354421758046645
9900 0.354406652887973
9910 0.354391578210904
9920 0.354376533923266
9930 0.354361519933257
9940 0.354346536149445
9950 0.354331582480764
9960 0.354316658836516
9970 0.354301765126366
9980 0.354286901260339
9990 0.354272067148823
10000 0.354257262702565
10010 0.354242487832664
10020 0.354216308229487
10030 0.354188911621236
10040 0.354161569582467
10050 0.354134281950303
10060 0.354107048562511
10070 0.354079869257508
10080 0.354052743874347
10090 0.354025672252723
10100 0.353998654232963
10110 0.353971689656028
10120 0.353944778363505
10130 0.353917920197608
10140 0.353891115001173
10150 0.353864362617657
10160 0.35383766289113
10170 0.353811015666277
10180 0.353784420788394
10190 0.353757878103382
10200 0.35373138745775
10210 0.353704948698603
10220 0.35367856167365
10230 0.35365222623119
10240 0.353625942220119
10250 0.35359970948992
10260 0.353573527890664
10270 0.353547397273006
10280 0.35352131748818
10290 0.353495288388
10300 0.353469309824856
10310 0.35344338165171
10320 0.353417503722092
10330 0.353391675890102
10340 0.353365898010403
10350 0.35334016993822
10360 0.353314491529336
10370 0.353288862640091
10380 0.353263283127379
10390 0.353237752848643
10400 0.353212271661877
10410 0.353186839425619
10420 0.35316145599895
10430 0.353136121241491
10440 0.353110835013401
10450 0.353085597175376
10460 0.353060407588643
10470 0.353035266114958
10480 0.353010172616607
10490 0.3529851269564
10500 0.35296012899767
10510 0.352935178604268
10520 0.352910275640566
10530 0.352885419971449
10540 0.352860611462315
10550 0.352835849979073
10560 0.352811135388139
10570 0.352786467556435
10580 0.352761846351385
10590 0.352736079256484
10600 0.35270559573557
10610 0.352675169671109
10620 0.352644800900809
10630 0.35261448926299
10640 0.35258423459658
10650 0.35255403674111
10660 0.352523895536715
10670 0.352493810824129
10680 0.352463782444681
10690 0.352433810240295
10700 0.352403894053485
10710 0.352374033727355
10720 0.352344229105593
10730 0.352314480032468
10740 0.352284786352833
10750 0.352255147912113
10760 0.352225564556313
10770 0.352196036132007
10780 0.352166562486337
10790 0.352137143467015
10800 0.352107778922314
10810 0.35207846870107
10820 0.352049212652678
10830 0.352020010627088
10840 0.351990862474803
10850 0.35196176804688
10860 0.351932727194923
10870 0.35190373977108
10880 0.351874805628046
10890 0.351845924619055
10900 0.351817096597879
10910 0.351788321418828
10920 0.351759598936745
10930 0.351730929007003
10940 0.351702311485505
10950 0.351673746228679
10960 0.351645233093479
10970 0.351616771937379
10980 0.351588362618371
10990 0.351560004994968
11000 0.351531698926193
11010 0.351503444271584
11020 0.351475240891186
11030 0.351447088645555
11040 0.35141898739575
11050 0.351390937003333
11060 0.351362937330367
11070 0.351334988239413
11080 0.35130708959353
11090 0.351279241256267
11100 0.351251443091669
11110 0.351223694964267
11120 0.351195996739082
11130 0.351168348281618
11140 0.351140749457862
11150 0.351113200134284
11160 0.351085700177829
11170 0.351058249455923
11180 0.351030847836461
11190 0.351003495187814
11200 0.350976191378822
11210 0.350948936278792
11220 0.350921729757499
11230 0.35089457168518
11240 0.350867461932533
11250 0.350840400370719
11260 0.350813386871354
11270 0.35078642130651
11280 0.350759503548713
11290 0.350732633470941
11300 0.35070581094662
11310 0.350679035849625
11320 0.350652308054276
11330 0.350625627435338
11340 0.350598993868016
11350 0.350572407227956
11360 0.350545867391241
11370 0.350519374234389
11380 0.350492927634355
11390 0.350466527468524
11400 0.35044017361471
11410 0.350413865951158
11420 0.350387604356538
11430 0.350361388709945
11440 0.350335218890896
11450 0.350309094779329
11460 0.350283016255602
11470 0.350256983200489
11480 0.35023099549518
11490 0.350205053021279
11500 0.350179155660801
11510 0.350153303296172
11520 0.350127495810224
11530 0.350101733086198
11540 0.350074915768415
11550 0.350046497452002
11560 0.350018128297974
11570 0.349989808178867
11580 0.34996153696766
11590 0.349933314537768
11600 0.349905140763044
11610 0.349877015517774
11620 0.349848938676677
11630 0.349820910114906
11640 0.349792929708038
11650 0.34976499733208
11660 0.349737112863465
11670 0.349709276179048
11680 0.349681487156105
11690 0.349653745672334
11700 0.349626051605851
11710 0.349598404835186
11720 0.349570805239285
11730 0.349543252697507
11740 0.349515747089623
11750 0.349488288295809
11760 0.349460876196655
11770 0.34943351067315
11780 0.349406191606693
11790 0.349378918879082
11800 0.349351692372515
11810 0.349324511969592
11820 0.349297377553308
11830 0.349270289007053
11840 0.349243246214614
11850 0.349216249060168
11860 0.349189297428281
11870 0.349162391203912
11880 0.349135530272405
11890 0.349108714519489
11900 0.349081943831278
11910 0.349055218094269
11920 0.349028537195339
11930 0.349001901021745
11940 0.34897530946112
11950 0.348948762401475
11960 0.348922259731196
11970 0.348895801339038
11980 0.348869387114133
11990 0.348843016945978
12000 0.348816690724442
12010 0.348790408339757
12020 0.348764169682524
12030 0.348737974643705
12040 0.348711823114627
12050 0.348685714986974
12060 0.348659650152791
12070 0.348633628504483
12080 0.348607649934808
12090 0.34858171433688
12100 0.348555821604166
12110 0.348529971630486
12120 0.348504164310008
12130 0.348478399537253
12140 0.348452677207084
12150 0.348426997214715
12160 0.348401359455703
12170 0.348375763825947
12180 0.34835021022169
12190 0.348324698539513
12200 0.348299228676338
12210 0.348273800529424
12220 0.348248413996367
12230 0.348223068975096
12240 0.348197765363875
12250 0.348172503061301
12260 0.348147281966299
12270 0.348122101978127
12280 0.348096962996368
12290 0.348071864920933
12300 0.34804680765206
12310 0.348021791090309
12320 0.347996815136563
12330 0.347971879692027
12340 0.347946984658228
12350 0.347922129937008
12360 0.34789731543053
12370 0.347872541041273
12380 0.347847806672028
12390 0.347823112225904
12400 0.34779845760632
12410 0.347773842717007
12420 0.347749267462006
12430 0.347724731745666
12440 0.347700235472645
12450 0.347675778547906
12460 0.347651360876717
12470 0.347626982364652
12480 0.347602642917584
12490 0.347578342441692
12500 0.34755408084345
12510 0.347529858029635
12520 0.347505673907321
12530 0.347481528383877
12540 0.347457421366969
12550 0.347433352764558
12560 0.347409322484895
12570 0.347385330436525
12580 0.347361376528286
12590 0.3473374606693
12600 0.347313582768983
12610 0.347289742737036
12620 0.347265940483445
12630 0.347242175918483
12640 0.347218448952706
12650 0.347194759496953
12660 0.347171107462345
12670 0.347147492760283
12680 0.347123915302449
12690 0.3471003750008
12700 0.347076871767573
12710 0.347053405515282
12720 0.347029976156713
12730 0.347006583604928
12740 0.346983227773263
12750 0.346959908575323
12760 0.346936625924986
12770 0.346913379736398
12780 0.346890169923976
12790 0.346866996402403
12800 0.346843859086629
12810 0.346820757891869
12820 0.346797692733604
12830 0.346774663527576
12840 0.346751670189793
12850 0.346728712636521
12860 0.346705790784288
12870 0.346682904549882
12880 0.346660053850347
12890 0.346637238602989
12900 0.346614458725364
12910 0.34659171413529
12920 0.346569004750834
12930 0.34654633049032
12940 0.346523691272322
12950 0.346501087015668
12960 0.346478517639435
12970 0.346455983062949
12980 0.346433483205786
12990 0.34641101798777
13000 0.346388587328968
13010 0.346366191149697
13020 0.346343829370518
13030 0.346321501912233
13040 0.34629920869589
13050 0.346276949642779
13060 0.346254724674428
13070 0.346232533712608
13080 0.346210376679329
13090 0.346188253496838
13100 0.346166164087619
13110 0.346144108374396
13120 0.346122086280123
13130 0.346100097727994
13140 0.346078142641435
13150 0.346056220944103
13160 0.346034332559888
13170 0.346012477412914
13180 0.345990655427531
13190 0.345968866528321
13200 0.345947110640094
13210 0.345925387687888
13220 0.345903697596966
13230 0.345882040292819
13240 0.345860415701162
13250 0.345838823747934
13260 0.3458172643593
13270 0.345795737461644
13280 0.345774242981573
13290 0.345752780845916
13300 0.345731350981721
13310 0.345709953316255
13320 0.345688587777004
13330 0.345667254291671
13340 0.345645952788177
13350 0.345624683194657
13360 0.345603445439463
13370 0.34558223945116
13380 0.345561065158528
13390 0.345539922490558
13400 0.345518811376454
13410 0.345497731745631
13420 0.345476683527715
13430 0.345455666652539
13440 0.345434681050149
13450 0.345413726650796
13460 0.345392803384938
13470 0.345371911183242
13480 0.345351049976578
13490 0.345330219696023
13500 0.345309420272857
13510 0.345288651638565
13520 0.345267913724831
13530 0.345247206463546
13540 0.345226529786799
13550 0.345205883626879
13560 0.345185267916278
13570 0.345164682587682
13580 0.345144127573981
13590 0.345123602808258
13600 0.345103108223795
13610 0.345082643754069
13620 0.345062209332753
13630 0.345041804893715
13640 0.345021430371016
13650 0.345001085698911
13660 0.344980770811846
13670 0.344960485644461
13680 0.344940230131586
13690 0.34492000420824
13700 0.344899807809636
13710 0.344879640871171
13720 0.344859503328432
13730 0.344839395117196
13740 0.344819316173424
13750 0.344799266433264
13760 0.344779245833051
13770 0.344759254309303
13780 0.344739291798724
13790 0.344719358238199
13800 0.3446994535648
13810 0.344679577715778
13820 0.344659730628566
13830 0.344639912240778
13840 0.34462012249021
13850 0.344600361314837
13860 0.34458062865281
13870 0.344560924442463
13880 0.344541248622304
13890 0.34452160113102
13900 0.344501981907474
13910 0.344482390890705
13920 0.344462828019926
13930 0.344443293234527
13940 0.344423786474069
13950 0.344404307678287
13960 0.344384856787092
13970 0.344365433740561
13980 0.344346038478949
13990 0.344326670942676
14000 0.344307331072336
14010 0.344288018808692
14020 0.344268734092674
14030 0.344249476865382
14040 0.344230247068085
14050 0.344211044642216
14060 0.344191869529377
14070 0.344172721671336
14080 0.344153601010026
14090 0.344134507487543
14100 0.34411544104615
14110 0.344096401628273
14120 0.344077389176501
14130 0.344058403633583
14140 0.344039444942434
14150 0.344020513046128
14160 0.344001607887901
14170 0.343982729411146
14180 0.343963877559421
14190 0.34394505227644
14200 0.343926253506074
14210 0.343907481192354
14220 0.34388873527947
14230 0.343870015711766
14240 0.343851322433744
14250 0.34383265539006
14260 0.343814014525527
14270 0.343795399785113
14280 0.343776811113937
14290 0.343758248457276
14300 0.343739711760558
14310 0.343721200969362
14320 0.343702716029421
14330 0.343684256886619
14340 0.343665823486991
14350 0.343647415776721
14360 0.343629033702147
14370 0.343610677209751
14380 0.343592346246167
14390 0.343574040758177
14400 0.34355576069271
14410 0.343537505996844
14420 0.343519276617802
14430 0.343501072502953
14440 0.343482893599814
14450 0.343464739856046
14460 0.343446611219453
14470 0.343428507637987
14480 0.343410429059741
14490 0.343392375432952
14500 0.343374346706
14510 0.343356342827407
14520 0.343338363745838
14530 0.343320409410096
14540 0.343302479769129
14550 0.343284574772023
14560 0.343266694368004
14570 0.343248838506437
14580 0.343231007136829
14590 0.34321320020882
14600 0.343195417672193
14610 0.343177659476866
14620 0.343159925572895
14630 0.34314221591047
14640 0.343124530439922
14650 0.343106869111712
14660 0.34308923187644
14670 0.34307161868484
14680 0.343054029487779
14690 0.343036464236259
14700 0.343018922881415
14710 0.343001405374514
14720 0.342983911666957
14730 0.342966441710276
14740 0.342948995456134
14750 0.342931572856327
14760 0.342914173862779
14770 0.342896798427545
14780 0.342879446502813
14790 0.342861243634797
14800 0.342842191548268
14810 0.34282316518868
14820 0.342804164503958
14830 0.342785189442168
14840 0.342766239951514
14850 0.342747315980341
14860 0.342728417477133
14870 0.342709544390511
14880 0.342690696669237
14890 0.342671874262208
14900 0.34265307711846
14910 0.342634305187164
14920 0.342615558417628
14930 0.342596836759296
14940 0.342578140161748
14950 0.342559468574697
14960 0.342540821947993
14970 0.342522200231618
14980 0.342503603375688
14990 0.342485031330452
15000 0.342466484046292
15010 0.342447961473723
15020 0.34242946356339
15030 0.342410990266071
15040 0.342392541532673
15050 0.342374117314236
15060 0.342355717561927
15070 0.342337342227046
15080 0.34231899126102
15090 0.342300664615404
15100 0.342282362241884
15110 0.342264084092271
15120 0.342245830118507
15130 0.342227600272656
15140 0.342209394506914
15150 0.3421912127736
15160 0.34217305502516
15170 0.342154921214163
15180 0.342136811293307
15190 0.342118725215412
15200 0.342100662933422
15210 0.342082624400406
15220 0.342064609569555
15230 0.342046618394185
15240 0.342028650827731
15250 0.342010706823754
15260 0.341992786335935
15270 0.341974889318076
15280 0.341957015724099
15290 0.341939165508049
15300 0.34192133862409
15310 0.341903535026506
15320 0.341885754669699
15330 0.341867997508192
15340 0.341850263496624
15350 0.341832552589756
15360 0.341814864742462
15370 0.341797199909738
15380 0.341779558046695
15390 0.34176193910856
15400 0.341744343050676
15410 0.341726769828505
15420 0.341709219397621
15430 0.341691691713716
15440 0.341674186732593
15450 0.341656704410174
15460 0.341639244702492
15470 0.341621807565694
15480 0.341604392956041
15490 0.341587000829908
15500 0.34156963114378
15510 0.341552283854255
15520 0.341534958918045
15530 0.341517656291971
15540 0.341500375932966
15550 0.341483117798075
15560 0.34146588184445
15570 0.341448668029356
15580 0.341431476310168
15590 0.341414306644369
15600 0.341397158989551
15610 0.341380033303415
15620 0.34136292954377
15630 0.341345847668535
15640 0.341328787635732
15650 0.341311749403496
15660 0.341294732930065
15670 0.341277738173784
15680 0.341260765093106
15690 0.341243813646589
15700 0.341226883792895
15710 0.341209975490794
15720 0.34119308869916
15730 0.34117622337697
15740 0.341159379483308
15750 0.341142556977359
15760 0.341125755818413
15770 0.341108975965863
15780 0.341092217379206
15790 0.341075480018041
15800 0.341058763842067
15810 0.341042068811089
15820 0.341025394885011
15830 0.341008742023838
15840 0.340992110187678
15850 0.340975499336738
15860 0.340958909431326
15870 0.34094234043185
15880 0.340925792298817
15890 0.340909264992835
15900 0.340892758474609
15910 0.340876272704946
15920 0.340859807644747
15930 0.340843363255015
15940 0.340826939496849
15950 0.340810536331446
15960 0.3407941537201
15970 0.340777791624203
15980 0.340761450005242
15990 0.340745128824801
16000 0.340728828044561
16010 0.340712547626298
16020 0.340696287531882
16030 0.34068004772328
16040 0.340663828162554
16050 0.340647628811859
16060 0.340631449633446
16070 0.340615290589659
16080 0.340599151642935
16090 0.340583032755805
16100 0.340566933890894
16110 0.340550855010919
16120 0.340534796078688
16130 0.340518757057105
16140 0.340502737909162
16150 0.340486738597945
16160 0.340470759086631
16170 0.340454799338487
16180 0.340438859316871
16190 0.340422938985234
16200 0.340407038307113
16210 0.34039115724614
16220 0.340375295766031
16230 0.340359453830597
16240 0.340343631403734
16250 0.340327828449429
16260 0.340312044931757
16270 0.340296280814881
16280 0.340280536063052
16290 0.34026481064061
16300 0.340249104511981
16310 0.340233417641679
16320 0.340217749994305
16330 0.340202101534547
16340 0.340186472227177
16350 0.340170862037058
16360 0.340155270929134
16370 0.340139698868437
16380 0.340124145820085
16390 0.340108611749279
16400 0.340093096621307
16410 0.340077600401541
16420 0.340062123055436
16430 0.340046664548533
16440 0.340031224846455
16450 0.34001580391491
16460 0.34000040171969
16470 0.339985018226668
16480 0.3399696534018
16490 0.339954307211127
16500 0.33993897962077
16510 0.339923670596932
16520 0.3399083801059
16530 0.33989310811404
16540 0.339877854587802
16550 0.339862619493713
16560 0.339847402798386
16570 0.339832204468511
16580 0.33981702447086
16590 0.339801862772283
16600 0.339786719339713
16610 0.339771594140161
16620 0.339756487140715
16630 0.339741398308548
16640 0.339726327610906
16650 0.339711275015117
16660 0.339696240488586
16670 0.339681223998798
16680 0.339666225513314
16690 0.339651244999773
16700 0.339636282425893
16710 0.339621337759468
16720 0.339606410968369
16730 0.339591502020544
16740 0.339576610884018
16750 0.339561737526892
16760 0.339546881917344
16770 0.339532044023625
16780 0.339517223814066
16790 0.339502421257071
16800 0.339487636321118
16810 0.339472868974762
16820 0.339458119186633
16830 0.339443386925434
16840 0.339428672159943
16850 0.339413974859013
16860 0.33939929499157
16870 0.339384632526613
16880 0.339369987433215
16890 0.339355359680524
16900 0.339340749237759
16910 0.339326156074211
16920 0.339311580159247
16930 0.339297021462302
16940 0.339282479952887
16950 0.339267955600583
16960 0.339253448375044
16970 0.339238958245993
16980 0.339224485183226
16990 0.339210029156612
17000 0.339195590136087
17010 0.339181168091661
17020 0.339166762993412
17030 0.33915237481149
17040 0.339138003516116
17050 0.339123649077576
17060 0.339109311466231
17070 0.33909499065251
17080 0.33908068660691
17090 0.339066399299997
17100 0.339052128702408
17110 0.339037874784846
17120 0.339023637518085
17130 0.339009416872965
17140 0.338995212820394
17150 0.338981025331351
17160 0.33896685437688
17170 0.338952699928092
17180 0.338938561956166
17190 0.338924440432349
17200 0.338910335327954
17210 0.338896246614361
17220 0.338882174263015
17230 0.338868118245431
17240 0.338854078533185
17250 0.338840055097923
17260 0.338826047911355
17270 0.338812056945256
17280 0.338798082171468
17290 0.338784123561897
17300 0.338770181088515
17310 0.338756254723356
17320 0.338742344438522
17330 0.338728450206178
17340 0.338714571998553
17350 0.338700709787939
17360 0.338686863546694
17370 0.338673033247238
17380 0.338659218862056
17390 0.338645420363696
17400 0.338631637724766
17410 0.338617870917942
17420 0.338604119915958
17430 0.338590384691615
17440 0.338576665217772
17450 0.338562961467354
17460 0.338549273413345
17470 0.338535601028793
17480 0.338521944286806
17490 0.338508303160556
17500 0.338494677623274
17510 0.338481067648252
17520 0.338467473208845
17530 0.338453894278466
17540 0.338440330830592
17550 0.338426782838758
17560 0.33841325027656
17570 0.338399733117654
17580 0.338386231335756
17590 0.338372744904641
17600 0.338359273798146
17610 0.338345817990165
17620 0.338332377454652
17630 0.33831895216562
17640 0.338305542097142
17650 0.338292147223347
17660 0.338278767518426
17670 0.338265402956627
17680 0.338252053512255
17690 0.338238719159675
17700 0.338225399873308
17710 0.338212095627636
17720 0.338198806397194
17730 0.338185532156579
17740 0.338172272880443
17750 0.338159028543494
17760 0.338145799120499
17770 0.338132584586282
17780 0.338119384915721
17790 0.338106200083754
17800 0.338093030065372
17810 0.338079874835625
17820 0.338066734369617
17830 0.338053608642508
17840 0.338040497629516
17850 0.338027401305911
17860 0.338014319647021
17870 0.338001252628228
17880 0.33798820022497
17890 0.337975162412739
17900 0.337962139167083
17910 0.337949130463602
17920 0.337936136277953
17930 0.337923156585847
17940 0.337910191363048
17950 0.337897240585375
17960 0.337884304228701
17970 0.337871382268951
17980 0.337858474682106
17990 0.337845581444198
18000 0.337832702531315
18010 0.337819837919595
18020 0.337806987585231
18030 0.337794151504469
18040 0.337781329653606
18050 0.337768522008993
18060 0.337755728547033
18070 0.33774294924418
18080 0.337730184076943
18090 0.33771743302188
18100 0.337704696055602
18110 0.337691973154773
18120 0.337679264296105
18130 0.337666569456364
18140 0.337653888612368
18150 0.337641221740983
18160 0.33762856881913
18170 0.337615929823776
18180 0.337603304731943
18190 0.337590693520702
18200 0.337578096167173
18210 0.337565512648528
18220 0.337552942941988
18230 0.337540387024825
18240 0.337527844874361
18250 0.337515316467966
18260 0.337502801783061
18270 0.337490300797116
18280 0.33747781348765
18290 0.337465339832232
18300 0.337452879808479
18310 0.337440433394058
18320 0.337428000566685
18330 0.337415581304122
18340 0.337403175584182
18350 0.337390783384726
18360 0.337378404683663
18370 0.337366039458949
18380 0.33735368768859
18390 0.337341349350639
18400 0.337329024423196
18410 0.337316712884409
18420 0.337304414712474
18430 0.337292129885634
18440 0.337279858382177
18450 0.337267600180444
18460 0.337255355258815
18470 0.337243123595724
18480 0.337230905169647
18490 0.337218699959108
18500 0.337206507942678
18510 0.337194329098975
18520 0.33718216340666
18530 0.337170010844443
18540 0.337157871391079
18550 0.337145745025369
18560 0.33713363172616
18570 0.337121531472343
18580 0.337109444242856
18590 0.337097370016682
18600 0.337085308772849
18610 0.33707326049043
18620 0.337061225148542
18630 0.337049202726351
18640 0.337037193203061
18650 0.337025196557927
18660 0.337013212770244
18670 0.337001241819353
18680 0.33698928368464
18690 0.336977338345535
18700 0.33696540578151
18710 0.336953485972083
18720 0.336941578896815
18730 0.336929684535311
18740 0.336917802867218
18750 0.336905933872228
18760 0.336894077530077
18770 0.336882233820543
18780 0.336870402723446
18790 0.336858584218651
18800 0.336846778286064
18810 0.336834984905636
18820 0.336823204057358
18830 0.336811435721266
18840 0.336799679877437
18850 0.33678793650599
18860 0.336776205587087
18870 0.336764487100931
18880 0.336752781027769
18890 0.336741087347887
18900 0.336729406041615
18910 0.336717737089323
18920 0.336706080471424
18930 0.336694436168371
18940 0.33668280416066
18950 0.336671184428826
18960 0.336659576953448
18970 0.336647981715141
18980 0.336636398694567
18990 0.336624827872424
19000 0.336613269229452
19010 0.336601722746434
19020 0.336590188404189
19030 0.33657866618358
19040 0.336567156065508
19050 0.336555658030915
19060 0.336544172060783
19070 0.336532698136134
19080 0.33652123623803
19090 0.336509786347571
19100 0.336498348445898
19110 0.336486922514192
19120 0.336475508533672
19130 0.336464106485598
19140 0.336452716351267
19150 0.336441338112017
19160 0.336429971749223
19170 0.336418617244301
19180 0.336407274578704
19190 0.336395943733924
19200 0.336384624691493
19210 0.336373317432981
19220 0.336362021939994
19230 0.336350738194179
19240 0.336339466177219
19250 0.336328205870838
19260 0.336316957256795
19270 0.336305720316888
19280 0.336294495032954
19290 0.336283281386865
19300 0.336272079360532
19310 0.336260888935905
19320 0.336249710094969
19330 0.336238542819746
19340 0.336227387092298
19350 0.336216242894722
19360 0.336205110209152
19370 0.33619398901776
19380 0.336182879302753
19390 0.336171781046376
19400 0.336160694230911
19410 0.336149618838675
19420 0.336138554852024
19430 0.336127502253347
19440 0.336116461025071
19450 0.33610543114966
19460 0.336094412609612
19470 0.336083405387463
19480 0.336072409465783
19490 0.336061424827179
19500 0.336050451454293
19510 0.336039489329803
19520 0.336028538436423
19530 0.336017598756902
19540 0.336006670274022
19550 0.335995752970605
19560 0.335984846829504
19570 0.335973951833608
19580 0.335963067965843
19590 0.335952195209168
19600 0.335941333546576
19610 0.335930482961096
19620 0.335919643435793
19630 0.335908814953762
19640 0.335897997498138
19650 0.335887191052087
19660 0.335876395598809
19670 0.33586561112154
19680 0.335854837603549
19690 0.335844075028138
19700 0.335833323378646
19710 0.335822582638442
19720 0.335811852790931
19730 0.335801133819552
19740 0.335790425707776
19750 0.335779728439108
19760 0.335769041997088
19770 0.335758366365287
19780 0.33574770152731
19790 0.335737047466795
19800 0.335726404167414
19810 0.335715771612871
19820 0.335705149786904
19830 0.335694538673281
19840 0.335683938255807
19850 0.335673348518316
19860 0.335662769444677
19870 0.335652201018789
19880 0.335641643224585
19890 0.335631096046031
19900 0.335620559467124
19910 0.335610033471893
19920 0.335599518044399
19930 0.335589013168738
19940 0.335578518829032
19950 0.335568035009441
19960 0.335557561694153
19970 0.335547098867388
19980 0.3355366465134
19990 0.335526204616471
20000 0.335515773160917
20010 0.335505352131084
20020 0.33549494151135
20030 0.335484541286125
20040 0.335474151439848
20050 0.335463771956991
20060 0.335453402822055
20070 0.335443044019574
20080 0.335432695534112
20090 0.335422357350263
20100 0.335412029452652
20110 0.335401711825935
20120 0.335391404454799
20130 0.33538110732396
20140 0.335370820418165
20150 0.335360543722192
20160 0.335350277220848
20170 0.335340020898971
20180 0.335329774741429
20190 0.335319538733119
20200 0.335309312858969
20210 0.335299097103936
20220 0.335288891453008
20230 0.335278695891202
20240 0.335268510403563
20250 0.335258334975169
20260 0.335248169591125
20270 0.335238014236565
20280 0.335227868896654
20290 0.335217733556585
20300 0.33520760820158
20310 0.335197492816893
20320 0.335187387387803
20330 0.33517729189962
20340 0.335167206337682
20350 0.335157130687358
20360 0.335147064934043
20370 0.335137009063162
20380 0.335126963060169
20390 0.335116926910545
20400 0.335106900599802
20410 0.335096884113477
20420 0.335086877437139
20430 0.335076880556382
20440 0.33506689345683
20450 0.335056916124135
20460 0.335046948543977
20470 0.335036990702064
20480 0.33502704258413
20490 0.33501710417594
20500 0.335007175463286
20510 0.334997256431985
20520 0.334987347067886
20530 0.334977447356861
20540 0.334967557284812
20550 0.33495767683767
20560 0.33494780600139
20570 0.334937944761957
20580 0.334928093105381
20590 0.3349182510177
20600 0.334908418484981
20610 0.334898595493315
20620 0.334888782028822
20630 0.334878978077649
20640 0.334869183625968
20650 0.334859398659979
20660 0.334849623165909
20670 0.334839857130012
20680 0.334830100538567
20690 0.334820353377881
20700 0.334810615634286
20710 0.334800887294143
20720 0.334791168343836
20730 0.334781458769777
20740 0.334771758558405
20750 0.334762067696183
20760 0.334752386169603
20770 0.33474271396518
20780 0.334733051069457
20790 0.334723397469001
20800 0.334713753150408
20810 0.334704118100296
20820 0.334694492305311
20830 0.334684875752125
20840 0.334675268427433
20850 0.334665670317959
20860 0.33465608141045
20870 0.334646501691678
20880 0.334636931148443
20890 0.334627369767568
20900 0.334617817535903
20910 0.33460827444032
20920 0.334598740467719
20930 0.334589215605025
20940 0.334579699839187
20950 0.334570193157178
20960 0.334560695545998
20970 0.33455120699267
20980 0.334541727484244
20990 0.334532257007791
21000 0.33452279555041
21010 0.334513343099224
21020 0.334503899641379
21030 0.334494465164046
21040 0.334485039654421
21050 0.334475623099725
21060 0.334466215487201
21070 0.334456816804117
21080 0.334447427037768
21090 0.334438046175469
21100 0.334428674204561
21110 0.334419311112409
21120 0.334409956886402
21130 0.334400611513952
21140 0.334391274982496
21150 0.334381947279494
21160 0.334372628392429
21170 0.334363318308811
21180 0.334354017016168
21190 0.334344724502057
21200 0.334335440754054
21210 0.334326165759763
21220 0.334316899506808
21230 0.334307641982836
21240 0.33429839317552
21250 0.334289153072554
21260 0.334279921661656
21270 0.334270698930567
21280 0.334261484867052
21290 0.334252279458896
21300 0.33424308269391
21310 0.334233894559927
21320 0.334224715044802
21330 0.334215544136415
21340 0.334206381822665
21350 0.334197228091477
21360 0.334188082930796
21370 0.334178946328593
21380 0.334169818272859
21390 0.334160698751607
21400 0.334151587752874
21410 0.334142485264718
21420 0.334133391275221
21430 0.334124305772485
21440 0.334115228744637
21450 0.334106160179823
21460 0.334097100066214
21470 0.334088048392
21480 0.334079005145397
21490 0.334069970314638
21500 0.334060943887983
21510 0.33405192585371
21520 0.33404291620012
21530 0.334033914915536
21540 0.334024921988303
21550 0.334015937406787
21560 0.334006961159375
21570 0.333997993234477
21580 0.333989033620525
21590 0.333980082305968
21600 0.333971139279283
21610 0.333962204528963
21620 0.333953278043525
21630 0.333944359811505
21640 0.333935449821464
21650 0.33392654806198
21660 0.333917654521654
21670 0.333908769189109
21680 0.333899892052987
21690 0.333891023101952
21700 0.333882162324688
21710 0.333873309709902
21720 0.33386446524632
21730 0.333855628922689
21740 0.333846800727776
21750 0.33383798065037
21760 0.333829168679281
21770 0.333820364803337
21780 0.33381156901139
21790 0.333802781292309
21800 0.333794001634986
21810 0.333785230028333
21820 0.33377646646128
21830 0.33376771092278
21840 0.333758963401806
21850 0.33375022388735
21860 0.333741492368423
21870 0.33373276883406
21880 0.333724053273313
21890 0.333715345675254
21900 0.333706646028976
21910 0.333697954323593
21920 0.333689270548235
21930 0.333680594692056
21940 0.333671926744229
21950 0.333663266693943
21960 0.333654614530412
21970 0.333645970242866
21980 0.333637333820555
21990 0.333628705252751
22000 0.333620084528743
22010 0.33361147163784
22020 0.333602866569372
22030 0.333594269312685
22040 0.333585679857148
22050 0.333577098192146
22060 0.333568524307087
22070 0.333559958191395
22080 0.333551399834514
22090 0.333542849225908
22100 0.333534306355059
22110 0.333525771211469
22120 0.333517243784658
22130 0.333508724064165
22140 0.333500212039549
22150 0.333491707700388
22160 0.333483211036276
22170 0.333474722036829
22180 0.333466240691681
22190 0.333457766990483
22200 0.333449300922906
22210 0.333440842478639
22220 0.333432391647391
22230 0.333423948418889
22240 0.333415512782876
22250 0.333407084729116
22260 0.333398664247392
22270 0.333390251327503
22280 0.333381845959268
22290 0.333373448132523
22300 0.333365057837124
22310 0.333356675062943
22320 0.333348299799873
22330 0.333339932037821
22340 0.333331571766717
22350 0.333323218976504
22360 0.333314873657147
22370 0.333306535798627
22380 0.333298205390944
22390 0.333289882424115
22400 0.333281566888174
22410 0.333273258773174
22420 0.333264958069186
22430 0.333256664766299
22440 0.333248378854618
22450 0.333240100324267
22460 0.333231829165386
22470 0.333223565368135
22480 0.33321530892269
22490 0.333207059819244
22500 0.333198818048009
22510 0.333190583599213
22520 0.333182356463101
22530 0.333174136629938
22540 0.333165924090003
22550 0.333157718833594
22560 0.333149520851027
22570 0.333141330132632
22580 0.33313314666876
22590 0.333124970449776
22600 0.333116801466065
22610 0.333108639708025
22620 0.333100485166075
22630 0.333092337830649
22640 0.333084197692197
22650 0.333076064741188
22660 0.333067938968108
22670 0.333059820363456
22680 0.333051708917752
22690 0.333043604621531
22700 0.333035507465345
22710 0.333027417439761
22720 0.333019334535366
22730 0.33301125874276
22740 0.333003190052562
22750 0.332995128455406
22760 0.332987073941943
22770 0.332979026502841
22780 0.332970986128783
22790 0.332962952810471
22800 0.33295492653862
22810 0.332946907303963
22820 0.332938895097249
22830 0.332930889909244
22840 0.332922891730729
22850 0.332914900552501
22860 0.332906916365375
22870 0.332898939160179
22880 0.332890968927761
22890 0.33288300565898
22900 0.332875049344716
22910 0.332867099975862
22920 0.332859157543327
22930 0.332851222038037
22940 0.332843293450933
22950 0.332835371772972
22960 0.332827456995127
22970 0.332819549108386
22980 0.332811648103754
22990 0.33280375397225
23000 0.332795866704909
23010 0.332787986292784
23020 0.33278011272694
23030 0.332772245998459
23040 0.332764386098439
23050 0.332756533017993
23060 0.33274868674825
23070 0.332740847280353
23080 0.332733014605461
23090 0.332725188714749
23100 0.332717369599407
23110 0.332709557250639
23120 0.332701751659667
23130 0.332693952817724
23140 0.332686160716063
23150 0.332678375345948
23160 0.33267059669866
23170 0.332662824765495
23180 0.332655059537764
23190 0.332647301006794
23200 0.332639549163923
23210 0.332631804000509
23220 0.332624065507921
23230 0.332616333677545
23240 0.332608608500782
23250 0.332600889969047
23260 0.332593178073769
23270 0.332585472806393
23280 0.332577774158378
23290 0.332570082121198
23300 0.332562396686342
23310 0.332554717845312
23320 0.332547045589627
23330 0.332539379910819
23340 0.332531720800435
23350 0.332524068250036
23360 0.332516422251197
23370 0.332508782795509
23380 0.332501149874576
23390 0.332493523480018
23400 0.332485903603467
23410 0.33247829023657
23420 0.332470683370991
23430 0.332463082998404
23440 0.3324554891105
23450 0.332447901698983
23460 0.332440320755572
23470 0.332432746272
23480 0.332425178240013
23490 0.332417616651372
23500 0.332410061497851
23510 0.33240251277124
23520 0.332394970463341
23530 0.332387434565972
23540 0.332379905070961
23550 0.332372381970156
23560 0.332364865255412
23570 0.332357354918603
23580 0.332349850951614
23590 0.332342353346346
23600 0.332334862094711
23610 0.332327377188636
23620 0.332319898620064
23630 0.332312426380947
23640 0.332304960463254
23650 0.332297500858966
23660 0.332290047560079
23670 0.332282600558602
23680 0.332275159846556
23690 0.332267725415977
23700 0.332260297258915
23710 0.332252875367432
23720 0.332245459733603
23730 0.332238050349519
23740 0.332230647207281
23750 0.332223250299006
23760 0.332215859616822
23770 0.332208475152872
23780 0.332201096899313
23790 0.332193724848312
23800 0.332186358992052
23810 0.332178999322727
23820 0.332171645832546
23830 0.33216429851373
23840 0.332156957358514
23850 0.332149622359144
23860 0.332142293507882
23870 0.332134970797001
23880 0.332127654218786
23890 0.332120343765538
23900 0.332113039429567
23910 0.3321057412032
23920 0.332098449078774
23930 0.332091163048639
23940 0.332083883105159
23950 0.332076609240709
23960 0.33206934144768
23970 0.332062079718471
23980 0.332054824045499
23990 0.332047574421188
24000 0.33204033083798
24010 0.332033093288326
24020 0.33202586176469
24030 0.33201863625955
24040 0.332011416765395
24050 0.332004203274729
24060 0.331996995780064
24070 0.331989794273929
24080 0.331982598748863
24090 0.331975409197418
24100 0.331968225612159
24110 0.33196104798566
24120 0.331953876310513
24130 0.331946710579318
24140 0.331939550784688
24150 0.331932396919249
24160 0.331925248975638
24170 0.331918106946507
24180 0.331910970824517
24190 0.331903840602343
24200 0.331896716272671
24210 0.3318895978282
24220 0.331882485261639
24230 0.331875378565713
24240 0.331868277733155
24250 0.331861182756713
24260 0.331854093629144
24270 0.33184701034322
24280 0.331839932891723
24290 0.331832861267447
24300 0.331825795463199
24310 0.331818735471795
24320 0.331811681286067
24330 0.331804632898856
24340 0.331797590303015
24350 0.33179055349141
24360 0.331783522456917
24370 0.331776497192425
24380 0.331769477690833
24390 0.331762463945055
24400 0.331755455948013
24410 0.331748453692642
24420 0.33174145717189
24430 0.331734466378713
24440 0.331727481306083
24450 0.33172050194698
24460 0.331713528294396
24470 0.331706560341337
24480 0.331699598080817
24490 0.331692641505864
24500 0.331685690609516
24510 0.331678745384822
24520 0.331671805824844
24530 0.331664871922654
24540 0.331657943671336
24550 0.331651021063984
24560 0.331644104093706
24570 0.331637192753618
24580 0.331630287036848
24590 0.331623386936537
24600 0.331616492445836
24610 0.331609603557907
24620 0.331602720265922
24630 0.331595842563067
24640 0.331588970442536
24650 0.331582103897536
24660 0.331575242921284
24670 0.331568387507009
24680 0.331561537647949
24690 0.331554693337356
24700 0.331547854568491
24710 0.331541021334625
24720 0.331534193629042
24730 0.331527371445036
24740 0.331520554775911
24750 0.331513743614983
24760 0.331506937955578
24770 0.331500137791033
24780 0.331493343114697
24790 0.331486553919928
24800 0.331479770200096
24810 0.331472991948579
24820 0.33146621915877
24830 0.331459451824069
24840 0.331452689937888
24850 0.33144593349365
24860 0.331439182484789
24870 0.331432436904747
24880 0.331425696746979
24890 0.33141896200495
24900 0.331412232672136
24910 0.331405508742021
24920 0.331398790208102
24930 0.331392077063886
24940 0.331385369302889
24950 0.33137866691864
24960 0.331371969904676
24970 0.331365278254545
24980 0.331358591961806
24990 0.331351911020027
25000 0.331345235422788
25010 0.331338565163678
25020 0.331331900236297
25030 0.331325240634254
25040 0.33131858635117
25050 0.331311937380674
25060 0.331305293716408
25070 0.331298655352021
25080 0.331292022281175
25090 0.33128539449754
25100 0.331278771994797
25110 0.331272154766637
25120 0.331265542806762
25130 0.331258936108881
25140 0.331252334666716
25150 0.331245738473999
25160 0.331239147524469
25170 0.331232561811879
25180 0.331225981329988
25190 0.331219406072568
25200 0.331212836033399
25210 0.331206271206271
25220 0.331199711584986
25230 0.331193157163353
25240 0.331186607935192
25250 0.331180063894334
25260 0.331173525034616
25270 0.33116699134989
25280 0.331160462834014
25290 0.331153939480856
25300 0.331147421284295
25310 0.33114090823822
25320 0.331134400336527
25330 0.331127897573126
25340 0.331121399941931
25350 0.33111490743687
25360 0.33110842005188
25370 0.331101937780906
25380 0.331095460617902
25390 0.331088988556835
25400 0.331082521591679
25410 0.331076059716417
25420 0.331069602925042
25430 0.331063151211557
25440 0.331056704569975
25450 0.331050262994318
25460 0.331043826478614
25470 0.331037395016907
25480 0.331030968603244
25490 0.331024547231685
25500 0.331018130896299
25510 0.331011719591162
25520 0.331005313310363
25530 0.330998912047996
25540 0.330992515798169
25550 0.330986124554994
25560 0.330979738312597
25570 0.330973357065109
25580 0.330966980806674
25590 0.330960609531443
25600 0.330954243233576
25610 0.330947881907244
25620 0.330941525546624
25630 0.330935174145904
25640 0.330928827699282
25650 0.330922486200964
25660 0.330916149645164
25670 0.330909818026107
25680 0.330903491338025
25690 0.33089716957516
25700 0.330890852731764
25710 0.330884540802096
25720 0.330878233780425
25730 0.330871931661029
25740 0.330865634438195
25750 0.330859342106217
25760 0.330853054659401
25770 0.330846772092059
25780 0.330840494398514
25790 0.330834221573096
25800 0.330827953610145
25810 0.330821690504009
25820 0.330815432249045
25830 0.33080917883962
25840 0.330802930270108
25850 0.330796686534892
25860 0.330790447628363
25870 0.330784213544924
25880 0.330777984278983
25890 0.330771759824958
25900 0.330765540177276
25910 0.330759325330371
25920 0.330753115278688
25930 0.330746910016679
25940 0.330740709538805
25950 0.330734513839534
25960 0.330728322913346
25970 0.330722136754727
25980 0.330715955358171
25990 0.330709778718182
26000 0.330703606829272
26010 0.330697439685961
26020 0.330691277282778
26030 0.330685119614259
26040 0.330678966674951
26050 0.330672818459408
26060 0.330666674962191
26070 0.330660536177872
26080 0.330654402101028
26090 0.330648272726248
26100 0.330642148048128
26110 0.330636028061269
26120 0.330629912760286
26130 0.330623802139798
26140 0.330617696194434
26150 0.33061159491883
26160 0.330605498307631
26170 0.330599406355492
26180 0.330593319057072
26190 0.330587236407042
26200 0.330581158400079
26210 0.330575085030868
26220 0.330569016294104
26230 0.33056295218449
26240 0.330556892696733
26250 0.330550837825553
26260 0.330544787565676
26270 0.330538741911836
26280 0.330532700858776
26290 0.330526664401244
26300 0.330520632534
26310 0.33051460525181
26320 0.330508582549447
26330 0.330502564421694
26340 0.330496550863341
26350 0.330490541869185
26360 0.330484537434032
26370 0.330478537552696
26380 0.330472542219998
26390 0.330466551430768
26400 0.330460565179842
26410 0.330454583462067
26420 0.330448606272294
26430 0.330442633605384
26440 0.330436665456206
26450 0.330430701819635
26460 0.330424742690556
26470 0.330418788063859
26480 0.330412837934445
26490 0.330406892297221
26500 0.3304009511471
26510 0.330395014479006
26520 0.330389082287868
26530 0.330383154568625
26540 0.330377231316221
26550 0.330371312525609
26560 0.33036539819175
26570 0.330359488309612
26580 0.33035358287417
26590 0.330347681880409
26600 0.330341785323318
26610 0.330335893197896
26620 0.330330005499149
26630 0.33032412222209
26640 0.330318243361739
26650 0.330312368913126
26660 0.330306498871286
26670 0.330300633231262
26680 0.330294771988104
26690 0.330288915136871
26700 0.330283062672629
26710 0.330277214590449
26720 0.330271370885413
26730 0.330265531552607
26740 0.330259696587127
26750 0.330253865984075
26760 0.330248039738561
26770 0.330242217845701
26780 0.330236400300619
26790 0.330230587098448
26800 0.330224778234325
26810 0.330218973703397
26820 0.330213173500817
26830 0.330207377621744
26840 0.330201586061349
26850 0.330195798814803
26860 0.330190015877291
26870 0.330184237244001
26880 0.330178462910129
26890 0.330172692870879
26900 0.330166927121461
26910 0.330161165657094
26920 0.330155408473002
26930 0.330149655564417
26940 0.330143906926578
26950 0.330138162554731
26960 0.33013242244413
26970 0.330126686590035
26980 0.330120954987712
26990 0.330115227632436
27000 0.330109504519488
27010 0.330103785644157
27020 0.330098071001738
27030 0.330092360587532
27040 0.33008665439685
27050 0.330080952425006
27060 0.330075254667325
27070 0.330069561119135
27080 0.330063871775774
27090 0.330058186632585
27100 0.330052505684919
27110 0.330046828928133
27120 0.330041156357592
27130 0.330035487968666
27140 0.330029823756733
27150 0.330024163717179
27160 0.330018507845394
27170 0.330012856136777
27180 0.330007208586734
27190 0.330001565190675
27200 0.329995925944019
27210 0.329990290842192
27220 0.329984659880626
27230 0.329979033054759
27240 0.329973410360038
27250 0.329967791791913
27260 0.329962177345843
27270 0.329956567017295
27280 0.329950960801741
27290 0.329945358694658
27300 0.329939760691533
27310 0.329934166787858
27320 0.32992857697913
27330 0.329922991260855
27340 0.329917409628546
27350 0.329911832077719
27360 0.3299062586039
27370 0.329900689202621
27380 0.329895123869419
27390 0.329889562599839
27400 0.329884005389432
27410 0.329878452233755
27420 0.329872903128372
27430 0.329867358068853
27440 0.329861817050776
27450 0.329856280069723
27460 0.329850747121285
27470 0.329845218201057
27480 0.329839693304642
27490 0.329834172427648
27500 0.329828655565693
27510 0.329823142714396
27520 0.329817633869386
27530 0.329812129026297
27540 0.329806628180771
27550 0.329801131328455
27560 0.329795638465001
27570 0.329790149586069
27580 0.329784664687326
27590 0.329779183764444
27600 0.329773706813101
27610 0.329768233828982
27620 0.329762764807778
27630 0.329757299745188
27640 0.329751838636913
27650 0.329746381478664
27660 0.329740928266157
27670 0.329735478995114
27680 0.329730033661263
27690 0.329724592260339
27700 0.329719154788083
27710 0.32971372124024
27720 0.329708291612566
27730 0.329702865900817
27740 0.32969744410076
27750 0.329692026208166
27760 0.329686612218812
27770 0.329681202128482
27780 0.329675795932965
27790 0.329670393628057
27800 0.329664995209559
27810 0.32965960067328
27820 0.329654210015032
27830 0.329648823230637
27840 0.329643440315918
27850 0.329638061266708
27860 0.329632686078846
27870 0.329627314748174
27880 0.329621947270542
27890 0.329616583641806
27900 0.329611223857827
27910 0.329605867914473
27920 0.329600515807618
27930 0.329595167533139
27940 0.329589823086924
27950 0.329584482464863
27960 0.329579145662852
27970 0.329573812676795
27980 0.3295684835026
27990 0.329563158136183
28000 0.329557836573462
28010 0.329552518810365
28020 0.329547204842824
28030 0.329541894666776
28040 0.329536588278165
28050 0.329531285672941
28060 0.329525986847058
28070 0.329520691796477
28080 0.329515400517166
28090 0.329510113005097
28100 0.329504829256247
28110 0.329499549266601
28120 0.329494273032149
28130 0.329489000548885
28140 0.329483731812811
28150 0.329478466819933
28160 0.329473205566264
28170 0.329467948047822
28180 0.32946269426063
28190 0.329457444200718
28200 0.329452197864121
28210 0.329446955246879
28220 0.329441716345039
28230 0.329436481154651
28240 0.329431249671775
28250 0.329426021892472
28260 0.329420797812811
28270 0.329415577428866
28280 0.329410360736718
28290 0.32940514773245
28300 0.329399938412154
28310 0.329394732771926
28320 0.329389530807867
28330 0.329384332516087
28340 0.329379137892695
28350 0.329373946933812
28360 0.32936875963556
28370 0.32936357599407
28380 0.329358396005475
28390 0.329353219665916
28400 0.329348046971538
28410 0.329342877918492
28420 0.329337712502934
28430 0.329332550721027
28440 0.329327392568938
28450 0.329322238042838
28460 0.329317087138906
28470 0.329311939853326
28480 0.329306796182285
28490 0.329301656121979
28500 0.329296519668605
28510 0.32929138681837
28520 0.329286257567483
28530 0.329281131912159
28540 0.329276009848619
28550 0.329270891373089
28560 0.3292657764818
28570 0.329260665170989
28580 0.329255557436897
28590 0.329250453275771
28600 0.329245352683864
28610 0.329240255657433
28620 0.329235162192741
28630 0.329230072286056
28640 0.329224985933651
28650 0.329219903131805
28660 0.3292148238768
28670 0.329209748164926
28680 0.329204675992476
28690 0.329199607355751
28700 0.329194542251053
28710 0.329189480674693
28720 0.329184422622984
28730 0.329179368092247
28740 0.329174317078807
28750 0.329169269578993
28760 0.329164225589139
28770 0.329159185105588
28780 0.329154148124683
28790 0.329149114642775
28800 0.329144084656219
28810 0.329139058161375
28820 0.32913403515461
28830 0.329129015632293
28840 0.3291239995908
28850 0.329118987026512
28860 0.329113977935814
28870 0.329108972315096
28880 0.329103970160755
28890 0.329098971469191
28900 0.329093976236809
28910 0.329088984460021
28920 0.32908399613524
28930 0.329079011258889
28940 0.329074029827392
28950 0.329069051837179
28960 0.329064077284686
28970 0.329059106166353
28980 0.329054138478626
28990 0.329049174217953
29000 0.329044213380791
29010 0.329039255963598
29020 0.32903430196284
29030 0.329029351374985
29040 0.329024404196509
29050 0.329019460423891
29060 0.329014520053614
29070 0.329009583082168
29080 0.329004649506046
29090 0.328999719321747
29100 0.328994792525775
29110 0.328989869114638
29120 0.328984949084847
29130 0.328980032432922
29140 0.328975119155386
29150 0.328970209248764
29160 0.32896530270959
29170 0.3289603995344
29180 0.328955499719736
29190 0.328950603262143
29200 0.328945710158175
29210 0.328940820404385
29220 0.328935933997335
29230 0.328931050933589
29240 0.328926171209718
29250 0.328921294822297
29260 0.328916421767904
29270 0.328911552043123
29280 0.328906685644544
29290 0.328901822568759
29300 0.328896962812366
29310 0.328892106371969
29320 0.328887253244173
29330 0.328882403425591
29340 0.32887755691284
29350 0.328872713702541
29360 0.328867873791319
29370 0.328863037175804
29380 0.328858203852631
29390 0.328853373818441
29400 0.328848547069876
29410 0.328843723603585
29420 0.328838903416222
29430 0.328834086504444
29440 0.328829272864914
29450 0.328824462494297
29460 0.328819655389267
29470 0.328814851546497
29480 0.328810050962669
29490 0.328805253634467
29500 0.328800459558581
29510 0.328795668731704
29520 0.328790881150535
29530 0.328786096811777
29540 0.328781315712136
29550 0.328776537848324
29560 0.328771763217058
29570 0.328766991815058
29580 0.328762223639049
29590 0.32875745868576
29600 0.328752696951926
29610 0.328747938434284
29620 0.328743183129578
29630 0.328738431034553
29640 0.328733682145962
29650 0.328728936460561
29660 0.32872419397511
29670 0.328719454686372
29680 0.328714718591118
29690 0.328709985686121
29700 0.328705255968157
29710 0.32870052943401
29720 0.328695806080465
29730 0.328691085904313
29740 0.328686368902348
29750 0.328681655071371
29760 0.328676944408185
29770 0.328672236909598
29780 0.328667532572421
29790 0.328662831393471
29800 0.328658133369568
29810 0.328653438497539
29820 0.328648746774212
29830 0.32864405819642
29840 0.328639372761001
29850 0.328634690464797
29860 0.328630011304654
29870 0.328625335277423
29880 0.328620662379958
29890 0.328615992609118
29900 0.328611325961767
29910 0.32860666243477
29920 0.328602002025001
29930 0.328597344729333
29940 0.328592690544648
29950 0.328588039467828
29960 0.328583391495763
29970 0.328578746625344
29980 0.328574104853467
29990 0.328569466177034
30000 0.328564830592949
30010 0.32856019809812
30020 0.328555568689461
30030 0.328550942363889
30040 0.328546319118324
30050 0.328541698949692
30060 0.328537081854922
30070 0.328532467830948
30080 0.328527856874708
30090 0.328523248983141
30100 0.328518644153195
30110 0.328514042381819
30120 0.328509443665967
30130 0.328504848002596
30140 0.328500255388668
30150 0.328495665821149
30160 0.328491079297009
30170 0.328486495813222
30180 0.328481915366765
30190 0.328477337954621
30200 0.328472763573776
30210 0.328468192221218
30220 0.328463623893943
30230 0.328459058588948
30240 0.328454496303234
30250 0.328449937033808
30260 0.32844538077768
30270 0.328440827531862
30280 0.328436277293373
30290 0.328431730059234
30300 0.32842718582647
30310 0.328422644592112
30320 0.328418106353192
30330 0.328413571106748
30340 0.32840903884982
30350 0.328404509579454
30360 0.328399983292699
30370 0.328395459986608
30380 0.328390939658237
30390 0.328386422304647
30400 0.328381907922902
30410 0.328377396510071
30420 0.328372888063226
30430 0.328368382579443
30440 0.328363880055802
30450 0.328359380489386
30460 0.328354883877283
30470 0.328350390216584
30480 0.328345899504385
30490 0.328341411737785
30500 0.328336926913885
30510 0.328332445029794
30520 0.328327966082621
30530 0.32832349006948
30540 0.32831901698749
30550 0.328314546833772
30560 0.328310079605451
30570 0.328305615299657
30580 0.328301153913523
30590 0.328296695444185
30600 0.328292239888785
30610 0.328287787244465
30620 0.328283337508375
30630 0.328278890677666
30640 0.328274446749493
30650 0.328270005721015
30660 0.328265567589396
30670 0.328261132351801
30680 0.328256700005401
30690 0.32825227054737
30700 0.328247843974886
30710 0.328243420285129
30720 0.328238999475285
30730 0.328234581542542
30740 0.328230166484092
30750 0.328225754297132
30760 0.328221344978861
30770 0.328216938526481
30780 0.328212534937201
30790 0.32820813420823
30800 0.328203736336783
30810 0.328199341320076
30820 0.328194949155332
30830 0.328190559839776
30840 0.328186173370635
30850 0.328181789745142
30860 0.328177408960533
30870 0.328173031014047
30880 0.328168655902926
30890 0.328164283624418
30900 0.328159914175772
30910 0.328155547554241
30920 0.328151183757083
30930 0.328146822781559
30940 0.328142464624932
30950 0.328138109284471
30960 0.328133756757446
30970 0.328129407041132
30980 0.328125060132808
30990 0.328120716029756
31000 0.32811637472926
31010 0.32811203622861
31020 0.328107700525097
31030 0.328103367616019
31040 0.328099037498673
31050 0.328094710170363
31060 0.328090385628394
31070 0.328086063870077
31080 0.328081744892726
31090 0.328077428693655
31100 0.328073115270186
31110 0.328068804619642
31120 0.32806449673935
31130 0.328060191626641
31140 0.328055889278847
31150 0.328051589693307
31160 0.328047292867361
31170 0.328042998798353
31180 0.328038707483631
31190 0.328034418920545
31200 0.32803013310645
31210 0.328025850038703
31220 0.328021569714666
31230 0.328017292131703
31240 0.328013017287182
31250 0.328008745178473
31260 0.328004475802952
31270 0.328000209157997
31280 0.327995945240988
31290 0.327991684049311
31300 0.327987425580352
31310 0.327983169831504
31320 0.327978916800162
31330 0.327974666483722
31340 0.327970418879586
31350 0.32796617398516
31360 0.32796193179785
31370 0.327957692315068
31380 0.327953455534229
31390 0.327949221452749
31400 0.327944990068051
31410 0.327940761377559
31420 0.3279365353787
31430 0.327932312068905
31440 0.327928091445609
31450 0.327923873506248
31460 0.327919658248264
31470 0.327915445669101
31480 0.327911235766205
31490 0.327907028537027
31500 0.327902823979022
31510 0.327898622089644
31520 0.327894422866356
31530 0.32789022630662
31540 0.327886032407903
31550 0.327881841167674
31560 0.327877652583407
31570 0.327873466652578
31580 0.327869283372666
31590 0.327865102741154
31600 0.327860924755528
31610 0.327856749413276
31620 0.32785257671189
31630 0.327848406648867
31640 0.327844239221704
31650 0.327840074427903
31660 0.327835912264969
31670 0.32783175273041
31680 0.327827595821737
31690 0.327823441536464
31700 0.327819289872108
31710 0.327815140826191
31720 0.327810994396235
31730 0.327806850579767
31740 0.327802709374317
31750 0.327798570777419
31760 0.327794434786608
31770 0.327790301399424
31780 0.327786170613408
31790 0.327782042426106
31800 0.327777916835067
31810 0.327773793837842
31820 0.327769673431986
31830 0.327765555615056
31840 0.327761440384614
31850 0.327757327738222
31860 0.327753217673448
31870 0.327749110187863
31880 0.327745005279037
31890 0.327740902944549
31900 0.327736803181977
31910 0.327732705988903
31920 0.327728611362912
31930 0.327724519301592
31940 0.327720429802535
31950 0.327716342863334
31960 0.327712258481587
31970 0.327708176654895
31980 0.327704097380859
31990 0.327700020657088
32000 0.327695946481189
32010 0.327691874850775
32020 0.327687805763461
32030 0.327683739216865
32040 0.327679675208609
32050 0.327675613736316
32060 0.327671554797614
32070 0.327667498390132
32080 0.327663444511503
32090 0.327659393159364
32100 0.327655344331354
32110 0.327651298025114
32120 0.327647254238288
32130 0.327643212968525
32140 0.327639174213475
32150 0.327635137970792
32160 0.327631104238132
32170 0.327627073013154
32180 0.327623044293521
32190 0.327619018076898
32200 0.327614994360954
32210 0.327610973143358
32220 0.327606954421785
32230 0.327602938193911
32240 0.327598924457417
32250 0.327594913209984
32260 0.327590904449299
32270 0.327586898173048
32280 0.327582894378925
32290 0.327578893064622
32300 0.327574894227836
32310 0.327570897866267
32320 0.327566903977618
32330 0.327562912559593
32340 0.327558923609902
32350 0.327554937126255
32360 0.327550953106365
32370 0.327546971547951
32380 0.327542992448731
32390 0.327539015806427
32400 0.327535041618765
32410 0.327531069883473
32420 0.327527100598281
32430 0.327523133760923
32440 0.327519169369135
32450 0.327515207420657
32460 0.32751124791323
32470 0.327507290844599
32480 0.327503336212512
32490 0.327499384014719
32500 0.327495434248973
32510 0.327491486913029
32520 0.327487542004647
32530 0.327483599521587
32540 0.327479659461614
32550 0.327475721822494
32560 0.327471786601997
32570 0.327467853797896
32580 0.327463923407964
32590 0.327459995429981
32600 0.327456069861726
32610 0.327452146700983
32620 0.327448225945538
32630 0.327444307593179
32640 0.327440391641698
32650 0.327436478088888
32660 0.327432566932547
32670 0.327428658170473
32680 0.32742475180047
32690 0.327420847820341
32700 0.327416946227895
32710 0.327413047020942
32720 0.327409150197294
32730 0.327405255754767
32740 0.32740136369118
32750 0.327397474004352
32760 0.327393586692109
32770 0.327389701752275
32780 0.32738581918268
32790 0.327381938981155
32800 0.327378061145535
32810 0.327374185673655
32820 0.327370312563357
32830 0.327366441812481
32840 0.327362573418872
32850 0.327358707380379
32860 0.327354843694849
32870 0.327350982360137
32880 0.327347123374097
32890 0.327343266734587
32900 0.327339412439468
32910 0.327335560486602
32920 0.327331710873856
32930 0.327327863599096
32940 0.327324018660194
32950 0.327320176055024
32960 0.32731633578146
32970 0.327312497837382
32980 0.327308662220671
32990 0.327304828929211
33000 0.327300997960887
33010 0.327297169313588
33020 0.327293342985205
33030 0.327289518973634
33040 0.327285697276769
33050 0.32728187789251
33060 0.327278060818759
33070 0.327274246053419
33080 0.327270433594397
33090 0.327266623439602
33100 0.327262815586946
33110 0.327259010034342
33120 0.327255206779709
33130 0.327251405820964
33140 0.32724760715603
33150 0.327243810782831
33160 0.327240016699293
33170 0.327236224903345
33180 0.327232435392921
33190 0.327228648165952
33200 0.327224863220378
33210 0.327221080554135
33220 0.327217300165167
33230 0.327213522051417
33240 0.327209746210832
33250 0.327205972641361
33260 0.327202201340955
33270 0.327198432307569
33280 0.32719466553916
33290 0.327190901033685
33300 0.327187138789106
33310 0.327183378803388
33320 0.327179621074496
33330 0.327175865600399
33340 0.327172112379069
33350 0.327168361408478
33360 0.327164612686604
33370 0.327160866211424
33380 0.327157121980919
33390 0.327153379993072
33400 0.32714964024587
33410 0.3271459027373
33420 0.327142167465353
33430 0.327138434428021
33440 0.327134703623301
33450 0.327130975049189
33460 0.327127248703687
33470 0.327123524584795
33480 0.32711980269052
33490 0.327116083018869
33500 0.327112365567851
33510 0.327108650335478
33520 0.327104937319764
33530 0.327101226518727
33540 0.327097517930386
33550 0.327093811552761
33560 0.327090107383878
33570 0.327086405421761
33580 0.32708270566444
33590 0.327079008109946
33600 0.327075312756312
33610 0.327071619601573
33620 0.327067928643767
33630 0.327064239880935
33640 0.327060553311119
33650 0.327056868932364
33660 0.327053186742717
33670 0.327049506740228
33680 0.327045828922949
33690 0.327042153288934
33700 0.327038479836239
33710 0.327034808562924
33720 0.327031139467049
33730 0.327027472546678
33740 0.327023807799876
33750 0.327020145224712
33760 0.327016484819255
33770 0.327012826581579
33780 0.327009170509758
33790 0.327005516601869
33800 0.327001864855992
33810 0.326998215270208
33820 0.326994567842602
33830 0.326990922571259
33840 0.326987279454268
33850 0.32698363848972
33860 0.326979999675708
33870 0.326976363010326
33880 0.326972728491674
33890 0.326969096117849
33900 0.326965465886955
33910 0.326961837797095
33920 0.326958211846375
33930 0.326954588032906
33940 0.326950966354797
33950 0.326947346810161
33960 0.326943729397115
33970 0.326940114113775
33980 0.326936500958261
33990 0.326932889928696
34000 0.326929281023203
34010 0.326925674239909
34020 0.326922069576943
34030 0.326918467032435
34040 0.326914866604519
34050 0.326911268291329
34060 0.326907672091004
34070 0.326904078001682
34080 0.326900486021506
34090 0.326896896148619
34100 0.326893308381168
34110 0.3268897227173
34120 0.326886139155167
34130 0.326882557692921
34140 0.326878978328716
34150 0.326875401060711
34160 0.326871825887063
34170 0.326868252805934
34180 0.326864681815489
34190 0.326861112913891
34200 0.326857546099309
34210 0.326853981369913
34220 0.326850418723875
34230 0.326846858159369
34240 0.326843299674571
34250 0.326839743267659
34260 0.326836188936815
34270 0.326832636680221
34280 0.326829086496062
34290 0.326825538382524
34300 0.326821992337796
34310 0.32681844836007
34320 0.326814906447539
34330 0.326811366598398
34340 0.326807828810846
34350 0.32680429308308
34360 0.326800759413303
34370 0.326797227799719
34380 0.326793698240533
34390 0.326790170733953
34400 0.32678664527819
34410 0.326783121871455
34420 0.326779600511963
34430 0.326776081197929
34440 0.326772563927573
34450 0.326769048699113
34460 0.326765535510774
34470 0.326762024360779
34480 0.326758515247355
34490 0.32675500816873
34500 0.326751503123135
34510 0.326748000108803
34520 0.326744499123969
34530 0.32674100016687
34540 0.326737503235743
34550 0.326734008328831
34560 0.326730515444375
34570 0.326727024580622
34580 0.326723535735818
34590 0.326720048908211
34600 0.326716564096054
34610 0.326713081297599
34620 0.326709600511101
34630 0.326706121734817
34640 0.326702644967006
34650 0.326699170205931
34660 0.326695697449852
34670 0.326692226697037
34680 0.326688757945751
34690 0.326685291194264
34700 0.326681826440847
34710 0.326678363683773
34720 0.326674902921318
34730 0.326671444151758
34740 0.326667987373373
34750 0.326664532584443
34760 0.326661079783251
34770 0.326657628968083
34780 0.326654180137226
34790 0.326650733288968
34800 0.3266472884216
34810 0.326643845533416
34820 0.326640404622709
34830 0.326636965687778
34840 0.32663352872692
34850 0.326630093738436
34860 0.32662666072063
34870 0.326623229671805
34880 0.326619800590268
34890 0.326616373474327
34900 0.326612948322294
34910 0.32660952513248
34920 0.3266061039032
34930 0.326602684632769
34940 0.326599267319507
34950 0.326595851961733
34960 0.326592438557769
34970 0.326589027105939
34980 0.326585617604568
34990 0.326582210051986
35000 0.32657880444652
35010 0.326575400786504
35020 0.32657199907027
35030 0.326568599296153
35040 0.326565201462492
35050 0.326561805567624
35060 0.326558411609892
35070 0.326555019587638
35080 0.326551629499207
35090 0.326548241342946
35100 0.326544855117203
35110 0.326541470820329
35120 0.326538088450676
35130 0.326534708006599
35140 0.326531329486453
35150 0.326527952888597
35160 0.326524578211391
35170 0.326521205453195
35180 0.326517834612375
35190 0.326514465687295
35200 0.326511098676322
35210 0.326507733577826
35220 0.326504370390178
35230 0.326501009111751
35240 0.326497649740919
35250 0.326494292276059
35260 0.326490936715549
35270 0.32648758305777
35280 0.326484231301104
35290 0.326480881443934
35300 0.326477533484646
35310 0.326474187421628
35320 0.32647084325327
35330 0.326467500977962
35340 0.326464160594098
35350 0.326460822100072
35360 0.326457485494281
35370 0.326454150775123
35380 0.326450817941
35390 0.326447486990312
35400 0.326444157921465
35410 0.326440830732863
35420 0.326437505422914
35430 0.326434181990027
35440 0.326430860432614
35450 0.326427540749088
35460 0.326424222937862
35470 0.326420906997354
35480 0.326417592925983
35490 0.326414280722167
35500 0.326410970384329
35510 0.326407661910892
35520 0.326404355300282
35530 0.326401050550925
35540 0.326397747661252
35550 0.326394446629692
35560 0.326391147454678
35570 0.326387850134645
35580 0.326384554668027
35590 0.326381261053263
35600 0.326377969288793
35610 0.326374679373058
35620 0.3263713913045
35630 0.326368105081564
35640 0.326364820702698
35650 0.326361538166348
35660 0.326358257470965
35670 0.326354978615002
35680 0.32635170159691
35690 0.326348426415146
35700 0.326345153068166
35710 0.326341881554429
35720 0.326338611872396
35730 0.326335344020528
35740 0.326332077997289
35750 0.326328813801145
35760 0.326325551430563
35770 0.326322290884012
35780 0.326319032159963
35790 0.326315775256887
35800 0.32631252017326
35810 0.326309266907556
35820 0.326306015458255
35830 0.326302765823833
35840 0.326299518002773
35850 0.326296271993557
35860 0.326293027794669
35870 0.326289785404596
35880 0.326286544821825
35890 0.326283306044845
35900 0.326280069072147
35910 0.326276833902225
35920 0.326273600533571
35930 0.326270368964683
35940 0.326267139194059
35950 0.326263911220197
35960 0.326260685041599
35970 0.326257460656767
35980 0.326254238064206
35990 0.326251017262421
36000 0.326247798249922
36010 0.326244581025216
36020 0.326241365586816
36030 0.326238151933233
36040 0.326234940062982
36050 0.32623172997458
36060 0.326228521666543
36070 0.326225315137391
36080 0.326222110385645
36090 0.326218907409828
36100 0.326215706208463
36110 0.326212506780076
36120 0.326209309123196
36130 0.326206113236351
36140 0.326202919118072
36150 0.32619972676689
36160 0.326196536181341
36170 0.32619334735996
36180 0.326190160301283
36190 0.326186975003851
36200 0.326183791466202
36210 0.32618060968688
36220 0.326177429664428
36230 0.326174251397391
36240 0.326171074884316
36250 0.326167900123752
36260 0.326164727114248
36270 0.326161555854357
36280 0.326158386342631
36290 0.326155218577626
36300 0.326152052557898
36310 0.326148888282005
36320 0.326145725748507
36330 0.326142564955965
36340 0.326139405902941
36350 0.326136248588
36360 0.326133093009709
36370 0.326129939166634
36380 0.326126787057345
36390 0.326123636680413
36400 0.326120488034409
36410 0.326117341117909
36420 0.326114195929486
36430 0.326111052467718
36440 0.326107910731183
36450 0.326104770718463
36460 0.326101632428137
36470 0.32609849585879
36480 0.326095361009006
36490 0.326092227877372
36500 0.326089096462475
36510 0.326085966762906
36520 0.326082838777253
36530 0.326079712504112
36540 0.326076587942074
36550 0.326073465089736
36560 0.326070343945696
36570 0.326067224508551
36580 0.326064106776901
36590 0.32606099074935
36600 0.326057876424499
36610 0.326054763800954
36620 0.32605165287732
36630 0.326048543652206
36640 0.326045436124221
36650 0.326042330291976
36660 0.326039226154083
36670 0.326036123709156
36680 0.326033022955811
36690 0.326029923892664
36700 0.326026826518333
36710 0.32602373083144
36720 0.326020636830604
36730 0.326017544514449
36740 0.3260144538816
36750 0.326011364930682
36760 0.326008277660322
36770 0.326005192069151
36780 0.326002108155797
36790 0.325999025918893
36800 0.325995945357072
36810 0.32599286646897
36820 0.325989789253221
36830 0.325986713708465
36840 0.325983639833341
36850 0.325980567626489
36860 0.325977497086551
36870 0.325974428212172
36880 0.325971361001996
36890 0.325968295454671
36900 0.325965231568843
36910 0.325962169343164
36920 0.325959108776283
36930 0.325956049866853
36940 0.325952992613529
36950 0.325949937014966
36960 0.325946883069821
36970 0.325943830776751
36980 0.325940780134418
36990 0.325937731141481
37000 0.325934683796604
37010 0.325931638098451
37020 0.325928594045688
37030 0.325925551636981
37040 0.325922510870998
37050 0.325919471746411
37060 0.32591643426189
37070 0.325913398416108
37080 0.325910364207739
37090 0.325907331635458
37100 0.325904300697944
37110 0.325901271393873
37120 0.325898243721927
37130 0.325895217680787
37140 0.325892193269134
37150 0.325889170485654
37160 0.325886149329032
37170 0.325883129797955
37180 0.325880111891111
37190 0.325877095607191
37200 0.325874080944885
37210 0.325871067902886
37220 0.325868056479888
37230 0.325865046674587
37240 0.325862038485679
37250 0.325859031911863
37260 0.325856026951838
37270 0.325853023604305
37280 0.325850021867967
37290 0.325847021741527
37300 0.325844023223692
37310 0.325841026313166
37320 0.32583803100866
37330 0.32583503730888
37340 0.325832045212539
37350 0.325829054718349
37360 0.325826065825023
37370 0.325823078531276
37380 0.325820092835824
37390 0.325817108737385
37400 0.325814126234678
37410 0.325811145326423
37420 0.325808166011342
37430 0.325805188288158
37440 0.325802212155596
37450 0.325799237612382
37460 0.325796264657242
37470 0.325793293288905
37480 0.325790323506101
37490 0.325787355307562
37500 0.32578438869202
37510 0.325781423658209
37520 0.325778460204864
37530 0.325775498330722
37540 0.325772538034521
37550 0.325769579315
37560 0.325766622170901
37570 0.325763666600964
37580 0.325760712603934
37590 0.325757760178555
37600 0.325754809323574
37610 0.325751860037737
37620 0.325748912319793
37630 0.325745966168493
37640 0.325743021582588
37650 0.32574007856083
37660 0.325737137101974
37670 0.325734197204775
37680 0.325731258867989
37690 0.325728322090375
37700 0.325725386870692
37710 0.3257224532077
37720 0.325719521100162
37730 0.32571659054684
37740 0.3257136615465
37750 0.325710734097907
37760 0.325707808199828
37770 0.325704883851032
37780 0.325701961050289
37790 0.325699039796369
37800 0.325696120088046
37810 0.325693201924092
37820 0.325690285303283
37830 0.325687370224395
37840 0.325684456686206
37850 0.325681544687494
37860 0.32567863422704
37870 0.325675725303625
37880 0.325672817916032
37890 0.325669912063045
37900 0.325667007743449
37910 0.325664104956031
37920 0.325661203699579
37930 0.325658303972881
37940 0.325655405774728
37950 0.325652509103913
37960 0.325649613959227
37970 0.325646720339466
37980 0.325643828243424
37990 0.325640937669898
38000 0.325638048617687
38010 0.32563516108559
38020 0.325632275072407
38030 0.32562939057694
38040 0.325626507597992
38050 0.325623626134369
38060 0.325620746184874
38070 0.325617867748315
38080 0.325614990823501
38090 0.32561211540924
38100 0.325609241504343
38110 0.325606369107623
38120 0.325603498217891
38130 0.325600628833964
38140 0.325597760954655
38150 0.325594894578782
38160 0.325592029705163
38170 0.325589166332618
38180 0.325586304459967
38190 0.325583444086031
38200 0.325580585209634
38210 0.325577727829601
38220 0.325574871944755
38230 0.325572017553925
38240 0.325569164655939
38250 0.325566313249624
38260 0.325563463333813
38270 0.325560614907335
38280 0.325557767969025
38290 0.325554922517716
38300 0.325552078552244
38310 0.325549236071445
38320 0.325546395074157
38330 0.325543555559218
38340 0.325540717525469
38350 0.325537880971752
38360 0.325535045896907
38370 0.325532212299781
38380 0.325529380179217
38390 0.325526549534061
38400 0.325523720363162
38410 0.325520892665366
38420 0.325518066439526
38430 0.32551524168449
38440 0.325512418399112
38450 0.325509596582245
38460 0.325506776232743
38470 0.325503957349462
38480 0.325501139931259
38490 0.325498323976992
38500 0.325495509485521
38510 0.325492696455705
38520 0.325489884886407
38530 0.325487074776489
38540 0.325484266124816
38550 0.325481458930252
38560 0.325478653191665
38570 0.325475848907921
38580 0.325473046077889
38590 0.32547024470044
38600 0.325467444774444
38610 0.325464646298773
38620 0.325461849272301
38630 0.325459053693903
38640 0.325456259562454
38650 0.325453466876832
38660 0.325450675635914
38670 0.325447885838579
38680 0.325445097483708
38690 0.325442310570183
38700 0.325439525096885
38710 0.3254367410627
38720 0.325433958466512
38730 0.325431177307207
38740 0.325428397583673
38750 0.325425619294797
38760 0.325422842439471
38770 0.325420067016583
38780 0.325417293025027
38790 0.325414520463695
38800 0.325411749331482
38810 0.325408979627282
38820 0.325406211349993
38830 0.325403444498512
38840 0.325400679071737
38850 0.325397915068569
38860 0.325395152487908
38870 0.325392391328657
38880 0.325389631589719
38890 0.325386873269998
38900 0.325384116368399
38910 0.32538136088383
38920 0.325378606815199
38930 0.325375854161413
38940 0.325373102921384
38950 0.325370353094022
38960 0.325367604678239
38970 0.325364857672949
38980 0.325362112077066
38990 0.325359367889506
39000 0.325356625109186
39010 0.325353883735023
39020 0.325351143765937
39030 0.325348405200847
39040 0.325345668038674
39050 0.325342932278341
39060 0.325340197918771
39070 0.325337464958889
39080 0.32533473339762
39090 0.32533200323389
39100 0.325329274466628
39110 0.325326547094763
39120 0.325323821117223
39130 0.325321096532941
39140 0.325318373340848
39150 0.325315651539878
39160 0.325312931128965
39170 0.325310212107044
39180 0.325307494473052
39190 0.325304778225926
39200 0.325302063364606
39210 0.32529934988803
39220 0.325296637795139
39230 0.325293927084877
39240 0.325291217756184
39250 0.325288509808006
39260 0.325285803239288
39270 0.325283098048975
39280 0.325280394236015
39290 0.325277691799358
39300 0.32527499073795
39310 0.325272291050744
39320 0.325269592736691
39330 0.325266895794744
39340 0.325264200223855
39350 0.325261506022981
39360 0.325258813191076
39370 0.325256121727098
39380 0.325253431630004
39390 0.325250742898754
39400 0.325248055532308
39410 0.325245369529626
39420 0.325242684889671
39430 0.325240001611405
39440 0.325237319693795
39450 0.325234639135803
39460 0.325231959936398
39470 0.325229282094546
39480 0.325226605609216
39490 0.325223930479377
39500 0.325221256704
39510 0.325218584282057
39520 0.325215913212519
39530 0.325213243494361
39540 0.325210575126558
39550 0.325207908108085
39560 0.325205242437918
39570 0.325202578115036
39580 0.325199915138418
39590 0.325197253507044
39600 0.325194593219893
39610 0.325191934275949
39620 0.325189276674194
39630 0.325186620413612
39640 0.325183965493189
39650 0.32518131191191
39660 0.325178659668761
39670 0.325176008762733
39680 0.325173359192813
39690 0.325170710957991
39700 0.325168064057259
39710 0.32516541848961
39720 0.325162774254035
39730 0.325160131349529
39740 0.325157489775088
39750 0.325154849529707
39760 0.325152210612384
39770 0.325149573022118
39780 0.325146936757906
39790 0.32514430181875
39800 0.325141668203651
39810 0.325139035911611
39820 0.325136404941633
39830 0.325133775292722
39840 0.325131146963882
39850 0.325128519954121
39860 0.325125894262444
39870 0.325123269887861
39880 0.325120646829381
39890 0.325118025086014
39900 0.32511540465677
39910 0.325112785540663
39920 0.325110167736706
39930 0.325107551243913
39940 0.325102495932304
39950 0.325096397643646
39960 0.325090302407108
39970 0.3250842102204
39980 0.325078121081232
39990 0.325072034987319
40000 0.325065951936377
40010 0.325059871926125
40020 0.325053794954282
40030 0.325047721018572
40040 0.325041650116721
40050 0.325035582246455
40060 0.325029517405504
40070 0.325023455591601
40080 0.325017396802479
40090 0.325011341035877
40100 0.325005288289531
40110 0.324999238561183
40120 0.324993191848577
40130 0.324987148149458
40140 0.324981107461574
40150 0.324975069782675
40160 0.324969035110514
40170 0.324963003442844
40180 0.324956974777423
40190 0.324950949112009
40200 0.324944926444365
40210 0.324938906772253
40220 0.324932890093439
40230 0.324926876405691
40240 0.324920865706779
40250 0.324914857994475
40260 0.324908853266555
40270 0.324902851520795
40280 0.324896852754973
40290 0.324890856966871
40300 0.324884864154273
40310 0.324878874314963
40320 0.324872887446731
40330 0.324866903547365
40340 0.324860922614658
40350 0.324854944646405
40360 0.324848969640401
40370 0.324842997594445
40380 0.32483702850634
40390 0.324831062373886
40400 0.324825099194891
40410 0.324819138967161
40420 0.324813181688505
40430 0.324807227356737
40440 0.324801275969669
40450 0.324795327525117
40460 0.3247893820209
40470 0.324783439454839
40480 0.324777499824756
40490 0.324771563128475
40500 0.324765629363824
40510 0.324759698528631
40520 0.324753770620728
40530 0.324747845637948
40540 0.324741923578126
40550 0.3247360044391
40560 0.32473008821871
40570 0.324724174914797
40580 0.324718264525206
40590 0.324712357047782
40600 0.324706452480374
40610 0.324700550820832
40620 0.324694652067008
40630 0.324688756216758
40640 0.324682863267937
40650 0.324676973218405
40660 0.324671086066022
40670 0.324665201808651
40680 0.324659320444158
40690 0.32465344197041
40700 0.324647566385275
40710 0.324641693686626
40720 0.324635823872336
40730 0.32462995694028
40740 0.324624092888335
40750 0.324618231714383
40760 0.324612373416304
40770 0.324606517991982
40780 0.324600665439304
40790 0.324594815756157
40800 0.324588968940431
40810 0.324583124990019
40820 0.324577283902815
40830 0.324571445676715
40840 0.324565610309618
40850 0.324559777799423
40860 0.324553948144034
40870 0.324548121341355
40880 0.324542297389292
40890 0.324536476285755
40900 0.324530658028653
40910 0.3245248426159
40920 0.32451903004541
40930 0.3245132203151
40940 0.32450741342289
40950 0.324501609366698
40960 0.32449580814445
40970 0.324490009754069
40980 0.324484214193482
40990 0.324478421460619
41000 0.32447263155341
41010 0.324466844469789
41020 0.32446106020769
41030 0.324455278765051
41040 0.32444950013981
41050 0.324443724329909
41060 0.32443795133329
41070 0.324432181147899
41080 0.324426413771683
41090 0.324420649202591
41100 0.324414887438573
41110 0.324409128477584
41120 0.324403372317577
41130 0.32439761895651
41140 0.324391868392343
41150 0.324386120623035
41160 0.32438037564655
41170 0.324374633460853
41180 0.324368894063912
41190 0.324363157453693
41200 0.32435742362817
41210 0.324351692585314
41220 0.3243459643231
41230 0.324340238839506
41240 0.324334516132509
41250 0.324328796200091
41260 0.324323079040233
41270 0.324317364650922
41280 0.324311653030144
41290 0.324305944175886
41300 0.32430023808614
41310 0.324294534758897
41320 0.324288834192152
41330 0.324283136383902
41340 0.324277441332145
41350 0.324271749034881
41360 0.324266059490112
41370 0.324260372695841
41380 0.324254688650076
41390 0.324249007350823
41400 0.324243328796094
41410 0.324237652983899
41420 0.324231979912251
41430 0.324226309579168
41440 0.324220641982665
41450 0.324214977120764
41460 0.324209314991484
41470 0.32420365559285
41480 0.324197998922886
41490 0.324192344979619
41500 0.324186693761078
41510 0.324181045265294
41520 0.324175399490301
41530 0.324169756434132
41540 0.324164116094824
41550 0.324158478470415
41560 0.324152843558946
41570 0.324147211358459
41580 0.324141581866998
41590 0.324135955082609
41600 0.324130331003339
41610 0.324124709627239
41620 0.324119090952361
41630 0.324113474976756
41640 0.324107861698482
41650 0.324102251115595
41660 0.324096643226153
41670 0.324091038028219
41680 0.324085435519855
41690 0.324079835699125
41700 0.324074238564096
41710 0.324068644112836
41720 0.324063052343415
41730 0.324057463253907
41740 0.324051876842383
41750 0.324046293106921
41760 0.324040712045598
41770 0.324035133656492
41780 0.324029557937687
41790 0.324023984887263
41800 0.324018414503308
41810 0.324012846783907
41820 0.324007281727148
41830 0.324001719331123
41840 0.323996159593923
41850 0.323990602513643
41860 0.323985048088379
41870 0.323979496316228
41880 0.323973947195289
41890 0.323968400723665
41900 0.323962856899458
41910 0.323957315720774
41920 0.323951777185718
41930 0.3239462412924
41940 0.32394070803893
41950 0.323935177423421
41960 0.323929649443985
41970 0.32392412409874
41980 0.323918601385802
41990 0.323913081303291
42000 0.323907563849328
42010 0.323902049022036
42020 0.323896536819541
42030 0.323891027239967
42040 0.323885520281444
42050 0.323880015942102
42060 0.323874514220073
42070 0.32386901511349
42080 0.323863518620488
42090 0.323858024739206
42100 0.323852533467781
42110 0.323847044804355
42120 0.32384155874707
42130 0.323836075294071
42140 0.323830594443502
42150 0.323825116193513
42160 0.323819640542253
42170 0.323814167487872
42180 0.323808697028525
42190 0.323803229162365
42200 0.32379776388755
42210 0.323792301202237
42220 0.323786841104587
42230 0.323781383592762
42240 0.323775928664924
42250 0.32377047631924
42260 0.323765026553876
42270 0.323759579367001
42280 0.323754134756785
42290 0.323748692721401
42300 0.323743253259023
42310 0.323737816367825
42320 0.323732382045987
42330 0.323726950291686
42340 0.323721521103103
42350 0.323716094478422
42360 0.323710670415825
42370 0.3237052489135
42380 0.323699829969634
42390 0.323694413582416
42400 0.323688999750038
42410 0.323683588470691
42420 0.323678179742572
42430 0.323672773563875
42440 0.323667369932799
42450 0.323661968847543
42460 0.323656570306309
42470 0.3236511743073
42480 0.32364578084872
42490 0.323640389928776
42500 0.323635001545676
42510 0.323629615697629
42520 0.323624232382847
42530 0.323618851599544
42540 0.323613473345933
42550 0.323608097620232
42560 0.323602724420658
42570 0.323597353745432
42580 0.323591985592774
42590 0.323586619960908
42600 0.32358125684806
42610 0.323575896252454
42620 0.323570538172321
42630 0.323565182605888
42640 0.323559829551389
42650 0.323554479007055
42660 0.323549130971122
42670 0.323543785441827
42680 0.323538442417407
42690 0.323533101896102
42700 0.323527763876153
42710 0.323522428355804
42720 0.3235170953333
42730 0.323511764806886
42740 0.323506436774811
42750 0.323501111235324
42760 0.323495788186676
42770 0.323490467627121
42780 0.323485149554914
42790 0.323479833968309
42800 0.323474520865565
42810 0.323469210244941
42820 0.323463902104699
42830 0.323458596443101
42840 0.323453293258411
42850 0.323447992548896
42860 0.323442694312823
42870 0.32343739854846
42880 0.323432105254079
42890 0.323426814427953
42900 0.323421526068354
42910 0.323416240173559
42920 0.323410956741845
42930 0.323405675771491
42940 0.323400397260777
42950 0.323395121207985
42960 0.323389847611399
42970 0.323384576469304
42980 0.323379307779986
42990 0.323374041541735
43000 0.32336877775284
43010 0.323363516411593
43020 0.323358257516286
43030 0.323353001065216
43040 0.323347747056677
43050 0.323342495488968
43060 0.323337246360389
43070 0.323331999669241
43080 0.323326755413825
43090 0.323321513592447
43100 0.323316274203413
43110 0.323311037245029
43120 0.323305802715604
43130 0.32330057061345
43140 0.323295340936878
43150 0.323290113684202
43160 0.323284888853737
43170 0.3232796664438
43180 0.323274446452709
43190 0.323269228878784
43200 0.323264013720347
43210 0.32325880097572
43220 0.323253590643229
43230 0.323248382721198
43240 0.323243177207957
43250 0.323237974101834
43260 0.323232773401159
43270 0.323227575104266
43280 0.323222379209488
43290 0.32321718571516
43300 0.323211994619619
43310 0.323206805921204
43320 0.323201619618255
43330 0.323196435709112
43340 0.32319125419212
43350 0.323186075065623
43360 0.323180898327967
43370 0.323175723977499
43380 0.323170552012569
43390 0.323165382431527
43400 0.323160215232726
43410 0.323155050414519
43420 0.323149887975261
43430 0.32314472791331
43440 0.323139570227023
43450 0.32313441491476
43460 0.323129261974883
43470 0.323124111405754
43480 0.323118963205737
43490 0.323113817373199
43500 0.323108673906507
43510 0.323103532804029
43520 0.323098394064135
43530 0.323093257685199
43540 0.323088123665592
43550 0.323082992003689
43560 0.323077862697867
43570 0.323072735746505
43580 0.323067611147979
43590 0.323062488900673
43600 0.323057369002967
43610 0.323052251453246
43620 0.323047136249895
43630 0.3230420233913
43640 0.323036912875849
43650 0.323031804701933
43660 0.323026698867942
43670 0.323021595372269
43680 0.323016494213308
43690 0.323011395389454
43700 0.323006298899105
43710 0.323001204740659
43720 0.322996112912515
43730 0.322991023413076
43740 0.322985936240743
43750 0.322980851393923
43760 0.322975768871019
43770 0.322970688670439
43780 0.322965610790592
43790 0.322960535229889
43800 0.32295546198674
43810 0.32295039105956
43820 0.322945322446761
43830 0.32294025614676
43840 0.322935192157975
43850 0.322930130478824
43860 0.322925071107728
43870 0.322920014043108
43880 0.322914959283388
43890 0.322909906826992
43900 0.322904856672345
43910 0.322899808817877
43920 0.322894763262014
43930 0.322889720003188
43940 0.322884679039831
43950 0.322879640370375
43960 0.322874603993255
43970 0.322869569906908
43980 0.32286453810977
43990 0.32285950860028
44000 0.322854481376879
44010 0.322849456438009
44020 0.322844433782112
44030 0.322839413407633
44040 0.322834395313018
44050 0.322829379496715
44060 0.322824365957171
44070 0.322819354692838
44080 0.322814345702167
44090 0.32280933898361
44100 0.322804334535623
44110 0.32279933235666
44120 0.32279433244518
44130 0.32278933479964
44140 0.322784339418501
44150 0.322779346300224
44160 0.322774355443272
44170 0.322769366846109
44180 0.322764380507201
44190 0.322759396425014
44200 0.322754414598016
44210 0.322749435024678
44220 0.322744457703471
44230 0.322739482632867
44240 0.32273450981134
44250 0.322729539237365
44260 0.322724570909418
44270 0.322719604825979
44280 0.322714640985525
44290 0.322709679386539
44300 0.322704720027501
44310 0.322699762906896
44320 0.322694808023208
44330 0.322689855374924
44340 0.322684904960531
44350 0.322679956778518
44360 0.322675010827375
44370 0.322670067105595
44380 0.322665125611669
44390 0.322660186344093
44400 0.322655249301362
44410 0.322650314481973
44420 0.322645381884425
44430 0.322640451507218
44440 0.322635523348852
44450 0.322630597407831
44460 0.322625673682657
44470 0.322620752171837
44480 0.322615832873877
44490 0.322610915787284
44500 0.322606000910568
44510 0.32260108824224
44520 0.322596177780811
44530 0.322591269524794
44540 0.322586363472705
44550 0.322581459623059
44560 0.322576557974373
44570 0.322571658525166
44580 0.322566761273958
44590 0.32256186621927
44600 0.322556973359624
44610 0.322552082693545
44620 0.322547194219558
44630 0.322542307936189
44640 0.322537423841965
44650 0.322532541935417
44660 0.322527662215075
44670 0.32252278467947
44680 0.322517909327135
44690 0.322513036156606
44700 0.322508165166417
44710 0.322503296355106
44720 0.322498429721212
44730 0.322493565263273
44740 0.322488702979831
44750 0.322483842869427
44760 0.322478984930607
44770 0.322474129161913
44780 0.322469275561894
44790 0.322464424129095
44800 0.322459574862067
44810 0.322454727759358
44820 0.322449882819521
44830 0.322445040041107
44840 0.322440199422672
44850 0.322435360962769
44860 0.322430524659956
44870 0.322425690512791
44880 0.322420858519832
44890 0.32241602867964
44900 0.322411200990777
44910 0.322406375451805
44920 0.322401552061289
44930 0.322396730817794
44940 0.322391911719887
44950 0.322387094766136
44960 0.32238227995511
44970 0.322377467285381
44980 0.322372656755519
44990 0.322367848364098
45000 0.322363042109693
45010 0.322358237990878
45020 0.322353436006232
45030 0.322348636154332
45040 0.322343838433757
45050 0.322339042843089
45060 0.322334249380909
45070 0.3223294580458
45080 0.322324668836348
45090 0.322319881751138
45100 0.322315096788756
45110 0.322310313947792
45120 0.322305533226834
45130 0.322300754624474
45140 0.322295978139303
45150 0.322291203769914
45160 0.322286431514903
45170 0.322281661372865
45180 0.322276893342397
45190 0.322272127422097
45200 0.322267363610564
45210 0.3222626019064
45220 0.322257842308206
45230 0.322253084814586
45240 0.322248329424143
45250 0.322243576135485
45260 0.322238824947216
45270 0.322234075857947
45280 0.322229328866285
45290 0.322224583970841
45300 0.322219841170229
45310 0.322215100463059
45320 0.322210361847947
45330 0.322205625323508
45340 0.322200890888359
45350 0.322196158541118
45360 0.322191428280403
45370 0.322186700104836
45380 0.322181974013037
45390 0.32217725000363
45400 0.322172528075239
45410 0.322167808226489
45420 0.322163090456005
45430 0.322158374762417
45440 0.322153661144352
45450 0.322148949600441
45460 0.322144240129315
45470 0.322139532729606
45480 0.322134827399949
45490 0.322130124138977
45500 0.322125422945327
45510 0.322120723817637
45520 0.322116026754545
45530 0.322111331754689
45540 0.322106638816713
45550 0.322101947939256
45560 0.322097259120963
45570 0.322092572360478
45580 0.322087887656446
45590 0.322083205007515
45600 0.322078524412332
45610 0.322073845869547
45620 0.322069169377809
45630 0.322064494935771
45640 0.322059822542085
45650 0.322055152195405
45660 0.322050483894387
45670 0.322045817637686
45680 0.322041153423959
45690 0.322036491251866
45700 0.322031831120067
45710 0.322027173027221
45720 0.322022516971992
45730 0.322017862953043
45740 0.322013210969037
45750 0.322008561018641
45760 0.322003913100522
45770 0.321999267213348
45780 0.321994623355787
45790 0.32198998152651
45800 0.321985341724189
45810 0.321980703947495
45820 0.321976068195104
45830 0.321971434465689
45840 0.321966802757927
45850 0.321962173070495
45860 0.321957545402072
45870 0.321952919751336
45880 0.32194829611697
45890 0.321943674497654
45900 0.321939054892071
45910 0.321934437298907
45920 0.321929821716845
45930 0.321925208144573
45940 0.321920596580778
45950 0.321915987024149
45960 0.321911379473376
45970 0.321906773927149
45980 0.321902170384161
45990 0.321897568843105
46000 0.321892969302676
46010 0.321888371761568
46020 0.32188377621848
46030 0.321879182672108
46040 0.321874591121152
46050 0.321870001564311
46060 0.321865414000287
46070 0.321860828427782
46080 0.321856244845501
46090 0.321851663252146
46100 0.321847083646424
46110 0.321842506027042
46120 0.321837930392708
46130 0.32183335674213
46140 0.32182878507402
46150 0.321824215387088
46160 0.321819647680047
46170 0.32181508195161
46180 0.321810518200492
46190 0.321805956425409
46200 0.321801396625077
46210 0.321796838798216
46220 0.321792282943543
46230 0.321787729059779
46240 0.321783177145645
46250 0.321778627199864
46260 0.321774079221159
46270 0.321769533208255
46280 0.321764989159878
46290 0.321760447074755
46300 0.321755906951612
46310 0.321751368789181
46320 0.32174683258619
46330 0.32174229834137
46340 0.321737766053455
46350 0.321733235721178
46360 0.321728707343272
46370 0.321724180918475
46380 0.321719656445522
46390 0.321715133923151
46400 0.321710613350101
46410 0.321706094725112
46420 0.321701578046925
46430 0.321697063314282
46440 0.321692550525927
46450 0.321688039680604
46460 0.321683530777057
46470 0.321679023814035
46480 0.321674518790283
46490 0.321670015704551
46500 0.321665514555589
46510 0.321661015342146
46520 0.321656518062976
46530 0.321652022716831
46540 0.321647529302464
46550 0.321643037818632
46560 0.321638548264089
46570 0.321634060637594
46580 0.321629574937905
46590 0.321625091163781
46600 0.321620609313981
46610 0.321616129387269
46620 0.321611651382405
46630 0.321607175298155
46640 0.321602701133282
46650 0.321598228886552
46660 0.321593758556732
46670 0.32158929014259
46680 0.321584823642895
46690 0.321580359056416
46700 0.321575896381924
46710 0.321571435618192
46720 0.321566976763993
46730 0.321562519818101
46740 0.32155806477929
46750 0.321553611646338
46760 0.321549160418021
46770 0.321544711093118
46780 0.321540263670408
46790 0.321535818148672
46800 0.321531374526691
46810 0.321526932803247
46820 0.321522492977124
46830 0.321518055047107
46840 0.321513619011981
46850 0.321509184870533
46860 0.321504752621551
46870 0.321500322263823
46880 0.321495893796139
46890 0.321491467217289
46900 0.321487042526067
46910 0.321482619721264
46920 0.321478198801674
46930 0.321473779766092
46940 0.321469362613315
46950 0.321464947342139
46960 0.321460533951362
46970 0.321456122439783
46980 0.321451712806202
46990 0.321447305049421
47000 0.32144289916824
47010 0.321438495161465
47020 0.321434093027897
47030 0.321429692766343
47040 0.321425294375609
47050 0.321420897854502
47060 0.32141650320183
47070 0.321412110416402
47080 0.321407719497028
47090 0.321403330442521
47100 0.321398943251691
47110 0.321394557923352
47120 0.321390174456318
47130 0.321385792849405
47140 0.321381413101429
47150 0.321377035211206
47160 0.321372659177556
47170 0.321368284999298
47180 0.321363912675251
47190 0.321359542204237
47200 0.321355173585079
47210 0.321350806816598
47220 0.321346441897621
47230 0.321342078826972
47240 0.321337717603477
47250 0.321333358225963
47260 0.321329000693259
47270 0.321324645004194
47280 0.321320291157599
47290 0.321315939152303
47300 0.32131158898714
47310 0.321307240660942
47320 0.321302894172545
47330 0.321298549520782
47340 0.32129420670449
47350 0.321289865722507
47360 0.321285526573669
47370 0.321281189256817
47380 0.321276853770791
47390 0.32127252011443
47400 0.321268188286578
47410 0.321263858286078
47420 0.321259530111773
47430 0.321255203762508
47440 0.32125087923713
47450 0.321246556534484
47460 0.32124223565342
47470 0.321237916592785
47480 0.32123359935143
47490 0.321229283928205
47500 0.321224970321962
47510 0.321220658531554
47520 0.321216348555834
47530 0.321212040393658
47540 0.32120773404388
47550 0.321203429505357
47560 0.321199126776947
47570 0.321194825857508
47580 0.321190526745899
47590 0.321186229440982
47600 0.321181933941617
47610 0.321177640246667
47620 0.321173348354995
47630 0.321169058265465
47640 0.321164769976942
47650 0.321160483488293
47660 0.321156198798384
47670 0.321151915906084
47680 0.321147634810261
47690 0.321143355509786
47700 0.321139078003529
47710 0.321134802290362
47720 0.321130528369158
47730 0.321126256238791
47740 0.321121985898136
47750 0.321117717346067
47760 0.321113450581461
47770 0.321109185603197
47780 0.321104922410152
47790 0.321100661001205
47800 0.321096401375238
47810 0.321092143531131
47820 0.321087887467766
47830 0.321083633184026
47840 0.321079380678797
47850 0.321075129950961
47860 0.321070880999406
47870 0.321066633823019
47880 0.321062388420686
47890 0.321058144791297
47900 0.321053902933741
47910 0.32104966284691
47920 0.321045424529693
47930 0.321041187980985
47940 0.321036953199677
47950 0.321032720184665
47960 0.321028488934843
47970 0.321024259449107
47980 0.321020031726356
47990 0.321015805765485
48000 0.321011581565396
48010 0.321007359124986
48020 0.321003138443157
48030 0.32099891951881
48040 0.320994702350849
48050 0.320990486938175
48060 0.320986273279695
48070 0.320982061374312
48080 0.320977851220933
48090 0.320973642818465
48100 0.320969436165817
48110 0.320965231261897
48120 0.320961028105614
48130 0.32095682669588
48140 0.320952627031606
48150 0.320948429111704
48160 0.320944232935089
48170 0.320940038500674
48180 0.320935845807374
48190 0.320931654854106
48200 0.320927465639787
48210 0.320923278163334
48220 0.320919092423667
48230 0.320914908419705
48240 0.320910726150369
48250 0.32090654561458
48260 0.32090236681126
48270 0.320898189739333
48280 0.320894014397724
48290 0.320889840785356
48300 0.320885668901157
48310 0.320881498744053
48320 0.320877330312971
48330 0.32087316360684
48340 0.320868998624591
48350 0.320864835365152
48360 0.320860673827456
48370 0.320856514010435
48380 0.320852355913022
48390 0.32084819953415
48400 0.320844044872754
48410 0.320839891927771
48420 0.320835740698136
48430 0.320831591182788
48440 0.320827443380664
48450 0.320823297290704
48460 0.320819152911847
48470 0.320815010243035
48480 0.32081086928321
48490 0.320806730031314
48500 0.320802592486291
48510 0.320798456647085
48520 0.320794322512641
48530 0.320790190081906
48540 0.320786059353828
48550 0.320781930327352
48560 0.32077780300143
48570 0.320773677375009
48580 0.320769553447041
48590 0.320765431216477
48600 0.320761310682269
48610 0.320757191843371
48620 0.320753074698736
48630 0.32074895924732
48640 0.320744845488077
48650 0.320740733419964
48660 0.32073662304194
48670 0.320732514352961
48680 0.320728407351988
48690 0.320724302037979
48700 0.320720198409897
48710 0.320716096466702
48720 0.320711996207358
48730 0.320707897630827
48740 0.320703800736073
48750 0.320699705522063
48760 0.320695611987761
48770 0.320691520132135
48780 0.320687429954152
48790 0.320683341452781
48800 0.320679254626991
48810 0.320675169475752
48820 0.320671085998035
48830 0.320667004192812
48840 0.320662924059056
48850 0.32065884559574
48860 0.320654768801838
48870 0.320650693676327
48880 0.320646620218181
48890 0.320642548426378
48900 0.320638478299896
48910 0.320634409837712
48920 0.320630343038807
48930 0.32062627790216
48940 0.320622214426753
48950 0.320618152611568
48960 0.320614092455588
48970 0.320610033957795
48980 0.320605977117174
48990 0.320601921932711
49000 0.320597868403392
49010 0.320593816528202
49020 0.320589766306131
49030 0.320585717736167
49040 0.320581670817299
49050 0.320577625548517
49060 0.320573581928812
49070 0.320569539957176
49080 0.320565499632601
49090 0.320561460954082
49100 0.320557423920612
49110 0.320553388531187
49120 0.320549354784802
49130 0.320545322680454
49140 0.320541292217141
49150 0.320537263393862
49160 0.320533236209614
49170 0.320529210663398
49180 0.320525186754216
49190 0.320521164481069
49200 0.320517143842958
49210 0.320513124838888
49220 0.320509107467863
49230 0.320505091728887
49240 0.320501077620965
49250 0.320497065143105
49260 0.320493054294315
49270 0.320489045073601
49280 0.320485037479972
49290 0.320481031512439
49300 0.320477027170013
49310 0.320473024451703
49320 0.320469023356523
49330 0.320465023883485
49340 0.320461026031603
49350 0.320457029799892
49360 0.320453035187367
49370 0.320449042193044
49380 0.320445050815939
49390 0.320441061055072
49400 0.320437072909459
49410 0.320433086378121
49420 0.320429101460077
49430 0.320425118154349
49440 0.320421136459957
49450 0.320417156375925
49460 0.320413177901276
49470 0.320409201035034
49480 0.320405225776223
49490 0.32040125212387
49500 0.320397280077
49510 0.320393309634641
49520 0.320389340795821
49530 0.320385373559569
49540 0.320381407924914
49550 0.320377443890886
49560 0.320373481456517
49570 0.320369520620838
49580 0.320365561382883
49590 0.320361603741684
49600 0.320357647696276
49610 0.320353693245694
49620 0.320349740388974
49630 0.320345789125152
49640 0.320341839453265
49650 0.320337891372353
49660 0.320333944881453
49670 0.320329999979605
49680 0.32032605666585
49690 0.320322114939229
49700 0.320318174798784
49710 0.320314236243558
49720 0.320310299272594
49730 0.320306363884937
49740 0.320302430079631
49750 0.320298497855723
49760 0.320294567212259
49770 0.320290638148286
49780 0.320286710662853
49790 0.320282784755008
49800 0.320278860423802
49810 0.320274937668284
49820 0.320271016487506
49830 0.32026709688052
49840 0.320263178846378
49850 0.320259262384134
49860 0.320255347492842
49870 0.320251434171558
49880 0.320247522419336
49890 0.320243612235233
49900 0.320239703618308
49910 0.320235796567617
49920 0.320231891082219
49930 0.320227987161174
49940 0.320224084803543
49950 0.320220184008385
49960 0.320216284774764
49970 0.320212387101742
49980 0.320208490988381
49990 0.320204596433746
50000 0.320200703436902
50010 0.320196811996915
50020 0.320192922112849
50030 0.320189033783774
50040 0.320185147008755
50050 0.320181261786863
50060 0.320177378117165
50070 0.320173495998732
50080 0.320169615430636
50090 0.320165736411947
50100 0.320161858941737
50110 0.320157983019079
50120 0.320154108643048
50130 0.320150235812718
50140 0.320146364527163
50150 0.320142494785461
50160 0.320138626586687
50170 0.320134759929918
50180 0.320130894814234
50190 0.320127031238712
50200 0.320123169202433
50210 0.320119308704477
50220 0.320115449743924
50230 0.320111592319858
50240 0.320107736431359
50250 0.320103882077512
50260 0.3201000292574
50270 0.320096177970108
50280 0.320092328214722
50290 0.320088479990328
50300 0.320084633296013
50310 0.320080788130863
50320 0.320076944493969
50330 0.320073102384418
50340 0.320069261801301
50350 0.320065422743708
50360 0.32006158521073
50370 0.32005774920146
50380 0.320053914714989
50390 0.320050081750411
50400 0.320046250306822
50410 0.320042420383315
50420 0.320038591978985
50430 0.32003476509293
50440 0.320030939724246
50450 0.320027115872031
50460 0.320023293535383
50470 0.320019472713402
50480 0.320015653405187
50490 0.320011835609839
50500 0.320008019326459
50510 0.32000420455415
50520 0.320000391292013
50530 0.319996579539153
50540 0.319992769294673
50550 0.319988960557679
50560 0.319985153327275
50570 0.319981347602569
50580 0.319977543382666
50590 0.319973740666675
50600 0.319969939453705
50610 0.319966139742863
50620 0.319962341533261
50630 0.319958544824008
50640 0.319954749614215
50650 0.319950955902995
50660 0.31994716368946
50670 0.319943372972724
50680 0.3199395837519
50690 0.319935796026103
50700 0.319932009794448
50710 0.319928225056052
50720 0.319924441810031
50730 0.319920660055503
50740 0.319916879791586
50750 0.319913101017399
50760 0.319909323732061
50770 0.319905547934693
50780 0.319901773624415
50790 0.31989800080035
50800 0.319894229461619
50810 0.319890459607346
50820 0.319886691236654
50830 0.319882924348667
50840 0.319879158942512
50850 0.319875395017313
50860 0.319871632572198
50870 0.319867871606292
50880 0.319864112118724
50890 0.319860354108623
50900 0.319856597575118
50910 0.319852842517339
50920 0.319849088934416
50930 0.31984533682548
50940 0.319841586189663
50950 0.319837837026099
50960 0.319834089333921
50970 0.319830343112261
50980 0.319826598360256
50990 0.31982285507704
51000 0.319819113261749
51010 0.319815372913521
51020 0.319811634031492
51030 0.319807896614801
51040 0.319804160662586
51050 0.319800426173986
51060 0.319796693148143
51070 0.319792961584196
51080 0.319789231481286
51090 0.319785502838558
51100 0.319781775655151
51110 0.319778049930211
51120 0.319774325662881
51130 0.319770602852307
51140 0.319766881497633
51150 0.319763161598005
51160 0.319759443152572
51170 0.319755726160479
51180 0.319752010620875
51190 0.319748296532909
51200 0.31974458389573
51210 0.319740872708489
51220 0.319737162970335
51230 0.319733454680422
51240 0.3197297478379
51250 0.319726042441922
51260 0.319722338491643
51270 0.319718635986215
51280 0.319714934924795
51290 0.319711235306536
51300 0.319707537130595
51310 0.31970384039613
51320 0.319700145102296
51330 0.319696451248253
51340 0.319692758833159
51350 0.319689067856173
51360 0.319685378316456
51370 0.319681690213168
51380 0.31967800354547
51390 0.319674318312524
51400 0.319670634513493
51410 0.31966695214754
51420 0.31966327121383
51430 0.319659591711526
51440 0.319655913639793
51450 0.319652236997799
51460 0.319648561784709
51470 0.31964488799969
51480 0.31964121564191
51490 0.319637544710538
51500 0.319633875204743
51510 0.319630207123694
51520 0.319626540466562
51530 0.319622875232518
51540 0.319619211420733
51550 0.319615549030381
51560 0.319611888060633
51570 0.319608228510664
51580 0.319604570379647
51590 0.319600913666758
51600 0.319597258371172
51610 0.319593604492065
51620 0.319589952028615
51630 0.319586300979998
51640 0.319582651345392
51650 0.319579003123977
51660 0.319575356314932
51670 0.319571710917436
51680 0.31956806693067
51690 0.319564424353816
51700 0.319560783186055
51710 0.31955714342657
51720 0.319553505074544
51730 0.319549868129162
51740 0.319546232589606
51750 0.319542598455062
51760 0.319538965724717
51770 0.319535334397756
51780 0.319531704473366
51790 0.319528075950734
51800 0.31952444882905
51810 0.319520823107502
51820 0.319517198785278
51830 0.31951357586157
51840 0.319509954335568
51850 0.319506334206463
51860 0.319502715473447
51870 0.319499098135713
51880 0.319495482192454
51890 0.319491867642864
51900 0.319488254486137
51910 0.319484642721468
51920 0.319481032348054
51930 0.319477423365089
51940 0.319473815771771
51950 0.319470209567298
51960 0.319466604750868
51970 0.319463001321679
51980 0.319459399278931
51990 0.319455798621824
52000 0.319452199349559
52010 0.319448601461336
52020 0.319445004956357
52030 0.319441409833826
52040 0.319437816092945
52050 0.319434223732917
52060 0.319430632752948
52070 0.319427043152241
52080 0.319423454930003
52090 0.31941986808544
52100 0.319416282617757
52110 0.319412698526164
52120 0.319409115809867
52130 0.319405534468074
52140 0.319401954499997
52150 0.319398375904843
52160 0.319394798681824
52170 0.31939122283015
52180 0.319387648349033
52190 0.319384075237685
52200 0.319380503495319
52210 0.319376933121149
52220 0.319373364114388
52230 0.319369796474251
52240 0.319366230199953
52250 0.319362665290709
52260 0.319359101745738
52270 0.319355539564254
52280 0.319351978745477
52290 0.319348419288624
52300 0.319344861192913
52310 0.319341304457565
52320 0.319337749081799
52330 0.319334195064837
52340 0.319330642405898
52350 0.319327091104205
52360 0.319323541158981
52370 0.319319992569447
52380 0.319316445334829
52390 0.319312899454349
52400 0.319309354927233
52410 0.319305811752706
52420 0.319302269929994
52430 0.319298729458323
52440 0.319295190336921
52450 0.319291652565016
52460 0.319288116141834
52470 0.319284581066606
52480 0.319281047338561
52490 0.319277514956929
52500 0.319273983920941
52510 0.319270454229827
52520 0.31926692588282
52530 0.319263398879152
52540 0.319259873218056
52550 0.319256348898765
52560 0.319252825920514
52570 0.319249304282538
52580 0.319245783984071
52590 0.31924226502435
52600 0.31923874740261
52610 0.31923523111809
52620 0.319231716170027
52630 0.319228202557658
52640 0.319224690280224
52650 0.319221179336962
52660 0.319217669727114
52670 0.319214161449919
52680 0.319210654504619
52690 0.319207148890455
52700 0.31920364460667
52710 0.319200141652506
52720 0.319196640027207
52730 0.319193139730017
52740 0.31918964076018
52750 0.319186143116942
52760 0.319182646799547
52770 0.319179151807244
52780 0.319175658139278
52790 0.319172165794896
52800 0.319168674773347
52810 0.319165185073879
52820 0.319161696695741
52830 0.319158209638184
52840 0.319154723900457
52850 0.31915123948181
52860 0.319147756381497
52870 0.319144274598768
52880 0.319140794132875
52890 0.319137314983073
52900 0.319133837148614
52910 0.319130360628754
52920 0.319126885422746
52930 0.319123411529846
52940 0.31911993894931
52950 0.319116467680394
52960 0.319112997722356
52970 0.319109529074452
52980 0.319106061735942
52990 0.319102595706084
53000 0.319099130984137
53010 0.319095667569361
53020 0.319092205461016
53030 0.319088744658363
53040 0.319085285160664
53050 0.319081826967181
53060 0.319078370077176
53070 0.319074914489914
53080 0.319071460204656
53090 0.319068007220668
53100 0.319064555537214
53110 0.319061105153561
53120 0.319057656068973
53130 0.319054208282717
53140 0.319050761794061
53150 0.319047316602271
53160 0.319043872706617
53170 0.319040430106366
53180 0.319036988800788
53190 0.319033548789153
53200 0.319030110070732
53210 0.319026672644794
53220 0.319023236510612
53230 0.319019801667457
53240 0.319016368114602
53250 0.319012935851321
53260 0.319009504876886
53270 0.319006075190572
53280 0.319002646791654
53290 0.318999219679406
53300 0.318995793853105
53310 0.318992369312028
53320 0.31898894605545
53330 0.31898552408265
53340 0.318982103392905
53350 0.318978683985493
53360 0.318975265859695
53370 0.31897184901479
53380 0.318968433450057
53390 0.318965019164777
53400 0.318961606158232
53410 0.318958194429703
53420 0.318954783978473
53430 0.318951374803825
53440 0.318947966905041
53450 0.318944560281406
53460 0.318941154932204
53470 0.318937750856721
53480 0.318934348054241
53490 0.318930946524051
53500 0.318927546265437
53510 0.318924147277686
53520 0.318920749560087
53530 0.318917353111927
53540 0.318913957932494
53550 0.318910564021079
53560 0.318907171376971
53570 0.318903779999461
53580 0.318900389887838
53590 0.318897001041394
53600 0.318893613459423
53610 0.318890227141214
53620 0.318886842086063
53630 0.318883458293262
53640 0.318880075762105
53650 0.318876694491886
53660 0.318873314481902
53670 0.318869935731447
53680 0.318866558239817
53690 0.318863182006309
53700 0.318859807030221
53710 0.318856433310849
53720 0.318853060847493
53730 0.31884968963945
53740 0.318846319686021
53750 0.318842950986504
53760 0.3188395835402
53770 0.318836217346411
53780 0.318832852404436
53790 0.318829488713579
53800 0.318826126273141
53810 0.318822765082426
53820 0.318819405140736
53830 0.318816046447376
53840 0.31881268900165
53850 0.318809332802863
53860 0.31880597785032
53870 0.318802624143328
53880 0.318799271681193
53890 0.318795920463222
53900 0.318792570488723
53910 0.318789221757003
53920 0.318785874267371
53930 0.318782528019137
53940 0.318779183011609
53950 0.318775839244098
53960 0.318772496715915
53970 0.31876915542637
53980 0.318765815374775
53990 0.318762476560443
54000 0.318759138982686
54010 0.318755802640817
54020 0.31875246753415
54030 0.318749133661998
54040 0.318745801023678
54050 0.318742469618503
54060 0.31873913944579
54070 0.318735810504855
54080 0.318732482795013
54090 0.318729156315584
54100 0.318725831065884
54110 0.318722507045232
54120 0.318719184252946
54130 0.318715862688345
54140 0.31871254235075
54150 0.31870922323948
54160 0.318705905353857
54170 0.318702588693201
54180 0.318699273256834
54190 0.318695959044078
54200 0.318692646054257
54210 0.318689334286693
54220 0.31868602374071
54230 0.318682714415633
54240 0.318679406310786
54250 0.318676099425494
54260 0.318672793759083
54270 0.31866948931088
54280 0.31866618608021
54290 0.318662884066402
54300 0.318659583268783
54310 0.31865628368668
54320 0.318652985319424
54330 0.318649688166343
54340 0.318646392226766
54350 0.318643097500025
54360 0.318639803985449
54370 0.31863651168237
54380 0.318633220590119
54390 0.318629930708029
54400 0.318626642035432
54410 0.318623354571662
54420 0.318620068316051
54430 0.318616783267935
54440 0.318613499426647
54450 0.318610216791523
54460 0.318606935361899
54470 0.31860365513711
54480 0.318600376116493
54490 0.318597098299385
54500 0.318593821685124
54510 0.318590546273047
54520 0.318587272062493
54530 0.318583999052802
54540 0.318580727243312
54550 0.318577456633364
54560 0.318574187222297
54570 0.318570919009453
54580 0.318567651994174
54590 0.318564386175801
54600 0.318561121553677
54610 0.318557858127144
54620 0.318554595895545
54630 0.318551334858225
54640 0.318548075014528
54650 0.318544816363799
54660 0.318541558905383
54670 0.318538302638625
54680 0.318535047562872
54690 0.318531793677471
54700 0.318528540981768
54710 0.318525289475111
54720 0.318522039156849
54730 0.31851879002633
54740 0.318515542082904
54750 0.318512295325918
54760 0.318509049754725
54770 0.318505805368674
54780 0.318502562167116
54790 0.318499320149403
54800 0.318496079314886
54810 0.318492839662918
54820 0.318489601192852
54830 0.318486363904041
54840 0.318483127795839
54850 0.3184798928676
54860 0.31847665911868
54870 0.318473426548432
54880 0.318470195156214
54890 0.31846696494138
54900 0.318463735903288
54910 0.318460508041296
54920 0.318457281354759
54930 0.318454055843037
54940 0.318450831505488
54950 0.31844760834147
54960 0.318444386350344
54970 0.318441165531469
54980 0.318437945884206
54990 0.318434727407915
55000 0.318431510101958
55010 0.318428293965697
55020 0.318425078998493
55030 0.31842186519971
55040 0.31841865256871
55050 0.318415441104857
55060 0.318412230807516
55070 0.318409021676051
55080 0.318405813709826
55090 0.318402606908208
55100 0.318399401270561
55110 0.318396196796254
55120 0.318392993484652
55130 0.318389791335122
55140 0.318386590347033
55150 0.318383390519753
55160 0.31838019185265
55170 0.318376994345094
55180 0.318373797996453
55190 0.318370602806099
55200 0.318367408773402
55210 0.318364215897732
55220 0.318361024178462
55230 0.318357833614963
55240 0.318354644206606
55250 0.318351455952766
55260 0.318348268852815
55270 0.318345082906127
55280 0.318341898112076
55290 0.318338714470037
55300 0.318335531979385
55310 0.318332350639495
55320 0.318329170449743
55330 0.318325991409506
55340 0.31832281351816
55350 0.318319636775083
55360 0.318316461179653
55370 0.318313286731248
55380 0.318310113429246
55390 0.318306941273026
55400 0.318303770261969
55410 0.318300600395454
55420 0.318297431672861
55430 0.318294264093571
55440 0.318291097656967
55450 0.318287932362428
55460 0.318284768209339
55470 0.318281605197081
55480 0.318278443325038
55490 0.318275282592593
55500 0.31827212299913
55510 0.318268964544034
55520 0.318265807226689
55530 0.318262651046481
55540 0.318259496002795
55550 0.318256342095019
55560 0.318253189322538
55570 0.31825003768474
55580 0.318246887181012
55590 0.318243737810742
55600 0.318240589573319
55610 0.318237442468131
55620 0.318234296494568
55630 0.31823115165202
55640 0.318228007939876
55650 0.318224865357528
55660 0.318221723904366
55670 0.318218583579782
55680 0.318215444383168
55690 0.318212306313917
55700 0.31820916937142
55710 0.318206033555072
55720 0.318202898864266
55730 0.318199765298395
55740 0.318196632856856
55750 0.318193501539043
55760 0.31819037134435
55770 0.318187242272174
55780 0.318184114321912
55790 0.31818098749296
55800 0.318177861784714
55810 0.318174737196574
55820 0.318171613727936
55830 0.3181684913782
55840 0.318165370146763
55850 0.318162250033026
55860 0.318159131036388
55870 0.31815601315625
55880 0.318152896392011
55890 0.318149780743073
55900 0.318146666208838
55910 0.318143552788707
55920 0.318140440482082
55930 0.318137329288367
55940 0.318134219206964
55950 0.318131110237278
55960 0.318128002378711
55970 0.31812489563067
55980 0.318121789992557
55990 0.31811868546378
56000 0.318115582043743
56010 0.318112479731852
56020 0.318109378527515
56030 0.318106278430138
56040 0.318103179439128
56050 0.318100081553894
56060 0.318096984773844
56070 0.318093889098386
56080 0.31809079452693
56090 0.318087701058884
56100 0.31808460869366
56110 0.318081517430667
56120 0.318078427269316
56130 0.318075338209019
56140 0.318072250249186
56150 0.318069163389231
56160 0.318066077628565
56170 0.318062992966602
56180 0.318059909402754
56190 0.318056826936436
56200 0.318053745567061
56210 0.318050665294045
56220 0.318047586116801
56230 0.318044508034746
56240 0.318041431047296
56250 0.318038355153866
56260 0.318035280353873
56270 0.318032206646734
56280 0.318029134031867
56290 0.31802606250869
56300 0.31802299207662
56310 0.318019922735077
56320 0.31801685448348
56330 0.318013787321248
56340 0.318010721247801
56350 0.318007656262559
56360 0.318004592364944
56370 0.318001529554376
56380 0.317998467830278
56390 0.31799540719207
56400 0.317992347639176
56410 0.317989289171018
56420 0.31798623178702
56430 0.317983175486605
56440 0.317980120269197
56450 0.31797706613422
56460 0.3179740130811
56470 0.317970961109262
56480 0.317967910218131
56490 0.317964860407134
56500 0.317961811675697
56510 0.317958764023247
56520 0.317955717449211
56530 0.317952671953017
56540 0.317949627534092
56550 0.317946584191867
56560 0.317943541925769
56570 0.317940500735227
56580 0.317937460619672
56590 0.317934421578534
56600 0.317931383611243
56610 0.31792834671723
56620 0.317925310895926
56630 0.317922276146763
56640 0.317919242469174
56650 0.317916209862591
56660 0.317913178326446
56670 0.317910147860174
56680 0.317907118463207
56690 0.317904090134981
56700 0.317901062874929
56710 0.317898036682486
56720 0.317895011557088
56730 0.317891987498171
56740 0.317888964505171
56750 0.317885942577523
56760 0.317882921714666
56770 0.317879901916036
56780 0.317876883181072
56790 0.317873865509211
56800 0.317870848899891
56810 0.317867833352553
56820 0.317864818866634
56830 0.317861805441575
56840 0.317858793076816
56850 0.317855781771797
56860 0.317852771525959
56870 0.317849762338744
56880 0.317846754209593
56890 0.317843747137948
56900 0.317840741123251
56910 0.317837736164946
56920 0.317834732262476
56930 0.317831729415284
56940 0.317828727622814
56950 0.317825726884511
56960 0.31782272719982
56970 0.317819728568185
56980 0.317816730989053
56990 0.317813734461869
57000 0.317810738986079
57010 0.317807744561131
57020 0.317804751186471
57030 0.317801758861548
57040 0.317798767585808
57050 0.3177957773587
57060 0.317792788179673
57070 0.317789800048177
57080 0.317786812963659
57090 0.317783826925571
57100 0.317780841933362
57110 0.317777857986483
57120 0.317774875084385
57130 0.31777189322652
57140 0.317768912412339
57150 0.317765932641294
57160 0.317762953912838
57170 0.317759976226424
57180 0.317756999581505
57190 0.317754023977534
57200 0.317751049413966
57210 0.317748075890256
57220 0.317745103405858
57230 0.317742131960226
57240 0.317739161552818
57250 0.317736192183088
57260 0.317733223850494
57270 0.317730256554491
57280 0.317727290294538
57290 0.317724325070091
57300 0.317721360880607
57310 0.317718397725547
57320 0.317715435604368
57330 0.317712474516529
57340 0.317709514461489
57350 0.317706555438709
57360 0.317703597447648
57370 0.317700640487767
57380 0.317697684558526
57390 0.317694729659388
57400 0.317691775789814
57410 0.317688822949264
57420 0.317685871137204
57430 0.317682920353093
57440 0.317679970596397
57450 0.317677021866578
57460 0.317674074163101
57470 0.317671127485428
57480 0.317668181833027
57490 0.31766523720536
57500 0.317662293601894
57510 0.317659351022093
57520 0.317656409465426
57530 0.317653468931357
57540 0.317650529419354
57550 0.317647590928884
57560 0.317644653459414
57570 0.317641717010413
57580 0.317638781581348
57590 0.317635847171689
57600 0.317632913780904
57610 0.317629981408464
57620 0.317627050053837
57630 0.317624119716494
57640 0.317621190395906
57650 0.317618262091543
57660 0.317615334802877
57670 0.317612408529379
57680 0.317609483270522
57690 0.317606559025777
57700 0.317603635794618
57710 0.317600713576517
57720 0.317597792370949
57730 0.317594872177386
57740 0.317591952995303
57750 0.317589034824175
57760 0.317586117663477
57770 0.317583201512683
57780 0.31758028637127
57790 0.317577372238714
57800 0.31757445911449
57810 0.317571546998076
57820 0.317568635888949
57830 0.317565725786586
57840 0.317562816690465
57850 0.317559908600065
57860 0.317557001514863
57870 0.317554095434339
57880 0.317551190357972
57890 0.317548286285241
57900 0.317545383215627
57910 0.31754248114861
57920 0.317539580083671
57930 0.317536680020291
57940 0.31753378095795
57950 0.317530882896132
57960 0.317527985834317
57970 0.31752508977199
57980 0.317522194708631
57990 0.317519300643725
58000 0.317516407576756
58010 0.317513515507207
58020 0.317510624434562
58030 0.317507734358306
58040 0.317504845277924
58050 0.317501957192901
58060 0.317499070102724
58070 0.317496184006878
58080 0.317493298904849
58090 0.317490414796124
58100 0.317487531680191
58110 0.317484649556537
58120 0.31748176842465
58130 0.317478888284017
58140 0.317476009134128
58150 0.317473130974471
58160 0.317470253804536
58170 0.317467377623812
58180 0.317464502431789
58190 0.317461628227957
58200 0.317458755011807
58210 0.31745588278283
58220 0.317453011540517
58230 0.317450141284361
58240 0.317447272013852
58250 0.317444403728483
58260 0.317441536427748
58270 0.317438670111139
58280 0.317435804778149
58290 0.317432940428273
58300 0.317430077061004
58310 0.317427214675837
58320 0.317424353272266
58330 0.317421492849788
58340 0.317418633407897
58350 0.317415774946089
58360 0.317412917463861
58370 0.317410060960709
58380 0.317407205436129
58390 0.31740435088962
58400 0.317401497320678
58410 0.317398644728803
58420 0.31739579311349
58430 0.317392942474241
58440 0.317390092810553
58450 0.317387244121925
58460 0.317384396407858
58470 0.317381549667851
58480 0.317378703901405
58490 0.31737585910802
58500 0.317373015287197
58510 0.317370172438438
58520 0.317367330561245
58530 0.317364489655118
58540 0.317361649719562
58550 0.317358810754078
58560 0.317355972758169
58570 0.31735313573134
58580 0.317350299673092
58590 0.317347464582932
58600 0.317344630460362
58610 0.317341797304889
58620 0.317338965116016
58630 0.31733613389325
58640 0.317333303636095
58650 0.317330474344059
58660 0.317327646016647
58670 0.317324818653366
58680 0.317321992253724
58690 0.317319166817228
58700 0.317316342343386
58710 0.317313518831705
58720 0.317310696281694
58730 0.317307874692862
58740 0.317305054064719
58750 0.317302234396772
58760 0.317299415688534
58770 0.317296597939512
58780 0.317293781149218
58790 0.317290965317163
58800 0.317288150442857
58810 0.317285336525813
58820 0.317282523565542
58830 0.317279711561556
58840 0.317276900513367
58850 0.317274090420488
58860 0.317271281282433
58870 0.317268473098715
58880 0.317265665868847
58890 0.317262859592343
58900 0.317260054268719
58910 0.317257249897489
58920 0.317254446478168
58930 0.317251644010271
58940 0.317248842493314
58950 0.317246041926813
58960 0.317243242310284
58970 0.317240443643245
58980 0.317237645925212
58990 0.317234849155703
59000 0.317232053334235
59010 0.317229258460327
59020 0.317226464533496
59030 0.317223671553262
59040 0.317220879519144
59050 0.31721808843066
59060 0.317215298287331
59070 0.317212509088676
59080 0.317209720834216
59090 0.317206933523472
59100 0.317204147155964
59110 0.317201361731213
59120 0.317198577248742
59130 0.317195793708072
59140 0.317193011108726
59150 0.317190229450226
59160 0.317187448732094
59170 0.317184668953855
59180 0.317181890115032
59190 0.317179112215149
59200 0.317176335253729
59210 0.317173559230297
59220 0.317170784144379
59230 0.317168009995499
59240 0.317165236783183
59250 0.317162464506957
59260 0.317159693166346
59270 0.317156922760877
59280 0.317154153290078
59290 0.317151384753474
59300 0.317148617150594
59310 0.317145850480965
59320 0.317143084744115
59330 0.317140319939573
59340 0.317137556066867
59350 0.317134793125526
59360 0.317132031115079
59370 0.317129270035057
59380 0.317126509884988
59390 0.317123750664404
59400 0.317120992372835
59410 0.317118235009811
59420 0.317115478574865
59430 0.317112723067527
59440 0.317109968487329
59450 0.317107214833804
59460 0.317104462106483
59470 0.3171017103049
59480 0.317098959428589
59490 0.317096209477081
59500 0.317093460449911
59510 0.317090712346613
59520 0.317087965166721
59530 0.317085218909771
59540 0.317082473575296
59550 0.317079729162833
59560 0.317076985671916
59570 0.317074243102082
59580 0.317071501452867
59590 0.317068760723807
59600 0.31706602091444
59610 0.317063282024302
59620 0.317060544052931
59630 0.317057806999865
59640 0.317055070864642
59650 0.317052335646799
59660 0.317049601345877
59670 0.317046867961414
59680 0.317044135492948
59690 0.317041403940021
59700 0.317038673302171
59710 0.31703594357894
59720 0.317033214769867
59730 0.317030486874493
59740 0.31702775989236
59750 0.317025033823009
59760 0.317022308665982
59770 0.317019584420821
59780 0.317016861087069
59790 0.317014138664267
59800 0.317011417151959
59810 0.317008696549689
59820 0.317005976857
59830 0.317003258073436
59840 0.317000540198541
59850 0.316997823231859
59860 0.316995107172936
59870 0.316992392021317
59880 0.316989677776547
59890 0.316986964438172
59900 0.316984252005738
59910 0.316981540478791
59920 0.316978829856878
59930 0.316976120139546
59940 0.316973411326342
59950 0.316970703416814
59960 0.316967996410509
59970 0.316965290306976
59980 0.316962585105764
59990 0.31695988080642
60000 0.316957177408495
60010 0.316954474911537
60020 0.316951773315096
60030 0.316949072618722
60040 0.316946372821966
60050 0.316943673924377
60060 0.316940975925508
60070 0.316938278824908
60080 0.31693558262213
60090 0.316932887316725
60100 0.316930192908246
60110 0.316927499396244
60120 0.316924806780272
60130 0.316922115059884
60140 0.316919424234633
60150 0.316916734304071
60160 0.316914045267753
60170 0.316911357125234
60180 0.316908669876067
60190 0.316905983519807
60200 0.31690329805601
60210 0.316900613484231
60220 0.316897929804024
60230 0.316895247014947
60240 0.316892565116555
60250 0.316889884108406
60260 0.316887203990055
60270 0.31688452476106
60280 0.316881846420978
60290 0.316879168969367
60300 0.316876492405785
60310 0.31687381672979
60320 0.316871141940941
60330 0.316868468038797
60340 0.316865795022917
60350 0.316863122892859
60360 0.316860451648185
60370 0.316857781288453
60380 0.316855111813225
60390 0.316852443222061
60400 0.316849775514522
60410 0.316847108690169
60420 0.316844442748563
60430 0.316841777689266
60440 0.316839113511841
60450 0.31683645021585
60460 0.316833787800855
60470 0.316831126266419
60480 0.316828465612105
60490 0.316825805837478
60500 0.316823146942101
60510 0.316820488925537
60520 0.316817831787351
60530 0.316815175527109
60540 0.316812520144374
60550 0.316809865638713
60560 0.31680721200969
60570 0.316804559256872
60580 0.316801907379824
60590 0.316799256378113
60600 0.316796606251306
60610 0.31679395699897
60620 0.316791308620671
60630 0.316788661115977
60640 0.316786014484457
60650 0.316783368725678
60660 0.316780723839209
60670 0.316778079824618
60680 0.316775436681474
60690 0.316772794409347
60700 0.316770153007805
60710 0.31676751247642
60720 0.31676487281476
60730 0.316762234022397
60740 0.316759596098901
60750 0.316756959043843
60760 0.316754322856793
60770 0.316751687537325
60780 0.316749053085009
60790 0.316746419499417
60800 0.316743786780122
60810 0.316741154926696
60820 0.316738523938713
60830 0.316735893815745
60840 0.316733264557367
60850 0.316730636163151
60860 0.316728008632671
60870 0.316725381965503
60880 0.316722756161221
60890 0.316720131219399
60900 0.316717507139613
60910 0.316714883921438
60920 0.31671226156445
60930 0.316709640068224
60940 0.316707019432338
60950 0.316704399656368
60960 0.31670178073989
60970 0.316699162682481
60980 0.316696545483719
60990 0.316693929143182
61000 0.316691313660448
61010 0.316688699035093
61020 0.316686085266699
61030 0.316683472354842
61040 0.316680860299102
61050 0.316678249099059
61060 0.316675638754292
61070 0.31667302926438
61080 0.316670420628904
61090 0.316667812847444
61100 0.316665205919581
61110 0.316662599844897
61120 0.316659994622971
61130 0.316657390253386
61140 0.316654786735724
61150 0.316652184069566
61160 0.316649582254495
61170 0.316646981290094
61180 0.316644381175944
61190 0.316641781911631
61200 0.316639183496736
61210 0.316636585930844
61220 0.316633989213538
61230 0.316631393344403
61240 0.316628798323024
61250 0.316626204148984
61260 0.31662361082187
61270 0.316621018341266
61280 0.316618426706758
61290 0.316615835917932
61300 0.316613245974374
61310 0.316610656875671
61320 0.316608068621409
61330 0.316605481211174
61340 0.316602894644555
61350 0.316600308921139
61360 0.316597724040514
61370 0.316595140002266
61380 0.316592556805986
61390 0.316589974451261
61400 0.31658739293768
61410 0.316584812264833
61420 0.316582232432308
61430 0.316579653439695
61440 0.316577075286585
61450 0.316574497972567
61460 0.316571921497231
61470 0.316569345860169
61480 0.316566771060972
61490 0.31656419709923
61500 0.316561623974535
61510 0.316559051686479
61520 0.316556480234654
61530 0.316553909618653
61540 0.316551339838066
61550 0.316548770892489
61560 0.316546202781513
61570 0.316543635504732
61580 0.31654106906174
61590 0.31653850345213
61600 0.316535938675497
61610 0.316533374731435
61620 0.316530811619538
61630 0.316528249339402
61640 0.316525687890622
61650 0.316523127272793
61660 0.316520567485511
61670 0.316518008528372
61680 0.316515450400973
61690 0.316512893102908
61700 0.316510336633777
61710 0.316507780993175
61720 0.316505226180699
61730 0.316502672195948
61740 0.316500119038519
61750 0.316497566708011
61760 0.31649501520402
61770 0.316492464526147
61780 0.31648991467399
61790 0.316487365647148
61800 0.31648481744522
61810 0.316482270067807
61820 0.316479723514507
61830 0.316477177784921
61840 0.31647463287865
61850 0.316472088795294
61860 0.316469545534454
61870 0.316467003095732
61880 0.316464461478728
61890 0.316461920683044
61900 0.316459380708283
61910 0.316456841554047
61920 0.316454303219937
61930 0.316451765705557
61940 0.31644922901051
61950 0.316446693134399
61960 0.316444158076827
61970 0.316441623837398
61980 0.316439090415717
61990 0.316436557811387
62000 0.316434026024013
62010 0.3164314950532
62020 0.316428964898552
62030 0.316426435559676
62040 0.316423907036176
62050 0.316421379327658
62060 0.316418852433729
62070 0.316416326353995
62080 0.316413801088061
62090 0.316411276635536
62100 0.316408752996026
62110 0.316406230169138
62120 0.316403708154481
62130 0.316401186951661
62140 0.316398666560287
62150 0.316396146979967
62160 0.316393628210309
62170 0.316391110250924
62180 0.316388593101419
62190 0.316386076761404
62200 0.316383561230488
62210 0.316381046508282
62220 0.316378532594396
62230 0.316376019488438
62240 0.316373507190022
62250 0.316370995698757
62260 0.316368485014253
62270 0.316365975136124
62280 0.316363466063979
62290 0.316360957797432
62300 0.316358450336094
62310 0.316355943679577
62320 0.316353437827494
62330 0.316350932779458
62340 0.316348428535082
62350 0.316345925093979
62360 0.316343422455763
62370 0.316340920620047
62380 0.316338419586446
62390 0.316335919354574
62400 0.316333419924046
62410 0.316330921294476
62420 0.316328423465479
62430 0.316325926436671
62440 0.316323430207667
62450 0.316320934778083
62460 0.316318440147535
62470 0.31631594631564
62480 0.316313453282013
62490 0.316310961046273
62500 0.316308469608034
62510 0.316305978966916
62520 0.316303489122535
62530 0.31630100007451
62540 0.316298511822458
62550 0.316296024365997
62560 0.316293537704746
62570 0.316291051838323
62580 0.316288566766349
62590 0.316286082488441
62600 0.31628359900422
62610 0.316281116313304
62620 0.316278634415315
62630 0.316276153309872
62640 0.316273672996595
62650 0.316271193475106
62660 0.316268714745025
62670 0.316266236805973
62680 0.316263759657572
62690 0.316261283299443
62700 0.316258807731209
62710 0.316256332952491
62720 0.316253858962912
62730 0.316251385762095
62740 0.316248913349661
62750 0.316246441725235
62760 0.31624397088844
62770 0.316241500838899
62780 0.316239031576235
62790 0.316236563100075
62800 0.31623409541004
62810 0.316231628505756
62820 0.316229162386848
62830 0.316226697052941
62840 0.31622423250366
62850 0.31622176873863
62860 0.316219305757477
62870 0.316216843559827
62880 0.316214382145307
62890 0.316211921513542
62900 0.31620946166416
62910 0.316207002596787
62920 0.31620454431105
62930 0.316202086806577
62940 0.316199630082996
62950 0.316197174139934
62960 0.31619471897702
62970 0.316192264593881
62980 0.316189810990147
62990 0.316187358165445
63000 0.316184906119406
63010 0.316182454851658
63020 0.316180004361831
63030 0.316177554649555
63040 0.31617510571446
63050 0.316172657556175
63060 0.316170210174332
63070 0.31616776356856
63080 0.316165317738492
63090 0.316162872683757
63100 0.316160428403989
63110 0.316157984898817
63120 0.316155542167874
63130 0.316153100210792
63140 0.316150659027203
63150 0.316148218616741
63160 0.316145778979036
63170 0.316143340113724
63180 0.316140902020436
63190 0.316138464698807
63200 0.31613602814847
63210 0.316133592369059
63220 0.316131157360208
63230 0.316128723121553
63240 0.316126289652726
63250 0.316123856953363
63260 0.3161214250231
63270 0.316118993861571
63280 0.316116563468412
63290 0.316114133843259
63300 0.316111704985748
63310 0.316109276895516
63320 0.316106849572197
63330 0.316104423015431
63340 0.316101997224853
63350 0.3160995722001
63360 0.31609714794081
63370 0.316094724446621
63380 0.31609230171717
63390 0.316089879752096
63400 0.316087458551036
63410 0.31608503811363
63420 0.316082618439515
63430 0.316080199528332
63440 0.316077781379719
63450 0.316075363993316
63460 0.316072947368763
63470 0.316070531505698
63480 0.316068116403764
63490 0.316065702062599
63500 0.316063288481844
63510 0.316060875661141
63520 0.31605846360013
63530 0.316056052298453
63540 0.316053641755751
63550 0.316051231971665
63560 0.316048822945838
63570 0.316046414677912
63580 0.31604400716753
63590 0.316041600414333
63600 0.316039194417965
63610 0.316036789178068
63620 0.316034384694287
63630 0.316031980966265
63640 0.316029577993644
63650 0.31602717577607
63660 0.316024774313187
63670 0.316022373604638
63680 0.316019973650069
63690 0.316017574449125
63700 0.31601517600145
63710 0.316012778306689
63720 0.316010381364489
63730 0.316007985174495
63740 0.316005589736353
63750 0.316003195049709
63760 0.31600080111421
63770 0.315998407929503
63780 0.315996015495233
63790 0.315993623811048
63800 0.315991232876596
63810 0.315988842691524
63820 0.31598645325548
63830 0.315984064568111
63840 0.315981676629067
63850 0.315979289437995
63860 0.315976902994543
63870 0.315974517298362
63880 0.315972132349099
63890 0.315969748146405
63900 0.315967364689928
63910 0.315964981979318
63920 0.315962600014226
63930 0.315960218794301
63940 0.315957838319195
63950 0.315955458588556
63960 0.315953079602037
63970 0.315950701359288
63980 0.315948323859961
63990 0.315945947103707
64000 0.315943571090178
64010 0.315941195819025
64020 0.315938821289901
64030 0.315936447502458
64040 0.315934074456348
64050 0.315931702151225
64060 0.315929330586742
64070 0.315926959762551
64080 0.315924589678306
64090 0.315922220333661
64100 0.31591985172827
64110 0.315917483861786
64120 0.315915116733864
64130 0.315912750344158
64140 0.315910384692324
64150 0.315908019778016
64160 0.315905655600889
64170 0.315903292160599
64180 0.315900929456801
64190 0.31589856748915
64200 0.315896206257304
64210 0.315893845760918
64220 0.315891485999649
64230 0.315889126973153
64240 0.315886768681087
64250 0.315884411123109
64260 0.315882054298875
64270 0.315879698208043
64280 0.315877342850271
64290 0.315874988225217
64300 0.315872634332539
64310 0.315870281171895
64320 0.315867928742943
64330 0.315865577045343
64340 0.315863226078754
64350 0.315860875842835
64360 0.315858526337244
64370 0.315856177561643
64380 0.315853829515691
64390 0.315851482199046
64400 0.315849135611371
64410 0.315846789752326
64420 0.315844444621571
64430 0.315842100218767
64440 0.315839756543574
64450 0.315837413595656
64460 0.315835071374672
64470 0.315832729880286
64480 0.315830389112158
64490 0.31582804906995
64500 0.315825709753326
64510 0.315823371161948
64520 0.315821033295479
64530 0.315818696153581
64540 0.315816359735918
64550 0.315814024042153
64560 0.31581168907195
64570 0.315809354824972
64580 0.315807021300884
64590 0.31580468849935
64600 0.315802356420035
64610 0.315800025062603
64620 0.315797694426718
64630 0.315795364512047
64640 0.315793035318254
64650 0.315790706845004
64660 0.315788379091964
64670 0.3157860520588
64680 0.315783725745177
64690 0.315781400150761
64700 0.315779075275221
64710 0.315776751118221
64720 0.315774427679429
64730 0.315772104958512
64740 0.315769782955138
64750 0.315767461668974
64760 0.315765141099688
64770 0.315762821246947
64780 0.315760502110421
64790 0.315758183689776
64800 0.315755865984683
64810 0.315753548994809
64820 0.315751232719824
64830 0.315748917159396
64840 0.315746602313196
64850 0.315744288180893
64860 0.315741974762157
64870 0.315739662056657
64880 0.315737350064064
64890 0.315735038784048
64900 0.31573272821628
64910 0.315730418360431
64920 0.315728109216172
64930 0.315725800783173
64940 0.315723493061107
64950 0.315721186049645
64960 0.315718879748459
64970 0.31571657415722
64980 0.315714269275602
64990 0.315711965103276
65000 0.315709661639916
65010 0.315707358885193
65020 0.315705056838782
65030 0.315702755500355
65040 0.315700454869586
65050 0.315698154946148
65060 0.315695855729715
65070 0.315693557219962
65080 0.315691259416562
65090 0.31568896231919
65100 0.315686665927521
65110 0.315684370241229
65120 0.31568207525999
65130 0.315679780983479
65140 0.31567748741137
65150 0.315675194543341
65160 0.315672902379067
65170 0.315670610918223
65180 0.315668320160486
65190 0.315666030105532
65200 0.315663740753039
65210 0.315661452102683
65220 0.31565916415414
65230 0.315656876907089
65240 0.315654590361206
65250 0.31565230451617
65260 0.315650019371657
65270 0.315647734927347
65280 0.315645451182917
65290 0.315643168138046
65300 0.315640885792412
65310 0.315638604145694
65320 0.315636323197571
65330 0.315634042947723
65340 0.315631763395828
65350 0.315629484541567
65360 0.315627206384619
65370 0.315624928924664
65380 0.315622652161383
65390 0.315620376094455
65400 0.315618100723562
65410 0.315615826048383
65420 0.315613552068601
65430 0.315611278783895
65440 0.315609006193949
65450 0.315606734298442
65460 0.315604463097057
65470 0.315602192589476
65480 0.315599922775381
65490 0.315597653654454
65500 0.315595385226379
65510 0.315593117490836
65520 0.31559085044751
65530 0.315588584096083
65540 0.315586318436239
65550 0.315584053467662
65560 0.315581789190034
65570 0.315579525603041
65580 0.315577262706365
65590 0.315575000499691
65600 0.315572738982704
65610 0.315570478155089
65620 0.315568218016529
65630 0.315565958566711
65640 0.315563699805319
65650 0.315561441732039
65660 0.315559184346556
65670 0.315556927648556
65680 0.315554671637726
65690 0.315552416313751
65700 0.315550161676318
65710 0.315547907725113
65720 0.315545654459823
65730 0.315543401880135
65740 0.315541149985737
65750 0.315538898776314
65760 0.315536648251556
65770 0.31553439841115
65780 0.315532149254783
65790 0.315529900782143
65800 0.31552765299292
65810 0.315525405886801
65820 0.315523159463475
65830 0.315520913722631
65840 0.315518668663958
65850 0.315516424287145
65860 0.315514180591882
65870 0.315511937577858
65880 0.315509695244763
65890 0.315507453592287
65900 0.31550521262012
65910 0.315502972327952
65920 0.315500732715474
65930 0.315498493782377
65940 0.315496255528352
65950 0.315494017953089
65960 0.315491781056281
65970 0.315489544837617
65980 0.315487309296791
65990 0.315485074433494
66000 0.315482840247419
66010 0.315480606738256
66020 0.315478373905699
66030 0.31547614174944
66040 0.315473910269173
66050 0.315471679464589
66060 0.315469449335382
66070 0.315467219881246
66080 0.315464991101874
66090 0.31546276299696
66100 0.315460535566198
66110 0.315458308809281
66120 0.315456082725904
66130 0.315453857315762
66140 0.315451632578549
66150 0.31544940851396
66160 0.315447185121689
66170 0.315444962401433
66180 0.315442740352886
66190 0.315440518975744
66200 0.315438298269703
66210 0.315436078234459
66220 0.315433858869707
66230 0.315431640175145
66240 0.315429422150468
66250 0.315427204795374
66260 0.315424988109558
66270 0.315422772092719
66280 0.315420556744553
66290 0.315418342064758
66300 0.315416128053031
66310 0.31541391470907
66320 0.315411702032573
66330 0.315409490023238
66340 0.315407278680764
66350 0.315405068004848
66360 0.31540285799519
66370 0.315400648651488
66380 0.315398439973442
66390 0.315396231960751
66400 0.315394024613114
66410 0.31539181793023
66420 0.3153896119118
66430 0.315387406557522
66440 0.315385201867099
66450 0.315382997840229
66460 0.315380794476613
66470 0.315378591775952
66480 0.315376389737947
66490 0.315374188362298
66500 0.315371987648708
66510 0.315369787596877
66520 0.315367588206506
66530 0.315365389477298
66540 0.315363191408955
66550 0.315360994001178
66560 0.31535879725367
66570 0.315356601166134
66580 0.315354405738271
66590 0.315352210969785
66600 0.315350016860379
66610 0.315347823409756
66620 0.315345630617619
66630 0.315343438483671
66640 0.315341247007618
66650 0.315339056189161
66660 0.315336866028006
66670 0.315334676523857
66680 0.315332487676418
66690 0.315330299485393
66700 0.315328111950488
66710 0.315325925071407
66720 0.315323738847855
66730 0.315321553279538
66740 0.315319368366162
66750 0.315317184107431
66760 0.315315000503053
66770 0.315312817552731
66780 0.315310635256174
66790 0.315308453613087
66800 0.315306272623177
66810 0.31530409228615
66820 0.315301912601714
66830 0.315299733569575
66840 0.31529755518944
66850 0.315295377461018
66860 0.315293200384016
66870 0.31529102395814
66880 0.3152888481831
66890 0.315286673058604
66900 0.315284498584359
66910 0.315282324760075
66920 0.315280151585459
66930 0.315277979060221
66940 0.315275807184069
66950 0.315273635956713
66960 0.315271465377862
66970 0.315269295447226
66980 0.315267126164514
66990 0.315264957529436
67000 0.315262789541702
67010 0.315260622201023
67020 0.315258455507108
67030 0.315256289459668
67040 0.315254124058414
67050 0.315251959303057
67060 0.315249795193308
67070 0.315247631728877
67080 0.315245468909478
67090 0.31524330673482
67100 0.315241145204616
67110 0.315238984318578
67120 0.315236824076418
67130 0.315234664477847
67140 0.315232505522579
67150 0.315230347210327
67160 0.315228189540802
67170 0.315226032513717
67180 0.315223876128787
67190 0.315221720385724
67200 0.315219565284242
67210 0.315217410824053
67220 0.315215257004874
67230 0.315213103826415
67240 0.315210951288394
67250 0.315208799390522
67260 0.315206648132516
67270 0.315204497514089
67280 0.315202347534957
67290 0.315200198194834
67300 0.315198049493435
67310 0.315195901430477
67320 0.315193754005674
67330 0.315191607218742
67340 0.315189461069397
67350 0.315187315557354
67360 0.315185170682331
67370 0.315183026444044
67380 0.315180882842208
67390 0.31517873987654
67400 0.315176597546759
67410 0.315174455852579
67420 0.315172314793719
67430 0.315170174369896
67440 0.315168034580828
67450 0.315165895426232
67460 0.315163756905825
67470 0.315161619019327
67480 0.315159481766455
67490 0.315157345146928
67500 0.315155209160463
67510 0.315153073806781
67520 0.315150939085599
67530 0.315148804996636
67540 0.315146671539613
67550 0.315144538714247
67560 0.31514240652026
67570 0.315140274957369
67580 0.315138144025296
67590 0.31513601372376
67600 0.315133884052482
67610 0.315131755011181
67620 0.315129626599578
67630 0.315127498817395
67640 0.315125371664351
67650 0.315123245140168
67660 0.315121119244567
67670 0.315118993977269
67680 0.315116869337996
67690 0.31511474532647
67700 0.315112621942411
67710 0.315110499185543
67720 0.315108377055588
67730 0.315106255552267
67740 0.315104134675303
67750 0.31510201442442
67760 0.315099894799339
67770 0.315097775799784
67780 0.315095657425477
67790 0.315093539676143
67800 0.315091422551504
67810 0.315089306051285
67820 0.315087190175209
67830 0.315085074922999
67840 0.315082960294381
67850 0.315080846289078
67860 0.315078732906815
67870 0.315076620147316
67880 0.315074508010307
67890 0.315072396495512
67900 0.315070285602656
67910 0.315068175331464
67920 0.315066065681662
67930 0.315063956652976
67940 0.315061848245131
67950 0.315059740457854
67960 0.315057633290869
67970 0.315055526743904
67980 0.315053420816684
67990 0.315051315508937
68000 0.315049210820389
68010 0.315047106750767
68020 0.315045003299798
68030 0.315042900467209
68040 0.315040798252728
68050 0.315038696656081
68060 0.315036595676997
68070 0.315034495315204
68080 0.315032395570429
68090 0.315030296442401
68100 0.315028197930848
68110 0.315026100035498
68120 0.31502400275608
68130 0.315021906092323
68140 0.315019810043956
68150 0.315017714610708
68160 0.315015619792308
68170 0.315013525588485
68180 0.31501143199897
68190 0.315009339023491
68200 0.31500724666178
68210 0.315005154913565
68220 0.315003063778577
68230 0.315000973256547
68240 0.314998883347205
68250 0.314996794050281
68260 0.314994705365507
68270 0.314992617292613
68280 0.314990529831331
68290 0.314988442981392
68300 0.314986356742528
68310 0.31498427111447
68320 0.314982186096949
68330 0.314980101689699
68340 0.31497801789245
68350 0.314975934704936
68360 0.314973852126889
68370 0.31497177015804
68380 0.314969688798124
68390 0.314967608046872
68400 0.314965527904019
68410 0.314963448369296
68420 0.314961369442438
68430 0.314959291123178
68440 0.31495721341125
68450 0.314955136306387
68460 0.314953059808323
68470 0.314950983916793
68480 0.314948908631531
68490 0.314946833952271
68500 0.314944759878748
68510 0.314942686410697
68520 0.314940613547853
68530 0.31493854128995
68540 0.314936469636724
68550 0.31493439858791
68560 0.314932328143244
68570 0.314930258302462
68580 0.314928189065299
68590 0.314926120431491
68600 0.314924052400774
68610 0.314921984972886
68620 0.314919918147561
68630 0.314917851924538
68640 0.314915786303551
68650 0.31491372128434
68660 0.31491165686664
68670 0.314909593050188
68680 0.314907529834723
68690 0.314905467219981
68700 0.314903405205701
68710 0.31490134379162
68720 0.314899282977477
68730 0.314897222763008
68740 0.314895163147953
68750 0.31489310413205
68760 0.314891045715038
68770 0.314888987896655
68780 0.31488693067664
68790 0.314884874054733
68800 0.314882818030672
68810 0.314880762604197
68820 0.314878707775047
68830 0.314876653542963
68840 0.314874599907683
68850 0.314872546868948
68860 0.314870494426498
68870 0.314868442580073
68880 0.314866391329414
68890 0.314864340674261
68900 0.314862290614354
68910 0.314860241149436
68920 0.314858192279246
68930 0.314856144003526
68940 0.314854096322017
68950 0.314852049234461
68960 0.314850002740599
68970 0.314847956840173
68980 0.314845911532926
68990 0.314843866818598
69000 0.314841822696932
69010 0.314839779167671
69020 0.314837736230557
69030 0.314835693885333
69040 0.314833652131741
69050 0.314831610969525
69060 0.314829570398428
69070 0.314827530418192
69080 0.314825491028562
69090 0.314823452229281
69100 0.314821414020092
69110 0.31481937640074
69120 0.314817339370968
69130 0.31481530293052
69140 0.314813267079142
69150 0.314811231816576
69160 0.314809197142569
69170 0.314807163056864
69180 0.314805129559207
69190 0.314803096649342
69200 0.314801064327015
69210 0.314799032591971
69220 0.314797001443955
69230 0.314794970882714
69240 0.314792940907993
69250 0.314790911519537
69260 0.314788882717093
69270 0.314786854500407
69280 0.314784826869226
69290 0.314782799823296
69300 0.314780773362363
69310 0.314778747486175
69320 0.314776722194478
69330 0.31477469748702
69340 0.314772673363547
69350 0.314770649823807
69360 0.314768626867548
69370 0.314766604494516
69380 0.314764582704461
69390 0.31476256149713
69400 0.314760540872271
69410 0.314758520829633
69420 0.314756501368963
69430 0.314754482490011
69440 0.314752464192524
69450 0.314750446476252
69460 0.314748429340944
69470 0.314746412786349
69480 0.314744396812216
69490 0.314742381418295
69500 0.314740366604335
69510 0.314738352370086
69520 0.314736338715297
69530 0.314734325639719
69540 0.314732313143102
69550 0.314730301225195
69560 0.314728289885751
69570 0.314726279124518
69580 0.314724268941248
69590 0.314722259335692
69600 0.3147202503076
69610 0.314718241856724
69620 0.314716233982815
69630 0.314714226685624
69640 0.314712219964903
69650 0.314710213820404
69660 0.314708208251878
69670 0.314706203259078
69680 0.314704198841755
69690 0.314702194999663
69700 0.314700191732552
69710 0.314698189040177
69720 0.314696186922289
69730 0.314694185378641
69740 0.314692184408987
69750 0.31469018401308
69760 0.314688184190672
69770 0.314686184941517
69780 0.314684186265369
69790 0.314682188161982
69800 0.314680190631109
69810 0.314678193672504
69820 0.314676197285921
69830 0.314674201471115
69840 0.31467220622784
69850 0.31467021155585
69860 0.314668217454901
69870 0.314666223924747
69880 0.314664230965142
69890 0.314662238575843
69900 0.314660246756604
69910 0.314658255507181
69920 0.314656264827329
69930 0.314654274716804
69940 0.314652285175361
69950 0.314650296202757
69960 0.314648307798748
69970 0.31464631996309
69980 0.314644332695538
69990 0.314642345995851
70000 0.314640359863784
70010 0.314638374299095
70020 0.314636389301539
70030 0.314634404870874
70040 0.314632421006858
70050 0.314630437709247
70060 0.314628454977799
70070 0.314626472812272
70080 0.314624491212424
70090 0.314622510178011
70100 0.314620529708794
70110 0.314618549804528
70120 0.314616570464973
70130 0.314614591689888
70140 0.314612613479031
70150 0.31461063583216
70160 0.314608658749034
70170 0.314606682229412
70180 0.314604706273054
70190 0.314602730879719
70200 0.314600756049166
70210 0.314598781781155
70220 0.314596808075444
70230 0.314594834931795
70240 0.314592862349967
70250 0.314590890329721
70260 0.314588918870815
70270 0.314586947973011
70280 0.31458497763607
70290 0.314583007859751
70300 0.314581038643816
70310 0.314579069988025
70320 0.31457710189214
70330 0.314575134355921
70340 0.314573167379131
70350 0.31457120096153
70360 0.314569235102879
70370 0.314567269802942
70380 0.314565305061479
70390 0.314563340878253
70400 0.314561377253026
70410 0.314559414185559
70420 0.314557451675616
70430 0.314555489722958
70440 0.314553528327349
70450 0.314551567488552
70460 0.314549607206328
70470 0.314547647480442
70480 0.314545688310656
70490 0.314543729696734
70500 0.31454177163844
70510 0.314539814135536
70520 0.314537857187787
70530 0.314535900794956
70540 0.314533944956808
70550 0.314531989673106
70560 0.314530034943616
70570 0.3145280807681
70580 0.314526127146324
70590 0.314524174078053
70600 0.314522221563052
70610 0.314520269601084
70620 0.314518318191916
70630 0.314516367335312
70640 0.314514417031038
70650 0.314512467278859
70660 0.314510518078542
70670 0.314508569429851
70680 0.314506621332552
70690 0.314504673786412
70700 0.314502726791197
70710 0.314500780346672
70720 0.314498834452605
70730 0.314496889108761
70740 0.314494944314908
70750 0.314493000070813
70760 0.314491056376241
70770 0.314489113230961
70780 0.314487170634739
70790 0.314485228587343
70800 0.314483287088541
70810 0.314481346138098
70820 0.314479405735785
70830 0.314477465881368
70840 0.314475526574615
70850 0.314473587815295
70860 0.314471649603175
70870 0.314469711938024
70880 0.314467774819611
70890 0.314465838247704
70900 0.314463902222072
70910 0.314461966742484
70920 0.314460031808708
70930 0.314458097420515
70940 0.314456163577673
70950 0.314454230279951
70960 0.31445229752712
70970 0.314450365318949
70980 0.314448433655207
70990 0.314446502535665
71000 0.314444571960092
71010 0.31444264192826
71020 0.314440712439937
71030 0.314438783494896
71040 0.314436855092905
71050 0.314434927233736
71060 0.31443299991716
71070 0.314431073142948
71080 0.314429146910871
71090 0.3144272212207
71100 0.314425296072205
71110 0.314423371465161
71120 0.314421447399336
71130 0.314419523874503
71140 0.314417600890435
71150 0.314415678446903
71160 0.314413756543679
71170 0.314411835180535
71180 0.314409914357244
71190 0.314407994073579
71200 0.314406074329311
71210 0.314404155124214
71220 0.314402236458061
71230 0.314400318330624
71240 0.314398400741677
71250 0.314396483690993
71260 0.314394567178345
71270 0.314392651203508
71280 0.314390735766254
71290 0.314388820866358
71300 0.314386906503592
71310 0.314384992677732
71320 0.314383079388552
71330 0.314381166635825
71340 0.314379254419327
71350 0.314377342738831
71360 0.314375431594113
71370 0.314373520984946
71380 0.314371610911107
71390 0.31436970137237
71400 0.31436779236851
71410 0.314365883899303
71420 0.314363975964524
71430 0.314362068563949
71440 0.314360161697353
71450 0.314358255364511
71460 0.314356349565201
71470 0.314354444299198
71480 0.314352539566278
71490 0.314350635366217
71500 0.314348731698793
71510 0.314346828563781
71520 0.314344925960958
71530 0.314343023890101
71540 0.314341122350987
71550 0.314339221343392
71560 0.314337320867095
71570 0.314335420921873
71580 0.314333521507502
71590 0.31433162262376
71600 0.314329724270426
71610 0.314327826447276
71620 0.314325929154089
71630 0.314324032390643
71640 0.314322136156716
71650 0.314320240452087
71660 0.314318345276532
71670 0.314316450629832
71680 0.314314556511766
71690 0.31431266292211
71700 0.314310769860645
71710 0.31430887732715
71720 0.314306985321404
71730 0.314305093843186
71740 0.314303202892275
71750 0.314301312468451
71760 0.314299422571494
71770 0.314297533201183
71780 0.314295644357298
71790 0.31429375603962
71800 0.314291868247929
71810 0.314289980982003
71820 0.314288094241626
71830 0.314286208026575
71840 0.314284322336633
71850 0.31428243717158
71860 0.314280552531197
71870 0.314278668415264
71880 0.314276784823564
71890 0.314274901755877
71900 0.314273019211984
71910 0.314271137191668
71920 0.314269255694709
71930 0.31426737472089
71940 0.314265494269991
71950 0.314263614341796
71960 0.314261734936086
71970 0.314259856052644
71980 0.314257977691252
71990 0.314256099851692
72000 0.314254222533746
72010 0.314252345737198
72020 0.314250469461831
72030 0.314248593707427
72040 0.314246718473769
72050 0.314244843760641
72060 0.314242969567826
72070 0.314241095895106
72080 0.314239222742267
72090 0.314237350109091
72100 0.314235477995363
72110 0.314233606400865
72120 0.314231735325383
72130 0.314229864768699
72140 0.3142279947306
72150 0.314226125210868
72160 0.314224256209289
72170 0.314222387725646
72180 0.314220519759725
72190 0.314218652311311
72200 0.314216785380189
72210 0.314214918966143
72220 0.314213053068959
72230 0.314211187688422
72240 0.314209322824318
72250 0.314207458476432
72260 0.31420559464455
72270 0.314203731328458
72280 0.314201868527941
72290 0.314200006242786
72300 0.314198144472779
72310 0.314196283217706
72320 0.314194422477353
72330 0.314192562251508
72340 0.314190702539956
72350 0.314188843342484
72360 0.31418698465888
72370 0.31418512648893
72380 0.314183268832421
72390 0.314181411689141
72400 0.314179555058877
72410 0.314177698941416
72420 0.314175843336547
72430 0.314173988244055
72440 0.314172133663731
72450 0.31417027959536
72460 0.314168426038732
72470 0.314166572993635
72480 0.314164720459857
72490 0.314162868437185
72500 0.31416101692541
72510 0.314159165924319
72520 0.314157315433701
72530 0.314155465453345
72540 0.31415361598304
72550 0.314151767022575
72560 0.314149918571739
72570 0.314148070630322
72580 0.314146223198113
72590 0.314144376274901
72600 0.314142529860477
72610 0.31414068395463
72620 0.31413883855715
72630 0.314136993667827
72640 0.314135149286451
72650 0.314133305412812
72660 0.314131462046701
72670 0.314129619187908
72680 0.314127776836224
72690 0.31412593499144
72700 0.314124093653346
72710 0.314122252821733
72720 0.314120412496392
72730 0.314118572677116
72740 0.314116733363694
72750 0.314114894555918
72760 0.31411305625358
72770 0.314111218456471
72780 0.314109381164383
72790 0.314107544377109
72800 0.314105708094439
72810 0.314103872316166
72820 0.314102037042083
72830 0.314100202271981
72840 0.314098368005654
72850 0.314096534242892
72860 0.31409470098349
72870 0.31409286822724
72880 0.314091035973935
72890 0.314089204223368
72900 0.314087372975332
72910 0.314085542229619
72920 0.314083711986025
72930 0.314081882244341
72940 0.314080053004362
72950 0.314078224265882
72960 0.314076396028693
72970 0.31407456829259
72980 0.314072741057368
72990 0.314070914322819
73000 0.314069088088739
73010 0.314067262354921
73020 0.314065437121161
73030 0.314063612387252
73040 0.31406178815299
73050 0.31405996441817
73060 0.314058141182585
73070 0.314056318446032
73080 0.314054496208305
73090 0.3140526744692
73100 0.314050853228511
73110 0.314049032486035
73120 0.314047212241568
73130 0.314045392494904
73140 0.31404357324584
73150 0.314041754494171
73160 0.314039936239694
73170 0.314038118482204
73180 0.314036301221499
73190 0.314034484457374
73200 0.314032668189626
73210 0.314030852418051
73220 0.314029037142446
73230 0.314027222362609
73240 0.314025408078335
73250 0.314023594289422
73260 0.314021780995668
73270 0.314019968196869
73280 0.314018155892822
73290 0.314016344083326
73300 0.314014532768177
73310 0.314012721947174
73320 0.314010911620115
73330 0.314009101786797
73340 0.314007292447018
73350 0.314005483600576
73360 0.31400367524727
73370 0.314001867386899
73380 0.314000060019259
73390 0.313998253144151
73400 0.313996446761373
73410 0.313994640870724
73420 0.313992835472002
73430 0.313991030565006
73440 0.313989226149536
73450 0.313987422225392
73460 0.313985618792371
73470 0.313983815850274
73480 0.313982013398901
73490 0.313980211438051
73500 0.313978409967523
73510 0.313976608987118
73520 0.313974808496637
73530 0.313973008495877
73540 0.313971208984641
73550 0.313969409962728
73560 0.313967611429939
73570 0.313965813386075
73580 0.313964015830935
73590 0.313962218764321
73600 0.313960422186034
73610 0.313958626095875
73620 0.313956830493644
73630 0.313955035379144
73640 0.313953240752174
73650 0.313951446612538
73660 0.313949652960035
73670 0.313947859794468
73680 0.313946067115639
73690 0.31394427492335
73700 0.313942483217401
73710 0.313940691997596
73720 0.313938901263737
73730 0.313937111015626
73740 0.313935321253065
73750 0.313933531975856
73760 0.313931743183804
73770 0.313929954876709
73780 0.313928167054374
73790 0.313926379716604
73800 0.313924592863201
73810 0.313922806493967
73820 0.313921020608707
73830 0.313919235207223
73840 0.313917450289319
73850 0.313915665854799
73860 0.313913881903466
73870 0.313912098435124
73880 0.313910315449577
73890 0.313908532946628
73900 0.313906750926083
73910 0.313904969387745
73920 0.313903188331418
73930 0.313901407756907
73940 0.313899627664016
73950 0.31389784805255
73960 0.313896068922314
73970 0.313894290273113
73980 0.313892512104751
73990 0.313890734417033
74000 0.313888957209765
74010 0.313887180482752
74020 0.3138854042358
74030 0.313883628468712
74040 0.313881853181297
74050 0.313880078373358
74060 0.313878304044702
74070 0.313876530195135
74080 0.313874756824462
74090 0.31387298393249
74100 0.313871211519024
74110 0.313869439583873
74120 0.31386766812684
74130 0.313865897147734
74140 0.31386412664636
74150 0.313862356622526
74160 0.313860587076038
74170 0.313858818006703
74180 0.313857049414329
74190 0.313855281298722
74200 0.313853513659689
74210 0.313851746497039
74220 0.313849979810578
74230 0.313848213600114
74240 0.313846447865454
74250 0.313844682606407
74260 0.31384291782278
74270 0.313841153514381
74280 0.313839389681018
74290 0.3138376263225
74300 0.313835863438635
74310 0.31383410102923
74320 0.313832339094095
74330 0.313830577633039
74340 0.313828816645869
74350 0.313827056132395
74360 0.313825296092425
74370 0.313823536525769
74380 0.313821777432235
74390 0.313820018811634
74400 0.313818260663773
74410 0.313816502988463
74420 0.313814745785513
74430 0.313812989054732
74440 0.313811232795931
74450 0.31380947700892
74460 0.313807721693507
74470 0.313805966849503
74480 0.313804212476719
74490 0.313802458574964
74500 0.313800705144049
74510 0.313798952183784
74520 0.313797199693979
74530 0.313795447674447
74540 0.313793696124996
74550 0.313791945045438
74560 0.313790194435584
74570 0.313788444295245
74580 0.313786694624232
74590 0.313784945422357
74600 0.31378319668943
74610 0.313781448425263
74620 0.313779700629668
74630 0.313777953302456
74640 0.313776206443439
74650 0.313774460052429
74660 0.313772714129237
74670 0.313770968673677
74680 0.313769223685559
74690 0.313767479164697
74700 0.313765735110902
74710 0.313763991523988
74720 0.313762248403766
74730 0.313760505750049
74740 0.313758763562651
74750 0.313757021841383
74760 0.313755280586059
74770 0.313753539796492
74780 0.313751799472495
74790 0.313750059613881
74800 0.313748320220464
74810 0.313746581292057
74820 0.313744842828473
74830 0.313743104829527
74840 0.313741367295032
74850 0.313739630224801
74860 0.31373789361865
74870 0.313736157476391
74880 0.313734421797839
74890 0.313732686582809
74900 0.313730951831114
74910 0.31372921754257
74920 0.31372748371699
74930 0.313725750354189
74940 0.313724017453982
74950 0.313722285016184
74960 0.313720553040609
74970 0.313718821527074
74980 0.313717090475392
74990 0.31371535988538
75000 0.313713629756852
75010 0.313711900089624
75020 0.313710170883512
75030 0.313708442138331
75040 0.313706713853896
75050 0.313704986030025
75060 0.313703258666531
75070 0.313701531763233
75080 0.313699805319945
75090 0.313698079336484
75100 0.313696353812666
75110 0.313694628748308
75120 0.313692904143227
75130 0.313691179997238
75140 0.313689456310158
75150 0.313687733081805
75160 0.313686010311995
75170 0.313684288000546
75180 0.313682566147273
75190 0.313680844751996
75200 0.31367912381453
75210 0.313677403334693
75220 0.313675683312303
75230 0.313673963747177
75240 0.313672244639133
75250 0.313670525987989
75260 0.313668807793562
75270 0.313667090055671
75280 0.313665372774134
75290 0.313663655948768
75300 0.313661939579392
75310 0.313660223665825
75320 0.313658508207885
75330 0.31365679320539
75340 0.313655078658159
75350 0.313653364566011
75360 0.313651650928765
75370 0.313649937746239
75380 0.313648225018253
75390 0.313646512744626
75400 0.313644800925176
75410 0.313643089559724
75420 0.313641378648089
75430 0.313639668190089
75440 0.313637958185546
75450 0.313636248634278
75460 0.313634539536105
75470 0.313632830890848
75480 0.313631122698326
75490 0.313629414958359
75500 0.313627707670767
75510 0.313626000835371
75520 0.313624294451992
75530 0.313622588520449
75540 0.313620883040563
75550 0.313619178012155
75560 0.313617473435045
75570 0.313615769309055
75580 0.313614065634005
75590 0.313612362409716
75600 0.31361065963601
75610 0.313608957312707
75620 0.31360725543963
75630 0.313605554016599
75640 0.313603853043436
75650 0.313602152519962
75660 0.313600452446
75670 0.313598752821371
75680 0.313597053645896
75690 0.313595354919399
75700 0.3135936566417
75710 0.313591958812623
75720 0.313590261431989
75730 0.313588564499621
75740 0.31358686801534
75750 0.313585171978971
75760 0.313583476390335
75770 0.313581781249255
75780 0.313580086555554
75790 0.313578392309055
75800 0.313576698509581
75810 0.313575005156955
75820 0.313573312250999
75830 0.313571619791538
75840 0.313569927778396
75850 0.313568236211394
75860 0.313566545090357
75870 0.313564854415109
75880 0.313563164185473
75890 0.313561474401273
75900 0.313559785062333
75910 0.313558096168477
75920 0.31355640771953
75930 0.313554719715315
75940 0.313553032155656
75950 0.313551345040379
75960 0.313549658369307
75970 0.313547972142266
75980 0.31354628635908
75990 0.313544601019573
76000 0.313542916123571
76010 0.313541231670898
76020 0.31353954766138
76030 0.313537864094842
76040 0.313536180971108
76050 0.313534498290005
76060 0.313532816051358
76070 0.313531134254992
76080 0.313529452900732
76090 0.313527771988405
76100 0.313526091517837
76110 0.313524411488852
76120 0.313522731901278
76130 0.31352105275494
76140 0.313519374049664
76150 0.313517695785276
76160 0.313516017961604
76170 0.313514340578473
76180 0.31351266363571
76190 0.313510987133141
76200 0.313509311070593
76210 0.313507635447894
76220 0.313505960264869
76230 0.313504285521345
76240 0.313502611217151
76250 0.313500937352113
76260 0.313499263926058
76270 0.313497590938813
76280 0.313495918390207
76290 0.313494246280066
76300 0.313492574608218
76310 0.313490903374491
76320 0.313489232578713
76330 0.313487562220711
76340 0.313485892300313
76350 0.313484222817348
76360 0.313482553771644
76370 0.313480885163028
76380 0.31347921699133
76390 0.313477549256377
76400 0.313475881957998
76410 0.313474215096022
76420 0.313472548670278
76430 0.313470882680594
76440 0.313469217126798
76450 0.313467552008721
76460 0.313465887326191
76470 0.313464223079037
76480 0.313462559267088
76490 0.313460895890174
76500 0.313459232948124
76510 0.313457570440768
76520 0.313455908367934
76530 0.313454246729454
76540 0.313452585525156
76550 0.313450924754871
76560 0.313449264418428
76570 0.313447604515657
76580 0.313445945046389
76590 0.313444286010454
76600 0.313442627407682
76610 0.313440969237903
76620 0.313439311500948
76630 0.313437654196647
76640 0.313435997324831
76650 0.313434340885331
76660 0.313432684877978
76670 0.313431029302602
76680 0.313429374159034
76690 0.313427719447107
76700 0.31342606516665
76710 0.313424411317495
76720 0.313422757899473
76730 0.313421104912416
76740 0.313419452356156
76750 0.313417800230523
76760 0.31341614853535
76770 0.313414497270469
76780 0.313412846435711
76790 0.313411196030908
76800 0.313409546055892
76810 0.313407896510496
76820 0.313406247394552
76830 0.313404598707891
76840 0.313402950450347
76850 0.313401302621752
76860 0.313399655221939
76870 0.313398008250739
76880 0.313396361707987
76890 0.313394715593514
76900 0.313393069907153
76910 0.313391424648739
76920 0.313389779818103
76930 0.313388135415079
76940 0.3133864914395
76950 0.313384847891199
76960 0.313383204770011
76970 0.313381562075768
76980 0.313379919808305
76990 0.313378277967454
77000 0.31337663655305
77010 0.313374995564926
77020 0.313373355002917
77030 0.313371714866856
77040 0.313370075156578
77050 0.313368435871917
77060 0.313366797012707
77070 0.313365158578783
77080 0.313363520569978
77090 0.313361882986128
77100 0.313360245827068
77110 0.313358609092632
77120 0.313356972782654
77130 0.31335533689697
77140 0.313353701435415
77150 0.313352066397823
77160 0.313350431784031
77170 0.313348797593873
77180 0.313347163827184
77190 0.3133455304838
77200 0.313343897563557
77210 0.31334226506629
77220 0.313340632991834
77230 0.313339001340026
77240 0.313337370110702
77250 0.313335739303697
77260 0.313334108918846
77270 0.313332478955988
77280 0.313330849414957
77290 0.31332922029559
77300 0.313327591597723
77310 0.313325963321192
77320 0.313324335465835
77330 0.313322708031488
77340 0.313321081017987
77350 0.313319454425169
77360 0.313317828252871
77370 0.313316202500931
77380 0.313314577169185
77390 0.313312952257469
77400 0.313311327765622
77410 0.313309703693481
77420 0.313308080040883
77430 0.313306456807666
77440 0.313304833993666
77450 0.313303211598722
77460 0.313301589622672
77470 0.313299968065352
77480 0.313298346926602
77490 0.313296726206259
77500 0.313295105904161
77510 0.313293486020145
77520 0.313291866554051
77530 0.313290247505717
77540 0.313288628874981
77550 0.313287010661681
77560 0.313285392865656
77570 0.313283775486745
77580 0.313282158524786
77590 0.313280541979619
77600 0.313278925851081
77610 0.313277310139012
77620 0.313275694843251
77630 0.313274079963637
77640 0.31327246550001
77650 0.313270851452208
77660 0.313269237820071
77670 0.313267624603439
77680 0.31326601180215
77690 0.313264399416045
77700 0.313262787444963
77710 0.313261175888745
77720 0.313259564747229
77730 0.313257954020256
77740 0.313256343707666
77750 0.313254733809299
77760 0.313253124324995
77770 0.313251515254595
77780 0.313249906597938
77790 0.313248298354866
77800 0.313246690525218
77810 0.313245083108836
77820 0.31324347610556
77830 0.313241869515231
77840 0.313240263337689
77850 0.313238657572776
77860 0.313237052220333
77870 0.3132354472802
77880 0.31323384275222
77890 0.313232238636232
77900 0.313230634932079
77910 0.313229031639602
77920 0.313227428758642
77930 0.313225826289042
77940 0.313224224230642
77950 0.313222622583284
77960 0.313221021346811
77970 0.313219420521064
77980 0.313217820105885
77990 0.313216220101116
78000 0.3132146205066
78010 0.313213021322178
78020 0.313211422547693
78030 0.313209824182988
78040 0.313208226227904
78050 0.313206628682284
78060 0.313205031545972
78070 0.313203434818809
78080 0.313201838500639
78090 0.313200242591304
78100 0.313198647090648
78110 0.313197051998513
78120 0.313195457314742
78130 0.313193863039179
78140 0.313192269171667
78150 0.31319067571205
78160 0.31318908266017
78170 0.313187490015871
78180 0.313185897778997
78190 0.313184305949392
78200 0.313182714526899
78210 0.313181123511363
78220 0.313179532902627
78230 0.313177942700534
78240 0.31317635290493
78250 0.313174763515658
78260 0.313173174532563
78270 0.313171585955488
78280 0.313169997784279
78290 0.31316841001878
78300 0.313166822658835
78310 0.31316523570429
78320 0.313163649154987
78330 0.313162063010773
78340 0.313160477271493
78350 0.313158891936991
78360 0.313157307007112
78370 0.313155722481702
78380 0.313154138360605
78390 0.313152554643667
78400 0.313150971330734
78410 0.31314938842165
78420 0.313147805916261
78430 0.313146223814414
78440 0.313144642115952
78450 0.313143060820723
78460 0.313141479928572
78470 0.313139899439345
78480 0.313138319352887
78490 0.313136739669046
78500 0.313135160387667
78510 0.313133581508596
78520 0.31313200303168
78530 0.313130424956764
78540 0.313128847283696
78550 0.313127270012322
78560 0.313125693142489
78570 0.313124116674043
78580 0.313122540606831
78590 0.313120964940699
78600 0.313119389675496
78610 0.313117814811067
78620 0.31311624034726
78630 0.313114666283922
78640 0.3131130926209
78650 0.313111519358042
78660 0.313109946495194
78670 0.313108374032205
78680 0.313106801968922
78690 0.313105230305192
78700 0.313103659040864
78710 0.313102088175784
78720 0.313100517709802
78730 0.313098947642764
78740 0.313097377974519
78750 0.313095808704914
78760 0.313094239833799
78770 0.313092671361021
78780 0.313091103286429
78790 0.31308953560987
78800 0.313087968331194
78810 0.313086401450249
78820 0.313084834966883
78830 0.313083268880946
78840 0.313081703192285
78850 0.313080137900751
78860 0.313078573006191
78870 0.313077008508456
78880 0.313075444407393
78890 0.313073880702852
78900 0.313072317394682
78910 0.313070754482733
78920 0.313069191966854
78930 0.313067629846894
78940 0.313066068122704
78950 0.313064506794132
78960 0.313062945861028
78970 0.313061385323242
78980 0.313059825180625
78990 0.313058265433025
79000 0.313056706080293
79010 0.313055147122278
79020 0.313053588558832
79030 0.313052030389804
79040 0.313050472615045
79050 0.313048915234404
79060 0.313047358247733
79070 0.313045801654882
79080 0.313044245455701
79090 0.313042689650042
79100 0.313041134237754
79110 0.313039579218689
79120 0.313038024592698
79130 0.313036470359632
79140 0.313034916519341
79150 0.313033363071677
79160 0.313031810016491
79170 0.313030257353634
79180 0.313028705082958
79190 0.313027153204314
79200 0.313025601717554
79210 0.313024050622529
79220 0.313022499919091
79230 0.313020949607091
79240 0.313019399686381
79250 0.313017850156814
79260 0.313016301018241
79270 0.313014752270515
79280 0.313013203913486
79290 0.313011655947008
79300 0.313010108370933
79310 0.313008561185113
79320 0.313007014389401
79330 0.313005467983648
79340 0.313003921967708
79350 0.313002376341433
79360 0.313000831104676
79370 0.31299928625729
79380 0.312997741799127
79390 0.31299619773004
79400 0.312994654049883
79410 0.312993110758508
79420 0.312991567855769
79430 0.312990025341519
79440 0.312988483215611
79450 0.312986941477898
79460 0.312985400128234
79470 0.312983859166473
79480 0.312982318592467
79490 0.312980778406071
79500 0.312979238607139
79510 0.312977699195524
79520 0.31297616017108
79530 0.312974621533661
79540 0.312973083283121
79550 0.312971545419314
79560 0.312970007942095
79570 0.312968470851317
79580 0.312966934146835
79590 0.312965397828503
79600 0.312963861896177
79610 0.312962326349709
79620 0.312960791188955
79630 0.31295925641377
79640 0.312957722024009
79650 0.312956188019526
79660 0.312954654400176
79670 0.312953121165813
79680 0.312951588316294
79690 0.312950055851474
79700 0.312948523771206
79710 0.312946992075348
79720 0.312945460763754
79730 0.312943929836279
79740 0.312942399292779
79750 0.31294086913311
79760 0.312939339357126
79770 0.312937809964685
79780 0.312936280955641
79790 0.312934752329851
79800 0.312933224087171
79810 0.312931696227456
79820 0.312930168750562
79830 0.312928641656346
79840 0.312927114944663
79850 0.312925588615371
79860 0.312924062668326
79870 0.312922537103383
79880 0.3129210119204
79890 0.312919487119232
79900 0.312917962699737
79910 0.312916438661772
79920 0.312914915005193
79930 0.312913391729856
79940 0.31291186883562
79950 0.31291034632234
79960 0.312908824189875
79970 0.31290730243808
79980 0.312905781066814
79990 0.312904260075933
80000 0.312902739465296
80010 0.312901219234758
80020 0.312899699384179
80030 0.312898179913416
80040 0.312896660822325
80050 0.312895142110765
80060 0.312893623778593
80070 0.312892105825669
80080 0.312890588251848
80090 0.31288907105699
80100 0.312887554240952
80110 0.312886037803593
80120 0.312884521744771
80130 0.312883006064344
80140 0.31288149076217
80150 0.312879975838108
80160 0.312878461292017
80170 0.312876947123755
80180 0.312875433333179
80190 0.312873919920151
80200 0.312872406884527
80210 0.312870894226167
80220 0.31286938194493
80230 0.312867870040675
80240 0.31286635851326
80250 0.312864847362546
80260 0.31286333658839
80270 0.312861826190653
80280 0.312860316169194
80290 0.312858806523872
80300 0.312857297254547
80310 0.312855788361078
80320 0.312854279843324
80330 0.312852771701146
80340 0.312851263934404
80350 0.312849756542956
80360 0.312848249526663
80370 0.312846742885386
80380 0.312845236618983
80390 0.312843730727315
80400 0.312842225210243
80410 0.312840720067626
80420 0.312839215299325
80430 0.3128377109052
80440 0.312836206885112
80450 0.312834703238921
80460 0.312833199966488
80470 0.312831697067673
80480 0.312830194542338
80490 0.312828692390342
80500 0.312827190611547
80510 0.312825689205814
80520 0.312824188173004
80530 0.312822687512978
80540 0.312821187225596
80550 0.312819687310721
80560 0.312818187768213
80570 0.312816688597934
80580 0.312815189799746
80590 0.312813691373509
80600 0.312812193319085
80610 0.312810695636337
80620 0.312809198325125
80630 0.312807701385311
80640 0.312806204816758
80650 0.312804708619326
80660 0.312803212792879
80670 0.312801717337279
80680 0.312800222252386
80690 0.312798727538063
80700 0.312797233194174
80710 0.312795739220579
80720 0.312794245617142
80730 0.312792752383724
80740 0.312791259520189
80750 0.312789767026399
80760 0.312788274902216
80770 0.312786783147504
80780 0.312785291762124
80790 0.312783800745941
80800 0.312782310098816
80810 0.312780819820613
80820 0.312779329911195
80830 0.312777840370426
80840 0.312776351198167
80850 0.312774862394283
80860 0.312773373958636
80870 0.312771885891091
80880 0.312770398191511
80890 0.312768910859758
80900 0.312767423895698
80910 0.312765937299193
80920 0.312764451070107
80930 0.312762965208304
80940 0.312761479713648
80950 0.312759994586004
80960 0.312758509825233
80970 0.312757025431202
80980 0.312755541403774
80990 0.312754057742813
81000 0.312752574448183
81010 0.31275109151975
81020 0.312749608957376
81030 0.312748126760928
81040 0.312746644930268
81050 0.312745163465263
81060 0.312743682365776
81070 0.312742201631672
81080 0.312740721262816
81090 0.312739241259074
81100 0.312737761620309
81110 0.312736282346388
81120 0.312734803437174
81130 0.312733324892533
81140 0.312731846712331
81150 0.312730368896433
81160 0.312728891444703
81170 0.312727414357008
81180 0.312725937633213
81190 0.312724461273183
81200 0.312722985276784
81210 0.312721509643882
81220 0.312720034374342
81230 0.31271855946803
81240 0.312717084924813
81250 0.312715610744555
81260 0.312714136927123
81270 0.312712663472384
81280 0.312711190380203
81290 0.312709717650446
81300 0.31270824528298
81310 0.312706773277671
81320 0.312705301634385
81330 0.31270383035299
81340 0.31270235943335
81350 0.312700888875334
81360 0.312699418678807
81370 0.312697948843636
81380 0.312696479369689
81390 0.312695010256832
81400 0.312693541504932
81410 0.312692073113856
81420 0.312690605083471
81430 0.312689137413643
81440 0.312687670104242
81450 0.312686203155132
81460 0.312684736566183
81470 0.312683270337261
81480 0.312681804468233
81490 0.312680338958968
81500 0.312678873809332
81510 0.312677409019194
81520 0.312675944588421
81530 0.312674480516881
81540 0.312673016804442
81550 0.312671553450971
81560 0.312670090456336
81570 0.312668627820407
81580 0.31266716554305
81590 0.312665703624133
81600 0.312664242063527
81610 0.312662780861097
81620 0.312661320016713
81630 0.312659859530243
81640 0.312658399401555
81650 0.312656939630519
81660 0.312655480217003
81670 0.312654021160875
81680 0.312652562462004
81690 0.312651104120259
81700 0.312649646135509
81710 0.312648188507623
81720 0.31264673123647
81730 0.312645274321918
81740 0.312643817763838
81750 0.312642361562097
81760 0.312640905716566
81770 0.312639450227113
81780 0.312637995093609
81790 0.312636540315922
81800 0.312635085893922
81810 0.312633631827478
81820 0.312632178116461
81830 0.31263072476074
81840 0.312629271760185
81850 0.312627819114665
81860 0.31262636682405
81870 0.312624914888211
81880 0.312623463307017
81890 0.312622012080339
81900 0.312620561208046
81910 0.312619110690008
81920 0.312617660526097
81930 0.312616210716183
81940 0.312614761260135
81950 0.312613312157824
81960 0.312611863409122
81970 0.312610415013897
81980 0.312608966972021
81990 0.312607519283366
82000 0.3126060719478
82010 0.312604624965196
82020 0.312603178335425
82030 0.312601732058356
82040 0.312600286133862
82050 0.312598840561813
82060 0.31259739534208
82070 0.312595950474535
82080 0.312594505959049
82090 0.312593061795494
82100 0.31259161798374
82110 0.312590174523659
82120 0.312588731415123
82130 0.312587288658003
82140 0.312585846252171
82150 0.312584404197499
82160 0.312582962493858
82170 0.312581521141121
82180 0.312580080139158
82190 0.312578639487843
82200 0.312577199187047
82210 0.312575759236642
82220 0.312574319636501
82230 0.312572880386495
82240 0.312571441486497
82250 0.31257000293638
82260 0.312568564736015
82270 0.312567126885275
82280 0.312565689384033
82290 0.312564252232161
82300 0.312562815429532
82310 0.312561378976018
82320 0.312559942871493
82330 0.312558507115829
82340 0.312557071708899
82350 0.312555636650576
82360 0.312554201940734
82370 0.312552767579244
82380 0.31255133356598
82390 0.312549899900817
82400 0.312548466583626
82410 0.312547033614281
82420 0.312545600992655
82430 0.312544168718622
82440 0.312542736792056
82450 0.31254130521283
82460 0.312539873980818
82470 0.312538443095892
82480 0.312537012557928
82490 0.312535582366799
82500 0.312534152522379
82510 0.312532723024541
82520 0.31253129387316
82530 0.31252986506811
82540 0.312528436609265
82550 0.312527008496499
82560 0.312525580729686
82570 0.312524153308701
82580 0.312522726233418
82590 0.312521299503712
82600 0.312519873119456
82610 0.312518447080526
82620 0.312517021386796
82630 0.312515596038141
82640 0.312514171034436
82650 0.312512746375554
82660 0.312511322061372
82670 0.312509898091764
82680 0.312508474466605
82690 0.31250705118577
82700 0.312505628249134
82710 0.312504205656573
82720 0.312502783407961
82730 0.312501361503174
82740 0.312499939942087
82750 0.312498518724576
82760 0.312497097850515
82770 0.312495677319782
82780 0.31249425713225
82790 0.312492837287796
82800 0.312491417786296
82810 0.312489998627625
82820 0.312488579811659
82830 0.312487161338273
82840 0.312485743207345
82850 0.31248432541875
82860 0.312482907972363
82870 0.312481490868061
82880 0.312480074105721
82890 0.312478657685218
82900 0.312477241606429
82910 0.31247582586923
82920 0.312474410473497
82930 0.312472995419107
82940 0.312471580705937
82950 0.312470166333863
82960 0.312468752302762
82970 0.31246733861251
82980 0.312465925262984
82990 0.312464512254062
83000 0.312463099585619
83010 0.312461687257534
83020 0.312460275269682
83030 0.312458863621941
83040 0.312457452314189
83050 0.312456041346302
83060 0.312454630718157
83070 0.312453220429633
83080 0.312451810480605
83090 0.312450400870952
83100 0.312448991600552
83110 0.312447582669281
83120 0.312446174077017
83130 0.312444765823638
83140 0.312443357909022
83150 0.312441950333047
83160 0.312440543095589
83170 0.312439136196528
83180 0.312437729635742
83190 0.312436323413107
83200 0.312434917528502
83210 0.312433511981806
83220 0.312432106772896
83230 0.312430701901651
83240 0.312429297367949
83250 0.312427893171669
83260 0.312426489312689
83270 0.312425085790887
83280 0.312423682606141
83290 0.312422279758332
83300 0.312420877247336
83310 0.312419475073034
83320 0.312418073235303
83330 0.312416671734022
83340 0.312415270569071
83350 0.312413869740328
83360 0.312412469247673
83370 0.312411069090983
83380 0.31240966927014
83390 0.312408269785021
83400 0.312406870635506
83410 0.312405471821474
83420 0.312404073342805
83430 0.312402675199377
83440 0.312401277391071
83450 0.312399879917766
83460 0.312398482779342
83470 0.312397085975678
83480 0.312395689506654
83490 0.312394293372149
83500 0.312392897572044
83510 0.312391502106218
83520 0.312390106974552
83530 0.312388712176925
83540 0.312387317713217
83550 0.312385923583308
83560 0.312384529787079
83570 0.31238313632441
83580 0.312381743195181
83590 0.312380350399272
83600 0.312378957936564
83610 0.312377565806938
83620 0.312376174010273
83630 0.31237478254645
83640 0.31237339141535
83650 0.312372000616854
83660 0.312370610150842
83670 0.312369220017195
83680 0.312367830215794
83690 0.31236644074652
83700 0.312365051609254
83710 0.312363662803877
83720 0.312362274330269
83730 0.312360886188313
83740 0.312359498377888
83750 0.312358110898877
83760 0.312356723751162
83770 0.312355336934622
83780 0.312353950449139
83790 0.312352564294596
83800 0.312351178470873
83810 0.312349792977852
83820 0.312348407815415
83830 0.312347022983444
83840 0.312345638481819
83850 0.312344254310424
83860 0.312342870469139
83870 0.312341486957848
83880 0.312340103776431
83890 0.312338720924771
83900 0.312337338402749
83910 0.312335956210249
83920 0.312334574347152
83930 0.312333192813341
83940 0.312331811608697
83950 0.312330430733104
83960 0.312329050186443
83970 0.312327669968597
83980 0.312326290079449
83990 0.312324910518882
84000 0.312323531286777
84010 0.312322152383017
84020 0.312320773807486
84030 0.312319395560067
84040 0.312318017640641
84050 0.312316640049092
84060 0.312315262785303
84070 0.312313885849158
84080 0.312312509240538
84090 0.312311132959328
84100 0.31230975700541
84110 0.312308381378668
84120 0.312307006078985
84130 0.312305631106244
84140 0.312304256460329
84150 0.312302882141124
84160 0.312301508148511
84170 0.312300134482375
84180 0.312298761142599
84190 0.312297388129067
84200 0.312296015441663
84210 0.312294643080269
84220 0.312293271044772
84230 0.312291899335053
84240 0.312290527950998
84250 0.31228915689249
84260 0.312287786159413
84270 0.312286415751652
84280 0.31228504566909
84290 0.312283675911613
84300 0.312282306479103
84310 0.312280937371446
84320 0.312279568588527
84330 0.312278200130229
84340 0.312276831996437
84350 0.312275464187035
84360 0.312274096701909
84370 0.312272729540943
84380 0.312271362704021
84390 0.31226999619103
84400 0.312268630001852
84410 0.312267264136374
84420 0.31226589859448
84430 0.312264533376056
84440 0.312263168480986
84450 0.312261803909155
84460 0.312260439660449
84470 0.312259075734753
84480 0.312257712131953
84490 0.312256348851933
84500 0.312254985894579
84510 0.312253623259776
84520 0.31225226094741
84530 0.312250898957367
84540 0.312249537289532
84550 0.312248175943791
84560 0.31224681492003
84570 0.312245454218134
84580 0.312244093837989
84590 0.312242733779481
84600 0.312241374042496
84610 0.31224001462692
84620 0.31223865553264
84630 0.31223729675954
84640 0.312235938307508
84650 0.31223458017643
84660 0.312233222366191
84670 0.312231864876678
84680 0.312230507707778
84690 0.312229150859377
84700 0.312227794331362
84710 0.312226438123618
84720 0.312225082236033
84730 0.312223726668493
84740 0.312222371420885
84750 0.312221016493096
84760 0.312219661885012
84770 0.312218307596521
84780 0.312216953627509
84790 0.312215599977863
84800 0.31221424664747
84810 0.312212893636218
84820 0.312211540943993
84830 0.312210188570682
84840 0.312208836516174
84850 0.312207484780354
84860 0.312206133363111
84870 0.312204782264332
84880 0.312203431483904
84890 0.312202081021715
84900 0.312200730877652
84910 0.312199381051604
84920 0.312198031543457
84930 0.312196682353099
84940 0.312195333480418
84950 0.312193984925302
84960 0.312192636687638
84970 0.312191288767316
84980 0.312189941164222
84990 0.312188593878245
85000 0.312187246909272
85010 0.312185900257192
85020 0.312184553921894
85030 0.312183207903264
85040 0.312181862201192
85050 0.312180516815566
85060 0.312179171746275
85070 0.312177826993206
85080 0.312176482556249
85090 0.312175138435291
85100 0.312173794630222
85110 0.312172451140929
85120 0.312171107967302
85130 0.312169765109231
85140 0.312168422566602
85150 0.312167080339306
85160 0.31216573842723
85170 0.312164396830265
85180 0.312163055548299
85190 0.312161714581221
85200 0.31216037392892
85210 0.312159033591286
85220 0.312157693568208
85230 0.312156353859574
85240 0.312155014465275
85250 0.3121536753852
85260 0.312152336619237
85270 0.312150998167278
85280 0.31214966002921
85290 0.312148322204925
85300 0.31214698469431
85310 0.312145647497257
85320 0.312144310613655
85330 0.312142974043394
85340 0.312141637786363
85350 0.312140301842452
85360 0.312138966211552
85370 0.312137630893552
85380 0.312136295888342
85390 0.312134961195813
85400 0.312133626815855
85410 0.312132292748357
85420 0.312130958993212
85430 0.312129625550307
85440 0.312128292419534
85450 0.312126959600784
85460 0.312125627093946
85470 0.312124294898911
85480 0.312122963015571
85490 0.312121631443815
85500 0.312120300183533
85510 0.312118969234618
85520 0.31211763859696
85530 0.312116308270449
85540 0.312114978254976
85550 0.312113648550432
85560 0.312112319156709
85570 0.312110990073697
85580 0.312109661301287
85590 0.312108332839371
85600 0.31210700468784
85610 0.312105676846584
85620 0.312104349315496
85630 0.312103022094466
85640 0.312101695183386
85650 0.312100368582147
85660 0.312099042290641
85670 0.31209771630876
85680 0.312096390636395
85690 0.312095065273437
85700 0.312093740219778
85710 0.312092415475311
85720 0.312091091039926
85730 0.312089766913516
85740 0.312088443095973
85750 0.312087119587188
85760 0.312085796387054
85770 0.312084473495462
85780 0.312083150912305
85790 0.312081828637474
85800 0.312080506670863
85810 0.312079185012362
85820 0.312077863661866
85830 0.312076542619265
85840 0.312075221884452
85850 0.312073901457321
85860 0.312072581337762
85870 0.312071261525669
85880 0.312069942020934
85890 0.312068622823451
85900 0.312067303933111
85910 0.312065985349807
85920 0.312064667073433
85930 0.312063349103881
85940 0.312062031441044
85950 0.312060714084815
85960 0.312059397035086
85970 0.312058080291752
85980 0.312056763854704
85990 0.312055447723837
86000 0.312054131899043
86010 0.312052816380216
86020 0.312051501167249
86030 0.312050186260035
86040 0.312048871658468
86050 0.31204755736244
86060 0.312046243371847
86070 0.31204492968658
86080 0.312043616306535
86090 0.312042303231603
86100 0.31204099046168
86110 0.312039677996658
86120 0.312038365836432
86130 0.312037053980896
86140 0.312035742429943
86150 0.312034431183467
86160 0.312033120241362
86170 0.312031809603522
86180 0.312030499269842
86190 0.312029189240215
86200 0.312027879514536
86210 0.312026570092699
86220 0.312025260974599
86230 0.312023952160128
86240 0.312022643649183
86250 0.312021335441656
86260 0.312020027537444
86270 0.31201871993644
86280 0.312017412638538
86290 0.312016105643635
86300 0.312014798951623
86310 0.312013492562398
86320 0.312012186475855
86330 0.312010880691889
86340 0.312009575210394
86350 0.312008270031265
86360 0.312006965154397
86370 0.312005660579686
86380 0.312004356307026
86390 0.312003052336312
86400 0.31200174866744
86410 0.312000445300305
86420 0.311999142234802
86430 0.311997839470826
86440 0.311996537008273
86450 0.311995234847037
86460 0.311993932987016
86470 0.311992631428103
86480 0.311991330170195
86490 0.311990029213188
86500 0.311988728556976
86510 0.311987428201455
86520 0.311986128146522
86530 0.311984828392072
86540 0.311983528938001
86550 0.311982229784205
86560 0.311980930930579
86570 0.31197963237702
86580 0.311978334123424
86590 0.311977036169686
86600 0.311975738515703
86610 0.311974441161372
86620 0.311973144106587
86630 0.311971847351247
86640 0.311970550895246
86650 0.311969254738482
86660 0.31196795888085
86670 0.311966663322247
86680 0.31196536806257
86690 0.311964073101715
86700 0.311962778439578
86710 0.311961484076058
86720 0.311960190011049
86730 0.311958896244449
86740 0.311957602776155
86750 0.311956309606064
86760 0.311955016734071
86770 0.311953724160075
86780 0.311952431883973
86790 0.311951139905661
86800 0.311949848225036
86810 0.311948556841996
86820 0.311947265756437
86830 0.311945974968258
86840 0.311944684477354
86850 0.311943394283625
86860 0.311942104386966
86870 0.311940814787275
86880 0.31193952548445
86890 0.311938236478389
86900 0.311936947768988
86910 0.311935659356145
86920 0.311934371239759
86930 0.311933083419727
86940 0.311931795895946
86950 0.311930508668314
86960 0.311929221736729
86970 0.311927935101089
86980 0.311926648761293
86990 0.311925362717237
87000 0.31192407696882
87010 0.31192279151594
87020 0.311921506358495
87030 0.311920221496383
87040 0.311918936929503
87050 0.311917652657753
87060 0.31191636868103
87070 0.311915084999234
87080 0.311913801612263
87090 0.311912518520015
87100 0.311911235722388
87110 0.311909953219282
87120 0.311908671010595
87130 0.311907389096225
87140 0.311906107476072
87150 0.311904826150033
87160 0.311903545118007
87170 0.311902264379894
87180 0.311900983935593
87190 0.311899703785001
87200 0.311898423928019
87210 0.311897144364545
87220 0.311895865094479
87230 0.311894586117718
87240 0.311893307434163
87250 0.311892029043712
87260 0.311890750946266
87270 0.311889473141722
87280 0.311888195629981
87290 0.311886918410942
87300 0.311885641484504
87310 0.311884364850567
87320 0.31188308850903
87330 0.311881812459792
87340 0.311880536702754
87350 0.311879261237815
87360 0.311877986064875
87370 0.311876711183833
87380 0.31187543659459
87390 0.311874162297044
87400 0.311872888291097
87410 0.311871614576647
87420 0.311870341153595
87430 0.311869068021841
87440 0.311867795181285
87450 0.311866522631827
87460 0.311865250373367
87470 0.311863978405805
87480 0.311862706729042
87490 0.311861435342978
87500 0.311860164247513
87510 0.311858893442547
87520 0.311857622927982
87530 0.311856352703717
87540 0.311855082769653
87550 0.311853813125691
87560 0.31185254377173
87570 0.311851274707673
87580 0.311850005933419
87590 0.31184873744887
87600 0.311847469253925
87610 0.311846201348486
87620 0.311844933732454
87630 0.31184366640573
87640 0.311842399368214
87650 0.311841132619808
87660 0.311839866160413
87670 0.311838599989929
87680 0.311837334108259
87690 0.311836068515302
87700 0.311834803210962
87710 0.311833538195137
87720 0.311832273467731
87730 0.311831009028644
87740 0.311829744877778
87750 0.311828481015034
87760 0.311827217440314
87770 0.31182595415352
87780 0.311824691154552
87790 0.311823428443313
87800 0.311822166019704
87810 0.311820903883627
87820 0.311819642034984
87830 0.311818380473676
87840 0.311817119199606
87850 0.311815858212675
87860 0.311814597512786
87870 0.31181333709984
87880 0.311812076973739
87890 0.311810817134386
87900 0.311809557581683
87910 0.311808298315531
87920 0.311807039335833
87930 0.311805780642491
87940 0.311804522235409
87950 0.311803264114487
87960 0.311802006279628
87970 0.311800748730735
87980 0.311799491467711
87990 0.311798234490457
88000 0.311796977798876
88010 0.311795721392872
88020 0.311794465272347
88030 0.311793209437203
88040 0.311791953887343
88050 0.31179069862267
88060 0.311789443643086
88070 0.311788188948496
88080 0.311786934538801
88090 0.311785680413904
88100 0.31178442657371
88110 0.31178317301812
88120 0.311781919747037
88130 0.311780666760366
88140 0.311779414058009
88150 0.311778161639869
88160 0.31177690950585
88170 0.311775657655855
88180 0.311774406089788
88190 0.311773154807551
88200 0.311771903809048
88210 0.311770653094183
88220 0.31176940266286
88230 0.311768152514981
88240 0.311766902650451
88250 0.311765653069173
88260 0.311764403771051
88270 0.311763154755989
88280 0.31176190602389
88290 0.311760657574658
88300 0.311759409408198
88310 0.311758161524413
88320 0.311756913923207
88330 0.311755666604485
88340 0.311754419568149
88350 0.311753172814105
88360 0.311751926342257
88370 0.311750680152508
88380 0.311749434244764
88390 0.311748188618927
88400 0.311746943274904
88410 0.311745698212597
88420 0.311744453431911
88430 0.311743208932752
88440 0.311741964715023
88450 0.311740720778629
88460 0.311739477123474
88470 0.311738233749463
88480 0.311736990656501
88490 0.311735747844493
88500 0.311734505313343
88510 0.311733263062957
88520 0.311732021093238
88530 0.311730779404092
88540 0.311729537995423
88550 0.311728296867138
88560 0.31172705601914
88570 0.311725815451335
88580 0.311724575163628
88590 0.311723335155925
88600 0.311722095428129
88610 0.311720855980147
88620 0.311719616811884
88630 0.311718377923244
88640 0.311717139314135
88650 0.31171590098446
88660 0.311714662934126
88670 0.311713425163037
88680 0.3117121876711
88690 0.31171095045822
88700 0.311709713524302
88710 0.311708476869252
88720 0.311707240492977
88730 0.311706004395381
88740 0.31170476857637
88750 0.311703533035851
88760 0.311702297773729
88770 0.31170106278991
88780 0.3116998280843
88790 0.311698593656805
88800 0.311697359507332
88810 0.311696125635785
88820 0.311694892042072
88830 0.311693658726098
88840 0.31169242568777
88850 0.311691192926993
88860 0.311689960443675
88870 0.311688728237722
88880 0.311687496309039
88890 0.311686264657534
88900 0.311685033283113
88910 0.311683802185682
88920 0.311682571365147
88930 0.311681340821417
88940 0.311680110554396
88950 0.311678880563993
88960 0.311677650850112
88970 0.311676421412662
88980 0.31167519225155
88990 0.311673963366681
89000 0.311672734757962
89010 0.311671506425302
89020 0.311670278368607
89030 0.311669050587782
89040 0.311667823082737
89050 0.311666595853378
89060 0.311665368899611
89070 0.311664142221345
89080 0.311662915818486
89090 0.311661689690942
89100 0.31166046383862
89110 0.311659238261427
89120 0.311658012959271
89130 0.311656787932058
89140 0.311655563179698
89150 0.311654338702096
89160 0.311653114499161
89170 0.311651890570801
89180 0.311650666916922
89190 0.311649443537433
89200 0.311648220432241
89210 0.311646997601254
89220 0.311645775044379
89230 0.311644552761526
89240 0.311643330752601
89250 0.311642109017513
89260 0.311640887556168
89270 0.311639666368477
89280 0.311638445454346
89290 0.311637224813683
89300 0.311636004446397
89310 0.311634784352396
89320 0.311633564531589
89330 0.311632344983882
89340 0.311631125709185
89350 0.311629906707406
89360 0.311628687978454
89370 0.311627469522236
89380 0.311626251338661
89390 0.311625033427638
89400 0.311623815789076
89410 0.311622598422882
89420 0.311621381328966
89430 0.311620164507236
89440 0.3116189479576
89450 0.311617731679969
89460 0.311616515674249
89470 0.311615299940351
89480 0.311614084478183
89490 0.311612869287654
89500 0.311611654368673
89510 0.311610439721149
89520 0.31160922534499
89530 0.311608011240107
89540 0.311606797406408
89550 0.311605583843802
89560 0.311604370552199
89570 0.311603157531507
89580 0.311601944781636
89590 0.311600732302496
89600 0.311599520093995
89610 0.311598308156043
89620 0.31159709648855
89630 0.311595885091424
89640 0.311594673964577
89650 0.311593463107916
89660 0.311592252521352
89670 0.311591042204794
89680 0.311589832158152
89690 0.311588622381335
89700 0.311587412874254
89710 0.311586203636818
89720 0.311584994668938
89730 0.311583785970522
89740 0.311582577541481
89750 0.311581369381725
89760 0.311580161491164
89770 0.311578953869707
89780 0.311577746517265
89790 0.311576539433749
89800 0.311575332619068
89810 0.311574126073132
89820 0.311572919795852
89830 0.311571713787137
89840 0.311570508046899
89850 0.311569302575048
89860 0.311568097371493
89870 0.311566892436146
89880 0.311565687768917
89890 0.311564483369717
89900 0.311563279238455
89910 0.311562075375043
89920 0.311560871779391
89930 0.31155966845141
89940 0.311558465391011
89950 0.311557262598104
89960 0.3115560600726
89970 0.311554857814411
89980 0.311553655823446
89990 0.311552454099617
90000 0.311551252642835
90010 0.31155005145301
90020 0.311548850530055
90030 0.311547649873879
90040 0.311546449484394
90050 0.311545249361512
90060 0.311544049505142
90070 0.311542849915198
90080 0.311541650591589
90090 0.311540451534227
90100 0.311539252743024
90110 0.311538054217891
90120 0.311536855958739
90130 0.31153565796548
90140 0.311534460238025
90150 0.311533262776286
90160 0.311532065580174
90170 0.311530868649601
90180 0.31152967198448
90190 0.31152847558472
90200 0.311527279450235
90210 0.311526083580936
90220 0.311524887976734
90230 0.311523692637542
90240 0.311522497563272
90250 0.311521302753835
90260 0.311520108209143
90270 0.311518913929109
90280 0.311517719913645
90290 0.311516526162662
90300 0.311515332676073
90310 0.31151413945379
90320 0.311512946495725
90330 0.31151175380179
90340 0.311510561371898
90350 0.311509369205961
90360 0.311508177303891
90370 0.311506985665601
90380 0.311505794291004
90390 0.311504603180011
90400 0.311503412332535
90410 0.311502221748489
90420 0.311501031427786
90430 0.311499841370337
90440 0.311498651576056
90450 0.311497462044855
90460 0.311496272776648
90470 0.311495083771347
90480 0.311493895028864
90490 0.311492706549113
90500 0.311491518332007
90510 0.311490330377458
90520 0.311489142685379
90530 0.311487955255685
90540 0.311486768088286
90550 0.311485581183097
90560 0.311484394540032
90570 0.311483208159002
90580 0.311482022039921
90590 0.311480836182703
90600 0.31147965058726
90610 0.311478465253507
90620 0.311477280181356
90630 0.311476095370721
90640 0.311474910821515
90650 0.311473726533652
90660 0.311472542507045
90670 0.311471358741609
90680 0.311470175237255
90690 0.311468991993899
90700 0.311467809011453
90710 0.311466626289832
90720 0.311465443828949
90730 0.311464261628718
90740 0.311463079689053
90750 0.311461898009868
90760 0.311460716591076
90770 0.311459535432592
90780 0.311458354534329
90790 0.311457173896202
90800 0.311455993518125
90810 0.311454813400011
90820 0.311453633541775
90830 0.311452453943331
90840 0.311451274604593
90850 0.311450095525475
90860 0.311448916705892
90870 0.311447738145759
90880 0.311446559844988
90890 0.311445381803496
90900 0.311444204021195
90910 0.311443026498002
90920 0.311441849233829
90930 0.311440672228592
90940 0.311439495482206
90950 0.311438318994584
90960 0.311437142765642
90970 0.311435966795294
90980 0.311434791083455
90990 0.31143361563004
91000 0.311432440434964
91010 0.31143126549814
91020 0.311430090819485
91030 0.311428916398914
91040 0.311427742236341
91050 0.31142656833168
91060 0.311425394684848
91070 0.31142422129576
91080 0.311423048164329
91090 0.311421875290472
91100 0.311420702674104
91110 0.31141953031514
91120 0.311418358213495
91130 0.311417186369084
91140 0.311416014781823
91150 0.311414843451627
91160 0.311413672378412
91170 0.311412501562093
91180 0.311411331002585
91190 0.311410160699804
91200 0.311408990653666
91210 0.311407820864086
91220 0.311406651330979
91230 0.311405482054262
91240 0.31140431303385
91250 0.31140314426966
91260 0.311401975761605
91270 0.311400807509603
91280 0.311399639513569
91290 0.31139847177342
91300 0.31139730428907
91310 0.311396137060437
91320 0.311394970087436
91330 0.311393803369982
91340 0.311392636907993
91350 0.311391470701384
91360 0.311390304750071
91370 0.311389139053971
91380 0.311387973613
91390 0.311386808427074
91400 0.311385643496109
91410 0.311384478820022
91420 0.311383314398728
91430 0.311382150232145
91440 0.311380986320189
91450 0.311379822662776
91460 0.311378659259823
91470 0.311377496111247
91480 0.311376333216963
91490 0.311375170576889
91500 0.311374008190941
91510 0.311372846059036
91520 0.31137168418109
91530 0.311370522557021
91540 0.311369361186745
91550 0.31136820007018
91560 0.31136703920724
91570 0.311365878597845
91580 0.311364718241911
91590 0.311363558139354
91600 0.311362398290092
91610 0.311361238694042
91620 0.31136007935112
91630 0.311358920261245
91640 0.311357761424333
91650 0.311356602840301
91660 0.311355444509067
91670 0.311354286430548
91680 0.31135312860466
91690 0.311351971031323
91700 0.311350813710452
91710 0.311349656641965
91720 0.311348499825781
91730 0.311347343261815
91740 0.311346186949987
91750 0.311345030890212
91760 0.31134387508241
91770 0.311342719526497
91780 0.311341564222391
91790 0.311340409170011
91800 0.311339254369273
91810 0.311338099820095
91820 0.311336945522396
91830 0.311335791476092
91840 0.311334637681103
91850 0.311333484137345
91860 0.311332330844738
91870 0.311331177803198
91880 0.311330025012644
91890 0.311328872472994
91900 0.311327720184166
91910 0.311326568146078
91920 0.311325416358648
91930 0.311324264821795
91940 0.311323113535437
91950 0.311321962499491
91960 0.311320811713877
91970 0.311319661178513
91980 0.311318510893317
91990 0.311317360858207
92000 0.311316211073102
92010 0.31131506153792
92020 0.311313912252581
92030 0.311312763217002
92040 0.311311614431102
92050 0.311310465894799
92060 0.311309317608013
92070 0.311308169570662
92080 0.311307021782665
92090 0.311305874243941
92100 0.311304726954408
92110 0.311303579913985
92120 0.311302433122591
92130 0.311301286580145
92140 0.311300140286566
92150 0.311298994241773
92160 0.311297848445685
92170 0.311296702898221
92180 0.3112955575993
92190 0.311294412548841
92200 0.311293267746763
92210 0.311292123192986
92220 0.311290978887429
92230 0.311289834830011
92240 0.311288691020651
92250 0.311287547459269
92260 0.311286404145784
92270 0.311285261080115
92280 0.311284118262183
92290 0.311282975691905
92300 0.311281833369202
92310 0.311280691293994
92320 0.3112795494662
92330 0.311278407885739
92340 0.311277266552532
92350 0.311276125466497
92360 0.311274984627555
92370 0.311273844035625
92380 0.311272703690628
92390 0.311271563592482
92400 0.311270423741109
92410 0.311269284136427
92420 0.311268144778356
92430 0.311267005666818
92440 0.31126586680173
92450 0.311264728183015
92460 0.311263589810591
92470 0.311262451684379
92480 0.311261313804299
92490 0.31126017617027
92500 0.311259038782215
92510 0.311257901640051
92520 0.3112567647437
92530 0.311255628093083
92540 0.311254491688119
92550 0.311253355528728
92560 0.311252219614832
92570 0.311251083946351
92580 0.311249948523204
92590 0.311248813345314
92600 0.311247678412599
92610 0.311246543724981
92620 0.31124540928238
92630 0.311244275084718
92640 0.311243141131914
92650 0.311242007423889
92660 0.311240873960565
92670 0.311239740741862
92680 0.3112386077677
92690 0.311237475038001
92700 0.311236342552686
92710 0.311235210311674
92720 0.311234078314889
92730 0.311232946562249
92740 0.311231815053677
92750 0.311230683789093
92760 0.31122955276842
92770 0.311228421991576
92780 0.311227291458484
92790 0.311226161169066
92800 0.311225031123242
92810 0.311223901320933
92820 0.311222771762061
92830 0.311221642446547
92840 0.311220513374312
92850 0.311219384545278
92860 0.311218255959367
92870 0.3112171276165
92880 0.311215999516597
92890 0.311214871659582
92900 0.311213744045375
92910 0.311212616673898
92920 0.311211489545072
92930 0.31121036265882
92940 0.311209236015063
92950 0.311208109613722
92960 0.31120698345472
92970 0.311205857537978
92980 0.311204731863419
92990 0.311203606430963
93000 0.311202481240533
93010 0.311201356292051
93020 0.311200231585439
93030 0.311199107120618
93040 0.311197982897512
93050 0.311196858916041
93060 0.311195735176128
93070 0.311194611677696
93080 0.311193488420665
93090 0.31119236540496
93100 0.311191242630501
93110 0.31119012009721
93120 0.311188997805012
93130 0.311187875753827
93140 0.311186753943578
93150 0.311185632374188
93160 0.311184511045578
93170 0.311183389957672
93180 0.311182269110391
93190 0.311181148503659
93200 0.311180028137398
93210 0.311178908011531
93220 0.31117778812598
93230 0.311176668480667
93240 0.311175549075517
93250 0.31117442991045
93260 0.311173310985391
93270 0.311172192300261
93280 0.311171073854985
93290 0.311169955649484
93300 0.311168837683681
93310 0.3111677199575
93320 0.311166602470863
93330 0.311165485223693
93340 0.311164368215914
93350 0.311163251447449
93360 0.31116213491822
93370 0.311161018628151
93380 0.311159902577165
93390 0.311158786765185
93400 0.311157671192134
93410 0.311156555857936
93420 0.311155440762514
93430 0.311154325905791
93440 0.311153211287691
93450 0.311152096908136
93460 0.311150982767051
93470 0.311149868864359
93480 0.311148755199984
93490 0.311147641773848
93500 0.311146528585876
93510 0.311145415635991
93520 0.311144302924116
93530 0.311143190450176
93540 0.311142078214094
93550 0.311140966215793
93560 0.311139854455199
93570 0.311138742932233
93580 0.311137631646821
93590 0.311136520598885
93600 0.311135409788351
93610 0.311134299215141
93620 0.31113318887918
93630 0.311132078780392
93640 0.3111309689187
93650 0.311129859294029
93660 0.311128749906303
93670 0.311127640755446
93680 0.311126531841382
93690 0.311125423164036
93700 0.311124314723331
93710 0.311123206519192
93720 0.311122098551543
93730 0.311120990820308
93740 0.311119883325412
93750 0.311118776066779
93760 0.311117669044333
93770 0.311116562257999
93780 0.311115455707702
93790 0.311114349393366
93800 0.311113243314914
93810 0.311112137472273
93820 0.311111031865367
93830 0.311109926494119
93840 0.311108821358456
93850 0.311107716458301
93860 0.311106611793579
93870 0.311105507364216
93880 0.311104403170135
93890 0.311103299211262
93900 0.311102195487521
93910 0.311101091998838
93920 0.311099988745137
93930 0.311098885726343
93940 0.311097782942382
93950 0.311096680393178
93960 0.311095578078656
93970 0.311094475998741
93980 0.311093374153359
93990 0.311092272542435
94000 0.311091171165894
94010 0.31109007002366
94020 0.31108896911566
94030 0.311087868441818
94040 0.31108676800206
94050 0.311085667796311
94060 0.311084567824497
94070 0.311083468086543
94080 0.311082368582374
94090 0.311081269311915
94100 0.311080170275093
94110 0.311079071471833
94120 0.311077972902061
94130 0.311076874565701
94140 0.31107577646268
94150 0.311074678592923
94160 0.311073580956356
94170 0.311072483552905
94180 0.311071386382495
94190 0.311070289445052
94200 0.311069192740502
94210 0.311068096268771
94220 0.311067000029784
94230 0.311065904023468
94240 0.311064808249749
94250 0.311063712708552
94260 0.311062617399803
94270 0.311061522323429
94280 0.311060427479356
94290 0.311059332867509
94300 0.311058238487815
94310 0.3110571443402
94320 0.31105605042459
94330 0.311054956740911
94340 0.31105386328909
94350 0.311052770069053
94360 0.311051677080725
94370 0.311050584324034
94380 0.311049491798907
94390 0.311048399505268
94400 0.311047307443045
94410 0.311046215612164
94420 0.311045124012552
94430 0.311044032644135
94440 0.31104294150684
94450 0.311041850600593
94460 0.311040759925321
94470 0.311039669480951
94480 0.311038579267409
94490 0.311037489284622
94500 0.311036399532516
94510 0.311035310011019
94520 0.311034220720058
94530 0.311033131659559
94540 0.311032042829448
94550 0.311030954229654
94560 0.311029865860103
94570 0.311028777720721
94580 0.311027689811436
94590 0.311026602132175
94600 0.311025514682865
94610 0.311024427463433
94620 0.311023340473806
94630 0.311022253713912
94640 0.311021167183677
94650 0.311020080883028
94660 0.311018994811893
94670 0.311017908970199
94680 0.311016823357874
94690 0.311015737974845
94700 0.311014652821039
94710 0.311013567896383
94720 0.311012483200805
94730 0.311011398734233
94740 0.311010314496593
94750 0.311009230487814
94760 0.311008146707823
94770 0.311007063156548
94780 0.311005979833915
94790 0.311004896739854
94800 0.311003813874291
94810 0.311002731237154
94820 0.31100164882837
94830 0.311000566647869
94840 0.310999484695577
94850 0.310998402971422
94860 0.310997321475332
94870 0.310996240207235
94880 0.310995159167059
94890 0.310994078354732
94900 0.310992997770182
94910 0.310991917413337
94920 0.310990837284124
94930 0.310989757382472
94940 0.31098867770831
94950 0.310987598261564
94960 0.310986519042164
94970 0.310985440050037
94980 0.310984361285112
94990 0.310983282747317
95000 0.31098220443658
95010 0.310981126352829
95020 0.310980048495993
95030 0.310978970866001
95040 0.31097789346278
95050 0.310976816286259
95060 0.310975739336367
95070 0.310974662613031
95080 0.310973586116181
95090 0.310972509845745
95100 0.310971433801652
95110 0.31097035798383
95120 0.310969282392208
95130 0.310968207026714
95140 0.310967131887278
95150 0.310966056973827
95160 0.310964982286291
95170 0.310963907824599
95180 0.310962833588679
95190 0.31096175957846
95200 0.310960685793871
95210 0.310959612234842
95220 0.3109585389013
95230 0.310957465793174
95240 0.310956392910395
95250 0.31095532025289
95260 0.31095424782059
95270 0.310953175613422
95280 0.310952103631317
95290 0.310951031874203
95300 0.310949960342009
95310 0.310948889034665
95320 0.3109478179521
95330 0.310946747094242
95340 0.310945676461023
95350 0.31094460605237
95360 0.310943535868213
95370 0.310942465908482
95380 0.310941396173105
95390 0.310940326662013
95400 0.310939257375135
95410 0.3109381883124
95420 0.310937119473738
95430 0.310936050859078
95440 0.31093498246835
95450 0.310933914301484
95460 0.310932846358409
95470 0.310931778639055
95480 0.310930711143352
95490 0.310929643871229
95500 0.310928576822616
95510 0.310927509997443
95520 0.31092644339564
95530 0.310925377017137
95540 0.310924310861863
95550 0.310923244929748
95560 0.310922179220723
95570 0.310921113734717
95580 0.310920048471661
95590 0.310918983431484
95600 0.310917918614116
95610 0.310916854019488
95620 0.310915789647529
95630 0.31091472549817
95640 0.310913661571341
95650 0.310912597866973
95660 0.310911534384994
95670 0.310910471125337
95680 0.31090940808793
95690 0.310908345272705
95700 0.310907282679591
95710 0.310906220308519
95720 0.31090515815942
95730 0.310904096232223
95740 0.31090303452686
95750 0.310901973043261
95760 0.310900911781356
95770 0.310899850741075
95780 0.310898789922351
95790 0.310897729325112
95800 0.31089666894929
95810 0.310895608794816
95820 0.31089454886162
95830 0.310893489149632
95840 0.310892429658784
95850 0.310891370389007
95860 0.310890311340231
95870 0.310889252512386
95880 0.310888193905405
95890 0.310887135519217
95900 0.310886077353754
95910 0.310885019408947
95920 0.310883961684727
95930 0.310882904181024
95940 0.31088184689777
95950 0.310880789834896
95960 0.310879732992333
95970 0.310878676370012
95980 0.310877619967864
95990 0.31087656378582
96000 0.310875507823813
96010 0.310874452081772
96020 0.310873396559629
96030 0.310872341257315
96040 0.310871286174763
96050 0.310870231311902
96060 0.310869176668666
96070 0.310868122244984
96080 0.310867068040788
96090 0.310866014056011
96100 0.310864960290583
96110 0.310863906744435
96120 0.3108628534175
96130 0.31086180030971
96140 0.310860747420995
96150 0.310859694751287
96160 0.310858642300518
96170 0.31085759006862
96180 0.310856538055524
96190 0.310855486261163
96200 0.310854434685468
96210 0.31085338332837
96220 0.310852332189803
96230 0.310851281269696
96240 0.310850230567983
96250 0.310849180084596
96260 0.310848129819465
96270 0.310847079772525
96280 0.310846029943705
96290 0.310844980332939
96300 0.310843930940158
96310 0.310842881765295
96320 0.310841832808281
96330 0.310840784069049
96340 0.310839735547531
96350 0.31083868724366
96360 0.310837639157367
96370 0.310836591288584
96380 0.310835543637245
96390 0.310834496203281
96400 0.310833448986624
96410 0.310832401987208
96420 0.310831355204964
96430 0.310830308639825
96440 0.310829262291724
96450 0.310828216160592
96460 0.310827170246363
96470 0.310826124548969
96480 0.310825079068342
96490 0.310824033804416
96500 0.310822988757122
96510 0.310821943926394
96520 0.310820899312163
96530 0.310819854914364
96540 0.310818810732928
96550 0.310817766767788
96560 0.310816723018878
96570 0.31081567948613
96580 0.310814636169476
96590 0.31081359306885
96600 0.310812550184185
96610 0.310811507515413
96620 0.310810465062468
96630 0.310809422825283
96640 0.31080838080379
96650 0.310807338997922
96660 0.310806297407614
96670 0.310805256032796
96680 0.310804214873404
96690 0.31080317392937
96700 0.310802133200628
96710 0.310801092687109
96720 0.310800052388749
96730 0.31079901230548
96740 0.310797972437234
96750 0.310796932783947
96760 0.31079589334555
96770 0.310794854121978
96780 0.310793815113163
96790 0.31079277631904
96800 0.310791737739542
96810 0.310790699374601
96820 0.310789661224152
96830 0.310788623288129
96840 0.310787585566464
96850 0.310786548059092
96860 0.310785510765945
96870 0.310784473686959
96880 0.310783436822065
96890 0.310782400171199
96900 0.310781363734294
96910 0.310780327511283
96920 0.310779291502101
96930 0.31077825570668
96940 0.310777220124956
96950 0.310776184756862
96960 0.310775149602332
96970 0.310774114661299
96980 0.310773079933698
96990 0.310772045419463
97000 0.310771011118527
97010 0.310769977030825
97020 0.310768943156291
97030 0.310767909494859
97040 0.310766876046463
97050 0.310765842811037
97060 0.310764809788516
97070 0.310763776978833
97080 0.310762744381923
97090 0.310761711997719
97100 0.310760679826157
97110 0.310759647867171
97120 0.310758616120695
97130 0.310757584586663
97140 0.310756553265009
97150 0.310755522155669
97160 0.310754491258577
97170 0.310753460573666
97180 0.310752430100872
97190 0.310751399840129
97200 0.310750369791372
97210 0.310749339954535
97220 0.310748310329553
97230 0.31074728091636
97240 0.310746251714891
97250 0.310745222725081
97260 0.310744193946865
97270 0.310743165380177
97280 0.310742137024952
97290 0.310741108881124
97300 0.31074008094863
97310 0.310739053227402
97320 0.310738025717378
97330 0.31073699841849
97340 0.310735971330674
97350 0.310734944453866
97360 0.310733917788
97370 0.310732891333011
97380 0.310731865088834
97390 0.310730839055404
97400 0.310729813232657
97410 0.310728787620527
97420 0.31072776221895
97430 0.310726737027861
97440 0.310725712047194
97450 0.310724687276886
97460 0.310723662716871
97470 0.310722638367084
97480 0.310721614227462
97490 0.310720590297939
97500 0.310719566578451
97510 0.310718543068932
97520 0.310717519769319
97530 0.310716496679547
97540 0.310715473799552
97550 0.310714451129268
97560 0.310713428668632
97570 0.310712406417578
97580 0.310711384376043
97590 0.310710362543962
97600 0.310709340921271
97610 0.310708319507905
97620 0.3107072983038
97630 0.310706277308892
97640 0.310705256523116
97650 0.310704235946408
97660 0.310703215578704
97670 0.31070219541994
97680 0.310701175470052
97690 0.310700155728975
97700 0.310699136196645
97710 0.310698116872998
97720 0.310697097757971
97730 0.310696078851499
97740 0.310695060153518
97750 0.310694041663964
97760 0.310693023382773
97770 0.310692005309881
97780 0.310690987445225
97790 0.31068996978874
97800 0.310688952340363
97810 0.31068793510003
97820 0.310686918067676
97830 0.310685901243239
97840 0.310684884626654
97850 0.310683868217858
97860 0.310682852016786
97870 0.310681836023376
97880 0.310680820237564
97890 0.310679804659286
97900 0.310678789288478
97910 0.310677774125077
97920 0.31067675916902
97930 0.310675744420242
97940 0.310674729878681
97950 0.310673715544272
97960 0.310672701416953
97970 0.31067168749666
97980 0.31067067378333
97990 0.310669660276899
98000 0.310668646977304
98010 0.310667633884481
98020 0.310666620998368
98030 0.310665608318901
98040 0.310664595846017
98050 0.310663583579652
98060 0.310662571519744
98070 0.310661559666229
98080 0.310660548019045
98090 0.310659536578127
98100 0.310658525343414
98110 0.310657514314841
98120 0.310656503492346
98130 0.310655492875866
98140 0.310654482465338
98150 0.3106534722607
98160 0.310652462261887
98170 0.310651452468837
98180 0.310650442881488
98190 0.310649433499776
98200 0.310648424323639
98210 0.310647415353013
98220 0.310646406587837
98230 0.310645398028047
98240 0.310644389673581
98250 0.310643381524375
98260 0.310642373580368
98270 0.310641365841496
98280 0.310640358307697
98290 0.310639350978909
98300 0.310638343855069
98310 0.310637336936114
98320 0.310636330221981
98330 0.310635323712609
98340 0.310634317407935
98350 0.310633311307896
98360 0.310632305412429
98370 0.310631299721474
98380 0.310630294234967
98390 0.310629288952845
98400 0.310628283875048
98410 0.310627279001511
98420 0.310626274332173
98430 0.310625269866973
98440 0.310624265605846
98450 0.310623261548733
98460 0.310622257695569
98470 0.310621254046294
98480 0.310620250600844
98490 0.310619247359158
98500 0.310618244321174
98510 0.31061724148683
98520 0.310616238856064
98530 0.310615236428814
98540 0.310614234205017
98550 0.310613232184612
98560 0.310612230367538
98570 0.310611228753731
98580 0.310610227343131
98590 0.310609226135675
98600 0.310608225131302
98610 0.310607224329949
98620 0.310606223731556
98630 0.31060522333606
98640 0.310604223143399
98650 0.310603223153513
98660 0.310602223366339
98670 0.310601223781815
98680 0.310600224399881
98690 0.310599225220474
98700 0.310598226243533
98710 0.310597227468996
98720 0.310596228896802
98730 0.31059523052689
98740 0.310594232359197
98750 0.310593234393663
98760 0.310592236630226
98770 0.310591239068825
98780 0.310590241709398
98790 0.310589244551884
98800 0.310588247596222
98810 0.310587250842351
98820 0.310586254290208
98830 0.310585257939733
98840 0.310584261790865
98850 0.310583265843543
98860 0.310582270097705
98870 0.31058127455329
98880 0.310580279210238
98890 0.310579284068486
98900 0.310578289127975
98910 0.310577294388642
98920 0.310576299850427
98930 0.310575305513269
98940 0.310574311377108
98950 0.310573317441881
98960 0.310572323707528
98970 0.310571330173989
98980 0.310570336841202
98990 0.310569343709106
99000 0.310568350777641
99010 0.310567358046747
99020 0.310566365516361
99030 0.310565373186424
99040 0.310564381056874
99050 0.310563389127652
99060 0.310562397398695
99070 0.310561405869945
99080 0.310560414541339
99090 0.310559423412819
99100 0.310558432484322
99110 0.310557441755788
99120 0.310556451227157
99130 0.310555460898369
99140 0.310554470769362
99150 0.310553480840077
99160 0.310552491110453
99170 0.310551501580429
99180 0.310550512249946
99190 0.310549523118943
99200 0.310548534187359
99210 0.310547545455135
99220 0.310546556922209
99230 0.310545568588522
99240 0.310544580454014
99250 0.310543592518624
99260 0.310542604782292
99270 0.310541617244958
99280 0.310540629906562
99290 0.310539642767044
99300 0.310538655826343
99310 0.3105376690844
99320 0.310536682541154
99330 0.310535696196546
99340 0.310534710050515
99350 0.310533724103003
99360 0.310532738353947
99370 0.31053175280329
99380 0.31053076745097
99390 0.310529782296928
99400 0.310528797341105
99410 0.31052781258344
99420 0.310526828023873
99430 0.310525843662345
99440 0.310524859498795
99450 0.310523875533166
99460 0.310522891765396
99470 0.310521908195426
99480 0.310520924823196
99490 0.310519941648646
99500 0.310518958671718
99510 0.310517975892351
99520 0.310516993310486
99530 0.310516010926064
99540 0.310515028739024
99550 0.310514046749308
99560 0.310513064956855
99570 0.310512083361608
99580 0.310511101963505
99590 0.310510120762488
99600 0.310509139758497
99610 0.310508158951474
99620 0.310507178341357
99630 0.31050619792809
99640 0.310505217711611
99650 0.310504237691863
99660 0.310503257868785
99670 0.310502278242318
99680 0.310501298812404
99690 0.310500319578983
99700 0.310499340541996
99710 0.310498361701384
99720 0.310497383057088
99730 0.310496404609048
99740 0.310495426357207
99750 0.310494448301504
99760 0.31049347044188
99770 0.310492492778278
99780 0.310491515310637
99790 0.3104905380389
99800 0.310489560963006
99810 0.310488584082898
99820 0.310487607398516
99830 0.310486630909802
99840 0.310485654616696
99850 0.310484678519141
99860 0.310483702617077
99870 0.310482726910445
99880 0.310481751399187
99890 0.310480776083244
99900 0.310479800962558
99910 0.310478826037069
99920 0.31047785130672
99930 0.310476876771451
99940 0.310475902431205
99950 0.310474928285922
99960 0.310473954335544
99970 0.310472980580013
99980 0.31047200701927
99990 0.310471033653257
100000 0.310470060481915
100010 0.310469087505185
100020 0.31046811472301
100030 0.310467142135332
100040 0.310466169742091
100050 0.31046519754323
100060 0.31046422553869
100070 0.310463253728413
100080 0.31046228211234
100090 0.310461310690414
100100 0.310460339462577
100110 0.31045936842877
100120 0.310458397588934
100130 0.310457426943013
100140 0.310456456490948
100150 0.31045548623268
100160 0.310454516168152
100170 0.310453546297306
100180 0.310452576620084
100190 0.310451607136427
100200 0.310450637846278
100210 0.310449668749579
100220 0.310448699846271
100230 0.310447731136298
100240 0.310446762619601
100250 0.310445794296123
100260 0.310444826165805
100270 0.31044385822859
100280 0.310442890484419
100290 0.310441922933236
100300 0.310440955574983
100310 0.310439988409601
100320 0.310439021437034
100330 0.310438054657222
100340 0.31043708807011
100350 0.310436121675639
100360 0.310435155473752
100370 0.310434189464391
100380 0.310433223647498
100390 0.310432258023017
100400 0.310431292590889
100410 0.310430327351057
100420 0.310429362303463
100430 0.310428397448051
100440 0.310427432784763
100450 0.310426468313541
100460 0.310425504034329
100470 0.310424539947068
100480 0.310423576051701
100490 0.310422612348172
100500 0.310421648836422
100510 0.310420685516395
100520 0.310419722388034
100530 0.310418759451281
100540 0.310417796706079
100550 0.31041683415237
100560 0.310415871790099
100570 0.310414909619207
100580 0.310413947639638
100590 0.310412985851334
100600 0.310412024254239
100610 0.310411062848296
100620 0.310410101633447
100630 0.310409140609635
100640 0.310408179776804
100650 0.310407219134897
100660 0.310406258683856
100670 0.310405298423625
100680 0.310404338354147
100690 0.310403378475366
100700 0.310402418787224
100710 0.310401459289664
100720 0.31040049998263
100730 0.310399540866065
100740 0.310398581939913
100750 0.310397623204116
100760 0.310396664658619
100770 0.310395706303363
100780 0.310394748138294
100790 0.310393790163353
100800 0.310392832378485
100810 0.310391874783633
100820 0.31039091737874
100830 0.31038996016375
100840 0.310389003138607
100850 0.310388046303253
100860 0.310387089657633
100870 0.31038613320169
100880 0.310385176935368
100890 0.31038422085861
100900 0.31038326497136
100910 0.310382309273561
100920 0.310381353765157
100930 0.310380398446093
100940 0.310379443316311
100950 0.310378488375755
100960 0.31037753362437
100970 0.310376579062099
100980 0.310375624688885
100990 0.310374670504673
101000 0.310373716509407
101010 0.31037276270303
101020 0.310371809085486
101030 0.31037085565672
101040 0.310369902416674
101050 0.310368949365294
101060 0.310367996502523
101070 0.310367043828305
101080 0.310366091342584
101090 0.310365139045305
101100 0.310364186936411
101110 0.310363235015846
101120 0.310362283283555
101130 0.310361331739482
101140 0.31036038038357
101150 0.310359429215765
101160 0.310358478236009
101170 0.310357527444249
101180 0.310356576840427
101190 0.310355626424488
101200 0.310354676196377
101210 0.310353726156037
101220 0.310352776303414
101230 0.31035182663845
101240 0.310350877161092
101250 0.310349927871283
101260 0.310348978768968
101270 0.31034802985409
101280 0.310347081126595
101290 0.310346132586428
101300 0.310345184233532
101310 0.310344236067852
101320 0.310343288089333
101330 0.310342340297919
101340 0.310341392693555
101350 0.310340445276186
101360 0.310339498045756
101370 0.31033855100221
101380 0.310337604145492
101390 0.310336657475548
101400 0.310335710992322
101410 0.310334764695759
101420 0.310333818585803
101430 0.3103328726624
101440 0.310331926925494
101450 0.31033098137503
101460 0.310330036010953
101470 0.310329090833209
101480 0.31032814584174
101490 0.310327201036494
101500 0.310326256417414
101510 0.310325311984446
101520 0.310324367737534
101530 0.310323423676625
101540 0.310322479801662
101550 0.31032153611259
101560 0.310320592609356
101570 0.310319649291904
101580 0.310318706160179
101590 0.310317763214126
101600 0.31031682045369
101610 0.310315877878818
101620 0.310314807224423
101630 0.310312582509038
101640 0.310310358231413
101650 0.310308134391418
101660 0.310305910988924
101670 0.310303688023803
101680 0.310301465495924
101690 0.310299243405159
101700 0.310297021751379
101710 0.310294800534456
101720 0.310292579754259
101730 0.310290359410661
101740 0.310288139503533
101750 0.310285920032746
101760 0.310283700998172
101770 0.310281482399681
101780 0.310279264237146
101790 0.310277046510437
101800 0.310274829219427
101810 0.310272612363987
101820 0.310270395943989
101830 0.310268179959304
101840 0.310265964409804
101850 0.310263749295362
101860 0.310261534615848
101870 0.310259320371135
101880 0.310257106561094
101890 0.310254893185599
101900 0.31025268024452
101910 0.31025046773773
101920 0.310248255665102
101930 0.310246044026506
101940 0.310243832821817
101950 0.310241622050905
101960 0.310239411713643
101970 0.310237201809905
101980 0.310234992339561
101990 0.310232783302485
102000 0.31023057469855
102010 0.310228366527627
102020 0.31022615878959
102030 0.310223951484311
102040 0.310221744611663
102050 0.310219538171519
102060 0.310217332163752
102070 0.310215126588235
102080 0.31021292144484
102090 0.31021071673344
102100 0.31020851245391
102110 0.310206308606121
102120 0.310204105189948
102130 0.310201902205262
102140 0.310199699651938
102150 0.310197497529849
102160 0.310195295838868
102170 0.310193094578869
102180 0.310190893749724
102190 0.310188693351309
102200 0.310186493383495
102210 0.310184293846157
102220 0.310182094739169
102230 0.310179896062403
102240 0.310177697815735
102250 0.310175499999037
102260 0.310173302612184
102270 0.310171105655049
102280 0.310168909127507
102290 0.310166713029431
102300 0.310164517360695
102310 0.310162322121174
102320 0.310160127310742
102330 0.310157932929273
102340 0.310155738976641
102350 0.310153545452721
102360 0.310151352357387
102370 0.310149159690512
102380 0.310146967451973
102390 0.310144775641642
102400 0.310142584259396
102410 0.310140393305108
102420 0.310138202778653
102430 0.310136012679905
102440 0.31013382300874
102450 0.310131633765033
102460 0.310129444948657
102470 0.310127256559488
102480 0.310125068597402
102490 0.310122881062272
102500 0.310120693953974
102510 0.310118507272384
102520 0.310116321017375
102530 0.310114135188824
102540 0.310111949786605
102550 0.310109764810595
102560 0.310107580260667
102570 0.310105396136698
102580 0.310103212438563
102590 0.310101029166138
102600 0.310098846319297
102610 0.310096663897918
102620 0.310094481901874
102630 0.310092300331042
102640 0.310090119185298
102650 0.310087938464518
102660 0.310085758168576
102670 0.31008357829735
102680 0.310081398850714
102690 0.310079219828546
102700 0.31007704123072
102710 0.310074863057113
102720 0.310072685307601
102730 0.310070507982061
102740 0.310068331080368
102750 0.310066154602399
102760 0.31006397854803
102770 0.310061802917137
102780 0.310059627709597
102790 0.310057452925286
102800 0.310055278564081
102810 0.310053104625858
102820 0.310050931110493
102830 0.310048758017865
102840 0.310046585347848
102850 0.31004441310032
102860 0.310042241275158
102870 0.310040069872238
102880 0.310037898891438
102890 0.310035728332633
102900 0.310033558195702
102910 0.310031388480522
102920 0.310029219186968
102930 0.310027050314919
102940 0.310024881864252
102950 0.310022713834843
102960 0.31002054622657
102970 0.310018379039311
102980 0.310016212272943
102990 0.310014045927342
103000 0.310011880002387
103010 0.310009714497955
103020 0.310007549413924
103030 0.310005384750171
103040 0.310003220506574
103050 0.31000105668301
103060 0.309998893279357
103070 0.309996730295494
103080 0.309994567731297
103090 0.309992405586645
103100 0.309990243861415
103110 0.309988082555487
103120 0.309985921668737
103130 0.309983761201043
103140 0.309981601152284
103150 0.309979441522339
103160 0.309977282311084
103170 0.309975123518399
103180 0.309972965144162
103190 0.30997080718825
103200 0.309968649650543
103210 0.309966492530919
103220 0.309964335829257
103230 0.309962179545434
103240 0.30996002367933
103250 0.309957868230823
103260 0.309955713199791
103270 0.309953558586115
103280 0.309951404389671
103290 0.30994925061034
103300 0.309947097248
103310 0.309944944302529
103320 0.309942791773808
103330 0.309940639661714
103340 0.309938487966128
103350 0.309936336686927
103360 0.309934185823991
103370 0.3099320353772
103380 0.309929885346433
103390 0.309927735731568
103400 0.309925586532486
103410 0.309923437749065
103420 0.309921289381185
103430 0.309919141428726
103440 0.309916993891566
103450 0.309914846769587
103460 0.309912700062666
103470 0.309910553770684
103480 0.309908407893521
103490 0.309906262431057
103500 0.30990411738317
103510 0.309901972749741
103520 0.30989982853065
103530 0.309897684725777
103540 0.309895541335002
103550 0.309893398358204
103560 0.309891255795265
103570 0.309889113646063
103580 0.30988697191048
103590 0.309884830588395
103600 0.309882689679688
103610 0.309880549184241
103620 0.309878409101933
103630 0.309876269432644
103640 0.309874130176256
103650 0.309871991332648
103660 0.309869852901702
103670 0.309867714883297
103680 0.309865577277315
103690 0.309863440083636
103700 0.309861303302141
103710 0.30985916693271
103720 0.309857030975225
103730 0.309854895429566
103740 0.309852760295614
103750 0.30985062557325
103760 0.309848491262355
103770 0.309846357362811
103780 0.309844223874498
103790 0.309842090797297
103800 0.309839958131089
103810 0.309837825875757
103820 0.30983569403118
103830 0.309833562597241
103840 0.309831431573821
103850 0.309829300960801
103860 0.309827170758063
103870 0.309825040965487
103880 0.309822911582957
103890 0.309820782610352
103900 0.309818654047556
103910 0.309816525894449
103920 0.309814398150914
103930 0.309812270816831
103940 0.309810143892084
103950 0.309808017376553
103960 0.309805891270121
103970 0.30980376557267
103980 0.309801640284081
103990 0.309799515404237
104000 0.30979739093302
104010 0.309795266870312
104020 0.309793143215995
104030 0.309791019969951
104040 0.309788897132063
104050 0.309786774702213
104060 0.309784652680284
104070 0.309782531066156
104080 0.309780409859715
104090 0.309778289060841
104100 0.309776168669417
104110 0.309774048685326
104120 0.30977192910845
104130 0.309769809938673
104140 0.309767691175876
104150 0.309765572819943
104160 0.309763454870757
104170 0.3097613373282
104180 0.309759220192155
104190 0.309757103462505
104200 0.309754987139133
104210 0.309752871221923
104220 0.309750755710757
104230 0.309748640605519
104240 0.309746525906091
104250 0.309744411612357
104260 0.3097422977242
104270 0.309740184241503
104280 0.309738071164151
104290 0.309735958492025
104300 0.30973384622501
104310 0.309731734362989
104320 0.309729622905846
104330 0.309727511853464
104340 0.309725401205727
104350 0.309723290962518
104360 0.309721181123722
104370 0.309719071689221
104380 0.309716962658901
104390 0.309714854032643
104400 0.309712745810334
104410 0.309710637991856
104420 0.309708530577093
104430 0.30970642356593
104440 0.309704316958251
104450 0.309702210753939
104460 0.309700104952878
104470 0.309697999554954
104480 0.30969589456005
104490 0.309693789968051
104500 0.30969168577884
104510 0.309689581992303
104520 0.309687478608324
104530 0.309685375626786
104540 0.309683273047575
104550 0.309681170870576
104560 0.309679069095672
104570 0.309676967722749
104580 0.30967486675169
104590 0.309672766182382
104600 0.309670666014708
104610 0.309668566248554
104620 0.309666466883804
104630 0.309664367920344
104640 0.309662269358058
104650 0.30966017119683
104660 0.309658073436547
104670 0.309655976077093
104680 0.309653879118354
104690 0.309651782560215
104700 0.30964968640256
104710 0.309647590645275
104720 0.309645495288246
104730 0.309643400331358
104740 0.309641305774495
104750 0.309639211617544
104760 0.309637117860391
104770 0.309635024502919
104780 0.309632931545016
104790 0.309630838986567
104800 0.309628746827457
104810 0.309626655067572
104820 0.309624563706798
104830 0.309622472745021
104840 0.309620382182126
104850 0.309618292018
104860 0.309616202252528
104870 0.309614112885596
104880 0.30961202391709
104890 0.309609935346896
104900 0.309607847174901
104910 0.30960575940099
104920 0.30960367202505
104930 0.309601585046967
104940 0.309599498466626
104950 0.309597412283916
104960 0.30959532649872
104970 0.309593241110928
104980 0.309591156120424
104990 0.309589071527094
105000 0.309586987330827
105010 0.309584903531508
105020 0.309582820129023
105030 0.30958073712326
105040 0.309578654514105
105050 0.309576572301445
105060 0.309574490485167
105070 0.309572409065157
105080 0.309570328041302
105090 0.30956824741349
105100 0.309566167181607
105110 0.30956408734554
105120 0.309562007905177
105130 0.309559928860403
105140 0.309557850211108
105150 0.309555771957176
105160 0.309553694098497
105170 0.309551616634957
105180 0.309549539566443
105190 0.309547462892843
105200 0.309545386614044
105210 0.309543310729933
105220 0.309541235240399
105230 0.309539160145328
105240 0.309537085444608
105250 0.309535011138127
105260 0.309532937225772
105270 0.309530863707431
105280 0.309528790582991
105290 0.309526717852342
105300 0.309524645515369
105310 0.309522573571962
105320 0.309520502022008
105330 0.309518430865395
105340 0.30951636010201
105350 0.309514289731743
105360 0.309512219754481
105370 0.309510150170112
105380 0.309508080978524
105390 0.309506012179606
105400 0.309503943773245
105410 0.309501875759331
105420 0.309499808137751
105430 0.309497740908393
105440 0.309495674071147
105450 0.3094936076259
105460 0.309491541572541
105470 0.309489475910959
105480 0.309487410641042
105490 0.309485345762679
105500 0.309483281275758
105510 0.309481217180168
105520 0.309479153475798
105530 0.309477090162537
105540 0.309475027240274
105550 0.309472964708896
105560 0.309470902568294
105570 0.309468840818356
105580 0.309466779458972
105590 0.309464718490029
105600 0.309462657911418
105610 0.309460597723027
105620 0.309458537924746
105630 0.309456478516464
105640 0.30945441949807
105650 0.309452360869453
105660 0.309450302630503
105670 0.309448244781109
105680 0.309446187321161
105690 0.309444130250547
105700 0.309442073569158
105710 0.309440017276883
105720 0.309437961373611
105730 0.309435905859233
105740 0.309433850733637
105750 0.309431795996714
105760 0.309429741648354
105770 0.309427687688445
105780 0.309425634116878
105790 0.309423580933543
105800 0.30942152813833
105810 0.309419475731129
105820 0.309417423711829
105830 0.309415372080321
105840 0.309413320836495
105850 0.30941126998024
105860 0.309409219511448
105870 0.309407169430009
105880 0.309405119735811
105890 0.309403070428747
105900 0.309401021508705
105910 0.309398972975577
105920 0.309396924829254
105930 0.309394877069624
105940 0.30939282969658
105950 0.309390782710011
105960 0.309388736109808
105970 0.309386689895861
105980 0.309384644068062
105990 0.309382598626301
106000 0.309380553570469
106010 0.309378508900457
106020 0.309376464616154
106030 0.309374420717453
106040 0.309372377204244
106050 0.309370334076419
106060 0.309368291333867
106070 0.30936624897648
106080 0.30936420700415
106090 0.309362165416767
106100 0.309360124214223
106110 0.309358083396408
106120 0.309356042963214
106130 0.309354002914532
106140 0.309351963250254
106150 0.309349923970271
106160 0.309347885074474
106170 0.309345846562754
106180 0.309343808435004
106190 0.309341770691115
106200 0.309339733330977
106210 0.309337696354484
106220 0.309335659761527
106230 0.309333623551996
106240 0.309331587725785
106250 0.309329552282784
106260 0.309327517222886
106270 0.309325482545982
106280 0.309323448251965
106290 0.309321414340726
106300 0.309319380812156
106310 0.30931734766615
106320 0.309315314902597
106330 0.309313282521391
106340 0.309311250522423
106350 0.309309218905586
106360 0.309307187670772
106370 0.309305156817873
106380 0.309303126346782
106390 0.30930109625739
106400 0.30929906654959
106410 0.309297037223275
106420 0.309295008278337
106430 0.309292979714669
106440 0.309290951532163
106450 0.309288923730711
106460 0.309286896310207
106470 0.309284869270542
106480 0.30928284261161
106490 0.309280816333304
106500 0.309278790435516
106510 0.309276764918139
106520 0.309274739781066
106530 0.309272715024189
106540 0.309270690647402
106550 0.309268666650598
106560 0.309266643033669
106570 0.30926461979651
106580 0.309262596939012
106590 0.309260574461069
106600 0.309258552362574
106610 0.309256530643421
106620 0.309254509303503
106630 0.309252488342712
106640 0.309250467760943
106650 0.309248447558089
106660 0.309246427734043
106670 0.309244408288698
106680 0.309242389221949
106690 0.309240370533688
106700 0.30923835222381
106710 0.309236334292207
106720 0.309234316738774
106730 0.309232299563404
106740 0.309230282765991
106750 0.309228266346429
106760 0.309226250304612
106770 0.309224234640433
106780 0.309222219353786
106790 0.309220204444566
106800 0.309218189912666
106810 0.30921617575798
106820 0.309214161980403
106830 0.309212148579828
106840 0.30921013555615
106850 0.309208122909262
106860 0.30920611063906
106870 0.309204098745437
106880 0.309202087228287
106890 0.309200076087505
106900 0.309198065322986
106910 0.309196054934623
106920 0.309194044922312
106930 0.309192035285946
106940 0.309190026025421
106950 0.30918801714063
106960 0.309186008631468
106970 0.309184000497831
106980 0.309181992739612
106990 0.309179985356707
107000 0.30917797834901
107010 0.309175971716416
107020 0.309173965458821
107030 0.309171959576117
107040 0.309169954068202
107050 0.309167948934969
107060 0.309165944176314
107070 0.309163939792132
107080 0.309161935782318
107090 0.309159932146767
107100 0.309157928885373
107110 0.309155925998033
107120 0.309153923484642
107130 0.309151921345095
107140 0.309149919579286
107150 0.309147918187113
107160 0.309145917168469
107170 0.309143916523251
107180 0.309141916251353
107190 0.309139916352672
107200 0.309137916827103
107210 0.309135917674542
107220 0.309133918894883
107230 0.309131920488024
107240 0.309129922453859
107250 0.309127924792284
107260 0.309125927503195
107270 0.309123930586489
107280 0.30912193404206
107290 0.309119937869805
107300 0.309117942069619
107310 0.309115946641399
107320 0.309113951585041
107330 0.30911195690044
107340 0.309109962587494
107350 0.309107968646097
107360 0.309105975076146
107370 0.309103981877538
107380 0.309101989050168
107390 0.309099996593934
107400 0.30909800450873
107410 0.309096012794454
107420 0.309094021451002
107430 0.30909203047827
107440 0.309090039876156
107450 0.309088049644555
107460 0.309086059783364
107470 0.309084070292479
107480 0.309082081171798
107490 0.309080092421217
107500 0.309078104040632
107510 0.309076116029941
107520 0.30907412838904
107530 0.309072141117827
107540 0.309070154216196
107550 0.309068167684047
107560 0.309066181521276
107570 0.309064195727779
107580 0.309062210303455
107590 0.309060225248199
107600 0.309058240561909
107610 0.309056256244482
107620 0.309054272295815
107630 0.309052288715806
107640 0.309050305504351
107650 0.309048322661349
107660 0.309046340186696
107670 0.30904435808029
107680 0.309042376342028
107690 0.309040394971807
107700 0.309038413969525
107710 0.30903643333508
107720 0.309034453068369
107730 0.30903247316929
107740 0.309030493637741
107750 0.309028514473618
107760 0.30902653567682
107770 0.309024557247245
107780 0.309022579184789
107790 0.309020601489352
107800 0.309018624160831
107810 0.309016647199124
107820 0.309014670604129
107830 0.309012694375743
107840 0.309010718513865
107850 0.309008743018393
107860 0.309006767889225
107870 0.309004793126259
107880 0.309002818729394
107890 0.309000844698526
107900 0.308998871033556
107910 0.30899689773438
107920 0.308994924800898
107930 0.308992952233007
107940 0.308990980030606
107950 0.308989008193594
107960 0.308987036721868
107970 0.308985065615328
107980 0.308983094873872
107990 0.308981124497399
108000 0.308979154485806
108010 0.308977184838994
108020 0.30897521555686
108030 0.308973246639303
108040 0.308971278086222
108050 0.308969309897517
108060 0.308967342073084
108070 0.308965374612824
108080 0.308963407516636
108090 0.308961440784418
108100 0.308959474416069
108110 0.308957508411489
108120 0.308955542770576
108130 0.30895357749323
108140 0.30895161257935
108150 0.308949648028834
108160 0.308947683841583
108170 0.308945720017495
108180 0.30894375655647
108190 0.308941793458406
108200 0.308939830723204
108210 0.308937868350763
108220 0.308935906340982
108230 0.308933944693761
108240 0.308931983408998
108250 0.308930022486595
108260 0.30892806192645
108270 0.308926101728462
108280 0.308924141892533
108290 0.308922182418561
108300 0.308920223306445
108310 0.308918264556087
108320 0.308916306167385
108330 0.30891434814024
108340 0.308912390474551
108350 0.308910433170218
108360 0.308908476227142
108370 0.308906519645221
108380 0.308904563424357
108390 0.30890260756445
108400 0.308900652065398
108410 0.308898696927104
108420 0.308896742149466
108430 0.308894787732385
108440 0.308892833675761
108450 0.308890879979495
108460 0.308888926643487
108470 0.308886973667636
108480 0.308885021051845
108490 0.308883068796012
108500 0.308881116900039
108510 0.308879165363826
108520 0.308877214187274
108530 0.308875263370283
108540 0.308873312912753
108550 0.308871362814586
108560 0.308869413075682
108570 0.308867463695942
108580 0.308865514675266
108590 0.308863566013556
108600 0.308861617710712
108610 0.308859669766636
108620 0.308857722181227
108630 0.308855774954387
108640 0.308853828086018
108650 0.308851881576019
108660 0.308849935424292
108670 0.308847989630739
108680 0.30884604419526
108690 0.308844099117756
108700 0.308842154398129
108710 0.308840210036279
108720 0.30883826603211
108730 0.30883632238552
108740 0.308834379096412
108750 0.308832436164688
108760 0.308830493590248
108770 0.308828551372994
108780 0.308826609512828
108790 0.308824668009651
108800 0.308822726863364
108810 0.30882078607387
108820 0.30881884564107
108830 0.308816905564866
108840 0.308814965845158
108850 0.30881302648185
108860 0.308811087474843
108870 0.308809148824038
108880 0.308807210529338
108890 0.308805272590644
108900 0.308803335007859
108910 0.308801397780884
108920 0.308799460909621
108930 0.308797524393972
108940 0.30879558823384
108950 0.308793652429127
108960 0.308791716979734
108970 0.308789781885564
108980 0.308787847146519
108990 0.308785912762501
109000 0.308783978733413
109010 0.308782045059157
109020 0.308780111739635
109030 0.308778178774749
109040 0.308776246164403
109050 0.308774313908499
109060 0.308772382006938
109070 0.308770450459624
109080 0.308768519266459
109090 0.308766588427346
109100 0.308764657942188
109110 0.308762727810887
109120 0.308760798033345
109130 0.308758868609466
109140 0.308756939539152
109150 0.308755010822307
109160 0.308753082458832
109170 0.308751154448632
109180 0.308749226791608
109190 0.308747299487664
109200 0.308745372536703
109210 0.308743445938629
109220 0.308741519693342
109230 0.308739593800748
109240 0.308737668260749
109250 0.308735743073249
109260 0.30873381823815
109270 0.308731893755356
109280 0.30872996962477
109290 0.308728045846296
109300 0.308726122419836
109310 0.308724199345294
109320 0.308722276622574
109330 0.30872035425158
109340 0.308718432232213
109350 0.308716510564379
109360 0.308714589247981
109370 0.308712668282922
109380 0.308710747669105
109390 0.308708827406436
109400 0.308706907494816
109410 0.308704987934151
109420 0.308703068724343
109430 0.308701149865297
109440 0.308699231356917
109450 0.308697313199106
109460 0.308695395391768
109470 0.308693477934808
109480 0.308691560828128
109490 0.308689644071634
109500 0.30868772766523
109510 0.308685811608818
109520 0.308683895902304
109530 0.308681980545593
109540 0.308680065538586
109550 0.30867815088119
109560 0.308676236573309
109570 0.308674322614846
109580 0.308672409005706
109590 0.308670495745793
109600 0.308668582835013
109610 0.308666670273268
109620 0.308664758060465
109630 0.308662846196506
109640 0.308660934681298
109650 0.308659023514744
109660 0.308657112696749
109670 0.308655202227217
109680 0.308653292106054
109690 0.308651382333164
109700 0.308649472908452
109710 0.308647563831823
109720 0.308645655103181
109730 0.308643746722431
109740 0.308641838689479
109750 0.308639931004229
109760 0.308638023666585
109770 0.308636116676454
109780 0.308634210033741
109790 0.308632303738349
109800 0.308630397790185
109810 0.308628492189153
109820 0.308626586935158
109830 0.308624682028107
109840 0.308622777467904
109850 0.308620873254454
109860 0.308618969387663
109870 0.308617065867435
109880 0.308615162693678
109890 0.308613259866295
109900 0.308611357385192
109910 0.308609455250275
109920 0.308607553461449
109930 0.30860565201862
109940 0.308603750921694
109950 0.308601850170575
109960 0.308599949765171
109970 0.308598049705385
109980 0.308596149991125
109990 0.308594250622295
110000 0.308592351598802
110010 0.308590452920552
110020 0.30858855458745
110030 0.308586656599402
110040 0.308584758956315
110050 0.308582861658093
110060 0.308580964704644
110070 0.308579068095873
110080 0.308577171831686
110090 0.308575275911989
110100 0.308573380336689
110110 0.308571485105691
110120 0.308569590218903
110130 0.308567695676229
110140 0.308565801477577
110150 0.308563907622852
110160 0.308562014111961
110170 0.308560120944811
110180 0.308558228121307
110190 0.308556335641357
110200 0.308554443504866
110210 0.308552551711741
110220 0.308550660261889
110230 0.308548769155216
110240 0.30854687839163
110250 0.308544987971036
110260 0.308543097893341
110270 0.308541208158452
110280 0.308539318766276
110290 0.308537429716719
110300 0.308535541009688
110310 0.308533652645091
110320 0.308531764622833
110330 0.308529876942823
110340 0.308527989604966
110350 0.308526102609171
110360 0.308524215955343
110370 0.30852232964339
110380 0.308520443673219
110390 0.308518558044737
110400 0.308516672757851
110410 0.308514787812469
110420 0.308512903208498
110430 0.308511018945844
110440 0.308509135024416
110450 0.30850725144412
110460 0.308505368204864
110470 0.308503485306555
110480 0.308501602749101
110490 0.308499720532409
110500 0.308497838656387
110510 0.308495957120942
110520 0.308494075925982
110530 0.308492195071414
110540 0.308490314557145
110550 0.308488434383085
110560 0.308486554549139
110570 0.308484675055217
110580 0.308482795901225
110590 0.308480917087072
110600 0.308479038612665
110610 0.308477160477912
110620 0.308475282682722
110630 0.308473405227001
110640 0.308471528110658
110650 0.308469651333601
110660 0.308467774895738
110670 0.308465898796978
110680 0.308464023037227
110690 0.308462147616394
110700 0.308460272534388
110710 0.308458397791116
110720 0.308456523386487
110730 0.308454649320409
110740 0.30845277559279
110750 0.30845090220354
110760 0.308449029152565
110770 0.308447156439774
110780 0.308445284065076
110790 0.30844341202838
110800 0.308441540329593
110810 0.308439668968624
110820 0.308437797945382
110830 0.308435927259775
110840 0.308434056911713
110850 0.308432186901103
110860 0.308430317227854
110870 0.308428447891875
110880 0.308426578893076
110890 0.308424710231363
110900 0.308422841906647
110910 0.308420973918837
110920 0.30841910626784
110930 0.308417238953566
110940 0.308415371975925
110950 0.308413505334824
110960 0.308411639030173
110970 0.308409773061881
110980 0.308407907429858
110990 0.308406042134011
111000 0.308404177174251
111010 0.308402312550486
111020 0.308400448262626
111030 0.30839858431058
111040 0.308396720694257
111050 0.308394857413567
111060 0.308392994468418
111070 0.308391131858721
111080 0.308389269584384
111090 0.308387407645317
111100 0.30838554604143
111110 0.308383684772632
111120 0.308381823838833
111130 0.308379963239941
111140 0.308378102975868
111150 0.308376243046521
111160 0.308374383451812
111170 0.30837252419165
111180 0.308370665265943
111190 0.308368806674604
111200 0.30836694841754
111210 0.308365090494662
111220 0.308363232905879
111230 0.308361375651103
111240 0.308359518730242
111250 0.308357662143206
111260 0.308355805889906
111270 0.308353949970251
111280 0.308352094384151
111290 0.308350239131518
111300 0.30834838421226
111310 0.308346529626288
111320 0.308344675373512
111330 0.308342821453842
111340 0.308340967867189
111350 0.308339114613463
111360 0.308337261692574
111370 0.308335409104432
111380 0.308333556848948
111390 0.308331704926032
111400 0.308329853335595
111410 0.308328002077548
111420 0.308326151151799
111430 0.308324300558261
111440 0.308322450296844
111450 0.308320600367458
111460 0.308318750770014
111470 0.308316901504423
111480 0.308315052570596
111490 0.308313203968442
111500 0.308311355697873
111510 0.3083095077588
111520 0.308307660151133
111530 0.308305812874784
111540 0.308303965929663
111550 0.308302119315681
111560 0.308300273032749
111570 0.308298427080778
111580 0.308296581459679
111590 0.308294736169364
111600 0.308292891209742
111610 0.308291046580726
111620 0.308289202282227
111630 0.308287358314155
111640 0.308285514676422
111650 0.308283671368939
111660 0.308281828391617
111670 0.308279985744369
111680 0.308278143427104
111690 0.308276301439734
111700 0.308274459782172
111710 0.308272618454327
111720 0.308270777456113
111730 0.308268936787439
111740 0.308267096448218
111750 0.308265256438361
111760 0.308263416757781
111770 0.308261577406387
111780 0.308259738384093
111790 0.308257899690809
111800 0.308256061326448
111810 0.308254223290922
111820 0.308252385584141
111830 0.308250548206018
111840 0.308248711156465
111850 0.308246874435394
111860 0.308245038042716
111870 0.308243201978343
111880 0.308241366242188
111890 0.308239530834162
111900 0.308237695754177
111910 0.308235861002146
111920 0.30823402657798
111930 0.308232192481593
111940 0.308230358712895
111950 0.308228525271799
111960 0.308226692158217
111970 0.308224859372062
111980 0.308223026913245
111990 0.30822119478168
112000 0.308219362977278
112010 0.308217531499952
112020 0.308215700349614
112030 0.308213869526176
112040 0.308212039029552
112050 0.308210208859654
112060 0.308208379016393
112070 0.308206549499683
112080 0.308204720309437
112090 0.308202891445567
112100 0.308201062907985
112110 0.308199234696604
112120 0.308197406811337
112130 0.308195579252098
112140 0.308193752018797
112150 0.308191925111349
112160 0.308190098529667
112170 0.308188272273662
112180 0.308186446343248
112190 0.308184620738338
112200 0.308182795458845
112210 0.308180970504682
112220 0.308179145875762
112230 0.308177321571998
112240 0.308175497593302
112250 0.308173673939589
112260 0.308171850610772
112270 0.308170027606762
112280 0.308168204927475
112290 0.308166382572823
112300 0.308164560542718
112310 0.308162738837076
112320 0.308160917455808
112330 0.308159096398828
112340 0.30815727566605
112350 0.308155455257388
112360 0.308153635172753
112370 0.308151815412061
112380 0.308149995975225
112390 0.308148176862157
112400 0.308146358072772
112410 0.308144539606984
112420 0.308142721464706
112430 0.308140903645851
112440 0.308139086150334
112450 0.308137268978067
112460 0.308135452128966
112470 0.308133635602943
112480 0.308131819399913
112490 0.308130003519789
112500 0.308128187962486
112510 0.308126372727916
112520 0.308124557815995
112530 0.308122743226636
112540 0.308120928959753
112550 0.30811911501526
112560 0.308117301393072
112570 0.308115488093102
112580 0.308113675115264
112590 0.308111862459473
112600 0.308110050125643
112610 0.308108238113688
112620 0.308106426423522
112630 0.30810461505506
112640 0.308102804008216
112650 0.308100993282904
112660 0.30809918287904
112670 0.308097372796536
112680 0.308095563035307
112690 0.308093753595269
112700 0.308091944476335
112710 0.30809013567842
112720 0.308088327201439
112730 0.308086519045306
112740 0.308084711209936
112750 0.308082903695243
112760 0.308081096501143
112770 0.308079289627549
112780 0.308077483074377
112790 0.308075676841542
112800 0.308073870928958
112810 0.308072065336539
112820 0.308070260064202
112830 0.30806845511186
112840 0.308066650479429
112850 0.308064846166824
112860 0.30806304217396
112870 0.308061238500751
112880 0.308059435147113
112890 0.308057632112961
112900 0.308055829398209
112910 0.308054027002774
112920 0.30805222492657
112930 0.308050423169512
112940 0.308048621731516
112950 0.308046820612497
112960 0.30804501981237
112970 0.308043219331051
112980 0.308041419168454
112990 0.308039619324496
113000 0.308037819799092
113010 0.308036020592156
113020 0.308034221703605
113030 0.308032423133354
113040 0.308030624881318
113050 0.308028826947414
113060 0.308027029331556
113070 0.308025232033661
113080 0.308023435053644
113090 0.30802163839142
113100 0.308019842046905
113110 0.308018046020016
113120 0.308016250310668
113130 0.308014454918776
113140 0.308012659844256
113150 0.308010865087025
113160 0.308009070646998
113170 0.308007276524092
113180 0.308005482718221
113190 0.308003689229302
113200 0.308001896057252
113210 0.308000103201985
113220 0.307998310663419
113230 0.307996518441469
113240 0.307994726536051
113250 0.307992934947081
113260 0.307991143674477
113270 0.307989352718153
113280 0.307987562078026
113290 0.307985771754013
113300 0.307983981746029
113310 0.307982192053992
113320 0.307980402677817
113330 0.30797861361742
113340 0.307976824872719
113350 0.307975036443629
113360 0.307973248330068
113370 0.307971460531951
113380 0.307969673049195
113390 0.307967885881717
113400 0.307966099029433
113410 0.307964312492261
113420 0.307962526270115
113430 0.307960740362914
113440 0.307958954770574
113450 0.307957169493012
113460 0.307955384530144
113470 0.307953599881888
113480 0.307951815548159
113490 0.307950031528876
113500 0.307948247823955
113510 0.307946464433312
113520 0.307944681356865
113530 0.30794289859453
113540 0.307941116146226
113550 0.307939334011868
113560 0.307937552191374
113570 0.307935770684661
113580 0.307933989491646
113590 0.307932208612246
113600 0.307930428046378
113610 0.30792864779396
113620 0.307926867854908
113630 0.307925088229141
113640 0.307923308916575
113650 0.307921529917128
113660 0.307919751230717
113670 0.307917972857259
113680 0.307916194796672
113690 0.307914417048874
113700 0.307912639613781
113710 0.307910862491311
113720 0.307909085681382
113730 0.307907309183912
113740 0.307905532998817
113750 0.307903757126016
113760 0.307901981565426
113770 0.307900206316965
113780 0.30789843138055
113790 0.3078966567561
113800 0.307894882443532
113810 0.307893108442764
113820 0.307891334753713
113830 0.307889561376298
113840 0.307887788310436
113850 0.307886015556046
113860 0.307884243113044
113870 0.30788247098135
113880 0.307880699160881
113890 0.307878927651555
113900 0.307877156453291
113910 0.307875385566006
113920 0.307873614989618
113930 0.307871844724046
113940 0.307870074769207
113950 0.307868305125021
113960 0.307866535791404
113970 0.307864766768276
113980 0.307862998055555
113990 0.307861229653158
114000 0.307859461561005
114010 0.307857693779014
114020 0.307855926307103
114030 0.30785415914519
114040 0.307852392293194
114050 0.307850625751033
114060 0.307848859518627
114070 0.307847093595893
114080 0.30784532798275
114090 0.307843562679117
114100 0.307841797684911
114110 0.307840033000053
114120 0.30783826862446
114130 0.307836504558052
114140 0.307834740800747
114150 0.307832977352463
114160 0.30783121421312
114170 0.307829451382636
114180 0.307827688860931
114190 0.307825926647923
114200 0.307824164743531
114210 0.307822403147673
114220 0.30782064186027
114230 0.30781888088124
114240 0.307817120210502
114250 0.307815359847974
114260 0.307813599793577
114270 0.307811840047229
114280 0.307810080608849
114290 0.307808321478357
114300 0.307806562655671
114310 0.307804804140711
114320 0.307803045933396
114330 0.307801288033646
114340 0.30779953044138
114350 0.307797773156516
114360 0.307796016178975
114370 0.307794259508676
114380 0.307792503145538
114390 0.30779074708948
114400 0.307788991340423
114410 0.307787235898285
114420 0.307785480762987
114430 0.307783725934447
114440 0.307781971412585
114450 0.307780217197322
114460 0.307778463288576
114470 0.307776709686267
114480 0.307774956390315
114490 0.307773203400639
114500 0.307771450717161
114510 0.307769698339798
114520 0.307767946268471
114530 0.3077661945031
114540 0.307764443043605
114550 0.307762691889905
114560 0.307760941041921
114570 0.307759190499573
114580 0.30775744026278
114590 0.307755690331462
114600 0.307753940705539
114610 0.307752191384933
114620 0.307750442369561
114630 0.307748693659346
114640 0.307746945254206
114650 0.307745197154063
114660 0.307743449358836
114670 0.307741701868445
114680 0.307739954682811
114690 0.307738207801854
114700 0.307736461225494
114710 0.307734714953652
114720 0.307732968986248
114730 0.307731223323203
114740 0.307729477964436
114750 0.307727732909869
114760 0.307725988159421
114770 0.307724243713014
114780 0.307722499570568
114790 0.307720755732003
114800 0.30771901219724
114810 0.307717268966199
114820 0.307715526038802
114830 0.307713783414969
114840 0.30771204109462
114850 0.307710299077676
114860 0.307708557364059
114870 0.307706815953689
114880 0.307705074846487
114890 0.307703334042372
114900 0.307701593541268
114910 0.307699853343093
114920 0.30769811344777
114930 0.307696373855219
114940 0.307694634565361
114950 0.307692895578117
114960 0.307691156893408
114970 0.307689418511156
114980 0.307687680431281
114990 0.307685942653704
115000 0.307684205178347
115010 0.30768246800513
115020 0.307680731133976
115030 0.307678994564805
115040 0.307677258297538
115050 0.307675522332096
115060 0.307673786668402
115070 0.307672051306376
115080 0.30767031624594
115090 0.307668581487014
115100 0.307666847029522
115110 0.307665112873383
115120 0.307663379018519
115130 0.307661645464853
115140 0.307659912212304
115150 0.307658179260796
115160 0.307656446610249
115170 0.307654714260586
115180 0.307652982211727
115190 0.307651250463594
115200 0.30764951901611
115210 0.307647787869195
115220 0.307646057022772
115230 0.307644326476763
115240 0.307642596231088
115250 0.307640866285671
115260 0.307639136640432
115270 0.307637407295294
115280 0.307635678250178
115290 0.307633949505007
115300 0.307632221059703
115310 0.307630492914187
115320 0.307628765068381
115330 0.307627037522208
115340 0.307625310275589
115350 0.307623583328447
115360 0.307621856680704
115370 0.307620130332282
115380 0.307618404283103
115390 0.307616678533089
115400 0.307614953082163
115410 0.307613227930246
115420 0.307611503077262
115430 0.307609778523132
115440 0.307608054267779
115450 0.307606330311124
115460 0.307604606653092
115470 0.307602883293603
115480 0.30760116023258
115490 0.307599437469947
115500 0.307597715005624
115510 0.307595992839536
115520 0.307594270971603
115530 0.30759254940175
115540 0.307590828129898
115550 0.307589107155971
115560 0.30758738647989
115570 0.307585666101578
115580 0.307583946020959
115590 0.307582226237956
115600 0.307580506752489
115610 0.307578787564483
115620 0.307577068673861
115630 0.307575350080545
115640 0.307573631784458
115650 0.307571913785523
115660 0.307570196083662
115670 0.3075684786788
115680 0.307566761570858
115690 0.30756504475976
115700 0.307563328245429
115710 0.307561612027788
115720 0.30755989610676
115730 0.307558180482268
115740 0.307556465154235
115750 0.307554750122585
115760 0.30755303538724
115770 0.307551320948125
115780 0.307549606805161
115790 0.307547892958272
115800 0.307546179407383
115810 0.307544466152415
115820 0.307542753193292
115830 0.307541040529938
115840 0.307539328162277
115850 0.30753761609023
115860 0.307535904313723
115870 0.307534192832678
115880 0.307532481647019
115890 0.30753077075667
115900 0.307529060161554
115910 0.307527349861594
115920 0.307525639856714
115930 0.307523930146839
115940 0.307522220731891
115950 0.307520511611794
115960 0.307518802786473
115970 0.30751709425585
115980 0.307515386019849
115990 0.307513678078395
116000 0.307511970431411
116010 0.307510263078821
116020 0.307508556020549
116030 0.307506849256519
116040 0.307505142786654
116050 0.307503436610879
116060 0.307501730729117
116070 0.307500025141293
116080 0.307498319847331
116090 0.307496614847155
116100 0.307494910140688
116110 0.307493205727855
116120 0.307491501608581
116130 0.307489797782788
116140 0.307488094250402
116150 0.307486391011347
116160 0.307484688065547
116170 0.307482985412926
116180 0.307481283053408
116190 0.307479580986918
116200 0.30747787921338
116210 0.307476177732718
116220 0.307474476544858
116230 0.307472775649723
116240 0.307471075047237
116250 0.307469374737326
116260 0.307467674719914
116270 0.307465974994925
116280 0.307464275562283
116290 0.307462576421914
116300 0.307460877573743
116310 0.307459179017693
116320 0.307457480753689
116330 0.307455782781656
116340 0.307454085101519
116350 0.307452387713202
116360 0.307450690616631
116370 0.307448993811729
116380 0.307447297298423
116390 0.307445601076636
116400 0.307443905146294
116410 0.307442209507321
116420 0.307440514159642
116430 0.307438819103183
116440 0.307437124337868
116450 0.307435429863623
116460 0.307433735680371
116470 0.307432041788039
116480 0.307430348186551
116490 0.307428654875833
116500 0.307426961855809
116510 0.307425269126406
116520 0.307423576687547
116530 0.307421884539158
116540 0.307420192681165
116550 0.307418501113492
116560 0.307416809836065
116570 0.30741511884881
116580 0.307413428151651
116590 0.307411737744514
116600 0.307410047627324
116610 0.307408357800007
116620 0.307406668262488
116630 0.307404979014692
116640 0.307403290056546
116650 0.307401601387974
116660 0.307399913008902
116670 0.307398224919256
116680 0.307396537118961
116690 0.307394849607943
116700 0.307393162386128
116710 0.30739147545344
116720 0.307389788809807
116730 0.307388102455153
116740 0.307386416389405
116750 0.307384730612487
116760 0.307383045124326
116770 0.307381359924848
116780 0.307379675013979
116790 0.307377990391643
116800 0.307376306057769
116810 0.30737462201228
116820 0.307372938255103
116830 0.307371254786165
116840 0.30736957160539
116850 0.307367888712706
116860 0.307366206108038
116870 0.307364523791312
116880 0.307362841762454
116890 0.307361160021391
116900 0.307359478568048
116910 0.307357797402352
116920 0.307356116524229
116930 0.307354435933605
116940 0.307352755630406
116950 0.307351075614559
116960 0.30734939588599
116970 0.307347716444626
116980 0.307346037290392
116990 0.307344358423214
117000 0.307342679843021
117010 0.307341001549737
117020 0.307339323543289
117030 0.307337645823604
117040 0.307335968390609
117050 0.307334291244229
117060 0.307332614384391
117070 0.307330937811022
117080 0.307329261524049
117090 0.307327585523398
117100 0.307325909808996
117110 0.307324234380769
117120 0.307322559238644
117130 0.307320884382548
117140 0.307319209812407
117150 0.307317535528149
117160 0.3073158615297
117170 0.307314187816987
117180 0.307312514389936
117190 0.307310841248476
117200 0.307309168392532
117210 0.307307495822031
117220 0.307305823536901
117230 0.307304151537069
117240 0.30730247982246
117250 0.307300808393004
117260 0.307299137248625
117270 0.307297466389253
117280 0.307295795814813
117290 0.307294125525232
117300 0.307292455520439
117310 0.30729078580036
117320 0.307289116364922
117330 0.307287447214053
117340 0.307285778347679
117350 0.307284109765729
117360 0.307282441468128
117370 0.307280773454806
117380 0.307279105725688
117390 0.307277438280703
117400 0.307275771119777
117410 0.307274104242839
117420 0.307272437649815
117430 0.307270771340634
117440 0.307269105315221
117450 0.307267439573507
117460 0.307265774115416
117470 0.307264108940878
117480 0.30726244404982
117490 0.307260779442169
117500 0.307259115117853
117510 0.3072574510768
117520 0.307255787318938
117530 0.307254123844193
117540 0.307252460652494
117550 0.307250797743769
117560 0.307249135117946
117570 0.307247472774952
117580 0.307245810714714
117590 0.307244148937162
117600 0.307242487442223
117610 0.307240826229824
117620 0.307239165299894
117630 0.30723750465236
117640 0.307235844287151
117650 0.307234184204195
117660 0.30723252440342
117670 0.307230864884753
117680 0.307229205648123
117690 0.307227546693458
117700 0.307225888020686
117710 0.307224229629735
117720 0.307222571520533
117730 0.30722091369301
117740 0.307219256147092
117750 0.307217598882707
117760 0.307215941899786
117770 0.307214285198255
117780 0.307212628778043
117790 0.307210972639078
117800 0.307209316781289
117810 0.307207661204604
117820 0.307206005908952
117830 0.307204350894261
117840 0.307202696160459
117850 0.307201041707475
117860 0.307199387535237
117870 0.307197733643675
117880 0.307196080032716
117890 0.307194426702289
117900 0.307192773652323
117910 0.307191120882747
117920 0.307189468393488
117930 0.307187816184477
117940 0.307186164255641
117950 0.307184512606909
117960 0.30718286123821
117970 0.307181210149473
117980 0.307179559340627
117990 0.3071779088116
118000 0.307176258562321
118010 0.30717460859272
118020 0.307172958902725
118030 0.307171309492264
118040 0.307169660361268
118050 0.307168011509665
118060 0.307166362937384
118070 0.307164714644353
118080 0.307163066630503
118090 0.307161418895762
118100 0.307159771440059
118110 0.307158124263324
118120 0.307156477365485
118130 0.307154830746471
118140 0.307153184406213
118150 0.307151538344638
118160 0.307149892561677
118170 0.307148247057259
118180 0.307146601831313
118190 0.307144956883767
118200 0.307143312214553
118210 0.307141667823598
118220 0.307140023710832
118230 0.307138379876186
118240 0.307136736319587
118250 0.307135093040966
118260 0.307133450040252
118270 0.307131807317375
118280 0.307130164872264
118290 0.307128522704849
118300 0.307126880815059
118310 0.307125239202823
118320 0.307123597868073
118330 0.307121956810736
118340 0.307120316030744
118350 0.307118675528025
118360 0.307117035302509
118370 0.307115395354126
118380 0.307113755682805
118390 0.307112116288478
118400 0.307110477171073
118410 0.30710883833052
118420 0.307107199766749
118430 0.30710556147969
118440 0.307103923469273
118450 0.307102285735428
118460 0.307100648278084
118470 0.307099011097173
118480 0.307097374192623
118490 0.307095737564365
118500 0.307094101212328
118510 0.307092465136444
118520 0.307090829336642
118530 0.307089193812851
118540 0.307087558565003
118550 0.307085923593028
118560 0.307084288896855
118570 0.307082654476415
118580 0.307081020331639
118590 0.307079386462455
118600 0.307077752868796
118610 0.30707611955059
118620 0.307074486507768
118630 0.307072853740262
118640 0.307071221248
118650 0.307069589030914
118660 0.307067957088934
118670 0.30706632542199
118680 0.307064694030013
118690 0.307063062912933
118700 0.307061432070681
118710 0.307059801503188
118720 0.307058171210383
118730 0.307056541192198
118740 0.307054911448564
118750 0.30705328197941
118760 0.307051652784668
118770 0.307050023864267
118780 0.30704839521814
118790 0.307046766846216
118800 0.307045138748427
118810 0.307043510924703
118820 0.307041883374975
118830 0.307040256099173
118840 0.307038629097229
118850 0.307037002369074
118860 0.307035375914638
118870 0.307033749733853
118880 0.307032123826649
118890 0.307030498192957
118900 0.307028872832708
118910 0.307027247745833
118920 0.307025622932264
118930 0.307023998391931
118940 0.307022374124766
118950 0.307020750130699
118960 0.307019126409662
118970 0.307017502961585
118980 0.307015879786401
118990 0.307014256884039
119000 0.307012634254432
119010 0.307011011897511
119020 0.307009389813207
119030 0.307007768001451
119040 0.307006146462174
119050 0.307004525195309
119060 0.307002904200785
119070 0.307001283478535
119080 0.30699966302849
119090 0.306998042850582
119100 0.306996422944741
119110 0.3069948033109
119120 0.30699318394899
119130 0.306991564858942
119140 0.306989946040688
119150 0.306988327494159
119160 0.306986709219288
119170 0.306985091216005
119180 0.306983473484243
119190 0.306981856023933
119200 0.306980238835006
119210 0.306978621917395
119220 0.306977005271031
119230 0.306975388895845
119240 0.306973772791771
119250 0.306972156958738
119260 0.306970541396681
119270 0.306968926105529
119280 0.306967311085215
119290 0.306965696335671
119300 0.306964081856828
119310 0.30696246764862
119320 0.306960853710977
119330 0.306959240043831
119340 0.306957626647116
119350 0.306956013520762
119360 0.306954400664701
119370 0.306952788078867
119380 0.30695117576319
119390 0.306949563717604
119400 0.306947951942039
119410 0.306946340436429
119420 0.306944729200705
119430 0.3069431182348
119440 0.306941507538646
119450 0.306939897112175
119460 0.306938286955319
119470 0.306936677068011
119480 0.306935067450183
119490 0.306933458101768
119500 0.306931849022697
119510 0.306930240212904
119520 0.306928631672319
119530 0.306927023400877
119540 0.30692541539851
119550 0.306923807665149
119560 0.306922200200728
119570 0.306920593005179
119580 0.306918986078434
119590 0.306917379420427
119600 0.306915773031089
119610 0.306914166910353
119620 0.306912561058152
119630 0.306910955474419
119640 0.306909350159086
119650 0.306907745112086
119660 0.306906140333352
119670 0.306904535822816
119680 0.306902931580411
119690 0.30690132760607
119700 0.306899723899727
119710 0.306898120461312
119720 0.306896517290761
119730 0.306894914388004
119740 0.306893311752976
119750 0.30689170938561
119760 0.306890107285837
119770 0.306888505453592
119780 0.306886903888806
119790 0.306885302591414
119800 0.306883701561348
119810 0.306882100798542
119820 0.306880500302928
119830 0.306878900074439
119840 0.306877300113009
119850 0.30687570041857
119860 0.306874100991057
119870 0.306872501830401
119880 0.306870902936537
119890 0.306869304309398
119900 0.306867705948916
119910 0.306866107855026
119920 0.30686451002766
119930 0.306862912466752
119940 0.306861315172235
119950 0.306859718144042
119960 0.306858121382107
119970 0.306856524886364
119980 0.306854928656745
119990 0.306853332693185
120000 0.306851736995616
120010 0.306850141563973
120020 0.306848546398188
120030 0.306846951498196
120040 0.306845356863929
120050 0.306843762495322
120060 0.306842168392308
120070 0.306840574554821
120080 0.306838980982794
120090 0.306837387676161
120100 0.306835794634856
120110 0.306834201858813
120120 0.306832609347965
120130 0.306831017102245
120140 0.306829425121589
120150 0.306827833405929
120160 0.3068262419552
120170 0.306824650769335
120180 0.306823059848269
120190 0.306821469191934
120200 0.306819878800266
120210 0.306818288673198
120220 0.306816698810663
120230 0.306815109212597
120240 0.306813519878933
120250 0.306811930809604
120260 0.306810342004546
120270 0.306808753463692
120280 0.306807165186976
120290 0.306805577174333
120300 0.306803989425696
120310 0.306802401941
120320 0.306800814720179
120330 0.306799227763167
120340 0.306797641069899
120350 0.306796054640308
120360 0.306794468474329
120370 0.306792882571896
120380 0.306791296932943
120390 0.306789711557406
120400 0.306788126445217
120410 0.306786541596313
120420 0.306784957010626
120430 0.306783372688092
120440 0.306781788628645
120450 0.306780204832219
120460 0.306778621298749
120470 0.306777038028169
120480 0.306775455020415
120490 0.306773872275419
120500 0.306772289793118
120510 0.306770707573446
120520 0.306769125616337
120530 0.306767543921726
120540 0.306765962489547
120550 0.306764381319736
120560 0.306762800412227
120570 0.306761219766955
120580 0.306759639383854
120590 0.306758059262859
120600 0.306756479403906
120610 0.306754899806928
120620 0.306753320471862
120630 0.306751741398641
120640 0.3067501625872
120650 0.306748584037475
120660 0.306747005749401
120670 0.306745427722911
120680 0.306743849957942
120690 0.306742272454428
120700 0.306740695212305
120710 0.306739118231507
120720 0.306737541511969
120730 0.306735965053626
120740 0.306734388856415
120750 0.306732812920268
120760 0.306731237245123
120770 0.306729661830914
120780 0.306728086677576
120790 0.306726511785045
120800 0.306724937153255
120810 0.306723362782142
120820 0.306721788671641
120830 0.306720214821687
120840 0.306718641232217
120850 0.306717067903164
120860 0.306715494834465
120870 0.306713922026055
120880 0.306712349477869
120890 0.306710777189842
120900 0.306709205161911
120910 0.306707633394011
120920 0.306706061886076
120930 0.306704490638043
120940 0.306702919649847
120950 0.306701348921424
120960 0.306699778452709
120970 0.306698208243638
120980 0.306696638294147
120990 0.30669506860417
121000 0.306693499173645
121010 0.306691930002505
121020 0.306690361090688
121030 0.306688792438128
121040 0.306687224044763
121050 0.306685655910526
121060 0.306684088035355
121070 0.306682520419185
121080 0.306680953061951
121090 0.30667938596359
121100 0.306677819124038
121110 0.306676252543229
121120 0.306674686221102
121130 0.30667312015759
121140 0.306671554352631
121150 0.30666998880616
121160 0.306668423518112
121170 0.306666858488426
121180 0.306665293717035
121190 0.306663729203876
121200 0.306662164948887
121210 0.306660600952001
121220 0.306659037213156
121230 0.306657473732288
121240 0.306655910509332
121250 0.306654347544226
121260 0.306652784836905
121270 0.306651222387306
121280 0.306649660195364
121290 0.306648098261016
121300 0.306646536584199
121310 0.306644975164848
121320 0.3066434140029
121330 0.306641853098292
121340 0.30664029245096
121350 0.306638732060839
121360 0.306637171927867
121370 0.30663561205198
121380 0.306634052433114
121390 0.306632493071207
121400 0.306630933966193
121410 0.306629375118011
121420 0.306627816526596
121430 0.306626258191885
121440 0.306624700113815
121450 0.306623142292322
121460 0.306621584727343
121470 0.306620027418814
121480 0.306618470366673
121490 0.306616913570855
121500 0.306615357031298
121510 0.306613800747939
121520 0.306612244720713
121530 0.306610688949558
121540 0.306609133434411
121550 0.306607578175208
121560 0.306606023171887
121570 0.306604468424383
121580 0.306602913932635
121590 0.306601359696579
121600 0.306599805716151
121610 0.306598251991289
121620 0.30659669852193
121630 0.306595145308011
121640 0.306593592349468
121650 0.306592039646239
121660 0.306590487198261
121670 0.306588935005471
121680 0.306587383067805
121690 0.306585831385202
121700 0.306584279957598
121710 0.30658272878493
121720 0.306581177867135
121730 0.306579627204152
121740 0.306578076795916
121750 0.306576526642365
121760 0.306574976743436
121770 0.306573427099068
121780 0.306571877709196
121790 0.306570328573758
121800 0.306568779692692
121810 0.306567231065934
121820 0.306565682693423
121830 0.306564134575096
121840 0.30656258671089
121850 0.306561039100742
121860 0.30655949174459
121870 0.306557944642372
121880 0.306556397794024
121890 0.306554851199485
121900 0.306553304858692
121910 0.306551758771583
121920 0.306550212938095
121930 0.306548667358165
121940 0.306547122031732
121950 0.306545576958733
121960 0.306544032139105
121970 0.306542487572787
121980 0.306540943259716
121990 0.306539399199829
122000 0.306537855393065
122010 0.306536311839362
122020 0.306534768538656
122030 0.306533225490886
122040 0.30653168269599
122050 0.306530140153906
122060 0.30652859786457
122070 0.306527055827923
122080 0.3065255140439
122090 0.30652397251244
122100 0.306522431233481
122110 0.306520890206962
122120 0.306519349432819
122130 0.306517808910991
122140 0.306516268641417
122150 0.306514728624033
122160 0.306513188858779
122170 0.306511649345591
122180 0.306510110084409
122190 0.306508571075171
122200 0.306507032317814
122210 0.306505493812277
122220 0.306503955558498
122230 0.306502417556415
122240 0.306500879805967
122250 0.306499342307091
122260 0.306497805059726
122270 0.30649626806381
122280 0.306494731319282
122290 0.30649319482608
122300 0.306491658584142
122310 0.306490122593406
122320 0.306488586853812
122330 0.306487051365297
122340 0.306485516127799
122350 0.306483981141258
122360 0.306482446405612
122370 0.306480911920799
122380 0.306479377686757
122390 0.306477843703426
122400 0.306476309970744
122410 0.306474776488649
122420 0.306473243257081
122430 0.306471710275976
122440 0.306470177545275
122450 0.306468645064916
122460 0.306467112834837
122470 0.306465580854978
122480 0.306464049125277
122490 0.306462517645672
122500 0.306460986416103
122510 0.306459455436508
122520 0.306457924706825
122530 0.306456394226995
122540 0.306454863996956
122550 0.306453334016646
122560 0.306451804286004
122570 0.30645027480497
122580 0.306448745573481
122590 0.306447216591478
122600 0.306445687858899
122610 0.306444159375683
122620 0.306442631141769
122630 0.306441103157096
122640 0.306439575421603
122650 0.30643804793523
122660 0.306436520697914
122670 0.306434993709596
122680 0.306433466970214
122690 0.306431940479708
122700 0.306430414238016
122710 0.306428888245078
122720 0.306427362500834
122730 0.306425837005221
122740 0.30642431175818
122750 0.30642278675965
122760 0.30642126200957
122770 0.306419737507879
122780 0.306418213254516
122790 0.306416689249422
122800 0.306415165492535
122810 0.306413641983794
122820 0.30641211872314
122830 0.30641059571051
122840 0.306409072945846
122850 0.306407550429087
122860 0.306406028160171
122870 0.306404506139038
122880 0.306402984365628
122890 0.30640146283988
122900 0.306399941561734
122910 0.306398420531129
122920 0.306396899748006
122930 0.306395379212303
122940 0.306393858923961
122950 0.306392338882918
122960 0.306390819089115
122970 0.306389299542491
122980 0.306387780242986
122990 0.306386261190539
123000 0.306384742385091
123010 0.306383223826581
123020 0.306381705514949
123030 0.306380187450135
123040 0.306378669632078
123050 0.306377152060719
123060 0.306375634735997
123070 0.306374117657852
123080 0.306372600826225
123090 0.306371084241053
123100 0.30636956790228
123110 0.306368051809843
123120 0.306366535963682
123130 0.306365020363738
123140 0.306363505009952
123150 0.306361989902262
123160 0.306360475040609
123170 0.306358960424933
123180 0.306357446055175
123190 0.306355931931273
123200 0.306354418053169
123210 0.306352904420802
123220 0.306351391034113
123230 0.306349877893042
123240 0.306348364997528
123250 0.306346852347514
123260 0.306345339942937
123270 0.30634382778374
123280 0.306342315869861
123290 0.306340804201242
123300 0.306339292777823
123310 0.306337781599544
123320 0.306336270666345
123330 0.306334759978167
123340 0.306333249534951
123350 0.306331739336635
123360 0.306330229383162
123370 0.306328719674472
123380 0.306327210210505
123390 0.306325700991201
123400 0.306324192016501
123410 0.306322683286346
123420 0.306321174800676
123430 0.306319666559432
123440 0.306318158562554
123450 0.306316650809983
123460 0.30631514330166
123470 0.306313636037525
123480 0.306312129017519
123490 0.306310622241582
123500 0.306309115709656
123510 0.306307609421681
123520 0.306306103377597
123530 0.306304597577346
123540 0.306303092020869
123550 0.306301586708106
123560 0.306300081638997
123570 0.306298576813485
123580 0.306297072231509
123590 0.306295567893011
123600 0.306294063797932
123610 0.306292559946211
123620 0.306291056337791
123630 0.306289552972613
123640 0.306288049850617
123650 0.306286546971744
123660 0.306285044335935
123670 0.306283541943132
123680 0.306282039793275
123690 0.306280537886306
123700 0.306279036222165
123710 0.306277534800794
123720 0.306276033622134
123730 0.306274532686126
123740 0.306273031992711
123750 0.30627153154183
123760 0.306270031333425
123770 0.306268531367437
123780 0.306267031643806
123790 0.306265532162475
123800 0.306264032923385
123810 0.306262533926476
123820 0.306261035171691
123830 0.30625953665897
123840 0.306258038388255
123850 0.306256540359488
123860 0.306255042572609
123870 0.30625354502756
123880 0.306252047724283
123890 0.306250550662719
123900 0.306249053842809
123910 0.306247557264495
123920 0.306246060927719
123930 0.306244564832422
123940 0.306243068978545
123950 0.306241573366031
123960 0.30624007799482
123970 0.306238582864854
123980 0.306237087976076
123990 0.306235593328426
124000 0.306234098921846
124010 0.306232604756278
124020 0.306231110831664
124030 0.306229617147945
124040 0.306228123705064
124050 0.306226630502961
124060 0.306225137541578
124070 0.306223644820859
124080 0.306222152340743
124090 0.306220660101174
124100 0.306219168102092
124110 0.30621767634344
124120 0.30621618482516
124130 0.306214693547194
124140 0.306213202509483
124150 0.306211711711969
124160 0.306210221154595
124170 0.306208730837302
124180 0.306207240760033
124190 0.306205750922729
124200 0.306204261325333
124210 0.306202771967786
124220 0.306201282850031
124230 0.306199793972009
124240 0.306198305333663
124250 0.306196816934935
124260 0.306195328775767
124270 0.306193840856102
124280 0.30619235317588
124290 0.306190865735046
124300 0.30618937853354
124310 0.306187891571306
124320 0.306186404848284
124330 0.306184918364419
124340 0.306183432119651
124350 0.306181946113924
124360 0.306180460347179
124370 0.306178974819359
124380 0.306177489530407
124390 0.306176004480264
124400 0.306174519668873
124410 0.306173035096177
124420 0.306171550762118
124430 0.306170066666638
124440 0.306168582809681
124450 0.306167099191187
124460 0.306165615811101
124470 0.306164132669364
124480 0.30616264976592
124490 0.306161167100709
124500 0.306159684673677
124510 0.306158202484764
124520 0.306156720533913
124530 0.306155238821068
124540 0.30615375734617
124550 0.306152276109163
124560 0.306150795109989
124570 0.306149314348591
124580 0.306147833824912
124590 0.306146353538894
124600 0.30614487349048
124610 0.306143393679614
124620 0.306141914106237
124630 0.306140434770293
124640 0.306138955671724
124650 0.306137476810473
124660 0.306135998186484
124670 0.306134519799699
124680 0.306133041650061
124690 0.306131563737513
124700 0.306130086061998
124710 0.30612860862346
124720 0.30612713142184
124730 0.306125654457082
124740 0.306124177729129
124750 0.306122701237924
124760 0.30612122498341
124770 0.30611974896553
124780 0.306118273184228
124790 0.306116797639447
124800 0.306115322331129
124810 0.306113847259217
124820 0.306112372423656
124830 0.306110897824388
124840 0.306109423461356
124850 0.306107949334504
124860 0.306106475443775
124870 0.306105001789112
124880 0.306103528370458
124890 0.306102055187757
124900 0.306100582240952
124910 0.306099109529986
124920 0.306097637054803
124930 0.306096164815347
124940 0.30609469281156
124950 0.306093221043386
124960 0.306091749510768
124970 0.30609027821365
124980 0.306088807151976
124990 0.306087336325688
125000 0.30608586573473
125010 0.306084395379047
125020 0.306082925258581
125030 0.306081455373275
125040 0.306079985723075
125050 0.306078516307922
125060 0.306077047127761
125070 0.306075578182536
125080 0.30607410947219
125090 0.306072640996666
125100 0.306071172755909
125110 0.306069704749862
125120 0.306068236978468
125130 0.306066769441672
125140 0.306065302139418
125150 0.306063835071649
125160 0.306062368238308
125170 0.306060901639341
125180 0.306059435274689
125190 0.306057969144299
125200 0.306056503248112
125210 0.306055037586074
125220 0.306053572158127
125230 0.306052106964217
125240 0.306050642004286
125250 0.30604917727828
125260 0.306047712786141
125270 0.306046248527814
125280 0.306044784503243
125290 0.306043320712372
125300 0.306041857155145
125310 0.306040393831506
125320 0.306038930741398
125330 0.306037467884767
125340 0.306036005261557
125350 0.30603454287171
125360 0.306033080715172
125370 0.306031618791888
125380 0.3060301571018
125390 0.306028695644853
125400 0.306027234420991
125410 0.306025773430159
125420 0.306024312672301
125430 0.306022852147361
125440 0.306021391855284
125450 0.306019931796013
125460 0.306018471969494
125470 0.30601701237567
125480 0.306015553014486
125490 0.306014093885885
125500 0.306012634989814
125510 0.306011176326215
125520 0.306009717895035
125530 0.306008259696215
125540 0.306006801729703
125550 0.306005343995441
125560 0.306003886493375
125570 0.306002429223448
125580 0.306000972185606
125590 0.305999515379793
125600 0.305998058805953
125610 0.305996602464032
125620 0.305995146353974
125630 0.305993690475723
125640 0.305992234829224
125650 0.305990779414422
125660 0.305989324231261
125670 0.305987869279687
125680 0.305986414559643
125690 0.305984960071075
125700 0.305983505813927
125710 0.305982051788145
125720 0.305980597993672
125730 0.305979144430454
125740 0.305977691098436
125750 0.305976237997562
125760 0.305974785127778
125770 0.305973332489027
125780 0.305971880081256
125790 0.305970427904408
125800 0.30596897595843
125810 0.305967524243265
125820 0.305966072758859
125830 0.305964621505157
125840 0.305963170482103
125850 0.305961719689644
125860 0.305960269127723
125870 0.305958818796286
125880 0.305957368695278
125890 0.305955918824645
125900 0.30595446918433
125910 0.30595301977428
125920 0.305951570594439
125930 0.305950121644752
125940 0.305948672925166
125950 0.305947224435624
125960 0.305945776176073
125970 0.305944328146457
125980 0.305942880346721
125990 0.305941432776812
126000 0.305939985436673
126010 0.305938538326251
126020 0.305937091445491
126030 0.305935644794338
126040 0.305934198372738
126050 0.305932752180635
126060 0.305931306217975
126070 0.305929860484705
126080 0.305928414980768
126090 0.30592696970611
126100 0.305925524660678
126110 0.305924079844416
126120 0.30592263525727
126130 0.305921190899185
126140 0.305919746770108
126150 0.305918302869982
126160 0.305916859198755
126170 0.305915415756371
126180 0.305913972542777
126190 0.305912529557917
126200 0.305911086801738
126210 0.305909644274184
126220 0.305908201975203
126230 0.305906759904739
126240 0.305905318062738
126250 0.305903876449145
126260 0.305902435063908
126270 0.30590099390697
126280 0.305899552978279
126290 0.305898112277779
126300 0.305896671805417
126310 0.305895231561139
126320 0.30589379154489
126330 0.305892351756615
126340 0.305890912196262
126350 0.305889472863776
126360 0.305888033759103
126370 0.305886594882188
126380 0.305885156232978
126390 0.305883717811418
126400 0.305882279617455
126410 0.305880841651035
126420 0.305879403912103
126430 0.305877966400605
126440 0.305876529116488
126450 0.305875092059698
126460 0.305873655230181
126470 0.305872218627882
126480 0.305870782252748
126490 0.305869346104726
126500 0.30586791018376
126510 0.305866474489798
126520 0.305865039022786
126530 0.305863603782669
126540 0.305862168769394
126550 0.305860733982907
126560 0.305859299423154
126570 0.305857865090082
126580 0.305856430983637
126590 0.305854997103766
126600 0.305853563450413
126610 0.305852130023527
126620 0.305850696823053
126630 0.305849263848937
126640 0.305847831101127
126650 0.305846398579567
126660 0.305844966284205
126670 0.305843534214988
126680 0.305842102371861
126690 0.305840670754771
126700 0.305839239363665
126710 0.305837808198489
126720 0.305836377259189
126730 0.305834946545712
126740 0.305833516058005
126750 0.305832085796015
126760 0.305830655759687
126770 0.305829225948968
126780 0.305827796363806
126790 0.305826367004146
126800 0.305824937869935
126810 0.30582350896112
126820 0.305822080277648
126830 0.305820651819465
126840 0.305819223586519
126850 0.305817795578754
126860 0.30581636779612
126870 0.305814940238562
126880 0.305813512906027
126890 0.305812085798461
126900 0.305810658915813
126910 0.305809232258028
126920 0.305807805825053
126930 0.305806379616835
126940 0.305804953633322
126950 0.305803527874459
126960 0.305802102340195
126970 0.305800677030476
126980 0.305799251945248
126990 0.305797827084459
127000 0.305796402448055
127010 0.305794978035985
127020 0.305793553848194
127030 0.30579212988463
127040 0.30579070614524
127050 0.305789282629971
127060 0.30578785933877
127070 0.305786436271584
127080 0.30578501342836
127090 0.305783590809046
127100 0.305782168413588
127110 0.305780746241933
127120 0.30577932429403
127130 0.305777902569825
127140 0.305776481069265
127150 0.305775059792297
127160 0.305773638738869
127170 0.305772217908928
127180 0.305770797302422
127190 0.305769376919297
127200 0.305767956759501
127210 0.305766536822982
127220 0.305765117109685
127230 0.305763697619561
127240 0.305762278352554
127250 0.305760859308613
127260 0.305759440487685
127270 0.305758021889718
127280 0.305756603514659
127290 0.305755185362455
127300 0.305753767433054
127310 0.305752349726404
127320 0.305750932242452
127330 0.305749514981145
127340 0.305748097942432
127350 0.305746681126259
127360 0.305745264532574
127370 0.305743848161325
127380 0.30574243201246
127390 0.305741016085926
127400 0.30573960038167
127410 0.305738184899641
127420 0.305736769639786
127430 0.305735354602052
127440 0.305733939786388
127450 0.305732525192742
127460 0.30573111082106
127470 0.305729696671291
127480 0.305728282743382
127490 0.305726869037282
127500 0.305725455552938
127510 0.305724042290297
127520 0.305722629249308
127530 0.30572121642992
127540 0.305719803832078
127550 0.305718391455732
127560 0.305716979300829
127570 0.305715567367317
127580 0.305714155655145
127590 0.305712744164259
127600 0.305711332894609
127610 0.305709921846142
127620 0.305708511018806
127630 0.305707100412549
127640 0.305705690027319
127650 0.305704279863064
127660 0.305702869919732
127670 0.305701460197272
127680 0.305700050695632
127690 0.305698641414759
127700 0.305697232354601
127710 0.305695823515108
127720 0.305694414896226
127730 0.305693006497905
127740 0.305691598320092
127750 0.305690190362736
127760 0.305688782625785
127770 0.305687375109186
127780 0.30568596781289
127790 0.305684560736843
127800 0.305683153880993
127810 0.305681747245291
127820 0.305680340829682
127830 0.305678934634117
127840 0.305677528658543
127850 0.305676122902909
127860 0.305674717367163
127870 0.305673312051253
127880 0.305671906955129
127890 0.305670502078737
127900 0.305669097422028
127910 0.305667692984949
127920 0.305666288767448
127930 0.305664884769475
127940 0.305663480990978
127950 0.305662077431905
127960 0.305660674092206
127970 0.305659270971827
127980 0.305657868070719
127990 0.30565646538883
128000 0.305655062926108
128010 0.305653660682501
128020 0.30565225865796
128030 0.305650856852431
128040 0.305649455265865
128050 0.30564805389821
128060 0.305646652749413
128070 0.305645251819426
128080 0.305643851108194
128090 0.305642450615669
128100 0.305641050341798
128110 0.30563965028653
128120 0.305638250449814
128130 0.305636850831599
128140 0.305635451431834
128150 0.305634052250467
128160 0.305632653287447
128170 0.305631254542725
128180 0.305629856016247
128190 0.305628457707964
128200 0.305627059617823
128210 0.305625661745775
128220 0.305624264091768
128230 0.30562286665575
128240 0.305621469437672
128250 0.305620072437482
128260 0.305618675655129
128270 0.305617279090562
128280 0.30561588274373
128290 0.305614486614583
128300 0.305613090703069
128310 0.305611695009138
128320 0.305610299532738
128330 0.305608904273819
128340 0.30560750923233
128350 0.30560611440822
128360 0.305604719801438
128370 0.305603325411934
128380 0.305601931239657
128390 0.305600537284556
128400 0.30559914354658
128410 0.305597750025678
128420 0.305596356721801
128430 0.305594963634896
128440 0.305593570764914
128450 0.305592178111804
128460 0.305590785675515
128470 0.305589393455997
128480 0.305588001453198
128490 0.305586609667069
128500 0.305585218097558
128510 0.305583826744616
128520 0.305582435608191
128530 0.305581044688233
128540 0.305579653984692
128550 0.305578263497517
128560 0.305576873226657
128570 0.305575483172062
128580 0.305574093333683
128590 0.305572703711467
128600 0.305571314305365
128610 0.305569925115326
128620 0.305568536141301
128630 0.305567147383237
128640 0.305565758841086
128650 0.305564370514797
128660 0.30556298240432
128670 0.305561594509603
128680 0.305560206830598
128690 0.305558819367253
128700 0.305557432119518
128710 0.305556045087344
128720 0.305554658270679
128730 0.305553271669474
128740 0.305551885283679
128750 0.305550499113243
128760 0.305549113158115
128770 0.305547727418247
128780 0.305546341893587
128790 0.305544956584086
128800 0.305543571489694
128810 0.30554218661036
128820 0.305540801946034
128830 0.305539417496667
128840 0.305538033262207
128850 0.305536649242606
128860 0.305535265437813
128870 0.305533881847778
128880 0.305532498472451
128890 0.305531115311783
128900 0.305529732365722
128910 0.30552834963422
128920 0.305526967117227
128930 0.305525584814691
128940 0.305524202726565
128950 0.305522820852796
128960 0.305521439193337
128970 0.305520057748137
128980 0.305518676517145
128990 0.305517295500313
129000 0.305515914697591
129010 0.305514534108928
129020 0.305513153734275
129030 0.305511773573582
129040 0.3055103936268
129050 0.305509013893878
129060 0.305507634374767
129070 0.305506255069418
129080 0.30550487597778
129090 0.305503497099804
129100 0.305502118435441
129110 0.30550073998464
129120 0.305499361747352
129130 0.305497983723527
129140 0.305496605913117
129150 0.30549522831607
129160 0.305493850932339
129170 0.305492473761872
129180 0.305491096804621
129190 0.305489720060537
129200 0.305488343529568
129210 0.305486967211667
129220 0.305485591106784
129230 0.305484215214869
129240 0.305482839535873
129250 0.305481464069746
129260 0.305480088816439
129270 0.305478713775903
129280 0.305477338948088
129290 0.305475964332944
129300 0.305474589930423
129310 0.305473215740476
129320 0.305471841763052
129330 0.305470467998103
129340 0.305469094445579
129350 0.305467721105431
129360 0.30546634797761
129370 0.305464975062067
129380 0.305463602358751
129390 0.305462229867615
129400 0.305460857588609
129410 0.305459485521684
129420 0.30545811366679
129430 0.305456742023878
129440 0.3054553705929
129450 0.305453999373806
129460 0.305452628366547
129470 0.305451257571074
129480 0.305449886987338
129490 0.30544851661529
129500 0.305447146454881
129510 0.305445776506061
129520 0.305444406768783
129530 0.305443037242996
129540 0.305441667928652
129550 0.305440298825702
129560 0.305438929934096
129570 0.305437561253787
129580 0.305436192784725
129590 0.305434824526861
129600 0.305433456480146
129610 0.305432088644532
129620 0.305430721019969
129630 0.305429353606409
129640 0.305427986403803
129650 0.305426619412102
129660 0.305425252631257
129670 0.305423886061219
129680 0.305422519701941
129690 0.305421153553372
129700 0.305419787615465
129710 0.30541842188817
129720 0.305417056371438
129730 0.305415691065222
129740 0.305414325969473
129750 0.305412961084141
129760 0.305411596409178
129770 0.305410231944535
129780 0.305408867690165
129790 0.305407503646018
129800 0.305406139812045
129810 0.305404776188199
129820 0.30540341277443
129830 0.30540204957069
129840 0.305400686576931
129850 0.305399323793103
129860 0.305397961219159
129870 0.30539659885505
129880 0.305395236700728
129890 0.305393874756143
129900 0.305392513021249
129910 0.305391151495995
129920 0.305389790180334
129930 0.305388429074218
129940 0.305387068177597
129950 0.305385707490425
129960 0.305384347012651
129970 0.305382986744229
129980 0.305381626685109
129990 0.305380266835243
130000 0.305378907194584
130010 0.305377547763083
130020 0.30537618854069
130030 0.30537482952736
130040 0.305373470723042
130050 0.305372112127689
130060 0.305370753741253
130070 0.305369395563685
130080 0.305368037594938
130090 0.305366679834962
130100 0.305365322283711
130110 0.305363964941135
130120 0.305362607807187
130130 0.305361250881819
130140 0.305359894164983
130150 0.30535853765663
130160 0.305357181356712
130170 0.305355825265182
130180 0.305354469381991
130190 0.305353113707092
130200 0.305351758240436
130210 0.305350402981975
130220 0.305349047931662
130230 0.305347693089448
130240 0.305346338455286
130250 0.305344984029128
130260 0.305343629810925
130270 0.30534227580063
130280 0.305340921998196
130290 0.305339568403573
130300 0.305338215016714
130310 0.305336861837572
130320 0.305335508866099
130330 0.305334156102246
130340 0.305332803545967
130350 0.305331451197213
130360 0.305330099055936
130370 0.305328747122089
130380 0.305327395395624
130390 0.305326043876493
130400 0.305324692564649
130410 0.305323341460044
130420 0.30532199056263
130430 0.30532063987236
130440 0.305319289389186
130450 0.30531793911306
130460 0.305316589043935
130470 0.305315239181763
130480 0.305313889526496
130490 0.305312540078088
130500 0.30531119083649
130510 0.305309841801654
130520 0.305308492973535
130530 0.305307144352083
130540 0.305305795937251
130550 0.305304447728992
130560 0.305303099727259
130570 0.305301751932004
130580 0.305300404343179
130590 0.305299056960738
130600 0.305297709784631
130610 0.305296362814814
130620 0.305295016051237
130630 0.305293669493854
130640 0.305292323142617
130650 0.305290976997479
130660 0.305289631058393
130670 0.30528828532531
130680 0.305286939798185
130690 0.305285594476969
130700 0.305284249361616
130710 0.305282904452078
130720 0.305281559748308
130730 0.305280215250259
130740 0.305278870957883
130750 0.305277526871133
130760 0.305276182989963
130770 0.305274839314325
130780 0.305273495844171
130790 0.305272152579455
130800 0.30527080952013
130810 0.305269466666148
130820 0.305268124017463
130830 0.305266781574027
130840 0.305265439335793
130850 0.305264097302714
130860 0.305262755474744
130870 0.305261413851835
130880 0.30526007243394
130890 0.305258731221012
130900 0.305257390213004
130910 0.305256049409869
130920 0.305254708811561
130930 0.305253368418032
130940 0.305252028229236
130950 0.305250688245125
130960 0.305249348465653
130970 0.305248008890773
130980 0.305246669520437
130990 0.305245330354599
131000 0.305243991393213
131010 0.305242652636232
131020 0.305241314083607
131030 0.305239975735294
131040 0.305238637591245
131050 0.305237299651413
131060 0.305235961915752
131070 0.305234624384214
131080 0.305233287056753
131090 0.305231949933323
131100 0.305230613013877
131110 0.305229276298368
131120 0.305227939786748
131130 0.305226603478973
131140 0.305225267374995
131150 0.305223931474768
131160 0.305222595778244
131170 0.305221260285377
131180 0.305219924996121
131190 0.30521858991043
131200 0.305217255028256
131210 0.305215920349553
131220 0.305214585874274
131230 0.305213251602374
131240 0.305211917533805
131250 0.305210583668522
131260 0.305209250006477
131270 0.305207916547624
131280 0.305206583291917
131290 0.305205250239309
131300 0.305203917389754
131310 0.305202584743206
131320 0.305201252299618
131330 0.305199920058943
131340 0.305198588021136
131350 0.305197256186151
131360 0.30519592455394
131370 0.305194593124457
131380 0.305193261897657
131390 0.305191930873492
131400 0.305190600051918
131410 0.305189269432886
131420 0.305187939016352
131430 0.305186608802269
131440 0.30518527879059
131450 0.305183948981271
131460 0.305182619374263
131470 0.305181289969522
131480 0.305179960767
131490 0.305178631766653
131500 0.305177302968433
131510 0.305175974372295
131520 0.305174645978193
131530 0.30517331778608
131540 0.305171989795911
131550 0.305170662007639
131560 0.305169334421218
131570 0.305168007036603
131580 0.305166679853747
131590 0.305165352872604
131600 0.305164026093129
131610 0.305162699515275
131620 0.305161373138997
131630 0.305160046964247
131640 0.305158720990982
131650 0.305157395219154
131660 0.305156069648718
131670 0.305154744279627
131680 0.305153419111837
131690 0.305152094145301
131700 0.305150769379973
131710 0.305149444815807
131720 0.305148120452759
131730 0.30514679629078
131740 0.305145472329827
131750 0.305144148569854
131760 0.305142825010813
131770 0.305141501652661
131780 0.30514017849535
131790 0.305138855538836
131800 0.305137532783072
131810 0.305136210228014
131820 0.305134887873614
131830 0.305133565719828
131840 0.30513224376661
131850 0.305130922013915
131860 0.305129600461696
131870 0.305128279109908
131880 0.305126957958506
131890 0.305125637007443
131900 0.305124316256675
131910 0.305122995706155
131920 0.305121675355839
131930 0.30512035520568
131940 0.305119035255634
131950 0.305117715505654
131960 0.305116395955696
131970 0.305115076605713
131980 0.305113757455661
131990 0.305112438505493
132000 0.305111119755165
132010 0.305109801204631
132020 0.305108482853846
132030 0.305107164702763
132040 0.305105846751339
132050 0.305104528999527
132060 0.305103211447282
132070 0.305101894094559
132080 0.305100576941313
132090 0.305099259987497
132100 0.305097943233068
132110 0.305096626677979
132120 0.305095310322185
132130 0.305093994165642
132140 0.305092678208304
132150 0.305091362450125
132160 0.30509004689106
132170 0.305088731531065
132180 0.305087416370094
132190 0.305086101408102
132200 0.305084786645044
132210 0.305083472080874
132220 0.305082157715548
132230 0.305080843549019
132240 0.305079529581245
132250 0.305078215812178
132260 0.305076902241775
132270 0.305075588869989
132280 0.305074275696777
132290 0.305072962722093
132300 0.305071649945891
132310 0.305070337368128
132320 0.305069024988757
132330 0.305067712807734
132340 0.305066400825015
132350 0.305065089040553
132360 0.305063777454305
132370 0.305062466066225
132380 0.305061154876268
132390 0.30505984388439
132400 0.305058533090545
132410 0.305057222494689
132420 0.305055912096776
132430 0.305054601896763
132440 0.305053291894604
132450 0.305051982090254
132460 0.305050672483669
132470 0.305049363074803
132480 0.305048053863612
132490 0.305046744850052
132500 0.305045436034077
132510 0.305044127415642
132520 0.305042818994704
132530 0.305041510771217
132540 0.305040202745137
132550 0.305038894916418
132560 0.305037587285017
132570 0.305036279850889
132580 0.305034972613988
132590 0.305033665574271
132600 0.305032358731692
132610 0.305031052086208
132620 0.305029745637773
132630 0.305028439386343
132640 0.305027133331874
132650 0.30502582747432
132660 0.305024521813638
132670 0.305023216349783
132680 0.30502191108271
132690 0.305020606012375
132700 0.305019301138733
132710 0.30501799646174
132720 0.305016691981352
132730 0.305015387697524
132740 0.305014083610211
132750 0.305012779719369
132760 0.305011476024954
132770 0.305010172526922
132780 0.305008869225228
132790 0.305007566119827
132800 0.305006263210676
132810 0.305004960497729
132820 0.305003657980944
132830 0.305002355660274
132840 0.305001053535677
132850 0.304999751607108
132860 0.304998449874522
132870 0.304997148337876
132880 0.304995846997124
132890 0.304994545852224
132900 0.30499324490313
132910 0.304991944149798
132920 0.304990643592185
132930 0.304989343230246
132940 0.304988043063937
132950 0.304986743093213
132960 0.304985443318032
132970 0.304984143738347
132980 0.304982844354117
132990 0.304981545165295
133000 0.304980246171839
133010 0.304978947373704
133020 0.304977648770847
133030 0.304976350363222
133040 0.304975052150786
133050 0.304973754133496
133060 0.304972456311306
133070 0.304971158684174
133080 0.304969861252055
133090 0.304968564014905
133100 0.30496726697268
133110 0.304965970125337
133120 0.304964673472831
133130 0.304963377015118
133140 0.304962080752155
133150 0.304960784683898
133160 0.304959488810302
133170 0.304958193131325
133180 0.304956897646921
133190 0.304955602357048
133200 0.304954307261662
133210 0.304953012360718
133220 0.304951717654173
133230 0.304950423141984
133240 0.304949128824105
133250 0.304947834700495
133260 0.304946540771108
133270 0.304945247035901
133280 0.304943953494831
133290 0.304942660147854
133300 0.304941366994925
133310 0.304940074036003
133320 0.304938781271042
133330 0.304937488699999
133340 0.30493619632283
133350 0.304934904139493
133360 0.304933612149943
133370 0.304932320354136
133380 0.30493102875203
133390 0.30492973734358
133400 0.304928446128743
133410 0.304927155107476
133420 0.304925864279735
133430 0.304924573645475
133440 0.304923283204656
133450 0.304921992957231
133460 0.304920702903158
133470 0.304919413042394
133480 0.304918123374895
133490 0.304916833900618
133500 0.304915544619519
133510 0.304914255531555
133520 0.304912966636682
133530 0.304911677934857
133540 0.304910389426037
133550 0.304909101110178
133560 0.304907812987237
133570 0.304906525057171
133580 0.304905237319936
133590 0.304903949775489
133600 0.304902662423787
133610 0.304901375264786
133620 0.304900088298444
133630 0.304898801524716
133640 0.30489751494356
133650 0.304896228554932
133660 0.30489494235879
133670 0.30489365635509
133680 0.304892370543789
133690 0.304891084924843
133700 0.30488979949821
133710 0.304888514263847
133720 0.30488722922171
133730 0.304885944371755
133740 0.304884659713941
133750 0.304883375248224
133760 0.304882090974561
133770 0.304880806892908
133780 0.304879523003223
133790 0.304878239305463
133800 0.304876955799584
133810 0.304875672485544
133820 0.3048743893633
133830 0.304873106432808
133840 0.304871823694026
133850 0.304870541146911
133860 0.304869258791419
133870 0.304867976627508
133880 0.304866694655135
133890 0.304865412874257
133900 0.30486413128483
133910 0.304862849886813
133920 0.304861568680163
133930 0.304860287664835
133940 0.304859006840789
133950 0.304857726207979
133960 0.304856445766365
133970 0.304855165515903
133980 0.30485388545655
133990 0.304852605588263
134000 0.304851325911001
134010 0.304850046424719
134020 0.304848767129375
134030 0.304847488024927
134040 0.304846209111331
134050 0.304844930388546
134060 0.304843651856528
134070 0.304842373515234
134080 0.304841095364623
134090 0.30483981740465
134100 0.304838539635274
134110 0.304837262056453
134120 0.304835984668142
134130 0.304834707470301
134140 0.304833430462885
134150 0.304832153645853
134160 0.304830877019163
134170 0.30482960058277
134180 0.304828324336634
134190 0.304827048280711
134200 0.304825772414959
134210 0.304824496739335
134220 0.304823221253797
134230 0.304821945958302
134240 0.304820670852808
134250 0.304819395937273
134260 0.304818121211653
134270 0.304816846675908
134280 0.304815572329993
134290 0.304814298173867
134300 0.304813024207488
134310 0.304811750430812
134320 0.304810476843798
134330 0.304809203446403
134340 0.304807930238585
134350 0.304806657220302
134360 0.30480538439151
134370 0.304804111752169
134380 0.304802839302236
134390 0.304801567041667
134400 0.304800294970422
134410 0.304799023088458
134420 0.304797751395732
134430 0.304796479892202
134440 0.304795208577827
134450 0.304793937452564
134460 0.30479266651637
134470 0.304791395769204
134480 0.304790125211023
134490 0.304788854841786
134500 0.30478758466145
134510 0.304786314669972
134520 0.304785044867312
134530 0.304783775253426
134540 0.304782505828272
134550 0.30478123659181
134560 0.304779967543995
134570 0.304778698684788
134580 0.304777430014144
134590 0.304776161532023
134600 0.304774893238383
134610 0.30477362513318
134620 0.304772357216374
134630 0.304771089487923
134640 0.304769821947783
134650 0.304768554595915
134660 0.304767287432274
134670 0.304766020456821
134680 0.304764753669512
134690 0.304763487070305
134700 0.30476222065916
134710 0.304760954436033
134720 0.304759688400884
134730 0.30475842255367
134740 0.304757156894349
134750 0.30475589142288
134760 0.30475462613922
134770 0.304753361043328
134780 0.304752096135163
134790 0.304750831414682
134800 0.304749566881844
134810 0.304748302536606
134820 0.304747038378927
134830 0.304745774408766
134840 0.304744510626081
134850 0.304743247030829
134860 0.30474198362297
134870 0.304740720402461
134880 0.304739457369261
134890 0.304738194523329
134900 0.304736931864622
134910 0.304735669393098
134920 0.304734407108718
134930 0.304733145011438
134940 0.304731883101217
134950 0.304730621378013
134960 0.304729359841786
134970 0.304728098492493
134980 0.304726837330093
134990 0.304725576354544
135000 0.304724315565805
135010 0.304723054963834
135020 0.30472179454859
135030 0.304720534320032
135040 0.304719274278117
135050 0.304718014422805
135060 0.304716754754053
135070 0.304715495271821
135080 0.304714235976068
135090 0.30471297686675
135100 0.304711717943828
135110 0.30471045920726
135120 0.304709200657005
135130 0.30470794229302
135140 0.304706684115266
135150 0.304705426123699
135160 0.304704168318281
135170 0.304702910698967
135180 0.304701653265719
135190 0.304700396018493
135200 0.304699138957249
135210 0.304697882081946
135220 0.304696625392543
135230 0.304695368888998
135240 0.304694112571269
135250 0.304692856439317
135260 0.304691600493099
135270 0.304690344732574
135280 0.304689089157701
135290 0.30468783376844
135300 0.304686578564748
135310 0.304685323546585
135320 0.30468406871391
135330 0.304682814066681
135340 0.304681559604857
135350 0.304680305328398
135360 0.304679051237261
135370 0.304677797331407
135380 0.304676543610794
135390 0.304675290075381
135400 0.304674036725127
135410 0.304672783559991
135420 0.304671530579932
135430 0.304670277784908
135440 0.30466902517488
135450 0.304667772749805
135460 0.304666520509644
135470 0.304665268454355
135480 0.304664016583896
135490 0.304662764898228
135500 0.304661513397309
135510 0.304660262081099
135520 0.304659010949556
135530 0.30465776000264
135540 0.30465650924031
135550 0.304655258662524
135560 0.304654008269243
135570 0.304652758060424
135580 0.304651508036028
135590 0.304650258196014
135600 0.304649008540341
135610 0.304647759068967
135620 0.304646509781853
135630 0.304645260678958
135640 0.30464401176024
135650 0.304642763025659
135660 0.304641514475175
135670 0.304640266108746
135680 0.304639017926332
135690 0.304637769927893
135700 0.304636522113387
135710 0.304635274482773
135720 0.304634027036013
135730 0.304632779773063
135740 0.304631532693885
135750 0.304630285798437
135760 0.304629039086679
135770 0.30462779255857
135780 0.30462654621407
135790 0.304625300053138
135800 0.304624054075733
135810 0.304622808281815
135820 0.304621562671344
135830 0.304620317244278
135840 0.304619072000578
135850 0.304617826940203
135860 0.304616582063113
135870 0.304615337369266
135880 0.304614092858623
135890 0.304612848531143
135900 0.304611604386786
135910 0.30461036042551
135920 0.304609116647277
135930 0.304607873052045
135940 0.304606629639774
135950 0.304605386410424
135960 0.304604143363954
135970 0.304602900500323
135980 0.304601657819493
135990 0.304600415321422
136000 0.304599173006069
136010 0.304597930873396
136020 0.304596688923361
136030 0.304595447155924
136040 0.304594205571044
136050 0.304592964168682
136060 0.304591722948798
136070 0.304590481911351
136080 0.3045892410563
136090 0.304588000383606
136100 0.304586759893229
136110 0.304585519585128
136120 0.304584279459263
136130 0.304583039515594
136140 0.304581799754081
136150 0.304580560174683
136160 0.304579320777361
136170 0.304578081562075
136180 0.304576842528784
136190 0.304575603677448
136200 0.304574365008027
136210 0.304573126520481
136220 0.304571888214771
136230 0.304570650090855
136240 0.304569412148694
136250 0.304568174388249
136260 0.304566936809478
136270 0.304565699412342
136280 0.304564462196801
136290 0.304563225162815
136300 0.304561988310344
136310 0.304560751639348
136320 0.304559515149788
136330 0.304558278841622
136340 0.304557042714812
136350 0.304555806769317
136360 0.304554571005098
136370 0.304553335422114
136380 0.304552100020327
136390 0.304550864799695
136400 0.304549629760179
136410 0.304548394901739
136420 0.304547160224336
136430 0.304545925727929
136440 0.304544691412479
136450 0.304543457277947
136460 0.304542223324291
136470 0.304540989551473
136480 0.304539755959453
136490 0.304538522548191
136500 0.304537289317646
136510 0.304536056267781
136520 0.304534823398554
136530 0.304533590709927
136540 0.304532358201859
136550 0.304531125874311
136560 0.304529893727243
136570 0.304528661760615
136580 0.304527429974389
136590 0.304526198368523
136600 0.30452496694298
136610 0.304523735697718
136620 0.304522504632699
136630 0.304521273747883
136640 0.30452004304323
136650 0.3045188125187
136660 0.304517582174256
136670 0.304516352009855
136680 0.30451512202546
136690 0.304513892221031
136700 0.304512662596528
136710 0.304511433151911
136720 0.304510203887142
136730 0.30450897480218
136740 0.304507745896987
136750 0.304506517171522
136760 0.304505288625748
136770 0.304504060259623
136780 0.304502832073108
136790 0.304501604066165
136800 0.304500376238754
136810 0.304499148590836
136820 0.30449792112237
136830 0.304496693833319
136840 0.304495466723641
136850 0.304494239793299
136860 0.304493013042253
136870 0.304491786470463
136880 0.304490560077891
136890 0.304489333864496
136900 0.30448810783024
136910 0.304486881975084
136920 0.304485656298988
136930 0.304484430801913
136940 0.304483205483819
136950 0.304481980344669
136960 0.304480755384421
136970 0.304479530603038
136980 0.30447830600048
136990 0.304477081576707
137000 0.304475857331681
137010 0.304474633265363
137020 0.304473409377713
137030 0.304472185668693
137040 0.304470962138262
137050 0.304469738786383
137060 0.304468515613016
137070 0.304467292618122
137080 0.304466069801662
137090 0.304464847163596
137100 0.304463624703887
137110 0.304462402422494
137120 0.304461180319379
137130 0.304459958394503
137140 0.304458736647826
137150 0.304457515079311
137160 0.304456293688917
137170 0.304455072476606
137180 0.304453851442339
137190 0.304452630586077
137200 0.304451409907781
137210 0.304450189407413
137220 0.304448969084932
137230 0.304447748940301
137240 0.304446528973481
137250 0.304445309184432
137260 0.304444089573116
137270 0.304442870139494
137280 0.304441650883527
137290 0.304440431805176
137300 0.304439212904403
137310 0.304437994181168
137320 0.304436775635434
137330 0.304435557267161
137340 0.304434339076309
137350 0.304433121062842
137360 0.304431903226719
137370 0.304430685567903
137380 0.304429468086354
137390 0.304428250782033
137400 0.304427033654903
137410 0.304425816704924
137420 0.304424599932058
137430 0.304423383336266
137440 0.304422166917509
137450 0.304420950675749
137460 0.304419734610946
137470 0.304418518723064
137480 0.304417303012062
137490 0.304416087477902
137500 0.304414872120547
137510 0.304413656939956
137520 0.304412441936092
137530 0.304411227108915
137540 0.304410012458389
137550 0.304408797984473
137560 0.30440758368713
137570 0.30440636956632
137580 0.304405155622006
137590 0.304403941854149
137600 0.30440272826271
137610 0.304401514847652
137620 0.304400301608935
137630 0.304399088546521
137640 0.304397875660371
137650 0.304396662950448
137660 0.304395450416713
137670 0.304394238059127
137680 0.304393025877653
137690 0.304391813872251
137700 0.304390602042884
137710 0.304389390389512
137720 0.304388178912098
137730 0.304386967610604
137740 0.304385756484991
137750 0.30438454553522
137760 0.304383334761254
137770 0.304382124163054
137780 0.304380913740581
137790 0.304379703493799
137800 0.304378493422668
137810 0.30437728352715
137820 0.304376073807207
137830 0.3043748642628
137840 0.304373654893892
137850 0.304372445700445
137860 0.304371236682419
137870 0.304370027839778
137880 0.304368819172482
137890 0.304367610680494
137900 0.304366402363775
137910 0.304365194222288
137920 0.304363986255994
137930 0.304362778464855
137940 0.304361570848833
137950 0.304360363407891
137960 0.304359156141989
137970 0.30435794905109
137980 0.304356742135156
137990 0.304355535394148
138000 0.304354328828029
138010 0.304353122436761
138020 0.304351916220306
138030 0.304350710178626
138040 0.304349504311682
138050 0.304348298619437
138060 0.304347093101852
138070 0.304345887758891
138080 0.304344682590514
138090 0.304343477596685
138100 0.304342272777364
138110 0.304341068132515
138120 0.304339863662099
138130 0.304338659366078
138140 0.304337455244415
138150 0.304336251297072
138160 0.30433504752401
138170 0.304333843925192
138180 0.304332640500581
138190 0.304331437250138
138200 0.304330234173825
138210 0.304329031271605
138220 0.304327828543439
138230 0.304326625989291
138240 0.304325423609122
138250 0.304324221402895
138260 0.304323019370572
138270 0.304321817512115
138280 0.304320615827486
138290 0.304319414316649
138300 0.304318212979564
138310 0.304317011816194
138320 0.304315810826502
138330 0.304314610010451
138340 0.304313409368001
138350 0.304312208899116
138360 0.304311008603758
138370 0.30430980848189
138380 0.304308608533473
138390 0.304307408758471
138400 0.304306209156846
138410 0.304305009728559
138420 0.304303810473574
138430 0.304302611391853
138440 0.304301412483358
138450 0.304300213748052
138460 0.304299015185897
138470 0.304297816796857
138480 0.304296618580892
138490 0.304295420537966
138500 0.304294222668042
138510 0.304293024971082
138520 0.304291827447048
138530 0.304290630095903
138540 0.304289432917609
138550 0.30428823591213
138560 0.304287039079427
138570 0.304285842419463
138580 0.304284645932202
138590 0.304283449617605
138600 0.304282253475635
138610 0.304281057506254
138620 0.304279861709426
138630 0.304278666085114
138640 0.304277470633279
138650 0.304276275353884
138660 0.304275080246893
138670 0.304273885312267
138680 0.30427269054997
138690 0.304271495959964
138700 0.304270301542212
138710 0.304269107296677
138720 0.304267913223321
138730 0.304266719322108
138740 0.304265525592999
138750 0.304264332035959
138760 0.304263138650949
138770 0.304261945437932
138780 0.304260752396872
138790 0.304259559527731
138800 0.304258366830471
138810 0.304257174305057
138820 0.30425598195145
138830 0.304254789769614
138840 0.304253597759511
138850 0.304252405921104
138860 0.304251214254357
138870 0.304250022759231
138880 0.304248831435691
138890 0.304247640283699
138900 0.304246449303217
138910 0.30424525849421
138920 0.304244067856639
138930 0.304242877390468
138940 0.30424168709566
138950 0.304240496972178
138960 0.304239307019985
138970 0.304238117239043
138980 0.304236927629317
138990 0.304235738190768
139000 0.304234548923361
139010 0.304233359827057
139020 0.304232170901821
139030 0.304230982147615
139040 0.304229793564402
139050 0.304228605152146
139060 0.304227416910809
139070 0.304226228840355
139080 0.304225040940747
139090 0.304223853211948
139100 0.30422266565392
139110 0.304221478266629
139120 0.304220291050035
139130 0.304219104004104
139140 0.304217917128797
139150 0.304216730424078
139160 0.304215543889911
139170 0.304214357526258
139180 0.304213171333084
139190 0.30421198531035
139200 0.30421079945802
139210 0.304209613776059
139220 0.304208428264428
139230 0.304207242923091
139240 0.304206057752012
139250 0.304204872751153
139260 0.304203687920479
139270 0.304202503259952
139280 0.304201318769537
139290 0.304200134449195
139300 0.304198950298891
139310 0.304197766318588
139320 0.304196582508249
139330 0.304195398867838
139340 0.304194215397319
139350 0.304193032096653
139360 0.304191848965806
139370 0.304190666004741
139380 0.30418948321342
139390 0.304188300591808
139400 0.304187118139868
139410 0.304185935857563
139420 0.304184753744857
139430 0.304183571801713
139440 0.304182390028095
139450 0.304181208423967
139460 0.304180026989292
139470 0.304178845724033
139480 0.304177664628155
139490 0.30417648370162
139500 0.304175302944392
139510 0.304174122356435
139520 0.304172941937712
139530 0.304171761688188
139540 0.304170581607825
139550 0.304169401696588
139560 0.30416822195444
139570 0.304167042381344
139580 0.304165862977264
139590 0.304164683742165
139600 0.304163504676009
139610 0.30416232577876
139620 0.304161147050383
139630 0.30415996849084
139640 0.304158790100096
139650 0.304157611878114
139660 0.304156433824858
139670 0.304155255940291
139680 0.304154078224379
139690 0.304152900677083
139700 0.304151723298369
139710 0.304150546088199
139720 0.304149369046538
139730 0.30414819217335
139740 0.304147015468598
139750 0.304145838932247
139760 0.304144662564259
139770 0.304143486364599
139780 0.304142310333231
139790 0.304141134470118
139800 0.304139958775226
139810 0.304138783248516
139820 0.304137607889954
139830 0.304136432699504
139840 0.304135257677128
139850 0.304134082822792
139860 0.304132908136459
139870 0.304131733618093
139880 0.304130559267658
139890 0.304129385085118
139900 0.304128211070437
139910 0.304127037223579
139920 0.304125863544509
139930 0.304124690033189
139940 0.304123516689585
139950 0.30412234351366
139960 0.304121170505378
139970 0.304119997664703
139980 0.3041188249916
139990 0.304117652486032
140000 0.304116480147964
140010 0.30411530797736
140020 0.304114135974183
140030 0.304112964138399
140040 0.30411179246997
140050 0.304110620968862
140060 0.304109449635038
140070 0.304108278468463
140080 0.304107107469101
140090 0.304105936636915
140100 0.304104765971871
140110 0.304103595473932
140120 0.304102425143062
140130 0.304101254979227
140140 0.304100084982389
140150 0.304098915152514
140160 0.304097745489565
140170 0.304096575993508
140180 0.304095406664305
140190 0.304094237501922
140200 0.304093068506323
140210 0.304091899677471
140220 0.304090731015333
140230 0.30408956251987
140240 0.304088394191049
140250 0.304087226028833
140260 0.304086058033187
140270 0.304084890204076
140280 0.304083722541462
140290 0.304082555045312
140300 0.304081387715589
140310 0.304080220552258
140320 0.304079053555283
140330 0.304077886724628
140340 0.304076720060259
140350 0.304075553562139
140360 0.304074387230234
140370 0.304073221064506
140380 0.304072055064922
140390 0.304070889231445
140400 0.30406972356404
140410 0.304068558062671
140420 0.304067392727304
140430 0.304066227557902
140440 0.30406506255443
140450 0.304063897716853
140460 0.304062733045135
140470 0.304061568539241
140480 0.304060404199135
140490 0.304059240024782
140500 0.304058076016147
140510 0.304056912173194
140520 0.304055748495888
140530 0.304054584984193
140540 0.304053421638074
140550 0.304052258457497
140560 0.304051095442424
140570 0.304049932592822
140580 0.304048769908655
140590 0.304047607389887
140600 0.304046445036483
140610 0.304045282848408
140620 0.304044120825627
140630 0.304042958968105
140640 0.304041797275805
140650 0.304040635748694
140660 0.304039474386735
140670 0.304038313189893
140680 0.304037152158134
140690 0.304035991291422
140700 0.304034830589722
140710 0.304033670052998
140720 0.304032509681217
140730 0.304031349474341
140740 0.304030189432336
140750 0.304029029555168
140760 0.3040278698428
140770 0.304026710295199
140780 0.304025550912328
140790 0.304024391694152
140800 0.304023232640638
140810 0.304022073751748
140820 0.304020915027449
140830 0.304019756467705
140840 0.304018598072481
140850 0.304017439841743
140860 0.304016281775455
140870 0.304015123873582
140880 0.304013966136089
140890 0.304012808562941
140900 0.304011651154103
140910 0.304010493909541
140920 0.304009336829218
140930 0.304008179913101
140940 0.304007023161154
140950 0.304005866573343
140960 0.304004710149632
140970 0.304003553889986
140980 0.304002397794371
140990 0.304001241862752
141000 0.304000086095093
141010 0.30399893049136
141020 0.303997775051519
141030 0.303996619775533
141040 0.303995464663369
141050 0.303994309714991
141060 0.303993154930364
141070 0.303992000309455
141080 0.303990845852228
141090 0.303989691558647
141100 0.30398853742868
141110 0.303987383462289
141120 0.303986229659442
141130 0.303985076020102
141140 0.303983922544236
141150 0.303982769231809
141160 0.303981616082785
141170 0.303980463097131
141180 0.30397931027481
141190 0.30397815761579
141200 0.303977005120035
141210 0.30397585278751
141220 0.30397470061818
141230 0.303973548612012
141240 0.303972396768969
141250 0.303971245089019
141260 0.303970093572125
141270 0.303968942218254
141280 0.303967791027371
141290 0.30396663999944
141300 0.303965489134429
141310 0.303964338432301
141320 0.303963187893023
141330 0.30396203751656
141340 0.303960887302877
141350 0.303959737251939
141360 0.303958587363713
141370 0.303957437638164
141380 0.303956288075257
141390 0.303955138674957
141400 0.303953989437231
141410 0.303952840362043
141420 0.303951691449359
141430 0.303950542699145
141440 0.303949394111367
141450 0.303948245685989
141460 0.303947097422977
141470 0.303945949322298
141480 0.303944801383915
141490 0.303943653607796
141500 0.303942505993906
141510 0.30394135854221
141520 0.303940211252674
141530 0.303939064125264
141540 0.303937917159944
141550 0.303936770356682
141560 0.303935623715442
141570 0.30393447723619
141580 0.303933330918892
141590 0.303932184763514
141600 0.30393103877002
141610 0.303929892938378
141620 0.303928747268552
141630 0.303927601760509
141640 0.303926456414214
141650 0.303925311229632
141660 0.30392416620673
141670 0.303923021345473
141680 0.303921876645828
141690 0.30392073210776
141700 0.303919587731234
141710 0.303918443516216
141720 0.303917299462673
141730 0.30391615557057
141740 0.303915011839873
141750 0.303913868270548
141760 0.303912724862561
141770 0.303911581615877
141780 0.303910438530462
141790 0.303909295606283
141800 0.303908152843305
141810 0.303907010241494
141820 0.303905867800815
141830 0.303904725521236
141840 0.303903583402721
141850 0.303902441445238
141860 0.303901299648751
141870 0.303900158013226
141880 0.30389901653863
141890 0.303897875224929
141900 0.303896734072088
141910 0.303895593080074
141920 0.303894452248852
141930 0.303893311578389
141940 0.30389217106865
141950 0.303891030719603
141960 0.303889890531211
141970 0.303888750503443
141980 0.303887610636263
141990 0.303886470929638
142000 0.303885331383534
142010 0.303884191997917
142020 0.303883052772754
142030 0.303881913708009
142040 0.30388077480365
142050 0.303879636059642
142060 0.303878497475952
142070 0.303877359052546
142080 0.303876220789389
142090 0.303875082686449
142100 0.303873944743691
142110 0.303872806961081
142120 0.303871669338586
142130 0.303870531876172
142140 0.303869394573804
142150 0.303868257431451
142160 0.303867120449076
142170 0.303865983626647
142180 0.303864846964131
142190 0.303863710461492
142200 0.303862574118699
142210 0.303861437935715
142220 0.30386030191251
142230 0.303859166049047
142240 0.303858030345294
142250 0.303856894801218
142260 0.303855759416783
142270 0.303854624191957
142280 0.303853489126707
142290 0.303852354220998
142300 0.303851219474796
142310 0.303850084888069
142320 0.303848950460782
142330 0.303847816192902
142340 0.303846682084395
142350 0.303845548135228
142360 0.303844414345368
142370 0.30384328071478
142380 0.30384214724343
142390 0.303841013931287
142400 0.303839880778315
142410 0.303838747784482
142420 0.303837614949753
142430 0.303836482274096
142440 0.303835349757477
142450 0.303834217399862
142460 0.303833085201218
142470 0.303831953161512
142480 0.303830821280709
142490 0.303829689558777
142500 0.303828557995682
142510 0.303827426591391
142520 0.30382629534587
142530 0.303825164259085
142540 0.303824033331004
142550 0.303822902561593
142560 0.303821771950819
142570 0.303820641498647
142580 0.303819511205046
142590 0.303818381069981
142600 0.303817251093419
142610 0.303816121275327
142620 0.303814991615671
142630 0.303813862114418
142640 0.303812732771535
142650 0.303811603586989
142660 0.303810474560746
142670 0.303809345692773
142680 0.303808216983036
142690 0.303807088431503
142700 0.303805960038139
142710 0.303804831802913
142720 0.30380370372579
142730 0.303802575806738
142740 0.303801448045722
142750 0.303800320442711
142760 0.303799192997671
142770 0.303798065710568
142780 0.303796938581369
142790 0.303795811610041
142800 0.303794684796552
142810 0.303793558140867
142820 0.303792431642954
142830 0.30379130530278
142840 0.303790179120311
142850 0.303789053095514
142860 0.303787927228357
142870 0.303786801518806
142880 0.303785675966828
142890 0.303784550572389
142900 0.303783425335458
142910 0.303782300256
142920 0.303781175333984
142930 0.303780050569374
142940 0.30377892596214
142950 0.303777801512247
142960 0.303776677219663
142970 0.303775553084354
142980 0.303774429106288
142990 0.303773305285432
143000 0.303772181621752
143010 0.303771058115216
143020 0.303769934765791
143030 0.303768811573443
143040 0.303767688538141
143050 0.30376656565985
143060 0.303765442938538
143070 0.303764320374172
143080 0.303763197966719
143090 0.303762075716146
143100 0.303760953622421
143110 0.30375983168551
143120 0.303758709905381
143130 0.303757588282001
143140 0.303756466815336
143150 0.303755345505355
143160 0.303754224352023
143170 0.303753103355309
143180 0.30375198251518
143190 0.303750861831602
143200 0.303749741304544
143210 0.303748620933971
143220 0.303747500719852
143230 0.303746380662154
143240 0.303745260760843
143250 0.303744141015888
143260 0.303743021427254
143270 0.303741901994911
143280 0.303740782718824
143290 0.303739663598962
143300 0.303738544635291
143310 0.303737425827779
143320 0.303736307176393
143330 0.303735188681101
143340 0.303734070341869
143350 0.303732952158665
143360 0.303731834131457
143370 0.303730716260212
143380 0.303729598544896
143390 0.303728480985479
143400 0.303727363581926
143410 0.303726246334205
143420 0.303725129242285
143430 0.303724012306131
143440 0.303722895525712
143450 0.303721778900995
143460 0.303720662431948
143470 0.303719546118537
143480 0.303718429960731
143490 0.303717313958497
143500 0.303716198111802
143510 0.303715082420613
143520 0.303713966884899
143530 0.303712851504627
143540 0.303711736279764
143550 0.303710621210278
143560 0.303709506296136
143570 0.303708391537306
143580 0.303707276933756
143590 0.303706162485452
143600 0.303705048192363
143610 0.303703934054456
143620 0.303702820071699
143630 0.303701706244059
143640 0.303700592571504
143650 0.303699479054002
143660 0.30369836569152
143670 0.303697252484026
143680 0.303696139431487
143690 0.303695026533871
143700 0.303693913791146
143710 0.303692801203279
143720 0.303691688770238
143730 0.303690576491991
143740 0.303689464368506
143750 0.303688352399749
143760 0.30368724058569
143770 0.303686128926295
143780 0.303685017421532
143790 0.30368390607137
143800 0.303682794875775
143810 0.303681683834716
143820 0.30368057294816
143830 0.303679462216075
143840 0.303678351638429
143850 0.30367724121519
143860 0.303676130946325
143870 0.303675020831802
143880 0.30367391087159
143890 0.303672801065655
143900 0.303671691413967
143910 0.303670581916491
143920 0.303669472573198
143930 0.303668363384053
143940 0.303667254349026
143950 0.303666145468084
143960 0.303665036741195
143970 0.303663928168326
143980 0.303662819749447
143990 0.303661711484524
144000 0.303660603373526
144010 0.30365949541642
144020 0.303658387613175
144030 0.303657279963758
144040 0.303656172468138
144050 0.303655065126282
144060 0.303653957938158
144070 0.303652850903735
144080 0.30365174402298
144090 0.303650637295862
144100 0.303649530722347
144110 0.303648424302406
144120 0.303647318036004
144130 0.303646211923111
144140 0.303645105963695
144150 0.303644000157723
144160 0.303642894505164
144170 0.303641789005985
144180 0.303640683660156
144190 0.303639578467643
144200 0.303638473428415
144210 0.30363736854244
144220 0.303636263809687
144230 0.303635159230123
144240 0.303634054803716
144250 0.303632950530435
144260 0.303631846410248
144270 0.303630742443123
144280 0.303629638629028
144290 0.303628534967931
144300 0.303627431459801
144310 0.303626328104606
144320 0.303625224902313
144330 0.303624121852892
144340 0.30362301895631
144350 0.303621916212535
144360 0.303620813621537
144370 0.303619711183282
144380 0.303618608897741
144390 0.303617506764879
144400 0.303616404784667
144410 0.303615302957071
144420 0.303614201282062
144430 0.303613099759606
144440 0.303611998389672
144450 0.303610897172229
144460 0.303609796107244
144470 0.303608695194687
144480 0.303607594434525
144490 0.303606493826727
144500 0.303605393371261
144510 0.303604293068095
144520 0.303603192917199
144530 0.30360209291854
144540 0.303600993072087
144550 0.303599893377808
144560 0.303598793835671
144570 0.303597694445646
144580 0.3035965952077
144590 0.303595496121802
144600 0.30359439718792
144610 0.303593298406023
144620 0.30359219977608
144630 0.303591101298058
144640 0.303590002971926
144650 0.303588904797654
144660 0.303587806775208
144670 0.303586708904558
144680 0.303585611185673
144690 0.30358451361852
144700 0.303583416203069
144710 0.303582318939288
144720 0.303581221827145
144730 0.30358012486661
144740 0.30357902805765
144750 0.303577931400234
144760 0.303576834894331
144770 0.303575738539909
144780 0.303574642336938
144790 0.303573546285385
144800 0.30357245038522
144810 0.30357135463641
144820 0.303570259038925
144830 0.303569163592734
144840 0.303568068297804
144850 0.303566973154104
144860 0.303565878161604
144870 0.303564783320272
144880 0.303563688630077
144890 0.303562594090986
144900 0.30356149970297
144910 0.303560405465997
144920 0.303559311380035
144930 0.303558217445054
144940 0.303557123661021
144950 0.303556030027906
144960 0.303554936545678
144970 0.303553843214305
144980 0.303552750033756
144990 0.303551657004
145000 0.303550564125006
145010 0.303549471396742
145020 0.303548378819178
145030 0.303547286392281
145040 0.303546194116022
145050 0.303545101990368
145060 0.30354401001529
145070 0.303542918190754
145080 0.303541826516731
145090 0.30354073499319
145100 0.303539643620098
145110 0.303538552397426
145120 0.303537461325141
145130 0.303536370403214
145140 0.303535279631612
145150 0.303534189010305
145160 0.303533098539262
145170 0.303532008218451
145180 0.303530918047842
145190 0.303529828027404
145200 0.303528738157105
145210 0.303527648436914
145220 0.303526558866801
145230 0.303525469446735
145240 0.303524380176684
145250 0.303523291056617
145260 0.303522202086504
145270 0.303521113266314
145280 0.303520024596015
145290 0.303518936075577
145300 0.303517847704969
145310 0.303516759484159
145320 0.303515671413117
145330 0.303514583491813
145340 0.303513495720214
145350 0.30351240809829
145360 0.303511320626011
145370 0.303510233303345
145380 0.303509146130262
145390 0.30350805910673
145400 0.303506972232719
145410 0.303505885508198
145420 0.303504798933136
145430 0.303503712507502
145440 0.303502626231266
145450 0.303501540104396
145460 0.303500454126862
145470 0.303499368298633
145480 0.303498282619679
145490 0.303497197089967
145500 0.303496111709469
145510 0.303495026478152
145520 0.303493941395987
145530 0.303492856462942
145540 0.303491771678987
145550 0.30349068704409
145560 0.303489602558222
145570 0.303488518221352
145580 0.303487434033448
145590 0.30348634999448
145600 0.303485266104418
145610 0.30348418236323
145620 0.303483098770887
145630 0.303482015327357
145640 0.30348093203261
145650 0.303479848886615
145660 0.303478765889341
145670 0.303477683040758
145680 0.303476600340835
145690 0.303475517789543
145700 0.303474435386849
145710 0.303473353132723
145720 0.303472271027135
145730 0.303471189070055
145740 0.303470107261451
145750 0.303469025601294
145760 0.303467944089552
145770 0.303466862726195
145780 0.303465781511193
145790 0.303464700444514
145800 0.303463619526129
145810 0.303462538756007
145820 0.303461458134117
145830 0.303460377660429
145840 0.303459297334913
145850 0.303458217157538
145860 0.303457137128273
145870 0.303456057247089
145880 0.303454977513953
145890 0.303453897928838
145900 0.30345281849171
145910 0.303451739202541
145920 0.3034506600613
145930 0.303449581067957
145940 0.303448502222481
145950 0.303447423524841
145960 0.303446344975007
145970 0.30344526657295
145980 0.303444188318637
145990 0.303443110212041
146000 0.303442032253128
146010 0.303440954441871
146020 0.303439876778237
146030 0.303438799262198
146040 0.303437721893721
146050 0.303436644672778
146060 0.303435567599338
146070 0.303434490673371
146080 0.303433413894846
146090 0.303432337263733
146100 0.303431260780001
146110 0.303430184443621
146120 0.303429108254563
146130 0.303428032212795
146140 0.303426956318288
146150 0.303425880571012
146160 0.303424804970936
146170 0.30342372951803
146180 0.303422654212264
146190 0.303421579053607
146200 0.30342050404203
146210 0.303419429177503
146220 0.303418354459995
146230 0.303417279889476
146240 0.303416205465915
146250 0.303415131189283
146260 0.30341405705955
146270 0.303412983076686
146280 0.303411909240659
146290 0.303410835551441
146300 0.303409762009001
146310 0.303408688613309
146320 0.303407615364335
146330 0.303406542262049
146340 0.30340546930642
146350 0.303404396497419
146360 0.303403323835016
146370 0.303402251319181
146380 0.303401178949883
146390 0.303400106727093
146400 0.30339903465078
146410 0.303397962720915
146420 0.303396890937467
146430 0.303395819300406
146440 0.303394747809704
146450 0.303393676465328
146460 0.303392605267251
146470 0.30339153421544
146480 0.303390463309868
146490 0.303389392550503
146500 0.303388321937316
146510 0.303387251470277
146520 0.303386181149356
146530 0.303385110974523
146540 0.303384040945748
146550 0.303382971063
146560 0.303381901326252
146570 0.303380831735471
146580 0.30337976229063
146590 0.303378692991696
146600 0.303377623838642
146610 0.303376554831437
146620 0.30337548597005
146630 0.303374417254453
146640 0.303373348684616
146650 0.303372280260508
146660 0.3033712119821
146670 0.303370143849362
146680 0.303369075862264
146690 0.303368008020777
146700 0.30336694032487
146710 0.303365872774514
146720 0.30336480536968
146730 0.303363738110336
146740 0.303362670996455
146750 0.303361604028005
146760 0.303360537204957
146770 0.303359470527282
146780 0.30335840399495
146790 0.303357337607931
146800 0.303356271366195
146810 0.303355205269712
146820 0.303354139318454
146830 0.30335307351239
146840 0.303352007851491
146850 0.303350942335726
146860 0.303349876965067
146870 0.303348811739484
146880 0.303347746658946
146890 0.303346681723426
146900 0.303345616932892
146910 0.303344552287315
146920 0.303343487786666
146930 0.303342423430915
146940 0.303341359220032
146950 0.303340295153988
146960 0.303339231232754
146970 0.303338167456299
146980 0.303337103824594
146990 0.303336040337611
147000 0.303334976995318
147010 0.303333913797687
147020 0.303332850744687
147030 0.303331787836291
147040 0.303330725072467
147050 0.303329662453188
147060 0.303328599978422
147070 0.303327537648141
147080 0.303326475462315
147090 0.303325413420914
147100 0.30332435152391
147110 0.303323289771273
147120 0.303322228162973
147130 0.30332116669898
147140 0.303320105379267
147150 0.303319044203802
147160 0.303317983172557
147170 0.303316922285502
147180 0.303315861542609
147190 0.303314800943846
147200 0.303313740489186
147210 0.303312680178598
147220 0.303311620012055
147230 0.303310559989524
147240 0.303309500110979
147250 0.303308440376389
147260 0.303307380785725
147270 0.303306321338958
147280 0.303305262036058
147290 0.303304202876996
147300 0.303303143861743
147310 0.30330208499027
147320 0.303301026262547
147330 0.303299967678544
147340 0.303298909238234
147350 0.303297850941586
147360 0.303296792788571
147370 0.30329573477916
147380 0.303294676913324
147390 0.303293619191034
147400 0.303292561612259
147410 0.303291504176972
147420 0.303290446885143
147430 0.303289389736742
147440 0.303288332731741
147450 0.30328727587011
147460 0.30328621915182
147470 0.303285162576843
147480 0.303284106145148
147490 0.303283049856707
147500 0.303281993711491
147510 0.30328093770947
147520 0.303279881850615
147530 0.303278826134898
147540 0.303277770562288
147550 0.303276715132758
147560 0.303275659846278
147570 0.303274604702818
147580 0.30327354970235
147590 0.303272494844845
147600 0.303271440130274
147610 0.303270385558607
147620 0.303269331129816
147630 0.303268276843871
147640 0.303267222700744
147650 0.303266168700405
147660 0.303265114842826
147670 0.303264061127977
147680 0.30326300755583
147690 0.303261954126355
147700 0.303260900839524
147710 0.303259847695307
147720 0.303258794693676
147730 0.303257741834602
147740 0.303256689118055
147750 0.303255636544007
147760 0.303254584112428
147770 0.303253531823291
147780 0.303252479676565
147790 0.303251427672223
147800 0.303250375810235
147810 0.303249324090572
147820 0.303248272513205
147830 0.303247221078106
147840 0.303246169785246
147850 0.303245118634595
147860 0.303244067626125
147870 0.303243016759807
147880 0.303241966035613
147890 0.303240915453513
147900 0.303239865013478
147910 0.303238814715481
147920 0.303237764559491
147930 0.30323671454548
147940 0.30323566467342
147950 0.303234614943282
147960 0.303233565355036
147970 0.303232515908654
147980 0.303231466604108
147990 0.303230417441368
148000 0.303229368420406
148010 0.303228319541192
148020 0.3032272708037
148030 0.303226222207899
148040 0.30322517375376
148050 0.303224125441256
148060 0.303223077270357
148070 0.303222029241036
148080 0.303220981353262
148090 0.303219933607008
148100 0.303218886002244
148110 0.303217838538943
148120 0.303216791217075
148130 0.303215744036612
148140 0.303214696997525
148150 0.303213650099786
148160 0.303212603343366
148170 0.303211556728235
148180 0.303210510254367
148190 0.303209463921732
148200 0.303208417730301
148210 0.303207371680046
148220 0.303206325770939
148230 0.303205280002951
148240 0.303204234376052
148250 0.303203188890216
148260 0.303202143545412
148270 0.303201098341613
148280 0.303200053278791
148290 0.303199008356915
148300 0.303197963575959
148310 0.303196918935894
148320 0.30319587443669
148330 0.30319483007832
148340 0.303193785860755
148350 0.303192741783967
148360 0.303191697847927
148370 0.303190654052607
148380 0.303189610397978
148390 0.303188566884011
148400 0.303187523510679
148410 0.303186480277953
148420 0.303185437185805
148430 0.303184394234205
148440 0.303183351423126
148450 0.30318230875254
148460 0.303181266222417
148470 0.30318022383273
148480 0.30317918158345
148490 0.303178139474549
148500 0.303177097505998
148510 0.30317605567777
148520 0.303175013989835
148530 0.303173972442166
148540 0.303172931034733
148550 0.303171889767509
148560 0.303170848640466
148570 0.303169807653575
148580 0.303168766806807
148590 0.303167726100136
148600 0.303166685533531
148610 0.303165645106965
148620 0.303164604820411
148630 0.303163564673838
148640 0.30316252466722
148650 0.303161484800528
148660 0.303160445073733
148670 0.303159405486808
148680 0.303158366039724
148690 0.303157326732453
148700 0.303156287564967
148710 0.303155248537238
148720 0.303154209649237
148730 0.303153170900937
148740 0.303152132292308
148750 0.303151093823324
148760 0.303150055493955
148770 0.303149017304173
148780 0.303147979253952
148790 0.303146941343261
148800 0.303145903572074
148810 0.303144865940362
148820 0.303143828448097
148830 0.30314279109525
148840 0.303141753881795
148850 0.303140716807701
148860 0.303139679872943
148870 0.303138643077491
148880 0.303137606421317
148890 0.303136569904394
148900 0.303135533526693
148910 0.303134497288187
148920 0.303133461188846
148930 0.303132425228644
148940 0.303131389407552
148950 0.303130353725542
148960 0.303129318182586
148970 0.303128282778656
148980 0.303127247513724
148990 0.303126212387763
149000 0.303125177400743
149010 0.303124142552638
149020 0.303123107843419
149030 0.303122073273058
149040 0.303121038841528
149050 0.303120004548799
149060 0.303118970394846
149070 0.303117936379638
149080 0.30311690250315
149090 0.303115868765352
149100 0.303114835166217
149110 0.303113801705717
149120 0.303112768383823
149130 0.303111735200509
149140 0.303110702155746
149150 0.303109669249506
149160 0.303108636481762
149170 0.303107603852485
149180 0.303106571361648
149190 0.303105539009224
149200 0.303104506795183
149210 0.303103474719498
149220 0.303102442782142
149230 0.303101410983087
149240 0.303100379322305
149250 0.303099347799767
149260 0.303098316415447
149270 0.303097285169317
149280 0.303096254061348
149290 0.303095223091513
149300 0.303094192259784
149310 0.303093161566134
149320 0.303092131010535
149330 0.303091100592958
149340 0.303090070313377
149350 0.303089040171763
149360 0.303088010168089
149370 0.303086980302328
149380 0.303085950574451
149390 0.30308492098443
149400 0.303083891532239
149410 0.303082862217849
149420 0.303081833041232
149430 0.303080804002362
149440 0.30307977510121
149450 0.30307874633775
149460 0.303077717711952
149470 0.303076689223789
149480 0.303075660873235
149490 0.30307463266026
149500 0.303073604584839
149510 0.303072576646942
149520 0.303071548846543
149530 0.303070521183614
149540 0.303069493658127
149550 0.303068466270055
149560 0.30306743901937
149570 0.303066411906044
149580 0.303065384930051
149590 0.303064358091362
149600 0.30306333138995
149610 0.303062304825788
149620 0.303061278398847
149630 0.303060252109101
149640 0.303059225956522
149650 0.303058199941082
149660 0.303057174062755
149670 0.303056148321511
149680 0.303055122717325
149690 0.303054097250168
149700 0.303053071920013
149710 0.303052046726833
149720 0.3030510216706
149730 0.303049996751287
149740 0.303048971968865
149750 0.303047947323309
149760 0.30304692281459
149770 0.303045898442682
149780 0.303044874207555
149790 0.303043850109185
149800 0.303042826147542
149810 0.303041802322599
149820 0.30304077863433
149830 0.303039755082706
149840 0.3030387316677
149850 0.303037708389286
149860 0.303036685247435
149870 0.303035662242121
149880 0.303034639373315
149890 0.303033616640991
149900 0.303032594045122
149910 0.30303157158568
149920 0.303030549262637
149930 0.303029527075967
149940 0.303028505025642
149950 0.303027483111635
149960 0.303026461333919
149970 0.303025439692466
149980 0.303024418187249
149990 0.303023396818241
150000 0.303022375585415
150010 0.303021354488743
150020 0.303020333528198
150030 0.303019312703753
150040 0.303018292015381
150050 0.303017271463055
150060 0.303016251046746
150070 0.303015230766429
150080 0.303014210622076
150090 0.30301319061366
150100 0.303012170741153
150110 0.303011151004529
150120 0.30301013140376
150130 0.303009111938819
150140 0.303008092609679
150150 0.303007073416313
150160 0.303006054358694
150170 0.303005035436794
150180 0.303004016650587
150190 0.303002998000045
150200 0.303001979485142
150210 0.30300096110585
150220 0.302999942862141
150230 0.302998924753991
150240 0.302997906781369
150250 0.302996888944252
150260 0.30299587124261
150270 0.302994853676416
150280 0.302993836245645
150290 0.302992818950268
150300 0.302991801790259
150310 0.302990784765591
150320 0.302989767876236
150330 0.302988751122169
150340 0.30298773450336
150350 0.302986718019785
150360 0.302985701671415
150370 0.302984685458225
150380 0.302983669380186
150390 0.302982653437272
150400 0.302981637629455
150410 0.30298062195671
150420 0.302979606419009
150430 0.302978591016324
150440 0.30297757574863
150450 0.302976560615899
150460 0.302975545618105
150470 0.30297453075522
150480 0.302973516027217
150490 0.30297250143407
150500 0.302971486975752
150510 0.302970472652236
150520 0.302969458463494
150530 0.302968444409502
150540 0.30296743049023
150550 0.302966416705652
150560 0.302965403055743
150570 0.302964389540474
150580 0.302963376159819
150590 0.302962362913751
150600 0.302961349802243
150610 0.302960336825269
150620 0.302959323982802
150630 0.302958311274815
150640 0.302957298701281
150650 0.302956286262173
150660 0.302955273957465
150670 0.30295426178713
150680 0.302953249751141
150690 0.302952237849471
150700 0.302951226082094
150710 0.302950214448983
150720 0.30294920295011
150730 0.302948191585451
150740 0.302947180354977
150750 0.302946169258662
150760 0.30294515829648
150770 0.302944147468403
150780 0.302943136774405
150790 0.30294212621446
150800 0.30294111578854
150810 0.302940105496619
150820 0.30293909533867
150830 0.302938085314667
150840 0.302937075424583
150850 0.302936065668392
150860 0.302935056046066
150870 0.302934046557579
150880 0.302933037202905
150890 0.302932027982017
150900 0.302931018894888
150910 0.302930009941492
150920 0.302929001121802
150930 0.302927992435792
150940 0.302926983883435
150950 0.302925975464704
150960 0.302924967179573
150970 0.302923959028015
150980 0.302922951010005
150990 0.302921943125514
151000 0.302920935374518
151010 0.302919927756988
151020 0.302918920272899
151030 0.302917912922225
151040 0.302916905704938
151050 0.302915898621012
151060 0.302914891670421
151070 0.302913884853139
151080 0.302912878169138
151090 0.302911871618392
151100 0.302910865200875
151110 0.302909858916561
151120 0.302908852765423
151130 0.302907846747434
151140 0.302906840862569
151150 0.3029058351108
151160 0.302904829492101
151170 0.302903824006446
151180 0.302902818653809
151190 0.302901813434162
151200 0.302900808347481
151210 0.302899803393737
151220 0.302898798572906
151230 0.30289779388496
151240 0.302896789329874
151250 0.30289578490762
151260 0.302894780618173
151270 0.302893776461506
151280 0.302892772437593
151290 0.302891768546407
151300 0.302890764787922
151310 0.302889761162113
151320 0.302888757668952
151330 0.302887754308413
151340 0.30288675108047
151350 0.302885747985097
151360 0.302884745022267
151370 0.302883742191955
151380 0.302882739494133
151390 0.302881736928776
151400 0.302880734495858
151410 0.302879732195352
151420 0.302878730027231
151430 0.302877727991471
151440 0.302876726088044
151450 0.302875724316924
151460 0.302874722678085
151470 0.302873721171501
151480 0.302872719797145
151490 0.302871718554992
151500 0.302870717445016
151510 0.30286971646719
151520 0.302868715621487
151530 0.302867714907882
151540 0.30286671432635
151550 0.302865713876862
151560 0.302864713559394
151570 0.30286371337392
151580 0.302862713320412
151590 0.302861713398845
151600 0.302860713609193
151610 0.30285971395143
151620 0.30285871442553
151630 0.302857715031467
151640 0.302856715769214
151650 0.302855716638745
151660 0.302854717640035
151670 0.302853718773057
151680 0.302852720037785
151690 0.302851721434194
151700 0.302850722962257
151710 0.302849724621948
151720 0.302848726413241
151730 0.30284772833611
151740 0.302846730390529
151750 0.302845732576473
151760 0.302844734893914
151770 0.302843737342828
151780 0.302842739923187
151790 0.302841742634967
151800 0.302840745478141
151810 0.302839748452683
151820 0.302838751558567
151830 0.302837754795768
151840 0.302836758164259
151850 0.302835761664014
151860 0.302834765295008
151870 0.302833769057215
151880 0.302832772950608
151890 0.302831776975161
151900 0.30283078113085
151910 0.302829785417647
151920 0.302828789835528
151930 0.302827794384466
151940 0.302826799064434
151950 0.302825803875409
151960 0.302824808817362
151970 0.30282381389027
151980 0.302822819094105
151990 0.302821824428843
152000 0.302820829894456
152010 0.30281983549092
152020 0.302818841218208
152030 0.302817847076295
152040 0.302816853065155
152050 0.302815859184762
152060 0.30281486543509
152070 0.302813871816113
152080 0.302812878327807
152090 0.302811884970144
152100 0.302810891743099
152110 0.302809898646647
152120 0.302808905680762
152130 0.302807912845417
152140 0.302806920140588
152150 0.302805927566248
152160 0.302804935122372
152170 0.302803942808933
152180 0.302802950625907
152190 0.302801958573267
152200 0.302800966650989
152210 0.302799974859045
152220 0.302798983197411
152230 0.302797991666061
152240 0.302797000264969
152250 0.302796008994109
152260 0.302795017853457
152270 0.302794026842985
152280 0.302793035962669
152290 0.302792045212482
152300 0.3027910545924
152310 0.302790064102397
152320 0.302789073742446
152330 0.302788083512523
152340 0.302787093412601
152350 0.302786103442656
152360 0.302785113602661
152370 0.302784123892592
152380 0.302783134312421
152390 0.302782144862125
152400 0.302781155541677
152410 0.302780166351051
152420 0.302779177290223
152430 0.302778188359166
152440 0.302777199557856
152450 0.302776210886266
152460 0.30277522234437
152470 0.302774233932145
152480 0.302773245649563
152490 0.3027722574966
152500 0.30277126947323
152510 0.302770281579427
152520 0.302769293815167
152530 0.302768306180423
152540 0.30276731867517
152550 0.302766331299382
152560 0.302765344053035
152570 0.302764356936102
152580 0.302763369948559
152590 0.302762383090379
152600 0.302761396361538
152610 0.30276040976201
152620 0.302759423291769
152630 0.30275843695079
152640 0.302757450739048
152650 0.302756464656517
152660 0.302755478703172
152670 0.302754492878988
152680 0.302753507183939
152690 0.302752521618
152700 0.302751536181145
152710 0.302750550873349
152720 0.302749565694587
152730 0.302748580644833
152740 0.302747595724062
152750 0.302746610932249
152760 0.302745626269368
152770 0.302744641735395
152780 0.302743657330303
152790 0.302742673054067
152800 0.302741688906663
152810 0.302740704888064
152820 0.302739720998246
152830 0.302738737237183
152840 0.302737753604851
152850 0.302736770101223
152860 0.302735786726274
152870 0.30273480347998
152880 0.302733820362314
152890 0.302732837373252
152900 0.302731854512769
152910 0.302730871780839
152920 0.302729889177438
152930 0.302728906702538
152940 0.302727924356117
152950 0.302726942138148
152960 0.302725960048606
152970 0.302724978087467
152980 0.302723996254704
152990 0.302723014550293
153000 0.302722032974209
153010 0.302721051526426
153020 0.302720070206919
153030 0.302719089015663
153040 0.302718107952633
153050 0.302717127017804
153060 0.30271614621115
153070 0.302715165532647
153080 0.30271418498227
153090 0.302713204559993
153100 0.302712224265791
153110 0.302711244099639
153120 0.302710264061512
153130 0.302709284151386
153140 0.302708304369234
153150 0.302707324715032
153160 0.302706345188755
153170 0.302705365790377
153180 0.302704386519874
153190 0.302703407377221
153200 0.302702428362392
153210 0.302701449475363
153220 0.302700470716108
153230 0.302699492084603
153240 0.302698513580823
153250 0.302697535204741
153260 0.302696556956335
153270 0.302695578835578
153280 0.302694600842445
153290 0.302693622976912
153300 0.302692645238954
153310 0.302691667628545
153320 0.30269069014566
153330 0.302689712790276
153340 0.302688735562366
153350 0.302687758461906
153360 0.302686781488871
153370 0.302685804643236
153380 0.302684827924976
153390 0.302683851334066
153400 0.302682874870482
153410 0.302681898534198
153420 0.302680922325189
153430 0.30267994624343
153440 0.302678970288898
153450 0.302677994461566
153460 0.30267701876141
153470 0.302676043188406
153480 0.302675067742527
153490 0.30267409242375
153500 0.302673117232049
153510 0.3026721421674
153520 0.302671167229778
153530 0.302670192419158
153540 0.302669217735515
153550 0.302668243178825
153560 0.302667268749062
153570 0.302666294446202
153580 0.30266532027022
153590 0.302664346221092
153600 0.302663372298792
153610 0.302662398503295
153620 0.302661424834578
153630 0.302660451292615
153640 0.302659477877381
153650 0.302658504588852
153660 0.302657531427003
153670 0.302656558391809
153680 0.302655585483246
153690 0.302654612701288
153700 0.302653640045912
153710 0.302652667517092
153720 0.302651695114803
153730 0.302650722839022
153740 0.302649750689723
153750 0.302648778666881
153760 0.302647806770473
153770 0.302646835000473
153780 0.302645863356856
153790 0.302644891839598
153800 0.302643920448675
153810 0.302642949184061
153820 0.302641978045733
153830 0.302641007033664
153840 0.302640036147832
153850 0.302639065388211
153860 0.302638094754776
153870 0.302637124247504
153880 0.302636153866368
153890 0.302635183611346
153900 0.302634213482412
153910 0.302633243479541
153920 0.302632273602709
153930 0.302631303851892
153940 0.302630334227065
153950 0.302629364728203
153960 0.302628395355282
153970 0.302627426108278
153980 0.302626456987165
153990 0.302625487991919
154000 0.302624519122516
154010 0.302623550378931
154020 0.30262258176114
154030 0.302621613269118
154040 0.302620644902841
154050 0.302619676662284
154060 0.302618708547423
154070 0.302617740558233
154080 0.30261677269469
154090 0.302615804956769
154100 0.302614837344447
154110 0.302613869857697
154120 0.302612902496497
154130 0.302611935260821
154140 0.302610968150645
154150 0.302610001165945
154160 0.302609034306696
154170 0.302608067572874
154180 0.302607100964454
154190 0.302606134481413
154200 0.302605168123725
154210 0.302604201891367
154220 0.302603235784313
154230 0.30260226980254
154240 0.302601303946023
154250 0.302600338214738
154260 0.30259937260866
154270 0.302598407127765
154280 0.30259744177203
154290 0.302596476541428
154300 0.302595511435937
154310 0.302594546455531
154320 0.302593581600187
154330 0.30259261686988
154340 0.302591652264586
154350 0.30259068778428
154360 0.302589723428939
154370 0.302588759198538
154380 0.302587795093052
154390 0.302586831112457
154400 0.30258586725673
154410 0.302584903525846
154420 0.30258393991978
154430 0.302582976438509
154440 0.302582013082008
154450 0.302581049850253
154460 0.302580086743219
154470 0.302579123760883
154480 0.30257816090322
154490 0.302577198170206
154500 0.302576235561817
154510 0.302575273078029
154520 0.302574310718817
154530 0.302573348484157
154540 0.302572386374026
154550 0.302571424388398
154560 0.30257046252725
154570 0.302569500790558
154580 0.302568539178297
154590 0.302567577690443
154600 0.302566616326973
154610 0.302565655087861
154620 0.302564693973084
154630 0.302563732982619
154640 0.302562772116439
154650 0.302561811374522
154660 0.302560850756844
154670 0.30255989026338
154680 0.302558929894106
154690 0.302557969648999
154700 0.302557009528033
154710 0.302556049531185
154720 0.302555089658432
154730 0.302554129909748
154740 0.30255317028511
154750 0.302552210784494
154760 0.302551251407875
154770 0.302550292155231
154780 0.302549333026535
154790 0.302548374021766
154800 0.302547415140898
154810 0.302546456383908
154820 0.302545497750771
154830 0.302544539241464
154840 0.302543580855963
154850 0.302542622594243
154860 0.302541664456281
154870 0.302540706442053
154880 0.302539748551534
154890 0.302538790784701
154900 0.30253783314153
154910 0.302536875621997
154920 0.302535918226077
154930 0.302534960953748
154940 0.302534003804984
154950 0.302533046779763
154960 0.30253208987806
154970 0.302531133099851
154980 0.302530176445113
154990 0.302529219913821
155000 0.302528263505952
155010 0.302527307221482
155020 0.302526351060386
155030 0.302525395022641
155040 0.302524439108223
155050 0.302523483317109
155060 0.302522527649274
155070 0.302521572104694
155080 0.302520616683346
155090 0.302519661385206
155100 0.30251870621025
155110 0.302517751158454
155120 0.302516796229795
155130 0.302515841424248
155140 0.30251488674179
155150 0.302513932182396
155160 0.302512977746044
155170 0.302512023432709
155180 0.302511069242368
155190 0.302510115174997
155200 0.302509161230572
155210 0.302508207409069
155220 0.302507253710464
155230 0.302506300134734
155240 0.302505346681855
155250 0.302504393351804
155260 0.302503440144556
155270 0.302502487060088
155280 0.302501534098376
155290 0.302500581259396
155300 0.302499628543125
155310 0.302498675949539
155320 0.302497723478614
155330 0.302496771130327
155340 0.302495818904654
155350 0.302494866801571
155360 0.302493914821054
155370 0.302492962963081
155380 0.302492011227626
155390 0.302491059614668
155400 0.302490108124181
155410 0.302489156756142
155420 0.302488205510528
155430 0.302487254387315
155440 0.30248630338648
155450 0.302485352507998
155460 0.302484401751846
155470 0.302483451118001
155480 0.302482500606439
155490 0.302481550217136
155500 0.302480599950069
155510 0.302479649805215
155520 0.302478699782548
155530 0.302477749882047
155540 0.302476800103688
155550 0.302475850447446
155560 0.302474900913299
155570 0.302473951501223
155580 0.302473002211193
155590 0.302472053043188
155600 0.302471103997183
155610 0.302470155073155
155620 0.30246920627108
155630 0.302468257590934
155640 0.302467309032695
155650 0.302466360596338
155660 0.302465412281841
155670 0.302464464089179
155680 0.30246351601833
155690 0.302462568069269
155700 0.302461620241974
155710 0.302460672536421
155720 0.302459724952586
155730 0.302458777490446
155740 0.302457830149977
155750 0.302456882931157
155760 0.302455935833961
155770 0.302454988858366
155780 0.302454042004349
155790 0.302453095271887
155800 0.302452148660956
155810 0.302451202171532
155820 0.302450255803592
155830 0.302449309557113
155840 0.302448363432072
155850 0.302447417428444
155860 0.302446471546208
155870 0.302445525785339
155880 0.302444580145813
155890 0.302443634627608
155900 0.302442689230701
155910 0.302441743955067
155920 0.302440798800684
155930 0.302439853767528
155940 0.302438908855577
155950 0.302437964064805
155960 0.302437019395191
155970 0.302436074846712
155980 0.302435130419342
155990 0.30243418611306
156000 0.302433241927843
156010 0.302432297863666
156020 0.302431353920507
156030 0.302430410098342
156040 0.302429466397148
156050 0.302428522816902
156060 0.302427579357581
156070 0.30242663601916
156080 0.302425692801618
156090 0.302424749704931
156100 0.302423806729075
156110 0.302422863874028
156120 0.302421921139766
156130 0.302420978526265
156140 0.302420036033504
156150 0.302419093661458
156160 0.302418151410105
156170 0.30241720927942
156180 0.302416267269382
156190 0.302415325379966
156200 0.30241438361115
156210 0.302413441962911
156220 0.302412500435225
156230 0.302411559028069
156240 0.30241061774142
156250 0.302409676575256
156260 0.302408735529551
156270 0.302407794604285
156280 0.302406853799433
156290 0.302405913114973
156300 0.302404972550881
156310 0.302404032107134
156320 0.302403091783709
156330 0.302402151580584
156340 0.302401211497734
156350 0.302400271535137
156360 0.30239933169277
156370 0.30239839197061
156380 0.302397452368633
156390 0.302396512886817
156400 0.302395573525138
156410 0.302394634283574
156420 0.302393695162102
156430 0.302392756160698
156440 0.30239181727934
156450 0.302390878518003
156460 0.302389939876667
156470 0.302389001355306
156480 0.302388062953899
156490 0.302387124672423
156500 0.302386186510854
156510 0.302385248469169
156520 0.302384310547346
156530 0.302383372745361
156540 0.302382435063192
156550 0.302381497500815
156560 0.302380560058208
156570 0.302379622735347
156580 0.302378685532211
156590 0.302377748448775
156600 0.302376811485016
156610 0.302375874640913
156620 0.302374937916442
156630 0.30237400131158
156640 0.302373064826304
156650 0.302372128460591
156660 0.302371192214418
156670 0.302370256087764
156680 0.302369320080603
156690 0.302368384192915
156700 0.302367448424675
156710 0.302366512775861
156720 0.302365577246451
156730 0.30236464183642
156740 0.302363706545747
156750 0.302362771374409
156760 0.302361836322382
156770 0.302360901389644
156780 0.302359966576173
156790 0.302359031881944
156800 0.302358097306936
156810 0.302357162851126
156820 0.30235622851449
156830 0.302355294297007
156840 0.302354360198653
156850 0.302353426219405
156860 0.302352492359241
156870 0.302351558618138
156880 0.302350624996073
156890 0.302349691493023
156900 0.302348758108966
156910 0.302347824843879
156920 0.302346891697739
156930 0.302345958670523
156940 0.302345025762209
156950 0.302344092972774
156960 0.302343160302195
156970 0.30234222775045
156980 0.302341295317515
156990 0.302340363003368
157000 0.302339430807987
157010 0.302338498731349
157020 0.30233756677343
157030 0.302336634934209
157040 0.302335703213663
157050 0.302334771611768
157060 0.302333840128503
157070 0.302332908763844
157080 0.30233197751777
157090 0.302331046390256
157100 0.302330115381282
157110 0.302329184490823
157120 0.302328253718858
157130 0.302327323065364
157140 0.302326392530318
157150 0.302325462113698
157160 0.30232453181548
157170 0.302323601635643
157180 0.302322671574164
157190 0.30232174163102
157200 0.302320811806189
157210 0.302319882099647
157220 0.302318952511374
157230 0.302318023041345
157240 0.302317093689538
157250 0.302316164455931
157260 0.302315235340502
157270 0.302314306343227
157280 0.302313377464084
157290 0.302312448703051
157300 0.302311520060105
157310 0.302310591535224
157320 0.302309663128385
157330 0.302308734839565
157340 0.302307806668742
157350 0.302306878615894
157360 0.302305950680998
157370 0.302305022864032
157380 0.302304095164973
157390 0.302303167583798
157400 0.302302240120485
157410 0.302301312775013
157420 0.302300385547357
157430 0.302299458437497
157440 0.302298531445408
157450 0.30229760457107
157460 0.302296677814459
157470 0.302295751175553
157480 0.30229482465433
157490 0.302293898250767
157500 0.302292971964841
157510 0.302292045796532
157520 0.302291119745815
157530 0.302290193812668
157540 0.30228926799707
157550 0.302288342298998
157560 0.302287416718429
157570 0.302286491255342
157580 0.302285565909713
157590 0.30228464068152
157600 0.302283715570742
157610 0.302282790577355
157620 0.302281865701337
157630 0.302280940942666
157640 0.30228001630132
157650 0.302279091777276
157660 0.302278167370513
157670 0.302277243081007
157680 0.302276318908736
157690 0.302275394853678
157700 0.302274470915811
157710 0.302273547095113
157720 0.302272623391561
157730 0.302271699805133
157740 0.302270776335806
157750 0.302269852983559
157760 0.302268929748368
157770 0.302268006630213
157780 0.30226708362907
157790 0.302266160744918
157800 0.302265237977733
157810 0.302264315327495
157820 0.30226339279418
157830 0.302262470377766
157840 0.302261548078232
157850 0.302260625895555
157860 0.302259703829713
157870 0.302258781880683
157880 0.302257860048443
157890 0.302256938332972
157900 0.302256016734247
157910 0.302255095252245
157920 0.302254173886945
157930 0.302253252638325
157940 0.302252331506361
157950 0.302251410491033
157960 0.302250489592318
157970 0.302249568810194
157980 0.302248648144639
157990 0.30224772759563
158000 0.302246807163146
158010 0.302245886847163
158020 0.302244966647662
158030 0.302244046564618
158040 0.30224312659801
158050 0.302242206747817
158060 0.302241287014015
158070 0.302240367396582
158080 0.302239447895498
158090 0.302238528510738
158100 0.302237609242283
158110 0.302236690090108
158120 0.302235771054193
158130 0.302234852134516
158140 0.302233933331053
158150 0.302233014643784
158160 0.302232096072686
158170 0.302231177617737
158180 0.302230259278915
158190 0.302229341056198
158200 0.302228422949565
158210 0.302227504958992
158220 0.302226587084458
158230 0.302225669325941
158240 0.30222475168342
158250 0.302223834156871
158260 0.302222916746274
158270 0.302221999451605
158280 0.302221082272844
158290 0.302220165209968
158300 0.302219248262955
158310 0.302218331431783
158320 0.302217414716431
158330 0.302216498116875
158340 0.302215581633095
158350 0.302214665265069
158360 0.302213749012774
158370 0.302212832876189
158380 0.302211916855292
158390 0.30221100095006
158400 0.302210085160472
158410 0.302209169486506
158420 0.30220825392814
158430 0.302207338485353
158440 0.302206423158121
158450 0.302205507946425
158460 0.30220459285024
158470 0.302203677869546
158480 0.302202763004322
158490 0.302201848254544
158500 0.302200933620191
158510 0.302200019101241
158520 0.302199104697673
158530 0.302198190409465
158540 0.302197276236594
158550 0.302196362179039
158560 0.302195448236778
158570 0.30219453440979
158580 0.302193620698052
158590 0.302192707101543
158600 0.302191793620241
158610 0.302190880254124
158620 0.30218996700317
158630 0.302189053867358
158640 0.302188140846665
158650 0.302187227941071
158660 0.302186315150552
158670 0.302185402475088
158680 0.302184489914657
158690 0.302183577469237
158700 0.302182665138806
158710 0.302181752923343
158720 0.302180840822826
158730 0.302179928837232
158740 0.302179016966541
158750 0.302178105210731
158760 0.302177193569779
158770 0.302176282043665
158780 0.302175370632366
158790 0.302174459335861
158800 0.302173548154128
158810 0.302172637087146
158820 0.302171726134892
158830 0.302170815297345
158840 0.302169904574484
158850 0.302168993966287
158860 0.302168083472732
158870 0.302167173093797
158880 0.302166262829461
158890 0.302165352679703
158900 0.3021644426445
158910 0.30216353272383
158920 0.302162622917674
158930 0.302161713226008
158940 0.302160803648811
158950 0.302159894186061
158960 0.302158984837737
158970 0.302158075603818
158980 0.302157166484282
158990 0.302156257479106
159000 0.30215534858827
159010 0.302154439811752
159020 0.302153531149531
159030 0.302152622601584
159040 0.302151714167891
159050 0.302150805848429
159060 0.302149897643178
159070 0.302148989552115
159080 0.30214808157522
159090 0.30214717371247
159100 0.302146265963844
159110 0.30214535832932
159120 0.302144450808878
159130 0.302143543402495
159140 0.302142636110151
159150 0.302141728931822
159160 0.302140821867489
159170 0.30213991491713
159180 0.302139008080722
159190 0.302138101358246
159200 0.302137194749678
159210 0.302136288254998
159220 0.302135381874184
159230 0.302134475607215
159240 0.302133569454069
159250 0.302132663414725
159260 0.302131757489162
159270 0.302130851677357
159280 0.302129945979291
159290 0.30212904039494
159300 0.302128134924284
159310 0.302127229567301
159320 0.302126324323971
159330 0.302125419194271
159340 0.30212451417818
159350 0.302123609275677
159360 0.30212270448674
159370 0.302121799811348
159380 0.30212089524948
159390 0.302119990801114
159400 0.302119086466229
159410 0.302118182244803
159420 0.302117278136816
159430 0.302116374142245
159440 0.30211547026107
159450 0.302114566493269
159460 0.302113662838821
159470 0.302112759297705
159480 0.302111855869898
159490 0.302110952555381
159500 0.302110049354131
159510 0.302109146266127
159520 0.302108243291349
159530 0.302107340429774
159540 0.302106437681381
159550 0.30210553504615
159560 0.302104632524058
159570 0.302103730115085
159580 0.302102827819209
159590 0.302101925636409
159600 0.302101023566664
159610 0.302100121609953
159620 0.302099219766254
159630 0.302098318035546
159640 0.302097416417807
159650 0.302096514913017
159660 0.302095613521155
159670 0.302094712242199
159680 0.302093811076128
159690 0.30209291002292
159700 0.302092009082555
159710 0.302091108255011
159720 0.302090207540268
159730 0.302089306938303
159740 0.302088406449096
159750 0.302087506072626
159760 0.302086605808871
159770 0.302085705657811
159780 0.302084805619423
159790 0.302083905693688
159800 0.302083005880583
159810 0.302082106180088
159820 0.302081206592182
159830 0.302080307116842
159840 0.30207940775405
159850 0.302078508503782
159860 0.302077609366018
159870 0.302076710340737
159880 0.302075811427918
159890 0.30207491262754
159900 0.302074013939581
159910 0.302073115364021
159920 0.302072216900838
159930 0.302071318550012
159940 0.302070420311521
159950 0.302069522185344
159960 0.30206862417146
159970 0.302067726269849
159980 0.302066828480488
159990 0.302065930803357
160000 0.302065033238436
160010 0.302064135785702
160020 0.302063238445135
160030 0.302062341216714
160040 0.302061444100418
160050 0.302060547096225
160060 0.302059650204115
160070 0.302058753424067
160080 0.30205785675606
160090 0.302056960200073
160100 0.302056063756084
160110 0.302055167424074
160120 0.30205427120402
160130 0.302053375095902
160140 0.302052479099699
160150 0.302051583215389
160160 0.302050687442953
160170 0.302049791782369
160180 0.302048896233616
160190 0.302048000796673
160200 0.302047105471519
160210 0.302046210258133
160220 0.302045315156495
160230 0.302044420166583
160240 0.302043525288377
160250 0.302042630521855
160260 0.302041735866997
160270 0.302040841323781
160280 0.302039946892188
160290 0.302039052572195
160300 0.302038158363783
160310 0.302037264266929
160320 0.302036370281615
160330 0.302035476407817
160340 0.302034582645516
160350 0.302033688994691
160360 0.302032795455321
160370 0.302031902027385
160380 0.302031008710862
160390 0.302030115505731
160400 0.302029222411972
160410 0.302028329429563
160420 0.302027436558485
160430 0.302026543798715
160440 0.302025651150234
160450 0.30202475861302
160460 0.302023866187053
160470 0.302022973872311
160480 0.302022081668775
160490 0.302021189576423
160500 0.302020297595234
160510 0.302019405725188
160520 0.302018513966264
160530 0.302017622318441
160540 0.302016730781698
160550 0.302015839356015
160560 0.302014948041371
160570 0.302014056837745
160580 0.302013165745117
160590 0.302012274763465
160600 0.302011383892769
160610 0.302010493133008
160620 0.302009602484162
160630 0.302008711946209
160640 0.30200782151913
160650 0.302006931202903
160660 0.302006040997507
160670 0.302005150902923
160680 0.302004260919129
160690 0.302003371046104
160700 0.302002481283828
160710 0.302001591632281
160720 0.302000702091441
160730 0.301999812661288
160740 0.301998923341801
160750 0.30199803413296
160760 0.301997145034744
160770 0.301996256047132
160780 0.301995367170104
160790 0.301994478403639
160800 0.301993589747716
160810 0.301992701202315
160820 0.301991812767415
160830 0.301990924442996
160840 0.301990036229036
160850 0.301989148125516
160860 0.301988260132415
160870 0.301987372249712
160880 0.301986484477386
160890 0.301985596815418
160900 0.301984709263786
160910 0.301983821822469
160920 0.301982934491448
160930 0.301982047270702
160940 0.30198116016021
160950 0.301980273159952
160960 0.301979386269906
160970 0.301978499490053
160980 0.301977612820372
160990 0.301976726260843
161000 0.301975839811444
161010 0.301974953472156
161020 0.301974067242958
161030 0.301973181123829
161040 0.301972295114749
161050 0.301971409215697
161060 0.301970523426654
161070 0.301969637747597
161080 0.301968752178508
161090 0.301967866719365
161100 0.301966981370148
161110 0.301966096130837
161120 0.30196521100141
161130 0.301964325981849
161140 0.301963441072131
161150 0.301962556272237
161160 0.301961671582146
161170 0.301960787001838
161180 0.301959902531292
161190 0.301959018170488
161200 0.301958133919406
161210 0.301957249778025
161220 0.301956365746325
161230 0.301955481824284
161240 0.301954598011884
161250 0.301953714309103
161260 0.301952830715921
161270 0.301951947232318
161280 0.301951063858273
161290 0.301950180593766
161300 0.301949297438777
161310 0.301948414393284
161320 0.301947531457269
161330 0.30194664863071
161340 0.301945765913587
161350 0.30194488330588
161360 0.301944000807569
161370 0.301943118418632
161380 0.30194223613905
161390 0.301941353968803
161400 0.301940471907869
161410 0.30193958995623
161420 0.301938708113864
161430 0.301937826380751
161440 0.301936944756871
161450 0.301936063242204
161460 0.301935181836729
161470 0.301934300540425
161480 0.301933419353274
161490 0.301932538275254
161500 0.301931657306345
161510 0.301930776446527
161520 0.30192989569578
161530 0.301929015054082
161540 0.301928134521415
161550 0.301927254097758
161560 0.301926373783091
161570 0.301925493577393
161580 0.301924613480644
161590 0.301923733492824
161600 0.301922853613913
161610 0.30192197384389
161620 0.301921094182736
161630 0.301920214630429
161640 0.301919335186951
161650 0.30191845585228
161660 0.301917576626397
161670 0.301916697509281
161680 0.301915818500912
161690 0.30191493960127
161700 0.301914060810334
161710 0.301913182128086
161720 0.301912303554503
161730 0.301911425089568
161740 0.301910546733258
161750 0.301909668485554
161760 0.301908790346436
161770 0.301907912315884
161780 0.301907034393877
161790 0.301906156580396
161800 0.30190527887542
161810 0.301904401278929
161820 0.301903523790904
161830 0.301902646411323
161840 0.301901769140167
161850 0.301900891977416
161860 0.30190001492305
161870 0.301899137977048
161880 0.301898261139391
161890 0.301897384410058
161900 0.30189650778903
161910 0.301895631276286
161920 0.301894754871806
161930 0.301893878575571
161940 0.301893002387559
161950 0.301892126307752
161960 0.301891250336129
161970 0.301890374472669
161980 0.301889498717354
161990 0.301888623070163
162000 0.301887747531075
162010 0.301886872100071
162020 0.301885996777132
162030 0.301885121562236
162040 0.301884246455364
162050 0.301883371456496
162060 0.301882496565612
162070 0.301881621782692
162080 0.301880747107716
162090 0.301879872540663
162100 0.301878998081515
162110 0.30187812373025
162120 0.30187724948685
162130 0.301876375351294
162140 0.301875501323562
162150 0.301874627403634
162160 0.30187375359149
162170 0.30187287988711
162180 0.301872006290475
162190 0.301871132801565
162200 0.301870259420358
162210 0.301869386146837
162220 0.30186851298098
162230 0.301867639922768
162240 0.301866766972181
162250 0.301865894129198
162260 0.301865021393801
162270 0.301864148765969
162280 0.301863276245682
162290 0.301862403832921
162300 0.301861531527665
162310 0.301860659329894
162320 0.30185978723959
162330 0.301858915256732
162340 0.301858043381299
162350 0.301857171613273
162360 0.301856299952633
162370 0.30185542839936
162380 0.301854556953433
162390 0.301853685614834
162400 0.301852814383541
162410 0.301851943259536
162420 0.301851072242798
162430 0.301850201333307
162440 0.301849330531045
162450 0.30184845983599
162460 0.301847589248124
162470 0.301846718767426
162480 0.301845848393876
162490 0.301844978127456
162500 0.301844107968144
162510 0.301843237915922
162520 0.301842367970769
162530 0.301841498132666
162540 0.301840628401593
162550 0.30183975877753
162560 0.301838889260458
162570 0.301838019850357
162580 0.301837150547206
162590 0.301836281350987
162600 0.301835412261679
162610 0.301834543279263
162620 0.30183367440372
162630 0.301832805635028
162640 0.30183193697317
162650 0.301831068418124
162660 0.301830199969872
162670 0.301829331628393
162680 0.301828463393668
162690 0.301827595265677
162700 0.301826727244401
162710 0.301825859329819
162720 0.301824991521913
162730 0.301824123820663
162740 0.301823256226048
162750 0.301822388738049
162760 0.301821521356647
162770 0.301820654081822
162780 0.301819786913554
162790 0.301818919851823
162800 0.301818052896611
162810 0.301817186047897
162820 0.301816319305662
162830 0.301815452669886
162840 0.301814586140549
162850 0.301813719717632
162860 0.301812853401116
162870 0.30181198719098
162880 0.301811121087206
162890 0.301810255089773
162900 0.301809389198661
162910 0.301808523413852
162920 0.301807657735327
162930 0.301806792163064
162940 0.301805926697044
162950 0.301805061337249
162960 0.301804196083659
162970 0.301803330936253
162980 0.301802465895013
162990 0.301801600959919
163000 0.30180073613095
163010 0.301799871408089
163020 0.301799006791315
163030 0.301798142280609
163040 0.301797277875952
163050 0.301796413577323
163060 0.301795549384703
163070 0.301794685298073
163080 0.301793821317413
163090 0.301792957442704
163100 0.301792093673926
163110 0.30179123001106
163120 0.301790366454086
163130 0.301789503002985
163140 0.301788639657738
163150 0.301787776418324
163160 0.301786913284725
163170 0.30178605025692
163180 0.301785187334892
163190 0.301784324518619
163200 0.301783461808083
163210 0.301782599203264
163220 0.301781736704143
163230 0.3017808743107
163240 0.301780012022917
163250 0.301779149840772
163260 0.301778287764248
163270 0.301777425793325
163280 0.301776563927982
163290 0.301775702168202
163300 0.301774840513964
163310 0.30177397896525
163320 0.301773117522039
163330 0.301772256184312
163340 0.30177139495205
163350 0.301770533825234
163360 0.301769672803845
163370 0.301768811887862
163380 0.301767951077266
163390 0.301767090372039
163400 0.301766229772161
163410 0.301765369277612
163420 0.301764508888373
163430 0.301763648604425
163440 0.301762788425749
163450 0.301761928352325
163460 0.301761068384133
163470 0.301760208521155
163480 0.301759348763372
163490 0.301758489110763
163500 0.30175762956331
163510 0.301756770120993
163520 0.301755910783794
163530 0.301755051551692
163540 0.301754192424669
163550 0.301753333402704
163560 0.30175247448578
163570 0.301751615673877
163580 0.301750756966975
163590 0.301749898365055
163600 0.301749039868098
163610 0.301748181476085
163620 0.301747323188996
163630 0.301746465006812
163640 0.301745606929515
163650 0.301744748957084
163660 0.3017438910895
163670 0.301743033326745
163680 0.301742175668799
163690 0.301741318115643
163700 0.301740460667257
163710 0.301739603323623
163720 0.301738746084721
163730 0.301737888950532
163740 0.301737031921038
163750 0.301736174996217
163760 0.301735318176053
163770 0.301734461460525
163780 0.301733604849614
163790 0.301732748343301
163800 0.301731891941567
163810 0.301731035644393
163820 0.301730179451759
163830 0.301729323363646
163840 0.301728467380036
163850 0.30172761150091
163860 0.301726755726247
163870 0.301725900056029
163880 0.301725044490237
163890 0.301724189028852
163900 0.301723333671854
163910 0.301722478419224
163920 0.301721623270945
163930 0.301720768226995
163940 0.301719913287356
163950 0.30171905845201
163960 0.301718203720937
163970 0.301717349094117
163980 0.301716494571532
163990 0.301715640153164
164000 0.301714785838992
164010 0.301713931628997
164020 0.301713077523161
164030 0.301712223521465
164040 0.301711369623889
164050 0.301710515830415
164060 0.301709662141023
164070 0.301708808555695
164080 0.301707955074411
164090 0.301707101697152
164100 0.3017062484239
164110 0.301705395254635
164120 0.301704542189338
164130 0.301703689227991
164140 0.301702836370574
164150 0.301701983617068
164160 0.301701130967455
164170 0.301700278421715
164180 0.301699425979829
164190 0.301698573641779
164200 0.301697721407545
164210 0.301696869277109
164220 0.301696017250451
164230 0.301695165327553
164240 0.301694313508395
164250 0.301693461792959
164260 0.301692610181226
164270 0.301691758673176
164280 0.301690907268791
164290 0.301690055968052
164300 0.30168920477094
164310 0.301688353677436
164320 0.301687502687522
164330 0.301686651801177
164340 0.301685801018384
164350 0.301684950339123
164360 0.301684099763376
164370 0.301683249291123
164380 0.301682398922346
164390 0.301681548657026
164400 0.301680698495144
164410 0.301679848436681
164420 0.301678998481618
164430 0.301678148629937
164440 0.301677298881618
164450 0.301676449236643
164460 0.301675599694992
164470 0.301674750256648
164480 0.301673900921591
164490 0.301673051689802
164500 0.301672202561262
164510 0.301671353535953
164520 0.301670504613856
164530 0.301669655794951
164540 0.301668807079221
164550 0.301667958466646
164560 0.301667109957208
164570 0.301666261550887
164580 0.301665413247666
164590 0.301664565047524
164600 0.301663716950444
164610 0.301662868956407
164620 0.301662021065393
164630 0.301661173277384
164640 0.301660325592362
164650 0.301659478010307
164660 0.301658630531201
164670 0.301657783155025
164680 0.301656935881759
164690 0.301656088711387
164700 0.301655241643888
164710 0.301654394679244
164720 0.301653547817437
164730 0.301652701058447
164740 0.301651854402256
164750 0.301651007848844
164760 0.301650161398195
164770 0.301649315050288
164780 0.301648468805105
164790 0.301647622662627
164800 0.301646776622836
164810 0.301645930685712
164820 0.301645084851238
164830 0.301644239119395
164840 0.301643393490163
164850 0.301642547963524
164860 0.30164170253946
164870 0.301640857217952
164880 0.30164001199898
164890 0.301639166882528
164900 0.301638321868575
164910 0.301637476957103
164920 0.301636632148094
164930 0.301635787441529
164940 0.30163494283739
164950 0.301634098335657
164960 0.301633253936311
164970 0.301632409639336
164980 0.301631565444711
164990 0.301630721352418
165000 0.301629877362439
165010 0.301629033474755
165020 0.301628189689347
165030 0.301627346006198
165040 0.301626502425287
165050 0.301625658946597
165060 0.301624815570109
165070 0.301623972295805
165080 0.301623129123665
165090 0.301622286053672
165100 0.301621443085807
165110 0.301620600220051
165120 0.301619757456385
165130 0.301618914794792
165140 0.301618072235252
165150 0.301617229777747
165160 0.301616387422259
165170 0.301615545168769
165180 0.301614703017258
165190 0.301613860967708
165200 0.301613019020101
165210 0.301612177174417
165220 0.30161133543064
165230 0.301610493788748
165240 0.301609652248726
165250 0.301608810810553
165260 0.301607969474212
165270 0.301607128239683
165280 0.301606287106949
165290 0.301605446075991
165300 0.301604605146791
165310 0.301603764319329
165320 0.301602923593588
165330 0.30160208296955
165340 0.301601242447195
165350 0.301600402026505
165360 0.301599561707462
165370 0.301598721490047
165380 0.301597881374243
165390 0.301597041360029
165400 0.301596201447389
165410 0.301595361636303
165420 0.301594521926754
165430 0.301593682318722
165440 0.30159284281219
165450 0.301592003407139
165460 0.30159116410355
165470 0.301590324901406
165480 0.301589485800687
165490 0.301588646801376
165500 0.301587807903454
165510 0.301586969106902
165520 0.301586130411703
165530 0.301585291817838
165540 0.301584453325288
165550 0.301583614934035
165560 0.301582776644062
165570 0.301581938455348
165580 0.301581100367877
165590 0.30158026238163
165600 0.301579424496588
165610 0.301578586712733
165620 0.301577749030047
165630 0.301576911448512
165640 0.301576073968108
165650 0.301575236588819
165660 0.301574399310625
165670 0.301573562133508
165680 0.30157272505745
165690 0.301571888082433
165700 0.301571051208438
165710 0.301570214435447
165720 0.301569377763442
165730 0.301568541192404
165740 0.301567704722316
165750 0.301566868353158
165760 0.301566032084913
165770 0.301565195917563
165780 0.301564359851089
165790 0.301563523885472
165800 0.301562688020696
165810 0.30156185225674
165820 0.301561016593588
165830 0.30156018103122
165840 0.30155934556962
165850 0.301558510208767
165860 0.301557674948646
165870 0.301556839789236
165880 0.301556004730519
165890 0.301555169772479
165900 0.301554334915096
165910 0.301553500158352
165920 0.301552665502228
165930 0.301551830946708
165940 0.301550996491773
165950 0.301550162137403
165960 0.301549327883582
165970 0.301548493730292
165980 0.301547659677513
165990 0.301546825725227
166000 0.301545991873418
166010 0.301545158122065
166020 0.301544324471152
166030 0.301543490920661
166040 0.301542657470572
166050 0.301541824120868
166060 0.30154099087153
166070 0.301540157722541
166080 0.301539324673883
166090 0.301538491725537
166100 0.301537658877485
166110 0.301536826129709
166120 0.301535993482192
166130 0.301535160934914
166140 0.301534328487857
166150 0.301533496141005
166160 0.301532663894338
166170 0.301531831747839
166180 0.301530999701489
166190 0.30153016775527
166200 0.301529335909165
166210 0.301528504163154
166220 0.301527672517221
166230 0.301526840971348
166240 0.301526009525515
166250 0.301525178179704
166260 0.301524346933899
166270 0.301523515788081
166280 0.301522684742232
166290 0.301521853796333
166300 0.301521022950367
166310 0.301520192204316
166320 0.301519361558162
166330 0.301518531011886
166340 0.301517700565471
166350 0.301516870218898
166360 0.301516039972151
166370 0.30151520982521
166380 0.301514379778058
166390 0.301513549830676
166400 0.301512719983047
166410 0.301511890235153
166420 0.301511060586975
166430 0.301510231038496
166440 0.301509401589698
166450 0.301508572240563
166460 0.301507742991073
166470 0.301506913841209
166480 0.301506084790955
166490 0.301505255840291
166500 0.301504426989201
166510 0.301503598237665
166520 0.301502769585667
166530 0.301501941033188
166540 0.301501112580211
166550 0.301500284226716
166560 0.301499455972688
166570 0.301498627818107
166580 0.301497799762955
166590 0.301496971807215
166600 0.301496143950869
166610 0.301495316193899
166620 0.301494488536288
166630 0.301493660978016
166640 0.301492833519066
166650 0.301492006159422
166660 0.301491178899063
166670 0.301490351737973
166680 0.301489524676134
166690 0.301488697713528
166700 0.301487870850137
166710 0.301487044085943
166720 0.301486217420929
166730 0.301485390855076
166740 0.301484564388367
166750 0.301483738020783
166760 0.301482911752308
166770 0.301482085582923
166780 0.30148125951261
166790 0.301480433541352
166800 0.30147960766913
166810 0.301478781895928
166820 0.301477956221726
166830 0.301477130646508
166840 0.301476305170255
166850 0.30147547979295
166860 0.301474654514575
166870 0.301473829335112
166880 0.301473004254544
166890 0.301472179272852
166900 0.301471354390019
166910 0.301470529606027
166920 0.301469704920858
166930 0.301468880334494
166940 0.301468055846919
166950 0.301467231458113
166960 0.30146640716806
166970 0.301465582976741
166980 0.301464758884139
166990 0.301463934890236
167000 0.301463110995015
167010 0.301462287198456
167020 0.301461463500544
167030 0.30146063990126
167040 0.301459816400587
167050 0.301458992998506
167060 0.301458169695
167070 0.301457346490051
167080 0.301456523383642
167090 0.301455700375755
167100 0.301454877466373
167110 0.301454054655477
167120 0.301453231943049
167130 0.301452409329073
167140 0.301451586813531
167150 0.301450764396404
167160 0.301449942077675
167170 0.301449119857327
167180 0.301448297735342
167190 0.301447475711702
167200 0.30144665378639
167210 0.301445831959388
167220 0.301445010230678
167230 0.301444188600243
167240 0.301443367068065
167250 0.301442545634126
167260 0.301441724298409
167270 0.301440903060896
167280 0.30144008192157
167290 0.301439260880413
167300 0.301438439937407
167310 0.301437619092535
167320 0.301436798345779
167330 0.301435977697122
167340 0.301435157146546
167350 0.301434336694033
167360 0.301433516339566
167370 0.301432696083127
167380 0.301431875924699
167390 0.301431055864264
167400 0.301430235901805
167410 0.301429416037304
167420 0.301428596270743
167430 0.301427776602105
167440 0.301426957031372
167450 0.301426137558528
167460 0.301425318183553
167470 0.301424498906432
167480 0.301423679727145
167490 0.301422860645676
167500 0.301422041662008
167510 0.301421222776122
167520 0.301420403988001
167530 0.301419585297628
167540 0.301418766704985
167550 0.301417948210055
167560 0.30141712981282
167570 0.301416311513262
167580 0.301415493311365
167590 0.301414675207111
167600 0.301413857200481
167610 0.30141303929146
167620 0.301412221480028
167630 0.30141140376617
167640 0.301410586149867
167650 0.301409768631102
167660 0.301408951209857
167670 0.301408133886115
167680 0.301407316659859
167690 0.301406499531071
167700 0.301405682499733
167710 0.301404865565829
167720 0.301404048729341
167730 0.301403231990251
167740 0.301402415348542
167750 0.301401598804196
167760 0.301400782357197
167770 0.301399966007526
167780 0.301399149755167
167790 0.301398333600102
167800 0.301397517542313
167810 0.301396701581783
167820 0.301395885718496
167830 0.301395069952432
167840 0.301394254283576
167850 0.301393438711909
167860 0.301392623237414
167870 0.301391807860075
167880 0.301390992579873
167890 0.301390177396791
167900 0.301389362310812
167910 0.301388547321918
167920 0.301387732430092
167930 0.301386917635318
167940 0.301386102937576
167950 0.301385288336851
167960 0.301384473833125
167970 0.30138365942638
167980 0.3013828451166
167990 0.301382030903766
168000 0.301381216787861
168010 0.301380402768869
168020 0.301379588846772
168030 0.301378775021552
168040 0.301377961293193
168050 0.301377147661677
168060 0.301376334126986
168070 0.301375520689104
168080 0.301374707348013
168090 0.301373894103696
168100 0.301373080956136
168110 0.301372267905315
168120 0.301371454951216
168130 0.301370642093822
168140 0.301369829333115
168150 0.301369016669079
168160 0.301368204101696
168170 0.301367391630949
168180 0.30136657925682
168190 0.301365766979293
168200 0.30136495479835
168210 0.301364142713974
168220 0.301363330726148
168230 0.301362518834854
168240 0.301361707040075
168250 0.301360895341794
168260 0.301360083739995
168270 0.301359272234659
168280 0.301358460825769
168290 0.301357649513309
168300 0.30135683829726
168310 0.301356027177607
168320 0.301355216154331
168330 0.301354405227416
168340 0.301353594396844
168350 0.301352783662599
168360 0.301351973024662
168370 0.301351162483017
168380 0.301350352037647
168390 0.301349541688535
168400 0.301348731435663
168410 0.301347921279014
168420 0.301347111218572
168430 0.301346301254318
168440 0.301345491386237
168450 0.30134468161431
168460 0.30134387193852
168470 0.301343062358851
168480 0.301342252875286
168490 0.301341443487807
168500 0.301340634196397
168510 0.301339825001038
168520 0.301339015901715
168530 0.30133820689841
168540 0.301337397991106
168550 0.301336589179785
168560 0.301335780464431
168570 0.301334971845027
168580 0.301334163321554
168590 0.301333354893997
168600 0.301332546562339
168610 0.301331738326562
168620 0.301330930186649
168630 0.301330122142583
168640 0.301329314194347
168650 0.301328506341924
168660 0.301327698585298
168670 0.30132689092445
168680 0.301326083359364
168690 0.301325275890023
168700 0.30132446851641
168710 0.301323661238507
168720 0.301322854056299
168730 0.301322046969767
168740 0.301321239978895
168750 0.301320433083666
168760 0.301319626284063
168770 0.301318819580069
168780 0.301318012971666
168790 0.301317206458838
168800 0.301316400041568
168810 0.301315593719839
168820 0.301314787493634
168830 0.301313981362935
168840 0.301313175327727
168850 0.301312369387991
168860 0.301311563543711
168870 0.301310757794871
168880 0.301309952141453
168890 0.301309146583439
168900 0.301308341120814
168910 0.30130753575356
168920 0.301306730481661
168930 0.301305925305099
168940 0.301305120223857
168950 0.301304315237919
168960 0.301303510347267
168970 0.301302705551885
168980 0.301301900851756
168990 0.301301096246863
169000 0.301300291737188
169010 0.301299487322716
169020 0.301298683003429
169030 0.30129787877931
169040 0.301297074650342
169050 0.301296270616509
169060 0.301295466677794
169070 0.301294662834179
169080 0.301293859085648
169090 0.301293055432184
169100 0.30129225187377
169110 0.30129144841039
169120 0.301290645042026
169130 0.301289841768661
169140 0.301289038590279
169150 0.301288235506863
169160 0.301287432518396
169170 0.301286629624861
169180 0.301285826826241
169190 0.301285024122521
169200 0.301284221513681
169210 0.301283418999706
169220 0.30128261658058
169230 0.301281814256285
169240 0.301281012026804
169250 0.301280209892121
169260 0.301279407852218
169270 0.30127860590708
169280 0.301277804056689
169290 0.301277002301028
169300 0.301276200640081
169310 0.30127539907383
169320 0.30127459760226
169330 0.301273796225353
169340 0.301272994943092
169350 0.301272193755462
169360 0.301271392662444
169370 0.301270591664023
169380 0.301269790760181
169390 0.301268989950902
169400 0.301268189236169
169410 0.301267388615965
169420 0.301266588090273
169430 0.301265787659077
169440 0.301264987322361
169450 0.301264187080107
169460 0.301263386932298
169470 0.301262586878918
169480 0.30126178691995
169490 0.301260987055378
169500 0.301260187285185
169510 0.301259387609353
169520 0.301258588027867
169530 0.30125778854071
169540 0.301256989147864
169550 0.301256189849314
169560 0.301255390645042
169570 0.301254591535033
169580 0.301253792519268
169590 0.301252993597732
169600 0.301252194770408
169610 0.301251396037279
169620 0.301250597398329
169630 0.301249798853541
169640 0.301249000402898
169650 0.301248202046383
169660 0.301247403783981
169670 0.301246605615673
169680 0.301245807541445
169690 0.301245009561278
169700 0.301244211675158
169710 0.301243413883065
169720 0.301242616184985
169730 0.301241818580901
169740 0.301241021070795
169750 0.301240223654652
169760 0.301239426332455
169770 0.301238629104186
169780 0.301237831969831
169790 0.301237034929371
169800 0.30123623798279
169810 0.301235441130073
169820 0.301234644371201
169830 0.30123384770616
169840 0.301233051134931
169850 0.301232254657498
169860 0.301231458273846
169870 0.301230661983957
169880 0.301229865787815
169890 0.301229069685402
169900 0.301228273676704
169910 0.301227477761703
169920 0.301226681940382
169930 0.301225886212726
169940 0.301225090578716
169950 0.301224295038338
169960 0.301223499591575
169970 0.301222704238409
169980 0.301221908978825
169990 0.301221113812806
170000 0.301220318740335
170010 0.301219523761396
170020 0.301218728875972
170030 0.301217934084047
170040 0.301217139385605
170050 0.301216344780628
170060 0.301215550269101
170070 0.301214755851007
170080 0.301213961526329
170090 0.301213167295051
170100 0.301212373157157
170110 0.301211579112629
170120 0.301210785161453
170130 0.30120999130361
170140 0.301209197539085
170150 0.301208403867861
170160 0.301207610289922
170170 0.301206816805251
170180 0.301206023413833
170190 0.301205230115649
170200 0.301204436910685
170210 0.301203643798923
170220 0.301202850780347
170230 0.30120205785494
170240 0.301201265022688
170250 0.301200472283572
170260 0.301199679637576
170270 0.301198887084685
170280 0.301198094624881
170290 0.301197302258148
170300 0.301196509984471
170310 0.301195717803831
170320 0.301194925716214
170330 0.301194133721603
170340 0.30119334181998
170350 0.301192550011331
170360 0.301191758295639
170370 0.301190966672886
170380 0.301190175143057
170390 0.301189383706136
170400 0.301188592362106
170410 0.301187801110951
170420 0.301187009952654
170430 0.301186218887199
170440 0.30118542791457
170450 0.30118463703475
170460 0.301183846247723
170470 0.301183055553473
170480 0.301182264951984
170490 0.301181474443238
170500 0.301180684027221
170510 0.301179893703914
170520 0.301179103473303
170530 0.301178313335371
170540 0.301177523290101
170550 0.301176733337477
170560 0.301175943477484
170570 0.301175153710104
170580 0.301174364035321
170590 0.301173574453119
170600 0.301172784963482
170610 0.301171995566394
170620 0.301171206261838
170630 0.301170417049798
170640 0.301169627930257
170650 0.3011688389032
170660 0.30116804996861
170670 0.301167261126471
170680 0.301166472376767
170690 0.301165683719481
170700 0.301164895154598
170710 0.3011641066821
170720 0.301163318301972
170730 0.301162530014197
170740 0.30116174181876
170750 0.301160953715644
170760 0.301160165704832
170770 0.30115937778631
170780 0.301158589960059
170790 0.301157802226065
170800 0.301157014584311
170810 0.30115622703478
170820 0.301155439577457
170830 0.301154652212326
170840 0.30115386493937
170850 0.301153077758572
170860 0.301152290669918
170870 0.30115150367339
170880 0.301150716768972
170890 0.301149929956649
170900 0.301149143236405
170910 0.301148356608222
170920 0.301147570072084
170930 0.301146783627977
170940 0.301145997275883
170950 0.301145211015787
170960 0.301144424847671
170970 0.301143638771521
170980 0.30114285278732
170990 0.301142066895051
171000 0.301141281094699
171010 0.301140495386248
171020 0.301139709769681
171030 0.301138924244983
171040 0.301138138812137
171050 0.301137353471126
171060 0.301136568221936
171070 0.30113578306455
171080 0.301134997998951
171090 0.301134213025124
171100 0.301133428143053
171110 0.301132643352722
171120 0.301131858654114
171130 0.301131074047213
171140 0.301130289532003
171150 0.301129505108469
171160 0.301128720776594
171170 0.301127936536361
171180 0.301127152387756
171190 0.301126368330762
171200 0.301125584365363
171210 0.301124800491542
171220 0.301124016709285
171230 0.301123233018574
171240 0.301122449419394
171250 0.301121665911729
171260 0.301120882495562
171270 0.301120099170878
171280 0.30111931593766
171290 0.301118532795894
171300 0.301117749745561
171310 0.301116966786647
171320 0.301116183919136
171330 0.301115401143012
171340 0.301114618458258
171350 0.301113835864858
171360 0.301113053362797
171370 0.301112270952059
171380 0.301111488632627
171390 0.301110706404486
171400 0.30110992426762
171410 0.301109142222012
171420 0.301108360267647
171430 0.301107578404508
171440 0.301106796632581
171450 0.301106014951848
171460 0.301105233362294
171470 0.301104451863903
171480 0.301103670456658
171490 0.301102889140545
171500 0.301102107915547
171510 0.301101326781648
171520 0.301100545738832
171530 0.301099764787083
171540 0.301098983926386
171550 0.301098203156724
171560 0.301097422478082
171570 0.301096641890443
171580 0.301095861393791
171590 0.301095080988112
171600 0.301094300673388
171610 0.301093520449605
171620 0.301092740316745
171630 0.301091960274793
171640 0.301091180323734
171650 0.301090400463551
171660 0.301089620694229
171670 0.301088841015751
171680 0.301088061428102
171690 0.301087281931266
171700 0.301086502525227
171710 0.301085723209969
171720 0.301084943985476
171730 0.301084164851733
171740 0.301083385808724
171750 0.301082606856432
171760 0.301081827994841
171770 0.301081049223937
171780 0.301080270543704
171790 0.301079491954124
171800 0.301078713455183
171810 0.301077935046865
171820 0.301077156729154
171830 0.301076378502033
171840 0.301075600365488
171850 0.301074822319503
171860 0.301074044364061
171870 0.301073266499147
171880 0.301072488724745
171890 0.301071711040839
171900 0.301070933447413
171910 0.301070155944453
171920 0.301069378531941
171930 0.301068601209862
171940 0.301067823978201
171950 0.30106704683694
171960 0.301066269786066
171970 0.301065492825562
171980 0.301064715955412
171990 0.301063939175601
172000 0.301063162486112
172010 0.30106238588693
172020 0.301061609378039
172030 0.301060832959424
172040 0.301060056631069
172050 0.301059280392957
172060 0.301058504245074
172070 0.301057728187403
172080 0.301056952219929
172090 0.301056176342636
172100 0.301055400555509
172110 0.301054624858531
172120 0.301053849251687
172130 0.301053073734961
172140 0.301052298308338
172150 0.301051522971802
172160 0.301050747725336
172170 0.301049972568926
172180 0.301049197502556
172190 0.30104842252621
172200 0.301047647639872
172210 0.301046872843526
172220 0.301046098137158
172230 0.301045323520751
172240 0.30104454899429
172250 0.301043774557759
172260 0.301043000211142
172270 0.301042225954423
172280 0.301041451787588
172290 0.30104067771062
172300 0.301039903723504
172310 0.301039129826224
172320 0.301038356018764
172330 0.301037582301109
172340 0.301036808673243
172350 0.301036035135151
172360 0.301035261686817
172370 0.301034488328224
172380 0.301033715059359
172390 0.301032941880205
172400 0.301032168790746
172410 0.301031395790967
172420 0.301030622880852
172430 0.301029850060386
172440 0.301029077329552
172450 0.301028304688337
172460 0.301027532136723
172470 0.301026759674695
172480 0.301025987302238
172490 0.301025215019336
172500 0.301024442825974
172510 0.301023670722135
172520 0.301022898707805
172530 0.301022126782968
172540 0.301021354947608
172550 0.30102058320171
172560 0.301019811545258
172570 0.301019039978236
172580 0.30101826850063
172590 0.301017497112423
172600 0.3010167258136
172610 0.301015954604145
172620 0.301015183484044
172630 0.30101441245328
172640 0.301013641511837
172650 0.301012870659701
172660 0.301012099896856
172670 0.301011329223286
172680 0.301010558638976
172690 0.301009788143911
172700 0.301009017738074
172710 0.30100824742145
172720 0.301007477194024
172730 0.301006707055781
172740 0.301005937006704
172750 0.301005167046779
172760 0.301004397175989
172770 0.30100362739432
172780 0.301002857701755
172790 0.301002088098281
172800 0.30100131858388
172810 0.301000549158537
172820 0.300999779822238
172830 0.300999010574966
172840 0.300998241416706
172850 0.300997472347443
172860 0.300996703367162
172870 0.300995934475846
172880 0.30099516567348
172890 0.300994396960049
172900 0.300993628335538
172910 0.300992859799931
172920 0.300992091353213
172930 0.300991322995367
172940 0.30099055472638
172950 0.300989786546235
172960 0.300989018454917
172970 0.30098825045241
172980 0.3009874825387
172990 0.30098671471377
173000 0.300985946977606
173010 0.300985179330192
173020 0.300984411771512
173030 0.300983644301551
173040 0.300982876920295
173050 0.300982109627727
173060 0.300981342423832
173070 0.300980575308594
173080 0.300979808281999
173090 0.300979041344031
173100 0.300978274494675
173110 0.300977507733915
173120 0.300976741061735
173130 0.300975974478121
173140 0.300975207983058
173150 0.30097444157653
173160 0.30097367525852
173170 0.300972909029015
173180 0.300972142887999
173190 0.300971376835457
173200 0.300970610871373
173210 0.300969844995731
173220 0.300969079208517
173230 0.300968313509716
173240 0.300967547899311
173250 0.300966782377288
173260 0.300966016943632
173270 0.300965251598326
173280 0.300964486341356
173290 0.300963721172707
173300 0.300962956092363
173310 0.300962191100308
173320 0.300961426196528
173330 0.300960661381008
173340 0.300959896653732
173350 0.300959132014684
173360 0.30095836746385
173370 0.300957603001214
173380 0.300956838626761
173390 0.300956074340476
173400 0.300955310142343
173410 0.300954546032347
173420 0.300953782010474
173430 0.300953018076707
173440 0.300952254231032
173450 0.300951490473433
173460 0.300950726803895
173470 0.300949963222402
173480 0.300949199728941
173490 0.300948436323494
173500 0.300947673006048
173510 0.300946909776587
173520 0.300946146635095
173530 0.300945383581558
173540 0.30094462061596
173550 0.300943857738286
173560 0.300943094948521
173570 0.30094233224665
173580 0.300941569632657
173590 0.300940807106528
173600 0.300940044668246
173610 0.300939282317798
173620 0.300938520055167
173630 0.300937757880339
173640 0.300936995793299
173650 0.30093623379403
173660 0.300935471882519
173670 0.30093471005875
173680 0.300933948322707
173690 0.300933186674377
173700 0.300932425113742
173710 0.300931663640789
173720 0.300930902255502
173730 0.300930140957867
173740 0.300929379747867
173750 0.300928618625488
173760 0.300927857590714
173770 0.300927096643531
173780 0.300926335783924
173790 0.300925575011877
173800 0.300924814327375
173810 0.300924053730403
173820 0.300923293220946
173830 0.300922532798989
173840 0.300921772464516
173850 0.300921012217514
173860 0.300920252057966
173870 0.300919491985857
173880 0.300918732001173
173890 0.300917972103898
173900 0.300917212294017
173910 0.300916452571516
173920 0.300915692936379
173930 0.30091493338859
173940 0.300914173928136
173950 0.300913414555
173960 0.300912655269169
173970 0.300911896070626
173980 0.300911136959357
173990 0.300910377935346
174000 0.30090961899858
174010 0.300908860149041
174020 0.300908101386717
174030 0.300907342711591
174040 0.300906584123648
174050 0.300905825622874
174060 0.300905067209253
174070 0.300904308882771
174080 0.300903550643412
174090 0.300902792491161
174100 0.300902034426004
174110 0.300901276447925
174120 0.30090051855691
174130 0.300899760752943
174140 0.300899003036009
174150 0.300898245406094
174160 0.300897487863182
174170 0.300896730407259
174180 0.300895973038309
174190 0.300895215756317
174200 0.300894458561269
174210 0.30089370145315
174220 0.300892944431944
174230 0.300892187497636
174240 0.300891430650212
174250 0.300890673889657
174260 0.300889917215955
174270 0.300889160629093
174280 0.300888404129054
174290 0.300887647715824
174300 0.300886891389387
174310 0.30088613514973
174320 0.300885378996837
174330 0.300884622930693
174340 0.300883866951283
174350 0.300883111058592
174360 0.300882355252605
174370 0.300881599533308
174380 0.300880843900686
174390 0.300880088354723
174400 0.300879332895405
174410 0.300878577522716
174420 0.300877822236643
174430 0.300877067037169
174440 0.300876311924281
174450 0.300875556897962
174460 0.300874801958199
174470 0.300874047104977
174480 0.30087329233828
174490 0.300872537658094
174500 0.300871783064403
174510 0.300871028557193
174520 0.30087027413645
174530 0.300869519802157
174540 0.300868765554301
174550 0.300868011392867
174560 0.300867257317839
174570 0.300866503329203
174580 0.300865749426944
174590 0.300864995611047
174600 0.300864241881497
174610 0.30086348823828
174620 0.30086273468138
174630 0.300861981210783
174640 0.300861227826474
174650 0.300860474528438
174660 0.300859721316661
174670 0.300858968191126
174680 0.300858215151821
174690 0.300857462198729
174700 0.300856709331837
174710 0.300855956551128
174720 0.30085520385659
174730 0.300854451248205
174740 0.300853698725961
174750 0.300852946289842
174760 0.300852193939833
174770 0.30085144167592
174780 0.300850689498087
174790 0.30084993740632
174800 0.300849185400605
174810 0.300848433480926
174820 0.300847681647268
174830 0.300846929899618
174840 0.300846178237959
174850 0.300845426662278
174860 0.30084467517256
174870 0.30084392376879
174880 0.300843172450953
174890 0.300842421219034
174900 0.300841670073019
174910 0.300840919012892
174920 0.30084016803864
174930 0.300839417150248
174940 0.3008386663477
174950 0.300837915630982
174960 0.30083716500008
174970 0.300836414454978
174980 0.300835663995662
174990 0.300834913622117
175000 0.300834163334329
175010 0.300833413132283
175020 0.300832663015963
175030 0.300831912985356
175040 0.300831163040447
175050 0.300830413181221
175060 0.300829663407663
175070 0.300828913719759
175080 0.300828164117493
175090 0.300827414600852
175100 0.300826665169821
175110 0.300825915824385
175120 0.300825166564529
175130 0.300824417390238
175140 0.300823668301499
175150 0.300822919298296
175160 0.300822170380614
175170 0.30082142154844
175180 0.300820672801758
175190 0.300819924140554
175200 0.300819175564813
175210 0.30081842707452
175220 0.300817678669661
175230 0.300816930350222
175240 0.300816182116187
175250 0.300815433967542
175260 0.300814685904272
175270 0.300813937926363
175280 0.300813190033801
175290 0.30081244222657
175300 0.300811694504656
175310 0.300810946868044
175320 0.30081019931672
175330 0.300809451850669
175340 0.300808704469877
175350 0.300807957174328
175360 0.300807209964009
175370 0.300806462838905
175380 0.300805715799001
175390 0.300804968844283
175400 0.300804221974735
175410 0.300803475190344
175420 0.300802728491096
175430 0.300801981876974
175440 0.300801235347966
175450 0.300800488904056
175460 0.300799742545229
175470 0.300798996271472
175480 0.30079825008277
175490 0.300797503979107
175500 0.30079675796047
175510 0.300796012026844
175520 0.300795266178215
175530 0.300794520414567
175540 0.300793774735887
175550 0.30079302914216
175560 0.300792283633372
175570 0.300791538209507
175580 0.300790792870552
175590 0.300790047616492
175600 0.300789302447312
175610 0.300788557362998
175620 0.300787812363535
175630 0.300787067448909
175640 0.300786322619106
175650 0.30078557787411
175660 0.300784833213908
175670 0.300784088638485
175680 0.300783344147826
175690 0.300782599741918
175700 0.300781855420745
175710 0.300781111184293
175720 0.300780367032547
175730 0.300779622965494
175740 0.300778878983119
175750 0.300778135085406
175760 0.300777391272343
175770 0.300776647543914
175780 0.300775903900104
175790 0.3007751603409
175800 0.300774416866287
175810 0.300773673476251
175820 0.300772930170777
175830 0.30077218694985
175840 0.300771443813457
175850 0.300770700761583
175860 0.300769957794213
175870 0.300769214911333
175880 0.300768472112929
175890 0.300767729398986
175900 0.30076698676949
175910 0.300766244224426
175920 0.300765501763781
175930 0.300764759387539
175940 0.300764017095686
175950 0.300763274888208
175960 0.30076253276509
175970 0.300761790726319
175980 0.300761048771879
175990 0.300760306901756
176000 0.300759565115937
176010 0.300758823414406
176020 0.300758081797149
176030 0.300757340264152
176040 0.300756598815401
176050 0.300755857450881
176060 0.300755116170577
176070 0.300754374974476
176080 0.300753633862563
176090 0.300752892834824
176100 0.300752151891244
176110 0.300751411031809
176120 0.300750670256505
176130 0.300749929565317
176140 0.300749188958232
176150 0.300748448435234
176160 0.30074770799631
176170 0.300746967641444
176180 0.300746227370624
176190 0.300745487183834
176200 0.30074474708106
176210 0.300744007062288
176220 0.300743267127504
176230 0.300742527276693
176240 0.300741787509841
176250 0.300741047826934
176260 0.300740308227957
176270 0.300739568712896
176280 0.300738829281737
176290 0.300738089934465
176300 0.300737350671067
176310 0.300736611491528
176320 0.300735872395834
176330 0.30073513338397
176340 0.300734394455923
176350 0.300733655611677
176360 0.300732916851219
176370 0.300732178174534
176380 0.300731439581609
176390 0.300730701072429
176400 0.300729962646979
176410 0.300729224305246
176420 0.300728486047215
176430 0.300727747872872
176440 0.300727009782203
176450 0.300726271775194
176460 0.30072553385183
176470 0.300724796012097
176480 0.300724058255981
176490 0.300723320583467
176500 0.300722582994542
176510 0.300721845489192
176520 0.300721108067401
176530 0.300720370729156
176540 0.300719633474443
176550 0.300718896303248
176560 0.300718159215556
176570 0.300717422211352
176580 0.300716685290624
176590 0.300715948453357
176600 0.300715211699536
176610 0.300714475029147
176620 0.300713738442177
176630 0.30071300193861
176640 0.300712265518434
176650 0.300711529181633
176660 0.300710792928194
176670 0.300710056758102
176680 0.300709320671343
176690 0.300708584667904
176700 0.30070784874777
176710 0.300707112910926
176720 0.300706377157359
176730 0.300705641487054
176740 0.300704905899998
176750 0.300704170396177
176760 0.300703434975575
176770 0.300702699638179
176780 0.300701964383976
176790 0.30070122921295
176800 0.300700494125087
176810 0.300699759120375
176820 0.300699024198797
176830 0.300698289360342
176840 0.300697554604993
176850 0.300696819932737
176860 0.300696085343561
176870 0.300695350837449
176880 0.300694616414389
176890 0.300693882074365
176900 0.300693147817364
176910 0.300692413643372
176920 0.300691679552374
176930 0.300690945544356
176940 0.300690211619305
176950 0.300689477777207
176960 0.300688744018046
176970 0.30068801034181
176980 0.300687276748484
176990 0.300686543238055
177000 0.300685809810507
177010 0.300685076465827
177020 0.300684343204001
177030 0.300683610025016
177040 0.300682876928856
177050 0.300682143915507
177060 0.300681410984957
177070 0.300680678137191
177080 0.300679945372194
177090 0.300679212689953
177100 0.300678480090454
177110 0.300677747573682
177120 0.300677015139625
177130 0.300676282788267
177140 0.300675550519594
177150 0.300674818333594
177160 0.300674086230251
177170 0.300673354209552
177180 0.300672622271482
177190 0.300671890416028
177200 0.300671158643176
177210 0.300670426952912
177220 0.300669695345221
177230 0.300668963820091
177240 0.300668232377506
177250 0.300667501017452
177260 0.300666769739917
177270 0.300666038544886
177280 0.300665307432344
177290 0.300664576402279
177300 0.300663845454676
177310 0.30066311458952
177320 0.300662383806799
177330 0.300661653106498
177340 0.300660922488603
177350 0.300660191953101
177360 0.300659461499977
177370 0.300658731129218
177380 0.300658000840808
177390 0.300657270634736
177400 0.300656540510986
177410 0.300655810469545
177420 0.300655080510399
177430 0.300654350633533
177440 0.300653620838935
177450 0.300652891126589
177460 0.300652161496483
177470 0.300651431948602
177480 0.300650702482933
177490 0.300649973099461
177500 0.300649243798173
177510 0.300648514579054
177520 0.300647785442091
177530 0.30064705638727
177540 0.300646327414577
177550 0.300645598523998
177560 0.30064486971552
177570 0.300644140989128
177580 0.300643412344808
177590 0.300642683782547
177600 0.300641955302332
177610 0.300641226904147
177620 0.300640498587979
177630 0.300639770353814
177640 0.300639042201639
177650 0.30063831413144
177660 0.300637586143202
177670 0.300636858236912
177680 0.300636130412556
177690 0.30063540267012
177700 0.300634675009591
177710 0.300633947430954
177720 0.300633219934197
177730 0.300632492519304
177740 0.300631765186262
177750 0.300631037935057
177760 0.300630310765676
177770 0.300629583678105
177780 0.300628856672329
177790 0.300628129748336
177800 0.300627402906111
177810 0.30062667614564
177820 0.30062594946691
177830 0.300625222869906
177840 0.300624496354616
177850 0.300623769921026
177860 0.30062304356912
177870 0.300622317298887
177880 0.300621591110311
177890 0.30062086500338
177900 0.30062013897808
177910 0.300619413034395
177920 0.300618687172314
177930 0.300617961391822
177940 0.300617235692906
177950 0.300616510075551
177960 0.300615784539744
177970 0.300615059085471
177980 0.300614333712718
177990 0.300613608421472
178000 0.300612883211719
178010 0.300612158083446
178020 0.300611433036638
178030 0.300610708071281
178040 0.300609983187363
178050 0.300609258384869
178060 0.300608533663785
178070 0.300607809024099
178080 0.300607084465795
178090 0.300606359988861
178100 0.300605635593283
178110 0.300604911279047
178120 0.300604187046139
178130 0.300603462894545
178140 0.300602738824253
178150 0.300602014835248
178160 0.300601290927516
178170 0.300600567101045
178180 0.300599843355819
178190 0.300599119691827
178200 0.300598396109052
178210 0.300597672607484
178220 0.300596949187106
178230 0.300596225847907
178240 0.300595502589871
178250 0.300594779412986
178260 0.300594056317238
178270 0.300593333302614
178280 0.300592610369098
178290 0.300591887516679
178300 0.300591164745342
178310 0.300590442055074
178320 0.30058971944586
178330 0.300588996917688
178340 0.300588274470544
178350 0.300587552104413
178360 0.300586829819283
178370 0.300586107615141
178380 0.300585385491971
178390 0.30058466344976
178400 0.300583941488496
178410 0.300583219608164
178420 0.300582497808751
178430 0.300581776090243
178440 0.300581054452627
178450 0.300580332895888
178460 0.300579611420014
178470 0.300578890024991
178480 0.300578168710805
178490 0.300577447477442
178500 0.30057672632489
178510 0.300576005253134
178520 0.300575284262161
178530 0.300574563351957
178540 0.300573842522508
178550 0.300573121773802
178560 0.300572401105825
178570 0.300571680518562
178580 0.300570960012001
178590 0.300570239586128
178600 0.300569519240929
178610 0.300568798976391
178620 0.3005680787925
178630 0.300567358689243
178640 0.300566638666606
178650 0.300565918724576
178660 0.300565198863138
178670 0.300564479082281
178680 0.300563759381989
178690 0.30056303976225
178700 0.300562320223049
178710 0.300561600764374
178720 0.300560881386212
178730 0.300560162088547
178740 0.300559442871368
178750 0.300558723734659
178760 0.300558004678409
178770 0.300557285702604
178780 0.300556566807228
178790 0.300555847992271
178800 0.300555129257717
178810 0.300554410603554
178820 0.300553692029768
178830 0.300552973536345
178840 0.300552255123272
178850 0.300551536790536
178860 0.300550818538122
178870 0.300550100366018
178880 0.300549382274211
178890 0.300548664262686
178900 0.30054794633143
178910 0.300547228480429
178920 0.300546510709671
178930 0.300545793019142
178940 0.300545075408828
178950 0.300544357878716
178960 0.300543640428792
178970 0.300542923059044
178980 0.300542205769456
178990 0.300541488560017
179000 0.300540771430713
179010 0.30054005438153
179020 0.300539337412455
179030 0.300538620523474
179040 0.300537903714574
179050 0.300537186985742
179060 0.300536470336964
179070 0.300535753768226
179080 0.300535037279516
179090 0.30053432087082
179100 0.300533604542125
179110 0.300532888293416
179120 0.300532172124681
179130 0.300531456035907
179140 0.300530740027079
179150 0.300530024098186
179160 0.300529308249212
179170 0.300528592480145
179180 0.300527876790971
179190 0.300527161181678
179200 0.300526445652251
179210 0.300525730202677
179220 0.300525014832944
179230 0.300524299543037
179240 0.300523584332943
179250 0.300522869202649
179260 0.300522154152141
179270 0.300521439181407
179280 0.300520724290432
179290 0.300520009479204
179300 0.300519294747709
179310 0.300518580095934
179320 0.300517865523865
179330 0.300517151031489
179340 0.300516436618793
179350 0.300515722285764
179360 0.300515008032387
179370 0.300514293858651
179380 0.30051357976454
179390 0.300512865750043
179400 0.300512151815146
179410 0.300511437959835
179420 0.300510724184098
179430 0.30051001048792
179440 0.300509296871289
179450 0.300508583334191
179460 0.300507869876614
179470 0.300507156498543
179480 0.300506443199965
179490 0.300505729980868
179500 0.300505016841237
179510 0.300504303781061
179520 0.300503590800324
179530 0.300502877899014
179540 0.300502165077119
179550 0.300501452334623
179560 0.300500739671515
179570 0.300500027087781
179580 0.300499314583408
179590 0.300498602158382
179600 0.30049788981269
179610 0.300497177546319
179620 0.300496465359256
179630 0.300495753251487
179640 0.300495041223
179650 0.30049432927378
179660 0.300493617403816
179670 0.300492905613092
179680 0.300492193901597
179690 0.300491482269317
179700 0.300490770716239
179710 0.30049005924235
179720 0.300489347847635
179730 0.300488636532084
179740 0.30048792529568
179750 0.300487214138413
179760 0.300486503060268
179770 0.300485792061233
179780 0.300485081141294
179790 0.300484370300437
179800 0.30048365953865
179810 0.30048294885592
179820 0.300482238252233
179830 0.300481527727577
179840 0.300480817281937
179850 0.300480106915301
179860 0.300479396627656
179870 0.300478686418988
179880 0.300477976289285
179890 0.300477266238532
179900 0.300476556266718
179910 0.300475846373829
179920 0.30047513655985
179930 0.300474426824771
179940 0.300473717168577
179950 0.300473007591255
179960 0.300472298092791
179970 0.300471588673174
179980 0.30047087933239
179990 0.300470170070425
180000 0.300469460887266
180010 0.300468751782901
180020 0.300468042757316
180030 0.300467333810498
180040 0.300466624942434
180050 0.300465916153111
180060 0.300465207442516
180070 0.300464498810635
180080 0.300463790257455
180090 0.300463081782964
180100 0.300462373387148
180110 0.300461665069995
180120 0.30046095683149
180130 0.300460248671621
180140 0.300459540590375
180150 0.300458832587739
180160 0.3004581246637
180170 0.300457416818244
180180 0.300456709051358
180190 0.30045600136303
180200 0.300455293753247
180210 0.300454586221994
180220 0.30045387876926
180230 0.300453171395031
180240 0.300452464099294
180250 0.300451756882036
180260 0.300451049743243
180270 0.300450342682904
180280 0.300449635701004
180290 0.300448928797532
180300 0.300448221972473
180310 0.300447515225814
180320 0.300446808557543
180330 0.300446101967647
180340 0.300445395456112
180350 0.300444689022926
180360 0.300443982668076
180370 0.300443276391547
180380 0.300442570193328
180390 0.300441864073406
180400 0.300441158031767
180410 0.300440452068398
180420 0.300439746183287
180430 0.300439040376419
180440 0.300438334647784
180450 0.300437628997366
180460 0.300436923425154
180470 0.300436217931134
180480 0.300435512515294
180490 0.30043480717762
180500 0.300434101918099
180510 0.300433396736718
180520 0.300432691633465
180530 0.300431986608326
180540 0.300431281661289
180550 0.30043057679234
180560 0.300429872001466
180570 0.300429167288655
180580 0.300428462653894
180590 0.300427758097168
180600 0.300427053618467
180610 0.300426349217776
180620 0.300425644895083
180630 0.300424940650374
180640 0.300424236483637
180650 0.300423532394859
180660 0.300422828384027
180670 0.300422124451128
180680 0.300421420596149
180690 0.300420716819076
180700 0.300420013119898
180710 0.300419309498601
180720 0.300418605955173
180730 0.300417902489599
180740 0.300417199101868
180750 0.300416495791967
180760 0.300415792559881
180770 0.3004150894056
180780 0.30041438632911
180790 0.300413683330397
180800 0.300412980409449
180810 0.300412277566253
180820 0.300411574800796
180830 0.300410872113066
180840 0.300410169503048
180850 0.300409466970732
180860 0.300408764516102
180870 0.300408062139148
180880 0.300407359839855
180890 0.300406657618211
180900 0.300405955474203
180910 0.300405253407818
180920 0.300404551419044
180930 0.300403849507867
180940 0.300403147674274
180950 0.300402445918253
180960 0.300401744239791
180970 0.300401042638875
180980 0.300400341115492
180990 0.300399639669629
181000 0.300398938301273
181010 0.300398237010413
181020 0.300397535797033
181030 0.300396834661123
181040 0.300396133602669
181050 0.300395432621658
181060 0.300394731718077
181070 0.300394030891914
181080 0.300393330143156
181090 0.300392629471789
181100 0.300391928877802
181110 0.300391228361181
181120 0.300390527921913
181130 0.300389827559986
181140 0.300389127275387
181150 0.300388427068102
181160 0.30038772693812
181170 0.300387026885428
181180 0.300386326910011
181190 0.300385627011859
181200 0.300384927190958
181210 0.300384227447295
181220 0.300383527780858
181230 0.300382828191633
181240 0.300382128679608
181250 0.30038142924477
181260 0.300380729887107
181270 0.300380030606605
181280 0.300379331403251
181290 0.300378632277034
181300 0.30037793322794
181310 0.300377234255957
181320 0.300376535361071
181330 0.300375836543271
181340 0.300375137802542
181350 0.300374439138873
181360 0.300373740552251
181370 0.300373042042663
181380 0.300372343610096
181390 0.300371645254538
181400 0.300370946975975
181410 0.300370248774395
181420 0.300369550649786
181430 0.300368852602134
181440 0.300368154631427
181450 0.300367456737653
181460 0.300366758920797
181470 0.300366061180849
181480 0.300365363517794
181490 0.300364665931621
181500 0.300363968422316
181510 0.300363270989867
181520 0.300362573634262
181530 0.300361876355487
181540 0.300361179153529
181550 0.300360482028377
181560 0.300359784980017
181570 0.300359088008437
181580 0.300358391113623
181590 0.300357694295564
181600 0.300356997554247
181610 0.300356300889659
181620 0.300355604301787
181630 0.300354907790619
181640 0.300354211356141
181650 0.300353514998342
181660 0.300352818717209
181670 0.300352122512728
181680 0.300351426384888
181690 0.300350730333676
181700 0.300350034359078
181710 0.300349338461083
181720 0.300348642639678
181730 0.300347946894849
181740 0.300347251226585
181750 0.300346555634873
181760 0.3003458601197
181770 0.300345164681054
181780 0.300344469318922
181790 0.30034377403329
181800 0.300343078824148
181810 0.300342383691481
181820 0.300341688635278
181830 0.300340993655526
181840 0.300340298752211
181850 0.300339603925323
181860 0.300338909174847
181870 0.300338214500772
181880 0.300337519903084
181890 0.300336825381772
181900 0.300336130936822
181910 0.300335436568222
181920 0.30033474227596
181930 0.300334048060022
181940 0.300333353920397
181950 0.300332659857071
181960 0.300331965870032
181970 0.300331271959268
181980 0.300330578124765
181990 0.300329884366512
182000 0.300329190684496
182010 0.300328497078703
182020 0.300327803549123
182030 0.300327110095741
182040 0.300326416718546
182050 0.300325723417525
182060 0.300325030192665
182070 0.300324337043955
182080 0.30032364397138
182090 0.30032295097493
182100 0.30032225805459
182110 0.300321565210349
182120 0.300320872442194
182130 0.300320179750113
182140 0.300319487134093
182150 0.300318794594122
182160 0.300318102130186
182170 0.300317409742275
182180 0.300316717430374
182190 0.300316025194471
182200 0.300315333034554
182210 0.300314640950612
182220 0.30031394894263
182230 0.300313257010596
182240 0.300312565154498
182250 0.300311873374324
182260 0.30031118167006
182270 0.300310490041696
182280 0.300309798489217
182290 0.300309107012611
182300 0.300308415611867
182310 0.300307724286971
182320 0.300307033037911
182330 0.300306341864674
182340 0.300305650767249
182350 0.300304959745622
182360 0.300304268799781
182370 0.300303577929714
182380 0.300302887135408
182390 0.300302196416851
182400 0.30030150577403
182410 0.300300815206933
182420 0.300300124715548
182430 0.300299434299861
182440 0.30029874395986
182450 0.300298053695534
182460 0.300297363506869
182470 0.300296673393854
182480 0.300295983356475
182490 0.30029529339472
182500 0.300294603508578
182510 0.300293913698034
182520 0.300293223963078
182530 0.300292534303696
182540 0.300291844719876
182550 0.300291155211606
182560 0.300290465778873
182570 0.300289776421666
182580 0.30028908713997
182590 0.300288397933775
182600 0.300287708803067
182610 0.300287019747835
182620 0.300286330768066
182630 0.300285641863747
182640 0.300284953034866
182650 0.300284264281411
182660 0.300283575603369
182670 0.300282887000728
182680 0.300282198473475
182690 0.300281510021599
182700 0.300280821645086
182710 0.300280133343925
182720 0.300279445118103
182730 0.300278756967608
182740 0.300278068892427
182750 0.300277380892547
182760 0.300276692967958
182770 0.300276005118645
182780 0.300275317344598
182790 0.300274629645803
182800 0.300273942022248
182810 0.300273254473921
182820 0.300272567000809
182830 0.300271879602901
182840 0.300271192280183
182850 0.300270505032644
182860 0.300269817860271
182870 0.300269130763051
182880 0.300268443740973
182890 0.300267756794025
182900 0.300267069922192
182910 0.300266383125465
182920 0.30026569640383
182930 0.300265009757274
182940 0.300264323185786
182950 0.300263636689354
182960 0.300262950267964
182970 0.300262263921605
182980 0.300261577650264
182990 0.300260891453929
183000 0.300260205332588
183010 0.300259519286228
183020 0.300258833314838
183030 0.300258147418404
183040 0.300257461596915
183050 0.300256775850358
183060 0.300256090178722
183070 0.300255404581993
183080 0.300254719060159
183090 0.300254033613209
183100 0.300253348241129
183110 0.300252662943908
183120 0.300251977721534
183130 0.300251292573993
183140 0.300250607501275
183150 0.300249922503366
183160 0.300249237580254
183170 0.300248552731928
183180 0.300247867958374
183190 0.300247183259581
183200 0.300246498635537
183210 0.300245814086228
183220 0.300245129611644
183230 0.300244445211771
183240 0.300243760886597
183250 0.300243076636111
183260 0.3002423924603
183270 0.300241708359151
183280 0.300241024332653
183290 0.300240340380793
183300 0.30023965650356
183310 0.30023897270094
183320 0.300238288972922
183330 0.300237605319493
183340 0.300236921740642
183350 0.300236238236355
183360 0.300235554806622
183370 0.300234871451429
183380 0.300234188170765
183390 0.300233504964617
183400 0.300232821832973
183410 0.30023213877582
183420 0.300231455793148
183430 0.300230772884943
183440 0.300230090051193
183450 0.300229407291887
183460 0.300228724607012
183470 0.300228041996555
183480 0.300227359460505
183490 0.30022667699885
183500 0.300225994611577
183510 0.300225312298674
183520 0.30022463006013
183530 0.30022394789593
183540 0.300223265806065
183550 0.300222583790522
183560 0.300221901849287
183570 0.30022121998235
183580 0.300220538189698
183590 0.300219856471319
183600 0.300219174827201
183610 0.300218493257332
183620 0.300217811761699
183630 0.300217130340291
183640 0.300216448993095
183650 0.3002157677201
183660 0.300215086521292
183670 0.300214405396661
183680 0.300213724346193
183690 0.300213043369877
183700 0.3002123624677
183710 0.300211681639652
183720 0.300211000885718
183730 0.300210320205888
183740 0.300209639600149
183750 0.30020895906849
183760 0.300208278610897
183770 0.300207598227359
183780 0.300206917917865
183790 0.3002062376824
183800 0.300205557520955
183810 0.300204877433517
183820 0.300204197420072
183830 0.300203517480611
183840 0.300202837615119
183850 0.300202157823586
183860 0.300201478105999
183870 0.300200798462347
183880 0.300200118892616
183890 0.300199439396796
183900 0.300198759974873
183910 0.300198080626836
183920 0.300197401352674
183930 0.300196722152373
183940 0.300196043025922
183950 0.300195363973309
183960 0.300194684994521
183970 0.300194006089548
183980 0.300193327258375
183990 0.300192648500993
184000 0.300191969817388
184010 0.300191291207548
184020 0.300190612671462
184030 0.300189934209118
184040 0.300189255820503
184050 0.300188577505605
184060 0.300187899264413
184070 0.300187221096915
184080 0.300186543003098
184090 0.30018586498295
184100 0.300185187036459
184110 0.300184509163615
184120 0.300183831364403
184130 0.300183153638813
184140 0.300182475986832
184150 0.300181798408449
184160 0.300181120903651
184170 0.300180443472426
184180 0.300179766114763
184190 0.30017908883065
184200 0.300178411620074
184210 0.300177734483024
184220 0.300177057419487
184230 0.300176380429451
184240 0.300175703512906
184250 0.300175026669838
184260 0.300174349900235
184270 0.300173673204087
184280 0.30017299658138
184290 0.300172320032103
184300 0.300171643556244
184310 0.300170967153791
184320 0.300170290824731
184330 0.300169614569054
184340 0.300168938386747
184350 0.300168262277798
184360 0.300167586242195
184370 0.300166910279927
184380 0.30016623439098
184390 0.300165558575344
184400 0.300164882833007
184410 0.300164207163956
184420 0.30016353156818
184430 0.300162856045667
184440 0.300162180596404
184450 0.30016150522038
184460 0.300160829917583
184470 0.300160154688002
184480 0.300159479531623
184490 0.300158804448436
184500 0.300158129438428
184510 0.300157454501587
184520 0.300156779637903
184530 0.300156104847361
184540 0.300155430129952
184550 0.300154755485662
184560 0.30015408091448
184570 0.300153406416395
184580 0.300152731991394
184590 0.300152057639465
184600 0.300151383360596
184610 0.300150709154776
184620 0.300150035021993
184630 0.300149360962235
184640 0.30014868697549
184650 0.300148013061746
184660 0.300147339220991
184670 0.300146665453214
184680 0.300145991758402
184690 0.300145318136544
184700 0.300144644587628
184710 0.300143971111642
184720 0.300143297708574
184730 0.300142624378412
184740 0.300141951121145
184750 0.300141277936761
184760 0.300140604825247
184770 0.300139931786593
184780 0.300139258820785
184790 0.300138585927813
184800 0.300137913107665
184810 0.300137240360328
184820 0.300136567685791
184830 0.300135895084042
184840 0.300135222555069
184850 0.300134550098861
184860 0.300133877715405
184870 0.300133205404691
184880 0.300132533166705
184890 0.300131861001437
184900 0.300131188908873
184910 0.300130516889004
184920 0.300129844941816
184930 0.300129173067299
184940 0.300128501265439
184950 0.300127829536227
184960 0.300127157879648
184970 0.300126486295693
184980 0.300125814784349
184990 0.300125143345604
185000 0.300124471979447
185010 0.300123800685866
185020 0.300123129464848
185030 0.300122458316383
185040 0.300121787240459
185050 0.300121116237063
185060 0.300120445306184
185070 0.30011977444781
185080 0.30011910366193
185090 0.300118432948532
185100 0.300117762307604
185110 0.300117091739134
185120 0.30011642124311
185130 0.300115750819521
185140 0.300115080468355
185150 0.300114410189601
185160 0.300113739983246
185170 0.300113069849279
185180 0.300112399787688
185190 0.300111729798461
185200 0.300111059881587
185210 0.300110390037054
185220 0.30010972026485
185230 0.300109050564964
185240 0.300108380937384
185250 0.300107711382097
185260 0.300107041899093
185270 0.30010637248836
185280 0.300105703149885
185290 0.300105033883658
185300 0.300104364689667
185310 0.300103695567899
185320 0.300103026518343
185330 0.300102357540988
185340 0.300101688635822
185350 0.300101019802833
185360 0.300100351042009
185370 0.30009968235334
185380 0.300099013736812
185390 0.300098345192415
185400 0.300097676720136
185410 0.300097008319965
185420 0.300096339991889
185430 0.300095671735896
185440 0.300095003551976
185450 0.300094335440116
185460 0.300093667400305
185470 0.300092999432531
185480 0.300092331536783
185490 0.300091663713048
185500 0.300090995961316
185510 0.300090328281574
185520 0.300089660673811
185530 0.300088993138015
185540 0.300088325674175
185550 0.300087658282279
185560 0.300086990962315
185570 0.300086323714272
185580 0.300085656538137
185590 0.300084989433901
185600 0.30008432240155
185610 0.300083655441074
185620 0.30008298855246
185630 0.300082321735697
185640 0.300081654990773
185650 0.300080988317677
185660 0.300080321716398
185670 0.300079655186923
185680 0.300078988729241
185690 0.30007832234334
185700 0.300077656029209
185710 0.300076989786837
185720 0.30007632361621
185730 0.300075657517319
185740 0.300074991490151
185750 0.300074325534695
185760 0.30007365965094
185770 0.300072993838873
185780 0.300072328098483
185790 0.300071662429758
185800 0.300070996832688
185810 0.30007033130726
185820 0.300069665853463
185830 0.300069000471285
185840 0.300068335160714
185850 0.30006766992174
185860 0.30006700475435
185870 0.300066339658534
185880 0.300065674634278
185890 0.300065009681573
185900 0.300064344800406
185910 0.300063679990766
185920 0.300063015252641
185930 0.30006235058602
185940 0.300061685990891
185950 0.300061021467243
185960 0.300060357015064
185970 0.300059692634343
185980 0.300059028325068
185990 0.300058364087227
186000 0.300057699920809
186010 0.300057035825803
186020 0.300056371802197
186030 0.300055707849979
186040 0.300055043969138
186050 0.300054380159663
186060 0.300053716421541
186070 0.300053052754763
186080 0.300052389159315
186090 0.300051725635186
186100 0.300051062182366
186110 0.300050398800842
186120 0.300049735490603
186130 0.300049072251637
186140 0.300048409083934
186150 0.300047745987481
186160 0.300047082962267
186170 0.30004642000828
186180 0.30004575712551
186190 0.300045094313944
186200 0.300044431573571
186210 0.30004376890438
186220 0.300043106306359
186230 0.300042443779497
186240 0.300041781323783
186250 0.300041118939203
186260 0.300040456625749
186270 0.300039794383407
186280 0.300039132212167
186290 0.300038470112016
186300 0.300037808082944
186310 0.30003714612494
186320 0.300036484237991
186330 0.300035822422086
186340 0.300035160677213
186350 0.300034499003363
186360 0.300033837400522
186370 0.300033175868679
186380 0.300032514407824
186390 0.300031853017945
186400 0.300031191699029
186410 0.300030530451066
186420 0.300029869274045
186430 0.300029208167953
186440 0.300028547132781
186450 0.300027886168515
186460 0.300027225275145
186470 0.300026564452659
186480 0.300025903701046
186490 0.300025243020295
186500 0.300024582410393
186510 0.300023921871331
186520 0.300023261403096
186530 0.300022601005676
186540 0.300021940679062
186550 0.30002128042324
186560 0.3000206202382
186570 0.300019960123931
186580 0.30001930008042
186590 0.300018640107657
186600 0.300017980205631
186610 0.300017320374329
186620 0.30001666061374
186630 0.300016000923855
186640 0.300015341304659
186650 0.300014681756143
186660 0.300014022278296
186670 0.300013362871104
186680 0.300012703534559
186690 0.300012044268647
186700 0.300011385073358
186710 0.30001072594868
186720 0.300010066894602
186730 0.300009407911113
186740 0.300008748998201
186750 0.300008090155854
186760 0.300007431384063
186770 0.300006772682815
186780 0.300006114052098
186790 0.300005455491903
186800 0.300004797002217
186810 0.300004138583028
186820 0.300003480234326
186830 0.3000028219561
186840 0.300002163748337
186850 0.300001505611027
186860 0.300000847544159
186870 0.300000189547721
186880 0.299999531621701
186890 0.299998873766089
186900 0.299998215980873
186910 0.299997558266042
186920 0.299996900621584
186930 0.299996243047489
186940 0.299995585543745
186950 0.29999492811034
186960 0.299994270747264
186970 0.299993613454505
186980 0.299992956232051
186990 0.299992299079893
187000 0.299991641998018
187010 0.299990984986414
187020 0.299990328045071
187030 0.299989671173978
187040 0.299989014373123
187050 0.299988357642495
187060 0.299987700982082
187070 0.299987044391874
187080 0.299986387871859
187090 0.299985731422026
187100 0.299985075042364
187110 0.299984418732861
187120 0.299983762493506
187130 0.299983106324288
187140 0.299982450225196
187150 0.299981794196218
187160 0.299981138237343
187170 0.299980482348561
187180 0.299979826529858
187190 0.299979170781226
187200 0.299978515102651
187210 0.299977859494124
187220 0.299977203955632
187230 0.299976548487165
187240 0.299975893088712
187250 0.29997523776026
187260 0.2999745825018
187270 0.299973927313319
187280 0.299973272194806
187290 0.299972617146251
187300 0.299971962167642
187310 0.299971307258968
187320 0.299970652420218
187330 0.29996999765138
187340 0.299969342952443
187350 0.299968688323396
187360 0.299968033764229
187370 0.299967379274929
187380 0.299966724855485
187390 0.299966070505887
187400 0.299965416226123
187410 0.299964762016182
187420 0.299964107876053
187430 0.299963453805724
187440 0.299962799805185
187450 0.299962145874424
187460 0.299961492013431
187470 0.299960838222193
187480 0.2999601845007
187490 0.299959530848941
187500 0.299958877266904
187510 0.299958223754578
187520 0.299957570311953
187530 0.299956916939017
187540 0.299956263635759
187550 0.299955610402167
187560 0.299954957238231
187570 0.299954304143939
187580 0.299953651119281
187590 0.299952998164245
187600 0.29995234527882
187610 0.299951692462995
187620 0.299951039716758
187630 0.2999503870401
187640 0.299949734433007
187650 0.29994908189547
187660 0.299948429427478
187670 0.299947777029019
187680 0.299947124700081
187690 0.299946472440655
187700 0.299945820250728
187710 0.299945168130291
187720 0.29994451607933
187730 0.299943864097837
187740 0.299943212185799
187750 0.299942560343205
187760 0.299941908570044
187770 0.299941256866305
187780 0.299940605231978
187790 0.299939953667051
187800 0.299939302171512
187810 0.299938650745351
187820 0.299937999388557
187830 0.299937348101118
187840 0.299936696883024
187850 0.299936045734264
187860 0.299935394654825
187870 0.299934743644698
187880 0.299934092703872
187890 0.299933441832335
187900 0.299932791030075
187910 0.299932140297083
187920 0.299931489633347
187930 0.299930839038856
187940 0.299930188513598
187950 0.299929538057564
187960 0.299928887670741
187970 0.29992823735312
187980 0.299927587104688
187990 0.299926936925434
188000 0.299926286815348
188010 0.299925636774419
188020 0.299924986802635
188030 0.299924336899986
188040 0.299923687066461
188050 0.299923037302048
188060 0.299922387606736
188070 0.299921737980515
188080 0.299921088423373
188090 0.299920438935299
188100 0.299919789516283
188110 0.299919140166314
188120 0.299918490885379
188130 0.299917841673469
188140 0.299917192530573
188150 0.299916543456678
188160 0.299915894451775
188170 0.299915245515852
188180 0.299914596648899
188190 0.299913947850904
188200 0.299913299121856
188210 0.299912650461745
188220 0.299912001870559
188230 0.299911353348288
188240 0.299910704894919
188250 0.299910056510444
188260 0.29990940819485
188270 0.299908759948126
188280 0.299908111770261
188290 0.299907463661246
188300 0.299906815621067
188310 0.299906167649716
188320 0.29990551974718
188330 0.299904871913448
188340 0.299904224148511
188350 0.299903576452356
188360 0.299902928824973
188370 0.29990228126635
188380 0.299901633776478
188390 0.299900986355344
188400 0.299900339002939
188410 0.299899691719251
188420 0.299899044504268
188430 0.299898397357981
188440 0.299897750280378
188450 0.299897103271449
188460 0.299896456331181
188470 0.299895809459565
188480 0.29989516265659
188490 0.299894515922245
188500 0.299893869256517
188510 0.299893222659398
188520 0.299892576130876
188530 0.299891929670939
188540 0.299891283279578
188550 0.29989063695678
188560 0.299889990702536
188570 0.299889344516834
188580 0.299888698399663
188590 0.299888052351013
188600 0.299887406370873
188610 0.29988676045923
188620 0.299886114616076
188630 0.299885468841399
188640 0.299884823135188
188650 0.299884177497432
188660 0.29988353192812
188670 0.299882886427241
188680 0.299882240994785
188690 0.29988159563074
188700 0.299880950335096
188710 0.299880305107842
188720 0.299879659948967
188730 0.29987901485846
188740 0.29987836983631
188750 0.299877724882507
188760 0.299877079997039
188770 0.299876435179896
188780 0.299875790431066
188790 0.299875145750539
188800 0.299874501138305
188810 0.299873856594351
188820 0.299873212118669
188830 0.299872567711245
188840 0.29987192337207
188850 0.299871279101134
188860 0.299870634898424
188870 0.29986999076393
188880 0.299869346697641
188890 0.299868702699548
188900 0.299868058769637
188910 0.2998674149079
188920 0.299866771114324
188930 0.2998661273889
188940 0.299865483731616
188950 0.299864840142462
188960 0.299864196621426
188970 0.299863553168498
188980 0.299862909783668
188990 0.299862266466923
189000 0.299861623218255
189010 0.29986098003765
189020 0.2998603369251
189030 0.299859693880593
189040 0.299859050904118
189050 0.299858407995665
189060 0.299857765155222
189070 0.299857122382779
189080 0.299856479678325
189090 0.29985583704185
189100 0.299855194473342
189110 0.299854551972791
189120 0.299853909540186
189130 0.299853267175516
189140 0.29985262487877
189150 0.299851982649938
189160 0.299851340489009
189170 0.299850698395972
189180 0.299850056370817
189190 0.299849414413532
189200 0.299848772524107
189210 0.299848130702531
189220 0.299847488948793
189230 0.299846847262883
189240 0.299846205644789
189250 0.299845564094502
189260 0.29984492261201
189270 0.299844281197302
189280 0.299843639850369
189290 0.299842998571198
189300 0.29984235735978
189310 0.299841716216103
189320 0.299841075140157
189330 0.299840434131931
189340 0.299839793191415
189350 0.299839152318597
189360 0.299838511513467
189370 0.299837870776015
189380 0.299837230106229
189390 0.299836589504099
189400 0.299835948969613
189410 0.299835308502763
189420 0.299834668103535
189430 0.299834027771921
189440 0.299833387507909
189450 0.299832747311488
189460 0.299832107182649
189470 0.299831467121379
189480 0.299830827127669
189490 0.299830187201507
189500 0.299829547342884
189510 0.299828907551788
189520 0.299828267828208
189530 0.299827628172135
189540 0.299826988583556
189550 0.299826349062463
189560 0.299825709608843
189570 0.299825070222687
189580 0.299824430903983
189590 0.299823791652721
189600 0.29982315246889
189610 0.299822513352479
189620 0.299821874303479
189630 0.299821235321878
189640 0.299820596407665
189650 0.29981995756083
189660 0.299819318781363
189670 0.299818680069252
189680 0.299818041424486
189690 0.299817402847057
189700 0.299816764336952
189710 0.29981612589416
189720 0.299815487518673
189730 0.299814849210477
189740 0.299814210969564
189750 0.299813572795923
189760 0.299812934689542
189770 0.299812296650411
189780 0.29981165867852
189790 0.299811020773857
189800 0.299810382936413
189810 0.299809745166177
189820 0.299809107463137
189830 0.299808469827284
189840 0.299807832258607
189850 0.299807194757095
189860 0.299806557322737
189870 0.299805919955524
189880 0.299805282655443
189890 0.299804645422486
189900 0.29980400825664
189910 0.299803371157896
189920 0.299802734126243
189930 0.299802097161671
189940 0.299801460264168
189950 0.299800823433724
189960 0.299800186670329
189970 0.299799549973971
189980 0.299798913344642
189990 0.299798276782329
190000 0.299797640287022
190010 0.29979700385871
190020 0.299796367497384
190030 0.299795731203032
190040 0.299795094975644
190050 0.29979445881521
190060 0.299793822721718
190070 0.299793186695158
190080 0.29979255073552
190090 0.299791914842793
190100 0.299791279016967
190110 0.299790643258031
190120 0.299790007565974
190130 0.299789371940786
190140 0.299788736382456
190150 0.299788100890974
190160 0.299787465466329
190170 0.299786830108511
190180 0.299786194817508
190190 0.299785559593312
190200 0.29978492443591
190210 0.299784289345293
190220 0.29978365432145
190230 0.299783019364371
190240 0.299782384474044
190250 0.29978174965046
190260 0.299781114893607
190270 0.299780480203476
190280 0.299779845580056
190290 0.299779211023336
190300 0.299778576533306
190310 0.299777942109955
190320 0.299777307753273
190330 0.299776673463249
190340 0.299776039239873
190350 0.299775405083134
190360 0.299774770993022
190370 0.299774136969527
190380 0.299773503012636
190390 0.299772869122342
190400 0.299772235298632
190410 0.299771601541496
190420 0.299770967850924
190430 0.299770334226905
190440 0.299769700669429
190450 0.299769067178486
190460 0.299768433754064
190470 0.299767800396154
190480 0.299767167104745
190490 0.299766533879826
190500 0.299765900721387
190510 0.299765267629417
190520 0.299764634603907
190530 0.299764001644845
190540 0.299763368752221
190550 0.299762735926025
190560 0.299762103166246
190570 0.299761470472873
190580 0.299760837845897
190590 0.299760205285307
190600 0.299759572791092
190610 0.299758940363242
190620 0.299758308001747
190630 0.299757675706596
190640 0.299757043477778
190650 0.299756411315283
190660 0.299755779219101
190670 0.299755147189221
190680 0.299754515225634
190690 0.299753883328327
190700 0.299753251497292
190710 0.299752619732517
190720 0.299751988033993
190730 0.299751356401708
190740 0.299750724835652
190750 0.299750093335816
190760 0.299749461902187
190770 0.299748830534757
190780 0.299748199233515
190790 0.299747567998449
190800 0.299746936829551
190810 0.299746305726809
190820 0.299745674690213
190830 0.299745043719753
190840 0.299744412815418
190850 0.299743781977198
190860 0.299743151205083
190870 0.299742520499061
190880 0.299741889859123
190890 0.299741259285259
190900 0.299740628777457
190910 0.299739998335708
190920 0.299739367960001
190930 0.299738737650326
190940 0.299738107406672
190950 0.299737477229029
190960 0.299736847117387
190970 0.299736217071735
190980 0.299735587092063
190990 0.299734957178361
191000 0.299734327330618
191010 0.299733697548824
191020 0.299733067832968
191030 0.299732438183041
191040 0.299731808599031
191050 0.299731179080928
191060 0.299730549628723
191070 0.299729920242405
191080 0.299729290921962
191090 0.299728661667386
191100 0.299728032478666
191110 0.299727403355791
191120 0.299726774298751
191130 0.299726145307535
191140 0.299725516382135
191150 0.299724887522538
191160 0.299724258728734
191170 0.299723630000714
191180 0.299723001338468
191190 0.299722372741984
191200 0.299721744211252
191210 0.299721115746263
191220 0.299720487347005
191230 0.299719859013469
191240 0.299719230745644
191250 0.29971860254352
191260 0.299717974407086
191270 0.299717346336333
191280 0.299716718331249
191290 0.299716090391826
191300 0.299715462518051
191310 0.299714834709916
191320 0.299714206967409
191330 0.299713579290521
191340 0.299712951679241
191350 0.29971232413356
191360 0.299711696653465
191370 0.299711069238948
191380 0.299710441889998
191390 0.299709814606605
191400 0.299709187388759
191410 0.299708560236448
191420 0.299707933149664
191430 0.299707306128395
191440 0.299706679172632
191450 0.299706052282364
191460 0.299705425457581
191470 0.299704798698272
191480 0.299704172004428
191490 0.299703545376038
191500 0.299702918813092
191510 0.299702292315579
191520 0.29970166588349
191530 0.299701039516814
191540 0.299700413215541
191550 0.29969978697966
191560 0.299699160809162
191570 0.299698534704037
191580 0.299697908664273
191590 0.29969728268986
191600 0.299696656780789
191610 0.29969603093705
191620 0.299695405158631
191630 0.299694779445523
191640 0.299694153797716
191650 0.299693528215199
191660 0.299692902697962
191670 0.299692277245995
191680 0.299691651859288
191690 0.29969102653783
191700 0.299690401281611
191710 0.299689776090622
191720 0.299689150964851
191730 0.299688525904289
191740 0.299687900908925
191750 0.29968727597875
191760 0.299686651113752
191770 0.299686026313922
191780 0.29968540157925
191790 0.299684776909726
191800 0.299684152305339
191810 0.299683527766078
191820 0.299682903291935
191830 0.299682278882898
191840 0.299681654538958
191850 0.299681030260104
191860 0.299680406046327
191870 0.299679781897615
191880 0.299679157813959
191890 0.299678533795349
191900 0.299677909841774
191910 0.299677285953225
191920 0.299676662129691
191930 0.299676038371161
191940 0.299675414677627
191950 0.299674791049077
191960 0.299674167485502
191970 0.299673543986891
191980 0.299672920553234
191990 0.299672297184521
192000 0.299671673880743
192010 0.299671050641887
192020 0.299670427467946
192030 0.299669804358908
192040 0.299669181314763
192050 0.299668558335502
192060 0.299667935421114
192070 0.299667312571588
192080 0.299666689786916
192090 0.299666067067086
192100 0.299665444412088
192110 0.299664821821913
192120 0.29966419929655
192130 0.29966357683599
192140 0.299662954440221
192150 0.299662332109235
192160 0.29966170984302
192170 0.299661087641567
192180 0.299660465504866
192190 0.299659843432906
192200 0.299659221425677
192210 0.29965859948317
192220 0.299657977605374
192230 0.299657355792279
192240 0.299656734043876
192250 0.299656112360153
192260 0.2996554907411
192270 0.299654869186709
192280 0.299654247696968
192290 0.299653626271868
192300 0.299653004911398
192310 0.299652383615549
192320 0.299651762384309
192330 0.29965114121767
192340 0.299650520115622
192350 0.299649899078153
192360 0.299649278105254
192370 0.299648657196915
192380 0.299648036353127
192390 0.299647415573877
192400 0.299646794859158
192410 0.299646174208958
192420 0.299645553623268
192430 0.299644933102078
192440 0.299644312645376
192450 0.299643692253155
192460 0.299643071925403
192470 0.29964245166211
192480 0.299641831463266
192490 0.299641211328862
192500 0.299640591258887
192510 0.299639971253331
192520 0.299639351312184
192530 0.299638731435436
192540 0.299638111623078
192550 0.299637491875098
192560 0.299636872191487
192570 0.299636252572236
192580 0.299635633017333
192590 0.29963501352677
192600 0.299634394100535
192610 0.299633774738619
192620 0.299633155441012
192630 0.299632536207703
192640 0.299631917038684
192650 0.299631297933943
192660 0.299630678893472
192670 0.299630059917259
192680 0.299629441005294
192690 0.299628822157569
192700 0.299628203374073
192710 0.299627584654795
192720 0.299626965999726
192730 0.299626347408856
192740 0.299625728882175
192750 0.299625110419672
192760 0.299624492021338
192770 0.299623873687164
192780 0.299623255417138
192790 0.299622637211251
192800 0.299622019069493
192810 0.299621400991854
192820 0.299620782978323
192830 0.299620165028892
192840 0.29961954714355
192850 0.299618929322287
192860 0.299618311565093
192870 0.299617693871958
192880 0.299617076242872
192890 0.299616458677825
192900 0.299615841176808
192910 0.29961522373981
192920 0.299614606366821
192930 0.299613989057831
192940 0.299613371812831
192950 0.29961275463181
192960 0.299612137514759
192970 0.299611520461668
192980 0.299610903472526
192990 0.299610286547323
193000 0.299609669686051
193010 0.299609052888698
193020 0.299608436155255
193030 0.299607819485712
193040 0.299607202880059
193050 0.299606586338286
193060 0.299605969860384
193070 0.299605353446341
193080 0.299604737096149
193090 0.299604120809797
193100 0.299603504587276
193110 0.299602888428575
193120 0.299602272333685
193130 0.299601656302596
193140 0.299601040335297
193150 0.29960042443178
193160 0.299599808592033
193170 0.299599192816047
193180 0.299598577103813
193190 0.29959796145532
193200 0.299597345870558
193210 0.299596730349518
193220 0.299596114892189
193230 0.299595499498562
193240 0.299594884168627
193250 0.299594268902374
193260 0.299593653699793
193270 0.299593038560874
193280 0.299592423485608
193290 0.299591808473984
193300 0.299591193525992
193310 0.299590578641623
193320 0.299589963820867
193330 0.299589349063714
193340 0.299588734370153
193350 0.299588119740176
193360 0.299587505173773
193370 0.299586890670932
193380 0.299586276231646
193390 0.299585661855903
193400 0.299585047543694
193410 0.299584433295009
193420 0.299583819109838
193430 0.299583204988171
193440 0.299582590929999
193450 0.299581976935312
193460 0.299581363004099
193470 0.299580749136351
193480 0.299580135332058
193490 0.299579521591211
193500 0.299578907913799
193510 0.299578294299813
193520 0.299577680749242
193530 0.299577067262077
193540 0.299576453838308
193550 0.299575840477926
193560 0.29957522718092
193570 0.299574613947281
193580 0.299574000776998
193590 0.299573387670063
193600 0.299572774626464
193610 0.299572161646193
193620 0.29957154872924
193630 0.299570935875594
193640 0.299570323085246
193650 0.299569710358186
193660 0.299569097694405
193670 0.299568485093892
193680 0.299567872556638
193690 0.299567260082633
193700 0.299566647671866
193710 0.29956603532433
193720 0.299565423040012
193730 0.299564810818905
193740 0.299564198660997
193750 0.29956358656628
193760 0.299562974534743
193770 0.299562362566376
193780 0.29956175066117
193790 0.299561138819116
193800 0.299560527040203
193810 0.299559915324421
193820 0.299559303671761
193830 0.299558692082213
193840 0.299558080555767
193850 0.299557469092413
193860 0.299556857692142
193870 0.299556246354944
193880 0.29955563508081
193890 0.299555023869728
193900 0.29955441272169
193910 0.299553801636686
193920 0.299553190614706
193930 0.299552579655741
193940 0.29955196875978
193950 0.299551357926814
193960 0.299550747156833
193970 0.299550136449827
193980 0.299549525805788
193990 0.299548915224704
194000 0.299548304706566
194010 0.299547694251365
194020 0.29954708385909
194030 0.299546473529733
194040 0.299545863263282
194050 0.29954525305973
194060 0.299544642919064
194070 0.299544032841278
194080 0.299543422826359
194090 0.299542812874299
194100 0.299542202985088
194110 0.299541593158716
194120 0.299540983395174
194130 0.299540373694452
194140 0.29953976405654
194150 0.299539154481428
194160 0.299538544969107
194170 0.299537935519566
194180 0.299537326132797
194190 0.29953671680879
194200 0.299536107547534
194210 0.299535498349021
194220 0.29953488921324
194230 0.299534280140182
194240 0.299533671129837
194250 0.299533062182196
194260 0.299532453297249
194270 0.299531844474985
194280 0.299531235715396
194290 0.299530627018471
194300 0.299530018384202
194310 0.299529409812578
194320 0.29952880130359
194330 0.299528192857228
194340 0.299527584473482
194350 0.299526976152342
194360 0.2995263678938
194370 0.299525759697845
194380 0.299525151564468
194390 0.299524543493659
194400 0.299523935485409
194410 0.299523327539707
194420 0.299522719656544
194430 0.299522111835911
194440 0.299521504077797
194450 0.299520896382194
194460 0.299520288749091
194470 0.299519681178479
194480 0.299519073670348
194490 0.299518466224689
194500 0.299517858841492
194510 0.299517251520747
194520 0.299516644262445
194530 0.299516037066576
194540 0.29951542993313
194550 0.299514822862098
194560 0.29951421585347
194570 0.299513608907237
194580 0.299513002023389
194590 0.299512395201917
194600 0.29951178844281
194610 0.299511181746058
194620 0.299510575111654
194630 0.299509968539586
194640 0.299509362029846
194650 0.299508755582423
194660 0.299508149197308
194670 0.299507542874492
194680 0.299506936613965
194690 0.299506330415716
194700 0.299505724279738
194710 0.299505118206019
194720 0.299504512194552
194730 0.299503906245324
194740 0.299503300358329
194750 0.299502694533555
194760 0.299502088770993
194770 0.299501483070633
194780 0.299500877432467
194790 0.299500271856484
194800 0.299499666342674
194810 0.29949906089103
194820 0.299498455501539
194830 0.299497850174194
194840 0.299497244908984
194850 0.2994966397059
194860 0.299496034564933
194870 0.299495429486072
194880 0.299494824469309
194890 0.299494219514634
194900 0.299493614622036
194910 0.299493009791507
194920 0.299492405023037
194930 0.299491800316617
194940 0.299491195672237
194950 0.299490591089887
194960 0.299489986569558
194970 0.29948938211124
194980 0.299488777714924
194990 0.2994881733806
195000 0.299487569108259
195010 0.299486964897891
195020 0.299486360749486
195030 0.299485756663036
195040 0.29948515263853
195050 0.29948454867596
195060 0.299483944775315
195070 0.299483340936585
195080 0.299482737159763
195090 0.299482133444837
195100 0.299481529791798
195110 0.299480926200638
195120 0.299480322671346
195130 0.299479719203913
195140 0.299479115798329
195150 0.299478512454585
195160 0.299477909172671
195170 0.299477305952579
195180 0.299476702794297
195190 0.299476099697818
195200 0.299475496663131
195210 0.299474893690226
195220 0.299474290779095
195230 0.299473687929728
195240 0.299473085142116
195250 0.299472482416248
195260 0.299471879752116
195270 0.299471277149709
195280 0.299470674609019
195290 0.299470072130036
195300 0.29946946971275
195310 0.299468867357153
195320 0.299468265063234
195330 0.299467662830984
195340 0.299467060660393
195350 0.299466458551453
195360 0.299465856504154
195370 0.299465254518485
195380 0.299464652594438
195390 0.299464050732004
195400 0.299463448931172
195410 0.299462847191934
195420 0.299462245514279
195430 0.299461643898199
195440 0.299461042343684
195450 0.299460440850725
195460 0.299459839419311
195470 0.299459238049435
195480 0.299458636741085
195490 0.299458035494253
195500 0.29945743430893
195510 0.299456833185105
195520 0.29945623212277
195530 0.299455631121915
195540 0.29945503018253
195550 0.299454429304607
195560 0.299453828488135
195570 0.299453227733105
195580 0.299452627039509
195590 0.299452026407335
195600 0.299451425836577
195610 0.299450825327222
195620 0.299450224879262
195630 0.299449624492689
195640 0.299449024167492
195650 0.299448423903661
195660 0.299447823701188
195670 0.299447223560064
195680 0.299446623480278
195690 0.299446023461821
195700 0.299445423504685
195710 0.299444823608858
195720 0.299444223774333
195730 0.2994436240011
195740 0.299443024289149
195750 0.299442424638471
195760 0.299441825049057
195770 0.299441225520896
195780 0.299440626053981
195790 0.2994400266483
195800 0.299439427303846
195810 0.299438828020609
195820 0.299438228798578
195830 0.299437629637746
195840 0.299437030538102
195850 0.299436431499637
195860 0.299435832522342
195870 0.299435233606207
195880 0.299434634751224
195890 0.299434035957382
195900 0.299433437224672
195910 0.299432838553085
195920 0.299432239942612
195930 0.299431641393243
195940 0.299431042904969
195950 0.29943044447778
195960 0.299429846111668
195970 0.299429247806622
195980 0.299428649562634
195990 0.299428051379694
196000 0.299427453257792
196010 0.299426855196921
196020 0.299426257197069
196030 0.299425659258228
196040 0.299425061380388
196050 0.29942446356354
196060 0.299423865807675
196070 0.299423268112784
196080 0.299422670478857
196090 0.299422072905884
196100 0.299421475393857
196110 0.299420877942766
196120 0.299420280552601
196130 0.299419683223354
196140 0.299419085955016
196150 0.299418488747576
196160 0.299417891601025
196170 0.299417294515355
196180 0.299416697490556
196190 0.299416100526618
196200 0.299415503623533
196210 0.299414906781291
196220 0.299414309999882
196230 0.299413713279297
196240 0.299413116619528
196250 0.299412520020565
196260 0.299411923482398
196270 0.299411327005018
196280 0.299410730588416
196290 0.299410134232583
196300 0.299409537937509
196310 0.299408941703185
196320 0.299408345529602
196330 0.29940774941675
196340 0.299407153364621
196350 0.299406557373204
196360 0.299405961442491
196370 0.299405365572472
196380 0.299404769763139
196390 0.299404174014481
196400 0.29940357832649
196410 0.299402982699156
196420 0.299402387132471
196430 0.299401791626424
196440 0.299401196181006
196450 0.299400600796209
196460 0.299400005472023
196470 0.299399410208439
196480 0.299398815005446
196490 0.299398219863038
196500 0.299397624781203
196510 0.299397029759933
196520 0.299396434799218
196530 0.29939583989905
196540 0.299395245059418
196550 0.299394650280315
196560 0.29939405556173
196570 0.299393460903654
196580 0.299392866306078
196590 0.299392271768993
196600 0.29939167729239
196610 0.299391082876259
196620 0.299390488520592
196630 0.299389894225378
196640 0.299389299990609
196650 0.299388705816275
196660 0.299388111702367
196670 0.299387517648877
196680 0.299386923655794
196690 0.29938632972311
196700 0.299385735850816
196710 0.299385142038901
196720 0.299384548287358
196730 0.299383954596176
196740 0.299383360965347
196750 0.299382767394861
196760 0.29938217388471
196770 0.299381580434883
196780 0.299380987045372
196790 0.299380393716168
196800 0.299379800447261
196810 0.299379207238642
196820 0.299378614090303
196830 0.299378021002233
196840 0.299377427974423
196850 0.299376835006865
196860 0.29937624209955
196870 0.299375649252467
196880 0.299375056465609
196890 0.299374463738965
196900 0.299373871072526
196910 0.299373278466285
196920 0.29937268592023
196930 0.299372093434353
196940 0.299371501008645
196950 0.299370908643097
196960 0.299370316337699
196970 0.299369724092443
196980 0.299369131907319
196990 0.299368539782318
197000 0.299367947717431
197010 0.299367355712649
197020 0.299366763767962
197030 0.299366171883362
197040 0.299365580058839
197050 0.299364988294384
197060 0.299364396589988
197070 0.299363804945643
197080 0.299363213361337
197090 0.299362621837064
197100 0.299362030372813
197110 0.299361438968575
197120 0.299360847624341
197130 0.299360256340103
197140 0.29935966511585
197150 0.299359073951574
197160 0.299358482847266
197170 0.299357891802916
197180 0.299357300818516
197190 0.299356709894056
197200 0.299356119029528
197210 0.299355528224921
197220 0.299354937480227
197230 0.299354346795437
197240 0.299353756170542
197250 0.299353165605532
197260 0.299352575100399
197270 0.299351984655134
197280 0.299351394269727
197290 0.299350803944168
197300 0.29935021367845
197310 0.299349623472563
197320 0.299349033326498
197330 0.299348443240246
197340 0.299347853213797
197350 0.299347263247143
197360 0.299346673340275
197370 0.299346083493183
197380 0.299345493705858
197390 0.299344903978292
197400 0.299344314310475
197410 0.299343724702398
197420 0.299343135154052
197430 0.299342545665428
197440 0.299341956236517
197450 0.299341366867309
197460 0.299340777557797
197470 0.29934018830797
197480 0.29933959911782
197490 0.299339009987337
197500 0.299338420916513
197510 0.299337831905338
197520 0.299337242953803
197530 0.2993366540619
197540 0.299336065229619
197550 0.299335476456951
197560 0.299334887743888
197570 0.299334299090419
197580 0.299333710496537
197590 0.299333121962231
197600 0.299332533487494
197610 0.299331945072315
197620 0.299331356716686
197630 0.299330768420598
197640 0.299330180184042
197650 0.299329592007009
197660 0.299329003889489
197670 0.299328415831474
197680 0.299327827832955
197690 0.299327239893922
197700 0.299326652014367
197710 0.29932606419428
197720 0.299325476433653
197730 0.299324888732476
197740 0.299324301090742
197750 0.299323713508439
197760 0.29932312598556
197770 0.299322538522096
197780 0.299321951118036
197790 0.299321363773374
197800 0.299320776488098
197810 0.299320189262202
197820 0.299319602095674
197830 0.299319014988507
197840 0.299318427940692
197850 0.299317840952219
197860 0.299317254023079
197870 0.299316667153264
197880 0.299316080342764
197890 0.29931549359157
197900 0.299314906899674
197910 0.299314320267067
197920 0.299313733693739
197930 0.299313147179681
197940 0.299312560724885
197950 0.299311974329341
197960 0.299311387993042
197970 0.299310801715976
197980 0.299310215498136
197990 0.299309629339513
198000 0.299309043240097
198010 0.29930845719988
198020 0.299307871218853
198030 0.299307285297007
198040 0.299306699434332
198050 0.29930611363082
198060 0.299305527886462
198070 0.299304942201249
198080 0.299304356575172
198090 0.299303771008221
198100 0.299303185500389
198110 0.299302600051666
198120 0.299302014662043
198130 0.299301429331511
198140 0.299300844060061
198150 0.299300258847685
198160 0.299299673694373
198170 0.299299088600116
198180 0.299298503564906
198190 0.299297918588733
198200 0.299297333671589
198210 0.299296748813465
198220 0.299296164014351
198230 0.299295579274239
198240 0.29929499459312
198250 0.299294409970985
198260 0.299293825407825
198270 0.29929324090363
198280 0.299292656458393
198290 0.299292072072105
198300 0.299291487744755
198310 0.299290903476336
198320 0.299290319266839
198330 0.299289735116254
198340 0.299289151024573
198350 0.299288566991786
198360 0.299287983017885
198370 0.299287399102862
198380 0.299286815246706
198390 0.299286231449409
198400 0.299285647710963
198410 0.299285064031358
198420 0.299284480410586
198430 0.299283896848637
198440 0.299283313345502
198450 0.299282729901174
198460 0.299282146515642
198470 0.299281563188898
198480 0.299280979920934
198490 0.29928039671174
198500 0.299279813561306
198510 0.299279230469626
198520 0.299278647436689
198530 0.299278064462486
198540 0.29927748154701
198550 0.29927689869025
198560 0.299276315892199
198570 0.299275733152847
198580 0.299275150472185
198590 0.299274567850204
198600 0.299273985286896
198610 0.299273402782252
198620 0.299272820336263
198630 0.29927223794892
198640 0.299271655620214
198650 0.299271073350137
198660 0.299270491138678
198670 0.299269908985831
198680 0.299269326891585
198690 0.299268744855932
198700 0.299268162878863
198710 0.29926758096037
198720 0.299266999100443
198730 0.299266417299073
198740 0.299265835556252
198750 0.299265253871971
198760 0.299264672246221
198770 0.299264090678993
198780 0.299263509170278
198790 0.299262927720068
198800 0.299262346328354
198810 0.299261764995127
198820 0.299261183720377
198830 0.299260602504097
198840 0.299260021346277
198850 0.299259440246909
198860 0.299258859205984
198870 0.299258278223492
198880 0.299257697299426
198890 0.299257116433776
198900 0.299256535626534
198910 0.29925595487769
198920 0.299255374187236
198930 0.299254793555163
198940 0.299254212981463
198950 0.299253632466126
198960 0.299253052009144
198970 0.299252471610507
198980 0.299251891270208
198990 0.299251310988237
199000 0.299250730764585
199010 0.299250150599245
199020 0.299249570492206
199030 0.29924899044346
199040 0.299248410452998
199050 0.299247830520813
199060 0.299247250646894
199070 0.299246670831233
199080 0.299246091073821
199090 0.299245511374649
199100 0.29924493173371
199110 0.299244352150993
199120 0.29924377262649
199130 0.299243193160193
199140 0.299242613752092
199150 0.299242034402179
199160 0.299241455110445
199170 0.299240875876881
199180 0.299240296701479
199190 0.29923971758423
199200 0.299239138525125
199210 0.299238559524155
199220 0.299237980581311
199230 0.299237401696585
199240 0.299236822869969
199250 0.299236244101452
199260 0.299235665391027
199270 0.299235086738685
199280 0.299234508144416
199290 0.299233929608213
199300 0.299233351130067
199310 0.299232772709968
199320 0.299232194347908
199330 0.299231616043879
199340 0.299231037797871
199350 0.299230459609876
199360 0.299229881479886
199370 0.29922930340789
199380 0.299228725393882
199390 0.299228147437851
199400 0.299227569539789
199410 0.299226991699688
199420 0.299226413917539
199430 0.299225836193333
199440 0.299225258527061
199450 0.299224680918715
199460 0.299224103368285
199470 0.299223525875764
199480 0.299222948441143
199490 0.299222371064412
199500 0.299221793745563
199510 0.299221216484588
199520 0.299220639281477
199530 0.299220062136223
199540 0.299219485048815
199550 0.299218908019246
199560 0.299218331047507
199570 0.29921775413359
199580 0.299217177277485
199590 0.299216600479183
199600 0.299216023738677
199610 0.299215447055957
199620 0.299214870431015
199630 0.299214293863842
199640 0.29921371735443
199650 0.299213140902769
199660 0.299212564508851
199670 0.299211988172668
199680 0.29921141189421
199690 0.299210835673469
199700 0.299210259510437
199710 0.299209683405104
199720 0.299209107357462
199730 0.299208531367503
199740 0.299207955435217
199750 0.299207379560597
199760 0.299206803743632
199770 0.299206227984316
199780 0.299205652282638
199790 0.299205076638592
199800 0.299204501052166
199810 0.299203925523354
199820 0.299203350052146
199830 0.299202774638534
199840 0.299202199282509
199850 0.299201623984062
199860 0.299201048743186
199870 0.29920047355987
199880 0.299199898434108
199890 0.299199323365889
199900 0.299198748355205
199910 0.299198173402048
199920 0.29919759850641
199930 0.29919702366828
199940 0.299196448887651
199950 0.299195874164515
199960 0.299195299498862
199970 0.299194724890684
199980 0.299194150339972
199990 0.299193575846718
};
\addlegendentry{GridAnytime_g1.0_nbarm100}
\addplot [semithick, color4, dashed]
table {%
0 inf
1 5
2 3.9685026299205
3 3.46680637175317
4 3.14980262473718
5 2.92401773821287
6 2.75160604074552
7 2.61378979287355
8 2.5
9 2.40374928384568
10 2.32079441680639
11 2.24822156511305
12 2.18395116184075
13 2.12645185141495
14 2.07456633341561
15 2.02740066519113
16 1.98425131496025
17 1.9445555936641
18 1.90785707092222
19 1.87378088392158
20 1.84201574932019
21 1.81230062167149
22 1.78441463875902
23 1.7581694345848
24 1.73340318587659
25 1.7099759466767
26 1.68776595294791
27 1.66666666666667
28 1.64658439002087
29 1.62743632368834
30 1.60914897434272
31 1.59165683922887
32 1.57490131236859
33 1.55882976940936
34 1.54339479749652
35 1.5285535436644
36 1.51426716069345
37 1.50050033359281
38 1.48722087314751
39 1.47439936554234
40 1.46200886910643
41 1.45002465083813
42 1.43842395666197
43 1.42718581040947
44 1.41629083735676
45 1.40572110883625
46 1.39546000499912
47 1.38549209326481
48 1.37580302037276
49 1.36637941626599
50 1.35720880829745
51 1.3482795444686
52 1.33958072459281
53 1.33110213843058
54 1.3228342099735
55 1.31476794716465
56 1.30689489643678
57 1.29920710152972
58 1.29169706611706
59 1.28435771983068
60 1.27718238732259
61 1.27016476004683
62 1.26329887048214
63 1.25657906854859
64 1.25
65 1.24355658659858
66 1.23724400789988
67 1.23105768449507
68 1.22499326257411
69 1.21904659968805
70 1.21321375160129
71 1.20749096013629
72 1.20187464192284
73 1.19636137797319
74 1.19094790401193
75 1.18563110149669
76 1.18040798927171
77 1.17527571580214
78 1.17023155194158
79 1.16527288419003
80 1.16039720840319
81 1.15560212391772
82 1.15088532806014
83 1.14624461101003
84 1.14167785099074
85 1.13718300976298
86 1.13275812839904
87 1.12840132331706
88 1.12411078255652
89 1.11988476227788
90 1.11572158347028
91 1.11161962885309
92 1.10757733995758
93 1.10359321437663
94 1.09966580317109
95 1.09579370842218
96 1.09197558092037
97 1.08821011798186
98 1.08449606138417
99 1.08083219541338
100 1.07721734501594
101 1.07365037404828
102 1.07013018361833
103 1.06665571051314
104 1.06322592570748
105 1.05983983294833
106 1.05649646741091
107 1.05319489442188
108 1.04993420824573
109 1.04671353093085
110 1.04353201121162
111 1.04038882346346
112 1.0372831667078
113 1.03421426366411
114 1.03118135984642
115 1.02818372270193
116 1.02522064078923
117 1.0222914229942
118 1.01939539778135
119 1.01653191247888
120 1.01370033259557
121 1.01090004116787
122 1.00813043813564
123 1.00539093974496
124 1.00268097797679
125 1
126 0.997347467647626
127 0.994722856915223
128 0.992125657480125
129 0.989555372240655
130 0.987011516874286
131 0.984493619413832
132 0.982001219840812
133 0.97953386969516
134 0.977091131700503
135 0.974672579404289
136 0.972277796832051
137 0.969906378155175
138 0.967557927371533
139 0.965232057998398
140 0.962928392777089
141 0.960646563388817
142 0.95838621018122
143 0.956146981905131
144 0.95392853546111
145 0.951730535655327
146 0.94955265496438
147 0.947394573308665
148 0.94525597783393
149 0.943136562700671
150 0.941036028881029
151 0.938954083962875
152 0.936890441960789
153 0.934844823133639
154 0.932816953808495
155 0.930806566210606
156 0.928813398299218
157 0.926837193608965
158 0.924877701096634
159 0.922934674993083
160 0.921007874660097
161 0.919097064452001
162 0.917202013581841
163 0.915322495991946
164 0.913458290228714
165 0.911609179321448
166 0.909774950665099
167 0.907955395906754
168 0.906150310835744
169 0.904359495277214
170 0.902582752989056
171 0.900819891562044
172 0.899070722323084
173 0.897335060241452
174 0.895612723837903
175 0.893903535096568
176 0.89220731937951
177 0.890523905343877
178 0.888853124861528
179 0.887194812941065
180 0.885548807652176
181 0.883914950052219
182 0.88229308411495
183 0.880683056661339
184 0.879084717292398
185 0.877497918323939
186 0.875922514723215
187 0.874358364047367
188 0.872805326383623
189 0.871263264291184
190 0.869732042744748
191 0.86821152907961
192 0.866701592938294
193 0.865202106218656
194 0.863712943023425
195 0.862233979611118
196 0.860765094348297
197 0.85930616766312
198 0.857857082000149
199 0.856417721776362
200 0.854987973338349
201 0.853567724920642
202 0.852156866605148
203 0.850755290281647
204 0.849362889609328
205 0.847979559979324
206 0.846605198478223
207 0.845239703852514
208 0.843882976473955
209 0.842534918305815
210 0.841195432869987
211 0.839864425214924
212 0.838541801884385
213 0.837227470886971
214 0.835921341666412
215 0.8346233250726
216 0.833333333333333
217 0.832051280026758
218 0.830777080054487
219 0.82951064961537
220 0.828251906179905
221 0.827000768465266
222 0.825757156410929
223 0.824520991154889
224 0.823292195010437
225 0.82207069144349
226 0.820856405050461
227 0.819649261536642
228 0.818449187695102
229 0.817256111386073
230 0.816069961516809
231 0.814890668021923
232 0.813718161844169
233 0.812552374915662
234 0.811393240139532
235 0.810240691371996
236 0.809094663404829
237 0.807955091948238
238 0.806821913614109
239 0.805695065899647
240 0.804574487171358
241 0.803460116649403
242 0.802351894392287
243 0.801249761281894
244 0.800153659008837
245 0.799063530058141
246 0.797979317695225
247 0.796900965952196
248 0.795828419614433
249 0.79476162420746
250 0.7937005259841
251 0.792645071911901
252 0.791595209660831
253 0.79055088759123
254 0.789512054742019
255 0.788478660819148
256 0.787450656184296
257 0.786427991843797
258 0.7854106194378
259 0.784398491229649
260 0.783391560095485
261 0.782389779514058
262 0.781393103556748
263 0.780401486877787
264 0.77941488470468
265 0.77843325282882
266 0.777456547596289
267 0.776484725898845
268 0.775517745165089
269 0.774555563351802
270 0.773598138935463
271 0.772645430903926
272 0.77169739874826
273 0.77075400245476
274 0.769815202497096
275 0.768880959828629
276 0.767951235874871
277 0.767025992526087
278 0.766105192130043
279 0.765188797484894
280 0.7642767718322
281 0.763369078850086
282 0.762465682646522
283 0.761566547752735
284 0.760671639116743
285 0.759780922097007
286 0.758894362456212
287 0.75801192635515
288 0.757133580346725
289 0.756259291370069
290 0.755389026744762
291 0.75452275416516
292 0.753660441694827
293 0.75280205776107
294 0.751947571149569
295 0.751096950999109
296 0.750250166796405
297 0.749407188371015
298 0.748567985890358
299 0.747732529854804
300 0.746900791092861
301 0.746072740756449
302 0.745248350316252
303 0.744427591557153
304 0.743610436573754
305 0.742796857765965
306 0.741986827834682
307 0.741180319777531
308 0.740377306884688
309 0.739577762734772
310 0.738781661190812
311 0.737988976396274
312 0.737199682771169
313 0.736413755008212
314 0.735631168069062
315 0.734851897180615
316 0.734075917831364
317 0.733303205767815
318 0.732533736990974
319 0.731767487752883
320 0.731004434553217
321 0.730244554135935
322 0.729487823485995
323 0.728734219826114
324 0.727983720613583
325 0.727236303537139
326 0.726491946513887
327 0.725750627686264
328 0.725012325419067
329 0.724277018296514
330 0.723544685119367
331 0.722815304902087
332 0.722088856870047
333 0.721365320456784
334 0.720644675301292
335 0.719926901245367
336 0.719211978330985
337 0.718499886797726
338 0.71779060708024
339 0.717084119805749
340 0.716380405791591
341 0.715679446042801
342 0.714981221749734
343 0.714285714285714
344 0.713592905204736
345 0.712902776239187
346 0.712215309297614
347 0.71153048646252
348 0.710848289988196
349 0.710168702298588
350 0.709491705985192
351 0.708817283804984
352 0.708145418678381
353 0.707476093687235
354 0.70680929207285
355 0.70614499723404
356 0.705483192725206
357 0.704823862254444
358 0.704166989681688
359 0.703512559016872
360 0.702860554418124
361 0.702210960189986
362 0.701563760781655
363 0.700918940785264
364 0.700276484934169
365 0.699636378101277
366 0.69899860529739
367 0.698363151669575
368 0.69773000249956
369 0.697099143202149
370 0.696470559323663
371 0.695844236540402
372 0.695220160657131
373 0.694598317605584
374 0.693978693442992
375 0.693361274350635
376 0.692746046632405
377 0.692132996713402
378 0.691522111138536
379 0.690913376571164
380 0.690306779791732
381 0.689702307696443
382 0.689099947295946
383 0.688499685714036
384 0.687901510186381
385 0.687305408059254
386 0.686711366788298
387 0.686119373937297
388 0.685529417176967
389 0.684941484283764
390 0.684355563138708
391 0.683771641726223
392 0.683189708132996
393 0.682609750546843
394 0.6820317572556
395 0.681455716646022
396 0.680881617202703
397 0.680309447507005
398 0.679739196236003
399 0.679170852161445
400 0.678604404148727
401 0.678039841155879
402 0.677477152232565
403 0.676916326519099
404 0.676357353245468
405 0.675800221730378
406 0.675244921380299
407 0.674691441688535
408 0.674139772234298
409 0.673589902681802
410 0.673041822779355
411 0.672495522358481
412 0.671950991333038
413 0.671408219698357
414 0.670867197530385
415 0.670327914984846
416 0.669790362296405
417 0.669254529777855
418 0.668720407819296
419 0.668187986887343
420 0.667657257524331
421 0.66712821034754
422 0.666600836048418
423 0.666075125391828
424 0.665551069215291
425 0.665028658428248
426 0.664507884011326
427 0.663988737015618
428 0.663471208561966
429 0.662955289840255
430 0.662440972108721
431 0.66192824669326
432 0.66141710498675
433 0.660907538448378
434 0.660399538602982
435 0.65989309704039
436 0.659388205414781
437 0.65888485544404
438 0.658383038909131
439 0.657882747653473
440 0.657383973582324
441 0.656886708662172
442 0.656390944920136
443 0.655896674443373
444 0.655403889378489
445 0.654912581930961
446 0.654422744364567
447 0.653934369000814
448 0.653447448218388
449 0.652961974452593
450 0.652477940194811
451 0.651995337991961
452 0.651514160445968
453 0.651034400213232
454 0.650556050004111
455 0.650079102582409
456 0.649603550764862
457 0.649129387420639
458 0.648656605470846
459 0.648185197888034
460 0.647715157695715
461 0.647246477967882
462 0.646779151828535
463 0.646313172451213
464 0.645848533058532
465 0.645385226921724
466 0.64492324736019
467 0.644462587741047
468 0.644003241478689
469 0.643545202034351
470 0.643088462915674
471 0.642633017676278
472 0.642178859915341
473 0.641725983277183
474 0.641274381450848
475 0.640824048169699
476 0.640374977211017
477 0.639927162395593
478 0.639480597587344
479 0.639035276692914
480 0.638591193661294
481 0.638148342483436
482 0.637706717191877
483 0.637266311860367
484 0.636827120603497
485 0.636389137576338
486 0.635952356974073
487 0.635516773031649
488 0.635082380023416
489 0.63464917226278
490 0.634217144101858
491 0.633786289931137
492 0.633356604179133
493 0.63292808131206
494 0.632500715833495
495 0.632074502284056
496 0.631649435241071
497 0.631225509318265
498 0.630802719165439
499 0.630381059468157
500 0.629960524947437
501 0.629541110359442
502 0.62912281049518
503 0.628705620180199
504 0.628289534274295
505 0.627874547671212
506 0.627460655298356
507 0.627047852116506
508 0.626636133119528
509 0.626225493334092
510 0.625815927819396
511 0.62540743166689
512 0.625
513 0.624593627973859
514 0.624188310775041
515 0.623784043621294
516 0.623380821761279
517 0.622978640474312
518 0.622577495070106
519 0.622177380888516
520 0.621778293299291
521 0.62138022770182
522 0.620983179524892
523 0.620587144226447
524 0.620192117293339
525 0.619798094241094
526 0.619405070613673
527 0.619013041983243
528 0.618622003949941
529 0.618231952141645
530 0.617842882213748
531 0.617454789848935
532 0.617067670756957
533 0.616681520674413
534 0.616296335364533
535 0.615912110616959
536 0.615528842247534
537 0.61514652609809
538 0.614765158036236
539 0.614384733955156
540 0.614005249773398
541 0.613626701434674
542 0.613249084907657
543 0.612872396185784
544 0.612496631287056
545 0.612121786253843
546 0.611747857152693
547 0.611374840074137
548 0.611002731132501
549 0.610631526465718
550 0.610261222235142
551 0.609891814625363
552 0.609523299844025
553 0.609155674121644
554 0.608788933711432
555 0.608423074889116
556 0.608058093952765
557 0.607693987222617
558 0.607330751040901
559 0.606968381771674
560 0.606606875800647
561 0.606246229535018
562 0.605886439403311
563 0.605527501855203
564 0.60516941336137
565 0.604812170413322
566 0.604455769523241
567 0.604100207223829
568 0.603745480068146
569 0.603391584629457
570 0.603038517501079
571 0.602686275296227
572 0.602334854647864
573 0.601984252208551
574 0.601634464650303
575 0.601285488664434
576 0.60093732096142
577 0.600589958270751
578 0.600243397340787
579 0.59989763493862
580 0.599552667849935
581 0.599208492878865
582 0.598865106847859
583 0.598522506597545
584 0.598180688986593
585 0.597839650891584
586 0.597499389206874
587 0.597159900844466
588 0.596821182733879
589 0.596483231822018
590 0.596146045073047
591 0.595809619468261
592 0.595473952005965
593 0.595139039701343
594 0.59480487958634
595 0.594471468709538
596 0.594138804136036
597 0.593806882947325
598 0.593475702241179
599 0.593145259131528
600 0.592815550748344
601 0.592486574237528
602 0.592158326760793
603 0.591830805495548
604 0.591504007634792
605 0.591177930386994
606 0.590852570975989
607 0.590527926640865
608 0.590203994635854
609 0.589880772230227
610 0.589558256708183
611 0.589236445368746
612 0.588915335525661
613 0.588594924507285
614 0.58827520965649
615 0.587956188330555
616 0.587637857901068
617 0.587320215753826
618 0.587003259288732
619 0.586686985919701
620 0.586371393074554
621 0.586056478194932
622 0.58574223873619
623 0.585428672167307
624 0.585115775970788
625 0.584803547642573
626 0.584491984691944
627 0.584181084641428
628 0.583870845026712
629 0.583561263396549
630 0.583252337312668
631 0.582944064349685
632 0.582636442095014
633 0.582329468148783
634 0.582023140123741
635 0.581717455645178
636 0.581412412350835
637 0.58110800789082
638 0.580804239927527
639 0.580501106135549
640 0.580198604201597
641 0.579896731824419
642 0.579595486714716
643 0.579294866595063
644 0.57899486919983
645 0.578695492275102
646 0.578396733578599
647 0.578098590879599
648 0.577801061958862
649 0.577504144608552
650 0.57720783663216
651 0.57691213584443
652 0.576617040071284
653 0.576322547149749
654 0.576028654927878
655 0.575735361264686
656 0.575442664030068
657 0.575150561104736
658 0.574859050380139
659 0.5745681297584
660 0.574277797152241
661 0.573988050484917
662 0.573698887690144
663 0.573410306712031
664 0.573122305505014
665 0.572834882033788
666 0.572548034273238
667 0.572261760208377
668 0.571976057834277
669 0.571690925156002
670 0.571406360188551
671 0.571122360956785
672 0.570838925495368
673 0.570556051848704
674 0.570273738070871
675 0.569991982225566
676 0.569710782386033
677 0.569430136635011
678 0.569150043064668
679 0.568870499776544
680 0.568591504881488
681 0.568313056499603
682 0.568035152760181
683 0.567757791801651
684 0.567480971771518
685 0.567204690826306
686 0.5669289471315
687 0.566653738861491
688 0.566379064199521
689 0.566104921337622
690 0.565831308476568
691 0.565558223825814
692 0.565285665603445
693 0.565013632036121
694 0.564742121359024
695 0.564471131815805
696 0.564200661658529
697 0.563930709147626
698 0.563661272551835
699 0.563392350148158
700 0.563123940221803
701 0.562856041066138
702 0.562588650982636
703 0.562321768280831
704 0.562055391278262
705 0.561789518300426
706 0.561524147680734
707 0.561259277760455
708 0.56099490688867
709 0.56073103342223
710 0.560467655725699
711 0.560204772171314
712 0.559942381138938
713 0.559680481016008
714 0.559419070197497
715 0.55915814708586
716 0.558897710090996
717 0.558637757630198
718 0.558378288128111
719 0.558119300016688
720 0.557860791735141
721 0.557602761729906
722 0.557345208454591
723 0.557088130369939
724 0.556831525943783
725 0.556575393651002
726 0.556319731973482
727 0.556064539400073
728 0.555809814426546
729 0.555555555555556
730 0.555301761296594
731 0.555048430165955
732 0.55479556068669
733 0.554543151388573
734 0.554291200808055
735 0.554039707488229
736 0.553788669978788
737 0.553538086835989
738 0.553287956622611
739 0.553038277907921
740 0.552789049267632
741 0.552540269283867
742 0.552291936545122
743 0.552044049646228
744 0.551796607188315
745 0.551549607778774
746 0.551303050031222
747 0.551056932565465
748 0.550811254007461
749 0.550566012989288
750 0.550321208149104
751 0.550076838131117
752 0.549832901585546
753 0.549589397168586
754 0.549346323542378
755 0.549103679374972
756 0.548861463340291
757 0.548619674118104
758 0.548378310393983
759 0.548137370859281
760 0.547896854211088
761 0.547656759152206
762 0.547417084391114
763 0.547177828641936
764 0.546938990624408
765 0.546700569063846
766 0.546462562691118
767 0.546224970242608
768 0.545987790460187
769 0.545751022091182
770 0.545514663888346
771 0.545278714609826
772 0.545043173019132
773 0.544808037885112
774 0.544573307981914
775 0.544338982088964
776 0.544105058990932
777 0.543871537477704
778 0.543638416344353
779 0.543405694391111
780 0.543173370423337
781 0.542941443251494
782 0.542709911691115
783 0.542478774562779
784 0.542248030692083
785 0.542017678909609
786 0.541787718050904
787 0.541558146956449
788 0.541328964471629
789 0.541100169446713
790 0.540871760736819
791 0.540643737201896
792 0.54041609770669
793 0.540188841120722
794 0.539961966318262
795 0.5397354721783
796 0.539509357584524
797 0.539283621425293
798 0.539058262593608
799 0.538833279987094
800 0.538608672507971
801 0.538384439063027
802 0.538160578563596
803 0.537937089925536
804 0.537713972069197
805 0.537491223919405
806 0.537268844405433
807 0.537046832460979
808 0.536825187024142
809 0.536603907037396
810 0.536382991447572
811 0.536162439205829
812 0.535942249267635
813 0.535722420592741
814 0.53550295214516
815 0.535283842893145
816 0.535065091809164
817 0.534846697869879
818 0.534628660056124
819 0.534410977352885
820 0.534193648749271
821 0.533976673238502
822 0.533760049817878
823 0.533543777488766
824 0.53332785525657
825 0.533112282130718
826 0.532897057124634
827 0.532682179255723
828 0.532467647545346
829 0.532253461018799
830 0.532039618705297
831 0.531826119637948
832 0.531612962853738
833 0.531400147393505
834 0.531187672301925
835 0.530975536627487
836 0.530763739422477
837 0.530552279742956
838 0.530341156648741
839 0.530130369203386
840 0.529919916474163
841 0.529709797532043
842 0.529500011451674
843 0.529290557311366
844 0.52908143419307
845 0.528872641182362
846 0.528664177368419
847 0.528456041844007
848 0.528248233705456
849 0.52804075205265
850 0.527833595989
851 0.527626764621434
852 0.527420257060371
853 0.527214072419711
854 0.527008209816814
855 0.526802668372481
856 0.526597447210938
857 0.52639254545982
858 0.526187962250152
859 0.52598369671633
860 0.52577974799611
861 0.525576115230586
862 0.525372797564174
863 0.525169794144596
864 0.524967104122864
865 0.524764726653263
866 0.524562660893334
867 0.524360906003859
868 0.524159461148843
869 0.5239583254955
870 0.523757498214234
871 0.523556978478628
872 0.523356765465423
873 0.523156858354506
874 0.522957256328892
875 0.52275795857471
876 0.522558964281188
877 0.522360272640634
878 0.522161882848427
879 0.521963794102996
880 0.521766005605808
881 0.521568516561354
882 0.52137132617713
883 0.521174433663626
884 0.520977838234312
885 0.520781539105619
886 0.520585535496927
887 0.520389826630552
888 0.520194411731731
889 0.519999290028605
890 0.519804460752209
891 0.519609923136453
892 0.519415676418115
893 0.519221719836819
894 0.519028052635027
895 0.518834674058024
896 0.518641583353902
897 0.518448779773551
898 0.518256262570639
899 0.518064031001605
900 0.517872084325643
901 0.517680421804687
902 0.517489042703401
903 0.517297946289162
904 0.517107131832054
905 0.516916598604846
906 0.516726345882985
907 0.516536372944583
908 0.516346679070402
909 0.516157263543842
910 0.51596812565093
911 0.515779264680305
912 0.51559067992321
913 0.515402370673472
914 0.515214336227497
915 0.515026575884257
916 0.514839088945271
917 0.514651874714602
918 0.51446493249884
919 0.514278261607091
920 0.514091861350963
921 0.51390573104456
922 0.513719870004464
923 0.513534277549727
924 0.513348953001858
925 0.513163895684813
926 0.51297910492498
927 0.512794580051173
928 0.512610320394616
929 0.512426325288934
930 0.51224259407014
931 0.512059126076628
932 0.511875920649157
933 0.511692977130841
934 0.511510294867143
935 0.511327873205857
936 0.511145711497101
937 0.510963809093307
938 0.510782165349209
939 0.51060077962183
940 0.510419651270477
941 0.510238779656725
942 0.510058164144411
943 0.50987780409962
944 0.509697698890676
945 0.509517847888133
946 0.509338250464764
947 0.509158905995548
948 0.508979813857666
949 0.508800973430485
950 0.508622384095551
951 0.508444045236578
952 0.50826595623944
953 0.508088116492158
954 0.507910525384895
955 0.507733182309939
956 0.507556086661701
957 0.507379237836702
958 0.507202635233561
959 0.50702627825299
960 0.506850166297783
961 0.506674298772805
962 0.506498675084985
963 0.506323294643303
964 0.506148156858786
965 0.505973261144496
966 0.50579860691552
967 0.505624193588963
968 0.505450020583935
969 0.50527608732155
970 0.505102393224907
971 0.504928937719089
972 0.50475572023115
973 0.504582740190109
974 0.504409997026938
975 0.504237490174556
976 0.504065219067819
977 0.503893183143513
978 0.503721381840342
979 0.503549814598923
980 0.503378480861778
981 0.503207380073321
982 0.503036511679854
983 0.502865875129558
984 0.502695469872481
985 0.502525295360537
986 0.502355351047489
987 0.502185636388949
988 0.502016150842365
989 0.501846893867013
990 0.501677864923993
991 0.501509063476215
992 0.501340488988397
993 0.501172140927054
994 0.501004018760488
995 0.500836121958787
996 0.500668449993809
997 0.500501002339182
998 0.50033377847029
999 0.50016677786427
1000 0.5
1001 0.499833444358097
1002 0.499667110420903
1003 0.499500997672485
1004 0.499335105598619
1005 0.499169433686791
1006 0.499003981426184
1007 0.498838748307671
1008 0.498673733823813
1009 0.498508937468844
1010 0.49834435873867
1011 0.498179997130858
1012 0.498015852144633
1013 0.497851923280866
1014 0.497688210042071
1015 0.497524711932394
1016 0.497361428457611
1017 0.497198359125117
1018 0.497035503443921
1019 0.496872860924637
1020 0.496710431079482
1021 0.496548213422263
1022 0.496386207468376
1023 0.496224412734793
1024 0.496062828740062
1025 0.495901455004297
1026 0.495740291049169
1027 0.495579336397905
1028 0.495418590575277
1029 0.495258053107596
1030 0.495097723522709
1031 0.494937601349989
1032 0.494777686120328
1033 0.494617977366133
1034 0.494458474621321
1035 0.494299177421308
1036 0.494140085303007
1037 0.493981197804818
1038 0.493822514466625
1039 0.49366403482979
1040 0.493505758437143
1041 0.49334768483298
1042 0.493189813563054
1043 0.493032144174572
1044 0.492874676216185
1045 0.492717409237986
1046 0.492560342791502
1047 0.492403476429686
1048 0.492246809706916
1049 0.492090342178985
1050 0.491934073403099
1051 0.491778002937864
1052 0.491622130343291
1053 0.491466455180779
1054 0.491310977013118
1055 0.491155695404478
1056 0.491000609920406
1057 0.490845720127819
1058 0.490691025595
1059 0.49053652589159
1060 0.490382220588584
1061 0.490228109258326
1062 0.490074191474501
1063 0.489920466812134
1064 0.48976693484758
1065 0.48961359515852
1066 0.489460447323956
1067 0.489307490924208
1068 0.489154725540903
1069 0.489002150756975
1070 0.488849766156657
1071 0.488697571325477
1072 0.488545565850252
1073 0.488393749319081
1074 0.488242121321345
1075 0.488090681447697
1076 0.487939429290059
1077 0.487788364441615
1078 0.487637486496808
1079 0.487486795051337
1080 0.487336289702144
1081 0.48718597004742
1082 0.487035835686589
1083 0.486885886220311
1084 0.486736121250475
1085 0.486586540380192
1086 0.486437143213792
1087 0.486287929356819
1088 0.486138898416025
1089 0.485990049999368
1090 0.485841383716002
1091 0.485692899176279
1092 0.485544595991738
1093 0.485396473775106
1094 0.485248532140287
1095 0.485100770702364
1096 0.484953189077588
1097 0.484805786883378
1098 0.484658563738314
1099 0.484511519262136
1100 0.484364653075732
1101 0.484217964801142
1102 0.484071454061548
1103 0.483925120481271
1104 0.483778963685767
1105 0.483632983301622
1106 0.483487178956548
1107 0.483341550279378
1108 0.483196096900062
1109 0.483050818449664
1110 0.482905714560354
1111 0.482760784865408
1112 0.482616028999199
1113 0.482471446597198
1114 0.482327037295966
1115 0.48218280073315
1116 0.482038736547481
1117 0.481894844378769
1118 0.481751123867895
1119 0.481607574656814
1120 0.481464196388545
1121 0.481320988707168
1122 0.481177951257821
1123 0.481035083686699
1124 0.480892385641041
1125 0.480749856769136
1126 0.480607496720313
1127 0.480465305144937
1128 0.480323281694409
1129 0.480181426021158
1130 0.480039737778638
1131 0.479898216621328
1132 0.47975686220472
1133 0.479615674185324
1134 0.479474652220657
1135 0.479333795969243
1136 0.47919310509061
1137 0.479052579245282
1138 0.47891221809478
1139 0.478772021301612
1140 0.478631988529278
1141 0.478492119442258
1142 0.478352413706013
1143 0.478212870986979
1144 0.478073490952566
1145 0.477934273271149
1146 0.477795217612072
1147 0.477656323645638
1148 0.477517591043108
1149 0.477379019476696
1150 0.477240608619568
1151 0.477102358145836
1152 0.476964267730555
1153 0.47682633704972
1154 0.476688565780263
1155 0.476550953600047
1156 0.476413500187865
1157 0.476276205223436
1158 0.476139068387401
1159 0.476002089361318
1160 0.475865267827664
1161 0.475728603469824
1162 0.475592095972095
1163 0.475455745019676
1164 0.47531955029867
1165 0.475183511496077
1166 0.475047628299793
1167 0.474911900398606
1168 0.47477632748219
1169 0.474640909241108
1170 0.474505645366801
1171 0.474370535551591
1172 0.474235579488674
1173 0.47410077687212
1174 0.473966127396866
1175 0.473831630758715
1176 0.473697286654332
1177 0.473563094781244
1178 0.473429054837831
1179 0.473295166523328
1180 0.473161429537818
1181 0.473027843582232
1182 0.472894408358345
1183 0.472761123568772
1184 0.472627988916965
1185 0.472495004107211
1186 0.472362168844628
1187 0.472229482835163
1188 0.472096945785587
1189 0.471964557403496
1190 0.471832317397301
1191 0.471700225476233
1192 0.471568281350335
1193 0.471436484730461
1194 0.471304835328271
1195 0.471173332856231
1196 0.471041977027607
1197 0.470910767556466
1198 0.470779704157669
1199 0.47064878654687
1200 0.470518014440514
1201 0.470387387555833
1202 0.470256905610843
1203 0.470126568324342
1204 0.469996375415905
1205 0.469866326605886
1206 0.46973642161541
1207 0.469606660166373
1208 0.469477041981437
1209 0.469347566784032
1210 0.469218234298349
1211 0.469089044249336
1212 0.4689599963627
1213 0.468831090364903
1214 0.468702325983154
1215 0.468573702945416
1216 0.468445220980394
1217 0.468316879817538
1218 0.468188679187038
1219 0.468060618819822
1220 0.467932698447554
1221 0.467804917802629
1222 0.467677276618175
1223 0.467549774628046
1224 0.46742241156682
1225 0.467295187169799
1226 0.467168101173004
1227 0.467041153313174
1228 0.466914343327762
1229 0.466787670954935
1230 0.466661135933568
1231 0.466534738003242
1232 0.466408476904247
1233 0.466282352377572
1234 0.466156364164907
1235 0.466030512008638
1236 0.465904795651848
1237 0.465779214838311
1238 0.465653769312492
1239 0.465528458819544
1240 0.465403283105303
1241 0.46527824191629
1242 0.465153334999707
1243 0.465028562103431
1244 0.464903922976018
1245 0.464779417366696
1246 0.464655045025365
1247 0.464530805702591
1248 0.464406699149609
1249 0.464282725118318
1250 0.464158883361278
1251 0.464035173631708
1252 0.463911595683486
1253 0.463788149271143
1254 0.463664834149863
1255 0.463541650075482
1256 0.463418596804482
1257 0.463295674093993
1258 0.463172881701787
1259 0.463050219386278
1260 0.46292768690652
1261 0.462805284022204
1262 0.462683010493654
1263 0.462560866081829
1264 0.462438850548317
1265 0.462316963655336
1266 0.46219520516573
1267 0.462073574842965
1268 0.461952072451131
1269 0.461830697754937
1270 0.46170945051971
1271 0.461588330511393
1272 0.461467337496542
1273 0.461346471242324
1274 0.461225731516516
1275 0.461105118087503
1276 0.460984630724273
1277 0.46086426919642
1278 0.460744033274137
1279 0.460623922728216
1280 0.460503937330048
1281 0.460384076851618
1282 0.460264341065502
1283 0.46014472974487
1284 0.46002524266348
1285 0.459905879595677
1286 0.45978664031639
1287 0.459667524601134
1288 0.459548532226
1289 0.459429662967664
1290 0.459310916603376
1291 0.459192292910961
1292 0.459073791668819
1293 0.45895541265592
1294 0.458837155651805
1295 0.45871902043658
1296 0.45860100679092
1297 0.458483114496062
1298 0.458365343333805
1299 0.458247693086509
1300 0.45813016353709
1301 0.458012754469022
1302 0.457895465666334
1303 0.457778296913607
1304 0.457661247995973
1305 0.457544318699112
1306 0.457427508809252
1307 0.457310818113166
1308 0.457194246398171
1309 0.457077793452125
1310 0.456961459063427
1311 0.456845243021013
1312 0.456729145114357
1313 0.456613165133465
1314 0.456497302868879
1315 0.456381558111669
1316 0.456265930653436
1317 0.456150420286309
1318 0.456035026802942
1319 0.455919749996514
1320 0.455804589660724
1321 0.455689545589795
1322 0.455574617578467
1323 0.455459805421997
1324 0.45534510891616
1325 0.455230527857242
1326 0.455116062042043
1327 0.455001711267872
1328 0.454887475332549
1329 0.4547733540344
1330 0.454659347172257
1331 0.454545454545455
1332 0.454431675953831
1333 0.454318011197726
1334 0.454204460077976
1335 0.454091022395916
1336 0.453977697953377
1337 0.453864486552685
1338 0.453751387996656
1339 0.453638402088599
1340 0.453525528632313
1341 0.453412767432083
1342 0.453300118292681
1343 0.453187581019364
1344 0.453075155417872
1345 0.452962841294426
1346 0.452850638455727
1347 0.452738546708956
1348 0.452626565861769
1349 0.452514695722299
1350 0.452402936099151
1351 0.452291286801404
1352 0.452179747638607
1353 0.452068318420779
1354 0.451956998958406
1355 0.45184578906244
1356 0.4517346885443
1357 0.451623697215866
1358 0.451512814889481
1359 0.451402041377947
1360 0.451291376494528
1361 0.451180820052942
1362 0.451070371867366
1363 0.450960031752429
1364 0.450849799523214
1365 0.450739674995256
1366 0.450629657984541
1367 0.450519748307503
1368 0.450409945781022
1369 0.450300250222426
1370 0.450190661449487
1371 0.450081179280421
1372 0.449971803533883
1373 0.449862534028972
1374 0.449753370585222
1375 0.449644313022609
1376 0.449535361161542
1377 0.449426514822865
1378 0.449317773827858
1379 0.44920913799823
1380 0.449100607156123
1381 0.448992181124107
1382 0.448883859725181
1383 0.448775642782771
1384 0.448667530120726
1385 0.448559521563322
1386 0.448451616935256
1387 0.448343816061647
1388 0.448236118768034
1389 0.448128524880375
1390 0.448021034225045
1391 0.447913646628835
1392 0.447806361918952
1393 0.447699179923015
1394 0.447592100469057
1395 0.44748512338552
1396 0.447378248501258
1397 0.447271475645533
1398 0.447164804648011
1399 0.447058235338768
1400 0.446951767548284
1401 0.44684540110744
1402 0.446739135847522
1403 0.446632971600214
1404 0.446526908197604
1405 0.446420945472173
1406 0.446315083256805
1407 0.446209321384775
1408 0.446103659689755
1409 0.445998098005812
1410 0.445892636167403
1411 0.445787274009376
1412 0.445682011366972
1413 0.445576848075818
1414 0.445471783971929
1415 0.445366818891707
1416 0.445261952671939
1417 0.445157185149796
1418 0.445052516162832
1419 0.444947945548982
1420 0.444843473146562
1421 0.444739098794269
1422 0.444634822331175
1423 0.444530643596731
1424 0.444426562430764
1425 0.444322578673475
1426 0.44421869216544
1427 0.444114902747605
1428 0.444011210261289
1429 0.443907614548182
1430 0.443804115450342
1431 0.443700712810194
1432 0.443597406470532
1433 0.443494196274515
1434 0.443391082065666
1435 0.443288063687872
1436 0.443185140985383
1437 0.44308231380281
1438 0.442979581985123
1439 0.442876945377653
1440 0.442774403826088
1441 0.442671957176474
1442 0.442569605275213
1443 0.442467347969061
1444 0.442365185105127
1445 0.442263116530875
1446 0.44216114209412
1447 0.442059261643026
1448 0.441957475026109
1449 0.441855782092233
1450 0.441754182690608
1451 0.441652676670791
1452 0.441551263882686
1453 0.44144994417654
1454 0.441348717402944
1455 0.441247583412831
1456 0.441146542057475
1457 0.441045593188491
1458 0.440944736657833
1459 0.440843972317794
1460 0.440743300021004
1461 0.440642719620427
1462 0.440542230969367
1463 0.440441833921458
1464 0.44034152833067
1465 0.440241314051303
1466 0.440141190937991
1467 0.440041158845696
1468 0.439941217629712
1469 0.439841367145658
1470 0.439741607249484
1471 0.439641937797464
1472 0.439542358646199
1473 0.439442869652614
1474 0.439343470673957
1475 0.439244161567799
1476 0.439144942192034
1477 0.439045812404876
1478 0.438946772064858
1479 0.438847821030832
1480 0.43874895916197
1481 0.438650186317758
1482 0.438551502358001
1483 0.438452907142817
1484 0.43835440053264
1485 0.438255982388216
1486 0.438157652570604
1487 0.438059410941174
1488 0.437961257361608
1489 0.437863191693895
1490 0.437765213800337
1491 0.43766732354354
1492 0.43756952078642
1493 0.437471805392196
1494 0.437374177224394
1495 0.437276636146845
1496 0.437179182023683
1497 0.437081814719344
1498 0.436984534098567
1499 0.436887340026389
1500 0.436790232368149
1501 0.436693210989487
1502 0.436596275756338
1503 0.436499426534936
1504 0.436402663191811
1505 0.436305985593789
1506 0.436209393607991
1507 0.436112887101831
1508 0.436016465943017
1509 0.435920129999549
1510 0.435823879139719
1511 0.43572771323211
1512 0.435631632145592
1513 0.435535635749327
1514 0.435439723912764
1515 0.43534389650564
1516 0.435248153397977
1517 0.435152494460083
1518 0.435056919562553
1519 0.434961428576263
1520 0.434866021372374
1521 0.434770697822329
1522 0.434675457797853
1523 0.434580301170952
1524 0.43448522781391
1525 0.434390237599292
1526 0.434295330399942
1527 0.434200506088981
1528 0.434105764539805
1529 0.434011105626089
1530 0.433916529221781
1531 0.433822035201106
1532 0.43372762343856
1533 0.433633293808913
1534 0.433539046187207
1535 0.433444880448757
1536 0.433350796469147
1537 0.43325679412423
1538 0.433162873290131
1539 0.433069033843241
1540 0.43297527566022
1541 0.432881598617993
1542 0.432788002593752
1543 0.432694487464957
1544 0.432601053109328
1545 0.432507699404852
1546 0.432414426229779
1547 0.432321233462619
1548 0.432228120982146
1549 0.432135088667395
1550 0.43204213639766
1551 0.431949264052495
1552 0.431856471511712
1553 0.431763758655383
1554 0.431671125363835
1555 0.431578571517652
1556 0.431486096997676
1557 0.431393701685002
1558 0.43130138546098
1559 0.431209148207213
1560 0.431116989805559
1561 0.431024910138127
1562 0.430932909087277
1563 0.430840986535621
1564 0.430749142366022
1565 0.430657376461591
1566 0.430565688705688
1567 0.430474078981922
1568 0.430382547174148
1569 0.430291093166471
1570 0.430199716843238
1571 0.430108418089044
1572 0.430017196788728
1573 0.429926052827374
1574 0.429834986090308
1575 0.429743996463099
1576 0.42965308383156
1577 0.429562248081743
1578 0.429471489099941
1579 0.429380806772689
1580 0.42929020098676
1581 0.429199671629165
1582 0.429109218587154
1583 0.429018841748216
1584 0.428928541000074
1585 0.42883831623069
1586 0.428748167328259
1587 0.428658094181211
1588 0.428568096678213
1589 0.428478174708164
1590 0.428388328160194
1591 0.428298556923667
1592 0.428208860888181
1593 0.428119239943561
1594 0.428029693979865
1595 0.42794022288738
1596 0.427850826556622
1597 0.427761504878336
1598 0.427672257743494
1599 0.427583085043299
1600 0.427493986669174
1601 0.427404962512775
1602 0.427316012465979
1603 0.427227136420889
1604 0.427138334269834
1605 0.427049605905364
1606 0.426960951220254
1607 0.4268723701075
1608 0.426783862460321
1609 0.426695428172157
1610 0.426607067136669
1611 0.426518779247737
1612 0.426430564399462
1613 0.426342422486161
1614 0.426254353402374
1615 0.426166357042854
1616 0.426078433302574
1617 0.425990582076723
1618 0.425902803260704
1619 0.42581509675014
1620 0.425727462440863
1621 0.425639900228924
1622 0.425552410010585
1623 0.425464991682322
1624 0.425377645140824
1625 0.42529037028299
1626 0.425203167005934
1627 0.425116035206977
1628 0.425028974783652
1629 0.424941985633702
1630 0.424855067655079
1631 0.424768220745944
1632 0.424681444804664
1633 0.424594739729816
1634 0.424508105420182
1635 0.424421541774752
1636 0.42433504869272
1637 0.424248626073489
1638 0.424162273816661
1639 0.424075991822048
1640 0.423989779989662
1641 0.423903638219719
1642 0.423817566412639
1643 0.423731564469041
1644 0.423645632289749
1645 0.423559769775786
1646 0.423473976828377
1647 0.423388253348944
1648 0.423302599239111
1649 0.423217014400701
1650 0.423131498735734
1651 0.423046052146429
1652 0.422960674535201
1653 0.422875365804663
1654 0.422790125857624
1655 0.422704954597089
1656 0.422619851926257
1657 0.422534817748524
1658 0.422449851967478
1659 0.422364954486903
1660 0.422280125210774
1661 0.42219536404326
1662 0.422110670888722
1663 0.422026045651713
1664 0.421941488236977
1665 0.421856998549449
1666 0.421772576494253
1667 0.421688221976705
1668 0.421603934902307
1669 0.421519715176754
1670 0.421435562705926
1671 0.421351477395892
1672 0.421267459152908
1673 0.421183507883416
1674 0.421099623494047
1675 0.421015805891615
1676 0.420932054983121
1677 0.42084837067575
1678 0.420764752876872
1679 0.420681201494041
1680 0.420597716434994
1681 0.42051429760765
1682 0.420430944920113
1683 0.420347658280668
1684 0.42026443759778
1685 0.420181282780098
1686 0.420098193736448
1687 0.42001517037584
1688 0.419932212607462
1689 0.41984932034068
1690 0.419766493485041
1691 0.419683731950269
1692 0.419601035646266
1693 0.419518404483112
1694 0.419435838371063
1695 0.419353337220554
1696 0.419270900942192
1697 0.419188529446764
1698 0.419106222645228
1699 0.41902398044872
1700 0.418941802768548
1701 0.418859689516197
1702 0.418777640603321
1703 0.41869565594175
1704 0.418613735443485
1705 0.418531879020702
1706 0.418450086585744
1707 0.418368358051129
1708 0.418286693329544
1709 0.418205092333847
1710 0.418123554977066
1711 0.418042081172396
1712 0.417960670833206
1713 0.417879323873029
1714 0.417798040205569
1715 0.417716819744695
1716 0.417635662404447
1717 0.417554568099029
1718 0.417473536742812
1719 0.417392568250335
1720 0.4173116625363
1721 0.417230819515576
1722 0.417150039103196
1723 0.417069321214358
1724 0.416988665764423
1725 0.416908072668916
1726 0.416827541843527
1727 0.416747073204106
1728 0.416666666666667
1729 0.416586322147385
1730 0.416506039562597
1731 0.416425818828802
1732 0.416345659862658
1733 0.416265562580985
1734 0.416185526900762
1735 0.416105552739127
1736 0.416025640013379
1737 0.415945788640974
1738 0.415865998539526
1739 0.415786269626809
1740 0.415706601820754
1741 0.415626995039447
1742 0.415547449201133
1743 0.415467964224213
1744 0.415388540027243
1745 0.415309176528937
1746 0.415229873648161
1747 0.415150631303937
1748 0.415071449415443
1749 0.41499232790201
1750 0.414913266683122
1751 0.414834265678417
1752 0.414755324807685
1753 0.414676443990871
1754 0.414597623148069
1755 0.414518862199527
1756 0.414440161065644
1757 0.414361519666969
1758 0.414282937924204
1759 0.414204415758198
1760 0.414125953089953
1761 0.414047549840618
1762 0.413969205931493
1763 0.413890921284027
1764 0.413812695819816
1765 0.413734529460604
1766 0.413656422128286
1767 0.413578373744899
1768 0.413500384232633
1769 0.413422453513819
1770 0.413344581510939
1771 0.413266768146617
1772 0.413189013343625
1773 0.41311131702488
1774 0.413033679113444
1775 0.412956099532522
1776 0.412878578205464
1777 0.412801115055766
1778 0.412723710007063
1779 0.412646362983136
1780 0.41256907390791
1781 0.412491842705448
1782 0.412414669299961
1783 0.412337553615796
1784 0.412260495577445
1785 0.412183495109539
1786 0.412106552136852
1787 0.412029666584296
1788 0.411952838376924
1789 0.411876067439929
1790 0.411799353698642
1791 0.411722697078536
1792 0.411646097505219
1793 0.411569554904439
1794 0.411493069202082
1795 0.411416640324172
1796 0.41134026819687
1797 0.411263952746473
1798 0.411187693899417
1799 0.411111491582272
1800 0.411035345721745
1801 0.410959256244679
1802 0.410883223078051
1803 0.410807246148974
1804 0.410731325384697
1805 0.410655460712601
1806 0.410579652060203
1807 0.410503899355151
1808 0.41042820252523
1809 0.410352561498356
1810 0.410276976202578
1811 0.410201446566077
1812 0.410125972517167
1813 0.410050553984294
1814 0.409975190896034
1815 0.409899883181097
1816 0.409824630768321
1817 0.409749433586675
1818 0.409674291565261
1819 0.409599204633307
1820 0.409524172720173
1821 0.409449195755348
1822 0.409374273668451
1823 0.409299406389227
1824 0.409224593847551
1825 0.409149835973427
1826 0.409075132696987
1827 0.409000483948487
1828 0.408925889658314
1829 0.40885134975698
1830 0.408776864175124
1831 0.408702432843513
1832 0.408628055693036
1833 0.408553732654712
1834 0.408479463659683
1835 0.408405248639216
1836 0.408331087524704
1837 0.408256980247664
1838 0.408182926739736
1839 0.408108926932687
1840 0.408034980758404
1841 0.4079610881489
1842 0.407887249036311
1843 0.407813463352892
1844 0.407739731031026
1845 0.407666052003215
1846 0.407592426202083
1847 0.407518853560376
1848 0.407445334010962
1849 0.407371867486828
1850 0.407298453921085
1851 0.407225093246963
1852 0.407151785397809
1853 0.407078530307096
1854 0.407005327908412
1855 0.406932178135465
1856 0.406859080922085
1857 0.406786036202216
1858 0.406713043909926
1859 0.406640103979397
1860 0.40656721634493
1861 0.406494380940945
1862 0.406421597701978
1863 0.406348866562683
1864 0.406276187457831
1865 0.406203560322308
1866 0.406130985091119
1867 0.406058461699382
1868 0.405985990082333
1869 0.405913570175324
1870 0.40584120191382
1871 0.405768885233402
1872 0.405696620069766
1873 0.405624406358723
1874 0.405552244036197
1875 0.405480133038227
1876 0.405408073300964
1877 0.405336064760675
1878 0.405264107353738
1879 0.405192201016644
1880 0.405120345685998
1881 0.405048541298516
1882 0.404976787791028
1883 0.404905085100473
1884 0.404833433163903
1885 0.404761831918483
1886 0.404690281301486
1887 0.404618781250298
1888 0.404547331702415
1889 0.404475932595443
1890 0.404404583867098
1891 0.404333285455206
1892 0.404262037297704
1893 0.404190839332636
1894 0.404119691498155
1895 0.404048593732526
1896 0.403977545974119
1897 0.403906548161413
1898 0.403835600232998
1899 0.403764702127567
1900 0.403693853783925
1901 0.403623055140982
1902 0.403552306137755
1903 0.403481606713369
1904 0.403410956807055
1905 0.403340356358149
1906 0.403269805306097
1907 0.403199303590446
1908 0.403128851150851
1909 0.403058447927074
1910 0.402988093858979
1911 0.402917788886538
1912 0.402847532949824
1913 0.402777325989017
1914 0.402707167944402
1915 0.402637058756365
1916 0.402566998365399
1917 0.402496986712097
1918 0.402427023737159
1919 0.402357109381385
1920 0.402287243585679
1921 0.402217426291048
1922 0.402147657438601
1923 0.402077936969548
1924 0.402008264825202
1925 0.401938640946978
1926 0.401869065276392
1927 0.40179953775506
1928 0.401730058324701
1929 0.401660626927134
1930 0.401591243504277
1931 0.40152190799815
1932 0.401452620350873
1933 0.401383380504666
1934 0.401314188401846
1935 0.401245043984833
1936 0.401175947196144
1937 0.401106897978395
1938 0.401037896274302
1939 0.400968942026678
1940 0.400900035178436
1941 0.400831175672585
1942 0.400762363452233
1943 0.400693598460586
1944 0.400624880640947
1945 0.400556209936715
1946 0.400487586291388
1947 0.400419009648559
1948 0.400350479951919
1949 0.400281997145254
1950 0.400213561172447
1951 0.400145171977477
1952 0.400076829504418
1953 0.40000853369744
1954 0.399940284500808
1955 0.399872081858882
1956 0.399803925716117
1957 0.399735816017062
1958 0.399667752706361
1959 0.399599735728753
1960 0.39953176502907
1961 0.399463840552238
1962 0.399395962243276
1963 0.399328130047297
1964 0.399260343909507
1965 0.399192603775206
1966 0.399124909589785
1967 0.399057261298728
1968 0.398989658847612
1969 0.398922102182107
1970 0.398854591247973
1971 0.398787125991062
1972 0.398719706357319
1973 0.398652332292779
1974 0.398585003743569
1975 0.398517720655906
1976 0.398450482976098
1977 0.398383290650545
1978 0.398316143625735
1979 0.398249041848248
1980 0.398181985264753
1981 0.39811497382201
1982 0.398048007466865
1983 0.397981086146259
1984 0.397914209807217
1985 0.397847378396856
1986 0.39778059186238
1987 0.397713850151083
1988 0.397647153210347
1989 0.397580500987642
1990 0.397513893430526
1991 0.397447330486644
1992 0.39738081210373
1993 0.397314338229605
1994 0.397247908812178
1995 0.397181523799442
1996 0.397115183139481
1997 0.397048886780463
1998 0.396982634670643
1999 0.396916426758363
2000 0.39685026299205
2001 0.396784143320218
2002 0.396718067691466
2003 0.396652036054478
2004 0.396586048358026
2005 0.396520104550965
2006 0.396454204582234
2007 0.396388348400859
2008 0.39632253595595
2009 0.396256767196702
2010 0.396191042072392
2011 0.396125360532383
2012 0.396059722526122
2013 0.39599412800314
2014 0.395928576913049
2015 0.395863069205547
2016 0.395797604830415
2017 0.395732183737516
2018 0.395666805876796
2019 0.395601471198284
2020 0.395536179652091
2021 0.395470931188411
2022 0.395405725757519
2023 0.395340563309774
2024 0.395275443795615
2025 0.395210367165563
2026 0.395145333370219
2027 0.395080342360269
2028 0.395015394086477
2029 0.394950488499688
2030 0.394885625550829
2031 0.394820805190907
2032 0.394756027371009
2033 0.394691292042303
2034 0.394626599156037
2035 0.394561948663537
2036 0.394497340516212
2037 0.394432774665547
2038 0.394368251063109
2039 0.394303769660543
2040 0.394239330409574
2041 0.394174933262004
2042 0.394110578169716
2043 0.394046265084669
2044 0.393981993958902
2045 0.393917764744533
2046 0.393853577393756
2047 0.393789431858844
2048 0.393725328092148
2049 0.393661266046095
2050 0.393597245673191
2051 0.393533266926018
2052 0.393469329757236
2053 0.393405434119582
2054 0.393341579965868
2055 0.393277767248985
2056 0.393213995921898
2057 0.393150265937651
2058 0.39308657724936
2059 0.393022929810222
2060 0.392959323573505
2061 0.392895758492556
2062 0.392832234520795
2063 0.392768751611719
2064 0.3927053097189
2065 0.392641908795983
2066 0.392578548796692
2067 0.39251522967482
2068 0.392451951384238
2069 0.392388713878892
2070 0.3923255171128
2071 0.392262361040055
2072 0.392199245614824
2073 0.392136170791348
2074 0.392073136523939
2075 0.392010142766987
2076 0.391947189474951
2077 0.391884276602366
2078 0.391821404103837
2079 0.391758571934045
2080 0.391695780047742
2081 0.391633028399753
2082 0.391570316944974
2083 0.391507645638375
2084 0.391445014434996
2085 0.391382423289952
2086 0.391319872158426
2087 0.391257360995676
2088 0.391194889757029
2089 0.391132458397884
2090 0.391070066873713
2091 0.391007715140055
2092 0.390945403152523
2093 0.390883130866801
2094 0.390820898238641
2095 0.390758705223867
2096 0.390696551778374
2097 0.390634437858126
2098 0.390572363419156
2099 0.39051032841757
2100 0.39044833280954
2101 0.39038637655131
2102 0.390324459599193
2103 0.390262581909571
2104 0.390200743438894
2105 0.390138944143682
2106 0.390077183980525
2107 0.39001546290608
2108 0.389953780877074
2109 0.389892137850299
2110 0.38983053378262
2111 0.389768968630968
2112 0.38970744235234
2113 0.389645954903804
2114 0.389584506242494
2115 0.389523096325613
2116 0.389461725110429
2117 0.389400392554279
2118 0.389339098614568
2119 0.389277843248766
2120 0.38921662641441
2121 0.389155448069106
2122 0.389094308170524
2123 0.389033206676402
2124 0.388972143544544
2125 0.38891111873282
2126 0.388850132199167
2127 0.388789183901586
2128 0.388728273798145
2129 0.388667401846977
2130 0.388606568006283
2131 0.388545772234326
2132 0.388485014489437
2133 0.388424294730009
2134 0.388363612914504
2135 0.388302969001445
2136 0.388242362949423
2137 0.388181794717091
2138 0.388121264263167
2139 0.388060771546436
2140 0.388000316525743
2141 0.387939899160001
2142 0.387879519408183
2143 0.387819177229331
2144 0.387758872582544
2145 0.387698605426991
2146 0.387638375721901
2147 0.387578183426567
2148 0.387518028500344
2149 0.387457910902653
2150 0.387397830592975
2151 0.387337787530855
2152 0.387277781675901
2153 0.387217812987783
2154 0.387157881426233
2155 0.387097986951047
2156 0.387038129522081
2157 0.386978309099255
2158 0.386918525642549
2159 0.386858779112006
2160 0.386799069467732
2161 0.386739396669891
2162 0.386679760678711
2163 0.386620161454481
2164 0.386560598957551
2165 0.386501073148332
2166 0.386441583987296
2167 0.386382131434975
2168 0.386322715451963
2169 0.386263335998914
2170 0.386203993036542
2171 0.386144686525622
2172 0.38608541642699
2173 0.386026182701539
2174 0.385966985310226
2175 0.385907824214065
2176 0.38584869937413
2177 0.385789610751556
2178 0.385730558307537
2179 0.385671542003325
2180 0.385612561800234
2181 0.385553617659633
2182 0.385494709542955
2183 0.385435837411688
2184 0.38537700122738
2185 0.385318200951639
2186 0.385259436546129
2187 0.385200707972575
2188 0.385142015192758
2189 0.38508335816852
2190 0.385024736861758
2191 0.38496615123443
2192 0.384907601248548
2193 0.384849086866186
2194 0.384790608049472
2195 0.384732164760595
2196 0.384673756961799
2197 0.384615384615385
2198 0.384557047683712
2199 0.384498746129198
2200 0.384440479914315
2201 0.384382249001592
2202 0.384324053353617
2203 0.384265892933032
2204 0.384207767702539
2205 0.384149677624891
2206 0.384091622662903
2207 0.384033602779443
2208 0.383975617937436
2209 0.383917668099861
2210 0.383859753229756
2211 0.383801873290213
2212 0.38374402824438
2213 0.38368621805546
2214 0.383628442686712
2215 0.38357070210145
2216 0.383512996263044
2217 0.383455325134917
2218 0.383397688680548
2219 0.383340086863474
2220 0.383282519647281
2221 0.383224986995614
2222 0.383167488872171
2223 0.383110025240705
2224 0.383052596065022
2225 0.382995201308984
2226 0.382937840936505
2227 0.382880514911557
2228 0.38282322319816
2229 0.382765965760394
2230 0.382708742562388
2231 0.382651553568326
2232 0.382594398742447
2233 0.382537278049042
2234 0.382480191452455
2235 0.382423138917084
2236 0.38236612040738
2237 0.382309135887846
2238 0.38225218532304
2239 0.382195268677571
2240 0.3821383859161
2241 0.382081537003343
2242 0.382024721904066
2243 0.381967940583089
2244 0.381911193005284
2245 0.381854479135575
2246 0.381797798938938
2247 0.381741152380401
2248 0.381684539425043
2249 0.381627960037996
2250 0.381571414184444
2251 0.381514901829621
2252 0.381458422938814
2253 0.381401977477359
2254 0.381345565410647
2255 0.381289186704117
2256 0.381232841323261
2257 0.38117652923362
2258 0.381120250400788
2259 0.381064004790408
2260 0.381007792368175
2261 0.380951613099833
2262 0.380895466951179
2263 0.380839353888059
2264 0.380783273876368
2265 0.380727226882053
2266 0.38067121287111
2267 0.380615231809587
2268 0.380559283663579
2269 0.380503368399232
2270 0.380447485982744
2271 0.380391636380358
2272 0.380335819558371
2273 0.380280035483127
2274 0.38022428412102
2275 0.380168565438493
2276 0.380112879402038
2277 0.380057225978197
2278 0.38000160513356
2279 0.379946016834766
2280 0.379890461048504
2281 0.379834937741509
2282 0.379779446880567
2283 0.379723988432512
2284 0.379668562364226
2285 0.37961316864264
2286 0.379557807234732
2287 0.379502478107529
2288 0.379447181228106
2289 0.379391916563586
2290 0.37933668408114
2291 0.379281483747985
2292 0.379226315531389
2293 0.379171179398665
2294 0.379116075317174
2295 0.379061003254326
2296 0.379005963177575
2297 0.378950955054425
2298 0.378895978852427
2299 0.378841034539178
2300 0.378786122082323
2301 0.378731241449552
2302 0.378676392608604
2303 0.378621575527264
2304 0.378566790173362
2305 0.378512036514778
2306 0.378457314519435
2307 0.378402624155303
2308 0.378347965390401
2309 0.378293338192791
2310 0.378238742530582
2311 0.378184178371929
2312 0.378129645685035
2313 0.378075144438145
2314 0.378020674599552
2315 0.377966236137596
2316 0.377911829020659
2317 0.377857453217172
2318 0.377803108695609
2319 0.37774879542449
2320 0.377694513372381
2321 0.377640262507893
2322 0.377586042799681
2323 0.377531854216445
2324 0.377477696726932
2325 0.377423570299932
2326 0.377369474904279
2327 0.377315410508854
2328 0.37726137708258
2329 0.377207374594427
2330 0.377153403013408
2331 0.37709946230858
2332 0.377045552449045
2333 0.376991673403949
2334 0.376937825142482
2335 0.376884007633877
2336 0.376830220847414
2337 0.376776464752412
2338 0.376722739318238
2339 0.376669044514302
2340 0.376615380310054
2341 0.376561746674993
2342 0.376508143578657
2343 0.376454570990629
2344 0.376401028880535
2345 0.376347517218045
2346 0.376294035972872
2347 0.37624058511477
2348 0.376187164613539
2349 0.376133774439019
2350 0.376080414561095
2351 0.376027084949694
2352 0.375973785574785
2353 0.375920516406379
2354 0.375867277414532
2355 0.37581406856934
2356 0.375760889840942
2357 0.37570774119952
2358 0.375654622615297
2359 0.37560153405854
2360 0.375548475499555
2361 0.375495446908692
2362 0.375442448256342
2363 0.375389479512939
2364 0.375336540648958
2365 0.375283631634915
2366 0.375230752441368
2367 0.375177903038917
2368 0.375125083398202
2369 0.375072293489906
2370 0.375019533284753
2371 0.374966802753506
2372 0.374914101866971
2373 0.374861430595996
2374 0.374808788911468
2375 0.374756176784315
2376 0.374703594185508
2377 0.374651041086055
2378 0.374598517457007
2379 0.374546023269457
2380 0.374493558494534
2381 0.374441123103413
2382 0.374388717067305
2383 0.374336340357462
2384 0.374283992945179
2385 0.374231674801788
2386 0.374179385898662
2387 0.374127126207214
2388 0.374074895698898
2389 0.374022694345206
2390 0.373970522117672
2391 0.373918378987866
2392 0.373866264927402
2393 0.373814179907931
2394 0.373762123901143
2395 0.37371009687877
2396 0.37365809881258
2397 0.373606129674384
2398 0.373554189436029
2399 0.373502278069402
2400 0.37345039554643
2401 0.373398541839079
2402 0.373346716919352
2403 0.373294920759292
2404 0.373243153330982
2405 0.373191414606541
2406 0.37313970455813
2407 0.373088023157946
2408 0.373036370378225
2409 0.372984746191241
2410 0.372933150569309
2411 0.372881583484779
2412 0.37283004491004
2413 0.372778534817521
2414 0.372727053179686
2415 0.372675599969041
2416 0.372624175158126
2417 0.372572778719521
2418 0.372521410625844
2419 0.372470070849749
2420 0.37241875936393
2421 0.372367476141116
2422 0.372316221154076
2423 0.372264994375616
2424 0.372213795778577
2425 0.37216262533584
2426 0.372111483020322
2427 0.372060368804979
2428 0.372009282662801
2429 0.371958224566817
2430 0.371907194490094
2431 0.371856192405734
2432 0.371805218286877
2433 0.371754272106699
2434 0.371703353838413
2435 0.371652463455269
2436 0.371601600930553
2437 0.371550766237589
2438 0.371499959349736
2439 0.37144918024039
2440 0.371398428882982
2441 0.371347705250983
2442 0.371297009317895
2443 0.371246341057261
2444 0.371195700442657
2445 0.371145087447696
2446 0.371094502046027
2447 0.371043944211335
2448 0.370993413917341
2449 0.370942911137801
2450 0.370892435846507
2451 0.370841988017288
2452 0.370791567624006
2453 0.370741174640561
2454 0.370690809040887
2455 0.370640470798953
2456 0.370590159888766
2457 0.370539876284364
2458 0.370489619959825
2459 0.370439390889258
2460 0.37038918904681
2461 0.370339014406661
2462 0.370288866943028
2463 0.37023874663016
2464 0.370188653442344
2465 0.3701385873539
2466 0.370088548339182
2467 0.370038536372582
2468 0.369988551428522
2469 0.369938593481462
2470 0.369888662505895
2471 0.369838758476349
2472 0.369788881367386
2473 0.369739031153602
2474 0.369689207809629
2475 0.369639411310129
2476 0.369589641629804
2477 0.369539898743385
2478 0.369490182625639
2479 0.369440493251368
2480 0.369390830595406
2481 0.369341194632621
2482 0.369291585337917
2483 0.369242002686228
2484 0.369192446652525
2485 0.369142917211811
2486 0.369093414339123
2487 0.36904393800953
2488 0.368994488198137
2489 0.36894506488008
2490 0.36889566803053
2491 0.36884629762469
2492 0.368796953637797
2493 0.368747636045121
2494 0.368698344821964
2495 0.368649079943662
2496 0.368599841385584
2497 0.368550629123132
2498 0.36850144313174
2499 0.368452283386876
2500 0.368403149864039
2501 0.368354042538762
2502 0.36830496138661
2503 0.368255906383181
2504 0.368206877504106
2505 0.368157874725046
2506 0.368108898021698
2507 0.368059947369788
2508 0.368011022745077
2509 0.367962124123355
2510 0.367913251480448
2511 0.36786440479221
2512 0.367815584034531
2513 0.367766789183331
2514 0.36771802021456
2515 0.367669277104205
2516 0.36762055982828
2517 0.367571868362832
2518 0.367523202683942
2519 0.36747456276772
2520 0.367425948590308
2521 0.367377360127881
2522 0.367328797356644
2523 0.367280260252834
2524 0.36723174879272
2525 0.367183262952601
2526 0.367134802708808
2527 0.367086368037704
2528 0.367037958915682
2529 0.366989575319166
2530 0.366941217224613
2531 0.366892884608508
2532 0.366844577447369
2533 0.366796295717745
2534 0.366748039396214
2535 0.366699808459389
2536 0.366651602883907
2537 0.366603422646443
2538 0.366555267723697
2539 0.366507138092403
2540 0.366459033729324
2541 0.366410954611253
2542 0.366362900715015
2543 0.366314872017465
2544 0.366266868495487
2545 0.366218890125997
2546 0.366170936885941
2547 0.366123008752293
2548 0.36607510570206
2549 0.366027227712278
2550 0.365979374760011
2551 0.365931546822358
2552 0.365883743876442
2553 0.36583596589942
2554 0.365788212868476
2555 0.365740484760828
2556 0.365692781553718
2557 0.365645103224422
2558 0.365597449750245
2559 0.365549821108519
2560 0.365502217276608
2561 0.365454638231906
2562 0.365407083951833
2563 0.365359554413842
2564 0.365312049595414
2565 0.365264569474058
2566 0.365217114027315
2567 0.365169683232752
2568 0.365122277067967
2569 0.365074895510588
2570 0.365027538538269
2571 0.364980206128696
2572 0.364932898259581
2573 0.364885614908668
2574 0.364838356053729
2575 0.364791121672562
2576 0.364743911742998
2577 0.364696726242892
2578 0.364649565150133
2579 0.364602428442634
2580 0.364555316098339
2581 0.364508228095219
2582 0.364461164411275
2583 0.364414125024535
2584 0.364367109913057
2585 0.364320119054925
2586 0.364273152428253
2587 0.364226210011184
2588 0.364179291781886
2589 0.364132397718557
2590 0.364085527799425
2591 0.364038682002742
2592 0.363991860306791
2593 0.363945062689882
2594 0.363898289130353
2595 0.363851539606569
2596 0.363804814096924
2597 0.363758112579838
2598 0.363711435033762
2599 0.363664781437171
2600 0.36361815176857
2601 0.363571546006489
2602 0.363524964129489
2603 0.363478406116156
2604 0.363431871945104
2605 0.363385361594974
2606 0.363338875044436
2607 0.363292412272184
2608 0.363245973256943
2609 0.363199557977463
2610 0.363153166412522
2611 0.363106798540923
2612 0.363060454341499
2613 0.363014133793109
2614 0.362967836874639
2615 0.362921563565
2616 0.362875313843132
2617 0.362829087688002
2618 0.362782885078603
2619 0.362736705993955
2620 0.362690550413104
2621 0.362644418315123
2622 0.362598309679112
2623 0.362552224484198
2624 0.362506162709533
2625 0.362460124334297
2626 0.362414109337696
2627 0.362368117698961
2628 0.362322149397352
2629 0.362276204412153
2630 0.362230282722675
2631 0.362184384308255
2632 0.362138509148257
2633 0.362092657222071
2634 0.362046828509112
2635 0.362001022988822
2636 0.361955240640668
2637 0.361909481444145
2638 0.361863745378772
2639 0.361818032424094
2640 0.361772342559683
2641 0.361726675765136
2642 0.361681032020076
2643 0.36163541130415
2644 0.361589813597034
2645 0.361544238878427
2646 0.361498687128055
2647 0.361453158325668
2648 0.361407652451043
2649 0.361362169483982
2650 0.361316709404312
2651 0.361271272191886
2652 0.361225857826582
2653 0.361180466288302
2654 0.361135097556976
2655 0.361089751612557
2656 0.361044428435024
2657 0.360999128004381
2658 0.360953850300657
2659 0.360908595303906
2660 0.360863362994208
2661 0.360818153351666
2662 0.360772966356409
2663 0.360727801988592
2664 0.360682660228392
2665 0.360637541056014
2666 0.360592444451685
2667 0.360547370395659
2668 0.360502318868213
2669 0.36045728984965
2670 0.360412283320296
2671 0.360367299260503
2672 0.360322337650646
2673 0.360277398471127
2674 0.360232481702369
2675 0.360187587324823
2676 0.360142715318961
2677 0.360097865665282
2678 0.360053038344308
2679 0.360008233336585
2680 0.359963450622684
2681 0.359918690183199
2682 0.35987395199875
2683 0.35982923604998
2684 0.359784542317556
2685 0.359739870782168
2686 0.359695221424531
2687 0.359650594225385
2688 0.359605989165493
2689 0.35956140622564
2690 0.359516845386638
2691 0.359472306629321
2692 0.359427789934546
2693 0.359383295283196
2694 0.359338822656175
2695 0.359294372034414
2696 0.359249943398863
2697 0.3592055367305
2698 0.359161152010324
2699 0.359116789219357
2700 0.359072448338647
2701 0.359028129349264
2702 0.3589838322323
2703 0.358939556968872
2704 0.35889530354012
2705 0.358851071927207
2706 0.35880686211132
2707 0.358762674073667
2708 0.358718507795482
2709 0.35867436325802
2710 0.358630240442559
2711 0.358586139330403
2712 0.358542059902874
2713 0.358498002141322
2714 0.358453966027117
2715 0.358409951541651
2716 0.358365958666342
2717 0.358321987382629
2718 0.358278037671973
2719 0.35823410951586
2720 0.358190202895795
2721 0.358146317793311
2722 0.358102454189958
2723 0.358058612067312
2724 0.358014791406972
2725 0.357970992190556
2726 0.357927214399709
2727 0.357883458016095
2728 0.357839723021401
2729 0.357796009397337
2730 0.357752317125637
2731 0.357708646188054
2732 0.357664996566365
2733 0.35762136824237
2734 0.357577761197889
2735 0.357534175414766
2736 0.357490610874867
2737 0.357447067560079
2738 0.357403545452311
2739 0.357360044533497
2740 0.357316564785588
2741 0.357273106190561
2742 0.357229668730414
2743 0.357186252387166
2744 0.357142857142857
2745 0.357099482979552
2746 0.357056129879335
2747 0.357012797824312
2748 0.356969486796613
2749 0.356926196778386
2750 0.356882927751804
2751 0.35683967969906
2752 0.356796452602368
2753 0.356753246443965
2754 0.356710061206109
2755 0.356666896871079
2756 0.356623753421176
2757 0.356580630838721
2758 0.35653752910606
2759 0.356494448205555
2760 0.356451388119594
2761 0.356408348830583
2762 0.356365330320952
2763 0.356322332573151
2764 0.356279355569649
2765 0.356236399292941
2766 0.356193463725538
2767 0.356150548849975
2768 0.356107654648807
2769 0.356064781104611
2770 0.356021928199984
2771 0.355979095917545
2772 0.355936284239932
2773 0.355893493149806
2774 0.355850722629847
2775 0.355807972662758
2776 0.35576524323126
2777 0.355722534318097
2778 0.355679845906032
2779 0.355637177977851
2780 0.355594530516358
2781 0.35555190350438
2782 0.355509296924762
2783 0.355466710760373
2784 0.355424144994098
2785 0.355381599608847
2786 0.355339074587547
2787 0.355296569913148
2788 0.355254085568618
2789 0.355211621536948
2790 0.355169177801147
2791 0.355126754344246
2792 0.355084351149294
2793 0.355041968199363
2794 0.354999605477544
2795 0.354957262966947
2796 0.354914940650704
2797 0.354872638511965
2798 0.354830356533904
2799 0.35478809469971
2800 0.354745852992596
2801 0.354703631395792
2802 0.354661429892551
2803 0.354619248466143
2804 0.35457708709986
2805 0.354534945777013
2806 0.354492824480932
2807 0.354450723194968
2808 0.354408641902492
2809 0.354366580586894
2810 0.354324539231583
2811 0.35428251781999
2812 0.354240516335563
2813 0.354198534761772
2814 0.354156573082104
2815 0.354114631280068
2816 0.35407270933919
2817 0.354030807243019
2818 0.353988924975121
2819 0.353947062519081
2820 0.353905219858504
2821 0.353863396977016
2822 0.35382159385826
2823 0.3537798104859
2824 0.353738046843617
2825 0.353696302915115
2826 0.353654578684114
2827 0.353612874134354
2828 0.353571189249595
2829 0.353529524013616
2830 0.353487878410213
2831 0.353446252423204
2832 0.353404646036425
2833 0.353363059233731
2834 0.353321491998994
2835 0.353279944316109
2836 0.353238416168986
2837 0.353196907541557
2838 0.353155418417771
2839 0.353113948781597
2840 0.35307249861702
2841 0.353031067908048
2842 0.352989656638706
2843 0.352948264793036
2844 0.3529068923551
2845 0.352865539308981
2846 0.352824205638776
2847 0.352782891328604
2848 0.352741596362603
2849 0.352700320724926
2850 0.352659064399749
2851 0.352617827371263
2852 0.352576609623678
2853 0.352535411141225
2854 0.352494231908151
2855 0.352453071908722
2856 0.352411931127222
2857 0.352370809547954
2858 0.352329707155239
2859 0.352288623933417
2860 0.352247559866844
2861 0.352206514939898
2862 0.352165489136971
2863 0.352124482442476
2864 0.352083494840844
2865 0.352042526316522
2866 0.352001576853978
2867 0.351960646437696
2868 0.351919735052178
2869 0.351878842681946
2870 0.351837969311537
2871 0.351797114925509
2872 0.351756279508436
2873 0.35171546304491
2874 0.351674665519542
2875 0.351633886916959
2876 0.351593127221808
2877 0.351552386418753
2878 0.351511664492474
2879 0.351470961427672
2880 0.351430277209062
2881 0.35138961182138
2882 0.351348965249379
2883 0.351308337477827
2884 0.351267728491512
2885 0.35122713827524
2886 0.351186566813833
2887 0.351146014092131
2888 0.351105480094993
2889 0.351064964807292
2890 0.351024468213923
2891 0.350983990299794
2892 0.350943531049833
2893 0.350903090448985
2894 0.350862668482213
2895 0.350822265134494
2896 0.350781880390828
2897 0.350741514236226
2898 0.350701166655721
2899 0.350660837634361
2900 0.350620527157211
2901 0.350580235209355
2902 0.350539961775892
2903 0.35049970684194
2904 0.350459470392632
2905 0.35041925241312
2906 0.350379052888571
2907 0.350338871804172
2908 0.350298709145125
2909 0.350258564896647
2910 0.350218439043977
2911 0.350178331572366
2912 0.350138242467085
2913 0.35009817171342
2914 0.350058119296675
2915 0.35001808520217
2916 0.349978069415243
2917 0.349938071921247
2918 0.349898092705553
2919 0.349858131753549
2920 0.349818189050638
2921 0.349778264582242
2922 0.349738358333798
2923 0.349698470290758
2924 0.349658600438595
2925 0.349618748762796
2926 0.349578915248863
2927 0.349539099882317
2928 0.349499302648695
2929 0.34945952353355
2930 0.34941976252245
2931 0.349380019600984
2932 0.349340294754751
2933 0.349300587969373
2934 0.349260899230482
2935 0.349221228523731
2936 0.349181575834788
2937 0.349141941149335
2938 0.349102324453075
2939 0.349062725731722
2940 0.349023144971009
2941 0.348983582156686
2942 0.348944037274516
2943 0.348904510310282
2944 0.34886500124978
2945 0.348825510078824
2946 0.348786036783242
2947 0.34874658134888
2948 0.348707143761599
2949 0.348667724007277
2950 0.348628322071807
2951 0.348588937941098
2952 0.348549571601075
2953 0.348510223037679
2954 0.348470892236866
2955 0.348431579184611
2956 0.3483922838669
2957 0.348353006269739
2958 0.348313746379147
2959 0.348274504181161
2960 0.348235279661832
2961 0.348196072807226
2962 0.348156883603428
2963 0.348117712036535
2964 0.348078558092663
2965 0.34803942175794
2966 0.348000303018512
2967 0.34796120186054
2968 0.347922118270201
2969 0.347883052233687
2970 0.347844003737205
2971 0.347804972766979
2972 0.347765959309247
2973 0.347726963350262
2974 0.347687984876295
2975 0.347649023873629
2976 0.347610080328566
2977 0.347571154227419
2978 0.347532245556522
2979 0.347493354302218
2980 0.34745448045087
2981 0.347415623988853
2982 0.347376784902561
2983 0.3473379631784
2984 0.347299158802792
2985 0.347260371762174
2986 0.347221602042999
2987 0.347182849631735
2988 0.347144114514864
2989 0.347105396678885
2990 0.347066696110309
2991 0.347028012795665
2992 0.346989346721496
2993 0.34695069787436
2994 0.346912066240828
2995 0.346873451807491
2996 0.346834854560949
2997 0.346796274487821
2998 0.346757711574739
2999 0.34671916580835
3000 0.346680637175317
3001 0.346642125662317
3002 0.346603631256042
3003 0.346565153943197
3004 0.346526693710505
3005 0.346488250544701
3006 0.346449824432537
3007 0.346411415360777
3008 0.346373023316203
3009 0.346334648285608
3010 0.346296290255802
3011 0.346257949213609
3012 0.346219625145868
3013 0.346181318039431
3014 0.346143027881167
3015 0.346104754657958
3016 0.346066498356701
3017 0.346028258964306
3018 0.345990036467699
3019 0.345951830853821
3020 0.345913642109626
3021 0.345875470222083
3022 0.345837315178174
3023 0.345799176964899
3024 0.345761055569268
3025 0.345722950978308
3026 0.34568486317906
3027 0.345646792158578
3028 0.345608737903932
3029 0.345570700402205
3030 0.345532679640494
3031 0.345494675605911
3032 0.345456688285582
3033 0.345418717666647
3034 0.345380763736261
3035 0.345342826481591
3036 0.34530490588982
3037 0.345267001948145
3038 0.345229114643775
3039 0.345191243963936
3040 0.345153389895866
3041 0.345115552426817
3042 0.345077731544057
3043 0.345039927234865
3044 0.345002139486535
3045 0.344964368286377
3046 0.344926613621713
3047 0.344888875479877
3048 0.344851153848222
3049 0.344813448714109
3050 0.344775760064916
3051 0.344738087888036
3052 0.344700432170872
3053 0.344662792900845
3054 0.344625170065386
3055 0.344587563651942
3056 0.344549973647973
3057 0.344512400040952
3058 0.344474842818367
3059 0.344437301967719
3060 0.344399777476523
3061 0.344362269332306
3062 0.34432477752261
3063 0.344287302034992
3064 0.344249842857018
3065 0.344212399976273
3066 0.344174973380352
3067 0.344137563056863
3068 0.344100168993431
3069 0.344062791177691
3070 0.344025429597294
3071 0.343988084239901
3072 0.34395075509319
3073 0.343913442144851
3074 0.343876145382586
3075 0.343838864794113
3076 0.343801600367161
3077 0.343764352089473
3078 0.343727119948806
3079 0.34368990393293
3080 0.343652704029627
3081 0.343615520226693
3082 0.343578352511939
3083 0.343541200873185
3084 0.343504065298269
3085 0.343466945775039
3086 0.343429842291357
3087 0.343392754835097
3088 0.343355683394149
3089 0.343318627956413
3090 0.343281588509804
3091 0.343244565042249
3092 0.343207557541688
3093 0.343170565996075
3094 0.343133590393375
3095 0.343096630721569
3096 0.343059686968649
3097 0.343022759122619
3098 0.342985847171497
3099 0.342948951103316
3100 0.342912070906117
3101 0.342875206567959
3102 0.34283835807691
3103 0.342801525421053
3104 0.342764708588484
3105 0.342727907567309
3106 0.342691122345649
3107 0.342654352911639
3108 0.342617599253424
3109 0.342580861359163
3110 0.342544139217027
3111 0.342507432815201
3112 0.342470742141882
3113 0.342434067185279
3114 0.342397407933614
3115 0.342360764375122
3116 0.34232413649805
3117 0.342287524290659
3118 0.342250927741221
3119 0.34221434683802
3120 0.342177781569354
3121 0.342141231923533
3122 0.34210469788888
3123 0.34206817945373
3124 0.34203167660643
3125 0.341995189335339
3126 0.341958717628831
3127 0.34192226147529
3128 0.341885820863112
3129 0.341849395780707
3130 0.341812986216497
3131 0.341776592158916
3132 0.341740213596411
3133 0.341703850517439
3134 0.341667502910472
3135 0.341631170763993
3136 0.341594854066498
3137 0.341558552806494
3138 0.341522266972501
3139 0.341485996553051
3140 0.341449741536688
3141 0.34141350191197
3142 0.341377277667463
3143 0.341341068791749
3144 0.341304875273422
3145 0.341268697101084
3146 0.341232534263354
3147 0.341196386748861
3148 0.341160254546245
3149 0.34112413764416
3150 0.341088036031271
3151 0.341051949696255
3152 0.3410158786278
3153 0.340979822814608
3154 0.340943782245392
3155 0.340907756908876
3156 0.340871746793798
3157 0.340835751888906
3158 0.34079977218296
3159 0.340763807664734
3160 0.340727858323011
3161 0.340691924146587
3162 0.340656005124271
3163 0.340620101244881
3164 0.34058421249725
3165 0.340548338870221
3166 0.340512480352648
3167 0.340476636933399
3168 0.340440808601352
3169 0.340404995345396
3170 0.340369197154434
3171 0.34033341401738
3172 0.340297645923158
3173 0.340261892860705
3174 0.340226154818969
3175 0.340190431786911
3176 0.340154723753503
3177 0.340119030707726
3178 0.340083352638576
3179 0.34004768953506
3180 0.340012041386195
3181 0.33997640818101
3182 0.339940789908546
3183 0.339905186557855
3184 0.339869598118001
3185 0.33983402457806
3186 0.339798465927117
3187 0.339762922154271
3188 0.339727393248632
3189 0.339691879199319
3190 0.339656379995466
3191 0.339620895626215
3192 0.339585426080722
3193 0.339549971348153
3194 0.339514531417685
3195 0.339479106278507
3196 0.339443695919819
3197 0.339408300330833
3198 0.33937291950077
3199 0.339337553418865
3200 0.339302202074363
3201 0.33926686545652
3202 0.339231543554604
3203 0.339196236357892
3204 0.339160943855676
3205 0.339125666037254
3206 0.339090402891941
3207 0.339055154409057
3208 0.339019920577939
3209 0.338984701387931
3210 0.33894949682839
3211 0.338914306888682
3212 0.338879131558187
3213 0.338843970826293
3214 0.338808824682402
3215 0.338773693115924
3216 0.338738576116282
3217 0.33870347367291
3218 0.338668385775252
3219 0.338633312412763
3220 0.338598253574909
3221 0.338563209251167
3222 0.338528179431025
3223 0.338493164103983
3224 0.338458163259549
3225 0.338423176887245
3226 0.338388204976602
3227 0.338353247517161
3228 0.338318304498477
3229 0.338283375910112
3230 0.338248461741641
3231 0.33821356198265
3232 0.338178676622734
3233 0.338143805651501
3234 0.338108949058568
3235 0.338074106833562
3236 0.338039278966124
3237 0.338004465445901
3238 0.337969666262556
3239 0.337934881405758
3240 0.337900110865189
3241 0.337865354630541
3242 0.337830612691516
3243 0.337795885037829
3244 0.337761171659202
3245 0.337726472545371
3246 0.337691787686079
3247 0.337657117071084
3248 0.337622460690149
3249 0.337587818533053
3250 0.337553190589582
3251 0.337518576849533
3252 0.337483977302715
3253 0.337449391938945
3254 0.337414820748053
3255 0.337380263719877
3256 0.337345720844267
3257 0.337311192111084
3258 0.337276677510197
3259 0.337242177031488
3260 0.337207690664847
3261 0.337173218400176
3262 0.337138760227386
3263 0.3371043161364
3264 0.337069886117149
3265 0.337035470159577
3266 0.337001068253637
3267 0.33696668038929
3268 0.336932306556512
3269 0.336897946745285
3270 0.336863600945603
3271 0.33682926914747
3272 0.336794951340901
3273 0.336760647515919
3274 0.33672635766256
3275 0.336692081770867
3276 0.336657819830896
3277 0.336623571832711
3278 0.336589337766388
3279 0.336555117622012
3280 0.336520911389677
3281 0.33648671905949
3282 0.336452540621565
3283 0.336418376066027
3284 0.336384225383012
3285 0.336350088562666
3286 0.336315965595143
3287 0.33628185647061
3288 0.336247761179241
3289 0.336213679711221
3290 0.336179612056746
3291 0.336145558206021
3292 0.336111518149261
3293 0.336077491876691
3294 0.336043479378546
3295 0.336009480645071
3296 0.335975495666519
3297 0.335941524433157
3298 0.335907566935257
3299 0.335873623163104
3300 0.335839693106993
3301 0.335805776757226
3302 0.335771874104118
3303 0.335737985137991
3304 0.335704109849179
3305 0.335670248228024
3306 0.33563640026488
3307 0.335602565950108
3308 0.33556874527408
3309 0.335534938227178
3310 0.335501144799794
3311 0.335467364982329
3312 0.335433598765193
3313 0.335399846138806
3314 0.335366107093599
3315 0.335332381620012
3316 0.335298669708493
3317 0.335264971349501
3318 0.335231286533505
3319 0.335197615250983
3320 0.335163957492423
3321 0.335130313248321
3322 0.335096682509184
3323 0.335063065265528
3324 0.33502946150788
3325 0.334995871226774
3326 0.334962294412755
3327 0.334928731056376
3328 0.334895181148203
3329 0.334861644678807
3330 0.334828121638771
3331 0.334794612018688
3332 0.334761115809158
3333 0.334727633000792
3334 0.33469416358421
3335 0.334660707550042
3336 0.334627264888928
3337 0.334593835591513
3338 0.334560419648458
3339 0.334527017050427
3340 0.334493627788099
3341 0.334460251852157
3342 0.334426889233297
3343 0.334393539922223
3344 0.334360203909648
3345 0.334326881186295
3346 0.334293571742896
3347 0.334260275570191
3348 0.334226992658932
3349 0.334193722999877
3350 0.334160466583795
3351 0.334127223401464
3352 0.334093993443671
3353 0.334060776701213
3354 0.334027573164894
3355 0.33399438282553
3356 0.333961205673943
3357 0.333928041700967
3358 0.333894890897443
3359 0.333861753254223
3360 0.333828628762166
3361 0.333795517412141
3362 0.333762419195026
3363 0.333729334101709
3364 0.333696262123086
3365 0.333663203250062
3366 0.333630157473551
3367 0.333597124784476
3368 0.33356410517377
3369 0.333531098632374
3370 0.333498105151237
3371 0.33346512472132
3372 0.333432157333589
3373 0.333399202979023
3374 0.333366261648606
3375 0.333333333333333
3376 0.333300418024209
3377 0.333267515712246
3378 0.333234626388464
3379 0.333201750043896
3380 0.333168886669578
3381 0.33313603625656
3382 0.333103198795898
3383 0.333070374278658
3384 0.333037562695914
3385 0.33300476403875
3386 0.332971978298256
3387 0.332939205465535
3388 0.332906445531695
3389 0.332873698487855
3390 0.332840964325141
3391 0.33280824303469
3392 0.332775534607646
3393 0.332742839035161
3394 0.332710156308398
3395 0.332677486418527
3396 0.332644829356727
3397 0.332612185114186
3398 0.3325795536821
3399 0.332546935051675
3400 0.332514329214124
3401 0.332481736160669
3402 0.332449155882542
3403 0.332416588370981
3404 0.332384033617236
3405 0.332351491612562
3406 0.332318962348224
3407 0.332286445815497
3408 0.332253942005663
3409 0.332221450910012
3410 0.332188972519845
3411 0.332156506826467
3412 0.332124053821197
3413 0.332091613495359
3414 0.332059185840285
3415 0.332026770847319
3416 0.331994368507809
3417 0.331961978813115
3418 0.331929601754604
3419 0.33189723732365
3420 0.331864885511639
3421 0.331832546309961
3422 0.331800219710019
3423 0.33176790570322
3424 0.331735604280983
3425 0.331703315434733
3426 0.331671039155903
3427 0.331638775435937
3428 0.331606524266286
3429 0.331574285638408
3430 0.33154205954377
3431 0.331509845973849
3432 0.331477644920127
3433 0.331445456374099
3434 0.331413280327263
3435 0.331381116771128
3436 0.331348965697213
3437 0.33131682709704
3438 0.331284700962145
3439 0.331252587284069
3440 0.331220486054361
3441 0.331188397264579
3442 0.33115632090629
3443 0.331124256971067
3444 0.331092205450494
3445 0.331060166336161
3446 0.331028139619667
3447 0.330996125292618
3448 0.33096412334663
3449 0.330932133773326
3450 0.330900156564336
3451 0.330868191711301
3452 0.330836239205867
3453 0.33080429903969
3454 0.330772371204433
3455 0.330740455691768
3456 0.330708552493375
3457 0.330676661600941
3458 0.330644783006161
3459 0.330612916700739
3460 0.330581062676388
3461 0.330549220924825
3462 0.33051739143778
3463 0.330485574206986
3464 0.330453769224189
3465 0.330421976481139
3466 0.330390195969595
3467 0.330358427681325
3468 0.330326671608105
3469 0.330294927741716
3470 0.33026319607395
3471 0.330231476596606
3472 0.330199769301491
3473 0.330168074180419
3474 0.330136391225212
3475 0.330104720427701
3476 0.330073061779725
3477 0.330041415273128
3478 0.330009780899765
3479 0.329978158651498
3480 0.329946548520195
3481 0.329914950497734
3482 0.329883364576
3483 0.329851790746885
3484 0.32982022900229
3485 0.329788679334124
3486 0.329757141734301
3487 0.329725616194746
3488 0.32969410270739
3489 0.329662601264173
3490 0.329631111857041
3491 0.329599634477948
3492 0.329568169118856
3493 0.329536715771737
3494 0.329505274428566
3495 0.32947384508133
3496 0.32944242772202
3497 0.329411022342638
3498 0.329379628935191
3499 0.329348247491696
3500 0.329316878004175
3501 0.329285520464659
3502 0.329254174865187
3503 0.329222841197805
3504 0.329191519454566
3505 0.329160209627531
3506 0.32912891170877
3507 0.329097625690358
3508 0.32906635156438
3509 0.329035089322926
3510 0.329003838958095
3511 0.328972600461994
3512 0.328941373826737
3513 0.328910159044444
3514 0.328878956107245
3515 0.328847765007275
3516 0.328816585736679
3517 0.328785418287607
3518 0.328754262652219
3519 0.328723118822679
3520 0.328691986791162
3521 0.328660866549848
3522 0.328629758090926
3523 0.328598661406591
3524 0.328567576489046
3525 0.328536503330502
3526 0.328505441923176
3527 0.328474392259293
3528 0.328443354331086
3529 0.328412328130794
3530 0.328381313650666
3531 0.328350310882954
3532 0.328319319819921
3533 0.328288340453836
3534 0.328257372776975
3535 0.328226416781622
3536 0.328195472460068
3537 0.328164539804611
3538 0.328133618807555
3539 0.328102709461215
3540 0.32807181175791
3541 0.328040925689966
3542 0.328010051249719
3543 0.327979188429509
3544 0.327948337221686
3545 0.327917497618606
3546 0.327886669612632
3547 0.327855853196133
3548 0.327825048361488
3549 0.327794255101082
3550 0.327763473407305
3551 0.327732703272557
3552 0.327701944689244
3553 0.32767119764978
3554 0.327640462146584
3555 0.327609738172084
3556 0.327579025718715
3557 0.327548324778917
3558 0.327517635345141
3559 0.327486957409841
3560 0.327456290965481
3561 0.32742563600453
3562 0.327394992519465
3563 0.327364360502771
3564 0.327333739946937
3565 0.327303130844463
3566 0.327272533187854
3567 0.327241946969621
3568 0.327211372182283
3569 0.327180808818367
3570 0.327150256870406
3571 0.327119716330939
3572 0.327089187192513
3573 0.327058669447683
3574 0.327028163089009
3575 0.326997668109059
3576 0.326967184500407
3577 0.326936712255636
3578 0.326906251367334
3579 0.326875801828096
3580 0.326845363630525
3581 0.326814936767229
3582 0.326784521230826
3583 0.326754117013938
3584 0.326723724109194
3585 0.326693342509232
3586 0.326662972206695
3587 0.326632613194233
3588 0.326602265464504
3589 0.326571929010172
3590 0.326541603823907
3591 0.326511289898387
3592 0.326480987226296
3593 0.326450695800327
3594 0.326420415613176
3595 0.326390146657549
3596 0.326359888926156
3597 0.326329642411718
3598 0.326299407106957
3599 0.326269183004607
3600 0.326238970097405
3601 0.326208768378098
3602 0.326178577839436
3603 0.326148398474179
3604 0.326118230275091
3605 0.326088073234945
3606 0.326057927346521
3607 0.326027792602602
3608 0.325997668995981
3609 0.325967556519456
3610 0.325937455165834
3611 0.325907364927927
3612 0.325877285798552
3613 0.325847217770535
3614 0.325817160836708
3615 0.325787114989909
3616 0.325757080222984
3617 0.325727056528784
3618 0.325697043900168
3619 0.32566704233
3620 0.325637051811152
3621 0.325607072336502
3622 0.325577103898934
3623 0.325547146491339
3624 0.325517200106616
3625 0.325487264737668
3626 0.325457340377405
3627 0.325427427018746
3628 0.325397524654614
3629 0.325367633277939
3630 0.325337752881658
3631 0.325307883458713
3632 0.325278025002056
3633 0.325248177504641
3634 0.325218340959431
3635 0.325188515359396
3636 0.325158700697511
3637 0.325128896966758
3638 0.325099104160124
3639 0.325069322270606
3640 0.325039551291205
3641 0.325009791214927
3642 0.324980042034787
3643 0.324950303743805
3644 0.324920576335008
3645 0.32489085980143
3646 0.324861154136109
3647 0.324831459332092
3648 0.324801775382431
3649 0.324772102280184
3650 0.324742440018418
3651 0.324712788590201
3652 0.324683147988614
3653 0.324653518206738
3654 0.324623899237665
3655 0.324594291074491
3656 0.324564693710319
3657 0.324535107138259
3658 0.324505531351424
3659 0.324475966342938
3660 0.324446412105927
3661 0.324416868633527
3662 0.324387335918877
3663 0.324357813955125
3664 0.324328302735423
3665 0.32429880225293
3666 0.324269312500812
3667 0.324239833472241
3668 0.324210365160393
3669 0.324180907558454
3670 0.324151460659613
3671 0.324122024457066
3672 0.324092598944017
3673 0.324063184113674
3674 0.324033779959251
3675 0.32400438647397
3676 0.323975003651058
3677 0.323945631483748
3678 0.32391626996528
3679 0.323886919088899
3680 0.323857578847858
3681 0.323828249235412
3682 0.323798930244828
3683 0.323769621869374
3684 0.323740324102327
3685 0.323711036936969
3686 0.323681760366588
3687 0.323652494384479
3688 0.323623238983941
3689 0.323593994158282
3690 0.323564759900813
3691 0.323535536204854
3692 0.323506323063729
3693 0.323477120470768
3694 0.323447928419308
3695 0.323418746902691
3696 0.323389575914267
3697 0.32336041544739
3698 0.323331265495421
3699 0.323302126051725
3700 0.323272997109676
3701 0.323243878662652
3702 0.323214770704038
3703 0.323185673227224
3704 0.323156586225607
3705 0.323127509692588
3706 0.323098443621576
3707 0.323069388005986
3708 0.323040342839237
3709 0.323011308114756
3710 0.322982283825974
3711 0.32295326996633
3712 0.322924266529266
3713 0.322895273508233
3714 0.322866290896686
3715 0.322837318688087
3716 0.322808356875902
3717 0.322779405453606
3718 0.322750464414676
3719 0.322721533752598
3720 0.322692613460862
3721 0.322663703532965
3722 0.322634803962409
3723 0.322605914742702
3724 0.322577035867358
3725 0.322548167329897
3726 0.322519309123844
3727 0.322490461242731
3728 0.322461623680095
3729 0.322432796429478
3730 0.32240397948443
3731 0.322375172838504
3732 0.322346376485261
3733 0.322317590418267
3734 0.322288814631094
3735 0.322260049117318
3736 0.322231293870523
3737 0.322202548884299
3738 0.322173814152238
3739 0.322145089667943
3740 0.322116375425018
3741 0.322087671417075
3742 0.322058977637733
3743 0.322030294080613
3744 0.322001620739345
3745 0.321972957607563
3746 0.321944304678907
3747 0.321915661947022
3748 0.321887029405562
3749 0.321858407048181
3750 0.321829794868543
3751 0.321801192860317
3752 0.321772601017176
3753 0.321744019332799
3754 0.321715447800873
3755 0.321686886415087
3756 0.321658335169138
3757 0.321629794056729
3758 0.321601263071565
3759 0.321572742207362
3760 0.321544231457837
3761 0.321515730816715
3762 0.321487240277725
3763 0.321458759834603
3764 0.32143028948109
3765 0.321401829210932
3766 0.321373379017882
3767 0.321344938895696
3768 0.321316508838139
3769 0.321288088838978
3770 0.321259678891988
3771 0.321231278990947
3772 0.321202889129643
3773 0.321174509301864
3774 0.321146139501407
3775 0.321117779722074
3776 0.321089429957671
3777 0.321061090202011
3778 0.321032760448912
3779 0.321004440692198
3780 0.320976130925696
3781 0.320947831143243
3782 0.320919541338677
3783 0.320891261505842
3784 0.320862991638591
3785 0.320834731730779
3786 0.320806481776268
3787 0.320778241768923
3788 0.320750011702618
3789 0.32072179157123
3790 0.320693581368642
3791 0.320665381088742
3792 0.320637190725424
3793 0.320609010272587
3794 0.320580839724136
3795 0.32055267907398
3796 0.320524528316035
3797 0.320496387444221
3798 0.320468256452464
3799 0.320440135334694
3800 0.32041202408485
3801 0.320383922696872
3802 0.320355831164707
3803 0.320327749482308
3804 0.320299677643633
3805 0.320271615642644
3806 0.320243563473311
3807 0.320215521129606
3808 0.320187488605508
3809 0.320159465895002
3810 0.320131452992077
3811 0.320103449890728
3812 0.320075456584954
3813 0.320047473068761
3814 0.320019499336159
3815 0.319991535381164
3816 0.319963581197797
3817 0.319935636780083
3818 0.319907702122054
3819 0.319879777217746
3820 0.319851862061202
3821 0.319823956646467
3822 0.319796060967595
3823 0.319768175018643
3824 0.319740298793672
3825 0.319712432286751
3826 0.319684575491952
3827 0.319656728403354
3828 0.319628891015039
3829 0.319601063321096
3830 0.319573245315618
3831 0.319545436992704
3832 0.319517638346457
3833 0.319489849370987
3834 0.319462070060407
3835 0.319434300408836
3836 0.319406540410399
3837 0.319378790059224
3838 0.319351049349447
3839 0.319323318275207
3840 0.319295596830647
3841 0.319267885009919
3842 0.319240182807176
3843 0.319212490216578
3844 0.319184807232291
3845 0.319157133848484
3846 0.319129470059332
3847 0.319101815859015
3848 0.319074171241718
3849 0.319046536201632
3850 0.319018910732951
3851 0.318991294829875
3852 0.318963688486611
3853 0.318936091697367
3854 0.318908504456359
3855 0.318880926757808
3856 0.318853358595939
3857 0.318825799964981
3858 0.318798250859169
3859 0.318770711272745
3860 0.318743181199953
3861 0.318715660635044
3862 0.318688149572271
3863 0.318660648005896
3864 0.318633155930183
3865 0.318605673339403
3866 0.318578200227829
3867 0.318550736589742
3868 0.318523282419427
3869 0.318495837711173
3870 0.318468402459275
3871 0.318440976658032
3872 0.318413560301749
3873 0.318386153384734
3874 0.318358755901303
3875 0.318331367845773
3876 0.31830398921247
3877 0.318276619995722
3878 0.318249260189863
3879 0.31822190978923
3880 0.318194568788169
3881 0.318167237181026
3882 0.318139914962156
3883 0.318112602125916
3884 0.318085298666669
3885 0.318058004578782
3886 0.318030719856629
3887 0.318003444494586
3888 0.317976178487037
3889 0.317948921828367
3890 0.317921674512968
3891 0.317894436535238
3892 0.317867207889577
3893 0.317839988570392
3894 0.317812778572094
3895 0.317785577889098
3896 0.317758386515825
3897 0.3177312044467
3898 0.317704031676154
3899 0.317676868198621
3900 0.317649714008541
3901 0.317622569100358
3902 0.317595433468522
3903 0.317568307107486
3904 0.317541190011708
3905 0.317514082175652
3906 0.317486983593787
3907 0.317459894260584
3908 0.317432814170522
3909 0.317405743318082
3910 0.317378681697752
3911 0.317351629304022
3912 0.31732458613139
3913 0.317297552174356
3914 0.317270527427425
3915 0.317243511885109
3916 0.317216505541922
3917 0.317189508392384
3918 0.317162520431019
3919 0.317135541652356
3920 0.317108572050929
3921 0.317081611621276
3922 0.31705466035794
3923 0.317027718255468
3924 0.317000785308414
3925 0.316973861511333
3926 0.316946946858786
3927 0.316920041345342
3928 0.316893144965568
3929 0.316866257714042
3930 0.316839379585343
3931 0.316812510574055
3932 0.316785650674768
3933 0.316758799882075
3934 0.316731958190575
3935 0.316705125594869
3936 0.316678302089566
3937 0.316651487669278
3938 0.316624682328621
3939 0.316597886062216
3940 0.316571098864689
3941 0.31654432073067
3942 0.316517551654794
3943 0.316490791631699
3944 0.31646404065603
3945 0.316437298722435
3946 0.316410565825567
3947 0.316383841960083
3948 0.316357127120645
3949 0.316330421301919
3950 0.316303724498577
3951 0.316277036705293
3952 0.316250357916748
3953 0.316223688127625
3954 0.316197027332614
3955 0.316170375526408
3956 0.316143732703704
3957 0.316117098859206
3958 0.316090473987618
3959 0.316063858083654
3960 0.316037251142028
3961 0.31601065315746
3962 0.315984064124675
3963 0.315957484038402
3964 0.315930912893374
3965 0.315904350684329
3966 0.315877797406009
3967 0.315851253053161
3968 0.315824717620535
3969 0.315798191102888
3970 0.315771673494979
3971 0.315745164791573
3972 0.315718664987437
3973 0.315692174077346
3974 0.315665692056076
3975 0.31563921891841
3976 0.315612754659132
3977 0.315586299273035
3978 0.315559852754913
3979 0.315533415099565
3980 0.315506986301796
3981 0.315480566356411
3982 0.315454155258226
3983 0.315427753002055
3984 0.315401359582719
3985 0.315374974995045
3986 0.315348599233862
3987 0.315322232294004
3988 0.315295874170309
3989 0.31526952485762
3990 0.315243184350784
3991 0.315216852644651
3992 0.315190529734078
3993 0.315164215613925
3994 0.315137910279055
3995 0.315111613724337
3996 0.315085325944643
3997 0.315059046934851
3998 0.315032776689842
3999 0.315006515204501
4000 0.314980262473718
4001 0.314954018492388
4002 0.314927783255407
4003 0.31490155675768
4004 0.314875338994112
4005 0.314849129959615
4006 0.314822929649104
4007 0.314796738057498
4008 0.314770555179721
4009 0.314744381010701
4010 0.314718215545371
4011 0.314692058778666
4012 0.314665910705527
4013 0.314639771320899
4014 0.314613640619731
4015 0.314587518596975
4016 0.31456140524759
4017 0.314535300566537
4018 0.314509204548781
4019 0.314483117189293
4020 0.314457038483046
4021 0.314430968425019
4022 0.314404907010193
4023 0.314378854233557
4024 0.3143528100901
4025 0.314326774574817
4026 0.314300747682707
4027 0.314274729408773
4028 0.314248719748023
4029 0.314222718695468
4030 0.314196726246123
4031 0.314170742395008
4032 0.314144767137147
4033 0.314118800467568
4034 0.314092842381303
4035 0.314066892873387
4036 0.314040951938862
4037 0.31401501957277
4038 0.313989095770162
4039 0.313963180526088
4040 0.313937273835606
4041 0.313911375693776
4042 0.313885486095663
4043 0.313859605036336
4044 0.313833732510868
4045 0.313807868514335
4046 0.313782013041818
4047 0.313756166088403
4048 0.313730327649178
4049 0.313704497719237
4050 0.313678676293676
4051 0.313652863367597
4052 0.313627058936106
4053 0.31360126299431
4054 0.313575475537324
4055 0.313549696560265
4056 0.313523926058253
4057 0.313498164026415
4058 0.31347241045988
4059 0.31344666535378
4060 0.313420928703253
4061 0.313395200503441
4062 0.313369480749489
4063 0.313343769436545
4064 0.313318066559764
4065 0.313292372114302
4066 0.31326668609532
4067 0.313241008497984
4068 0.313215339317463
4069 0.31318967854893
4070 0.313164026187561
4071 0.313138382228538
4072 0.313112746667046
4073 0.313087119498273
4074 0.313061500717413
4075 0.313035890319661
4076 0.313010288300219
4077 0.312984694654292
4078 0.312959109377087
4079 0.312933532463817
4080 0.312907963909698
4081 0.312882403709951
4082 0.3128568518598
4083 0.312831308354473
4084 0.312805773189201
4085 0.312780246359221
4086 0.312754727859772
4087 0.312729217686097
4088 0.312703715833445
4089 0.312678222297067
4090 0.312652737072217
4091 0.312627260154155
4092 0.312601791538144
4093 0.31257633121945
4094 0.312550879193345
4095 0.312525435455102
4096 0.3125
4097 0.312474572823321
4098 0.312449153920352
4099 0.312423743286382
4100 0.312398340916704
4101 0.312372946806617
4102 0.312347560951422
4103 0.312322183346423
4104 0.31229681398693
4105 0.312271452868255
4106 0.312246099985715
4107 0.312220755334631
4108 0.312195418910326
4109 0.31217009070813
4110 0.312144770723372
4111 0.312119458951389
4112 0.31209415538752
4113 0.312068860027109
4114 0.312043572865502
4115 0.31201829389805
4116 0.311993023120107
4117 0.311967760527031
4118 0.311942506114185
4119 0.311917259876934
4120 0.311892021810647
4121 0.311866791910698
4122 0.311841570172463
4123 0.311816356591324
4124 0.311791151162664
4125 0.311765953881872
4126 0.31174076474434
4127 0.311715583745462
4128 0.31169041088064
4129 0.311665246145274
4130 0.311640089534773
4131 0.311614941044546
4132 0.311589800670009
4133 0.311564668406577
4134 0.311539544249674
4135 0.311514428194724
4136 0.311489320237156
4137 0.311464220372403
4138 0.311439128595901
4139 0.31141404490309
4140 0.311388969289413
4141 0.311363901750319
4142 0.311338842281257
4143 0.311313790877682
4144 0.311288747535053
4145 0.311263712248832
4146 0.311238685014483
4147 0.311213665827477
4148 0.311188654683286
4149 0.311163651577387
4150 0.31113865650526
4151 0.311113669462387
4152 0.311088690444258
4153 0.311063719446363
4154 0.311038756464196
4155 0.311013801493256
4156 0.310988854529044
4157 0.310963915567066
4158 0.310938984602832
4159 0.310914061631852
4160 0.310889146649645
4161 0.31086423965173
4162 0.31083934063363
4163 0.310814449590872
4164 0.310789566518986
4165 0.310764691413508
4166 0.310739824269974
4167 0.310714965083927
4168 0.31069011385091
4169 0.310665270566472
4170 0.310640435226166
4171 0.310615607825547
4172 0.310590788360174
4173 0.310565976825609
4174 0.310541173217419
4175 0.310516377531173
4176 0.310491589762446
4177 0.310466809906813
4178 0.310442037959855
4179 0.310417273917156
4180 0.310392517774303
4181 0.310367769526887
4182 0.310343029170503
4183 0.310318296700748
4184 0.310293572113224
4185 0.310268855403535
4186 0.310244146567291
4187 0.310219445600104
4188 0.310194752497587
4189 0.310170067255362
4190 0.310145389869049
4191 0.310120720334275
4192 0.31009605864667
4193 0.310071404801865
4194 0.310046758795498
4195 0.310022120623207
4196 0.309997490280637
4197 0.309972867763434
4198 0.309948253067249
4199 0.309923646187734
4200 0.309899047120547
4201 0.309874455861348
4202 0.309849872405802
4203 0.309825296749575
4204 0.309800728888339
4205 0.309776168817768
4206 0.309751616533539
4207 0.309727072031334
4208 0.309702535306837
4209 0.309678006355736
4210 0.309653485173722
4211 0.30962897175649
4212 0.309604466099739
4213 0.30957996819917
4214 0.309555478050488
4215 0.309530995649401
4216 0.309506520991622
4217 0.309482054072864
4218 0.309457594888848
4219 0.309433143435294
4220 0.309408699707928
4221 0.309384263702479
4222 0.309359835414679
4223 0.309335414840263
4224 0.309311001974971
4225 0.309286596814543
4226 0.309262199354726
4227 0.309237809591269
4228 0.309213427519924
4229 0.309189053136446
4230 0.309164686436594
4231 0.309140327416131
4232 0.309115976070822
4233 0.309091632396437
4234 0.309067296388746
4235 0.309042968043527
4236 0.309018647356558
4237 0.308994334323621
4238 0.308970028940501
4239 0.308945731202988
4240 0.308921441106874
4241 0.308897158647954
4242 0.308872883822027
4243 0.308848616624895
4244 0.308824357052364
4245 0.308800105100242
4246 0.308775860764341
4247 0.308751624040477
4248 0.308727394924467
4249 0.308703173412135
4250 0.308678959499304
4251 0.308654753181804
4252 0.308630554455465
4253 0.308606363316124
4254 0.308582179759617
4255 0.308558003781787
4256 0.308533835378478
4257 0.308509674545539
4258 0.308485521278819
4259 0.308461375574175
4260 0.308437237427463
4261 0.308413106834544
4262 0.308388983791283
4263 0.308364868293547
4264 0.308340760337207
4265 0.308316659918136
4266 0.308292567032211
4267 0.308268481675314
4268 0.308244403843327
4269 0.308220333532137
4270 0.308196270737635
4271 0.308172215455712
4272 0.308148167682267
4273 0.308124127413197
4274 0.308100094644407
4275 0.308076069371801
4276 0.30805205159129
4277 0.308028041298785
4278 0.308004038490202
4279 0.307980043161459
4280 0.30795605530848
4281 0.307932074927187
4282 0.307908102013511
4283 0.307884136563382
4284 0.307860178572735
4285 0.307836228037507
4286 0.30781228495364
4287 0.307788349317078
4288 0.307764421123767
4289 0.307740500369658
4290 0.307716587050705
4291 0.307692681162864
4292 0.307668782702095
4293 0.307644891664361
4294 0.307621008045628
4295 0.307597131841865
4296 0.307573263049045
4297 0.307549401663142
4298 0.307525547680136
4299 0.307501701096008
4300 0.307477861906743
4301 0.307454030108329
4302 0.307430205696757
4303 0.307406388668021
4304 0.307382579018118
4305 0.307358776743049
4306 0.307334981838816
4307 0.307311194301427
4308 0.307287414126891
4309 0.307263641311221
4310 0.307239875850432
4311 0.307216117740544
4312 0.307192366977578
4313 0.307168623557559
4314 0.307144887476516
4315 0.307121158730479
4316 0.307097437315484
4317 0.307073723227566
4318 0.307050016462766
4319 0.307026317017128
4320 0.307002624886699
4321 0.306978940067527
4322 0.306955262555666
4323 0.30693159234717
4324 0.306907929438099
4325 0.306884273824513
4326 0.306860625502479
4327 0.306836984468063
4328 0.306813350717337
4329 0.306789724246373
4330 0.30676610505125
4331 0.306742493128046
4332 0.306718888472845
4333 0.306695291081732
4334 0.306671700950797
4335 0.306648118076131
4336 0.306624542453829
4337 0.306600974079988
4338 0.306577412950711
4339 0.3065538590621
4340 0.306530312410263
4341 0.306506772991309
4342 0.306483240801352
4343 0.306459715836506
4344 0.306436198092892
4345 0.30641268756663
4346 0.306389184253846
4347 0.306365688150667
4348 0.306342199253224
4349 0.30631871755765
4350 0.306295243060083
4351 0.306271775756661
4352 0.306248315643528
4353 0.306224862716829
4354 0.306201416972711
4355 0.306177978407328
4356 0.306154547016833
4357 0.306131122797383
4358 0.306107705745138
4359 0.306084295856263
4360 0.306060893126922
4361 0.306037497553285
4362 0.306014109131523
4363 0.305990727857813
4364 0.305967353728331
4365 0.305943986739258
4366 0.305920626886778
4367 0.305897274167078
4368 0.305873928576347
4369 0.305850590110776
4370 0.305827258766563
4371 0.305803934539904
4372 0.305780617427
4373 0.305757307424057
4374 0.30573400452728
4375 0.30571070873288
4376 0.305687420037069
4377 0.305664138436062
4378 0.305640863926078
4379 0.305617596503338
4380 0.305594336164067
4381 0.305571082904492
4382 0.305547836720841
4383 0.305524597609349
4384 0.305501365566251
4385 0.305478140587784
4386 0.305454922670192
4387 0.305431711809717
4388 0.305408508002608
4389 0.305385311245113
4390 0.305362121533486
4391 0.305338938863982
4392 0.305315763232859
4393 0.30529259463638
4394 0.305269433070808
4395 0.305246278532409
4396 0.305223131017455
4397 0.305199990522217
4398 0.305176857042971
4399 0.305153730575996
4400 0.305130611117571
4401 0.305107498663982
4402 0.305084393211515
4403 0.305061294756459
4404 0.305038203295107
4405 0.305015118823754
4406 0.304992041338698
4407 0.304968970836239
4408 0.304945907312682
4409 0.304922850764332
4410 0.304899801187499
4411 0.304876758578494
4412 0.304853722933633
4413 0.304830694249232
4414 0.304807672521613
4415 0.304784657747098
4416 0.304761649922012
4417 0.304738649042686
4418 0.304715655105449
4419 0.304692668106636
4420 0.304669688042584
4421 0.304646714909633
4422 0.304623748704125
4423 0.304600789422406
4424 0.304577837060822
4425 0.304554891615725
4426 0.304531953083469
4427 0.304509021460409
4428 0.304486096742905
4429 0.304463178927317
4430 0.304440268010012
4431 0.304417363987354
4432 0.304394466855716
4433 0.304371576611468
4434 0.304348693250987
4435 0.304325816770651
4436 0.304302947166839
4437 0.304280084435937
4438 0.304257228574329
4439 0.304234379578406
4440 0.304211537444558
4441 0.30418870216918
4442 0.304165873748669
4443 0.304143052179424
4444 0.304120237457849
4445 0.304097429580348
4446 0.304074628543329
4447 0.304051834343203
4448 0.304029046976383
4449 0.304006266439284
4450 0.303983492728326
4451 0.30396072583993
4452 0.30393796577052
4453 0.303915212516522
4454 0.303892466074365
4455 0.303869726440483
4456 0.303846993611308
4457 0.30382426758328
4458 0.303801548352836
4459 0.303778835916422
4460 0.30375613027048
4461 0.303733431411461
4462 0.303710739335813
4463 0.303688054039991
4464 0.30366537552045
4465 0.30364270377365
4466 0.30362003879605
4467 0.303597380584116
4468 0.303574729134312
4469 0.30355208444311
4470 0.30352944650698
4471 0.303506815322397
4472 0.303484190885837
4473 0.303461573193781
4474 0.30343896224271
4475 0.30341635802911
4476 0.303393760549469
4477 0.303371169800275
4478 0.303348585778022
4479 0.303326008479206
4480 0.303303437900323
4481 0.303280874037876
4482 0.303258316888366
4483 0.3032357664483
4484 0.303213222714186
4485 0.303190685682536
4486 0.303168155349861
4487 0.30314563171268
4488 0.303123114767509
4489 0.303100604510872
4490 0.303078100939291
4491 0.303055604049293
4492 0.303033113837407
4493 0.303010630300165
4494 0.3029881534341
4495 0.302965683235751
4496 0.302943219701655
4497 0.302920762828356
4498 0.302898312612397
4499 0.302875869050325
4500 0.30285343213869
4501 0.302831001874044
4502 0.302808578252942
4503 0.302786161271942
4504 0.302763750927602
4505 0.302741347216485
4506 0.302718950135156
4507 0.302696559680183
4508 0.302674175848135
4509 0.302651798635585
4510 0.302629428039108
4511 0.302607064055281
4512 0.302584706680685
4513 0.302562355911902
4514 0.302540011745518
4515 0.302517674178119
4516 0.302495343206297
4517 0.302473018826644
4518 0.302450701035754
4519 0.302428389830227
4520 0.302406085206661
4521 0.30238378716166
4522 0.302361495691829
4523 0.302339210793776
4524 0.30231693246411
4525 0.302294660699446
4526 0.302272395496397
4527 0.302250136851582
4528 0.302227884761621
4529 0.302205639223136
4530 0.302183400232753
4531 0.302161167787099
4532 0.302138941882805
4533 0.302116722516503
4534 0.302094509684829
4535 0.302072303384419
4536 0.302050103611915
4537 0.302027910363957
4538 0.302005723637192
4539 0.301983543428267
4540 0.301961369733832
4541 0.301939202550539
4542 0.301917041875043
4543 0.301894887704001
4544 0.301872740034073
4545 0.301850598861921
4546 0.30182846418421
4547 0.301806335997607
4548 0.301784214298782
4549 0.301762099084405
4550 0.301739990351153
4551 0.301717888095701
4552 0.301695792314729
4553 0.301673703004918
4554 0.301651620162953
4555 0.30162954378552
4556 0.301607473869309
4557 0.30158541041101
4558 0.301563353407318
4559 0.301541302854928
4560 0.301519258750539
4561 0.301497221090853
4562 0.301475189872573
4563 0.301453165092405
4564 0.301431146747056
4565 0.301409134833239
4566 0.301387129347665
4567 0.301365130287051
4568 0.301343137648113
4569 0.301321151427574
4570 0.301299171622154
4571 0.30127719822858
4572 0.301255231243578
4573 0.301233270663879
4574 0.301211316486215
4575 0.30118936870732
4576 0.301167427323932
4577 0.301145492332789
4578 0.301123563730634
4579 0.30110164151421
4580 0.301079725680265
4581 0.301057816225546
4582 0.301035913146806
4583 0.301014016440797
4584 0.300992126104276
4585 0.300970242134001
4586 0.300948364526732
4587 0.300926493279233
4588 0.300904628388269
4589 0.300882769850607
4590 0.300860917663019
4591 0.300839071822275
4592 0.300817232325151
4593 0.300795399168425
4594 0.300773572348874
4595 0.300751751863282
4596 0.300729937708432
4597 0.30070812988111
4598 0.300686328378106
4599 0.300664533196211
4600 0.300642744332217
4601 0.300620961782921
4602 0.300599185545121
4603 0.300577415615616
4604 0.300555651991211
4605 0.300533894668709
4606 0.300512143644918
4607 0.300490398916648
4608 0.30046866048071
4609 0.300446928333919
4610 0.300425202473092
4611 0.300403482895047
4612 0.300381769596605
4613 0.30036006257459
4614 0.300338361825828
4615 0.300316667347146
4616 0.300294979135375
4617 0.300273297187348
4618 0.300251621499899
4619 0.300229952069866
4620 0.300208288894087
4621 0.300186631969406
4622 0.300164981292665
4623 0.300143336860711
4624 0.300121698670393
4625 0.300100066718562
4626 0.30007844100207
4627 0.300056821517773
4628 0.300035208262529
4629 0.300013601233197
4630 0.29999200042664
4631 0.299970405839722
4632 0.29994881746931
4633 0.299927235312273
4634 0.299905659365482
4635 0.29988408962581
4636 0.299862526090133
4637 0.299840968755329
4638 0.299819417618278
4639 0.299797872675863
4640 0.299776333924968
4641 0.29975480136248
4642 0.299733274985288
4643 0.299711754790284
4644 0.299690240774361
4645 0.299668732934416
4646 0.299647231267345
4647 0.29962573577005
4648 0.299604246439432
4649 0.299582763272398
4650 0.299561286265852
4651 0.299539815416706
4652 0.29951835072187
4653 0.299496892178257
4654 0.299475439782784
4655 0.299453993532368
4656 0.29943255342393
4657 0.299411119454391
4658 0.299389691620678
4659 0.299368269919716
4660 0.299346854348435
4661 0.299325444903766
4662 0.299304041582641
4663 0.299282644381998
4664 0.299261253298773
4665 0.299239868329906
4666 0.29921848947234
4667 0.29919711672302
4668 0.29917575007889
4669 0.299154389536902
4670 0.299133035094004
4671 0.299111686747151
4672 0.299090344493297
4673 0.2990690083294
4674 0.299047678252419
4675 0.299026354259317
4676 0.299005036347057
4677 0.298983724512605
4678 0.29896241875293
4679 0.298941119065001
4680 0.298919825445792
4681 0.298898537892277
4682 0.298877256401433
4683 0.298855980970239
4684 0.298834711595677
4685 0.298813448274729
4686 0.29879219100438
4687 0.29877093978162
4688 0.298749694603437
4689 0.298728455466823
4690 0.298707222368773
4691 0.298685995306281
4692 0.298664774276348
4693 0.298643559275973
4694 0.298622350302159
4695 0.29860114735191
4696 0.298579950422233
4697 0.298558759510138
4698 0.298537574612634
4699 0.298516395726737
4700 0.29849522284946
4701 0.298474055977821
4702 0.29845289510884
4703 0.298431740239538
4704 0.29841059136694
4705 0.29838944848807
4706 0.298368311599957
4707 0.298347180699632
4708 0.298326055784125
4709 0.298304936850472
4710 0.298283823895709
4711 0.298262716916875
4712 0.298241615911009
4713 0.298220520875155
4714 0.298199431806357
4715 0.298178348701663
4716 0.29815727155812
4717 0.298136200372781
4718 0.298115135142698
4719 0.298094075864926
4720 0.298073022536523
4721 0.298051975154549
4722 0.298030933716063
4723 0.298009898218131
4724 0.297988868657817
4725 0.297967845032189
4726 0.297946827338317
4727 0.297925815573273
4728 0.297904809734131
4729 0.297883809817965
4730 0.297862815821855
4731 0.297841827742881
4732 0.297820845578123
4733 0.297799869324668
4734 0.2977788989796
4735 0.297757934540008
4736 0.297736976002982
4737 0.297716023365615
4738 0.297695076625001
4739 0.297674135778237
4740 0.29765320082242
4741 0.297632271754651
4742 0.297611348572034
4743 0.297590431271672
4744 0.297569519850671
4745 0.297548614306142
4746 0.297527714635194
4747 0.297506820834941
4748 0.297485932902496
4749 0.297465050834976
4750 0.297444174629502
4751 0.297423304283192
4752 0.29740243979317
4753 0.297381581156561
4754 0.297360728370492
4755 0.297339881432092
4756 0.297319040338491
4757 0.297298205086822
4758 0.297277375674221
4759 0.297256552097823
4760 0.297235734354769
4761 0.297214922442199
4762 0.297194116357256
4763 0.297173316097085
4764 0.297152521658832
4765 0.297131733039647
4766 0.297110950236681
4767 0.297090173247086
4768 0.297069402068018
4769 0.297048636696633
4770 0.29702787713009
4771 0.29700712336555
4772 0.296986375400175
4773 0.296965633231132
4774 0.296944896855586
4775 0.296924166270706
4776 0.296903441473663
4777 0.296882722461629
4778 0.29686200923178
4779 0.296841301781293
4780 0.296820600107344
4781 0.296799904207116
4782 0.296779214077791
4783 0.296758529716553
4784 0.29673785112059
4785 0.296717178287088
4786 0.296696511213239
4787 0.296675849896236
4788 0.296655194333271
4789 0.296634544521543
4790 0.296613900458248
4791 0.296593262140588
4792 0.296572629565764
4793 0.29655200273098
4794 0.296531381633442
4795 0.296510766270359
4796 0.29649015663894
4797 0.296469552736397
4798 0.296448954559944
4799 0.296428362106796
4800 0.296407775374172
4801 0.29638719435929
4802 0.296366619059373
4803 0.296346049471643
4804 0.296325485593326
4805 0.29630492742165
4806 0.296284374953843
4807 0.296263828187137
4808 0.296243287118764
4809 0.29622275174596
4810 0.296202222065962
4811 0.296181698076008
4812 0.296161179773339
4813 0.296140667155198
4814 0.29612016021883
4815 0.296099658961479
4816 0.296079163380396
4817 0.29605867347283
4818 0.296038189236034
4819 0.296017710667261
4820 0.295997237763768
4821 0.295976770522812
4822 0.295956308941653
4823 0.295935853017552
4824 0.295915402747774
4825 0.295894958129584
4826 0.295874519160248
4827 0.295854085837037
4828 0.295833658157221
4829 0.295813236118073
4830 0.295792819716868
4831 0.295772408950883
4832 0.295752003817396
4833 0.295731604313688
4834 0.295711210437042
4835 0.295690822184741
4836 0.295670439554071
4837 0.295650062542321
4838 0.295629691146781
4839 0.295609325364742
4840 0.295588965193497
4841 0.295568610630343
4842 0.295548261672576
4843 0.295527918317496
4844 0.295507580562403
4845 0.295487248404601
4846 0.295466921841394
4847 0.295446600870089
4848 0.295426285487995
4849 0.295405975692421
4850 0.295385671480679
4851 0.295365372850085
4852 0.295345079797953
4853 0.295324792321601
4854 0.29530451041835
4855 0.295284234085519
4856 0.295263963320433
4857 0.295243698120416
4858 0.295223438482795
4859 0.295203184404899
4860 0.295182935884059
4861 0.295162692917606
4862 0.295142455502876
4863 0.295122223637204
4864 0.295101997317927
4865 0.295081776542386
4866 0.295061561307923
4867 0.29504135161188
4868 0.295021147451602
4869 0.295000948824437
4870 0.294980755727733
4871 0.294960568158841
4872 0.294940386115113
4873 0.294920209593904
4874 0.29490003859257
4875 0.294879873108467
4876 0.294859713138957
4877 0.2948395586814
4878 0.29481940973316
4879 0.294799266291601
4880 0.294779128354091
4881 0.294758995917999
4882 0.294738868980693
4883 0.294718747539548
4884 0.294698631591937
4885 0.294678521135235
4886 0.294658416166821
4887 0.294638316684073
4888 0.294618222684373
4889 0.294598134165104
4890 0.294578051123651
4891 0.2945579735574
4892 0.294537901463739
4893 0.294517834840059
4894 0.294497773683752
4895 0.29447771799221
4896 0.29445766776283
4897 0.294437622993009
4898 0.294417583680146
4899 0.294397549821641
4900 0.294377521414897
4901 0.294357498457318
4902 0.294337480946311
4903 0.294317468879282
4904 0.294297462253643
4905 0.294277461066803
4906 0.294257465316176
4907 0.294237474999178
4908 0.294217490113223
4909 0.294197510655732
4910 0.294177536624123
4911 0.29415756801582
4912 0.294137604828245
4913 0.294117647058824
4914 0.294097694704983
4915 0.294077747764153
4916 0.294057806233762
4917 0.294037870111245
4918 0.294017939394034
4919 0.293998014079565
4920 0.293978094165277
4921 0.293958179648608
4922 0.293938270527
4923 0.293918366797895
4924 0.293898468458737
4925 0.293878575506974
4926 0.293858687940052
4927 0.293838805755421
4928 0.293818928950534
4929 0.293799057522843
4930 0.293779191469802
4931 0.293759330788869
4932 0.293739475477501
4933 0.293719625533159
4934 0.293699780953305
4935 0.293679941735401
4936 0.293660107876913
4937 0.293640279375308
4938 0.293620456228054
4939 0.293600638432623
4940 0.293580825986484
4941 0.293561018887113
4942 0.293541217131985
4943 0.293521420718576
4944 0.293501629644366
4945 0.293481843906835
4946 0.293462063503466
4947 0.293442288431741
4948 0.293422518689147
4949 0.293402754273172
4950 0.293382995181303
4951 0.293363241411031
4952 0.29334349295985
4953 0.293323749825253
4954 0.293304012004736
4955 0.293284279495795
4956 0.293264552295931
4957 0.293244830402644
4958 0.293225113813436
4959 0.293205402525812
4960 0.293185696537277
4961 0.293165995845339
4962 0.293146300447507
4963 0.293126610341292
4964 0.293106925524207
4965 0.293087245993765
4966 0.293067571747482
4967 0.293047902782876
4968 0.293028239097466
4969 0.293008580688773
4970 0.29298892755432
4971 0.29296927969163
4972 0.292949637098229
4973 0.292929999771645
4974 0.292910367709408
4975 0.292890740909047
4976 0.292871119368095
4977 0.292851503084087
4978 0.292831892054558
4979 0.292812286277045
4980 0.292792685749088
4981 0.292773090468227
4982 0.292753500432005
4983 0.292733915637965
4984 0.292714336083653
4985 0.292694761766617
4986 0.292675192684406
4987 0.292655628834569
4988 0.29263607021466
4989 0.292616516822231
4990 0.292596968654839
4991 0.29257742571004
4992 0.292557887985394
4993 0.29253835547846
4994 0.292518828186801
4995 0.29249930610798
4996 0.292479789239562
4997 0.292460277579115
4998 0.292440771124206
4999 0.292421269872406
5000 0.292401773821287
5001 0.292382282968421
5002 0.292362797311385
5003 0.292343316847753
5004 0.292323841575106
5005 0.292304371491022
5006 0.292284906593082
5007 0.292265446878871
5008 0.292245992345972
5009 0.292226542991971
5010 0.292207098814458
5011 0.29218765981102
5012 0.292168225979249
5013 0.292148797316738
5014 0.292129373821081
5015 0.292109955489874
5016 0.292090542320714
5017 0.2920711343112
5018 0.292051731458934
5019 0.292032333761516
5020 0.292012941216552
5021 0.291993553821646
5022 0.291974171574405
5023 0.291954794472438
5024 0.291935422513356
5025 0.29191605569477
5026 0.291896694014293
5027 0.29187733746954
5028 0.291857986058128
5029 0.291838639777675
5030 0.291819298625801
5031 0.291799962600127
5032 0.291780631698275
5033 0.29176130591787
5034 0.291741985256538
5035 0.291722669711907
5036 0.291703359281606
5037 0.291684053963264
5038 0.291664753754516
5039 0.291645458652994
5040 0.291626168656334
5041 0.291606883762173
5042 0.291587603968149
5043 0.291568329271902
5044 0.291549059671075
5045 0.29152979516331
5046 0.291510535746251
5047 0.291491281417546
5048 0.291472032174842
5049 0.291452788015789
5050 0.291433548938037
5051 0.291414314939239
5052 0.29139508601705
5053 0.291375862169124
5054 0.291356643393119
5055 0.291337429686693
5056 0.291318221047507
5057 0.291299017473223
5058 0.291279818961504
5059 0.291260625510014
5060 0.291241437116421
5061 0.291222253778392
5062 0.291203075493596
5063 0.291183902259705
5064 0.291164734074391
5065 0.291145570935329
5066 0.291126412840193
5067 0.291107259786662
5068 0.291088111772413
5069 0.291068968795127
5070 0.291049830852485
5071 0.291030697942172
5072 0.291011570061871
5073 0.290992447209268
5074 0.290973329382053
5075 0.290954216577914
5076 0.290935108794541
5077 0.290916006029628
5078 0.290896908280867
5079 0.290877815545955
5080 0.290858727822589
5081 0.290839645108466
5082 0.290820567401287
5083 0.290801494698754
5084 0.290782426998568
5085 0.290763364298435
5086 0.29074430659606
5087 0.290725253889151
5088 0.290706206175417
5089 0.290687163452569
5090 0.290668125718317
5091 0.290649092970377
5092 0.290630065206462
5093 0.290611042424289
5094 0.290592024621576
5095 0.290573011796043
5096 0.29055400394541
5097 0.2905350010674
5098 0.290516003159737
5099 0.290497010220145
5100 0.290478022246353
5101 0.290459039236088
5102 0.29044006118708
5103 0.290421088097061
5104 0.290402119963763
5105 0.290383156784921
5106 0.290364198558271
5107 0.290345245281548
5108 0.290326296952494
5109 0.290307353568846
5110 0.290288415128349
5111 0.290269481628743
5112 0.290250553067775
5113 0.290231629443189
5114 0.290212710752734
5115 0.290193796994159
5116 0.290174888165215
5117 0.290155984263652
5118 0.290137085287225
5119 0.290118191233688
5120 0.290099302100799
5121 0.290080417886314
5122 0.290061538587992
5123 0.290042664203596
5124 0.290023794730886
5125 0.290004930167627
5126 0.289986070511583
5127 0.289967215760521
5128 0.28994836591221
5129 0.289929520964418
5130 0.289910680914916
5131 0.289891845761477
5132 0.289873015501875
5133 0.289854190133884
5134 0.289835369655282
5135 0.289816554063847
5136 0.289797743357358
5137 0.289778937533596
5138 0.289760136590344
5139 0.289741340525385
5140 0.289722549336505
5141 0.289703763021491
5142 0.289684981578131
5143 0.289666205004214
5144 0.289647433297532
5145 0.289628666455876
5146 0.289609904477042
5147 0.289591147358824
5148 0.289572395099019
5149 0.289553647695425
5150 0.289534905145842
5151 0.289516167448072
5152 0.289497434599915
5153 0.289478706599177
5154 0.289459983443663
5155 0.289441265131179
5156 0.289422551659534
5157 0.289403843026537
5158 0.289385139229999
5159 0.289366440267732
5160 0.289347746137551
5161 0.289329056837271
5162 0.289310372364707
5163 0.289291692717679
5164 0.289273017894006
5165 0.289254347891509
5166 0.289235682708009
5167 0.289217022341331
5168 0.289198366789299
5169 0.289179716049741
5170 0.289161070120484
5171 0.289142428999357
5172 0.289123792684191
5173 0.289105161172818
5174 0.289086534463072
5175 0.289067912552787
5176 0.2890492954398
5177 0.289030683121948
5178 0.28901207559707
5179 0.288993472863008
5180 0.288974874917602
5181 0.288956281758696
5182 0.288937693384135
5183 0.288919109791764
5184 0.288900530979431
5185 0.288881956944985
5186 0.288863387686276
5187 0.288844823201155
5188 0.288826263487475
5189 0.288807708543091
5190 0.288789158365858
5191 0.288770612953634
5192 0.288752072304276
5193 0.288733536415645
5194 0.288715005285601
5195 0.288696478912008
5196 0.288677957292729
5197 0.288659440425629
5198 0.288640928308575
5199 0.288622420939436
5200 0.28860391831608
5201 0.288585420436378
5202 0.288566927298203
5203 0.288548438899427
5204 0.288529955237927
5205 0.288511476311577
5206 0.288493002118255
5207 0.288474532655841
5208 0.288456067922215
5209 0.288437607915258
5210 0.288419152632853
5211 0.288400702072885
5212 0.28838225623324
5213 0.288363815111803
5214 0.288345378706465
5215 0.288326947015114
5216 0.288308520035642
5217 0.288290097765941
5218 0.288271680203905
5219 0.288253267347429
5220 0.28823485919441
5221 0.288216455742745
5222 0.288198056990333
5223 0.288179662935076
5224 0.288161273574874
5225 0.288142888907632
5226 0.288124508931253
5227 0.288106133643644
5228 0.288087763042711
5229 0.288069397126364
5230 0.288051035892512
5231 0.288032679339066
5232 0.288014327463939
5233 0.287995980265045
5234 0.287977637740298
5235 0.287959299887616
5236 0.287940966704917
5237 0.287922638190118
5238 0.287904314341142
5239 0.287885995155909
5240 0.287867680632343
5241 0.287849370768368
5242 0.287831065561911
5243 0.287812765010898
5244 0.287794469113257
5245 0.287776177866918
5246 0.287757891269813
5247 0.287739609319874
5248 0.287721332015034
5249 0.287703059353229
5250 0.287684791332394
5251 0.287666527950468
5252 0.287648269205388
5253 0.287630015095097
5254 0.287611765617534
5255 0.287593520770643
5256 0.287575280552368
5257 0.287557044960654
5258 0.287538813993449
5259 0.2875205876487
5260 0.287502365924356
5261 0.287484148818369
5262 0.287465936328689
5263 0.287447728453271
5264 0.287429525190069
5265 0.287411326537039
5266 0.287393132492138
5267 0.287374943053324
5268 0.287356758218557
5269 0.287338577985798
5270 0.28732040235301
5271 0.287302231318156
5272 0.2872840648792
5273 0.287265903034109
5274 0.287247745780851
5275 0.287229593117394
5276 0.287211445041708
5277 0.287193301551764
5278 0.287175162645536
5279 0.287157028320996
5280 0.287138898576121
5281 0.287120773408886
5282 0.287102652817269
5283 0.287084536799249
5284 0.287066425352806
5285 0.287048318475922
5286 0.28703021616658
5287 0.287012118422764
5288 0.286994025242459
5289 0.286975936623651
5290 0.286957852564329
5291 0.286939773062481
5292 0.286921698116099
5293 0.286903627723173
5294 0.286885561881697
5295 0.286867500589665
5296 0.286849443845072
5297 0.286831391645915
5298 0.286813343990192
5299 0.286795300875903
5300 0.286777262301047
5301 0.286759228263627
5302 0.286741198761645
5303 0.286723173793106
5304 0.286705153356015
5305 0.28668713744838
5306 0.286669126068208
5307 0.286651119213508
5308 0.286633116882291
5309 0.286615119072569
5310 0.286597125782354
5311 0.286579137009662
5312 0.286561152752507
5313 0.286543173008906
5314 0.286525197776878
5315 0.286507227054442
5316 0.286489260839617
5317 0.286471299130427
5318 0.286453341924893
5319 0.28643538922104
5320 0.286417441016894
5321 0.286399497310481
5322 0.286381558099829
5323 0.286363623382967
5324 0.286345693157926
5325 0.286327767422737
5326 0.286309846175433
5327 0.286291929414049
5328 0.286274017136619
5329 0.28625610934118
5330 0.28623820602577
5331 0.286220307188429
5332 0.286202412827195
5333 0.286184522940111
5334 0.286166637525219
5335 0.286148756580563
5336 0.286130880104189
5337 0.286113008094142
5338 0.28609514054847
5339 0.286077277465223
5340 0.286059418842449
5341 0.286041564678201
5342 0.286023714970531
5343 0.286005869717491
5344 0.285988028917138
5345 0.285970192567528
5346 0.285952360666716
5347 0.285934533212763
5348 0.285916710203728
5349 0.285898891637671
5350 0.285881077512656
5351 0.285863267826744
5352 0.285845462578001
5353 0.285827661764493
5354 0.285809865384286
5355 0.285792073435449
5356 0.28577428591605
5357 0.285756502824161
5358 0.285738724157854
5359 0.2857209499152
5360 0.285703180094276
5361 0.285685414693154
5362 0.285667653709914
5363 0.285649897142631
5364 0.285632144989385
5365 0.285614397248256
5366 0.285596653917326
5367 0.285578914994677
5368 0.285561180478392
5369 0.285543450366558
5370 0.285525724657258
5371 0.285508003348582
5372 0.285490286438618
5373 0.285472573925454
5374 0.285454865807182
5375 0.285437162081895
5376 0.285419462747684
5377 0.285401767802645
5378 0.285384077244873
5379 0.285366391072465
5380 0.285348709283519
5381 0.285331031876134
5382 0.285313358848409
5383 0.285295690198448
5384 0.285278025924352
5385 0.285260366024225
5386 0.285242710496172
5387 0.285225059338299
5388 0.285207412548714
5389 0.285189770125524
5390 0.285172132066841
5391 0.285154498370774
5392 0.285136869035436
5393 0.285119244058939
5394 0.285101623439399
5395 0.28508400717493
5396 0.285066395263649
5397 0.285048787703674
5398 0.285031184493125
5399 0.285013585630121
5400 0.284995991112783
5401 0.284978400939234
5402 0.284960815107598
5403 0.284943233615999
5404 0.284925656462564
5405 0.284908083645419
5406 0.284890515162693
5407 0.284872951012516
5408 0.284855391193016
5409 0.284837835702328
5410 0.284820284538582
5411 0.284802737699914
5412 0.284785195184459
5413 0.284767656990352
5414 0.284750123115732
5415 0.284732593558736
5416 0.284715068317505
5417 0.28469754739018
5418 0.284680030774902
5419 0.284662518469815
5420 0.284645010473064
5421 0.284627506782792
5422 0.284610007397148
5423 0.284592512314279
5424 0.284575021532334
5425 0.284557535049463
5426 0.284540052863816
5427 0.284522574973547
5428 0.284505101376809
5429 0.284487632071756
5430 0.284470167056544
5431 0.28445270632933
5432 0.284435249888272
5433 0.284417797731529
5434 0.284400349857261
5435 0.284382906263629
5436 0.284365466948796
5437 0.284348031910926
5438 0.284330601148183
5439 0.284313174658734
5440 0.284295752440744
5441 0.284278334492383
5442 0.284260920811819
5443 0.284243511397223
5444 0.284226106246767
5445 0.284208705358622
5446 0.284191308730963
5447 0.284173916361964
5448 0.284156528249801
5449 0.284139144392652
5450 0.284121764788695
5451 0.284104389436108
5452 0.284087018333073
5453 0.28406965147777
5454 0.284052288868383
5455 0.284034930503095
5456 0.28401757638009
5457 0.284000226497556
5458 0.283982880853679
5459 0.283965539446646
5460 0.283948202274649
5461 0.283930869335876
5462 0.283913540628519
5463 0.283896216150771
5464 0.283878895900825
5465 0.283861579876877
5466 0.283844268077122
5467 0.283826960499758
5468 0.283809657142981
5469 0.283792358004992
5470 0.283775063083991
5471 0.283757772378179
5472 0.283740485885759
5473 0.283723203604934
5474 0.283705925533908
5475 0.283688651670889
5476 0.283671382014082
5477 0.283654116561695
5478 0.283636855311938
5479 0.28361959826302
5480 0.283602345413153
5481 0.283585096760549
5482 0.283567852303422
5483 0.283550612039985
5484 0.283533375968455
5485 0.283516144087049
5486 0.283498916393983
5487 0.283481692887477
5488 0.28346447356575
5489 0.283447258427024
5490 0.28343004746952
5491 0.283412840691463
5492 0.283395638091075
5493 0.283378439666583
5494 0.283361245416212
5495 0.28334405533819
5496 0.283326869430746
5497 0.283309687692109
5498 0.283292510120509
5499 0.28327533671418
5500 0.283258167471352
5501 0.283241002390261
5502 0.283223841469141
5503 0.283206684706229
5504 0.28318953209976
5505 0.283172383647975
5506 0.28315523934911
5507 0.283138099201408
5508 0.283120963203109
5509 0.283103831352456
5510 0.283086703647692
5511 0.283069580087062
5512 0.283052460668811
5513 0.283035345391186
5514 0.283018234252435
5515 0.283001127250807
5516 0.282984024384551
5517 0.282966925651918
5518 0.28294983105116
5519 0.282932740580531
5520 0.282915654238284
5521 0.282898572022674
5522 0.282881493931958
5523 0.282864419964393
5524 0.282847350118237
5525 0.28283028439175
5526 0.282813222783191
5527 0.282796165290823
5528 0.282779111912907
5529 0.282762062647707
5530 0.282745017493489
5531 0.282727976448517
5532 0.282710939511058
5533 0.282693906679379
5534 0.282676877951751
5535 0.282659853326441
5536 0.282642832801722
5537 0.282625816375865
5538 0.282608804047143
5539 0.28259179581383
5540 0.282574791674201
5541 0.282557791626532
5542 0.2825407956691
5543 0.282523803800183
5544 0.28250681601806
5545 0.282489832321012
5546 0.28247285270732
5547 0.282455877175265
5548 0.282438905723132
5549 0.282421938349204
5550 0.282404975051767
5551 0.282388015829107
5552 0.282371060679512
5553 0.28235410960127
5554 0.28233716259267
5555 0.282320219652004
5556 0.282303280777561
5557 0.282286345967636
5558 0.282269415220521
5559 0.282252488534512
5560 0.282235565907903
5561 0.282218647338991
5562 0.282201732826074
5563 0.282184822367451
5564 0.282167915961421
5565 0.282151013606286
5566 0.282134115300346
5567 0.282117221041904
5568 0.282100330829265
5569 0.282083444660732
5570 0.282066562534612
5571 0.282049684449212
5572 0.282032810402839
5573 0.282015940393803
5574 0.281999074420412
5575 0.281982212480978
5576 0.281965354573813
5577 0.281948500697229
5578 0.281931650849541
5579 0.281914805029063
5580 0.281897963234111
5581 0.281881125463002
5582 0.281864291714054
5583 0.281847461985586
5584 0.281830636275918
5585 0.28181381458337
5586 0.281796996906265
5587 0.281780183242925
5588 0.281763373591674
5589 0.281746567950838
5590 0.281729766318742
5591 0.281712968693713
5592 0.281696175074079
5593 0.281679385458169
5594 0.281662599844312
5595 0.281645818230841
5596 0.281629040616085
5597 0.281612266998379
5598 0.281595497376057
5599 0.281578731747452
5600 0.281561970110902
5601 0.281545212464742
5602 0.281528458807311
5603 0.281511709136947
5604 0.281494963451991
5605 0.281478221750783
5606 0.281461484031664
5607 0.281444750292978
5608 0.281428020533069
5609 0.281411294750281
5610 0.281394572942959
5611 0.281377855109451
5612 0.281361141248105
5613 0.281344431357268
5614 0.281327725435291
5615 0.281311023480524
5616 0.281294325491318
5617 0.281277631466027
5618 0.281260941403004
5619 0.281244255300604
5620 0.281227573157181
5621 0.281210894971093
5622 0.281194220740697
5623 0.281177550464351
5624 0.281160884140416
5625 0.28114422176725
5626 0.281127563343216
5627 0.281110908866675
5628 0.281094258335992
5629 0.28107761174953
5630 0.281060969105655
5631 0.281044330402733
5632 0.281027695639131
5633 0.281011064813217
5634 0.28099443792336
5635 0.280977814967931
5636 0.2809611959453
5637 0.280944580853839
5638 0.280927969691921
5639 0.280911362457921
5640 0.280894759150213
5641 0.280878159767173
5642 0.280861564307178
5643 0.280844972768605
5644 0.280828385149833
5645 0.280811801449243
5646 0.280795221665214
5647 0.280778645796128
5648 0.280762073840367
5649 0.280745505796316
5650 0.280728941662358
5651 0.28071238143688
5652 0.280695825118266
5653 0.280679272704906
5654 0.280662724195186
5655 0.280646179587497
5656 0.280629638880227
5657 0.280613102071769
5658 0.280596569160515
5659 0.280580040144857
5660 0.28056351502319
5661 0.280546993793907
5662 0.280530476455406
5663 0.280513963006083
5664 0.280497453444335
5665 0.280480947768562
5666 0.280464445977162
5667 0.280447948068538
5668 0.280431454041089
5669 0.280414963893218
5670 0.280398477623329
5671 0.280381995229826
5672 0.280365516711115
5673 0.280349042065601
5674 0.280332571291692
5675 0.280316104387795
5676 0.28029964135232
5677 0.280283182183677
5678 0.280266726880276
5679 0.280250275440529
5680 0.280233827862849
5681 0.28021738414565
5682 0.280200944287346
5683 0.280184508286353
5684 0.280168076141087
5685 0.280151647849966
5686 0.280135223411408
5687 0.280118802823831
5688 0.280102386085657
5689 0.280085973195306
5690 0.280069564151201
5691 0.280053158951764
5692 0.280036757595419
5693 0.28002036008059
5694 0.280003966405705
5695 0.279987576569188
5696 0.279971190569469
5697 0.279954808404975
5698 0.279938430074135
5699 0.27992205557538
5700 0.279905684907141
5701 0.279889318067851
5702 0.279872955055942
5703 0.279856595869848
5704 0.279840240508004
5705 0.279823888968846
5706 0.279807541250811
5707 0.279791197352337
5708 0.279774857271861
5709 0.279758521007823
5710 0.279742188558664
5711 0.279725859922825
5712 0.279709535098748
5713 0.279693214084877
5714 0.279676896879654
5715 0.279660583481526
5716 0.279644273888937
5717 0.279627968100335
5718 0.279611666114168
5719 0.279595367928883
5720 0.27957907354293
5721 0.27956278295476
5722 0.279546496162824
5723 0.279530213165573
5724 0.279513933961462
5725 0.279497658548943
5726 0.279481386926472
5727 0.279465119092505
5728 0.279448855045498
5729 0.279432594783908
5730 0.279416338306195
5731 0.279400085610817
5732 0.279383836696235
5733 0.27936759156091
5734 0.279351350203303
5735 0.279335112621878
5736 0.279318878815099
5737 0.27930264878143
5738 0.279286422519337
5739 0.279270200027286
5740 0.279253981303745
5741 0.279237766347182
5742 0.279221555156066
5743 0.279205347728867
5744 0.279189144064056
5745 0.279172944160105
5746 0.279156748015486
5747 0.279140555628674
5748 0.279124366998143
5749 0.279108182122367
5750 0.279092000999824
5751 0.27907582362899
5752 0.279059650008344
5753 0.279043480136364
5754 0.27902731401153
5755 0.279011151632322
5756 0.278994992997223
5757 0.278978838104715
5758 0.27896268695328
5759 0.278946539541404
5760 0.278930395867571
5761 0.278914255930267
5762 0.278898119727978
5763 0.278881987259194
5764 0.278865858522401
5765 0.27884973351609
5766 0.278833612238751
5767 0.278817494688874
5768 0.278801380864953
5769 0.27878527076548
5770 0.278769164388948
5771 0.278753061733853
5772 0.278736962798689
5773 0.278720867581954
5774 0.278704776082145
5775 0.278688688297759
5776 0.278672604227296
5777 0.278656523869255
5778 0.278640447222137
5779 0.278624374284445
5780 0.278608305054679
5781 0.278592239531345
5782 0.278576177712945
5783 0.278560119597984
5784 0.27854406518497
5785 0.278528014472408
5786 0.278511967458806
5787 0.278495924142672
5788 0.278479884522517
5789 0.27846384859685
5790 0.278447816364182
5791 0.278431787823025
5792 0.278415762971892
5793 0.278399741809296
5794 0.278383724333752
5795 0.278367710543776
5796 0.278351700437883
5797 0.278335694014591
5798 0.278319691272417
5799 0.278303692209881
5800 0.278287696825501
5801 0.278271705117799
5802 0.278255717085295
5803 0.278239732726511
5804 0.278223752039972
5805 0.2782077750242
5806 0.278191801677721
5807 0.278175831999059
5808 0.278159865986741
5809 0.278143903639295
5810 0.278127944955248
5811 0.27811198993313
5812 0.27809603857147
5813 0.278080090868799
5814 0.278064146823648
5815 0.278048206434549
5816 0.278032269700036
5817 0.278016336618643
5818 0.278000407188905
5819 0.277984481409356
5820 0.277968559278535
5821 0.277952640794977
5822 0.277936725957221
5823 0.277920814763807
5824 0.277904907213273
5825 0.277889003304161
5826 0.277873103035013
5827 0.27785720640437
5828 0.277841313410775
5829 0.277825424052774
5830 0.27780953832891
5831 0.277793656237729
5832 0.277777777777778
5833 0.277761902947604
5834 0.277746031745755
5835 0.277730164170781
5836 0.277714300221231
5837 0.277698439895656
5838 0.277682583192606
5839 0.277666730110636
5840 0.277650880648297
5841 0.277635034804144
5842 0.277619192576731
5843 0.277603353964615
5844 0.277587518966351
5845 0.277571687580496
5846 0.27755585980561
5847 0.27754003564025
5848 0.277524215082977
5849 0.277508398132351
5850 0.277492584786934
5851 0.277476775045287
5852 0.277460968905973
5853 0.277445166367558
5854 0.277429367428604
5855 0.277413572087678
5856 0.277397780343345
5857 0.277381992194174
5858 0.277366207638731
5859 0.277350426675586
5860 0.277334649303308
5861 0.277318875520468
5862 0.277303105325636
5863 0.277287338717385
5864 0.277271575694287
5865 0.277255816254916
5866 0.277240060397846
5867 0.277224308121653
5868 0.277208559424913
5869 0.277192814306202
5870 0.277177072764099
5871 0.277161334797181
5872 0.277145600404028
5873 0.27712986958322
5874 0.277114142333337
5875 0.277098418652962
5876 0.277082698540677
5877 0.277066981995065
5878 0.277051269014711
5879 0.277035559598199
5880 0.277019853744115
5881 0.277004151451045
5882 0.276988452717577
5883 0.276972757542298
5884 0.276957065923799
5885 0.276941377860668
5886 0.276925693351496
5887 0.276910012394874
5888 0.276894334989394
5889 0.27687866113365
5890 0.276862990826234
5891 0.276847324065742
5892 0.276831660850768
5893 0.27681600117991
5894 0.276800345051763
5895 0.276784692464925
5896 0.276769043417994
5897 0.276753397909571
5898 0.276737755938255
5899 0.276722117502646
5900 0.276706482601347
5901 0.27669085123296
5902 0.276675223396088
5903 0.276659599089335
5904 0.276643978311306
5905 0.276628361060606
5906 0.276612747335841
5907 0.27659713713562
5908 0.276581530458549
5909 0.276565927303238
5910 0.276550327668296
5911 0.276534731552333
5912 0.276519138953961
5913 0.27650354987179
5914 0.276487964304434
5915 0.276472382250507
5916 0.276456803708622
5917 0.276441228677394
5918 0.276425657155439
5919 0.276410089141374
5920 0.276394524633816
5921 0.276378963631383
5922 0.276363406132693
5923 0.276347852136368
5924 0.276332301641026
5925 0.276316754645289
5926 0.276301211147779
5927 0.27628567114712
5928 0.276270134641933
5929 0.276254601630845
5930 0.276239072112479
5931 0.276223546085461
5932 0.276208023548419
5933 0.276192504499979
5934 0.27617698893877
5935 0.276161476863421
5936 0.276145968272561
5937 0.276130463164821
5938 0.276114961538831
5939 0.276099463393225
5940 0.276083968726635
5941 0.276068477537694
5942 0.276052989825037
5943 0.276037505587298
5944 0.276022024823114
5945 0.276006547531121
5946 0.275991073709957
5947 0.275975603358259
5948 0.275960136474667
5949 0.27594467305782
5950 0.275929213106358
5951 0.275913756618924
5952 0.275898303594158
5953 0.275882854030703
5954 0.275867407927203
5955 0.275851965282303
5956 0.275836526094646
5957 0.27582109036288
5958 0.275805658085649
5959 0.275790229261603
5960 0.275774803889387
5961 0.275759381967652
5962 0.275743963495047
5963 0.275728548470222
5964 0.275713136891828
5965 0.275697728758517
5966 0.275682324068942
5967 0.275666922821755
5968 0.275651525015611
5969 0.275636130649165
5970 0.275620739721072
5971 0.275605352229988
5972 0.27558996817457
5973 0.275574587553477
5974 0.275559210365367
5975 0.275543836608899
5976 0.275528466282732
5977 0.275513099385529
5978 0.27549773591595
5979 0.275482375872658
5980 0.275467019254316
5981 0.275451666059587
5982 0.275436316287136
5983 0.275420969935629
5984 0.275405627003731
5985 0.275390287490108
5986 0.27537495139343
5987 0.275359618712363
5988 0.275344289445576
5989 0.275328963591741
5990 0.275313641149526
5991 0.275298322117603
5992 0.275283006494644
5993 0.275267694279322
5994 0.27525238547031
5995 0.275237080066282
5996 0.275221778065913
5997 0.275206479467879
5998 0.275191184270856
5999 0.275175892473521
6000 0.275160604074552
6001 0.275145319072628
6002 0.275130037466428
6003 0.275114759254631
6004 0.275099484435919
6005 0.275084213008973
6006 0.275068944972476
6007 0.27505368032511
6008 0.275038419065559
6009 0.275023161192507
6010 0.27500790670464
6011 0.274992655600643
6012 0.274977407879204
6013 0.274962163539008
6014 0.274946922578745
6015 0.274931684997104
6016 0.274916450792773
6017 0.274901219964443
6018 0.274885992510805
6019 0.274870768430551
6020 0.274855547722372
6021 0.274840330384963
6022 0.274825116417017
6023 0.274809905817229
6024 0.274794698584293
6025 0.274779494716906
6026 0.274764294213765
6027 0.274749097073568
6028 0.274733903295011
6029 0.274718712876796
6030 0.274703525817619
6031 0.274688342116184
6032 0.274673161771189
6033 0.274657984781338
6034 0.274642811145332
6035 0.274627640861875
6036 0.274612473929671
6037 0.274597310347424
6038 0.27458215011384
6039 0.274566993227625
6040 0.274551839687486
6041 0.27453668949213
6042 0.274521542640265
6043 0.2745063991306
6044 0.274491258961846
6045 0.274476122132712
6046 0.274460988641909
6047 0.27444585848815
6048 0.274430731670146
6049 0.274415608186611
6050 0.274400488036258
6051 0.274385371217804
6052 0.274370257729962
6053 0.274355147571448
6054 0.274340040740981
6055 0.274324937237276
6056 0.274309837059052
6057 0.274294740205028
6058 0.274279646673924
6059 0.274264556464459
6060 0.274249469575355
6061 0.274234386005334
6062 0.274219305753117
6063 0.274204228817429
6064 0.274189155196992
6065 0.274174084890531
6066 0.274159017896771
6067 0.274143954214439
6068 0.27412889384226
6069 0.274113836778963
6070 0.274098783023275
6071 0.274083732573924
6072 0.27406868542964
6073 0.274053641589154
6074 0.274038601051196
6075 0.274023563814497
6076 0.274008529877789
6077 0.273993499239807
6078 0.273978471899282
6079 0.273963447854949
6080 0.273948427105544
6081 0.273933409649801
6082 0.273918395486458
6083 0.273903384614251
6084 0.273888377031918
6085 0.273873372738197
6086 0.273858371731828
6087 0.273843374011549
6088 0.273828379576103
6089 0.273813388424229
6090 0.27379840055467
6091 0.273783415966169
6092 0.273768434657468
6093 0.273753456627311
6094 0.273738481874443
6095 0.27372351039761
6096 0.273708542195557
6097 0.273693577267031
6098 0.273678615610779
6099 0.27366365722555
6100 0.273648702110092
6101 0.273633750263154
6102 0.273618801683487
6103 0.273603856369841
6104 0.273588914320968
6105 0.27357397553562
6106 0.27355904001255
6107 0.273544107750511
6108 0.273529178748257
6109 0.273514253004544
6110 0.273499330518126
6111 0.27348441128776
6112 0.273469495312204
6113 0.273454582590214
6114 0.273439673120548
6115 0.273424766901967
6116 0.273409863933228
6117 0.273394964213093
6118 0.273380067740323
6119 0.273365174513679
6120 0.273350284531923
6121 0.273335397793819
6122 0.273320514298129
6123 0.27330563404362
6124 0.273290757029054
6125 0.273275883253198
6126 0.273261012714819
6127 0.273246145412684
6128 0.273231281345559
6129 0.273216420512214
6130 0.273201562911417
6131 0.273186708541939
6132 0.273171857402549
6133 0.273157009492018
6134 0.273142164809119
6135 0.273127323352623
6136 0.273112485121304
6137 0.273097650113935
6138 0.273082818329291
6139 0.273067989766147
6140 0.273053164423278
6141 0.273038342299461
6142 0.273023523393472
6143 0.273008707704091
6144 0.272993895230093
6145 0.27297908597026
6146 0.272964279923371
6147 0.272949477088205
6148 0.272934677463544
6149 0.272919881048169
6150 0.272905087840863
6151 0.27289029784041
6152 0.272875511045591
6153 0.272860727455192
6154 0.272845947067998
6155 0.272831169882795
6156 0.272816395898367
6157 0.272801625113504
6158 0.272786857526991
6159 0.272772093137618
6160 0.272757331944173
6161 0.272742573945446
6162 0.272727819140227
6163 0.272713067527306
6164 0.272698319105476
6165 0.272683573873529
6166 0.272668831830256
6167 0.272654092974453
6168 0.272639357304913
6169 0.27262462482043
6170 0.272609895519801
6171 0.27259516940182
6172 0.272580446465286
6173 0.272565726708995
6174 0.272551010131746
6175 0.272536296732336
6176 0.272521586509566
6177 0.272506879462235
6178 0.272492175589145
6179 0.272477474889095
6180 0.272462777360889
6181 0.272448083003328
6182 0.272433391815216
6183 0.272418703795357
6184 0.272404018942556
6185 0.272389337255617
6186 0.272374658733346
6187 0.272359983374549
6188 0.272345311178035
6189 0.272330642142609
6190 0.272315976267082
6191 0.272301313550261
6192 0.272286653990957
6193 0.27227199758798
6194 0.27225734434014
6195 0.272242694246249
6196 0.272228047305119
6197 0.272213403515564
6198 0.272198762876397
6199 0.272184125386431
6200 0.272169491044482
6201 0.272154859849365
6202 0.272140231799896
6203 0.272125606894891
6204 0.272110985133169
6205 0.272096366513546
6206 0.272081751034842
6207 0.272067138695875
6208 0.272052529495466
6209 0.272037923432435
6210 0.272023320505603
6211 0.272008720713792
6212 0.271994124055823
6213 0.271979530530521
6214 0.271964940136709
6215 0.271950352873211
6216 0.271935768738852
6217 0.271921187732457
6218 0.271906609852853
6219 0.271892035098867
6220 0.271877463469325
6221 0.271862894963056
6222 0.271848329578889
6223 0.271833767315652
6224 0.271819208172177
6225 0.271804652147292
6226 0.27179009923983
6227 0.271775549448623
6228 0.271761002772502
6229 0.271746459210301
6230 0.271731918760853
6231 0.271717381422993
6232 0.271702847195555
6233 0.271688316077376
6234 0.271673788067292
6235 0.271659263164138
6236 0.271644741366753
6237 0.271630222673974
6238 0.271615707084641
6239 0.271601194597593
6240 0.271586685211669
6241 0.271572178925709
6242 0.271557675738556
6243 0.271543175649051
6244 0.271528678656036
6245 0.271514184758354
6246 0.271499693954849
6247 0.271485206244365
6248 0.271470721625747
6249 0.27145624009784
6250 0.271441761659491
6251 0.271427286309545
6252 0.271412814046851
6253 0.271398344870257
6254 0.27138387877861
6255 0.27136941577076
6256 0.271354955845557
6257 0.271340499001852
6258 0.271326045238494
6259 0.271311594554336
6260 0.27129714694823
6261 0.271282702419028
6262 0.271268260965585
6263 0.271253822586754
6264 0.27123938728139
6265 0.271224955048348
6266 0.271210525886483
6267 0.271196099794654
6268 0.271181676771716
6269 0.271167256816527
6270 0.271152839927945
6271 0.27113842610483
6272 0.271124015346041
6273 0.271109607650438
6274 0.271095203016882
6275 0.271080801444234
6276 0.271066402931356
6277 0.271052007477111
6278 0.271037615080361
6279 0.271023225739971
6280 0.271008839454805
6281 0.270994456223727
6282 0.270980076045604
6283 0.270965698919301
6284 0.270951324843685
6285 0.270936953817625
6286 0.270922585839986
6287 0.270908220909639
6288 0.270893859025452
6289 0.270879500186295
6290 0.270865144391039
6291 0.270850791638554
6292 0.270836441927712
6293 0.270822095257385
6294 0.270807751626445
6295 0.270793411033767
6296 0.270779073478224
6297 0.270764738958691
6298 0.270750407474043
6299 0.270736079023155
6300 0.270721753604903
6301 0.270707431218166
6302 0.27069311186182
6303 0.270678795534743
6304 0.270664482235815
6305 0.270650171963913
6306 0.270635864717919
6307 0.270621560496713
6308 0.270607259299176
6309 0.270592961124189
6310 0.270578665970635
6311 0.270564373837396
6312 0.270550084723356
6313 0.2705357986274
6314 0.270521515548411
6315 0.270507235485275
6316 0.270492958436877
6317 0.270478684402105
6318 0.270464413379844
6319 0.270450145368983
6320 0.27043588036841
6321 0.270421618377013
6322 0.270407359393681
6323 0.270393103417306
6324 0.270378850446776
6325 0.270364600480983
6326 0.27035035351882
6327 0.270336109559177
6328 0.270321868600948
6329 0.270307630643026
6330 0.270293395684306
6331 0.270279163723681
6332 0.270264934760047
6333 0.2702507087923
6334 0.270236485819336
6335 0.270222265840052
6336 0.270208048853345
6337 0.270193834858113
6338 0.270179623853256
6339 0.270165415837672
6340 0.27015121081026
6341 0.270137008769922
6342 0.270122809715559
6343 0.270108613646071
6344 0.270094420560361
6345 0.270080230457332
6346 0.270066043335887
6347 0.270051859194929
6348 0.270037678033364
6349 0.270023499850095
6350 0.27000932464403
6351 0.269995152414073
6352 0.269980983159131
6353 0.269966816878112
6354 0.269952653569924
6355 0.269938493233475
6356 0.269924335867674
6357 0.269910181471431
6358 0.269896030043655
6359 0.269881881583258
6360 0.26986773608915
6361 0.269853593560244
6362 0.269839453995452
6363 0.269825317393687
6364 0.269811183753863
6365 0.269797053074893
6366 0.269782925355693
6367 0.269768800595177
6368 0.269754678792262
6369 0.269740559945864
6370 0.2697264440549
6371 0.269712331118287
6372 0.269698221134943
6373 0.269684114103788
6374 0.26967001002374
6375 0.269655908893719
6376 0.269641810712646
6377 0.269627715479442
6378 0.269613623193027
6379 0.269599533852324
6380 0.269585447456257
6381 0.269571364003747
6382 0.269557283493718
6383 0.269543205925096
6384 0.269529131296804
6385 0.269515059607768
6386 0.269500990856915
6387 0.26948692504317
6388 0.269472862165462
6389 0.269458802222717
6390 0.269444745213863
6391 0.26943069113783
6392 0.269416639993547
6393 0.269402591779944
6394 0.269388546495951
6395 0.269374504140499
6396 0.269360464712521
6397 0.269346428210947
6398 0.269332394634711
6399 0.269318363982746
6400 0.269304336253986
6401 0.269290311447364
6402 0.269276289561817
6403 0.269262270596279
6404 0.269248254549687
6405 0.269234241420977
6406 0.269220231209086
6407 0.269206223912952
6408 0.269192219531513
6409 0.269178218063708
6410 0.269164219508477
6411 0.269150223864758
6412 0.269136231131493
6413 0.269122241307623
6414 0.269108254392089
6415 0.269094270383833
6416 0.269080289281798
6417 0.269066311084927
6418 0.269052335792164
6419 0.269038363402453
6420 0.269024393914739
6421 0.269010427327967
6422 0.268996463641084
6423 0.268982502853035
6424 0.268968544962768
6425 0.26895458996923
6426 0.26894063787137
6427 0.268926688668136
6428 0.268912742358477
6429 0.268898798941343
6430 0.268884858415685
6431 0.268870920780453
6432 0.268856986034598
6433 0.268843054177073
6434 0.268829125206831
6435 0.268815199122823
6436 0.268801275924003
6437 0.268787355609327
6438 0.268773438177748
6439 0.268759523628221
6440 0.268745611959702
6441 0.268731703171148
6442 0.268717797261516
6443 0.268703894229762
6444 0.268689994074844
6445 0.268676096795722
6446 0.268662202391353
6447 0.268648310860698
6448 0.268634422202717
6449 0.268620536416369
6450 0.268606653500616
6451 0.268592773454421
6452 0.268578896276744
6453 0.268565021966549
6454 0.268551150522799
6455 0.268537281944458
6456 0.26852341623049
6457 0.268509553379859
6458 0.268495693391533
6459 0.268481836264475
6460 0.268467981997653
6461 0.268454130590034
6462 0.268440282040585
6463 0.268426436348275
6464 0.268412593512071
6465 0.268398753530943
6466 0.268384916403861
6467 0.268371082129796
6468 0.268357250707716
6469 0.268343422136595
6470 0.268329596415403
6471 0.268315773543113
6472 0.268301953518698
6473 0.268288136341131
6474 0.268274322009387
6475 0.268260510522438
6476 0.268246701879261
6477 0.268232896078831
6478 0.268219093120125
6479 0.268205293002117
6480 0.268191495723786
6481 0.268177701284109
6482 0.268163909682065
6483 0.268150120916631
6484 0.268136334986787
6485 0.268122551891513
6486 0.268108771629789
6487 0.268094994200596
6488 0.268081219602915
6489 0.268067447835727
6490 0.268053678898015
6491 0.268039912788763
6492 0.268026149506952
6493 0.268012389051568
6494 0.267998631421594
6495 0.267984876616015
6496 0.267971124633818
6497 0.267957375473987
6498 0.267943629135509
6499 0.267929885617372
6500 0.267916144918562
6501 0.267902407038069
6502 0.267888671974879
6503 0.267874939727983
6504 0.267861210296371
6505 0.267847483679031
6506 0.267833759874955
6507 0.267820038883134
6508 0.26780632070256
6509 0.267792605332224
6510 0.26777889277112
6511 0.267765183018241
6512 0.26775147607258
6513 0.267737771933132
6514 0.267724070598891
6515 0.267710372068853
6516 0.267696676342013
6517 0.267682983417368
6518 0.267669293293915
6519 0.26765560597065
6520 0.267641921446573
6521 0.26762823972068
6522 0.267614560791971
6523 0.267600884659446
6524 0.267587211322103
6525 0.267573540778945
6526 0.267559873028971
6527 0.267546208071182
6528 0.267532545904582
6529 0.267518886528172
6530 0.267505229940955
6531 0.267491576141934
6532 0.267477925130115
6533 0.2674642769045
6534 0.267450631464096
6535 0.267436988807907
6536 0.267423348934939
6537 0.2674097118442
6538 0.267396077534696
6539 0.267382446005434
6540 0.267368817255423
6541 0.267355191283671
6542 0.267341568089187
6543 0.267327947670981
6544 0.267314330028062
6545 0.267300715159442
6546 0.267287103064131
6547 0.267273493741141
6548 0.267259887189484
6549 0.267246283408172
6550 0.267232682396219
6551 0.267219084152637
6552 0.267205488676442
6553 0.267191895966648
6554 0.267178306022269
6555 0.267164718842322
6556 0.267151134425822
6557 0.267137552771786
6558 0.267123973879231
6559 0.267110397747175
6560 0.267096824374636
6561 0.267083253760631
6562 0.267069685904181
6563 0.267056120804305
6564 0.267042558460023
6565 0.267028998870355
6566 0.267015442034322
6567 0.267001887950947
6568 0.266988336619251
6569 0.266974788038256
6570 0.266961242206987
6571 0.266947699124465
6572 0.266934158789716
6573 0.266920621201763
6574 0.266907086359633
6575 0.266893554262349
6576 0.266880024908939
6577 0.266866498298429
6578 0.266852974429846
6579 0.266839453302217
6580 0.26682593491457
6581 0.266812419265934
6582 0.266798906355338
6583 0.266785396181811
6584 0.266771888744383
6585 0.266758384042085
6586 0.266744882073947
6587 0.266731382839001
6588 0.266717886336279
6589 0.266704392564813
6590 0.266690901523637
6591 0.266677413211783
6592 0.266663927628285
6593 0.266650444772178
6594 0.266636964642497
6595 0.266623487238276
6596 0.266610012558553
6597 0.266596540602362
6598 0.266583071368741
6599 0.266569604856728
6600 0.266556141065359
6601 0.266542679993673
6602 0.266529221640709
6603 0.266515766005507
6604 0.266502313087105
6605 0.266488862884544
6606 0.266475415396865
6607 0.266461970623109
6608 0.266448528562317
6609 0.266435089213532
6610 0.266421652575796
6611 0.266408218648152
6612 0.266394787429645
6613 0.266381358919317
6614 0.266367933116214
6615 0.26635451001938
6616 0.266341089627862
6617 0.266327671940704
6618 0.266314256956954
6619 0.266300844675658
6620 0.266287435095864
6621 0.26627402821662
6622 0.266260624036974
6623 0.266247222555975
6624 0.266233823772673
6625 0.266220427686116
6626 0.266207034295356
6627 0.266193643599444
6628 0.26618025559743
6629 0.266166870288366
6630 0.266153487671304
6631 0.266140107745298
6632 0.2661267305094
6633 0.266113355962663
6634 0.266099984104143
6635 0.266086614932893
6636 0.26607324844797
6637 0.266059884648427
6638 0.266046523533321
6639 0.26603316510171
6640 0.266019809352648
6641 0.266006456285195
6642 0.265993105898408
6643 0.265979758191346
6644 0.265966413163066
6645 0.265953070812629
6646 0.265939731139095
6647 0.265926394141523
6648 0.265913059818974
6649 0.26589972817051
6650 0.265886399195192
6651 0.265873072892083
6652 0.265859749260244
6653 0.26584642829874
6654 0.265833110006633
6655 0.265819794382988
6656 0.265806481426869
6657 0.265793171137341
6658 0.26577986351347
6659 0.265766558554321
6660 0.265753256258961
6661 0.265739956626456
6662 0.265726659655875
6663 0.265713365346284
6664 0.265700073696753
6665 0.265686784706348
6666 0.265673498374141
6667 0.2656602146992
6668 0.265646933680596
6669 0.265633655317399
6670 0.26562037960868
6671 0.26560710655351
6672 0.265593836150962
6673 0.265580568400109
6674 0.265567303300022
6675 0.265554040849775
6676 0.265540781048442
6677 0.265527523895098
6678 0.265514269388816
6679 0.265501017528673
6680 0.265487768313743
6681 0.265474521743104
6682 0.265461277815831
6683 0.265448036531002
6684 0.265434797887694
6685 0.265421561884985
6686 0.265408328521953
6687 0.265395097797678
6688 0.265381869711238
6689 0.265368644261714
6690 0.265355421448186
6691 0.265342201269734
6692 0.26532898372544
6693 0.265315768814385
6694 0.265302556535651
6695 0.265289346888321
6696 0.265276139871478
6697 0.265262935484205
6698 0.265249733725587
6699 0.265236534594707
6700 0.26522333809065
6701 0.265210144212502
6702 0.265196952959349
6703 0.265183764330276
6704 0.26517057832437
6705 0.265157394940719
6706 0.26514421417841
6707 0.26513103603653
6708 0.265117860514169
6709 0.265104687610415
6710 0.265091517324358
6711 0.265078349655087
6712 0.265065184601693
6713 0.265052022163266
6714 0.265038862338898
6715 0.26502570512768
6716 0.265012550528704
6717 0.264999398541064
6718 0.26498624916385
6719 0.264973102396159
6720 0.264959958237082
6721 0.264946816685714
6722 0.264933677741151
6723 0.264920541402487
6724 0.264907407668818
6725 0.26489427653924
6726 0.26488114801285
6727 0.264868022088745
6728 0.264854898766021
6729 0.264841778043778
6730 0.264828659921114
6731 0.264815544397126
6732 0.264802431470915
6733 0.26478932114158
6734 0.264776213408222
6735 0.26476310826994
6736 0.264750005725837
6737 0.264736905775013
6738 0.26472380841657
6739 0.26471071364961
6740 0.264697621473238
6741 0.264684531886554
6742 0.264671444888665
6743 0.264658360478673
6744 0.264645278655683
6745 0.2646321994188
6746 0.26461912276713
6747 0.264606048699778
6748 0.264592977215851
6749 0.264579908314456
6750 0.2645668419947
6751 0.26455377825569
6752 0.264540717096535
6753 0.264527658516343
6754 0.264514602514224
6755 0.264501549089286
6756 0.264488498240639
6757 0.264475449967395
6758 0.264462404268662
6759 0.264449361143554
6760 0.264436320591181
6761 0.264423282610655
6762 0.26441024720109
6763 0.264397214361597
6764 0.26438418409129
6765 0.264371156389284
6766 0.264358131254692
6767 0.264345108686629
6768 0.26433208868421
6769 0.26431907124655
6770 0.264306056372766
6771 0.264293044061975
6772 0.264280034313292
6773 0.264267027125836
6774 0.264254022498723
6775 0.264241020431073
6776 0.264228020922003
6777 0.264215023970634
6778 0.264202029576083
6779 0.264189037737472
6780 0.26417604845392
6781 0.264163061724548
6782 0.264150077548478
6783 0.26413709592483
6784 0.264124116852728
6785 0.264111140331294
6786 0.26409816635965
6787 0.26408519493692
6788 0.264072226062227
6789 0.264059259734697
6790 0.264046295953453
6791 0.26403333471762
6792 0.264020376026325
6793 0.264007419878693
6794 0.26399446627385
6795 0.263981515210923
6796 0.26396856668904
6797 0.263955620707328
6798 0.263942677264915
6799 0.263929736360929
6800 0.2639167979945
6801 0.263903862164757
6802 0.26389092887083
6803 0.263877998111848
6804 0.263865069886944
6805 0.263852144195246
6806 0.263839221035888
6807 0.263826300408001
6808 0.263813382310717
6809 0.263800466743169
6810 0.26378755370449
6811 0.263774643193815
6812 0.263761735210276
6813 0.263748829753009
6814 0.263735926821147
6815 0.263723026413828
6816 0.263710128530185
6817 0.263697233169357
6818 0.263684340330478
6819 0.263671450012686
6820 0.263658562215118
6821 0.263645676936913
6822 0.263632794177208
6823 0.263619913935143
6824 0.263607036209856
6825 0.263594161000486
6826 0.263581288306175
6827 0.263568418126061
6828 0.263555550459286
6829 0.263542685304992
6830 0.263529822662319
6831 0.26351696253041
6832 0.263504104908407
6833 0.263491249795453
6834 0.263478397190692
6835 0.263465547093267
6836 0.263452699502322
6837 0.263439854417001
6838 0.263427011836451
6839 0.263414171759815
6840 0.263401334186241
6841 0.263388499114873
6842 0.263375666544859
6843 0.263362836475346
6844 0.263350008905482
6845 0.263337183834413
6846 0.263324361261289
6847 0.263311541185258
6848 0.263298723605469
6849 0.263285908521072
6850 0.263273095931217
6851 0.263260285835054
6852 0.263247478231733
6853 0.263234673120407
6854 0.263221870500226
6855 0.263209070370343
6856 0.26319627272991
6857 0.26318347757808
6858 0.263170684914006
6859 0.263157894736842
6860 0.263145107045742
6861 0.26313232183986
6862 0.263119539118352
6863 0.263106758880372
6864 0.263093981125076
6865 0.263081205851621
6866 0.263068433059162
6867 0.263055662746858
6868 0.263042894913864
6869 0.26303012955934
6870 0.263017366682443
6871 0.263004606282332
6872 0.262991848358165
6873 0.262979092909103
6874 0.262966339934304
6875 0.26295358943293
6876 0.26294084140414
6877 0.262928095847096
6878 0.262915352760959
6879 0.262902612144892
6880 0.262889873998055
6881 0.262877138319613
6882 0.262864405108727
6883 0.262851674364562
6884 0.262838946086281
6885 0.262826220273049
6886 0.26281349692403
6887 0.26280077603839
6888 0.262788057615293
6889 0.262775341653906
6890 0.262762628153395
6891 0.262749917112926
6892 0.262737208531668
6893 0.262724502408786
6894 0.26271179874345
6895 0.262699097534827
6896 0.262686398782087
6897 0.262673702484398
6898 0.262661008640929
6899 0.262648317250851
6900 0.262635628313335
6901 0.262622941827549
6902 0.262610257792667
6903 0.262597576207859
6904 0.262584897072298
6905 0.262572220385155
6906 0.262559546145603
6907 0.262546874352816
6908 0.262534205005966
6909 0.262521538104229
6910 0.262508873646777
6911 0.262496211632787
6912 0.262483552061432
6913 0.262470894931889
6914 0.262458240243333
6915 0.26244558799494
6916 0.262432938185888
6917 0.262420290815354
6918 0.262407645882514
6919 0.262395003386547
6920 0.262382363326632
6921 0.262369725701945
6922 0.262357090511668
6923 0.262344457754979
6924 0.262331827431058
6925 0.262319199539086
6926 0.262306574078242
6927 0.262293951047709
6928 0.262281330446667
6929 0.262268712274299
6930 0.262256096529786
6931 0.262243483212311
6932 0.262230872321058
6933 0.262218263855209
6934 0.262205657813948
6935 0.26219305419646
6936 0.26218045300193
6937 0.262167854229541
6938 0.26215525787848
6939 0.262142663947932
6940 0.262130072437084
6941 0.262117483345122
6942 0.262104896671232
6943 0.262092312414603
6944 0.262079730574422
6945 0.262067151149876
6946 0.262054574140155
6947 0.262041999544448
6948 0.262029427361943
6949 0.262016857591831
6950 0.262004290233301
6951 0.261991725285544
6952 0.26197916274775
6953 0.261966602619111
6954 0.261954044898819
6955 0.261941489586065
6956 0.261928936680041
6957 0.261916386179942
6958 0.261903838084959
6959 0.261891292394286
6960 0.261878749107117
6961 0.261866208222647
6962 0.26185366974007
6963 0.261841133658581
6964 0.261828599977376
6965 0.26181606869565
6966 0.2618035398126
6967 0.261791013327422
6968 0.261778489239314
6969 0.261765967547473
6970 0.261753448251095
6971 0.261740931349381
6972 0.261728416841528
6973 0.261715904726735
6974 0.261703395004201
6975 0.261690887673127
6976 0.261678382732712
6977 0.261665880182156
6978 0.261653380020661
6979 0.261640882247427
6980 0.261628386861657
6981 0.261615893862552
6982 0.261603403249314
6983 0.261590915021147
6984 0.261578429177253
6985 0.261565945716836
6986 0.2615534646391
6987 0.261540985943249
6988 0.261528509628488
6989 0.261516035694021
6990 0.261503564139055
6991 0.261491094962795
6992 0.261478628164446
6993 0.261466163743216
6994 0.261453701698312
6995 0.26144124202894
6996 0.261428784734309
6997 0.261416329813626
6998 0.2614038772661
6999 0.26139142709094
7000 0.261378979287355
7001 0.261366533854554
7002 0.261354090791748
7003 0.261341650098146
7004 0.26132921177296
7005 0.2613167758154
7006 0.261304342224677
7007 0.261291911000005
7008 0.261279482140594
7009 0.261267055645657
7010 0.261254631514408
7011 0.261242209746059
7012 0.261229790339825
7013 0.261217373294919
7014 0.261204958610556
7015 0.26119254628595
7016 0.261180136320317
7017 0.261167728712872
7018 0.261155323462832
7019 0.261142920569411
7020 0.261130520031828
7021 0.261118121849299
7022 0.261105726021042
7023 0.261093332546274
7024 0.261080941424213
7025 0.261068552654079
7026 0.261056166235089
7027 0.261043782166463
7028 0.261031400447422
7029 0.261019021077184
7030 0.26100664405497
7031 0.260994269380001
7032 0.260981897051498
7033 0.260969527068682
7034 0.260957159430776
7035 0.260944794137001
7036 0.260932431186581
7037 0.260920070578737
7038 0.260907712312694
7039 0.260895356387675
7040 0.260883002802904
7041 0.260870651557606
7042 0.260858302651005
7043 0.260845956082326
7044 0.260833611850795
7045 0.260821269955639
7046 0.260808930396082
7047 0.260796593171353
7048 0.260784258280677
7049 0.260771925723282
7050 0.260759595498396
7051 0.260747267605247
7052 0.260734942043064
7053 0.260722618811074
7054 0.260710297908508
7055 0.260697979334595
7056 0.260685663088565
7057 0.260673349169648
7058 0.260661037577074
7059 0.260648728310076
7060 0.260636421367883
7061 0.260624116749728
7062 0.260611814454843
7063 0.260599514482461
7064 0.260587216831813
7065 0.260574921502134
7066 0.260562628492657
7067 0.260550337802615
7068 0.260538049431244
7069 0.260525763377777
7070 0.26051347964145
7071 0.260501198221498
7072 0.260488919117156
7073 0.260476642327661
7074 0.260464367852249
7075 0.260452095690158
7076 0.260439825840623
7077 0.260427558302882
7078 0.260415293076175
7079 0.260403030159737
7080 0.260390769552809
7081 0.260378511254629
7082 0.260366255264437
7083 0.260354001581472
7084 0.260341750204973
7085 0.260329501134182
7086 0.26031725436834
7087 0.260305009906686
7088 0.260292767748463
7089 0.260280527892913
7090 0.260268290339278
7091 0.260256055086799
7092 0.260243822134721
7093 0.260231591482285
7094 0.260219363128737
7095 0.260207137073319
7096 0.260194913315276
7097 0.260182691853853
7098 0.260170472688295
7099 0.260158255817846
7100 0.260146041241753
7101 0.260133828959262
7102 0.260121618969619
7103 0.260109411272072
7104 0.260097205865866
7105 0.260085002750249
7106 0.26007280192447
7107 0.260060603387777
7108 0.260048407139417
7109 0.260036213178641
7110 0.260024021504696
7111 0.260011832116834
7112 0.259999645014303
7113 0.259987460196354
7114 0.259975277662237
7115 0.259963097411205
7116 0.259950919442507
7117 0.259938743755396
7118 0.259926570349123
7119 0.259914399222942
7120 0.259902230376104
7121 0.259890063807864
7122 0.259877899517474
7123 0.259865737504188
7124 0.25985357776726
7125 0.259841420305945
7126 0.259829265119497
7127 0.259817112207173
7128 0.259804961568227
7129 0.259792813201915
7130 0.259780667107493
7131 0.259768523284219
7132 0.259756381731349
7133 0.259744242448139
7134 0.259732105433849
7135 0.259719970687736
7136 0.259707838209057
7137 0.259695707997073
7138 0.259683580051041
7139 0.259671454370222
7140 0.259659330953874
7141 0.259647209801259
7142 0.259635090911636
7143 0.259622974284265
7144 0.259610859918409
7145 0.259598747813329
7146 0.259586637968286
7147 0.259574530382542
7148 0.25956242505536
7149 0.259550321986003
7150 0.259538221173734
7151 0.259526122617816
7152 0.259514026317513
7153 0.25950193227209
7154 0.259489840480811
7155 0.25947775094294
7156 0.259465663657743
7157 0.259453578624486
7158 0.259441495842434
7159 0.259429415310854
7160 0.259417337029012
7161 0.259405260996175
7162 0.25939318721161
7163 0.259381115674586
7164 0.259369046384369
7165 0.259356979340228
7166 0.259344914541432
7167 0.25933285198725
7168 0.259320791676951
7169 0.259308733609805
7170 0.259296677785081
7171 0.25928462420205
7172 0.259272572859983
7173 0.25926052375815
7174 0.259248476895824
7175 0.259236432272275
7176 0.259224389886775
7177 0.259212349738598
7178 0.259200311827015
7179 0.2591882761513
7180 0.259176242710726
7181 0.259164211504567
7182 0.259152182532096
7183 0.259140155792589
7184 0.25912813128532
7185 0.259116109009563
7186 0.259104088964595
7187 0.25909207114969
7188 0.259080055564126
7189 0.259068042207178
7190 0.259056031078124
7191 0.259044022176239
7192 0.259032015500803
7193 0.259020011051091
7194 0.259008008826383
7195 0.258996008825957
7196 0.258984011049092
7197 0.258972015495066
7198 0.258960022163159
7199 0.258948031052651
7200 0.258936042162822
7201 0.258924055492952
7202 0.258912071042322
7203 0.258900088810212
7204 0.258888108795906
7205 0.258876130998683
7206 0.258864155417827
7207 0.25885218205262
7208 0.258840210902344
7209 0.258828241966282
7210 0.258816275243718
7211 0.258804310733936
7212 0.258792348436219
7213 0.258780388349852
7214 0.25876843047412
7215 0.258756474808307
7216 0.2587445213517
7217 0.258732570103584
7218 0.258720621063244
7219 0.258708674229968
7220 0.258696729603042
7221 0.258684787181752
7222 0.258672846965387
7223 0.258660908953234
7224 0.258648973144581
7225 0.258637039538716
7226 0.258625108134929
7227 0.258613178932507
7228 0.258601251930741
7229 0.258589327128919
7230 0.258577404526333
7231 0.258565484122272
7232 0.258553565916027
7233 0.258541649906889
7234 0.258529736094149
7235 0.258517824477098
7236 0.25850591505503
7237 0.258494007827235
7238 0.258482102793007
7239 0.258470199951639
7240 0.258458299302423
7241 0.258446400844653
7242 0.258434504577624
7243 0.258422610500629
7244 0.258410718612964
7245 0.258398828913922
7246 0.258386941402799
7247 0.25837505607889
7248 0.258363172941492
7249 0.258351291989901
7250 0.258339413223413
7251 0.258327536641324
7252 0.258315662242933
7253 0.258303790027536
7254 0.258291919994431
7255 0.258280052142917
7256 0.258268186472291
7257 0.258256322981853
7258 0.258244461670902
7259 0.258232602538737
7260 0.258220745584657
7261 0.258208890807963
7262 0.258197038207955
7263 0.258185187783934
7264 0.258173339535201
7265 0.258161493461057
7266 0.258149649560803
7267 0.258137807833743
7268 0.258125968279177
7269 0.258114130896409
7270 0.258102295684741
7271 0.258090462643477
7272 0.258078631771921
7273 0.258066803069376
7274 0.258054976535146
7275 0.258043152168536
7276 0.25803132996885
7277 0.258019509935395
7278 0.258007692067475
7279 0.257995876364396
7280 0.257984062825465
7281 0.257972251449987
7282 0.25796044223727
7283 0.25794863518662
7284 0.257936830297345
7285 0.257925027568753
7286 0.257913227000151
7287 0.257901428590848
7288 0.257889632340153
7289 0.257877838247374
7290 0.257866046311821
7291 0.257854256532804
7292 0.257842468909631
7293 0.257830683441615
7294 0.257818900128064
7295 0.25780711896829
7296 0.257795339961605
7297 0.257783563107319
7298 0.257771788404744
7299 0.257760015853193
7300 0.257748245451978
7301 0.257736477200411
7302 0.257724711097807
7303 0.257712947143477
7304 0.257701185336736
7305 0.257689425676898
7306 0.257677668163277
7307 0.257665912795187
7308 0.257654159571944
7309 0.257642408492863
7310 0.25763065955726
7311 0.25761891276445
7312 0.257607168113749
7313 0.257595425604474
7314 0.257583685235942
7315 0.25757194700747
7316 0.257560210918375
7317 0.257548476967975
7318 0.257536745155589
7319 0.257525015480533
7320 0.257513287942128
7321 0.257501562539692
7322 0.257489839272545
7323 0.257478118140005
7324 0.257466399141394
7325 0.25745468227603
7326 0.257442967543235
7327 0.25743125494233
7328 0.257419544472635
7329 0.257407836133473
7330 0.257396129924164
7331 0.257384425844032
7332 0.257372723892397
7333 0.257361024068584
7334 0.257349326371914
7335 0.257337630801712
7336 0.257325937357301
7337 0.257314246038005
7338 0.257302556843148
7339 0.257290869772054
7340 0.257279184824049
7341 0.257267501998457
7342 0.257255821294605
7343 0.257244142711817
7344 0.25723246624942
7345 0.257220791906741
7346 0.257209119683105
7347 0.25719744957784
7348 0.257185781590273
7349 0.257174115719733
7350 0.257162451965545
7351 0.25715079032704
7352 0.257139130803545
7353 0.25712747339439
7354 0.257115818098902
7355 0.257104164916413
7356 0.25709251384625
7357 0.257080864887746
7358 0.257069218040229
7359 0.257057573303031
7360 0.257045930675482
7361 0.257034290156913
7362 0.257022651746657
7363 0.257011015444045
7364 0.256999381248409
7365 0.256987749159081
7366 0.256976119175395
7367 0.256964491296684
7368 0.25695286552228
7369 0.256941241851518
7370 0.256929620283731
7371 0.256918000818253
7372 0.25690638345442
7373 0.256894768191566
7374 0.256883155029027
7375 0.256871543966137
7376 0.256859935002232
7377 0.256848328136649
7378 0.256836723368724
7379 0.256825120697793
7380 0.256813520123194
7381 0.256801921644264
7382 0.25679032526034
7383 0.256778730970761
7384 0.256767138774863
7385 0.256755548671987
7386 0.25674396066147
7387 0.256732374742652
7388 0.256720790914872
7389 0.25670920917747
7390 0.256697629529785
7391 0.256686051971158
7392 0.256674476500929
7393 0.25666290311844
7394 0.256651331823031
7395 0.256639762614044
7396 0.25662819549082
7397 0.256616630452702
7398 0.256605067499032
7399 0.256593506629152
7400 0.256581947842406
7401 0.256570391138137
7402 0.256558836515688
7403 0.256547283974402
7404 0.256535733513625
7405 0.256524185132701
7406 0.256512638830973
7407 0.256501094607788
7408 0.25648955246249
7409 0.256478012394425
7410 0.256466474402939
7411 0.256454938487378
7412 0.256443404647089
7413 0.256431872881418
7414 0.256420343189712
7415 0.256408815571319
7416 0.256397290025587
7417 0.256385766551862
7418 0.256374245149494
7419 0.256362725817831
7420 0.256351208556221
7421 0.256339693364015
7422 0.256328180240561
7423 0.256316669185208
7424 0.256305160197308
7425 0.25629365327621
7426 0.256282148421264
7427 0.256270645631822
7428 0.256259144907235
7429 0.256247646246854
7430 0.256236149650031
7431 0.256224655116118
7432 0.256213162644467
7433 0.256201672234431
7434 0.256190183885362
7435 0.256178697596614
7436 0.256167213367541
7437 0.256155731197496
7438 0.256144251085832
7439 0.256132773031906
7440 0.25612129703507
7441 0.25610982309468
7442 0.256098351210092
7443 0.25608688138066
7444 0.256075413605741
7445 0.25606394788469
7446 0.256052484216864
7447 0.25604102260162
7448 0.256029563038314
7449 0.256018105526304
7450 0.256006650064947
7451 0.255995196653601
7452 0.255983745291624
7453 0.255972295978374
7454 0.255960848713211
7455 0.255949403495492
7456 0.255937960324578
7457 0.255926519199828
7458 0.255915080120601
7459 0.255903643086258
7460 0.255892208096159
7461 0.255880775149665
7462 0.255869344246136
7463 0.255857915384934
7464 0.255846488565421
7465 0.255835063786957
7466 0.255823641048906
7467 0.25581222035063
7468 0.255800801691491
7469 0.255789385070852
7470 0.255777970488077
7471 0.255766557942529
7472 0.255755147433572
7473 0.255743738960569
7474 0.255732332522885
7475 0.255720928119886
7476 0.255709525750935
7477 0.255698125415398
7478 0.255686727112641
7479 0.255675330842029
7480 0.255663936602928
7481 0.255652544394705
7482 0.255641154216727
7483 0.255629766068359
7484 0.25561837994897
7485 0.255606995857927
7486 0.255595613794597
7487 0.255584233758349
7488 0.25557285574855
7489 0.255561479764571
7490 0.255550105805779
7491 0.255538733871543
7492 0.255527363961233
7493 0.25551599607422
7494 0.255504630209871
7495 0.255493266367559
7496 0.255481904546654
7497 0.255470544746525
7498 0.255459186966546
7499 0.255447831206086
7500 0.255436477464518
7501 0.255425125741213
7502 0.255413776035544
7503 0.255402428346884
7504 0.255391082674604
7505 0.255379739018079
7506 0.255368397376681
7507 0.255357057749785
7508 0.255345720136763
7509 0.255334384536991
7510 0.255323050949842
7511 0.255311719374692
7512 0.255300389810915
7513 0.255289062257887
7514 0.255277736714983
7515 0.25526641318158
7516 0.255255091657052
7517 0.255243772140778
7518 0.255232454632133
7519 0.255221139130494
7520 0.255209825635238
7521 0.255198514145744
7522 0.255187204661389
7523 0.25517589718155
7524 0.255164591705607
7525 0.255153288232937
7526 0.255141986762921
7527 0.255130687294936
7528 0.255119389828363
7529 0.25510809436258
7530 0.255096800896969
7531 0.255085509430909
7532 0.25507421996378
7533 0.255062932494965
7534 0.255051647023843
7535 0.255040363549796
7536 0.255029082072205
7537 0.255017802590454
7538 0.255006525103923
7539 0.254995249611995
7540 0.254983976114053
7541 0.254972704609481
7542 0.25496143509766
7543 0.254950167577975
7544 0.25493890204981
7545 0.254927638512548
7546 0.254916376965574
7547 0.254905117408273
7548 0.25489385984003
7549 0.254882604260229
7550 0.254871350668256
7551 0.254860099063497
7552 0.254848849445338
7553 0.254837601813165
7554 0.254826356166365
7555 0.254815112504324
7556 0.254803870826429
7557 0.254792631132068
7558 0.254781393420629
7559 0.254770157691499
7560 0.254758923944067
7561 0.25474769217772
7562 0.254736462391848
7563 0.254725234585839
7564 0.254714008759084
7565 0.25470278491097
7566 0.254691563040888
7567 0.254680343148229
7568 0.254669125232382
7569 0.254657909292738
7570 0.254646695328687
7571 0.254635483339622
7572 0.254624273324932
7573 0.254613065284011
7574 0.254601859216249
7575 0.254590655121039
7576 0.254579452997774
7577 0.254568252845846
7578 0.254557054664648
7579 0.254545858453573
7580 0.254534664212016
7581 0.254523471939369
7582 0.254512281635026
7583 0.254501093298383
7584 0.254489906928833
7585 0.254478722525772
7586 0.254467540088594
7587 0.254456359616695
7588 0.254445181109471
7589 0.254434004566317
7590 0.25442282998663
7591 0.254411657369807
7592 0.254400486715242
7593 0.254389318022335
7594 0.254378151290482
7595 0.25436698651908
7596 0.254355823707528
7597 0.254344662855223
7598 0.254333503961563
7599 0.254322347025948
7600 0.254311192047775
7601 0.254300039026445
7602 0.254288887961356
7603 0.254277738851908
7604 0.254266591697501
7605 0.254255446497535
7606 0.254244303251411
7607 0.254233161958528
7608 0.254222022618289
7609 0.254210885230094
7610 0.254199749793344
7611 0.254188616307442
7612 0.254177484771789
7613 0.254166355185788
7614 0.254155227548841
7615 0.25414410186035
7616 0.25413297811972
7617 0.254121856326353
7618 0.254110736479652
7619 0.254099618579022
7620 0.254088502623866
7621 0.254077388613589
7622 0.254066276547596
7623 0.254055166425291
7624 0.254044058246079
7625 0.254032952009366
7626 0.254021847714558
7627 0.25401074536106
7628 0.253999644948278
7629 0.253988546475619
7630 0.25397744994249
7631 0.253966355348297
7632 0.253955262692447
7633 0.253944171974349
7634 0.253933083193409
7635 0.253921996349037
7636 0.253910911440639
7637 0.253899828467624
7638 0.253888747429402
7639 0.25387766832538
7640 0.25386659115497
7641 0.253855515917578
7642 0.253844442612617
7643 0.253833371239495
7644 0.253822301797624
7645 0.253811234286412
7646 0.253800168705272
7647 0.253789105053615
7648 0.253778043330851
7649 0.253766983536392
7650 0.25375592566965
7651 0.253744869730037
7652 0.253733815716966
7653 0.253722763629849
7654 0.253711713468098
7655 0.253700665231128
7656 0.253689618918351
7657 0.253678574529181
7658 0.253667532063031
7659 0.253656491519317
7660 0.253645452897452
7661 0.253634416196851
7662 0.253623381416928
7663 0.2536123485571
7664 0.253601317616781
7665 0.253590288595386
7666 0.253579261492333
7667 0.253568236307037
7668 0.253557213038914
7669 0.253546191687382
7670 0.253535172251856
7671 0.253524154731755
7672 0.253513139126495
7673 0.253502125435495
7674 0.253491113658172
7675 0.253480103793944
7676 0.25346909584223
7677 0.253458089802449
7678 0.25344708567402
7679 0.253436083456361
7680 0.253425083148892
7681 0.253414084751033
7682 0.253403088262204
7683 0.253392093681824
7684 0.253381101009316
7685 0.253370110244098
7686 0.253359121385592
7687 0.25334813443322
7688 0.253337149386403
7689 0.253326166244562
7690 0.253315185007119
7691 0.253304205673497
7692 0.253293228243119
7693 0.253282252715406
7694 0.253271279089781
7695 0.253260307365669
7696 0.253249337542492
7697 0.253238369619675
7698 0.25322740359664
7699 0.253216439472813
7700 0.253205477247617
7701 0.253194516920479
7702 0.253183558490821
7703 0.25317260195807
7704 0.253161647321651
7705 0.25315069458099
7706 0.253139743735513
7707 0.253128794784646
7708 0.253117847727815
7709 0.253106902564447
7710 0.25309595929397
7711 0.253085017915809
7712 0.253074078429393
7713 0.25306314083415
7714 0.253052205129506
7715 0.253041271314892
7716 0.253030339389734
7717 0.253019409353461
7718 0.253008481205504
7719 0.252997554945289
7720 0.252986630572248
7721 0.25297570808581
7722 0.252964787485404
7723 0.252953868770461
7724 0.252942951940411
7725 0.252932036994685
7726 0.252921123932714
7727 0.252910212753928
7728 0.25289930345776
7729 0.252888396043641
7730 0.252877490511002
7731 0.252866586859276
7732 0.252855685087896
7733 0.252844785196293
7734 0.252833887183901
7735 0.252822991050153
7736 0.252812096794481
7737 0.252801204416321
7738 0.252790313915105
7739 0.252779425290267
7740 0.252768538541243
7741 0.252757653667465
7742 0.25274677066837
7743 0.252735889543393
7744 0.252725010291968
7745 0.252714132913531
7746 0.252703257407518
7747 0.252692383773365
7748 0.252681512010508
7749 0.252670642118383
7750 0.252659774096428
7751 0.25264890794408
7752 0.252638043660775
7753 0.252627181245951
7754 0.252616320699046
7755 0.252605462019498
7756 0.252594605206745
7757 0.252583750260225
7758 0.252572897179377
7759 0.25256204596364
7760 0.252551196612453
7761 0.252540349125256
7762 0.252529503501488
7763 0.25251865974059
7764 0.252507817842
7765 0.25249697780516
7766 0.25248613962951
7767 0.252475303314491
7768 0.252464468859544
7769 0.252453636264111
7770 0.252442805527633
7771 0.252431976649551
7772 0.252421149629308
7773 0.252410324466347
7774 0.252399501160109
7775 0.252388679710037
7776 0.252377860115575
7777 0.252367042376165
7778 0.252356226491252
7779 0.252345412460278
7780 0.252334600282689
7781 0.252323789957927
7782 0.252312981485437
7783 0.252302174864665
7784 0.252291370095054
7785 0.252280567176051
7786 0.2522697661071
7787 0.252258966887648
7788 0.252248169517139
7789 0.25223737399502
7790 0.252226580320738
7791 0.252215788493738
7792 0.252204998513469
7793 0.252194210379376
7794 0.252183424090907
7795 0.25217263964751
7796 0.252161857048632
7797 0.252151076293722
7798 0.252140297382227
7799 0.252129520313596
7800 0.252118745087278
7801 0.252107971702721
7802 0.252097200159375
7803 0.25208643045669
7804 0.252075662594114
7805 0.252064896571098
7806 0.252054132387091
7807 0.252043370041545
7808 0.25203260953391
7809 0.252021850863635
7810 0.252011094030174
7811 0.252000339032976
7812 0.251989585871494
7813 0.251978834545179
7814 0.251968085053482
7815 0.251957337395858
7816 0.251946591571756
7817 0.251935847580631
7818 0.251925105421936
7819 0.251914365095123
7820 0.251903626599646
7821 0.251892889934958
7822 0.251882155100513
7823 0.251871422095766
7824 0.251860690920171
7825 0.251849961573182
7826 0.251839234054253
7827 0.251828508362841
7828 0.2518177844984
7829 0.251807062460386
7830 0.251796342248254
7831 0.251785623861461
7832 0.251774907299462
7833 0.251764192561714
7834 0.251753479647673
7835 0.251742768556797
7836 0.251732059288542
7837 0.251721351842367
7838 0.251710646217727
7839 0.251699942414082
7840 0.251689240430889
7841 0.251678540267606
7842 0.251667841923693
7843 0.251657145398607
7844 0.251646450691807
7845 0.251635757802753
7846 0.251625066730904
7847 0.25161437747572
7848 0.251603690036661
7849 0.251593004413186
7850 0.251582320604756
7851 0.251571638610831
7852 0.251560958430873
7853 0.251550280064342
7854 0.2515396035107
7855 0.251528928769408
7856 0.251518255839927
7857 0.25150758472172
7858 0.251496915414249
7859 0.251486247916975
7860 0.251475582229363
7861 0.251464918350874
7862 0.251454256280971
7863 0.251443596019118
7864 0.251432937564779
7865 0.251422280917417
7866 0.251411626076495
7867 0.251400973041479
7868 0.251390321811833
7869 0.251379672387021
7870 0.251369024766508
7871 0.25135837894976
7872 0.251347734936241
7873 0.251337092725417
7874 0.251326452316754
7875 0.251315813709718
7876 0.251305176903775
7877 0.251294541898392
7878 0.251283908693035
7879 0.251273277287172
7880 0.251262647680268
7881 0.251252019871793
7882 0.251241393861212
7883 0.251230769647995
7884 0.251220147231609
7885 0.251209526611522
7886 0.251198907787203
7887 0.251188290758121
7888 0.251177675523744
7889 0.251167062083542
7890 0.251156450436984
7891 0.25114584058354
7892 0.251135232522679
7893 0.251124626253872
7894 0.251114021776588
7895 0.251103419090299
7896 0.251092818194475
7897 0.251082219088586
7898 0.251071621772105
7899 0.251061026244503
7900 0.25105043250525
7901 0.25103984055382
7902 0.251029250389684
7903 0.251018662012314
7904 0.251008075421182
7905 0.250997490615763
7906 0.250986907595528
7907 0.250976326359951
7908 0.250965746908504
7909 0.250955169240663
7910 0.2509445933559
7911 0.25093401925369
7912 0.250923446933507
7913 0.250912876394825
7914 0.250902307637119
7915 0.250891740659864
7916 0.250881175462536
7917 0.250870612044609
7918 0.25086005040556
7919 0.250849490544864
7920 0.250838932461996
7921 0.250828376156435
7922 0.250817821627655
7923 0.250807268875134
7924 0.250796717898348
7925 0.250786168696775
7926 0.250775621269892
7927 0.250765075617177
7928 0.250754531738108
7929 0.250743989632162
7930 0.250733449298817
7931 0.250722910737553
7932 0.250712373947848
7933 0.250701838929181
7934 0.250691305681031
7935 0.250680774202877
7936 0.250670244494199
7937 0.250659716554476
7938 0.25064919038319
7939 0.250638665979819
7940 0.250628143343845
7941 0.250617622474747
7942 0.250607103372008
7943 0.250596586035107
7944 0.250586070463527
7945 0.250575556656748
7946 0.250565044614253
7947 0.250554534335524
7948 0.250544025820042
7949 0.250533519067291
7950 0.250523014076752
7951 0.250512510847909
7952 0.250502009380244
7953 0.250491509673241
7954 0.250481011726384
7955 0.250470515539155
7956 0.25046002111104
7957 0.250449528441521
7958 0.250439037530084
7959 0.250428548376213
7960 0.250418060979393
7961 0.250407575339109
7962 0.250397091454845
7963 0.250386609326088
7964 0.250376128952323
7965 0.250365650333036
7966 0.250355173467713
7967 0.250344698355841
7968 0.250334224996905
7969 0.250323753390392
7970 0.25031328353579
7971 0.250302815432585
7972 0.250292349080266
7973 0.250281884478319
7974 0.250271421626232
7975 0.250260960523493
7976 0.250250501169591
7977 0.250240043564014
7978 0.25022958770625
7979 0.250219133595789
7980 0.25020868123212
7981 0.250198230614731
7982 0.250187781743112
7983 0.250177334616754
7984 0.250166889235145
7985 0.250156445597777
7986 0.250146003704138
7987 0.250135563553721
7988 0.250125125146016
7989 0.250114688480513
7990 0.250104253556705
7991 0.250093820374081
7992 0.250083388932135
7993 0.250072959230357
7994 0.250062531268241
7995 0.250052105045277
7996 0.250041680560959
7997 0.250031257814779
7998 0.250020836806231
7999 0.250010417534807
8000 0.25
8001 0.249989584201305
8002 0.249979170138214
8003 0.249968757810222
8004 0.249958347216823
8005 0.249947938357512
8006 0.249937531231782
8007 0.249927125839129
8008 0.249916722179048
8009 0.249906320251034
8010 0.249895920054582
8011 0.249885521589189
8012 0.249875124854349
8013 0.249864729849559
8014 0.249854336574315
8015 0.249843945028114
8016 0.249833555210452
8017 0.249823167120826
8018 0.249812780758734
8019 0.249802396123672
8020 0.249792013215138
8021 0.24978163203263
8022 0.249771252575646
8023 0.249760874843684
8024 0.249750498836243
8025 0.24974012455282
8026 0.249729751992914
8027 0.249719381156026
8028 0.249709012041653
8029 0.249698644649295
8030 0.249688278978452
8031 0.249677915028624
8032 0.24966755279931
8033 0.249657192290011
8034 0.249646833500227
8035 0.249636476429459
8036 0.249626121077208
8037 0.249615767442975
8038 0.249605415526261
8039 0.249595065326567
8040 0.249584716843396
8041 0.249574370076248
8042 0.249564025024627
8043 0.249553681688034
8044 0.249543340065973
8045 0.249533000157944
8046 0.249522661963453
8047 0.249512325482001
8048 0.249501990713092
8049 0.24949165765623
8050 0.249481326310918
8051 0.24947099667666
8052 0.24946066875296
8053 0.249450342539323
8054 0.249440018035254
8055 0.249429695240256
8056 0.249419374153836
8057 0.249409054775497
8058 0.249398737104747
8059 0.249388421141089
8060 0.24937810688403
8061 0.249367794333076
8062 0.249357483487733
8063 0.249347174347508
8064 0.249336866911906
8065 0.249326561180436
8066 0.249316257152603
8067 0.249305954827916
8068 0.249295654205881
8069 0.249285355286006
8070 0.249275058067799
8071 0.249264762550769
8072 0.249254468734422
8073 0.249244176618268
8074 0.249233886201815
8075 0.249223597484573
8076 0.249213310466049
8077 0.249203025145754
8078 0.249192741523197
8079 0.249182459597887
8080 0.249172179369335
8081 0.24916190083705
8082 0.249151624000543
8083 0.249141348859323
8084 0.249131075412903
8085 0.249120803660792
8086 0.249110533602502
8087 0.249100265237544
8088 0.249089998565429
8089 0.24907973358567
8090 0.249069470297777
8091 0.249059208701263
8092 0.249048948795641
8093 0.249038690580422
8094 0.24902843405512
8095 0.249018179219247
8096 0.249007926072317
8097 0.248997674613842
8098 0.248987424843336
8099 0.248977176760313
8100 0.248966930364287
8101 0.248956685654771
8102 0.248946442631281
8103 0.24893620129333
8104 0.248925961640433
8105 0.248915723672105
8106 0.248905487387862
8107 0.248895252787218
8108 0.248885019869688
8109 0.248874788634789
8110 0.248864559082037
8111 0.248854331210947
8112 0.248844105021036
8113 0.248833880511819
8114 0.248823657682815
8115 0.24881343653354
8116 0.24880321706351
8117 0.248792999272243
8118 0.248782783159257
8119 0.248772568724069
8120 0.248762355966197
8121 0.248752144885159
8122 0.248741935480474
8123 0.248731727751659
8124 0.248721521698233
8125 0.248711317319716
8126 0.248701114615626
8127 0.248690913585483
8128 0.248680714228806
8129 0.248670516545114
8130 0.248660320533928
8131 0.248650126194767
8132 0.248639933527151
8133 0.248629742530602
8134 0.24861955320464
8135 0.248609365548785
8136 0.248599179562559
8137 0.248588995245482
8138 0.248578812597076
8139 0.248568631616864
8140 0.248558452304365
8141 0.248548274659104
8142 0.248538098680601
8143 0.248527924368379
8144 0.24851775172196
8145 0.248507580740869
8146 0.248497411424626
8147 0.248487243772756
8148 0.248477077784782
8149 0.248466913460227
8150 0.248456750798616
8151 0.248446589799472
8152 0.248436430462319
8153 0.248426272786681
8154 0.248416116772084
8155 0.248405962418052
8156 0.248395809724109
8157 0.248385658689781
8158 0.248375509314594
8159 0.248365361598072
8160 0.248355215539741
8161 0.248345071139128
8162 0.248334928395758
8163 0.248324787309157
8164 0.248314647878853
8165 0.248304510104371
8166 0.248294373985239
8167 0.248284239520983
8168 0.248274106711132
8169 0.248263975555211
8170 0.24825384605275
8171 0.248243718203275
8172 0.248233592006315
8173 0.248223467461397
8174 0.248213344568051
8175 0.248203223325805
8176 0.248193103734188
8177 0.248182985792728
8178 0.248172869500955
8179 0.248162754858398
8180 0.248152641864587
8181 0.248142530519051
8182 0.248132420821321
8183 0.248122312770926
8184 0.248112206367397
8185 0.248102101610264
8186 0.248091998499058
8187 0.24808189703331
8188 0.24807179721255
8189 0.248061699036311
8190 0.248051602504124
8191 0.24804150761552
8192 0.248031414370031
8193 0.248021322767189
8194 0.248011232806527
8195 0.248001144487577
8196 0.24799105780987
8197 0.247980972772942
8198 0.247970889376323
8199 0.247960807619547
8200 0.247950727502148
8201 0.24794064902366
8202 0.247930572183615
8203 0.247920496981549
8204 0.247910423416994
8205 0.247900351489486
8206 0.247890281198558
8207 0.247880212543746
8208 0.247870145524585
8209 0.247860080140608
8210 0.247850016391353
8211 0.247839954276354
8212 0.247829893795146
8213 0.247819834947266
8214 0.24780977773225
8215 0.247799722149633
8216 0.247789668198953
8217 0.247779615879745
8218 0.247769565191547
8219 0.247759516133895
8220 0.247749468706326
8221 0.247739422908379
8222 0.24772937873959
8223 0.247719336199497
8224 0.247709295287638
8225 0.247699256003551
8226 0.247689218346775
8227 0.247679182316847
8228 0.247669147913307
8229 0.247659115135693
8230 0.247649083983544
8231 0.247639054456399
8232 0.247629026553798
8233 0.247619000275281
8234 0.247608975620386
8235 0.247598952588655
8236 0.247588931179627
8237 0.247578911392842
8238 0.247568893227841
8239 0.247558876684165
8240 0.247548861761355
8241 0.247538848458951
8242 0.247528836776495
8243 0.247518826713528
8244 0.247508818269592
8245 0.247498811444228
8246 0.247488806236979
8247 0.247478802647387
8248 0.247468800674994
8249 0.247458800319343
8250 0.247448801579976
8251 0.247438804456437
8252 0.247428808948268
8253 0.247418815055012
8254 0.247408822776214
8255 0.247398832111417
8256 0.247388843060164
8257 0.247378855622
8258 0.247368869796468
8259 0.247358885583114
8260 0.247348902981481
8261 0.247338921991115
8262 0.247328942611561
8263 0.247318964842363
8264 0.247308988683067
8265 0.247299014133218
8266 0.247289041192362
8267 0.247279069860045
8268 0.247269100135813
8269 0.247259132019212
8270 0.247249165509789
8271 0.247239200607089
8272 0.247229237310661
8273 0.24721927562005
8274 0.247209315534804
8275 0.24719935705447
8276 0.247189400178596
8277 0.24717944490673
8278 0.247169491238419
8279 0.247159539173211
8280 0.247149588710654
8281 0.247139639850298
8282 0.24712969259169
8283 0.247119746934379
8284 0.247109802877914
8285 0.247099860421845
8286 0.24708991956572
8287 0.24707998030909
8288 0.247070042651503
8289 0.24706010659251
8290 0.247050172131661
8291 0.247040239268506
8292 0.247030308002595
8293 0.247020378333479
8294 0.247010450260709
8295 0.247000523783835
8296 0.246990598902409
8297 0.246980675615982
8298 0.246970753924105
8299 0.246960833826331
8300 0.246950915322211
8301 0.246940998411296
8302 0.24693108309314
8303 0.246921169367295
8304 0.246911257233313
8305 0.246901346690746
8306 0.246891437739149
8307 0.246881530378073
8308 0.246871624607073
8309 0.246861720425701
8310 0.246851817833511
8311 0.246841916830058
8312 0.246832017414895
8313 0.246822119587576
8314 0.246812223347656
8315 0.246802328694689
8316 0.246792435628229
8317 0.246782544147833
8318 0.246772654253054
8319 0.246762765943449
8320 0.246752879218571
8321 0.246742994077978
8322 0.246733110521225
8323 0.246723228547868
8324 0.246713348157463
8325 0.246703469349566
8326 0.246693592123733
8327 0.246683716479522
8328 0.24667384241649
8329 0.246663969934193
8330 0.246654099032188
8331 0.246644229710033
8332 0.246634361967285
8333 0.246624495803503
8334 0.246614631218244
8335 0.246604768211066
8336 0.246594906781527
8337 0.246585046929186
8338 0.246575188653602
8339 0.246565331954333
8340 0.246555476830938
8341 0.246545623282976
8342 0.246535771310007
8343 0.246525920911591
8344 0.246516072087286
8345 0.246506224836653
8346 0.246496379159251
8347 0.246486535054642
8348 0.246476692522385
8349 0.24646685156204
8350 0.24645701217317
8351 0.246447174355333
8352 0.246437338108093
8353 0.246427503431009
8354 0.246417670323643
8355 0.246407838785557
8356 0.246398008816313
8357 0.246388180415472
8358 0.246378353582597
8359 0.24636852831725
8360 0.246358704618993
8361 0.24634888248739
8362 0.246339061922002
8363 0.246329242922393
8364 0.246319425488127
8365 0.246309609618766
8366 0.246299795313873
8367 0.246289982573014
8368 0.246280171395751
8369 0.246270361781648
8370 0.246260553730271
8371 0.246250747241182
8372 0.246240942313947
8373 0.246231138948131
8374 0.246221337143298
8375 0.246211536899014
8376 0.246201738214843
8377 0.246191941090351
8378 0.246182145525104
8379 0.246172351518668
8380 0.246162559070608
8381 0.246152768180491
8382 0.246142978847882
8383 0.246133191072349
8384 0.246123404853458
8385 0.246113620190775
8386 0.246103837083869
8387 0.246094055532305
8388 0.246084275535652
8389 0.246074497093476
8390 0.246064720205346
8391 0.246054944870829
8392 0.246045171089493
8393 0.246035398860906
8394 0.246025628184638
8395 0.246015859060255
8396 0.246006091487328
8397 0.245996325465425
8398 0.245986560994114
8399 0.245976798072966
8400 0.245967036701549
8401 0.245957276879434
8402 0.245947518606189
8403 0.245937761881384
8404 0.245928006704591
8405 0.245918253075379
8406 0.245908500993318
8407 0.245898750457979
8408 0.245889001468932
8409 0.24587925402575
8410 0.245869508128002
8411 0.24585976377526
8412 0.245850020967095
8413 0.245840279703079
8414 0.245830539982785
8415 0.245820801805783
8416 0.245811065171645
8417 0.245801330079945
8418 0.245791596530255
8419 0.245781864522146
8420 0.245772134055193
8421 0.245762405128967
8422 0.245752677743042
8423 0.245742951896992
8424 0.24573322759039
8425 0.245723504822808
8426 0.245713783593822
8427 0.245704063903005
8428 0.245694345749932
8429 0.245684629134176
8430 0.245674914055312
8431 0.245665200512915
8432 0.245655488506559
8433 0.24564577803582
8434 0.245636069100272
8435 0.245626361699491
8436 0.245616655833053
8437 0.245606951500533
8438 0.245597248701506
8439 0.24558754743555
8440 0.245577847702239
8441 0.245568149501151
8442 0.245558452831861
8443 0.245548757693947
8444 0.245539064086985
8445 0.245529372010553
8446 0.245519681464227
8447 0.245509992447584
8448 0.245500304960203
8449 0.245490619001661
8450 0.245480934571535
8451 0.245471251669404
8452 0.245461570294846
8453 0.245451890447439
8454 0.245442212126761
8455 0.245432535332392
8456 0.24542286006391
8457 0.245413186320894
8458 0.245403514102923
8459 0.245393843409576
8460 0.245384174240434
8461 0.245374506595075
8462 0.24536484047308
8463 0.245355175874028
8464 0.2453455127975
8465 0.245335851243076
8466 0.245326191210336
8467 0.245316532698861
8468 0.245306875708232
8469 0.245297220238029
8470 0.245287566287835
8471 0.24527791385723
8472 0.245268262945795
8473 0.245258613553113
8474 0.245248965678764
8475 0.245239319322332
8476 0.245229674483398
8477 0.245220031161545
8478 0.245210389356354
8479 0.245200749067409
8480 0.245191110294292
8481 0.245181473036586
8482 0.245171837293875
8483 0.245162203065741
8484 0.245152570351769
8485 0.245142939151541
8486 0.245133309464641
8487 0.245123681290654
8488 0.245114054629163
8489 0.245104429479753
8490 0.245094805842007
8491 0.245085183715512
8492 0.245075563099851
8493 0.245065943994609
8494 0.245056326399372
8495 0.245046710313724
8496 0.245037095737251
8497 0.245027482669538
8498 0.245017871110172
8499 0.245008261058738
8500 0.244998652514822
8501 0.244989045478011
8502 0.24497943994789
8503 0.244969835924047
8504 0.244960233406067
8505 0.244950632393539
8506 0.244941032886048
8507 0.244931434883182
8508 0.244921838384528
8509 0.244912243389675
8510 0.244902649898208
8511 0.244893057909718
8512 0.24488346742379
8513 0.244873878440014
8514 0.244864290957978
8515 0.244854704977269
8516 0.244845120497478
8517 0.244835537518193
8518 0.244825956039002
8519 0.244816376059494
8520 0.24480679757926
8521 0.244797220597888
8522 0.244787645114968
8523 0.24477807113009
8524 0.244768498642843
8525 0.244758927652819
8526 0.244749358159606
8527 0.244739790162796
8528 0.244730223661978
8529 0.244720658656744
8530 0.244711095146685
8531 0.244701533131391
8532 0.244691972610455
8533 0.244682413583466
8534 0.244672856050017
8535 0.244663300009699
8536 0.244653745462104
8537 0.244644192406824
8538 0.244634640843452
8539 0.244625090771579
8540 0.244615542190799
8541 0.244605995100703
8542 0.244596449500884
8543 0.244586905390936
8544 0.244577362770452
8545 0.244567821639024
8546 0.244558281996246
8547 0.244548743841713
8548 0.244539207175016
8549 0.244529671995752
8550 0.244520138303512
8551 0.244510606097893
8552 0.244501075378488
8553 0.244491546144891
8554 0.244482018396697
8555 0.244472492133502
8556 0.2444629673549
8557 0.244453444060486
8558 0.244443922249856
8559 0.244434401922605
8560 0.244424883078329
8561 0.244415365716623
8562 0.244405849837084
8563 0.244396335439307
8564 0.24438682252289
8565 0.244377311087427
8566 0.244367801132517
8567 0.244358292657755
8568 0.244348785662739
8569 0.244339280147065
8570 0.244329776110331
8571 0.244320273552134
8572 0.244310772472072
8573 0.244301272869742
8574 0.244291774744743
8575 0.244282278096671
8576 0.244272782925126
8577 0.244263289229705
8578 0.244253797010008
8579 0.244244306265632
8580 0.244234816996177
8581 0.244225329201241
8582 0.244215842880423
8583 0.244206358033323
8584 0.244196874659541
8585 0.244187392758675
8586 0.244177912330325
8587 0.244168433374091
8588 0.244158955889574
8589 0.244149479876373
8590 0.244140005334089
8591 0.244130532262322
8592 0.244121060660673
8593 0.244111590528742
8594 0.244102121866131
8595 0.244092654672441
8596 0.244083188947272
8597 0.244073724690227
8598 0.244064261900907
8599 0.244054800578914
8600 0.244045340723849
8601 0.244035882335314
8602 0.244026425412912
8603 0.244016969956245
8604 0.244007515964916
8605 0.243998063438527
8606 0.243988612376681
8607 0.243979162778981
8608 0.243969714645029
8609 0.24396026797443
8610 0.243950822766787
8611 0.243941379021703
8612 0.243931936738782
8613 0.243922495917628
8614 0.243913056557845
8615 0.243903618659036
8616 0.243894182220807
8617 0.243884747242762
8618 0.243875313724506
8619 0.243865881665643
8620 0.243856451065778
8621 0.243847021924516
8622 0.243837594241463
8623 0.243828168016224
8624 0.243818743248404
8625 0.24380931993761
8626 0.243799898083447
8627 0.243790477685521
8628 0.243781058743438
8629 0.243771641256805
8630 0.243762225225228
8631 0.243752810648313
8632 0.243743397525668
8633 0.2437339858569
8634 0.243724575641615
8635 0.24371516687942
8636 0.243705759569924
8637 0.243696353712733
8638 0.243686949307456
8639 0.243677546353699
8640 0.243668144851072
8641 0.243658744799182
8642 0.243649346197638
8643 0.243639949046047
8644 0.243630553344019
8645 0.243621159091162
8646 0.243611766287086
8647 0.243602374931399
8648 0.24359298502371
8649 0.243583596563629
8650 0.243574209550765
8651 0.243564823984728
8652 0.243555439865128
8653 0.243546057191574
8654 0.243536675963677
8655 0.243527296181047
8656 0.243517917843294
8657 0.24350854095003
8658 0.243499165500864
8659 0.243489791495407
8660 0.243480418933271
8661 0.243471047814066
8662 0.243461678137404
8663 0.243452309902897
8664 0.243442943110156
8665 0.243433577758792
8666 0.243424213848418
8667 0.243414851378645
8668 0.243405490349086
8669 0.243396130759353
8670 0.243386772609059
8671 0.243377415897816
8672 0.243368060625238
8673 0.243358706790936
8674 0.243349354394524
8675 0.243340003435616
8676 0.243330653913824
8677 0.243321305828762
8678 0.243311959180045
8679 0.243302613967284
8680 0.243293270190096
8681 0.243283927848094
8682 0.243274586940891
8683 0.243265247468103
8684 0.243255909429344
8685 0.243246572824229
8686 0.243237237652373
8687 0.24322790391339
8688 0.243218571606896
8689 0.243209240732506
8690 0.243199911289836
8691 0.243190583278501
8692 0.243181256698117
8693 0.2431719315483
8694 0.243162607828665
8695 0.24315328553883
8696 0.24314396467841
8697 0.243134645247021
8698 0.243125327244282
8699 0.243116010669808
8700 0.243106695523215
8701 0.243097381804123
8702 0.243088069512146
8703 0.243078758646904
8704 0.243069449208013
8705 0.243060141195091
8706 0.243050834607756
8707 0.243041529445625
8708 0.243032225708318
8709 0.243022923395451
8710 0.243013622506645
8711 0.243004323041516
8712 0.242995024999684
8713 0.242985728380767
8714 0.242976433184386
8715 0.242967139410157
8716 0.242957847057702
8717 0.242948556126639
8718 0.242939266616588
8719 0.242929978527169
8720 0.242920691858001
8721 0.242911406608705
8722 0.2429021227789
8723 0.242892840368207
8724 0.242883559376246
8725 0.242874279802638
8726 0.242865001647004
8727 0.242855724908964
8728 0.242846449588139
8729 0.242837175684152
8730 0.242827903196622
8731 0.242818632125171
8732 0.242809362469422
8733 0.242800094228995
8734 0.242790827403512
8735 0.242781561992596
8736 0.242772297995869
8737 0.242763035412953
8738 0.24275377424347
8739 0.242744514487044
8740 0.242735256143296
8741 0.24272599921185
8742 0.242716743692329
8743 0.242707489584355
8744 0.242698236887553
8745 0.242688985601545
8746 0.242679735725956
8747 0.242670487260409
8748 0.242661240204528
8749 0.242651994557936
8750 0.242642750320259
8751 0.24263350749112
8752 0.242624266070144
8753 0.242615026056955
8754 0.242605787451179
8755 0.24259655025244
8756 0.242587314460363
8757 0.242578080074573
8758 0.242568847094696
8759 0.242559615520357
8760 0.242550385351182
8761 0.242541156586796
8762 0.242531929226826
8763 0.242522703270897
8764 0.242513478718635
8765 0.242504255569668
8766 0.242495033823621
8767 0.24248581348012
8768 0.242476594538794
8769 0.242467376999268
8770 0.242458160861169
8771 0.242448946124126
8772 0.242439732787764
8773 0.242430520851712
8774 0.242421310315597
8775 0.242412101179046
8776 0.242402893441689
8777 0.242393687103152
8778 0.242384482163064
8779 0.242375278621053
8780 0.242366076476748
8781 0.242356875729777
8782 0.242347676379769
8783 0.242338478426353
8784 0.242329281869157
8785 0.242320086707812
8786 0.242310892941945
8787 0.242301700571188
8788 0.242292509595168
8789 0.242283320013516
8790 0.242274131825862
8791 0.242264945031836
8792 0.242255759631068
8793 0.242246575623188
8794 0.242237393007826
8795 0.242228211784614
8796 0.242219031953181
8797 0.242209853513159
8798 0.242200676464178
8799 0.24219150080587
8800 0.242182326537866
8801 0.242173153659797
8802 0.242163982171296
8803 0.242154812071992
8804 0.242145643361519
8805 0.242136476039508
8806 0.242127310105592
8807 0.242118145559402
8808 0.242108982400571
8809 0.242099820628732
8810 0.242090660243516
8811 0.242081501244557
8812 0.242072343631489
8813 0.242063187403943
8814 0.242054032561553
8815 0.242044879103952
8816 0.242035727030774
8817 0.242026576341653
8818 0.242017427036221
8819 0.242008279114114
8820 0.241999132574965
8821 0.241989987418408
8822 0.241980843644078
8823 0.241971701251609
8824 0.241962560240635
8825 0.241953420610792
8826 0.241944282361714
8827 0.241935145493036
8828 0.241926010004393
8829 0.241916875895421
8830 0.241907743165755
8831 0.241898611815031
8832 0.241889481842883
8833 0.241880353248949
8834 0.241871226032864
8835 0.241862100194263
8836 0.241852975732784
8837 0.241843852648063
8838 0.241834730939736
8839 0.24182561060744
8840 0.241816491650811
8841 0.241807374069487
8842 0.241798257863104
8843 0.2417891430313
8844 0.241780029573712
8845 0.241770917489978
8846 0.241761806779735
8847 0.241752697442621
8848 0.241743589478274
8849 0.241734482886331
8850 0.241725377666432
8851 0.241716273818213
8852 0.241707171341314
8853 0.241698070235374
8854 0.24168897050003
8855 0.241679872134922
8856 0.241670775139689
8857 0.241661679513969
8858 0.241652585257403
8859 0.241643492369629
8860 0.241634400850286
8861 0.241625310699016
8862 0.241616221915456
8863 0.241607134499248
8864 0.241598048450031
8865 0.241588963767446
8866 0.241579880451132
8867 0.241570798500731
8868 0.241561717915882
8869 0.241552638696227
8870 0.241543560841406
8871 0.241534484351061
8872 0.241525409224832
8873 0.241516335462361
8874 0.241507263063289
8875 0.241498192027258
8876 0.24148912235391
8877 0.241480054042885
8878 0.241470987093827
8879 0.241461921506377
8880 0.241452857280177
8881 0.24144379441487
8882 0.241434732910099
8883 0.241425672765505
8884 0.241416613980732
8885 0.241407556555422
8886 0.241398500489218
8887 0.241389445781765
8888 0.241380392432704
8889 0.241371340441679
8890 0.241362289808335
8891 0.241353240532314
8892 0.24134419261326
8893 0.241335146050818
8894 0.24132610084463
8895 0.241317056994343
8896 0.241308014499599
8897 0.241298973360044
8898 0.241289933575322
8899 0.241280895145078
8900 0.241271858068956
8901 0.241262822346603
8902 0.241253787977661
8903 0.241244754961778
8904 0.241235723298599
8905 0.241226692987769
8906 0.241217664028933
8907 0.241208636421738
8908 0.241199610165829
8909 0.241190585260853
8910 0.241181561706456
8911 0.241172539502283
8912 0.241163518647983
8913 0.2411544991432
8914 0.241145480987583
8915 0.241136464180777
8916 0.24112744872243
8917 0.241118434612189
8918 0.241109421849701
8919 0.241100410434614
8920 0.241091400366575
8921 0.241082391645232
8922 0.241073384270232
8923 0.241064378241224
8924 0.241055373557855
8925 0.241046370219774
8926 0.241037368226629
8927 0.241028367578068
8928 0.241019368273741
8929 0.241010370313295
8930 0.24100137369638
8931 0.240992378422645
8932 0.240983384491738
8933 0.240974391903309
8934 0.240965400657007
8935 0.240956410752483
8936 0.240947422189384
8937 0.240938434967362
8938 0.240929449086066
8939 0.240920464545146
8940 0.240911481344253
8941 0.240902499483035
8942 0.240893518961145
8943 0.240884539778232
8944 0.240875561933948
8945 0.240866585427942
8946 0.240857610259866
8947 0.240848636429371
8948 0.240839663936109
8949 0.240830692779729
8950 0.240821722959885
8951 0.240812754476227
8952 0.240803787328407
8953 0.240794821516078
8954 0.24078585703889
8955 0.240776893896496
8956 0.240767932088549
8957 0.2407589716147
8958 0.240750012474603
8959 0.240741054667909
8960 0.240732098194272
8961 0.240723143053345
8962 0.24071418924478
8963 0.24070523676823
8964 0.240696285623349
8965 0.240687335809791
8966 0.240678387327208
8967 0.240669440175254
8968 0.240660494353584
8969 0.240651549861851
8970 0.240642606699708
8971 0.240633664866811
8972 0.240624724362814
8973 0.240615785187371
8974 0.240606847340136
8975 0.240597910820764
8976 0.240588975628911
8977 0.24058004176423
8978 0.240571109226377
8979 0.240562178015008
8980 0.240553248129777
8981 0.24054431957034
8982 0.240535392336353
8983 0.24052646642747
8984 0.240517541843349
8985 0.240508618583645
8986 0.240499696648014
8987 0.240490776036113
8988 0.240481856747597
8989 0.240472938782123
8990 0.240464022139348
8991 0.240455106818928
8992 0.240446192820521
8993 0.240437280143782
8994 0.240428368788371
8995 0.240419458753943
8996 0.240410550040155
8997 0.240401642646667
8998 0.240392736573134
8999 0.240383831819215
9000 0.240374928384568
9001 0.240366026268851
9002 0.240357125471721
9003 0.240348225992837
9004 0.240339327831858
9005 0.240330430988441
9006 0.240321535462246
9007 0.240312641252932
9008 0.240303748360156
9009 0.240294856783579
9010 0.240285966522859
9011 0.240277077577655
9012 0.240268189947628
9013 0.240259303632436
9014 0.240250418631738
9015 0.240241534945196
9016 0.240232652572468
9017 0.240223771513216
9018 0.240214891767097
9019 0.240206013333775
9020 0.240197136212907
9021 0.240188260404156
9022 0.240179385907181
9023 0.240170512721643
9024 0.240161640847204
9025 0.240152770283525
9026 0.240143901030265
9027 0.240135033087088
9028 0.240126166453653
9029 0.240117301129623
9030 0.24010843711466
9031 0.240099574408424
9032 0.240090713010579
9033 0.240081852920785
9034 0.240072994138706
9035 0.240064136664002
9036 0.240055280496338
9037 0.240046425635375
9038 0.240037572080775
9039 0.240028719832202
9040 0.240019868889319
9041 0.240011019251789
9042 0.240002170919274
9043 0.239993323891437
9044 0.239984478167944
9045 0.239975633748456
9046 0.239966790632637
9047 0.239957948820152
9048 0.239949108310664
9049 0.239940269103837
9050 0.239931431199335
9051 0.239922594596823
9052 0.239913759295964
9053 0.239904925296424
9054 0.239896092597867
9055 0.239887261199957
9056 0.23987843110236
9057 0.239869602304741
9058 0.239860774806764
9059 0.239851948608095
9060 0.2398431237084
9061 0.239834300107343
9062 0.239825477804591
9063 0.239816656799808
9064 0.239807837092662
9065 0.239799018682817
9066 0.239790201569941
9067 0.239781385753699
9068 0.239772571233757
9069 0.239763758009783
9070 0.239754946081442
9071 0.239746135448402
9072 0.239737326110328
9073 0.239728518066889
9074 0.239719711317751
9075 0.239710905862582
9076 0.239702101701048
9077 0.239693298832818
9078 0.239684497257558
9079 0.239675696974937
9080 0.239666897984622
9081 0.239658100286281
9082 0.239649303879582
9083 0.239640508764194
9084 0.239631714939785
9085 0.239622922406023
9086 0.239614131162576
9087 0.239605341209114
9088 0.239596552545305
9089 0.239587765170818
9090 0.239578979085322
9091 0.239570194288487
9092 0.239561410779981
9093 0.239552628559474
9094 0.239543847626635
9095 0.239535067981134
9096 0.239526289622641
9097 0.239517512550826
9098 0.239508736765358
9099 0.239499962265909
9100 0.239491189052147
9101 0.239482417123744
9102 0.239473646480369
9103 0.239464877121695
9104 0.23945610904739
9105 0.239447342257126
9106 0.239438576750575
9107 0.239429812527406
9108 0.239421049587292
9109 0.239412287929903
9110 0.239403527554912
9111 0.239394768461989
9112 0.239386010650806
9113 0.239377254121036
9114 0.239368498872349
9115 0.239359744904419
9116 0.239350992216917
9117 0.239342240809516
9118 0.239333490681887
9119 0.239324741833704
9120 0.239315994264639
9121 0.239307247974365
9122 0.239298502962555
9123 0.239289759228881
9124 0.239281016773018
9125 0.239272275594637
9126 0.239263535693413
9127 0.239254797069019
9128 0.239246059721129
9129 0.239237323649416
9130 0.239228588853554
9131 0.239219855333217
9132 0.23921112308808
9133 0.239202392117815
9134 0.239193662422099
9135 0.239184934000604
9136 0.239176206853007
9137 0.23916748097898
9138 0.2391587563782
9139 0.23915003305034
9140 0.239141310995077
9141 0.239132590212085
9142 0.23912387070104
9143 0.239115152461616
9144 0.23910643549349
9145 0.239097719796336
9146 0.239089005369832
9147 0.239080292213652
9148 0.239071580327472
9149 0.239062869710969
9150 0.239054160363819
9151 0.239045452285698
9152 0.239036745476283
9153 0.23902803993525
9154 0.239019335662275
9155 0.239010632657037
9156 0.239001930919211
9157 0.238993230448474
9158 0.238984531244505
9159 0.238975833306979
9160 0.238967136635575
9161 0.238958441229969
9162 0.23894974708984
9163 0.238941054214866
9164 0.238932362604723
9165 0.238923672259091
9166 0.238914983177647
9167 0.238906295360069
9168 0.238897608806036
9169 0.238888923515226
9170 0.238880239487318
9171 0.23887155672199
9172 0.238862875218922
9173 0.238854194977791
9174 0.238845515998278
9175 0.238836838280061
9176 0.238828161822819
9177 0.238819486626232
9178 0.23881081268998
9179 0.238802140013742
9180 0.238793468597197
9181 0.238784798440026
9182 0.238776129541908
9183 0.238767461902524
9184 0.238758795521554
9185 0.238750130398678
9186 0.238741466533576
9187 0.238732803925929
9188 0.238724142575418
9189 0.238715482481724
9190 0.238706823644526
9191 0.238698166063507
9192 0.238689509738348
9193 0.238680854668729
9194 0.238672200854332
9195 0.238663548294839
9196 0.238654896989931
9197 0.238646246939289
9198 0.238637598142596
9199 0.238628950599534
9200 0.238620304309784
9201 0.238611659273029
9202 0.23860301548895
9203 0.238594372957231
9204 0.238585731677554
9205 0.238577091649602
9206 0.238568452873056
9207 0.2385598153476
9208 0.238551179072918
9209 0.238542544048691
9210 0.238533910274604
9211 0.238525277750339
9212 0.238516646475581
9213 0.238508016450011
9214 0.238499387673315
9215 0.238490760145176
9216 0.238482133865278
9217 0.238473508833304
9218 0.238464885048939
9219 0.238456262511867
9220 0.238447641221773
9221 0.23843902117834
9222 0.238430402381254
9223 0.238421784830199
9224 0.23841316852486
9225 0.238404553464922
9226 0.238395939650069
9227 0.238387327079988
9228 0.238378715754363
9229 0.238370105672879
9230 0.238361496835222
9231 0.238352889241078
9232 0.238344282890132
9233 0.23833567778207
9234 0.238327073916578
9235 0.238318471293342
9236 0.238309869912049
9237 0.238301269772384
9238 0.238292670874033
9239 0.238284073216684
9240 0.238275476800024
9241 0.238266881623737
9242 0.238258287687513
9243 0.238249694991036
9244 0.238241103533996
9245 0.238232513316078
9246 0.238223924336969
9247 0.238215336596359
9248 0.238206750093933
9249 0.238198164829379
9250 0.238189580802386
9251 0.238180998012641
9252 0.238172416459832
9253 0.238163836143646
9254 0.238155257063774
9255 0.238146679219901
9256 0.238138102611718
9257 0.238129527238912
9258 0.238120953101173
9259 0.238112380198188
9260 0.238103808529647
9261 0.238095238095238
9262 0.238086668894651
9263 0.238078100927576
9264 0.2380695341937
9265 0.238060968692714
9266 0.238052404424308
9267 0.23804384138817
9268 0.238035279583991
9269 0.23802671901146
9270 0.238018159670268
9271 0.238009601560104
9272 0.238001044680659
9273 0.237992489031623
9274 0.237983934612686
9275 0.23797538142354
9276 0.237966829463874
9277 0.237958278733379
9278 0.237949729231746
9279 0.237941180958667
9280 0.237932633913832
9281 0.237924088096932
9282 0.237915543507659
9283 0.237907000145705
9284 0.23789845801076
9285 0.237889917102516
9286 0.237881377420666
9287 0.237872838964901
9288 0.237864301734912
9289 0.237855765730393
9290 0.237847230951034
9291 0.23783869739653
9292 0.237830165066571
9293 0.237821633960851
9294 0.237813104079061
9295 0.237804575420896
9296 0.237796047986047
9297 0.237787521774208
9298 0.237778996785072
9299 0.237770473018332
9300 0.237761950473681
9301 0.237753429150812
9302 0.23774490904942
9303 0.237736390169197
9304 0.237727872509838
9305 0.237719356071036
9306 0.237710840852486
9307 0.237702326853881
9308 0.237693814074915
9309 0.237685302515283
9310 0.237676792174679
9311 0.237668283052799
9312 0.237659775149335
9313 0.237651268463983
9314 0.237642762996439
9315 0.237634258746396
9316 0.23762575571355
9317 0.237617253897596
9318 0.237608753298229
9319 0.237600253915145
9320 0.237591755748039
9321 0.237583258796606
9322 0.237574763060543
9323 0.237566268539546
9324 0.237557775233309
9325 0.23754928314153
9326 0.237540792263904
9327 0.237532302600127
9328 0.237523814149897
9329 0.237515326912908
9330 0.237506840888859
9331 0.237498356077446
9332 0.237489872478364
9333 0.237481390091312
9334 0.237472908915987
9335 0.237464428952084
9336 0.237455950199303
9337 0.237447472657339
9338 0.237438996325891
9339 0.237430521204656
9340 0.237422047293331
9341 0.237413574591615
9342 0.237405103099205
9343 0.237396632815799
9344 0.237388163741095
9345 0.237379695874792
9346 0.237371229216588
9347 0.23736276376618
9348 0.237354299523269
9349 0.237345836487552
9350 0.237337374658728
9351 0.237328914036495
9352 0.237320454620554
9353 0.237311996410602
9354 0.23730353940634
9355 0.237295083607465
9356 0.237286629013679
9357 0.237278175624679
9358 0.237269723440167
9359 0.23726127245984
9360 0.2372528226834
9361 0.237244374110546
9362 0.237235926740979
9363 0.237227480574397
9364 0.237219035610502
9365 0.237210591848994
9366 0.237202149289573
9367 0.23719370793194
9368 0.237185267775795
9369 0.23717682882084
9370 0.237168391066775
9371 0.2371599545133
9372 0.237151519160118
9373 0.23714308500693
9374 0.237134652053436
9375 0.237126220299338
9376 0.237117789744337
9377 0.237109360388136
9378 0.237100932230435
9379 0.237092505270937
9380 0.237084079509344
9381 0.237075654945358
9382 0.23706723157868
9383 0.237058809409013
9384 0.23705038843606
9385 0.237041968659523
9386 0.237033550079103
9387 0.237025132694506
9388 0.237016716505431
9389 0.237008301511584
9390 0.236999887712666
9391 0.236991475108382
9392 0.236983063698433
9393 0.236974653482523
9394 0.236966244460357
9395 0.236957836631636
9396 0.236949429996065
9397 0.236941024553348
9398 0.236932620303189
9399 0.23692421724529
9400 0.236915815379357
9401 0.236907414705094
9402 0.236899015222204
9403 0.236890616930393
9404 0.236882219829364
9405 0.236873823918822
9406 0.236865429198472
9407 0.236857035668018
9408 0.236848643327166
9409 0.236840252175621
9410 0.236831862213087
9411 0.236823473439269
9412 0.236815085853874
9413 0.236806699456606
9414 0.236798314247171
9415 0.236789930225274
9416 0.236781547390622
9417 0.23677316574292
9418 0.236764785281874
9419 0.236756406007189
9420 0.236748027918573
9421 0.236739651015731
9422 0.23673127529837
9423 0.236722900766196
9424 0.236714527418916
9425 0.236706155256236
9426 0.236697784277863
9427 0.236689414483504
9428 0.236681045872865
9429 0.236672678445655
9430 0.23666431220158
9431 0.236655947140347
9432 0.236647583261664
9433 0.236639220565238
9434 0.236630859050777
9435 0.236622498717989
9436 0.23661413956658
9437 0.23660578159626
9438 0.236597424806736
9439 0.236589069197716
9440 0.236580714768909
9441 0.236572361520022
9442 0.236564009450765
9443 0.236555658560845
9444 0.236547308849972
9445 0.236538960317853
9446 0.236530612964198
9447 0.236522266788716
9448 0.236513921791116
9449 0.236505577971107
9450 0.236497235328397
9451 0.236488893862697
9452 0.236480553573716
9453 0.236472214461164
9454 0.236463876524749
9455 0.236455539764182
9456 0.236447204179173
9457 0.236438869769431
9458 0.236430536534667
9459 0.23642220447459
9460 0.236413873588912
9461 0.236405543877341
9462 0.23639721533959
9463 0.236388887975368
9464 0.236380561784386
9465 0.236372236766355
9466 0.236363912920985
9467 0.236355590247988
9468 0.236347268747075
9469 0.236338948417956
9470 0.236330629260344
9471 0.236322311273949
9472 0.236313994458482
9473 0.236305678813657
9474 0.236297364339183
9475 0.236289051034774
9476 0.23628073890014
9477 0.236272427934995
9478 0.236264118139049
9479 0.236255809512015
9480 0.236247502053605
9481 0.236239195763533
9482 0.236230890641509
9483 0.236222586687247
9484 0.23621428390046
9485 0.23620598228086
9486 0.236197681828161
9487 0.236189382542074
9488 0.236181084422314
9489 0.236172787468593
9490 0.236164491680625
9491 0.236156197058123
9492 0.236147903600801
9493 0.236139611308372
9494 0.23613132018055
9495 0.236123030217048
9496 0.236114741417581
9497 0.236106453781863
9498 0.236098167309608
9499 0.236089882000529
9500 0.236081597854342
9501 0.23607331487076
9502 0.236065033049498
9503 0.236056752390271
9504 0.236048472892794
9505 0.23604019455678
9506 0.236031917381946
9507 0.236023641368006
9508 0.236015366514675
9509 0.236007092821668
9510 0.235998820288701
9511 0.235990548915489
9512 0.235982278701748
9513 0.235974009647193
9514 0.235965741751539
9515 0.235957475014504
9516 0.235949209435802
9517 0.235940945015149
9518 0.235932681752262
9519 0.235924419646857
9520 0.235916158698651
9521 0.235907898907358
9522 0.235899640272697
9523 0.235891382794383
9524 0.235883126472134
9525 0.235874871305666
9526 0.235866617294695
9527 0.23585836443894
9528 0.235850112738117
9529 0.235841862191943
9530 0.235833612800135
9531 0.235825364562412
9532 0.235817117478489
9533 0.235808871548086
9534 0.23580062677092
9535 0.235792383146708
9536 0.235784140675168
9537 0.235775899356018
9538 0.235767659188977
9539 0.235759420173763
9540 0.235751182310093
9541 0.235742945597686
9542 0.235734710036261
9543 0.235726475625536
9544 0.235718242365231
9545 0.235710010255062
9546 0.235701779294751
9547 0.235693549484014
9548 0.235685320822573
9549 0.235677093310145
9550 0.235668866946449
9551 0.235660641731207
9552 0.235652417664135
9553 0.235644194744956
9554 0.235635972973387
9555 0.235627752349149
9556 0.235619532871961
9557 0.235611314541544
9558 0.235603097357617
9559 0.235594881319901
9560 0.235586666428115
9561 0.235578452681981
9562 0.235570240081219
9563 0.235562028625548
9564 0.235553818314691
9565 0.235545609148366
9566 0.235537401126297
9567 0.235529194248202
9568 0.235520988513803
9569 0.235512783922822
9570 0.23550458047498
9571 0.235496378169997
9572 0.235488177007595
9573 0.235479976987497
9574 0.235471778109422
9575 0.235463580373094
9576 0.235455383778233
9577 0.235447188324562
9578 0.235438994011803
9579 0.235430800839677
9580 0.235422608807907
9581 0.235414417916216
9582 0.235406228164325
9583 0.235398039551957
9584 0.235389852078834
9585 0.23538166574468
9586 0.235373480549217
9587 0.235365296492168
9588 0.235357113573255
9589 0.235348931792202
9590 0.235340751148733
9591 0.235332571642569
9592 0.235324393273435
9593 0.235316216041054
9594 0.235308039945149
9595 0.235299864985445
9596 0.235291691161664
9597 0.235283518473531
9598 0.23527534692077
9599 0.235267176503104
9600 0.235259007220257
9601 0.235250839071955
9602 0.23524267205792
9603 0.235234506177878
9604 0.235226341431553
9605 0.23521817781867
9606 0.235210015338953
9607 0.235201853992127
9608 0.235193693777917
9609 0.235185534696047
9610 0.235177376746244
9611 0.235169219928231
9612 0.235161064241735
9613 0.235152909686481
9614 0.235144756262193
9615 0.235136603968598
9616 0.235128452805422
9617 0.235120302772389
9618 0.235112153869226
9619 0.235104006095659
9620 0.235095859451413
9621 0.235087713936215
9622 0.235079569549791
9623 0.235071426291868
9624 0.235063284162171
9625 0.235055143160427
9626 0.235047003286363
9627 0.235038864539705
9628 0.235030726920181
9629 0.235022590427516
9630 0.235014455061439
9631 0.235006320821675
9632 0.234998187707953
9633 0.234990055719999
9634 0.23498192485754
9635 0.234973795120305
9636 0.234965666508021
9637 0.234957539020415
9638 0.234949412657214
9639 0.234941287418148
9640 0.234933163302943
9641 0.234925040311328
9642 0.234916918443031
9643 0.23490879769778
9644 0.234900678075302
9645 0.234892559575328
9646 0.234884442197585
9647 0.234876325941801
9648 0.234868210807705
9649 0.234860096795026
9650 0.234851983903494
9651 0.234843872132836
9652 0.234835761482782
9653 0.23482765195306
9654 0.234819543543401
9655 0.234811436253533
9656 0.234803330083186
9657 0.23479522503209
9658 0.234787121099973
9659 0.234779018286566
9660 0.234770916591598
9661 0.234762816014799
9662 0.2347547165559
9663 0.23474661821463
9664 0.234738520990719
9665 0.234730424883897
9666 0.234722329893896
9667 0.234714236020445
9668 0.234706143263275
9669 0.234698051622116
9670 0.2346899610967
9671 0.234681871686756
9672 0.234673783392016
9673 0.234665696212211
9674 0.234657610147072
9675 0.234649525196331
9676 0.234641441359717
9677 0.234633358636963
9678 0.2346252770278
9679 0.23461719653196
9680 0.234609117149174
9681 0.234601038879175
9682 0.234592961721693
9683 0.23458488567646
9684 0.23457681074321
9685 0.234568736921673
9686 0.234560664211582
9687 0.23455259261267
9688 0.234544522124668
9689 0.234536452747309
9690 0.234528384480326
9691 0.234520317323451
9692 0.234512251276417
9693 0.234504186338957
9694 0.234496122510804
9695 0.234488059791691
9696 0.23447999818135
9697 0.234471937679516
9698 0.23446387828592
9699 0.234455820000298
9700 0.234447762822382
9701 0.234439706751905
9702 0.234431651788602
9703 0.234423597932206
9704 0.234415545182451
9705 0.234407493539071
9706 0.2343994430018
9707 0.234391393570372
9708 0.234383345244521
9709 0.234375298023982
9710 0.234367251908488
9711 0.234359206897775
9712 0.234351162991577
9713 0.234343120189629
9714 0.234335078491665
9715 0.23432703789742
9716 0.234318998406629
9717 0.234310960019027
9718 0.234302922734349
9719 0.234294886552331
9720 0.234286851472708
9721 0.234278817495215
9722 0.234270784619587
9723 0.234262752845561
9724 0.234254722172871
9725 0.234246692601254
9726 0.234238664130446
9727 0.234230636760181
9728 0.234222610490197
9729 0.23421458532023
9730 0.234206561250015
9731 0.234198538279289
9732 0.234190516407788
9733 0.234182495635249
9734 0.234174475961409
9735 0.234166457386003
9736 0.234158439908769
9737 0.234150423529444
9738 0.234142408247764
9739 0.234134394063467
9740 0.234126380976289
9741 0.234118368985968
9742 0.234110358092241
9743 0.234102348294846
9744 0.234094339593519
9745 0.234086331987999
9746 0.234078325478023
9747 0.234070320063329
9748 0.234062315743654
9749 0.234054312518737
9750 0.234046310388315
9751 0.234038309352127
9752 0.234030309409911
9753 0.234022310561405
9754 0.234014312806347
9755 0.234006316144476
9756 0.233998320575531
9757 0.233990326099249
9758 0.233982332715371
9759 0.233974340423634
9760 0.233966349223777
9761 0.233958359115539
9762 0.233950370098661
9763 0.233942382172879
9764 0.233934395337935
9765 0.233926409593567
9766 0.233918424939514
9767 0.233910441375517
9768 0.233902458901315
9769 0.233894477516647
9770 0.233886497221253
9771 0.233878518014873
9772 0.233870539897247
9773 0.233862562868116
9774 0.233854586927218
9775 0.233846612074296
9776 0.233838638309088
9777 0.233830665631335
9778 0.233822694040778
9779 0.233814723537157
9780 0.233806754120213
9781 0.233798785789687
9782 0.233790818545319
9783 0.233782852386851
9784 0.233774887314023
9785 0.233766923326577
9786 0.233758960424253
9787 0.233750998606794
9788 0.23374303787394
9789 0.233735078225433
9790 0.233727119661015
9791 0.233719162180426
9792 0.23371120578341
9793 0.233703250469707
9794 0.23369529623906
9795 0.23368734309121
9796 0.2336793910259
9797 0.233671440042871
9798 0.233663490141867
9799 0.233655541322629
9800 0.233647593584899
9801 0.233639646928421
9802 0.233631701352937
9803 0.23362375685819
9804 0.233615813443922
9805 0.233607871109876
9806 0.233599929855795
9807 0.233591989681423
9808 0.233584050586502
9809 0.233576112570775
9810 0.233568175633987
9811 0.23356023977588
9812 0.233552304996197
9813 0.233544371294683
9814 0.233536438671081
9815 0.233528507125134
9816 0.233520576656587
9817 0.233512647265183
9818 0.233504718950667
9819 0.233496791712783
9820 0.233488865551274
9821 0.233480940465885
9822 0.23347301645636
9823 0.233465093522444
9824 0.233457171663881
9825 0.233449250880416
9826 0.233441331171794
9827 0.233433412537759
9828 0.233425494978056
9829 0.233417578492431
9830 0.233409663080627
9831 0.233401748742391
9832 0.233393835477468
9833 0.233385923285602
9834 0.233378012166539
9835 0.233370102120025
9836 0.233362193145806
9837 0.233354285243626
9838 0.233346378413232
9839 0.233338472654369
9840 0.233330567966784
9841 0.233322664350222
9842 0.233314761804429
9843 0.233306860329152
9844 0.233298959924137
9845 0.233291060589129
9846 0.233283162323877
9847 0.233275265128125
9848 0.233267369001621
9849 0.233259473944112
9850 0.233251579955343
9851 0.233243687035062
9852 0.233235795183017
9853 0.233227904398953
9854 0.233220014682618
9855 0.233212126033759
9856 0.233204238452124
9857 0.233196351937459
9858 0.233188466489513
9859 0.233180582108032
9860 0.233172698792765
9861 0.233164816543459
9862 0.233156935359862
9863 0.233149055241722
9864 0.233141176188786
9865 0.233133298200803
9866 0.233125421277521
9867 0.233117545418688
9868 0.233109670624053
9869 0.233101796893363
9870 0.233093924226367
9871 0.233086052622815
9872 0.233078182082453
9873 0.233070312605032
9874 0.2330624441903
9875 0.233054576838006
9876 0.233046710547898
9877 0.233038845319727
9878 0.23303098115324
9879 0.233023118048188
9880 0.233015256004319
9881 0.233007395021383
9882 0.23299953509913
9883 0.232991676237309
9884 0.232983818435669
9885 0.232975961693961
9886 0.232968106011934
9887 0.232960251389338
9888 0.232952397825924
9889 0.232944545321441
9890 0.232936693875639
9891 0.232928843488268
9892 0.23292099415908
9893 0.232913145887824
9894 0.232905298674251
9895 0.232897452518111
9896 0.232889607419156
9897 0.232881763377135
9898 0.2328739203918
9899 0.232866078462901
9900 0.232858237590191
9901 0.232850397773418
9902 0.232842559012336
9903 0.232834721306695
9904 0.232826884656246
9905 0.232819049060741
9906 0.232811214519932
9907 0.232803381033569
9908 0.232795548601405
9909 0.232787717223192
9910 0.23277988689868
9911 0.232772057627623
9912 0.232764229409772
9913 0.232756402244879
9914 0.232748576132697
9915 0.232740751072977
9916 0.232732927065472
9917 0.232725104109934
9918 0.232717282206117
9919 0.232709461353772
9920 0.232701641552652
9921 0.232693822802509
9922 0.232686005103098
9923 0.232678188454171
9924 0.23267037285548
9925 0.232662558306778
9926 0.23265474480782
9927 0.232646932358358
9928 0.232639120958145
9929 0.232631310606936
9930 0.232623501304482
9931 0.232615693050539
9932 0.232607885844859
9933 0.232600079687197
9934 0.232592274577306
9935 0.23258447051494
9936 0.232576667499853
9937 0.2325688655318
9938 0.232561064610534
9939 0.232553264735809
9940 0.232545465907381
9941 0.232537668125003
9942 0.232529871388429
9943 0.232522075697415
9944 0.232514281051716
9945 0.232506487451085
9946 0.232498694895277
9947 0.232490903384048
9948 0.232483112917153
9949 0.232475323494346
9950 0.232467535115383
9951 0.232459747780019
9952 0.232451961488009
9953 0.232444176239109
9954 0.232436392033074
9955 0.23242860886966
9956 0.232420826748622
9957 0.232413045669716
9958 0.232405265632697
9959 0.232397486637323
9960 0.232389708683348
9961 0.232381931770529
9962 0.232374155898622
9963 0.232366381067383
9964 0.232358607276568
9965 0.232350834525935
9966 0.232343062815238
9967 0.232335292144235
9968 0.232327522512682
9969 0.232319753920337
9970 0.232311986366955
9971 0.232304219852294
9972 0.232296454376111
9973 0.232288689938162
9974 0.232280926538205
9975 0.232273164175997
9976 0.232265402851295
9977 0.232257642563857
9978 0.23224988331344
9979 0.232242125099801
9980 0.232234367922699
9981 0.23222661178189
9982 0.232218856677133
9983 0.232211102608185
9984 0.232203349574805
9985 0.232195597576749
9986 0.232187846613777
9987 0.232180096685647
9988 0.232172347792116
9989 0.232164599932944
9990 0.232156853107888
9991 0.232149107316707
9992 0.232141362559159
9993 0.232133618835004
9994 0.232125876143999
9995 0.232118134485904
9996 0.232110393860478
9997 0.232102654267479
9998 0.232094915706667
9999 0.232087178177801
10000 0.232079441680639
10001 0.232071706214942
10002 0.232063971780468
10003 0.232056238376977
10004 0.232048506004229
10005 0.232040774661983
10006 0.232033044349998
10007 0.232025315068035
10008 0.232017586815854
10009 0.232009859593214
10010 0.232002133399876
10011 0.231994408235598
10012 0.231986684100143
10013 0.231978960993269
10014 0.231971238914738
10015 0.231963517864309
10016 0.231955797841743
10017 0.231948078846801
10018 0.231940360879243
10019 0.23193264393883
10020 0.231924928025323
10021 0.231917213138482
10022 0.23190949927807
10023 0.231901786443846
10024 0.231894074635571
10025 0.231886363853008
10026 0.231878654095917
10027 0.23187094536406
10028 0.231863237657198
10029 0.231855530975092
10030 0.231847825317505
10031 0.231840120684197
10032 0.231832417074932
10033 0.231824714489469
10034 0.231817012927572
10035 0.231809312389003
10036 0.231801612873523
10037 0.231793914380894
10038 0.23178621691088
10039 0.231778520463241
10040 0.231770825037741
10041 0.231763130634142
10042 0.231755437252207
10043 0.231747744891697
10044 0.231740053552377
10045 0.231732363234008
10046 0.231724673936354
10047 0.231716985659177
10048 0.231709298402241
10049 0.231701612165308
10050 0.231693926948143
10051 0.231686242750507
10052 0.231678559572164
10053 0.231670877412878
10054 0.231663196272413
10055 0.231655516150531
10056 0.231647837046997
10057 0.231640158961573
10058 0.231632481894025
10059 0.231624805844116
10060 0.231617130811609
10061 0.23160945679627
10062 0.231601783797861
10063 0.231594111816148
10064 0.231586440850894
10065 0.231578770901863
10066 0.231571101968821
10067 0.231563434051532
10068 0.23155576714976
10069 0.23154810126327
10070 0.231540436391826
10071 0.231532772535195
10072 0.231525109693139
10073 0.231517447865425
10074 0.231509787051818
10075 0.231502127252082
10076 0.231494468465982
10077 0.231486810693285
10078 0.231479153933755
10079 0.231471498187159
10080 0.23146384345326
10081 0.231456189731826
10082 0.231448537022621
10083 0.231440885325411
10084 0.231433234639963
10085 0.231425584966042
10086 0.231417936303414
10087 0.231410288651845
10088 0.231402642011102
10089 0.23139499638095
10090 0.231387351761156
10091 0.231379708151486
10092 0.231372065551706
10093 0.231364423961584
10094 0.231356783380886
10095 0.231349143809378
10096 0.231341505246827
10097 0.231333867693
10098 0.231326231147664
10099 0.231318595610586
10100 0.231310961081533
10101 0.231303327560272
10102 0.23129569504657
10103 0.231288063540195
10104 0.231280433040914
10105 0.231272803548495
10106 0.231265175062704
10107 0.23125754758331
10108 0.23124992111008
10109 0.231242295642782
10110 0.231234671181184
10111 0.231227047725053
10112 0.231219425274159
10113 0.231211803828268
10114 0.231204183387148
10115 0.231196563950569
10116 0.231188945518299
10117 0.231181328090105
10118 0.231173711665756
10119 0.231166096245021
10120 0.231158481827668
10121 0.231150868413466
10122 0.231143256002184
10123 0.231135644593591
10124 0.231128034187455
10125 0.231120424783545
10126 0.231112816381631
10127 0.231105208981481
10128 0.231097602582865
10129 0.231089997185552
10130 0.231082392789312
10131 0.231074789393913
10132 0.231067186999126
10133 0.231059585604719
10134 0.231051985210463
10135 0.231044385816128
10136 0.231036787421482
10137 0.231029190026297
10138 0.231021593630342
10139 0.231013998233386
10140 0.231006403835201
10141 0.230998810435556
10142 0.230991218034221
10143 0.230983626630968
10144 0.230976036225565
10145 0.230968446817785
10146 0.230960858407397
10147 0.230953270994172
10148 0.23094568457788
10149 0.230938099158293
10150 0.230930514735182
10151 0.230922931308316
10152 0.230915348877468
10153 0.230907767442409
10154 0.230900187002909
10155 0.23089260755874
10156 0.230885029109673
10157 0.230877451655479
10158 0.230869875195931
10159 0.230862299730799
10160 0.230854725259855
10161 0.230847151782871
10162 0.230839579299619
10163 0.23083200780987
10164 0.230824437313396
10165 0.23081686780997
10166 0.230809299299363
10167 0.230801731781348
10168 0.230794165255696
10169 0.230786599722181
10170 0.230779035180574
10171 0.230771471630648
10172 0.230763909072175
10173 0.230756347504928
10174 0.23074878692868
10175 0.230741227343203
10176 0.230733668748271
10177 0.230726111143655
10178 0.23071855452913
10179 0.230710998904467
10180 0.230703444269441
10181 0.230695890623824
10182 0.230688337967389
10183 0.230680786299911
10184 0.230673235621162
10185 0.230665685930916
10186 0.230658137228946
10187 0.230650589515026
10188 0.230643042788929
10189 0.230635497050431
10190 0.230627952299303
10191 0.230620408535321
10192 0.230612865758258
10193 0.230605323967888
10194 0.230597783163986
10195 0.230590243346326
10196 0.230582704514681
10197 0.230575166668827
10198 0.230567629808538
10199 0.230560093933588
10200 0.230552559043751
10201 0.230545025138804
10202 0.230537492218519
10203 0.230529960282673
10204 0.23052242933104
10205 0.230514899363395
10206 0.230507370379512
10207 0.230499842379168
10208 0.230492315362137
10209 0.230484789328194
10210 0.230477264277115
10211 0.230469740208676
10212 0.230462217122651
10213 0.230454695018816
10214 0.230447173896947
10215 0.23043965375682
10216 0.23043213459821
10217 0.230424616420893
10218 0.230417099224645
10219 0.230409583009243
10220 0.230402067774461
10221 0.230394553520076
10222 0.230387040245865
10223 0.230379527951604
10224 0.230372016637068
10225 0.230364506302036
10226 0.230356996946282
10227 0.230349488569583
10228 0.230341981171717
10229 0.230334474752459
10230 0.230326969311587
10231 0.230319464848878
10232 0.230311961364108
10233 0.230304458857055
10234 0.230296957327495
10235 0.230289456775206
10236 0.230281957199964
10237 0.230274458601548
10238 0.230266960979734
10239 0.2302594643343
10240 0.230251968665024
10241 0.230244473971683
10242 0.230236980254055
10243 0.230229487511917
10244 0.230221995745047
10245 0.230214504953223
10246 0.230207015136224
10247 0.230199526293826
10248 0.230192038425809
10249 0.23018455153195
10250 0.230177065612027
10251 0.23016958066582
10252 0.230162096693106
10253 0.230154613693663
10254 0.230147131667271
10255 0.230139650613707
10256 0.230132170532751
10257 0.230124691424181
10258 0.230117213287776
10259 0.230109736123315
10260 0.230102259930577
10261 0.230094784709341
10262 0.230087310459386
10263 0.230079837180491
10264 0.230072364872435
10265 0.230064893534998
10266 0.230057423167959
10267 0.230049953771098
10268 0.230042485344194
10269 0.230035017887026
10270 0.230027551399375
10271 0.230020085881019
10272 0.23001262133174
10273 0.230005157751317
10274 0.229997695139529
10275 0.229990233496157
10276 0.22998277282098
10277 0.22997531311378
10278 0.229967854374336
10279 0.229960396602429
10280 0.229952939797839
10281 0.229945483960346
10282 0.22993802908973
10283 0.229930575185774
10284 0.229923122248257
10285 0.229915670276959
10286 0.229908219271663
10287 0.229900769232148
10288 0.229893320158195
10289 0.229885872049586
10290 0.229878424906102
10291 0.229870978727524
10292 0.229863533513633
10293 0.22985608926421
10294 0.229848645979037
10295 0.229841203657896
10296 0.229833762300567
10297 0.229826321906832
10298 0.229818882476474
10299 0.229811444009273
10300 0.229804006505012
10301 0.229796569963472
10302 0.229789134384435
10303 0.229781699767684
10304 0.229774266113
10305 0.229766833420166
10306 0.229759401688964
10307 0.229751970919176
10308 0.229744541110584
10309 0.229737112262971
10310 0.22972968437612
10311 0.229722257449813
10312 0.229714831483832
10313 0.229707406477961
10314 0.229699982431982
10315 0.229692559345678
10316 0.229685137218832
10317 0.229677716051227
10318 0.229670295842646
10319 0.229662876592872
10320 0.229655458301688
10321 0.229648040968878
10322 0.229640624594225
10323 0.229633209177513
10324 0.229625794718524
10325 0.229618381217043
10326 0.229610968672853
10327 0.229603557085737
10328 0.229596146455481
10329 0.229588736781866
10330 0.229581328064678
10331 0.2295739203037
10332 0.229566513498717
10333 0.229559107649512
10334 0.22955170275587
10335 0.229544298817574
10336 0.22953689583441
10337 0.229529493806161
10338 0.229522092732612
10339 0.229514692613548
10340 0.229507293448753
10341 0.229499895238012
10342 0.22949249798111
10343 0.229485101677831
10344 0.22947770632796
10345 0.229470311931283
10346 0.229462918487584
10347 0.229455525996648
10348 0.229448134458261
10349 0.229440743872207
10350 0.229433354238273
10351 0.229425965556243
10352 0.229418577825902
10353 0.229411191047038
10354 0.229403805219434
10355 0.229396420342876
10356 0.229389036417151
10357 0.229381653442044
10358 0.229374271417341
10359 0.229366890342828
10360 0.22935951021829
10361 0.229352131043515
10362 0.229344752818287
10363 0.229337375542393
10364 0.22932999921562
10365 0.229322623837754
10366 0.229315249408581
10367 0.229307875927887
10368 0.22930050339546
10369 0.229293131811086
10370 0.229285761174551
10371 0.229278391485642
10372 0.229271022744146
10373 0.22926365494985
10374 0.229256288102541
10375 0.229248922202006
10376 0.229241557248031
10377 0.229234193240405
10378 0.229226830178914
10379 0.229219468063346
10380 0.229212106893487
10381 0.229204746669126
10382 0.22919738739005
10383 0.229190029056046
10384 0.229182671666903
10385 0.229175315222407
10386 0.229167959722346
10387 0.229160605166509
10388 0.229153251554684
10389 0.229145898886657
10390 0.229138547162218
10391 0.229131196381154
10392 0.229123846543254
10393 0.229116497648306
10394 0.229109149696098
10395 0.229101802686418
10396 0.229094456619055
10397 0.229087111493798
10398 0.229079767310435
10399 0.229072424068754
10400 0.229065081768545
10401 0.229057740409596
10402 0.229050399991696
10403 0.229043060514634
10404 0.229035721978199
10405 0.22902838438218
10406 0.229021047726366
10407 0.229013712010547
10408 0.229006377234511
10409 0.228999043398048
10410 0.228991710500948
10411 0.228984378542999
10412 0.228977047523991
10413 0.228969717443715
10414 0.228962388301959
10415 0.228955060098513
10416 0.228947732833167
10417 0.228940406505712
10418 0.228933081115936
10419 0.22892575666363
10420 0.228918433148584
10421 0.228911110570588
10422 0.228903788929433
10423 0.228896468224908
10424 0.228889148456804
10425 0.228881829624911
10426 0.22887451172902
10427 0.228867194768921
10428 0.228859878744406
10429 0.228852563655264
10430 0.228845249501286
10431 0.228837936282263
10432 0.228830623997987
10433 0.228823312648247
10434 0.228816002232835
10435 0.228808692751542
10436 0.22880138420416
10437 0.228794076590478
10438 0.22878676991029
10439 0.228779464163385
10440 0.228772159349556
10441 0.228764855468594
10442 0.228757552520289
10443 0.228750250504435
10444 0.228742949420823
10445 0.228735649269244
10446 0.22872835004949
10447 0.228721051761354
10448 0.228713754404626
10449 0.228706457979099
10450 0.228699162484566
10451 0.228691867920817
10452 0.228684574287646
10453 0.228677281584845
10454 0.228669989812206
10455 0.228662698969521
10456 0.228655409056583
10457 0.228648120073184
10458 0.228640832019118
10459 0.228633544894176
10460 0.228626258698152
10461 0.228618973430837
10462 0.228611689092026
10463 0.228604405681511
10464 0.228597123199085
10465 0.228589841644541
10466 0.228582561017673
10467 0.228575281318272
10468 0.228568002546133
10469 0.22856072470105
10470 0.228553447782814
10471 0.228546171791221
10472 0.228538896726062
10473 0.228531622587133
10474 0.228524349374226
10475 0.228517077087136
10476 0.228509805725656
10477 0.228502535289579
10478 0.228495265778701
10479 0.228487997192814
10480 0.228480729531713
10481 0.228473462795193
10482 0.228466196983046
10483 0.228458932095068
10484 0.228451668131053
10485 0.228444405090794
10486 0.228437142974087
10487 0.228429881780727
10488 0.228422621510507
10489 0.228415362163222
10490 0.228408103738667
10491 0.228400846236637
10492 0.228393589656926
10493 0.22838633399933
10494 0.228379079263643
10495 0.228371825449661
10496 0.228364572557179
10497 0.228357320585991
10498 0.228350069535892
10499 0.228342819406679
10500 0.228335570198147
10501 0.228328321910091
10502 0.228321074542306
10503 0.228313828094588
10504 0.228306582566733
10505 0.228299337958536
10506 0.228292094269793
10507 0.2282848515003
10508 0.228277609649852
10509 0.228270368718246
10510 0.228263128705278
10511 0.228255889610744
10512 0.228248651434439
10513 0.228241414176161
10514 0.228234177835705
10515 0.228226942412867
10516 0.228219707907445
10517 0.228212474319233
10518 0.22820524164803
10519 0.228198009893632
10520 0.228190779055834
10521 0.228183549134435
10522 0.22817632012923
10523 0.228169092040017
10524 0.228161864866592
10525 0.228154638608753
10526 0.228147413266296
10527 0.228140188839019
10528 0.228132965326718
10529 0.228125742729191
10530 0.228118521046236
10531 0.228111300277649
10532 0.228104080423228
10533 0.228096861482771
10534 0.228089643456074
10535 0.228082426342936
10536 0.228075210143155
10537 0.228067994856527
10538 0.228060780482852
10539 0.228053567021926
10540 0.228046354473547
10541 0.228039142837515
10542 0.228031932113626
10543 0.228024722301678
10544 0.228017513401471
10545 0.228010305412802
10546 0.22800309833547
10547 0.227995892169272
10548 0.227988686914008
10549 0.227981482569476
10550 0.227974279135474
10551 0.227967076611802
10552 0.227959874998257
10553 0.227952674294639
10554 0.227945474500745
10555 0.227938275616377
10556 0.227931077641331
10557 0.227923880575408
10558 0.227916684418406
10559 0.227909489170124
10560 0.227902294830362
10561 0.227895101398919
10562 0.227887908875594
10563 0.227880717260187
10564 0.227873526552496
10565 0.227866336752323
10566 0.227859147859465
10567 0.227851959873724
10568 0.227844772794898
10569 0.227837586622787
10570 0.227830401357191
10571 0.22782321699791
10572 0.227816033544745
10573 0.227808850997494
10574 0.227801669355958
10575 0.227794488619938
10576 0.227787308789233
10577 0.227780129863644
10578 0.227772951842971
10579 0.227765774727015
10580 0.227758598515576
10581 0.227751423208454
10582 0.22774424880545
10583 0.227737075306364
10584 0.227729902710999
10585 0.227722731019153
10586 0.227715560230629
10587 0.227708390345226
10588 0.227701221362747
10589 0.227694053282991
10590 0.227686886105761
10591 0.227679719830857
10592 0.22767255445808
10593 0.227665389987232
10594 0.227658226418114
10595 0.227651063750528
10596 0.227643901984274
10597 0.227636741119155
10598 0.227629581154972
10599 0.227622422091527
10600 0.227615263928621
10601 0.227608106666056
10602 0.227600950303635
10603 0.227593794841158
10604 0.227586640278429
10605 0.227579486615248
10606 0.227572333851419
10607 0.227565181986742
10608 0.227558031021021
10609 0.227550880954058
10610 0.227543731785655
10611 0.227536583515614
10612 0.227529436143739
10613 0.22752228966983
10614 0.227515144093692
10615 0.227507999415126
10616 0.227500855633936
10617 0.227493712749924
10618 0.227486570762893
10619 0.227479429672646
10620 0.227472289478986
10621 0.227465150181715
10622 0.227458011780638
10623 0.227450874275557
10624 0.227443737666275
10625 0.227436601952595
10626 0.227429467134322
10627 0.227422333211258
10628 0.227415200183207
10629 0.227408068049971
10630 0.227400936811356
10631 0.227393806467165
10632 0.2273866770172
10633 0.227379548461267
10634 0.227372420799168
10635 0.227365294030708
10636 0.227358168155691
10637 0.22735104317392
10638 0.2273439190852
10639 0.227336795889335
10640 0.227329673586128
10641 0.227322552175386
10642 0.22731543165691
10643 0.227308312030507
10644 0.22730119329598
10645 0.227294075453134
10646 0.227286958501773
10647 0.227279842441703
10648 0.227272727272727
10649 0.227265612994651
10650 0.227258499607279
10651 0.227251387110417
10652 0.227244275503868
10653 0.227237164787439
10654 0.227230054960933
10655 0.227222946024157
10656 0.227215837976916
10657 0.227208730819014
10658 0.227201624550257
10659 0.22719451917045
10660 0.227187414679399
10661 0.227180311076909
10662 0.227173208362786
10663 0.227166106536836
10664 0.227159005598863
10665 0.227151905548674
10666 0.227144806386074
10667 0.22713770811087
10668 0.227130610722867
10669 0.227123514221872
10670 0.227116418607689
10671 0.227109323880126
10672 0.227102230038988
10673 0.227095137084082
10674 0.227088045015213
10675 0.227080953832189
10676 0.227073863534816
10677 0.227066774122899
10678 0.227059685596247
10679 0.227052597954664
10680 0.227045511197958
10681 0.227038425325935
10682 0.227031340338403
10683 0.227024256235168
10684 0.227017173016036
10685 0.227010090680816
10686 0.227003009229313
10687 0.226995928661335
10688 0.226988848976689
10689 0.226981770175182
10690 0.226974692256621
10691 0.226967615220814
10692 0.226960539067568
10693 0.22695346379669
10694 0.226946389407988
10695 0.22693931590127
10696 0.226932243276342
10697 0.226925171533013
10698 0.226918100671091
10699 0.226911030690382
10700 0.226903961590696
10701 0.226896893371839
10702 0.22688982603362
10703 0.226882759575847
10704 0.226875693998328
10705 0.226868629300871
10706 0.226861565483283
10707 0.226854502545375
10708 0.226847440486952
10709 0.226840379307826
10710 0.226833319007802
10711 0.226826259586691
10712 0.2268192010443
10713 0.226812143380438
10714 0.226805086594914
10715 0.226798030687536
10716 0.226790975658114
10717 0.226783921506456
10718 0.226776868232371
10719 0.226769815835668
10720 0.226762764316157
10721 0.226755713673645
10722 0.226748663907942
10723 0.226741615018858
10724 0.226734567006202
10725 0.226727519869783
10726 0.22672047360941
10727 0.226713428224893
10728 0.226706383716041
10729 0.226699340082665
10730 0.226692297324573
10731 0.226685255441575
10732 0.226678214433481
10733 0.2266711743001
10734 0.226664135041244
10735 0.22665709665672
10736 0.226650059146341
10737 0.226643022509914
10738 0.226635986747251
10739 0.226628951858162
10740 0.226621917842457
10741 0.226614884699946
10742 0.22660785243044
10743 0.226600821033748
10744 0.226593790509682
10745 0.226586760858052
10746 0.226579732078668
10747 0.226572704171341
10748 0.226565677135881
10749 0.2265586509721
10750 0.226551625679808
10751 0.226544601258817
10752 0.226537577708936
10753 0.226530555029977
10754 0.226523533221751
10755 0.226516512284069
10756 0.226509492216743
10757 0.226502473019582
10758 0.2264954546924
10759 0.226488437235006
10760 0.226481420647213
10761 0.226474404928831
10762 0.226467390079673
10763 0.22646037609955
10764 0.226453362988273
10765 0.226446350745654
10766 0.226439339371505
10767 0.226432328865638
10768 0.226425319227864
10769 0.226418310457995
10770 0.226411302555844
10771 0.226404295521222
10772 0.226397289353942
10773 0.226390284053815
10774 0.226383279620654
10775 0.226376276054271
10776 0.226369273354478
10777 0.226362271521088
10778 0.226355270553913
10779 0.226348270452766
10780 0.226341271217459
10781 0.226334272847804
10782 0.226327275343615
10783 0.226320278704705
10784 0.226313282930885
10785 0.226306288021969
10786 0.226299293977769
10787 0.226292300798099
10788 0.226285308482771
10789 0.2262783170316
10790 0.226271326444397
10791 0.226264336720975
10792 0.22625734786115
10793 0.226250359864732
10794 0.226243372731536
10795 0.226236386461376
10796 0.226229401054064
10797 0.226222416509415
10798 0.226215432827241
10799 0.226208450007357
10800 0.226201468049576
10801 0.226194486953711
10802 0.226187506719578
10803 0.226180527346989
10804 0.226173548835758
10805 0.2261665711857
10806 0.226159594396629
10807 0.226152618468358
10808 0.226145643400702
10809 0.226138669193475
10810 0.226131695846491
10811 0.226124723359565
10812 0.226117751732511
10813 0.226110780965143
10814 0.226103811057276
10815 0.226096842008725
10816 0.226089873819304
10817 0.226082906488827
10818 0.22607594001711
10819 0.226068974403967
10820 0.226062009649214
10821 0.226055045752664
10822 0.226048082714134
10823 0.226041120533437
10824 0.22603415921039
10825 0.226027198744806
10826 0.226020239136502
10827 0.226013280385293
10828 0.226006322490993
10829 0.225999365453419
10830 0.225992409272386
10831 0.225985453947709
10832 0.225978499479203
10833 0.225971545866685
10834 0.225964593109969
10835 0.225957641208872
10836 0.22595069016321
10837 0.225943739972797
10838 0.225936790637451
10839 0.225929842156987
10840 0.22592289453122
10841 0.225915947759968
10842 0.225909001843045
10843 0.225902056780269
10844 0.225895112571455
10845 0.22588816921642
10846 0.22588122671498
10847 0.225874285066951
10848 0.22586734427215
10849 0.225860404330393
10850 0.225853465241497
10851 0.225846527005279
10852 0.225839589621555
10853 0.225832653090141
10854 0.225825717410855
10855 0.225818782583513
10856 0.225811848607933
10857 0.225804915483931
10858 0.225797983211324
10859 0.225791051789929
10860 0.225784121219564
10861 0.225777191500045
10862 0.22577026263119
10863 0.225763334612816
10864 0.22575640744474
10865 0.22574948112678
10866 0.225742555658754
10867 0.225735631040478
10868 0.22572870727177
10869 0.225721784352448
10870 0.225714862282329
10871 0.225707941061232
10872 0.225701020688974
10873 0.225694101165372
10874 0.225687182490246
10875 0.225680264663412
10876 0.225673347684688
10877 0.225666431553894
10878 0.225659516270846
10879 0.225652601835364
10880 0.225645688247264
10881 0.225638775506366
10882 0.225631863612488
10883 0.225624952565448
10884 0.225618042365065
10885 0.225611133011158
10886 0.225604224503544
10887 0.225597316842042
10888 0.225590410026471
10889 0.22558350405665
10890 0.225576598932398
10891 0.225569694653533
10892 0.225562791219875
10893 0.225555888631241
10894 0.225548986887452
10895 0.225542085988326
10896 0.225535185933683
10897 0.225528286723341
10898 0.22552138835712
10899 0.225514490834839
10900 0.225507594156318
10901 0.225500698321375
10902 0.22549380332983
10903 0.225486909181504
10904 0.225480015876214
10905 0.225473123413782
10906 0.225466231794026
10907 0.225459341016766
10908 0.225452451081823
10909 0.225445561989015
10910 0.225438673738163
10911 0.225431786329087
10912 0.225424899761607
10913 0.225418014035542
10914 0.225411129150714
10915 0.225404245106941
10916 0.225397361904045
10917 0.225390479541845
10918 0.225383598020162
10919 0.225376717338816
10920 0.225369837497628
10921 0.225362958496418
10922 0.225356080335007
10923 0.225349203013215
10924 0.225342326530863
10925 0.225335450887772
10926 0.225328576083762
10927 0.225321702118655
10928 0.225314828992271
10929 0.22530795670443
10930 0.225301085254955
10931 0.225294214643666
10932 0.225287344870384
10933 0.22528047593493
10934 0.225273607837126
10935 0.225266740576793
10936 0.225259874153751
10937 0.225253008567823
10938 0.22524614381883
10939 0.225239279906594
10940 0.225232416830935
10941 0.225225554591676
10942 0.225218693188637
10943 0.225211832621642
10944 0.225204972890511
10945 0.225198113995066
10946 0.22519125593513
10947 0.225184398710523
10948 0.225177542321069
10949 0.225170686766589
10950 0.225163832046905
10951 0.225156978161839
10952 0.225150125111213
10953 0.22514327289485
10954 0.225136421512572
10955 0.225129570964202
10956 0.225122721249561
10957 0.225115872368472
10958 0.225109024320758
10959 0.225102177106241
10960 0.225095330724744
10961 0.225088485176089
10962 0.2250816404601
10963 0.225074796576598
10964 0.225067953525407
10965 0.22506111130635
10966 0.22505426991925
10967 0.225047429363929
10968 0.225040589640211
10969 0.225033750747918
10970 0.225026912686874
10971 0.225020075456903
10972 0.225013239057826
10973 0.225006403489469
10974 0.224999568751653
10975 0.224992734844203
10976 0.224985901766942
10977 0.224979069519693
10978 0.22497223810228
10979 0.224965407514527
10980 0.224958577756257
10981 0.224951748827294
10982 0.224944920727462
10983 0.224938093456585
10984 0.224931267014486
10985 0.22492444140099
10986 0.22491761661592
10987 0.224910792659101
10988 0.224903969530357
10989 0.224897147229512
10990 0.224890325756389
10991 0.224883505110814
10992 0.224876685292611
10993 0.224869866301604
10994 0.224863048137618
10995 0.224856230800476
10996 0.224849414290004
10997 0.224842598606026
10998 0.224835783748367
10999 0.224828969716852
11000 0.224822156511305
11001 0.22481534413155
11002 0.224808532577414
11003 0.224801721848721
11004 0.224794911945295
11005 0.224788102866962
11006 0.224781294613547
11007 0.224774487184875
11008 0.224767680580771
11009 0.22476087480106
11010 0.224754069845569
11011 0.224747265714121
11012 0.224740462406543
11013 0.224733659922659
11014 0.224726858262296
11015 0.224720057425279
11016 0.224713257411433
11017 0.224706458220584
11018 0.224699659852558
11019 0.224692862307181
11020 0.224686065584278
11021 0.224679269683676
11022 0.224672474605199
11023 0.224665680348675
11024 0.224658886913929
11025 0.224652094300787
11026 0.224645302509076
11027 0.224638511538621
11028 0.224631721389249
11029 0.224624932060786
11030 0.224618143553059
11031 0.224611355865893
11032 0.224604568999115
11033 0.224597782952552
11034 0.224590997726031
11035 0.224584213319377
11036 0.224577429732418
11037 0.22457064696498
11038 0.22456386501689
11039 0.224557083887975
11040 0.224550303578062
11041 0.224543524086977
11042 0.224536745414547
11043 0.224529967560601
11044 0.224523190524963
11045 0.224516414307463
11046 0.224509638907926
11047 0.224502864326181
11048 0.224496090562054
11049 0.224489317615372
11050 0.224482545485964
11051 0.224475774173657
11052 0.224469003678277
11053 0.224462233999653
11054 0.224455465137612
11055 0.224448697091982
11056 0.224441929862591
11057 0.224435163449265
11058 0.224428397851834
11059 0.224421633070125
11060 0.224414869103965
11061 0.224408105953184
11062 0.224401343617608
11063 0.224394582097066
11064 0.224387821391385
11065 0.224381061500395
11066 0.224374302423923
11067 0.224367544161798
11068 0.224360786713848
11069 0.2243540300799
11070 0.224347274259785
11071 0.22434051925333
11072 0.224333765060363
11073 0.224327011680713
11074 0.22432025911421
11075 0.224313507360681
11076 0.224306756419955
11077 0.224300006291861
11078 0.224293256976228
11079 0.224286508472885
11080 0.224279760781661
11081 0.224273013902384
11082 0.224266267834884
11083 0.22425952257899
11084 0.224252778134531
11085 0.224246034501336
11086 0.224239291679234
11087 0.224232549668055
11088 0.224225808467628
11089 0.224219068077782
11090 0.224212328498348
11091 0.224205589729153
11092 0.224198851770029
11093 0.224192114620804
11094 0.224185378281308
11095 0.224178642751372
11096 0.224171908030823
11097 0.224165174119494
11098 0.224158441017212
11099 0.224151708723809
11100 0.224144977239114
11101 0.224138246562957
11102 0.224131516695169
11103 0.224124787635579
11104 0.224118059384017
11105 0.224111331940314
11106 0.2241046053043
11107 0.224097879475806
11108 0.224091154454661
11109 0.224084430240696
11110 0.224077706833742
11111 0.224070984233629
11112 0.224064262440187
11113 0.224057541453248
11114 0.224050821272642
11115 0.2240441018982
11116 0.224037383329752
11117 0.224030665567129
11118 0.224023948610163
11119 0.224017232458684
11120 0.224010517112522
11121 0.22400380257151
11122 0.223997088835478
11123 0.223990375904258
11124 0.22398366377768
11125 0.223976952455575
11126 0.223970241937776
11127 0.223963532224113
11128 0.223956823314417
11129 0.223950115208521
11130 0.223943407906256
11131 0.223936701407453
11132 0.223929995711943
11133 0.223923290819559
11134 0.223916586730132
11135 0.223909883443493
11136 0.223903180959476
11137 0.223896479277911
11138 0.22388977839863
11139 0.223883078321465
11140 0.223876379046249
11141 0.223869680572813
11142 0.223862982900989
11143 0.22385628603061
11144 0.223849589961508
11145 0.223842894693514
11146 0.223836200226462
11147 0.223829506560183
11148 0.22382281369451
11149 0.223816121629276
11150 0.223809430364312
11151 0.223802739899452
11152 0.223796050234528
11153 0.223789361369373
11154 0.223782673303819
11155 0.223775986037699
11156 0.223769299570846
11157 0.223762613903093
11158 0.223755929034272
11159 0.223749244964217
11160 0.22374256169276
11161 0.223735879219735
11162 0.223729197544975
11163 0.223722516668312
11164 0.22371583658958
11165 0.223709157308613
11166 0.223702478825243
11167 0.223695801139304
11168 0.223689124250629
11169 0.223682448159052
11170 0.223675772864406
11171 0.223669098366525
11172 0.223662424665242
11173 0.223655751760391
11174 0.223649079651805
11175 0.223642408339319
11176 0.223635737822766
11177 0.22362906810198
11178 0.223622399176795
11179 0.223615731047045
11180 0.223609063712563
11181 0.223602397173184
11182 0.223595731428742
11183 0.223589066479071
11184 0.223582402324006
11185 0.223575738963379
11186 0.223569076397027
11187 0.223562414624782
11188 0.22355575364648
11189 0.223549093461954
11190 0.22354243407104
11191 0.223535775473572
11192 0.223529117669384
11193 0.223522460658311
11194 0.223515804440188
11195 0.22350914901485
11196 0.22350249438213
11197 0.223495840541865
11198 0.223489187493888
11199 0.223482535238036
11200 0.223475883774142
11201 0.223469233102042
11202 0.223462583221571
11203 0.223455934132564
11204 0.223449285834856
11205 0.223442638328282
11206 0.223435991612678
11207 0.223429345687879
11208 0.22342270055372
11209 0.223416056210037
11210 0.223409412656665
11211 0.22340276989344
11212 0.223396127920197
11213 0.223389486736772
11214 0.223382846343
11215 0.223376206738718
11216 0.223369567923761
11217 0.223362929897964
11218 0.223356292661164
11219 0.223349656213197
11220 0.223343020553898
11221 0.223336385683103
11222 0.223329751600649
11223 0.223323118306372
11224 0.223316485800107
11225 0.223309854081691
11226 0.223303223150961
11227 0.223296593007752
11228 0.223289963651901
11229 0.223283335083243
11230 0.223276707301617
11231 0.223270080306858
11232 0.223263454098802
11233 0.223256828677286
11234 0.223250204042148
11235 0.223243580193223
11236 0.223236957130348
11237 0.22323033485336
11238 0.223223713362096
11239 0.223217092656392
11240 0.223210472736087
11241 0.223203853601016
11242 0.223197235251016
11243 0.223190617685925
11244 0.22318400090558
11245 0.223177384909818
11246 0.223170769698477
11247 0.223164155271392
11248 0.223157541628402
11249 0.223150928769345
11250 0.223144316694057
11251 0.223137705402375
11252 0.223131094894139
11253 0.223124485169184
11254 0.223117876227348
11255 0.22311126806847
11256 0.223104660692387
11257 0.223098054098937
11258 0.223091448287957
11259 0.223084843259285
11260 0.223078239012759
11261 0.223071635548218
11262 0.223065032865498
11263 0.223058430964439
11264 0.223051829844878
11265 0.223045229506653
11266 0.223038629949602
11267 0.223032031173564
11268 0.223025433178377
11269 0.22301883596388
11270 0.22301223952991
11271 0.223005643876306
11272 0.222999049002906
11273 0.222992454909549
11274 0.222985861596074
11275 0.222979269062319
11276 0.222972677308123
11277 0.222966086333325
11278 0.222959496137762
11279 0.222952906721275
11280 0.222946318083701
11281 0.22293973022488
11282 0.222933143144651
11283 0.222926556842853
11284 0.222919971319324
11285 0.222913386573904
11286 0.222906802606432
11287 0.222900219416747
11288 0.222893637004688
11289 0.222887055370095
11290 0.222880474512807
11291 0.222873894432662
11292 0.222867315129502
11293 0.222860736603165
11294 0.22285415885349
11295 0.222847581880317
11296 0.222841005683486
11297 0.222834430262837
11298 0.222827855618208
11299 0.22282128174944
11300 0.222814708656373
11301 0.222808136338847
11302 0.222801564796701
11303 0.222794994029775
11304 0.222788424037909
11305 0.222781854820943
11306 0.222775286378718
11307 0.222768718711074
11308 0.22276215181785
11309 0.222755585698886
11310 0.222749020354024
11311 0.222742455783103
11312 0.222735891985964
11313 0.222729328962448
11314 0.222722766712393
11315 0.222716205235642
11316 0.222709644532035
11317 0.222703084601411
11318 0.222696525443613
11319 0.22268996705848
11320 0.222683409445853
11321 0.222676852605574
11322 0.222670296537482
11323 0.222663741241419
11324 0.222657186717226
11325 0.222650632964743
11326 0.222644079983812
11327 0.222637527774274
11328 0.222630976335969
11329 0.22262442566874
11330 0.222617875772426
11331 0.22261132664687
11332 0.222604778291913
11333 0.222598230707396
11334 0.22259168389316
11335 0.222585137849047
11336 0.222578592574898
11337 0.222572048070555
11338 0.222565504335859
11339 0.222558961370653
11340 0.222552419174777
11341 0.222545877748074
11342 0.222539337090384
11343 0.222532797201551
11344 0.222526258081416
11345 0.22251971972982
11346 0.222513182146606
11347 0.222506645331615
11348 0.222500109284691
11349 0.222493574005674
11350 0.222487039494407
11351 0.222480505750732
11352 0.222473972774491
11353 0.222467440565527
11354 0.222460909123681
11355 0.222454378448797
11356 0.222447848540717
11357 0.222441319399282
11358 0.222434791024337
11359 0.222428263415722
11360 0.222421736573281
11361 0.222415210496857
11362 0.222408685186291
11363 0.222402160641427
11364 0.222395636862108
11365 0.222389113848177
11366 0.222382591599475
11367 0.222376070115847
11368 0.222369549397134
11369 0.222363029443181
11370 0.22235651025383
11371 0.222349991828925
11372 0.222343474168308
11373 0.222336957271822
11374 0.222330441139311
11375 0.222323925770619
11376 0.222317411165587
11377 0.222310897324061
11378 0.222304384245883
11379 0.222297871930897
11380 0.222291360378946
11381 0.222284849589873
11382 0.222278339563523
11383 0.22227183029974
11384 0.222265321798366
11385 0.222258814059245
11386 0.222252307082222
11387 0.222245800867139
11388 0.222239295413842
11389 0.222232790722174
11390 0.222226286791978
11391 0.2222197836231
11392 0.222213281215382
11393 0.22220677956867
11394 0.222200278682806
11395 0.222193778557636
11396 0.222187279193004
11397 0.222180780588754
11398 0.22217428274473
11399 0.222167785660776
11400 0.222161289336738
11401 0.222154793772459
11402 0.222148298967784
11403 0.222141804922558
11404 0.222135311636625
11405 0.22212881910983
11406 0.222122327342018
11407 0.222115836333033
11408 0.22210934608272
11409 0.222102856590924
11410 0.22209636785749
11411 0.222089879882262
11412 0.222083392665087
11413 0.222076906205808
11414 0.222070420504271
11415 0.222063935560321
11416 0.222057451373802
11417 0.222050967944562
11418 0.222044485272443
11419 0.222038003357293
11420 0.222031522198955
11421 0.222025041797276
11422 0.222018562152101
11423 0.222012083263275
11424 0.222005605130645
11425 0.221999127754054
11426 0.22199265113335
11427 0.221986175268377
11428 0.221979700158982
11429 0.22197322580501
11430 0.221966752206307
11431 0.221960279362719
11432 0.221953807274091
11433 0.22194733594027
11434 0.221940865361101
11435 0.221934395536431
11436 0.221927926466105
11437 0.22192145814997
11438 0.221914990587872
11439 0.221908523779657
11440 0.221902057725171
11441 0.22189559242426
11442 0.221889127876772
11443 0.221882664082551
11444 0.221876201041445
11445 0.2218697387533
11446 0.221863277217963
11447 0.22185681643528
11448 0.221850356405097
11449 0.221843897127262
11450 0.22183743860162
11451 0.22183098082802
11452 0.221824523806307
11453 0.221818067536328
11454 0.22181161201793
11455 0.221805157250961
11456 0.221798703235266
11457 0.221792249970694
11458 0.22178579745709
11459 0.221779345694302
11460 0.221772894682178
11461 0.221766444420564
11462 0.221759994909308
11463 0.221753546148257
11464 0.221747098137258
11465 0.221740650876158
11466 0.221734204364805
11467 0.221727758603047
11468 0.22172131359073
11469 0.221714869327703
11470 0.221708425813813
11471 0.221701983048907
11472 0.221695541032833
11473 0.221689099765439
11474 0.221682659246573
11475 0.221676219476083
11476 0.221669780453815
11477 0.221663342179619
11478 0.221656904653342
11479 0.221650467874831
11480 0.221644031843936
11481 0.221637596560504
11482 0.221631162024383
11483 0.221624728235422
11484 0.221618295193468
11485 0.221611862898369
11486 0.221605431349975
11487 0.221599000548133
11488 0.221592570492692
11489 0.221586141183499
11490 0.221579712620405
11491 0.221573284803256
11492 0.221566857731902
11493 0.221560431406192
11494 0.221554005825973
11495 0.221547580991094
11496 0.221541156901405
11497 0.221534733556753
11498 0.221528310956989
11499 0.22152188910196
11500 0.221515467991515
11501 0.221509047625504
11502 0.221502628003775
11503 0.221496209126178
11504 0.221489790992561
11505 0.221483373602774
11506 0.221476956956666
11507 0.221470541054085
11508 0.221464125894882
11509 0.221457711478905
11510 0.221451297806004
11511 0.221444884876028
11512 0.221438472688826
11513 0.221432061244249
11514 0.221425650542145
11515 0.221419240582364
11516 0.221412831364756
11517 0.221406422889171
11518 0.221400015155457
11519 0.221393608163465
11520 0.221387201913044
11521 0.221380796404045
11522 0.221374391636316
11523 0.221367987609709
11524 0.221361584324073
11525 0.221355181779257
11526 0.221348779975113
11527 0.22134237891149
11528 0.221335978588237
11529 0.221329579005206
11530 0.221323180162247
11531 0.221316782059209
11532 0.221310384695943
11533 0.221303988072299
11534 0.221297592188128
11535 0.221291197043281
11536 0.221284802637607
11537 0.221278408970956
11538 0.221272016043181
11539 0.221265623854131
11540 0.221259232403656
11541 0.221252841691608
11542 0.221246451717837
11543 0.221240062482194
11544 0.22123367398453
11545 0.221227286224696
11546 0.221220899202542
11547 0.221214512917919
11548 0.221208127370679
11549 0.221201742560672
11550 0.22119535848775
11551 0.221188975151763
11552 0.221182592552563
11553 0.221176210690001
11554 0.221169829563928
11555 0.221163449174196
11556 0.221157069520655
11557 0.221150690603158
11558 0.221144312421554
11559 0.221137934975697
11560 0.221131558265437
11561 0.221125182290627
11562 0.221118807051116
11563 0.221112432546758
11564 0.221106058777404
11565 0.221099685742905
11566 0.221093313443114
11567 0.221086941877881
11568 0.22108057104706
11569 0.221074200950501
11570 0.221067831588057
11571 0.221061462959579
11572 0.221055095064921
11573 0.221048727903932
11574 0.221042361476467
11575 0.221035995782377
11576 0.221029630821513
11577 0.221023266593729
11578 0.221016903098876
11579 0.221010540336808
11580 0.221004178307375
11581 0.220997817010431
11582 0.220991456445828
11583 0.220985096613418
11584 0.220978737513055
11585 0.22097237914459
11586 0.220966021507876
11587 0.220959664602766
11588 0.220953308429112
11589 0.220946952986767
11590 0.220940598275585
11591 0.220934244295417
11592 0.220927891046116
11593 0.220921538527537
11594 0.22091518673953
11595 0.22090883568195
11596 0.22090248535465
11597 0.220896135757482
11598 0.220889786890299
11599 0.220883438752956
11600 0.220877091345304
11601 0.220870744667197
11602 0.220864398718489
11603 0.220858053499033
11604 0.220851709008681
11605 0.220845365247288
11606 0.220839022214707
11607 0.220832679910792
11608 0.220826338335396
11609 0.220819997488372
11610 0.220813657369574
11611 0.220807317978856
11612 0.220800979316071
11613 0.220794641381074
11614 0.220788304173717
11615 0.220781967693856
11616 0.220775631941343
11617 0.220769296916033
11618 0.220762962617779
11619 0.220756629046436
11620 0.220750296201857
11621 0.220743964083897
11622 0.22073763269241
11623 0.220731302027249
11624 0.22072497208827
11625 0.220718642875326
11626 0.220712314388272
11627 0.220705986626961
11628 0.220699659591249
11629 0.22069333328099
11630 0.220687007696037
11631 0.220680682836247
11632 0.220674358701472
11633 0.220668035291568
11634 0.22066171260639
11635 0.220655390645791
11636 0.220649069409628
11637 0.220642748897753
11638 0.220636429110023
11639 0.220630110046292
11640 0.220623791706415
11641 0.220617474090247
11642 0.220611157197643
11643 0.220604841028457
11644 0.220598525582545
11645 0.220592210859762
11646 0.220585896859963
11647 0.220579583583003
11648 0.220573271028737
11649 0.220566959197021
11650 0.22056064808771
11651 0.220554337700659
11652 0.220548028035724
11653 0.220541719092759
11654 0.220535410871621
11655 0.220529103372164
11656 0.220522796594245
11657 0.220516490537719
11658 0.220510185202442
11659 0.220503880588269
11660 0.220497576695055
11661 0.220491273522658
11662 0.220484971070932
11663 0.220478669339733
11664 0.220472368328917
11665 0.22046606803834
11666 0.220459768467858
11667 0.220453469617327
11668 0.220447171486602
11669 0.220440874075541
11670 0.220434577383999
11671 0.220428281411832
11672 0.220421986158897
11673 0.220415691625049
11674 0.220409397810146
11675 0.220403104714042
11676 0.220396812336595
11677 0.220390520677661
11678 0.220384229737097
11679 0.220377939514758
11680 0.220371650010502
11681 0.220365361224185
11682 0.220359073155663
11683 0.220352785804793
11684 0.220346499171433
11685 0.220340213255438
11686 0.220333928056665
11687 0.220327643574971
11688 0.220321359810214
11689 0.220315076762249
11690 0.220308794430934
11691 0.220302512816126
11692 0.220296231917682
11693 0.220289951735458
11694 0.220283672269313
11695 0.220277393519102
11696 0.220271115484684
11697 0.220264838165915
11698 0.220258561562652
11699 0.220252285674754
11700 0.220246010502077
11701 0.220239736044478
11702 0.220233462301816
11703 0.220227189273947
11704 0.220220916960729
11705 0.22021464536202
11706 0.220208374477676
11707 0.220202104307557
11708 0.220195834851519
11709 0.22018956610942
11710 0.220183298081118
11711 0.22017703076647
11712 0.220170764165335
11713 0.22016449827757
11714 0.220158233103033
11715 0.220151968641582
11716 0.220145704893076
11717 0.220139441857371
11718 0.220133179534327
11719 0.220126917923801
11720 0.220120657025652
11721 0.220114396839736
11722 0.220108137365914
11723 0.220101878604043
11724 0.220095620553981
11725 0.220089363215587
11726 0.220083106588719
11727 0.220076850673236
11728 0.220070595468995
11729 0.220064340975856
11730 0.220058087193678
11731 0.220051834122317
11732 0.220045581761634
11733 0.220039330111487
11734 0.220033079171734
11735 0.220026828942235
11736 0.220020579422848
11737 0.220014330613432
11738 0.220008082513846
11739 0.220001835123948
11740 0.219995588443598
11741 0.219989342472655
11742 0.219983097210978
11743 0.219976852658425
11744 0.219970608814856
11745 0.21996436568013
11746 0.219958123254106
11747 0.219951881536644
11748 0.219945640527602
11749 0.219939400226841
11750 0.219933160634218
11751 0.219926921749595
11752 0.219920683572829
11753 0.219914446103781
11754 0.21990820934231
11755 0.219901973288276
11756 0.219895737941538
11757 0.219889503301956
11758 0.21988326936939
11759 0.219877036143698
11760 0.219870803624742
11761 0.219864571812381
11762 0.219858340706473
11763 0.219852110306881
11764 0.219845880613463
11765 0.219839651626079
11766 0.219833423344589
11767 0.219827195768853
11768 0.219820968898732
11769 0.219814742734085
11770 0.219808517274773
11771 0.219802292520656
11772 0.219796068471594
11773 0.219789845127446
11774 0.219783622488075
11775 0.219777400553339
11776 0.2197711793231
11777 0.219764958797217
11778 0.219758738975551
11779 0.219752519857963
11780 0.219746301444313
11781 0.219740083734462
11782 0.21973386672827
11783 0.219727650425598
11784 0.219721434826307
11785 0.219715219930257
11786 0.21970900573731
11787 0.219702792247325
11788 0.219696579460164
11789 0.219690367375688
11790 0.219684155993758
11791 0.219677945314234
11792 0.219671735336978
11793 0.219665526061851
11794 0.219659317488713
11795 0.219653109617427
11796 0.219646902447852
11797 0.219640695979851
11798 0.219634490213284
11799 0.219628285148013
11800 0.2196220807839
11801 0.219615877120804
11802 0.219609674158589
11803 0.219603471897115
11804 0.219597270336243
11805 0.219591069475836
11806 0.219584869315755
11807 0.219578669855862
11808 0.219572471096017
11809 0.219566273036083
11810 0.219560075675922
11811 0.219553879015395
11812 0.219547683054364
11813 0.219541487792691
11814 0.219535293230238
11815 0.219529099366866
11816 0.219522906202438
11817 0.219516713736815
11818 0.21951052196986
11819 0.219504330901435
11820 0.219498140531402
11821 0.219491950859622
11822 0.219485761885959
11823 0.219479573610273
11824 0.219473386032429
11825 0.219467199152287
11826 0.21946101296971
11827 0.219454827484561
11828 0.219448642696703
11829 0.219442458605996
11830 0.219436275212304
11831 0.21943009251549
11832 0.219423910515416
11833 0.219417729211944
11834 0.219411548604938
11835 0.21940536869426
11836 0.219399189479772
11837 0.219393010961338
11838 0.21938683313882
11839 0.219380656012082
11840 0.219374479580985
11841 0.219368303845393
11842 0.219362128805169
11843 0.219355954460176
11844 0.219349780810276
11845 0.219343607855334
11846 0.219337435595211
11847 0.219331264029772
11848 0.219325093158879
11849 0.219318922982396
11850 0.219312753500185
11851 0.219306584712111
11852 0.219300416618036
11853 0.219294249217824
11854 0.219288082511339
11855 0.219281916498443
11856 0.219275751179001
11857 0.219269586552875
11858 0.219263422619929
11859 0.219257259380028
11860 0.219251096833034
11861 0.219244934978811
11862 0.219238773817224
11863 0.219232613348135
11864 0.219226453571409
11865 0.219220294486909
11866 0.219214136094499
11867 0.219207978394044
11868 0.219201821385407
11869 0.219195665068452
11870 0.219189509443043
11871 0.219183354509044
11872 0.21917720026632
11873 0.219171046714734
11874 0.219164893854151
11875 0.219158741684435
11876 0.21915259020545
11877 0.21914643941706
11878 0.219140289319131
11879 0.219134139911525
11880 0.219127991194108
11881 0.219121843166744
11882 0.219115695829297
11883 0.219109549181633
11884 0.219103403223615
11885 0.219097257955108
11886 0.219091113375977
11887 0.219084969486087
11888 0.219078826285302
11889 0.219072683773487
11890 0.219066541950506
11891 0.219060400816225
11892 0.219054260370509
11893 0.219048120613222
11894 0.219041981544229
11895 0.219035843163396
11896 0.219029705470587
11897 0.219023568465667
11898 0.219017432148502
11899 0.219011296518956
11900 0.219005161576895
11901 0.218999027322184
11902 0.218992893754689
11903 0.218986760874273
11904 0.218980628680804
11905 0.218974497174145
11906 0.218968366354164
11907 0.218962236220724
11908 0.218956106773692
11909 0.218949978012932
11910 0.218943849938311
11911 0.218937722549695
11912 0.218931595846948
11913 0.218925469829936
11914 0.218919344498526
11915 0.218913219852582
11916 0.218907095891971
11917 0.218900972616558
11918 0.218894850026209
11919 0.218888728120791
11920 0.218882606900169
11921 0.218876486364208
11922 0.218870366512776
11923 0.218864247345738
11924 0.218858128862959
11925 0.218852011064307
11926 0.218845893949648
11927 0.218839777518847
11928 0.21883366177177
11929 0.218827546708285
11930 0.218821432328257
11931 0.218815318631553
11932 0.218809205618038
11933 0.21880309328758
11934 0.218796981640045
11935 0.2187908706753
11936 0.21878476039321
11937 0.218778650793643
11938 0.218772541876464
11939 0.218766433641542
11940 0.218760326088741
11941 0.21875421921793
11942 0.218748113028974
11943 0.218742007521741
11944 0.218735902696098
11945 0.21872979855191
11946 0.218723695089046
11947 0.218717592307372
11948 0.218711490206755
11949 0.218705388787062
11950 0.21869928804816
11951 0.218693187989916
11952 0.218687088612197
11953 0.218680989914871
11954 0.218674891897804
11955 0.218668794560864
11956 0.218662697903918
11957 0.218656601926834
11958 0.218650506629478
11959 0.218644412011719
11960 0.218638318073423
11961 0.218632224814458
11962 0.218626132234691
11963 0.21862004033399
11964 0.218613949112223
11965 0.218607858569257
11966 0.21860176870496
11967 0.218595679519199
11968 0.218589591011842
11969 0.218583503182757
11970 0.218577416031811
11971 0.218571329558874
11972 0.218565243763811
11973 0.218559158646492
11974 0.218553074206783
11975 0.218546990444554
11976 0.218540907359672
11977 0.218534824952005
11978 0.218528743221422
11979 0.218522662167789
11980 0.218516581790976
11981 0.218510502090851
11982 0.218504423067281
11983 0.218498344720136
11984 0.218492267049283
11985 0.218486190054591
11986 0.218480113735928
11987 0.218474038093163
11988 0.218467963126163
11989 0.218461888834798
11990 0.218455815218936
11991 0.218449742278445
11992 0.218443670013194
11993 0.218437598423052
11994 0.218431527507888
11995 0.218425457267569
11996 0.218419387701966
11997 0.218413318810946
11998 0.218407250594378
11999 0.218401183052131
12000 0.218395116184075
12001 0.218389049990077
12002 0.218382984470008
12003 0.218376919623735
12004 0.218370855451129
12005 0.218364791952057
12006 0.21835872912639
12007 0.218352666973995
12008 0.218346605494744
12009 0.218340544688504
12010 0.218334484555144
12011 0.218328425094535
12012 0.218322366306546
12013 0.218316308191045
12014 0.218310250747902
12015 0.218304193976987
12016 0.218298137878169
12017 0.218292082451318
12018 0.218286027696303
12019 0.218279973612993
12020 0.218273920201259
12021 0.21826786746097
12022 0.218261815391995
12023 0.218255763994205
12024 0.218249713267468
12025 0.218243663211656
12026 0.218237613826637
12027 0.218231565112282
12028 0.21822551706846
12029 0.218219469695041
12030 0.218213422991896
12031 0.218207376958894
12032 0.218201331595906
12033 0.218195286902801
12034 0.218189242879449
12035 0.218183199525721
12036 0.218177156841487
12037 0.218171114826617
12038 0.218165073480982
12039 0.218159032804451
12040 0.218152992796895
12041 0.218146953458184
12042 0.218140914788189
12043 0.21813487678678
12044 0.218128839453828
12045 0.218122802789203
12046 0.218116766792775
12047 0.218110731464416
12048 0.218104696803995
12049 0.218098662811385
12050 0.218092629486454
12051 0.218086596829074
12052 0.218080564839116
12053 0.21807453351645
12054 0.218068502860947
12055 0.218062472872479
12056 0.218056443550915
12057 0.218050414896128
12058 0.218044386907987
12059 0.218038359586365
12060 0.218032332931131
12061 0.218026306942158
12062 0.218020281619315
12063 0.218014256962475
12064 0.218008232971508
12065 0.218002209646287
12066 0.217996186986681
12067 0.217990164992562
12068 0.217984143663802
12069 0.217978123000271
12070 0.217972103001843
12071 0.217966083668387
12072 0.217960064999775
12073 0.217954046995879
12074 0.21794802965657
12075 0.21794201298172
12076 0.2179359969712
12077 0.217929981624883
12078 0.217923966942639
12079 0.217917952924341
12080 0.21791193956986
12081 0.217905926879068
12082 0.217899914851837
12083 0.217893903488038
12084 0.217887892787545
12085 0.217881882750227
12086 0.217875873375959
12087 0.217869864664611
12088 0.217863856616055
12089 0.217857849230164
12090 0.217851842506809
12091 0.217845836445864
12092 0.217839831047199
12093 0.217833826310688
12094 0.217827822236202
12095 0.217821818823614
12096 0.217815816072796
12097 0.21780981398362
12098 0.21780381255596
12099 0.217797811789686
12100 0.217791811684672
12101 0.21778581224079
12102 0.217779813457913
12103 0.217773815335913
12104 0.217767817874664
12105 0.217761821074036
12106 0.217755824933904
12107 0.217749829454139
12108 0.217743834634616
12109 0.217737840475205
12110 0.217731846975781
12111 0.217725854136216
12112 0.217719861956382
12113 0.217713870436154
12114 0.217707879575403
12115 0.217701889374003
12116 0.217695899831826
12117 0.217689910948747
12118 0.217683922724637
12119 0.21767793515937
12120 0.21767194825282
12121 0.217665962004859
12122 0.21765997641536
12123 0.217653991484198
12124 0.217648007211244
12125 0.217642023596373
12126 0.217636040639458
12127 0.217630058340372
12128 0.217624076698988
12129 0.217618095715181
12130 0.217612115388824
12131 0.217606135719789
12132 0.217600156707952
12133 0.217594178353184
12134 0.217588200655361
12135 0.217582223614356
12136 0.217576247230042
12137 0.217570271502293
12138 0.217564296430983
12139 0.217558322015985
12140 0.217552348257175
12141 0.217546375154424
12142 0.217540402707609
12143 0.217534430916601
12144 0.217528459781276
12145 0.217522489301508
12146 0.217516519477169
12147 0.217510550308136
12148 0.217504581794281
12149 0.217498613935479
12150 0.217492646731604
12151 0.21748668018253
12152 0.217480714288131
12153 0.217474749048283
12154 0.217468784462858
12155 0.217462820531733
12156 0.21745685725478
12157 0.217450894631874
12158 0.217444932662891
12159 0.217438971347703
12160 0.217433010686187
12161 0.217427050678216
12162 0.217421091323665
12163 0.217415132622409
12164 0.217409174574322
12165 0.21740321717928
12166 0.217397260437156
12167 0.217391304347826
12168 0.217385348911165
12169 0.217379394127046
12170 0.217373439995346
12171 0.217367486515939
12172 0.217361533688701
12173 0.217355581513505
12174 0.217349629990227
12175 0.217343679118743
12176 0.217337728898927
12177 0.217331779330654
12178 0.217325830413799
12179 0.217319882148239
12180 0.217313934533847
12181 0.2173079875705
12182 0.217302041258072
12183 0.217296095596439
12184 0.217290150585476
12185 0.217284206225058
12186 0.217278262515062
12187 0.217272319455362
12188 0.217266377045835
12189 0.217260435286354
12190 0.217254494176797
12191 0.217248553717039
12192 0.217242613906955
12193 0.217236674746421
12194 0.217230736235312
12195 0.217224798373506
12196 0.217218861160876
12197 0.217212924597299
12198 0.217206988682651
12199 0.217201053416808
12200 0.217195118799646
12201 0.21718918483104
12202 0.217183251510867
12203 0.217177318839003
12204 0.217171386815323
12205 0.217165455439703
12206 0.217159524712021
12207 0.217153594632151
12208 0.217147665199971
12209 0.217141736415356
12210 0.217135808278183
12211 0.217129880788327
12212 0.217123953945666
12213 0.217118027750075
12214 0.217112102201431
12215 0.217106177299611
12216 0.21710025304449
12217 0.217094329435946
12218 0.217088406473854
12219 0.217082484158092
12220 0.217076562488536
12221 0.217070641465062
12222 0.217064721087547
12223 0.217058801355869
12224 0.217052882269902
12225 0.217046963829526
12226 0.217041046034615
12227 0.217035128885047
12228 0.2170292123807
12229 0.217023296521448
12230 0.217017381307171
12231 0.217011466737744
12232 0.217005552813044
12233 0.21699963953295
12234 0.216993726897336
12235 0.216987814906082
12236 0.216981903559063
12237 0.216975992856158
12238 0.216970082797242
12239 0.216964173382194
12240 0.216958264610891
12241 0.216952356483209
12242 0.216946448999027
12243 0.216940542158222
12244 0.21693463596067
12245 0.21692873040625
12246 0.216922825494839
12247 0.216916921226314
12248 0.216911017600553
12249 0.216905114617433
12250 0.216899212276833
12251 0.216893310578629
12252 0.2168874095227
12253 0.216881509108923
12254 0.216875609337175
12255 0.216869710207335
12256 0.21686381171928
12257 0.216857913872888
12258 0.216852016668037
12259 0.216846120104605
12260 0.21684022418247
12261 0.216834328901509
12262 0.216828434261602
12263 0.216822540262625
12264 0.216816646904456
12265 0.216810754186975
12266 0.216804862110058
12267 0.216798970673585
12268 0.216793079877433
12269 0.216787189721481
12270 0.216781300205606
12271 0.216775411329688
12272 0.216769523093604
12273 0.216763635497232
12274 0.216757748540452
12275 0.216751862223141
12276 0.216745976545179
12277 0.216740091506443
12278 0.216734207106812
12279 0.216728323346164
12280 0.216722440224379
12281 0.216716557741334
12282 0.216710675896909
12283 0.216704794690982
12284 0.216698914123431
12285 0.216693034194136
12286 0.216687154902976
12287 0.216681276249829
12288 0.216675398234573
12289 0.216669520857089
12290 0.216663644117254
12291 0.216657768014948
12292 0.21665189255005
12293 0.216646017722439
12294 0.216640143531993
12295 0.216634269978592
12296 0.216628397062115
12297 0.216622524782441
12298 0.21661665313945
12299 0.21661078213302
12300 0.21660491176303
12301 0.216599042029361
12302 0.216593172931891
12303 0.216587304470499
12304 0.216581436645066
12305 0.21657556945547
12306 0.21656970290159
12307 0.216563836983307
12308 0.2165579717005
12309 0.216552107053048
12310 0.216546243040831
12311 0.216540379663729
12312 0.216534516921621
12313 0.216528654814386
12314 0.216522793341905
12315 0.216516932504057
12316 0.216511072300723
12317 0.216505212731781
12318 0.216499353797111
12319 0.216493495496594
12320 0.21648763783011
12321 0.216481780797538
12322 0.216475924398758
12323 0.21647006863365
12324 0.216464213502094
12325 0.216458359003971
12326 0.21645250513916
12327 0.216446651907542
12328 0.216440799308996
12329 0.216434947343404
12330 0.216429096010644
12331 0.216423245310597
12332 0.216417395243145
12333 0.216411545808166
12334 0.216405697005541
12335 0.216399848835151
12336 0.216394001296876
12337 0.216388154390597
12338 0.216382308116193
12339 0.216376462473546
12340 0.216370617462536
12341 0.216364773083044
12342 0.21635892933495
12343 0.216353086218134
12344 0.216347243732478
12345 0.216341401877863
12346 0.216335560654168
12347 0.216329720061275
12348 0.216323880099064
12349 0.216318040767417
12350 0.216312202066214
12351 0.216306363995336
12352 0.216300526554664
12353 0.216294689744079
12354 0.216288853563462
12355 0.216283018012694
12356 0.216277183091656
12357 0.216271348800229
12358 0.216265515138294
12359 0.216259682105733
12360 0.216253849702426
12361 0.216248017928255
12362 0.216242186783101
12363 0.216236356266846
12364 0.21623052637937
12365 0.216224697120555
12366 0.216218868490282
12367 0.216213040488433
12368 0.216207213114889
12369 0.216201386369532
12370 0.216195560252243
12371 0.216189734762904
12372 0.216183909901396
12373 0.216178085667601
12374 0.2161722620614
12375 0.216166439082676
12376 0.216160616731309
12377 0.216154795007182
12378 0.216148973910177
12379 0.216143153440174
12380 0.216137333597057
12381 0.216131514380706
12382 0.216125695791004
12383 0.216119877827832
12384 0.216114060491073
12385 0.216108243780609
12386 0.216102427696321
12387 0.216096612238092
12388 0.216090797405803
12389 0.216084983199337
12390 0.216079169618576
12391 0.216073356663402
12392 0.216067544333698
12393 0.216061732629345
12394 0.216055921550225
12395 0.216050111096222
12396 0.216044301267217
12397 0.216038492063093
12398 0.216032683483733
12399 0.216026875529017
12400 0.21602106819883
12401 0.216015261493054
12402 0.21600945541157
12403 0.216003649954262
12404 0.215997845121012
12405 0.215992040911703
12406 0.215986237326218
12407 0.215980434364438
12408 0.215974632026248
12409 0.215968830311529
12410 0.215963029220164
12411 0.215957228752036
12412 0.215951428907029
12413 0.215945629685024
12414 0.215939831085905
12415 0.215934033109555
12416 0.215928235755856
12417 0.215922439024692
12418 0.215916642915946
12419 0.2159108474295
12420 0.215905052565238
12421 0.215899258323043
12422 0.215893464702798
12423 0.215887671704387
12424 0.215881879327692
12425 0.215876087572596
12426 0.215870296438983
12427 0.215864505926737
12428 0.21585871603574
12429 0.215852926765877
12430 0.215847138117029
12431 0.215841350089082
12432 0.215835562681917
12433 0.21582977589542
12434 0.215823989729473
12435 0.215818204183959
12436 0.215812419258763
12437 0.215806634953768
12438 0.215800851268858
12439 0.215795068203916
12440 0.215789285758826
12441 0.215783503933472
12442 0.215777722727738
12443 0.215771942141507
12444 0.215766162174663
12445 0.21576038282709
12446 0.215754604098673
12447 0.215748825989294
12448 0.215743048498838
12449 0.215737271627189
12450 0.215731495374231
12451 0.215725719739848
12452 0.215719944723924
12453 0.215714170326343
12454 0.21570839654699
12455 0.215702623385747
12456 0.215696850842501
12457 0.215691078917135
12458 0.215685307609532
12459 0.215679536919578
12460 0.215673766847158
12461 0.215667997392154
12462 0.215662228554452
12463 0.215656460333935
12464 0.21565069273049
12465 0.215644925743999
12466 0.215639159374348
12467 0.215633393621421
12468 0.215627628485102
12469 0.215621863965277
12470 0.215616100061829
12471 0.215610336774644
12472 0.215604574103607
12473 0.215598812048601
12474 0.215593050609512
12475 0.215587289786224
12476 0.215581529578623
12477 0.215575769986593
12478 0.215570011010019
12479 0.215564252648786
12480 0.215558494902779
12481 0.215552737771884
12482 0.215546981255984
12483 0.215541225354965
12484 0.215535470068712
12485 0.21552971539711
12486 0.215523961340045
12487 0.215518207897401
12488 0.215512455069063
12489 0.215506702854918
12490 0.21550095125485
12491 0.215495200268744
12492 0.215489449896486
12493 0.215483700137961
12494 0.215477950993054
12495 0.215472202461652
12496 0.215466454543638
12497 0.2154607072389
12498 0.215454960547322
12499 0.215449214468789
12500 0.215443469003188
12501 0.215437724150404
12502 0.215431979910323
12503 0.21542623628283
12504 0.215420493267811
12505 0.215414750865151
12506 0.215409009074737
12507 0.215403267896454
12508 0.215397527330188
12509 0.215391787375825
12510 0.21538604803325
12511 0.215380309302351
12512 0.215374571183011
12513 0.215368833675118
12514 0.215363096778558
12515 0.215357360493216
12516 0.215351624818978
12517 0.215345889755731
12518 0.215340155303361
12519 0.215334421461754
12520 0.215328688230795
12521 0.215322955610372
12522 0.215317223600371
12523 0.215311492200677
12524 0.215305761411177
12525 0.215300031231757
12526 0.215294301662304
12527 0.215288572702704
12528 0.215282844352844
12529 0.215277116612609
12530 0.215271389481887
12531 0.215265662960564
12532 0.215259937048526
12533 0.21525421174566
12534 0.215248487051853
12535 0.215242762966991
12536 0.215237039490961
12537 0.215231316623649
12538 0.215225594364943
12539 0.215219872714728
12540 0.215214151672893
12541 0.215208431239323
12542 0.215202711413905
12543 0.215196992196526
12544 0.215191273587074
12545 0.215185555585435
12546 0.215179838191496
12547 0.215174121405144
12548 0.215168405226266
12549 0.215162689654749
12550 0.21515697469048
12551 0.215151260333346
12552 0.215145546583235
12553 0.215139833440034
12554 0.215134120903629
12555 0.215128408973908
12556 0.215122697650759
12557 0.215116986934068
12558 0.215111276823722
12559 0.21510556731961
12560 0.215099858421619
12561 0.215094150129635
12562 0.215088442443547
12563 0.215082735363242
12564 0.215077028888607
12565 0.21507132301953
12566 0.215065617755898
12567 0.2150599130976
12568 0.215054209044522
12569 0.215048505596552
12570 0.215042802753578
12571 0.215037100515488
12572 0.21503139888217
12573 0.21502569785351
12574 0.215019997429397
12575 0.215014297609719
12576 0.215008598394364
12577 0.215002899783219
12578 0.214997201776173
12579 0.214991504373113
12580 0.214985807573927
12581 0.214980111378503
12582 0.21497441578673
12583 0.214968720798495
12584 0.214963026413687
12585 0.214957332632193
12586 0.214951639453902
12587 0.214945946878702
12588 0.214940254906481
12589 0.214934563537128
12590 0.21492887277053
12591 0.214923182606576
12592 0.214917493045154
12593 0.214911804086153
12594 0.214906115729461
12595 0.214900427974966
12596 0.214894740822557
12597 0.214889054272122
12598 0.214883368323551
12599 0.21487768297673
12600 0.21487199823155
12601 0.214866314087898
12602 0.214860630545663
12603 0.214854947604734
12604 0.214849265264999
12605 0.214843583526348
12606 0.214837902388668
12607 0.214832221851849
12608 0.21482654191578
12609 0.214820862580349
12610 0.214815183845445
12611 0.214809505710957
12612 0.214803828176774
12613 0.214798151242785
12614 0.214792474908879
12615 0.214786799174945
12616 0.214781124040871
12617 0.214775449506548
12618 0.214769775571864
12619 0.214764102236708
12620 0.214758429500969
12621 0.214752757364536
12622 0.2147470858273
12623 0.214741414889148
12624 0.214735744549971
12625 0.214730074809657
12626 0.214724405668096
12627 0.214718737125177
12628 0.214713069180789
12629 0.214707401834823
12630 0.214701735087167
12631 0.214696068937711
12632 0.214690403386345
12633 0.214684738432957
12634 0.214679074077438
12635 0.214673410319677
12636 0.214667747159563
12637 0.214662084596987
12638 0.214656422631838
12639 0.214650761264006
12640 0.21464510049338
12641 0.21463944031985
12642 0.214633780743306
12643 0.214628121763639
12644 0.214622463380736
12645 0.21461680559449
12646 0.214611148404789
12647 0.214605491811523
12648 0.214599835814582
12649 0.214594180413857
12650 0.214588525609237
12651 0.214582871400613
12652 0.214577217787874
12653 0.214571564770911
12654 0.214565912349614
12655 0.214560260523872
12656 0.214554609293577
12657 0.214548958658618
12658 0.214543308618886
12659 0.21453765917427
12660 0.214532010324662
12661 0.214526362069951
12662 0.214520714410028
12663 0.214515067344784
12664 0.214509420874108
12665 0.214503774997891
12666 0.214498129716025
12667 0.214492485028398
12668 0.214486840934902
12669 0.214481197435427
12670 0.214475554529864
12671 0.214469912218104
12672 0.214464270500037
12673 0.214458629375554
12674 0.214452988844546
12675 0.214447348906902
12676 0.214441709562515
12677 0.214436070811275
12678 0.214430432653073
12679 0.214424795087799
12680 0.214419158115345
12681 0.214413521735601
12682 0.214407885948459
12683 0.214402250753809
12684 0.214396616151542
12685 0.21439098214155
12686 0.214385348723723
12687 0.214379715897952
12688 0.214374083664129
12689 0.214368452022145
12690 0.214362820971891
12691 0.214357190513258
12692 0.214351560646138
12693 0.214345931370421
12694 0.214340302685999
12695 0.214334674592764
12696 0.214329047090606
12697 0.214323420179417
12698 0.214317793859088
12699 0.214312168129511
12700 0.214306542990578
12701 0.214300918442179
12702 0.214295294484207
12703 0.214289671116552
12704 0.214284048339107
12705 0.214278426151763
12706 0.214272804554411
12707 0.214267183546944
12708 0.214261563129252
12709 0.214255943301229
12710 0.214250324062765
12711 0.214244705413752
12712 0.214239087354082
12713 0.214233469883647
12714 0.214227853002338
12715 0.214222236710049
12716 0.214216621006669
12717 0.214211005892093
12718 0.21420539136621
12719 0.214199777428914
12720 0.214194164080097
12721 0.21418855131965
12722 0.214182939147465
12723 0.214177327563436
12724 0.214171716567453
12725 0.214166106159409
12726 0.214160496339196
12727 0.214154887106707
12728 0.214149278461834
12729 0.214143670404468
12730 0.214138062934503
12731 0.21413245605183
12732 0.214126849756343
12733 0.214121244047932
12734 0.214115638926492
12735 0.214110034391914
12736 0.21410443044409
12737 0.214098827082914
12738 0.214093224308278
12739 0.214087622120074
12740 0.214082020518195
12741 0.214076419502533
12742 0.214070819072982
12743 0.214065219229433
12744 0.21405961997178
12745 0.214054021299916
12746 0.214048423213732
12747 0.214042825713123
12748 0.21403722879798
12749 0.214031632468197
12750 0.214026036723665
12751 0.21402044156428
12752 0.214014846989932
12753 0.214009253000516
12754 0.214003659595924
12755 0.213998066776049
12756 0.213992474540784
12757 0.213986882890023
12758 0.213981291823658
12759 0.213975701341583
12760 0.21397011144369
12761 0.213964522129873
12762 0.213958933400025
12763 0.213953345254039
12764 0.213947757691809
12765 0.213942170713228
12766 0.213936584318189
12767 0.213930998506585
12768 0.213925413278311
12769 0.213919828633258
12770 0.213914244571322
12771 0.213908661092394
12772 0.21390307819637
12773 0.213897495883141
12774 0.213891914152602
12775 0.213886333004646
12776 0.213880752439168
12777 0.21387517245606
12778 0.213869593055216
12779 0.213864014236529
12780 0.213858435999895
12781 0.213852858345206
12782 0.213847281272355
12783 0.213841704781238
12784 0.213836128871747
12785 0.213830553543777
12786 0.213824978797221
12787 0.213819404631974
12788 0.213813831047929
12789 0.213808258044979
12790 0.21380268562302
12791 0.213797113781946
12792 0.213791542521649
12793 0.213785971842025
12794 0.213780401742967
12795 0.21377483222437
12796 0.213769263286127
12797 0.213763694928133
12798 0.213758127150283
12799 0.213752559952469
12800 0.213746993334587
12801 0.213741427296531
12802 0.213735861838195
12803 0.213730296959474
12804 0.213724732660261
12805 0.213719168940452
12806 0.21371360579994
12807 0.21370804323862
12808 0.213702481256387
12809 0.213696919853136
12810 0.21369135902876
12811 0.213685798783154
12812 0.213680239116213
12813 0.213674680027831
12814 0.213669121517903
12815 0.213663563586325
12816 0.213658006232989
12817 0.213652449457792
12818 0.213646893260628
12819 0.213641337641392
12820 0.213635782599978
12821 0.213630228136281
12822 0.213624674250197
12823 0.21361912094162
12824 0.213613568210445
12825 0.213608016056567
12826 0.21360246447988
12827 0.213596913480281
12828 0.213591363057664
12829 0.213585813211924
12830 0.213580263942956
12831 0.213574715250655
12832 0.213569167134917
12833 0.213563619595636
12834 0.213558072632708
12835 0.213552526246028
12836 0.213546980435491
12837 0.213541435200993
12838 0.213535890542428
12839 0.213530346459693
12840 0.213524802952682
12841 0.213519260021291
12842 0.213513717665415
12843 0.21350817588495
12844 0.213502634679791
12845 0.213497094049833
12846 0.213491553994973
12847 0.213486014515106
12848 0.213480475610127
12849 0.213474937279931
12850 0.213469399524416
12851 0.213463862343475
12852 0.213458325737006
12853 0.213452789704902
12854 0.213447254247062
12855 0.213441719363379
12856 0.21343618505375
12857 0.213430651318071
12858 0.213425118156237
12859 0.213419585568144
12860 0.213414053553689
12861 0.213408522112767
12862 0.213402991245275
12863 0.213397460951107
12864 0.213391931230161
12865 0.213386402082331
12866 0.213380873507515
12867 0.213375345505608
12868 0.213369818076507
12869 0.213364291220107
12870 0.213358764936305
12871 0.213353239224997
12872 0.213347714086079
12873 0.213342189519447
12874 0.213336665524998
12875 0.213331142102628
12876 0.213325619252233
12877 0.21332009697371
12878 0.213314575266955
12879 0.213309054131864
12880 0.213303533568335
12881 0.213298013576262
12882 0.213292494155544
12883 0.213286975306075
12884 0.213281457027754
12885 0.213275939320476
12886 0.213270422184138
12887 0.213264905618637
12888 0.213259389623869
12889 0.213253874199731
12890 0.213248359346119
12891 0.213242845062932
12892 0.213237331350064
12893 0.213231818207413
12894 0.213226305634876
12895 0.21322079363235
12896 0.213215282199731
12897 0.213209771336916
12898 0.213204261043803
12899 0.213198751320288
12900 0.213193242166268
12901 0.21318773358164
12902 0.213182225566302
12903 0.21317671812015
12904 0.213171211243081
12905 0.213165704934992
12906 0.213160199195781
12907 0.213154694025345
12908 0.213149189423581
12909 0.213143685390386
12910 0.213138181925657
12911 0.213132679029291
12912 0.213127176701187
12913 0.213121674941241
12914 0.21311617374935
12915 0.213110673125412
12916 0.213105173069325
12917 0.213099673580985
12918 0.213094174660291
12919 0.213088676307139
12920 0.213083178521427
12921 0.213077681303053
12922 0.213072184651914
12923 0.213066688567908
12924 0.213061193050932
12925 0.213055698100885
12926 0.213050203717663
12927 0.213044709901164
12928 0.213039216651287
12929 0.213033723967928
12930 0.213028231850986
12931 0.213022740300359
12932 0.213017249315943
12933 0.213011758897638
12934 0.213006269045341
12935 0.213000779758949
12936 0.212995291038361
12937 0.212989802883475
12938 0.212984315294189
12939 0.2129788282704
12940 0.212973341812007
12941 0.212967855918907
12942 0.212962370590999
12943 0.212956885828182
12944 0.212951401630352
12945 0.212945917997409
12946 0.21294043492925
12947 0.212934952425773
12948 0.212929470486878
12949 0.212923989112461
12950 0.212918508302422
12951 0.212913028056659
12952 0.21290754837507
12953 0.212902069257553
12954 0.212896590704007
12955 0.21289111271433
12956 0.212885635288421
12957 0.212880158426178
12958 0.2128746821275
12959 0.212869206392285
12960 0.212863731220431
12961 0.212858256611838
12962 0.212852782566404
12963 0.212847309084028
12964 0.212841836164607
12965 0.212836363808042
12966 0.21283089201423
12967 0.21282542078307
12968 0.212819950114462
12969 0.212814480008303
12970 0.212809010464493
12971 0.212803541482931
12972 0.212798073063515
12973 0.212792605206144
12974 0.212787137910717
12975 0.212781671177134
12976 0.212776205005292
12977 0.212770739395092
12978 0.212765274346432
12979 0.212759809859211
12980 0.212754345933328
12981 0.212748882568682
12982 0.212743419765173
12983 0.2127379575227
12984 0.212732495841161
12985 0.212727034720456
12986 0.212721574160485
12987 0.212716114161145
12988 0.212710654722338
12989 0.212705195843961
12990 0.212699737525915
12991 0.212694279768099
12992 0.212688822570412
12993 0.212683365932753
12994 0.212677909855022
12995 0.212672454337119
12996 0.212666999378942
12997 0.212661544980392
12998 0.212656091141368
12999 0.212650637861769
13000 0.212645185141495
13001 0.212639732980446
13002 0.212634281378521
13003 0.212628830335621
13004 0.212623379851644
13005 0.21261792992649
13006 0.212612480560059
13007 0.212607031752252
13008 0.212601583502967
13009 0.212596135812104
13010 0.212590688679564
13011 0.212585242105247
13012 0.212579796089051
13013 0.212574350630877
13014 0.212568905730626
13015 0.212563461388196
13016 0.212558017603488
13017 0.212552574376403
13018 0.212547131706839
13019 0.212541689594697
13020 0.212536248039878
13021 0.212530807042281
13022 0.212525366601807
13023 0.212519926718355
13024 0.212514487391826
13025 0.21250904862212
13026 0.212503610409138
13027 0.212498172752779
13028 0.212492735652944
13029 0.212487299109534
13030 0.212481863122448
13031 0.212476427691587
13032 0.212470992816851
13033 0.212465558498142
13034 0.212460124735358
13035 0.212454691528402
13036 0.212449258877172
13037 0.212443826781571
13038 0.212438395241498
13039 0.212432964256854
13040 0.21242753382754
13041 0.212422103953456
13042 0.212416674634502
13043 0.212411245870581
13044 0.212405817661591
13045 0.212400390007435
13046 0.212394962908012
13047 0.212389536363224
13048 0.212384110372972
13049 0.212378684937156
13050 0.212373260055676
13051 0.212367835728435
13052 0.212362411955333
13053 0.21235698873627
13054 0.212351566071149
13055 0.212346143959869
13056 0.212340722402332
13057 0.212335301398439
13058 0.212329880948091
13059 0.212324461051188
13060 0.212319041707633
13061 0.212313622917327
13062 0.212308204680169
13063 0.212302786996063
13064 0.212297369864908
13065 0.212291953286606
13066 0.212286537261059
13067 0.212281121788167
13068 0.212275706867832
13069 0.212270292499956
13070 0.212264878684439
13071 0.212259465421184
13072 0.212254052710091
13073 0.212248640551062
13074 0.212243228943998
13075 0.212237817888801
13076 0.212232407385373
13077 0.212226997433615
13078 0.212221588033428
13079 0.212216179184715
13080 0.212210770887376
13081 0.212205363141313
13082 0.212199955946429
13083 0.212194549302625
13084 0.212189143209802
13085 0.212183737667862
13086 0.212178332676707
13087 0.212172928236239
13088 0.21216752434636
13089 0.212162121006971
13090 0.212156718217975
13091 0.212151315979273
13092 0.212145914290767
13093 0.212140513152359
13094 0.212135112563951
13095 0.212129712525446
13096 0.212124313036744
13097 0.212118914097749
13098 0.212113515708362
13099 0.212108117868485
13100 0.212102720578021
13101 0.212097323836871
13102 0.212091927644938
13103 0.212086532002124
13104 0.212081136908331
13105 0.212075742363461
13106 0.212070348367417
13107 0.212064954920102
13108 0.212059562021416
13109 0.212054169671263
13110 0.212048777869545
13111 0.212043386616165
13112 0.212037995911024
13113 0.212032605754026
13114 0.212027216145072
13115 0.212021827084066
13116 0.212016438570909
13117 0.212011050605505
13118 0.212005663187755
13119 0.212000276317563
13120 0.211994889994831
13121 0.211989504219462
13122 0.211984118991358
13123 0.211978734310422
13124 0.211973350176557
13125 0.211967966589665
13126 0.21196258354965
13127 0.211957201056414
13128 0.21195181910986
13129 0.21194643770989
13130 0.211941056856408
13131 0.211935676549317
13132 0.211930296788519
13133 0.211924917573917
13134 0.211919538905414
13135 0.211914160782914
13136 0.211908783206319
13137 0.211903406175533
13138 0.211898029690458
13139 0.211892653750997
13140 0.211887278357054
13141 0.211881903508532
13142 0.211876529205333
13143 0.211871155447362
13144 0.211865782234521
13145 0.211860409566713
13146 0.211855037443842
13147 0.211849665865811
13148 0.211844294832524
13149 0.211838924343883
13150 0.211833554399792
13151 0.211828185000155
13152 0.211822816144875
13153 0.211817447833854
13154 0.211812080066998
13155 0.211806712844209
13156 0.21180134616539
13157 0.211795980030446
13158 0.211790614439279
13159 0.211785249391794
13160 0.211779884887893
13161 0.211774520927481
13162 0.211769157510462
13163 0.211763794636738
13164 0.211758432306214
13165 0.211753070518793
13166 0.21174770927438
13167 0.211742348572877
13168 0.211736988414188
13169 0.211731628798219
13170 0.211726269724871
13171 0.21172091119405
13172 0.211715553205658
13173 0.211710195759601
13174 0.211704838855781
13175 0.211699482494104
13176 0.211694126674472
13177 0.21168877139679
13178 0.211683416660962
13179 0.211678062466892
13180 0.211672708814484
13181 0.211667355703642
13182 0.211662003134271
13183 0.211656651106274
13184 0.211651299619556
13185 0.21164594867402
13186 0.211640598269572
13187 0.211635248406115
13188 0.211629899083553
13189 0.211624550301792
13190 0.211619202060735
13191 0.211613854360286
13192 0.211608507200351
13193 0.211603160580832
13194 0.211597814501636
13195 0.211592468962666
13196 0.211587123963827
13197 0.211581779505023
13198 0.211576435586158
13199 0.211571092207138
13200 0.211565749367867
13201 0.21156040706825
13202 0.21155506530819
13203 0.211549724087593
13204 0.211544383406364
13205 0.211539043264407
13206 0.211533703661626
13207 0.211528364597927
13208 0.211523026073214
13209 0.211517688087393
13210 0.211512350640367
13211 0.211507013732043
13212 0.211501677362323
13213 0.211496341531115
13214 0.211491006238321
13215 0.211485671483848
13216 0.2114803372676
13217 0.211475003589483
13218 0.211469670449401
13219 0.211464337847259
13220 0.211459005782962
13221 0.211453674256416
13222 0.211448343267526
13223 0.211443012816196
13224 0.211437682902332
13225 0.211432353525838
13226 0.211427024686621
13227 0.211421696384586
13228 0.211416368619636
13229 0.211411041391679
13230 0.211405714700619
13231 0.211400388546362
13232 0.211395062928812
13233 0.211389737847875
13234 0.211384413303458
13235 0.211379089295464
13236 0.211373765823799
13237 0.211368442888369
13238 0.21136312048908
13239 0.211357798625836
13240 0.211352477298544
13241 0.211347156507109
13242 0.211341836251437
13243 0.211336516531432
13244 0.211331197347001
13245 0.21132587869805
13246 0.211320560584483
13247 0.211315243006208
13248 0.211309925963129
13249 0.211304609455152
13250 0.211299293482183
13251 0.211293978044127
13252 0.211288663140892
13253 0.211283348772381
13254 0.211278034938503
13255 0.211272721639161
13256 0.211267408874262
13257 0.211262096643712
13258 0.211256784947417
13259 0.211251473785284
13260 0.211246163157217
13261 0.211240853063123
13262 0.211235543502908
13263 0.211230234476478
13264 0.211224925983739
13265 0.211219618024598
13266 0.21121431059896
13267 0.211209003706731
13268 0.211203697347819
13269 0.211198391522128
13270 0.211193086229566
13271 0.211187781470038
13272 0.211182477243451
13273 0.211177173549712
13274 0.211171870388725
13275 0.211166567760399
13276 0.211161265664638
13277 0.211155964101351
13278 0.211150663070442
13279 0.211145362571818
13280 0.211140062605387
13281 0.211134763171054
13282 0.211129464268726
13283 0.211124165898309
13284 0.211118868059711
13285 0.211113570752837
13286 0.211108273977595
13287 0.21110297773389
13288 0.21109768202163
13289 0.211092386840721
13290 0.21108709219107
13291 0.211081798072584
13292 0.21107650448517
13293 0.211071211428733
13294 0.211065918903182
13295 0.211060626908422
13296 0.211055335444361
13297 0.211050044510906
13298 0.211044754107963
13299 0.211039464235439
13300 0.211034174893242
13301 0.211028886081279
13302 0.211023597799455
13303 0.211018310047679
13304 0.211013022825857
13305 0.211007736133896
13306 0.211002449971704
13307 0.210997164339187
13308 0.210991879236254
13309 0.21098659466281
13310 0.210981310618763
13311 0.21097602710402
13312 0.210970744118489
13313 0.210965461662076
13314 0.210960179734689
13315 0.210954898336236
13316 0.210949617466623
13317 0.210944337125758
13318 0.210939057313549
13319 0.210933778029901
13320 0.210928499274724
13321 0.210923221047925
13322 0.21091794334941
13323 0.210912666179088
13324 0.210907389536866
13325 0.210902113422651
13326 0.210896837836351
13327 0.210891562777874
13328 0.210886288247127
13329 0.210881014244017
13330 0.210875740768453
13331 0.210870467820342
13332 0.210865195399592
13333 0.21085992350611
13334 0.210854652139804
13335 0.210849381300582
13336 0.210844110988352
13337 0.210838841203022
13338 0.210833571944498
13339 0.21082830321269
13340 0.210823035007505
13341 0.210817767328851
13342 0.210812500176636
13343 0.210807233550767
13344 0.210801967451154
13345 0.210796701877703
13346 0.210791436830322
13347 0.210786172308921
13348 0.210780908313406
13349 0.210775644843686
13350 0.210770381899669
13351 0.210765119481264
13352 0.210759857588377
13353 0.210754596220918
13354 0.210749335378795
13355 0.210744075061915
13356 0.210738815270187
13357 0.21073355600352
13358 0.210728297261821
13359 0.210723039045
13360 0.210717781352963
13361 0.21071252418562
13362 0.210707267542879
13363 0.210702011424648
13364 0.210696755830837
13365 0.210691500761352
13366 0.210686246216103
13367 0.210680992194998
13368 0.210675738697946
13369 0.210670485724855
13370 0.210665233275634
13371 0.210659981350191
13372 0.210654729948435
13373 0.210649479070275
13374 0.210644228715619
13375 0.210638978884375
13376 0.210633729576454
13377 0.210628480791762
13378 0.21062323253021
13379 0.210617984791706
13380 0.210612737576158
13381 0.210607490883475
13382 0.210602244713567
13383 0.210596999066341
13384 0.210591753941708
13385 0.210586509339576
13386 0.210581265259853
13387 0.210576021702449
13388 0.210570778667272
13389 0.210565536154233
13390 0.210560294163239
13391 0.210555052694199
13392 0.210549811747024
13393 0.210544571321621
13394 0.2105393314179
13395 0.21053409203577
13396 0.21052885317514
13397 0.21052361483592
13398 0.210518377018019
13399 0.210513139721345
13400 0.210507902945808
13401 0.210502666691317
13402 0.210497430957782
13403 0.210492195745112
13404 0.210486961053216
13405 0.210481726882003
13406 0.210476493231384
13407 0.210471260101266
13408 0.210466027491561
13409 0.210460795402176
13410 0.210455563833022
13411 0.210450332784009
13412 0.210445102255045
13413 0.21043987224604
13414 0.210434642756903
13415 0.210429413787545
13416 0.210424185337875
13417 0.210418957407803
13418 0.210413729997237
13419 0.210408503106088
13420 0.210403276734266
13421 0.21039805088168
13422 0.21039282554824
13423 0.210387600733855
13424 0.210382376438436
13425 0.210377152661892
13426 0.210371929404134
13427 0.21036670666507
13428 0.210361484444611
13429 0.210356262742666
13430 0.210351041559147
13431 0.210345820893961
13432 0.210340600747021
13433 0.210335381118234
13434 0.210330162007512
13435 0.210324943414765
13436 0.210319725339902
13437 0.210314507782833
13438 0.21030929074347
13439 0.210304074221721
13440 0.210298858217497
13441 0.210293642730708
13442 0.210288427761264
13443 0.210283213309076
13444 0.210277999374053
13445 0.210272785956107
13446 0.210267573055146
13447 0.210262360671082
13448 0.210257148803825
13449 0.210251937453285
13450 0.210246726619372
13451 0.210241516301998
13452 0.210236306501071
13453 0.210231097216503
13454 0.210225888448205
13455 0.210220680196086
13456 0.210215472460057
13457 0.210210265240028
13458 0.210205058535911
13459 0.210199852347615
13460 0.210194646675052
13461 0.210189441518132
13462 0.210184236876765
13463 0.210179032750862
13464 0.210173829140334
13465 0.210168626045091
13466 0.210163423465045
13467 0.210158221400106
13468 0.210153019850184
13469 0.210147818815191
13470 0.210142618295037
13471 0.210137418289633
13472 0.21013221879889
13473 0.210127019822719
13474 0.21012182136103
13475 0.210116623413736
13476 0.210111425980745
13477 0.210106229061971
13478 0.210101032657322
13479 0.210095836766711
13480 0.210090641390049
13481 0.210085446527246
13482 0.210080252178214
13483 0.210075058342863
13484 0.210069865021105
13485 0.210064672212851
13486 0.210059479918012
13487 0.210054288136499
13488 0.210049096868224
13489 0.210043906113098
13490 0.210038715871031
13491 0.210033526141935
13492 0.210028336925722
13493 0.210023148222303
13494 0.210017960031588
13495 0.21001277235349
13496 0.21000758518792
13497 0.210002398534789
13498 0.209997212394009
13499 0.20999202676549
13500 0.209986841649146
13501 0.209981657044886
13502 0.209976472952622
13503 0.209971289372267
13504 0.209966106303731
13505 0.209960923746926
13506 0.209955741701764
13507 0.209950560168156
13508 0.209945379146014
13509 0.20994019863525
13510 0.209935018635775
13511 0.209929839147501
13512 0.20992466017034
13513 0.209919481704203
13514 0.209914303749002
13515 0.20990912630465
13516 0.209903949371057
13517 0.209898772948136
13518 0.209893597035798
13519 0.209888421633956
13520 0.20988324674252
13521 0.209878072361404
13522 0.209872898490519
13523 0.209867725129778
13524 0.209862552279091
13525 0.209857379938371
13526 0.20985220810753
13527 0.209847036786481
13528 0.209841865975134
13529 0.209836695673403
13530 0.209831525881199
13531 0.209826356598435
13532 0.209821187825023
13533 0.209816019560874
13534 0.209810851805901
13535 0.209805684560017
13536 0.209800517823133
13537 0.209795351595162
13538 0.209790185876016
13539 0.209785020665607
13540 0.209779855963848
13541 0.209774691770651
13542 0.209769528085928
13543 0.209764364909592
13544 0.209759202241556
13545 0.209754040081731
13546 0.20974887843003
13547 0.209743717286366
13548 0.209738556650651
13549 0.209733396522797
13550 0.209728236902718
13551 0.209723077790325
13552 0.209717919185532
13553 0.20971276108825
13554 0.209707603498393
13555 0.209702446415874
13556 0.209697289840604
13557 0.209692133772496
13558 0.209686978211464
13559 0.20968182315742
13560 0.209676668610277
13561 0.209671514569947
13562 0.209666361036344
13563 0.20966120800938
13564 0.209656055488967
13565 0.20965090347502
13566 0.20964575196745
13567 0.209640600966172
13568 0.209635450471096
13569 0.209630300482137
13570 0.209625150999208
13571 0.209620002022222
13572 0.20961485355109
13573 0.209609705585728
13574 0.209604558126047
13575 0.20959941117196
13576 0.209594264723382
13577 0.209589118780224
13578 0.209583973342401
13579 0.209578828409825
13580 0.209573683982409
13581 0.209568540060067
13582 0.209563396642711
13583 0.209558253730256
13584 0.209553111322614
13585 0.209547969419699
13586 0.209542828021424
13587 0.209537687127702
13588 0.209532546738446
13589 0.209527406853571
13590 0.209522267472989
13591 0.209517128596615
13592 0.20951199022436
13593 0.209506852356139
13594 0.209501714991866
13595 0.209496578131453
13596 0.209491441774814
13597 0.209486305921864
13598 0.209481170572514
13599 0.20947603572668
13600 0.209470901384274
13601 0.209465767545211
13602 0.209460634209403
13603 0.209455501376765
13604 0.20945036904721
13605 0.209445237220653
13606 0.209440105897005
13607 0.209434975076183
13608 0.209429844758098
13609 0.209424714942666
13610 0.209419585629799
13611 0.209414456819413
13612 0.209409328511419
13613 0.209404200705734
13614 0.209399073402269
13615 0.20939394660094
13616 0.20938882030166
13617 0.209383694504344
13618 0.209378569208904
13619 0.209373444415256
13620 0.209368320123313
13621 0.209363196332989
13622 0.209358073044199
13623 0.209352950256856
13624 0.209347827970875
13625 0.209342706186169
13626 0.209337584902654
13627 0.209332464120242
13628 0.209327343838849
13629 0.209322224058388
13630 0.209317104778774
13631 0.209311985999921
13632 0.209306867721743
13633 0.209301749944154
13634 0.20929663266707
13635 0.209291515890404
13636 0.209286399614071
13637 0.209281283837984
13638 0.209276168562059
13639 0.20927105378621
13640 0.209265939510351
13641 0.209260825734397
13642 0.209255712458262
13643 0.209250599681861
13644 0.209245487405108
13645 0.209240375627918
13646 0.209235264350206
13647 0.209230153571886
13648 0.209225043292872
13649 0.20921993351308
13650 0.209214824232423
13651 0.209209715450818
13652 0.209204607168177
13653 0.209199499384417
13654 0.209194392099452
13655 0.209189285313196
13656 0.209184179025565
13657 0.209179073236472
13658 0.209173967945834
13659 0.209168863153565
13660 0.209163758859579
13661 0.209158655063792
13662 0.209153551766119
13663 0.209148448966474
13664 0.209143346664772
13665 0.209138244860929
13666 0.209133143554859
13667 0.209128042746478
13668 0.2091229424357
13669 0.20911784262244
13670 0.209112743306614
13671 0.209107644488137
13672 0.209102546166924
13673 0.209097448342889
13674 0.209092351015949
13675 0.209087254186017
13676 0.209082157853011
13677 0.209077062016844
13678 0.209071966677431
13679 0.209066871834689
13680 0.209061777488533
13681 0.209056683638877
13682 0.209051590285637
13683 0.209046497428729
13684 0.209041405068068
13685 0.209036313203569
13686 0.209031221835147
13687 0.209026130962718
13688 0.209021040586198
13689 0.209015950705502
13690 0.209010861320545
13691 0.209005772431244
13692 0.209000684037512
13693 0.208995596139267
13694 0.208990508736423
13695 0.208985421828897
13696 0.208980335416603
13697 0.208975249499458
13698 0.208970164077377
13699 0.208965079150275
13700 0.208959994718069
13701 0.208954910780674
13702 0.208949827338007
13703 0.208944744389981
13704 0.208939661936515
13705 0.208934579977522
13706 0.20892949851292
13707 0.208924417542623
13708 0.208919337066548
13709 0.208914257084611
13710 0.208909177596727
13711 0.208904098602813
13712 0.208899020102784
13713 0.208893942096557
13714 0.208888864584047
13715 0.20888378756517
13716 0.208878711039843
13717 0.208873635007981
13718 0.2088685594695
13719 0.208863484424317
13720 0.208858409872348
13721 0.208853335813508
13722 0.208848262247714
13723 0.208843189174883
13724 0.20883811659493
13725 0.208833044507771
13726 0.208827972913323
13727 0.208822901811501
13728 0.208817831202223
13729 0.208812761085405
13730 0.208807691460962
13731 0.208802622328812
13732 0.20879755368887
13733 0.208792485541053
13734 0.208787417885277
13735 0.208782350721459
13736 0.208777284049514
13737 0.208772217869361
13738 0.208767152180914
13739 0.208762086984091
13740 0.208757022278808
13741 0.208751958064981
13742 0.208746894342528
13743 0.208741831111364
13744 0.208736768371406
13745 0.208731706122571
13746 0.208726644364776
13747 0.208721583097937
13748 0.208716522321971
13749 0.208711462036794
13750 0.208706402242323
13751 0.208701342938476
13752 0.208696284125168
13753 0.208691225802316
13754 0.208686167969838
13755 0.20868111062765
13756 0.208676053775668
13757 0.208670997413811
13758 0.208665941541994
13759 0.208660886160135
13760 0.20865583126815
13761 0.208650776865957
13762 0.208645722953472
13763 0.208640669530612
13764 0.208635616597294
13765 0.208630564153436
13766 0.208625512198954
13767 0.208620460733766
13768 0.208615409757788
13769 0.208610359270938
13770 0.208605309273132
13771 0.208600259764288
13772 0.208595210744323
13773 0.208590162213155
13774 0.2085851141707
13775 0.208580066616875
13776 0.208575019551598
13777 0.208569972974786
13778 0.208564926886357
13779 0.208559881286227
13780 0.208554836174314
13781 0.208549791550535
13782 0.208544747414808
13783 0.20853970376705
13784 0.208534660607179
13785 0.208529617935111
13786 0.208524575750765
13787 0.208519534054057
13788 0.208514492844905
13789 0.208509452123227
13790 0.208504411888941
13791 0.208499372141963
13792 0.208494332882211
13793 0.208489294109604
13794 0.208484255824057
13795 0.20847921802549
13796 0.20847418071382
13797 0.208469143888963
13798 0.208464107550839
13799 0.208459071699365
13800 0.208454036334458
13801 0.208449001456036
13802 0.208443967064018
13803 0.20843893315832
13804 0.20843389973886
13805 0.208428866805557
13806 0.208423834358328
13807 0.208418802397091
13808 0.208413770921763
13809 0.208408739932264
13810 0.20840370942851
13811 0.20839867941042
13812 0.208393649877912
13813 0.208388620830903
13814 0.208383592269311
13815 0.208378564193055
13816 0.208373536602053
13817 0.208368509496222
13818 0.208363482875481
13819 0.208358456739748
13820 0.208353431088941
13821 0.208348405922977
13822 0.208343381241776
13823 0.208338357045256
13824 0.208333333333333
13825 0.208328310105928
13826 0.208323287362957
13827 0.20831826510434
13828 0.208313243329994
13829 0.208308222039838
13830 0.208303201233791
13831 0.208298180911769
13832 0.208293161073692
13833 0.208288141719479
13834 0.208283122849047
13835 0.208278104462315
13836 0.208273086559201
13837 0.208268069139624
13838 0.208263052203502
13839 0.208258035750754
13840 0.208253019781299
13841 0.208248004295054
13842 0.208242989291938
13843 0.20823797477187
13844 0.208232960734769
13845 0.208227947180553
13846 0.20822293410914
13847 0.20821792152045
13848 0.208212909414401
13849 0.208207897790912
13850 0.2082028866499
13851 0.208197875991286
13852 0.208192865814988
13853 0.208187856120925
13854 0.208182846909014
13855 0.208177838179176
13856 0.208172829931329
13857 0.208167822165392
13858 0.208162814881283
13859 0.208157808078922
13860 0.208152801758228
13861 0.208147795919119
13862 0.208142790561514
13863 0.208137785685332
13864 0.208132781290493
13865 0.208127777376915
13866 0.208122773944517
13867 0.208117770993218
13868 0.208112768522938
13869 0.208107766533595
13870 0.208102765025108
13871 0.208097763997397
13872 0.208092763450381
13873 0.208087763383979
13874 0.20808276379811
13875 0.208077764692693
13876 0.208072766067647
13877 0.208067767922892
13878 0.208062770258347
13879 0.208057773073931
13880 0.208052776369564
13881 0.208047780145164
13882 0.208042784400652
13883 0.208037789135945
13884 0.208032794350965
13885 0.20802780004563
13886 0.208022806219859
13887 0.208017812873573
13888 0.20801282000669
13889 0.208007827619129
13890 0.208002835710811
13891 0.207997844281655
13892 0.207992853331581
13893 0.207987862860507
13894 0.207982872868354
13895 0.20797788335504
13896 0.207972894320487
13897 0.207967905764613
13898 0.207962917687337
13899 0.20795793008858
13900 0.207952942968262
13901 0.207947956326301
13902 0.207942970162618
13903 0.207937984477132
13904 0.207932999269763
13905 0.207928014540431
13906 0.207923030289056
13907 0.207918046515557
13908 0.207913063219855
13909 0.207908080401868
13910 0.207903098061518
13911 0.207898116198723
13912 0.207893134813405
13913 0.207888153905482
13914 0.207883173474874
13915 0.207878193521502
13916 0.207873214045286
13917 0.207868235046145
13918 0.207863256524
13919 0.207858278478771
13920 0.207853300910377
13921 0.207848323818739
13922 0.207843347203777
13923 0.20783837106541
13924 0.20783339540356
13925 0.207828420218146
13926 0.207823445509089
13927 0.207818471276308
13928 0.207813497519723
13929 0.207808524239256
13930 0.207803551434826
13931 0.207798579106354
13932 0.20779360725376
13933 0.207788635876963
13934 0.207783664975885
13935 0.207778694550446
13936 0.207773724600567
13937 0.207768755126166
13938 0.207763786127166
13939 0.207758817603486
13940 0.207753849555046
13941 0.207748881981768
13942 0.207743914883572
13943 0.207738948260378
13944 0.207733982112107
13945 0.207729016438678
13946 0.207724051240014
13947 0.207719086516034
13948 0.207714122266659
13949 0.20770915849181
13950 0.207704195191407
13951 0.207699232365371
13952 0.207694270013622
13953 0.207689308136081
13954 0.20768434673267
13955 0.207679385803308
13956 0.207674425347916
13957 0.207669465366415
13958 0.207664505858727
13959 0.207659546824771
13960 0.207654588264468
13961 0.20764963017774
13962 0.207644672564508
13963 0.207639715424691
13964 0.207634758758211
13965 0.207629802564989
13966 0.207624846844946
13967 0.207619891598003
13968 0.20761493682408
13969 0.2076099825231
13970 0.207605028694981
13971 0.207600075339647
13972 0.207595122457017
13973 0.207590170047014
13974 0.207585218109557
13975 0.207580266644568
13976 0.207575315651969
13977 0.207570365131679
13978 0.207565415083621
13979 0.207560465507716
13980 0.207555516403885
13981 0.207550567772048
13982 0.207545619612128
13983 0.207540671924046
13984 0.207535724707722
13985 0.207530777963078
13986 0.207525831690035
13987 0.207520885888516
13988 0.20751594055844
13989 0.20751099569973
13990 0.207506051312306
13991 0.207501107396091
13992 0.207496163951005
13993 0.20749122097697
13994 0.207486278473908
13995 0.20748133644174
13996 0.207476394880387
13997 0.207471453789771
13998 0.207466513169814
13999 0.207461573020437
14000 0.207456633341561
14001 0.207451694133108
14002 0.207446755395001
14003 0.20744181712716
14004 0.207436879329506
14005 0.207431942001963
14006 0.207427005144451
14007 0.207422068756892
14008 0.207417132839208
14009 0.207412197391321
14010 0.207407262413152
14011 0.207402327904623
14012 0.207397393865656
14013 0.207392460296172
14014 0.207387527196094
14015 0.207382594565344
14016 0.207377662403843
14017 0.207372730711512
14018 0.207367799488275
14019 0.207362868734053
14020 0.207357938448768
14021 0.207353008632341
14022 0.207348079284696
14023 0.207343150405753
14024 0.207338221995435
14025 0.207333294053664
14026 0.207328366580362
14027 0.207323439575451
14028 0.207318513038853
14029 0.20731358697049
14030 0.207308661370285
14031 0.207303736238159
14032 0.207298811574034
14033 0.207293887377834
14034 0.207288963649479
14035 0.207284040388893
14036 0.207279117595997
14037 0.207274195270714
14038 0.207269273412966
14039 0.207264352022675
14040 0.207259431099764
14041 0.207254510644154
14042 0.207249590655769
14043 0.207244671134531
14044 0.207239752080361
14045 0.207234833493183
14046 0.207229915372919
14047 0.207224997719491
14048 0.207220080532822
14049 0.207215163812834
14050 0.20721024755945
14051 0.207205331772592
14052 0.207200416452183
14053 0.207195501598145
14054 0.207190587210401
14055 0.207185673288873
14056 0.207180759833485
14057 0.207175846844158
14058 0.207170934320816
14059 0.20716602226338
14060 0.207161110671774
14061 0.207156199545921
14062 0.207151288885742
14063 0.207146378691162
14064 0.207141468962102
14065 0.207136559698485
14066 0.207131650900235
14067 0.207126742567273
14068 0.207121834699523
14069 0.207116927296908
14070 0.207112020359351
14071 0.207107113886773
14072 0.207102207879099
14073 0.207097302336251
14074 0.207092397258152
14075 0.207087492644725
14076 0.207082588495893
14077 0.20707768481158
14078 0.207072781591707
14079 0.207067878836198
14080 0.207062976544976
14081 0.207058074717965
14082 0.207053173355086
14083 0.207048272456264
14084 0.207043372021422
14085 0.207038472050482
14086 0.207033572543368
14087 0.207028673500002
14088 0.207023774920309
14089 0.207018876804211
14090 0.207013979151631
14091 0.207009081962494
14092 0.207004185236721
14093 0.206999288974237
14094 0.206994393174964
14095 0.206989497838826
14096 0.206984602965747
14097 0.206979708555649
14098 0.206974814608456
14099 0.206969921124091
14100 0.206965028102478
14101 0.20696013554354
14102 0.206955243447202
14103 0.206950351813385
14104 0.206945460642013
14105 0.206940569933011
14106 0.206935679686302
14107 0.206930789901808
14108 0.206925900579454
14109 0.206921011719164
14110 0.20691612332086
14111 0.206911235384467
14112 0.206906347909908
14113 0.206901460897106
14114 0.206896574345986
14115 0.206891688256471
14116 0.206886802628485
14117 0.206881917461951
14118 0.206877032756794
14119 0.206872148512936
14120 0.206867264730302
14121 0.206862381408816
14122 0.206857498548401
14123 0.206852616148981
14124 0.20684773421048
14125 0.206842852732821
14126 0.20683797171593
14127 0.206833091159729
14128 0.206828211064143
14129 0.206823331429095
14130 0.206818452254509
14131 0.20681357354031
14132 0.206808695286421
14133 0.206803817492767
14134 0.206798940159271
14135 0.206794063285857
14136 0.20678918687245
14137 0.206784310918973
14138 0.206779435425351
14139 0.206774560391507
14140 0.206769685817367
14141 0.206764811702853
14142 0.206759938047891
14143 0.206755064852404
14144 0.206750192116316
14145 0.206745319839553
14146 0.206740448022037
14147 0.206735576663693
14148 0.206730705764446
14149 0.20672583532422
14150 0.206720965342939
14151 0.206716095820527
14152 0.20671122675691
14153 0.20670635815201
14154 0.206701490005753
14155 0.206696622318062
14156 0.206691755088863
14157 0.20668688831808
14158 0.206682022005637
14159 0.206677156151459
14160 0.206672290755469
14161 0.206667425817594
14162 0.206662561337756
14163 0.206657697315881
14164 0.206652833751894
14165 0.206647970645718
14166 0.206643107997279
14167 0.206638245806501
14168 0.206633384073308
14169 0.206628522797626
14170 0.206623661979379
14171 0.206618801618491
14172 0.206613941714888
14173 0.206609082268494
14174 0.206604223279233
14175 0.206599364747031
14176 0.206594506671813
14177 0.206589649053502
14178 0.206584791892024
14179 0.206579935187304
14180 0.206575078939267
14181 0.206570223147837
14182 0.206565367812939
14183 0.206560512934499
14184 0.20655565851244
14185 0.206550804546689
14186 0.206545951037169
14187 0.206541097983807
14188 0.206536245386526
14189 0.206531393245252
14190 0.20652654155991
14191 0.206521690330425
14192 0.206516839556722
14193 0.206511989238726
14194 0.206507139376362
14195 0.206502289969556
14196 0.206497441018231
14197 0.206492592522315
14198 0.20648774448173
14199 0.206482896896404
14200 0.206478049766261
14201 0.206473203091226
14202 0.206468356871224
14203 0.206463511106181
14204 0.206458665796023
14205 0.206453820940673
14206 0.206448976540058
14207 0.206444132594102
14208 0.206439289102732
14209 0.206434446065873
14210 0.206429603483449
14211 0.206424761355386
14212 0.206419919681611
14213 0.206415078462047
14214 0.206410237696621
14215 0.206405397385258
14216 0.206400557527883
14217 0.206395718124422
14218 0.206390879174801
14219 0.206386040678944
14220 0.206381202636778
14221 0.206376365048229
14222 0.20637152791322
14223 0.206366691231679
14224 0.206361855003531
14225 0.206357019228702
14226 0.206352183907116
14227 0.2063473490387
14228 0.20634251462338
14229 0.206337680661081
14230 0.206332847151729
14231 0.206328014095249
14232 0.206323181491568
14233 0.206318349340611
14234 0.206313517642304
14235 0.206308686396572
14236 0.206303855603342
14237 0.20629902526254
14238 0.20629419537409
14239 0.20628936593792
14240 0.206284536953955
14241 0.20627970842212
14242 0.206274880342343
14243 0.206270052714548
14244 0.206265225538662
14245 0.20626039881461
14246 0.20625557254232
14247 0.206250746721716
14248 0.206245921352724
14249 0.206241096435272
14250 0.206236271969284
14251 0.206231447954687
14252 0.206226624391407
14253 0.20622180127937
14254 0.206216978618503
14255 0.206212156408731
14256 0.20620733464998
14257 0.206202513342178
14258 0.206197692485249
14259 0.20619287207912
14260 0.206188052123718
14261 0.206183232618968
14262 0.206178413564797
14263 0.206173594961132
14264 0.206168776807898
14265 0.206163959105022
14266 0.20615914185243
14267 0.206154325050048
14268 0.206149508697804
14269 0.206144692795622
14270 0.206139877343431
14271 0.206135062341155
14272 0.206130247788722
14273 0.206125433686058
14274 0.20612062003309
14275 0.206115806829744
14276 0.206110994075946
14277 0.206106181771623
14278 0.206101369916701
14279 0.206096558511108
14280 0.20609174755477
14281 0.206086937047612
14282 0.206082126989563
14283 0.206077317380548
14284 0.206072508220495
14285 0.206067699509329
14286 0.206062891246978
14287 0.206058083433368
14288 0.206053276068426
14289 0.206048469152079
14290 0.206043662684253
14291 0.206038856664875
14292 0.206034051093872
14293 0.206029245971172
14294 0.206024441296699
14295 0.206019637070382
14296 0.206014833292148
14297 0.206010029961922
14298 0.206005227079633
14299 0.206000424645207
14300 0.20599562265857
14301 0.205990821119651
14302 0.205986020028375
14303 0.205981219384669
14304 0.205976419188462
14305 0.205971619439679
14306 0.205966820138248
14307 0.205962021284096
14308 0.20595722287715
14309 0.205952424917336
14310 0.205947627404583
14311 0.205942830338816
14312 0.205938033719964
14313 0.205933237547954
14314 0.205928441822712
14315 0.205923646544165
14316 0.205918851712242
14317 0.205914057326868
14318 0.205909263387972
14319 0.205904469895481
14320 0.205899676849321
14321 0.205894884249421
14322 0.205890092095707
14323 0.205885300388106
14324 0.205880509126547
14325 0.205875718310956
14326 0.205870927941261
14327 0.205866138017389
14328 0.205861348539268
14329 0.205856559506824
14330 0.205851770919986
14331 0.205846982778681
14332 0.205842195082836
14333 0.205837407832379
14334 0.205832621027237
14335 0.205827834667338
14336 0.205823048752609
14337 0.205818263282978
14338 0.205813478258373
14339 0.20580869367872
14340 0.205803909543948
14341 0.205799125853985
14342 0.205794342608757
14343 0.205789559808192
14344 0.205784777452219
14345 0.205779995540765
14346 0.205775214073757
14347 0.205770433051124
14348 0.205765652472792
14349 0.20576087233869
14350 0.205756092648746
14351 0.205751313402887
14352 0.205746534601041
14353 0.205741756243136
14354 0.2057369783291
14355 0.20573220085886
14356 0.205727423832345
14357 0.205722647249482
14358 0.205717871110199
14359 0.205713095414425
14360 0.205708320162086
14361 0.205703545353112
14362 0.205698770987429
14363 0.205693997064967
14364 0.205689223585652
14365 0.205684450549414
14366 0.205679677956179
14367 0.205674905805877
14368 0.205670134098435
14369 0.205665362833781
14370 0.205660592011843
14371 0.20565582163255
14372 0.20565105169583
14373 0.20564628220161
14374 0.205641513149819
14375 0.205636744540385
14376 0.205631976373237
14377 0.205627208648302
14378 0.205622441365508
14379 0.205617674524785
14380 0.20561290812606
14381 0.205608142169262
14382 0.205603376654318
14383 0.205598611581158
14384 0.205593846949709
14385 0.2055890827599
14386 0.205584319011659
14387 0.205579555704914
14388 0.205574792839595
14389 0.205570030415629
14390 0.205565268432945
14391 0.205560506891471
14392 0.205555745791136
14393 0.205550985131868
14394 0.205546224913596
14395 0.205541465136248
14396 0.205536705799753
14397 0.20553194690404
14398 0.205527188449036
14399 0.205522430434671
14400 0.205517672860873
14401 0.20551291572757
14402 0.205508159034692
14403 0.205503402782167
14404 0.205498646969923
14405 0.20549389159789
14406 0.205489136665996
14407 0.205484382174169
14408 0.205479628122339
14409 0.205474874510435
14410 0.205470121338384
14411 0.205465368606116
14412 0.205460616313559
14413 0.205455864460643
14414 0.205451113047296
14415 0.205446362073447
14416 0.205441611539025
14417 0.205436861443959
14418 0.205432111788178
14419 0.20542736257161
14420 0.205422613794184
14421 0.205417865455831
14422 0.205413117556477
14423 0.205408370096053
14424 0.205403623074487
14425 0.205398876491709
14426 0.205394130347647
14427 0.205389384642231
14428 0.205384639375389
14429 0.205379894547051
14430 0.205375150157145
14431 0.205370406205601
14432 0.205365662692349
14433 0.205360919617316
14434 0.205356176980433
14435 0.205351434781627
14436 0.20534669302083
14437 0.205341951697969
14438 0.205337210812975
14439 0.205332470365775
14440 0.205327730356301
14441 0.20532299078448
14442 0.205318251650242
14443 0.205313512953516
14444 0.205308774694232
14445 0.20530403687232
14446 0.205299299487707
14447 0.205294562540325
14448 0.205289826030101
14449 0.205285089956967
14450 0.20528035432085
14451 0.20527561912168
14452 0.205270884359388
14453 0.205266150033901
14454 0.205261416145151
14455 0.205256682693066
14456 0.205251949677576
14457 0.20524721709861
14458 0.205242484956098
14459 0.205237753249969
14460 0.205233021980154
14461 0.205228291146581
14462 0.205223560749181
14463 0.205218830787882
14464 0.205214101262615
14465 0.205209372173309
14466 0.205204643519894
14467 0.2051999153023
14468 0.205195187520456
14469 0.205190460174292
14470 0.205185733263738
14471 0.205181006788723
14472 0.205176280749178
14473 0.205171555145032
14474 0.205166829976214
14475 0.205162105242656
14476 0.205157380944286
14477 0.205152657081034
14478 0.205147933652831
14479 0.205143210659606
14480 0.205138488101289
14481 0.20513376597781
14482 0.205129044289099
14483 0.205124323035086
14484 0.2051196022157
14485 0.205114881830873
14486 0.205110161880534
14487 0.205105442364612
14488 0.205100723283038
14489 0.205096004635743
14490 0.205091286422655
14491 0.205086568643705
14492 0.205081851298824
14493 0.205077134387941
14494 0.205072417910987
14495 0.205067701867891
14496 0.205062986258583
14497 0.205058271082995
14498 0.205053556341056
14499 0.205048842032697
14500 0.205044128157846
14501 0.205039414716436
14502 0.205034701708396
14503 0.205029989133656
14504 0.205025276992147
14505 0.205020565283799
14506 0.205015854008542
14507 0.205011143166306
14508 0.205006432757023
14509 0.205001722780622
14510 0.204997013237034
14511 0.204992304126189
14512 0.204987595448017
14513 0.20498288720245
14514 0.204978179389417
14515 0.204973472008848
14516 0.204968765060676
14517 0.204964058544829
14518 0.204959352461238
14519 0.204954646809835
14520 0.204949941590549
14521 0.204945236803311
14522 0.204940532448051
14523 0.204935828524701
14524 0.204931125033191
14525 0.204926421973451
14526 0.204921719345412
14527 0.204917017149005
14528 0.20491231538416
14529 0.204907614050809
14530 0.204902913148881
14531 0.204898212678308
14532 0.204893512639021
14533 0.204888813030949
14534 0.204884113854024
14535 0.204879415108177
14536 0.204874716793338
14537 0.204870018909438
14538 0.204865321456408
14539 0.20486062443418
14540 0.204855927842683
14541 0.204851231681848
14542 0.204846535951608
14543 0.204841840651891
14544 0.20483714578263
14545 0.204832451343756
14546 0.204827757335198
14547 0.204823063756889
14548 0.20481837060876
14549 0.20481367789074
14550 0.204808985602762
14551 0.204804293744756
14552 0.204799602316653
14553 0.204794911318385
14554 0.204790220749883
14555 0.204785530611077
14556 0.204780840901899
14557 0.204776151622279
14558 0.20477146277215
14559 0.204766774351442
14560 0.204762086360087
14561 0.204757398798014
14562 0.204752711665157
14563 0.204748024961446
14564 0.204743338686812
14565 0.204738652841187
14566 0.204733967424501
14567 0.204729282436686
14568 0.204724597877674
14569 0.204719913747396
14570 0.204715230045782
14571 0.204710546772765
14572 0.204705863928276
14573 0.204701181512246
14574 0.204696499524607
14575 0.204691817965289
14576 0.204687136834225
14577 0.204682456131346
14578 0.204677775856583
14579 0.204673096009868
14580 0.204668416591133
14581 0.204663737600308
14582 0.204659059037325
14583 0.204654380902117
14584 0.204649703194613
14585 0.204645025914747
14586 0.204640349062449
14587 0.204635672637652
14588 0.204630996640287
14589 0.204626321070284
14590 0.204621645927578
14591 0.204616971212097
14592 0.204612296923776
14593 0.204607623062544
14594 0.204602949628334
14595 0.204598276621078
14596 0.204593604040708
14597 0.204588931887154
14598 0.204584260160349
14599 0.204579588860225
14600 0.204574917986714
14601 0.204570247539747
14602 0.204565577519255
14603 0.204560907925172
14604 0.204556238757429
14605 0.204551570015958
14606 0.20454690170069
14607 0.204542233811558
14608 0.204537566348493
14609 0.204532899311428
14610 0.204528232700294
14611 0.204523566515024
14612 0.204518900755549
14613 0.204514235421801
14614 0.204509570513713
14615 0.204504906031216
14616 0.204500241974243
14617 0.204495578342726
14618 0.204490915136596
14619 0.204486252355786
14620 0.204481590000228
14621 0.204476928069853
14622 0.204472266564595
14623 0.204467605484386
14624 0.204462944829157
14625 0.20445828459884
14626 0.204453624793369
14627 0.204448965412675
14628 0.20444430645669
14629 0.204439647925347
14630 0.204434989818577
14631 0.204430332136314
14632 0.20442567487849
14633 0.204421018045036
14634 0.204416361635886
14635 0.204411705650971
14636 0.204407050090224
14637 0.204402394953577
14638 0.204397740240963
14639 0.204393085952314
14640 0.204388432087562
14641 0.204383778646641
14642 0.204379125629481
14643 0.204374473036017
14644 0.20436982086618
14645 0.204365169119903
14646 0.204360517797118
14647 0.204355866897759
14648 0.204351216421756
14649 0.204346566369044
14650 0.204341916739554
14651 0.20433726753322
14652 0.204332618749973
14653 0.204327970389747
14654 0.204323322452474
14655 0.204318674938087
14656 0.204314027846518
14657 0.2043093811777
14658 0.204304734931566
14659 0.204300089108049
14660 0.204295443707081
14661 0.204290798728595
14662 0.204286154172523
14663 0.2042815100388
14664 0.204276866327356
14665 0.204272223038126
14666 0.204267580171041
14667 0.204262937726036
14668 0.204258295703042
14669 0.204253654101993
14670 0.204249012922821
14671 0.20424437216546
14672 0.204239731829841
14673 0.204235091915899
14674 0.204230452423566
14675 0.204225813352776
14676 0.20422117470346
14677 0.204216536475552
14678 0.204211898668986
14679 0.204207261283693
14680 0.204202624319608
14681 0.204197987776663
14682 0.204193351654791
14683 0.204188715953925
14684 0.204184080673999
14685 0.204179445814946
14686 0.204174811376698
14687 0.204170177359189
14688 0.204165543762352
14689 0.20416091058612
14690 0.204156277830427
14691 0.204151645495205
14692 0.204147013580388
14693 0.204142382085908
14694 0.204137751011701
14695 0.204133120357697
14696 0.204128490123832
14697 0.204123860310037
14698 0.204119230916248
14699 0.204114601942395
14700 0.204109973388414
14701 0.204105345254238
14702 0.204100717539799
14703 0.204096090245031
14704 0.204091463369868
14705 0.204086836914243
14706 0.20408221087809
14707 0.204077585261341
14708 0.204072960063931
14709 0.204068335285792
14710 0.204063710926859
14711 0.204059086987065
14712 0.204054463466343
14713 0.204049840364628
14714 0.204045217681851
14715 0.204040595417948
14716 0.204035973572851
14717 0.204031352146494
14718 0.204026731138812
14719 0.204022110549736
14720 0.204017490379202
14721 0.204012870627143
14722 0.204008251293492
14723 0.204003632378183
14724 0.20399901388115
14725 0.203994395802326
14726 0.203989778141646
14727 0.203985160899043
14728 0.20398054407445
14729 0.203975927667802
14730 0.203971311679033
14731 0.203966696108075
14732 0.203962080954864
14733 0.203957466219332
14734 0.203952851901415
14735 0.203948238001044
14736 0.203943624518155
14737 0.203939011452682
14738 0.203934398804557
14739 0.203929786573716
14740 0.203925174760092
14741 0.203920563363619
14742 0.203915952384231
14743 0.203911341821862
14744 0.203906731676446
14745 0.203902121947917
14746 0.20389751263621
14747 0.203892903741257
14748 0.203888295262993
14749 0.203883687201353
14750 0.20387907955627
14751 0.203874472327679
14752 0.203869865515513
14753 0.203865259119707
14754 0.203860653140195
14755 0.203856047576911
14756 0.203851442429789
14757 0.203846837698763
14758 0.203842233383768
14759 0.203837629484738
14760 0.203833026001608
14761 0.20382842293431
14762 0.20382382028278
14763 0.203819218046952
14764 0.20381461622676
14765 0.203810014822139
14766 0.203805413833022
14767 0.203800813259345
14768 0.203796213101041
14769 0.203791613358046
14770 0.203787014030292
14771 0.203782415117716
14772 0.20377781662025
14773 0.20377321853783
14774 0.20376862087039
14775 0.203764023617865
14776 0.203759426780188
14777 0.203754830357295
14778 0.20375023434912
14779 0.203745638755597
14780 0.203741043576662
14781 0.203736448812248
14782 0.20373185446229
14783 0.203727260526723
14784 0.203722667005481
14785 0.203718073898499
14786 0.203713481205712
14787 0.203708888927054
14788 0.203704297062459
14789 0.203699705611863
14790 0.203695114575201
14791 0.203690523952406
14792 0.203685933743414
14793 0.20368134394816
14794 0.203676754566577
14795 0.203672165598601
14796 0.203667577044167
14797 0.203662988903209
14798 0.203658401175663
14799 0.203653813861462
14800 0.203649226960543
14801 0.203644640472839
14802 0.203640054398286
14803 0.203635468736818
14804 0.20363088348837
14805 0.203626298652878
14806 0.203621714230275
14807 0.203617130220498
14808 0.203612546623481
14809 0.203607963439159
14810 0.203603380667467
14811 0.20359879830834
14812 0.203594216361713
14813 0.203589634827521
14814 0.203585053705699
14815 0.203580472996182
14816 0.203575892698905
14817 0.203571312813803
14818 0.203566733340812
14819 0.203562154279866
14820 0.203557575630901
14821 0.203552997393851
14822 0.203548419568652
14823 0.203543842155239
14824 0.203539265153548
14825 0.203534688563513
14826 0.203530112385069
14827 0.203525536618153
14828 0.203520961262698
14829 0.203516386318641
14830 0.203511811785916
14831 0.203507237664459
14832 0.203502663954206
14833 0.203498090655091
14834 0.203493517767049
14835 0.203488945290017
14836 0.20348437322393
14837 0.203479801568722
14838 0.20347523032433
14839 0.203470659490688
14840 0.203466089067733
14841 0.203461519055399
14842 0.203456949453621
14843 0.203452380262337
14844 0.20344781148148
14845 0.203443243110987
14846 0.203438675150792
14847 0.203434107600832
14848 0.203429540461042
14849 0.203424973731358
14850 0.203420407411714
14851 0.203415841502047
14852 0.203411276002293
14853 0.203406710912386
14854 0.203402146232262
14855 0.203397581961858
14856 0.203393018101108
14857 0.203388454649949
14858 0.203383891608316
14859 0.203379328976144
14860 0.20337476675337
14861 0.203370204939929
14862 0.203365643535757
14863 0.20336108254079
14864 0.203356521954963
14865 0.203351961778212
14866 0.203347402010473
14867 0.203342842651682
14868 0.203338283701775
14869 0.203333725160687
14870 0.203329167028354
14871 0.203324609304713
14872 0.203320051989698
14873 0.203315495083247
14874 0.203310938585294
14875 0.203306382495776
14876 0.203301826814629
14877 0.203297271541788
14878 0.20329271667719
14879 0.20328816222077
14880 0.203283608172465
14881 0.203279054532211
14882 0.203274501299943
14883 0.203269948475597
14884 0.203265396059111
14885 0.203260844050419
14886 0.203256292449458
14887 0.203251741256164
14888 0.203247190470472
14889 0.20324264009232
14890 0.203238090121644
14891 0.203233540558378
14892 0.203228991402461
14893 0.203224442653827
14894 0.203219894312412
14895 0.203215346378155
14896 0.203210798850989
14897 0.203206251730852
14898 0.20320170501768
14899 0.203197158711409
14900 0.203192612811976
14901 0.203188067319316
14902 0.203183522233366
14903 0.203178977554062
14904 0.203174433281342
14905 0.20316988941514
14906 0.203165345955393
14907 0.203160802902039
14908 0.203156260255012
14909 0.20315171801425
14910 0.203147176179689
14911 0.203142634751265
14912 0.203138093728915
14913 0.203133553112576
14914 0.203129012902183
14915 0.203124473097674
14916 0.203119933698984
14917 0.203115394706051
14918 0.20311085611881
14919 0.203106317937199
14920 0.203101780161154
14921 0.203097242790611
14922 0.203092705825508
14923 0.20308816926578
14924 0.203083633111365
14925 0.203079097362198
14926 0.203074562018217
14927 0.203070027079359
14928 0.203065492545559
14929 0.203060958416755
14930 0.203056424692884
14931 0.203051891373881
14932 0.203047358459685
14933 0.20304282595023
14934 0.203038293845456
14935 0.203033762145297
14936 0.203029230849691
14937 0.203024699958575
14938 0.203020169471885
14939 0.203015639389559
14940 0.203011109711532
14941 0.203006580437743
14942 0.203002051568128
14943 0.202997523102623
14944 0.202992995041167
14945 0.202988467383694
14946 0.202983940130144
14947 0.202979413280452
14948 0.202974886834555
14949 0.202970360792391
14950 0.202965835153896
14951 0.202961309919007
14952 0.202956785087662
14953 0.202952260659797
14954 0.20294773663535
14955 0.202943213014257
14956 0.202938689796456
14957 0.202934166981884
14958 0.202929644570477
14959 0.202925122562173
14960 0.20292060095691
14961 0.202916079754623
14962 0.202911558955251
14963 0.20290703855873
14964 0.202902518564998
14965 0.202897998973992
14966 0.202893479785649
14967 0.202888960999906
14968 0.202884442616701
14969 0.20287992463597
14970 0.202875407057652
14971 0.202870889881683
14972 0.202866373108
14973 0.202861856736542
14974 0.202857340767244
14975 0.202852825200046
14976 0.202848310034883
14977 0.202843795271694
14978 0.202839280910415
14979 0.202834766950984
14980 0.202830253393339
14981 0.202825740237417
14982 0.202821227483155
14983 0.20281671513049
14984 0.202812203179361
14985 0.202807691629705
14986 0.202803180481459
14987 0.202798669734561
14988 0.202794159388948
14989 0.202789649444557
14990 0.202785139901327
14991 0.202780630759195
14992 0.202776122018099
14993 0.202771613677975
14994 0.202767105738762
14995 0.202762598200397
14996 0.202758091062818
14997 0.202753584325962
14998 0.202749077989768
14999 0.202744572054172
15000 0.202740066519113
15001 0.202735561384529
15002 0.202731056650356
15003 0.202726552316532
15004 0.202722048382997
15005 0.202717544849686
15006 0.202713041716538
15007 0.202708538983491
15008 0.202704036650482
15009 0.20269953471745
15010 0.202695033184331
15011 0.202690532051065
15012 0.202686031317588
15013 0.20268153098384
15014 0.202677031049756
15015 0.202672531515276
15016 0.202668032380337
15017 0.202663533644878
15018 0.202659035308836
15019 0.202654537372149
15020 0.202650039834755
15021 0.202645542696592
15022 0.202641045957598
15023 0.202636549617711
15024 0.202632053676869
15025 0.20262755813501
15026 0.202623062992072
15027 0.202618568247994
15028 0.202614073902713
15029 0.202609579956167
15030 0.202605086408294
15031 0.202600593259033
15032 0.202596100508322
15033 0.202591608156099
15034 0.202587116202301
15035 0.202582624646868
15036 0.202578133489736
15037 0.202573642730846
15038 0.202569152370134
15039 0.202564662407539
15040 0.202560172842999
15041 0.202555683676453
15042 0.202551194907838
15043 0.202546706537093
15044 0.202542218564156
15045 0.202537730988966
15046 0.202533243811461
15047 0.202528757031579
15048 0.202524270649258
15049 0.202519784664438
15050 0.202515299077055
15051 0.202510813887049
15052 0.202506329094358
15053 0.202501844698921
15054 0.202497360700676
15055 0.20249287709956
15056 0.202488393895514
15057 0.202483911088475
15058 0.202479428678381
15059 0.202474946665172
15060 0.202470465048785
15061 0.20246598382916
15062 0.202461503006234
15063 0.202457022579947
15064 0.202452542550236
15065 0.202448062917041
15066 0.2024435836803
15067 0.202439104839952
15068 0.202434626395935
15069 0.202430148348188
15070 0.202425670696649
15071 0.202421193441257
15072 0.202416716581952
15073 0.20241224011867
15074 0.202407764051352
15075 0.202403288379936
15076 0.202398813104361
15077 0.202394338224565
15078 0.202389863740487
15079 0.202385389652067
15080 0.202380915959241
15081 0.202376442661951
15082 0.202371969760133
15083 0.202367497253728
15084 0.202363025142674
15085 0.202358553426909
15086 0.202354082106373
15087 0.202349611181005
15088 0.202345140650743
15089 0.202340670515526
15090 0.202336200775294
15091 0.202331731429985
15092 0.202327262479537
15093 0.202322793923891
15094 0.202318325762985
15095 0.202313857996758
15096 0.202309390625149
15097 0.202304923648097
15098 0.202300457065541
15099 0.20229599087742
15100 0.202291525083673
15101 0.202287059684239
15102 0.202282594679057
15103 0.202278130068067
15104 0.202273665851207
15105 0.202269202028417
15106 0.202264738599636
15107 0.202260275564802
15108 0.202255812923855
15109 0.202251350676734
15110 0.202246888823379
15111 0.202242427363728
15112 0.202237966297721
15113 0.202233505625297
15114 0.202229045346395
15115 0.202224585460955
15116 0.202220125968915
15117 0.202215666870215
15118 0.202211208164795
15119 0.202206749852593
15120 0.202202291933549
15121 0.202197834407602
15122 0.202193377274692
15123 0.202188920534758
15124 0.202184464187739
15125 0.202180008233574
15126 0.202175552672204
15127 0.202171097503567
15128 0.202166642727603
15129 0.202162188344252
15130 0.202157734353452
15131 0.202153280755143
15132 0.202148827549266
15133 0.202144374735758
15134 0.20213992231456
15135 0.202135470285612
15136 0.202131018648852
15137 0.202126567404221
15138 0.202122116551657
15139 0.202117666091101
15140 0.202113216022492
15141 0.202108766345769
15142 0.202104317060873
15143 0.202099868167743
15144 0.202095419666318
15145 0.202090971556538
15146 0.202086523838343
15147 0.202082076511673
15148 0.202077629576467
15149 0.202073183032664
15150 0.202068736880205
15151 0.20206429111903
15152 0.202059845749078
15153 0.202055400770288
15154 0.202050956182601
15155 0.202046511985957
15156 0.202042068180294
15157 0.202037624765554
15158 0.202033181741675
15159 0.202028739108598
15160 0.202024296866263
15161 0.202019855014609
15162 0.202015413553576
15163 0.202010972483104
15164 0.202006531803134
15165 0.202002091513604
15166 0.201997651614455
15167 0.201993212105627
15168 0.201988772987059
15169 0.201984334258693
15170 0.201979895920467
15171 0.201975457972322
15172 0.201971020414197
15173 0.201966583246033
15174 0.20196214646777
15175 0.201957710079348
15176 0.201953274080707
15177 0.201948838471786
15178 0.201944403252527
15179 0.201939968422869
15180 0.201935533982752
15181 0.201931099932116
15182 0.201926666270902
15183 0.20192223299905
15184 0.201917800116499
15185 0.20191336762319
15186 0.201908935519064
15187 0.20190450380406
15188 0.201900072478118
15189 0.20189564154118
15190 0.201891210993184
15191 0.201886780834072
15192 0.201882351063784
15193 0.201877921682259
15194 0.201873492689439
15195 0.201869064085263
15196 0.201864635869672
15197 0.201860208042606
15198 0.201855780604005
15199 0.201851353553811
15200 0.201846926891963
15201 0.201842500618401
15202 0.201838074733066
15203 0.201833649235899
15204 0.20182922412684
15205 0.201824799405829
15206 0.201820375072807
15207 0.201815951127714
15208 0.201811527570491
15209 0.201807104401078
15210 0.201802681619416
15211 0.201798259225445
15212 0.201793837219106
15213 0.201789415600339
15214 0.201784994369085
15215 0.201780573525284
15216 0.201776153068878
15217 0.201771732999806
15218 0.201767313318009
15219 0.201762894023428
15220 0.201758475116004
15221 0.201754056595677
15222 0.201749638462387
15223 0.201745220716076
15224 0.201740803356685
15225 0.201736386384153
15226 0.201731969798421
15227 0.201727553599431
15228 0.201723137787123
15229 0.201718722361438
15230 0.201714307322317
15231 0.201709892669699
15232 0.201705478403527
15233 0.201701064523741
15234 0.201696651030282
15235 0.20169223792309
15236 0.201687825202107
15237 0.201683412867273
15238 0.201679000918529
15239 0.201674589355816
15240 0.201670178179075
15241 0.201665767388247
15242 0.201661356983272
15243 0.201656946964093
15244 0.201652537330649
15245 0.201648128082881
15246 0.201643719220731
15247 0.20163931074414
15248 0.201634902653048
15249 0.201630494947397
15250 0.201626087627128
15251 0.201621680692181
15252 0.201617274142497
15253 0.201612867978019
15254 0.201608462198686
15255 0.201604056804441
15256 0.201599651795223
15257 0.201595247170974
15258 0.201590842931636
15259 0.201586439077149
15260 0.201582035607454
15261 0.201577632522494
15262 0.201573229822208
15263 0.201568827506538
15264 0.201564425575426
15265 0.201560024028812
15266 0.201555622866638
15267 0.201551222088844
15268 0.201546821695373
15269 0.201542421686166
15270 0.201538022061163
15271 0.201533622820306
15272 0.201529223963537
15273 0.201524825490796
15274 0.201520427402026
15275 0.201516029697167
15276 0.20151163237616
15277 0.201507235438948
15278 0.201502838885471
15279 0.201498442715671
15280 0.20149404692949
15281 0.201489651526868
15282 0.201485256507747
15283 0.201480861872069
15284 0.201476467619775
15285 0.201472073750806
15286 0.201467680265105
15287 0.201463287162612
15288 0.201458894443269
15289 0.201454502107017
15290 0.201450110153799
15291 0.201445718583555
15292 0.201441327396228
15293 0.201436936591758
15294 0.201432546170088
15295 0.201428156131159
15296 0.201423766474912
15297 0.201419377201289
15298 0.201414988310233
15299 0.201410599801683
15300 0.201406211675583
15301 0.201401823931874
15302 0.201397436570497
15303 0.201393049591395
15304 0.201388662994509
15305 0.20138427677978
15306 0.20137989094715
15307 0.201375505496562
15308 0.201371120427957
15309 0.201366735741276
15310 0.201362351436462
15311 0.201357967513457
15312 0.201353583972201
15313 0.201349200812637
15314 0.201344818034707
15315 0.201340435638353
15316 0.201336053623516
15317 0.201331671990139
15318 0.201327290738163
15319 0.20132290986753
15320 0.201318529378183
15321 0.201314149270062
15322 0.20130976954311
15323 0.20130539019727
15324 0.201301011232482
15325 0.201296632648689
15326 0.201292254445833
15327 0.201287876623856
15328 0.201283499182699
15329 0.201279122122306
15330 0.201274745442618
15331 0.201270369143577
15332 0.201265993225124
15333 0.201261617687203
15334 0.201257242529756
15335 0.201252867752723
15336 0.201248493356049
15337 0.201244119339674
15338 0.20123974570354
15339 0.201235372447591
15340 0.201230999571768
15341 0.201226627076013
15342 0.201222254960268
15343 0.201217883224476
15344 0.20121351186858
15345 0.20120914089252
15346 0.20120477029624
15347 0.201200400079681
15348 0.201196030242786
15349 0.201191660785498
15350 0.201187291707758
15351 0.201182923009509
15352 0.201178554690692
15353 0.201174186751252
15354 0.201169819191129
15355 0.201165452010267
15356 0.201161085208607
15357 0.201156718786091
15358 0.201152352742664
15359 0.201147987078266
15360 0.20114362179284
15361 0.201139256886328
15362 0.201134892358674
15363 0.201130528209819
15364 0.201126164439706
15365 0.201121801048278
15366 0.201117438035476
15367 0.201113075401244
15368 0.201108713145524
15369 0.201104351268258
15370 0.20109998976939
15371 0.201095628648861
15372 0.201091267906614
15373 0.201086907542592
15374 0.201082547556737
15375 0.201078187948992
15376 0.2010738287193
15377 0.201069469867603
15378 0.201065111393844
15379 0.201060753297965
15380 0.20105639557991
15381 0.20105203823962
15382 0.201047681277039
15383 0.20104332469211
15384 0.201038968484774
15385 0.201034612654975
15386 0.201030257202655
15387 0.201025902127758
15388 0.201021547430225
15389 0.20101719311
15390 0.201012839167026
15391 0.201008485601246
15392 0.201004132412601
15393 0.200999779601035
15394 0.200995427166492
15395 0.200991075108913
15396 0.200986723428241
15397 0.20098237212442
15398 0.200978021197393
15399 0.200973670647101
15400 0.200969320473489
15401 0.200964970676499
15402 0.200960621256074
15403 0.200956272212157
15404 0.200951923544691
15405 0.200947575253619
15406 0.200943227338883
15407 0.200938879800428
15408 0.200934532638196
15409 0.20093018585213
15410 0.200925839442172
15411 0.200921493408267
15412 0.200917147750357
15413 0.200912802468385
15414 0.200908457562295
15415 0.200904113032029
15416 0.20089976887753
15417 0.200895425098742
15418 0.200891081695608
15419 0.200886738668071
15420 0.200882396016074
15421 0.20087805373956
15422 0.200873711838473
15423 0.200869370312755
15424 0.200865029162351
15425 0.200860688387202
15426 0.200856347987253
15427 0.200852007962446
15428 0.200847668312726
15429 0.200843329038034
15430 0.200838990138315
15431 0.200834651613511
15432 0.200830313463567
15433 0.200825975688425
15434 0.200821638288029
15435 0.200817301262321
15436 0.200812964611246
15437 0.200808628334747
15438 0.200804292432767
15439 0.20079995690525
15440 0.200795621752139
15441 0.200791286973377
15442 0.200786952568907
15443 0.200782618538674
15444 0.200778284882621
15445 0.200773951600691
15446 0.200769618692828
15447 0.200765286158975
15448 0.200760953999075
15449 0.200756622213073
15450 0.200752290800911
15451 0.200747959762534
15452 0.200743629097885
15453 0.200739298806907
15454 0.200734968889544
15455 0.200730639345739
15456 0.200726310175437
15457 0.20072198137858
15458 0.200717652955113
15459 0.200713324904979
15460 0.200708997228122
15461 0.200704669924485
15462 0.200700342994012
15463 0.200696016436647
15464 0.200691690252333
15465 0.200687364441014
15466 0.200683039002635
15467 0.200678713937137
15468 0.200674389244467
15469 0.200670064924566
15470 0.200665740977379
15471 0.200661417402851
15472 0.200657094200923
15473 0.200652771371541
15474 0.200648448914648
15475 0.200644126830188
15476 0.200639805118104
15477 0.200635483778342
15478 0.200631162810843
15479 0.200626842215554
15480 0.200622521992416
15481 0.200618202141375
15482 0.200613882662374
15483 0.200609563555357
15484 0.200605244820268
15485 0.200600926457051
15486 0.20059660846565
15487 0.200592290846009
15488 0.200587973598072
15489 0.200583656721782
15490 0.200579340217085
15491 0.200575024083924
15492 0.200570708322242
15493 0.200566392931985
15494 0.200562077913095
15495 0.200557763265518
15496 0.200553448989197
15497 0.200549135084077
15498 0.200544821550101
15499 0.200540508387214
15500 0.200536195595359
15501 0.200531883174481
15502 0.200527571124525
15503 0.200523259445433
15504 0.200518948137151
15505 0.200514637199622
15506 0.200510326632792
15507 0.200506016436603
15508 0.200501706611001
15509 0.200497397155929
15510 0.200493088071332
15511 0.200488779357154
15512 0.200484471013339
15513 0.200480163039832
15514 0.200475855436577
15515 0.200471548203518
15516 0.200467241340599
15517 0.200462934847766
15518 0.200458628724961
15519 0.200454322972131
15520 0.200450017589218
15521 0.200445712576168
15522 0.200441407932924
15523 0.200437103659432
15524 0.200432799755635
15525 0.200428496221478
15526 0.200424193056906
15527 0.200419890261862
15528 0.200415587836293
15529 0.200411285780141
15530 0.200406984093351
15531 0.200402682775868
15532 0.200398381827637
15533 0.200394081248602
15534 0.200389781038707
15535 0.200385481197897
15536 0.200381181726117
15537 0.200376882623311
15538 0.200372583889423
15539 0.2003682855244
15540 0.200363987528184
15541 0.200359689900721
15542 0.200355392641955
15543 0.200351095751831
15544 0.200346799230293
15545 0.200342503077287
15546 0.200338207292757
15547 0.200333911876647
15548 0.200329616828903
15549 0.200325322149468
15550 0.200321027838289
15551 0.200316733895309
15552 0.200312440320473
15553 0.200308147113727
15554 0.200303854275014
15555 0.20029956180428
15556 0.200295269701469
15557 0.200290977966527
15558 0.200286686599398
15559 0.200282395600026
15560 0.200278104968357
15561 0.200273814704336
15562 0.200269524807908
15563 0.200265235279017
15564 0.200260946117608
15565 0.200256657323626
15566 0.200252368897017
15567 0.200248080837724
15568 0.200243793145694
15569 0.20023950582087
15570 0.200235218863199
15571 0.200230932272624
15572 0.200226646049091
15573 0.200222360192545
15574 0.200218074702931
15575 0.200213789580194
15576 0.200209504824279
15577 0.200205220435131
15578 0.200200936412696
15579 0.200196652756917
15580 0.20019236946774
15581 0.200188086545111
15582 0.200183803988975
15583 0.200179521799276
15584 0.200175239975959
15585 0.200170958518971
15586 0.200166677428256
15587 0.200162396703758
15588 0.200158116345425
15589 0.200153836353199
15590 0.200149556727028
15591 0.200145277466855
15592 0.200140998572627
15593 0.200136720044288
15594 0.200132441881784
15595 0.20012816408506
15596 0.200123886654061
15597 0.200119609588733
15598 0.20011533288902
15599 0.200111056554869
15600 0.200106780586224
15601 0.20010250498303
15602 0.200098229745234
15603 0.200093954872781
15604 0.200089680365615
15605 0.200085406223683
15606 0.200081132446929
15607 0.200076859035299
15608 0.200072585988739
15609 0.200068313307193
15610 0.200064040990608
15611 0.200059769038929
15612 0.2000554974521
15613 0.200051226230069
15614 0.200046955372779
15615 0.200042684880178
15616 0.200038414752209
15617 0.200034144988819
15618 0.200029875589954
15619 0.200025606555558
15620 0.200021337885577
15621 0.200017069579958
15622 0.200012801638645
15623 0.200008534061584
15624 0.20000426684872
15625 0.2
15626 0.199995733515369
15627 0.199991467394772
15628 0.199987201638155
15629 0.199982936245465
15630 0.199978671216645
15631 0.199974406551643
15632 0.199970142250404
15633 0.199965878312874
15634 0.199961614738997
15635 0.199957351528721
15636 0.19995308868199
15637 0.199948826198751
15638 0.19994456407895
15639 0.199940302322531
15640 0.199936040929441
15641 0.199931779899626
15642 0.199927519233031
15643 0.199923258929602
15644 0.199918998989286
15645 0.199914739412028
15646 0.199910480197773
15647 0.199906221346468
15648 0.199901962858058
15649 0.19989770473249
15650 0.19989344696971
15651 0.199889189569662
15652 0.199884932532294
15653 0.19988067585755
15654 0.199876419545378
15655 0.199872163595723
15656 0.199867908008531
15657 0.199863652783748
15658 0.199859397921319
15659 0.199855143421192
15660 0.199850889283312
15661 0.199846635507624
15662 0.199842382094076
15663 0.199838129042613
15664 0.199833876353181
15665 0.199829624025726
15666 0.199825372060194
15667 0.199821120456532
15668 0.199816869214686
15669 0.199812618334601
15670 0.199808367816223
15671 0.1998041176595
15672 0.199799867864377
15673 0.1997956184308
15674 0.199791369358715
15675 0.199787120648069
15676 0.199782872298808
15677 0.199778624310878
15678 0.199774376684225
15679 0.199770129418795
15680 0.199765882514535
15681 0.199761635971391
15682 0.19975738978931
15683 0.199753143968236
15684 0.199748898508118
15685 0.199744653408901
15686 0.199740408670531
15687 0.199736164292955
15688 0.199731920276119
15689 0.199727676619969
15690 0.199723433324453
15691 0.199719190389515
15692 0.199714947815103
15693 0.199710705601163
15694 0.199706463747641
15695 0.199702222254484
15696 0.199697981121638
15697 0.19969374034905
15698 0.199689499936665
15699 0.199685259884432
15700 0.199681020192295
15701 0.199676780860202
15702 0.199672541888099
15703 0.199668303275932
15704 0.199664065023648
15705 0.199659827131194
15706 0.199655589598516
15707 0.199651352425561
15708 0.199647115612275
15709 0.199642879158604
15710 0.199638643064496
15711 0.199634407329897
15712 0.199630171954754
15713 0.199625936939012
15714 0.19962170228262
15715 0.199617467985523
15716 0.199613234047668
15717 0.199609000469002
15718 0.199604767249471
15719 0.199600534389023
15720 0.199596301887603
15721 0.199592069745159
15722 0.199587837961637
15723 0.199583606536984
15724 0.199579375471147
15725 0.199575144764073
15726 0.199570914415708
15727 0.199566684425999
15728 0.199562454794892
15729 0.199558225522336
15730 0.199553996608276
15731 0.199549768052659
15732 0.199545539855432
15733 0.199541312016542
15734 0.199537084535937
15735 0.199532857413561
15736 0.199528630649364
15737 0.199524404243291
15738 0.199520178195289
15739 0.199515952505306
15740 0.199511727173288
15741 0.199507502199182
15742 0.199503277582935
15743 0.199499053324494
15744 0.199494829423806
15745 0.199490605880818
15746 0.199486382695478
15747 0.199482159867731
15748 0.199477937397525
15749 0.199473715284808
15750 0.199469493529525
15751 0.199465272131625
15752 0.199461051091054
15753 0.199456830407759
15754 0.199452610081687
15755 0.199448390112786
15756 0.199444170501003
15757 0.199439951246284
15758 0.199435732348577
15759 0.199431513807828
15760 0.199427295623986
15761 0.199423077796998
15762 0.199418860326809
15763 0.199414643213369
15764 0.199410426456623
15765 0.199406210056519
15766 0.199401994013004
15767 0.199397778326026
15768 0.199393562995531
15769 0.199389348021467
15770 0.199385133403782
15771 0.199380919142422
15772 0.199376705237335
15773 0.199372491688468
15774 0.199368278495768
15775 0.199364065659183
15776 0.19935985317866
15777 0.199355641054146
15778 0.199351429285589
15779 0.199347217872936
15780 0.199343006816134
15781 0.199338796115131
15782 0.199334585769875
15783 0.199330375780312
15784 0.19932616614639
15785 0.199321956868056
15786 0.199317747945258
15787 0.199313539377944
15788 0.199309331166061
15789 0.199305123309555
15790 0.199300915808376
15791 0.19929670866247
15792 0.199292501871784
15793 0.199288295436267
15794 0.199284089355866
15795 0.199279883630528
15796 0.199275678260201
15797 0.199271473244832
15798 0.19926726858437
15799 0.199263064278761
15800 0.199258860327953
15801 0.199254656731894
15802 0.199250453490531
15803 0.199246250603813
15804 0.199242048071686
15805 0.199237845894099
15806 0.199233644070998
15807 0.199229442602332
15808 0.199225241488049
15809 0.199221040728096
15810 0.19921684032242
15811 0.19921264027097
15812 0.199208440573693
15813 0.199204241230537
15814 0.19920004224145
15815 0.199195843606379
15816 0.199191645325272
15817 0.199187447398078
15818 0.199183249824743
15819 0.199179052605216
15820 0.199174855739444
15821 0.199170659227375
15822 0.199166463068958
15823 0.199162267264139
15824 0.199158071812868
15825 0.19915387671509
15826 0.199149681970756
15827 0.199145487579812
15828 0.199141293542206
15829 0.199137099857886
15830 0.199132906526801
15831 0.199128713548897
15832 0.199124520924124
15833 0.199120328652429
15834 0.199116136733759
15835 0.199111945168064
15836 0.199107753955291
15837 0.199103563095387
15838 0.199099372588302
15839 0.199095182433982
15840 0.199090992632377
15841 0.199086803183433
15842 0.1990826140871
15843 0.199078425343325
15844 0.199074236952056
15845 0.199070048913241
15846 0.199065861226829
15847 0.199061673892768
15848 0.199057486911005
15849 0.199053300281489
15850 0.199049114004168
15851 0.19904492807899
15852 0.199040742505903
15853 0.199036557284856
15854 0.199032372415796
15855 0.199028187898672
15856 0.199024003733433
15857 0.199019819920025
15858 0.199015636458398
15859 0.1990114533485
15860 0.199007270590279
15861 0.199003088183683
15862 0.198998906128661
15863 0.19899472442516
15864 0.198990543073129
15865 0.198986362072517
15866 0.198982181423272
15867 0.198978001125342
15868 0.198973821178675
15869 0.19896964158322
15870 0.198965462338925
15871 0.198961283445738
15872 0.198957104903608
15873 0.198952926712484
15874 0.198948748872313
15875 0.198944571383045
15876 0.198940394244626
15877 0.198936217457007
15878 0.198932041020135
15879 0.198927864933959
15880 0.198923689198428
15881 0.198919513813489
15882 0.198915338779091
15883 0.198911164095184
15884 0.198906989761714
15885 0.198902815778631
15886 0.198898642145884
15887 0.198894468863421
15888 0.19889029593119
15889 0.19888612334914
15890 0.19888195111722
15891 0.198877779235378
15892 0.198873607703562
15893 0.198869436521723
15894 0.198865265689807
15895 0.198861095207763
15896 0.198856925075542
15897 0.19885275529309
15898 0.198848585860356
15899 0.19884441677729
15900 0.19884024804384
15901 0.198836079659955
15902 0.198831911625583
15903 0.198827743940673
15904 0.198823576605174
15905 0.198819409619034
15906 0.198815242982203
15907 0.198811076694629
15908 0.19880691075626
15909 0.198802745167046
15910 0.198798579926936
15911 0.198794415035878
15912 0.198790250493821
15913 0.198786086300714
15914 0.198781922456505
15915 0.198777758961144
15916 0.19877359581458
15917 0.19876943301676
15918 0.198765270567635
15919 0.198761108467153
15920 0.198756946715263
15921 0.198752785311913
15922 0.198748624257054
15923 0.198744463550633
15924 0.1987403031926
15925 0.198736143182903
15926 0.198731983521492
15927 0.198727824208315
15928 0.198723665243322
15929 0.198719506626461
15930 0.198715348357682
15931 0.198711190436934
15932 0.198707032864165
15933 0.198702875639324
15934 0.198698718762361
15935 0.198694562233225
15936 0.198690406051865
15937 0.19868625021823
15938 0.198682094732268
15939 0.19867793959393
15940 0.198673784803164
15941 0.198669630359919
15942 0.198665476264144
15943 0.198661322515789
15944 0.198657169114803
15945 0.198653016061134
15946 0.198648863354733
15947 0.198644710995548
15948 0.198640558983528
15949 0.198636407318624
15950 0.198632256000782
15951 0.198628105029955
15952 0.198623954406089
15953 0.198619804129135
15954 0.198615654199042
15955 0.198611504615759
15956 0.198607355379235
15957 0.19860320648942
15958 0.198599057946264
15959 0.198594909749714
15960 0.198590761899721
15961 0.198586614396234
15962 0.198582467239203
15963 0.198578320428576
15964 0.198574173964303
15965 0.198570027846334
15966 0.198565882074618
15967 0.198561736649103
15968 0.198557591569741
15969 0.198553446836479
15970 0.198549302449268
15971 0.198545158408057
15972 0.198541014712795
15973 0.198536871363432
15974 0.198532728359918
15975 0.198528585702201
15976 0.198524443390232
15977 0.198520301423959
15978 0.198516159803333
15979 0.198512018528302
15980 0.198507877598817
15981 0.198503737014827
15982 0.198499596776281
15983 0.19849545688313
15984 0.198491317335322
15985 0.198487178132807
15986 0.198483039275535
15987 0.198478900763455
15988 0.198474762596518
15989 0.198470624774672
15990 0.198466487297868
15991 0.198462350166054
15992 0.198458213379181
15993 0.198454076937199
15994 0.198449940840056
15995 0.198445805087704
15996 0.19844166968009
15997 0.198437534617166
15998 0.19843339989888
15999 0.198429265525184
16000 0.198425131496025
16001 0.198420997811354
16002 0.198416864471122
16003 0.198412731475277
16004 0.198408598823769
16005 0.198404466516549
16006 0.198400334553565
16007 0.198396202934769
16008 0.198392071660109
16009 0.198387940729536
16010 0.198383810142998
16011 0.198379679900448
16012 0.198375550001833
16013 0.198371420447104
16014 0.198367291236211
16015 0.198363162369104
16016 0.198359033845733
16017 0.198354905666047
16018 0.198350777829997
16019 0.198346650337532
16020 0.198342523188603
16021 0.198338396383159
16022 0.19833426992115
16023 0.198330143802527
16024 0.198326018027239
16025 0.198321892595237
16026 0.19831776750647
16027 0.198313642760888
16028 0.198309518358442
16029 0.198305394299081
16030 0.198301270582756
16031 0.198297147209417
16032 0.198293024179013
16033 0.198288901491495
16034 0.198284779146813
16035 0.198280657144917
16036 0.198276535485757
16037 0.198272414169284
16038 0.198268293195447
16039 0.198264172564196
16040 0.198260052275482
16041 0.198255932329255
16042 0.198251812725466
16043 0.198247693464063
16044 0.198243574544998
16045 0.198239455968221
16046 0.198235337733681
16047 0.19823121984133
16048 0.198227102291117
16049 0.198222985082993
16050 0.198218868216907
16051 0.198214751692811
16052 0.198210635510655
16053 0.198206519670388
16054 0.198202404171961
16055 0.198198289015325
16056 0.19819417420043
16057 0.198190059727225
16058 0.198185945595662
16059 0.198181831805691
16060 0.198177718357262
16061 0.198173605250325
16062 0.198169492484832
16063 0.198165380060732
16064 0.198161267977975
16065 0.198157156236513
16066 0.198153044836295
16067 0.198148933777272
16068 0.198144823059395
16069 0.198140712682614
16070 0.198136602646879
16071 0.198132492952141
16072 0.198128383598351
16073 0.198124274585458
16074 0.198120165913414
16075 0.198116057582169
16076 0.198111949591673
16077 0.198107841941877
16078 0.198103734632732
16079 0.198099627664188
16080 0.198095521036196
16081 0.198091414748706
16082 0.198087308801669
16083 0.198083203195035
16084 0.198079097928756
16085 0.198074993002781
16086 0.198070888417061
16087 0.198066784171548
16088 0.198062680266191
16089 0.198058576700942
16090 0.198054473475751
16091 0.198050370590568
16092 0.198046268045345
16093 0.198042165840032
16094 0.19803806397458
16095 0.198033962448939
16096 0.198029861263061
16097 0.198025760416896
16098 0.198021659910394
16099 0.198017559743508
16100 0.198013459916186
16101 0.198009360428381
16102 0.198005261280042
16103 0.198001162471122
16104 0.19799706400157
16105 0.197992965871337
16106 0.197988868080375
16107 0.197984770628634
16108 0.197980673516064
16109 0.197976576742618
16110 0.197972480308245
16111 0.197968384212897
16112 0.197964288456524
16113 0.197960193039078
16114 0.197956097960509
16115 0.197952003220769
16116 0.197947908819808
16117 0.197943814757576
16118 0.197939721034026
16119 0.197935627649108
16120 0.197931534602774
16121 0.197927441894973
16122 0.197923349525657
16123 0.197919257494778
16124 0.197915165802285
16125 0.197911074448131
16126 0.197906983432266
16127 0.197902892754641
16128 0.197898802415208
16129 0.197894712413917
16130 0.197890622750719
16131 0.197886533425566
16132 0.197882444438408
16133 0.197878355789198
16134 0.197874267477885
16135 0.197870179504422
16136 0.197866091868758
16137 0.197862004570846
16138 0.197857917610636
16139 0.19785383098808
16140 0.197849744703129
16141 0.197845658755734
16142 0.197841573145847
16143 0.197837487873418
16144 0.197833402938398
16145 0.197829318340739
16146 0.197825234080393
16147 0.19782115015731
16148 0.197817066571442
16149 0.19781298332274
16150 0.197808900411155
16151 0.197804817836638
16152 0.197800735599142
16153 0.197796653698617
16154 0.197792572135014
16155 0.197788490908285
16156 0.197784410018381
16157 0.197780329465254
16158 0.197776249248855
16159 0.197772169369135
16160 0.197768089826045
16161 0.197764010619538
16162 0.197759931749565
16163 0.197755853216076
16164 0.197751775019023
16165 0.197747697158359
16166 0.197743619634033
16167 0.197739542445998
16168 0.197735465594205
16169 0.197731389078606
16170 0.197727312899152
16171 0.197723237055795
16172 0.197719161548486
16173 0.197715086377176
16174 0.197711011541817
16175 0.197706937042361
16176 0.19770286287876
16177 0.197698789050964
16178 0.197694715558925
16179 0.197690642402596
16180 0.197686569581927
16181 0.19768249709687
16182 0.197678424947376
16183 0.197674353133398
16184 0.197670281654887
16185 0.197666210511795
16186 0.197662139704073
16187 0.197658069231672
16188 0.197653999094545
16189 0.197649929292644
16190 0.197645859825919
16191 0.197641790694323
16192 0.197637721897808
16193 0.197633653436324
16194 0.197629585309824
16195 0.19762551751826
16196 0.197621450061582
16197 0.197617382939744
16198 0.197613316152697
16199 0.197609249700392
16200 0.197605183582781
16201 0.197601117799817
16202 0.19759705235145
16203 0.197592987237633
16204 0.197588922458318
16205 0.197584858013456
16206 0.197580793903
16207 0.1975767301269
16208 0.19757266668511
16209 0.19756860357758
16210 0.197564540804263
16211 0.197560478365111
16212 0.197556416260075
16213 0.197552354489107
16214 0.19754829305216
16215 0.197544231949185
16216 0.197540171180135
16217 0.19753611074496
16218 0.197532050643614
16219 0.197527990876048
16220 0.197523931442214
16221 0.197519872342064
16222 0.19751581357555
16223 0.197511755142624
16224 0.197507697043238
16225 0.197503639277345
16226 0.197499581844896
16227 0.197495524745843
16228 0.197491467980138
16229 0.197487411547734
16230 0.197483355448582
16231 0.197479299682635
16232 0.197475244249844
16233 0.197471189150162
16234 0.197467134383541
16235 0.197463079949933
16236 0.197459025849291
16237 0.197454972081565
16238 0.197450918646709
16239 0.197446865544675
16240 0.197442812775415
16241 0.19743876033888
16242 0.197434708235024
16243 0.197430656463798
16244 0.197426605025155
16245 0.197422553919047
16246 0.197418503145426
16247 0.197414452704244
16248 0.197410402595454
16249 0.197406352819007
16250 0.197402303374857
16251 0.197398254262955
16252 0.197394205483255
16253 0.197390157035707
16254 0.197386108920264
16255 0.197382061136879
16256 0.197378013685505
16257 0.197373966566092
16258 0.197369919778595
16259 0.197365873322964
16260 0.197361827199153
16261 0.197357781407114
16262 0.197353735946799
16263 0.197349690818161
16264 0.197345646021152
16265 0.197341601555724
16266 0.19733755742183
16267 0.197333513619423
16268 0.197329470148455
16269 0.197325427008877
16270 0.197321384200644
16271 0.197317341723707
16272 0.197313299578018
16273 0.197309257763531
16274 0.197305216280198
16275 0.197301175127971
16276 0.197297134306803
16277 0.197293093816646
16278 0.197289053657453
16279 0.197285013829176
16280 0.197280974331769
16281 0.197276935165183
16282 0.197272896329371
16283 0.197268857824286
16284 0.197264819649881
16285 0.197260781806108
16286 0.197256744292919
16287 0.197252707110267
16288 0.197248670258106
16289 0.197244633736387
16290 0.197240597545063
16291 0.197236561684088
16292 0.197232526153413
16293 0.197228490952991
16294 0.197224456082776
16295 0.197220421542719
16296 0.197216387332774
16297 0.197212353452892
16298 0.197208319903028
16299 0.197204286683134
16300 0.197200253793162
16301 0.197196221233065
16302 0.197192189002797
16303 0.197188157102309
16304 0.197184125531555
16305 0.197180094290487
16306 0.197176063379058
16307 0.197172032797222
16308 0.197168002544931
16309 0.197163972622137
16310 0.197159943028794
16311 0.197155913764855
16312 0.197151884830272
16313 0.197147856224998
16314 0.197143827948986
16315 0.19713980000219
16316 0.197135772384562
16317 0.197131745096054
16318 0.197127718136621
16319 0.197123691506214
16320 0.197119665204787
16321 0.197115639232293
16322 0.197111613588684
16323 0.197107588273915
16324 0.197103563287937
16325 0.197099538630703
16326 0.197095514302168
16327 0.197091490302283
16328 0.197087466631002
16329 0.197083443288278
16330 0.197079420274064
16331 0.197075397588312
16332 0.197071375230977
16333 0.197067353202011
16334 0.197063331501367
16335 0.197059310128998
16336 0.197055289084858
16337 0.197051268368899
16338 0.197047247981075
16339 0.197043227921339
16340 0.197039208189643
16341 0.197035188785942
16342 0.197031169710188
16343 0.197027150962334
16344 0.197023132542334
16345 0.197019114450141
16346 0.197015096685708
16347 0.197011079248988
16348 0.197007062139935
16349 0.197003045358501
16350 0.196999028904641
16351 0.196995012778306
16352 0.196990996979451
16353 0.196986981508029
16354 0.196982966363993
16355 0.196978951547296
16356 0.196974937057891
16357 0.196970922895733
16358 0.196966909060774
16359 0.196962895552967
16360 0.196958882372267
16361 0.196954869518625
16362 0.196950856991996
16363 0.196946844792334
16364 0.19694283291959
16365 0.19693882137372
16366 0.196934810154675
16367 0.19693079926241
16368 0.196926788696878
16369 0.196922778458033
16370 0.196918768545827
16371 0.196914758960214
16372 0.196910749701149
16373 0.196906740768583
16374 0.196902732162471
16375 0.196898723882766
16376 0.196894715929422
16377 0.196890708302392
16378 0.19688670100163
16379 0.196882694027089
16380 0.196878687378722
16381 0.196874681056484
16382 0.196870675060327
16383 0.196866669390206
16384 0.196862664046074
16385 0.196858659027884
16386 0.19685465433559
16387 0.196850649969146
16388 0.196846645928506
16389 0.196842642213622
16390 0.196838638824448
16391 0.196834635760939
16392 0.196830633023047
16393 0.196826630610727
16394 0.196822628523932
16395 0.196818626762616
16396 0.196814625326732
16397 0.196810624216235
16398 0.196806623431077
16399 0.196802622971212
16400 0.196798622836595
16401 0.196794623027179
16402 0.196790623542918
16403 0.196786624383765
16404 0.196782625549674
16405 0.1967786270406
16406 0.196774628856495
16407 0.196770630997313
16408 0.196766633463009
16409 0.196762636253536
16410 0.196758639368848
16411 0.196754642808899
16412 0.196750646573642
16413 0.196746650663032
16414 0.196742655077022
16415 0.196738659815566
16416 0.196734664878618
16417 0.196730670266132
16418 0.196726675978062
16419 0.196722682014362
16420 0.196718688374985
16421 0.196714695059885
16422 0.196710702069017
16423 0.196706709402334
16424 0.196702717059791
16425 0.196698725041341
16426 0.196694733346938
16427 0.196690741976536
16428 0.196686750930089
16429 0.196682760207552
16430 0.196678769808877
16431 0.19667477973402
16432 0.196670789982934
16433 0.196666800555573
16434 0.196662811451892
16435 0.196658822671843
16436 0.196654834215382
16437 0.196650846082462
16438 0.196646858273038
16439 0.196642870787064
16440 0.196638883624493
16441 0.196634896785279
16442 0.196630910269378
16443 0.196626924076742
16444 0.196622938207327
16445 0.196618952661086
16446 0.196614967437973
16447 0.196610982537943
16448 0.196606997960949
16449 0.196603013706947
16450 0.196599029775889
16451 0.196595046167731
16452 0.196591062882426
16453 0.196587079919929
16454 0.196583097280193
16455 0.196579114963174
16456 0.196575132968825
16457 0.196571151297101
16458 0.196567169947956
16459 0.196563188921344
16460 0.196559208217219
16461 0.196555227835536
16462 0.196551247776249
16463 0.196547268039312
16464 0.19654328862468
16465 0.196539309532307
16466 0.196535330762147
16467 0.196531352314155
16468 0.196527374188285
16469 0.196523396384491
16470 0.196519418902728
16471 0.196515441742949
16472 0.196511464905111
16473 0.196507488389166
16474 0.19650351219507
16475 0.196499536322776
16476 0.196495560772239
16477 0.196491585543414
16478 0.196487610636255
16479 0.196483636050716
16480 0.196479661786752
16481 0.196475687844318
16482 0.196471714223368
16483 0.196467740923855
16484 0.196463767945736
16485 0.196459795288964
16486 0.196455822953494
16487 0.19645185093928
16488 0.196447879246278
16489 0.196443907874441
16490 0.196439936823723
16491 0.196435966094081
16492 0.196431995685467
16493 0.196428025597838
16494 0.196424055831146
16495 0.196420086385348
16496 0.196416117260397
16497 0.196412148456249
16498 0.196408179972857
16499 0.196404211810177
16500 0.196400243968162
16501 0.196396276446769
16502 0.196392309245951
16503 0.196388342365663
16504 0.19638437580586
16505 0.196380409566496
16506 0.196376443647526
16507 0.196372478048905
16508 0.196368512770588
16509 0.196364547812529
16510 0.196360583174683
16511 0.196356618857005
16512 0.19635265485945
16513 0.196348691181972
16514 0.196344727824526
16515 0.196340764787067
16516 0.196336802069549
16517 0.196332839671928
16518 0.196328877594158
16519 0.196324915836194
16520 0.196320954397992
16521 0.196316993279505
16522 0.196313032480688
16523 0.196309072001498
16524 0.196305111841887
16525 0.196301152001812
16526 0.196297192481226
16527 0.196293233280086
16528 0.196289274398346
16529 0.19628531583596
16530 0.196281357592884
16531 0.196277399669073
16532 0.196273442064481
16533 0.196269484779064
16534 0.196265527812777
16535 0.196261571165574
16536 0.19625761483741
16537 0.19625365882824
16538 0.196249703138021
16539 0.196245747766705
16540 0.196241792714249
16541 0.196237837980607
16542 0.196233883565735
16543 0.196229929469587
16544 0.196225975692119
16545 0.196222022233286
16546 0.196218069093042
16547 0.196214116271342
16548 0.196210163768143
16549 0.196206211583399
16550 0.196202259717064
16551 0.196198308169095
16552 0.196194356939446
16553 0.196190406028072
16554 0.196186455434929
16555 0.196182505159972
16556 0.196178555203155
16557 0.196174605564434
16558 0.196170656243765
16559 0.196166707241102
16560 0.1961627585564
16561 0.196158810189615
16562 0.196154862140702
16563 0.196150914409616
16564 0.196146966996313
16565 0.196143019900747
16566 0.196139073122874
16567 0.196135126662649
16568 0.196131180520028
16569 0.196127234694965
16570 0.196123289187416
16571 0.196119343997336
16572 0.196115399124681
16573 0.196111454569406
16574 0.196107510331466
16575 0.196103566410816
16576 0.196099622807412
16577 0.196095679521209
16578 0.196091736552163
16579 0.196087793900229
16580 0.196083851565362
16581 0.196079909547517
16582 0.196075967846651
16583 0.196072026462718
16584 0.196068085395674
16585 0.196064144645474
16586 0.196060204212074
16587 0.196056264095428
16588 0.196052324295494
16589 0.196048384812225
16590 0.196044445645578
16591 0.196040506795508
16592 0.19603656826197
16593 0.19603263004492
16594 0.196028692144313
16595 0.196024754560105
16596 0.196020817292252
16597 0.196016880340709
16598 0.196012943705431
16599 0.196009007386374
16600 0.196005071383493
16601 0.196001135696745
16602 0.195997200326085
16603 0.195993265271467
16604 0.195989330532849
16605 0.195985396110185
16606 0.195981462003431
16607 0.195977528212543
16608 0.195973594737476
16609 0.195969661578185
16610 0.195965728734628
16611 0.195961796206758
16612 0.195957863994533
16613 0.195953932097907
16614 0.195950000516836
16615 0.195946069251276
16616 0.195942138301183
16617 0.195938207666512
16618 0.195934277347219
16619 0.195930347343259
16620 0.195926417654589
16621 0.195922488281164
16622 0.195918559222941
16623 0.195914630479873
16624 0.195910702051919
16625 0.195906773939032
16626 0.195902846141169
16627 0.195898918658287
16628 0.195894991490339
16629 0.195891064637284
16630 0.195887138099075
16631 0.195883211875669
16632 0.195879285967023
16633 0.195875360373091
16634 0.195871435093829
16635 0.195867510129194
16636 0.195863585479141
16637 0.195859661143627
16638 0.195855737122606
16639 0.195851813416036
16640 0.195847890023871
16641 0.195843966946068
16642 0.195840044182583
16643 0.195836121733372
16644 0.19583219959839
16645 0.195828277777593
16646 0.195824356270938
16647 0.195820435078381
16648 0.195816514199876
16649 0.195812593635382
16650 0.195808673384852
16651 0.195804753448245
16652 0.195800833825514
16653 0.195796914516617
16654 0.19579299552151
16655 0.195789076840147
16656 0.195785158472487
16657 0.195781240418484
16658 0.195777322678095
16659 0.195773405251275
16660 0.195769488137982
16661 0.19576557133817
16662 0.195761654851796
16663 0.195757738678817
16664 0.195753822819187
16665 0.195749907272864
16666 0.195745992039804
16667 0.195742077119962
16668 0.195738162513295
16669 0.195734248219759
16670 0.19573033423931
16671 0.195726420571904
16672 0.195722507217498
16673 0.195718594176048
16674 0.195714681447509
16675 0.195710769031839
16676 0.195706856928992
16677 0.195702945138927
16678 0.195699033661598
16679 0.195695122496962
16680 0.195691211644976
16681 0.195687301105595
16682 0.195683390878776
16683 0.195679480964475
16684 0.195675571362649
16685 0.195671662073253
16686 0.195667753096244
16687 0.195663844431579
16688 0.195659936079213
16689 0.195656028039103
16690 0.195652120311206
16691 0.195648212895478
16692 0.195644305791874
16693 0.195640399000352
16694 0.195636492520868
16695 0.195632586353377
16696 0.195628680497838
16697 0.195624774954206
16698 0.195620869722437
16699 0.195616964802487
16700 0.195613060194314
16701 0.195609155897874
16702 0.195605251913123
16703 0.195601348240018
16704 0.195597444878515
16705 0.19559354182857
16706 0.19558963909014
16707 0.195585736663182
16708 0.195581834547652
16709 0.195577932743506
16710 0.195574031250702
16711 0.195570130069195
16712 0.195566229198942
16713 0.1955623286399
16714 0.195558428392025
16715 0.195554528455274
16716 0.195550628829604
16717 0.19554672951497
16718 0.19554283051133
16719 0.19553893181864
16720 0.195535033436856
16721 0.195531135365936
16722 0.195527237605836
16723 0.195523340156513
16724 0.195519443017923
16725 0.195515546190022
16726 0.195511649672769
16727 0.195507753466118
16728 0.195503857570027
16729 0.195499961984453
16730 0.195496066709352
16731 0.195492171744682
16732 0.195488277090397
16733 0.195484382746457
16734 0.195480488712816
16735 0.195476594989432
16736 0.195472701576262
16737 0.195468808473262
16738 0.195464915680389
16739 0.1954610231976
16740 0.195457131024851
16741 0.195453239162101
16742 0.195449347609304
16743 0.195445456366418
16744 0.1954415654334
16745 0.195437674810207
16746 0.195433784496796
16747 0.195429894493122
16748 0.195426004799144
16749 0.195422115414818
16750 0.195418226340101
16751 0.195414337574949
16752 0.19541044911932
16753 0.195406560973171
16754 0.195402673136458
16755 0.195398785609139
16756 0.195394898391169
16757 0.195391011482507
16758 0.195387124883109
16759 0.195383238592932
16760 0.195379352611934
16761 0.19537546694007
16762 0.195371581577298
16763 0.195367696523574
16764 0.195363811778857
16765 0.195359927343103
16766 0.195356043216268
16767 0.195352159398311
16768 0.195348275889187
16769 0.195344392688854
16770 0.195340509797269
16771 0.19533662721439
16772 0.195332744940172
16773 0.195328862974573
16774 0.195324981317551
16775 0.195321099969062
16776 0.195317218929063
16777 0.195313338197512
16778 0.195309457774365
16779 0.19530557765958
16780 0.195301697853113
16781 0.195297818354923
16782 0.195293939164965
16783 0.195290060283198
16784 0.195286181709578
16785 0.195282303444063
16786 0.195278425486609
16787 0.195274547837174
16788 0.195270670495716
16789 0.19526679346219
16790 0.195262916736555
16791 0.195259040318767
16792 0.195255164208785
16793 0.195251288406564
16794 0.195247412912063
16795 0.195243537725239
16796 0.195239662846048
16797 0.195235788274449
16798 0.195231914010398
16799 0.195228040053852
16800 0.19522416640477
16801 0.195220293063108
16802 0.195216420028823
16803 0.195212547301874
16804 0.195208674882216
16805 0.195204802769808
16806 0.195200930964607
16807 0.19519705946657
16808 0.195193188275655
16809 0.195189317391819
16810 0.195185446815019
16811 0.195181576545213
16812 0.195177706582358
16813 0.195173836926411
16814 0.19516996757733
16815 0.195166098535073
16816 0.195162229799597
16817 0.195158361370858
16818 0.195154493248815
16819 0.195150625433426
16820 0.195146757924647
16821 0.195142890722436
16822 0.19513902382675
16823 0.195135157237547
16824 0.195131290954785
16825 0.195127424978421
16826 0.195123559308412
16827 0.195119693944717
16828 0.195115828887291
16829 0.195111964136094
16830 0.195108099691083
16831 0.195104235552214
16832 0.195100371719447
16833 0.195096508192737
16834 0.195092644972044
16835 0.195088782057324
16836 0.195084919448535
16837 0.195081057145634
16838 0.19507719514858
16839 0.19507333345733
16840 0.195069472071841
16841 0.195065610992071
16842 0.195061750217979
16843 0.19505788974952
16844 0.195054029586654
16845 0.195050169729337
16846 0.195046310177528
16847 0.195042450931184
16848 0.195038591990263
16849 0.195034733354722
16850 0.195030875024519
16851 0.195027016999613
16852 0.19502315927996
16853 0.195019301865519
16854 0.195015444756246
16855 0.195011587952101
16856 0.19500773145304
16857 0.195003875259022
16858 0.195000019370004
16859 0.194996163785944
16860 0.1949923085068
16861 0.194988453532529
16862 0.19498459886309
16863 0.19498074449844
16864 0.194976890438537
16865 0.194973036683339
16866 0.194969183232803
16867 0.194965330086889
16868 0.194961477245553
16869 0.194957624708753
16870 0.194953772476447
16871 0.194949920548593
16872 0.19494606892515
16873 0.194942217606074
16874 0.194938366591324
16875 0.194934515880858
16876 0.194930665474633
16877 0.194926815372608
16878 0.194922965574741
16879 0.194919116080989
16880 0.19491526689131
16881 0.194911418005663
16882 0.194907569424005
16883 0.194903721146295
16884 0.19489987317249
16885 0.194896025502548
16886 0.194892178136428
16887 0.194888331074087
16888 0.194884484315484
16889 0.194880637860576
16890 0.194876791709321
16891 0.194872945861679
16892 0.194869100317605
16893 0.19486525507706
16894 0.19486141014
16895 0.194857565506384
16896 0.19485372117617
16897 0.194849877149316
16898 0.19484603342578
16899 0.194842190005521
16900 0.194838346888496
16901 0.194834504074663
16902 0.194830661563981
16903 0.194826819356408
16904 0.194822977451902
16905 0.194819135850421
16906 0.194815294551924
16907 0.194811453556368
16908 0.194807612863711
16909 0.194803772473913
16910 0.194799932386931
16911 0.194796092602723
16912 0.194792253121247
16913 0.194788413942463
16914 0.194784575066327
16915 0.194780736492799
16916 0.194776898221836
16917 0.194773060253397
16918 0.194769222587441
16919 0.194765385223924
16920 0.194761548162806
16921 0.194757711404046
16922 0.1947538749476
16923 0.194750038793428
16924 0.194746202941488
16925 0.194742367391739
16926 0.194738532144138
16927 0.194734697198643
16928 0.194730862555215
16929 0.194727028213809
16930 0.194723194174386
16931 0.194719360436903
16932 0.194715527001319
16933 0.194711693867593
16934 0.194707861035681
16935 0.194704028505544
16936 0.19470019627714
16937 0.194696364350426
16938 0.194692532725361
16939 0.194688701401905
16940 0.194684870380014
16941 0.194681039659649
16942 0.194677209240766
16943 0.194673379123325
16944 0.194669549307284
16945 0.194665719792602
16946 0.194661890579237
16947 0.194658061667147
16948 0.194654233056292
16949 0.194650404746629
16950 0.194646576738118
16951 0.194642749030716
16952 0.194638921624383
16953 0.194635094519076
16954 0.194631267714755
16955 0.194627441211378
16956 0.194623615008904
16957 0.194619789107291
16958 0.194615963506498
16959 0.194612138206483
16960 0.194608313207205
16961 0.194604488508623
16962 0.194600664110695
16963 0.19459684001338
16964 0.194593016216637
16965 0.194589192720424
16966 0.1945853695247
16967 0.194581546629423
16968 0.194577724034553
16969 0.194573901740048
16970 0.194570079745866
16971 0.194566258051967
16972 0.194562436658309
16973 0.19455861556485
16974 0.194554794771551
16975 0.194550974278368
16976 0.194547154085262
16977 0.19454333419219
16978 0.194539514599112
16979 0.194535695305987
16980 0.194531876312772
16981 0.194528057619428
16982 0.194524239225912
16983 0.194520421132183
16984 0.194516603338201
16985 0.194512785843924
16986 0.194508968649311
16987 0.194505151754321
16988 0.194501335158912
16989 0.194497518863044
16990 0.194493702866676
16991 0.194489887169765
16992 0.194486071772272
16993 0.194482256674155
16994 0.194478441875372
16995 0.194474627375884
16996 0.194470813175648
16997 0.194466999274624
16998 0.19446318567277
16999 0.194459372370046
17000 0.19445555936641
17001 0.194451746661822
17002 0.19444793425624
17003 0.194444122149623
17004 0.194440310341931
17005 0.194436498833121
17006 0.194432687623154
17007 0.194428876711989
17008 0.194425066099583
17009 0.194421255785897
17010 0.194417445770889
17011 0.194413636054519
17012 0.194409826636745
17013 0.194406017517526
17014 0.194402208696822
17015 0.194398400174591
17016 0.194394591950793
17017 0.194390784025386
17018 0.194386976398331
17019 0.194383169069585
17020 0.194379362039108
17021 0.194375555306859
17022 0.194371748872797
17023 0.194367942736882
17024 0.194364136899072
17025 0.194360331359327
17026 0.194356526117606
17027 0.194352721173867
17028 0.19434891652807
17029 0.194345112180175
17030 0.19434130813014
17031 0.194337504377925
17032 0.194333700923489
17033 0.19432989776679
17034 0.194326094907789
17035 0.194322292346445
17036 0.194318490082716
17037 0.194314688116562
17038 0.194310886447942
17039 0.194307085076815
17040 0.194303284003142
17041 0.19429948322688
17042 0.194295682747989
17043 0.194291882566429
17044 0.194288082682159
17045 0.194284283095138
17046 0.194280483805326
17047 0.194276684812681
17048 0.194272886117163
17049 0.194269087718732
17050 0.194265289617346
17051 0.194261491812966
17052 0.19425769430555
17053 0.194253897095058
17054 0.194250100181449
17055 0.194246303564683
17056 0.194242507244718
17057 0.194238711221516
17058 0.194234915495033
17059 0.194231120065231
17060 0.194227324932069
17061 0.194223530095506
17062 0.194219735555501
17063 0.194215941312014
17064 0.194212147365005
17065 0.194208353714432
17066 0.194204560360256
17067 0.194200767302435
17068 0.19419697454093
17069 0.1941931820757
17070 0.194189389906703
17071 0.194185598033901
17072 0.194181806457252
17073 0.194178015176716
17074 0.194174224192252
17075 0.19417043350382
17076 0.194166643111379
17077 0.19416285301489
17078 0.194159063214311
17079 0.194155273709602
17080 0.194151484500723
17081 0.194147695587633
17082 0.194143906970292
17083 0.194140118648659
17084 0.194136330622695
17085 0.194132542892358
17086 0.194128755457609
17087 0.194124968318407
17088 0.194121181474711
17089 0.194117394926482
17090 0.194113608673679
17091 0.194109822716261
17092 0.194106037054188
17093 0.194102251687421
17094 0.194098466615918
17095 0.19409468183964
17096 0.194090897358545
17097 0.194087113172595
17098 0.194083329281748
17099 0.194079545685964
17100 0.194075762385203
17101 0.194071979379424
17102 0.194068196668589
17103 0.194064414252655
17104 0.194060632131584
17105 0.194056850305334
17106 0.194053068773866
17107 0.194049287537139
17108 0.194045506595113
17109 0.194041725947748
17110 0.194037945595004
17111 0.194034165536841
17112 0.194030385773218
17113 0.194026606304095
17114 0.194022827129433
17115 0.19401904824919
17116 0.194015269663327
17117 0.194011491371804
17118 0.19400771337458
17119 0.194003935671616
17120 0.194000158262872
17121 0.193996381148306
17122 0.19399260432788
17123 0.193988827801553
17124 0.193985051569284
17125 0.193981275631035
17126 0.193977499986765
17127 0.193973724636433
17128 0.19396994958
17129 0.193966174817426
17130 0.193962400348671
17131 0.193958626173694
17132 0.193954852292457
17133 0.193951078704917
17134 0.193947305411037
17135 0.193943532410775
17136 0.193939759704092
17137 0.193935987290947
17138 0.193932215171302
17139 0.193928443345115
17140 0.193924671812347
17141 0.193920900572958
17142 0.193917129626908
17143 0.193913358974157
17144 0.193909588614665
17145 0.193905818548393
17146 0.193902048775299
17147 0.193898279295346
17148 0.193894510108491
17149 0.193890741214697
17150 0.193886972613922
17151 0.193883204306127
17152 0.193879436291272
17153 0.193875668569318
17154 0.193871901140223
17155 0.19386813400395
17156 0.193864367160457
17157 0.193860600609705
17158 0.193856834351654
17159 0.193853068386264
17160 0.193849302713496
17161 0.193845537333309
17162 0.193841772245665
17163 0.193838007450522
17164 0.193834242947842
17165 0.193830478737585
17166 0.19382671481971
17167 0.193822951194179
17168 0.193819187860951
17169 0.193815424819986
17170 0.193811662071246
17171 0.19380789961469
17172 0.193804137450278
17173 0.193800375577971
17174 0.19379661399773
17175 0.193792852709514
17176 0.193789091713283
17177 0.193785331008999
17178 0.193781570596622
17179 0.193777810476111
17180 0.193774050647427
17181 0.193770291110531
17182 0.193766531865383
17183 0.193762772911943
17184 0.193759014250172
17185 0.19375525588003
17186 0.193751497801478
17187 0.193747740014475
17188 0.193743982518983
17189 0.193740225314962
17190 0.193736468402372
17191 0.193732711781173
17192 0.193728955451327
17193 0.193725199412793
17194 0.193721443665532
17195 0.193717688209505
17196 0.193713933044671
17197 0.193710178170992
17198 0.193706423588428
17199 0.19370266929694
17200 0.193698915296488
17201 0.193695161587032
17202 0.193691408168533
17203 0.193687655040951
17204 0.193683902204248
17205 0.193680149658384
17206 0.193676397403318
17207 0.193672645439013
17208 0.193668893765428
17209 0.193665142382523
17210 0.193661391290261
17211 0.1936576404886
17212 0.193653889977502
17213 0.193650139756928
17214 0.193646389826837
17215 0.193642640187191
17216 0.193638890837951
17217 0.193635141779076
17218 0.193631393010527
17219 0.193627644532266
17220 0.193623896344253
17221 0.193620148446448
17222 0.193616400838812
17223 0.193612653521307
17224 0.193608906493891
17225 0.193605159756528
17226 0.193601413309176
17227 0.193597667151796
17228 0.193593921284351
17229 0.193590175706799
17230 0.193586430419102
17231 0.193582685421221
17232 0.193578940713117
17233 0.193575196294749
17234 0.19357145216608
17235 0.193567708327069
17236 0.193563964777678
17237 0.193560221517867
17238 0.193556478547597
17239 0.193552735866829
17240 0.193548993475524
17241 0.193545251373642
17242 0.193541509561145
17243 0.193537768037992
17244 0.193534026804147
17245 0.193530285859567
17246 0.193526545204216
17247 0.193522804838054
17248 0.193519064761041
17249 0.193515324973138
17250 0.193511585474307
17251 0.193507846264508
17252 0.193504107343702
17253 0.19350036871185
17254 0.193496630368913
17255 0.193492892314852
17256 0.193489154549627
17257 0.193485417073201
17258 0.193481679885533
17259 0.193477942986585
17260 0.193474206376318
17261 0.193470470054692
17262 0.193466734021669
17263 0.193462998277209
17264 0.193459262821274
17265 0.193455527653825
17266 0.193451792774822
17267 0.193448058184227
17268 0.193444323882001
17269 0.193440589868104
17270 0.193436856142499
17271 0.193433122705144
17272 0.193429389556003
17273 0.193425656695036
17274 0.193421924122204
17275 0.193418191837467
17276 0.193414459840788
17277 0.193410728132128
17278 0.193406996711446
17279 0.193403265578705
17280 0.193399534733866
17281 0.193395804176889
17282 0.193392073907736
17283 0.193388343926369
17284 0.193384614232747
17285 0.193380884826833
17286 0.193377155708587
17287 0.193373426877971
17288 0.193369698334945
17289 0.193365970079472
17290 0.193362242111512
17291 0.193358514431026
17292 0.193354787037976
17293 0.193351059932322
17294 0.193347333114027
17295 0.193343606583051
17296 0.193339880339355
17297 0.193336154382902
17298 0.193332428713651
17299 0.193328703331564
17300 0.193324978236603
17301 0.193321253428729
17302 0.193317528907903
17303 0.193313804674086
17304 0.19331008072724
17305 0.193306357067327
17306 0.193302633694306
17307 0.19329891060814
17308 0.19329518780879
17309 0.193291465296217
17310 0.193287743070383
17311 0.193284021131248
17312 0.193280299478776
17313 0.193276578112925
17314 0.193272857033659
17315 0.193269136240939
17316 0.193265415734725
17317 0.193261695514979
17318 0.193257975581663
17319 0.193254255934738
17320 0.193250536574166
17321 0.193246817499907
17322 0.193243098711924
17323 0.193239380210178
17324 0.193235661994629
17325 0.193231944065241
17326 0.193228226421973
17327 0.193224509064789
17328 0.193220791993648
17329 0.193217075208513
17330 0.193213358709344
17331 0.193209642496105
17332 0.193205926568755
17333 0.193202210927257
17334 0.193198495571572
17335 0.193194780501662
17336 0.193191065717487
17337 0.193187351219011
17338 0.193183637006194
17339 0.193179923078997
17340 0.193176209437383
17341 0.193172496081313
17342 0.193168783010748
17343 0.19316507022565
17344 0.193161357725981
17345 0.193157645511703
17346 0.193153933582776
17347 0.193150221939163
17348 0.193146510580825
17349 0.193142799507724
17350 0.193139088719821
17351 0.193135378217078
17352 0.193131667999457
17353 0.193127958066919
17354 0.193124248419427
17355 0.193120539056941
17356 0.193116829979423
17357 0.193113121186836
17358 0.19310941267914
17359 0.193105704456298
17360 0.193101996518271
17361 0.193098288865021
17362 0.19309458149651
17363 0.193090874412699
17364 0.19308716761355
17365 0.193083461099025
17366 0.193079754869086
17367 0.193076048923694
17368 0.193072343262811
17369 0.193068637886399
17370 0.19306493279442
17371 0.193061227986836
17372 0.193057523463608
17373 0.193053819224698
17374 0.193050115270068
17375 0.19304641159968
17376 0.193042708213495
17377 0.193039005111476
17378 0.193035302293584
17379 0.193031599759781
17380 0.193027897510029
17381 0.19302419554429
17382 0.193020493862526
17383 0.193016792464699
17384 0.19301309135077
17385 0.193009390520701
17386 0.193005689974455
17387 0.193001989711993
17388 0.192998289733277
17389 0.192994590038269
17390 0.192990890626931
17391 0.192987191499225
17392 0.192983492655113
17393 0.192979794094557
17394 0.192976095817518
17395 0.19297239782396
17396 0.192968700113843
17397 0.19296500268713
17398 0.192961305543782
17399 0.192957608683762
17400 0.192953912107032
17401 0.192950215813554
17402 0.19294651980329
17403 0.192942824076201
17404 0.19293912863225
17405 0.192935433471399
17406 0.19293173859361
17407 0.192928043998844
17408 0.192924349687065
17409 0.192920655658234
17410 0.192916961912313
17411 0.192913268449264
17412 0.19290957526905
17413 0.192905882371632
17414 0.192902189756973
17415 0.192898497425034
17416 0.192894805375778
17417 0.192891113609167
17418 0.192887422125163
17419 0.192883730923729
17420 0.192880040004825
17421 0.192876349368415
17422 0.192872659014461
17423 0.192868968942925
17424 0.192865279153769
17425 0.192861589646954
17426 0.192857900422445
17427 0.192854211480202
17428 0.192850522820187
17429 0.192846834442364
17430 0.192843146346694
17431 0.192839458533139
17432 0.192835771001663
17433 0.192832083752226
17434 0.192828396784791
17435 0.192824710099321
17436 0.192821023695778
17437 0.192817337574123
17438 0.19281365173432
17439 0.192809966176331
17440 0.192806280900117
17441 0.192802595905641
17442 0.192798911192866
17443 0.192795226761754
17444 0.192791542612267
17445 0.192787858744367
17446 0.192784175158018
17447 0.19278049185318
17448 0.192776808829817
17449 0.19277312608789
17450 0.192769443627363
17451 0.192765761448198
17452 0.192762079550356
17453 0.192758397933801
17454 0.192754716598494
17455 0.192751035544399
17456 0.192747354771477
17457 0.192743674279692
17458 0.192739994069004
17459 0.192736314139378
17460 0.192732634490775
17461 0.192728955123157
17462 0.192725276036488
17463 0.192721597230729
17464 0.192717918705844
17465 0.192714240461794
17466 0.192710562498542
17467 0.192706884816051
17468 0.192703207414282
17469 0.1926995302932
17470 0.192695853452765
17471 0.192692176892941
17472 0.19268850061369
17473 0.192684824614975
17474 0.192681148896758
17475 0.192677473459001
17476 0.192673798301668
17477 0.192670123424721
17478 0.192666448828122
17479 0.192662774511834
17480 0.192659100475819
17481 0.192655426720041
17482 0.192651753244462
17483 0.192648080049043
17484 0.192644407133749
17485 0.192640734498542
17486 0.192637062143383
17487 0.192633390068237
17488 0.192629718273064
17489 0.192626046757829
17490 0.192622375522494
17491 0.192618704567021
17492 0.192615033891374
17493 0.192611363495514
17494 0.192607693379404
17495 0.192604023543008
17496 0.192600353986287
17497 0.192596684709205
17498 0.192593015711725
17499 0.192589346993808
17500 0.192585678555418
17501 0.192582010396517
17502 0.192578342517069
17503 0.192574674917035
17504 0.192571007596379
17505 0.192567340555064
17506 0.192563673793051
17507 0.192560007310305
17508 0.192556341106787
17509 0.192552675182461
17510 0.192549009537289
17511 0.192545344171235
17512 0.19254167908426
17513 0.192538014276328
17514 0.192534349747402
17515 0.192530685497444
17516 0.192527021526417
17517 0.192523357834284
17518 0.192519694421008
17519 0.192516031286552
17520 0.192512368430879
17521 0.192508705853951
17522 0.192505043555732
17523 0.192501381536184
17524 0.19249771979527
17525 0.192494058332953
17526 0.192490397149197
17527 0.192486736243963
17528 0.192483075617215
17529 0.192479415268916
17530 0.192475755199028
17531 0.192472095407515
17532 0.19246843589434
17533 0.192464776659465
17534 0.192461117702854
17535 0.192457459024469
17536 0.192453800624274
17537 0.192450142502231
17538 0.192446484658304
17539 0.192442827092455
17540 0.192439169804648
17541 0.192435512794845
17542 0.192431856063009
17543 0.192428199609104
17544 0.192424543433093
17545 0.192420887534938
17546 0.192417231914603
17547 0.19241357657205
17548 0.192409921507244
17549 0.192406266720146
17550 0.19240261221072
17551 0.192398957978929
17552 0.192395304024736
17553 0.192391650348104
17554 0.192387996948997
17555 0.192384343827377
17556 0.192380690983208
17557 0.192377038416452
17558 0.192373386127073
17559 0.192369734115034
17560 0.192366082380298
17561 0.192362430922828
17562 0.192358779742587
17563 0.192355128839539
17564 0.192351478213647
17565 0.192347827864874
17566 0.192344177793183
17567 0.192340527998537
17568 0.192336878480899
17569 0.192333229240234
17570 0.192329580276503
17571 0.19232593158967
17572 0.192322283179699
17573 0.192318635046552
17574 0.192314987190193
17575 0.192311339610586
17576 0.192307692307692
17577 0.192304045281477
17578 0.192300398531902
17579 0.192296752058931
17580 0.192293105862528
17581 0.192289459942656
17582 0.192285814299277
17583 0.192282168932356
17584 0.192278523841856
17585 0.19227487902774
17586 0.192271234489971
17587 0.192267590228513
17588 0.192263946243329
17589 0.192260302534382
17590 0.192256659101636
17591 0.192253015945054
17592 0.192249373064599
17593 0.192245730460235
17594 0.192242088131926
17595 0.192238446079634
17596 0.192234804303323
17597 0.192231162802956
17598 0.192227521578498
17599 0.19222388062991
17600 0.192220239957157
17601 0.192216599560203
17602 0.192212959439009
17603 0.192209319593541
17604 0.192205680023761
17605 0.192202040729634
17606 0.192198401711121
17607 0.192194762968187
17608 0.192191124500796
17609 0.19218748630891
17610 0.192183848392494
17611 0.192180210751511
17612 0.192176573385924
17613 0.192172936295696
17614 0.192169299480792
17615 0.192165662941175
17616 0.192162026676808
17617 0.192158390687656
17618 0.19215475497368
17619 0.192151119534846
17620 0.192147484371117
17621 0.192143849482455
17622 0.192140214868826
17623 0.192136580530192
17624 0.192132946466516
17625 0.192129312677763
17626 0.192125679163897
17627 0.19212204592488
17628 0.192118412960677
17629 0.19211478027125
17630 0.192111147856564
17631 0.192107515716583
17632 0.192103883851269
17633 0.192100252260587
17634 0.192096620944501
17635 0.192092989902973
17636 0.192089359135967
17637 0.192085728643448
17638 0.192082098425379
17639 0.192078468481724
17640 0.192074838812446
17641 0.192071209417509
17642 0.192067580296876
17643 0.192063951450513
17644 0.192060322878381
17645 0.192056694580445
17646 0.192053066556669
17647 0.192049438807017
17648 0.192045811331452
17649 0.192042184129937
17650 0.192038557202438
17651 0.192034930548917
17652 0.192031304169338
17653 0.192027678063665
17654 0.192024052231862
17655 0.192020426673893
17656 0.192016801389722
17657 0.192013176379311
17658 0.192009551642626
17659 0.19200592717963
17660 0.192002302990286
17661 0.19199867907456
17662 0.191995055432413
17663 0.191991432063812
17664 0.191987808968718
17665 0.191984186147096
17666 0.191980563598911
17667 0.191976941324125
17668 0.191973319322703
17669 0.191969697594609
17670 0.191966076139806
17671 0.191962454958259
17672 0.191958834049931
17673 0.191955213414786
17674 0.191951593052789
17675 0.191947972963903
17676 0.191944353148092
17677 0.19194073360532
17678 0.191937114335551
17679 0.191933495338749
17680 0.191929876614878
17681 0.191926258163902
17682 0.191922639985786
17683 0.191919022080492
17684 0.191915404447985
17685 0.191911787088229
17686 0.191908170001188
17687 0.191904553186826
17688 0.191900936645107
17689 0.191897320375995
17690 0.191893704379454
17691 0.191890088655449
17692 0.191886473203942
17693 0.191882858024899
17694 0.191879243118283
17695 0.191875628484059
17696 0.19187201412219
17697 0.191868400032641
17698 0.191864786215375
17699 0.191861172670358
17700 0.191857559397552
17701 0.191853946396922
17702 0.191850333668433
17703 0.191846721212047
17704 0.19184310902773
17705 0.191839497115446
17706 0.191835885475158
17707 0.191832274106831
17708 0.19182866301043
17709 0.191825052185917
17710 0.191821441633258
17711 0.191817831352416
17712 0.191814221343356
17713 0.191810611606042
17714 0.191807002140438
17715 0.191803392946509
17716 0.191799784024218
17717 0.19179617537353
17718 0.191792566994409
17719 0.191788958886819
17720 0.191785351050725
17721 0.191781743486091
17722 0.19177813619288
17723 0.191774529171058
17724 0.191770922420589
17725 0.191767315941436
17726 0.191763709733564
17727 0.191760103796938
17728 0.191756498131522
17729 0.191752892737279
17730 0.191749287614175
17731 0.191745682762174
17732 0.19174207818124
17733 0.191738473871336
17734 0.191734869832429
17735 0.191731266064481
17736 0.191727662567458
17737 0.191724059341324
17738 0.191720456386043
17739 0.191716853701579
17740 0.191713251287897
17741 0.191709649144961
17742 0.191706047272735
17743 0.191702445671185
17744 0.191698844340274
17745 0.191695243279967
17746 0.191691642490228
17747 0.191688041971022
17748 0.191684441722313
17749 0.191680841744066
17750 0.191677242036244
17751 0.191673642598813
17752 0.191670043431737
17753 0.19166644453498
17754 0.191662845908507
17755 0.191659247552282
17756 0.19165564946627
17757 0.191652051650436
17758 0.191648454104743
17759 0.191644856829156
17760 0.19164125982364
17761 0.19163766308816
17762 0.191634066622679
17763 0.191630470427163
17764 0.191626874501576
17765 0.191623278845882
17766 0.191619683460046
17767 0.191616088344033
17768 0.191612493497807
17769 0.191608898921333
17770 0.191605304614575
17771 0.191601710577497
17772 0.191598116810066
17773 0.191594523312244
17774 0.191590930083997
17775 0.191587337125289
17776 0.191583744436086
17777 0.19158015201635
17778 0.191576559866048
17779 0.191572967985144
17780 0.191569376373602
17781 0.191565785031387
17782 0.191562193958464
17783 0.191558603154798
17784 0.191555012620352
17785 0.191551422355093
17786 0.191547832358983
17787 0.191544242631989
17788 0.191540653174075
17789 0.191537063985205
17790 0.191533475065345
17791 0.191529886414459
17792 0.191526298032511
17793 0.191522709919467
17794 0.19151912207529
17795 0.191515534499947
17796 0.191511947193402
17797 0.191508360155619
17798 0.191504773386563
17799 0.191501186886199
17800 0.191497600654492
17801 0.191494014691406
17802 0.191490428996907
17803 0.191486843570959
17804 0.191483258413526
17805 0.191479673524575
17806 0.191476088904069
17807 0.191472504551973
17808 0.191468920468253
17809 0.191465336652872
17810 0.191461753105797
17811 0.191458169826991
17812 0.19145458681642
17813 0.191451004074048
17814 0.191447421599841
17815 0.191443839393762
17816 0.191440257455778
17817 0.191436675785853
17818 0.191433094383952
17819 0.191429513250039
17820 0.19142593238408
17821 0.19142235178604
17822 0.191418771455883
17823 0.191415191393575
17824 0.19141161159908
17825 0.191408032072364
17826 0.19140445281339
17827 0.191400873822125
17828 0.191397295098533
17829 0.191393716642579
17830 0.191390138454229
17831 0.191386560533446
17832 0.191382982880197
17833 0.191379405494446
17834 0.191375828376157
17835 0.191372251525297
17836 0.19136867494183
17837 0.191365098625721
17838 0.191361522576936
17839 0.191357946795438
17840 0.191354371281194
17841 0.191350796034168
17842 0.191347221054325
17843 0.191343646341631
17844 0.19134007189605
17845 0.191336497717548
17846 0.191332923806089
17847 0.191329350161639
17848 0.191325776784163
17849 0.191322203673626
17850 0.191318630829992
17851 0.191315058253228
17852 0.191311485943298
17853 0.191307913900168
17854 0.191304342123802
17855 0.191300770614165
17856 0.191297199371223
17857 0.191293628394942
17858 0.191290057685285
17859 0.191286487242218
17860 0.191282917065707
17861 0.191279347155717
17862 0.191275777512212
17863 0.191272208135158
17864 0.191268639024521
17865 0.191265070180265
17866 0.191261501602355
17867 0.191257933290757
17868 0.191254365245436
17869 0.191250797466357
17870 0.191247229953486
17871 0.191243662706788
17872 0.191240095726227
17873 0.19123652901177
17874 0.191232962563381
17875 0.191229396381026
17876 0.19122583046467
17877 0.191222264814278
17878 0.191218699429816
17879 0.191215134311249
17880 0.191211569458542
17881 0.19120800487166
17882 0.19120444055057
17883 0.191200876495235
17884 0.191197312705622
17885 0.191193749181695
17886 0.191190185923421
17887 0.191186622930764
17888 0.19118306020369
17889 0.191179497742164
17890 0.191175935546152
17891 0.191172373615618
17892 0.191168811950529
17893 0.19116525055085
17894 0.191161689416545
17895 0.191158128547581
17896 0.191154567943923
17897 0.191151007605536
17898 0.191147447532386
17899 0.191143887724438
17900 0.191140328181658
17901 0.19113676890401
17902 0.191133209891461
17903 0.191129651143976
17904 0.19112609266152
17905 0.191122534444059
17906 0.191118976491558
17907 0.191115418803983
17908 0.191111861381299
17909 0.191108304223472
17910 0.191104747330467
17911 0.191101190702249
17912 0.191097634338785
17913 0.19109407824004
17914 0.191090522405979
17915 0.191086966836567
17916 0.191083411531771
17917 0.191079856491556
17918 0.191076301715887
17919 0.19107274720473
17920 0.19106919295805
17921 0.191065638975813
17922 0.191062085257985
17923 0.191058531804532
17924 0.191054978615418
17925 0.191051425690609
17926 0.191047873030071
17927 0.19104432063377
17928 0.191040768501671
17929 0.19103721663374
17930 0.191033665029942
17931 0.191030113690244
17932 0.19102656261461
17933 0.191023011803006
17934 0.191019461255398
17935 0.191015910971752
17936 0.191012360952033
17937 0.191008811196207
17938 0.19100526170424
17939 0.191001712476097
17940 0.190998163511743
17941 0.190994614811146
17942 0.19099106637427
17943 0.190987518201081
17944 0.190983970291545
17945 0.190980422645627
17946 0.190976875263293
17947 0.19097332814451
17948 0.190969781289242
17949 0.190966234697455
17950 0.190962688369116
17951 0.19095914230419
17952 0.190955596502642
17953 0.190952050964439
17954 0.190948505689546
17955 0.190944960677929
17956 0.190941415929554
17957 0.190937871444387
17958 0.190934327222392
17959 0.190930783263538
17960 0.190927239567788
17961 0.190923696135109
17962 0.190920152965466
17963 0.190916610058826
17964 0.190913067415155
17965 0.190909525034418
17966 0.19090598291658
17967 0.190902441061609
17968 0.190898899469469
17969 0.190895358140127
17970 0.190891817073548
17971 0.190888276269699
17972 0.190884735728545
17973 0.190881195450053
17974 0.190877655434187
17975 0.190874115680914
17976 0.1908705761902
17977 0.190867036962011
17978 0.190863497996313
17979 0.190859959293071
17980 0.190856420852252
17981 0.190852882673822
17982 0.190849344757746
17983 0.190845807103991
17984 0.190842269712521
17985 0.190838732583305
17986 0.190835195716306
17987 0.190831659111493
17988 0.190828122768829
17989 0.190824586688282
17990 0.190821050869817
17991 0.1908175153134
17992 0.190813980018998
17993 0.190810444986576
17994 0.190806910216101
17995 0.190803375707538
17996 0.190799841460854
17997 0.190796307476014
17998 0.190792773752985
17999 0.190789240291732
18000 0.190785707092222
18001 0.190782174154421
18002 0.190778641478295
18003 0.190775109063809
18004 0.190771576910931
18005 0.190768045019626
18006 0.19076451338986
18007 0.1907609820216
18008 0.190757450914811
18009 0.190753920069459
18010 0.190750389485511
18011 0.190746859162933
18012 0.190743329101692
18013 0.190739799301752
18014 0.19073626976308
18015 0.190732740485643
18016 0.190729211469407
18017 0.190725682714337
18018 0.190722154220401
18019 0.190718625987563
18020 0.190715098015791
18021 0.19071157030505
18022 0.190708042855307
18023 0.190704515666528
18024 0.19070098873868
18025 0.190697462071727
18026 0.190693935665638
18027 0.190690409520377
18028 0.190686883635911
18029 0.190683358012206
18030 0.19067983264923
18031 0.190676307546947
18032 0.190672782705324
18033 0.190669258124327
18034 0.190665733803923
18035 0.190662209744078
18036 0.190658685944759
18037 0.190655162405931
18038 0.190651639127561
18039 0.190648116109614
18040 0.190644593352059
18041 0.19064107085486
18042 0.190637548617984
18043 0.190634026641398
18044 0.190630504925068
18045 0.190626983468959
18046 0.190623462273039
18047 0.190619941337274
18048 0.190616420661631
18049 0.190612900246074
18050 0.190609380090572
18051 0.19060586019509
18052 0.190602340559595
18053 0.190598821184053
18054 0.190595302068431
18055 0.190591783212694
18056 0.19058826461681
18057 0.190584746280745
18058 0.190581228204465
18059 0.190577710387936
18060 0.190574192831126
18061 0.190570675534
18062 0.190567158496525
18063 0.190563641718667
18064 0.190560125200394
18065 0.190556608941671
18066 0.190553092942464
18067 0.190549577202741
18068 0.190546061722468
18069 0.190542546501611
18070 0.190539031540137
18071 0.190535516838013
18072 0.190532002395204
18073 0.190528488211677
18074 0.1905249742874
18075 0.190521460622338
18076 0.190517947216458
18077 0.190514434069726
18078 0.190510921182109
18079 0.190507408553574
18080 0.190503896184087
18081 0.190500384073615
18082 0.190496872222124
18083 0.190493360629582
18084 0.190489849295953
18085 0.190486338221206
18086 0.190482827405306
18087 0.190479316848221
18088 0.190475806549917
18089 0.19047229651036
18090 0.190468786729517
18091 0.190465277207355
18092 0.190461767943841
18093 0.19045825893894
18094 0.19045475019262
18095 0.190451241704848
18096 0.19044773347559
18097 0.190444225504812
18098 0.190440717792482
18099 0.190437210338566
18100 0.19043370314303
18101 0.190430196205842
18102 0.190426689526968
18103 0.190423183106375
18104 0.190419676944029
18105 0.190416171039898
18106 0.190412665393948
18107 0.190409160006145
18108 0.190405654876457
18109 0.19040215000485
18110 0.190398645391291
18111 0.190395141035747
18112 0.190391636938184
18113 0.190388133098569
18114 0.19038462951687
18115 0.190381126193052
18116 0.190377623127082
18117 0.190374120318928
18118 0.190370617768556
18119 0.190367115475933
18120 0.190363613441026
18121 0.190360111663802
18122 0.190356610144227
18123 0.190353108882268
18124 0.190349607877892
18125 0.190346107131065
18126 0.190342606641756
18127 0.19033910640993
18128 0.190335606435555
18129 0.190332106718597
18130 0.190328607259023
18131 0.1903251080568
18132 0.190321609111896
18133 0.190318110424276
18134 0.190314611993907
18135 0.190311113820757
18136 0.190307615904793
18137 0.190304118245982
18138 0.190300620844289
18139 0.190297123699683
18140 0.19029362681213
18141 0.190290130181597
18142 0.190286633808052
18143 0.19028313769146
18144 0.190279641831789
18145 0.190276146229007
18146 0.190272650883079
18147 0.190269155793973
18148 0.190265660961656
18149 0.190262166386095
18150 0.190258672067256
18151 0.190255178005108
18152 0.190251684199616
18153 0.190248190650748
18154 0.190244697358471
18155 0.190241204322752
18156 0.190237711543558
18157 0.190234219020856
18158 0.190230726754613
18159 0.190227234744796
18160 0.190223742991372
18161 0.190220251494308
18162 0.190216760253571
18163 0.190213269269129
18164 0.190209778540948
18165 0.190206288068995
18166 0.190202797853238
18167 0.190199307893644
18168 0.190195818190179
18169 0.190192328742811
18170 0.190188839551507
18171 0.190185350616234
18172 0.19018186193696
18173 0.19017837351365
18174 0.190174885346274
18175 0.190171397434796
18176 0.190167909779186
18177 0.190164422379409
18178 0.190160935235433
18179 0.190157448347226
18180 0.190153961714754
18181 0.190150475337985
18182 0.190146989216885
18183 0.190143503351422
18184 0.190140017741564
18185 0.190136532387277
18186 0.190133047288528
18187 0.190129562445285
18188 0.190126077857515
18189 0.190122593525185
18190 0.190119109448263
18191 0.190115625626716
18192 0.19011214206051
18193 0.190108658749614
18194 0.190105175693994
18195 0.190101692893618
18196 0.190098210348452
18197 0.190094728058465
18198 0.190091246023624
18199 0.190087764243895
18200 0.190084282719247
18201 0.190080801449645
18202 0.190077320435059
18203 0.190073839675455
18204 0.1900703591708
18205 0.190066878921061
18206 0.190063398926207
18207 0.190059919186204
18208 0.190056439701019
18209 0.190052960470621
18210 0.190049481494976
18211 0.190046002774051
18212 0.190042524307815
18213 0.190039046096234
18214 0.190035568139277
18215 0.190032090436909
18216 0.190028612989099
18217 0.190025135795814
18218 0.190021658857021
18219 0.190018182172688
18220 0.190014705742782
18221 0.190011229567271
18222 0.190007753646122
18223 0.190004277979303
18224 0.19000080256678
18225 0.189997327408522
18226 0.189993852504496
18227 0.189990377854668
18228 0.189986903459008
18229 0.189983429317482
18230 0.189979955430057
18231 0.189976481796702
18232 0.189973008417383
18233 0.189969535292069
18234 0.189966062420726
18235 0.189962589803322
18236 0.189959117439824
18237 0.189955645330201
18238 0.18995217347442
18239 0.189948701872447
18240 0.189945230524252
18241 0.1899417594298
18242 0.189938288589061
18243 0.189934818002001
18244 0.189931347668587
18245 0.189927877588789
18246 0.189924407762572
18247 0.189920938189904
18248 0.189917468870754
18249 0.189913999805089
18250 0.189910530992876
18251 0.189907062434083
18252 0.189903594128678
18253 0.189900126076627
18254 0.1898966582779
18255 0.189893190732463
18256 0.189889723440284
18257 0.18988625640133
18258 0.18988278961557
18259 0.189879323082971
18260 0.1898758568035
18261 0.189872390777125
18262 0.189868925003815
18263 0.189865459483536
18264 0.189861994216256
18265 0.189858529201943
18266 0.189855064440565
18267 0.189851599932089
18268 0.189848135676483
18269 0.189844671673715
18270 0.189841207923752
18271 0.189837744426562
18272 0.189834281182113
18273 0.189830818190373
18274 0.189827355451309
18275 0.189823892964889
18276 0.18982043073108
18277 0.189816968749852
18278 0.18981350702117
18279 0.189810045545004
18280 0.18980658432132
18281 0.189803123350087
18282 0.189799662631272
18283 0.189796202164844
18284 0.189792741950769
18285 0.189789281989016
18286 0.189785822279553
18287 0.189782362822347
18288 0.189778903617366
18289 0.189775444664578
18290 0.189771985963951
18291 0.189768527515453
18292 0.189765069319051
18293 0.189761611374713
18294 0.189758153682408
18295 0.189754696242102
18296 0.189751239053764
18297 0.189747782117363
18298 0.189744325432864
18299 0.189740869000238
18300 0.18973741281945
18301 0.18973395689047
18302 0.189730501213266
18303 0.189727045787804
18304 0.189723590614053
18305 0.189720135691981
18306 0.189716681021556
18307 0.189713226602746
18308 0.189709772435518
18309 0.189706318519841
18310 0.189702864855683
18311 0.189699411443011
18312 0.189695958281793
18313 0.189692505371998
18314 0.189689052713593
18315 0.189685600306547
18316 0.189682148150827
18317 0.189678696246401
18318 0.189675244593238
18319 0.189671793191305
18320 0.18966834204057
18321 0.189664891141001
18322 0.189661440492567
18323 0.189657990095235
18324 0.189654539948974
18325 0.189651090053751
18326 0.189647640409534
18327 0.189644191016292
18328 0.189640741873993
18329 0.189637292982604
18330 0.189633844342093
18331 0.18963039595243
18332 0.189626947813581
18333 0.189623499925515
18334 0.1896200522882
18335 0.189616604901604
18336 0.189613157765695
18337 0.189609710880441
18338 0.18960626424581
18339 0.189602817861771
18340 0.189599371728292
18341 0.18959592584534
18342 0.189592480212884
18343 0.189589034830892
18344 0.189585589699333
18345 0.189582144818173
18346 0.189578700187382
18347 0.189575255806927
18348 0.189571811676777
18349 0.1895683677969
18350 0.189564924167264
18351 0.189561480787837
18352 0.189558037658587
18353 0.189554594779483
18354 0.189551152150493
18355 0.189547709771585
18356 0.189544267642727
18357 0.189540825763888
18358 0.189537384135035
18359 0.189533942756137
18360 0.189530501627163
18361 0.189527060748079
18362 0.189523620118856
18363 0.18952017973946
18364 0.18951673960986
18365 0.189513299730025
18366 0.189509860099922
18367 0.18950642071952
18368 0.189502981588787
18369 0.189499542707692
18370 0.189496104076203
18371 0.189492665694287
18372 0.189489227561915
18373 0.189485789679052
18374 0.189482352045669
18375 0.189478914661733
18376 0.189475477527213
18377 0.189472040642076
18378 0.189468604006292
18379 0.189465167619829
18380 0.189461731482654
18381 0.189458295594737
18382 0.189454859956046
18383 0.189451424566549
18384 0.189447989426214
18385 0.18944455453501
18386 0.189441119892905
18387 0.189437685499868
18388 0.189434251355866
18389 0.189430817460869
18390 0.189427383814845
18391 0.189423950417762
18392 0.189420517269589
18393 0.189417084370294
18394 0.189413651719845
18395 0.189410219318211
18396 0.189406787165361
18397 0.189403355261262
18398 0.189399923605884
18399 0.189396492199194
18400 0.189393061041161
18401 0.189389630131754
18402 0.189386199470942
18403 0.189382769058691
18404 0.189379338894972
18405 0.189375908979753
18406 0.189372479313001
18407 0.189369049894686
18408 0.189365620724776
18409 0.18936219180324
18410 0.189358763130046
18411 0.189355334705162
18412 0.189351906528557
18413 0.189348478600201
18414 0.18934505092006
18415 0.189341623488105
18416 0.189338196304302
18417 0.189334769368622
18418 0.189331342681032
18419 0.189327916241501
18420 0.189324490049997
18421 0.18932106410649
18422 0.189317638410948
18423 0.189314212963339
18424 0.189310787763632
18425 0.189307362811796
18426 0.189303938107798
18427 0.189300513651609
18428 0.189297089443196
18429 0.189293665482528
18430 0.189290241769574
18431 0.189286818304302
18432 0.189283395086681
18433 0.18927997211668
18434 0.189276549394267
18435 0.189273126919411
18436 0.189269704692081
18437 0.189266282712245
18438 0.189262860979872
18439 0.18925943949493
18440 0.189256018257389
18441 0.189252597267217
18442 0.189249176524383
18443 0.189245756028855
18444 0.189242335780602
18445 0.189238915779593
18446 0.189235496025797
18447 0.189232076519182
18448 0.189228657259717
18449 0.189225238247371
18450 0.189221819482113
18451 0.189218400963911
18452 0.189214982692734
18453 0.189211564668551
18454 0.18920814689133
18455 0.189204729361041
18456 0.189201312077652
18457 0.189197895041132
18458 0.189194478251449
18459 0.189191061708573
18460 0.189187645412473
18461 0.189184229363117
18462 0.189180813560473
18463 0.189177398004512
18464 0.189173982695201
18465 0.189170567632509
18466 0.189167152816406
18467 0.18916373824686
18468 0.189160323923839
18469 0.189156909847314
18470 0.189153496017252
18471 0.189150082433623
18472 0.189146669096395
18473 0.189143256005538
18474 0.18913984316102
18475 0.189136430562809
18476 0.189133018210876
18477 0.189129606105189
18478 0.189126194245716
18479 0.189122782632427
18480 0.189119371265291
18481 0.189115960144276
18482 0.189112549269352
18483 0.189109138640487
18484 0.18910572825765
18485 0.18910231812081
18486 0.189098908229937
18487 0.189095498584999
18488 0.189092089185965
18489 0.189088680032804
18490 0.189085271125485
18491 0.189081862463977
18492 0.189078454048249
18493 0.18907504587827
18494 0.189071637954009
18495 0.189068230275435
18496 0.189064822842517
18497 0.189061415655224
18498 0.189058008713526
18499 0.18905460201739
18500 0.189051195566786
18501 0.189047789361683
18502 0.189044383402051
18503 0.189040977687857
18504 0.189037572219072
18505 0.189034166995665
18506 0.189030762017603
18507 0.189027357284857
18508 0.189023952797396
18509 0.189020548555188
18510 0.189017144558202
18511 0.189013740806409
18512 0.189010337299776
18513 0.189006934038273
18514 0.18900353102187
18515 0.189000128250534
18516 0.188996725724236
18517 0.188993323442944
18518 0.188989921406628
18519 0.188986519615256
18520 0.188983118068798
18521 0.188979716767223
18522 0.1889763157105
18523 0.188972914898598
18524 0.188969514331487
18525 0.188966114009135
18526 0.188962713931512
18527 0.188959314098587
18528 0.18895591451033
18529 0.188952515166708
18530 0.188949116067692
18531 0.18894571721325
18532 0.188942318603353
18533 0.188938920237968
18534 0.188935522117066
18535 0.188932124240616
18536 0.188928726608586
18537 0.188925329220946
18538 0.188921932077665
18539 0.188918535178713
18540 0.188915138524059
18541 0.188911742113672
18542 0.188908345947521
18543 0.188904950025575
18544 0.188901554347804
18545 0.188898158914178
18546 0.188894763724664
18547 0.188891368779234
18548 0.188887974077855
18549 0.188884579620497
18550 0.18888118540713
18551 0.188877791437723
18552 0.188874397712245
18553 0.188871004230665
18554 0.188867610992954
18555 0.188864217999079
18556 0.188860825249011
18557 0.188857432742719
18558 0.188854040480172
18559 0.188850648461339
18560 0.188847256686191
18561 0.188843865154695
18562 0.188840473866822
18563 0.188837082822542
18564 0.188833692021822
18565 0.188830301464634
18566 0.188826911150945
18567 0.188823521080726
18568 0.188820131253946
18569 0.188816741670575
18570 0.188813352330581
18571 0.188809963233935
18572 0.188806574380605
18573 0.188803185770561
18574 0.188799797403773
18575 0.188796409280209
18576 0.18879302139984
18577 0.188789633762635
18578 0.188786246368563
18579 0.188782859217594
18580 0.188779472309698
18581 0.188776085644843
18582 0.188772699222999
18583 0.188769313044136
18584 0.188765927108223
18585 0.188762541415229
18586 0.188759155965125
18587 0.18875577075788
18588 0.188752385793463
18589 0.188749001071843
18590 0.188745616592991
18591 0.188742232356875
18592 0.188738848363466
18593 0.188735464612733
18594 0.188732081104645
18595 0.188728697839172
18596 0.188725314816283
18597 0.188721932035949
18598 0.188718549498138
18599 0.188715167202821
18600 0.188711785149966
18601 0.188708403339543
18602 0.188705021771523
18603 0.188701640445874
18604 0.188698259362566
18605 0.188694878521569
18606 0.188691497922853
18607 0.188688117566386
18608 0.188684737452139
18609 0.188681357580082
18610 0.188677977950183
18611 0.188674598562413
18612 0.188671219416741
18613 0.188667840513136
18614 0.188664461851569
18615 0.18866108343201
18616 0.188657705254427
18617 0.18865432731879
18618 0.18865094962507
18619 0.188647572173236
18620 0.188644194963257
18621 0.188640817995103
18622 0.188637441268744
18623 0.18863406478415
18624 0.18863068854129
18625 0.188627312540134
18626 0.188623936780652
18627 0.188620561262814
18628 0.188617185986588
18629 0.188613810951946
18630 0.188610436158856
18631 0.188607061607289
18632 0.188603687297214
18633 0.1886003132286
18634 0.188596939401419
18635 0.188593565815639
18636 0.18859019247123
18637 0.188586819368163
18638 0.188583446506406
18639 0.18858007388593
18640 0.188576701506704
18641 0.188573329368698
18642 0.188569957471883
18643 0.188566585816227
18644 0.188563214401701
18645 0.188559843228275
18646 0.188556472295917
18647 0.188553101604599
18648 0.18854973115429
18649 0.18854636094496
18650 0.188542990976578
18651 0.188539621249115
18652 0.18853625176254
18653 0.188532882516824
18654 0.188529513511935
18655 0.188526144747845
18656 0.188522776224523
18657 0.188519407941938
18658 0.188516039900061
18659 0.188512672098861
18660 0.188509304538309
18661 0.188505937218375
18662 0.188502570139028
18663 0.188499203300237
18664 0.188495836701975
18665 0.188492470344209
18666 0.18848910422691
18667 0.188485738350048
18668 0.188482372713593
18669 0.188479007317515
18670 0.188475642161783
18671 0.188472277246369
18672 0.188468912571241
18673 0.18846554813637
18674 0.188462183941725
18675 0.188458819987278
18676 0.188455456272996
18677 0.188452092798852
18678 0.188448729564814
18679 0.188445366570853
18680 0.188442003816939
18681 0.188438641303041
18682 0.18843527902913
18683 0.188431916995176
18684 0.188428555201148
18685 0.188425193647017
18686 0.188421832332754
18687 0.188418471258327
18688 0.188415110423707
18689 0.188411749828864
18690 0.188408389473768
18691 0.188405029358389
18692 0.188401669482698
18693 0.188398309846664
18694 0.188394950450257
18695 0.188391591293448
18696 0.188388232376206
18697 0.188384873698502
18698 0.188381515260306
18699 0.188378157061588
18700 0.188374799102317
18701 0.188371441382465
18702 0.188368083902001
18703 0.188364726660896
18704 0.188361369659119
18705 0.188358012896641
18706 0.188354656373432
18707 0.188351300089461
18708 0.1883479440447
18709 0.188344588239119
18710 0.188341232672686
18711 0.188337877345374
18712 0.188334522257151
18713 0.188331167407988
18714 0.188327812797856
18715 0.188324458426724
18716 0.188321104294562
18717 0.188317750401342
18718 0.188314396747032
18719 0.188311043331604
18720 0.188307690155027
18721 0.188304337217272
18722 0.188300984518309
18723 0.188297632058108
18724 0.18829427983664
18725 0.188290927853874
18726 0.188287576109782
18727 0.188284224604332
18728 0.188280873337496
18729 0.188277522309244
18730 0.188274171519546
18731 0.188270820968372
18732 0.188267470655693
18733 0.188264120581479
18734 0.1882607707457
18735 0.188257421148326
18736 0.188254071789328
18737 0.188250722668677
18738 0.188247373786341
18739 0.188244025142293
18740 0.188240676736502
18741 0.188237328568938
18742 0.188233980639572
18743 0.188230632948374
18744 0.188227285495314
18745 0.188223938280364
18746 0.188220591303492
18747 0.18821724456467
18748 0.188213898063868
18749 0.188210551801057
18750 0.188207205776206
18751 0.188203859989286
18752 0.188200514440268
18753 0.188197169129121
18754 0.188193824055817
18755 0.188190479220325
18756 0.188187134622617
18757 0.188183790262662
18758 0.188180446140431
18759 0.188177102255894
18760 0.188173758609023
18761 0.188170415199786
18762 0.188167072028155
18763 0.188163729094101
18764 0.188160386397593
18765 0.188157043938602
18766 0.188153701717098
18767 0.188150359733053
18768 0.188147017986436
18769 0.188143676477218
18770 0.18814033520537
18771 0.188136994170861
18772 0.188133653373663
18773 0.188130312813746
18774 0.18812697249108
18775 0.188123632405636
18776 0.188120292557385
18777 0.188116952946297
18778 0.188113613572342
18779 0.188110274435492
18780 0.188106935535716
18781 0.188103596872985
18782 0.18810025844727
18783 0.188096920258541
18784 0.18809358230677
18785 0.188090244591925
18786 0.188086907113979
18787 0.188083569872901
18788 0.188080232868662
18789 0.188076896101233
18790 0.188073559570584
18791 0.188070223276686
18792 0.18806688721951
18793 0.188063551399026
18794 0.188060215815204
18795 0.188056880468016
18796 0.188053545357432
18797 0.188050210483422
18798 0.188046875845958
18799 0.18804354144501
18800 0.188040207280548
18801 0.188036873352543
18802 0.188033539660966
18803 0.188030206205788
18804 0.188026872986979
18805 0.188023540004509
18806 0.18802020725835
18807 0.188016874748473
18808 0.188013542474847
18809 0.188010210437444
18810 0.188006878636234
18811 0.188003547071188
18812 0.188000215742277
18813 0.187996884649471
18814 0.187993553792741
18815 0.187990223172058
18816 0.187986892787392
18817 0.187983562638715
18818 0.187980232725997
18819 0.187976903049209
18820 0.187973573608321
18821 0.187970244403304
18822 0.187966915434129
18823 0.187963586700768
18824 0.187960258203189
18825 0.187956929941366
18826 0.187953601915267
18827 0.187950274124864
18828 0.187946946570128
18829 0.187943619251029
18830 0.187940292167539
18831 0.187936965319627
18832 0.187933638707266
18833 0.187930312330425
18834 0.187926986189076
18835 0.187923660283189
18836 0.187920334612736
18837 0.187917009177686
18838 0.187913683978011
18839 0.187910359013682
18840 0.18790703428467
18841 0.187903709790945
18842 0.187900385532478
18843 0.187897061509241
18844 0.187893737721203
18845 0.187890414168337
18846 0.187887090850612
18847 0.187883767768
18848 0.187880444920471
18849 0.187877122307997
18850 0.187873799930548
18851 0.187870477788096
18852 0.187867155880611
18853 0.187863834208063
18854 0.187860512770425
18855 0.187857191567667
18856 0.18785387059976
18857 0.187850549866675
18858 0.187847229368382
18859 0.187843909104853
18860 0.187840589076059
18861 0.187837269281971
18862 0.187833949722559
18863 0.187830630397794
18864 0.187827311307649
18865 0.187823992452093
18866 0.187820673831097
18867 0.187817355444633
18868 0.187814037292671
18869 0.187810719375183
18870 0.187807401692139
18871 0.187804084243511
18872 0.18780076702927
18873 0.187797450049386
18874 0.187794133303831
18875 0.187790816792575
18876 0.18778750051559
18877 0.187784184472847
18878 0.187780868664316
18879 0.187777553089969
18880 0.187774237749777
18881 0.187770922643711
18882 0.187767607771742
18883 0.187764293133841
18884 0.18776097872998
18885 0.187757664560128
18886 0.187754350624258
18887 0.18775103692234
18888 0.187747723454346
18889 0.187744410220246
18890 0.187741097220012
18891 0.187737784453615
18892 0.187734471921026
18893 0.187731159622216
18894 0.187727847557156
18895 0.187724535725817
18896 0.187721224128171
18897 0.187717912764189
18898 0.187714601633841
18899 0.187711290737099
18900 0.187707980073934
18901 0.187704669644318
18902 0.187701359448221
18903 0.187698049485614
18904 0.18769473975647
18905 0.187691430260758
18906 0.18768812099845
18907 0.187684811969518
18908 0.187681503173932
18909 0.187678194611664
18910 0.187674886282685
18911 0.187671578186967
18912 0.187668270324479
18913 0.187664962695194
18914 0.187661655299083
18915 0.187658348136117
18916 0.187655041206268
18917 0.187651734509506
18918 0.187648428045803
18919 0.187645121815129
18920 0.187641815817458
18921 0.187638510052758
18922 0.187635204521003
18923 0.187631899222163
18924 0.187628594156209
18925 0.187625289323113
18926 0.187621984722846
18927 0.187618680355379
18928 0.187615376220684
18929 0.187612072318732
18930 0.187608768649494
18931 0.187605465212941
18932 0.187602162009046
18933 0.187598859037778
18934 0.18759555629911
18935 0.187592253793013
18936 0.187588951519458
18937 0.187585649478417
18938 0.187582347669861
18939 0.187579046093761
18940 0.187575744750088
18941 0.187572443638814
18942 0.187569142759911
18943 0.18756584211335
18944 0.187562541699101
18945 0.187559241517137
18946 0.187555941567429
18947 0.187552641849948
18948 0.187549342364666
18949 0.187546043111554
18950 0.187542744090584
18951 0.187539445301726
18952 0.187536146744953
18953 0.187532848420236
18954 0.187529550327546
18955 0.187526252466854
18956 0.187522954838132
18957 0.187519657441352
18958 0.187516360276485
18959 0.187513063343503
18960 0.187509766642376
18961 0.187506470173077
18962 0.187503173935577
18963 0.187499877929846
18964 0.187496582155858
18965 0.187493286613583
18966 0.187489991302993
18967 0.187486696224059
18968 0.187483401376753
18969 0.187480106761046
18970 0.18747681237691
18971 0.187473518224316
18972 0.187470224303236
18973 0.187466930613642
18974 0.187463637155504
18975 0.187460343928795
18976 0.187457050933486
18977 0.187453758169548
18978 0.187450465636953
18979 0.187447173335673
18980 0.18744388126568
18981 0.187440589426944
18982 0.187437297819437
18983 0.187434006443131
18984 0.187430715297998
18985 0.187427424384009
18986 0.187424133701136
18987 0.187420843249349
18988 0.187417553028622
18989 0.187414263038925
18990 0.187410973280231
18991 0.18740768375251
18992 0.187404394455734
18993 0.187401105389875
18994 0.187397816554905
18995 0.187394527950796
18996 0.187391239577518
18997 0.187387951435043
18998 0.187384663523344
18999 0.187381375842392
19000 0.187378088392158
19001 0.187374801172614
19002 0.187371514183732
19003 0.187368227425484
19004 0.187364940897841
19005 0.187361654600774
19006 0.187358368534257
19007 0.187355082698259
19008 0.187351797092754
19009 0.187348511717712
19010 0.187345226573106
19011 0.187341941658906
19012 0.187338656975086
19013 0.187335372521616
19014 0.187332088298469
19015 0.187328804305615
19016 0.187325520543027
19017 0.187322237010677
19018 0.187318953708536
19019 0.187315670636576
19020 0.187312387794769
19021 0.187309105183086
19022 0.1873058228015
19023 0.187302540649982
19024 0.187299258728504
19025 0.187295977037037
19026 0.187292695575554
19027 0.187289414344026
19028 0.187286133342425
19029 0.187282852570723
19030 0.187279572028892
19031 0.187276291716903
19032 0.187273011634728
19033 0.18726973178234
19034 0.187266452159709
19035 0.187263172766809
19036 0.18725989360361
19037 0.187256614670084
19038 0.187253335966204
19039 0.187250057491941
19040 0.187246779247267
19041 0.187243501232154
19042 0.187240223446574
19043 0.187236945890498
19044 0.187233668563899
19045 0.187230391466749
19046 0.187227114599019
19047 0.18722383796068
19048 0.187220561551707
19049 0.187217285372069
19050 0.187214009421739
19051 0.187210733700688
19052 0.18720745820889
19053 0.187204182946315
19054 0.187200907912936
19055 0.187197633108725
19056 0.187194358533652
19057 0.187191084187692
19058 0.187187810070814
19059 0.187184536182992
19060 0.187181262524198
19061 0.187177989094402
19062 0.187174715893578
19063 0.187171442921697
19064 0.187168170178731
19065 0.187164897664653
19066 0.187161625379433
19067 0.187158353323045
19068 0.187155081495459
19069 0.187151809896649
19070 0.187148538526586
19071 0.187145267385242
19072 0.18714199647259
19073 0.1871387257886
19074 0.187135455333246
19075 0.187132185106499
19076 0.187128915108331
19077 0.187125645338715
19078 0.187122375797622
19079 0.187119106485024
19080 0.187115837400894
19081 0.187112568545203
19082 0.187109299917924
19083 0.187106031519029
19084 0.18710276334849
19085 0.187099495406278
19086 0.187096227692366
19087 0.187092960206727
19088 0.187089692949331
19089 0.187086425920152
19090 0.18708315911916
19091 0.18707989254633
19092 0.187076626201632
19093 0.187073360085038
19094 0.187070094196522
19095 0.187066828536054
19096 0.187063563103607
19097 0.187060297899154
19098 0.187057032922665
19099 0.187053768174115
19100 0.187050503653474
19101 0.187047239360714
19102 0.187043975295809
19103 0.18704071145873
19104 0.187037447849449
19105 0.187034184467939
19106 0.187030921314171
19107 0.187027658388118
19108 0.187024395689752
19109 0.187021133219046
19110 0.18701787097597
19111 0.187014608960499
19112 0.187011347172603
19113 0.187008085612256
19114 0.187004824279428
19115 0.187001563174093
19116 0.186998302296223
19117 0.18699504164579
19118 0.186991781222767
19119 0.186988521027124
19120 0.186985261058836
19121 0.186982001317873
19122 0.186978741804209
19123 0.186975482517815
19124 0.186972223458664
19125 0.186968964626728
19126 0.186965706021979
19127 0.18696244764439
19128 0.186959189493933
19129 0.18695593157058
19130 0.186952673874304
19131 0.186949416405076
19132 0.186946159162869
19133 0.186942902147656
19134 0.186939645359409
19135 0.1869363887981
19136 0.186933132463701
19137 0.186929876356185
19138 0.186926620475524
19139 0.18692336482169
19140 0.186920109394656
19141 0.186916854194394
19142 0.186913599220877
19143 0.186910344474077
19144 0.186907089953965
19145 0.186903835660516
19146 0.1869005815937
19147 0.18689732775349
19148 0.18689407413986
19149 0.18689082075278
19150 0.186887567592224
19151 0.186884314658163
19152 0.186881061950571
19153 0.18687780946942
19154 0.186874557214682
19155 0.18687130518633
19156 0.186868053384335
19157 0.186864801808671
19158 0.186861550459309
19159 0.186858299336223
19160 0.186855048439385
19161 0.186851797768767
19162 0.186848547324341
19163 0.18684529710608
19164 0.186842047113958
19165 0.186838797347944
19166 0.186835547808014
19167 0.186832298494138
19168 0.18682904940629
19169 0.186825800544442
19170 0.186822551908566
19171 0.186819303498635
19172 0.186816055314622
19173 0.186812807356498
19174 0.186809559624237
19175 0.186806312117811
19176 0.186803064837192
19177 0.186799817782353
19178 0.186796570953267
19179 0.186793324349906
19180 0.186790077972242
19181 0.186786831820249
19182 0.186783585893898
19183 0.186780340193162
19184 0.186777094718014
19185 0.186773849468427
19186 0.186770604444373
19187 0.186767359645824
19188 0.186764115072753
19189 0.186760870725132
19190 0.186757626602935
19191 0.186754382706134
19192 0.186751139034701
19193 0.186747895588609
19194 0.186744652367831
19195 0.186741409372339
19196 0.186738166602106
19197 0.186734924057105
19198 0.186731681737307
19199 0.186728439642687
19200 0.186725197773215
19201 0.186721956128866
19202 0.186718714709611
19203 0.186715473515424
19204 0.186712232546276
19205 0.186708991802142
19206 0.186705751282992
19207 0.1867025109888
19208 0.186699270919539
19209 0.186696031075182
19210 0.1866927914557
19211 0.186689552061067
19212 0.186686312891255
19213 0.186683073946237
19214 0.186679835225987
19215 0.186676596730475
19216 0.186673358459676
19217 0.186670120413561
19218 0.186666882592105
19219 0.186663644995278
19220 0.186660407623055
19221 0.186657170475407
19222 0.186653933552308
19223 0.18665069685373
19224 0.186647460379646
19225 0.186644224130029
19226 0.186640988104851
19227 0.186637752304086
19228 0.186634516727706
19229 0.186631281375683
19230 0.186628046247991
19231 0.186624811344603
19232 0.186621576665491
19233 0.186618342210627
19234 0.186615107979986
19235 0.186611873973539
19236 0.186608640191259
19237 0.18660540663312
19238 0.186602173299093
19239 0.186598940189153
19240 0.186595707303271
19241 0.18659247464142
19242 0.186589242203574
19243 0.186586009989704
19244 0.186582777999785
19245 0.186579546233789
19246 0.186576314691688
19247 0.186573083373456
19248 0.186569852279065
19249 0.186566621408488
19250 0.186563390761699
19251 0.186560160338669
19252 0.186556930139373
19253 0.186553700163782
19254 0.18655047041187
19255 0.186547240883609
19256 0.186544011578973
19257 0.186540782497934
19258 0.186537553640465
19259 0.18653432500654
19260 0.186531096596131
19261 0.18652786840921
19262 0.186524640445752
19263 0.186521412705728
19264 0.186518185189112
19265 0.186514957895877
19266 0.186511730825996
19267 0.186508503979441
19268 0.186505277356186
19269 0.186502050956203
19270 0.186498824779466
19271 0.186495598825948
19272 0.186492373095621
19273 0.186489147588458
19274 0.186485922304433
19275 0.186482697243518
19276 0.186479472405686
19277 0.186476247790911
19278 0.186473023399166
19279 0.186469799230422
19280 0.186466575284654
19281 0.186463351561835
19282 0.186460128061937
19283 0.186456904784933
19284 0.186453681730797
19285 0.186450458899502
19286 0.18644723629102
19287 0.186444013905325
19288 0.186440791742389
19289 0.186437569802186
19290 0.186434348084689
19291 0.186431126589871
19292 0.186427905317705
19293 0.186424684268163
19294 0.18642146344122
19295 0.186418242836848
19296 0.18641502245502
19297 0.186411802295709
19298 0.186408582358889
19299 0.186405362644532
19300 0.186402143152612
19301 0.186398923883102
19302 0.186395704835974
19303 0.186392486011203
19304 0.18638926740876
19305 0.18638604902862
19306 0.186382830870755
19307 0.186379612935138
19308 0.186376395221744
19309 0.186373177730543
19310 0.186369960461511
19311 0.18636674341462
19312 0.186363526589843
19313 0.186360309987154
19314 0.186357093606525
19315 0.186353877447929
19316 0.186350661511341
19317 0.186347445796733
19318 0.186344230304078
19319 0.186341015033349
19320 0.18633779998452
19321 0.186334585157565
19322 0.186331370552455
19323 0.186328156169164
19324 0.186324942007666
19325 0.186321728067934
19326 0.18631851434994
19327 0.186315300853659
19328 0.186312087579063
19329 0.186308874526126
19330 0.186305661694821
19331 0.18630244908512
19332 0.186299236696999
19333 0.186296024530428
19334 0.186292812585383
19335 0.186289600861836
19336 0.186286389359761
19337 0.18628317807913
19338 0.186279967019917
19339 0.186276756182095
19340 0.186273545565638
19341 0.186270335170519
19342 0.186267124996711
19343 0.186263915044188
19344 0.186260705312922
19345 0.186257495802887
19346 0.186254286514057
19347 0.186251077446405
19348 0.186247868599903
19349 0.186244659974526
19350 0.186241451570247
19351 0.186238243387039
19352 0.186235035424875
19353 0.186231827683729
19354 0.186228620163573
19355 0.186225412864383
19356 0.18622220578613
19357 0.186218998928789
19358 0.186215792292332
19359 0.186212585876733
19360 0.186209379681965
19361 0.186206173708002
19362 0.186202967954817
19363 0.186199762422384
19364 0.186196557110675
19365 0.186193352019665
19366 0.186190147149326
19367 0.186186942499633
19368 0.186183738070558
19369 0.186180533862075
19370 0.186177329874158
19371 0.186174126106779
19372 0.186170922559913
19373 0.186167719233532
19374 0.18616451612761
19375 0.186161313242121
19376 0.186158110577038
19377 0.186154908132335
19378 0.186151705907984
19379 0.18614850390396
19380 0.186145302120236
19381 0.186142100556785
19382 0.186138899213581
19383 0.186135698090598
19384 0.186132497187808
19385 0.186129296505185
19386 0.186126096042704
19387 0.186122895800337
19388 0.186119695778057
19389 0.186116495975839
19390 0.186113296393656
19391 0.186110097031481
19392 0.186106897889288
19393 0.186103698967051
19394 0.186100500264743
19395 0.186097301782337
19396 0.186094103519807
19397 0.186090905477127
19398 0.18608770765427
19399 0.18608451005121
19400 0.18608131266792
19401 0.186078115504374
19402 0.186074918560545
19403 0.186071721836408
19404 0.186068525331935
19405 0.1860653290471
19406 0.186062132981877
19407 0.18605893713624
19408 0.186055741510161
19409 0.186052546103615
19410 0.186049350916575
19411 0.186046155949015
19412 0.186042961200909
19413 0.186039766672229
19414 0.18603657236295
19415 0.186033378273046
19416 0.186030184402489
19417 0.186026990751254
19418 0.186023797319315
19419 0.186020604106644
19420 0.186017411113215
19421 0.186014218339003
19422 0.186011025783981
19423 0.186007833448122
19424 0.1860046413314
19425 0.18600144943379
19426 0.185998257755263
19427 0.185995066295795
19428 0.185991875055359
19429 0.185988684033929
19430 0.185985493231478
19431 0.18598230264798
19432 0.185979112283409
19433 0.185975922137738
19434 0.185972732210941
19435 0.185969542502992
19436 0.185966353013865
19437 0.185963163743533
19438 0.18595997469197
19439 0.18595678585915
19440 0.185953597245047
19441 0.185950408849634
19442 0.185947220672885
19443 0.185944032714774
19444 0.185940844975274
19445 0.18593765745436
19446 0.185934470152005
19447 0.185931283068183
19448 0.185928096202867
19449 0.185924909556032
19450 0.185921723127651
19451 0.185918536917698
19452 0.185915350926148
19453 0.185912165152972
19454 0.185908979598146
19455 0.185905794261644
19456 0.185902609143438
19457 0.185899424243504
19458 0.185896239561814
19459 0.185893055098343
19460 0.185889870853064
19461 0.185886686825951
19462 0.185883503016979
19463 0.18588031942612
19464 0.185877136053349
19465 0.18587395289864
19466 0.185870769961966
19467 0.185867587243302
19468 0.185864404742621
19469 0.185861222459897
19470 0.185858040395104
19471 0.185854858548216
19472 0.185851676919206
19473 0.185848495508049
19474 0.185845314314719
19475 0.18584213333919
19476 0.185838952581434
19477 0.185835772041427
19478 0.185832591719142
19479 0.185829411614553
19480 0.185826231727634
19481 0.185823052058359
19482 0.185819872606702
19483 0.185816693372637
19484 0.185813514356138
19485 0.185810335557178
19486 0.185807156975732
19487 0.185803978611773
19488 0.185800800465277
19489 0.185797622536215
19490 0.185794444824563
19491 0.185791267330295
19492 0.185788090053384
19493 0.185784912993805
19494 0.18578173615153
19495 0.185778559526536
19496 0.185775383118794
19497 0.185772206928281
19498 0.185769030954968
19499 0.185765855198831
19500 0.185762679659844
19501 0.185759504337979
19502 0.185756329233213
19503 0.185753154345518
19504 0.185749979674868
19505 0.185746805221238
19506 0.185743630984601
19507 0.185740456964933
19508 0.185737283162205
19509 0.185734109576394
19510 0.185730936207472
19511 0.185727763055415
19512 0.185724590120195
19513 0.185721417401787
19514 0.185718244900165
19515 0.185715072615304
19516 0.185711900547176
19517 0.185708728695757
19518 0.185705557061021
19519 0.185702385642941
19520 0.185699214441491
19521 0.185696043456647
19522 0.185692872688381
19523 0.185689702136668
19524 0.185686531801482
19525 0.185683361682797
19526 0.185680191780588
19527 0.185677022094828
19528 0.185673852625491
19529 0.185670683372553
19530 0.185667514335986
19531 0.185664345515765
19532 0.185661176911865
19533 0.185658008524259
19534 0.185654840352921
19535 0.185651672397826
19536 0.185648504658948
19537 0.185645337136261
19538 0.185642169829739
19539 0.185639002739356
19540 0.185635835865087
19541 0.185632669206906
19542 0.185629502764786
19543 0.185626336538703
19544 0.185623170528631
19545 0.185620004734542
19546 0.185616839156413
19547 0.185613673794217
19548 0.185610508647928
19549 0.18560734371752
19550 0.185604179002968
19551 0.185601014504246
19552 0.185597850221328
19553 0.185594686154189
19554 0.185591522302803
19555 0.185588358667143
19556 0.185585195247184
19557 0.185582032042901
19558 0.185578869054268
19559 0.185575706281259
19560 0.185572543723848
19561 0.18556938138201
19562 0.185566219255718
19563 0.185563057344948
19564 0.185559895649673
19565 0.185556734169868
19566 0.185553572905507
19567 0.185550411856564
19568 0.185547251023014
19569 0.18554409040483
19570 0.185540930001989
19571 0.185537769814462
19572 0.185534609842226
19573 0.185531450085254
19574 0.185528290543521
19575 0.185525131217001
19576 0.185521972105668
19577 0.185518813209496
19578 0.185515654528461
19579 0.185512496062536
19580 0.185509337811696
19581 0.185506179775915
19582 0.185503021955168
19583 0.185499864349428
19584 0.185496706958671
19585 0.18549354978287
19586 0.185490392822
19587 0.185487236076036
19588 0.185484079544952
19589 0.185480923228721
19590 0.18547776712732
19591 0.185474611240722
19592 0.185471455568901
19593 0.185468300111832
19594 0.185465144869489
19595 0.185461989841847
19596 0.18545883502888
19597 0.185455680430563
19598 0.18545252604687
19599 0.185449371877775
19600 0.185446217923254
19601 0.18544306418328
19602 0.185439910657827
19603 0.185436757346872
19604 0.185433604250386
19605 0.185430451368347
19606 0.185427298700727
19607 0.185424146247501
19608 0.185420994008644
19609 0.18541784198413
19610 0.185414690173934
19611 0.185411538578031
19612 0.185408387196394
19613 0.185405236028998
19614 0.185402085075818
19615 0.185398934336828
19616 0.185395783812003
19617 0.185392633501318
19618 0.185389483404746
19619 0.185386333522262
19620 0.185383183853842
19621 0.185380034399459
19622 0.185376885159088
19623 0.185373736132704
19624 0.18537058732028
19625 0.185367438721793
19626 0.185364290337216
19627 0.185361142166523
19628 0.18535799420969
19629 0.185354846466691
19630 0.1853516989375
19631 0.185348551622093
19632 0.185345404520443
19633 0.185342257632526
19634 0.185339110958316
19635 0.185335964497787
19636 0.185332818250914
19637 0.185329672217672
19638 0.185326526398035
19639 0.185323380791979
19640 0.185320235399477
19641 0.185317090220504
19642 0.185313945255035
19643 0.185310800503044
19644 0.185307655964507
19645 0.185304511639398
19646 0.185301367527691
19647 0.185298223629361
19648 0.185295079944383
19649 0.185291936472731
19650 0.185288793214381
19651 0.185285650169306
19652 0.185282507337481
19653 0.185279364718882
19654 0.185276222313483
19655 0.185273080121258
19656 0.185269938142182
19657 0.18526679637623
19658 0.185263654823377
19659 0.185260513483597
19660 0.185257372356865
19661 0.185254231443156
19662 0.185251090742445
19663 0.185247950254705
19664 0.185244809979912
19665 0.185241669918042
19666 0.185238530069067
19667 0.185235390432963
19668 0.185232251009706
19669 0.185229111799269
19670 0.185225972801627
19671 0.185222834016756
19672 0.185219695444629
19673 0.185216557085222
19674 0.18521341893851
19675 0.185210281004466
19676 0.185207143283067
19677 0.185204005774286
19678 0.185200868478099
19679 0.185197731394481
19680 0.185194594523405
19681 0.185191457864847
19682 0.185188321418783
19683 0.185185185185185
19684 0.18518204916403
19685 0.185178913355293
19686 0.185175777758947
19687 0.185172642374968
19688 0.185169507203331
19689 0.18516637224401
19690 0.18516323749698
19691 0.185160102962217
19692 0.185156968639695
19693 0.185153834529389
19694 0.185150700631273
19695 0.185147566945323
19696 0.185144433471514
19697 0.18514130020982
19698 0.185138167160216
19699 0.185135034322677
19700 0.185131901697178
19701 0.185128769283694
19702 0.1851256370822
19703 0.18512250509267
19704 0.18511937331508
19705 0.185116241749404
19706 0.185113110395618
19707 0.185109979253696
19708 0.185106848323613
19709 0.185103717605344
19710 0.185100587098865
19711 0.185097456804149
19712 0.185094326721172
19713 0.185091196849909
19714 0.185088067190335
19715 0.185084937742424
19716 0.185081808506152
19717 0.185078679481494
19718 0.185075550668424
19719 0.185072422066918
19720 0.18506929367695
19721 0.185066165498496
19722 0.18506303753153
19723 0.185059909776027
19724 0.185056782231963
19725 0.185053654899313
19726 0.18505052777805
19727 0.185047400868152
19728 0.185044274169591
19729 0.185041147682344
19730 0.185038021406385
19731 0.18503489534169
19732 0.185031769488233
19733 0.18502864384599
19734 0.185025518414935
19735 0.185022393195044
19736 0.185019268186291
19737 0.185016143388652
19738 0.185013018802101
19739 0.185009894426614
19740 0.185006770262166
19741 0.185003646308731
19742 0.185000522566286
19743 0.184997399034804
19744 0.184994275714261
19745 0.184991152604632
19746 0.184988029705893
19747 0.184984907018017
19748 0.184981784540981
19749 0.184978662274759
19750 0.184975540219327
19751 0.184972418374659
19752 0.184969296740731
19753 0.184966175317518
19754 0.184963054104994
19755 0.184959933103136
19756 0.184956812311917
19757 0.184953691731314
19758 0.184950571361301
19759 0.184947451201854
19760 0.184944331252948
19761 0.184941211514557
19762 0.184938091986657
19763 0.184934972669223
19764 0.18493185356223
19765 0.184928734665654
19766 0.184925615979469
19767 0.184922497503651
19768 0.184919379238175
19769 0.184916261183015
19770 0.184913143338148
19771 0.184910025703549
19772 0.184906908279192
19773 0.184903791065052
19774 0.184900674061106
19775 0.184897557267328
19776 0.184894440683693
19777 0.184891324310177
19778 0.184888208146754
19779 0.184885092193401
19780 0.184881976450092
19781 0.184878860916802
19782 0.184875745593507
19783 0.184872630480181
19784 0.184869515576801
19785 0.184866400883341
19786 0.184863286399777
19787 0.184860172126084
19788 0.184857058062237
19789 0.184853944208211
19790 0.184850830563982
19791 0.184847717129524
19792 0.184844603904814
19793 0.184841490889827
19794 0.184838378084537
19795 0.18483526548892
19796 0.184832153102951
19797 0.184829040926606
19798 0.184825928959859
19799 0.184822817202687
19800 0.184819705655065
19801 0.184816594316967
19802 0.184813483188369
19803 0.184810372269247
19804 0.184807261559575
19805 0.184804151059329
19806 0.184801040768485
19807 0.184797930687017
19808 0.184794820814902
19809 0.184791711152114
19810 0.184788601698628
19811 0.184785492454421
19812 0.184782383419467
19813 0.184779274593742
19814 0.184776165977221
19815 0.184773057569879
19816 0.184769949371692
19817 0.184766841382636
19818 0.184763733602685
19819 0.184760626031815
19820 0.184757518670002
19821 0.18475441151722
19822 0.184751304573446
19823 0.184748197838654
19824 0.18474509131282
19825 0.184741984995919
19826 0.184738878887927
19827 0.18473577298882
19828 0.184732667298572
19829 0.184729561817159
19830 0.184726456544556
19831 0.184723351480739
19832 0.184720246625684
19833 0.184717141979366
19834 0.184714037541759
19835 0.18471093331284
19836 0.184707829292585
19837 0.184704725480968
19838 0.184701621877965
19839 0.184698518483552
19840 0.184695415297703
19841 0.184692312320395
19842 0.184689209551603
19843 0.184686106991302
19844 0.184683004639468
19845 0.184679902496076
19846 0.184676800561103
19847 0.184673698834522
19848 0.184670597316311
19849 0.184667496006444
19850 0.184664394904896
19851 0.184661294011644
19852 0.184658193326663
19853 0.184655092849929
19854 0.184651992581416
19855 0.184648892521101
19856 0.184645792668958
19857 0.184642693024965
19858 0.184639593589095
19859 0.184636494361325
19860 0.18463339534163
19861 0.184630296529986
19862 0.184627197926369
19863 0.184624099530753
19864 0.184621001343114
19865 0.184617903363429
19866 0.184614805591672
19867 0.184611708027819
19868 0.184608610671846
19869 0.184605513523728
19870 0.184602416583441
19871 0.184599319850961
19872 0.184596223326263
19873 0.184593127009322
19874 0.184590030900115
19875 0.184586934998617
19876 0.184583839304803
19877 0.184580743818649
19878 0.184577648540132
19879 0.184574553469225
19880 0.184571458605906
19881 0.184568363950149
19882 0.184565269501931
19883 0.184562175261226
19884 0.184559081228011
19885 0.184555987402262
19886 0.184552893783953
19887 0.184549800373061
19888 0.184546707169562
19889 0.18454361417343
19890 0.184540521384641
19891 0.184537428803172
19892 0.184534336428998
19893 0.184531244262095
19894 0.184528152302438
19895 0.184525060550003
19896 0.184521969004765
19897 0.184518877666701
19898 0.184515786535786
19899 0.184512695611996
19900 0.184509604895307
19901 0.184506514385694
19902 0.184503424083132
19903 0.184500333987599
19904 0.184497244099069
19905 0.184494154417518
19906 0.184491064942922
19907 0.184487975675256
19908 0.184484886614497
19909 0.18448179776062
19910 0.184478709113601
19911 0.184475620673416
19912 0.18447253244004
19913 0.18446944441345
19914 0.18446635659362
19915 0.184463268980527
19916 0.184460181574146
19917 0.184457094374454
19918 0.184454007381426
19919 0.184450920595038
19920 0.184447834015265
19921 0.184444747642084
19922 0.18444166147547
19923 0.184438575515399
19924 0.184435489761848
19925 0.18443240421479
19926 0.184429318874204
19927 0.184426233740063
19928 0.184423148812345
19929 0.184420064091025
19930 0.184416979576079
19931 0.184413895267482
19932 0.184410811165211
19933 0.184407727269241
19934 0.184404643579549
19935 0.184401560096109
19936 0.184398476818899
19937 0.184395393747893
19938 0.184392310883068
19939 0.184389228224399
19940 0.184386145771863
19941 0.184383063525435
19942 0.184379981485092
19943 0.184376899650808
19944 0.18437381802256
19945 0.184370736600325
19946 0.184367655384077
19947 0.184364574373792
19948 0.184361493569447
19949 0.184358412971018
19950 0.18435533257848
19951 0.184352252391809
19952 0.184349172410982
19953 0.184346092635974
19954 0.18434301306676
19955 0.184339933703318
19956 0.184336854545623
19957 0.184333775593651
19958 0.184330696847377
19959 0.184327618306779
19960 0.184324539971831
19961 0.18432146184251
19962 0.184318383918792
19963 0.184315306200652
19964 0.184312228688067
19965 0.184309151381012
19966 0.184306074279464
19967 0.184302997383399
19968 0.184299920692792
19969 0.18429684420762
19970 0.184293767927858
19971 0.184290691853483
19972 0.184287615984471
19973 0.184284540320797
19974 0.184281464862437
19975 0.184278389609368
19976 0.184275314561566
19977 0.184272239719006
19978 0.184269165081666
19979 0.184266090649519
19980 0.184263016422544
19981 0.184259942400715
19982 0.184256868584009
19983 0.184253794972402
19984 0.18425072156587
19985 0.184247648364389
19986 0.184244575367935
19987 0.184241502576484
19988 0.184238429990012
19989 0.184235357608495
19990 0.18423228543191
19991 0.184229213460232
19992 0.184226141693438
19993 0.184223070131503
19994 0.184219998774404
19995 0.184216927622116
19996 0.184213856674617
19997 0.184210785931881
19998 0.184207715393886
19999 0.184204645060606
20000 0.184201574932019
20001 0.184198505008101
20002 0.184195435288827
20003 0.184192365774173
20004 0.184189296464117
20005 0.184186227358633
20006 0.184183158457698
20007 0.184180089761289
20008 0.184177021269381
20009 0.18417395298195
20010 0.184170884898974
20011 0.184167817020427
20012 0.184164749346286
20013 0.184161681876527
20014 0.184158614611126
20015 0.18415554755006
20016 0.184152480693305
20017 0.184149414040837
20018 0.184146347592631
20019 0.184143281348665
20020 0.184140215308915
20021 0.184137149473356
20022 0.184134083841964
20023 0.184131018414717
20024 0.184127953191591
20025 0.18412488817256
20026 0.184121823357603
20027 0.184118758746694
20028 0.184115694339811
20029 0.184112630136929
20030 0.184109566138024
20031 0.184106502343073
20032 0.184103438752053
20033 0.184100375364939
20034 0.184097312181707
20035 0.184094249202335
20036 0.184091186426797
20037 0.184088123855071
20038 0.184085061487132
20039 0.184081999322958
20040 0.184078937362523
20041 0.184075875605805
20042 0.18407281405278
20043 0.184069752703424
20044 0.184066691557713
20045 0.184063630615624
20046 0.184060569877133
20047 0.184057509342216
20048 0.184054449010849
20049 0.184051388883009
20050 0.184048328958673
20051 0.184045269237816
20052 0.184042209720415
20053 0.184039150406446
20054 0.184036091295885
20055 0.184033032388709
20056 0.184029973684894
20057 0.184026915184417
20058 0.184023856887253
20059 0.18402079879338
20060 0.184017740902773
20061 0.184014683215409
20062 0.184011625731265
20063 0.184008568450316
20064 0.184005511372538
20065 0.18400245449791
20066 0.183999397826406
20067 0.183996341358003
20068 0.183993285092677
20069 0.183990229030405
20070 0.183987173171164
20071 0.183984117514929
20072 0.183981062061678
20073 0.183978006811385
20074 0.183974951764029
20075 0.183971896919585
20076 0.18396884227803
20077 0.183965787839339
20078 0.183962733603491
20079 0.18395967957046
20080 0.183956625740224
20081 0.183953572112758
20082 0.18395051868804
20083 0.183947465466046
20084 0.183944412446751
20085 0.183941359630134
20086 0.183938307016169
20087 0.183935254604834
20088 0.183932202396105
20089 0.183929150389958
20090 0.183926098586371
20091 0.183923046985319
20092 0.183919995586778
20093 0.183916944390726
20094 0.183913893397139
20095 0.183910842605993
20096 0.183907792017266
20097 0.183904741630932
20098 0.183901691446969
20099 0.183898641465354
20100 0.183895591686062
20101 0.183892542109071
20102 0.183889492734357
20103 0.183886443561896
20104 0.183883394591665
20105 0.183880345823641
20106 0.183877297257799
20107 0.183874248894117
20108 0.183871200732572
20109 0.183868152773139
20110 0.183865105015795
20111 0.183862057460516
20112 0.18385901010728
20113 0.183855962956063
20114 0.183852916006841
20115 0.183849869259592
20116 0.18384682271429
20117 0.183843776370914
20118 0.18384073022944
20119 0.183837684289844
20120 0.183834638552102
20121 0.183831593016193
20122 0.183828547682091
20123 0.183825502549774
20124 0.183822457619218
20125 0.1838194128904
20126 0.183816368363297
20127 0.183813324037884
20128 0.18381027991414
20129 0.18380723599204
20130 0.18380419227156
20131 0.183801148752678
20132 0.183798105435371
20133 0.183795062319614
20134 0.183792019405385
20135 0.18378897669266
20136 0.183785934181416
20137 0.183782891871629
20138 0.183779849763277
20139 0.183776807856335
20140 0.183773766150781
20141 0.18377072464659
20142 0.183767683343741
20143 0.183764642242209
20144 0.183761601341971
20145 0.183758560643004
20146 0.183755520145284
20147 0.183752479848789
20148 0.183749439753495
20149 0.183746399859378
20150 0.183743360166415
20151 0.183740320674584
20152 0.18373728138386
20153 0.18373424229422
20154 0.183731203405642
20155 0.183728164718102
20156 0.183725126231576
20157 0.183722087946042
20158 0.183719049861475
20159 0.183716011977854
20160 0.183712974295154
20161 0.183709936813352
20162 0.183706899532426
20163 0.183703862452351
20164 0.183700825573105
20165 0.183697788894664
20166 0.183694752417005
20167 0.183691716140105
20168 0.18368868006394
20169 0.183685644188488
20170 0.183682608513726
20171 0.183679573039629
20172 0.183676537766175
20173 0.18367350269334
20174 0.183670467821102
20175 0.183667433149437
20176 0.183664398678322
20177 0.183661364407734
20178 0.183658330337649
20179 0.183655296468044
20180 0.183652262798897
20181 0.183649229330184
20182 0.183646196061882
20183 0.183643162993967
20184 0.183640130126417
20185 0.183637097459208
20186 0.183634064992318
20187 0.183631032725722
20188 0.183628000659398
20189 0.183624968793323
20190 0.183621937127474
20191 0.183618905661827
20192 0.18361587439636
20193 0.183612843331048
20194 0.18360981246587
20195 0.183606781800802
20196 0.18360375133582
20197 0.183600721070903
20198 0.183597691006025
20199 0.183594661141166
20200 0.1835916314763
20201 0.183588602011406
20202 0.18358557274646
20203 0.18358254368144
20204 0.183579514816321
20205 0.183576486151081
20206 0.183573457685697
20207 0.183570429420146
20208 0.183567401354404
20209 0.183564373488449
20210 0.183561345822258
20211 0.183558318355807
20212 0.183555291089073
20213 0.183552264022034
20214 0.183549237154666
20215 0.183546210486946
20216 0.183543184018852
20217 0.18354015775036
20218 0.183537131681447
20219 0.18353410581209
20220 0.183531080142266
20221 0.183528054671952
20222 0.183525029401125
20223 0.183522004329763
20224 0.183518979457841
20225 0.183515954785337
20226 0.183512930312228
20227 0.183509906038492
20228 0.183506881964104
20229 0.183503858089042
20230 0.183500834413283
20231 0.183497810936805
20232 0.183494787659583
20233 0.183491764581595
20234 0.183488741702819
20235 0.18348571902323
20236 0.183482696542807
20237 0.183479674261526
20238 0.183476652179364
20239 0.183473630296299
20240 0.183470608612306
20241 0.183467587127364
20242 0.18346456584145
20243 0.18346154475454
20244 0.183458523866611
20245 0.183455503177641
20246 0.183452482687607
20247 0.183449462396485
20248 0.183446442304254
20249 0.183443422410889
20250 0.183440402716368
20251 0.183437383220668
20252 0.183434363923767
20253 0.183431344825641
20254 0.183428325926267
20255 0.183425307225622
20256 0.183422288723684
20257 0.18341927042043
20258 0.183416252315837
20259 0.183413234409881
20260 0.183410216702541
20261 0.183407199193793
20262 0.183404181883614
20263 0.183401164771981
20264 0.183398147858872
20265 0.183395131144264
20266 0.183392114628134
20267 0.183389098310458
20268 0.183386082191215
20269 0.183383066270381
20270 0.183380050547934
20271 0.18337703502385
20272 0.183374019698107
20273 0.183371004570682
20274 0.183367989641552
20275 0.183364974910695
20276 0.183361960378087
20277 0.183358946043706
20278 0.183355931907528
20279 0.183352917969532
20280 0.183349904229694
20281 0.183346890687992
20282 0.183343877344402
20283 0.183340864198902
20284 0.183337851251469
20285 0.183334838502081
20286 0.183331825950714
20287 0.183328813597346
20288 0.183325801441954
20289 0.183322789484515
20290 0.183319777725006
20291 0.183316766163406
20292 0.18331375479969
20293 0.183310743633836
20294 0.183307732665822
20295 0.183304721895625
20296 0.183301711323221
20297 0.183298700948589
20298 0.183295690771706
20299 0.183292680792548
20300 0.183289671011093
20301 0.183286661427318
20302 0.183283652041201
20303 0.183280642852719
20304 0.183277633861849
20305 0.183274625068568
20306 0.183271616472854
20307 0.183268608074684
20308 0.183265599874036
20309 0.183262591870886
20310 0.183259584065212
20311 0.183256576456992
20312 0.183253569046201
20313 0.183250561832819
20314 0.183247554816822
20315 0.183244547998188
20316 0.183241541376894
20317 0.183238534952917
20318 0.183235528726234
20319 0.183232522696823
20320 0.183229516864662
20321 0.183226511229727
20322 0.183223505791996
20323 0.183220500551447
20324 0.183217495508056
20325 0.183214490661801
20326 0.183211486012659
20327 0.183208481560609
20328 0.183205477305626
20329 0.18320247324769
20330 0.183199469386776
20331 0.183196465722862
20332 0.183193462255926
20333 0.183190458985945
20334 0.183187455912897
20335 0.183184453036759
20336 0.183181450357508
20337 0.183178447875121
20338 0.183175445589577
20339 0.183172443500852
20340 0.183169441608925
20341 0.183166439913771
20342 0.18316343841537
20343 0.183160437113698
20344 0.183157436008732
20345 0.183154435100451
20346 0.183151434388831
20347 0.183148433873851
20348 0.183145433555486
20349 0.183142433433716
20350 0.183139433508517
20351 0.183136433779867
20352 0.183133434247744
20353 0.183130434912124
20354 0.183127435772985
20355 0.183124436830305
20356 0.183121438084061
20357 0.183118439534231
20358 0.183115441180793
20359 0.183112443023723
20360 0.183109445062999
20361 0.183106447298598
20362 0.183103449730499
20363 0.183100452358679
20364 0.183097455183115
20365 0.183094458203784
20366 0.183091461420665
20367 0.183088464833735
20368 0.18308546844297
20369 0.18308247224835
20370 0.183079476249851
20371 0.183076480447451
20372 0.183073484841127
20373 0.183070489430857
20374 0.183067494216619
20375 0.183064499198389
20376 0.183061504376147
20377 0.183058509749868
20378 0.183055515319531
20379 0.183052521085114
20380 0.183049527046593
20381 0.183046533203947
20382 0.183043539557152
20383 0.183040546106188
20384 0.18303755285103
20385 0.183034559791657
20386 0.183031566928047
20387 0.183028574260176
20388 0.183025581788023
20389 0.183022589511565
20390 0.18301959743078
20391 0.183016605545646
20392 0.183013613856139
20393 0.183010622362238
20394 0.18300763106392
20395 0.183004639961162
20396 0.183001649053944
20397 0.182998658342241
20398 0.182995667826032
20399 0.182992677505294
20400 0.182989687380006
20401 0.182986697450144
20402 0.182983707715686
20403 0.18298071817661
20404 0.182977728832894
20405 0.182974739684515
20406 0.182971750731451
20407 0.18296876197368
20408 0.182965773411179
20409 0.182962785043926
20410 0.182959796871898
20411 0.182956808895074
20412 0.18295382111343
20413 0.182950833526946
20414 0.182947846135598
20415 0.182944858939363
20416 0.182941871938221
20417 0.182938885132148
20418 0.182935898521122
20419 0.182932912105121
20420 0.182929925884123
20421 0.182926939858105
20422 0.182923954027045
20423 0.182920968390921
20424 0.18291798294971
20425 0.18291499770339
20426 0.18291201265194
20427 0.182909027795336
20428 0.182906043133556
20429 0.182903058666579
20430 0.182900074394382
20431 0.182897090316942
20432 0.182894106434238
20433 0.182891122746247
20434 0.182888139252947
20435 0.182885155954316
20436 0.182882172850332
20437 0.182879189940971
20438 0.182876207226213
20439 0.182873224706035
20440 0.182870242380414
20441 0.182867260249329
20442 0.182864278312756
20443 0.182861296570675
20444 0.182858315023063
20445 0.182855333669898
20446 0.182852352511157
20447 0.182849371546818
20448 0.182846390776859
20449 0.182843410201258
20450 0.182840429819993
20451 0.182837449633042
20452 0.182834469640381
20453 0.18283148984199
20454 0.182828510237846
20455 0.182825530827927
20456 0.182822551612211
20457 0.182819572590675
20458 0.182816593763298
20459 0.182813615130057
20460 0.182810636690931
20461 0.182807658445896
20462 0.182804680394931
20463 0.182801702538014
20464 0.182798724875122
20465 0.182795747406234
20466 0.182792770131328
20467 0.182789793050381
20468 0.18278681616337
20469 0.182783839470275
20470 0.182780862971073
20471 0.182777886665742
20472 0.182774910554259
20473 0.182771934636604
20474 0.182768958912752
20475 0.182765983382684
20476 0.182763008046375
20477 0.182760032903805
20478 0.182757057954951
20479 0.182754083199792
20480 0.182751108638304
20481 0.182748134270467
20482 0.182745160096257
20483 0.182742186115654
20484 0.182739212328634
20485 0.182736238735176
20486 0.182733265335258
20487 0.182730292128857
20488 0.182727319115953
20489 0.182724346296522
20490 0.182721373670542
20491 0.182718401237993
20492 0.18271542899885
20493 0.182712456953094
20494 0.1827094851007
20495 0.182706513441649
20496 0.182703541975917
20497 0.182700570703482
20498 0.182697599624323
20499 0.182694628738417
20500 0.182691658045743
20501 0.182688687546278
20502 0.182685717240001
20503 0.182682747126889
20504 0.182679777206921
20505 0.182676807480075
20506 0.182673837946328
20507 0.182670868605658
20508 0.182667899458045
20509 0.182664930503465
20510 0.182661961741896
20511 0.182658993173318
20512 0.182656024797707
20513 0.182653056615042
20514 0.182650088625301
20515 0.182647120828462
20516 0.182644153224503
20517 0.182641185813402
20518 0.182638218595138
20519 0.182635251569687
20520 0.182632284737029
20521 0.182629318097141
20522 0.182626351650002
20523 0.182623385395589
20524 0.182620419333881
20525 0.182617453464856
20526 0.182614487788492
20527 0.182611522304766
20528 0.182608557013657
20529 0.182605591915144
20530 0.182602627009204
20531 0.182599662295815
20532 0.182596697774956
20533 0.182593733446604
20534 0.182590769310738
20535 0.182587805367336
20536 0.182584841616376
20537 0.182581878057836
20538 0.182578914691694
20539 0.182575951517929
20540 0.182572988536518
20541 0.18257002574744
20542 0.182567063150673
20543 0.182564100746195
20544 0.182561138533984
20545 0.182558176514018
20546 0.182555214686276
20547 0.182552253050735
20548 0.182549291607375
20549 0.182546330356172
20550 0.182543369297105
20551 0.182540408430153
20552 0.182537447755294
20553 0.182534487272505
20554 0.182531526981765
20555 0.182528566883053
20556 0.182525606976346
20557 0.182522647261622
20558 0.18251968773886
20559 0.182516728408038
20560 0.182513769269134
20561 0.182510810322127
20562 0.182507851566995
20563 0.182504893003715
20564 0.182501934632266
20565 0.182498976452627
20566 0.182496018464775
20567 0.18249306066869
20568 0.182490103064348
20569 0.182487145651728
20570 0.182484188430809
20571 0.182481231401569
20572 0.182478274563986
20573 0.182475317918039
20574 0.182472361463705
20575 0.182469405200963
20576 0.182466449129791
20577 0.182463493250167
20578 0.18246053756207
20579 0.182457582065478
20580 0.18245462676037
20581 0.182451671646723
20582 0.182448716724516
20583 0.182445761993727
20584 0.182442807454334
20585 0.182439853106317
20586 0.182436898949652
20587 0.182433944984319
20588 0.182430991210295
20589 0.18242803762756
20590 0.18242508423609
20591 0.182422131035866
20592 0.182419178026864
20593 0.182416225209064
20594 0.182413272582444
20595 0.182410320146981
20596 0.182407367902655
20597 0.182404415849444
20598 0.182401463987325
20599 0.182398512316278
20600 0.182395560836281
20601 0.182392609547312
20602 0.182389658449349
20603 0.182386707542372
20604 0.182383756826357
20605 0.182380806301284
20606 0.182377855967131
20607 0.182374905823877
20608 0.182371955871499
20609 0.182369006109976
20610 0.182366056539287
20611 0.18236310715941
20612 0.182360157970323
20613 0.182357208972004
20614 0.182354260164433
20615 0.182351311547588
20616 0.182348363121446
20617 0.182345414885987
20618 0.182342466841189
20619 0.182339518987029
20620 0.182336571323488
20621 0.182333623850542
20622 0.182330676568171
20623 0.182327729476353
20624 0.182324782575066
20625 0.18232183586429
20626 0.182318889344001
20627 0.182315943014179
20628 0.182312996874803
20629 0.18231005092585
20630 0.182307105167299
20631 0.182304159599128
20632 0.182301214221317
20633 0.182298269033843
20634 0.182295324036685
20635 0.182292379229822
20636 0.182289434613232
20637 0.182286490186893
20638 0.182283545950784
20639 0.182280601904883
20640 0.182277658049169
20641 0.182274714383621
20642 0.182271770908217
20643 0.182268827622935
20644 0.182265884527754
20645 0.182262941622652
20646 0.182259998907609
20647 0.182257056382602
20648 0.182254114047609
20649 0.182251171902611
20650 0.182248229947584
20651 0.182245288182509
20652 0.182242346607362
20653 0.182239405222123
20654 0.18223646402677
20655 0.182233523021282
20656 0.182230582205637
20657 0.182227641579815
20658 0.182224701143792
20659 0.182221760897549
20660 0.182218820841063
20661 0.182215880974314
20662 0.182212941297279
20663 0.182210001809937
20664 0.182207062512268
20665 0.182204123404248
20666 0.182201184485858
20667 0.182198245757076
20668 0.182195307217879
20669 0.182192368868248
20670 0.18218943070816
20671 0.182186492737594
20672 0.182183554956528
20673 0.182180617364942
20674 0.182177679962814
20675 0.182174742750122
20676 0.182171805726846
20677 0.182168868892963
20678 0.182165932248452
20679 0.182162995793292
20680 0.182160059527463
20681 0.182157123450941
20682 0.182154187563706
20683 0.182151251865737
20684 0.182148316357012
20685 0.18214538103751
20686 0.182142445907209
20687 0.182139510966088
20688 0.182136576214127
20689 0.182133641651303
20690 0.182130707277595
20691 0.182127773092981
20692 0.182124839097442
20693 0.182121905290954
20694 0.182118971673498
20695 0.182116038245051
20696 0.182113105005592
20697 0.1821101719551
20698 0.182107239093554
20699 0.182104306420932
20700 0.182101373937213
20701 0.182098441642376
20702 0.1820955095364
20703 0.182092577619262
20704 0.182089645890943
20705 0.18208671435142
20706 0.182083783000672
20707 0.182080851838679
20708 0.182077920865418
20709 0.182074990080869
20710 0.18207205948501
20711 0.182069129077821
20712 0.182066198859279
20713 0.182063268829363
20714 0.182060338988053
20715 0.182057409335327
20716 0.182054479871163
20717 0.182051550595541
20718 0.18204862150844
20719 0.182045692609837
20720 0.182042763899712
20721 0.182039835378044
20722 0.182036907044812
20723 0.182033978899993
20724 0.182031050943568
20725 0.182028123175514
20726 0.182025195595811
20727 0.182022268204437
20728 0.182019341001371
20729 0.182016413986592
20730 0.182013487160079
20731 0.182010560521811
20732 0.182007634071766
20733 0.182004707809923
20734 0.182001781736261
20735 0.181998855850759
20736 0.181995930153396
20737 0.18199300464415
20738 0.181990079323
20739 0.181987154189926
20740 0.181984229244906
20741 0.181981304487918
20742 0.181978379918942
20743 0.181975455537957
20744 0.181972531344941
20745 0.181969607339874
20746 0.181966683522733
20747 0.181963759893499
20748 0.181960836452149
20749 0.181957913198663
20750 0.18195499013302
20751 0.181952067255198
20752 0.181949144565176
20753 0.181946222062934
20754 0.18194329974845
20755 0.181940377621703
20756 0.181937455682672
20757 0.181934533931336
20758 0.181931612367673
20759 0.181928690991663
20760 0.181925769803284
20761 0.181922848802516
20762 0.181919927989338
20763 0.181917007363727
20764 0.181914086925664
20765 0.181911166675127
20766 0.181908246612095
20767 0.181905326736547
20768 0.181902407048462
20769 0.181899487547819
20770 0.181896568234596
20771 0.181893649108773
20772 0.181890730170329
20773 0.181887811419243
20774 0.181884892855493
20775 0.181881974479059
20776 0.181879056289919
20777 0.181876138288053
20778 0.181873220473439
20779 0.181870302846057
20780 0.181867385405885
20781 0.181864468152903
20782 0.181861551087088
20783 0.181858634208422
20784 0.181855717516881
20785 0.181852801012446
20786 0.181849884695095
20787 0.181846968564808
20788 0.181844052621563
20789 0.181841136865339
20790 0.181838221296115
20791 0.181835305913871
20792 0.181832390718586
20793 0.181829475710237
20794 0.181826560888805
20795 0.181823646254269
20796 0.181820731806607
20797 0.181817817545799
20798 0.181814903471823
20799 0.181811989584658
20800 0.181809075884285
20801 0.181806162370681
20802 0.181803249043826
20803 0.181800335903698
20804 0.181797422950277
20805 0.181794510183543
20806 0.181791597603473
20807 0.181788685210047
20808 0.181785773003245
20809 0.181782860983044
20810 0.181779949149425
20811 0.181777037502366
20812 0.181774126041847
20813 0.181771214767846
20814 0.181768303680342
20815 0.181765392779316
20816 0.181762482064745
20817 0.181759571536609
20818 0.181756661194886
20819 0.181753751039558
20820 0.181750841070601
20821 0.181747931287995
20822 0.18174502169172
20823 0.181742112281755
20824 0.181739203058078
20825 0.181736294020669
20826 0.181733385169507
20827 0.181730476504571
20828 0.18172756802584
20829 0.181724659733294
20830 0.181721751626911
20831 0.18171884370667
20832 0.181715935972552
20833 0.181713028424534
20834 0.181710121062597
20835 0.181707213886719
20836 0.181704306896879
20837 0.181701400093057
20838 0.181698493475231
20839 0.181695587043382
20840 0.181692680797487
20841 0.181689774737527
20842 0.18168686886348
20843 0.181683963175326
20844 0.181681057673044
20845 0.181678152356613
20846 0.181675247226012
20847 0.181672342281221
20848 0.181669437522218
20849 0.181666532948983
20850 0.181663628561495
20851 0.181660724359733
20852 0.181657820343677
20853 0.181654916513306
20854 0.181652012868598
20855 0.181649109409534
20856 0.181646206136092
20857 0.181643303048252
20858 0.181640400145992
20859 0.181637497429293
20860 0.181634594898133
20861 0.181631692552492
20862 0.181628790392348
20863 0.181625888417682
20864 0.181622986628472
20865 0.181620085024697
20866 0.181617183606338
20867 0.181614282373372
20868 0.18161138132578
20869 0.181608480463541
20870 0.181605579786633
20871 0.181602679295037
20872 0.181599778988732
20873 0.181596878867696
20874 0.181593978931909
20875 0.181591079181351
20876 0.181588179616
20877 0.181585280235837
20878 0.181582381040839
20879 0.181579482030988
20880 0.181576583206261
20881 0.181573684566638
20882 0.181570786112099
20883 0.181567887842623
20884 0.181564989758189
20885 0.181562091858777
20886 0.181559194144365
20887 0.181556296614933
20888 0.181553399270462
20889 0.181550502110928
20890 0.181547605136314
20891 0.181544708346596
20892 0.181541811741756
20893 0.181538915321771
20894 0.181536019086623
20895 0.181533123036289
20896 0.18153022717075
20897 0.181527331489984
20898 0.181524435993971
20899 0.181521540682691
20900 0.181518645556123
20901 0.181515750614245
20902 0.181512855857039
20903 0.181509961284482
20904 0.181507066896555
20905 0.181504172693236
20906 0.181501278674505
20907 0.181498384840342
20908 0.181495491190726
20909 0.181492597725637
20910 0.181489704445052
20911 0.181486811348954
20912 0.181483918437319
20913 0.181481025710129
20914 0.181478133167362
20915 0.181475240808998
20916 0.181472348635016
20917 0.181469456645396
20918 0.181466564840117
20919 0.181463673219158
20920 0.1814607817825
20921 0.181457890530121
20922 0.181454999462001
20923 0.181452108578119
20924 0.181449217878455
20925 0.181446327362988
20926 0.181443437031698
20927 0.181440546884564
20928 0.181437656921566
20929 0.181434767142683
20930 0.181431877547894
20931 0.18142898813718
20932 0.181426098910519
20933 0.181423209867891
20934 0.181420321009276
20935 0.181417432334653
20936 0.181414543844001
20937 0.1814116555373
20938 0.18140876741453
20939 0.18140587947567
20940 0.181402991720699
20941 0.181400104149597
20942 0.181397216762344
20943 0.181394329558919
20944 0.181391442539302
20945 0.181388555703471
20946 0.181385669051407
20947 0.18138278258309
20948 0.181379896298498
20949 0.181377010197611
20950 0.181374124280409
20951 0.181371238546871
20952 0.181368352996977
20953 0.181365467630707
20954 0.181362582448039
20955 0.181359697448954
20956 0.181356812633432
20957 0.18135392800145
20958 0.18135104355299
20959 0.181348159288031
20960 0.181345275206552
20961 0.181342391308533
20962 0.181339507593953
20963 0.181336624062793
20964 0.181333740715031
20965 0.181330857550647
20966 0.181327974569621
20967 0.181325091771933
20968 0.181322209157561
20969 0.181319326726487
20970 0.181316444478688
20971 0.181313562414145
20972 0.181310680532838
20973 0.181307798834746
20974 0.181304917319849
20975 0.181302035988125
20976 0.181299154839556
20977 0.18129627387412
20978 0.181293393091798
20979 0.181290512492568
20980 0.181287632076411
20981 0.181284751843306
20982 0.181281871793232
20983 0.18127899192617
20984 0.181276112242099
20985 0.181273232740999
20986 0.181270353422849
20987 0.181267474287629
20988 0.181264595335318
20989 0.181261716565897
20990 0.181258837979345
20991 0.181255959575642
20992 0.181253081354767
20993 0.1812502033167
20994 0.18124732546142
20995 0.181244447788908
20996 0.181241570299144
20997 0.181238692992105
20998 0.181235815867774
20999 0.181232938926128
21000 0.181230062167149
21001 0.181227185590815
21002 0.181224309197106
21003 0.181221432986002
21004 0.181218556957483
21005 0.181215681111528
21006 0.181212805448118
21007 0.181209929967231
21008 0.181207054668848
21009 0.181204179552948
21010 0.181201304619512
21011 0.181198429868518
21012 0.181195555299946
21013 0.181192680913777
21014 0.18118980670999
21015 0.181186932688565
21016 0.181184058849481
21017 0.181181185192718
21018 0.181178311718257
21019 0.181175438426076
21020 0.181172565316156
21021 0.181169692388476
21022 0.181166819643016
21023 0.181163947079756
21024 0.181161074698676
21025 0.181158202499755
21026 0.181155330482974
21027 0.181152458648311
21028 0.181149586995747
21029 0.181146715525262
21030 0.181143844236835
21031 0.181140973130447
21032 0.181138102206076
21033 0.181135231463704
21034 0.181132360903308
21035 0.181129490524871
21036 0.18112662032837
21037 0.181123750313787
21038 0.1811208804811
21039 0.181118010830291
21040 0.181115141361337
21041 0.18111227207422
21042 0.18110940296892
21043 0.181106534045415
21044 0.181103665303686
21045 0.181100796743713
21046 0.181097928365476
21047 0.181095060168954
21048 0.181092192154127
21049 0.181089324320976
21050 0.181086456669479
21051 0.181083589199618
21052 0.181080721911371
21053 0.181077854804719
21054 0.181074987879641
21055 0.181072121136118
21056 0.181069254574129
21057 0.181066388193654
21058 0.181063521994673
21059 0.181060655977166
21060 0.181057790141112
21061 0.181054924486493
21062 0.181052059013287
21063 0.181049193721474
21064 0.181046328611035
21065 0.18104346368195
21066 0.181040598934197
21067 0.181037734367758
21068 0.181034869982612
21069 0.181032005778739
21070 0.181029141756118
21071 0.181026277914731
21072 0.181023414254556
21073 0.181020550775574
21074 0.181017687477765
21075 0.181014824361108
21076 0.181011961425584
21077 0.181009098671172
21078 0.181006236097852
21079 0.181003373705606
21080 0.181000511494411
21081 0.180997649464249
21082 0.180994787615099
21083 0.180991925946941
21084 0.180989064459755
21085 0.180986203153522
21086 0.18098334202822
21087 0.180980481083831
21088 0.180977620320334
21089 0.180974759737709
21090 0.180971899335936
21091 0.180969039114996
21092 0.180966179074867
21093 0.18096331921553
21094 0.180960459536966
21095 0.180957600039153
21096 0.180954740722073
21097 0.180951881585704
21098 0.180949022630028
21099 0.180946163855024
21100 0.180943305260672
21101 0.180940446846952
21102 0.180937588613845
21103 0.180934730561329
21104 0.180931872689386
21105 0.180929014997995
21106 0.180926157487137
21107 0.180923300156791
21108 0.180920443006937
21109 0.180917586037556
21110 0.180914729248627
21111 0.180911872640131
21112 0.180909016212047
21113 0.180906159964356
21114 0.180903303897038
21115 0.180900448010073
21116 0.180897592303441
21117 0.180894736777121
21118 0.180891881431095
21119 0.180889026265342
21120 0.180886171279842
21121 0.180883316474575
21122 0.180880461849522
21123 0.180877607404662
21124 0.180874753139976
21125 0.180871899055443
21126 0.180869045151044
21127 0.180866191426759
21128 0.180863337882568
21129 0.180860484518451
21130 0.180857631334389
21131 0.18085477833036
21132 0.180851925506346
21133 0.180849072862327
21134 0.180846220398282
21135 0.180843368114193
21136 0.180840516010038
21137 0.180837664085798
21138 0.180834812341454
21139 0.180831960776985
21140 0.180829109392371
21141 0.180826258187593
21142 0.180823407162631
21143 0.180820556317465
21144 0.180817705652075
21145 0.180814855166442
21146 0.180812004860544
21147 0.180809154734364
21148 0.18080630478788
21149 0.180803455021074
21150 0.180800605433924
21151 0.180797756026412
21152 0.180794906798517
21153 0.18079205775022
21154 0.180789208881501
21155 0.18078636019234
21156 0.180783511682717
21157 0.180780663352613
21158 0.180777815202008
21159 0.180774967230881
21160 0.180772119439214
21161 0.180769271826986
21162 0.180766424394177
21163 0.180763577140768
21164 0.180760730066739
21165 0.18075788317207
21166 0.180755036456742
21167 0.180752189920734
21168 0.180749343564028
21169 0.180746497386602
21170 0.180743651388438
21171 0.180740805569515
21172 0.180737959929814
21173 0.180735114469315
21174 0.180732269187999
21175 0.180729424085845
21176 0.180726579162834
21177 0.180723734418946
21178 0.180720889854162
21179 0.180718045468461
21180 0.180715201261824
21181 0.180712357234232
21182 0.180709513385664
21183 0.1807066697161
21184 0.180703826225522
21185 0.180700982913909
21186 0.180698139781241
21187 0.1806952968275
21188 0.180692454052664
21189 0.180689611456716
21190 0.180686769039634
21191 0.180683926801399
21192 0.180681084741991
21193 0.180678242861391
21194 0.18067540115958
21195 0.180672559636536
21196 0.180669718292242
21197 0.180666877126676
21198 0.18066403613982
21199 0.180661195331653
21200 0.180658354702156
21201 0.18065551425131
21202 0.180652673979094
21203 0.180649833885489
21204 0.180646993970476
21205 0.180644154234034
21206 0.180641314676145
21207 0.180638475296788
21208 0.180635636095943
21209 0.180632797073592
21210 0.180629958229714
21211 0.18062711956429
21212 0.1806242810773
21213 0.180621442768725
21214 0.180618604638545
21215 0.18061576668674
21216 0.180612928913291
21217 0.180610091318178
21218 0.180607253901381
21219 0.180604416662882
21220 0.180601579602659
21221 0.180598742720695
21222 0.180595906016968
21223 0.18059306949146
21224 0.180590233144151
21225 0.180587396975021
21226 0.180584560984051
21227 0.180581725171221
21228 0.180578889536512
21229 0.180576054079903
21230 0.180573218801376
21231 0.180570383700911
21232 0.180567548778488
21233 0.180564714034088
21234 0.18056187946769
21235 0.180559045079277
21236 0.180556210868827
21237 0.180553376836322
21238 0.180550542981742
21239 0.180547709305067
21240 0.180544875806278
21241 0.180542042485356
21242 0.18053920934228
21243 0.180536376377031
21244 0.18053354358959
21245 0.180530710979937
21246 0.180527878548053
21247 0.180525046293917
21248 0.180522214217512
21249 0.180519382318816
21250 0.180516550597811
21251 0.180513719054477
21252 0.180510887688795
21253 0.180508056500744
21254 0.180505225490307
21255 0.180502394657462
21256 0.18049956400219
21257 0.180496733524473
21258 0.18049390322429
21259 0.180491073101623
21260 0.180488243156451
21261 0.180485413388755
21262 0.180482583798515
21263 0.180479754385713
21264 0.180476925150328
21265 0.180474096092342
21266 0.180471267211735
21267 0.180468438508486
21268 0.180465609982578
21269 0.18046278163399
21270 0.180459953462702
21271 0.180457125468697
21272 0.180454297651953
21273 0.180451470012452
21274 0.180448642550174
21275 0.1804458152651
21276 0.18044298815721
21277 0.180440161226485
21278 0.180437334472905
21279 0.180434507896451
21280 0.180431681497104
21281 0.180428855274844
21282 0.180426029229651
21283 0.180423203361507
21284 0.180420377670392
21285 0.180417552156287
21286 0.180414726819171
21287 0.180411901659026
21288 0.180409076675833
21289 0.180406251869571
21290 0.180403427240222
21291 0.180400602787766
21292 0.180397778512184
21293 0.180394954413456
21294 0.180392130491563
21295 0.180389306746486
21296 0.180386483178205
21297 0.1803836597867
21298 0.180380836571953
21299 0.180378013533945
21300 0.180375190672655
21301 0.180372367988064
21302 0.180369545480154
21303 0.180366723148904
21304 0.180363900994296
21305 0.180361079016309
21306 0.180358257214926
21307 0.180355435590125
21308 0.180352614141889
21309 0.180349792870197
21310 0.18034697177503
21311 0.18034415085637
21312 0.180341330114196
21313 0.180338509548489
21314 0.180335689159231
21315 0.180332868946401
21316 0.180330048909981
21317 0.18032722904995
21318 0.180324409366291
21319 0.180321589858983
21320 0.180318770528007
21321 0.180315951373344
21322 0.180313132394974
21323 0.180310313592879
21324 0.180307494967039
21325 0.180304676517435
21326 0.180301858244046
21327 0.180299040146856
21328 0.180296222225843
21329 0.180293404480988
21330 0.180290586912273
21331 0.180287769519678
21332 0.180284952303184
21333 0.180282135262771
21334 0.180279318398421
21335 0.180276501710113
21336 0.18027368519783
21337 0.18027086886155
21338 0.180268052701257
21339 0.180265236716929
21340 0.180262420908548
21341 0.180259605276094
21342 0.180256789819549
21343 0.180253974538893
21344 0.180251159434107
21345 0.180248344505171
21346 0.180245529752067
21347 0.180242715174775
21348 0.180239900773276
21349 0.18023708654755
21350 0.18023427249758
21351 0.180231458623344
21352 0.180228644924825
21353 0.180225831402003
21354 0.180223018054858
21355 0.180220204883372
21356 0.180217391887525
21357 0.180214579067299
21358 0.180211766422673
21359 0.180208953953629
21360 0.180206141660148
21361 0.18020332954221
21362 0.180200517599797
21363 0.180197705832888
21364 0.180194894241466
21365 0.18019208282551
21366 0.180189271585002
21367 0.180186460519922
21368 0.180183649630251
21369 0.180180838915971
21370 0.180178028377062
21371 0.180175218013504
21372 0.180172407825279
21373 0.180169597812368
21374 0.180166787974751
21375 0.180163978312409
21376 0.180161168825323
21377 0.180158359513474
21378 0.180155550376844
21379 0.180152741415412
21380 0.180149932629159
21381 0.180147124018067
21382 0.180144315582117
21383 0.180141507321288
21384 0.180138699235563
21385 0.180135891324922
21386 0.180133083589346
21387 0.180130276028816
21388 0.180127468643313
21389 0.180124661432817
21390 0.18012185439731
21391 0.180119047536772
21392 0.180116240851185
21393 0.180113434340529
21394 0.180110628004785
21395 0.180107821843934
21396 0.180105015857958
21397 0.180102210046836
21398 0.180099404410551
21399 0.180096598949082
21400 0.180093793662411
21401 0.180090988550519
21402 0.180088183613387
21403 0.180085378850995
21404 0.180082574263325
21405 0.180079769850358
21406 0.180076965612074
21407 0.180074161548454
21408 0.18007135765948
21409 0.180068553945133
21410 0.180065750405393
21411 0.180062947040241
21412 0.180060143849658
21413 0.180057340833626
21414 0.180054537992125
21415 0.180051735325136
21416 0.180048932832641
21417 0.18004613051462
21418 0.180043328371054
21419 0.180040526401924
21420 0.180037724607212
21421 0.180034922986897
21422 0.180032121540962
21423 0.180029320269387
21424 0.180026519172154
21425 0.180023718249243
21426 0.180020917500635
21427 0.180018116926311
21428 0.180015316526252
21429 0.18001251630044
21430 0.180009716248856
21431 0.180006916371479
21432 0.180004116668292
21433 0.180001317139276
21434 0.179998517784411
21435 0.179995718603679
21436 0.17999291959706
21437 0.179990120764536
21438 0.179987322106087
21439 0.179984523621696
21440 0.179981725311342
21441 0.179978927175007
21442 0.179976129212672
21443 0.179973331424318
21444 0.179970533809926
21445 0.179967736369477
21446 0.179964939102952
21447 0.179962142010333
21448 0.1799593450916
21449 0.179956548346734
21450 0.179953751775717
21451 0.17995095537853
21452 0.179948159155153
21453 0.179945363105568
21454 0.179942567229756
21455 0.179939771527698
21456 0.179936975999375
21457 0.179934180644769
21458 0.179931385463859
21459 0.179928590456628
21460 0.179925795623057
21461 0.179923000963127
21462 0.179920206476818
21463 0.179917412164112
21464 0.17991461802499
21465 0.179911824059434
21466 0.179909030267423
21467 0.17990623664894
21468 0.179903443203966
21469 0.179900649932482
21470 0.179897856834468
21471 0.179895063909906
21472 0.179892271158778
21473 0.179889478581064
21474 0.179886686176745
21475 0.179883893945803
21476 0.179881101888219
21477 0.179878310003974
21478 0.179875518293049
21479 0.179872726755425
21480 0.179869935391084
21481 0.179867144200006
21482 0.179864353182173
21483 0.179861562337567
21484 0.179858771666167
21485 0.179855981167956
21486 0.179853190842915
21487 0.179850400691024
21488 0.179847610712266
21489 0.17984482090662
21490 0.179842031274069
21491 0.179839241814593
21492 0.179836452528175
21493 0.179833663414794
21494 0.179830874474433
21495 0.179828085707072
21496 0.179825297112693
21497 0.179822508691276
21498 0.179819720442804
21499 0.179816932367257
21500 0.179814144464617
21501 0.179811356734864
21502 0.179808569177981
21503 0.179805781793948
21504 0.179802994582746
21505 0.179800207544358
21506 0.179797420678763
21507 0.179794633985943
21508 0.179791847465881
21509 0.179789061118556
21510 0.17978627494395
21511 0.179783488942044
21512 0.17978070311282
21513 0.179777917456259
21514 0.179775131972342
21515 0.17977234666105
21516 0.179769561522366
21517 0.179766776556269
21518 0.179763991762741
21519 0.179761207141764
21520 0.179758422693319
21521 0.179755638417387
21522 0.179752854313949
21523 0.179750070382988
21524 0.179747286624483
21525 0.179744503038416
21526 0.17974171962477
21527 0.179738936383524
21528 0.17973615331466
21529 0.17973337041816
21530 0.179730587694005
21531 0.179727805142177
21532 0.179725022762656
21533 0.179722240555423
21534 0.179719458520461
21535 0.179716676657751
21536 0.179713894967273
21537 0.17971111344901
21538 0.179708332102942
21539 0.179705550929051
21540 0.179702769927318
21541 0.179699989097725
21542 0.179697208440254
21543 0.179694427954884
21544 0.179691647641598
21545 0.179688867500377
21546 0.179686087531203
21547 0.179683307734056
21548 0.179680528108918
21549 0.179677748655772
21550 0.179674969374597
21551 0.179672190265375
21552 0.179669411328088
21553 0.179666632562717
21554 0.179663853969243
21555 0.179661075547649
21556 0.179658297297914
21557 0.179655519220021
21558 0.179652741313952
21559 0.179649963579686
21560 0.179647186017207
21561 0.179644408626495
21562 0.179641631407531
21563 0.179638854360298
21564 0.179636077484776
21565 0.179633300780947
21566 0.179630524248792
21567 0.179627747888293
21568 0.179624971699432
21569 0.179622195682189
21570 0.179619419836546
21571 0.179616644162484
21572 0.179613868659986
21573 0.179611093329031
21574 0.179608318169603
21575 0.179605543181682
21576 0.17960276836525
21577 0.179599993720288
21578 0.179597219246777
21579 0.1795944449447
21580 0.179591670814037
21581 0.179588896854771
21582 0.179586123066882
21583 0.179583349450352
21584 0.179580576005162
21585 0.179577802731294
21586 0.17957502962873
21587 0.17957225669745
21588 0.179569483937437
21589 0.179566711348672
21590 0.179563938931136
21591 0.179561166684811
21592 0.179558394609679
21593 0.17955562270572
21594 0.179552850972917
21595 0.17955007941125
21596 0.179547308020702
21597 0.179544536801254
21598 0.179541765752887
21599 0.179538994875583
21600 0.179536224169324
21601 0.17953345363409
21602 0.179530683269864
21603 0.179527913076627
21604 0.179525143054361
21605 0.179522373203047
21606 0.179519603522666
21607 0.179516834013201
21608 0.179514064674632
21609 0.179511295506941
21610 0.179508526510111
21611 0.179505757684121
21612 0.179502989028955
21613 0.179500220544593
21614 0.179497452231017
21615 0.179494684088209
21616 0.17949191611615
21617 0.179489148314822
21618 0.179486380684205
21619 0.179483613224283
21620 0.179480845935037
21621 0.179478078816447
21622 0.179475311868496
21623 0.179472545091165
21624 0.179469778484436
21625 0.17946701204829
21626 0.17946424578271
21627 0.179461479687676
21628 0.17945871376317
21629 0.179455948009174
21630 0.179453182425669
21631 0.179450417012637
21632 0.17944765177006
21633 0.179444886697919
21634 0.179442121796196
21635 0.179439357064873
21636 0.17943659250393
21637 0.17943382811335
21638 0.179431063893115
21639 0.179428299843205
21640 0.179425535963604
21641 0.179422772254291
21642 0.179420008715249
21643 0.17941724534646
21644 0.179414482147905
21645 0.179411719119566
21646 0.179408956261424
21647 0.179406193573462
21648 0.17940343105566
21649 0.179400668708001
21650 0.179397906530465
21651 0.179395144523036
21652 0.179392382685694
21653 0.179389621018421
21654 0.179386859521199
21655 0.179384098194009
21656 0.179381337036834
21657 0.179378576049654
21658 0.179375815232452
21659 0.179373054585209
21660 0.179370294107907
21661 0.179367533800527
21662 0.179364773663052
21663 0.179362013695463
21664 0.179359253897741
21665 0.179356494269869
21666 0.179353734811828
21667 0.179350975523599
21668 0.179348216405166
21669 0.179345457456508
21670 0.179342698677608
21671 0.179339940068448
21672 0.17933718162901
21673 0.179334423359274
21674 0.179331665259224
21675 0.17932890732884
21676 0.179326149568104
21677 0.179323391976999
21678 0.179320634555505
21679 0.179317877303605
21680 0.17931512022128
21681 0.179312363308512
21682 0.179309606565283
21683 0.179306849991574
21684 0.179304093587368
21685 0.179301337352646
21686 0.179298581287389
21687 0.179295825391581
21688 0.179293069665201
21689 0.179290314108233
21690 0.179287558720658
21691 0.179284803502457
21692 0.179282048453613
21693 0.179279293574107
21694 0.179276538863922
21695 0.179273784323038
21696 0.179271029951437
21697 0.179268275749102
21698 0.179265521716015
21699 0.179262767852156
21700 0.179260014157508
21701 0.179257260632053
21702 0.179254507275772
21703 0.179251754088648
21704 0.179249001070661
21705 0.179246248221795
21706 0.17924349554203
21707 0.179240743031348
21708 0.179237990689732
21709 0.179235238517163
21710 0.179232486513624
21711 0.179229734679095
21712 0.179226983013558
21713 0.179224231516997
21714 0.179221480189391
21715 0.179218729030724
21716 0.179215978040977
21717 0.179213227220131
21718 0.17921047656817
21719 0.179207726085074
21720 0.179204975770826
21721 0.179202225625407
21722 0.179199475648799
21723 0.179196725840984
21724 0.179193976201944
21725 0.179191226731661
21726 0.179188477430116
21727 0.179185728297293
21728 0.179182979333171
21729 0.179180230537734
21730 0.179177481910963
21731 0.17917473345284
21732 0.179171985163348
21733 0.179169237042467
21734 0.17916648909018
21735 0.179163741306468
21736 0.179160993691314
21737 0.1791582462447
21738 0.179155498966607
21739 0.179152751857018
21740 0.179150004915913
21741 0.179147258143276
21742 0.179144511539088
21743 0.179141765103331
21744 0.179139018835987
21745 0.179136272737037
21746 0.179133526806465
21747 0.179130781044251
21748 0.179128035450377
21749 0.179125290024827
21750 0.179122544767581
21751 0.179119799678621
21752 0.17911705475793
21753 0.179114310005489
21754 0.17911156542128
21755 0.179108821005286
21756 0.179106076757488
21757 0.179103332677868
21758 0.179100588766409
21759 0.179097845023091
21760 0.179095101447898
21761 0.17909235804081
21762 0.179089614801811
21763 0.179086871730882
21764 0.179084128828005
21765 0.179081386093161
21766 0.179078643526334
21767 0.179075901127505
21768 0.179073158896655
21769 0.179070416833768
21770 0.179067674938824
21771 0.179064933211807
21772 0.179062191652697
21773 0.179059450261478
21774 0.17905670903813
21775 0.179053967982637
21776 0.179051227094979
21777 0.179048486375139
21778 0.1790457458231
21779 0.179043005438842
21780 0.179040265222349
21781 0.179037525173601
21782 0.179034785292582
21783 0.179032045579273
21784 0.179029306033656
21785 0.179026566655714
21786 0.179023827445427
21787 0.179021088402779
21788 0.179018349527752
21789 0.179015610820326
21790 0.179012872280486
21791 0.179010133908211
21792 0.179007395703486
21793 0.179004657666291
21794 0.179001919796609
21795 0.178999182094421
21796 0.178996444559711
21797 0.178993707192459
21798 0.178990969992648
21799 0.178988232960261
21800 0.178985496095278
21801 0.178982759397683
21802 0.178980022867457
21803 0.178977286504583
21804 0.178974550309042
21805 0.178971814280816
21806 0.178969078419888
21807 0.178966342726241
21808 0.178963607199854
21809 0.178960871840712
21810 0.178958136648796
21811 0.178955401624089
21812 0.178952666766571
21813 0.178949932076226
21814 0.178947197553036
21815 0.178944463196982
21816 0.178941729008047
21817 0.178938994986213
21818 0.178936261131462
21819 0.178933527443777
21820 0.178930793923138
21821 0.178928060569529
21822 0.178925327382932
21823 0.178922594363328
21824 0.1789198615107
21825 0.178917128825031
21826 0.178914396306301
21827 0.178911663954494
21828 0.178908931769591
21829 0.178906199751575
21830 0.178903467900428
21831 0.178900736216132
21832 0.178898004698669
21833 0.178895273348021
21834 0.178892542164171
21835 0.1788898111471
21836 0.178887080296791
21837 0.178884349613227
21838 0.178881619096388
21839 0.178878888746258
21840 0.178876158562819
21841 0.178873428546052
21842 0.17887069869594
21843 0.178867969012465
21844 0.17886523949561
21845 0.178862510145357
21846 0.178859780961687
21847 0.178857051944583
21848 0.178854323094027
21849 0.178851594410002
21850 0.178848865892489
21851 0.178846137541471
21852 0.178843409356931
21853 0.178840681338849
21854 0.178837953487209
21855 0.178835225801993
21856 0.178832498283183
21857 0.178829770930761
21858 0.178827043744709
21859 0.17882431672501
21860 0.178821589871646
21861 0.1788188631846
21862 0.178816136663852
21863 0.178813410309387
21864 0.178810684121185
21865 0.178807958099229
21866 0.178805232243502
21867 0.178802506553986
21868 0.178799781030663
21869 0.178797055673515
21870 0.178794330482524
21871 0.178791605457673
21872 0.178788880598945
21873 0.17878615590632
21874 0.178783431379782
21875 0.178780707019314
21876 0.178777982824896
21877 0.178775258796512
21878 0.178772534934143
21879 0.178769811237773
21880 0.178767087707383
21881 0.178764364342956
21882 0.178761641144474
21883 0.178758918111919
21884 0.178756195245273
21885 0.17875347254452
21886 0.17875075000964
21887 0.178748027640617
21888 0.178745305437433
21889 0.178742583400071
21890 0.178739861528511
21891 0.178737139822738
21892 0.178734418282733
21893 0.178731696908478
21894 0.178728975699956
21895 0.178726254657149
21896 0.178723533780039
21897 0.17872081306861
21898 0.178718092522842
21899 0.17871537214272
21900 0.178712651928224
21901 0.178709931879337
21902 0.178707211996042
21903 0.178704492278321
21904 0.178701772726156
21905 0.17869905333953
21906 0.178696334118424
21907 0.178693615062823
21908 0.178690896172707
21909 0.178688177448059
21910 0.178685458888862
21911 0.178682740495097
21912 0.178680022266748
21913 0.178677304203797
21914 0.178674586306226
21915 0.178671868574017
21916 0.178669151007153
21917 0.178666433605616
21918 0.178663716369389
21919 0.178660999298454
21920 0.178658282392794
21921 0.17865556565239
21922 0.178652849077226
21923 0.178650132667284
21924 0.178647416422545
21925 0.178644700342993
21926 0.17864198442861
21927 0.178639268679378
21928 0.178636553095281
21929 0.178633837676299
21930 0.178631122422416
21931 0.178628407333614
21932 0.178625692409876
21933 0.178622977651184
21934 0.17862026305752
21935 0.178617548628867
21936 0.178614834365207
21937 0.178612120266523
21938 0.178609406332797
21939 0.178606692564012
21940 0.17860397896015
21941 0.178601265521194
21942 0.178598552247125
21943 0.178595839137928
21944 0.178593126193583
21945 0.178590413414073
21946 0.178587700799382
21947 0.178584988349491
21948 0.178582276064383
21949 0.17857956394404
21950 0.178576851988445
21951 0.17857414019758
21952 0.178571428571429
21953 0.178568717109972
21954 0.178566005813194
21955 0.178563294681075
21956 0.1785605837136
21957 0.17855787291075
21958 0.178555162272507
21959 0.178552451798855
21960 0.178549741489776
21961 0.178547031345252
21962 0.178544321365266
21963 0.178541611549801
21964 0.178538901898838
21965 0.178536192412361
21966 0.178533483090352
21967 0.178530773932793
21968 0.178528064939667
21969 0.178525356110957
21970 0.178522647446645
21971 0.178519938946714
21972 0.178517230611146
21973 0.178514522439923
21974 0.178511814433029
21975 0.178509106590446
21976 0.178506398912156
21977 0.178503691398142
21978 0.178500984048387
21979 0.178498276862872
21980 0.178495569841582
21981 0.178492862984497
21982 0.178490156291601
21983 0.178487449762877
21984 0.178484743398306
21985 0.178482037197872
21986 0.178479331161557
21987 0.178476625289344
21988 0.178473919581215
21989 0.178471214037153
21990 0.17846850865714
21991 0.178465803441159
21992 0.178463098389193
21993 0.178460393501224
21994 0.178457688777235
21995 0.178454984217208
21996 0.178452279821127
21997 0.178449575588972
21998 0.178446871520729
21999 0.178444167616378
22000 0.178441463875902
22001 0.178438760299285
22002 0.178436056886508
22003 0.178433353637555
22004 0.178430650552407
22005 0.178427947631048
22006 0.178425244873461
22007 0.178422542279627
22008 0.17841983984953
22009 0.178417137583152
22010 0.178414435480476
22011 0.178411733541484
22012 0.178409031766159
22013 0.178406330154484
22014 0.178403628706441
22015 0.178400927422014
22016 0.178398226301184
22017 0.178395525343935
22018 0.178392824550248
22019 0.178390123920107
22020 0.178387423453495
22021 0.178384723150394
22022 0.178382023010786
22023 0.178379323034655
22024 0.178376623221983
22025 0.178373923572752
22026 0.178371224086946
22027 0.178368524764547
22028 0.178365825605538
22029 0.178363126609902
22030 0.178360427777621
22031 0.178357729108677
22032 0.178355030603055
22033 0.178352332260735
22034 0.178349634081702
22035 0.178346936065937
22036 0.178344238213424
22037 0.178341540524145
22038 0.178338842998083
22039 0.17833614563522
22040 0.17833344843554
22041 0.178330751399024
22042 0.178328054525657
22043 0.17832535781542
22044 0.178322661268296
22045 0.178319964884268
22046 0.178317268663319
22047 0.178314572605431
22048 0.178311876710588
22049 0.178309180978771
22050 0.178306485409964
22051 0.17830379000415
22052 0.178301094761311
22053 0.178298399681429
22054 0.178295704764489
22055 0.178293010010472
22056 0.178290315419361
22057 0.178287620991139
22058 0.178284926725789
22059 0.178282232623293
22060 0.178279538683635
22061 0.178276844906796
22062 0.178274151292761
22063 0.178271457841511
22064 0.17826876455303
22065 0.1782660714273
22066 0.178263378464304
22067 0.178260685664024
22068 0.178257993026444
22069 0.178255300551547
22070 0.178252608239315
22071 0.178249916089731
22072 0.178247224102777
22073 0.178244532278438
22074 0.178241840616694
22075 0.17823914911753
22076 0.178236457780928
22077 0.178233766606871
22078 0.178231075595341
22079 0.178228384746322
22080 0.178225694059797
22081 0.178223003535747
22082 0.178220313174157
22083 0.178217622975008
22084 0.178214932938284
22085 0.178212243063968
22086 0.178209553352041
22087 0.178206863802489
22088 0.178204174415292
22089 0.178201485190434
22090 0.178198796127897
22091 0.178196107227666
22092 0.178193418489721
22093 0.178190729914047
22094 0.178188041500627
22095 0.178185353249442
22096 0.178182665160476
22097 0.178179977233712
22098 0.178177289469133
22099 0.178174601866721
22100 0.178171914426459
22101 0.178169227148331
22102 0.178166540032319
22103 0.178163853078406
22104 0.178161166286575
22105 0.178158479656809
22106 0.178155793189091
22107 0.178153106883403
22108 0.178150420739729
22109 0.178147734758051
22110 0.178145048938352
22111 0.178142363280616
22112 0.178139677784825
22113 0.178136992450962
22114 0.178134307279009
22115 0.178131622268951
22116 0.17812893742077
22117 0.178126252734448
22118 0.178123568209969
22119 0.178120883847315
22120 0.17811819964647
22121 0.178115515607417
22122 0.178112831730138
22123 0.178110148014616
22124 0.178107464460834
22125 0.178104781068776
22126 0.178102097838423
22127 0.17809941476976
22128 0.178096731862769
22129 0.178094049117433
22130 0.178091366533734
22131 0.178088684111657
22132 0.178086001851183
22133 0.178083319752297
22134 0.17808063781498
22135 0.178077956039216
22136 0.178075274424987
22137 0.178072592972278
22138 0.17806991168107
22139 0.178067230551346
22140 0.17806454958309
22141 0.178061868776285
22142 0.178059188130914
22143 0.178056507646959
22144 0.178053827324404
22145 0.178051147163231
22146 0.178048467163424
22147 0.178045787324965
22148 0.178043107647838
22149 0.178040428132025
22150 0.178037748777511
22151 0.178035069584276
22152 0.178032390552306
22153 0.178029711681582
22154 0.178027032972087
22155 0.178024354423805
22156 0.178021676036719
22157 0.178018997810812
22158 0.178016319746066
22159 0.178013641842465
22160 0.178010964099992
22161 0.17800828651863
22162 0.178005609098362
22163 0.17800293183917
22164 0.178000254741039
22165 0.17799757780395
22166 0.177994901027887
22167 0.177992224412834
22168 0.177989547958773
22169 0.177986871665686
22170 0.177984195533559
22171 0.177981519562372
22172 0.17797884375211
22173 0.177976168102755
22174 0.177973492614291
22175 0.1779708172867
22176 0.177968142119966
22177 0.177965467114072
22178 0.177962792269
22179 0.177960117584735
22180 0.177957443061258
22181 0.177954768698554
22182 0.177952094496604
22183 0.177949420455393
22184 0.177946746574903
22185 0.177944072855118
22186 0.17794139929602
22187 0.177938725897592
22188 0.177936052659819
22189 0.177933379582682
22190 0.177930706666165
22191 0.177928033910251
22192 0.177925361314924
22193 0.177922688880165
22194 0.177920016605959
22195 0.177917344492289
22196 0.177914672539137
22197 0.177912000746487
22198 0.177909329114322
22199 0.177906657642625
22200 0.177903986331379
22201 0.177901315180567
22202 0.177898644190173
22203 0.177895973360179
22204 0.177893302690569
22205 0.177890632181326
22206 0.177887961832433
22207 0.177885291643873
22208 0.17788262161563
22209 0.177879951747686
22210 0.177877282040024
22211 0.177874612492629
22212 0.177871943105482
22213 0.177869273878568
22214 0.177866604811868
22215 0.177863935905367
22216 0.177861267159048
22217 0.177858598572894
22218 0.177855930146888
22219 0.177853261881013
22220 0.177850593775252
22221 0.177847925829589
22222 0.177845258044006
22223 0.177842590418487
22224 0.177839922953016
22225 0.177837255647575
22226 0.177834588502147
22227 0.177831921516717
22228 0.177829254691266
22229 0.177826588025778
22230 0.177823921520236
22231 0.177821255174625
22232 0.177818588988925
22233 0.177815922963122
22234 0.177813257097198
22235 0.177810591391137
22236 0.177807925844921
22237 0.177805260458534
22238 0.177802595231959
22239 0.17779993016518
22240 0.177797265258179
22241 0.17779460051094
22242 0.177791935923446
22243 0.17778927149568
22244 0.177786607227626
22245 0.177783943119267
22246 0.177781279170585
22247 0.177778615381565
22248 0.17777595175219
22249 0.177773288282442
22250 0.177770624972306
22251 0.177767961821763
22252 0.177765298830799
22253 0.177762635999395
22254 0.177759973327535
22255 0.177757310815203
22256 0.177754648462381
22257 0.177751986269054
22258 0.177749324235203
22259 0.177746662360813
22260 0.177744000645867
22261 0.177741339090348
22262 0.177738677694239
22263 0.177736016457524
22264 0.177733355380186
22265 0.177730694462209
22266 0.177728033703574
22267 0.177725373104267
22268 0.17772271266427
22269 0.177720052383566
22270 0.177717392262139
22271 0.177714732299972
22272 0.177712072497049
22273 0.177709412853352
22274 0.177706753368866
22275 0.177704094043573
22276 0.177701434877456
22277 0.177698775870499
22278 0.177696117022686
22279 0.177693458334
22280 0.177690799804423
22281 0.17768814143394
22282 0.177685483222534
22283 0.177682825170188
22284 0.177680167276885
22285 0.177677509542608
22286 0.177674851967342
22287 0.177672194551069
22288 0.177669537293774
22289 0.177666880195438
22290 0.177664223256046
22291 0.17766156647558
22292 0.177658909854025
22293 0.177656253391363
22294 0.177653597087579
22295 0.177650940942654
22296 0.177648284956574
22297 0.17764562912932
22298 0.177642973460878
22299 0.177640317951228
22300 0.177637662600357
22301 0.177635007408245
22302 0.177632352374878
22303 0.177629697500238
22304 0.177627042784309
22305 0.177624388227074
22306 0.177621733828517
22307 0.177619079588621
22308 0.177616425507369
22309 0.177613771584745
22310 0.177611117820732
22311 0.177608464215314
22312 0.177605810768474
22313 0.177603157480195
22314 0.177600504350462
22315 0.177597851379256
22316 0.177595198566563
22317 0.177592545912364
22318 0.177589893416644
22319 0.177587241079386
22320 0.177584588900574
22321 0.17758193688019
22322 0.177579285018219
22323 0.177576633314643
22324 0.177573981769447
22325 0.177571330382613
22326 0.177568679154126
22327 0.177566028083968
22328 0.177563377172123
22329 0.177560726418574
22330 0.177558075823306
22331 0.177555425386301
22332 0.177552775107542
22333 0.177550124987014
22334 0.1775474750247
22335 0.177544825220583
22336 0.177542175574647
22337 0.177539526086875
22338 0.177536876757251
22339 0.177534227585758
22340 0.177531578572379
22341 0.177528929717099
22342 0.1775262810199
22343 0.177523632480767
22344 0.177520984099682
22345 0.177518335876629
22346 0.177515687811591
22347 0.177513039904553
22348 0.177510392155498
22349 0.177507744564408
22350 0.177505097131268
22351 0.177502449856062
22352 0.177499802738772
22353 0.177497155779382
22354 0.177494508977876
22355 0.177491862334237
22356 0.177489215848449
22357 0.177486569520495
22358 0.177483923350358
22359 0.177481277338023
22360 0.177478631483473
22361 0.177475985786692
22362 0.177473340247662
22363 0.177470694866368
22364 0.177468049642792
22365 0.177465404576919
22366 0.177462759668733
22367 0.177460114918216
22368 0.177457470325352
22369 0.177454825890125
22370 0.177452181612518
22371 0.177449537492515
22372 0.177446893530099
22373 0.177444249725255
22374 0.177441606077965
22375 0.177438962588213
22376 0.177436319255983
22377 0.177433676081258
22378 0.177431033064022
22379 0.177428390204258
22380 0.177425747501951
22381 0.177423104957083
22382 0.177420462569638
22383 0.1774178203396
22384 0.177415178266952
22385 0.177412536351678
22386 0.177409894593762
22387 0.177407252993187
22388 0.177404611549937
22389 0.177401970263995
22390 0.177399329135345
22391 0.17739668816397
22392 0.177394047349855
22393 0.177391406692983
22394 0.177388766193337
22395 0.177386125850901
22396 0.177383485665658
22397 0.177380845637593
22398 0.177378205766689
22399 0.177375566052929
22400 0.177372926496298
22401 0.177370287096778
22402 0.177367647854354
22403 0.177365008769009
22404 0.177362369840726
22405 0.17735973106949
22406 0.177357092455284
22407 0.177354453998091
22408 0.177351815697896
22409 0.177349177554682
22410 0.177346539568432
22411 0.177343901739131
22412 0.177341264066761
22413 0.177338626551307
22414 0.177335989192753
22415 0.177333351991081
22416 0.177330714946276
22417 0.177328078058321
22418 0.1773254413272
22419 0.177322804752896
22420 0.177320168335394
22421 0.177317532074677
22422 0.177314895970728
22423 0.177312260023532
22424 0.177309624233072
22425 0.177306988599331
22426 0.177304353122294
22427 0.177301717801944
22428 0.177299082638265
22429 0.17729644763124
22430 0.177293812780854
22431 0.177291178087089
22432 0.17728854354993
22433 0.17728590916936
22434 0.177283274945364
22435 0.177280640877924
22436 0.177278006967025
22437 0.177275373212649
22438 0.177272739614782
22439 0.177270106173407
22440 0.177267472888506
22441 0.177264839760065
22442 0.177262206788067
22443 0.177259573972495
22444 0.177256941313334
22445 0.177254308810566
22446 0.177251676464177
22447 0.177249044274149
22448 0.177246412240466
22449 0.177243780363112
22450 0.177241148642071
22451 0.177238517077327
22452 0.177235885668862
22453 0.177233254416662
22454 0.17723062332071
22455 0.177227992380989
22456 0.177225361597484
22457 0.177222730970178
22458 0.177220100499054
22459 0.177217470184098
22460 0.177214840025291
22461 0.177212210022619
22462 0.177209580176065
22463 0.177206950485613
22464 0.177204320951246
22465 0.177201691572949
22466 0.177199062350704
22467 0.177196433284497
22468 0.17719380437431
22469 0.177191175620128
22470 0.177188547021934
22471 0.177185918579713
22472 0.177183290293447
22473 0.177180662163121
22474 0.177178034188718
22475 0.177175406370223
22476 0.177172778707619
22477 0.17717015120089
22478 0.17716752385002
22479 0.177164896654993
22480 0.177162269615792
22481 0.177159642732401
22482 0.177157016004804
22483 0.177154389432985
22484 0.177151763016928
22485 0.177149136756617
22486 0.177146510652035
22487 0.177143884703166
22488 0.177141258909995
22489 0.177138633272504
22490 0.177136007790679
22491 0.177133382464502
22492 0.177130757293957
22493 0.177128132279029
22494 0.177125507419701
22495 0.177122882715957
22496 0.177120258167782
22497 0.177117633775158
22498 0.177115009538069
22499 0.177112385456501
22500 0.177109761530435
22501 0.177107137759857
22502 0.17710451414475
22503 0.177101890685099
22504 0.177099267380886
22505 0.177096644232096
22506 0.177094021238713
22507 0.17709139840072
22508 0.177088775718102
22509 0.177086153190842
22510 0.177083530818924
22511 0.177080908602333
22512 0.177078286541052
22513 0.177075664635065
22514 0.177073042884355
22515 0.177070421288908
22516 0.177067799848706
22517 0.177065178563734
22518 0.177062557433975
22519 0.177059936459414
22520 0.177057315640034
22521 0.177054694975819
22522 0.177052074466754
22523 0.177049454112822
22524 0.177046833914006
22525 0.177044213870292
22526 0.177041593981663
22527 0.177038974248103
22528 0.177036354669595
22529 0.177033735246124
22530 0.177031115977674
22531 0.177028496864229
22532 0.177025877905772
22533 0.177023259102288
22534 0.17702064045376
22535 0.177018021960173
22536 0.17701540362151
22537 0.177012785437755
22538 0.177010167408893
22539 0.177007549534907
22540 0.177004931815781
22541 0.1770023142515
22542 0.176999696842047
22543 0.176997079587405
22544 0.17699446248756
22545 0.176991845542496
22546 0.176989228752195
22547 0.176986612116642
22548 0.176983995635822
22549 0.176981379309717
22550 0.176978763138313
22551 0.176976147121593
22552 0.17697353125954
22553 0.17697091555214
22554 0.176968299999376
22555 0.176965684601232
22556 0.176963069357692
22557 0.17696045426874
22558 0.17695783933436
22559 0.176955224554536
22560 0.176952609929252
22561 0.176949995458492
22562 0.176947381142241
22563 0.176944766980482
22564 0.176942152973198
22565 0.176939539120375
22566 0.176936925421997
22567 0.176934311878046
22568 0.176931698488508
22569 0.176929085253366
22570 0.176926472172605
22571 0.176923859246208
22572 0.176921246474159
22573 0.176918633856443
22574 0.176916021393043
22575 0.176913409083944
22576 0.17691079692913
22577 0.176908184928584
22578 0.176905573082291
22579 0.176902961390235
22580 0.1769003498524
22581 0.17689773846877
22582 0.176895127239329
22583 0.176892516164061
22584 0.17688990524295
22585 0.17688729447598
22586 0.176884683863136
22587 0.1768820734044
22588 0.176879463099759
22589 0.176876852949195
22590 0.176874242952692
22591 0.176871633110236
22592 0.176869023421809
22593 0.176866413887396
22594 0.176863804506981
22595 0.176861195280548
22596 0.176858586208081
22597 0.176855977289564
22598 0.176853368524982
22599 0.176850759914319
22600 0.176848151457558
22601 0.176845543154683
22602 0.17684293500568
22603 0.176840327010531
22604 0.176837719169222
22605 0.176835111481735
22606 0.176832503948056
22607 0.176829896568169
22608 0.176827289342057
22609 0.176824682269705
22610 0.176822075351096
22611 0.176819468586216
22612 0.176816861975047
22613 0.176814255517575
22614 0.176811649213783
22615 0.176809043063656
22616 0.176806437067177
22617 0.176803831224331
22618 0.176801225535102
22619 0.176798619999474
22620 0.176796014617432
22621 0.176793409388959
22622 0.176790804314039
22623 0.176788199392657
22624 0.176785594624798
22625 0.176782990010444
22626 0.17678038554958
22627 0.176777781242191
22628 0.176775177088261
22629 0.176772573087773
22630 0.176769969240712
22631 0.176767365547062
22632 0.176764762006808
22633 0.176762158619933
22634 0.176759555386422
22635 0.176756952306258
22636 0.176754349379427
22637 0.176751746605912
22638 0.176749143985697
22639 0.176746541518768
22640 0.176743939205107
22641 0.176741337044699
22642 0.176738735037528
22643 0.176736133183579
22644 0.176733531482835
22645 0.176730929935281
22646 0.176728328540902
22647 0.176725727299681
22648 0.176723126211602
22649 0.17672052527665
22650 0.176717924494809
22651 0.176715323866064
22652 0.176712723390398
22653 0.176710123067795
22654 0.176707522898241
22655 0.176704922881719
22656 0.176702323018213
22657 0.176699723307707
22658 0.176697123750187
22659 0.176694524345636
22660 0.176691925094038
22661 0.176689325995378
22662 0.176686727049639
22663 0.176684128256807
22664 0.176681529616865
22665 0.176678931129798
22666 0.17667633279559
22667 0.176673734614225
22668 0.176671136585687
22669 0.176668538709961
22670 0.176665940987032
22671 0.176663343416882
22672 0.176660745999497
22673 0.176658148734861
22674 0.176655551622958
22675 0.176652954663772
22676 0.176650357857288
22677 0.17664776120349
22678 0.176645164702362
22679 0.176642568353889
22680 0.176639972158054
22681 0.176637376114843
22682 0.176634780224239
22683 0.176632184486227
22684 0.176629588900791
22685 0.176626993467915
22686 0.176624398187584
22687 0.176621803059782
22688 0.176619208084493
22689 0.176616613261702
22690 0.176614018591393
22691 0.176611424073549
22692 0.176608829708157
22693 0.176606235495199
22694 0.176603641434661
22695 0.176601047526526
22696 0.176598453770779
22697 0.176595860167404
22698 0.176593266716385
22699 0.176590673417708
22700 0.176588080271356
22701 0.176585487277313
22702 0.176582894435564
22703 0.176580301746094
22704 0.176577709208886
22705 0.176575116823925
22706 0.176572524591195
22707 0.176569932510681
22708 0.176567340582367
22709 0.176564748806237
22710 0.176562157182276
22711 0.176559565710469
22712 0.176556974390798
22713 0.17655438322325
22714 0.176551792207808
22715 0.176549201344456
22716 0.176546610633179
22717 0.176544020073962
22718 0.176541429666788
22719 0.176538839411643
22720 0.17653624930851
22721 0.176533659357374
22722 0.176531069558219
22723 0.17652847991103
22724 0.176525890415791
22725 0.176523301072487
22726 0.176520711881101
22727 0.176518122841619
22728 0.176515533954024
22729 0.176512945218302
22730 0.176510356634436
22731 0.17650776820241
22732 0.176505179922211
22733 0.17650259179382
22734 0.176500003817225
22735 0.176497415992407
22736 0.176494828319353
22737 0.176492240798046
22738 0.176489653428471
22739 0.176487066210612
22740 0.176484479144454
22741 0.176481892229981
22742 0.176479305467178
22743 0.176476718856029
22744 0.176474132396518
22745 0.17647154608863
22746 0.176468959932349
22747 0.176466373927661
22748 0.176463788074548
22749 0.176461202372997
22750 0.17645861682299
22751 0.176456031424513
22752 0.17645344617755
22753 0.176450861082086
22754 0.176448276138105
22755 0.176445691345591
22756 0.176443106704529
22757 0.176440522214903
22758 0.176437937876699
22759 0.1764353536899
22760 0.17643276965449
22761 0.176430185770455
22762 0.176427602037779
22763 0.176425018456446
22764 0.176422435026441
22765 0.176419851747748
22766 0.176417268620352
22767 0.176414685644237
22768 0.176412102819388
22769 0.176409520145789
22770 0.176406937623425
22771 0.17640435525228
22772 0.176401773032339
22773 0.176399190963586
22774 0.176396609046006
22775 0.176394027279583
22776 0.176391445664302
22777 0.176388864200148
22778 0.176386282887104
22779 0.176383701725155
22780 0.176381120714287
22781 0.176378539854482
22782 0.176375959145727
22783 0.176373378588005
22784 0.176370798181301
22785 0.1763682179256
22786 0.176365637820886
22787 0.176363057867143
22788 0.176360478064357
22789 0.176357898412511
22790 0.17635531891159
22791 0.17635273956158
22792 0.176350160362463
22793 0.176347581314226
22794 0.176345002416852
22795 0.176342423670325
22796 0.176339845074632
22797 0.176337266629755
22798 0.176334688335681
22799 0.176332110192392
22800 0.176329532199874
22801 0.176326954358112
22802 0.17632437666709
22803 0.176321799126792
22804 0.176319221737203
22805 0.176316644498308
22806 0.176314067410092
22807 0.176311490472538
22808 0.176308913685631
22809 0.176306337049357
22810 0.176303760563699
22811 0.176301184228643
22812 0.176298608044172
22813 0.176296032010272
22814 0.176293456126926
22815 0.176290880394121
22816 0.176288304811839
22817 0.176285729380067
22818 0.176283154098787
22819 0.176280578967986
22820 0.176278003987648
22821 0.176275429157756
22822 0.176272854478297
22823 0.176270279949254
22824 0.176267705570613
22825 0.176265131342357
22826 0.176262557264471
22827 0.176259983336941
22828 0.17625740955975
22829 0.176254835932883
22830 0.176252262456326
22831 0.176249689130062
22832 0.176247115954076
22833 0.176244542928353
22834 0.176241970052877
22835 0.176239397327633
22836 0.176236824752607
22837 0.176234252327782
22838 0.176231680053142
22839 0.176229107928674
22840 0.176226535954361
22841 0.176223964130188
22842 0.17622139245614
22843 0.176218820932201
22844 0.176216249558356
22845 0.17621367833459
22846 0.176211107260887
22847 0.176208536337233
22848 0.176205965563611
22849 0.176203394940007
22850 0.176200824466404
22851 0.176198254142789
22852 0.176195683969145
22853 0.176193113945457
22854 0.17619054407171
22855 0.176187974347888
22856 0.176185404773977
22857 0.176182835349961
22858 0.176180266075824
22859 0.176177696951552
22860 0.176175127977128
22861 0.176172559152539
22862 0.176169990477768
22863 0.1761674219528
22864 0.17616485357762
22865 0.176162285352212
22866 0.176159717276562
22867 0.176157149350654
22868 0.176154581574472
22869 0.176152013948002
22870 0.176149446471228
22871 0.176146879144136
22872 0.176144311966708
22873 0.176141744938931
22874 0.17613917806079
22875 0.176136611332268
22876 0.176134044753351
22877 0.176131478324023
22878 0.176128912044269
22879 0.176126345914074
22880 0.176123779933422
22881 0.176121214102299
22882 0.176118648420689
22883 0.176116082888576
22884 0.176113517505947
22885 0.176110952272784
22886 0.176108387189074
22887 0.176105822254801
22888 0.176103257469949
22889 0.176100692834503
22890 0.176098128348449
22891 0.176095564011771
22892 0.176092999824453
22893 0.176090435786481
22894 0.176087871897839
22895 0.176085308158512
22896 0.176082744568485
22897 0.176080181127743
22898 0.17607761783627
22899 0.176075054694051
22900 0.176072491701072
22901 0.176069928857316
22902 0.176067366162768
22903 0.176064803617414
22904 0.176062241221238
22905 0.176059678974225
22906 0.17605711687636
22907 0.176054554927628
22908 0.176051993128012
22909 0.176049431477499
22910 0.176046869976073
22911 0.176044308623719
22912 0.176041747420422
22913 0.176039186366166
22914 0.176036625460936
22915 0.176034064704718
22916 0.176031504097495
22917 0.176028943639254
22918 0.176026383329977
22919 0.176023823169652
22920 0.176021263158261
22921 0.176018703295791
22922 0.176016143582226
22923 0.17601358401755
22924 0.176011024601749
22925 0.176008465334808
22926 0.176005906216711
22927 0.176003347247443
22928 0.176000788426989
22929 0.175998229755334
22930 0.175995671232463
22931 0.175993112858361
22932 0.175990554633012
22933 0.175987996556401
22934 0.175985438628514
22935 0.175982880849334
22936 0.175980323218848
22937 0.17597776573704
22938 0.175975208403894
22939 0.175972651219396
22940 0.17597009418353
22941 0.175967537296281
22942 0.175964980557635
22943 0.175962423967576
22944 0.175959867526089
22945 0.175957311233159
22946 0.175954755088771
22947 0.175952199092909
22948 0.175949643245559
22949 0.175947087546706
22950 0.175944531996334
22951 0.175941976594428
22952 0.175939421340973
22953 0.175936866235955
22954 0.175934311279357
22955 0.175931756471165
22956 0.175929201811365
22957 0.17592664729994
22958 0.175924092936875
22959 0.175921538722157
22960 0.175918984655769
22961 0.175916430737696
22962 0.175913876967924
22963 0.175911323346437
22964 0.17590876987322
22965 0.175906216548259
22966 0.175903663371537
22967 0.175901110343041
22968 0.175898557462755
22969 0.175896004730663
22970 0.175893452146752
22971 0.175890899711005
22972 0.175888347423408
22973 0.175885795283946
22974 0.175883243292604
22975 0.175880691449366
22976 0.175878139754218
22977 0.175875588207144
22978 0.175873036808131
22979 0.175870485557161
22980 0.175867934454221
22981 0.175865383499295
22982 0.175862832692369
22983 0.175860282033428
22984 0.175857731522455
22985 0.175855181159437
22986 0.175852630944358
22987 0.175850080877204
22988 0.175847530957959
22989 0.175844981186608
22990 0.175842431563136
22991 0.175839882087529
22992 0.175837332759771
22993 0.175834783579847
22994 0.175832234547743
22995 0.175829685663442
22996 0.175827136926931
22997 0.175824588338194
22998 0.175822039897217
22999 0.175819491603984
23000 0.17581694345848
23001 0.17581439546069
23002 0.1758118476106
23003 0.175809299908194
23004 0.175806752353457
23005 0.175804204946375
23006 0.175801657686932
23007 0.175799110575113
23008 0.175796563610904
23009 0.17579401679429
23010 0.175791470125255
23011 0.175788923603784
23012 0.175786377229863
23013 0.175783831003477
23014 0.17578128492461
23015 0.175778738993249
23016 0.175776193209376
23017 0.175773647572979
23018 0.175771102084042
23019 0.175768556742549
23020 0.175766011548487
23021 0.175763466501839
23022 0.175760921602592
23023 0.175758376850729
23024 0.175755832246237
23025 0.1757532877891
23026 0.175750743479304
23027 0.175748199316833
23028 0.175745655301672
23029 0.175743111433807
23030 0.175740567713223
23031 0.175738024139904
23032 0.175735480713836
23033 0.175732937435004
23034 0.175730394303393
23035 0.175727851318988
23036 0.175725308481774
23037 0.175722765791736
23038 0.17572022324886
23039 0.17571768085313
23040 0.175715138604531
23041 0.175712596503049
23042 0.175710054548669
23043 0.175707512741376
23044 0.175704971081154
23045 0.17570242956799
23046 0.175699888201868
23047 0.175697346982773
23048 0.17569480591069
23049 0.175692264985605
23050 0.175689724207503
23051 0.175687183576368
23052 0.175684643092186
23053 0.175682102754942
23054 0.175679562564621
23055 0.175677022521209
23056 0.175674482624689
23057 0.175671942875049
23058 0.175669403272271
23059 0.175666863816343
23060 0.175664324507249
23061 0.175661785344973
23062 0.175659246329502
23063 0.175656707460821
23064 0.175654168738913
23065 0.175651630163766
23066 0.175649091735363
23067 0.17564655345369
23068 0.175644015318732
23069 0.175641477330475
23070 0.175638939488903
23071 0.175636401794002
23072 0.175633864245756
23073 0.175631326844151
23074 0.175628789589173
23075 0.175626252480806
23076 0.175623715519035
23077 0.175621178703846
23078 0.175618642035223
23079 0.175616105513153
23080 0.17561356913762
23081 0.175611032908609
23082 0.175608496826106
23083 0.175605960890096
23084 0.175603425100563
23085 0.175600889457494
23086 0.175598353960873
23087 0.175595818610685
23088 0.175593283406917
23089 0.175590748349552
23090 0.175588213438576
23091 0.175585678673975
23092 0.175583144055733
23093 0.175580609583836
23094 0.175578075258269
23095 0.175575541079017
23096 0.175573007046066
23097 0.1755704731594
23098 0.175567939419005
23099 0.175565405824866
23100 0.175562872376969
23101 0.175560339075298
23102 0.175557805919839
23103 0.175555272910576
23104 0.175552740047496
23105 0.175550207330584
23106 0.175547674759824
23107 0.175545142335202
23108 0.175542610056704
23109 0.175540077924314
23110 0.175537545938017
23111 0.1755350140978
23112 0.175532482403646
23113 0.175529950855542
23114 0.175527419453473
23115 0.175524888197424
23116 0.17552235708738
23117 0.175519826123326
23118 0.175517295305249
23119 0.175514764633132
23120 0.175512234106961
23121 0.175509703726722
23122 0.1755071734924
23123 0.17550464340398
23124 0.175502113461448
23125 0.175499583664788
23126 0.175497054013986
23127 0.175494524509027
23128 0.175491995149897
23129 0.17548946593658
23130 0.175486936869063
23131 0.17548440794733
23132 0.175481879171367
23133 0.175479350541159
23134 0.175476822056691
23135 0.175474293717948
23136 0.175471765524917
23137 0.175469237477581
23138 0.175466709575927
23139 0.17546418181994
23140 0.175461654209605
23141 0.175459126744908
23142 0.175456599425833
23143 0.175454072252366
23144 0.175451545224493
23145 0.175449018342198
23146 0.175446491605467
23147 0.175443965014286
23148 0.175441438568639
23149 0.175438912268513
23150 0.175436386113892
23151 0.175433860104761
23152 0.175431334241106
23153 0.175428808522913
23154 0.175426282950167
23155 0.175423757522852
23156 0.175421232240955
23157 0.175418707104461
23158 0.175416182113354
23159 0.175413657267621
23160 0.175411132567247
23161 0.175408608012217
23162 0.175406083602517
23163 0.175403559338131
23164 0.175401035219046
23165 0.175398511245246
23166 0.175395987416717
23167 0.175393463733445
23168 0.175390940195414
23169 0.17538841680261
23170 0.175385893555019
23171 0.175383370452625
23172 0.175380847495415
23173 0.175378324683373
23174 0.175375802016485
23175 0.175373279494737
23176 0.175370757118113
23177 0.175368234886599
23178 0.175365712800181
23179 0.175363190858844
23180 0.175360669062573
23181 0.175358147411354
23182 0.175355625905172
23183 0.175353104544012
23184 0.175350583327861
23185 0.175348062256702
23186 0.175345541330522
23187 0.175343020549307
23188 0.175340499913041
23189 0.17533797942171
23190 0.175335459075299
23191 0.175332938873794
23192 0.17533041881718
23193 0.175327898905443
23194 0.175325379138568
23195 0.175322859516541
23196 0.175320340039346
23197 0.17531782070697
23198 0.175315301519398
23199 0.175312782476614
23200 0.175310263578606
23201 0.175307744825357
23202 0.175305226216854
23203 0.175302707753082
23204 0.175300189434027
23205 0.175297671259673
23206 0.175295153230007
23207 0.175292635345013
23208 0.175290117604678
23209 0.175287600008986
23210 0.175285082557923
23211 0.175282565251475
23212 0.175280048089628
23213 0.175277531072365
23214 0.175275014199674
23215 0.175272497471539
23216 0.175269980887946
23217 0.175267464448881
23218 0.175264948154328
23219 0.175262432004274
23220 0.175259915998703
23221 0.175257400137602
23222 0.175254884420956
23223 0.17525236884875
23224 0.17524985342097
23225 0.175247338137601
23226 0.175244822998629
23227 0.175242308004039
23228 0.175239793153817
23229 0.175237278447948
23230 0.175234763886418
23231 0.175232249469212
23232 0.175229735196316
23233 0.175227221067715
23234 0.175224707083395
23235 0.175222193243341
23236 0.175219679547539
23237 0.175217165995975
23238 0.175214652588633
23239 0.175212139325499
23240 0.17520962620656
23241 0.1752071132318
23242 0.175204600401204
23243 0.17520208771476
23244 0.175199575172451
23245 0.175197062774263
23246 0.175194550520183
23247 0.175192038410195
23248 0.175189526444286
23249 0.17518701462244
23250 0.175184502944643
23251 0.175181991410881
23252 0.175179480021139
23253 0.175176968775403
23254 0.175174457673659
23255 0.175171946715891
23256 0.175169435902086
23257 0.175166925232229
23258 0.175164414706306
23259 0.175161904324301
23260 0.175159394086202
23261 0.175156883991993
23262 0.175154374041659
23263 0.175151864235187
23264 0.175149354572562
23265 0.17514684505377
23266 0.175144335678796
23267 0.175141826447625
23268 0.175139317360244
23269 0.175136808416638
23270 0.175134299616792
23271 0.175131790960692
23272 0.175129282448324
23273 0.175126774079673
23274 0.175124265854725
23275 0.175121757773465
23276 0.175119249835879
23277 0.175116742041953
23278 0.175114234391672
23279 0.175111726885022
23280 0.175109219521988
23281 0.175106712302557
23282 0.175104205226713
23283 0.175101698294442
23284 0.17509919150573
23285 0.175096684860562
23286 0.175094178358925
23287 0.175091672000803
23288 0.175089165786183
23289 0.175086659715049
23290 0.175084153787389
23291 0.175081648003186
23292 0.175079142362427
23293 0.175076636865098
23294 0.175074131511183
23295 0.17507162630067
23296 0.175069121233542
23297 0.175066616309787
23298 0.175064111529389
23299 0.175061606892335
23300 0.175059102398609
23301 0.175056598048199
23302 0.175054093841088
23303 0.175051589777263
23304 0.17504908585671
23305 0.175046582079414
23306 0.17504407844536
23307 0.175041574954536
23308 0.175039071606925
23309 0.175036568402514
23310 0.175034065341289
23311 0.175031562423235
23312 0.175029059648337
23313 0.175026557016582
23314 0.175024054527956
23315 0.175021552182443
23316 0.175019049980029
23317 0.175016547920701
23318 0.175014046004444
23319 0.175011544231243
23320 0.175009042601085
23321 0.175006541113954
23322 0.175004039769838
23323 0.17500153856872
23324 0.174999037510587
23325 0.174996536595426
23326 0.17499403582322
23327 0.174991535193957
23328 0.174989034707621
23329 0.174986534364199
23330 0.174984034163677
23331 0.174981534106039
23332 0.174979034191272
23333 0.174976534419361
23334 0.174974034790292
23335 0.174971535304051
23336 0.174969035960623
23337 0.174966536759995
23338 0.174964037702152
23339 0.174961538787079
23340 0.174959040014763
23341 0.174956541385189
23342 0.174954042898343
23343 0.17495154455421
23344 0.174949046352777
23345 0.174946548294028
23346 0.174944050377951
23347 0.17494155260453
23348 0.174939054973751
23349 0.174936557485601
23350 0.174934060140064
23351 0.174931562937127
23352 0.174929065876775
23353 0.174926568958994
23354 0.174924072183769
23355 0.174921575551088
23356 0.174919079060934
23357 0.174916582713295
23358 0.174914086508156
23359 0.174911590445502
23360 0.174909094525319
23361 0.174906598747594
23362 0.174904103112311
23363 0.174901607619458
23364 0.174899112269018
23365 0.174896617060979
23366 0.174894121995326
23367 0.174891627072045
23368 0.174889132291121
23369 0.174886637652541
23370 0.17488414315629
23371 0.174881648802353
23372 0.174879154590718
23373 0.174876660521369
23374 0.174874166594292
23375 0.174871672809473
23376 0.174869179166899
23377 0.174866685666554
23378 0.174864192308424
23379 0.174861699092496
23380 0.174859206018755
23381 0.174856713087187
23382 0.174854220297778
23383 0.174851727650513
23384 0.174849235145379
23385 0.174846742782361
23386 0.174844250561445
23387 0.174841758482617
23388 0.174839266545862
23389 0.174836774751167
23390 0.174834283098518
23391 0.174831791587899
23392 0.174829300219298
23393 0.174826808992699
23394 0.174824317908089
23395 0.174821826965453
23396 0.174819336164778
23397 0.174816845506049
23398 0.174814354989252
23399 0.174811864614373
23400 0.174809374381398
23401 0.174806884290312
23402 0.174804394341102
23403 0.174801904533753
23404 0.174799414868251
23405 0.174796925344582
23406 0.174794435962732
23407 0.174791946722686
23408 0.174789457624431
23409 0.174786968667953
23410 0.174784479853237
23411 0.174781991180269
23412 0.174779502649035
23413 0.174777014259522
23414 0.174774526011714
23415 0.174772037905597
23416 0.174769549941159
23417 0.174767062118383
23418 0.174764574437257
23419 0.174762086897767
23420 0.174759599499897
23421 0.174757112243634
23422 0.174754625128965
23423 0.174752138155874
23424 0.174749651324347
23425 0.174747164634372
23426 0.174744678085933
23427 0.174742191679016
23428 0.174739705413607
23429 0.174737219289693
23430 0.174734733307259
23431 0.174732247466291
23432 0.174729761766775
23433 0.174727276208696
23434 0.174724790792042
23435 0.174722305516797
23436 0.174719820382948
23437 0.17471733539048
23438 0.17471485053938
23439 0.174712365829633
23440 0.174709881261225
23441 0.174707396834143
23442 0.174704912548372
23443 0.174702428403898
23444 0.174699944400707
23445 0.174697460538785
23446 0.174694976818117
23447 0.174692493238691
23448 0.174690009800492
23449 0.174687526503505
23450 0.174685043347717
23451 0.174682560333114
23452 0.174680077459681
23453 0.174677594727405
23454 0.174675112136271
23455 0.174672629686266
23456 0.174670147377376
23457 0.174667665209585
23458 0.174665183182882
23459 0.17466270129725
23460 0.174660219552677
23461 0.174657737949148
23462 0.174655256486649
23463 0.174652775165167
23464 0.174650293984686
23465 0.174647812945194
23466 0.174645332046676
23467 0.174642851289118
23468 0.174640370672507
23469 0.174637890196827
23470 0.174635409862066
23471 0.174632929668208
23472 0.174630449615241
23473 0.17462796970315
23474 0.174625489931921
23475 0.17462301030154
23476 0.174620530811993
23477 0.174618051463266
23478 0.174615572255345
23479 0.174613093188216
23480 0.174610614261866
23481 0.174608135476279
23482 0.174605656831443
23483 0.174603178327342
23484 0.174600699963964
23485 0.174598221741294
23486 0.174595743659319
23487 0.174593265718023
23488 0.174590787917394
23489 0.174588310257417
23490 0.174585832738078
23491 0.174583355359364
23492 0.17458087812126
23493 0.174578401023752
23494 0.174575924066827
23495 0.17457344725047
23496 0.174570970574668
23497 0.174568494039406
23498 0.174566017644671
23499 0.174563541390448
23500 0.174561065276725
23501 0.174558589303486
23502 0.174556113470717
23503 0.174553637778406
23504 0.174551162226537
23505 0.174548686815098
23506 0.174546211544073
23507 0.17454373641345
23508 0.174541261423213
23509 0.17453878657335
23510 0.174536311863846
23511 0.174533837294688
23512 0.174531362865861
23513 0.174528888577351
23514 0.174526414429145
23515 0.174523940421229
23516 0.174521466553588
23517 0.174518992826209
23518 0.174516519239078
23519 0.174514045792181
23520 0.174511572485505
23521 0.174509099319034
23522 0.174506626292755
23523 0.174504153406655
23524 0.174501680660719
23525 0.174499208054934
23526 0.174496735589286
23527 0.17449426326376
23528 0.174491791078343
23529 0.174489319033021
23530 0.17448684712778
23531 0.174484375362606
23532 0.174481903737485
23533 0.174479432252404
23534 0.174476960907349
23535 0.174474489702305
23536 0.174472018637258
23537 0.174469547712196
23538 0.174467076927103
23539 0.174464606281967
23540 0.174462135776773
23541 0.174459665411507
23542 0.174457195186156
23543 0.174454725100705
23544 0.174452255155141
23545 0.17444978534945
23546 0.174447315683618
23547 0.174444846157631
23548 0.174442376771476
23549 0.174439907525138
23550 0.174437438418603
23551 0.174434969451859
23552 0.17443250062489
23553 0.174430031937683
23554 0.174427563390225
23555 0.174425094982501
23556 0.174422626714497
23557 0.174420158586201
23558 0.174417690597597
23559 0.174415222748672
23560 0.174412755039412
23561 0.174410287469803
23562 0.174407820039832
23563 0.174405352749485
23564 0.174402885598748
23565 0.174400418587607
23566 0.174397951716048
23567 0.174395484984057
23568 0.174393018391621
23569 0.174390551938726
23570 0.174388085625357
23571 0.174385619451502
23572 0.174383153417146
23573 0.174380687522276
23574 0.174378221766877
23575 0.174375756150937
23576 0.17437329067444
23577 0.174370825337374
23578 0.174368360139724
23579 0.174365895081477
23580 0.174363430162619
23581 0.174360965383136
23582 0.174358500743014
23583 0.17435603624224
23584 0.1743535718808
23585 0.174351107658679
23586 0.174348643575865
23587 0.174346179632343
23588 0.1743437158281
23589 0.174341252163122
23590 0.174338788637395
23591 0.174336325250905
23592 0.174333862003639
23593 0.174331398895582
23594 0.174328935926722
23595 0.174326473097043
23596 0.174324010406533
23597 0.174321547855178
23598 0.174319085442964
23599 0.174316623169877
23600 0.174314161035904
23601 0.17431169904103
23602 0.174309237185242
23603 0.174306775468526
23604 0.174304313890869
23605 0.174301852452256
23606 0.174299391152674
23607 0.17429692999211
23608 0.174294468970549
23609 0.174292008087978
23610 0.174289547344382
23611 0.174287086739749
23612 0.174284626274065
23613 0.174282165947315
23614 0.174279705759486
23615 0.174277245710565
23616 0.174274785800537
23617 0.174272326029389
23618 0.174269866397108
23619 0.174267406903679
23620 0.174264947549088
23621 0.174262488333323
23622 0.174260029256369
23623 0.174257570318212
23624 0.174255111518839
23625 0.174252652858237
23626 0.174250194336391
23627 0.174247735953287
23628 0.174245277708913
23629 0.174242819603254
23630 0.174240361636297
23631 0.174237903808028
23632 0.174235446118433
23633 0.174232988567499
23634 0.174230531155211
23635 0.174228073881557
23636 0.174225616746523
23637 0.174223159750094
23638 0.174220702892257
23639 0.174218246172999
23640 0.174215789592305
23641 0.174213333150163
23642 0.174210876846558
23643 0.174208420681477
23644 0.174205964654906
23645 0.174203508766832
23646 0.17420105301724
23647 0.174198597406117
23648 0.17419614193345
23649 0.174193686599225
23650 0.174191231403427
23651 0.174188776346045
23652 0.174186321427063
23653 0.174183866646468
23654 0.174181412004246
23655 0.174178957500385
23656 0.17417650313487
23657 0.174174048907687
23658 0.174171594818823
23659 0.174169140868264
23660 0.174166687055998
23661 0.174164233382009
23662 0.174161779846284
23663 0.17415932644881
23664 0.174156873189574
23665 0.17415442006856
23666 0.174151967085757
23667 0.17414951424115
23668 0.174147061534725
23669 0.17414460896647
23670 0.174142156536369
23671 0.174139704244411
23672 0.174137252090581
23673 0.174134800074865
23674 0.17413234819725
23675 0.174129896457722
23676 0.174127444856268
23677 0.174124993392874
23678 0.174122542067526
23679 0.174120090880211
23680 0.174117639830916
23681 0.174115188919626
23682 0.174112738146328
23683 0.174110287511009
23684 0.174107837013654
23685 0.174105386654251
23686 0.174102936432786
23687 0.174100486349244
23688 0.174098036403613
23689 0.174095586595879
23690 0.174093136926028
23691 0.174090687394047
23692 0.174088237999923
23693 0.174085788743641
23694 0.174083339625187
23695 0.17408089064455
23696 0.174078441801714
23697 0.174075993096667
23698 0.174073544529394
23699 0.174071096099882
23700 0.174068647808118
23701 0.174066199654088
23702 0.174063751637779
23703 0.174061303759177
23704 0.174058856018268
23705 0.174056408415038
23706 0.174053960949476
23707 0.174051513621565
23708 0.174049066431294
23709 0.174046619378649
23710 0.174044172463616
23711 0.174041725686181
23712 0.174039279046331
23713 0.174036832544053
23714 0.174034386179333
23715 0.174031939952157
23716 0.174029493862512
23717 0.174027047910384
23718 0.17402460209576
23719 0.174022156418627
23720 0.17401971087897
23721 0.174017265476776
23722 0.174014820212032
23723 0.174012375084725
23724 0.17400993009484
23725 0.174007485242364
23726 0.174005040527283
23727 0.174002595949585
23728 0.174000151509256
23729 0.173997707206282
23730 0.173995263040649
23731 0.173992819012344
23732 0.173990375121354
23733 0.173987931367665
23734 0.173985487751264
23735 0.173983044272137
23736 0.17398060093027
23737 0.173978157725651
23738 0.173975714658265
23739 0.173973271728099
23740 0.17397082893514
23741 0.173968386279374
23742 0.173965943760788
23743 0.173963501379368
23744 0.173961059135101
23745 0.173958617027973
23746 0.17395617505797
23747 0.17395373322508
23748 0.173951291529289
23749 0.173948849970583
23750 0.17394640854895
23751 0.173943967264374
23752 0.173941526116844
23753 0.173939085106345
23754 0.173936644232864
23755 0.173934203496387
23756 0.173931762896902
23757 0.173929322434394
23758 0.173926882108851
23759 0.173924441920258
23760 0.173922001868603
23761 0.173919561953871
23762 0.17391712217605
23763 0.173914682535126
23764 0.173912243031085
23765 0.173909803663915
23766 0.173907364433601
23767 0.17390492534013
23768 0.17390248638349
23769 0.173900047563665
23770 0.173897608880643
23771 0.173895170334411
23772 0.173892731924955
23773 0.173890293652262
23774 0.173887855516318
23775 0.173885417517109
23776 0.173882979654623
23777 0.173880541928846
23778 0.173878104339765
23779 0.173875666887365
23780 0.173873229571635
23781 0.173870792392559
23782 0.173868355350126
23783 0.173865918444321
23784 0.173863481675131
23785 0.173861045042543
23786 0.173858608546543
23787 0.173856172187118
23788 0.173853735964254
23789 0.173851299877939
23790 0.173848863928158
23791 0.173846428114899
23792 0.173843992438147
23793 0.17384155689789
23794 0.173839121494115
23795 0.173836686226807
23796 0.173834251095953
23797 0.17383181610154
23798 0.173829381243555
23799 0.173826946521984
23800 0.173824511936815
23801 0.173822077488032
23802 0.173819643175624
23803 0.173817208999576
23804 0.173814774959876
23805 0.17381234105651
23806 0.173809907289465
23807 0.173807473658727
23808 0.173805040164283
23809 0.173802606806119
23810 0.173800173584223
23811 0.173797740498581
23812 0.173795307549179
23813 0.173792874736004
23814 0.173790442059043
23815 0.173788009518283
23816 0.17378557711371
23817 0.17378314484531
23818 0.173780712713071
23819 0.17377828071698
23820 0.173775848857022
23821 0.173773417133184
23822 0.173770985545454
23823 0.173768554093817
23824 0.173766122778261
23825 0.173763691598772
23826 0.173761260555336
23827 0.173758829647942
23828 0.173756398876574
23829 0.17375396824122
23830 0.173751537741867
23831 0.173749107378501
23832 0.173746677151109
23833 0.173744247059677
23834 0.173741817104193
23835 0.173739387284643
23836 0.173736957601013
23837 0.173734528053291
23838 0.173732098641462
23839 0.173729669365515
23840 0.173727240225435
23841 0.173724811221209
23842 0.173722382352824
23843 0.173719953620266
23844 0.173717525023523
23845 0.173715096562581
23846 0.173712668237426
23847 0.173710240048046
23848 0.173707811994427
23849 0.173705384076555
23850 0.173702956294419
23851 0.173700528648003
23852 0.173698101137296
23853 0.173695673762283
23854 0.173693246522952
23855 0.173690819419289
23856 0.173688392451281
23857 0.173685965618914
23858 0.173683538922176
23859 0.173681112361053
23860 0.173678685935532
23861 0.173676259645599
23862 0.173673833491242
23863 0.173671407472446
23864 0.1736689815892
23865 0.173666555841489
23866 0.173664130229301
23867 0.173661704752621
23868 0.173659279411437
23869 0.173656854205736
23870 0.173654429135504
23871 0.173652004200729
23872 0.173649579401396
23873 0.173647154737493
23874 0.173644730209006
23875 0.173642305815922
23876 0.173639881558228
23877 0.173637457435911
23878 0.173635033448957
23879 0.173632609597354
23880 0.173630185881087
23881 0.173627762300144
23882 0.173625338854512
23883 0.173622915544177
23884 0.173620492369126
23885 0.173618069329346
23886 0.173615646424824
23887 0.173613223655546
23888 0.1736108010215
23889 0.173608378522671
23890 0.173605956159048
23891 0.173603533930615
23892 0.173601111837362
23893 0.173598689879273
23894 0.173596268056337
23895 0.17359384636854
23896 0.173591424815868
23897 0.173589003398308
23898 0.173586582115848
23899 0.173584160968474
23900 0.173581739956172
23901 0.173579319078931
23902 0.173576898336736
23903 0.173574477729574
23904 0.173572057257432
23905 0.173569636920298
23906 0.173567216718157
23907 0.173564796650996
23908 0.173562376718803
23909 0.173559956921565
23910 0.173557537259267
23911 0.173555117731897
23912 0.173552698339442
23913 0.173550279081889
23914 0.173547859959224
23915 0.173545440971434
23916 0.173543022118507
23917 0.173540603400428
23918 0.173538184817185
23919 0.173535766368765
23920 0.173533348055155
23921 0.17353092987634
23922 0.173528511832309
23923 0.173526093923048
23924 0.173523676148544
23925 0.173521258508783
23926 0.173518841003753
23927 0.173516423633441
23928 0.173514006397833
23929 0.173511589296916
23930 0.173509172330677
23931 0.173506755499103
23932 0.173504338802181
23933 0.173501922239897
23934 0.17349950581224
23935 0.173497089519194
23936 0.173494673360748
23937 0.173492257336888
23938 0.173489841447601
23939 0.173487425692874
23940 0.173485010072694
23941 0.173482594587048
23942 0.173480179235922
23943 0.173477764019304
23944 0.17347534893718
23945 0.173472933989537
23946 0.173470519176363
23947 0.173468104497643
23948 0.173465689953366
23949 0.173463275543518
23950 0.173460861268085
23951 0.173458447127055
23952 0.173456033120414
23953 0.17345361924815
23954 0.17345120551025
23955 0.1734487919067
23956 0.173446378437487
23957 0.173443965102598
23958 0.17344155190202
23959 0.17343913883574
23960 0.173436725903745
23961 0.173434313106022
23962 0.173431900442558
23963 0.17342948791334
23964 0.173427075518354
23965 0.173424663257587
23966 0.173422251131027
23967 0.173419839138661
23968 0.173417427280475
23969 0.173415015556456
23970 0.173412603966591
23971 0.173410192510867
23972 0.173407781189272
23973 0.173405370001792
23974 0.173402958948413
23975 0.173400548029124
23976 0.17339813724391
23977 0.17339572659276
23978 0.173393316075659
23979 0.173390905692595
23980 0.173388495443555
23981 0.173386085328525
23982 0.173383675347493
23983 0.173381265500445
23984 0.173378855787369
23985 0.173376446208252
23986 0.17337403676308
23987 0.173371627451841
23988 0.173369218274521
23989 0.173366809231107
23990 0.173364400321587
23991 0.173361991545948
23992 0.173359582904175
23993 0.173357174396257
23994 0.17335476602218
23995 0.173352357781932
23996 0.173349949675499
23997 0.173347541702868
23998 0.173345133864026
23999 0.173342726158961
24000 0.173340318587659
24001 0.173337911150107
24002 0.173335503846292
24003 0.173333096676202
24004 0.173330689639823
24005 0.173328282737142
24006 0.173325875968146
24007 0.173323469332823
24008 0.173321062831159
24009 0.173318656463141
24010 0.173316250228756
24011 0.173313844127992
24012 0.173311438160835
24013 0.173309032327272
24014 0.173306626627291
24015 0.173304221060878
24016 0.173301815628021
24017 0.173299410328706
24018 0.17329700516292
24019 0.173294600130651
24020 0.173292195231885
24021 0.17328979046661
24022 0.173287385834813
24023 0.17328498133648
24024 0.173282576971598
24025 0.173280172740156
24026 0.173277768642139
24027 0.173275364677535
24028 0.173272960846331
24029 0.173270557148513
24030 0.17326815358407
24031 0.173265750152987
24032 0.173263346855252
24033 0.173260943690853
24034 0.173258540659775
24035 0.173256137762007
24036 0.173253734997535
24037 0.173251332366346
24038 0.173248929868428
24039 0.173246527503767
24040 0.173244125272351
24041 0.173241723174166
24042 0.173239321209199
24043 0.173236919377439
24044 0.173234517678871
24045 0.173232116113483
24046 0.173229714681262
24047 0.173227313382195
24048 0.173224912216268
24049 0.173222511183471
24050 0.173220110283788
24051 0.173217709517207
24052 0.173215308883717
24053 0.173212908383302
24054 0.173210508015951
24055 0.173208107781651
24056 0.173205707680389
24057 0.173203307712151
24058 0.173200907876926
24059 0.173198508174699
24060 0.173196108605459
24061 0.173193709169192
24062 0.173191309865885
24063 0.173188910695526
24064 0.173186511658101
24065 0.173184112753598
24066 0.173181713982004
24067 0.173179315343306
24068 0.173176916837491
24069 0.173174518464546
24070 0.173172120224459
24071 0.173169722117215
24072 0.173167324142804
24073 0.173164926301211
24074 0.173162528592424
24075 0.173160131016429
24076 0.173157733573215
24077 0.173155336262768
24078 0.173152939085075
24079 0.173150542040124
24080 0.173148145127901
24081 0.173145748348394
24082 0.17314335170159
24083 0.173140955187475
24084 0.173138558806038
24085 0.173136162557265
24086 0.173133766441144
24087 0.173131370457661
24088 0.173128974606804
24089 0.17312657888856
24090 0.173124183302916
24091 0.173121787849859
24092 0.173119392529377
24093 0.173116997341456
24094 0.173114602286084
24095 0.173112207363247
24096 0.173109812572934
24097 0.173107417915131
24098 0.173105023389825
24099 0.173102628997003
24100 0.173100234736654
24101 0.173097840608763
24102 0.173095446613318
24103 0.173093052750307
24104 0.173090659019716
24105 0.173088265421532
24106 0.173085871955743
24107 0.173083478622337
24108 0.173081085421299
24109 0.173078692352618
24110 0.17307629941628
24111 0.173073906612273
24112 0.173071513940584
24113 0.1730691214012
24114 0.173066728994108
24115 0.173064336719296
24116 0.17306194457675
24117 0.173059552566459
24118 0.173057160688408
24119 0.173054768942586
24120 0.173052377328979
24121 0.173049985847575
24122 0.173047594498361
24123 0.173045203281325
24124 0.173042812196452
24125 0.173040421243731
24126 0.173038030423149
24127 0.173035639734693
24128 0.17303324917835
24129 0.173030858754108
24130 0.173028468461954
24131 0.173026078301874
24132 0.173023688273857
24133 0.173021298377888
24134 0.173018908613957
24135 0.173016518982049
24136 0.173014129482153
24137 0.173011740114255
24138 0.173009350878342
24139 0.173006961774403
24140 0.173004572802423
24141 0.17300218396239
24142 0.172999795254293
24143 0.172997406678117
24144 0.17299501823385
24145 0.172992629921479
24146 0.172990241740992
24147 0.172987853692376
24148 0.172985465775617
24149 0.172983077990705
24150 0.172980690337624
24151 0.172978302816364
24152 0.172975915426911
24153 0.172973528169252
24154 0.172971141043374
24155 0.172968754049266
24156 0.172966367186914
24157 0.172963980456305
24158 0.172961593857427
24159 0.172959207390268
24160 0.172956821054813
24161 0.172954434851051
24162 0.172952048778969
24163 0.172949662838554
24164 0.172947277029793
24165 0.172944891352675
24166 0.172942505807185
24167 0.172940120393311
24168 0.172937735111041
24169 0.172935349960362
24170 0.172932964941261
24171 0.172930580053726
24172 0.172928195297744
24173 0.172925810673301
24174 0.172923426180386
24175 0.172921041818986
24176 0.172918657589087
24177 0.172916273490678
24178 0.172913889523746
24179 0.172911505688277
24180 0.17290912198426
24181 0.172906738411681
24182 0.172904354970528
24183 0.172901971660789
24184 0.172899588482449
24185 0.172897205435498
24186 0.172894822519922
24187 0.172892439735708
24188 0.172890057082845
24189 0.172887674561318
24190 0.172885292171116
24191 0.172882909912225
24192 0.172880527784634
24193 0.172878145788329
24194 0.172875763923298
24195 0.172873382189529
24196 0.172871000587007
24197 0.172868619115722
24198 0.17286623777566
24199 0.172863856566808
24200 0.172861475489154
24201 0.172859094542686
24202 0.17285671372739
24203 0.172854333043254
24204 0.172851952490265
24205 0.172849572068411
24206 0.172847191777679
24207 0.172844811618056
24208 0.17284243158953
24209 0.172840051692088
24210 0.172837671925718
24211 0.172835292290406
24212 0.172832912786141
24213 0.172830533412909
24214 0.172828154170698
24215 0.172825775059496
24216 0.172823396079289
24217 0.172821017230066
24218 0.172818638511812
24219 0.172816259924517
24220 0.172813881468167
24221 0.172811503142749
24222 0.172809124948252
24223 0.172806746884661
24224 0.172804368951966
24225 0.172801991150153
24226 0.172799613479209
24227 0.172797235939123
24228 0.17279485852988
24229 0.17279248125147
24230 0.172790104103878
24231 0.172787727087093
24232 0.172785350201102
24233 0.172782973445893
24234 0.172780596821452
24235 0.172778220327768
24236 0.172775843964827
24237 0.172773467732617
24238 0.172771091631125
24239 0.172768715660339
24240 0.172766339820247
24241 0.172763964110835
24242 0.172761588532092
24243 0.172759213084003
24244 0.172756837766558
24245 0.172754462579743
24246 0.172752087523546
24247 0.172749712597955
24248 0.172747337802955
24249 0.172744963138536
24250 0.172742588604685
24251 0.172740214201389
24252 0.172737839928634
24253 0.17273546578641
24254 0.172733091774703
24255 0.172730717893501
24256 0.172728344142791
24257 0.172725970522561
24258 0.172723597032797
24259 0.172721223673489
24260 0.172718850444622
24261 0.172716477346185
24262 0.172714104378164
24263 0.172711731540548
24264 0.172709358833324
24265 0.172706986256479
24266 0.17270461381
24267 0.172702241493876
24268 0.172699869308094
24269 0.172697497252641
24270 0.172695125327504
24271 0.172692753532672
24272 0.172690381868131
24273 0.172688010333868
24274 0.172685638929873
24275 0.172683267656132
24276 0.172680896512631
24277 0.17267852549936
24278 0.172676154616306
24279 0.172673783863455
24280 0.172671413240796
24281 0.172669042748315
24282 0.172666672386001
24283 0.172664302153841
24284 0.172661932051822
24285 0.172659562079932
24286 0.172657192238158
24287 0.172654822526489
24288 0.17265245294491
24289 0.172650083493411
24290 0.172647714171977
24291 0.172645344980598
24292 0.17264297591926
24293 0.172640606987951
24294 0.172638238186658
24295 0.17263586951537
24296 0.172633500974072
24297 0.172631132562754
24298 0.172628764281402
24299 0.172626396130004
24300 0.172624028108548
24301 0.17262166021702
24302 0.17261929245541
24303 0.172616924823703
24304 0.172614557321888
24305 0.172612189949952
24306 0.172609822707882
24307 0.172607455595667
24308 0.172605088613294
24309 0.172602721760749
24310 0.172600355038022
24311 0.172597988445099
24312 0.172595621981968
24313 0.172593255648616
24314 0.172590889445032
24315 0.172588523371202
24316 0.172586157427113
24317 0.172583791612755
24318 0.172581425928114
24319 0.172579060373177
24320 0.172576694947933
24321 0.172574329652369
24322 0.172571964486472
24323 0.17256959945023
24324 0.17256723454363
24325 0.172564869766661
24326 0.172562505119309
24327 0.172560140601562
24328 0.172557776213409
24329 0.172555411954835
24330 0.17255304782583
24331 0.17255068382638
24332 0.172548319956473
24333 0.172545956216097
24334 0.172543592605239
24335 0.172541229123887
24336 0.172538865772028
24337 0.172536502549651
24338 0.172534139456742
24339 0.172531776493289
24340 0.17252941365928
24341 0.172527050954702
24342 0.172524688379543
24343 0.172522325933791
24344 0.172519963617432
24345 0.172517601430456
24346 0.172515239372849
24347 0.172512877444599
24348 0.172510515645693
24349 0.172508153976119
24350 0.172505792435866
24351 0.172503431024919
24352 0.172501069743268
24353 0.172498708590899
24354 0.1724963475678
24355 0.172493986673959
24356 0.172491625909364
24357 0.172489265274001
24358 0.17248690476786
24359 0.172484544390926
24360 0.172482184143189
24361 0.172479824024635
24362 0.172477464035252
24363 0.172475104175028
24364 0.17247274444395
24365 0.172470384842006
24366 0.172468025369185
24367 0.172465666025472
24368 0.172463306810856
24369 0.172460947725325
24370 0.172458588768867
24371 0.172456229941468
24372 0.172453871243116
24373 0.1724515126738
24374 0.172449154233507
24375 0.172446795922224
24376 0.172444437739939
24377 0.17244207968664
24378 0.172439721762314
24379 0.172437363966949
24380 0.172435006300534
24381 0.172432648763054
24382 0.172430291354499
24383 0.172427934074855
24384 0.172425576924111
24385 0.172423219902253
24386 0.172420863009271
24387 0.172418506245151
24388 0.172416149609881
24389 0.172413793103448
24390 0.172411436725841
24391 0.172409080477047
24392 0.172406724357054
24393 0.17240436836585
24394 0.172402012503421
24395 0.172399656769756
24396 0.172397301164843
24397 0.172394945688669
24398 0.172392590341221
24399 0.172390235122489
24400 0.172387880032458
24401 0.172385525071118
24402 0.172383170238455
24403 0.172380815534457
24404 0.172378460959112
24405 0.172376106512408
24406 0.172373752194333
24407 0.172371398004873
24408 0.172369043944018
24409 0.172366690011754
24410 0.172364336208069
24411 0.172361982532951
24412 0.172359628986388
24413 0.172357275568367
24414 0.172354922278877
24415 0.172352569117904
24416 0.172350216085436
24417 0.172347863181462
24418 0.172345510405969
24419 0.172343157758944
24420 0.172340805240376
24421 0.172338452850252
24422 0.17233610058856
24423 0.172333748455288
24424 0.172331396450423
24425 0.172329044573952
24426 0.172326692825865
24427 0.172324341206148
24428 0.17232198971479
24429 0.172319638351777
24430 0.172317287117098
24431 0.172314936010741
24432 0.172312585032693
24433 0.172310234182942
24434 0.172307883461476
24435 0.172305532868282
24436 0.172303182403348
24437 0.172300832066663
24438 0.172298481858213
24439 0.172296131777986
24440 0.172293781825971
24441 0.172291432002155
24442 0.172289082306526
24443 0.172286732739071
24444 0.172284383299778
24445 0.172282033988636
24446 0.172279684805631
24447 0.172277335750752
24448 0.172274986823986
24449 0.172272638025322
24450 0.172270289354746
24451 0.172267940812248
24452 0.172265592397813
24453 0.172263244111431
24454 0.172260895953089
24455 0.172258547922775
24456 0.172256200020476
24457 0.172253852246181
24458 0.172251504599877
24459 0.172249157081552
24460 0.172246809691193
24461 0.17224446242879
24462 0.172242115294328
24463 0.172239768287797
24464 0.172237421409184
24465 0.172235074658476
24466 0.172232728035662
24467 0.172230381540729
24468 0.172228035173666
24469 0.172225688934459
24470 0.172223342823098
24471 0.172220996839569
24472 0.17221865098386
24473 0.172216305255959
24474 0.172213959655855
24475 0.172211614183534
24476 0.172209268838985
24477 0.172206923622195
24478 0.172204578533153
24479 0.172202233571846
24480 0.172199888738261
24481 0.172197544032388
24482 0.172195199454213
24483 0.172192855003725
24484 0.17219051068091
24485 0.172188166485758
24486 0.172185822418256
24487 0.172183478478392
24488 0.172181134666153
24489 0.172178790981528
24490 0.172176447424504
24491 0.172174103995069
24492 0.172171760693211
24493 0.172169417518917
24494 0.172167074472177
24495 0.172164731552977
24496 0.172162388761305
24497 0.17216004609715
24498 0.172157703560498
24499 0.172155361151339
24500 0.172153018869659
24501 0.172150676715447
24502 0.172148334688691
24503 0.172145992789378
24504 0.172143651017496
24505 0.172141309373033
24506 0.172138967855977
24507 0.172136626466316
24508 0.172134285204038
24509 0.17213194406913
24510 0.172129603061581
24511 0.172127262181378
24512 0.172124921428509
24513 0.172122580802962
24514 0.172120240304726
24515 0.172117899933787
24516 0.172115559690134
24517 0.172113219573754
24518 0.172110879584636
24519 0.172108539722768
24520 0.172106199988137
24521 0.17210386038073
24522 0.172101520900537
24523 0.172099181547545
24524 0.172096842321742
24525 0.172094503223116
24526 0.172092164251654
24527 0.172089825407345
24528 0.172087486690176
24529 0.172085148100135
24530 0.172082809637211
24531 0.172080471301391
24532 0.172078133092664
24533 0.172075795011016
24534 0.172073457056436
24535 0.172071119228912
24536 0.172068781528432
24537 0.172066443954983
24538 0.172064106508554
24539 0.172061769189133
24540 0.172059431996707
24541 0.172057094931264
24542 0.172054757992793
24543 0.172052421181281
24544 0.172050084496716
24545 0.172047747939086
24546 0.172045411508379
24547 0.172043075204583
24548 0.172040739027686
24549 0.172038402977676
24550 0.17203606705454
24551 0.172033731258268
24552 0.172031395588846
24553 0.172029060046262
24554 0.172026724630505
24555 0.172024389341563
24556 0.172022054179423
24557 0.172019719144074
24558 0.172017384235502
24559 0.172015049453697
24560 0.172012714798647
24561 0.172010380270338
24562 0.17200804586876
24563 0.1720057115939
24564 0.172003377445746
24565 0.172001043424286
24566 0.171998709529508
24567 0.171996375761401
24568 0.171994042119951
24569 0.171991708605147
24570 0.171989375216977
24571 0.171987041955428
24572 0.17198470882049
24573 0.17198237581215
24574 0.171980042930395
24575 0.171977710175214
24576 0.171975377546595
24577 0.171973045044526
24578 0.171970712668994
24579 0.171968380419989
24580 0.171966048297497
24581 0.171963716301506
24582 0.171961384432006
24583 0.171959052688983
24584 0.171956721072425
24585 0.171954389582322
24586 0.17195205821866
24587 0.171949726981428
24588 0.171947395870614
24589 0.171945064886205
24590 0.17194273402819
24591 0.171940403296557
24592 0.171938072691293
24593 0.171935742212387
24594 0.171933411859827
24595 0.171931081633601
24596 0.171928751533697
24597 0.171926421560102
24598 0.171924091712805
24599 0.171921761991794
24600 0.171919432397057
24601 0.171917102928581
24602 0.171914773586356
24603 0.171912444370368
24604 0.171910115280607
24605 0.171907786317059
24606 0.171905457479714
24607 0.171903128768558
24608 0.171900800183581
24609 0.171898471724769
24610 0.171896143392112
24611 0.171893815185597
24612 0.171891487105212
24613 0.171889159150946
24614 0.171886831322786
24615 0.17188450362072
24616 0.171882176044737
24617 0.171879848594824
24618 0.171877521270969
24619 0.171875194073162
24620 0.171872867001389
24621 0.171870540055638
24622 0.171868213235898
24623 0.171865886542157
24624 0.171863559974403
24625 0.171861233532624
24626 0.171858907216808
24627 0.171856581026943
24628 0.171854254963017
24629 0.171851929025018
24630 0.171849603212934
24631 0.171847277526754
24632 0.171844951966465
24633 0.171842626532056
24634 0.171840301223514
24635 0.171837976040827
24636 0.171835650983985
24637 0.171833326052974
24638 0.171831001247783
24639 0.1718286765684
24640 0.171826352014813
24641 0.171824027587011
24642 0.17182170328498
24643 0.17181937910871
24644 0.171817055058188
24645 0.171814731133403
24646 0.171812407334342
24647 0.171810083660994
24648 0.171807760113347
24649 0.171805436691388
24650 0.171803113395107
24651 0.171800790224491
24652 0.171798467179528
24653 0.171796144260206
24654 0.171793821466513
24655 0.171791498798439
24656 0.171789176255969
24657 0.171786853839094
24658 0.1717845315478
24659 0.171782209382077
24660 0.171779887341911
24661 0.171777565427292
24662 0.171775243638207
24663 0.171772921974645
24664 0.171770600436593
24665 0.17176827902404
24666 0.171765957736973
24667 0.171763636575382
24668 0.171761315539254
24669 0.171758994628577
24670 0.171756673843339
24671 0.171754353183529
24672 0.171752032649135
24673 0.171749712240144
24674 0.171747391956545
24675 0.171745071798327
24676 0.171742751765476
24677 0.171740431857982
24678 0.171738112075833
24679 0.171735792419016
24680 0.171733472887519
24681 0.171731153481332
24682 0.171728834200442
24683 0.171726515044838
24684 0.171724196014506
24685 0.171721877109436
24686 0.171719558329616
24687 0.171717239675034
24688 0.171714921145678
24689 0.171712602741537
24690 0.171710284462597
24691 0.171707966308848
24692 0.171705648280278
24693 0.171703330376875
24694 0.171701012598627
24695 0.171698694945522
24696 0.171696377417549
24697 0.171694060014695
24698 0.171691742736949
24699 0.171689425584299
24700 0.171687108556733
24701 0.171684791654239
24702 0.171682474876806
24703 0.171680158224422
24704 0.171677841697075
24705 0.171675525294752
24706 0.171673209017443
24707 0.171670892865136
24708 0.171668576837818
24709 0.171666260935478
24710 0.171663945158104
24711 0.171661629505684
24712 0.171659313978207
24713 0.17165699857566
24714 0.171654683298032
24715 0.171652368145312
24716 0.171650053117486
24717 0.171647738214544
24718 0.171645423436474
24719 0.171643108783264
24720 0.171640794254902
24721 0.171638479851376
24722 0.171636165572675
24723 0.171633851418787
24724 0.171631537389699
24725 0.171629223485401
24726 0.171626909705881
24727 0.171624596051126
24728 0.171622282521124
24729 0.171619969115865
24730 0.171617655835337
24731 0.171615342679527
24732 0.171613029648424
24733 0.171610716742016
24734 0.171608403960291
24735 0.171606091303237
24736 0.171603778770844
24737 0.171601466363099
24738 0.171599154079989
24739 0.171596841921505
24740 0.171594529887633
24741 0.171592217978362
24742 0.17158990619368
24743 0.171587594533576
24744 0.171585282998037
24745 0.171582971587053
24746 0.171580660300611
24747 0.171578349138699
24748 0.171576038101306
24749 0.17157372718842
24750 0.17157141640003
24751 0.171569105736123
24752 0.171566795196688
24753 0.171564484781713
24754 0.171562174491186
24755 0.171559864325096
24756 0.171557554283431
24757 0.171555244366179
24758 0.171552934573328
24759 0.171550624904867
24760 0.171548315360785
24761 0.171546005941068
24762 0.171543696645706
24763 0.171541387474687
24764 0.171539078427999
24765 0.171536769505631
24766 0.17153446070757
24767 0.171532152033805
24768 0.171529843484324
24769 0.171527535059116
24770 0.171525226758169
24771 0.171522918581471
24772 0.171520610529011
24773 0.171518302600776
24774 0.171515994796755
24775 0.171513687116937
24776 0.171511379561309
24777 0.171509072129861
24778 0.171506764822579
24779 0.171504457639453
24780 0.171502150580471
24781 0.171499843645622
24782 0.171497536834892
24783 0.171495230148272
24784 0.171492923585749
24785 0.171490617147311
24786 0.171488310832947
24787 0.171486004642645
24788 0.171483698576393
24789 0.17148139263418
24790 0.171479086815995
24791 0.171476781121824
24792 0.171474475551658
24793 0.171472170105483
24794 0.171469864783289
24795 0.171467559585064
24796 0.171465254510795
24797 0.171462949560472
24798 0.171460644734083
24799 0.171458340031615
24800 0.171456035453059
24801 0.1714537309984
24802 0.171451426667629
24803 0.171449122460734
24804 0.171446818377702
24805 0.171444514418522
24806 0.171442210583183
24807 0.171439906871673
24808 0.171437603283979
24809 0.171435299820092
24810 0.171432996479998
24811 0.171430693263686
24812 0.171428390171146
24813 0.171426087202364
24814 0.171423784357329
24815 0.17142148163603
24816 0.171419179038455
24817 0.171416876564593
24818 0.171414574214431
24819 0.171412271987959
24820 0.171409969885164
24821 0.171407667906035
24822 0.17140536605056
24823 0.171403064318728
24824 0.171400762710527
24825 0.171398461225945
24826 0.171396159864971
24827 0.171393858627594
24828 0.171391557513801
24829 0.171389256523581
24830 0.171386955656922
24831 0.171384654913813
24832 0.171382354294242
24833 0.171380053798197
24834 0.171377753425668
24835 0.171375453176642
24836 0.171373153051107
24837 0.171370853049053
24838 0.171368553170467
24839 0.171366253415338
24840 0.171363953783654
24841 0.171361654275404
24842 0.171359354890577
24843 0.171357055629159
24844 0.171354756491141
24845 0.17135245747651
24846 0.171350158585254
24847 0.171347859817363
24848 0.171345561172825
24849 0.171343262651627
24850 0.171340964253759
24851 0.171338665979209
24852 0.171336367827965
24853 0.171334069800015
24854 0.171331771895349
24855 0.171329474113954
24856 0.17132717645582
24857 0.171324878920933
24858 0.171322581509284
24859 0.171320284220859
24860 0.171317987055649
24861 0.17131569001364
24862 0.171313393094822
24863 0.171311096299183
24864 0.171308799626712
24865 0.171306503077396
24866 0.171304206651225
24867 0.171301910348187
24868 0.171299614168269
24869 0.171297318111462
24870 0.171295022177752
24871 0.171292726367129
24872 0.171290430679581
24873 0.171288135115097
24874 0.171285839673664
24875 0.171283544355272
24876 0.171281249159909
24877 0.171278954087563
24878 0.171276659138223
24879 0.171274364311877
24880 0.171272069608514
24881 0.171269775028121
24882 0.171267480570689
24883 0.171265186236205
24884 0.171262892024657
24885 0.171260597936034
24886 0.171258303970325
24887 0.171256010127517
24888 0.171253716407601
24889 0.171251422810563
24890 0.171249129336392
24891 0.171246835985078
24892 0.171244542756608
24893 0.171242249650971
24894 0.171239956668155
24895 0.171237663808149
24896 0.171235371070941
24897 0.17123307845652
24898 0.171230785964875
24899 0.171228493595993
24900 0.171226201349864
24901 0.171223909226475
24902 0.171221617225816
24903 0.171219325347874
24904 0.171217033592639
24905 0.171214741960099
24906 0.171212450450242
24907 0.171210159063057
24908 0.171207867798532
24909 0.171205576656656
24910 0.171203285637418
24911 0.171200994740805
24912 0.171198703966807
24913 0.171196413315412
24914 0.171194122786608
24915 0.171191832380384
24916 0.171189542096728
24917 0.17118725193563
24918 0.171184961897076
24919 0.171182671981057
24920 0.171180382187561
24921 0.171178092516576
24922 0.17117580296809
24923 0.171173513542092
24924 0.171171224238571
24925 0.171168935057516
24926 0.171166645998914
24927 0.171164357062754
24928 0.171162068249025
24929 0.171159779557716
24930 0.171157490988814
24931 0.171155202542309
24932 0.171152914218189
24933 0.171150626016442
24934 0.171148337937058
24935 0.171146049980024
24936 0.17114376214533
24937 0.171141474432963
24938 0.171139186842912
24939 0.171136899375166
24940 0.171134612029714
24941 0.171132324806544
24942 0.171130037705644
24943 0.171127750727003
24944 0.17112546387061
24945 0.171123177136453
24946 0.171120890524521
24947 0.171118604034803
24948 0.171116317667286
24949 0.17111403142196
24950 0.171111745298813
24951 0.171109459297833
24952 0.17110717341901
24953 0.171104887662331
24954 0.171102602027786
24955 0.171100316515363
24956 0.17109803112505
24957 0.171095745856837
24958 0.171093460710711
24959 0.171091175686662
24960 0.171088890784677
24961 0.171086606004746
24962 0.171084321346857
24963 0.171082036810998
24964 0.171079752397159
24965 0.171077468105328
24966 0.171075183935493
24967 0.171072899887643
24968 0.171070615961767
24969 0.171068332157853
24970 0.17106604847589
24971 0.171063764915866
24972 0.17106148147777
24973 0.171059198161591
24974 0.171056914967317
24975 0.171054631894938
24976 0.17105234894444
24977 0.171050066115814
24978 0.171047783409047
24979 0.171045500824129
24980 0.171043218361048
24981 0.171040936019792
24982 0.171038653800351
24983 0.171036371702712
24984 0.171034089726865
24985 0.171031807872798
24986 0.1710295261405
24987 0.171027244529958
24988 0.171024963041163
24989 0.171022681674103
24990 0.171020400428765
24991 0.17101811930514
24992 0.171015838303215
24993 0.171013557422979
24994 0.171011276664421
24995 0.171008996027529
24996 0.171006715512293
24997 0.1710044351187
24998 0.171002154846739
24999 0.1709998746964
25000 0.17099759466767
25001 0.170995314760538
25002 0.170993034974993
25003 0.170990755311024
25004 0.170988475768619
25005 0.170986196347767
25006 0.170983917048457
25007 0.170981637870677
25008 0.170979358814416
25009 0.170977079879662
25010 0.170974801066404
25011 0.170972522374632
25012 0.170970243804333
25013 0.170967965355496
25014 0.17096568702811
25015 0.170963408822163
25016 0.170961130737645
25017 0.170958852774543
25018 0.170956574932848
25019 0.170954297212546
25020 0.170952019613627
25021 0.17094974213608
25022 0.170947464779894
25023 0.170945187545056
25024 0.170942910431556
25025 0.170940633439382
25026 0.170938356568523
25027 0.170936079818968
25028 0.170933803190706
25029 0.170931526683724
25030 0.170929250298013
25031 0.170926974033559
25032 0.170924697890354
25033 0.170922421868383
25034 0.170920145967638
25035 0.170917870188106
25036 0.170915594529775
25037 0.170913318992636
25038 0.170911043576676
25039 0.170908768281884
25040 0.170906493108249
25041 0.170904218055759
25042 0.170901943124404
25043 0.170899668314171
25044 0.17089739362505
25045 0.17089511905703
25046 0.170892844610099
25047 0.170890570284245
25048 0.170888296079458
25049 0.170886021995726
25050 0.170883748033039
25051 0.170881474191384
25052 0.17087920047075
25053 0.170876926871127
25054 0.170874653392503
25055 0.170872380034866
25056 0.170870106798205
25057 0.17086783368251
25058 0.170865560687768
25059 0.17086328781397
25060 0.170861015061102
25061 0.170858742429154
25062 0.170856469918116
25063 0.170854197527974
25064 0.17085192525872
25065 0.17084965311034
25066 0.170847381082823
25067 0.17084510917616
25068 0.170842837390338
25069 0.170840565725345
25070 0.170838294181172
25071 0.170836022757806
25072 0.170833751455236
25073 0.170831480273451
25074 0.170829209212441
25075 0.170826938272192
25076 0.170824667452696
25077 0.170822396753939
25078 0.170820126175911
25079 0.170817855718601
25080 0.170815585381997
25081 0.170813315166088
25082 0.170811045070863
25083 0.170808775096311
25084 0.170806505242421
25085 0.17080423550918
25086 0.170801965896579
25087 0.170799696404606
25088 0.170797427033249
25089 0.170795157782498
25090 0.17079288865234
25091 0.170790619642766
25092 0.170788350753764
25093 0.170786081985322
25094 0.170783813337429
25095 0.170781544810075
25096 0.170779276403247
25097 0.170777008116935
25098 0.170774739951128
25099 0.170772471905814
25100 0.170770203980982
25101 0.17076793617662
25102 0.170765668492719
25103 0.170763400929266
25104 0.17076113348625
25105 0.170758866163661
25106 0.170756598961486
25107 0.170754331879716
25108 0.170752064918337
25109 0.17074979807734
25110 0.170747531356713
25111 0.170745264756446
25112 0.170742998276526
25113 0.170740731916942
25114 0.170738465677684
25115 0.17073619955874
25116 0.1707339335601
25117 0.170731667681751
25118 0.170729401923683
25119 0.170727136285884
25120 0.170724870768344
25121 0.170722605371051
25122 0.170720340093994
25123 0.170718074937162
25124 0.170715809900544
25125 0.170713544984128
25126 0.170711280187904
25127 0.17070901551186
25128 0.170706750955985
25129 0.170704486520268
25130 0.170702222204697
25131 0.170699958009262
25132 0.170697693933952
25133 0.170695429978755
25134 0.17069316614366
25135 0.170690902428656
25136 0.170688638833732
25137 0.170686375358876
25138 0.170684112004078
25139 0.170681848769326
25140 0.17067958565461
25141 0.170677322659918
25142 0.170675059785239
25143 0.170672797030561
25144 0.170670534395875
25145 0.170668271881168
25146 0.170666009486429
25147 0.170663747211648
25148 0.170661485056812
25149 0.170659223021912
25150 0.170656961106936
25151 0.170654699311873
25152 0.170652437636711
25153 0.17065017608144
25154 0.170647914646048
25155 0.170645653330524
25156 0.170643392134858
25157 0.170641131059038
25158 0.170638870103052
25159 0.170636609266891
25160 0.170634348550542
25161 0.170632087953995
25162 0.170629827477238
25163 0.170627567120261
25164 0.170625306883052
25165 0.1706230467656
25166 0.170620786767895
25167 0.170618526889924
25168 0.170616267131677
25169 0.170614007493143
25170 0.170611747974311
25171 0.170609488575169
25172 0.170607229295707
25173 0.170604970135913
25174 0.170602711095776
25175 0.170600452175286
25176 0.170598193374431
25177 0.170595934693199
25178 0.170593676131581
25179 0.170591417689565
25180 0.170589159367139
25181 0.170586901164293
25182 0.170584643081016
25183 0.170582385117296
25184 0.170580127273123
25185 0.170577869548485
25186 0.170575611943371
25187 0.170573354457771
25188 0.170571097091673
25189 0.170568839845066
25190 0.170566582717939
25191 0.17056432571028
25192 0.17056206882208
25193 0.170559812053327
25194 0.170557555404009
25195 0.170555298874116
25196 0.170553042463637
25197 0.170550786172561
25198 0.170548530000875
25199 0.170546273948571
25200 0.170544018015636
25201 0.170541762202059
25202 0.170539506507829
25203 0.170537250932936
25204 0.170534995477368
25205 0.170532740141114
25206 0.170530484924163
25207 0.170528229826505
25208 0.170525974848127
25209 0.17052371998902
25210 0.170521465249171
25211 0.17051921062857
25212 0.170516956127207
25213 0.170514701745069
25214 0.170512447482146
25215 0.170510193338426
25216 0.1705079393139
25217 0.170505685408555
25218 0.170503431622381
25219 0.170501177955367
25220 0.170498924407501
25221 0.170496670978773
25222 0.170494417669171
25223 0.170492164478685
25224 0.170489911407304
25225 0.170487658455016
25226 0.170485405621811
25227 0.170483152907677
25228 0.170480900312604
25229 0.17047864783658
25230 0.170476395479595
25231 0.170474143241637
25232 0.170471891122696
25233 0.17046963912276
25234 0.170467387241819
25235 0.170465135479861
25236 0.170462883836875
25237 0.170460632312851
25238 0.170458380907778
25239 0.170456129621644
25240 0.170453878454438
25241 0.17045162740615
25242 0.170449376476768
25243 0.170447125666282
25244 0.17044487497468
25245 0.170442624401952
25246 0.170440373948087
25247 0.170438123613073
25248 0.170435873396899
25249 0.170433623299555
25250 0.17043137332103
25251 0.170429123461312
25252 0.170426873720391
25253 0.170424624098255
25254 0.170422374594894
25255 0.170420125210297
25256 0.170417875944453
25257 0.17041562679735
25258 0.170413377768979
25259 0.170411128859327
25260 0.170408880068383
25261 0.170406631396138
25262 0.17040438284258
25263 0.170402134407698
25264 0.17039988609148
25265 0.170397637893917
25266 0.170395389814997
25267 0.170393141854709
25268 0.170390894013042
25269 0.170388646289985
25270 0.170386398685528
25271 0.170384151199659
25272 0.170381903832367
25273 0.170379656583642
25274 0.170377409453472
25275 0.170375162441847
25276 0.170372915548755
25277 0.170370668774186
25278 0.170368422118129
25279 0.170366175580572
25280 0.170363929161506
25281 0.170361682860918
25282 0.170359436678798
25283 0.170357190615135
25284 0.170354944669918
25285 0.170352698843137
25286 0.170350453134779
25287 0.170348207544835
25288 0.170345962073294
25289 0.170343716720143
25290 0.170341471485374
25291 0.170339226368974
25292 0.170336981370932
25293 0.170334736491239
25294 0.170332491729882
25295 0.170330247086851
25296 0.170328002562135
25297 0.170325758155724
25298 0.170323513867605
25299 0.170321269697769
25300 0.170319025646204
25301 0.1703167817129
25302 0.170314537897845
25303 0.170312294201029
25304 0.170310050622441
25305 0.170307807162069
25306 0.170305563819904
25307 0.170303320595933
25308 0.170301077490147
25309 0.170298834502534
25310 0.170296591633083
25311 0.170294348881784
25312 0.170292106248625
25313 0.170289863733596
25314 0.170287621336686
25315 0.170285379057884
25316 0.170283136897179
25317 0.17028089485456
25318 0.170278652930016
25319 0.170276411123536
25320 0.170274169435111
25321 0.170271927864727
25322 0.170269686412376
25323 0.170267445078045
25324 0.170265203861724
25325 0.170262962763403
25326 0.17026072178307
25327 0.170258480920714
25328 0.170256240176324
25329 0.17025399954989
25330 0.170251759041401
25331 0.170249518650846
25332 0.170247278378214
25333 0.170245038223494
25334 0.170242798186676
25335 0.170240558267748
25336 0.1702383184667
25337 0.17023607878352
25338 0.170233839218198
25339 0.170231599770723
25340 0.170229360441085
25341 0.170227121229272
25342 0.170224882135273
25343 0.170222643159078
25344 0.170220404300676
25345 0.170218165560056
25346 0.170215926937206
25347 0.170213688432118
25348 0.170211450044778
25349 0.170209211775177
25350 0.170206973623304
25351 0.170204735589148
25352 0.170202497672698
25353 0.170200259873943
25354 0.170198022192873
25355 0.170195784629476
25356 0.170193547183742
25357 0.17019130985566
25358 0.170189072645219
25359 0.170186835552408
25360 0.170184598577217
25361 0.170182361719635
25362 0.17018012497965
25363 0.170177888357252
25364 0.170175651852431
25365 0.170173415465174
25366 0.170171179195473
25367 0.170168943043315
25368 0.17016670700869
25369 0.170164471091587
25370 0.170162235291996
25371 0.170159999609905
25372 0.170157764045303
25373 0.170155528598181
25374 0.170153293268526
25375 0.170151058056329
25376 0.170148822961579
25377 0.170146587984264
25378 0.170144353124374
25379 0.170142118381898
25380 0.170139883756826
25381 0.170137649249145
25382 0.170135414858847
25383 0.17013318058592
25384 0.170130946430352
25385 0.170128712392134
25386 0.170126478471255
25387 0.170124244667703
25388 0.170122010981469
25389 0.17011977741254
25390 0.170117543960907
25391 0.170115310626559
25392 0.170113077409485
25393 0.170110844309673
25394 0.170108611327114
25395 0.170106378461797
25396 0.17010414571371
25397 0.170101913082843
25398 0.170099680569186
25399 0.170097448172727
25400 0.170095215893456
25401 0.170092983731361
25402 0.170090751686433
25403 0.17008851975866
25404 0.170086287948032
25405 0.170084056254538
25406 0.170081824678167
25407 0.170079593218908
25408 0.170077361876751
25409 0.170075130651685
25410 0.170072899543699
25411 0.170070668552782
25412 0.170068437678924
25413 0.170066206922114
25414 0.170063976282341
25415 0.170061745759594
25416 0.170059515353863
25417 0.170057285065137
25418 0.170055054893405
25419 0.170052824838656
25420 0.17005059490088
25421 0.170048365080066
25422 0.170046135376203
25423 0.170043905789281
25424 0.170041676319288
25425 0.170039446966215
25426 0.170037217730049
25427 0.170034988610781
25428 0.1700327596084
25429 0.170030530722895
25430 0.170028301954256
25431 0.170026073302471
25432 0.17002384476753
25433 0.170021616349422
25434 0.170019388048137
25435 0.170017159863663
25436 0.170014931795991
25437 0.170012703845109
25438 0.170010476011006
25439 0.170008248293673
25440 0.170006020693097
25441 0.170003793209269
25442 0.170001565842178
25443 0.169999338591813
25444 0.169997111458164
25445 0.169994884441219
25446 0.169992657540968
25447 0.1699904307574
25448 0.169988204090505
25449 0.169985977540272
25450 0.169983751106689
25451 0.169981524789748
25452 0.169979298589436
25453 0.169977072505743
25454 0.169974846538659
25455 0.169972620688172
25456 0.169970394954273
25457 0.16996816933695
25458 0.169965943836192
25459 0.169963718451989
25460 0.169961493184331
25461 0.169959268033207
25462 0.169957042998605
25463 0.169954818080515
25464 0.169952593278928
25465 0.169950368593831
25466 0.169948144025214
25467 0.169945919573067
25468 0.169943695237378
25469 0.169941471018138
25470 0.169939246915336
25471 0.16993702292896
25472 0.169934799059001
25473 0.169932575305447
25474 0.169930351668288
25475 0.169928128147513
25476 0.169925904743112
25477 0.169923681455074
25478 0.169921458283388
25479 0.169919235228043
25480 0.16991701228903
25481 0.169914789466337
25482 0.169912566759953
25483 0.169910344169869
25484 0.169908121696073
25485 0.169905899338554
25486 0.169903677097303
25487 0.169901454972308
25488 0.169899232963559
25489 0.169897011071045
25490 0.169894789294755
25491 0.169892567634679
25492 0.169890346090807
25493 0.169888124663127
25494 0.169885903351629
25495 0.169883682156302
25496 0.169881461077136
25497 0.16987924011412
25498 0.169877019267243
25499 0.169874798536495
25500 0.169872577921866
25501 0.169870357423343
25502 0.169868137040918
25503 0.169865916774579
25504 0.169863696624316
25505 0.169861476590118
25506 0.169859256671974
25507 0.169857036869874
25508 0.169854817183807
25509 0.169852597613763
25510 0.169850378159731
25511 0.1698481588217
25512 0.16984593959966
25513 0.1698437204936
25514 0.169841501503509
25515 0.169839282629378
25516 0.169837063871195
25517 0.169834845228949
25518 0.169832626702631
25519 0.169830408292229
25520 0.169828189997733
25521 0.169825971819132
25522 0.169823753756417
25523 0.169821535809575
25524 0.169819317978597
25525 0.169817100263472
25526 0.169814882664189
25527 0.169812665180738
25528 0.169810447813108
25529 0.169808230561288
25530 0.169806013425269
25531 0.169803796405039
25532 0.169801579500588
25533 0.169799362711906
25534 0.16979714603898
25535 0.169794929481803
25536 0.169792713040361
25537 0.169790496714646
25538 0.169788280504646
25539 0.16978606441035
25540 0.169783848431749
25541 0.169781632568832
25542 0.169779416821588
25543 0.169777201190006
25544 0.169774985674077
25545 0.169772770273788
25546 0.169770554989131
25547 0.169768339820094
25548 0.169766124766666
25549 0.169763909828838
25550 0.169761695006598
25551 0.169759480299937
25552 0.169757265708843
25553 0.169755051233305
25554 0.169752836873315
25555 0.16975062262886
25556 0.16974840849993
25557 0.169746194486515
25558 0.169743980588604
25559 0.169741766806187
25560 0.169739553139253
25561 0.169737339587792
25562 0.169735126151793
25563 0.169732912831245
25564 0.169730699626138
25565 0.169728486536462
25566 0.169726273562205
25567 0.169724060703358
25568 0.16972184795991
25569 0.169719635331849
25570 0.169717422819167
25571 0.169715210421852
25572 0.169712998139893
25573 0.169710785973281
25574 0.169708573922005
25575 0.169706361986053
25576 0.169704150165416
25577 0.169701938460084
25578 0.169699726870044
25579 0.169697515395288
25580 0.169695304035805
25581 0.169693092791583
25582 0.169690881662613
25583 0.169688670648884
25584 0.169686459750385
25585 0.169684248967106
25586 0.169682038299037
25587 0.169679827746167
25588 0.169677617308485
25589 0.169675406985981
25590 0.169673196778645
25591 0.169670986686466
25592 0.169668776709433
25593 0.169666566847536
25594 0.169664357100764
25595 0.169662147469108
25596 0.169659937952555
25597 0.169657728551097
25598 0.169655519264723
25599 0.169653310093421
25600 0.169651101037182
25601 0.169648892095995
25602 0.169646683269849
25603 0.169644474558734
25604 0.16964226596264
25605 0.169640057481556
25606 0.169637849115472
25607 0.169635640864377
25608 0.16963343272826
25609 0.169631224707112
25610 0.169629016800921
25611 0.169626809009678
25612 0.169624601333371
25613 0.16962239377199
25614 0.169620186325526
25615 0.169617978993966
25616 0.169615771777302
25617 0.169613564675522
25618 0.169611357688616
25619 0.169609150816573
25620 0.169606944059384
25621 0.169604737417037
25622 0.169602530889522
25623 0.169600324476828
25624 0.169598118178946
25625 0.169595911995865
25626 0.169593705927574
25627 0.169591499974062
25628 0.169589294135321
25629 0.169587088411338
25630 0.169584882802103
25631 0.169582677307607
25632 0.169580471927838
25633 0.169578266662786
25634 0.169576061512441
25635 0.169573856476792
25636 0.169571651555829
25637 0.169569446749542
25638 0.169567242057919
25639 0.169565037480951
25640 0.169562833018627
25641 0.169560628670937
25642 0.16955842443787
25643 0.169556220319415
25644 0.169554016315563
25645 0.169551812426303
25646 0.169549608651625
25647 0.169547404991517
25648 0.16954520144597
25649 0.169542998014974
25650 0.169540794698517
25651 0.169538591496589
25652 0.169536388409181
25653 0.169534185436281
25654 0.169531982577879
25655 0.169529779833965
25656 0.169527577204529
25657 0.169525374689559
25658 0.169523172289046
25659 0.169520970002978
25660 0.169518767831347
25661 0.169516565774141
25662 0.169514363831349
25663 0.169512162002962
25664 0.16950996028897
25665 0.16950775868936
25666 0.169505557204125
25667 0.169503355833252
25668 0.169501154576731
25669 0.169498953434553
25670 0.169496752406706
25671 0.16949455149318
25672 0.169492350693966
25673 0.169490150009052
25674 0.169487949438428
25675 0.169485748982083
25676 0.169483548640009
25677 0.169481348412193
25678 0.169479148298625
25679 0.169476948299296
25680 0.169474748414195
25681 0.169472548643311
25682 0.169470348986634
25683 0.169468149444154
25684 0.16946595001586
25685 0.169463750701743
25686 0.16946155150179
25687 0.169459352415993
25688 0.169457153444341
25689 0.169454954586823
25690 0.16945275584343
25691 0.16945055721415
25692 0.169448358698973
25693 0.16944616029789
25694 0.169443962010889
25695 0.16944176383796
25696 0.169439565779093
25697 0.169437367834278
25698 0.169435170003504
25699 0.169432972286761
25700 0.169430774684039
25701 0.169428577195326
25702 0.169426379820614
25703 0.169424182559891
25704 0.169421985413147
25705 0.169419788380371
25706 0.169417591461554
25707 0.169415394656686
25708 0.169413197965755
25709 0.169411001388751
25710 0.169408804925664
25711 0.169406608576484
25712 0.169404412341201
25713 0.169402216219803
25714 0.169400020212282
25715 0.169397824318625
25716 0.169395628538824
25717 0.169393432872867
25718 0.169391237320745
25719 0.169389041882447
25720 0.169386846557962
25721 0.169384651347281
25722 0.169382456250393
25723 0.169380261267288
25724 0.169378066397955
25725 0.169375871642384
25726 0.169373677000565
25727 0.169371482472488
25728 0.169369288058141
25729 0.169367093757516
25730 0.169364899570601
25731 0.169362705497386
25732 0.169360511537861
25733 0.169358317692016
25734 0.16935612395984
25735 0.169353930341323
25736 0.169351736836455
25737 0.169349543445225
25738 0.169347350167624
25739 0.16934515700364
25740 0.169342963953263
25741 0.169340771016484
25742 0.169338578193291
25743 0.169336385483675
25744 0.169334192887626
25745 0.169332000405132
25746 0.169329808036185
25747 0.169327615780772
25748 0.169325423638885
25749 0.169323231610512
25750 0.169321039695645
25751 0.169318847894271
25752 0.169316656206381
25753 0.169314464631965
25754 0.169312273171013
25755 0.169310081823514
25756 0.169307890589457
25757 0.169305699468833
25758 0.169303508461632
25759 0.169301317567842
25760 0.169299126787454
25761 0.169296936120458
25762 0.169294745566843
25763 0.169292555126599
25764 0.169290364799715
25765 0.169288174586182
25766 0.16928598448599
25767 0.169283794499127
25768 0.169281604625583
25769 0.169279414865349
25770 0.169277225218415
25771 0.169275035684769
25772 0.169272846264401
25773 0.169270656957302
25774 0.169268467763461
25775 0.169266278682868
25776 0.169264089715513
25777 0.169261900861384
25778 0.169259712120473
25779 0.169257523492769
25780 0.169255334978261
25781 0.16925314657694
25782 0.169250958288795
25783 0.169248770113815
25784 0.169246582051991
25785 0.169244394103313
25786 0.16924220626777
25787 0.169240018545351
25788 0.169237830936048
25789 0.169235643439848
25790 0.169233456056743
25791 0.169231268786722
25792 0.169229081629775
25793 0.169226894585891
25794 0.16922470765506
25795 0.169222520837273
25796 0.169220334132518
25797 0.169218147540786
25798 0.169215961062066
25799 0.169213774696348
25800 0.169211588443623
25801 0.169209402303879
25802 0.169207216277106
25803 0.169205030363295
25804 0.169202844562435
25805 0.169200658874516
25806 0.169198473299527
25807 0.169196287837459
25808 0.169194102488301
25809 0.169191917252043
25810 0.169189732128675
25811 0.169187547118186
25812 0.169185362220567
25813 0.169183177435807
25814 0.169180992763896
25815 0.169178808204824
25816 0.169176623758581
25817 0.169174439425155
25818 0.169172255204538
25819 0.16917007109672
25820 0.169167887101688
25821 0.169165703219435
25822 0.169163519449949
25823 0.16916133579322
25824 0.169159152249238
25825 0.169156968817993
25826 0.169154785499475
25827 0.169152602293673
25828 0.169150419200578
25829 0.169148236220179
25830 0.169146053352465
25831 0.169143870597428
25832 0.169141687955056
25833 0.169139505425339
25834 0.169137323008268
25835 0.169135140703832
25836 0.16913295851202
25837 0.169130776432824
25838 0.169128594466232
25839 0.169126412612234
25840 0.16912423087082
25841 0.169122049241981
25842 0.169119867725706
25843 0.169117686321984
25844 0.169115505030805
25845 0.169113323852161
25846 0.169111142786039
25847 0.16910896183243
25848 0.169106780991325
25849 0.169104600262712
25850 0.169102419646582
25851 0.169100239142924
25852 0.169098058751729
25853 0.169095878472985
25854 0.169093698306684
25855 0.169091518252815
25856 0.169089338311367
25857 0.169087158482331
25858 0.169084978765696
25859 0.169082799161453
25860 0.169080619669591
25861 0.169078440290099
25862 0.169076261022969
25863 0.169074081868189
25864 0.16907190282575
25865 0.169069723895642
25866 0.169067545077854
25867 0.169065366372376
25868 0.169063187779198
25869 0.16906100929831
25870 0.169058830929701
25871 0.169056652673363
25872 0.169054474529284
25873 0.169052296497454
25874 0.169050118577864
25875 0.169047940770503
25876 0.169045763075361
25877 0.169043585492428
25878 0.169041408021693
25879 0.169039230663148
25880 0.169037053416781
25881 0.169034876282583
25882 0.169032699260543
25883 0.169030522350651
25884 0.169028345552897
25885 0.169026168867271
25886 0.169023992293764
25887 0.169021815832364
25888 0.169019639483062
25889 0.169017463245847
25890 0.16901528712071
25891 0.169013111107641
25892 0.169010935206628
25893 0.169008759417663
25894 0.169006583740736
25895 0.169004408175835
25896 0.169002232722951
25897 0.169000057382074
25898 0.168997882153193
25899 0.1689957070363
25900 0.168993532031383
25901 0.168991357138432
25902 0.168989182357438
25903 0.16898700768839
25904 0.168984833131278
25905 0.168982658686092
25906 0.168980484352823
25907 0.168978310131459
25908 0.168976136021992
25909 0.16897396202441
25910 0.168971788138704
25911 0.168969614364864
25912 0.168967440702879
25913 0.16896526715274
25914 0.168963093714436
25915 0.168960920387958
25916 0.168958747173295
25917 0.168956574070437
25918 0.168954401079374
25919 0.168952228200097
25920 0.168950055432595
25921 0.168947882776857
25922 0.168945710232875
25923 0.168943537800637
25924 0.168941365480134
25925 0.168939193271356
25926 0.168937021174293
25927 0.168934849188934
25928 0.16893267731527
25929 0.168930505553291
25930 0.168928333902986
25931 0.168926162364346
25932 0.168923990937359
25933 0.168921819622018
25934 0.16891964841831
25935 0.168917477326227
25936 0.168915306345758
25937 0.168913135476894
25938 0.168910964719623
25939 0.168908794073936
25940 0.168906623539824
25941 0.168904453117276
25942 0.168902282806281
25943 0.168900112606831
25944 0.168897942518915
25945 0.168895772542522
25946 0.168893602677643
25947 0.168891432924269
25948 0.168889263282387
25949 0.16888709375199
25950 0.168884924333067
25951 0.168882755025607
25952 0.168880585829601
25953 0.168878416745039
25954 0.16887624777191
25955 0.168874078910205
25956 0.168871910159914
25957 0.168869741521027
25958 0.168867572993533
25959 0.168865404577422
25960 0.168863236272685
25961 0.168861068079312
25962 0.168858899997293
25963 0.168856732026617
25964 0.168854564167274
25965 0.168852396419255
25966 0.16885022878255
25967 0.168848061257148
25968 0.16884589384304
25969 0.168843726540215
25970 0.168841559348664
25971 0.168839392268376
25972 0.168837225299342
25973 0.168835058441552
25974 0.168832891694995
25975 0.168830725059662
25976 0.168828558535542
25977 0.168826392122626
25978 0.168824225820903
25979 0.168822059630364
25980 0.168819893550999
25981 0.168817727582797
25982 0.168815561725749
25983 0.168813395979845
25984 0.168811230345075
25985 0.168809064821428
25986 0.168806899408895
25987 0.168804734107466
25988 0.16880256891713
25989 0.168800403837878
25990 0.168798238869701
25991 0.168796074012587
25992 0.168793909266527
25993 0.16879174463151
25994 0.168789580107528
25995 0.16878741569457
25996 0.168785251392626
25997 0.168783087201686
25998 0.16878092312174
25999 0.168778759152779
26000 0.168776595294791
26001 0.168774431547768
26002 0.168772267911699
26003 0.168770104386574
26004 0.168767940972383
26005 0.168765777669117
26006 0.168763614476766
26007 0.168761451395319
26008 0.168759288424767
26009 0.168757125565099
26010 0.168754962816306
26011 0.168752800178377
26012 0.168750637651303
26013 0.168748475235074
26014 0.16874631292968
26015 0.168744150735111
26016 0.168741988651357
26017 0.168739826678408
26018 0.168737664816254
26019 0.168735503064886
26020 0.168733341424292
26021 0.168731179894464
26022 0.168729018475391
26023 0.168726857167064
26024 0.168724695969472
26025 0.168722534882606
26026 0.168720373906456
26027 0.168718213041011
26028 0.168716052286262
26029 0.168713891642199
26030 0.168711731108812
26031 0.168709570686091
26032 0.168707410374026
26033 0.168705250172608
26034 0.168703090081825
26035 0.168700930101669
26036 0.16869877023213
26037 0.168696610473197
26038 0.168694450824861
26039 0.168692291287111
26040 0.168690131859938
26041 0.168687972543333
26042 0.168685813337284
26043 0.168683654241782
26044 0.168681495256818
26045 0.16867933638238
26046 0.168677177618461
26047 0.168675018965048
26048 0.168672860422134
26049 0.168670701989707
26050 0.168668543667757
26051 0.168666385456276
26052 0.168664227355253
26053 0.168662069364678
26054 0.168659911484541
26055 0.168657753714832
26056 0.168655596055542
26057 0.16865343850666
26058 0.168651281068178
26059 0.168649123740083
26060 0.168646966522368
26061 0.168644809415022
26062 0.168642652418035
26063 0.168640495531397
26064 0.168638338755099
26065 0.16863618208913
26066 0.16863402553348
26067 0.168631869088141
26068 0.168629712753101
26069 0.168627556528352
26070 0.168625400413882
26071 0.168623244409683
26072 0.168621088515744
26073 0.168618932732056
26074 0.168616777058608
26075 0.168614621495391
26076 0.168612466042395
26077 0.16861031069961
26078 0.168608155467027
26079 0.168606000344634
26080 0.168603845332423
26081 0.168601690430384
26082 0.168599535638507
26083 0.168597380956781
26084 0.168595226385198
26085 0.168593071923747
26086 0.168590917572418
26087 0.168588763331201
26088 0.168586609200088
26089 0.168584455179067
26090 0.168582301268129
26091 0.168580147467264
26092 0.168577993776463
26093 0.168575840195715
26094 0.16857368672501
26095 0.16857153336434
26096 0.168569380113693
26097 0.16856722697306
26098 0.168565073942432
26099 0.168562921021798
26100 0.168560768211148
26101 0.168558615510474
26102 0.168556462919764
26103 0.168554310439009
26104 0.1685521580682
26105 0.168550005807326
26106 0.168547853656377
26107 0.168545701615345
26108 0.168543549684218
26109 0.168541397862988
26110 0.168539246151643
26111 0.168537094550176
26112 0.168534943058575
26113 0.16853279167683
26114 0.168530640404933
26115 0.168528489242873
26116 0.168526338190641
26117 0.168524187248226
26118 0.168522036415619
26119 0.16851988569281
26120 0.168517735079789
26121 0.168515584576546
26122 0.168513434183072
26123 0.168511283899357
26124 0.16850913372539
26125 0.168506983661163
26126 0.168504833706665
26127 0.168502683861887
26128 0.168500534126818
26129 0.16849838450145
26130 0.168496234985771
26131 0.168494085579773
26132 0.168491936283446
26133 0.168489787096779
26134 0.168487638019763
26135 0.168485489052388
26136 0.168483340194645
26137 0.168481191446524
26138 0.168479042808014
26139 0.168476894279106
26140 0.168474745859791
26141 0.168472597550058
26142 0.168470449349897
26143 0.1684683012593
26144 0.168466153278256
26145 0.168464005406755
26146 0.168461857644788
26147 0.168459709992344
26148 0.168457562449415
26149 0.16845541501599
26150 0.168453267692059
26151 0.168451120477613
26152 0.168448973372642
26153 0.168446826377137
26154 0.168444679491086
26155 0.168442532714482
26156 0.168440386047313
26157 0.16843823948957
26158 0.168436093041244
26159 0.168433946702324
26160 0.168431800472801
26161 0.168429654352666
26162 0.168427508341907
26163 0.168425362440517
26164 0.168423216648484
26165 0.168421070965799
26166 0.168418925392452
26167 0.168416779928434
26168 0.168414634573735
26169 0.168412489328345
26170 0.168410344192254
26171 0.168408199165453
26172 0.168406054247932
26173 0.168403909439681
26174 0.16840176474069
26175 0.16839962015095
26176 0.16839747567045
26177 0.168395331299182
26178 0.168393187037135
26179 0.1683910428843
26180 0.168388898840667
26181 0.168386754906226
26182 0.168384611080968
26183 0.168382467364882
26184 0.16838032375796
26185 0.16837818026019
26186 0.168376036871564
26187 0.168373893592072
26188 0.168371750421704
26189 0.168369607360451
26190 0.168367464408302
26191 0.168365321565248
26192 0.16836317883128
26193 0.168361036206387
26194 0.168358893690559
26195 0.168356751283788
26196 0.168354608986063
26197 0.168352466797375
26198 0.168350324717714
26199 0.16834818274707
26200 0.168346040885433
26201 0.168343899132795
26202 0.168341757489144
26203 0.168339615954472
26204 0.168337474528769
26205 0.168335333212024
26206 0.168333192004229
26207 0.168331050905374
26208 0.168328909915448
26209 0.168326769034443
26210 0.168324628262348
26211 0.168322487599153
26212 0.16832034704485
26213 0.168318206599429
26214 0.168316066262879
26215 0.168313926035191
26216 0.168311785916356
26217 0.168309645906363
26218 0.168307506005203
26219 0.168305366212867
26220 0.168303226529344
26221 0.168301086954625
26222 0.1682989474887
26223 0.16829680813156
26224 0.168294668883194
26225 0.168292529743594
26226 0.168290390712749
26227 0.168288251790651
26228 0.168286112977288
26229 0.168283974272652
26230 0.168281835676733
26231 0.168279697189521
26232 0.168277558811006
26233 0.168275420541179
26234 0.168273282380031
26235 0.16827114432755
26236 0.168269006383729
26237 0.168266868548557
26238 0.168264730822024
26239 0.168262593204121
26240 0.168260455694839
26241 0.168258318294167
26242 0.168256181002095
26243 0.168254043818615
26244 0.168251906743717
26245 0.16824976977739
26246 0.168247632919626
26247 0.168245496170414
26248 0.168243359529745
26249 0.168241222997609
26250 0.168239086573997
26251 0.1682369502589
26252 0.168234814052306
26253 0.168232677954207
26254 0.168230541964593
26255 0.168228406083455
26256 0.168226270310782
26257 0.168224134646566
26258 0.168221999090796
26259 0.168219863643463
26260 0.168217728304557
26261 0.168215593074069
26262 0.168213457951989
26263 0.168211322938307
26264 0.168209188033014
26265 0.168207053236099
26266 0.168204918547555
26267 0.16820278396737
26268 0.168200649495535
26269 0.168198515132041
26270 0.168196380876878
26271 0.168194246730036
26272 0.168192112691506
26273 0.168189978761278
26274 0.168187844939343
26275 0.16818571122569
26276 0.168183577620311
26277 0.168181444123195
26278 0.168179310734333
26279 0.168177177453716
26280 0.168175044281333
26281 0.168172911217176
26282 0.168170778261234
26283 0.168168645413498
26284 0.168166512673958
26285 0.168164380042606
26286 0.16816224751943
26287 0.168160115104422
26288 0.168157982797572
26289 0.16815585059887
26290 0.168153718508307
26291 0.168151586525873
26292 0.168149454651559
26293 0.168147322885354
26294 0.16814519122725
26295 0.168143059677237
26296 0.168140928235305
26297 0.168138796901444
26298 0.168136665675646
26299 0.1681345345579
26300 0.168132403548197
26301 0.168130272646527
26302 0.16812814185288
26303 0.168126011167248
26304 0.16812388058962
26305 0.168121750119987
26306 0.16811961975834
26307 0.168117489504668
26308 0.168115359358963
26309 0.168113229321214
26310 0.168111099391412
26311 0.168108969569547
26312 0.16810683985561
26313 0.168104710249592
26314 0.168102580751483
26315 0.168100451361272
26316 0.168098322078951
26317 0.168096192904511
26318 0.16809406383794
26319 0.168091934879231
26320 0.168089806028373
26321 0.168087677285357
26322 0.168085548650173
26323 0.168083420122811
26324 0.168081291703263
26325 0.168079163391519
26326 0.168077035187568
26327 0.168074907091402
26328 0.16807277910301
26329 0.168070651222385
26330 0.168068523449514
26331 0.168066395784391
26332 0.168064268227003
26333 0.168062140777343
26334 0.168060013435401
26335 0.168057886201166
26336 0.168055759074631
26337 0.168053632055784
26338 0.168051505144616
26339 0.168049378341119
26340 0.168047251645281
26341 0.168045125057095
26342 0.16804299857655
26343 0.168040872203637
26344 0.168038745938346
26345 0.168036619780667
26346 0.168034493730592
26347 0.16803236778811
26348 0.168030241953213
26349 0.16802811622589
26350 0.168025990606132
26351 0.168023865093929
26352 0.168021739689273
26353 0.168019614392153
26354 0.16801748920256
26355 0.168015364120485
26356 0.168013239145917
26357 0.168011114278848
26358 0.168008989519267
26359 0.168006864867166
26360 0.168004740322535
26361 0.168002615885364
26362 0.168000491555645
26363 0.167998367333366
26364 0.167996243218519
26365 0.167994119211095
26366 0.167991995311083
26367 0.167989871518474
26368 0.16798774783326
26369 0.167985624255429
26370 0.167983500784974
26371 0.167981377421883
26372 0.167979254166149
26373 0.16797713101776
26374 0.167975007976709
26375 0.167972885042985
26376 0.167970762216578
26377 0.16796863949748
26378 0.167966516885681
26379 0.167964394381171
26380 0.167962271983941
26381 0.167960149693981
26382 0.167958027511282
26383 0.167955905435834
26384 0.167953783467628
26385 0.167951661606655
26386 0.167949539852905
26387 0.167947418206368
26388 0.167945296667035
26389 0.167943175234896
26390 0.167941053909942
26391 0.167938932692164
26392 0.167936811581552
26393 0.167934690578097
26394 0.167932569681788
26395 0.167930448892617
26396 0.167928328210575
26397 0.167926207635651
26398 0.167924087167836
26399 0.167921966807121
26400 0.167919846553496
26401 0.167917726406952
26402 0.16791560636748
26403 0.167913486435069
26404 0.167911366609711
26405 0.167909246891396
26406 0.167907127280114
26407 0.167905007775856
26408 0.167902888378613
26409 0.167900769088375
26410 0.167898649905133
26411 0.167896530828877
26412 0.167894411859597
26413 0.167892292997285
26414 0.167890174241931
26415 0.167888055593525
26416 0.167885937052059
26417 0.167883818617522
26418 0.167881700289905
26419 0.167879582069198
26420 0.167877463955393
26421 0.167875345948479
26422 0.167873228048448
26423 0.16787111025529
26424 0.167868992568995
26425 0.167866874989555
26426 0.167864757516958
26427 0.167862640151197
26428 0.167860522892262
26429 0.167858405740143
26430 0.167856288694831
26431 0.167854171756316
26432 0.167852054924589
26433 0.167849938199641
26434 0.167847821581462
26435 0.167845705070043
26436 0.167843588665374
26437 0.167841472367446
26438 0.167839356176249
26439 0.167837240091774
26440 0.167835124114012
26441 0.167833008242953
26442 0.167830892478588
26443 0.167828776820907
26444 0.167826661269902
26445 0.167824545825561
26446 0.167822430487877
26447 0.16782031525684
26448 0.16781820013244
26449 0.167816085114668
26450 0.167813970203514
26451 0.167811855398969
26452 0.167809740701025
26453 0.16780762610967
26454 0.167805511624896
26455 0.167803397246694
26456 0.167801282975054
26457 0.167799168809966
26458 0.167797054751422
26459 0.167794940799412
26460 0.167792826953926
26461 0.167790713214955
26462 0.16778859958249
26463 0.167786486056522
26464 0.16778437263704
26465 0.167782259324036
26466 0.1677801461175
26467 0.167778033017422
26468 0.167775920023795
26469 0.167773807136607
26470 0.167771694355849
26471 0.167769581681513
26472 0.167767469113589
26473 0.167765356652067
26474 0.167763244296939
26475 0.167761132048194
26476 0.167759019905823
26477 0.167756907869818
26478 0.167754795940168
26479 0.167752684116864
26480 0.167750572399897
26481 0.167748460789258
26482 0.167746349284936
26483 0.167744237886924
26484 0.167742126595211
26485 0.167740015409787
26486 0.167737904330645
26487 0.167735793357774
26488 0.167733682491164
26489 0.167731571730808
26490 0.167729461076694
26491 0.167727350528814
26492 0.167725240087159
26493 0.167723129751719
26494 0.167721019522485
26495 0.167718909399447
26496 0.167716799382596
26497 0.167714689471923
26498 0.167712579667419
26499 0.167710469969073
26500 0.167708360376877
26501 0.167706250890821
26502 0.167704141510897
26503 0.167702032237094
26504 0.167699923069403
26505 0.167697814007815
26506 0.167695705052321
26507 0.167693596202911
26508 0.167691487459576
26509 0.167689378822307
26510 0.167687270291094
26511 0.167685161865928
26512 0.1676830535468
26513 0.167680945333699
26514 0.167678837226618
26515 0.167676729225546
26516 0.167674621330475
26517 0.167672513541395
26518 0.167670405858296
26519 0.167668298281169
26520 0.167666190810006
26521 0.167664083444796
26522 0.16766197618553
26523 0.1676598690322
26524 0.167657761984795
26525 0.167655655043307
26526 0.167653548207725
26527 0.167651441478042
26528 0.167649334854246
26529 0.16764722833633
26530 0.167645121924284
26531 0.167643015618098
26532 0.167640909417763
26533 0.167638803323271
26534 0.16763669733461
26535 0.167634591451774
26536 0.167632485674751
26537 0.167630380003532
26538 0.167628274438109
26539 0.167626168978472
26540 0.167624063624612
26541 0.167621958376519
26542 0.167619853234185
26543 0.167617748197599
26544 0.167615643266753
26545 0.167613538441637
26546 0.167611433722242
26547 0.167609329108558
26548 0.167607224600577
26549 0.16760512019829
26550 0.167603015901685
26551 0.167600911710756
26552 0.167598807625492
26553 0.167596703645883
26554 0.167594599771922
26555 0.167592496003597
26556 0.167590392340901
26557 0.167588288783824
26558 0.167586185332356
26559 0.167584081986488
26560 0.167581978746211
26561 0.167579875611516
26562 0.167577772582394
26563 0.167575669658835
26564 0.167573566840829
26565 0.167571464128368
26566 0.167569361521443
26567 0.167567259020043
26568 0.16756515662416
26569 0.167563054333785
26570 0.167560952148908
26571 0.16755885006952
26572 0.167556748095612
26573 0.167554646227175
26574 0.167552544464198
26575 0.167550442806674
26576 0.167548341254592
26577 0.167546239807944
26578 0.16754413846672
26579 0.16754203723091
26580 0.167539936100507
26581 0.1675378350755
26582 0.16753573415588
26583 0.167533633341638
26584 0.167531532632764
26585 0.16752943202925
26586 0.167527331531087
26587 0.167525231138264
26588 0.167523130850773
26589 0.167521030668604
26590 0.167518930591748
26591 0.167516830620197
26592 0.16751473075394
26593 0.167512630992969
26594 0.167510531337274
26595 0.167508431786846
26596 0.167506332341675
26597 0.167504233001753
26598 0.167502133767071
26599 0.167500034637619
26600 0.167497935613387
26601 0.167495836694367
26602 0.167493737880549
26603 0.167491639171925
26604 0.167489540568485
26605 0.167487442070219
26606 0.167485343677118
26607 0.167483245389174
26608 0.167481147206377
26609 0.167479049128718
26610 0.167476951156187
26611 0.167474853288776
26612 0.167472755526475
26613 0.167470657869275
26614 0.167468560317167
26615 0.167466462870141
26616 0.167464365528188
26617 0.1674622682913
26618 0.167460171159466
26619 0.167458074132678
26620 0.167455977210927
26621 0.167453880394202
26622 0.167451783682496
26623 0.167449687075799
26624 0.167447590574101
26625 0.167445494177394
26626 0.167443397885668
26627 0.167441301698914
26628 0.167439205617123
26629 0.167437109640286
26630 0.167435013768393
26631 0.167432918001435
26632 0.167430822339403
26633 0.167428726782289
26634 0.167426631330082
26635 0.167424535982773
26636 0.167422440740354
26637 0.167420345602814
26638 0.167418250570146
26639 0.16741615564234
26640 0.167414060819386
26641 0.167411966101275
26642 0.167409871487999
26643 0.167407776979547
26644 0.167405682575912
26645 0.167403588277083
26646 0.167401494083051
26647 0.167399399993808
26648 0.167397306009344
26649 0.16739521212965
26650 0.167393118354716
26651 0.167391024684535
26652 0.167388931119095
26653 0.167386837658389
26654 0.167384744302407
26655 0.16738265105114
26656 0.167380557904579
26657 0.167378464862714
26658 0.167376371925537
26659 0.167374279093038
26660 0.167372186365208
26661 0.167370093742038
26662 0.167368001223519
26663 0.167365908809641
26664 0.167363816500396
26665 0.167361724295774
26666 0.167359632195766
26667 0.167357540200364
26668 0.167355448309557
26669 0.167353356523337
26670 0.167351264841694
26671 0.16734917326462
26672 0.167347081792105
26673 0.16734499042414
26674 0.167342899160716
26675 0.167340808001824
26676 0.167338716947455
26677 0.167336625997599
26678 0.167334535152248
26679 0.167332444411391
26680 0.167330353775021
26681 0.167328263243128
26682 0.167326172815703
26683 0.167324082492736
26684 0.167321992274219
26685 0.167319902160142
26686 0.167317812150497
26687 0.167315722245274
26688 0.167313632444464
26689 0.167311542748057
26690 0.167309453156046
26691 0.16730736366842
26692 0.167305274285171
26693 0.167303185006289
26694 0.167301095831766
26695 0.167299006761591
26696 0.167296917795757
26697 0.167294828934253
26698 0.167292740177072
26699 0.167290651524203
26700 0.167288562975637
26701 0.167286474531366
26702 0.167284386191381
26703 0.167282297955671
26704 0.167280209824229
26705 0.167278121797045
26706 0.167276033874109
26707 0.167273946055414
26708 0.167271858340949
26709 0.167269770730705
26710 0.167267683224674
26711 0.167265595822847
26712 0.167263508525214
26713 0.167261421331766
26714 0.167259334242494
26715 0.167257247257389
26716 0.167255160376441
26717 0.167253073599643
26718 0.167250986926984
26719 0.167248900358456
26720 0.167246813894049
26721 0.167244727533755
26722 0.167242641277564
26723 0.167240555125467
26724 0.167238469077456
26725 0.16723638313352
26726 0.167234297293651
26727 0.16723221155784
26728 0.167230125926078
26729 0.167228040398356
26730 0.167225954974664
26731 0.167223869654994
26732 0.167221784439336
26733 0.167219699327682
26734 0.167217614320022
26735 0.167215529416347
26736 0.167213444616648
26737 0.167211359920917
26738 0.167209275329143
26739 0.167207190841318
26740 0.167205106457434
26741 0.16720302217748
26742 0.167200938001447
26743 0.167198853929327
26744 0.167196769961111
26745 0.16719468609679
26746 0.167192602336354
26747 0.167190518679794
26748 0.167188435127102
26749 0.167186351678267
26750 0.167184268333282
26751 0.167182185092138
26752 0.167180101954824
26753 0.167178018921332
26754 0.167175935991654
26755 0.167173853165779
26756 0.167171770443699
26757 0.167169687825405
26758 0.167167605310888
26759 0.167165522900138
26760 0.167163440593148
26761 0.167161358389906
26762 0.167159276290406
26763 0.167157194294637
26764 0.16715511240259
26765 0.167153030614257
26766 0.167150948929628
26767 0.167148867348695
26768 0.167146785871448
26769 0.167144704497878
26770 0.167142623227977
26771 0.167140542061734
26772 0.167138460999142
26773 0.167136380040192
26774 0.167134299184873
26775 0.167132218433177
26776 0.167130137785096
26777 0.167128057240619
26778 0.167125976799738
26779 0.167123896462445
26780 0.167121816228729
26781 0.167119736098583
26782 0.167117656071996
26783 0.16711557614896
26784 0.167113496329466
26785 0.167111416613505
26786 0.167109337001067
26787 0.167107257492145
26788 0.167105178086728
26789 0.167103098784808
26790 0.167101019586376
26791 0.167098940491422
26792 0.167096861499938
26793 0.167094782611915
26794 0.167092703827344
26795 0.167090625146215
26796 0.16708854656852
26797 0.16708646809425
26798 0.167084389723395
26799 0.167082311455948
26800 0.167080233291897
26801 0.167078155231236
26802 0.167076077273954
26803 0.167073999420043
26804 0.167071921669493
26805 0.167069844022296
26806 0.167067766478443
26807 0.167065689037925
26808 0.167063611700732
26809 0.167061534466856
26810 0.167059457336288
26811 0.167057380309018
26812 0.167055303385038
26813 0.167053226564339
26814 0.167051149846911
26815 0.167049073232747
26816 0.167046996721836
26817 0.16704492031417
26818 0.167042844009739
26819 0.167040767808536
26820 0.16703869171055
26821 0.167036615715773
26822 0.167034539824197
26823 0.167032464035811
26824 0.167030388350607
26825 0.167028312768575
26826 0.167026237289708
26827 0.167024161913996
26828 0.16702208664143
26829 0.167020011472001
26830 0.167017936405701
26831 0.167015861442519
26832 0.167013786582447
26833 0.167011711825477
26834 0.167009637171599
26835 0.167007562620804
26836 0.167005488173083
26837 0.167003413828428
26838 0.167001339586829
26839 0.166999265448278
26840 0.166997191412765
26841 0.166995117480282
26842 0.166993043650819
26843 0.166990969924367
26844 0.166988896300919
26845 0.166986822780464
26846 0.166984749362994
26847 0.166982676048499
26848 0.166980602836972
26849 0.166978529728402
26850 0.166976456722781
26851 0.1669743838201
26852 0.166972311020351
26853 0.166970238323523
26854 0.166968165729609
26855 0.166966093238599
26856 0.166964020850484
26857 0.166961948565255
26858 0.166959876382904
26859 0.166957804303421
26860 0.166955732326798
26861 0.166953660453025
26862 0.166951588682094
26863 0.166949517013996
26864 0.166947445448722
26865 0.166945373986262
26866 0.166943302626609
26867 0.166941231369752
26868 0.166939160215683
26869 0.166937089164394
26870 0.166935018215875
26871 0.166932947370117
26872 0.166930876627111
26873 0.166928805986849
26874 0.166926735449322
26875 0.16692466501452
26876 0.166922594682435
26877 0.166920524453057
26878 0.166918454326379
26879 0.16691638430239
26880 0.166914314381083
26881 0.166912244562447
26882 0.166910174846475
26883 0.166908105233157
26884 0.166906035722485
26885 0.166903966314449
26886 0.16690189700904
26887 0.16689982780625
26888 0.16689775870607
26889 0.166895689708491
26890 0.166893620813504
26891 0.1668915520211
26892 0.16688948333127
26893 0.166887414744005
26894 0.166885346259296
26895 0.166883277877135
26896 0.166881209597513
26897 0.16687914142042
26898 0.166877073345848
26899 0.166875005373788
26900 0.166872937504231
26901 0.166870869737168
26902 0.16686880207259
26903 0.166866734510489
26904 0.166864667050855
26905 0.166862599693679
26906 0.166860532438953
26907 0.166858465286668
26908 0.166856398236815
26909 0.166854331289384
26910 0.166852264444368
26911 0.166850197701758
26912 0.166848131061543
26913 0.166846064523716
26914 0.166843998088268
26915 0.166841931755189
26916 0.166839865524471
26917 0.166837799396105
26918 0.166835733370082
26919 0.166833667446394
26920 0.166831601625031
26921 0.166829535905984
26922 0.166827470289245
26923 0.166825404774805
26924 0.166823339362655
26925 0.166821274052786
26926 0.166819208845188
26927 0.166817143739855
26928 0.166815078736775
26929 0.166813013835942
26930 0.166810949037345
26931 0.166808884340976
26932 0.166806819746825
26933 0.166804755254885
26934 0.166802690865147
26935 0.166800626577601
26936 0.166798562392238
26937 0.16679649830905
26938 0.166794434328028
26939 0.166792370449163
26940 0.166790306672447
26941 0.166788242997869
26942 0.166786179425422
26943 0.166784115955097
26944 0.166782052586885
26945 0.166779989320777
26946 0.166777926156763
26947 0.166775863094836
26948 0.166773800134987
26949 0.166771737277206
26950 0.166769674521485
26951 0.166767611867815
26952 0.166765549316187
26953 0.166763486866592
26954 0.166761424519022
26955 0.166759362273467
26956 0.166757300129919
26957 0.166755238088369
26958 0.166753176148808
26959 0.166751114311228
26960 0.166749052575619
26961 0.166746990941972
26962 0.16674492941028
26963 0.166742867980532
26964 0.16674080665272
26965 0.166738745426836
26966 0.166736684302871
26967 0.166734623280815
26968 0.16673256236066
26969 0.166730501542397
26970 0.166728440826017
26971 0.166726380211512
26972 0.166724319698873
26973 0.16672225928809
26974 0.166720198979155
26975 0.16671813877206
26976 0.166716078666795
26977 0.166714018663351
26978 0.16671195876172
26979 0.166709898961894
26980 0.166707839263862
26981 0.166705779667617
26982 0.166703720173149
26983 0.16670166078045
26984 0.166699601489511
26985 0.166697542300324
26986 0.166695483212878
26987 0.166693424227166
26988 0.166691365343179
26989 0.166689306560908
26990 0.166687247880344
26991 0.166685189301479
26992 0.166683130824303
26993 0.166681072448808
26994 0.166679014174985
26995 0.166676956002825
26996 0.166674897932319
26997 0.16667283996346
26998 0.166670782096237
26999 0.166668724330642
27000 0.166666666666667
27001 0.166664609104302
27002 0.166662551643539
27003 0.166660494284368
27004 0.166658437026782
27005 0.166656379870772
27006 0.166654322816328
27007 0.166652265863442
27008 0.166650209012105
27009 0.166648152262308
27010 0.166646095614043
27011 0.1666440390673
27012 0.166641982622072
27013 0.166639926278349
27014 0.166637870036122
27015 0.166635813895383
27016 0.166633757856123
27017 0.166631701918333
27018 0.166629646082004
27019 0.166627590347129
27020 0.166625534713697
27021 0.1666234791817
27022 0.166621423751129
27023 0.166619368421976
27024 0.166617313194232
27025 0.166615258067888
27026 0.166613203042936
27027 0.166611148119366
27028 0.166609093297169
27029 0.166607038576338
27030 0.166604983956863
27031 0.166602929438736
27032 0.166600875021948
27033 0.166598820706489
27034 0.166596766492352
27035 0.166594712379528
27036 0.166592658368008
27037 0.166590604457782
27038 0.166588550648843
27039 0.166586496941182
27040 0.166584443334789
27041 0.166582389829657
27042 0.166580336425776
27043 0.166578283123137
27044 0.166576229921733
27045 0.166574176821554
27046 0.166572123822591
27047 0.166570070924836
27048 0.16656801812828
27049 0.166565965432914
27050 0.16656391283873
27051 0.166561860345719
27052 0.166559807953872
27053 0.16655775566318
27054 0.166555703473634
27055 0.166553651385227
27056 0.166551599397949
27057 0.166549547511791
27058 0.166547495726746
27059 0.166545444042803
27060 0.166543392459954
27061 0.166541340978191
27062 0.166539289597505
27063 0.166537238317887
27064 0.166535187139329
27065 0.166533136061821
27066 0.166531085085356
27067 0.166529034209923
27068 0.166526983435516
27069 0.166524932762124
27070 0.166522882189739
27071 0.166520831718353
27072 0.166518781347957
27073 0.166516731078542
27074 0.166514680910099
27075 0.16651263084262
27076 0.166510580876096
27077 0.166508531010518
27078 0.166506481245877
27079 0.166504431582166
27080 0.166502382019375
27081 0.166500332557495
27082 0.166498283196518
27083 0.166496233936435
27084 0.166494184777238
27085 0.166492135718917
27086 0.166490086761464
27087 0.166488037904871
27088 0.166485989149128
27089 0.166483940494227
27090 0.16648189194016
27091 0.166479843486917
27092 0.16647779513449
27093 0.16647574688287
27094 0.166473698732049
27095 0.166471650682018
27096 0.166469602732767
27097 0.16646755488429
27098 0.166465507136576
27099 0.166463459489617
27100 0.166461411943405
27101 0.166459364497931
27102 0.166457317153185
27103 0.166455269909161
27104 0.166453222765847
27105 0.166451175723238
27106 0.166449128781322
27107 0.166447081940092
27108 0.16644503519954
27109 0.166442988559656
27110 0.166440942020431
27111 0.166438895581858
27112 0.166436849243927
27113 0.16643480300663
27114 0.166432756869959
27115 0.166430710833903
27116 0.166428664898456
27117 0.166426619063607
27118 0.166424573329349
27119 0.166422527695673
27120 0.166420482162571
27121 0.166418436730032
27122 0.16641639139805
27123 0.166414346166615
27124 0.166412301035718
27125 0.166410256005352
27126 0.166408211075506
27127 0.166406166246174
27128 0.166404121517345
27129 0.166402076889012
27130 0.166400032361165
27131 0.166397987933797
27132 0.166395943606898
27133 0.166393899380459
27134 0.166391855254473
27135 0.166389811228931
27136 0.166387767303823
27137 0.166385723479141
27138 0.166383679754877
27139 0.166381636131022
27140 0.166379592607568
27141 0.166377549184505
27142 0.166375505861825
27143 0.16637346263952
27144 0.16637141951758
27145 0.166369376495998
27146 0.166367333574764
27147 0.166365290753871
27148 0.166363248033308
27149 0.166361205413068
27150 0.166359162893143
27151 0.166357120473522
27152 0.166355078154199
27153 0.166353035935164
27154 0.166350993816408
27155 0.166348951797923
27156 0.166346909879701
27157 0.166344868061733
27158 0.166342826344009
27159 0.166340784726522
27160 0.166338743209263
27161 0.166336701792224
27162 0.166334660475395
27163 0.166332619258768
27164 0.166330578142334
27165 0.166328537126086
27166 0.166326496210014
27167 0.166324455394109
27168 0.166322414678363
27169 0.166320374062768
27170 0.166318333547315
27171 0.166316293131995
27172 0.1663142528168
27173 0.16631221260172
27174 0.166310172486749
27175 0.166308132471876
27176 0.166306092557093
27177 0.166304052742392
27178 0.166302013027764
27179 0.1662999734132
27180 0.166297933898693
27181 0.166295894484233
27182 0.166293855169811
27183 0.16629181595542
27184 0.16628977684105
27185 0.166287737826693
27186 0.166285698912341
27187 0.166283660097984
27188 0.166281621383615
27189 0.166279582769224
27190 0.166277544254803
27191 0.166275505840344
27192 0.166273467525837
27193 0.166271429311275
27194 0.166269391196649
27195 0.16626735318195
27196 0.166265315267169
27197 0.166263277452299
27198 0.16626123973733
27199 0.166259202122254
27200 0.166257164607062
27201 0.166255127191746
27202 0.166253089876297
27203 0.166251052660707
27204 0.166249015544966
27205 0.166246978529068
27206 0.166244941613002
27207 0.16624290479676
27208 0.166240868080335
27209 0.166238831463716
27210 0.166236794946896
27211 0.166234758529867
27212 0.166232722212619
27213 0.166230685995144
27214 0.166228649877433
27215 0.166226613859478
27216 0.166224577941271
27217 0.166222542122802
27218 0.166220506404064
27219 0.166218470785048
27220 0.166216435265744
27221 0.166214399846145
27222 0.166212364526242
27223 0.166210329306027
27224 0.166208294185491
27225 0.166206259164625
27226 0.166204224243421
27227 0.16620218942187
27228 0.166200154699964
27229 0.166198120077695
27230 0.166196085555053
27231 0.16619405113203
27232 0.166192016808618
27233 0.166189982584808
27234 0.166187948460592
27235 0.16618591443596
27236 0.166183880510905
27237 0.166181846685419
27238 0.166179812959491
27239 0.166177779333115
27240 0.166175745806281
27241 0.166173712378981
27242 0.166171679051206
27243 0.166169645822948
27244 0.166167612694198
27245 0.166165579664948
27246 0.16616354673519
27247 0.166161513904914
27248 0.166159481174112
27249 0.166157448542776
27250 0.166155416010897
27251 0.166153383578467
27252 0.166151351245477
27253 0.166149319011919
27254 0.166147286877784
27255 0.166145254843063
27256 0.166143222907749
27257 0.166141191071832
27258 0.166139159335304
27259 0.166137127698157
27260 0.166135096160382
27261 0.16613306472197
27262 0.166131033382913
27263 0.166129002143204
27264 0.166126971002832
27265 0.166124939961789
27266 0.166122909020068
27267 0.166120878177659
27268 0.166118847434554
27269 0.166116816790745
27270 0.166114786246223
27271 0.16611275580098
27272 0.166110725455006
27273 0.166108695208294
27274 0.166106665060836
27275 0.166104635012621
27276 0.166102605063643
27277 0.166100575213893
27278 0.166098545463362
27279 0.166096515812041
27280 0.166094486259922
27281 0.166092456806997
27282 0.166090427453258
27283 0.166088398198695
27284 0.1660863690433
27285 0.166084339987065
27286 0.166082311029981
27287 0.16608028217204
27288 0.166078253413234
27289 0.166076224753553
27290 0.166074196192989
27291 0.166072167731535
27292 0.166070139369181
27293 0.166068111105918
27294 0.16606608294174
27295 0.166064054876636
27296 0.166062026910599
27297 0.166059999043619
27298 0.16605797127569
27299 0.166055943606801
27300 0.166053916036945
27301 0.166051888566114
27302 0.166049861194298
27303 0.166047833921489
27304 0.166045806747679
27305 0.16604377967286
27306 0.166041752697022
27307 0.166039725820158
27308 0.166037699042259
27309 0.166035672363316
27310 0.166033645783322
27311 0.166031619302267
27312 0.166029592920143
27313 0.166027566636942
27314 0.166025540452655
27315 0.166023514367274
27316 0.16602148838079
27317 0.166019462493195
27318 0.166017436704481
27319 0.166015411014638
27320 0.166013385423659
27321 0.166011359931536
27322 0.166009334538259
27323 0.16600730924382
27324 0.166005284048211
27325 0.166003258951424
27326 0.166001233953449
27327 0.165999209054279
27328 0.165997184253905
27329 0.165995159552318
27330 0.165993134949511
27331 0.165991110445474
27332 0.1659890860402
27333 0.16598706173368
27334 0.165985037525905
27335 0.165983013416867
27336 0.165980989406558
27337 0.165978965494968
27338 0.165976941682091
27339 0.165974917967917
27340 0.165972894352438
27341 0.165970870835645
27342 0.165968847417531
27343 0.165966824098086
27344 0.165964800877302
27345 0.165962777755171
27346 0.165960754731684
27347 0.165958731806834
27348 0.16595670898061
27349 0.165954686253006
27350 0.165952663624013
27351 0.165950641093622
27352 0.165948618661825
27353 0.165946596328613
27354 0.165944574093979
27355 0.165942551957913
27356 0.165940529920407
27357 0.165938507981454
27358 0.165936486141043
27359 0.165934464399168
27360 0.165932442755819
27361 0.165930421210989
27362 0.165928399764668
27363 0.165926378416849
27364 0.165924357167523
27365 0.165922336016681
27366 0.165920314964316
27367 0.165918294010419
27368 0.165916273154981
27369 0.165914252397994
27370 0.165912231739449
27371 0.165910211179339
27372 0.165908190717655
27373 0.165906170354388
27374 0.165904150089531
27375 0.165902129923074
27376 0.165900109855009
27377 0.165898089885329
27378 0.165896070014024
27379 0.165894050241086
27380 0.165892030566507
27381 0.165890010990278
27382 0.165887991512391
27383 0.165885972132838
27384 0.16588395285161
27385 0.165881933668699
27386 0.165879914584097
27387 0.165877895597794
27388 0.165875876709784
27389 0.165873857920057
27390 0.165871839228604
27391 0.165869820635419
27392 0.165867802140491
27393 0.165865783743814
27394 0.165863765445378
27395 0.165861747245175
27396 0.165859729143197
27397 0.165857711139436
27398 0.165855693233882
27399 0.165853675426529
27400 0.165851657717366
27401 0.165849640106387
27402 0.165847622593582
27403 0.165845605178943
27404 0.165843587862463
27405 0.165841570644131
27406 0.165839553523942
27407 0.165837536501884
27408 0.165835519577952
27409 0.165833502752135
27410 0.165831486024426
27411 0.165829469394817
27412 0.165827452863298
27413 0.165825436429863
27414 0.165823420094502
27415 0.165821403857206
27416 0.165819387717969
27417 0.16581737167678
27418 0.165815355733633
27419 0.165813339888519
27420 0.165811324141428
27421 0.165809308492354
27422 0.165807292941287
27423 0.165805277488219
27424 0.165803262133143
27425 0.165801246876049
27426 0.165799231716929
27427 0.165797216655775
27428 0.165795201692579
27429 0.165793186827332
27430 0.165791172060026
27431 0.165789157390653
27432 0.165787142819204
27433 0.165785128345671
27434 0.165783113970045
27435 0.165781099692319
27436 0.165779085512483
27437 0.165777071430531
27438 0.165775057446452
27439 0.16577304356024
27440 0.165771029771885
27441 0.16576901608138
27442 0.165767002488715
27443 0.165764988993883
27444 0.165762975596876
27445 0.165760962297685
27446 0.165758949096301
27447 0.165756935992717
27448 0.165754922986924
27449 0.165752910078914
27450 0.165750897268679
27451 0.165748884556209
27452 0.165746871941498
27453 0.165744859424535
27454 0.165742847005315
27455 0.165740834683827
27456 0.165738822460064
27457 0.165736810334017
27458 0.165734798305678
27459 0.165732786375039
27460 0.165730774542091
27461 0.165728762806827
27462 0.165726751169237
27463 0.165724739629314
27464 0.165722728187049
27465 0.165720716842434
27466 0.165718705595461
27467 0.165716694446121
27468 0.165714683394406
27469 0.165712672440308
27470 0.165710661583819
27471 0.165708650824929
27472 0.165706640163631
27473 0.165704629599917
27474 0.165702619133779
27475 0.165700608765207
27476 0.165698598494194
27477 0.165696588320732
27478 0.165694578244811
27479 0.165692568266425
27480 0.165690558385564
27481 0.165688548602221
27482 0.165686538916386
27483 0.165684529328053
27484 0.165682519837212
27485 0.165680510443855
27486 0.165678501147974
27487 0.16567649194956
27488 0.165674482848606
27489 0.165672473845103
27490 0.165670464939043
27491 0.165668456130418
27492 0.165666447419219
27493 0.165664438805438
27494 0.165662430289067
27495 0.165660421870097
27496 0.16565841354852
27497 0.165656405324329
27498 0.165654397197514
27499 0.165652389168067
27500 0.165650381235981
27501 0.165648373401247
27502 0.165646365663856
27503 0.165644358023801
27504 0.165642350481073
27505 0.165640343035663
27506 0.165638335687565
27507 0.165636328436769
27508 0.165634321283266
27509 0.16563231422705
27510 0.165630307268112
27511 0.165628300406442
27512 0.165626293642034
27513 0.165624286974879
27514 0.165622280404969
27515 0.165620273932294
27516 0.165618267556848
27517 0.165616261278622
27518 0.165614255097607
27519 0.165612249013796
27520 0.16561024302718
27521 0.165608237137751
27522 0.165606231345501
27523 0.165604225650421
27524 0.165602220052503
27525 0.165600214551739
27526 0.165598209148121
27527 0.165596203841641
27528 0.165594198632289
27529 0.165592193520059
27530 0.165590188504942
27531 0.165588183586929
27532 0.165586178766012
27533 0.165584174042184
27534 0.165582169415435
27535 0.165580164885758
27536 0.165578160453145
27537 0.165576156117587
27538 0.165574151879075
27539 0.165572147737603
27540 0.165570143693161
27541 0.165568139745741
27542 0.165566135895335
27543 0.165564132141936
27544 0.165562128485534
27545 0.165560124926121
27546 0.16555812146369
27547 0.165556118098231
27548 0.165554114829738
27549 0.165552111658201
27550 0.165550108583612
27551 0.165548105605964
27552 0.165546102725247
27553 0.165544099941454
27554 0.165542097254577
27555 0.165540094664607
27556 0.165538092171537
27557 0.165536089775357
27558 0.16553408747606
27559 0.165532085273637
27560 0.165530083168081
27561 0.165528081159382
27562 0.165526079247534
27563 0.165524077432528
27564 0.165522075714355
27565 0.165520074093007
27566 0.165518072568476
27567 0.165516071140755
27568 0.165514069809834
27569 0.165512068575705
27570 0.165510067438361
27571 0.165508066397793
27572 0.165506065453993
27573 0.165504064606953
27574 0.165502063856664
27575 0.165500063203119
27576 0.165498062646309
27577 0.165496062186226
27578 0.165494061822862
27579 0.165492061556209
27580 0.165490061386258
27581 0.165488061313001
27582 0.165486061336431
27583 0.165484061456538
27584 0.165482061673315
27585 0.165480061986754
27586 0.165478062396846
27587 0.165476062903583
27588 0.165474063506958
27589 0.165472064206961
27590 0.165470065003585
27591 0.165468065896822
27592 0.165466066886663
27593 0.1654640679731
27594 0.165462069156125
27595 0.16546007043573
27596 0.165458071811907
27597 0.165456073284647
27598 0.165454074853943
27599 0.165452076519786
27600 0.165450078282168
27601 0.165448080141081
27602 0.165446082096516
27603 0.165444084148467
27604 0.165442086296923
27605 0.165440088541878
27606 0.165438090883323
27607 0.16543609332125
27608 0.16543409585565
27609 0.165432098486517
27610 0.16543010121384
27611 0.165428104037613
27612 0.165426106957828
27613 0.165424109974475
27614 0.165422113087547
27615 0.165420116297036
27616 0.165418119602933
27617 0.165416123005231
27618 0.165414126503921
27619 0.165412130098996
27620 0.165410133790446
27621 0.165408137578264
27622 0.165406141462442
27623 0.165404145442972
27624 0.165402149519845
27625 0.165400153693053
27626 0.165398157962589
27627 0.165396162328443
27628 0.165394166790609
27629 0.165392171349077
27630 0.16539017600384
27631 0.165388180754889
27632 0.165386185602217
27633 0.165384190545814
27634 0.165382195585674
27635 0.165380200721789
27636 0.165378205954148
27637 0.165376211282746
27638 0.165374216707573
27639 0.165372222228622
27640 0.165370227845884
27641 0.165368233559351
27642 0.165366239369016
27643 0.165364245274869
27644 0.165362251276904
27645 0.165360257375111
27646 0.165358263569483
27647 0.165356269860011
27648 0.165354276246687
27649 0.165352282729504
27650 0.165350289308454
27651 0.165348295983527
27652 0.165346302754716
27653 0.165344309622013
27654 0.16534231658541
27655 0.165340323644898
27656 0.16533833080047
27657 0.165336338052118
27658 0.165334345399832
27659 0.165332352843606
27660 0.165330360383431
27661 0.165328368019299
27662 0.165326375751202
27663 0.165324383579132
27664 0.16532239150308
27665 0.16532039952304
27666 0.165318407639001
27667 0.165316415850957
27668 0.165314424158899
27669 0.16531243256282
27670 0.16531044106271
27671 0.165308449658563
27672 0.16530645835037
27673 0.165304467138122
27674 0.165302476021812
27675 0.165300485001432
27676 0.165298494076974
27677 0.165296503248429
27678 0.165294512515789
27679 0.165292521879047
27680 0.165290531338194
27681 0.165288540893222
27682 0.165286550544123
27683 0.165284560290889
27684 0.165282570133513
27685 0.165280580071984
27686 0.165278590106297
27687 0.165276600236443
27688 0.165274610462413
27689 0.165272620784199
27690 0.165270631201794
27691 0.16526864171519
27692 0.165266652324377
27693 0.165264663029349
27694 0.165262673830097
27695 0.165260684726614
27696 0.16525869571889
27697 0.165256706806918
27698 0.16525471799069
27699 0.165252729270198
27700 0.165250740645434
27701 0.165248752116389
27702 0.165246763683056
27703 0.165244775345427
27704 0.165242787103493
27705 0.165240798957247
27706 0.16523881090668
27707 0.165236822951784
27708 0.165234835092552
27709 0.165232847328975
27710 0.165230859661045
27711 0.165228872088754
27712 0.165226884612095
27713 0.165224897231058
27714 0.165222909945636
27715 0.165220922755821
27716 0.165218935661605
27717 0.16521694866298
27718 0.165214961759938
27719 0.16521297495247
27720 0.165210988240569
27721 0.165209001624227
27722 0.165207015103435
27723 0.165205028678186
27724 0.165203042348472
27725 0.165201056114284
27726 0.165199069975614
27727 0.165197083932455
27728 0.165195097984798
27729 0.165193112132635
27730 0.165191126375959
27731 0.165189140714761
27732 0.165187155149033
27733 0.165185169678767
27734 0.165183184303955
27735 0.16518119902459
27736 0.165179213840663
27737 0.165177228752165
27738 0.16517524375909
27739 0.165173258861429
27740 0.165171274059174
27741 0.165169289352317
27742 0.165167304740849
27743 0.165165320224764
27744 0.165163335804052
27745 0.165161351478707
27746 0.165159367248719
27747 0.165157383114081
27748 0.165155399074785
27749 0.165153415130822
27750 0.165151431282186
27751 0.165149447528867
27752 0.165147463870858
27753 0.165145480308151
27754 0.165143496840737
27755 0.165141513468609
27756 0.165139530191759
27757 0.165137547010178
27758 0.16513556392386
27759 0.165133580932794
27760 0.165131598036975
27761 0.165129615236393
27762 0.165127632531041
27763 0.165125649920911
27764 0.165123667405994
27765 0.165121684986283
27766 0.165119702661769
27767 0.165117720432445
27768 0.165115738298303
27769 0.165113756259334
27770 0.165111774315532
27771 0.165109792466886
27772 0.165107810713391
27773 0.165105829055037
27774 0.165103847491817
27775 0.165101866023722
27776 0.165099884650745
27777 0.165097903372878
27778 0.165095922190113
27779 0.165093941102441
27780 0.165091960109855
27781 0.165089979212347
27782 0.165087998409909
27783 0.165086017702532
27784 0.165084037090209
27785 0.165082056572932
27786 0.165080076150693
27787 0.165078095823484
27788 0.165076115591296
27789 0.165074135454123
27790 0.165072155411955
27791 0.165070175464786
27792 0.165068195612606
27793 0.165066215855408
27794 0.165064236193185
27795 0.165062256625927
27796 0.165060277153628
27797 0.165058297776278
27798 0.165056318493871
27799 0.165054339306398
27800 0.165052360213851
27801 0.165050381216222
27802 0.165048402313504
27803 0.165046423505687
27804 0.165044444792766
27805 0.16504246617473
27806 0.165040487651573
27807 0.165038509223287
27808 0.165036530889862
27809 0.165034552651293
27810 0.16503257450757
27811 0.165030596458685
27812 0.165028618504632
27813 0.165026640645401
27814 0.165024662880984
27815 0.165022685211375
27816 0.165020707636564
27817 0.165018730156544
27818 0.165016752771307
27819 0.165014775480846
27820 0.165012798285151
27821 0.165010821184215
27822 0.16500884417803
27823 0.165006867266589
27824 0.165004890449883
27825 0.165002913727904
27826 0.165000937100644
27827 0.164998960568096
27828 0.164996984130252
27829 0.164995007787102
27830 0.164993031538641
27831 0.164991055384859
27832 0.164989079325749
27833 0.164987103361303
27834 0.164985127491512
27835 0.164983151716369
27836 0.164981176035867
27837 0.164979200449996
27838 0.16497722495875
27839 0.16497524956212
27840 0.164973274260098
27841 0.164971299052676
27842 0.164969323939846
27843 0.164967348921602
27844 0.164965373997933
27845 0.164963399168834
27846 0.164961424434295
27847 0.164959449794308
27848 0.164957475248867
27849 0.164955500797963
27850 0.164953526441587
27851 0.164951552179733
27852 0.164949578012391
27853 0.164947603939555
27854 0.164945629961217
27855 0.164943656077368
27856 0.164941682288
27857 0.164939708593106
27858 0.164937734992677
27859 0.164935761486707
27860 0.164933788075186
27861 0.164931814758107
27862 0.164929841535462
27863 0.164927868407243
27864 0.164925895373443
27865 0.164923922434052
27866 0.164921949589064
27867 0.164919976838471
27868 0.164918004182264
27869 0.164916031620436
27870 0.164914059152979
27871 0.164912086779885
27872 0.164910114501145
27873 0.164908142316753
27874 0.1649061702267
27875 0.164904198230978
27876 0.164902226329579
27877 0.164900254522496
27878 0.164898282809721
27879 0.164896311191246
27880 0.164894339667062
27881 0.164892368237162
27882 0.164890396901538
27883 0.164888425660182
27884 0.164886454513087
27885 0.164884483460244
27886 0.164882512501646
27887 0.164880541637284
27888 0.16487857086715
27889 0.164876600191238
27890 0.164874629609539
27891 0.164872659122044
27892 0.164870688728747
27893 0.164868718429639
27894 0.164866748224713
27895 0.16486477811396
27896 0.164862808097373
27897 0.164860838174944
27898 0.164858868346664
27899 0.164856898612527
27900 0.164854928972524
27901 0.164852959426647
27902 0.164850989974888
27903 0.16484902061724
27904 0.164847051353695
27905 0.164845082184245
27906 0.164843113108881
27907 0.164841144127597
27908 0.164839175240384
27909 0.164837206447234
27910 0.16483523774814
27911 0.164833269143093
27912 0.164831300632086
27913 0.164829332215112
27914 0.164827363892161
27915 0.164825395663226
27916 0.1648234275283
27917 0.164821459487374
27918 0.16481949154044
27919 0.164817523687492
27920 0.16481555592852
27921 0.164813588263518
27922 0.164811620692476
27923 0.164809653215388
27924 0.164807685832246
27925 0.164805718543041
27926 0.164803751347766
27927 0.164801784246413
27928 0.164799817238974
27929 0.164797850325441
27930 0.164795883505807
27931 0.164793916780063
27932 0.164791950148202
27933 0.164789983610216
27934 0.164788017166097
27935 0.164786050815837
27936 0.164784084559428
27937 0.164782118396863
27938 0.164780152328134
27939 0.164778186353232
27940 0.164776220472151
27941 0.164774254684882
27942 0.164772288991417
27943 0.164770323391748
27944 0.164768357885868
27945 0.164766392473769
27946 0.164764427155444
27947 0.164762461930883
27948 0.164760496800079
27949 0.164758531763026
27950 0.164756566819713
27951 0.164754601970135
27952 0.164752637214283
27953 0.164750672552149
27954 0.164748707983725
27955 0.164746743509005
27956 0.164744779127978
27957 0.164742814840639
27958 0.164740850646979
27959 0.16473888654699
27960 0.164736922540665
27961 0.164734958627995
27962 0.164732994808973
27963 0.164731031083592
27964 0.164729067451842
27965 0.164727103913717
27966 0.164725140469208
27967 0.164723177118309
27968 0.16472121386101
27969 0.164719250697304
27970 0.164717287627184
27971 0.164715324650642
27972 0.164713361767669
27973 0.164711398978258
27974 0.164709436282401
27975 0.164707473680091
27976 0.164705511171319
27977 0.164703548756078
27978 0.16470158643436
27979 0.164699624206157
27980 0.164697662071461
27981 0.164695700030265
27982 0.16469373808256
27983 0.16469177622834
27984 0.164689814467596
27985 0.16468785280032
27986 0.164685891226504
27987 0.164683929746142
27988 0.164681968359224
27989 0.164680007065744
27990 0.164678045865693
27991 0.164676084759063
27992 0.164674123745848
27993 0.164672162826038
27994 0.164670201999627
27995 0.164668241266606
27996 0.164666280626968
27997 0.164664320080705
27998 0.164662359627809
27999 0.164660399268273
28000 0.164658439002087
28001 0.164656478829246
28002 0.164654518749741
28003 0.164652558763564
28004 0.164650598870707
28005 0.164648639071163
28006 0.164646679364924
28007 0.164644719751982
28008 0.164642760232329
28009 0.164640800805959
28010 0.164638841472861
28011 0.16463688223303
28012 0.164634923086457
28013 0.164632964033135
28014 0.164631005073056
28015 0.164629046206211
28016 0.164627087432593
28017 0.164625128752196
28018 0.164623170165009
28019 0.164621211671027
28020 0.164619253270241
28021 0.164617294962643
28022 0.164615336748226
28023 0.164613378626981
28024 0.164611420598902
28025 0.164609462663981
28026 0.164607504822208
28027 0.164605547073578
28028 0.164603589418082
28029 0.164601631855712
28030 0.164599674386461
28031 0.16459771701032
28032 0.164595759727283
28033 0.164593802537341
28034 0.164591845440486
28035 0.164589888436712
28036 0.164587931526009
28037 0.164585974708371
28038 0.16458401798379
28039 0.164582061352257
28040 0.164580104813766
28041 0.164578148368308
28042 0.164576192015875
28043 0.16457423575646
28044 0.164572279590056
28045 0.164570323516654
28046 0.164568367536247
28047 0.164566411648826
28048 0.164564455854385
28049 0.164562500152915
28050 0.164560544544409
28051 0.164558589028859
28052 0.164556633606258
28053 0.164554678276597
28054 0.164552723039868
28055 0.164550767896065
28056 0.164548812845179
28057 0.164546857887203
28058 0.164544903022129
28059 0.164542948249948
28060 0.164540993570655
28061 0.16453903898424
28062 0.164537084490696
28063 0.164535130090015
28064 0.16453317578219
28065 0.164531221567213
28066 0.164529267445075
28067 0.164527313415771
28068 0.164525359479291
28069 0.164523405635628
28070 0.164521451884774
28071 0.164519498226721
28072 0.164517544661463
28073 0.164515591188991
28074 0.164513637809297
28075 0.164511684522373
28076 0.164509731328213
28077 0.164507778226808
28078 0.164505825218151
28079 0.164503872302233
28080 0.164501919479048
28081 0.164499966748587
28082 0.164498014110842
28083 0.164496061565807
28084 0.164494109113473
28085 0.164492156753833
28086 0.164490204486879
28087 0.164488252312603
28088 0.164486300230997
28089 0.164484348242054
28090 0.164482396345767
28091 0.164480444542127
28092 0.164478492831126
28093 0.164476541212758
28094 0.164474589687014
28095 0.164472638253887
28096 0.164470686913368
28097 0.164468735665451
28098 0.164466784510128
28099 0.16446483344739
28100 0.164462882477231
28101 0.164460931599642
28102 0.164458980814616
28103 0.164457030122145
28104 0.164455079522222
28105 0.164453129014838
28106 0.164451178599987
28107 0.16444922827766
28108 0.16444727804785
28109 0.164445327910548
28110 0.164443377865749
28111 0.164441427913442
28112 0.164439478053622
28113 0.164437528286281
28114 0.164435578611409
28115 0.164433629029001
28116 0.164431679539049
28117 0.164429730141544
28118 0.164427780836478
28119 0.164425831623846
28120 0.164423882503637
28121 0.164421933475846
28122 0.164419984540464
28123 0.164418035697484
28124 0.164416086946898
28125 0.164414138288698
28126 0.164412189722877
28127 0.164410241249426
28128 0.164408292868339
28129 0.164406344579608
28130 0.164404396383225
28131 0.164402448279182
28132 0.164400500267471
28133 0.164398552348086
28134 0.164396604521018
28135 0.16439465678626
28136 0.164392709143804
28137 0.164390761593642
28138 0.164388814135767
28139 0.164386866770171
28140 0.164384919496846
28141 0.164382972315785
28142 0.164381025226981
28143 0.164379078230425
28144 0.164377131326109
28145 0.164375184514027
28146 0.164373237794171
28147 0.164371291166532
28148 0.164369344631103
28149 0.164367398187878
28150 0.164365451836847
28151 0.164363505578003
28152 0.16436155941134
28153 0.164359613336848
28154 0.16435766735452
28155 0.16435572146435
28156 0.164353775666328
28157 0.164351829960448
28158 0.164349884346702
28159 0.164347938825082
28160 0.164345993395581
28161 0.164344048058191
28162 0.164342102812904
28163 0.164340157659712
28164 0.164338212598609
28165 0.164336267629586
28166 0.164334322752636
28167 0.164332377967751
28168 0.164330433274924
28169 0.164328488674147
28170 0.164326544165412
28171 0.164324599748711
28172 0.164322655424038
28173 0.164320711191384
28174 0.164318767050742
28175 0.164316823002104
28176 0.164314879045463
28177 0.164312935180811
28178 0.16431099140814
28179 0.164309047727442
28180 0.164307104138711
28181 0.164305160641939
28182 0.164303217237117
28183 0.164301273924238
28184 0.164299330703296
28185 0.164297387574281
28186 0.164295444537186
28187 0.164293501592005
28188 0.164291558738728
28189 0.16428961597735
28190 0.164287673307861
28191 0.164285730730255
28192 0.164283788244523
28193 0.164281845850659
28194 0.164279903548654
28195 0.164277961338501
28196 0.164276019220193
28197 0.164274077193721
28198 0.164272135259079
28199 0.164270193416258
28200 0.164268251665251
28201 0.16426631000605
28202 0.164264368438649
28203 0.164262426963038
28204 0.164260485579211
28205 0.16425854428716
28206 0.164256603086878
28207 0.164254661978356
28208 0.164252720961588
28209 0.164250780036565
28210 0.16424883920328
28211 0.164246898461726
28212 0.164244957811895
28213 0.164243017253779
28214 0.16424107678737
28215 0.164239136412662
28216 0.164237196129646
28217 0.164235255938316
28218 0.164233315838662
28219 0.164231375830679
28220 0.164229435914358
28221 0.164227496089691
28222 0.164225556356671
28223 0.164223616715291
28224 0.164221677165543
28225 0.164219737707419
28226 0.164217798340912
28227 0.164215859066014
28228 0.164213919882718
28229 0.164211980791015
28230 0.1642100417909
28231 0.164208102882363
28232 0.164206164065397
28233 0.164204225339995
28234 0.16420228670615
28235 0.164200348163853
28236 0.164198409713097
28237 0.164196471353875
28238 0.164194533086178
28239 0.16419259491
28240 0.164190656825333
28241 0.164188718832169
28242 0.164186780930501
28243 0.16418484312032
28244 0.164182905401621
28245 0.164180967774394
28246 0.164179030238633
28247 0.16417709279433
28248 0.164175155441477
28249 0.164173218180067
28250 0.164171281010092
28251 0.164169343931545
28252 0.164167406944418
28253 0.164165470048704
28254 0.164163533244394
28255 0.164161596531482
28256 0.164159659909961
28257 0.164157723379821
28258 0.164155786941056
28259 0.164153850593659
28260 0.164151914337622
28261 0.164149978172936
28262 0.164148042099596
28263 0.164146106117592
28264 0.164144170226918
28265 0.164142234427566
28266 0.164140298719529
28267 0.164138363102798
28268 0.164136427577368
28269 0.164134492143229
28270 0.164132556800374
28271 0.164130621548796
28272 0.164128686388488
28273 0.164126751319441
28274 0.164124816341648
28275 0.164122881455103
28276 0.164120946659796
28277 0.164119011955721
28278 0.16411707734287
28279 0.164115142821236
28280 0.164113208390811
28281 0.164111274051588
28282 0.164109339803558
28283 0.164107405646715
28284 0.164105471581051
28285 0.164103537606558
28286 0.16410160372323
28287 0.164099669931057
28288 0.164097736230034
28289 0.164095802620152
28290 0.164093869101404
28291 0.164091935673782
28292 0.164090002337279
28293 0.164088069091887
28294 0.1640861359376
28295 0.164084202874408
28296 0.164082269902305
28297 0.164080337021284
28298 0.164078404231336
28299 0.164076471532454
28300 0.164074538924632
28301 0.16407260640786
28302 0.164070673982132
28303 0.164068741647441
28304 0.164066809403778
28305 0.164064877251136
28306 0.164062945189508
28307 0.164061013218886
28308 0.164059081339263
28309 0.164057149550631
28310 0.164055217852983
28311 0.164053286246311
28312 0.164051354730608
28313 0.164049423305865
28314 0.164047491972077
28315 0.164045560729235
28316 0.164043629577331
28317 0.164041698516359
28318 0.164039767546311
28319 0.164037836667178
28320 0.164035905878955
28321 0.164033975181632
28322 0.164032044575204
28323 0.164030114059662
28324 0.164028183634998
28325 0.164026253301206
28326 0.164024323058278
28327 0.164022392906206
28328 0.164020462844983
28329 0.164018532874601
28330 0.164016602995053
28331 0.164014673206332
28332 0.16401274350843
28333 0.164010813901339
28334 0.164008884385051
28335 0.164006954959561
28336 0.164005025624859
28337 0.164003096380939
28338 0.164001167227793
28339 0.163999238165414
28340 0.163997309193794
28341 0.163995380312925
28342 0.163993451522801
28343 0.163991522823413
28344 0.163989594214755
28345 0.163987665696818
28346 0.163985737269596
28347 0.16398380893308
28348 0.163981880687264
28349 0.163979952532139
28350 0.1639780244677
28351 0.163976096493937
28352 0.163974168610843
28353 0.163972240818412
28354 0.163970313116635
28355 0.163968385505505
28356 0.163966457985015
28357 0.163964530555158
28358 0.163962603215925
28359 0.163960675967309
28360 0.163958748809303
28361 0.1639568217419
28362 0.163954894765091
28363 0.16395296787887
28364 0.163951041083229
28365 0.16394911437816
28366 0.163947187763657
28367 0.163945261239711
28368 0.163943334806316
28369 0.163941408463463
28370 0.163939482211146
28371 0.163937556049356
28372 0.163935629978087
28373 0.163933703997331
28374 0.163931778107081
28375 0.163929852307328
28376 0.163927926598067
28377 0.163926000979288
28378 0.163924075450985
28379 0.163922150013151
28380 0.163920224665778
28381 0.163918299408858
28382 0.163916374242384
28383 0.163914449166348
28384 0.163912524180744
28385 0.163910599285564
28386 0.1639086744808
28387 0.163906749766444
28388 0.16390482514249
28389 0.163902900608931
28390 0.163900976165757
28391 0.163899051812963
28392 0.163897127550541
28393 0.163895203378483
28394 0.163893279296781
28395 0.16389135530543
28396 0.16388943140442
28397 0.163887507593745
28398 0.163885583873397
28399 0.163883660243368
28400 0.163881736703652
28401 0.163879813254241
28402 0.163877889895128
28403 0.163875966626304
28404 0.163874043447764
28405 0.163872120359498
28406 0.1638701973615
28407 0.163868274453763
28408 0.163866351636279
28409 0.16386442890904
28410 0.163862506272039
28411 0.163860583725269
28412 0.163858661268723
28413 0.163856738902392
28414 0.16385481662627
28415 0.163852894440349
28416 0.163850972344622
28417 0.163849050339081
28418 0.163847128423719
28419 0.163845206598529
28420 0.163843284863503
28421 0.163841363218633
28422 0.163839441663912
28423 0.163837520199334
28424 0.16383559882489
28425 0.163833677540573
28426 0.163831756346376
28427 0.163829835242291
28428 0.163827914228311
28429 0.163825993304428
28430 0.163824072470636
28431 0.163822151726926
28432 0.163820231073292
28433 0.163818310509726
28434 0.16381639003622
28435 0.163814469652767
28436 0.16381254935936
28437 0.163810629155991
28438 0.163808709042654
28439 0.16380678901934
28440 0.163804869086042
28441 0.163802949242753
28442 0.163801029489466
28443 0.163799109826172
28444 0.163797190252865
28445 0.163795270769538
28446 0.163793351376182
28447 0.163791432072791
28448 0.163789512859357
28449 0.163787593735873
28450 0.163785674702332
28451 0.163783755758725
28452 0.163781836905046
28453 0.163779918141287
28454 0.163777999467441
28455 0.163776080883501
28456 0.163774162389459
28457 0.163772243985307
28458 0.163770325671039
28459 0.163768407446647
28460 0.163766489312124
28461 0.163764571267462
28462 0.163762653312654
28463 0.163760735447693
28464 0.16375881767257
28465 0.16375689998728
28466 0.163754982391814
28467 0.163753064886165
28468 0.163751147470326
28469 0.16374923014429
28470 0.163747312908048
28471 0.163745395761594
28472 0.163743478704921
28473 0.16374156173802
28474 0.163739644860885
28475 0.163737728073508
28476 0.163735811375882
28477 0.163733894768
28478 0.163731978249854
28479 0.163730061821436
28480 0.16372814548274
28481 0.163726229233759
28482 0.163724313074484
28483 0.163722397004908
28484 0.163720481025025
28485 0.163718565134826
28486 0.163716649334305
28487 0.163714733623453
28488 0.163712818002265
28489 0.163710902470732
28490 0.163708987028846
28491 0.163707071676602
28492 0.163705156413991
28493 0.163703241241006
28494 0.163701326157639
28495 0.163699411163884
28496 0.163697496259732
28497 0.163695581445178
28498 0.163693666720213
28499 0.163691752084829
28500 0.16368983753902
28501 0.163687923082779
28502 0.163686008716098
28503 0.163684094438969
28504 0.163682180251385
28505 0.16368026615334
28506 0.163678352144825
28507 0.163676438225833
28508 0.163674524396358
28509 0.163672610656391
28510 0.163670697005925
28511 0.163668783444954
28512 0.163666869973469
28513 0.163664956591463
28514 0.16366304329893
28515 0.163661130095861
28516 0.16365921698225
28517 0.163657303958088
28518 0.16365539102337
28519 0.163653478178087
28520 0.163651565422232
28521 0.163649652755798
28522 0.163647740178777
28523 0.163645827691163
28524 0.163643915292947
28525 0.163642002984123
28526 0.163640090764683
28527 0.16363817863462
28528 0.163636266593927
28529 0.163634354642596
28530 0.16363244278062
28531 0.163630531007992
28532 0.163628619324704
28533 0.163626707730749
28534 0.16362479622612
28535 0.16362288481081
28536 0.163620973484811
28537 0.163619062248115
28538 0.163617151100716
28539 0.163615240042606
28540 0.163613329073779
28541 0.163611418194226
28542 0.16360950740394
28543 0.163607596702915
28544 0.163605686091142
28545 0.163603775568614
28546 0.163601865135325
28547 0.163599954791267
28548 0.163598044536432
28549 0.163596134370814
28550 0.163594224294405
28551 0.163592314307197
28552 0.163590404409184
28553 0.163588494600358
28554 0.163586584880711
28555 0.163584675250238
28556 0.163582765708929
28557 0.163580856256779
28558 0.163578946893779
28559 0.163577037619923
28560 0.163575128435203
28561 0.163573219339612
28562 0.163571310333142
28563 0.163569401415787
28564 0.163567492587538
28565 0.16356558384839
28566 0.163563675198333
28567 0.163561766637362
28568 0.163559858165469
28569 0.163557949782647
28570 0.163556041488888
28571 0.163554133284185
28572 0.163552225168531
28573 0.163550317141918
28574 0.16354840920434
28575 0.163546501355788
28576 0.163544593596257
28577 0.163542685925737
28578 0.163540778344223
28579 0.163538870851707
28580 0.163536963448182
28581 0.16353505613364
28582 0.163533148908074
28583 0.163531241771477
28584 0.163529334723841
28585 0.16352742776516
28586 0.163525520895426
28587 0.163523614114632
28588 0.16352170742277
28589 0.163519800819834
28590 0.163517894305816
28591 0.163515987880708
28592 0.163514081544504
28593 0.163512175297197
28594 0.163510269138778
28595 0.163508363069241
28596 0.163506457088579
28597 0.163504551196784
28598 0.163502645393848
28599 0.163500739679766
28600 0.163498834054529
28601 0.163496928518131
28602 0.163495023070563
28603 0.163493117711819
28604 0.163491212441892
28605 0.163489307260774
28606 0.163487402168458
28607 0.163485497164937
28608 0.163483592250204
28609 0.16348168742425
28610 0.16347978268707
28611 0.163477878038656
28612 0.163475973479
28613 0.163474069008096
28614 0.163472164625935
28615 0.163470260332512
28616 0.163468356127818
28617 0.163466452011847
28618 0.16346454798459
28619 0.163462644046042
28620 0.163460740196195
28621 0.163458836435041
28622 0.163456932762573
28623 0.163455029178784
28624 0.163453125683667
28625 0.163451222277214
28626 0.163449318959419
28627 0.163447415730274
28628 0.163445512589772
28629 0.163443609537906
28630 0.163441706574668
28631 0.163439803700051
28632 0.163437900914048
28633 0.163435998216652
28634 0.163434095607855
28635 0.163432193087651
28636 0.163430290656032
28637 0.163428388312991
28638 0.16342648605852
28639 0.163424583892613
28640 0.163422681815262
28641 0.163420779826461
28642 0.163418877926201
28643 0.163416976114475
28644 0.163415074391277
28645 0.163413172756599
28646 0.163411271210434
28647 0.163409369752775
28648 0.163407468383615
28649 0.163405567102945
28650 0.16340366591076
28651 0.163401764807052
28652 0.163399863791814
28653 0.163397962865038
28654 0.163396062026717
28655 0.163394161276845
28656 0.163392260615413
28657 0.163390360042415
28658 0.163388459557844
28659 0.163386559161692
28660 0.163384658853952
28661 0.163382758634617
28662 0.163380858503679
28663 0.163378958461132
28664 0.163377058506969
28665 0.163375158641181
28666 0.163373258863763
28667 0.163371359174706
28668 0.163369459574004
28669 0.163367560061649
28670 0.163365660637635
28671 0.163363761301953
28672 0.163361862054597
28673 0.16335996289556
28674 0.163358063824834
28675 0.163356164842412
28676 0.163354265948288
28677 0.163352367142453
28678 0.163350468424901
28679 0.163348569795624
28680 0.163346671254616
28681 0.163344772801869
28682 0.163342874437376
28683 0.163340976161129
28684 0.163339077973122
28685 0.163337179873348
28686 0.163335281861799
28687 0.163333383938468
28688 0.163331486103347
28689 0.163329588356431
28690 0.163327690697711
28691 0.16332579312718
28692 0.163323895644832
28693 0.163321998250658
28694 0.163320100944653
28695 0.163318203726808
28696 0.163316306597117
28697 0.163314409555571
28698 0.163312512602166
28699 0.163310615736892
28700 0.163308718959743
28701 0.163306822270711
28702 0.163304925669791
28703 0.163303029156973
28704 0.163301132732252
28705 0.16329923639562
28706 0.163297340147069
28707 0.163295443986594
28708 0.163293547914186
28709 0.163291651929838
28710 0.163289756033544
28711 0.163287860225295
28712 0.163285964505086
28713 0.163284068872908
28714 0.163282173328755
28715 0.163280277872619
28716 0.163278382504494
28717 0.163276487224372
28718 0.163274592032246
28719 0.163272696928109
28720 0.163270801911953
28721 0.163268906983772
28722 0.163267012143559
28723 0.163265117391306
28724 0.163263222727005
28725 0.163261328150651
28726 0.163259433662236
28727 0.163257539261752
28728 0.163255644949193
28729 0.163253750724552
28730 0.16325185658782
28731 0.163249962538992
28732 0.16324806857806
28733 0.163246174705017
28734 0.163244280919855
28735 0.163242387222568
28736 0.163240493613148
28737 0.163238600091589
28738 0.163236706657883
28739 0.163234813312023
28740 0.163232920054001
28741 0.163231026883812
28742 0.163229133801447
28743 0.1632272408069
28744 0.163225347900163
28745 0.16322345508123
28746 0.163221562350092
28747 0.163219669706744
28748 0.163217777151178
28749 0.163215884683386
28750 0.163213992303362
28751 0.163212100011098
28752 0.163210207806588
28753 0.163208315689824
28754 0.163206423660799
28755 0.163204531719507
28756 0.163202639865939
28757 0.163200748100089
28758 0.163198856421949
28759 0.163196964831514
28760 0.163195073328774
28761 0.163193181913724
28762 0.163191290586357
28763 0.163189399346664
28764 0.163187508194639
28765 0.163185617130275
28766 0.163183726153565
28767 0.163181835264502
28768 0.163179944463078
28769 0.163178053749287
28770 0.163176163123121
28771 0.163174272584573
28772 0.163172382133636
28773 0.163170491770304
28774 0.163168601494568
28775 0.163166711306422
28776 0.163164821205859
28777 0.163162931192871
28778 0.163161041267452
28779 0.163159151429594
28780 0.163157261679291
28781 0.163155372016535
28782 0.163153482441319
28783 0.163151592953636
28784 0.163149703553479
28785 0.16314781424084
28786 0.163145925015714
28787 0.163144035878092
28788 0.163142146827967
28789 0.163140257865333
28790 0.163138368990183
28791 0.163136480202509
28792 0.163134591502303
28793 0.16313270288956
28794 0.163130814364272
28795 0.163128925926432
28796 0.163127037576033
28797 0.163125149313068
28798 0.163123261137529
28799 0.163121373049409
28800 0.163119485048703
28801 0.163117597135401
28802 0.163115709309498
28803 0.163113821570987
28804 0.163111933919859
28805 0.163110046356108
28806 0.163108158879728
28807 0.163106271490711
28808 0.163104384189049
28809 0.163102496974736
28810 0.163100609847765
28811 0.163098722808128
28812 0.163096835855819
28813 0.163094948990831
28814 0.163093062213156
28815 0.163091175522787
28816 0.163089288919718
28817 0.163087402403941
28818 0.163085515975449
28819 0.163083629634235
28820 0.163081743380292
28821 0.163079857213613
28822 0.163077971134191
28823 0.163076085142019
28824 0.163074199237089
28825 0.163072313419396
28826 0.16307042768893
28827 0.163068542045687
28828 0.163066656489658
28829 0.163064771020836
28830 0.163062885639215
28831 0.163061000344787
28832 0.163059115137546
28833 0.163057230017483
28834 0.163055344984593
28835 0.163053460038868
28836 0.163051575180301
28837 0.163049690408885
28838 0.163047805724613
28839 0.163045921127478
28840 0.163044036617473
28841 0.16304215219459
28842 0.163040267858824
28843 0.163038383610166
28844 0.163036499448609
28845 0.163034615374148
28846 0.163032731386774
28847 0.16303084748648
28848 0.16302896367326
28849 0.163027079947107
28850 0.163025196308013
28851 0.163023312755971
28852 0.163021429290974
28853 0.163019545913016
28854 0.163017662622089
28855 0.163015779418186
28856 0.163013896301301
28857 0.163012013271425
28858 0.163010130328553
28859 0.163008247472677
28860 0.16300636470379
28861 0.163004482021884
28862 0.163002599426954
28863 0.163000716918992
28864 0.16299883449799
28865 0.162996952163943
28866 0.162995069916842
28867 0.162993187756681
28868 0.162991305683453
28869 0.162989423697151
28870 0.162987541797767
28871 0.162985659985295
28872 0.162983778259728
28873 0.162981896621059
28874 0.16298001506928
28875 0.162978133604385
28876 0.162976252226366
28877 0.162974370935217
28878 0.162972489730931
28879 0.1629706086135
28880 0.162968727582917
28881 0.162966846639176
28882 0.16296496578227
28883 0.162963085012191
28884 0.162961204328933
28885 0.162959323732488
28886 0.162957443222849
28887 0.16295556280001
28888 0.162953682463963
28889 0.162951802214702
28890 0.162949922052219
28891 0.162948041976508
28892 0.162946161987561
28893 0.162944282085371
28894 0.162942402269931
28895 0.162940522541235
28896 0.162938642899276
28897 0.162936763344045
28898 0.162934883875538
28899 0.162933004493745
28900 0.162931125198661
28901 0.162929245990278
28902 0.162927366868589
28903 0.162925487833588
28904 0.162923608885267
28905 0.16292173002362
28906 0.162919851248639
28907 0.162917972560317
28908 0.162916093958648
28909 0.162914215443624
28910 0.162912337015238
28911 0.162910458673484
28912 0.162908580418354
28913 0.162906702249841
28914 0.162904824167939
28915 0.162902946172641
28916 0.162901068263939
28917 0.162899190441826
28918 0.162897312706296
28919 0.162895435057341
28920 0.162893557494954
28921 0.16289168001913
28922 0.162889802629859
28923 0.162887925327137
28924 0.162886048110955
28925 0.162884170981306
28926 0.162882293938184
28927 0.162880416981582
28928 0.162878540111492
28929 0.162876663327908
28930 0.162874786630823
28931 0.162872910020229
28932 0.16287103349612
28933 0.162869157058489
28934 0.162867280707328
28935 0.162865404442632
28936 0.162863528264392
28937 0.162861652172602
28938 0.162859776167255
28939 0.162857900248344
28940 0.162856024415862
28941 0.162854148669802
28942 0.162852273010157
28943 0.16285039743692
28944 0.162848521950084
28945 0.162846646549642
28946 0.162844771235587
28947 0.162842896007913
28948 0.162841020866612
28949 0.162839145811677
28950 0.162837270843101
28951 0.162835395960878
28952 0.162833521165
28953 0.16283164645546
28954 0.162829771832253
28955 0.162827897295369
28956 0.162826022844803
28957 0.162824148480548
28958 0.162822274202596
28959 0.162820400010941
28960 0.162818525905576
28961 0.162816651886493
28962 0.162814777953687
28963 0.162812904107149
28964 0.162811030346873
28965 0.162809156672853
28966 0.16280728308508
28967 0.162805409583548
28968 0.162803536168251
28969 0.162801662839181
28970 0.16279978959633
28971 0.162797916439694
28972 0.162796043369263
28973 0.162794170385032
28974 0.162792297486994
28975 0.162790424675141
28976 0.162788551949467
28977 0.162786679309964
28978 0.162784806756626
28979 0.162782934289446
28980 0.162781061908417
28981 0.162779189613532
28982 0.162777317404783
28983 0.162775445282165
28984 0.16277357324567
28985 0.162771701295291
28986 0.162769829431021
28987 0.162767957652853
28988 0.162766085960781
28989 0.162764214354797
28990 0.162762342834895
28991 0.162760471401068
28992 0.162758600053308
28993 0.162756728791609
28994 0.162754857615963
28995 0.162752986526365
28996 0.162751115522807
28997 0.162749244605281
28998 0.162747373773782
28999 0.162745503028302
29000 0.162743632368834
29001 0.162741761795371
29002 0.162739891307907
29003 0.162738020906435
29004 0.162736150590947
29005 0.162734280361437
29006 0.162732410217897
29007 0.162730540160321
29008 0.162728670188703
29009 0.162726800303034
29010 0.162724930503308
29011 0.162723060789519
29012 0.162721191161659
29013 0.162719321619721
29014 0.162717452163699
29015 0.162715582793585
29016 0.162713713509373
29017 0.162711844311056
29018 0.162709975198626
29019 0.162708106172078
29020 0.162706237231403
29021 0.162704368376596
29022 0.162702499607649
29023 0.162700630924555
29024 0.162698762327307
29025 0.162696893815899
29026 0.162695025390324
29027 0.162693157050574
29028 0.162691288796643
29029 0.162689420628524
29030 0.16268755254621
29031 0.162685684549694
29032 0.16268381663897
29033 0.162681948814029
29034 0.162680081074866
29035 0.162678213421474
29036 0.162676345853845
29037 0.162674478371973
29038 0.162672610975851
29039 0.162670743665472
29040 0.162668876440829
29041 0.162667009301915
29042 0.162665142248723
29043 0.162663275281247
29044 0.16266140839948
29045 0.162659541603414
29046 0.162657674893042
29047 0.162655808268359
29048 0.162653941729357
29049 0.162652075276028
29050 0.162650208908367
29051 0.162648342626367
29052 0.16264647643002
29053 0.162644610319319
29054 0.162642744294258
29055 0.16264087835483
29056 0.162639012501028
29057 0.162637146732845
29058 0.162635281050274
29059 0.162633415453309
29060 0.162631549941941
29061 0.162629684516166
29062 0.162627819175975
29063 0.162625953921362
29064 0.16262408875232
29065 0.162622223668843
29066 0.162620358670922
29067 0.162618493758552
29068 0.162616628931725
29069 0.162614764190435
29070 0.162612899534675
29071 0.162611034964437
29072 0.162609170479716
29073 0.162607306080503
29074 0.162605441766793
29075 0.162603577538579
29076 0.162601713395853
29077 0.162599849338609
29078 0.16259798536684
29079 0.162596121480538
29080 0.162594257679698
29081 0.162592393964312
29082 0.162590530334374
29083 0.162588666789876
29084 0.162586803330812
29085 0.162584939957175
29086 0.162583076668957
29087 0.162581213466153
29088 0.162579350348755
29089 0.162577487316757
29090 0.162575624370151
29091 0.162573761508932
29092 0.162571898733091
29093 0.162570036042622
29094 0.162568173437518
29095 0.162566310917773
29096 0.162564448483379
29097 0.16256258613433
29098 0.162560723870618
29099 0.162558861692238
29100 0.162556999599182
29101 0.162555137591443
29102 0.162553275669015
29103 0.16255141383189
29104 0.162549552080062
29105 0.162547690413524
29106 0.162545828832269
29107 0.162543967336291
29108 0.162542105925582
29109 0.162540244600135
29110 0.162538383359945
29111 0.162536522205003
29112 0.162534661135303
29113 0.162532800150839
29114 0.162530939251603
29115 0.162529078437589
29116 0.162527217708789
29117 0.162525357065198
29118 0.162523496506807
29119 0.162521636033611
29120 0.162519775645602
29121 0.162517915342774
29122 0.16251605512512
29123 0.162514194992633
29124 0.162512334945306
29125 0.162510474983132
29126 0.162508615106105
29127 0.162506755314218
29128 0.162504895607463
29129 0.162503035985835
29130 0.162501176449326
29131 0.162499316997929
29132 0.162497457631638
29133 0.162495598350446
29134 0.162493739154345
29135 0.16249188004333
29136 0.162490021017393
29137 0.162488162076528
29138 0.162486303220728
29139 0.162484444449985
29140 0.162482585764293
29141 0.162480727163646
29142 0.162478868648037
29143 0.162477010217458
29144 0.162475151871902
29145 0.162473293611364
29146 0.162471435435837
29147 0.162469577345312
29148 0.162467719339784
29149 0.162465861419247
29150 0.162464003583692
29151 0.162462145833113
29152 0.162460288167504
29153 0.162458430586858
29154 0.162456573091167
29155 0.162454715680425
29156 0.162452858354626
29157 0.162451001113762
29158 0.162449143957827
29159 0.162447286886813
29160 0.162445429900715
29161 0.162443572999525
29162 0.162441716183236
29163 0.162439859451842
29164 0.162438002805336
29165 0.162436146243711
29166 0.16243428976696
29167 0.162432433375077
29168 0.162430577068054
29169 0.162428720845886
29170 0.162426864708564
29171 0.162425008656083
29172 0.162423152688436
29173 0.162421296805615
29174 0.162419441007615
29175 0.162417585294427
29176 0.162415729666046
29177 0.162413874122465
29178 0.162412018663676
29179 0.162410163289674
29180 0.16240830800045
29181 0.162406452796
29182 0.162404597676315
29183 0.162402742641389
29184 0.162400887691215
29185 0.162399032825787
29186 0.162397178045098
29187 0.16239532334914
29188 0.162393468737907
29189 0.162391614211393
29190 0.16238975976959
29191 0.162387905412492
29192 0.162386051140092
29193 0.162384196952384
29194 0.162382342849359
29195 0.162380488831013
29196 0.162378634897337
29197 0.162376781048326
29198 0.162374927283972
29199 0.162373073604268
29200 0.162371220009209
29201 0.162369366498786
29202 0.162367513072994
29203 0.162365659731826
29204 0.162363806475274
29205 0.162361953303333
29206 0.162360100215994
29207 0.162358247213253
29208 0.162356394295101
29209 0.162354541461532
29210 0.162352688712539
29211 0.162350836048116
29212 0.162348983468256
29213 0.162347130972951
29214 0.162345278562196
29215 0.162343426235984
29216 0.162341573994307
29217 0.162339721837159
29218 0.162337869764533
29219 0.162336017776423
29220 0.162334165872822
29221 0.162332314053723
29222 0.162330462319118
29223 0.162328610669003
29224 0.162326759103369
29225 0.16232490762221
29226 0.16232305622552
29227 0.162321204913291
29228 0.162319353685516
29229 0.16231750254219
29230 0.162315651483305
29231 0.162313800508855
29232 0.162311949618833
29233 0.162310098813231
29234 0.162308248092044
29235 0.162306397455265
29236 0.162304546902886
29237 0.162302696434902
29238 0.162300846051305
29239 0.162298995752088
29240 0.162297145537246
29241 0.16229529540677
29242 0.162293445360656
29243 0.162291595398895
29244 0.162289745521481
29245 0.162287895728407
29246 0.162286046019666
29247 0.162284196395253
29248 0.16228234685516
29249 0.16228049739938
29250 0.162278648027906
29251 0.162276798740733
29252 0.162274949537853
29253 0.162273100419259
29254 0.162271251384945
29255 0.162269402434904
29256 0.162267553569129
29257 0.162265704787614
29258 0.162263856090352
29259 0.162262007477336
29260 0.162260158948559
29261 0.162258310504015
29262 0.162256462143697
29263 0.162254613867598
29264 0.162252765675712
29265 0.162250917568032
29266 0.16224906954455
29267 0.162247221605262
29268 0.162245373750158
29269 0.162243525979234
29270 0.162241678292482
29271 0.162239830689896
29272 0.162237983171469
29273 0.162236135737193
29274 0.162234288387064
29275 0.162232441121073
29276 0.162230593939214
29277 0.16222874684148
29278 0.162226899827865
29279 0.162225052898362
29280 0.162223206052964
29281 0.162221359291664
29282 0.162219512614456
29283 0.162217666021334
29284 0.16221581951229
29285 0.162213973087317
29286 0.16221212674641
29287 0.162210280489561
29288 0.162208434316763
29289 0.162206588228011
29290 0.162204742223297
29291 0.162202896302614
29292 0.162201050465956
29293 0.162199204713316
29294 0.162197359044688
29295 0.162195513460064
29296 0.162193667959439
29297 0.162191822542805
29298 0.162189977210155
29299 0.162188131961484
29300 0.162186286796784
29301 0.162184441716048
29302 0.16218259671927
29303 0.162180751806444
29304 0.162178906977562
29305 0.162177062232619
29306 0.162175217571606
29307 0.162173372994518
29308 0.162171528501348
29309 0.162169684092089
29310 0.162167839766734
29311 0.162165995525277
29312 0.162164151367711
29313 0.16216230729403
29314 0.162160463304227
29315 0.162158619398294
29316 0.162156775576226
29317 0.162154931838016
29318 0.162153088183657
29319 0.162151244613142
29320 0.162149401126465
29321 0.162147557723619
29322 0.162145714404597
29323 0.162143871169394
29324 0.162142028018001
29325 0.162140184950412
29326 0.162138341966621
29327 0.162136499066622
29328 0.162134656250406
29329 0.162132813517968
29330 0.162130970869302
29331 0.162129128304399
29332 0.162127285823255
29333 0.162125443425861
29334 0.162123601112212
29335 0.162121758882301
29336 0.16211991673612
29337 0.162118074673664
29338 0.162116232694926
29339 0.162114390799899
29340 0.162112548988576
29341 0.162110707260951
29342 0.162108865617018
29343 0.162107024056768
29344 0.162105182580197
29345 0.162103341187296
29346 0.16210149987806
29347 0.162099658652482
29348 0.162097817510555
29349 0.162095976452273
29350 0.162094135477629
29351 0.162092294586615
29352 0.162090453779227
29353 0.162088613055456
29354 0.162086772415297
29355 0.162084931858742
29356 0.162083091385786
29357 0.16208125099642
29358 0.16207941069064
29359 0.162077570468437
29360 0.162075730329806
29361 0.16207389027474
29362 0.162072050303232
29363 0.162070210415276
29364 0.162068370610864
29365 0.16206653088999
29366 0.162064691252649
29367 0.162062851698832
29368 0.162061012228533
29369 0.162059172841746
29370 0.162057333538464
29371 0.162055494318681
29372 0.16205365518239
29373 0.162051816129583
29374 0.162049977160255
29375 0.162048138274399
29376 0.162046299472008
29377 0.162044460753076
29378 0.162042622117596
29379 0.162040783565562
29380 0.162038945096966
29381 0.162037106711802
29382 0.162035268410063
29383 0.162033430191744
29384 0.162031592056837
29385 0.162029754005335
29386 0.162027916037233
29387 0.162026078152522
29388 0.162024240351198
29389 0.162022402633253
29390 0.16202056499868
29391 0.162018727447473
29392 0.162016889979625
29393 0.162015052595131
29394 0.162013215293982
29395 0.162011378076172
29396 0.162009540941696
29397 0.162007703890545
29398 0.162005866922714
29399 0.162004030038196
29400 0.162002193236985
29401 0.162000356519073
29402 0.161998519884455
29403 0.161996683333123
29404 0.16199484686507
29405 0.161993010480292
29406 0.16199117417878
29407 0.161989337960528
29408 0.161987501825529
29409 0.161985665773777
29410 0.161983829805266
29411 0.161981993919988
29412 0.161980158117938
29413 0.161978322399108
29414 0.161976486763491
29415 0.161974651211082
29416 0.161972815741874
29417 0.16197098035586
29418 0.161969145053033
29419 0.161967309833387
29420 0.161965474696916
29421 0.161963639643612
29422 0.161961804673469
29423 0.161959969786481
29424 0.16195813498264
29425 0.161956300261941
29426 0.161954465624377
29427 0.16195263106994
29428 0.161950796598625
29429 0.161948962210426
29430 0.161947127905334
29431 0.161945293683344
29432 0.16194345954445
29433 0.161941625488644
29434 0.16193979151592
29435 0.161937957626271
29436 0.161936123819691
29437 0.161934290096174
29438 0.161932456455712
29439 0.161930622898299
29440 0.161928789423929
29441 0.161926956032594
29442 0.161925122724289
29443 0.161923289499007
29444 0.161921456356741
29445 0.161919623297484
29446 0.161917790321231
29447 0.161915957427973
29448 0.161914124617706
29449 0.161912291890422
29450 0.161910459246115
29451 0.161908626684778
29452 0.161906794206404
29453 0.161904961810988
29454 0.161903129498521
29455 0.161901297268999
29456 0.161899465122414
29457 0.16189763305876
29458 0.161895801078029
29459 0.161893969180217
29460 0.161892137365315
29461 0.161890305633318
29462 0.161888473984218
29463 0.16188664241801
29464 0.161884810934687
29465 0.161882979534242
29466 0.161881148216668
29467 0.16187931698196
29468 0.16187748583011
29469 0.161875654761112
29470 0.161873823774959
29471 0.161871992871645
29472 0.161870162051164
29473 0.161868331313508
29474 0.161866500658671
29475 0.161864670086647
29476 0.161862839597428
29477 0.16186100919101
29478 0.161859178867384
29479 0.161857348626544
29480 0.161855518468485
29481 0.161853688393198
29482 0.161851858400678
29483 0.161850028490919
29484 0.161848198663913
29485 0.161846368919654
29486 0.161844539258136
29487 0.161842709679351
29488 0.161840880183294
29489 0.161839050769958
29490 0.161837221439336
29491 0.161835392191422
29492 0.161833563026209
29493 0.161831733943691
29494 0.161829904943861
29495 0.161828076026713
29496 0.161826247192239
29497 0.161824418440435
29498 0.161822589771292
29499 0.161820761184804
29500 0.161818932680966
29501 0.16181710425977
29502 0.16181527592121
29503 0.161813447665279
29504 0.161811619491971
29505 0.161809791401279
29506 0.161807963393196
29507 0.161806135467717
29508 0.161804307624835
29509 0.161802479864542
29510 0.161800652186834
29511 0.161798824591702
29512 0.161796997079141
29513 0.161795169649144
29514 0.161793342301704
29515 0.161791515036815
29516 0.161789687854471
29517 0.161787860754664
29518 0.161786033737389
29519 0.161784206802639
29520 0.161782379950407
29521 0.161780553180686
29522 0.161778726493471
29523 0.161776899888755
29524 0.161775073366531
29525 0.161773246926793
29526 0.161771420569534
29527 0.161769594294747
29528 0.161767768102427
29529 0.161765941992566
29530 0.161764115965159
29531 0.161762290020198
29532 0.161760464157677
29533 0.16175863837759
29534 0.16175681267993
29535 0.16175498706469
29536 0.161753161531864
29537 0.161751336081446
29538 0.161749510713429
29539 0.161747685427807
29540 0.161745860224572
29541 0.161744035103719
29542 0.161742210065241
29543 0.161740385109131
29544 0.161738560235384
29545 0.161736735443992
29546 0.161734910734949
29547 0.161733086108248
29548 0.161731261563883
29549 0.161729437101848
29550 0.161727612722136
29551 0.16172578842474
29552 0.161723964209654
29553 0.161722140076871
29554 0.161720316026386
29555 0.161718492058191
29556 0.16171666817228
29557 0.161714844368646
29558 0.161713020647284
29559 0.161711197008186
29560 0.161709373451346
29561 0.161707549976757
29562 0.161705726584414
29563 0.161703903274309
29564 0.161702080046435
29565 0.161700256900788
29566 0.161698433837359
29567 0.161696610856144
29568 0.161694787957134
29569 0.161692965140323
29570 0.161691142405706
29571 0.161689319753276
29572 0.161687497183025
29573 0.161685674694949
29574 0.161683852289039
29575 0.16168202996529
29576 0.161680207723695
29577 0.161678385564248
29578 0.161676563486942
29579 0.161674741491771
29580 0.161672919578728
29581 0.161671097747807
29582 0.161669275999002
29583 0.161667454332305
29584 0.16166563274771
29585 0.161663811245212
29586 0.161661989824803
29587 0.161660168486476
29588 0.161658347230227
29589 0.161656526056047
29590 0.16165470496393
29591 0.161652883953871
29592 0.161651063025863
29593 0.161649242179898
29594 0.161647421415971
29595 0.161645600734075
29596 0.161643780134204
29597 0.161641959616352
29598 0.161640139180511
29599 0.161638318826675
29600 0.161636498554838
29601 0.161634678364994
29602 0.161632858257135
29603 0.161631038231256
29604 0.16162921828735
29605 0.16162739842541
29606 0.161625578645431
29607 0.161623758947405
29608 0.161621939331326
29609 0.161620119797188
29610 0.161618300344984
29611 0.161616480974708
29612 0.161614661686354
29613 0.161612842479914
29614 0.161611023355382
29615 0.161609204312753
29616 0.161607385352019
29617 0.161605566473174
29618 0.161603747676212
29619 0.161601928961126
29620 0.16160011032791
29621 0.161598291776556
29622 0.16159647330706
29623 0.161594654919414
29624 0.161592836613612
29625 0.161591018389648
29626 0.161589200247514
29627 0.161587382187205
29628 0.161585564208714
29629 0.161583746312035
29630 0.161581928497161
29631 0.161580110764086
29632 0.161578293112803
29633 0.161576475543307
29634 0.161574658055589
29635 0.161572840649645
29636 0.161571023325467
29637 0.16156920608305
29638 0.161567388922386
29639 0.16156557184347
29640 0.161563754846294
29641 0.161561937930853
29642 0.16156012109714
29643 0.161558304345148
29644 0.161556487674872
29645 0.161554671086304
29646 0.161552854579438
29647 0.161551038154268
29648 0.161549221810788
29649 0.161547405548991
29650 0.16154558936887
29651 0.161543773270419
29652 0.161541957253632
29653 0.161540141318503
29654 0.161538325465024
29655 0.16153650969319
29656 0.161534694002993
29657 0.161532878394428
29658 0.161531062867488
29659 0.161529247422167
29660 0.161527432058459
29661 0.161525616776356
29662 0.161523801575853
29663 0.161521986456942
29664 0.161520171419619
29665 0.161518356463875
29666 0.161516541589706
29667 0.161514726797103
29668 0.161512912086062
29669 0.161511097456575
29670 0.161509282908637
29671 0.16150746844224
29672 0.161505654057378
29673 0.161503839754045
29674 0.161502025532235
29675 0.161500211391941
29676 0.161498397333156
29677 0.161496583355875
29678 0.161494769460091
29679 0.161492955645797
29680 0.161491141912987
29681 0.161489328261655
29682 0.161487514691794
29683 0.161485701203398
29684 0.16148388779646
29685 0.161482074470974
29686 0.161480261226934
29687 0.161478448064333
29688 0.161476634983165
29689 0.161474821983423
29690 0.161473009065101
29691 0.161471196228193
29692 0.161469383472692
29693 0.161467570798592
29694 0.161465758205887
29695 0.161463945694569
29696 0.161462133264633
29697 0.161460320916072
29698 0.16145850864888
29699 0.161456696463051
29700 0.161454884358577
29701 0.161453072335454
29702 0.161451260393673
29703 0.16144944853323
29704 0.161447636754116
29705 0.161445825056328
29706 0.161444013439856
29707 0.161442201904696
29708 0.161440390450841
29709 0.161438579078285
29710 0.161436767787021
29711 0.161434956577042
29712 0.161433145448343
29713 0.161431334400917
29714 0.161429523434758
29715 0.161427712549859
29716 0.161425901746213
29717 0.161424091023816
29718 0.161422280382659
29719 0.161420469822737
29720 0.161418659344044
29721 0.161416848946572
29722 0.161415038630316
29723 0.161413228395269
29724 0.161411418241426
29725 0.161409608168778
29726 0.161407798177321
29727 0.161405988267047
29728 0.161404178437951
29729 0.161402368690026
29730 0.161400559023266
29731 0.161398749437663
29732 0.161396939933213
29733 0.161395130509908
29734 0.161393321167742
29735 0.161391511906709
29736 0.161389702726803
29737 0.161387893628017
29738 0.161386084610344
29739 0.161384275673778
29740 0.161382466818314
29741 0.161380658043944
29742 0.161378849350662
29743 0.161377040738462
29744 0.161375232207338
29745 0.161373423757283
29746 0.161371615388291
29747 0.161369807100355
29748 0.161367998893469
29749 0.161366190767627
29750 0.161364382722822
29751 0.161362574759048
29752 0.161360766876299
29753 0.161358959074568
29754 0.161357151353849
29755 0.161355343714136
29756 0.161353536155422
29757 0.161351728677701
29758 0.161349921280966
29759 0.161348113965212
29760 0.161346306730431
29761 0.161344499576618
29762 0.161342692503766
29763 0.161340885511869
29764 0.16133907860092
29765 0.161337271770913
29766 0.161335465021842
29767 0.161333658353701
29768 0.161331851766483
29769 0.161330045260181
29770 0.16132823883479
29771 0.161326432490302
29772 0.161324626226713
29773 0.161322820044014
29774 0.161321013942201
29775 0.161319207921267
29776 0.161317401981204
29777 0.161315596122008
29778 0.161313790343672
29779 0.161311984646189
29780 0.161310179029552
29781 0.161308373493757
29782 0.161306568038796
29783 0.161304762664663
29784 0.161302957371351
29785 0.161301152158855
29786 0.161299347027168
29787 0.161297541976283
29788 0.161295737006195
29789 0.161293932116897
29790 0.161292127308382
29791 0.161290322580645
29792 0.161288517933679
29793 0.161286713367478
29794 0.161284908882035
29795 0.161283104477344
29796 0.161281300153399
29797 0.161279495910193
29798 0.16127769174772
29799 0.161275887665974
29800 0.161274083664949
29801 0.161272279744637
29802 0.161270475905034
29803 0.161268672146132
29804 0.161266868467925
29805 0.161265064870406
29806 0.161263261353571
29807 0.161261457917412
29808 0.161259654561922
29809 0.161257851287096
29810 0.161256048092928
29811 0.16125424497941
29812 0.161252441946537
29813 0.161250638994303
29814 0.1612488361227
29815 0.161247033331723
29816 0.161245230621366
29817 0.161243427991621
29818 0.161241625442484
29819 0.161239822973947
29820 0.161238020586004
29821 0.161236218278649
29822 0.161234416051875
29823 0.161232613905677
29824 0.161230811840048
29825 0.161229009854981
29826 0.161227207950471
29827 0.16122540612651
29828 0.161223604383094
29829 0.161221802720215
29830 0.161220001137867
29831 0.161218199636044
29832 0.161216398214739
29833 0.161214596873947
29834 0.161212795613661
29835 0.161210994433874
29836 0.161209193334581
29837 0.161207392315774
29838 0.161205591377449
29839 0.161203790519598
29840 0.161201989742215
29841 0.161200189045294
29842 0.161198388428829
29843 0.161196587892813
29844 0.16119478743724
29845 0.161192987062103
29846 0.161191186767398
29847 0.161189386553116
29848 0.161187586419252
29849 0.1611857863658
29850 0.161183986392753
29851 0.161182186500105
29852 0.16118038668785
29853 0.161178586955981
29854 0.161176787304493
29855 0.161174987733378
29856 0.161173188242631
29857 0.161171388832245
29858 0.161169589502214
29859 0.161167790252532
29860 0.161165991083193
29861 0.161164191994189
29862 0.161162392985516
29863 0.161160594057166
29864 0.161158795209134
29865 0.161156996441412
29866 0.161155197753996
29867 0.161153399146878
29868 0.161151600620052
29869 0.161149802173513
29870 0.161148003807253
29871 0.161146205521266
29872 0.161144407315547
29873 0.161142609190089
29874 0.161140811144885
29875 0.161139013179929
29876 0.161137215295216
29877 0.161135417490739
29878 0.161133619766491
29879 0.161131822122467
29880 0.161130024558659
29881 0.161128227075062
29882 0.16112642967167
29883 0.161124632348476
29884 0.161122835105475
29885 0.161121037942658
29886 0.161119240860022
29887 0.161117443857558
29888 0.161115646935262
29889 0.161113850093126
29890 0.161112053331145
29891 0.161110256649311
29892 0.16110846004762
29893 0.161106663526065
29894 0.161104867084638
29895 0.161103070723335
29896 0.161101274442149
29897 0.161099478241074
29898 0.161097682120103
29899 0.16109588607923
29900 0.161094090118449
29901 0.161092294237754
29902 0.161090498437138
29903 0.161088702716595
29904 0.161086907076119
29905 0.161085111515704
29906 0.161083316035343
29907 0.161081520635031
29908 0.16107972531476
29909 0.161077930074525
29910 0.161076134914319
29911 0.161074339834137
29912 0.161072544833971
29913 0.161070749913817
29914 0.161068955073666
29915 0.161067160313514
29916 0.161065365633354
29917 0.16106357103318
29918 0.161061776512985
29919 0.161059982072763
29920 0.161058187712509
29921 0.161056393432215
29922 0.161054599231876
29923 0.161052805111485
29924 0.161051011071036
29925 0.161049217110524
29926 0.16104742322994
29927 0.16104562942928
29928 0.161043835708538
29929 0.161042042067706
29930 0.161040248506779
29931 0.16103845502575
29932 0.161036661624614
29933 0.161034868303364
29934 0.161033075061993
29935 0.161031281900496
29936 0.161029488818866
29937 0.161027695817098
29938 0.161025902895184
29939 0.161024110053119
29940 0.161022317290897
29941 0.16102052460851
29942 0.161018732005954
29943 0.161016939483221
29944 0.161015147040306
29945 0.161013354677203
29946 0.161011562393904
29947 0.161009770190405
29948 0.161007978066698
29949 0.161006186022777
29950 0.161004394058637
29951 0.161002602174271
29952 0.161000810369672
29953 0.160999018644836
29954 0.160997226999754
29955 0.160995435434422
29956 0.160993643948833
29957 0.16099185254298
29958 0.160990061216858
29959 0.160988269970461
29960 0.160986478803781
29961 0.160984687716814
29962 0.160982896709552
29963 0.16098110578199
29964 0.160979314934121
29965 0.160977524165939
29966 0.160975733477438
29967 0.160973942868611
29968 0.160972152339453
29969 0.160970361889958
29970 0.160968571520118
29971 0.160966781229928
29972 0.160964991019382
29973 0.160963200888474
29974 0.160961410837197
29975 0.160959620865545
29976 0.160957830973511
29977 0.160956041161091
29978 0.160954251428276
29979 0.160952461775063
29980 0.160950672201443
29981 0.160948882707411
29982 0.160947093292961
29983 0.160945303958086
29984 0.160943514702781
29985 0.160941725527039
29986 0.160939936430853
29987 0.160938147414219
29988 0.160936358477129
29989 0.160934569619577
29990 0.160932780841558
29991 0.160930992143064
29992 0.160929203524091
29993 0.16092741498463
29994 0.160925626524678
29995 0.160923838144226
29996 0.16092204984327
29997 0.160920261621803
29998 0.160918473479818
29999 0.16091668541731
30000 0.160914897434272
30001 0.160913109530698
30002 0.160911321706582
30003 0.160909533961918
30004 0.1609077462967
30005 0.160905958710921
30006 0.160904171204575
30007 0.160902383777656
30008 0.160900596430158
30009 0.160898809162075
30010 0.160897021973401
30011 0.160895234864129
30012 0.160893447834253
30013 0.160891660883767
30014 0.160889874012665
30015 0.160888087220941
30016 0.160886300508588
30017 0.1608845138756
30018 0.160882727321972
30019 0.160880940847697
30020 0.160879154452768
30021 0.160877368137181
30022 0.160875581900927
30023 0.160873795744002
30024 0.1608720096664
30025 0.160870223668113
30026 0.160868437749136
30027 0.160866651909463
30028 0.160864866149087
30029 0.160863080468003
30030 0.160861294866204
30031 0.160859509343684
30032 0.160857723900436
30033 0.160855938536456
30034 0.160854153251736
30035 0.16085236804627
30036 0.160850582920053
30037 0.160848797873078
30038 0.160847012905339
30039 0.160845228016829
30040 0.160843443207544
30041 0.160841658477475
30042 0.160839873826618
30043 0.160838089254966
30044 0.160836304762513
30045 0.160834520349253
30046 0.16083273601518
30047 0.160830951760287
30048 0.160829167584569
30049 0.160827383488019
30050 0.160825599470631
30051 0.160823815532399
30052 0.160822031673317
30053 0.160820247893379
30054 0.160818464192578
30055 0.160816680570909
30056 0.160814897028364
30057 0.160813113564939
30058 0.160811330180627
30059 0.160809546875422
30060 0.160807763649317
30061 0.160805980502307
30062 0.160804197434385
30063 0.160802414445546
30064 0.160800631535783
30065 0.160798848705089
30066 0.16079706595346
30067 0.160795283280888
30068 0.160793500687368
30069 0.160791718172894
30070 0.160789935737458
30071 0.160788153381056
30072 0.160786371103681
30073 0.160784588905327
30074 0.160782806785987
30075 0.160781024745657
30076 0.160779242784329
30077 0.160777460901997
30078 0.160775679098655
30079 0.160773897374298
30080 0.160772115728919
30081 0.160770334162511
30082 0.160768552675069
30083 0.160766771266587
30084 0.160764989937059
30085 0.160763208686478
30086 0.160761427514838
30087 0.160759646422133
30088 0.160757865408357
30089 0.160756084473505
30090 0.160754303617569
30091 0.160752522840543
30092 0.160750742142422
30093 0.1607489615232
30094 0.16074718098287
30095 0.160745400521426
30096 0.160743620138862
30097 0.160741839835173
30098 0.160740059610351
30099 0.16073827946439
30100 0.160736499397286
30101 0.160734719409031
30102 0.160732939499619
30103 0.160731159669045
30104 0.160729379917301
30105 0.160727600244383
30106 0.160725820650284
30107 0.160724041134998
30108 0.160722261698518
30109 0.160720482340839
30110 0.160718703061955
30111 0.160716923861859
30112 0.160715144740545
30113 0.160713365698007
30114 0.16071158673424
30115 0.160709807849237
30116 0.160708029042991
30117 0.160706250315497
30118 0.160704471666749
30119 0.160702693096741
30120 0.160700914605466
30121 0.160699136192919
30122 0.160697357859092
30123 0.160695579603981
30124 0.160693801427579
30125 0.160692023329881
30126 0.160690245310879
30127 0.160688467370567
30128 0.160686689508941
30129 0.160684911725993
30130 0.160683134021718
30131 0.160681356396109
30132 0.16067957884916
30133 0.160677801380866
30134 0.16067602399122
30135 0.160674246680216
30136 0.160672469447848
30137 0.16067069229411
30138 0.160668915218996
30139 0.160667138222499
30140 0.160665361304614
30141 0.160663584465335
30142 0.160661807704655
30143 0.160660031022569
30144 0.160658254419069
30145 0.160656477894151
30146 0.160654701447809
30147 0.160652925080035
30148 0.160651148790824
30149 0.16064937258017
30150 0.160647596448067
30151 0.160645820394509
30152 0.160644044419489
30153 0.160642268523002
30154 0.160640492705041
30155 0.160638716965601
30156 0.160636941304675
30157 0.160635165722258
30158 0.160633390218342
30159 0.160631614792923
30160 0.160629839445994
30161 0.160628064177549
30162 0.160626288987581
30163 0.160624513876086
30164 0.160622738843056
30165 0.160620963888486
30166 0.16061918901237
30167 0.160617414214701
30168 0.160615639495474
30169 0.160613864854682
30170 0.160612090292319
30171 0.16061031580838
30172 0.160608541402858
30173 0.160606767075747
30174 0.160604992827042
30175 0.160603218656735
30176 0.160601444564821
30177 0.160599670551295
30178 0.160597896616149
30179 0.160596122759378
30180 0.160594348980975
30181 0.160592575280935
30182 0.160590801659252
30183 0.16058902811592
30184 0.160587254650932
30185 0.160585481264282
30186 0.160583707955965
30187 0.160581934725974
30188 0.160580161574304
30189 0.160578388500947
30190 0.160576615505899
30191 0.160574842589153
30192 0.160573069750703
30193 0.160571296990544
30194 0.160569524308668
30195 0.16056775170507
30196 0.160565979179743
30197 0.160564206732683
30198 0.160562434363883
30199 0.160560662073336
30200 0.160558889861037
30201 0.160557117726979
30202 0.160555345671157
30203 0.160553573693565
30204 0.160551801794196
30205 0.160550029973045
30206 0.160548258230105
30207 0.160546486565371
30208 0.160544714978835
30209 0.160542943470493
30210 0.160541172040339
30211 0.160539400688365
30212 0.160537629414567
30213 0.160535858218938
30214 0.160534087101472
30215 0.160532316062163
30216 0.160530545101005
30217 0.160528774217993
30218 0.160527003413119
30219 0.160525232686378
30220 0.160523462037764
30221 0.160521691467271
30222 0.160519920974892
30223 0.160518150560623
30224 0.160516380224456
30225 0.160514609966386
30226 0.160512839786407
30227 0.160511069684512
30228 0.160509299660696
30229 0.160507529714953
30230 0.160505759847276
30231 0.16050399005766
30232 0.160502220346099
30233 0.160500450712586
30234 0.160498681157115
30235 0.160496911679681
30236 0.160495142280278
30237 0.160493372958899
30238 0.160491603715538
30239 0.16048983455019
30240 0.160488065462848
30241 0.160486296453507
30242 0.16048452752216
30243 0.160482758668801
30244 0.160480989893424
30245 0.160479221196024
30246 0.160477452576594
30247 0.160475684035129
30248 0.160473915571621
30249 0.160472147186066
30250 0.160470378878457
30251 0.160468610648789
30252 0.160466842497054
30253 0.160465074423248
30254 0.160463306427364
30255 0.160461538509396
30256 0.160459770669338
30257 0.160458002907185
30258 0.160456235222929
30259 0.160454467616566
30260 0.160452700088089
30261 0.160450932637492
30262 0.160449165264769
30263 0.160447397969914
30264 0.160445630752921
30265 0.160443863613785
30266 0.160442096552498
30267 0.160440329569056
30268 0.160438562663452
30269 0.160436795835679
30270 0.160435029085733
30271 0.160433262413608
30272 0.160431495819296
30273 0.160429729302792
30274 0.16042796286409
30275 0.160426196503185
30276 0.16042443022007
30277 0.160422664014739
30278 0.160420897887185
30279 0.160419131837405
30280 0.16041736586539
30281 0.160415599971135
30282 0.160413834154635
30283 0.160412068415882
30284 0.160410302754872
30285 0.160408537171598
30286 0.160406771666055
30287 0.160405006238235
30288 0.160403240888134
30289 0.160401475615745
30290 0.160399710421062
30291 0.16039794530408
30292 0.160396180264791
30293 0.160394415303191
30294 0.160392650419274
30295 0.160390885613033
30296 0.160389120884462
30297 0.160387356233555
30298 0.160385591660307
30299 0.160383827164711
30300 0.160382062746762
30301 0.160380298406453
30302 0.160378534143778
30303 0.160376769958732
30304 0.160375005851309
30305 0.160373241821502
30306 0.160371477869306
30307 0.160369713994714
30308 0.160367950197721
30309 0.16036618647832
30310 0.160364422836507
30311 0.160362659272273
30312 0.160360895785615
30313 0.160359132376525
30314 0.160357369044998
30315 0.160355605791028
30316 0.160353842614609
30317 0.160352079515735
30318 0.160350316494399
30319 0.160348553550596
30320 0.160346790684321
30321 0.160345027895566
30322 0.160343265184327
30323 0.160341502550596
30324 0.160339739994369
30325 0.160337977515638
30326 0.160336215114399
30327 0.160334452790646
30328 0.160332690544371
30329 0.16033092837557
30330 0.160329166284236
30331 0.160327404270363
30332 0.160325642333946
30333 0.160323880474978
30334 0.160322118693454
30335 0.160320356989367
30336 0.160318595362712
30337 0.160316833813482
30338 0.160315072341673
30339 0.160313310947277
30340 0.160311549630288
30341 0.160309788390702
30342 0.160308027228511
30343 0.16030626614371
30344 0.160304505136294
30345 0.160302744206255
30346 0.160300983353588
30347 0.160299222578287
30348 0.160297461880347
30349 0.160295701259761
30350 0.160293940716523
30351 0.160292180250627
30352 0.160290419862068
30353 0.160288659550839
30354 0.160286899316935
30355 0.160285139160349
30356 0.160283379081076
30357 0.160281619079109
30358 0.160279859154443
30359 0.160278099307072
30360 0.16027633953699
30361 0.160274579844191
30362 0.160272820228668
30363 0.160271060690417
30364 0.160269301229431
30365 0.160267541845704
30366 0.16026578253923
30367 0.160264023310003
30368 0.160262264158017
30369 0.160260505083268
30370 0.160258746085747
30371 0.16025698716545
30372 0.160255228322371
30373 0.160253469556503
30374 0.160251710867841
30375 0.160249952256379
30376 0.16024819372211
30377 0.16024643526503
30378 0.160244676885132
30379 0.160242918582409
30380 0.160241160356857
30381 0.160239402208469
30382 0.16023764413724
30383 0.160235886143163
30384 0.160234128226232
30385 0.160232370386442
30386 0.160230612623786
30387 0.160228854938259
30388 0.160227097329855
30389 0.160225339798567
30390 0.160223582344391
30391 0.16022182496732
30392 0.160220067667347
30393 0.160218310444468
30394 0.160216553298676
30395 0.160214796229965
30396 0.16021303923833
30397 0.160211282323764
30398 0.160209525486262
30399 0.160207768725818
30400 0.160206012042425
30401 0.160204255436078
30402 0.160202498906771
30403 0.160200742454498
30404 0.160198986079253
30405 0.16019722978103
30406 0.160195473559824
30407 0.160193717415627
30408 0.160191961348436
30409 0.160190205358243
30410 0.160188449445042
30411 0.160186693608828
30412 0.160184937849595
30413 0.160183182167337
30414 0.160181426562048
30415 0.160179671033722
30416 0.160177915582353
30417 0.160176160207936
30418 0.160174404910464
30419 0.160172649689931
30420 0.160170894546332
30421 0.160169139479661
30422 0.160167384489911
30423 0.160165629577078
30424 0.160163874741154
30425 0.160162119982134
30426 0.160160365300013
30427 0.160158610694784
30428 0.160156856166441
30429 0.160155101714979
30430 0.160153347340391
30431 0.160151593042672
30432 0.160149838821816
30433 0.160148084677817
30434 0.160146330610669
30435 0.160144576620366
30436 0.160142822706902
30437 0.160141068870272
30438 0.160139315110469
30439 0.160137561427488
30440 0.160135807821322
30441 0.160134054291966
30442 0.160132300839414
30443 0.16013054746366
30444 0.160128794164699
30445 0.160127040942523
30446 0.160125287797128
30447 0.160123534728507
30448 0.160121781736655
30449 0.160120028821566
30450 0.160118275983234
30451 0.160116523221652
30452 0.160114770536816
30453 0.160113017928718
30454 0.160111265397354
30455 0.160109512942718
30456 0.160107760564803
30457 0.160106008263604
30458 0.160104256039114
30459 0.160102503891329
30460 0.160100751820241
30461 0.160098999825846
30462 0.160097247908137
30463 0.160095496067108
30464 0.160093744302754
30465 0.160091992615069
30466 0.160090241004046
30467 0.160088489469681
30468 0.160086738011966
30469 0.160084986630897
30470 0.160083235326467
30471 0.16008148409867
30472 0.160079732947501
30473 0.160077981872954
30474 0.160076230875023
30475 0.160074479953701
30476 0.160072729108984
30477 0.160070978340865
30478 0.160069227649338
30479 0.160067477034398
30480 0.160065726496039
30481 0.160063976034254
30482 0.160062225649038
30483 0.160060475340386
30484 0.160058725108291
30485 0.160056974952747
30486 0.160055224873748
30487 0.160053474871289
30488 0.160051724945364
30489 0.160049975095967
30490 0.160048225323092
30491 0.160046475626733
30492 0.160044726006885
30493 0.160042976463541
30494 0.160041226996695
30495 0.160039477606343
30496 0.160037728292477
30497 0.160035979055093
30498 0.160034229894184
30499 0.160032480809744
30500 0.160030731801767
30501 0.160028982870249
30502 0.160027234015182
30503 0.160025485236561
30504 0.160023736534381
30505 0.160021987908634
30506 0.160020239359317
30507 0.160018490886421
30508 0.160016742489943
30509 0.160014994169875
30510 0.160013245926213
30511 0.16001149775895
30512 0.16000974966808
30513 0.160008001653597
30514 0.160006253715497
30515 0.160004505853772
30516 0.160002758068417
30517 0.160001010359427
30518 0.159999262726795
30519 0.159997515170515
30520 0.159995767690582
30521 0.15999402028699
30522 0.159992272959733
30523 0.159990525708805
30524 0.1599887785342
30525 0.159987031435913
30526 0.159985284413938
30527 0.159983537468268
30528 0.159981790598898
30529 0.159980043805823
30530 0.159978297089036
30531 0.159976550448531
30532 0.159974803884303
30533 0.159973057396346
30534 0.159971310984654
30535 0.159969564649221
30536 0.159967818390041
30537 0.159966072207109
30538 0.159964326100419
30539 0.159962580069965
30540 0.15996083411574
30541 0.15995908823774
30542 0.159957342435958
30543 0.159955596710389
30544 0.159953851061027
30545 0.159952105487865
30546 0.159950359990899
30547 0.159948614570122
30548 0.159946869225529
30549 0.159945123957113
30550 0.159943378764869
30551 0.159941633648791
30552 0.159939888608873
30553 0.15993814364511
30554 0.159936398757495
30555 0.159934653946023
30556 0.159932909210688
30557 0.159931164551484
30558 0.159929419968405
30559 0.159927675461446
30560 0.159925931030601
30561 0.159924186675863
30562 0.159922442397228
30563 0.159920698194689
30564 0.15991895406824
30565 0.159917210017876
30566 0.159915466043591
30567 0.159913722145379
30568 0.159911978323234
30569 0.15991023457715
30570 0.159908490907122
30571 0.159906747313144
30572 0.15990500379521
30573 0.159903260353314
30574 0.159901516987451
30575 0.159899773697614
30576 0.159898030483798
30577 0.159896287345997
30578 0.159894544284205
30579 0.159892801298416
30580 0.159891058388625
30581 0.159889315554826
30582 0.159887572797013
30583 0.15988583011518
30584 0.159884087509321
30585 0.159882344979431
30586 0.159880602525504
30587 0.159878860147534
30588 0.159877117845515
30589 0.159875375619442
30590 0.159873633469308
30591 0.159871891395108
30592 0.159870149396836
30593 0.159868407474486
30594 0.159866665628053
30595 0.159864923857531
30596 0.159863182162913
30597 0.159861440544194
30598 0.159859699001369
30599 0.159857957534431
30600 0.159856216143375
30601 0.159854474828195
30602 0.159852733588886
30603 0.15985099242544
30604 0.159849251337853
30605 0.159847510326119
30606 0.159845769390232
30607 0.159844028530186
30608 0.159842287745976
30609 0.159840547037595
30610 0.159838806405039
30611 0.1598370658483
30612 0.159835325367374
30613 0.159833584962254
30614 0.159831844632935
30615 0.159830104379412
30616 0.159828364201677
30617 0.159826624099726
30618 0.159824884073552
30619 0.159823144123151
30620 0.159821404248515
30621 0.15981966444964
30622 0.15981792472652
30623 0.159816185079148
30624 0.159814445507519
30625 0.159812706011628
30626 0.159810966591468
30627 0.159809227247034
30628 0.15980748797832
30629 0.15980574878532
30630 0.159804009668029
30631 0.15980227062644
30632 0.159800531660548
30633 0.159798792770347
30634 0.159797053955832
30635 0.159795315216996
30636 0.159793576553834
30637 0.15979183796634
30638 0.159790099454508
30639 0.159788361018333
30640 0.159786622657809
30641 0.15978488437293
30642 0.15978314616369
30643 0.159781408030083
30644 0.159779669972105
30645 0.159777931989748
30646 0.159776194083007
30647 0.159774456251877
30648 0.159772718496352
30649 0.159770980816426
30650 0.159769243212092
30651 0.159767505683347
30652 0.159765768230183
30653 0.159764030852595
30654 0.159762293550577
30655 0.159760556324123
30656 0.159758819173229
30657 0.159757082097887
30658 0.159755345098092
30659 0.159753608173839
30660 0.159751871325122
30661 0.159750134551934
30662 0.159748397854271
30663 0.159746661232126
30664 0.159744924685493
30665 0.159743188214368
30666 0.159741451818744
30667 0.159739715498616
30668 0.159737979253977
30669 0.159736243084822
30670 0.159734506991145
30671 0.159732770972941
30672 0.159731035030203
30673 0.159729299162927
30674 0.159727563371106
30675 0.159725827654734
30676 0.159724092013806
30677 0.159722356448317
30678 0.159720620958259
30679 0.159718885543628
30680 0.159717150204418
30681 0.159715414940623
30682 0.159713679752237
30683 0.159711944639256
30684 0.159710209601671
30685 0.15970847463948
30686 0.159706739752674
30687 0.159705004941249
30688 0.159703270205199
30689 0.159701535544519
30690 0.159699800959202
30691 0.159698066449243
30692 0.159696332014635
30693 0.159694597655374
30694 0.159692863371454
30695 0.159691129162869
30696 0.159689395029612
30697 0.159687660971679
30698 0.159685926989064
30699 0.159684193081761
30700 0.159682459249764
30701 0.159680725493067
30702 0.159678991811666
30703 0.159677258205553
30704 0.159675524674724
30705 0.159673791219172
30706 0.159672057838892
30707 0.159670324533879
30708 0.159668591304125
30709 0.159666858149627
30710 0.159665125070378
30711 0.159663392066372
30712 0.159661659137603
30713 0.159659926284067
30714 0.159658193505756
30715 0.159656460802666
30716 0.159654728174791
30717 0.159652995622125
30718 0.159651263144662
30719 0.159649530742397
30720 0.159647798415324
30721 0.159646066163436
30722 0.15964433398673
30723 0.159642601885198
30724 0.159640869858835
30725 0.159639137907635
30726 0.159637406031593
30727 0.159635674230703
30728 0.159633942504959
30729 0.159632210854356
30730 0.159630479278887
30731 0.159628747778548
30732 0.159627016353332
30733 0.159625285003234
30734 0.159623553728247
30735 0.159621822528367
30736 0.159620091403588
30737 0.159618360353903
30738 0.159616629379308
30739 0.159614898479796
30740 0.159613167655362
30741 0.159611436906
30742 0.159609706231704
30743 0.159607975632469
30744 0.159606245108289
30745 0.159604514659158
30746 0.159602784285071
30747 0.159601053986022
30748 0.159599323762005
30749 0.159597593613015
30750 0.159595863539045
30751 0.15959413354009
30752 0.159592403616145
30753 0.159590673767204
30754 0.159588943993261
30755 0.15958721429431
30756 0.159585484670346
30757 0.159583755121362
30758 0.159582025647355
30759 0.159580296248316
30760 0.159578566924242
30761 0.159576837675126
30762 0.159575108500962
30763 0.159573379401745
30764 0.15957165037747
30765 0.15956992142813
30766 0.15956819255372
30767 0.159566463754233
30768 0.159564735029666
30769 0.159563006380011
30770 0.159561277805263
30771 0.159559549305417
30772 0.159557820880466
30773 0.159556092530406
30774 0.159554364255229
30775 0.159552636054932
30776 0.159550907929507
30777 0.15954917987895
30778 0.159547451903255
30779 0.159545724002415
30780 0.159543996176426
30781 0.159542268425281
30782 0.159540540748976
30783 0.159538813147504
30784 0.159537085620859
30785 0.159535358169036
30786 0.15953363079203
30787 0.159531903489834
30788 0.159530176262443
30789 0.159528449109852
30790 0.159526722032054
30791 0.159524995029044
30792 0.159523268100816
30793 0.159521541247365
30794 0.159519814468684
30795 0.159518087764769
30796 0.159516361135614
30797 0.159514634581213
30798 0.159512908101559
30799 0.159511181696649
30800 0.159509455366475
30801 0.159507729111033
30802 0.159506002930316
30803 0.15950427682432
30804 0.159502550793037
30805 0.159500824836464
30806 0.159499098954593
30807 0.159497373147419
30808 0.159495647414938
30809 0.159493921757142
30810 0.159492196174027
30811 0.159490470665586
30812 0.159488745231814
30813 0.159487019872706
30814 0.159485294588256
30815 0.159483569378457
30816 0.159481844243305
30817 0.159480119182794
30818 0.159478394196918
30819 0.159476669285672
30820 0.159474944449049
30821 0.159473219687044
30822 0.159471494999652
30823 0.159469770386867
30824 0.159468045848684
30825 0.159466321385095
30826 0.159464596996097
30827 0.159462872681683
30828 0.159461148441848
30829 0.159459424276585
30830 0.15945770018589
30831 0.159455976169757
30832 0.15945425222818
30833 0.159452528361153
30834 0.159450804568671
30835 0.159449080850728
30836 0.159447357207319
30837 0.159445633638438
30838 0.159443910144078
30839 0.159442186724236
30840 0.159440463378904
30841 0.159438740108078
30842 0.159437016911751
30843 0.159435293789919
30844 0.159433570742574
30845 0.159431847769713
30846 0.159430124871329
30847 0.159428402047416
30848 0.159426679297969
30849 0.159424956622983
30850 0.159423234022451
30851 0.159421511496368
30852 0.159419789044728
30853 0.159418066667526
30854 0.159416344364756
30855 0.159414622136413
30856 0.15941289998249
30857 0.159411177902983
30858 0.159409455897885
30859 0.159407733967191
30860 0.159406012110896
30861 0.159404290328993
30862 0.159402568621477
30863 0.159400846988343
30864 0.159399125429585
30865 0.159397403945196
30866 0.159395682535173
30867 0.159393961199508
30868 0.159392239938197
30869 0.159390518751233
30870 0.159388797638612
30871 0.159387076600327
30872 0.159385355636373
30873 0.159383634746744
30874 0.159381913931435
30875 0.159380193190439
30876 0.159378472523752
30877 0.159376751931368
30878 0.159375031413281
30879 0.159373310969486
30880 0.159371590599977
30881 0.159369870304748
30882 0.159368150083793
30883 0.159366429937108
30884 0.159364709864686
30885 0.159362989866522
30886 0.159361269942611
30887 0.159359550092946
30888 0.159357830317522
30889 0.159356110616333
30890 0.159354390989375
30891 0.15935267143664
30892 0.159350951958125
30893 0.159349232553822
30894 0.159347513223727
30895 0.159345793967833
30896 0.159344074786136
30897 0.159342355678629
30898 0.159340636645307
30899 0.159338917686165
30900 0.159337198801196
30901 0.159335479990396
30902 0.159333761253758
30903 0.159332042591277
30904 0.159330324002948
30905 0.159328605488765
30906 0.159326887048721
30907 0.159325168682812
30908 0.159323450391033
30909 0.159321732173376
30910 0.159320014029838
30911 0.159318295960411
30912 0.159316577965092
30913 0.159314860043873
30914 0.15931314219675
30915 0.159311424423716
30916 0.159309706724767
30917 0.159307989099897
30918 0.159306271549099
30919 0.159304554072369
30920 0.159302836669701
30921 0.15930111934109
30922 0.159299402086529
30923 0.159297684906013
30924 0.159295967799536
30925 0.159294250767094
30926 0.15929253380868
30927 0.159290816924289
30928 0.159289100113915
30929 0.159287383377552
30930 0.159285666715196
30931 0.15928395012684
30932 0.159282233612479
30933 0.159280517172107
30934 0.159278800805719
30935 0.159277084513309
30936 0.159275368294871
30937 0.159273652150401
30938 0.159271936079892
30939 0.159270220083338
30940 0.159268504160735
30941 0.159266788312077
30942 0.159265072537357
30943 0.159263356836572
30944 0.159261641209714
30945 0.159259925656778
30946 0.159258210177759
30947 0.159256494772652
30948 0.15925477944145
30949 0.159253064184148
30950 0.15925134900074
30951 0.159249633891222
30952 0.159247918855587
30953 0.159246203893829
30954 0.159244489005944
30955 0.159242774191926
30956 0.159241059451768
30957 0.159239344785466
30958 0.159237630193014
30959 0.159235915674406
30960 0.159234201229637
30961 0.159232486858702
30962 0.159230772561594
30963 0.159229058338308
30964 0.159227344188839
30965 0.159225630113181
30966 0.159223916111328
30967 0.159222202183275
30968 0.159220488329016
30969 0.159218774548546
30970 0.159217060841859
30971 0.15921534720895
30972 0.159213633649813
30973 0.159211920164442
30974 0.159210206752833
30975 0.159208493414979
30976 0.159206780150874
30977 0.159205066960514
30978 0.159203353843893
30979 0.159201640801005
30980 0.159199927831844
30981 0.159198214936406
30982 0.159196502114684
30983 0.159194789366673
30984 0.159193076692367
30985 0.159191364091761
30986 0.15918965156485
30987 0.159187939111627
30988 0.159186226732088
30989 0.159184514426226
30990 0.159182802194036
30991 0.159181090035513
30992 0.159179377950651
30993 0.159177665939445
30994 0.159175954001888
30995 0.159174242137976
30996 0.159172530347703
30997 0.159170818631062
30998 0.15916910698805
30999 0.15916739541866
31000 0.159165683922887
31001 0.159163972500724
31002 0.159162261152168
31003 0.159160549877211
31004 0.159158838675849
31005 0.159157127548076
31006 0.159155416493886
31007 0.159153705513275
31008 0.159151994606235
31009 0.159150283772763
31010 0.159148573012851
31011 0.159146862326496
31012 0.159145151713691
31013 0.15914344117443
31014 0.159141730708709
31015 0.159140020316521
31016 0.159138309997861
31017 0.159136599752724
31018 0.159134889581104
31019 0.159133179482995
31020 0.159131469458393
31021 0.15912975950729
31022 0.159128049629683
31023 0.159126339825565
31024 0.159124630094931
31025 0.159122920437776
31026 0.159121210854093
31027 0.159119501343877
31028 0.159117791907123
31029 0.159116082543826
31030 0.159114373253979
31031 0.159112664037577
31032 0.159110954894615
31033 0.159109245825087
31034 0.159107536828988
31035 0.159105827906312
31036 0.159104119057053
31037 0.159102410281207
31038 0.159100701578767
31039 0.159098992949728
31040 0.159097284394084
31041 0.159095575911831
31042 0.159093867502962
31043 0.159092159167472
31044 0.159090450905355
31045 0.159088742716607
31046 0.15908703460122
31047 0.159085326559191
31048 0.159083618590513
31049 0.159081910695181
31050 0.159080202873189
31051 0.159078495124532
31052 0.159076787449205
31053 0.159075079847201
31054 0.159073372318516
31055 0.159071664863143
31056 0.159069957481078
31057 0.159068250172314
31058 0.159066542936847
31059 0.159064835774671
31060 0.15906312868578
31061 0.159061421670168
31062 0.159059714727831
31063 0.159058007858763
31064 0.159056301062958
31065 0.159054594340411
31066 0.159052887691115
31067 0.159051181115067
31068 0.15904947461226
31069 0.159047768182689
31070 0.159046061826348
31071 0.159044355543231
31072 0.159042649333334
31073 0.159040943196651
31074 0.159039237133176
31075 0.159037531142904
31076 0.159035825225829
31077 0.159034119381945
31078 0.159032413611248
31079 0.159030707913732
31080 0.159029002289391
31081 0.15902729673822
31082 0.159025591260213
31083 0.159023885855365
31084 0.15902218052367
31085 0.159020475265123
31086 0.159018770079719
31087 0.159017064967451
31088 0.159015359928315
31089 0.159013654962304
31090 0.159011950069414
31091 0.159010245249638
31092 0.159008540502973
31093 0.159006835829411
31094 0.159005131228947
31095 0.159003426701576
31096 0.159001722247293
31097 0.159000017866092
31098 0.158998313557967
31099 0.158996609322914
31100 0.158994905160925
31101 0.158993201071997
31102 0.158991497056124
31103 0.158989793113299
31104 0.158988089243518
31105 0.158986385446776
31106 0.158984681723065
31107 0.158982978072382
31108 0.158981274494721
31109 0.158979570990076
31110 0.158977867558442
31111 0.158976164199813
31112 0.158974460914183
31113 0.158972757701548
31114 0.158971054561902
31115 0.158969351495239
31116 0.158967648501554
31117 0.158965945580842
31118 0.158964242733096
31119 0.158962539958312
31120 0.158960837256484
31121 0.158959134627606
31122 0.158957432071674
31123 0.158955729588681
31124 0.158954027178622
31125 0.158952324841492
31126 0.158950622577285
31127 0.158948920385996
31128 0.158947218267619
31129 0.158945516222149
31130 0.15894381424958
31131 0.158942112349907
31132 0.158940410523124
31133 0.158938708769227
31134 0.158937007088208
31135 0.158935305480064
31136 0.158933603944788
31137 0.158931902482376
31138 0.158930201092821
31139 0.158928499776118
31140 0.158926798532262
31141 0.158925097361247
31142 0.158923396263068
31143 0.15892169523772
31144 0.158919994285196
31145 0.158918293405492
31146 0.158916592598601
31147 0.158914891864519
31148 0.15891319120324
31149 0.158911490614759
31150 0.15890979009907
31151 0.158908089656168
31152 0.158906389286047
31153 0.158904688988701
31154 0.158902988764126
31155 0.158901288612316
31156 0.158899588533266
31157 0.158897888526969
31158 0.158896188593421
31159 0.158894488732616
31160 0.158892788944549
31161 0.158891089229214
31162 0.158889389586605
31163 0.158887690016718
31164 0.158885990519547
31165 0.158884291095086
31166 0.158882591743331
31167 0.158880892464274
31168 0.158879193257912
31169 0.158877494124239
31170 0.158875795063249
31171 0.158874096074936
31172 0.158872397159296
31173 0.158870698316323
31174 0.158868999546011
31175 0.158867300848355
31176 0.15886560222335
31177 0.15886390367099
31178 0.15886220519127
31179 0.158860506784184
31180 0.158858808449726
31181 0.158857110187893
31182 0.158855411998677
31183 0.158853713882073
31184 0.158852015838077
31185 0.158850317866682
31186 0.158848619967884
31187 0.158846922141676
31188 0.158845224388054
31189 0.158843526707012
31190 0.158841829098544
31191 0.158840131562646
31192 0.158838434099311
31193 0.158836736708534
31194 0.15883503939031
31195 0.158833342144633
31196 0.158831644971498
31197 0.1588299478709
31198 0.158828250842833
31199 0.158826553887292
31200 0.158824857004271
31201 0.158823160193764
31202 0.158821463455767
31203 0.158819766790274
31204 0.15881807019728
31205 0.158816373676779
31206 0.158814677228765
31207 0.158812980853234
31208 0.158811284550179
31209 0.158809588319596
31210 0.158807892161479
31211 0.158806196075823
31212 0.158804500062622
31213 0.15880280412187
31214 0.158801108253563
31215 0.158799412457695
31216 0.158797716734261
31217 0.158796021083255
31218 0.158794325504671
31219 0.158792629998505
31220 0.15879093456475
31221 0.158789239203402
31222 0.158787543914455
31223 0.158785848697904
31224 0.158784153553743
31225 0.158782458481967
31226 0.15878076348257
31227 0.158779068555547
31228 0.158777373700893
31229 0.158775678918602
31230 0.158773984208669
31231 0.158772289571088
31232 0.158770595005854
31233 0.158768900512962
31234 0.158767206092406
31235 0.15876551174418
31236 0.15876381746828
31237 0.1587621232647
31238 0.158760429133435
31239 0.158758735074479
31240 0.158757041087826
31241 0.158755347173472
31242 0.158753653331411
31243 0.158751959561637
31244 0.158750265864146
31245 0.158748572238931
31246 0.158746878685988
31247 0.15874518520531
31248 0.158743491796893
31249 0.158741798460732
31250 0.15874010519682
31251 0.158738412005152
31252 0.158736718885724
31253 0.158735025838529
31254 0.158733332863562
31255 0.158731639960819
31256 0.158729947130292
31257 0.158728254371978
31258 0.15872656168587
31259 0.158724869071963
31260 0.158723176530253
31261 0.158721484060733
31262 0.158719791663398
31263 0.158718099338242
31264 0.158716407085261
31265 0.158714714904449
31266 0.1587130227958
31267 0.15871133075931
31268 0.158709638794972
31269 0.158707946902782
31270 0.158706255082733
31271 0.158704563334822
31272 0.158702871659041
31273 0.158701180055386
31274 0.158699488523852
31275 0.158697797064433
31276 0.158696105677124
31277 0.158694414361919
31278 0.158692723118813
31279 0.1586910319478
31280 0.158689340848876
31281 0.158687649822034
31282 0.15868595886727
31283 0.158684267984578
31284 0.158682577173953
31285 0.158680886435389
31286 0.158679195768881
31287 0.158677505174423
31288 0.158675814652011
31289 0.158674124201639
31290 0.158672433823301
31291 0.158670743516992
31292 0.158669053282706
31293 0.158667363120439
31294 0.158665673030185
31295 0.158663983011939
31296 0.158662293065695
31297 0.158660603191448
31298 0.158658913389192
31299 0.158657223658922
31300 0.158655534000633
31301 0.15865384441432
31302 0.158652154899976
31303 0.158650465457597
31304 0.158648776087178
31305 0.158647086788712
31306 0.158645397562195
31307 0.158643708407621
31308 0.158642019324985
31309 0.158640330314282
31310 0.158638641375505
31311 0.158636952508651
31312 0.158635263713713
31313 0.158633574990685
31314 0.158631886339564
31315 0.158630197760343
31316 0.158628509253017
31317 0.15862682081758
31318 0.158625132454028
31319 0.158623444162354
31320 0.158621755942555
31321 0.158620067794623
31322 0.158618379718554
31323 0.158616691714343
31324 0.158615003781984
31325 0.158613315921471
31326 0.1586116281328
31327 0.158609940415965
31328 0.158608252770961
31329 0.158606565197782
31330 0.158604877696424
31331 0.158603190266879
31332 0.158601502909145
31333 0.158599815623214
31334 0.158598128409082
31335 0.158596441266743
31336 0.158594754196192
31337 0.158593067197424
31338 0.158591380270433
31339 0.158589693415213
31340 0.158588006631761
31341 0.15858631992007
31342 0.158584633280134
31343 0.158582946711949
31344 0.158581260215509
31345 0.15857957379081
31346 0.158577887437844
31347 0.158576201156608
31348 0.158574514947096
31349 0.158572828809302
31350 0.158571142743221
31351 0.158569456748848
31352 0.158567770826178
31353 0.158566084975205
31354 0.158564399195923
31355 0.158562713488329
31356 0.158561027852415
31357 0.158559342288177
31358 0.158557656795609
31359 0.158555971374707
31360 0.158554286025464
31361 0.158552600747876
31362 0.158550915541938
31363 0.158549230407642
31364 0.158547545344986
31365 0.158545860353962
31366 0.158544175434567
31367 0.158542490586794
31368 0.158540805810638
31369 0.158539121106094
31370 0.158537436473156
31371 0.15853575191182
31372 0.15853406742208
31373 0.15853238300393
31374 0.158530698657365
31375 0.15852901438238
31376 0.15852733017897
31377 0.158525646047129
31378 0.158523961986852
31379 0.158522277998133
31380 0.158520594080968
31381 0.158518910235351
31382 0.158517226461277
31383 0.158515542758739
31384 0.158513859127734
31385 0.158512175568256
31386 0.158510492080299
31387 0.158508808663857
31388 0.158507125318927
31389 0.158505442045502
31390 0.158503758843577
31391 0.158502075713147
31392 0.158500392654207
31393 0.15849870966675
31394 0.158497026750773
31395 0.158495343906269
31396 0.158493661133233
31397 0.15849197843166
31398 0.158490295801545
31399 0.158488613242882
31400 0.158486930755666
31401 0.158485248339892
31402 0.158483565995554
31403 0.158481883722647
31404 0.158480201521166
31405 0.158478519391106
31406 0.15847683733246
31407 0.158475155345224
31408 0.158473473429393
31409 0.158471791584961
31410 0.158470109811923
31411 0.158468428110274
31412 0.158466746480008
31413 0.15846506492112
31414 0.158463383433604
31415 0.158461702017457
31416 0.158460020672671
31417 0.158458339399242
31418 0.158456658197164
31419 0.158454977066433
31420 0.158453296007043
31421 0.158451615018988
31422 0.158449934102263
31423 0.158448253256864
31424 0.158446572482784
31425 0.158444891780019
31426 0.158443211148563
31427 0.15844153058841
31428 0.158439850099557
31429 0.158438169681996
31430 0.158436489335724
31431 0.158434809060734
31432 0.158433128857021
31433 0.158431448724581
31434 0.158429768663407
31435 0.158428088673495
31436 0.158426408754839
31437 0.158424728907434
31438 0.158423049131275
31439 0.158421369426356
31440 0.158419689792672
31441 0.158418010230217
31442 0.158416330738988
31443 0.158414651318977
31444 0.158412971970181
31445 0.158411292692593
31446 0.158409613486208
31447 0.158407934351021
31448 0.158406255287028
31449 0.158404576294221
31450 0.158402897372597
31451 0.15840121852215
31452 0.158399539742875
31453 0.158397861034766
31454 0.158396182397818
31455 0.158394503832026
31456 0.158392825337384
31457 0.158391146913888
31458 0.158389468561531
31459 0.15838779028031
31460 0.158386112070218
31461 0.15838443393125
31462 0.1583827558634
31463 0.158381077866665
31464 0.158379399941038
31465 0.158377722086513
31466 0.158376044303087
31467 0.158374366590753
31468 0.158372688949507
31469 0.158371011379342
31470 0.158369333880254
31471 0.158367656452238
31472 0.158365979095287
31473 0.158364301809398
31474 0.158362624594564
31475 0.158360947450781
31476 0.158359270378042
31477 0.158357593376344
31478 0.15835591644568
31479 0.158354239586045
31480 0.158352562797435
31481 0.158350886079843
31482 0.158349209433264
31483 0.158347532857694
31484 0.158345856353127
31485 0.158344179919558
31486 0.158342503556981
31487 0.158340827265391
31488 0.158339151044783
31489 0.158337474895152
31490 0.158335798816492
31491 0.158334122808799
31492 0.158332446872066
31493 0.158330771006289
31494 0.158329095211462
31495 0.158327419487581
31496 0.158325743834639
31497 0.158324068252632
31498 0.158322392741554
31499 0.158320717301401
31500 0.158319041932166
31501 0.158317366633845
31502 0.158315691406432
31503 0.158314016249923
31504 0.158312341164311
31505 0.158310666149591
31506 0.158308991205759
31507 0.15830731633281
31508 0.158305641530737
31509 0.158303966799535
31510 0.1583022921392
31511 0.158300617549726
31512 0.158298943031108
31513 0.158297268583341
31514 0.158295594206419
31515 0.158293919900337
31516 0.158292245665089
31517 0.158290571500672
31518 0.158288897407079
31519 0.158287223384305
31520 0.158285549432345
31521 0.158283875551193
31522 0.158282201740845
31523 0.158280528001295
31524 0.158278854332538
31525 0.158277180734569
31526 0.158275507207382
31527 0.158273833750973
31528 0.158272160365335
31529 0.158270487050464
31530 0.158268813806355
31531 0.158267140633002
31532 0.1582654675304
31533 0.158263794498543
31534 0.158262121537427
31535 0.158260448647047
31536 0.158258775827397
31537 0.158257103078471
31538 0.158255430400265
31539 0.158253757792774
31540 0.158252085255992
31541 0.158250412789913
31542 0.158248740394534
31543 0.158247068069847
31544 0.158245395815849
31545 0.158243723632534
31546 0.158242051519897
31547 0.158240379477933
31548 0.158238707506635
31549 0.158237035606
31550 0.158235363776022
31551 0.158233692016695
31552 0.158232020328015
31553 0.158230348709976
31554 0.158228677162573
31555 0.158227005685801
31556 0.158225334279654
31557 0.158223662944127
31558 0.158221991679216
31559 0.158220320484914
31560 0.158218649361218
31561 0.15821697830812
31562 0.158215307325617
31563 0.158213636413703
31564 0.158211965572372
31565 0.15821029480162
31566 0.158208624101442
31567 0.158206953471831
31568 0.158205282912783
31569 0.158203612424294
31570 0.158201942006356
31571 0.158200271658966
31572 0.158198601382118
31573 0.158196931175806
31574 0.158195261040027
31575 0.158193590974774
31576 0.158191920980041
31577 0.158190251055825
31578 0.15818858120212
31579 0.15818691141892
31580 0.158185241706221
31581 0.158183572064017
31582 0.158181902492302
31583 0.158180232991073
31584 0.158178563560322
31585 0.158176894200047
31586 0.15817522491024
31587 0.158173555690897
31588 0.158171886542013
31589 0.158170217463583
31590 0.1581685484556
31591 0.158166879518061
31592 0.15816521065096
31593 0.158163541854291
31594 0.15816187312805
31595 0.158160204472231
31596 0.158158535886829
31597 0.158156867371839
31598 0.158155198927256
31599 0.158153530553074
31600 0.158151862249288
31601 0.158150194015894
31602 0.158148525852885
31603 0.158146857760258
31604 0.158145189738005
31605 0.158143521786123
31606 0.158141853904606
31607 0.158140186093449
31608 0.158138518352647
31609 0.158136850682194
31610 0.158135183082085
31611 0.158133515552316
31612 0.15813184809288
31613 0.158130180703773
31614 0.15812851338499
31615 0.158126846136526
31616 0.158125178958374
31617 0.15812351185053
31618 0.158121844812989
31619 0.158120177845746
31620 0.158118510948795
31621 0.158116844122132
31622 0.15811517736575
31623 0.158113510679646
31624 0.158111844063813
31625 0.158110177518246
31626 0.158108511042941
31627 0.158106844637892
31628 0.158105178303094
31629 0.158103512038541
31630 0.15810184584423
31631 0.158100179720153
31632 0.158098513666307
31633 0.158096847682686
31634 0.158095181769285
31635 0.158093515926098
31636 0.158091850153121
31637 0.158090184450348
31638 0.158088518817774
31639 0.158086853255395
31640 0.158085187763204
31641 0.158083522341197
31642 0.158081856989368
31643 0.158080191707712
31644 0.158078526496225
31645 0.1580768613549
31646 0.158075196283733
31647 0.158073531282719
31648 0.158071866351852
31649 0.158070201491127
31650 0.15806853670054
31651 0.158066871980084
31652 0.158065207329755
31653 0.158063542749548
31654 0.158061878239457
31655 0.158060213799477
31656 0.158058549429603
31657 0.15805688512983
31658 0.158055220900152
31659 0.158053556740566
31660 0.158051892651064
31661 0.158050228631643
31662 0.158048564682297
31663 0.158046900803021
31664 0.158045236993809
31665 0.158043573254657
31666 0.15804190958556
31667 0.158040245986511
31668 0.158038582457507
31669 0.158036918998541
31670 0.15803525560961
31671 0.158033592290707
31672 0.158031929041827
31673 0.158030265862966
31674 0.158028602754117
31675 0.158026939715277
31676 0.158025276746439
31677 0.158023613847599
31678 0.158021951018752
31679 0.158020288259892
31680 0.158018625571014
31681 0.158016962952113
31682 0.158015300403184
31683 0.158013637924222
31684 0.158011975515221
31685 0.158010313176176
31686 0.158008650907083
31687 0.158006988707936
31688 0.15800532657873
31689 0.15800366451946
31690 0.15800200253012
31691 0.158000340610706
31692 0.157998678761212
31693 0.157997016981634
31694 0.157995355271965
31695 0.157993693632201
31696 0.157992032062338
31697 0.157990370562368
31698 0.157988709132289
31699 0.157987047772093
31700 0.157985386481777
31701 0.157983725261335
31702 0.157982064110761
31703 0.157980403030052
31704 0.157978742019201
31705 0.157977081078204
31706 0.157975420207054
31707 0.157973759405748
31708 0.157972098674281
31709 0.157970438012646
31710 0.157968777420839
31711 0.157967116898854
31712 0.157965456446687
31713 0.157963796064332
31714 0.157962135751785
31715 0.157960475509039
31716 0.157958815336091
31717 0.157957155232935
31718 0.157955495199565
31719 0.157953835235976
31720 0.157952175342164
31721 0.157950515518124
31722 0.157948855763849
31723 0.157947196079336
31724 0.157945536464578
31725 0.157943876919572
31726 0.15794221744431
31727 0.15794055803879
31728 0.157938898703004
31729 0.157937239436949
31730 0.157935580240619
31731 0.15793392111401
31732 0.157932262057114
31733 0.157930603069929
31734 0.157928944152448
31735 0.157927285304667
31736 0.15792562652658
31737 0.157923967818183
31738 0.157922309179469
31739 0.157920650610435
31740 0.157918992111074
31741 0.157917333681382
31742 0.157915675321354
31743 0.157914017030984
31744 0.157912358810268
31745 0.1579107006592
31746 0.157909042577775
31747 0.157907384565988
31748 0.157905726623834
31749 0.157904068751307
31750 0.157902410948404
31751 0.157900753215118
31752 0.157899095551444
31753 0.157897437957378
31754 0.157895780432914
31755 0.157894122978047
31756 0.157892465592772
31757 0.157890808277084
31758 0.157889151030978
31759 0.157887493854448
31760 0.15788583674749
31761 0.157884179710098
31762 0.157882522742268
31763 0.157880865843993
31764 0.15787920901527
31765 0.157877552256093
31766 0.157875895566457
31767 0.157874238946356
31768 0.157872582395786
31769 0.157870925914742
31770 0.157869269503218
31771 0.15786761316121
31772 0.157865956888712
31773 0.157864300685718
31774 0.157862644552225
31775 0.157860988488227
31776 0.157859332493719
31777 0.157857676568695
31778 0.157856020713151
31779 0.157854364927081
31780 0.157852709210481
31781 0.157851053563346
31782 0.157849397985669
31783 0.157847742477446
31784 0.157846087038673
31785 0.157844431669343
31786 0.157842776369453
31787 0.157841121138996
31788 0.157839465977967
31789 0.157837810886362
31790 0.157836155864176
31791 0.157834500911403
31792 0.157832846028038
31793 0.157831191214076
31794 0.157829536469513
31795 0.157827881794342
31796 0.157826227188559
31797 0.157824572652159
31798 0.157822918185137
31799 0.157821263787487
31800 0.157819609459205
31801 0.157817955200285
31802 0.157816301010722
31803 0.157814646890512
31804 0.157812992839649
31805 0.157811338858128
31806 0.157809684945944
31807 0.157808031103092
31808 0.157806377329566
31809 0.157804723625363
31810 0.157803069990475
31811 0.1578014164249
31812 0.157799762928631
31813 0.157798109501663
31814 0.157796456143992
31815 0.157794802855612
31816 0.157793149636518
31817 0.157791496486705
31818 0.157789843406168
31819 0.157788190394902
31820 0.157786537452901
31821 0.157784884580162
31822 0.157783231776678
31823 0.157781579042444
31824 0.157779926377457
31825 0.157778273781709
31826 0.157776621255197
31827 0.157774968797915
31828 0.157773316409859
31829 0.157771664091022
31830 0.157770011841401
31831 0.157768359660989
31832 0.157766707549783
31833 0.157765055507776
31834 0.157763403534964
31835 0.157761751631342
31836 0.157760099796904
31837 0.157758448031646
31838 0.157756796335562
31839 0.157755144708648
31840 0.157753493150898
31841 0.157751841662307
31842 0.157750190242871
31843 0.157748538892583
31844 0.15774688761144
31845 0.157745236399435
31846 0.157743585256565
31847 0.157741934182823
31848 0.157740283178206
31849 0.157738632242707
31850 0.157736981376321
31851 0.157735330579045
31852 0.157733679850871
31853 0.157732029191797
31854 0.157730378601815
31855 0.157728728080922
31856 0.157727077629113
31857 0.157725427246381
31858 0.157723776932723
31859 0.157722126688133
31860 0.157720476512606
31861 0.157718826406137
31862 0.157717176368721
31863 0.157715526400353
31864 0.157713876501027
31865 0.15771222667074
31866 0.157710576909485
31867 0.157708927217258
31868 0.157707277594053
31869 0.157705628039866
31870 0.157703978554691
31871 0.157702329138524
31872 0.15770067979136
31873 0.157699030513192
31874 0.157697381304017
31875 0.15769573216383
31876 0.157694083092624
31877 0.157692434090396
31878 0.157690785157139
31879 0.15768913629285
31880 0.157687487497523
31881 0.157685838771152
31882 0.157684190113734
31883 0.157682541525262
31884 0.157680893005733
31885 0.15767924455514
31886 0.157677596173479
31887 0.157675947860744
31888 0.157674299616931
31889 0.157672651442035
31890 0.15767100333605
31891 0.157669355298972
31892 0.157667707330795
31893 0.157666059431515
31894 0.157664411601126
31895 0.157662763839623
31896 0.157661116147002
31897 0.157659468523257
31898 0.157657820968383
31899 0.157656173482376
31900 0.157654526065229
31901 0.157652878716939
31902 0.1576512314375
31903 0.157649584226907
31904 0.157647937085155
31905 0.157646290012238
31906 0.157644643008153
31907 0.157642996072894
31908 0.157641349206456
31909 0.157639702408833
31910 0.157638055680021
31911 0.157636409020015
31912 0.15763476242881
31913 0.157633115906401
31914 0.157631469452782
31915 0.157629823067949
31916 0.157628176751896
31917 0.157626530504619
31918 0.157624884326113
31919 0.157623238216372
31920 0.157621592175392
31921 0.157619946203167
31922 0.157618300299693
31923 0.157616654464964
31924 0.157615008698976
31925 0.157613363001723
31926 0.1576117173732
31927 0.157610071813403
31928 0.157608426322326
31929 0.157606780899964
31930 0.157605135546313
31931 0.157603490261367
31932 0.157601845045121
31933 0.15760019989757
31934 0.15759855481871
31935 0.157596909808534
31936 0.157595264867039
31937 0.157593619994219
31938 0.157591975190069
31939 0.157590330454585
31940 0.15758868578776
31941 0.157587041189591
31942 0.157585396660071
31943 0.157583752199197
31944 0.157582107806962
31945 0.157580463483363
31946 0.157578819228394
31947 0.157577175042049
31948 0.157575530924325
31949 0.157573886875216
31950 0.157572242894716
31951 0.157570598982822
31952 0.157568955139527
31953 0.157567311364828
31954 0.157565667658718
31955 0.157564024021194
31956 0.157562380452249
31957 0.157560736951879
31958 0.157559093520079
31959 0.157557450156844
31960 0.157555806862168
31961 0.157554163636048
31962 0.157552520478478
31963 0.157550877389452
31964 0.157549234368966
31965 0.157547591417015
31966 0.157545948533594
31967 0.157544305718698
31968 0.157542662972322
31969 0.15754102029446
31970 0.157539377685109
31971 0.157537735144262
31972 0.157536092671915
31973 0.157534450268063
31974 0.1575328079327
31975 0.157531165665823
31976 0.157529523467426
31977 0.157527881337503
31978 0.15752623927605
31979 0.157524597283062
31980 0.157522955358534
31981 0.157521313502461
31982 0.157519671714838
31983 0.15751802999566
31984 0.157516388344921
31985 0.157514746762617
31986 0.157513105248744
31987 0.157511463803295
31988 0.157509822426266
31989 0.157508181117652
31990 0.157506539877449
31991 0.15750489870565
31992 0.157503257602251
31993 0.157501616567247
31994 0.157499975600633
31995 0.157498334702404
31996 0.157496693872555
31997 0.157495053111081
31998 0.157493412417977
31999 0.157491771793238
32000 0.157490131236859
32001 0.157488490748836
32002 0.157486850329162
32003 0.157485209977833
32004 0.157483569694845
32005 0.157481929480192
32006 0.157480289333869
32007 0.157478649255871
32008 0.157477009246194
32009 0.157475369304831
32010 0.157473729431779
32011 0.157472089627033
32012 0.157470449890586
32013 0.157468810222435
32014 0.157467170622574
32015 0.157465531090999
32016 0.157463891627704
32017 0.157462252232684
32018 0.157460612905935
32019 0.157458973647451
32020 0.157457334457228
32021 0.15745569533526
32022 0.157454056281543
32023 0.157452417296071
32024 0.15745077837884
32025 0.157449139529844
32026 0.15744750074908
32027 0.15744586203654
32028 0.157444223392222
32029 0.157442584816119
32030 0.157440946308227
32031 0.157439307868541
32032 0.157437669497056
32033 0.157436031193767
32034 0.157434392958668
32035 0.157432754791755
32036 0.157431116693024
32037 0.157429478662468
32038 0.157427840700083
32039 0.157426202805865
32040 0.157424564979807
32041 0.157422927221906
32042 0.157421289532156
32043 0.157419651910552
32044 0.157418014357089
32045 0.157416376871763
32046 0.157414739454568
32047 0.157413102105499
32048 0.157411464824552
32049 0.157409827611721
32050 0.157408190467002
32051 0.157406553390389
32052 0.157404916381877
32053 0.157403279441463
32054 0.15740164256914
32055 0.157400005764903
32056 0.157398369028749
32057 0.157396732360671
32058 0.157395095760665
32059 0.157393459228726
32060 0.157391822764849
32061 0.157390186369029
32062 0.157388550041261
32063 0.15738691378154
32064 0.157385277589861
32065 0.157383641466219
32066 0.157382005410609
32067 0.157380369423027
32068 0.157378733503467
32069 0.157377097651924
32070 0.157375461868394
32071 0.157373826152871
32072 0.157372190505351
32073 0.157370554925828
32074 0.157368919414298
32075 0.157367283970755
32076 0.157365648595196
32077 0.157364013287614
32078 0.157362378048005
32079 0.157360742876364
32080 0.157359107772685
32081 0.157357472736965
32082 0.157355837769198
32083 0.157354202869379
32084 0.157352568037503
32085 0.157350933273566
32086 0.157349298577561
32087 0.157347663949485
32088 0.157346029389333
32089 0.157344394897099
32090 0.157342760472778
32091 0.157341126116367
32092 0.157339491827858
32093 0.157337857607249
32094 0.157336223454533
32095 0.157334589369706
32096 0.157332955352763
32097 0.1573313214037
32098 0.15732968752251
32099 0.157328053709189
32100 0.157326419963732
32101 0.157324786286135
32102 0.157323152676392
32103 0.157321519134499
32104 0.157319885660449
32105 0.15731825225424
32106 0.157316618915865
32107 0.157314985645319
32108 0.157313352442599
32109 0.157311719307698
32110 0.157310086240612
32111 0.157308453241336
32112 0.157306820309865
32113 0.157305187446194
32114 0.157303554650319
32115 0.157301921922233
32116 0.157300289261933
32117 0.157298656669414
32118 0.157297024144669
32119 0.157295391687696
32120 0.157293759298488
32121 0.15729212697704
32122 0.157290494723349
32123 0.157288862537408
32124 0.157287230419213
32125 0.157285598368759
32126 0.157283966386042
32127 0.157282334471055
32128 0.157280702623795
32129 0.157279070844256
32130 0.157277439132434
32131 0.157275807488323
32132 0.157274175911918
32133 0.157272544403216
32134 0.15727091296221
32135 0.157269281588896
32136 0.157267650283268
32137 0.157266019045323
32138 0.157264387875055
32139 0.157262756772459
32140 0.157261125737531
32141 0.157259494770264
32142 0.157257863870655
32143 0.157256233038699
32144 0.157254602274391
32145 0.157252971577725
32146 0.157251340948696
32147 0.157249710387301
32148 0.157248079893534
32149 0.15724644946739
32150 0.157244819108864
32151 0.157243188817951
32152 0.157241558594646
32153 0.157239928438945
32154 0.157238298350843
32155 0.157236668330334
32156 0.157235038377414
32157 0.157233408492078
32158 0.15723177867432
32159 0.157230148924137
32160 0.157228519241523
32161 0.157226889626473
32162 0.157225260078982
32163 0.157223630599046
32164 0.157222001186659
32165 0.157220371841817
32166 0.157218742564515
32167 0.157217113354747
32168 0.157215484212509
32169 0.157213855137797
32170 0.157212226130604
32171 0.157210597190927
32172 0.15720896831876
32173 0.157207339514098
32174 0.157205710776937
32175 0.157204082107271
32176 0.157202453505097
32177 0.157200824970408
32178 0.1571991965032
32179 0.157197568103468
32180 0.157195939771207
32181 0.157194311506413
32182 0.15719268330908
32183 0.157191055179203
32184 0.157189427116778
32185 0.1571877991218
32186 0.157186171194264
32187 0.157184543334164
32188 0.157182915541497
32189 0.157181287816257
32190 0.157179660158439
32191 0.157178032568038
32192 0.15717640504505
32193 0.157174777589469
32194 0.157173150201292
32195 0.157171522880512
32196 0.157169895627125
32197 0.157168268441126
32198 0.15716664132251
32199 0.157165014271272
32200 0.157163387287408
32201 0.157161760370913
32202 0.157160133521781
32203 0.157158506740008
32204 0.157156880025589
32205 0.157155253378519
32206 0.157153626798793
32207 0.157152000286406
32208 0.157150373841353
32209 0.15714874746363
32210 0.157147121153232
32211 0.157145494910154
32212 0.15714386873439
32213 0.157142242625936
32214 0.157140616584788
32215 0.157138990610939
32216 0.157137364704387
32217 0.157135738865124
32218 0.157134113093147
32219 0.157132487388451
32220 0.157130861751031
32221 0.157129236180882
32222 0.157127610677999
32223 0.157125985242377
32224 0.157124359874011
32225 0.157122734572898
32226 0.15712110933903
32227 0.157119484172405
32228 0.157117859073016
32229 0.15711623404086
32230 0.157114609075931
32231 0.157112984178223
32232 0.157111359347734
32233 0.157109734584457
32234 0.157108109888388
32235 0.157106485259521
32236 0.157104860697853
32237 0.157103236203377
32238 0.15710161177609
32239 0.157099987415987
32240 0.157098363123062
32241 0.15709673889731
32242 0.157095114738727
32243 0.157093490647309
32244 0.157091866623049
32245 0.157090242665944
32246 0.157088618775988
32247 0.157086994953176
32248 0.157085371197504
32249 0.157083747508967
32250 0.15708212388756
32251 0.157080500333278
32252 0.157078876846116
32253 0.15707725342607
32254 0.157075630073134
32255 0.157074006787303
32256 0.157072383568574
32257 0.15707076041694
32258 0.157069137332398
32259 0.157067514314941
32260 0.157065891364567
32261 0.157064268481268
32262 0.157062645665042
32263 0.157061022915882
32264 0.157059400233784
32265 0.157057777618744
32266 0.157056155070755
32267 0.157054532589814
32268 0.157052910175916
32269 0.157051287829055
32270 0.157049665549228
32271 0.157048043336428
32272 0.157046421190651
32273 0.157044799111893
32274 0.157043177100149
32275 0.157041555155413
32276 0.157039933277681
32277 0.157038311466948
32278 0.157036689723209
32279 0.157035068046459
32280 0.157033446436694
32281 0.157031824893908
32282 0.157030203418097
32283 0.157028582009256
32284 0.15702696066738
32285 0.157025339392465
32286 0.157023718184504
32287 0.157022097043495
32288 0.157020475969431
32289 0.157018854962308
32290 0.157017234022121
32291 0.157015613148865
32292 0.157013992342536
32293 0.157012371603128
32294 0.157010750930637
32295 0.157009130325057
32296 0.157007509786385
32297 0.157005889314615
32298 0.157004268909743
32299 0.157002648571762
32300 0.15700102830067
32301 0.15699940809646
32302 0.156997787959129
32303 0.156996167888671
32304 0.156994547885081
32305 0.156992927948354
32306 0.156991308078487
32307 0.156989688275473
32308 0.156988068539308
32309 0.156986448869988
32310 0.156984829267507
32311 0.156983209731861
32312 0.156981590263044
32313 0.156979970861052
32314 0.156978351525881
32315 0.156976732257524
32316 0.156975113055978
32317 0.156973493921238
32318 0.156971874853299
32319 0.156970255852155
32320 0.156968636917803
32321 0.156967018050237
32322 0.156965399249453
32323 0.156963780515445
32324 0.156962161848209
32325 0.15696054324774
32326 0.156958924714034
32327 0.156957306247085
32328 0.156955687846888
32329 0.156954069513439
32330 0.156952451246734
32331 0.156950833046766
32332 0.156949214913532
32333 0.156947596847026
32334 0.156945978847244
32335 0.156944360914181
32336 0.156942743047832
32337 0.156941125248192
32338 0.156939507515257
32339 0.156937889849021
32340 0.15693627224948
32341 0.156934654716629
32342 0.156933037250463
32343 0.156931419850978
32344 0.156929802518168
32345 0.156928185252029
32346 0.156926568052556
32347 0.156924950919744
32348 0.156923333853589
32349 0.156921716854085
32350 0.156920099921228
32351 0.156918483055012
32352 0.156916866255434
32353 0.156915249522488
32354 0.15691363285617
32355 0.156912016256474
32356 0.156910399723396
32357 0.156908783256931
32358 0.156907166857075
32359 0.156905550523822
32360 0.156903934257167
32361 0.156902318057107
32362 0.156900701923636
32363 0.156899085856748
32364 0.156897469856441
32365 0.156895853922708
32366 0.156894238055545
32367 0.156892622254947
32368 0.156891006520909
32369 0.156889390853427
32370 0.156887775252495
32371 0.15688615971811
32372 0.156884544250265
32373 0.156882928848957
32374 0.15688131351418
32375 0.15687969824593
32376 0.156878083044202
32377 0.15687646790899
32378 0.156874852840292
32379 0.1568732378381
32380 0.156871622902412
32381 0.156870008033221
32382 0.156868393230524
32383 0.156866778494315
32384 0.156865163824589
32385 0.156863549221342
32386 0.15686193468457
32387 0.156860320214266
32388 0.156858705810427
32389 0.156857091473047
32390 0.156855477202123
32391 0.156853862997648
32392 0.156852248859618
32393 0.156850634788029
32394 0.156849020782876
32395 0.156847406844154
32396 0.156845792971858
32397 0.156844179165983
32398 0.156842565426524
32399 0.156840951753478
32400 0.156839338146838
32401 0.156837724606601
32402 0.156836111132761
32403 0.156834497725313
32404 0.156832884384254
32405 0.156831271109577
32406 0.156829657901279
32407 0.156828044759355
32408 0.156826431683799
32409 0.156824818674607
32410 0.156823205731774
32411 0.156821592855296
32412 0.156819980045167
32413 0.156818367301383
32414 0.156816754623939
32415 0.156815142012831
32416 0.156813529468053
32417 0.156811916989601
32418 0.156810304577469
32419 0.156808692231654
32420 0.156807079952151
32421 0.156805467738954
32422 0.156803855592059
32423 0.156802243511461
32424 0.156800631497155
32425 0.156799019549137
32426 0.156797407667402
32427 0.156795795851944
32428 0.156794184102761
32429 0.156792572419845
32430 0.156790960803193
32431 0.156789349252801
32432 0.156787737768662
32433 0.156786126350773
32434 0.156784514999128
32435 0.156782903713724
32436 0.156781292494554
32437 0.156779681341615
32438 0.156778070254902
32439 0.156776459234409
32440 0.156774848280132
32441 0.156773237392067
32442 0.156771626570208
32443 0.156770015814551
32444 0.156768405125091
32445 0.156766794501824
32446 0.156765183944743
32447 0.156763573453846
32448 0.156761963029127
32449 0.15676035267058
32450 0.156758742378203
32451 0.156757132151989
32452 0.156755521991933
32453 0.156753911898033
32454 0.156752301870281
32455 0.156750691908674
32456 0.156749082013208
32457 0.156747472183876
32458 0.156745862420675
32459 0.156744252723599
32460 0.156742643092644
32461 0.156741033527806
32462 0.156739424029079
32463 0.156737814596458
32464 0.15673620522994
32465 0.156734595929518
32466 0.156732986695189
32467 0.156731377526948
32468 0.15672976842479
32469 0.156728159388709
32470 0.156726550418702
32471 0.156724941514764
32472 0.15672333267689
32473 0.156721723905075
32474 0.156720115199314
32475 0.156718506559603
32476 0.156716897985937
32477 0.156715289478311
32478 0.15671368103672
32479 0.156712072661161
32480 0.156710464351627
32481 0.156708856108114
32482 0.156707247930618
32483 0.156705639819133
32484 0.156704031773656
32485 0.15670242379418
32486 0.156700815880703
32487 0.156699208033218
32488 0.156697600251721
32489 0.156695992536207
32490 0.156694384886672
32491 0.15669277730311
32492 0.156691169785518
32493 0.15668956233389
32494 0.156687954948221
32495 0.156686347628508
32496 0.156684740374744
32497 0.156683133186926
32498 0.156681526065049
32499 0.156679919009107
32500 0.156678312019097
32501 0.156676705095013
32502 0.156675098236851
32503 0.156673491444606
32504 0.156671884718273
32505 0.156670278057847
32506 0.156668671463324
32507 0.1566670649347
32508 0.156665458471968
32509 0.156663852075126
32510 0.156662245744167
32511 0.156660639479087
32512 0.156659033279882
32513 0.156657427146546
32514 0.156655821079076
32515 0.156654215077465
32516 0.15665260914171
32517 0.156651003271806
32518 0.156649397467748
32519 0.156647791729531
32520 0.156646186057151
32521 0.156644580450603
32522 0.156642974909881
32523 0.156641369434983
32524 0.156639764025902
32525 0.156638158682634
32526 0.156636553405174
32527 0.156634948193518
32528 0.15663334304766
32529 0.156631737967597
32530 0.156630132953323
32531 0.156628528004834
32532 0.156626923122124
32533 0.15662531830519
32534 0.156623713554027
32535 0.156622108868629
32536 0.156620504248992
32537 0.156618899695112
32538 0.156617295206983
32539 0.156615690784601
32540 0.156614086427962
32541 0.15661248213706
32542 0.15661087791189
32543 0.156609273752449
32544 0.156607669658731
32545 0.156606065630732
32546 0.156604461668447
32547 0.156602857771871
32548 0.156601253941
32549 0.156599650175828
32550 0.156598046476351
32551 0.156596442842565
32552 0.156594839274465
32553 0.156593235772045
32554 0.156591632335302
32555 0.15659002896423
32556 0.156588425658825
32557 0.156586822419083
32558 0.156585219244997
32559 0.156583616136565
32560 0.15658201309378
32561 0.156580410116639
32562 0.156578807205137
32563 0.156577204359268
32564 0.156575601579029
32565 0.156573998864414
32566 0.156572396215419
32567 0.156570793632039
32568 0.156569191114269
32569 0.156567588662105
32570 0.156565986275542
32571 0.156564383954576
32572 0.156562781699201
32573 0.156561179509413
32574 0.156559577385207
32575 0.156557975326578
32576 0.156556373333523
32577 0.156554771406036
32578 0.156553169544111
32579 0.156551567747746
32580 0.156549966016935
32581 0.156548364351673
32582 0.156546762751956
32583 0.156545161217779
32584 0.156543559749137
32585 0.156541958346025
32586 0.156540357008439
32587 0.156538755736375
32588 0.156537154529827
32589 0.156535553388791
32590 0.156533952313262
32591 0.156532351303235
32592 0.156530750358706
32593 0.15652914947967
32594 0.156527548666123
32595 0.156525947918059
32596 0.156524347235474
32597 0.156522746618364
32598 0.156521146066723
32599 0.156519545580546
32600 0.156517945159831
32601 0.15651634480457
32602 0.156514744514761
32603 0.156513144290397
32604 0.156511544131476
32605 0.156509944037991
32606 0.156508344009938
32607 0.156506744047312
32608 0.15650514415011
32609 0.156503544318325
32610 0.156501944551954
32611 0.156500344850991
32612 0.156498745215433
32613 0.156497145645274
32614 0.156495546140509
32615 0.156493946701135
32616 0.156492347327146
32617 0.156490748018537
32618 0.156489148775305
32619 0.156487549597444
32620 0.156485950484949
32621 0.156484351437816
32622 0.156482752456041
32623 0.156481153539618
32624 0.156479554688543
32625 0.156477955902812
32626 0.156476357182419
32627 0.156474758527359
32628 0.156473159937629
32629 0.156471561413224
32630 0.156469962954138
32631 0.156468364560368
32632 0.156466766231908
32633 0.156465167968754
32634 0.156463569770902
32635 0.156461971638345
32636 0.156460373571081
32637 0.156458775569104
32638 0.156457177632409
32639 0.156455579760993
32640 0.156453981954849
32641 0.156452384213974
32642 0.156450786538363
32643 0.156449188928011
32644 0.156447591382913
32645 0.156445993903066
32646 0.156444396488463
32647 0.156442799139102
32648 0.156441201854976
32649 0.156439604636081
32650 0.156438007482413
32651 0.156436410393966
32652 0.156434813370737
32653 0.156433216412721
32654 0.156431619519912
32655 0.156430022692307
32656 0.1564284259299
32657 0.156426829232687
32658 0.156425232600664
32659 0.156423636033825
32660 0.156422039532166
32661 0.156420443095682
32662 0.156418846724369
32663 0.156417250418222
32664 0.156415654177236
32665 0.156414058001407
32666 0.15641246189073
32667 0.156410865845201
32668 0.156409269864814
32669 0.156407673949565
32670 0.15640607809945
32671 0.156404482314463
32672 0.1564028865946
32673 0.156401290939857
32674 0.156399695350229
32675 0.156398099825711
32676 0.156396504366298
32677 0.156394908971987
32678 0.156393313642771
32679 0.156391718378647
32680 0.15639012317961
32681 0.156388528045656
32682 0.156386932976778
32683 0.156385337972974
32684 0.156383743034239
32685 0.156382148160566
32686 0.156380553351953
32687 0.156378958608395
32688 0.156377363929886
32689 0.156375769316422
32690 0.156374174767999
32691 0.156372580284611
32692 0.156370985866255
32693 0.156369391512925
32694 0.156367797224617
32695 0.156366203001327
32696 0.156364608843049
32697 0.156363014749779
32698 0.156361420721512
32699 0.156359826758244
32700 0.15635823285997
32701 0.156356639026686
32702 0.156355045258386
32703 0.156353451555067
32704 0.156351857916723
32705 0.15635026434335
32706 0.156348670834943
32707 0.156347077391497
32708 0.156345484013009
32709 0.156343890699473
32710 0.156342297450885
32711 0.15634070426724
32712 0.156339111148533
32713 0.15633751809476
32714 0.156335925105917
32715 0.156334332181998
32716 0.156332739322999
32717 0.156331146528915
32718 0.156329553799741
32719 0.156327961135474
32720 0.156326368536108
32721 0.156324776001639
32722 0.156323183532063
32723 0.156321591127373
32724 0.156319998787567
32725 0.156318406512639
32726 0.156316814302584
32727 0.156315222157399
32728 0.156313630077077
32729 0.156312038061616
32730 0.15631044611101
32731 0.156308854225254
32732 0.156307262404344
32733 0.156305670648276
32734 0.156304078957044
32735 0.156302487330644
32736 0.156300895769072
32737 0.156299304272322
32738 0.156297712840391
32739 0.156296121473273
32740 0.156294530170964
32741 0.156292938933459
32742 0.156291347760754
32743 0.156289756652844
32744 0.156288165609725
32745 0.156286574631391
32746 0.156284983717839
32747 0.156283392869063
32748 0.15628180208506
32749 0.156280211365823
32750 0.15627862071135
32751 0.156277030121634
32752 0.156275439596672
32753 0.156273849136459
32754 0.156272258740991
32755 0.156270668410262
32756 0.156269078144268
32757 0.156267487943004
32758 0.156265897806467
32759 0.156264307734651
32760 0.156262717727551
32761 0.156261127785163
32762 0.156259537907483
32763 0.156257948094506
32764 0.156256358346227
32765 0.156254768662641
32766 0.156253179043745
32767 0.156251589489532
32768 0.15625
32769 0.156248410575143
32770 0.156246821214956
32771 0.156245231919436
32772 0.156243642688576
32773 0.156242053522374
32774 0.156240464420823
32775 0.156238875383921
32776 0.156237286411661
32777 0.156235697504039
32778 0.156234108661052
32779 0.156232519882693
32780 0.156230931168959
32781 0.156229342519845
32782 0.156227753935346
32783 0.156226165415458
32784 0.156224576960176
32785 0.156222988569496
32786 0.156221400243412
32787 0.156219811981921
32788 0.156218223785018
32789 0.156216635652698
32790 0.156215047584957
32791 0.156213459581789
32792 0.156211871643191
32793 0.156210283769158
32794 0.156208695959684
32795 0.156207108214767
32796 0.1562055205344
32797 0.15620393291858
32798 0.156202345367302
32799 0.156200757880561
32800 0.156199170458352
32801 0.156197583100672
32802 0.156195995807515
32803 0.156194408578877
32804 0.156192821414753
32805 0.156191234315139
32806 0.15618964728003
32807 0.156188060309421
32808 0.156186473403309
32809 0.156184886561687
32810 0.156183299784553
32811 0.156181713071901
32812 0.156180126423726
32813 0.156178539840024
32814 0.156176953320791
32815 0.156175366866021
32816 0.156173780475711
32817 0.156172194149855
32818 0.15617060788845
32819 0.15616902169149
32820 0.15616743555897
32821 0.156165849490888
32822 0.156164263487237
32823 0.156162677548013
32824 0.156161091673211
32825 0.156159505862828
32826 0.156157920116858
32827 0.156156334435297
32828 0.156154748818141
32829 0.156153163265383
32830 0.156151577777022
32831 0.15614999235305
32832 0.156148406993465
32833 0.156146821698261
32834 0.156145236467434
32835 0.156143651300979
32836 0.156142066198891
32837 0.156140481161167
32838 0.156138896187802
32839 0.15613731127879
32840 0.156135726434127
32841 0.15613414165381
32842 0.156132556937833
32843 0.156130972286191
32844 0.15612938769888
32845 0.156127803175896
32846 0.156126218717234
32847 0.15612463432289
32848 0.156123049992858
32849 0.156121465727134
32850 0.156119881525714
32851 0.156118297388593
32852 0.156116713315767
32853 0.15611512930723
32854 0.15611354536298
32855 0.156111961483009
32856 0.156110377667316
32857 0.156108793915893
32858 0.156107210228738
32859 0.156105626605846
32860 0.156104043047212
32861 0.156102459552831
32862 0.156100876122699
32863 0.156099292756811
32864 0.156097709455163
32865 0.156096126217751
32866 0.156094543044569
32867 0.156092959935613
32868 0.156091376890878
32869 0.156089793910361
32870 0.156088210994056
32871 0.156086628141959
32872 0.156085045354065
32873 0.15608346263037
32874 0.156081879970869
32875 0.156080297375557
32876 0.156078714844431
32877 0.156077132377485
32878 0.156075549974716
32879 0.156073967636117
32880 0.156072385361686
32881 0.156070803151417
32882 0.156069221005305
32883 0.156067638923347
32884 0.156066056905537
32885 0.156064474951872
32886 0.156062893062346
32887 0.156061311236955
32888 0.156059729475695
32889 0.15605814777856
32890 0.156056566145547
32891 0.15605498457665
32892 0.156053403071866
32893 0.156051821631189
32894 0.156050240254616
32895 0.156048658942141
32896 0.15604707769376
32897 0.156045496509469
32898 0.156043915389263
32899 0.156042334333137
32900 0.156040753341087
32901 0.156039172413108
32902 0.156037591549196
32903 0.156036010749347
32904 0.156034430013555
32905 0.156032849341816
32906 0.156031268734126
32907 0.156029688190479
32908 0.156028107710873
32909 0.156026527295301
32910 0.15602494694376
32911 0.156023366656245
32912 0.156021786432751
32913 0.156020206273274
32914 0.156018626177809
32915 0.156017046146352
32916 0.156015466178899
32917 0.156013886275443
32918 0.156012306435982
32919 0.156010726660511
32920 0.156009146949025
32921 0.156007567301519
32922 0.156005987717989
32923 0.156004408198431
32924 0.15600282874284
32925 0.156001249351211
32926 0.15599967002354
32927 0.155998090759822
32928 0.155996511560053
32929 0.155994932424229
32930 0.155993353352344
32931 0.155991774344394
32932 0.155990195400375
32933 0.155988616520282
32934 0.155987037704111
32935 0.155985458951857
32936 0.155983880263516
32937 0.155982301639082
32938 0.155980723078552
32939 0.155979144581921
32940 0.155977566149185
32941 0.155975987780338
32942 0.155974409475377
32943 0.155972831234296
32944 0.155971253057092
32945 0.15596967494376
32946 0.155968096894296
32947 0.155966518908693
32948 0.15596494098695
32949 0.15596336312906
32950 0.155961785335019
32951 0.155960207604823
32952 0.155958629938467
32953 0.155957052335947
32954 0.155955474797257
32955 0.155953897322395
32956 0.155952319911354
32957 0.155950742564132
32958 0.155949165280722
32959 0.155947588061121
32960 0.155946010905323
32961 0.155944433813326
32962 0.155942856785123
32963 0.155941279820711
32964 0.155939702920085
32965 0.15593812608324
32966 0.155936549310172
32967 0.155934972600876
32968 0.155933395955349
32969 0.155931819373585
32970 0.155930242855579
32971 0.155928666401329
32972 0.155927090010827
32973 0.155925513684072
32974 0.155923937421057
32975 0.155922361221778
32976 0.155920785086232
32977 0.155919209014412
32978 0.155917633006316
32979 0.155916057061937
32980 0.155914481181273
32981 0.155912905364317
32982 0.155911329611067
32983 0.155909753921516
32984 0.155908178295662
32985 0.155906602733499
32986 0.155905027235022
32987 0.155903451800228
32988 0.155901876429111
32989 0.155900301121668
32990 0.155898725877893
32991 0.155897150697783
32992 0.155895575581332
32993 0.155894000528537
32994 0.155892425539392
32995 0.155890850613893
32996 0.155889275752036
32997 0.155887700953817
32998 0.15588612621923
32999 0.155884551548271
33000 0.155882976940936
33001 0.15588140239722
33002 0.155879827917119
33003 0.155878253500628
33004 0.155876679147743
33005 0.155875104858459
33006 0.155873530632772
33007 0.155871956470677
33008 0.15587038237217
33009 0.155868808337246
33010 0.155867234365901
33011 0.15586566045813
33012 0.155864086613928
33013 0.155862512833292
33014 0.155860939116217
33015 0.155859365462698
33016 0.155857791872731
33017 0.155856218346311
33018 0.155854644883434
33019 0.155853071484096
33020 0.155851498148291
33021 0.155849924876015
33022 0.155848351667265
33023 0.155846778522034
33024 0.15584520544032
33025 0.155843632422117
33026 0.155842059467421
33027 0.155840486576227
33028 0.155838913748531
33029 0.155837340984329
33030 0.155835768283615
33031 0.155834195646386
33032 0.155832623072637
33033 0.155831050562364
33034 0.155829478115561
33035 0.155827905732225
33036 0.155826333412351
33037 0.155824761155935
33038 0.155823188962972
33039 0.155821616833457
33040 0.155820044767387
33041 0.155818472764756
33042 0.15581690082556
33043 0.155815328949795
33044 0.155813757137456
33045 0.155812185388539
33046 0.155810613703039
33047 0.155809042080952
33048 0.155807470522273
33049 0.155805899026998
33050 0.155804327595123
33051 0.155802756226642
33052 0.155801184921551
33053 0.155799613679847
33054 0.155798042501524
33055 0.155796471386578
33056 0.155794900335004
33057 0.155793329346799
33058 0.155791758421957
33059 0.155790187560474
33060 0.155788616762345
33061 0.155787046027567
33062 0.155785475356135
33063 0.155783904748043
33064 0.155782334203289
33065 0.155780763721866
33066 0.155779193303772
33067 0.155777622949
33068 0.155776052657548
33069 0.15577448242941
33070 0.155772912264582
33071 0.155771342163059
33072 0.155769772124837
33073 0.155768202149912
33074 0.155766632238279
33075 0.155765062389933
33076 0.15576349260487
33077 0.155761922883086
33078 0.155760353224577
33079 0.155758783629337
33080 0.155757214097362
33081 0.155755644628648
33082 0.155754075223191
33083 0.155752505880985
33084 0.155750936602026
33085 0.155749367386311
33086 0.155747798233834
33087 0.155746229144591
33088 0.155744660118578
33089 0.15574309115579
33090 0.155741522256222
33091 0.155739953419871
33092 0.155738384646732
33093 0.155736815936799
33094 0.15573524729007
33095 0.155733678706539
33096 0.155732110186202
33097 0.155730541729054
33098 0.155728973335091
33099 0.155727405004309
33100 0.155725836736703
33101 0.155724268532269
33102 0.155722700391001
33103 0.155721132312897
33104 0.155719564297951
33105 0.155717996346158
33106 0.155716428457515
33107 0.155714860632017
33108 0.15571329286966
33109 0.155711725170438
33110 0.155710157534348
33111 0.155708589961385
33112 0.155707022451545
33113 0.155705455004823
33114 0.155703887621215
33115 0.155702320300716
33116 0.155700753043322
33117 0.155699185849029
33118 0.155697618717831
33119 0.155696051649725
33120 0.155694484644707
33121 0.155692917702771
33122 0.155691350823913
33123 0.155689784008129
33124 0.155688217255414
33125 0.155686650565764
33126 0.155685083939175
33127 0.155683517375641
33128 0.155681950875159
33129 0.155680384437725
33130 0.155678818063333
33131 0.155677251751979
33132 0.155675685503659
33133 0.155674119318368
33134 0.155672553196103
33135 0.155670987136857
33136 0.155669421140628
33137 0.155667855207411
33138 0.155666289337201
33139 0.155664723529993
33140 0.155663157785784
33141 0.155661592104568
33142 0.155660026486342
33143 0.155658460931101
33144 0.155656895438841
33145 0.155655330009557
33146 0.155653764643244
33147 0.155652199339899
33148 0.155650634099517
33149 0.155649068922093
33150 0.155647503807622
33151 0.155645938756102
33152 0.155644373767527
33153 0.155642808841892
33154 0.155641243979193
33155 0.155639679179427
33156 0.155638114442587
33157 0.155636549768671
33158 0.155634985157673
33159 0.15563342060959
33160 0.155631856124416
33161 0.155630291702147
33162 0.155628727342779
33163 0.155627163046308
33164 0.155625598812728
33165 0.155624034642036
33166 0.155622470534228
33167 0.155620906489297
33168 0.155619342507242
33169 0.155617778588056
33170 0.155616214731735
33171 0.155614650938276
33172 0.155613087207673
33173 0.155611523539922
33174 0.155609959935019
33175 0.155608396392959
33176 0.155606832913739
33177 0.155605269497352
33178 0.155603706143796
33179 0.155602142853066
33180 0.155600579625156
33181 0.155599016460064
33182 0.155597453357784
33183 0.155595890318312
33184 0.155594327341643
33185 0.155592764427774
33186 0.155591201576699
33187 0.155589638788415
33188 0.155588076062916
33189 0.1555865134002
33190 0.15558495080026
33191 0.155583388263092
33192 0.155581825788694
33193 0.155580263377058
33194 0.155578701028183
33195 0.155577138742062
33196 0.155575576518692
33197 0.155574014358068
33198 0.155572452260186
33199 0.155570890225042
33200 0.15556932825263
33201 0.155567766342947
33202 0.155566204495988
33203 0.155564642711748
33204 0.155563080990224
33205 0.155561519331411
33206 0.155559957735305
33207 0.1555583962019
33208 0.155556834731194
33209 0.15555527332318
33210 0.155553711977856
33211 0.155552150695216
33212 0.155550589475256
33213 0.155549028317972
33214 0.155547467223359
33215 0.155545906191413
33216 0.155544345222129
33217 0.155542784315504
33218 0.155541223471532
33219 0.155539662690209
33220 0.155538101971532
33221 0.155536541315494
33222 0.155534980722093
33223 0.155533420191324
33224 0.155531859723181
33225 0.155530299317662
33226 0.155528738974761
33227 0.155527178694474
33228 0.155525618476797
33229 0.155524058321726
33230 0.155522498229255
33231 0.15552093819938
33232 0.155519378232098
33233 0.155517818327403
33234 0.155516258485292
33235 0.15551469870576
33236 0.155513138988802
33237 0.155511579334414
33238 0.155510019742592
33239 0.155508460213332
33240 0.155506900746628
33241 0.155505341342477
33242 0.155503782000874
33243 0.155502222721815
33244 0.155500663505295
33245 0.15549910435131
33246 0.155497545259856
33247 0.155495986230928
33248 0.155494427264522
33249 0.155492868360633
33250 0.155491309519258
33251 0.155489750740391
33252 0.155488192024028
33253 0.155486633370166
33254 0.155485074778798
33255 0.155483516249922
33256 0.155481957783533
33257 0.155480399379626
33258 0.155478841038197
33259 0.155477282759242
33260 0.155475724542756
33261 0.155474166388734
33262 0.155472608297174
33263 0.155471050268069
33264 0.155469492301416
33265 0.15546793439721
33266 0.155466376555447
33267 0.155464818776123
33268 0.155463261059233
33269 0.155461703404772
33270 0.155460145812737
33271 0.155458588283124
33272 0.155457030815926
33273 0.155455473411141
33274 0.155453916068764
33275 0.155452358788791
33276 0.155450801571216
33277 0.155449244416037
33278 0.155447687323247
33279 0.155446130292844
33280 0.155444573324823
33281 0.155443016419178
33282 0.155441459575907
33283 0.155439902795004
33284 0.155438346076466
33285 0.155436789420287
33286 0.155435232826463
33287 0.155433676294991
33288 0.155432119825865
33289 0.155430563419082
33290 0.155429007074636
33291 0.155427450792524
33292 0.155425894572741
33293 0.155424338415283
33294 0.155422782320146
33295 0.155421226287325
33296 0.155419670316815
33297 0.155418114408613
33298 0.155416558562713
33299 0.155415002779113
33300 0.155413447057806
33301 0.15541189139879
33302 0.155410335802059
33303 0.155408780267609
33304 0.155407224795436
33305 0.155405669385535
33306 0.155404114037903
33307 0.155402558752534
33308 0.155401003529425
33309 0.15539944836857
33310 0.155397893269966
33311 0.155396338233609
33312 0.155394783259493
33313 0.155393228347615
33314 0.15539167349797
33315 0.155390118710554
33316 0.155388563985363
33317 0.155387009322391
33318 0.155385454721636
33319 0.155383900183091
33320 0.155382345706754
33321 0.15538079129262
33322 0.155379236940683
33323 0.155377682650941
33324 0.155376128423388
33325 0.155374574258021
33326 0.155373020154835
33327 0.155371466113825
33328 0.155369912134987
33329 0.155368358218317
33330 0.155366804363811
33331 0.155365250571464
33332 0.155363696841272
33333 0.15536214317323
33334 0.155360589567334
33335 0.15535903602358
33336 0.155357482541963
33337 0.15535592912248
33338 0.155354375765125
33339 0.155352822469894
33340 0.155351269236784
33341 0.155349716065789
33342 0.155348162956906
33343 0.155346609910129
33344 0.155345056925455
33345 0.155343504002879
33346 0.155341951142398
33347 0.155340398344005
33348 0.155338845607698
33349 0.155337292933472
33350 0.155335740321323
33351 0.155334187771246
33352 0.155332635283236
33353 0.15533108285729
33354 0.155329530493404
33355 0.155327978191572
33356 0.15532642595179
33357 0.155324873774055
33358 0.155323321658362
33359 0.155321769604706
33360 0.155320217613083
33361 0.155318665683489
33362 0.15531711381592
33363 0.15531556201037
33364 0.155314010266837
33365 0.155312458585315
33366 0.1553109069658
33367 0.155309355408287
33368 0.155307803912773
33369 0.155306252479254
33370 0.155304701107724
33371 0.155303149798179
33372 0.155301598550616
33373 0.155300047365029
33374 0.155298496241415
33375 0.155296945179769
33376 0.155295394180087
33377 0.155293843242364
33378 0.155292292366596
33379 0.155290741552779
33380 0.155289190800909
33381 0.15528764011098
33382 0.15528608948299
33383 0.155284538916932
33384 0.155282988412804
33385 0.155281437970601
33386 0.155279887590318
33387 0.155278337271952
33388 0.155276787015497
33389 0.15527523682095
33390 0.155273686688306
33391 0.15527213661756
33392 0.155270586608709
33393 0.155269036661749
33394 0.155267486776674
33395 0.155265936953481
33396 0.155264387192165
33397 0.155262837492722
33398 0.155261287855147
33399 0.155259738279437
33400 0.155258188765587
33401 0.155256639313592
33402 0.155255089923449
33403 0.155253540595152
33404 0.155251991328698
33405 0.155250442124083
33406 0.155248892981301
33407 0.155247343900349
33408 0.155245794881223
33409 0.155244245923918
33410 0.155242697028429
33411 0.155241148194753
33412 0.155239599422884
33413 0.15523805071282
33414 0.155236502064555
33415 0.155234953478085
33416 0.155233404953406
33417 0.155231856490514
33418 0.155230308089404
33419 0.155228759750072
33420 0.155227211472513
33421 0.155225663256723
33422 0.155224115102699
33423 0.155222567010435
33424 0.155221018979927
33425 0.155219471011172
33426 0.155217923104164
33427 0.1552163752589
33428 0.155214827475374
33429 0.155213279753584
33430 0.155211732093524
33431 0.15521018449519
33432 0.155208636958578
33433 0.155207089483683
33434 0.155205542070502
33435 0.15520399471903
33436 0.155202447429262
33437 0.155200900201195
33438 0.155199353034823
33439 0.155197805930144
33440 0.155196258887151
33441 0.155194711905842
33442 0.155193164986212
33443 0.155191618128256
33444 0.15519007133197
33445 0.155188524597351
33446 0.155186977924392
33447 0.155185431313091
33448 0.155183884763443
33449 0.155182338275444
33450 0.155180791849089
33451 0.155179245484375
33452 0.155177699181296
33453 0.155176152939848
33454 0.155174606760028
33455 0.15517306064183
33456 0.155171514585251
33457 0.155169968590287
33458 0.155168422656932
33459 0.155166876785183
33460 0.155165330975036
33461 0.155163785226485
33462 0.155162239539528
33463 0.155160693914159
33464 0.155159148350374
33465 0.155157602848169
33466 0.15515605740754
33467 0.155154512028482
33468 0.155152966710991
33469 0.155151421455063
33470 0.155149876260693
33471 0.155148331127877
33472 0.155146786056612
33473 0.155145241046892
33474 0.155143696098713
33475 0.155142151212071
33476 0.155140606386962
33477 0.155139061623382
33478 0.155137516921325
33479 0.155135972280789
33480 0.155134427701768
33481 0.155132883184258
33482 0.155131338728255
33483 0.155129794333755
33484 0.155128250000754
33485 0.155126705729246
33486 0.155125161519229
33487 0.155123617370696
33488 0.155122073283646
33489 0.155120529258072
33490 0.155118985293971
33491 0.155117441391338
33492 0.15511589755017
33493 0.155114353770461
33494 0.155112810052208
33495 0.155111266395407
33496 0.155109722800052
33497 0.15510817926614
33498 0.155106635793666
33499 0.155105092382627
33500 0.155103549033018
33501 0.155102005744834
33502 0.155100462518072
33503 0.155098919352726
33504 0.155097376248794
33505 0.15509583320627
33506 0.15509429022515
33507 0.15509274730543
33508 0.155091204447106
33509 0.155089661650173
33510 0.155088118914628
33511 0.155086576240465
33512 0.155085033627681
33513 0.155083491076271
33514 0.155081948586231
33515 0.155080406157557
33516 0.155078863790245
33517 0.15507732148429
33518 0.155075779239687
33519 0.155074237056434
33520 0.155072694934525
33521 0.155071152873956
33522 0.155069610874722
33523 0.155068068936821
33524 0.155066527060247
33525 0.155064985244995
33526 0.155063443491063
33527 0.155061901798445
33528 0.155060360167138
33529 0.155058818597136
33530 0.155057277088436
33531 0.155055735641034
33532 0.155054194254925
33533 0.155052652930105
33534 0.155051111666569
33535 0.155049570464314
33536 0.155048029323335
33537 0.155046488243628
33538 0.155044947225188
33539 0.155043406268012
33540 0.155041865372095
33541 0.155040324537433
33542 0.155038783764021
33543 0.155037243051856
33544 0.155035702400932
33545 0.155034161811247
33546 0.155032621282795
33547 0.155031080815572
33548 0.155029540409575
33549 0.155028000064798
33550 0.155026459781237
33551 0.155024919558889
33552 0.155023379397749
33553 0.155021839297812
33554 0.155020299259075
33555 0.155018759281533
33556 0.155017219365183
33557 0.155015679510018
33558 0.155014139716037
33559 0.155012599983233
33560 0.155011060311604
33561 0.155009520701144
33562 0.155007981151849
33563 0.155006441663716
33564 0.15500490223674
33565 0.155003362870916
33566 0.155001823566241
33567 0.15500028432271
33568 0.154998745140319
33569 0.154997206019063
33570 0.154995666958939
33571 0.154994127959942
33572 0.154992589022068
33573 0.154991050145313
33574 0.154989511329672
33575 0.154987972575142
33576 0.154986433881717
33577 0.154984895249394
33578 0.154983356678169
33579 0.154981818168036
33580 0.154980279718993
33581 0.154978741331034
33582 0.154977203004156
33583 0.154975664738354
33584 0.154974126533624
33585 0.154972588389962
33586 0.154971050307363
33587 0.154969512285824
33588 0.154967974325339
33589 0.154966436425906
33590 0.154964898587519
33591 0.154963360810174
33592 0.154961823093867
33593 0.154960285438594
33594 0.15495874784435
33595 0.154957210311132
33596 0.154955672838935
33597 0.154954135427755
33598 0.154952598077588
33599 0.154951060788428
33600 0.154949523560273
33601 0.154947986393118
33602 0.154946449286959
33603 0.154944912241791
33604 0.15494337525761
33605 0.154941838334412
33606 0.154940301472193
33607 0.154938764670948
33608 0.154937227930674
33609 0.154935691251366
33610 0.154934154633019
33611 0.15493261807563
33612 0.154931081579195
33613 0.154929545143708
33614 0.154928008769166
33615 0.154926472455565
33616 0.154924936202901
33617 0.154923400011168
33618 0.154921863880364
33619 0.154920327810483
33620 0.154918791801522
33621 0.154917255853476
33622 0.154915719966341
33623 0.154914184140113
33624 0.154912648374788
33625 0.15491111267036
33626 0.154909577026827
33627 0.154908041444184
33628 0.154906505922427
33629 0.154904970461551
33630 0.154903435061552
33631 0.154901899722426
33632 0.15490036444417
33633 0.154898829226777
33634 0.154897294070245
33635 0.154895758974569
33636 0.154894223939745
33637 0.154892688965769
33638 0.154891154052636
33639 0.154889619200342
33640 0.154888084408884
33641 0.154886549678256
33642 0.154885015008455
33643 0.154883480399476
33644 0.154881945851315
33645 0.154880411363968
33646 0.154878876937431
33647 0.1548773425717
33648 0.154875808266769
33649 0.154874274022636
33650 0.154872739839296
33651 0.154871205716744
33652 0.154869671654977
33653 0.154868137653989
33654 0.154866603713778
33655 0.154865069834339
33656 0.154863536015667
33657 0.154862002257758
33658 0.154860468560609
33659 0.154858934924214
33660 0.154857401348571
33661 0.154855867833673
33662 0.154854334379518
33663 0.154852800986101
33664 0.154851267653418
33665 0.154849734381465
33666 0.154848201170237
33667 0.15484666801973
33668 0.15484513492994
33669 0.154843601900864
33670 0.154842068932495
33671 0.154840536024831
33672 0.154839003177868
33673 0.1548374703916
33674 0.154835937666024
33675 0.154834405001136
33676 0.154832872396931
33677 0.154831339853405
33678 0.154829807370554
33679 0.154828274948374
33680 0.154826742586861
33681 0.15482521028601
33682 0.154823678045817
33683 0.154822145866278
33684 0.154820613747389
33685 0.154819081689145
33686 0.154817549691543
33687 0.154816017754577
33688 0.154814485878245
33689 0.154812954062542
33690 0.154811422307463
33691 0.154809890613004
33692 0.154808358979162
33693 0.154806827405931
33694 0.154805295893309
33695 0.154803764441289
33696 0.15480223304987
33697 0.154800701719045
33698 0.154799170448811
33699 0.154797639239165
33700 0.1547961080901
33701 0.154794577001614
33702 0.154793045973703
33703 0.154791515006361
33704 0.154789984099585
33705 0.154788453253371
33706 0.154786922467714
33707 0.15478539174261
33708 0.154783861078056
33709 0.154782330474046
33710 0.154780799930577
33711 0.154779269447644
33712 0.154777739025244
33713 0.154776208663372
33714 0.154774678362023
33715 0.154773148121195
33716 0.154771617940882
33717 0.15477008782108
33718 0.154768557761785
33719 0.154767027762994
33720 0.154765497824701
33721 0.154763967946902
33722 0.154762438129594
33723 0.154760908372773
33724 0.154759378676433
33725 0.154757849040571
33726 0.154756319465183
33727 0.154754789950264
33728 0.154753260495811
33729 0.154751731101819
33730 0.154750201768283
33731 0.154748672495201
33732 0.154747143282566
33733 0.154745614130377
33734 0.154744085038627
33735 0.154742556007314
33736 0.154741027036432
33737 0.154739498125978
33738 0.154737969275948
33739 0.154736440486337
33740 0.15473491175714
33741 0.154733383088355
33742 0.154731854479977
33743 0.154730325932001
33744 0.154728797444424
33745 0.154727269017241
33746 0.154725740650448
33747 0.154724212344041
33748 0.154722684098015
33749 0.154721155912367
33750 0.154719627787093
33751 0.154718099722187
33752 0.154716571717647
33753 0.154715043773467
33754 0.154713515889645
33755 0.154711988066174
33756 0.154710460303052
33757 0.154708932600274
33758 0.154707404957837
33759 0.154705877375735
33760 0.154704349853964
33761 0.154702822392521
33762 0.154701294991402
33763 0.154699767650601
33764 0.154698240370115
33765 0.154696713149941
33766 0.154695185990073
33767 0.154693658890507
33768 0.15469213185124
33769 0.154690604872266
33770 0.154689077953583
33771 0.154687551095186
33772 0.15468602429707
33773 0.154684497559231
33774 0.154682970881666
33775 0.154681444264371
33776 0.15467991770734
33777 0.154678391210569
33778 0.154676864774056
33779 0.154675338397795
33780 0.154673812081782
33781 0.154672285826014
33782 0.154670759630485
33783 0.154669233495193
33784 0.154667707420132
33785 0.154666181405298
33786 0.154664655450688
33787 0.154663129556297
33788 0.154661603722121
33789 0.154660077948156
33790 0.154658552234398
33791 0.154657026580843
33792 0.154655500987485
33793 0.154653975454322
33794 0.154652449981349
33795 0.154650924568562
33796 0.154649399215957
33797 0.15464787392353
33798 0.154646348691276
33799 0.154644823519191
33800 0.154643298407271
33801 0.154641773355513
33802 0.154640248363911
33803 0.154638723432462
33804 0.154637198561162
33805 0.154635673750006
33806 0.15463414899899
33807 0.154632624308111
33808 0.154631099677363
33809 0.154629575106743
33810 0.154628050596247
33811 0.15462652614587
33812 0.154625001755609
33813 0.154623477425459
33814 0.154621953155416
33815 0.154620428945476
33816 0.154618904795635
33817 0.154617380705888
33818 0.154615856676232
33819 0.154614332706662
33820 0.154612808797174
33821 0.154611284947764
33822 0.154609761158428
33823 0.154608237429162
33824 0.154606713759962
33825 0.154605190150823
33826 0.154603666601741
33827 0.154602143112713
33828 0.154600619683733
33829 0.154599096314799
33830 0.154597573005905
33831 0.154596049757048
33832 0.154594526568223
33833 0.154593003439426
33834 0.154591480370654
33835 0.154589957361902
33836 0.154588434413166
33837 0.154586911524441
33838 0.154585388695724
33839 0.154583865927011
33840 0.154582343218297
33841 0.154580820569578
33842 0.154579297980851
33843 0.15457777545211
33844 0.154576252983352
33845 0.154574730574573
33846 0.154573208225768
33847 0.154571685936934
33848 0.154570163708066
33849 0.15456864153916
33850 0.154567119430212
33851 0.154565597381218
33852 0.154564075392174
33853 0.154562553463075
33854 0.154561031593918
33855 0.154559509784698
33856 0.154557988035411
33857 0.154556466346054
33858 0.154554944716621
33859 0.154553423147109
33860 0.154551901637514
33861 0.154550380187832
33862 0.154548858798058
33863 0.154547337468188
33864 0.154545816198218
33865 0.154544294988145
33866 0.154542773837963
33867 0.154541252747669
33868 0.154539731717259
33869 0.154538210746729
33870 0.154536689836074
33871 0.15453516898529
33872 0.154533648194373
33873 0.15453212746332
33874 0.154530606792125
33875 0.154529086180785
33876 0.154527565629296
33877 0.154526045137653
33878 0.154524524705853
33879 0.154523004333891
33880 0.154521484021764
33881 0.154519963769466
33882 0.154518443576994
33883 0.154516923444345
33884 0.154515403371513
33885 0.154513883358494
33886 0.154512363405285
33887 0.154510843511881
33888 0.154509323678279
33889 0.154507803904474
33890 0.154506284190461
33891 0.154504764536238
33892 0.154503244941799
33893 0.154501725407141
33894 0.15450020593226
33895 0.154498686517151
33896 0.15449716716181
33897 0.154495647866234
33898 0.154494128630417
33899 0.154492609454357
33900 0.154491090338048
33901 0.154489571281488
33902 0.15448805228467
33903 0.154486533347593
33904 0.154485014470251
33905 0.15448349565264
33906 0.154481976894756
33907 0.154480458196595
33908 0.154478939558153
33909 0.154477420979427
33910 0.154475902460411
33911 0.154474384001101
33912 0.154472865601494
33913 0.154471347261586
33914 0.154469828981371
33915 0.154468310760847
33916 0.15446679260001
33917 0.154465274498854
33918 0.154463756457376
33919 0.154462238475572
33920 0.154460720553437
33921 0.154459202690968
33922 0.154457684888161
33923 0.154456167145011
33924 0.154454649461514
33925 0.154453131837666
33926 0.154451614273463
33927 0.154450096768902
33928 0.154448579323977
33929 0.154447061938685
33930 0.154445544613022
33931 0.154444027346983
33932 0.154442510140564
33933 0.154440992993763
33934 0.154439475906573
33935 0.154437958878991
33936 0.154436441911014
33937 0.154434925002636
33938 0.154433408153854
33939 0.154431891364664
33940 0.154430374635062
33941 0.154428857965043
33942 0.154427341354604
33943 0.15442582480374
33944 0.154424308312448
33945 0.154422791880722
33946 0.15442127550856
33947 0.154419759195957
33948 0.154418242942908
33949 0.154416726749411
33950 0.15441521061546
33951 0.154413694541052
33952 0.154412178526182
33953 0.154410662570847
33954 0.154409146675042
33955 0.154407630838763
33956 0.154406115062007
33957 0.154404599344769
33958 0.154403083687044
33959 0.15440156808883
33960 0.154400052550121
33961 0.154398537070914
33962 0.154397021651205
33963 0.154395506290989
33964 0.154393990990263
33965 0.154392475749022
33966 0.154390960567262
33967 0.15438944544498
33968 0.154387930382171
33969 0.15438641537883
33970 0.154384900434955
33971 0.154383385550541
33972 0.154381870725583
33973 0.154380355960078
33974 0.154378841254022
33975 0.15437732660741
33976 0.154375812020238
33977 0.154374297492503
33978 0.154372783024201
33979 0.154371268615326
33980 0.154369754265876
33981 0.154368239975845
33982 0.154366725745231
33983 0.154365211574028
33984 0.154363697462234
33985 0.154362183409843
33986 0.154360669416851
33987 0.154359155483256
33988 0.154357641609051
33989 0.154356127794234
33990 0.154354614038801
33991 0.154353100342747
33992 0.154351586706067
33993 0.154350073128759
33994 0.154348559610818
33995 0.15434704615224
33996 0.154345532753021
33997 0.154344019413157
33998 0.154342506132643
33999 0.154340992911476
34000 0.154339479749652
34001 0.154337966647166
34002 0.154336453604015
34003 0.154334940620194
34004 0.154333427695699
34005 0.154331914830527
34006 0.154330402024672
34007 0.154328889278132
34008 0.154327376590902
34009 0.154325863962978
34010 0.154324351394355
34011 0.154322838885031
34012 0.154321326435
34013 0.154319814044259
34014 0.154318301712803
34015 0.154316789440629
34016 0.154315277227733
34017 0.15431376507411
34018 0.154312252979756
34019 0.154310740944667
34020 0.15430922896884
34021 0.15430771705227
34022 0.154306205194953
34023 0.154304693396885
34024 0.154303181658062
34025 0.15430166997848
34026 0.154300158358134
34027 0.154298646797022
34028 0.154297135295138
34029 0.154295623852479
34030 0.15429411246904
34031 0.154292601144818
34032 0.154291089879809
34033 0.154289578674007
34034 0.154288067527411
34035 0.154286556440014
34036 0.154285045411814
34037 0.154283534442806
34038 0.154282023532986
34039 0.15428051268235
34040 0.154279001890894
34041 0.154277491158614
34042 0.154275980485505
34043 0.154274469871565
34044 0.154272959316789
34045 0.154271448821172
34046 0.154269938384711
34047 0.154268428007401
34048 0.154266917689239
34049 0.154265407430221
34050 0.154263897230342
34051 0.154262387089598
34052 0.154260877007986
34053 0.154259366985501
34054 0.154257857022139
34055 0.154256347117897
34056 0.154254837272769
34057 0.154253327486753
34058 0.154251817759844
34059 0.154250308092038
34060 0.15424879848333
34061 0.154247288933718
34062 0.154245779443196
34063 0.154244270011762
34064 0.15424276063941
34065 0.154241251326136
34066 0.154239742071938
34067 0.15423823287681
34068 0.154236723740748
34069 0.154235214663749
34070 0.154233705645809
34071 0.154232196686923
34072 0.154230687787087
34073 0.154229178946298
34074 0.154227670164551
34075 0.154226161441843
34076 0.154224652778168
34077 0.154223144173524
34078 0.154221635627906
34079 0.154220127141309
34080 0.154218618713731
34081 0.154217110345167
34082 0.154215602035613
34083 0.154214093785065
34084 0.154212585593519
34085 0.154211077460971
34086 0.154209569387416
34087 0.154208061372851
34088 0.154206553417272
34089 0.154205045520675
34090 0.154203537683055
34091 0.154202029904409
34092 0.154200522184732
34093 0.154199014524021
34094 0.154197506922272
34095 0.15419599937948
34096 0.154194491895642
34097 0.154192984470752
34098 0.154191477104809
34099 0.154189969797806
34100 0.154188462549741
34101 0.15418695536061
34102 0.154185448230407
34103 0.15418394115913
34104 0.154182434146774
34105 0.154180927193335
34106 0.154179420298809
34107 0.154177913463192
34108 0.15417640668648
34109 0.15417489996867
34110 0.154173393309756
34111 0.154171886709735
34112 0.154170380168603
34113 0.154168873686356
34114 0.154167367262991
34115 0.154165860898501
34116 0.154164354592885
34117 0.154162848346138
34118 0.154161342158255
34119 0.154159836029233
34120 0.154158329959068
34121 0.154156823947755
34122 0.154155317995292
34123 0.154153812101672
34124 0.154152306266894
34125 0.154150800490952
34126 0.154149294773843
34127 0.154147789115562
34128 0.154146283516106
34129 0.15414477797547
34130 0.154143272493651
34131 0.154141767070644
34132 0.154140261706446
34133 0.154138756401052
34134 0.154137251154459
34135 0.154135745966662
34136 0.154134240837657
34137 0.154132735767441
34138 0.154131230756009
34139 0.154129725803357
34140 0.154128220909482
34141 0.154126716074379
34142 0.154125211298044
34143 0.154123706580474
34144 0.154122201921664
34145 0.15412069732161
34146 0.154119192780308
34147 0.154117688297754
34148 0.154116183873945
34149 0.154114679508876
34150 0.154113175202542
34151 0.154111670954941
34152 0.154110166766069
34153 0.15410866263592
34154 0.154107158564491
34155 0.154105654551779
34156 0.154104150597778
34157 0.154102646702486
34158 0.154101142865898
34159 0.15409963908801
34160 0.154098135368817
34161 0.154096631708317
34162 0.154095128106505
34163 0.154093624563377
34164 0.154092121078929
34165 0.154090617653157
34166 0.154089114286056
34167 0.154087610977624
34168 0.154086107727856
34169 0.154084604536748
34170 0.154083101404296
34171 0.154081598330495
34172 0.154080095315343
34173 0.154078592358835
34174 0.154077089460966
34175 0.154075586621734
34176 0.154074083841133
34177 0.154072581119161
34178 0.154071078455812
34179 0.154069575851083
34180 0.15406807330497
34181 0.15406657081747
34182 0.154065068388577
34183 0.154063566018288
34184 0.154062063706599
34185 0.154060561453505
34186 0.154059059259004
34187 0.154057557123091
34188 0.154056055045761
34189 0.154054553027012
34190 0.154053051066839
34191 0.154051549165237
34192 0.154050047322203
34193 0.154048545537734
34194 0.154047043811824
34195 0.15404554214447
34196 0.154044040535668
34197 0.154042538985414
34198 0.154041037493704
34199 0.154039536060534
34200 0.154038034685901
34201 0.154036533369799
34202 0.154035032112225
34203 0.154033530913175
34204 0.154032029772645
34205 0.154030528690631
34206 0.154029027667129
34207 0.154027526702135
34208 0.154026025795645
34209 0.154024524947655
34210 0.154023024158161
34211 0.154021523427159
34212 0.154020022754646
34213 0.154018522140616
34214 0.154017021585067
34215 0.154015521087994
34216 0.154014020649392
34217 0.154012520269259
34218 0.15401101994759
34219 0.154009519684382
34220 0.154008019479629
34221 0.154006519333329
34222 0.154005019245476
34223 0.154003519216069
34224 0.154002019245101
34225 0.154000519332569
34226 0.15399901947847
34227 0.153997519682799
34228 0.153996019945553
34229 0.153994520266726
34230 0.153993020646316
34231 0.153991521084319
34232 0.15399002158073
34233 0.153988522135545
34234 0.15398702274876
34235 0.153985523420372
34236 0.153984024150377
34237 0.15398252493877
34238 0.153981025785547
34239 0.153979526690705
34240 0.15397802765424
34241 0.153976528676147
34242 0.153975029756422
34243 0.153973530895063
34244 0.153972032092064
34245 0.153970533347421
34246 0.153969034661131
34247 0.15396753603319
34248 0.153966037463594
34249 0.153964538952338
34250 0.153963040499419
34251 0.153961542104833
34252 0.153960043768576
34253 0.153958545490643
34254 0.153957047271032
34255 0.153955549109737
34256 0.153954051006756
34257 0.153952552962083
34258 0.153951054975715
34259 0.153949557047648
34260 0.153948059177879
34261 0.153946561366402
34262 0.153945063613215
34263 0.153943565918312
34264 0.153942068281691
34265 0.153940570703347
34266 0.153939073183276
34267 0.153937575721475
34268 0.153936078317939
34269 0.153934580972664
34270 0.153933083685646
34271 0.153931586456882
34272 0.153930089286368
34273 0.153928592174098
34274 0.153927095120071
34275 0.15392559812428
34276 0.153924101186724
34277 0.153922604307397
34278 0.153921107486295
34279 0.153919610723416
34280 0.153918114018754
34281 0.153916617372306
34282 0.153915120784067
34283 0.153913624254034
34284 0.153912127782204
34285 0.153910631368571
34286 0.153909135013132
34287 0.153907638715883
34288 0.15390614247682
34289 0.153904646295939
34290 0.153903150173237
34291 0.153901654108708
34292 0.15390015810235
34293 0.153898662154158
34294 0.153897166264128
34295 0.153895670432256
34296 0.153894174658539
34297 0.153892678942972
34298 0.153891183285552
34299 0.153889687686274
34300 0.153888192145135
34301 0.15388669666213
34302 0.153885201237256
34303 0.153883705870508
34304 0.153882210561884
34305 0.153880715311378
34306 0.153879220118986
34307 0.153877724984706
34308 0.153876229908533
34309 0.153874734890462
34310 0.153873239930491
34311 0.153871745028614
34312 0.153870250184829
34313 0.153868755399131
34314 0.153867260671516
34315 0.15386576600198
34316 0.15386427139052
34317 0.153862776837131
34318 0.153861282341809
34319 0.153859787904551
34320 0.153858293525353
34321 0.153856799204209
34322 0.153855304941118
34323 0.153853810736074
34324 0.153852316589074
34325 0.153850822500114
34326 0.153849328469189
34327 0.153847834496297
34328 0.153846340581432
34329 0.153844846724591
34330 0.153843352925771
34331 0.153841859184966
34332 0.153840365502174
34333 0.15383887187739
34334 0.15383737831061
34335 0.153835884801831
34336 0.153834391351048
34337 0.153832897958257
34338 0.153831404623455
34339 0.153829911346637
34340 0.1538284181278
34341 0.15382692496694
34342 0.153825431864053
34343 0.153823938819134
34344 0.153822445832181
34345 0.153820952903188
34346 0.153819460032152
34347 0.153817967219069
34348 0.153816474463936
34349 0.153814981766747
34350 0.1538134891275
34351 0.15381199654619
34352 0.153810504022814
34353 0.153809011557367
34354 0.153807519149846
34355 0.153806026800246
34356 0.153804534508564
34357 0.153803042274795
34358 0.153801550098936
34359 0.153800057980984
34360 0.153798565920933
34361 0.15379707391878
34362 0.153795581974521
34363 0.153794090088152
34364 0.153792598259669
34365 0.153791106489069
34366 0.153789614776347
34367 0.153788123121499
34368 0.153786631524522
34369 0.153785139985412
34370 0.153783648504164
34371 0.153782157080775
34372 0.15378066571524
34373 0.153779174407556
34374 0.15377768315772
34375 0.153776191965726
34376 0.153774700831571
34377 0.153773209755252
34378 0.153771718736763
34379 0.153770227776102
34380 0.153768736873264
34381 0.153767246028246
34382 0.153765755241043
34383 0.153764264511652
34384 0.153762773840068
34385 0.153761283226288
34386 0.153759792670308
34387 0.153758302172124
34388 0.153756811731732
34389 0.153755321349128
34390 0.153753831024308
34391 0.153752340757268
34392 0.153750850548004
34393 0.153749360396513
34394 0.15374787030279
34395 0.153746380266832
34396 0.153744890288634
34397 0.153743400368194
34398 0.153741910505505
34399 0.153740420700566
34400 0.153738930953372
34401 0.153737441263918
34402 0.153735951632202
34403 0.153734462058219
34404 0.153732972541965
34405 0.153731483083437
34406 0.15372999368263
34407 0.153728504339541
34408 0.153727015054165
34409 0.153725525826499
34410 0.153724036656538
34411 0.15372254754428
34412 0.153721058489719
34413 0.153719569492853
34414 0.153718080553676
34415 0.153716591672186
34416 0.153715102848379
34417 0.153713614082249
34418 0.153712125373794
34419 0.15371063672301
34420 0.153709148129892
34421 0.153707659594438
34422 0.153706171116642
34423 0.153704682696501
34424 0.153703194334011
34425 0.153701706029168
34426 0.153700217781968
34427 0.153698729592408
34428 0.153697241460483
34429 0.153695753386189
34430 0.153694265369523
34431 0.153692777410481
34432 0.153691289509059
34433 0.153689801665253
34434 0.153688313879058
34435 0.153686826150472
34436 0.153685338479489
34437 0.153683850866108
34438 0.153682363310322
34439 0.153680875812129
34440 0.153679388371524
34441 0.153677900988504
34442 0.153676413663065
34443 0.153674926395203
34444 0.153673439184914
34445 0.153671952032193
34446 0.153670464937038
34447 0.153668977899445
34448 0.153667490919408
34449 0.153666003996925
34450 0.153664517131992
34451 0.153663030324604
34452 0.153661543574758
34453 0.15366005688245
34454 0.153658570247675
34455 0.153657083670431
34456 0.153655597150714
34457 0.153654110688518
34458 0.153652624283841
34459 0.153651137936678
34460 0.153649651647026
34461 0.15364816541488
34462 0.153646679240238
34463 0.153645193123094
34464 0.153643707063446
34465 0.153642221061288
34466 0.153640735116618
34467 0.153639249229431
34468 0.153637763399723
34469 0.153636277627492
34470 0.153634791912731
34471 0.153633306255439
34472 0.15363182065561
34473 0.153630335113242
34474 0.15362884962833
34475 0.153627364200869
34476 0.153625878830858
34477 0.15362439351829
34478 0.153622908263163
34479 0.153621423065473
34480 0.153619937925216
34481 0.153618452842388
34482 0.153616967816984
34483 0.153615482849002
34484 0.153613997938437
34485 0.153612513085285
34486 0.153611028289543
34487 0.153609543551207
34488 0.153608058870272
34489 0.153606574246735
34490 0.153605089680592
34491 0.153603605171839
34492 0.153602120720472
34493 0.153600636326488
34494 0.153599151989881
34495 0.15359766771065
34496 0.153596183488789
34497 0.153594699324295
34498 0.153593215217164
34499 0.153591731167391
34500 0.153590247174974
34501 0.153588763239908
34502 0.15358727936219
34503 0.153585795541815
34504 0.15358431177878
34505 0.15358282807308
34506 0.153581344424712
34507 0.153579860833673
34508 0.153578377299957
34509 0.153576893823562
34510 0.153575410404483
34511 0.153573927042716
34512 0.153572443738258
34513 0.153570960491105
34514 0.153569477301253
34515 0.153567994168697
34516 0.153566511093435
34517 0.153565028075462
34518 0.153563545114774
34519 0.153562062211368
34520 0.15356057936524
34521 0.153559096576385
34522 0.1535576138448
34523 0.153556131170481
34524 0.153554648553425
34525 0.153553165993626
34526 0.153551683491082
34527 0.153550201045789
34528 0.153548718657742
34529 0.153547236326938
34530 0.153545754053373
34531 0.153544271837043
34532 0.153542789677944
34533 0.153541307576072
34534 0.153539825531424
34535 0.153538343543996
34536 0.153536861613783
34537 0.153535379740782
34538 0.153533897924989
34539 0.1535324161664
34540 0.153530934465012
34541 0.15352945282082
34542 0.15352797123382
34543 0.153526489704009
34544 0.153525008231383
34545 0.153523526815938
34546 0.15352204545767
34547 0.153520564156575
34548 0.15351908291265
34549 0.15351760172589
34550 0.153516120596291
34551 0.153514639523851
34552 0.153513158508564
34553 0.153511677550428
34554 0.153510196649437
34555 0.153508715805589
34556 0.15350723501888
34557 0.153505754289305
34558 0.153504273616861
34559 0.153502793001544
34560 0.153501312443349
34561 0.153499831942275
34562 0.153498351498315
34563 0.153496871111467
34564 0.153495390781726
34565 0.15349391050909
34566 0.153492430293553
34567 0.153490950135112
34568 0.153489470033764
34569 0.153487989989503
34570 0.153486510002328
34571 0.153485030072233
34572 0.153483550199215
34573 0.153482070383269
34574 0.153480590624393
34575 0.153479110922582
34576 0.153477631277833
34577 0.153476151690141
34578 0.153474672159503
34579 0.153473192685914
34580 0.153471713269372
34581 0.153470233909871
34582 0.153468754607409
34583 0.153467275361982
34584 0.153465796173585
34585 0.153464317042215
34586 0.153462837967867
34587 0.153461358950539
34588 0.153459879990226
34589 0.153458401086925
34590 0.15345692224063
34591 0.15345544345134
34592 0.153453964719049
34593 0.153452486043755
34594 0.153451007425452
34595 0.153449528864138
34596 0.153448050359808
34597 0.153446571912459
34598 0.153445093522087
34599 0.153443615188687
34600 0.153442136912257
34601 0.153440658692792
34602 0.153439180530288
34603 0.153437702424742
34604 0.153436224376149
34605 0.153434746384507
34606 0.15343326844981
34607 0.153431790572056
34608 0.15343031275124
34609 0.153428834987358
34610 0.153427357280407
34611 0.153425879630383
34612 0.153424402037282
34613 0.1534229245011
34614 0.153421447021834
34615 0.153419969599479
34616 0.153418492234032
34617 0.153417014925488
34618 0.153415537673845
34619 0.153414060479097
34620 0.153412583341242
34621 0.153411106260276
34622 0.153409629236194
34623 0.153408152268993
34624 0.153406675358668
34625 0.153405198505217
34626 0.153403721708636
34627 0.15340224496892
34628 0.153400768286065
34629 0.153399291660068
34630 0.153397815090926
34631 0.153396338578633
34632 0.153394862123187
34633 0.153393385724583
34634 0.153391909382818
34635 0.153390433097888
34636 0.153388956869788
34637 0.153387480698516
34638 0.153386004584068
34639 0.153384528526438
34640 0.153383052525625
34641 0.153381576581623
34642 0.15338010069443
34643 0.153378624864041
34644 0.153377149090452
34645 0.153375673373659
34646 0.15337419771366
34647 0.153372722110449
34648 0.153371246564023
34649 0.153369771074379
34650 0.153368295641512
34651 0.153366820265419
34652 0.153365344946095
34653 0.153363869683538
34654 0.153362394477742
34655 0.153360919328705
34656 0.153359444236423
34657 0.153357969200891
34658 0.153356494222106
34659 0.153355019300064
34660 0.153353544434761
34661 0.153352069626194
34662 0.153350594874358
34663 0.15334912017925
34664 0.153347645540866
34665 0.153346170959202
34666 0.153344696434255
34667 0.15334322196602
34668 0.153341747554493
34669 0.153340273199672
34670 0.153338798901551
34671 0.153337324660128
34672 0.153335850475398
34673 0.153334376347358
34674 0.153332902276004
34675 0.153331428261331
34676 0.153329954303337
34677 0.153328480402017
34678 0.153327006557368
34679 0.153325532769385
34680 0.153324059038065
34681 0.153322585363405
34682 0.153321111745399
34683 0.153319638184045
34684 0.153318164679339
34685 0.153316691231277
34686 0.153315217839854
34687 0.153313744505068
34688 0.153312271226914
34689 0.153310798005389
34690 0.153309324840489
34691 0.153307851732209
34692 0.153306378680547
34693 0.153304905685498
34694 0.153303432747059
34695 0.153301959865226
34696 0.153300487039994
34697 0.153299014271361
34698 0.153297541559322
34699 0.153296068903873
34700 0.153294596305011
34701 0.153293123762733
34702 0.153291651277033
34703 0.153290178847908
34704 0.153288706475355
34705 0.15328723415937
34706 0.153285761899949
34707 0.153284289697088
34708 0.153282817550783
34709 0.15328134546103
34710 0.153279873427827
34711 0.153278401451168
34712 0.15327692953105
34713 0.15327545766747
34714 0.153273985860423
34715 0.153272514109905
34716 0.153271042415914
34717 0.153269570778445
34718 0.153268099197494
34719 0.153266627673057
34720 0.153265156205132
34721 0.153263684793713
34722 0.153262213438797
34723 0.15326074214038
34724 0.153259270898459
34725 0.15325779971303
34726 0.153256328584089
34727 0.153254857511632
34728 0.153253386495655
34729 0.153251915536154
34730 0.153250444633127
34731 0.153248973786568
34732 0.153247502996474
34733 0.153246032262842
34734 0.153244561585668
34735 0.153243090964947
34736 0.153241620400676
34737 0.153240149892851
34738 0.153238679441469
34739 0.153237209046525
34740 0.153235738708016
34741 0.153234268425939
34742 0.153232798200288
34743 0.153231328031061
34744 0.153229857918253
34745 0.153228387861862
34746 0.153226917861882
34747 0.153225447918311
34748 0.153223978031144
34749 0.153222508200378
34750 0.153221038426009
34751 0.153219568708033
34752 0.153218099046446
34753 0.153216629441245
34754 0.153215159892426
34755 0.153213690399984
34756 0.153212220963917
34757 0.153210751584221
34758 0.15320928226089
34759 0.153207812993923
34760 0.153206343783315
34761 0.153204874629062
34762 0.153203405531161
34763 0.153201936489607
34764 0.153200467504398
34765 0.153198998575528
34766 0.153197529702995
34767 0.153196060886795
34768 0.153194592126923
34769 0.153193123423376
34770 0.153191654776151
34771 0.153190186185243
34772 0.153188717650649
34773 0.153187249172365
34774 0.153185780750386
34775 0.153184312384711
34776 0.153182844075334
34777 0.153181375822251
34778 0.15317990762546
34779 0.153178439484956
34780 0.153176971400735
34781 0.153175503372794
34782 0.153174035401129
34783 0.153172567485736
34784 0.153171099626612
34785 0.153169631823752
34786 0.153168164077153
34787 0.153166696386811
34788 0.153165228752722
34789 0.153163761174883
34790 0.15316229365329
34791 0.153160826187938
34792 0.153159358778825
34793 0.153157891425946
34794 0.153156424129298
34795 0.153154956888877
34796 0.153153489704679
34797 0.1531520225767
34798 0.153150555504936
34799 0.153149088489385
34800 0.153147621530041
34801 0.153146154626902
34802 0.153144687779963
34803 0.153143220989222
34804 0.153141754254672
34805 0.153140287576313
34806 0.153138820954138
34807 0.153137354388145
34808 0.153135887878331
34809 0.15313442142469
34810 0.153132955027219
34811 0.153131488685916
34812 0.153130022400775
34813 0.153128556171793
34814 0.153127089998966
34815 0.153125623882291
34816 0.153124157821764
34817 0.153122691817381
34818 0.153121225869138
34819 0.153119759977031
34820 0.153118294141057
34821 0.153116828361213
34822 0.153115362637493
34823 0.153113896969895
34824 0.153112431358414
34825 0.153110965803048
34826 0.153109500303791
34827 0.153108034860641
34828 0.153106569473594
34829 0.153105104142645
34830 0.153103638867792
34831 0.15310217364903
34832 0.153100708486356
34833 0.153099243379765
34834 0.153097778329255
34835 0.153096313334821
34836 0.153094848396459
34837 0.153093383514167
34838 0.153091918687939
34839 0.153090453917773
34840 0.153088989203664
34841 0.153087524545609
34842 0.153086059943604
34843 0.153084595397646
34844 0.15308313090773
34845 0.153081666473853
34846 0.15308020209601
34847 0.1530787377742
34848 0.153077273508416
34849 0.153075809298657
34850 0.153074345144917
34851 0.153072881047194
34852 0.153071417005484
34853 0.153069953019782
34854 0.153068489090085
34855 0.153067025216389
34856 0.153065561398691
34857 0.153064097636987
34858 0.153062633931273
34859 0.153061170281545
34860 0.1530597066878
34861 0.153058243150033
34862 0.153056779668242
34863 0.153055316242422
34864 0.153053852872569
34865 0.15305238955868
34866 0.153050926300752
34867 0.153049463098779
34868 0.153047999952759
34869 0.153046536862689
34870 0.153045073828563
34871 0.153043610850378
34872 0.153042147928131
34873 0.153040685061818
34874 0.153039222251435
34875 0.153037759496979
34876 0.153036296798445
34877 0.15303483415583
34878 0.15303337156913
34879 0.153031909038342
34880 0.153030446563461
34881 0.153028984144484
34882 0.153027521781407
34883 0.153026059474227
34884 0.15302459722294
34885 0.153023135027541
34886 0.153021672888028
34887 0.153020210804396
34888 0.153018748776642
34889 0.153017286804762
34890 0.153015824888753
34891 0.15301436302861
34892 0.153012901224329
34893 0.153011439475908
34894 0.153009977783342
34895 0.153008516146628
34896 0.153007054565762
34897 0.15300559304074
34898 0.153004131571558
34899 0.153002670158213
34900 0.1530012088007
34901 0.152999747499017
34902 0.15299828625316
34903 0.152996825063124
34904 0.152995363928907
34905 0.152993902850503
34906 0.15299244182791
34907 0.152990980861124
34908 0.152989519950141
34909 0.152988059094957
34910 0.15298659829557
34911 0.152985137551973
34912 0.152983676864166
34913 0.152982216232142
34914 0.152980755655899
34915 0.152979295135434
34916 0.152977834670741
34917 0.152976374261818
34918 0.152974913908661
34919 0.152973453611266
34920 0.152971993369629
34921 0.152970533183747
34922 0.152969073053616
34923 0.152967612979232
34924 0.152966152960591
34925 0.152964692997691
34926 0.152963233090526
34927 0.152961773239093
34928 0.152960313443389
34929 0.15295885370341
34930 0.152957394019152
34931 0.152955934390612
34932 0.152954474817785
34933 0.152953015300668
34934 0.152951555839257
34935 0.152950096433549
34936 0.152948637083539
34937 0.152947177789225
34938 0.152945718550602
34939 0.152944259367666
34940 0.152942800240415
34941 0.152941341168843
34942 0.152939882152948
34943 0.152938423192726
34944 0.152936964288173
34945 0.152935505439286
34946 0.152934046646059
34947 0.152932587908491
34948 0.152931129226577
34949 0.152929670600313
34950 0.152928212029697
34951 0.152926753514723
34952 0.152925295055388
34953 0.152923836651689
34954 0.152922378303622
34955 0.152920920011183
34956 0.152919461774369
34957 0.152918003593175
34958 0.152916545467598
34959 0.152915087397635
34960 0.152913629383281
34961 0.152912171424533
34962 0.152910713521388
34963 0.152909255673841
34964 0.152907797881888
34965 0.152906340145527
34966 0.152904882464753
34967 0.152903424839562
34968 0.152901967269952
34969 0.152900509755918
34970 0.152899052297456
34971 0.152897594894563
34972 0.152896137547235
34973 0.152894680255468
34974 0.15289322301926
34975 0.152891765838605
34976 0.1528903087135
34977 0.152888851643942
34978 0.152887394629927
34979 0.152885937671451
34980 0.15288448076851
34981 0.152883023921102
34982 0.152881567129221
34983 0.152880110392864
34984 0.152878653712029
34985 0.15287719708671
34986 0.152875740516904
34987 0.152874284002608
34988 0.152872827543817
34989 0.152871371140529
34990 0.152869914792739
34991 0.152868458500444
34992 0.15286700226364
34993 0.152865546082323
34994 0.15286408995649
34995 0.152862633886137
34996 0.15286117787126
34997 0.152859721911855
34998 0.15285826600792
34999 0.152856810159449
35000 0.15285535436644
35001 0.152853898628889
35002 0.152852442946791
35003 0.152850987320144
35004 0.152849531748944
35005 0.152848076233186
35006 0.152846620772868
35007 0.152845165367985
35008 0.152843710018534
35009 0.152842254724512
35010 0.152840799485913
35011 0.152839344302736
35012 0.152837889174976
35013 0.152836434102629
35014 0.152834979085691
35015 0.15283352412416
35016 0.152832069218031
35017 0.1528306143673
35018 0.152829159571965
35019 0.152827704832021
35020 0.152826250147464
35021 0.152824795518291
35022 0.152823340944499
35023 0.152821886426082
35024 0.152820431963039
35025 0.152818977555365
35026 0.152817523203056
35027 0.152816068906109
35028 0.152814614664519
35029 0.152813160478284
35030 0.1528117063474
35031 0.152810252271863
35032 0.152808798251669
35033 0.152807344286815
35034 0.152805890377296
35035 0.15280443652311
35036 0.152802982724253
35037 0.15280152898072
35038 0.152800075292508
35039 0.152798621659614
35040 0.152797168082034
35041 0.152795714559763
35042 0.1527942610928
35043 0.152792807681139
35044 0.152791354324777
35045 0.15278990102371
35046 0.152788447777935
35047 0.152786994587448
35048 0.152785541452246
35049 0.152784088372324
35050 0.152782635347679
35051 0.152781182378308
35052 0.152779729464206
35053 0.15277827660537
35054 0.152776823801796
35055 0.152775371053481
35056 0.152773918360421
35057 0.152772465722612
35058 0.15277101314005
35059 0.152769560612733
35060 0.152768108140655
35061 0.152766655723815
35062 0.152765203362207
35063 0.152763751055828
35064 0.152762298804675
35065 0.152760846608743
35066 0.15275939446803
35067 0.152757942382531
35068 0.152756490352243
35069 0.152755038377162
35070 0.152753586457285
35071 0.152752134592607
35072 0.152750682783125
35073 0.152749231028836
35074 0.152747779329736
35075 0.152746327685821
35076 0.152744876097087
35077 0.152743424563531
35078 0.152741973085149
35079 0.152740521661937
35080 0.152739070293892
35081 0.15273761898101
35082 0.152736167723288
35083 0.152734716520722
35084 0.152733265373307
35085 0.152731814281041
35086 0.152730363243919
35087 0.152728912261939
35088 0.152727461335096
35089 0.152726010463387
35090 0.152724559646808
35091 0.152723108885355
35092 0.152721658179025
35093 0.152720207527814
35094 0.152718756931718
35095 0.152717306390734
35096 0.152715855904859
35097 0.152714405474087
35098 0.152712955098417
35099 0.152711504777843
35100 0.152710054512363
35101 0.152708604301973
35102 0.152707154146669
35103 0.152705704046447
35104 0.152704254001304
35105 0.152702804011236
35106 0.152701354076239
35107 0.152699904196311
35108 0.152698454371446
35109 0.152697004601642
35110 0.152695554886895
35111 0.152694105227201
35112 0.152692655622556
35113 0.152691206072958
35114 0.152689756578401
35115 0.152688307138883
35116 0.1526868577544
35117 0.152685408424948
35118 0.152683959150524
35119 0.152682509931123
35120 0.152681060766743
35121 0.152679611657379
35122 0.152678162603028
35123 0.152676713603687
35124 0.152675264659351
35125 0.152673815770017
35126 0.152672366935682
35127 0.152670918156341
35128 0.152669469431991
35129 0.152668020762628
35130 0.152666572148249
35131 0.152665123588851
35132 0.152663675084428
35133 0.152662226634979
35134 0.152660778240498
35135 0.152659329900983
35136 0.15265788161643
35137 0.152656433386834
35138 0.152654985212194
35139 0.152653537092504
35140 0.152652089027761
35141 0.152650641017962
35142 0.152649193063103
35143 0.15264774516318
35144 0.15264629731819
35145 0.152644849528129
35146 0.152643401792993
35147 0.152641954112778
35148 0.152640506487482
35149 0.1526390589171
35150 0.152637611401629
35151 0.152636163941065
35152 0.152634716535404
35153 0.152633269184643
35154 0.152631821888778
35155 0.152630374647806
35156 0.152628927461723
35157 0.152627480330524
35158 0.152626033254208
35159 0.152624586232769
35160 0.152623139266205
35161 0.152621692354511
35162 0.152620245497684
35163 0.152618798695721
35164 0.152617351948617
35165 0.15261590525637
35166 0.152614458618975
35167 0.152613012036429
35168 0.152611565508728
35169 0.152610119035868
35170 0.152608672617846
35171 0.152607226254659
35172 0.152605779946302
35173 0.152604333692772
35174 0.152602887494066
35175 0.152601441350179
35176 0.152599995261109
35177 0.15259854922685
35178 0.152597103247401
35179 0.152595657322757
35180 0.152594211452914
35181 0.152592765637869
35182 0.152591319877619
35183 0.152589874172159
35184 0.152588428521486
35185 0.152586982925596
35186 0.152585537384486
35187 0.152584091898152
35188 0.152582646466591
35189 0.152581201089799
35190 0.152579755767771
35191 0.152578310500506
35192 0.152576865287998
35193 0.152575420130244
35194 0.152573975027242
35195 0.152572529978986
35196 0.152571084985473
35197 0.152569640046701
35198 0.152568195162664
35199 0.152566750333361
35200 0.152565305558786
35201 0.152563860838936
35202 0.152562416173808
35203 0.152560971563398
35204 0.152559527007702
35205 0.152558082506717
35206 0.15255663806044
35207 0.152555193668865
35208 0.152553749331991
35209 0.152552305049813
35210 0.152550860822328
35211 0.152549416649531
35212 0.15254797253142
35213 0.152546528467991
35214 0.15254508445924
35215 0.152543640505163
35216 0.152542196605757
35217 0.152540752761019
35218 0.152539308970944
35219 0.152537865235529
35220 0.152536421554771
35221 0.152534977928666
35222 0.152533534357209
35223 0.152532090840398
35224 0.152530647378229
35225 0.152529203970699
35226 0.152527760617803
35227 0.152526317319538
35228 0.152524874075901
35229 0.152523430886887
35230 0.152521987752494
35231 0.152520544672717
35232 0.152519101647553
35233 0.152517658676999
35234 0.15251621576105
35235 0.152514772899704
35236 0.152513330092956
35237 0.152511887340803
35238 0.152510444643241
35239 0.152509002000267
35240 0.152507559411877
35241 0.152506116878067
35242 0.152504674398834
35243 0.152503231974175
35244 0.152501789604085
35245 0.152500347288561
35246 0.152498905027599
35247 0.152497462821196
35248 0.152496020669349
35249 0.152494578572053
35250 0.152493136529304
35251 0.152491694541101
35252 0.152490252607437
35253 0.152488810728311
35254 0.152487368903719
35255 0.152485927133656
35256 0.15248448541812
35257 0.152483043757106
35258 0.152481602150611
35259 0.152480160598632
35260 0.152478719101164
35261 0.152477277658205
35262 0.152475836269751
35263 0.152474394935797
35264 0.152472953656341
35265 0.152471512431379
35266 0.152470071260906
35267 0.152468630144921
35268 0.152467189083418
35269 0.152465748076395
35270 0.152464307123848
35271 0.152462866225773
35272 0.152461425382166
35273 0.152459984593024
35274 0.152458543858344
35275 0.152457103178121
35276 0.152455662552353
35277 0.152454221981035
35278 0.152452781464165
35279 0.152451341001737
35280 0.152449900593749
35281 0.152448460240198
35282 0.152447019941079
35283 0.152445579696389
35284 0.152444139506124
35285 0.152442699370281
35286 0.152441259288856
35287 0.152439819261846
35288 0.152438379289247
35289 0.152436939371055
35290 0.152435499507267
35291 0.152434059697879
35292 0.152432619942888
35293 0.15243118024229
35294 0.152429740596081
35295 0.152428301004257
35296 0.152426861466816
35297 0.152425421983754
35298 0.152423982555067
35299 0.152422543180751
35300 0.152421103860803
35301 0.152419664595219
35302 0.152418225383995
35303 0.152416786227129
35304 0.152415347124616
35305 0.152413908076453
35306 0.152412469082637
35307 0.152411030143162
35308 0.152409591258027
35309 0.152408152427228
35310 0.15240671365076
35311 0.152405274928621
35312 0.152403836260807
35313 0.152402397647313
35314 0.152400959088137
35315 0.152399520583275
35316 0.152398082132724
35317 0.152396643736479
35318 0.152395205394537
35319 0.152393767106895
35320 0.152392328873549
35321 0.152390890694495
35322 0.15238945256973
35323 0.152388014499251
35324 0.152386576483053
35325 0.152385138521133
35326 0.152383700613488
35327 0.152382262760113
35328 0.152380824961006
35329 0.152379387216163
35330 0.15237794952558
35331 0.152376511889253
35332 0.152375074307179
35333 0.152373636779355
35334 0.152372199305777
35335 0.15237076188644
35336 0.152369324521343
35337 0.15236788721048
35338 0.152366449953849
35339 0.152365012751446
35340 0.152363575603268
35341 0.15236213850931
35342 0.152360701469569
35343 0.152359264484042
35344 0.152357827552724
35345 0.152356390675614
35346 0.152354953852706
35347 0.152353517083997
35348 0.152352080369484
35349 0.152350643709163
35350 0.152349207103031
35351 0.152347770551084
35352 0.152346334053318
35353 0.15234489760973
35354 0.152343461220316
35355 0.152342024885073
35356 0.152340588603997
35357 0.152339152377084
35358 0.152337716204332
35359 0.152336280085736
35360 0.152334844021292
35361 0.152333408010998
35362 0.152331972054849
35363 0.152330536152843
35364 0.152329100304975
35365 0.152327664511242
35366 0.15232622877164
35367 0.152324793086166
35368 0.152323357454817
35369 0.152321921877588
35370 0.152320486354476
35371 0.152319050885477
35372 0.152317615470589
35373 0.152316180109807
35374 0.152314744803127
35375 0.152313309550547
35376 0.152311874352063
35377 0.15231043920767
35378 0.152309004117366
35379 0.152307569081148
35380 0.15230613409901
35381 0.15230469917095
35382 0.152303264296965
35383 0.15230182947705
35384 0.152300394711203
35385 0.152298959999419
35386 0.152297525341695
35387 0.152296090738027
35388 0.152294656188412
35389 0.152293221692847
35390 0.152291787251327
35391 0.15229035286385
35392 0.152288918530411
35393 0.152287484251007
35394 0.152286050025635
35395 0.15228461585429
35396 0.15228318173697
35397 0.152281747673671
35398 0.152280313664389
35399 0.152278879709121
35400 0.152277445807863
35401 0.152276011960611
35402 0.152274578167362
35403 0.152273144428113
35404 0.15227171074286
35405 0.152270277111599
35406 0.152268843534327
35407 0.15226741001104
35408 0.152265976541734
35409 0.152264543126407
35410 0.152263109765055
35411 0.152261676457673
35412 0.152260243204259
35413 0.152258810004808
35414 0.152257376859318
35415 0.152255943767785
35416 0.152254510730205
35417 0.152253077746574
35418 0.15225164481689
35419 0.152250211941148
35420 0.152248779119345
35421 0.152247346351478
35422 0.152245913637542
35423 0.152244480977535
35424 0.152243048371452
35425 0.152241615819291
35426 0.152240183321048
35427 0.152238750876718
35428 0.152237318486299
35429 0.152235886149788
35430 0.152234453867179
35431 0.152233021638471
35432 0.152231589463659
35433 0.152230157342739
35434 0.152228725275709
35435 0.152227293262565
35436 0.152225861303303
35437 0.15222442939792
35438 0.152222997546411
35439 0.152221565748775
35440 0.152220134005006
35441 0.152218702315101
35442 0.152217270679058
35443 0.152215839096872
35444 0.152214407568539
35445 0.152212976094057
35446 0.152211544673422
35447 0.15221011330663
35448 0.152208681993677
35449 0.152207250734561
35450 0.152205819529277
35451 0.152204388377822
35452 0.152202957280192
35453 0.152201526236385
35454 0.152200095246395
35455 0.152198664310221
35456 0.152197233427858
35457 0.152195802599303
35458 0.152194371824551
35459 0.152192941103601
35460 0.152191510436447
35461 0.152190079823088
35462 0.152188649263518
35463 0.152187218757734
35464 0.152185788305734
35465 0.152184357907513
35466 0.152182927563068
35467 0.152181497272396
35468 0.152180067035492
35469 0.152178636852353
35470 0.152177206722976
35471 0.152175776647358
35472 0.152174346625494
35473 0.152172916657381
35474 0.152171486743015
35475 0.152170056882394
35476 0.152168627075514
35477 0.15216719732237
35478 0.15216576762296
35479 0.152164337977279
35480 0.152162908385325
35481 0.152161478847094
35482 0.152160049362582
35483 0.152158619931787
35484 0.152157190554703
35485 0.152155761231328
35486 0.152154331961658
35487 0.15215290274569
35488 0.15215147358342
35489 0.152150044474844
35490 0.15214861541996
35491 0.152147186418763
35492 0.15214575747125
35493 0.152144328577418
35494 0.152142899737263
35495 0.152141470950781
35496 0.152140042217968
35497 0.152138613538823
35498 0.15213718491334
35499 0.152135756341516
35500 0.152134327823349
35501 0.152132899358833
35502 0.152131470947966
35503 0.152130042590745
35504 0.152128614287165
35505 0.152127186037223
35506 0.152125757840916
35507 0.15212432969824
35508 0.152122901609191
35509 0.152121473573767
35510 0.152120045591963
35511 0.152118617663776
35512 0.152117189789203
35513 0.15211576196824
35514 0.152114334200883
35515 0.152112906487129
35516 0.152111478826974
35517 0.152110051220415
35518 0.152108623667449
35519 0.152107196168071
35520 0.152105768722279
35521 0.152104341330068
35522 0.152102913991436
35523 0.152101486706379
35524 0.152100059474893
35525 0.152098632296974
35526 0.15209720517262
35527 0.152095778101826
35528 0.15209435108459
35529 0.152092924120907
35530 0.152091497210774
35531 0.152090070354188
35532 0.152088643551145
35533 0.152087216801642
35534 0.152085790105675
35535 0.15208436346324
35536 0.152082936874334
35537 0.152081510338954
35538 0.152080083857096
35539 0.152078657428756
35540 0.152077231053931
35541 0.152075804732618
35542 0.152074378464813
35543 0.152072952250512
35544 0.152071526089712
35545 0.15207009998241
35546 0.152068673928601
35547 0.152067247928283
35548 0.152065821981451
35549 0.152064396088103
35550 0.152062970248235
35551 0.152061544461843
35552 0.152060118728924
35553 0.152058693049475
35554 0.152057267423491
35555 0.152055841850969
35556 0.152054416331907
35557 0.152052990866299
35558 0.152051565454144
35559 0.152050140095436
35560 0.152048714790174
35561 0.152047289538353
35562 0.152045864339969
35563 0.15204443919502
35564 0.152043014103501
35565 0.15204158906541
35566 0.152040164080742
35567 0.152038739149495
35568 0.152037314271665
35569 0.152035889447247
35570 0.152034464676239
35571 0.152033039958638
35572 0.152031615294439
35573 0.15203019068364
35574 0.152028766126236
35575 0.152027341622224
35576 0.152025917171601
35577 0.152024492774364
35578 0.152023068430508
35579 0.15202164414003
35580 0.152020219902927
35581 0.152018795719195
35582 0.152017371588831
35583 0.152015947511831
35584 0.152014523488191
35585 0.152013099517909
35586 0.152011675600981
35587 0.152010251737403
35588 0.152008827927171
35589 0.152007404170283
35590 0.152005980466734
35591 0.152004556816522
35592 0.152003133219642
35593 0.152001709676092
35594 0.152000286185867
35595 0.151998862748965
35596 0.151997439365381
35597 0.151996016035112
35598 0.151994592758156
35599 0.151993169534507
35600 0.151991746364163
35601 0.151990323247121
35602 0.151988900183376
35603 0.151987477172926
35604 0.151986054215766
35605 0.151984631311893
35606 0.151983208461305
35607 0.151981785663997
35608 0.151980362919965
35609 0.151978940229207
35610 0.151977517591719
35611 0.151976095007497
35612 0.151974672476538
35613 0.151973249998838
35614 0.151971827574394
35615 0.151970405203203
35616 0.15196898288526
35617 0.151967560620563
35618 0.151966138409107
35619 0.151964716250891
35620 0.151963294145909
35621 0.151961872094158
35622 0.151960450095636
35623 0.151959028150338
35624 0.151957606258261
35625 0.151956184419401
35626 0.151954762633756
35627 0.151953340901321
35628 0.151951919222093
35629 0.151950497596069
35630 0.151949076023245
35631 0.151947654503617
35632 0.151946233037183
35633 0.151944811623938
35634 0.151943390263879
35635 0.151941968957003
35636 0.151940547703306
35637 0.151939126502785
35638 0.151937705355436
35639 0.151936284261256
35640 0.151934863220241
35641 0.151933442232388
35642 0.151932021297693
35643 0.151930600416153
35644 0.151929179587765
35645 0.151927758812524
35646 0.151926338090428
35647 0.151924917421472
35648 0.151923496805654
35649 0.15192207624297
35650 0.151920655733416
35651 0.15191923527699
35652 0.151917814873687
35653 0.151916394523504
35654 0.151914974226437
35655 0.151913553982484
35656 0.15191213379164
35657 0.151910713653902
35658 0.151909293569267
35659 0.151907873537731
35660 0.151906453559291
35661 0.151905033633943
35662 0.151903613761684
35663 0.15190219394251
35664 0.151900774176418
35665 0.151899354463405
35666 0.151897934803466
35667 0.151896515196598
35668 0.151895095642799
35669 0.151893676142064
35670 0.15189225669439
35671 0.151890837299773
35672 0.151889417958211
35673 0.151887998669699
35674 0.151886579434234
35675 0.151885160251813
35676 0.151883741122432
35677 0.151882322046088
35678 0.151880903022777
35679 0.151879484052495
35680 0.15187806513524
35681 0.151876646271008
35682 0.151875227459795
35683 0.151873808701598
35684 0.151872389996414
35685 0.151870971344238
35686 0.151869552745068
35687 0.1518681341989
35688 0.15186671570573
35689 0.151865297265556
35690 0.151863878878373
35691 0.151862460544179
35692 0.151861042262969
35693 0.15185962403474
35694 0.151858205859489
35695 0.151856787737212
35696 0.151855369667907
35697 0.151853951651568
35698 0.151852533688194
35699 0.15185111577778
35700 0.151849697920323
35701 0.151848280115819
35702 0.151846862364266
35703 0.151845444665659
35704 0.151844027019996
35705 0.151842609427272
35706 0.151841191887484
35707 0.151839774400629
35708 0.151838356966704
35709 0.151836939585704
35710 0.151835522257627
35711 0.151834104982468
35712 0.151832687760225
35713 0.151831270590894
35714 0.151829853474472
35715 0.151828436410955
35716 0.151827019400339
35717 0.151825602442622
35718 0.1518241855378
35719 0.151822768685868
35720 0.151821351886825
35721 0.151819935140666
35722 0.151818518447388
35723 0.151817101806987
35724 0.15181568521946
35725 0.151814268684804
35726 0.151812852203015
35727 0.15181143577409
35728 0.151810019398025
35729 0.151808603074817
35730 0.151807186804462
35731 0.151805770586957
35732 0.151804354422298
35733 0.151802938310482
35734 0.151801522251506
35735 0.151800106245365
35736 0.151798690292058
35737 0.151797274391579
35738 0.151795858543926
35739 0.151794442749096
35740 0.151793027007084
35741 0.151791611317888
35742 0.151790195681503
35743 0.151788780097927
35744 0.151787364567156
35745 0.151785949089187
35746 0.151784533664015
35747 0.151783118291639
35748 0.151781702972053
35749 0.151780287705256
35750 0.151778872491242
35751 0.15177745733001
35752 0.151776042221555
35753 0.151774627165874
35754 0.151773212162964
35755 0.15177179721282
35756 0.151770382315441
35757 0.151768967470821
35758 0.151767552678959
35759 0.151766137939849
35760 0.15176472325349
35761 0.151763308619877
35762 0.151761894039007
35763 0.151760479510877
35764 0.151759065035483
35765 0.151757650612821
35766 0.151756236242889
35767 0.151754821925682
35768 0.151753407661198
35769 0.151751993449433
35770 0.151750579290383
35771 0.151749165184046
35772 0.151747751130417
35773 0.151746337129493
35774 0.151744923181271
35775 0.151743509285747
35776 0.151742095442919
35777 0.151740681652781
35778 0.151739267915332
35779 0.151737854230567
35780 0.151736440598483
35781 0.151735027019077
35782 0.151733613492345
35783 0.151732200018284
35784 0.15173078659689
35785 0.151729373228161
35786 0.151727959912092
35787 0.151726546648679
35788 0.151725133437921
35789 0.151723720279813
35790 0.151722307174351
35791 0.151720894121533
35792 0.151719481121355
35793 0.151718068173813
35794 0.151716655278905
35795 0.151715242436626
35796 0.151713829646973
35797 0.151712416909943
35798 0.151711004225532
35799 0.151709591593738
35800 0.151708179014555
35801 0.151706766487982
35802 0.151705354014014
35803 0.151703941592649
35804 0.151702529223882
35805 0.151701116907711
35806 0.151699704644131
35807 0.15169829243314
35808 0.151696880274734
35809 0.15169546816891
35810 0.151694056115664
35811 0.151692644114992
35812 0.151691232166892
35813 0.15168982027136
35814 0.151688408428393
35815 0.151686996637986
35816 0.151685584900137
35817 0.151684173214843
35818 0.151682761582099
35819 0.151681350001903
35820 0.15167993847425
35821 0.151678526999138
35822 0.151677115576563
35823 0.151675704206522
35824 0.151674292889011
35825 0.151672881624027
35826 0.151671470411566
35827 0.151670059251626
35828 0.151668648144202
35829 0.151667237089291
35830 0.15166582608689
35831 0.151664415136995
35832 0.151663004239603
35833 0.15166159339471
35834 0.151660182602314
35835 0.15165877186241
35836 0.151657361174996
35837 0.151655950540067
35838 0.151654539957621
35839 0.151653129427653
35840 0.151651718950162
35841 0.151650308525142
35842 0.151648898152591
35843 0.151647487832506
35844 0.151646077564882
35845 0.151644667349717
35846 0.151643257187007
35847 0.151641847076748
35848 0.151640437018938
35849 0.151639027013573
35850 0.151637617060649
35851 0.151636207160163
35852 0.151634797312111
35853 0.151633387516491
35854 0.151631977773298
35855 0.15163056808253
35856 0.151629158444183
35857 0.151627748858254
35858 0.151626339324738
35859 0.151624929843633
35860 0.151623520414936
35861 0.151622111038642
35862 0.151620701714749
35863 0.151619292443253
35864 0.15161788322415
35865 0.151616474057438
35866 0.151615064943113
35867 0.151613655881171
35868 0.151612246871609
35869 0.151610837914424
35870 0.151609429009611
35871 0.151608020157169
35872 0.151606611357093
35873 0.15160520260938
35874 0.151603793914027
35875 0.15160238527103
35876 0.151600976680386
35877 0.151599568142091
35878 0.151598159656142
35879 0.151596751222535
35880 0.151595342841268
35881 0.151593934512336
35882 0.151592526235737
35883 0.151591118011467
35884 0.151589709839522
35885 0.1515883017199
35886 0.151586893652596
35887 0.151585485637607
35888 0.151584077674931
35889 0.151582669764563
35890 0.1515812619065
35891 0.151579854100739
35892 0.151578446347276
35893 0.151577038646108
35894 0.151575630997232
35895 0.151574223400643
35896 0.15157281585634
35897 0.151571408364318
35898 0.151570000924573
35899 0.151568593537104
35900 0.151567186201905
35901 0.151565778918974
35902 0.151564371688308
35903 0.151562964509903
35904 0.151561557383755
35905 0.151560150309861
35906 0.151558743288218
35907 0.151557336318822
35908 0.151555929401671
35909 0.15155452253676
35910 0.151553115724086
35911 0.151551708963646
35912 0.151550302255436
35913 0.151548895599453
35914 0.151547488995694
35915 0.151546082444155
35916 0.151544675944833
35917 0.151543269497725
35918 0.151541863102826
35919 0.151540456760134
35920 0.151539050469645
35921 0.151537644231357
35922 0.151536238045264
35923 0.151534831911365
35924 0.151533425829655
35925 0.151532019800132
35926 0.151530613822792
35927 0.151529207897631
35928 0.151527802024646
35929 0.151526396203834
35930 0.151524990435192
35931 0.151523584718715
35932 0.151522179054401
35933 0.151520773442246
35934 0.151519367882248
35935 0.151517962374401
35936 0.151516556918703
35937 0.151515151515152
35938 0.151513746163742
35939 0.151512340864471
35940 0.151510935617336
35941 0.151509530422333
35942 0.151508125279458
35943 0.151506720188709
35944 0.151505315150082
35945 0.151503910163574
35946 0.151502505229181
35947 0.151501100346899
35948 0.151499695516726
35949 0.151498290738658
35950 0.151496886012692
35951 0.151495481338823
35952 0.15149407671705
35953 0.151492672147369
35954 0.151491267629775
35955 0.151489863164266
35956 0.151488458750839
35957 0.151487054389489
35958 0.151485650080215
35959 0.151484245823011
35960 0.151482841617875
35961 0.151481437464804
35962 0.151480033363794
35963 0.151478629314842
35964 0.151477225317944
35965 0.151475821373097
35966 0.151474417480297
35967 0.151473013639542
35968 0.151471609850828
35969 0.151470206114151
35970 0.151468802429508
35971 0.151467398796896
35972 0.151465995216311
35973 0.15146459168775
35974 0.15146318821121
35975 0.151461784786687
35976 0.151460381414178
35977 0.151458978093679
35978 0.151457574825188
35979 0.1514561716087
35980 0.151454768444212
35981 0.151453365331722
35982 0.151451962271225
35983 0.151450559262718
35984 0.151449156306198
35985 0.151447753401662
35986 0.151446350549106
35987 0.151444947748526
35988 0.15144354499992
35989 0.151442142303284
35990 0.151440739658615
35991 0.151439337065909
35992 0.151437934525162
35993 0.151436532036373
35994 0.151435129599536
35995 0.151433727214649
35996 0.151432324881709
35997 0.151430922600712
35998 0.151429520371654
35999 0.151428118194533
36000 0.151426716069345
36001 0.151425313996086
36002 0.151423911974754
36003 0.151422510005344
36004 0.151421108087854
36005 0.151419706222281
36006 0.151418304408619
36007 0.151416902646868
36008 0.151415500937022
36009 0.151414099279079
36010 0.151412697673036
36011 0.151411296118888
36012 0.151409894616633
36013 0.151408493166267
36014 0.151407091767787
36015 0.15140569042119
36016 0.151404289126471
36017 0.151402887883629
36018 0.151401486692659
36019 0.151400085553558
36020 0.151398684466322
36021 0.151397283430949
36022 0.151395882447435
36023 0.151394481515777
36024 0.151393080635971
36025 0.151391679808014
36026 0.151390279031902
36027 0.151388878307633
36028 0.151387477635202
36029 0.151386077014607
36030 0.151384676445844
36031 0.15138327592891
36032 0.151381875463801
36033 0.151380475050514
36034 0.151379074689046
36035 0.151377674379393
36036 0.151376274121552
36037 0.15137487391552
36038 0.151373473761294
36039 0.151372073658869
36040 0.151370673608242
36041 0.151369273609411
36042 0.151367873662372
36043 0.151366473767121
36044 0.151365073923656
36045 0.151363674131972
36046 0.151362274392067
36047 0.151360874703936
36048 0.151359475067578
36049 0.151358075482988
36050 0.151356675950163
36051 0.1513552764691
36052 0.151353877039795
36053 0.151352477662245
36054 0.151351078336446
36055 0.151349679062396
36056 0.151348279840091
36057 0.151346880669528
36058 0.151345481550703
36059 0.151344082483612
36060 0.151342683468254
36061 0.151341284504623
36062 0.151339885592717
36063 0.151338486732533
36064 0.151337087924067
36065 0.151335689167316
36066 0.151334290462277
36067 0.151332891808945
36068 0.151331493207318
36069 0.151330094657393
36070 0.151328696159166
36071 0.151327297712633
36072 0.151325899317792
36073 0.151324500974639
36074 0.151323102683171
36075 0.151321704443384
36076 0.151320306255276
36077 0.151318908118841
36078 0.151317510034079
36079 0.151316112000984
36080 0.151314714019554
36081 0.151313316089785
36082 0.151311918211674
36083 0.151310520385218
36084 0.151309122610413
36085 0.151307724887257
36086 0.151306327215744
36087 0.151304929595874
36088 0.151303532027641
36089 0.151302134511042
36090 0.151300737046075
36091 0.151299339632736
36092 0.151297942271022
36093 0.151296544960928
36094 0.151295147702453
36095 0.151293750495592
36096 0.151292353340343
36097 0.151290956236701
36098 0.151289559184664
36099 0.151288162184228
36100 0.15128676523539
36101 0.151285368338147
36102 0.151283971492495
36103 0.151282574698431
36104 0.151281177955951
36105 0.151279781265053
36106 0.151278384625732
36107 0.151276988037987
36108 0.151275591501812
36109 0.151274195017205
36110 0.151272798584163
36111 0.151271402202682
36112 0.151270005872759
36113 0.151268609594391
36114 0.151267213367573
36115 0.151265817192304
36116 0.151264421068579
36117 0.151263024996396
36118 0.15126162897575
36119 0.151260233006639
36120 0.15125883708906
36121 0.151257441223008
36122 0.151256045408481
36123 0.151254649645475
36124 0.151253253933987
36125 0.151251858274014
36126 0.151250462665552
36127 0.151249067108598
36128 0.151247671603149
36129 0.151246276149201
36130 0.15124488074675
36131 0.151243485395795
36132 0.151242090096331
36133 0.151240694848355
36134 0.151239299651864
36135 0.151237904506854
36136 0.151236509413322
36137 0.151235114371265
36138 0.151233719380679
36139 0.151232324441561
36140 0.151230929553908
36141 0.151229534717716
36142 0.151228139932983
36143 0.151226745199704
36144 0.151225350517877
36145 0.151223955887498
36146 0.151222561308564
36147 0.151221166781071
36148 0.151219772305016
36149 0.151218377880397
36150 0.151216983507208
36151 0.151215589185448
36152 0.151214194915113
36153 0.1512128006962
36154 0.151211406528704
36155 0.151210012412624
36156 0.151208618347955
36157 0.151207224334695
36158 0.15120583037284
36159 0.151204436462386
36160 0.15120304260333
36161 0.15120164879567
36162 0.151200255039401
36163 0.151198861334521
36164 0.151197467681026
36165 0.151196074078913
36166 0.151194680528178
36167 0.151193287028818
36168 0.15119189358083
36169 0.151190500184211
36170 0.151189106838956
36171 0.151187713545064
36172 0.15118632030253
36173 0.151184927111352
36174 0.151183533971525
36175 0.151182140883047
36176 0.151180747845914
36177 0.151179354860124
36178 0.151177961925672
36179 0.151176569042555
36180 0.151175176210771
36181 0.151173783430315
36182 0.151172390701185
36183 0.151170998023377
36184 0.151169605396888
36185 0.151168212821714
36186 0.151166820297853
36187 0.1511654278253
36188 0.151164035404053
36189 0.151162643034108
36190 0.151161250715463
36191 0.151159858448113
36192 0.151158466232055
36193 0.151157074067287
36194 0.151155681953804
36195 0.151154289891603
36196 0.151152897880682
36197 0.151151505921037
36198 0.151150114012664
36199 0.15114872215556
36200 0.151147330349723
36201 0.151145938595148
36202 0.151144546891832
36203 0.151143155239772
36204 0.151141763638965
36205 0.151140372089408
36206 0.151138980591096
36207 0.151137589144028
36208 0.151136197748198
36209 0.151134806403605
36210 0.151133415110245
36211 0.151132023868115
36212 0.151130632677211
36213 0.15112924153753
36214 0.151127850449068
36215 0.151126459411823
36216 0.151125068425791
36217 0.151123677490969
36218 0.151122286607353
36219 0.15112089577494
36220 0.151119504993728
36221 0.151118114263712
36222 0.151116723584889
36223 0.151115332957256
36224 0.15111394238081
36225 0.151112551855548
36226 0.151111161381465
36227 0.151109770958559
36228 0.151108380586827
36229 0.151106990266265
36230 0.15110559999687
36231 0.151104209778639
36232 0.151102819611568
36233 0.151101429495654
36234 0.151100039430894
36235 0.151098649417284
36236 0.151097259454821
36237 0.151095869543502
36238 0.151094479683324
36239 0.151093089874283
36240 0.151091700116376
36241 0.1510903104096
36242 0.151088920753951
36243 0.151087531149427
36244 0.151086141596023
36245 0.151084752093736
36246 0.151083362642564
36247 0.151081973242503
36248 0.15108058389355
36249 0.151079194595701
36250 0.151077805348952
36251 0.151076416153302
36252 0.151075027008746
36253 0.151073637915282
36254 0.151072248872905
36255 0.151070859881613
36256 0.151069470941403
36257 0.15106808205227
36258 0.151066693214212
36259 0.151065304427226
36260 0.151063915691308
36261 0.151062527006455
36262 0.151061138372663
36263 0.15105974978993
36264 0.151058361258252
36265 0.151056972777625
36266 0.151055584348047
36267 0.151054195969515
36268 0.151052807642024
36269 0.151051419365572
36270 0.151050031140155
36271 0.15104864296577
36272 0.151047254842414
36273 0.151045866770084
36274 0.151044478748776
36275 0.151043090778487
36276 0.151041702859213
36277 0.151040314990952
36278 0.1510389271737
36279 0.151037539407453
36280 0.15103615169221
36281 0.151034764027965
36282 0.151033376414717
36283 0.151031988852461
36284 0.151030601341194
36285 0.151029213880914
36286 0.151027826471617
36287 0.151026439113299
36288 0.151025051805957
36289 0.151023664549589
36290 0.15102227734419
36291 0.151020890189758
36292 0.151019503086289
36293 0.151018116033779
36294 0.151016729032227
36295 0.151015342081628
36296 0.151013955181979
36297 0.151012568333276
36298 0.151011181535518
36299 0.151009794788699
36300 0.151008408092818
36301 0.15100702144787
36302 0.151005634853853
36303 0.151004248310762
36304 0.151002861818596
36305 0.151001475377351
36306 0.151000088987022
36307 0.150998702647608
36308 0.150997316359105
36309 0.150995930121509
36310 0.150994543934817
36311 0.150993157799027
36312 0.150991771714134
36313 0.150990385680135
36314 0.150988999697028
36315 0.150987613764809
36316 0.150986227883474
36317 0.150984842053021
36318 0.150983456273445
36319 0.150982070544745
36320 0.150980684866916
36321 0.150979299239955
36322 0.15097791366386
36323 0.150976528138626
36324 0.150975142664251
36325 0.150973757240731
36326 0.150972371868063
36327 0.150970986546243
36328 0.150969601275269
36329 0.150968216055138
36330 0.150966830885845
36331 0.150965445767388
36332 0.150964060699763
36333 0.150962675682967
36334 0.150961290716997
36335 0.150959905801849
36336 0.150958520937521
36337 0.150957136124009
36338 0.15095575136131
36339 0.15095436664942
36340 0.150952981988337
36341 0.150951597378056
36342 0.150950212818576
36343 0.150948828309891
36344 0.150947443852
36345 0.150946059444899
36346 0.150944675088585
36347 0.150943290783054
36348 0.150941906528303
36349 0.150940522324329
36350 0.150939138171129
36351 0.150937754068699
36352 0.150936370017037
36353 0.150934986016138
36354 0.150933602065999
36355 0.150932218166619
36356 0.150930834317992
36357 0.150929450520116
36358 0.150928066772988
36359 0.150926683076604
36360 0.150925299430961
36361 0.150923915836056
36362 0.150922532291885
36363 0.150921148798446
36364 0.150919765355735
36365 0.150918381963748
36366 0.150916998622483
36367 0.150915615331937
36368 0.150914232092105
36369 0.150912848902985
36370 0.150911465764574
36371 0.150910082676868
36372 0.150908699639864
36373 0.150907316653559
36374 0.150905933717949
36375 0.150904550833032
36376 0.150903167998804
36377 0.150901785215261
36378 0.150900402482401
36379 0.15089901980022
36380 0.150897637168715
36381 0.150896254587883
36382 0.15089487205772
36383 0.150893489578224
36384 0.150892107149391
36385 0.150890724771217
36386 0.1508893424437
36387 0.150887960166836
36388 0.150886577940623
36389 0.150885195765056
36390 0.150883813640132
36391 0.150882431565849
36392 0.150881049542203
36393 0.15087966756919
36394 0.150878285646808
36395 0.150876903775054
36396 0.150875521953923
36397 0.150874140183413
36398 0.150872758463521
36399 0.150871376794243
36400 0.150869995175576
36401 0.150868613607517
36402 0.150867232090063
36403 0.15086585062321
36404 0.150864469206955
36405 0.150863087841294
36406 0.150861706526226
36407 0.150860325261746
36408 0.15085894404785
36409 0.150857562884537
36410 0.150856181771802
36411 0.150854800709643
36412 0.150853419698056
36413 0.150852038737038
36414 0.150850657826585
36415 0.150849276966695
36416 0.150847896157364
36417 0.150846515398589
36418 0.150845134690367
36419 0.150843754032694
36420 0.150842373425568
36421 0.150840992868984
36422 0.15083961236294
36423 0.150838231907433
36424 0.150836851502459
36425 0.150835471148015
36426 0.150834090844098
36427 0.150832710590704
36428 0.150831330387831
36429 0.150829950235475
36430 0.150828570133633
36431 0.150827190082301
36432 0.150825810081477
36433 0.150824430131156
36434 0.150823050231337
36435 0.150821670382016
36436 0.150820290583189
36437 0.150818910834853
36438 0.150817531137005
36439 0.150816151489642
36440 0.15081477189276
36441 0.150813392346357
36442 0.150812012850429
36443 0.150810633404972
36444 0.150809254009984
36445 0.150807874665462
36446 0.150806495371402
36447 0.1508051161278
36448 0.150803736934654
36449 0.150802357791961
36450 0.150800978699717
36451 0.150799599657919
36452 0.150798220666564
36453 0.150796841725648
36454 0.150795462835168
36455 0.150794083995122
36456 0.150792705205505
36457 0.150791326466315
36458 0.150789947777548
36459 0.150788569139202
36460 0.150787190551272
36461 0.150785812013756
36462 0.150784433526651
36463 0.150783055089953
36464 0.150781676703659
36465 0.150780298367766
36466 0.15077892008227
36467 0.150777541847168
36468 0.150776163662458
36469 0.150774785528136
36470 0.150773407444198
36471 0.150772029410642
36472 0.150770651427464
36473 0.150769273494661
36474 0.15076789561223
36475 0.150766517780167
36476 0.15076513999847
36477 0.150763762267135
36478 0.150762384586158
36479 0.150761006955538
36480 0.15075962937527
36481 0.150758251845351
36482 0.150756874365778
36483 0.150755496936548
36484 0.150754119557657
36485 0.150752742229103
36486 0.150751364950882
36487 0.150749987722991
36488 0.150748610545427
36489 0.150747233418186
36490 0.150745856341265
36491 0.150744479314662
36492 0.150743102338372
36493 0.150741725412393
36494 0.150740348536721
36495 0.150738971711353
36496 0.150737594936287
36497 0.150736218211518
36498 0.150734841537043
36499 0.15073346491286
36500 0.150732088338965
36501 0.150730711815355
36502 0.150729335342027
36503 0.150727958918977
36504 0.150726582546202
36505 0.1507252062237
36506 0.150723829951466
36507 0.150722453729498
36508 0.150721077557792
36509 0.150719701436345
36510 0.150718325365155
36511 0.150716949344217
36512 0.150715573373528
36513 0.150714197453086
36514 0.150712821582887
36515 0.150711445762928
36516 0.150710069993206
36517 0.150708694273717
36518 0.150707318604459
36519 0.150705942985427
36520 0.150704567416619
36521 0.150703191898032
36522 0.150701816429663
36523 0.150700441011508
36524 0.150699065643563
36525 0.150697690325827
36526 0.150696315058295
36527 0.150694939840965
36528 0.150693564673833
36529 0.150692189556895
36530 0.15069081449015
36531 0.150689439473593
36532 0.150688064507222
36533 0.150686689591032
36534 0.150685314725022
36535 0.150683939909187
36536 0.150682565143525
36537 0.150681190428033
36538 0.150679815762706
36539 0.150678441147543
36540 0.150677066582539
36541 0.150675692067691
36542 0.150674317602997
36543 0.150672943188454
36544 0.150671568824057
36545 0.150670194509803
36546 0.150668820245691
36547 0.150667446031716
36548 0.150666071867874
36549 0.150664697754164
36550 0.150663323690582
36551 0.150661949677124
36552 0.150660575713787
36553 0.150659201800568
36554 0.150657827937465
36555 0.150656454124473
36556 0.150655080361589
36557 0.150653706648811
36558 0.150652332986135
36559 0.150650959373558
36560 0.150649585811077
36561 0.150648212298688
36562 0.150646838836389
36563 0.150645465424176
36564 0.150644092062045
36565 0.150642718749995
36566 0.150641345488021
36567 0.15063997227612
36568 0.15063859911429
36569 0.150637226002526
36570 0.150635852940827
36571 0.150634479929188
36572 0.150633106967606
36573 0.150631734056078
36574 0.150630361194602
36575 0.150628988383173
36576 0.150627615621789
36577 0.150626242910446
36578 0.150624870249142
36579 0.150623497637873
36580 0.150622125076635
36581 0.150620752565426
36582 0.150619380104243
36583 0.150618007693082
36584 0.15061663533194
36585 0.150615263020813
36586 0.1506138907597
36587 0.150612518548596
36588 0.150611146387498
36589 0.150609774276404
36590 0.150608402215309
36591 0.150607030204212
36592 0.150605658243108
36593 0.150604286331994
36594 0.150602914470867
36595 0.150601542659725
36596 0.150600170898563
36597 0.150598799187379
36598 0.150597427526169
36599 0.15059605591493
36600 0.15059468435366
36601 0.150593312842355
36602 0.150591941381011
36603 0.150590569969626
36604 0.150589198608196
36605 0.150587827296718
36606 0.150586456035189
36607 0.150585084823606
36608 0.150583713661966
36609 0.150582342550265
36610 0.1505809714885
36611 0.150579600476669
36612 0.150578229514767
36613 0.150576858602792
36614 0.15057548774074
36615 0.150574116928609
36616 0.150572746166395
36617 0.150571375454094
36618 0.150570004791705
36619 0.150568634179223
36620 0.150567263616646
36621 0.15056589310397
36622 0.150564522641192
36623 0.150563152228308
36624 0.150561781865317
36625 0.150560411552214
36626 0.150559041288996
36627 0.150557671075661
36628 0.150556300912205
36629 0.150554930798624
36630 0.150553560734916
36631 0.150552190721077
36632 0.150550820757105
36633 0.150549450842996
36634 0.150548080978747
36635 0.150546711164354
36636 0.150545341399816
36637 0.150543971685127
36638 0.150542602020286
36639 0.150541232405289
36640 0.150539862840132
36641 0.150538493324814
36642 0.15053712385933
36643 0.150535754443677
36644 0.150534385077853
36645 0.150533015761853
36646 0.150531646495675
36647 0.150530277279317
36648 0.150528908112773
36649 0.150527538996042
36650 0.15052616992912
36651 0.150524800912004
36652 0.150523431944691
36653 0.150522063027177
36654 0.15052069415946
36655 0.150519325341536
36656 0.150517956573403
36657 0.150516587855056
36658 0.150515219186493
36659 0.150513850567711
36660 0.150512481998706
36661 0.150511113479476
36662 0.150509745010016
36663 0.150508376590325
36664 0.150507008220398
36665 0.150505639900233
36666 0.150504271629827
36667 0.150502903409176
36668 0.150501535238277
36669 0.150500167117126
36670 0.150498799045722
36671 0.15049743102406
36672 0.150496063052138
36673 0.150494695129952
36674 0.150493327257499
36675 0.150491959434776
36676 0.15049059166178
36677 0.150489223938507
36678 0.150487856264956
36679 0.150486488641121
36680 0.150485121067
36681 0.150483753542591
36682 0.150482386067889
36683 0.150481018642892
36684 0.150479651267596
36685 0.150478283941999
36686 0.150476916666097
36687 0.150475549439887
36688 0.150474182263366
36689 0.150472815136531
36690 0.150471448059378
36691 0.150470081031904
36692 0.150468714054107
36693 0.150467347125982
36694 0.150465980247528
36695 0.150464613418741
36696 0.150463246639616
36697 0.150461879910153
36698 0.150460513230347
36699 0.150459146600194
36700 0.150457780019693
36701 0.15045641348884
36702 0.150455047007631
36703 0.150453680576063
36704 0.150452314194134
36705 0.150450947861841
36706 0.150449581579179
36707 0.150448215346146
36708 0.150446849162739
36709 0.150445483028954
36710 0.150444116944789
36711 0.15044275091024
36712 0.150441384925304
36713 0.150440018989978
36714 0.150438653104259
36715 0.150437287268143
36716 0.150435921481628
36717 0.15043455574471
36718 0.150433190057387
36719 0.150431824419654
36720 0.150430458831509
36721 0.150429093292949
36722 0.150427727803971
36723 0.150426362364571
36724 0.150424996974746
36725 0.150423631634494
36726 0.15042226634381
36727 0.150420901102693
36728 0.150419535911138
36729 0.150418170769142
36730 0.150416805676703
36731 0.150415440633817
36732 0.150414075640481
36733 0.150412710696692
36734 0.150411345802447
36735 0.150409980957743
36736 0.150408616162576
36737 0.150407251416943
36738 0.150405886720842
36739 0.150404522074268
36740 0.15040315747722
36741 0.150401792929693
36742 0.150400428431685
36743 0.150399063983193
36744 0.150397699584212
36745 0.150396335234741
36746 0.150394970934776
36747 0.150393606684314
36748 0.150392242483352
36749 0.150390878331886
36750 0.150389514229914
36751 0.150388150177432
36752 0.150386786174437
36753 0.150385422220926
36754 0.150384058316897
36755 0.150382694462345
36756 0.150381330657267
36757 0.150379966901661
36758 0.150378603195524
36759 0.150377239538851
36760 0.150375875931641
36761 0.15037451237389
36762 0.150373148865594
36763 0.150371785406751
36764 0.150370421997358
36765 0.15036905863741
36766 0.150367695326907
36767 0.150366332065843
36768 0.150364968854216
36769 0.150363605692023
36770 0.150362242579261
36771 0.150360879515926
36772 0.150359516502015
36773 0.150358153537526
36774 0.150356790622455
36775 0.150355427756799
36776 0.150354064940555
36777 0.15035270217372
36778 0.15035133945629
36779 0.150349976788263
36780 0.150348614169635
36781 0.150347251600403
36782 0.150345889080564
36783 0.150344526610115
36784 0.150343164189053
36785 0.150341801817375
36786 0.150340439495077
36787 0.150339077222156
36788 0.15033771499861
36789 0.150336352824435
36790 0.150334990699628
36791 0.150333628624186
36792 0.150332266598105
36793 0.150330904621384
36794 0.150329542694017
36795 0.150328180816003
36796 0.150326818987338
36797 0.15032545720802
36798 0.150324095478044
36799 0.150322733797408
36800 0.150321372166109
36801 0.150320010584143
36802 0.150318649051508
36803 0.1503172875682
36804 0.150315926134216
36805 0.150314564749553
36806 0.150313203414209
36807 0.150311842128179
36808 0.150310480891461
36809 0.150309119704051
36810 0.150307758565947
36811 0.150306397477145
36812 0.150305036437642
36813 0.150303675447435
36814 0.150302314506522
36815 0.150300953614898
36816 0.15029959277256
36817 0.150298231979507
36818 0.150296871235733
36819 0.150295510541237
36820 0.150294149896016
36821 0.150292789300065
36822 0.150291428753382
36823 0.150290068255964
36824 0.150288707807808
36825 0.150287347408911
36826 0.150285987059268
36827 0.150284626758879
36828 0.150283266507738
36829 0.150281906305843
36830 0.150280546153192
36831 0.15027918604978
36832 0.150277825995605
36833 0.150276465990664
36834 0.150275106034953
36835 0.15027374612847
36836 0.150272386271211
36837 0.150271026463173
36838 0.150269666704353
36839 0.150268306994748
36840 0.150266947334354
36841 0.15026558772317
36842 0.150264228161191
36843 0.150262868648414
36844 0.150261509184837
36845 0.150260149770456
36846 0.150258790405268
36847 0.15025743108927
36848 0.150256071822459
36849 0.150254712604832
36850 0.150253353436385
36851 0.150251994317116
36852 0.150250635247021
36853 0.150249276226098
36854 0.150247917254342
36855 0.150246558331752
36856 0.150245199458324
36857 0.150243840634054
36858 0.150242481858941
36859 0.15024112313298
36860 0.150239764456168
36861 0.150238405828503
36862 0.150237047249981
36863 0.1502356887206
36864 0.150234330240355
36865 0.150232971809244
36866 0.150231613427265
36867 0.150230255094413
36868 0.150228896810685
36869 0.150227538576079
36870 0.150226180390592
36871 0.15022482225422
36872 0.15022346416696
36873 0.150222106128809
36874 0.150220748139764
36875 0.150219390199822
36876 0.15021803230898
36877 0.150216674467234
36878 0.150215316674582
36879 0.15021395893102
36880 0.150212601236546
36881 0.150211243591156
36882 0.150209885994847
36883 0.150208528447616
36884 0.15020717094946
36885 0.150205813500376
36886 0.150204456100361
36887 0.150203098749411
36888 0.150201741447523
36889 0.150200384194696
36890 0.150199026990924
36891 0.150197669836205
36892 0.150196312730537
36893 0.150194955673916
36894 0.150193598666338
36895 0.150192241707802
36896 0.150190884798303
36897 0.150189527937838
36898 0.150188171126405
36899 0.150186814364001
36900 0.150185457650621
36901 0.150184100986264
36902 0.150182744370926
36903 0.150181387804604
36904 0.150180031287295
36905 0.150178674818996
36906 0.150177318399703
36907 0.150175962029414
36908 0.150174605708125
36909 0.150173249435834
36910 0.150171893212537
36911 0.150170537038232
36912 0.150169180912914
36913 0.150167824836581
36914 0.150166468809231
36915 0.150165112830859
36916 0.150163756901463
36917 0.150162401021039
36918 0.150161045189585
36919 0.150159689407097
36920 0.150158333673573
36921 0.150156977989009
36922 0.150155622353402
36923 0.150154266766749
36924 0.150152911229047
36925 0.150151555740293
36926 0.150150200300484
36927 0.150148844909617
36928 0.150147489567688
36929 0.150146134274694
36930 0.150144779030633
36931 0.150143423835501
36932 0.150142068689296
36933 0.150140713592013
36934 0.150139358543651
36935 0.150138003544206
36936 0.150136648593674
36937 0.150135293692053
36938 0.15013393883934
36939 0.150132584035531
36940 0.150131229280624
36941 0.150129874574616
36942 0.150128519917502
36943 0.150127165309281
36944 0.150125810749949
36945 0.150124456239504
36946 0.150123101777941
36947 0.150121747365258
36948 0.150120393001451
36949 0.150119038686519
36950 0.150117684420457
36951 0.150116330203263
36952 0.150114976034933
36953 0.150113621915464
36954 0.150112267844854
36955 0.150110913823099
36956 0.150109559850196
36957 0.150108205926142
36958 0.150106852050934
36959 0.150105498224569
36960 0.150104144447044
36961 0.150102790718355
36962 0.1501014370385
36963 0.150100083407475
36964 0.150098729825278
36965 0.150097376291906
36966 0.150096022807354
36967 0.150094669371621
36968 0.150093315984703
36969 0.150091962646597
36970 0.1500906093573
36971 0.150089256116808
36972 0.15008790292512
36973 0.150086549782231
36974 0.150085196688139
36975 0.150083843642841
36976 0.150082490646332
36977 0.150081137698612
36978 0.150079784799675
36979 0.15007843194952
36980 0.150077079148143
36981 0.150075726395542
36982 0.150074373691712
36983 0.150073021036651
36984 0.150071668430356
36985 0.150070315872823
36986 0.150068963364051
36987 0.150067610904035
36988 0.150066258492772
36989 0.15006490613026
36990 0.150063553816496
36991 0.150062201551476
36992 0.150060849335197
36993 0.150059497167656
36994 0.15005814504885
36995 0.150056792978776
36996 0.150055440957432
36997 0.150054088984813
36998 0.150052737060917
36999 0.150051385185741
37000 0.150050033359281
37001 0.150048681581535
37002 0.150047329852499
37003 0.150045978172171
37004 0.150044626540548
37005 0.150043274957625
37006 0.150041923423401
37007 0.150040571937872
37008 0.150039220501035
37009 0.150037869112887
37010 0.150036517773425
37011 0.150035166482646
37012 0.150033815240547
37013 0.150032464047124
37014 0.150031112902375
37015 0.150029761806297
37016 0.150028410758887
37017 0.15002705976014
37018 0.150025708810056
37019 0.150024357908629
37020 0.150023007055858
37021 0.150021656251739
37022 0.150020305496269
37023 0.150018954789445
37024 0.150017604131264
37025 0.150016253521724
37026 0.15001490296082
37027 0.150013552448549
37028 0.15001220198491
37029 0.150010851569898
37030 0.150009501203511
37031 0.150008150885746
37032 0.150006800616599
37033 0.150005450396067
37034 0.150004100224148
37035 0.150002750100838
37036 0.150001400026134
37037 0.150000050000033
37038 0.149998700022533
37039 0.149997350093629
37040 0.14999600021332
37041 0.149994650381602
37042 0.149993300598471
37043 0.149991950863925
37044 0.149990601177961
37045 0.149989251540576
37046 0.149987901951766
37047 0.149986552411529
37048 0.149985202919861
37049 0.14998385347676
37050 0.149982504082222
37051 0.149981154736245
37052 0.149979805438824
37053 0.149978456189958
37054 0.149977106989644
37055 0.149975757837877
37056 0.149974408734655
37057 0.149973059679975
37058 0.149971710673835
37059 0.14997036171623
37060 0.149969012807158
37061 0.149967663946615
37062 0.1499663151346
37063 0.149964966371108
37064 0.149963617656136
37065 0.149962268989683
37066 0.149960920371743
37067 0.149959571802315
37068 0.149958223281396
37069 0.149956874808982
37070 0.14995552638507
37071 0.149954178009657
37072 0.149952829682741
37073 0.149951481404317
37074 0.149950133174384
37075 0.149948784992938
37076 0.149947436859975
37077 0.149946088775494
37078 0.149944740739491
37079 0.149943392751962
37080 0.149942044812905
37081 0.149940696922316
37082 0.149939349080194
37083 0.149938001286534
37084 0.149936653541333
37085 0.14993530584459
37086 0.149933958196299
37087 0.149932610596459
37088 0.149931263045066
37089 0.149929915542118
37090 0.149928568087611
37091 0.149927220681542
37092 0.149925873323908
37093 0.149924526014707
37094 0.149923178753934
37095 0.149921831541588
37096 0.149920484377664
37097 0.149919137262161
37098 0.149917790195074
37099 0.149916443176401
37100 0.149915096206139
37101 0.149913749284285
37102 0.149912402410836
37103 0.149911055585788
37104 0.149909708809139
37105 0.149908362080885
37106 0.149907015401024
37107 0.149905668769553
37108 0.149904322186468
37109 0.149902975651766
37110 0.149901629165445
37111 0.149900282727501
37112 0.149898936337931
37113 0.149897589996733
37114 0.149896243703903
37115 0.149894897459438
37116 0.149893551263335
37117 0.149892205115591
37118 0.149890859016203
37119 0.149889512965169
37120 0.149888166962484
37121 0.149886821008146
37122 0.149885475102152
37123 0.149884129244499
37124 0.149882783435184
37125 0.149881437674203
37126 0.149880091961554
37127 0.149878746297234
37128 0.14987740068124
37129 0.149876055113568
37130 0.149874709594216
37131 0.14987336412318
37132 0.149872018700458
37133 0.149870673326046
37134 0.149869327999942
37135 0.149867982722142
37136 0.149866637492644
37137 0.149865292311444
37138 0.149863947178539
37139 0.149862602093927
37140 0.149861257057603
37141 0.149859912069566
37142 0.149858567129812
37143 0.149857222238339
37144 0.149855877395142
37145 0.149854532600219
37146 0.149853187853568
37147 0.149851843155184
37148 0.149850498505066
37149 0.149849153903209
37150 0.149847809349611
37151 0.14984646484427
37152 0.149845120387181
37153 0.149843775978342
37154 0.149842431617749
37155 0.149841087305401
37156 0.149839743041293
37157 0.149838398825422
37158 0.149837054657787
37159 0.149835710538383
37160 0.149834366467208
37161 0.149833022444258
37162 0.149831678469531
37163 0.149830334543023
37164 0.149828990664732
37165 0.149827646834655
37166 0.149826303052788
37167 0.149824959319128
37168 0.149823615633673
37169 0.149822271996419
37170 0.149820928407363
37171 0.149819584866503
37172 0.149818241373835
37173 0.149816897929356
37174 0.149815554533063
37175 0.149814211184954
37176 0.149812867885025
37177 0.149811524633273
37178 0.149810181429695
37179 0.149808838274289
37180 0.14980749516705
37181 0.149806152107976
37182 0.149804809097065
37183 0.149803466134313
37184 0.149802123219716
37185 0.149800780353273
37186 0.149799437534979
37187 0.149798094764833
37188 0.14979675204283
37189 0.149795409368969
37190 0.149794066743245
37191 0.149792724165656
37192 0.149791381636199
37193 0.149790039154871
37194 0.149788696721668
37195 0.149787354336588
37196 0.149786011999629
37197 0.149784669710785
37198 0.149783327470056
37199 0.149781985277437
37200 0.149780643132926
37201 0.14977930103652
37202 0.149777958988215
37203 0.149776616988009
37204 0.149775275035899
37205 0.149773933131881
37206 0.149772591275953
37207 0.149771249468111
37208 0.149769907708353
37209 0.149768565996675
37210 0.149767224333075
37211 0.14976588271755
37212 0.149764541150096
37213 0.149763199630711
37214 0.14976185815939
37215 0.149760516736133
37216 0.149759175360935
37217 0.149757834033793
37218 0.149756492754705
37219 0.149755151523667
37220 0.149753810340677
37221 0.14975246920573
37222 0.149751128118826
37223 0.149749787079959
37224 0.149748446089128
37225 0.14974710514633
37226 0.14974576425156
37227 0.149744423404817
37228 0.149743082606098
37229 0.149741741855398
37230 0.149740401152716
37231 0.149739060498048
37232 0.149737719891392
37233 0.149736379332743
37234 0.1497350388221
37235 0.14973369835946
37236 0.149732357944818
37237 0.149731017578173
37238 0.149729677259521
37239 0.149728336988859
37240 0.149726996766184
37241 0.149725656591493
37242 0.149724316464784
37243 0.149722976386053
37244 0.149721636355297
37245 0.149720296372513
37246 0.149718956437699
37247 0.14971761655085
37248 0.149716276711965
37249 0.14971493692104
37250 0.149713597178072
37251 0.149712257483058
37252 0.149710917835995
37253 0.149709578236881
37254 0.149708238685711
37255 0.149706899182484
37256 0.149705559727196
37257 0.149704220319844
37258 0.149702880960425
37259 0.149701541648936
37260 0.149700202385374
37261 0.149698863169737
37262 0.149697524002021
37263 0.149696184882222
37264 0.149694845810339
37265 0.149693506786368
37266 0.149692167810306
37267 0.14969082888215
37268 0.149689490001898
37269 0.149688151169545
37270 0.14968681238509
37271 0.149685473648528
37272 0.149684134959858
37273 0.149682796319076
37274 0.149681457726179
37275 0.149680119181164
37276 0.149678780684029
37277 0.149677442234769
37278 0.149676103833383
37279 0.149674765479867
37280 0.149673427174218
37281 0.149672088916433
37282 0.149670750706509
37283 0.149669412544443
37284 0.149668074430233
37285 0.149666736363875
37286 0.149665398345365
37287 0.149664060374702
37288 0.149662722451883
37289 0.149661384576903
37290 0.149660046749761
37291 0.149658708970453
37292 0.149657371238976
37293 0.149656033555327
37294 0.149654695919504
37295 0.149653358331503
37296 0.149652020791321
37297 0.149650683298955
37298 0.149649345854402
37299 0.14964800845766
37300 0.149646671108725
37301 0.149645333807595
37302 0.149643996554265
37303 0.149642659348734
37304 0.149641322190999
37305 0.149639985081055
37306 0.149638648018901
37307 0.149637311004534
37308 0.14963597403795
37309 0.149634637119146
37310 0.149633300248119
37311 0.149631963424867
37312 0.149630626649386
37313 0.149629289921674
37314 0.149627953241727
37315 0.149626616609543
37316 0.149625280025118
37317 0.149623943488449
37318 0.149622606999534
37319 0.14962127055837
37320 0.149619934164953
37321 0.149618597819281
37322 0.14961726152135
37323 0.149615925271158
37324 0.149614589068701
37325 0.149613252913977
37326 0.149611916806982
37327 0.149610580747714
37328 0.14960924473617
37329 0.149607908772347
37330 0.149606572856241
37331 0.14960523698785
37332 0.14960390116717
37333 0.149602565394199
37334 0.149601229668934
37335 0.149599893991372
37336 0.14959855836151
37337 0.149597222779344
37338 0.149595887244872
37339 0.149594551758091
37340 0.149593216318998
37341 0.14959188092759
37342 0.149590545583864
37343 0.149589210287817
37344 0.149587875039445
37345 0.149586539838747
37346 0.149585204685718
37347 0.149583869580357
37348 0.14958253452266
37349 0.149581199512623
37350 0.149579864550245
37351 0.149578529635522
37352 0.149577194768451
37353 0.149575859949029
37354 0.149574525177253
37355 0.149573190453121
37356 0.149571855776628
37357 0.149570521147773
37358 0.149569186566553
37359 0.149567852032963
37360 0.149566517547002
37361 0.149565183108666
37362 0.149563848717953
37363 0.149562514374859
37364 0.149561180079381
37365 0.149559845831517
37366 0.149558511631263
37367 0.149557177478617
37368 0.149555843373575
37369 0.149554509316135
37370 0.149553175306294
37371 0.149551841344048
37372 0.149550507429394
37373 0.149549173562331
37374 0.149547839742854
37375 0.149546505970961
37376 0.149545172246648
37377 0.149543838569914
37378 0.149542504940754
37379 0.149541171359166
37380 0.149539837825147
37381 0.149538504338694
37382 0.149537170899803
37383 0.149535837508473
37384 0.1495345041647
37385 0.149533170868481
37386 0.149531837619812
37387 0.149530504418692
37388 0.149529171265117
37389 0.149527838159085
37390 0.149526505100591
37391 0.149525172089634
37392 0.14952383912621
37393 0.149522506210316
37394 0.149521173341949
37395 0.149519840521107
37396 0.149518507747787
37397 0.149517175021984
37398 0.149515842343697
37399 0.149514509712923
37400 0.149513177129658
37401 0.1495118445939
37402 0.149510512105646
37403 0.149509179664892
37404 0.149507847271636
37405 0.149506514925874
37406 0.149505182627604
37407 0.149503850376823
37408 0.149502518173528
37409 0.149501186017716
37410 0.149499853909384
37411 0.149498521848529
37412 0.149497189835147
37413 0.149495857869237
37414 0.149494525950795
37415 0.149493194079817
37416 0.149491862256302
37417 0.149490530480247
37418 0.149489198751647
37419 0.149487867070501
37420 0.149486535436805
37421 0.149485203850556
37422 0.149483872311752
37423 0.149482540820389
37424 0.149481209376465
37425 0.149479877979976
37426 0.14947854663092
37427 0.149477215329293
37428 0.149475884075093
37429 0.149474552868317
37430 0.149473221708961
37431 0.149471890597023
37432 0.149470559532501
37433 0.149469228515389
37434 0.149467897545687
37435 0.149466566623391
37436 0.149465235748498
37437 0.149463904921005
37438 0.149462574140909
37439 0.149461243408207
37440 0.149459912722896
37441 0.149458582084973
37442 0.149457251494436
37443 0.149455920951281
37444 0.149454590455506
37445 0.149453260007107
37446 0.149451929606081
37447 0.149450599252426
37448 0.149449268946138
37449 0.149447938687216
37450 0.149446608475654
37451 0.149445278311452
37452 0.149443948194605
37453 0.149442618125111
37454 0.149441288102967
37455 0.14943995812817
37456 0.149438628200717
37457 0.149437298320604
37458 0.14943596848783
37459 0.149434638702391
37460 0.149433308964284
37461 0.149431979273507
37462 0.149430649630055
37463 0.149429320033927
37464 0.14942799048512
37465 0.149426660983629
37466 0.149425331529454
37467 0.149424002122589
37468 0.149422672763034
37469 0.149421343450784
37470 0.149420014185837
37471 0.149418684968189
37472 0.149417355797838
37473 0.149416026674781
37474 0.149414697599016
37475 0.149413368570538
37476 0.149412039589345
37477 0.149410710655434
37478 0.149409381768802
37479 0.149408052929447
37480 0.149406724137364
37481 0.149405395392552
37482 0.149404066695008
37483 0.149402738044728
37484 0.149401409441709
37485 0.149400080885949
37486 0.149398752377444
37487 0.149397423916192
37488 0.14939609550219
37489 0.149394767135435
37490 0.149393438815923
37491 0.149392110543653
37492 0.14939078231862
37493 0.149389454140822
37494 0.149388126010257
37495 0.14938679792692
37496 0.14938546989081
37497 0.149384141901923
37498 0.149382813960256
37499 0.149381486065807
37500 0.149380158218572
37501 0.149378830418549
37502 0.149377502665734
37503 0.149376174960125
37504 0.149374847301718
37505 0.149373519690512
37506 0.149372192126502
37507 0.149370864609686
37508 0.149369537140061
37509 0.149368209717624
37510 0.149366882342372
37511 0.149365555014302
37512 0.149364227733412
37513 0.149362900499697
37514 0.149361573313156
37515 0.149360246173786
37516 0.149358919081583
37517 0.149357592036544
37518 0.149356265038667
37519 0.149354938087949
37520 0.149353611184386
37521 0.149352284327977
37522 0.149350957518717
37523 0.149349630756604
37524 0.149348304041635
37525 0.149346977373807
37526 0.149345650753117
37527 0.149344324179563
37528 0.149342997653141
37529 0.149341671173848
37530 0.149340344741682
37531 0.149339018356639
37532 0.149337692018716
37533 0.149336365727912
37534 0.149335039484222
37535 0.149333713287643
37536 0.149332387138174
37537 0.149331061035811
37538 0.14932973498055
37539 0.14932840897239
37540 0.149327083011327
37541 0.149325757097358
37542 0.14932443123048
37543 0.14932310541069
37544 0.149321779637987
37545 0.149320453912365
37546 0.149319128233823
37547 0.149317802602358
37548 0.149316477017967
37549 0.149315151480646
37550 0.149313825990393
37551 0.149312500547205
37552 0.149311175151079
37553 0.149309849802013
37554 0.149308524500002
37555 0.149307199245045
37556 0.149305874037138
37557 0.149304548876278
37558 0.149303223762463
37559 0.14930189869569
37560 0.149300573675955
37561 0.149299248703256
37562 0.149297923777589
37563 0.149296598898953
37564 0.149295274067343
37565 0.149293949282758
37566 0.149292624545194
37567 0.149291299854647
37568 0.149289975211117
37569 0.149288650614598
37570 0.149287326065089
37571 0.149286001562586
37572 0.149284677107087
37573 0.149283352698589
37574 0.149282028337088
37575 0.149280704022583
37576 0.149279379755069
37577 0.149278055534544
37578 0.149276731361005
37579 0.14927540723445
37580 0.149274083154874
37581 0.149272759122276
37582 0.149271435136653
37583 0.149270111198001
37584 0.149268787306317
37585 0.149267463461599
37586 0.149266139663844
37587 0.149264815913049
37588 0.149263492209211
37589 0.149262168552326
37590 0.149260844942393
37591 0.149259521379408
37592 0.149258197863368
37593 0.149256874394271
37594 0.149255550972113
37595 0.149254227596891
37596 0.149252904268604
37597 0.149251580987246
37598 0.149250257752817
37599 0.149248934565312
37600 0.14924761142473
37601 0.149246288331066
37602 0.149244965284319
37603 0.149243642284485
37604 0.149242319331561
37605 0.149240996425545
37606 0.149239673566433
37607 0.149238350754222
37608 0.149237027988911
37609 0.149235705270495
37610 0.149234382598971
37611 0.149233059974338
37612 0.149231737396592
37613 0.14923041486573
37614 0.149229092381749
37615 0.149227769944647
37616 0.14922644755442
37617 0.149225125211065
37618 0.14922380291458
37619 0.149222480664962
37620 0.149221158462208
37621 0.149219836306314
37622 0.149218514197278
37623 0.149217192135098
37624 0.149215870119769
37625 0.14921454815129
37626 0.149213226229657
37627 0.149211904354867
37628 0.149210582526918
37629 0.149209260745807
37630 0.149207939011531
37631 0.149206617324086
37632 0.14920529568347
37633 0.14920397408968
37634 0.149202652542713
37635 0.149201331042567
37636 0.149200009589237
37637 0.149198688182722
37638 0.149197366823019
37639 0.149196045510124
37640 0.149194724244035
37641 0.149193403024749
37642 0.149192081852262
37643 0.149190760726573
37644 0.149189439647677
37645 0.149188118615573
37646 0.149186797630257
37647 0.149185476691727
37648 0.149184155799979
37649 0.14918283495501
37650 0.149181514156818
37651 0.1491801934054
37652 0.149178872700753
37653 0.149177552042874
37654 0.14917623143176
37655 0.149174910867408
37656 0.149173590349816
37657 0.14917226987898
37658 0.149170949454897
37659 0.149169629077565
37660 0.149168308746981
37661 0.149166988463141
37662 0.149165668226044
37663 0.149164348035685
37664 0.149163027892063
37665 0.149161707795173
37666 0.149160387745015
37667 0.149159067741583
37668 0.149157747784876
37669 0.149156427874891
37670 0.149155108011625
37671 0.149153788195074
37672 0.149152468425236
37673 0.149151148702109
37674 0.149149829025688
37675 0.149148509395972
37676 0.149147189812957
37677 0.149145870276641
37678 0.149144550787021
37679 0.149143231344093
37680 0.149141911947855
37681 0.149140592598304
37682 0.149139273295437
37683 0.149137954039251
37684 0.149136634829743
37685 0.149135315666911
37686 0.149133996550751
37687 0.149132677481261
37688 0.149131358458437
37689 0.149130039482278
37690 0.149128720552779
37691 0.149127401669938
37692 0.149126082833753
37693 0.14912476404422
37694 0.149123445301336
37695 0.149122126605098
37696 0.149120807955505
37697 0.149119489352551
37698 0.149118170796236
37699 0.149116852286556
37700 0.149115533823508
37701 0.149114215407089
37702 0.149112897037296
37703 0.149111578714126
37704 0.149110260437577
37705 0.149108942207646
37706 0.14910762402433
37707 0.149106305887625
37708 0.149104987797529
37709 0.14910366975404
37710 0.149102351757153
37711 0.149101033806867
37712 0.149099715903179
37713 0.149098398046084
37714 0.149097080235582
37715 0.149095762471668
37716 0.149094444754341
37717 0.149093127083596
37718 0.149091809459431
37719 0.149090491881844
37720 0.149089174350831
37721 0.14908785686639
37722 0.149086539428517
37723 0.14908522203721
37724 0.149083904692466
37725 0.149082587394282
37726 0.149081270142654
37727 0.149079952937582
37728 0.14907863577906
37729 0.149077318667087
37730 0.149076001601659
37731 0.149074684582775
37732 0.14907336761043
37733 0.149072050684622
37734 0.149070733805348
37735 0.149069416972605
37736 0.14906810018639
37737 0.149066783446701
37738 0.149065466753535
37739 0.149064150106888
37740 0.149062833506758
37741 0.149061516953142
37742 0.149060200446037
37743 0.14905888398544
37744 0.149057567571349
37745 0.14905625120376
37746 0.14905493488267
37747 0.149053618608078
37748 0.149052302379979
37749 0.14905098619837
37750 0.14904967006325
37751 0.149048353974616
37752 0.149047037932463
37753 0.14904572193679
37754 0.149044405987594
37755 0.149043090084871
37756 0.149041774228619
37757 0.149040458418835
37758 0.149039142655516
37759 0.149037826938659
37760 0.149036511268262
37761 0.149035195644321
37762 0.149033880066833
37763 0.149032564535797
37764 0.149031249051208
37765 0.149029933613064
37766 0.149028618221363
37767 0.1490273028761
37768 0.149025987577274
37769 0.149024672324882
37770 0.14902335711892
37771 0.149022041959386
37772 0.149020726846277
37773 0.149019411779589
37774 0.149018096759321
37775 0.14901678178547
37776 0.149015466858032
37777 0.149014151977004
37778 0.149012837142384
37779 0.149011522354169
37780 0.149010207612356
37781 0.149008892916942
37782 0.149007578267924
37783 0.149006263665299
37784 0.149004949109065
37785 0.149003634599219
37786 0.149002320135758
37787 0.149001005718678
37788 0.148999691347977
37789 0.148998377023653
37790 0.148997062745702
37791 0.148995748514121
37792 0.148994434328908
37793 0.14899312019006
37794 0.148991806097574
37795 0.148990492051446
37796 0.148989178051675
37797 0.148987864098257
37798 0.14898655019119
37799 0.14898523633047
37800 0.148983922516095
37801 0.148982608748061
37802 0.148981295026367
37803 0.148979981351009
37804 0.148978667721983
37805 0.148977354139289
37806 0.148976040602922
37807 0.148974727112879
37808 0.148973413669159
37809 0.148972100271757
37810 0.148970786920672
37811 0.148969473615899
37812 0.148968160357437
37813 0.148966847145283
37814 0.148965533979433
37815 0.148964220859886
37816 0.148962907786637
37817 0.148961594759684
37818 0.148960281779024
37819 0.148958968844655
37820 0.148957655956574
37821 0.148956343114777
37822 0.148955030319261
37823 0.148953717570025
37824 0.148952404867065
37825 0.148951092210379
37826 0.148949779599962
37827 0.148948467035813
37828 0.148947154517929
37829 0.148945842046307
37830 0.148944529620944
37831 0.148943217241837
37832 0.148941904908983
37833 0.148940592622379
37834 0.148939280382023
37835 0.148937968187912
37836 0.148936656040043
37837 0.148935343938413
37838 0.148934031883019
37839 0.148932719873858
37840 0.148931407910928
37841 0.148930095994225
37842 0.148928784123747
37843 0.148927472299491
37844 0.148926160521454
37845 0.148924848789634
37846 0.148923537104026
37847 0.148922225464629
37848 0.14892091387144
37849 0.148919602324456
37850 0.148918290823674
37851 0.148916979369091
37852 0.148915667960704
37853 0.14891435659851
37854 0.148913045282507
37855 0.148911734012692
37856 0.148910422789062
37857 0.148909111611614
37858 0.148907800480344
37859 0.148906489395252
37860 0.148905178356333
37861 0.148903867363584
37862 0.148902556417003
37863 0.148901245516588
37864 0.148899934662334
37865 0.14889862385424
37866 0.148897313092302
37867 0.148896002376517
37868 0.148894691706884
37869 0.148893381083398
37870 0.148892070506057
37871 0.148890759974859
37872 0.1488894494898
37873 0.148888139050877
37874 0.148886828658089
37875 0.148885518311431
37876 0.148884208010901
37877 0.148882897756496
37878 0.148881587548213
37879 0.14888027738605
37880 0.148878967270004
37881 0.148877657200071
37882 0.14887634717625
37883 0.148875037198536
37884 0.148873727266928
37885 0.148872417381422
37886 0.148871107542016
37887 0.148869797748707
37888 0.148868488001491
37889 0.148867178300367
37890 0.148865868645331
37891 0.14886455903638
37892 0.148863249473512
37893 0.148861939956723
37894 0.148860630486012
37895 0.148859321061374
37896 0.148858011682808
37897 0.14885670235031
37898 0.148855393063877
37899 0.148854083823508
37900 0.148852774629198
37901 0.148851465480945
37902 0.148850156378746
37903 0.148848847322599
37904 0.148847538312501
37905 0.148846229348448
37906 0.148844920430438
37907 0.148843611558467
37908 0.148842302732535
37909 0.148840993952636
37910 0.148839685218769
37911 0.148838376530931
37912 0.148837067889118
37913 0.148835759293329
37914 0.14883445074356
37915 0.148833142239808
37916 0.14883183378207
37917 0.148830525370345
37918 0.148829217004628
37919 0.148827908684917
37920 0.14882660041121
37921 0.148825292183503
37922 0.148823984001793
37923 0.148822675866078
37924 0.148821367776355
37925 0.148820059732621
37926 0.148818751734874
37927 0.148817443783109
37928 0.148816135877326
37929 0.14881482801752
37930 0.148813520203689
37931 0.14881221243583
37932 0.14881090471394
37933 0.148809597038016
37934 0.148808289408057
37935 0.148806981824058
37936 0.148805674286017
37937 0.148804366793931
37938 0.148803059347797
37939 0.148801751947613
37940 0.148800444593376
37941 0.148799137285082
37942 0.148797830022729
37943 0.148796522806315
37944 0.148795215635836
37945 0.148793908511289
37946 0.148792601432672
37947 0.148791294399982
37948 0.148789987413216
37949 0.148788680472371
37950 0.148787373577445
37951 0.148786066728434
37952 0.148784759925336
37953 0.148783453168148
37954 0.148782146456866
37955 0.14878083979149
37956 0.148779533172014
37957 0.148778226598438
37958 0.148776920070757
37959 0.148775613588969
37960 0.148774307153071
37961 0.148773000763061
37962 0.148771694418935
37963 0.148770388120691
37964 0.148769081868326
37965 0.148767775661836
37966 0.14876646950122
37967 0.148765163386475
37968 0.148763857317597
37969 0.148762551294584
37970 0.148761245317433
37971 0.148759939386141
37972 0.148758633500706
37973 0.148757327661123
37974 0.148756021867392
37975 0.148754716119509
37976 0.14875341041747
37977 0.148752104761274
37978 0.148750799150917
37979 0.148749493586397
37980 0.148748188067711
37981 0.148746882594856
37982 0.148745577167829
37983 0.148744271786627
37984 0.148742966451248
37985 0.148741661161688
37986 0.148740355917946
37987 0.148739050720017
37988 0.1487377455679
37989 0.148736440461592
37990 0.148735135401089
37991 0.148733830386388
37992 0.148732525417488
37993 0.148731220494385
37994 0.148729915617077
37995 0.14872861078556
37996 0.148727305999832
37997 0.14872600125989
37998 0.148724696565731
37999 0.148723391917352
38000 0.148722087314751
38001 0.148720782757924
38002 0.14871947824687
38003 0.148718173781585
38004 0.148716869362065
38005 0.14871556498831
38006 0.148714260660315
38007 0.148712956378078
38008 0.148711652141596
38009 0.148710347950866
38010 0.148709043805886
38011 0.148707739706652
38012 0.148706435653162
38013 0.148705131645414
38014 0.148703827683403
38015 0.148702523767128
38016 0.148701219896585
38017 0.148699916071772
38018 0.148698612292686
38019 0.148697308559325
38020 0.148696004871684
38021 0.148694701229763
38022 0.148693397633557
38023 0.148692094083064
38024 0.148690790578281
38025 0.148689487119205
38026 0.148688183705834
38027 0.148686880338165
38028 0.148685577016194
38029 0.14868427373992
38030 0.148682970509339
38031 0.148681667324449
38032 0.148680364185246
38033 0.148679061091728
38034 0.148677758043893
38035 0.148676455041736
38036 0.148675152085256
38037 0.14867384917445
38038 0.148672546309315
38039 0.148671243489848
38040 0.148669940716046
38041 0.148668637987906
38042 0.148667335305427
38043 0.148666032668604
38044 0.148664730077435
38045 0.148663427531918
38046 0.148662125032049
38047 0.148660822577826
38048 0.148659520169245
38049 0.148658217806305
38050 0.148656915489002
38051 0.148655613217334
38052 0.148654310991297
38053 0.148653008810889
38054 0.148651706676107
38055 0.148650404586949
38056 0.148649102543411
38057 0.148647800545491
38058 0.148646498593185
38059 0.148645196686492
38060 0.148643894825408
38061 0.148642593009931
38062 0.148641291240058
38063 0.148639989515785
38064 0.14863868783711
38065 0.148637386204031
38066 0.148636084616544
38067 0.148634783074648
38068 0.148633481578338
38069 0.148632180127612
38070 0.148630878722468
38071 0.148629577362902
38072 0.148628276048912
38073 0.148626974780495
38074 0.148625673557648
38075 0.148624372380368
38076 0.148623071248654
38077 0.148621770162501
38078 0.148620469121907
38079 0.148619168126869
38080 0.148617867177385
38081 0.148616566273451
38082 0.148615265415065
38083 0.148613964602225
38084 0.148612663834926
38085 0.148611363113167
38086 0.148610062436945
38087 0.148608761806257
38088 0.1486074612211
38089 0.148606160681471
38090 0.148604860187367
38091 0.148603559738787
38092 0.148602259335726
38093 0.148600958978183
38094 0.148599658666154
38095 0.148598358399637
38096 0.148597058178628
38097 0.148595758003125
38098 0.148594457873126
38099 0.148593157788627
38100 0.148591857749626
38101 0.14859055775612
38102 0.148589257808106
38103 0.148587957905581
38104 0.148586658048542
38105 0.148585358236988
38106 0.148584058470914
38107 0.148582758750319
38108 0.148581459075198
38109 0.148580159445551
38110 0.148578859861373
38111 0.148577560322662
38112 0.148576260829416
38113 0.148574961381631
38114 0.148573661979305
38115 0.148572362622434
38116 0.148571063311017
38117 0.14856976404505
38118 0.148568464824531
38119 0.148567165649456
38120 0.148565866519824
38121 0.14856456743563
38122 0.148563268396873
38123 0.14856196940355
38124 0.148560670455657
38125 0.148559371553193
38126 0.148558072696154
38127 0.148556773884537
38128 0.14855547511834
38129 0.148554176397561
38130 0.148552877722195
38131 0.148551579092241
38132 0.148550280507695
38133 0.148548981968555
38134 0.148547683474818
38135 0.148546385026482
38136 0.148545086623543
38137 0.148543788265999
38138 0.148542489953847
38139 0.148541191687084
38140 0.148539893465707
38141 0.148538595289714
38142 0.148537297159102
38143 0.148535999073868
38144 0.148534701034009
38145 0.148533403039523
38146 0.148532105090406
38147 0.148530807186657
38148 0.148529509328271
38149 0.148528211515247
38150 0.148526913747582
38151 0.148525616025273
38152 0.148524318348316
38153 0.14852302071671
38154 0.148521723130452
38155 0.148520425589538
38156 0.148519128093967
38157 0.148517830643734
38158 0.148516533238838
38159 0.148515235879276
38160 0.148513938565045
38161 0.148512641296142
38162 0.148511344072564
38163 0.148510046894309
38164 0.148508749761373
38165 0.148507452673755
38166 0.148506155631451
38167 0.148504858634459
38168 0.148503561682775
38169 0.148502264776397
38170 0.148500967915323
38171 0.148499671099548
38172 0.148498374329072
38173 0.14849707760389
38174 0.148495780924001
38175 0.148494484289401
38176 0.148493187700088
38177 0.148491891156058
38178 0.14849059465731
38179 0.148489298203839
38180 0.148488001795645
38181 0.148486705432723
38182 0.148485409115071
38183 0.148484112842686
38184 0.148482816615566
38185 0.148481520433707
38186 0.148480224297108
38187 0.148478928205764
38188 0.148477632159674
38189 0.148476336158835
38190 0.148475040203243
38191 0.148473744292897
38192 0.148472448427793
38193 0.148471152607928
38194 0.148469856833301
38195 0.148468561103907
38196 0.148467265419745
38197 0.148465969780811
38198 0.148464674187103
38199 0.148463378638618
38200 0.148462083135353
38201 0.148460787677306
38202 0.148459492264473
38203 0.148458196896852
38204 0.148456901574441
38205 0.148455606297236
38206 0.148454311065234
38207 0.148453015878434
38208 0.148451720736831
38209 0.148450425640424
38210 0.14844913058921
38211 0.148447835583186
38212 0.148446540622348
38213 0.148445245706695
38214 0.148443950836224
38215 0.148442656010931
38216 0.148441361230815
38217 0.148440066495871
38218 0.148438771806099
38219 0.148437477161494
38220 0.148436182562054
38221 0.148434888007777
38222 0.148433593498659
38223 0.148432299034697
38224 0.14843100461589
38225 0.148429710242234
38226 0.148428415913727
38227 0.148427121630365
38228 0.148425827392146
38229 0.148424533199068
38230 0.148423239051127
38231 0.148421944948321
38232 0.148420650890646
38233 0.148419356878101
38234 0.148418062910683
38235 0.148416768988388
38236 0.148415475111214
38237 0.148414181279158
38238 0.148412887492217
38239 0.14841159375039
38240 0.148410300053672
38241 0.148409006402062
38242 0.148407712795556
38243 0.148406419234151
38244 0.148405125717846
38245 0.148403832246636
38246 0.148402538820521
38247 0.148401245439495
38248 0.148399952103558
38249 0.148398658812706
38250 0.148397365566936
38251 0.148396072366246
38252 0.148394779210633
38253 0.148393486100095
38254 0.148392193034627
38255 0.148390900014228
38256 0.148389607038896
38257 0.148388314108626
38258 0.148387021223417
38259 0.148385728383265
38260 0.148384435588169
38261 0.148383142838124
38262 0.148381850133129
38263 0.148380557473181
38264 0.148379264858277
38265 0.148377972288414
38266 0.148376679763589
38267 0.1483753872838
38268 0.148374094849044
38269 0.148372802459318
38270 0.14837151011462
38271 0.148370217814946
38272 0.148368925560295
38273 0.148367633350662
38274 0.148366341186047
38275 0.148365049066444
38276 0.148363756991853
38277 0.148362464962271
38278 0.148361172977693
38279 0.148359881038119
38280 0.148358589143544
38281 0.148357297293967
38282 0.148356005489384
38283 0.148354713729793
38284 0.148353422015191
38285 0.148352130345576
38286 0.148350838720944
38287 0.148349547141293
38288 0.14834825560662
38289 0.148346964116922
38290 0.148345672672197
38291 0.148344381272442
38292 0.148343089917654
38293 0.14834179860783
38294 0.148340507342968
38295 0.148339216123065
38296 0.148337924948118
38297 0.148336633818124
38298 0.148335342733082
38299 0.148334051692987
38300 0.148332760697837
38301 0.14833146974763
38302 0.148330178842362
38303 0.148328887982032
38304 0.148327597166636
38305 0.148326306396171
38306 0.148325015670635
38307 0.148323724990025
38308 0.148322434354339
38309 0.148321143763573
38310 0.148319853217725
38311 0.148318562716792
38312 0.148317272260771
38313 0.148315981849661
38314 0.148314691483457
38315 0.148313401162157
38316 0.148312110885758
38317 0.148310820654259
38318 0.148309530467655
38319 0.148308240325944
38320 0.148306950229124
38321 0.148305660177192
38322 0.148304370170145
38323 0.14830308020798
38324 0.148301790290694
38325 0.148300500418286
38326 0.148299210590751
38327 0.148297920808088
38328 0.148296631070294
38329 0.148295341377365
38330 0.1482940517293
38331 0.148292762126095
38332 0.148291472567748
38333 0.148290183054256
38334 0.148288893585616
38335 0.148287604161826
38336 0.148286314782882
38337 0.148285025448782
38338 0.148283736159524
38339 0.148282446915105
38340 0.148281157715521
38341 0.14827986856077
38342 0.14827857945085
38343 0.148277290385758
38344 0.14827600136549
38345 0.148274712390045
38346 0.148273423459419
38347 0.14827213457361
38348 0.148270845732615
38349 0.148269556936431
38350 0.148268268185056
38351 0.148266979478487
38352 0.148265690816721
38353 0.148264402199756
38354 0.148263113627588
38355 0.148261825100215
38356 0.148260536617634
38357 0.148259248179843
38358 0.148257959786839
38359 0.148256671438619
38360 0.14825538313518
38361 0.148254094876519
38362 0.148252806662635
38363 0.148251518493524
38364 0.148250230369183
38365 0.14824894228961
38366 0.148247654254802
38367 0.148246366264756
38368 0.14824507831947
38369 0.148243790418941
38370 0.148242502563166
38371 0.148241214752142
38372 0.148239926985867
38373 0.148238639264338
38374 0.148237351587552
38375 0.148236063955506
38376 0.148234776368199
38377 0.148233488825626
38378 0.148232201327786
38379 0.148230913874675
38380 0.148229626466292
38381 0.148228339102632
38382 0.148227051783694
38383 0.148225764509475
38384 0.148224477279972
38385 0.148223190095182
38386 0.148221902955103
38387 0.148220615859732
38388 0.148219328809066
38389 0.148218041803102
38390 0.148216754841838
38391 0.148215467925271
38392 0.148214181053398
38393 0.148212894226217
38394 0.148211607443725
38395 0.148210320705919
38396 0.148209034012796
38397 0.148207747364354
38398 0.148206460760591
38399 0.148205174201502
38400 0.148203887687086
38401 0.14820260121734
38402 0.148201314792261
38403 0.148200028411846
38404 0.148198742076093
38405 0.148197455785
38406 0.148196169538562
38407 0.148194883336778
38408 0.148193597179645
38409 0.14819231106716
38410 0.148191024999321
38411 0.148189738976124
38412 0.148188452997567
38413 0.148187167063648
38414 0.148185881174363
38415 0.14818459532971
38416 0.148183309529686
38417 0.148182023774289
38418 0.148180738063516
38419 0.148179452397363
38420 0.148178166775829
38421 0.14817688119891
38422 0.148175595666605
38423 0.148174310178909
38424 0.148173024735821
38425 0.148171739337338
38426 0.148170453983457
38427 0.148169168674176
38428 0.148167883409491
38429 0.1481665981894
38430 0.1481653130139
38431 0.148164027882988
38432 0.148162742796663
38433 0.148161457754921
38434 0.148160172757759
38435 0.148158887805175
38436 0.148157602897166
38437 0.148156318033729
38438 0.148155033214861
38439 0.148153748440561
38440 0.148152463710825
38441 0.14815117902565
38442 0.148149894385034
38443 0.148148609788974
38444 0.148147325237468
38445 0.148146040730512
38446 0.148144756268104
38447 0.148143471850241
38448 0.148142187476921
38449 0.148140903148141
38450 0.148139618863898
38451 0.148138334624189
38452 0.148137050429013
38453 0.148135766278365
38454 0.148134482172243
38455 0.148133198110645
38456 0.148131914093568
38457 0.14813063012101
38458 0.148129346192966
38459 0.148128062309436
38460 0.148126778470416
38461 0.148125494675903
38462 0.148124210925895
38463 0.148122927220389
38464 0.148121643559382
38465 0.148120359942872
38466 0.148119076370856
38467 0.148117792843331
38468 0.148116509360294
38469 0.148115225921744
38470 0.148113942527676
38471 0.148112659178089
38472 0.14811137587298
38473 0.148110092612346
38474 0.148108809396184
38475 0.148107526224492
38476 0.148106243097267
38477 0.148104960014506
38478 0.148103676976206
38479 0.148102393982365
38480 0.148101111032981
38481 0.14809982812805
38482 0.14809854526757
38483 0.148097262451538
38484 0.148095979679951
38485 0.148094696952807
38486 0.148093414270103
38487 0.148092131631836
38488 0.148090849038004
38489 0.148089566488604
38490 0.148088283983633
38491 0.148087001523088
38492 0.148085719106968
38493 0.148084436735268
38494 0.148083154407987
38495 0.148081872125122
38496 0.14808058988667
38497 0.148079307692628
38498 0.148078025542994
38499 0.148076743437764
38500 0.148075461376938
38501 0.14807417936051
38502 0.14807289738848
38503 0.148071615460844
38504 0.148070333577599
38505 0.148069051738743
38506 0.148067769944274
38507 0.148066488194188
38508 0.148065206488482
38509 0.148063924827155
38510 0.148062643210203
38511 0.148061361637624
38512 0.148060080109415
38513 0.148058798625573
38514 0.148057517186096
38515 0.148056235790981
38516 0.148054954440225
38517 0.148053673133825
38518 0.14805239187178
38519 0.148051110654085
38520 0.14804982948074
38521 0.14804854835174
38522 0.148047267267083
38523 0.148045986226767
38524 0.148044705230788
38525 0.148043424279145
38526 0.148042143371834
38527 0.148040862508852
38528 0.148039581690198
38529 0.148038300915868
38530 0.14803702018586
38531 0.148035739500171
38532 0.148034458858798
38533 0.148033178261738
38534 0.14803189770899
38535 0.14803061720055
38536 0.148029336736415
38537 0.148028056316584
38538 0.148026775941052
38539 0.148025495609818
38540 0.148024215322879
38541 0.148022935080232
38542 0.148021654881874
38543 0.148020374727804
38544 0.148019094618017
38545 0.148017814552512
38546 0.148016534531285
38547 0.148015254554335
38548 0.148013974621658
38549 0.148012694733252
38550 0.148011414889114
38551 0.148010135089241
38552 0.148008855333631
38553 0.14800757562228
38554 0.148006295955188
38555 0.148005016332349
38556 0.148003736753763
38557 0.148002457219426
38558 0.148001177729336
38559 0.147999898283489
38560 0.147998618881884
38561 0.147997339524517
38562 0.147996060211387
38563 0.147994780942489
38564 0.147993501717822
38565 0.147992222537383
38566 0.147990943401169
38567 0.147989664309177
38568 0.147988385261406
38569 0.147987106257851
38570 0.147985827298512
38571 0.147984548383383
38572 0.147983269512464
38573 0.147981990685752
38574 0.147980711903243
38575 0.147979433164936
38576 0.147978154470826
38577 0.147976875820913
38578 0.147975597215193
38579 0.147974318653663
38580 0.147973040136321
38581 0.147971761663164
38582 0.147970483234189
38583 0.147969204849394
38584 0.147967926508776
38585 0.147966648212333
38586 0.147965369960061
38587 0.147964091751958
38588 0.147962813588022
38589 0.147961535468249
38590 0.147960257392638
38591 0.147958979361185
38592 0.147957701373887
38593 0.147956423430743
38594 0.147955145531749
38595 0.147953867676902
38596 0.147952589866201
38597 0.147951312099642
38598 0.147950034377222
38599 0.14794875669894
38600 0.147947479064792
38601 0.147946201474775
38602 0.147944923928888
38603 0.147943646427127
38604 0.14794236896949
38605 0.147941091555974
38606 0.147939814186576
38607 0.147938536861293
38608 0.147937259580124
38609 0.147935982343065
38610 0.147934705150114
38611 0.147933428001268
38612 0.147932150896524
38613 0.14793087383588
38614 0.147929596819332
38615 0.14792831984688
38616 0.147927042918518
38617 0.147925766034246
38618 0.14792448919406
38619 0.147923212397958
38620 0.147921935645937
38621 0.147920658937995
38622 0.147919382274128
38623 0.147918105654334
38624 0.14791682907861
38625 0.147915552546954
38626 0.147914276059364
38627 0.147912999615835
38628 0.147911723216367
38629 0.147910446860955
38630 0.147909170549598
38631 0.147907894282293
38632 0.147906618059036
38633 0.147905341879826
38634 0.14790406574466
38635 0.147902789653535
38636 0.147901513606449
38637 0.147900237603398
38638 0.14789896164438
38639 0.147897685729393
38640 0.147896409858434
38641 0.1478951340315
38642 0.147893858248588
38643 0.147892582509696
38644 0.147891306814821
38645 0.147890031163961
38646 0.147888755557113
38647 0.147887479994274
38648 0.147886204475441
38649 0.147884929000613
38650 0.147883653569785
38651 0.147882378182956
38652 0.147881102840124
38653 0.147879827541284
38654 0.147878552286435
38655 0.147877277075574
38656 0.147876001908698
38657 0.147874726785805
38658 0.147873451706892
38659 0.147872176671956
38660 0.147870901680995
38661 0.147869626734006
38662 0.147868351830986
38663 0.147867076971933
38664 0.147865802156844
38665 0.147864527385717
38666 0.147863252658548
38667 0.147861977975335
38668 0.147860703336076
38669 0.147859428740768
38670 0.147858154189407
38671 0.147856879681993
38672 0.147855605218521
38673 0.147854330798989
38674 0.147853056423395
38675 0.147851782091736
38676 0.147850507804009
38677 0.147849233560211
38678 0.147847959360341
38679 0.147846685204395
38680 0.14784541109237
38681 0.147844137024265
38682 0.147842863000076
38683 0.1478415890198
38684 0.147840315083436
38685 0.14783904119098
38686 0.147837767342429
38687 0.147836493537782
38688 0.147835219777036
38689 0.147833946060187
38690 0.147832672387233
38691 0.147831398758172
38692 0.147830125173
38693 0.147828851631716
38694 0.147827578134317
38695 0.147826304680799
38696 0.147825031271161
38697 0.147823757905399
38698 0.147822484583511
38699 0.147821211305495
38700 0.147819938071347
38701 0.147818664881065
38702 0.147817391734647
38703 0.14781611863209
38704 0.14781484557339
38705 0.147813572558547
38706 0.147812299587556
38707 0.147811026660415
38708 0.147809753777121
38709 0.147808480937673
38710 0.147807208142067
38711 0.1478059353903
38712 0.147804662682371
38713 0.147803390018276
38714 0.147802117398012
38715 0.147800844821578
38716 0.14779957228897
38717 0.147798299800185
38718 0.147797027355222
38719 0.147795754954077
38720 0.147794482596749
38721 0.147793210283233
38722 0.147791938013528
38723 0.147790665787631
38724 0.147789393605539
38725 0.14778812146725
38726 0.14778684937276
38727 0.147785577322068
38728 0.147784305315171
38729 0.147783033352066
38730 0.147781761432751
38731 0.147780489557222
38732 0.147779217725477
38733 0.147777945937514
38734 0.14777667419333
38735 0.147775402492922
38736 0.147774130836288
38737 0.147772859223425
38738 0.14777158765433
38739 0.147770316129
38740 0.147769044647434
38741 0.147767773209629
38742 0.147766501815581
38743 0.147765230465288
38744 0.147763959158748
38745 0.147762687895957
38746 0.147761416676914
38747 0.147760145501616
38748 0.14775887437006
38749 0.147757603282243
38750 0.147756332238162
38751 0.147755061237816
38752 0.147753790281201
38753 0.147752519368316
38754 0.147751248499156
38755 0.14774997767372
38756 0.147748706892005
38757 0.147747436154008
38758 0.147746165459726
38759 0.147744894809158
38760 0.1477436242023
38761 0.14774235363915
38762 0.147741083119706
38763 0.147739812643963
38764 0.147738542211921
38765 0.147737271823576
38766 0.147736001478925
38767 0.147734731177966
38768 0.147733460920697
38769 0.147732190707115
38770 0.147730920537216
38771 0.147729650410999
38772 0.147728380328461
38773 0.147727110289599
38774 0.147725840294411
38775 0.147724570342894
38776 0.147723300435045
38777 0.147722030570861
38778 0.147720760750341
38779 0.147719490973481
38780 0.147718221240279
38781 0.147716951550733
38782 0.147715681904838
38783 0.147714412302594
38784 0.147713142743997
38785 0.147711873229045
38786 0.147710603757735
38787 0.147709334330064
38788 0.14770806494603
38789 0.147706795605631
38790 0.147705526308862
38791 0.147704257055723
38792 0.14770298784621
38793 0.147701718680321
38794 0.147700449558053
38795 0.147699180479403
38796 0.147697911444369
38797 0.147696642452949
38798 0.147695373505139
38799 0.147694104600937
38800 0.14769283574034
38801 0.147691566923346
38802 0.147690298149952
38803 0.147689029420155
38804 0.147687760733953
38805 0.147686492091344
38806 0.147685223492324
38807 0.147683954936891
38808 0.147682686425043
38809 0.147681417956776
38810 0.147680149532088
38811 0.147678881150977
38812 0.147677612813439
38813 0.147676344519473
38814 0.147675076269076
38815 0.147673808062245
38816 0.147672539898977
38817 0.147671271779269
38818 0.14767000370312
38819 0.147668735670527
38820 0.147667467681486
38821 0.147666199735996
38822 0.147664931834053
38823 0.147663663975656
38824 0.147662396160801
38825 0.147661128389486
38826 0.147659860661708
38827 0.147658592977464
38828 0.147657325336753
38829 0.147656057739571
38830 0.147654790185916
38831 0.147653522675784
38832 0.147652255209175
38833 0.147650987786084
38834 0.14764972040651
38835 0.147648453070449
38836 0.147647185777899
38837 0.147645918528858
38838 0.147644651323323
38839 0.147643384161291
38840 0.147642117042759
38841 0.147640849967726
38842 0.147639582936188
38843 0.147638315948143
38844 0.147637049003587
38845 0.14763578210252
38846 0.147634515244937
38847 0.147633248430837
38848 0.147631981660216
38849 0.147630714933073
38850 0.147629448249404
38851 0.147628181609207
38852 0.147626915012479
38853 0.147625648459218
38854 0.14762438194942
38855 0.147623115483085
38856 0.147621849060208
38857 0.147620582680787
38858 0.14761931634482
38859 0.147618050052304
38860 0.147616783803236
38861 0.147615517597614
38862 0.147614251435436
38863 0.147612985316698
38864 0.147611719241397
38865 0.147610453209533
38866 0.1476091872211
38867 0.147607921276099
38868 0.147606655374524
38869 0.147605389516375
38870 0.147604123701647
38871 0.14760285793034
38872 0.14760159220245
38873 0.147600326517974
38874 0.14759906087691
38875 0.147597795279255
38876 0.147596529725007
38877 0.147595264214163
38878 0.14759399874672
38879 0.147592733322677
38880 0.147591467942029
38881 0.147590202604776
38882 0.147588937310913
38883 0.147587672060439
38884 0.14758640685335
38885 0.147585141689645
38886 0.147583876569321
38887 0.147582611492374
38888 0.147581346458803
38889 0.147580081468605
38890 0.147578816521777
38891 0.147577551618317
38892 0.147576286758221
38893 0.147575021941488
38894 0.147573757168115
38895 0.147572492438099
38896 0.147571227751438
38897 0.147569963108129
38898 0.147568698508169
38899 0.147567433951556
38900 0.147566169438287
38901 0.14756490496836
38902 0.147563640541772
38903 0.14756237615852
38904 0.147561111818602
38905 0.147559847522015
38906 0.147558583268757
38907 0.147557319058825
38908 0.147556054892216
38909 0.147554790768928
38910 0.147553526688959
38911 0.147552262652305
38912 0.147550998658964
38913 0.147549734708933
38914 0.14754847080221
38915 0.147547206938793
38916 0.147545943118678
38917 0.147544679341863
38918 0.147543415608346
38919 0.147542151918123
38920 0.147540888271193
38921 0.147539624667553
38922 0.147538361107199
38923 0.14753709759013
38924 0.147535834116343
38925 0.147534570685835
38926 0.147533307298604
38927 0.147532043954647
38928 0.147530780653961
38929 0.147529517396545
38930 0.147528254182394
38931 0.147526991011508
38932 0.147525727883882
38933 0.147524464799515
38934 0.147523201758404
38935 0.147521938760547
38936 0.14752067580594
38937 0.147519412894581
38938 0.147518150026468
38939 0.147516887201598
38940 0.147515624419968
38941 0.147514361681576
38942 0.147513098986419
38943 0.147511836334495
38944 0.147510573725801
38945 0.147509311160334
38946 0.147508048638092
38947 0.147506786159073
38948 0.147505523723273
38949 0.14750426133069
38950 0.147502998981322
38951 0.147501736675166
38952 0.147500474412218
38953 0.147499212192478
38954 0.147497950015942
38955 0.147496687882607
38956 0.147495425792471
38957 0.147494163745532
38958 0.147492901741787
38959 0.147491639781232
38960 0.147490377863867
38961 0.147489115989687
38962 0.147487854158691
38963 0.147486592370875
38964 0.147485330626238
38965 0.147484068924777
38966 0.147482807266488
38967 0.14748154565137
38968 0.147480284079421
38969 0.147479022550636
38970 0.147477761065014
38971 0.147476499622553
38972 0.147475238223249
38973 0.1474739768671
38974 0.147472715554103
38975 0.147471454284256
38976 0.147470193057557
38977 0.147468931874002
38978 0.147467670733589
38979 0.147466409636316
38980 0.14746514858218
38981 0.147463887571178
38982 0.147462626603308
38983 0.147461365678567
38984 0.147460104796952
38985 0.147458843958462
38986 0.147457583163093
38987 0.147456322410843
38988 0.147455061701709
38989 0.147453801035689
38990 0.14745254041278
38991 0.147451279832979
38992 0.147450019296285
38993 0.147448758802694
38994 0.147447498352203
38995 0.147446237944811
38996 0.147444977580515
38997 0.147443717259311
38998 0.147442456981198
38999 0.147441196746173
39000 0.147439936554234
39001 0.147438676405377
39002 0.1474374162996
39003 0.147436156236901
39004 0.147434896217277
39005 0.147433636240725
39006 0.147432376307243
39007 0.147431116416828
39008 0.147429856569479
39009 0.147428596765191
39010 0.147427337003963
39011 0.147426077285791
39012 0.147424817610675
39013 0.14742355797861
39014 0.147422298389594
39015 0.147421038843625
39016 0.1474197793407
39017 0.147418519880817
39018 0.147417260463972
39019 0.147416001090164
39020 0.14741474175939
39021 0.147413482471647
39022 0.147412223226933
39023 0.147410964025245
39024 0.14740970486658
39025 0.147408445750936
39026 0.147407186678311
39027 0.147405927648701
39028 0.147404668662105
39029 0.147403409718519
39030 0.147402150817942
39031 0.14740089196037
39032 0.147399633145801
39033 0.147398374374232
39034 0.147397115645661
39035 0.147395856960085
39036 0.147394598317502
39037 0.14739333971791
39038 0.147392081161304
39039 0.147390822647684
39040 0.147389564177046
39041 0.147388305749388
39042 0.147387047364707
39043 0.147385789023
39044 0.147384530724266
39045 0.147383272468502
39046 0.147382014255704
39047 0.147380756085871
39048 0.147379497958999
39049 0.147378239875087
39050 0.147376981834132
39051 0.147375723836131
39052 0.147374465881081
39053 0.14737320796898
39054 0.147371950099826
39055 0.147370692273616
39056 0.147369434490347
39057 0.147368176750016
39058 0.147366919052622
39059 0.147365661398162
39060 0.147364403786633
39061 0.147363146218032
39062 0.147361888692357
39063 0.147360631209605
39064 0.147359373769774
39065 0.147358116372861
39066 0.147356859018865
39067 0.147355601707781
39068 0.147354344439607
39069 0.147353087214342
39070 0.147351830031982
39071 0.147350572892525
39072 0.147349315795968
39073 0.147348058742309
39074 0.147346801731545
39075 0.147345544763674
39076 0.147344287838693
39077 0.147343030956599
39078 0.147341774117391
39079 0.147340517321064
39080 0.147339260567618
39081 0.147338003857048
39082 0.147336747189353
39083 0.147335490564531
39084 0.147334233982578
39085 0.147332977443492
39086 0.14733172094727
39087 0.147330464493911
39088 0.14732920808341
39089 0.147327951715767
39090 0.147326695390977
39091 0.14732543910904
39092 0.147324182869951
39093 0.147322926673709
39094 0.147321670520311
39095 0.147320414409754
39096 0.147319158342036
39097 0.147317902317155
39098 0.147316646335107
39099 0.147315390395891
39100 0.147314134499503
39101 0.147312878645941
39102 0.147311622835203
39103 0.147310367067285
39104 0.147309111342187
39105 0.147307855659904
39106 0.147306600020434
39107 0.147305344423775
39108 0.147304088869924
39109 0.147302833358879
39110 0.147301577890637
39111 0.147300322465196
39112 0.147299067082552
39113 0.147297811742704
39114 0.147296556445649
39115 0.147295301191384
39116 0.147294045979907
39117 0.147292790811215
39118 0.147291535685306
39119 0.147290280602177
39120 0.147289025561826
39121 0.147287770564249
39122 0.147286515609445
39123 0.147285260697411
39124 0.147284005828144
39125 0.147282751001642
39126 0.147281496217903
39127 0.147280241476923
39128 0.1472789867787
39129 0.147277732123232
39130 0.147276477510516
39131 0.147275222940549
39132 0.14727396841333
39133 0.147272713928854
39134 0.147271459487121
39135 0.147270205088127
39136 0.14726895073187
39137 0.147267696418347
39138 0.147266442147555
39139 0.147265187919493
39140 0.147263933734157
39141 0.147262679591546
39142 0.147261425491656
39143 0.147260171434484
39144 0.14725891742003
39145 0.147257663448289
39146 0.147256409519259
39147 0.147255155632938
39148 0.147253901789323
39149 0.147252647988412
39150 0.147251394230203
39151 0.147250140514691
39152 0.147248886841876
39153 0.147247633211754
39154 0.147246379624323
39155 0.147245126079581
39156 0.147243872577524
39157 0.147242619118151
39158 0.147241365701458
39159 0.147240112327444
39160 0.147238858996105
39161 0.14723760570744
39162 0.147236352461445
39163 0.147235099258118
39164 0.147233846097456
39165 0.147232592979458
39166 0.14723133990412
39167 0.14723008687144
39168 0.147228833881415
39169 0.147227580934043
39170 0.147226328029322
39171 0.147225075167248
39172 0.147223822347819
39173 0.147222569571033
39174 0.147221316836887
39175 0.147220064145378
39176 0.147218811496505
39177 0.147217558890264
39178 0.147216306326653
39179 0.147215053805669
39180 0.14721380132731
39181 0.147212548891574
39182 0.147211296498457
39183 0.147210044147958
39184 0.147208791840073
39185 0.1472075395748
39186 0.147206287352138
39187 0.147205035172082
39188 0.14720378303463
39189 0.147202530939781
39190 0.147201278887532
39191 0.147200026877879
39192 0.147198774910821
39193 0.147197522986354
39194 0.147196271104477
39195 0.147195019265187
39196 0.147193767468481
39197 0.147192515714356
39198 0.147191264002811
39199 0.147190012333843
39200 0.147188760707448
39201 0.147187509123626
39202 0.147186257582372
39203 0.147185006083685
39204 0.147183754627562
39205 0.147182503214
39206 0.147181251842998
39207 0.147180000514552
39208 0.147178749228659
39209 0.147177497985318
39210 0.147176246784526
39211 0.14717499562628
39212 0.147173744510578
39213 0.147172493437417
39214 0.147171242406794
39215 0.147169991418708
39216 0.147168740473155
39217 0.147167489570134
39218 0.147166238709641
39219 0.147164987891674
39220 0.147163737116231
39221 0.147162486383308
39222 0.147161235692904
39223 0.147159985045016
39224 0.147158734439641
39225 0.147157483876777
39226 0.147156233356422
39227 0.147154982878572
39228 0.147153732443225
39229 0.14715248205038
39230 0.147151231700032
39231 0.14714998139218
39232 0.147148731126821
39233 0.147147480903953
39234 0.147146230723573
39235 0.147144980585679
39236 0.147143730490267
39237 0.147142480437336
39238 0.147141230426883
39239 0.147139980458906
39240 0.147138730533401
39241 0.147137480650367
39242 0.147136230809801
39243 0.1471349810117
39244 0.147133731256062
39245 0.147132481542885
39246 0.147131231872165
39247 0.1471299822439
39248 0.147128732658088
39249 0.147127483114726
39250 0.147126233613812
39251 0.147124984155344
39252 0.147123734739317
39253 0.147122485365731
39254 0.147121236034583
39255 0.14711998674587
39256 0.147118737499589
39257 0.147117488295738
39258 0.147116239134315
39259 0.147114990015316
39260 0.147113740938741
39261 0.147112491904585
39262 0.147111242912846
39263 0.147109993963523
39264 0.147108745056612
39265 0.14710749619211
39266 0.147106247370016
39267 0.147104998590327
39268 0.147103749853041
39269 0.147102501158153
39270 0.147101252505664
39271 0.147100003895569
39272 0.147098755327866
39273 0.147097506802553
39274 0.147096258319627
39275 0.147095009879086
39276 0.147093761480927
39277 0.147092513125147
39278 0.147091264811745
39279 0.147090016540717
39280 0.147088768312062
39281 0.147087520125776
39282 0.147086271981857
39283 0.147085023880302
39284 0.14708377582111
39285 0.147082527804277
39286 0.147081279829801
39287 0.14708003189768
39288 0.14707878400791
39289 0.14707753616049
39290 0.147076288355417
39291 0.147075040592688
39292 0.147073792872301
39293 0.147072545194254
39294 0.147071297558543
39295 0.147070049965167
39296 0.147068802414122
39297 0.147067554905407
39298 0.147066307439019
39299 0.147065060014955
39300 0.147063812633213
39301 0.14706256529379
39302 0.147061317996684
39303 0.147060070741892
39304 0.147058823529412
39305 0.147057576359241
39306 0.147056329231377
39307 0.147055082145817
39308 0.147053835102558
39309 0.147052588101599
39310 0.147051341142937
39311 0.147050094226568
39312 0.147048847352492
39313 0.147047600520704
39314 0.147046353731203
39315 0.147045106983986
39316 0.147043860279051
39317 0.147042613616395
39318 0.147041366996016
39319 0.14704012041791
39320 0.147038873882076
39321 0.147037627388512
39322 0.147036380937213
39323 0.147035134528179
39324 0.147033888161406
39325 0.147032641836893
39326 0.147031395554636
39327 0.147030149314633
39328 0.147028903116881
39329 0.147027656961379
39330 0.147026410848123
39331 0.14702516477711
39332 0.14702391874834
39333 0.147022672761808
39334 0.147021426817513
39335 0.147020180915452
39336 0.147018935055622
39337 0.147017689238022
39338 0.147016443462647
39339 0.147015197729497
39340 0.147013952038568
39341 0.147012706389858
39342 0.147011460783365
39343 0.147010215219085
39344 0.147008969697017
39345 0.147007724217158
39346 0.147006478779505
39347 0.147005233384056
39348 0.147003988030808
39349 0.14700274271976
39350 0.147001497450908
39351 0.14700025222425
39352 0.146999007039783
39353 0.146997761897505
39354 0.146996516797413
39355 0.146995271739506
39356 0.146994026723779
39357 0.146992781750232
39358 0.146991536818861
39359 0.146990291929664
39360 0.146989047082639
39361 0.146987802277782
39362 0.146986557515092
39363 0.146985312794565
39364 0.1469840681162
39365 0.146982823479994
39366 0.146981578885944
39367 0.146980334334049
39368 0.146979089824304
39369 0.146977845356709
39370 0.14697660093126
39371 0.146975356547955
39372 0.146974112206791
39373 0.146972867907766
39374 0.146971623650878
39375 0.146970379436123
39376 0.1469691352635
39377 0.146967891133006
39378 0.146966647044638
39379 0.146965402998395
39380 0.146964158994272
39381 0.146962915032269
39382 0.146961671112382
39383 0.146960427234609
39384 0.146959183398947
39385 0.146957939605395
39386 0.146956695853949
39387 0.146955452144607
39388 0.146954208477366
39389 0.146952964852225
39390 0.146951721269179
39391 0.146950477728228
39392 0.146949234229369
39393 0.146947990772598
39394 0.146946747357914
39395 0.146945503985314
39396 0.146944260654795
39397 0.146943017366356
39398 0.146941774119993
39399 0.146940530915704
39400 0.146939287753487
39401 0.146938044633339
39402 0.146936801555257
39403 0.146935558519239
39404 0.146934315525284
39405 0.146933072573387
39406 0.146931829663546
39407 0.14693058679576
39408 0.146929343970026
39409 0.146928101186341
39410 0.146926858444702
39411 0.146925615745108
39412 0.146924373087555
39413 0.146923130472041
39414 0.146921887898564
39415 0.146920645367122
39416 0.146919402877711
39417 0.146918160430329
39418 0.146916918024974
39419 0.146915675661643
39420 0.146914433340335
39421 0.146913191061045
39422 0.146911948823772
39423 0.146910706628514
39424 0.146909464475267
39425 0.14690822236403
39426 0.146906980294799
39427 0.146905738267573
39428 0.146904496282349
39429 0.146903254339124
39430 0.146902012437896
39431 0.146900770578663
39432 0.146899528761421
39433 0.146898286986169
39434 0.146897045252904
39435 0.146895803561624
39436 0.146894561912325
39437 0.146893320305006
39438 0.146892078739664
39439 0.146890837216296
39440 0.146889595734901
39441 0.146888354295475
39442 0.146887112898016
39443 0.146885871542522
39444 0.14688463022899
39445 0.146883388957418
39446 0.146882147727803
39447 0.146880906540142
39448 0.146879665394434
39449 0.146878424290676
39450 0.146877183228865
39451 0.146875942208998
39452 0.146874701231074
39453 0.14687346029509
39454 0.146872219401043
39455 0.14687097854893
39456 0.14686973773875
39457 0.146868496970501
39458 0.146867256244178
39459 0.14686601555978
39460 0.146864774917305
39461 0.14686353431675
39462 0.146862293758112
39463 0.14686105324139
39464 0.14685981276658
39465 0.146858572333679
39466 0.146857331942687
39467 0.1468560915936
39468 0.146854851286415
39469 0.14685361102113
39470 0.146852370797743
39471 0.146851130616251
39472 0.146849890476652
39473 0.146848650378943
39474 0.146847410323122
39475 0.146846170309187
39476 0.146844930337134
39477 0.146843690406961
39478 0.146842450518666
39479 0.146841210672247
39480 0.1468399708677
39481 0.146838731105024
39482 0.146837491384216
39483 0.146836251705274
39484 0.146835012068194
39485 0.146833772472975
39486 0.146832532919614
39487 0.146831293408109
39488 0.146830053938457
39489 0.146828814510655
39490 0.146827575124701
39491 0.146826335780594
39492 0.146825096478329
39493 0.146823857217905
39494 0.14682261799932
39495 0.14682137882257
39496 0.146820139687654
39497 0.146818900594569
39498 0.146817661543312
39499 0.14681642253388
39500 0.146815183566273
39501 0.146813944640486
39502 0.146812705756518
39503 0.146811466914366
39504 0.146810228114027
39505 0.1468089893555
39506 0.146807750638781
39507 0.146806511963868
39508 0.146805273330759
39509 0.146804034739452
39510 0.146802796189943
39511 0.14680155768223
39512 0.146800319216311
39513 0.146799080792184
39514 0.146797842409845
39515 0.146796604069293
39516 0.146795365770525
39517 0.146794127513538
39518 0.14679288929833
39519 0.146791651124899
39520 0.146790412993242
39521 0.146789174903357
39522 0.14678793685524
39523 0.146786698848891
39524 0.146785460884305
39525 0.146784222961482
39526 0.146782985080417
39527 0.14678174724111
39528 0.146780509443557
39529 0.146779271687755
39530 0.146778033973703
39531 0.146776796301399
39532 0.146775558670838
39533 0.14677432108202
39534 0.146773083534941
39535 0.146771846029599
39536 0.146770608565992
39537 0.146769371144118
39538 0.146768133763972
39539 0.146766896425555
39540 0.146765659128862
39541 0.146764421873891
39542 0.14676318466064
39543 0.146761947489107
39544 0.146760710359288
39545 0.146759473271182
39546 0.146758236224786
39547 0.146756999220098
39548 0.146755762257114
39549 0.146754525335834
39550 0.146753288456253
39551 0.146752051618371
39552 0.146750814822183
39553 0.146749578067688
39554 0.146748341354884
39555 0.146747104683768
39556 0.146745868054337
39557 0.146744631466589
39558 0.146743394920521
39559 0.146742158416132
39560 0.146740921953418
39561 0.146739685532377
39562 0.146738449153007
39563 0.146737212815305
39564 0.146735976519269
39565 0.146734740264896
39566 0.146733504052184
39567 0.14673226788113
39568 0.146731031751733
39569 0.146729795663989
39570 0.146728559617896
39571 0.146727323613451
39572 0.146726087650652
39573 0.146724851729498
39574 0.146723615849984
39575 0.146722380012109
39576 0.146721144215871
39577 0.146719908461266
39578 0.146718672748292
39579 0.146717437076948
39580 0.14671620144723
39581 0.146714965859136
39582 0.146713730312664
39583 0.14671249480781
39584 0.146711259344574
39585 0.146710023922951
39586 0.146708788542941
39587 0.146707553204539
39588 0.146706317907745
39589 0.146705082652554
39590 0.146703847438966
39591 0.146702612266977
39592 0.146701377136586
39593 0.146700142047789
39594 0.146698907000584
39595 0.146697671994968
39596 0.14669643703094
39597 0.146695202108497
39598 0.146693967227636
39599 0.146692732388355
39600 0.146691497590651
39601 0.146690262834523
39602 0.146689028119967
39603 0.146687793446981
39604 0.146686558815562
39605 0.146685324225709
39606 0.146684089677418
39607 0.146682855170688
39608 0.146681620705516
39609 0.146680386281899
39610 0.146679151899835
39611 0.146677917559321
39612 0.146676683260356
39613 0.146675449002936
39614 0.146674214787059
39615 0.146672980612723
39616 0.146671746479925
39617 0.146670512388663
39618 0.146669278338935
39619 0.146668044330737
39620 0.146666810364068
39621 0.146665576438924
39622 0.146664342555305
39623 0.146663108713206
39624 0.146661874912627
39625 0.146660641153563
39626 0.146659407436013
39627 0.146658173759975
39628 0.146656940125445
39629 0.146655706532422
39630 0.146654472980903
39631 0.146653239470886
39632 0.146652006002368
39633 0.146650772575346
39634 0.146649539189819
39635 0.146648305845783
39636 0.146647072543237
39637 0.146645839282178
39638 0.146644606062603
39639 0.146643372884511
39640 0.146642139747898
39641 0.146640906652762
39642 0.1466396735991
39643 0.146638440586912
39644 0.146637207616192
39645 0.146635974686941
39646 0.146634741799154
39647 0.14663350895283
39648 0.146632276147966
39649 0.146631043384559
39650 0.146629810662608
39651 0.146628577982109
39652 0.146627345343061
39653 0.14662611274546
39654 0.146624880189305
39655 0.146623647674593
39656 0.146622415201322
39657 0.146621182769489
39658 0.146619950379091
39659 0.146618718030127
39660 0.146617485722593
39661 0.146616253456488
39662 0.146615021231809
39663 0.146613789048553
39664 0.146612556906718
39665 0.146611324806302
39666 0.146610092747302
39667 0.146608860729716
39668 0.146607628753541
39669 0.146606396818775
39670 0.146605164925416
39671 0.14660393307346
39672 0.146602701262906
39673 0.146601469493751
39674 0.146600237765993
39675 0.146599006079629
39676 0.146597774434657
39677 0.146596542831074
39678 0.146595311268879
39679 0.146594079748068
39680 0.146592848268639
39681 0.146591616830589
39682 0.146590385433917
39683 0.14658915407862
39684 0.146587922764695
39685 0.14658669149214
39686 0.146585460260952
39687 0.14658422907113
39688 0.14658299792267
39689 0.14658176681557
39690 0.146580535749828
39691 0.146579304725442
39692 0.146578073742408
39693 0.146576842800725
39694 0.14657561190039
39695 0.1465743810414
39696 0.146573150223754
39697 0.146571919447448
39698 0.146570688712481
39699 0.14656945801885
39700 0.146568227366552
39701 0.146566996755585
39702 0.146565766185947
39703 0.146564535657635
39704 0.146563305170646
39705 0.146562074724979
39706 0.146560844320631
39707 0.1465596139576
39708 0.146558383635882
39709 0.146557153355476
39710 0.146555923116379
39711 0.146554692918589
39712 0.146553462762103
39713 0.14655223264692
39714 0.146551002573035
39715 0.146549772540448
39716 0.146548542549155
39717 0.146547312599155
39718 0.146546082690444
39719 0.146544852823021
39720 0.146543622996882
39721 0.146542393212026
39722 0.146541163468451
39723 0.146539933766152
39724 0.146538704105129
39725 0.146537474485379
39726 0.146536244906899
39727 0.146535015369687
39728 0.146533785873741
39729 0.146532556419058
39730 0.146531327005635
39731 0.146530097633471
39732 0.146528868302562
39733 0.146527639012907
39734 0.146526409764503
39735 0.146525180557347
39736 0.146523951391438
39737 0.146522722266772
39738 0.146521493183348
39739 0.146520264141162
39740 0.146519035140213
39741 0.146517806180498
39742 0.146516577262015
39743 0.146515348384761
39744 0.146514119548733
39745 0.14651289075393
39746 0.146511662000349
39747 0.146510433287987
39748 0.146509204616842
39749 0.146507975986913
39750 0.146506747398195
39751 0.146505518850687
39752 0.146504290344387
39753 0.146503061879291
39754 0.146501833455398
39755 0.146500605072706
39756 0.146499376731211
39757 0.146498148430911
39758 0.146496920171804
39759 0.146495691953888
39760 0.14649446377716
39761 0.146493235641617
39762 0.146492007547258
39763 0.14649077949408
39764 0.146489551482079
39765 0.146488323511255
39766 0.146487095581605
39767 0.146485867693125
39768 0.146484639845815
39769 0.146483412039671
39770 0.14648218427469
39771 0.146480956550871
39772 0.146479728868211
39773 0.146478501226708
39774 0.146477273626359
39775 0.146476046067162
39776 0.146474818549115
39777 0.146473591072214
39778 0.146472363636458
39779 0.146471136241844
39780 0.14646990888837
39781 0.146468681576033
39782 0.146467454304831
39783 0.146466227074762
39784 0.146464999885823
39785 0.146463772738011
39786 0.146462545631325
39787 0.146461318565762
39788 0.146460091541319
39789 0.146458864557994
39790 0.146457637615785
39791 0.146456410714689
39792 0.146455183854704
39793 0.146453957035827
39794 0.146452730258056
39795 0.146451503521389
39796 0.146450276825823
39797 0.146449050171356
39798 0.146447823557986
39799 0.146446596985709
39800 0.146445370454523
39801 0.146444143964427
39802 0.146442917515418
39803 0.146441691107493
39804 0.14644046474065
39805 0.146439238414886
39806 0.146438012130199
39807 0.146436785886587
39808 0.146435559684048
39809 0.146434333522578
39810 0.146433107402175
39811 0.146431881322838
39812 0.146430655284564
39813 0.146429429287349
39814 0.146428203331193
39815 0.146426977416092
39816 0.146425751542043
39817 0.146424525709046
39818 0.146423299917097
39819 0.146422074166193
39820 0.146420848456333
39821 0.146419622787514
39822 0.146418397159734
39823 0.146417171572989
39824 0.146415946027279
39825 0.1464147205226
39826 0.14641349505895
39827 0.146412269636326
39828 0.146411044254727
39829 0.146409818914149
39830 0.146408593614591
39831 0.146407368356049
39832 0.146406143138522
39833 0.146404917962008
39834 0.146403692826503
39835 0.146402467732005
39836 0.146401242678513
39837 0.146400017666023
39838 0.146398792694533
39839 0.146397567764041
39840 0.146396342874544
39841 0.14639511802604
39842 0.146393893218527
39843 0.146392668452001
39844 0.146391443726462
39845 0.146390219041906
39846 0.146388994398331
39847 0.146387769795734
39848 0.146386545234113
39849 0.146385320713467
39850 0.146384096233791
39851 0.146382871795085
39852 0.146381647397345
39853 0.146380423040569
39854 0.146379198724755
39855 0.1463779744499
39856 0.146376750216002
39857 0.146375526023059
39858 0.146374301871068
39859 0.146373077760027
39860 0.146371853689933
39861 0.146370629660784
39862 0.146369405672577
39863 0.146368181725311
39864 0.146366957818982
39865 0.146365733953589
39866 0.146364510129129
39867 0.1463632863456
39868 0.146362062602998
39869 0.146360838901323
39870 0.14635961524057
39871 0.146358391620739
39872 0.146357168041827
39873 0.14635594450383
39874 0.146354721006748
39875 0.146353497550577
39876 0.146352274135315
39877 0.146351050760959
39878 0.146349827427508
39879 0.146348604134959
39880 0.146347380883309
39881 0.146346157672556
39882 0.146344934502698
39883 0.146343711373732
39884 0.146342488285656
39885 0.146341265238467
39886 0.146340042232164
39887 0.146338819266743
39888 0.146337596342203
39889 0.14633637345854
39890 0.146335150615754
39891 0.14633392781384
39892 0.146332705052797
39893 0.146331482332622
39894 0.146330259653314
39895 0.146329037014868
39896 0.146327814417285
39897 0.14632659186056
39898 0.146325369344691
39899 0.146324146869676
39900 0.146322924435513
39901 0.146321702042199
39902 0.146320479689733
39903 0.14631925737811
39904 0.14631803510733
39905 0.146316812877389
39906 0.146315590688286
39907 0.146314368540017
39908 0.146313146432582
39909 0.146311924365976
39910 0.146310702340198
39911 0.146309480355245
39912 0.146308258411116
39913 0.146307036507807
39914 0.146305814645316
39915 0.146304592823641
39916 0.146303371042779
39917 0.146302149302729
39918 0.146300927603487
39919 0.146299705945051
39920 0.14629848432742
39921 0.146297262750589
39922 0.146296041214558
39923 0.146294819719324
39924 0.146293598264884
39925 0.146292376851236
39926 0.146291155478378
39927 0.146289934146307
39928 0.14628871285502
39929 0.146287491604516
39930 0.146286270394792
39931 0.146285049225846
39932 0.146283828097675
39933 0.146282607010277
39934 0.14628138596365
39935 0.146280164957791
39936 0.146278943992697
39937 0.146277723068367
39938 0.146276502184798
39939 0.146275281341987
39940 0.146274060539933
39941 0.146272839778632
39942 0.146271619058083
39943 0.146270398378283
39944 0.14626917773923
39945 0.146267957140921
39946 0.146266736583354
39947 0.146265516066527
39948 0.146264295590437
39949 0.146263075155081
39950 0.146261854760458
39951 0.146260634406566
39952 0.1462594140934
39953 0.146258193820961
39954 0.146256973589244
39955 0.146255753398247
39956 0.146254533247969
39957 0.146253313138406
39958 0.146252093069557
39959 0.146250873041419
39960 0.14624965305399
39961 0.146248433107267
39962 0.146247213201248
39963 0.14624599333593
39964 0.146244773511311
39965 0.14624355372739
39966 0.146242333984162
39967 0.146241114281627
39968 0.146239894619781
39969 0.146238674998623
39970 0.146237455418149
39971 0.146236235878358
39972 0.146235016379247
39973 0.146233796920814
39974 0.146232577503056
39975 0.146231358125971
39976 0.146230138789557
39977 0.146228919493812
39978 0.146227700238732
39979 0.146226481024315
39980 0.14622526185056
39981 0.146224042717463
39982 0.146222823625023
39983 0.146221604573237
39984 0.146220385562103
39985 0.146219166591618
39986 0.14621794766178
39987 0.146216728772586
39988 0.146215509924035
39989 0.146214291116123
39990 0.146213072348849
39991 0.14621185362221
39992 0.146210634936203
39993 0.146209416290827
39994 0.146208197686079
39995 0.146206979121956
39996 0.146205760598456
39997 0.146204542115578
39998 0.146203323673318
39999 0.146202105271674
40000 0.146200886910643
40001 0.146199668590224
40002 0.146198450310414
40003 0.146197232071211
40004 0.146196013872612
40005 0.146194795714615
40006 0.146193577597217
40007 0.146192359520416
40008 0.146191141484211
40009 0.146189923488597
40010 0.146188705533574
40011 0.146187487619138
40012 0.146186269745288
40013 0.146185051912021
40014 0.146183834119334
40015 0.146182616367225
40016 0.146181398655692
40017 0.146180180984733
40018 0.146178963354345
40019 0.146177745764525
40020 0.146176528215272
40021 0.146175310706583
40022 0.146174093238456
40023 0.146172875810888
40024 0.146171658423877
40025 0.14617044107742
40026 0.146169223771516
40027 0.146168006506161
40028 0.146166789281354
40029 0.146165572097092
40030 0.146164354953373
40031 0.146163137850194
40032 0.146161920787553
40033 0.146160703765448
40034 0.146159486783876
40035 0.146158269842835
40036 0.146157052942322
40037 0.146155836082336
40038 0.146154619262874
40039 0.146153402483933
40040 0.146152185745511
40041 0.146150969047606
40042 0.146149752390215
40043 0.146148535773336
40044 0.146147319196968
40045 0.146146102661106
40046 0.146144886165749
40047 0.146143669710895
40048 0.146142453296541
40049 0.146141236922685
40050 0.146140020589325
40051 0.146138804296457
40052 0.146137588044081
40053 0.146136371832193
40054 0.146135155660791
40055 0.146133939529872
40056 0.146132723439435
40057 0.146131507389477
40058 0.146130291379996
40059 0.146129075410989
40060 0.146127859482454
40061 0.146126643594389
40062 0.14612542774679
40063 0.146124211939657
40064 0.146122996172986
40065 0.146121780446775
40066 0.146120564761022
40067 0.146119349115725
40068 0.14611813351088
40069 0.146116917946486
40070 0.146115702422541
40071 0.146114486939041
40072 0.146113271495986
40073 0.146112056093371
40074 0.146110840731196
40075 0.146109625409457
40076 0.146108410128152
40077 0.146107194887279
40078 0.146105979686836
40079 0.14610476452682
40080 0.146103549407229
40081 0.14610233432806
40082 0.146101119289311
40083 0.14609990429098
40084 0.146098689333065
40085 0.146097474415563
40086 0.146096259538471
40087 0.146095044701787
40088 0.14609382990551
40089 0.146092615149636
40090 0.146091400434164
40091 0.14609018575909
40092 0.146088971124413
40093 0.146087756530131
40094 0.14608654197624
40095 0.146085327462739
40096 0.146084112989625
40097 0.146082898556895
40098 0.146081684164549
40099 0.146080469812582
40100 0.146079255500993
40101 0.14607804122978
40102 0.14607682699894
40103 0.14607561280847
40104 0.146074398658369
40105 0.146073184548634
40106 0.146071970479263
40107 0.146070756450253
40108 0.146069542461602
40109 0.146068328513307
40110 0.146067114605367
40111 0.146065900737779
40112 0.146064686910541
40113 0.146063473123649
40114 0.146062259377103
40115 0.146061045670899
40116 0.146059832005036
40117 0.14605861837951
40118 0.14605740479432
40119 0.146056191249463
40120 0.146054977744937
40121 0.146053764280739
40122 0.146052550856868
40123 0.14605133747332
40124 0.146050124130094
40125 0.146048910827187
40126 0.146047697564597
40127 0.146046484342321
40128 0.146045271160357
40129 0.146044058018703
40130 0.146042844917356
40131 0.146041631856315
40132 0.146040418835576
40133 0.146039205855137
40134 0.146037992914997
40135 0.146036780015152
40136 0.1460355671556
40137 0.14603435433634
40138 0.146033141557368
40139 0.146031928818682
40140 0.14603071612028
40141 0.14602950346216
40142 0.14602829084432
40143 0.146027078266756
40144 0.146025865729467
40145 0.14602465323245
40146 0.146023440775703
40147 0.146022228359223
40148 0.146021015983009
40149 0.146019803647058
40150 0.146018591351367
40151 0.146017379095935
40152 0.146016166880758
40153 0.146014954705835
40154 0.146013742571163
40155 0.14601253047674
40156 0.146011318422563
40157 0.146010106408631
40158 0.146008894434941
40159 0.14600768250149
40160 0.146006470608276
40161 0.146005258755297
40162 0.14600404694255
40163 0.146002835170034
40164 0.146001623437745
40165 0.146000411745682
40166 0.145999200093843
40167 0.145997988482223
40168 0.145996776910823
40169 0.145995565379638
40170 0.145994353888668
40171 0.145993142437908
40172 0.145991931027358
40173 0.145990719657015
40174 0.145989508326876
40175 0.145988297036939
40176 0.145987085787203
40177 0.145985874577663
40178 0.145984663408319
40179 0.145983452279167
40180 0.145982241190206
40181 0.145981030141433
40182 0.145979819132846
40183 0.145978608164442
40184 0.145977397236219
40185 0.145976186348175
40186 0.145974975500308
40187 0.145973764692615
40188 0.145972553925093
40189 0.145971343197741
40190 0.145970132510556
40191 0.145968921863536
40192 0.145967711256678
40193 0.14596650068998
40194 0.145965290163441
40195 0.145964079677056
40196 0.145962869230825
40197 0.145961658824745
40198 0.145960448458813
40199 0.145959238133027
40200 0.145958027847385
40201 0.145956817601884
40202 0.145955607396523
40203 0.145954397231298
40204 0.145953187106208
40205 0.145951977021251
40206 0.145950766976422
40207 0.145949556971722
40208 0.145948347007146
40209 0.145947137082694
40210 0.145945927198362
40211 0.145944717354148
40212 0.14594350755005
40213 0.145942297786066
40214 0.145941088062192
40215 0.145939878378428
40216 0.14593866873477
40217 0.145937459131217
40218 0.145936249567765
40219 0.145935040044413
40220 0.145933830561158
40221 0.145932621117998
40222 0.14593141171493
40223 0.145930202351953
40224 0.145928993029064
40225 0.145927783746261
40226 0.14592657450354
40227 0.145925365300901
40228 0.14592415613834
40229 0.145922947015856
40230 0.145921737933446
40231 0.145920528891107
40232 0.145919319888838
40233 0.145918110926635
40234 0.145916902004498
40235 0.145915693122423
40236 0.145914484280407
40237 0.14591327547845
40238 0.145912066716548
40239 0.145910857994699
40240 0.145909649312901
40241 0.145908440671151
40242 0.145907232069447
40243 0.145906023507787
40244 0.145904814986169
40245 0.145903606504589
40246 0.145902398063047
40247 0.145901189661539
40248 0.145899981300063
40249 0.145898772978617
40250 0.145897564697199
40251 0.145896356455806
40252 0.145895148254436
40253 0.145893940093086
40254 0.145892731971755
40255 0.145891523890439
40256 0.145890315849137
40257 0.145889107847847
40258 0.145887899886565
40259 0.14588669196529
40260 0.14588548408402
40261 0.145884276242751
40262 0.145883068441483
40263 0.145881860680211
40264 0.145880652958935
40265 0.145879445277651
40266 0.145878237636358
40267 0.145877030035053
40268 0.145875822473734
40269 0.145874614952398
40270 0.145873407471044
40271 0.145872200029668
40272 0.145870992628269
40273 0.145869785266844
40274 0.145868577945391
40275 0.145867370663908
40276 0.145866163422392
40277 0.14586495622084
40278 0.145863749059252
40279 0.145862541937624
40280 0.145861334855953
40281 0.145860127814239
40282 0.145858920812478
40283 0.145857713850668
40284 0.145856506928807
40285 0.145855300046892
40286 0.145854093204921
40287 0.145852886402892
40288 0.145851679640803
40289 0.145850472918651
40290 0.145849266236433
40291 0.145848059594149
40292 0.145846852991794
40293 0.145845646429367
40294 0.145844439906866
40295 0.145843233424289
40296 0.145842026981632
40297 0.145840820578894
40298 0.145839614216073
40299 0.145838407893165
40300 0.14583720161017
40301 0.145835995367083
40302 0.145834789163904
40303 0.14583358300063
40304 0.145832376877258
40305 0.145831170793786
40306 0.145829964750213
40307 0.145828758746535
40308 0.14582755278275
40309 0.145826346858856
40310 0.145825140974851
40311 0.145823935130732
40312 0.145822729326497
40313 0.145821523562144
40314 0.14582031783767
40315 0.145819112153074
40316 0.145817906508352
40317 0.145816700903503
40318 0.145815495338524
40319 0.145814289813413
40320 0.145813084328167
40321 0.145811878882785
40322 0.145810673477263
40323 0.145809468111601
40324 0.145808262785794
40325 0.145807057499842
40326 0.145805852253742
40327 0.14580464704749
40328 0.145803441881086
40329 0.145802236754527
40330 0.145801031667811
40331 0.145799826620934
40332 0.145798621613896
40333 0.145797416646693
40334 0.145796211719323
40335 0.145795006831784
40336 0.145793801984074
40337 0.145792597176191
40338 0.145791392408131
40339 0.145790187679894
40340 0.145788982991475
40341 0.145787778342874
40342 0.145786573734088
40343 0.145785369165115
40344 0.145784164635951
40345 0.145782960146596
40346 0.145781755697046
40347 0.1457805512873
40348 0.145779346917354
40349 0.145778142587208
40350 0.145776938296858
40351 0.145775734046302
40352 0.145774529835537
40353 0.145773325664563
40354 0.145772121533375
40355 0.145770917441973
40356 0.145769713390353
40357 0.145768509378514
40358 0.145767305406453
40359 0.145766101474167
40360 0.145764897581655
40361 0.145763693728914
40362 0.145762489915942
40363 0.145761286142736
40364 0.145760082409295
40365 0.145758878715615
40366 0.145757675061695
40367 0.145756471447533
40368 0.145755267873126
40369 0.145754064338471
40370 0.145752860843567
40371 0.145751657388411
40372 0.145750453973001
40373 0.145749250597334
40374 0.145748047261409
40375 0.145746843965223
40376 0.145745640708773
40377 0.145744437492058
40378 0.145743234315075
40379 0.145742031177821
40380 0.145740828080296
40381 0.145739625022495
40382 0.145738422004417
40383 0.14573721902606
40384 0.145736016087421
40385 0.145734813188498
40386 0.145733610329289
40387 0.145732407509792
40388 0.145731204730003
40389 0.145730001989921
40390 0.145728799289544
40391 0.145727596628869
40392 0.145726394007894
40393 0.145725191426617
40394 0.145723988885035
40395 0.145722786383147
40396 0.145721583920949
40397 0.145720381498439
40398 0.145719179115616
40399 0.145717976772476
40400 0.145716774469019
40401 0.14571557220524
40402 0.145714369981139
40403 0.145713167796712
40404 0.145711965651958
40405 0.145710763546874
40406 0.145709561481458
40407 0.145708359455707
40408 0.14570715746962
40409 0.145705955523193
40410 0.145704753616426
40411 0.145703551749315
40412 0.145702349921858
40413 0.145701148134052
40414 0.145699946385897
40415 0.145698744677388
40416 0.145697543008525
40417 0.145696341379304
40418 0.145695139789724
40419 0.145693938239781
40420 0.145692736729475
40421 0.145691535258802
40422 0.145690333827761
40423 0.145689132436348
40424 0.145687931084562
40425 0.1456867297724
40426 0.145685528499861
40427 0.145684327266941
40428 0.145683126073639
40429 0.145681924919952
40430 0.145680723805878
40431 0.145679522731414
40432 0.145678321696559
40433 0.14567712070131
40434 0.145675919745665
40435 0.145674718829622
40436 0.145673517953177
40437 0.14567231711633
40438 0.145671116319077
40439 0.145669915561417
40440 0.145668714843346
40441 0.145667514164864
40442 0.145666313525967
40443 0.145665112926653
40444 0.145663912366921
40445 0.145662711846767
40446 0.145661511366189
40447 0.145660310925185
40448 0.145659110523754
40449 0.145657910161891
40450 0.145656709839596
40451 0.145655509556866
40452 0.145654309313699
40453 0.145653109110092
40454 0.145651908946044
40455 0.145650708821551
40456 0.145649508736611
40457 0.145648308691223
40458 0.145647108685384
40459 0.145645908719092
40460 0.145644708792344
40461 0.145643508905139
40462 0.145642309057473
40463 0.145641109249345
40464 0.145639909480752
40465 0.145638709751692
40466 0.145637510062163
40467 0.145636310412162
40468 0.145635110801688
40469 0.145633911230738
40470 0.145632711699309
40471 0.145631512207399
40472 0.145630312755007
40473 0.14562911334213
40474 0.145627913968765
40475 0.14562671463491
40476 0.145625515340563
40477 0.145624316085722
40478 0.145623116870384
40479 0.145621917694548
40480 0.14562071855821
40481 0.145619519461369
40482 0.145618320404023
40483 0.145617121386168
40484 0.145615922407803
40485 0.145614723468926
40486 0.145613524569534
40487 0.145612325709624
40488 0.145611126889196
40489 0.145609928108246
40490 0.145608729366772
40491 0.145607530664771
40492 0.145606332002243
40493 0.145605133379183
40494 0.145603934795591
40495 0.145602736251463
40496 0.145601537746798
40497 0.145600339281593
40498 0.145599140855846
40499 0.145597942469555
40500 0.145596744122717
40501 0.14559554581533
40502 0.145594347547391
40503 0.1455931493189
40504 0.145591951129853
40505 0.145590752980247
40506 0.145589554870082
40507 0.145588356799354
40508 0.145587158768061
40509 0.145585960776201
40510 0.145584762823771
40511 0.145583564910771
40512 0.145582367037196
40513 0.145581169203045
40514 0.145579971408315
40515 0.145578773653005
40516 0.145577575937112
40517 0.145576378260634
40518 0.145575180623568
40519 0.145573983025912
40520 0.145572785467664
40521 0.145571587948822
40522 0.145570390469384
40523 0.145569193029346
40524 0.145567995628708
40525 0.145566798267466
40526 0.145565600945618
40527 0.145564403663162
40528 0.145563206420097
40529 0.145562009216418
40530 0.145560812052125
40531 0.145559614927215
40532 0.145558417841686
40533 0.145557220795535
40534 0.145556023788761
40535 0.14555482682136
40536 0.145553629893331
40537 0.145552433004671
40538 0.145551236155379
40539 0.145550039345451
40540 0.145548842574886
40541 0.145547645843681
40542 0.145546449151835
40543 0.145545252499344
40544 0.145544055886206
40545 0.14554285931242
40546 0.145541662777983
40547 0.145540466282893
40548 0.145539269827147
40549 0.145538073410744
40550 0.14553687703368
40551 0.145535680695954
40552 0.145534484397563
40553 0.145533288138506
40554 0.145532091918779
40555 0.145530895738382
40556 0.14552969959731
40557 0.145528503495563
40558 0.145527307433137
40559 0.145526111410031
40560 0.145524915426243
40561 0.145523719481769
40562 0.145522523576608
40563 0.145521327710758
40564 0.145520131884216
40565 0.14551893609698
40566 0.145517740349048
40567 0.145516544640417
40568 0.145515348971086
40569 0.145514153341051
40570 0.145512957750312
40571 0.145511762198864
40572 0.145510566686707
40573 0.145509371213838
40574 0.145508175780254
40575 0.145506980385954
40576 0.145505785030935
40577 0.145504589715195
40578 0.145503394438732
40579 0.145502199201543
40580 0.145501004003626
40581 0.145499808844979
40582 0.145498613725599
40583 0.145497418645485
40584 0.145496223604634
40585 0.145495028603044
40586 0.145493833640712
40587 0.145492638717637
40588 0.145491443833816
40589 0.145490248989246
40590 0.145489054183927
40591 0.145487859417854
40592 0.145486664691027
40593 0.145485470003442
40594 0.145484275355097
40595 0.145483080745992
40596 0.145481886176122
40597 0.145480691645485
40598 0.145479497154081
40599 0.145478302701905
40600 0.145477108288957
40601 0.145475913915233
40602 0.145474719580732
40603 0.145473525285451
40604 0.145472331029388
40605 0.145471136812541
40606 0.145469942634907
40607 0.145468748496484
40608 0.14546755439727
40609 0.145466360337264
40610 0.145465166316461
40611 0.145463972334861
40612 0.145462778392461
40613 0.145461584489258
40614 0.145460390625251
40615 0.145459196800437
40616 0.145458003014814
40617 0.145456809268379
40618 0.145455615561132
40619 0.145454421893068
40620 0.145453228264186
40621 0.145452034674484
40622 0.14545084112396
40623 0.14544964761261
40624 0.145448454140434
40625 0.145447260707428
40626 0.14544606731359
40627 0.145444873958919
40628 0.145443680643412
40629 0.145442487367067
40630 0.145441294129881
40631 0.145440100931852
40632 0.145438907772978
40633 0.145437714653257
40634 0.145436521572686
40635 0.145435328531263
40636 0.145434135528986
40637 0.145432942565854
40638 0.145431749641862
40639 0.14543055675701
40640 0.145429363911295
40641 0.145428171104714
40642 0.145426978337266
40643 0.145425785608948
40644 0.145424592919758
40645 0.145423400269694
40646 0.145422207658753
40647 0.145421015086934
40648 0.145419822554233
40649 0.145418630060649
40650 0.14541743760618
40651 0.145416245190823
40652 0.145415052814576
40653 0.145413860477437
40654 0.145412668179403
40655 0.145411475920473
40656 0.145410283700644
40657 0.145409091519913
40658 0.145407899378279
40659 0.145406707275739
40660 0.145405515212292
40661 0.145404323187934
40662 0.145403131202664
40663 0.145401939256479
40664 0.145400747349377
40665 0.145399555481356
40666 0.145398363652413
40667 0.145397171862547
40668 0.145395980111755
40669 0.145394788400035
40670 0.145393596727385
40671 0.145392405093802
40672 0.145391213499284
40673 0.145390021943829
40674 0.145388830427435
40675 0.145387638950099
40676 0.145386447511819
40677 0.145385256112593
40678 0.145384064752419
40679 0.145382873431295
40680 0.145381682149217
40681 0.145380490906185
40682 0.145379299702195
40683 0.145378108537246
40684 0.145376917411335
40685 0.145375726324461
40686 0.14537453527662
40687 0.14537334426781
40688 0.14537215329803
40689 0.145370962367277
40690 0.145369771475549
40691 0.145368580622843
40692 0.145367389809158
40693 0.145366199034491
40694 0.145365008298839
40695 0.145363817602202
40696 0.145362626944576
40697 0.145361436325959
40698 0.145360245746349
40699 0.145359055205743
40700 0.14535786470414
40701 0.145356674241538
40702 0.145355483817933
40703 0.145354293433324
40704 0.145353103087709
40705 0.145351912781085
40706 0.14535072251345
40707 0.145349532284801
40708 0.145348342095138
40709 0.145347151944456
40710 0.145345961832755
40711 0.145344771760032
40712 0.145343581726284
40713 0.14534239173151
40714 0.145341201775707
40715 0.145340011858873
40716 0.145338821981006
40717 0.145337632142103
40718 0.145336442342162
40719 0.145335252581182
40720 0.145334062859159
40721 0.145332873176091
40722 0.145331683531977
40723 0.145330493926815
40724 0.145329304360601
40725 0.145328114833333
40726 0.14532692534501
40727 0.145325735895629
40728 0.145324546485188
40729 0.145323357113685
40730 0.145322167781117
40731 0.145320978487483
40732 0.145319789232779
40733 0.145318600017005
40734 0.145317410840156
40735 0.145316221702233
40736 0.145315032603231
40737 0.145313843543149
40738 0.145312654521985
40739 0.145311465539736
40740 0.1453102765964
40741 0.145309087691975
40742 0.145307898826459
40743 0.14530670999985
40744 0.145305521212144
40745 0.145304332463341
40746 0.145303143753438
40747 0.145301955082432
40748 0.145300766450321
40749 0.145299577857104
40750 0.145298389302777
40751 0.145297200787339
40752 0.145296012310788
40753 0.145294823873121
40754 0.145293635474336
40755 0.14529244711443
40756 0.145291258793402
40757 0.14529007051125
40758 0.14528888226797
40759 0.145287694063561
40760 0.145286505898021
40761 0.145285317771348
40762 0.145284129683538
40763 0.145282941634591
40764 0.145281753624503
40765 0.145280565653273
40766 0.145279377720898
40767 0.145278189827376
40768 0.145277001972705
40769 0.145275814156883
40770 0.145274626379906
40771 0.145273438641775
40772 0.145272250942485
40773 0.145271063282034
40774 0.145269875660422
40775 0.145268688077644
40776 0.1452675005337
40777 0.145266313028586
40778 0.145265125562301
40779 0.145263938134843
40780 0.145262750746209
40781 0.145261563396396
40782 0.145260376085403
40783 0.145259188813228
40784 0.145258001579868
40785 0.145256814385321
40786 0.145255627229585
40787 0.145254440112658
40788 0.145253253034537
40789 0.14525206599522
40790 0.145250878994705
40791 0.14524969203299
40792 0.145248505110073
40793 0.14524731822595
40794 0.145246131380621
40795 0.145244944574083
40796 0.145243757806333
40797 0.14524257107737
40798 0.145241384387191
40799 0.145240197735794
40800 0.145239011123177
40801 0.145237824549337
40802 0.145236638014272
40803 0.145235451517981
40804 0.145234265060461
40805 0.145233078641709
40806 0.145231892261724
40807 0.145230705920503
40808 0.145229519618044
40809 0.145228333354345
40810 0.145227147129403
40811 0.145225960943217
40812 0.145224774795784
40813 0.145223588687103
40814 0.145222402617169
40815 0.145221216585983
40816 0.14522003059354
40817 0.14521884463984
40818 0.14521765872488
40819 0.145216472848657
40820 0.14521528701117
40821 0.145214101212415
40822 0.145212915452392
40823 0.145211729731098
40824 0.145210544048531
40825 0.145209358404687
40826 0.145208172799566
40827 0.145206987233165
40828 0.145205801705482
40829 0.145204616216514
40830 0.14520343076626
40831 0.145202245354716
40832 0.145201059981882
40833 0.145199874647754
40834 0.145198689352331
40835 0.145197504095609
40836 0.145196318877588
40837 0.145195133698265
40838 0.145193948557638
40839 0.145192763455704
40840 0.145191578392461
40841 0.145190393367907
40842 0.14518920838204
40843 0.145188023434857
40844 0.145186838526357
40845 0.145185653656537
40846 0.145184468825395
40847 0.145183284032928
40848 0.145182099279135
40849 0.145180914564014
40850 0.145179729887561
40851 0.145178545249776
40852 0.145177360650655
40853 0.145176176090196
40854 0.145174991568398
40855 0.145173807085258
40856 0.145172622640774
40857 0.145171438234944
40858 0.145170253867765
40859 0.145169069539235
40860 0.145167885249352
40861 0.145166700998114
40862 0.145165516785519
40863 0.145164332611564
40864 0.145163148476247
40865 0.145161964379566
40866 0.145160780321519
40867 0.145159596302104
40868 0.145158412321318
40869 0.145157228379159
40870 0.145156044475625
40871 0.145154860610714
40872 0.145153676784423
40873 0.145152492996751
40874 0.145151309247695
40875 0.145150125537253
40876 0.145148941865422
40877 0.145147758232202
40878 0.145146574637588
40879 0.14514539108158
40880 0.145144207564174
40881 0.14514302408537
40882 0.145141840645163
40883 0.145140657243553
40884 0.145139473880538
40885 0.145138290556114
40886 0.14513710727028
40887 0.145135924023033
40888 0.145134740814371
40889 0.145133557644293
40890 0.145132374512796
40891 0.145131191419877
40892 0.145130008365535
40893 0.145128825349767
40894 0.145127642372571
40895 0.145126459433945
40896 0.145125276533887
40897 0.145124093672395
40898 0.145122910849465
40899 0.145121728065097
40900 0.145120545319287
40901 0.145119362612035
40902 0.145118179943336
40903 0.14511699731319
40904 0.145115814721595
40905 0.145114632168547
40906 0.145113449654044
40907 0.145112267178086
40908 0.145111084740668
40909 0.14510990234179
40910 0.145108719981448
40911 0.145107537659641
40912 0.145106355376367
40913 0.145105173131623
40914 0.145103990925407
40915 0.145102808757718
40916 0.145101626628551
40917 0.145100444537907
40918 0.145099262485781
40919 0.145098080472173
40920 0.14509689849708
40921 0.145095716560499
40922 0.145094534662429
40923 0.145093352802867
40924 0.145092170981812
40925 0.14509098919926
40926 0.145089807455211
40927 0.14508862574966
40928 0.145087444082607
40929 0.14508626245405
40930 0.145085080863985
40931 0.145083899312411
40932 0.145082717799326
40933 0.145081536324727
40934 0.145080354888612
40935 0.145079173490979
40936 0.145077992131826
40937 0.145076810811151
40938 0.145075629528951
40939 0.145074448285224
40940 0.145073267079968
40941 0.145072085913182
40942 0.145070904784862
40943 0.145069723695006
40944 0.145068542643613
40945 0.145067361630679
40946 0.145066180656204
40947 0.145064999720184
40948 0.145063818822618
40949 0.145062637963503
40950 0.145061457142837
40951 0.145060276360618
40952 0.145059095616844
40953 0.145057914911513
40954 0.145056734244622
40955 0.145055553616168
40956 0.145054373026151
40957 0.145053192474568
40958 0.145052011961417
40959 0.145050831486694
40960 0.145049651050399
40961 0.145048470652529
40962 0.145047290293082
40963 0.145046109972056
40964 0.145044929689448
40965 0.145043749445256
40966 0.145042569239479
40967 0.145041389072113
40968 0.145040208943157
40969 0.145039028852608
40970 0.145037848800465
40971 0.145036668786725
40972 0.145035488811386
40973 0.145034308874446
40974 0.145033128975902
40975 0.145031949115753
40976 0.145030769293996
40977 0.145029589510629
40978 0.14502840976565
40979 0.145027230059057
40980 0.145026050390847
40981 0.145024870761018
40982 0.145023691169568
40983 0.145022511616496
40984 0.145021332101798
40985 0.145020152625473
40986 0.145018973187518
40987 0.145017793787931
40988 0.14501661442671
40989 0.145015435103853
40990 0.145014255819358
40991 0.145013076573222
40992 0.145011897365443
40993 0.145010718196019
40994 0.145009539064949
40995 0.145008359972229
40996 0.145007180917857
40997 0.145006001901832
40998 0.145004822924151
40999 0.145003643984812
41000 0.145002465083813
41001 0.145001286221152
41002 0.145000107396826
41003 0.144998928610833
41004 0.144997749863171
41005 0.144996571153838
41006 0.144995392482832
41007 0.144994213850151
41008 0.144993035255791
41009 0.144991856699752
41010 0.144990678182031
41011 0.144989499702626
41012 0.144988321261534
41013 0.144987142858754
41014 0.144985964494283
41015 0.144984786168119
41016 0.144983607880261
41017 0.144982429630704
41018 0.144981251419449
41019 0.144980073246492
41020 0.144978895111831
41021 0.144977717015464
41022 0.144976538957388
41023 0.144975360937603
41024 0.144974182956105
41025 0.144973005012892
41026 0.144971827107962
41027 0.144970649241314
41028 0.144969471412944
41029 0.144968293622851
41030 0.144967115871032
41031 0.144965938157485
41032 0.144964760482209
41033 0.1449635828452
41034 0.144962405246457
41035 0.144961227685978
41036 0.14496005016376
41037 0.144958872679801
41038 0.144957695234099
41039 0.144956517826652
41040 0.144955340457458
41041 0.144954163126514
41042 0.144952985833819
41043 0.144951808579369
41044 0.144950631363164
41045 0.1449494541852
41046 0.144948277045476
41047 0.14494709994399
41048 0.144945922880739
41049 0.14494474585572
41050 0.144943568868933
41051 0.144942391920375
41052 0.144941215010043
41053 0.144940038137935
41054 0.14493886130405
41055 0.144937684508385
41056 0.144936507750937
41057 0.144935331031706
41058 0.144934154350688
41059 0.144932977707881
41060 0.144931801103284
41061 0.144930624536893
41062 0.144929448008707
41063 0.144928271518725
41064 0.144927095066942
41065 0.144925918653358
41066 0.14492474227797
41067 0.144923565940776
41068 0.144922389641774
41069 0.144921213380962
41070 0.144920037158337
41071 0.144918860973898
41072 0.144917684827641
41073 0.144916508719566
41074 0.144915332649669
41075 0.144914156617949
41076 0.144912980624404
41077 0.144911804669031
41078 0.144910628751828
41079 0.144909452872793
41080 0.144908277031924
41081 0.144907101229218
41082 0.144905925464674
41083 0.144904749738289
41084 0.144903574050061
41085 0.144902398399989
41086 0.144901222788069
41087 0.1449000472143
41088 0.144898871678679
41089 0.144897696181205
41090 0.144896520721874
41091 0.144895345300686
41092 0.144894169917637
41093 0.144892994572727
41094 0.144891819265951
41095 0.144890643997309
41096 0.144889468766798
41097 0.144888293574416
41098 0.144887118420161
41099 0.14488594330403
41100 0.144884768226022
41101 0.144883593186135
41102 0.144882418184365
41103 0.144881243220712
41104 0.144880068295172
41105 0.144878893407744
41106 0.144877718558425
41107 0.144876543747214
41108 0.144875368974108
41109 0.144874194239105
41110 0.144873019542203
41111 0.144871844883399
41112 0.144870670262693
41113 0.14486949568008
41114 0.14486832113556
41115 0.144867146629129
41116 0.144865972160787
41117 0.14486479773053
41118 0.144863623338357
41119 0.144862448984265
41120 0.144861274668253
41121 0.144860100390317
41122 0.144858926150457
41123 0.144857751948669
41124 0.144856577784952
41125 0.144855403659303
41126 0.14485422957172
41127 0.144853055522202
41128 0.144851881510746
41129 0.144850707537349
41130 0.14484953360201
41131 0.144848359704726
41132 0.144847185845496
41133 0.144846012024317
41134 0.144844838241187
41135 0.144843664496104
41136 0.144842490789065
41137 0.144841317120069
41138 0.144840143489114
41139 0.144838969896196
41140 0.144837796341315
41141 0.144836622824468
41142 0.144835449345652
41143 0.144834275904866
41144 0.144833102502107
41145 0.144831929137373
41146 0.144830755810663
41147 0.144829582521974
41148 0.144828409271303
41149 0.144827236058649
41150 0.14482606288401
41151 0.144824889747383
41152 0.144823716648766
41153 0.144822543588157
41154 0.144821370565554
41155 0.144820197580954
41156 0.144819024634357
41157 0.144817851725758
41158 0.144816678855157
41159 0.144815506022551
41160 0.144814333227938
41161 0.144813160471316
41162 0.144811987752682
41163 0.144810815072035
41164 0.144809642429372
41165 0.144808469824691
41166 0.144807297257991
41167 0.144806124729268
41168 0.144804952238521
41169 0.144803779785747
41170 0.144802607370945
41171 0.144801434994113
41172 0.144800262655247
41173 0.144799090354346
41174 0.144797918091408
41175 0.144796745866431
41176 0.144795573679412
41177 0.144794401530349
41178 0.144793229419241
41179 0.144792057346085
41180 0.144790885310879
41181 0.14478971331362
41182 0.144788541354307
41183 0.144787369432938
41184 0.144786197549509
41185 0.14478502570402
41186 0.144783853896468
41187 0.144782682126851
41188 0.144781510395167
41189 0.144780338701413
41190 0.144779167045587
41191 0.144777995427688
41192 0.144776823847713
41193 0.144775652305659
41194 0.144774480801526
41195 0.14477330933531
41196 0.14477213790701
41197 0.144770966516623
41198 0.144769795164147
41199 0.144768623849581
41200 0.144767452572921
41201 0.144766281334166
41202 0.144765110133314
41203 0.144763938970362
41204 0.144762767845309
41205 0.144761596758152
41206 0.144760425708889
41207 0.144759254697517
41208 0.144758083724036
41209 0.144756912788442
41210 0.144755741890733
41211 0.144754571030908
41212 0.144753400208964
41213 0.1447522294249
41214 0.144751058678712
41215 0.144749887970398
41216 0.144748717299958
41217 0.144747546667387
41218 0.144746376072686
41219 0.14474520551585
41220 0.144744034996878
41221 0.144742864515768
41222 0.144741694072518
41223 0.144740523667126
41224 0.144739353299589
41225 0.144738182969905
41226 0.144737012678072
41227 0.144735842424089
41228 0.144734672207952
41229 0.14473350202966
41230 0.144732331889211
41231 0.144731161786602
41232 0.144729991721831
41233 0.144728821694897
41234 0.144727651705797
41235 0.144726481754528
41236 0.14472531184109
41237 0.144724141965479
41238 0.144722972127693
41239 0.144721802327731
41240 0.14472063256559
41241 0.144719462841268
41242 0.144718293154762
41243 0.144717123506072
41244 0.144715953895194
41245 0.144714784322127
41246 0.144713614786868
41247 0.144712445289415
41248 0.144711275829767
41249 0.14471010640792
41250 0.144708937023873
41251 0.144707767677624
41252 0.144706598369171
41253 0.14470542909851
41254 0.144704259865641
41255 0.144703090670561
41256 0.144701921513268
41257 0.14470075239376
41258 0.144699583312035
41259 0.14469841426809
41260 0.144697245261924
41261 0.144696076293533
41262 0.144694907362917
41263 0.144693738470073
41264 0.144692569614999
41265 0.144691400797693
41266 0.144690232018152
41267 0.144689063276375
41268 0.144687894572359
41269 0.144686725906102
41270 0.144685557277603
41271 0.144684388686858
41272 0.144683220133866
41273 0.144682051618625
41274 0.144680883141132
41275 0.144679714701386
41276 0.144678546299384
41277 0.144677377935124
41278 0.144676209608604
41279 0.144675041319822
41280 0.144673873068776
41281 0.144672704855463
41282 0.144671536679882
41283 0.14467036854203
41284 0.144669200441905
41285 0.144668032379505
41286 0.144666864354829
41287 0.144665696367873
41288 0.144664528418635
41289 0.144663360507115
41290 0.144662192633308
41291 0.144661024797214
41292 0.14465985699883
41293 0.144658689238155
41294 0.144657521515185
41295 0.144656353829918
41296 0.144655186182354
41297 0.144654018572489
41298 0.144652851000321
41299 0.144651683465848
41300 0.144650515969069
41301 0.14464934850998
41302 0.144648181088581
41303 0.144647013704868
41304 0.14464584635884
41305 0.144644679050494
41306 0.144643511779828
41307 0.144642344546841
41308 0.14464117735153
41309 0.144640010193893
41310 0.144638843073927
41311 0.144637675991631
41312 0.144636508947003
41313 0.14463534194004
41314 0.144634174970741
41315 0.144633008039103
41316 0.144631841145123
41317 0.144630674288801
41318 0.144629507470134
41319 0.144628340689119
41320 0.144627173945754
41321 0.144626007240038
41322 0.144624840571969
41323 0.144623673941543
41324 0.14462250734876
41325 0.144621340793617
41326 0.144620174276111
41327 0.144619007796241
41328 0.144617841354005
41329 0.144616674949399
41330 0.144615508582424
41331 0.144614342253075
41332 0.144613175961352
41333 0.144612009707251
41334 0.144610843490771
41335 0.14460967731191
41336 0.144608511170665
41337 0.144607345067035
41338 0.144606179001017
41339 0.14460501297261
41340 0.14460384698181
41341 0.144602681028616
41342 0.144601515113027
41343 0.144600349235038
41344 0.14459918339465
41345 0.144598017591859
41346 0.144596851826663
41347 0.14459568609906
41348 0.144594520409048
41349 0.144593354756626
41350 0.14459218914179
41351 0.144591023564539
41352 0.144589858024871
41353 0.144588692522783
41354 0.144587527058273
41355 0.14458636163134
41356 0.14458519624198
41357 0.144584030890193
41358 0.144582865575976
41359 0.144581700299326
41360 0.144580535060242
41361 0.144579369858721
41362 0.144578204694762
41363 0.144577039568363
41364 0.14457587447952
41365 0.144574709428232
41366 0.144573544414498
41367 0.144572379438314
41368 0.144571214499678
41369 0.14457004959859
41370 0.144568884735046
41371 0.144567719909044
41372 0.144566555120582
41373 0.144565390369659
41374 0.144564225656271
41375 0.144563060980417
41376 0.144561896342095
41377 0.144560731741303
41378 0.144559567178038
41379 0.144558402652299
41380 0.144557238164083
41381 0.144556073713388
41382 0.144554909300212
41383 0.144553744924553
41384 0.144552580586409
41385 0.144551416285778
41386 0.144550252022657
41387 0.144549087797044
41388 0.144547923608938
41389 0.144546759458337
41390 0.144545595345237
41391 0.144544431269638
41392 0.144543267231536
41393 0.14454210323093
41394 0.144540939267818
41395 0.144539775342197
41396 0.144538611454066
41397 0.144537447603422
41398 0.144536283790263
41399 0.144535120014588
41400 0.144533956276393
41401 0.144532792575678
41402 0.144531628912439
41403 0.144530465286675
41404 0.144529301698383
41405 0.144528138147562
41406 0.144526974634209
41407 0.144525811158322
41408 0.1445246477199
41409 0.144523484318939
41410 0.144522320955439
41411 0.144521157629396
41412 0.144519994340808
41413 0.144518831089675
41414 0.144517667875992
41415 0.14451650469976
41416 0.144515341560974
41417 0.144514178459633
41418 0.144513015395736
41419 0.144511852369279
41420 0.144510689380261
41421 0.14450952642868
41422 0.144508363514533
41423 0.144507200637819
41424 0.144506037798535
41425 0.14450487499668
41426 0.14450371223225
41427 0.144502549505245
41428 0.144501386815661
41429 0.144500224163497
41430 0.144499061548751
41431 0.144497898971421
41432 0.144496736431504
41433 0.144495573928998
41434 0.144494411463902
41435 0.144493249036213
41436 0.144492086645929
41437 0.144490924293048
41438 0.144489761977567
41439 0.144488599699486
41440 0.144487437458801
41441 0.144486275255511
41442 0.144485113089613
41443 0.144483950961105
41444 0.144482788869986
41445 0.144481626816252
41446 0.144480464799903
41447 0.144479302820936
41448 0.144478140879348
41449 0.144476978975138
41450 0.144475817108304
41451 0.144474655278843
41452 0.144473493486754
41453 0.144472331732033
41454 0.14447117001468
41455 0.144470008334692
41456 0.144468846692067
41457 0.144467685086803
41458 0.144466523518898
41459 0.144465361988349
41460 0.144464200495155
41461 0.144463039039313
41462 0.144461877620822
41463 0.144460716239679
41464 0.144459554895882
41465 0.144458393589429
41466 0.144457232320318
41467 0.144456071088547
41468 0.144454909894114
41469 0.144453748737016
41470 0.144452587617252
41471 0.144451426534819
41472 0.144450265489716
41473 0.144449104481939
41474 0.144447943511488
41475 0.14444678257836
41476 0.144445621682553
41477 0.144444460824065
41478 0.144443300002894
41479 0.144442139219037
41480 0.144440978472493
41481 0.144439817763259
41482 0.144438657091333
41483 0.144437496456714
41484 0.144436335859399
41485 0.144435175299386
41486 0.144434014776673
41487 0.144432854291257
41488 0.144431693843138
41489 0.144430533432312
41490 0.144429373058778
41491 0.144428212722533
41492 0.144427052423575
41493 0.144425892161903
41494 0.144424731937514
41495 0.144423571750406
41496 0.144422411600577
41497 0.144421251488025
41498 0.144420091412748
41499 0.144418931374743
41500 0.144417771374009
41501 0.144416611410544
41502 0.144415451484345
41503 0.14441429159541
41504 0.144413131743738
41505 0.144411971929325
41506 0.144410812152171
41507 0.144409652412272
41508 0.144408492709628
41509 0.144407333044235
41510 0.144406173416091
41511 0.144405013825196
41512 0.144403854271546
41513 0.144402694755139
41514 0.144401535275973
41515 0.144400375834047
41516 0.144399216429357
41517 0.144398057061903
41518 0.144396897731682
41519 0.144395738438691
41520 0.144394579182929
41521 0.144393419964394
41522 0.144392260783083
41523 0.144391101638995
41524 0.144389942532127
41525 0.144388783462477
41526 0.144387624430044
41527 0.144386465434824
41528 0.144385306476817
41529 0.144384147556019
41530 0.14438298867243
41531 0.144381829826046
41532 0.144380671016865
41533 0.144379512244886
41534 0.144378353510107
41535 0.144377194812525
41536 0.144376036152138
41537 0.144374877528944
41538 0.144373718942942
41539 0.144372560394128
41540 0.144371401882502
41541 0.14437024340806
41542 0.144369084970801
41543 0.144367926570722
41544 0.144366768207822
41545 0.144365609882099
41546 0.14436445159355
41547 0.144363293342173
41548 0.144362135127967
41549 0.144360976950928
41550 0.144359818811056
41551 0.144358660708347
41552 0.144357502642801
41553 0.144356344614414
41554 0.144355186623185
41555 0.144354028669111
41556 0.144352870752191
41557 0.144351712872422
41558 0.144350555029803
41559 0.144349397224331
41560 0.144348239456004
41561 0.14434708172482
41562 0.144345924030777
41563 0.144344766373873
41564 0.144343608754106
41565 0.144342451171474
41566 0.144341293625974
41567 0.144340136117605
41568 0.144338978646364
41569 0.14433782121225
41570 0.14433666381526
41571 0.144335506455392
41572 0.144334349132645
41573 0.144333191847015
41574 0.144332034598502
41575 0.144330877387102
41576 0.144329720212815
41577 0.144328563075636
41578 0.144327405975566
41579 0.144326248912601
41580 0.14432509188674
41581 0.14432393489798
41582 0.144322777946319
41583 0.144321621031756
41584 0.144320464154288
41585 0.144319307313913
41586 0.144318150510628
41587 0.144316993744433
41588 0.144315837015325
41589 0.144314680323301
41590 0.14431352366836
41591 0.1443123670505
41592 0.144311210469718
41593 0.144310053926013
41594 0.144308897419381
41595 0.144307740949823
41596 0.144306584517334
41597 0.144305428121914
41598 0.144304271763559
41599 0.144303115442269
41600 0.14430195915804
41601 0.144300802910871
41602 0.14429964670076
41603 0.144298490527705
41604 0.144297334391703
41605 0.144296178292752
41606 0.144295022230851
41607 0.144293866205998
41608 0.144292710218189
41609 0.144291554267424
41610 0.1442903983537
41611 0.144289242477015
41612 0.144288086637366
41613 0.144286930834753
41614 0.144285775069172
41615 0.144284619340623
41616 0.144283463649101
41617 0.144282307994607
41618 0.144281152377137
41619 0.144279996796689
41620 0.144278841253261
41621 0.144277685746852
41622 0.144276530277459
41623 0.14427537484508
41624 0.144274219449714
41625 0.144273064091357
41626 0.144271908770008
41627 0.144270753485665
41628 0.144269598238325
41629 0.144268443027987
41630 0.144267287854649
41631 0.144266132718309
41632 0.144264977618963
41633 0.144263822556611
41634 0.144262667531251
41635 0.144261512542879
41636 0.144260357591495
41637 0.144259202677096
41638 0.14425804779968
41639 0.144256892959245
41640 0.144255738155788
41641 0.144254583389309
41642 0.144253428659804
41643 0.144252273967272
41644 0.14425111931171
41645 0.144249964693117
41646 0.14424881011149
41647 0.144247655566828
41648 0.144246501059128
41649 0.144245346588388
41650 0.144244192154606
41651 0.14424303775778
41652 0.144241883397909
41653 0.144240729074989
41654 0.144239574789019
41655 0.144238420539997
41656 0.144237266327921
41657 0.144236112152788
41658 0.144234958014597
41659 0.144233803913345
41660 0.144232649849031
41661 0.144231495821652
41662 0.144230341831207
41663 0.144229187877693
41664 0.144228033961107
41665 0.14422688008145
41666 0.144225726238717
41667 0.144224572432907
41668 0.144223418664018
41669 0.144222264932047
41670 0.144221111236994
41671 0.144219957578855
41672 0.144218803957629
41673 0.144217650373313
41674 0.144216496825906
41675 0.144215343315406
41676 0.144214189841809
41677 0.144213036405115
41678 0.144211883005322
41679 0.144210729642426
41680 0.144209576316427
41681 0.144208423027321
41682 0.144207269775108
41683 0.144206116559784
41684 0.144204963381348
41685 0.144203810239799
41686 0.144202657135132
41687 0.144201504067348
41688 0.144200351036443
41689 0.144199198042415
41690 0.144198045085263
41691 0.144196892164984
41692 0.144195739281577
41693 0.144194586435039
41694 0.144193433625368
41695 0.144192280852562
41696 0.14419112811662
41697 0.144189975417538
41698 0.144188822755316
41699 0.14418767012995
41700 0.144186517541439
41701 0.14418536498978
41702 0.144184212474973
41703 0.144183059997014
41704 0.144181907555902
41705 0.144180755151634
41706 0.144179602784209
41707 0.144178450453624
41708 0.144177298159877
41709 0.144176145902967
41710 0.14417499368289
41711 0.144173841499646
41712 0.144172689353233
41713 0.144171537243647
41714 0.144170385170887
41715 0.144169233134951
41716 0.144168081135837
41717 0.144166929173542
41718 0.144165777248066
41719 0.144164625359405
41720 0.144163473507557
41721 0.144162321692521
41722 0.144161169914295
41723 0.144160018172876
41724 0.144158866468263
41725 0.144157714800452
41726 0.144156563169443
41727 0.144155411575234
41728 0.144154260017821
41729 0.144153108497204
41730 0.144151957013379
41731 0.144150805566346
41732 0.144149654156101
41733 0.144148502782643
41734 0.14414735144597
41735 0.14414620014608
41736 0.144145048882971
41737 0.14414389765664
41738 0.144142746467085
41739 0.144141595314306
41740 0.144140444198298
41741 0.144139293119061
41742 0.144138142076593
41743 0.144136991070891
41744 0.144135840101953
41745 0.144134689169777
41746 0.144133538274361
41747 0.144132387415703
41748 0.144131236593802
41749 0.144130085808654
41750 0.144128935060258
41751 0.144127784348613
41752 0.144126633673715
41753 0.144125483035562
41754 0.144124332434154
41755 0.144123181869487
41756 0.144122031341559
41757 0.14412088085037
41758 0.144119730395915
41759 0.144118579978194
41760 0.144117429597205
41761 0.144116279252945
41762 0.144115128945412
41763 0.144113978674604
41764 0.14411282844052
41765 0.144111678243156
41766 0.144110528082512
41767 0.144109377958585
41768 0.144108227871372
41769 0.144107077820873
41770 0.144105927807084
41771 0.144104777830005
41772 0.144103627889632
41773 0.144102477985964
41774 0.144101328118998
41775 0.144100178288733
41776 0.144099028495167
41777 0.144097878738297
41778 0.144096729018121
41779 0.144095579334638
41780 0.144094429687846
41781 0.144093280077741
41782 0.144092130504323
41783 0.14409098096759
41784 0.144089831467538
41785 0.144088682004166
41786 0.144087532577473
41787 0.144086383187456
41788 0.144085233834112
41789 0.144084084517441
41790 0.144082935237439
41791 0.144081785994105
41792 0.144080636787437
41793 0.144079487617433
41794 0.14407833848409
41795 0.144077189387407
41796 0.144076040327382
41797 0.144074891304012
41798 0.144073742317296
41799 0.144072593367231
41800 0.144071444453816
41801 0.144070295577048
41802 0.144069146736925
41803 0.144067997933446
41804 0.144066849166608
41805 0.144065700436409
41806 0.144064551742847
41807 0.14406340308592
41808 0.144062254465627
41809 0.144061105881964
41810 0.14405995733493
41811 0.144058808824524
41812 0.144057660350742
41813 0.144056511913583
41814 0.144055363513044
41815 0.144054215149125
41816 0.144053066821822
41817 0.144051918531134
41818 0.144050770277058
41819 0.144049622059593
41820 0.144048473878737
41821 0.144047325734487
41822 0.144046177626842
41823 0.144045029555798
41824 0.144043881521356
41825 0.144042733523511
41826 0.144041585562263
41827 0.144040437637609
41828 0.144039289749548
41829 0.144038141898076
41830 0.144036994083193
41831 0.144035846304895
41832 0.144034698563182
41833 0.144033550858051
41834 0.144032403189499
41835 0.144031255557526
41836 0.144030107962128
41837 0.144028960403305
41838 0.144027812881053
41839 0.144026665395371
41840 0.144025517946256
41841 0.144024370533707
41842 0.144023223157722
41843 0.144022075818298
41844 0.144020928515434
41845 0.144019781249128
41846 0.144018634019377
41847 0.144017486826179
41848 0.144016339669533
41849 0.144015192549436
41850 0.144014045465887
41851 0.144012898418883
41852 0.144011751408422
41853 0.144010604434502
41854 0.144009457497121
41855 0.144008310596278
41856 0.14400716373197
41857 0.144006016904194
41858 0.14400487011295
41859 0.144003723358235
41860 0.144002576640047
41861 0.144001429958383
41862 0.144000283313243
41863 0.143999136704623
41864 0.143997990132522
41865 0.143996843596938
41866 0.143995697097869
41867 0.143994550635313
41868 0.143993404209267
41869 0.143992257819729
41870 0.143991111466699
41871 0.143989965150173
41872 0.143988818870149
41873 0.143987672626626
41874 0.143986526419602
41875 0.143985380249073
41876 0.14398423411504
41877 0.143983088017498
41878 0.143981941956447
41879 0.143980795931885
41880 0.143979649943808
41881 0.143978503992216
41882 0.143977358077106
41883 0.143976212198476
41884 0.143975066356324
41885 0.143973920550649
41886 0.143972774781447
41887 0.143971629048718
41888 0.143970483352458
41889 0.143969337692667
41890 0.143968192069341
41891 0.14396704648248
41892 0.14396590093208
41893 0.14396475541814
41894 0.143963609940658
41895 0.143962464499632
41896 0.143961319095059
41897 0.143960173726938
41898 0.143959028395267
41899 0.143957883100044
41900 0.143956737841266
41901 0.143955592618932
41902 0.143954447433039
41903 0.143953302283586
41904 0.143952157170571
41905 0.143951012093991
41906 0.143949867053844
41907 0.143948722050129
41908 0.143947577082844
41909 0.143946432151985
41910 0.143945287257552
41911 0.143944142399543
41912 0.143942997577954
41913 0.143941852792785
41914 0.143940708044034
41915 0.143939563331697
41916 0.143938418655774
41917 0.143937274016261
41918 0.143936129413158
41919 0.143934984846462
41920 0.143933840316172
41921 0.143932695822284
41922 0.143931551364797
41923 0.143930406943709
41924 0.143929262559018
41925 0.143928118210722
41926 0.143926973898819
41927 0.143925829623307
41928 0.143924685384184
41929 0.143923541181448
41930 0.143922397015096
41931 0.143921252885128
41932 0.14392010879154
41933 0.143918964734331
41934 0.143917820713498
41935 0.14391667672904
41936 0.143915532780955
41937 0.143914388869241
41938 0.143913244993895
41939 0.143912101154916
41940 0.143910957352302
41941 0.14390981358605
41942 0.143908669856158
41943 0.143907526162625
41944 0.143906382505449
41945 0.143905238884627
41946 0.143904095300157
41947 0.143902951752038
41948 0.143901808240268
41949 0.143900664764843
41950 0.143899521325763
41951 0.143898377923026
41952 0.143897234556628
41953 0.143896091226569
41954 0.143894947932847
41955 0.143893804675458
41956 0.143892661454402
41957 0.143891518269676
41958 0.143890375121278
41959 0.143889232009207
41960 0.143888088933459
41961 0.143886945894034
41962 0.143885802890929
41963 0.143884659924142
41964 0.143883516993671
41965 0.143882374099514
41966 0.143881231241669
41967 0.143880088420134
41968 0.143878945634907
41969 0.143877802885986
41970 0.143876660173369
41971 0.143875517497054
41972 0.143874374857039
41973 0.143873232253321
41974 0.1438720896859
41975 0.143870947154773
41976 0.143869804659937
41977 0.143868662201391
41978 0.143867519779133
41979 0.143866377393161
41980 0.143865235043473
41981 0.143864092730066
41982 0.14386295045294
41983 0.14386180821209
41984 0.143860666007517
41985 0.143859523839217
41986 0.14385838170719
41987 0.143857239611431
41988 0.143856097551941
41989 0.143854955528716
41990 0.143853813541754
41991 0.143852671591055
41992 0.143851529676614
41993 0.143850387798432
41994 0.143849245956505
41995 0.143848104150831
41996 0.14384696238141
41997 0.143845820648237
41998 0.143844678951312
41999 0.143843537290633
42000 0.143842395666197
42001 0.143841254078003
42002 0.143840112526048
42003 0.14383897101033
42004 0.143837829530848
42005 0.143836688087599
42006 0.143835546680582
42007 0.143834405309794
42008 0.143833263975234
42009 0.143832122676899
42010 0.143830981414787
42011 0.143829840188897
42012 0.143828698999225
42013 0.143827557845772
42014 0.143826416728533
42015 0.143825275647508
42016 0.143824134602694
42017 0.14382299359409
42018 0.143821852621692
42019 0.1438207116855
42020 0.143819570785511
42021 0.143818429921724
42022 0.143817289094135
42023 0.143816148302744
42024 0.143815007547548
42025 0.143813866828546
42026 0.143812726145734
42027 0.143811585499112
42028 0.143810444888676
42029 0.143809304314426
42030 0.143808163776359
42031 0.143807023274474
42032 0.143805882808767
42033 0.143804742379237
42034 0.143803601985883
42035 0.143802461628702
42036 0.143801321307691
42037 0.14380018102285
42038 0.143799040774176
42039 0.143797900561667
42040 0.143796760385321
42041 0.143795620245137
42042 0.143794480141111
42043 0.143793340073242
42044 0.143792200041528
42045 0.143791060045968
42046 0.143789920086558
42047 0.143788780163298
42048 0.143787640276184
42049 0.143786500425215
42050 0.14378536061039
42051 0.143784220831705
42052 0.14378308108916
42053 0.143781941382751
42054 0.143780801712477
42055 0.143779662078337
42056 0.143778522480327
42057 0.143777382918446
42058 0.143776243392693
42059 0.143775103903064
42060 0.143773964449558
42061 0.143772825032173
42062 0.143771685650907
42063 0.143770546305758
42064 0.143769406996724
42065 0.143768267723803
42066 0.143767128486993
42067 0.143765989286292
42068 0.143764850121698
42069 0.143763710993208
42070 0.143762571900822
42071 0.143761432844536
42072 0.14376029382435
42073 0.14375915484026
42074 0.143758015892265
42075 0.143756876980364
42076 0.143755738104553
42077 0.143754599264831
42078 0.143753460461195
42079 0.143752321693645
42080 0.143751182962178
42081 0.143750044266792
42082 0.143748905607484
42083 0.143747766984254
42084 0.143746628397098
42085 0.143745489846015
42086 0.143744351331003
42087 0.14374321285206
42088 0.143742074409184
42089 0.143740936002373
42090 0.143739797631625
42091 0.143738659296938
42092 0.143737520998309
42093 0.143736382735738
42094 0.143735244509221
42095 0.143734106318757
42096 0.143732968164345
42097 0.143731830045981
42098 0.143730691963664
42099 0.143729553917392
42100 0.143728415907163
42101 0.143727277932975
42102 0.143726139994825
42103 0.143725002092713
42104 0.143723864226636
42105 0.143722726396591
42106 0.143721588602578
42107 0.143720450844593
42108 0.143719313122636
42109 0.143718175436703
42110 0.143717037786793
42111 0.143715900172905
42112 0.143714762595035
42113 0.143713625053182
42114 0.143712487547344
42115 0.143711350077519
42116 0.143710212643705
42117 0.1437090752459
42118 0.143707937884102
42119 0.14370680055831
42120 0.14370566326852
42121 0.143704526014731
42122 0.143703388796941
42123 0.143702251615148
42124 0.14370111446935
42125 0.143699977359545
42126 0.143698840285731
42127 0.143697703247907
42128 0.143696566246069
42129 0.143695429280216
42130 0.143694292350347
42131 0.143693155456458
42132 0.143692018598549
42133 0.143690881776617
42134 0.143689744990659
42135 0.143688608240675
42136 0.143687471526662
42137 0.143686334848618
42138 0.143685198206541
42139 0.14368406160043
42140 0.143682925030281
42141 0.143681788496094
42142 0.143680651997866
42143 0.143679515535595
42144 0.143678379109279
42145 0.143677242718916
42146 0.143676106364504
42147 0.143674970046042
42148 0.143673833763527
42149 0.143672697516957
42150 0.143671561306331
42151 0.143670425131645
42152 0.143669288992899
42153 0.14366815289009
42154 0.143667016823217
42155 0.143665880792277
42156 0.143664744797268
42157 0.143663608838188
42158 0.143662472915036
42159 0.143661337027809
42160 0.143660201176505
42161 0.143659065361123
42162 0.14365792958166
42163 0.143656793838114
42164 0.143655658130484
42165 0.143654522458767
42166 0.143653386822962
42167 0.143652251223066
42168 0.143651115659078
42169 0.143649980130995
42170 0.143648844638815
42171 0.143647709182537
42172 0.143646573762159
42173 0.143645438377678
42174 0.143644303029092
42175 0.1436431677164
42176 0.1436420324396
42177 0.143640897198689
42178 0.143639761993666
42179 0.143638626824528
42180 0.143637491691274
42181 0.143636356593902
42182 0.143635221532409
42183 0.143634086506794
42184 0.143632951517055
42185 0.143631816563189
42186 0.143630681645195
42187 0.143629546763071
42188 0.143628411916814
42189 0.143627277106423
42190 0.143626142331896
42191 0.143625007593231
42192 0.143623872890425
42193 0.143622738223478
42194 0.143621603592386
42195 0.143620468997148
42196 0.143619334437762
42197 0.143618199914226
42198 0.143617065426538
42199 0.143615930974695
42200 0.143614796558697
42201 0.14361366217854
42202 0.143612527834224
42203 0.143611393525746
42204 0.143610259253103
42205 0.143609125016295
42206 0.143607990815318
42207 0.143606856650172
42208 0.143605722520854
42209 0.143604588427362
42210 0.143603454369694
42211 0.143602320347848
42212 0.143601186361823
42213 0.143600052411615
42214 0.143598918497224
42215 0.143597784618647
42216 0.143596650775882
42217 0.143595516968928
42218 0.143594383197782
42219 0.143593249462442
42220 0.143592115762906
42221 0.143590982099173
42222 0.14358984847124
42223 0.143588714879106
42224 0.143587581322768
42225 0.143586447802224
42226 0.143585314317473
42227 0.143584180868513
42228 0.143583047455341
42229 0.143581914077955
42230 0.143580780736354
42231 0.143579647430536
42232 0.143578514160498
42233 0.143577380926239
42234 0.143576247727756
42235 0.143575114565049
42236 0.143573981438113
42237 0.143572848346949
42238 0.143571715291553
42239 0.143570582271924
42240 0.14356944928806
42241 0.143568316339959
42242 0.143567183427619
42243 0.143566050551037
42244 0.143564917710212
42245 0.143563784905142
42246 0.143562652135826
42247 0.14356151940226
42248 0.143560386704443
42249 0.143559254042373
42250 0.143558121416048
42251 0.143556988825466
42252 0.143555856270626
42253 0.143554723751524
42254 0.14355359126816
42255 0.14355245882053
42256 0.143551326408634
42257 0.143550194032469
42258 0.143549061692034
42259 0.143547929387326
42260 0.143546797118343
42261 0.143545664885083
42262 0.143544532687545
42263 0.143543400525726
42264 0.143542268399624
42265 0.143541136309238
42266 0.143540004254566
42267 0.143538872235605
42268 0.143537740252353
42269 0.143536608304809
42270 0.143535476392971
42271 0.143534344516836
42272 0.143533212676403
42273 0.14353208087167
42274 0.143530949102634
42275 0.143529817369294
42276 0.143528685671648
42277 0.143527554009693
42278 0.143526422383429
42279 0.143525290792852
42280 0.143524159237961
42281 0.143523027718754
42282 0.143521896235229
42283 0.143520764787384
42284 0.143519633375217
42285 0.143518501998726
42286 0.14351737065791
42287 0.143516239352765
42288 0.14351510808329
42289 0.143513976849484
42290 0.143512845651343
42291 0.143511714488867
42292 0.143510583362054
42293 0.1435094522709
42294 0.143508321215405
42295 0.143507190195566
42296 0.143506059211382
42297 0.14350492826285
42298 0.143503797349969
42299 0.143502666472736
42300 0.143501535631149
42301 0.143500404825207
42302 0.143499274054908
42303 0.143498143320249
42304 0.143497012621229
42305 0.143495881957846
42306 0.143494751330097
42307 0.143493620737982
42308 0.143492490181497
42309 0.143491359660641
42310 0.143490229175411
42311 0.143489098725807
42312 0.143487968311826
42313 0.143486837933465
42314 0.143485707590724
42315 0.143484577283599
42316 0.14348344701209
42317 0.143482316776194
42318 0.143481186575909
42319 0.143480056411233
42320 0.143478926282164
42321 0.143477796188701
42322 0.143476666130841
42323 0.143475536108582
42324 0.143474406121923
42325 0.143473276170861
42326 0.143472146255395
42327 0.143471016375522
42328 0.143469886531241
42329 0.143468756722549
42330 0.143467626949445
42331 0.143466497211926
42332 0.143465367509991
42333 0.143464237843638
42334 0.143463108212865
42335 0.143461978617669
42336 0.143460849058049
42337 0.143459719534004
42338 0.14345859004553
42339 0.143457460592626
42340 0.14345633117529
42341 0.14345520179352
42342 0.143454072447314
42343 0.14345294313667
42344 0.143451813861587
42345 0.143450684622061
42346 0.143449555418092
42347 0.143448426249677
42348 0.143447297116815
42349 0.143446168019502
42350 0.143445038957739
42351 0.143443909931521
42352 0.143442780940849
42353 0.143441651985718
42354 0.143440523066128
42355 0.143439394182077
42356 0.143438265333563
42357 0.143437136520583
42358 0.143436007743136
42359 0.14343487900122
42360 0.143433750294832
42361 0.143432621623972
42362 0.143431492988636
42363 0.143430364388824
42364 0.143429235824532
42365 0.143428107295759
42366 0.143426978802504
42367 0.143425850344763
42368 0.143424721922536
42369 0.14342359353582
42370 0.143422465184613
42371 0.143421336868914
42372 0.14342020858872
42373 0.143419080344029
42374 0.14341795213484
42375 0.14341682396115
42376 0.143415695822958
42377 0.143414567720261
42378 0.143413439653058
42379 0.143412311621346
42380 0.143411183625125
42381 0.143410055664391
42382 0.143408927739143
42383 0.143407799849378
42384 0.143406671995096
42385 0.143405544176294
42386 0.143404416392969
42387 0.143403288645121
42388 0.143402160932747
42389 0.143401033255844
42390 0.143399905614413
42391 0.143398778008449
42392 0.143397650437951
42393 0.143396522902918
42394 0.143395395403347
42395 0.143394267939237
42396 0.143393140510585
42397 0.14339201311739
42398 0.143390885759649
42399 0.143389758437361
42400 0.143388631150523
42401 0.143387503899135
42402 0.143386376683193
42403 0.143385249502695
42404 0.143384122357641
42405 0.143382995248028
42406 0.143381868173853
42407 0.143380741135116
42408 0.143379614131813
42409 0.143378487163944
42410 0.143377360231506
42411 0.143376233334497
42412 0.143375106472915
42413 0.143373979646759
42414 0.143372852856026
42415 0.143371726100715
42416 0.143370599380822
42417 0.143369472696348
42418 0.143368346047289
42419 0.143367219433644
42420 0.14336609285541
42421 0.143364966312586
42422 0.14336383980517
42423 0.143362713333159
42424 0.143361586896553
42425 0.143360460495348
42426 0.143359334129544
42427 0.143358207799137
42428 0.143357081504127
42429 0.143355955244511
42430 0.143354829020287
42431 0.143353702831453
42432 0.143352576678008
42433 0.143351450559949
42434 0.143350324477274
42435 0.143349198429982
42436 0.14334807241807
42437 0.143346946441537
42438 0.143345820500381
42439 0.143344694594599
42440 0.14334356872419
42441 0.143342442889152
42442 0.143341317089482
42443 0.14334019132518
42444 0.143339065596243
42445 0.143337939902668
42446 0.143336814244455
42447 0.143335688621601
42448 0.143334563034104
42449 0.143333437481962
42450 0.143332311965174
42451 0.143331186483737
42452 0.143330061037649
42453 0.143328935626909
42454 0.143327810251514
42455 0.143326684911463
42456 0.143325559606754
42457 0.143324434337384
42458 0.143323309103352
42459 0.143322183904656
42460 0.143321058741294
42461 0.143319933613264
42462 0.143318808520564
42463 0.143317683463191
42464 0.143316558441145
42465 0.143315433454423
42466 0.143314308503024
42467 0.143313183586945
42468 0.143312058706184
42469 0.143310933860739
42470 0.143309809050609
42471 0.143308684275791
42472 0.143307559536284
42473 0.143306434832086
42474 0.143305310163194
42475 0.143304185529607
42476 0.143303060931324
42477 0.14330193636834
42478 0.143300811840656
42479 0.143299687348269
42480 0.143298562891177
42481 0.143297438469378
42482 0.14329631408287
42483 0.143295189731652
42484 0.143294065415721
42485 0.143292941135075
42486 0.143291816889713
42487 0.143290692679632
42488 0.143289568504831
42489 0.143288444365307
42490 0.143287320261059
42491 0.143286196192085
42492 0.143285072158383
42493 0.143283948159951
42494 0.143282824196786
42495 0.143281700268888
42496 0.143280576376253
42497 0.143279452518881
42498 0.143278328696769
42499 0.143277204909916
42500 0.143276081158318
42501 0.143274957441975
42502 0.143273833760885
42503 0.143272710115045
42504 0.143271586504453
42505 0.143270462929108
42506 0.143269339389008
42507 0.143268215884151
42508 0.143267092414535
42509 0.143265968980157
42510 0.143264845581017
42511 0.143263722217111
42512 0.143262598888439
42513 0.143261475594998
42514 0.143260352336786
42515 0.143259229113802
42516 0.143258105926042
42517 0.143256982773507
42518 0.143255859656192
42519 0.143254736574098
42520 0.143253613527221
42521 0.14325249051556
42522 0.143251367539112
42523 0.143250244597877
42524 0.143249121691851
42525 0.143247998821033
42526 0.143246875985421
42527 0.143245753185014
42528 0.143244630419809
42529 0.143243507689804
42530 0.143242384994997
42531 0.143241262335387
42532 0.143240139710971
42533 0.143239017121747
42534 0.143237894567715
42535 0.143236772048871
42536 0.143235649565213
42537 0.143234527116741
42538 0.143233404703451
42539 0.143232282325343
42540 0.143231159982413
42541 0.143230037674661
42542 0.143228915402083
42543 0.143227793164679
42544 0.143226670962446
42545 0.143225548795383
42546 0.143224426663487
42547 0.143223304566757
42548 0.14322218250519
42549 0.143221060478785
42550 0.143219938487539
42551 0.143218816531452
42552 0.14321769461052
42553 0.143216572724742
42554 0.143215450874117
42555 0.143214329058641
42556 0.143213207278313
42557 0.143212085533132
42558 0.143210963823095
42559 0.143209842148201
42560 0.143208720508447
42561 0.143207598903831
42562 0.143206477334353
42563 0.143205355800008
42564 0.143204234300797
42565 0.143203112836716
42566 0.143201991407765
42567 0.14320087001394
42568 0.14319974865524
42569 0.143198627331664
42570 0.143197506043209
42571 0.143196384789873
42572 0.143195263571654
42573 0.143194142388551
42574 0.143193021240561
42575 0.143191900127683
42576 0.143190779049914
42577 0.143189658007254
42578 0.143188536999699
42579 0.143187416027248
42580 0.143186295089899
42581 0.14318517418765
42582 0.143184053320499
42583 0.143182932488444
42584 0.143181811691483
42585 0.143180690929615
42586 0.143179570202838
42587 0.143178449511148
42588 0.143177328854546
42589 0.143176208233028
42590 0.143175087646593
42591 0.143173967095238
42592 0.143172846578963
42593 0.143171726097764
42594 0.143170605651641
42595 0.143169485240591
42596 0.143168364864611
42597 0.143167244523702
42598 0.143166124217859
42599 0.143165003947082
42600 0.143163883711368
42601 0.143162763510717
42602 0.143161643345124
42603 0.14316052321459
42604 0.143159403119111
42605 0.143158283058686
42606 0.143157163033314
42607 0.143156043042991
42608 0.143154923087717
42609 0.143153803167488
42610 0.143152683282305
42611 0.143151563432163
42612 0.143150443617062
42613 0.143149323837
42614 0.143148204091974
42615 0.143147084381983
42616 0.143145964707024
42617 0.143144845067097
42618 0.143143725462199
42619 0.143142605892327
42620 0.143141486357481
42621 0.143140366857658
42622 0.143139247392857
42623 0.143138127963074
42624 0.14313700856831
42625 0.14313588920856
42626 0.143134769883825
42627 0.143133650594101
42628 0.143132531339387
42629 0.143131412119681
42630 0.14313029293498
42631 0.143129173785284
42632 0.14312805467059
42633 0.143126935590896
42634 0.143125816546201
42635 0.143124697536502
42636 0.143123578561797
42637 0.143122459622085
42638 0.143121340717364
42639 0.143120221847631
42640 0.143119103012885
42641 0.143117984213124
42642 0.143116865448346
42643 0.143115746718549
42644 0.143114628023732
42645 0.143113509363891
42646 0.143112390739026
42647 0.143111272149134
42648 0.143110153594214
42649 0.143109035074264
42650 0.143107916589281
42651 0.143106798139264
42652 0.14310567972421
42653 0.143104561344119
42654 0.143103442998988
42655 0.143102324688814
42656 0.143101206413597
42657 0.143100088173335
42658 0.143098969968024
42659 0.143097851797664
42660 0.143096733662253
42661 0.143095615561789
42662 0.143094497496269
42663 0.143093379465692
42664 0.143092261470055
42665 0.143091143509358
42666 0.143090025583598
42667 0.143088907692773
42668 0.143087789836881
42669 0.143086672015921
42670 0.14308555422989
42671 0.143084436478787
42672 0.143083318762609
42673 0.143082201081355
42674 0.143081083435023
42675 0.143079965823611
42676 0.143078848247117
42677 0.143077730705539
42678 0.143076613198875
42679 0.143075495727123
42680 0.143074378290282
42681 0.143073260888349
42682 0.143072143521322
42683 0.1430710261892
42684 0.143069908891981
42685 0.143068791629663
42686 0.143067674402244
42687 0.143066557209722
42688 0.143065440052094
42689 0.14306432292936
42690 0.143063205841517
42691 0.143062088788564
42692 0.143060971770498
42693 0.143059854787318
42694 0.143058737839021
42695 0.143057620925606
42696 0.143056504047071
42697 0.143055387203414
42698 0.143054270394633
42699 0.143053153620725
42700 0.143052036881691
42701 0.143050920177526
42702 0.14304980350823
42703 0.1430486868738
42704 0.143047570274235
42705 0.143046453709533
42706 0.143045337179691
42707 0.143044220684708
42708 0.143043104224583
42709 0.143041987799312
42710 0.143040871408895
42711 0.143039755053328
42712 0.143038638732611
42713 0.143037522446742
42714 0.143036406195718
42715 0.143035289979538
42716 0.143034173798199
42717 0.143033057651701
42718 0.14303194154004
42719 0.143030825463215
42720 0.143029709421225
42721 0.143028593414066
42722 0.143027477441738
42723 0.143026361504239
42724 0.143025245601566
42725 0.143024129733717
42726 0.143023013900691
42727 0.143021898102487
42728 0.143020782339101
42729 0.143019666610532
42730 0.143018550916778
42731 0.143017435257837
42732 0.143016319633708
42733 0.143015204044388
42734 0.143014088489875
42735 0.143012972970168
42736 0.143011857485265
42737 0.143010742035164
42738 0.143009626619863
42739 0.143008511239359
42740 0.143007395893652
42741 0.143006280582739
42742 0.143005165306618
42743 0.143004050065288
42744 0.143002934858746
42745 0.14300181968699
42746 0.14300070455002
42747 0.142999589447832
42748 0.142998474380425
42749 0.142997359347797
42750 0.142996244349947
42751 0.142995129386871
42752 0.142994014458569
42753 0.142992899565038
42754 0.142991784706277
42755 0.142990669882284
42756 0.142989555093056
42757 0.142988440338592
42758 0.14298732561889
42759 0.142986210933948
42760 0.142985096283764
42761 0.142983981668336
42762 0.142982867087663
42763 0.142981752541742
42764 0.142980638030572
42765 0.14297952355415
42766 0.142978409112475
42767 0.142977294705545
42768 0.142976180333358
42769 0.142975065995912
42770 0.142973951693205
42771 0.142972837425236
42772 0.142971723192002
42773 0.142970608993501
42774 0.142969494829732
42775 0.142968380700693
42776 0.142967266606382
42777 0.142966152546796
42778 0.142965038521935
42779 0.142963924531795
42780 0.142962810576376
42781 0.142961696655675
42782 0.142960582769691
42783 0.142959468918421
42784 0.142958355101864
42785 0.142957241320018
42786 0.14295612757288
42787 0.14295501386045
42788 0.142953900182724
42789 0.142952786539702
42790 0.142951672931381
42791 0.14295055935776
42792 0.142949445818836
42793 0.142948332314607
42794 0.142947218845073
42795 0.14294610541023
42796 0.142944992010077
42797 0.142943878644612
42798 0.142942765313834
42799 0.14294165201774
42800 0.142940538756328
42801 0.142939425529596
42802 0.142938312337544
42803 0.142937199180168
42804 0.142936086057466
42805 0.142934972969438
42806 0.142933859916081
42807 0.142932746897393
42808 0.142931633913372
42809 0.142930520964017
42810 0.142929408049325
42811 0.142928295169294
42812 0.142927182323924
42813 0.142926069513211
42814 0.142924956737154
42815 0.142923843995751
42816 0.142922731289001
42817 0.1429216186169
42818 0.142920505979448
42819 0.142919393376643
42820 0.142918280808482
42821 0.142917168274964
42822 0.142916055776086
42823 0.142914943311848
42824 0.142913830882246
42825 0.14291271848728
42826 0.142911606126947
42827 0.142910493801246
42828 0.142909381510174
42829 0.142908269253729
42830 0.142907157031911
42831 0.142906044844716
42832 0.142904932692143
42833 0.14290382057419
42834 0.142902708490856
42835 0.142901596442137
42836 0.142900484428033
42837 0.142899372448542
42838 0.142898260503661
42839 0.142897148593389
42840 0.142896036717724
42841 0.142894924876664
42842 0.142893813070207
42843 0.142892701298352
42844 0.142891589561095
42845 0.142890477858436
42846 0.142889366190373
42847 0.142888254556903
42848 0.142887142958025
42849 0.142886031393737
42850 0.142884919864037
42851 0.142883808368923
42852 0.142882696908394
42853 0.142881585482447
42854 0.14288047409108
42855 0.142879362734292
42856 0.142878251412081
42857 0.142877140124444
42858 0.142876028871381
42859 0.142874917652888
42860 0.142873806468965
42861 0.142872695319609
42862 0.142871584204819
42863 0.142870473124592
42864 0.142869362078927
42865 0.142868251067822
42866 0.142867140091274
42867 0.142866029149283
42868 0.142864918241845
42869 0.14286380736896
42870 0.142862696530626
42871 0.14286158572684
42872 0.1428604749576
42873 0.142859364222906
42874 0.142858253522754
42875 0.142857142857143
42876 0.142856032226071
42877 0.142854921629537
42878 0.142853811067538
42879 0.142852700540072
42880 0.142851590047138
42881 0.142850479588733
42882 0.142849369164857
42883 0.142848258775506
42884 0.14284714842068
42885 0.142846038100376
42886 0.142844927814592
42887 0.142843817563326
42888 0.142842707346577
42889 0.142841597164343
42890 0.142840487016621
42891 0.142839376903411
42892 0.14283826682471
42893 0.142837156780515
42894 0.142836046770826
42895 0.142834936795641
42896 0.142833826854957
42897 0.142832716948772
42898 0.142831607077086
42899 0.142830497239895
42900 0.142829387437199
42901 0.142828277668994
42902 0.14282716793528
42903 0.142826058236055
42904 0.142824948571315
42905 0.142823838941061
42906 0.142822729345289
42907 0.142821619783998
42908 0.142820510257187
42909 0.142819400764852
42910 0.142818291306993
42911 0.142817181883607
42912 0.142816072494692
42913 0.142814963140248
42914 0.142813853820271
42915 0.14281274453476
42916 0.142811635283713
42917 0.142810526067128
42918 0.142809416885004
42919 0.142808307737338
42920 0.142807198624128
42921 0.142806089545373
42922 0.142804980501071
42923 0.14280387149122
42924 0.142802762515818
42925 0.142801653574863
42926 0.142800544668354
42927 0.142799435796288
42928 0.142798326958663
42929 0.142797218155478
42930 0.142796109386731
42931 0.14279500065242
42932 0.142793891952543
42933 0.142792783287098
42934 0.142791674656084
42935 0.142790566059498
42936 0.142789457497338
42937 0.142788348969604
42938 0.142787240476292
42939 0.142786132017401
42940 0.142785023592929
42941 0.142783915202875
42942 0.142782806847236
42943 0.14278169852601
42944 0.142780590239196
42945 0.142779481986792
42946 0.142778373768796
42947 0.142777265585205
42948 0.142776157436019
42949 0.142775049321235
42950 0.142773941240852
42951 0.142772833194867
42952 0.142771725183279
42953 0.142770617206085
42954 0.142769509263285
42955 0.142768401354876
42956 0.142767293480855
42957 0.142766185641222
42958 0.142765077835975
42959 0.142763970065111
42960 0.142762862328629
42961 0.142761754626527
42962 0.142760646958803
42963 0.142759539325455
42964 0.142758431726481
42965 0.14275732416188
42966 0.142756216631649
42967 0.142755109135787
42968 0.142754001674291
42969 0.142752894247161
42970 0.142751786854393
42971 0.142750679495987
42972 0.14274957217194
42973 0.142748464882251
42974 0.142747357626917
42975 0.142746250405937
42976 0.142745143219309
42977 0.142744036067031
42978 0.142742928949101
42979 0.142741821865517
42980 0.142740714816277
42981 0.142739607801381
42982 0.142738500820825
42983 0.142737393874607
42984 0.142736286962727
42985 0.142735180085182
42986 0.14273407324197
42987 0.142732966433089
42988 0.142731859658538
42989 0.142730752918314
42990 0.142729646212417
42991 0.142728539540843
42992 0.142727432903591
42993 0.14272632630066
42994 0.142725219732046
42995 0.142724113197749
42996 0.142723006697767
42997 0.142721900232098
42998 0.142720793800739
42999 0.14271968740369
43000 0.142718581040947
43001 0.14271747471251
43002 0.142716368418376
43003 0.142715262158544
43004 0.142714155933012
43005 0.142713049741777
43006 0.142711943584839
43007 0.142710837462194
43008 0.142709731373842
43009 0.14270862531978
43010 0.142707519300007
43011 0.14270641331452
43012 0.142705307363319
43013 0.1427042014464
43014 0.142703095563762
43015 0.142701989715404
43016 0.142700883901322
43017 0.142699778121517
43018 0.142698672375985
43019 0.142697566664725
43020 0.142696460987735
43021 0.142695355345013
43022 0.142694249736557
43023 0.142693144162365
43024 0.142692038622437
43025 0.142690933116768
43026 0.142689827645359
43027 0.142688722208206
43028 0.142687616805309
43029 0.142686511436664
43030 0.142685406102272
43031 0.142684300802128
43032 0.142683195536233
43033 0.142682090304583
43034 0.142680985107177
43035 0.142679879944013
43036 0.142678774815089
43037 0.142677669720404
43038 0.142676564659955
43039 0.142675459633741
43040 0.142674354641759
43041 0.142673249684009
43042 0.142672144760488
43043 0.142671039871194
43044 0.142669935016125
43045 0.14266883019528
43046 0.142667725408656
43047 0.142666620656253
43048 0.142665515938067
43049 0.142664411254097
43050 0.142663306604342
43051 0.142662201988799
43052 0.142661097407466
43053 0.142659992860342
43054 0.142658888347426
43055 0.142657783868714
43056 0.142656679424205
43057 0.142655575013897
43058 0.142654470637789
43059 0.142653366295878
43060 0.142652261988163
43061 0.142651157714642
43062 0.142650053475313
43063 0.142648949270175
43064 0.142647845099224
43065 0.14264674096246
43066 0.14264563685988
43067 0.142644532791484
43068 0.142643428757268
43069 0.142642324757231
43070 0.142641220791371
43071 0.142640116859687
43072 0.142639012962176
43073 0.142637909098837
43074 0.142636805269667
43075 0.142635701474666
43076 0.14263459771383
43077 0.142633493987159
43078 0.14263239029465
43079 0.142631286636302
43080 0.142630183012112
43081 0.14262907942208
43082 0.142627975866202
43083 0.142626872344477
43084 0.142625768856904
43085 0.14262466540348
43086 0.142623561984203
43087 0.142622458599073
43088 0.142621355248086
43089 0.142620251931241
43090 0.142619148648537
43091 0.14261804539997
43092 0.142616942185541
43093 0.142615839005245
43094 0.142614735859083
43095 0.142613632747052
43096 0.142612529669149
43097 0.142611426625374
43098 0.142610323615725
43099 0.142609220640199
43100 0.142608117698794
43101 0.14260701479151
43102 0.142605911918343
43103 0.142604809079293
43104 0.142603706274357
43105 0.142602603503533
43106 0.14260150076682
43107 0.142600398064216
43108 0.142599295395719
43109 0.142598192761327
43110 0.142597090161038
43111 0.14259598759485
43112 0.142594885062762
43113 0.142593782564772
43114 0.142592680100878
43115 0.142591577671077
43116 0.142590475275369
43117 0.142589372913751
43118 0.142588270586221
43119 0.142587168292779
43120 0.14258606603342
43121 0.142584963808145
43122 0.142583861616951
43123 0.142582759459837
43124 0.142581657336799
43125 0.142580555247837
43126 0.142579453192949
43127 0.142578351172133
43128 0.142577249185387
43129 0.142576147232709
43130 0.142575045314097
43131 0.14257394342955
43132 0.142572841579066
43133 0.142571739762642
43134 0.142570637980278
43135 0.14256953623197
43136 0.142568434517718
43137 0.142567332837519
43138 0.142566231191372
43139 0.142565129579275
43140 0.142564028001225
43141 0.142562926457222
43142 0.142561824947263
43143 0.142560723471346
43144 0.14255962202947
43145 0.142558520621632
43146 0.142557419247832
43147 0.142556317908066
43148 0.142555216602334
43149 0.142554115330633
43150 0.142553014092961
43151 0.142551912889317
43152 0.142550811719699
43153 0.142549710584105
43154 0.142548609482534
43155 0.142547508414982
43156 0.142546407381449
43157 0.142545306381933
43158 0.142544205416431
43159 0.142543104484942
43160 0.142542003587465
43161 0.142540902723997
43162 0.142539801894536
43163 0.142538701099081
43164 0.142537600337629
43165 0.14253649961018
43166 0.14253539891673
43167 0.142534298257279
43168 0.142533197631825
43169 0.142532097040364
43170 0.142530996482897
43171 0.14252989595942
43172 0.142528795469933
43173 0.142527695014433
43174 0.142526594592918
43175 0.142525494205387
43176 0.142524393851837
43177 0.142523293532268
43178 0.142522193246676
43179 0.142521092995061
43180 0.14251999277742
43181 0.142518892593751
43182 0.142517792444053
43183 0.142516692328324
43184 0.142515592246562
43185 0.142514492198766
43186 0.142513392184932
43187 0.142512292205061
43188 0.142511192259149
43189 0.142510092347194
43190 0.142508992469196
43191 0.142507892625152
43192 0.14250679281506
43193 0.142505693038919
43194 0.142504593296727
43195 0.142503493588481
43196 0.14250239391418
43197 0.142501294273823
43198 0.142500194667407
43199 0.14249909509493
43200 0.142497995556391
43201 0.142496896051788
43202 0.142495796581119
43203 0.142494697144383
43204 0.142493597741576
43205 0.142492498372698
43206 0.142491399037747
43207 0.14249029973672
43208 0.142489200469617
43209 0.142488101236435
43210 0.142487002037172
43211 0.142485902871827
43212 0.142484803740397
43213 0.142483704642881
43214 0.142482605579278
43215 0.142481506549584
43216 0.142480407553799
43217 0.14247930859192
43218 0.142478209663947
43219 0.142477110769876
43220 0.142476011909706
43221 0.142474913083435
43222 0.142473814291062
43223 0.142472715532584
43224 0.142471616808
43225 0.142470518117308
43226 0.142469419460506
43227 0.142468320837592
43228 0.142467222248564
43229 0.142466123693421
43230 0.142465025172161
43231 0.142463926684782
43232 0.142462828231282
43233 0.142461729811659
43234 0.142460631425912
43235 0.142459533074038
43236 0.142458434756036
43237 0.142457336471904
43238 0.14245623822164
43239 0.142455140005243
43240 0.14245404182271
43241 0.142452943674039
43242 0.14245184555923
43243 0.142450747478279
43244 0.142449649431186
43245 0.142448551417947
43246 0.142447453438563
43247 0.14244635549303
43248 0.142445257581347
43249 0.142444159703512
43250 0.142443061859523
43251 0.142441964049378
43252 0.142440866273076
43253 0.142439768530615
43254 0.142438670821993
43255 0.142437573147208
43256 0.142436475506258
43257 0.142435377899141
43258 0.142434280325856
43259 0.142433182786401
43260 0.142432085280774
43261 0.142430987808973
43262 0.142429890370996
43263 0.142428792966842
43264 0.142427695596508
43265 0.142426598259993
43266 0.142425500957296
43267 0.142424403688413
43268 0.142423306453344
43269 0.142422209252086
43270 0.142421112084638
43271 0.142420014950998
43272 0.142418917851164
43273 0.142417820785134
43274 0.142416723752907
43275 0.14241562675448
43276 0.142414529789852
43277 0.142413432859021
43278 0.142412335961985
43279 0.142411239098742
43280 0.142410142269291
43281 0.14240904547363
43282 0.142407948711756
43283 0.142406851983669
43284 0.142405755289365
43285 0.142404658628844
43286 0.142403562002104
43287 0.142402465409142
43288 0.142401368849957
43289 0.142400272324547
43290 0.142399175832911
43291 0.142398079375046
43292 0.142396982950951
43293 0.142395886560623
43294 0.142394790204062
43295 0.142393693881264
43296 0.142392597592229
43297 0.142391501336955
43298 0.142390405115439
43299 0.14238930892768
43300 0.142388212773677
43301 0.142387116653426
43302 0.142386020566927
43303 0.142384924514178
43304 0.142383828495176
43305 0.14238273250992
43306 0.142381636558409
43307 0.14238054064064
43308 0.142379444756611
43309 0.142378348906321
43310 0.142377253089768
43311 0.142376157306951
43312 0.142375061557866
43313 0.142373965842513
43314 0.142372870160889
43315 0.142371774512993
43316 0.142370678898824
43317 0.142369583318378
43318 0.142368487771655
43319 0.142367392258652
43320 0.142366296779368
43321 0.142365201333801
43322 0.142364105921949
43323 0.14236301054381
43324 0.142361915199383
43325 0.142360819888666
43326 0.142359724611656
43327 0.142358629368352
43328 0.142357534158753
43329 0.142356438982856
43330 0.142355343840659
43331 0.142354248732161
43332 0.14235315365736
43333 0.142352058616255
43334 0.142350963608842
43335 0.142349868635121
43336 0.14234877369509
43337 0.142347678788747
43338 0.142346583916089
43339 0.142345489077116
43340 0.142344394271826
43341 0.142343299500216
43342 0.142342204762284
43343 0.14234111005803
43344 0.142340015387451
43345 0.142338920750545
43346 0.142337826147311
43347 0.142336731577747
43348 0.142335637041851
43349 0.14233454253962
43350 0.142333448071054
43351 0.142332353636151
43352 0.142331259234908
43353 0.142330164867324
43354 0.142329070533397
43355 0.142327976233125
43356 0.142326881966507
43357 0.14232578773354
43358 0.142324693534223
43359 0.142323599368554
43360 0.142322505236532
43361 0.142321411138154
43362 0.142320317073418
43363 0.142319223042323
43364 0.142318129044867
43365 0.142317035081048
43366 0.142315941150865
43367 0.142314847254315
43368 0.142313753391396
43369 0.142312659562108
43370 0.142311565766447
43371 0.142310472004413
43372 0.142309378276004
43373 0.142308284581217
43374 0.142307190920051
43375 0.142306097292504
43376 0.142305003698574
43377 0.14230391013826
43378 0.142302816611559
43379 0.14230172311847
43380 0.142300629658991
43381 0.142299536233121
43382 0.142298442840856
43383 0.142297349482197
43384 0.14229625615714
43385 0.142295162865684
43386 0.142294069607827
43387 0.142292976383567
43388 0.142291883192903
43389 0.142290790035833
43390 0.142289696912355
43391 0.142288603822467
43392 0.142287510766167
43393 0.142286417743454
43394 0.142285324754325
43395 0.142284231798779
43396 0.142283138876815
43397 0.14228204598843
43398 0.142280953133622
43399 0.14227986031239
43400 0.142278767524731
43401 0.142277674770645
43402 0.142276582050129
43403 0.142275489363182
43404 0.142274396709801
43405 0.142273304089985
43406 0.142272211503732
43407 0.14227111895104
43408 0.142270026431908
43409 0.142268933946334
43410 0.142267841494315
43411 0.14226674907585
43412 0.142265656690938
43413 0.142264564339575
43414 0.142263472021762
43415 0.142262379737495
43416 0.142261287486774
43417 0.142260195269595
43418 0.142259103085958
43419 0.142258010935861
43420 0.142256918819301
43421 0.142255826736277
43422 0.142254734686788
43423 0.142253642670831
43424 0.142252550688405
43425 0.142251458739507
43426 0.142250366824136
43427 0.142249274942291
43428 0.142248183093969
43429 0.142247091279168
43430 0.142245999497887
43431 0.142244907750125
43432 0.142243816035878
43433 0.142242724355146
43434 0.142241632707926
43435 0.142240541094217
43436 0.142239449514018
43437 0.142238357967325
43438 0.142237266454138
43439 0.142236174974454
43440 0.142235083528272
43441 0.14223399211559
43442 0.142232900736406
43443 0.142231809390719
43444 0.142230718078526
43445 0.142229626799826
43446 0.142228535554617
43447 0.142227444342898
43448 0.142226353164665
43449 0.142225262019918
43450 0.142224170908655
43451 0.142223079830874
43452 0.142221988786573
43453 0.142220897775751
43454 0.142219806798405
43455 0.142218715854534
43456 0.142217624944136
43457 0.142216534067209
43458 0.142215443223752
43459 0.142214352413762
43460 0.142213261637238
43461 0.142212170894178
43462 0.14221108018458
43463 0.142209989508443
43464 0.142208898865764
43465 0.142207808256543
43466 0.142206717680776
43467 0.142205627138462
43468 0.1422045366296
43469 0.142203446154188
43470 0.142202355712223
43471 0.142201265303705
43472 0.14220017492863
43473 0.142199084586999
43474 0.142197994278807
43475 0.142196904004055
43476 0.14219581376274
43477 0.14219472355486
43478 0.142193633380414
43479 0.142192543239399
43480 0.142191453131814
43481 0.142190363057658
43482 0.142189273016928
43483 0.142188183009622
43484 0.142187093035739
43485 0.142186003095277
43486 0.142184913188234
43487 0.142183823314608
43488 0.142182733474398
43489 0.142181643667602
43490 0.142180553894218
43491 0.142179464154243
43492 0.142178374447678
43493 0.142177284774519
43494 0.142176195134764
43495 0.142175105528413
43496 0.142174015955463
43497 0.142172926415912
43498 0.142171836909759
43499 0.142170747437002
43500 0.142169657997639
43501 0.142168568591668
43502 0.142167479219088
43503 0.142166389879896
43504 0.142165300574092
43505 0.142164211301672
43506 0.142163122062636
43507 0.142162032856981
43508 0.142160943684706
43509 0.142159854545809
43510 0.142158765440288
43511 0.142157676368141
43512 0.142156587329367
43513 0.142155498323964
43514 0.142154409351929
43515 0.142153320413262
43516 0.14215223150796
43517 0.142151142636022
43518 0.142150053797446
43519 0.14214896499223
43520 0.142147876220372
43521 0.142146787481871
43522 0.142145698776724
43523 0.14214461010493
43524 0.142143521466487
43525 0.142142432861394
43526 0.142141344289648
43527 0.142140255751248
43528 0.142139167246191
43529 0.142138078774477
43530 0.142136990336104
43531 0.142135901931069
43532 0.14213481355937
43533 0.142133725221007
43534 0.142132636915977
43535 0.142131548644279
43536 0.14213046040591
43537 0.142129372200869
43538 0.142128284029154
43539 0.142127195890763
43540 0.142126107785695
43541 0.142125019713947
43542 0.142123931675519
43543 0.142122843670408
43544 0.142121755698612
43545 0.142120667760129
43546 0.142119579854959
43547 0.142118491983098
43548 0.142117404144546
43549 0.1421163163393
43550 0.142115228567359
43551 0.142114140828721
43552 0.142113053123383
43553 0.142111965451345
43554 0.142110877812605
43555 0.14210979020716
43556 0.14210870263501
43557 0.142107615096151
43558 0.142106527590583
43559 0.142105440118304
43560 0.142104352679311
43561 0.142103265273603
43562 0.142102177901179
43563 0.142101090562036
43564 0.142100003256173
43565 0.142098915983588
43566 0.142097828744278
43567 0.142096741538244
43568 0.142095654365481
43569 0.14209456722599
43570 0.142093480119767
43571 0.142092393046812
43572 0.142091306007122
43573 0.142090219000696
43574 0.142089132027532
43575 0.142088045087628
43576 0.142086958180982
43577 0.142085871307593
43578 0.142084784467458
43579 0.142083697660576
43580 0.142082610886946
43581 0.142081524146565
43582 0.142080437439432
43583 0.142079350765544
43584 0.142078264124901
43585 0.142077177517499
43586 0.142076090943339
43587 0.142075004402417
43588 0.142073917894732
43589 0.142072831420282
43590 0.142071744979066
43591 0.142070658571081
43592 0.142069572196326
43593 0.142068485854799
43594 0.142067399546499
43595 0.142066313271423
43596 0.142065227029569
43597 0.142064140820937
43598 0.142063054645523
43599 0.142061968503328
43600 0.142060882394347
43601 0.142059796318581
43602 0.142058710276027
43603 0.142057624266682
43604 0.142056538290547
43605 0.142055452347618
43606 0.142054366437894
43607 0.142053280561373
43608 0.142052194718054
43609 0.142051108907934
43610 0.142050023131012
43611 0.142048937387287
43612 0.142047851676755
43613 0.142046765999416
43614 0.142045680355268
43615 0.142044594744308
43616 0.142043509166536
43617 0.14204242362195
43618 0.142041338110547
43619 0.142040252632325
43620 0.142039167187284
43621 0.142038081775421
43622 0.142036996396735
43623 0.142035911051224
43624 0.142034825738885
43625 0.142033740459718
43626 0.14203265521372
43627 0.14203157000089
43628 0.142030484821225
43629 0.142029399674725
43630 0.142028314561387
43631 0.14202722948121
43632 0.142026144434191
43633 0.14202505942033
43634 0.142023974439624
43635 0.142022889492071
43636 0.14202180457767
43637 0.142020719696419
43638 0.142019634848316
43639 0.142018550033359
43640 0.142017465251547
43641 0.142016380502878
43642 0.14201529578735
43643 0.142014211104961
43644 0.14201312645571
43645 0.142012041839595
43646 0.142010957256613
43647 0.142009872706764
43648 0.142008788190045
43649 0.142007703706455
43650 0.142006619255992
43651 0.142005534838654
43652 0.142004450454439
43653 0.142003366103346
43654 0.142002281785372
43655 0.142001197500517
43656 0.142000113248778
43657 0.141999029030153
43658 0.141997944844642
43659 0.141996860692241
43660 0.141995776572949
43661 0.141994692486765
43662 0.141993608433686
43663 0.141992524413712
43664 0.141991440426839
43665 0.141990356473067
43666 0.141989272552394
43667 0.141988188664817
43668 0.141987104810335
43669 0.141986020988947
43670 0.14198493720065
43671 0.141983853445442
43672 0.141982769723323
43673 0.14198168603429
43674 0.141980602378342
43675 0.141979518755476
43676 0.141978435165691
43677 0.141977351608985
43678 0.141976268085356
43679 0.141975184594803
43680 0.141974101137324
43681 0.141973017712917
43682 0.141971934321581
43683 0.141970850963312
43684 0.141969767638111
43685 0.141968684345975
43686 0.141967601086901
43687 0.14196651786089
43688 0.141965434667938
43689 0.141964351508044
43690 0.141963268381206
43691 0.141962185287422
43692 0.141961102226692
43693 0.141960019199012
43694 0.141958936204381
43695 0.141957853242797
43696 0.141956770314259
43697 0.141955687418765
43698 0.141954604556313
43699 0.141953521726902
43700 0.141952438930528
43701 0.141951356167192
43702 0.14195027343689
43703 0.141949190739622
43704 0.141948108075385
43705 0.141947025444178
43706 0.141945942845999
43707 0.141944860280846
43708 0.141943777748718
43709 0.141942695249612
43710 0.141941612783527
43711 0.141940530350461
43712 0.141939447950413
43713 0.14193836558338
43714 0.141937283249361
43715 0.141936200948354
43716 0.141935118680357
43717 0.141934036445369
43718 0.141932954243388
43719 0.141931872074412
43720 0.141930789938439
43721 0.141929707835467
43722 0.141928625765495
43723 0.141927543728522
43724 0.141926461724544
43725 0.141925379753561
43726 0.141924297815571
43727 0.141923215910571
43728 0.141922134038561
43729 0.141921052199538
43730 0.141919970393501
43731 0.141918888620448
43732 0.141917806880377
43733 0.141916725173286
43734 0.141915643499174
43735 0.141914561858039
43736 0.141913480249879
43737 0.141912398674692
43738 0.141911317132477
43739 0.141910235623232
43740 0.141909154146954
43741 0.141908072703643
43742 0.141906991293297
43743 0.141905909915913
43744 0.141904828571491
43745 0.141903747260027
43746 0.141902665981522
43747 0.141901584735972
43748 0.141900503523376
43749 0.141899422343732
43750 0.141898341197038
43751 0.141897260083294
43752 0.141896179002496
43753 0.141895097954644
43754 0.141894016939735
43755 0.141892935957768
43756 0.14189185500874
43757 0.141890774092651
43758 0.141889693209499
43759 0.141888612359281
43760 0.141887531541996
43761 0.141886450757642
43762 0.141885370006217
43763 0.14188428928772
43764 0.14188320860215
43765 0.141882127949503
43766 0.141881047329778
43767 0.141879966742975
43768 0.14187888618909
43769 0.141877805668122
43770 0.141876725180069
43771 0.141875644724931
43772 0.141874564302704
43773 0.141873483913387
43774 0.141872403556978
43775 0.141871323233477
43776 0.14187024294288
43777 0.141869162685186
43778 0.141868082460393
43779 0.1418670022685
43780 0.141865922109505
43781 0.141864841983405
43782 0.141863761890201
43783 0.141862681829888
43784 0.141861601802467
43785 0.141860521807935
43786 0.141859441846289
43787 0.14185836191753
43788 0.141857282021654
43789 0.141856202158661
43790 0.141855122328547
43791 0.141854042531312
43792 0.141852962766954
43793 0.141851883035471
43794 0.141850803336862
43795 0.141849723671123
43796 0.141848644038255
43797 0.141847564438255
43798 0.141846484871121
43799 0.141845405336851
43800 0.141844325835444
43801 0.141843246366899
43802 0.141842166931212
43803 0.141841087528383
43804 0.14184000815841
43805 0.141838928821291
43806 0.141837849517025
43807 0.141836770245608
43808 0.141835691007041
43809 0.14183461180132
43810 0.141833532628445
43811 0.141832453488414
43812 0.141831374381224
43813 0.141830295306874
43814 0.141829216265363
43815 0.141828137256688
43816 0.141827058280847
43817 0.14182597933784
43818 0.141824900427664
43819 0.141823821550318
43820 0.1418227427058
43821 0.141821663894107
43822 0.141820585115239
43823 0.141819506369194
43824 0.141818427655969
43825 0.141817348975563
43826 0.141816270327975
43827 0.141815191713202
43828 0.141814113131243
43829 0.141813034582096
43830 0.141811956065759
43831 0.141810877582231
43832 0.14180979913151
43833 0.141808720713594
43834 0.141807642328481
43835 0.14180656397617
43836 0.141805485656658
43837 0.141804407369945
43838 0.141803329116028
43839 0.141802250894906
43840 0.141801172706576
43841 0.141800094551038
43842 0.141799016428289
43843 0.141797938338328
43844 0.141796860281152
43845 0.141795782256761
43846 0.141794704265152
43847 0.141793626306324
43848 0.141792548380275
43849 0.141791470487002
43850 0.141790392626506
43851 0.141789314798782
43852 0.141788237003831
43853 0.14178715924165
43854 0.141786081512238
43855 0.141785003815592
43856 0.141783926151711
43857 0.141782848520593
43858 0.141781770922237
43859 0.14178069335664
43860 0.141779615823802
43861 0.14177853832372
43862 0.141777460856392
43863 0.141776383421817
43864 0.141775306019993
43865 0.141774228650918
43866 0.141773151314591
43867 0.141772074011009
43868 0.141770996740172
43869 0.141769919502077
43870 0.141768842296722
43871 0.141767765124106
43872 0.141766687984228
43873 0.141765610877084
43874 0.141764533802675
43875 0.141763456760997
43876 0.141762379752049
43877 0.14176130277583
43878 0.141760225832337
43879 0.141759148921569
43880 0.141758072043524
43881 0.141756995198201
43882 0.141755918385597
43883 0.141754841605712
43884 0.141753764858542
43885 0.141752688144087
43886 0.141751611462345
43887 0.141750534813313
43888 0.141749458196991
43889 0.141748381613377
43890 0.141747305062468
43891 0.141746228544263
43892 0.14174515205876
43893 0.141744075605958
43894 0.141742999185855
43895 0.141741922798449
43896 0.141740846443738
43897 0.141739770121721
43898 0.141738693832396
43899 0.14173761757576
43900 0.141736541351814
43901 0.141735465160553
43902 0.141734389001978
43903 0.141733312876086
43904 0.141732236782875
43905 0.141731160722344
43906 0.141730084694491
43907 0.141729008699314
43908 0.141727932736812
43909 0.141726856806982
43910 0.141725780909823
43911 0.141724705045334
43912 0.141723629213512
43913 0.141722553414356
43914 0.141721477647864
43915 0.141720401914034
43916 0.141719326212865
43917 0.141718250544355
43918 0.141717174908502
43919 0.141716099305304
43920 0.14171502373476
43921 0.141713948196868
43922 0.141712872691626
43923 0.141711797219033
43924 0.141710721779086
43925 0.141709646371784
43926 0.141708570997126
43927 0.141707495655109
43928 0.141706420345731
43929 0.141705345068992
43930 0.141704269824889
43931 0.141703194613421
43932 0.141702119434586
43933 0.141701044288381
43934 0.141699969174806
43935 0.141698894093859
43936 0.141697819045538
43937 0.14169674402984
43938 0.141695669046766
43939 0.141694594096312
43940 0.141693519178476
43941 0.141692444293259
43942 0.141691369440656
43943 0.141690294620668
43944 0.141689219833291
43945 0.141688145078525
43946 0.141687070356368
43947 0.141685995666817
43948 0.141684921009871
43949 0.141683846385529
43950 0.141682771793789
43951 0.141681697234648
43952 0.141680622708106
43953 0.14167954821416
43954 0.141678473752809
43955 0.141677399324051
43956 0.141676324927884
43957 0.141675250564307
43958 0.141674176233317
43959 0.141673101934914
43960 0.141672027669095
43961 0.141670953435859
43962 0.141669879235203
43963 0.141668805067127
43964 0.141667730931628
43965 0.141666656828705
43966 0.141665582758356
43967 0.141664508720579
43968 0.141663434715373
43969 0.141662360742735
43970 0.141661286802665
43971 0.14166021289516
43972 0.141659139020218
43973 0.141658065177839
43974 0.14165699136802
43975 0.141655917590759
43976 0.141654843846054
43977 0.141653770133905
43978 0.141652696454309
43979 0.141651622807265
43980 0.14165054919277
43981 0.141649475610823
43982 0.141648402061423
43983 0.141647328544567
43984 0.141646255060255
43985 0.141645181608483
43986 0.141644108189251
43987 0.141643034802557
43988 0.141641961448398
43989 0.141640888126774
43990 0.141639814837682
43991 0.141638741581122
43992 0.14163766835709
43993 0.141636595165586
43994 0.141635522006607
43995 0.141634448880152
43996 0.141633375786219
43997 0.141632302724807
43998 0.141631229695914
43999 0.141630156699537
44000 0.141629083735676
44001 0.141628010804329
44002 0.141626937905493
44003 0.141625865039167
44004 0.14162479220535
44005 0.14162371940404
44006 0.141622646635234
44007 0.141621573898932
44008 0.141620501195131
44009 0.14161942852383
44010 0.141618355885026
44011 0.14161728327872
44012 0.141616210704908
44013 0.141615138163588
44014 0.14161406565476
44015 0.141612993178422
44016 0.141611920734571
44017 0.141610848323206
44018 0.141609775944325
44019 0.141608703597927
44020 0.14160763128401
44021 0.141606559002572
44022 0.141605486753611
44023 0.141604414537126
44024 0.141603342353114
44025 0.141602270201575
44026 0.141601198082507
44027 0.141600125995907
44028 0.141599053941775
44029 0.141597981920107
44030 0.141596909930904
44031 0.141595837974162
44032 0.14159476604988
44033 0.141593694158057
44034 0.141592622298691
44035 0.141591550471779
44036 0.141590478677321
44037 0.141589406915315
44038 0.141588335185758
44039 0.141587263488649
44040 0.141586191823987
44041 0.14158512019177
44042 0.141584048591995
44043 0.141582977024662
44044 0.141581905489769
44045 0.141580833987313
44046 0.141579762517293
44047 0.141578691079708
44048 0.141577619674555
44049 0.141576548301834
44050 0.141575476961541
44051 0.141574405653676
44052 0.141573334378237
44053 0.141572263135222
44054 0.141571191924629
44055 0.141570120746457
44056 0.141569049600704
44057 0.141567978487368
44058 0.141566907406448
44059 0.141565836357941
44060 0.141564765341847
44061 0.141563694358162
44062 0.141562623406887
44063 0.141561552488018
44064 0.141560481601555
44065 0.141559410747495
44066 0.141558339925836
44067 0.141557269136578
44068 0.141556198379718
44069 0.141555127655255
44070 0.141554056963187
44071 0.141552986303512
44072 0.141551915676228
44073 0.141550845081334
44074 0.141549774518828
44075 0.141548703988709
44076 0.141547633490974
44077 0.141546563025622
44078 0.141545492592651
44079 0.14154442219206
44080 0.141543351823846
44081 0.141542281488009
44082 0.141541211184545
44083 0.141540140913455
44084 0.141539070674735
44085 0.141538000468384
44086 0.141536930294401
44087 0.141535860152784
44088 0.141534790043531
44089 0.14153371996664
44090 0.14153264992211
44091 0.141531579909939
44092 0.141530509930124
44093 0.141529439982666
44094 0.141528370067561
44095 0.141527300184808
44096 0.141526230334406
44097 0.141525160516352
44098 0.141524090730645
44099 0.141523020977283
44100 0.141521951256265
44101 0.141520881567589
44102 0.141519811911252
44103 0.141518742287254
44104 0.141517672695593
44105 0.141516603136267
44106 0.141515533609274
44107 0.141514464114612
44108 0.141513394652281
44109 0.141512325222277
44110 0.1415112558246
44111 0.141510186459247
44112 0.141509117126218
44113 0.141508047825509
44114 0.141506978557121
44115 0.14150590932105
44116 0.141504840117295
44117 0.141503770945855
44118 0.141502701806727
44119 0.141501632699911
44120 0.141500563625403
44121 0.141499494583204
44122 0.14149842557331
44123 0.14149735659572
44124 0.141496287650433
44125 0.141495218737447
44126 0.14149414985676
44127 0.14149308100837
44128 0.141492012192275
44129 0.141490943408475
44130 0.141489874656967
44131 0.141488805937749
44132 0.14148773725082
44133 0.141486668596179
44134 0.141485599973822
44135 0.14148453138375
44136 0.141483462825959
44137 0.141482394300449
44138 0.141481325807217
44139 0.141480257346262
44140 0.141479188917582
44141 0.141478120521176
44142 0.141477052157041
44143 0.141475983825176
44144 0.14147491552558
44145 0.141473847258251
44146 0.141472779023186
44147 0.141471710820384
44148 0.141470642649844
44149 0.141469574511564
44150 0.141468506405542
44151 0.141467438331776
44152 0.141466370290265
44153 0.141465302281007
44154 0.141464234304001
44155 0.141463166359244
44156 0.141462098446734
44157 0.141461030566471
44158 0.141459962718453
44159 0.141458894902677
44160 0.141457827119142
44161 0.141456759367847
44162 0.141455691648789
44163 0.141454623961967
44164 0.141453556307379
44165 0.141452488685024
44166 0.1414514210949
44167 0.141450353537005
44168 0.141449286011337
44169 0.141448218517895
44170 0.141447151056677
44171 0.141446083627682
44172 0.141445016230907
44173 0.141443948866351
44174 0.141442881534012
44175 0.141441814233889
44176 0.141440746965979
44177 0.141439679730282
44178 0.141438612526795
44179 0.141437545355517
44180 0.141436478216445
44181 0.14143541110958
44182 0.141434344034917
44183 0.141433276992457
44184 0.141432209982197
44185 0.141431143004135
44186 0.14143007605827
44187 0.1414290091446
44188 0.141427942263124
44189 0.141426875413839
44190 0.141425808596745
44191 0.141424741811838
44192 0.141423675059119
44193 0.141422608338584
44194 0.141421541650232
44195 0.141420474994062
44196 0.141419408370072
44197 0.14141834177826
44198 0.141417275218624
44199 0.141416208691163
44200 0.141415142195875
44201 0.141414075732758
44202 0.141413009301811
44203 0.141411942903032
44204 0.141410876536419
44205 0.141409810201971
44206 0.141408743899685
44207 0.141407677629561
44208 0.141406611391595
44209 0.141405545185788
44210 0.141404479012137
44211 0.14140341287064
44212 0.141402346761296
44213 0.141401280684102
44214 0.141400214639058
44215 0.141399148626162
44216 0.141398082645411
44217 0.141397016696805
44218 0.141395950780341
44219 0.141394884896017
44220 0.141393819043833
44221 0.141392753223787
44222 0.141391687435875
44223 0.141390621680098
44224 0.141389555956453
44225 0.141388490264939
44226 0.141387424605554
44227 0.141386358978296
44228 0.141385293383163
44229 0.141384227820154
44230 0.141383162289267
44231 0.141382096790501
44232 0.141381031323854
44233 0.141379965889323
44234 0.141378900486908
44235 0.141377835116606
44236 0.141376769778417
44237 0.141375704472338
44238 0.141374639198367
44239 0.141373573956503
44240 0.141372508746744
44241 0.141371443569089
44242 0.141370378423536
44243 0.141369313310082
44244 0.141368248228728
44245 0.141367183179469
44246 0.141366118162306
44247 0.141365053177236
44248 0.141363988224258
44249 0.14136292330337
44250 0.14136185841457
44251 0.141360793557857
44252 0.141359728733228
44253 0.141358663940683
44254 0.141357599180219
44255 0.141356534451835
44256 0.141355469755529
44257 0.141354405091299
44258 0.141353340459144
44259 0.141352275859062
44260 0.141351211291052
44261 0.141350146755111
44262 0.141349082251238
44263 0.141348017779432
44264 0.14134695333969
44265 0.14134588893201
44266 0.141344824556393
44267 0.141343760212834
44268 0.141342695901333
44269 0.141341631621889
44270 0.141340567374499
44271 0.141339503159162
44272 0.141338438975875
44273 0.141337374824638
44274 0.141336310705449
44275 0.141335246618306
44276 0.141334182563207
44277 0.141333118540151
44278 0.141332054549135
44279 0.141330990590159
44280 0.141329926663221
44281 0.141328862768318
44282 0.141327798905449
44283 0.141326735074613
44284 0.141325671275808
44285 0.141324607509032
44286 0.141323543774283
44287 0.14132248007156
44288 0.141321416400861
44289 0.141320352762185
44290 0.141319289155529
44291 0.141318225580892
44292 0.141317162038272
44293 0.141316098527668
44294 0.141315035049078
44295 0.1413139716025
44296 0.141312908187933
44297 0.141311844805374
44298 0.141310781454823
44299 0.141309718136277
44300 0.141308654849735
44301 0.141307591595195
44302 0.141306528372656
44303 0.141305465182115
44304 0.141304402023572
44305 0.141303338897023
44306 0.141302275802469
44307 0.141301212739906
44308 0.141300149709334
44309 0.141299086710751
44310 0.141298023744154
44311 0.141296960809543
44312 0.141295897906915
44313 0.141294835036269
44314 0.141293772197604
44315 0.141292709390917
44316 0.141291646616206
44317 0.141290583873471
44318 0.14128952116271
44319 0.14128845848392
44320 0.141287395837101
44321 0.141286333222249
44322 0.141285270639365
44323 0.141284208088446
44324 0.14128314556949
44325 0.141282083082495
44326 0.141281020627461
44327 0.141279958204385
44328 0.141278895813266
44329 0.141277833454102
44330 0.141276771126891
44331 0.141275708831631
44332 0.141274646568322
44333 0.141273584336961
44334 0.141272522137546
44335 0.141271459970076
44336 0.14127039783455
44337 0.141269335730965
44338 0.14126827365932
44339 0.141267211619613
44340 0.141266149611842
44341 0.141265087636007
44342 0.141264025692104
44343 0.141262963780133
44344 0.141261901900092
44345 0.141260840051978
44346 0.141259778235791
44347 0.141258716451529
44348 0.14125765469919
44349 0.141256592978772
44350 0.141255531290274
44351 0.141254469633694
44352 0.14125340800903
44353 0.141252346416281
44354 0.141251284855445
44355 0.14125022332652
44356 0.141249161829505
44357 0.141248100364397
44358 0.141247038931196
44359 0.1412459775299
44360 0.141244916160506
44361 0.141243854823014
44362 0.141242793517421
44363 0.141241732243726
44364 0.141240671001927
44365 0.141239609792023
44366 0.141238548614011
44367 0.141237487467891
44368 0.14123642635366
44369 0.141235365271317
44370 0.14123430422086
44371 0.141233243202287
44372 0.141232182215598
44373 0.141231121260789
44374 0.14123006033786
44375 0.141228999446808
44376 0.141227938587633
44377 0.141226877760332
44378 0.141225816964903
44379 0.141224756201346
44380 0.141223695469658
44381 0.141222634769838
44382 0.141221574101883
44383 0.141220513465793
44384 0.141219452861566
44385 0.1412183922892
44386 0.141217331748693
44387 0.141216271240043
44388 0.14121521076325
44389 0.141214150318311
44390 0.141213089905224
44391 0.141212029523988
44392 0.141210969174602
44393 0.141209908857063
44394 0.14120884857137
44395 0.141207788317522
44396 0.141206728095516
44397 0.141205667905351
44398 0.141204607747025
44399 0.141203547620536
44400 0.141202487525884
44401 0.141201427463065
44402 0.141200367432079
44403 0.141199307432924
44404 0.141198247465599
44405 0.1411971875301
44406 0.141196127626428
44407 0.141195067754579
44408 0.141194007914554
44409 0.141192948106349
44410 0.141191888329963
44411 0.141190828585394
44412 0.141189768872642
44413 0.141188709191703
44414 0.141187649542577
44415 0.141186589925262
44416 0.141185530339756
44417 0.141184470786057
44418 0.141183411264165
44419 0.141182351774076
44420 0.141181292315789
44421 0.141180232889304
44422 0.141179173494617
44423 0.141178114131728
44424 0.141177054800635
44425 0.141175995501336
44426 0.141174936233829
44427 0.141173876998113
44428 0.141172817794186
44429 0.141171758622046
44430 0.141170699481692
44431 0.141169640373123
44432 0.141168581296335
44433 0.141167522251328
44434 0.141166463238101
44435 0.141165404256651
44436 0.141164345306976
44437 0.141163286389076
44438 0.141162227502947
44439 0.14116116864859
44440 0.141160109826002
44441 0.141159051035181
44442 0.141157992276126
44443 0.141156933548834
44444 0.141155874853306
44445 0.141154816189537
44446 0.141153757557528
44447 0.141152698957277
44448 0.141151640388781
44449 0.141150581852039
44450 0.141149523347049
44451 0.14114846487381
44452 0.14114740643232
44453 0.141146348022578
44454 0.141145289644581
44455 0.141144231298328
44456 0.141143172983818
44457 0.141142114701048
44458 0.141141056450018
44459 0.141139998230724
44460 0.141138940043167
44461 0.141137881887343
44462 0.141136823763252
44463 0.141135765670892
44464 0.141134707610261
44465 0.141133649581357
44466 0.141132591584178
44467 0.141131533618724
44468 0.141130475684992
44469 0.141129417782981
44470 0.141128359912689
44471 0.141127302074115
44472 0.141126244267256
44473 0.141125186492111
44474 0.141124128748679
44475 0.141123071036957
44476 0.141122013356944
44477 0.141120955708639
44478 0.14111989809204
44479 0.141118840507144
44480 0.141117782953951
44481 0.141116725432459
44482 0.141115667942666
44483 0.14111461048457
44484 0.14111355305817
44485 0.141112495663465
44486 0.141111438300451
44487 0.141110380969129
44488 0.141109323669495
44489 0.141108266401549
44490 0.141107209165289
44491 0.141106151960713
44492 0.14110509478782
44493 0.141104037646607
44494 0.141102980537073
44495 0.141101923459217
44496 0.141100866413037
44497 0.141099809398531
44498 0.141098752415697
44499 0.141097695464535
44500 0.141096638545041
44501 0.141095581657215
44502 0.141094524801055
44503 0.141093467976559
44504 0.141092411183726
44505 0.141091354422553
44506 0.14109029769304
44507 0.141089240995184
44508 0.141088184328984
44509 0.141087127694439
44510 0.141086071091546
44511 0.141085014520304
44512 0.141083957980711
44513 0.141082901472766
44514 0.141081844996466
44515 0.141080788551811
44516 0.141079732138799
44517 0.141078675757428
44518 0.141077619407696
44519 0.141076563089601
44520 0.141075506803143
44521 0.141074450548319
44522 0.141073394325127
44523 0.141072338133567
44524 0.141071281973636
44525 0.141070225845333
44526 0.141069169748656
44527 0.141068113683603
44528 0.141067057650173
44529 0.141066001648364
44530 0.141064945678174
44531 0.141063889739602
44532 0.141062833832647
44533 0.141061777957306
44534 0.141060722113577
44535 0.14105966630146
44536 0.141058610520952
44537 0.141057554772052
44538 0.141056499054758
44539 0.141055443369069
44540 0.141054387714982
44541 0.141053332092497
44542 0.141052276501612
44543 0.141051220942324
44544 0.141050165414632
44545 0.141049109918535
44546 0.141048054454031
44547 0.141046999021119
44548 0.141045943619795
44549 0.14104488825006
44550 0.141043832911911
44551 0.141042777605347
44552 0.141041722330366
44553 0.141040667086966
44554 0.141039611875146
44555 0.141038556694904
44556 0.141037501546238
44557 0.141036446429147
44558 0.141035391343629
44559 0.141034336289683
44560 0.141033281267306
44561 0.141032226276498
44562 0.141031171317256
44563 0.141030116389578
44564 0.141029061493464
44565 0.141028006628911
44566 0.141026951795919
44567 0.141025896994484
44568 0.141024842224606
44569 0.141023787486283
44570 0.141022732779513
44571 0.141021678104295
44572 0.141020623460627
44573 0.141019568848507
44574 0.141018514267933
44575 0.141017459718905
44576 0.14101640520142
44577 0.141015350715476
44578 0.141014296261073
44579 0.141013241838208
44580 0.14101218744688
44581 0.141011133087087
44582 0.141010078758827
44583 0.141009024462099
44584 0.141007970196901
44585 0.141006915963232
44586 0.14100586176109
44587 0.141004807590472
44588 0.141003753451379
44589 0.141002699343807
44590 0.141001645267755
44591 0.141000591223222
44592 0.140999537210206
44593 0.140998483228705
44594 0.140997429278718
44595 0.140996375360243
44596 0.140995321473278
44597 0.140994267617822
44598 0.140993213793873
44599 0.140992160001429
44600 0.140991106240489
44601 0.140990052511051
44602 0.140988998813114
44603 0.140987945146675
44604 0.140986891511734
44605 0.140985837908288
44606 0.140984784336336
44607 0.140983730795876
44608 0.140982677286906
44609 0.140981623809426
44610 0.140980570363433
44611 0.140979516948925
44612 0.140978463565902
44613 0.140977410214361
44614 0.1409763568943
44615 0.140975303605719
44616 0.140974250348615
44617 0.140973197122986
44618 0.140972143928832
44619 0.14097109076615
44620 0.140970037634939
44621 0.140968984535197
44622 0.140967931466923
44623 0.140966878430115
44624 0.14096582542477
44625 0.140964772450889
44626 0.140963719508468
44627 0.140962666597507
44628 0.140961613718003
44629 0.140960560869955
44630 0.140959508053362
44631 0.140958455268221
44632 0.140957402514531
44633 0.140956349792291
44634 0.140955297101499
44635 0.140954244442152
44636 0.140953191814251
44637 0.140952139217792
44638 0.140951086652774
44639 0.140950034119196
44640 0.140948981617055
44641 0.140947929146351
44642 0.140946876707082
44643 0.140945824299246
44644 0.140944771922841
44645 0.140943719577865
44646 0.140942667264318
44647 0.140941614982197
44648 0.140940562731501
44649 0.140939510512228
44650 0.140938458324377
44651 0.140937406167945
44652 0.140936354042932
44653 0.140935301949335
44654 0.140934249887153
44655 0.140933197856384
44656 0.140932145857027
44657 0.14093109388908
44658 0.140930041952541
44659 0.140928990047409
44660 0.140927938173683
44661 0.140926886331359
44662 0.140925834520437
44663 0.140924782740916
44664 0.140923730992793
44665 0.140922679276067
44666 0.140921627590736
44667 0.140920575936799
44668 0.140919524314253
44669 0.140918472723098
44670 0.140917421163332
44671 0.140916369634953
44672 0.140915318137959
44673 0.140914266672349
44674 0.140913215238121
44675 0.140912163835273
44676 0.140911112463804
44677 0.140910061123713
44678 0.140909009814997
44679 0.140907958537655
44680 0.140906907291685
44681 0.140905856077086
44682 0.140904804893856
44683 0.140903753741993
44684 0.140902702621496
44685 0.140901651532363
44686 0.140900600474592
44687 0.140899549448183
44688 0.140898498453132
44689 0.140897447489439
44690 0.140896396557102
44691 0.140895345656119
44692 0.140894294786489
44693 0.14089324394821
44694 0.14089219314128
44695 0.140891142365698
44696 0.140890091621462
44697 0.140889040908571
44698 0.140887990227022
44699 0.140886939576815
44700 0.140885888957947
44701 0.140884838370416
44702 0.140883787814223
44703 0.140882737289363
44704 0.140881686795837
44705 0.140880636333642
44706 0.140879585902777
44707 0.14087853550324
44708 0.14087748513503
44709 0.140876434798144
44710 0.140875384492581
44711 0.14087433421834
44712 0.140873283975419
44713 0.140872233763816
44714 0.14087118358353
44715 0.140870133434559
44716 0.140869083316901
44717 0.140868033230555
44718 0.140866983175519
44719 0.140865933151792
44720 0.140864883159371
44721 0.140863833198256
44722 0.140862783268444
44723 0.140861733369934
44724 0.140860683502724
44725 0.140859633666813
44726 0.1408585838622
44727 0.140857534088881
44728 0.140856484346856
44729 0.140855434636124
44730 0.140854384956682
44731 0.140853335308529
44732 0.140852285691663
44733 0.140851236106083
44734 0.140850186551787
44735 0.140849137028773
44736 0.140848087537039
44737 0.140847038076585
44738 0.140845988647409
44739 0.140844939249508
44740 0.140843889882881
44741 0.140842840547527
44742 0.140841791243444
44743 0.14084074197063
44744 0.140839692729084
44745 0.140838643518804
44746 0.140837594339789
44747 0.140836545192036
44748 0.140835496075544
44749 0.140834446990312
44750 0.140833397936338
44751 0.14083234891362
44752 0.140831299922156
44753 0.140830250961946
44754 0.140829202032987
44755 0.140828153135277
44756 0.140827104268816
44757 0.140826055433602
44758 0.140825006629632
44759 0.140823957856905
44760 0.14082290911542
44761 0.140821860405175
44762 0.140820811726169
44763 0.140819763078399
44764 0.140818714461864
44765 0.140817665876562
44766 0.140816617322493
44767 0.140815568799653
44768 0.140814520308043
44769 0.140813471847659
44770 0.1408124234185
44771 0.140811375020565
44772 0.140810326653853
44773 0.14080927831836
44774 0.140808230014087
44775 0.14080718174103
44776 0.14080613349919
44777 0.140805085288563
44778 0.140804037109148
44779 0.140802988960944
44780 0.14080194084395
44781 0.140800892758162
44782 0.140799844703581
44783 0.140798796680203
44784 0.140797748688028
44785 0.140796700727054
44786 0.14079565279728
44787 0.140794604898703
44788 0.140793557031322
44789 0.140792509195135
44790 0.140791461390142
44791 0.140790413616339
44792 0.140789365873726
44793 0.140788318162301
44794 0.140787270482062
44795 0.140786222833008
44796 0.140785175215137
44797 0.140784127628447
44798 0.140783080072938
44799 0.140782032548606
44800 0.140780985055451
44801 0.140779937593471
44802 0.140778890162664
44803 0.140777842763029
44804 0.140776795394563
44805 0.140775748057267
44806 0.140774700751137
44807 0.140773653476172
44808 0.140772606232371
44809 0.140771559019732
44810 0.140770511838253
44811 0.140769464687933
44812 0.14076841756877
44813 0.140767370480762
44814 0.140766323423908
44815 0.140765276398206
44816 0.140764229403655
44817 0.140763182440253
44818 0.140762135507999
44819 0.14076108860689
44820 0.140760041736925
44821 0.140758994898102
44822 0.140757948090421
44823 0.140756901313878
44824 0.140755854568474
44825 0.140754807854205
44826 0.14075376117107
44827 0.140752714519069
44828 0.140751667898198
44829 0.140750621308457
44830 0.140749574749844
44831 0.140748528222358
44832 0.140747481725995
44833 0.140746435260756
44834 0.140745388826639
44835 0.140744342423641
44836 0.140743296051761
44837 0.140742249710998
44838 0.140741203401349
44839 0.140740157122815
44840 0.140739110875391
44841 0.140738064659078
44842 0.140737018473873
44843 0.140735972319775
44844 0.140734926196783
44845 0.140733880104894
44846 0.140732834044107
44847 0.14073178801442
44848 0.140730742015832
44849 0.140729696048341
44850 0.140728650111946
44851 0.140727604206644
44852 0.140726558332435
44853 0.140725512489317
44854 0.140724466677287
44855 0.140723420896345
44856 0.140722375146489
44857 0.140721329427717
44858 0.140720283740028
44859 0.140719238083419
44860 0.14071819245789
44861 0.140717146863439
44862 0.140716101300063
44863 0.140715055767762
44864 0.140714010266534
44865 0.140712964796378
44866 0.140711919357291
44867 0.140710873949272
44868 0.140709828572319
44869 0.140708783226431
44870 0.140707737911607
44871 0.140706692627843
44872 0.14070564737514
44873 0.140704602153496
44874 0.140703556962907
44875 0.140702511803374
44876 0.140701466674895
44877 0.140700421577467
44878 0.14069937651109
44879 0.140698331475761
44880 0.14069728647148
44881 0.140696241498243
44882 0.140695196556051
44883 0.140694151644901
44884 0.140693106764791
44885 0.14069206191572
44886 0.140691017097687
44887 0.140689972310689
44888 0.140688927554726
44889 0.140687882829795
44890 0.140686838135894
44891 0.140685793473024
44892 0.140684748841181
44893 0.140683704240363
44894 0.140682659670571
44895 0.140681615131801
44896 0.140680570624052
44897 0.140679526147323
44898 0.140678481701612
44899 0.140677437286918
44900 0.140676392903238
44901 0.140675348550571
44902 0.140674304228916
44903 0.140673259938271
44904 0.140672215678634
44905 0.140671171450004
44906 0.140670127252379
44907 0.140669083085757
44908 0.140668038950137
44909 0.140666994845518
44910 0.140665950771897
44911 0.140664906729274
44912 0.140663862717645
44913 0.140662818737011
44914 0.140661774787369
44915 0.140660730868717
44916 0.140659686981054
44917 0.140658643124379
44918 0.14065759929869
44919 0.140656555503984
44920 0.140655511740262
44921 0.14065446800752
44922 0.140653424305758
44923 0.140652380634973
44924 0.140651336995164
44925 0.14065029338633
44926 0.140649249808469
44927 0.140648206261579
44928 0.140647162745659
44929 0.140646119260707
44930 0.140645075806721
44931 0.140644032383701
44932 0.140642988991643
44933 0.140641945630547
44934 0.140640902300412
44935 0.140639859001234
44936 0.140638815733014
44937 0.140637772495748
44938 0.140636729289437
44939 0.140635686114077
44940 0.140634642969668
44941 0.140633599856207
44942 0.140632556773694
44943 0.140631513722126
44944 0.140630470701502
44945 0.140629427711821
44946 0.14062838475308
44947 0.140627341825279
44948 0.140626298928415
44949 0.140625256062486
44950 0.140624213227493
44951 0.140623170423432
44952 0.140622127650302
44953 0.140621084908102
44954 0.140620042196829
44955 0.140618999516483
44956 0.140617956867062
44957 0.140616914248563
44958 0.140615871660986
44959 0.140614829104329
44960 0.140613786578591
44961 0.140612744083769
44962 0.140611701619862
44963 0.140610659186868
44964 0.140609616784787
44965 0.140608574413615
44966 0.140607532073353
44967 0.140606489763997
44968 0.140605447485547
44969 0.140604405238
44970 0.140603363021356
44971 0.140602320835613
44972 0.140601278680768
44973 0.140600236556821
44974 0.14059919446377
44975 0.140598152401613
44976 0.140597110370349
44977 0.140596068369975
44978 0.140595026400491
44979 0.140593984461895
44980 0.140592942554185
44981 0.14059190067736
44982 0.140590858831418
44983 0.140589817016357
44984 0.140588775232176
44985 0.140587733478873
44986 0.140586691756447
44987 0.140585650064895
44988 0.140584608404217
44989 0.140583566774411
44990 0.140582525175475
44991 0.140581483607408
44992 0.140580442070208
44993 0.140579400563873
44994 0.140578359088402
44995 0.140577317643793
44996 0.140576276230044
44997 0.140575234847155
44998 0.140574193495123
44999 0.140573152173947
45000 0.140572110883625
45001 0.140571069624155
45002 0.140570028395537
45003 0.140568987197768
45004 0.140567946030847
45005 0.140566904894772
45006 0.140565863789541
45007 0.140564822715154
45008 0.140563781671608
45009 0.140562740658902
45010 0.140561699677033
45011 0.140560658726002
45012 0.140559617805806
45013 0.140558576916442
45014 0.140557536057911
45015 0.14055649523021
45016 0.140555454433338
45017 0.140554413667292
45018 0.140553372932072
45019 0.140552332227676
45020 0.140551291554102
45021 0.140550250911348
45022 0.140549210299414
45023 0.140548169718297
45024 0.140547129167996
45025 0.140546088648509
45026 0.140545048159835
45027 0.140544007701972
45028 0.140542967274918
45029 0.140541926878672
45030 0.140540886513232
45031 0.140539846178597
45032 0.140538805874765
45033 0.140537765601735
45034 0.140536725359504
45035 0.140535685148072
45036 0.140534644967436
45037 0.140533604817595
45038 0.140532564698548
45039 0.140531524610293
45040 0.140530484552828
45041 0.140529444526151
45042 0.140528404530262
45043 0.140527364565158
45044 0.140526324630839
45045 0.140525284727301
45046 0.140524244854544
45047 0.140523205012567
45048 0.140522165201367
45049 0.140521125420942
45050 0.140520085671292
45051 0.140519045952415
45052 0.140518006264309
45053 0.140516966606973
45054 0.140515926980405
45055 0.140514887384603
45056 0.140513847819565
45057 0.140512808285291
45058 0.140511768781779
45059 0.140510729309026
45060 0.140509689867032
45061 0.140508650455795
45062 0.140507611075313
45063 0.140506571725585
45064 0.140505532406608
45065 0.140504493118382
45066 0.140503453860905
45067 0.140502414634176
45068 0.140501375438192
45069 0.140500336272952
45070 0.140499297138454
45071 0.140498258034697
45072 0.14049721896168
45073 0.1404961799194
45074 0.140495140907857
45075 0.140494101927048
45076 0.140493062976972
45077 0.140492024057627
45078 0.140490985169012
45079 0.140489946311125
45080 0.140488907483965
45081 0.14048786868753
45082 0.140486829921818
45083 0.140485791186828
45084 0.140484752482559
45085 0.140483713809007
45086 0.140482675166173
45087 0.140481636554055
45088 0.14048059797265
45089 0.140479559421957
45090 0.140478520901975
45091 0.140477482412703
45092 0.140476443954137
45093 0.140475405526278
45094 0.140474367129123
45095 0.140473328762671
45096 0.140472290426919
45097 0.140471252121868
45098 0.140470213847514
45099 0.140469175603857
45100 0.140468137390894
45101 0.140467099208625
45102 0.140466061057048
45103 0.14046502293616
45104 0.140463984845961
45105 0.140462946786448
45106 0.140461908757621
45107 0.140460870759478
45108 0.140459832792017
45109 0.140458794855236
45110 0.140457756949134
45111 0.140456719073709
45112 0.140455681228961
45113 0.140454643414886
45114 0.140453605631484
45115 0.140452567878753
45116 0.140451530156691
45117 0.140450492465297
45118 0.14044945480457
45119 0.140448417174507
45120 0.140447379575107
45121 0.140446342006368
45122 0.14044530446829
45123 0.140444266960869
45124 0.140443229484106
45125 0.140442192037997
45126 0.140441154622542
45127 0.140440117237739
45128 0.140439079883587
45129 0.140438042560083
45130 0.140437005267226
45131 0.140435968005015
45132 0.140434930773448
45133 0.140433893572524
45134 0.14043285640224
45135 0.140431819262596
45136 0.140430782153589
45137 0.140429745075218
45138 0.140428708027482
45139 0.140427671010379
45140 0.140426634023907
45141 0.140425597068066
45142 0.140424560142852
45143 0.140423523248265
45144 0.140422486384303
45145 0.140421449550964
45146 0.140420412748247
45147 0.140419375976151
45148 0.140418339234673
45149 0.140417302523812
45150 0.140416265843567
45151 0.140415229193936
45152 0.140414192574917
45153 0.140413155986509
45154 0.14041211942871
45155 0.140411082901519
45156 0.140410046404933
45157 0.140409009938953
45158 0.140407973503575
45159 0.140406937098798
45160 0.140405900724621
45161 0.140404864381043
45162 0.140403828068061
45163 0.140402791785673
45164 0.14040175553388
45165 0.140400719312678
45166 0.140399683122066
45167 0.140398646962043
45168 0.140397610832607
45169 0.140396574733756
45170 0.14039553866549
45171 0.140394502627805
45172 0.140393466620702
45173 0.140392430644178
45174 0.140391394698231
45175 0.14039035878286
45176 0.140389322898064
45177 0.14038828704384
45178 0.140387251220188
45179 0.140386215427106
45180 0.140385179664591
45181 0.140384143932644
45182 0.140383108231261
45183 0.140382072560441
45184 0.140381036920184
45185 0.140380001310486
45186 0.140378965731347
45187 0.140377930182766
45188 0.140376894664739
45189 0.140375859177267
45190 0.140374823720347
45191 0.140373788293978
45192 0.140372752898158
45193 0.140371717532886
45194 0.140370682198159
45195 0.140369646893977
45196 0.140368611620338
45197 0.14036757637724
45198 0.140366541164682
45199 0.140365505982662
45200 0.140364470831179
45201 0.140363435710231
45202 0.140362400619816
45203 0.140361365559933
45204 0.14036033053058
45205 0.140359295531756
45206 0.140358260563459
45207 0.140357225625687
45208 0.14035619071844
45209 0.140355155841715
45210 0.14035412099551
45211 0.140353086179825
45212 0.140352051394658
45213 0.140351016640007
45214 0.14034998191587
45215 0.140348947222246
45216 0.140347912559133
45217 0.14034687792653
45218 0.140345843324436
45219 0.140344808752848
45220 0.140343774211765
45221 0.140342739701186
45222 0.140341705221108
45223 0.140340670771531
45224 0.140339636352453
45225 0.140338601963872
45226 0.140337567605786
45227 0.140336533278195
45228 0.140335498981096
45229 0.140334464714488
45230 0.140333430478369
45231 0.140332396272738
45232 0.140331362097593
45233 0.140330327952933
45234 0.140329293838756
45235 0.14032825975506
45236 0.140327225701844
45237 0.140326191679107
45238 0.140325157686846
45239 0.14032412372506
45240 0.140323089793748
45241 0.140322055892908
45242 0.140321022022539
45243 0.140319988182638
45244 0.140318954373205
45245 0.140317920594237
45246 0.140316886845734
45247 0.140315853127693
45248 0.140314819440114
45249 0.140313785782993
45250 0.140312752156331
45251 0.140311718560125
45252 0.140310684994374
45253 0.140309651459076
45254 0.140308617954229
45255 0.140307584479833
45256 0.140306551035885
45257 0.140305517622384
45258 0.140304484239328
45259 0.140303450886716
45260 0.140302417564546
45261 0.140301384272817
45262 0.140300351011527
45263 0.140299317780674
45264 0.140298284580258
45265 0.140297251410275
45266 0.140296218270726
45267 0.140295185161607
45268 0.140294152082918
45269 0.140293119034658
45270 0.140292086016824
45271 0.140291053029414
45272 0.140290020072429
45273 0.140288987145865
45274 0.140287954249721
45275 0.140286921383996
45276 0.140285888548687
45277 0.140284855743795
45278 0.140283822969316
45279 0.14028279022525
45280 0.140281757511595
45281 0.140280724828349
45282 0.14027969217551
45283 0.140278659553078
45284 0.14027762696105
45285 0.140276594399426
45286 0.140275561868202
45287 0.140274529367379
45288 0.140273496896954
45289 0.140272464456925
45290 0.140271432047292
45291 0.140270399668052
45292 0.140269367319205
45293 0.140268335000747
45294 0.140267302712679
45295 0.140266270454998
45296 0.140265238227703
45297 0.140264206030792
45298 0.140263173864264
45299 0.140262141728116
45300 0.140261109622349
45301 0.140260077546959
45302 0.140259045501945
45303 0.140258013487307
45304 0.140256981503041
45305 0.140255949549148
45306 0.140254917625624
45307 0.140253885732469
45308 0.140252853869681
45309 0.140251822037259
45310 0.1402507902352
45311 0.140249758463503
45312 0.140248726722168
45313 0.140247695011191
45314 0.140246663330572
45315 0.140245631680309
45316 0.140244600060401
45317 0.140243568470845
45318 0.140242536911641
45319 0.140241505382787
45320 0.140240473884281
45321 0.140239442416122
45322 0.140238410978307
45323 0.140237379570836
45324 0.140236348193708
45325 0.140235316846919
45326 0.14023428553047
45327 0.140233254244358
45328 0.140232222988581
45329 0.140231191763139
45330 0.140230160568029
45331 0.140229129403251
45332 0.140228098268802
45333 0.14022706716468
45334 0.140226036090886
45335 0.140225005047416
45336 0.140223974034269
45337 0.140222943051444
45338 0.140221912098939
45339 0.140220881176752
45340 0.140219850284883
45341 0.140218819423329
45342 0.140217788592089
45343 0.140216757791161
45344 0.140215727020544
45345 0.140214696280237
45346 0.140213665570236
45347 0.140212634890542
45348 0.140211604241153
45349 0.140210573622066
45350 0.140209543033281
45351 0.140208512474796
45352 0.140207481946609
45353 0.140206451448719
45354 0.140205420981124
45355 0.140204390543822
45356 0.140203360136813
45357 0.140202329760094
45358 0.140201299413664
45359 0.140200269097521
45360 0.140199238811665
45361 0.140198208556092
45362 0.140197178330802
45363 0.140196148135794
45364 0.140195117971065
45365 0.140194087836614
45366 0.140193057732439
45367 0.140192027658539
45368 0.140190997614913
45369 0.140189967601559
45370 0.140188937618475
45371 0.140187907665659
45372 0.140186877743111
45373 0.140185847850828
45374 0.140184817988809
45375 0.140183788157053
45376 0.140182758355557
45377 0.140181728584321
45378 0.140180698843343
45379 0.140179669132621
45380 0.140178639452154
45381 0.14017760980194
45382 0.140176580181977
45383 0.140175550592265
45384 0.1401745210328
45385 0.140173491503583
45386 0.140172462004611
45387 0.140171432535883
45388 0.140170403097398
45389 0.140169373689152
45390 0.140168344311147
45391 0.140167314963378
45392 0.140166285645846
45393 0.140165256358548
45394 0.140164227101483
45395 0.140163197874649
45396 0.140162168678046
45397 0.14016113951167
45398 0.140160110375521
45399 0.140159081269598
45400 0.140158052193897
45401 0.140157023148419
45402 0.140155994133162
45403 0.140154965148123
45404 0.140153936193302
45405 0.140152907268697
45406 0.140151878374306
45407 0.140150849510127
45408 0.14014982067616
45409 0.140148791872402
45410 0.140147763098853
45411 0.14014673435551
45412 0.140145705642372
45413 0.140144676959437
45414 0.140143648306704
45415 0.140142619684172
45416 0.140141591091838
45417 0.140140562529702
45418 0.140139533997761
45419 0.140138505496014
45420 0.14013747702446
45421 0.140136448583097
45422 0.140135420171923
45423 0.140134391790937
45424 0.140133363440138
45425 0.140132335119523
45426 0.140131306829092
45427 0.140130278568842
45428 0.140129250338772
45429 0.140128222138881
45430 0.140127193969167
45431 0.140126165829629
45432 0.140125137720264
45433 0.140124109641072
45434 0.140123081592051
45435 0.140122053573199
45436 0.140121025584515
45437 0.140119997625997
45438 0.140118969697644
45439 0.140117941799453
45440 0.140116913931425
45441 0.140115886093556
45442 0.140114858285846
45443 0.140113830508292
45444 0.140112802760894
45445 0.14011177504365
45446 0.140110747356558
45447 0.140109719699617
45448 0.140108692072825
45449 0.140107664476181
45450 0.140106636909682
45451 0.140105609373329
45452 0.140104581867118
45453 0.140103554391048
45454 0.140102526945119
45455 0.140101499529328
45456 0.140100472143673
45457 0.140099444788154
45458 0.140098417462769
45459 0.140097390167515
45460 0.140096362902393
45461 0.140095335667399
45462 0.140094308462533
45463 0.140093281287792
45464 0.140092254143177
45465 0.140091227028684
45466 0.140090199944312
45467 0.14008917289006
45468 0.140088145865927
45469 0.14008711887191
45470 0.140086091908008
45471 0.14008506497422
45472 0.140084038070544
45473 0.140083011196978
45474 0.140081984353521
45475 0.140080957540172
45476 0.140079930756929
45477 0.14007890400379
45478 0.140077877280753
45479 0.140076850587818
45480 0.140075823924983
45481 0.140074797292246
45482 0.140073770689605
45483 0.14007274411706
45484 0.140071717574608
45485 0.140070691062248
45486 0.140069664579978
45487 0.140068638127797
45488 0.140067611705704
45489 0.140066585313696
45490 0.140065558951773
45491 0.140064532619932
45492 0.140063506318173
45493 0.140062480046493
45494 0.140061453804891
45495 0.140060427593366
45496 0.140059401411916
45497 0.140058375260539
45498 0.140057349139234
45499 0.140056323047999
45500 0.140055296986834
45501 0.140054270955735
45502 0.140053244954703
45503 0.140052218983734
45504 0.140051193042829
45505 0.140050167131984
45506 0.140049141251199
45507 0.140048115400472
45508 0.140047089579801
45509 0.140046063789186
45510 0.140045038028623
45511 0.140044012298113
45512 0.140042986597653
45513 0.140041960927242
45514 0.140040935286878
45515 0.14003990967656
45516 0.140038884096286
45517 0.140037858546054
45518 0.140036833025864
45519 0.140035807535713
45520 0.1400347820756
45521 0.140033756645524
45522 0.140032731245483
45523 0.140031705875475
45524 0.140030680535499
45525 0.140029655225553
45526 0.140028629945636
45527 0.140027604695746
45528 0.140026579475882
45529 0.140025554286042
45530 0.140024529126225
45531 0.140023503996428
45532 0.140022478896652
45533 0.140021453826893
45534 0.140020428787151
45535 0.140019403777423
45536 0.140018378797709
45537 0.140017353848007
45538 0.140016328928315
45539 0.140015304038632
45540 0.140014279178957
45541 0.140013254349287
45542 0.140012229549621
45543 0.140011204779957
45544 0.140010180040295
45545 0.140009155330633
45546 0.140008130650968
45547 0.1400071060013
45548 0.140006081381627
45549 0.140005056791947
45550 0.140004032232259
45551 0.140003007702561
45552 0.140001983202852
45553 0.140000958733131
45554 0.139999934293395
45555 0.139998909883643
45556 0.139997885503874
45557 0.139996861154087
45558 0.139995836834278
45559 0.139994812544448
45560 0.139993788284594
45561 0.139992764054715
45562 0.13999173985481
45563 0.139990715684877
45564 0.139989691544914
45565 0.139988667434919
45566 0.139987643354893
45567 0.139986619304831
45568 0.139985595284734
45569 0.1399845712946
45570 0.139983547334427
45571 0.139982523404214
45572 0.139981499503958
45573 0.13998047563366
45574 0.139979451793316
45575 0.139978427982926
45576 0.139977404202487
45577 0.139976380451999
45578 0.13997535673146
45579 0.139974333040869
45580 0.139973309380223
45581 0.139972285749521
45582 0.139971262148763
45583 0.139970238577945
45584 0.139969215037067
45585 0.139968191526128
45586 0.139967168045125
45587 0.139966144594057
45588 0.139965121172922
45589 0.13996409778172
45590 0.139963074420448
45591 0.139962051089105
45592 0.13996102778769
45593 0.1399600045162
45594 0.139958981274635
45595 0.139957958062993
45596 0.139956934881272
45597 0.139955911729471
45598 0.139954888607588
45599 0.139953865515622
45600 0.139952842453571
45601 0.139951819421433
45602 0.139950796419208
45603 0.139949773446893
45604 0.139948750504488
45605 0.13994772759199
45606 0.139946704709398
45607 0.13994568185671
45608 0.139944659033925
45609 0.139943636241042
45610 0.139942613478059
45611 0.139941590744974
45612 0.139940568041786
45613 0.139939545368493
45614 0.139938522725094
45615 0.139937500111587
45616 0.139936477527971
45617 0.139935454974244
45618 0.139934432450405
45619 0.139933409956451
45620 0.139932387492383
45621 0.139931365058197
45622 0.139930342653893
45623 0.139929320279469
45624 0.139928297934924
45625 0.139927275620255
45626 0.139926253335462
45627 0.139925231080543
45628 0.139924208855496
45629 0.13992318666032
45630 0.139922164495014
45631 0.139921142359575
45632 0.139920120254002
45633 0.139919098178294
45634 0.13991807613245
45635 0.139917054116467
45636 0.139916032130344
45637 0.139915010174079
45638 0.139913988247672
45639 0.139912966351121
45640 0.139911944484423
45641 0.139910922647578
45642 0.139909900840584
45643 0.13990887906344
45644 0.139907857316143
45645 0.139906835598693
45646 0.139905813911088
45647 0.139904792253326
45648 0.139903770625406
45649 0.139902749027326
45650 0.139901727459085
45651 0.139900705920681
45652 0.139899684412113
45653 0.13989866293338
45654 0.139897641484479
45655 0.139896620065409
45656 0.139895598676168
45657 0.139894577316756
45658 0.139893555987171
45659 0.13989253468741
45660 0.139891513417473
45661 0.139890492177358
45662 0.139889470967064
45663 0.139888449786588
45664 0.13988742863593
45665 0.139886407515088
45666 0.139885386424061
45667 0.139884365362846
45668 0.139883344331442
45669 0.139882323329849
45670 0.139881302358063
45671 0.139880281416085
45672 0.139879260503912
45673 0.139878239621542
45674 0.139877218768975
45675 0.139876197946208
45676 0.139875177153241
45677 0.139874156390071
45678 0.139873135656697
45679 0.139872114953118
45680 0.139871094279332
45681 0.139870073635338
45682 0.139869053021133
45683 0.139868032436717
45684 0.139867011882089
45685 0.139865991357245
45686 0.139864970862186
45687 0.139863950396909
45688 0.139862929961413
45689 0.139861909555696
45690 0.139860889179757
45691 0.139859868833595
45692 0.139858848517207
45693 0.139857828230593
45694 0.13985680797375
45695 0.139855787746678
45696 0.139854767549374
45697 0.139853747381838
45698 0.139852727244067
45699 0.139851707136061
45700 0.139850687057817
45701 0.139849667009334
45702 0.139848646990611
45703 0.139847627001647
45704 0.139846607042438
45705 0.139845587112985
45706 0.139844567213285
45707 0.139843547343338
45708 0.139842527503141
45709 0.139841507692693
45710 0.139840487911992
45711 0.139839468161037
45712 0.139838448439827
45713 0.13983742874836
45714 0.139836409086634
45715 0.139835389454648
45716 0.1398343698524
45717 0.139833350279889
45718 0.139832330737114
45719 0.139831311224072
45720 0.139830291740763
45721 0.139829272287184
45722 0.139828252863335
45723 0.139827233469213
45724 0.139826214104818
45725 0.139825194770147
45726 0.1398241754652
45727 0.139823156189974
45728 0.139822136944469
45729 0.139821117728682
45730 0.139820098542612
45731 0.139819079386258
45732 0.139818060259617
45733 0.13981704116269
45734 0.139816022095473
45735 0.139815003057966
45736 0.139813984050168
45737 0.139812965072075
45738 0.139811946123688
45739 0.139810927205004
45740 0.139809908316022
45741 0.139808889456741
45742 0.139807870627158
45743 0.139806851827273
45744 0.139805833057084
45745 0.139804814316589
45746 0.139803795605787
45747 0.139802776924677
45748 0.139801758273256
45749 0.139800739651524
45750 0.139799721059478
45751 0.139798702497118
45752 0.139797683964441
45753 0.139796665461447
45754 0.139795646988134
45755 0.1397946285445
45756 0.139793610130543
45757 0.139792591746263
45758 0.139791573391658
45759 0.139790555066726
45760 0.139789536771465
45761 0.139788518505875
45762 0.139787500269953
45763 0.139786482063698
45764 0.139785463887109
45765 0.139784445740185
45766 0.139783427622923
45767 0.139782409535321
45768 0.13978139147738
45769 0.139780373449097
45770 0.13977935545047
45771 0.139778337481498
45772 0.13977731954218
45773 0.139776301632513
45774 0.139775283752498
45775 0.139774265902131
45776 0.139773248081412
45777 0.139772230290339
45778 0.13977121252891
45779 0.139770194797124
45780 0.13976917709498
45781 0.139768159422475
45782 0.139767141779609
45783 0.13976612416638
45784 0.139765106582787
45785 0.139764089028827
45786 0.139763071504499
45787 0.139762054009803
45788 0.139761036544736
45789 0.139760019109297
45790 0.139759001703484
45791 0.139757984327296
45792 0.139756966980731
45793 0.139755949663788
45794 0.139754932376465
45795 0.139753915118761
45796 0.139752897890675
45797 0.139751880692204
45798 0.139750863523348
45799 0.139749846384104
45800 0.139748829274472
45801 0.139747812194449
45802 0.139746795144034
45803 0.139745778123227
45804 0.139744761132024
45805 0.139743744170425
45806 0.139742727238429
45807 0.139741710336033
45808 0.139740693463236
45809 0.139739676620037
45810 0.139738659806434
45811 0.139737643022426
45812 0.139736626268011
45813 0.139735609543188
45814 0.139734592847955
45815 0.13973357618231
45816 0.139732559546253
45817 0.139731542939781
45818 0.139730526362893
45819 0.139729509815588
45820 0.139728493297864
45821 0.13972747680972
45822 0.139726460351153
45823 0.139725443922164
45824 0.139724427522749
45825 0.139723411152908
45826 0.139722394812639
45827 0.139721378501941
45828 0.139720362220811
45829 0.139719345969249
45830 0.139718329747254
45831 0.139717313554822
45832 0.139716297391954
45833 0.139715281258648
45834 0.139714265154901
45835 0.139713249080713
45836 0.139712233036082
45837 0.139711217021006
45838 0.139710201035485
45839 0.139709185079516
45840 0.139708169153098
45841 0.139707153256229
45842 0.139706137388908
45843 0.139705121551134
45844 0.139704105742905
45845 0.13970308996422
45846 0.139702074215076
45847 0.139701058495473
45848 0.139700042805409
45849 0.139699027144882
45850 0.139698011513891
45851 0.139696995912435
45852 0.139695980340511
45853 0.13969496479812
45854 0.139693949285258
45855 0.139692933801924
45856 0.139691918348118
45857 0.139690902923836
45858 0.139689887529079
45859 0.139688872163845
45860 0.139687856828131
45861 0.139686841521936
45862 0.13968582624526
45863 0.1396848109981
45864 0.139683795780455
45865 0.139682780592323
45866 0.139681765433704
45867 0.139680750304594
45868 0.139679735204994
45869 0.139678720134901
45870 0.139677705094314
45871 0.139676690083231
45872 0.139675675101652
45873 0.139674660149573
45874 0.139673645226995
45875 0.139672630333915
45876 0.139671615470332
45877 0.139670600636244
45878 0.139669585831651
45879 0.13966857105655
45880 0.139667556310939
45881 0.139666541594818
45882 0.139665526908185
45883 0.139664512251039
45884 0.139663497623377
45885 0.139662483025199
45886 0.139661468456502
45887 0.139660453917287
45888 0.13965943940755
45889 0.13965842492729
45890 0.139657410476506
45891 0.139656396055197
45892 0.139655381663361
45893 0.139654367300996
45894 0.139653352968101
45895 0.139652338664675
45896 0.139651324390715
45897 0.139650310146221
45898 0.139649295931191
45899 0.139648281745623
45900 0.139647267589516
45901 0.139646253462869
45902 0.139645239365679
45903 0.139644225297946
45904 0.139643211259668
45905 0.139642197250844
45906 0.139641183271471
45907 0.139640169321549
45908 0.139639155401076
45909 0.13963814151005
45910 0.139637127648471
45911 0.139636113816335
45912 0.139635100013643
45913 0.139634086240392
45914 0.139633072496581
45915 0.139632058782209
45916 0.139631045097274
45917 0.139630031441774
45918 0.139629017815708
45919 0.139628004219075
45920 0.139626990651872
45921 0.1396259771141
45922 0.139624963605755
45923 0.139623950126837
45924 0.139622936677343
45925 0.139621923257274
45926 0.139620909866626
45927 0.139619896505399
45928 0.139618883173591
45929 0.1396178698712
45930 0.139616856598226
45931 0.139615843354666
45932 0.139614830140519
45933 0.139613816955784
45934 0.139612803800459
45935 0.139611790674542
45936 0.139610777578033
45937 0.139609764510929
45938 0.139608751473229
45939 0.139607738464932
45940 0.139606725486036
45941 0.13960571253654
45942 0.139604699616441
45943 0.13960368672574
45944 0.139602673864433
45945 0.139601661032521
45946 0.13960064823
45947 0.13959963545687
45948 0.139598622713129
45949 0.139597609998776
45950 0.139596597313809
45951 0.139595584658227
45952 0.139594572032028
45953 0.139593559435211
45954 0.139592546867774
45955 0.139591534329715
45956 0.139590521821034
45957 0.139589509341729
45958 0.139588496891798
45959 0.139587484471239
45960 0.139586472080052
45961 0.139585459718235
45962 0.139584447385786
45963 0.139583435082704
45964 0.139582422808987
45965 0.139581410564634
45966 0.139580398349644
45967 0.139579386164014
45968 0.139578374007743
45969 0.139577361880831
45970 0.139576349783274
45971 0.139575337715073
45972 0.139574325676225
45973 0.139573313666729
45974 0.139572301686583
45975 0.139571289735786
45976 0.139570277814337
45977 0.139569265922234
45978 0.139568254059475
45979 0.139567242226059
45980 0.139566230421984
45981 0.13956521864725
45982 0.139564206901854
45983 0.139563195185795
45984 0.139562183499071
45985 0.139561171841682
45986 0.139560160213625
45987 0.139559148614899
45988 0.139558137045503
45989 0.139557125505435
45990 0.139556113994693
45991 0.139555102513277
45992 0.139554091061184
45993 0.139553079638413
45994 0.139552068244963
45995 0.139551056880832
45996 0.139550045546018
45997 0.139549034240521
45998 0.139548022964339
45999 0.13954701171747
46000 0.139546000499912
46001 0.139544989311665
46002 0.139543978152726
46003 0.139542967023095
46004 0.139541955922769
46005 0.139540944851748
46006 0.13953993381003
46007 0.139538922797612
46008 0.139537911814495
46009 0.139536900860676
46010 0.139535889936154
46011 0.139534879040927
46012 0.139533868174994
46013 0.139532857338354
46014 0.139531846531004
46015 0.139530835752944
46016 0.139529825004172
46017 0.139528814284686
46018 0.139527803594485
46019 0.139526792933568
46020 0.139525782301933
46021 0.139524771699578
46022 0.139523761126502
46023 0.139522750582704
46024 0.139521740068182
46025 0.139520729582934
46026 0.13951971912696
46027 0.139518708700257
46028 0.139517698302824
46029 0.13951668793466
46030 0.139515677595763
46031 0.139514667286132
46032 0.139513657005765
46033 0.13951264675466
46034 0.139511636532817
46035 0.139510626340234
46036 0.139509616176909
46037 0.13950860604284
46038 0.139507595938027
46039 0.139506585862468
46040 0.139505575816161
46041 0.139504565799105
46042 0.139503555811298
46043 0.13950254585274
46044 0.139501535923427
46045 0.13950052602336
46046 0.139499516152535
46047 0.139498506310953
46048 0.139497496498612
46049 0.139496486715509
46050 0.139495476961644
46051 0.139494467237015
46052 0.13949345754162
46053 0.139492447875458
46054 0.139491438238528
46055 0.139490428630829
46056 0.139489419052357
46057 0.139488409503113
46058 0.139487399983095
46059 0.139486390492301
46060 0.139485381030729
46061 0.139484371598379
46062 0.139483362195248
46063 0.139482352821336
46064 0.13948134347664
46065 0.13948033416116
46066 0.139479324874893
46067 0.139478315617839
46068 0.139477306389996
46069 0.139476297191362
46070 0.139475288021936
46071 0.139474278881717
46072 0.139473269770702
46073 0.139472260688891
46074 0.139471251636282
46075 0.139470242612873
46076 0.139469233618663
46077 0.139468224653651
46078 0.139467215717835
46079 0.139466206811214
46080 0.139465197933785
46081 0.139464189085549
46082 0.139463180266502
46083 0.139462171476644
46084 0.139461162715974
46085 0.139460153984489
46086 0.139459145282188
46087 0.13945813660907
46088 0.139457127965133
46089 0.139456119350376
46090 0.139455110764798
46091 0.139454102208396
46092 0.13945309368117
46093 0.139452085183118
46094 0.139451076714238
46095 0.139450068274529
46096 0.139449059863989
46097 0.139448051482618
46098 0.139447043130413
46099 0.139446034807373
46100 0.139445026513496
46101 0.139444018248782
46102 0.139443010013228
46103 0.139442001806834
46104 0.139440993629597
46105 0.139439985481516
46106 0.13943897736259
46107 0.139437969272817
46108 0.139436961212196
46109 0.139435953180726
46110 0.139434945178404
46111 0.139433937205229
46112 0.1394329292612
46113 0.139431921346316
46114 0.139430913460575
46115 0.139429905603975
46116 0.139428897776515
46117 0.139427889978193
46118 0.139426882209009
46119 0.13942587446896
46120 0.139424866758045
46121 0.139423859076263
46122 0.139422851423611
46123 0.13942184380009
46124 0.139420836205697
46125 0.13941982864043
46126 0.139418821104288
46127 0.139417813597271
46128 0.139416806119375
46129 0.139415798670601
46130 0.139414791250945
46131 0.139413783860408
46132 0.139412776498987
46133 0.139411769166681
46134 0.139410761863488
46135 0.139409754589407
46136 0.139408747344437
46137 0.139407740128576
46138 0.139406732941822
46139 0.139405725784175
46140 0.139404718655632
46141 0.139403711556192
46142 0.139402704485854
46143 0.139401697444616
46144 0.139400690432477
46145 0.139399683449435
46146 0.139398676495488
46147 0.139397669570636
46148 0.139396662674877
46149 0.13939565580821
46150 0.139394648970632
46151 0.139393642162142
46152 0.13939263538274
46153 0.139391628632423
46154 0.13939062191119
46155 0.139389615219039
46156 0.13938860855597
46157 0.13938760192198
46158 0.139386595317069
46159 0.139385588741234
46160 0.139384582194474
46161 0.139383575676788
46162 0.139382569188174
46163 0.139381562728631
46164 0.139380556298157
46165 0.139379549896752
46166 0.139378543524412
46167 0.139377537181138
46168 0.139376530866926
46169 0.139375524581777
46170 0.139374518325689
46171 0.139373512098659
46172 0.139372505900687
46173 0.139371499731771
46174 0.139370493591909
46175 0.139369487481101
46176 0.139368481399345
46177 0.139367475346638
46178 0.139366469322981
46179 0.139365463328371
46180 0.139364457362806
46181 0.139363451426286
46182 0.139362445518809
46183 0.139361439640373
46184 0.139360433790977
46185 0.13935942797062
46186 0.139358422179299
46187 0.139357416417015
46188 0.139356410683764
46189 0.139355404979546
46190 0.139354399304359
46191 0.139353393658201
46192 0.139352388041072
46193 0.13935138245297
46194 0.139350376893893
46195 0.13934937136384
46196 0.139348365862809
46197 0.139347360390799
46198 0.139346354947808
46199 0.139345349533836
46200 0.139344344148879
46201 0.139343338792938
46202 0.139342333466011
46203 0.139341328168095
46204 0.13934032289919
46205 0.139339317659295
46206 0.139338312448407
46207 0.139337307266525
46208 0.139336302113648
46209 0.139335296989774
46210 0.139334291894902
46211 0.139333286829031
46212 0.139332281792158
46213 0.139331276784283
46214 0.139330271805404
46215 0.139329266855519
46216 0.139328261934627
46217 0.139327257042727
46218 0.139326252179818
46219 0.139325247345896
46220 0.139324242540962
46221 0.139323237765014
46222 0.13932223301805
46223 0.139321228300069
46224 0.139320223611069
46225 0.139319218951049
46226 0.139318214320007
46227 0.139317209717942
46228 0.139316205144853
46229 0.139315200600738
46230 0.139314196085596
46231 0.139313191599424
46232 0.139312187142222
46233 0.139311182713989
46234 0.139310178314722
46235 0.13930917394442
46236 0.139308169603082
46237 0.139307165290707
46238 0.139306161007292
46239 0.139305156752837
46240 0.13930415252734
46241 0.139303148330799
46242 0.139302144163213
46243 0.139301140024581
46244 0.139300135914901
46245 0.139299131834171
46246 0.139298127782391
46247 0.139297123759559
46248 0.139296119765672
46249 0.139295115800731
46250 0.139294111864733
46251 0.139293107957676
46252 0.139292104079561
46253 0.139291100230384
46254 0.139290096410144
46255 0.139289092618841
46256 0.139288088856472
46257 0.139287085123037
46258 0.139286081418533
46259 0.139285077742959
46260 0.139284074096314
46261 0.139283070478596
46262 0.139282066889804
46263 0.139281063329937
46264 0.139280059798992
46265 0.139279056296969
46266 0.139278052823866
46267 0.139277049379681
46268 0.139276045964414
46269 0.139275042578062
46270 0.139274039220624
46271 0.139273035892099
46272 0.139272032592485
46273 0.139271029321781
46274 0.139270026079985
46275 0.139269022867096
46276 0.139268019683113
46277 0.139267016528033
46278 0.139266013401856
46279 0.13926501030458
46280 0.139264007236204
46281 0.139263004196726
46282 0.139262001186144
46283 0.139260998204458
46284 0.139259995251665
46285 0.139258992327765
46286 0.139257989432755
46287 0.139256986566635
46288 0.139255983729403
46289 0.139254980921057
46290 0.139253978141597
46291 0.139252975391019
46292 0.139251972669324
46293 0.13925096997651
46294 0.139249967312575
46295 0.139248964677517
46296 0.139247962071336
46297 0.13924695949403
46298 0.139245956945597
46299 0.139244954426036
46300 0.139243951935345
46301 0.139242949473524
46302 0.13924194704057
46303 0.139240944636482
46304 0.139239942261259
46305 0.139238939914898
46306 0.1392379375974
46307 0.139236935308762
46308 0.139235933048983
46309 0.139234930818061
46310 0.139233928615995
46311 0.139232926442783
46312 0.139231924298425
46313 0.139230922182918
46314 0.139229920096261
46315 0.139228918038453
46316 0.139227916009492
46317 0.139226914009377
46318 0.139225912038106
46319 0.139224910095678
46320 0.139223908182091
46321 0.139222906297344
46322 0.139221904441436
46323 0.139220902614364
46324 0.139219900816129
46325 0.139218899046727
46326 0.139217897306158
46327 0.13921689559442
46328 0.139215893911512
46329 0.139214892257433
46330 0.13921389063218
46331 0.139212889035752
46332 0.139211887468149
46333 0.139210885929368
46334 0.139209884419408
46335 0.139208882938268
46336 0.139207881485946
46337 0.13920688006244
46338 0.13920587866775
46339 0.139204877301874
46340 0.13920387596481
46341 0.139202874656557
46342 0.139201873377113
46343 0.139200872126477
46344 0.139199870904648
46345 0.139198869711624
46346 0.139197868547403
46347 0.139196867411985
46348 0.139195866305368
46349 0.13919486522755
46350 0.139193864178529
46351 0.139192863158305
46352 0.139191862166876
46353 0.139190861204241
46354 0.139189860270397
46355 0.139188859365344
46356 0.13918785848908
46357 0.139186857641604
46358 0.139185856822915
46359 0.13918485603301
46360 0.139183855271888
46361 0.139182854539548
46362 0.139181853835989
46363 0.139180853161209
46364 0.139179852515206
46365 0.139178851897979
46366 0.139177851309527
46367 0.139176850749849
46368 0.139175850218942
46369 0.139174849716805
46370 0.139173849243437
46371 0.139172848798837
46372 0.139171848383002
46373 0.139170847995932
46374 0.139169847637626
46375 0.13916884730808
46376 0.139167847007296
46377 0.139166846735269
46378 0.139165846492
46379 0.139164846277487
46380 0.139163846091728
46381 0.139162845934723
46382 0.139161845806468
46383 0.139160845706964
46384 0.139159845636209
46385 0.1391588455942
46386 0.139157845580937
46387 0.139156845596419
46388 0.139155845640643
46389 0.139154845713609
46390 0.139153845815315
46391 0.139152845945759
46392 0.13915184610494
46393 0.139150846292857
46394 0.139149846509508
46395 0.139148846754892
46396 0.139147847029007
46397 0.139146847331852
46398 0.139145847663425
46399 0.139144848023725
46400 0.13914384841275
46401 0.1391428488305
46402 0.139141849276972
46403 0.139140849752166
46404 0.139139850256079
46405 0.13913885078871
46406 0.139137851350058
46407 0.139136851940122
46408 0.139135852558899
46409 0.139134853206389
46410 0.13913385388259
46411 0.139132854587501
46412 0.13913185532112
46413 0.139130856083445
46414 0.139129856874476
46415 0.13912885769421
46416 0.139127858542647
46417 0.139126859419785
46418 0.139125860325623
46419 0.139124861260158
46420 0.13912386222339
46421 0.139122863215317
46422 0.139121864235938
46423 0.139120865285252
46424 0.139119866363256
46425 0.139118867469949
46426 0.139117868605331
46427 0.139116869769399
46428 0.139115870962152
46429 0.139114872183588
46430 0.139113873433707
46431 0.139112874712507
46432 0.139111876019986
46433 0.139110877356143
46434 0.139109878720976
46435 0.139108880114484
46436 0.139107881536666
46437 0.13910688298752
46438 0.139105884467045
46439 0.139104885975238
46440 0.1391038875121
46441 0.139102889077628
46442 0.139101890671821
46443 0.139100892294677
46444 0.139099893946195
46445 0.139098895626374
46446 0.139097897335212
46447 0.139096899072708
46448 0.13909590083886
46449 0.139094902633667
46450 0.139093904457127
46451 0.13909290630924
46452 0.139091908190002
46453 0.139090910099414
46454 0.139089912037473
46455 0.139088914004179
46456 0.139087915999529
46457 0.139086918023523
46458 0.139085920076159
46459 0.139084922157434
46460 0.139083924267349
46461 0.139082926405902
46462 0.139081928573091
46463 0.139080930768914
46464 0.139079932993371
46465 0.139078935246459
46466 0.139077937528178
46467 0.139076939838525
46468 0.139075942177501
46469 0.139074944545102
46470 0.139073946941328
46471 0.139072949366177
46472 0.139071951819647
46473 0.139070954301739
46474 0.139069956812448
46475 0.139068959351776
46476 0.139067961919719
46477 0.139066964516277
46478 0.139065967141448
46479 0.139064969795231
46480 0.139063972477624
46481 0.139062975188626
46482 0.139061977928235
46483 0.13906098069645
46484 0.13905998349327
46485 0.139058986318693
46486 0.139057989172717
46487 0.139056992055342
46488 0.139055994966565
46489 0.139054997906386
46490 0.139054000874802
46491 0.139053003871813
46492 0.139052006897417
46493 0.139051009951613
46494 0.139050013034399
46495 0.139049016145773
46496 0.139048019285735
46497 0.139047022454283
46498 0.139046025651415
46499 0.13904502887713
46500 0.139044032131426
46501 0.139043035414303
46502 0.139042038725758
46503 0.139041042065791
46504 0.139040045434399
46505 0.139039048831582
46506 0.139038052257338
46507 0.139037055711665
46508 0.139036059194562
46509 0.139035062706028
46510 0.139034066246062
46511 0.139033069814661
46512 0.139032073411824
46513 0.13903107703755
46514 0.139030080691838
46515 0.139029084374685
46516 0.139028088086092
46517 0.139027091826055
46518 0.139026095594575
46519 0.139025099391648
46520 0.139024103217275
46521 0.139023107071453
46522 0.13902211095418
46523 0.139021114865457
46524 0.139020118805281
46525 0.13901912277365
46526 0.139018126770564
46527 0.13901713079602
46528 0.139016134850018
46529 0.139015138932556
46530 0.139014143043633
46531 0.139013147183246
46532 0.139012151351396
46533 0.139011155548079
46534 0.139010159773296
46535 0.139009164027044
46536 0.139008168309322
46537 0.139007172620128
46538 0.139006176959462
46539 0.139005181327321
46540 0.139004185723704
46541 0.139003190148611
46542 0.139002194602038
46543 0.139001199083986
46544 0.139000203594452
46545 0.138999208133436
46546 0.138998212700935
46547 0.138997217296948
46548 0.138996221921474
46549 0.138995226574512
46550 0.138994231256059
46551 0.138993235966115
46552 0.138992240704678
46553 0.138991245471747
46554 0.13899025026732
46555 0.138989255091396
46556 0.138988259943973
46557 0.13898726482505
46558 0.138986269734626
46559 0.138985274672699
46560 0.138984279639267
46561 0.13898328463433
46562 0.138982289657886
46563 0.138981294709933
46564 0.13898029979047
46565 0.138979304899495
46566 0.138978310037008
46567 0.138977315203006
46568 0.138976320397488
46569 0.138975325620454
46570 0.138974330871901
46571 0.138973336151827
46572 0.138972341460233
46573 0.138971346797115
46574 0.138970352162473
46575 0.138969357556305
46576 0.138968362978611
46577 0.138967368429387
46578 0.138966373908634
46579 0.138965379416349
46580 0.138964384952531
46581 0.138963390517179
46582 0.138962396110292
46583 0.138961401731867
46584 0.138960407381903
46585 0.1389594130604
46586 0.138958418767355
46587 0.138957424502767
46588 0.138956430266636
46589 0.138955436058958
46590 0.138954441879733
46591 0.13895344772896
46592 0.138952453606637
46593 0.138951459512762
46594 0.138950465447334
46595 0.138949471410353
46596 0.138948477401815
46597 0.138947483421721
46598 0.138946489470068
46599 0.138945495546855
46600 0.138944501652081
46601 0.138943507785744
46602 0.138942513947842
46603 0.138941520138375
46604 0.138940526357341
46605 0.138939532604739
46606 0.138938538880567
46607 0.138937545184823
46608 0.138936551517506
46609 0.138935557878616
46610 0.13893456426815
46611 0.138933570686106
46612 0.138932577132485
46613 0.138931583607283
46614 0.1389305901105
46615 0.138929596642135
46616 0.138928603202185
46617 0.13892760979065
46618 0.138926616407527
46619 0.138925623052817
46620 0.138924629726516
46621 0.138923636428624
46622 0.13892264315914
46623 0.138921649918062
46624 0.138920656705388
46625 0.138919663521117
46626 0.138918670365247
46627 0.138917677237778
46628 0.138916684138708
46629 0.138915691068035
46630 0.138914698025758
46631 0.138913705011876
46632 0.138912712026387
46633 0.138911719069289
46634 0.138910726140582
46635 0.138909733240264
46636 0.138908740368333
46637 0.138907747524788
46638 0.138906754709627
46639 0.13890576192285
46640 0.138904769164455
46641 0.13890377643444
46642 0.138902783732804
46643 0.138901791059545
46644 0.138900798414662
46645 0.138899805798154
46646 0.13889881321002
46647 0.138897820650257
46648 0.138896828118864
46649 0.138895835615841
46650 0.138894843141185
46651 0.138893850694895
46652 0.13889285827697
46653 0.138891865887408
46654 0.138890873526209
46655 0.138889881193369
46656 0.138888888888889
46657 0.138887896612766
46658 0.138886904365
46659 0.138885912145588
46660 0.13888491995453
46661 0.138883927791823
46662 0.138882935657468
46663 0.138881943551461
46664 0.138880951473802
46665 0.138879959424489
46666 0.138878967403521
46667 0.138877975410897
46668 0.138876983446615
46669 0.138875991510673
46670 0.138874999603071
46671 0.138874007723806
46672 0.138873015872878
46673 0.138872024050284
46674 0.138871032256024
46675 0.138870040490097
46676 0.1388690487525
46677 0.138868057043232
46678 0.138867065362292
46679 0.138866073709679
46680 0.138865082085391
46681 0.138864090489426
46682 0.138863098921783
46683 0.138862107382462
46684 0.138861115871459
46685 0.138860124388775
46686 0.138859132934407
46687 0.138858141508354
46688 0.138857150110615
46689 0.138856158741189
46690 0.138855167400073
46691 0.138854176087267
46692 0.138853184802768
46693 0.138852193546577
46694 0.13885120231869
46695 0.138850211119108
46696 0.138849219947828
46697 0.138848228804849
46698 0.138847237690169
46699 0.138846246603788
46700 0.138845255545703
46701 0.138844264515913
46702 0.138843273514418
46703 0.138842282541215
46704 0.138841291596303
46705 0.138840300679681
46706 0.138839309791347
46707 0.1388383189313
46708 0.138837328099538
46709 0.138836337296061
46710 0.138835346520866
46711 0.138834355773952
46712 0.138833365055318
46713 0.138832374364962
46714 0.138831383702884
46715 0.13883039306908
46716 0.138829402463551
46717 0.138828411886295
46718 0.13882742133731
46719 0.138826430816595
46720 0.138825440324149
46721 0.138824449859969
46722 0.138823459424055
46723 0.138822469016406
46724 0.138821478637019
46725 0.138820488285893
46726 0.138819497963028
46727 0.138818507668421
46728 0.138817517402072
46729 0.138816527163978
46730 0.138815536954139
46731 0.138814546772552
46732 0.138813556619218
46733 0.138812566494133
46734 0.138811576397297
46735 0.138810586328708
46736 0.138809596288366
46737 0.138808606276267
46738 0.138807616292412
46739 0.138806626336799
46740 0.138805636409426
46741 0.138804646510291
46742 0.138803656639394
46743 0.138802666796734
46744 0.138801676982307
46745 0.138800687196114
46746 0.138799697438153
46747 0.138798707708422
46748 0.138797718006921
46749 0.138796728333646
46750 0.138795738688598
46751 0.138794749071775
46752 0.138793759483175
46753 0.138792769922797
46754 0.13879178039064
46755 0.138790790886702
46756 0.138789801410981
46757 0.138788811963477
46758 0.138787822544188
46759 0.138786833153112
46760 0.138785843790248
46761 0.138784854455595
46762 0.138783865149151
46763 0.138782875870916
46764 0.138781886620886
46765 0.138780897399062
46766 0.138779908205441
46767 0.138778919040023
46768 0.138777929902805
46769 0.138776940793787
46770 0.138775951712967
46771 0.138774962660343
46772 0.138773973635915
46773 0.13877298463968
46774 0.138771995671638
46775 0.138771006731787
46776 0.138770017820125
46777 0.138769028936652
46778 0.138768040081365
46779 0.138767051254264
46780 0.138766062455347
46781 0.138765073684612
46782 0.138764084942058
46783 0.138763096227684
46784 0.138762107541489
46785 0.13876111888347
46786 0.138760130253627
46787 0.138759141651958
46788 0.138758153078462
46789 0.138757164533137
46790 0.138756176015982
46791 0.138755187526995
46792 0.138754199066176
46793 0.138753210633522
46794 0.138752222229032
46795 0.138751233852706
46796 0.138750245504541
46797 0.138749257184536
46798 0.138748268892689
46799 0.138747280629
46800 0.138746292393467
46801 0.138745304186088
46802 0.138744316006862
46803 0.138743327855788
46804 0.138742339732864
46805 0.138741351638089
46806 0.138740363571462
46807 0.13873937553298
46808 0.138738387522643
46809 0.13873739954045
46810 0.138736411586398
46811 0.138735423660486
46812 0.138734435762714
46813 0.138733447893079
46814 0.138732460051581
46815 0.138731472238217
46816 0.138730484452987
46817 0.138729496695888
46818 0.138728508966921
46819 0.138727521266082
46820 0.138726533593372
46821 0.138725545948787
46822 0.138724558332328
46823 0.138723570743992
46824 0.138722583183779
46825 0.138721595651686
46826 0.138720608147713
46827 0.138719620671858
46828 0.138718633224119
46829 0.138717645804495
46830 0.138716658412986
46831 0.138715671049588
46832 0.138714683714302
46833 0.138713696407125
46834 0.138712709128057
46835 0.138711721877095
46836 0.138710734654238
46837 0.138709747459486
46838 0.138708760292836
46839 0.138707773154288
46840 0.138706786043839
46841 0.138705798961488
46842 0.138704811907235
46843 0.138703824881077
46844 0.138702837883013
46845 0.138701850913042
46846 0.138700863971163
46847 0.138699877057374
46848 0.138698890171673
46849 0.138697903314059
46850 0.138696916484531
46851 0.138695929683087
46852 0.138694942909727
46853 0.138693956164448
46854 0.138692969447249
46855 0.138691982758129
46856 0.138690996097087
46857 0.13869000946412
46858 0.138689022859228
46859 0.13868803628241
46860 0.138687049733663
46861 0.138686063212986
46862 0.138685076720379
46863 0.138684090255839
46864 0.138683103819366
46865 0.138682117410957
46866 0.138681131030611
46867 0.138680144678328
46868 0.138679158354105
46869 0.138678172057942
46870 0.138677185789836
46871 0.138676199549787
46872 0.138675213337793
46873 0.138674227153853
46874 0.138673240997964
46875 0.138672254870127
46876 0.138671268770339
46877 0.138670282698599
46878 0.138669296654906
46879 0.138668310639258
46880 0.138667324651654
46881 0.138666338692093
46882 0.138665352760572
46883 0.138664366857091
46884 0.138663380981649
46885 0.138662395134243
46886 0.138661409314873
46887 0.138660423523537
46888 0.138659437760234
46889 0.138658452024962
46890 0.13865746631772
46891 0.138656480638506
46892 0.13865549498732
46893 0.138654509364159
46894 0.138653523769023
46895 0.13865253820191
46896 0.138651552662818
46897 0.138650567151746
46898 0.138649581668693
46899 0.138648596213658
46900 0.138647610786638
46901 0.138646625387633
46902 0.138645640016642
46903 0.138644654673662
46904 0.138643669358692
46905 0.138642684071732
46906 0.138641698812779
46907 0.138640713581832
46908 0.13863972837889
46909 0.138638743203952
46910 0.138637758057016
46911 0.13863677293808
46912 0.138635787847143
46913 0.138634802784205
46914 0.138633817749263
46915 0.138632832742316
46916 0.138631847763362
46917 0.138630862812401
46918 0.138629877889431
46919 0.13862889299445
46920 0.138627908127458
46921 0.138626923288452
46922 0.138625938477432
46923 0.138624953694395
46924 0.138623968939341
46925 0.138622984212268
46926 0.138621999513175
46927 0.138621014842061
46928 0.138620030198923
46929 0.138619045583761
46930 0.138618060996573
46931 0.138617076437358
46932 0.138616091906115
46933 0.138615107402841
46934 0.138614122927536
46935 0.138613138480199
46936 0.138612154060827
46937 0.138611169669419
46938 0.138610185305975
46939 0.138609200970493
46940 0.13860821666297
46941 0.138607232383407
46942 0.138606248131801
46943 0.138605263908152
46944 0.138604279712457
46945 0.138603295544715
46946 0.138602311404925
46947 0.138601327293086
46948 0.138600343209197
46949 0.138599359153254
46950 0.138598375125259
46951 0.138597391125208
46952 0.138596407153101
46953 0.138595423208936
46954 0.138594439292713
46955 0.138593455404428
46956 0.138592471544082
46957 0.138591487711672
46958 0.138590503907198
46959 0.138589520130657
46960 0.138588536382049
46961 0.138587552661373
46962 0.138586568968626
46963 0.138585585303807
46964 0.138584601666915
46965 0.138583618057949
46966 0.138582634476907
46967 0.138581650923788
46968 0.13858066739859
46969 0.138579683901313
46970 0.138578700431954
46971 0.138577716990512
46972 0.138576733576986
46973 0.138575750191375
46974 0.138574766833677
46975 0.13857378350389
46976 0.138572800202014
46977 0.138571816928047
46978 0.138570833681987
46979 0.138569850463833
46980 0.138568867273585
46981 0.138567884111239
46982 0.138566900976796
46983 0.138565917870253
46984 0.13856493479161
46985 0.138563951740864
46986 0.138562968718015
46987 0.138561985723061
46988 0.138561002756001
46989 0.138560019816833
46990 0.138559036905555
46991 0.138558054022168
46992 0.138557071166669
46993 0.138556088339056
46994 0.138555105539329
46995 0.138554122767485
46996 0.138553140023525
46997 0.138552157307446
46998 0.138551174619246
46999 0.138550191958925
47000 0.138549209326481
47001 0.138548226721913
47002 0.138547244145219
47003 0.138546261596398
47004 0.138545279075448
47005 0.138544296582369
47006 0.138543314117159
47007 0.138542331679816
47008 0.138541349270339
47009 0.138540366888726
47010 0.138539384534977
47011 0.13853840220909
47012 0.138537419911063
47013 0.138536437640895
47014 0.138535455398585
47015 0.138534473184131
47016 0.138533490997533
47017 0.138532508838788
47018 0.138531526707895
47019 0.138530544604852
47020 0.13852956252966
47021 0.138528580482315
47022 0.138527598462817
47023 0.138526616471164
47024 0.138525634507355
47025 0.138524652571389
47026 0.138523670663264
47027 0.138522688782979
47028 0.138521706930532
47029 0.138520725105921
47030 0.138519743309147
47031 0.138518761540207
47032 0.138517779799099
47033 0.138516798085823
47034 0.138515816400378
47035 0.138514834742761
47036 0.138513853112971
47037 0.138512871511007
47038 0.138511889936868
47039 0.138510908390552
47040 0.138509926872057
47041 0.138508945381383
47042 0.138507963918529
47043 0.138506982483491
47044 0.138506001076271
47045 0.138505019696865
47046 0.138504038345272
47047 0.138503057021492
47048 0.138502075725522
47049 0.138501094457362
47050 0.13850011321701
47051 0.138499132004465
47052 0.138498150819724
47053 0.138497169662788
47054 0.138496188533654
47055 0.138495207432321
47056 0.138494226358788
47057 0.138493245313054
47058 0.138492264295116
47059 0.138491283304974
47060 0.138490302342626
47061 0.138489321408071
47062 0.138488340501307
47063 0.138487359622334
47064 0.138486378771149
47065 0.138485397947752
47066 0.13848441715214
47067 0.138483436384313
47068 0.13848245564427
47069 0.138481474932008
47070 0.138480494247526
47071 0.138479513590824
47072 0.138478532961899
47073 0.138477552360751
47074 0.138476571787378
47075 0.138475591241778
47076 0.13847461072395
47077 0.138473630233893
47078 0.138472649771606
47079 0.138471669337087
47080 0.138470688930334
47081 0.138469708551347
47082 0.138468728200123
47083 0.138467747876662
47084 0.138466767580962
47085 0.138465787313023
47086 0.138464807072841
47087 0.138463826860417
47088 0.138462846675748
47089 0.138461866518833
47090 0.138460886389672
47091 0.138459906288262
47092 0.138458926214602
47093 0.138457946168691
47094 0.138456966150527
47095 0.13845598616011
47096 0.138455006197437
47097 0.138454026262507
47098 0.13845304635532
47099 0.138452066475872
47100 0.138451086624165
47101 0.138450106800194
47102 0.138449127003961
47103 0.138448147235462
47104 0.138447167494697
47105 0.138446187781664
47106 0.138445208096363
47107 0.13844422843879
47108 0.138443248808946
47109 0.138442269206829
47110 0.138441289632438
47111 0.13844031008577
47112 0.138439330566825
47113 0.138438351075601
47114 0.138437371612097
47115 0.138436392176312
47116 0.138435412768244
47117 0.138434433387892
47118 0.138433454035255
47119 0.13843247471033
47120 0.138431495413117
47121 0.138430516143615
47122 0.138429536901821
47123 0.138428557687735
47124 0.138427578501355
47125 0.13842659934268
47126 0.138425620211709
47127 0.13842464110844
47128 0.138423662032871
47129 0.138422682985002
47130 0.138421703964831
47131 0.138420724972356
47132 0.138419746007577
47133 0.138418767070491
47134 0.138417788161098
47135 0.138416809279396
47136 0.138415830425384
47137 0.138414851599061
47138 0.138413872800424
47139 0.138412894029473
47140 0.138411915286206
47141 0.138410936570622
47142 0.13840995788272
47143 0.138408979222498
47144 0.138408000589955
47145 0.138407021985089
47146 0.138406043407899
47147 0.138405064858384
47148 0.138404086336542
47149 0.138403107842373
47150 0.138402129375873
47151 0.138401150937043
47152 0.138400172525881
47153 0.138399194142386
47154 0.138398215786555
47155 0.138397237458388
47156 0.138396259157884
47157 0.13839528088504
47158 0.138394302639857
47159 0.138393324422331
47160 0.138392346232462
47161 0.138391368070249
47162 0.13839038993569
47163 0.138389411828784
47164 0.138388433749529
47165 0.138387455697925
47166 0.138386477673969
47167 0.13838549967766
47168 0.138384521708997
47169 0.138383543767979
47170 0.138382565854604
47171 0.138381587968871
47172 0.138380610110778
47173 0.138379632280325
47174 0.138378654477509
47175 0.13837767670233
47176 0.138376698954786
47177 0.138375721234875
47178 0.138374743542596
47179 0.138373765877949
47180 0.138372788240931
47181 0.138371810631541
47182 0.138370833049778
47183 0.138369855495641
47184 0.138368877969127
47185 0.138367900470237
47186 0.138366922998967
47187 0.138365945555318
47188 0.138364968139287
47189 0.138363990750874
47190 0.138363013390076
47191 0.138362036056893
47192 0.138361058751323
47193 0.138360081473365
47194 0.138359104223017
47195 0.138358127000279
47196 0.138357149805148
47197 0.138356172637623
47198 0.138355195497704
47199 0.138354218385388
47200 0.138353241300674
47201 0.138352264243561
47202 0.138351287214047
47203 0.138350310212132
47204 0.138349333237814
47205 0.13834835629109
47206 0.138347379371961
47207 0.138346402480425
47208 0.13834542561648
47209 0.138344448780125
47210 0.138343471971359
47211 0.138342495190179
47212 0.138341518436586
47213 0.138340541710577
47214 0.138339565012151
47215 0.138338588341308
47216 0.138337611698044
47217 0.13833663508236
47218 0.138335658494253
47219 0.138334681933722
47220 0.138333705400767
47221 0.138332728895385
47222 0.138331752417575
47223 0.138330775967337
47224 0.138329799544667
47225 0.138328823149566
47226 0.138327846782032
47227 0.138326870442063
47228 0.138325894129658
47229 0.138324917844816
47230 0.138323941587536
47231 0.138322965357815
47232 0.138321989155653
47233 0.138321012981048
47234 0.138320036833999
47235 0.138319060714505
47236 0.138318084622563
47237 0.138317108558174
47238 0.138316132521335
47239 0.138315156512045
47240 0.138314180530303
47241 0.138313204576107
47242 0.138312228649456
47243 0.138311252750349
47244 0.138310276878784
47245 0.13830930103476
47246 0.138308325218276
47247 0.13830734942933
47248 0.138306373667921
47249 0.138305397934047
47250 0.138304422227707
47251 0.1383034465489
47252 0.138302470897625
47253 0.138301495273879
47254 0.138300519677663
47255 0.138299544108973
47256 0.13829856856781
47257 0.138297593054171
47258 0.138296617568056
47259 0.138295642109462
47260 0.138294666678389
47261 0.138293691274835
47262 0.138292715898799
47263 0.138291740550279
47264 0.138290765229275
47265 0.138289789935784
47266 0.138288814669805
47267 0.138287839431338
47268 0.13828686422038
47269 0.138285889036931
47270 0.138284913880989
47271 0.138283938752552
47272 0.138282963651619
47273 0.138281988578189
47274 0.138281013532261
47275 0.138280038513833
47276 0.138279063522904
47277 0.138278088559472
47278 0.138277113623537
47279 0.138276138715096
47280 0.138275163834148
47281 0.138274188980692
47282 0.138273214154728
47283 0.138272239356252
47284 0.138271264585265
47285 0.138270289841763
47286 0.138269315125748
47287 0.138268340437216
47288 0.138267365776167
47289 0.138266391142598
47290 0.13826541653651
47291 0.1382644419579
47292 0.138263467406767
47293 0.13826249288311
47294 0.138261518386928
47295 0.138260543918218
47296 0.13825956947698
47297 0.138258595063213
47298 0.138257620676914
47299 0.138256646318083
47300 0.138255671986718
47301 0.138254697682819
47302 0.138253723406382
47303 0.138252749157408
47304 0.138251774935895
47305 0.138250800741841
47306 0.138249826575246
47307 0.138248852436107
47308 0.138247878324423
47309 0.138246904240194
47310 0.138245930183418
47311 0.138244956154092
47312 0.138243982152217
47313 0.138243008177791
47314 0.138242034230811
47315 0.138241060311278
47316 0.138240086419189
47317 0.138239112554544
47318 0.13823813871734
47319 0.138237164907577
47320 0.138236191125253
47321 0.138235217370367
47322 0.138234243642918
47323 0.138233269942903
47324 0.138232296270323
47325 0.138231322625175
47326 0.138230349007457
47327 0.13822937541717
47328 0.138228401854311
47329 0.138227428318879
47330 0.138226454810872
47331 0.13822548133029
47332 0.138224507877131
47333 0.138223534451393
47334 0.138222561053076
47335 0.138221587682178
47336 0.138220614338697
47337 0.138219641022632
47338 0.138218667733982
47339 0.138217694472746
47340 0.138216721238922
47341 0.138215748032509
47342 0.138214774853505
47343 0.138213801701909
47344 0.13821282857772
47345 0.138211855480936
47346 0.138210882411556
47347 0.138209909369579
47348 0.138208936355003
47349 0.138207963367828
47350 0.138206990408051
47351 0.138206017475671
47352 0.138205044570687
47353 0.138204071693098
47354 0.138203098842902
47355 0.138202126020098
47356 0.138201153224684
47357 0.13820018045666
47358 0.138199207716023
47359 0.138198235002773
47360 0.138197262316908
47361 0.138196289658427
47362 0.138195317027328
47363 0.13819434442361
47364 0.138193371847272
47365 0.138192399298313
47366 0.138191426776731
47367 0.138190454282524
47368 0.138189481815691
47369 0.138188509376232
47370 0.138187536964144
47371 0.138186564579427
47372 0.138185592222078
47373 0.138184619892097
47374 0.138183647589483
47375 0.138182675314233
47376 0.138181703066347
47377 0.138180730845823
47378 0.13817975865266
47379 0.138178786486856
47380 0.138177814348411
47381 0.138176842237322
47382 0.138175870153589
47383 0.13817489809721
47384 0.138173926068184
47385 0.138172954066509
47386 0.138171982092184
47387 0.138171010145208
47388 0.13817003822558
47389 0.138169066333297
47390 0.13816809446836
47391 0.138167122630765
47392 0.138166150820513
47393 0.138165179037601
47394 0.138164207282029
47395 0.138163235553794
47396 0.138162263852896
47397 0.138161292179334
47398 0.138160320533105
47399 0.138159348914209
47400 0.138158377322645
47401 0.13815740575841
47402 0.138156434221503
47403 0.138155462711924
47404 0.138154491229671
47405 0.138153519774742
47406 0.138152548347137
47407 0.138151576946853
47408 0.13815060557389
47409 0.138149634228246
47410 0.138148662909919
47411 0.138147691618909
47412 0.138146720355215
47413 0.138145749118834
47414 0.138144777909765
47415 0.138143806728008
47416 0.13814283557356
47417 0.13814186444642
47418 0.138140893346588
47419 0.138139922274061
47420 0.138138951228839
47421 0.13813798021092
47422 0.138137009220302
47423 0.138136038256985
47424 0.138135067320967
47425 0.138134096412246
47426 0.138133125530822
47427 0.138132154676692
47428 0.138131183849856
47429 0.138130213050313
47430 0.13812924227806
47431 0.138128271533097
47432 0.138127300815422
47433 0.138126330125034
47434 0.138125359461932
47435 0.138124388826114
47436 0.138123418217579
47437 0.138122447636325
47438 0.138121477082351
47439 0.138120506555657
47440 0.138119536056239
47441 0.138118565584098
47442 0.138117595139232
47443 0.138116624721639
47444 0.138115654331319
47445 0.138114683968269
47446 0.138113713632488
47447 0.138112743323976
47448 0.138111773042731
47449 0.13811080278875
47450 0.138109832562035
47451 0.138108862362581
47452 0.138107892190389
47453 0.138106922045458
47454 0.138105951927785
47455 0.138104981837369
47456 0.138104011774209
47457 0.138103041738305
47458 0.138102071729653
47459 0.138101101748254
47460 0.138100131794105
47461 0.138099161867205
47462 0.138098191967554
47463 0.138097222095149
47464 0.13809625224999
47465 0.138095282432074
47466 0.138094312641401
47467 0.13809334287797
47468 0.138092373141778
47469 0.138091403432825
47470 0.13809043375111
47471 0.13808946409663
47472 0.138088494469385
47473 0.138087524869373
47474 0.138086555296594
47475 0.138085585751044
47476 0.138084616232724
47477 0.138083646741632
47478 0.138082677277767
47479 0.138081707841127
47480 0.13808073843171
47481 0.138079769049517
47482 0.138078799694544
47483 0.138077830366792
47484 0.138076861066258
47485 0.138075891792941
47486 0.13807492254684
47487 0.138073953327954
47488 0.13807298413628
47489 0.138072014971819
47490 0.138071045834568
47491 0.138070076724527
47492 0.138069107641693
47493 0.138068138586066
47494 0.138067169557644
47495 0.138066200556426
47496 0.13806523158241
47497 0.138064262635596
47498 0.138063293715981
47499 0.138062324823565
47500 0.138061355958346
47501 0.138060387120323
47502 0.138059418309495
47503 0.138058449525859
47504 0.138057480769416
47505 0.138056512040163
47506 0.138055543338099
47507 0.138054574663223
47508 0.138053606015533
47509 0.138052637395029
47510 0.138051668801708
47511 0.13805070023557
47512 0.138049731696613
47513 0.138048763184835
47514 0.138047794700237
47515 0.138046826242815
47516 0.138045857812569
47517 0.138044889409498
47518 0.1380439210336
47519 0.138042952684873
47520 0.138041984363318
47521 0.138041016068931
47522 0.138040047801712
47523 0.138039079561659
47524 0.138038111348772
47525 0.138037143163048
47526 0.138036175004487
47527 0.138035206873087
47528 0.138034238768847
47529 0.138033270691765
47530 0.138032302641841
47531 0.138031334619072
47532 0.138030366623458
47533 0.138029398654996
47534 0.138028430713687
47535 0.138027462799528
47536 0.138026494912518
47537 0.138025527052656
47538 0.138024559219941
47539 0.13802359141437
47540 0.138022623635944
47541 0.13802165588466
47542 0.138020688160517
47543 0.138019720463514
47544 0.138018752793649
47545 0.138017785150922
47546 0.13801681753533
47547 0.138015849946873
47548 0.138014882385548
47549 0.138013914851356
47550 0.138012947344294
47551 0.138011979864362
47552 0.138011012411557
47553 0.138010044985879
47554 0.138009077587326
47555 0.138008110215896
47556 0.138007142871589
47557 0.138006175554404
47558 0.138005208264338
47559 0.138004241001391
47560 0.138003273765561
47561 0.138002306556846
47562 0.138001339375247
47563 0.13800037222076
47564 0.137999405093385
47565 0.137998437993121
47566 0.137997470919966
47567 0.137996503873919
47568 0.137995536854978
47569 0.137994569863143
47570 0.137993602898412
47571 0.137992635960783
47572 0.137991669050255
47573 0.137990702166827
47574 0.137989735310498
47575 0.137988768481266
47576 0.137987801679129
47577 0.137986834904088
47578 0.13798586815614
47579 0.137984901435283
47580 0.137983934741517
47581 0.137982968074841
47582 0.137982001435252
47583 0.13798103482275
47584 0.137980068237333
47585 0.137979101679001
47586 0.13797813514775
47587 0.137977168643581
47588 0.137976202166493
47589 0.137975235716482
47590 0.137974269293549
47591 0.137973302897692
47592 0.13797233652891
47593 0.137971370187201
47594 0.137970403872564
47595 0.137969437584997
47596 0.1379684713245
47597 0.137967505091071
47598 0.137966538884709
47599 0.137965572705412
47600 0.137964606553179
47601 0.137963640428009
47602 0.1379626743299
47603 0.137961708258851
47604 0.137960742214861
47605 0.137959776197929
47606 0.137958810208052
47607 0.13795784424523
47608 0.137956878309462
47609 0.137955912400746
47610 0.13795494651908
47611 0.137953980664464
47612 0.137953014836896
47613 0.137952049036375
47614 0.137951083262899
47615 0.137950117516468
47616 0.137949151797079
47617 0.137948186104732
47618 0.137947220439425
47619 0.137946254801156
47620 0.137945289189926
47621 0.137944323605731
47622 0.137943358048571
47623 0.137942392518445
47624 0.137941427015352
47625 0.137940461539289
47626 0.137939496090255
47627 0.13793853066825
47628 0.137937565273272
47629 0.137936599905319
47630 0.137935634564391
47631 0.137934669250485
47632 0.137933703963602
47633 0.137932738703738
47634 0.137931773470894
47635 0.137930808265067
47636 0.137929843086256
47637 0.137928877934461
47638 0.137927912809679
47639 0.13792694771191
47640 0.137925982641151
47641 0.137925017597403
47642 0.137924052580663
47643 0.137923087590929
47644 0.137922122628202
47645 0.137921157692479
47646 0.137920192783759
47647 0.137919227902041
47648 0.137918263047323
47649 0.137917298219605
47650 0.137916333418884
47651 0.13791536864516
47652 0.137914403898431
47653 0.137913439178696
47654 0.137912474485953
47655 0.137911509820201
47656 0.13791054518144
47657 0.137909580569667
47658 0.137908615984881
47659 0.137907651427081
47660 0.137906686896266
47661 0.137905722392434
47662 0.137904757915584
47663 0.137903793465715
47664 0.137902829042825
47665 0.137901864646913
47666 0.137900900277977
47667 0.137899935936017
47668 0.137898971621031
47669 0.137898007333018
47670 0.137897043071976
47671 0.137896078837904
47672 0.137895114630801
47673 0.137894150450666
47674 0.137893186297496
47675 0.137892222171291
47676 0.13789125807205
47677 0.137890293999771
47678 0.137889329954453
47679 0.137888365936094
47680 0.137887401944694
47681 0.13788643798025
47682 0.137885474042762
47683 0.137884510132228
47684 0.137883546248647
47685 0.137882582392018
47686 0.137881618562339
47687 0.137880654759609
47688 0.137879690983826
47689 0.13787872723499
47690 0.137877763513099
47691 0.137876799818152
47692 0.137875836150146
47693 0.137874872509082
47694 0.137873908894958
47695 0.137872945307772
47696 0.137871981747524
47697 0.137871018214211
47698 0.137870054707832
47699 0.137869091228387
47700 0.137868127775873
47701 0.13786716435029
47702 0.137866200951636
47703 0.13786523757991
47704 0.137864274235111
47705 0.137863310917237
47706 0.137862347626287
47707 0.137861384362259
47708 0.137860421125153
47709 0.137859457914967
47710 0.137858494731699
47711 0.137857531575348
47712 0.137856568445914
47713 0.137855605343395
47714 0.137854642267788
47715 0.137853679219094
47716 0.137852716197311
47717 0.137851753202437
47718 0.137850790234471
47719 0.137849827293412
47720 0.137848864379259
47721 0.137847901492009
47722 0.137846938631663
47723 0.137845975798218
47724 0.137845012991673
47725 0.137844050212028
47726 0.13784308745928
47727 0.137842124733428
47728 0.137841162034471
47729 0.137840199362408
47730 0.137839236717237
47731 0.137838274098957
47732 0.137837311507567
47733 0.137836348943065
47734 0.137835386405451
47735 0.137834423894722
47736 0.137833461410878
47737 0.137832498953916
47738 0.137831536523837
47739 0.137830574120638
47740 0.137829611744318
47741 0.137828649394877
47742 0.137827687072312
47743 0.137826724776622
47744 0.137825762507806
47745 0.137824800265862
47746 0.13782383805079
47747 0.137822875862588
47748 0.137821913701255
47749 0.137820951566789
47750 0.137819989459189
47751 0.137819027378454
47752 0.137818065324582
47753 0.137817103297573
47754 0.137816141297424
47755 0.137815179324135
47756 0.137814217377704
47757 0.13781325545813
47758 0.137812293565411
47759 0.137811331699547
47760 0.137810369860536
47761 0.137809408048376
47762 0.137808446263067
47763 0.137807484504606
47764 0.137806522772994
47765 0.137805561068227
47766 0.137804599390306
47767 0.137803637739229
47768 0.137802676114994
47769 0.1378017145176
47770 0.137800752947046
47771 0.137799791403331
47772 0.137798829886452
47773 0.13779786839641
47774 0.137796906933202
47775 0.137795945496828
47776 0.137794984087285
47777 0.137794022704573
47778 0.137793061348691
47779 0.137792100019636
47780 0.137791138717409
47781 0.137790177442006
47782 0.137789216193428
47783 0.137788254971673
47784 0.137787293776739
47785 0.137786332608625
47786 0.13778537146733
47787 0.137784410352853
47788 0.137783449265192
47789 0.137782488204345
47790 0.137781527170313
47791 0.137780566163093
47792 0.137779605182683
47793 0.137778644229084
47794 0.137777683302293
47795 0.137776722402309
47796 0.137775761529131
47797 0.137774800682757
47798 0.137773839863186
47799 0.137772879070418
47800 0.137771918304449
47801 0.13777095756528
47802 0.137769996852909
47803 0.137769036167335
47804 0.137768075508556
47805 0.137767114876571
47806 0.137766154271378
47807 0.137765193692977
47808 0.137764233141366
47809 0.137763272616544
47810 0.137762312118509
47811 0.137761351647261
47812 0.137760391202797
47813 0.137759430785117
47814 0.137758470394219
47815 0.137757510030102
47816 0.137756549692765
47817 0.137755589382206
47818 0.137754629098424
47819 0.137753668841417
47820 0.137752708611185
47821 0.137751748407726
47822 0.137750788231039
47823 0.137749828081123
47824 0.137748867957975
47825 0.137747907861596
47826 0.137746947791983
47827 0.137745987749135
47828 0.137745027733051
47829 0.13774406774373
47830 0.13774310778117
47831 0.13774214784537
47832 0.137741187936329
47833 0.137740228054046
47834 0.137739268198518
47835 0.137738308369745
47836 0.137737348567726
47837 0.137736388792459
47838 0.137735429043943
47839 0.137734469322176
47840 0.137733509627158
47841 0.137732549958887
47842 0.137731590317361
47843 0.13773063070258
47844 0.137729671114542
47845 0.137728711553245
47846 0.137727752018689
47847 0.137726792510873
47848 0.137725833029794
47849 0.137724873575451
47850 0.137723914147844
47851 0.137722954746971
47852 0.13772199537283
47853 0.137721036025421
47854 0.137720076704742
47855 0.137719117410791
47856 0.137718158143568
47857 0.137717198903071
47858 0.137716239689299
47859 0.13771528050225
47860 0.137714321341924
47861 0.137713362208319
47862 0.137712403101433
47863 0.137711444021265
47864 0.137710484967814
47865 0.13770952594108
47866 0.137708566941059
47867 0.137707607967752
47868 0.137706649021156
47869 0.137705690101271
47870 0.137704731208095
47871 0.137703772341627
47872 0.137702813501865
47873 0.137701854688809
47874 0.137700895902457
47875 0.137699937142807
47876 0.137698978409859
47877 0.137698019703611
47878 0.137697061024062
47879 0.13769610237121
47880 0.137695143745054
47881 0.137694185145593
47882 0.137693226572826
47883 0.137692268026751
47884 0.137691309507367
47885 0.137690351014673
47886 0.137689392548667
47887 0.137688434109348
47888 0.137687475696715
47889 0.137686517310766
47890 0.137685558951501
47891 0.137684600618917
47892 0.137683642313014
47893 0.13768268403379
47894 0.137681725781244
47895 0.137680767555375
47896 0.137679809356181
47897 0.137678851183662
47898 0.137677893037815
47899 0.137676934918639
47900 0.137675976826134
47901 0.137675018760297
47902 0.137674060721128
47903 0.137673102708626
47904 0.137672144722788
47905 0.137671186763614
47906 0.137670228831103
47907 0.137669270925252
47908 0.137668313046061
47909 0.137667355193529
47910 0.137666397367654
47911 0.137665439568435
47912 0.13766448179587
47913 0.137663524049959
47914 0.1376625663307
47915 0.137661608638091
47916 0.137660650972132
47917 0.137659693332821
47918 0.137658735720156
47919 0.137657778134137
47920 0.137656820574763
47921 0.137655863042031
47922 0.137654905535941
47923 0.137653948056491
47924 0.13765299060368
47925 0.137652033177507
47926 0.137651075777971
47927 0.137650118405069
47928 0.137649161058801
47929 0.137648203739166
47930 0.137647246446162
47931 0.137646289179788
47932 0.137645331940043
47933 0.137644374726925
47934 0.137643417540433
47935 0.137642460380566
47936 0.137641503247322
47937 0.1376405461407
47938 0.1376395890607
47939 0.137638632007319
47940 0.137637674980556
47941 0.13763671798041
47942 0.137635761006879
47943 0.137634804059964
47944 0.137633847139661
47945 0.13763289024597
47946 0.137631933378889
47947 0.137630976538418
47948 0.137630019724555
47949 0.137629062937298
47950 0.137628106176647
47951 0.137627149442599
47952 0.137626192735155
47953 0.137625236054312
47954 0.137624279400069
47955 0.137623322772424
47956 0.137622366171378
47957 0.137621409596927
47958 0.137620453049072
47959 0.13761949652781
47960 0.137618540033141
47961 0.137617583565063
47962 0.137616627123574
47963 0.137615670708674
47964 0.137614714320361
47965 0.137613757958635
47966 0.137612801623492
47967 0.137611845314933
47968 0.137610889032956
47969 0.13760993277756
47970 0.137608976548744
47971 0.137608020346505
47972 0.137607064170843
47973 0.137606108021757
47974 0.137605151899245
47975 0.137604195803307
47976 0.137603239733939
47977 0.137602283691143
47978 0.137601327674915
47979 0.137600371685255
47980 0.137599415722162
47981 0.137598459785634
47982 0.13759750387567
47983 0.137596547992268
47984 0.137595592135428
47985 0.137594636305148
47986 0.137593680501427
47987 0.137592724724263
47988 0.137591768973655
47989 0.137590813249602
47990 0.137589857552103
47991 0.137588901881156
47992 0.137587946236761
47993 0.137586990618914
47994 0.137586035027617
47995 0.137585079462866
47996 0.137584123924662
47997 0.137583168413002
47998 0.137582212927885
47999 0.13758125746931
48000 0.137580302037276
48001 0.137579346631781
48002 0.137578391252825
48003 0.137577435900405
48004 0.137576480574521
48005 0.137575525275171
48006 0.137574570002354
48007 0.137573614756069
48008 0.137572659536314
48009 0.137571704343088
48010 0.13757074917639
48011 0.137569794036219
48012 0.137568838922572
48013 0.13756788383545
48014 0.13756692877485
48015 0.137565973740772
48016 0.137565018733214
48017 0.137564063752174
48018 0.137563108797652
48019 0.137562153869647
48020 0.137561198968156
48021 0.137560244093178
48022 0.137559289244714
48023 0.13755833442276
48024 0.137557379627316
48025 0.13755642485838
48026 0.137555470115951
48027 0.137554515400029
48028 0.137553560710611
48029 0.137552606047696
48030 0.137551651411284
48031 0.137550696801372
48032 0.13754974221796
48033 0.137548787661045
48034 0.137547833130628
48035 0.137546878626706
48036 0.137545924149279
48037 0.137544969698345
48038 0.137544015273902
48039 0.13754306087595
48040 0.137542106504487
48041 0.137541152159512
48042 0.137540197841023
48043 0.13753924354902
48044 0.1375382892835
48045 0.137537335044464
48046 0.137536380831909
48047 0.137535426645834
48048 0.137534472486238
48049 0.13753351835312
48050 0.137532564246477
48051 0.13753161016631
48052 0.137530656112617
48053 0.137529702085396
48054 0.137528748084646
48055 0.137527794110366
48056 0.137526840162555
48057 0.137525886241211
48058 0.137524932346333
48059 0.13752397847792
48060 0.13752302463597
48061 0.137522070820482
48062 0.137521117031455
48063 0.137520163268888
48064 0.137519209532779
48065 0.137518255823128
48066 0.137517302139931
48067 0.13751634848319
48068 0.137515394852901
48069 0.137514441249065
48070 0.137513487671679
48071 0.137512534120742
48072 0.137511580596254
48073 0.137510627098212
48074 0.137509673626615
48075 0.137508720181463
48076 0.137507766762754
48077 0.137506813370486
48078 0.137505860004659
48079 0.13750490666527
48080 0.13750395335232
48081 0.137503000065806
48082 0.137502046805727
48083 0.137501093572082
48084 0.13750014036487
48085 0.137499187184089
48086 0.137498234029738
48087 0.137497280901816
48088 0.137496327800322
48089 0.137495374725253
48090 0.13749442167661
48091 0.13749346865439
48092 0.137492515658593
48093 0.137491562689217
48094 0.13749060974626
48095 0.137489656829722
48096 0.137488703939602
48097 0.137487751075897
48098 0.137486798238607
48099 0.137485845427731
48100 0.137484892643266
48101 0.137483939885213
48102 0.137482987153569
48103 0.137482034448333
48104 0.137481081769504
48105 0.137480129117081
48106 0.137479176491063
48107 0.137478223891447
48108 0.137477271318234
48109 0.137476318771421
48110 0.137475366251007
48111 0.137474413756992
48112 0.137473461289373
48113 0.137472508848149
48114 0.13747155643332
48115 0.137470604044884
48116 0.137469651682839
48117 0.137468699347185
48118 0.13746774703792
48119 0.137466794755043
48120 0.137465842498552
48121 0.137464890268446
48122 0.137463938064725
48123 0.137462985887386
48124 0.137462033736428
48125 0.137461081611851
48126 0.137460129513652
48127 0.137459177441831
48128 0.137458225396386
48129 0.137457273377317
48130 0.137456321384621
48131 0.137455369418297
48132 0.137454417478345
48133 0.137453465564762
48134 0.137452513677548
48135 0.137451561816702
48136 0.137450609982221
48137 0.137449658174106
48138 0.137448706392354
48139 0.137447754636964
48140 0.137446802907935
48141 0.137445851205265
48142 0.137444899528954
48143 0.137443947879
48144 0.137442996255402
48145 0.137442044658159
48146 0.137441093087269
48147 0.137440141542731
48148 0.137439190024543
48149 0.137438238532705
48150 0.137437287067215
48151 0.137436335628073
48152 0.137435384215275
48153 0.137434432828822
48154 0.137433481468712
48155 0.137432530134944
48156 0.137431578827517
48157 0.137430627546428
48158 0.137429676291678
48159 0.137428725063264
48160 0.137427773861186
48161 0.137426822685442
48162 0.137425871536031
48163 0.137424920412951
48164 0.137423969316202
48165 0.137423018245781
48166 0.137422067201689
48167 0.137421116183922
48168 0.137420165192482
48169 0.137419214227365
48170 0.13741826328857
48171 0.137417312376097
48172 0.137416361489944
48173 0.13741541063011
48174 0.137414459796594
48175 0.137413508989394
48176 0.137412558208509
48177 0.137411607453937
48178 0.137410656725678
48179 0.13740970602373
48180 0.137408755348092
48181 0.137407804698763
48182 0.137406854075741
48183 0.137405903479025
48184 0.137404952908614
48185 0.137404002364507
48186 0.137403051846702
48187 0.137402101355197
48188 0.137401150889993
48189 0.137400200451087
48190 0.137399250038478
48191 0.137398299652165
48192 0.137397349292146
48193 0.137396398958421
48194 0.137395448650989
48195 0.137394498369846
48196 0.137393548114994
48197 0.137392597886429
48198 0.137391647684152
48199 0.13739069750816
48200 0.137389747358453
48201 0.137388797235029
48202 0.137387847137887
48203 0.137386897067026
48204 0.137385947022443
48205 0.137384997004139
48206 0.137384047012112
48207 0.13738309704636
48208 0.137382147106883
48209 0.137381197193678
48210 0.137380247306746
48211 0.137379297446083
48212 0.13737834761169
48213 0.137377397803565
48214 0.137376448021706
48215 0.137375498266113
48216 0.137374548536784
48217 0.137373598833718
48218 0.137372649156913
48219 0.137371699506368
48220 0.137370749882083
48221 0.137369800284055
48222 0.137368850712284
48223 0.137367901166768
48224 0.137366951647506
48225 0.137366002154496
48226 0.137365052687738
48227 0.13736410324723
48228 0.137363153832971
48229 0.13736220444496
48230 0.137361255083194
48231 0.137360305747674
48232 0.137359356438398
48233 0.137358407155364
48234 0.137357457898571
48235 0.137356508668018
48236 0.137355559463704
48237 0.137354610285628
48238 0.137353661133787
48239 0.137352712008182
48240 0.13735176290881
48241 0.13735081383567
48242 0.137349864788762
48243 0.137348915768083
48244 0.137347966773633
48245 0.13734701780541
48246 0.137346068863413
48247 0.137345119947641
48248 0.137344171058092
48249 0.137343222194765
48250 0.13734227335766
48251 0.137341324546774
48252 0.137340375762106
48253 0.137339427003656
48254 0.137338478271421
48255 0.137337529565401
48256 0.137336580885595
48257 0.137335632232
48258 0.137334683604616
48259 0.137333735003442
48260 0.137332786428476
48261 0.137331837879717
48262 0.137330889357163
48263 0.137329940860815
48264 0.137328992390669
48265 0.137328043946725
48266 0.137327095528982
48267 0.137326147137438
48268 0.137325198772093
48269 0.137324250432944
48270 0.137323302119991
48271 0.137322353833232
48272 0.137321405572666
48273 0.137320457338292
48274 0.137319509130108
48275 0.137318560948114
48276 0.137317612792308
48277 0.137316664662688
48278 0.137315716559254
48279 0.137314768482004
48280 0.137313820430937
48281 0.137312872406052
48282 0.137311924407347
48283 0.137310976434822
48284 0.137310028488474
48285 0.137309080568302
48286 0.137308132674306
48287 0.137307184806485
48288 0.137306236964835
48289 0.137305289149358
48290 0.137304341360051
48291 0.137303393596912
48292 0.137302445859942
48293 0.137301498149138
48294 0.137300550464499
48295 0.137299602806024
48296 0.137298655173712
48297 0.137297707567561
48298 0.137296759987571
48299 0.137295812433739
48300 0.137294864906065
48301 0.137293917404547
48302 0.137292969929185
48303 0.137292022479976
48304 0.13729107505692
48305 0.137290127660015
48306 0.137289180289261
48307 0.137288232944655
48308 0.137287285626196
48309 0.137286338333884
48310 0.137285391067717
48311 0.137284443827694
48312 0.137283496613813
48313 0.137282549426073
48314 0.137281602264473
48315 0.137280655129012
48316 0.137279708019688
48317 0.137278760936501
48318 0.137277813879448
48319 0.137276866848529
48320 0.137275919843743
48321 0.137274972865087
48322 0.137274025912562
48323 0.137273078986165
48324 0.137272132085895
48325 0.137271185211752
48326 0.137270238363733
48327 0.137269291541838
48328 0.137268344746065
48329 0.137267397976413
48330 0.137266451232881
48331 0.137265504515467
48332 0.137264557824171
48333 0.13726361115899
48334 0.137262664519925
48335 0.137261717906972
48336 0.137260771320132
48337 0.137259824759403
48338 0.137258878224784
48339 0.137257931716273
48340 0.137256985233869
48341 0.137256038777571
48342 0.137255092347378
48343 0.137254145943288
48344 0.1372531995653
48345 0.137252253213413
48346 0.137251306887626
48347 0.137250360587937
48348 0.137249414314345
48349 0.137248468066849
48350 0.137247521845447
48351 0.137246575650139
48352 0.137245629480923
48353 0.137244683337798
48354 0.137243737220762
48355 0.137242791129814
48356 0.137241845064953
48357 0.137240899026179
48358 0.137239953013488
48359 0.137239007026881
48360 0.137238061066356
48361 0.137237115131911
48362 0.137236169223546
48363 0.13723522334126
48364 0.13723427748505
48365 0.137233331654916
48366 0.137232385850856
48367 0.137231440072869
48368 0.137230494320955
48369 0.13722954859511
48370 0.137228602895336
48371 0.137227657221629
48372 0.13722671157399
48373 0.137225765952416
48374 0.137224820356906
48375 0.137223874787459
48376 0.137222929244075
48377 0.137221983726751
48378 0.137221038235486
48379 0.137220092770279
48380 0.137219147331129
48381 0.137218201918035
48382 0.137217256530995
48383 0.137216311170008
48384 0.137215365835073
48385 0.137214420526188
48386 0.137213475243353
48387 0.137212529986566
48388 0.137211584755825
48389 0.13721063955113
48390 0.137209694372479
48391 0.137208749219871
48392 0.137207804093305
48393 0.13720685899278
48394 0.137205913918293
48395 0.137204968869845
48396 0.137204023847434
48397 0.137203078851057
48398 0.137202133880716
48399 0.137201188936407
48400 0.137200244018129
48401 0.137199299125882
48402 0.137198354259665
48403 0.137197409419475
48404 0.137196464605312
48405 0.137195519817175
48406 0.137194575055061
48407 0.137193630318971
48408 0.137192685608902
48409 0.137191740924853
48410 0.137190796266824
48411 0.137189851634813
48412 0.137188907028818
48413 0.137187962448839
48414 0.137187017894874
48415 0.137186073366921
48416 0.137185128864981
48417 0.137184184389051
48418 0.137183239939129
48419 0.137182295515216
48420 0.13718135111731
48421 0.137180406745408
48422 0.137179462399511
48423 0.137178518079617
48424 0.137177573785724
48425 0.137176629517832
48426 0.137175685275939
48427 0.137174741060043
48428 0.137173796870144
48429 0.137172852706241
48430 0.137171908568332
48431 0.137170964456415
48432 0.13717002037049
48433 0.137169076310556
48434 0.13716813227661
48435 0.137167188268653
48436 0.137166244286681
48437 0.137165300330696
48438 0.137164356400694
48439 0.137163412496675
48440 0.137162468618638
48441 0.137161524766581
48442 0.137160580940503
48443 0.137159637140403
48444 0.137158693366279
48445 0.137157749618131
48446 0.137156805895957
48447 0.137155862199756
48448 0.137154918529526
48449 0.137153974885266
48450 0.137153031266976
48451 0.137152087674654
48452 0.137151144108297
48453 0.137150200567907
48454 0.13714925705348
48455 0.137148313565016
48456 0.137147370102514
48457 0.137146426665972
48458 0.137145483255389
48459 0.137144539870764
48460 0.137143596512095
48461 0.137142653179382
48462 0.137141709872623
48463 0.137140766591817
48464 0.137139823336962
48465 0.137138880108057
48466 0.137137936905102
48467 0.137136993728094
48468 0.137136050577033
48469 0.137135107451917
48470 0.137134164352746
48471 0.137133221279517
48472 0.13713227823223
48473 0.137131335210883
48474 0.137130392215475
48475 0.137129449246005
48476 0.137128506302471
48477 0.137127563384873
48478 0.137126620493209
48479 0.137125677627477
48480 0.137124734787678
48481 0.137123791973808
48482 0.137122849185868
48483 0.137121906423856
48484 0.13712096368777
48485 0.137120020977609
48486 0.137119078293373
48487 0.137118135635059
48488 0.137117193002667
48489 0.137116250396195
48490 0.137115307815643
48491 0.137114365261008
48492 0.13711342273229
48493 0.137112480229487
48494 0.137111537752599
48495 0.137110595301623
48496 0.137109652876559
48497 0.137108710477405
48498 0.13710776810416
48499 0.137106825756824
48500 0.137105883435393
48501 0.137104941139869
48502 0.137103998870248
48503 0.13710305662653
48504 0.137102114408714
48505 0.137101172216799
48506 0.137100230050782
48507 0.137099287910664
48508 0.137098345796442
48509 0.137097403708115
48510 0.137096461645683
48511 0.137095519609144
48512 0.137094577598496
48513 0.137093635613739
48514 0.137092693654871
48515 0.13709175172189
48516 0.137090809814797
48517 0.137089867933589
48518 0.137088926078265
48519 0.137087984248825
48520 0.137087042445265
48521 0.137086100667587
48522 0.137085158915788
48523 0.137084217189866
48524 0.137083275489822
48525 0.137082333815652
48526 0.137081392167358
48527 0.137080450544936
48528 0.137079508948386
48529 0.137078567377706
48530 0.137077625832896
48531 0.137076684313954
48532 0.137075742820878
48533 0.137074801353668
48534 0.137073859912323
48535 0.13707291849684
48536 0.137071977107219
48537 0.137071035743459
48538 0.137070094405559
48539 0.137069153093516
48540 0.13706821180733
48541 0.137067270547
48542 0.137066329312524
48543 0.137065388103901
48544 0.13706444692113
48545 0.13706350576421
48546 0.137062564633139
48547 0.137061623527916
48548 0.137060682448541
48549 0.13705974139501
48550 0.137058800367325
48551 0.137057859365482
48552 0.137056918389482
48553 0.137055977439322
48554 0.137055036515001
48555 0.137054095616519
48556 0.137053154743874
48557 0.137052213897064
48558 0.137051273076089
48559 0.137050332280947
48560 0.137049391511637
48561 0.137048450768158
48562 0.137047510050509
48563 0.137046569358687
48564 0.137045628692693
48565 0.137044688052525
48566 0.137043747438181
48567 0.13704280684966
48568 0.137041866286962
48569 0.137040925750084
48570 0.137039985239026
48571 0.137039044753787
48572 0.137038104294364
48573 0.137037163860757
48574 0.137036223452965
48575 0.137035283070987
48576 0.13703434271482
48577 0.137033402384465
48578 0.137032462079919
48579 0.137031521801181
48580 0.137030581548251
48581 0.137029641321127
48582 0.137028701119807
48583 0.137027760944291
48584 0.137026820794577
48585 0.137025880670664
48586 0.137024940572551
48587 0.137024000500236
48588 0.137023060453719
48589 0.137022120432998
48590 0.137021180438071
48591 0.137020240468938
48592 0.137019300525598
48593 0.137018360608048
48594 0.137017420716289
48595 0.137016480850318
48596 0.137015541010134
48597 0.137014601195736
48598 0.137013661407124
48599 0.137012721644295
48600 0.137011781907248
48601 0.137010842195983
48602 0.137009902510498
48603 0.137008962850791
48604 0.137008023216862
48605 0.137007083608709
48606 0.137006144026331
48607 0.137005204469726
48608 0.137004264938895
48609 0.137003325433834
48610 0.137002385954544
48611 0.137001446501022
48612 0.137000507073268
48613 0.136999567671281
48614 0.136998628295058
48615 0.136997688944599
48616 0.136996749619903
48617 0.136995810320969
48618 0.136994871047794
48619 0.136993931800378
48620 0.13699299257872
48621 0.136992053382819
48622 0.136991114212673
48623 0.13699017506828
48624 0.136989235949641
48625 0.136988296856753
48626 0.136987357789615
48627 0.136986418748226
48628 0.136985479732585
48629 0.136984540742691
48630 0.136983601778542
48631 0.136982662840137
48632 0.136981723927475
48633 0.136980785040554
48634 0.136979846179374
48635 0.136978907343933
48636 0.13697796853423
48637 0.136977029750263
48638 0.136976090992032
48639 0.136975152259536
48640 0.136974213552772
48641 0.13697327487174
48642 0.136972336216438
48643 0.136971397586866
48644 0.136970458983022
48645 0.136969520404904
48646 0.136968581852513
48647 0.136967643325845
48648 0.136966704824901
48649 0.136965766349678
48650 0.136964827900176
48651 0.136963889476394
48652 0.136962951078329
48653 0.136962012705982
48654 0.13696107435935
48655 0.136960136038433
48656 0.136959197743229
48657 0.136958259473737
48658 0.136957321229956
48659 0.136956383011884
48660 0.136955444819521
48661 0.136954506652864
48662 0.136953568511914
48663 0.136952630396668
48664 0.136951692307125
48665 0.136950754243285
48666 0.136949816205146
48667 0.136948878192706
48668 0.136947940205964
48669 0.13694700224492
48670 0.136946064309572
48671 0.136945126399919
48672 0.136944188515959
48673 0.136943250657691
48674 0.136942312825115
48675 0.136941375018228
48676 0.13694043723703
48677 0.136939499481519
48678 0.136938561751694
48679 0.136937624047555
48680 0.136936686369098
48681 0.136935748716325
48682 0.136934811089232
48683 0.13693387348782
48684 0.136932935912086
48685 0.13693199836203
48686 0.13693106083765
48687 0.136930123338945
48688 0.136929185865914
48689 0.136928248418555
48690 0.136927310996868
48691 0.136926373600851
48692 0.136925436230503
48693 0.136924498885822
48694 0.136923561566808
48695 0.13692262427346
48696 0.136921687005775
48697 0.136920749763753
48698 0.136919812547392
48699 0.136918875356692
48700 0.13691793819165
48701 0.136917001052267
48702 0.13691606393854
48703 0.136915126850469
48704 0.136914189788051
48705 0.136913252751287
48706 0.136912315740174
48707 0.136911378754712
48708 0.136910441794899
48709 0.136909504860734
48710 0.136908567952216
48711 0.136907631069343
48712 0.136906694212115
48713 0.136905757380529
48714 0.136904820574586
48715 0.136903883794283
48716 0.13690294703962
48717 0.136902010310594
48718 0.136901073607206
48719 0.136900136929453
48720 0.136899200277335
48721 0.13689826365085
48722 0.136897327049998
48723 0.136896390474775
48724 0.136895453925183
48725 0.136894517401219
48726 0.136893580902882
48727 0.136892644430171
48728 0.136891707983084
48729 0.136890771561621
48730 0.136889835165781
48731 0.136888898795561
48732 0.136887962450961
48733 0.136887026131979
48734 0.136886089838615
48735 0.136885153570867
48736 0.136884217328734
48737 0.136883281112214
48738 0.136882344921307
48739 0.136881408756011
48740 0.136880472616325
48741 0.136879536502248
48742 0.136878600413778
48743 0.136877664350914
48744 0.136876728313656
48745 0.136875792302001
48746 0.136874856315949
48747 0.136873920355498
48748 0.136872984420647
48749 0.136872048511396
48750 0.136871112627742
48751 0.136870176769684
48752 0.136869240937222
48753 0.136868305130353
48754 0.136867369349078
48755 0.136866433593394
48756 0.1368654978633
48757 0.136864562158796
48758 0.136863626479879
48759 0.13686269082655
48760 0.136861755198805
48761 0.136860819596645
48762 0.136859884020068
48763 0.136858948469072
48764 0.136858012943657
48765 0.136857077443822
48766 0.136856141969564
48767 0.136855206520884
48768 0.136854271097779
48769 0.136853335700248
48770 0.136852400328291
48771 0.136851464981905
48772 0.136850529661091
48773 0.136849594365846
48774 0.136848659096169
48775 0.136847723852059
48776 0.136846788633516
48777 0.136845853440536
48778 0.136844918273121
48779 0.136843983131267
48780 0.136843048014975
48781 0.136842112924242
48782 0.136841177859068
48783 0.136840242819451
48784 0.13683930780539
48785 0.136838372816884
48786 0.136837437853931
48787 0.136836502916531
48788 0.136835568004683
48789 0.136834633118384
48790 0.136833698257634
48791 0.136832763422431
48792 0.136831828612775
48793 0.136830893828664
48794 0.136829959070097
48795 0.136829024337072
48796 0.136828089629589
48797 0.136827154947646
48798 0.136826220291242
48799 0.136825285660376
48800 0.136824351055046
48801 0.136823416475252
48802 0.136822481920991
48803 0.136821547392264
48804 0.136820612889068
48805 0.136819678411403
48806 0.136818743959267
48807 0.136817809532658
48808 0.136816875131577
48809 0.136815940756021
48810 0.13681500640599
48811 0.136814072081481
48812 0.136813137782495
48813 0.136812203509029
48814 0.136811269261083
48815 0.136810335038655
48816 0.136809400841743
48817 0.136808466670348
48818 0.136807532524467
48819 0.1368065984041
48820 0.136805664309245
48821 0.1368047302399
48822 0.136803796196066
48823 0.136802862177739
48824 0.136801928184921
48825 0.136800994217608
48826 0.1368000602758
48827 0.136799126359495
48828 0.136798192468693
48829 0.136797258603392
48830 0.136796324763591
48831 0.136795390949289
48832 0.136794457160484
48833 0.136793523397176
48834 0.136792589659362
48835 0.136791655947043
48836 0.136790722260216
48837 0.13678978859888
48838 0.136788854963035
48839 0.136787921352679
48840 0.13678698776781
48841 0.136786054208428
48842 0.136785120674531
48843 0.136784187166119
48844 0.136783253683189
48845 0.136782320225741
48846 0.136781386793773
48847 0.136780453387285
48848 0.136779520006275
48849 0.136778586650741
48850 0.136777653320683
48851 0.1367767200161
48852 0.13677578673699
48853 0.136774853483351
48854 0.136773920255183
48855 0.136772987052485
48856 0.136772053875255
48857 0.136771120723492
48858 0.136770187597195
48859 0.136769254496363
48860 0.136768321420994
48861 0.136767388371087
48862 0.136766455346642
48863 0.136765522347656
48864 0.136764589374128
48865 0.136763656426058
48866 0.136762723503445
48867 0.136761790606286
48868 0.13676085773458
48869 0.136759924888327
48870 0.136758992067526
48871 0.136758059272174
48872 0.136757126502272
48873 0.136756193757817
48874 0.136755261038808
48875 0.136754328345245
48876 0.136753395677125
48877 0.136752463034449
48878 0.136751530417213
48879 0.136750597825419
48880 0.136749665259063
48881 0.136748732718145
48882 0.136747800202664
48883 0.136746867712619
48884 0.136745935248007
48885 0.136745002808829
48886 0.136744070395082
48887 0.136743138006767
48888 0.13674220564388
48889 0.136741273306422
48890 0.136740340994391
48891 0.136739408707785
48892 0.136738476446604
48893 0.136737544210847
48894 0.136736612000511
48895 0.136735679815597
48896 0.136734747656102
48897 0.136733815522026
48898 0.136732883413366
48899 0.136731951330123
48900 0.136731019272295
48901 0.136730087239881
48902 0.136729155232879
48903 0.136728223251288
48904 0.136727291295107
48905 0.136726359364335
48906 0.13672542745897
48907 0.136724495579012
48908 0.136723563724459
48909 0.13672263189531
48910 0.136721700091564
48911 0.136720768313219
48912 0.136719836560274
48913 0.136718904832729
48914 0.136717973130581
48915 0.13671704145383
48916 0.136716109802475
48917 0.136715178176514
48918 0.136714246575945
48919 0.136713315000769
48920 0.136712383450983
48921 0.136711451926587
48922 0.136710520427579
48923 0.136709588953958
48924 0.136708657505722
48925 0.136707726082871
48926 0.136706794685404
48927 0.136705863313319
48928 0.136704931966614
48929 0.136704000645289
48930 0.136703069349343
48931 0.136702138078774
48932 0.136701206833581
48933 0.136700275613763
48934 0.136699344419319
48935 0.136698413250247
48936 0.136697482106547
48937 0.136696550988216
48938 0.136695619895254
48939 0.13669468882766
48940 0.136693757785433
48941 0.13669282676857
48942 0.136691895777072
48943 0.136690964810936
48944 0.136690033870162
48945 0.136689102954748
48946 0.136688172064693
48947 0.136687241199996
48948 0.136686310360656
48949 0.136685379546672
48950 0.136684448758042
48951 0.136683517994765
48952 0.136682587256839
48953 0.136681656544265
48954 0.13668072585704
48955 0.136679795195163
48956 0.136678864558634
48957 0.13667793394745
48958 0.136677003361611
48959 0.136676072801115
48960 0.136675142265962
48961 0.136674211756149
48962 0.136673281271676
48963 0.136672350812543
48964 0.136671420378746
48965 0.136670489970285
48966 0.13666955958716
48967 0.136668629229368
48968 0.136667698896909
48969 0.136666768589782
48970 0.136665838307984
48971 0.136664908051516
48972 0.136663977820375
48973 0.13666304761456
48974 0.136662117434071
48975 0.136661187278907
48976 0.136660257149065
48977 0.136659327044545
48978 0.136658396965345
48979 0.136657466911464
48980 0.136656536882902
48981 0.136655606879657
48982 0.136654676901727
48983 0.136653746949112
48984 0.13665281702181
48985 0.13665188711982
48986 0.136650957243141
48987 0.136650027391771
48988 0.13664909756571
48989 0.136648167764957
48990 0.136647237989509
48991 0.136646308239366
48992 0.136645378514527
48993 0.13664444881499
48994 0.136643519140755
48995 0.136642589491819
48996 0.136641659868182
48997 0.136640730269843
48998 0.1366398006968
48999 0.136638871149053
49000 0.136637941626599
49001 0.136637012129438
49002 0.136636082657569
49003 0.13663515321099
49004 0.136634223789701
49005 0.136633294393699
49006 0.136632365022984
49007 0.136631435677555
49008 0.13663050635741
49009 0.136629577062548
49010 0.136628647792968
49011 0.136627718548669
49012 0.136626789329649
49013 0.136625860135908
49014 0.136624930967444
49015 0.136624001824255
49016 0.136623072706342
49017 0.136622143613702
49018 0.136621214546334
49019 0.136620285504238
49020 0.136619356487411
49021 0.136618427495853
49022 0.136617498529563
49023 0.136616569588539
49024 0.13661564067278
49025 0.136614711782284
49026 0.136613782917052
49027 0.136612854077081
49028 0.136611925262371
49029 0.136610996472919
49030 0.136610067708725
49031 0.136609138969788
49032 0.136608210256107
49033 0.13660728156768
49034 0.136606352904506
49035 0.136605424266583
49036 0.136604495653912
49037 0.13660356706649
49038 0.136602638504316
49039 0.136601709967389
49040 0.136600781455709
49041 0.136599852969272
49042 0.13659892450808
49043 0.136597996072129
49044 0.13659706766142
49045 0.136596139275951
49046 0.13659521091572
49047 0.136594282580726
49048 0.136593354270969
49049 0.136592425986447
49050 0.136591497727159
49051 0.136590569493104
49052 0.13658964128428
49053 0.136588713100686
49054 0.136587784942321
49055 0.136586856809184
49056 0.136585928701274
49057 0.13658500061859
49058 0.136584072561129
49059 0.136583144528892
49060 0.136582216521876
49061 0.136581288540082
49062 0.136580360583506
49063 0.136579432652149
49064 0.136578504746009
49065 0.136577576865085
49066 0.136576649009375
49067 0.136575721178879
49068 0.136574793373596
49069 0.136573865593523
49070 0.13657293783866
49071 0.136572010109006
49072 0.136571082404559
49073 0.136570154725319
49074 0.136569227071284
49075 0.136568299442452
49076 0.136567371838824
49077 0.136566444260396
49078 0.136565516707169
49079 0.136564589179141
49080 0.136563661676312
49081 0.136562734198678
49082 0.13656180674624
49083 0.136560879318997
49084 0.136559951916947
49085 0.136559024540088
49086 0.13655809718842
49087 0.136557169861942
49088 0.136556242560652
49089 0.136555315284549
49090 0.136554388033632
49091 0.1365534608079
49092 0.136552533607351
49093 0.136551606431985
49094 0.1365506792818
49095 0.136549752156794
49096 0.136548825056968
49097 0.136547897982319
49098 0.136546970932846
49099 0.136546043908548
49100 0.136545116909425
49101 0.136544189935474
49102 0.136543262986694
49103 0.136542336063085
49104 0.136541409164646
49105 0.136540482291374
49106 0.136539555443269
49107 0.136538628620329
49108 0.136537701822554
49109 0.136536775049942
49110 0.136535848302492
49111 0.136534921580203
49112 0.136533994883073
49113 0.136533068211102
49114 0.136532141564288
49115 0.13653121494263
49116 0.136530288346127
49117 0.136529361774778
49118 0.136528435228581
49119 0.136527508707535
49120 0.136526582211639
49121 0.136525655740892
49122 0.136524729295293
49123 0.13652380287484
49124 0.136522876479532
49125 0.136521950109369
49126 0.136521023764348
49127 0.136520097444469
49128 0.13651917114973
49129 0.136518244880131
49130 0.13651731863567
49131 0.136516392416346
49132 0.136515466222157
49133 0.136514540053103
49134 0.136513613909182
49135 0.136512687790394
49136 0.136511761696736
49137 0.136510835628208
49138 0.136509909584809
49139 0.136508983566537
49140 0.136508057573391
49141 0.13650713160537
49142 0.136506205662473
49143 0.136505279744698
49144 0.136504353852045
49145 0.136503427984512
49146 0.136502502142098
49147 0.136501576324802
49148 0.136500650532623
49149 0.136499724765558
49150 0.136498799023609
49151 0.136497873306772
49152 0.136496947615047
49153 0.136496021948432
49154 0.136495096306927
49155 0.136494170690531
49156 0.136493245099241
49157 0.136492319533058
49158 0.136491393991979
49159 0.136490468476003
49160 0.13648954298513
49161 0.136488617519358
49162 0.136487692078686
49163 0.136486766663113
49164 0.136485841272637
49165 0.136484915907257
49166 0.136483990566973
49167 0.136483065251783
49168 0.136482139961685
49169 0.136481214696679
49170 0.136480289456764
49171 0.136479364241937
49172 0.136478439052199
49173 0.136477513887548
49174 0.136476588747982
49175 0.1364756636335
49176 0.136474738544102
49177 0.136473813479786
49178 0.136472888440551
49179 0.136471963426396
49180 0.136471038437319
49181 0.136470113473319
49182 0.136469188534395
49183 0.136468263620547
49184 0.136467338731772
49185 0.136466413868069
49186 0.136465489029438
49187 0.136464564215878
49188 0.136463639427386
49189 0.136462714663962
49190 0.136461789925604
49191 0.136460865212312
49192 0.136459940524085
49193 0.13645901586092
49194 0.136458091222817
49195 0.136457166609775
49196 0.136456242021792
49197 0.136455317458867
49198 0.136454392921
49199 0.136453468408188
49200 0.136452543920432
49201 0.136451619457728
49202 0.136450695020078
49203 0.136449770607478
49204 0.136448846219928
49205 0.136447921857427
49206 0.136446997519974
49207 0.136446073207567
49208 0.136445148920205
49209 0.136444224657887
49210 0.136443300420612
49211 0.136442376208379
49212 0.136441452021186
49213 0.136440527859032
49214 0.136439603721917
49215 0.136438679609838
49216 0.136437755522796
49217 0.136436831460787
49218 0.136435907423812
49219 0.136434983411869
49220 0.136434059424958
49221 0.136433135463076
49222 0.136432211526222
49223 0.136431287614396
49224 0.136430363727596
49225 0.136429439865821
49226 0.13642851602907
49227 0.136427592217342
49228 0.136426668430635
49229 0.136425744668949
49230 0.136424820932281
49231 0.136423897220632
49232 0.136422973533999
49233 0.136422049872382
49234 0.136421126235779
49235 0.136420202624189
49236 0.136419279037612
49237 0.136418355476045
49238 0.136417431939488
49239 0.136416508427939
49240 0.136415584941397
49241 0.136414661479862
49242 0.136413738043331
49243 0.136412814631804
49244 0.13641189124528
49245 0.136410967883757
49246 0.136410044547234
49247 0.13640912123571
49248 0.136408197949184
49249 0.136407274687654
49250 0.13640635145112
49251 0.13640542823958
49252 0.136404505053033
49253 0.136403581891478
49254 0.136402658754913
49255 0.136401735643339
49256 0.136400812556752
49257 0.136399889495152
49258 0.136398966458539
49259 0.13639804344691
49260 0.136397120460265
49261 0.136396197498602
49262 0.13639527456192
49263 0.136394351650218
49264 0.136393428763496
49265 0.13639250590175
49266 0.136391583064982
49267 0.136390660253188
49268 0.136389737466369
49269 0.136388814704523
49270 0.136387891967648
49271 0.136386969255744
49272 0.136386046568809
49273 0.136385123906842
49274 0.136384201269843
49275 0.136383278657809
49276 0.13638235607074
49277 0.136381433508634
49278 0.136380510971491
49279 0.136379588459309
49280 0.136378665972087
49281 0.136377743509823
49282 0.136376821072517
49283 0.136375898660167
49284 0.136374976272773
49285 0.136374053910332
49286 0.136373131572845
49287 0.136372209260308
49288 0.136371286972723
49289 0.136370364710087
49290 0.136369442472398
49291 0.136368520259657
49292 0.136367598071862
49293 0.136366675909011
49294 0.136365753771103
49295 0.136364831658138
49296 0.136363909570113
49297 0.136362987507029
49298 0.136362065468883
49299 0.136361143455674
49300 0.136360221467402
49301 0.136359299504065
49302 0.136358377565662
49303 0.136357455652192
49304 0.136356533763653
49305 0.136355611900045
49306 0.136354690061366
49307 0.136353768247614
49308 0.13635284645879
49309 0.136351924694892
49310 0.136351002955918
49311 0.136350081241867
49312 0.136349159552738
49313 0.13634823788853
49314 0.136347316249242
49315 0.136346394634873
49316 0.136345473045421
49317 0.136344551480886
49318 0.136343629941265
49319 0.136342708426558
49320 0.136341786936764
49321 0.136340865471882
49322 0.13633994403191
49323 0.136339022616847
49324 0.136338101226692
49325 0.136337179861444
49326 0.136336258521101
49327 0.136335337205663
49328 0.136334415915128
49329 0.136333494649496
49330 0.136332573408764
49331 0.136331652192932
49332 0.136330731001998
49333 0.136329809835962
49334 0.136328888694822
49335 0.136327967578578
49336 0.136327046487227
49337 0.136326125420768
49338 0.136325204379202
49339 0.136324283362525
49340 0.136323362370738
49341 0.136322441403838
49342 0.136321520461826
49343 0.136320599544699
49344 0.136319678652456
49345 0.136318757785097
49346 0.13631783694262
49347 0.136316916125024
49348 0.136315995332307
49349 0.136315074564469
49350 0.136314153821509
49351 0.136313233103424
49352 0.136312312410215
49353 0.13631139174188
49354 0.136310471098417
49355 0.136309550479826
49356 0.136308629886105
49357 0.136307709317253
49358 0.136306788773269
49359 0.136305868254152
49360 0.1363049477599
49361 0.136304027290513
49362 0.13630310684599
49363 0.136302186426328
49364 0.136301266031527
49365 0.136300345661586
49366 0.136299425316504
49367 0.136298504996279
49368 0.13629758470091
49369 0.136296664430397
49370 0.136295744184737
49371 0.13629482396393
49372 0.136293903767974
49373 0.136292983596869
49374 0.136292063450612
49375 0.136291143329204
49376 0.136290223232643
49377 0.136289303160927
49378 0.136288383114056
49379 0.136287463092028
49380 0.136286543094843
49381 0.136285623122498
49382 0.136284703174993
49383 0.136283783252327
49384 0.136282863354498
49385 0.136281943481505
49386 0.136281023633347
49387 0.136280103810024
49388 0.136279184011533
49389 0.136278264237873
49390 0.136277344489044
49391 0.136276424765045
49392 0.136275505065873
49393 0.136274585391528
49394 0.136273665742009
49395 0.136272746117314
49396 0.136271826517443
49397 0.136270906942394
49398 0.136269987392166
49399 0.136269067866758
49400 0.136268148366168
49401 0.136267228890396
49402 0.13626630943944
49403 0.1362653900133
49404 0.136264470611973
49405 0.136263551235459
49406 0.136262631883757
49407 0.136261712556865
49408 0.136260793254783
49409 0.136259873977509
49410 0.136258954725041
49411 0.13625803549738
49412 0.136257116294523
49413 0.136256197116469
49414 0.136255277963218
49415 0.136254358834768
49416 0.136253439731118
49417 0.136252520652266
49418 0.136251601598212
49419 0.136250682568955
49420 0.136249763564492
49421 0.136248844584824
49422 0.136247925629949
49423 0.136247006699865
49424 0.136246087794572
49425 0.136245168914069
49426 0.136244250058353
49427 0.136243331227425
49428 0.136242412421282
49429 0.136241493639924
49430 0.13624057488335
49431 0.136239656151558
49432 0.136238737444548
49433 0.136237818762317
49434 0.136236900104865
49435 0.136235981472191
49436 0.136235062864293
49437 0.136234144281171
49438 0.136233225722823
49439 0.136232307189248
49440 0.136231388680444
49441 0.136230470196412
49442 0.136229551737149
49443 0.136228633302654
49444 0.136227714892926
49445 0.136226796507965
49446 0.136225878147768
49447 0.136224959812335
49448 0.136224041501664
49449 0.136223123215755
49450 0.136222204954606
49451 0.136221286718215
49452 0.136220368506583
49453 0.136219450319707
49454 0.136218532157587
49455 0.136217614020221
49456 0.136216695907608
49457 0.136215777819747
49458 0.136214859756637
49459 0.136213941718277
49460 0.136213023704665
49461 0.1362121057158
49462 0.136211187751682
49463 0.136210269812308
49464 0.136209351897679
49465 0.136208434007792
49466 0.136207516142646
49467 0.136206598302241
49468 0.136205680486575
49469 0.136204762695646
49470 0.136203844929455
49471 0.136202927187999
49472 0.136202009471278
49473 0.13620109177929
49474 0.136200174112034
49475 0.136199256469509
49476 0.136198338851714
49477 0.136197421258648
49478 0.136196503690309
49479 0.136195586146696
49480 0.136194668627808
49481 0.136193751133645
49482 0.136192833664204
49483 0.136191916219485
49484 0.136190998799486
49485 0.136190081404207
49486 0.136189164033646
49487 0.136188246687801
49488 0.136187329366673
49489 0.136186412070259
49490 0.136185494798559
49491 0.136184577551571
49492 0.136183660329294
49493 0.136182743131727
49494 0.136181825958869
49495 0.136180908810719
49496 0.136179991687275
49497 0.136179074588536
49498 0.136178157514502
49499 0.13617724046517
49500 0.136176323440541
49501 0.136175406440612
49502 0.136174489465382
49503 0.136173572514851
49504 0.136172655589017
49505 0.136171738687879
49506 0.136170821811436
49507 0.136169904959687
49508 0.13616898813263
49509 0.136168071330265
49510 0.136167154552589
49511 0.136166237799603
49512 0.136165321071305
49513 0.136164404367693
49514 0.136163487688767
49515 0.136162571034525
49516 0.136161654404966
49517 0.13616073780009
49518 0.136159821219894
49519 0.136158904664378
49520 0.136157988133541
49521 0.136157071627381
49522 0.136156155145897
49523 0.136155238689089
49524 0.136154322256954
49525 0.136153405849492
49526 0.136152489466701
49527 0.136151573108581
49528 0.136150656775131
49529 0.136149740466348
49530 0.136148824182232
49531 0.136147907922782
49532 0.136146991687997
49533 0.136146075477875
49534 0.136145159292416
49535 0.136144243131617
49536 0.136143326995479
49537 0.136142410883999
49538 0.136141494797177
49539 0.136140578735011
49540 0.136139662697501
49541 0.136138746684645
49542 0.136137830696442
49543 0.13613691473289
49544 0.13613599879399
49545 0.136135082879739
49546 0.136134166990136
49547 0.13613325112518
49548 0.136132335284871
49549 0.136131419469206
49550 0.136130503678185
49551 0.136129587911807
49552 0.13612867217007
49553 0.136127756452973
49554 0.136126840760515
49555 0.136125925092695
49556 0.136125009449512
49557 0.136124093830965
49558 0.136123178237052
49559 0.136122262667772
49560 0.136121347123124
49561 0.136120431603108
49562 0.136119516107721
49563 0.136118600636962
49564 0.136117685190832
49565 0.136116769769327
49566 0.136115854372448
49567 0.136114939000192
49568 0.13611402365256
49569 0.136113108329549
49570 0.136112193031158
49571 0.136111277757387
49572 0.136110362508235
49573 0.136109447283699
49574 0.136108532083779
49575 0.136107616908474
49576 0.136106701757782
49577 0.136105786631703
49578 0.136104871530235
49579 0.136103956453377
49580 0.136103041401128
49581 0.136102126373487
49582 0.136101211370452
49583 0.136100296392023
49584 0.136099381438198
49585 0.136098466508977
49586 0.136097551604357
49587 0.136096636724338
49588 0.136095721868919
49589 0.136094807038098
49590 0.136093892231875
49591 0.136092977450248
49592 0.136092062693216
49593 0.136091147960777
49594 0.136090233252932
49595 0.136089318569678
49596 0.136088403911014
49597 0.13608748927694
49598 0.136086574667454
49599 0.136085660082555
49600 0.136084745522241
49601 0.136083830986512
49602 0.136082916475367
49603 0.136082001988804
49604 0.136081087526822
49605 0.13608017308942
49606 0.136079258676597
49607 0.136078344288351
49608 0.136077429924682
49609 0.136076515585589
49610 0.13607560127107
49611 0.136074686981124
49612 0.136073772715749
49613 0.136072858474946
49614 0.136071944258712
49615 0.136071030067046
49616 0.136070115899948
49617 0.136069201757416
49618 0.136068287639449
49619 0.136067373546045
49620 0.136066459477205
49621 0.136065545432926
49622 0.136064631413207
49623 0.136063717418047
49624 0.136062803447446
49625 0.136061889501401
49626 0.136060975579912
49627 0.136060061682978
49628 0.136059147810597
49629 0.136058233962768
49630 0.136057320139491
49631 0.136056406340763
49632 0.136055492566584
49633 0.136054578816953
49634 0.136053665091869
49635 0.136052751391329
49636 0.136051837715334
49637 0.136050924063882
49638 0.136050010436972
49639 0.136049096834603
49640 0.136048183256773
49641 0.136047269703482
49642 0.136046356174728
49643 0.13604544267051
49644 0.136044529190826
49645 0.136043615735677
49646 0.136042702305061
49647 0.136041788898976
49648 0.136040875517421
49649 0.136039962160395
49650 0.136039048827898
49651 0.136038135519927
49652 0.136037222236483
49653 0.136036308977562
49654 0.136035395743166
49655 0.136034482533291
49656 0.136033569347938
49657 0.136032656187104
49658 0.13603174305079
49659 0.136030829938993
49660 0.136029916851712
49661 0.136029003788947
49662 0.136028090750697
49663 0.136027177736959
49664 0.136026264747733
49665 0.136025351783018
49666 0.136024438842813
49667 0.136023525927116
49668 0.136022613035926
49669 0.136021700169243
49670 0.136020787327064
49671 0.136019874509389
49672 0.136018961716217
49673 0.136018048947547
49674 0.136017136203377
49675 0.136016223483706
49676 0.136015310788534
49677 0.136014398117858
49678 0.136013485471678
49679 0.136012572849993
49680 0.136011660252801
49681 0.136010747680102
49682 0.136009835131894
49683 0.136008922608176
49684 0.136008010108947
49685 0.136007097634205
49686 0.13600618518395
49687 0.136005272758181
49688 0.136004360356896
49689 0.136003447980094
49690 0.136002535627774
49691 0.136001623299935
49692 0.136000710996575
49693 0.135999798717694
49694 0.135998886463291
49695 0.135997974233364
49696 0.135997062027912
49697 0.135996149846934
49698 0.135995237690428
49699 0.135994325558395
49700 0.135993413450831
49701 0.135992501367738
49702 0.135991589309112
49703 0.135990677274953
49704 0.135989765265261
49705 0.135988853280033
49706 0.135987941319269
49707 0.135987029382967
49708 0.135986117471126
49709 0.135985205583746
49710 0.135984293720825
49711 0.135983381882361
49712 0.135982470068355
49713 0.135981558278804
49714 0.135980646513707
49715 0.135979734773064
49716 0.135978823056872
49717 0.135977911365132
49718 0.135976999697842
49719 0.135976088055
49720 0.135975176436606
49721 0.135974264842658
49722 0.135973353273155
49723 0.135972441728097
49724 0.135971530207481
49725 0.135970618711308
49726 0.135969707239575
49727 0.135968795792281
49728 0.135967884369426
49729 0.135966972971008
49730 0.135966061597026
49731 0.135965150247479
49732 0.135964238922366
49733 0.135963327621686
49734 0.135962416345437
49735 0.135961505093618
49736 0.135960593866229
49737 0.135959682663267
49738 0.135958771484733
49739 0.135957860330624
49740 0.13595694920094
49741 0.135956038095679
49742 0.135955127014841
49743 0.135954215958424
49744 0.135953304926427
49745 0.135952393918849
49746 0.135951482935688
49747 0.135950571976944
49748 0.135949661042616
49749 0.135948750132702
49750 0.135947839247201
49751 0.135946928386112
49752 0.135946017549433
49753 0.135945106737165
49754 0.135944195949305
49755 0.135943285185853
49756 0.135942374446807
49757 0.135941463732166
49758 0.135940553041929
49759 0.135939642376095
49760 0.135938731734663
49761 0.135937821117631
49762 0.135936910524998
49763 0.135935999956764
49764 0.135935089412927
49765 0.135934178893486
49766 0.13593326839844
49767 0.135932357927788
49768 0.135931447481528
49769 0.13593053705966
49770 0.135929626662182
49771 0.135928716289093
49772 0.135927805940392
49773 0.135926895616077
49774 0.135925985316149
49775 0.135925075040605
49776 0.135924164789444
49777 0.135923254562666
49778 0.135922344360269
49779 0.135921434182252
49780 0.135920524028614
49781 0.135919613899353
49782 0.135918703794469
49783 0.135917793713961
49784 0.135916883657826
49785 0.135915973626065
49786 0.135915063618676
49787 0.135914153635657
49788 0.135913243677009
49789 0.135912333742729
49790 0.135911423832816
49791 0.13591051394727
49792 0.135909604086088
49793 0.135908694249271
49794 0.135907784436817
49795 0.135906874648724
49796 0.135905964884992
49797 0.135905055145619
49798 0.135904145430605
49799 0.135903235739947
49800 0.135902326073646
49801 0.1359014164317
49802 0.135900506814107
49803 0.135899597220867
49804 0.135898687651978
49805 0.13589777810744
49806 0.135896868587251
49807 0.13589595909141
49808 0.135895049619915
49809 0.135894140172767
49810 0.135893230749963
49811 0.135892321351502
49812 0.135891411977384
49813 0.135890502627607
49814 0.13588959330217
49815 0.135888684001072
49816 0.135887774724311
49817 0.135886865471888
49818 0.135885956243799
49819 0.135885047040045
49820 0.135884137860625
49821 0.135883228705536
49822 0.135882319574778
49823 0.13588141046835
49824 0.135880501386251
49825 0.135879592328479
49826 0.135878683295033
49827 0.135877774285913
49828 0.135876865301117
49829 0.135875956340644
49830 0.135875047404492
49831 0.135874138492662
49832 0.13587322960515
49833 0.135872320741957
49834 0.135871411903082
49835 0.135870503088522
49836 0.135869594298278
49837 0.135868685532347
49838 0.135867776790729
49839 0.135866868073422
49840 0.135865959380426
49841 0.13586505071174
49842 0.135864142067361
49843 0.135863233447289
49844 0.135862324851524
49845 0.135861416280063
49846 0.135860507732905
49847 0.13585959921005
49848 0.135858690711496
49849 0.135857782237243
49850 0.135856873787288
49851 0.135855965361632
49852 0.135855056960272
49853 0.135854148583208
49854 0.135853240230438
49855 0.135852331901962
49856 0.135851423597778
49857 0.135850515317885
49858 0.135849607062282
49859 0.135848698830967
49860 0.135847790623941
49861 0.135846882441201
49862 0.135845974282746
49863 0.135845066148575
49864 0.135844158038688
49865 0.135843249953083
49866 0.135842341891758
49867 0.135841433854714
49868 0.135840525841947
49869 0.135839617853459
49870 0.135838709889246
49871 0.135837801949309
49872 0.135836894033646
49873 0.135835986142255
49874 0.135835078275137
49875 0.135834170432289
49876 0.13583326261371
49877 0.1358323548194
49878 0.135831447049358
49879 0.135830539303581
49880 0.135829631582069
49881 0.135828723884821
49882 0.135827816211836
49883 0.135826908563112
49884 0.135826000938648
49885 0.135825093338444
49886 0.135824185762498
49887 0.13582327821081
49888 0.135822370683376
49889 0.135821463180198
49890 0.135820555701273
49891 0.135819648246601
49892 0.13581874081618
49893 0.13581783341001
49894 0.135816926028088
49895 0.135816018670414
49896 0.135815111336987
49897 0.135814204027806
49898 0.135813296742869
49899 0.135812389482176
49900 0.135811482245725
49901 0.135810575033515
49902 0.135809667845545
49903 0.135808760681814
49904 0.135807853542321
49905 0.135806946427064
49906 0.135806039336043
49907 0.135805132269256
49908 0.135804225226702
49909 0.13580331820838
49910 0.13580241121429
49911 0.135801504244429
49912 0.135800597298796
49913 0.135799690377392
49914 0.135798783480213
49915 0.13579787660726
49916 0.135796969758531
49917 0.135796062934025
49918 0.135795156133741
49919 0.135794249357678
49920 0.135793342605834
49921 0.135792435878209
49922 0.135791529174801
49923 0.135790622495609
49924 0.135789715840633
49925 0.13578880920987
49926 0.13578790260332
49927 0.135786996020982
49928 0.135786089462855
49929 0.135785182928937
49930 0.135784276419227
49931 0.135783369933724
49932 0.135782463472427
49933 0.135781557035335
49934 0.135780650622447
49935 0.135779744233762
49936 0.135778837869278
49937 0.135777931528995
49938 0.13577702521291
49939 0.135776118921024
49940 0.135775212653335
49941 0.135774306409842
49942 0.135773400190543
49943 0.135772493995438
49944 0.135771587824526
49945 0.135770681677804
49946 0.135769775555273
49947 0.135768869456931
49948 0.135767963382777
49949 0.13576705733281
49950 0.135766151307028
49951 0.135765245305432
49952 0.135764339328018
49953 0.135763433374787
49954 0.135762527445737
49955 0.135761621540866
49956 0.135760715660175
49957 0.135759809803662
49958 0.135758903971325
49959 0.135757998163164
49960 0.135757092379177
49961 0.135756186619363
49962 0.135755280883722
49963 0.135754375172251
49964 0.135753469484951
49965 0.135752563821819
49966 0.135751658182855
49967 0.135750752568057
49968 0.135749846977425
49969 0.135748941410956
49970 0.135748035868651
49971 0.135747130350508
49972 0.135746224856526
49973 0.135745319386703
49974 0.135744413941039
49975 0.135743508519533
49976 0.135742603122183
49977 0.135741697748988
49978 0.135740792399947
49979 0.135739887075059
49980 0.135738981774322
49981 0.135738076497737
49982 0.135737171245301
49983 0.135736266017014
49984 0.135735360812873
49985 0.135734455632879
49986 0.135733550477031
49987 0.135732645345326
49988 0.135731740237763
49989 0.135730835154343
49990 0.135729930095063
49991 0.135729025059922
49992 0.13572812004892
49993 0.135727215062055
49994 0.135726310099326
49995 0.135725405160732
49996 0.135724500246271
49997 0.135723595355944
49998 0.135722690489748
49999 0.135721785647682
50000 0.135720880829745
50001 0.135719976035937
50002 0.135719071266256
50003 0.1357181665207
50004 0.13571726179927
50005 0.135716357101963
50006 0.135715452428778
50007 0.135714547779715
50008 0.135713643154773
50009 0.135712738553949
50010 0.135711833977244
50011 0.135710929424655
50012 0.135710024896182
50013 0.135709120391824
50014 0.135708215911579
50015 0.135707311455447
50016 0.135706407023426
50017 0.135705502615515
50018 0.135704598231713
50019 0.135703693872019
50020 0.135702789536432
50021 0.13570188522495
50022 0.135700980937573
50023 0.1357000766743
50024 0.135699172435128
50025 0.135698268220058
50026 0.135697364029088
50027 0.135696459862217
50028 0.135695555719444
50029 0.135694651600767
50030 0.135693747506185
50031 0.135692843435699
50032 0.135691939389305
50033 0.135691035367004
50034 0.135690131368793
50035 0.135689227394673
50036 0.135688323444641
50037 0.135687419518697
50038 0.13568651561684
50039 0.135685611739068
50040 0.13568470788538
50041 0.135683804055776
50042 0.135682900250253
50043 0.135681996468812
50044 0.13568109271145
50045 0.135680188978167
50046 0.135679285268962
50047 0.135678381583832
50048 0.135677477922779
50049 0.135676574285799
50050 0.135675670672893
50051 0.135674767084058
50052 0.135673863519295
50053 0.135672959978601
50054 0.135672056461975
50055 0.135671152969417
50056 0.135670249500926
50057 0.135669346056499
50058 0.135668442636137
50059 0.135667539239838
50060 0.135666635867601
50061 0.135665732519424
50062 0.135664829195307
50063 0.135663925895248
50064 0.135663022619247
50065 0.135662119367302
50066 0.135661216139412
50067 0.135660312935576
50068 0.135659409755793
50069 0.135658506600062
50070 0.135657603468382
50071 0.135656700360751
50072 0.135655797277168
50073 0.135654894217633
50074 0.135653991182143
50075 0.135653088170699
50076 0.135652185183299
50077 0.135651282219942
50078 0.135650379280626
50079 0.135649476365351
50080 0.135648573474115
50081 0.135647670606917
50082 0.135646767763757
50083 0.135645864944633
50084 0.135644962149544
50085 0.135644059378488
50086 0.135643156631466
50087 0.135642253908475
50088 0.135641351209514
50089 0.135640448534583
50090 0.13563954588368
50091 0.135638643256804
50092 0.135637740653954
50093 0.135636838075129
50094 0.135635935520328
50095 0.13563503298955
50096 0.135634130482792
50097 0.135633228000056
50098 0.135632325541339
50099 0.135631423106639
50100 0.135630520695957
50101 0.135629618309291
50102 0.13562871594664
50103 0.135627813608002
50104 0.135626911293377
50105 0.135626009002763
50106 0.13562510673616
50107 0.135624204493566
50108 0.13562330227498
50109 0.135622400080401
50110 0.135621497909828
50111 0.13562059576326
50112 0.135619693640695
50113 0.135618791542133
50114 0.135617889467572
50115 0.135616987417011
50116 0.13561608539045
50117 0.135615183387887
50118 0.13561428140932
50119 0.13561337945475
50120 0.135612477524174
50121 0.135611575617592
50122 0.135610673735002
50123 0.135609771876403
50124 0.135608870041795
50125 0.135607968231176
50126 0.135607066444545
50127 0.1356061646819
50128 0.135605262943242
50129 0.135604361228568
50130 0.135603459537878
50131 0.13560255787117
50132 0.135601656228443
50133 0.135600754609696
50134 0.135599853014929
50135 0.13559895144414
50136 0.135598049897327
50137 0.13559714837449
50138 0.135596246875628
50139 0.135595345400739
50140 0.135594443949822
50141 0.135593542522877
50142 0.135592641119902
50143 0.135591739740896
50144 0.135590838385858
50145 0.135589937054786
50146 0.135589035747681
50147 0.13558813446454
50148 0.135587233205362
50149 0.135586331970147
50150 0.135585430758892
50151 0.135584529571598
50152 0.135583628408263
50153 0.135582727268886
50154 0.135581826153466
50155 0.135580925062001
50156 0.135580023994491
50157 0.135579122950934
50158 0.135578221931329
50159 0.135577320935676
50160 0.135576419963973
50161 0.135575519016218
50162 0.135574618092412
50163 0.135573717192552
50164 0.135572816316638
50165 0.135571915464668
50166 0.135571014636642
50167 0.135570113832558
50168 0.135569213052415
50169 0.135568312296212
50170 0.135567411563949
50171 0.135566510855623
50172 0.135565610171233
50173 0.135564709510779
50174 0.13556380887426
50175 0.135562908261674
50176 0.135562007673021
50177 0.135561107108298
50178 0.135560206567506
50179 0.135559306050642
50180 0.135558405557706
50181 0.135557505088697
50182 0.135556604643614
50183 0.135555704222455
50184 0.135554803825219
50185 0.135553903451906
50186 0.135553003102513
50187 0.135552102777041
50188 0.135551202475488
50189 0.135550302197852
50190 0.135549401944133
50191 0.13554850171433
50192 0.135547601508441
50193 0.135546701326466
50194 0.135545801168402
50195 0.13554490103425
50196 0.135544000924008
50197 0.135543100837675
50198 0.135542200775249
50199 0.13554130073673
50200 0.135540400722117
50201 0.135539500731408
50202 0.135538600764603
50203 0.1355377008217
50204 0.135536800902698
50205 0.135535901007595
50206 0.135535001136392
50207 0.135534101289087
50208 0.135533201465678
50209 0.135532301666165
50210 0.135531401890546
50211 0.135530502138821
50212 0.135529602410988
50213 0.135528702707046
50214 0.135527803026994
50215 0.135526903370831
50216 0.135526003738555
50217 0.135525104130167
50218 0.135524204545664
50219 0.135523304985045
50220 0.13552240544831
50221 0.135521505935457
50222 0.135520606446485
50223 0.135519706981393
50224 0.135518807540181
50225 0.135517908122845
50226 0.135517008729387
50227 0.135516109359804
50228 0.135515210014096
50229 0.135514310692261
50230 0.135513411394298
50231 0.135512512120207
50232 0.135511612869985
50233 0.135510713643633
50234 0.135509814441148
50235 0.13550891526253
50236 0.135508016107778
50237 0.13550711697689
50238 0.135506217869865
50239 0.135505318786703
50240 0.135504419727402
50241 0.135503520691961
50242 0.135502621680379
50243 0.135501722692655
50244 0.135500823728788
50245 0.135499924788776
50246 0.135499025872619
50247 0.135498126980315
50248 0.135497228111863
50249 0.135496329267263
50250 0.135495430446513
50251 0.135494531649612
50252 0.135493632876558
50253 0.135492734127352
50254 0.135491835401991
50255 0.135490936700475
50256 0.135490038022802
50257 0.135489139368971
50258 0.135488240738982
50259 0.135487342132833
50260 0.135486443550523
50261 0.135485544992051
50262 0.135484646457415
50263 0.135483747946616
50264 0.13548284945965
50265 0.135481950996519
50266 0.13548105255722
50267 0.135480154141752
50268 0.135479255750114
50269 0.135478357382305
50270 0.135477459038325
50271 0.135476560718171
50272 0.135475662421843
50273 0.135474764149339
50274 0.135473865900659
50275 0.135472967675802
50276 0.135472069474766
50277 0.13547117129755
50278 0.135470273144153
50279 0.135469375014574
50280 0.135468476908812
50281 0.135467578826866
50282 0.135466680768735
50283 0.135465782734417
50284 0.135464884723912
50285 0.135463986737218
50286 0.135463088774334
50287 0.13546219083526
50288 0.135461292919993
50289 0.135460395028534
50290 0.13545949716088
50291 0.135458599317031
50292 0.135457701496986
50293 0.135456803700743
50294 0.135455905928302
50295 0.135455008179661
50296 0.13545411045482
50297 0.135453212753776
50298 0.135452315076529
50299 0.135451417423079
50300 0.135450519793423
50301 0.135449622187561
50302 0.135448724605492
50303 0.135447827047214
50304 0.135446929512726
50305 0.135446032002028
50306 0.135445134515118
50307 0.135444237051995
50308 0.135443339612658
50309 0.135442442197106
50310 0.135441544805337
50311 0.135440647437352
50312 0.135439750093148
50313 0.135438852772724
50314 0.13543795547608
50315 0.135437058203214
50316 0.135436160954125
50317 0.135435263728812
50318 0.135434366527275
50319 0.135433469349511
50320 0.135432572195519
50321 0.1354316750653
50322 0.135430777958851
50323 0.135429880876171
50324 0.13542898381726
50325 0.135428086782116
50326 0.135427189770739
50327 0.135426292783126
50328 0.135425395819277
50329 0.135424498879191
50330 0.135423601962867
50331 0.135422705070303
50332 0.135421808201499
50333 0.135420911356453
50334 0.135420014535165
50335 0.135419117737633
50336 0.135418220963856
50337 0.135417324213833
50338 0.135416427487563
50339 0.135415530785045
50340 0.135414634106277
50341 0.135413737451259
50342 0.13541284081999
50343 0.135411944212468
50344 0.135411047628692
50345 0.135410151068662
50346 0.135409254532376
50347 0.135408358019832
50348 0.135407461531031
50349 0.13540656506597
50350 0.13540566862465
50351 0.135404772207067
50352 0.135403875813223
50353 0.135402979443114
50354 0.135402083096741
50355 0.135401186774103
50356 0.135400290475197
50357 0.135399394200023
50358 0.135398497948581
50359 0.135397601720868
50360 0.135396705516884
50361 0.135395809336627
50362 0.135394913180097
50363 0.135394017047292
50364 0.135393120938212
50365 0.135392224852855
50366 0.13539132879122
50367 0.135390432753306
50368 0.135389536739112
50369 0.135388640748637
50370 0.13538774478188
50371 0.135386848838839
50372 0.135385952919513
50373 0.135385057023903
50374 0.135384161152005
50375 0.13538326530382
50376 0.135382369479346
50377 0.135381473678581
50378 0.135380577901526
50379 0.135379682148179
50380 0.135378786418538
50381 0.135377890712603
50382 0.135376995030373
50383 0.135376099371846
50384 0.135375203737021
50385 0.135374308125898
50386 0.135373412538475
50387 0.135372516974751
50388 0.135371621434724
50389 0.135370725918395
50390 0.135369830425762
50391 0.135368934956823
50392 0.135368039511577
50393 0.135367144090024
50394 0.135366248692163
50395 0.135365353317992
50396 0.13536445796751
50397 0.135363562640716
50398 0.135362667337609
50399 0.135361772058188
50400 0.135360876802452
50401 0.135359981570399
50402 0.135359086362029
50403 0.135358191177341
50404 0.135357296016333
50405 0.135356400879004
50406 0.135355505765354
50407 0.13535461067538
50408 0.135353715609083
50409 0.135352820566461
50410 0.135351925547512
50411 0.135351030552236
50412 0.135350135580632
50413 0.135349240632698
50414 0.135348345708434
50415 0.135347450807839
50416 0.13534655593091
50417 0.135345661077648
50418 0.13534476624805
50419 0.135343871442117
50420 0.135342976659847
50421 0.135342081901238
50422 0.13534118716629
50423 0.135340292455001
50424 0.135339397767372
50425 0.135338503103399
50426 0.135337608463083
50427 0.135336713846422
50428 0.135335819253415
50429 0.135334924684061
50430 0.13533403013836
50431 0.135333135616309
50432 0.135332241117907
50433 0.135331346643155
50434 0.13533045219205
50435 0.135329557764591
50436 0.135328663360778
50437 0.135327768980609
50438 0.135326874624083
50439 0.135325980291199
50440 0.135325085981957
50441 0.135324191696354
50442 0.13532329743439
50443 0.135322403196064
50444 0.135321508981374
50445 0.13532061479032
50446 0.1353197206229
50447 0.135318826479114
50448 0.13531793235896
50449 0.135317038262437
50450 0.135316144189544
50451 0.13531525014028
50452 0.135314356114644
50453 0.135313462112635
50454 0.135312568134251
50455 0.135311674179492
50456 0.135310780248357
50457 0.135309886340844
50458 0.135308992456952
50459 0.13530809859668
50460 0.135307204760028
50461 0.135306310946994
50462 0.135305417157576
50463 0.135304523391775
50464 0.135303629649588
50465 0.135302735931015
50466 0.135301842236054
50467 0.135300948564705
50468 0.135300054916967
50469 0.135299161292837
50470 0.135298267692316
50471 0.135297374115402
50472 0.135296480562094
50473 0.135295587032391
50474 0.135294693526292
50475 0.135293800043796
50476 0.135292906584901
50477 0.135292013149607
50478 0.135291119737912
50479 0.135290226349816
50480 0.135289332985317
50481 0.135288439644415
50482 0.135287546327107
50483 0.135286653033393
50484 0.135285759763273
50485 0.135284866516744
50486 0.135283973293806
50487 0.135283080094458
50488 0.135282186918698
50489 0.135281293766526
50490 0.13528040063794
50491 0.135279507532939
50492 0.135278614451523
50493 0.13527772139369
50494 0.135276828359439
50495 0.135275935348768
50496 0.135275042361678
50497 0.135274149398167
50498 0.135273256458233
50499 0.135272363541875
50500 0.135271470649094
50501 0.135270577779886
50502 0.135269684934252
50503 0.135268792112191
50504 0.1352678993137
50505 0.135267006538779
50506 0.135266113787428
50507 0.135265221059644
50508 0.135264328355427
50509 0.135263435674776
50510 0.135262543017689
50511 0.135261650384166
50512 0.135260757774205
50513 0.135259865187806
50514 0.135258972624967
50515 0.135258080085687
50516 0.135257187569965
50517 0.135256295077801
50518 0.135255402609192
50519 0.135254510164138
50520 0.135253617742637
50521 0.13525272534469
50522 0.135251832970293
50523 0.135250940619448
50524 0.135250048292152
50525 0.135249155988404
50526 0.135248263708203
50527 0.135247371451548
50528 0.135246479218439
50529 0.135245587008873
50530 0.13524469482285
50531 0.135243802660369
50532 0.135242910521429
50533 0.135242018406028
50534 0.135241126314166
50535 0.135240234245841
50536 0.135239342201052
50537 0.135238450179799
50538 0.13523755818208
50539 0.135236666207894
50540 0.13523577425724
50541 0.135234882330117
50542 0.135233990426524
50543 0.135233098546459
50544 0.135232206689922
50545 0.135231314856912
50546 0.135230423047427
50547 0.135229531261466
50548 0.135228639499029
50549 0.135227747760114
50550 0.13522685604472
50551 0.135225964352846
50552 0.135225072684491
50553 0.135224181039655
50554 0.135223289418334
50555 0.13522239782053
50556 0.13522150624624
50557 0.135220614695464
50558 0.1352197231682
50559 0.135218831664447
50560 0.135217940184205
50561 0.135217048727472
50562 0.135216157294247
50563 0.135215265884529
50564 0.135214374498317
50565 0.13521348313561
50566 0.135212591796406
50567 0.135211700480705
50568 0.135210809188506
50569 0.135209917919808
50570 0.135209026674608
50571 0.135208135452908
50572 0.135207244254704
50573 0.135206353079997
50574 0.135205461928784
50575 0.135204570801066
50576 0.135203679696841
50577 0.135202788616107
50578 0.135201897558864
50579 0.135201006525111
50580 0.135200115514847
50581 0.13519922452807
50582 0.135198333564779
50583 0.135197442624974
50584 0.135196551708653
50585 0.135195660815815
50586 0.135194769946459
50587 0.135193879100584
50588 0.13519298827819
50589 0.135192097479274
50590 0.135191206703835
50591 0.135190315951874
50592 0.135189425223388
50593 0.135188534518377
50594 0.135187643836838
50595 0.135186753178773
50596 0.135185862544178
50597 0.135184971933054
50598 0.135184081345399
50599 0.135183190781212
50600 0.135182300240492
50601 0.135181409723237
50602 0.135180519229448
50603 0.135179628759122
50604 0.135178738312259
50605 0.135177847888857
50606 0.135176957488916
50607 0.135176067112434
50608 0.13517517675941
50609 0.135174286429843
50610 0.135173396123733
50611 0.135172505841078
50612 0.135171615581876
50613 0.135170725346128
50614 0.135169835133831
50615 0.135168944944985
50616 0.135168054779588
50617 0.135167164637641
50618 0.13516627451914
50619 0.135165384424086
50620 0.135164494352477
50621 0.135163604304313
50622 0.135162714279592
50623 0.135161824278312
50624 0.135160934300474
50625 0.135160044346076
50626 0.135159154415116
50627 0.135158264507594
50628 0.135157374623509
50629 0.135156484762859
50630 0.135155594925644
50631 0.135154705111863
50632 0.135153815321513
50633 0.135152925554595
50634 0.135152035811107
50635 0.135151146091048
50636 0.135150256394418
50637 0.135149366721214
50638 0.135148477071436
50639 0.135147587445082
50640 0.135146697842153
50641 0.135145808262646
50642 0.135144918706561
50643 0.135144029173896
50644 0.13514313966465
50645 0.135142250178823
50646 0.135141360716413
50647 0.135140471277419
50648 0.135139581861841
50649 0.135138692469676
50650 0.135137803100924
50651 0.135136913755584
50652 0.135136024433655
50653 0.135135135135135
50654 0.135134245860024
50655 0.135133356608321
50656 0.135132467380024
50657 0.135131578175132
50658 0.135130688993645
50659 0.135129799835561
50660 0.135128910700879
50661 0.135128021589598
50662 0.135127132501717
50663 0.135126243437234
50664 0.13512535439615
50665 0.135124465378463
50666 0.135123576384171
50667 0.135122687413273
50668 0.13512179846577
50669 0.135120909541658
50670 0.135120020640938
50671 0.135119131763609
50672 0.135118242909668
50673 0.135117354079116
50674 0.13511646527195
50675 0.135115576488171
50676 0.135114687727777
50677 0.135113798990766
50678 0.135112910277138
50679 0.135112021586892
50680 0.135111132920026
50681 0.13511024427654
50682 0.135109355656432
50683 0.135108467059702
50684 0.135107578486348
50685 0.135106689936369
50686 0.135105801409764
50687 0.135104912906532
50688 0.135104024426673
50689 0.135103135970184
50690 0.135102247537065
50691 0.135101359127314
50692 0.135100470740932
50693 0.135099582377916
50694 0.135098694038265
50695 0.135097805721979
50696 0.135096917429057
50697 0.135096029159496
50698 0.135095140913297
50699 0.135094252690458
50700 0.135093364490978
50701 0.135092476314856
50702 0.135091588162091
50703 0.135090700032682
50704 0.135089811926628
50705 0.135088923843927
50706 0.135088035784579
50707 0.135087147748583
50708 0.135086259735937
50709 0.13508537174664
50710 0.135084483780692
50711 0.135083595838091
50712 0.135082707918836
50713 0.135081820022926
50714 0.13508093215036
50715 0.135080044301137
50716 0.135079156475257
50717 0.135078268672716
50718 0.135077380893516
50719 0.135076493137654
50720 0.13507560540513
50721 0.135074717695943
50722 0.13507383001009
50723 0.135072942347572
50724 0.135072054708388
50725 0.135071167092536
50726 0.135070279500014
50727 0.135069391930823
50728 0.135068504384961
50729 0.135067616862427
50730 0.13506672936322
50731 0.135065841887338
50732 0.135064954434781
50733 0.135064067005548
50734 0.135063179599637
50735 0.135062292217048
50736 0.135061404857779
50737 0.13506051752183
50738 0.135059630209199
50739 0.135058742919885
50740 0.135057855653887
50741 0.135056968411204
50742 0.135056081191835
50743 0.13505519399578
50744 0.135054306823036
50745 0.135053419673602
50746 0.135052532547479
50747 0.135051645444664
50748 0.135050758365156
50749 0.135049871308955
50750 0.13504898427606
50751 0.135048097266469
50752 0.135047210280181
50753 0.135046323317195
50754 0.13504543637751
50755 0.135044549461126
50756 0.13504366256804
50757 0.135042775698252
50758 0.135041888851762
50759 0.135041002028566
50760 0.135040115228666
50761 0.135039228452059
50762 0.135038341698745
50763 0.135037454968722
50764 0.13503656826199
50765 0.135035681578547
50766 0.135034794918392
50767 0.135033908281525
50768 0.135033021667943
50769 0.135032135077647
50770 0.135031248510635
50771 0.135030361966905
50772 0.135029475446458
50773 0.135028588949291
50774 0.135027702475404
50775 0.135026816024795
50776 0.135025929597465
50777 0.13502504319341
50778 0.135024156812631
50779 0.135023270455127
50780 0.135022384120895
50781 0.135021497809936
50782 0.135020611522248
50783 0.135019725257831
50784 0.135018839016682
50785 0.135017952798801
50786 0.135017066604187
50787 0.135016180432839
50788 0.135015294284755
50789 0.135014408159936
50790 0.135013522058378
50791 0.135012635980083
50792 0.135011749925048
50793 0.135010863893272
50794 0.135009977884754
50795 0.135009091899494
50796 0.13500820593749
50797 0.135007319998741
50798 0.135006434083247
50799 0.135005548191005
50800 0.135004662322015
50801 0.135003776476276
50802 0.135002890653786
50803 0.135002004854546
50804 0.135001119078553
50805 0.135000233325807
50806 0.134999347596306
50807 0.134998461890049
50808 0.134997576207036
50809 0.134996690547266
50810 0.134995804910736
50811 0.134994919297447
50812 0.134994033707397
50813 0.134993148140584
50814 0.134992262597009
50815 0.13499137707667
50816 0.134990491579566
50817 0.134989606105695
50818 0.134988720655057
50819 0.134987835227651
50820 0.134986949823475
50821 0.134986064442529
50822 0.134985179084811
50823 0.13498429375032
50824 0.134983408439056
50825 0.134982523151017
50826 0.134981637886203
50827 0.134980752644611
50828 0.134979867426241
50829 0.134978982231093
50830 0.134978097059164
50831 0.134977211910454
50832 0.134976326784962
50833 0.134975441682687
50834 0.134974556603627
50835 0.134973671547782
50836 0.13497278651515
50837 0.134971901505731
50838 0.134971016519523
50839 0.134970131556526
50840 0.134969246616738
50841 0.134968361700158
50842 0.134967476806785
50843 0.134966591936618
50844 0.134965707089656
50845 0.134964822265898
50846 0.134963937465343
50847 0.13496305268799
50848 0.134962167933837
50849 0.134961283202884
50850 0.13496039849513
50851 0.134959513810573
50852 0.134958629149213
50853 0.134957744511048
50854 0.134956859896078
50855 0.1349559753043
50856 0.134955090735715
50857 0.134954206190322
50858 0.134953321668118
50859 0.134952437169103
50860 0.134951552693276
50861 0.134950668240636
50862 0.134949783811182
50863 0.134948899404913
50864 0.134948015021828
50865 0.134947130661925
50866 0.134946246325203
50867 0.134945362011662
50868 0.134944477721301
50869 0.134943593454118
50870 0.134942709210112
50871 0.134941824989283
50872 0.134940940791629
50873 0.134940056617149
50874 0.134939172465842
50875 0.134938288337707
50876 0.134937404232743
50877 0.134936520150949
50878 0.134935636092323
50879 0.134934752056866
50880 0.134933868044575
50881 0.13493298405545
50882 0.134932100089489
50883 0.134931216146692
50884 0.134930332227058
50885 0.134929448330584
50886 0.134928564457271
50887 0.134927680607118
50888 0.134926796780122
50889 0.134925912976284
50890 0.134925029195602
50891 0.134924145438074
50892 0.134923261703701
50893 0.134922377992481
50894 0.134921494304412
50895 0.134920610639494
50896 0.134919726997726
50897 0.134918843379107
50898 0.134917959783635
50899 0.13491707621131
50900 0.13491619266213
50901 0.134915309136094
50902 0.134914425633202
50903 0.134913542153452
50904 0.134912658696844
50905 0.134911775263375
50906 0.134910891853046
50907 0.134910008465855
50908 0.1349091251018
50909 0.134908241760882
50910 0.134907358443098
50911 0.134906475148449
50912 0.134905591876932
50913 0.134904708628546
50914 0.134903825403291
50915 0.134902942201166
50916 0.13490205902217
50917 0.1349011758663
50918 0.134900292733557
50919 0.13489940962394
50920 0.134898526537447
50921 0.134897643474077
50922 0.134896760433829
50923 0.134895877416702
50924 0.134894994422695
50925 0.134894111451807
50926 0.134893228504037
50927 0.134892345579384
50928 0.134891462677847
50929 0.134890579799424
50930 0.134889696944115
50931 0.134888814111919
50932 0.134887931302834
50933 0.134887048516859
50934 0.134886165753994
50935 0.134885283014238
50936 0.134884400297589
50937 0.134883517604046
50938 0.134882634933608
50939 0.134881752286274
50940 0.134880869662044
50941 0.134879987060915
50942 0.134879104482888
50943 0.13487822192796
50944 0.134877339396131
50945 0.1348764568874
50946 0.134875574401766
50947 0.134874691939227
50948 0.134873809499783
50949 0.134872927083433
50950 0.134872044690175
50951 0.134871162320008
50952 0.134870279972932
50953 0.134869397648945
50954 0.134868515348047
50955 0.134867633070235
50956 0.13486675081551
50957 0.13486586858387
50958 0.134864986375314
50959 0.134864104189841
50960 0.13486322202745
50961 0.13486233988814
50962 0.134861457771909
50963 0.134860575678757
50964 0.134859693608683
50965 0.134858811561686
50966 0.134857929537764
50967 0.134857047536917
50968 0.134856165559143
50969 0.134855283604442
50970 0.134854401672812
50971 0.134853519764252
50972 0.134852637878762
50973 0.13485175601634
50974 0.134850874176985
50975 0.134849992360696
50976 0.134849110567472
50977 0.134848228797312
50978 0.134847347050214
50979 0.134846465326179
50980 0.134845583625205
50981 0.13484470194729
50982 0.134843820292434
50983 0.134842938660636
50984 0.134842057051894
50985 0.134841175466208
50986 0.134840293903576
50987 0.134839412363998
50988 0.134838530847472
50989 0.134837649353997
50990 0.134836767883572
50991 0.134835886436197
50992 0.13483500501187
50993 0.13483412361059
50994 0.134833242232356
50995 0.134832360877167
50996 0.134831479545022
50997 0.13483059823592
50998 0.134829716949859
50999 0.13482883568684
51000 0.13482795444686
51001 0.134827073229918
51002 0.134826192036015
51003 0.134825310865148
51004 0.134824429717316
51005 0.134823548592519
51006 0.134822667490755
51007 0.134821786412023
51008 0.134820905356323
51009 0.134820024323653
51010 0.134819143314012
51011 0.1348182623274
51012 0.134817381363814
51013 0.134816500423254
51014 0.13481561950572
51015 0.134814738611209
51016 0.134813857739721
51017 0.134812976891255
51018 0.134812096065809
51019 0.134811215263384
51020 0.134810334483977
51021 0.134809453727587
51022 0.134808572994214
51023 0.134807692283857
51024 0.134806811596514
51025 0.134805930932184
51026 0.134805050290867
51027 0.13480416967256
51028 0.134803289077265
51029 0.134802408504978
51030 0.134801527955699
51031 0.134800647429428
51032 0.134799766926162
51033 0.134798886445902
51034 0.134798005988645
51035 0.134797125554391
51036 0.134796245143139
51037 0.134795364754888
51038 0.134794484389637
51039 0.134793604047384
51040 0.134792723728128
51041 0.13479184343187
51042 0.134790963158606
51043 0.134790082908337
51044 0.134789202681062
51045 0.134788322476779
51046 0.134787442295487
51047 0.134786562137186
51048 0.134785682001873
51049 0.134784801889549
51050 0.134783921800212
51051 0.134783041733861
51052 0.134782161690495
51053 0.134781281670113
51054 0.134780401672713
51055 0.134779521698296
51056 0.134778641746859
51057 0.134777761818402
51058 0.134776881912924
51059 0.134776002030423
51060 0.134775122170899
51061 0.134774242334351
51062 0.134773362520777
51063 0.134772482730176
51064 0.134771602962548
51065 0.134770723217891
51066 0.134769843496204
51067 0.134768963797487
51068 0.134768084121738
51069 0.134767204468956
51070 0.13476632483914
51071 0.134765445232289
51072 0.134764565648402
51073 0.134763686087478
51074 0.134762806549516
51075 0.134761927034515
51076 0.134761047542473
51077 0.13476016807339
51078 0.134759288627265
51079 0.134758409204097
51080 0.134757529803884
51081 0.134756650426626
51082 0.134755771072321
51083 0.134754891740969
51084 0.134754012432568
51085 0.134753133147118
51086 0.134752253884616
51087 0.134751374645063
51088 0.134750495428458
51089 0.134749616234798
51090 0.134748737064083
51091 0.134747857916313
51092 0.134746978791486
51093 0.1347460996896
51094 0.134745220610656
51095 0.134744341554651
51096 0.134743462521585
51097 0.134742583511457
51098 0.134741704524266
51099 0.13474082556001
51100 0.134739946618689
51101 0.134739067700302
51102 0.134738188804847
51103 0.134737309932324
51104 0.134736431082731
51105 0.134735552256067
51106 0.134734673452332
51107 0.134733794671524
51108 0.134732915913643
51109 0.134732037178687
51110 0.134731158466654
51111 0.134730279777545
51112 0.134729401111358
51113 0.134728522468092
51114 0.134727643847746
51115 0.134726765250319
51116 0.13472588667581
51117 0.134725008124218
51118 0.134724129595541
51119 0.13472325108978
51120 0.134722372606932
51121 0.134721494146996
51122 0.134720615709972
51123 0.134719737295859
51124 0.134718858904656
51125 0.13471798053636
51126 0.134717102190973
51127 0.134716223868491
51128 0.134715345568915
51129 0.134714467292243
51130 0.134713589038475
51131 0.134712710807609
51132 0.134711832599643
51133 0.134710954414578
51134 0.134710076252412
51135 0.134709198113145
51136 0.134708319996774
51137 0.134707441903299
51138 0.134706563832719
51139 0.134705685785032
51140 0.134704807760239
51141 0.134703929758337
51142 0.134703051779326
51143 0.134702173823205
51144 0.134701295889972
51145 0.134700417979627
51146 0.134699540092168
51147 0.134698662227595
51148 0.134697784385907
51149 0.134696906567101
51150 0.134696028771178
51151 0.134695150998137
51152 0.134694273247976
51153 0.134693395520693
51154 0.13469251781629
51155 0.134691640134763
51156 0.134690762476112
51157 0.134689884840337
51158 0.134689007227435
51159 0.134688129637406
51160 0.13468725207025
51161 0.134686374525964
51162 0.134685497004548
51163 0.134684619506001
51164 0.134683742030321
51165 0.134682864577509
51166 0.134681987147562
51167 0.134681109740479
51168 0.13468023235626
51169 0.134679354994904
51170 0.134678477656409
51171 0.134677600340775
51172 0.134676723048
51173 0.134675845778083
51174 0.134674968531024
51175 0.134674091306821
51176 0.134673214105474
51177 0.13467233692698
51178 0.13467145977134
51179 0.134670582638551
51180 0.134669705528614
51181 0.134668828441527
51182 0.134667951377289
51183 0.134667074335899
51184 0.134666197317355
51185 0.134665320321658
51186 0.134664443348805
51187 0.134663566398797
51188 0.134662689471631
51189 0.134661812567306
51190 0.134660935685823
51191 0.134660058827178
51192 0.134659181991373
51193 0.134658305178405
51194 0.134657428388273
51195 0.134656551620977
51196 0.134655674876516
51197 0.134654798154888
51198 0.134653921456092
51199 0.134653044780127
51200 0.134652168126993
51201 0.134651291496688
51202 0.134650414889211
51203 0.134649538304561
51204 0.134648661742737
51205 0.134647785203738
51206 0.134646908687564
51207 0.134646032194212
51208 0.134645155723682
51209 0.134644279275973
51210 0.134643402851084
51211 0.134642526449014
51212 0.134641650069761
51213 0.134640773713326
51214 0.134639897379706
51215 0.1346390210689
51216 0.134638144780909
51217 0.134637268515729
51218 0.134636392273362
51219 0.134635516053804
51220 0.134634639857057
51221 0.134633763683117
51222 0.134632887531986
51223 0.13463201140366
51224 0.13463113529814
51225 0.134630259215424
51226 0.134629383155511
51227 0.1346285071184
51228 0.134627631104091
51229 0.134626755112581
51230 0.134625879143871
51231 0.134625003197959
51232 0.134624127274844
51233 0.134623251374524
51234 0.134622375497
51235 0.134621499642269
51236 0.134620623810332
51237 0.134619748001186
51238 0.134618872214831
51239 0.134617996451265
51240 0.134617120710489
51241 0.134616244992499
51242 0.134615369297297
51243 0.13461449362488
51244 0.134613617975248
51245 0.134612742348399
51246 0.134611866744333
51247 0.134610991163048
51248 0.134610115604543
51249 0.134609240068818
51250 0.134608364555871
51251 0.134607489065701
51252 0.134606613598308
51253 0.13460573815369
51254 0.134604862731846
51255 0.134603987332775
51256 0.134603111956476
51257 0.134602236602948
51258 0.134601361272191
51259 0.134600485964202
51260 0.134599610678981
51261 0.134598735416527
51262 0.134597860176839
51263 0.134596984959916
51264 0.134596109765757
51265 0.13459523459436
51266 0.134594359445725
51267 0.134593484319851
51268 0.134592609216736
51269 0.134591734136381
51270 0.134590859078782
51271 0.13458998404394
51272 0.134589109031854
51273 0.134588234042522
51274 0.134587359075944
51275 0.134586484132118
51276 0.134585609211044
51277 0.134584734312719
51278 0.134583859437145
51279 0.134582984584318
51280 0.134582109754238
51281 0.134581234946905
51282 0.134580360162317
51283 0.134579485400473
51284 0.134578610661372
51285 0.134577735945014
51286 0.134576861251396
51287 0.134575986580518
51288 0.134575111932379
51289 0.134574237306978
51290 0.134573362704314
51291 0.134572488124386
51292 0.134571613567193
51293 0.134570739032733
51294 0.134569864521006
51295 0.134568990032011
51296 0.134568115565747
51297 0.134567241122212
51298 0.134566366701406
51299 0.134565492303327
51300 0.134564617927975
51301 0.134563743575349
51302 0.134562869245446
51303 0.134561994938268
51304 0.134561120653812
51305 0.134560246392077
51306 0.134559372153062
51307 0.134558497936767
51308 0.13455762374319
51309 0.13455674957233
51310 0.134555875424187
51311 0.134555001298759
51312 0.134554127196045
51313 0.134553253116043
51314 0.134552379058755
51315 0.134551505024177
51316 0.134550631012309
51317 0.13454975702315
51318 0.134548883056699
51319 0.134548009112955
51320 0.134547135191917
51321 0.134546261293583
51322 0.134545387417954
51323 0.134544513565027
51324 0.134543639734802
51325 0.134542765927278
51326 0.134541892142453
51327 0.134541018380327
51328 0.134540144640899
51329 0.134539270924167
51330 0.134538397230131
51331 0.13453752355879
51332 0.134536649910142
51333 0.134535776284186
51334 0.134534902680922
51335 0.134534029100348
51336 0.134533155542464
51337 0.134532282007268
51338 0.134531408494759
51339 0.134530535004936
51340 0.134529661537799
51341 0.134528788093346
51342 0.134527914671576
51343 0.134527041272489
51344 0.134526167896082
51345 0.134525294542356
51346 0.134524421211308
51347 0.134523547902939
51348 0.134522674617247
51349 0.13452180135423
51350 0.134520928113889
51351 0.134520054896221
51352 0.134519181701227
51353 0.134518308528904
51354 0.134517435379252
51355 0.13451656225227
51356 0.134515689147956
51357 0.13451481606631
51358 0.134513943007331
51359 0.134513069971018
51360 0.134512196957369
51361 0.134511323966384
51362 0.134510450998062
51363 0.134509578052401
51364 0.134508705129401
51365 0.13450783222906
51366 0.134506959351377
51367 0.134506086496352
51368 0.134505213663984
51369 0.13450434085427
51370 0.134503468067211
51371 0.134502595302806
51372 0.134501722561053
51373 0.134500849841951
51374 0.134499977145499
51375 0.134499104471696
51376 0.134498231820542
51377 0.134497359192035
51378 0.134496486586173
51379 0.134495614002957
51380 0.134494741442385
51381 0.134493868904456
51382 0.134492996389169
51383 0.134492123896523
51384 0.134491251426517
51385 0.13449037897915
51386 0.134489506554421
51387 0.134488634152329
51388 0.134487761772872
51389 0.13448688941605
51390 0.134486017081863
51391 0.134485144770307
51392 0.134484272481384
51393 0.134483400215091
51394 0.134482527971428
51395 0.134481655750394
51396 0.134480783551987
51397 0.134479911376207
51398 0.134479039223052
51399 0.134478167092522
51400 0.134477294984615
51401 0.134476422899331
51402 0.134475550836668
51403 0.134474678796626
51404 0.134473806779203
51405 0.134472934784398
51406 0.134472062812211
51407 0.13447119086264
51408 0.134470318935685
51409 0.134469447031344
51410 0.134468575149616
51411 0.1344677032905
51412 0.134466831453995
51413 0.134465959640101
51414 0.134465087848815
51415 0.134464216080138
51416 0.134463344334068
51417 0.134462472610604
51418 0.134461600909745
51419 0.13446072923149
51420 0.134459857575838
51421 0.134458985942787
51422 0.134458114332338
51423 0.134457242744489
51424 0.134456371179238
51425 0.134455499636586
51426 0.13445462811653
51427 0.13445375661907
51428 0.134452885144205
51429 0.134452013691934
51430 0.134451142262255
51431 0.134450270855168
51432 0.134449399470672
51433 0.134448528108765
51434 0.134447656769447
51435 0.134446785452716
51436 0.134445914158573
51437 0.134445042887014
51438 0.134444171638041
51439 0.13444330041165
51440 0.134442429207842
51441 0.134441558026616
51442 0.13444068686797
51443 0.134439815731904
51444 0.134438944618416
51445 0.134438073527505
51446 0.13443720245917
51447 0.134436331413411
51448 0.134435460390226
51449 0.134434589389615
51450 0.134433718411576
51451 0.134432847456107
51452 0.134431976523209
51453 0.134431105612881
51454 0.13443023472512
51455 0.134429363859927
51456 0.134428493017299
51457 0.134427622197237
51458 0.134426751399739
51459 0.134425880624803
51460 0.13442500987243
51461 0.134424139142618
51462 0.134423268435366
51463 0.134422397750672
51464 0.134421527088537
51465 0.134420656448958
51466 0.134419785831935
51467 0.134418915237468
51468 0.134418044665554
51469 0.134417174116192
51470 0.134416303589383
51471 0.134415433085124
51472 0.134414562603415
51473 0.134413692144255
51474 0.134412821707642
51475 0.134411951293577
51476 0.134411080902056
51477 0.134410210533081
51478 0.134409340186649
51479 0.134408469862759
51480 0.134407599561411
51481 0.134406729282604
51482 0.134405859026336
51483 0.134404988792607
51484 0.134404118581415
51485 0.13440324839276
51486 0.13440237822664
51487 0.134401508083054
51488 0.134400637962002
51489 0.134399767863482
51490 0.134398897787493
51491 0.134398027734035
51492 0.134397157703106
51493 0.134396287694706
51494 0.134395417708832
51495 0.134394547745485
51496 0.134393677804663
51497 0.134392807886366
51498 0.134391937990591
51499 0.134391068117339
51500 0.134390198266608
51501 0.134389328438397
51502 0.134388458632705
51503 0.134387588849531
51504 0.134386719088874
51505 0.134385849350733
51506 0.134384979635107
51507 0.134384109941995
51508 0.134383240271397
51509 0.13438237062331
51510 0.134381500997734
51511 0.134380631394668
51512 0.13437976181411
51513 0.134378892256061
51514 0.134378022720519
51515 0.134377153207482
51516 0.13437628371695
51517 0.134375414248923
51518 0.134374544803397
51519 0.134373675380374
51520 0.134372805979851
51521 0.134371936601828
51522 0.134371067246304
51523 0.134370197913277
51524 0.134369328602748
51525 0.134368459314713
51526 0.134367590049174
51527 0.134366720806128
51528 0.134365851585574
51529 0.134364982387512
51530 0.134364113211941
51531 0.134363244058859
51532 0.134362374928266
51533 0.13436150582016
51534 0.134360636734541
51535 0.134359767671407
51536 0.134358898630758
51537 0.134358029612592
51538 0.134357160616908
51539 0.134356291643706
51540 0.134355422692985
51541 0.134354553764742
51542 0.134353684858978
51543 0.134352815975691
51544 0.134351947114881
51545 0.134351078276546
51546 0.134350209460685
51547 0.134349340667297
51548 0.134348471896382
51549 0.134347603147938
51550 0.134346734421964
51551 0.134345865718459
51552 0.134344997037422
51553 0.134344128378853
51554 0.134343259742749
51555 0.134342391129111
51556 0.134341522537937
51557 0.134340653969226
51558 0.134339785422977
51559 0.134338916899189
51560 0.134338048397861
51561 0.134337179918992
51562 0.134336311462581
51563 0.134335443028627
51564 0.134334574617129
51565 0.134333706228086
51566 0.134332837861497
51567 0.134331969517361
51568 0.134331101195677
51569 0.134330232896443
51570 0.13432936461966
51571 0.134328496365325
51572 0.134327628133438
51573 0.134326759923998
51574 0.134325891737004
51575 0.134325023572455
51576 0.134324155430349
51577 0.134323287310686
51578 0.134322419213465
51579 0.134321551138685
51580 0.134320683086344
51581 0.134319815056442
51582 0.134318947048978
51583 0.13431807906395
51584 0.134317211101358
51585 0.134316343161201
51586 0.134315475243477
51587 0.134314607348186
51588 0.134313739475327
51589 0.134312871624898
51590 0.134312003796899
51591 0.134311135991328
51592 0.134310268208184
51593 0.134309400447468
51594 0.134308532709177
51595 0.13430766499331
51596 0.134306797299867
51597 0.134305929628846
51598 0.134305061980247
51599 0.134304194354068
51600 0.134303326750308
51601 0.134302459168967
51602 0.134301591610044
51603 0.134300724073536
51604 0.134299856559444
51605 0.134298989067767
51606 0.134298121598503
51607 0.134297254151651
51608 0.13429638672721
51609 0.13429551932518
51610 0.134294651945559
51611 0.134293784588347
51612 0.134292917253541
51613 0.134292049941142
51614 0.134291182651148
51615 0.134290315383559
51616 0.134289448138372
51617 0.134288580915588
51618 0.134287713715205
51619 0.134286846537222
51620 0.134285979381638
51621 0.134285112248453
51622 0.134284245137664
51623 0.134283378049272
51624 0.134282510983275
51625 0.134281643939671
51626 0.134280776918461
51627 0.134279909919644
51628 0.134279042943217
51629 0.13427817598918
51630 0.134277309057532
51631 0.134276442148272
51632 0.1342755752614
51633 0.134274708396913
51634 0.134273841554811
51635 0.134272974735093
51636 0.134272107937759
51637 0.134271241162806
51638 0.134270374410234
51639 0.134269507680042
51640 0.134268640972229
51641 0.134267774286794
51642 0.134266907623736
51643 0.134266040983053
51644 0.134265174364746
51645 0.134264307768812
51646 0.134263441195252
51647 0.134262574644063
51648 0.134261708115245
51649 0.134260841608797
51650 0.134259975124717
51651 0.134259108663006
51652 0.134258242223661
51653 0.134257375806682
51654 0.134256509412068
51655 0.134255643039817
51656 0.13425477668993
51657 0.134253910362404
51658 0.134253044057239
51659 0.134252177774433
51660 0.134251311513986
51661 0.134250445275897
51662 0.134249579060165
51663 0.134248712866788
51664 0.134247846695766
51665 0.134246980547098
51666 0.134246114420782
51667 0.134245248316818
51668 0.134244382235205
51669 0.134243516175941
51670 0.134242650139026
51671 0.134241784124458
51672 0.134240918132237
51673 0.134240052162362
51674 0.134239186214831
51675 0.134238320289644
51676 0.1342374543868
51677 0.134236588506296
51678 0.134235722648134
51679 0.134234856812311
51680 0.134233990998827
51681 0.13423312520768
51682 0.134232259438869
51683 0.134231393692394
51684 0.134230527968254
51685 0.134229662266447
51686 0.134228796586972
51687 0.134227930929829
51688 0.134227065295017
51689 0.134226199682534
51690 0.134225334092379
51691 0.134224468524552
51692 0.134223602979051
51693 0.134222737455876
51694 0.134221871955025
51695 0.134221006476498
51696 0.134220141020293
51697 0.134219275586409
51698 0.134218410174845
51699 0.134217544785602
51700 0.134216679418676
51701 0.134215814074068
51702 0.134214948751776
51703 0.134214083451799
51704 0.134213218174137
51705 0.134212352918788
51706 0.134211487685752
51707 0.134210622475027
51708 0.134209757286612
51709 0.134208892120506
51710 0.134208026976709
51711 0.134207161855219
51712 0.134206296756035
51713 0.134205431679157
51714 0.134204566624583
51715 0.134203701592312
51716 0.134202836582343
51717 0.134201971594676
51718 0.134201106629309
51719 0.134200241686241
51720 0.134199376765472
51721 0.134198511866999
51722 0.134197646990823
51723 0.134196782136942
51724 0.134195917305356
51725 0.134195052496062
51726 0.134194187709061
51727 0.134193322944351
51728 0.134192458201931
51729 0.1341915934818
51730 0.134190728783957
51731 0.134189864108402
51732 0.134188999455133
51733 0.134188134824149
51734 0.134187270215449
51735 0.134186405629032
51736 0.134185541064898
51737 0.134184676523044
51738 0.134183812003471
51739 0.134182947506177
51740 0.134182083031161
51741 0.134181218578422
51742 0.134180354147959
51743 0.134179489739772
51744 0.134178625353858
51745 0.134177760990218
51746 0.134176896648849
51747 0.134176032329752
51748 0.134175168032925
51749 0.134174303758367
51750 0.134173439506077
51751 0.134172575276054
51752 0.134171711068297
51753 0.134170846882806
51754 0.134169982719578
51755 0.134169118578613
51756 0.134168254459911
51757 0.13416739036347
51758 0.134166526289288
51759 0.134165662237366
51760 0.134164798207701
51761 0.134163934200294
51762 0.134163070215143
51763 0.134162206252247
51764 0.134161342311605
51765 0.134160478393216
51766 0.134159614497079
51767 0.134158750623193
51768 0.134157886771557
51769 0.13415702294217
51770 0.134156159135031
51771 0.134155295350139
51772 0.134154431587493
51773 0.134153567847092
51774 0.134152704128935
51775 0.134151840433021
51776 0.134150976759349
51777 0.134150113107918
51778 0.134149249478727
51779 0.134148385871775
51780 0.134147522287061
51781 0.134146658724584
51782 0.134145795184344
51783 0.134144931666338
51784 0.134144068170566
51785 0.134143204697027
51786 0.13414234124572
51787 0.134141477816644
51788 0.134140614409798
51789 0.134139751025181
51790 0.134138887662791
51791 0.134138024322629
51792 0.134137161004693
51793 0.134136297708982
51794 0.134135434435495
51795 0.134134571184231
51796 0.134133707955188
51797 0.134132844748367
51798 0.134131981563766
51799 0.134131118401384
51800 0.134130255261219
51801 0.134129392143272
51802 0.13412852904754
51803 0.134127665974024
51804 0.134126802922721
51805 0.134125939893632
51806 0.134125076886754
51807 0.134124213902087
51808 0.134123350939631
51809 0.134122487999383
51810 0.134121625081343
51811 0.13412076218551
51812 0.134119899311884
51813 0.134119036460462
51814 0.134118173631244
51815 0.134117310824229
51816 0.134116448039416
51817 0.134115585276804
51818 0.134114722536392
51819 0.134113859818178
51820 0.134112997122163
51821 0.134112134448345
51822 0.134111271796723
51823 0.134110409167296
51824 0.134109546560062
51825 0.134108683975022
51826 0.134107821412174
51827 0.134106958871516
51828 0.134106096353049
51829 0.13410523385677
51830 0.13410437138268
51831 0.134103508930776
51832 0.134102646501059
51833 0.134101784093526
51834 0.134100921708177
51835 0.134100059345012
51836 0.134099197004028
51837 0.134098334685225
51838 0.134097472388603
51839 0.134096610114159
51840 0.134095747861893
51841 0.134094885631804
51842 0.134094023423891
51843 0.134093161238154
51844 0.13409229907459
51845 0.134091436933199
51846 0.13409057481398
51847 0.134089712716932
51848 0.134088850642055
51849 0.134087988589346
51850 0.134087126558805
51851 0.134086264550431
51852 0.134085402564223
51853 0.134084540600181
51854 0.134083678658302
51855 0.134082816738586
51856 0.134081954841032
51857 0.13408109296564
51858 0.134080231112407
51859 0.134079369281333
51860 0.134078507472418
51861 0.134077645685659
51862 0.134076783921056
51863 0.134075922178609
51864 0.134075060458315
51865 0.134074198760175
51866 0.134073337084187
51867 0.134072475430349
51868 0.134071613798662
51869 0.134070752189124
51870 0.134069890601734
51871 0.134069029036491
51872 0.134068167493394
51873 0.134067305972442
51874 0.134066444473634
51875 0.134065582996969
51876 0.134064721542446
51877 0.134063860110065
51878 0.134062998699823
51879 0.134062137311721
51880 0.134061275945757
51881 0.13406041460193
51882 0.134059553280238
51883 0.134058691980682
51884 0.134057830703261
51885 0.134056969447972
51886 0.134056108214815
51887 0.13405524700379
51888 0.134054385814895
51889 0.134053524648129
51890 0.134052663503491
51891 0.13405180238098
51892 0.134050941280595
51893 0.134050080202336
51894 0.1340492191462
51895 0.134048358112188
51896 0.134047497100298
51897 0.134046636110529
51898 0.134045775142881
51899 0.134044914197351
51900 0.13404405327394
51901 0.134043192372646
51902 0.134042331493468
51903 0.134041470636406
51904 0.134040609801457
51905 0.134039748988622
51906 0.134038888197899
51907 0.134038027429288
51908 0.134037166682786
51909 0.134036305958394
51910 0.13403544525611
51911 0.134034584575934
51912 0.134033723917864
51913 0.134032863281899
51914 0.134032002668038
51915 0.13403114207628
51916 0.134030281506625
51917 0.134029420959071
51918 0.134028560433618
51919 0.134027699930264
51920 0.134026839449008
51921 0.134025978989849
51922 0.134025118552787
51923 0.13402425813782
51924 0.134023397744948
51925 0.134022537374168
51926 0.134021677025482
51927 0.134020816698886
51928 0.134019956394381
51929 0.134019096111966
51930 0.134018235851639
51931 0.134017375613399
51932 0.134016515397245
51933 0.134015655203177
51934 0.134014795031194
51935 0.134013934881294
51936 0.134013074753476
51937 0.13401221464774
51938 0.134011354564084
51939 0.134010494502508
51940 0.13400963446301
51941 0.13400877444559
51942 0.134007914450246
51943 0.134007054476978
51944 0.134006194525784
51945 0.134005334596664
51946 0.134004474689616
51947 0.13400361480464
51948 0.134002754941734
51949 0.134001895100898
51950 0.13400103528213
51951 0.13400017548543
51952 0.133999315710797
51953 0.133998455958229
51954 0.133997596227726
51955 0.133996736519286
51956 0.133995876832909
51957 0.133995017168594
51958 0.133994157526339
51959 0.133993297906144
51960 0.133992438308008
51961 0.133991578731929
51962 0.133990719177907
51963 0.13398985964594
51964 0.133989000136029
51965 0.133988140648171
51966 0.133987281182365
51967 0.133986421738612
51968 0.133985562316909
51969 0.133984702917256
51970 0.133983843539651
51971 0.133982984184095
51972 0.133982124850585
51973 0.133981265539121
51974 0.133980406249701
51975 0.133979546982326
51976 0.133978687736993
51977 0.133977828513703
51978 0.133976969312453
51979 0.133976110133242
51980 0.133975250976071
51981 0.133974391840938
51982 0.133973532727841
51983 0.13397267363678
51984 0.133971814567755
51985 0.133970955520763
51986 0.133970096495804
51987 0.133969237492877
51988 0.133968378511981
51989 0.133967519553114
51990 0.133966660616277
51991 0.133965801701468
51992 0.133964942808686
51993 0.13396408393793
51994 0.133963225089198
51995 0.133962366262491
51996 0.133961507457807
51997 0.133960648675145
51998 0.133959789914504
51999 0.133958931175883
52000 0.133958072459281
52001 0.133957213764697
52002 0.133956355092131
52003 0.13395549644158
52004 0.133954637813045
52005 0.133953779206523
52006 0.133952920622015
52007 0.133952062059519
52008 0.133951203519034
52009 0.13395034500056
52010 0.133949486504094
52011 0.133948628029637
52012 0.133947769577187
52013 0.133946911146743
52014 0.133946052738305
52015 0.133945194351871
52016 0.13394433598744
52017 0.133943477645011
52018 0.133942619324584
52019 0.133941761026157
52020 0.133940902749729
52021 0.1339400444953
52022 0.133939186262868
52023 0.133938328052432
52024 0.133937469863992
52025 0.133936611697546
52026 0.133935753553093
52027 0.133934895430633
52028 0.133934037330165
52029 0.133933179251687
52030 0.133932321195198
52031 0.133931463160698
52032 0.133930605148185
52033 0.133929747157659
52034 0.133928889189118
52035 0.133928031242562
52036 0.13392717331799
52037 0.1339263154154
52038 0.133925457534791
52039 0.133924599676164
52040 0.133923741839515
52041 0.133922884024846
52042 0.133922026232154
52043 0.133921168461439
52044 0.133920310712699
52045 0.133919452985934
52046 0.133918595281143
52047 0.133917737598324
52048 0.133916879937478
52049 0.133916022298602
52050 0.133915164681695
52051 0.133914307086758
52052 0.133913449513788
52053 0.133912591962785
52054 0.133911734433748
52055 0.133910876926676
52056 0.133910019441567
52057 0.133909161978422
52058 0.133908304537238
52059 0.133907447118015
52060 0.133906589720752
52061 0.133905732345448
52062 0.133904874992102
52063 0.133904017660713
52064 0.13390316035128
52065 0.133902303063802
52066 0.133901445798278
52067 0.133900588554707
52068 0.133899731333088
52069 0.13389887413342
52070 0.133898016955702
52071 0.133897159799933
52072 0.133896302666112
52073 0.133895445554239
52074 0.133894588464311
52075 0.133893731396329
52076 0.133892874350291
52077 0.133892017326196
52078 0.133891160324043
52079 0.133890303343832
52080 0.13388944638556
52081 0.133888589449228
52082 0.133887732534834
52083 0.133886875642378
52084 0.133886018771858
52085 0.133885161923273
52086 0.133884305096622
52087 0.133883448291905
52088 0.133882591509121
52089 0.133881734748267
52090 0.133880878009344
52091 0.133880021292351
52092 0.133879164597286
52093 0.133878307924148
52094 0.133877451272937
52095 0.133876594643651
52096 0.13387573803629
52097 0.133874881450853
52098 0.133874024887337
52099 0.133873168345744
52100 0.133872311826071
52101 0.133871455328318
52102 0.133870598852483
52103 0.133869742398566
52104 0.133868885966566
52105 0.133868029556481
52106 0.133867173168311
52107 0.133866316802055
52108 0.133865460457712
52109 0.13386460413528
52110 0.133863747834759
52111 0.133862891556148
52112 0.133862035299446
52113 0.133861179064651
52114 0.133860322851763
52115 0.133859466660782
52116 0.133858610491705
52117 0.133857754344532
52118 0.133856898219262
52119 0.133856042115894
52120 0.133855186034426
52121 0.133854329974859
52122 0.133853473937191
52123 0.133852617921421
52124 0.133851761927548
52125 0.133850905955571
52126 0.133850050005489
52127 0.133849194077301
52128 0.133848338171007
52129 0.133847482286604
52130 0.133846626424093
52131 0.133845770583472
52132 0.13384491476474
52133 0.133844058967896
52134 0.133843203192939
52135 0.133842347439869
52136 0.133841491708684
52137 0.133840635999383
52138 0.133839780311966
52139 0.133838924646431
52140 0.133838069002778
52141 0.133837213381004
52142 0.133836357781111
52143 0.133835502203095
52144 0.133834646646957
52145 0.133833791112696
52146 0.13383293560031
52147 0.133832080109799
52148 0.133831224641161
52149 0.133830369194396
52150 0.133829513769502
52151 0.133828658366479
52152 0.133827802985325
52153 0.13382694762604
52154 0.133826092288623
52155 0.133825236973073
52156 0.133824381679388
52157 0.133823526407568
52158 0.133822671157612
52159 0.133821815929518
52160 0.133820960723286
52161 0.133820105538915
52162 0.133819250376404
52163 0.133818395235752
52164 0.133817540116958
52165 0.13381668502002
52166 0.133815829944939
52167 0.133814974891712
52168 0.13381411986034
52169 0.13381326485082
52170 0.133812409863153
52171 0.133811554897336
52172 0.13381069995337
52173 0.133809845031253
52174 0.133808990130984
52175 0.133808135252561
52176 0.133807280395986
52177 0.133806425561255
52178 0.133805570748368
52179 0.133804715957325
52180 0.133803861188124
52181 0.133803006440764
52182 0.133802151715245
52183 0.133801297011565
52184 0.133800442329723
52185 0.133799587669718
52186 0.13379873303155
52187 0.133797878415218
52188 0.13379702382072
52189 0.133796169248055
52190 0.133795314697223
52191 0.133794460168222
52192 0.133793605661052
52193 0.133792751175711
52194 0.133791896712199
52195 0.133791042270515
52196 0.133790187850657
52197 0.133789333452625
52198 0.133788479076417
52199 0.133787624722033
52200 0.133786770389472
52201 0.133785916078733
52202 0.133785061789815
52203 0.133784207522716
52204 0.133783353277436
52205 0.133782499053974
52206 0.133781644852329
52207 0.1337807906725
52208 0.133779936514485
52209 0.133779082378285
52210 0.133778228263898
52211 0.133777374171322
52212 0.133776520100558
52213 0.133775666051604
52214 0.133774812024458
52215 0.133773958019121
52216 0.133773104035591
52217 0.133772250073867
52218 0.133771396133949
52219 0.133770542215834
52220 0.133769688319523
52221 0.133768834445014
52222 0.133767980592306
52223 0.133767126761399
52224 0.133766272952291
52225 0.133765419164981
52226 0.133764565399469
52227 0.133763711655753
52228 0.133762857933833
52229 0.133762004233707
52230 0.133761150555374
52231 0.133760296898834
52232 0.133759443264086
52233 0.133758589651128
52234 0.13375773605996
52235 0.13375688249058
52236 0.133756028942988
52237 0.133755175417183
52238 0.133754321913163
52239 0.133753468430928
52240 0.133752614970477
52241 0.133751761531809
52242 0.133750908114923
52243 0.133750054719817
52244 0.133749201346491
52245 0.133748347994944
52246 0.133747494665175
52247 0.133746641357183
52248 0.133745788070967
52249 0.133744934806526
52250 0.133744081563859
52251 0.133743228342965
52252 0.133742375143843
52253 0.133741521966493
52254 0.133740668810912
52255 0.133739815677101
52256 0.133738962565057
52257 0.133738109474781
52258 0.133737256406272
52259 0.133736403359527
52260 0.133735550334547
52261 0.13373469733133
52262 0.133733844349876
52263 0.133732991390183
52264 0.13373213845225
52265 0.133731285536077
52266 0.133730432641662
52267 0.133729579769005
52268 0.133728726918104
52269 0.133727874088959
52270 0.133727021281569
52271 0.133726168495932
52272 0.133725315732048
52273 0.133724462989915
52274 0.133723610269534
52275 0.133722757570902
52276 0.133721904894018
52277 0.133721052238883
52278 0.133720199605494
52279 0.133719346993851
52280 0.133718494403953
52281 0.133717641835799
52282 0.133716789289388
52283 0.133715936764719
52284 0.133715084261791
52285 0.133714231780603
52286 0.133713379321154
52287 0.133712526883443
52288 0.13371167446747
52289 0.133710822073232
52290 0.13370996970073
52291 0.133709117349962
52292 0.133708265020927
52293 0.133707412713624
52294 0.133706560428053
52295 0.133705708164212
52296 0.1337048559221
52297 0.133704003701717
52298 0.133703151503061
52299 0.133702299326132
52300 0.133701447170928
52301 0.133700595037448
52302 0.133699742925693
52303 0.133698890835659
52304 0.133698038767348
52305 0.133697186720757
52306 0.133696334695886
52307 0.133695482692733
52308 0.133694630711298
52309 0.13369377875158
52310 0.133692926813578
52311 0.133692074897291
52312 0.133691223002717
52313 0.133690371129856
52314 0.133689519278708
52315 0.13368866744927
52316 0.133687815641542
52317 0.133686963855523
52318 0.133686112091213
52319 0.133685260348609
52320 0.133684408627711
52321 0.133683556928519
52322 0.133682705251031
52323 0.133681853595246
52324 0.133681001961163
52325 0.133680150348782
52326 0.133679298758101
52327 0.133678447189119
52328 0.133677595641835
52329 0.133676744116249
52330 0.13367589261236
52331 0.133675041130166
52332 0.133674189669666
52333 0.13367333823086
52334 0.133672486813747
52335 0.133671635418325
52336 0.133670784044593
52337 0.133669932692552
52338 0.133669081362199
52339 0.133668230053534
52340 0.133667378766556
52341 0.133666527501263
52342 0.133665676257655
52343 0.133664825035731
52344 0.13366397383549
52345 0.133663122656931
52346 0.133662271500053
52347 0.133661420364855
52348 0.133660569251336
52349 0.133659718159495
52350 0.133658867089331
52351 0.133658016040844
52352 0.133657165014031
52353 0.133656314008893
52354 0.133655463025428
52355 0.133654612063635
52356 0.133653761123513
52357 0.133652910205062
52358 0.13365205930828
52359 0.133651208433167
52360 0.133650357579721
52361 0.133649506747941
52362 0.133648655937828
52363 0.133647805149378
52364 0.133646954382592
52365 0.133646103637469
52366 0.133645252914008
52367 0.133644402212207
52368 0.133643551532066
52369 0.133642700873583
52370 0.133641850236758
52371 0.133640999621591
52372 0.133640149028079
52373 0.133639298456222
52374 0.133638447906019
52375 0.133637597377469
52376 0.13363674687057
52377 0.133635896385323
52378 0.133635045921726
52379 0.133634195479778
52380 0.133633345059479
52381 0.133632494660826
52382 0.13363164428382
52383 0.133630793928459
52384 0.133629943594742
52385 0.133629093282668
52386 0.133628242992237
52387 0.133627392723447
52388 0.133626542476298
52389 0.133625692250788
52390 0.133624842046917
52391 0.133623991864683
52392 0.133623141704086
52393 0.133622291565124
52394 0.133621441447797
52395 0.133620591352104
52396 0.133619741278044
52397 0.133618891225615
52398 0.133618041194817
52399 0.133617191185649
52400 0.133616341198109
52401 0.133615491232198
52402 0.133614641287913
52403 0.133613791365255
52404 0.133612941464222
52405 0.133612091584812
52406 0.133611241727026
52407 0.133610391890862
52408 0.133609542076319
52409 0.133608692283396
52410 0.133607842512092
52411 0.133606992762407
52412 0.133606143034339
52413 0.133605293327887
52414 0.133604443643051
52415 0.133603593979829
52416 0.133602744338221
52417 0.133601894718225
52418 0.133601045119841
52419 0.133600195543067
52420 0.133599345987903
52421 0.133598496454348
52422 0.1335976469424
52423 0.133596797452059
52424 0.133595947983324
52425 0.133595098536194
52426 0.133594249110667
52427 0.133593399706743
52428 0.133592550324422
52429 0.133591700963701
52430 0.13359085162458
52431 0.133590002307058
52432 0.133589153011135
52433 0.133588303736808
52434 0.133587454484078
52435 0.133586605252943
52436 0.133585756043402
52437 0.133584906855454
52438 0.133584057689099
52439 0.133583208544335
52440 0.133582359421161
52441 0.133581510319577
52442 0.133580661239581
52443 0.133579812181173
52444 0.133578963144351
52445 0.133578114129115
52446 0.133577265135464
52447 0.133576416163396
52448 0.133575567212911
52449 0.133574718284008
52450 0.133573869376685
52451 0.133573020490943
52452 0.133572171626779
52453 0.133571322784193
52454 0.133570473963184
52455 0.133569625163751
52456 0.133568776385893
52457 0.133567927629609
52458 0.133567078894899
52459 0.13356623018176
52460 0.133565381490193
52461 0.133564532820195
52462 0.133563684171768
52463 0.133562835544908
52464 0.133561986939616
52465 0.13356113835589
52466 0.13356028979373
52467 0.133559441253134
52468 0.133558592734101
52469 0.133557744236631
52470 0.133556895760723
52471 0.133556047306376
52472 0.133555198873588
52473 0.133554350462358
52474 0.133553502072687
52475 0.133552653704572
52476 0.133551805358014
52477 0.13355095703301
52478 0.13355010872956
52479 0.133549260447663
52480 0.133548412187318
52481 0.133547563948524
52482 0.13354671573128
52483 0.133545867535585
52484 0.133545019361439
52485 0.13354417120884
52486 0.133543323077787
52487 0.133542474968279
52488 0.133541626880316
52489 0.133540778813896
52490 0.133539930769018
52491 0.133539082745682
52492 0.133538234743887
52493 0.133537386763631
52494 0.133536538804913
52495 0.133535690867734
52496 0.133534842952091
52497 0.133533995057983
52498 0.133533147185411
52499 0.133532299334372
52500 0.133531451504866
52501 0.133530603696892
52502 0.133529755910449
52503 0.133528908145536
52504 0.133528060402152
52505 0.133527212680297
52506 0.133526364979968
52507 0.133525517301165
52508 0.133524669643888
52509 0.133523822008135
52510 0.133522974393905
52511 0.133522126801197
52512 0.133521279230011
52513 0.133520431680346
52514 0.133519584152199
52515 0.133518736645572
52516 0.133517889160462
52517 0.133517041696868
52518 0.13351619425479
52519 0.133515346834227
52520 0.133514499435177
52521 0.133513652057641
52522 0.133512804701616
52523 0.133511957367102
52524 0.133511110054098
52525 0.133510262762602
52526 0.133509415492615
52527 0.133508568244135
52528 0.133507721017161
52529 0.133506873811692
52530 0.133506026627728
52531 0.133505179465266
52532 0.133504332324307
52533 0.133503485204849
52534 0.133502638106891
52535 0.133501791030433
52536 0.133500943975474
52537 0.133500096942011
52538 0.133499249930046
52539 0.133498402939576
52540 0.1334975559706
52541 0.133496709023118
52542 0.133495862097129
52543 0.133495015192632
52544 0.133494168309625
52545 0.133493321448109
52546 0.133492474608081
52547 0.133491627789541
52548 0.133490780992489
52549 0.133489934216922
52550 0.13348908746284
52551 0.133488240730243
52552 0.133487394019128
52553 0.133486547329496
52554 0.133485700661345
52555 0.133484854014675
52556 0.133484007389483
52557 0.133483160785771
52558 0.133482314203535
52559 0.133481467642777
52560 0.133480621103493
52561 0.133479774585685
52562 0.13347892808935
52563 0.133478081614487
52564 0.133477235161097
52565 0.133476388729177
52566 0.133475542318727
52567 0.133474695929746
52568 0.133473849562233
52569 0.133473003216186
52570 0.133472156891606
52571 0.133471310588491
52572 0.13347046430684
52573 0.133469618046652
52574 0.133468771807926
52575 0.133467925590662
52576 0.133467079394858
52577 0.133466233220513
52578 0.133465387067627
52579 0.133464540936198
52580 0.133463694826225
52581 0.133462848737709
52582 0.133462002670646
52583 0.133461156625038
52584 0.133460310600882
52585 0.133459464598177
52586 0.133458618616924
52587 0.13345777265712
52588 0.133456926718766
52589 0.133456080801859
52590 0.133455234906399
52591 0.133454389032385
52592 0.133453543179816
52593 0.133452697348692
52594 0.13345185153901
52595 0.133451005750771
52596 0.133450159983973
52597 0.133449314238615
52598 0.133448468514697
52599 0.133447622812217
52600 0.133446777131175
52601 0.133445931471569
52602 0.133445085833398
52603 0.133444240216663
52604 0.13344339462136
52605 0.133442549047491
52606 0.133441703495053
52607 0.133440857964047
52608 0.13344001245447
52609 0.133439166966321
52610 0.133438321499601
52611 0.133437476054308
52612 0.133436630630441
52613 0.133435785227999
52614 0.133434939846981
52615 0.133434094487387
52616 0.133433249149214
52617 0.133432403832463
52618 0.133431558537133
52619 0.133430713263221
52620 0.133429868010729
52621 0.133429022779653
52622 0.133428177569995
52623 0.133427332381751
52624 0.133426487214923
52625 0.133425642069508
52626 0.133424796945506
52627 0.133423951842916
52628 0.133423106761736
52629 0.133422261701967
52630 0.133421416663606
52631 0.133420571646654
52632 0.133419726651108
52633 0.133418881676969
52634 0.133418036724235
52635 0.133417191792905
52636 0.133416346882978
52637 0.133415501994454
52638 0.133414657127331
52639 0.133413812281608
52640 0.133412967457285
52641 0.13341212265436
52642 0.133411277872833
52643 0.133410433112703
52644 0.133409588373968
52645 0.133408743656628
52646 0.133407898960682
52647 0.133407054286128
52648 0.133406209632967
52649 0.133405365001196
52650 0.133404520390816
52651 0.133403675801824
52652 0.133402831234221
52653 0.133401986688004
52654 0.133401142163174
52655 0.133400297659729
52656 0.133399453177669
52657 0.133398608716992
52658 0.133397764277697
52659 0.133396919859783
52660 0.133396075463251
52661 0.133395231088097
52662 0.133394386734323
52663 0.133393542401926
52664 0.133392698090905
52665 0.133391853801261
52666 0.133391009532991
52667 0.133390165286095
52668 0.133389321060572
52669 0.133388476856422
52670 0.133387632673642
52671 0.133386788512232
52672 0.133385944372191
52673 0.133385100253519
52674 0.133384256156214
52675 0.133383412080275
52676 0.133382568025702
52677 0.133381723992492
52678 0.133380879980647
52679 0.133380035990164
52680 0.133379192021042
52681 0.133378348073281
52682 0.13337750414688
52683 0.133376660241838
52684 0.133375816358153
52685 0.133374972495825
52686 0.133374128654853
52687 0.133373284835236
52688 0.133372441036973
52689 0.133371597260063
52690 0.133370753504506
52691 0.133369909770299
52692 0.133369066057443
52693 0.133368222365936
52694 0.133367378695777
52695 0.133366535046965
52696 0.1333656914195
52697 0.133364847813381
52698 0.133364004228606
52699 0.133363160665175
52700 0.133362317123086
52701 0.133361473602339
52702 0.133360630102933
52703 0.133359786624867
52704 0.133358943168139
52705 0.13335809973275
52706 0.133357256318698
52707 0.133356412925981
52708 0.1333555695546
52709 0.133354726204553
52710 0.133353882875839
52711 0.133353039568457
52712 0.133352196282407
52713 0.133351353017687
52714 0.133350509774296
52715 0.133349666552234
52716 0.1333488233515
52717 0.133347980172092
52718 0.13334713701401
52719 0.133346293877252
52720 0.133345450761818
52721 0.133344607667707
52722 0.133343764594918
52723 0.13334292154345
52724 0.133342078513302
52725 0.133341235504473
52726 0.133340392516963
52727 0.133339549550769
52728 0.133338706605891
52729 0.133337863682329
52730 0.133337020780081
52731 0.133336177899147
52732 0.133335335039525
52733 0.133334492201214
52734 0.133333649384214
52735 0.133332806588524
52736 0.133331963814142
52737 0.133331121061069
52738 0.133330278329302
52739 0.13332943561884
52740 0.133328592929684
52741 0.133327750261832
52742 0.133326907615282
52743 0.133326064990035
52744 0.133325222386089
52745 0.133324379803443
52746 0.133323537242097
52747 0.133322694702048
52748 0.133321852183297
52749 0.133321009685843
52750 0.133320167209684
52751 0.133319324754819
52752 0.133318482321248
52753 0.13331763990897
52754 0.133316797517984
52755 0.133315955148288
52756 0.133315112799882
52757 0.133314270472765
52758 0.133313428166936
52759 0.133312585882394
52760 0.133311743619138
52761 0.133310901377167
52762 0.133310059156481
52763 0.133309216957077
52764 0.133308374778956
52765 0.133307532622117
52766 0.133306690486557
52767 0.133305848372278
52768 0.133305006279276
52769 0.133304164207553
52770 0.133303322157106
52771 0.133302480127934
52772 0.133301638120038
52773 0.133300796133415
52774 0.133299954168066
52775 0.133299112223988
52776 0.133298270301181
52777 0.133297428399644
52778 0.133296586519377
52779 0.133295744660377
52780 0.133294902822645
52781 0.133294061006179
52782 0.133293219210979
52783 0.133292377437043
52784 0.133291535684371
52785 0.133290693952961
52786 0.133289852242812
52787 0.133289010553925
52788 0.133288168886297
52789 0.133287327239928
52790 0.133286485614816
52791 0.133285644010962
52792 0.133284802428364
52793 0.13328396086702
52794 0.133283119326931
52795 0.133282277808095
52796 0.133281436310511
52797 0.133280594834179
52798 0.133279753379097
52799 0.133278911945264
52800 0.133278070532679
52801 0.133277229141343
52802 0.133276387771252
52803 0.133275546422408
52804 0.133274705094808
52805 0.133273863788452
52806 0.133273022503338
52807 0.133272181239467
52808 0.133271339996837
52809 0.133270498775446
52810 0.133269657575295
52811 0.133268816396382
52812 0.133267975238706
52813 0.133267134102266
52814 0.133266292987061
52815 0.133265451893091
52816 0.133264610820355
52817 0.133263769768851
52818 0.133262928738578
52819 0.133262087729536
52820 0.133261246741724
52821 0.133260405775141
52822 0.133259564829785
52823 0.133258723905656
52824 0.133257883002753
52825 0.133257042121076
52826 0.133256201260622
52827 0.133255360421391
52828 0.133254519603383
52829 0.133253678806596
52830 0.133252838031029
52831 0.133251997276682
52832 0.133251156543553
52833 0.133250315831641
52834 0.133249475140946
52835 0.133248634471467
52836 0.133247793823202
52837 0.133246953196151
52838 0.133246112590313
52839 0.133245272005687
52840 0.133244431442272
52841 0.133243590900067
52842 0.133242750379071
52843 0.133241909879283
52844 0.133241069400702
52845 0.133240228943328
52846 0.133239388507159
52847 0.133238548092194
52848 0.133237707698433
52849 0.133236867325874
52850 0.133236026974517
52851 0.13323518664436
52852 0.133234346335403
52853 0.133233506047645
52854 0.133232665781085
52855 0.133231825535722
52856 0.133230985311554
52857 0.133230145108582
52858 0.133229304926804
52859 0.133228464766219
52860 0.133227624626826
52861 0.133226784508625
52862 0.133225944411614
52863 0.133225104335792
52864 0.133224264281159
52865 0.133223424247713
52866 0.133222584235454
52867 0.13322174424438
52868 0.133220904274492
52869 0.133220064325787
52870 0.133219224398265
52871 0.133218384491925
52872 0.133217544606766
52873 0.133216704742787
52874 0.133215864899987
52875 0.133215025078366
52876 0.133214185277921
52877 0.133213345498653
52878 0.133212505740561
52879 0.133211666003643
52880 0.133210826287898
52881 0.133209986593326
52882 0.133209146919926
52883 0.133208307267696
52884 0.133207467636636
52885 0.133206628026745
52886 0.133205788438022
52887 0.133204948870466
52888 0.133204109324076
52889 0.133203269798851
52890 0.133202430294791
52891 0.133201590811893
52892 0.133200751350158
52893 0.133199911909584
52894 0.133199072490171
52895 0.133198233091918
52896 0.133197393714822
52897 0.133196554358885
52898 0.133195715024104
52899 0.133194875710479
52900 0.133194036418009
52901 0.133193197146693
52902 0.13319235789653
52903 0.133191518667519
52904 0.133190679459659
52905 0.133189840272949
52906 0.133189001107388
52907 0.133188161962976
52908 0.133187322839711
52909 0.133186483737593
52910 0.13318564465662
52911 0.133184805596792
52912 0.133183966558107
52913 0.133183127540565
52914 0.133182288544165
52915 0.133181449568906
52916 0.133180610614787
52917 0.133179771681806
52918 0.133178932769964
52919 0.133178093879259
52920 0.13317725500969
52921 0.133176416161257
52922 0.133175577333957
52923 0.133174738527791
52924 0.133173899742758
52925 0.133173060978856
52926 0.133172222236085
52927 0.133171383514444
52928 0.133170544813931
52929 0.133169706134546
52930 0.133168867476288
52931 0.133168028839156
52932 0.133167190223149
52933 0.133166351628266
52934 0.133165513054506
52935 0.133164674501868
52936 0.133163835970352
52937 0.133162997459956
52938 0.13316215897068
52939 0.133161320502522
52940 0.133160482055481
52941 0.133159643629558
52942 0.13315880522475
52943 0.133157966841056
52944 0.133157128478477
52945 0.13315629013701
52946 0.133155451816656
52947 0.133154613517413
52948 0.133153775239279
52949 0.133152936982255
52950 0.13315209874634
52951 0.133151260531531
52952 0.133150422337829
52953 0.133149584165233
52954 0.133148746013741
52955 0.133147907883352
52956 0.133147069774067
52957 0.133146231685883
52958 0.1331453936188
52959 0.133144555572816
52960 0.133143717547932
52961 0.133142879544146
52962 0.133142041561457
52963 0.133141203599864
52964 0.133140365659367
52965 0.133139527739963
52966 0.133138689841653
52967 0.133137851964436
52968 0.13313701410831
52969 0.133136176273275
52970 0.133135338459329
52971 0.133134500666473
52972 0.133133662894704
52973 0.133132825144021
52974 0.133131987414425
52975 0.133131149705914
52976 0.133130312018487
52977 0.133129474352143
52978 0.133128636706882
52979 0.133127799082702
52980 0.133126961479602
52981 0.133126123897581
52982 0.13312528633664
52983 0.133124448796775
52984 0.133123611277988
52985 0.133122773780276
52986 0.133121936303639
52987 0.133121098848076
52988 0.133120261413586
52989 0.133119424000168
52990 0.133118586607821
52991 0.133117749236544
52992 0.133116911886336
52993 0.133116074557197
52994 0.133115237249125
52995 0.13311439996212
52996 0.13311356269618
52997 0.133112725451305
52998 0.133111888227494
52999 0.133111051024745
53000 0.133110213843058
53001 0.133109376682432
53002 0.133108539542866
53003 0.133107702424359
53004 0.133106865326911
53005 0.133106028250519
53006 0.133105191195184
53007 0.133104354160904
53008 0.133103517147678
53009 0.133102680155506
53010 0.133101843184387
53011 0.133101006234319
53012 0.133100169305302
53013 0.133099332397334
53014 0.133098495510416
53015 0.133097658644545
53016 0.133096821799722
53017 0.133095984975944
53018 0.133095148173212
53019 0.133094311391524
53020 0.133093474630879
53021 0.133092637891277
53022 0.133091801172716
53023 0.133090964475196
53024 0.133090127798715
53025 0.133089291143273
53026 0.133088454508868
53027 0.133087617895501
53028 0.133086781303169
53029 0.133085944731872
53030 0.13308510818161
53031 0.13308427165238
53032 0.133083435144183
53033 0.133082598657017
53034 0.133081762190881
53035 0.133080925745775
53036 0.133080089321697
53037 0.133079252918647
53038 0.133078416536623
53039 0.133077580175625
53040 0.133076743835652
53041 0.133075907516703
53042 0.133075071218777
53043 0.133074234941872
53044 0.133073398685989
53045 0.133072562451126
53046 0.133071726237282
53047 0.133070890044457
53048 0.133070053872649
53049 0.133069217721857
53050 0.133068381592081
53051 0.13306754548332
53052 0.133066709395572
53053 0.133065873328837
53054 0.133065037283114
53055 0.133064201258402
53056 0.1330633652547
53057 0.133062529272007
53058 0.133061693310322
53059 0.133060857369644
53060 0.133060021449973
53061 0.133059185551307
53062 0.133058349673645
53063 0.133057513816987
53064 0.133056677981332
53065 0.133055842166678
53066 0.133055006373025
53067 0.133054170600372
53068 0.133053334848718
53069 0.133052499118061
53070 0.133051663408402
53071 0.133050827719739
53072 0.133049992052072
53073 0.133049156405398
53074 0.133048320779718
53075 0.13304748517503
53076 0.133046649591334
53077 0.133045814028629
53078 0.133044978486913
53079 0.133044142966186
53080 0.133043307466447
53081 0.133042471987694
53082 0.133041636529928
53083 0.133040801093147
53084 0.13303996567735
53085 0.133039130282536
53086 0.133038294908705
53087 0.133037459555854
53088 0.133036624223985
53089 0.133035788913095
53090 0.133034953623183
53091 0.133034118354249
53092 0.133033283106292
53093 0.133032447879311
53094 0.133031612673305
53095 0.133030777488273
53096 0.133029942324213
53097 0.133029107181126
53098 0.133028272059011
53099 0.133027436957865
53100 0.133026601877689
53101 0.133025766818482
53102 0.133024931780242
53103 0.133024096762968
53104 0.133023261766661
53105 0.133022426791318
53106 0.133021591836939
53107 0.133020756903523
53108 0.133019921991069
53109 0.133019087099576
53110 0.133018252229043
53111 0.13301741737947
53112 0.133016582550855
53113 0.133015747743197
53114 0.133014912956496
53115 0.13301407819075
53116 0.13301324344596
53117 0.133012408722122
53118 0.133011574019238
53119 0.133010739337306
53120 0.133009904676324
53121 0.133009070036293
53122 0.133008235417211
53123 0.133007400819077
53124 0.13300656624189
53125 0.13300573168565
53126 0.133004897150355
53127 0.133004062636004
53128 0.133003228142598
53129 0.133002393670134
53130 0.133001559218611
53131 0.13300072478803
53132 0.132999890378389
53133 0.132999055989686
53134 0.132998221621922
53135 0.132997387275095
53136 0.132996552949204
53137 0.132995718644249
53138 0.132994884360228
53139 0.13299405009714
53140 0.132993215854985
53141 0.132992381633762
53142 0.132991547433469
53143 0.132990713254107
53144 0.132989879095673
53145 0.132989044958167
53146 0.132988210841588
53147 0.132987376745936
53148 0.132986542671208
53149 0.132985708617405
53150 0.132984874584526
53151 0.132984040572569
53152 0.132983206581533
53153 0.132982372611418
53154 0.132981538662223
53155 0.132980704733947
53156 0.132979870826588
53157 0.132979036940147
53158 0.132978203074621
53159 0.132977369230011
53160 0.132976535406315
53161 0.132975701603532
53162 0.132974867821661
53163 0.132974034060702
53164 0.132973200320654
53165 0.132972366601515
53166 0.132971532903285
53167 0.132970699225963
53168 0.132969865569547
53169 0.132969031934038
53170 0.132968198319433
53171 0.132967364725733
53172 0.132966531152936
53173 0.132965697601041
53174 0.132964864070048
53175 0.132964030559955
53176 0.132963197070761
53177 0.132962363602467
53178 0.132961530155069
53179 0.132960696728569
53180 0.132959863322965
53181 0.132959029938255
53182 0.13295819657444
53183 0.132957363231517
53184 0.132956529909487
53185 0.132955696608348
53186 0.1329548633281
53187 0.132954030068741
53188 0.13295319683027
53189 0.132952363612687
53190 0.132951530415991
53191 0.132950697240181
53192 0.132949864085255
53193 0.132949030951213
53194 0.132948197838055
53195 0.132947364745778
53196 0.132946531674383
53197 0.132945698623868
53198 0.132944865594233
53199 0.132944032585476
53200 0.132943199597596
53201 0.132942366630593
53202 0.132941533684466
53203 0.132940700759214
53204 0.132939867854835
53205 0.132939034971329
53206 0.132938202108696
53207 0.132937369266934
53208 0.132936536446041
53209 0.132935703646019
53210 0.132934870866864
53211 0.132934038108577
53212 0.132933205371157
53213 0.132932372654602
53214 0.132931539958912
53215 0.132930707284085
53216 0.132929874630122
53217 0.132929041997021
53218 0.13292820938478
53219 0.1329273767934
53220 0.132926544222879
53221 0.132925711673217
53222 0.132924879144412
53223 0.132924046636463
53224 0.13292321414937
53225 0.132922381683131
53226 0.132921549237747
53227 0.132920716813215
53228 0.132919884409535
53229 0.132919052026706
53230 0.132918219664727
53231 0.132917387323598
53232 0.132916555003317
53233 0.132915722703883
53234 0.132914890425295
53235 0.132914058167553
53236 0.132913225930656
53237 0.132912393714602
53238 0.132911561519391
53239 0.132910729345022
53240 0.132909897191494
53241 0.132909065058806
53242 0.132908232946957
53243 0.132907400855946
53244 0.132906568785773
53245 0.132905736736436
53246 0.132904904707935
53247 0.132904072700268
53248 0.132903240713434
53249 0.132902408747434
53250 0.132901576802265
53251 0.132900744877928
53252 0.13289991297442
53253 0.132899081091741
53254 0.132898249229891
53255 0.132897417388867
53256 0.132896585568671
53257 0.132895753769299
53258 0.132894921990752
53259 0.132894090233029
53260 0.132893258496128
53261 0.13289242678005
53262 0.132891595084792
53263 0.132890763410354
53264 0.132889931756735
53265 0.132889100123934
53266 0.132888268511951
53267 0.132887436920783
53268 0.132886605350432
53269 0.132885773800894
53270 0.132884942272171
53271 0.13288411076426
53272 0.13288327927716
53273 0.132882447810872
53274 0.132881616365394
53275 0.132880784940724
53276 0.132879953536863
53277 0.132879122153809
53278 0.132878290791561
53279 0.132877459450118
53280 0.13287662812948
53281 0.132875796829646
53282 0.132874965550614
53283 0.132874134292384
53284 0.132873303054955
53285 0.132872471838326
53286 0.132871640642495
53287 0.132870809467463
53288 0.132869978313228
53289 0.132869147179789
53290 0.132868316067146
53291 0.132867484975297
53292 0.132866653904242
53293 0.132865822853979
53294 0.132864991824508
53295 0.132864160815828
53296 0.132863329827938
53297 0.132862498860836
53298 0.132861667914523
53299 0.132860836988997
53300 0.132860006084257
53301 0.132859175200303
53302 0.132858344337133
53303 0.132857513494746
53304 0.132856682673142
53305 0.13285585187232
53306 0.132855021092279
53307 0.132854190333017
53308 0.132853359594535
53309 0.13285252887683
53310 0.132851698179903
53311 0.132850867503752
53312 0.132850036848376
53313 0.132849206213775
53314 0.132848375599947
53315 0.132847545006892
53316 0.132846714434609
53317 0.132845883883096
53318 0.132845053352354
53319 0.13284422284238
53320 0.132843392353174
53321 0.132842561884736
53322 0.132841731437064
53323 0.132840901010157
53324 0.132840070604014
53325 0.132839240218635
53326 0.132838409854019
53327 0.132837579510164
53328 0.132836749187071
53329 0.132835918884737
53330 0.132835088603162
53331 0.132834258342345
53332 0.132833428102285
53333 0.132832597882982
53334 0.132831767684434
53335 0.13283093750664
53336 0.1328301073496
53337 0.132829277213313
53338 0.132828447097777
53339 0.132827617002992
53340 0.132826786928957
53341 0.132825956875671
53342 0.132825126843133
53343 0.132824296831342
53344 0.132823466840298
53345 0.132822636869999
53346 0.132821806920444
53347 0.132820976991633
53348 0.132820147083565
53349 0.132819317196238
53350 0.132818487329652
53351 0.132817657483806
53352 0.132816827658699
53353 0.132815997854331
53354 0.132815168070699
53355 0.132814338307804
53356 0.132813508565644
53357 0.132812678844218
53358 0.132811849143526
53359 0.132811019463567
53360 0.13281018980434
53361 0.132809360165843
53362 0.132808530548077
53363 0.132807700951039
53364 0.13280687137473
53365 0.132806041819147
53366 0.132805212284292
53367 0.132804382770161
53368 0.132803553276755
53369 0.132802723804073
53370 0.132801894352113
53371 0.132801064920875
53372 0.132800235510358
53373 0.132799406120561
53374 0.132798576751483
53375 0.132797747403124
53376 0.132796918075481
53377 0.132796088768555
53378 0.132795259482344
53379 0.132794430216848
53380 0.132793600972066
53381 0.132792771747996
53382 0.132791942544638
53383 0.132791113361991
53384 0.132790284200054
53385 0.132789455058826
53386 0.132788625938307
53387 0.132787796838494
53388 0.132786967759389
53389 0.132786138700988
53390 0.132785309663292
53391 0.1327844806463
53392 0.132783651650011
53393 0.132782822674423
53394 0.132781993719537
53395 0.13278116478535
53396 0.132780335871863
53397 0.132779506979074
53398 0.132778678106982
53399 0.132777849255587
53400 0.132777020424887
53401 0.132776191614882
53402 0.132775362825571
53403 0.132774534056953
53404 0.132773705309026
53405 0.13277287658179
53406 0.132772047875245
53407 0.132771219189389
53408 0.132770390524221
53409 0.132769561879741
53410 0.132768733255947
53411 0.132767904652838
53412 0.132767076070415
53413 0.132766247508675
53414 0.132765418967618
53415 0.132764590447243
53416 0.132763761947549
53417 0.132762933468535
53418 0.132762105010201
53419 0.132761276572544
53420 0.132760448155566
53421 0.132759619759264
53422 0.132758791383637
53423 0.132757963028686
53424 0.132757134694408
53425 0.132756306380803
53426 0.13275547808787
53427 0.132754649815609
53428 0.132753821564017
53429 0.132752993333095
53430 0.132752165122842
53431 0.132751336933256
53432 0.132750508764336
53433 0.132749680616083
53434 0.132748852488494
53435 0.132748024381569
53436 0.132747196295307
53437 0.132746368229707
53438 0.132745540184769
53439 0.132744712160491
53440 0.132743884156872
53441 0.132743056173911
53442 0.132742228211609
53443 0.132741400269963
53444 0.132740572348973
53445 0.132739744448637
53446 0.132738916568956
53447 0.132738088709928
53448 0.132737260871552
53449 0.132736433053827
53450 0.132735605256753
53451 0.132734777480328
53452 0.132733949724552
53453 0.132733121989424
53454 0.132732294274942
53455 0.132731466581106
53456 0.132730638907916
53457 0.132729811255369
53458 0.132728983623465
53459 0.132728156012204
53460 0.132727328421584
53461 0.132726500851605
53462 0.132725673302265
53463 0.132724845773564
53464 0.132724018265501
53465 0.132723190778075
53466 0.132722363311284
53467 0.132721535865129
53468 0.132720708439608
53469 0.13271988103472
53470 0.132719053650464
53471 0.13271822628684
53472 0.132717398943847
53473 0.132716571621483
53474 0.132715744319748
53475 0.132714917038641
53476 0.132714089778161
53477 0.132713262538307
53478 0.132712435319078
53479 0.132711608120474
53480 0.132710780942492
53481 0.132709953785134
53482 0.132709126648397
53483 0.13270829953228
53484 0.132707472436783
53485 0.132706645361906
53486 0.132705818307646
53487 0.132704991274003
53488 0.132704164260977
53489 0.132703337268565
53490 0.132702510296769
53491 0.132701683345585
53492 0.132700856415014
53493 0.132700029505055
53494 0.132699202615707
53495 0.132698375746968
53496 0.132697548898839
53497 0.132696722071318
53498 0.132695895264404
53499 0.132695068478096
53500 0.132694241712393
53501 0.132693414967295
53502 0.132692588242801
53503 0.132691761538909
53504 0.132690934855619
53505 0.13269010819293
53506 0.132689281550841
53507 0.132688454929351
53508 0.13268762832846
53509 0.132686801748165
53510 0.132685975188467
53511 0.132685148649365
53512 0.132684322130857
53513 0.132683495632943
53514 0.132682669155622
53515 0.132681842698892
53516 0.132681016262754
53517 0.132680189847206
53518 0.132679363452247
53519 0.132678537077876
53520 0.132677710724093
53521 0.132676884390896
53522 0.132676058078285
53523 0.132675231786259
53524 0.132674405514816
53525 0.132673579263957
53526 0.132672753033679
53527 0.132671926823983
53528 0.132671100634867
53529 0.13267027446633
53530 0.132669448318372
53531 0.132668622190991
53532 0.132667796084187
53533 0.132666969997959
53534 0.132666143932306
53535 0.132665317887226
53536 0.13266449186272
53537 0.132663665858786
53538 0.132662839875423
53539 0.13266201391263
53540 0.132661187970407
53541 0.132660362048753
53542 0.132659536147666
53543 0.132658710267146
53544 0.132657884407192
53545 0.132657058567803
53546 0.132656232748978
53547 0.132655406950717
53548 0.132654581173017
53549 0.13265375541588
53550 0.132652929679302
53551 0.132652103963284
53552 0.132651278267825
53553 0.132650452592924
53554 0.13264962693858
53555 0.132648801304792
53556 0.132647975691559
53557 0.13264715009888
53558 0.132646324526755
53559 0.132645498975182
53560 0.13264467344416
53561 0.13264384793369
53562 0.132643022443769
53563 0.132642196974397
53564 0.132641371525573
53565 0.132640546097296
53566 0.132639720689565
53567 0.13263889530238
53568 0.132638069935739
53569 0.132637244589641
53570 0.132636419264087
53571 0.132635593959073
53572 0.132634768674601
53573 0.132633943410669
53574 0.132633118167276
53575 0.13263229294442
53576 0.132631467742103
53577 0.132630642560321
53578 0.132629817399075
53579 0.132628992258363
53580 0.132628167138186
53581 0.132627342038541
53582 0.132626516959427
53583 0.132625691900845
53584 0.132624866862793
53585 0.13262404184527
53586 0.132623216848276
53587 0.132622391871809
53588 0.132621566915868
53589 0.132620741980453
53590 0.132619917065563
53591 0.132619092171197
53592 0.132618267297353
53593 0.132617442444032
53594 0.132616617611232
53595 0.132615792798952
53596 0.132614968007191
53597 0.132614143235949
53598 0.132613318485225
53599 0.132612493755017
53600 0.132611669045325
53601 0.132610844356148
53602 0.132610019687485
53603 0.132609195039335
53604 0.132608370411697
53605 0.132607545804571
53606 0.132606721217955
53607 0.132605896651849
53608 0.132605072106251
53609 0.132604247581161
53610 0.132603423076578
53611 0.132602598592501
53612 0.132601774128929
53613 0.132600949685861
53614 0.132600125263297
53615 0.132599300861235
53616 0.132598476479674
53617 0.132597652118614
53618 0.132596827778054
53619 0.132596003457993
53620 0.13259517915843
53621 0.132594354879363
53622 0.132593530620793
53623 0.132592706382718
53624 0.132591882165138
53625 0.132591057968051
53626 0.132590233791457
53627 0.132589409635354
53628 0.132588585499742
53629 0.13258776138462
53630 0.132586937289987
53631 0.132586113215843
53632 0.132585289162185
53633 0.132584465129014
53634 0.132583641116328
53635 0.132582817124127
53636 0.13258199315241
53637 0.132581169201175
53638 0.132580345270423
53639 0.132579521360151
53640 0.13257869747036
53641 0.132577873601047
53642 0.132577049752213
53643 0.132576225923857
53644 0.132575402115977
53645 0.132574578328573
53646 0.132573754561643
53647 0.132572930815187
53648 0.132572107089205
53649 0.132571283383694
53650 0.132570459698655
53651 0.132569636034086
53652 0.132568812389987
53653 0.132567988766356
53654 0.132567165163192
53655 0.132566341580496
53656 0.132565518018265
53657 0.132564694476499
53658 0.132563870955198
53659 0.132563047454359
53660 0.132562223973983
53661 0.132561400514069
53662 0.132560577074615
53663 0.13255975365562
53664 0.132558930257085
53665 0.132558106879007
53666 0.132557283521386
53667 0.132556460184221
53668 0.132555636867512
53669 0.132554813571256
53670 0.132553990295455
53671 0.132553167040105
53672 0.132552343805208
53673 0.132551520590761
53674 0.132550697396764
53675 0.132549874223216
53676 0.132549051070116
53677 0.132548227937463
53678 0.132547404825257
53679 0.132546581733495
53680 0.132545758662179
53681 0.132544935611306
53682 0.132544112580876
53683 0.132543289570888
53684 0.132542466581341
53685 0.132541643612233
53686 0.132540820663565
53687 0.132539997735336
53688 0.132539174827544
53689 0.132538351940188
53690 0.132537529073268
53691 0.132536706226783
53692 0.132535883400731
53693 0.132535060595113
53694 0.132534237809926
53695 0.132533415045171
53696 0.132532592300846
53697 0.132531769576951
53698 0.132530946873484
53699 0.132530124190445
53700 0.132529301527833
53701 0.132528478885646
53702 0.132527656263885
53703 0.132526833662547
53704 0.132526011081633
53705 0.132525188521141
53706 0.132524365981071
53707 0.132523543461421
53708 0.132522720962191
53709 0.132521898483379
53710 0.132521076024986
53711 0.132520253587009
53712 0.132519431169449
53713 0.132518608772304
53714 0.132517786395573
53715 0.132516964039256
53716 0.132516141703351
53717 0.132515319387858
53718 0.132514497092776
53719 0.132513674818103
53720 0.13251285256384
53721 0.132512030329985
53722 0.132511208116537
53723 0.132510385923495
53724 0.132509563750859
53725 0.132508741598628
53726 0.1325079194668
53727 0.132507097355375
53728 0.132506275264352
53729 0.13250545319373
53730 0.132504631143509
53731 0.132503809113686
53732 0.132502987104262
53733 0.132502165115235
53734 0.132501343146605
53735 0.132500521198371
53736 0.132499699270532
53737 0.132498877363086
53738 0.132498055476034
53739 0.132497233609374
53740 0.132496411763105
53741 0.132495589937227
53742 0.132494768131738
53743 0.132493946346638
53744 0.132493124581925
53745 0.1324923028376
53746 0.13249148111366
53747 0.132490659410106
53748 0.132489837726936
53749 0.132489016064149
53750 0.132488194421744
53751 0.132487372799721
53752 0.132486551198079
53753 0.132485729616817
53754 0.132484908055934
53755 0.132484086515428
53756 0.1324832649953
53757 0.132482443495548
53758 0.132481622016171
53759 0.132480800557169
53760 0.132479979118541
53761 0.132479157700285
53762 0.132478336302401
53763 0.132477514924888
53764 0.132476693567745
53765 0.132475872230972
53766 0.132475050914566
53767 0.132474229618528
53768 0.132473408342857
53769 0.132472587087551
53770 0.13247176585261
53771 0.132470944638033
53772 0.132470123443819
53773 0.132469302269967
53774 0.132468481116477
53775 0.132467659983346
53776 0.132466838870575
53777 0.132466017778163
53778 0.132465196706109
53779 0.132464375654411
53780 0.132463554623069
53781 0.132462733612082
53782 0.13246191262145
53783 0.13246109165117
53784 0.132460270701243
53785 0.132459449771668
53786 0.132458628862443
53787 0.132457807973568
53788 0.132456987105042
53789 0.132456166256864
53790 0.132455345429033
53791 0.132454524621548
53792 0.132453703834409
53793 0.132452883067614
53794 0.132452062321163
53795 0.132451241595054
53796 0.132450420889287
53797 0.132449600203861
53798 0.132448779538775
53799 0.132447958894028
53800 0.13244713826962
53801 0.132446317665549
53802 0.132445497081814
53803 0.132444676518416
53804 0.132443855975351
53805 0.132443035452621
53806 0.132442214950224
53807 0.132441394468159
53808 0.132440574006425
53809 0.132439753565021
53810 0.132438933143947
53811 0.132438112743202
53812 0.132437292362784
53813 0.132436472002693
53814 0.132435651662928
53815 0.132434831343488
53816 0.132434011044372
53817 0.13243319076558
53818 0.13243237050711
53819 0.132431550268961
53820 0.132430730051133
53821 0.132429909853625
53822 0.132429089676436
53823 0.132428269519565
53824 0.132427449383011
53825 0.132426629266773
53826 0.13242580917085
53827 0.132424989095242
53828 0.132424169039948
53829 0.132423349004966
53830 0.132422528990297
53831 0.132421708995938
53832 0.132420889021889
53833 0.13242006906815
53834 0.132419249134718
53835 0.132418429221595
53836 0.132417609328777
53837 0.132416789456266
53838 0.132415969604059
53839 0.132415149772157
53840 0.132414329960557
53841 0.132413510169259
53842 0.132412690398263
53843 0.132411870647567
53844 0.132411050917171
53845 0.132410231207073
53846 0.132409411517273
53847 0.13240859184777
53848 0.132407772198563
53849 0.132406952569651
53850 0.132406132961034
53851 0.132405313372709
53852 0.132404493804677
53853 0.132403674256937
53854 0.132402854729488
53855 0.132402035222328
53856 0.132401215735458
53857 0.132400396268875
53858 0.13239957682258
53859 0.132398757396571
53860 0.132397937990847
53861 0.132397118605408
53862 0.132396299240253
53863 0.132395479895381
53864 0.13239466057079
53865 0.132393841266481
53866 0.132393021982452
53867 0.132392202718702
53868 0.13239138347523
53869 0.132390564252036
53870 0.132389745049119
53871 0.132388925866478
53872 0.132388106704111
53873 0.132387287562019
53874 0.132386468440199
53875 0.132385649338652
53876 0.132384830257376
53877 0.132384011196371
53878 0.132383192155636
53879 0.132382373135169
53880 0.13238155413497
53881 0.132380735155038
53882 0.132379916195373
53883 0.132379097255972
53884 0.132378278336836
53885 0.132377459437964
53886 0.132376640559354
53887 0.132375821701006
53888 0.132375002862918
53889 0.132374184045091
53890 0.132373365247523
53891 0.132372546470213
53892 0.13237172771316
53893 0.132370908976364
53894 0.132370090259824
53895 0.132369271563538
53896 0.132368452887506
53897 0.132367634231727
53898 0.132366815596201
53899 0.132365996980925
53900 0.1323651783859
53901 0.132364359811124
53902 0.132363541256597
53903 0.132362722722317
53904 0.132361904208285
53905 0.132361085714498
53906 0.132360267240957
53907 0.132359448787659
53908 0.132358630354605
53909 0.132357811941794
53910 0.132356993549224
53911 0.132356175176895
53912 0.132355356824805
53913 0.132354538492955
53914 0.132353720181342
53915 0.132352901889967
53916 0.132352083618828
53917 0.132351265367925
53918 0.132350447137256
53919 0.132349628926821
53920 0.132348810736619
53921 0.132347992566648
53922 0.132347174416909
53923 0.1323463562874
53924 0.13234553817812
53925 0.132344720089069
53926 0.132343902020245
53927 0.132343083971648
53928 0.132342265943277
53929 0.132341447935131
53930 0.132340629947209
53931 0.13233981197951
53932 0.132338994032033
53933 0.132338176104778
53934 0.132337358197743
53935 0.132336540310929
53936 0.132335722444332
53937 0.132334904597954
53938 0.132334086771793
53939 0.132333268965848
53940 0.132332451180119
53941 0.132331633414604
53942 0.132330815669302
53943 0.132329997944213
53944 0.132329180239336
53945 0.13232836255467
53946 0.132327544890214
53947 0.132326727245968
53948 0.132325909621929
53949 0.132325092018098
53950 0.132324274434474
53951 0.132323456871055
53952 0.132322639327841
53953 0.132321821804832
53954 0.132321004302025
53955 0.13232018681942
53956 0.132319369357017
53957 0.132318551914814
53958 0.132317734492811
53959 0.132316917091007
53960 0.1323160997094
53961 0.13231528234799
53962 0.132314465006777
53963 0.132313647685759
53964 0.132312830384935
53965 0.132312013104304
53966 0.132311195843866
53967 0.13231037860362
53968 0.132309561383565
53969 0.1323087441837
53970 0.132307927004023
53971 0.132307109844536
53972 0.132306292705235
53973 0.132305475586121
53974 0.132304658487193
53975 0.132303841408449
53976 0.132303024349889
53977 0.132302207311512
53978 0.132301390293318
53979 0.132300573295304
53980 0.132299756317471
53981 0.132298939359818
53982 0.132298122422343
53983 0.132297305505046
53984 0.132296488607926
53985 0.132295671730982
53986 0.132294854874213
53987 0.132294038037618
53988 0.132293221221197
53989 0.132292404424948
53990 0.132291587648871
53991 0.132290770892964
53992 0.132289954157228
53993 0.132289137441661
53994 0.132288320746262
53995 0.13228750407103
53996 0.132286687415965
53997 0.132285870781065
53998 0.13228505416633
53999 0.132284237571758
54000 0.13228342099735
54001 0.132282604443104
54002 0.132281787909019
54003 0.132280971395094
54004 0.132280154901329
54005 0.132279338427722
54006 0.132278521974273
54007 0.132277705540981
54008 0.132276889127845
54009 0.132276072734864
54010 0.132275256362037
54011 0.132274440009364
54012 0.132273623676843
54013 0.132272807364474
54014 0.132271991072256
54015 0.132271174800187
54016 0.132270358548268
54017 0.132269542316496
54018 0.132268726104872
54019 0.132267909913394
54020 0.132267093742062
54021 0.132266277590875
54022 0.132265461459831
54023 0.13226464534893
54024 0.132263829258172
54025 0.132263013187554
54026 0.132262197137077
54027 0.132261381106739
54028 0.13226056509654
54029 0.132259749106479
54030 0.132258933136554
54031 0.132258117186765
54032 0.132257301257112
54033 0.132256485347593
54034 0.132255669458207
54035 0.132254853588953
54036 0.132254037739831
54037 0.13225322191084
54038 0.132252406101979
54039 0.132251590313247
54040 0.132250774544643
54041 0.132249958796166
54042 0.132249143067816
54043 0.132248327359591
54044 0.132247511671491
54045 0.132246696003514
54046 0.132245880355661
54047 0.13224506472793
54048 0.13224424912032
54049 0.13224343353283
54050 0.132242617965459
54051 0.132241802418208
54052 0.132240986891074
54053 0.132240171384056
54054 0.132239355897155
54055 0.132238540430369
54056 0.132237724983697
54057 0.132236909557139
54058 0.132236094150693
54059 0.132235278764359
54060 0.132234463398135
54061 0.132233648052021
54062 0.132232832726017
54063 0.13223201742012
54064 0.132231202134331
54065 0.132230386868649
54066 0.132229571623071
54067 0.132228756397599
54068 0.13222794119223
54069 0.132227126006965
54070 0.132226310841801
54071 0.132225495696739
54072 0.132224680571777
54073 0.132223865466915
54074 0.132223050382151
54075 0.132222235317485
54076 0.132221420272916
54077 0.132220605248442
54078 0.132219790244064
54079 0.132218975259781
54080 0.13221816029559
54081 0.132217345351493
54082 0.132216530427487
54083 0.132215715523572
54084 0.132214900639746
54085 0.13221408577601
54086 0.132213270932362
54087 0.132212456108802
54088 0.132211641305328
54089 0.132210826521939
54090 0.132210011758636
54091 0.132209197015416
54092 0.132208382292279
54093 0.132207567589224
54094 0.132206752906251
54095 0.132205938243358
54096 0.132205123600545
54097 0.13220430897781
54098 0.132203494375153
54099 0.132202679792574
54100 0.13220186523007
54101 0.132201050687641
54102 0.132200236165287
54103 0.132199421663007
54104 0.132198607180799
54105 0.132197792718662
54106 0.132196978276597
54107 0.132196163854602
54108 0.132195349452675
54109 0.132194535070818
54110 0.132193720709027
54111 0.132192906367303
54112 0.132192092045645
54113 0.132191277744052
54114 0.132190463462523
54115 0.132189649201056
54116 0.132188834959653
54117 0.13218802073831
54118 0.132187206537028
54119 0.132186392355806
54120 0.132185578194642
54121 0.132184764053536
54122 0.132183949932488
54123 0.132183135831495
54124 0.132182321750558
54125 0.132181507689676
54126 0.132180693648847
54127 0.13217987962807
54128 0.132179065627346
54129 0.132178251646673
54130 0.132177437686049
54131 0.132176623745475
54132 0.13217580982495
54133 0.132174995924472
54134 0.13217418204404
54135 0.132173368183655
54136 0.132172554343314
54137 0.132171740523018
54138 0.132170926722765
54139 0.132170112942554
54140 0.132169299182384
54141 0.132168485442256
54142 0.132167671722167
54143 0.132166858022117
54144 0.132166044342105
54145 0.13216523068213
54146 0.132164417042192
54147 0.132163603422289
54148 0.13216278982242
54149 0.132161976242585
54150 0.132161162682784
54151 0.132160349143014
54152 0.132159535623275
54153 0.132158722123567
54154 0.132157908643888
54155 0.132157095184237
54156 0.132156281744615
54157 0.132155468325019
54158 0.132154654925449
54159 0.132153841545904
54160 0.132153028186383
54161 0.132152214846886
54162 0.132151401527411
54163 0.132150588227958
54164 0.132149774948526
54165 0.132148961689114
54166 0.13214814844972
54167 0.132147335230345
54168 0.132146522030987
54169 0.132145708851646
54170 0.13214489569232
54171 0.13214408255301
54172 0.132143269433713
54173 0.132142456334429
54174 0.132141643255157
54175 0.132140830195896
54176 0.132140017156646
54177 0.132139204137406
54178 0.132138391138174
54179 0.13213757815895
54180 0.132136765199733
54181 0.132135952260522
54182 0.132135139341317
54183 0.132134326442115
54184 0.132133513562918
54185 0.132132700703723
54186 0.13213188786453
54187 0.132131075045338
54188 0.132130262246146
54189 0.132129449466953
54190 0.132128636707759
54191 0.132127823968562
54192 0.132127011249362
54193 0.132126198550157
54194 0.132125385870948
54195 0.132124573211732
54196 0.13212376057251
54197 0.13212294795328
54198 0.132122135354042
54199 0.132121322774794
54200 0.132120510215536
54201 0.132119697676267
54202 0.132118885156986
54203 0.132118072657693
54204 0.132117260178385
54205 0.132116447719063
54206 0.132115635279726
54207 0.132114822860372
54208 0.132114010461002
54209 0.132113198081613
54210 0.132112385722205
54211 0.132111573382778
54212 0.132110761063331
54213 0.132109948763861
54214 0.13210913648437
54215 0.132108324224855
54216 0.132107511985317
54217 0.132106699765753
54218 0.132105887566164
54219 0.132105075386549
54220 0.132104263226905
54221 0.132103451087234
54222 0.132102638967533
54223 0.132101826867803
54224 0.132101014788041
54225 0.132100202728248
54226 0.132099390688423
54227 0.132098578668563
54228 0.13209776666867
54229 0.132096954688741
54230 0.132096142728777
54231 0.132095330788775
54232 0.132094518868736
54233 0.132093706968658
54234 0.132092895088541
54235 0.132092083228383
54236 0.132091271388184
54237 0.132090459567943
54238 0.132089647767659
54239 0.132088835987332
54240 0.13208802422696
54241 0.132087212486542
54242 0.132086400766078
54243 0.132085589065567
54244 0.132084777385008
54245 0.1320839657244
54246 0.132083154083742
54247 0.132082342463034
54248 0.132081530862274
54249 0.132080719281462
54250 0.132079907720596
54251 0.132079096179677
54252 0.132078284658702
54253 0.132077473157672
54254 0.132076661676586
54255 0.132075850215441
54256 0.132075038774239
54257 0.132074227352977
54258 0.132073415951655
54259 0.132072604570272
54260 0.132071793208828
54261 0.132070981867321
54262 0.13207017054575
54263 0.132069359244115
54264 0.132068547962415
54265 0.132067736700649
54266 0.132066925458816
54267 0.132066114236915
54268 0.132065303034946
54269 0.132064491852907
54270 0.132063680690797
54271 0.132062869548617
54272 0.132062058426364
54273 0.132061247324039
54274 0.132060436241639
54275 0.132059625179166
54276 0.132058814136616
54277 0.132058003113991
54278 0.132057192111288
54279 0.132056381128507
54280 0.132055570165647
54281 0.132054759222707
54282 0.132053948299687
54283 0.132053137396585
54284 0.132052326513401
54285 0.132051515650134
54286 0.132050704806783
54287 0.132049893983347
54288 0.132049083179825
54289 0.132048272396216
54290 0.13204746163252
54291 0.132046650888736
54292 0.132045840164863
54293 0.132045029460899
54294 0.132044218776845
54295 0.132043408112699
54296 0.13204259746846
54297 0.132041786844128
54298 0.132040976239701
54299 0.132040165655179
54300 0.132039355090562
54301 0.132038544545847
54302 0.132037734021035
54303 0.132036923516124
54304 0.132036113031114
54305 0.132035302566003
54306 0.132034492120791
54307 0.132033681695477
54308 0.132032871290061
54309 0.13203206090454
54310 0.132031250538915
54311 0.132030440193185
54312 0.132029629867348
54313 0.132028819561405
54314 0.132028009275353
54315 0.132027199009192
54316 0.132026388762922
54317 0.132025578536541
54318 0.132024768330049
54319 0.132023958143444
54320 0.132023147976726
54321 0.132022337829895
54322 0.132021527702948
54323 0.132020717595886
54324 0.132019907508707
54325 0.132019097441411
54326 0.132018287393997
54327 0.132017477366464
54328 0.13201666735881
54329 0.132015857371036
54330 0.13201504740314
54331 0.132014237455122
54332 0.13201342752698
54333 0.132012617618714
54334 0.132011807730323
54335 0.132010997861806
54336 0.132010188013163
54337 0.132009378184391
54338 0.132008568375491
54339 0.132007758586462
54340 0.132006948817303
54341 0.132006139068012
54342 0.13200532933859
54343 0.132004519629035
54344 0.132003709939346
54345 0.132002900269523
54346 0.132002090619565
54347 0.13200128098947
54348 0.132000471379239
54349 0.131999661788869
54350 0.131998852218361
54351 0.131998042667713
54352 0.131997233136925
54353 0.131996423625995
54354 0.131995614134924
54355 0.131994804663709
54356 0.131993995212351
54357 0.131993185780848
54358 0.131992376369199
54359 0.131991566977404
54360 0.131990757605462
54361 0.131989948253371
54362 0.131989138921132
54363 0.131988329608743
54364 0.131987520316203
54365 0.131986711043512
54366 0.131985901790668
54367 0.131985092557671
54368 0.13198428334452
54369 0.131983474151214
54370 0.131982664977752
54371 0.131981855824134
54372 0.131981046690358
54373 0.131980237576424
54374 0.131979428482331
54375 0.131978619408078
54376 0.131977810353664
54377 0.131977001319088
54378 0.13197619230435
54379 0.131975383309448
54380 0.131974574334382
54381 0.13197376537915
54382 0.131972956443753
54383 0.131972147528189
54384 0.131971338632457
54385 0.131970529756557
54386 0.131969720900487
54387 0.131968912064247
54388 0.131968103247836
54389 0.131967294451254
54390 0.131966485674498
54391 0.131965676917568
54392 0.131964868180465
54393 0.131964059463185
54394 0.13196325076573
54395 0.131962442088098
54396 0.131961633430287
54397 0.131960824792298
54398 0.13196001617413
54399 0.131959207575781
54400 0.13195839899725
54401 0.131957590438538
54402 0.131956781899642
54403 0.131955973380563
54404 0.131955164881299
54405 0.131954356401849
54406 0.131953547942213
54407 0.13195273950239
54408 0.131951931082379
54409 0.131951122682178
54410 0.131950314301788
54411 0.131949505941208
54412 0.131948697600435
54413 0.131947889279471
54414 0.131947080978313
54415 0.131946272696962
54416 0.131945464435415
54417 0.131944656193673
54418 0.131943847971734
54419 0.131943039769597
54420 0.131942231587263
54421 0.131941423424729
54422 0.131940615281995
54423 0.13193980715906
54424 0.131938999055924
54425 0.131938190972585
54426 0.131937382909043
54427 0.131936574865297
54428 0.131935766841345
54429 0.131934958837188
54430 0.131934150852824
54431 0.131933342888252
54432 0.131932534943472
54433 0.131931727018482
54434 0.131930919113282
54435 0.131930111227872
54436 0.131929303362249
54437 0.131928495516414
54438 0.131927687690365
54439 0.131926879884102
54440 0.131926072097623
54441 0.131925264330928
54442 0.131924456584017
54443 0.131923648856888
54444 0.13192284114954
54445 0.131922033461972
54446 0.131921225794184
54447 0.131920418146175
54448 0.131919610517944
54449 0.13191880290949
54450 0.131917995320812
54451 0.13191718775191
54452 0.131916380202782
54453 0.131915572673428
54454 0.131914765163847
54455 0.131913957674038
54456 0.131913150204
54457 0.131912342753733
54458 0.131911535323235
54459 0.131910727912505
54460 0.131909920521544
54461 0.131909113150349
54462 0.131908305798921
54463 0.131907498467257
54464 0.131906691155358
54465 0.131905883863223
54466 0.13190507659085
54467 0.13190426933824
54468 0.13190346210539
54469 0.1319026548923
54470 0.13190184769897
54471 0.131901040525399
54472 0.131900233371584
54473 0.131899426237527
54474 0.131898619123226
54475 0.13189781202868
54476 0.131897004953888
54477 0.131896197898849
54478 0.131895390863563
54479 0.131894583848029
54480 0.131893776852245
54481 0.131892969876212
54482 0.131892162919928
54483 0.131891355983392
54484 0.131890549066603
54485 0.131889742169561
54486 0.131888935292265
54487 0.131888128434714
54488 0.131887321596907
54489 0.131886514778844
54490 0.131885707980522
54491 0.131884901201943
54492 0.131884094443104
54493 0.131883287704005
54494 0.131882480984644
54495 0.131881674285023
54496 0.131880867605138
54497 0.13188006094499
54498 0.131879254304577
54499 0.1318784476839
54500 0.131877641082956
54501 0.131876834501746
54502 0.131876027940267
54503 0.131875221398521
54504 0.131874414876504
54505 0.131873608374218
54506 0.13187280189166
54507 0.13187199542883
54508 0.131871188985728
54509 0.131870382562352
54510 0.131869576158702
54511 0.131868769774776
54512 0.131867963410574
54513 0.131867157066095
54514 0.131866350741338
54515 0.131865544436302
54516 0.131864738150987
54517 0.131863931885391
54518 0.131863125639515
54519 0.131862319413356
54520 0.131861513206914
54521 0.131860707020188
54522 0.131859900853178
54523 0.131859094705882
54524 0.1318582885783
54525 0.131857482470431
54526 0.131856676382274
54527 0.131855870313828
54528 0.131855064265093
54529 0.131854258236067
54530 0.131853452226749
54531 0.131852646237139
54532 0.131851840267237
54533 0.13185103431704
54534 0.131850228386549
54535 0.131849422475762
54536 0.131848616584678
54537 0.131847810713298
54538 0.131847004861619
54539 0.131846199029641
54540 0.131845393217364
54541 0.131844587424786
54542 0.131843781651906
54543 0.131842975898724
54544 0.131842170165239
54545 0.13184136445145
54546 0.131840558757356
54547 0.131839753082956
54548 0.13183894742825
54549 0.131838141793236
54550 0.131837336177915
54551 0.131836530582284
54552 0.131835725006343
54553 0.131834919450091
54554 0.131834113913528
54555 0.131833308396653
54556 0.131832502899464
54557 0.131831697421961
54558 0.131830891964143
54559 0.131830086526009
54560 0.131829281107559
54561 0.131828475708791
54562 0.131827670329705
54563 0.1318268649703
54564 0.131826059630575
54565 0.131825254310529
54566 0.131824449010161
54567 0.13182364372947
54568 0.131822838468457
54569 0.131822033227119
54570 0.131821228005456
54571 0.131820422803467
54572 0.131819617621151
54573 0.131818812458508
54574 0.131818007315536
54575 0.131817202192235
54576 0.131816397088604
54577 0.131815592004642
54578 0.131814786940349
54579 0.131813981895722
54580 0.131813176870762
54581 0.131812371865468
54582 0.131811566879839
54583 0.131810761913874
54584 0.131809956967571
54585 0.131809152040932
54586 0.131808347133953
54587 0.131807542246636
54588 0.131806737378978
54589 0.131805932530979
54590 0.131805127702638
54591 0.131804322893955
54592 0.131803518104928
54593 0.131802713335556
54594 0.13180190858584
54595 0.131801103855777
54596 0.131800299145368
54597 0.13179949445461
54598 0.131798689783504
54599 0.131797885132049
54600 0.131797080500243
54601 0.131796275888086
54602 0.131795471295578
54603 0.131794666722716
54604 0.131793862169501
54605 0.131793057635931
54606 0.131792253122006
54607 0.131791448627725
54608 0.131790644153087
54609 0.131789839698091
54610 0.131789035262737
54611 0.131788230847023
54612 0.131787426450948
54613 0.131786622074513
54614 0.131785817717715
54615 0.131785013380555
54616 0.131784209063031
54617 0.131783404765142
54618 0.131782600486888
54619 0.131781796228267
54620 0.13178099198928
54621 0.131780187769925
54622 0.131779383570201
54623 0.131778579390107
54624 0.131777775229643
54625 0.131776971088808
54626 0.131776166967601
54627 0.13177536286602
54628 0.131774558784066
54629 0.131773754721738
54630 0.131772950679034
54631 0.131772146655953
54632 0.131771342652496
54633 0.131770538668661
54634 0.131769734704446
54635 0.131768930759853
54636 0.131768126834878
54637 0.131767322929523
54638 0.131766519043785
54639 0.131765715177664
54640 0.13176491133116
54641 0.13176410750427
54642 0.131763303696996
54643 0.131762499909335
54644 0.131761696141286
54645 0.13176089239285
54646 0.131760088664025
54647 0.13175928495481
54648 0.131758481265205
54649 0.131757677595208
54650 0.13175687394482
54651 0.131756070314038
54652 0.131755266702862
54653 0.131754463111292
54654 0.131753659539326
54655 0.131752855986963
54656 0.131752052454204
54657 0.131751248941046
54658 0.131750445447489
54659 0.131749641973533
54660 0.131748838519176
54661 0.131748035084418
54662 0.131747231669258
54663 0.131746428273694
54664 0.131745624897727
54665 0.131744821541355
54666 0.131744018204577
54667 0.131743214887393
54668 0.131742411589801
54669 0.131741608311802
54670 0.131740805053393
54671 0.131740001814575
54672 0.131739198595346
54673 0.131738395395706
54674 0.131737592215653
54675 0.131736789055188
54676 0.131735985914308
54677 0.131735182793014
54678 0.131734379691304
54679 0.131733576609177
54680 0.131732773546633
54681 0.131731970503671
54682 0.131731167480291
54683 0.13173036447649
54684 0.131729561492269
54685 0.131728758527626
54686 0.131727955582561
54687 0.131727152657073
54688 0.131726349751161
54689 0.131725546864824
54690 0.131724743998061
54691 0.131723941150872
54692 0.131723138323256
54693 0.131722335515211
54694 0.131721532726738
54695 0.131720729957835
54696 0.131719927208501
54697 0.131719124478735
54698 0.131718321768537
54699 0.131717519077907
54700 0.131716716406842
54701 0.131715913755342
54702 0.131715111123406
54703 0.131714308511035
54704 0.131713505918225
54705 0.131712703344978
54706 0.131711900791292
54707 0.131711098257165
54708 0.131710295742598
54709 0.13170949324759
54710 0.131708690772139
54711 0.131707888316245
54712 0.131707085879908
54713 0.131706283463125
54714 0.131705481065896
54715 0.131704678688222
54716 0.131703876330099
54717 0.131703073991529
54718 0.13170227167251
54719 0.13170146937304
54720 0.13170066709312
54721 0.131699864832749
54722 0.131699062591925
54723 0.131698260370648
54724 0.131697458168917
54725 0.131696655986731
54726 0.13169585382409
54727 0.131695051680992
54728 0.131694249557437
54729 0.131693447453423
54730 0.131692645368951
54731 0.131691843304018
54732 0.131691041258625
54733 0.131690239232771
54734 0.131689437226454
54735 0.131688635239674
54736 0.13168783327243
54737 0.131687031324721
54738 0.131686229396546
54739 0.131685427487905
54740 0.131684625598797
54741 0.13168382372922
54742 0.131683021879175
54743 0.131682220048659
54744 0.131681418237673
54745 0.131680616446216
54746 0.131679814674286
54747 0.131679012921883
54748 0.131678211189006
54749 0.131677409475654
54750 0.131676607781826
54751 0.131675806107522
54752 0.131675004452741
54753 0.131674202817481
54754 0.131673401201743
54755 0.131672599605525
54756 0.131671798028826
54757 0.131670996471645
54758 0.131670194933982
54759 0.131669393415836
54760 0.131668591917207
54761 0.131667790438092
54762 0.131666988978492
54763 0.131666187538405
54764 0.131665386117831
54765 0.131664584716768
54766 0.131663783335217
54767 0.131662981973176
54768 0.131662180630645
54769 0.131661379307621
54770 0.131660578004106
54771 0.131659776720098
54772 0.131658975455595
54773 0.131658174210598
54774 0.131657372985105
54775 0.131656571779116
54776 0.131655770592629
54777 0.131654969425644
54778 0.131654168278161
54779 0.131653367150177
54780 0.131652566041693
54781 0.131651764952708
54782 0.13165096388322
54783 0.131650162833229
54784 0.131649361802735
54785 0.131648560791735
54786 0.13164775980023
54787 0.131646958828219
54788 0.1316461578757
54789 0.131645356942673
54790 0.131644556029138
54791 0.131643755135092
54792 0.131642954260536
54793 0.131642153405469
54794 0.131641352569889
54795 0.131640551753797
54796 0.13163975095719
54797 0.131638950180069
54798 0.131638149422432
54799 0.131637348684279
54800 0.131636547965608
54801 0.13163574726642
54802 0.131634946586713
54803 0.131634145926486
54804 0.131633345285738
54805 0.13163254466447
54806 0.131631744062679
54807 0.131630943480365
54808 0.131630142917527
54809 0.131629342374164
54810 0.131628541850276
54811 0.131627741345862
54812 0.131626940860921
54813 0.131626140395451
54814 0.131625339949453
54815 0.131624539522925
54816 0.131623739115867
54817 0.131622938728277
54818 0.131622138360155
54819 0.1316213380115
54820 0.131620537682312
54821 0.131619737372589
54822 0.13161893708233
54823 0.131618136811535
54824 0.131617336560203
54825 0.131616536328334
54826 0.131615736115925
54827 0.131614935922977
54828 0.131614135749488
54829 0.131613335595458
54830 0.131612535460886
54831 0.131611735345772
54832 0.131610935250113
54833 0.13161013517391
54834 0.131609335117162
54835 0.131608535079867
54836 0.131607735062025
54837 0.131606935063636
54838 0.131606135084697
54839 0.13160533512521
54840 0.131604535185172
54841 0.131603735264582
54842 0.131602935363441
54843 0.131602135481747
54844 0.131601335619499
54845 0.131600535776697
54846 0.131599735953339
54847 0.131598936149426
54848 0.131598136364955
54849 0.131597336599927
54850 0.13159653685434
54851 0.131595737128193
54852 0.131594937421486
54853 0.131594137734219
54854 0.131593338066389
54855 0.131592538417996
54856 0.13159173878904
54857 0.13159093917952
54858 0.131590139589434
54859 0.131589340018782
54860 0.131588540467563
54861 0.131587740935777
54862 0.131586941423422
54863 0.131586141930498
54864 0.131585342457003
54865 0.131584543002938
54866 0.1315837435683
54867 0.13158294415309
54868 0.131582144757307
54869 0.131581345380949
54870 0.131580546024016
54871 0.131579746686507
54872 0.131578947368421
54873 0.131578148069758
54874 0.131577348790516
54875 0.131576549530695
54876 0.131575750290293
54877 0.131574951069311
54878 0.131574151867747
54879 0.131573352685601
54880 0.131572553522871
54881 0.131571754379557
54882 0.131570955255658
54883 0.131570156151173
54884 0.131569357066101
54885 0.131568558000441
54886 0.131567758954194
54887 0.131566959927357
54888 0.13156616091993
54889 0.131565361931912
54890 0.131564562963303
54891 0.131563764014101
54892 0.131562965084306
54893 0.131562166173917
54894 0.131561367282932
54895 0.131560568411352
54896 0.131559769559176
54897 0.131558970726402
54898 0.131558171913029
54899 0.131557373119058
54900 0.131556574344487
54901 0.131555775589315
54902 0.131554976853541
54903 0.131554178137165
54904 0.131553379440186
54905 0.131552580762603
54906 0.131551782104414
54907 0.131550983465621
54908 0.13155018484622
54909 0.131549386246213
54910 0.131548587665597
54911 0.131547789104372
54912 0.131546990562538
54913 0.131546192040093
54914 0.131545393537036
54915 0.131544595053367
54916 0.131543796589085
54917 0.13154299814419
54918 0.131542199718679
54919 0.131541401312553
54920 0.13154060292581
54921 0.13153980455845
54922 0.131539006210473
54923 0.131538207881876
54924 0.13153740957266
54925 0.131536611282823
54926 0.131535813012365
54927 0.131535014761284
54928 0.131534216529581
54929 0.131533418317254
54930 0.131532620124302
54931 0.131531821950725
54932 0.131531023796522
54933 0.131530225661691
54934 0.131529427546233
54935 0.131528629450146
54936 0.131527831373429
54937 0.131527033316082
54938 0.131526235278103
54939 0.131525437259493
54940 0.13152463926025
54941 0.131523841280373
54942 0.131523043319862
54943 0.131522245378715
54944 0.131521447456932
54945 0.131520649554512
54946 0.131519851671455
54947 0.131519053807759
54948 0.131518255963423
54949 0.131517458138447
54950 0.13151666033283
54951 0.131515862546572
54952 0.13151506477967
54953 0.131514267032125
54954 0.131513469303936
54955 0.131512671595101
54956 0.13151187390562
54957 0.131511076235493
54958 0.131510278584718
54959 0.131509480953294
54960 0.131508683341222
54961 0.131507885748499
54962 0.131507088175125
54963 0.131506290621099
54964 0.131505493086421
54965 0.131504695571089
54966 0.131503898075103
54967 0.131503100598463
54968 0.131502303141166
54969 0.131501505703212
54970 0.131500708284602
54971 0.131499910885332
54972 0.131499113505404
54973 0.131498316144816
54974 0.131497518803566
54975 0.131496721481656
54976 0.131495924179083
54977 0.131495126895846
54978 0.131494329631946
54979 0.13149353238738
54980 0.131492735162149
54981 0.131491937956252
54982 0.131491140769687
54983 0.131490343602453
54984 0.131489546454551
54985 0.131488749325979
54986 0.131487952216737
54987 0.131487155126823
54988 0.131486358056236
54989 0.131485561004977
54990 0.131484763973044
54991 0.131483966960436
54992 0.131483169967152
54993 0.131482372993192
54994 0.131481576038555
54995 0.13148077910324
54996 0.131479982187246
54997 0.131479185290572
54998 0.131478388413218
54999 0.131477591555182
55000 0.131476794716465
55001 0.131475997897064
55002 0.13147520109698
55003 0.131474404316211
55004 0.131473607554757
55005 0.131472810812617
55006 0.131472014089789
55007 0.131471217386274
55008 0.13147042070207
55009 0.131469624037176
55010 0.131468827391593
55011 0.131468030765318
55012 0.131467234158351
55013 0.131466437570691
55014 0.131465641002338
55015 0.131464844453291
55016 0.131464047923548
55017 0.131463251413109
55018 0.131462454921974
55019 0.13146165845014
55020 0.131460861997608
55021 0.131460065564377
55022 0.131459269150446
55023 0.131458472755814
55024 0.13145767638048
55025 0.131456880024443
55026 0.131456083687703
55027 0.131455287370259
55028 0.13145449107211
55029 0.131453694793254
55030 0.131452898533693
55031 0.131452102293423
55032 0.131451306072446
55033 0.131450509870759
55034 0.131449713688362
55035 0.131448917525255
55036 0.131448121381436
55037 0.131447325256904
55038 0.13144652915166
55039 0.131445733065701
55040 0.131444936999028
55041 0.131444140951638
55042 0.131443344923533
55043 0.13144254891471
55044 0.131441752925169
55045 0.131440956954908
55046 0.131440161003929
55047 0.131439365072228
55048 0.131438569159806
55049 0.131437773266662
55050 0.131436977392795
55051 0.131436181538204
55052 0.131435385702889
55053 0.131434589886848
55054 0.13143379409008
55055 0.131432998312586
55056 0.131432202554364
55057 0.131431406815412
55058 0.131430611095732
55059 0.131429815395321
55060 0.131429019714178
55061 0.131428224052304
55062 0.131427428409697
55063 0.131426632786356
55064 0.131425837182281
55065 0.131425041597471
55066 0.131424246031924
55067 0.13142345048564
55068 0.131422654958619
55069 0.131421859450859
55070 0.13142106396236
55071 0.131420268493121
55072 0.131419473043141
55073 0.131418677612419
55074 0.131417882200954
55075 0.131417086808746
55076 0.131416291435793
55077 0.131415496082096
55078 0.131414700747652
55079 0.131413905432462
55080 0.131413110136525
55081 0.131412314859839
55082 0.131411519602404
55083 0.131410724364219
55084 0.131409929145283
55085 0.131409133945595
55086 0.131408338765155
55087 0.131407543603962
55088 0.131406748462015
55089 0.131405953339313
55090 0.131405158235856
55091 0.131404363151641
55092 0.13140356808667
55093 0.13140277304094
55094 0.131401978014452
55095 0.131401183007204
55096 0.131400388019195
55097 0.131399593050425
55098 0.131398798100892
55099 0.131398003170597
55100 0.131397208259538
55101 0.131396413367714
55102 0.131395618495125
55103 0.131394823641769
55104 0.131394028807647
55105 0.131393233992756
55106 0.131392439197097
55107 0.131391644420668
55108 0.131390849663469
55109 0.131390054925499
55110 0.131389260206757
55111 0.131388465507242
55112 0.131387670826953
55113 0.13138687616589
55114 0.131386081524052
55115 0.131385286901438
55116 0.131384492298046
55117 0.131383697713878
55118 0.131382903148931
55119 0.131382108603204
55120 0.131381314076697
55121 0.13138051956941
55122 0.131379725081341
55123 0.131378930612489
55124 0.131378136162854
55125 0.131377341732434
55126 0.13137654732123
55127 0.13137575292924
55128 0.131374958556463
55129 0.131374164202899
55130 0.131373369868547
55131 0.131372575553405
55132 0.131371781257474
55133 0.131370986980752
55134 0.131370192723239
55135 0.131369398484933
55136 0.131368604265834
55137 0.131367810065941
55138 0.131367015885254
55139 0.13136622172377
55140 0.131365427581491
55141 0.131364633458414
55142 0.13136383935454
55143 0.131363045269866
55144 0.131362251204393
55145 0.13136145715812
55146 0.131360663131045
55147 0.131359869123168
55148 0.131359075134489
55149 0.131358281165005
55150 0.131357487214717
55151 0.131356693283624
55152 0.131355899371725
55153 0.131355105479019
55154 0.131354311605505
55155 0.131353517751183
55156 0.131352723916051
55157 0.131351930100109
55158 0.131351136303356
55159 0.131350342525791
55160 0.131349548767414
55161 0.131348755028223
55162 0.131347961308218
55163 0.131347167607398
55164 0.131346373925762
55165 0.131345580263309
55166 0.131344786620039
55167 0.131343992995951
55168 0.131343199391043
55169 0.131342405805316
55170 0.131341612238768
55171 0.131340818691398
55172 0.131340025163206
55173 0.131339231654191
55174 0.131338438164352
55175 0.131337644693688
55176 0.131336851242199
55177 0.131336057809883
55178 0.13133526439674
55179 0.131334471002769
55180 0.131333677627969
55181 0.131332884272339
55182 0.131332090935879
55183 0.131331297618588
55184 0.131330504320465
55185 0.131329711041508
55186 0.131328917781718
55187 0.131328124541094
55188 0.131327331319634
55189 0.131326538117338
55190 0.131325744934205
55191 0.131324951770235
55192 0.131324158625426
55193 0.131323365499777
55194 0.131322572393288
55195 0.131321779305959
55196 0.131320986237787
55197 0.131320193188773
55198 0.131319400158916
55199 0.131318607148214
55200 0.131317814156667
55201 0.131317021184275
55202 0.131316228231035
55203 0.131315435296949
55204 0.131314642382014
55205 0.13131384948623
55206 0.131313056609596
55207 0.131312263752111
55208 0.131311470913775
55209 0.131310678094586
55210 0.131309885294545
55211 0.131309092513649
55212 0.131308299751899
55213 0.131307507009293
55214 0.13130671428583
55215 0.131305921581511
55216 0.131305128896334
55217 0.131304336230297
55218 0.131303543583402
55219 0.131302750955645
55220 0.131301958347028
55221 0.131301165757548
55222 0.131300373187206
55223 0.131299580636
55224 0.13129878810393
55225 0.131297995590994
55226 0.131297203097192
55227 0.131296410622524
55228 0.131295618166987
55229 0.131294825730582
55230 0.131294033313308
55231 0.131293240915164
55232 0.131292448536149
55233 0.131291656176262
55234 0.131290863835503
55235 0.13129007151387
55236 0.131289279211363
55237 0.131288486927981
55238 0.131287694663723
55239 0.131286902418589
55240 0.131286110192577
55241 0.131285317985688
55242 0.131284525797919
55243 0.13128373362927
55244 0.131282941479741
55245 0.13128214934933
55246 0.131281357238037
55247 0.131280565145861
55248 0.131279773072802
55249 0.131278981018857
55250 0.131278188984027
55251 0.131277396968311
55252 0.131276604971708
55253 0.131275812994217
55254 0.131275021035837
55255 0.131274229096567
55256 0.131273437176408
55257 0.131272645275357
55258 0.131271853393415
55259 0.131271061530579
55260 0.13127026968685
55261 0.131269477862227
55262 0.131268686056709
55263 0.131267894270294
55264 0.131267102502983
55265 0.131266310754775
55266 0.131265519025668
55267 0.131264727315661
55268 0.131263935624755
55269 0.131263143952948
55270 0.13126235230024
55271 0.131261560666629
55272 0.131260769052114
55273 0.131259977456696
55274 0.131259185880373
55275 0.131258394323145
55276 0.131257602785009
55277 0.131256811265967
55278 0.131256019766017
55279 0.131255228285158
55280 0.131254436823389
55281 0.131253645380709
55282 0.131252853957119
55283 0.131252062552616
55284 0.1312512711672
55285 0.131250479800871
55286 0.131249688453627
55287 0.131248897125468
55288 0.131248105816393
55289 0.131247314526401
55290 0.131246523255492
55291 0.131245732003663
55292 0.131244940770916
55293 0.131244149557248
55294 0.131243358362659
55295 0.131242567187149
55296 0.131241776030716
55297 0.13124098489336
55298 0.131240193775079
55299 0.131239402675874
55300 0.131238611595743
55301 0.131237820534685
55302 0.1312370294927
55303 0.131236238469787
55304 0.131235447465944
55305 0.131234656481172
55306 0.13123386551547
55307 0.131233074568836
55308 0.131232283641269
55309 0.13123149273277
55310 0.131230701843337
55311 0.131229910972969
55312 0.131229120121666
55313 0.131228329289427
55314 0.131227538476251
55315 0.131226747682137
55316 0.131225956907084
55317 0.131225166151092
55318 0.131224375414159
55319 0.131223584696286
55320 0.13122279399747
55321 0.131222003317712
55322 0.131221212657011
55323 0.131220422015365
55324 0.131219631392774
55325 0.131218840789238
55326 0.131218050204754
55327 0.131217259639323
55328 0.131216469092944
55329 0.131215678565616
55330 0.131214888057338
55331 0.131214097568109
55332 0.131213307097929
55333 0.131212516646796
55334 0.131211726214711
55335 0.131210935801671
55336 0.131210145407677
55337 0.131209355032727
55338 0.131208564676821
55339 0.131207774339958
55340 0.131206984022137
55341 0.131206193723357
55342 0.131205403443618
55343 0.131204613182918
55344 0.131203822941257
55345 0.131203032718634
55346 0.131202242515049
55347 0.1312014523305
55348 0.131200662164987
55349 0.131199872018508
55350 0.131199081891064
55351 0.131198291782652
55352 0.131197501693274
55353 0.131196711622927
55354 0.13119592157161
55355 0.131195131539324
55356 0.131194341526067
55357 0.131193551531839
55358 0.131192761556638
55359 0.131191971600464
55360 0.131191181663316
55361 0.131190391745193
55362 0.131189601846095
55363 0.13118881196602
55364 0.131188022104968
55365 0.131187232262938
55366 0.13118644243993
55367 0.131185652635941
55368 0.131184862850973
55369 0.131184073085023
55370 0.131183283338091
55371 0.131182493610177
55372 0.131181703901279
55373 0.131180914211396
55374 0.131180124540528
55375 0.131179334888675
55376 0.131178545255834
55377 0.131177755642006
55378 0.13117696604719
55379 0.131176176471384
55380 0.131175386914588
55381 0.131174597376802
55382 0.131173807858024
55383 0.131173018358253
55384 0.13117222887749
55385 0.131171439415732
55386 0.131170649972979
55387 0.131169860549231
55388 0.131169071144487
55389 0.131168281758745
55390 0.131167492392006
55391 0.131166703044267
55392 0.131165913715529
55393 0.131165124405791
55394 0.131164335115051
55395 0.131163545843309
55396 0.131162756590565
55397 0.131161967356817
55398 0.131161178142064
55399 0.131160388946307
55400 0.131159599769543
55401 0.131158810611772
55402 0.131158021472994
55403 0.131157232353208
55404 0.131156443252412
55405 0.131155654170606
55406 0.13115486510779
55407 0.131154076063962
55408 0.131153287039121
55409 0.131152498033267
55410 0.1311517090464
55411 0.131150920078517
55412 0.131150131129619
55413 0.131149342199705
55414 0.131148553288773
55415 0.131147764396823
55416 0.131146975523855
55417 0.131146186669866
55418 0.131145397834858
55419 0.131144609018828
55420 0.131143820221776
55421 0.131143031443702
55422 0.131142242684604
55423 0.131141453944481
55424 0.131140665223334
55425 0.13113987652116
55426 0.131139087837959
55427 0.131138299173731
55428 0.131137510528475
55429 0.131136721902189
55430 0.131135933294874
55431 0.131135144706527
55432 0.131134356137149
55433 0.131133567586739
55434 0.131132779055295
55435 0.131131990542818
55436 0.131131202049306
55437 0.131130413574758
55438 0.131129625119174
55439 0.131128836682552
55440 0.131128048264893
55441 0.131127259866195
55442 0.131126471486457
55443 0.131125683125679
55444 0.13112489478386
55445 0.131124106460999
55446 0.131123318157095
55447 0.131122529872147
55448 0.131121741606156
55449 0.131120953359119
55450 0.131120165131036
55451 0.131119376921906
55452 0.131118588731729
55453 0.131117800560503
55454 0.131117012408229
55455 0.131116224274904
55456 0.131115436160529
55457 0.131114648065102
55458 0.131113859988623
55459 0.13111307193109
55460 0.131112283892504
55461 0.131111495872863
55462 0.131110707872167
55463 0.131109919890414
55464 0.131109131927604
55465 0.131108343983737
55466 0.13110755605881
55467 0.131106768152824
55468 0.131105980265778
55469 0.131105192397671
55470 0.131104404548501
55471 0.131103616718269
55472 0.131102828906974
55473 0.131102041114614
55474 0.13110125334119
55475 0.131100465586699
55476 0.131099677851142
55477 0.131098890134517
55478 0.131098102436824
55479 0.131097314758062
55480 0.13109652709823
55481 0.131095739457328
55482 0.131094951835354
55483 0.131094164232307
55484 0.131093376648188
55485 0.131092589082995
55486 0.131091801536727
55487 0.131091014009384
55488 0.131090226500965
55489 0.131089439011468
55490 0.131088651540894
55491 0.131087864089241
55492 0.131087076656509
55493 0.131086289242697
55494 0.131085501847803
55495 0.131084714471828
55496 0.131083927114771
55497 0.131083139776629
55498 0.131082352457404
55499 0.131081565157094
55500 0.131080777875698
55501 0.131079990613215
55502 0.131079203369645
55503 0.131078416144987
55504 0.13107762893924
55505 0.131076841752403
55506 0.131076054584476
55507 0.131075267435457
55508 0.131074480305346
55509 0.131073693194143
55510 0.131072906101845
55511 0.131072119028453
55512 0.131071331973966
55513 0.131070544938383
55514 0.131069757921703
55515 0.131068970923925
55516 0.131068183945048
55517 0.131067396985073
55518 0.131066610043997
55519 0.13106582312182
55520 0.131065036218542
55521 0.131064249334161
55522 0.131063462468677
55523 0.131062675622089
55524 0.131061888794396
55525 0.131061101985598
55526 0.131060315195693
55527 0.131059528424681
55528 0.131058741672561
55529 0.131057954939332
55530 0.131057168224993
55531 0.131056381529544
55532 0.131055594852984
55533 0.131054808195312
55534 0.131054021556527
55535 0.131053234936629
55536 0.131052448335616
55537 0.131051661753488
55538 0.131050875190244
55539 0.131050088645884
55540 0.131049302120405
55541 0.131048515613809
55542 0.131047729126093
55543 0.131046942657258
55544 0.131046156207301
55545 0.131045369776224
55546 0.131044583364024
55547 0.131043796970701
55548 0.131043010596254
55549 0.131042224240682
55550 0.131041437903985
55551 0.131040651586161
55552 0.131039865287211
55553 0.131039079007132
55554 0.131038292745926
55555 0.131037506503589
55556 0.131036720280123
55557 0.131035934075525
55558 0.131035147889796
55559 0.131034361722934
55560 0.131033575574938
55561 0.131032789445809
55562 0.131032003335544
55563 0.131031217244144
55564 0.131030431171607
55565 0.131029645117933
55566 0.13102885908312
55567 0.131028073067169
55568 0.131027287070078
55569 0.131026501091846
55570 0.131025715132473
55571 0.131024929191958
55572 0.1310241432703
55573 0.131023357367499
55574 0.131022571483553
55575 0.131021785618461
55576 0.131020999772224
55577 0.13102021394484
55578 0.131019428136308
55579 0.131018642346628
55580 0.131017856575798
55581 0.131017070823818
55582 0.131016285090688
55583 0.131015499376406
55584 0.131014713680972
55585 0.131013928004384
55586 0.131013142346643
55587 0.131012356707746
55588 0.131011571087694
55589 0.131010785486486
55590 0.131009999904121
55591 0.131009214340597
55592 0.131008428795915
55593 0.131007643270074
55594 0.131006857763072
55595 0.131006072274909
55596 0.131005286805584
55597 0.131004501355097
55598 0.131003715923446
55599 0.131002930510631
55600 0.13100214511665
55601 0.131001359741504
55602 0.131000574385192
55603 0.130999789047711
55604 0.130999003729063
55605 0.130998218429246
55606 0.130997433148259
55607 0.130996647886101
55608 0.130995862642772
55609 0.130995077418271
55610 0.130994292212596
55611 0.130993507025748
55612 0.130992721857726
55613 0.130991936708528
55614 0.130991151578154
55615 0.130990366466603
55616 0.130989581373875
55617 0.130988796299968
55618 0.130988011244882
55619 0.130987226208615
55620 0.130986441191168
55621 0.13098565619254
55622 0.130984871212728
55623 0.130984086251734
55624 0.130983301309555
55625 0.130982516386192
55626 0.130981731481643
55627 0.130980946595908
55628 0.130980161728986
55629 0.130979376880876
55630 0.130978592051577
55631 0.130977807241088
55632 0.130977022449409
55633 0.130976237676539
55634 0.130975452922477
55635 0.130974668187223
55636 0.130973883470775
55637 0.130973098773133
55638 0.130972314094295
55639 0.130971529434262
55640 0.130970744793032
55641 0.130969960170605
55642 0.13096917556698
55643 0.130968390982155
55644 0.130967606416131
55645 0.130966821868906
55646 0.13096603734048
55647 0.130965252830852
55648 0.130964468340021
55649 0.130963683867986
55650 0.130962899414746
55651 0.130962114980302
55652 0.130961330564651
55653 0.130960546167793
55654 0.130959761789728
55655 0.130958977430454
55656 0.130958193089971
55657 0.130957408768278
55658 0.130956624465374
55659 0.130955840181258
55660 0.13095505591593
55661 0.130954271669389
55662 0.130953487441634
55663 0.130952703232665
55664 0.130951919042479
55665 0.130951134871078
55666 0.130950350718459
55667 0.130949566584622
55668 0.130948782469567
55669 0.130947998373292
55670 0.130947214295797
55671 0.130946430237081
55672 0.130945646197143
55673 0.130944862175982
55674 0.130944078173598
55675 0.13094329418999
55676 0.130942510225157
55677 0.130941726279098
55678 0.130940942351812
55679 0.1309401584433
55680 0.130939374553559
55681 0.130938590682589
55682 0.130937806830389
55683 0.130937022996959
55684 0.130936239182297
55685 0.130935455386404
55686 0.130934671609278
55687 0.130933887850918
55688 0.130933104111323
55689 0.130932320390494
55690 0.130931536688428
55691 0.130930753005126
55692 0.130929969340586
55693 0.130929185694808
55694 0.13092840206779
55695 0.130927618459533
55696 0.130926834870035
55697 0.130926051299295
55698 0.130925267747313
55699 0.130924484214089
55700 0.13092370069962
55701 0.130922917203906
55702 0.130922133726948
55703 0.130921350268742
55704 0.13092056682929
55705 0.130919783408591
55706 0.130919000006642
55707 0.130918216623444
55708 0.130917433258997
55709 0.130916649913298
55710 0.130915866586347
55711 0.130915083278144
55712 0.130914299988688
55713 0.130913516717977
55714 0.130912733466012
55715 0.130911950232791
55716 0.130911167018314
55717 0.13091038382258
55718 0.130909600645587
55719 0.130908817487336
55720 0.130908034347825
55721 0.130907251227054
55722 0.130906468125021
55723 0.130905685041727
55724 0.13090490197717
55725 0.13090411893135
55726 0.130903335904265
55727 0.130902552895916
55728 0.1309017699063
55729 0.130900986935418
55730 0.130900203983268
55731 0.13089942104985
55732 0.130898638135164
55733 0.130897855239207
55734 0.13089707236198
55735 0.130896289503482
55736 0.130895506663711
55737 0.130894723842668
55738 0.130893941040351
55739 0.130893158256759
55740 0.130892375491892
55741 0.130891592745749
55742 0.13089081001833
55743 0.130890027309633
55744 0.130889244619657
55745 0.130888461948402
55746 0.130887679295867
55747 0.130886896662052
55748 0.130886114046955
55749 0.130885331450576
55750 0.130884548872913
55751 0.130883766313967
55752 0.130882983773736
55753 0.13088220125222
55754 0.130881418749417
55755 0.130880636265328
55756 0.130879853799951
55757 0.130879071353285
55758 0.130878288925329
55759 0.130877506516084
55760 0.130876724125548
55761 0.13087594175372
55762 0.130875159400599
55763 0.130874377066186
55764 0.130873594750478
55765 0.130872812453475
55766 0.130872030175177
55767 0.130871247915582
55768 0.130870465674691
55769 0.130869683452501
55770 0.130868901249012
55771 0.130868119064224
55772 0.130867336898136
55773 0.130866554750747
55774 0.130865772622055
55775 0.130864990512061
55776 0.130864208420764
55777 0.130863426348162
55778 0.130862644294256
55779 0.130861862259043
55780 0.130861080242525
55781 0.130860298244698
55782 0.130859516265564
55783 0.130858734305121
55784 0.130857952363368
55785 0.130857170440304
55786 0.130856388535929
55787 0.130855606650243
55788 0.130854824783243
55789 0.13085404293493
55790 0.130853261105302
55791 0.130852479294359
55792 0.130851697502101
55793 0.130850915728525
55794 0.130850133973632
55795 0.130849352237421
55796 0.130848570519891
55797 0.130847788821041
55798 0.13084700714087
55799 0.130846225479378
55800 0.130845443836563
55801 0.130844662212426
55802 0.130843880606965
55803 0.130843099020179
55804 0.130842317452068
55805 0.130841535902631
55806 0.130840754371867
55807 0.130839972859776
55808 0.130839191366356
55809 0.130838409891607
55810 0.130837628435527
55811 0.130836846998117
55812 0.130836065579376
55813 0.130835284179302
55814 0.130834502797895
55815 0.130833721435154
55816 0.130832940091078
55817 0.130832158765667
55818 0.130831377458919
55819 0.130830596170835
55820 0.130829814901413
55821 0.130829033650652
55822 0.130828252418552
55823 0.130827471205112
55824 0.13082669001033
55825 0.130825908834207
55826 0.130825127676742
55827 0.130824346537933
55828 0.130823565417781
55829 0.130822784316283
55830 0.13082200323344
55831 0.13082122216925
55832 0.130820441123714
55833 0.130819660096829
55834 0.130818879088595
55835 0.130818098099013
55836 0.130817317128079
55837 0.130816536175795
55838 0.130815755242159
55839 0.13081497432717
55840 0.130814193430828
55841 0.130813412553132
55842 0.130812631694081
55843 0.130811850853674
55844 0.13081107003191
55845 0.13081028922879
55846 0.130809508444311
55847 0.130808727678473
55848 0.130807946931276
55849 0.130807166202718
55850 0.130806385492799
55851 0.130805604801518
55852 0.130804824128875
55853 0.130804043474867
55854 0.130803262839496
55855 0.130802482222759
55856 0.130801701624657
55857 0.130800921045188
55858 0.130800140484352
55859 0.130799359942147
55860 0.130798579418573
55861 0.13079779891363
55862 0.130797018427316
55863 0.130796237959631
55864 0.130795457510573
55865 0.130794677080143
55866 0.130793896668339
55867 0.130793116275161
55868 0.130792335900608
55869 0.130791555544678
55870 0.130790775207372
55871 0.130789994888689
55872 0.130789214588627
55873 0.130788434307185
55874 0.130787654044364
55875 0.130786873800163
55876 0.13078609357458
55877 0.130785313367615
55878 0.130784533179266
55879 0.130783753009535
55880 0.130782972858418
55881 0.130782192725916
55882 0.130781412612028
55883 0.130780632516754
55884 0.130779852440091
55885 0.130779072382041
55886 0.130778292342601
55887 0.130777512321771
55888 0.13077673231955
55889 0.130775952335938
55890 0.130775172370933
55891 0.130774392424536
55892 0.130773612496744
55893 0.130772832587558
55894 0.130772052696977
55895 0.130771272824999
55896 0.130770492971625
55897 0.130769713136852
55898 0.130768933320681
55899 0.130768153523111
55900 0.130767373744141
55901 0.13076659398377
55902 0.130765814241997
55903 0.130765034518822
55904 0.130764254814244
55905 0.130763475128262
55906 0.130762695460875
55907 0.130761915812082
55908 0.130761136181884
55909 0.130760356570278
55910 0.130759576977264
55911 0.130758797402842
55912 0.130758017847011
55913 0.130757238309769
55914 0.130756458791116
55915 0.130755679291052
55916 0.130754899809575
55917 0.130754120346685
55918 0.130753340902381
55919 0.130752561476662
55920 0.130751782069528
55921 0.130751002680977
55922 0.130750223311009
55923 0.130749443959623
55924 0.130748664626818
55925 0.130747885312594
55926 0.13074710601695
55927 0.130746326739884
55928 0.130745547481397
55929 0.130744768241488
55930 0.130743989020155
55931 0.130743209817397
55932 0.130742430633215
55933 0.130741651467608
55934 0.130740872320574
55935 0.130740093192112
55936 0.130739314082223
55937 0.130738534990905
55938 0.130737755918157
55939 0.130736976863979
55940 0.13073619782837
55941 0.13073541881133
55942 0.130734639812856
55943 0.130733860832949
55944 0.130733081871608
55945 0.130732302928832
55946 0.13073152400462
55947 0.130730745098972
55948 0.130729966211886
55949 0.130729187343363
55950 0.1307284084934
55951 0.130727629661998
55952 0.130726850849156
55953 0.130726072054872
55954 0.130725293279147
55955 0.130724514521979
55956 0.130723735783367
55957 0.130722957063311
55958 0.13072217836181
55959 0.130721399678863
55960 0.13072062101447
55961 0.130719842368629
55962 0.130719063741341
55963 0.130718285132603
55964 0.130717506542416
55965 0.130716727970778
55966 0.130715949417689
55967 0.130715170883148
55968 0.130714392367154
55969 0.130713613869707
55970 0.130712835390806
55971 0.130712056930449
55972 0.130711278488637
55973 0.130710500065368
55974 0.130709721660641
55975 0.130708943274457
55976 0.130708164906813
55977 0.13070738655771
55978 0.130706608227146
55979 0.130705829915121
55980 0.130705051621634
55981 0.130704273346684
55982 0.130703495090271
55983 0.130702716852393
55984 0.13070193863305
55985 0.130701160432241
55986 0.130700382249966
55987 0.130699604086223
55988 0.130698825941012
55989 0.130698047814332
55990 0.130697269706182
55991 0.130696491616562
55992 0.13069571354547
55993 0.130694935492906
55994 0.13069415745887
55995 0.13069337944336
55996 0.130692601446375
55997 0.130691823467915
55998 0.13069104550798
55999 0.130690267566567
56000 0.130689489643678
56001 0.13068871173931
56002 0.130687933853462
56003 0.130687155986136
56004 0.130686378137328
56005 0.130685600307039
56006 0.130684822495268
56007 0.130684044702015
56008 0.130683266927277
56009 0.130682489171055
56010 0.130681711433348
56011 0.130680933714155
56012 0.130680156013476
56013 0.130679378331308
56014 0.130678600667653
56015 0.130677823022508
56016 0.130677045395874
56017 0.130676267787749
56018 0.130675490198133
56019 0.130674712627024
56020 0.130673935074423
56021 0.130673157540328
56022 0.130672380024738
56023 0.130671602527654
56024 0.130670825049073
56025 0.130670047588996
56026 0.130669270147421
56027 0.130668492724347
56028 0.130667715319775
56029 0.130666937933703
56030 0.13066616056613
56031 0.130665383217056
56032 0.13066460588648
56033 0.130663828574401
56034 0.130663051280818
56035 0.13066227400573
56036 0.130661496749138
56037 0.130660719511039
56038 0.130659942291434
56039 0.130659165090321
56040 0.1306583879077
56041 0.130657610743569
56042 0.130656833597929
56043 0.130656056470779
56044 0.130655279362116
56045 0.130654502271942
56046 0.130653725200255
56047 0.130652948147054
56048 0.130652171112339
56049 0.130651394096108
56050 0.130650617098361
56051 0.130649840119098
56052 0.130649063158317
56053 0.130648286216018
56054 0.130647509292199
56055 0.130646732386861
56056 0.130645955500002
56057 0.130645178631622
56058 0.13064440178172
56059 0.130643624950294
56060 0.130642848137345
56061 0.130642071342872
56062 0.130641294566873
56063 0.130640517809348
56064 0.130639741070297
56065 0.130638964349718
56066 0.13063818764761
56067 0.130637410963974
56068 0.130636634298808
56069 0.130635857652111
56070 0.130635081023883
56071 0.130634304414122
56072 0.130633527822829
56073 0.130632751250002
56074 0.13063197469564
56075 0.130631198159743
56076 0.13063042164231
56077 0.130629645143341
56078 0.130628868662834
56079 0.130628092200788
56080 0.130627315757204
56081 0.13062653933208
56082 0.130625762925415
56083 0.130624986537209
56084 0.13062421016746
56085 0.130623433816169
56086 0.130622657483334
56087 0.130621881168954
56088 0.13062110487303
56089 0.130620328595559
56090 0.130619552336542
56091 0.130618776095977
56092 0.130617999873864
56093 0.130617223670201
56094 0.130616447484989
56095 0.130615671318227
56096 0.130614895169913
56097 0.130614119040046
56098 0.130613342928627
56099 0.130612566835655
56100 0.130611790761128
56101 0.130611014705045
56102 0.130610238667407
56103 0.130609462648212
56104 0.13060868664746
56105 0.130607910665149
56106 0.130607134701279
56107 0.130606358755849
56108 0.130605582828859
56109 0.130604806920308
56110 0.130604031030194
56111 0.130603255158518
56112 0.130602479305278
56113 0.130601703470473
56114 0.130600927654104
56115 0.130600151856168
56116 0.130599376076666
56117 0.130598600315596
56118 0.130597824572959
56119 0.130597048848752
56120 0.130596273142975
56121 0.130595497455628
56122 0.130594721786709
56123 0.130593946136219
56124 0.130593170504155
56125 0.130592394890519
56126 0.130591619295307
56127 0.130590843718521
56128 0.130590068160158
56129 0.13058929262022
56130 0.130588517098703
56131 0.130587741595609
56132 0.130586966110935
56133 0.130586190644682
56134 0.130585415196848
56135 0.130584639767433
56136 0.130583864356436
56137 0.130583088963856
56138 0.130582313589693
56139 0.130581538233945
56140 0.130580762896613
56141 0.130579987577694
56142 0.130579212277189
56143 0.130578436995096
56144 0.130577661731416
56145 0.130576886486146
56146 0.130576111259287
56147 0.130575336050837
56148 0.130574560860796
56149 0.130573785689164
56150 0.130573010535938
56151 0.130572235401119
56152 0.130571460284706
56153 0.130570685186697
56154 0.130569910107093
56155 0.130569135045893
56156 0.130568360003095
56157 0.130567584978698
56158 0.130566809972704
56159 0.130566034985109
56160 0.130565260015914
56161 0.130564485065118
56162 0.13056371013272
56163 0.13056293521872
56164 0.130562160323115
56165 0.130561385445907
56166 0.130560610587094
56167 0.130559835746675
56168 0.13055906092465
56169 0.130558286121017
56170 0.130557511335776
56171 0.130556736568927
56172 0.130555961820468
56173 0.130555187090398
56174 0.130554412378718
56175 0.130553637685426
56176 0.130552863010521
56177 0.130552088354003
56178 0.13055131371587
56179 0.130550539096123
56180 0.13054976449476
56181 0.130548989911781
56182 0.130548215347185
56183 0.13054744080097
56184 0.130546666273137
56185 0.130545891763684
56186 0.130545117272611
56187 0.130544342799918
56188 0.130543568345602
56189 0.130542793909664
56190 0.130542019492102
56191 0.130541245092917
56192 0.130540470712107
56193 0.130539696349671
56194 0.130538922005609
56195 0.130538147679919
56196 0.130537373372602
56197 0.130536599083656
56198 0.130535824813081
56199 0.130535050560876
56200 0.130534276327039
56201 0.130533502111571
56202 0.130532727914471
56203 0.130531953735737
56204 0.13053117957537
56205 0.130530405433367
56206 0.13052963130973
56207 0.130528857204456
56208 0.130528083117545
56209 0.130527309048996
56210 0.130526534998808
56211 0.130525760966982
56212 0.130524986953515
56213 0.130524212958407
56214 0.130523438981658
56215 0.130522665023266
56216 0.130521891083232
56217 0.130521117161553
56218 0.13052034325823
56219 0.130519569373261
56220 0.130518795506647
56221 0.130518021658385
56222 0.130517247828476
56223 0.130516474016918
56224 0.130515700223711
56225 0.130514926448854
56226 0.130514152692346
56227 0.130513378954187
56228 0.130512605234375
56229 0.130511831532911
56230 0.130511057849793
56231 0.13051028418502
56232 0.130509510538592
56233 0.130508736910508
56234 0.130507963300767
56235 0.130507189709368
56236 0.130506416136311
56237 0.130505642581595
56238 0.130504869045219
56239 0.130504095527183
56240 0.130503322027485
56241 0.130502548546125
56242 0.130501775083102
56243 0.130501001638415
56244 0.130500228212064
56245 0.130499454804048
56246 0.130498681414366
56247 0.130497908043017
56248 0.13049713469
56249 0.130496361355316
56250 0.130495588038962
56251 0.130494814740939
56252 0.130494041461245
56253 0.13049326819988
56254 0.130492494956842
56255 0.130491721732132
56256 0.130490948525749
56257 0.130490175337691
56258 0.130489402167958
56259 0.130488629016549
56260 0.130487855883464
56261 0.130487082768701
56262 0.13048630967226
56263 0.13048553659414
56264 0.130484763534341
56265 0.130483990492861
56266 0.1304832174697
56267 0.130482444464858
56268 0.130481671478332
56269 0.130480898510123
56270 0.13048012556023
56271 0.130479352628652
56272 0.130478579715388
56273 0.130477806820438
56274 0.1304770339438
56275 0.130476261085475
56276 0.13047548824546
56277 0.130474715423757
56278 0.130473942620363
56279 0.130473169835278
56280 0.130472397068501
56281 0.130471624320031
56282 0.130470851589869
56283 0.130470078878012
56284 0.13046930618446
56285 0.130468533509213
56286 0.130467760852269
56287 0.130466988213629
56288 0.13046621559329
56289 0.130465442991253
56290 0.130464670407517
56291 0.13046389784208
56292 0.130463125294943
56293 0.130462352766104
56294 0.130461580255562
56295 0.130460807763317
56296 0.130460035289369
56297 0.130459262833715
56298 0.130458490396356
56299 0.130457717977291
56300 0.13045694557652
56301 0.13045617319404
56302 0.130455400829852
56303 0.130454628483954
56304 0.130453856156347
56305 0.130453083847029
56306 0.130452311555999
56307 0.130451539283257
56308 0.130450767028802
56309 0.130449994792634
56310 0.130449222574751
56311 0.130448450375152
56312 0.130447678193837
56313 0.130446906030806
56314 0.130446133886057
56315 0.13044536175959
56316 0.130444589651403
56317 0.130443817561497
56318 0.13044304548987
56319 0.130442273436522
56320 0.130441501401452
56321 0.130440729384659
56322 0.130439957386142
56323 0.130439185405901
56324 0.130438413443935
56325 0.130437641500242
56326 0.130436869574824
56327 0.130436097667677
56328 0.130435325778803
56329 0.130434553908199
56330 0.130433782055866
56331 0.130433010221803
56332 0.130432238406008
56333 0.130431466608482
56334 0.130430694829222
56335 0.130429923068229
56336 0.130429151325502
56337 0.13042837960104
56338 0.130427607894842
56339 0.130426836206908
56340 0.130426064537237
56341 0.130425292885827
56342 0.130424521252679
56343 0.130423749637791
56344 0.130422978041163
56345 0.130422206462794
56346 0.130421434902683
56347 0.13042066336083
56348 0.130419891837233
56349 0.130419120331892
56350 0.130418348844806
56351 0.130417577375975
56352 0.130416805925398
56353 0.130416034493073
56354 0.130415263079001
56355 0.13041449168318
56356 0.130413720305609
56357 0.130412948946289
56358 0.130412177605218
56359 0.130411406282395
56360 0.130410634977819
56361 0.130409863691491
56362 0.130409092423409
56363 0.130408321173572
56364 0.130407549941979
56365 0.130406778728631
56366 0.130406007533526
56367 0.130405236356663
56368 0.130404465198041
56369 0.130403694057661
56370 0.13040292293552
56371 0.130402151831619
56372 0.130401380745956
56373 0.130400609678531
56374 0.130399838629344
56375 0.130399067598392
56376 0.130398296585676
56377 0.130397525591195
56378 0.130396754614948
56379 0.130395983656934
56380 0.130395212717153
56381 0.130394441795604
56382 0.130393670892285
56383 0.130392900007197
56384 0.130392129140338
56385 0.130391358291709
56386 0.130390587461307
56387 0.130389816649132
56388 0.130389045855184
56389 0.130388275079461
56390 0.130387504321964
56391 0.130386733582691
56392 0.130385962861641
56393 0.130385192158814
56394 0.130384421474209
56395 0.130383650807825
56396 0.130382880159662
56397 0.130382109529718
56398 0.130381338917994
56399 0.130380568324487
56400 0.130379797749198
56401 0.130379027192126
56402 0.130378256653269
56403 0.130377486132628
56404 0.130376715630201
56405 0.130375945145988
56406 0.130375174679988
56407 0.1303744042322
56408 0.130373633802624
56409 0.130372863391258
56410 0.130372092998102
56411 0.130371322623155
56412 0.130370552266416
56413 0.130369781927886
56414 0.130369011607562
56415 0.130368241305444
56416 0.130367471021532
56417 0.130366700755824
56418 0.13036593050832
56419 0.13036516027902
56420 0.130364390067921
56421 0.130363619875025
56422 0.130362849700329
56423 0.130362079543833
56424 0.130361309405537
56425 0.130360539285439
56426 0.13035976918354
56427 0.130358999099837
56428 0.130358229034331
56429 0.13035745898702
56430 0.130356688957904
56431 0.130355918946982
56432 0.130355148954254
56433 0.130354378979718
56434 0.130353609023374
56435 0.130352839085222
56436 0.130352069165259
56437 0.130351299263486
56438 0.130350529379902
56439 0.130349759514506
56440 0.130348989667298
56441 0.130348219838276
56442 0.130347450027439
56443 0.130346680234788
56444 0.130345910460321
56445 0.130345140704038
56446 0.130344370965938
56447 0.130343601246019
56448 0.130342831544282
56449 0.130342061860726
56450 0.130341292195349
56451 0.130340522548152
56452 0.130339752919133
56453 0.130338983308291
56454 0.130338213715626
56455 0.130337444141137
56456 0.130336674584824
56457 0.130335905046685
56458 0.13033513552672
56459 0.130334366024928
56460 0.130333596541308
56461 0.13033282707586
56462 0.130332057628582
56463 0.130331288199475
56464 0.130330518788537
56465 0.130329749395768
56466 0.130328980021166
56467 0.130328210664731
56468 0.130327441326463
56469 0.13032667200636
56470 0.130325902704422
56471 0.130325133420648
56472 0.130324364155038
56473 0.13032359490759
56474 0.130322825678303
56475 0.130322056467178
56476 0.130321287274213
56477 0.130320518099408
56478 0.130319748942761
56479 0.130318979804273
56480 0.130318210683941
56481 0.130317441581767
56482 0.130316672497748
56483 0.130315903431884
56484 0.130315134384174
56485 0.130314365354618
56486 0.130313596343215
56487 0.130312827349964
56488 0.130312058374864
56489 0.130311289417915
56490 0.130310520479115
56491 0.130309751558465
56492 0.130308982655962
56493 0.130308213771608
56494 0.1303074449054
56495 0.130306676057338
56496 0.130305907227422
56497 0.13030513841565
56498 0.130304369622021
56499 0.130303600846536
56500 0.130302832089194
56501 0.130302063349992
56502 0.130301294628932
56503 0.130300525926011
56504 0.13029975724123
56505 0.130298988574588
56506 0.130298219926083
56507 0.130297451295715
56508 0.130296682683484
56509 0.130295914089388
56510 0.130295145513427
56511 0.1302943769556
56512 0.130293608415907
56513 0.130292839894346
56514 0.130292071390916
56515 0.130291302905618
56516 0.13029053443845
56517 0.130289765989412
56518 0.130288997558503
56519 0.130288229145721
56520 0.130287460751067
56521 0.13028669237454
56522 0.130285924016138
56523 0.130285155675861
56524 0.130284387353709
56525 0.13028361904968
56526 0.130282850763775
56527 0.130282082495991
56528 0.130281314246328
56529 0.130280546014787
56530 0.130279777801365
56531 0.130279009606062
56532 0.130278241428877
56533 0.13027747326981
56534 0.13027670512886
56535 0.130275937006026
56536 0.130275168901308
56537 0.130274400814704
56538 0.130273632746214
56539 0.130272864695837
56540 0.130272096663572
56541 0.130271328649419
56542 0.130270560653377
56543 0.130269792675445
56544 0.130269024715622
56545 0.130268256773908
56546 0.130267488850302
56547 0.130266720944803
56548 0.13026595305741
56549 0.130265185188123
56550 0.130264417336941
56551 0.130263649503863
56552 0.130262881688889
56553 0.130262113892017
56554 0.130261346113247
56555 0.130260578352578
56556 0.130259810610009
56557 0.130259042885541
56558 0.130258275179171
56559 0.130257507490899
56560 0.130256739820725
56561 0.130255972168647
56562 0.130255204534666
56563 0.130254436918779
56564 0.130253669320987
56565 0.130252901741289
56566 0.130252134179684
56567 0.130251366636171
56568 0.130250599110749
56569 0.130249831603418
56570 0.130249064114177
56571 0.130248296643025
56572 0.130247529189962
56573 0.130246761754986
56574 0.130245994338097
56575 0.130245226939295
56576 0.130244459558578
56577 0.130243692195946
56578 0.130242924851398
56579 0.130242157524933
56580 0.13024139021655
56581 0.13024062292625
56582 0.13023985565403
56583 0.13023908839989
56584 0.130238321163831
56585 0.130237553945849
56586 0.130236786745946
56587 0.130236019564121
56588 0.130235252400371
56589 0.130234485254698
56590 0.130233718127099
56591 0.130232951017575
56592 0.130232183926125
56593 0.130231416852747
56594 0.130230649797441
56595 0.130229882760207
56596 0.130229115741043
56597 0.130228348739949
56598 0.130227581756924
56599 0.130226814791968
56600 0.130226047845079
56601 0.130225280916257
56602 0.130224514005501
56603 0.13022374711281
56604 0.130222980238184
56605 0.130222213381622
56606 0.130221446543123
56607 0.130220679722686
56608 0.130219912920311
56609 0.130219146135997
56610 0.130218379369743
56611 0.130217612621549
56612 0.130216845891413
56613 0.130216079179335
56614 0.130215312485314
56615 0.13021454580935
56616 0.130213779151441
56617 0.130213012511588
56618 0.130212245889788
56619 0.130211479286042
56620 0.130210712700349
56621 0.130209946132707
56622 0.130209179583117
56623 0.130208413051577
56624 0.130207646538087
56625 0.130206880042646
56626 0.130206113565254
56627 0.130205347105908
56628 0.13020458066461
56629 0.130203814241357
56630 0.13020304783615
56631 0.130202281448988
56632 0.130201515079869
56633 0.130200748728793
56634 0.130199982395759
56635 0.130199216080767
56636 0.130198449783816
56637 0.130197683504905
56638 0.130196917244033
56639 0.1301961510012
56640 0.130195384776405
56641 0.130194618569646
56642 0.130193852380924
56643 0.130193086210238
56644 0.130192320057587
56645 0.130191553922969
56646 0.130190787806385
56647 0.130190021707834
56648 0.130189255627315
56649 0.130188489564826
56650 0.130187723520369
56651 0.13018695749394
56652 0.130186191485541
56653 0.13018542549517
56654 0.130184659522826
56655 0.130183893568509
56656 0.130183127632218
56657 0.130182361713953
56658 0.130181595813711
56659 0.130180829931494
56660 0.130180064067299
56661 0.130179298221127
56662 0.130178532392976
56663 0.130177766582846
56664 0.130177000790736
56665 0.130176235016645
56666 0.130175469260573
56667 0.130174703522518
56668 0.130173937802481
56669 0.13017317210046
56670 0.130172406416454
56671 0.130171640750463
56672 0.130170875102487
56673 0.130170109472523
56674 0.130169343860573
56675 0.130168578266634
56676 0.130167812690706
56677 0.130167047132789
56678 0.130166281592881
56679 0.130165516070982
56680 0.130164750567091
56681 0.130163985081208
56682 0.130163219613331
56683 0.130162454163461
56684 0.130161688731595
56685 0.130160923317734
56686 0.130160157921876
56687 0.130159392544022
56688 0.13015862718417
56689 0.130157861842319
56690 0.130157096518469
56691 0.130156331212619
56692 0.130155565924768
56693 0.130154800654916
56694 0.130154035403062
56695 0.130153270169204
56696 0.130152504953343
56697 0.130151739755478
56698 0.130150974575607
56699 0.13015020941373
56700 0.130149444269847
56701 0.130148679143956
56702 0.130147914036057
56703 0.130147148946149
56704 0.130146383874232
56705 0.130145618820304
56706 0.130144853784365
56707 0.130144088766414
56708 0.130143323766451
56709 0.130142558784474
56710 0.130141793820483
56711 0.130141028874478
56712 0.130140263946457
56713 0.130139499036419
56714 0.130138734144365
56715 0.130137969270292
56716 0.130137204414202
56717 0.130136439576092
56718 0.130135674755962
56719 0.130134909953811
56720 0.130134145169639
56721 0.130133380403444
56722 0.130132615655227
56723 0.130131850924986
56724 0.13013108621272
56725 0.13013032151843
56726 0.130129556842113
56727 0.13012879218377
56728 0.1301280275434
56729 0.130127262921001
56730 0.130126498316573
56731 0.130125733730116
56732 0.130124969161629
56733 0.13012420461111
56734 0.13012344007856
56735 0.130122675563977
56736 0.13012191106736
56737 0.13012114658871
56738 0.130120382128025
56739 0.130119617685304
56740 0.130118853260547
56741 0.130118088853754
56742 0.130117324464922
56743 0.130116560094052
56744 0.130115795741143
56745 0.130115031406193
56746 0.130114267089204
56747 0.130113502790172
56748 0.130112738509099
56749 0.130111974245982
56750 0.130111210000822
56751 0.130110445773618
56752 0.130109681564368
56753 0.130108917373073
56754 0.130108153199731
56755 0.130107389044342
56756 0.130106624906904
56757 0.130105860787418
56758 0.130105096685882
56759 0.130104332602297
56760 0.130103568536659
56761 0.130102804488971
56762 0.130102040459229
56763 0.130101276447435
56764 0.130100512453586
56765 0.130099748477683
56766 0.130098984519725
56767 0.13009822057971
56768 0.130097456657638
56769 0.130096692753509
56770 0.130095928867321
56771 0.130095164999074
56772 0.130094401148767
56773 0.1300936373164
56774 0.130092873501971
56775 0.13009210970548
56776 0.130091345926927
56777 0.130090582166309
56778 0.130089818423628
56779 0.130089054698881
56780 0.130088290992069
56781 0.13008752730319
56782 0.130086763632244
56783 0.13008599997923
56784 0.130085236344147
56785 0.130084472726995
56786 0.130083709127773
56787 0.130082945546479
56788 0.130082181983114
56789 0.130081418437677
56790 0.130080654910167
56791 0.130079891400582
56792 0.130079127908923
56793 0.130078364435189
56794 0.130077600979378
56795 0.130076837541491
56796 0.130076074121526
56797 0.130075310719483
56798 0.130074547335361
56799 0.130073783969159
56800 0.130073020620877
56801 0.130072257290513
56802 0.130071493978067
56803 0.130070730683539
56804 0.130069967406927
56805 0.130069204148231
56806 0.130068440907451
56807 0.130067677684584
56808 0.130066914479631
56809 0.130066151292591
56810 0.130065388123463
56811 0.130064624972247
56812 0.130063861838941
56813 0.130063098723545
56814 0.130062335626058
56815 0.13006157254648
56816 0.13006080948481
56817 0.130060046441046
56818 0.130059283415189
56819 0.130058520407237
56820 0.13005775741719
56821 0.130056994445047
56822 0.130056231490808
56823 0.130055468554471
56824 0.130054705636036
56825 0.130053942735502
56826 0.130053179852868
56827 0.130052416988134
56828 0.130051654141299
56829 0.130050891312362
56830 0.130050128501322
56831 0.13004936570818
56832 0.130048602932933
56833 0.130047840175581
56834 0.130047077436124
56835 0.130046314714561
56836 0.13004555201089
56837 0.130044789325112
56838 0.130044026657226
56839 0.13004326400723
56840 0.130042501375125
56841 0.130041738760908
56842 0.130040976164581
56843 0.130040213586141
56844 0.130039451025589
56845 0.130038688482922
56846 0.130037925958142
56847 0.130037163451246
56848 0.130036400962235
56849 0.130035638491107
56850 0.130034876037862
56851 0.130034113602499
56852 0.130033351185017
56853 0.130032588785416
56854 0.130031826403695
56855 0.130031064039852
56856 0.130030301693888
56857 0.130029539365802
56858 0.130028777055592
56859 0.130028014763259
56860 0.130027252488801
56861 0.130026490232218
56862 0.130025727993508
56863 0.130024965772672
56864 0.130024203569709
56865 0.130023441384617
56866 0.130022679217396
56867 0.130021917068045
56868 0.130021154936564
56869 0.130020392822952
56870 0.130019630727207
56871 0.130018868649331
56872 0.13001810658932
56873 0.130017344547176
56874 0.130016582522897
56875 0.130015820516482
56876 0.130015058527931
56877 0.130014296557242
56878 0.130013534604416
56879 0.130012772669452
56880 0.130012010752348
56881 0.130011248853104
56882 0.13001048697172
56883 0.130009725108194
56884 0.130008963262526
56885 0.130008201434715
56886 0.13000743962476
56887 0.130006677832661
56888 0.130005916058417
56889 0.130005154302027
56890 0.13000439256349
56891 0.130003630842806
56892 0.130002869139974
56893 0.130002107454994
56894 0.130001345787863
56895 0.130000584138583
56896 0.129999822507151
56897 0.129999060893568
56898 0.129998299297833
56899 0.129997537719944
56900 0.129996776159901
56901 0.129996014617704
56902 0.129995253093351
56903 0.129994491586842
56904 0.129993730098177
56905 0.129992968627354
56906 0.129992207174372
56907 0.129991445739232
56908 0.129990684321932
56909 0.129989922922471
56910 0.129989161540849
56911 0.129988400177065
56912 0.129987638831119
56913 0.129986877503009
56914 0.129986116192735
56915 0.129985354900296
56916 0.129984593625691
56917 0.12998383236892
56918 0.129983071129982
56919 0.129982309908877
56920 0.129981548705602
56921 0.129980787520159
56922 0.129980026352545
56923 0.129979265202761
56924 0.129978504070805
56925 0.129977742956677
56926 0.129976981860377
56927 0.129976220781902
56928 0.129975459721253
56929 0.12997469867843
56930 0.12997393765343
56931 0.129973176646253
56932 0.1299724156569
56933 0.129971654685368
56934 0.129970893731658
56935 0.129970132795768
56936 0.129969371877698
56937 0.129968610977447
56938 0.129967850095014
56939 0.129967089230399
56940 0.129966328383601
56941 0.129965567554619
56942 0.129964806743452
56943 0.1299640459501
56944 0.129963285174562
56945 0.129962524416837
56946 0.129961763676924
56947 0.129961002954824
56948 0.129960242250534
56949 0.129959481564055
56950 0.129958720895385
56951 0.129957960244524
56952 0.129957199611471
56953 0.129956438996225
56954 0.129955678398787
56955 0.129954917819154
56956 0.129954157257326
56957 0.129953396713303
56958 0.129952636187083
56959 0.129951875678667
56960 0.129951115188052
56961 0.129950354715239
56962 0.129949594260228
56963 0.129948833823016
56964 0.129948073403603
56965 0.129947313001989
56966 0.129946552618173
56967 0.129945792252154
56968 0.129945031903932
56969 0.129944271573505
56970 0.129943511260873
56971 0.129942750966036
56972 0.129941990688992
56973 0.129941230429741
56974 0.129940470188282
56975 0.129939709964614
56976 0.129938949758737
56977 0.12993818957065
56978 0.129937429400351
56979 0.129936669247842
56980 0.12993590911312
56981 0.129935148996184
56982 0.129934388897036
56983 0.129933628815672
56984 0.129932868752094
56985 0.129932108706299
56986 0.129931348678288
56987 0.129930588668059
56988 0.129929828675613
56989 0.129929068700947
56990 0.129928308744062
56991 0.129927548804956
56992 0.12992678888363
56993 0.129926028980082
56994 0.129925269094311
56995 0.129924509226317
56996 0.129923749376099
56997 0.129922989543656
56998 0.129922229728988
56999 0.129921469932094
57000 0.129920710152972
57001 0.129919950391624
57002 0.129919190648047
57003 0.12991843092224
57004 0.129917671214205
57005 0.129916911523938
57006 0.129916151851441
57007 0.129915392196711
57008 0.129914632559749
57009 0.129913872940553
57010 0.129913113339123
57011 0.129912353755458
57012 0.129911594189558
57013 0.129910834641422
57014 0.129910075111048
57015 0.129909315598436
57016 0.129908556103586
57017 0.129907796626497
57018 0.129907037167168
57019 0.129906277725598
57020 0.129905518301787
57021 0.129904758895734
57022 0.129903999507437
57023 0.129903240136898
57024 0.129902480784113
57025 0.129901721449084
57026 0.129900962131809
57027 0.129900202832288
57028 0.129899443550519
57029 0.129898684286502
57030 0.129897925040237
57031 0.129897165811722
57032 0.129896406600957
57033 0.129895647407942
57034 0.129894888232674
57035 0.129894129075155
57036 0.129893369935382
57037 0.129892610813356
57038 0.129891851709075
57039 0.129891092622539
57040 0.129890333553747
57041 0.129889574502698
57042 0.129888815469392
57043 0.129888056453828
57044 0.129887297456005
57045 0.129886538475922
57046 0.129885779513579
57047 0.129885020568975
57048 0.129884261642109
57049 0.129883502732981
57050 0.12988274384159
57051 0.129881984967935
57052 0.129881226112015
57053 0.12988046727383
57054 0.129879708453378
57055 0.12987894965066
57056 0.129878190865674
57057 0.12987743209842
57058 0.129876673348897
57059 0.129875914617105
57060 0.129875155903041
57061 0.129874397206707
57062 0.129873638528101
57063 0.129872879867222
57064 0.12987212122407
57065 0.129871362598643
57066 0.129870603990942
57067 0.129869845400966
57068 0.129869086828713
57069 0.129868328274183
57070 0.129867569737376
57071 0.12986681121829
57072 0.129866052716925
57073 0.12986529423328
57074 0.129864535767354
57075 0.129863777319147
57076 0.129863018888658
57077 0.129862260475887
57078 0.129861502080831
57079 0.129860743703492
57080 0.129859985343868
57081 0.129859227001958
57082 0.129858468677761
57083 0.129857710371278
57084 0.129856952082507
57085 0.129856193811447
57086 0.129855435558098
57087 0.129854677322459
57088 0.129853919104529
57089 0.129853160904307
57090 0.129852402721794
57091 0.129851644556987
57092 0.129850886409887
57093 0.129850128280493
57094 0.129849370168804
57095 0.129848612074818
57096 0.129847853998536
57097 0.129847095939957
57098 0.12984633789908
57099 0.129845579875905
57100 0.12984482187043
57101 0.129844063882654
57102 0.129843305912578
57103 0.129842547960201
57104 0.129841790025521
57105 0.129841032108538
57106 0.129840274209251
57107 0.12983951632766
57108 0.129838758463763
57109 0.129838000617561
57110 0.129837242789052
57111 0.129836484978235
57112 0.129835727185111
57113 0.129834969409678
57114 0.129834211651935
57115 0.129833453911882
57116 0.129832696189518
57117 0.129831938484842
57118 0.129831180797854
57119 0.129830423128552
57120 0.129829665476937
57121 0.129828907843007
57122 0.129828150226762
57123 0.129827392628201
57124 0.129826635047323
57125 0.129825877484128
57126 0.129825119938614
57127 0.129824362410782
57128 0.129823604900629
57129 0.129822847408157
57130 0.129822089933363
57131 0.129821332476248
57132 0.12982057503681
57133 0.129819817615048
57134 0.129819060210963
57135 0.129818302824553
57136 0.129817545455818
57137 0.129816788104756
57138 0.129816030771368
57139 0.129815273455652
57140 0.129814516157608
57141 0.129813758877234
57142 0.129813001614531
57143 0.129812244369497
57144 0.129811487142133
57145 0.129810729932436
57146 0.129809972740407
57147 0.129809215566044
57148 0.129808458409347
57149 0.129807701270316
57150 0.129806944148948
57151 0.129806187045245
57152 0.129805429959205
57153 0.129804672890827
57154 0.12980391584011
57155 0.129803158807055
57156 0.129802401791659
57157 0.129801644793923
57158 0.129800887813846
57159 0.129800130851426
57160 0.129799373906664
57161 0.129798616979559
57162 0.129797860070109
57163 0.129797103178315
57164 0.129796346304174
57165 0.129795589447688
57166 0.129794832608854
57167 0.129794075787673
57168 0.129793318984143
57169 0.129792562198264
57170 0.129791805430035
57171 0.129791048679455
57172 0.129790291946524
57173 0.129789535231241
57174 0.129788778533604
57175 0.129788021853615
57176 0.129787265191271
57177 0.129786508546572
57178 0.129785751919518
57179 0.129784995310107
57180 0.129784238718338
57181 0.129783482144212
57182 0.129782725587728
57183 0.129781969048884
57184 0.12978121252768
57185 0.129780456024115
57186 0.129779699538189
57187 0.129778943069901
57188 0.12977818661925
57189 0.129777430186235
57190 0.129776673770856
57191 0.129775917373112
57192 0.129775160993002
57193 0.129774404630525
57194 0.129773648285681
57195 0.12977289195847
57196 0.129772135648889
57197 0.12977137935694
57198 0.12977062308262
57199 0.129769866825929
57200 0.129769110586867
57201 0.129768354365433
57202 0.129767598161625
57203 0.129766841975444
57204 0.129766085806889
57205 0.129765329655958
57206 0.129764573522651
57207 0.129763817406968
57208 0.129763061308908
57209 0.12976230522847
57210 0.129761549165653
57211 0.129760793120456
57212 0.129760037092879
57213 0.129759281082922
57214 0.129758525090583
57215 0.129757769115861
57216 0.129757013158757
57217 0.129756257219268
57218 0.129755501297396
57219 0.129754745393138
57220 0.129753989506494
57221 0.129753233637463
57222 0.129752477786046
57223 0.12975172195224
57224 0.129750966136045
57225 0.129750210337461
57226 0.129749454556486
57227 0.129748698793121
57228 0.129747943047364
57229 0.129747187319215
57230 0.129746431608672
57231 0.129745675915736
57232 0.129744920240405
57233 0.129744164582679
57234 0.129743408942557
57235 0.129742653320039
57236 0.129741897715123
57237 0.129741142127808
57238 0.129740386558095
57239 0.129739631005983
57240 0.12973887547147
57241 0.129738119954556
57242 0.129737364455241
57243 0.129736608973523
57244 0.129735853509402
57245 0.129735098062877
57246 0.129734342633947
57247 0.129733587222612
57248 0.129732831828872
57249 0.129732076452724
57250 0.129731321094169
57251 0.129730565753206
57252 0.129729810429834
57253 0.129729055124052
57254 0.129728299835861
57255 0.129727544565258
57256 0.129726789312243
57257 0.129726034076816
57258 0.129725278858976
57259 0.129724523658721
57260 0.129723768476053
57261 0.129723013310969
57262 0.129722258163468
57263 0.129721503033551
57264 0.129720747921217
57265 0.129719992826465
57266 0.129719237749293
57267 0.129718482689702
57268 0.12971772764769
57269 0.129716972623258
57270 0.129716217616404
57271 0.129715462627127
57272 0.129714707655427
57273 0.129713952701303
57274 0.129713197764755
57275 0.129712442845781
57276 0.129711687944381
57277 0.129710933060554
57278 0.1297101781943
57279 0.129709423345617
57280 0.129708668514506
57281 0.129707913700965
57282 0.129707158904994
57283 0.129706404126591
57284 0.129705649365757
57285 0.12970489462249
57286 0.12970413989679
57287 0.129703385188656
57288 0.129702630498087
57289 0.129701875825083
57290 0.129701121169643
57291 0.129700366531767
57292 0.129699611911452
57293 0.1296988573087
57294 0.129698102723508
57295 0.129697348155877
57296 0.129696593605805
57297 0.129695839073292
57298 0.129695084558338
57299 0.129694330060941
57300 0.129693575581101
57301 0.129692821118816
57302 0.129692066674087
57303 0.129691312246913
57304 0.129690557837293
57305 0.129689803445226
57306 0.129689049070711
57307 0.129688294713748
57308 0.129687540374336
57309 0.129686786052474
57310 0.129686031748162
57311 0.129685277461399
57312 0.129684523192184
57313 0.129683768940517
57314 0.129683014706396
57315 0.129682260489822
57316 0.129681506290792
57317 0.129680752109308
57318 0.129679997945367
57319 0.129679243798969
57320 0.129678489670114
57321 0.129677735558801
57322 0.129676981465028
57323 0.129676227388796
57324 0.129675473330104
57325 0.12967471928895
57326 0.129673965265335
57327 0.129673211259257
57328 0.129672457270716
57329 0.129671703299711
57330 0.129670949346241
57331 0.129670195410306
57332 0.129669441491905
57333 0.129668687591037
57334 0.129667933707702
57335 0.129667179841898
57336 0.129666425993625
57337 0.129665672162883
57338 0.12966491834967
57339 0.129664164553986
57340 0.12966341077583
57341 0.129662657015202
57342 0.129661903272101
57343 0.129661149546526
57344 0.129660395838476
57345 0.12965964214795
57346 0.129658888474949
57347 0.12965813481947
57348 0.129657381181515
57349 0.129656627561081
57350 0.129655873958168
57351 0.129655120372775
57352 0.129654366804902
57353 0.129653613254548
57354 0.129652859721713
57355 0.129652106206394
57356 0.129651352708593
57357 0.129650599228307
57358 0.129649845765537
57359 0.129649092320282
57360 0.12964833889254
57361 0.129647585482312
57362 0.129646832089597
57363 0.129646078714393
57364 0.1296453253567
57365 0.129644572016517
57366 0.129643818693845
57367 0.129643065388681
57368 0.129642312101025
57369 0.129641558830877
57370 0.129640805578236
57371 0.129640052343101
57372 0.129639299125471
57373 0.129638545925346
57374 0.129637792742725
57375 0.129637039577607
57376 0.129636286429991
57377 0.129635533299878
57378 0.129634780187266
57379 0.129634027092154
57380 0.129633274014541
57381 0.129632520954428
57382 0.129631767911813
57383 0.129631014886696
57384 0.129630261879075
57385 0.129629508888951
57386 0.129628755916322
57387 0.129628002961187
57388 0.129627250023547
57389 0.1296264971034
57390 0.129625744200746
57391 0.129624991315583
57392 0.129624238447912
57393 0.129623485597731
57394 0.12962273276504
57395 0.129621979949838
57396 0.129621227152124
57397 0.129620474371898
57398 0.129619721609158
57399 0.129618968863905
57400 0.129618216136137
57401 0.129617463425854
57402 0.129616710733056
57403 0.12961595805774
57404 0.129615205399907
57405 0.129614452759556
57406 0.129613700136686
57407 0.129612947531297
57408 0.129612194943388
57409 0.129611442372957
57410 0.129610689820005
57411 0.129609937284531
57412 0.129609184766533
57413 0.129608432266012
57414 0.129607679782967
57415 0.129606927317396
57416 0.129606174869299
57417 0.129605422438676
57418 0.129604670025525
57419 0.129603917629846
57420 0.129603165251639
57421 0.129602412890902
57422 0.129601660547635
57423 0.129600908221837
57424 0.129600155913508
57425 0.129599403622646
57426 0.129598651349251
57427 0.129597899093323
57428 0.12959714685486
57429 0.129596394633862
57430 0.129595642430328
57431 0.129594890244258
57432 0.12959413807565
57433 0.129593385924505
57434 0.12959263379082
57435 0.129591881674597
57436 0.129591129575833
57437 0.129590377494528
57438 0.129589625430682
57439 0.129588873384294
57440 0.129588121355363
57441 0.129587369343888
57442 0.129586617349869
57443 0.129585865373305
57444 0.129585113414195
57445 0.129584361472539
57446 0.129583609548335
57447 0.129582857641584
57448 0.129582105752283
57449 0.129581353880434
57450 0.129580602026035
57451 0.129579850189084
57452 0.129579098369583
57453 0.129578346567529
57454 0.129577594782923
57455 0.129576843015763
57456 0.129576091266048
57457 0.129575339533779
57458 0.129574587818954
57459 0.129573836121572
57460 0.129573084441634
57461 0.129572332779137
57462 0.129571581134083
57463 0.129570829506469
57464 0.129570077896295
57465 0.12956932630356
57466 0.129568574728264
57467 0.129567823170406
57468 0.129567071629985
57469 0.129566320107001
57470 0.129565568601452
57471 0.129564817113339
57472 0.12956406564266
57473 0.129563314189414
57474 0.129562562753602
57475 0.129561811335222
57476 0.129561059934274
57477 0.129560308550756
57478 0.129559557184669
57479 0.129558805836011
57480 0.129558054504781
57481 0.12955730319098
57482 0.129556551894606
57483 0.129555800615659
57484 0.129555049354138
57485 0.129554298110042
57486 0.12955354688337
57487 0.129552795674122
57488 0.129552044482297
57489 0.129551293307895
57490 0.129550542150914
57491 0.129549791011354
57492 0.129549039889215
57493 0.129548288784495
57494 0.129547537697194
57495 0.129546786627311
57496 0.129546035574845
57497 0.129545284539796
57498 0.129544533522163
57499 0.129543782521946
57500 0.129543031539143
57501 0.129542280573754
57502 0.129541529625778
57503 0.129540778695215
57504 0.129540027782063
57505 0.129539276886323
57506 0.129538526007992
57507 0.129537775147072
57508 0.12953702430356
57509 0.129536273477457
57510 0.129535522668761
57511 0.129534771877472
57512 0.129534021103589
57513 0.129533270347112
57514 0.129532519608039
57515 0.12953176888637
57516 0.129531018182105
57517 0.129530267495242
57518 0.129529516825781
57519 0.129528766173721
57520 0.129528015539062
57521 0.129527264921802
57522 0.129526514321942
57523 0.12952576373948
57524 0.129525013174415
57525 0.129524262626748
57526 0.129523512096476
57527 0.129522761583601
57528 0.12952201108812
57529 0.129521260610033
57530 0.12952051014934
57531 0.129519759706039
57532 0.12951900928013
57533 0.129518258871613
57534 0.129517508480486
57535 0.129516758106749
57536 0.129516007750401
57537 0.129515257411442
57538 0.129514507089871
57539 0.129513756785686
57540 0.129513006498888
57541 0.129512256229476
57542 0.129511505977448
57543 0.129510755742805
57544 0.129510005525546
57545 0.129509255325669
57546 0.129508505143174
57547 0.129507754978061
57548 0.129507004830329
57549 0.129506254699976
57550 0.129505504587003
57551 0.129504754491408
57552 0.129504004413192
57553 0.129503254352352
57554 0.129502504308889
57555 0.129501754282802
57556 0.12950100427409
57557 0.129500254282752
57558 0.129499504308788
57559 0.129498754352197
57560 0.129498004412979
57561 0.129497254491132
57562 0.129496504586655
57563 0.129495754699549
57564 0.129495004829812
57565 0.129494254977444
57566 0.129493505142444
57567 0.129492755324812
57568 0.129492005524546
57569 0.129491255741646
57570 0.129490505976111
57571 0.129489756227941
57572 0.129489006497134
57573 0.129488256783691
57574 0.12948750708761
57575 0.129486757408891
57576 0.129486007747533
57577 0.129485258103535
57578 0.129484508476897
57579 0.129483758867617
57580 0.129483009275696
57581 0.129482259701133
57582 0.129481510143926
57583 0.129480760604075
57584 0.12948001108158
57585 0.129479261576439
57586 0.129478512088652
57587 0.129477762618219
57588 0.129477013165138
57589 0.129476263729409
57590 0.129475514311031
57591 0.129474764910003
57592 0.129474015526325
57593 0.129473266159997
57594 0.129472516811017
57595 0.129471767479384
57596 0.129471018165098
57597 0.129470268868159
57598 0.129469519588565
57599 0.129468770326316
57600 0.129468021081411
57601 0.129467271853849
57602 0.129466522643631
57603 0.129465773450754
57604 0.129465024275218
57605 0.129464275117024
57606 0.129463525976169
57607 0.129462776852653
57608 0.129462027746476
57609 0.129461278657636
57610 0.129460529586134
57611 0.129459780531968
57612 0.129459031495138
57613 0.129458282475643
57614 0.129457533473482
57615 0.129456784488655
57616 0.129456035521161
57617 0.129455286570999
57618 0.129454537638168
57619 0.129453788722668
57620 0.129453039824498
57621 0.129452290943658
57622 0.129451542080146
57623 0.129450793233963
57624 0.129450044405106
57625 0.129449295593576
57626 0.129448546799372
57627 0.129447798022494
57628 0.129447049262939
57629 0.129446300520709
57630 0.129445551795801
57631 0.129444803088216
57632 0.129444054397953
57633 0.129443305725011
57634 0.129442557069388
57635 0.129441808431086
57636 0.129441059810102
57637 0.129440311206436
57638 0.129439562620088
57639 0.129438814051057
57640 0.129438065499342
57641 0.129437316964942
57642 0.129436568447857
57643 0.129435819948085
57644 0.129435071465627
57645 0.129434323000482
57646 0.129433574552648
57647 0.129432826122126
57648 0.129432077708914
57649 0.129431329313011
57650 0.129430580934418
57651 0.129429832573133
57652 0.129429084229156
57653 0.129428335902486
57654 0.129427587593122
57655 0.129426839301063
57656 0.12942609102631
57657 0.12942534276886
57658 0.129424594528714
57659 0.129423846305871
57660 0.12942309810033
57661 0.12942234991209
57662 0.129421601741151
57663 0.129420853587512
57664 0.129420105451172
57665 0.12941935733213
57666 0.129418609230387
57667 0.12941786114594
57668 0.12941711307879
57669 0.129416365028936
57670 0.129415616996377
57671 0.129414868981112
57672 0.129414120983141
57673 0.129413373002463
57674 0.129412625039077
57675 0.129411877092982
57676 0.129411129164179
57677 0.129410381252665
57678 0.129409633358441
57679 0.129408885481506
57680 0.129408137621859
57681 0.129407389779499
57682 0.129406641954426
57683 0.129405894146639
57684 0.129405146356137
57685 0.12940439858292
57686 0.129403650826986
57687 0.129402903088336
57688 0.129402155366968
57689 0.129401407662882
57690 0.129400659976077
57691 0.129399912306552
57692 0.129399164654307
57693 0.129398417019341
57694 0.129397669401653
57695 0.129396921801243
57696 0.129396174218109
57697 0.129395426652252
57698 0.12939467910367
57699 0.129393931572364
57700 0.129393184058331
57701 0.129392436561571
57702 0.129391689082084
57703 0.12939094161987
57704 0.129390194174926
57705 0.129389446747253
57706 0.12938869933685
57707 0.129387951943716
57708 0.129387204567851
57709 0.129386457209253
57710 0.129385709867922
57711 0.129384962543858
57712 0.12938421523706
57713 0.129383467947526
57714 0.129382720675257
57715 0.129381973420252
57716 0.129381226182509
57717 0.129380478962029
57718 0.12937973175881
57719 0.129378984572852
57720 0.129378237404154
57721 0.129377490252715
57722 0.129376743118535
57723 0.129375996001613
57724 0.129375248901949
57725 0.129374501819541
57726 0.129373754754389
57727 0.129373007706492
57728 0.12937226067585
57729 0.129371513662462
57730 0.129370766666327
57731 0.129370019687444
57732 0.129369272725813
57733 0.129368525781433
57734 0.129367778854303
57735 0.129367031944423
57736 0.129366285051792
57737 0.129365538176409
57738 0.129364791318274
57739 0.129364044477386
57740 0.129363297653743
57741 0.129362550847347
57742 0.129361804058195
57743 0.129361057286287
57744 0.129360310531622
57745 0.1293595637942
57746 0.12935881707402
57747 0.129358070371082
57748 0.129357323685384
57749 0.129356577016926
57750 0.129355830365707
57751 0.129355083731727
57752 0.129354337114984
57753 0.129353590515479
57754 0.12935284393321
57755 0.129352097368176
57756 0.129351350820378
57757 0.129350604289814
57758 0.129349857776484
57759 0.129349111280386
57760 0.129348364801521
57761 0.129347618339887
57762 0.129346871895484
57763 0.129346125468312
57764 0.129345379058368
57765 0.129344632665654
57766 0.129343886290168
57767 0.129343139931909
57768 0.129342393590876
57769 0.12934164726707
57770 0.129340900960489
57771 0.129340154671132
57772 0.129339408398999
57773 0.12933866214409
57774 0.129337915906403
57775 0.129337169685938
57776 0.129336423482694
57777 0.12933567729667
57778 0.129334931127866
57779 0.129334184976281
57780 0.129333438841914
57781 0.129332692724765
57782 0.129331946624833
57783 0.129331200542117
57784 0.129330454476617
57785 0.129329708428332
57786 0.12932896239726
57787 0.129328216383402
57788 0.129327470386757
57789 0.129326724407324
57790 0.129325978445103
57791 0.129325232500092
57792 0.129324486572291
57793 0.129323740661699
57794 0.129322994768316
57795 0.12932224889214
57796 0.129321503033172
57797 0.129320757191411
57798 0.129320011366855
57799 0.129319265559504
57800 0.129318519769358
57801 0.129317773996416
57802 0.129317028240676
57803 0.129316282502139
57804 0.129315536780804
57805 0.129314791076669
57806 0.129314045389735
57807 0.12931329972
57808 0.129312554067464
57809 0.129311808432127
57810 0.129311062813987
57811 0.129310317213043
57812 0.129309571629296
57813 0.129308826062744
57814 0.129308080513387
57815 0.129307334981223
57816 0.129306589466254
57817 0.129305843968476
57818 0.129305098487891
57819 0.129304353024497
57820 0.129303607578293
57821 0.129302862149279
57822 0.129302116737455
57823 0.129301371342819
57824 0.12930062596537
57825 0.129299880605109
57826 0.129299135262034
57827 0.129298389936145
57828 0.129297644627441
57829 0.129296899335921
57830 0.129296154061584
57831 0.129295408804431
57832 0.12929466356446
57833 0.12929391834167
57834 0.129293173136061
57835 0.129292427947632
57836 0.129291682776383
57837 0.129290937622313
57838 0.12929019248542
57839 0.129289447365705
57840 0.129288702263167
57841 0.129287957177804
57842 0.129287212109617
57843 0.129286467058604
57844 0.129285722024766
57845 0.1292849770081
57846 0.129284232008607
57847 0.129283487026286
57848 0.129282742061136
57849 0.129281997113156
57850 0.129281252182347
57851 0.129280507268706
57852 0.129279762372233
57853 0.129279017492929
57854 0.129278272630791
57855 0.129277527785819
57856 0.129276782958013
57857 0.129276038147372
57858 0.129275293353896
57859 0.129274548577582
57860 0.129273803818432
57861 0.129273059076444
57862 0.129272314351617
57863 0.12927156964395
57864 0.129270824953444
57865 0.129270080280098
57866 0.129269335623909
57867 0.129268590984879
57868 0.129267846363007
57869 0.12926710175829
57870 0.12926635717073
57871 0.129265612600325
57872 0.129264868047074
57873 0.129264123510977
57874 0.129263378992034
57875 0.129262634490243
57876 0.129261890005603
57877 0.129261145538115
57878 0.129260401087777
57879 0.129259656654588
57880 0.129258912238549
57881 0.129258167839658
57882 0.129257423457915
57883 0.129256679093318
57884 0.129255934745868
57885 0.129255190415563
57886 0.129254446102403
57887 0.129253701806387
57888 0.129252957527515
57889 0.129252213265785
57890 0.129251469021198
57891 0.129250724793752
57892 0.129249980583446
57893 0.129249236390281
57894 0.129248492214255
57895 0.129247748055367
57896 0.129247003913618
57897 0.129246259789005
57898 0.129245515681529
57899 0.129244771591189
57900 0.129244027517985
57901 0.129243283461914
57902 0.129242539422978
57903 0.129241795401175
57904 0.129241051396504
57905 0.129240307408964
57906 0.129239563438556
57907 0.129238819485278
57908 0.12923807554913
57909 0.12923733163011
57910 0.129236587728219
57911 0.129235843843456
57912 0.129235099975819
57913 0.129234356125309
57914 0.129233612291924
57915 0.129232868475664
57916 0.129232124676528
57917 0.129231380894515
57918 0.129230637129626
57919 0.129229893381858
57920 0.129229149651211
57921 0.129228405937686
57922 0.12922766224128
57923 0.129226918561994
57924 0.129226174899826
57925 0.129225431254776
57926 0.129224687626843
57927 0.129223944016027
57928 0.129223200422327
57929 0.129222456845742
57930 0.129221713286271
57931 0.129220969743914
57932 0.12922022621867
57933 0.129219482710539
57934 0.129218739219519
57935 0.12921799574561
57936 0.129217252288812
57937 0.129216508849123
57938 0.129215765426544
57939 0.129215022021072
57940 0.129214278632708
57941 0.129213535261451
57942 0.1292127919073
57943 0.129212048570255
57944 0.129211305250315
57945 0.129210561947478
57946 0.129209818661745
57947 0.129209075393115
57948 0.129208332141587
57949 0.12920758890716
57950 0.129206845689834
57951 0.129206102489608
57952 0.129205359306482
57953 0.129204616140454
57954 0.129203872991524
57955 0.129203129859691
57956 0.129202386744954
57957 0.129201643647314
57958 0.129200900566769
57959 0.129200157503318
57960 0.129199414456961
57961 0.129198671427697
57962 0.129197928415525
57963 0.129197185420446
57964 0.129196442442457
57965 0.129195699481559
57966 0.12919495653775
57967 0.129194213611031
57968 0.129193470701399
57969 0.129192727808856
57970 0.129191984933399
57971 0.129191242075028
57972 0.129190499233743
57973 0.129189756409543
57974 0.129189013602427
57975 0.129188270812395
57976 0.129187528039445
57977 0.129186785283578
57978 0.129186042544792
57979 0.129185299823086
57980 0.129184557118461
57981 0.129183814430915
57982 0.129183071760448
57983 0.129182329107058
57984 0.129181586470746
57985 0.129180843851511
57986 0.129180101249351
57987 0.129179358664267
57988 0.129178616096257
57989 0.129177873545322
57990 0.129177131011459
57991 0.129176388494669
57992 0.129175645994951
57993 0.129174903512303
57994 0.129174161046727
57995 0.129173418598219
57996 0.129172676166781
57997 0.129171933752412
57998 0.12917119135511
57999 0.129170448974875
58000 0.129169706611706
58001 0.129168964265603
58002 0.129168221936565
58003 0.129167479624591
58004 0.129166737329681
58005 0.129165995051834
58006 0.129165252791049
58007 0.129164510547325
58008 0.129163768320662
58009 0.129163026111059
58010 0.129162283918516
58011 0.129161541743032
58012 0.129160799584605
58013 0.129160057443236
58014 0.129159315318924
58015 0.129158573211667
58016 0.129157831121466
58017 0.12915708904832
58018 0.129156346992228
58019 0.129155604953189
58020 0.129154862931202
58021 0.129154120926267
58022 0.129153378938384
58023 0.129152636967551
58024 0.129151895013768
58025 0.129151153077034
58026 0.129150411157349
58027 0.129149669254711
58028 0.12914892736912
58029 0.129148185500576
58030 0.129147443649078
58031 0.129146701814625
58032 0.129145959997216
58033 0.12914521819685
58034 0.129144476413528
58035 0.129143734647248
58036 0.12914299289801
58037 0.129142251165812
58038 0.129141509450655
58039 0.129140767752537
58040 0.129140026071458
58041 0.129139284407418
58042 0.129138542760415
58043 0.129137801130449
58044 0.129137059517518
58045 0.129136317921624
58046 0.129135576342764
58047 0.129134834780938
58048 0.129134093236146
58049 0.129133351708386
58050 0.129132610197658
58051 0.129131868703962
58052 0.129131127227296
58053 0.129130385767661
58054 0.129129644325054
58055 0.129128902899477
58056 0.129128161490927
58057 0.129127420099404
58058 0.129126678724908
58059 0.129125937367438
58060 0.129125196026993
58061 0.129124454703572
58062 0.129123713397176
58063 0.129122972107802
58064 0.129122230835451
58065 0.129121489580122
58066 0.129120748341813
58067 0.129120007120526
58068 0.129119265916257
58069 0.129118524729008
58070 0.129117783558778
58071 0.129117042405564
58072 0.129116301269368
58073 0.129115560150188
58074 0.129114819048024
58075 0.129114077962875
58076 0.12911333689474
58077 0.129112595843618
58078 0.12911185480951
58079 0.129111113792413
58080 0.129110372792328
58081 0.129109631809254
58082 0.12910889084319
58083 0.129108149894136
58084 0.12910740896209
58085 0.129106668047053
58086 0.129105927149022
58087 0.129105186267999
58088 0.129104445403981
58089 0.129103704556969
58090 0.129102963726962
58091 0.129102222913959
58092 0.129101482117958
58093 0.129100741338961
58094 0.129100000576965
58095 0.129099259831971
58096 0.129098519103978
58097 0.129097778392984
58098 0.129097037698989
58099 0.129096297021993
58100 0.129095556361995
58101 0.129094815718994
58102 0.129094075092989
58103 0.129093334483981
58104 0.129092593891967
58105 0.129091853316948
58106 0.129091112758922
58107 0.12909037221789
58108 0.12908963169385
58109 0.129088891186802
58110 0.129088150696745
58111 0.129087410223678
58112 0.1290866697676
58113 0.129085929328512
58114 0.129085188906412
58115 0.1290844485013
58116 0.129083708113174
58117 0.129082967742035
58118 0.129082227387882
58119 0.129081487050713
58120 0.129080746730528
58121 0.129080006427327
58122 0.129079266141109
58123 0.129078525871873
58124 0.129077785619619
58125 0.129077045384345
58126 0.129076305166051
58127 0.129075564964737
58128 0.129074824780402
58129 0.129074084613044
58130 0.129073344462664
58131 0.129072604329261
58132 0.129071864212834
58133 0.129071124113382
58134 0.129070384030905
58135 0.129069643965401
58136 0.129068903916871
58137 0.129068163885314
58138 0.129067423870728
58139 0.129066683873114
58140 0.129065943892471
58141 0.129065203928797
58142 0.129064463982093
58143 0.129063724052357
58144 0.129062984139588
58145 0.129062244243787
58146 0.129061504364953
58147 0.129060764503084
58148 0.129060024658181
58149 0.129059284830242
58150 0.129058545019266
58151 0.129057805225254
58152 0.129057065448204
58153 0.129056325688116
58154 0.129055585944989
58155 0.129054846218823
58156 0.129054106509615
58157 0.129053366817367
58158 0.129052627142078
58159 0.129051887483746
58160 0.129051147842371
58161 0.129050408217952
58162 0.129049668610489
58163 0.12904892901998
58164 0.129048189446426
58165 0.129047449889826
58166 0.129046710350178
58167 0.129045970827483
58168 0.129045231321739
58169 0.129044491832946
58170 0.129043752361103
58171 0.129043012906209
58172 0.129042273468265
58173 0.129041534047268
58174 0.129040794643219
58175 0.129040055256117
58176 0.12903931588596
58177 0.12903857653275
58178 0.129037837196483
58179 0.129037097877161
58180 0.129036358574783
58181 0.129035619289347
58182 0.129034880020853
58183 0.1290341407693
58184 0.129033401534688
58185 0.129032662317016
58186 0.129031923116283
58187 0.129031183932489
58188 0.129030444765632
58189 0.129029705615713
58190 0.129028966482731
58191 0.129028227366684
58192 0.129027488267573
58193 0.129026749185396
58194 0.129026010120153
58195 0.129025271071843
58196 0.129024532040466
58197 0.12902379302602
58198 0.129023054028506
58199 0.129022315047922
58200 0.129021576084268
58201 0.129020837137543
58202 0.129020098207746
58203 0.129019359294877
58204 0.129018620398935
58205 0.12901788151992
58206 0.12901714265783
58207 0.129016403812666
58208 0.129015664984425
58209 0.129014926173109
58210 0.129014187378715
58211 0.129013448601243
58212 0.129012709840694
58213 0.129011971097065
58214 0.129011232370356
58215 0.129010493660568
58216 0.129009754967698
58217 0.129009016291746
58218 0.129008277632712
58219 0.129007538990594
58220 0.129006800365393
58221 0.129006061757108
58222 0.129005323165737
58223 0.129004584591281
58224 0.129003846033738
58225 0.129003107493107
58226 0.129002368969389
58227 0.129001630462583
58228 0.129000891972687
58229 0.129000153499701
58230 0.128999415043625
58231 0.128998676604458
58232 0.128997938182198
58233 0.128997199776846
58234 0.128996461388401
58235 0.128995723016862
58236 0.128994984662228
58237 0.128994246324499
58238 0.128993508003673
58239 0.128992769699752
58240 0.128992031412732
58241 0.128991293142615
58242 0.128990554889399
58243 0.128989816653084
58244 0.128989078433669
58245 0.128988340231153
58246 0.128987602045535
58247 0.128986863876816
58248 0.128986125724994
58249 0.128985387590068
58250 0.128984649472038
58251 0.128983911370903
58252 0.128983173286663
58253 0.128982435219317
58254 0.128981697168864
58255 0.128980959135304
58256 0.128980221118635
58257 0.128979483118857
58258 0.12897874513597
58259 0.128978007169973
58260 0.128977269220865
58261 0.128976531288645
58262 0.128975793373313
58263 0.128975055474868
58264 0.12897431759331
58265 0.128973579728637
58266 0.12897284188085
58267 0.128972104049946
58268 0.128971366235927
58269 0.12897062843879
58270 0.128969890658536
58271 0.128969152895164
58272 0.128968415148672
58273 0.128967677419061
58274 0.12896693970633
58275 0.128966202010478
58276 0.128965464331503
58277 0.128964726669407
58278 0.128963989024187
58279 0.128963251395844
58280 0.128962513784376
58281 0.128961776189784
58282 0.128961038612065
58283 0.12896030105122
58284 0.128959563507248
58285 0.128958825980148
58286 0.12895808846992
58287 0.128957350976563
58288 0.128956613500075
58289 0.128955876040458
58290 0.128955138597709
58291 0.128954401171828
58292 0.128953663762815
58293 0.128952926370669
58294 0.128952188995389
58295 0.128951451636974
58296 0.128950714295424
58297 0.128949976970738
58298 0.128949239662916
58299 0.128948502371956
58300 0.128947765097859
58301 0.128947027840623
58302 0.128946290600247
58303 0.128945553376732
58304 0.128944816170076
58305 0.128944078980279
58306 0.12894334180734
58307 0.128942604651259
58308 0.128941867512033
58309 0.128941130389665
58310 0.128940393284151
58311 0.128939656195492
58312 0.128938919123687
58313 0.128938182068735
58314 0.128937445030636
58315 0.128936708009389
58316 0.128935971004994
58317 0.128935234017449
58318 0.128934497046754
58319 0.128933760092908
58320 0.128933023155911
58321 0.128932286235761
58322 0.128931549332459
58323 0.128930812446004
58324 0.128930075576394
58325 0.12892933872363
58326 0.12892860188771
58327 0.128927865068634
58328 0.128927128266402
58329 0.128926391481012
58330 0.128925654712463
58331 0.128924917960756
58332 0.12892418122589
58333 0.128923444507863
58334 0.128922707806676
58335 0.128921971122327
58336 0.128921234454816
58337 0.128920497804142
58338 0.128919761170304
58339 0.128919024553302
58340 0.128918287953136
58341 0.128917551369804
58342 0.128916814803305
58343 0.12891607825364
58344 0.128915341720807
58345 0.128914605204806
58346 0.128913868705636
58347 0.128913132223297
58348 0.128912395757787
58349 0.128911659309106
58350 0.128910922877254
58351 0.12891018646223
58352 0.128909450064032
58353 0.128908713682661
58354 0.128907977318116
58355 0.128907240970395
58356 0.128906504639499
58357 0.128905768325427
58358 0.128905032028177
58359 0.128904295747751
58360 0.128903559484145
58361 0.128902823237361
58362 0.128902087007397
58363 0.128901350794253
58364 0.128900614597927
58365 0.12889987841842
58366 0.128899142255731
58367 0.128898406109859
58368 0.128897669980802
58369 0.128896933868562
58370 0.128896197773136
58371 0.128895461694525
58372 0.128894725632727
58373 0.128893989587743
58374 0.12889325355957
58375 0.128892517548209
58376 0.128891781553659
58377 0.12889104557592
58378 0.12889030961499
58379 0.128889573670868
58380 0.128888837743555
58381 0.12888810183305
58382 0.128887365939351
58383 0.128886630062459
58384 0.128885894202372
58385 0.12888515835909
58386 0.128884422532612
58387 0.128883686722938
58388 0.128882950930067
58389 0.128882215153998
58390 0.12888147939473
58391 0.128880743652263
58392 0.128880007926597
58393 0.128879272217729
58394 0.128878536525661
58395 0.128877800850391
58396 0.128877065191918
58397 0.128876329550242
58398 0.128875593925363
58399 0.128874858317278
58400 0.128874122725989
58401 0.128873387151494
58402 0.128872651593792
58403 0.128871916052883
58404 0.128871180528766
58405 0.12887044502144
58406 0.128869709530906
58407 0.128868974057161
58408 0.128868238600206
58409 0.128867503160039
58410 0.128866767736661
58411 0.12886603233007
58412 0.128865296940266
58413 0.128864561567248
58414 0.128863826211015
58415 0.128863090871567
58416 0.128862355548903
58417 0.128861620243023
58418 0.128860884953925
58419 0.128860149681609
58420 0.128859414426075
58421 0.128858679187322
58422 0.128857943965348
58423 0.128857208760154
58424 0.128856473571738
58425 0.128855738400101
58426 0.128855003245241
58427 0.128854268107158
58428 0.12885353298585
58429 0.128852797881318
58430 0.128852062793561
58431 0.128851327722578
58432 0.128850592668368
58433 0.128849857630931
58434 0.128849122610266
58435 0.128848387606372
58436 0.128847652619248
58437 0.128846917648895
58438 0.128846182695311
58439 0.128845447758496
58440 0.128844712838449
58441 0.128843977935169
58442 0.128843243048656
58443 0.128842508178908
58444 0.128841773325926
58445 0.128841038489709
58446 0.128840303670256
58447 0.128839568867566
58448 0.128838834081638
58449 0.128838099312473
58450 0.128837364560069
58451 0.128836629824425
58452 0.128835895105542
58453 0.128835160403417
58454 0.128834425718052
58455 0.128833691049444
58456 0.128832956397594
58457 0.1288322217625
58458 0.128831487144162
58459 0.128830752542579
58460 0.128830017957751
58461 0.128829283389677
58462 0.128828548838357
58463 0.128827814303788
58464 0.128827079785972
58465 0.128826345284907
58466 0.128825610800593
58467 0.128824876333028
58468 0.128824141882213
58469 0.128823407448147
58470 0.128822673030828
58471 0.128821938630256
58472 0.128821204246432
58473 0.128820469879353
58474 0.128819735529019
58475 0.12881900119543
58476 0.128818266878585
58477 0.128817532578483
58478 0.128816798295124
58479 0.128816064028506
58480 0.12881532977863
58481 0.128814595545494
58482 0.128813861329099
58483 0.128813127129442
58484 0.128812392946524
58485 0.128811658780344
58486 0.128810924630901
58487 0.128810190498195
58488 0.128809456382225
58489 0.12880872228299
58490 0.128807988200489
58491 0.128807254134722
58492 0.128806520085689
58493 0.128805786053388
58494 0.128805052037819
58495 0.128804318038982
58496 0.128803584056874
58497 0.128802850091497
58498 0.128802116142849
58499 0.12880138221093
58500 0.128800648295738
58501 0.128799914397274
58502 0.128799180515536
58503 0.128798446650524
58504 0.128797712802237
58505 0.128796978970675
58506 0.128796245155836
58507 0.128795511357721
58508 0.128794777576329
58509 0.128794043811658
58510 0.128793310063709
58511 0.12879257633248
58512 0.128791842617971
58513 0.128791108920181
58514 0.12879037523911
58515 0.128789641574757
58516 0.12878890792712
58517 0.128788174296201
58518 0.128787440681997
58519 0.128786707084509
58520 0.128785973503735
58521 0.128785239939675
58522 0.128784506392328
58523 0.128783772861694
58524 0.128783039347771
58525 0.12878230585056
58526 0.12878157237006
58527 0.128780838906269
58528 0.128780105459187
58529 0.128779372028815
58530 0.12877863861515
58531 0.128777905218192
58532 0.12877717183794
58533 0.128776438474395
58534 0.128775705127555
58535 0.128774971797419
58536 0.128774238483988
58537 0.128773505187259
58538 0.128772771907233
58539 0.128772038643909
58540 0.128771305397286
58541 0.128770572167364
58542 0.128769838954142
58543 0.128769105757619
58544 0.128768372577794
58545 0.128767639414668
58546 0.128766906268238
58547 0.128766173138505
58548 0.128765440025469
58549 0.128764706929127
58550 0.12876397384948
58551 0.128763240786527
58552 0.128762507740267
58553 0.128761774710699
58554 0.128761041697824
58555 0.12876030870164
58556 0.128759575722146
58557 0.128758842759342
58558 0.128758109813228
58559 0.128757376883802
58560 0.128756643971064
58561 0.128755911075013
58562 0.128755178195649
58563 0.128754445332971
58564 0.128753712486978
58565 0.12875297965767
58566 0.128752246845046
58567 0.128751514049105
58568 0.128750781269846
58569 0.12875004850727
58570 0.128749315761374
58571 0.12874858303216
58572 0.128747850319625
58573 0.12874711762377
58574 0.128746384944593
58575 0.128745652282094
58576 0.128744919636272
58577 0.128744187007127
58578 0.128743454394659
58579 0.128742721798865
58580 0.128741989219746
58581 0.128741256657301
58582 0.128740524111529
58583 0.12873979158243
58584 0.128739059070003
58585 0.128738326574247
58586 0.128737594095162
58587 0.128736861632746
58588 0.128736129187001
58589 0.128735396757923
58590 0.128734664345514
58591 0.128733931949772
58592 0.128733199570697
58593 0.128732467208288
58594 0.128731734862544
58595 0.128731002533464
58596 0.128730270221049
58597 0.128729537925297
58598 0.128728805646208
58599 0.128728073383781
58600 0.128727341138015
58601 0.12872660890891
58602 0.128725876696465
58603 0.128725144500679
58604 0.128724412321552
58605 0.128723680159083
58606 0.128722948013271
58607 0.128722215884117
58608 0.128721483771618
58609 0.128720751675774
58610 0.128720019596585
58611 0.128719287534051
58612 0.12871855548817
58613 0.128717823458941
58614 0.128717091446364
58615 0.128716359450439
58616 0.128715627471165
58617 0.128714895508541
58618 0.128714163562566
58619 0.12871343163324
58620 0.128712699720562
58621 0.128711967824531
58622 0.128711235945148
58623 0.12871050408241
58624 0.128709772236318
58625 0.12870904040687
58626 0.128708308594067
58627 0.128707576797907
58628 0.12870684501839
58629 0.128706113255515
58630 0.128705381509282
58631 0.128704649779689
58632 0.128703918066736
58633 0.128703186370423
58634 0.128702454690749
58635 0.128701723027713
58636 0.128700991381315
58637 0.128700259751553
58638 0.128699528138427
58639 0.128698796541937
58640 0.128698064962082
58641 0.128697333398861
58642 0.128696601852274
58643 0.128695870322319
58644 0.128695138808997
58645 0.128694407312306
58646 0.128693675832246
58647 0.128692944368816
58648 0.128692212922016
58649 0.128691481491844
58650 0.128690750078301
58651 0.128690018681386
58652 0.128689287301097
58653 0.128688555937435
58654 0.128687824590398
58655 0.128687093259986
58656 0.128686361946199
58657 0.128685630649035
58658 0.128684899368494
58659 0.128684168104575
58660 0.128683436857278
58661 0.128682705626601
58662 0.128681974412545
58663 0.128681243215109
58664 0.128680512034292
58665 0.128679780870093
58666 0.128679049722512
58667 0.128678318591547
58668 0.128677587477199
58669 0.128676856379467
58670 0.128676125298349
58671 0.128675394233846
58672 0.128674663185957
58673 0.128673932154681
58674 0.128673201140017
58675 0.128672470141965
58676 0.128671739160524
58677 0.128671008195693
58678 0.128670277247472
58679 0.12866954631586
58680 0.128668815400856
58681 0.12866808450246
58682 0.128667353620671
58683 0.128666622755489
58684 0.128665891906913
58685 0.128665161074941
58686 0.128664430259574
58687 0.128663699460811
58688 0.128662968678651
58689 0.128662237913093
58690 0.128661507164137
58691 0.128660776431782
58692 0.128660045716028
58693 0.128659315016873
58694 0.128658584334318
58695 0.128657853668361
58696 0.128657123019002
58697 0.128656392386241
58698 0.128655661770075
58699 0.128654931170506
58700 0.128654200587532
58701 0.128653470021152
58702 0.128652739471366
58703 0.128652008938174
58704 0.128651278421574
58705 0.128650547921566
58706 0.128649817438149
58707 0.128649086971323
58708 0.128648356521086
58709 0.128647626087439
58710 0.128646895670381
58711 0.12864616526991
58712 0.128645434886027
58713 0.12864470451873
58714 0.12864397416802
58715 0.128643243833894
58716 0.128642513516354
58717 0.128641783215397
58718 0.128641052931024
58719 0.128640322663233
58720 0.128639592412024
58721 0.128638862177397
58722 0.128638131959351
58723 0.128637401757884
58724 0.128636671572997
58725 0.128635941404688
58726 0.128635211252958
58727 0.128634481117805
58728 0.128633750999229
58729 0.128633020897228
58730 0.128632290811804
58731 0.128631560742954
58732 0.128630830690678
58733 0.128630100654975
58734 0.128629370635846
58735 0.128628640633288
58736 0.128627910647302
58737 0.128627180677887
58738 0.128626450725042
58739 0.128625720788767
58740 0.12862499086906
58741 0.128624260965921
58742 0.12862353107935
58743 0.128622801209346
58744 0.128622071355909
58745 0.128621341519036
58746 0.128620611698729
58747 0.128619881894986
58748 0.128619152107806
58749 0.128618422337189
58750 0.128617692583135
58751 0.128616962845642
58752 0.12861623312471
58753 0.128615503420338
58754 0.128614773732527
58755 0.128614044061274
58756 0.128613314406579
58757 0.128612584768442
58758 0.128611855146862
58759 0.128611125541838
58760 0.12861039595337
58761 0.128609666381457
58762 0.128608936826099
58763 0.128608207287294
58764 0.128607477765042
58765 0.128606748259343
58766 0.128606018770195
58767 0.128605289297599
58768 0.128604559841552
58769 0.128603830402056
58770 0.128603100979109
58771 0.12860237157271
58772 0.128601642182859
58773 0.128600912809555
58774 0.128600183452798
58775 0.128599454112586
58776 0.12859872478892
58777 0.128597995481798
58778 0.12859726619122
58779 0.128596536917185
58780 0.128595807659693
58781 0.128595078418743
58782 0.128594349194334
58783 0.128593619986465
58784 0.128592890795137
58785 0.128592161620347
58786 0.128591432462097
58787 0.128590703320384
58788 0.128589974195208
58789 0.12858924508657
58790 0.128588515994467
58791 0.128587786918899
58792 0.128587057859866
58793 0.128586328817367
58794 0.128585599791402
58795 0.128584870781969
58796 0.128584141789068
58797 0.128583412812699
58798 0.12858268385286
58799 0.128581954909552
58800 0.128581225982773
58801 0.128580497072522
58802 0.1285797681788
58803 0.128579039301605
58804 0.128578310440937
58805 0.128577581596795
58806 0.128576852769179
58807 0.128576123958087
58808 0.12857539516352
58809 0.128574666385476
58810 0.128573937623955
58811 0.128573208878956
58812 0.128572480150479
58813 0.128571751438523
58814 0.128571022743087
58815 0.12857029406417
58816 0.128569565401773
58817 0.128568836755893
58818 0.128568108126532
58819 0.128567379513687
58820 0.128566650917359
58821 0.128565922337546
58822 0.128565193774248
58823 0.128564465227465
58824 0.128563736697195
58825 0.128563008183438
58826 0.128562279686194
58827 0.128561551205461
58828 0.12856082274124
58829 0.128560094293529
58830 0.128559365862327
58831 0.128558637447635
58832 0.128557909049451
58833 0.128557180667775
58834 0.128556452302606
58835 0.128555723953944
58836 0.128554995621787
58837 0.128554267306136
58838 0.128553539006989
58839 0.128552810724346
58840 0.128552082458206
58841 0.128551354208569
58842 0.128550625975434
58843 0.1285498977588
58844 0.128549169558666
58845 0.128548441375033
58846 0.128547713207899
58847 0.128546985057263
58848 0.128546256923125
58849 0.128545528805485
58850 0.128544800704341
58851 0.128544072619694
58852 0.128543344551541
58853 0.128542616499884
58854 0.12854188846472
58855 0.12854116044605
58856 0.128540432443873
58857 0.128539704458188
58858 0.128538976488994
58859 0.128538248536291
58860 0.128537520600078
58861 0.128536792680354
58862 0.12853606477712
58863 0.128535336890373
58864 0.128534609020114
58865 0.128533881166342
58866 0.128533153329057
58867 0.128532425508256
58868 0.128531697703941
58869 0.12853096991611
58870 0.128530242144762
58871 0.128529514389898
58872 0.128528786651515
58873 0.128528058929615
58874 0.128527331224195
58875 0.128526603535256
58876 0.128525875862796
58877 0.128525148206815
58878 0.128524420567313
58879 0.128523692944288
58880 0.128522965337741
58881 0.12852223774767
58882 0.128521510174074
58883 0.128520782616954
58884 0.128520055076308
58885 0.128519327552136
58886 0.128518600044437
58887 0.128517872553211
58888 0.128517145078457
58889 0.128516417620173
58890 0.12851569017836
58891 0.128514962753018
58892 0.128514235344144
58893 0.128513507951739
58894 0.128512780575802
58895 0.128512053216332
58896 0.128511325873329
58897 0.128510598546791
58898 0.128509871236719
58899 0.128509143943112
58900 0.128508416665969
58901 0.128507689405289
58902 0.128506962161071
58903 0.128506234933316
58904 0.128505507722022
58905 0.128504780527189
58906 0.128504053348816
58907 0.128503326186903
58908 0.128502599041448
58909 0.128501871912452
58910 0.128501144799913
58911 0.12850041770383
58912 0.128499690624204
58913 0.128498963561034
58914 0.128498236514318
58915 0.128497509484057
58916 0.128496782470249
58917 0.128496055472894
58918 0.128495328491992
58919 0.128494601527541
58920 0.128493874579541
58921 0.128493147647991
58922 0.128492420732891
58923 0.12849169383424
58924 0.128490966952037
58925 0.128490240086283
58926 0.128489513236975
58927 0.128488786404113
58928 0.128488059587698
58929 0.128487332787727
58930 0.128486606004201
58931 0.128485879237119
58932 0.12848515248648
58933 0.128484425752283
58934 0.128483699034528
58935 0.128482972333215
58936 0.128482245648342
58937 0.128481518979909
58938 0.128480792327915
58939 0.12848006569236
58940 0.128479339073243
58941 0.128478612470563
58942 0.128477885884319
58943 0.128477159314512
58944 0.12847643276114
58945 0.128475706224203
58946 0.1284749797037
58947 0.12847425319963
58948 0.128473526711993
58949 0.128472800240788
58950 0.128472073786014
58951 0.128471347347671
58952 0.128470620925759
58953 0.128469894520276
58954 0.128469168131221
58955 0.128468441758595
58956 0.128467715402397
58957 0.128466989062625
58958 0.12846626273928
58959 0.12846553643236
58960 0.128464810141865
58961 0.128464083867795
58962 0.128463357610148
58963 0.128462631368924
58964 0.128461905144122
58965 0.128461178935743
58966 0.128460452743784
58967 0.128459726568245
58968 0.128459000409127
58969 0.128458274266427
58970 0.128457548140146
58971 0.128456822030283
58972 0.128456095936836
58973 0.128455369859807
58974 0.128454643799193
58975 0.128453917754994
58976 0.12845319172721
58977 0.12845246571584
58978 0.128451739720883
58979 0.128451013742339
58980 0.128450287780206
58981 0.128449561834485
58982 0.128448835905175
58983 0.128448109992274
58984 0.128447384095783
58985 0.128446658215701
58986 0.128445932352026
58987 0.12844520650476
58988 0.128444480673899
58989 0.128443754859445
58990 0.128443029061397
58991 0.128442303279753
58992 0.128441577514513
58993 0.128440851765677
58994 0.128440126033244
58995 0.128439400317213
58996 0.128438674617583
58997 0.128437948934355
58998 0.128437223267527
58999 0.128436497617098
59000 0.128435771983068
59001 0.128435046365437
59002 0.128434320764203
59003 0.128433595179367
59004 0.128432869610926
59005 0.128432144058882
59006 0.128431418523232
59007 0.128430693003977
59008 0.128429967501116
59009 0.128429242014648
59010 0.128428516544572
59011 0.128427791090888
59012 0.128427065653596
59013 0.128426340232694
59014 0.128425614828182
59015 0.128424889440059
59016 0.128424164068324
59017 0.128423438712978
59018 0.128422713374019
59019 0.128421988051447
59020 0.12842126274526
59021 0.128420537455459
59022 0.128419812182043
59023 0.128419086925011
59024 0.128418361684362
59025 0.128417636460096
59026 0.128416911252212
59027 0.128416186060709
59028 0.128415460885588
59029 0.128414735726846
59030 0.128414010584485
59031 0.128413285458501
59032 0.128412560348897
59033 0.128411835255669
59034 0.128411110178819
59035 0.128410385118345
59036 0.128409660074247
59037 0.128408935046524
59038 0.128408210035175
59039 0.128407485040199
59040 0.128406760061597
59041 0.128406035099367
59042 0.128405310153509
59043 0.128404585224022
59044 0.128403860310906
59045 0.128403135414159
59046 0.128402410533782
59047 0.128401685669773
59048 0.128400960822132
59049 0.128400235990858
59050 0.128399511175951
59051 0.12839878637741
59052 0.128398061595234
59053 0.128397336829423
59054 0.128396612079975
59055 0.128395887346891
59056 0.12839516263017
59057 0.128394437929811
59058 0.128393713245813
59059 0.128392988578176
59060 0.128392263926899
59061 0.128391539291982
59062 0.128390814673424
59063 0.128390090071223
59064 0.12838936548538
59065 0.128388640915894
59066 0.128387916362765
59067 0.128387191825991
59068 0.128386467305572
59069 0.128385742801507
59070 0.128385018313796
59071 0.128384293842437
59072 0.128383569387432
59073 0.128382844948778
59074 0.128382120526475
59075 0.128381396120522
59076 0.128380671730919
59077 0.128379947357666
59078 0.128379223000761
59079 0.128378498660204
59080 0.128377774335994
59081 0.12837705002813
59082 0.128376325736613
59083 0.12837560146144
59084 0.128374877202613
59085 0.128374152960129
59086 0.128373428733988
59087 0.128372704524191
59088 0.128371980330735
59089 0.128371256153621
59090 0.128370531992847
59091 0.128369807848414
59092 0.12836908372032
59093 0.128368359608565
59094 0.128367635513148
59095 0.128366911434069
59096 0.128366187371326
59097 0.12836546332492
59098 0.128364739294849
59099 0.128364015281113
59100 0.128363291283712
59101 0.128362567302644
59102 0.128361843337909
59103 0.128361119389507
59104 0.128360395457436
59105 0.128359671541696
59106 0.128358947642287
59107 0.128358223759208
59108 0.128357499892457
59109 0.128356776042036
59110 0.128356052207942
59111 0.128355328390175
59112 0.128354604588735
59113 0.128353880803621
59114 0.128353157034832
59115 0.128352433282367
59116 0.128351709546227
59117 0.12835098582641
59118 0.128350262122915
59119 0.128349538435743
59120 0.128348814764892
59121 0.128348091110362
59122 0.128347367472152
59123 0.128346643850262
59124 0.12834592024469
59125 0.128345196655437
59126 0.128344473082501
59127 0.128343749525882
59128 0.128343025985579
59129 0.128342302461592
59130 0.128341578953919
59131 0.128340855462562
59132 0.128340131987517
59133 0.128339408528786
59134 0.128338685086367
59135 0.12833796166026
59136 0.128337238250465
59137 0.128336514856979
59138 0.128335791479803
59139 0.128335068118937
59140 0.128334344774379
59141 0.128333621446129
59142 0.128332898134186
59143 0.12833217483855
59144 0.12833145155922
59145 0.128330728296195
59146 0.128330005049475
59147 0.128329281819059
59148 0.128328558604946
59149 0.128327835407136
59150 0.128327112225628
59151 0.128326389060421
59152 0.128325665911515
59153 0.12832494277891
59154 0.128324219662604
59155 0.128323496562597
59156 0.128322773478888
59157 0.128322050411477
59158 0.128321327360362
59159 0.128320604325544
59160 0.128319881307022
59161 0.128319158304794
59162 0.128318435318862
59163 0.128317712349222
59164 0.128316989395876
59165 0.128316266458823
59166 0.128315543538061
59167 0.12831482063359
59168 0.12831409774541
59169 0.12831337487352
59170 0.128312652017919
59171 0.128311929178606
59172 0.128311206355582
59173 0.128310483548845
59174 0.128309760758394
59175 0.12830903798423
59176 0.128308315226351
59177 0.128307592484757
59178 0.128306869759447
59179 0.12830614705042
59180 0.128305424357676
59181 0.128304701681214
59182 0.128303979021034
59183 0.128303256377135
59184 0.128302533749516
59185 0.128301811138177
59186 0.128301088543116
59187 0.128300365964334
59188 0.12829964340183
59189 0.128298920855602
59190 0.128298198325651
59191 0.128297475811976
59192 0.128296753314576
59193 0.128296030833451
59194 0.128295308368599
59195 0.12829458592002
59196 0.128293863487714
59197 0.12829314107168
59198 0.128292418671918
59199 0.128291696288425
59200 0.128290973921203
59201 0.12829025157025
59202 0.128289529235566
59203 0.12828880691715
59204 0.128288084615002
59205 0.12828736232912
59206 0.128286640059504
59207 0.128285917806154
59208 0.128285195569068
59209 0.128284473348247
59210 0.12828375114369
59211 0.128283028955395
59212 0.128282306783363
59213 0.128281584627592
59214 0.128280862488083
59215 0.128280140364833
59216 0.128279418257844
59217 0.128278696167113
59218 0.128277974092641
59219 0.128277252034427
59220 0.12827652999247
59221 0.12827580796677
59222 0.128275085957325
59223 0.128274363964136
59224 0.128273641987201
59225 0.12827292002652
59226 0.128272198082093
59227 0.128271476153918
59228 0.128270754241996
59229 0.128270032346324
59230 0.128269310466904
59231 0.128268588603734
59232 0.128267866756813
59233 0.128267144926141
59234 0.128266423111717
59235 0.128265701313541
59236 0.128264979531611
59237 0.128264257765928
59238 0.128263536016491
59239 0.128262814283298
59240 0.12826209256635
59241 0.128261370865646
59242 0.128260649181185
59243 0.128259927512966
59244 0.128259205860989
59245 0.128258484225253
59246 0.128257762605758
59247 0.128257041002503
59248 0.128256319415487
59249 0.128255597844709
59250 0.12825487629017
59251 0.128254154751867
59252 0.128253433229802
59253 0.128252711723972
59254 0.128251990234378
59255 0.128251268761019
59256 0.128250547303894
59257 0.128249825863002
59258 0.128249104438344
59259 0.128248383029917
59260 0.128247661637722
59261 0.128246940261758
59262 0.128246218902024
59263 0.12824549755852
59264 0.128244776231245
59265 0.128244054920198
59266 0.128243333625379
59267 0.128242612346788
59268 0.128241891084422
59269 0.128241169838283
59270 0.128240448608368
59271 0.128239727394679
59272 0.128239006197213
59273 0.12823828501597
59274 0.12823756385095
59275 0.128236842702152
59276 0.128236121569575
59277 0.128235400453219
59278 0.128234679353084
59279 0.128233958269167
59280 0.12823323720147
59281 0.12823251614999
59282 0.128231795114728
59283 0.128231074095683
59284 0.128230353092855
59285 0.128229632106241
59286 0.128228911135843
59287 0.128228190181659
59288 0.128227469243689
59289 0.128226748321932
59290 0.128226027416387
59291 0.128225306527055
59292 0.128224585653933
59293 0.128223864797022
59294 0.12822314395632
59295 0.128222423131828
59296 0.128221702323545
59297 0.128220981531469
59298 0.128220260755601
59299 0.128219539995939
59300 0.128218819252484
59301 0.128218098525233
59302 0.128217377814188
59303 0.128216657119347
59304 0.128215936440709
59305 0.128215215778274
59306 0.128214495132041
59307 0.12821377450201
59308 0.12821305388818
59309 0.12821233329055
59310 0.12821161270912
59311 0.128210892143889
59312 0.128210171594856
59313 0.128209451062021
59314 0.128208730545383
59315 0.128208010044942
59316 0.128207289560696
59317 0.128206569092646
59318 0.12820584864079
59319 0.128205128205128
59320 0.12820440778566
59321 0.128203687382384
59322 0.1282029669953
59323 0.128202246624407
59324 0.128201526269706
59325 0.128200805931194
59326 0.128200085608872
59327 0.128199365302738
59328 0.128198645012793
59329 0.128197924739036
59330 0.128197204481465
59331 0.128196484240081
59332 0.128195764014882
59333 0.128195043805868
59334 0.128194323613039
59335 0.128193603436393
59336 0.128192883275931
59337 0.128192163131651
59338 0.128191443003553
59339 0.128190722891636
59340 0.1281900027959
59341 0.128189282716343
59342 0.128188562652966
59343 0.128187842605767
59344 0.128187122574747
59345 0.128186402559904
59346 0.128185682561237
59347 0.128184962578747
59348 0.128184242612432
59349 0.128183522662293
59350 0.128182802728327
59351 0.128182082810535
59352 0.128181362908915
59353 0.128180643023468
59354 0.128179923154193
59355 0.128179203301089
59356 0.128178483464155
59357 0.128177763643391
59358 0.128177043838796
59359 0.128176324050369
59360 0.128175604278111
59361 0.128174884522019
59362 0.128174164782094
59363 0.128173445058335
59364 0.128172725350742
59365 0.128172005659313
59366 0.128171285984048
59367 0.128170566324946
59368 0.128169846682007
59369 0.128169127055231
59370 0.128168407444616
59371 0.128167687850161
59372 0.128166968271867
59373 0.128166248709733
59374 0.128165529163757
59375 0.12816480963394
59376 0.12816409012028
59377 0.128163370622778
59378 0.128162651141432
59379 0.128161931676241
59380 0.128161212227206
59381 0.128160492794326
59382 0.128159773377599
59383 0.128159053977025
59384 0.128158334592604
59385 0.128157615224335
59386 0.128156895872218
59387 0.128156176536251
59388 0.128155457216434
59389 0.128154737912766
59390 0.128154018625248
59391 0.128153299353877
59392 0.128152580098654
59393 0.128151860859578
59394 0.128151141636648
59395 0.128150422429864
59396 0.128149703239225
59397 0.12814898406473
59398 0.128148264906379
59399 0.128147545764171
59400 0.128146826638105
59401 0.128146107528181
59402 0.128145388434398
59403 0.128144669356756
59404 0.128143950295254
59405 0.128143231249891
59406 0.128142512220667
59407 0.128141793207581
59408 0.128141074210632
59409 0.12814035522982
59410 0.128139636265144
59411 0.128138917316604
59412 0.128138198384198
59413 0.128137479467927
59414 0.128136760567789
59415 0.128136041683784
59416 0.128135322815911
59417 0.12813460396417
59418 0.12813388512856
59419 0.128133166309081
59420 0.128132447505731
59421 0.128131728718511
59422 0.128131009947419
59423 0.128130291192455
59424 0.128129572453618
59425 0.128128853730907
59426 0.128128135024323
59427 0.128127416333864
59428 0.12812669765953
59429 0.12812597900132
59430 0.128125260359233
59431 0.128124541733269
59432 0.128123823123427
59433 0.128123104529707
59434 0.128122385952108
59435 0.128121667390629
59436 0.128120948845269
59437 0.128120230316029
59438 0.128119511802907
59439 0.128118793305903
59440 0.128118074825016
59441 0.128117356360245
59442 0.12811663791159
59443 0.128115919479051
59444 0.128115201062626
59445 0.128114482662315
59446 0.128113764278117
59447 0.128113045910032
59448 0.128112327558059
59449 0.128111609222197
59450 0.128110890902447
59451 0.128110172598806
59452 0.128109454311275
59453 0.128108736039853
59454 0.128108017784539
59455 0.128107299545333
59456 0.128106581322233
59457 0.12810586311524
59458 0.128105144924353
59459 0.128104426749571
59460 0.128103708590894
59461 0.12810299044832
59462 0.128102272321849
59463 0.128101554211481
59464 0.128100836117215
59465 0.128100118039051
59466 0.128099399976986
59467 0.128098681931022
59468 0.128097963901158
59469 0.128097245887392
59470 0.128096527889724
59471 0.128095809908154
59472 0.128095091942681
59473 0.128094373993304
59474 0.128093656060023
59475 0.128092938142836
59476 0.128092220241744
59477 0.128091502356746
59478 0.128090784487841
59479 0.128090066635028
59480 0.128089348798307
59481 0.128088630977677
59482 0.128087913173138
59483 0.128087195384689
59484 0.128086477612329
59485 0.128085759856058
59486 0.128085042115875
59487 0.128084324391779
59488 0.12808360668377
59489 0.128082888991848
59490 0.12808217131601
59491 0.128081453656258
59492 0.12808073601259
59493 0.128080018385006
59494 0.128079300773504
59495 0.128078583178085
59496 0.128077865598748
59497 0.128077148035492
59498 0.128076430488316
59499 0.12807571295722
59500 0.128074995442203
59501 0.128074277943265
59502 0.128073560460405
59503 0.128072842993622
59504 0.128072125542916
59505 0.128071408108286
59506 0.128070690689732
59507 0.128069973287252
59508 0.128069255900846
59509 0.128068538530514
59510 0.128067821176255
59511 0.128067103838068
59512 0.128066386515953
59513 0.128065669209909
59514 0.128064951919935
59515 0.128064234646031
59516 0.128063517388196
59517 0.12806280014643
59518 0.128062082920731
59519 0.1280613657111
59520 0.128060648517535
59521 0.128059931340036
59522 0.128059214178603
59523 0.128058497033234
59524 0.12805777990393
59525 0.128057062790689
59526 0.128056345693511
59527 0.128055628612395
59528 0.12805491154734
59529 0.128054194498347
59530 0.128053477465414
59531 0.12805276044854
59532 0.128052043447726
59533 0.12805132646297
59534 0.128050609494271
59535 0.12804989254163
59536 0.128049175605046
59537 0.128048458684517
59538 0.128047741780044
59539 0.128047024891626
59540 0.128046308019261
59541 0.12804559116295
59542 0.128044874322691
59543 0.128044157498485
59544 0.12804344069033
59545 0.128042723898226
59546 0.128042007122173
59547 0.128041290362168
59548 0.128040573618213
59549 0.128039856890307
59550 0.128039140178448
59551 0.128038423482636
59552 0.12803770680287
59553 0.128036990139151
59554 0.128036273491477
59555 0.128035556859847
59556 0.128034840244261
59557 0.128034123644719
59558 0.128033407061219
59559 0.128032690493761
59560 0.128031973942345
59561 0.12803125740697
59562 0.128030540887634
59563 0.128029824384339
59564 0.128029107897082
59565 0.128028391425864
59566 0.128027674970683
59567 0.128026958531539
59568 0.128026242108432
59569 0.128025525701361
59570 0.128024809310324
59571 0.128024092935323
59572 0.128023376576355
59573 0.12802266023342
59574 0.128021943906518
59575 0.128021227595648
59576 0.12802051130081
59577 0.128019795022002
59578 0.128019078759225
59579 0.128018362512477
59580 0.128017646281757
59581 0.128016930067066
59582 0.128016213868403
59583 0.128015497685767
59584 0.128014781519157
59585 0.128014065368573
59586 0.128013349234014
59587 0.128012633115479
59588 0.128011917012969
59589 0.128011200926481
59590 0.128010484856016
59591 0.128009768801573
59592 0.128009052763152
59593 0.128008336740751
59594 0.12800762073437
59595 0.128006904744009
59596 0.128006188769667
59597 0.128005472811343
59598 0.128004756869036
59599 0.128004040942747
59600 0.128003325032473
59601 0.128002609138216
59602 0.128001893259973
59603 0.128001177397745
59604 0.128000461551531
59605 0.12799974572133
59606 0.127999029907142
59607 0.127998314108965
59608 0.1279975983268
59609 0.127996882560646
59610 0.127996166810502
59611 0.127995451076367
59612 0.127994735358241
59613 0.127994019656123
59614 0.127993303970012
59615 0.127992588299909
59616 0.127991872645812
59617 0.12799115700772
59618 0.127990441385634
59619 0.127989725779552
59620 0.127989010189474
59621 0.127988294615399
59622 0.127987579057327
59623 0.127986863515256
59624 0.127986147989187
59625 0.127985432479119
59626 0.12798471698505
59627 0.127984001506981
59628 0.127983286044911
59629 0.127982570598839
59630 0.127981855168764
59631 0.127981139754687
59632 0.127980424356605
59633 0.12797970897452
59634 0.127978993608429
59635 0.127978278258333
59636 0.127977562924231
59637 0.127976847606121
59638 0.127976132304005
59639 0.12797541701788
59640 0.127974701747746
59641 0.127973986493603
59642 0.12797327125545
59643 0.127972556033287
59644 0.127971840827112
59645 0.127971125636926
59646 0.127970410462727
59647 0.127969695304515
59648 0.127968980162289
59649 0.127968265036049
59650 0.127967549925794
59651 0.127966834831523
59652 0.127966119753236
59653 0.127965404690933
59654 0.127964689644611
59655 0.127963974614272
59656 0.127963259599914
59657 0.127962544601537
59658 0.127961829619139
59659 0.127961114652721
59660 0.127960399702282
59661 0.127959684767821
59662 0.127958969849337
59663 0.127958254946831
59664 0.127957540060301
59665 0.127956825189746
59666 0.127956110335166
59667 0.127955395496561
59668 0.12795468067393
59669 0.127953965867271
59670 0.127953251076585
59671 0.127952536301872
59672 0.127951821543129
59673 0.127951106800357
59674 0.127950392073555
59675 0.127949677362723
59676 0.127948962667859
59677 0.127948247988963
59678 0.127947533326035
59679 0.127946818679074
59680 0.127946104048079
59681 0.12794538943305
59682 0.127944674833986
59683 0.127943960250887
59684 0.127943245683751
59685 0.127942531132578
59686 0.127941816597368
59687 0.127941102078119
59688 0.127940387574832
59689 0.127939673087506
59690 0.12793895861614
59691 0.127938244160733
59692 0.127937529721285
59693 0.127936815297795
59694 0.127936100890262
59695 0.127935386498687
59696 0.127934672123068
59697 0.127933957763405
59698 0.127933243419696
59699 0.127932529091942
59700 0.127931814780142
59701 0.127931100484295
59702 0.127930386204401
59703 0.127929671940458
59704 0.127928957692467
59705 0.127928243460427
59706 0.127927529244336
59707 0.127926815044195
59708 0.127926100860003
59709 0.127925386691759
59710 0.127924672539463
59711 0.127923958403113
59712 0.12792324428271
59713 0.127922530178253
59714 0.127921816089741
59715 0.127921102017173
59716 0.127920387960549
59717 0.127919673919868
59718 0.12791895989513
59719 0.127918245886334
59720 0.127917531893479
59721 0.127916817916565
59722 0.12791610395559
59723 0.127915390010556
59724 0.12791467608146
59725 0.127913962168303
59726 0.127913248271083
59727 0.1279125343898
59728 0.127911820524453
59729 0.127911106675042
59730 0.127910392841567
59731 0.127909679024026
59732 0.127908965222418
59733 0.127908251436744
59734 0.127907537667003
59735 0.127906823913193
59736 0.127906110175315
59737 0.127905396453368
59738 0.127904682747351
59739 0.127903969057263
59740 0.127903255383104
59741 0.127902541724874
59742 0.127901828082571
59743 0.127901114456195
59744 0.127900400845746
59745 0.127899687251222
59746 0.127898973672624
59747 0.12789826010995
59748 0.1278975465632
59749 0.127896833032373
59750 0.127896119517469
59751 0.127895406018487
59752 0.127894692535426
59753 0.127893979068287
59754 0.127893265617067
59755 0.127892552181767
59756 0.127891838762386
59757 0.127891125358923
59758 0.127890411971378
59759 0.12788969859975
59760 0.127888985244039
59761 0.127888271904243
59762 0.127887558580362
59763 0.127886845272397
59764 0.127886131980345
59765 0.127885418704206
59766 0.12788470544398
59767 0.127883992199667
59768 0.127883278971265
59769 0.127882565758773
59770 0.127881852562192
59771 0.127881139381521
59772 0.127880426216758
59773 0.127879713067904
59774 0.127878999934958
59775 0.127878286817918
59776 0.127877573716786
59777 0.127876860631559
59778 0.127876147562237
59779 0.127875434508821
59780 0.127874721471308
59781 0.127874008449698
59782 0.127873295443992
59783 0.127872582454187
59784 0.127871869480284
59785 0.127871156522282
59786 0.127870443580181
59787 0.127869730653979
59788 0.127869017743676
59789 0.127868304849272
59790 0.127867591970765
59791 0.127866879108156
59792 0.127866166261443
59793 0.127865453430626
59794 0.127864740615704
59795 0.127864027816678
59796 0.127863315033545
59797 0.127862602266306
59798 0.127861889514959
59799 0.127861176779505
59800 0.127860464059943
59801 0.127859751356272
59802 0.12785903866849
59803 0.127858325996599
59804 0.127857613340597
59805 0.127856900700483
59806 0.127856188076258
59807 0.127855475467919
59808 0.127854762875468
59809 0.127854050298902
59810 0.127853337738222
59811 0.127852625193426
59812 0.127851912664515
59813 0.127851200151487
59814 0.127850487654342
59815 0.12784977517308
59816 0.127849062707699
59817 0.1278483502582
59818 0.12784763782458
59819 0.127846925406841
59820 0.127846213004981
59821 0.127845500619
59822 0.127844788248896
59823 0.12784407589467
59824 0.127843363556321
59825 0.127842651233847
59826 0.12784193892725
59827 0.127841226636527
59828 0.127840514361678
59829 0.127839802102703
59830 0.127839089859602
59831 0.127838377632372
59832 0.127837665421015
59833 0.127836953225528
59834 0.127836241045912
59835 0.127835528882166
59836 0.12783481673429
59837 0.127834104602282
59838 0.127833392486142
59839 0.12783268038587
59840 0.127831968301464
59841 0.127831256232925
59842 0.127830544180251
59843 0.127829832143443
59844 0.127829120122498
59845 0.127828408117418
59846 0.1278276961282
59847 0.127826984154846
59848 0.127826272197353
59849 0.127825560255721
59850 0.12782484832995
59851 0.127824136420039
59852 0.127823424525987
59853 0.127822712647795
59854 0.12782200078546
59855 0.127821288938983
59856 0.127820577108363
59857 0.1278198652936
59858 0.127819153494692
59859 0.127818441711639
59860 0.12781772994444
59861 0.127817018193096
59862 0.127816306457605
59863 0.127815594737966
59864 0.12781488303418
59865 0.127814171346244
59866 0.12781345967416
59867 0.127812748017926
59868 0.127812036377541
59869 0.127811324753005
59870 0.127810613144318
59871 0.127809901551478
59872 0.127809189974485
59873 0.127808478413339
59874 0.127807766868038
59875 0.127807055338583
59876 0.127806343824972
59877 0.127805632327206
59878 0.127804920845282
59879 0.127804209379202
59880 0.127803497928963
59881 0.127802786494566
59882 0.12780207507601
59883 0.127801363673295
59884 0.127800652286418
59885 0.127799940915381
59886 0.127799229560183
59887 0.127798518220822
59888 0.127797806897298
59889 0.127797095589611
59890 0.12779638429776
59891 0.127795673021745
59892 0.127794961761564
59893 0.127794250517217
59894 0.127793539288703
59895 0.127792828076023
59896 0.127792116879174
59897 0.127791405698158
59898 0.127790694532972
59899 0.127789983383617
59900 0.127789272250091
59901 0.127788561132395
59902 0.127787850030527
59903 0.127787138944488
59904 0.127786427874275
59905 0.12778571681989
59906 0.12778500578133
59907 0.127784294758596
59908 0.127783583751686
59909 0.127782872760601
59910 0.12778216178534
59911 0.127781450825902
59912 0.127780739882285
59913 0.127780028954491
59914 0.127779318042518
59915 0.127778607146366
59916 0.127777896266033
59917 0.12777718540152
59918 0.127776474552825
59919 0.127775763719948
59920 0.127775052902889
59921 0.127774342101647
59922 0.127773631316221
59923 0.127772920546611
59924 0.127772209792815
59925 0.127771499054834
59926 0.127770788332667
59927 0.127770077626313
59928 0.127769366935772
59929 0.127768656261042
59930 0.127767945602124
59931 0.127767234959016
59932 0.127766524331718
59933 0.12776581372023
59934 0.127765103124551
59935 0.12776439254468
59936 0.127763681980617
59937 0.12776297143236
59938 0.12776226089991
59939 0.127761550383266
59940 0.127760839882427
59941 0.127760129397392
59942 0.127759418928162
59943 0.127758708474734
59944 0.12775799803711
59945 0.127757287615287
59946 0.127756577209266
59947 0.127755866819046
59948 0.127755156444626
59949 0.127754446086005
59950 0.127753735743184
59951 0.127753025416161
59952 0.127752315104936
59953 0.127751604809508
59954 0.127750894529876
59955 0.12775018426604
59956 0.127749474018
59957 0.127748763785754
59958 0.127748053569303
59959 0.127747343368645
59960 0.12774663318378
59961 0.127745923014707
59962 0.127745212861425
59963 0.127744502723935
59964 0.127743792602235
59965 0.127743082496325
59966 0.127742372406204
59967 0.127741662331871
59968 0.127740952273327
59969 0.12774024223057
59970 0.127739532203599
59971 0.127738822192415
59972 0.127738112197016
59973 0.127737402217402
59974 0.127736692253572
59975 0.127735982305526
59976 0.127735272373263
59977 0.127734562456782
59978 0.127733852556083
59979 0.127733142671165
59980 0.127732432802028
59981 0.127731722948671
59982 0.127731013111093
59983 0.127730303289294
59984 0.127729593483273
59985 0.127728883693029
59986 0.127728173918563
59987 0.127727464159872
59988 0.127726754416958
59989 0.127726044689818
59990 0.127725334978453
59991 0.127724625282861
59992 0.127723915603043
59993 0.127723205938997
59994 0.127722496290724
59995 0.127721786658221
59996 0.12772107704149
59997 0.127720367440528
59998 0.127719657855337
59999 0.127718948285914
60000 0.127718238732259
60001 0.127717529194372
60002 0.127716819672252
60003 0.127716110165899
60004 0.127715400675311
60005 0.127714691200488
60006 0.127713981741431
60007 0.127713272298137
60008 0.127712562870607
60009 0.127711853458839
60010 0.127711144062834
60011 0.12771043468259
60012 0.127709725318107
60013 0.127709015969384
60014 0.127708306636421
60015 0.127707597319217
60016 0.127706888017772
60017 0.127706178732085
60018 0.127705469462155
60019 0.127704760207981
60020 0.127704050969564
60021 0.127703341746902
60022 0.127702632539994
60023 0.127701923348841
60024 0.127701214173442
60025 0.127700505013795
60026 0.127699795869901
60027 0.127699086741759
60028 0.127698377629368
60029 0.127697668532727
60030 0.127696959451836
60031 0.127696250386695
60032 0.127695541337302
60033 0.127694832303657
60034 0.12769412328576
60035 0.12769341428361
60036 0.127692705297206
60037 0.127691996326547
60038 0.127691287371634
60039 0.127690578432465
60040 0.127689869509039
60041 0.127689160601357
60042 0.127688451709418
60043 0.12768774283322
60044 0.127687033972764
60045 0.127686325128049
60046 0.127685616299073
60047 0.127684907485837
60048 0.127684198688341
60049 0.127683489906582
60050 0.127682781140561
60051 0.127682072390277
60052 0.12768136365573
60053 0.127680654936918
60054 0.127679946233842
60055 0.1276792375465
60056 0.127678528874892
60057 0.127677820219018
60058 0.127677111578876
60059 0.127676402954467
60060 0.127675694345789
60061 0.127674985752842
60062 0.127674277175626
60063 0.127673568614139
60064 0.127672860068381
60065 0.127672151538352
60066 0.127671443024051
60067 0.127670734525477
60068 0.12767002604263
60069 0.127669317575509
60070 0.127668609124113
60071 0.127667900688442
60072 0.127667192268495
60073 0.127666483864272
60074 0.127665775475772
60075 0.127665067102995
60076 0.127664358745939
60077 0.127663650404604
60078 0.12766294207899
60079 0.127662233769096
60080 0.127661525474921
60081 0.127660817196465
60082 0.127660108933727
60083 0.127659400686707
60084 0.127658692455403
60085 0.127657984239816
60086 0.127657276039944
60087 0.127656567855788
60088 0.127655859687346
60089 0.127655151534618
60090 0.127654443397603
60091 0.127653735276301
60092 0.12765302717071
60093 0.127652319080831
60094 0.127651611006664
60095 0.127650902948206
60096 0.127650194905457
60097 0.127649486878418
60098 0.127648778867087
60099 0.127648070871464
60100 0.127647362891548
60101 0.127646654927339
60102 0.127645946978835
60103 0.127645239046037
60104 0.127644531128943
60105 0.127643823227554
60106 0.127643115341868
60107 0.127642407471885
60108 0.127641699617604
60109 0.127640991779025
60110 0.127640283956147
60111 0.127639576148969
60112 0.127638868357492
60113 0.127638160581713
60114 0.127637452821633
60115 0.127636745077251
60116 0.127636037348566
60117 0.127635329635579
60118 0.127634621938287
60119 0.127633914256691
60120 0.12763320659079
60121 0.127632498940583
60122 0.12763179130607
60123 0.12763108368725
60124 0.127630376084123
60125 0.127629668496687
60126 0.127628960924943
60127 0.12762825336889
60128 0.127627545828526
60129 0.127626838303852
60130 0.127626130794867
60131 0.12762542330157
60132 0.127624715823961
60133 0.127624008362039
60134 0.127623300915803
60135 0.127622593485254
60136 0.127621886070389
60137 0.127621178671209
60138 0.127620471287713
60139 0.1276197639199
60140 0.12761905656777
60141 0.127618349231322
60142 0.127617641910556
60143 0.127616934605471
60144 0.127616227316066
60145 0.127615520042341
60146 0.127614812784295
60147 0.127614105541928
60148 0.127613398315238
60149 0.127612691104226
60150 0.12761198390889
60151 0.127611276729231
60152 0.127610569565247
60153 0.127609862416938
60154 0.127609155284303
60155 0.127608448167342
60156 0.127607741066053
60157 0.127607033980438
60158 0.127606326910494
60159 0.127605619856221
60160 0.127604912817619
60161 0.127604205794687
60162 0.127603498787424
60163 0.127602791795831
60164 0.127602084819905
60165 0.127601377859647
60166 0.127600670915056
60167 0.127599963986131
60168 0.127599257072872
60169 0.127598550175278
60170 0.127597843293349
60171 0.127597136427083
60172 0.127596429576481
60173 0.127595722741542
60174 0.127595015922265
60175 0.127594309118649
60176 0.127593602330694
60177 0.1275928955584
60178 0.127592188801765
60179 0.127591482060789
60180 0.127590775335472
60181 0.127590068625812
60182 0.12758936193181
60183 0.127588655253465
60184 0.127587948590775
60185 0.127587241943741
60186 0.127586535312362
60187 0.127585828696637
60188 0.127585122096565
60189 0.127584415512147
60190 0.127583708943381
60191 0.127583002390266
60192 0.127582295852803
60193 0.127581589330991
60194 0.127580882824828
60195 0.127580176334315
60196 0.127579469859451
60197 0.127578763400235
60198 0.127578056956666
60199 0.127577350528744
60200 0.127576644116469
60201 0.127575937719839
60202 0.127575231338854
60203 0.127574524973514
60204 0.127573818623818
60205 0.127573112289765
60206 0.127572405971355
60207 0.127571699668587
60208 0.12757099338146
60209 0.127570287109975
60210 0.127569580854129
60211 0.127568874613923
60212 0.127568168389357
60213 0.127567462180428
60214 0.127566755987138
60215 0.127566049809485
60216 0.127565343647468
60217 0.127564637501087
60218 0.127563931370342
60219 0.127563225255232
60220 0.127562519155756
60221 0.127561813071913
60222 0.127561107003704
60223 0.127560400951127
60224 0.127559694914181
60225 0.127558988892867
60226 0.127558282887183
60227 0.12755757689713
60228 0.127556870922706
60229 0.12755616496391
60230 0.127555459020743
60231 0.127554753093203
60232 0.12755404718129
60233 0.127553341285004
60234 0.127552635404343
60235 0.127551929539307
60236 0.127551223689896
60237 0.127550517856109
60238 0.127549812037945
60239 0.127549106235403
60240 0.127548400448484
60241 0.127547694677187
60242 0.12754698892151
60243 0.127546283181454
60244 0.127545577457017
60245 0.127544871748199
60246 0.127544166055
60247 0.127543460377418
60248 0.127542754715454
60249 0.127542049069107
60250 0.127541343438375
60251 0.127540637823259
60252 0.127539932223758
60253 0.127539226639871
60254 0.127538521071598
60255 0.127537815518938
60256 0.12753710998189
60257 0.127536404460454
60258 0.127535698954629
60259 0.127534993464415
60260 0.127534287989811
60261 0.127533582530816
60262 0.12753287708743
60263 0.127532171659652
60264 0.127531466247482
60265 0.127530760850919
60266 0.127530055469962
60267 0.127529350104611
60268 0.127528644754865
60269 0.127527939420724
60270 0.127527234102187
60271 0.127526528799253
60272 0.127525823511921
60273 0.127525118240192
60274 0.127524412984065
60275 0.127523707743538
60276 0.127523002518612
60277 0.127522297309285
60278 0.127521592115558
60279 0.127520886937429
60280 0.127520181774898
60281 0.127519476627964
60282 0.127518771496627
60283 0.127518066380886
60284 0.127517361280741
60285 0.127516656196191
60286 0.127515951127234
60287 0.127515246073872
60288 0.127514541036103
60289 0.127513836013926
60290 0.127513131007341
60291 0.127512426016347
60292 0.127511721040944
60293 0.127511016081131
60294 0.127510311136908
60295 0.127509606208273
60296 0.127508901295227
60297 0.127508196397768
60298 0.127507491515897
60299 0.127506786649611
60300 0.127506081798912
60301 0.127505376963798
60302 0.127504672144269
60303 0.127503967340323
60304 0.127503262551961
60305 0.127502557779182
60306 0.127501853021986
60307 0.12750114828037
60308 0.127500443554336
60309 0.127499738843882
60310 0.127499034149008
60311 0.127498329469714
60312 0.127497624805998
60313 0.12749692015786
60314 0.127496215525299
60315 0.127495510908315
60316 0.127494806306907
60317 0.127494101721075
60318 0.127493397150818
60319 0.127492692596136
60320 0.127491988057027
60321 0.127491283533491
60322 0.127490579025528
60323 0.127489874533137
60324 0.127489170056317
60325 0.127488465595068
60326 0.12748776114939
60327 0.127487056719281
60328 0.12748635230474
60329 0.127485647905769
60330 0.127484943522365
60331 0.127484239154528
60332 0.127483534802257
60333 0.127482830465553
60334 0.127482126144414
60335 0.12748142183884
60336 0.12748071754883
60337 0.127480013274384
60338 0.1274793090155
60339 0.127478604772179
60340 0.12747790054442
60341 0.127477196332221
60342 0.127476492135584
60343 0.127475787954506
60344 0.127475083788988
60345 0.127474379639028
60346 0.127473675504626
60347 0.127472971385783
60348 0.127472267282496
60349 0.127471563194765
60350 0.12747085912259
60351 0.12747015506597
60352 0.127469451024905
60353 0.127468746999394
60354 0.127468042989436
60355 0.12746733899503
60356 0.127466635016177
60357 0.127465931052876
60358 0.127465227105125
60359 0.127464523172925
60360 0.127463819256274
60361 0.127463115355173
60362 0.12746241146962
60363 0.127461707599615
60364 0.127461003745157
60365 0.127460299906246
60366 0.127459596082881
60367 0.127458892275062
60368 0.127458188482787
60369 0.127457484706057
60370 0.127456780944871
60371 0.127456077199227
60372 0.127455373469127
60373 0.127454669754568
60374 0.12745396605555
60375 0.127453262372073
60376 0.127452558704137
60377 0.127451855051739
60378 0.127451151414881
60379 0.127450447793561
60380 0.127449744187779
60381 0.127449040597534
60382 0.127448337022825
60383 0.127447633463652
60384 0.127446929920015
60385 0.127446226391912
60386 0.127445522879343
60387 0.127444819382308
60388 0.127444115900806
60389 0.127443412434836
60390 0.127442708984398
60391 0.127442005549491
60392 0.127441302130114
60393 0.127440598726268
60394 0.12743989533795
60395 0.127439191965162
60396 0.127438488607901
60397 0.127437785266168
60398 0.127437081939962
60399 0.127436378629282
60400 0.127435675334128
60401 0.127434972054499
60402 0.127434268790394
60403 0.127433565541814
60404 0.127432862308757
60405 0.127432159091222
60406 0.12743145588921
60407 0.127430752702719
60408 0.127430049531749
60409 0.127429346376299
60410 0.127428643236369
60411 0.127427940111958
60412 0.127427237003065
60413 0.127426533909691
60414 0.127425830831834
60415 0.127425127769493
60416 0.127424424722669
60417 0.12742372169136
60418 0.127423018675566
60419 0.127422315675287
60420 0.127421612690521
60421 0.127420909721268
60422 0.127420206767528
60423 0.127419503829299
60424 0.127418800906582
60425 0.127418097999376
60426 0.12741739510768
60427 0.127416692231493
60428 0.127415989370816
60429 0.127415286525646
60430 0.127414583695985
60431 0.12741388088183
60432 0.127413178083182
60433 0.12741247530004
60434 0.127411772532404
60435 0.127411069780272
60436 0.127410367043644
60437 0.127409664322519
60438 0.127408961616898
60439 0.127408258926779
60440 0.127407556252162
60441 0.127406853593046
60442 0.12740615094943
60443 0.127405448321314
60444 0.127404745708698
60445 0.127404043111581
60446 0.127403340529961
60447 0.127402637963839
60448 0.127401935413215
60449 0.127401232878086
60450 0.127400530358453
60451 0.127399827854316
60452 0.127399125365673
60453 0.127398422892524
60454 0.127397720434868
60455 0.127397017992705
60456 0.127396315566034
60457 0.127395613154855
60458 0.127394910759167
60459 0.127394208378969
60460 0.127393506014261
60461 0.127392803665042
60462 0.127392101331312
60463 0.127391399013069
60464 0.127390696710315
60465 0.127389994423046
60466 0.127389292151264
60467 0.127388589894968
60468 0.127387887654157
60469 0.12738718542883
60470 0.127386483218987
60471 0.127385781024627
60472 0.12738507884575
60473 0.127384376682354
60474 0.12738367453444
60475 0.127382972402007
60476 0.127382270285054
60477 0.127381568183581
60478 0.127380866097587
60479 0.127380164027071
60480 0.127379461972033
60481 0.127378759932473
60482 0.127378057908389
60483 0.12737735589978
60484 0.127376653906648
60485 0.12737595192899
60486 0.127375249966807
60487 0.127374548020097
60488 0.12737384608886
60489 0.127373144173096
60490 0.127372442272803
60491 0.127371740387982
60492 0.127371038518631
60493 0.127370336664751
60494 0.12736963482634
60495 0.127368933003398
60496 0.127368231195924
60497 0.127367529403918
60498 0.127366827627379
60499 0.127366125866306
60500 0.127365424120699
60501 0.127364722390558
60502 0.127364020675881
60503 0.127363318976669
60504 0.12736261729292
60505 0.127361915624634
60506 0.12736121397181
60507 0.127360512334448
60508 0.127359810712547
60509 0.127359109106106
60510 0.127358407515125
60511 0.127357705939604
60512 0.127357004379542
60513 0.127356302834937
60514 0.127355601305791
60515 0.127354899792101
60516 0.127354198293867
60517 0.12735349681109
60518 0.127352795343767
60519 0.127352093891899
60520 0.127351392455485
60521 0.127350691034524
60522 0.127349989629017
60523 0.127349288238961
60524 0.127348586864357
60525 0.127347885505204
60526 0.127347184161501
60527 0.127346482833248
60528 0.127345781520444
60529 0.127345080223089
60530 0.127344378941182
60531 0.127343677674722
60532 0.12734297642371
60533 0.127342275188143
60534 0.127341573968022
60535 0.127340872763346
60536 0.127340171574115
60537 0.127339470400327
60538 0.127338769241982
60539 0.127338068099081
60540 0.127337366971621
60541 0.127336665859603
60542 0.127335964763025
60543 0.127335263681888
60544 0.127334562616191
60545 0.127333861565933
60546 0.127333160531113
60547 0.127332459511731
60548 0.127331758507786
60549 0.127331057519278
60550 0.127330356546207
60551 0.12732965558857
60552 0.127328954646369
60553 0.127328253719602
60554 0.127327552808268
60555 0.127326851912368
60556 0.127326151031901
60557 0.127325450166865
60558 0.127324749317261
60559 0.127324048483087
60560 0.127323347664344
60561 0.12732264686103
60562 0.127321946073145
60563 0.127321245300688
60564 0.12732054454366
60565 0.127319843802058
60566 0.127319143075883
60567 0.127318442365134
60568 0.127317741669811
60569 0.127317040989912
60570 0.127316340325438
60571 0.127315639676387
60572 0.127314939042759
60573 0.127314238424554
60574 0.12731353782177
60575 0.127312837234408
60576 0.127312136662466
60577 0.127311436105945
60578 0.127310735564842
60579 0.127310035039159
60580 0.127309334528894
60581 0.127308634034047
60582 0.127307933554617
60583 0.127307233090603
60584 0.127306532642005
60585 0.127305832208823
60586 0.127305131791055
60587 0.127304431388702
60588 0.127303731001761
60589 0.127303030630234
60590 0.12730233027412
60591 0.127301629933416
60592 0.127300929608125
60593 0.127300229298243
60594 0.127299529003772
60595 0.12729882872471
60596 0.127298128461057
60597 0.127297428212812
60598 0.127296727979974
60599 0.127296027762544
60600 0.12729532756052
60601 0.127294627373902
60602 0.127293927202689
60603 0.12729322704688
60604 0.127292526906476
60605 0.127291826781475
60606 0.127291126671877
60607 0.127290426577681
60608 0.127289726498887
60609 0.127289026435494
60610 0.127288326387501
60611 0.127287626354909
60612 0.127286926337715
60613 0.127286226335921
60614 0.127285526349524
60615 0.127284826378525
60616 0.127284126422923
60617 0.127283426482717
60618 0.127282726557907
60619 0.127282026648492
60620 0.127281326754472
60621 0.127280626875845
60622 0.127279927012612
60623 0.127279227164772
60624 0.127278527332324
60625 0.127277827515268
60626 0.127277127713602
60627 0.127276427927327
60628 0.127275728156442
60629 0.127275028400946
60630 0.127274328660838
60631 0.127273628936119
60632 0.127272929226787
60633 0.127272229532842
60634 0.127271529854283
60635 0.12727083019111
60636 0.127270130543321
60637 0.127269430910918
60638 0.127268731293898
60639 0.127268031692262
60640 0.127267332106008
60641 0.127266632535136
60642 0.127265932979646
60643 0.127265233439537
60644 0.127264533914808
60645 0.127263834405459
60646 0.127263134911489
60647 0.127262435432898
60648 0.127261735969684
60649 0.127261036521848
60650 0.127260337089389
60651 0.127259637672306
60652 0.127258938270599
60653 0.127258238884266
60654 0.127257539513308
60655 0.127256840157724
60656 0.127256140817513
60657 0.127255441492675
60658 0.127254742183209
60659 0.127254042889114
60660 0.12725334361039
60661 0.127252644347036
60662 0.127251945099052
60663 0.127251245866438
60664 0.127250546649191
60665 0.127249847447313
60666 0.127249148260802
60667 0.127248449089658
60668 0.12724774993388
60669 0.127247050793467
60670 0.127246351668419
60671 0.127245652558736
60672 0.127244953464417
60673 0.12724425438546
60674 0.127243555321867
60675 0.127242856273635
60676 0.127242157240765
60677 0.127241458223255
60678 0.127240759221106
60679 0.127240060234316
60680 0.127239361262886
60681 0.127238662306814
60682 0.1272379633661
60683 0.127237264440743
60684 0.127236565530743
60685 0.127235866636099
60686 0.12723516775681
60687 0.127234468892876
60688 0.127233770044297
60689 0.127233071211071
60690 0.127232372393199
60691 0.127231673590679
60692 0.127230974803511
60693 0.127230276031695
60694 0.127229577275229
60695 0.127228878534114
60696 0.127228179808348
60697 0.127227481097931
60698 0.127226782402862
60699 0.127226083723142
60700 0.127225385058768
60701 0.127224686409742
60702 0.127223987776061
60703 0.127223289157726
60704 0.127222590554736
60705 0.12722189196709
60706 0.127221193394787
60707 0.127220494837828
60708 0.127219796296212
60709 0.127219097769937
60710 0.127218399259004
60711 0.127217700763411
60712 0.127217002283159
60713 0.127216303818246
60714 0.127215605368672
60715 0.127214906934437
60716 0.127214208515539
60717 0.127213510111979
60718 0.127212811723755
60719 0.127212113350867
60720 0.127211414993315
60721 0.127210716651098
60722 0.127210018324215
60723 0.127209320012665
60724 0.127208621716449
60725 0.127207923435565
60726 0.127207225170014
60727 0.127206526919793
60728 0.127205828684903
60729 0.127205130465344
60730 0.127204432261114
60731 0.127203734072213
60732 0.12720303589864
60733 0.127202337740395
60734 0.127201639597477
60735 0.127200941469886
60736 0.127200243357621
60737 0.127199545260682
60738 0.127198847179067
60739 0.127198149112776
60740 0.12719745106181
60741 0.127196753026166
60742 0.127196055005845
60743 0.127195357000846
60744 0.127194659011168
60745 0.12719396103681
60746 0.127193263077773
60747 0.127192565134056
60748 0.127191867205657
60749 0.127191169292577
60750 0.127190471394815
60751 0.12718977351237
60752 0.127189075645241
60753 0.127188377793428
60754 0.127187679956931
60755 0.127186982135749
60756 0.127186284329881
60757 0.127185586539327
60758 0.127184888764086
60759 0.127184191004157
60760 0.12718349325954
60761 0.127182795530235
60762 0.12718209781624
60763 0.127181400117555
60764 0.12718070243418
60765 0.127180004766114
60766 0.127179307113356
60767 0.127178609475907
60768 0.127177911853764
60769 0.127177214246928
60770 0.127176516655398
60771 0.127175819079173
60772 0.127175121518253
60773 0.127174423972638
60774 0.127173726442326
60775 0.127173028927317
60776 0.127172331427611
60777 0.127171633943207
60778 0.127170936474104
60779 0.127170239020302
60780 0.1271695415818
60781 0.127168844158597
60782 0.127168146750694
60783 0.127167449358089
60784 0.127166751980782
60785 0.127166054618771
60786 0.127165357272058
60787 0.127164659940641
60788 0.127163962624519
60789 0.127163265323692
60790 0.127162568038159
60791 0.12716187076792
60792 0.127161173512974
60793 0.12716047627332
60794 0.127159779048959
60795 0.127159081839889
60796 0.127158384646109
60797 0.12715768746762
60798 0.12715699030442
60799 0.12715629315651
60800 0.127155596023888
60801 0.127154898906553
60802 0.127154201804506
60803 0.127153504717746
60804 0.127152807646271
60805 0.127152110590082
60806 0.127151413549178
60807 0.127150716523559
60808 0.127150019513222
60809 0.12714932251817
60810 0.127148625538399
60811 0.127147928573911
60812 0.127147231624704
60813 0.127146534690778
60814 0.127145837772132
60815 0.127145140868765
60816 0.127144443980678
60817 0.127143747107869
60818 0.127143050250338
60819 0.127142353408084
60820 0.127141656581107
60821 0.127140959769406
60822 0.127140262972981
60823 0.12713956619183
60824 0.127138869425954
60825 0.127138172675352
60826 0.127137475940022
60827 0.127136779219966
60828 0.127136082515181
60829 0.127135385825668
60830 0.127134689151425
60831 0.127133992492453
60832 0.127133295848751
60833 0.127132599220317
60834 0.127131902607152
60835 0.127131206009255
60836 0.127130509426625
60837 0.127129812859262
60838 0.127129116307165
60839 0.127128419770334
60840 0.127127723248768
60841 0.127127026742466
60842 0.127126330251427
60843 0.127125633775653
60844 0.12712493731514
60845 0.12712424086989
60846 0.127123544439901
60847 0.127122848025173
60848 0.127122151625705
60849 0.127121455241497
60850 0.127120758872549
60851 0.127120062518858
60852 0.127119366180426
60853 0.127118669857251
60854 0.127117973549333
60855 0.127117277256671
60856 0.127116580979264
60857 0.127115884717113
60858 0.127115188470216
60859 0.127114492238573
60860 0.127113796022183
60861 0.127113099821046
60862 0.127112403635161
60863 0.127111707464527
60864 0.127111011309144
60865 0.127110315169012
60866 0.12710961904413
60867 0.127108922934496
60868 0.127108226840112
60869 0.127107530760975
60870 0.127106834697086
60871 0.127106138648443
60872 0.127105442615047
60873 0.127104746596896
60874 0.127104050593991
60875 0.12710335460633
60876 0.127102658633913
60877 0.127101962676739
60878 0.127101266734808
60879 0.127100570808119
60880 0.127099874896672
60881 0.127099179000466
60882 0.1270984831195
60883 0.127097787253774
60884 0.127097091403287
60885 0.127096395568039
60886 0.127095699748029
60887 0.127095003943257
60888 0.127094308153721
60889 0.127093612379422
60890 0.127092916620358
60891 0.12709222087653
60892 0.127091525147936
60893 0.127090829434576
60894 0.12709013373645
60895 0.127089438053556
60896 0.127088742385895
60897 0.127088046733465
60898 0.127087351096266
60899 0.127086655474298
60900 0.12708595986756
60901 0.127085264276051
60902 0.127084568699771
60903 0.127083873138718
60904 0.127083177592894
60905 0.127082482062296
60906 0.127081786546925
60907 0.12708109104678
60908 0.12708039556186
60909 0.127079700092165
60910 0.127079004637693
60911 0.127078309198445
60912 0.12707761377442
60913 0.127076918365618
60914 0.127076222972037
60915 0.127075527593677
60916 0.127074832230538
60917 0.127074136882619
60918 0.127073441549919
60919 0.127072746232438
60920 0.127072050930175
60921 0.12707135564313
60922 0.127070660371302
60923 0.127069965114691
60924 0.127069269873295
60925 0.127068574647115
60926 0.127067879436149
60927 0.127067184240398
60928 0.12706648905986
60929 0.127065793894535
60930 0.127065098744423
60931 0.127064403609522
60932 0.127063708489833
60933 0.127063013385354
60934 0.127062318296086
60935 0.127061623222026
60936 0.127060928163176
60937 0.127060233119534
60938 0.1270595380911
60939 0.127058843077873
60940 0.127058148079853
60941 0.127057453097039
60942 0.12705675812943
60943 0.127056063177026
60944 0.127055368239826
60945 0.12705467331783
60946 0.127053978411037
60947 0.127053283519446
60948 0.127052588643058
60949 0.12705189378187
60950 0.127051198935884
60951 0.127050504105098
60952 0.127049809289511
60953 0.127049114489123
60954 0.127048419703934
60955 0.127047724933942
60956 0.127047030179148
60957 0.127046335439551
60958 0.12704564071515
60959 0.127044946005944
60960 0.127044251311933
60961 0.127043556633117
60962 0.127042861969494
60963 0.127042167321064
60964 0.127041472687827
60965 0.127040778069783
60966 0.127040083466929
60967 0.127039388879267
60968 0.127038694306795
60969 0.127037999749512
60970 0.127037305207419
60971 0.127036610680514
60972 0.127035916168797
60973 0.127035221672268
60974 0.127034527190925
60975 0.127033832724769
60976 0.127033138273798
60977 0.127032443838012
60978 0.127031749417411
60979 0.127031055011994
60980 0.12703036062176
60981 0.127029666246709
60982 0.127028971886839
60983 0.127028277542152
60984 0.127027583212645
60985 0.127026888898319
60986 0.127026194599173
60987 0.127025500315206
60988 0.127024806046418
60989 0.127024111792808
60990 0.127023417554375
60991 0.127022723331119
60992 0.12702202912304
60993 0.127021334930136
60994 0.127020640752407
60995 0.127019946589854
60996 0.127019252442474
60997 0.127018558310267
60998 0.127017864193234
60999 0.127017170091373
61000 0.127016476004683
61001 0.127015781933165
61002 0.127015087876817
61003 0.127014393835639
61004 0.127013699809631
61005 0.127013005798791
61006 0.127012311803119
61007 0.127011617822616
61008 0.127010923857279
61009 0.127010229907109
61010 0.127009535972104
61011 0.127008842052265
61012 0.127008148147591
61013 0.127007454258081
61014 0.127006760383734
61015 0.127006066524551
61016 0.12700537268053
61017 0.127004678851671
61018 0.127003985037973
61019 0.127003291239435
61020 0.127002597456058
61021 0.127001903687841
61022 0.127001209934782
61023 0.127000516196882
61024 0.126999822474139
61025 0.126999128766554
61026 0.126998435074125
61027 0.126997741396852
61028 0.126997047734735
61029 0.126996354087773
61030 0.126995660455965
61031 0.126994966839311
61032 0.12699427323781
61033 0.126993579651461
61034 0.126992886080265
61035 0.126992192524219
61036 0.126991498983325
61037 0.126990805457581
61038 0.126990111946987
61039 0.126989418451542
61040 0.126988724971245
61041 0.126988031506096
61042 0.126987338056095
61043 0.12698664462124
61044 0.126985951201532
61045 0.126985257796969
61046 0.126984564407551
61047 0.126983871033278
61048 0.126983177674148
61049 0.126982484330162
61050 0.126981791001319
61051 0.126981097687618
61052 0.126980404389058
61053 0.126979711105639
61054 0.126979017837361
61055 0.126978324584223
61056 0.126977631346224
61057 0.126976938123363
61058 0.126976244915641
61059 0.126975551723056
61060 0.126974858545608
61061 0.126974165383297
61062 0.126973472236121
61063 0.12697277910408
61064 0.126972085987175
61065 0.126971392885403
61066 0.126970699798764
61067 0.126970006727259
61068 0.126969313670886
61069 0.126968620629644
61070 0.126967927603534
61071 0.126967234592554
61072 0.126966541596705
61073 0.126965848615984
61074 0.126965155650393
61075 0.12696446269993
61076 0.126963769764595
61077 0.126963076844386
61078 0.126962383939305
61079 0.126961691049349
61080 0.126960998174518
61081 0.126960305314813
61082 0.126959612470231
61083 0.126958919640774
61084 0.126958226826439
61085 0.126957534027227
61086 0.126956841243136
61087 0.126956148474167
61088 0.126955455720319
61089 0.126954762981591
61090 0.126954070257983
61091 0.126953377549494
61092 0.126952684856123
61093 0.12695199217787
61094 0.126951299514734
61095 0.126950606866715
61096 0.126949914233812
61097 0.126949221616025
61098 0.126948529013352
61099 0.126947836425795
61100 0.12694714385335
61101 0.12694645129602
61102 0.126945758753801
61103 0.126945066226695
61104 0.126944373714701
61105 0.126943681217817
61106 0.126942988736044
61107 0.126942296269381
61108 0.126941603817826
61109 0.126940911381381
61110 0.126940218960043
61111 0.126939526553813
61112 0.12693883416269
61113 0.126938141786673
61114 0.126937449425762
61115 0.126936757079957
61116 0.126936064749255
61117 0.126935372433658
61118 0.126934680133164
61119 0.126933987847773
61120 0.126933295577485
61121 0.126932603322298
61122 0.126931911082212
61123 0.126931218857227
61124 0.126930526647342
61125 0.126929834452556
61126 0.126929142272869
61127 0.12692845010828
61128 0.126927757958789
61129 0.126927065824395
61130 0.126926373705098
61131 0.126925681600897
61132 0.12692498951179
61133 0.126924297437779
61134 0.126923605378862
61135 0.126922913335039
61136 0.126922221306309
61137 0.126921529292671
61138 0.126920837294125
61139 0.12692014531067
61140 0.126919453342307
61141 0.126918761389033
61142 0.126918069450849
61143 0.126917377527754
61144 0.126916685619748
61145 0.126915993726829
61146 0.126915301848998
61147 0.126914609986253
61148 0.126913918138595
61149 0.126913226306022
61150 0.126912534488535
61151 0.126911842686131
61152 0.126911150898812
61153 0.126910459126576
61154 0.126909767369422
61155 0.126909075627351
61156 0.126908383900361
61157 0.126907692188452
61158 0.126907000491624
61159 0.126906308809875
61160 0.126905617143206
61161 0.126904925491616
61162 0.126904233855103
61163 0.126903542233668
61164 0.12690285062731
61165 0.126902159036029
61166 0.126901467459823
61167 0.126900775898692
61168 0.126900084352636
61169 0.126899392821654
61170 0.126898701305746
61171 0.126898009804911
61172 0.126897318319148
61173 0.126896626848456
61174 0.126895935392836
61175 0.126895243952287
61176 0.126894552526807
61177 0.126893861116397
61178 0.126893169721056
61179 0.126892478340784
61180 0.126891786975579
61181 0.126891095625441
61182 0.12689040429037
61183 0.126889712970365
61184 0.126889021665425
61185 0.126888330375551
61186 0.12688763910074
61187 0.126886947840993
61188 0.12688625659631
61189 0.126885565366689
61190 0.12688487415213
61191 0.126884182952633
61192 0.126883491768196
61193 0.12688280059882
61194 0.126882109444503
61195 0.126881418305245
61196 0.126880727181047
61197 0.126880036071906
61198 0.126879344977822
61199 0.126878653898795
61200 0.126877962834825
61201 0.12687727178591
61202 0.126876580752051
61203 0.126875889733246
61204 0.126875198729495
61205 0.126874507740797
61206 0.126873816767152
61207 0.12687312580856
61208 0.126872434865019
61209 0.126871743936529
61210 0.12687105302309
61211 0.1268703621247
61212 0.12686967124136
61213 0.126868980373069
61214 0.126868289519826
61215 0.126867598681631
61216 0.126866907858483
61217 0.126866217050381
61218 0.126865526257326
61219 0.126864835479315
61220 0.12686414471635
61221 0.126863453968429
61222 0.126862763235551
61223 0.126862072517716
61224 0.126861381814924
61225 0.126860691127174
61226 0.126860000454465
61227 0.126859309796798
61228 0.12685861915417
61229 0.126857928526582
61230 0.126857237914033
61231 0.126856547316522
61232 0.126855856734049
61233 0.126855166166614
61234 0.126854475614215
61235 0.126853785076853
61236 0.126853094554526
61237 0.126852404047235
61238 0.126851713554977
61239 0.126851023077754
61240 0.126850332615564
61241 0.126849642168407
61242 0.126848951736282
61243 0.126848261319188
61244 0.126847570917126
61245 0.126846880530094
61246 0.126846190158092
61247 0.126845499801119
61248 0.126844809459175
61249 0.12684411913226
61250 0.126843428820372
61251 0.12684273852351
61252 0.126842048241676
61253 0.126841357974867
61254 0.126840667723084
61255 0.126839977486325
61256 0.12683928726459
61257 0.126838597057879
61258 0.126837906866192
61259 0.126837216689526
61260 0.126836526527883
61261 0.12683583638126
61262 0.126835146249659
61263 0.126834456133077
61264 0.126833766031516
61265 0.126833075944973
61266 0.126832385873449
61267 0.126831695816942
61268 0.126831005775453
61269 0.126830315748981
61270 0.126829625737525
61271 0.126828935741084
61272 0.126828245759658
61273 0.126827555793247
61274 0.12682686584185
61275 0.126826175905466
61276 0.126825485984095
61277 0.126824796077736
61278 0.126824106186388
61279 0.126823416310052
61280 0.126822726448726
61281 0.12682203660241
61282 0.126821346771103
61283 0.126820656954805
61284 0.126819967153515
61285 0.126819277367233
61286 0.126818587595957
61287 0.126817897839688
61288 0.126817208098425
61289 0.126816518372168
61290 0.126815828660915
61291 0.126815138964666
61292 0.126814449283421
61293 0.126813759617178
61294 0.126813069965938
61295 0.126812380329701
61296 0.126811690708464
61297 0.126811001102228
61298 0.126810311510993
61299 0.126809621934756
61300 0.126808932373519
61301 0.126808242827281
61302 0.12680755329604
61303 0.126806863779796
61304 0.12680617427855
61305 0.126805484792299
61306 0.126804795321044
61307 0.126804105864784
61308 0.126803416423519
61309 0.126802726997247
61310 0.126802037585969
61311 0.126801348189684
61312 0.12680065880839
61313 0.126799969442088
61314 0.126799280090778
61315 0.126798590754458
61316 0.126797901433127
61317 0.126797212126786
61318 0.126796522835434
61319 0.12679583355907
61320 0.126795144297693
61321 0.126794455051304
61322 0.126793765819901
61323 0.126793076603484
61324 0.126792387402052
61325 0.126791698215605
61326 0.126791009044142
61327 0.126790319887663
61328 0.126789630746167
61329 0.126788941619653
61330 0.126788252508121
61331 0.126787563411571
61332 0.126786874330001
61333 0.126786185263411
61334 0.126785496211802
61335 0.126784807175171
61336 0.126784118153518
61337 0.126783429146844
61338 0.126782740155147
61339 0.126782051178427
61340 0.126781362216683
61341 0.126780673269914
61342 0.126779984338121
61343 0.126779295421302
61344 0.126778606519457
61345 0.126777917632586
61346 0.126777228760687
61347 0.12677653990376
61348 0.126775851061805
61349 0.126775162234822
61350 0.126774473422808
61351 0.126773784625765
61352 0.126773095843691
61353 0.126772407076586
61354 0.126771718324449
61355 0.126771029587279
61356 0.126770340865077
61357 0.126769652157842
61358 0.126768963465572
61359 0.126768274788268
61360 0.126767586125928
61361 0.126766897478553
61362 0.126766208846141
61363 0.126765520228693
61364 0.126764831626207
61365 0.126764143038683
61366 0.126763454466121
61367 0.126762765908519
61368 0.126762077365877
61369 0.126761388838196
61370 0.126760700325473
61371 0.126760011827709
61372 0.126759323344903
61373 0.126758634877055
61374 0.126757946424163
61375 0.126757257986227
61376 0.126756569563248
61377 0.126755881155223
61378 0.126755192762153
61379 0.126754504384037
61380 0.126753816020875
61381 0.126753127672665
61382 0.126752439339407
61383 0.126751751021102
61384 0.126751062717747
61385 0.126750374429344
61386 0.12674968615589
61387 0.126748997897385
61388 0.12674830965383
61389 0.126747621425223
61390 0.126746933211564
61391 0.126746245012851
61392 0.126745556829086
61393 0.126744868660266
61394 0.126744180506392
61395 0.126743492367463
61396 0.126742804243479
61397 0.126742116134438
61398 0.12674142804034
61399 0.126740739961185
61400 0.126740051896972
61401 0.126739363847701
61402 0.12673867581337
61403 0.12673798779398
61404 0.12673729978953
61405 0.126736611800019
61406 0.126735923825446
61407 0.126735235865812
61408 0.126734547921115
61409 0.126733859991355
61410 0.126733172076532
61411 0.126732484176645
61412 0.126731796291692
61413 0.126731108421675
61414 0.126730420566591
61415 0.126729732726441
61416 0.126729044901225
61417 0.12672835709094
61418 0.126727669295588
61419 0.126726981515166
61420 0.126726293749676
61421 0.126725605999116
61422 0.126724918263485
61423 0.126724230542783
61424 0.12672354283701
61425 0.126722855146164
61426 0.126722167470246
61427 0.126721479809255
61428 0.12672079216319
61429 0.126720104532051
61430 0.126719416915836
61431 0.126718729314546
61432 0.12671804172818
61433 0.126717354156738
61434 0.126716666600218
61435 0.12671597905862
61436 0.126715291531944
61437 0.126714604020189
61438 0.126713916523355
61439 0.126713229041441
61440 0.126712541574446
61441 0.12671185412237
61442 0.126711166685212
61443 0.126710479262972
61444 0.126709791855649
61445 0.126709104463242
61446 0.126708417085752
61447 0.126707729723177
61448 0.126707042375516
61449 0.12670635504277
61450 0.126705667724938
61451 0.126704980422019
61452 0.126704293134013
61453 0.126703605860918
61454 0.126702918602735
61455 0.126702231359463
61456 0.126701544131102
61457 0.12670085691765
61458 0.126700169719107
61459 0.126699482535473
61460 0.126698795366747
61461 0.126698108212928
61462 0.126697421074017
61463 0.126696733950012
61464 0.126696046840912
61465 0.126695359746718
61466 0.126694672667428
61467 0.126693985603043
61468 0.126693298553561
61469 0.126692611518982
61470 0.126691924499306
61471 0.126691237494531
61472 0.126690550504658
61473 0.126689863529685
61474 0.126689176569613
61475 0.12668848962444
61476 0.126687802694166
61477 0.12668711577879
61478 0.126686428878313
61479 0.126685741992732
61480 0.126685055122049
61481 0.126684368266262
61482 0.12668368142537
61483 0.126682994599373
61484 0.126682307788271
61485 0.126681620992063
61486 0.126680934210748
61487 0.126680247444326
61488 0.126679560692796
61489 0.126678873956158
61490 0.126678187234411
61491 0.126677500527554
61492 0.126676813835588
61493 0.126676127158511
61494 0.126675440496322
61495 0.126674753849022
61496 0.12667406721661
61497 0.126673380599085
61498 0.126672693996446
61499 0.126672007408694
61500 0.126671320835827
61501 0.126670634277844
61502 0.126669947734746
61503 0.126669261206532
61504 0.126668574693201
61505 0.126667888194753
61506 0.126667201711187
61507 0.126666515242502
61508 0.126665828788698
61509 0.126665142349775
61510 0.126664455925731
61511 0.126663769516567
61512 0.126663083122281
61513 0.126662396742873
61514 0.126661710378343
61515 0.12666102402869
61516 0.126660337693913
61517 0.126659651374013
61518 0.126658965068987
61519 0.126658278778836
61520 0.12665759250356
61521 0.126656906243157
61522 0.126656219997627
61523 0.126655533766969
61524 0.126654847551183
61525 0.126654161350269
61526 0.126653475164226
61527 0.126652788993052
61528 0.126652102836749
61529 0.126651416695314
61530 0.126650730568748
61531 0.12665004445705
61532 0.126649358360219
61533 0.126648672278255
61534 0.126647986211158
61535 0.126647300158926
61536 0.126646614121559
61537 0.126645928099057
61538 0.126645242091419
61539 0.126644556098644
61540 0.126643870120732
61541 0.126643184157683
61542 0.126642498209495
61543 0.126641812276169
61544 0.126641126357703
61545 0.126640440454097
61546 0.126639754565351
61547 0.126639068691463
61548 0.126638382832434
61549 0.126637696988263
61550 0.126637011158949
61551 0.126636325344492
61552 0.126635639544891
61553 0.126634953760145
61554 0.126634267990255
61555 0.126633582235218
61556 0.126632896495036
61557 0.126632210769707
61558 0.126631525059231
61559 0.126630839363607
61560 0.126630153682835
61561 0.126629468016913
61562 0.126628782365842
61563 0.126628096729621
61564 0.12662741110825
61565 0.126626725501727
61566 0.126626039910053
61567 0.126625354333226
61568 0.126624668771246
61569 0.126623983224113
61570 0.126623297691826
61571 0.126622612174384
61572 0.126621926671787
61573 0.126621241184035
61574 0.126620555711126
61575 0.12661987025306
61576 0.126619184809837
61577 0.126618499381456
61578 0.126617813967917
61579 0.126617128569218
61580 0.12661644318536
61581 0.126615757816342
61582 0.126615072462163
61583 0.126614387122822
61584 0.12661370179832
61585 0.126613016488655
61586 0.126612331193828
61587 0.126611645913836
61588 0.126610960648681
61589 0.126610275398361
61590 0.126609590162875
61591 0.126608904942224
61592 0.126608219736406
61593 0.126607534545422
61594 0.12660684936927
61595 0.12660616420795
61596 0.126605479061461
61597 0.126604793929803
61598 0.126604108812976
61599 0.126603423710978
61600 0.126602738623809
61601 0.126602053551468
61602 0.126601368493956
61603 0.126600683451271
61604 0.126599998423413
61605 0.126599313410382
61606 0.126598628412176
61607 0.126597943428795
61608 0.126597258460239
61609 0.126596573506507
61610 0.126595888567599
61611 0.126595203643513
61612 0.12659451873425
61613 0.126593833839809
61614 0.126593148960189
61615 0.12659246409539
61616 0.126591779245411
61617 0.126591094410251
61618 0.12659040958991
61619 0.126589724784388
61620 0.126589039993684
61621 0.126588355217797
61622 0.126587670456727
61623 0.126586985710473
61624 0.126586300979035
61625 0.126585616262412
61626 0.126584931560603
61627 0.126584246873609
61628 0.126583562201428
61629 0.126582877544059
61630 0.126582192901503
61631 0.126581508273759
61632 0.126580823660826
61633 0.126580139062703
61634 0.126579454479391
61635 0.126578769910888
61636 0.126578085357194
61637 0.126577400818308
61638 0.12657671629423
61639 0.126576031784959
61640 0.126575347290495
61641 0.126574662810837
61642 0.126573978345985
61643 0.126573293895938
61644 0.126572609460695
61645 0.126571925040256
61646 0.12657124063462
61647 0.126570556243787
61648 0.126569871867757
61649 0.126569187506528
61650 0.1265685031601
61651 0.126567818828472
61652 0.126567134511645
61653 0.126566450209617
61654 0.126565765922387
61655 0.126565081649956
61656 0.126564397392323
61657 0.126563713149487
61658 0.126563028921447
61659 0.126562344708204
61660 0.126561660509756
61661 0.126560976326103
61662 0.126560292157244
61663 0.126559608003179
61664 0.126558923863908
61665 0.126558239739429
61666 0.126557555629742
61667 0.126556871534846
61668 0.126556187454742
61669 0.126555503389428
61670 0.126554819338904
61671 0.12655413530317
61672 0.126553451282224
61673 0.126552767276066
61674 0.126552083284696
61675 0.126551399308113
61676 0.126550715346317
61677 0.126550031399306
61678 0.126549347467081
61679 0.126548663549641
61680 0.126547979646985
61681 0.126547295759113
61682 0.126546611886024
61683 0.126545928027717
61684 0.126545244184193
61685 0.12654456035545
61686 0.126543876541488
61687 0.126543192742306
61688 0.126542508957905
61689 0.126541825188282
61690 0.126541141433438
61691 0.126540457693373
61692 0.126539773968084
61693 0.126539090257573
61694 0.126538406561839
61695 0.12653772288088
61696 0.126537039214697
61697 0.126536355563288
61698 0.126535671926654
61699 0.126534988304793
61700 0.126534304697705
61701 0.12653362110539
61702 0.126532937527847
61703 0.126532253965076
61704 0.126531570417075
61705 0.126530886883844
61706 0.126530203365384
61707 0.126529519861692
61708 0.126528836372769
61709 0.126528152898615
61710 0.126527469439227
61711 0.126526785994607
61712 0.126526102564753
61713 0.126525419149665
61714 0.126524735749342
61715 0.126524052363784
61716 0.126523368992991
61717 0.12652268563696
61718 0.126522002295693
61719 0.126521318969189
61720 0.126520635657446
61721 0.126519952360464
61722 0.126519269078244
61723 0.126518585810784
61724 0.126517902558083
61725 0.126517219320142
61726 0.126516536096959
61727 0.126515852888534
61728 0.126515169694867
61729 0.126514486515957
61730 0.126513803351802
61731 0.126513120202404
61732 0.126512437067761
61733 0.126511753947873
61734 0.126511070842739
61735 0.126510387752358
61736 0.126509704676731
61737 0.126509021615856
61738 0.126508338569732
61739 0.126507655538361
61740 0.126506972521739
61741 0.126506289519869
61742 0.126505606532747
61743 0.126504923560375
61744 0.126504240602752
61745 0.126503557659876
61746 0.126502874731748
61747 0.126502191818367
61748 0.126501508919732
61749 0.126500826035843
61750 0.126500143166699
61751 0.1264994603123
61752 0.126498777472645
61753 0.126498094647733
61754 0.126497411837564
61755 0.126496729042138
61756 0.126496046261454
61757 0.126495363495511
61758 0.126494680744309
61759 0.126493998007847
61760 0.126493315286124
61761 0.126492632579141
61762 0.126491949886896
61763 0.126491267209389
61764 0.12649058454662
61765 0.126489901898587
61766 0.126489219265291
61767 0.12648853664673
61768 0.126487854042905
61769 0.126487171453814
61770 0.126486488879458
61771 0.126485806319834
61772 0.126485123774944
61773 0.126484441244786
61774 0.126483758729361
61775 0.126483076228666
61776 0.126482393742702
61777 0.126481711271468
61778 0.126481028814964
61779 0.126480346373189
61780 0.126479663946143
61781 0.126478981533824
61782 0.126478299136233
61783 0.126477616753369
61784 0.12647693438523
61785 0.126476252031818
61786 0.126475569693131
61787 0.126474887369169
61788 0.12647420505993
61789 0.126473522765415
61790 0.126472840485623
61791 0.126472158220553
61792 0.126471475970206
61793 0.126470793734579
61794 0.126470111513673
61795 0.126469429307488
61796 0.126468747116022
61797 0.126468064939275
61798 0.126467382777246
61799 0.126466700629936
61800 0.126466018497343
61801 0.126465336379466
61802 0.126464654276306
61803 0.126463972187862
61804 0.126463290114133
61805 0.126462608055118
61806 0.126461926010818
61807 0.126461243981231
61808 0.126460561966357
61809 0.126459879966195
61810 0.126459197980746
61811 0.126458516010007
61812 0.126457834053979
61813 0.126457152112662
61814 0.126456470186054
61815 0.126455788274155
61816 0.126455106376964
61817 0.126454424494482
61818 0.126453742626707
61819 0.126453060773638
61820 0.126452378935276
61821 0.12645169711162
61822 0.126451015302669
61823 0.126450333508423
61824 0.12644965172888
61825 0.126448969964041
61826 0.126448288213905
61827 0.126447606478472
61828 0.12644692475774
61829 0.12644624305171
61830 0.12644556136038
61831 0.12644487968375
61832 0.12644419802182
61833 0.12644351637459
61834 0.126442834742057
61835 0.126442153124223
61836 0.126441471521086
61837 0.126440789932646
61838 0.126440108358902
61839 0.126439426799854
61840 0.126438745255501
61841 0.126438063725843
61842 0.126437382210879
61843 0.126436700710608
61844 0.12643601922503
61845 0.126435337754145
61846 0.126434656297952
61847 0.12643397485645
61848 0.126433293429638
61849 0.126432612017517
61850 0.126431930620086
61851 0.126431249237343
61852 0.126430567869289
61853 0.126429886515923
61854 0.126429205177245
61855 0.126428523853253
61856 0.126427842543948
61857 0.126427161249328
61858 0.126426479969394
61859 0.126425798704144
61860 0.126425117453579
61861 0.126424436217697
61862 0.126423754996498
61863 0.126423073789981
61864 0.126422392598147
61865 0.126421711420993
61866 0.126421030258521
61867 0.126420349110728
61868 0.126419667977616
61869 0.126418986859182
61870 0.126418305755427
61871 0.12641762466635
61872 0.12641694359195
61873 0.126416262532228
61874 0.126415581487182
61875 0.126414900456811
61876 0.126414219441116
61877 0.126413538440095
61878 0.126412857453749
61879 0.126412176482076
61880 0.126411495525076
61881 0.126410814582749
61882 0.126410133655094
61883 0.12640945274211
61884 0.126408771843796
61885 0.126408090960153
61886 0.12640741009118
61887 0.126406729236876
61888 0.126406048397241
61889 0.126405367572273
61890 0.126404686761973
61891 0.12640400596634
61892 0.126403325185374
61893 0.126402644419073
61894 0.126401963667438
61895 0.126401282930467
61896 0.12640060220816
61897 0.126399921500517
61898 0.126399240807538
61899 0.12639856012922
61900 0.126397879465565
61901 0.126397198816571
61902 0.126396518182238
61903 0.126395837562565
61904 0.126395156957552
61905 0.126394476367199
61906 0.126393795791503
61907 0.126393115230466
61908 0.126392434684087
61909 0.126391754152365
61910 0.126391073635299
61911 0.126390393132888
61912 0.126389712645134
61913 0.126389032172034
61914 0.126388351713588
61915 0.126387671269796
61916 0.126386990840657
61917 0.12638631042617
61918 0.126385630026336
61919 0.126384949641153
61920 0.126384269270621
61921 0.12638358891474
61922 0.126382908573508
61923 0.126382228246925
61924 0.126381547934992
61925 0.126380867637706
61926 0.126380187355068
61927 0.126379507087077
61928 0.126378826833733
61929 0.126378146595034
61930 0.126377466370981
61931 0.126376786161573
61932 0.126376105966809
61933 0.126375425786689
61934 0.126374745621212
61935 0.126374065470377
61936 0.126373385334185
61937 0.126372705212635
61938 0.126372025105725
61939 0.126371345013456
61940 0.126370664935826
61941 0.126369984872836
61942 0.126369304824485
61943 0.126368624790772
61944 0.126367944771696
61945 0.126367264767258
61946 0.126366584777456
61947 0.126365904802291
61948 0.126365224841761
61949 0.126364544895866
61950 0.126363864964605
61951 0.126363185047978
61952 0.126362505145984
61953 0.126361825258623
61954 0.126361145385894
61955 0.126360465527797
61956 0.12635978568433
61957 0.126359105855495
61958 0.126358426041289
61959 0.126357746241713
61960 0.126357066456765
61961 0.126356386686446
61962 0.126355706930755
61963 0.126355027189691
61964 0.126354347463253
61965 0.126353667751442
61966 0.126352988054256
61967 0.126352308371695
61968 0.126351628703759
61969 0.126350949050446
61970 0.126350269411757
61971 0.126349589787691
61972 0.126348910178247
61973 0.126348230583425
61974 0.126347551003223
61975 0.126346871437643
61976 0.126346191886682
61977 0.126345512350341
61978 0.126344832828619
61979 0.126344153321515
61980 0.12634347382903
61981 0.126342794351161
61982 0.126342114887909
61983 0.126341435439274
61984 0.126340756005254
61985 0.126340076585849
61986 0.126339397181059
61987 0.126338717790882
61988 0.12633803841532
61989 0.12633735905437
61990 0.126336679708032
61991 0.126336000376306
61992 0.126335321059192
61993 0.126334641756688
61994 0.126333962468794
61995 0.12633328319551
61996 0.126332603936835
61997 0.126331924692768
61998 0.12633124546331
61999 0.126330566248459
62000 0.126329887048214
62001 0.126329207862576
62002 0.126328528691544
62003 0.126327849535117
62004 0.126327170393294
62005 0.126326491266076
62006 0.126325812153461
62007 0.126325133055449
62008 0.12632445397204
62009 0.126323774903232
62010 0.126323095849026
62011 0.126322416809421
62012 0.126321737784416
62013 0.126321058774011
62014 0.126320379778205
62015 0.126319700796997
62016 0.126319021830387
62017 0.126318342878375
62018 0.12631766394096
62019 0.126316985018142
62020 0.126316306109919
62021 0.126315627216292
62022 0.126314948337259
62023 0.12631426947282
62024 0.126313590622976
62025 0.126312911787724
62026 0.126312232967065
62027 0.126311554160998
62028 0.126310875369522
62029 0.126310196592637
62030 0.126309517830343
62031 0.126308839082638
62032 0.126308160349523
62033 0.126307481630996
62034 0.126306802927058
62035 0.126306124237707
62036 0.126305445562944
62037 0.126304766902767
62038 0.126304088257175
62039 0.12630340962617
62040 0.126302731009749
62041 0.126302052407912
62042 0.12630137382066
62043 0.12630069524799
62044 0.126300016689903
62045 0.126299338146399
62046 0.126298659617476
62047 0.126297981103134
62048 0.126297302603372
62049 0.126296624118191
62050 0.126295945647589
62051 0.126295267191565
62052 0.12629458875012
62053 0.126293910323253
62054 0.126293231910963
62055 0.12629255351325
62056 0.126291875130112
62057 0.126291196761551
62058 0.126290518407564
62059 0.126289840068152
62060 0.126289161743313
62061 0.126288483433048
62062 0.126287805137356
62063 0.126287126856237
62064 0.126286448589688
62065 0.126285770337711
62066 0.126285092100305
62067 0.126284413877469
62068 0.126283735669202
62069 0.126283057475505
62070 0.126282379296375
62071 0.126281701131814
62072 0.12628102298182
62073 0.126280344846393
62074 0.126279666725532
62075 0.126278988619237
62076 0.126278310527506
62077 0.126277632450341
62078 0.12627695438774
62079 0.126276276339702
62080 0.126275598306227
62081 0.126274920287314
62082 0.126274242282963
62083 0.126273564293174
62084 0.126272886317946
62085 0.126272208357277
62086 0.126271530411169
62087 0.126270852479619
62088 0.126270174562628
62089 0.126269496660195
62090 0.12626881877232
62091 0.126268140899001
62092 0.126267463040239
62093 0.126266785196033
62094 0.126266107366382
62095 0.126265429551286
62096 0.126264751750744
62097 0.126264073964756
62098 0.126263396193321
62099 0.126262718436438
62100 0.126262040694108
62101 0.126261362966329
62102 0.1262606852531
62103 0.126260007554423
62104 0.126259329870295
62105 0.126258652200716
62106 0.126257974545686
62107 0.126257296905205
62108 0.126256619279271
62109 0.126255941667884
62110 0.126255264071043
62111 0.126254586488749
62112 0.126253908921
62113 0.126253231367796
62114 0.126252553829136
62115 0.126251876305021
62116 0.126251198795448
62117 0.126250521300418
62118 0.126249843819931
62119 0.126249166353985
62120 0.12624848890258
62121 0.126247811465716
62122 0.126247134043391
62123 0.126246456635606
62124 0.126245779242361
62125 0.126245101863653
62126 0.126244424499483
62127 0.126243747149851
62128 0.126243069814755
62129 0.126242392494195
62130 0.126241715188171
62131 0.126241037896683
62132 0.126240360619728
62133 0.126239683357308
62134 0.126239006109421
62135 0.126238328876067
62136 0.126237651657246
62137 0.126236974452956
62138 0.126236297263197
62139 0.126235620087969
62140 0.126234942927272
62141 0.126234265781104
62142 0.126233588649465
62143 0.126232911532355
62144 0.126232234429772
62145 0.126231557341717
62146 0.126230880268189
62147 0.126230203209188
62148 0.126229526164712
62149 0.126228849134761
62150 0.126228172119335
62151 0.126227495118434
62152 0.126226818132055
62153 0.126226141160201
62154 0.126225464202868
62155 0.126224787260058
62156 0.126224110331769
62157 0.126223433418001
62158 0.126222756518753
62159 0.126222079634025
62160 0.126221402763816
62161 0.126220725908126
62162 0.126220049066955
62163 0.126219372240301
62164 0.126218695428164
62165 0.126218018630543
62166 0.126217341847439
62167 0.12621666507885
62168 0.126215988324776
62169 0.126215311585216
62170 0.12621463486017
62171 0.126213958149637
62172 0.126213281453617
62173 0.12621260477211
62174 0.126211928105114
62175 0.126211251452629
62176 0.126210574814654
62177 0.12620989819119
62178 0.126209221582235
62179 0.126208544987789
62180 0.126207868407851
62181 0.126207191842421
62182 0.126206515291499
62183 0.126205838755083
62184 0.126205162233173
62185 0.126204485725769
62186 0.126203809232871
62187 0.126203132754476
62188 0.126202456290586
62189 0.126201779841199
62190 0.126201103406315
62191 0.126200426985934
62192 0.126199750580054
62193 0.126199074188676
62194 0.126198397811799
62195 0.126197721449421
62196 0.126197045101544
62197 0.126196368768165
62198 0.126195692449285
62199 0.126195016144903
62200 0.126194339855019
62201 0.126193663579631
62202 0.12619298731874
62203 0.126192311072345
62204 0.126191634840445
62205 0.12619095862304
62206 0.126190282420129
62207 0.126189606231712
62208 0.126188930057788
62209 0.126188253898356
62210 0.126187577753417
62211 0.126186901622969
62212 0.126186225507012
62213 0.126185549405545
62214 0.126184873318569
62215 0.126184197246081
62216 0.126183521188083
62217 0.126182845144572
62218 0.12618216911555
62219 0.126181493101015
62220 0.126180817100966
62221 0.126180141115403
62222 0.126179465144326
62223 0.126178789187734
62224 0.126178113245626
62225 0.126177437318002
62226 0.126176761404862
62227 0.126176085506204
62228 0.126175409622029
62229 0.126174733752335
62230 0.126174057897123
62231 0.126173382056391
62232 0.126172706230139
62233 0.126172030418367
62234 0.126171354621074
62235 0.126170678838259
62236 0.126170003069923
62237 0.126169327316063
62238 0.126168651576681
62239 0.126167975851775
62240 0.126167300141344
62241 0.126166624445389
62242 0.126165948763909
62243 0.126165273096902
62244 0.126164597444369
62245 0.12616392180631
62246 0.126163246182722
62247 0.126162570573607
62248 0.126161894978963
62249 0.12616121939879
62250 0.126160543833088
62251 0.126159868281855
62252 0.126159192745091
62253 0.126158517222796
62254 0.12615784171497
62255 0.126157166221611
62256 0.126156490742719
62257 0.126155815278293
62258 0.126155139828334
62259 0.12615446439284
62260 0.126153788971811
62261 0.126153113565246
62262 0.126152438173145
62263 0.126151762795507
62264 0.126151087432332
62265 0.12615041208362
62266 0.126149736749369
62267 0.126149061429579
62268 0.12614838612425
62269 0.12614771083338
62270 0.12614703555697
62271 0.12614636029502
62272 0.126145685047527
62273 0.126145009814493
62274 0.126144334595915
62275 0.126143659391795
62276 0.126142984202131
62277 0.126142309026922
62278 0.126141633866169
62279 0.12614095871987
62280 0.126140283588026
62281 0.126139608470634
62282 0.126138933367696
62283 0.126138258279211
62284 0.126137583205177
62285 0.126136908145595
62286 0.126136233100463
62287 0.126135558069782
62288 0.12613488305355
62289 0.126134208051768
62290 0.126133533064434
62291 0.126132858091549
62292 0.126132183133111
62293 0.12613150818912
62294 0.126130833259575
62295 0.126130158344477
62296 0.126129483443824
62297 0.126128808557616
62298 0.126128133685852
62299 0.126127458828532
62300 0.126126783985655
62301 0.126126109157221
62302 0.126125434343229
62303 0.126124759543679
62304 0.126124084758569
62305 0.126123409987901
62306 0.126122735231672
62307 0.126122060489883
62308 0.126121385762533
62309 0.126120711049621
62310 0.126120036351147
62311 0.12611936166711
62312 0.12611868699751
62313 0.126118012342346
62314 0.126117337701618
62315 0.126116663075325
62316 0.126115988463467
62317 0.126115313866043
62318 0.126114639283052
62319 0.126113964714494
62320 0.126113290160369
62321 0.126112615620675
62322 0.126111941095413
62323 0.126111266584582
62324 0.126110592088181
62325 0.12610991760621
62326 0.126109243138668
62327 0.126108568685555
62328 0.126107894246869
62329 0.126107219822612
62330 0.126106545412781
62331 0.126105871017377
62332 0.126105196636399
62333 0.126104522269846
62334 0.126103847917718
62335 0.126103173580014
62336 0.126102499256734
62337 0.126101824947878
62338 0.126101150653444
62339 0.126100476373432
62340 0.126099802107842
62341 0.126099127856674
62342 0.126098453619925
62343 0.126097779397597
62344 0.126097105189688
62345 0.126096430996198
62346 0.126095756817127
62347 0.126095082652473
62348 0.126094408502237
62349 0.126093734366417
62350 0.126093060245014
62351 0.126092386138026
62352 0.126091712045454
62353 0.126091037967296
62354 0.126090363903552
62355 0.126089689854222
62356 0.126089015819305
62357 0.1260883417988
62358 0.126087667792707
62359 0.126086993801026
62360 0.126086319823755
62361 0.126085645860895
62362 0.126084971912444
62363 0.126084297978403
62364 0.12608362405877
62365 0.126082950153546
62366 0.126082276262729
62367 0.126081602386319
62368 0.126080928524316
62369 0.126080254676719
62370 0.126079580843527
62371 0.12607890702474
62372 0.126078233220358
62373 0.126077559430379
62374 0.126076885654804
62375 0.126076211893631
62376 0.126075538146861
62377 0.126074864414492
62378 0.126074190696525
62379 0.126073516992958
62380 0.126072843303791
62381 0.126072169629024
62382 0.126071495968655
62383 0.126070822322686
62384 0.126070148691114
62385 0.126069475073939
62386 0.126068801471161
62387 0.12606812788278
62388 0.126067454308794
62389 0.126066780749204
62390 0.126066107204008
62391 0.126065433673206
62392 0.126064760156798
62393 0.126064086654783
62394 0.126063413167161
62395 0.12606273969393
62396 0.126062066235091
62397 0.126061392790643
62398 0.126060719360585
62399 0.126060045944918
62400 0.126059372543639
62401 0.126058699156749
62402 0.126058025784248
62403 0.126057352426134
62404 0.126056679082407
62405 0.126056005753067
62406 0.126055332438113
62407 0.126054659137544
62408 0.126053985851361
62409 0.126053312579562
62410 0.126052639322146
62411 0.126051966079115
62412 0.126051292850466
62413 0.126050619636199
62414 0.126049946436314
62415 0.126049273250811
62416 0.126048600079688
62417 0.126047926922945
62418 0.126047253780582
62419 0.126046580652598
62420 0.126045907538992
62421 0.126045234439765
62422 0.126044561354915
62423 0.126043888284442
62424 0.126043215228345
62425 0.126042542186624
62426 0.126041869159279
62427 0.126041196146308
62428 0.126040523147711
62429 0.126039850163488
62430 0.126039177193639
62431 0.126038504238162
62432 0.126037831297057
62433 0.126037158370324
62434 0.126036485457961
62435 0.12603581255997
62436 0.126035139676348
62437 0.126034466807095
62438 0.126033793952212
62439 0.126033121111696
62440 0.126032448285549
62441 0.126031775473769
62442 0.126031102676355
62443 0.126030429893308
62444 0.126029757124626
62445 0.12602908437031
62446 0.126028411630358
62447 0.12602773890477
62448 0.126027066193546
62449 0.126026393496684
62450 0.126025720814185
62451 0.126025048146048
62452 0.126024375492273
62453 0.126023702852858
62454 0.126023030227803
62455 0.126022357617108
62456 0.126021685020773
62457 0.126021012438796
62458 0.126020339871177
62459 0.126019667317916
62460 0.126018994779011
62461 0.126018322254464
62462 0.126017649744272
62463 0.126016977248436
62464 0.126016304766955
62465 0.126015632299828
62466 0.126014959847055
62467 0.126014287408635
62468 0.126013614984568
62469 0.126012942574854
62470 0.126012270179491
62471 0.126011597798479
62472 0.126010925431818
62473 0.126010253079507
62474 0.126009580741545
62475 0.126008908417933
62476 0.126008236108669
62477 0.126007563813753
62478 0.126006891533184
62479 0.126006219266962
62480 0.126005547015087
62481 0.126004874777557
62482 0.126004202554373
62483 0.126003530345534
62484 0.126002858151038
62485 0.126002185970887
62486 0.126001513805078
62487 0.126000841653612
62488 0.126000169516488
62489 0.125999497393706
62490 0.125998825285264
62491 0.125998153191163
62492 0.125997481111402
62493 0.125996809045981
62494 0.125996136994898
62495 0.125995464958154
62496 0.125994792935747
62497 0.125994120927678
62498 0.125993448933945
62499 0.125992776954548
62500 0.125992104989487
62501 0.125991433038762
62502 0.12599076110237
62503 0.125990089180313
62504 0.125989417272589
62505 0.125988745379199
62506 0.12598807350014
62507 0.125987401635414
62508 0.125986729785019
62509 0.125986057948954
62510 0.12598538612722
62511 0.125984714319816
62512 0.125984042526741
62513 0.125983370747995
62514 0.125982698983577
62515 0.125982027233486
62516 0.125981355497723
62517 0.125980683776286
62518 0.125980012069175
62519 0.125979340376389
62520 0.125978668697929
62521 0.125977997033793
62522 0.12597732538398
62523 0.125976653748491
62524 0.125975982127325
62525 0.125975310520481
62526 0.125974638927959
62527 0.125973967349758
62528 0.125973295785878
62529 0.125972624236318
62530 0.125971952701077
62531 0.125971281180156
62532 0.125970609673553
62533 0.125969938181268
62534 0.125969266703301
62535 0.12596859523965
62536 0.125967923790316
62537 0.125967252355297
62538 0.125966580934594
62539 0.125965909528206
62540 0.125965238136132
62541 0.125964566758372
62542 0.125963895394925
62543 0.12596322404579
62544 0.125962552710968
62545 0.125961881390457
62546 0.125961210084258
62547 0.125960538792368
62548 0.125959867514789
62549 0.125959196251519
62550 0.125958525002559
62551 0.125957853767906
62552 0.125957182547561
62553 0.125956511341524
62554 0.125955840149794
62555 0.125955168972369
62556 0.125954497809251
62557 0.125953826660437
62558 0.125953155525929
62559 0.125952484405724
62560 0.125951813299823
62561 0.125951142208225
62562 0.125950471130929
62563 0.125949800067936
62564 0.125949129019244
62565 0.125948457984852
62566 0.125947786964762
62567 0.125947115958971
62568 0.125946444967479
62569 0.125945773990286
62570 0.125945103027391
62571 0.125944432078794
62572 0.125943761144495
62573 0.125943090224492
62574 0.125942419318785
62575 0.125941748427373
62576 0.125941077550257
62577 0.125940406687435
62578 0.125939735838907
62579 0.125939065004672
62580 0.125938394184731
62581 0.125937723379082
62582 0.125937052587724
62583 0.125936381810658
62584 0.125935711047883
62585 0.125935040299398
62586 0.125934369565203
62587 0.125933698845297
62588 0.125933028139679
62589 0.12593235744835
62590 0.125931686771308
62591 0.125931016108554
62592 0.125930345460085
62593 0.125929674825903
62594 0.125929004206007
62595 0.125928333600395
62596 0.125927663009067
62597 0.125926992432024
62598 0.125926321869263
62599 0.125925651320786
62600 0.125924980786591
62601 0.125924310266677
62602 0.125923639761045
62603 0.125922969269693
62604 0.125922298792622
62605 0.12592162832983
62606 0.125920957881317
62607 0.125920287447083
62608 0.125919617027127
62609 0.125918946621448
62610 0.125918276230046
62611 0.125917605852921
62612 0.125916935490071
62613 0.125916265141497
62614 0.125915594807197
62615 0.125914924487172
62616 0.125914254181421
62617 0.125913583889942
62618 0.125912913612737
62619 0.125912243349803
62620 0.125911573101142
62621 0.125910902866751
62622 0.125910232646631
62623 0.125909562440781
62624 0.1259088922492
62625 0.125908222071888
62626 0.125907551908845
62627 0.12590688176007
62628 0.125906211625562
62629 0.125905541505321
62630 0.125904871399346
62631 0.125904201307637
62632 0.125903531230193
62633 0.125902861167014
62634 0.125902191118099
62635 0.125901521083448
62636 0.125900851063059
62637 0.125900181056934
62638 0.12589951106507
62639 0.125898841087468
62640 0.125898171124127
62641 0.125897501175046
62642 0.125896831240226
62643 0.125896161319664
62644 0.125895491413362
62645 0.125894821521318
62646 0.125894151643532
62647 0.125893481780003
62648 0.12589281193073
62649 0.125892142095714
62650 0.125891472274954
62651 0.125890802468449
62652 0.125890132676198
62653 0.125889462898201
62654 0.125888793134458
62655 0.125888123384968
62656 0.125887453649731
62657 0.125886783928745
62658 0.125886114222011
62659 0.125885444529528
62660 0.125884774851295
62661 0.125884105187312
62662 0.125883435537578
62663 0.125882765902094
62664 0.125882096280857
62665 0.125881426673868
62666 0.125880757081126
62667 0.125880087502631
62668 0.125879417938382
62669 0.125878748388379
62670 0.12587807885262
62671 0.125877409331106
62672 0.125876739823837
62673 0.12587607033081
62674 0.125875400852027
62675 0.125874731387486
62676 0.125874061937187
62677 0.125873392501129
62678 0.125872723079312
62679 0.125872053671735
62680 0.125871384278399
62681 0.125870714899301
62682 0.125870045534442
62683 0.125869376183821
62684 0.125868706847438
62685 0.125868037525292
62686 0.125867368217383
62687 0.125866698923709
62688 0.125866029644271
62689 0.125865360379068
62690 0.1258646911281
62691 0.125864021891365
62692 0.125863352668864
62693 0.125862683460596
62694 0.12586201426656
62695 0.125861345086756
62696 0.125860675921183
62697 0.125860006769841
62698 0.125859337632729
62699 0.125858668509847
62700 0.125857999401194
62701 0.12585733030677
62702 0.125856661226574
62703 0.125855992160605
62704 0.125855323108864
62705 0.125854654071349
62706 0.12585398504806
62707 0.125853316038996
62708 0.125852647044157
62709 0.125851978063543
62710 0.125851309097152
62711 0.125850640144985
62712 0.125849971207041
62713 0.125849302283319
62714 0.125848633373819
62715 0.12584796447854
62716 0.125847295597481
62717 0.125846626730643
62718 0.125845957878025
62719 0.125845289039625
62720 0.125844620215445
62721 0.125843951405482
62722 0.125843282609736
62723 0.125842613828208
62724 0.125841945060896
62725 0.125841276307801
62726 0.12584060756892
62727 0.125839938844254
62728 0.125839270133803
62729 0.125838601437566
62730 0.125837932755542
62731 0.12583726408773
62732 0.125836595434131
62733 0.125835926794744
62734 0.125835258169567
62735 0.125834589558602
62736 0.125833920961846
62737 0.1258332523793
62738 0.125832583810964
62739 0.125831915256835
62740 0.125831246716915
62741 0.125830578191202
62742 0.125829909679696
62743 0.125829241182397
62744 0.125828572699303
62745 0.125827904230415
62746 0.125827235775732
62747 0.125826567335253
62748 0.125825898908977
62749 0.125825230496905
62750 0.125824562099036
62751 0.125823893715369
62752 0.125823225345903
62753 0.125822556990639
62754 0.125821888649575
62755 0.125821220322712
62756 0.125820552010048
62757 0.125819883711583
62758 0.125819215427316
62759 0.125818547157248
62760 0.125817878901376
62761 0.125817210659702
62762 0.125816542432224
62763 0.125815874218942
62764 0.125815206019856
62765 0.125814537834964
62766 0.125813869664266
62767 0.125813201507763
62768 0.125812533365452
62769 0.125811865237334
62770 0.125811197123408
62771 0.125810529023674
62772 0.125809860938131
62773 0.125809192866779
62774 0.125808524809617
62775 0.125807856766644
62776 0.12580718873786
62777 0.125806520723265
62778 0.125805852722857
62779 0.125805184736637
62780 0.125804516764604
62781 0.125803848806758
62782 0.125803180863097
62783 0.125802512933621
62784 0.12580184501833
62785 0.125801177117224
62786 0.125800509230301
62787 0.125799841357561
62788 0.125799173499004
62789 0.12579850565463
62790 0.125797837824436
62791 0.125797170008424
62792 0.125796502206593
62793 0.125795834418941
62794 0.125795166645469
62795 0.125794498886176
62796 0.125793831141062
62797 0.125793163410125
62798 0.125792495693366
62799 0.125791827990784
62800 0.125791160302378
62801 0.125790492628148
62802 0.125789824968093
62803 0.125789157322213
62804 0.125788489690507
62805 0.125787822072975
62806 0.125787154469616
62807 0.12578648688043
62808 0.125785819305416
62809 0.125785151744573
62810 0.125784484197902
62811 0.125783816665401
62812 0.12578314914707
62813 0.125782481642909
62814 0.125781814152917
62815 0.125781146677093
62816 0.125780479215437
62817 0.125779811767948
62818 0.125779144334626
62819 0.125778476915471
62820 0.125777809510482
62821 0.125777142119657
62822 0.125776474742998
62823 0.125775807380503
62824 0.125775140032171
62825 0.125774472698003
62826 0.125773805377997
62827 0.125773138072154
62828 0.125772470780472
62829 0.125771803502951
62830 0.125771136239591
62831 0.125770468990391
62832 0.12576980175535
62833 0.125769134534468
62834 0.125768467327745
62835 0.12576780013518
62836 0.125767132956772
62837 0.125766465792521
62838 0.125765798642426
62839 0.125765131506487
62840 0.125764464384704
62841 0.125763797277075
62842 0.125763130183601
62843 0.12576246310428
62844 0.125761796039112
62845 0.125761128988097
62846 0.125760461951235
62847 0.125759794928524
62848 0.125759127919964
62849 0.125758460925554
62850 0.125757793945295
62851 0.125757126979185
62852 0.125756460027224
62853 0.125755793089412
62854 0.125755126165747
62855 0.12575445925623
62856 0.12575379236086
62857 0.125753125479636
62858 0.125752458612558
62859 0.125751791759626
62860 0.125751124920838
62861 0.125750458096194
62862 0.125749791285695
62863 0.125749124489338
62864 0.125748457707124
62865 0.125747790939053
62866 0.125747124185123
62867 0.125746457445334
62868 0.125745790719685
62869 0.125745124008177
62870 0.125744457310808
62871 0.125743790627579
62872 0.125743123958488
62873 0.125742457303534
62874 0.125741790662719
62875 0.12574112403604
62876 0.125740457423497
62877 0.125739790825091
62878 0.12573912424082
62879 0.125738457670683
62880 0.125737791114681
62881 0.125737124572813
62882 0.125736458045078
62883 0.125735791531476
62884 0.125735125032006
62885 0.125734458546667
62886 0.12573379207546
62887 0.125733125618383
62888 0.125732459175437
62889 0.12573179274662
62890 0.125731126331932
62891 0.125730459931373
62892 0.125729793544941
62893 0.125729127172637
62894 0.12572846081446
62895 0.12572779447041
62896 0.125727128140485
62897 0.125726461824686
62898 0.125725795523012
62899 0.125725129235462
62900 0.125724462962036
62901 0.125723796702733
62902 0.125723130457553
62903 0.125722464226495
62904 0.125721798009559
62905 0.125721131806744
62906 0.12572046561805
62907 0.125719799443476
62908 0.125719133283021
62909 0.125718467136686
62910 0.125717801004469
62911 0.125717134886371
62912 0.125716468782389
62913 0.125715802692525
62914 0.125715136616778
62915 0.125714470555146
62916 0.12571380450763
62917 0.125713138474228
62918 0.125712472454941
62919 0.125711806449768
62920 0.125711140458708
62921 0.125710474481761
62922 0.125709808518927
62923 0.125709142570204
62924 0.125708476635592
62925 0.125707810715091
62926 0.125707144808701
62927 0.12570647891642
62928 0.125705813038248
62929 0.125705147174184
62930 0.125704481324229
62931 0.125703815488382
62932 0.125703149666641
62933 0.125702483859007
62934 0.12570181806548
62935 0.125701152286057
62936 0.12570048652074
62937 0.125699820769527
62938 0.125699155032418
62939 0.125698489309412
62940 0.125697823600509
62941 0.125697157905709
62942 0.12569649222501
62943 0.125695826558413
62944 0.125695160905917
62945 0.12569449526752
62946 0.125693829643224
62947 0.125693164033027
62948 0.125692498436928
62949 0.125691832854928
62950 0.125691167287025
62951 0.125690501733219
62952 0.12568983619351
62953 0.125689170667898
62954 0.12568850515638
62955 0.125687839658958
62956 0.12568717417563
62957 0.125686508706397
62958 0.125685843251256
62959 0.125685177810209
62960 0.125684512383254
62961 0.125683846970391
62962 0.125683181571619
62963 0.125682516186939
62964 0.125681850816348
62965 0.125681185459848
62966 0.125680520117437
62967 0.125679854789114
62968 0.12567918947488
62969 0.125678524174733
62970 0.125677858888674
62971 0.125677193616701
62972 0.125676528358815
62973 0.125675863115014
62974 0.125675197885298
62975 0.125674532669667
62976 0.12567386746812
62977 0.125673202280657
62978 0.125672537107276
62979 0.125671871947979
62980 0.125671206802763
62981 0.125670541671628
62982 0.125669876554575
62983 0.125669211451602
62984 0.125668546362708
62985 0.125667881287895
62986 0.12566721622716
62987 0.125666551180503
62988 0.125665886147924
62989 0.125665221129423
62990 0.125664556124998
62991 0.12566389113465
62992 0.125663226158377
62993 0.125662561196179
62994 0.125661896248057
62995 0.125661231314008
62996 0.125660566394033
62997 0.125659901488131
62998 0.125659236596302
62999 0.125658571718545
63000 0.125657906854859
63001 0.125657242005244
63002 0.1256565771697
63003 0.125655912348226
63004 0.125655247540822
63005 0.125654582747486
63006 0.125653917968219
63007 0.12565325320302
63008 0.125652588451888
63009 0.125651923714823
63010 0.125651258991824
63011 0.125650594282891
63012 0.125649929588024
63013 0.125649264907221
63014 0.125648600240482
63015 0.125647935587808
63016 0.125647270949196
63017 0.125646606324647
63018 0.125645941714161
63019 0.125645277117736
63020 0.125644612535372
63021 0.125643947967069
63022 0.125643283412826
63023 0.125642618872642
63024 0.125641954346518
63025 0.125641289834452
63026 0.125640625336444
63027 0.125639960852493
63028 0.1256392963826
63029 0.125638631926763
63030 0.125637967484982
63031 0.125637303057256
63032 0.125636638643586
63033 0.125635974243969
63034 0.125635309858407
63035 0.125634645486898
63036 0.125633981129442
63037 0.125633316786038
63038 0.125632652456685
63039 0.125631988141384
63040 0.125631323840134
63041 0.125630659552934
63042 0.125629995279784
63043 0.125629331020683
63044 0.12562866677563
63045 0.125628002544626
63046 0.125627338327669
63047 0.125626674124759
63048 0.125626009935896
63049 0.125625345761079
63050 0.125624681600308
63051 0.125624017453581
63052 0.125623353320899
63053 0.125622689202261
63054 0.125622025097667
63055 0.125621361007115
63056 0.125620696930606
63057 0.125620032868139
63058 0.125619368819713
63059 0.125618704785328
63060 0.125618040764983
63061 0.125617376758678
63062 0.125616712766413
63063 0.125616048788186
63064 0.125615384823998
63065 0.125614720873847
63066 0.125614056937733
63067 0.125613393015656
63068 0.125612729107616
63069 0.125612065213611
63070 0.125611401333641
63071 0.125610737467706
63072 0.125610073615805
63073 0.125609409777937
63074 0.125608745954103
63075 0.125608082144301
63076 0.125607418348531
63077 0.125606754566792
63078 0.125606090799085
63079 0.125605427045408
63080 0.125604763305761
63081 0.125604099580144
63082 0.125603435868555
63083 0.125602772170995
63084 0.125602108487463
63085 0.125601444817958
63086 0.12560078116248
63087 0.125600117521028
63088 0.125599453893602
63089 0.125598790280201
63090 0.125598126680825
63091 0.125597463095473
63092 0.125596799524146
63093 0.125596135966841
63094 0.125595472423559
63095 0.125594808894299
63096 0.125594145379061
63097 0.125593481877844
63098 0.125592818390647
63099 0.125592154917471
63100 0.125591491458314
63101 0.125590828013176
63102 0.125590164582057
63103 0.125589501164956
63104 0.125588837761872
63105 0.125588174372806
63106 0.125587510997755
63107 0.125586847636721
63108 0.125586184289702
63109 0.125585520956699
63110 0.125584857637709
63111 0.125584194332733
63112 0.125583531041771
63113 0.125582867764822
63114 0.125582204501885
63115 0.12558154125296
63116 0.125580878018046
63117 0.125580214797142
63118 0.125579551590249
63119 0.125578888397366
63120 0.125578225218492
63121 0.125577562053627
63122 0.12557689890277
63123 0.12557623576592
63124 0.125575572643078
63125 0.125574909534242
63126 0.125574246439413
63127 0.125573583358589
63128 0.12557292029177
63129 0.125572257238956
63130 0.125571594200145
63131 0.125570931175339
63132 0.125570268164535
63133 0.125569605167734
63134 0.125568942184934
63135 0.125568279216136
63136 0.12556761626134
63137 0.125566953320543
63138 0.125566290393746
63139 0.125565627480949
63140 0.125564964582151
63141 0.125564301697351
63142 0.125563638826549
63143 0.125562975969744
63144 0.125562313126936
63145 0.125561650298124
63146 0.125560987483308
63147 0.125560324682487
63148 0.125559661895661
63149 0.125558999122829
63150 0.125558336363991
63151 0.125557673619146
63152 0.125557010888294
63153 0.125556348171434
63154 0.125555685468565
63155 0.125555022779688
63156 0.125554360104801
63157 0.125553697443904
63158 0.125553034796997
63159 0.125552372164079
63160 0.125551709545149
63161 0.125551046940208
63162 0.125550384349254
63163 0.125549721772287
63164 0.125549059209306
63165 0.125548396660311
63166 0.125547734125302
63167 0.125547071604277
63168 0.125546409097237
63169 0.125545746604181
63170 0.125545084125108
63171 0.125544421660018
63172 0.125543759208911
63173 0.125543096771785
63174 0.12554243434864
63175 0.125541771939477
63176 0.125541109544293
63177 0.125540447163089
63178 0.125539784795865
63179 0.125539122442619
63180 0.125538460103351
63181 0.125537797778062
63182 0.125537135466749
63183 0.125536473169413
63184 0.125535810886053
63185 0.125535148616668
63186 0.125534486361259
63187 0.125533824119824
63188 0.125533161892364
63189 0.125532499678877
63190 0.125531837479362
63191 0.125531175293821
63192 0.125530513122251
63193 0.125529850964653
63194 0.125529188821026
63195 0.12552852669137
63196 0.125527864575683
63197 0.125527202473966
63198 0.125526540386217
63199 0.125525878312437
63200 0.125525216252625
63201 0.12552455420678
63202 0.125523892174903
63203 0.125523230156991
63204 0.125522568153045
63205 0.125521906163065
63206 0.125521244187049
63207 0.125520582224998
63208 0.12551992027691
63209 0.125519258342786
63210 0.125518596422624
63211 0.125517934516424
63212 0.125517272624186
63213 0.12551661074591
63214 0.125515948881594
63215 0.125515287031238
63216 0.125514625194842
63217 0.125513963372405
63218 0.125513301563926
63219 0.125512639769406
63220 0.125511977988843
63221 0.125511316222237
63222 0.125510654469588
63223 0.125509992730895
63224 0.125509331006157
63225 0.125508669295374
63226 0.125508007598546
63227 0.125507345915671
63228 0.125506684246751
63229 0.125506022591783
63230 0.125505360950767
63231 0.125504699323703
63232 0.125504037710591
63233 0.12550337611143
63234 0.125502714526219
63235 0.125502052954958
63236 0.125501391397646
63237 0.125500729854283
63238 0.125500068324868
63239 0.125499406809401
63240 0.125498745307881
63241 0.125498083820309
63242 0.125497422346682
63243 0.125496760887001
63244 0.125496099441265
63245 0.125495438009474
63246 0.125494776591627
63247 0.125494115187724
63248 0.125493453797764
63249 0.125492792421747
63250 0.125492131059671
63251 0.125491469711538
63252 0.125490808377345
63253 0.125490147057093
63254 0.125489485750781
63255 0.125488824458409
63256 0.125488163179975
63257 0.12548750191548
63258 0.125486840664924
63259 0.125486179428304
63260 0.125485518205622
63261 0.125484856996876
63262 0.125484195802066
63263 0.125483534621192
63264 0.125482873454252
63265 0.125482212301247
63266 0.125481551162176
63267 0.125480890037038
63268 0.125480228925833
63269 0.12547956782856
63270 0.12547890674522
63271 0.12547824567581
63272 0.125477584620332
63273 0.125476923578783
63274 0.125476262551165
63275 0.125475601537475
63276 0.125474940537715
63277 0.125474279551883
63278 0.125473618579978
63279 0.125472957622001
63280 0.12547229667795
63281 0.125471635747826
63282 0.125470974831627
63283 0.125470313929353
63284 0.125469653041004
63285 0.12546899216658
63286 0.125468331306078
63287 0.1254676704595
63288 0.125467009626845
63289 0.125466348808112
63290 0.1254656880033
63291 0.125465027212409
63292 0.125464366435439
63293 0.125463705672389
63294 0.125463044923258
63295 0.125462384188046
63296 0.125461723466753
63297 0.125461062759378
63298 0.125460402065921
63299 0.12545974138638
63300 0.125459080720755
63301 0.125458420069047
63302 0.125457759431254
63303 0.125457098807376
63304 0.125456438197412
63305 0.125455777601363
63306 0.125455117019226
63307 0.125454456451003
63308 0.125453795896691
63309 0.125453135356292
63310 0.125452474829804
63311 0.125451814317227
63312 0.12545115381856
63313 0.125450493333802
63314 0.125449832862954
63315 0.125449172406015
63316 0.125448511962984
63317 0.125447851533861
63318 0.125447191118645
63319 0.125446530717335
63320 0.125445870329932
63321 0.125445209956435
63322 0.125444549596842
63323 0.125443889251155
63324 0.125443228919371
63325 0.125442568601491
63326 0.125441908297514
63327 0.12544124800744
63328 0.125440587731268
63329 0.125439927468998
63330 0.125439267220628
63331 0.125438606986159
63332 0.12543794676559
63333 0.125437286558921
63334 0.12543662636615
63335 0.125435966187279
63336 0.125435306022305
63337 0.125434645871228
63338 0.125433985734049
63339 0.125433325610766
63340 0.125432665501379
63341 0.125432005405887
63342 0.125431345324291
63343 0.125430685256588
63344 0.12543002520278
63345 0.125429365162865
63346 0.125428705136843
63347 0.125428045124713
63348 0.125427385126475
63349 0.125426725142129
63350 0.125426065171673
63351 0.125425405215107
63352 0.125424745272432
63353 0.125424085343645
63354 0.125423425428748
63355 0.125422765527739
63356 0.125422105640617
63357 0.125421445767383
63358 0.125420785908035
63359 0.125420126062574
63360 0.125419466230998
63361 0.125418806413308
63362 0.125418146609502
63363 0.12541748681958
63364 0.125416827043543
63365 0.125416167281388
63366 0.125415507533116
63367 0.125414847798726
63368 0.125414188078217
63369 0.12541352837159
63370 0.125412868678843
63371 0.125412208999977
63372 0.12541154933499
63373 0.125410889683882
63374 0.125410230046653
63375 0.125409570423301
63376 0.125408910813827
63377 0.125408251218231
63378 0.12540759163651
63379 0.125406932068666
63380 0.125406272514697
63381 0.125405612974604
63382 0.125404953448384
63383 0.125404293936039
63384 0.125403634437567
63385 0.125402974952968
63386 0.125402315482241
63387 0.125401656025387
63388 0.125400996582403
63389 0.125400337153291
63390 0.125399677738049
63391 0.125399018336677
63392 0.125398358949174
63393 0.12539769957554
63394 0.125397040215775
63395 0.125396380869877
63396 0.125395721537846
63397 0.125395062219683
63398 0.125394402915385
63399 0.125393743624954
63400 0.125393084348388
63401 0.125392425085686
63402 0.125391765836849
63403 0.125391106601875
63404 0.125390447380765
63405 0.125389788173518
63406 0.125389128980132
63407 0.125388469800609
63408 0.125387810634946
63409 0.125387151483144
63410 0.125386492345203
63411 0.125385833221121
63412 0.125385174110898
63413 0.125384515014534
63414 0.125383855932028
63415 0.12538319686338
63416 0.125382537808589
63417 0.125381878767654
63418 0.125381219740576
63419 0.125380560727353
63420 0.125379901727985
63421 0.125379242742471
63422 0.125378583770812
63423 0.125377924813006
63424 0.125377265869054
63425 0.125376606938954
63426 0.125375948022706
63427 0.125375289120309
63428 0.125374630231763
63429 0.125373971357068
63430 0.125373312496223
63431 0.125372653649227
63432 0.125371994816081
63433 0.125371335996783
63434 0.125370677191332
63435 0.125370018399729
63436 0.125369359621973
63437 0.125368700858064
63438 0.125368042108
63439 0.125367383371782
63440 0.125366724649409
63441 0.12536606594088
63442 0.125365407246195
63443 0.125364748565353
63444 0.125364089898354
63445 0.125363431245197
63446 0.125362772605883
63447 0.125362113980409
63448 0.125361455368777
63449 0.125360796770984
63450 0.125360138187032
63451 0.125359479616919
63452 0.125358821060644
63453 0.125358162518208
63454 0.12535750398961
63455 0.125356845474848
63456 0.125356186973924
63457 0.125355528486836
63458 0.125354870013583
63459 0.125354211554166
63460 0.125353553108584
63461 0.125352894676835
63462 0.125352236258921
63463 0.125351577854839
63464 0.12535091946459
63465 0.125350261088174
63466 0.125349602725589
63467 0.125348944376835
63468 0.125348286041912
63469 0.125347627720819
63470 0.125346969413555
63471 0.125346311120121
63472 0.125345652840515
63473 0.125344994574738
63474 0.125344336322788
63475 0.125343678084665
63476 0.125343019860368
63477 0.125342361649898
63478 0.125341703453253
63479 0.125341045270434
63480 0.125340387101438
63481 0.125339728946267
63482 0.12533907080492
63483 0.125338412677395
63484 0.125337754563693
63485 0.125337096463813
63486 0.125336438377754
63487 0.125335780305517
63488 0.125335122247099
63489 0.125334464202502
63490 0.125333806171724
63491 0.125333148154766
63492 0.125332490151625
63493 0.125331832162303
63494 0.125331174186798
63495 0.12533051622511
63496 0.125329858277238
63497 0.125329200343182
63498 0.125328542422942
63499 0.125327884516517
63500 0.125327226623906
63501 0.125326568745108
63502 0.125325910880124
63503 0.125325253028953
63504 0.125324595191595
63505 0.125323937368048
63506 0.125323279558313
63507 0.125322621762388
63508 0.125321963980274
63509 0.125321306211969
63510 0.125320648457474
63511 0.125319990716788
63512 0.125319332989909
63513 0.125318675276839
63514 0.125318017577576
63515 0.12531735989212
63516 0.12531670222047
63517 0.125316044562626
63518 0.125315386918587
63519 0.125314729288352
63520 0.125314071671922
63521 0.125313414069296
63522 0.125312756480473
63523 0.125312098905453
63524 0.125311441344234
63525 0.125310783796818
63526 0.125310126263203
63527 0.125309468743388
63528 0.125308811237374
63529 0.125308153745159
63530 0.125307496266743
63531 0.125306838802126
63532 0.125306181351308
63533 0.125305523914286
63534 0.125304866491062
63535 0.125304209081635
63536 0.125303551686004
63537 0.125302894304168
63538 0.125302236936128
63539 0.125301579581882
63540 0.12530092224143
63541 0.125300264914772
63542 0.125299607601907
63543 0.125298950302834
63544 0.125298293017554
63545 0.125297635746065
63546 0.125296978488367
63547 0.125296321244459
63548 0.125295664014342
63549 0.125295006798014
63550 0.125294349595476
63551 0.125293692406726
63552 0.125293035231763
63553 0.125292378070589
63554 0.125291720923201
63555 0.1252910637896
63556 0.125290406669785
63557 0.125289749563755
63558 0.125289092471511
63559 0.12528843539305
63560 0.125287778328374
63561 0.125287121277481
63562 0.125286464240372
63563 0.125285807217044
63564 0.125285150207499
63565 0.125284493211735
63566 0.125283836229752
63567 0.125283179261549
63568 0.125282522307127
63569 0.125281865366484
63570 0.125281208439619
63571 0.125280551526533
63572 0.125279894627225
63573 0.125279237741695
63574 0.125278580869941
63575 0.125277924011964
63576 0.125277267167762
63577 0.125276610337336
63578 0.125275953520685
63579 0.125275296717808
63580 0.125274639928705
63581 0.125273983153375
63582 0.125273326391818
63583 0.125272669644034
63584 0.125272012910021
63585 0.12527135618978
63586 0.125270699483309
63587 0.125270042790609
63588 0.125269386111679
63589 0.125268729446518
63590 0.125268072795126
63591 0.125267416157502
63592 0.125266759533645
63593 0.125266102923557
63594 0.125265446327234
63595 0.125264789744679
63596 0.125264133175889
63597 0.125263476620864
63598 0.125262820079604
63599 0.125262163552108
63600 0.125261507038376
63601 0.125260850538407
63602 0.125260194052201
63603 0.125259537579757
63604 0.125258881121075
63605 0.125258224676155
63606 0.125257568244994
63607 0.125256911827595
63608 0.125256255423954
63609 0.125255599034073
63610 0.125254942657951
63611 0.125254286295587
63612 0.125253629946981
63613 0.125252973612132
63614 0.125252317291039
63615 0.125251660983703
63616 0.125251004690122
63617 0.125250348410297
63618 0.125249692144226
63619 0.125249035891909
63620 0.125248379653346
63621 0.125247723428536
63622 0.125247067217479
63623 0.125246411020174
63624 0.125245754836621
63625 0.125245098666818
63626 0.125244442510767
63627 0.125243786368465
63628 0.125243130239913
63629 0.12524247412511
63630 0.125241818024056
63631 0.12524116193675
63632 0.125240505863192
63633 0.125239849803381
63634 0.125239193757316
63635 0.125238537724997
63636 0.125237881706424
63637 0.125237225701596
63638 0.125236569710513
63639 0.125235913733173
63640 0.125235257769578
63641 0.125234601819725
63642 0.125233945883615
63643 0.125233289961247
63644 0.12523263405262
63645 0.125231978157735
63646 0.12523132227659
63647 0.125230666409185
63648 0.12523001055552
63649 0.125229354715594
63650 0.125228698889406
63651 0.125228043076956
63652 0.125227387278244
63653 0.125226731493269
63654 0.12522607572203
63655 0.125225419964528
63656 0.125224764220761
63657 0.125224108490729
63658 0.125223452774431
63659 0.125222797071868
63660 0.125222141383037
63661 0.12522148570794
63662 0.125220830046576
63663 0.125220174398943
63664 0.125219518765042
63665 0.125218863144872
63666 0.125218207538432
63667 0.125217551945723
63668 0.125216896366743
63669 0.125216240801491
63670 0.125215585249969
63671 0.125214929712174
63672 0.125214274188107
63673 0.125213618677766
63674 0.125212963181152
63675 0.125212307698265
63676 0.125211652229102
63677 0.125210996773665
63678 0.125210341331951
63679 0.125209685903962
63680 0.125209030489697
63681 0.125208375089154
63682 0.125207719702334
63683 0.125207064329235
63684 0.125206408969858
63685 0.125205753624202
63686 0.125205098292266
63687 0.125204442974051
63688 0.125203787669554
63689 0.125203132378777
63690 0.125202477101718
63691 0.125201821838377
63692 0.125201166588753
63693 0.125200511352847
63694 0.125199856130656
63695 0.125199200922182
63696 0.125198545727423
63697 0.125197890546379
63698 0.125197235379049
63699 0.125196580225433
63700 0.12519592508553
63701 0.125195269959341
63702 0.125194614846864
63703 0.125193959748098
63704 0.125193304663044
63705 0.125192649591701
63706 0.125191994534068
63707 0.125191339490146
63708 0.125190684459932
63709 0.125190029443427
63710 0.125189374440631
63711 0.125188719451543
63712 0.125188064476162
63713 0.125187409514488
63714 0.12518675456652
63715 0.125186099632258
63716 0.125185444711701
63717 0.125184789804849
63718 0.125184134911702
63719 0.125183480032258
63720 0.125182825166518
63721 0.125182170314481
63722 0.125181515476146
63723 0.125180860651513
63724 0.125180205840581
63725 0.12517955104335
63726 0.125178896259819
63727 0.125178241489988
63728 0.125177586733857
63729 0.125176931991424
63730 0.12517627726269
63731 0.125175622547653
63732 0.125174967846314
63733 0.125174313158672
63734 0.125173658484725
63735 0.125173003824475
63736 0.12517234917792
63737 0.12517169454506
63738 0.125171039925894
63739 0.125170385320422
63740 0.125169730728644
63741 0.125169076150558
63742 0.125168421586164
63743 0.125167767035463
63744 0.125167112498452
63745 0.125166457975133
63746 0.125165803465503
63747 0.125165148969564
63748 0.125164494487314
63749 0.125163840018752
63750 0.125163185563879
63751 0.125162531122694
63752 0.125161876695196
63753 0.125161222281385
63754 0.12516056788126
63755 0.125159913494821
63756 0.125159259122067
63757 0.125158604762998
63758 0.125157950417613
63759 0.125157296085913
63760 0.125156641767895
63761 0.12515598746356
63762 0.125155333172908
63763 0.125154678895937
63764 0.125154024632647
63765 0.125153370383039
63766 0.12515271614711
63767 0.125152061924862
63768 0.125151407716293
63769 0.125150753521402
63770 0.12515009934019
63771 0.125149445172656
63772 0.125148791018798
63773 0.125148136878618
63774 0.125147482752114
63775 0.125146828639286
63776 0.125146174540133
63777 0.125145520454655
63778 0.125144866382851
63779 0.125144212324721
63780 0.125143558280264
63781 0.12514290424948
63782 0.125142250232368
63783 0.125141596228928
63784 0.125140942239159
63785 0.125140288263061
63786 0.125139634300634
63787 0.125138980351876
63788 0.125138326416787
63789 0.125137672495368
63790 0.125137018587616
63791 0.125136364693532
63792 0.125135710813116
63793 0.125135056946366
63794 0.125134403093283
63795 0.125133749253865
63796 0.125133095428113
63797 0.125132441616025
63798 0.125131787817602
63799 0.125131134032843
63800 0.125130480261747
63801 0.125129826504313
63802 0.125129172760542
63803 0.125128519030433
63804 0.125127865313985
63805 0.125127211611197
63806 0.125126557922071
63807 0.125125904246603
63808 0.125125250584795
63809 0.125124596936646
63810 0.125123943302156
63811 0.125123289681323
63812 0.125122636074147
63813 0.125121982480628
63814 0.125121328900765
63815 0.125120675334558
63816 0.125120021782007
63817 0.12511936824311
63818 0.125118714717868
63819 0.125118061206279
63820 0.125117407708344
63821 0.125116754224061
63822 0.125116100753431
63823 0.125115447296452
63824 0.125114793853125
63825 0.125114140423449
63826 0.125113487007423
63827 0.125112833605046
63828 0.125112180216319
63829 0.125111526841241
63830 0.125110873479811
63831 0.125110220132029
63832 0.125109566797895
63833 0.125108913477407
63834 0.125108260170565
63835 0.125107606877369
63836 0.125106953597819
63837 0.125106300331913
63838 0.125105647079652
63839 0.125104993841034
63840 0.12510434061606
63841 0.125103687404728
63842 0.125103034207039
63843 0.125102381022992
63844 0.125101727852586
63845 0.125101074695821
63846 0.125100421552696
63847 0.125099768423211
63848 0.125099115307365
63849 0.125098462205159
63850 0.12509780911659
63851 0.125097156041659
63852 0.125096502980366
63853 0.12509584993271
63854 0.125095196898689
63855 0.125094543878305
63856 0.125093890871556
63857 0.125093237878442
63858 0.125092584898962
63859 0.125091931933116
63860 0.125091278980904
63861 0.125090626042324
63862 0.125089973117377
63863 0.125089320206061
63864 0.125088667308377
63865 0.125088014424324
63866 0.125087361553901
63867 0.125086708697108
63868 0.125086055853944
63869 0.125085403024409
63870 0.125084750208502
63871 0.125084097406224
63872 0.125083444617573
63873 0.125082791842548
63874 0.12508213908115
63875 0.125081486333378
63876 0.125080833599231
63877 0.125080180878709
63878 0.125079528171812
63879 0.125078875478538
63880 0.125078222798888
63881 0.125077570132861
63882 0.125076917480456
63883 0.125076264841673
63884 0.125075612216512
63885 0.125074959604971
63886 0.125074307007051
63887 0.12507365442275
63888 0.125073001852069
63889 0.125072349295007
63890 0.125071696751564
63891 0.125071044221738
63892 0.12507039170553
63893 0.125069739202938
63894 0.125069086713963
63895 0.125068434238604
63896 0.125067781776861
63897 0.125067129328732
63898 0.125066476894218
63899 0.125065824473318
63900 0.125065172066031
63901 0.125064519672357
63902 0.125063867292295
63903 0.125063214925846
63904 0.125062562573008
63905 0.125061910233781
63906 0.125061257908164
63907 0.125060605596158
63908 0.125059953297761
63909 0.125059301012972
63910 0.125058648741793
63911 0.125057996484221
63912 0.125057344240257
63913 0.125056692009899
63914 0.125056039793149
63915 0.125055387590004
63916 0.125054735400464
63917 0.12505408322453
63918 0.1250534310622
63919 0.125052778913475
63920 0.125052126778352
63921 0.125051474656833
63922 0.125050822548916
63923 0.125050170454601
63924 0.125049518373888
63925 0.125048866306776
63926 0.125048214253264
63927 0.125047562213353
63928 0.125046910187041
63929 0.125046258174328
63930 0.125045606175213
63931 0.125044954189697
63932 0.125044302217778
63933 0.125043650259456
63934 0.12504299831473
63935 0.125042346383601
63936 0.125041694466067
63937 0.125041042562129
63938 0.125040390671785
63939 0.125039738795035
63940 0.125039086931878
63941 0.125038435082315
63942 0.125037783246344
63943 0.125037131423966
63944 0.125036479615179
63945 0.125035827819983
63946 0.125035176038377
63947 0.125034524270362
63948 0.125033872515937
63949 0.1250332207751
63950 0.125032569047852
63951 0.125031917334192
63952 0.12503126563412
63953 0.125030613947635
63954 0.125029962274737
63955 0.125029310615425
63956 0.125028658969698
63957 0.125028007337557
63958 0.125027355719
63959 0.125026704114027
63960 0.125026052522639
63961 0.125025400944833
63962 0.12502474938061
63963 0.125024097829969
63964 0.12502344629291
63965 0.125022794769432
63966 0.125022143259534
63967 0.125021491763217
63968 0.12502084028048
63969 0.125020188811321
63970 0.125019537355742
63971 0.12501888591374
63972 0.125018234485317
63973 0.12501758307047
63974 0.125016931669201
63975 0.125016280281507
63976 0.12501562890739
63977 0.125014977546847
63978 0.12501432619988
63979 0.125013674866486
63980 0.125013023546666
63981 0.12501237224042
63982 0.125011720947746
63983 0.125011069668645
63984 0.125010418403115
63985 0.125009767151157
63986 0.12500911591277
63987 0.125008464687952
63988 0.125007813476705
63989 0.125007162279027
63990 0.125006511094918
63991 0.125005859924377
63992 0.125005208767403
63993 0.125004557623997
63994 0.125003906494158
63995 0.125003255377886
63996 0.125002604275179
63997 0.125001953186037
63998 0.125001302110461
63999 0.125000651048448
64000 0.125
64001 0.124999348965115
64002 0.124998697943793
64003 0.124998046936033
64004 0.124997395941835
64005 0.124996744961198
64006 0.124996093994123
64007 0.124995443040608
64008 0.124994792100652
64009 0.124994141174256
64010 0.124993490261419
64011 0.124992839362141
64012 0.12499218847642
64013 0.124991537604257
64014 0.124990886745651
64015 0.124990235900601
64016 0.124989585069107
64017 0.124988934251169
64018 0.124988283446785
64019 0.124987632655956
64020 0.124986981878681
64021 0.12498633111496
64022 0.124985680364791
64023 0.124985029628175
64024 0.124984378905111
64025 0.124983728195599
64026 0.124983077499637
64027 0.124982426817226
64028 0.124981776148365
64029 0.124981125493054
64030 0.124980474851291
64031 0.124979824223077
64032 0.124979173608412
64033 0.124978523007293
64034 0.124977872419722
64035 0.124977221845698
64036 0.124976571285219
64037 0.124975920738286
64038 0.124975270204898
64039 0.124974619685055
64040 0.124973969178756
64041 0.124973318686
64042 0.124972668206788
64043 0.124972017741118
64044 0.12497136728899
64045 0.124970716850404
64046 0.124970066425359
64047 0.124969416013855
64048 0.124968765615891
64049 0.124968115231467
64050 0.124967464860581
64051 0.124966814503235
64052 0.124966164159426
64053 0.124965513829156
64054 0.124964863512422
64055 0.124964213209225
64056 0.124963562919565
64057 0.12496291264344
64058 0.12496226238085
64059 0.124961612131795
64060 0.124960961896275
64061 0.124960311674288
64062 0.124959661465834
64063 0.124959011270913
64064 0.124958361089524
64065 0.124957710921667
64066 0.124957060767342
64067 0.124956410626547
64068 0.124955760499282
64069 0.124955110385547
64070 0.124954460285342
64071 0.124953810198665
64072 0.124953160125517
64073 0.124952510065897
64074 0.124951860019804
64075 0.124951209987237
64076 0.124950559968197
64077 0.124949909962683
64078 0.124949259970695
64079 0.124948609992231
64080 0.124947960027291
64081 0.124947310075876
64082 0.124946660137984
64083 0.124946010213614
64084 0.124945360302767
64085 0.124944710405442
64086 0.124944060521639
64087 0.124943410651356
64088 0.124942760794594
64089 0.124942110951352
64090 0.124941461121629
64091 0.124940811305426
64092 0.124940161502741
64093 0.124939511713573
64094 0.124938861937923
64095 0.124938212175791
64096 0.124937562427174
64097 0.124936912692074
64098 0.124936262970489
64099 0.12493561326242
64100 0.124934963567865
64101 0.124934313886823
64102 0.124933664219296
64103 0.124933014565281
64104 0.124932364924779
64105 0.12493171529779
64106 0.124931065684311
64107 0.124930416084344
64108 0.124929766497888
64109 0.124929116924941
64110 0.124928467365504
64111 0.124927817819577
64112 0.124927168287157
64113 0.124926518768247
64114 0.124925869262843
64115 0.124925219770947
64116 0.124924570292558
64117 0.124923920827674
64118 0.124923271376297
64119 0.124922621938424
64120 0.124921972514057
64121 0.124921323103193
64122 0.124920673705834
64123 0.124920024321977
64124 0.124919374951623
64125 0.124918725594772
64126 0.124918076251422
64127 0.124917426921574
64128 0.124916777605226
64129 0.124916128302378
64130 0.124915479013031
64131 0.124914829737182
64132 0.124914180474833
64133 0.124913531225982
64134 0.124912881990628
64135 0.124912232768772
64136 0.124911583560413
64137 0.12491093436555
64138 0.124910285184183
64139 0.124909636016312
64140 0.124908986861935
64141 0.124908337721052
64142 0.124907688593664
64143 0.124907039479769
64144 0.124906390379367
64145 0.124905741292457
64146 0.124905092219039
64147 0.124904443159113
64148 0.124903794112678
64149 0.124903145079733
64150 0.124902496060278
64151 0.124901847054312
64152 0.124901198061836
64153 0.124900549082848
64154 0.124899900117348
64155 0.124899251165336
64156 0.12489860222681
64157 0.124897953301771
64158 0.124897304390219
64159 0.124896655492151
64160 0.124896006607569
64161 0.124895357736471
64162 0.124894708878858
64163 0.124894060034728
64164 0.124893411204081
64165 0.124892762386917
64166 0.124892113583235
64167 0.124891464793034
64168 0.124890816016315
64169 0.124890167253077
64170 0.124889518503318
64171 0.124888869767039
64172 0.12488822104424
64173 0.124887572334919
64174 0.124886923639076
64175 0.124886274956711
64176 0.124885626287823
64177 0.124884977632412
64178 0.124884328990477
64179 0.124883680362018
64180 0.124883031747034
64181 0.124882383145525
64182 0.124881734557491
64183 0.12488108598293
64184 0.124880437421842
64185 0.124879788874227
64186 0.124879140340085
64187 0.124878491819414
64188 0.124877843312215
64189 0.124877194818486
64190 0.124876546338228
64191 0.12487589787144
64192 0.124875249418121
64193 0.124874600978271
64194 0.12487395255189
64195 0.124873304138976
64196 0.12487265573953
64197 0.124872007353551
64198 0.124871358981038
64199 0.124870710621991
64200 0.12487006227641
64201 0.124869413944293
64202 0.124868765625642
64203 0.124868117320454
64204 0.124867469028729
64205 0.124866820750468
64206 0.124866172485669
64207 0.124865524234332
64208 0.124864875996457
64209 0.124864227772043
64210 0.124863579561089
64211 0.124862931363596
64212 0.124862283179562
64213 0.124861635008987
64214 0.124860986851871
64215 0.124860338708213
64216 0.124859690578013
64217 0.12485904246127
64218 0.124858394357983
64219 0.124857746268153
64220 0.124857098191778
64221 0.124856450128858
64222 0.124855802079394
64223 0.124855154043383
64224 0.124854506020826
64225 0.124853858011723
64226 0.124853210016072
64227 0.124852562033873
64228 0.124851914065127
64229 0.124851266109831
64230 0.124850618167986
64231 0.124849970239592
64232 0.124849322324647
64233 0.124848674423152
64234 0.124848026535106
64235 0.124847378660508
64236 0.124846730799358
64237 0.124846082951655
64238 0.124845435117399
64239 0.12484478729659
64240 0.124844139489226
64241 0.124843491695308
64242 0.124842843914835
64243 0.124842196147806
64244 0.124841548394221
64245 0.12484090065408
64246 0.124840252927381
64247 0.124839605214126
64248 0.124838957514312
64249 0.124838309827939
64250 0.124837662155008
64251 0.124837014495517
64252 0.124836366849467
64253 0.124835719216856
64254 0.124835071597684
64255 0.12483442399195
64256 0.124833776399655
64257 0.124833128820797
64258 0.124832481255377
64259 0.124831833703393
64260 0.124831186164845
64261 0.124830538639733
64262 0.124829891128056
64263 0.124829243629813
64264 0.124828596145005
64265 0.124827948673631
64266 0.12482730121569
64267 0.124826653771182
64268 0.124826006340105
64269 0.124825358922461
64270 0.124824711518248
64271 0.124824064127466
64272 0.124823416750114
64273 0.124822769386191
64274 0.124822122035698
64275 0.124821474698634
64276 0.124820827374999
64277 0.124820180064791
64278 0.12481953276801
64279 0.124818885484657
64280 0.12481823821473
64281 0.124817590958228
64282 0.124816943715153
64283 0.124816296485502
64284 0.124815649269275
64285 0.124815002066473
64286 0.124814354877094
64287 0.124813707701138
64288 0.124813060538604
64289 0.124812413389493
64290 0.124811766253803
64291 0.124811119131534
64292 0.124810472022685
64293 0.124809824927257
64294 0.124809177845248
64295 0.124808530776659
64296 0.124807883721488
64297 0.124807236679735
64298 0.124806589651399
64299 0.124805942636481
64300 0.12480529563498
64301 0.124804648646894
64302 0.124804001672225
64303 0.12480335471097
64304 0.12480270776313
64305 0.124802060828705
64306 0.124801413907693
64307 0.124800767000095
64308 0.124800120105909
64309 0.124799473225135
64310 0.124798826357774
64311 0.124798179503823
64312 0.124797532663284
64313 0.124796885836154
64314 0.124796239022435
64315 0.124795592222125
64316 0.124794945435224
64317 0.124794298661731
64318 0.124793651901646
64319 0.124793005154968
64320 0.124792358421698
64321 0.124791711701834
64322 0.124791064995376
64323 0.124790418302323
64324 0.124789771622675
64325 0.124789124956432
64326 0.124788478303593
64327 0.124787831664157
64328 0.124787185038124
64329 0.124786538425494
64330 0.124785891826266
64331 0.124785245240439
64332 0.124784598668014
64333 0.124783952108989
64334 0.124783305563365
64335 0.124782659031139
64336 0.124782012512314
64337 0.124781366006886
64338 0.124780719514857
64339 0.124780073036226
64340 0.124779426570992
64341 0.124778780119154
64342 0.124778133680713
64343 0.124777487255667
64344 0.124776840844017
64345 0.124776194445762
64346 0.124775548060901
64347 0.124774901689433
64348 0.124774255331359
64349 0.124773608986678
64350 0.124772962655389
64351 0.124772316337492
64352 0.124771670032986
64353 0.124771023741872
64354 0.124770377464147
64355 0.124769731199813
64356 0.124769084948868
64357 0.124768438711312
64358 0.124767792487144
64359 0.124767146276364
64360 0.124766500078972
64361 0.124765853894967
64362 0.124765207724348
64363 0.124764561567116
64364 0.124763915423269
64365 0.124763269292807
64366 0.124762623175729
64367 0.124761977072036
64368 0.124761330981726
64369 0.1247606849048
64370 0.124760038841256
64371 0.124759392791094
64372 0.124758746754314
64373 0.124758100730915
64374 0.124757454720897
64375 0.124756808724259
64376 0.124756162741
64377 0.124755516771121
64378 0.124754870814621
64379 0.124754224871499
64380 0.124753578941755
64381 0.124752933025388
64382 0.124752287122398
64383 0.124751641232784
64384 0.124750995356546
64385 0.124750349493683
64386 0.124749703644196
64387 0.124749057808082
64388 0.124748411985343
64389 0.124747766175977
64390 0.124747120379984
64391 0.124746474597363
64392 0.124745828828115
64393 0.124745183072238
64394 0.124744537329732
64395 0.124743891600596
64396 0.12474324588483
64397 0.124742600182434
64398 0.124741954493407
64399 0.124741308817749
64400 0.124740663155459
64401 0.124740017506536
64402 0.124739371870981
64403 0.124738726248792
64404 0.124738080639969
64405 0.124737435044512
64406 0.12473678946242
64407 0.124736143893693
64408 0.12473549833833
64409 0.124734852796331
64410 0.124734207267695
64411 0.124733561752421
64412 0.124732916250511
64413 0.124732270761961
64414 0.124731625286774
64415 0.124730979824947
64416 0.12473033437648
64417 0.124729688941373
64418 0.124729043519626
64419 0.124728398111238
64420 0.124727752716207
64421 0.124727107334535
64422 0.124726461966221
64423 0.124725816611263
64424 0.124725171269662
64425 0.124724525941416
64426 0.124723880626527
64427 0.124723235324992
64428 0.124722590036812
64429 0.124721944761986
64430 0.124721299500513
64431 0.124720654252394
64432 0.124720009017627
64433 0.124719363796212
64434 0.124718718588149
64435 0.124718073393437
64436 0.124717428212076
64437 0.124716783044065
64438 0.124716137889404
64439 0.124715492748092
64440 0.124714847620128
64441 0.124714202505513
64442 0.124713557404246
64443 0.124712912316326
64444 0.124712267241752
64445 0.124711622180526
64446 0.124710977132644
64447 0.124710332098109
64448 0.124709687076918
64449 0.124709042069071
64450 0.124708397074569
64451 0.12470775209341
64452 0.124707107125594
64453 0.12470646217112
64454 0.124705817229988
64455 0.124705172302198
64456 0.124704527387749
64457 0.12470388248664
64458 0.124703237598871
64459 0.124702592724442
64460 0.124701947863352
64461 0.124701303015601
64462 0.124700658181188
64463 0.124700013360112
64464 0.124699368552373
64465 0.124698723757971
64466 0.124698078976906
64467 0.124697434209176
64468 0.124696789454781
64469 0.124696144713721
64470 0.124695499985995
64471 0.124694855271603
64472 0.124694210570544
64473 0.124693565882818
64474 0.124692921208425
64475 0.124692276547363
64476 0.124691631899633
64477 0.124690987265233
64478 0.124690342644164
64479 0.124689698036425
64480 0.124689053442015
64481 0.124688408860934
64482 0.124687764293182
64483 0.124687119738757
64484 0.12468647519766
64485 0.124685830669891
64486 0.124685186155447
64487 0.12468454165433
64488 0.124683897166538
64489 0.124683252692071
64490 0.124682608230929
64491 0.124681963783111
64492 0.124681319348617
64493 0.124680674927446
64494 0.124680030519597
64495 0.124679386125071
64496 0.124678741743867
64497 0.124678097375983
64498 0.124677453021421
64499 0.124676808680178
64500 0.124676164352256
64501 0.124675520037653
64502 0.124674875736368
64503 0.124674231448402
64504 0.124673587173754
64505 0.124672942912423
64506 0.124672298664409
64507 0.124671654429712
64508 0.12467101020833
64509 0.124670366000264
64510 0.124669721805513
64511 0.124669077624076
64512 0.124668433455953
64513 0.124667789301144
64514 0.124667145159648
64515 0.124666501031464
64516 0.124665856916593
64517 0.124665212815033
64518 0.124664568726784
64519 0.124663924651846
64520 0.124663280590218
64521 0.1246626365419
64522 0.124661992506891
64523 0.12466134848519
64524 0.124660704476798
64525 0.124660060481713
64526 0.124659416499936
64527 0.124658772531466
64528 0.124658128576302
64529 0.124657484634443
64530 0.124656840705891
64531 0.124656196790642
64532 0.124655552888699
64533 0.124654909000059
64534 0.124654265124722
64535 0.124653621262689
64536 0.124652977413958
64537 0.124652333578529
64538 0.124651689756401
64539 0.124651045947575
64540 0.124650402152049
64541 0.124649758369823
64542 0.124649114600897
64543 0.124648470845269
64544 0.124647827102941
64545 0.12464718337391
64546 0.124646539658177
64547 0.124645895955741
64548 0.124645252266602
64549 0.124644608590759
64550 0.124643964928212
64551 0.12464332127896
64552 0.124642677643003
64553 0.12464203402034
64554 0.124641390410971
64555 0.124640746814895
64556 0.124640103232113
64557 0.124639459662622
64558 0.124638816106423
64559 0.124638172563516
64560 0.1246375290339
64561 0.124636885517574
64562 0.124636242014538
64563 0.124635598524791
64564 0.124634955048334
64565 0.124634311585165
64566 0.124633668135284
64567 0.124633024698691
64568 0.124632381275384
64569 0.124631737865365
64570 0.124631094468631
64571 0.124630451085183
64572 0.12462980771502
64573 0.124629164358142
64574 0.124628521014548
64575 0.124627877684238
64576 0.124627234367211
64577 0.124626591063467
64578 0.124625947773005
64579 0.124625304495825
64580 0.124624661231926
64581 0.124624017981308
64582 0.12462337474397
64583 0.124622731519912
64584 0.124622088309134
64585 0.124621445111635
64586 0.124620801927413
64587 0.12462015875647
64588 0.124619515598805
64589 0.124618872454416
64590 0.124618229323304
64591 0.124617586205468
64592 0.124616943100908
64593 0.124616300009622
64594 0.124615656931611
64595 0.124615013866875
64596 0.124614370815412
64597 0.124613727777222
64598 0.124613084752305
64599 0.12461244174066
64600 0.124611798742286
64601 0.124611155757184
64602 0.124610512785353
64603 0.124609869826792
64604 0.124609226881501
64605 0.124608583949479
64606 0.124607941030726
64607 0.124607298125241
64608 0.124606655233025
64609 0.124606012354075
64610 0.124605369488393
64611 0.124604726635977
64612 0.124604083796827
64613 0.124603440970942
64614 0.124602798158323
64615 0.124602155358968
64616 0.124601512572877
64617 0.12460086980005
64618 0.124600227040486
64619 0.124599584294184
64620 0.124598941561144
64621 0.124598298841367
64622 0.12459765613485
64623 0.124597013441594
64624 0.124596370761598
64625 0.124595728094862
64626 0.124595085441386
64627 0.124594442801168
64628 0.124593800174208
64629 0.124593157560507
64630 0.124592514960062
64631 0.124591872372875
64632 0.124591229798944
64633 0.124590587238268
64634 0.124589944690849
64635 0.124589302156684
64636 0.124588659635773
64637 0.124588017128117
64638 0.124587374633714
64639 0.124586732152565
64640 0.124586089684667
64641 0.124585447230022
64642 0.124584804788629
64643 0.124584162360486
64644 0.124583519945595
64645 0.124582877543953
64646 0.124582235155561
64647 0.124581592780419
64648 0.124580950418525
64649 0.124580308069879
64650 0.124579665734481
64651 0.124579023412331
64652 0.124578381103427
64653 0.12457773880777
64654 0.124577096525358
64655 0.124576454256192
64656 0.124575812000271
64657 0.124575169757595
64658 0.124574527528162
64659 0.124573885311973
64660 0.124573243109026
64661 0.124572600919323
64662 0.124571958742861
64663 0.124571316579641
64664 0.124570674429662
64665 0.124570032292923
64666 0.124569390169425
64667 0.124568748059166
64668 0.124568105962147
64669 0.124567463878366
64670 0.124566821807824
64671 0.124566179750519
64672 0.124565537706451
64673 0.124564895675621
64674 0.124564253658026
64675 0.124563611653668
64676 0.124562969662545
64677 0.124562327684656
64678 0.124561685720003
64679 0.124561043768583
64680 0.124560401830396
64681 0.124559759905443
64682 0.124559117993722
64683 0.124558476095232
64684 0.124557834209975
64685 0.124557192337949
64686 0.124556550479153
64687 0.124555908633587
64688 0.124555266801251
64689 0.124554624982144
64690 0.124553983176266
64691 0.124553341383616
64692 0.124552699604193
64693 0.124552057837998
64694 0.12455141608503
64695 0.124550774345288
64696 0.124550132618772
64697 0.124549490905481
64698 0.124548849205415
64699 0.124548207518573
64700 0.124547565844956
64701 0.124546924184562
64702 0.12454628253739
64703 0.124545640903441
64704 0.124544999282715
64705 0.124544357675209
64706 0.124543716080925
64707 0.124543074499861
64708 0.124542432932018
64709 0.124541791377394
64710 0.124541149835989
64711 0.124540508307803
64712 0.124539866792835
64713 0.124539225291084
64714 0.124538583802551
64715 0.124537942327235
64716 0.124537300865135
64717 0.124536659416251
64718 0.124536017980582
64719 0.124535376558128
64720 0.124534735148888
64721 0.124534093752863
64722 0.12453345237005
64723 0.124532811000451
64724 0.124532169644064
64725 0.124531528300889
64726 0.124530886970926
64727 0.124530245654173
64728 0.124529604350632
64729 0.1245289630603
64730 0.124528321783178
64731 0.124527680519265
64732 0.124527039268561
64733 0.124526398031064
64734 0.124525756806776
64735 0.124525115595695
64736 0.12452447439782
64737 0.124523833213152
64738 0.12452319204169
64739 0.124522550883433
64740 0.124521909738381
64741 0.124521268606533
64742 0.124520627487889
64743 0.124519986382449
64744 0.124519345290211
64745 0.124518704211176
64746 0.124518063145343
64747 0.124517422092711
64748 0.124516781053281
64749 0.124516140027051
64750 0.124515499014021
64751 0.124514858014191
64752 0.12451421702756
64753 0.124513576054128
64754 0.124512935093893
64755 0.124512294146857
64756 0.124511653213018
64757 0.124511012292375
64758 0.124510371384929
64759 0.124509730490679
64760 0.124509089609624
64761 0.124508448741763
64762 0.124507807887098
64763 0.124507167045626
64764 0.124506526217347
64765 0.124505885402262
64766 0.124505244600369
64767 0.124504603811668
64768 0.124503963036158
64769 0.12450332227384
64770 0.124502681524712
64771 0.124502040788774
64772 0.124501400066026
64773 0.124500759356467
64774 0.124500118660097
64775 0.124499477976915
64776 0.124498837306921
64777 0.124498196650114
64778 0.124497556006494
64779 0.12449691537606
64780 0.124496274758812
64781 0.124495634154749
64782 0.124494993563871
64783 0.124494352986178
64784 0.124493712421668
64785 0.124493071870342
64786 0.124492431332199
64787 0.124491790807238
64788 0.12449115029546
64789 0.124490509796863
64790 0.124489869311447
64791 0.124489228839212
64792 0.124488588380157
64793 0.124487947934281
64794 0.124487307501585
64795 0.124486667082067
64796 0.124486026675728
64797 0.124485386282566
64798 0.124484745902582
64799 0.124484105535775
64800 0.124483465182143
64801 0.124482824841688
64802 0.124482184514408
64803 0.124481544200303
64804 0.124480903899373
64805 0.124480263611616
64806 0.124479623337033
64807 0.124478983075623
64808 0.124478342827386
64809 0.12447770259232
64810 0.124477062370427
64811 0.124476422161704
64812 0.124475781966152
64813 0.12447514178377
64814 0.124474501614558
64815 0.124473861458515
64816 0.124473221315641
64817 0.124472581185935
64818 0.124471941069396
64819 0.124471300966026
64820 0.124470660875822
64821 0.124470020798784
64822 0.124469380734913
64823 0.124468740684206
64824 0.124468100646665
64825 0.124467460622288
64826 0.124466820611075
64827 0.124466180613026
64828 0.12446554062814
64829 0.124464900656417
64830 0.124464260697855
64831 0.124463620752455
64832 0.124462980820217
64833 0.124462340901139
64834 0.124461700995221
64835 0.124461061102463
64836 0.124460421222864
64837 0.124459781356424
64838 0.124459141503143
64839 0.124458501663019
64840 0.124457861836053
64841 0.124457222022243
64842 0.12445658222159
64843 0.124455942434093
64844 0.124455302659752
64845 0.124454662898565
64846 0.124454023150533
64847 0.124453383415655
64848 0.124452743693931
64849 0.12445210398536
64850 0.124451464289941
64851 0.124450824607675
64852 0.12445018493856
64853 0.124449545282597
64854 0.124448905639784
64855 0.124448266010121
64856 0.124447626393609
64857 0.124446986790246
64858 0.124446347200031
64859 0.124445707622965
64860 0.124445068059047
64861 0.124444428508276
64862 0.124443788970653
64863 0.124443149446175
64864 0.124442509934844
64865 0.124441870436658
64866 0.124441230951618
64867 0.124440591479722
64868 0.12443995202097
64869 0.124439312575362
64870 0.124438673142897
64871 0.124438033723575
64872 0.124437394317395
64873 0.124436754924356
64874 0.124436115544459
64875 0.124435476177703
64876 0.124434836824088
64877 0.124434197483612
64878 0.124433558156275
64879 0.124432918842078
64880 0.124432279541018
64881 0.124431640253097
64882 0.124431000978314
64883 0.124430361716667
64884 0.124429722468157
64885 0.124429083232783
64886 0.124428444010545
64887 0.124427804801442
64888 0.124427165605473
64889 0.124426526422639
64890 0.124425887252939
64891 0.124425248096371
64892 0.124424608952937
64893 0.124423969822635
64894 0.124423330705465
64895 0.124422691601426
64896 0.124422052510518
64897 0.12442141343274
64898 0.124420774368093
64899 0.124420135316574
64900 0.124419496278185
64901 0.124418857252925
64902 0.124418218240792
64903 0.124417579241787
64904 0.12441694025591
64905 0.124416301283159
64906 0.124415662323534
64907 0.124415023377034
64908 0.124414384443661
64909 0.124413745523411
64910 0.124413106616286
64911 0.124412467722285
64912 0.124411828841408
64913 0.124411189973653
64914 0.12441055111902
64915 0.12440991227751
64916 0.124409273449121
64917 0.124408634633853
64918 0.124407995831705
64919 0.124407357042678
64920 0.12440671826677
64921 0.124406079503981
64922 0.124405440754311
64923 0.124404802017759
64924 0.124404163294325
64925 0.124403524584008
64926 0.124402885886807
64927 0.124402247202723
64928 0.124401608531755
64929 0.124400969873902
64930 0.124400331229164
64931 0.12439969259754
64932 0.124399053979031
64933 0.124398415373634
64934 0.124397776781351
64935 0.12439713820218
64936 0.124396499636122
64937 0.124395861083174
64938 0.124395222543338
64939 0.124394584016613
64940 0.124393945502998
64941 0.124393307002492
64942 0.124392668515096
64943 0.124392030040808
64944 0.124391391579629
64945 0.124390753131557
64946 0.124390114696593
64947 0.124389476274735
64948 0.124388837865984
64949 0.124388199470339
64950 0.124387561087799
64951 0.124386922718365
64952 0.124386284362035
64953 0.124385646018808
64954 0.124385007688686
64955 0.124384369371666
64956 0.124383731067749
64957 0.124383092776935
64958 0.124382454499222
64959 0.12438181623461
64960 0.124381177983099
64961 0.124380539744688
64962 0.124379901519377
64963 0.124379263307165
64964 0.124378625108052
64965 0.124377986922038
64966 0.124377348749121
64967 0.124376710589302
64968 0.12437607244258
64969 0.124375434308954
64970 0.124374796188424
64971 0.12437415808099
64972 0.124373519986651
64973 0.124372881905407
64974 0.124372243837257
64975 0.1243716057822
64976 0.124370967740237
64977 0.124370329711366
64978 0.124369691695588
64979 0.124369053692901
64980 0.124368415703306
64981 0.124367777726802
64982 0.124367139763388
64983 0.124366501813064
64984 0.124365863875829
64985 0.124365225951684
64986 0.124364588040627
64987 0.124363950142658
64988 0.124363312257776
64989 0.124362674385982
64990 0.124362036527274
64991 0.124361398681653
64992 0.124360760849117
64993 0.124360123029666
64994 0.1243594852233
64995 0.124358847430019
64996 0.124358209649821
64997 0.124357571882706
64998 0.124356934128675
64999 0.124356296387725
65000 0.124355658659858
65001 0.124355020945072
65002 0.124354383243368
65003 0.124353745554743
65004 0.124353107879199
65005 0.124352470216734
65006 0.124351832567349
65007 0.124351194931042
65008 0.124350557307813
65009 0.124349919697662
65010 0.124349282100588
65011 0.124348644516591
65012 0.124348006945671
65013 0.124347369387826
65014 0.124346731843056
65015 0.124346094311362
65016 0.124345456792742
65017 0.124344819287195
65018 0.124344181794723
65019 0.124343544315323
65020 0.124342906848996
65021 0.12434226939574
65022 0.124341631955557
65023 0.124340994528445
65024 0.124340357114403
65025 0.124339719713431
65026 0.12433908232553
65027 0.124338444950697
65028 0.124337807588933
65029 0.124337170240238
65030 0.12433653290461
65031 0.12433589558205
65032 0.124335258272557
65033 0.12433462097613
65034 0.124333983692769
65035 0.124333346422474
65036 0.124332709165244
65037 0.124332071921078
65038 0.124331434689977
65039 0.124330797471939
65040 0.124330160266964
65041 0.124329523075052
65042 0.124328885896202
65043 0.124328248730414
65044 0.124327611577687
65045 0.124326974438021
65046 0.124326337311415
65047 0.12432570019787
65048 0.124325063097383
65049 0.124324426009956
65050 0.124323788935587
65051 0.124323151874276
65052 0.124322514826023
65053 0.124321877790827
65054 0.124321240768687
65055 0.124320603759604
65056 0.124319966763576
65057 0.124319329780603
65058 0.124318692810685
65059 0.124318055853822
65060 0.124317418910012
65061 0.124316781979255
65062 0.124316145061552
65063 0.1243155081569
65064 0.124314871265301
65065 0.124314234386753
65066 0.124313597521256
65067 0.12431296066881
65068 0.124312323829414
65069 0.124311687003067
65070 0.12431105018977
65071 0.124310413389521
65072 0.12430977660232
65073 0.124309139828167
65074 0.124308503067061
65075 0.124307866319002
65076 0.124307229583989
65077 0.124306592862023
65078 0.124305956153101
65079 0.124305319457225
65080 0.124304682774393
65081 0.124304046104604
65082 0.12430340944786
65083 0.124302772804158
65084 0.124302136173499
65085 0.124301499555882
65086 0.124300862951307
65087 0.124300226359773
65088 0.124299589781279
65089 0.124298953215826
65090 0.124298316663413
65091 0.124297680124039
65092 0.124297043597703
65093 0.124296407084406
65094 0.124295770584147
65095 0.124295134096926
65096 0.124294497622741
65097 0.124293861161593
65098 0.124293224713481
65099 0.124292588278404
65100 0.124291951856363
65101 0.124291315447356
65102 0.124290679051383
65103 0.124290042668444
65104 0.124289406298538
65105 0.124288769941665
65106 0.124288133597824
65107 0.124287497267016
65108 0.124286860949238
65109 0.124286224644491
65110 0.124285588352775
65111 0.124284952074089
65112 0.124284315808432
65113 0.124283679555804
65114 0.124283043316205
65115 0.124282407089634
65116 0.12428177087609
65117 0.124281134675574
65118 0.124280498488084
65119 0.12427986231362
65120 0.124279226152183
65121 0.12427859000377
65122 0.124277953868383
65123 0.124277317746019
65124 0.12427668163668
65125 0.124276045540364
65126 0.124275409457071
65127 0.1242747733868
65128 0.124274137329552
65129 0.124273501285325
65130 0.124272865254119
65131 0.124272229235934
65132 0.124271593230769
65133 0.124270957238623
65134 0.124270321259497
65135 0.12426968529339
65136 0.1242690493403
65137 0.124268413400229
65138 0.124267777473175
65139 0.124267141559138
65140 0.124266505658117
65141 0.124265869770113
65142 0.124265233895123
65143 0.124264598033149
65144 0.124263962184189
65145 0.124263326348244
65146 0.124262690525312
65147 0.124262054715393
65148 0.124261418918487
65149 0.124260783134593
65150 0.124260147363711
65151 0.12425951160584
65152 0.12425887586098
65153 0.124258240129131
65154 0.124257604410291
65155 0.124256968704461
65156 0.124256333011639
65157 0.124255697331826
65158 0.124255061665022
65159 0.124254426011224
65160 0.124253790370434
65161 0.124253154742651
65162 0.124252519127873
65163 0.124251883526102
65164 0.124251247937335
65165 0.124250612361574
65166 0.124249976798817
65167 0.124249341249063
65168 0.124248705712313
65169 0.124248070188566
65170 0.124247434677821
65171 0.124246799180078
65172 0.124246163695337
65173 0.124245528223597
65174 0.124244892764857
65175 0.124244257319118
65176 0.124243621886378
65177 0.124242986466637
65178 0.124242351059895
65179 0.124241715666152
65180 0.124241080285406
65181 0.124240444917657
65182 0.124239809562906
65183 0.12423917422115
65184 0.124238538892391
65185 0.124237903576627
65186 0.124237268273858
65187 0.124236632984084
65188 0.124235997707304
65189 0.124235362443517
65190 0.124234727192723
65191 0.124234091954922
65192 0.124233456730114
65193 0.124232821518297
65194 0.124232186319471
65195 0.124231551133636
65196 0.124230915960792
65197 0.124230280800937
65198 0.124229645654072
65199 0.124229010520196
65200 0.124228375399308
65201 0.124227740291408
65202 0.124227105196496
65203 0.124226470114571
65204 0.124225835045633
65205 0.12422519998968
65206 0.124224564946714
65207 0.124223929916732
65208 0.124223294899736
65209 0.124222659895724
65210 0.124222024904695
65211 0.12422138992665
65212 0.124220754961588
65213 0.124220120009508
65214 0.124219485070411
65215 0.124218850144294
65216 0.124218215231159
65217 0.124217580331005
65218 0.12421694544383
65219 0.124216310569636
65220 0.12421567570842
65221 0.124215040860183
65222 0.124214406024925
65223 0.124213771202644
65224 0.124213136393341
65225 0.124212501597014
65226 0.124211866813664
65227 0.12421123204329
65228 0.124210597285891
65229 0.124209962541468
65230 0.124209327810018
65231 0.124208693091543
65232 0.124208058386042
65233 0.124207423693514
65234 0.124206789013958
65235 0.124206154347375
65236 0.124205519693763
65237 0.124204885053123
65238 0.124204250425454
65239 0.124203615810755
65240 0.124202981209026
65241 0.124202346620266
65242 0.124201712044476
65243 0.124201077481653
65244 0.124200442931799
65245 0.124199808394913
65246 0.124199173870994
65247 0.124198539360041
65248 0.124197904862055
65249 0.124197270377034
65250 0.124196635904978
65251 0.124196001445888
65252 0.124195366999761
65253 0.124194732566599
65254 0.1241940981464
65255 0.124193463739164
65256 0.124192829344891
65257 0.124192194963579
65258 0.124191560595229
65259 0.12419092623984
65260 0.124190291897412
65261 0.124189657567944
65262 0.124189023251436
65263 0.124188388947887
65264 0.124187754657297
65265 0.124187120379665
65266 0.124186486114991
65267 0.124185851863274
65268 0.124185217624515
65269 0.124184583398711
65270 0.124183949185864
65271 0.124183314985972
65272 0.124182680799036
65273 0.124182046625054
65274 0.124181412464026
65275 0.124180778315952
65276 0.124180144180831
65277 0.124179510058663
65278 0.124178875949447
65279 0.124178241853183
65280 0.124177607769871
65281 0.124176973699509
65282 0.124176339642098
65283 0.124175705597636
65284 0.124175071566125
65285 0.124174437547562
65286 0.124173803541948
65287 0.124173169549282
65288 0.124172535569564
65289 0.124171901602793
65290 0.124171267648969
65291 0.124170633708091
65292 0.124169999780158
65293 0.124169365865172
65294 0.12416873196313
65295 0.124168098074032
65296 0.124167464197879
65297 0.124166830334669
65298 0.124166196484402
65299 0.124165562647078
65300 0.124164928822695
65301 0.124164295011255
65302 0.124163661212756
65303 0.124163027427197
65304 0.124162393654579
65305 0.1241617598949
65306 0.124161126148161
65307 0.124160492414361
65308 0.124159858693499
65309 0.124159224985575
65310 0.124158591290589
65311 0.124157957608539
65312 0.124157323939426
65313 0.12415669028325
65314 0.124156056640009
65315 0.124155423009703
65316 0.124154789392332
65317 0.124154155787895
65318 0.124153522196392
65319 0.124152888617822
65320 0.124152255052186
65321 0.124151621499481
65322 0.124150987959709
65323 0.124150354432868
65324 0.124149720918958
65325 0.124149087417979
65326 0.124148453929929
65327 0.12414782045481
65328 0.12414718699262
65329 0.124146553543358
65330 0.124145920107024
65331 0.124145286683619
65332 0.124144653273141
65333 0.124144019875589
65334 0.124143386490964
65335 0.124142753119265
65336 0.124142119760492
65337 0.124141486414643
65338 0.124140853081719
65339 0.124140219761719
65340 0.124139586454643
65341 0.12413895316049
65342 0.12413831987926
65343 0.124137686610952
65344 0.124137053355566
65345 0.124136420113101
65346 0.124135786883557
65347 0.124135153666933
65348 0.12413452046323
65349 0.124133887272446
65350 0.124133254094581
65351 0.124132620929634
65352 0.124131987777606
65353 0.124131354638495
65354 0.124130721512301
65355 0.124130088399024
65356 0.124129455298664
65357 0.124128822211219
65358 0.12412818913669
65359 0.124127556075075
65360 0.124126923026375
65361 0.124126289990589
65362 0.124125656967716
65363 0.124125023957756
65364 0.124124390960709
65365 0.124123757976574
65366 0.124123125005351
65367 0.124122492047039
65368 0.124121859101637
65369 0.124121226169146
65370 0.124120593249565
65371 0.124119960342893
65372 0.12411932744913
65373 0.124118694568275
65374 0.124118061700329
65375 0.124117428845289
65376 0.124116796003157
65377 0.124116163173932
65378 0.124115530357612
65379 0.124114897554199
65380 0.12411426476369
65381 0.124113631986086
65382 0.124112999221387
65383 0.124112366469591
65384 0.124111733730699
65385 0.124111101004709
65386 0.124110468291622
65387 0.124109835591437
65388 0.124109202904154
65389 0.124108570229771
65390 0.124107937568289
65391 0.124107304919708
65392 0.124106672284026
65393 0.124106039661243
65394 0.124105407051359
65395 0.124104774454373
65396 0.124104141870285
65397 0.124103509299095
65398 0.124102876740801
65399 0.124102244195404
65400 0.124101611662903
65401 0.124100979143297
65402 0.124100346636586
65403 0.124099714142771
65404 0.124099081661849
65405 0.124098449193821
65406 0.124097816738686
65407 0.124097184296444
65408 0.124096551867094
65409 0.124095919450636
65410 0.12409528704707
65411 0.124094654656394
65412 0.124094022278609
65413 0.124093389913714
65414 0.124092757561708
65415 0.124092125222592
65416 0.124091492896364
65417 0.124090860583024
65418 0.124090228282573
65419 0.124089595995008
65420 0.12408896372033
65421 0.124088331458539
65422 0.124087699209633
65423 0.124087066973613
65424 0.124086434750478
65425 0.124085802540227
65426 0.12408517034286
65427 0.124084538158377
65428 0.124083905986777
65429 0.12408327382806
65430 0.124082641682225
65431 0.124082009549271
65432 0.124081377429199
65433 0.124080745322008
65434 0.124080113227697
65435 0.124079481146266
65436 0.124078849077714
65437 0.124078217022042
65438 0.124077584979248
65439 0.124076952949332
65440 0.124076320932293
65441 0.124075688928132
65442 0.124075056936848
65443 0.12407442495844
65444 0.124073792992907
65445 0.12407316104025
65446 0.124072529100468
65447 0.12407189717356
65448 0.124071265259526
65449 0.124070633358365
65450 0.124070001470078
65451 0.124069369594663
65452 0.12406873773212
65453 0.124068105882449
65454 0.124067474045649
65455 0.124066842221719
65456 0.12406621041066
65457 0.124065578612471
65458 0.124064946827151
65459 0.1240643150547
65460 0.124063683295118
65461 0.124063051548403
65462 0.124062419814556
65463 0.124061788093576
65464 0.124061156385463
65465 0.124060524690216
65466 0.124059893007834
65467 0.124059261338318
65468 0.124058629681666
65469 0.124057998037879
65470 0.124057366406955
65471 0.124056734788895
65472 0.124056103183698
65473 0.124055471591364
65474 0.124054840011891
65475 0.12405420844528
65476 0.12405357689153
65477 0.124052945350641
65478 0.124052313822611
65479 0.124051682307442
65480 0.124051050805132
65481 0.12405041931568
65482 0.124049787839087
65483 0.124049156375352
65484 0.124048524924475
65485 0.124047893486454
65486 0.12404726206129
65487 0.124046630648981
65488 0.124045999249529
65489 0.124045367862931
65490 0.124044736489189
65491 0.1240441051283
65492 0.124043473780265
65493 0.124042842445084
65494 0.124042211122755
65495 0.124041579813279
65496 0.124040948516655
65497 0.124040317232882
65498 0.12403968596196
65499 0.124039054703889
65500 0.124038423458668
65501 0.124037792226296
65502 0.124037161006774
65503 0.1240365298001
65504 0.124035898606275
65505 0.124035267425298
65506 0.124034636257168
65507 0.124034005101884
65508 0.124033373959448
65509 0.124032742829857
65510 0.124032111713112
65511 0.124031480609211
65512 0.124030849518156
65513 0.124030218439944
65514 0.124029587374577
65515 0.124028956322052
65516 0.12402832528237
65517 0.124027694255531
65518 0.124027063241533
65519 0.124026432240377
65520 0.124025801252062
65521 0.124025170276587
65522 0.124024539313953
65523 0.124023908364158
65524 0.124023277427202
65525 0.124022646503084
65526 0.124022015591805
65527 0.124021384693364
65528 0.12402075380776
65529 0.124020122934993
65530 0.124019492075062
65531 0.124018861227967
65532 0.124018230393708
65533 0.124017599572283
65534 0.124016968763693
65535 0.124016337967938
65536 0.124015707185016
65537 0.124015076414927
65538 0.12401444565767
65539 0.124013814913246
65540 0.124013184181654
65541 0.124012553462894
65542 0.124011922756964
65543 0.124011292063864
65544 0.124010661383595
65545 0.124010030716155
65546 0.124009400061544
65547 0.124008769419762
65548 0.124008138790808
65549 0.124007508174681
65550 0.124006877571382
65551 0.12400624698091
65552 0.124005616403264
65553 0.124004985838443
65554 0.124004355286449
65555 0.124003724747279
65556 0.124003094220934
65557 0.124002463707412
65558 0.124001833206715
65559 0.12400120271884
65560 0.124000572243788
65561 0.123999941781559
65562 0.123999311332151
65563 0.123998680895564
65564 0.123998050471799
65565 0.123997420060853
65566 0.123996789662728
65567 0.123996159277422
65568 0.123995528904935
65569 0.123994898545267
65570 0.123994268198417
65571 0.123993637864384
65572 0.123993007543169
65573 0.12399237723477
65574 0.123991746939188
65575 0.123991116656422
65576 0.123990486386471
65577 0.123989856129335
65578 0.123989225885013
65579 0.123988595653505
65580 0.123987965434811
65581 0.12398733522893
65582 0.123986705035862
65583 0.123986074855606
65584 0.123985444688161
65585 0.123984814533528
65586 0.123984184391706
65587 0.123983554262694
65588 0.123982924146492
65589 0.123982294043099
65590 0.123981663952516
65591 0.123981033874741
65592 0.123980403809774
65593 0.123979773757614
65594 0.123979143718262
65595 0.123978513691717
65596 0.123977883677977
65597 0.123977253677044
65598 0.123976623688916
65599 0.123975993713593
65600 0.123975363751074
65601 0.12397473380136
65602 0.123974103864448
65603 0.12397347394034
65604 0.123972844029035
65605 0.123972214130531
65606 0.12397158424483
65607 0.12397095437193
65608 0.12397032451183
65609 0.123969694664531
65610 0.123969064830031
65611 0.123968435008332
65612 0.123967805199431
65613 0.123967175403328
65614 0.123966545620024
65615 0.123965915849517
65616 0.123965286091808
65617 0.123964656346895
65618 0.123964026614778
65619 0.123963396895457
65620 0.123962767188932
65621 0.123962137495201
65622 0.123961507814265
65623 0.123960878146123
65624 0.123960248490774
65625 0.123959618848219
65626 0.123958989218456
65627 0.123958359601485
65628 0.123957729997306
65629 0.123957100405918
65630 0.123956470827321
65631 0.123955841261514
65632 0.123955211708497
65633 0.12395458216827
65634 0.123953952640831
65635 0.123953323126181
65636 0.123952693624319
65637 0.123952064135245
65638 0.123951434658958
65639 0.123950805195457
65640 0.123950175744743
65641 0.123949546306814
65642 0.123948916881671
65643 0.123948287469313
65644 0.123947658069739
65645 0.123947028682949
65646 0.123946399308943
65647 0.12394576994772
65648 0.123945140599279
65649 0.123944511263621
65650 0.123943881940744
65651 0.123943252630648
65652 0.123942623333333
65653 0.123941994048799
65654 0.123941364777044
65655 0.123940735518069
65656 0.123940106271873
65657 0.123939477038455
65658 0.123938847817816
65659 0.123938218609954
65660 0.123937589414869
65661 0.123936960232561
65662 0.123936331063029
65663 0.123935701906273
65664 0.123935072762292
65665 0.123934443631086
65666 0.123933814512655
65667 0.123933185406998
65668 0.123932556314114
65669 0.123931927234003
65670 0.123931298166665
65671 0.123930669112099
65672 0.123930040070304
65673 0.123929411041281
65674 0.123928782025029
65675 0.123928153021547
65676 0.123927524030835
65677 0.123926895052892
65678 0.123926266087719
65679 0.123925637135313
65680 0.123925008195676
65681 0.123924379268807
65682 0.123923750354705
65683 0.123923121453369
65684 0.1239224925648
65685 0.123921863688997
65686 0.123921234825959
65687 0.123920605975686
65688 0.123919977138177
65689 0.123919348313432
65690 0.123918719501451
65691 0.123918090702233
65692 0.123917461915777
65693 0.123916833142084
65694 0.123916204381153
65695 0.123915575632982
65696 0.123914946897573
65697 0.123914318174924
65698 0.123913689465035
65699 0.123913060767905
65700 0.123912432083535
65701 0.123911803411922
65702 0.123911174753068
65703 0.123910546106972
65704 0.123909917473633
65705 0.123909288853051
65706 0.123908660245225
65707 0.123908031650154
65708 0.123907403067839
65709 0.12390677449828
65710 0.123906145941474
65711 0.123905517397423
65712 0.123904888866125
65713 0.12390426034758
65714 0.123903631841788
65715 0.123903003348748
65716 0.12390237486846
65717 0.123901746400923
65718 0.123901117946138
65719 0.123900489504102
65720 0.123899861074817
65721 0.12389923265828
65722 0.123898604254493
65723 0.123897975863455
65724 0.123897347485165
65725 0.123896719119622
65726 0.123896090766827
65727 0.123895462426778
65728 0.123894834099476
65729 0.12389420578492
65730 0.123893577483109
65731 0.123892949194043
65732 0.123892320917722
65733 0.123891692654144
65734 0.123891064403311
65735 0.12389043616522
65736 0.123889807939872
65737 0.123889179727267
65738 0.123888551527403
65739 0.123887923340281
65740 0.123887295165899
65741 0.123886667004258
65742 0.123886038855357
65743 0.123885410719196
65744 0.123884782595773
65745 0.12388415448509
65746 0.123883526387144
65747 0.123882898301936
65748 0.123882270229466
65749 0.123881642169732
65750 0.123881014122735
65751 0.123880386088473
65752 0.123879758066947
65753 0.123879130058156
65754 0.1238785020621
65755 0.123877874078778
65756 0.12387724610819
65757 0.123876618150334
65758 0.123875990205212
65759 0.123875362272822
65760 0.123874734353163
65761 0.123874106446236
65762 0.12387347855204
65763 0.123872850670575
65764 0.12387222280184
65765 0.123871594945834
65766 0.123870967102557
65767 0.123870339272009
65768 0.12386971145419
65769 0.123869083649098
65770 0.123868455856733
65771 0.123867828077096
65772 0.123867200310184
65773 0.123866572555999
65774 0.12386594481454
65775 0.123865317085805
65776 0.123864689369795
65777 0.123864061666509
65778 0.123863433975947
65779 0.123862806298109
65780 0.123862178632993
65781 0.123861550980599
65782 0.123860923340928
65783 0.123860295713978
65784 0.123859668099749
65785 0.12385904049824
65786 0.123858412909452
65787 0.123857785333383
65788 0.123857157770034
65789 0.123856530219403
65790 0.123855902681491
65791 0.123855275156296
65792 0.123854647643819
65793 0.123854020144059
65794 0.123853392657016
65795 0.123852765182688
65796 0.123852137721076
65797 0.123851510272179
65798 0.123850882835997
65799 0.12385025541253
65800 0.123849628001776
65801 0.123849000603735
65802 0.123848373218408
65803 0.123847745845792
65804 0.123847118485889
65805 0.123846491138698
65806 0.123845863804217
65807 0.123845236482447
65808 0.123844609173387
65809 0.123843981877038
65810 0.123843354593397
65811 0.123842727322465
65812 0.123842100064242
65813 0.123841472818727
65814 0.123840845585919
65815 0.123840218365818
65816 0.123839591158424
65817 0.123838963963736
65818 0.123838336781753
65819 0.123837709612476
65820 0.123837082455904
65821 0.123836455312036
65822 0.123835828180872
65823 0.123835201062411
65824 0.123834573956653
65825 0.123833946863598
65826 0.123833319783245
65827 0.123832692715594
65828 0.123832065660644
65829 0.123831438618394
65830 0.123830811588845
65831 0.123830184571996
65832 0.123829557567846
65833 0.123828930576395
65834 0.123828303597643
65835 0.123827676631589
65836 0.123827049678232
65837 0.123826422737572
65838 0.123825795809609
65839 0.123825168894343
65840 0.123824541991772
65841 0.123823915101896
65842 0.123823288224716
65843 0.123822661360229
65844 0.123822034508437
65845 0.123821407669339
65846 0.123820780842933
65847 0.12382015402922
65848 0.123819527228199
65849 0.123818900439871
65850 0.123818273664233
65851 0.123817646901286
65852 0.12381702015103
65853 0.123816393413463
65854 0.123815766688586
65855 0.123815139976398
65856 0.123814513276899
65857 0.123813886590088
65858 0.123813259915964
65859 0.123812633254528
65860 0.123812006605779
65861 0.123811379969716
65862 0.123810753346339
65863 0.123810126735647
65864 0.12380950013764
65865 0.123808873552318
65866 0.12380824697968
65867 0.123807620419726
65868 0.123806993872455
65869 0.123806367337866
65870 0.12380574081596
65871 0.123805114306736
65872 0.123804487810193
65873 0.123803861326331
65874 0.12380323485515
65875 0.123802608396649
65876 0.123801981950827
65877 0.123801355517685
65878 0.123800729097221
65879 0.123800102689435
65880 0.123799476294327
65881 0.123798849911897
65882 0.123798223542144
65883 0.123797597185067
65884 0.123796970840666
65885 0.123796344508941
65886 0.12379571818989
65887 0.123795091883515
65888 0.123794465589813
65889 0.123793839308786
65890 0.123793213040432
65891 0.12379258678475
65892 0.123791960541741
65893 0.123791334311404
65894 0.123790708093739
65895 0.123790081888745
65896 0.123789455696421
65897 0.123788829516768
65898 0.123788203349784
65899 0.123787577195469
65900 0.123786951053824
65901 0.123786324924847
65902 0.123785698808537
65903 0.123785072704895
65904 0.123784446613921
65905 0.123783820535613
65906 0.123783194469971
65907 0.123782568416994
65908 0.123781942376683
65909 0.123781316349037
65910 0.123780690334055
65911 0.123780064331737
65912 0.123779438342083
65913 0.123778812365091
65914 0.123778186400762
65915 0.123777560449095
65916 0.12377693451009
65917 0.123776308583746
65918 0.123775682670063
65919 0.12377505676904
65920 0.123774430880677
65921 0.123773805004974
65922 0.123773179141929
65923 0.123772553291543
65924 0.123771927453815
65925 0.123771301628745
65926 0.123770675816332
65927 0.123770050016575
65928 0.123769424229475
65929 0.123768798455031
65930 0.123768172693242
65931 0.123767546944108
65932 0.123766921207629
65933 0.123766295483804
65934 0.123765669772632
65935 0.123765044074113
65936 0.123764418388247
65937 0.123763792715034
65938 0.123763167054472
65939 0.123762541406561
65940 0.123761915771302
65941 0.123761290148693
65942 0.123760664538734
65943 0.123760038941424
65944 0.123759413356764
65945 0.123758787784752
65946 0.123758162225389
65947 0.123757536678673
65948 0.123756911144605
65949 0.123756285623183
65950 0.123755660114408
65951 0.123755034618279
65952 0.123754409134796
65953 0.123753783663957
65954 0.123753158205764
65955 0.123752532760214
65956 0.123751907327308
65957 0.123751281907046
65958 0.123750656499426
65959 0.123750031104449
65960 0.123749405722114
65961 0.12374878035242
65962 0.123748154995368
65963 0.123747529650956
65964 0.123746904319184
65965 0.123746279000052
65966 0.123745653693559
65967 0.123745028399705
65968 0.12374440311849
65969 0.123743777849912
65970 0.123743152593972
65971 0.123742527350669
65972 0.123741902120002
65973 0.123741276901972
65974 0.123740651696577
65975 0.123740026503818
65976 0.123739401323694
65977 0.123738776156203
65978 0.123738151001347
65979 0.123737525859125
65980 0.123736900729535
65981 0.123736275612578
65982 0.123735650508253
65983 0.123735025416559
65984 0.123734400337497
65985 0.123733775271066
65986 0.123733150217265
65987 0.123732525176094
65988 0.123731900147552
65989 0.12373127513164
65990 0.123730650128356
65991 0.1237300251377
65992 0.123729400159672
65993 0.123728775194271
65994 0.123728150241496
65995 0.123727525301348
65996 0.123726900373826
65997 0.12372627545893
65998 0.123725650556658
65999 0.123725025667011
66000 0.123724400789988
66001 0.123723775925589
66002 0.123723151073813
66003 0.123722526234659
66004 0.123721901408128
66005 0.123721276594219
66006 0.123720651792931
66007 0.123720027004265
66008 0.123719402228218
66009 0.123718777464792
66010 0.123718152713986
66011 0.123717527975798
66012 0.12371690325023
66013 0.12371627853728
66014 0.123715653836947
66015 0.123715029149232
66016 0.123714404474134
66017 0.123713779811652
66018 0.123713155161787
66019 0.123712530524537
66020 0.123711905899902
66021 0.123711281287882
66022 0.123710656688477
66023 0.123710032101685
66024 0.123709407527506
66025 0.123708782965941
66026 0.123708158416988
66027 0.123707533880647
66028 0.123706909356917
66029 0.123706284845799
66030 0.123705660347292
66031 0.123705035861394
66032 0.123704411388107
66033 0.123703786927429
66034 0.12370316247936
66035 0.123702538043899
66036 0.123701913621047
66037 0.123701289210802
66038 0.123700664813164
66039 0.123700040428133
66040 0.123699416055708
66041 0.123698791695889
66042 0.123698167348676
66043 0.123697543014067
66044 0.123696918692063
66045 0.123696294382663
66046 0.123695670085866
66047 0.123695045801673
66048 0.123694421530082
66049 0.123693797271093
66050 0.123693173024707
66051 0.123692548790921
66052 0.123691924569737
66053 0.123691300361153
66054 0.123690676165169
66055 0.123690051981785
66056 0.123689427811
66057 0.123688803652813
66058 0.123688179507225
66059 0.123687555374235
66060 0.123686931253842
66061 0.123686307146045
66062 0.123685683050846
66063 0.123685058968242
66064 0.123684434898234
66065 0.123683810840821
66066 0.123683186796003
66067 0.123682562763779
66068 0.123681938744149
66069 0.123681314737112
66070 0.123680690742668
66071 0.123680066760816
66072 0.123679442791557
66073 0.123678818834889
66074 0.123678194890812
66075 0.123677570959326
66076 0.12367694704043
66077 0.123676323134124
66078 0.123675699240408
66079 0.12367507535928
66080 0.123674451490741
66081 0.123673827634789
66082 0.123673203791426
66083 0.123672579960649
66084 0.123671956142459
66085 0.123671332336856
66086 0.123670708543838
66087 0.123670084763405
66088 0.123669460995558
66089 0.123668837240295
66090 0.123668213497615
66091 0.12366758976752
66092 0.123666966050008
66093 0.123666342345078
66094 0.12366571865273
66095 0.123665094972965
66096 0.12366447130578
66097 0.123663847651177
66098 0.123663224009154
66099 0.123662600379711
66100 0.123661976762848
66101 0.123661353158564
66102 0.123660729566858
66103 0.123660105987731
66104 0.123659482421181
66105 0.123658858867209
66106 0.123658235325814
66107 0.123657611796995
66108 0.123656988280753
66109 0.123656364777086
66110 0.123655741285994
66111 0.123655117807476
66112 0.123654494341533
66113 0.123653870888164
66114 0.123653247447368
66115 0.123652624019145
66116 0.123652000603495
66117 0.123651377200416
66118 0.12365075380991
66119 0.123650130431974
66120 0.123649507066609
66121 0.123648883713814
66122 0.123648260373589
66123 0.123647637045934
66124 0.123647013730847
66125 0.123646390428329
66126 0.123645767138379
66127 0.123645143860996
66128 0.123644520596181
66129 0.123643897343932
66130 0.12364327410425
66131 0.123642650877133
66132 0.123642027662582
66133 0.123641404460596
66134 0.123640781271174
66135 0.123640158094317
66136 0.123639534930023
66137 0.123638911778292
66138 0.123638288639123
66139 0.123637665512517
66140 0.123637042398473
66141 0.123636419296991
66142 0.123635796208069
66143 0.123635173131708
66144 0.123634550067906
66145 0.123633927016665
66146 0.123633303977983
66147 0.123632680951859
66148 0.123632057938294
66149 0.123631434937286
66150 0.123630811948836
66151 0.123630188972943
66152 0.123629566009606
66153 0.123628943058825
66154 0.123628320120601
66155 0.123627697194931
66156 0.123627074281816
66157 0.123626451381255
66158 0.123625828493248
66159 0.123625205617795
66160 0.123624582754894
66161 0.123623959904546
66162 0.123623337066751
66163 0.123622714241506
66164 0.123622091428813
66165 0.123621468628671
66166 0.123620845841079
66167 0.123620223066037
66168 0.123619600303545
66169 0.123618977553601
66170 0.123618354816206
66171 0.123617732091359
66172 0.12361710937906
66173 0.123616486679308
66174 0.123615863992102
66175 0.123615241317443
66176 0.12361461865533
66177 0.123613996005763
66178 0.12361337336874
66179 0.123612750744262
66180 0.123612128132328
66181 0.123611505532938
66182 0.123610882946091
66183 0.123610260371787
66184 0.123609637810025
66185 0.123609015260805
66186 0.123608392724127
66187 0.123607770199989
66188 0.123607147688392
66189 0.123606525189336
66190 0.123605902702819
66191 0.123605280228841
66192 0.123604657767402
66193 0.123604035318501
66194 0.123603412882139
66195 0.123602790458314
66196 0.123602168047026
66197 0.123601545648274
66198 0.123600923262059
66199 0.123600300888379
66200 0.123599678527235
66201 0.123599056178626
66202 0.123598433842551
66203 0.12359781151901
66204 0.123597189208002
66205 0.123596566909528
66206 0.123595944623586
66207 0.123595322350176
66208 0.123594700089298
66209 0.123594077840952
66210 0.123593455605136
66211 0.123592833381851
66212 0.123592211171095
66213 0.123591588972869
66214 0.123590966787173
66215 0.123590344614005
66216 0.123589722453365
66217 0.123589100305253
66218 0.123588478169668
66219 0.12358785604661
66220 0.123587233936079
66221 0.123586611838074
66222 0.123585989752594
66223 0.123585367679639
66224 0.123584745619209
66225 0.123584123571304
66226 0.123583501535922
66227 0.123582879513063
66228 0.123582257502727
66229 0.123581635504914
66230 0.123581013519623
66231 0.123580391546854
66232 0.123579769586605
66233 0.123579147638878
66234 0.12357852570367
66235 0.123577903780983
66236 0.123577281870815
66237 0.123576659973165
66238 0.123576038088035
66239 0.123575416215422
66240 0.123574794355327
66241 0.123574172507749
66242 0.123573550672688
66243 0.123572928850143
66244 0.123572307040115
66245 0.123571685242601
66246 0.123571063457603
66247 0.123570441685119
66248 0.123569819925149
66249 0.123569198177693
66250 0.12356857644275
66251 0.123567954720319
66252 0.123567333010402
66253 0.123566711312996
66254 0.123566089628101
66255 0.123565467955718
66256 0.123564846295845
66257 0.123564224648482
66258 0.123563603013629
66259 0.123562981391285
66260 0.12356235978145
66261 0.123561738184123
66262 0.123561116599305
66263 0.123560495026994
66264 0.123559873467189
66265 0.123559251919892
66266 0.1235586303851
66267 0.123558008862815
66268 0.123557387353034
66269 0.123556765855759
66270 0.123556144370988
66271 0.123555522898721
66272 0.123554901438957
66273 0.123554279991697
66274 0.123553658556939
66275 0.123553037134683
66276 0.123552415724929
66277 0.123551794327677
66278 0.123551172942925
66279 0.123550551570674
66280 0.123549930210922
66281 0.123549308863671
66282 0.123548687528918
66283 0.123548066206664
66284 0.123547444896909
66285 0.123546823599651
66286 0.123546202314891
66287 0.123545581042627
66288 0.12354495978286
66289 0.123544338535589
66290 0.123543717300814
66291 0.123543096078534
66292 0.123542474868748
66293 0.123541853671457
66294 0.12354123248666
66295 0.123540611314356
66296 0.123539990154545
66297 0.123539369007227
66298 0.1235387478724
66299 0.123538126750066
66300 0.123537505640222
66301 0.123536884542869
66302 0.123536263458007
66303 0.123535642385635
66304 0.123535021325752
66305 0.123534400278358
66306 0.123533779243452
66307 0.123533158221035
66308 0.123532537211105
66309 0.123531916213663
66310 0.123531295228708
66311 0.123530674256238
66312 0.123530053296255
66313 0.123529432348758
66314 0.123528811413745
66315 0.123528190491217
66316 0.123527569581173
66317 0.123526948683613
66318 0.123526327798536
66319 0.123525706925942
66320 0.123525086065831
66321 0.123524465218201
66322 0.123523844383053
66323 0.123523223560386
66324 0.1235226027502
66325 0.123521981952494
66326 0.123521361167268
66327 0.123520740394521
66328 0.123520119634253
66329 0.123519498886463
66330 0.123518878151152
66331 0.123518257428318
66332 0.123517636717961
66333 0.123517016020082
66334 0.123516395334678
66335 0.12351577466175
66336 0.123515154001297
66337 0.12351453335332
66338 0.123513912717817
66339 0.123513292094788
66340 0.123512671484233
66341 0.123512050886151
66342 0.123511430300541
66343 0.123510809727405
66344 0.123510189166739
66345 0.123509568618546
66346 0.123508948082823
66347 0.123508327559571
66348 0.123507707048789
66349 0.123507086550477
66350 0.123506466064634
66351 0.12350584559126
66352 0.123505225130354
66353 0.123504604681916
66354 0.123503984245946
66355 0.123503363822443
66356 0.123502743411406
66357 0.123502123012836
66358 0.123501502626731
66359 0.123500882253092
66360 0.123500261891917
66361 0.123499641543207
66362 0.123499021206961
66363 0.123498400883179
66364 0.123497780571859
66365 0.123497160273003
66366 0.123496539986608
66367 0.123495919712676
66368 0.123495299451204
66369 0.123494679202194
66370 0.123494058965644
66371 0.123493438741554
66372 0.123492818529924
66373 0.123492198330753
66374 0.123491578144041
66375 0.123490957969787
66376 0.123490337807991
66377 0.123489717658652
66378 0.123489097521771
66379 0.123488477397345
66380 0.123487857285376
66381 0.123487237185863
66382 0.123486617098805
66383 0.123485997024202
66384 0.123485376962053
66385 0.123484756912358
66386 0.123484136875116
66387 0.123483516850328
66388 0.123482896837992
66389 0.123482276838108
66390 0.123481656850676
66391 0.123481036875695
66392 0.123480416913165
66393 0.123479796963086
66394 0.123479177025457
66395 0.123478557100277
66396 0.123477937187546
66397 0.123477317287264
66398 0.12347669739943
66399 0.123476077524044
66400 0.123475457661105
66401 0.123474837810614
66402 0.123474217972568
66403 0.123473598146969
66404 0.123472978333815
66405 0.123472358533107
66406 0.123471738744843
66407 0.123471118969024
66408 0.123470499205648
66409 0.123469879454716
66410 0.123469259716227
66411 0.12346863999018
66412 0.123468020276576
66413 0.123467400575413
66414 0.123466780886691
66415 0.123466161210411
66416 0.12346554154657
66417 0.12346492189517
66418 0.123464302256209
66419 0.123463682629687
66420 0.123463063015603
66421 0.123462443413958
66422 0.123461823824751
66423 0.123461204247981
66424 0.123460584683647
66425 0.123459965131751
66426 0.12345934559229
66427 0.123458726065265
66428 0.123458106550674
66429 0.123457487048519
66430 0.123456867558798
66431 0.12345624808151
66432 0.123455628616656
66433 0.123455009164235
66434 0.123454389724247
66435 0.12345377029669
66436 0.123453150881565
66437 0.123452531478871
66438 0.123451912088608
66439 0.123451292710776
66440 0.123450673345373
66441 0.1234500539924
66442 0.123449434651855
66443 0.12344881532374
66444 0.123448196008052
66445 0.123447576704792
66446 0.12344695741396
66447 0.123446338135554
66448 0.123445718869574
66449 0.123445099616021
66450 0.123444480374893
66451 0.12344386114619
66452 0.123443241929912
66453 0.123442622726058
66454 0.123442003534627
66455 0.123441384355621
66456 0.123440765189037
66457 0.123440146034875
66458 0.123439526893135
66459 0.123438907763817
66460 0.123438288646921
66461 0.123437669542445
66462 0.123437050450389
66463 0.123436431370753
66464 0.123435812303536
66465 0.123435193248739
66466 0.12343457420636
66467 0.123433955176399
66468 0.123433336158856
66469 0.12343271715373
66470 0.12343209816102
66471 0.123431479180727
66472 0.12343086021285
66473 0.123430241257389
66474 0.123429622314343
66475 0.123429003383711
66476 0.123428384465493
66477 0.123427765559689
66478 0.123427146666299
66479 0.123426527785321
66480 0.123425908916756
66481 0.123425290060602
66482 0.123424671216861
66483 0.12342405238553
66484 0.12342343356661
66485 0.123422814760101
66486 0.123422195966001
66487 0.123421577184311
66488 0.123420958415029
66489 0.123420339658156
66490 0.123419720913691
66491 0.123419102181634
66492 0.123418483461984
66493 0.123417864754741
66494 0.123417246059904
66495 0.123416627377473
66496 0.123416008707447
66497 0.123415390049827
66498 0.123414771404611
66499 0.123414152771799
66500 0.123413534151391
66501 0.123412915543387
66502 0.123412296947785
66503 0.123411678364585
66504 0.123411059793788
66505 0.123410441235392
66506 0.123409822689397
66507 0.123409204155803
66508 0.123408585634609
66509 0.123407967125815
66510 0.123407348629421
66511 0.123406730145425
66512 0.123406111673828
66513 0.123405493214629
66514 0.123404874767827
66515 0.123404256333423
66516 0.123403637911415
66517 0.123403019501804
66518 0.123402401104589
66519 0.123401782719769
66520 0.123401164347344
66521 0.123400545987314
66522 0.123399927639678
66523 0.123399309304436
66524 0.123398690981587
66525 0.12339807267113
66526 0.123397454373067
66527 0.123396836087395
66528 0.123396217814115
66529 0.123395599553226
66530 0.123394981304727
66531 0.123394363068619
66532 0.123393744844901
66533 0.123393126633572
66534 0.123392508434631
66535 0.12339189024808
66536 0.123391272073916
66537 0.123390653912141
66538 0.123390035762752
66539 0.12338941762575
66540 0.123388799501135
66541 0.123388181388905
66542 0.123387563289061
66543 0.123386945201602
66544 0.123386327126527
66545 0.123385709063837
66546 0.12338509101353
66547 0.123384472975607
66548 0.123383854950066
66549 0.123383236936908
66550 0.123382618936132
66551 0.123382000947738
66552 0.123381382971724
66553 0.123380765008092
66554 0.123380147056839
66555 0.123379529117967
66556 0.123378911191473
66557 0.123378293277359
66558 0.123377675375623
66559 0.123377057486266
66560 0.123376439609286
66561 0.123375821744683
66562 0.123375203892457
66563 0.123374586052607
66564 0.123373968225134
66565 0.123373350410035
66566 0.123372732607312
66567 0.123372114816964
66568 0.123371497038989
66569 0.123370879273389
66570 0.123370261520161
66571 0.123369643779307
66572 0.123369026050825
66573 0.123368408334715
66574 0.123367790630976
66575 0.123367172939609
66576 0.123366555260613
66577 0.123365937593986
66578 0.12336531993973
66579 0.123364702297843
66580 0.123364084668325
66581 0.123363467051175
66582 0.123362849446394
66583 0.12336223185398
66584 0.123361614273934
66585 0.123360996706254
66586 0.123360379150941
66587 0.123359761607994
66588 0.123359144077412
66589 0.123358526559195
66590 0.123357909053343
66591 0.123357291559855
66592 0.123356674078731
66593 0.123356056609971
66594 0.123355439153573
66595 0.123354821709537
66596 0.123354204277864
66597 0.123353586858552
66598 0.123352969451602
66599 0.123352352057012
66600 0.123351734674783
66601 0.123351117304913
66602 0.123350499947403
66603 0.123349882602252
66604 0.12334926526946
66605 0.123348647949025
66606 0.123348030640949
66607 0.123347413345229
66608 0.123346796061867
66609 0.123346178790861
66610 0.12334556153221
66611 0.123344944285916
66612 0.123344327051976
66613 0.123343709830392
66614 0.123343092621161
66615 0.123342475424285
66616 0.123341858239761
66617 0.123341241067591
66618 0.123340623907773
66619 0.123340006760307
66620 0.123339389625193
66621 0.12333877250243
66622 0.123338155392018
66623 0.123337538293957
66624 0.123336921208245
66625 0.123336304134883
66626 0.123335687073869
66627 0.123335070025205
66628 0.123334452988888
66629 0.12333383596492
66630 0.123333218953299
66631 0.123332601954024
66632 0.123331984967096
66633 0.123331367992514
66634 0.123330751030278
66635 0.123330134080387
66636 0.123329517142841
66637 0.123328900217639
66638 0.12332828330478
66639 0.123327666404266
66640 0.123327049516094
66641 0.123326432640265
66642 0.123325815776778
66643 0.123325198925632
66644 0.123324582086828
66645 0.123323965260365
66646 0.123323348446242
66647 0.12332273164446
66648 0.123322114855016
66649 0.123321498077912
66650 0.123320881313147
66651 0.12332026456072
66652 0.12331964782063
66653 0.123319031092878
66654 0.123318414377464
66655 0.123317797674385
66656 0.123317180983643
66657 0.123316564305236
66658 0.123315947639165
66659 0.123315330985428
66660 0.123314714344026
66661 0.123314097714957
66662 0.123313481098222
66663 0.123312864493821
66664 0.123312247901752
66665 0.123311631322015
66666 0.12331101475461
66667 0.123310398199536
66668 0.123309781656793
66669 0.12330916512638
66670 0.123308548608298
66671 0.123307932102545
66672 0.123307315609122
66673 0.123306699128027
66674 0.123306082659261
66675 0.123305466202822
66676 0.123304849758711
66677 0.123304233326927
66678 0.12330361690747
66679 0.123303000500338
66680 0.123302384105533
66681 0.123301767723053
66682 0.123301151352897
66683 0.123300534995066
66684 0.12329991864956
66685 0.123299302316376
66686 0.123298685995516
66687 0.123298069686979
66688 0.123297453390764
66689 0.12329683710687
66690 0.123296220835298
66691 0.123295604576048
66692 0.123294988329117
66693 0.123294372094507
66694 0.123293755872217
66695 0.123293139662245
66696 0.123292523464593
66697 0.123291907279259
66698 0.123291291106243
66699 0.123290674945545
66700 0.123290058797164
66701 0.123289442661099
66702 0.123288826537351
66703 0.123288210425918
66704 0.123287594326801
66705 0.123286978239999
66706 0.123286362165511
66707 0.123285746103338
66708 0.123285130053478
66709 0.123284514015931
66710 0.123283897990697
66711 0.123283281977776
66712 0.123282665977166
66713 0.123282049988868
66714 0.123281434012882
66715 0.123280818049205
66716 0.123280202097839
66717 0.123279586158783
66718 0.123278970232036
66719 0.123278354317598
66720 0.123277738415469
66721 0.123277122525648
66722 0.123276506648134
66723 0.123275890782927
66724 0.123275274930028
66725 0.123274659089434
66726 0.123274043261147
66727 0.123273427445165
66728 0.123272811641488
66729 0.123272195850116
66730 0.123271580071048
66731 0.123270964304284
66732 0.123270348549823
66733 0.123269732807665
66734 0.123269117077809
66735 0.123268501360256
66736 0.123267885655004
66737 0.123267269962053
66738 0.123266654281403
66739 0.123266038613054
66740 0.123265422957004
66741 0.123264807313254
66742 0.123264191681802
66743 0.12326357606265
66744 0.123262960455795
66745 0.123262344861239
66746 0.123261729278979
66747 0.123261113709017
66748 0.123260498151351
66749 0.123259882605981
66750 0.123259267072907
66751 0.123258651552127
66752 0.123258036043643
66753 0.123257420547453
66754 0.123256805063557
66755 0.123256189591954
66756 0.123255574132644
66757 0.123254958685627
66758 0.123254343250902
66759 0.123253727828468
66760 0.123253112418326
66761 0.123252497020475
66762 0.123251881634915
66763 0.123251266261644
66764 0.123250650900663
66765 0.123250035551971
66766 0.123249420215568
66767 0.123248804891453
66768 0.123248189579626
66769 0.123247574280086
66770 0.123246958992834
66771 0.123246343717867
66772 0.123245728455188
66773 0.123245113204793
66774 0.123244497966685
66775 0.123243882740861
66776 0.123243267527321
66777 0.123242652326065
66778 0.123242037137093
66779 0.123241421960405
66780 0.123240806795998
66781 0.123240191643875
66782 0.123239576504033
66783 0.123238961376472
66784 0.123238346261192
66785 0.123237731158193
66786 0.123237116067475
66787 0.123236500989035
66788 0.123235885922875
66789 0.123235270868994
66790 0.123234655827392
66791 0.123234040798067
66792 0.12323342578102
66793 0.12323281077625
66794 0.123232195783757
66795 0.12323158080354
66796 0.123230965835599
66797 0.123230350879934
66798 0.123229735936543
66799 0.123229121005427
66800 0.123228506086585
66801 0.123227891180017
66802 0.123227276285722
66803 0.1232266614037
66804 0.12322604653395
66805 0.123225431676472
66806 0.123224816831266
66807 0.123224201998331
66808 0.123223587177667
66809 0.123222972369273
66810 0.123222357573149
66811 0.123221742789294
66812 0.123221128017708
66813 0.123220513258391
66814 0.123219898511342
66815 0.12321928377656
66816 0.123218669054046
66817 0.123218054343799
66818 0.123217439645818
66819 0.123216824960103
66820 0.123216210286654
66821 0.12321559562547
66822 0.123214980976551
66823 0.123214366339896
66824 0.123213751715504
66825 0.123213137103376
66826 0.123212522503512
66827 0.123211907915909
66828 0.123211293340569
66829 0.123210678777491
66830 0.123210064226674
66831 0.123209449688117
66832 0.123208835161821
66833 0.123208220647786
66834 0.123207606146009
66835 0.123206991656492
66836 0.123206377179234
66837 0.123205762714234
66838 0.123205148261491
66839 0.123204533821006
66840 0.123203919392779
66841 0.123203304976807
66842 0.123202690573092
66843 0.123202076181633
66844 0.123201461802429
66845 0.123200847435479
66846 0.123200233080784
66847 0.123199618738344
66848 0.123199004408156
66849 0.123198390090222
66850 0.123197775784541
66851 0.123197161491112
66852 0.123196547209935
66853 0.123195932941009
66854 0.123195318684334
66855 0.12319470443991
66856 0.123194090207736
66857 0.123193475987812
66858 0.123192861780137
66859 0.123192247584711
66860 0.123191633401533
66861 0.123191019230603
66862 0.123190405071921
66863 0.123189790925487
66864 0.123189176791298
66865 0.123188562669357
66866 0.123187948559661
66867 0.12318733446221
66868 0.123186720377005
66869 0.123186106304044
66870 0.123185492243327
66871 0.123184878194854
66872 0.123184264158625
66873 0.123183650134638
66874 0.123183036122894
66875 0.123182422123392
66876 0.123181808136131
66877 0.123181194161112
66878 0.123180580198333
66879 0.123179966247795
66880 0.123179352309497
66881 0.123178738383438
66882 0.123178124469618
66883 0.123177510568037
66884 0.123176896678694
66885 0.123176282801588
66886 0.12317566893672
66887 0.123175055084089
66888 0.123174441243695
66889 0.123173827415536
66890 0.123173213599614
66891 0.123172599795926
66892 0.123171986004473
66893 0.123171372225255
66894 0.12317075845827
66895 0.123170144703519
66896 0.123169530961001
66897 0.123168917230716
66898 0.123168303512663
66899 0.123167689806841
66900 0.123167076113251
66901 0.123166462431892
66902 0.123165848762764
66903 0.123165235105865
66904 0.123164621461197
66905 0.123164007828757
66906 0.123163394208546
66907 0.123162780600564
66908 0.12316216700481
66909 0.123161553421283
66910 0.123160939849983
66911 0.12316032629091
66912 0.123159712744063
66913 0.123159099209442
66914 0.123158485687047
66915 0.123157872176876
66916 0.12315725867893
66917 0.123156645193208
66918 0.12315603171971
66919 0.123155418258435
66920 0.123154804809383
66921 0.123154191372553
66922 0.123153577947945
66923 0.123152964535559
66924 0.123152351135394
66925 0.12315173774745
66926 0.123151124371726
66927 0.123150511008221
66928 0.123149897656937
66929 0.123149284317871
66930 0.123148670991024
66931 0.123148057676395
66932 0.123147444373983
66933 0.123146831083789
66934 0.123146217805812
66935 0.123145604540052
66936 0.123144991286507
66937 0.123144378045178
66938 0.123143764816064
66939 0.123143151599165
66940 0.12314253839448
66941 0.123141925202009
66942 0.123141312021752
66943 0.123140698853707
66944 0.123140085697875
66945 0.123139472554256
66946 0.123138859422848
66947 0.123138246303651
66948 0.123137633196666
66949 0.123137020101891
66950 0.123136407019326
66951 0.12313579394897
66952 0.123135180890824
66953 0.123134567844887
66954 0.123133954811158
66955 0.123133341789637
66956 0.123132728780323
66957 0.123132115783217
66958 0.123131502798317
66959 0.123130889825623
66960 0.123130276865135
66961 0.123129663916853
66962 0.123129050980775
66963 0.123128438056903
66964 0.123127825145234
66965 0.123127212245769
66966 0.123126599358507
66967 0.123125986483448
66968 0.123125373620591
66969 0.123124760769936
66970 0.123124147931483
66971 0.123123535105231
66972 0.12312292229118
66973 0.123122309489329
66974 0.123121696699678
66975 0.123121083922226
66976 0.123120471156974
66977 0.12311985840392
66978 0.123119245663064
66979 0.123118632934405
66980 0.123118020217945
66981 0.123117407513681
66982 0.123116794821613
66983 0.123116182141741
66984 0.123115569474066
66985 0.123114956818585
66986 0.123114344175299
66987 0.123113731544207
66988 0.123113118925309
66989 0.123112506318605
66990 0.123111893724094
66991 0.123111281141775
66992 0.123110668571649
66993 0.123110056013714
66994 0.123109443467971
66995 0.123108830934419
66996 0.123108218413057
66997 0.123107605903886
66998 0.123106993406904
66999 0.123106380922111
67000 0.123105768449507
67001 0.123105155989091
67002 0.123104543540864
67003 0.123103931104824
67004 0.123103318680971
67005 0.123102706269304
67006 0.123102093869824
67007 0.12310148148253
67008 0.123100869107421
67009 0.123100256744498
67010 0.123099644393758
67011 0.123099032055203
67012 0.123098419728832
67013 0.123097807414644
67014 0.123097195112639
67015 0.123096582822816
67016 0.123095970545176
67017 0.123095358279717
67018 0.123094746026439
67019 0.123094133785341
67020 0.123093521556425
67021 0.123092909339688
67022 0.12309229713513
67023 0.123091684942752
67024 0.123091072762552
67025 0.123090460594531
67026 0.123089848438687
67027 0.12308923629502
67028 0.123088624163531
67029 0.123088012044218
67030 0.123087399937081
67031 0.12308678784212
67032 0.123086175759334
67033 0.123085563688723
67034 0.123084951630286
67035 0.123084339584023
67036 0.123083727549934
67037 0.123083115528018
67038 0.123082503518274
67039 0.123081891520703
67040 0.123081279535304
67041 0.123080667562076
67042 0.123080055601019
67043 0.123079443652133
67044 0.123078831715417
67045 0.12307821979087
67046 0.123077607878493
67047 0.123076995978285
67048 0.123076384090245
67049 0.123075772214374
67050 0.12307516035067
67051 0.123074548499133
67052 0.123073936659762
67053 0.123073324832559
67054 0.123072713017521
67055 0.123072101214648
67056 0.123071489423941
67057 0.123070877645398
67058 0.12307026587902
67059 0.123069654124805
67060 0.123069042382754
67061 0.123068430652866
67062 0.12306781893514
67063 0.123067207229576
67064 0.123066595536175
67065 0.123065983854934
67066 0.123065372185854
67067 0.123064760528935
67068 0.123064148884175
67069 0.123063537251575
67070 0.123062925631135
67071 0.123062314022853
67072 0.123061702426729
67073 0.123061090842763
67074 0.123060479270955
67075 0.123059867711304
67076 0.123059256163809
67077 0.12305864462847
67078 0.123058033105288
67079 0.12305742159426
67080 0.123056810095388
67081 0.12305619860867
67082 0.123055587134106
67083 0.123054975671696
67084 0.123054364221439
67085 0.123053752783334
67086 0.123053141357383
67087 0.123052529943583
67088 0.123051918541934
67089 0.123051307152437
67090 0.123050695775091
67091 0.123050084409894
67092 0.123049473056848
67093 0.123048861715951
67094 0.123048250387203
67095 0.123047639070604
67096 0.123047027766153
67097 0.123046416473849
67098 0.123045805193693
67099 0.123045193925684
67100 0.123044582669821
67101 0.123043971426104
67102 0.123043360194533
67103 0.123042748975107
67104 0.123042137767826
67105 0.123041526572689
67106 0.123040915389696
67107 0.123040304218847
67108 0.123039693060141
67109 0.123039081913577
67110 0.123038470779156
67111 0.123037859656876
67112 0.123037248546738
67113 0.123036637448741
67114 0.123036026362884
67115 0.123035415289168
67116 0.123034804227591
67117 0.123034193178154
67118 0.123033582140855
67119 0.123032971115695
67120 0.123032360102673
67121 0.123031749101788
67122 0.123031138113041
67123 0.12303052713643
67124 0.123029916171956
67125 0.123029305219618
67126 0.123028694279415
67127 0.123028083351347
67128 0.123027472435414
67129 0.123026861531615
67130 0.12302625063995
67131 0.123025639760419
67132 0.12302502889302
67133 0.123024418037754
67134 0.12302380719462
67135 0.123023196363617
67136 0.123022585544746
67137 0.123021974738006
67138 0.123021363943396
67139 0.123020753160917
67140 0.123020142390566
67141 0.123019531632345
67142 0.123018920886253
67143 0.123018310152289
67144 0.123017699430453
67145 0.123017088720745
67146 0.123016478023163
67147 0.123015867337708
67148 0.12301525666438
67149 0.123014646003177
67150 0.123014035354099
67151 0.123013424717147
67152 0.123012814092319
67153 0.123012203479615
67154 0.123011592879035
67155 0.123010982290578
67156 0.123010371714244
67157 0.123009761150032
67158 0.123009150597943
67159 0.123008540057975
67160 0.123007929530128
67161 0.123007319014402
67162 0.123006708510796
67163 0.12300609801931
67164 0.123005487539943
67165 0.123004877072696
67166 0.123004266617567
67167 0.123003656174557
67168 0.123003045743664
67169 0.123002435324889
67170 0.12300182491823
67171 0.123001214523688
67172 0.123000604141263
67173 0.122999993770953
67174 0.122999383412758
67175 0.122998773066678
67176 0.122998162732712
67177 0.122997552410861
67178 0.122996942101123
67179 0.122996331803498
67180 0.122995721517986
67181 0.122995111244587
67182 0.122994500983299
67183 0.122993890734122
67184 0.122993280497057
67185 0.122992670272103
67186 0.122992060059258
67187 0.122991449858524
67188 0.122990839669898
67189 0.122990229493382
67190 0.122989619328974
67191 0.122989009176675
67192 0.122988399036483
67193 0.122987788908398
67194 0.122987178792421
67195 0.122986568688549
67196 0.122985958596784
67197 0.122985348517124
67198 0.12298473844957
67199 0.12298412839412
67200 0.122983518350775
67201 0.122982908319533
67202 0.122982298300395
67203 0.12298168829336
67204 0.122981078298428
67205 0.122980468315598
67206 0.12297985834487
67207 0.122979248386243
67208 0.122978638439717
67209 0.122978028505291
67210 0.122977418582966
67211 0.122976808672741
67212 0.122976198774615
67213 0.122975588888587
67214 0.122974979014658
67215 0.122974369152828
67216 0.122973759303094
67217 0.122973149465458
67218 0.122972539639919
67219 0.122971929826476
67220 0.122971320025129
67221 0.122970710235878
67222 0.122970100458721
67223 0.12296949069366
67224 0.122968880940692
67225 0.122968271199819
67226 0.122967661471038
67227 0.122967051754351
67228 0.122966442049757
67229 0.122965832357254
67230 0.122965222676843
67231 0.122964613008524
67232 0.122964003352296
67233 0.122963393708157
67234 0.12296278407611
67235 0.122962174456151
67236 0.122961564848282
67237 0.122960955252502
67238 0.12296034566881
67239 0.122959736097206
67240 0.122959126537689
67241 0.12295851699026
67242 0.122957907454917
67243 0.122957297931661
67244 0.122956688420491
67245 0.122956078921405
67246 0.122955469434405
67247 0.12295485995949
67248 0.122954250496659
67249 0.122953641045911
67250 0.122953031607247
67251 0.122952422180666
67252 0.122951812766167
67253 0.122951203363751
67254 0.122950593973416
67255 0.122949984595162
67256 0.122949375228989
67257 0.122948765874897
67258 0.122948156532884
67259 0.122947547202952
67260 0.122946937885098
67261 0.122946328579323
67262 0.122945719285626
67263 0.122945110004007
67264 0.122944500734466
67265 0.122943891477002
67266 0.122943282231614
67267 0.122942672998303
67268 0.122942063777067
67269 0.122941454567907
67270 0.122940845370822
67271 0.122940236185811
67272 0.122939627012875
67273 0.122939017852012
67274 0.122938408703222
67275 0.122937799566506
67276 0.122937190441861
67277 0.122936581329289
67278 0.122935972228789
67279 0.122935363140359
67280 0.122934754064001
67281 0.122934144999713
67282 0.122933535947494
67283 0.122932926907345
67284 0.122932317879266
67285 0.122931708863255
67286 0.122931099859312
67287 0.122930490867437
67288 0.12292988188763
67289 0.122929272919889
67290 0.122928663964216
67291 0.122928055020608
67292 0.122927446089066
67293 0.122926837169589
67294 0.122926228262178
67295 0.122925619366831
67296 0.122925010483548
67297 0.122924401612328
67298 0.122923792753172
67299 0.122923183906079
67300 0.122922575071048
67301 0.122921966248079
67302 0.122921357437171
67303 0.122920748638325
67304 0.12292013985154
67305 0.122919531076815
67306 0.122918922314149
67307 0.122918313563544
67308 0.122917704824997
67309 0.122917096098509
67310 0.122916487384079
67311 0.122915878681707
67312 0.122915269991392
67313 0.122914661313135
67314 0.122914052646934
67315 0.122913443992789
67316 0.122912835350699
67317 0.122912226720665
67318 0.122911618102686
67319 0.122911009496762
67320 0.122910400902891
67321 0.122909792321074
67322 0.122909183751311
67323 0.1229085751936
67324 0.122907966647941
67325 0.122907358114335
67326 0.12290674959278
67327 0.122906141083276
67328 0.122905532585823
67329 0.12290492410042
67330 0.122904315627067
67331 0.122903707165763
67332 0.122903098716509
67333 0.122902490279303
67334 0.122901881854145
67335 0.122901273441035
67336 0.122900665039973
67337 0.122900056650957
67338 0.122899448273988
67339 0.122898839909065
67340 0.122898231556188
67341 0.122897623215356
67342 0.122897014886569
67343 0.122896406569826
67344 0.122895798265127
67345 0.122895189972472
67346 0.12289458169186
67347 0.122893973423291
67348 0.122893365166765
67349 0.12289275692228
67350 0.122892148689837
67351 0.122891540469435
67352 0.122890932261073
67353 0.122890324064752
67354 0.122889715880471
67355 0.122889107708229
67356 0.122888499548026
67357 0.122887891399862
67358 0.122887283263736
67359 0.122886675139647
67360 0.122886067027596
67361 0.122885458927582
67362 0.122884850839605
67363 0.122884242763663
67364 0.122883634699758
67365 0.122883026647887
67366 0.122882418608052
67367 0.122881810580251
67368 0.122881202564484
67369 0.12288059456075
67370 0.12287998656905
67371 0.122879378589382
67372 0.122878770621747
67373 0.122878162666144
67374 0.122877554722572
67375 0.122876946791031
67376 0.122876338871521
67377 0.122875730964042
67378 0.122875123068592
67379 0.122874515185171
67380 0.12287390731378
67381 0.122873299454417
67382 0.122872691607082
67383 0.122872083771776
67384 0.122871475948496
67385 0.122870868137243
67386 0.122870260338017
67387 0.122869652550817
67388 0.122869044775643
67389 0.122868437012494
67390 0.12286782926137
67391 0.12286722152227
67392 0.122866613795195
67393 0.122866006080143
67394 0.122865398377114
67395 0.122864790686108
67396 0.122864183007124
67397 0.122863575340162
67398 0.122862967685222
67399 0.122862360042303
67400 0.122861752411404
67401 0.122861144792526
67402 0.122860537185668
67403 0.122859929590829
67404 0.122859322008009
67405 0.122858714437208
67406 0.122858106878424
67407 0.122857499331659
67408 0.122856891796911
67409 0.12285628427418
67410 0.122855676763466
67411 0.122855069264767
67412 0.122854461778085
67413 0.122853854303417
67414 0.122853246840765
67415 0.122852639390127
67416 0.122852031951503
67417 0.122851424524892
67418 0.122850817110295
67419 0.122850209707711
67420 0.122849602317139
67421 0.122848994938579
67422 0.12284838757203
67423 0.122847780217493
67424 0.122847172874966
67425 0.12284656554445
67426 0.122845958225943
67427 0.122845350919446
67428 0.122844743624958
67429 0.122844136342479
67430 0.122843529072007
67431 0.122842921813544
67432 0.122842314567088
67433 0.122841707332639
67434 0.122841100110196
67435 0.12284049289976
67436 0.12283988570133
67437 0.122839278514904
67438 0.122838671340484
67439 0.122838064178068
67440 0.122837457027656
67441 0.122836849889248
67442 0.122836242762843
67443 0.122835635648441
67444 0.122835028546041
67445 0.122834421455643
67446 0.122833814377247
67447 0.122833207310852
67448 0.122832600256457
67449 0.122831993214063
67450 0.122831386183669
67451 0.122830779165275
67452 0.122830172158879
67453 0.122829565164482
67454 0.122828958182084
67455 0.122828351211683
67456 0.122827744253279
67457 0.122827137306873
67458 0.122826530372463
67459 0.12282592345005
67460 0.122825316539632
67461 0.122824709641209
67462 0.122824102754782
67463 0.122823495880349
67464 0.12282288901791
67465 0.122822282167465
67466 0.122821675329013
67467 0.122821068502553
67468 0.122820461688087
67469 0.122819854885612
67470 0.122819248095129
67471 0.122818641316637
67472 0.122818034550136
67473 0.122817427795625
67474 0.122816821053104
67475 0.122816214322573
67476 0.122815607604031
67477 0.122815000897478
67478 0.122814394202913
67479 0.122813787520335
67480 0.122813180849746
67481 0.122812574191143
67482 0.122811967544527
67483 0.122811360909897
67484 0.122810754287253
67485 0.122810147676594
67486 0.122809541077921
67487 0.122808934491231
67488 0.122808327916526
67489 0.122807721353805
67490 0.122807114803067
67491 0.122806508264312
67492 0.12280590173754
67493 0.122805295222749
67494 0.122804688719941
67495 0.122804082229113
67496 0.122803475750266
67497 0.1228028692834
67498 0.122802262828514
67499 0.122801656385607
67500 0.12280104995468
67501 0.122800443535731
67502 0.12279983712876
67503 0.122799230733768
67504 0.122798624350753
67505 0.122798017979715
67506 0.122797411620654
67507 0.122796805273569
67508 0.12279619893846
67509 0.122795592615327
67510 0.122794986304168
67511 0.122794380004984
67512 0.122793773717775
67513 0.122793167442539
67514 0.122792561179276
67515 0.122791954927987
67516 0.12279134868867
67517 0.122790742461325
67518 0.122790136245952
67519 0.12278953004255
67520 0.122788923851119
67521 0.122788317671659
67522 0.122787711504169
67523 0.122787105348648
67524 0.122786499205097
67525 0.122785893073514
67526 0.1227852869539
67527 0.122784680846254
67528 0.122784074750575
67529 0.122783468666864
67530 0.122782862595119
67531 0.122782256535341
67532 0.122781650487529
67533 0.122781044451682
67534 0.1227804384278
67535 0.122779832415883
67536 0.122779226415931
67537 0.122778620427942
67538 0.122778014451916
67539 0.122777408487854
67540 0.122776802535754
67541 0.122776196595617
67542 0.122775590667441
67543 0.122774984751227
67544 0.122774378846974
67545 0.122773772954681
67546 0.122773167074348
67547 0.122772561205975
67548 0.122771955349562
67549 0.122771349505107
67550 0.122770743672611
67551 0.122770137852073
67552 0.122769532043493
67553 0.12276892624687
67554 0.122768320462203
67555 0.122767714689493
67556 0.12276710892874
67557 0.122766503179941
67558 0.122765897443098
67559 0.12276529171821
67560 0.122764686005276
67561 0.122764080304297
67562 0.12276347461527
67563 0.122762868938197
67564 0.122762263273076
67565 0.122761657619908
67566 0.122761051978692
67567 0.122760446349427
67568 0.122759840732113
67569 0.12275923512675
67570 0.122758629533337
67571 0.122758023951874
67572 0.122757418382361
67573 0.122756812824796
67574 0.12275620727918
67575 0.122755601745512
67576 0.122754996223792
67577 0.122754390714019
67578 0.122753785216194
67579 0.122753179730314
67580 0.122752574256381
67581 0.122751968794394
67582 0.122751363344352
67583 0.122750757906254
67584 0.122750152480102
67585 0.122749547065893
67586 0.122748941663628
67587 0.122748336273306
67588 0.122747730894927
67589 0.12274712552849
67590 0.122746520173995
67591 0.122745914831442
67592 0.12274530950083
67593 0.122744704182159
67594 0.122744098875428
67595 0.122743493580637
67596 0.122742888297786
67597 0.122742283026874
67598 0.1227416777679
67599 0.122741072520865
67600 0.122740467285767
67601 0.122739862062608
67602 0.122739256851385
67603 0.122738651652098
67604 0.122738046464748
67605 0.122737441289334
67606 0.122736836125855
67607 0.122736230974311
67608 0.122735625834702
67609 0.122735020707027
67610 0.122734415591285
67611 0.122733810487477
67612 0.122733205395602
67613 0.12273260031566
67614 0.122731995247649
67615 0.12273139019157
67616 0.122730785147423
67617 0.122730180115206
67618 0.12272957509492
67619 0.122728970086564
67620 0.122728365090137
67621 0.12272776010564
67622 0.122727155133072
67623 0.122726550172431
67624 0.122725945223719
67625 0.122725340286935
67626 0.122724735362077
67627 0.122724130449147
67628 0.122723525548142
67629 0.122722920659064
67630 0.122722315781911
67631 0.122721710916684
67632 0.122721106063381
67633 0.122720501222002
67634 0.122719896392547
67635 0.122719291575016
67636 0.122718686769407
67637 0.122718081975721
67638 0.122717477193958
67639 0.122716872424116
67640 0.122716267666196
67641 0.122715662920197
67642 0.122715058186118
67643 0.122714453463959
67644 0.122713848753721
67645 0.122713244055401
67646 0.122712639369001
67647 0.122712034694519
67648 0.122711430031955
67649 0.122710825381309
67650 0.12271022074258
67651 0.122709616115768
67652 0.122709011500872
67653 0.122708406897893
67654 0.122707802306829
67655 0.122707197727681
67656 0.122706593160447
67657 0.122705988605127
67658 0.122705384061722
67659 0.12270477953023
67660 0.122704175010652
67661 0.122703570502986
67662 0.122702966007233
67663 0.122702361523391
67664 0.122701757051461
67665 0.122701152591443
67666 0.122700548143335
67667 0.122699943707137
67668 0.122699339282849
67669 0.122698734870471
67670 0.122698130470001
67671 0.122697526081441
67672 0.122696921704788
67673 0.122696317340044
67674 0.122695712987207
67675 0.122695108646276
67676 0.122694504317253
67677 0.122693900000136
67678 0.122693295694924
67679 0.122692691401618
67680 0.122692087120217
67681 0.12269148285072
67682 0.122690878593128
67683 0.122690274347439
67684 0.122689670113654
67685 0.122689065891772
67686 0.122688461681792
67687 0.122687857483714
67688 0.122687253297538
67689 0.122686649123263
67690 0.122686044960889
67691 0.122685440810415
67692 0.122684836671842
67693 0.122684232545168
67694 0.122683628430393
67695 0.122683024327517
67696 0.12268242023654
67697 0.122681816157461
67698 0.122681212090279
67699 0.122680608034994
67700 0.122680003991606
67701 0.122679399960115
67702 0.122678795940519
67703 0.122678191932819
67704 0.122677587937014
67705 0.122676983953104
67706 0.122676379981088
67707 0.122675776020966
67708 0.122675172072738
67709 0.122674568136402
67710 0.122673964211959
67711 0.122673360299409
67712 0.12267275639875
67713 0.122672152509983
67714 0.122671548633107
67715 0.122670944768121
67716 0.122670340915026
67717 0.12266973707382
67718 0.122669133244504
67719 0.122668529427077
67720 0.122667925621538
67721 0.122667321827887
67722 0.122666718046125
67723 0.122666114276249
67724 0.122665510518261
67725 0.122664906772159
67726 0.122664303037943
67727 0.122663699315613
67728 0.122663095605168
67729 0.122662491906608
67730 0.122661888219932
67731 0.122661284545141
67732 0.122660680882233
67733 0.122660077231209
67734 0.122659473592067
67735 0.122658869964808
67736 0.12265826634943
67737 0.122657662745935
67738 0.12265705915432
67739 0.122656455574587
67740 0.122655852006733
67741 0.12265524845076
67742 0.122654644906666
67743 0.122654041374452
67744 0.122653437854116
67745 0.122652834345658
67746 0.122652230849079
67747 0.122651627364377
67748 0.122651023891552
67749 0.122650420430603
67750 0.122649816981531
67751 0.122649213544335
67752 0.122648610119015
67753 0.122648006705569
67754 0.122647403303998
67755 0.122646799914301
67756 0.122646196536479
67757 0.122645593170529
67758 0.122644989816453
67759 0.122644386474249
67760 0.122643783143917
67761 0.122643179825458
67762 0.122642576518869
67763 0.122641973224152
67764 0.122641369941305
67765 0.122640766670328
67766 0.122640163411221
67767 0.122639560163984
67768 0.122638956928615
67769 0.122638353705115
67770 0.122637750493483
67771 0.122637147293718
67772 0.122636544105821
67773 0.122635940929791
67774 0.122635337765627
67775 0.122634734613329
67776 0.122634131472898
67777 0.122633528344331
67778 0.122632925227629
67779 0.122632322122791
67780 0.122631719029818
67781 0.122631115948708
67782 0.122630512879462
67783 0.122629909822078
67784 0.122629306776556
67785 0.122628703742897
67786 0.122628100721099
67787 0.122627497711162
67788 0.122626894713086
67789 0.122626291726871
67790 0.122625688752515
67791 0.122625085790019
67792 0.122624482839382
67793 0.122623879900604
67794 0.122623276973684
67795 0.122622674058622
67796 0.122622071155418
67797 0.12262146826407
67798 0.122620865384579
67799 0.122620262516945
67800 0.122619659661166
67801 0.122619056817243
67802 0.122618453985175
67803 0.122617851164961
67804 0.122617248356602
67805 0.122616645560097
67806 0.122616042775445
67807 0.122615440002646
67808 0.122614837241699
67809 0.122614234492605
67810 0.122613631755362
67811 0.122613029029971
67812 0.122612426316431
67813 0.122611823614742
67814 0.122611220924902
67815 0.122610618246913
67816 0.122610015580772
67817 0.122609412926481
67818 0.122608810284038
67819 0.122608207653443
67820 0.122607605034696
67821 0.122607002427797
67822 0.122606399832744
67823 0.122605797249537
67824 0.122605194678177
67825 0.122604592118662
67826 0.122603989570993
67827 0.122603387035169
67828 0.122602784511188
67829 0.122602181999052
67830 0.12260157949876
67831 0.122600977010311
67832 0.122600374533704
67833 0.122599772068941
67834 0.122599169616019
67835 0.122598567174938
67836 0.122597964745699
67837 0.122597362328301
67838 0.122596759922743
67839 0.122596157529025
67840 0.122595555147146
67841 0.122594952777107
67842 0.122594350418906
67843 0.122593748072544
67844 0.122593145738019
67845 0.122592543415333
67846 0.122591941104483
67847 0.12259133880547
67848 0.122590736518293
67849 0.122590134242952
67850 0.122589531979447
67851 0.122588929727777
67852 0.122588327487941
67853 0.12258772525994
67854 0.122587123043773
67855 0.122586520839438
67856 0.122585918646938
67857 0.122585316466269
67858 0.122584714297433
67859 0.122584112140429
67860 0.122583509995256
67861 0.122582907861914
67862 0.122582305740403
67863 0.122581703630722
67864 0.122581101532871
67865 0.122580499446849
67866 0.122579897372656
67867 0.122579295310292
67868 0.122578693259755
67869 0.122578091221047
67870 0.122577489194166
67871 0.122576887179112
67872 0.122576285175884
67873 0.122575683184483
67874 0.122575081204907
67875 0.122574479237157
67876 0.122573877281231
67877 0.12257327533713
67878 0.122572673404853
67879 0.1225720714844
67880 0.12257146957577
67881 0.122570867678963
67882 0.122570265793979
67883 0.122569663920816
67884 0.122569062059475
67885 0.122568460209956
67886 0.122567858372257
67887 0.122567256546379
67888 0.122566654732321
67889 0.122566052930082
67890 0.122565451139662
67891 0.122564849361062
67892 0.12256424759428
67893 0.122563645839316
67894 0.122563044096169
67895 0.12256244236484
67896 0.122561840645327
67897 0.122561238937631
67898 0.12256063724175
67899 0.122560035557686
67900 0.122559433885436
67901 0.122558832225001
67902 0.122558230576381
67903 0.122557628939574
67904 0.122557027314581
67905 0.122556425701402
67906 0.122555824100035
67907 0.12255522251048
67908 0.122554620932737
67909 0.122554019366805
67910 0.122553417812685
67911 0.122552816270376
67912 0.122552214739876
67913 0.122551613221187
67914 0.122551011714307
67915 0.122550410219236
67916 0.122549808735974
67917 0.12254920726452
67918 0.122548605804874
67919 0.122548004357035
67920 0.122547402921004
67921 0.122546801496779
67922 0.12254620008436
67923 0.122545598683747
67924 0.12254499729494
67925 0.122544395917937
67926 0.122543794552739
67927 0.122543193199346
67928 0.122542591857756
67929 0.12254199052797
67930 0.122541389209986
67931 0.122540787903805
67932 0.122540186609427
67933 0.12253958532685
67934 0.122538984056074
67935 0.122538382797099
67936 0.122537781549925
67937 0.122537180314552
67938 0.122536579090977
67939 0.122535977879203
67940 0.122535376679227
67941 0.122534775491049
67942 0.12253417431467
67943 0.122533573150089
67944 0.122532971997305
67945 0.122532370856317
67946 0.122531769727126
67947 0.122531168609732
67948 0.122530567504133
67949 0.122529966410329
67950 0.12252936532832
67951 0.122528764258106
67952 0.122528163199686
67953 0.122527562153059
67954 0.122526961118226
67955 0.122526360095185
67956 0.122525759083937
67957 0.122525158084481
67958 0.122524557096817
67959 0.122523956120944
67960 0.122523355156862
67961 0.12252275420457
67962 0.122522153264068
67963 0.122521552335356
67964 0.122520951418433
67965 0.122520350513299
67966 0.122519749619953
67967 0.122519148738396
67968 0.122518547868625
67969 0.122517947010642
67970 0.122517346164446
67971 0.122516745330036
67972 0.122516144507413
67973 0.122515543696574
67974 0.122514942897521
67975 0.122514342110253
67976 0.122513741334769
67977 0.122513140571069
67978 0.122512539819153
67979 0.122511939079019
67980 0.122511338350669
67981 0.122510737634101
67982 0.122510136929314
67983 0.12250953623631
67984 0.122508935555086
67985 0.122508334885643
67986 0.122507734227981
67987 0.122507133582098
67988 0.122506532947995
67989 0.122505932325671
67990 0.122505331715125
67991 0.122504731116358
67992 0.122504130529369
67993 0.122503529954157
67994 0.122502929390723
67995 0.122502328839065
67996 0.122501728299183
67997 0.122501127771077
67998 0.122500527254747
67999 0.122499926750192
68000 0.122499326257411
68001 0.122498725776405
68002 0.122498125307172
68003 0.122497524849713
68004 0.122496924404027
68005 0.122496323970114
68006 0.122495723547973
68007 0.122495123137603
68008 0.122494522739005
68009 0.122493922352179
68010 0.122493321977122
68011 0.122492721613836
68012 0.12249212126232
68013 0.122491520922573
68014 0.122490920594595
68015 0.122490320278386
68016 0.122489719973945
68017 0.122489119681272
68018 0.122488519400366
68019 0.122487919131227
68020 0.122487318873855
68021 0.122486718628249
68022 0.122486118394408
68023 0.122485518172333
68024 0.122484917962023
68025 0.122484317763478
68026 0.122483717576697
68027 0.122483117401679
68028 0.122482517238425
68029 0.122481917086934
68030 0.122481316947205
68031 0.122480716819238
68032 0.122480116703034
68033 0.12247951659859
68034 0.122478916505908
68035 0.122478316424986
68036 0.122477716355824
68037 0.122477116298421
68038 0.122476516252779
68039 0.122475916218895
68040 0.122475316196769
68041 0.122474716186402
68042 0.122474116187792
68043 0.12247351620094
68044 0.122472916225845
68045 0.122472316262506
68046 0.122471716310923
68047 0.122471116371096
68048 0.122470516443024
68049 0.122469916526707
68050 0.122469316622144
68051 0.122468716729336
68052 0.122468116848281
68053 0.12246751697898
68054 0.122466917121431
68055 0.122466317275635
68056 0.122465717441591
68057 0.122465117619298
68058 0.122464517808757
68059 0.122463918009967
68060 0.122463318222927
68061 0.122462718447637
68062 0.122462118684097
68063 0.122461518932306
68064 0.122460919192264
68065 0.12246031946397
68066 0.122459719747425
68067 0.122459120042627
68068 0.122458520349576
68069 0.122457920668272
68070 0.122457320998715
68071 0.122456721340903
68072 0.122456121694837
68073 0.122455522060517
68074 0.122454922437941
68075 0.122454322827109
68076 0.122453723228022
68077 0.122453123640678
68078 0.122452524065077
68079 0.12245192450122
68080 0.122451324949104
68081 0.122450725408731
68082 0.122450125880099
68083 0.122449526363208
68084 0.122448926858058
68085 0.122448327364649
68086 0.122447727882979
68087 0.12244712841305
68088 0.122446528954859
68089 0.122445929508407
68090 0.122445330073693
68091 0.122444730650718
68092 0.12244413123948
68093 0.122443531839979
68094 0.122442932452215
68095 0.122442333076187
68096 0.122441733711895
68097 0.122441134359339
68098 0.122440535018518
68099 0.122439935689431
68100 0.122439336372079
68101 0.122438737066461
68102 0.122438137772577
68103 0.122437538490426
68104 0.122436939220007
68105 0.122436339961321
68106 0.122435740714366
68107 0.122435141479144
68108 0.122434542255652
68109 0.122433943043891
68110 0.122433343843861
68111 0.12243274465556
68112 0.122432145478989
68113 0.122431546314147
68114 0.122430947161034
68115 0.122430348019649
68116 0.122429748889992
68117 0.122429149772062
68118 0.12242855066586
68119 0.122427951571384
68120 0.122427352488635
68121 0.122426753417611
68122 0.122426154358313
68123 0.122425555310741
68124 0.122424956274892
68125 0.122424357250769
68126 0.122423758238369
68127 0.122423159237692
68128 0.122422560248739
68129 0.122421961271508
68130 0.122421362306
68131 0.122420763352214
68132 0.122420164410149
68133 0.122419565479805
68134 0.122418966561182
68135 0.122418367654279
68136 0.122417768759096
68137 0.122417169875633
68138 0.122416571003889
68139 0.122415972143863
68140 0.122415373295555
68141 0.122414774458966
68142 0.122414175634094
68143 0.122413576820939
68144 0.122412978019501
68145 0.122412379229779
68146 0.122411780451773
68147 0.122411181685482
68148 0.122410582930907
68149 0.122409984188046
68150 0.122409385456899
68151 0.122408786737466
68152 0.122408188029747
68153 0.122407589333741
68154 0.122406990649447
68155 0.122406391976866
68156 0.122405793315997
68157 0.122405194666839
68158 0.122404596029392
68159 0.122403997403656
68160 0.12240339878963
68161 0.122402800187314
68162 0.122402201596707
68163 0.12240160301781
68164 0.122401004450621
68165 0.12240040589514
68166 0.122399807351368
68167 0.122399208819302
68168 0.122398610298944
68169 0.122398011790292
68170 0.122397413293347
68171 0.122396814808108
68172 0.122396216334574
68173 0.122395617872745
68174 0.12239501942262
68175 0.1223944209842
68176 0.122393822557484
68177 0.122393224142471
68178 0.122392625739162
68179 0.122392027347554
68180 0.12239142896765
68181 0.122390830599447
68182 0.122390232242945
68183 0.122389633898145
68184 0.122389035565045
68185 0.122388437243645
68186 0.122387838933946
68187 0.122387240635945
68188 0.122386642349644
68189 0.122386044075042
68190 0.122385445812137
68191 0.122384847560931
68192 0.122384249321422
68193 0.12238365109361
68194 0.122383052877494
68195 0.122382454673075
68196 0.122381856480352
68197 0.122381258299324
68198 0.122380660129991
68199 0.122380061972353
68200 0.122379463826409
68201 0.122378865692159
68202 0.122378267569603
68203 0.122377669458739
68204 0.122377071359568
68205 0.12237647327209
68206 0.122375875196303
68207 0.122375277132207
68208 0.122374679079803
68209 0.122374081039089
68210 0.122373483010066
68211 0.122372884992732
68212 0.122372286987088
68213 0.122371688993133
68214 0.122371091010866
68215 0.122370493040288
68216 0.122369895081398
68217 0.122369297134195
68218 0.122368699198679
68219 0.12236810127485
68220 0.122367503362707
68221 0.12236690546225
68222 0.122366307573478
68223 0.122365709696391
68224 0.122365111830989
68225 0.122364513977271
68226 0.122363916135237
68227 0.122363318304887
68228 0.122362720486219
68229 0.122362122679235
68230 0.122361524883932
68231 0.122360927100311
68232 0.122360329328372
68233 0.122359731568114
68234 0.122359133819536
68235 0.122358536082639
68236 0.122357938357422
68237 0.122357340643884
68238 0.122356742942025
68239 0.122356145251845
68240 0.122355547573343
68241 0.122354949906518
68242 0.122354352251372
68243 0.122353754607902
68244 0.122353156976109
68245 0.122352559355992
68246 0.122351961747552
68247 0.122351364150786
68248 0.122350766565696
68249 0.12235016899228
68250 0.122349571430539
68251 0.122348973880471
68252 0.122348376342077
68253 0.122347778815356
68254 0.122347181300308
68255 0.122346583796932
68256 0.122345986305227
68257 0.122345388825195
68258 0.122344791356833
68259 0.122344193900142
68260 0.122343596455121
68261 0.12234299902177
68262 0.122342401600089
68263 0.122341804190077
68264 0.122341206791733
68265 0.122340609405058
68266 0.12234001203005
68267 0.12233941466671
68268 0.122338817315037
68269 0.122338219975031
68270 0.122337622646691
68271 0.122337025330017
68272 0.122336428025008
68273 0.122335830731665
68274 0.122335233449986
68275 0.122334636179972
68276 0.122334038921621
68277 0.122333441674934
68278 0.12233284443991
68279 0.122332247216548
68280 0.122331650004849
68281 0.122331052804812
68282 0.122330455616437
68283 0.122329858439722
68284 0.122329261274668
68285 0.122328664121275
68286 0.122328066979541
68287 0.122327469849467
68288 0.122326872731052
68289 0.122326275624296
68290 0.122325678529198
68291 0.122325081445758
68292 0.122324484373975
68293 0.12232388731385
68294 0.122323290265381
68295 0.122322693228569
68296 0.122322096203412
68297 0.122321499189911
68298 0.122320902188065
68299 0.122320305197874
68300 0.122319708219338
68301 0.122319111252455
68302 0.122318514297226
68303 0.122317917353649
68304 0.122317320421726
68305 0.122316723501455
68306 0.122316126592836
68307 0.122315529695868
68308 0.122314932810552
68309 0.122314335936886
68310 0.122313739074871
68311 0.122313142224505
68312 0.12231254538579
68313 0.122311948558723
68314 0.122311351743305
68315 0.122310754939536
68316 0.122310158147414
68317 0.12230956136694
68318 0.122308964598113
68319 0.122308367840933
68320 0.122307771095399
68321 0.122307174361512
68322 0.122306577639269
68323 0.122305980928672
68324 0.12230538422972
68325 0.122304787542412
68326 0.122304190866749
68327 0.122303594202728
68328 0.122302997550351
68329 0.122302400909617
68330 0.122301804280525
68331 0.122301207663075
68332 0.122300611057267
68333 0.1223000144631
68334 0.122299417880574
68335 0.122298821309688
68336 0.122298224750442
68337 0.122297628202836
68338 0.122297031666869
68339 0.122296435142541
68340 0.122295838629851
68341 0.122295242128799
68342 0.122294645639385
68343 0.122294049161608
68344 0.122293452695468
68345 0.122292856240964
68346 0.122292259798097
68347 0.122291663366865
68348 0.122291066947268
68349 0.122290470539306
68350 0.122289874142979
68351 0.122289277758285
68352 0.122288681385226
68353 0.122288085023799
68354 0.122287488674006
68355 0.122286892335845
68356 0.122286296009315
68357 0.122285699694418
68358 0.122285103391152
68359 0.122284507099517
68360 0.122283910819512
68361 0.122283314551137
68362 0.122282718294392
68363 0.122282122049276
68364 0.12228152581579
68365 0.122280929593931
68366 0.122280333383701
68367 0.122279737185098
68368 0.122279140998123
68369 0.122278544822775
68370 0.122277948659053
68371 0.122277352506957
68372 0.122276756366487
68373 0.122276160237642
68374 0.122275564120423
68375 0.122274968014827
68376 0.122274371920856
68377 0.122273775838509
68378 0.122273179767785
68379 0.122272583708684
68380 0.122271987661205
68381 0.122271391625349
68382 0.122270795601114
68383 0.122270199588501
68384 0.122269603587508
68385 0.122269007598136
68386 0.122268411620385
68387 0.122267815654253
68388 0.12226721969974
68389 0.122266623756847
68390 0.122266027825572
68391 0.122265431905915
68392 0.122264835997876
68393 0.122264240101454
68394 0.12226364421665
68395 0.122263048343461
68396 0.12226245248189
68397 0.122261856631934
68398 0.122261260793593
68399 0.122260664966867
68400 0.122260069151756
68401 0.122259473348259
68402 0.122258877556376
68403 0.122258281776107
68404 0.12225768600745
68405 0.122257090250406
68406 0.122256494504975
68407 0.122255898771155
68408 0.122255303048946
68409 0.122254707338349
68410 0.122254111639362
68411 0.122253515951986
68412 0.122252920276219
68413 0.122252324612062
68414 0.122251728959514
68415 0.122251133318575
68416 0.122250537689244
68417 0.122249942071521
68418 0.122249346465405
68419 0.122248750870896
68420 0.122248155287994
68421 0.122247559716699
68422 0.122246964157009
68423 0.122246368608925
68424 0.122245773072445
68425 0.122245177547571
68426 0.122244582034301
68427 0.122243986532635
68428 0.122243391042572
68429 0.122242795564112
68430 0.122242200097256
68431 0.122241604642001
68432 0.122241009198349
68433 0.122240413766298
68434 0.122239818345848
68435 0.122239222936999
68436 0.12223862753975
68437 0.122238032154101
68438 0.122237436780052
68439 0.122236841417602
68440 0.122236246066751
68441 0.122235650727498
68442 0.122235055399843
68443 0.122234460083786
68444 0.122233864779326
68445 0.122233269486463
68446 0.122232674205196
68447 0.122232078935525
68448 0.12223148367745
68449 0.12223088843097
68450 0.122230293196085
68451 0.122229697972794
68452 0.122229102761097
68453 0.122228507560994
68454 0.122227912372485
68455 0.122227317195568
68456 0.122226722030243
68457 0.122226126876511
68458 0.12222553173437
68459 0.12222493660382
68460 0.122224341484862
68461 0.122223746377494
68462 0.122223151281715
68463 0.122222556197527
68464 0.122221961124928
68465 0.122221366063918
68466 0.122220771014496
68467 0.122220175976663
68468 0.122219580950417
68469 0.122218985935758
68470 0.122218390932687
68471 0.122217795941201
68472 0.122217200961302
68473 0.122216605992989
68474 0.122216011036261
68475 0.122215416091118
68476 0.12221482115756
68477 0.122214226235586
68478 0.122213631325195
68479 0.122213036426388
68480 0.122212441539164
68481 0.122211846663523
68482 0.122211251799464
68483 0.122210656946986
68484 0.12221006210609
68485 0.122209467276775
68486 0.12220887245904
68487 0.122208277652886
68488 0.122207682858312
68489 0.122207088075316
68490 0.1222064933039
68491 0.122205898544063
68492 0.122205303795804
68493 0.122204709059123
68494 0.122204114334019
68495 0.122203519620492
68496 0.122202924918542
68497 0.122202330228168
68498 0.12220173554937
68499 0.122201140882148
68500 0.1222005462265
68501 0.122199951582428
68502 0.122199356949929
68503 0.122198762329005
68504 0.122198167719654
68505 0.122197573121876
68506 0.122196978535671
68507 0.122196383961038
68508 0.122195789397977
68509 0.122195194846488
68510 0.122194600306569
68511 0.122194005778222
68512 0.122193411261445
68513 0.122192816756238
68514 0.1221922222626
68515 0.122191627780532
68516 0.122191033310032
68517 0.122190438851101
68518 0.122189844403738
68519 0.122189249967942
68520 0.122188655543714
68521 0.122188061131052
68522 0.122187466729957
68523 0.122186872340428
68524 0.122186277962464
68525 0.122185683596066
68526 0.122185089241232
68527 0.122184494897963
68528 0.122183900566258
68529 0.122183306246117
68530 0.122182711937539
68531 0.122182117640524
68532 0.122181523355071
68533 0.122180929081181
68534 0.122180334818852
68535 0.122179740568084
68536 0.122179146328878
68537 0.122178552101231
68538 0.122177957885145
68539 0.122177363680619
68540 0.122176769487652
68541 0.122176175306244
68542 0.122175581136394
68543 0.122174986978103
68544 0.122174392831369
68545 0.122173798696193
68546 0.122173204572574
68547 0.122172610460511
68548 0.122172016360005
68549 0.122171422271054
68550 0.122170828193659
68551 0.122170234127818
68552 0.122169640073532
68553 0.122169046030801
68554 0.122168451999623
68555 0.122167857979999
68556 0.122167263971928
68557 0.122166669975409
68558 0.122166075990443
68559 0.122165482017028
68560 0.122164888055165
68561 0.122164294104854
68562 0.122163700166092
68563 0.122163106238881
68564 0.12216251232322
68565 0.122161918419109
68566 0.122161324526546
68567 0.122160730645533
68568 0.122160136776067
68569 0.12215954291815
68570 0.12215894907178
68571 0.122158355236957
68572 0.122157761413681
68573 0.122157167601951
68574 0.122156573801767
68575 0.122155980013129
68576 0.122155386236036
68577 0.122154792470488
68578 0.122154198716484
68579 0.122153604974024
68580 0.122153011243108
68581 0.122152417523735
68582 0.122151823815905
68583 0.122151230119617
68584 0.122150636434871
68585 0.122150042761667
68586 0.122149449100004
68587 0.122148855449882
68588 0.122148261811301
68589 0.122147668184259
68590 0.122147074568757
68591 0.122146480964795
68592 0.122145887372371
68593 0.122145293791486
68594 0.122144700222139
68595 0.12214410666433
68596 0.122143513118058
68597 0.122142919583323
68598 0.122142326060124
68599 0.122141732548462
68600 0.122141139048336
68601 0.122140545559744
68602 0.122139952082688
68603 0.122139358617166
68604 0.122138765163179
68605 0.122138171720725
68606 0.122137578289805
68607 0.122136984870418
68608 0.122136391462563
68609 0.12213579806624
68610 0.12213520468145
68611 0.122134611308191
68612 0.122134017946463
68613 0.122133424596265
68614 0.122132831257598
68615 0.122132237930461
68616 0.122131644614853
68617 0.122131051310774
68618 0.122130458018224
68619 0.122129864737202
68620 0.122129271467708
68621 0.122128678209742
68622 0.122128084963303
68623 0.12212749172839
68624 0.122126898505004
68625 0.122126305293144
68626 0.122125712092809
68627 0.122125118904
68628 0.122124525726715
68629 0.122123932560955
68630 0.122123339406718
68631 0.122122746264006
68632 0.122122153132816
68633 0.122121560013149
68634 0.122120966905005
68635 0.122120373808383
68636 0.122119780723282
68637 0.122119187649703
68638 0.122118594587644
68639 0.122118001537106
68640 0.122117408498088
68641 0.12211681547059
68642 0.122116222454611
68643 0.122115629450151
68644 0.122115036457209
68645 0.122114443475786
68646 0.12211385050588
68647 0.122113257547492
68648 0.12211266460062
68649 0.122112071665265
68650 0.122111478741427
68651 0.122110885829104
68652 0.122110292928296
68653 0.122109700039003
68654 0.122109107161225
68655 0.122108514294962
68656 0.122107921440212
68657 0.122107328596975
68658 0.122106735765251
68659 0.12210614294504
68660 0.122105550136342
68661 0.122104957339155
68662 0.12210436455348
68663 0.122103771779315
68664 0.122103179016662
68665 0.122102586265518
68666 0.122101993525885
68667 0.122101400797761
68668 0.122100808081146
68669 0.12210021537604
68670 0.122099622682442
68671 0.122099030000353
68672 0.12209843732977
68673 0.122097844670695
68674 0.122097252023127
68675 0.122096659387065
68676 0.122096066762509
68677 0.122095474149459
68678 0.122094881547914
68679 0.122094288957873
68680 0.122093696379337
68681 0.122093103812305
68682 0.122092511256777
68683 0.122091918712752
68684 0.12209132618023
68685 0.12209073365921
68686 0.122090141149693
68687 0.122089548651677
68688 0.122088956165162
68689 0.122088363690149
68690 0.122087771226636
68691 0.122087178774623
68692 0.122086586334109
68693 0.122085993905095
68694 0.12208540148758
68695 0.122084809081564
68696 0.122084216687046
68697 0.122083624304025
68698 0.122083031932502
68699 0.122082439572476
68700 0.122081847223947
68701 0.122081254886913
68702 0.122080662561376
68703 0.122080070247334
68704 0.122079477944787
68705 0.122078885653735
68706 0.122078293374177
68707 0.122077701106113
68708 0.122077108849542
68709 0.122076516604464
68710 0.12207592437088
68711 0.122075332148787
68712 0.122074739938187
68713 0.122074147739077
68714 0.12207355555146
68715 0.122072963375332
68716 0.122072371210696
68717 0.122071779057549
68718 0.122071186915892
68719 0.122070594785724
68720 0.122070002667044
68721 0.122069410559854
68722 0.122068818464151
68723 0.122068226379936
68724 0.122067634307208
68725 0.122067042245967
68726 0.122066450196212
68727 0.122065858157944
68728 0.122065266131161
68729 0.122064674115863
68730 0.122064082112051
68731 0.122063490119723
68732 0.122062898138879
68733 0.122062306169519
68734 0.122061714211642
68735 0.122061122265248
68736 0.122060530330336
68737 0.122059938406907
68738 0.12205934649496
68739 0.122058754594494
68740 0.122058162705509
68741 0.122057570828004
68742 0.12205697896198
68743 0.122056387107436
68744 0.122055795264371
68745 0.122055203432785
68746 0.122054611612678
68747 0.122054019804049
68748 0.122053428006898
68749 0.122052836221225
68750 0.122052244447029
68751 0.122051652684309
68752 0.122051060933066
68753 0.122050469193298
68754 0.122049877465006
68755 0.12204928574819
68756 0.122048694042848
68757 0.12204810234898
68758 0.122047510666587
68759 0.122046918995667
68760 0.12204632733622
68761 0.122045735688247
68762 0.122045144051745
68763 0.122044552426716
68764 0.122043960813158
68765 0.122043369211072
68766 0.122042777620456
68767 0.122042186041311
68768 0.122041594473636
68769 0.122041002917431
68770 0.122040411372695
68771 0.122039819839428
68772 0.12203922831763
68773 0.122038636807299
68774 0.122038045308437
68775 0.122037453821042
68776 0.122036862345114
68777 0.122036270880652
68778 0.122035679427657
68779 0.122035087986127
68780 0.122034496556063
68781 0.122033905137464
68782 0.12203331373033
68783 0.12203272233466
68784 0.122032130950454
68785 0.122031539577711
68786 0.122030948216431
68787 0.122030356866614
68788 0.12202976552826
68789 0.122029174201367
68790 0.122028582885936
68791 0.122027991581966
68792 0.122027400289457
68793 0.122026809008408
68794 0.122026217738819
68795 0.12202562648069
68796 0.12202503523402
68797 0.122024443998809
68798 0.122023852775056
68799 0.122023261562761
68800 0.122022670361924
68801 0.122022079172545
68802 0.122021487994622
68803 0.122020896828155
68804 0.122020305673145
68805 0.12201971452959
68806 0.122019123397491
68807 0.122018532276847
68808 0.122017941167657
68809 0.122017350069921
68810 0.12201675898364
68811 0.122016167908811
68812 0.122015576845436
68813 0.122014985793513
68814 0.122014394753042
68815 0.122013803724023
68816 0.122013212706456
68817 0.12201262170034
68818 0.122012030705674
68819 0.122011439722459
68820 0.122010848750693
68821 0.122010257790377
68822 0.122009666841511
68823 0.122009075904093
68824 0.122008484978123
68825 0.122007894063601
68826 0.122007303160527
68827 0.1220067122689
68828 0.122006121388719
68829 0.122005530519985
68830 0.122004939662697
68831 0.122004348816855
68832 0.122003757982458
68833 0.122003167159506
68834 0.122002576347998
68835 0.122001985547934
68836 0.122001394759314
68837 0.122000803982138
68838 0.122000213216404
68839 0.121999622462113
68840 0.121999031719264
68841 0.121998440987856
68842 0.12199785026789
68843 0.121997259559365
68844 0.12199666886228
68845 0.121996078176636
68846 0.121995487502432
68847 0.121994896839667
68848 0.12199430618834
68849 0.121993715548453
68850 0.121993124920004
68851 0.121992534302992
68852 0.121991943697419
68853 0.121991353103282
68854 0.121990762520582
68855 0.121990171949318
68856 0.12198958138949
68857 0.121988990841098
68858 0.121988400304141
68859 0.121987809778619
68860 0.121987219264531
68861 0.121986628761877
68862 0.121986038270656
68863 0.121985447790869
68864 0.121984857322515
68865 0.121984266865593
68866 0.121983676420103
68867 0.121983085986045
68868 0.121982495563418
68869 0.121981905152222
68870 0.121981314752456
68871 0.121980724364121
68872 0.121980133987215
68873 0.121979543621739
68874 0.121978953267691
68875 0.121978362925073
68876 0.121977772593882
68877 0.121977182274119
68878 0.121976591965784
68879 0.121976001668875
68880 0.121975411383394
68881 0.121974821109338
68882 0.121974230846708
68883 0.121973640595504
68884 0.121973050355725
68885 0.121972460127371
68886 0.12197186991044
68887 0.121971279704934
68888 0.121970689510852
68889 0.121970099328192
68890 0.121969509156955
68891 0.121968918997141
68892 0.121968328848748
68893 0.121967738711778
68894 0.121967148586228
68895 0.121966558472099
68896 0.121965968369391
68897 0.121965378278103
68898 0.121964788198234
68899 0.121964198129785
68900 0.121963608072754
68901 0.121963018027143
68902 0.121962427992949
68903 0.121961837970173
68904 0.121961247958814
68905 0.121960657958872
68906 0.121960067970347
68907 0.121959477993238
68908 0.121958888027545
68909 0.121958298073267
68910 0.121957708130404
68911 0.121957118198956
68912 0.121956528278922
68913 0.121955938370302
68914 0.121955348473096
68915 0.121954758587302
68916 0.121954168712922
68917 0.121953578849953
68918 0.121952988998397
68919 0.121952399158252
68920 0.121951809329518
68921 0.121951219512195
68922 0.121950629706283
68923 0.12195003991178
68924 0.121949450128687
68925 0.121948860357003
68926 0.121948270596728
68927 0.121947680847862
68928 0.121947091110404
68929 0.121946501384353
68930 0.12194591166971
68931 0.121945321966473
68932 0.121944732274643
68933 0.121944142594219
68934 0.121943552925201
68935 0.121942963267589
68936 0.121942373621381
68937 0.121941783986578
68938 0.121941194363179
68939 0.121940604751184
68940 0.121940015150593
68941 0.121939425561404
68942 0.121938835983618
68943 0.121938246417235
68944 0.121937656862253
68945 0.121937067318673
68946 0.121936477786494
68947 0.121935888265715
68948 0.121935298756337
68949 0.121934709258359
68950 0.121934119771781
68951 0.121933530296602
68952 0.121932940832821
68953 0.121932351380439
68954 0.121931761939455
68955 0.121931172509869
68956 0.12193058309168
68957 0.121929993684888
68958 0.121929404289492
68959 0.121928814905493
68960 0.121928225532889
68961 0.12192763617168
68962 0.121927046821867
68963 0.121926457483448
68964 0.121925868156423
68965 0.121925278840792
68966 0.121924689536554
68967 0.12192410024371
68968 0.121923510962258
68969 0.121922921692198
68970 0.12192233243353
68971 0.121921743186254
68972 0.121921153950369
68973 0.121920564725874
68974 0.12191997551277
68975 0.121919386311056
68976 0.121918797120731
68977 0.121918207941796
68978 0.121917618774249
68979 0.121917029618091
68980 0.121916440473321
68981 0.121915851339938
68982 0.121915262217943
68983 0.121914673107334
68984 0.121914084008112
68985 0.121913494920276
68986 0.121912905843826
68987 0.121912316778761
68988 0.121911727725081
68989 0.121911138682785
68990 0.121910549651874
68991 0.121909960632346
68992 0.121909371624202
68993 0.121908782627441
68994 0.121908193642062
68995 0.121907604668066
68996 0.121907015705452
68997 0.121906426754219
68998 0.121905837814367
68999 0.121905248885896
69000 0.121904659968805
69001 0.121904071063094
69002 0.121903482168763
69003 0.12190289328581
69004 0.121902304414237
69005 0.121901715554042
69006 0.121901126705225
69007 0.121900537867786
69008 0.121899949041723
69009 0.121899360227038
69010 0.121898771423729
69011 0.121898182631796
69012 0.121897593851239
69013 0.121897005082058
69014 0.121896416324251
69015 0.121895827577818
69016 0.12189523884276
69017 0.121894650119076
69018 0.121894061406765
69019 0.121893472705827
69020 0.121892884016262
69021 0.121892295338069
69022 0.121891706671247
69023 0.121891118015798
69024 0.121890529371719
69025 0.121889940739011
69026 0.121889352117673
69027 0.121888763507706
69028 0.121888174909107
69029 0.121887586321878
69030 0.121886997746018
69031 0.121886409181526
69032 0.121885820628402
69033 0.121885232086646
69034 0.121884643556257
69035 0.121884055037235
69036 0.121883466529579
69037 0.12188287803329
69038 0.121882289548366
69039 0.121881701074807
69040 0.121881112612614
69041 0.121880524161785
69042 0.12187993572232
69043 0.121879347294219
69044 0.121878758877481
69045 0.121878170472106
69046 0.121877582078094
69047 0.121876993695445
69048 0.121876405324157
69049 0.12187581696423
69050 0.121875228615665
69051 0.12187464027846
69052 0.121874051952616
69053 0.121873463638131
69054 0.121872875335007
69055 0.121872287043241
69056 0.121871698762834
69057 0.121871110493786
69058 0.121870522236095
69059 0.121869933989763
69060 0.121869345754787
69061 0.121868757531168
69062 0.121868169318906
69063 0.121867581118
69064 0.12186699292845
69065 0.121866404750255
69066 0.121865816583415
69067 0.121865228427929
69068 0.121864640283798
69069 0.121864052151021
69070 0.121863464029597
69071 0.121862875919526
69072 0.121862287820807
69073 0.121861699733441
69074 0.121861111657427
69075 0.121860523592764
69076 0.121859935539453
69077 0.121859347497492
69078 0.121858759466882
69079 0.121858171447621
69080 0.12185758343971
69081 0.121856995443148
69082 0.121856407457936
69083 0.121855819484071
69084 0.121855231521555
69085 0.121854643570386
69086 0.121854055630565
69087 0.12185346770209
69088 0.121852879784962
69089 0.12185229187918
69090 0.121851703984744
69091 0.121851116101653
69092 0.121850528229907
69093 0.121849940369506
69094 0.121849352520449
69095 0.121848764682736
69096 0.121848176856367
69097 0.12184758904134
69098 0.121847001237656
69099 0.121846413445315
69100 0.121845825664315
69101 0.121845237894657
69102 0.12184465013634
69103 0.121844062389364
69104 0.121843474653728
69105 0.121842886929432
69106 0.121842299216476
69107 0.121841711514859
69108 0.121841123824581
69109 0.121840536145641
69110 0.12183994847804
69111 0.121839360821776
69112 0.12183877317685
69113 0.12183818554326
69114 0.121837597921007
69115 0.121837010310091
69116 0.12183642271051
69117 0.121835835122264
69118 0.121835247545354
69119 0.121834659979778
69120 0.121834072425536
69121 0.121833484882628
69122 0.121832897351054
69123 0.121832309830813
69124 0.121831722321905
69125 0.121831134824329
69126 0.121830547338085
69127 0.121829959863172
69128 0.121829372399591
69129 0.121828784947341
69130 0.121828197506421
69131 0.121827610076831
69132 0.121827022658571
69133 0.12182643525164
69134 0.121825847856038
69135 0.121825260471764
69136 0.121824673098819
69137 0.121824085737201
69138 0.121823498386911
69139 0.121822911047948
69140 0.121822323720311
69141 0.121821736404001
69142 0.121821149099017
69143 0.121820561805358
69144 0.121819974523024
69145 0.121819387252014
69146 0.12181879999233
69147 0.121818212743969
69148 0.121817625506931
69149 0.121817038281217
69150 0.121816451066826
69151 0.121815863863757
69152 0.12181527667201
69153 0.121814689491584
69154 0.12181410232248
69155 0.121813515164697
69156 0.121812928018234
69157 0.121812340883092
69158 0.121811753759269
69159 0.121811166646766
69160 0.121810579545581
69161 0.121809992455715
69162 0.121809405377168
69163 0.121808818309938
69164 0.121808231254026
69165 0.12180764420943
69166 0.121807057176152
69167 0.121806470154189
69168 0.121805883143543
69169 0.121805296144212
69170 0.121804709156196
69171 0.121804122179496
69172 0.121803535214109
69173 0.121802948260037
69174 0.121802361317278
69175 0.121801774385832
69176 0.121801187465699
69177 0.121800600556879
69178 0.121800013659371
69179 0.121799426773175
69180 0.121798839898289
69181 0.121798253034715
69182 0.121797666182452
69183 0.121797079341498
69184 0.121796492511855
69185 0.121795905693521
69186 0.121795318886496
69187 0.121794732090779
69188 0.121794145306371
69189 0.121793558533271
69190 0.121792971771479
69191 0.121792385020993
69192 0.121791798281814
69193 0.121791211553942
69194 0.121790624837376
69195 0.121790038132115
69196 0.12178945143816
69197 0.121788864755509
69198 0.121788278084163
69199 0.121787691424121
69200 0.121787104775382
69201 0.121786518137947
69202 0.121785931511815
69203 0.121785344896986
69204 0.121784758293459
69205 0.121784171701233
69206 0.121783585120309
69207 0.121782998550686
69208 0.121782411992364
69209 0.121781825445342
69210 0.12178123890962
69211 0.121780652385197
69212 0.121780065872074
69213 0.121779479370249
69214 0.121778892879723
69215 0.121778306400494
69216 0.121777719932564
69217 0.12177713347593
69218 0.121776547030594
69219 0.121775960596554
69220 0.12177537417381
69221 0.121774787762361
69222 0.121774201362208
69223 0.12177361497335
69224 0.121773028595787
69225 0.121772442229518
69226 0.121771855874542
69227 0.12177126953086
69228 0.121770683198471
69229 0.121770096877375
69230 0.121769510567571
69231 0.121768924269059
69232 0.121768337981838
69233 0.121767751705909
69234 0.12176716544127
69235 0.121766579187922
69236 0.121765992945864
69237 0.121765406715095
69238 0.121764820495616
69239 0.121764234287425
69240 0.121763648090523
69241 0.12176306190491
69242 0.121762475730583
69243 0.121761889567545
69244 0.121761303415793
69245 0.121760717275327
69246 0.121760131146148
69247 0.121759545028255
69248 0.121758958921647
69249 0.121758372826324
69250 0.121757786742286
69251 0.121757200669533
69252 0.121756614608063
69253 0.121756028557876
69254 0.121755442518973
69255 0.121754856491353
69256 0.121754270475015
69257 0.121753684469959
69258 0.121753098476185
69259 0.121752512493691
69260 0.121751926522479
69261 0.121751340562548
69262 0.121750754613896
69263 0.121750168676524
69264 0.121749582750432
69265 0.121748996835618
69266 0.121748410932083
69267 0.121747825039827
69268 0.121747239158848
69269 0.121746653289147
69270 0.121746067430722
69271 0.121745481583575
69272 0.121744895747703
69273 0.121744309923108
69274 0.121743724109788
69275 0.121743138307744
69276 0.121742552516974
69277 0.121741966737479
69278 0.121741380969257
69279 0.12174079521231
69280 0.121740209466635
69281 0.121739623732234
69282 0.121739038009105
69283 0.121738452297248
69284 0.121737866596663
69285 0.12173728090735
69286 0.121736695229307
69287 0.121736109562535
69288 0.121735523907033
69289 0.121734938262801
69290 0.121734352629839
69291 0.121733767008145
69292 0.121733181397721
69293 0.121732595798565
69294 0.121732010210676
69295 0.121731424634056
69296 0.121730839068702
69297 0.121730253514616
69298 0.121729667971795
69299 0.121729082440241
69300 0.121728496919953
69301 0.12172791141093
69302 0.121727325913172
69303 0.121726740426678
69304 0.121726154951449
69305 0.121725569487483
69306 0.121724984034781
69307 0.121724398593341
69308 0.121723813163165
69309 0.121723227744251
69310 0.121722642336598
69311 0.121722056940208
69312 0.121721471555078
69313 0.121720886181209
69314 0.1217203008186
69315 0.121719715467252
69316 0.121719130127163
69317 0.121718544798333
69318 0.121717959480762
69319 0.12171737417445
69320 0.121716788879396
69321 0.121716203595599
69322 0.12171561832306
69323 0.121715033061778
69324 0.121714447811753
69325 0.121713862572983
69326 0.12171327734547
69327 0.121712692129212
69328 0.121712106924209
69329 0.121711521730461
69330 0.121710936547967
69331 0.121710351376727
69332 0.12170976621674
69333 0.121709181068007
69334 0.121708595930526
69335 0.121708010804298
69336 0.121707425689322
69337 0.121706840585598
69338 0.121706255493125
69339 0.121705670411903
69340 0.121705085341932
69341 0.12170450028321
69342 0.121703915235739
69343 0.121703330199516
69344 0.121702745174543
69345 0.121702160160819
69346 0.121701575158342
69347 0.121700990167114
69348 0.121700405187133
69349 0.121699820218399
69350 0.121699235260912
69351 0.121698650314671
69352 0.121698065379677
69353 0.121697480455928
69354 0.121696895543424
69355 0.121696310642165
69356 0.12169572575215
69357 0.12169514087338
69358 0.121694556005853
69359 0.12169397114957
69360 0.12169338630453
69361 0.121692801470732
69362 0.121692216648176
69363 0.121691631836863
69364 0.12169104703679
69365 0.121690462247959
69366 0.121689877470369
69367 0.121689292704018
69368 0.121688707948908
69369 0.121688123205038
69370 0.121687538472406
69371 0.121686953751013
69372 0.121686369040859
69373 0.121685784341943
69374 0.121685199654264
69375 0.121684614977823
69376 0.121684030312619
69377 0.121683445658651
69378 0.121682861015919
69379 0.121682276384424
69380 0.121681691764163
69381 0.121681107155138
69382 0.121680522557347
69383 0.121679937970791
69384 0.121679353395468
69385 0.121678768831379
69386 0.121678184278523
69387 0.1216775997369
69388 0.121677015206509
69389 0.12167643068735
69390 0.121675846179423
69391 0.121675261682727
69392 0.121674677197262
69393 0.121674092723027
69394 0.121673508260023
69395 0.121672923808248
69396 0.121672339367703
69397 0.121671754938387
69398 0.121671170520299
69399 0.121670586113439
69400 0.121670001717808
69401 0.121669417333404
69402 0.121668832960227
69403 0.121668248598276
69404 0.121667664247552
69405 0.121667079908054
69406 0.121666495579782
69407 0.121665911262734
69408 0.121665326956912
69409 0.121664742662314
69410 0.12166415837894
69411 0.12166357410679
69412 0.121662989845863
69413 0.121662405596159
69414 0.121661821357678
69415 0.121661237130418
69416 0.121660652914381
69417 0.121660068709565
69418 0.12165948451597
69419 0.121658900333596
69420 0.121658316162442
69421 0.121657732002508
69422 0.121657147853794
69423 0.121656563716299
69424 0.121655979590022
69425 0.121655395474964
69426 0.121654811371124
69427 0.121654227278502
69428 0.121653643197097
69429 0.121653059126909
69430 0.121652475067937
69431 0.121651891020182
69432 0.121651306983642
69433 0.121650722958318
69434 0.121650138944209
69435 0.121649554941314
69436 0.121648970949634
69437 0.121648386969168
69438 0.121647802999915
69439 0.121647219041875
69440 0.121646635095048
69441 0.121646051159434
69442 0.121645467235031
69443 0.12164488332184
69444 0.12164429941986
69445 0.121643715529092
69446 0.121643131649533
69447 0.121642547781185
69448 0.121641963924047
69449 0.121641380078118
69450 0.121640796243398
69451 0.121640212419886
69452 0.121639628607583
69453 0.121639044806488
69454 0.1216384610166
69455 0.12163787723792
69456 0.121637293470446
69457 0.121636709714178
69458 0.121636125969116
69459 0.121635542235261
69460 0.12163495851261
69461 0.121634374801164
69462 0.121633791100923
69463 0.121633207411885
69464 0.121632623734052
69465 0.121632040067421
69466 0.121631456411994
69467 0.12163087276777
69468 0.121630289134747
69469 0.121629705512927
69470 0.121629121902308
69471 0.12162853830289
69472 0.121627954714672
69473 0.121627371137655
69474 0.121626787571838
69475 0.121626204017221
69476 0.121625620473803
69477 0.121625036941583
69478 0.121624453420563
69479 0.12162386991074
69480 0.121623286412115
69481 0.121622702924687
69482 0.121622119448456
69483 0.121621535983422
69484 0.121620952529584
69485 0.121620369086942
69486 0.121619785655495
69487 0.121619202235243
69488 0.121618618826186
69489 0.121618035428324
69490 0.121617452041655
69491 0.12161686866618
69492 0.121616285301898
69493 0.121615701948809
69494 0.121615118606913
69495 0.121614535276208
69496 0.121613951956695
69497 0.121613368648374
69498 0.121612785351243
69499 0.121612202065303
69500 0.121611618790553
69501 0.121611035526993
69502 0.121610452274622
69503 0.121609869033441
69504 0.121609285803448
69505 0.121608702584644
69506 0.121608119377027
69507 0.121607536180598
69508 0.121606952995356
69509 0.121606369821301
69510 0.121605786658433
69511 0.12160520350675
69512 0.121604620366253
69513 0.121604037236942
69514 0.121603454118815
69515 0.121602871011873
69516 0.121602287916115
69517 0.121601704831541
69518 0.12160112175815
69519 0.121600538695943
69520 0.121599955644918
69521 0.121599372605075
69522 0.121598789576415
69523 0.121598206558936
69524 0.121597623552638
69525 0.121597040557521
69526 0.121596457573584
69527 0.121595874600827
69528 0.121595291639251
69529 0.121594708688853
69530 0.121594125749634
69531 0.121593542821594
69532 0.121592959904732
69533 0.121592376999048
69534 0.121591794104541
69535 0.121591211221211
69536 0.121590628349058
69537 0.121590045488082
69538 0.121589462638281
69539 0.121588879799656
69540 0.121588296972206
69541 0.12158771415593
69542 0.12158713135083
69543 0.121586548556903
69544 0.12158596577415
69545 0.12158538300257
69546 0.121584800242163
69547 0.121584217492929
69548 0.121583634754867
69549 0.121583052027976
69550 0.121582469312258
69551 0.12158188660771
69552 0.121581303914333
69553 0.121580721232126
69554 0.121580138561089
69555 0.121579555901221
69556 0.121578973252523
69557 0.121578390614994
69558 0.121577807988633
69559 0.12157722537344
69560 0.121576642769415
69561 0.121576060176557
69562 0.121575477594866
69563 0.121574895024342
69564 0.121574312464983
69565 0.121573729916791
69566 0.121573147379764
69567 0.121572564853902
69568 0.121571982339205
69569 0.121571399835672
69570 0.121570817343303
69571 0.121570234862098
69572 0.121569652392055
69573 0.121569069933176
69574 0.121568487485459
69575 0.121567905048904
69576 0.121567322623511
69577 0.121566740209279
69578 0.121566157806208
69579 0.121565575414297
69580 0.121564993033547
69581 0.121564410663957
69582 0.121563828305526
69583 0.121563245958254
69584 0.121562663622141
69585 0.121562081297186
69586 0.121561498983389
69587 0.12156091668075
69588 0.121560334389268
69589 0.121559752108942
69590 0.121559169839774
69591 0.121558587581761
69592 0.121558005334904
69593 0.121557423099202
69594 0.121556840874655
69595 0.121556258661263
69596 0.121555676459025
69597 0.121555094267941
69598 0.12155451208801
69599 0.121553929919233
69600 0.121553347761608
69601 0.121552765615135
69602 0.121552183479815
69603 0.121551601355646
69604 0.121551019242628
69605 0.121550437140761
69606 0.121549855050044
69607 0.121549272970478
69608 0.121548690902061
69609 0.121548108844794
69610 0.121547526798676
69611 0.121546944763706
69612 0.121546362739884
69613 0.121545780727211
69614 0.121545198725685
69615 0.121544616735305
69616 0.121544034756073
69617 0.121543452787987
69618 0.121542870831047
69619 0.121542288885253
69620 0.121541706950604
69621 0.121541125027099
69622 0.12154054311474
69623 0.121539961213524
69624 0.121539379323452
69625 0.121538797444523
69626 0.121538215576738
69627 0.121537633720095
69628 0.121537051874594
69629 0.121536470040235
69630 0.121535888217018
69631 0.121535306404942
69632 0.121534724604006
69633 0.121534142814211
69634 0.121533561035556
69635 0.121532979268041
69636 0.121532397511665
69637 0.121531815766427
69638 0.121531234032329
69639 0.121530652309368
69640 0.121530070597545
69641 0.12152948889686
69642 0.121528907207312
69643 0.1215283255289
69644 0.121527743861624
69645 0.121527162205485
69646 0.121526580560481
69647 0.121525998926612
69648 0.121525417303878
69649 0.121524835692278
69650 0.121524254091812
69651 0.12152367250248
69652 0.121523090924282
69653 0.121522509357216
69654 0.121521927801283
69655 0.121521346256482
69656 0.121520764722813
69657 0.121520183200275
69658 0.121519601688868
69659 0.121519020188592
69660 0.121518438699446
69661 0.12151785722143
69662 0.121517275754544
69663 0.121516694298787
69664 0.121516112854159
69665 0.121515531420659
69666 0.121514949998287
69667 0.121514368587043
69668 0.121513787186927
69669 0.121513205797937
69670 0.121512624420074
69671 0.121512043053337
69672 0.121511461697726
69673 0.12151088035324
69674 0.12151029901988
69675 0.121509717697644
69676 0.121509136386532
69677 0.121508555086545
69678 0.121507973797681
69679 0.12150739251994
69680 0.121506811253322
69681 0.121506229997827
69682 0.121505648753454
69683 0.121505067520202
69684 0.121504486298072
69685 0.121503905087063
69686 0.121503323887175
69687 0.121502742698406
69688 0.121502161520758
69689 0.121501580354229
69690 0.121500999198819
69691 0.121500418054528
69692 0.121499836921356
69693 0.121499255799301
69694 0.121498674688364
69695 0.121498093588545
69696 0.121497512499842
69697 0.121496931422256
69698 0.121496350355786
69699 0.121495769300431
69700 0.121495188256193
69701 0.121494607223069
69702 0.12149402620106
69703 0.121493445190165
69704 0.121492864190384
69705 0.121492283201716
69706 0.121491702224162
69707 0.121491121257721
69708 0.121490540302392
69709 0.121489959358175
69710 0.12148937842507
69711 0.121488797503076
69712 0.121488216592193
69713 0.12148763569242
69714 0.121487054803758
69715 0.121486473926206
69716 0.121485893059763
69717 0.121485312204429
69718 0.121484731360204
69719 0.121484150527087
69720 0.121483569705079
69721 0.121482988894178
69722 0.121482408094384
69723 0.121481827305697
69724 0.121481246528116
69725 0.121480665761642
69726 0.121480085006273
69727 0.121479504262009
69728 0.121478923528851
69729 0.121478342806797
69730 0.121477762095848
69731 0.121477181396002
69732 0.12147660070726
69733 0.121476020029621
69734 0.121475439363085
69735 0.121474858707651
69736 0.12147427806332
69737 0.12147369743009
69738 0.121473116807961
69739 0.121472536196933
69740 0.121471955597006
69741 0.121471375008178
69742 0.121470794430451
69743 0.121470213863823
69744 0.121469633308294
69745 0.121469052763864
69746 0.121468472230532
69747 0.121467891708298
69748 0.121467311197162
69749 0.121466730697123
69750 0.12146615020818
69751 0.121465569730334
69752 0.121464989263584
69753 0.12146440880793
69754 0.121463828363372
69755 0.121463247929908
69756 0.121462667507539
69757 0.121462087096264
69758 0.121461506696083
69759 0.121460926306995
69760 0.121460345929001
69761 0.121459765562099
69762 0.121459185206289
69763 0.121458604861572
69764 0.121458024527946
69765 0.121457444205412
69766 0.121456863893968
69767 0.121456283593615
69768 0.121455703304352
69769 0.121455123026179
69770 0.121454542759095
69771 0.121453962503101
69772 0.121453382258195
69773 0.121452802024377
69774 0.121452221801647
69775 0.121451641590005
69776 0.12145106138945
69777 0.121450481199982
69778 0.1214499010216
69779 0.121449320854304
69780 0.121448740698094
69781 0.121448160552969
69782 0.121447580418929
69783 0.121447000295974
69784 0.121446420184103
69785 0.121445840083316
69786 0.121445259993613
69787 0.121444679914992
69788 0.121444099847454
69789 0.121443519790999
69790 0.121442939745625
69791 0.121442359711334
69792 0.121441779688123
69793 0.121441199675993
69794 0.121440619674944
69795 0.121440039684975
69796 0.121439459706086
69797 0.121438879738276
69798 0.121438299781545
69799 0.121437719835893
69800 0.121437139901319
69801 0.121436559977823
69802 0.121435980065405
69803 0.121435400164063
69804 0.121434820273799
69805 0.121434240394611
69806 0.121433660526499
69807 0.121433080669463
69808 0.121432500823502
69809 0.121431920988616
69810 0.121431341164805
69811 0.121430761352067
69812 0.121430181550404
69813 0.121429601759814
69814 0.121429021980298
69815 0.121428442211854
69816 0.121427862454482
69817 0.121427282708182
69818 0.121426702972954
69819 0.121426123248798
69820 0.121425543535712
69821 0.121424963833696
69822 0.121424384142751
69823 0.121423804462876
69824 0.12142322479407
69825 0.121422645136333
69826 0.121422065489664
69827 0.121421485854064
69828 0.121420906229532
69829 0.121420326616068
69830 0.12141974701367
69831 0.12141916742234
69832 0.121418587842076
69833 0.121418008272878
69834 0.121417428714746
69835 0.121416849167679
69836 0.121416269631677
69837 0.121415690106739
69838 0.121415110592866
69839 0.121414531090057
69840 0.121413951598311
69841 0.121413372117628
69842 0.121412792648008
69843 0.121412213189451
69844 0.121411633741955
69845 0.121411054305521
69846 0.121410474880149
69847 0.121409895465837
69848 0.121409316062586
69849 0.121408736670395
69850 0.121408157289263
69851 0.121407577919192
69852 0.121406998560179
69853 0.121406419212225
69854 0.121405839875329
69855 0.121405260549491
69856 0.121404681234711
69857 0.121404101930988
69858 0.121403522638322
69859 0.121402943356712
69860 0.121402364086158
69861 0.12140178482666
69862 0.121401205578218
69863 0.12140062634083
69864 0.121400047114497
69865 0.121399467899219
69866 0.121398888694994
69867 0.121398309501823
69868 0.121397730319705
69869 0.121397151148639
69870 0.121396571988626
69871 0.121395992839665
69872 0.121395413701756
69873 0.121394834574898
69874 0.121394255459091
69875 0.121393676354335
69876 0.121393097260629
69877 0.121392518177972
69878 0.121391939106365
69879 0.121391360045807
69880 0.121390780996298
69881 0.121390201957837
69882 0.121389622930425
69883 0.121389043914059
69884 0.121388464908741
69885 0.12138788591447
69886 0.121387306931246
69887 0.121386727959067
69888 0.121386148997935
69889 0.121385570047847
69890 0.121384991108805
69891 0.121384412180807
69892 0.121383833263854
69893 0.121383254357945
69894 0.121382675463079
69895 0.121382096579256
69896 0.121381517706477
69897 0.121380938844739
69898 0.121380359994044
69899 0.12137978115439
69900 0.121379202325778
69901 0.121378623508207
69902 0.121378044701676
69903 0.121377465906186
69904 0.121376887121735
69905 0.121376308348324
69906 0.121375729585952
69907 0.121375150834619
69908 0.121374572094324
69909 0.121373993365068
69910 0.121373414646849
69911 0.121372835939667
69912 0.121372257243522
69913 0.121371678558414
69914 0.121371099884342
69915 0.121370521221305
69916 0.121369942569304
69917 0.121369363928339
69918 0.121368785298408
69919 0.121368206679511
69920 0.121367628071648
69921 0.121367049474819
69922 0.121366470889023
69923 0.12136589231426
69924 0.12136531375053
69925 0.121364735197831
69926 0.121364156656164
69927 0.121363578125529
69928 0.121362999605925
69929 0.121362421097352
69930 0.121361842599808
69931 0.121361264113295
69932 0.121360685637811
69933 0.121360107173357
69934 0.121359528719931
69935 0.121358950277534
69936 0.121358371846164
69937 0.121357793425823
69938 0.121357215016509
69939 0.121356636618222
69940 0.121356058230961
69941 0.121355479854727
69942 0.121354901489518
69943 0.121354323135335
69944 0.121353744792178
69945 0.121353166460045
69946 0.121352588138936
69947 0.121352009828852
69948 0.121351431529791
69949 0.121350853241753
69950 0.121350274964738
69951 0.121349696698746
69952 0.121349118443777
69953 0.121348540199829
69954 0.121347961966902
69955 0.121347383744996
69956 0.121346805534112
69957 0.121346227334247
69958 0.121345649145403
69959 0.121345070967578
69960 0.121344492800773
69961 0.121343914644986
69962 0.121343336500218
69963 0.121342758366468
69964 0.121342180243736
69965 0.121341602132021
69966 0.121341024031324
69967 0.121340445941643
69968 0.121339867862978
69969 0.121339289795329
69970 0.121338711738696
69971 0.121338133693078
69972 0.121337555658475
69973 0.121336977634887
69974 0.121336399622312
69975 0.121335821620752
69976 0.121335243630204
69977 0.12133466565067
69978 0.121334087682149
69979 0.121333509724639
69980 0.121332931778142
69981 0.121332353842656
69982 0.121331775918181
69983 0.121331198004717
69984 0.121330620102264
69985 0.12133004221082
69986 0.121329464330387
69987 0.121328886460962
69988 0.121328308602547
69989 0.12132773075514
69990 0.121327152918742
69991 0.121326575093351
69992 0.121325997278968
69993 0.121325419475592
69994 0.121324841683223
69995 0.12132426390186
69996 0.121323686131503
69997 0.121323108372152
69998 0.121322530623806
69999 0.121321952886466
70000 0.121321375160129
70001 0.121320797444797
70002 0.121320219740469
70003 0.121319642047144
70004 0.121319064364823
70005 0.121318486693504
70006 0.121317909033187
70007 0.121317331383873
70008 0.12131675374556
70009 0.121316176118248
70010 0.121315598501938
70011 0.121315020896627
70012 0.121314443302317
70013 0.121313865719007
70014 0.121313288146697
70015 0.121312710585385
70016 0.121312133035072
70017 0.121311555495757
70018 0.121310977967441
70019 0.121310400450122
70020 0.1213098229438
70021 0.121309245448475
70022 0.121308667964146
70023 0.121308090490814
70024 0.121307513028478
70025 0.121306935577137
70026 0.12130635813679
70027 0.121305780707439
70028 0.121305203289082
70029 0.121304625881719
70030 0.121304048485349
70031 0.121303471099973
70032 0.121302893725589
70033 0.121302316362198
70034 0.1213017390098
70035 0.121301161668392
70036 0.121300584337977
70037 0.121300007018552
70038 0.121299429710118
70039 0.121298852412674
70040 0.12129827512622
70041 0.121297697850755
70042 0.12129712058628
70043 0.121296543332794
70044 0.121295966090296
70045 0.121295388858786
70046 0.121294811638264
70047 0.121294234428729
70048 0.121293657230181
70049 0.12129308004262
70050 0.121292502866045
70051 0.121291925700456
70052 0.121291348545853
70053 0.121290771402234
70054 0.121290194269601
70055 0.121289617147952
70056 0.121289040037287
70057 0.121288462937605
70058 0.121287885848907
70059 0.121287308771192
70060 0.121286731704459
70061 0.121286154648709
70062 0.121285577603941
70063 0.121285000570154
70064 0.121284423547348
70065 0.121283846535523
70066 0.121283269534678
70067 0.121282692544814
70068 0.121282115565929
70069 0.121281538598023
70070 0.121280961641097
70071 0.121280384695148
70072 0.121279807760179
70073 0.121279230836187
70074 0.121278653923172
70075 0.121278077021134
70076 0.121277500130074
70077 0.121276923249989
70078 0.121276346380881
70079 0.121275769522748
70080 0.121275192675591
70081 0.121274615839408
70082 0.121274039014201
70083 0.121273462199967
70084 0.121272885396707
70085 0.12127230860442
70086 0.121271731823107
70087 0.121271155052766
70088 0.121270578293398
70089 0.121270001545002
70090 0.121269424807577
70091 0.121268848081124
70092 0.121268271365641
70093 0.121267694661129
70094 0.121267117967587
70095 0.121266541285016
70096 0.121265964613413
70097 0.121265387952779
70098 0.121264811303115
70099 0.121264234664418
70100 0.12126365803669
70101 0.121263081419929
70102 0.121262504814135
70103 0.121261928219309
70104 0.121261351635448
70105 0.121260775062554
70106 0.121260198500626
70107 0.121259621949663
70108 0.121259045409666
70109 0.121258468880632
70110 0.121257892362564
70111 0.121257315855459
70112 0.121256739359318
70113 0.12125616287414
70114 0.121255586399925
70115 0.121255009936672
70116 0.121254433484382
70117 0.121253857043053
70118 0.121253280612686
70119 0.12125270419328
70120 0.121252127784834
70121 0.121251551387349
70122 0.121250975000823
70123 0.121250398625258
70124 0.121249822260651
70125 0.121249245907004
70126 0.121248669564315
70127 0.121248093232584
70128 0.12124751691181
70129 0.121246940601995
70130 0.121246364303136
70131 0.121245788015234
70132 0.121245211738288
70133 0.121244635472298
70134 0.121244059217264
70135 0.121243482973184
70136 0.12124290674006
70137 0.12124233051789
70138 0.121241754306675
70139 0.121241178106413
70140 0.121240601917104
70141 0.121240025738749
70142 0.121239449571346
70143 0.121238873414896
70144 0.121238297269397
70145 0.12123772113485
70146 0.121237145011254
70147 0.121236568898609
70148 0.121235992796915
70149 0.12123541670617
70150 0.121234840626375
70151 0.12123426455753
70152 0.121233688499634
70153 0.121233112452686
70154 0.121232536416687
70155 0.121231960391636
70156 0.121231384377532
70157 0.121230808374375
70158 0.121230232382165
70159 0.121229656400902
70160 0.121229080430585
70161 0.121228504471213
70162 0.121227928522787
70163 0.121227352585306
70164 0.121226776658769
70165 0.121226200743177
70166 0.121225624838529
70167 0.121225048944824
70168 0.121224473062063
70169 0.121223897190244
70170 0.121223321329368
70171 0.121222745479434
70172 0.121222169640441
70173 0.12122159381239
70174 0.12122101799528
70175 0.121220442189111
70176 0.121219866393882
70177 0.121219290609593
70178 0.121218714836243
70179 0.121218139073833
70180 0.121217563322361
70181 0.121216987581828
70182 0.121216411852233
70183 0.121215836133576
70184 0.121215260425856
70185 0.121214684729073
70186 0.121214109043227
70187 0.121213533368317
70188 0.121212957704343
70189 0.121212382051304
70190 0.121211806409201
70191 0.121211230778032
70192 0.121210655157798
70193 0.121210079548498
70194 0.121209503950132
70195 0.121208928362699
70196 0.1212083527862
70197 0.121207777220632
70198 0.121207201665998
70199 0.121206626122295
70200 0.121206050589523
70201 0.121205475067683
70202 0.121204899556774
70203 0.121204324056795
70204 0.121203748567746
70205 0.121203173089627
70206 0.121202597622437
70207 0.121202022166176
70208 0.121201446720844
70209 0.121200871286441
70210 0.121200295862965
70211 0.121199720450417
70212 0.121199145048796
70213 0.121198569658101
70214 0.121197994278334
70215 0.121197418909492
70216 0.121196843551576
70217 0.121196268204585
70218 0.12119569286852
70219 0.121195117543379
70220 0.121194542229163
70221 0.12119396692587
70222 0.121193391633501
70223 0.121192816352055
70224 0.121192241081532
70225 0.121191665821931
70226 0.121191090573253
70227 0.121190515335496
70228 0.121189940108661
70229 0.121189364892747
70230 0.121188789687753
70231 0.12118821449368
70232 0.121187639310527
70233 0.121187064138293
70234 0.121186488976978
70235 0.121185913826583
70236 0.121185338687105
70237 0.121184763558546
70238 0.121184188440905
70239 0.121183613334181
70240 0.121183038238374
70241 0.121182463153484
70242 0.12118188807951
70243 0.121181313016452
70244 0.12118073796431
70245 0.121180162923082
70246 0.12117958789277
70247 0.121179012873372
70248 0.121178437864889
70249 0.121177862867319
70250 0.121177287880662
70251 0.121176712904919
70252 0.121176137940088
70253 0.12117556298617
70254 0.121174988043163
70255 0.121174413111068
70256 0.121173838189885
70257 0.121173263279612
70258 0.121172688380249
70259 0.121172113491797
70260 0.121171538614255
70261 0.121170963747622
70262 0.121170388891898
70263 0.121169814047083
70264 0.121169239213176
70265 0.121168664390178
70266 0.121168089578086
70267 0.121167514776902
70268 0.121166939986625
70269 0.121166365207255
70270 0.12116579043879
70271 0.121165215681232
70272 0.121164640934579
70273 0.121164066198831
70274 0.121163491473987
70275 0.121162916760048
70276 0.121162342057013
70277 0.121161767364882
70278 0.121161192683654
70279 0.121160618013329
70280 0.121160043353906
70281 0.121159468705385
70282 0.121158894067767
70283 0.121158319441049
70284 0.121157744825233
70285 0.121157170220318
70286 0.121156595626303
70287 0.121156021043188
70288 0.121155446470973
70289 0.121154871909657
70290 0.121154297359239
70291 0.121153722819721
70292 0.1211531482911
70293 0.121152573773378
70294 0.121151999266553
70295 0.121151424770625
70296 0.121150850285594
70297 0.121150275811459
70298 0.12114970134822
70299 0.121149126895877
70300 0.121148552454429
70301 0.121147978023876
70302 0.121147403604218
70303 0.121146829195454
70304 0.121146254797584
70305 0.121145680410607
70306 0.121145106034524
70307 0.121144531669333
70308 0.121143957315035
70309 0.121143382971628
70310 0.121142808639114
70311 0.12114223431749
70312 0.121141660006758
70313 0.121141085706916
70314 0.121140511417965
70315 0.121139937139903
70316 0.121139362872731
70317 0.121138788616449
70318 0.121138214371054
70319 0.121137640136549
70320 0.121137065912931
70321 0.121136491700201
70322 0.121135917498359
70323 0.121135343307403
70324 0.121134769127334
70325 0.121134194958152
70326 0.121133620799855
70327 0.121133046652444
70328 0.121132472515918
70329 0.121131898390277
70330 0.12113132427552
70331 0.121130750171648
70332 0.121130176078659
70333 0.121129601996554
70334 0.121129027925331
70335 0.121128453864991
70336 0.121127879815534
70337 0.121127305776958
70338 0.121126731749265
70339 0.121126157732452
70340 0.12112558372652
70341 0.121125009731469
70342 0.121124435747297
70343 0.121123861774006
70344 0.121123287811594
70345 0.121122713860061
70346 0.121122139919407
70347 0.121121565989631
70348 0.121120992070733
70349 0.121120418162712
70350 0.121119844265569
70351 0.121119270379303
70352 0.121118696503913
70353 0.1211181226394
70354 0.121117548785762
70355 0.121116974942999
70356 0.121116401111112
70357 0.1211158272901
70358 0.121115253479961
70359 0.121114679680697
70360 0.121114105892307
70361 0.12111353211479
70362 0.121112958348145
70363 0.121112384592373
70364 0.121111810847474
70365 0.121111237113446
70366 0.12111066339029
70367 0.121110089678005
70368 0.12110951597659
70369 0.121108942286046
70370 0.121108368606372
70371 0.121107794937568
70372 0.121107221279633
70373 0.121106647632567
70374 0.12110607399637
70375 0.121105500371041
70376 0.121104926756579
70377 0.121104353152986
70378 0.121103779560259
70379 0.121103205978399
70380 0.121102632407406
70381 0.121102058847278
70382 0.121101485298017
70383 0.12110091175962
70384 0.121100338232089
70385 0.121099764715422
70386 0.12109919120962
70387 0.121098617714681
70388 0.121098044230607
70389 0.121097470757395
70390 0.121096897295046
70391 0.121096323843559
70392 0.121095750402935
70393 0.121095176973172
70394 0.121094603554271
70395 0.121094030146231
70396 0.121093456749052
70397 0.121092883362732
70398 0.121092309987273
70399 0.121091736622674
70400 0.121091163268933
70401 0.121090589926051
70402 0.121090016594028
70403 0.121089443272864
70404 0.121088869962556
70405 0.121088296663107
70406 0.121087723374514
70407 0.121087150096778
70408 0.121086576829899
70409 0.121086003573875
70410 0.121085430328707
70411 0.121084857094395
70412 0.121084283870937
70413 0.121083710658334
70414 0.121083137456585
70415 0.121082564265689
70416 0.121081991085648
70417 0.121081417916459
70418 0.121080844758123
70419 0.12108027161064
70420 0.121079698474009
70421 0.121079125348229
70422 0.1210785522333
70423 0.121077979129223
70424 0.121077406035996
70425 0.121076832953619
70426 0.121076259882093
70427 0.121075686821416
70428 0.121075113771587
70429 0.121074540732608
70430 0.121073967704477
70431 0.121073394687195
70432 0.12107282168076
70433 0.121072248685172
70434 0.121071675700431
70435 0.121071102726537
70436 0.12107052976349
70437 0.121069956811288
70438 0.121069383869931
70439 0.12106881093942
70440 0.121068238019754
70441 0.121067665110932
70442 0.121067092212955
70443 0.121066519325821
70444 0.121065946449531
70445 0.121065373584083
70446 0.121064800729479
70447 0.121064227885716
70448 0.121063655052796
70449 0.121063082230717
70450 0.12106250941948
70451 0.121061936619083
70452 0.121061363829527
70453 0.121060791050811
70454 0.121060218282935
70455 0.121059645525899
70456 0.121059072779701
70457 0.121058500044342
70458 0.121057927319822
70459 0.12105735460614
70460 0.121056781903295
70461 0.121056209211287
70462 0.121055636530117
70463 0.121055063859783
70464 0.121054491200286
70465 0.121053918551624
70466 0.121053345913798
70467 0.121052773286806
70468 0.12105220067065
70469 0.121051628065328
70470 0.121051055470841
70471 0.121050482887186
70472 0.121049910314366
70473 0.121049337752378
70474 0.121048765201223
70475 0.1210481926609
70476 0.121047620131409
70477 0.12104704761275
70478 0.121046475104922
70479 0.121045902607925
70480 0.121045330121758
70481 0.121044757646421
70482 0.121044185181915
70483 0.121043612728237
70484 0.121043040285389
70485 0.121042467853369
70486 0.121041895432178
70487 0.121041323021814
70488 0.121040750622279
70489 0.12104017823357
70490 0.121039605855689
70491 0.121039033488634
70492 0.121038461132405
70493 0.121037888787002
70494 0.121037316452424
70495 0.121036744128672
70496 0.121036171815744
70497 0.121035599513641
70498 0.121035027222362
70499 0.121034454941906
70500 0.121033882672274
70501 0.121033310413465
70502 0.121032738165478
70503 0.121032165928314
70504 0.121031593701971
70505 0.12103102148645
70506 0.12103044928175
70507 0.121029877087872
70508 0.121029304904813
70509 0.121028732732575
70510 0.121028160571156
70511 0.121027588420557
70512 0.121027016280776
70513 0.121026444151815
70514 0.121025872033671
70515 0.121025299926346
70516 0.121024727829838
70517 0.121024155744148
70518 0.121023583669274
70519 0.121023011605217
70520 0.121022439551976
70521 0.121021867509551
70522 0.121021295477941
70523 0.121020723457146
70524 0.121020151447166
70525 0.121019579448001
70526 0.121019007459649
70527 0.121018435482112
70528 0.121017863515387
70529 0.121017291559475
70530 0.121016719614376
70531 0.12101614768009
70532 0.121015575756615
70533 0.121015003843951
70534 0.121014431942099
70535 0.121013860051057
70536 0.121013288170826
70537 0.121012716301405
70538 0.121012144442794
70539 0.121011572594992
70540 0.121011000757999
70541 0.121010428931815
70542 0.121009857116439
70543 0.121009285311871
70544 0.121008713518111
70545 0.121008141735157
70546 0.121007569963011
70547 0.121006998201671
70548 0.121006426451138
70549 0.12100585471141
70550 0.121005282982487
70551 0.12100471126437
70552 0.121004139557057
70553 0.121003567860549
70554 0.121002996174844
70555 0.121002424499944
70556 0.121001852835846
70557 0.121001281182552
70558 0.12100070954006
70559 0.12100013790837
70560 0.120999566287483
70561 0.120998994677396
70562 0.120998423078111
70563 0.120997851489627
70564 0.120997279911943
70565 0.120996708345059
70566 0.120996136788975
70567 0.12099556524369
70568 0.120994993709204
70569 0.120994422185517
70570 0.120993850672628
70571 0.120993279170537
70572 0.120992707679244
70573 0.120992136198748
70574 0.120991564729048
70575 0.120990993270146
70576 0.120990421822039
70577 0.120989850384728
70578 0.120989278958213
70579 0.120988707542493
70580 0.120988136137567
70581 0.120987564743436
70582 0.120986993360098
70583 0.120986421987555
70584 0.120985850625804
70585 0.120985279274847
70586 0.120984707934682
70587 0.12098413660531
70588 0.120983565286729
70589 0.12098299397894
70590 0.120982422681942
70591 0.120981851395735
70592 0.120981280120318
70593 0.120980708855691
70594 0.120980137601854
70595 0.120979566358806
70596 0.120978995126548
70597 0.120978423905078
70598 0.120977852694396
70599 0.120977281494502
70600 0.120976710305396
70601 0.120976139127077
70602 0.120975567959545
70603 0.1209749968028
70604 0.12097442565684
70605 0.120973854521667
70606 0.120973283397278
70607 0.120972712283675
70608 0.120972141180857
70609 0.120971570088823
70610 0.120970999007573
70611 0.120970427937107
70612 0.120969856877424
70613 0.120969285828524
70614 0.120968714790407
70615 0.120968143763071
70616 0.120967572746518
70617 0.120967001740746
70618 0.120966430745756
70619 0.120965859761546
70620 0.120965288788117
70621 0.120964717825467
70622 0.120964146873598
70623 0.120963575932508
70624 0.120963005002197
70625 0.120962434082664
70626 0.12096186317391
70627 0.120961292275934
70628 0.120960721388736
70629 0.120960150512314
70630 0.12095957964667
70631 0.120959008791802
70632 0.120958437947711
70633 0.120957867114395
70634 0.120957296291855
70635 0.120956725480089
70636 0.120956154679099
70637 0.120955583888883
70638 0.120955013109441
70639 0.120954442340773
70640 0.120953871582878
70641 0.120953300835756
70642 0.120952730099406
70643 0.120952159373829
70644 0.120951588659024
70645 0.12095101795499
70646 0.120950447261728
70647 0.120949876579236
70648 0.120949305907515
70649 0.120948735246564
70650 0.120948164596383
70651 0.120947593956971
70652 0.120947023328329
70653 0.120946452710455
70654 0.120945882103349
70655 0.120945311507012
70656 0.120944740921442
70657 0.120944170346639
70658 0.120943599782603
70659 0.120943029229334
70660 0.120942458686831
70661 0.120941888155094
70662 0.120941317634122
70663 0.120940747123916
70664 0.120940176624474
70665 0.120939606135797
70666 0.120939035657884
70667 0.120938465190735
70668 0.120937894734349
70669 0.120937324288726
70670 0.120936753853866
70671 0.120936183429768
70672 0.120935613016432
70673 0.120935042613857
70674 0.120934472222044
70675 0.120933901840992
70676 0.1209333314707
70677 0.120932761111169
70678 0.120932190762397
70679 0.120931620424385
70680 0.120931050097132
70681 0.120930479780637
70682 0.120929909474901
70683 0.120929339179923
70684 0.120928768895703
70685 0.12092819862224
70686 0.120927628359534
70687 0.120927058107585
70688 0.120926487866392
70689 0.120925917635955
70690 0.120925347416274
70691 0.120924777207347
70692 0.120924207009176
70693 0.120923636821759
70694 0.120923066645096
70695 0.120922496479187
70696 0.120921926324031
70697 0.120921356179629
70698 0.120920786045979
70699 0.120920215923082
70700 0.120919645810936
70701 0.120919075709543
70702 0.1209185056189
70703 0.120917935539009
70704 0.120917365469868
70705 0.120916795411477
70706 0.120916225363837
70707 0.120915655326945
70708 0.120915085300803
70709 0.12091451528541
70710 0.120913945280765
70711 0.120913375286869
70712 0.12091280530372
70713 0.120912235331318
70714 0.120911665369664
70715 0.120911095418756
70716 0.120910525478595
70717 0.120909955549179
70718 0.120909385630509
70719 0.120908815722585
70720 0.120908245825405
70721 0.12090767593897
70722 0.12090710606328
70723 0.120906536198333
70724 0.120905966344129
70725 0.120905396500669
70726 0.120904826667951
70727 0.120904256845976
70728 0.120903687034743
70729 0.120903117234252
70730 0.120902547444502
70731 0.120901977665493
70732 0.120901407897225
70733 0.120900838139697
70734 0.120900268392909
70735 0.120899698656861
70736 0.120899128931552
70737 0.120898559216982
70738 0.12089798951315
70739 0.120897419820057
70740 0.120896850137701
70741 0.120896280466083
70742 0.120895710805202
70743 0.120895141155058
70744 0.12089457151565
70745 0.120894001886978
70746 0.120893432269042
70747 0.120892862661842
70748 0.120892293065376
70749 0.120891723479645
70750 0.120891153904648
70751 0.120890584340385
70752 0.120890014786856
70753 0.12088944524406
70754 0.120888875711997
70755 0.120888306190667
70756 0.120887736680068
70757 0.120887167180202
70758 0.120886597691066
70759 0.120886028212662
70760 0.120885458744989
70761 0.120884889288046
70762 0.120884319841833
70763 0.12088375040635
70764 0.120883180981597
70765 0.120882611567572
70766 0.120882042164276
70767 0.120881472771708
70768 0.120880903389868
70769 0.120880334018755
70770 0.12087976465837
70771 0.120879195308712
70772 0.12087862596978
70773 0.120878056641574
70774 0.120877487324094
70775 0.12087691801734
70776 0.120876348721311
70777 0.120875779436006
70778 0.120875210161426
70779 0.12087464089757
70780 0.120874071644437
70781 0.120873502402028
70782 0.120872933170342
70783 0.120872363949378
70784 0.120871794739137
70785 0.120871225539618
70786 0.12087065635082
70787 0.120870087172743
70788 0.120869518005387
70789 0.120868948848752
70790 0.120868379702837
70791 0.120867810567642
70792 0.120867241443166
70793 0.120866672329409
70794 0.120866103226371
70795 0.120865534134051
70796 0.120864965052449
70797 0.120864395981565
70798 0.120863826921399
70799 0.120863257871949
70800 0.120862688833216
70801 0.120862119805199
70802 0.120861550787898
70803 0.120860981781313
70804 0.120860412785442
70805 0.120859843800287
70806 0.120859274825846
70807 0.12085870586212
70808 0.120858136909107
70809 0.120857567966807
70810 0.120856999035221
70811 0.120856430114347
70812 0.120855861204186
70813 0.120855292304736
70814 0.120854723415999
70815 0.120854154537973
70816 0.120853585670657
70817 0.120853016814053
70818 0.120852447968158
70819 0.120851879132974
70820 0.120851310308498
70821 0.120850741494733
70822 0.120850172691676
70823 0.120849603899327
70824 0.120849035117687
70825 0.120848466346754
70826 0.120847897586529
70827 0.120847328837011
70828 0.1208467600982
70829 0.120846191370095
70830 0.120845622652696
70831 0.120845053946003
70832 0.120844485250015
70833 0.120843916564732
70834 0.120843347890154
70835 0.12084277922628
70836 0.12084221057311
70837 0.120841641930643
70838 0.12084107329888
70839 0.120840504677819
70840 0.120839936067461
70841 0.120839367467805
70842 0.120838798878851
70843 0.120838230300598
70844 0.120837661733047
70845 0.120837093176196
70846 0.120836524630046
70847 0.120835956094595
70848 0.120835387569844
70849 0.120834819055793
70850 0.120834250552441
70851 0.120833682059787
70852 0.120833113577831
70853 0.120832545106574
70854 0.120831976646014
70855 0.120831408196151
70856 0.120830839756985
70857 0.120830271328515
70858 0.120829702910742
70859 0.120829134503664
70860 0.120828566107282
70861 0.120827997721595
70862 0.120827429346603
70863 0.120826860982305
70864 0.120826292628701
70865 0.120825724285791
70866 0.120825155953575
70867 0.120824587632051
70868 0.12082401932122
70869 0.120823451021081
70870 0.120822882731634
70871 0.120822314452878
70872 0.120821746184814
70873 0.120821177927441
70874 0.120820609680758
70875 0.120820041444766
70876 0.120819473219463
70877 0.12081890500485
70878 0.120818336800926
70879 0.12081776860769
70880 0.120817200425143
70881 0.120816632253284
70882 0.120816064092113
70883 0.120815495941629
70884 0.120814927801832
70885 0.120814359672722
70886 0.120813791554298
70887 0.12081322344656
70888 0.120812655349508
70889 0.120812087263141
70890 0.120811519187459
70891 0.120810951122461
70892 0.120810383068147
70893 0.120809815024518
70894 0.120809246991571
70895 0.120808678969308
70896 0.120808110957728
70897 0.12080754295683
70898 0.120806974966615
70899 0.120806406987081
70900 0.120805839018228
70901 0.120805271060056
70902 0.120804703112565
70903 0.120804135175755
70904 0.120803567249624
70905 0.120802999334173
70906 0.120802431429401
70907 0.120801863535308
70908 0.120801295651894
70909 0.120800727779158
70910 0.1208001599171
70911 0.120799592065719
70912 0.120799024225016
70913 0.120798456394989
70914 0.120797888575639
70915 0.120797320766964
70916 0.120796752968966
70917 0.120796185181643
70918 0.120795617404995
70919 0.120795049639022
70920 0.120794481883723
70921 0.120793914139098
70922 0.120793346405147
70923 0.120792778681869
70924 0.120792210969264
70925 0.120791643267331
70926 0.120791075576071
70927 0.120790507895483
70928 0.120789940225566
70929 0.12078937256632
70930 0.120788804917746
70931 0.120788237279842
70932 0.120787669652607
70933 0.120787102036043
70934 0.120786534430148
70935 0.120785966834922
70936 0.120785399250365
70937 0.120784831676477
70938 0.120784264113256
70939 0.120783696560703
70940 0.120783129018817
70941 0.120782561487599
70942 0.120781993967047
70943 0.120781426457161
70944 0.120780858957941
70945 0.120780291469387
70946 0.120779723991498
70947 0.120779156524274
70948 0.120778589067714
70949 0.120778021621818
70950 0.120777454186587
70951 0.120776886762019
70952 0.120776319348113
70953 0.120775751944871
70954 0.120775184552291
70955 0.120774617170373
70956 0.120774049799117
70957 0.120773482438523
70958 0.120772915088589
70959 0.120772347749316
70960 0.120771780420703
70961 0.12077121310275
70962 0.120770645795457
70963 0.120770078498823
70964 0.120769511212848
70965 0.120768943937532
70966 0.120768376672874
70967 0.120767809418873
70968 0.12076724217553
70969 0.120766674942845
70970 0.120766107720816
70971 0.120765540509444
70972 0.120764973308727
70973 0.120764406118667
70974 0.120763838939262
70975 0.120763271770511
70976 0.120762704612416
70977 0.120762137464975
70978 0.120761570328188
70979 0.120761003202055
70980 0.120760436086575
70981 0.120759868981748
70982 0.120759301887573
70983 0.120758734804051
70984 0.120758167731181
70985 0.120757600668962
70986 0.120757033617394
70987 0.120756466576478
70988 0.120755899546211
70989 0.120755332526595
70990 0.120754765517629
70991 0.120754198519312
70992 0.120753631531645
70993 0.120753064554626
70994 0.120752497588255
70995 0.120751930632533
70996 0.120751363687458
70997 0.120750796753031
70998 0.12075022982925
70999 0.120749662916117
71000 0.120749096013629
71001 0.120748529121788
71002 0.120747962240592
71003 0.120747395370041
71004 0.120746828510136
71005 0.120746261660874
71006 0.120745694822258
71007 0.120745127994284
71008 0.120744561176955
71009 0.120743994370268
71010 0.120743427574225
71011 0.120742860788824
71012 0.120742294014065
71013 0.120741727249947
71014 0.120741160496472
71015 0.120740593753637
71016 0.120740027021443
71017 0.120739460299889
71018 0.120738893588975
71019 0.120738326888701
71020 0.120737760199066
71021 0.120737193520071
71022 0.120736626851713
71023 0.120736060193995
71024 0.120735493546913
71025 0.12073492691047
71026 0.120734360284664
71027 0.120733793669494
71028 0.120733227064962
71029 0.120732660471065
71030 0.120732093887804
71031 0.120731527315179
71032 0.120730960753188
71033 0.120730394201833
71034 0.120729827661112
71035 0.120729261131025
71036 0.120728694611572
71037 0.120728128102752
71038 0.120727561604565
71039 0.120726995117011
71040 0.120726428640089
71041 0.120725862173799
71042 0.12072529571814
71043 0.120724729273113
71044 0.120724162838717
71045 0.120723596414952
71046 0.120723030001816
71047 0.120722463599311
71048 0.120721897207435
71049 0.120721330826188
71050 0.120720764455571
71051 0.120720198095581
71052 0.12071963174622
71053 0.120719065407486
71054 0.12071849907938
71055 0.120717932761902
71056 0.120717366455049
71057 0.120716800158824
71058 0.120716233873224
71059 0.12071566759825
71060 0.120715101333901
71061 0.120714535080177
71062 0.120713968837078
71063 0.120713402604603
71064 0.120712836382752
71065 0.120712270171525
71066 0.120711703970921
71067 0.12071113778094
71068 0.120710571601581
71069 0.120710005432845
71070 0.120709439274731
71071 0.120708873127238
71072 0.120708306990366
71073 0.120707740864115
71074 0.120707174748484
71075 0.120706608643474
71076 0.120706042549083
71077 0.120705476465312
71078 0.12070491039216
71079 0.120704344329626
71080 0.120703778277711
71081 0.120703212236414
71082 0.120702646205734
71083 0.120702080185672
71084 0.120701514176227
71085 0.120700948177399
71086 0.120700382189186
71087 0.12069981621159
71088 0.120699250244609
71089 0.120698684288244
71090 0.120698118342493
71091 0.120697552407357
71092 0.120696986482835
71093 0.120696420568927
71094 0.120695854665632
71095 0.120695288772951
71096 0.120694722890882
71097 0.120694157019426
71098 0.120693591158582
71099 0.12069302530835
71100 0.120692459468729
71101 0.120691893639719
71102 0.12069132782132
71103 0.120690762013531
71104 0.120690196216352
71105 0.120689630429783
71106 0.120689064653823
71107 0.120688498888472
71108 0.12068793313373
71109 0.120687367389596
71110 0.12068680165607
71111 0.120686235933151
71112 0.12068567022084
71113 0.120685104519135
71114 0.120684538828037
71115 0.120683973147546
71116 0.12068340747766
71117 0.120682841818379
71118 0.120682276169704
71119 0.120681710531633
71120 0.120681144904167
71121 0.120680579287305
71122 0.120680013681047
71123 0.120679448085392
71124 0.120678882500341
71125 0.120678316925891
71126 0.120677751362045
71127 0.1206771858088
71128 0.120676620266157
71129 0.120676054734115
71130 0.120675489212674
71131 0.120674923701834
71132 0.120674358201594
71133 0.120673792711954
71134 0.120673227232914
71135 0.120672661764472
71136 0.12067209630663
71137 0.120671530859386
71138 0.12067096542274
71139 0.120670399996693
71140 0.120669834581242
71141 0.120669269176389
71142 0.120668703782133
71143 0.120668138398473
71144 0.120667573025409
71145 0.120667007662941
71146 0.120666442311068
71147 0.12066587696979
71148 0.120665311639107
71149 0.120664746319019
71150 0.120664181009524
71151 0.120663615710623
71152 0.120663050422315
71153 0.120662485144601
71154 0.120661919877478
71155 0.120661354620949
71156 0.120660789375011
71157 0.120660224139664
71158 0.120659658914909
71159 0.120659093700745
71160 0.120658528497172
71161 0.120657963304188
71162 0.120657398121794
71163 0.12065683294999
71164 0.120656267788775
71165 0.120655702638149
71166 0.120655137498111
71167 0.120654572368662
71168 0.1206540072498
71169 0.120653442141525
71170 0.120652877043838
71171 0.120652311956737
71172 0.120651746880223
71173 0.120651181814294
71174 0.120650616758952
71175 0.120650051714195
71176 0.120649486680022
71177 0.120648921656435
71178 0.120648356643431
71179 0.120647791641012
71180 0.120647226649176
71181 0.120646661667923
71182 0.120646096697253
71183 0.120645531737166
71184 0.120644966787661
71185 0.120644401848738
71186 0.120643836920396
71187 0.120643272002636
71188 0.120642707095456
71189 0.120642142198857
71190 0.120641577312838
71191 0.120641012437399
71192 0.120640447572539
71193 0.120639882718258
71194 0.120639317874556
71195 0.120638753041433
71196 0.120638188218887
71197 0.120637623406919
71198 0.120637058605529
71199 0.120636493814715
71200 0.120635929034478
71201 0.120635364264818
71202 0.120634799505733
71203 0.120634234757224
71204 0.12063367001929
71205 0.120633105291932
71206 0.120632540575147
71207 0.120631975868937
71208 0.120631411173301
71209 0.120630846488239
71210 0.120630281813749
71211 0.120629717149833
71212 0.120629152496489
71213 0.120628587853717
71214 0.120628023221517
71215 0.120627458599888
71216 0.120626893988831
71217 0.120626329388344
71218 0.120625764798428
71219 0.120625200219081
71220 0.120624635650305
71221 0.120624071092098
71222 0.12062350654446
71223 0.12062294200739
71224 0.120622377480889
71225 0.120621812964956
71226 0.120621248459591
71227 0.120620683964793
71228 0.120620119480561
71229 0.120619555006897
71230 0.120618990543799
71231 0.120618426091266
71232 0.120617861649299
71233 0.120617297217898
71234 0.120616732797061
71235 0.120616168386789
71236 0.120615603987081
71237 0.120615039597937
71238 0.120614475219356
71239 0.120613910851339
71240 0.120613346493884
71241 0.120612782146992
71242 0.120612217810662
71243 0.120611653484894
71244 0.120611089169687
71245 0.120610524865041
71246 0.120609960570956
71247 0.120609396287431
71248 0.120608832014466
71249 0.120608267752061
71250 0.120607703500216
71251 0.120607139258929
71252 0.120606575028201
71253 0.120606010808031
71254 0.12060544659842
71255 0.120604882399366
71256 0.120604318210869
71257 0.120603754032929
71258 0.120603189865546
71259 0.120602625708719
71260 0.120602061562447
71261 0.120601497426732
71262 0.120600933301571
71263 0.120600369186966
71264 0.120599805082915
71265 0.120599240989418
71266 0.120598676906474
71267 0.120598112834085
71268 0.120597548772248
71269 0.120596984720965
71270 0.120596420680233
71271 0.120595856650054
71272 0.120595292630426
71273 0.12059472862135
71274 0.120594164622825
71275 0.120593600634851
71276 0.120593036657427
71277 0.120592472690553
71278 0.120591908734229
71279 0.120591344788454
71280 0.120590780853228
71281 0.12059021692855
71282 0.120589653014421
71283 0.12058908911084
71284 0.120588525217807
71285 0.12058796133532
71286 0.120587397463381
71287 0.120586833601988
71288 0.120586269751142
71289 0.120585705910841
71290 0.120585142081086
71291 0.120584578261876
71292 0.120584014453211
71293 0.12058345065509
71294 0.120582886867513
71295 0.120582323090481
71296 0.120581759323991
71297 0.120581195568045
71298 0.120580631822642
71299 0.120580068087781
71300 0.120579504363462
71301 0.120578940649685
71302 0.120578376946449
71303 0.120577813253754
71304 0.1205772495716
71305 0.120576685899986
71306 0.120576122238913
71307 0.120575558588379
71308 0.120574994948384
71309 0.120574431318928
71310 0.120573867700011
71311 0.120573304091632
71312 0.120572740493791
71313 0.120572176906488
71314 0.120571613329722
71315 0.120571049763493
71316 0.1205704862078
71317 0.120569922662644
71318 0.120569359128023
71319 0.120568795603938
71320 0.120568232090389
71321 0.120567668587374
71322 0.120567105094893
71323 0.120566541612947
71324 0.120565978141534
71325 0.120565414680655
71326 0.120564851230309
71327 0.120564287790496
71328 0.120563724361215
71329 0.120563160942466
71330 0.120562597534249
71331 0.120562034136564
71332 0.120561470749409
71333 0.120560907372785
71334 0.120560344006692
71335 0.120559780651128
71336 0.120559217306095
71337 0.12055865397159
71338 0.120558090647615
71339 0.120557527334168
71340 0.120556964031249
71341 0.120556400738858
71342 0.120555837456995
71343 0.12055527418566
71344 0.120554710924851
71345 0.120554147674568
71346 0.120553584434812
71347 0.120553021205582
71348 0.120552457986877
71349 0.120551894778698
71350 0.120551331581043
71351 0.120550768393913
71352 0.120550205217307
71353 0.120549642051225
71354 0.120549078895666
71355 0.120548515750631
71356 0.120547952616118
71357 0.120547389492127
71358 0.120546826378659
71359 0.120546263275713
71360 0.120545700183287
71361 0.120545137101383
71362 0.12054457403
71363 0.120544010969137
71364 0.120543447918794
71365 0.120542884878971
71366 0.120542321849667
71367 0.120541758830882
71368 0.120541195822616
71369 0.120540632824868
71370 0.120540069837638
71371 0.120539506860926
71372 0.12053894389473
71373 0.120538380939052
71374 0.120537817993891
71375 0.120537255059245
71376 0.120536692135116
71377 0.120536129221502
71378 0.120535566318403
71379 0.12053500342582
71380 0.12053444054375
71381 0.120533877672195
71382 0.120533314811154
71383 0.120532751960626
71384 0.120532189120612
71385 0.12053162629111
71386 0.120531063472121
71387 0.120530500663643
71388 0.120529937865678
71389 0.120529375078224
71390 0.120528812301281
71391 0.120528249534849
71392 0.120527686778927
71393 0.120527124033516
71394 0.120526561298614
71395 0.120525998574221
71396 0.120525435860338
71397 0.120524873156963
71398 0.120524310464096
71399 0.120523747781738
71400 0.120523185109887
71401 0.120522622448543
71402 0.120522059797707
71403 0.120521497157377
71404 0.120520934527553
71405 0.120520371908235
71406 0.120519809299423
71407 0.120519246701116
71408 0.120518684113314
71409 0.120518121536017
71410 0.120517558969224
71411 0.120516996412934
71412 0.120516433867149
71413 0.120515871331866
71414 0.120515308807086
71415 0.120514746292809
71416 0.120514183789034
71417 0.120513621295761
71418 0.120513058812989
71419 0.120512496340718
71420 0.120511933878949
71421 0.120511371427679
71422 0.12051080898691
71423 0.12051024655664
71424 0.12050968413687
71425 0.120509121727599
71426 0.120508559328827
71427 0.120507996940553
71428 0.120507434562777
71429 0.120506872195499
71430 0.120506309838718
71431 0.120505747492435
71432 0.120505185156648
71433 0.120504622831357
71434 0.120504060516562
71435 0.120503498212263
71436 0.120502935918459
71437 0.12050237363515
71438 0.120501811362336
71439 0.120501249100016
71440 0.12050068684819
71441 0.120500124606858
71442 0.120499562376018
71443 0.120499000155672
71444 0.120498437945818
71445 0.120497875746457
71446 0.120497313557587
71447 0.120496751379209
71448 0.120496189211322
71449 0.120495627053926
71450 0.120495064907021
71451 0.120494502770605
71452 0.12049394064468
71453 0.120493378529244
71454 0.120492816424297
71455 0.120492254329839
71456 0.120491692245869
71457 0.120491130172387
71458 0.120490568109393
71459 0.120490006056887
71460 0.120489444014868
71461 0.120488881983335
71462 0.120488319962289
71463 0.120487757951729
71464 0.120487195951654
71465 0.120486633962065
71466 0.120486071982961
71467 0.120485510014342
71468 0.120484948056207
71469 0.120484386108556
71470 0.120483824171389
71471 0.120483262244705
71472 0.120482700328504
71473 0.120482138422785
71474 0.120481576527549
71475 0.120481014642795
71476 0.120480452768522
71477 0.120479890904731
71478 0.120479329051421
71479 0.120478767208591
71480 0.120478205376241
71481 0.120477643554372
71482 0.120477081742982
71483 0.120476519942071
71484 0.120475958151639
71485 0.120475396371685
71486 0.12047483460221
71487 0.120474272843212
71488 0.120473711094692
71489 0.120473149356649
71490 0.120472587629083
71491 0.120472025911994
71492 0.12047146420538
71493 0.120470902509243
71494 0.120470340823581
71495 0.120469779148393
71496 0.120469217483681
71497 0.120468655829443
71498 0.120468094185679
71499 0.120467532552389
71500 0.120466970929573
71501 0.120466409317229
71502 0.120465847715358
71503 0.12046528612396
71504 0.120464724543033
71505 0.120464162972578
71506 0.120463601412595
71507 0.120463039863082
71508 0.120462478324041
71509 0.120461916795469
71510 0.120461355277368
71511 0.120460793769736
71512 0.120460232272573
71513 0.12045967078588
71514 0.120459109309655
71515 0.120458547843898
71516 0.120457986388609
71517 0.120457424943788
71518 0.120456863509434
71519 0.120456302085547
71520 0.120455740672126
71521 0.120455179269172
71522 0.120454617876684
71523 0.120454056494661
71524 0.120453495123103
71525 0.12045293376201
71526 0.120452372411382
71527 0.120451811071218
71528 0.120451249741518
71529 0.120450688422281
71530 0.120450127113507
71531 0.120449565815196
71532 0.120449004527348
71533 0.120448443249962
71534 0.120447881983037
71535 0.120447320726574
71536 0.120446759480573
71537 0.120446198245031
71538 0.120445637019951
71539 0.12044507580533
71540 0.120444514601169
71541 0.120443953407468
71542 0.120443392224225
71543 0.120442831051442
71544 0.120442269889116
71545 0.120441708737249
71546 0.120441147595839
71547 0.120440586464887
71548 0.120440025344392
71549 0.120439464234353
71550 0.120438903134771
71551 0.120438342045645
71552 0.120437780966974
71553 0.120437219898759
71554 0.120436658840998
71555 0.120436097793692
71556 0.120435536756841
71557 0.120434975730443
71558 0.120434414714499
71559 0.120433853709009
71560 0.120433292713971
71561 0.120432731729386
71562 0.120432170755253
71563 0.120431609791572
71564 0.120431048838342
71565 0.120430487895564
71566 0.120429926963237
71567 0.12042936604136
71568 0.120428805129933
71569 0.120428244228956
71570 0.120427683338429
71571 0.120427122458351
71572 0.120426561588721
71573 0.120426000729541
71574 0.120425439880808
71575 0.120424879042523
71576 0.120424318214686
71577 0.120423757397295
71578 0.120423196590352
71579 0.120422635793855
71580 0.120422075007804
71581 0.120421514232199
71582 0.120420953467039
71583 0.120420392712324
71584 0.120419831968054
71585 0.120419271234229
71586 0.120418710510847
71587 0.12041814979791
71588 0.120417589095415
71589 0.120417028403364
71590 0.120416467721755
71591 0.120415907050589
71592 0.120415346389865
71593 0.120414785739582
71594 0.120414225099741
71595 0.120413664470341
71596 0.120413103851381
71597 0.120412543242862
71598 0.120411982644782
71599 0.120411422057143
71600 0.120410861479942
71601 0.120410300913181
71602 0.120409740356858
71603 0.120409179810974
71604 0.120408619275527
71605 0.120408058750518
71606 0.120407498235946
71607 0.120406937731812
71608 0.120406377238113
71609 0.120405816754851
71610 0.120405256282025
71611 0.120404695819635
71612 0.12040413536768
71613 0.120403574926159
71614 0.120403014495073
71615 0.120402454074421
71616 0.120401893664204
71617 0.120401333264419
71618 0.120400772875068
71619 0.12040021249615
71620 0.120399652127664
71621 0.12039909176961
71622 0.120398531421988
71623 0.120397971084798
71624 0.120397410758039
71625 0.12039685044171
71626 0.120396290135812
71627 0.120395729840344
71628 0.120395169555306
71629 0.120394609280698
71630 0.120394049016518
71631 0.120393488762767
71632 0.120392928519445
71633 0.120392368286551
71634 0.120391808064084
71635 0.120391247852045
71636 0.120390687650433
71637 0.120390127459247
71638 0.120389567278488
71639 0.120389007108155
71640 0.120388446948248
71641 0.120387886798766
71642 0.120387326659709
71643 0.120386766531077
71644 0.120386206412869
71645 0.120385646305085
71646 0.120385086207725
71647 0.120384526120788
71648 0.120383966044274
71649 0.120383405978183
71650 0.120382845922514
71651 0.120382285877267
71652 0.120381725842442
71653 0.120381165818038
71654 0.120380605804055
71655 0.120380045800492
71656 0.12037948580735
71657 0.120378925824628
71658 0.120378365852325
71659 0.120377805890442
71660 0.120377245938977
71661 0.120376685997931
71662 0.120376126067304
71663 0.120375566147094
71664 0.120375006237302
71665 0.120374446337926
71666 0.120373886448968
71667 0.120373326570427
71668 0.120372766702301
71669 0.120372206844592
71670 0.120371646997298
71671 0.120371087160419
71672 0.120370527333955
71673 0.120369967517905
71674 0.12036940771227
71675 0.120368847917048
71676 0.12036828813224
71677 0.120367728357845
71678 0.120367168593863
71679 0.120366608840294
71680 0.120366049097136
71681 0.120365489364391
71682 0.120364929642056
71683 0.120364369930133
71684 0.120363810228621
71685 0.120363250537519
71686 0.120362690856827
71687 0.120362131186545
71688 0.120361571526672
71689 0.120361011877209
71690 0.120360452238154
71691 0.120359892609508
71692 0.120359332991269
71693 0.120358773383439
71694 0.120358213786015
71695 0.120357654198999
71696 0.12035709462239
71697 0.120356535056187
71698 0.12035597550039
71699 0.120355415954998
71700 0.120354856420012
71701 0.120354296895431
71702 0.120353737381255
71703 0.120353177877483
71704 0.120352618384115
71705 0.120352058901151
71706 0.12035149942859
71707 0.120350939966432
71708 0.120350380514676
71709 0.120349821073323
71710 0.120349261642372
71711 0.120348702221823
71712 0.120348142811675
71713 0.120347583411927
71714 0.120347024022581
71715 0.120346464643634
71716 0.120345905275088
71717 0.120345345916941
71718 0.120344786569194
71719 0.120344227231845
71720 0.120343667904895
71721 0.120343108588344
71722 0.12034254928219
71723 0.120341989986433
71724 0.120341430701074
71725 0.120340871426112
71726 0.120340312161547
71727 0.120339752907377
71728 0.120339193663604
71729 0.120338634430226
71730 0.120338075207243
71731 0.120337515994655
71732 0.120336956792462
71733 0.120336397600663
71734 0.120335838419257
71735 0.120335279248246
71736 0.120334720087627
71737 0.120334160937401
71738 0.120333601797568
71739 0.120333042668127
71740 0.120332483549078
71741 0.12033192444042
71742 0.120331365342153
71743 0.120330806254277
71744 0.120330247176792
71745 0.120329688109697
71746 0.120329129052991
71747 0.120328570006675
71748 0.120328010970748
71749 0.12032745194521
71750 0.120326892930061
71751 0.120326333925299
71752 0.120325774930925
71753 0.120325215946939
71754 0.12032465697334
71755 0.120324098010127
71756 0.120323539057301
71757 0.120322980114861
71758 0.120322421182807
71759 0.120321862261138
71760 0.120321303349854
71761 0.120320744448955
71762 0.12032018555844
71763 0.12031962667831
71764 0.120319067808563
71765 0.120318508949199
71766 0.120317950100219
71767 0.120317391261621
71768 0.120316832433406
71769 0.120316273615572
71770 0.120315714808121
71771 0.12031515601105
71772 0.120314597224361
71773 0.120314038448052
71774 0.120313479682124
71775 0.120312920926576
71776 0.120312362181407
71777 0.120311803446618
71778 0.120311244722207
71779 0.120310686008176
71780 0.120310127304522
71781 0.120309568611247
71782 0.120309009928349
71783 0.120308451255829
71784 0.120307892593685
71785 0.120307333941919
71786 0.120306775300528
71787 0.120306216669513
71788 0.120305658048874
71789 0.120305099438611
71790 0.120304540838722
71791 0.120303982249208
71792 0.120303423670068
71793 0.120302865101302
71794 0.12030230654291
71795 0.120301747994891
71796 0.120301189457244
71797 0.120300630929971
71798 0.120300072413069
71799 0.12029951390654
71800 0.120298955410382
71801 0.120298396924596
71802 0.12029783844918
71803 0.120297279984135
71804 0.12029672152946
71805 0.120296163085155
71806 0.120295604651219
71807 0.120295046227653
71808 0.120294487814455
71809 0.120293929411626
71810 0.120293371019166
71811 0.120292812637073
71812 0.120292254265348
71813 0.12029169590399
71814 0.120291137552998
71815 0.120290579212374
71816 0.120290020882115
71817 0.120289462562222
71818 0.120288904252695
71819 0.120288345953533
71820 0.120287787664736
71821 0.120287229386303
71822 0.120286671118235
71823 0.12028611286053
71824 0.120285554613189
71825 0.120284996376211
71826 0.120284438149595
71827 0.120283879933343
71828 0.120283321727452
71829 0.120282763531923
71830 0.120282205346756
71831 0.120281647171949
71832 0.120281089007504
71833 0.120280530853419
71834 0.120279972709694
71835 0.120279414576329
71836 0.120278856453323
71837 0.120278298340677
71838 0.120277740238389
71839 0.12027718214646
71840 0.120276624064889
71841 0.120276065993675
71842 0.120275507932819
71843 0.12027494988232
71844 0.120274391842178
71845 0.120273833812392
71846 0.120273275792963
71847 0.120272717783889
71848 0.12027215978517
71849 0.120271601796807
71850 0.120271043818798
71851 0.120270485851144
71852 0.120269927893843
71853 0.120269369946897
71854 0.120268812010304
71855 0.120268254084064
71856 0.120267696168176
71857 0.120267138262641
71858 0.120266580367458
71859 0.120266022482627
71860 0.120265464608147
71861 0.120264906744019
71862 0.120264348890241
71863 0.120263791046813
71864 0.120263233213735
71865 0.120262675391007
71866 0.120262117578629
71867 0.120261559776599
71868 0.120261001984918
71869 0.120260444203586
71870 0.120259886432601
71871 0.120259328671964
71872 0.120258770921675
71873 0.120258213181732
71874 0.120257655452136
71875 0.120257097732887
71876 0.120256540023983
71877 0.120255982325426
71878 0.120255424637213
71879 0.120254866959345
71880 0.120254309291823
71881 0.120253751634644
71882 0.12025319398781
71883 0.120252636351319
71884 0.120252078725171
71885 0.120251521109366
71886 0.120250963503905
71887 0.120250405908785
71888 0.120249848324007
71889 0.120249290749571
71890 0.120248733185476
71891 0.120248175631723
71892 0.120247618088309
71893 0.120247060555237
71894 0.120246503032504
71895 0.12024594552011
71896 0.120245388018056
71897 0.120244830526341
71898 0.120244273044965
71899 0.120243715573927
71900 0.120243158113226
71901 0.120242600662864
71902 0.120242043222839
71903 0.12024148579315
71904 0.120240928373798
71905 0.120240370964783
71906 0.120239813566103
71907 0.120239256177759
71908 0.12023869879975
71909 0.120238141432077
71910 0.120237584074737
71911 0.120237026727732
71912 0.120236469391061
71913 0.120235912064724
71914 0.12023535474872
71915 0.120234797443048
71916 0.12023424014771
71917 0.120233682862703
71918 0.120233125588029
71919 0.120232568323686
71920 0.120232011069674
71921 0.120231453825993
71922 0.120230896592643
71923 0.120230339369623
71924 0.120229782156932
71925 0.120229224954572
71926 0.12022866776254
71927 0.120228110580838
71928 0.120227553409464
71929 0.120226996248418
71930 0.1202264390977
71931 0.12022588195731
71932 0.120225324827247
71933 0.120224767707511
71934 0.120224210598101
71935 0.120223653499018
71936 0.12022309641026
71937 0.120222539331828
71938 0.120221982263721
71939 0.12022142520594
71940 0.120220868158482
71941 0.120220311121349
71942 0.12021975409454
71943 0.120219197078054
71944 0.120218640071891
71945 0.120218083076052
71946 0.120217526090534
71947 0.120216969115339
71948 0.120216412150466
71949 0.120215855195914
71950 0.120215298251684
71951 0.120214741317774
71952 0.120214184394185
71953 0.120213627480916
71954 0.120213070577967
71955 0.120212513685338
71956 0.120211956803028
71957 0.120211399931036
71958 0.120210843069363
71959 0.120210286218008
71960 0.120209729376971
71961 0.120209172546252
71962 0.12020861572585
71963 0.120208058915764
71964 0.120207502115995
71965 0.120206945326542
71966 0.120206388547405
71967 0.120205831778584
71968 0.120205275020078
71969 0.120204718271886
71970 0.120204161534009
71971 0.120203604806447
71972 0.120203048089198
71973 0.120202491382262
71974 0.12020193468564
71975 0.12020137799933
71976 0.120200821323333
71977 0.120200264657649
71978 0.120199708002276
71979 0.120199151357214
71980 0.120198594722464
71981 0.120198038098024
71982 0.120197481483895
71983 0.120196924880076
71984 0.120196368286567
71985 0.120195811703367
71986 0.120195255130477
71987 0.120194698567895
71988 0.120194142015622
71989 0.120193585473657
71990 0.120193028942
71991 0.12019247242065
71992 0.120191915909608
71993 0.120191359408872
71994 0.120190802918443
71995 0.120190246438319
71996 0.120189689968502
71997 0.12018913350899
71998 0.120188577059783
71999 0.120188020620882
72000 0.120187464192284
72001 0.120186907773991
72002 0.120186351366001
72003 0.120185794968315
72004 0.120185238580932
72005 0.120184682203852
72006 0.120184125837075
72007 0.120183569480599
72008 0.120183013134425
72009 0.120182456798553
72010 0.120181900472982
72011 0.120181344157712
72012 0.120180787852742
72013 0.120180231558072
72014 0.120179675273702
72015 0.120179118999632
72016 0.12017856273586
72017 0.120178006482388
72018 0.120177450239214
72019 0.120176894006338
72020 0.12017633778376
72021 0.120175781571479
72022 0.120175225369496
72023 0.120174669177809
72024 0.120174112996419
72025 0.120173556825324
72026 0.120173000664526
72027 0.120172444514023
72028 0.120171888373815
72029 0.120171332243902
72030 0.120170776124284
72031 0.12017022001496
72032 0.120169663915929
72033 0.120169107827192
72034 0.120168551748748
72035 0.120167995680597
72036 0.120167439622738
72037 0.120166883575171
72038 0.120166327537896
72039 0.120165771510913
72040 0.120165215494221
72041 0.120164659487819
72042 0.120164103491708
72043 0.120163547505887
72044 0.120162991530356
72045 0.120162435565115
72046 0.120161879610162
72047 0.120161323665498
72048 0.120160767731123
72049 0.120160211807036
72050 0.120159655893237
72051 0.120159099989725
72052 0.1201585440965
72053 0.120157988213562
72054 0.120157432340911
72055 0.120156876478545
72056 0.120156320626466
72057 0.120155764784672
72058 0.120155208953163
72059 0.120154653131939
72060 0.120154097320999
72061 0.120153541520343
72062 0.120152985729972
72063 0.120152429949883
72064 0.120151874180078
72065 0.120151318420556
72066 0.120150762671316
72067 0.120150206932358
72068 0.120149651203682
72069 0.120149095485288
72070 0.120148539777174
72071 0.120147984079342
72072 0.120147428391789
72073 0.120146872714518
72074 0.120146317047525
72075 0.120145761390813
72076 0.120145205744379
72077 0.120144650108224
72078 0.120144094482348
72079 0.12014353886675
72080 0.120142983261429
72081 0.120142427666387
72082 0.120141872081621
72083 0.120141316507132
72084 0.120140760942919
72085 0.120140205388983
72086 0.120139649845323
72087 0.120139094311938
72088 0.120138538788828
72089 0.120137983275993
72090 0.120137427773432
72091 0.120136872281146
72092 0.120136316799133
72093 0.120135761327394
72094 0.120135205865928
72095 0.120134650414735
72096 0.120134094973814
72097 0.120133539543165
72098 0.120132984122789
72099 0.120132428712683
72100 0.120131873312849
72101 0.120131317923286
72102 0.120130762543993
72103 0.120130207174971
72104 0.120129651816218
72105 0.120129096467734
72106 0.12012854112952
72107 0.120127985801575
72108 0.120127430483898
72109 0.12012687517649
72110 0.120126319879349
72111 0.120125764592475
72112 0.120125209315869
72113 0.12012465404953
72114 0.120124098793457
72115 0.12012354354765
72116 0.12012298831211
72117 0.120122433086834
72118 0.120121877871824
72119 0.120121322667079
72120 0.120120767472598
72121 0.120120212288381
72122 0.120119657114429
72123 0.120119101950739
72124 0.120118546797313
72125 0.12011799165415
72126 0.120117436521249
72127 0.120116881398611
72128 0.120116326286234
72129 0.120115771184119
72130 0.120115216092265
72131 0.120114661010672
72132 0.120114105939339
72133 0.120113550878267
72134 0.120112995827455
72135 0.120112440786902
72136 0.120111885756608
72137 0.120111330736573
72138 0.120110775726796
72139 0.120110220727278
72140 0.120109665738018
72141 0.120109110759015
72142 0.12010855579027
72143 0.120108000831781
72144 0.120107445883549
72145 0.120106890945573
72146 0.120106336017853
72147 0.120105781100388
72148 0.120105226193179
72149 0.120104671296224
72150 0.120104116409525
72151 0.120103561533079
72152 0.120103006666887
72153 0.120102451810949
72154 0.120101896965264
72155 0.120101342129832
72156 0.120100787304653
72157 0.120100232489725
72158 0.12009967768505
72159 0.120099122890626
72160 0.120098568106454
72161 0.120098013332532
72162 0.120097458568861
72163 0.12009690381544
72164 0.120096349072269
72165 0.120095794339348
72166 0.120095239616676
72167 0.120094684904252
72168 0.120094130202078
72169 0.120093575510151
72170 0.120093020828473
72171 0.120092466157042
72172 0.120091911495859
72173 0.120091356844922
72174 0.120090802204232
72175 0.120090247573788
72176 0.12008969295359
72177 0.120089138343638
72178 0.120088583743931
72179 0.120088029154469
72180 0.120087474575252
72181 0.120086920006279
72182 0.12008636544755
72183 0.120085810899064
72184 0.120085256360822
72185 0.120084701832822
72186 0.120084147315066
72187 0.120083592807551
72188 0.120083038310279
72189 0.120082483823248
72190 0.120081929346459
72191 0.12008137487991
72192 0.120080820423602
72193 0.120080265977535
72194 0.120079711541707
72195 0.120079157116119
72196 0.12007860270077
72197 0.120078048295661
72198 0.12007749390079
72199 0.120076939516157
72200 0.120076385141762
72201 0.120075830777605
72202 0.120075276423686
72203 0.120074722080003
72204 0.120074167746557
72205 0.120073613423347
72206 0.120073059110373
72207 0.120072504807635
72208 0.120071950515133
72209 0.120071396232865
72210 0.120070841960832
72211 0.120070287699033
72212 0.120069733447469
72213 0.120069179206138
72214 0.12006862497504
72215 0.120068070754176
72216 0.120067516543544
72217 0.120066962343144
72218 0.120066408152977
72219 0.120065853973041
72220 0.120065299803337
72221 0.120064745643864
72222 0.120064191494621
72223 0.120063637355609
72224 0.120063083226827
72225 0.120062529108274
72226 0.120061974999951
72227 0.120061420901857
72228 0.120060866813992
72229 0.120060312736355
72230 0.120059758668946
72231 0.120059204611765
72232 0.120058650564812
72233 0.120058096528085
72234 0.120057542501585
72235 0.120056988485312
72236 0.120056434479265
72237 0.120055880483443
72238 0.120055326497847
72239 0.120054772522476
72240 0.12005421855733
72241 0.120053664602408
72242 0.12005311065771
72243 0.120052556723237
72244 0.120052002798986
72245 0.120051448884959
72246 0.120050894981154
72247 0.120050341087572
72248 0.120049787204212
72249 0.120049233331074
72250 0.120048679468157
72251 0.120048125615462
72252 0.120047571772987
72253 0.120047017940733
72254 0.120046464118699
72255 0.120045910306884
72256 0.120045356505289
72257 0.120044802713914
72258 0.120044248932757
72259 0.120043695161818
72260 0.120043141401098
72261 0.120042587650596
72262 0.120042033910311
72263 0.120041480180243
72264 0.120040926460393
72265 0.120040372750758
72266 0.12003981905134
72267 0.120039265362138
72268 0.120038711683151
72269 0.12003815801438
72270 0.120037604355823
72271 0.120037050707481
72272 0.120036497069353
72273 0.120035943441439
72274 0.120035389823738
72275 0.120034836216251
72276 0.120034282618977
72277 0.120033729031915
72278 0.120033175455065
72279 0.120032621888427
72280 0.120032068332001
72281 0.120031514785786
72282 0.120030961249782
72283 0.120030407723989
72284 0.120029854208406
72285 0.120029300703032
72286 0.120028747207869
72287 0.120028193722914
72288 0.120027640248169
72289 0.120027086783632
72290 0.120026533329303
72291 0.120025979885183
72292 0.12002542645127
72293 0.120024873027564
72294 0.120024319614065
72295 0.120023766210773
72296 0.120023212817687
72297 0.120022659434807
72298 0.120022106062133
72299 0.120021552699664
72300 0.1200209993474
72301 0.120020446005341
72302 0.120019892673486
72303 0.120019339351835
72304 0.120018786040388
72305 0.120018232739144
72306 0.120017679448103
72307 0.120017126167264
72308 0.120016572896628
72309 0.120016019636194
72310 0.120015466385962
72311 0.120014913145931
72312 0.120014359916101
72313 0.120013806696472
72314 0.120013253487043
72315 0.120012700287814
72316 0.120012147098785
72317 0.120011593919956
72318 0.120011040751325
72319 0.120010487592893
72320 0.12000993444466
72321 0.120009381306624
72322 0.120008828178786
72323 0.120008275061146
72324 0.120007721953703
72325 0.120007168856456
72326 0.120006615769406
72327 0.120006062692552
72328 0.120005509625894
72329 0.120004956569432
72330 0.120004403523164
72331 0.120003850487091
72332 0.120003297461213
72333 0.120002744445528
72334 0.120002191440038
72335 0.120001638444741
72336 0.120001085459637
72337 0.120000532484726
72338 0.119999979520007
72339 0.119999426565481
72340 0.119998873621146
72341 0.119998320687003
72342 0.119997767763051
72343 0.119997214849289
72344 0.119996661945719
72345 0.119996109052338
72346 0.119995556169148
72347 0.119995003296146
72348 0.119994450433334
72349 0.119993897580711
72350 0.119993344738277
72351 0.11999279190603
72352 0.119992239083972
72353 0.119991686272101
72354 0.119991133470417
72355 0.11999058067892
72356 0.11999002789761
72357 0.119989475126486
72358 0.119988922365548
72359 0.119988369614795
72360 0.119987816874228
72361 0.119987264143845
72362 0.119986711423648
72363 0.119986158713634
72364 0.119985606013804
72365 0.119985053324158
72366 0.119984500644696
72367 0.119983947975416
72368 0.119983395316319
72369 0.119982842667404
72370 0.119982290028671
72371 0.11998173740012
72372 0.11998118478175
72373 0.119980632173561
72374 0.119980079575552
72375 0.119979526987724
72376 0.119978974410076
72377 0.119978421842608
72378 0.119977869285319
72379 0.119977316738209
72380 0.119976764201277
72381 0.119976211674524
72382 0.119975659157949
72383 0.119975106651552
72384 0.119974554155332
72385 0.119974001669289
72386 0.119973449193423
72387 0.119972896727733
72388 0.119972344272219
72389 0.119971791826881
72390 0.119971239391719
72391 0.119970686966731
72392 0.119970134551918
72393 0.11996958214728
72394 0.119969029752816
72395 0.119968477368525
72396 0.119967924994408
72397 0.119967372630464
72398 0.119966820276693
72399 0.119966267933094
72400 0.119965715599667
72401 0.119965163276413
72402 0.119964610963329
72403 0.119964058660417
72404 0.119963506367676
72405 0.119962954085105
72406 0.119962401812704
72407 0.119961849550473
72408 0.119961297298411
72409 0.119960745056519
72410 0.119960192824796
72411 0.119959640603241
72412 0.119959088391854
72413 0.119958536190635
72414 0.119957983999583
72415 0.119957431818699
72416 0.119956879647982
72417 0.119956327487431
72418 0.119955775337047
72419 0.119955223196828
72420 0.119954671066775
72421 0.119954118946887
72422 0.119953566837164
72423 0.119953014737606
72424 0.119952462648212
72425 0.119951910568982
72426 0.119951358499915
72427 0.119950806441012
72428 0.119950254392272
72429 0.119949702353694
72430 0.119949150325279
72431 0.119948598307025
72432 0.119948046298933
72433 0.119947494301003
72434 0.119946942313233
72435 0.119946390335624
72436 0.119945838368176
72437 0.119945286410887
72438 0.119944734463759
72439 0.119944182526789
72440 0.119943630599979
72441 0.119943078683327
72442 0.119942526776833
72443 0.119941974880498
72444 0.11994142299432
72445 0.1199408711183
72446 0.119940319252437
72447 0.11993976739673
72448 0.11993921555118
72449 0.119938663715786
72450 0.119938111890548
72451 0.119937560075465
72452 0.119937008270537
72453 0.119936456475764
72454 0.119935904691145
72455 0.119935352916681
72456 0.11993480115237
72457 0.119934249398213
72458 0.119933697654209
72459 0.119933145920358
72460 0.119932594196659
72461 0.119932042483112
72462 0.119931490779718
72463 0.119930939086474
72464 0.119930387403382
72465 0.119929835730441
72466 0.11992928406765
72467 0.119928732415009
72468 0.119928180772519
72469 0.119927629140177
72470 0.119927077517985
72471 0.119926525905942
72472 0.119925974304048
72473 0.119925422712301
72474 0.119924871130703
72475 0.119924319559252
72476 0.119923767997948
72477 0.119923216446792
72478 0.119922664905782
72479 0.119922113374918
72480 0.1199215618542
72481 0.119921010343628
72482 0.119920458843201
72483 0.119919907352919
72484 0.119919355872781
72485 0.119918804402788
72486 0.119918252942939
72487 0.119917701493234
72488 0.119917150053671
72489 0.119916598624252
72490 0.119916047204976
72491 0.119915495795842
72492 0.11991494439685
72493 0.119914393007999
72494 0.11991384162929
72495 0.119913290260723
72496 0.119912738902295
72497 0.119912187554008
72498 0.119911636215862
72499 0.119911084887855
72500 0.119910533569987
72501 0.119909982262258
72502 0.119909430964669
72503 0.119908879677217
72504 0.119908328399904
72505 0.119907777132729
72506 0.119907225875691
72507 0.11990667462879
72508 0.119906123392026
72509 0.119905572165398
72510 0.119905020948907
72511 0.119904469742551
72512 0.119903918546331
72513 0.119903367360246
72514 0.119902816184296
72515 0.11990226501848
72516 0.119901713862799
72517 0.119901162717251
72518 0.119900611581837
72519 0.119900060456557
72520 0.119899509341409
72521 0.119898958236393
72522 0.11989840714151
72523 0.119897856056759
72524 0.11989730498214
72525 0.119896753917651
72526 0.119896202863294
72527 0.119895651819067
72528 0.119895100784971
72529 0.119894549761004
72530 0.119893998747167
72531 0.119893447743459
72532 0.119892896749881
72533 0.119892345766431
72534 0.119891794793109
72535 0.119891243829915
72536 0.11989069287685
72537 0.119890141933911
72538 0.119889591001099
72539 0.119889040078414
72540 0.119888489165856
72541 0.119887938263423
72542 0.119887387371116
72543 0.119886836488935
72544 0.119886285616879
72545 0.119885734754947
72546 0.11988518390314
72547 0.119884633061457
72548 0.119884082229898
72549 0.119883531408462
72550 0.119882980597149
72551 0.119882429795959
72552 0.119881879004892
72553 0.119881328223946
72554 0.119880777453123
72555 0.119880226692421
72556 0.11987967594184
72557 0.11987912520138
72558 0.11987857447104
72559 0.119878023750821
72560 0.119877473040721
72561 0.119876922340741
72562 0.11987637165088
72563 0.119875820971138
72564 0.119875270301515
72565 0.11987471964201
72566 0.119874168992623
72567 0.119873618353353
72568 0.119873067724201
72569 0.119872517105165
72570 0.119871966496247
72571 0.119871415897444
72572 0.119870865308757
72573 0.119870314730187
72574 0.119869764161731
72575 0.11986921360339
72576 0.119868663055164
72577 0.119868112517053
72578 0.119867561989055
72579 0.119867011471171
72580 0.1198664609634
72581 0.119865910465743
72582 0.119865359978198
72583 0.119864809500765
72584 0.119864259033445
72585 0.119863708576236
72586 0.119863158129139
72587 0.119862607692152
72588 0.119862057265277
72589 0.119861506848512
72590 0.119860956441857
72591 0.119860406045311
72592 0.119859855658876
72593 0.119859305282549
72594 0.119858754916331
72595 0.119858204560222
72596 0.119857654214221
72597 0.119857103878327
72598 0.119856553552541
72599 0.119856003236863
72600 0.119855452931291
72601 0.119854902635826
72602 0.119854352350467
72603 0.119853802075213
72604 0.119853251810066
72605 0.119852701555023
72606 0.119852151310086
72607 0.119851601075253
72608 0.119851050850524
72609 0.119850500635899
72610 0.119849950431378
72611 0.11984940023696
72612 0.119848850052645
72613 0.119848299878433
72614 0.119847749714323
72615 0.119847199560315
72616 0.119846649416409
72617 0.119846099282604
72618 0.1198455491589
72619 0.119844999045297
72620 0.119844448941794
72621 0.119843898848391
72622 0.119843348765088
72623 0.119842798691884
72624 0.119842248628779
72625 0.119841698575773
72626 0.119841148532865
72627 0.119840598500056
72628 0.119840048477344
72629 0.11983949846473
72630 0.119838948462213
72631 0.119838398469792
72632 0.119837848487468
72633 0.119837298515241
72634 0.119836748553109
72635 0.119836198601072
72636 0.119835648659131
72637 0.119835098727284
72638 0.119834548805532
72639 0.119833998893875
72640 0.119833448992311
72641 0.119832899100841
72642 0.119832349219463
72643 0.119831799348179
72644 0.119831249486988
72645 0.119830699635888
72646 0.119830149794881
72647 0.119829599963965
72648 0.11982905014314
72649 0.119828500332407
72650 0.119827950531764
72651 0.119827400741211
72652 0.119826850960749
72653 0.119826301190376
72654 0.119825751430092
72655 0.119825201679897
72656 0.119824651939791
72657 0.119824102209774
72658 0.119823552489844
72659 0.119823002780002
72660 0.119822453080248
72661 0.11982190339058
72662 0.119821353711
72663 0.119820804041505
72664 0.119820254382097
72665 0.119819704732775
72666 0.119819155093538
72667 0.119818605464386
72668 0.119818055845319
72669 0.119817506236336
72670 0.119816956637438
72671 0.119816407048624
72672 0.119815857469892
72673 0.119815307901245
72674 0.11981475834268
72675 0.119814208794197
72676 0.119813659255797
72677 0.119813109727478
72678 0.119812560209242
72679 0.119812010701086
72680 0.119811461203011
72681 0.119810911715017
72682 0.119810362237103
72683 0.11980981276927
72684 0.119809263311515
72685 0.11980871386384
72686 0.119808164426244
72687 0.119807614998727
72688 0.119807065581288
72689 0.119806516173927
72690 0.119805966776644
72691 0.119805417389438
72692 0.119804868012309
72693 0.119804318645257
72694 0.119803769288281
72695 0.119803219941381
72696 0.119802670604557
72697 0.119802121277808
72698 0.119801571961135
72699 0.119801022654536
72700 0.119800473358012
72701 0.119799924071562
72702 0.119799374795185
72703 0.119798825528882
72704 0.119798276272653
72705 0.119797727026496
72706 0.119797177790411
72707 0.119796628564399
72708 0.119796079348459
72709 0.11979553014259
72710 0.119794980946792
72711 0.119794431761065
72712 0.119793882585409
72713 0.119793333419823
72714 0.119792784264307
72715 0.119792235118861
72716 0.119791685983484
72717 0.119791136858175
72718 0.119790587742936
72719 0.119790038637764
72720 0.119789489542661
72721 0.119788940457626
72722 0.119788391382657
72723 0.119787842317756
72724 0.119787293262921
72725 0.119786744218153
72726 0.119786195183451
72727 0.119785646158814
72728 0.119785097144243
72729 0.119784548139737
72730 0.119783999145296
72731 0.119783450160919
72732 0.119782901186607
72733 0.119782352222358
72734 0.119781803268172
72735 0.11978125432405
72736 0.11978070538999
72737 0.119780156465993
72738 0.119779607552058
72739 0.119779058648185
72740 0.119778509754374
72741 0.119777960870624
72742 0.119777411996934
72743 0.119776863133305
72744 0.119776314279737
72745 0.119775765436228
72746 0.119775216602779
72747 0.119774667779389
72748 0.119774118966058
72749 0.119773570162786
72750 0.119773021369572
72751 0.119772472586416
72752 0.119771923813317
72753 0.119771375050276
72754 0.119770826297292
72755 0.119770277554365
72756 0.119769728821494
72757 0.119769180098679
72758 0.11976863138592
72759 0.119768082683216
72760 0.119767533990567
72761 0.119766985307973
72762 0.119766436635433
72763 0.119765887972948
72764 0.119765339320516
72765 0.119764790678138
72766 0.119764242045813
72767 0.11976369342354
72768 0.119763144811321
72769 0.119762596209153
72770 0.119762047617037
72771 0.119761499034973
72772 0.11976095046296
72773 0.119760401900998
72774 0.119759853349086
72775 0.119759304807225
72776 0.119758756275413
72777 0.119758207753651
72778 0.119757659241938
72779 0.119757110740275
72780 0.11975656224866
72781 0.119756013767093
72782 0.119755465295574
72783 0.119754916834103
72784 0.119754368382679
72785 0.119753819941302
72786 0.119753271509972
72787 0.119752723088689
72788 0.119752174677451
72789 0.119751626276259
72790 0.119751077885113
72791 0.119750529504011
72792 0.119749981132954
72793 0.119749432771942
72794 0.119748884420974
72795 0.11974833608005
72796 0.119747787749169
72797 0.119747239428331
72798 0.119746691117536
72799 0.119746142816784
72800 0.119745594526074
72801 0.119745046245405
72802 0.119744497974778
72803 0.119743949714193
72804 0.119743401463648
72805 0.119742853223144
72806 0.11974230499268
72807 0.119741756772256
72808 0.119741208561872
72809 0.119740660361527
72810 0.119740112171221
72811 0.119739563990953
72812 0.119739015820724
72813 0.119738467660533
72814 0.11973791951038
72815 0.119737371370264
72816 0.119736823240185
72817 0.119736275120142
72818 0.119735727010136
72819 0.119735178910167
72820 0.119734630820233
72821 0.119734082740334
72822 0.11973353467047
72823 0.119732986610642
72824 0.119732438560847
72825 0.119731890521087
72826 0.119731342491361
72827 0.119730794471668
72828 0.119730246462008
72829 0.119729698462381
72830 0.119729150472787
72831 0.119728602493225
72832 0.119728054523695
72833 0.119727506564196
72834 0.119726958614729
72835 0.119726410675293
72836 0.119725862745887
72837 0.119725314826511
72838 0.119724766917166
72839 0.11972421901785
72840 0.119723671128563
72841 0.119723123249305
72842 0.119722575380077
72843 0.119722027520876
72844 0.119721479671703
72845 0.119720931832559
72846 0.119720384003441
72847 0.119719836184351
72848 0.119719288375287
72849 0.11971874057625
72850 0.119718192787239
72851 0.119717645008254
72852 0.119717097239294
72853 0.119716549480359
72854 0.119716001731449
72855 0.119715453992564
72856 0.119714906263703
72857 0.119714358544866
72858 0.119713810836052
72859 0.119713263137261
72860 0.119712715448494
72861 0.119712167769749
72862 0.119711620101026
72863 0.119711072442325
72864 0.119710524793646
72865 0.119709977154988
72866 0.119709429526351
72867 0.119708881907735
72868 0.119708334299139
72869 0.119707786700563
72870 0.119707239112006
72871 0.119706691533469
72872 0.119706143964952
72873 0.119705596406452
72874 0.119705048857972
72875 0.119704501319509
72876 0.119703953791064
72877 0.119703406272637
72878 0.119702858764226
72879 0.119702311265833
72880 0.119701763777456
72881 0.119701216299095
72882 0.11970066883075
72883 0.11970012137242
72884 0.119699573924106
72885 0.119699026485807
72886 0.119698479057522
72887 0.119697931639251
72888 0.119697384230994
72889 0.119696836832751
72890 0.119696289444521
72891 0.119695742066304
72892 0.1196951946981
72893 0.119694647339908
72894 0.119694099991728
72895 0.11969355265356
72896 0.119693005325403
72897 0.119692458007257
72898 0.119691910699122
72899 0.119691363400997
72900 0.119690816112882
72901 0.119690268834777
72902 0.119689721566682
72903 0.119689174308596
72904 0.119688627060518
72905 0.119688079822449
72906 0.119687532594388
72907 0.119686985376334
72908 0.119686438168289
72909 0.11968589097025
72910 0.119685343782219
72911 0.119684796604194
72912 0.119684249436175
72913 0.119683702278162
72914 0.119683155130154
72915 0.119682607992152
72916 0.119682060864155
72917 0.119681513746163
72918 0.119680966638174
72919 0.11968041954019
72920 0.11967987245221
72921 0.119679325374232
72922 0.119678778306258
72923 0.119678231248287
72924 0.119677684200317
72925 0.11967713716235
72926 0.119676590134385
72927 0.119676043116421
72928 0.119675496108459
72929 0.119674949110497
72930 0.119674402122535
72931 0.119673855144574
72932 0.119673308176612
72933 0.11967276121865
72934 0.119672214270687
72935 0.119671667332723
72936 0.119671120404758
72937 0.119670573486791
72938 0.119670026578821
72939 0.11966947968085
72940 0.119668932792875
72941 0.119668385914898
72942 0.119667839046917
72943 0.119667292188932
72944 0.119666745340944
72945 0.119666198502951
72946 0.119665651674953
72947 0.11966510485695
72948 0.119664558048943
72949 0.119664011250929
72950 0.11966346446291
72951 0.119662917684884
72952 0.119662370916852
72953 0.119661824158813
72954 0.119661277410767
72955 0.119660730672713
72956 0.119660183944651
72957 0.119659637226581
72958 0.119659090518503
72959 0.119658543820416
72960 0.11965799713232
72961 0.119657450454214
72962 0.119656903786098
72963 0.119656357127973
72964 0.119655810479837
72965 0.11965526384169
72966 0.119654717213532
72967 0.119654170595363
72968 0.119653623987183
72969 0.11965307738899
72970 0.119652530800785
72971 0.119651984222567
72972 0.119651437654336
72973 0.119650891096092
72974 0.119650344547835
72975 0.119649798009563
72976 0.119649251481277
72977 0.119648704962977
72978 0.119648158454662
72979 0.119647611956332
72980 0.119647065467986
72981 0.119646518989624
72982 0.119645972521246
72983 0.119645426062852
72984 0.119644879614441
72985 0.119644333176012
72986 0.119643786747567
72987 0.119643240329103
72988 0.119642693920622
72989 0.119642147522122
72990 0.119641601133603
72991 0.119641054755066
72992 0.119640508386509
72993 0.119639962027932
72994 0.119639415679336
72995 0.119638869340719
72996 0.119638323012081
72997 0.119637776693423
72998 0.119637230384743
72999 0.119636684086042
73000 0.119636137797319
73001 0.119635591518573
73002 0.119635045249805
73003 0.119634498991015
73004 0.119633952742201
73005 0.119633406503363
73006 0.119632860274502
73007 0.119632314055617
73008 0.119631767846707
73009 0.119631221647772
73010 0.119630675458812
73011 0.119630129279827
73012 0.119629583110817
73013 0.11962903695178
73014 0.119628490802716
73015 0.119627944663627
73016 0.11962739853451
73017 0.119626852415366
73018 0.119626306306194
73019 0.119625760206994
73020 0.119625214117766
73021 0.119624668038509
73022 0.119624121969224
73023 0.119623575909909
73024 0.119623029860565
73025 0.11962248382119
73026 0.119621937791786
73027 0.119621391772351
73028 0.119620845762885
73029 0.119620299763389
73030 0.11961975377386
73031 0.1196192077943
73032 0.119618661824708
73033 0.119618115865083
73034 0.119617569915426
73035 0.119617023975736
73036 0.119616478046012
73037 0.119615932126255
73038 0.119615386216463
73039 0.119614840316637
73040 0.119614294426777
73041 0.119613748546882
73042 0.119613202676951
73043 0.119612656816985
73044 0.119612110966983
73045 0.119611565126944
73046 0.119611019296869
73047 0.119610473476758
73048 0.119609927666609
73049 0.119609381866422
73050 0.119608836076198
73051 0.119608290295935
73052 0.119607744525634
73053 0.119607198765295
73054 0.119606653014916
73055 0.119606107274498
73056 0.11960556154404
73057 0.119605015823542
73058 0.119604470113003
73059 0.119603924412424
73060 0.119603378721804
73061 0.119602833041143
73062 0.11960228737044
73063 0.119601741709695
73064 0.119601196058908
73065 0.119600650418078
73066 0.119600104787205
73067 0.119599559166289
73068 0.119599013555329
73069 0.119598467954326
73070 0.119597922363278
73071 0.119597376782186
73072 0.119596831211049
73073 0.119596285649867
73074 0.11959574009864
73075 0.119595194557366
73076 0.119594649026047
73077 0.119594103504681
73078 0.119593557993269
73079 0.119593012491809
73080 0.119592467000302
73081 0.119591921518748
73082 0.119591376047145
73083 0.119590830585494
73084 0.119590285133794
73085 0.119589739692046
73086 0.119589194260248
73087 0.119588648838401
73088 0.119588103426503
73089 0.119587558024556
73090 0.119587012632558
73091 0.119586467250509
73092 0.119585921878409
73093 0.119585376516257
73094 0.119584831164054
73095 0.119584285821798
73096 0.11958374048949
73097 0.119583195167129
73098 0.119582649854715
73099 0.119582104552248
73100 0.119581559259727
73101 0.119581013977152
73102 0.119580468704523
73103 0.119579923441839
73104 0.1195793781891
73105 0.119578832946306
73106 0.119578287713456
73107 0.11957774249055
73108 0.119577197277588
73109 0.119576652074569
73110 0.119576106881493
73111 0.119575561698361
73112 0.11957501652517
73113 0.119574471361922
73114 0.119573926208616
73115 0.119573381065251
73116 0.119572835931827
73117 0.119572290808345
73118 0.119571745694802
73119 0.119571200591201
73120 0.119570655497539
73121 0.119570110413816
73122 0.119569565340033
73123 0.119569020276189
73124 0.119568475222284
73125 0.119567930178317
73126 0.119567385144288
73127 0.119566840120196
73128 0.119566295106043
73129 0.119565750101826
73130 0.119565205107546
73131 0.119564660123202
73132 0.119564115148795
73133 0.119563570184323
73134 0.119563025229787
73135 0.119562480285186
73136 0.11956193535052
73137 0.119561390425788
73138 0.119560845510991
73139 0.119560300606128
73140 0.119559755711198
73141 0.119559210826201
73142 0.119558665951138
73143 0.119558121086007
73144 0.119557576230808
73145 0.119557031385541
73146 0.119556486550206
73147 0.119555941724803
73148 0.11955539690933
73149 0.119554852103789
73150 0.119554307308177
73151 0.119553762522496
73152 0.119553217746745
73153 0.119552672980923
73154 0.11955212822503
73155 0.119551583479066
73156 0.119551038743031
73157 0.119550494016924
73158 0.119549949300744
73159 0.119549404594493
73160 0.119548859898168
73161 0.119548315211771
73162 0.1195477705353
73163 0.119547225868755
73164 0.119546681212137
73165 0.119546136565444
73166 0.119545591928676
73167 0.119545047301834
73168 0.119544502684916
73169 0.119543958077922
73170 0.119543413480853
73171 0.119542868893708
73172 0.119542324316486
73173 0.119541779749187
73174 0.119541235191811
73175 0.119540690644357
73176 0.119540146106826
73177 0.119539601579216
73178 0.119539057061528
73179 0.119538512553762
73180 0.119537968055916
73181 0.119537423567991
73182 0.119536879089986
73183 0.119536334621901
73184 0.119535790163736
73185 0.11953524571549
73186 0.119534701277163
73187 0.119534156848755
73188 0.119533612430266
73189 0.119533068021694
73190 0.11953252362304
73191 0.119531979234304
73192 0.119531434855485
73193 0.119530890486582
73194 0.119530346127596
73195 0.119529801778526
73196 0.119529257439373
73197 0.119528713110134
73198 0.119528168790811
73199 0.119527624481403
73200 0.119527080181909
73201 0.11952653589233
73202 0.119525991612665
73203 0.119525447342913
73204 0.119524903083075
73205 0.11952435883315
73206 0.119523814593137
73207 0.119523270363037
73208 0.119522726142849
73209 0.119522181932573
73210 0.119521637732208
73211 0.119521093541754
73212 0.119520549361211
73213 0.119520005190579
73214 0.119519461029857
73215 0.119518916879044
73216 0.119518372738141
73217 0.119517828607148
73218 0.119517284486063
73219 0.119516740374887
73220 0.119516196273619
73221 0.11951565218226
73222 0.119515108100807
73223 0.119514564029263
73224 0.119514019967625
73225 0.119513475915894
73226 0.119512931874069
73227 0.119512387842151
73228 0.119511843820138
73229 0.11951129980803
73230 0.119510755805828
73231 0.119510211813531
73232 0.119509667831138
73233 0.119509123858649
73234 0.119508579896064
73235 0.119508035943383
73236 0.119507492000605
73237 0.119506948067729
73238 0.119506404144757
73239 0.119505860231687
73240 0.119505316328518
73241 0.119504772435252
73242 0.119504228551886
73243 0.119503684678422
73244 0.119503140814859
73245 0.119502596961196
73246 0.119502053117432
73247 0.119501509283569
73248 0.119500965459605
73249 0.119500421645541
73250 0.119499877841375
73251 0.119499334047107
73252 0.119498790262738
73253 0.119498246488267
73254 0.119497702723693
73255 0.119497158969017
73256 0.119496615224237
73257 0.119496071489354
73258 0.119495527764368
73259 0.119494984049277
73260 0.119494440344082
73261 0.119493896648782
73262 0.119493352963378
73263 0.119492809287868
73264 0.119492265622252
73265 0.119491721966531
73266 0.119491178320703
73267 0.119490634684769
73268 0.119490091058728
73269 0.11948954744258
73270 0.119489003836324
73271 0.119488460239961
73272 0.119487916653489
73273 0.119487373076909
73274 0.119486829510221
73275 0.119486285953423
73276 0.119485742406516
73277 0.119485198869499
73278 0.119484655342372
73279 0.119484111825135
73280 0.119483568317787
73281 0.119483024820329
73282 0.119482481332759
73283 0.119481937855077
73284 0.119481394387284
73285 0.119480850929378
73286 0.11948030748136
73287 0.119479764043229
73288 0.119479220614985
73289 0.119478677196627
73290 0.119478133788156
73291 0.11947759038957
73292 0.11947704700087
73293 0.119476503622056
73294 0.119475960253126
73295 0.119475416894081
73296 0.11947487354492
73297 0.119474330205644
73298 0.119473786876251
73299 0.119473243556741
73300 0.119472700247114
73301 0.119472156947371
73302 0.119471613657509
73303 0.11947107037753
73304 0.119470527107433
73305 0.119469983847217
73306 0.119469440596882
73307 0.119468897356429
73308 0.119468354125855
73309 0.119467810905162
73310 0.119467267694349
73311 0.119466724493416
73312 0.119466181302362
73313 0.119465638121187
73314 0.11946509494989
73315 0.119464551788472
73316 0.119464008636932
73317 0.119463465495269
73318 0.119462922363484
73319 0.119462379241577
73320 0.119461836129546
73321 0.119461293027391
73322 0.119460749935112
73323 0.11946020685271
73324 0.119459663780183
73325 0.119459120717531
73326 0.119458577664754
73327 0.119458034621852
73328 0.119457491588823
73329 0.119456948565669
73330 0.119456405552389
73331 0.119455862548982
73332 0.119455319555447
73333 0.119454776571786
73334 0.119454233597997
73335 0.11945369063408
73336 0.119453147680035
73337 0.119452604735861
73338 0.119452061801558
73339 0.119451518877126
73340 0.119450975962565
73341 0.119450433057874
73342 0.119449890163052
73343 0.119449347278101
73344 0.119448804403018
73345 0.119448261537804
73346 0.11944771868246
73347 0.119447175836983
73348 0.119446633001374
73349 0.119446090175633
73350 0.11944554735976
73351 0.119445004553753
73352 0.119444461757613
73353 0.11944391897134
73354 0.119443376194932
73355 0.119442833428391
73356 0.119442290671715
73357 0.119441747924904
73358 0.119441205187958
73359 0.119440662460876
73360 0.119440119743659
73361 0.119439577036306
73362 0.119439034338816
73363 0.119438491651189
73364 0.119437948973426
73365 0.119437406305525
73366 0.119436863647486
73367 0.11943632099931
73368 0.119435778360995
73369 0.119435235732542
73370 0.119434693113949
73371 0.119434150505218
73372 0.119433607906347
73373 0.119433065317336
73374 0.119432522738185
73375 0.119431980168893
73376 0.119431437609461
73377 0.119430895059887
73378 0.119430352520172
73379 0.119429809990316
73380 0.119429267470317
73381 0.119428724960176
73382 0.119428182459892
73383 0.119427639969466
73384 0.119427097488896
73385 0.119426555018182
73386 0.119426012557324
73387 0.119425470106323
73388 0.119424927665176
73389 0.119424385233885
73390 0.119423842812449
73391 0.119423300400867
73392 0.119422757999139
73393 0.119422215607265
73394 0.119421673225245
73395 0.119421130853078
73396 0.119420588490764
73397 0.119420046138302
73398 0.119419503795693
73399 0.119418961462936
73400 0.11941841914003
73401 0.119417876826976
73402 0.119417334523773
73403 0.119416792230421
73404 0.119416249946919
73405 0.119415707673267
73406 0.119415165409465
73407 0.119414623155513
73408 0.11941408091141
73409 0.119413538677155
73410 0.119412996452749
73411 0.119412454238192
73412 0.119411912033482
73413 0.11941136983862
73414 0.119410827653605
73415 0.119410285478437
73416 0.119409743313116
73417 0.119409201157641
73418 0.119408659012013
73419 0.11940811687623
73420 0.119407574750292
73421 0.1194070326342
73422 0.119406490527952
73423 0.119405948431549
73424 0.11940540634499
73425 0.119404864268275
73426 0.119404322201403
73427 0.119403780144375
73428 0.11940323809719
73429 0.119402696059847
73430 0.119402154032346
73431 0.119401612014688
73432 0.119401070006871
73433 0.119400528008895
73434 0.119399986020761
73435 0.119399444042467
73436 0.119398902074014
73437 0.119398360115401
73438 0.119397818166627
73439 0.119397276227693
73440 0.119396734298598
73441 0.119396192379343
73442 0.119395650469925
73443 0.119395108570346
73444 0.119394566680605
73445 0.119394024800701
73446 0.119393482930635
73447 0.119392941070406
73448 0.119392399220013
73449 0.119391857379457
73450 0.119391315548736
73451 0.119390773727852
73452 0.119390231916803
73453 0.119389690115589
73454 0.119389148324209
73455 0.119388606542665
73456 0.119388064770954
73457 0.119387523009077
73458 0.119386981257034
73459 0.119386439514824
73460 0.119385897782447
73461 0.119385356059903
73462 0.119384814347191
73463 0.119384272644311
73464 0.119383730951262
73465 0.119383189268045
73466 0.119382647594659
73467 0.119382105931104
73468 0.119381564277379
73469 0.119381022633484
73470 0.119380480999419
73471 0.119379939375183
73472 0.119379397760777
73473 0.119378856156199
73474 0.11937831456145
73475 0.11937777297653
73476 0.119377231401437
73477 0.119376689836172
73478 0.119376148280734
73479 0.119375606735123
73480 0.119375065199339
73481 0.119374523673381
73482 0.119373982157249
73483 0.119373440650943
73484 0.119372899154462
73485 0.119372357667807
73486 0.119371816190976
73487 0.11937127472397
73488 0.119370733266788
73489 0.11937019181943
73490 0.119369650381895
73491 0.119369108954184
73492 0.119368567536295
73493 0.119368026128229
73494 0.119367484729986
73495 0.119366943341564
73496 0.119366401962965
73497 0.119365860594186
73498 0.119365319235229
73499 0.119364777886092
73500 0.119364236546776
73501 0.11936369521728
73502 0.119363153897603
73503 0.119362612587747
73504 0.119362071287709
73505 0.11936152999749
73506 0.11936098871709
73507 0.119360447446508
73508 0.119359906185744
73509 0.119359364934798
73510 0.119358823693669
73511 0.119358282462357
73512 0.119357741240862
73513 0.119357200029183
73514 0.11935665882732
73515 0.119356117635273
73516 0.119355576453041
73517 0.119355035280625
73518 0.119354494118023
73519 0.119353952965236
73520 0.119353411822263
73521 0.119352870689104
73522 0.119352329565759
73523 0.119351788452226
73524 0.119351247348507
73525 0.119350706254601
73526 0.119350165170506
73527 0.119349624096224
73528 0.119349083031754
73529 0.119348541977095
73530 0.119348000932247
73531 0.119347459897209
73532 0.119346918871983
73533 0.119346377856566
73534 0.119345836850959
73535 0.119345295855162
73536 0.119344754869174
73537 0.119344213892995
73538 0.119343672926624
73539 0.119343131970062
73540 0.119342591023308
73541 0.119342050086361
73542 0.119341509159222
73543 0.11934096824189
73544 0.119340427334365
73545 0.119339886436646
73546 0.119339345548733
73547 0.119338804670626
73548 0.119338263802324
73549 0.119337722943828
73550 0.119337182095136
73551 0.119336641256249
73552 0.119336100427166
73553 0.119335559607887
73554 0.119335018798412
73555 0.11933447799874
73556 0.119333937208871
73557 0.119333396428805
73558 0.119332855658541
73559 0.11933231489808
73560 0.11933177414742
73561 0.119331233406561
73562 0.119330692675504
73563 0.119330151954247
73564 0.119329611242791
73565 0.119329070541135
73566 0.119328529849279
73567 0.119327989167223
73568 0.119327448494965
73569 0.119326907832507
73570 0.119326367179848
73571 0.119325826536986
73572 0.119325285903923
73573 0.119324745280658
73574 0.11932420466719
73575 0.119323664063519
73576 0.119323123469645
73577 0.119322582885567
73578 0.119322042311285
73579 0.1193215017468
73580 0.11932096119211
73581 0.119320420647215
73582 0.119319880112115
73583 0.119319339586809
73584 0.119318799071298
73585 0.119318258565581
73586 0.119317718069658
73587 0.119317177583528
73588 0.119316637107191
73589 0.119316096640646
73590 0.119315556183895
73591 0.119315015736935
73592 0.119314475299767
73593 0.119313934872391
73594 0.119313394454805
73595 0.119312854047011
73596 0.119312313649007
73597 0.119311773260794
73598 0.11931123288237
73599 0.119310692513737
73600 0.119310152154892
73601 0.119309611805836
73602 0.11930907146657
73603 0.119308531137091
73604 0.119307990817401
73605 0.119307450507498
73606 0.119306910207383
73607 0.119306369917055
73608 0.119305829636514
73609 0.11930528936576
73610 0.119304749104792
73611 0.119304208853609
73612 0.119303668612212
73613 0.119303128380601
73614 0.119302588158774
73615 0.119302047946733
73616 0.119301507744475
73617 0.119300967552002
73618 0.119300427369312
73619 0.119299887196406
73620 0.119299347033283
73621 0.119298806879943
73622 0.119298266736385
73623 0.119297726602609
73624 0.119297186478616
73625 0.119296646364404
73626 0.119296106259973
73627 0.119295566165323
73628 0.119295026080454
73629 0.119294486005365
73630 0.119293945940056
73631 0.119293405884527
73632 0.119292865838777
73633 0.119292325802806
73634 0.119291785776615
73635 0.119291245760201
73636 0.119290705753566
73637 0.119290165756709
73638 0.119289625769629
73639 0.119289085792326
73640 0.119288545824801
73641 0.119288005867052
73642 0.119287465919079
73643 0.119286925980882
73644 0.119286386052461
73645 0.119285846133816
73646 0.119285306224945
73647 0.119284766325849
73648 0.119284226436528
73649 0.119283686556981
73650 0.119283146687207
73651 0.119282606827208
73652 0.119282066976981
73653 0.119281527136527
73654 0.119280987305846
73655 0.119280447484937
73656 0.1192799076738
73657 0.119279367872435
73658 0.119278828080841
73659 0.119278288299018
73660 0.119277748526966
73661 0.119277208764685
73662 0.119276669012173
73663 0.119276129269431
73664 0.119275589536459
73665 0.119275049813256
73666 0.119274510099822
73667 0.119273970396156
73668 0.119273430702259
73669 0.119272891018129
73670 0.119272351343768
73671 0.119271811679173
73672 0.119271272024346
73673 0.119270732379285
73674 0.119270192743991
73675 0.119269653118463
73676 0.1192691135027
73677 0.119268573896703
73678 0.119268034300471
73679 0.119267494714004
73680 0.119266955137302
73681 0.119266415570364
73682 0.11926587601319
73683 0.119265336465779
73684 0.119264796928132
73685 0.119264257400248
73686 0.119263717882126
73687 0.119263178373767
73688 0.11926263887517
73689 0.119262099386334
73690 0.11926155990726
73691 0.119261020437948
73692 0.119260480978396
73693 0.119259941528604
73694 0.119259402088573
73695 0.119258862658302
73696 0.11925832323779
73697 0.119257783827038
73698 0.119257244426045
73699 0.11925670503481
73700 0.119256165653334
73701 0.119255626281615
73702 0.119255086919655
73703 0.119254547567452
73704 0.119254008225006
73705 0.119253468892317
73706 0.119252929569384
73707 0.119252390256208
73708 0.119251850952787
73709 0.119251311659122
73710 0.119250772375212
73711 0.119250233101058
73712 0.119249693836658
73713 0.119249154582012
73714 0.11924861533712
73715 0.119248076101982
73716 0.119247536876598
73717 0.119246997660967
73718 0.119246458455088
73719 0.119245919258962
73720 0.119245380072588
73721 0.119244840895966
73722 0.119244301729096
73723 0.119243762571976
73724 0.119243223424608
73725 0.119242684286991
73726 0.119242145159123
73727 0.119241606041006
73728 0.119241066932639
73729 0.119240527834021
73730 0.119239988745152
73731 0.119239449666032
73732 0.11923891059666
73733 0.119238371537036
73734 0.119237832487161
73735 0.119237293447033
73736 0.119236754416652
73737 0.119236215396018
73738 0.119235676385131
73739 0.11923513738399
73740 0.119234598392595
73741 0.119234059410946
73742 0.119233520439042
73743 0.119232981476883
73744 0.119232442524469
73745 0.1192319035818
73746 0.119231364648875
73747 0.119230825725693
73748 0.119230286812256
73749 0.119229747908561
73750 0.119229209014609
73751 0.1192286701304
73752 0.119228131255934
73753 0.119227592391209
73754 0.119227053536226
73755 0.119226514690984
73756 0.119225975855484
73757 0.119225437029724
73758 0.119224898213705
73759 0.119224359407426
73760 0.119223820610886
73761 0.119223281824087
73762 0.119222743047026
73763 0.119222204279705
73764 0.119221665522122
73765 0.119221126774277
73766 0.119220588036171
73767 0.119220049307802
73768 0.11921951058917
73769 0.119218971880276
73770 0.119218433181118
73771 0.119217894491697
73772 0.119217355812012
73773 0.119216817142063
73774 0.119216278481849
73775 0.119215739831371
73776 0.119215201190627
73777 0.119214662559618
73778 0.119214123938344
73779 0.119213585326803
73780 0.119213046724996
73781 0.119212508132923
73782 0.119211969550582
73783 0.119211430977975
73784 0.1192108924151
73785 0.119210353861957
73786 0.119209815318545
73787 0.119209276784866
73788 0.119208738260917
73789 0.1192081997467
73790 0.119207661242213
73791 0.119207122747457
73792 0.11920658426243
73793 0.119206045787133
73794 0.119205507321566
73795 0.119204968865727
73796 0.119204430419618
73797 0.119203891983237
73798 0.119203353556584
73799 0.119202815139659
73800 0.119202276732461
73801 0.119201738334991
73802 0.119201199947247
73803 0.11920066156923
73804 0.11920012320094
73805 0.119199584842375
73806 0.119199046493536
73807 0.119198508154423
73808 0.119197969825035
73809 0.119197431505371
73810 0.119196893195432
73811 0.119196354895217
73812 0.119195816604726
73813 0.119195278323958
73814 0.119194740052914
73815 0.119194201791593
73816 0.119193663539994
73817 0.119193125298117
73818 0.119192587065963
73819 0.11919204884353
73820 0.119191510630819
73821 0.119190972427829
73822 0.119190434234559
73823 0.11918989605101
73824 0.119189357877181
73825 0.119188819713072
73826 0.119188281558683
73827 0.119187743414013
73828 0.119187205279061
73829 0.119186667153829
73830 0.119186129038314
73831 0.119185590932518
73832 0.119185052836439
73833 0.119184514750078
73834 0.119183976673434
73835 0.119183438606507
73836 0.119182900549296
73837 0.119182362501801
73838 0.119181824464022
73839 0.119181286435959
73840 0.119180748417611
73841 0.119180210408978
73842 0.119179672410059
73843 0.119179134420855
73844 0.119178596441365
73845 0.119178058471589
73846 0.119177520511526
73847 0.119176982561176
73848 0.119176444620539
73849 0.119175906689614
73850 0.119175368768402
73851 0.119174830856901
73852 0.119174292955112
73853 0.119173755063035
73854 0.119173217180668
73855 0.119172679308012
73856 0.119172141445066
73857 0.11917160359183
73858 0.119171065748304
73859 0.119170527914487
73860 0.11916999009038
73861 0.119169452275981
73862 0.119168914471291
73863 0.119168376676309
73864 0.119167838891035
73865 0.119167301115468
73866 0.119166763349609
73867 0.119166225593457
73868 0.119165687847011
73869 0.119165150110272
73870 0.119164612383239
73871 0.119164074665911
73872 0.119163536958289
73873 0.119162999260372
73874 0.11916246157216
73875 0.119161923893652
73876 0.119161386224849
73877 0.119160848565749
73878 0.119160310916353
73879 0.119159773276661
73880 0.119159235646671
73881 0.119158698026384
73882 0.119158160415799
73883 0.119157622814917
73884 0.119157085223736
73885 0.119156547642257
73886 0.119156010070479
73887 0.119155472508401
73888 0.119154934956024
73889 0.119154397413348
73890 0.119153859880371
73891 0.119153322357094
73892 0.119152784843516
73893 0.119152247339637
73894 0.119151709845457
73895 0.119151172360975
73896 0.119150634886192
73897 0.119150097421106
73898 0.119149559965717
73899 0.119149022520026
73900 0.119148485084032
73901 0.119147947657734
73902 0.119147410241132
73903 0.119146872834227
73904 0.119146335437017
73905 0.119145798049502
73906 0.119145260671682
73907 0.119144723303557
73908 0.119144185945127
73909 0.11914364859639
73910 0.119143111257348
73911 0.119142573927998
73912 0.119142036608342
73913 0.119141499298379
73914 0.119140961998109
73915 0.11914042470753
73916 0.119139887426644
73917 0.119139350155449
73918 0.119138812893946
73919 0.119138275642133
73920 0.119137738400012
73921 0.119137201167581
73922 0.11913666394484
73923 0.119136126731788
73924 0.119135589528427
73925 0.119135052334754
73926 0.11913451515077
73927 0.119133977976475
73928 0.119133440811869
73929 0.11913290365695
73930 0.119132366511719
73931 0.119131829376175
73932 0.119131292250318
73933 0.119130755134149
73934 0.119130218027665
73935 0.119129680930868
73936 0.119129143843756
73937 0.11912860676633
73938 0.11912806969859
73939 0.119127532640534
73940 0.119126995592163
73941 0.119126458553476
73942 0.119125921524473
73943 0.119125384505154
73944 0.119124847495518
73945 0.119124310495566
73946 0.119123773505296
73947 0.119123236524708
73948 0.119122699553803
73949 0.11912216259258
73950 0.119121625641038
73951 0.119121088699177
73952 0.119120551766998
73953 0.119120014844499
73954 0.11911947793168
73955 0.119118941028542
73956 0.119118404135083
73957 0.119117867251303
73958 0.119117330377203
73959 0.119116793512782
73960 0.119116256658039
73961 0.119115719812974
73962 0.119115182977587
73963 0.119114646151878
73964 0.119114109335846
73965 0.119113572529491
73966 0.119113035732813
73967 0.119112498945811
73968 0.119111962168485
73969 0.119111425400835
73970 0.11911088864286
73971 0.11911035189456
73972 0.119109815155936
73973 0.119109278426986
73974 0.11910874170771
73975 0.119108204998108
73976 0.119107668298179
73977 0.119107131607924
73978 0.119106594927342
73979 0.119106058256433
73980 0.119105521595196
73981 0.119104984943631
73982 0.119104448301738
73983 0.119103911669517
73984 0.119103375046966
73985 0.119102838434087
73986 0.119102301830878
73987 0.119101765237339
73988 0.119101228653471
73989 0.119100692079272
73990 0.119100155514742
73991 0.119099618959881
73992 0.11909908241469
73993 0.119098545879166
73994 0.119098009353311
73995 0.119097472837123
73996 0.119096936330604
73997 0.119096399833751
73998 0.119095863346565
73999 0.119095326869046
74000 0.119094790401193
74001 0.119094253943006
74002 0.119093717494485
74003 0.119093181055629
74004 0.119092644626438
74005 0.119092108206913
74006 0.119091571797051
74007 0.119091035396854
74008 0.11909049900632
74009 0.119089962625451
74010 0.119089426254244
74011 0.1190888898927
74012 0.119088353540819
74013 0.119087817198601
74014 0.119087280866044
74015 0.119086744543149
74016 0.119086208229916
74017 0.119085671926343
74018 0.119085135632432
74019 0.119084599348181
74020 0.11908406307359
74021 0.119083526808659
74022 0.119082990553388
74023 0.119082454307776
74024 0.119081918071823
74025 0.119081381845529
74026 0.119080845628893
74027 0.119080309421915
74028 0.119079773224595
74029 0.119079237036933
74030 0.119078700858927
74031 0.119078164690579
74032 0.119077628531887
74033 0.119077092382851
74034 0.119076556243471
74035 0.119076020113747
74036 0.119075483993678
74037 0.119074947883265
74038 0.119074411782506
74039 0.119073875691401
74040 0.119073339609951
74041 0.119072803538154
74042 0.119072267476011
74043 0.119071731423521
74044 0.119071195380684
74045 0.1190706593475
74046 0.119070123323968
74047 0.119069587310087
74048 0.119069051305859
74049 0.119068515311282
74050 0.119067979326356
74051 0.119067443351081
74052 0.119066907385456
74053 0.119066371429482
74054 0.119065835483157
74055 0.119065299546482
74056 0.119064763619456
74057 0.119064227702079
74058 0.119063691794351
74059 0.119063155896271
74060 0.119062620007839
74061 0.119062084129055
74062 0.119061548259919
74063 0.119061012400429
74064 0.119060476550586
74065 0.11905994071039
74066 0.11905940487984
74067 0.119058869058936
74068 0.119058333247678
74069 0.119057797446064
74070 0.119057261654096
74071 0.119056725871773
74072 0.119056190099094
74073 0.119055654336059
74074 0.119055118582668
74075 0.11905458283892
74076 0.119054047104816
74077 0.119053511380354
74078 0.119052975665535
74079 0.119052439960358
74080 0.119051904264823
74081 0.11905136857893
74082 0.119050832902678
74083 0.119050297236068
74084 0.119049761579098
74085 0.119049225931768
74086 0.119048690294079
74087 0.119048154666029
74088 0.119047619047619
74089 0.119047083438848
74090 0.119046547839716
74091 0.119046012250223
74092 0.119045476670368
74093 0.119044941100151
74094 0.119044405539572
74095 0.11904386998863
74096 0.119043334447326
74097 0.119042798915658
74098 0.119042263393627
74099 0.119041727881231
74100 0.119041192378472
74101 0.119040656885348
74102 0.11904012140186
74103 0.119039585928007
74104 0.119039050463788
74105 0.119038515009204
74106 0.119037979564253
74107 0.119037444128937
74108 0.119036908703254
74109 0.119036373287204
74110 0.119035837880787
74111 0.119035302484002
74112 0.11903476709685
74113 0.11903423171933
74114 0.119033696351441
74115 0.119033160993184
74116 0.119032625644558
74117 0.119032090305562
74118 0.119031554976197
74119 0.119031019656462
74120 0.119030484346357
74121 0.119029949045882
74122 0.119029413755035
74123 0.119028878473818
74124 0.119028343202229
74125 0.119027807940269
74126 0.119027272687936
74127 0.119026737445231
74128 0.119026202212154
74129 0.119025666988704
74130 0.11902513177488
74131 0.119024596570683
74132 0.119024061376112
74133 0.119023526191167
74134 0.119022991015848
74135 0.119022455850154
74136 0.119021920694085
74137 0.119021385547641
74138 0.119020850410821
74139 0.119020315283625
74140 0.119019780166053
74141 0.119019245058104
74142 0.119018709959778
74143 0.119018174871076
74144 0.119017639791995
74145 0.119017104722538
74146 0.119016569662702
74147 0.119016034612487
74148 0.119015499571894
74149 0.119014964540923
74150 0.119014429519571
74151 0.119013894507841
74152 0.11901335950573
74153 0.119012824513239
74154 0.119012289530368
74155 0.119011754557116
74156 0.119011219593483
74157 0.119010684639469
74158 0.119010149695073
74159 0.119009614760294
74160 0.119009079835134
74161 0.119008544919591
74162 0.119008010013665
74163 0.119007475117356
74164 0.119006940230663
74165 0.119006405353587
74166 0.119005870486127
74167 0.119005335628282
74168 0.119004800780052
74169 0.119004265941437
74170 0.119003731112438
74171 0.119003196293052
74172 0.119002661483281
74173 0.119002126683123
74174 0.119001591892579
74175 0.119001057111648
74176 0.11900052234033
74177 0.118999987578624
74178 0.118999452826531
74179 0.118998918084049
74180 0.11899838335118
74181 0.118997848627921
74182 0.118997313914274
74183 0.118996779210238
74184 0.118996244515811
74185 0.118995709830996
74186 0.11899517515579
74187 0.118994640490193
74188 0.118994105834206
74189 0.118993571187827
74190 0.118993036551058
74191 0.118992501923896
74192 0.118991967306343
74193 0.118991432698398
74194 0.118990898100059
74195 0.118990363511328
74196 0.118989828932204
74197 0.118989294362687
74198 0.118988759802775
74199 0.11898822525247
74200 0.11898769071177
74201 0.118987156180675
74202 0.118986621659186
74203 0.118986087147301
74204 0.11898555264502
74205 0.118985018152344
74206 0.118984483669272
74207 0.118983949195803
74208 0.118983414731937
74209 0.118982880277674
74210 0.118982345833014
74211 0.118981811397956
74212 0.1189812769725
74213 0.118980742556645
74214 0.118980208150392
74215 0.11897967375374
74216 0.118979139366689
74217 0.118978604989239
74218 0.118978070621388
74219 0.118977536263138
74220 0.118977001914487
74221 0.118976467575435
74222 0.118975933245983
74223 0.118975398926129
74224 0.118974864615873
74225 0.118974330315216
74226 0.118973796024156
74227 0.118973261742694
74228 0.118972727470828
74229 0.11897219320856
74230 0.118971658955888
74231 0.118971124712813
74232 0.118970590479333
74233 0.11897005625545
74234 0.118969522041161
74235 0.118968987836468
74236 0.118968453641369
74237 0.118967919455865
74238 0.118967385279955
74239 0.118966851113639
74240 0.118966316956916
74241 0.118965782809787
74242 0.11896524867225
74243 0.118964714544306
74244 0.118964180425955
74245 0.118963646317195
74246 0.118963112218028
74247 0.118962578128451
74248 0.118962044048466
74249 0.118961509978072
74250 0.118960975917268
74251 0.118960441866055
74252 0.118959907824431
74253 0.118959373792397
74254 0.118958839769952
74255 0.118958305757097
74256 0.11895777175383
74257 0.118957237760151
74258 0.118956703776061
74259 0.118956169801558
74260 0.118955635836643
74261 0.118955101881316
74262 0.118954567935575
74263 0.11895403399942
74264 0.118953500072852
74265 0.11895296615587
74266 0.118952432248474
74267 0.118951898350663
74268 0.118951364462438
74269 0.118950830583797
74270 0.11895029671474
74271 0.118949762855268
74272 0.11894922900538
74273 0.118948695165075
74274 0.118948161334354
74275 0.118947627513216
74276 0.11894709370166
74277 0.118946559899687
74278 0.118946026107295
74279 0.118945492324486
74280 0.118944958551258
74281 0.118944424787612
74282 0.118943891033546
74283 0.118943357289061
74284 0.118942823554156
74285 0.118942289828831
74286 0.118941756113086
74287 0.11894122240692
74288 0.118940688710333
74289 0.118940155023325
74290 0.118939621345896
74291 0.118939087678044
74292 0.118938554019771
74293 0.118938020371075
74294 0.118937486731957
74295 0.118936953102415
74296 0.11893641948245
74297 0.118935885872062
74298 0.118935352271249
74299 0.118934818680013
74300 0.118934285098352
74301 0.118933751526266
74302 0.118933217963755
74303 0.118932684410818
74304 0.118932150867456
74305 0.118931617333668
74306 0.118931083809453
74307 0.118930550294812
74308 0.118930016789744
74309 0.118929483294249
74310 0.118928949808326
74311 0.118928416331975
74312 0.118927882865196
74313 0.118927349407989
74314 0.118926815960353
74315 0.118926282522288
74316 0.118925749093794
74317 0.11892521567487
74318 0.118924682265516
74319 0.118924148865732
74320 0.118923615475517
74321 0.118923082094872
74322 0.118922548723795
74323 0.118922015362287
74324 0.118921482010347
74325 0.118920948667975
74326 0.118920415335171
74327 0.118919882011935
74328 0.118919348698265
74329 0.118918815394162
74330 0.118918282099625
74331 0.118917748814655
74332 0.118917215539251
74333 0.118916682273412
74334 0.118916149017138
74335 0.118915615770429
74336 0.118915082533285
74337 0.118914549305706
74338 0.11891401608769
74339 0.118913482879238
74340 0.11891294968035
74341 0.118912416491025
74342 0.118911883311263
74343 0.118911350141063
74344 0.118910816980425
74345 0.11891028382935
74346 0.118909750687836
74347 0.118909217555883
74348 0.118908684433492
74349 0.118908151320661
74350 0.118907618217391
74351 0.118907085123681
74352 0.118906552039531
74353 0.11890601896494
74354 0.118905485899909
74355 0.118904952844436
74356 0.118904419798522
74357 0.118903886762167
74358 0.11890335373537
74359 0.11890282071813
74360 0.118902287710448
74361 0.118901754712323
74362 0.118901221723755
74363 0.118900688744743
74364 0.118900155775288
74365 0.118899622815389
74366 0.118899089865045
74367 0.118898556924257
74368 0.118898023993024
74369 0.118897491071345
74370 0.118896958159221
74371 0.118896425256651
74372 0.118895892363635
74373 0.118895359480173
74374 0.118894826606264
74375 0.118894293741908
74376 0.118893760887104
74377 0.118893228041853
74378 0.118892695206154
74379 0.118892162380007
74380 0.118891629563411
74381 0.118891096756366
74382 0.118890563958872
74383 0.118890031170929
74384 0.118889498392536
74385 0.118888965623693
74386 0.1188884328644
74387 0.118887900114656
74388 0.118887367374461
74389 0.118886834643815
74390 0.118886301922717
74391 0.118885769211168
74392 0.118885236509166
74393 0.118884703816712
74394 0.118884171133805
74395 0.118883638460445
74396 0.118883105796632
74397 0.118882573142365
74398 0.118882040497645
74399 0.11888150786247
74400 0.11888097523684
74401 0.118880442620756
74402 0.118879910014217
74403 0.118879377417222
74404 0.118878844829771
74405 0.118878312251865
74406 0.118877779683502
74407 0.118877247124682
74408 0.118876714575406
74409 0.118876182035672
74410 0.118875649505481
74411 0.118875116984832
74412 0.118874584473725
74413 0.11887405197216
74414 0.118873519480136
74415 0.118872986997652
74416 0.11887245452471
74417 0.118871922061308
74418 0.118871389607446
74419 0.118870857163123
74420 0.118870324728341
74421 0.118869792303097
74422 0.118869259887392
74423 0.118868727481226
74424 0.118868195084599
74425 0.118867662697509
74426 0.118867130319957
74427 0.118866597951942
74428 0.118866065593464
74429 0.118865533244524
74430 0.118865000905119
74431 0.118864468575251
74432 0.118863936254919
74433 0.118863403944122
74434 0.118862871642861
74435 0.118862339351135
74436 0.118861807068943
74437 0.118861274796286
74438 0.118860742533163
74439 0.118860210279574
74440 0.118859678035518
74441 0.118859145800996
74442 0.118858613576006
74443 0.118858081360549
74444 0.118857549154624
74445 0.118857016958232
74446 0.118856484771371
74447 0.118855952594041
74448 0.118855420426243
74449 0.118854888267975
74450 0.118854356119238
74451 0.118853823980031
74452 0.118853291850355
74453 0.118852759730207
74454 0.118852227619589
74455 0.1188516955185
74456 0.11885116342694
74457 0.118850631344909
74458 0.118850099272405
74459 0.118849567209429
74460 0.118849035155981
74461 0.11884850311206
74462 0.118847971077666
74463 0.118847439052799
74464 0.118846907037457
74465 0.118846375031642
74466 0.118845843035353
74467 0.118845311048589
74468 0.118844779071351
74469 0.118844247103637
74470 0.118843715145448
74471 0.118843183196783
74472 0.118842651257642
74473 0.118842119328024
74474 0.11884158740793
74475 0.118841055497359
74476 0.118840523596311
74477 0.118839991704785
74478 0.118839459822782
74479 0.1188389279503
74480 0.11883839608734
74481 0.118837864233901
74482 0.118837332389983
74483 0.118836800555586
74484 0.118836268730709
74485 0.118835736915352
74486 0.118835205109515
74487 0.118834673313198
74488 0.118834141526399
74489 0.11883360974912
74490 0.118833077981359
74491 0.118832546223116
74492 0.118832014474392
74493 0.118831482735185
74494 0.118830951005495
74495 0.118830419285323
74496 0.118829887574667
74497 0.118829355873528
74498 0.118828824181905
74499 0.118828292499799
74500 0.118827760827207
74501 0.118827229164131
74502 0.11882669751057
74503 0.118826165866524
74504 0.118825634231992
74505 0.118825102606974
74506 0.11882457099147
74507 0.118824039385479
74508 0.118823507789002
74509 0.118822976202038
74510 0.118822444624586
74511 0.118821913056647
74512 0.118821381498219
74513 0.118820849949304
74514 0.1188203184099
74515 0.118819786880006
74516 0.118819255359624
74517 0.118818723848753
74518 0.118818192347391
74519 0.11881766085554
74520 0.118817129373198
74521 0.118816597900365
74522 0.118816066437042
74523 0.118815534983227
74524 0.118815003538921
74525 0.118814472104123
74526 0.118813940678833
74527 0.11881340926305
74528 0.118812877856775
74529 0.118812346460006
74530 0.118811815072745
74531 0.118811283694989
74532 0.11881075232674
74533 0.118810220967997
74534 0.118809689618759
74535 0.118809158279026
74536 0.118808626948798
74537 0.118808095628074
74538 0.118807564316855
74539 0.11880703301514
74540 0.118806501722929
74541 0.118805970440221
74542 0.118805439167016
74543 0.118804907903314
74544 0.118804376649114
74545 0.118803845404417
74546 0.118803314169222
74547 0.118802782943528
74548 0.118802251727335
74549 0.118801720520644
74550 0.118801189323453
74551 0.118800658135763
74552 0.118800126957572
74553 0.118799595788882
74554 0.118799064629691
74555 0.118798533479999
74556 0.118798002339807
74557 0.118797471209113
74558 0.118796940087917
74559 0.118796408976219
74560 0.118795877874019
74561 0.118795346781317
74562 0.118794815698111
74563 0.118794284624403
74564 0.118793753560191
74565 0.118793222505475
74566 0.118792691460256
74567 0.118792160424532
74568 0.118791629398303
74569 0.11879109838157
74570 0.118790567374331
74571 0.118790036376586
74572 0.118789505388336
74573 0.11878897440958
74574 0.118788443440317
74575 0.118787912480548
74576 0.118787381530272
74577 0.118786850589488
74578 0.118786319658197
74579 0.118785788736398
74580 0.11878525782409
74581 0.118784726921274
74582 0.11878419602795
74583 0.118783665144116
74584 0.118783134269773
74585 0.11878260340492
74586 0.118782072549557
74587 0.118781541703684
74588 0.118781010867301
74589 0.118780480040406
74590 0.118779949223001
74591 0.118779418415083
74592 0.118778887616655
74593 0.118778356827714
74594 0.11877782604826
74595 0.118777295278295
74596 0.118776764517816
74597 0.118776233766824
74598 0.118775703025318
74599 0.118775172293298
74600 0.118774641570765
74601 0.118774110857717
74602 0.118773580154154
74603 0.118773049460076
74604 0.118772518775483
74605 0.118771988100375
74606 0.11877145743475
74607 0.118770926778609
74608 0.118770396131952
74609 0.118769865494778
74610 0.118769334867087
74611 0.118768804248878
74612 0.118768273640152
74613 0.118767743040907
74614 0.118767212451145
74615 0.118766681870864
74616 0.118766151300064
74617 0.118765620738744
74618 0.118765090186906
74619 0.118764559644547
74620 0.118764029111669
74621 0.11876349858827
74622 0.118762968074351
74623 0.11876243756991
74624 0.118761907074948
74625 0.118761376589465
74626 0.11876084611346
74627 0.118760315646933
74628 0.118759785189883
74629 0.118759254742311
74630 0.118758724304215
74631 0.118758193875597
74632 0.118757663456454
74633 0.118757133046788
74634 0.118756602646597
74635 0.118756072255883
74636 0.118755541874643
74637 0.118755011502878
74638 0.118754481140588
74639 0.118753950787772
74640 0.11875342044443
74641 0.118752890110561
74642 0.118752359786167
74643 0.118751829471245
74644 0.118751299165796
74645 0.11875076886982
74646 0.118750238583315
74647 0.118749708306283
74648 0.118749178038723
74649 0.118748647780634
74650 0.118748117532015
74651 0.118747587292868
74652 0.118747057063191
74653 0.118746526842984
74654 0.118745996632248
74655 0.11874546643098
74656 0.118744936239182
74657 0.118744406056853
74658 0.118743875883993
74659 0.118743345720601
74660 0.118742815566677
74661 0.118742285422221
74662 0.118741755287232
74663 0.118741225161711
74664 0.118740695045656
74665 0.118740164939068
74666 0.118739634841947
74667 0.118739104754291
74668 0.118738574676101
74669 0.118738044607377
74670 0.118737514548118
74671 0.118736984498323
74672 0.118736454457993
74673 0.118735924427128
74674 0.118735394405726
74675 0.118734864393788
74676 0.118734334391313
74677 0.118733804398302
74678 0.118733274414753
74679 0.118732744440666
74680 0.118732214476042
74681 0.11873168452088
74682 0.118731154575179
74683 0.11873062463894
74684 0.118730094712161
74685 0.118729564794844
74686 0.118729034886986
74687 0.118728504988589
74688 0.118727975099651
74689 0.118727445220174
74690 0.118726915350155
74691 0.118726385489595
74692 0.118725855638494
74693 0.118725325796851
74694 0.118724795964666
74695 0.118724266141939
74696 0.11872373632867
74697 0.118723206524857
74698 0.118722676730502
74699 0.118722146945603
74700 0.11872161717016
74701 0.118721087404173
74702 0.118720557647642
74703 0.118720027900566
74704 0.118719498162946
74705 0.11871896843478
74706 0.118718438716068
74707 0.118717909006811
74708 0.118717379307008
74709 0.118716849616658
74710 0.118716319935762
74711 0.118715790264318
74712 0.118715260602328
74713 0.11871473094979
74714 0.118714201306704
74715 0.118713671673069
74716 0.118713142048887
74717 0.118712612434155
74718 0.118712082828875
74719 0.118711553233045
74720 0.118711023646666
74721 0.118710494069736
74722 0.118709964502257
74723 0.118709434944226
74724 0.118708905395645
74725 0.118708375856513
74726 0.11870784632683
74727 0.118707316806595
74728 0.118706787295807
74729 0.118706257794468
74730 0.118705728302576
74731 0.118705198820131
74732 0.118704669347133
74733 0.118704139883581
74734 0.118703610429476
74735 0.118703080984816
74736 0.118702551549602
74737 0.118702022123834
74738 0.11870149270751
74739 0.118700963300632
74740 0.118700433903198
74741 0.118699904515207
74742 0.118699375136661
74743 0.118698845767559
74744 0.118698316407899
74745 0.118697787057683
74746 0.118697257716909
74747 0.118696728385578
74748 0.118696199063689
74749 0.118695669751242
74750 0.118695140448236
74751 0.118694611154671
74752 0.118694081870548
74753 0.118693552595865
74754 0.118693023330622
74755 0.118692494074819
74756 0.118691964828456
74757 0.118691435591533
74758 0.118690906364048
74759 0.118690377146003
74760 0.118689847937396
74761 0.118689318738227
74762 0.118688789548497
74763 0.118688260368204
74764 0.118687731197348
74765 0.11868720203593
74766 0.118686672883948
74767 0.118686143741403
74768 0.118685614608294
74769 0.118685085484621
74770 0.118684556370383
74771 0.118684027265581
74772 0.118683498170214
74773 0.118682969084282
74774 0.118682440007784
74775 0.11868191094072
74776 0.11868138188309
74777 0.118680852834894
74778 0.118680323796131
74779 0.118679794766801
74780 0.118679265746903
74781 0.118678736736438
74782 0.118678207735405
74783 0.118677678743804
74784 0.118677149761634
74785 0.118676620788896
74786 0.118676091825588
74787 0.118675562871712
74788 0.118675033927265
74789 0.118674504992248
74790 0.118673976066662
74791 0.118673447150504
74792 0.118672918243776
74793 0.118672389346476
74794 0.118671860458606
74795 0.118671331580163
74796 0.118670802711148
74797 0.118670273851561
74798 0.118669745001402
74799 0.118669216160669
74800 0.118668687329364
74801 0.118668158507485
74802 0.118667629695032
74803 0.118667100892005
74804 0.118666572098403
74805 0.118666043314227
74806 0.118665514539476
74807 0.11866498577415
74808 0.118664457018248
74809 0.11866392827177
74810 0.118663399534716
74811 0.118662870807086
74812 0.118662342088879
74813 0.118661813380094
74814 0.118661284680733
74815 0.118660755990794
74816 0.118660227310277
74817 0.118659698639182
74818 0.118659169977508
74819 0.118658641325256
74820 0.118658112682424
74821 0.118657584049013
74822 0.118657055425023
74823 0.118656526810452
74824 0.118655998205301
74825 0.11865546960957
74826 0.118654941023258
74827 0.118654412446364
74828 0.118653883878889
74829 0.118653355320833
74830 0.118652826772194
74831 0.118652298232973
74832 0.11865176970317
74833 0.118651241182783
74834 0.118650712671814
74835 0.118650184170261
74836 0.118649655678124
74837 0.118649127195403
74838 0.118648598722098
74839 0.118648070258208
74840 0.118647541803733
74841 0.118647013358673
74842 0.118646484923027
74843 0.118645956496795
74844 0.118645428079977
74845 0.118644899672573
74846 0.118644371274582
74847 0.118643842886005
74848 0.118643314506839
74849 0.118642786137087
74850 0.118642257776746
74851 0.118641729425817
74852 0.1186412010843
74853 0.118640672752194
74854 0.118640144429498
74855 0.118639616116214
74856 0.11863908781234
74857 0.118638559517876
74858 0.118638031232821
74859 0.118637502957176
74860 0.11863697469094
74861 0.118636446434114
74862 0.118635918186695
74863 0.118635389948685
74864 0.118634861720083
74865 0.118634333500889
74866 0.118633805291102
74867 0.118633277090722
74868 0.118632748899749
74869 0.118632220718183
74870 0.118631692546023
74871 0.118631164383269
74872 0.11863063622992
74873 0.118630108085977
74874 0.118629579951439
74875 0.118629051826306
74876 0.118628523710577
74877 0.118627995604252
74878 0.118627467507331
74879 0.118626939419814
74880 0.1186264113417
74881 0.118625883272989
74882 0.118625355213681
74883 0.118624827163775
74884 0.118624299123272
74885 0.11862377109217
74886 0.11862324307047
74887 0.118622715058171
74888 0.118622187055273
74889 0.118621659061776
74890 0.118621131077679
74891 0.118620603102982
74892 0.118620075137685
74893 0.118619547181788
74894 0.118619019235289
74895 0.11861849129819
74896 0.118617963370489
74897 0.118617435452187
74898 0.118616907543282
74899 0.118616379643776
74900 0.118615851753667
74901 0.118615323872955
74902 0.118614796001639
74903 0.118614268139721
74904 0.118613740287199
74905 0.118613212444072
74906 0.118612684610342
74907 0.118612156786006
74908 0.118611628971066
74909 0.118611101165521
74910 0.11861057336937
74911 0.118610045582614
74912 0.118609517805251
74913 0.118608990037282
74914 0.118608462278707
74915 0.118607934529524
74916 0.118607406789734
74917 0.118606879059337
74918 0.118606351338332
74919 0.118605823626719
74920 0.118605295924497
74921 0.118604768231667
74922 0.118604240548227
74923 0.118603712874179
74924 0.118603185209521
74925 0.118602657554253
74926 0.118602129908374
74927 0.118601602271886
74928 0.118601074644787
74929 0.118600547027076
74930 0.118600019418754
74931 0.118599491819821
74932 0.118598964230276
74933 0.118598436650118
74934 0.118597909079348
74935 0.118597381517966
74936 0.11859685396597
74937 0.118596326423361
74938 0.118595798890138
74939 0.118595271366301
74940 0.11859474385185
74941 0.118594216346785
74942 0.118593688851104
74943 0.118593161364809
74944 0.118592633887898
74945 0.118592106420371
74946 0.118591578962228
74947 0.118591051513469
74948 0.118590524074094
74949 0.118589996644101
74950 0.118589469223492
74951 0.118588941812265
74952 0.11858841441042
74953 0.118587887017957
74954 0.118587359634876
74955 0.118586832261176
74956 0.118586304896857
74957 0.118585777541919
74958 0.118585250196362
74959 0.118584722860185
74960 0.118584195533387
74961 0.11858366821597
74962 0.118583140907931
74963 0.118582613609272
74964 0.118582086319991
74965 0.118581559040089
74966 0.118581031769565
74967 0.118580504508419
74968 0.11857997725665
74969 0.118579450014259
74970 0.118578922781245
74971 0.118578395557607
74972 0.118577868343346
74973 0.118577341138461
74974 0.118576813942951
74975 0.118576286756818
74976 0.118575759580059
74977 0.118575232412676
74978 0.118574705254667
74979 0.118574178106032
74980 0.118573650966772
74981 0.118573123836885
74982 0.118572596716372
74983 0.118572069605232
74984 0.118571542503465
74985 0.11857101541107
74986 0.118570488328048
74987 0.118569961254398
74988 0.11856943419012
74989 0.118568907135213
74990 0.118568380089677
74991 0.118567853053512
74992 0.118567326026718
74993 0.118566799009294
74994 0.11856627200124
74995 0.118565745002555
74996 0.11856521801324
74997 0.118564691033295
74998 0.118564164062718
74999 0.118563637101509
75000 0.118563110149669
75001 0.118562583207196
75002 0.118562056274092
75003 0.118561529350355
75004 0.118561002435984
75005 0.118560475530981
75006 0.118559948635344
75007 0.118559421749073
75008 0.118558894872169
75009 0.118558368004629
75010 0.118557841146455
75011 0.118557314297647
75012 0.118556787458203
75013 0.118556260628123
75014 0.118555733807407
75015 0.118555206996056
75016 0.118554680194068
75017 0.118554153401443
75018 0.118553626618181
75019 0.118553099844282
75020 0.118552573079746
75021 0.118552046324571
75022 0.118551519578759
75023 0.118550992842307
75024 0.118550466115218
75025 0.118549939397489
75026 0.11854941268912
75027 0.118548885990113
75028 0.118548359300465
75029 0.118547832620177
75030 0.118547305949248
75031 0.118546779287679
75032 0.118546252635469
75033 0.118545725992617
75034 0.118545199359124
75035 0.118544672734988
75036 0.118544146120211
75037 0.118543619514791
75038 0.118543092918728
75039 0.118542566332022
75040 0.118542039754672
75041 0.118541513186679
75042 0.118540986628042
75043 0.11854046007876
75044 0.118539933538834
75045 0.118539407008264
75046 0.118538880487047
75047 0.118538353975186
75048 0.118537827472679
75049 0.118537300979526
75050 0.118536774495726
75051 0.11853624802128
75052 0.118535721556187
75053 0.118535195100447
75054 0.118534668654059
75055 0.118534142217024
75056 0.11853361578934
75057 0.118533089371008
75058 0.118532562962028
75059 0.118532036562398
75060 0.118531510172119
75061 0.118530983791191
75062 0.118530457419613
75063 0.118529931057385
75064 0.118529404704507
75065 0.118528878360977
75066 0.118528352026797
75067 0.118527825701966
75068 0.118527299386483
75069 0.118526773080348
75070 0.118526246783561
75071 0.118525720496122
75072 0.11852519421803
75073 0.118524667949285
75074 0.118524141689887
75075 0.118523615439835
75076 0.118523089199129
75077 0.118522562967769
75078 0.118522036745755
75079 0.118521510533085
75080 0.118520984329761
75081 0.118520458135782
75082 0.118519931951147
75083 0.118519405775856
75084 0.118518879609908
75085 0.118518353453305
75086 0.118517827306044
75087 0.118517301168127
75088 0.118516775039552
75089 0.118516248920319
75090 0.118515722810429
75091 0.11851519670988
75092 0.118514670618673
75093 0.118514144536807
75094 0.118513618464282
75095 0.118513092401097
75096 0.118512566347253
75097 0.118512040302749
75098 0.118511514267584
75099 0.118510988241759
75100 0.118510462225273
75101 0.118509936218126
75102 0.118509410220318
75103 0.118508884231848
75104 0.118508358252716
75105 0.118507832282921
75106 0.118507306322464
75107 0.118506780371345
75108 0.118506254429561
75109 0.118505728497115
75110 0.118505202574005
75111 0.118504676660231
75112 0.118504150755792
75113 0.118503624860689
75114 0.118503098974921
75115 0.118502573098488
75116 0.118502047231389
75117 0.118501521373624
75118 0.118500995525194
75119 0.118500469686097
75120 0.118499943856333
75121 0.118499418035903
75122 0.118498892224805
75123 0.11849836642304
75124 0.118497840630607
75125 0.118497314847506
75126 0.118496789073736
75127 0.118496263309298
75128 0.118495737554191
75129 0.118495211808414
75130 0.118494686071969
75131 0.118494160344853
75132 0.118493634627067
75133 0.118493108918611
75134 0.118492583219484
75135 0.118492057529686
75136 0.118491531849216
75137 0.118491006178076
75138 0.118490480516263
75139 0.118489954863778
75140 0.118489429220621
75141 0.118488903586791
75142 0.118488377962288
75143 0.118487852347112
75144 0.118487326741262
75145 0.118486801144738
75146 0.11848627555754
75147 0.118485749979668
75148 0.11848522441112
75149 0.118484698851898
75150 0.118484173302001
75151 0.118483647761427
75152 0.118483122230178
75153 0.118482596708253
75154 0.118482071195651
75155 0.118481545692373
75156 0.118481020198417
75157 0.118480494713784
75158 0.118479969238473
75159 0.118479443772485
75160 0.118478918315818
75161 0.118478392868473
75162 0.118477867430449
75163 0.118477342001745
75164 0.118476816582363
75165 0.1184762911723
75166 0.118475765771558
75167 0.118475240380136
75168 0.118474714998033
75169 0.118474189625249
75170 0.118473664261784
75171 0.118473138907637
75172 0.118472613562809
75173 0.118472088227299
75174 0.118471562901107
75175 0.118471037584232
75176 0.118470512276674
75177 0.118469986978433
75178 0.118469461689509
75179 0.118468936409901
75180 0.118468411139609
75181 0.118467885878632
75182 0.118467360626971
75183 0.118466835384625
75184 0.118466310151594
75185 0.118465784927878
75186 0.118465259713476
75187 0.118464734508387
75188 0.118464209312613
75189 0.118463684126151
75190 0.118463158949003
75191 0.118462633781168
75192 0.118462108622645
75193 0.118461583473435
75194 0.118461058333536
75195 0.118460533202949
75196 0.118460008081673
75197 0.118459482969709
75198 0.118458957867055
75199 0.118458432773712
75200 0.118457907689679
75201 0.118457382614956
75202 0.118456857549542
75203 0.118456332493438
75204 0.118455807446643
75205 0.118455282409156
75206 0.118454757380978
75207 0.118454232362109
75208 0.118453707352547
75209 0.118453182352293
75210 0.118452657361346
75211 0.118452132379706
75212 0.118451607407373
75213 0.118451082444346
75214 0.118450557490626
75215 0.118450032546211
75216 0.118449507611102
75217 0.118448982685298
75218 0.1184484577688
75219 0.118447932861606
75220 0.118447407963716
75221 0.118446883075131
75222 0.118446358195849
75223 0.118445833325871
75224 0.118445308465196
75225 0.118444783613825
75226 0.118444258771756
75227 0.118443733938989
75228 0.118443209115524
75229 0.118442684301362
75230 0.118442159496501
75231 0.118441634700941
75232 0.118441109914682
75233 0.118440585137724
75234 0.118440060370066
75235 0.118439535611708
75236 0.11843901086265
75237 0.118438486122892
75238 0.118437961392433
75239 0.118437436671272
75240 0.118436911959411
75241 0.118436387256848
75242 0.118435862563583
75243 0.118435337879615
75244 0.118434813204946
75245 0.118434288539573
75246 0.118433763883497
75247 0.118433239236718
75248 0.118432714599236
75249 0.118432189971049
75250 0.118431665352159
75251 0.118431140742563
75252 0.118430616142263
75253 0.118430091551258
75254 0.118429566969547
75255 0.118429042397131
75256 0.118428517834009
75257 0.118427993280181
75258 0.118427468735646
75259 0.118426944200404
75260 0.118426419674455
75261 0.118425895157799
75262 0.118425370650435
75263 0.118424846152363
75264 0.118424321663583
75265 0.118423797184094
75266 0.118423272713897
75267 0.11842274825299
75268 0.118422223801374
75269 0.118421699359049
75270 0.118421174926013
75271 0.118420650502267
75272 0.11842012608781
75273 0.118419601682643
75274 0.118419077286764
75275 0.118418552900174
75276 0.118418028522873
75277 0.118417504154859
75278 0.118416979796133
75279 0.118416455446695
75280 0.118415931106543
75281 0.118415406775679
75282 0.118414882454101
75283 0.118414358141809
75284 0.118413833838803
75285 0.118413309545083
75286 0.118412785260649
75287 0.118412260985499
75288 0.118411736719635
75289 0.118411212463055
75290 0.118410688215759
75291 0.118410163977747
75292 0.118409639749019
75293 0.118409115529574
75294 0.118408591319412
75295 0.118408067118533
75296 0.118407542926937
75297 0.118407018744623
75298 0.118406494571591
75299 0.11840597040784
75300 0.118405446253371
75301 0.118404922108183
75302 0.118404397972276
75303 0.118403873845649
75304 0.118403349728303
75305 0.118402825620237
75306 0.11840230152145
75307 0.118401777431942
75308 0.118401253351714
75309 0.118400729280764
75310 0.118400205219093
75311 0.1183996811667
75312 0.118399157123585
75313 0.118398633089748
75314 0.118398109065188
75315 0.118397585049905
75316 0.118397061043899
75317 0.11839653704717
75318 0.118396013059716
75319 0.118395489081539
75320 0.118394965112637
75321 0.118394441153011
75322 0.118393917202659
75323 0.118393393261583
75324 0.118392869329781
75325 0.118392345407253
75326 0.118391821493999
75327 0.118391297590018
75328 0.118390773695311
75329 0.118390249809877
75330 0.118389725933716
75331 0.118389202066827
75332 0.11838867820921
75333 0.118388154360866
75334 0.118387630521793
75335 0.118387106691991
75336 0.11838658287146
75337 0.1183860590602
75338 0.11838553525821
75339 0.118385011465491
75340 0.118384487682042
75341 0.118383963907862
75342 0.118383440142951
75343 0.11838291638731
75344 0.118382392640937
75345 0.118381868903832
75346 0.118381345175996
75347 0.118380821457428
75348 0.118380297748127
75349 0.118379774048094
75350 0.118379250357328
75351 0.118378726675828
75352 0.118378203003595
75353 0.118377679340628
75354 0.118377155686926
75355 0.118376632042491
75356 0.118376108407321
75357 0.118375584781415
75358 0.118375061164775
75359 0.118374537557399
75360 0.118374013959287
75361 0.118373490370438
75362 0.118372966790854
75363 0.118372443220533
75364 0.118371919659474
75365 0.118371396107679
75366 0.118370872565146
75367 0.118370349031875
75368 0.118369825507866
75369 0.118369301993118
75370 0.118368778487632
75371 0.118368254991407
75372 0.118367731504442
75373 0.118367208026738
75374 0.118366684558294
75375 0.11836616109911
75376 0.118365637649185
75377 0.11836511420852
75378 0.118364590777113
75379 0.118364067354966
75380 0.118363543942077
75381 0.118363020538445
75382 0.118362497144072
75383 0.118361973758956
75384 0.118361450383098
75385 0.118360927016497
75386 0.118360403659152
75387 0.118359880311064
75388 0.118359356972231
75389 0.118358833642655
75390 0.118358310322334
75391 0.118357787011268
75392 0.118357263709458
75393 0.118356740416902
75394 0.1183562171336
75395 0.118355693859553
75396 0.118355170594759
75397 0.118354647339219
75398 0.118354124092933
75399 0.118353600855899
75400 0.118353077628118
75401 0.118352554409589
75402 0.118352031200313
75403 0.118351508000288
75404 0.118350984809515
75405 0.118350461627993
75406 0.118349938455722
75407 0.118349415292701
75408 0.118348892138931
75409 0.118348368994411
75410 0.118347845859142
75411 0.118347322733121
75412 0.11834679961635
75413 0.118346276508828
75414 0.118345753410554
75415 0.118345230321529
75416 0.118344707241752
75417 0.118344184171223
75418 0.118343661109941
75419 0.118343138057906
75420 0.118342615015119
75421 0.118342091981578
75422 0.118341568957284
75423 0.118341045942235
75424 0.118340522936433
75425 0.118339999939876
75426 0.118339476952564
75427 0.118338953974497
75428 0.118338431005675
75429 0.118337908046097
75430 0.118337385095764
75431 0.118336862154674
75432 0.118336339222828
75433 0.118335816300224
75434 0.118335293386864
75435 0.118334770482747
75436 0.118334247587872
75437 0.118333724702239
75438 0.118333201825848
75439 0.118332678958698
75440 0.11833215610079
75441 0.118331633252123
75442 0.118331110412696
75443 0.118330587582509
75444 0.118330064761563
75445 0.118329541949857
75446 0.11832901914739
75447 0.118328496354162
75448 0.118327973570174
75449 0.118327450795423
75450 0.118326928029912
75451 0.118326405273638
75452 0.118325882526603
75453 0.118325359788804
75454 0.118324837060243
75455 0.118324314340919
75456 0.118323791630832
75457 0.118323268929981
75458 0.118322746238366
75459 0.118322223555987
75460 0.118321700882844
75461 0.118321178218935
75462 0.118320655564262
75463 0.118320132918823
75464 0.118319610282619
75465 0.118319087655649
75466 0.118318565037913
75467 0.11831804242941
75468 0.11831751983014
75469 0.118316997240104
75470 0.1183164746593
75471 0.118315952087728
75472 0.118315429525389
75473 0.118314906972281
75474 0.118314384428405
75475 0.11831386189376
75476 0.118313339368346
75477 0.118312816852163
75478 0.11831229434521
75479 0.118311771847487
75480 0.118311249358994
75481 0.118310726879731
75482 0.118310204409697
75483 0.118309681948892
75484 0.118309159497315
75485 0.118308637054967
75486 0.118308114621847
75487 0.118307592197955
75488 0.11830706978329
75489 0.118306547377853
75490 0.118306024981642
75491 0.118305502594659
75492 0.118304980216901
75493 0.11830445784837
75494 0.118303935489065
75495 0.118303413138985
75496 0.11830289079813
75497 0.1183023684665
75498 0.118301846144095
75499 0.118301323830915
75500 0.118300801526958
75501 0.118300279232226
75502 0.118299756946717
75503 0.118299234670431
75504 0.118298712403368
75505 0.118298190145528
75506 0.11829766789691
75507 0.118297145657514
75508 0.118296623427341
75509 0.118296101206388
75510 0.118295578994657
75511 0.118295056792147
75512 0.118294534598858
75513 0.118294012414789
75514 0.11829349023994
75515 0.118292968074312
75516 0.118292445917902
75517 0.118291923770712
75518 0.118291401632741
75519 0.118290879503989
75520 0.118290357384454
75521 0.118289835274139
75522 0.118289313173041
75523 0.11828879108116
75524 0.118288268998497
75525 0.118287746925051
75526 0.118287224860821
75527 0.118286702805808
75528 0.118286180760011
75529 0.11828565872343
75530 0.118285136696065
75531 0.118284614677914
75532 0.118284092668979
75533 0.118283570669259
75534 0.118283048678753
75535 0.118282526697461
75536 0.118282004725382
75537 0.118281482762518
75538 0.118280960808867
75539 0.118280438864429
75540 0.118279916929203
75541 0.11827939500319
75542 0.118278873086389
75543 0.1182783511788
75544 0.118277829280423
75545 0.118277307391256
75546 0.118276785511301
75547 0.118276263640557
75548 0.118275741779023
75549 0.118275219926699
75550 0.118274698083585
75551 0.118274176249681
75552 0.118273654424986
75553 0.1182731326095
75554 0.118272610803223
75555 0.118272089006154
75556 0.118271567218293
75557 0.11827104543964
75558 0.118270523670195
75559 0.118270001909957
75560 0.118269480158927
75561 0.118268958417103
75562 0.118268436684485
75563 0.118267914961074
75564 0.118267393246868
75565 0.118266871541868
75566 0.118266349846074
75567 0.118265828159484
75568 0.118265306482099
75569 0.118264784813919
75570 0.118264263154943
75571 0.118263741505171
75572 0.118263219864602
75573 0.118262698233237
75574 0.118262176611075
75575 0.118261654998115
75576 0.118261133394358
75577 0.118260611799803
75578 0.118260090214451
75579 0.118259568638299
75580 0.11825904707135
75581 0.118258525513601
75582 0.118258003965053
75583 0.118257482425705
75584 0.118256960895558
75585 0.118256439374611
75586 0.118255917862863
75587 0.118255396360315
75588 0.118254874866965
75589 0.118254353382815
75590 0.118253831907863
75591 0.118253310442109
75592 0.118252788985553
75593 0.118252267538195
75594 0.118251746100034
75595 0.118251224671071
75596 0.118250703251304
75597 0.118250181840733
75598 0.118249660439359
75599 0.118249139047181
75600 0.118248617664199
75601 0.118248096290412
75602 0.11824757492582
75603 0.118247053570422
75604 0.11824653222422
75605 0.118246010887211
75606 0.118245489559397
75607 0.118244968240776
75608 0.118244446931349
75609 0.118243925631114
75610 0.118243404340073
75611 0.118242883058224
75612 0.118242361785568
75613 0.118241840522103
75614 0.11824131926783
75615 0.118240798022749
75616 0.118240276786858
75617 0.118239755560159
75618 0.11823923434265
75619 0.118238713134331
75620 0.118238191935202
75621 0.118237670745263
75622 0.118237149564514
75623 0.118236628392953
75624 0.118236107230582
75625 0.118235586077399
75626 0.118235064933404
75627 0.118234543798598
75628 0.118234022672979
75629 0.118233501556547
75630 0.118232980449303
75631 0.118232459351245
75632 0.118231938262374
75633 0.11823141718269
75634 0.118230896112191
75635 0.118230375050879
75636 0.118229853998751
75637 0.118229332955809
75638 0.118228811922052
75639 0.118228290897479
75640 0.118227769882091
75641 0.118227248875887
75642 0.118226727878866
75643 0.118226206891029
75644 0.118225685912375
75645 0.118225164942904
75646 0.118224643982616
75647 0.11822412303151
75648 0.118223602089586
75649 0.118223081156844
75650 0.118222560233284
75651 0.118222039318904
75652 0.118221518413706
75653 0.118220997517688
75654 0.11822047663085
75655 0.118219955753193
75656 0.118219434884715
75657 0.118218914025417
75658 0.118218393175298
75659 0.118217872334359
75660 0.118217351502597
75661 0.118216830680014
75662 0.11821630986661
75663 0.118215789062383
75664 0.118215268267333
75665 0.118214747481461
75666 0.118214226704766
75667 0.118213705937247
75668 0.118213185178905
75669 0.118212664429739
75670 0.118212143689749
75671 0.118211622958934
75672 0.118211102237295
75673 0.118210581524831
75674 0.118210060821541
75675 0.118209540127426
75676 0.118209019442485
75677 0.118208498766717
75678 0.118207978100124
75679 0.118207457442703
75680 0.118206936794456
75681 0.118206416155381
75682 0.118205895525479
75683 0.118205374904749
75684 0.118204854293191
75685 0.118204333690804
75686 0.118203813097589
75687 0.118203292513544
75688 0.118202771938671
75689 0.118202251372968
75690 0.118201730816435
75691 0.118201210269072
75692 0.118200689730878
75693 0.118200169201854
75694 0.118199648681999
75695 0.118199128171313
75696 0.118198607669795
75697 0.118198087177445
75698 0.118197566694264
75699 0.11819704622025
75700 0.118196525755403
75701 0.118196005299723
75702 0.11819548485321
75703 0.118194964415864
75704 0.118194443987684
75705 0.11819392356867
75706 0.118193403158821
75707 0.118192882758138
75708 0.11819236236662
75709 0.118191841984267
75710 0.118191321611078
75711 0.118190801247054
75712 0.118190280892193
75713 0.118189760546496
75714 0.118189240209963
75715 0.118188719882592
75716 0.118188199564385
75717 0.11818767925534
75718 0.118187158955457
75719 0.118186638664736
75720 0.118186118383177
75721 0.11818559811078
75722 0.118185077847543
75723 0.118184557593468
75724 0.118184037348553
75725 0.118183517112798
75726 0.118182996886203
75727 0.118182476668768
75728 0.118181956460493
75729 0.118181436261376
75730 0.118180916071419
75731 0.11818039589062
75732 0.118179875718979
75733 0.118179355556496
75734 0.118178835403172
75735 0.118178315259004
75736 0.118177795123994
75737 0.118177274998141
75738 0.118176754881444
75739 0.118176234773904
75740 0.118175714675519
75741 0.118175194586291
75742 0.118174674506218
75743 0.1181741544353
75744 0.118173634373537
75745 0.118173114320929
75746 0.118172594277475
75747 0.118172074243175
75748 0.11817155421803
75749 0.118171034202037
75750 0.118170514195198
75751 0.118169994197512
75752 0.118169474208978
75753 0.118168954229597
75754 0.118168434259368
75755 0.118167914298291
75756 0.118167394346365
75757 0.11816687440359
75758 0.118166354469967
75759 0.118165834545494
75760 0.118165314630172
75761 0.118164794724
75762 0.118164274826977
75763 0.118163754939104
75764 0.118163235060381
75765 0.118162715190806
75766 0.118162195330381
75767 0.118161675479103
75768 0.118161155636974
75769 0.118160635803993
75770 0.118160115980159
75771 0.118159596165473
75772 0.118159076359934
75773 0.118158556563541
75774 0.118158036776295
75775 0.118157516998195
75776 0.118156997229241
75777 0.118156477469433
75778 0.11815595771877
75779 0.118155437977252
75780 0.118154918244879
75781 0.11815439852165
75782 0.118153878807566
75783 0.118153359102625
75784 0.118152839406828
75785 0.118152319720175
75786 0.118151800042665
75787 0.118151280374297
75788 0.118150760715072
75789 0.118150241064989
75790 0.118149721424049
75791 0.118149201792249
75792 0.118148682169592
75793 0.118148162556075
75794 0.118147642951699
75795 0.118147123356464
75796 0.118146603770369
75797 0.118146084193414
75798 0.118145564625599
75799 0.118145045066924
75800 0.118144525517387
75801 0.118144005976989
75802 0.11814348644573
75803 0.118142966923609
75804 0.118142447410627
75805 0.118141927906782
75806 0.118141408412074
75807 0.118140888926504
75808 0.11814036945007
75809 0.118139849982773
75810 0.118139330524613
75811 0.118138811075588
75812 0.1181382916357
75813 0.118137772204947
75814 0.118137252783329
75815 0.118136733370846
75816 0.118136213967497
75817 0.118135694573283
75818 0.118135175188203
75819 0.118134655812257
75820 0.118134136445445
75821 0.118133617087766
75822 0.118133097739219
75823 0.118132578399806
75824 0.118132059069524
75825 0.118131539748375
75826 0.118131020436358
75827 0.118130501133472
75828 0.118129981839718
75829 0.118129462555094
75830 0.118128943279602
75831 0.11812842401324
75832 0.118127904756007
75833 0.118127385507905
75834 0.118126866268933
75835 0.118126347039089
75836 0.118125827818375
75837 0.11812530860679
75838 0.118124789404332
75839 0.118124270211004
75840 0.118123751026803
75841 0.118123231851729
75842 0.118122712685783
75843 0.118122193528965
75844 0.118121674381272
75845 0.118121155242707
75846 0.118120636113268
75847 0.118120116992954
75848 0.118119597881766
75849 0.118119078779704
75850 0.118118559686767
75851 0.118118040602954
75852 0.118117521528266
75853 0.118117002462703
75854 0.118116483406263
75855 0.118115964358947
75856 0.118115445320755
75857 0.118114926291685
75858 0.118114407271739
75859 0.118113888260915
75860 0.118113369259213
75861 0.118112850266633
75862 0.118112331283175
75863 0.118111812308839
75864 0.118111293343624
75865 0.118110774387529
75866 0.118110255440556
75867 0.118109736502702
75868 0.118109217573969
75869 0.118108698654355
75870 0.118108179743861
75871 0.118107660842486
75872 0.11810714195023
75873 0.118106623067093
75874 0.118106104193074
75875 0.118105585328173
75876 0.11810506647239
75877 0.118104547625724
75878 0.118104028788176
75879 0.118103509959745
75880 0.11810299114043
75881 0.118102472330232
75882 0.11810195352915
75883 0.118101434737184
75884 0.118100915954333
75885 0.118100397180598
75886 0.118099878415977
75887 0.118099359660472
75888 0.11809884091408
75889 0.118098322176803
75890 0.11809780344864
75891 0.118097284729591
75892 0.118096766019654
75893 0.118096247318831
75894 0.118095728627121
75895 0.118095209944523
75896 0.118094691271037
75897 0.118094172606663
75898 0.118093653951401
75899 0.11809313530525
75900 0.118092616668211
75901 0.118092098040282
75902 0.118091579421463
75903 0.118091060811755
75904 0.118090542211157
75905 0.118090023619668
75906 0.118089505037289
75907 0.118088986464019
75908 0.118088467899858
75909 0.118087949344806
75910 0.118087430798861
75911 0.118086912262025
75912 0.118086393734297
75913 0.118085875215675
75914 0.118085356706162
75915 0.118084838205754
75916 0.118084319714454
75917 0.11808380123226
75918 0.118083282759172
75919 0.118082764295189
75920 0.118082245840313
75921 0.118081727394541
75922 0.118081208957874
75923 0.118080690530312
75924 0.118080172111854
75925 0.118079653702501
75926 0.118079135302251
75927 0.118078616911105
75928 0.118078098529062
75929 0.118077580156122
75930 0.118077061792284
75931 0.118076543437549
75932 0.118076025091916
75933 0.118075506755385
75934 0.118074988427956
75935 0.118074470109628
75936 0.1180739518004
75937 0.118073433500274
75938 0.118072915209248
75939 0.118072396927322
75940 0.118071878654496
75941 0.11807136039077
75942 0.118070842136143
75943 0.118070323890615
75944 0.118069805654186
75945 0.118069287426855
75946 0.118068769208623
75947 0.118068250999488
75948 0.118067732799451
75949 0.118067214608512
75950 0.118066696426669
75951 0.118066178253924
75952 0.118065660090275
75953 0.118065141935722
75954 0.118064623790265
75955 0.118064105653904
75956 0.118063587526638
75957 0.118063069408468
75958 0.118062551299392
75959 0.118062033199411
75960 0.118061515108524
75961 0.118060997026731
75962 0.118060478954032
75963 0.118059960890427
75964 0.118059442835914
75965 0.118058924790495
75966 0.118058406754168
75967 0.118057888726933
75968 0.118057370708791
75969 0.11805685269974
75970 0.118056334699781
75971 0.118055816708913
75972 0.118055298727136
75973 0.118054780754449
75974 0.118054262790853
75975 0.118053744836348
75976 0.118053226890932
75977 0.118052708954605
75978 0.118052191027368
75979 0.11805167310922
75980 0.11805115520016
75981 0.118050637300189
75982 0.118050119409306
75983 0.118049601527511
75984 0.118049083654804
75985 0.118048565791184
75986 0.118048047936651
75987 0.118047530091204
75988 0.118047012254845
75989 0.118046494427571
75990 0.118045976609383
75991 0.118045458800281
75992 0.118044941000265
75993 0.118044423209333
75994 0.118043905427486
75995 0.118043387654724
75996 0.118042869891046
75997 0.118042352136452
75998 0.118041834390942
75999 0.118041316654515
76000 0.118040798927171
76001 0.11804028120891
76002 0.118039763499732
76003 0.118039245799636
76004 0.118038728108621
76005 0.118038210426689
76006 0.118037692753838
76007 0.118037175090069
76008 0.11803665743538
76009 0.118036139789772
76010 0.118035622153244
76011 0.118035104525796
76012 0.118034586907428
76013 0.11803406929814
76014 0.118033551697931
76015 0.118033034106801
76016 0.118032516524749
76017 0.118031998951776
76018 0.118031481387881
76019 0.118030963833064
76020 0.118030446287324
76021 0.118029928750662
76022 0.118029411223076
76023 0.118028893704568
76024 0.118028376195136
76025 0.11802785869478
76026 0.1180273412035
76027 0.118026823721295
76028 0.118026306248166
76029 0.118025788784112
76030 0.118025271329132
76031 0.118024753883227
76032 0.118024236446397
76033 0.11802371901864
76034 0.118023201599957
76035 0.118022684190347
76036 0.118022166789811
76037 0.118021649398347
76038 0.118021132015956
76039 0.118020614642637
76040 0.11802009727839
76041 0.118019579923215
76042 0.118019062577111
76043 0.118018545240079
76044 0.118018027912117
76045 0.118017510593226
76046 0.118016993283405
76047 0.118016475982654
76048 0.118015958690973
76049 0.118015441408361
76050 0.118014924134819
76051 0.118014406870346
76052 0.118013889614941
76053 0.118013372368605
76054 0.118012855131336
76055 0.118012337903136
76056 0.118011820684003
76057 0.118011303473937
76058 0.118010786272938
76059 0.118010269081006
76060 0.118009751898141
76061 0.118009234724342
76062 0.118008717559608
76063 0.11800820040394
76064 0.118007683257337
76065 0.1180071661198
76066 0.118006648991327
76067 0.118006131871918
76068 0.118005614761574
76069 0.118005097660294
76070 0.118004580568077
76071 0.118004063484924
76072 0.118003546410834
76073 0.118003029345807
76074 0.118002512289842
76075 0.118001995242939
76076 0.118001478205099
76077 0.11800096117632
76078 0.118000444156602
76079 0.117999927145946
76080 0.117999410144351
76081 0.117998893151816
76082 0.117998376168341
76083 0.117997859193927
76084 0.117997342228572
76085 0.117996825272276
76086 0.11799630832504
76087 0.117995791386863
76088 0.117995274457745
76089 0.117994757537684
76090 0.117994240626682
76091 0.117993723724738
76092 0.117993206831851
76093 0.117992689948022
76094 0.117992173073249
76095 0.117991656207533
76096 0.117991139350874
76097 0.117990622503271
76098 0.117990105664723
76099 0.117989588835231
76100 0.117989072014795
76101 0.117988555203413
76102 0.117988038401087
76103 0.117987521607814
76104 0.117987004823596
76105 0.117986488048432
76106 0.117985971282322
76107 0.117985454525265
76108 0.117984937777261
76109 0.117984421038309
76110 0.117983904308411
76111 0.117983387587564
76112 0.11798287087577
76113 0.117982354173027
76114 0.117981837479336
76115 0.117981320794695
76116 0.117980804119106
76117 0.117980287452567
76118 0.117979770795079
76119 0.117979254146641
76120 0.117978737507252
76121 0.117978220876913
76122 0.117977704255623
76123 0.117977187643382
76124 0.117976671040189
76125 0.117976154446045
76126 0.11797563786095
76127 0.117975121284901
76128 0.117974604717901
76129 0.117974088159948
76130 0.117973571611041
76131 0.117973055071182
76132 0.117972538540369
76133 0.117972022018601
76134 0.11797150550588
76135 0.117970989002205
76136 0.117970472507575
76137 0.117969956021989
76138 0.117969439545449
76139 0.117968923077953
76140 0.117968406619501
76141 0.117967890170094
76142 0.11796737372973
76143 0.117966857298409
76144 0.117966340876131
76145 0.117965824462896
76146 0.117965308058704
76147 0.117964791663554
76148 0.117964275277446
76149 0.11796375890038
76150 0.117963242532355
76151 0.117962726173371
76152 0.117962209823429
76153 0.117961693482527
76154 0.117961177150665
76155 0.117960660827843
76156 0.117960144514061
76157 0.117959628209318
76158 0.117959111913615
76159 0.117958595626951
76160 0.117958079349325
76161 0.117957563080738
76162 0.117957046821189
76163 0.117956530570678
76164 0.117956014329204
76165 0.117955498096767
76166 0.117954981873368
76167 0.117954465659005
76168 0.117953949453679
76169 0.117953433257389
76170 0.117952917070135
76171 0.117952400891916
76172 0.117951884722733
76173 0.117951368562585
76174 0.117950852411472
76175 0.117950336269393
76176 0.117949820136348
76177 0.117949304012338
76178 0.117948787897361
76179 0.117948271791417
76180 0.117947755694507
76181 0.11794723960663
76182 0.117946723527785
76183 0.117946207457972
76184 0.117945691397192
76185 0.117945175345443
76186 0.117944659302725
76187 0.117944143269039
76188 0.117943627244384
76189 0.11794311122876
76190 0.117942595222165
76191 0.117942079224601
76192 0.117941563236067
76193 0.117941047256562
76194 0.117940531286087
76195 0.11794001532464
76196 0.117939499372222
76197 0.117938983428833
76198 0.117938467494472
76199 0.117937951569138
76200 0.117937435652833
76201 0.117936919745554
76202 0.117936403847303
76203 0.117935887958078
76204 0.11793537207788
76205 0.117934856206709
76206 0.117934340344563
76207 0.117933824491442
76208 0.117933308647348
76209 0.117932792812278
76210 0.117932276986233
76211 0.117931761169213
76212 0.117931245361217
76213 0.117930729562245
76214 0.117930213772296
76215 0.117929697991372
76216 0.11792918221947
76217 0.117928666456591
76218 0.117928150702735
76219 0.117927634957901
76220 0.11792711922209
76221 0.1179266034953
76222 0.117926087777532
76223 0.117925572068784
76224 0.117925056369058
76225 0.117924540678353
76226 0.117924024996668
76227 0.117923509324003
76228 0.117922993660358
76229 0.117922478005733
76230 0.117921962360127
76231 0.11792144672354
76232 0.117920931095971
76233 0.117920415477422
76234 0.11791989986789
76235 0.117919384267376
76236 0.11791886867588
76237 0.117918353093402
76238 0.11791783751994
76239 0.117917321955496
76240 0.117916806400068
76241 0.117916290853656
76242 0.11791577531626
76243 0.11791525978788
76244 0.117914744268515
76245 0.117914228758166
76246 0.117913713256831
76247 0.117913197764511
76248 0.117912682281206
76249 0.117912166806914
76250 0.117911651341637
76251 0.117911135885372
76252 0.117910620438121
76253 0.117910104999883
76254 0.117909589570658
76255 0.117909074150445
76256 0.117908558739245
76257 0.117908043337056
76258 0.117907527943879
76259 0.117907012559713
76260 0.117906497184558
76261 0.117905981818414
76262 0.11790546646128
76263 0.117904951113157
76264 0.117904435774043
76265 0.117903920443939
76266 0.117903405122845
76267 0.117902889810759
76268 0.117902374507683
76269 0.117901859213615
76270 0.117901343928555
76271 0.117900828652504
76272 0.11790031338546
76273 0.117899798127423
76274 0.117899282878394
76275 0.117898767638372
76276 0.117898252407356
76277 0.117897737185347
76278 0.117897221972343
76279 0.117896706768346
76280 0.117896191573354
76281 0.117895676387367
76282 0.117895161210385
76283 0.117894646042408
76284 0.117894130883436
76285 0.117893615733467
76286 0.117893100592503
76287 0.117892585460542
76288 0.117892070337584
76289 0.117891555223629
76290 0.117891040118677
76291 0.117890525022728
76292 0.117890009935781
76293 0.117889494857836
76294 0.117888979788892
76295 0.11788846472895
76296 0.117887949678009
76297 0.117887434636069
76298 0.117886919603129
76299 0.11788640457919
76300 0.117885889564251
76301 0.117885374558311
76302 0.117884859561371
76303 0.11788434457343
76304 0.117883829594489
76305 0.117883314624545
76306 0.1178827996636
76307 0.117882284711654
76308 0.117881769768705
76309 0.117881254834753
76310 0.117880739909799
76311 0.117880224993842
76312 0.117879710086881
76313 0.117879195188917
76314 0.117878680299949
76315 0.117878165419977
76316 0.117877650549001
76317 0.11787713568702
76318 0.117876620834034
76319 0.117876105990043
76320 0.117875591155046
76321 0.117875076329044
76322 0.117874561512036
76323 0.117874046704021
76324 0.117873531905
76325 0.117873017114971
76326 0.117872502333936
76327 0.117871987561893
76328 0.117871472798843
76329 0.117870958044785
76330 0.117870443299718
76331 0.117869928563643
76332 0.117869413836559
76333 0.117868899118466
76334 0.117868384409364
76335 0.117867869709252
76336 0.117867355018131
76337 0.117866840335999
76338 0.117866325662856
76339 0.117865810998703
76340 0.117865296343539
76341 0.117864781697364
76342 0.117864267060177
76343 0.117863752431979
76344 0.117863237812768
76345 0.117862723202545
76346 0.11786220860131
76347 0.117861694009061
76348 0.117861179425799
76349 0.117860664851524
76350 0.117860150286235
76351 0.117859635729932
76352 0.117859121182615
76353 0.117858606644284
76354 0.117858092114937
76355 0.117857577594575
76356 0.117857063083198
76357 0.117856548580806
76358 0.117856034087397
76359 0.117855519602972
76360 0.117855005127531
76361 0.117854490661073
76362 0.117853976203598
76363 0.117853461755106
76364 0.117852947315596
76365 0.117852432885068
76366 0.117851918463522
76367 0.117851404050958
76368 0.117850889647375
76369 0.117850375252773
76370 0.117849860867152
76371 0.117849346490512
76372 0.117848832122852
76373 0.117848317764171
76374 0.117847803414471
76375 0.117847289073749
76376 0.117846774742007
76377 0.117846260419244
76378 0.117845746105459
76379 0.117845231800653
76380 0.117844717504825
76381 0.117844203217974
76382 0.117843688940101
76383 0.117843174671205
76384 0.117842660411286
76385 0.117842146160344
76386 0.117841631918378
76387 0.117841117685389
76388 0.117840603461375
76389 0.117840089246336
76390 0.117839575040273
76391 0.117839060843185
76392 0.117838546655072
76393 0.117838032475934
76394 0.117837518305769
76395 0.117837004144578
76396 0.117836489992361
76397 0.117835975849118
76398 0.117835461714847
76399 0.11783494758955
76400 0.117834433473225
76401 0.117833919365872
76402 0.117833405267491
76403 0.117832891178082
76404 0.117832377097645
76405 0.117831863026178
76406 0.117831348963683
76407 0.117830834910158
76408 0.117830320865603
76409 0.117829806830019
76410 0.117829292803404
76411 0.117828778785759
76412 0.117828264777084
76413 0.117827750777377
76414 0.117827236786639
76415 0.117826722804869
76416 0.117826208832068
76417 0.117825694868234
76418 0.117825180913368
76419 0.11782466696747
76420 0.117824153030538
76421 0.117823639102574
76422 0.117823125183576
76423 0.117822611273544
76424 0.117822097372478
76425 0.117821583480378
76426 0.117821069597243
76427 0.117820555723073
76428 0.117820041857869
76429 0.117819528001629
76430 0.117819014154353
76431 0.117818500316041
76432 0.117817986486693
76433 0.117817472666309
76434 0.117816958854888
76435 0.11781644505243
76436 0.117815931258934
76437 0.117815417474401
76438 0.117814903698831
76439 0.117814389932222
76440 0.117813876174574
76441 0.117813362425888
76442 0.117812848686163
76443 0.117812334955399
76444 0.117811821233595
76445 0.117811307520752
76446 0.117810793816869
76447 0.117810280121945
76448 0.11780976643598
76449 0.117809252758975
76450 0.117808739090929
76451 0.117808225431841
76452 0.117807711781712
76453 0.11780719814054
76454 0.117806684508327
76455 0.117806170885071
76456 0.117805657270772
76457 0.11780514366543
76458 0.117804630069045
76459 0.117804116481616
76460 0.117803602903143
76461 0.117803089333626
76462 0.117802575773065
76463 0.117802062221459
76464 0.117801548678808
76465 0.117801035145112
76466 0.117800521620371
76467 0.117800008104583
76468 0.11779949459775
76469 0.11779898109987
76470 0.117798467610944
76471 0.117797954130971
76472 0.11779744065995
76473 0.117796927197883
76474 0.117796413744767
76475 0.117795900300604
76476 0.117795386865392
76477 0.117794873439132
76478 0.117794360021823
76479 0.117793846613465
76480 0.117793333214058
76481 0.117792819823601
76482 0.117792306442094
76483 0.117791793069537
76484 0.11779127970593
76485 0.117790766351272
76486 0.117790253005563
76487 0.117789739668802
76488 0.117789226340991
76489 0.117788713022127
76490 0.117788199712211
76491 0.117787686411244
76492 0.117787173119223
76493 0.11778665983615
76494 0.117786146562023
76495 0.117785633296843
76496 0.117785120040609
76497 0.117784606793322
76498 0.11778409355498
76499 0.117783580325583
76500 0.117783067105132
76501 0.117782553893626
76502 0.117782040691064
76503 0.117781527497447
76504 0.117781014312774
76505 0.117780501137045
76506 0.117779987970259
76507 0.117779474812417
76508 0.117778961663518
76509 0.117778448523561
76510 0.117777935392547
76511 0.117777422270475
76512 0.117776909157345
76513 0.117776396053157
76514 0.11777588295791
76515 0.117775369871605
76516 0.11777485679424
76517 0.117774343725815
76518 0.117773830666331
76519 0.117773317615787
76520 0.117772804574183
76521 0.117772291541519
76522 0.117771778517793
76523 0.117771265503006
76524 0.117770752497159
76525 0.117770239500249
76526 0.117769726512278
76527 0.117769213533244
76528 0.117768700563148
76529 0.11776818760199
76530 0.117767674649768
76531 0.117767161706483
76532 0.117766648772135
76533 0.117766135846723
76534 0.117765622930247
76535 0.117765110022706
76536 0.117764597124101
76537 0.117764084234431
76538 0.117763571353696
76539 0.117763058481895
76540 0.117762545619029
76541 0.117762032765097
76542 0.117761519920098
76543 0.117761007084033
76544 0.117760494256902
76545 0.117759981438703
76546 0.117759468629437
76547 0.117758955829103
76548 0.117758443037702
76549 0.117757930255232
76550 0.117757417481694
76551 0.117756904717087
76552 0.117756391961411
76553 0.117755879214666
76554 0.117755366476852
76555 0.117754853747967
76556 0.117754341028013
76557 0.117753828316988
76558 0.117753315614893
76559 0.117752802921727
76560 0.11775229023749
76561 0.117751777562181
76562 0.117751264895801
76563 0.117750752238349
76564 0.117750239589824
76565 0.117749726950227
76566 0.117749214319557
76567 0.117748701697815
76568 0.117748189084998
76569 0.117747676481109
76570 0.117747163886145
76571 0.117746651300108
76572 0.117746138722995
76573 0.117745626154809
76574 0.117745113595547
76575 0.11774460104521
76576 0.117744088503798
76577 0.11774357597131
76578 0.117743063447745
76579 0.117742550933105
76580 0.117742038427388
76581 0.117741525930594
76582 0.117741013442723
76583 0.117740500963774
76584 0.117739988493748
76585 0.117739476032644
76586 0.117738963580462
76587 0.117738451137201
76588 0.117737938702862
76589 0.117737426277443
76590 0.117736913860946
76591 0.117736401453368
76592 0.117735889054711
76593 0.117735376664974
76594 0.117734864284156
76595 0.117734351912258
76596 0.117733839549279
76597 0.117733327195218
76598 0.117732814850076
76599 0.117732302513852
76600 0.117731790186547
76601 0.117731277868159
76602 0.117730765558688
76603 0.117730253258135
76604 0.117729740966499
76605 0.117729228683779
76606 0.117728716409975
76607 0.117728204145088
76608 0.117727691889116
76609 0.11772717964206
76610 0.11772666740392
76611 0.117726155174694
76612 0.117725642954383
76613 0.117725130742987
76614 0.117724618540504
76615 0.117724106346936
76616 0.117723594162281
76617 0.11772308198654
76618 0.117722569819711
76619 0.117722057661796
76620 0.117721545512793
76621 0.117721033372702
76622 0.117720521241524
76623 0.117720009119257
76624 0.117719497005901
76625 0.117718984901457
76626 0.117718472805924
76627 0.117717960719301
76628 0.117717448641589
76629 0.117716936572787
76630 0.117716424512895
76631 0.117715912461912
76632 0.117715400419838
76633 0.117714888386674
76634 0.117714376362418
76635 0.117713864347071
76636 0.117713352340632
76637 0.117712840343102
76638 0.117712328354478
76639 0.117711816374762
76640 0.117711304403954
76641 0.117710792442052
76642 0.117710280489056
76643 0.117709768544967
76644 0.117709256609785
76645 0.117708744683507
76646 0.117708232766136
76647 0.117707720857669
76648 0.117707208958108
76649 0.117706697067451
76650 0.117706185185699
76651 0.117705673312851
76652 0.117705161448906
76653 0.117704649593866
76654 0.117704137747728
76655 0.117703625910494
76656 0.117703114082162
76657 0.117702602262733
76658 0.117702090452207
76659 0.117701578650582
76660 0.117701066857859
76661 0.117700555074037
76662 0.117700043299117
76663 0.117699531533097
76664 0.117699019775978
76665 0.11769850802776
76666 0.117697996288441
76667 0.117697484558023
76668 0.117696972836504
76669 0.117696461123884
76670 0.117695949420163
76671 0.117695437725341
76672 0.117694926039417
76673 0.117694414362392
76674 0.117693902694264
76675 0.117693391035034
76676 0.117692879384702
76677 0.117692367743266
76678 0.117691856110728
76679 0.117691344487086
76680 0.11769083287234
76681 0.11769032126649
76682 0.117689809669536
76683 0.117689298081478
76684 0.117688786502315
76685 0.117688274932046
76686 0.117687763370673
76687 0.117687251818194
76688 0.117686740274609
76689 0.117686228739917
76690 0.11768571721412
76691 0.117685205697215
76692 0.117684694189204
76693 0.117684182690085
76694 0.117683671199859
76695 0.117683159718526
76696 0.117682648246084
76697 0.117682136782534
76698 0.117681625327875
76699 0.117681113882107
76700 0.117680602445231
76701 0.117680091017245
76702 0.117679579598149
76703 0.117679068187943
76704 0.117678556786628
76705 0.117678045394201
76706 0.117677534010664
76707 0.117677022636016
76708 0.117676511270257
76709 0.117675999913386
76710 0.117675488565403
76711 0.117674977226308
76712 0.117674465896101
76713 0.117673954574781
76714 0.117673443262349
76715 0.117672931958803
76716 0.117672420664143
76717 0.11767190937837
76718 0.117671398101483
76719 0.117670886833482
76720 0.117670375574366
76721 0.117669864324136
76722 0.11766935308279
76723 0.117668841850329
76724 0.117668330626752
76725 0.11766781941206
76726 0.117667308206251
76727 0.117666797009326
76728 0.117666285821285
76729 0.117665774642126
76730 0.11766526347185
76731 0.117664752310457
76732 0.117664241157945
76733 0.117663730014316
76734 0.117663218879569
76735 0.117662707753702
76736 0.117662196636718
76737 0.117661685528613
76738 0.11766117442939
76739 0.117660663339047
76740 0.117660152257584
76741 0.117659641185001
76742 0.117659130121297
76743 0.117658619066472
76744 0.117658108020527
76745 0.11765759698346
76746 0.117657085955272
76747 0.117656574935962
76748 0.11765606392553
76749 0.117655552923975
76750 0.117655041931298
76751 0.117654530947498
76752 0.117654019972575
76753 0.117653509006528
76754 0.117652998049358
76755 0.117652487101063
76756 0.117651976161645
76757 0.117651465231102
76758 0.117650954309434
76759 0.117650443396641
76760 0.117649932492722
76761 0.117649421597679
76762 0.117648910711509
76763 0.117648399834213
76764 0.117647888965791
76765 0.117647378106242
76766 0.117646867255566
76767 0.117646356413763
76768 0.117645845580832
76769 0.117645334756774
76770 0.117644823941587
76771 0.117644313135273
76772 0.117643802337829
76773 0.117643291549257
76774 0.117642780769556
76775 0.117642269998726
76776 0.117641759236766
76777 0.117641248483675
76778 0.117640737739455
76779 0.117640227004104
76780 0.117639716277623
76781 0.117639205560011
76782 0.117638694851267
76783 0.117638184151392
76784 0.117637673460385
76785 0.117637162778246
76786 0.117636652104974
76787 0.11763614144057
76788 0.117635630785033
76789 0.117635120138363
76790 0.11763460950056
76791 0.117634098871623
76792 0.117633588251552
76793 0.117633077640346
76794 0.117632567038007
76795 0.117632056444532
76796 0.117631545859923
76797 0.117631035284178
76798 0.117630524717297
76799 0.117630014159281
76800 0.117629503610129
76801 0.11762899306984
76802 0.117628482538414
76803 0.117627972015852
76804 0.117627461502153
76805 0.117626950997316
76806 0.117626440501341
76807 0.117625930014228
76808 0.117625419535977
76809 0.117624909066588
76810 0.11762439860606
76811 0.117623888154392
76812 0.117623377711586
76813 0.117622867277639
76814 0.117622356852553
76815 0.117621846436327
76816 0.11762133602896
76817 0.117620825630453
76818 0.117620315240804
76819 0.117619804860015
76820 0.117619294488084
76821 0.117618784125011
76822 0.117618273770796
76823 0.117617763425439
76824 0.117617253088939
76825 0.117616742761297
76826 0.117616232442511
76827 0.117615722132582
76828 0.117615211831509
76829 0.117614701539293
76830 0.117614191255932
76831 0.117613680981427
76832 0.117613170715777
76833 0.117612660458982
76834 0.117612150211042
76835 0.117611639971956
76836 0.117611129741724
76837 0.117610619520347
76838 0.117610109307823
76839 0.117609599104152
76840 0.117609088909335
76841 0.117608578723371
76842 0.117608068546259
76843 0.117607558377999
76844 0.117607048218591
76845 0.117606538068036
76846 0.117606027926331
76847 0.117605517793479
76848 0.117605007669477
76849 0.117604497554325
76850 0.117603987448024
76851 0.117603477350574
76852 0.117602967261973
76853 0.117602457182222
76854 0.11760194711132
76855 0.117601437049267
76856 0.117600926996063
76857 0.117600416951708
76858 0.117599906916201
76859 0.117599396889542
76860 0.117598886871731
76861 0.117598376862767
76862 0.117597866862651
76863 0.117597356871381
76864 0.117596846888958
76865 0.117596336915382
76866 0.117595826950652
76867 0.117595316994767
76868 0.117594807047728
76869 0.117594297109535
76870 0.117593787180186
76871 0.117593277259683
76872 0.117592767348024
76873 0.117592257445209
76874 0.117591747551238
76875 0.117591237666111
76876 0.117590727789827
76877 0.117590217922387
76878 0.117589708063789
76879 0.117589198214034
76880 0.117588688373122
76881 0.117588178541052
76882 0.117587668717823
76883 0.117587158903436
76884 0.11758664909789
76885 0.117586139301186
76886 0.117585629513322
76887 0.117585119734299
76888 0.117584609964116
76889 0.117584100202773
76890 0.117583590450269
76891 0.117583080706605
76892 0.11758257097178
76893 0.117582061245795
76894 0.117581551528647
76895 0.117581041820338
76896 0.117580532120868
76897 0.117580022430235
76898 0.117579512748439
76899 0.117579003075481
76900 0.11757849341136
76901 0.117577983756076
76902 0.117577474109628
76903 0.117576964472016
76904 0.11757645484324
76905 0.1175759452233
76906 0.117575435612196
76907 0.117574926009926
76908 0.117574416416492
76909 0.117573906831892
76910 0.117573397256126
76911 0.117572887689194
76912 0.117572378131097
76913 0.117571868581832
76914 0.117571359041401
76915 0.117570849509803
76916 0.117570339987038
76917 0.117569830473105
76918 0.117569320968005
76919 0.117568811471736
76920 0.117568301984299
76921 0.117567792505694
76922 0.117567283035919
76923 0.117566773574975
76924 0.117566264122862
76925 0.11756575467958
76926 0.117565245245127
76927 0.117564735819504
76928 0.117564226402711
76929 0.117563716994747
76930 0.117563207595612
76931 0.117562698205305
76932 0.117562188823827
76933 0.117561679451177
76934 0.117561170087356
76935 0.117560660732361
76936 0.117560151386195
76937 0.117559642048855
76938 0.117559132720342
76939 0.117558623400656
76940 0.117558114089795
76941 0.117557604787761
76942 0.117557095494553
76943 0.117556586210171
76944 0.117556076934613
76945 0.117555567667881
76946 0.117555058409973
76947 0.117554549160889
76948 0.11755403992063
76949 0.117553530689195
76950 0.117553021466583
76951 0.117552512252795
76952 0.117552003047829
76953 0.117551493851687
76954 0.117550984664367
76955 0.117550475485869
76956 0.117549966316194
76957 0.11754945715534
76958 0.117548948003308
76959 0.117548438860097
76960 0.117547929725707
76961 0.117547420600137
76962 0.117546911483388
76963 0.117546402375459
76964 0.11754589327635
76965 0.117545384186061
76966 0.117544875104591
76967 0.11754436603194
76968 0.117543856968108
76969 0.117543347913094
76970 0.117542838866899
76971 0.117542329829521
76972 0.117541820800962
76973 0.11754131178122
76974 0.117540802770295
76975 0.117540293768187
76976 0.117539784774896
76977 0.117539275790421
76978 0.117538766814762
76979 0.117538257847919
76980 0.117537748889892
76981 0.11753723994068
76982 0.117536731000283
76983 0.117536222068701
76984 0.117535713145934
76985 0.117535204231981
76986 0.117534695326842
76987 0.117534186430516
76988 0.117533677543004
76989 0.117533168664305
76990 0.117532659794419
76991 0.117532150933346
76992 0.117531642081085
76993 0.117531133237637
76994 0.117530624403
76995 0.117530115577175
76996 0.117529606760161
76997 0.117529097951958
76998 0.117528589152566
76999 0.117528080361985
77000 0.117527571580214
77001 0.117527062807252
77002 0.117526554043101
77003 0.117526045287759
77004 0.117525536541226
77005 0.117525027803502
77006 0.117524519074587
77007 0.11752401035448
77008 0.117523501643182
77009 0.117522992940691
77010 0.117522484247008
77011 0.117521975562132
77012 0.117521466886063
77013 0.117520958218801
77014 0.117520449560345
77015 0.117519940910696
77016 0.117519432269853
77017 0.117518923637815
77018 0.117518415014583
77019 0.117517906400156
77020 0.117517397794534
77021 0.117516889197717
77022 0.117516380609704
77023 0.117515872030495
77024 0.11751536346009
77025 0.117514854898489
77026 0.117514346345691
77027 0.117513837801696
77028 0.117513329266504
77029 0.117512820740114
77030 0.117512312222527
77031 0.117511803713742
77032 0.117511295213758
77033 0.117510786722576
77034 0.117510278240195
77035 0.117509769766615
77036 0.117509261301836
77037 0.117508752845857
77038 0.117508244398678
77039 0.117507735960299
77040 0.117507227530719
77041 0.117506719109939
77042 0.117506210697958
77043 0.117505702294776
77044 0.117505193900392
77045 0.117504685514807
77046 0.11750417713802
77047 0.11750366877003
77048 0.117503160410838
77049 0.117502652060443
77050 0.117502143718844
77051 0.117501635386043
77052 0.117501127062038
77053 0.117500618746829
77054 0.117500110440416
77055 0.117499602142799
77056 0.117499093853976
77057 0.117498585573949
77058 0.117498077302717
77059 0.117497569040279
77060 0.117497060786636
77061 0.117496552541786
77062 0.117496044305731
77063 0.117495536078468
77064 0.117495027859999
77065 0.117494519650323
77066 0.11749401144944
77067 0.117493503257349
77068 0.11749299507405
77069 0.117492486899543
77070 0.117491978733827
77071 0.117491470576903
77072 0.11749096242877
77073 0.117490454289428
77074 0.117489946158876
77075 0.117489438037115
77076 0.117488929924143
77077 0.117488421819962
77078 0.11748791372457
77079 0.117487405637967
77080 0.117486897560153
77081 0.117486389491127
77082 0.11748588143089
77083 0.117485373379442
77084 0.117484865336781
77085 0.117484357302907
77086 0.117483849277821
77087 0.117483341261522
77088 0.11748283325401
77089 0.117482325255285
77090 0.117481817265346
77091 0.117481309284192
77092 0.117480801311825
77093 0.117480293348243
77094 0.117479785393446
77095 0.117479277447434
77096 0.117478769510207
77097 0.117478261581765
77098 0.117477753662106
77099 0.117477245751231
77100 0.11747673784914
77101 0.117476229955833
77102 0.117475722071308
77103 0.117475214195566
77104 0.117474706328607
77105 0.11747419847043
77106 0.117473690621035
77107 0.117473182780422
77108 0.117472674948591
77109 0.11747216712554
77110 0.117471659311271
77111 0.117471151505782
77112 0.117470643709074
77113 0.117470135921146
77114 0.117469628141998
77115 0.117469120371629
77116 0.11746861261004
77117 0.11746810485723
77118 0.117467597113199
77119 0.117467089377946
77120 0.117466581651472
77121 0.117466073933775
77122 0.117465566224857
77123 0.117465058524716
77124 0.117464550833352
77125 0.117464043150765
77126 0.117463535476955
77127 0.117463027811922
77128 0.117462520155664
77129 0.117462012508183
77130 0.117461504869477
77131 0.117460997239546
77132 0.117460489618391
77133 0.11745998200601
77134 0.117459474402405
77135 0.117458966807573
77136 0.117458459221515
77137 0.117457951644232
77138 0.117457444075722
77139 0.117456936515985
77140 0.117456428965021
77141 0.11745592142283
77142 0.117455413889411
77143 0.117454906364764
77144 0.11745439884889
77145 0.117453891341787
77146 0.117453383843455
77147 0.117452876353895
77148 0.117452368873106
77149 0.117451861401087
77150 0.117451353937838
77151 0.11745084648336
77152 0.117450339037651
77153 0.117449831600712
77154 0.117449324172542
77155 0.117448816753142
77156 0.11744830934251
77157 0.117447801940646
77158 0.117447294547551
77159 0.117446787163224
77160 0.117446279787664
77161 0.117445772420872
77162 0.117445265062847
77163 0.117444757713589
77164 0.117444250373097
77165 0.117443743041372
77166 0.117443235718413
77167 0.11744272840422
77168 0.117442221098792
77169 0.11744171380213
77170 0.117441206514233
77171 0.1174406992351
77172 0.117440191964732
77173 0.117439684703129
77174 0.117439177450289
77175 0.117438670206213
77176 0.1174381629709
77177 0.117437655744351
77178 0.117437148526565
77179 0.117436641317541
77180 0.117436134117279
77181 0.11743562692578
77182 0.117435119743043
77183 0.117434612569067
77184 0.117434105403853
77185 0.117433598247399
77186 0.117433091099707
77187 0.117432583960775
77188 0.117432076830603
77189 0.117431569709191
77190 0.117431062596539
77191 0.117430555492647
77192 0.117430048397513
77193 0.117429541311139
77194 0.117429034233523
77195 0.117428527164666
77196 0.117428020104567
77197 0.117427513053226
77198 0.117427006010642
77199 0.117426498976816
77200 0.117425991951747
77201 0.117425484935435
77202 0.117424977927879
77203 0.11742447092908
77204 0.117423963939036
77205 0.117423456957749
77206 0.117422949985217
77207 0.11742244302144
77208 0.117421936066418
77209 0.117421429120151
77210 0.117420922182638
77211 0.11742041525388
77212 0.117419908333875
77213 0.117419401422624
77214 0.117418894520127
77215 0.117418387626382
77216 0.117417880741391
77217 0.117417373865152
77218 0.117416866997665
77219 0.117416360138931
77220 0.117415853288948
77221 0.117415346447717
77222 0.117414839615237
77223 0.117414332791508
77224 0.11741382597653
77225 0.117413319170302
77226 0.117412812372825
77227 0.117412305584098
77228 0.11741179880412
77229 0.117411292032892
77230 0.117410785270412
77231 0.117410278516682
77232 0.117409771771701
77233 0.117409265035467
77234 0.117408758307982
77235 0.117408251589245
77236 0.117407744879255
77237 0.117407238178013
77238 0.117406731485517
77239 0.117406224801769
77240 0.117405718126767
77241 0.117405211460511
77242 0.117404704803001
77243 0.117404198154237
77244 0.117403691514218
77245 0.117403184882945
77246 0.117402678260416
77247 0.117402171646633
77248 0.117401665041593
77249 0.117401158445298
77250 0.117400651857747
77251 0.117400145278939
77252 0.117399638708874
77253 0.117399132147553
77254 0.117398625594974
77255 0.117398119051139
77256 0.117397612516045
77257 0.117397105989693
77258 0.117396599472083
77259 0.117396092963215
77260 0.117395586463088
77261 0.117395079971702
77262 0.117394573489056
77263 0.117394067015151
77264 0.117393560549986
77265 0.117393054093562
77266 0.117392547645876
77267 0.11739204120693
77268 0.117391534776724
77269 0.117391028355256
77270 0.117390521942527
77271 0.117390015538536
77272 0.117389509143283
77273 0.117389002756768
77274 0.11738849637899
77275 0.11738799000995
77276 0.117387483649647
77277 0.11738697729808
77278 0.11738647095525
77279 0.117385964621157
77280 0.117385458295799
77281 0.117384951979177
77282 0.11738444567129
77283 0.117383939372139
77284 0.117383433081722
77285 0.11738292680004
77286 0.117382420527093
77287 0.117381914262879
77288 0.1173814080074
77289 0.117380901760654
77290 0.117380395522641
77291 0.117379889293361
77292 0.117379383072815
77293 0.117378876861
77294 0.117378370657918
77295 0.117377864463568
77296 0.11737735827795
77297 0.117376852101063
77298 0.117376345932908
77299 0.117375839773483
77300 0.117375333622789
77301 0.117374827480825
77302 0.117374321347592
77303 0.117373815223089
77304 0.117373309107315
77305 0.11737280300027
77306 0.117372296901955
77307 0.117371790812368
77308 0.117371284731511
77309 0.117370778659381
77310 0.117370272595979
77311 0.117369766541306
77312 0.117369260495359
77313 0.11736875445814
77314 0.117368248429648
77315 0.117367742409883
77316 0.117367236398844
77317 0.117366730396532
77318 0.117366224402945
77319 0.117365718418084
77320 0.117365212441949
77321 0.117364706474538
77322 0.117364200515853
77323 0.117363694565892
77324 0.117363188624656
77325 0.117362682692143
77326 0.117362176768355
77327 0.11736167085329
77328 0.117361164946948
77329 0.117360659049329
77330 0.117360153160434
77331 0.11735964728026
77332 0.117359141408809
77333 0.11735863554608
77334 0.117358129692073
77335 0.117357623846787
77336 0.117357118010222
77337 0.117356612182379
77338 0.117356106363256
77339 0.117355600552853
77340 0.117355094751171
77341 0.117354588958208
77342 0.117354083173965
77343 0.117353577398442
77344 0.117353071631637
77345 0.117352565873552
77346 0.117352060124185
77347 0.117351554383536
77348 0.117351048651605
77349 0.117350542928393
77350 0.117350037213897
77351 0.117349531508119
77352 0.117349025811058
77353 0.117348520122714
77354 0.117348014443086
77355 0.117347508772174
77356 0.117347003109978
77357 0.117346497456498
77358 0.117345991811734
77359 0.117345486175684
77360 0.11734498054835
77361 0.11734447492973
77362 0.117343969319824
77363 0.117343463718633
77364 0.117342958126155
77365 0.117342452542391
77366 0.117341946967341
77367 0.117341441401003
77368 0.117340935843378
77369 0.117340430294466
77370 0.117339924754266
77371 0.117339419222778
77372 0.117338913700001
77373 0.117338408185936
77374 0.117337902680583
77375 0.11733739718394
77376 0.117336891696008
77377 0.117336386216787
77378 0.117335880746275
77379 0.117335375284474
77380 0.117334869831382
77381 0.117334364386999
77382 0.117333858951326
77383 0.117333353524362
77384 0.117332848106106
77385 0.117332342696558
77386 0.117331837295719
77387 0.117331331903587
77388 0.117330826520163
77389 0.117330321145446
77390 0.117329815779436
77391 0.117329310422133
77392 0.117328805073536
77393 0.117328299733646
77394 0.117327794402461
77395 0.117327289079983
77396 0.117326783766209
77397 0.117326278461141
77398 0.117325773164778
77399 0.117325267877119
77400 0.117324762598165
77401 0.117324257327915
77402 0.117323752066369
77403 0.117323246813526
77404 0.117322741569387
77405 0.117322236333951
77406 0.117321731107218
77407 0.117321225889187
77408 0.117320720679858
77409 0.117320215479232
77410 0.117319710287307
77411 0.117319205104084
77412 0.117318699929562
77413 0.117318194763741
77414 0.117317689606621
77415 0.117317184458201
77416 0.117316679318482
77417 0.117316174187462
77418 0.117315669065142
77419 0.117315163951521
77420 0.1173146588466
77421 0.117314153750377
77422 0.117313648662853
77423 0.117313143584028
77424 0.1173126385139
77425 0.11731213345247
77426 0.117311628399738
77427 0.117311123355704
77428 0.117310618320366
77429 0.117310113293725
77430 0.11730960827578
77431 0.117309103266532
77432 0.11730859826598
77433 0.117308093274124
77434 0.117307588290963
77435 0.117307083316497
77436 0.117306578350726
77437 0.11730607339365
77438 0.117305568445268
77439 0.117305063505581
77440 0.117304558574587
77441 0.117304053652287
77442 0.117303548738681
77443 0.117303043833767
77444 0.117302538937546
77445 0.117302034050018
77446 0.117301529171183
77447 0.117301024301039
77448 0.117300519439587
77449 0.117300014586827
77450 0.117299509742758
77451 0.11729900490738
77452 0.117298500080693
77453 0.117297995262696
77454 0.11729749045339
77455 0.117296985652773
77456 0.117296480860846
77457 0.117295976077609
77458 0.117295471303061
77459 0.117294966537202
77460 0.117294461780031
77461 0.117293957031549
77462 0.117293452291755
77463 0.117292947560649
77464 0.11729244283823
77465 0.117291938124499
77466 0.117291433419455
77467 0.117290928723098
77468 0.117290424035427
77469 0.117289919356443
77470 0.117289414686144
77471 0.117288910024532
77472 0.117288405371605
77473 0.117287900727363
77474 0.117287396091806
77475 0.117286891464934
77476 0.117286386846747
77477 0.117285882237244
77478 0.117285377636424
77479 0.117284873044289
77480 0.117284368460837
77481 0.117283863886067
77482 0.117283359319981
77483 0.117282854762578
77484 0.117282350213857
77485 0.117281845673818
77486 0.117281341142461
77487 0.117280836619785
77488 0.117280332105791
77489 0.117279827600478
77490 0.117279323103846
77491 0.117278818615894
77492 0.117278314136623
77493 0.117277809666031
77494 0.11727730520412
77495 0.117276800750888
77496 0.117276296306335
77497 0.117275791870461
77498 0.117275287443266
77499 0.117274783024749
77500 0.117274278614911
77501 0.11727377421375
77502 0.117273269821268
77503 0.117272765437462
77504 0.117272261062334
77505 0.117271756695883
77506 0.117271252338108
77507 0.11727074798901
77508 0.117270243648587
77509 0.117269739316841
77510 0.11726923499377
77511 0.117268730679375
77512 0.117268226373655
77513 0.117267722076609
77514 0.117267217788238
77515 0.117266713508541
77516 0.117266209237519
77517 0.11726570497517
77518 0.117265200721494
77519 0.117264696476492
77520 0.117264192240163
77521 0.117263688012507
77522 0.117263183793523
77523 0.117262679583211
77524 0.117262175381571
77525 0.117261671188603
77526 0.117261167004306
77527 0.11726066282868
77528 0.117260158661726
77529 0.117259654503442
77530 0.117259150353828
77531 0.117258646212884
77532 0.11725814208061
77533 0.117257637957006
77534 0.117257133842071
77535 0.117256629735806
77536 0.117256125638209
77537 0.11725562154928
77538 0.11725511746902
77539 0.117254613397428
77540 0.117254109334504
77541 0.117253605280247
77542 0.117253101234657
77543 0.117252597197735
77544 0.117252093169479
77545 0.117251589149889
77546 0.117251085138966
77547 0.117250581136709
77548 0.117250077143117
77549 0.117249573158191
77550 0.11724906918193
77551 0.117248565214334
77552 0.117248061255402
77553 0.117247557305135
77554 0.117247053363532
77555 0.117246549430593
77556 0.117246045506317
77557 0.117245541590705
77558 0.117245037683756
77559 0.117244533785469
77560 0.117244029895845
77561 0.117243526014884
77562 0.117243022142584
77563 0.117242518278947
77564 0.11724201442397
77565 0.117241510577655
77566 0.117241006740001
77567 0.117240502911008
77568 0.117239999090675
77569 0.117239495279002
77570 0.11723899147599
77571 0.117238487681637
77572 0.117237983895943
77573 0.117237480118909
77574 0.117236976350533
77575 0.117236472590816
77576 0.117235968839758
77577 0.117235465097357
77578 0.117234961363615
77579 0.11723445763853
77580 0.117233953922102
77581 0.117233450214332
77582 0.117232946515218
77583 0.117232442824761
77584 0.11723193914296
77585 0.117231435469815
77586 0.117230931805326
77587 0.117230428149493
77588 0.117229924502315
77589 0.117229420863791
77590 0.117228917233923
77591 0.117228413612709
77592 0.117227910000149
77593 0.117227406396243
77594 0.117226902800991
77595 0.117226399214392
77596 0.117225895636447
77597 0.117225392067154
77598 0.117224888506514
77599 0.117224384954526
77600 0.117223881411191
77601 0.117223377876507
77602 0.117222874350475
77603 0.117222370833095
77604 0.117221867324365
77605 0.117221363824286
77606 0.117220860332858
77607 0.11722035685008
77608 0.117219853375953
77609 0.117219349910475
77610 0.117218846453646
77611 0.117218343005467
77612 0.117217839565937
77613 0.117217336135055
77614 0.117216832712823
77615 0.117216329299238
77616 0.117215825894301
77617 0.117215322498012
77618 0.117214819110371
77619 0.117214315731376
77620 0.117213812361029
77621 0.117213308999328
77622 0.117212805646274
77623 0.117212302301865
77624 0.117211798966103
77625 0.117211295638986
77626 0.117210792320515
77627 0.117210289010689
77628 0.117209785709508
77629 0.117209282416971
77630 0.117208779133079
77631 0.11720827585783
77632 0.117207772591226
77633 0.117207269333265
77634 0.117206766083947
77635 0.117206262843272
77636 0.117205759611241
77637 0.117205256387851
77638 0.117204753173104
77639 0.117204249966999
77640 0.117203746769536
77641 0.117203243580714
77642 0.117202740400533
77643 0.117202237228993
77644 0.117201734066094
77645 0.117201230911836
77646 0.117200727766217
77647 0.117200224629239
77648 0.1171997215009
77649 0.117199218381201
77650 0.11719871527014
77651 0.117198212167719
77652 0.117197709073936
77653 0.117197205988792
77654 0.117196702912285
77655 0.117196199844417
77656 0.117195696785186
77657 0.117195193734592
77658 0.117194690692636
77659 0.117194187659316
77660 0.117193684634633
77661 0.117193181618586
77662 0.117192678611175
77663 0.1171921756124
77664 0.117191672622261
77665 0.117191169640756
77666 0.117190666667887
77667 0.117190163703652
77668 0.117189660748052
77669 0.117189157801086
77670 0.117188654862754
77671 0.117188151933056
77672 0.117187649011991
77673 0.117187146099559
77674 0.11718664319576
77675 0.117186140300594
77676 0.11718563741406
77677 0.117185134536159
77678 0.117184631666889
77679 0.117184128806251
77680 0.117183625954244
77681 0.117183123110869
77682 0.117182620276124
77683 0.117182117450009
77684 0.117181614632525
77685 0.117181111823672
77686 0.117180609023447
77687 0.117180106231853
77688 0.117179603448888
77689 0.117179100674551
77690 0.117178597908844
77691 0.117178095151765
77692 0.117177592403314
77693 0.117177089663492
77694 0.117176586932297
77695 0.117176084209729
77696 0.117175581495789
77697 0.117175078790475
77698 0.117174576093789
77699 0.117174073405728
77700 0.117173570726294
77701 0.117173068055486
77702 0.117172565393303
77703 0.117172062739746
77704 0.117171560094814
77705 0.117171057458507
77706 0.117170554830825
77707 0.117170052211767
77708 0.117169549601333
77709 0.117169046999522
77710 0.117168544406336
77711 0.117168041821773
77712 0.117167539245832
77713 0.117167036678515
77714 0.11716653411982
77715 0.117166031569747
77716 0.117165529028297
77717 0.117165026495468
77718 0.117164523971261
77719 0.117164021455675
77720 0.11716351894871
77721 0.117163016450366
77722 0.117162513960642
77723 0.117162011479538
77724 0.117161509007054
77725 0.117161006543191
77726 0.117160504087946
77727 0.117160001641321
77728 0.117159499203314
77729 0.117158996773927
77730 0.117158494353157
77731 0.117157991941006
77732 0.117157489537473
77733 0.117156987142557
77734 0.117156484756259
77735 0.117155982378578
77736 0.117155480009514
77737 0.117154977649066
77738 0.117154475297234
77739 0.117153972954019
77740 0.11715347061942
77741 0.117152968293436
77742 0.117152465976067
77743 0.117151963667314
77744 0.117151461367175
77745 0.117150959075651
77746 0.117150456792741
77747 0.117149954518445
77748 0.117149452252762
77749 0.117148949995694
77750 0.117148447747238
77751 0.117147945507396
77752 0.117147443276166
77753 0.117146941053548
77754 0.117146438839543
77755 0.11714593663415
77756 0.117145434437369
77757 0.117144932249198
77758 0.117144430069639
77759 0.117143927898691
77760 0.117143425736354
77761 0.117142923582627
77762 0.11714242143751
77763 0.117141919301003
77764 0.117141417173106
77765 0.117140915053818
77766 0.117140412943139
77767 0.117139910841069
77768 0.117139408747607
77769 0.117138906662754
77770 0.117138404586509
77771 0.117137902518872
77772 0.117137400459842
77773 0.11713689840942
77774 0.117136396367604
77775 0.117135894334396
77776 0.117135392309794
77777 0.117134890293798
77778 0.117134388286408
77779 0.117133886287624
77780 0.117133384297445
77781 0.117132882315872
77782 0.117132380342903
77783 0.11713187837854
77784 0.11713137642278
77785 0.117130874475625
77786 0.117130372537074
77787 0.117129870607127
77788 0.117129368685783
77789 0.117128866773042
77790 0.117128364868904
77791 0.117127862973369
77792 0.117127361086436
77793 0.117126859208105
77794 0.117126357338376
77795 0.117125855477249
77796 0.117125353624723
77797 0.117124851780798
77798 0.117124349945474
77799 0.11712384811875
77800 0.117123346300627
77801 0.117122844491104
77802 0.117122342690181
77803 0.117121840897857
77804 0.117121339114133
77805 0.117120837339007
77806 0.117120335572481
77807 0.117119833814553
77808 0.117119332065223
77809 0.117118830324491
77810 0.117118328592357
77811 0.11711782686882
77812 0.117117325153881
77813 0.117116823447539
77814 0.117116321749793
77815 0.117115820060644
77816 0.117115318380091
77817 0.117114816708134
77818 0.117114315044772
77819 0.117113813390006
77820 0.117113311743835
77821 0.117112810106259
77822 0.117112308477278
77823 0.117111806856891
77824 0.117111305245099
77825 0.1171108036419
77826 0.117110302047295
77827 0.117109800461283
77828 0.117109298883864
77829 0.117108797315038
77830 0.117108295754805
77831 0.117107794203164
77832 0.117107292660115
77833 0.117106791125658
77834 0.117106289599792
77835 0.117105788082518
77836 0.117105286573835
77837 0.117104785073742
77838 0.117104283582241
77839 0.117103782099329
77840 0.117103280625007
77841 0.117102779159276
77842 0.117102277702133
77843 0.11710177625358
77844 0.117101274813616
77845 0.117100773382241
77846 0.117100271959454
77847 0.117099770545255
77848 0.117099269139644
77849 0.117098767742621
77850 0.117098266354186
77851 0.117097764974337
77852 0.117097263603076
77853 0.117096762240401
77854 0.117096260886313
77855 0.11709575954081
77856 0.117095258203894
77857 0.117094756875563
77858 0.117094255555818
77859 0.117093754244658
77860 0.117093252942082
77861 0.117092751648092
77862 0.117092250362685
77863 0.117091749085863
77864 0.117091247817625
77865 0.11709074655797
77866 0.117090245306898
77867 0.11708974406441
77868 0.117089242830504
77869 0.117088741605181
77870 0.11708824038844
77871 0.117087739180281
77872 0.117087237980704
77873 0.117086736789709
77874 0.117086235607295
77875 0.117085734433461
77876 0.117085233268209
77877 0.117084732111537
77878 0.117084230963445
77879 0.117083729823934
77880 0.117083228693002
77881 0.117082727570649
77882 0.117082226456876
77883 0.117081725351681
77884 0.117081224255066
77885 0.117080723167028
77886 0.117080222087569
77887 0.117079721016688
77888 0.117079219954385
77889 0.117078718900658
77890 0.11707821785551
77891 0.117077716818938
77892 0.117077215790942
77893 0.117076714771523
77894 0.11707621376068
77895 0.117075712758413
77896 0.117075211764722
77897 0.117074710779606
77898 0.117074209803065
77899 0.117073708835099
77900 0.117073207875707
77901 0.11707270692489
77902 0.117072205982647
77903 0.117071705048978
77904 0.117071204123882
77905 0.11707070320736
77906 0.11707020229941
77907 0.117069701400034
77908 0.117069200509229
77909 0.117068699626998
77910 0.117068198753338
77911 0.11706769788825
77912 0.117067197031733
77913 0.117066696183788
77914 0.117066195344414
77915 0.11706569451361
77916 0.117065193691377
77917 0.117064692877714
77918 0.117064192072621
77919 0.117063691276098
77920 0.117063190488144
77921 0.11706268970876
77922 0.117062188937944
77923 0.117061688175697
77924 0.117061187422019
77925 0.117060686676909
77926 0.117060185940366
77927 0.117059685212391
77928 0.117059184492984
77929 0.117058683782144
77930 0.11705818307987
77931 0.117057682386164
77932 0.117057181701023
77933 0.117056681024449
77934 0.117056180356441
77935 0.117055679696998
77936 0.117055179046121
77937 0.117054678403808
77938 0.117054177770061
77939 0.117053677144878
77940 0.117053176528259
77941 0.117052675920205
77942 0.117052175320714
77943 0.117051674729787
77944 0.117051174147423
77945 0.117050673573622
77946 0.117050173008384
77947 0.117049672451708
77948 0.117049171903595
77949 0.117048671364044
77950 0.117048170833054
77951 0.117047670310626
77952 0.11704716979676
77953 0.117046669291454
77954 0.117046168794709
77955 0.117045668306524
77956 0.1170451678269
77957 0.117044667355835
77958 0.117044166893331
77959 0.117043666439385
77960 0.117043165993999
77961 0.117042665557172
77962 0.117042165128904
77963 0.117041664709194
77964 0.117041164298042
77965 0.117040663895448
77966 0.117040163501412
77967 0.117039663115933
77968 0.117039162739011
77969 0.117038662370647
77970 0.117038162010838
77971 0.117037661659587
77972 0.117037161316891
77973 0.117036660982751
77974 0.117036160657167
77975 0.117035660340138
77976 0.117035160031664
77977 0.117034659731745
77978 0.117034159440381
77979 0.117033659157571
77980 0.117033158883315
77981 0.117032658617613
77982 0.117032158360464
77983 0.117031658111869
77984 0.117031157871827
77985 0.117030657640338
77986 0.117030157417401
77987 0.117029657203016
77988 0.117029156997183
77989 0.117028656799903
77990 0.117028156611173
77991 0.117027656430995
77992 0.117027156259368
77993 0.117026656096292
77994 0.117026155941766
77995 0.117025655795791
77996 0.117025155658365
77997 0.117024655529489
77998 0.117024155409163
77999 0.117023655297386
78000 0.117023155194158
78001 0.117022655099478
78002 0.117022155013347
78003 0.117021654935764
78004 0.117021154866729
78005 0.117020654806242
78006 0.117020154754302
78007 0.117019654710909
78008 0.117019154676064
78009 0.117018654649764
78010 0.117018154632012
78011 0.117017654622805
78012 0.117017154622145
78013 0.117016654630029
78014 0.11701615464646
78015 0.117015654671435
78016 0.117015154704956
78017 0.11701465474702
78018 0.11701415479763
78019 0.117013654856783
78020 0.11701315492448
78021 0.117012655000721
78022 0.117012155085505
78023 0.117011655178832
78024 0.117011155280702
78025 0.117010655391115
78026 0.11701015551007
78027 0.117009655637567
78028 0.117009155773606
78029 0.117008655918186
78030 0.117008156071308
78031 0.11700765623297
78032 0.117007156403174
78033 0.117006656581918
78034 0.117006156769202
78035 0.117005656965026
78036 0.11700515716939
78037 0.117004657382293
78038 0.117004157603736
78039 0.117003657833718
78040 0.117003158072238
78041 0.117002658319297
78042 0.117002158574894
78043 0.117001658839029
78044 0.117001159111702
78045 0.117000659392912
78046 0.11700015968266
78047 0.116999659980944
78048 0.116999160287765
78049 0.116998660603123
78050 0.116998160927017
78051 0.116997661259446
78052 0.116997161600412
78053 0.116996661949913
78054 0.116996162307948
78055 0.116995662674519
78056 0.116995163049625
78057 0.116994663433265
78058 0.116994163825439
78059 0.116993664226147
78060 0.116993164635388
78061 0.116992665053163
78062 0.116992165479471
78063 0.116991665914312
78064 0.116991166357685
78065 0.116990666809591
78066 0.116990167270029
78067 0.116989667738999
78068 0.1169891682165
78069 0.116988668702533
78070 0.116988169197097
78071 0.116987669700192
78072 0.116987170211817
78073 0.116986670731972
78074 0.116986171260658
78075 0.116985671797873
78076 0.116985172343618
78077 0.116984672897892
78078 0.116984173460696
78079 0.116983674032028
78080 0.116983174611888
78081 0.116982675200277
78082 0.116982175797194
78083 0.116981676402639
78084 0.116981177016611
78085 0.11698067763911
78086 0.116980178270137
78087 0.11697967890969
78088 0.11697917955777
78089 0.116978680214376
78090 0.116978180879508
78091 0.116977681553165
78092 0.116977182235348
78093 0.116976682926057
78094 0.11697618362529
78095 0.116975684333048
78096 0.11697518504933
78097 0.116974685774137
78098 0.116974186507468
78099 0.116973687249322
78100 0.1169731879997
78101 0.1169726887586
78102 0.116972189526024
78103 0.116971690301971
78104 0.11697119108644
78105 0.116970691879431
78106 0.116970192680944
78107 0.116969693490978
78108 0.116969194309534
78109 0.116968695136612
78110 0.11696819597221
78111 0.116967696816328
78112 0.116967197668968
78113 0.116966698530127
78114 0.116966199399806
78115 0.116965700278005
78116 0.116965201164723
78117 0.11696470205996
78118 0.116964202963716
78119 0.11696370387599
78120 0.116963204796783
78121 0.116962705726095
78122 0.116962206663923
78123 0.11696170761027
78124 0.116961208565134
78125 0.116960709528515
78126 0.116960210500412
78127 0.116959711480827
78128 0.116959212469757
78129 0.116958713467204
78130 0.116958214473166
78131 0.116957715487644
78132 0.116957216510638
78133 0.116956717542146
78134 0.116956218582169
78135 0.116955719630707
78136 0.116955220687759
78137 0.116954721753325
78138 0.116954222827404
78139 0.116953723909997
78140 0.116953225001104
78141 0.116952726100723
78142 0.116952227208856
78143 0.1169517283255
78144 0.116951229450657
78145 0.116950730584326
78146 0.116950231726507
78147 0.116949732877199
78148 0.116949234036403
78149 0.116948735204117
78150 0.116948236380342
78151 0.116947737565078
78152 0.116947238758323
78153 0.116946739960079
78154 0.116946241170344
78155 0.116945742389119
78156 0.116945243616403
78157 0.116944744852196
78158 0.116944246096498
78159 0.116943747349308
78160 0.116943248610626
78161 0.116942749880453
78162 0.116942251158786
78163 0.116941752445628
78164 0.116941253740976
78165 0.116940755044832
78166 0.116940256357194
78167 0.116939757678062
78168 0.116939259007436
78169 0.116938760345317
78170 0.116938261691703
78171 0.116937763046594
78172 0.116937264409991
78173 0.116936765781893
78174 0.116936267162299
78175 0.116935768551209
78176 0.116935269948624
78177 0.116934771354542
78178 0.116934272768964
78179 0.11693377419189
78180 0.116933275623318
78181 0.116932777063249
78182 0.116932278511683
78183 0.11693177996862
78184 0.116931281434058
78185 0.116930782907998
78186 0.11693028439044
78187 0.116929785881383
78188 0.116929287380827
78189 0.116928788888772
78190 0.116928290405218
78191 0.116927791930163
78192 0.116927293463609
78193 0.116926795005555
78194 0.116926296556
78195 0.116925798114945
78196 0.116925299682388
78197 0.116924801258331
78198 0.116924302842771
78199 0.116923804435711
78200 0.116923306037148
78201 0.116922807647083
78202 0.116922309265515
78203 0.116921810892445
78204 0.116921312527872
78205 0.116920814171795
78206 0.116920315824215
78207 0.116919817485132
78208 0.116919319154544
78209 0.116918820832452
78210 0.116918322518855
78211 0.116917824213754
78212 0.116917325917148
78213 0.116916827629036
78214 0.116916329349419
78215 0.116915831078296
78216 0.116915332815667
78217 0.116914834561532
78218 0.116914336315891
78219 0.116913838078742
78220 0.116913339850087
78221 0.116912841629924
78222 0.116912343418253
78223 0.116911845215075
78224 0.116911347020389
78225 0.116910848834194
78226 0.116910350656491
78227 0.116909852487279
78228 0.116909354326558
78229 0.116908856174328
78230 0.116908358030588
78231 0.116907859895338
78232 0.116907361768578
78233 0.116906863650308
78234 0.116906365540527
78235 0.116905867439236
78236 0.116905369346433
78237 0.116904871262119
78238 0.116904373186294
78239 0.116903875118956
78240 0.116903377060106
78241 0.116902879009744
78242 0.11690238096787
78243 0.116901882934482
78244 0.116901384909582
78245 0.116900886893168
78246 0.11690038888524
78247 0.116899890885799
78248 0.116899392894843
78249 0.116898894912373
78250 0.116898396938389
78251 0.116897898972889
78252 0.116897401015875
78253 0.116896903067345
78254 0.116896405127299
78255 0.116895907195737
78256 0.116895409272659
78257 0.116894911358065
78258 0.116894413451954
78259 0.116893915554327
78260 0.116893417665182
78261 0.116892919784519
78262 0.116892421912339
78263 0.116891924048641
78264 0.116891426193425
78265 0.116890928346691
78266 0.116890430508438
78267 0.116889932678665
78268 0.116889434857374
78269 0.116888937044563
78270 0.116888439240233
78271 0.116887941444382
78272 0.116887443657011
78273 0.11688694587812
78274 0.116886448107708
78275 0.116885950345776
78276 0.116885452592322
78277 0.116884954847346
78278 0.116884457110849
78279 0.11688395938283
78280 0.116883461663288
78281 0.116882963952224
78282 0.116882466249638
78283 0.116881968555528
78284 0.116881470869895
78285 0.116880973192739
78286 0.116880475524059
78287 0.116879977863855
78288 0.116879480212127
78289 0.116878982568874
78290 0.116878484934096
78291 0.116877987307794
78292 0.116877489689966
78293 0.116876992080613
78294 0.116876494479733
78295 0.116875996887328
78296 0.116875499303397
78297 0.116875001727939
78298 0.116874504160954
78299 0.116874006602443
78300 0.116873509052404
78301 0.116873011510837
78302 0.116872513977743
78303 0.116872016453121
78304 0.11687151893697
78305 0.116871021429291
78306 0.116870523930083
78307 0.116870026439346
78308 0.11686952895708
78309 0.116869031483284
78310 0.116868534017958
78311 0.116868036561103
78312 0.116867539112717
78313 0.1168670416728
78314 0.116866544241353
78315 0.116866046818374
78316 0.116865549403865
78317 0.116865051997823
78318 0.11686455460025
78319 0.116864057211145
78320 0.116863559830507
78321 0.116863062458337
78322 0.116862565094634
78323 0.116862067739398
78324 0.116861570392629
78325 0.116861073054326
78326 0.116860575724489
78327 0.116860078403118
78328 0.116859581090213
78329 0.116859083785773
78330 0.116858586489799
78331 0.116858089202289
78332 0.116857591923244
78333 0.116857094652663
78334 0.116856597390547
78335 0.116856100136894
78336 0.116855602891705
78337 0.116855105654979
78338 0.116854608426717
78339 0.116854111206917
78340 0.11685361399558
78341 0.116853116792706
78342 0.116852619598293
78343 0.116852122412342
78344 0.116851625234853
78345 0.116851128065826
78346 0.116850630905259
78347 0.116850133753154
78348 0.116849636609509
78349 0.116849139474324
78350 0.1168486423476
78351 0.116848145229335
78352 0.11684764811953
78353 0.116847151018184
78354 0.116846653925297
78355 0.11684615684087
78356 0.116845659764901
78357 0.11684516269739
78358 0.116844665638337
78359 0.116844168587742
78360 0.116843671545605
78361 0.116843174511925
78362 0.116842677486702
78363 0.116842180469936
78364 0.116841683461627
78365 0.116841186461774
78366 0.116840689470377
78367 0.116840192487435
78368 0.11683969551295
78369 0.116839198546919
78370 0.116838701589344
78371 0.116838204640224
78372 0.116837707699558
78373 0.116837210767347
78374 0.116836713843589
78375 0.116836216928286
78376 0.116835720021436
78377 0.116835223123039
78378 0.116834726233095
78379 0.116834229351604
78380 0.116833732478566
78381 0.11683323561398
78382 0.116832738757846
78383 0.116832241910164
78384 0.116831745070933
78385 0.116831248240154
78386 0.116830751417826
78387 0.116830254603948
78388 0.116829757798521
78389 0.116829261001545
78390 0.116828764213018
78391 0.116828267432942
78392 0.116827770661314
78393 0.116827273898136
78394 0.116826777143407
78395 0.116826280397127
78396 0.116825783659296
78397 0.116825286929912
78398 0.116824790208977
78399 0.11682429349649
78400 0.11682379679245
78401 0.116823300096857
78402 0.116822803409711
78403 0.116822306731012
78404 0.11682181006076
78405 0.116821313398954
78406 0.116820816745594
78407 0.116820320100679
78408 0.116819823464211
78409 0.116819326836187
78410 0.116818830216609
78411 0.116818333605475
78412 0.116817837002786
78413 0.116817340408541
78414 0.11681684382274
78415 0.116816347245382
78416 0.116815850676469
78417 0.116815354115998
78418 0.116814857563971
78419 0.116814361020386
78420 0.116813864485244
78421 0.116813367958544
78422 0.116812871440286
78423 0.11681237493047
78424 0.116811878429095
78425 0.116811381936161
78426 0.116810885451669
78427 0.116810388975617
78428 0.116809892508006
78429 0.116809396048835
78430 0.116808899598104
78431 0.116808403155813
78432 0.116807906721961
78433 0.116807410296548
78434 0.116806913879575
78435 0.11680641747104
78436 0.116805921070944
78437 0.116805424679285
78438 0.116804928296065
78439 0.116804431921283
78440 0.116803935554938
78441 0.11680343919703
78442 0.11680294284756
78443 0.116802446506526
78444 0.116801950173928
78445 0.116801453849767
78446 0.116800957534041
78447 0.116800461226752
78448 0.116799964927898
78449 0.116799468637479
78450 0.116798972355495
78451 0.116798476081946
78452 0.116797979816831
78453 0.11679748356015
78454 0.116796987311904
78455 0.116796491072091
78456 0.116795994840711
78457 0.116795498617765
78458 0.116795002403252
78459 0.116794506197172
78460 0.116794009999524
78461 0.116793513810308
78462 0.116793017629524
78463 0.116792521457172
78464 0.116792025293251
78465 0.116791529137761
78466 0.116791032990703
78467 0.116790536852075
78468 0.116790040721878
78469 0.116789544600111
78470 0.116789048486773
78471 0.116788552381866
78472 0.116788056285388
78473 0.116787560197339
78474 0.116787064117719
78475 0.116786568046528
78476 0.116786071983765
78477 0.11678557592943
78478 0.116785079883524
78479 0.116784583846045
78480 0.116784087816993
78481 0.116783591796369
78482 0.116783095784172
78483 0.116782599780401
78484 0.116782103785057
78485 0.116781607798139
78486 0.116781111819647
78487 0.116780615849581
78488 0.11678011988794
78489 0.116779623934724
78490 0.116779127989933
78491 0.116778632053567
78492 0.116778136125626
78493 0.116777640206108
78494 0.116777144295015
78495 0.116776648392345
78496 0.116776152498099
78497 0.116775656612275
78498 0.116775160734875
78499 0.116774664865898
78500 0.116774169005342
78501 0.11677367315321
78502 0.116773177309499
78503 0.116772681474209
78504 0.116772185647341
78505 0.116771689828895
78506 0.116771194018869
78507 0.116770698217264
78508 0.116770202424079
78509 0.116769706639315
78510 0.11676921086297
78511 0.116768715095046
78512 0.11676821933554
78513 0.116767723584454
78514 0.116767227841787
78515 0.116766732107538
78516 0.116766236381708
78517 0.116765740664296
78518 0.116765244955302
78519 0.116764749254726
78520 0.116764253562567
78521 0.116763757878825
78522 0.116763262203501
78523 0.116762766536592
78524 0.116762270878101
78525 0.116761775228025
78526 0.116761279586366
78527 0.116760783953122
78528 0.116760288328293
78529 0.11675979271188
78530 0.116759297103882
78531 0.116758801504298
78532 0.116758305913129
78533 0.116757810330374
78534 0.116757314756033
78535 0.116756819190106
78536 0.116756323632592
78537 0.116755828083491
78538 0.116755332542803
78539 0.116754837010528
78540 0.116754341486665
78541 0.116753845971215
78542 0.116753350464176
78543 0.116752854965549
78544 0.116752359475334
78545 0.116751863993529
78546 0.116751368520136
78547 0.116750873055153
78548 0.116750377598581
78549 0.116749882150419
78550 0.116749386710667
78551 0.116748891279324
78552 0.116748395856391
78553 0.116747900441867
78554 0.116747405035753
78555 0.116746909638046
78556 0.116746414248749
78557 0.116745918867859
78558 0.116745423495377
78559 0.116744928131303
78560 0.116744432775637
78561 0.116743937428377
78562 0.116743442089525
78563 0.116742946759079
78564 0.11674245143704
78565 0.116741956123407
78566 0.11674146081818
78567 0.116740965521358
78568 0.116740470232942
78569 0.116739974952931
78570 0.116739479681326
78571 0.116738984418124
78572 0.116738489163328
78573 0.116737993916935
78574 0.116737498678946
78575 0.116737003449361
78576 0.11673650822818
78577 0.116736013015402
78578 0.116735517811026
78579 0.116735022615054
78580 0.116734527427483
78581 0.116734032248315
78582 0.116733537077549
78583 0.116733041915185
78584 0.116732546761222
78585 0.11673205161566
78586 0.116731556478499
78587 0.116731061349739
78588 0.11673056622938
78589 0.11673007111742
78590 0.116729576013861
78591 0.116729080918701
78592 0.116728585831941
78593 0.116728090753579
78594 0.116727595683617
78595 0.116727100622054
78596 0.116726605568889
78597 0.116726110524122
78598 0.116725615487753
78599 0.116725120459782
78600 0.116724625440208
78601 0.116724130429032
78602 0.116723635426252
78603 0.116723140431869
78604 0.116722645445883
78605 0.116722150468293
78606 0.116721655499099
78607 0.1167211605383
78608 0.116720665585897
78609 0.116720170641889
78610 0.116719675706276
78611 0.116719180779058
78612 0.116718685860235
78613 0.116718190949805
78614 0.11671769604777
78615 0.116717201154128
78616 0.11671670626888
78617 0.116716211392024
78618 0.116715716523562
78619 0.116715221663493
78620 0.116714726811816
78621 0.116714231968531
78622 0.116713737133639
78623 0.116713242307138
78624 0.116712747489028
78625 0.11671225267931
78626 0.116711757877983
78627 0.116711263085046
78628 0.1167107683005
78629 0.116710273524344
78630 0.116709778756578
78631 0.116709283997202
78632 0.116708789246215
78633 0.116708294503618
78634 0.116707799769409
78635 0.11670730504359
78636 0.116706810326159
78637 0.116706315617116
78638 0.116705820916461
78639 0.116705326224193
78640 0.116704831540314
78641 0.116704336864821
78642 0.116703842197716
78643 0.116703347538997
78644 0.116702852888665
78645 0.116702358246719
78646 0.116701863613159
78647 0.116701368987984
78648 0.116700874371196
78649 0.116700379762792
78650 0.116699885162774
78651 0.11669939057114
78652 0.116698895987891
78653 0.116698401413026
78654 0.116697906846545
78655 0.116697412288447
78656 0.116696917738734
78657 0.116696423197403
78658 0.116695928664456
78659 0.116695434139891
78660 0.116694939623709
78661 0.116694445115909
78662 0.116693950616492
78663 0.116693456125455
78664 0.116692961642801
78665 0.116692467168528
78666 0.116691972702635
78667 0.116691478245124
78668 0.116690983795993
78669 0.116690489355242
78670 0.116689994922872
78671 0.116689500498881
78672 0.11668900608327
78673 0.116688511676038
78674 0.116688017277185
78675 0.11668752288671
78676 0.116687028504615
78677 0.116686534130897
78678 0.116686039765558
78679 0.116685545408597
78680 0.116685051060013
78681 0.116684556719806
78682 0.116684062387976
78683 0.116683568064524
78684 0.116683073749447
78685 0.116682579442747
78686 0.116682085144424
78687 0.116681590854475
78688 0.116681096572903
78689 0.116680602299706
78690 0.116680108034884
78691 0.116679613778436
78692 0.116679119530363
78693 0.116678625290665
78694 0.116678131059341
78695 0.11667763683639
78696 0.116677142621813
78697 0.116676648415609
78698 0.116676154217779
78699 0.116675660028321
78700 0.116675165847236
78701 0.116674671674523
78702 0.116674177510182
78703 0.116673683354213
78704 0.116673189206616
78705 0.11667269506739
78706 0.116672200936535
78707 0.116671706814051
78708 0.116671212699937
78709 0.116670718594194
78710 0.116670224496821
78711 0.116669730407818
78712 0.116669236327185
78713 0.11666874225492
78714 0.116668248191025
78715 0.116667754135499
78716 0.116667260088341
78717 0.116666766049552
78718 0.116666272019131
78719 0.116665777997078
78720 0.116665283983392
78721 0.116664789978074
78722 0.116664295981122
78723 0.116663801992538
78724 0.11666330801232
78725 0.116662814040469
78726 0.116662320076984
78727 0.116661826121865
78728 0.116661332175111
78729 0.116660838236723
78730 0.116660344306699
78731 0.116659850385041
78732 0.116659356471748
78733 0.116658862566818
78734 0.116658368670253
78735 0.116657874782052
78736 0.116657380902215
78737 0.11665688703074
78738 0.116656393167629
78739 0.116655899312881
78740 0.116655405466496
78741 0.116654911628473
78742 0.116654417798812
78743 0.116653923977513
78744 0.116653430164576
78745 0.11665293636
78746 0.116652442563785
78747 0.116651948775932
78748 0.116651454996439
78749 0.116650961225306
78750 0.116650467462534
78751 0.116649973708121
78752 0.116649479962068
78753 0.116648986224375
78754 0.116648492495041
78755 0.116647998774065
78756 0.116647505061449
78757 0.116647011357191
78758 0.116646517661291
78759 0.116646023973749
78760 0.116645530294565
78761 0.116645036623738
78762 0.116644542961268
78763 0.116644049307156
78764 0.1166435556614
78765 0.116643062024
78766 0.116642568394957
78767 0.11664207477427
78768 0.116641581161938
78769 0.116641087557962
78770 0.116640593962342
78771 0.116640100375076
78772 0.116639606796165
78773 0.116639113225608
78774 0.116638619663406
78775 0.116638126109557
78776 0.116637632564063
78777 0.116637139026921
78778 0.116636645498134
78779 0.116636151977699
78780 0.116635658465617
78781 0.116635164961887
78782 0.11663467146651
78783 0.116634177979484
78784 0.116633684500811
78785 0.116633191030489
78786 0.116632697568518
78787 0.116632204114898
78788 0.116631710669629
78789 0.11663121723271
78790 0.116630723804142
78791 0.116630230383924
78792 0.116629736972056
78793 0.116629243568537
78794 0.116628750173367
78795 0.116628256786547
78796 0.116627763408075
78797 0.116627270037952
78798 0.116626776676177
78799 0.11662628332275
78800 0.116625789977672
78801 0.11662529664094
78802 0.116624803312556
78803 0.116624309992519
78804 0.116623816680829
78805 0.116623323377485
78806 0.116622830082488
78807 0.116622336795837
78808 0.116621843517531
78809 0.116621350247571
78810 0.116620856985957
78811 0.116620363732688
78812 0.116619870487763
78813 0.116619377251183
78814 0.116618884022947
78815 0.116618390803056
78816 0.116617897591508
78817 0.116617404388304
78818 0.116616911193444
78819 0.116616418006926
78820 0.116615924828751
78821 0.116615431658919
78822 0.11661493849743
78823 0.116614445344282
78824 0.116613952199476
78825 0.116613459063012
78826 0.11661296593489
78827 0.116612472815108
78828 0.116611979703667
78829 0.116611486600567
78830 0.116610993505808
78831 0.116610500419388
78832 0.116610007341309
78833 0.116609514271569
78834 0.116609021210169
78835 0.116608528157107
78836 0.116608035112385
78837 0.116607542076001
78838 0.116607049047956
78839 0.116606556028249
78840 0.116606063016879
78841 0.116605570013848
78842 0.116605077019154
78843 0.116604584032797
78844 0.116604091054777
78845 0.116603598085094
78846 0.116603105123747
78847 0.116602612170736
78848 0.116602119226062
78849 0.116601626289723
78850 0.116601133361719
78851 0.116600640442051
78852 0.116600147530718
78853 0.116599654627719
78854 0.116599161733055
78855 0.116598668846725
78856 0.11659817596873
78857 0.116597683099067
78858 0.116597190237739
78859 0.116596697384743
78860 0.116596204540081
78861 0.116595711703751
78862 0.116595218875754
78863 0.116594726056089
78864 0.116594233244756
78865 0.116593740441755
78866 0.116593247647086
78867 0.116592754860747
78868 0.11659226208274
78869 0.116591769313064
78870 0.116591276551718
78871 0.116590783798702
78872 0.116590291054016
78873 0.11658979831766
78874 0.116589305589634
78875 0.116588812869937
78876 0.116588320158569
78877 0.11658782745553
78878 0.116587334760819
78879 0.116586842074437
78880 0.116586349396383
78881 0.116585856726656
78882 0.116585364065257
78883 0.116584871412186
78884 0.116584378767441
78885 0.116583886131024
78886 0.116583393502933
78887 0.116582900883168
78888 0.11658240827173
78889 0.116581915668617
78890 0.11658142307383
78891 0.116580930487368
78892 0.116580437909231
78893 0.11657994533942
78894 0.116579452777932
78895 0.11657896022477
78896 0.116578467679931
78897 0.116577975143416
78898 0.116577482615225
78899 0.116576990095357
78900 0.116576497583813
78901 0.116576005080591
78902 0.116575512585692
78903 0.116575020099115
78904 0.116574527620861
78905 0.116574035150928
78906 0.116573542689317
78907 0.116573050236028
78908 0.11657255779106
78909 0.116572065354412
78910 0.116571572926085
78911 0.116571080506079
78912 0.116570588094393
78913 0.116570095691027
78914 0.11656960329598
78915 0.116569110909253
78916 0.116568618530846
78917 0.116568126160757
78918 0.116567633798987
78919 0.116567141445535
78920 0.116566649100402
78921 0.116566156763586
78922 0.116565664435088
78923 0.116565172114908
78924 0.116564679803045
78925 0.116564187499499
78926 0.11656369520427
78927 0.116563202917357
78928 0.116562710638761
78929 0.11656221836848
78930 0.116561726106515
78931 0.116561233852866
78932 0.116560741607532
78933 0.116560249370513
78934 0.116559757141809
78935 0.116559264921419
78936 0.116558772709344
78937 0.116558280505583
78938 0.116557788310135
78939 0.116557296123001
78940 0.116556803944181
78941 0.116556311773673
78942 0.116555819611478
78943 0.116555327457596
78944 0.116554835312026
78945 0.116554343174769
78946 0.116553851045823
78947 0.116553358925188
78948 0.116552866812865
78949 0.116552374708853
78950 0.116551882613152
78951 0.116551390525762
78952 0.116550898446681
78953 0.116550406375911
78954 0.116549914313451
78955 0.116549422259301
78956 0.11654893021346
78957 0.116548438175927
78958 0.116547946146704
78959 0.11654745412579
78960 0.116546962113184
78961 0.116546470108886
78962 0.116545978112896
78963 0.116545486125213
78964 0.116544994145838
78965 0.11654450217477
78966 0.116544010212009
78967 0.116543518257555
78968 0.116543026311407
78969 0.116542534373566
78970 0.11654204244403
78971 0.1165415505228
78972 0.116541058609875
78973 0.116540566705256
78974 0.116540074808942
78975 0.116539582920932
78976 0.116539091041227
78977 0.116538599169826
78978 0.116538107306729
78979 0.116537615451935
78980 0.116537123605445
78981 0.116536631767259
78982 0.116536139937375
78983 0.116535648115794
78984 0.116535156302516
78985 0.11653466449754
78986 0.116534172700866
78987 0.116533680912494
78988 0.116533189132423
78989 0.116532697360653
78990 0.116532205597185
78991 0.116531713842017
78992 0.11653122209515
78993 0.116530730356583
78994 0.116530238626316
78995 0.116529746904349
78996 0.116529255190682
78997 0.116528763485314
78998 0.116528271788245
78999 0.116527780099474
79000 0.116527288419003
79001 0.11652679674683
79002 0.116526305082954
79003 0.116525813427377
79004 0.116525321780097
79005 0.116524830141115
79006 0.116524338510429
79007 0.116523846888041
79008 0.116523355273949
79009 0.116522863668154
79010 0.116522372070654
79011 0.116521880481451
79012 0.116521388900543
79013 0.116520897327931
79014 0.116520405763613
79015 0.116519914207591
79016 0.116519422659863
79017 0.11651893112043
79018 0.116518439589291
79019 0.116517948066446
79020 0.116517456551894
79021 0.116516965045636
79022 0.116516473547671
79023 0.116515982057999
79024 0.11651549057662
79025 0.116514999103533
79026 0.116514507638739
79027 0.116514016182236
79028 0.116513524734025
79029 0.116513033294106
79030 0.116512541862478
79031 0.11651205043914
79032 0.116511559024094
79033 0.116511067617338
79034 0.116510576218872
79035 0.116510084828696
79036 0.116509593446811
79037 0.116509102073214
79038 0.116508610707907
79039 0.116508119350889
79040 0.116507628002159
79041 0.116507136661719
79042 0.116506645329566
79043 0.116506154005702
79044 0.116505662690125
79045 0.116505171382836
79046 0.116504680083834
79047 0.116504188793119
79048 0.116503697510692
79049 0.11650320623655
79050 0.116502714970695
79051 0.116502223713126
79052 0.116501732463843
79053 0.116501241222846
79054 0.116500749990134
79055 0.116500258765707
79056 0.116499767549565
79057 0.116499276341708
79058 0.116498785142134
79059 0.116498293950846
79060 0.11649780276784
79061 0.116497311593119
79062 0.116496820426681
79063 0.116496329268526
79064 0.116495838118654
79065 0.116495346977065
79066 0.116494855843758
79067 0.116494364718734
79068 0.116493873601991
79069 0.11649338249353
79070 0.11649289139335
79071 0.116492400301452
79072 0.116491909217835
79073 0.116491418142498
79074 0.116490927075442
79075 0.116490436016666
79076 0.11648994496617
79077 0.116489453923953
79078 0.116488962890017
79079 0.116488471864359
79080 0.116487980846981
79081 0.116487489837881
79082 0.11648699883706
79083 0.116486507844517
79084 0.116486016860252
79085 0.116485525884264
79086 0.116485034916555
79087 0.116484543957122
79088 0.116484053005967
79089 0.116483562063089
79090 0.116483071128487
79091 0.116482580202161
79092 0.116482089284112
79093 0.116481598374338
79094 0.11648110747284
79095 0.116480616579617
79096 0.116480125694669
79097 0.116479634817996
79098 0.116479143949598
79099 0.116478653089474
79100 0.116478162237625
79101 0.116477671394049
79102 0.116477180558747
79103 0.116476689731718
79104 0.116476198912962
79105 0.116475708102479
79106 0.116475217300269
79107 0.116474726506331
79108 0.116474235720666
79109 0.116473744943272
79110 0.11647325417415
79111 0.1164727634133
79112 0.11647227266072
79113 0.116471781916412
79114 0.116471291180374
79115 0.116470800452607
79116 0.11647030973311
79117 0.116469819021883
79118 0.116469328318926
79119 0.116468837624238
79120 0.116468346937819
79121 0.11646785625967
79122 0.116467365589789
79123 0.116466874928177
79124 0.116466384274833
79125 0.116465893629757
79126 0.116465402992948
79127 0.116464912364408
79128 0.116464421744134
79129 0.116463931132128
79130 0.116463440528388
79131 0.116462949932915
79132 0.116462459345709
79133 0.116461968766768
79134 0.116461478196093
79135 0.116460987633684
79136 0.11646049707954
79137 0.116460006533661
79138 0.116459515996047
79139 0.116459025466698
79140 0.116458534945613
79141 0.116458044432792
79142 0.116457553928235
79143 0.116457063431942
79144 0.116456572943912
79145 0.116456082464145
79146 0.116455591992641
79147 0.1164551015294
79148 0.116454611074421
79149 0.116454120627705
79150 0.11645363018925
79151 0.116453139759057
79152 0.116452649337125
79153 0.116452158923455
79154 0.116451668518046
79155 0.116451178120897
79156 0.116450687732009
79157 0.116450197351381
79158 0.116449706979013
79159 0.116449216614904
79160 0.116448726259056
79161 0.116448235911466
79162 0.116447745572136
79163 0.116447255241064
79164 0.11644676491825
79165 0.116446274603696
79166 0.116445784297399
79167 0.116445293999359
79168 0.116444803709578
79169 0.116444313428054
79170 0.116443823154786
79171 0.116443332889776
79172 0.116442842633022
79173 0.116442352384524
79174 0.116441862144283
79175 0.116441371912297
79176 0.116440881688567
79177 0.116440391473093
79178 0.116439901265873
79179 0.116439411066909
79180 0.116438920876199
79181 0.116438430693743
79182 0.116437940519541
79183 0.116437450353594
79184 0.1164369601959
79185 0.116436470046459
79186 0.116435979905272
79187 0.116435489772338
79188 0.116434999647656
79189 0.116434509531226
79190 0.116434019423049
79191 0.116433529323124
79192 0.116433039231451
79193 0.116432549148029
79194 0.116432059072858
79195 0.116431569005938
79196 0.116431078947269
79197 0.11643058889685
79198 0.116430098854682
79199 0.116429608820764
79200 0.116429118795095
79201 0.116428628777676
79202 0.116428138768507
79203 0.116427648767586
79204 0.116427158774914
79205 0.11642666879049
79206 0.116426178814315
79207 0.116425688846388
79208 0.116425198886709
79209 0.116424708935278
79210 0.116424218992093
79211 0.116423729057156
79212 0.116423239130466
79213 0.116422749212022
79214 0.116422259301825
79215 0.116421769399873
79216 0.116421279506168
79217 0.116420789620708
79218 0.116420299743494
79219 0.116419809874525
79220 0.1164193200138
79221 0.116418830161321
79222 0.116418340317086
79223 0.116417850481095
79224 0.116417360653347
79225 0.116416870833844
79226 0.116416381022584
79227 0.116415891219567
79228 0.116415401424794
79229 0.116414911638262
79230 0.116414421859974
79231 0.116413932089928
79232 0.116413442328123
79233 0.11641295257456
79234 0.116412462829239
79235 0.11641197309216
79236 0.116411483363321
79237 0.116410993642723
79238 0.116410503930365
79239 0.116410014226248
79240 0.116409524530371
79241 0.116409034842733
79242 0.116408545163336
79243 0.116408055492177
79244 0.116407565829258
79245 0.116407076174577
79246 0.116406586528135
79247 0.116406096889931
79248 0.116405607259966
79249 0.116405117638238
79250 0.116404628024748
79251 0.116404138419496
79252 0.11640364882248
79253 0.116403159233701
79254 0.11640266965316
79255 0.116402180080854
79256 0.116401690516785
79257 0.116401200960951
79258 0.116400711413353
79259 0.116400221873991
79260 0.116399732342864
79261 0.116399242819972
79262 0.116398753305314
79263 0.116398263798891
79264 0.116397774300703
79265 0.116397284810748
79266 0.116396795329027
79267 0.116396305855539
79268 0.116395816390285
79269 0.116395326933264
79270 0.116394837484475
79271 0.116394348043919
79272 0.116393858611596
79273 0.116393369187504
79274 0.116392879771645
79275 0.116392390364016
79276 0.116391900964619
79277 0.116391411573454
79278 0.116390922190519
79279 0.116390432815814
79280 0.11638994344934
79281 0.116389454091096
79282 0.116388964741082
79283 0.116388475399298
79284 0.116387986065743
79285 0.116387496740417
79286 0.11638700742332
79287 0.116386518114451
79288 0.116386028813812
79289 0.1163855395214
79290 0.116385050237216
79291 0.11638456096126
79292 0.116384071693531
79293 0.11638358243403
79294 0.116383093182755
79295 0.116382603939707
79296 0.116382114704886
79297 0.116381625478291
79298 0.116381136259922
79299 0.116380647049778
79300 0.116380157847861
79301 0.116379668654168
79302 0.116379179468701
79303 0.116378690291458
79304 0.11637820112244
79305 0.116377711961646
79306 0.116377222809076
79307 0.11637673366473
79308 0.116376244528607
79309 0.116375755400708
79310 0.116375266281032
79311 0.116374777169579
79312 0.116374288066348
79313 0.11637379897134
79314 0.116373309884554
79315 0.11637282080599
79316 0.116372331735647
79317 0.116371842673526
79318 0.116371353619626
79319 0.116370864573947
79320 0.116370375536488
79321 0.11636988650725
79322 0.116369397486232
79323 0.116368908473435
79324 0.116368419468856
79325 0.116367930472498
79326 0.116367441484358
79327 0.116366952504438
79328 0.116366463532736
79329 0.116365974569253
79330 0.116365485613988
79331 0.116364996666941
79332 0.116364507728111
79333 0.1163640187975
79334 0.116363529875105
79335 0.116363040960928
79336 0.116362552054967
79337 0.116362063157223
79338 0.116361574267695
79339 0.116361085386384
79340 0.116360596513288
79341 0.116360107648408
79342 0.116359618791743
79343 0.116359129943293
79344 0.116358641103058
79345 0.116358152271038
79346 0.116357663447232
79347 0.116357174631641
79348 0.116356685824263
79349 0.116356197025099
79350 0.116355708234148
79351 0.11635521945141
79352 0.116354730676886
79353 0.116354241910574
79354 0.116353753152474
79355 0.116353264402587
79356 0.116352775660912
79357 0.116352286927448
79358 0.116351798202196
79359 0.116351309485156
79360 0.116350820776326
79361 0.116350332075707
79362 0.116349843383298
79363 0.1163493546991
79364 0.116348866023112
79365 0.116348377355334
79366 0.116347888695765
79367 0.116347400044405
79368 0.116346911401255
79369 0.116346422766313
79370 0.11634593413958
79371 0.116345445521056
79372 0.116344956910739
79373 0.11634446830863
79374 0.116343979714729
79375 0.116343491129036
79376 0.116343002551549
79377 0.116342513982269
79378 0.116342025421197
79379 0.11634153686833
79380 0.11634104832367
79381 0.116340559787215
79382 0.116340071258967
79383 0.116339582738923
79384 0.116339094227085
79385 0.116338605723452
79386 0.116338117228024
79387 0.1163376287408
79388 0.11633714026178
79389 0.116336651790965
79390 0.116336163328353
79391 0.116335674873945
79392 0.11633518642774
79393 0.116334697989738
79394 0.116334209559939
79395 0.116333721138342
79396 0.116333232724948
79397 0.116332744319756
79398 0.116332255922765
79399 0.116331767533977
79400 0.116331279153389
79401 0.116330790781003
79402 0.116330302416817
79403 0.116329814060833
79404 0.116329325713048
79405 0.116328837373464
79406 0.11632834904208
79407 0.116327860718895
79408 0.11632737240391
79409 0.116326884097124
79410 0.116326395798537
79411 0.116325907508149
79412 0.116325419225959
79413 0.116324930951967
79414 0.116324442686173
79415 0.116323954428577
79416 0.116323466179179
79417 0.116322977937978
79418 0.116322489704974
79419 0.116322001480166
79420 0.116321513263555
79421 0.116321025055141
79422 0.116320536854922
79423 0.1163200486629
79424 0.116319560479073
79425 0.116319072303441
79426 0.116318584136004
79427 0.116318095976762
79428 0.116317607825715
79429 0.116317119682862
79430 0.116316631548204
79431 0.116316143421739
79432 0.116315655303468
79433 0.11631516719339
79434 0.116314679091505
79435 0.116314190997814
79436 0.116313702912315
79437 0.116313214835008
79438 0.116312726765894
79439 0.116312238704972
79440 0.116311750652241
79441 0.116311262607702
79442 0.116310774571354
79443 0.116310286543197
79444 0.116309798523231
79445 0.116309310511456
79446 0.11630882250787
79447 0.116308334512475
79448 0.116307846525269
79449 0.116307358546254
79450 0.116306870575427
79451 0.116306382612789
79452 0.116305894658341
79453 0.116305406712081
79454 0.116304918774009
79455 0.116304430844125
79456 0.11630394292243
79457 0.116303455008922
79458 0.116302967103601
79459 0.116302479206467
79460 0.116301991317521
79461 0.116301503436761
79462 0.116301015564187
79463 0.1163005276998
79464 0.116300039843599
79465 0.116299551995583
79466 0.116299064155753
79467 0.116298576324108
79468 0.116298088500648
79469 0.116297600685373
79470 0.116297112878282
79471 0.116296625079375
79472 0.116296137288653
79473 0.116295649506114
79474 0.116295161731759
79475 0.116294673965588
79476 0.116294186207599
79477 0.116293698457793
79478 0.11629321071617
79479 0.116292722982729
79480 0.11629223525747
79481 0.116291747540393
79482 0.116291259831498
79483 0.116290772130784
79484 0.116290284438251
79485 0.116289796753899
79486 0.116289309077728
79487 0.116288821409737
79488 0.116288333749927
79489 0.116287846098296
79490 0.116287358454845
79491 0.116286870819574
79492 0.116286383192481
79493 0.116285895573568
79494 0.116285407962834
79495 0.116284920360278
79496 0.1162844327659
79497 0.1162839451797
79498 0.116283457601678
79499 0.116282970031834
79500 0.116282482470167
79501 0.116281994916677
79502 0.116281507371364
79503 0.116281019834227
79504 0.116280532305267
79505 0.116280044784483
79506 0.116279557271875
79507 0.116279069767442
79508 0.116278582271185
79509 0.116278094783103
79510 0.116277607303195
79511 0.116277119831463
79512 0.116276632367905
79513 0.116276144912521
79514 0.116275657465311
79515 0.116275170026275
79516 0.116274682595412
79517 0.116274195172722
79518 0.116273707758206
79519 0.116273220351862
79520 0.11627273295369
79521 0.116272245563691
79522 0.116271758181864
79523 0.116271270808209
79524 0.116270783442725
79525 0.116270296085413
79526 0.116269808736272
79527 0.116269321395301
79528 0.116268834062501
79529 0.116268346737872
79530 0.116267859421412
79531 0.116267372113123
79532 0.116266884813003
79533 0.116266397521052
79534 0.116265910237271
79535 0.116265422961658
79536 0.116264935694215
79537 0.116264448434939
79538 0.116263961183832
79539 0.116263473940893
79540 0.116262986706121
79541 0.116262499479517
79542 0.116262012261081
79543 0.116261525050811
79544 0.116261037848708
79545 0.116260550654771
79546 0.116260063469001
79547 0.116259576291397
79548 0.116259089121958
79549 0.116258601960685
79550 0.116258114807578
79551 0.116257627662635
79552 0.116257140525858
79553 0.116256653397245
79554 0.116256166276796
79555 0.116255679164512
79556 0.116255192060391
79557 0.116254704964434
79558 0.11625421787664
79559 0.11625373079701
79560 0.116253243725542
79561 0.116252756662237
79562 0.116252269607095
79563 0.116251782560115
79564 0.116251295521297
79565 0.11625080849064
79566 0.116250321468145
79567 0.116249834453811
79568 0.116249347447639
79569 0.116248860449627
79570 0.116248373459775
79571 0.116247886478084
79572 0.116247399504553
79573 0.116246912539182
79574 0.11624642558197
79575 0.116245938632917
79576 0.116245451692024
79577 0.11624496475929
79578 0.116244477834714
79579 0.116243990918296
79580 0.116243504010037
79581 0.116243017109936
79582 0.116242530217992
79583 0.116242043334206
79584 0.116241556458576
79585 0.116241069591104
79586 0.116240582731789
79587 0.11624009588063
79588 0.116239609037627
79589 0.11623912220278
79590 0.116238635376089
79591 0.116238148557553
79592 0.116237661747173
79593 0.116237174944948
79594 0.116236688150877
79595 0.116236201364961
79596 0.1162357145872
79597 0.116235227817592
79598 0.116234741056138
79599 0.116234254302838
79600 0.116233767557692
79601 0.116233280820698
79602 0.116232794091857
79603 0.116232307371169
79604 0.116231820658633
79605 0.11623133395425
79606 0.116230847258018
79607 0.116230360569938
79608 0.11622987389001
79609 0.116229387218232
79610 0.116228900554606
79611 0.11622841389913
79612 0.116227927251805
79613 0.11622744061263
79614 0.116226953981605
79615 0.11622646735873
79616 0.116225980744005
79617 0.116225494137428
79618 0.116225007539001
79619 0.116224520948723
79620 0.116224034366593
79621 0.116223547792611
79622 0.116223061226778
79623 0.116222574669092
79624 0.116222088119555
79625 0.116221601578164
79626 0.116221115044921
79627 0.116220628519824
79628 0.116220142002874
79629 0.116219655494071
79630 0.116219168993414
79631 0.116218682500903
79632 0.116218196016537
79633 0.116217709540317
79634 0.116217223072242
79635 0.116216736612312
79636 0.116216250160527
79637 0.116215763716887
79638 0.11621527728139
79639 0.116214790854038
79640 0.11621430443483
79641 0.116213818023765
79642 0.116213331620843
79643 0.116212845226065
79644 0.116212358839429
79645 0.116211872460936
79646 0.116211386090586
79647 0.116210899728377
79648 0.116210413374311
79649 0.116209927028386
79650 0.116209440690602
79651 0.11620895436096
79652 0.116208468039459
79653 0.116207981726098
79654 0.116207495420878
79655 0.116207009123798
79656 0.116206522834858
79657 0.116206036554058
79658 0.116205550281397
79659 0.116205064016875
79660 0.116204577760493
79661 0.116204091512249
79662 0.116203605272144
79663 0.116203119040177
79664 0.116202632816349
79665 0.116202146600658
79666 0.116201660393105
79667 0.116201174193689
79668 0.11620068800241
79669 0.116200201819268
79670 0.116199715644263
79671 0.116199229477394
79672 0.116198743318661
79673 0.116198257168065
79674 0.116197771025604
79675 0.116197284891278
79676 0.116196798765088
79677 0.116196312647033
79678 0.116195826537112
79679 0.116195340435326
79680 0.116194854341674
79681 0.116194368256156
79682 0.116193882178772
79683 0.116193396109522
79684 0.116192910048405
79685 0.116192423995421
79686 0.116191937950569
79687 0.116191451913851
79688 0.116190965885265
79689 0.116190479864811
79690 0.116189993852488
79691 0.116189507848298
79692 0.116189021852238
79693 0.11618853586431
79694 0.116188049884513
79695 0.116187563912847
79696 0.116187077949311
79697 0.116186591993905
79698 0.11618610604663
79699 0.116185620107484
79700 0.116185134176467
79701 0.11618464825358
79702 0.116184162338822
79703 0.116183676432192
79704 0.116183190533692
79705 0.116182704643319
79706 0.116182218761075
79707 0.116181732886958
79708 0.116181247020969
79709 0.116180761163107
79710 0.116180275313373
79711 0.116179789471765
79712 0.116179303638284
79713 0.11617881781293
79714 0.116178331995701
79715 0.116177846186599
79716 0.116177360385622
79717 0.116176874592771
79718 0.116176388808045
79719 0.116175903031444
79720 0.116175417262967
79721 0.116174931502615
79722 0.116174445750388
79723 0.116173960006284
79724 0.116173474270305
79725 0.116172988542448
79726 0.116172502822716
79727 0.116172017111106
79728 0.116171531407619
79729 0.116171045712255
79730 0.116170560025013
79731 0.116170074345893
79732 0.116169588674895
79733 0.116169103012019
79734 0.116168617357264
79735 0.11616813171063
79736 0.116167646072117
79737 0.116167160441725
79738 0.116166674819454
79739 0.116166189205303
79740 0.116165703599271
79741 0.11616521800136
79742 0.116164732411568
79743 0.116164246829895
79744 0.116163761256341
79745 0.116163275690906
79746 0.11616279013359
79747 0.116162304584392
79748 0.116161819043312
79749 0.11616133351035
79750 0.116160847985505
79751 0.116160362468778
79752 0.116159876960168
79753 0.116159391459675
79754 0.116158905967299
79755 0.116158420483039
79756 0.116157935006895
79757 0.116157449538868
79758 0.116156964078955
79759 0.116156478627159
79760 0.116155993183478
79761 0.116155507747911
79762 0.11615502232046
79763 0.116154536901123
79764 0.1161540514899
79765 0.116153566086791
79766 0.116153080691796
79767 0.116152595304915
79768 0.116152109926147
79769 0.116151624555492
79770 0.11615113919295
79771 0.116150653838521
79772 0.116150168492204
79773 0.116149683153999
79774 0.116149197823906
79775 0.116148712501925
79776 0.116148227188055
79777 0.116147741882297
79778 0.116147256584649
79779 0.116146771295112
79780 0.116146286013686
79781 0.11614580074037
79782 0.116145315475164
79783 0.116144830218068
79784 0.116144344969081
79785 0.116143859728204
79786 0.116143374495435
79787 0.116142889270776
79788 0.116142404054225
79789 0.116141918845782
79790 0.116141433645448
79791 0.116140948453221
79792 0.116140463269103
79793 0.116139978093091
79794 0.116139492925187
79795 0.116139007765389
79796 0.116138522613699
79797 0.116138037470115
79798 0.116137552334637
79799 0.116137067207265
79800 0.116136582087999
79801 0.116136096976838
79802 0.116135611873782
79803 0.116135126778832
79804 0.116134641691987
79805 0.116134156613246
79806 0.116133671542609
79807 0.116133186480076
79808 0.116132701425648
79809 0.116132216379323
79810 0.116131731341101
79811 0.116131246310982
79812 0.116130761288967
79813 0.116130276275054
79814 0.116129791269243
79815 0.116129306271535
79816 0.116128821281929
79817 0.116128336300424
79818 0.116127851327021
79819 0.116127366361719
79820 0.116126881404518
79821 0.116126396455418
79822 0.116125911514418
79823 0.116125426581519
79824 0.11612494165672
79825 0.116124456740021
79826 0.116123971831421
79827 0.116123486930921
79828 0.116123002038519
79829 0.116122517154217
79830 0.116122032278013
79831 0.116121547409908
79832 0.116121062549901
79833 0.116120577697991
79834 0.11612009285418
79835 0.116119608018466
79836 0.116119123190849
79837 0.116118638371329
79838 0.116118153559906
79839 0.11611766875658
79840 0.116117183961349
79841 0.116116699174215
79842 0.116116214395177
79843 0.116115729624234
79844 0.116115244861386
79845 0.116114760106634
79846 0.116114275359977
79847 0.116113790621414
79848 0.116113305890945
79849 0.116112821168571
79850 0.11611233645429
79851 0.116111851748103
79852 0.11611136705001
79853 0.11611088236001
79854 0.116110397678103
79855 0.116109913004288
79856 0.116109428338566
79857 0.116108943680937
79858 0.116108459031399
79859 0.116107974389953
79860 0.116107489756599
79861 0.116107005131336
79862 0.116106520514164
79863 0.116106035905083
79864 0.116105551304093
79865 0.116105066711192
79866 0.116104582126382
79867 0.116104097549662
79868 0.116103612981032
79869 0.116103128420491
79870 0.116102643868039
79871 0.116102159323676
79872 0.116101674787402
79873 0.116101190259217
79874 0.116100705739119
79875 0.11610022122711
79876 0.116099736723188
79877 0.116099252227354
79878 0.116098767739607
79879 0.116098283259948
79880 0.116097798788375
79881 0.116097314324888
79882 0.116096829869488
79883 0.116096345422174
79884 0.116095860982946
79885 0.116095376551804
79886 0.116094892128747
79887 0.116094407713776
79888 0.116093923306889
79889 0.116093438908087
79890 0.116092954517369
79891 0.116092470134735
79892 0.116091985760186
79893 0.11609150139372
79894 0.116091017035338
79895 0.116090532685039
79896 0.116090048342823
79897 0.11608956400869
79898 0.11608907968264
79899 0.116088595364672
79900 0.116088111054786
79901 0.116087626752982
79902 0.116087142459259
79903 0.116086658173618
79904 0.116086173896058
79905 0.116085689626579
79906 0.116085205365181
79907 0.116084721111863
79908 0.116084236866625
79909 0.116083752629468
79910 0.11608326840039
79911 0.116082784179391
79912 0.116082299966472
79913 0.116081815761632
79914 0.11608133156487
79915 0.116080847376188
79916 0.116080363195583
79917 0.116079879023057
79918 0.116079394858608
79919 0.116078910702237
79920 0.116078426553944
79921 0.116077942413728
79922 0.116077458281588
79923 0.116076974157525
79924 0.116076490041539
79925 0.116076005933629
79926 0.116075521833795
79927 0.116075037742036
79928 0.116074553658353
79929 0.116074069582746
79930 0.116073585515213
79931 0.116073101455755
79932 0.116072617404372
79933 0.116072133361063
79934 0.116071649325828
79935 0.116071165298667
79936 0.11607068127958
79937 0.116070197268565
79938 0.116069713265625
79939 0.116069229270757
79940 0.116068745283961
79941 0.116068261305238
79942 0.116067777334588
79943 0.116067293372009
79944 0.116066809417502
79945 0.116066325471066
79946 0.116065841532702
79947 0.116065357602409
79948 0.116064873680186
79949 0.116064389766034
79950 0.116063905859953
79951 0.116063421961941
79952 0.116062938072
79953 0.116062454190127
79954 0.116061970316325
79955 0.116061486450591
79956 0.116061002592927
79957 0.11606051874333
79958 0.116060034901803
79959 0.116059551068344
79960 0.116059067242952
79961 0.116058583425628
79962 0.116058099616372
79963 0.116057615815183
79964 0.116057132022061
79965 0.116056648237006
79966 0.116056164460018
79967 0.116055680691095
79968 0.116055196930239
79969 0.116054713177449
79970 0.116054229432724
79971 0.116053745696064
79972 0.11605326196747
79973 0.116052778246941
79974 0.116052294534476
79975 0.116051810830076
79976 0.11605132713374
79977 0.116050843445467
79978 0.116050359765259
79979 0.116049876093114
79980 0.116049392429032
79981 0.116048908773014
79982 0.116048425125058
79983 0.116047941485165
79984 0.116047457853334
79985 0.116046974229565
79986 0.116046490613857
79987 0.116046007006212
79988 0.116045523406628
79989 0.116045039815105
79990 0.116044556231643
79991 0.116044072656241
79992 0.1160435890889
79993 0.116043105529619
79994 0.116042621978399
79995 0.116042138435238
79996 0.116041654900136
79997 0.116041171373093
79998 0.11604068785411
79999 0.116040204343186
80000 0.11603972084032
80001 0.116039237345512
80002 0.116038753858762
80003 0.11603827038007
80004 0.116037786909436
80005 0.116037303446859
80006 0.11603681999234
80007 0.116036336545877
80008 0.116035853107471
80009 0.116035369677121
80010 0.116034886254828
80011 0.11603440284059
80012 0.116033919434408
80013 0.116033436036282
80014 0.116032952646211
80015 0.116032469264195
80016 0.116031985890234
80017 0.116031502524327
80018 0.116031019166475
80019 0.116030535816677
80020 0.116030052474932
80021 0.116029569141241
80022 0.116029085815604
80023 0.11602860249802
80024 0.116028119188489
80025 0.11602763588701
80026 0.116027152593584
80027 0.11602666930821
80028 0.116026186030888
80029 0.116025702761617
80030 0.116025219500398
80031 0.116024736247231
80032 0.116024253002114
80033 0.116023769765049
80034 0.116023286536033
80035 0.116022803315069
80036 0.116022320102154
80037 0.116021836897289
80038 0.116021353700474
80039 0.116020870511708
80040 0.116020387330991
80041 0.116019904158324
80042 0.116019420993704
80043 0.116018937837134
80044 0.116018454688611
80045 0.116017971548137
80046 0.11601748841571
80047 0.116017005291331
80048 0.116016522174999
80049 0.116016039066714
80050 0.116015555966476
80051 0.116015072874285
80052 0.11601458979014
80053 0.116014106714041
80054 0.116013623645987
80055 0.11601314058598
80056 0.116012657534018
80057 0.116012174490101
80058 0.116011691454229
80059 0.116011208426401
80060 0.116010725406619
80061 0.11601024239488
80062 0.116009759391185
80063 0.116009276395534
80064 0.116008793407927
80065 0.116008310428363
80066 0.116007827456842
80067 0.116007344493364
80068 0.116006861537928
80069 0.116006378590535
80070 0.116005895651184
80071 0.116005412719875
80072 0.116004929796607
80073 0.116004446881381
80074 0.116003963974196
80075 0.116003481075052
80076 0.116002998183949
80077 0.116002515300886
80078 0.116002032425863
80079 0.116001549558881
80080 0.116001066699938
80081 0.116000583849035
80082 0.116000101006171
80083 0.115999618171346
80084 0.11599913534456
80085 0.115998652525812
80086 0.115998169715103
80087 0.115997686912432
80088 0.115997204117799
80089 0.115996721331204
80090 0.115996238552646
80091 0.115995755782125
80092 0.115995273019641
80093 0.115994790265194
80094 0.115994307518784
80095 0.11599382478041
80096 0.115993342050071
80097 0.115992859327769
80098 0.115992376613502
80099 0.115991893907271
80100 0.115991411209074
80101 0.115990928518913
80102 0.115990445836786
80103 0.115989963162693
80104 0.115989480496635
80105 0.11598899783861
80106 0.115988515188619
80107 0.115988032546662
80108 0.115987549912738
80109 0.115987067286847
80110 0.115986584668988
80111 0.115986102059162
80112 0.115985619457369
80113 0.115985136863607
80114 0.115984654277878
80115 0.11598417170018
80116 0.115983689130513
80117 0.115983206568877
80118 0.115982724015272
80119 0.115982241469698
80120 0.115981758932154
80121 0.115981276402641
80122 0.115980793881157
80123 0.115980311367703
80124 0.115979828862279
80125 0.115979346364884
80126 0.115978863875518
80127 0.11597838139418
80128 0.115977898920872
80129 0.115977416455591
80130 0.115976933998339
80131 0.115976451549114
80132 0.115975969107917
80133 0.115975486674747
80134 0.115975004249605
80135 0.115974521832489
80136 0.1159740394234
80137 0.115973557022338
80138 0.115973074629302
80139 0.115972592244291
80140 0.115972109867307
80141 0.115971627498348
80142 0.115971145137414
80143 0.115970662784505
80144 0.115970180439621
80145 0.115969698102762
80146 0.115969215773927
80147 0.115968733453116
80148 0.115968251140329
80149 0.115967768835566
80150 0.115967286538826
80151 0.115966804250109
80152 0.115966321969415
80153 0.115965839696744
80154 0.115965357432095
80155 0.115964875175469
80156 0.115964392926864
80157 0.115963910686281
80158 0.11596342845372
80159 0.11596294622918
80160 0.115962464012661
80161 0.115961981804163
80162 0.115961499603686
80163 0.115961017411229
80164 0.115960535226792
80165 0.115960053050375
80166 0.115959570881978
80167 0.1159590887216
80168 0.115958606569241
80169 0.115958124424902
80170 0.115957642288581
80171 0.115957160160278
80172 0.115956678039994
80173 0.115956195927728
80174 0.115955713823479
80175 0.115955231727248
80176 0.115954749639035
80177 0.115954267558838
80178 0.115953785486659
80179 0.115953303422496
80180 0.11595282136635
80181 0.115952339318219
80182 0.115951857278105
80183 0.115951375246006
80184 0.115950893221923
80185 0.115950411205855
80186 0.115949929197802
80187 0.115949447197764
80188 0.11594896520574
80189 0.11594848322173
80190 0.115948001245735
80191 0.115947519277754
80192 0.115947037317786
80193 0.115946555365831
80194 0.11594607342189
80195 0.115945591485961
80196 0.115945109558045
80197 0.115944627638142
80198 0.115944145726251
80199 0.115943663822372
80200 0.115943181926504
80201 0.115942700038648
80202 0.115942218158803
80203 0.11594173628697
80204 0.115941254423147
80205 0.115940772567334
80206 0.115940290719533
80207 0.115939808879741
80208 0.115939327047959
80209 0.115938845224186
80210 0.115938363408423
80211 0.11593788160067
80212 0.115937399800925
80213 0.115936918009189
80214 0.115936436225461
80215 0.115935954449741
80216 0.11593547268203
80217 0.115934990922326
80218 0.11593450917063
80219 0.115934027426941
80220 0.11593354569126
80221 0.115933063963585
80222 0.115932582243917
80223 0.115932100532255
80224 0.115931618828599
80225 0.115931137132949
80226 0.115930655445305
80227 0.115930173765666
80228 0.115929692094033
80229 0.115929210430404
80230 0.11592872877478
80231 0.115928247127161
80232 0.115927765487546
80233 0.115927283855935
80234 0.115926802232328
80235 0.115926320616725
80236 0.115925839009124
80237 0.115925357409527
80238 0.115924875817933
80239 0.115924394234342
80240 0.115923912658752
80241 0.115923431091166
80242 0.115922949531581
80243 0.115922467979997
80244 0.115921986436416
80245 0.115921504900835
80246 0.115921023373256
80247 0.115920541853677
80248 0.115920060342099
80249 0.115919578838521
80250 0.115919097342943
80251 0.115918615855365
80252 0.115918134375787
80253 0.115917652904208
80254 0.115917171440629
80255 0.115916689985048
80256 0.115916208537466
80257 0.115915727097882
80258 0.115915245666297
80259 0.11591476424271
80260 0.11591428282712
80261 0.115913801419528
80262 0.115913320019933
80263 0.115912838628335
80264 0.115912357244735
80265 0.11591187586913
80266 0.115911394501523
80267 0.115910913141911
80268 0.115910431790295
80269 0.115909950446675
80270 0.11590946911105
80271 0.115908987783421
80272 0.115908506463786
80273 0.115908025152146
80274 0.115907543848501
80275 0.11590706255285
80276 0.115906581265193
80277 0.11590609998553
80278 0.115905618713861
80279 0.115905137450184
80280 0.115904656194501
80281 0.115904174946811
80282 0.115903693707114
80283 0.115903212475409
80284 0.115902731251696
80285 0.115902250035975
80286 0.115901768828246
80287 0.115901287628508
80288 0.115900806436761
80289 0.115900325253006
80290 0.115899844077241
80291 0.115899362909467
80292 0.115898881749683
80293 0.11589840059789
80294 0.115897919454086
80295 0.115897438318272
80296 0.115896957190447
80297 0.115896476070612
80298 0.115895994958765
80299 0.115895513854907
80300 0.115895032759037
80301 0.115894551671156
80302 0.115894070591263
80303 0.115893589519358
80304 0.11589310845544
80305 0.115892627399509
80306 0.115892146351566
80307 0.115891665311609
80308 0.115891184279639
80309 0.115890703255655
80310 0.115890222239658
80311 0.115889741231646
80312 0.11588926023162
80313 0.11588877923958
80314 0.115888298255525
80315 0.115887817279455
80316 0.115887336311369
80317 0.115886855351268
80318 0.115886374399152
80319 0.115885893455019
80320 0.115885412518871
80321 0.115884931590705
80322 0.115884450670524
80323 0.115883969758325
80324 0.115883488854109
80325 0.115883007957876
80326 0.115882527069626
80327 0.115882046189357
80328 0.115881565317071
80329 0.115881084452766
80330 0.115880603596443
80331 0.115880122748101
80332 0.115879641907741
80333 0.115879161075361
80334 0.115878680250961
80335 0.115878199434542
80336 0.115877718626103
80337 0.115877237825644
80338 0.115876757033165
80339 0.115876276248665
80340 0.115875795472144
80341 0.115875314703603
80342 0.115874833943039
80343 0.115874353190455
80344 0.115873872445849
80345 0.11587339170922
80346 0.11587291098057
80347 0.115872430259897
80348 0.115871949547202
80349 0.115871468842483
80350 0.115870988145742
80351 0.115870507456977
80352 0.115870026776189
80353 0.115869546103376
80354 0.11586906543854
80355 0.115868584781679
80356 0.115868104132794
80357 0.115867623491884
80358 0.11586714285895
80359 0.11586666223399
80360 0.115866181617004
80361 0.115865701007993
80362 0.115865220406956
80363 0.115864739813893
80364 0.115864259228803
80365 0.115863778651687
80366 0.115863298082544
80367 0.115862817521374
80368 0.115862336968177
80369 0.115861856422952
80370 0.1158613758857
80371 0.115860895356419
80372 0.11586041483511
80373 0.115859934321773
80374 0.115859453816407
80375 0.115858973319013
80376 0.115858492829589
80377 0.115858012348135
80378 0.115857531874653
80379 0.11585705140914
80380 0.115856570951597
80381 0.115856090502024
80382 0.11585561006042
80383 0.115855129626786
80384 0.115854649201121
80385 0.115854168783424
80386 0.115853688373696
80387 0.115853207971936
80388 0.115852727578145
80389 0.115852247192321
80390 0.115851766814465
80391 0.115851286444576
80392 0.115850806082654
80393 0.1158503257287
80394 0.115849845382712
80395 0.11584936504469
80396 0.115848884714635
80397 0.115848404392545
80398 0.115847924078422
80399 0.115847443772264
80400 0.115846963474071
80401 0.115846483183844
80402 0.115846002901581
80403 0.115845522627283
80404 0.115845042360949
80405 0.115844562102579
80406 0.115844081852174
80407 0.115843601609732
80408 0.115843121375253
80409 0.115842641148738
80410 0.115842160930186
80411 0.115841680719596
80412 0.115841200516969
80413 0.115840720322305
80414 0.115840240135602
80415 0.115839759956861
80416 0.115839279786082
80417 0.115838799623264
80418 0.115838319468408
80419 0.115837839321512
80420 0.115837359182577
80421 0.115836879051602
80422 0.115836398928588
80423 0.115835918813534
80424 0.115835438706439
80425 0.115834958607304
80426 0.115834478516128
80427 0.115833998432912
80428 0.115833518357654
80429 0.115833038290355
80430 0.115832558231014
80431 0.115832078179631
80432 0.115831598136206
80433 0.115831118100739
80434 0.11583063807323
80435 0.115830158053677
80436 0.115829678042082
80437 0.115829198038443
80438 0.115828718042761
80439 0.115828238055035
80440 0.115827758075265
80441 0.115827278103452
80442 0.115826798139593
80443 0.11582631818369
80444 0.115825838235743
80445 0.11582535829575
80446 0.115824878363711
80447 0.115824398439628
80448 0.115823918523498
80449 0.115823438615323
80450 0.115822958715101
80451 0.115822478822833
80452 0.115821998938518
80453 0.115821519062156
80454 0.115821039193747
80455 0.115820559333291
80456 0.115820079480787
80457 0.115819599636235
80458 0.115819119799635
80459 0.115818639970987
80460 0.11581816015029
80461 0.115817680337544
80462 0.11581720053275
80463 0.115816720735906
80464 0.115816240947013
80465 0.11581576116607
80466 0.115815281393077
80467 0.115814801628034
80468 0.11581432187094
80469 0.115813842121796
80470 0.115813362380601
80471 0.115812882647355
80472 0.115812402922058
80473 0.115811923204709
80474 0.115811443495309
80475 0.115810963793856
80476 0.115810484100351
80477 0.115810004414794
80478 0.115809524737184
80479 0.115809045067521
80480 0.115808565405805
80481 0.115808085752035
80482 0.115807606106212
80483 0.115807126468335
80484 0.115806646838404
80485 0.115806167216419
80486 0.115805687602379
80487 0.115805207996284
80488 0.115804728398135
80489 0.11580424880793
80490 0.11580376922567
80491 0.115803289651354
80492 0.115802810084982
80493 0.115802330526554
80494 0.115801850976069
80495 0.115801371433528
80496 0.115800891898931
80497 0.115800412372276
80498 0.115799932853563
80499 0.115799453342794
80500 0.115798973839966
80501 0.115798494345081
80502 0.115798014858137
80503 0.115797535379135
80504 0.115797055908074
80505 0.115796576444954
80506 0.115796096989775
80507 0.115795617542537
80508 0.115795138103239
80509 0.115794658671881
80510 0.115794179248463
80511 0.115793699832985
80512 0.115793220425447
80513 0.115792741025847
80514 0.115792261634187
80515 0.115791782250466
80516 0.115791302874683
80517 0.115790823506838
80518 0.115790344146931
80519 0.115789864794963
80520 0.115789385450932
80521 0.115788906114838
80522 0.115788426786682
80523 0.115787947466462
80524 0.115787468154179
80525 0.115786988849833
80526 0.115786509553423
80527 0.115786030264949
80528 0.115785550984411
80529 0.115785071711808
80530 0.115784592447141
80531 0.115784113190408
80532 0.115783633941611
80533 0.115783154700748
80534 0.11578267546782
80535 0.115782196242826
80536 0.115781717025766
80537 0.11578123781664
80538 0.115780758615447
80539 0.115780279422187
80540 0.11577980023686
80541 0.115779321059467
80542 0.115778841890005
80543 0.115778362728477
80544 0.11577788357488
80545 0.115777404429215
80546 0.115776925291482
80547 0.11577644616168
80548 0.11577596703981
80549 0.11577548792587
80550 0.115775008819861
80551 0.115774529721783
80552 0.115774050631635
80553 0.115773571549417
80554 0.115773092475129
80555 0.11577261340877
80556 0.115772134350341
80557 0.115771655299841
80558 0.11577117625727
80559 0.115770697222627
80560 0.115770218195913
80561 0.115769739177127
80562 0.11576926016627
80563 0.115768781163339
80564 0.115768302168337
80565 0.115767823181262
80566 0.115767344202113
80567 0.115766865230892
80568 0.115766386267597
80569 0.115765907312229
80570 0.115765428364787
80571 0.11576494942527
80572 0.11576447049368
80573 0.115763991570015
80574 0.115763512654275
80575 0.11576303374646
80576 0.11576255484657
80577 0.115762075954604
80578 0.115761597070563
80579 0.115761118194445
80580 0.115760639326252
80581 0.115760160465982
80582 0.115759681613636
80583 0.115759202769213
80584 0.115758723932713
80585 0.115758245104135
80586 0.11575776628348
80587 0.115757287470747
80588 0.115756808665936
80589 0.115756329869047
80590 0.11575585108008
80591 0.115755372299034
80592 0.115754893525909
80593 0.115754414760705
80594 0.115753936003421
80595 0.115753457254058
80596 0.115752978512615
80597 0.115752499779092
80598 0.115752021053489
80599 0.115751542335805
80600 0.115751063626041
80601 0.115750584924195
80602 0.115750106230269
80603 0.115749627544261
80604 0.115749148866171
80605 0.115748670195999
80606 0.115748191533746
80607 0.11574771287941
80608 0.115747234232991
80609 0.11574675559449
80610 0.115746276963905
80611 0.115745798341238
80612 0.115745319726487
80613 0.115744841119652
80614 0.115744362520733
80615 0.11574388392973
80616 0.115743405346643
80617 0.115742926771471
80618 0.115742448204214
80619 0.115741969644872
80620 0.115741491093445
80621 0.115741012549932
80622 0.115740534014333
80623 0.115740055486649
80624 0.115739576966878
80625 0.11573909845502
80626 0.115738619951076
80627 0.115738141455046
80628 0.115737662966928
80629 0.115737184486722
80630 0.115736706014429
80631 0.115736227550048
80632 0.115735749093579
80633 0.115735270645022
80634 0.115734792204376
80635 0.115734313771642
80636 0.115733835346818
80637 0.115733356929906
80638 0.115732878520904
80639 0.115732400119812
80640 0.11573192172663
80641 0.115731443341358
80642 0.115730964963996
80643 0.115730486594543
80644 0.115730008233
80645 0.115729529879365
80646 0.115729051533639
80647 0.115728573195822
80648 0.115728094865913
80649 0.115727616543912
80650 0.115727138229819
80651 0.115726659923633
80652 0.115726181625355
80653 0.115725703334983
80654 0.115725225052519
80655 0.115724746777962
80656 0.11572426851131
80657 0.115723790252565
80658 0.115723312001727
80659 0.115722833758793
80660 0.115722355523766
80661 0.115721877296643
80662 0.115721399077426
80663 0.115720920866114
80664 0.115720442662706
80665 0.115719964467202
80666 0.115719486279603
80667 0.115719008099908
80668 0.115718529928116
80669 0.115718051764228
80670 0.115717573608243
80671 0.115717095460161
80672 0.115716617319982
80673 0.115716139187705
80674 0.115715661063331
80675 0.115715182946858
80676 0.115714704838288
80677 0.115714226737619
80678 0.115713748644852
80679 0.115713270559986
80680 0.115712792483021
80681 0.115712314413957
80682 0.115711836352793
80683 0.115711358299529
80684 0.115710880254166
80685 0.115710402216702
80686 0.115709924187138
80687 0.115709446165473
80688 0.115708968151707
80689 0.11570849014584
80690 0.115708012147872
80691 0.115707534157802
80692 0.115707056175631
80693 0.115706578201357
80694 0.115706100234982
80695 0.115705622276504
80696 0.115705144325923
80697 0.115704666383239
80698 0.115704188448452
80699 0.115703710521561
80700 0.115703232602567
80701 0.11570275469147
80702 0.115702276788268
80703 0.115701798892962
80704 0.115701321005551
80705 0.115700843126035
80706 0.115700365254415
80707 0.115699887390689
80708 0.115699409534858
80709 0.115698931686921
80710 0.115698453846879
80711 0.11569797601473
80712 0.115697498190475
80713 0.115697020374113
80714 0.115696542565645
80715 0.115696064765069
80716 0.115695586972386
80717 0.115695109187596
80718 0.115694631410698
80719 0.115694153641692
80720 0.115693675880578
80721 0.115693198127355
80722 0.115692720382024
80723 0.115692242644584
80724 0.115691764915035
80725 0.115691287193376
80726 0.115690809479608
80727 0.115690331773731
80728 0.115689854075743
80729 0.115689376385645
80730 0.115688898703436
80731 0.115688421029117
80732 0.115687943362687
80733 0.115687465704146
80734 0.115686988053493
80735 0.115686510410729
80736 0.115686032775853
80737 0.115685555148865
80738 0.115685077529765
80739 0.115684599918552
80740 0.115684122315226
80741 0.115683644719788
80742 0.115683167132236
80743 0.115682689552571
80744 0.115682211980792
80745 0.115681734416899
80746 0.115681256860893
80747 0.115680779312771
80748 0.115680301772536
80749 0.115679824240185
80750 0.11567934671572
80751 0.115678869199139
80752 0.115678391690443
80753 0.115677914189631
80754 0.115677436696703
80755 0.115676959211659
80756 0.115676481734499
80757 0.115676004265222
80758 0.115675526803828
80759 0.115675049350317
80760 0.115674571904689
80761 0.115674094466943
80762 0.11567361703708
80763 0.115673139615098
80764 0.115672662200999
80765 0.115672184794781
80766 0.115671707396444
80767 0.115671230005988
80768 0.115670752623413
80769 0.115670275248719
80770 0.115669797881906
80771 0.115669320522972
80772 0.115668843171919
80773 0.115668365828745
80774 0.115667888493451
80775 0.115667411166036
80776 0.1156669338465
80777 0.115666456534843
80778 0.115665979231065
80779 0.115665501935164
80780 0.115665024647143
80781 0.115664547366999
80782 0.115664070094732
80783 0.115663592830344
80784 0.115663115573832
80785 0.115662638325197
80786 0.11566216108444
80787 0.115661683851559
80788 0.115661206626554
80789 0.115660729409425
80790 0.115660252200172
80791 0.115659774998795
80792 0.115659297805293
80793 0.115658820619666
80794 0.115658343441915
80795 0.115657866272038
80796 0.115657389110035
80797 0.115656911955907
80798 0.115656434809653
80799 0.115655957671273
80800 0.115655480540766
80801 0.115655003418133
80802 0.115654526303373
80803 0.115654049196486
80804 0.115653572097472
80805 0.11565309500633
80806 0.11565261792306
80807 0.115652140847662
80808 0.115651663780136
80809 0.115651186720482
80810 0.115650709668699
80811 0.115650232624787
80812 0.115649755588745
80813 0.115649278560575
80814 0.115648801540275
80815 0.115648324527845
80816 0.115647847523285
80817 0.115647370526595
80818 0.115646893537774
80819 0.115646416556823
80820 0.115645939583741
80821 0.115645462618527
80822 0.115644985661182
80823 0.115644508711706
80824 0.115644031770098
80825 0.115643554836357
80826 0.115643077910485
80827 0.115642600992479
80828 0.115642124082341
80829 0.11564164718007
80830 0.115641170285666
80831 0.115640693399128
80832 0.115640216520457
80833 0.115639739649652
80834 0.115639262786713
80835 0.115638785931639
80836 0.115638309084431
80837 0.115637832245088
80838 0.11563735541361
80839 0.115636878589996
80840 0.115636401774247
80841 0.115635924966363
80842 0.115635448166342
80843 0.115634971374186
80844 0.115634494589893
80845 0.115634017813463
80846 0.115633541044896
80847 0.115633064284193
80848 0.115632587531352
80849 0.115632110786374
80850 0.115631634049257
80851 0.115631157320003
80852 0.115630680598611
80853 0.11563020388508
80854 0.115629727179411
80855 0.115629250481602
80856 0.115628773791655
80857 0.115628297109568
80858 0.115627820435342
80859 0.115627343768976
80860 0.115626867110469
80861 0.115626390459823
80862 0.115625913817036
80863 0.115625437182108
80864 0.11562496055504
80865 0.11562448393583
80866 0.115624007324479
80867 0.115623530720987
80868 0.115623054125352
80869 0.115622577537575
80870 0.115622100957657
80871 0.115621624385595
80872 0.115621147821391
80873 0.115620671265044
80874 0.115620194716554
80875 0.11561971817592
80876 0.115619241643142
80877 0.115618765118221
80878 0.115618288601156
80879 0.115617812091946
80880 0.115617335590592
80881 0.115616859097093
80882 0.115616382611449
80883 0.11561590613366
80884 0.115615429663725
80885 0.115614953201644
80886 0.115614476747418
80887 0.115614000301046
80888 0.115613523862527
80889 0.115613047431861
80890 0.115612571009049
80891 0.11561209459409
80892 0.115611618186983
80893 0.115611141787729
80894 0.115610665396327
80895 0.115610189012777
80896 0.115609712637079
80897 0.115609236269233
80898 0.115608759909238
80899 0.115608283557094
80900 0.115607807212801
80901 0.115607330876359
80902 0.115606854547767
80903 0.115606378227025
80904 0.115605901914134
80905 0.115605425609092
80906 0.1156049493119
80907 0.115604473022557
80908 0.115603996741063
80909 0.115603520467418
80910 0.115603044201622
80911 0.115602567943674
80912 0.115602091693574
80913 0.115601615451323
80914 0.115601139216919
80915 0.115600662990362
80916 0.115600186771653
80917 0.115599710560791
80918 0.115599234357776
80919 0.115598758162607
80920 0.115598281975285
80921 0.115597805795809
80922 0.115597329624178
80923 0.115596853460394
80924 0.115596377304455
80925 0.115595901156361
80926 0.115595425016113
80927 0.115594948883709
80928 0.115594472759149
80929 0.115593996642434
80930 0.115593520533564
80931 0.115593044432537
80932 0.115592568339353
80933 0.115592092254013
80934 0.115591616176517
80935 0.115591140106863
80936 0.115590664045052
80937 0.115590187991084
80938 0.115589711944958
80939 0.115589235906674
80940 0.115588759876232
80941 0.115588283853632
80942 0.115587807838873
80943 0.115587331831955
80944 0.115586855832878
80945 0.115586379841642
80946 0.115585903858246
80947 0.115585427882691
80948 0.115584951914976
80949 0.1155844759551
80950 0.115584000003064
80951 0.115583524058868
80952 0.115583048122511
80953 0.115582572193992
80954 0.115582096273312
80955 0.115581620360471
80956 0.115581144455468
80957 0.115580668558303
80958 0.115580192668976
80959 0.115579716787486
80960 0.115579240913834
80961 0.115578765048019
80962 0.115578289190041
80963 0.115577813339899
80964 0.115577337497594
80965 0.115576861663125
80966 0.115576385836492
80967 0.115575910017695
80968 0.115575434206733
80969 0.115574958403607
80970 0.115574482608316
80971 0.115574006820859
80972 0.115573531041237
80973 0.11557305526945
80974 0.115572579505497
80975 0.115572103749378
80976 0.115571628001092
80977 0.11557115226064
80978 0.115570676528021
80979 0.115570200803236
80980 0.115569725086283
80981 0.115569249377163
80982 0.115568773675875
80983 0.115568297982419
80984 0.115567822296795
80985 0.115567346619003
80986 0.115566870949043
80987 0.115566395286913
80988 0.115565919632615
80989 0.115565443986147
80990 0.11556496834751
80991 0.115564492716704
80992 0.115564017093727
80993 0.115563541478581
80994 0.115563065871264
80995 0.115562590271776
80996 0.115562114680118
80997 0.115561639096289
80998 0.115561163520288
80999 0.115560687952116
81000 0.115560212391772
81001 0.115559736839257
81002 0.115559261294569
81003 0.115558785757709
81004 0.115558310228676
81005 0.115557834707471
81006 0.115557359194092
81007 0.115556883688541
81008 0.115556408190815
81009 0.115555932700916
81010 0.115555457218843
81011 0.115554981744596
81012 0.115554506278175
81013 0.115554030819579
81014 0.115553555368808
81015 0.115553079925862
81016 0.11555260449074
81017 0.115552129063444
81018 0.115551653643971
81019 0.115551178232323
81020 0.115550702828498
81021 0.115550227432497
81022 0.115549752044319
81023 0.115549276663964
81024 0.115548801291432
81025 0.115548325926723
81026 0.115547850569837
81027 0.115547375220772
81028 0.11554689987953
81029 0.115546424546109
81030 0.11554594922051
81031 0.115545473902733
81032 0.115544998592776
81033 0.11554452329064
81034 0.115544047996325
81035 0.115543572709831
81036 0.115543097431156
81037 0.115542622160302
81038 0.115542146897267
81039 0.115541671642052
81040 0.115541196394656
81041 0.115540721155079
81042 0.115540245923321
81043 0.115539770699382
81044 0.115539295483261
81045 0.115538820274958
81046 0.115538345074473
81047 0.115537869881806
81048 0.115537394696956
81049 0.115536919519924
81050 0.115536444350709
81051 0.11553596918931
81052 0.115535494035729
81053 0.115535018889963
81054 0.115534543752014
81055 0.11553406862188
81056 0.115533593499563
81057 0.115533118385061
81058 0.115532643278374
81059 0.115532168179502
81060 0.115531693088445
81061 0.115531218005202
81062 0.115530742929774
81063 0.11553026786216
81064 0.11552979280236
81065 0.115529317750373
81066 0.1155288427062
81067 0.11552836766984
81068 0.115527892641293
81069 0.115527417620559
81070 0.115526942607638
81071 0.115526467602529
81072 0.115525992605232
81073 0.115525517615747
81074 0.115525042634073
81075 0.115524567660211
81076 0.11552409269416
81077 0.11552361773592
81078 0.115523142785491
81079 0.115522667842872
81080 0.115522192908064
81081 0.115521717981066
81082 0.115521243061877
81083 0.115520768150498
81084 0.115520293246929
81085 0.115519818351169
81086 0.115519343463218
81087 0.115518868583075
81088 0.115518393710741
81089 0.115517918846216
81090 0.115517443989498
81091 0.115516969140588
81092 0.115516494299486
81093 0.115516019466191
81094 0.115515544640703
81095 0.115515069823023
81096 0.115514595013149
81097 0.115514120211081
81098 0.11551364541682
81099 0.115513170630364
81100 0.115512695851715
81101 0.115512221080871
81102 0.115511746317833
81103 0.115511271562599
81104 0.115510796815171
81105 0.115510322075547
81106 0.115509847343728
81107 0.115509372619713
81108 0.115508897903502
81109 0.115508423195094
81110 0.115507948494491
81111 0.11550747380169
81112 0.115506999116693
81113 0.115506524439499
81114 0.115506049770107
81115 0.115505575108518
81116 0.115505100454731
81117 0.115504625808746
81118 0.115504151170563
81119 0.115503676540181
81120 0.1155032019176
81121 0.115502727302821
81122 0.115502252695843
81123 0.115501778096665
81124 0.115501303505288
81125 0.11550082892171
81126 0.115500354345933
81127 0.115499879777956
81128 0.115499405217778
81129 0.115498930665399
81130 0.11549845612082
81131 0.115497981584039
81132 0.115497507055057
81133 0.115497032533873
81134 0.115496558020488
81135 0.1154960835149
81136 0.115495609017111
81137 0.115495134527118
81138 0.115494660044923
81139 0.115494185570525
81140 0.115493711103924
81141 0.11549323664512
81142 0.115492762194112
81143 0.1154922877509
81144 0.115491813315484
81145 0.115491338887864
81146 0.115490864468039
81147 0.115490390056009
81148 0.115489915651775
81149 0.115489441255335
81150 0.11548896686669
81151 0.115488492485839
81152 0.115488018112783
81153 0.11548754374752
81154 0.115487069390051
81155 0.115486595040376
81156 0.115486120698493
81157 0.115485646364404
81158 0.115485172038108
81159 0.115484697719604
81160 0.115484223408892
81161 0.115483749105973
81162 0.115483274810846
81163 0.11548280052351
81164 0.115482326243966
81165 0.115481851972212
81166 0.11548137770825
81167 0.115480903452079
81168 0.115480429203698
81169 0.115479954963108
81170 0.115479480730308
81171 0.115479006505297
81172 0.115478532288077
81173 0.115478058078645
81174 0.115477583877003
81175 0.11547710968315
81176 0.115476635497086
81177 0.11547616131881
81178 0.115475687148323
81179 0.115475212985623
81180 0.115474738830712
81181 0.115474264683588
81182 0.115473790544252
81183 0.115473316412702
81184 0.11547284228894
81185 0.115472368172965
81186 0.115471894064776
81187 0.115471419964373
81188 0.115470945871756
81189 0.115470471786926
81190 0.115469997709881
81191 0.115469523640621
81192 0.115469049579147
81193 0.115468575525457
81194 0.115468101479552
81195 0.115467627441432
81196 0.115467153411096
81197 0.115466679388544
81198 0.115466205373776
81199 0.115465731366792
81200 0.115465257367591
81201 0.115464783376173
81202 0.115464309392538
81203 0.115463835416686
81204 0.115463361448616
81205 0.115462887488329
81206 0.115462413535824
81207 0.1154619395911
81208 0.115461465654158
81209 0.115460991724998
81210 0.115460517803618
81211 0.11546004389002
81212 0.115459569984202
81213 0.115459096086165
81214 0.115458622195908
81215 0.115458148313431
81216 0.115457674438734
81217 0.115457200571817
81218 0.115456726712679
81219 0.11545625286132
81220 0.11545577901774
81221 0.115455305181938
81222 0.115454831353916
81223 0.115454357533671
81224 0.115453883721204
81225 0.115453409916516
81226 0.115452936119605
81227 0.115452462330471
81228 0.115451988549114
81229 0.115451514775534
81230 0.115451041009731
81231 0.115450567251705
81232 0.115450093501454
81233 0.11544961975898
81234 0.115449146024282
81235 0.115448672297359
81236 0.115448198578211
81237 0.115447724866839
81238 0.115447251163241
81239 0.115446777467418
81240 0.11544630377937
81241 0.115445830099096
81242 0.115445356426596
81243 0.115444882761869
81244 0.115444409104916
81245 0.115443935455737
81246 0.115443461814331
81247 0.115442988180697
81248 0.115442514554836
81249 0.115442040936748
81250 0.115441567326432
81251 0.115441093723888
81252 0.115440620129116
81253 0.115440146542115
81254 0.115439672962885
81255 0.115439199391427
81256 0.11543872582774
81257 0.115438252271823
81258 0.115437778723677
81259 0.1154373051833
81260 0.115436831650694
81261 0.115436358125858
81262 0.115435884608791
81263 0.115435411099494
81264 0.115434937597965
81265 0.115434464104206
81266 0.115433990618215
81267 0.115433517139993
81268 0.115433043669539
81269 0.115432570206852
81270 0.115432096751934
81271 0.115431623304783
81272 0.115431149865399
81273 0.115430676433783
81274 0.115430203009933
81275 0.11542972959385
81276 0.115429256185534
81277 0.115428782784984
81278 0.115428309392199
81279 0.115427836007181
81280 0.115427362629928
81281 0.11542688926044
81282 0.115426415898717
81283 0.115425942544759
81284 0.115425469198566
81285 0.115424995860137
81286 0.115424522529473
81287 0.115424049206572
81288 0.115423575891436
81289 0.115423102584062
81290 0.115422629284452
81291 0.115422155992605
81292 0.115421682708521
81293 0.1154212094322
81294 0.115420736163641
81295 0.115420262902844
81296 0.115419789649809
81297 0.115419316404536
81298 0.115418843167025
81299 0.115418369937274
81300 0.115417896715285
81301 0.115417423501057
81302 0.115416950294589
81303 0.115416477095882
81304 0.115416003904935
81305 0.115415530721748
81306 0.11541505754632
81307 0.115414584378652
81308 0.115414111218744
81309 0.115413638066594
81310 0.115413164922204
81311 0.115412691785572
81312 0.115412218656698
81313 0.115411745535583
81314 0.115411272422225
81315 0.115410799316625
81316 0.115410326218783
81317 0.115409853128698
81318 0.11540938004637
81319 0.115408906971799
81320 0.115408433904985
81321 0.115407960845927
81322 0.115407487794625
81323 0.115407014751079
81324 0.115406541715289
81325 0.115406068687255
81326 0.115405595666975
81327 0.115405122654451
81328 0.115404649649682
81329 0.115404176652667
81330 0.115403703663406
81331 0.1154032306819
81332 0.115402757708148
81333 0.115402284742149
81334 0.115401811783904
81335 0.115401338833413
81336 0.115400865890674
81337 0.115400392955688
81338 0.115399920028455
81339 0.115399447108974
81340 0.115398974197245
81341 0.115398501293269
81342 0.115398028397044
81343 0.11539755550857
81344 0.115397082627848
81345 0.115396609754877
81346 0.115396136889657
81347 0.115395664032187
81348 0.115395191182468
81349 0.115394718340499
81350 0.11539424550628
81351 0.11539377267981
81352 0.115393299861091
81353 0.11539282705012
81354 0.115392354246898
81355 0.115391881451426
81356 0.115391408663702
81357 0.115390935883726
81358 0.115390463111498
81359 0.115389990347019
81360 0.115389517590287
81361 0.115389044841303
81362 0.115388572100066
81363 0.115388099366576
81364 0.115387626640833
81365 0.115387153922836
81366 0.115386681212586
81367 0.115386208510082
81368 0.115385735815324
81369 0.115385263128312
81370 0.115384790449045
81371 0.115384317777523
81372 0.115383845113747
81373 0.115383372457716
81374 0.115382899809429
81375 0.115382427168886
81376 0.115381954536088
81377 0.115381481911033
81378 0.115381009293722
81379 0.115380536684155
81380 0.115380064082331
81381 0.115379591488251
81382 0.115379118901913
81383 0.115378646323317
81384 0.115378173752464
81385 0.115377701189353
81386 0.115377228633985
81387 0.115376756086357
81388 0.115376283546472
81389 0.115375811014328
81390 0.115375338489924
81391 0.115374865973262
81392 0.11537439346434
81393 0.115373920963159
81394 0.115373448469718
81395 0.115372975984016
81396 0.115372503506055
81397 0.115372031035833
81398 0.11537155857335
81399 0.115371086118607
81400 0.115370613671602
81401 0.115370141232336
81402 0.115369668800808
81403 0.115369196377018
81404 0.115368723960967
81405 0.115368251552653
81406 0.115367779152076
81407 0.115367306759237
81408 0.115366834374135
81409 0.11536636199677
81410 0.115365889627142
81411 0.11536541726525
81412 0.115364944911094
81413 0.115364472564674
81414 0.11536400022599
81415 0.115363527895041
81416 0.115363055571828
81417 0.115362583256349
81418 0.115362110948606
81419 0.115361638648597
81420 0.115361166356323
81421 0.115360694071783
81422 0.115360221794976
81423 0.115359749525904
81424 0.115359277264565
81425 0.115358805010959
81426 0.115358332765087
81427 0.115357860526947
81428 0.11535738829654
81429 0.115356916073865
81430 0.115356443858923
81431 0.115355971651712
81432 0.115355499452234
81433 0.115355027260486
81434 0.115354555076471
81435 0.115354082900186
81436 0.115353610731632
81437 0.115353138570809
81438 0.115352666417716
81439 0.115352194272353
81440 0.11535172213472
81441 0.115351250004818
81442 0.115350777882644
81443 0.1153503057682
81444 0.115349833661485
81445 0.115349361562499
81446 0.115348889471242
81447 0.115348417387713
81448 0.115347945311912
81449 0.115347473243839
81450 0.115347001183494
81451 0.115346529130877
81452 0.115346057085987
81453 0.115345585048823
81454 0.115345113019387
81455 0.115344640997678
81456 0.115344168983695
81457 0.115343696977438
81458 0.115343224978907
81459 0.115342752988102
81460 0.115342281005022
81461 0.115341809029668
81462 0.115341337062039
81463 0.115340865102135
81464 0.115340393149956
81465 0.1153399212055
81466 0.11533944926877
81467 0.115338977339763
81468 0.11533850541848
81469 0.11533803350492
81470 0.115337561599084
81471 0.115337089700971
81472 0.115336617810581
81473 0.115336145927913
81474 0.115335674052969
81475 0.115335202185746
81476 0.115334730326245
81477 0.115334258474466
81478 0.115333786630409
81479 0.115333314794073
81480 0.115332842965458
81481 0.115332371144564
81482 0.115331899331391
81483 0.115331427525938
81484 0.115330955728205
81485 0.115330483938193
81486 0.1153300121559
81487 0.115329540381327
81488 0.115329068614473
81489 0.115328596855338
81490 0.115328125103922
81491 0.115327653360225
81492 0.115327181624247
81493 0.115326709895986
81494 0.115326238175444
81495 0.11532576646262
81496 0.115325294757513
81497 0.115324823060123
81498 0.115324351370451
81499 0.115323879688496
81500 0.115323408014257
81501 0.115322936347735
81502 0.115322464688929
81503 0.115321993037839
81504 0.115321521394465
81505 0.115321049758806
81506 0.115320578130863
81507 0.115320106510635
81508 0.115319634898122
81509 0.115319163293324
81510 0.11531869169624
81511 0.115318220106871
81512 0.115317748525215
81513 0.115317276951274
81514 0.115316805385046
81515 0.115316333826531
81516 0.11531586227573
81517 0.115315390732641
81518 0.115314919197266
81519 0.115314447669602
81520 0.115313976149652
81521 0.115313504637413
81522 0.115313033132886
81523 0.11531256163607
81524 0.115312090146967
81525 0.115311618665574
81526 0.115311147191892
81527 0.115310675725921
81528 0.115310204267661
81529 0.11530973281711
81530 0.11530926137427
81531 0.11530878993914
81532 0.115308318511719
81533 0.115307847092008
81534 0.115307375680006
81535 0.115306904275713
81536 0.115306432879129
81537 0.115305961490253
81538 0.115305490109086
81539 0.115305018735627
81540 0.115304547369875
81541 0.115304076011832
81542 0.115303604661495
81543 0.115303133318866
81544 0.115302661983944
81545 0.115302190656729
81546 0.11530171933722
81547 0.115301248025418
81548 0.115300776721322
81549 0.115300305424931
81550 0.115299834136246
81551 0.115299362855267
81552 0.115298891581993
81553 0.115298420316424
81554 0.11529794905856
81555 0.1152974778084
81556 0.115297006565945
81557 0.115296535331194
81558 0.115296064104147
81559 0.115295592884803
81560 0.115295121673163
81561 0.115294650469226
81562 0.115294179272992
81563 0.115293708084461
81564 0.115293236903633
81565 0.115292765730507
81566 0.115292294565083
81567 0.115291823407361
81568 0.115291352257341
81569 0.115290881115022
81570 0.115290409980404
81571 0.115289938853488
81572 0.115289467734272
81573 0.115288996622757
81574 0.115288525518943
81575 0.115288054422828
81576 0.115287583334414
81577 0.115287112253699
81578 0.115286641180683
81579 0.115286170115367
81580 0.11528569905775
81581 0.115285228007832
81582 0.115284756965613
81583 0.115284285931092
81584 0.115283814904269
81585 0.115283343885144
81586 0.115282872873717
81587 0.115282401869987
81588 0.115281930873955
81589 0.115281459885619
81590 0.115280988904981
81591 0.115280517932039
81592 0.115280046966794
81593 0.115279576009245
81594 0.115279105059391
81595 0.115278634117234
81596 0.115278163182772
81597 0.115277692256006
81598 0.115277221336934
81599 0.115276750425558
81600 0.115276279521876
81601 0.115275808625888
81602 0.115275337737595
81603 0.115274866856996
81604 0.11527439598409
81605 0.115273925118878
81606 0.11527345426136
81607 0.115272983411534
81608 0.115272512569402
81609 0.115272041734962
81610 0.115271570908215
81611 0.11527110008916
81612 0.115270629277796
81613 0.115270158474125
81614 0.115269687678145
81615 0.115269216889857
81616 0.11526874610926
81617 0.115268275336353
81618 0.115267804571138
81619 0.115267333813613
81620 0.115266863063778
81621 0.115266392321633
81622 0.115265921587178
81623 0.115265450860413
81624 0.115264980141337
81625 0.11526450942995
81626 0.115264038726252
81627 0.115263568030243
81628 0.115263097341922
81629 0.11526262666129
81630 0.115262155988345
81631 0.115261685323089
81632 0.11526121466552
81633 0.115260744015638
81634 0.115260273373444
81635 0.115259802738937
81636 0.115259332112116
81637 0.115258861492982
81638 0.115258390881535
81639 0.115257920277773
81640 0.115257449681697
81641 0.115256979093307
81642 0.115256508512602
81643 0.115256037939583
81644 0.115255567374248
81645 0.115255096816599
81646 0.115254626266634
81647 0.115254155724353
81648 0.115253685189756
81649 0.115253214662843
81650 0.115252744143614
81651 0.115252273632068
81652 0.115251803128206
81653 0.115251332632026
81654 0.11525086214353
81655 0.115250391662716
81656 0.115249921189584
81657 0.115249450724134
81658 0.115248980266367
81659 0.115248509816281
81660 0.115248039373876
81661 0.115247568939153
81662 0.115247098512111
81663 0.115246628092749
81664 0.115246157681068
81665 0.115245687277068
81666 0.115245216880748
81667 0.115244746492107
81668 0.115244276111147
81669 0.115243805737866
81670 0.115243335372264
81671 0.115242865014341
81672 0.115242394664097
81673 0.115241924321532
81674 0.115241453986645
81675 0.115240983659436
81676 0.115240513339905
81677 0.115240043028052
81678 0.115239572723877
81679 0.115239102427379
81680 0.115238632138558
81681 0.115238161857413
81682 0.115237691583946
81683 0.115237221318155
81684 0.11523675106004
81685 0.115236280809601
81686 0.115235810566838
81687 0.11523534033175
81688 0.115234870104338
81689 0.115234399884601
81690 0.115233929672538
81691 0.115233459468151
81692 0.115232989271438
81693 0.115232519082399
81694 0.115232048901034
81695 0.115231578727343
81696 0.115231108561325
81697 0.115230638402981
81698 0.11523016825231
81699 0.115229698109312
81700 0.115229227973987
81701 0.115228757846334
81702 0.115228287726353
81703 0.115227817614045
81704 0.115227347509408
81705 0.115226877412443
81706 0.115226407323149
81707 0.115225937241527
81708 0.115225467167575
81709 0.115224997101294
81710 0.115224527042684
81711 0.115224056991744
81712 0.115223586948474
81713 0.115223116912874
81714 0.115222646884943
81715 0.115222176864682
81716 0.11522170685209
81717 0.115221236847167
81718 0.115220766849913
81719 0.115220296860327
81720 0.11521982687841
81721 0.115219356904161
81722 0.11521888693758
81723 0.115218416978666
81724 0.11521794702742
81725 0.115217477083841
81726 0.115217007147929
81727 0.115216537219684
81728 0.115216067299105
81729 0.115215597386193
81730 0.115215127480947
81731 0.115214657583367
81732 0.115214187693452
81733 0.115213717811203
81734 0.115213247936619
81735 0.115212778069701
81736 0.115212308210447
81737 0.115211838358857
81738 0.115211368514932
81739 0.115210898678672
81740 0.115210428850075
81741 0.115209959029142
81742 0.115209489215872
81743 0.115209019410266
81744 0.115208549612323
81745 0.115208079822042
81746 0.115207610039425
81747 0.115207140264469
81748 0.115206670497176
81749 0.115206200737545
81750 0.115205730985576
81751 0.115205261241268
81752 0.115204791504621
81753 0.115204321775636
81754 0.115203852054311
81755 0.115203382340648
81756 0.115202912634644
81757 0.115202442936301
81758 0.115201973245618
81759 0.115201503562594
81760 0.11520103388723
81761 0.115200564219526
81762 0.115200094559481
81763 0.115199624907094
81764 0.115199155262367
81765 0.115198685625297
81766 0.115198215995886
81767 0.115197746374133
81768 0.115197276760038
81769 0.115196807153601
81770 0.115196337554821
81771 0.115195867963698
81772 0.115195398380232
81773 0.115194928804422
81774 0.11519445923627
81775 0.115193989675773
81776 0.115193520122933
81777 0.115193050577748
81778 0.115192581040219
81779 0.115192111510346
81780 0.115191641988127
81781 0.115191172473564
81782 0.115190702966656
81783 0.115190233467402
81784 0.115189763975802
81785 0.115189294491856
81786 0.115188825015565
81787 0.115188355546927
81788 0.115187886085942
81789 0.115187416632611
81790 0.115186947186933
81791 0.115186477748907
81792 0.115186008318534
81793 0.115185538895814
81794 0.115185069480745
81795 0.115184600073329
81796 0.115184130673564
81797 0.115183661281451
81798 0.115183191896989
81799 0.115182722520178
81800 0.115182253151018
81801 0.115181783789508
81802 0.115181314435649
81803 0.11518084508944
81804 0.115180375750881
81805 0.115179906419972
81806 0.115179437096712
81807 0.115178967781102
81808 0.115178498473141
81809 0.115178029172828
81810 0.115177559880165
81811 0.115177090595149
81812 0.115176621317782
81813 0.115176152048063
81814 0.115175682785992
81815 0.115175213531568
81816 0.115174744284792
81817 0.115174275045662
81818 0.11517380581418
81819 0.115173336590344
81820 0.115172867374155
81821 0.115172398165612
81822 0.115171928964715
81823 0.115171459771464
81824 0.115170990585858
81825 0.115170521407898
81826 0.115170052237583
81827 0.115169583074913
81828 0.115169113919888
81829 0.115168644772507
81830 0.115168175632771
81831 0.115167706500678
81832 0.11516723737623
81833 0.115166768259425
81834 0.115166299150263
81835 0.115165830048745
81836 0.11516536095487
81837 0.115164891868637
81838 0.115164422790047
81839 0.115163953719099
81840 0.115163484655794
81841 0.11516301560013
81842 0.115162546552108
81843 0.115162077511728
81844 0.115161608478988
81845 0.11516113945389
81846 0.115160670436432
81847 0.115160201426616
81848 0.115159732424439
81849 0.115159263429903
81850 0.115158794443006
81851 0.11515832546375
81852 0.115157856492132
81853 0.115157387528154
81854 0.115156918571816
81855 0.115156449623116
81856 0.115155980682054
81857 0.115155511748631
81858 0.115155042822846
81859 0.1151545739047
81860 0.11515410499419
81861 0.115153636091319
81862 0.115153167196085
81863 0.115152698308488
81864 0.115152229428527
81865 0.115151760556204
81866 0.115151291691517
81867 0.115150822834466
81868 0.115150353985051
81869 0.115149885143272
81870 0.115149416309128
81871 0.11514894748262
81872 0.115148478663747
81873 0.115148009852509
81874 0.115147541048906
81875 0.115147072252937
81876 0.115146603464603
81877 0.115146134683902
81878 0.115145665910835
81879 0.115145197145402
81880 0.115144728387603
81881 0.115144259637436
81882 0.115143790894903
81883 0.115143322160002
81884 0.115142853432734
81885 0.115142384713098
81886 0.115141916001094
81887 0.115141447296722
81888 0.115140978599982
81889 0.115140509910873
81890 0.115140041229396
81891 0.115139572555549
81892 0.115139103889333
81893 0.115138635230748
81894 0.115138166579793
81895 0.115137697936469
81896 0.115137229300774
81897 0.115136760672709
81898 0.115136292052273
81899 0.115135823439467
81900 0.11513535483429
81901 0.115134886236741
81902 0.115134417646822
81903 0.11513394906453
81904 0.115133480489867
81905 0.115133011922832
81906 0.115132543363424
81907 0.115132074811644
81908 0.115131606267492
81909 0.115131137730966
81910 0.115130669202068
81911 0.115130200680796
81912 0.11512973216715
81913 0.115129263661131
81914 0.115128795162738
81915 0.11512832667197
81916 0.115127858188828
81917 0.115127389713312
81918 0.11512692124542
81919 0.115126452785154
81920 0.115125984332512
81921 0.115125515887495
81922 0.115125047450102
81923 0.115124579020333
81924 0.115124110598188
81925 0.115123642183666
81926 0.115123173776768
81927 0.115122705377493
81928 0.115122236985842
81929 0.115121768601812
81930 0.115121300225406
81931 0.115120831856621
81932 0.115120363495459
81933 0.115119895141919
81934 0.115119426796
81935 0.115118958457703
81936 0.115118490127027
81937 0.115118021803972
81938 0.115117553488538
81939 0.115117085180725
81940 0.115116616880532
81941 0.115116148587959
81942 0.115115680303006
81943 0.115115212025672
81944 0.115114743755958
81945 0.115114275493864
81946 0.115113807239388
81947 0.115113338992532
81948 0.115112870753294
81949 0.115112402521674
81950 0.115111934297673
81951 0.115111466081289
81952 0.115110997872523
81953 0.115110529671375
81954 0.115110061477844
81955 0.115109593291931
81956 0.115109125113634
81957 0.115108656942954
81958 0.11510818877989
81959 0.115107720624443
81960 0.115107252476612
81961 0.115106784336396
81962 0.115106316203796
81963 0.115105848078812
81964 0.115105379961442
81965 0.115104911851688
81966 0.115104443749548
81967 0.115103975655023
81968 0.115103507568112
81969 0.115103039488815
81970 0.115102571417132
81971 0.115102103353063
81972 0.115101635296607
81973 0.115101167247764
81974 0.115100699206534
81975 0.115100231172917
81976 0.115099763146913
81977 0.115099295128521
81978 0.115098827117741
81979 0.115098359114573
81980 0.115097891119017
81981 0.115097423131072
81982 0.115096955150739
81983 0.115096487178016
81984 0.115096019212904
81985 0.115095551255403
81986 0.115095083305513
81987 0.115094615363232
81988 0.115094147428562
81989 0.115093679501501
81990 0.11509321158205
81991 0.115092743670208
81992 0.115092275765975
81993 0.115091807869351
81994 0.115091339980336
81995 0.115090872098929
81996 0.11509040422513
81997 0.11508993635894
81998 0.115089468500357
81999 0.115089000649382
82000 0.115088532806014
82001 0.115088064970253
82002 0.115087597142099
82003 0.115087129321552
82004 0.115086661508612
82005 0.115086193703277
82006 0.115085725905549
82007 0.115085258115427
82008 0.11508479033291
82009 0.115084322557999
82010 0.115083854790692
82011 0.115083387030991
82012 0.115082919278895
82013 0.115082451534403
82014 0.115081983797516
82015 0.115081516068232
82016 0.115081048346553
82017 0.115080580632477
82018 0.115080112926005
82019 0.115079645227136
82020 0.11507917753587
82021 0.115078709852206
82022 0.115078242176146
82023 0.115077774507688
82024 0.115077306846832
82025 0.115076839193577
82026 0.115076371547925
82027 0.115075903909874
82028 0.115075436279425
82029 0.115074968656576
82030 0.115074501041329
82031 0.115074033433682
82032 0.115073565833635
82033 0.115073098241189
82034 0.115072630656343
82035 0.115072163079096
82036 0.11507169550945
82037 0.115071227947402
82038 0.115070760392954
82039 0.115070292846104
82040 0.115069825306854
82041 0.115069357775201
82042 0.115068890251147
82043 0.115068422734692
82044 0.115067955225833
82045 0.115067487724573
82046 0.11506702023091
82047 0.115066552744844
82048 0.115066085266375
82049 0.115065617795503
82050 0.115065150332228
82051 0.115064682876549
82052 0.115064215428466
82053 0.115063747987979
82054 0.115063280555087
82055 0.115062813129791
82056 0.115062345712091
82057 0.115061878301985
82058 0.115061410899474
82059 0.115060943504558
82060 0.115060476117236
82061 0.115060008737508
82062 0.115059541365375
82063 0.115059074000835
82064 0.115058606643888
82065 0.115058139294535
82066 0.115057671952775
82067 0.115057204618608
82068 0.115056737292033
82069 0.115056269973051
82070 0.115055802661661
82071 0.115055335357864
82072 0.115054868061658
82073 0.115054400773043
82074 0.11505393349202
82075 0.115053466218588
82076 0.115052998952747
82077 0.115052531694497
82078 0.115052064443837
82079 0.115051597200768
82080 0.115051129965289
82081 0.115050662737399
82082 0.115050195517099
82083 0.115049728304389
82084 0.115049261099268
82085 0.115048793901735
82086 0.115048326711792
82087 0.115047859529437
82088 0.115047392354671
82089 0.115046925187492
82090 0.115046458027902
82091 0.115045990875899
82092 0.115045523731484
82093 0.115045056594656
82094 0.115044589465415
82095 0.11504412234376
82096 0.115043655229693
82097 0.115043188123212
82098 0.115042721024317
82099 0.115042253933008
82100 0.115041786849285
82101 0.115041319773147
82102 0.115040852704595
82103 0.115040385643628
82104 0.115039918590245
82105 0.115039451544448
82106 0.115038984506235
82107 0.115038517475606
82108 0.115038050452561
82109 0.1150375834371
82110 0.115037116429222
82111 0.115036649428928
82112 0.115036182436218
82113 0.11503571545109
82114 0.115035248473545
82115 0.115034781503582
82116 0.115034314541202
82117 0.115033847586403
82118 0.115033380639187
82119 0.115032913699552
82120 0.115032446767499
82121 0.115031979843027
82122 0.115031512926136
82123 0.115031046016826
82124 0.115030579115096
82125 0.115030112220947
82126 0.115029645334378
82127 0.115029178455389
82128 0.11502871158398
82129 0.11502824472015
82130 0.115027777863899
82131 0.115027311015228
82132 0.115026844174135
82133 0.115026377340621
82134 0.115025910514686
82135 0.115025443696328
82136 0.115024976885549
82137 0.115024510082347
82138 0.115024043286723
82139 0.115023576498677
82140 0.115023109718207
82141 0.115022642945315
82142 0.115022176179999
82143 0.11502170942226
82144 0.115021242672097
82145 0.11502077592951
82146 0.115020309194499
82147 0.115019842467063
82148 0.115019375747203
82149 0.115018909034918
82150 0.115018442330209
82151 0.115017975633074
82152 0.115017508943513
82153 0.115017042261527
82154 0.115016575587115
82155 0.115016108920277
82156 0.115015642261012
82157 0.115015175609321
82158 0.115014708965204
82159 0.115014242328659
82160 0.115013775699687
82161 0.115013309078288
82162 0.115012842464462
82163 0.115012375858207
82164 0.115011909259524
82165 0.115011442668414
82166 0.115010976084874
82167 0.115010509508907
82168 0.11501004294051
82169 0.115009576379684
82170 0.115009109826429
82171 0.115008643280744
82172 0.11500817674263
82173 0.115007710212085
82174 0.115007243689111
82175 0.115006777173706
82176 0.11500631066587
82177 0.115005844165604
82178 0.115005377672906
82179 0.115004911187778
82180 0.115004444710218
82181 0.115003978240226
82182 0.115003511777802
82183 0.115003045322946
82184 0.115002578875658
82185 0.115002112435938
82186 0.115001646003784
82187 0.115001179579198
82188 0.115000713162178
82189 0.115000246752726
82190 0.114999780350839
82191 0.114999313956519
82192 0.114998847569764
82193 0.114998381190576
82194 0.114997914818953
82195 0.114997448454895
82196 0.114996982098402
82197 0.114996515749474
82198 0.114996049408111
82199 0.114995583074313
82200 0.114995116748078
82201 0.114994650429408
82202 0.114994184118301
82203 0.114993717814758
82204 0.114993251518779
82205 0.114992785230363
82206 0.114992318949509
82207 0.114991852676218
82208 0.11499138641049
82209 0.114990920152324
82210 0.114990453901721
82211 0.114989987658679
82212 0.114989521423199
82213 0.11498905519528
82214 0.114988588974922
82215 0.114988122762126
82216 0.11498765655689
82217 0.114987190359215
82218 0.1149867241691
82219 0.114986257986546
82220 0.114985791811551
82221 0.114985325644116
82222 0.114984859484241
82223 0.114984393331925
82224 0.114983927187168
82225 0.11498346104997
82226 0.114982994920331
82227 0.11498252879825
82228 0.114982062683727
82229 0.114981596576762
82230 0.114981130477356
82231 0.114980664385506
82232 0.114980198301214
82233 0.11497973222448
82234 0.114979266155302
82235 0.114978800093681
82236 0.114978334039616
82237 0.114977867993108
82238 0.114977401954156
82239 0.11497693592276
82240 0.114976469898919
82241 0.114976003882634
82242 0.114975537873904
82243 0.114975071872729
82244 0.114974605879109
82245 0.114974139893044
82246 0.114973673914533
82247 0.114973207943576
82248 0.114972741980173
82249 0.114972276024324
82250 0.114971810076028
82251 0.114971344135285
82252 0.114970878202096
82253 0.11497041227646
82254 0.114969946358376
82255 0.114969480447844
82256 0.114969014544865
82257 0.114968548649438
82258 0.114968082761563
82259 0.114967616881239
82260 0.114967151008467
82261 0.114966685143246
82262 0.114966219285575
82263 0.114965753435456
82264 0.114965287592887
82265 0.114964821757868
82266 0.1149643559304
82267 0.114963890110481
82268 0.114963424298112
82269 0.114962958493292
82270 0.114962492696022
82271 0.114962026906301
82272 0.114961561124128
82273 0.114961095349504
82274 0.114960629582429
82275 0.114960163822902
82276 0.114959698070922
82277 0.11495923232649
82278 0.114958766589606
82279 0.114958300860269
82280 0.11495783513848
82281 0.114957369424237
82282 0.114956903717541
82283 0.114956438018391
82284 0.114955972326787
82285 0.11495550664273
82286 0.114955040966218
82287 0.114954575297252
82288 0.114954109635831
82289 0.114953643981956
82290 0.114953178335625
82291 0.114952712696839
82292 0.114952247065598
82293 0.114951781441901
82294 0.114951315825748
82295 0.114950850217139
82296 0.114950384616074
82297 0.114949919022552
82298 0.114949453436573
82299 0.114948987858138
82300 0.114948522287245
82301 0.114948056723895
82302 0.114947591168087
82303 0.114947125619821
82304 0.114946660079098
82305 0.114946194545916
82306 0.114945729020275
82307 0.114945263502176
82308 0.114944797991618
82309 0.114944332488601
82310 0.114943866993125
82311 0.114943401505189
82312 0.114942936024793
82313 0.114942470551938
82314 0.114942005086622
82315 0.114941539628846
82316 0.114941074178609
82317 0.114940608735911
82318 0.114940143300752
82319 0.114939677873133
82320 0.114939212453051
82321 0.114938747040508
82322 0.114938281635503
82323 0.114937816238036
82324 0.114937350848107
82325 0.114936885465715
82326 0.11493642009086
82327 0.114935954723543
82328 0.114935489363762
82329 0.114935024011518
82330 0.11493455866681
82331 0.114934093329639
82332 0.114933628000003
82333 0.114933162677903
82334 0.114932697363339
82335 0.11493223205631
82336 0.114931766756817
82337 0.114931301464858
82338 0.114930836180433
82339 0.114930370903544
82340 0.114929905634188
82341 0.114929440372367
82342 0.11492897511808
82343 0.114928509871326
82344 0.114928044632105
82345 0.114927579400418
82346 0.114927114176264
82347 0.114926648959642
82348 0.114926183750553
82349 0.114925718548997
82350 0.114925253354972
82351 0.11492478816848
82352 0.114924322989519
82353 0.114923857818089
82354 0.114923392654191
82355 0.114922927497824
82356 0.114922462348988
82357 0.114921997207683
82358 0.114921532073908
82359 0.114921066947663
82360 0.114920601828948
82361 0.114920136717763
82362 0.114919671614107
82363 0.114919206517981
82364 0.114918741429384
82365 0.114918276348316
82366 0.114917811274777
82367 0.114917346208766
82368 0.114916881150283
82369 0.114916416099329
82370 0.114915951055902
82371 0.114915486020003
82372 0.114915020991632
82373 0.114914555970788
82374 0.11491409095747
82375 0.11491362595168
82376 0.114913160953416
82377 0.114912695962679
82378 0.114912230979467
82379 0.114911766003782
82380 0.114911301035622
82381 0.114910836074988
82382 0.114910371121879
82383 0.114909906176296
82384 0.114909441238237
82385 0.114908976307703
82386 0.114908511384693
82387 0.114908046469207
82388 0.114907581561246
82389 0.114907116660808
82390 0.114906651767894
82391 0.114906186882504
82392 0.114905722004636
82393 0.114905257134292
82394 0.11490479227147
82395 0.114904327416171
82396 0.114903862568394
82397 0.114903397728139
82398 0.114902932895407
82399 0.114902468070195
82400 0.114902003252506
82401 0.114901538442337
82402 0.11490107363969
82403 0.114900608844563
82404 0.114900144056958
82405 0.114899679276872
82406 0.114899214504307
82407 0.114898749739261
82408 0.114898284981736
82409 0.11489782023173
82410 0.114897355489243
82411 0.114896890754276
82412 0.114896426026827
82413 0.114895961306897
82414 0.114895496594486
82415 0.114895031889593
82416 0.114894567192218
82417 0.11489410250236
82418 0.114893637820021
82419 0.114893173145199
82420 0.114892708477894
82421 0.114892243818106
82422 0.114891779165835
82423 0.11489131452108
82424 0.114890849883842
82425 0.11489038525412
82426 0.114889920631914
82427 0.114889456017224
82428 0.114888991410049
82429 0.114888526810389
82430 0.114888062218245
82431 0.114887597633615
82432 0.1148871330565
82433 0.1148866684869
82434 0.114886203924813
82435 0.114885739370241
82436 0.114885274823183
82437 0.114884810283638
82438 0.114884345751607
82439 0.114883881227088
82440 0.114883416710083
82441 0.114882952200591
82442 0.114882487698611
82443 0.114882023204143
82444 0.114881558717187
82445 0.114881094237744
82446 0.114880629765812
82447 0.114880165301391
82448 0.114879700844482
82449 0.114879236395084
82450 0.114878771953196
82451 0.11487830751882
82452 0.114877843091953
82453 0.114877378672597
82454 0.114876914260751
82455 0.114876449856415
82456 0.114875985459588
82457 0.11487552107027
82458 0.114875056688462
82459 0.114874592314163
82460 0.114874127947372
82461 0.11487366358809
82462 0.114873199236316
82463 0.11487273489205
82464 0.114872270555292
82465 0.114871806226042
82466 0.114871341904299
82467 0.114870877590063
82468 0.114870413283334
82469 0.114869948984113
82470 0.114869484692397
82471 0.114869020408188
82472 0.114868556131486
82473 0.114868091862289
82474 0.114867627600598
82475 0.114867163346412
82476 0.114866699099732
82477 0.114866234860557
82478 0.114865770628887
82479 0.114865306404721
82480 0.11486484218806
82481 0.114864377978903
82482 0.11486391377725
82483 0.114863449583101
82484 0.114862985396456
82485 0.114862521217314
82486 0.114862057045675
82487 0.114861592881539
82488 0.114861128724906
82489 0.114860664575776
82490 0.114860200434148
82491 0.114859736300022
82492 0.114859272173398
82493 0.114858808054275
82494 0.114858343942654
82495 0.114857879838535
82496 0.114857415741916
82497 0.114856951652798
82498 0.114856487571181
82499 0.114856023497065
82500 0.114855559430448
82501 0.114855095371332
82502 0.114854631319715
82503 0.114854167275598
82504 0.114853703238981
82505 0.114853239209862
82506 0.114852775188242
82507 0.114852311174122
82508 0.114851847167499
82509 0.114851383168375
82510 0.114850919176749
82511 0.114850455192621
82512 0.114849991215991
82513 0.114849527246858
82514 0.114849063285222
82515 0.114848599331084
82516 0.114848135384442
82517 0.114847671445297
82518 0.114847207513648
82519 0.114846743589496
82520 0.114846279672839
82521 0.114845815763678
82522 0.114845351862013
82523 0.114844887967843
82524 0.114844424081168
82525 0.114843960201988
82526 0.114843496330303
82527 0.114843032466112
82528 0.114842568609416
82529 0.114842104760214
82530 0.114841640918505
82531 0.11484117708429
82532 0.114840713257569
82533 0.114840249438341
82534 0.114839785626606
82535 0.114839321822363
82536 0.114838858025613
82537 0.114838394236356
82538 0.114837930454591
82539 0.114837466680317
82540 0.114837002913536
82541 0.114836539154246
82542 0.114836075402447
82543 0.11483561165814
82544 0.114835147921323
82545 0.114834684191997
82546 0.114834220470161
82547 0.114833756755816
82548 0.114833293048961
82549 0.114832829349595
82550 0.114832365657719
82551 0.114831901973333
82552 0.114831438296436
82553 0.114830974627028
82554 0.114830510965108
82555 0.114830047310677
82556 0.114829583663735
82557 0.11482912002428
82558 0.114828656392314
82559 0.114828192767835
82560 0.114827729150844
82561 0.11482726554134
82562 0.114826801939323
82563 0.114826338344793
82564 0.11482587475775
82565 0.114825411178193
82566 0.114824947606122
82567 0.114824484041538
82568 0.114824020484439
82569 0.114823556934826
82570 0.114823093392698
82571 0.114822629858055
82572 0.114822166330898
82573 0.114821702811225
82574 0.114821239299037
82575 0.114820775794333
82576 0.114820312297113
82577 0.114819848807377
82578 0.114819385325124
82579 0.114818921850355
82580 0.11481845838307
82581 0.114817994923267
82582 0.114817531470948
82583 0.114817068026111
82584 0.114816604588756
82585 0.114816141158884
82586 0.114815677736494
82587 0.114815214321585
82588 0.114814750914158
82589 0.114814287514213
82590 0.114813824121748
82591 0.114813360736765
82592 0.114812897359262
82593 0.11481243398924
82594 0.114811970626698
82595 0.114811507271636
82596 0.114811043924054
82597 0.114810580583952
82598 0.114810117251329
82599 0.114809653926186
82600 0.114809190608521
82601 0.114808727298336
82602 0.114808263995629
82603 0.1148078007004
82604 0.11480733741265
82605 0.114806874132378
82606 0.114806410859583
82607 0.114805947594266
82608 0.114805484336426
82609 0.114805021086064
82610 0.114804557843178
82611 0.114804094607769
82612 0.114803631379837
82613 0.114803168159381
82614 0.114802704946401
82615 0.114802241740897
82616 0.114801778542869
82617 0.114801315352316
82618 0.114800852169238
82619 0.114800388993635
82620 0.114799925825508
82621 0.114799462664854
82622 0.114798999511676
82623 0.114798536365971
82624 0.11479807322774
82625 0.114797610096983
82626 0.1147971469737
82627 0.11479668385789
82628 0.114796220749553
82629 0.114795757648689
82630 0.114795294555298
82631 0.11479483146938
82632 0.114794368390933
82633 0.114793905319959
82634 0.114793442256456
82635 0.114792979200426
82636 0.114792516151866
82637 0.114792053110778
82638 0.114791590077161
82639 0.114791127051015
82640 0.114790664032339
82641 0.114790201021134
82642 0.114789738017399
82643 0.114789275021134
82644 0.114788812032338
82645 0.114788349051012
82646 0.114787886077156
82647 0.114787423110769
82648 0.11478696015185
82649 0.1147864972004
82650 0.114786034256419
82651 0.114785571319906
82652 0.114785108390861
82653 0.114784645469284
82654 0.114784182555175
82655 0.114783719648533
82656 0.114783256749358
82657 0.114782793857651
82658 0.11478233097341
82659 0.114781868096636
82660 0.114781405227328
82661 0.114780942365486
82662 0.11478047951111
82663 0.1147800166642
82664 0.114779553824756
82665 0.114779090992777
82666 0.114778628168263
82667 0.114778165351214
82668 0.114777702541629
82669 0.11477723973951
82670 0.114776776944854
82671 0.114776314157662
82672 0.114775851377935
82673 0.114775388605671
82674 0.11477492584087
82675 0.114774463083533
82676 0.114774000333658
82677 0.114773537591247
82678 0.114773074856298
82679 0.114772612128811
82680 0.114772149408787
82681 0.114771686696225
82682 0.114771223991124
82683 0.114770761293485
82684 0.114770298603307
82685 0.11476983592059
82686 0.114769373245334
82687 0.114768910577539
82688 0.114768447917205
82689 0.11476798526433
82690 0.114767522618916
82691 0.114767059980962
82692 0.114766597350467
82693 0.114766134727432
82694 0.114765672111856
82695 0.114765209503739
82696 0.11476474690308
82697 0.114764284309881
82698 0.114763821724139
82699 0.114763359145856
82700 0.114762896575031
82701 0.114762434011664
82702 0.114761971455754
82703 0.114761508907301
82704 0.114761046366306
82705 0.114760583832768
82706 0.114760121306686
82707 0.114759658788061
82708 0.114759196276892
82709 0.114758733773179
82710 0.114758271276921
82711 0.11475780878812
82712 0.114757346306774
82713 0.114756883832883
82714 0.114756421366448
82715 0.114755958907467
82716 0.11475549645594
82717 0.114755034011868
82718 0.11475457157525
82719 0.114754109146087
82720 0.114753646724377
82721 0.11475318431012
82722 0.114752721903317
82723 0.114752259503967
82724 0.11475179711207
82725 0.114751334727625
82726 0.114750872350633
82727 0.114750409981094
82728 0.114749947619006
82729 0.11474948526437
82730 0.114749022917186
82731 0.114748560577454
82732 0.114748098245172
82733 0.114747635920342
82734 0.114747173602962
82735 0.114746711293033
82736 0.114746248990555
82737 0.114745786695527
82738 0.114745324407948
82739 0.114744862127819
82740 0.11474439985514
82741 0.114743937589911
82742 0.11474347533213
82743 0.114743013081798
82744 0.114742550838915
82745 0.114742088603481
82746 0.114741626375495
82747 0.114741164154957
82748 0.114740701941866
82749 0.114740239736224
82750 0.114739777538029
82751 0.114739315347281
82752 0.11473885316398
82753 0.114738390988126
82754 0.114737928819719
82755 0.114737466658758
82756 0.114737004505243
82757 0.114736542359174
82758 0.114736080220551
82759 0.114735618089373
82760 0.114735155965641
82761 0.114734693849354
82762 0.114734231740512
82763 0.114733769639115
82764 0.114733307545162
82765 0.114732845458654
82766 0.114732383379589
82767 0.114731921307969
82768 0.114731459243792
82769 0.114730997187058
82770 0.114730535137768
82771 0.114730073095921
82772 0.114729611061517
82773 0.114729149034555
82774 0.114728687015036
82775 0.114728225002959
82776 0.114727762998324
82777 0.114727301001131
82778 0.114726839011379
82779 0.114726377029069
82780 0.1147259150542
82781 0.114725453086771
82782 0.114724991126784
82783 0.114724529174237
82784 0.11472406722913
82785 0.114723605291464
82786 0.114723143361237
82787 0.11472268143845
82788 0.114722219523103
82789 0.114721757615195
82790 0.114721295714725
82791 0.114720833821695
82792 0.114720371936104
82793 0.11471991005795
82794 0.114719448187235
82795 0.114718986323958
82796 0.114718524468119
82797 0.114718062619718
82798 0.114717600778753
82799 0.114717138945226
82800 0.114716677119136
82801 0.114716215300483
82802 0.114715753489266
82803 0.114715291685486
82804 0.114714829889141
82805 0.114714368100233
82806 0.11471390631876
82807 0.114713444544723
82808 0.114712982778121
82809 0.114712521018954
82810 0.114712059267222
82811 0.114711597522925
82812 0.114711135786062
82813 0.114710674056634
82814 0.114710212334639
82815 0.114709750620078
82816 0.114709288912951
82817 0.114708827213257
82818 0.114708365520997
82819 0.114707903836169
82820 0.114707442158774
82821 0.114706980488812
82822 0.114706518826282
82823 0.114706057171185
82824 0.114705595523519
82825 0.114705133883285
82826 0.114704672250482
82827 0.114704210625111
82828 0.114703749007171
82829 0.114703287396661
82830 0.114702825793583
82831 0.114702364197935
82832 0.114701902609717
82833 0.114701441028929
82834 0.114700979455571
82835 0.114700517889643
82836 0.114700056331144
82837 0.114699594780074
82838 0.114699133236433
82839 0.114698671700221
82840 0.114698210171438
82841 0.114697748650083
82842 0.114697287136156
82843 0.114696825629658
82844 0.114696364130587
82845 0.114695902638943
82846 0.114695441154727
82847 0.114694979677938
82848 0.114694518208576
82849 0.11469405674664
82850 0.114693595292131
82851 0.114693133845048
82852 0.114692672405392
82853 0.114692210973161
82854 0.114691749548356
82855 0.114691288130976
82856 0.114690826721022
82857 0.114690365318493
82858 0.114689903923388
82859 0.114689442535708
82860 0.114688981155453
82861 0.114688519782621
82862 0.114688058417214
82863 0.11468759705923
82864 0.114687135708671
82865 0.114686674365534
82866 0.11468621302982
82867 0.11468575170153
82868 0.114685290380662
82869 0.114684829067217
82870 0.114684367761194
82871 0.114683906462593
82872 0.114683445171414
82873 0.114682983887657
82874 0.114682522611321
82875 0.114682061342406
82876 0.114681600080913
82877 0.11468113882684
82878 0.114680677580188
82879 0.114680216340956
82880 0.114679755109145
82881 0.114679293884754
82882 0.114678832667782
82883 0.11467837145823
82884 0.114677910256098
82885 0.114677449061384
82886 0.11467698787409
82887 0.114676526694214
82888 0.114676065521757
82889 0.114675604356719
82890 0.114675143199098
82891 0.114674682048895
82892 0.11467422090611
82893 0.114673759770743
82894 0.114673298642793
82895 0.11467283752226
82896 0.114672376409143
82897 0.114671915303444
82898 0.114671454205161
82899 0.114670993114294
82900 0.114670532030843
82901 0.114670070954808
82902 0.114669609886189
82903 0.114669148824985
82904 0.114668687771197
82905 0.114668226724823
82906 0.114667765685864
82907 0.11466730465432
82908 0.11466684363019
82909 0.114666382613474
82910 0.114665921604173
82911 0.114665460602285
82912 0.11466499960781
82913 0.114664538620749
82914 0.114664077641101
82915 0.114663616668866
82916 0.114663155704044
82917 0.114662694746634
82918 0.114662233796636
82919 0.114661772854051
82920 0.114661311918877
82921 0.114660850991115
82922 0.114660390070765
82923 0.114659929157825
82924 0.114659468252297
82925 0.11465900735418
82926 0.114658546463473
82927 0.114658085580177
82928 0.11465762470429
82929 0.114657163835814
82930 0.114656702974748
82931 0.114656242121091
82932 0.114655781274844
82933 0.114655320436006
82934 0.114654859604576
82935 0.114654398780556
82936 0.114653937963944
82937 0.11465347715474
82938 0.114653016352945
82939 0.114652555558557
82940 0.114652094771577
82941 0.114651633992005
82942 0.114651173219839
82943 0.114650712455081
82944 0.11465025169773
82945 0.114649790947786
82946 0.114649330205248
82947 0.114648869470116
82948 0.11464840874239
82949 0.11464794802207
82950 0.114647487309156
82951 0.114647026603647
82952 0.114646565905543
82953 0.114646105214844
82954 0.11464564453155
82955 0.114645183855661
82956 0.114644723187176
82957 0.114644262526095
82958 0.114643801872418
82959 0.114643341226145
82960 0.114642880587275
82961 0.114642419955809
82962 0.114641959331746
82963 0.114641498715086
82964 0.114641038105828
82965 0.114640577503973
82966 0.11464011690952
82967 0.11463965632247
82968 0.114639195742821
82969 0.114638735170574
82970 0.114638274605728
82971 0.114637814048284
82972 0.11463735349824
82973 0.114636892955598
82974 0.114636432420356
82975 0.114635971892514
82976 0.114635511372073
82977 0.114635050859032
82978 0.11463459035339
82979 0.114634129855148
82980 0.114633669364306
82981 0.114633208880862
82982 0.114632748404818
82983 0.114632287936172
82984 0.114631827474925
82985 0.114631367021076
82986 0.114630906574626
82987 0.114630446135573
82988 0.114629985703918
82989 0.11462952527966
82990 0.1146290648628
82991 0.114628604453337
82992 0.11462814405127
82993 0.114627683656601
82994 0.114627223269328
82995 0.114626762889451
82996 0.11462630251697
82997 0.114625842151885
82998 0.114625381794195
82999 0.114624921443902
83000 0.114624461101003
83001 0.114624000765499
83002 0.11462354043739
83003 0.114623080116676
83004 0.114622619803356
83005 0.11462215949743
83006 0.114621699198898
83007 0.11462123890776
83008 0.114620778624016
83009 0.114620318347664
83010 0.114619858078706
83011 0.114619397817141
83012 0.114618937562969
83013 0.114618477316189
83014 0.114618017076802
83015 0.114617556844806
83016 0.114617096620202
83017 0.114616636402991
83018 0.11461617619317
83019 0.114615715990741
83020 0.114615255795703
83021 0.114614795608056
83022 0.114614335427799
83023 0.114613875254933
83024 0.114613415089457
83025 0.114612954931371
83026 0.114612494780675
83027 0.114612034637368
83028 0.114611574501451
83029 0.114611114372923
83030 0.114610654251785
83031 0.114610194138034
83032 0.114609734031673
83033 0.1146092739327
83034 0.114608813841115
83035 0.114608353756917
83036 0.114607893680108
83037 0.114607433610686
83038 0.114606973548652
83039 0.114606513494004
83040 0.114606053446744
83041 0.11460559340687
83042 0.114605133374382
83043 0.114604673349281
83044 0.114604213331566
83045 0.114603753321237
83046 0.114603293318294
83047 0.114602833322736
83048 0.114602373334563
83049 0.114601913353775
83050 0.114601453380372
83051 0.114600993414354
83052 0.11460053345572
83053 0.114600073504471
83054 0.114599613560605
83055 0.114599153624123
83056 0.114598693695025
83057 0.11459823377331
83058 0.114597773858978
83059 0.11459731395203
83060 0.114596854052464
83061 0.11459639416028
83062 0.114595934275479
83063 0.11459547439806
83064 0.114595014528023
83065 0.114594554665368
83066 0.114594094810094
83067 0.114593634962202
83068 0.11459317512169
83069 0.11459271528856
83070 0.11459225546281
83071 0.11459179564444
83072 0.114591335833451
83073 0.114590876029842
83074 0.114590416233613
83075 0.114589956444764
83076 0.114589496663294
83077 0.114589036889203
83078 0.114588577122491
83079 0.114588117363158
83080 0.114587657611203
83081 0.114587197866627
83082 0.11458673812943
83083 0.11458627839961
83084 0.114585818677168
83085 0.114585358962103
83086 0.114584899254416
83087 0.114584439554106
83088 0.114583979861173
83089 0.114583520175617
83090 0.114583060497437
83091 0.114582600826634
83092 0.114582141163207
83093 0.114581681507155
83094 0.11458122185848
83095 0.11458076221718
83096 0.114580302583255
83097 0.114579842956705
83098 0.11457938333753
83099 0.11457892372573
83100 0.114578464121304
83101 0.114578004524253
83102 0.114577544934575
83103 0.114577085352272
83104 0.114576625777342
83105 0.114576166209785
83106 0.114575706649602
83107 0.114575247096792
83108 0.114574787551354
83109 0.11457432801329
83110 0.114573868482597
83111 0.114573408959277
83112 0.114572949443329
83113 0.114572489934752
83114 0.114572030433547
83115 0.114571570939714
83116 0.114571111453251
83117 0.11457065197416
83118 0.114570192502439
83119 0.114569733038089
83120 0.114569273581109
83121 0.114568814131499
83122 0.11456835468926
83123 0.114567895254389
83124 0.114567435826889
83125 0.114566976406758
83126 0.114566516993995
83127 0.114566057588602
83128 0.114565598190577
83129 0.114565138799921
83130 0.114564679416633
83131 0.114564220040713
83132 0.114563760672161
83133 0.114563301310977
83134 0.11456284195716
83135 0.11456238261071
83136 0.114561923271627
83137 0.114561463939911
83138 0.114561004615562
83139 0.114560545298579
83140 0.114560085988962
83141 0.114559626686711
83142 0.114559167391826
83143 0.114558708104307
83144 0.114558248824153
83145 0.114557789551364
83146 0.11455733028594
83147 0.114556871027881
83148 0.114556411777186
83149 0.114555952533856
83150 0.11455549329789
83151 0.114555034069287
83152 0.114554574848049
83153 0.114554115634174
83154 0.114553656427662
83155 0.114553197228513
83156 0.114552738036727
83157 0.114552278852304
83158 0.114551819675244
83159 0.114551360505545
83160 0.114550901343209
83161 0.114550442188234
83162 0.114549983040622
83163 0.11454952390037
83164 0.11454906476748
83165 0.114548605641951
83166 0.114548146523783
83167 0.114547687412975
83168 0.114547228309528
83169 0.11454676921344
83170 0.114546310124713
83171 0.114545851043346
83172 0.114545391969338
83173 0.11454493290269
83174 0.114544473843401
83175 0.11454401479147
83176 0.114543555746899
83177 0.114543096709686
83178 0.114542637679831
83179 0.114542178657335
83180 0.114541719642196
83181 0.114541260634415
83182 0.114540801633992
83183 0.114540342640926
83184 0.114539883655217
83185 0.114539424676865
83186 0.11453896570587
83187 0.114538506742231
83188 0.114538047785949
83189 0.114537588837022
83190 0.114537129895451
83191 0.114536670961236
83192 0.114536212034377
83193 0.114535753114873
83194 0.114535294202723
83195 0.114534835297929
83196 0.114534376400489
83197 0.114533917510404
83198 0.114533458627673
83199 0.114532999752296
83200 0.114532540884272
83201 0.114532082023603
83202 0.114531623170286
83203 0.114531164324323
83204 0.114530705485713
83205 0.114530246654456
83206 0.114529787830551
83207 0.114529329013998
83208 0.114528870204798
83209 0.11452841140295
83210 0.114527952608453
83211 0.114527493821308
83212 0.114527035041514
83213 0.114526576269071
83214 0.11452611750398
83215 0.114525658746239
83216 0.114525199995848
83217 0.114524741252808
83218 0.114524282517118
83219 0.114523823788777
83220 0.114523365067787
83221 0.114522906354146
83222 0.114522447647854
83223 0.114521988948911
83224 0.114521530257317
83225 0.114521071573072
83226 0.114520612896175
83227 0.114520154226626
83228 0.114519695564426
83229 0.114519236909573
83230 0.114518778262068
83231 0.11451831962191
83232 0.1145178609891
83233 0.114517402363636
83234 0.114516943745519
83235 0.114516485134749
83236 0.114516026531325
83237 0.114515567935248
83238 0.114515109346516
83239 0.11451465076513
83240 0.11451419219109
83241 0.114513733624395
83242 0.114513275065045
83243 0.11451281651304
83244 0.11451235796838
83245 0.114511899431065
83246 0.114511440901094
83247 0.114510982378466
83248 0.114510523863183
83249 0.114510065355244
83250 0.114509606854648
83251 0.114509148361395
83252 0.114508689875485
83253 0.114508231396918
83254 0.114507772925694
83255 0.114507314461813
83256 0.114506856005273
83257 0.114506397556076
83258 0.114505939114221
83259 0.114505480679707
83260 0.114505022252535
83261 0.114504563832703
83262 0.114504105420213
83263 0.114503647015064
83264 0.114503188617256
83265 0.114502730226787
83266 0.114502271843659
83267 0.114501813467871
83268 0.114501355099423
83269 0.114500896738314
83270 0.114500438384545
83271 0.114499980038115
83272 0.114499521699024
83273 0.114499063367272
83274 0.114498605042858
83275 0.114498146725783
83276 0.114497688416045
83277 0.114497230113646
83278 0.114496771818584
83279 0.11449631353086
83280 0.114495855250474
83281 0.114495396977424
83282 0.114494938711712
83283 0.114494480453336
83284 0.114494022202296
83285 0.114493563958593
83286 0.114493105722226
83287 0.114492647493195
83288 0.114492189271499
83289 0.114491731057139
83290 0.114491272850115
83291 0.114490814650425
83292 0.11449035645807
83293 0.11448989827305
83294 0.114489440095364
83295 0.114488981925013
83296 0.114488523761996
83297 0.114488065606312
83298 0.114487607457962
83299 0.114487149316946
83300 0.114486691183262
83301 0.114486233056912
83302 0.114485774937895
83303 0.11448531682621
83304 0.114484858721857
83305 0.114484400624837
83306 0.114483942535149
83307 0.114483484452792
83308 0.114483026377767
83309 0.114482568310074
83310 0.114482110249711
83311 0.11448165219668
83312 0.114481194150979
83313 0.114480736112609
83314 0.114480278081569
83315 0.11447982005786
83316 0.11447936204148
83317 0.11447890403243
83318 0.11447844603071
83319 0.114477988036318
83320 0.114477530049256
83321 0.114477072069523
83322 0.114476614097119
83323 0.114476156132043
83324 0.114475698174295
83325 0.114475240223876
83326 0.114474782280784
83327 0.11447432434502
83328 0.114473866416584
83329 0.114473408495474
83330 0.114472950581692
83331 0.114472492675237
83332 0.114472034776108
83333 0.114471576884306
83334 0.11447111899983
83335 0.11447066112268
83336 0.114470203252856
83337 0.114469745390357
83338 0.114469287535184
83339 0.114468829687336
83340 0.114468371846813
83341 0.114467914013615
83342 0.114467456187742
83343 0.114466998369193
83344 0.114466540557968
83345 0.114466082754067
83346 0.11446562495749
83347 0.114465167168236
83348 0.114464709386306
83349 0.114464251611699
83350 0.114463793844415
83351 0.114463336084454
83352 0.114462878331815
83353 0.114462420586499
83354 0.114461962848504
83355 0.114461505117832
83356 0.114461047394481
83357 0.114460589678452
83358 0.114460131969744
83359 0.114459674268358
83360 0.114459216574292
83361 0.114458758887547
83362 0.114458301208122
83363 0.114457843536018
83364 0.114457385871234
83365 0.11445692821377
83366 0.114456470563625
83367 0.1144560129208
83368 0.114455555285294
83369 0.114455097657107
83370 0.114454640036239
83371 0.11445418242269
83372 0.114453724816459
83373 0.114453267217547
83374 0.114452809625952
83375 0.114452352041675
83376 0.114451894464716
83377 0.114451436895075
83378 0.11445097933275
83379 0.114450521777743
83380 0.114450064230052
83381 0.114449606689678
83382 0.114449149156621
83383 0.114448691630879
83384 0.114448234112454
83385 0.114447776601344
83386 0.11444731909755
83387 0.114446861601072
83388 0.114446404111908
83389 0.11444594663006
83390 0.114445489155526
83391 0.114445031688307
83392 0.114444574228402
83393 0.114444116775811
83394 0.114443659330534
83395 0.114443201892571
83396 0.114442744461922
83397 0.114442287038586
83398 0.114441829622563
83399 0.114441372213853
83400 0.114440914812456
83401 0.114440457418371
83402 0.114440000031598
83403 0.114439542652138
83404 0.114439085279989
83405 0.114438627915152
83406 0.114438170557627
83407 0.114437713207413
83408 0.11443725586451
83409 0.114436798528918
83410 0.114436341200637
83411 0.114435883879666
83412 0.114435426566005
83413 0.114434969259654
83414 0.114434511960614
83415 0.114434054668882
83416 0.114433597384461
83417 0.114433140107348
83418 0.114432682837545
83419 0.11443222557505
83420 0.114431768319864
83421 0.114431311071987
83422 0.114430853831418
83423 0.114430396598156
83424 0.114429939372203
83425 0.114429482153557
83426 0.114429024942219
83427 0.114428567738187
83428 0.114428110541463
83429 0.114427653352046
83430 0.114427196169935
83431 0.11442673899513
83432 0.114426281827632
83433 0.114425824667439
83434 0.114425367514553
83435 0.114424910368972
83436 0.114424453230696
83437 0.114423996099726
83438 0.11442353897606
83439 0.114423081859699
83440 0.114422624750643
83441 0.114422167648891
83442 0.114421710554443
83443 0.114421253467299
83444 0.114420796387459
83445 0.114420339314922
83446 0.114419882249689
83447 0.114419425191759
83448 0.114418968141132
83449 0.114418511097807
83450 0.114418054061785
83451 0.114417597033065
83452 0.114417140011647
83453 0.114416682997532
83454 0.114416225990717
83455 0.114415768991205
83456 0.114415311998993
83457 0.114414855014083
83458 0.114414398036473
83459 0.114413941066165
83460 0.114413484103156
83461 0.114413027147448
83462 0.11441257019904
83463 0.114412113257932
83464 0.114411656324123
83465 0.114411199397614
83466 0.114410742478404
83467 0.114410285566494
83468 0.114409828661882
83469 0.114409371764568
83470 0.114408914874553
83471 0.114408457991836
83472 0.114408001116418
83473 0.114407544248297
83474 0.114407087387473
83475 0.114406630533947
83476 0.114406173687718
83477 0.114405716848787
83478 0.114405260017152
83479 0.114404803192813
83480 0.114404346375771
83481 0.114403889566025
83482 0.114403432763575
83483 0.114402975968421
83484 0.114402519180563
83485 0.114402062399999
83486 0.114401605626731
83487 0.114401148860758
83488 0.11440069210208
83489 0.114400235350696
83490 0.114399778606607
83491 0.114399321869811
83492 0.11439886514031
83493 0.114398408418102
83494 0.114397951703188
83495 0.114397494995567
83496 0.114397038295239
83497 0.114396581602204
83498 0.114396124916462
83499 0.114395668238013
83500 0.114395211566855
83501 0.11439475490299
83502 0.114394298246417
83503 0.114393841597135
83504 0.114393384955145
83505 0.114392928320446
83506 0.114392471693038
83507 0.114392015072921
83508 0.114391558460095
83509 0.114391101854559
83510 0.114390645256314
83511 0.114390188665358
83512 0.114389732081693
83513 0.114389275505317
83514 0.11438881893623
83515 0.114388362374433
83516 0.114387905819925
83517 0.114387449272705
83518 0.114386992732774
83519 0.114386536200132
83520 0.114386079674778
83521 0.114385623156712
83522 0.114385166645934
83523 0.114384710142443
83524 0.11438425364624
83525 0.114383797157324
83526 0.114383340675695
83527 0.114382884201352
83528 0.114382427734297
83529 0.114381971274528
83530 0.114381514822044
83531 0.114381058376847
83532 0.114380601938936
83533 0.11438014550831
83534 0.11437968908497
83535 0.114379232668915
83536 0.114378776260145
83537 0.114378319858659
83538 0.114377863464458
83539 0.114377407077542
83540 0.11437695069791
83541 0.114376494325561
83542 0.114376037960497
83543 0.114375581602715
83544 0.114375125252218
83545 0.114374668909003
83546 0.114374212573071
83547 0.114373756244422
83548 0.114373299923056
83549 0.114372843608972
83550 0.11437238730217
83551 0.11437193100265
83552 0.114371474710412
83553 0.114371018425455
83554 0.114370562147779
83555 0.114370105877385
83556 0.114369649614271
83557 0.114369193358438
83558 0.114368737109886
83559 0.114368280868614
83560 0.114367824634622
83561 0.11436736840791
83562 0.114366912188478
83563 0.114366455976325
83564 0.114365999771451
83565 0.114365543573856
83566 0.114365087383541
83567 0.114364631200504
83568 0.114364175024745
83569 0.114363718856265
83570 0.114363262695063
83571 0.114362806541138
83572 0.114362350394491
83573 0.114361894255122
83574 0.11436143812303
83575 0.114360981998215
83576 0.114360525880677
83577 0.114360069770415
83578 0.11435961366743
83579 0.114359157571721
83580 0.114358701483288
83581 0.114358245402131
83582 0.11435778932825
83583 0.114357333261644
83584 0.114356877202313
83585 0.114356421150257
83586 0.114355965105476
83587 0.11435550906797
83588 0.114355053037738
83589 0.11435459701478
83590 0.114354140999096
83591 0.114353684990686
83592 0.11435322898955
83593 0.114352772995686
83594 0.114352317009097
83595 0.11435186102978
83596 0.114351405057736
83597 0.114350949092964
83598 0.114350493135465
83599 0.114350037185238
83600 0.114349581242283
83601 0.114349125306599
83602 0.114348669378188
83603 0.114348213457047
83604 0.114347757543178
83605 0.11434730163658
83606 0.114346845737252
83607 0.114346389845195
83608 0.114345933960409
83609 0.114345478082892
83610 0.114345022212645
83611 0.114344566349669
83612 0.114344110493961
83613 0.114343654645523
83614 0.114343198804354
83615 0.114342742970454
83616 0.114342287143823
83617 0.11434183132446
83618 0.114341375512366
83619 0.11434091970754
83620 0.114340463909981
83621 0.11434000811969
83622 0.114339552336667
83623 0.114339096560911
83624 0.114338640792422
83625 0.1143381850312
83626 0.114337729277245
83627 0.114337273530556
83628 0.114336817791134
83629 0.114336362058978
83630 0.114335906334087
83631 0.114335450616462
83632 0.114334994906103
83633 0.114334539203009
83634 0.11433408350718
83635 0.114333627818615
83636 0.114333172137316
83637 0.114332716463281
83638 0.11433226079651
83639 0.114331805137003
83640 0.11433134948476
83641 0.114330893839781
83642 0.114330438202065
83643 0.114329982571613
83644 0.114329526948423
83645 0.114329071332497
83646 0.114328615723832
83647 0.114328160122431
83648 0.114327704528291
83649 0.114327248941414
83650 0.114326793361798
83651 0.114326337789445
83652 0.114325882224352
83653 0.114325426666521
83654 0.11432497111595
83655 0.114324515572641
83656 0.114324060036592
83657 0.114323604507804
83658 0.114323148986275
83659 0.114322693472007
83660 0.114322237964999
83661 0.11432178246525
83662 0.11432132697276
83663 0.11432087148753
83664 0.114320416009559
83665 0.114319960538846
83666 0.114319505075393
83667 0.114319049619197
83668 0.11431859417026
83669 0.11431813872858
83670 0.114317683294159
83671 0.114317227866995
83672 0.114316772447088
83673 0.114316317034439
83674 0.114315861629046
83675 0.11431540623091
83676 0.114314950840031
83677 0.114314495456408
83678 0.114314040080042
83679 0.114313584710931
83680 0.114313129349076
83681 0.114312673994476
83682 0.114312218647132
83683 0.114311763307043
83684 0.114311307974209
83685 0.11431085264863
83686 0.114310397330305
83687 0.114309942019235
83688 0.114309486715419
83689 0.114309031418856
83690 0.114308576129548
83691 0.114308120847493
83692 0.114307665572691
83693 0.114307210305142
83694 0.114306755044847
83695 0.114306299791804
83696 0.114305844546013
83697 0.114305389307475
83698 0.114304934076189
83699 0.114304478852155
83700 0.114304023635372
83701 0.114303568425841
83702 0.114303113223562
83703 0.114302658028533
83704 0.114302202840756
83705 0.114301747660229
83706 0.114301292486952
83707 0.114300837320926
83708 0.11430038216215
83709 0.114299927010624
83710 0.114299471866347
83711 0.11429901672932
83712 0.114298561599543
83713 0.114298106477014
83714 0.114297651361734
83715 0.114297196253703
83716 0.11429674115292
83717 0.114296286059386
83718 0.1142958309731
83719 0.114295375894061
83720 0.114294920822271
83721 0.114294465757727
83722 0.114294010700431
83723 0.114293555650382
83724 0.11429310060758
83725 0.114292645572025
83726 0.114292190543716
83727 0.114291735522653
83728 0.114291280508836
83729 0.114290825502265
83730 0.11429037050294
83731 0.11428991551086
83732 0.114289460526026
83733 0.114289005548436
83734 0.114288550578092
83735 0.114288095614992
83736 0.114287640659136
83737 0.114287185710525
83738 0.114286730769157
83739 0.114286275835034
83740 0.114285820908154
83741 0.114285365988518
83742 0.114284911076124
83743 0.114284456170974
83744 0.114284001273067
83745 0.114283546382402
83746 0.11428309149898
83747 0.114282636622799
83748 0.114282181753861
83749 0.114281726892165
83750 0.11428127203771
83751 0.114280817190497
83752 0.114280362350525
83753 0.114279907517794
83754 0.114279452692303
83755 0.114278997874054
83756 0.114278543063044
83757 0.114278088259275
83758 0.114277633462746
83759 0.114277178673457
83760 0.114276723891407
83761 0.114276269116597
83762 0.114275814349026
83763 0.114275359588693
83764 0.1142749048356
83765 0.114274450089745
83766 0.114273995351129
83767 0.114273540619751
83768 0.11427308589561
83769 0.114272631178708
83770 0.114272176469043
83771 0.114271721766615
83772 0.114271267071425
83773 0.114270812383472
83774 0.114270357702755
83775 0.114269903029275
83776 0.114269448363031
83777 0.114268993704024
83778 0.114268539052252
83779 0.114268084407716
83780 0.114267629770416
83781 0.114267175140351
83782 0.114266720517521
83783 0.114266265901927
83784 0.114265811293567
83785 0.114265356692441
83786 0.11426490209855
83787 0.114264447511893
83788 0.11426399293247
83789 0.114263538360281
83790 0.114263083795325
83791 0.114262629237602
83792 0.114262174687113
83793 0.114261720143857
83794 0.114261265607833
83795 0.114260811079042
83796 0.114260356557484
83797 0.114259902043157
83798 0.114259447536062
83799 0.114258993036199
83800 0.114258538543568
83801 0.114258084058168
83802 0.114257629579999
83803 0.114257175109061
83804 0.114256720645354
83805 0.114256266188877
83806 0.114255811739631
83807 0.114255357297614
83808 0.114254902862828
83809 0.114254448435271
83810 0.114253994014944
83811 0.114253539601846
83812 0.114253085195977
83813 0.114252630797338
83814 0.114252176405927
83815 0.114251722021744
83816 0.11425126764479
83817 0.114250813275064
83818 0.114250358912565
83819 0.114249904557295
83820 0.114249450209252
83821 0.114248995868436
83822 0.114248541534847
83823 0.114248087208486
83824 0.11424763288935
83825 0.114247178577442
83826 0.11424672427276
83827 0.114246269975304
83828 0.114245815685073
83829 0.114245361402069
83830 0.11424490712629
83831 0.114244452857736
83832 0.114243998596407
83833 0.114243544342303
83834 0.114243090095424
83835 0.11424263585577
83836 0.114242181623339
83837 0.114241727398133
83838 0.114241273180151
83839 0.114240818969392
83840 0.114240364765857
83841 0.114239910569545
83842 0.114239456380456
83843 0.11423900219859
83844 0.114238548023947
83845 0.114238093856526
83846 0.114237639696327
83847 0.114237185543351
83848 0.114236731397596
83849 0.114236277259063
83850 0.114235823127752
83851 0.114235369003662
83852 0.114234914886793
83853 0.114234460777145
83854 0.114234006674717
83855 0.11423355257951
83856 0.114233098491523
83857 0.114232644410756
83858 0.114232190337209
83859 0.114231736270882
83860 0.114231282211774
83861 0.114230828159886
83862 0.114230374115216
83863 0.114229920077766
83864 0.114229466047534
83865 0.114229012024521
83866 0.114228558008725
83867 0.114228104000148
83868 0.114227649998789
83869 0.114227196004647
83870 0.114226742017723
83871 0.114226288038016
83872 0.114225834065526
83873 0.114225380100253
83874 0.114224926142197
83875 0.114224472191357
83876 0.114224018247733
83877 0.114223564311326
83878 0.114223110382134
83879 0.114222656460158
83880 0.114222202545397
83881 0.114221748637852
83882 0.114221294737521
83883 0.114220840844406
83884 0.114220386958505
83885 0.114219933079818
83886 0.114219479208346
83887 0.114219025344088
83888 0.114218571487044
83889 0.114218117637213
83890 0.114217663794596
83891 0.114217209959192
83892 0.114216756131001
83893 0.114216302310023
83894 0.114215848496257
83895 0.114215394689704
83896 0.114214940890363
83897 0.114214487098235
83898 0.114214033313318
83899 0.114213579535612
83900 0.114213125765118
83901 0.114212672001836
83902 0.114212218245764
83903 0.114211764496903
83904 0.114211310755253
83905 0.114210857020814
83906 0.114210403293584
83907 0.114209949573565
83908 0.114209495860755
83909 0.114209042155155
83910 0.114208588456765
83911 0.114208134765583
83912 0.114207681081611
83913 0.114207227404847
83914 0.114206773735293
83915 0.114206320072946
83916 0.114205866417808
83917 0.114205412769878
83918 0.114204959129156
83919 0.114204505495641
83920 0.114204051869334
83921 0.114203598250233
83922 0.11420314463834
83923 0.114202691033654
83924 0.114202237436175
83925 0.114201783845901
83926 0.114201330262834
83927 0.114200876686974
83928 0.114200423118318
83929 0.114199969556869
83930 0.114199516002625
83931 0.114199062455586
83932 0.114198608915752
83933 0.114198155383123
83934 0.114197701857699
83935 0.114197248339479
83936 0.114196794828463
83937 0.114196341324651
83938 0.114195887828044
83939 0.114195434338639
83940 0.114194980856438
83941 0.114194527381441
83942 0.114194073913646
83943 0.114193620453054
83944 0.114193166999665
83945 0.114192713553478
83946 0.114192260114494
83947 0.114191806682711
83948 0.11419135325813
83949 0.114190899840751
83950 0.114190446430574
83951 0.114189993027597
83952 0.114189539631822
83953 0.114189086243247
83954 0.114188632861873
83955 0.114188179487699
83956 0.114187726120726
83957 0.114187272760953
83958 0.114186819408379
83959 0.114186366063005
83960 0.114185912724831
83961 0.114185459393855
83962 0.114185006070079
83963 0.114184552753502
83964 0.114184099444123
83965 0.114183646141942
83966 0.11418319284696
83967 0.114182739559176
83968 0.114182286278589
83969 0.1141818330052
83970 0.114181379739009
83971 0.114180926480015
83972 0.114180473228218
83973 0.114180019983617
83974 0.114179566746214
83975 0.114179113516006
83976 0.114178660292995
83977 0.11417820707718
83978 0.114177753868561
83979 0.114177300667137
83980 0.114176847472909
83981 0.114176394285876
83982 0.114175941106038
83983 0.114175487933395
83984 0.114175034767946
83985 0.114174581609692
83986 0.114174128458632
83987 0.114173675314766
83988 0.114173222178094
83989 0.114172769048616
83990 0.11417231592633
83991 0.114171862811239
83992 0.11417140970334
83993 0.114170956602634
83994 0.11417050350912
83995 0.114170050422799
83996 0.114169597343671
83997 0.114169144271734
83998 0.114168691206989
83999 0.114168238149435
84000 0.114167785099074
84001 0.114167332055903
84002 0.114166879019923
84003 0.114166425991134
84004 0.114165972969536
84005 0.114165519955128
84006 0.114165066947911
84007 0.114164613947883
84008 0.114164160955045
84009 0.114163707969397
84010 0.114163254990939
84011 0.114162802019669
84012 0.114162349055589
84013 0.114161896098697
84014 0.114161443148994
84015 0.114160990206479
84016 0.114160537271153
84017 0.114160084343015
84018 0.114159631422064
84019 0.114159178508301
84020 0.114158725601726
84021 0.114158272702337
84022 0.114157819810136
84023 0.114157366925122
84024 0.114156914047294
84025 0.114156461176653
84026 0.114156008313198
84027 0.114155555456928
84028 0.114155102607845
84029 0.114154649765947
84030 0.114154196931235
84031 0.114153744103708
84032 0.114153291283366
84033 0.114152838470209
84034 0.114152385664237
84035 0.114151932865449
84036 0.114151480073845
84037 0.114151027289425
84038 0.114150574512189
84039 0.114150121742137
84040 0.114149668979268
84041 0.114149216223582
84042 0.11414876347508
84043 0.11414831073376
84044 0.114147857999623
84045 0.114147405272668
84046 0.114146952552895
84047 0.114146499840305
84048 0.114146047134896
84049 0.114145594436669
84050 0.114145141745624
84051 0.11414468906176
84052 0.114144236385076
84053 0.114143783715574
84054 0.114143331053252
84055 0.114142878398111
84056 0.11414242575015
84057 0.114141973109369
84058 0.114141520475768
84059 0.114141067849346
84060 0.114140615230104
84061 0.114140162618041
84062 0.114139710013157
84063 0.114139257415452
84064 0.114138804824926
84065 0.114138352241578
84066 0.114137899665409
84067 0.114137447096417
84068 0.114136994534603
84069 0.114136541979967
84070 0.114136089432509
84071 0.114135636892228
84072 0.114135184359123
84073 0.114134731833196
84074 0.114134279314445
84075 0.114133826802871
84076 0.114133374298473
84077 0.114132921801251
84078 0.114132469311205
84079 0.114132016828334
84080 0.114131564352639
84081 0.114131111884119
84082 0.114130659422775
84083 0.114130206968605
84084 0.11412975452161
84085 0.114129302081789
84086 0.114128849649143
84087 0.11412839722367
84088 0.114127944805372
84089 0.114127492394247
84090 0.114127039990296
84091 0.114126587593518
84092 0.114126135203913
84093 0.114125682821481
84094 0.114125230446221
84095 0.114124778078134
84096 0.11412432571722
84097 0.114123873363477
84098 0.114123421016906
84099 0.114122968677507
84100 0.11412251634528
84101 0.114122064020224
84102 0.114121611702338
84103 0.114121159391624
84104 0.11412070708808
84105 0.114120254791707
84106 0.114119802502505
84107 0.114119350220472
84108 0.114118897945609
84109 0.114118445677916
84110 0.114117993417392
84111 0.114117541164038
84112 0.114117088917852
84113 0.114116636678836
84114 0.114116184446988
84115 0.114115732222309
84116 0.114115280004798
84117 0.114114827794455
84118 0.11411437559128
84119 0.114113923395273
84120 0.114113471206434
84121 0.114113019024761
84122 0.114112566850256
84123 0.114112114682918
84124 0.114111662522746
84125 0.114111210369741
84126 0.114110758223902
84127 0.114110306085229
84128 0.114109853953722
84129 0.114109401829381
84130 0.114108949712206
84131 0.114108497602195
84132 0.11410804549935
84133 0.11410759340367
84134 0.114107141315154
84135 0.114106689233803
84136 0.114106237159617
84137 0.114105785092594
84138 0.114105333032736
84139 0.114104880980041
84140 0.114104428934509
84141 0.114103976896141
84142 0.114103524864936
84143 0.114103072840894
84144 0.114102620824015
84145 0.114102168814298
84146 0.114101716811744
84147 0.114101264816352
84148 0.114100812828122
84149 0.114100360847053
84150 0.114099908873146
84151 0.1140994569064
84152 0.114099004946816
84153 0.114098552994392
84154 0.11409810104913
84155 0.114097649111027
84156 0.114097197180085
84157 0.114096745256304
84158 0.114096293339682
84159 0.11409584143022
84160 0.114095389527917
84161 0.114094937632774
84162 0.11409448574479
84163 0.114094033863965
84164 0.114093581990299
84165 0.114093130123791
84166 0.114092678264442
84167 0.114092226412251
84168 0.114091774567218
84169 0.114091322729342
84170 0.114090870898624
84171 0.114090419075064
84172 0.114089967258661
84173 0.114089515449414
84174 0.114089063647325
84175 0.114088611852392
84176 0.114088160064615
84177 0.114087708283995
84178 0.11408725651053
84179 0.114086804744222
84180 0.114086352985069
84181 0.114085901233071
84182 0.114085449488229
84183 0.114084997750541
84184 0.114084546020009
84185 0.114084094296631
84186 0.114083642580407
84187 0.114083190871337
84188 0.114082739169422
84189 0.11408228747466
84190 0.114081835787052
84191 0.114081384106598
84192 0.114080932433296
84193 0.114080480767148
84194 0.114080029108152
84195 0.114079577456309
84196 0.114079125811619
84197 0.11407867417408
84198 0.114078222543694
84199 0.114077770920459
84200 0.114077319304377
84201 0.114076867695445
84202 0.114076416093665
84203 0.114075964499036
84204 0.114075512911557
84205 0.114075061331229
84206 0.114074609758052
84207 0.114074158192025
84208 0.114073706633148
84209 0.114073255081421
84210 0.114072803536843
84211 0.114072351999415
84212 0.114071900469136
84213 0.114071448946007
84214 0.114070997430026
84215 0.114070545921193
84216 0.114070094419509
84217 0.114069642924974
84218 0.114069191437586
84219 0.114068739957347
84220 0.114068288484255
84221 0.11406783701831
84222 0.114067385559513
84223 0.114066934107862
84224 0.114066482663359
84225 0.114066031226002
84226 0.114065579795792
84227 0.114065128372728
84228 0.11406467695681
84229 0.114064225548038
84230 0.114063774146412
84231 0.114063322751931
84232 0.114062871364596
84233 0.114062419984405
84234 0.11406196861136
84235 0.114061517245459
84236 0.114061065886702
84237 0.11406061453509
84238 0.114060163190622
84239 0.114059711853298
84240 0.114059260523118
84241 0.114058809200081
84242 0.114058357884188
84243 0.114057906575437
84244 0.11405745527383
84245 0.114057003979365
84246 0.114056552692042
84247 0.114056101411862
84248 0.114055650138825
84249 0.114055198872929
84250 0.114054747614174
84251 0.114054296362562
84252 0.11405384511809
84253 0.11405339388076
84254 0.114052942650571
84255 0.114052491427522
84256 0.114052040211614
84257 0.114051589002846
84258 0.114051137801219
84259 0.114050686606731
84260 0.114050235419383
84261 0.114049784239175
84262 0.114049333066106
84263 0.114048881900176
84264 0.114048430741385
84265 0.114047979589733
84266 0.11404752844522
84267 0.114047077307844
84268 0.114046626177607
84269 0.114046175054508
84270 0.114045723938547
84271 0.114045272829723
84272 0.114044821728037
84273 0.114044370633488
84274 0.114043919546076
84275 0.1140434684658
84276 0.114043017392661
84277 0.114042566326659
84278 0.114042115267793
84279 0.114041664216063
84280 0.114041213171468
84281 0.114040762134009
84282 0.114040311103686
84283 0.114039860080498
84284 0.114039409064444
84285 0.114038958055526
84286 0.114038507053742
84287 0.114038056059093
84288 0.114037605071577
84289 0.114037154091196
84290 0.114036703117949
84291 0.114036252151835
84292 0.114035801192855
84293 0.114035350241008
84294 0.114034899296293
84295 0.114034448358712
84296 0.114033997428264
84297 0.114033546504947
84298 0.114033095588763
84299 0.114032644679712
84300 0.114032193777792
84301 0.114031742883003
84302 0.114031291995346
84303 0.11403084111482
84304 0.114030390241426
84305 0.114029939375162
84306 0.114029488516029
84307 0.114029037664026
84308 0.114028586819154
84309 0.114028135981411
84310 0.114027685150799
84311 0.114027234327316
84312 0.114026783510963
84313 0.114026332701739
84314 0.114025881899644
84315 0.114025431104678
84316 0.11402498031684
84317 0.114024529536131
84318 0.114024078762551
84319 0.114023627996098
84320 0.114023177236774
84321 0.114022726484577
84322 0.114022275739507
84323 0.114021825001565
84324 0.11402137427075
84325 0.114020923547062
84326 0.114020472830501
84327 0.114020022121066
84328 0.114019571418757
84329 0.114019120723575
84330 0.114018670035518
84331 0.114018219354588
84332 0.114017768680782
84333 0.114017318014102
84334 0.114016867354548
84335 0.114016416702118
84336 0.114015966056813
84337 0.114015515418632
84338 0.114015064787576
84339 0.114014614163644
84340 0.114014163546836
84341 0.114013712937152
84342 0.114013262334591
84343 0.114012811739153
84344 0.114012361150839
84345 0.114011910569648
84346 0.114011459995579
84347 0.114011009428634
84348 0.11401055886881
84349 0.114010108316109
84350 0.114009657770529
84351 0.114009207232072
84352 0.114008756700736
84353 0.114008306176521
84354 0.114007855659428
84355 0.114007405149455
84356 0.114006954646604
84357 0.114006504150873
84358 0.114006053662262
84359 0.114005603180772
84360 0.114005152706401
84361 0.114004702239151
84362 0.11400425177902
84363 0.114003801326008
84364 0.114003350880116
84365 0.114002900441343
84366 0.114002450009688
84367 0.114001999585152
84368 0.114001549167735
84369 0.114001098757436
84370 0.114000648354255
84371 0.114000197958192
84372 0.113999747569246
84373 0.113999297187418
84374 0.113998846812707
84375 0.113998396445113
84376 0.113997946084636
84377 0.113997495731276
84378 0.113997045385032
84379 0.113996595045905
84380 0.113996144713893
84381 0.113995694388998
84382 0.113995244071218
84383 0.113994793760553
84384 0.113994343457004
84385 0.11399389316057
84386 0.113993442871251
84387 0.113992992589047
84388 0.113992542313957
84389 0.113992092045981
84390 0.11399164178512
84391 0.113991191531372
84392 0.113990741284738
84393 0.113990291045218
84394 0.113989840812811
84395 0.113989390587517
84396 0.113988940369336
84397 0.113988490158268
84398 0.113988039954312
84399 0.113987589757468
84400 0.113987139567737
84401 0.113986689385118
84402 0.11398623920961
84403 0.113985789041214
84404 0.11398533887993
84405 0.113984888725756
84406 0.113984438578694
84407 0.113983988438742
84408 0.113983538305901
84409 0.11398308818017
84410 0.113982638061549
84411 0.113982187950039
84412 0.113981737845638
84413 0.113981287748347
84414 0.113980837658165
84415 0.113980387575092
84416 0.113979937499128
84417 0.113979487430274
84418 0.113979037368527
84419 0.113978587313889
84420 0.11397813726636
84421 0.113977687225938
84422 0.113977237192624
84423 0.113976787166418
84424 0.113976337147319
84425 0.113975887135328
84426 0.113975437130443
84427 0.113974987132666
84428 0.113974537141994
84429 0.11397408715843
84430 0.113973637181971
84431 0.113973187212619
84432 0.113972737250373
84433 0.113972287295232
84434 0.113971837347197
84435 0.113971387406267
84436 0.113970937472442
84437 0.113970487545721
84438 0.113970037626106
84439 0.113969587713595
84440 0.113969137808188
84441 0.113968687909886
84442 0.113968238018687
84443 0.113967788134592
84444 0.113967338257601
84445 0.113966888387712
84446 0.113966438524927
84447 0.113965988669245
84448 0.113965538820666
84449 0.113965088979189
84450 0.113964639144814
84451 0.113964189317541
84452 0.113963739497371
84453 0.113963289684302
84454 0.113962839878335
84455 0.113962390079469
84456 0.113961940287704
84457 0.11396149050304
84458 0.113961040725477
84459 0.113960590955014
84460 0.113960141191652
84461 0.11395969143539
84462 0.113959241686228
84463 0.113958791944166
84464 0.113958342209203
84465 0.11395789248134
84466 0.113957442760575
84467 0.11395699304691
84468 0.113956543340344
84469 0.113956093640876
84470 0.113955643948506
84471 0.113955194263235
84472 0.113954744585062
84473 0.113954294913987
84474 0.113953845250009
84475 0.113953395593128
84476 0.113952945943345
84477 0.113952496300659
84478 0.11395204666507
84479 0.113951597036577
84480 0.113951147415181
84481 0.113950697800881
84482 0.113950248193677
84483 0.113949798593569
84484 0.113949349000557
84485 0.11394889941464
84486 0.113948449835818
84487 0.113948000264091
84488 0.113947550699459
84489 0.113947101141922
84490 0.11394665159148
84491 0.113946202048131
84492 0.113945752511877
84493 0.113945302982717
84494 0.11394485346065
84495 0.113944403945677
84496 0.113943954437797
84497 0.11394350493701
84498 0.113943055443316
84499 0.113942605956715
84500 0.113942156477207
84501 0.11394170700479
84502 0.113941257539466
84503 0.113940808081234
84504 0.113940358630093
84505 0.113939909186044
84506 0.113939459749087
84507 0.11393901031922
84508 0.113938560896445
84509 0.11393811148076
84510 0.113937662072166
84511 0.113937212670662
84512 0.113936763276248
84513 0.113936313888925
84514 0.113935864508691
84515 0.113935415135546
84516 0.113934965769491
84517 0.113934516410526
84518 0.113934067058649
84519 0.113933617713861
84520 0.113933168376161
84521 0.11393271904555
84522 0.113932269722028
84523 0.113931820405593
84524 0.113931371096246
84525 0.113930921793987
84526 0.113930472498815
84527 0.11393002321073
84528 0.113929573929733
84529 0.113929124655822
84530 0.113928675388998
84531 0.11392822612926
84532 0.113927776876609
84533 0.113927327631043
84534 0.113926878392564
84535 0.11392642916117
84536 0.113925979936862
84537 0.113925530719639
84538 0.113925081509501
84539 0.113924632306448
84540 0.113924183110479
84541 0.113923733921595
84542 0.113923284739796
84543 0.11392283556508
84544 0.113922386397449
84545 0.113921937236901
84546 0.113921488083437
84547 0.113921038937055
84548 0.113920589797758
84549 0.113920140665543
84550 0.11391969154041
84551 0.113919242422361
84552 0.113918793311393
84553 0.113918344207508
84554 0.113917895110705
84555 0.113917446020983
84556 0.113916996938343
84557 0.113916547862785
84558 0.113916098794308
84559 0.113915649732911
84560 0.113915200678596
84561 0.11391475163136
84562 0.113914302591206
84563 0.113913853558131
84564 0.113913404532137
84565 0.113912955513222
84566 0.113912506501387
84567 0.113912057496632
84568 0.113911608498955
84569 0.113911159508358
84570 0.113910710524839
84571 0.113910261548399
84572 0.113909812579038
84573 0.113909363616755
84574 0.113908914661549
84575 0.113908465713422
84576 0.113908016772372
84577 0.1139075678384
84578 0.113907118911505
84579 0.113906669991687
84580 0.113906221078946
84581 0.113905772173282
84582 0.113905323274694
84583 0.113904874383182
84584 0.113904425498747
84585 0.113903976621387
84586 0.113903527751104
84587 0.113903078887895
84588 0.113902630031762
84589 0.113902181182704
84590 0.113901732340721
84591 0.113901283505813
84592 0.113900834677979
84593 0.11390038585722
84594 0.113899937043535
84595 0.113899488236923
84596 0.113899039437386
84597 0.113898590644922
84598 0.113898141859531
84599 0.113897693081214
84600 0.113897244309969
84601 0.113896795545797
84602 0.113896346788698
84603 0.113895898038672
84604 0.113895449295717
84605 0.113895000559834
84606 0.113894551831024
84607 0.113894103109284
84608 0.113893654394617
84609 0.11389320568702
84610 0.113892756986495
84611 0.11389230829304
84612 0.113891859606656
84613 0.113891410927342
84614 0.113890962255099
84615 0.113890513589926
84616 0.113890064931822
84617 0.113889616280788
84618 0.113889167636824
84619 0.113888718999929
84620 0.113888270370103
84621 0.113887821747346
84622 0.113887373131657
84623 0.113886924523037
84624 0.113886475921486
84625 0.113886027327002
84626 0.113885578739586
84627 0.113885130159239
84628 0.113884681585958
84629 0.113884233019745
84630 0.113883784460599
84631 0.11388333590852
84632 0.113882887363508
84633 0.113882438825562
84634 0.113881990294682
84635 0.113881541770869
84636 0.113881093254122
84637 0.11388064474444
84638 0.113880196241824
84639 0.113879747746273
84640 0.113879299257788
84641 0.113878850776367
84642 0.113878402302012
84643 0.11387795383472
84644 0.113877505374494
84645 0.113877056921331
84646 0.113876608475233
84647 0.113876160036198
84648 0.113875711604227
84649 0.113875263179319
84650 0.113874814761475
84651 0.113874366350693
84652 0.113873917946975
84653 0.113873469550319
84654 0.113873021160725
84655 0.113872572778194
84656 0.113872124402725
84657 0.113871676034318
84658 0.113871227672972
84659 0.113870779318688
84660 0.113870330971465
84661 0.113869882631303
84662 0.113869434298202
84663 0.113868985972162
84664 0.113868537653182
84665 0.113868089341263
84666 0.113867641036404
84667 0.113867192738604
84668 0.113866744447865
84669 0.113866296164184
84670 0.113865847887564
84671 0.113865399618002
84672 0.113864951355499
84673 0.113864503100055
84674 0.11386405485167
84675 0.113863606610343
84676 0.113863158376074
84677 0.113862710148863
84678 0.11386226192871
84679 0.113861813715615
84680 0.113861365509577
84681 0.113860917310596
84682 0.113860469118672
84683 0.113860020933805
84684 0.113859572755994
84685 0.11385912458524
84686 0.113858676421542
84687 0.1138582282649
84688 0.113857780115314
84689 0.113857331972784
84690 0.113856883837309
84691 0.11385643570889
84692 0.113855987587525
84693 0.113855539473215
84694 0.11385509136596
84695 0.11385464326576
84696 0.113854195172613
84697 0.113853747086521
84698 0.113853299007483
84699 0.113852850935498
84700 0.113852402870567
84701 0.113851954812689
84702 0.113851506761864
84703 0.113851058718093
84704 0.113850610681373
84705 0.113850162651707
84706 0.113849714629093
84707 0.113849266613531
84708 0.113848818605021
84709 0.113848370603562
84710 0.113847922609155
84711 0.1138474746218
84712 0.113847026641496
84713 0.113846578668242
84714 0.11384613070204
84715 0.113845682742888
84716 0.113845234790787
84717 0.113844786845735
84718 0.113844338907734
84719 0.113843890976782
84720 0.113843443052881
84721 0.113842995136028
84722 0.113842547226225
84723 0.113842099323471
84724 0.113841651427765
84725 0.113841203539109
84726 0.1138407556575
84727 0.11384030778294
84728 0.113839859915428
84729 0.113839412054964
84730 0.113838964201548
84731 0.113838516355179
84732 0.113838068515857
84733 0.113837620683583
84734 0.113837172858355
84735 0.113836725040174
84736 0.11383627722904
84737 0.113835829424952
84738 0.11383538162791
84739 0.113834933837914
84740 0.113834486054964
84741 0.113834038279059
84742 0.1138335905102
84743 0.113833142748385
84744 0.113832694993616
84745 0.113832247245892
84746 0.113831799505212
84747 0.113831351771576
84748 0.113830904044985
84749 0.113830456325437
84750 0.113830008612934
84751 0.113829560907474
84752 0.113829113209057
84753 0.113828665517684
84754 0.113828217833353
84755 0.113827770156066
84756 0.113827322485821
84757 0.113826874822618
84758 0.113826427166458
84759 0.11382597951734
84760 0.113825531875264
84761 0.113825084240229
84762 0.113824636612236
84763 0.113824188991284
84764 0.113823741377373
84765 0.113823293770503
84766 0.113822846170674
84767 0.113822398577885
84768 0.113821950992137
84769 0.113821503413429
84770 0.11382105584176
84771 0.113820608277132
84772 0.113820160719543
84773 0.113819713168993
84774 0.113819265625482
84775 0.11381881808901
84776 0.113818370559578
84777 0.113817923037183
84778 0.113817475521827
84779 0.113817028013509
84780 0.113816580512229
84781 0.113816133017987
84782 0.113815685530783
84783 0.113815238050616
84784 0.113814790577486
84785 0.113814343111393
84786 0.113813895652337
84787 0.113813448200318
84788 0.113813000755335
84789 0.113812553317388
84790 0.113812105886477
84791 0.113811658462603
84792 0.113811211045763
84793 0.11381076363596
84794 0.113810316233191
84795 0.113809868837458
84796 0.113809421448759
84797 0.113808974067096
84798 0.113808526692466
84799 0.113808079324871
84800 0.113807631964311
84801 0.113807184610784
84802 0.11380673726429
84803 0.113806289924831
84804 0.113805842592404
84805 0.113805395267011
84806 0.113804947948651
84807 0.113804500637323
84808 0.113804053333028
84809 0.113803606035766
84810 0.113803158745535
84811 0.113802711462337
84812 0.11380226418617
84813 0.113801816917035
84814 0.113801369654931
84815 0.113800922399859
84816 0.113800475151817
84817 0.113800027910807
84818 0.113799580676827
84819 0.113799133449877
84820 0.113798686229958
84821 0.113798239017069
84822 0.113797791811209
84823 0.11379734461238
84824 0.113796897420579
84825 0.113796450235808
84826 0.113796003058066
84827 0.113795555887353
84828 0.113795108723669
84829 0.113794661567013
84830 0.113794214417385
84831 0.113793767274786
84832 0.113793320139214
84833 0.113792873010671
84834 0.113792425889154
84835 0.113791978774665
84836 0.113791531667204
84837 0.113791084566769
84838 0.113790637473361
84839 0.113790190386979
84840 0.113789743307624
84841 0.113789296235295
84842 0.113788849169992
84843 0.113788402111715
84844 0.113787955060463
84845 0.113787508016237
84846 0.113787060979036
84847 0.11378661394886
84848 0.113786166925709
84849 0.113785719909583
84850 0.113785272900481
84851 0.113784825898403
84852 0.113784378903349
84853 0.113783931915319
84854 0.113783484934313
84855 0.113783037960331
84856 0.113782590993371
84857 0.113782144033435
84858 0.113781697080521
84859 0.113781250134631
84860 0.113780803195762
84861 0.113780356263916
84862 0.113779909339093
84863 0.113779462421291
84864 0.113779015510511
84865 0.113778568606752
84866 0.113778121710015
84867 0.113777674820299
84868 0.113777227937604
84869 0.113776781061929
84870 0.113776334193276
84871 0.113775887331642
84872 0.113775440477029
84873 0.113774993629436
84874 0.113774546788863
84875 0.113774099955309
84876 0.113773653128774
84877 0.113773206309259
84878 0.113772759496763
84879 0.113772312691286
84880 0.113771865892828
84881 0.113771419101387
84882 0.113770972316966
84883 0.113770525539562
84884 0.113770078769176
84885 0.113769632005808
84886 0.113769185249457
84887 0.113768738500123
84888 0.113768291757807
84889 0.113767845022508
84890 0.113767398294225
84891 0.113766951572959
84892 0.113766504858709
84893 0.113766058151475
84894 0.113765611451258
84895 0.113765164758056
84896 0.113764718071869
84897 0.113764271392698
84898 0.113763824720542
84899 0.113763378055402
84900 0.113762931397275
84901 0.113762484746164
84902 0.113762038102067
84903 0.113761591464984
84904 0.113761144834915
84905 0.11376069821186
84906 0.113760251595819
84907 0.113759804986791
84908 0.113759358384776
84909 0.113758911789774
84910 0.113758465201786
84911 0.11375801862081
84912 0.113757572046846
84913 0.113757125479895
84914 0.113756678919955
84915 0.113756232367028
84916 0.113755785821112
84917 0.113755339282208
84918 0.113754892750316
84919 0.113754446225434
84920 0.113753999707563
84921 0.113753553196703
84922 0.113753106692854
84923 0.113752660196015
84924 0.113752213706186
84925 0.113751767223367
84926 0.113751320747558
84927 0.113750874278758
84928 0.113750427816968
84929 0.113749981362187
84930 0.113749534914415
84931 0.113749088473652
84932 0.113748642039898
84933 0.113748195613152
84934 0.113747749193414
84935 0.113747302780684
84936 0.113746856374962
84937 0.113746409976248
84938 0.113745963584541
84939 0.113745517199842
84940 0.113745070822149
84941 0.113744624451464
84942 0.113744178087785
84943 0.113743731731113
84944 0.113743285381447
84945 0.113742839038787
84946 0.113742392703133
84947 0.113741946374485
84948 0.113741500052842
84949 0.113741053738205
84950 0.113740607430573
84951 0.113740161129945
84952 0.113739714836323
84953 0.113739268549705
84954 0.113738822270092
84955 0.113738375997483
84956 0.113737929731877
84957 0.113737483473276
84958 0.113737037221678
84959 0.113736590977084
84960 0.113736144739493
84961 0.113735698508905
84962 0.11373525228532
84963 0.113734806068737
84964 0.113734359859157
84965 0.113733913656579
84966 0.113733467461004
84967 0.11373302127243
84968 0.113732575090858
84969 0.113732128916287
84970 0.113731682748718
84971 0.11373123658815
84972 0.113730790434582
84973 0.113730344288016
84974 0.11372989814845
84975 0.113729452015884
84976 0.113729005890319
84977 0.113728559771754
84978 0.113728113660188
84979 0.113727667555622
84980 0.113727221458055
84981 0.113726775367488
84982 0.113726329283919
84983 0.113725883207349
84984 0.113725437137778
84985 0.113724991075206
84986 0.113724545019631
84987 0.113724098971055
84988 0.113723652929477
84989 0.113723206894896
84990 0.113722760867312
84991 0.113722314846726
84992 0.113721868833137
84993 0.113721422826545
84994 0.11372097682695
84995 0.113720530834351
84996 0.113720084848749
84997 0.113719638870142
84998 0.113719192898532
84999 0.113718746933917
85000 0.113718300976298
85001 0.113717855025674
85002 0.113717409082045
85003 0.113716963145412
85004 0.113716517215773
85005 0.113716071293128
85006 0.113715625377478
85007 0.113715179468823
85008 0.113714733567161
85009 0.113714287672493
85010 0.113713841784819
85011 0.113713395904138
85012 0.113712950030451
85013 0.113712504163756
85014 0.113712058304054
85015 0.113711612451345
85016 0.113711166605629
85017 0.113710720766905
85018 0.113710274935173
85019 0.113709829110432
85020 0.113709383292684
85021 0.113708937481927
85022 0.113708491678161
85023 0.113708045881387
85024 0.113707600091603
85025 0.11370715430881
85026 0.113706708533008
85027 0.113706262764196
85028 0.113705817002375
85029 0.113705371247543
85030 0.113704925499701
85031 0.113704479758849
85032 0.113704034024986
85033 0.113703588298112
85034 0.113703142578227
85035 0.113702696865332
85036 0.113702251159424
85037 0.113701805460506
85038 0.113701359768575
85039 0.113700914083633
85040 0.113700468405678
85041 0.113700022734711
85042 0.113699577070732
85043 0.11369913141374
85044 0.113698685763735
85045 0.113698240120717
85046 0.113697794484686
85047 0.113697348855641
85048 0.113696903233582
85049 0.11369645761851
85050 0.113696012010424
85051 0.113695566409323
85052 0.113695120815208
85053 0.113694675228079
85054 0.113694229647934
85055 0.113693784074775
85056 0.1136933385086
85057 0.11369289294941
85058 0.113692447397205
85059 0.113692001851983
85060 0.113691556313746
85061 0.113691110782492
85062 0.113690665258223
85063 0.113690219740936
85064 0.113689774230633
85065 0.113689328727313
85066 0.113688883230976
85067 0.113688437741622
85068 0.11368799225925
85069 0.113687546783861
85070 0.113687101315453
85071 0.113686655854028
85072 0.113686210399584
85073 0.113685764952122
85074 0.113685319511641
85075 0.113684874078141
85076 0.113684428651623
85077 0.113683983232085
85078 0.113683537819528
85079 0.113683092413951
85080 0.113682647015354
85081 0.113682201623737
85082 0.113681756239101
85083 0.113681310861443
85084 0.113680865490766
85085 0.113680420127067
85086 0.113679974770348
85087 0.113679529420607
85088 0.113679084077845
85089 0.113678638742062
85090 0.113678193413257
85091 0.11367774809143
85092 0.113677302776581
85093 0.11367685746871
85094 0.113676412167816
85095 0.113675966873899
85096 0.11367552158696
85097 0.113675076306998
85098 0.113674631034012
85099 0.113674185768003
85100 0.11367374050897
85101 0.113673295256914
85102 0.113672850011834
85103 0.113672404773729
85104 0.1136719595426
85105 0.113671514318446
85106 0.113671069101268
85107 0.113670623891065
85108 0.113670178687836
85109 0.113669733491583
85110 0.113669288302303
85111 0.113668843119998
85112 0.113668397944667
85113 0.11366795277631
85114 0.113667507614927
85115 0.113667062460517
85116 0.113666617313081
85117 0.113666172172617
85118 0.113665727039127
85119 0.113665281912609
85120 0.113664836793064
85121 0.113664391680492
85122 0.113663946574891
85123 0.113663501476262
85124 0.113663056384606
85125 0.113662611299921
85126 0.113662166222207
85127 0.113661721151464
85128 0.113661276087693
85129 0.113660831030892
85130 0.113660385981062
85131 0.113659940938203
85132 0.113659495902313
85133 0.113659050873394
85134 0.113658605851445
85135 0.113658160836465
85136 0.113657715828455
85137 0.113657270827414
85138 0.113656825833343
85139 0.11365638084624
85140 0.113655935866106
85141 0.11365549089294
85142 0.113655045926743
85143 0.113654600967514
85144 0.113654156015253
85145 0.11365371106996
85146 0.113653266131635
85147 0.113652821200277
85148 0.113652376275886
85149 0.113651931358462
85150 0.113651486448005
85151 0.113651041544514
85152 0.11365059664799
85153 0.113650151758432
85154 0.113649706875841
85155 0.113649262000215
85156 0.113648817131555
85157 0.11364837226986
85158 0.113647927415131
85159 0.113647482567366
85160 0.113647037726567
85161 0.113646592892732
85162 0.113646148065862
85163 0.113645703245957
85164 0.113645258433015
85165 0.113644813627038
85166 0.113644368828024
85167 0.113643924035974
85168 0.113643479250887
85169 0.113643034472763
85170 0.113642589701603
85171 0.113642144937405
85172 0.11364170018017
85173 0.113641255429897
85174 0.113640810686586
85175 0.113640365950238
85176 0.113639921220852
85177 0.113639476498427
85178 0.113639031782963
85179 0.113638587074461
85180 0.11363814237292
85181 0.11363769767834
85182 0.113637252990721
85183 0.113636808310062
85184 0.113636363636364
85185 0.113635918969625
85186 0.113635474309847
85187 0.113635029657028
85188 0.113634585011169
85189 0.11363414037227
85190 0.11363369574033
85191 0.113633251115348
85192 0.113632806497326
85193 0.113632361886262
85194 0.113631917282156
85195 0.113631472685009
85196 0.11363102809482
85197 0.113630583511588
85198 0.113630138935315
85199 0.113629694365999
85200 0.11362924980364
85201 0.113628805248238
85202 0.113628360699793
85203 0.113627916158305
85204 0.113627471623773
85205 0.113627027096198
85206 0.113626582575579
85207 0.113626138061916
85208 0.113625693555208
85209 0.113625249055457
85210 0.11362480456266
85211 0.113624360076819
85212 0.113623915597933
85213 0.113623471126001
85214 0.113623026661024
85215 0.113622582203002
85216 0.113622137751934
85217 0.11362169330782
85218 0.11362124887066
85219 0.113620804440453
85220 0.1136203600172
85221 0.113619915600901
85222 0.113619471191554
85223 0.11361902678916
85224 0.113618582393719
85225 0.113618138005231
85226 0.113617693623695
85227 0.113617249249111
85228 0.113616804881479
85229 0.113616360520799
85230 0.11361591616707
85231 0.113615471820293
85232 0.113615027480467
85233 0.113614583147592
85234 0.113614138821667
85235 0.113613694502694
85236 0.113613250190671
85237 0.113612805885598
85238 0.113612361587475
85239 0.113611917296302
85240 0.113611473012079
85241 0.113611028734805
85242 0.11361058446448
85243 0.113610140201105
85244 0.113609695944678
85245 0.113609251695201
85246 0.113608807452671
85247 0.113608363217091
85248 0.113607918988458
85249 0.113607474766773
85250 0.113607030552036
85251 0.113606586344247
85252 0.113606142143405
85253 0.11360569794951
85254 0.113605253762562
85255 0.113604809582561
85256 0.113604365409507
85257 0.113603921243399
85258 0.113603477084237
85259 0.113603032932022
85260 0.113602588786752
85261 0.113602144648428
85262 0.11360170051705
85263 0.113601256392616
85264 0.113600812275128
85265 0.113600368164585
85266 0.113599924060987
85267 0.113599479964333
85268 0.113599035874623
85269 0.113598591791858
85270 0.113598147716037
85271 0.113597703647159
85272 0.113597259585225
85273 0.113596815530234
85274 0.113596371482187
85275 0.113595927441083
85276 0.113595483406921
85277 0.113595039379702
85278 0.113594595359426
85279 0.113594151346092
85280 0.1135937073397
85281 0.113593263340249
85282 0.113592819347741
85283 0.113592375362174
85284 0.113591931383548
85285 0.113591487411864
85286 0.11359104344712
85287 0.113590599489317
85288 0.113590155538455
85289 0.113589711594533
85290 0.113589267657551
85291 0.113588823727509
85292 0.113588379804407
85293 0.113587935888245
85294 0.113587491979022
85295 0.113587048076738
85296 0.113586604181393
85297 0.113586160292987
85298 0.11358571641152
85299 0.113585272536991
85300 0.113584828669401
85301 0.113584384808748
85302 0.113583940955034
85303 0.113583497108257
85304 0.113583053268418
85305 0.113582609435516
85306 0.113582165609551
85307 0.113581721790523
85308 0.113581277978432
85309 0.113580834173278
85310 0.113580390375059
85311 0.113579946583777
85312 0.113579502799431
85313 0.113579059022021
85314 0.113578615251547
85315 0.113578171488008
85316 0.113577727731404
85317 0.113577283981735
85318 0.113576840239001
85319 0.113576396503202
85320 0.113575952774337
85321 0.113575509052406
85322 0.11357506533741
85323 0.113574621629348
85324 0.113574177928219
85325 0.113573734234024
85326 0.113573290546762
85327 0.113572846866433
85328 0.113572403193037
85329 0.113571959526574
85330 0.113571515867044
85331 0.113571072214446
85332 0.11357062856878
85333 0.113570184930046
85334 0.113569741298244
85335 0.113569297673374
85336 0.113568854055435
85337 0.113568410444428
85338 0.113567966840351
85339 0.113567523243205
85340 0.11356707965299
85341 0.113566636069706
85342 0.113566192493352
85343 0.113565748923928
85344 0.113565305361434
85345 0.113564861805869
85346 0.113564418257235
85347 0.113563974715529
85348 0.113563531180753
85349 0.113563087652906
85350 0.113562644131987
85351 0.113562200617997
85352 0.113561757110936
85353 0.113561313610803
85354 0.113560870117597
85355 0.11356042663132
85356 0.11355998315197
85357 0.113559539679548
85358 0.113559096214053
85359 0.113558652755485
85360 0.113558209303844
85361 0.11355776585913
85362 0.113557322421343
85363 0.113556878990481
85364 0.113556435566546
85365 0.113555992149537
85366 0.113555548739453
85367 0.113555105336295
85368 0.113554661940063
85369 0.113554218550756
85370 0.113553775168373
85371 0.113553331792916
85372 0.113552888424383
85373 0.113552445062774
85374 0.11355200170809
85375 0.11355155836033
85376 0.113551115019494
85377 0.113550671685581
85378 0.113550228358592
85379 0.113549785038527
85380 0.113549341725384
85381 0.113548898419164
85382 0.113548455119867
85383 0.113548011827493
85384 0.113547568542041
85385 0.113547125263511
85386 0.113546681991903
85387 0.113546238727217
85388 0.113545795469452
85389 0.113545352218609
85390 0.113544908974687
85391 0.113544465737687
85392 0.113544022507607
85393 0.113543579284447
85394 0.113543136068209
85395 0.11354269285889
85396 0.113542249656491
85397 0.113541806461013
85398 0.113541363272454
85399 0.113540920090815
85400 0.113540476916095
85401 0.113540033748294
85402 0.113539590587412
85403 0.113539147433449
85404 0.113538704286404
85405 0.113538261146278
85406 0.11353781801307
85407 0.11353737488678
85408 0.113536931767408
85409 0.113536488654953
85410 0.113536045549416
85411 0.113535602450797
85412 0.113535159359094
85413 0.113534716274308
85414 0.113534273196439
85415 0.113533830125486
85416 0.11353338706145
85417 0.113532944004329
85418 0.113532500954125
85419 0.113532057910837
85420 0.113531614874464
85421 0.113531171845006
85422 0.113530728822463
85423 0.113530285806836
85424 0.113529842798123
85425 0.113529399796325
85426 0.113528956801442
85427 0.113528513813472
85428 0.113528070832417
85429 0.113527627858275
85430 0.113527184891047
85431 0.113526741930733
85432 0.113526298977332
85433 0.113525856030844
85434 0.113525413091269
85435 0.113524970158607
85436 0.113524527232857
85437 0.113524084314019
85438 0.113523641402094
85439 0.113523198497081
85440 0.113522755598979
85441 0.113522312707789
85442 0.11352186982351
85443 0.113521426946143
85444 0.113520984075687
85445 0.113520541212141
85446 0.113520098355506
85447 0.113519655505782
85448 0.113519212662968
85449 0.113518769827064
85450 0.113518326998069
85451 0.113517884175985
85452 0.11351744136081
85453 0.113516998552544
85454 0.113516555751188
85455 0.11351611295674
85456 0.113515670169202
85457 0.113515227388571
85458 0.113514784614849
85459 0.113514341848036
85460 0.11351389908813
85461 0.113513456335132
85462 0.113513013589042
85463 0.113512570849859
85464 0.113512128117584
85465 0.113511685392215
85466 0.113511242673754
85467 0.113510799962199
85468 0.113510357257551
85469 0.113509914559808
85470 0.113509471868972
85471 0.113509029185042
85472 0.113508586508018
85473 0.113508143837899
85474 0.113507701174686
85475 0.113507258518378
85476 0.113506815868975
85477 0.113506373226476
85478 0.113505930590882
85479 0.113505487962193
85480 0.113505045340408
85481 0.113504602725527
85482 0.113504160117549
85483 0.113503717516476
85484 0.113503274922306
85485 0.113502832335039
85486 0.113502389754675
85487 0.113501947181214
85488 0.113501504614656
85489 0.113501062055001
85490 0.113500619502248
85491 0.113500176956397
85492 0.113499734417448
85493 0.1134992918854
85494 0.113498849360255
85495 0.11349840684201
85496 0.113497964330667
85497 0.113497521826225
85498 0.113497079328684
85499 0.113496636838044
85500 0.113496194354304
85501 0.113495751877464
85502 0.113495309407524
85503 0.113494866944484
85504 0.113494424488344
85505 0.113493982039104
85506 0.113493539596763
85507 0.11349309716132
85508 0.113492654732777
85509 0.113492212311133
85510 0.113491769896387
85511 0.11349132748854
85512 0.113490885087591
85513 0.11349044269354
85514 0.113490000306386
85515 0.113489557926131
85516 0.113489115552772
85517 0.113488673186312
85518 0.113488230826748
85519 0.113487788474081
85520 0.11348734612831
85521 0.113486903789437
85522 0.113486461457459
85523 0.113486019132378
85524 0.113485576814193
85525 0.113485134502903
85526 0.113484692198509
85527 0.11348424990101
85528 0.113483807610407
85529 0.113483365326698
85530 0.113482923049885
85531 0.113482480779966
85532 0.113482038516941
85533 0.113481596260811
85534 0.113481154011575
85535 0.113480711769233
85536 0.113480269533784
85537 0.113479827305229
85538 0.113479385083567
85539 0.113478942868798
85540 0.113478500660922
85541 0.113478058459939
85542 0.113477616265849
85543 0.113477174078651
85544 0.113476731898345
85545 0.113476289724931
85546 0.113475847558409
85547 0.113475405398779
85548 0.11347496324604
85549 0.113474521100192
85550 0.113474078961235
85551 0.113473636829169
85552 0.113473194703994
85553 0.113472752585709
85554 0.113472310474315
85555 0.113471868369811
85556 0.113471426272197
85557 0.113470984181472
85558 0.113470542097637
85559 0.113470100020691
85560 0.113469657950635
85561 0.113469215887467
85562 0.113468773831189
85563 0.113468331781799
85564 0.113467889739297
85565 0.113467447703684
85566 0.113467005674958
85567 0.113466563653121
85568 0.113466121638171
85569 0.113465679630109
85570 0.113465237628934
85571 0.113464795634646
85572 0.113464353647245
85573 0.113463911666731
85574 0.113463469693103
85575 0.113463027726362
85576 0.113462585766507
85577 0.113462143813538
85578 0.113461701867454
85579 0.113461259928257
85580 0.113460817995944
85581 0.113460376070517
85582 0.113459934151975
85583 0.113459492240318
85584 0.113459050335545
85585 0.113458608437657
85586 0.113458166546654
85587 0.113457724662534
85588 0.113457282785298
85589 0.113456840914947
85590 0.113456399051478
85591 0.113455957194893
85592 0.113455515345191
85593 0.113455073502372
85594 0.113454631666436
85595 0.113454189837383
85596 0.113453748015212
85597 0.113453306199923
85598 0.113452864391516
85599 0.113452422589991
85600 0.113451980795348
85601 0.113451539007586
85602 0.113451097226706
85603 0.113450655452706
85604 0.113450213685588
85605 0.11344977192535
85606 0.113449330171993
85607 0.113448888425516
85608 0.11344844668592
85609 0.113448004953203
85610 0.113447563227366
85611 0.113447121508409
85612 0.113446679796331
85613 0.113446238091132
85614 0.113445796392813
85615 0.113445354701372
85616 0.11344491301681
85617 0.113444471339127
85618 0.113444029668321
85619 0.113443588004394
85620 0.113443146347345
85621 0.113442704697174
85622 0.11344226305388
85623 0.113441821417463
85624 0.113441379787924
85625 0.113440938165261
85626 0.113440496549476
85627 0.113440054940566
85628 0.113439613338534
85629 0.113439171743378
85630 0.113438730155097
85631 0.113438288573693
85632 0.113437846999164
85633 0.113437405431511
85634 0.113436963870733
85635 0.11343652231683
85636 0.113436080769802
85637 0.113435639229648
85638 0.11343519769637
85639 0.113434756169965
85640 0.113434314650435
85641 0.113433873137779
85642 0.113433431631997
85643 0.113432990133088
85644 0.113432548641053
85645 0.11343210715589
85646 0.113431665677601
85647 0.113431224206185
85648 0.113430782741642
85649 0.113430341283971
85650 0.113429899833172
85651 0.113429458389245
85652 0.113429016952191
85653 0.113428575522008
85654 0.113428134098696
85655 0.113427692682256
85656 0.113427251272687
85657 0.113426809869989
85658 0.113426368474162
85659 0.113425927085206
85660 0.11342548570312
85661 0.113425044327904
85662 0.113424602959558
85663 0.113424161598082
85664 0.113423720243476
85665 0.11342327889574
85666 0.113422837554872
85667 0.113422396220874
85668 0.113421954893745
85669 0.113421513573484
85670 0.113421072260092
85671 0.113420630953568
85672 0.113420189653913
85673 0.113419748361125
85674 0.113419307075206
85675 0.113418865796154
85676 0.113418424523969
85677 0.113417983258652
85678 0.113417542000201
85679 0.113417100748618
85680 0.113416659503901
85681 0.113416218266051
85682 0.113415777035067
85683 0.113415335810949
85684 0.113414894593697
85685 0.113414453383311
85686 0.11341401217979
85687 0.113413570983135
85688 0.113413129793345
85689 0.11341268861042
85690 0.11341224743436
85691 0.113411806265165
85692 0.113411365102833
85693 0.113410923947367
85694 0.113410482798764
85695 0.113410041657025
85696 0.11340960052215
85697 0.113409159394138
85698 0.11340871827299
85699 0.113408277158705
85700 0.113407836051282
85701 0.113407394950723
85702 0.113406953857026
85703 0.113406512770191
85704 0.113406071690219
85705 0.113405630617109
85706 0.11340518955086
85707 0.113404748491473
85708 0.113404307438948
85709 0.113403866393284
85710 0.113403425354481
85711 0.113402984322538
85712 0.113402543297457
85713 0.113402102279236
85714 0.113401661267875
85715 0.113401220263375
85716 0.113400779265734
85717 0.113400338274954
85718 0.113399897291032
85719 0.113399456313971
85720 0.113399015343768
85721 0.113398574380425
85722 0.11339813342394
85723 0.113397692474314
85724 0.113397251531546
85725 0.113396810595637
85726 0.113396369666586
85727 0.113395928744393
85728 0.113395487829057
85729 0.113395046920579
85730 0.113394606018958
85731 0.113394165124195
85732 0.113393724236288
85733 0.113393283355239
85734 0.113392842481045
85735 0.113392401613709
85736 0.113391960753228
85737 0.113391519899604
85738 0.113391079052835
85739 0.113390638212922
85740 0.113390197379865
85741 0.113389756553662
85742 0.113389315734315
85743 0.113388874921823
85744 0.113388434116186
85745 0.113387993317403
85746 0.113387552525474
85747 0.1133871117404
85748 0.113386670962179
85749 0.113386230190813
85750 0.1133857894263
85751 0.11338534866864
85752 0.113384907917834
85753 0.113384467173881
85754 0.113384026436781
85755 0.113383585706533
85756 0.113383144983138
85757 0.113382704266595
85758 0.113382263556904
85759 0.113381822854065
85760 0.113381382158078
85761 0.113380941468943
85762 0.113380500786659
85763 0.113380060111226
85764 0.113379619442644
85765 0.113379178780913
85766 0.113378738126032
85767 0.113378297478002
85768 0.113377856836822
85769 0.113377416202493
85770 0.113376975575013
85771 0.113376534954383
85772 0.113376094340602
85773 0.113375653733671
85774 0.113375213133589
85775 0.113374772540356
85776 0.113374331953971
85777 0.113373891374435
85778 0.113373450801748
85779 0.113373010235909
85780 0.113372569676917
85781 0.113372129124774
85782 0.113371688579478
85783 0.11337124804103
85784 0.113370807509429
85785 0.113370366984675
85786 0.113369926466768
85787 0.113369485955708
85788 0.113369045451494
85789 0.113368604954127
85790 0.113368164463606
85791 0.11336772397993
85792 0.113367283503101
85793 0.113366843033117
85794 0.113366402569979
85795 0.113365962113686
85796 0.113365521664237
85797 0.113365081221634
85798 0.113364640785875
85799 0.113364200356961
85800 0.113363759934891
85801 0.113363319519666
85802 0.113362879111284
85803 0.113362438709746
85804 0.113361998315051
85805 0.1133615579272
85806 0.113361117546192
85807 0.113360677172027
85808 0.113360236804705
85809 0.113359796444225
85810 0.113359356090588
85811 0.113358915743794
85812 0.113358475403841
85813 0.11335803507073
85814 0.113357594744461
85815 0.113357154425033
85816 0.113356714112447
85817 0.113356273806701
85818 0.113355833507797
85819 0.113355393215733
85820 0.11335495293051
85821 0.113354512652128
85822 0.113354072380586
85823 0.113353632115883
85824 0.113353191858021
85825 0.113352751606998
85826 0.113352311362814
85827 0.11335187112547
85828 0.113351430894965
85829 0.113350990671299
85830 0.113350550454472
85831 0.113350110244483
85832 0.113349670041332
85833 0.11334922984502
85834 0.113348789655546
85835 0.113348349472909
85836 0.11334790929711
85837 0.113347469128148
85838 0.113347028966024
85839 0.113346588810737
85840 0.113346148662286
85841 0.113345708520673
85842 0.113345268385895
85843 0.113344828257954
85844 0.113344388136849
85845 0.11334394802258
85846 0.113343507915147
85847 0.11334306781455
85848 0.113342627720787
85849 0.11334218763386
85850 0.113341747553768
85851 0.113341307480511
85852 0.113340867414088
85853 0.1133404273545
85854 0.113339987301746
85855 0.113339547255826
85856 0.11333910721674
85857 0.113338667184488
85858 0.113338227159069
85859 0.113337787140484
85860 0.113337347128732
85861 0.113336907123812
85862 0.113336467125726
85863 0.113336027134472
85864 0.11333558715005
85865 0.113335147172461
85866 0.113334707201703
85867 0.113334267237778
85868 0.113333827280684
85869 0.113333387330422
85870 0.113332947386991
85871 0.113332507450391
85872 0.113332067520622
85873 0.113331627597683
85874 0.113331187681576
85875 0.113330747772298
85876 0.113330307869851
85877 0.113329867974234
85878 0.113329428085446
85879 0.113328988203489
85880 0.11332854832836
85881 0.113328108460061
85882 0.113327668598591
85883 0.11332722874395
85884 0.113326788896137
85885 0.113326349055153
85886 0.113325909220997
85887 0.11332546939367
85888 0.11332502957317
85889 0.113324589759498
85890 0.113324149952654
85891 0.113323710152637
85892 0.113323270359448
85893 0.113322830573085
85894 0.113322390793549
85895 0.11332195102084
85896 0.113321511254957
85897 0.113321071495901
85898 0.11332063174367
85899 0.113320191998266
85900 0.113319752259687
85901 0.113319312527934
85902 0.113318872803006
85903 0.113318433084903
85904 0.113317993373626
85905 0.113317553669173
85906 0.113317113971545
85907 0.113316674280741
85908 0.113316234596761
85909 0.113315794919605
85910 0.113315355249274
85911 0.113314915585766
85912 0.113314475929081
85913 0.11331403627922
85914 0.113313596636182
85915 0.113313156999967
85916 0.113312717370574
85917 0.113312277748005
85918 0.113311838132257
85919 0.113311398523332
85920 0.113310958921229
85921 0.113310519325947
85922 0.113310079737487
85923 0.113309640155849
85924 0.113309200581032
85925 0.113308761013036
85926 0.113308321451861
85927 0.113307881897507
85928 0.113307442349973
85929 0.11330700280926
85930 0.113306563275366
85931 0.113306123748293
85932 0.11330568422804
85933 0.113305244714606
85934 0.113304805207991
85935 0.113304365708196
85936 0.11330392621522
85937 0.113303486729063
85938 0.113303047249724
85939 0.113302607777204
85940 0.113302168311502
85941 0.113301728852618
85942 0.113301289400553
85943 0.113300849955305
85944 0.113300410516874
85945 0.113299971085261
85946 0.113299531660465
85947 0.113299092242486
85948 0.113298652831324
85949 0.113298213426979
85950 0.11329777402945
85951 0.113297334638738
85952 0.113296895254841
85953 0.11329645587776
85954 0.113296016507495
85955 0.113295577144046
85956 0.113295137787412
85957 0.113294698437593
85958 0.113294259094589
85959 0.1132938197584
85960 0.113293380429026
85961 0.113292941106466
85962 0.11329250179072
85963 0.113292062481788
85964 0.11329162317967
85965 0.113291183884366
85966 0.113290744595875
85967 0.113290305314198
85968 0.113289866039334
85969 0.113289426771282
85970 0.113288987510044
85971 0.113288548255618
85972 0.113288109008004
85973 0.113287669767203
85974 0.113287230533214
85975 0.113286791306036
85976 0.11328635208567
85977 0.113285912872116
85978 0.113285473665373
85979 0.113285034465441
85980 0.11328459527232
85981 0.113284156086009
85982 0.113283716906509
85983 0.11328327773382
85984 0.113282838567941
85985 0.113282399408871
85986 0.113281960256612
85987 0.113281521111162
85988 0.113281081972521
85989 0.11328064284069
85990 0.113280203715668
85991 0.113279764597455
85992 0.11327932548605
85993 0.113278886381454
85994 0.113278447283666
85995 0.113278008192687
85996 0.113277569108515
85997 0.113277130031151
85998 0.113276690960595
85999 0.113276251896846
86000 0.113275812839904
86001 0.11327537378977
86002 0.113274934746442
86003 0.113274495709921
86004 0.113274056680206
86005 0.113273617657298
86006 0.113273178641195
86007 0.113272739631899
86008 0.113272300629408
86009 0.113271861633723
86010 0.113271422644844
86011 0.113270983662769
86012 0.1132705446875
86013 0.113270105719035
86014 0.113269666757375
86015 0.113269227802519
86016 0.113268788854468
86017 0.113268349913221
86018 0.113267910978777
86019 0.113267472051138
86020 0.113267033130302
86021 0.113266594216269
86022 0.113266155309039
86023 0.113265716408612
86024 0.113265277514989
86025 0.113264838628167
86026 0.113264399748148
86027 0.113263960874932
86028 0.113263522008517
86029 0.113263083148904
86030 0.113262644296093
86031 0.113262205450084
86032 0.113261766610876
86033 0.113261327778468
86034 0.113260888952862
86035 0.113260450134057
86036 0.113260011322052
86037 0.113259572516848
86038 0.113259133718443
86039 0.113258694926839
86040 0.113258256142035
86041 0.11325781736403
86042 0.113257378592825
86043 0.113256939828419
86044 0.113256501070812
86045 0.113256062320004
86046 0.113255623575994
86047 0.113255184838784
86048 0.113254746108371
86049 0.113254307384757
86050 0.113253868667941
86051 0.113253429957923
86052 0.113252991254702
86053 0.113252552558278
86054 0.113252113868652
86055 0.113251675185823
86056 0.113251236509791
86057 0.113250797840556
86058 0.113250359178117
86059 0.113249920522474
86060 0.113249481873628
86061 0.113249043231577
86062 0.113248604596323
86063 0.113248165967864
86064 0.1132477273462
86065 0.113247288731331
86066 0.113246850123258
86067 0.113246411521979
86068 0.113245972927496
86069 0.113245534339806
86070 0.113245095758911
86071 0.11324465718481
86072 0.113244218617503
86073 0.11324378005699
86074 0.11324334150327
86075 0.113242902956344
86076 0.113242464416211
86077 0.113242025882871
86078 0.113241587356323
86079 0.113241148836569
86080 0.113240710323606
86081 0.113240271817437
86082 0.113239833318059
86083 0.113239394825473
86084 0.113238956339679
86085 0.113238517860676
86086 0.113238079388465
86087 0.113237640923045
86088 0.113237202464416
86089 0.113236764012577
86090 0.11323632556753
86091 0.113235887129273
86092 0.113235448697806
86093 0.113235010273129
86094 0.113234571855242
86095 0.113234133444144
86096 0.113233695039837
86097 0.113233256642318
86098 0.113232818251589
86099 0.113232379867648
86100 0.113231941490497
86101 0.113231503120134
86102 0.113231064756559
86103 0.113230626399773
86104 0.113230188049775
86105 0.113229749706564
86106 0.113229311370142
86107 0.113228873040507
86108 0.113228434717659
86109 0.113227996401598
86110 0.113227558092324
86111 0.113227119789837
86112 0.113226681494136
86113 0.113226243205222
86114 0.113225804923094
86115 0.113225366647752
86116 0.113224928379196
86117 0.113224490117426
86118 0.113224051862441
86119 0.113223613614241
86120 0.113223175372827
86121 0.113222737138197
86122 0.113222298910352
86123 0.113221860689292
86124 0.113221422475016
86125 0.113220984267524
86126 0.113220546066817
86127 0.113220107872893
86128 0.113219669685752
86129 0.113219231505396
86130 0.113218793331822
86131 0.113218355165031
86132 0.113217917005024
86133 0.113217478851799
86134 0.113217040705357
86135 0.113216602565697
86136 0.113216164432819
86137 0.113215726306723
86138 0.113215288187409
86139 0.113214850074876
86140 0.113214411969125
86141 0.113213973870156
86142 0.113213535777967
86143 0.113213097692559
86144 0.113212659613932
86145 0.113212221542085
86146 0.113211783477019
86147 0.113211345418733
86148 0.113210907367226
86149 0.1132104693225
86150 0.113210031284553
86151 0.113209593253386
86152 0.113209155228998
86153 0.113208717211388
86154 0.113208279200558
86155 0.113207841196506
86156 0.113207403199233
86157 0.113206965208738
86158 0.113206527225022
86159 0.113206089248083
86160 0.113205651277922
86161 0.113205213314539
86162 0.113204775357932
86163 0.113204337408104
86164 0.113203899465052
86165 0.113203461528777
86166 0.113203023599278
86167 0.113202585676557
86168 0.113202147760611
86169 0.113201709851442
86170 0.113201271949048
86171 0.11320083405343
86172 0.113200396164588
86173 0.113199958282521
86174 0.113199520407229
86175 0.113199082538713
86176 0.113198644676971
86177 0.113198206822004
86178 0.113197768973811
86179 0.113197331132392
86180 0.113196893297748
86181 0.113196455469877
86182 0.113196017648781
86183 0.113195579834457
86184 0.113195142026907
86185 0.113194704226131
86186 0.113194266432127
86187 0.113193828644896
86188 0.113193390864438
86189 0.113192953090752
86190 0.113192515323838
86191 0.113192077563697
86192 0.113191639810327
86193 0.113191202063729
86194 0.113190764323902
86195 0.113190326590847
86196 0.113189888864563
86197 0.11318945114505
86198 0.113189013432308
86199 0.113188575726337
86200 0.113188138027135
86201 0.113187700334704
86202 0.113187262649044
86203 0.113186824970153
86204 0.113186387298031
86205 0.113185949632679
86206 0.113185511974097
86207 0.113185074322283
86208 0.113184636677239
86209 0.113184199038963
86210 0.113183761407456
86211 0.113183323782718
86212 0.113182886164747
86213 0.113182448553545
86214 0.11318201094911
86215 0.113181573351443
86216 0.113181135760544
86217 0.113180698176412
86218 0.113180260599047
86219 0.113179823028449
86220 0.113179385464618
86221 0.113178947907553
86222 0.113178510357255
86223 0.113178072813723
86224 0.113177635276957
86225 0.113177197746956
86226 0.113176760223722
86227 0.113176322707253
86228 0.113175885197549
86229 0.11317544769461
86230 0.113175010198436
86231 0.113174572709027
86232 0.113174135226383
86233 0.113173697750503
86234 0.113173260281387
86235 0.113172822819035
86236 0.113172385363447
86237 0.113171947914623
86238 0.113171510472562
86239 0.113171073037264
86240 0.113170635608729
86241 0.113170198186958
86242 0.113169760771949
86243 0.113169323363702
86244 0.113168885962218
86245 0.113168448567497
86246 0.113168011179537
86247 0.113167573798339
86248 0.113167136423902
86249 0.113166699056227
86250 0.113166261695314
86251 0.113165824341161
86252 0.113165386993769
86253 0.113164949653138
86254 0.113164512319268
86255 0.113164074992158
86256 0.113163637671808
86257 0.113163200358218
86258 0.113162763051388
86259 0.113162325751317
86260 0.113161888458006
86261 0.113161451171454
86262 0.113161013891661
86263 0.113160576618628
86264 0.113160139352352
86265 0.113159702092836
86266 0.113159264840077
86267 0.113158827594077
86268 0.113158390354835
86269 0.113157953122351
86270 0.113157515896624
86271 0.113157078677654
86272 0.113156641465442
86273 0.113156204259987
86274 0.113155767061289
86275 0.113155329869348
86276 0.113154892684163
86277 0.113154455505734
86278 0.113154018334062
86279 0.113153581169145
86280 0.113153144010984
86281 0.113152706859579
86282 0.113152269714929
86283 0.113151832577035
86284 0.113151395445895
86285 0.113150958321511
86286 0.113150521203881
86287 0.113150084093006
86288 0.113149646988884
86289 0.113149209891518
86290 0.113148772800905
86291 0.113148335717045
86292 0.11314789863994
86293 0.113147461569587
86294 0.113147024505988
86295 0.113146587449143
86296 0.113146150399049
86297 0.113145713355709
86298 0.113145276319121
86299 0.113144839289286
86300 0.113144402266202
86301 0.11314396524987
86302 0.113143528240291
86303 0.113143091237463
86304 0.113142654241386
86305 0.11314221725206
86306 0.113141780269486
86307 0.113141343293662
86308 0.113140906324589
86309 0.113140469362266
86310 0.113140032406694
86311 0.113139595457872
86312 0.1131391585158
86313 0.113138721580477
86314 0.113138284651905
86315 0.113137847730081
86316 0.113137410815007
86317 0.113136973906682
86318 0.113136537005105
86319 0.113136100110278
86320 0.113135663222198
86321 0.113135226340867
86322 0.113134789466285
86323 0.11313435259845
86324 0.113133915737362
86325 0.113133478883023
86326 0.113133042035431
86327 0.113132605194586
86328 0.113132168360488
86329 0.113131731533137
86330 0.113131294712532
86331 0.113130857898674
86332 0.113130421091562
86333 0.113129984291197
86334 0.113129547497577
86335 0.113129110710703
86336 0.113128673930575
86337 0.113128237157192
86338 0.113127800390554
86339 0.113127363630661
86340 0.113126926877513
86341 0.11312649013111
86342 0.113126053391451
86343 0.113125616658536
86344 0.113125179932366
86345 0.113124743212939
86346 0.113124306500257
86347 0.113123869794317
86348 0.113123433095122
86349 0.113122996402669
86350 0.113122559716959
86351 0.113122123037992
86352 0.113121686365768
86353 0.113121249700286
86354 0.113120813041547
86355 0.11312037638955
86356 0.113119939744294
86357 0.113119503105781
86358 0.113119066474008
86359 0.113118629848978
86360 0.113118193230688
86361 0.113117756619139
86362 0.113117320014332
86363 0.113116883416264
86364 0.113116446824938
86365 0.113116010240351
86366 0.113115573662505
86367 0.113115137091399
86368 0.113114700527032
86369 0.113114263969405
86370 0.113113827418517
86371 0.113113390874369
86372 0.113112954336959
86373 0.113112517806288
86374 0.113112081282356
86375 0.113111644765163
86376 0.113111208254707
86377 0.11311077175099
86378 0.113110335254011
86379 0.113109898763769
86380 0.113109462280265
86381 0.113109025803498
86382 0.113108589333469
86383 0.113108152870176
86384 0.113107716413621
86385 0.113107279963801
86386 0.113106843520719
86387 0.113106407084372
86388 0.113105970654762
86389 0.113105534231888
86390 0.113105097815749
86391 0.113104661406346
86392 0.113104225003678
86393 0.113103788607746
86394 0.113103352218548
86395 0.113102915836086
86396 0.113102479460357
86397 0.113102043091364
86398 0.113101606729104
86399 0.113101170373579
86400 0.113100734024788
86401 0.11310029768273
86402 0.113099861347406
86403 0.113099425018815
86404 0.113098988696958
86405 0.113098552381833
86406 0.113098116073441
86407 0.113097679771782
86408 0.113097243476856
86409 0.113096807188661
86410 0.113096370907199
86411 0.113095934632469
86412 0.11309549836447
86413 0.113095062103203
86414 0.113094625848667
86415 0.113094189600862
86416 0.113093753359789
86417 0.113093317125446
86418 0.113092880897834
86419 0.113092444676952
86420 0.113092008462801
86421 0.11309157225538
86422 0.113091136054688
86423 0.113090699860727
86424 0.113090263673494
86425 0.113089827492992
86426 0.113089391319218
86427 0.113088955152173
86428 0.113088518991858
86429 0.113088082838271
86430 0.113087646691412
86431 0.113087210551282
86432 0.113086774417879
86433 0.113086338291205
86434 0.113085902171258
86435 0.113085466058039
86436 0.113085029951547
86437 0.113084593851783
86438 0.113084157758745
86439 0.113083721672434
86440 0.11308328559285
86441 0.113082849519993
86442 0.113082413453861
86443 0.113081977394456
86444 0.113081541341776
86445 0.113081105295823
86446 0.113080669256595
86447 0.113080233224092
86448 0.113079797198314
86449 0.113079361179262
86450 0.113078925166934
86451 0.113078489161331
86452 0.113078053162453
86453 0.113077617170298
86454 0.113077181184868
86455 0.113076745206162
86456 0.113076309234179
86457 0.11307587326892
86458 0.113075437310384
86459 0.113075001358572
86460 0.113074565413482
86461 0.113074129475116
86462 0.113073693543472
86463 0.11307325761855
86464 0.113072821700351
86465 0.113072385788874
86466 0.113071949884119
86467 0.113071513986085
86468 0.113071078094773
86469 0.113070642210183
86470 0.113070206332313
86471 0.113069770461165
86472 0.113069334596738
86473 0.113068898739031
86474 0.113068462888044
86475 0.113068027043778
86476 0.113067591206232
86477 0.113067155375406
86478 0.1130667195513
86479 0.113066283733913
86480 0.113065847923246
86481 0.113065412119297
86482 0.113064976322068
86483 0.113064540531558
86484 0.113064104747766
86485 0.113063668970693
86486 0.113063233200338
86487 0.113062797436701
86488 0.113062361679783
86489 0.113061925929581
86490 0.113061490186098
86491 0.113061054449332
86492 0.113060618719283
86493 0.113060182995951
86494 0.113059747279336
86495 0.113059311569437
86496 0.113058875866255
86497 0.11305844016979
86498 0.11305800448004
86499 0.113057568797007
86500 0.113057133120689
86501 0.113056697451087
86502 0.1130562617882
86503 0.113055826132028
86504 0.113055390482572
86505 0.11305495483983
86506 0.113054519203803
86507 0.11305408357449
86508 0.113053647951892
86509 0.113053212336008
86510 0.113052776726837
86511 0.113052341124381
86512 0.113051905528638
86513 0.113051469939609
86514 0.113051034357292
86515 0.113050598781689
86516 0.113050163212799
86517 0.113049727650621
86518 0.113049292095156
86519 0.113048856546403
86520 0.113048421004362
86521 0.113047985469034
86522 0.113047549940417
86523 0.113047114418511
86524 0.113046678903317
86525 0.113046243394835
86526 0.113045807893063
86527 0.113045372398002
86528 0.113044936909652
86529 0.113044501428012
86530 0.113044065953083
86531 0.113043630484864
86532 0.113043195023354
86533 0.113042759568555
86534 0.113042324120465
86535 0.113041888679085
86536 0.113041453244414
86537 0.113041017816451
86538 0.113040582395198
86539 0.113040146980654
86540 0.113039711572818
86541 0.11303927617169
86542 0.11303884077727
86543 0.113038405389559
86544 0.113037970008555
86545 0.113037534634259
86546 0.11303709926667
86547 0.113036663905789
86548 0.113036228551614
86549 0.113035793204147
86550 0.113035357863386
86551 0.113034922529332
86552 0.113034487201984
86553 0.113034051881342
86554 0.113033616567406
86555 0.113033181260176
86556 0.113032745959652
86557 0.113032310665833
86558 0.113031875378719
86559 0.113031440098311
86560 0.113031004824607
86561 0.113030569557608
86562 0.113030134297314
86563 0.113029699043723
86564 0.113029263796838
86565 0.113028828556656
86566 0.113028393323178
86567 0.113027958096403
86568 0.113027522876332
86569 0.113027087662964
86570 0.1130266524563
86571 0.113026217256338
86572 0.113025782063079
86573 0.113025346876523
86574 0.113024911696669
86575 0.113024476523517
86576 0.113024041357067
86577 0.113023606197319
86578 0.113023171044272
86579 0.113022735897927
86580 0.113022300758284
86581 0.113021865625341
86582 0.1130214304991
86583 0.113020995379559
86584 0.113020560266719
86585 0.113020125160579
86586 0.113019690061139
86587 0.113019254968399
86588 0.113018819882359
86589 0.113018384803019
86590 0.113017949730378
86591 0.113017514664437
86592 0.113017079605195
86593 0.113016644552651
86594 0.113016209506807
86595 0.113015774467661
86596 0.113015339435213
86597 0.113014904409464
86598 0.113014469390412
86599 0.113014034378059
86600 0.113013599372403
86601 0.113013164373445
86602 0.113012729381184
86603 0.11301229439562
86604 0.113011859416753
86605 0.113011424444583
86606 0.113010989479109
86607 0.113010554520332
86608 0.113010119568251
86609 0.113009684622866
86610 0.113009249684177
86611 0.113008814752184
86612 0.113008379826886
86613 0.113007944908284
86614 0.113007509996376
86615 0.113007075091164
86616 0.113006640192646
86617 0.113006205300824
86618 0.113005770415695
86619 0.113005335537261
86620 0.113004900665521
86621 0.113004465800474
86622 0.113004030942122
86623 0.113003596090462
86624 0.113003161245497
86625 0.113002726407224
86626 0.113002291575645
86627 0.113001856750758
86628 0.113001421932564
86629 0.113000987121062
86630 0.113000552316252
86631 0.113000117518135
86632 0.11299968272671
86633 0.112999247941976
86634 0.112998813163934
86635 0.112998378392583
86636 0.112997943627923
86637 0.112997508869955
86638 0.112997074118677
86639 0.11299663937409
86640 0.112996204636193
86641 0.112995769904986
86642 0.11299533518047
86643 0.112994900462644
86644 0.112994465751507
86645 0.11299403104706
86646 0.112993596349302
86647 0.112993161658234
86648 0.112992726973854
86649 0.112992292296164
86650 0.112991857625162
86651 0.112991422960848
86652 0.112990988303223
86653 0.112990553652286
86654 0.112990119008037
86655 0.112989684370475
86656 0.112989249739601
86657 0.112988815115415
86658 0.112988380497916
86659 0.112987945887104
86660 0.112987511282978
86661 0.11298707668554
86662 0.112986642094788
86663 0.112986207510722
86664 0.112985772933342
86665 0.112985338362649
86666 0.112984903798641
86667 0.112984469241318
86668 0.112984034690681
86669 0.11298360014673
86670 0.112983165609463
86671 0.112982731078882
86672 0.112982296554985
86673 0.112981862037772
86674 0.112981427527244
86675 0.1129809930234
86676 0.11298055852624
86677 0.112980124035764
86678 0.112979689551971
86679 0.112979255074862
86680 0.112978820604436
86681 0.112978386140693
86682 0.112977951683633
86683 0.112977517233256
86684 0.112977082789562
86685 0.112976648352549
86686 0.112976213922219
86687 0.112975779498571
86688 0.112975345081605
86689 0.11297491067132
86690 0.112974476267717
86691 0.112974041870795
86692 0.112973607480554
86693 0.112973173096995
86694 0.112972738720115
86695 0.112972304349917
86696 0.112971869986399
86697 0.112971435629561
86698 0.112971001279403
86699 0.112970566935925
86700 0.112970132599126
86701 0.112969698269007
86702 0.112969263945568
86703 0.112968829628807
86704 0.112968395318726
86705 0.112967961015323
86706 0.112967526718598
86707 0.112967092428553
86708 0.112966658145185
86709 0.112966223868496
86710 0.112965789598484
86711 0.11296535533515
86712 0.112964921078493
86713 0.112964486828514
86714 0.112964052585212
86715 0.112963618348587
86716 0.112963184118639
86717 0.112962749895367
86718 0.112962315678772
86719 0.112961881468853
86720 0.11296144726561
86721 0.112961013069043
86722 0.112960578879152
86723 0.112960144695936
86724 0.112959710519396
86725 0.11295927634953
86726 0.11295884218634
86727 0.112958408029825
86728 0.112957973879984
86729 0.112957539736818
86730 0.112957105600325
86731 0.112956671470507
86732 0.112956237347363
86733 0.112955803230893
86734 0.112955369121096
86735 0.112954935017973
86736 0.112954500921523
86737 0.112954066831745
86738 0.112953632748641
86739 0.112953198672209
86740 0.11295276460245
86741 0.112952330539363
86742 0.112951896482948
86743 0.112951462433206
86744 0.112951028390135
86745 0.112950594353735
86746 0.112950160324007
86747 0.11294972630095
86748 0.112949292284564
86749 0.112948858274849
86750 0.112948424271805
86751 0.112947990275431
86752 0.112947556285728
86753 0.112947122302694
86754 0.112946688326331
86755 0.112946254356637
86756 0.112945820393613
86757 0.112945386437259
86758 0.112944952487574
86759 0.112944518544557
86760 0.11294408460821
86761 0.112943650678531
86762 0.112943216755521
86763 0.11294278283918
86764 0.112942348929506
86765 0.1129419150265
86766 0.112941481130163
86767 0.112941047240493
86768 0.11294061335749
86769 0.112940179481155
86770 0.112939745611486
86771 0.112939311748485
86772 0.11293887789215
86773 0.112938444042482
86774 0.11293801019948
86775 0.112937576363145
86776 0.112937142533476
86777 0.112936708710472
86778 0.112936274894134
86779 0.112935841084461
86780 0.112935407281454
86781 0.112934973485112
86782 0.112934539695435
86783 0.112934105912423
86784 0.112933672136075
86785 0.112933238366392
86786 0.112932804603373
86787 0.112932370847018
86788 0.112931937097326
86789 0.112931503354299
86790 0.112931069617935
86791 0.112930635888234
86792 0.112930202165197
86793 0.112929768448822
86794 0.11292933473911
86795 0.112928901036061
86796 0.112928467339675
86797 0.11292803364995
86798 0.112927599966888
86799 0.112927166290487
86800 0.112926732620749
86801 0.112926298957672
86802 0.112925865301256
86803 0.112925431651501
86804 0.112924998008407
86805 0.112924564371975
86806 0.112924130742203
86807 0.112923697119091
86808 0.112923263502639
86809 0.112922829892848
86810 0.112922396289717
86811 0.112921962693245
86812 0.112921529103433
86813 0.112921095520281
86814 0.112920661943787
86815 0.112920228373953
86816 0.112919794810777
86817 0.11291936125426
86818 0.112918927704402
86819 0.112918494161202
86820 0.11291806062466
86821 0.112917627094776
86822 0.11291719357155
86823 0.112916760054982
86824 0.112916326545071
86825 0.112915893041817
86826 0.11291545954522
86827 0.11291502605528
86828 0.112914592571997
86829 0.11291415909537
86830 0.1129137256254
86831 0.112913292162086
86832 0.112912858705427
86833 0.112912425255425
86834 0.112911991812078
86835 0.112911558375387
86836 0.112911124945351
86837 0.11291069152197
86838 0.112910258105244
86839 0.112909824695173
86840 0.112909391291757
86841 0.112908957894994
86842 0.112908524504886
86843 0.112908091121432
86844 0.112907657744632
86845 0.112907224374486
86846 0.112906791010993
86847 0.112906357654153
86848 0.112905924303966
86849 0.112905490960433
86850 0.112905057623552
86851 0.112904624293324
86852 0.112904190969748
86853 0.112903757652824
86854 0.112903324342553
86855 0.112902891038933
86856 0.112902457741965
86857 0.112902024451649
86858 0.112901591167984
86859 0.11290115789097
86860 0.112900724620607
86861 0.112900291356895
86862 0.112899858099834
86863 0.112899424849423
86864 0.112898991605662
86865 0.112898558368551
86866 0.112898125138091
86867 0.11289769191428
86868 0.112897258697118
86869 0.112896825486606
86870 0.112896392282743
86871 0.11289595908553
86872 0.112895525894965
86873 0.112895092711048
86874 0.112894659533781
86875 0.112894226363161
86876 0.11289379319919
86877 0.112893360041866
86878 0.112892926891191
86879 0.112892493747163
86880 0.112892060609782
86881 0.112891627479049
86882 0.112891194354962
86883 0.112890761237523
86884 0.11289032812673
86885 0.112889895022584
86886 0.112889461925084
86887 0.11288902883423
86888 0.112888595750023
86889 0.112888162672461
86890 0.112887729601544
86891 0.112887296537274
86892 0.112886863479648
86893 0.112886430428668
86894 0.112885997384332
86895 0.112885564346641
86896 0.112885131315595
86897 0.112884698291193
86898 0.112884265273436
86899 0.112883832262322
86900 0.112883399257852
86901 0.112882966260026
86902 0.112882533268843
86903 0.112882100284304
86904 0.112881667306408
86905 0.112881234335155
86906 0.112880801370544
86907 0.112880368412577
86908 0.112879935461251
86909 0.112879502516568
86910 0.112879069578527
86911 0.112878636647128
86912 0.11287820372237
86913 0.112877770804254
86914 0.11287733789278
86915 0.112876904987946
86916 0.112876472089754
86917 0.112876039198202
86918 0.112875606313291
86919 0.11287517343502
86920 0.11287474056339
86921 0.1128743076984
86922 0.11287387484005
86923 0.112873441988339
86924 0.112873009143268
86925 0.112872576304837
86926 0.112872143473045
86927 0.112871710647891
86928 0.112871277829377
86929 0.112870845017501
86930 0.112870412212264
86931 0.112869979413665
86932 0.112869546621704
86933 0.112869113836381
86934 0.112868681057696
86935 0.112868248285649
86936 0.112867815520239
86937 0.112867382761466
86938 0.11286695000933
86939 0.112866517263832
86940 0.112866084524969
86941 0.112865651792744
86942 0.112865219067155
86943 0.112864786348202
86944 0.112864353635885
86945 0.112863920930204
86946 0.112863488231158
86947 0.112863055538748
86948 0.112862622852973
86949 0.112862190173834
86950 0.112861757501329
86951 0.112861324835459
86952 0.112860892176224
86953 0.112860459523623
86954 0.112860026877656
86955 0.112859594238324
86956 0.112859161605625
86957 0.11285872897956
86958 0.112858296360128
86959 0.11285786374733
86960 0.112857431141165
86961 0.112856998541632
86962 0.112856565948733
86963 0.112856133362466
86964 0.112855700782832
86965 0.11285526820983
86966 0.11285483564346
86967 0.112854403083722
86968 0.112853970530616
86969 0.112853537984141
86970 0.112853105444298
86971 0.112852672911086
86972 0.112852240384505
86973 0.112851807864554
86974 0.112851375351235
86975 0.112850942844546
86976 0.112850510344487
86977 0.112850077851058
86978 0.112849645364259
86979 0.11284921288409
86980 0.112848780410551
86981 0.112848347943641
86982 0.112847915483361
86983 0.112847483029709
86984 0.112847050582686
86985 0.112846618142292
86986 0.112846185708527
86987 0.112845753281389
86988 0.112845320860881
86989 0.112844888447
86990 0.112844456039746
86991 0.112844023639121
86992 0.112843591245123
86993 0.112843158857752
86994 0.112842726477008
86995 0.112842294102892
86996 0.112841861735402
86997 0.112841429374538
86998 0.112840997020301
86999 0.112840564672691
87000 0.112840132331706
87001 0.112839699997347
87002 0.112839267669614
87003 0.112838835348506
87004 0.112838403034024
87005 0.112837970726167
87006 0.112837538424934
87007 0.112837106130327
87008 0.112836673842344
87009 0.112836241560986
87010 0.112835809286252
87011 0.112835377018142
87012 0.112834944756656
87013 0.112834512501793
87014 0.112834080253555
87015 0.112833648011939
87016 0.112833215776947
87017 0.112832783548578
87018 0.112832351326831
87019 0.112831919111708
87020 0.112831486903207
87021 0.112831054701328
87022 0.112830622506071
87023 0.112830190317436
87024 0.112829758135423
87025 0.112829325960032
87026 0.112828893791262
87027 0.112828461629113
87028 0.112828029473585
87029 0.112827597324679
87030 0.112827165182392
87031 0.112826733046727
87032 0.112826300917682
87033 0.112825868795257
87034 0.112825436679452
87035 0.112825004570267
87036 0.112824572467701
87037 0.112824140371755
87038 0.112823708282428
87039 0.112823276199721
87040 0.112822844123632
87041 0.112822412054162
87042 0.112821979991311
87043 0.112821547935078
87044 0.112821115885463
87045 0.112820683842467
87046 0.112820251806088
87047 0.112819819776327
87048 0.112819387753183
87049 0.112818955736657
87050 0.112818523726748
87051 0.112818091723456
87052 0.112817659726781
87053 0.112817227736722
87054 0.11281679575328
87055 0.112816363776454
87056 0.112815931806244
87057 0.11281549984265
87058 0.112815067885672
87059 0.11281463593531
87060 0.112814203991562
87061 0.112813772054431
87062 0.112813340123914
87063 0.112812908200012
87064 0.112812476282724
87065 0.112812044372051
87066 0.112811612467993
87067 0.112811180570549
87068 0.112810748679718
87069 0.112810316795501
87070 0.112809884917899
87071 0.112809453046909
87072 0.112809021182533
87073 0.11280858932477
87074 0.112808157473619
87075 0.112807725629082
87076 0.112807293791157
87077 0.112806861959844
87078 0.112806430135144
87079 0.112805998317055
87080 0.112805566505579
87081 0.112805134700714
87082 0.112804702902461
87083 0.112804271110819
87084 0.112803839325788
87085 0.112803407547368
87086 0.112802975775558
87087 0.11280254401036
87088 0.112802112251772
87089 0.112801680499794
87090 0.112801248754426
87091 0.112800817015668
87092 0.11280038528352
87093 0.112799953557981
87094 0.112799521839052
87095 0.112799090126732
87096 0.112798658421021
87097 0.112798226721919
87098 0.112797795029425
87099 0.11279736334354
87100 0.112796931664263
87101 0.112796499991595
87102 0.112796068325534
87103 0.112795636666081
87104 0.112795205013236
87105 0.112794773366998
87106 0.112794341727367
87107 0.112793910094343
87108 0.112793478467927
87109 0.112793046848117
87110 0.112792615234913
87111 0.112792183628316
87112 0.112791752028325
87113 0.11279132043494
87114 0.112790888848161
87115 0.112790457267988
87116 0.11279002569442
87117 0.112789594127457
87118 0.1127891625671
87119 0.112788731013347
87120 0.112788299466199
87121 0.112787867925656
87122 0.112787436391717
87123 0.112787004864382
87124 0.112786573343652
87125 0.112786141829525
87126 0.112785710322002
87127 0.112785278821083
87128 0.112784847326767
87129 0.112784415839054
87130 0.112783984357944
87131 0.112783552883437
87132 0.112783121415532
87133 0.11278268995423
87134 0.112782258499531
87135 0.112781827051433
87136 0.112781395609937
87137 0.112780964175043
87138 0.112780532746751
87139 0.11278010132506
87140 0.112779669909971
87141 0.112779238501482
87142 0.112778807099594
87143 0.112778375704307
87144 0.112777944315621
87145 0.112777512933534
87146 0.112777081558048
87147 0.112776650189162
87148 0.112776218826876
87149 0.11277578747119
87150 0.112775356122103
87151 0.112774924779615
87152 0.112774493443726
87153 0.112774062114436
87154 0.112773630791745
87155 0.112773199475653
87156 0.112772768166159
87157 0.112772336863263
87158 0.112771905566965
87159 0.112771474277265
87160 0.112771042994163
87161 0.112770611717659
87162 0.112770180447751
87163 0.112769749184441
87164 0.112769317927728
87165 0.112768886677611
87166 0.112768455434092
87167 0.112768024197168
87168 0.112767592966841
87169 0.112767161743111
87170 0.112766730525976
87171 0.112766299315436
87172 0.112765868111493
87173 0.112765436914145
87174 0.112765005723392
87175 0.112764574539234
87176 0.112764143361671
87177 0.112763712190702
87178 0.112763281026328
87179 0.112762849868549
87180 0.112762418717363
87181 0.112761987572772
87182 0.112761556434774
87183 0.112761125303371
87184 0.11276069417856
87185 0.112760263060343
87186 0.112759831948719
87187 0.112759400843688
87188 0.112758969745249
87189 0.112758538653403
87190 0.11275810756815
87191 0.112757676489489
87192 0.11275724541742
87193 0.112756814351942
87194 0.112756383293057
87195 0.112755952240763
87196 0.11275552119506
87197 0.112755090155948
87198 0.112754659123428
87199 0.112754228097498
87200 0.112753797078159
87201 0.11275336606541
87202 0.112752935059252
87203 0.112752504059683
87204 0.112752073066705
87205 0.112751642080317
87206 0.112751211100518
87207 0.112750780127308
87208 0.112750349160687
87209 0.112749918200656
87210 0.112749487247214
87211 0.11274905630036
87212 0.112748625360095
87213 0.112748194426418
87214 0.112747763499329
87215 0.112747332578828
87216 0.112746901664915
87217 0.11274647075759
87218 0.112746039856852
87219 0.112745608962702
87220 0.112745178075138
87221 0.112744747194162
87222 0.112744316319772
87223 0.112743885451969
87224 0.112743454590752
87225 0.112743023736121
87226 0.112742592888077
87227 0.112742162046618
87228 0.112741731211745
87229 0.112741300383458
87230 0.112740869561756
87231 0.112740438746639
87232 0.112740007938107
87233 0.11273957713616
87234 0.112739146340798
87235 0.11273871555202
87236 0.112738284769826
87237 0.112737853994217
87238 0.112737423225191
87239 0.112736992462749
87240 0.112736561706891
87241 0.112736130957616
87242 0.112735700214924
87243 0.112735269478816
87244 0.11273483874929
87245 0.112734408026347
87246 0.112733977309987
87247 0.112733546600209
87248 0.112733115897013
87249 0.112732685200399
87250 0.112732254510367
87251 0.112731823826917
87252 0.112731393150048
87253 0.11273096247976
87254 0.112730531816054
87255 0.112730101158928
87256 0.112729670508383
87257 0.112729239864419
87258 0.112728809227035
87259 0.112728378596232
87260 0.112727947972008
87261 0.112727517354365
87262 0.112727086743301
87263 0.112726656138816
87264 0.112726225540911
87265 0.112725794949586
87266 0.112725364364839
87267 0.112724933786671
87268 0.112724503215082
87269 0.112724072650071
87270 0.112723642091638
87271 0.112723211539784
87272 0.112722780994508
87273 0.112722350455809
87274 0.112721919923688
87275 0.112721489398144
87276 0.112721058879178
87277 0.112720628366789
87278 0.112720197860976
87279 0.112719767361741
87280 0.112719336869082
87281 0.112718906382999
87282 0.112718475903492
87283 0.112718045430562
87284 0.112717614964207
87285 0.112717184504428
87286 0.112716754051225
87287 0.112716323604597
87288 0.112715893164544
87289 0.112715462731066
87290 0.112715032304162
87291 0.112714601883834
87292 0.112714171470079
87293 0.112713741062899
87294 0.112713310662294
87295 0.112712880268262
87296 0.112712449880803
87297 0.112712019499919
87298 0.112711589125608
87299 0.112711158757869
87300 0.112710728396704
87301 0.112710298042112
87302 0.112709867694093
87303 0.112709437352646
87304 0.112709007017771
87305 0.112708576689469
87306 0.112708146367738
87307 0.112707716052579
87308 0.112707285743992
87309 0.112706855441977
87310 0.112706425146532
87311 0.112705994857659
87312 0.112705564575357
87313 0.112705134299625
87314 0.112704704030464
87315 0.112704273767874
87316 0.112703843511853
87317 0.112703413262403
87318 0.112702983019523
87319 0.112702552783212
87320 0.112702122553471
87321 0.112701692330299
87322 0.112701262113696
87323 0.112700831903662
87324 0.112700401700197
87325 0.112699971503301
87326 0.112699541312973
87327 0.112699111129214
87328 0.112698680952022
87329 0.112698250781399
87330 0.112697820617343
87331 0.112697390459855
87332 0.112696960308934
87333 0.112696530164581
87334 0.112696100026795
87335 0.112695669895575
87336 0.112695239770922
87337 0.112694809652836
87338 0.112694379541316
87339 0.112693949436363
87340 0.112693519337975
87341 0.112693089246153
87342 0.112692659160897
87343 0.112692229082206
87344 0.112691799010081
87345 0.112691368944521
87346 0.112690938885525
87347 0.112690508833095
87348 0.112690078787229
87349 0.112689648747928
87350 0.11268921871519
87351 0.112688788689017
87352 0.112688358669408
87353 0.112687928656363
87354 0.112687498649881
87355 0.112687068649962
87356 0.112686638656607
87357 0.112686208669815
87358 0.112685778689585
87359 0.112685348715918
87360 0.112684918748814
87361 0.112684488788272
87362 0.112684058834292
87363 0.112683628886875
87364 0.112683198946019
87365 0.112682769011724
87366 0.112682339083991
87367 0.11268190916282
87368 0.112681479248209
87369 0.11268104934016
87370 0.112680619438671
87371 0.112680189543742
87372 0.112679759655375
87373 0.112679329773567
87374 0.112678899898319
87375 0.112678470029632
87376 0.112678040167504
87377 0.112677610311935
87378 0.112677180462926
87379 0.112676750620476
87380 0.112676320784585
87381 0.112675890955253
87382 0.112675461132479
87383 0.112675031316264
87384 0.112674601506608
87385 0.112674171703509
87386 0.112673741906968
87387 0.112673312116986
87388 0.11267288233356
87389 0.112672452556692
87390 0.112672022786382
87391 0.112671593022628
87392 0.112671163265432
87393 0.112670733514792
87394 0.112670303770708
87395 0.112669874033181
87396 0.112669444302211
87397 0.112669014577796
87398 0.112668584859937
87399 0.112668155148634
87400 0.112667725443886
87401 0.112667295745694
87402 0.112666866054056
87403 0.112666436368974
87404 0.112666006690447
87405 0.112665577018474
87406 0.112665147353055
87407 0.112664717694191
87408 0.112664288041881
87409 0.112663858396125
87410 0.112663428756923
87411 0.112662999124274
87412 0.112662569498179
87413 0.112662139878636
87414 0.112661710265647
87415 0.112661280659211
87416 0.112660851059327
87417 0.112660421465996
87418 0.112659991879218
87419 0.112659562298991
87420 0.112659132725317
87421 0.112658703158194
87422 0.112658273597623
87423 0.112657844043604
87424 0.112657414496135
87425 0.112656984955218
87426 0.112656555420852
87427 0.112656125893037
87428 0.112655696371772
87429 0.112655266857057
87430 0.112654837348893
87431 0.112654407847279
87432 0.112653978352215
87433 0.112653548863701
87434 0.112653119381736
87435 0.11265268990632
87436 0.112652260437454
87437 0.112651830975137
87438 0.112651401519368
87439 0.112650972070149
87440 0.112650542627478
87441 0.112650113191355
87442 0.11264968376178
87443 0.112649254338753
87444 0.112648824922274
87445 0.112648395512343
87446 0.112647966108959
87447 0.112647536712122
87448 0.112647107321833
87449 0.11264667793809
87450 0.112646248560895
87451 0.112645819190245
87452 0.112645389826143
87453 0.112644960468586
87454 0.112644531117575
87455 0.112644101773111
87456 0.112643672435192
87457 0.112643243103819
87458 0.112642813778991
87459 0.112642384460708
87460 0.11264195514897
87461 0.112641525843777
87462 0.112641096545128
87463 0.112640667253025
87464 0.112640237967465
87465 0.11263980868845
87466 0.112639379415978
87467 0.112638950150051
87468 0.112638520890667
87469 0.112638091637826
87470 0.112637662391529
87471 0.112637233151774
87472 0.112636803918563
87473 0.112636374691894
87474 0.112635945471768
87475 0.112635516258185
87476 0.112635087051143
87477 0.112634657850644
87478 0.112634228656686
87479 0.112633799469271
87480 0.112633370288396
87481 0.112632941114063
87482 0.112632511946272
87483 0.112632082785021
87484 0.112631653630311
87485 0.112631224482141
87486 0.112630795340513
87487 0.112630366205424
87488 0.112629937076876
87489 0.112629507954867
87490 0.112629078839398
87491 0.112628649730469
87492 0.11262822062808
87493 0.112627791532229
87494 0.112627362442918
87495 0.112626933360145
87496 0.112626504283912
87497 0.112626075214217
87498 0.11262564615106
87499 0.112625217094441
87500 0.112624788044361
87501 0.112624359000818
87502 0.112623929963813
87503 0.112623500933345
87504 0.112623071909415
87505 0.112622642892022
87506 0.112622213881166
87507 0.112621784876847
87508 0.112621355879064
87509 0.112620926887818
87510 0.112620497903108
87511 0.112620068924935
87512 0.112619639953297
87513 0.112619210988195
87514 0.112618782029628
87515 0.112618353077597
87516 0.112617924132102
87517 0.112617495193141
87518 0.112617066260715
87519 0.112616637334824
87520 0.112616208415468
87521 0.112615779502645
87522 0.112615350596357
87523 0.112614921696603
87524 0.112614492803383
87525 0.112614063916697
87526 0.112613635036544
87527 0.112613206162924
87528 0.112612777295838
87529 0.112612348435284
87530 0.112611919581264
87531 0.112611490733776
87532 0.11261106189282
87533 0.112610633058397
87534 0.112610204230505
87535 0.112609775409146
87536 0.112609346594319
87537 0.112608917786023
87538 0.112608488984258
87539 0.112608060189025
87540 0.112607631400323
87541 0.112607202618151
87542 0.112606773842511
87543 0.112606345073401
87544 0.112605916310821
87545 0.112605487554771
87546 0.112605058805252
87547 0.112604630062262
87548 0.112604201325802
87549 0.112603772595872
87550 0.112603343872471
87551 0.112602915155599
87552 0.112602486445255
87553 0.112602057741441
87554 0.112601629044156
87555 0.112601200353398
87556 0.112600771669169
87557 0.112600342991469
87558 0.112599914320296
87559 0.112599485655651
87560 0.112599056997533
87561 0.112598628345943
87562 0.11259819970088
87563 0.112597771062344
87564 0.112597342430335
87565 0.112596913804853
87566 0.112596485185897
87567 0.112596056573468
87568 0.112595627967565
87569 0.112595199368188
87570 0.112594770775336
87571 0.112594342189011
87572 0.112593913609211
87573 0.112593485035936
87574 0.112593056469186
87575 0.112592627908962
87576 0.112592199355262
87577 0.112591770808086
87578 0.112591342267436
87579 0.112590913733309
87580 0.112590485205707
87581 0.112590056684628
87582 0.112589628170073
87583 0.112589199662042
87584 0.112588771160535
87585 0.11258834266555
87586 0.112587914177089
87587 0.11258748569515
87588 0.112587057219734
87589 0.112586628750841
87590 0.11258620028847
87591 0.112585771832621
87592 0.112585343383294
87593 0.112584914940489
87594 0.112584486504206
87595 0.112584058074445
87596 0.112583629651204
87597 0.112583201234485
87598 0.112582772824287
87599 0.112582344420609
87600 0.112581916023452
87601 0.112581487632816
87602 0.1125810592487
87603 0.112580630871104
87604 0.112580202500028
87605 0.112579774135471
87606 0.112579345777435
87607 0.112578917425917
87608 0.112578489080919
87609 0.11257806074244
87610 0.11257763241048
87611 0.112577204085039
87612 0.112576775766116
87613 0.112576347453711
87614 0.112575919147825
87615 0.112575490848457
87616 0.112575062555607
87617 0.112574634269274
87618 0.112574205989459
87619 0.112573777716161
87620 0.11257334944938
87621 0.112572921189116
87622 0.112572492935369
87623 0.112572064688139
87624 0.112571636447425
87625 0.112571208213228
87626 0.112570779985546
87627 0.112570351764381
87628 0.112569923549731
87629 0.112569495341597
87630 0.112569067139978
87631 0.112568638944875
87632 0.112568210756286
87633 0.112567782574213
87634 0.112567354398654
87635 0.11256692622961
87636 0.11256649806708
87637 0.112566069911064
87638 0.112565641761563
87639 0.112565213618575
87640 0.112564785482101
87641 0.11256435735214
87642 0.112563929228693
87643 0.112563501111759
87644 0.112563073001338
87645 0.11256264489743
87646 0.112562216800034
87647 0.112561788709151
87648 0.11256136062478
87649 0.112560932546922
87650 0.112560504475575
87651 0.11256007641074
87652 0.112559648352417
87653 0.112559220300605
87654 0.112558792255304
87655 0.112558364216515
87656 0.112557936184236
87657 0.112557508158468
87658 0.112557080139211
87659 0.112556652126464
87660 0.112556224120227
87661 0.1125557961205
87662 0.112555368127284
87663 0.112554940140577
87664 0.112554512160379
87665 0.112554084186691
87666 0.112553656219512
87667 0.112553228258842
87668 0.11255280030468
87669 0.112552372357028
87670 0.112551944415884
87671 0.112551516481248
87672 0.11255108855312
87673 0.112550660631501
87674 0.112550232716389
87675 0.112549804807785
87676 0.112549376905688
87677 0.112548949010098
87678 0.112548521121016
87679 0.112548093238441
87680 0.112547665362372
87681 0.11254723749281
87682 0.112546809629754
87683 0.112546381773205
87684 0.112545953923161
87685 0.112545526079624
87686 0.112545098242592
87687 0.112544670412065
87688 0.112544242588045
87689 0.112543814770529
87690 0.112543386959518
87691 0.112542959155012
87692 0.112542531357011
87693 0.112542103565514
87694 0.112541675780522
87695 0.112541248002034
87696 0.11254082023005
87697 0.112540392464569
87698 0.112539964705593
87699 0.112539536953119
87700 0.112539109207149
87701 0.112538681467683
87702 0.112538253734719
87703 0.112537826008258
87704 0.112537398288299
87705 0.112536970574843
87706 0.112536542867889
87707 0.112536115167437
87708 0.112535687473487
87709 0.112535259786039
87710 0.112534832105093
87711 0.112534404430648
87712 0.112533976762704
87713 0.112533549101261
87714 0.112533121446319
87715 0.112532693797877
87716 0.112532266155937
87717 0.112531838520496
87718 0.112531410891556
87719 0.112530983269116
87720 0.112530555653175
87721 0.112530128043734
87722 0.112529700440793
87723 0.112529272844351
87724 0.112528845254408
87725 0.112528417670964
87726 0.112527990094019
87727 0.112527562523573
87728 0.112527134959625
87729 0.112526707402175
87730 0.112526279851224
87731 0.11252585230677
87732 0.112525424768814
87733 0.112524997237356
87734 0.112524569712395
87735 0.112524142193931
87736 0.112523714681964
87737 0.112523287176495
87738 0.112522859677522
87739 0.112522432185045
87740 0.112522004699065
87741 0.112521577219581
87742 0.112521149746593
87743 0.112520722280102
87744 0.112520294820105
87745 0.112519867366604
87746 0.112519439919599
87747 0.112519012479089
87748 0.112518585045074
87749 0.112518157617553
87750 0.112517730196527
87751 0.112517302781996
87752 0.112516875373959
87753 0.112516447972416
87754 0.112516020577367
87755 0.112515593188812
87756 0.112515165806751
87757 0.112514738431182
87758 0.112514311062108
87759 0.112513883699526
87760 0.112513456343437
87761 0.112513028993841
87762 0.112512601650738
87763 0.112512174314127
87764 0.112511746984008
87765 0.112511319660381
87766 0.112510892343246
87767 0.112510465032603
87768 0.112510037728451
87769 0.112509610430791
87770 0.112509183139622
87771 0.112508755854944
87772 0.112508328576757
87773 0.11250790130506
87774 0.112507474039854
87775 0.112507046781139
87776 0.112506619528913
87777 0.112506192283178
87778 0.112505765043932
87779 0.112505337811176
87780 0.112504910584909
87781 0.112504483365132
87782 0.112504056151844
87783 0.112503628945045
87784 0.112503201744734
87785 0.112502774550913
87786 0.112502347363579
87787 0.112501920182734
87788 0.112501493008377
87789 0.112501065840508
87790 0.112500638679127
87791 0.112500211524233
87792 0.112499784375827
87793 0.112499357233907
87794 0.112498930098475
87795 0.11249850296953
87796 0.112498075847072
87797 0.1124976487311
87798 0.112497221621614
87799 0.112496794518615
87800 0.112496367422101
87801 0.112495940332074
87802 0.112495513248532
87803 0.112495086171476
87804 0.112494659100905
87805 0.112494232036819
87806 0.112493804979218
87807 0.112493377928102
87808 0.112492950883471
87809 0.112492523845324
87810 0.112492096813661
87811 0.112491669788483
87812 0.112491242769788
87813 0.112490815757578
87814 0.112490388751851
87815 0.112489961752607
87816 0.112489534759846
87817 0.112489107773569
87818 0.112488680793775
87819 0.112488253820463
87820 0.112487826853634
87821 0.112487399893287
87822 0.112486972939423
87823 0.11248654599204
87824 0.11248611905114
87825 0.112485692116721
87826 0.112485265188784
87827 0.112484838267328
87828 0.112484411352353
87829 0.11248398444386
87830 0.112483557541847
87831 0.112483130646315
87832 0.112482703757263
87833 0.112482276874692
87834 0.112481849998601
87835 0.11248142312899
87836 0.112480996265859
87837 0.112480569409207
87838 0.112480142559035
87839 0.112479715715342
87840 0.112479288878128
87841 0.112478862047394
87842 0.112478435223138
87843 0.11247800840536
87844 0.112477581594062
87845 0.112477154789241
87846 0.112476727990898
87847 0.112476301199034
87848 0.112475874413647
87849 0.112475447634738
87850 0.112475020862306
87851 0.112474594096351
87852 0.112474167336874
87853 0.112473740583873
87854 0.112473313837349
87855 0.112472887097302
87856 0.112472460363731
87857 0.112472033636636
87858 0.112471606916017
87859 0.112471180201875
87860 0.112470753494207
87861 0.112470326793016
87862 0.1124699000983
87863 0.112469473410058
87864 0.112469046728292
87865 0.112468620053001
87866 0.112468193384184
87867 0.112467766721842
87868 0.112467340065974
87869 0.112466913416581
87870 0.112466486773661
87871 0.112466060137215
87872 0.112465633507243
87873 0.112465206883744
87874 0.112464780266719
87875 0.112464353656166
87876 0.112463927052087
87877 0.11246350045448
87878 0.112463073863346
87879 0.112462647278684
87880 0.112462220700495
87881 0.112461794128778
87882 0.112461367563532
87883 0.112460941004758
87884 0.112460514452456
87885 0.112460087906626
87886 0.112459661367266
87887 0.112459234834378
87888 0.11245880830796
87889 0.112458381788013
87890 0.112457955274537
87891 0.112457528767531
87892 0.112457102266995
87893 0.112456675772929
87894 0.112456249285334
87895 0.112455822804207
87896 0.112455396329551
87897 0.112454969861363
87898 0.112454543399645
87899 0.112454116944396
87900 0.112453690495615
87901 0.112453264053304
87902 0.11245283761746
87903 0.112452411188085
87904 0.112451984765178
87905 0.11245155834874
87906 0.112451131938768
87907 0.112450705535265
87908 0.112450279138229
87909 0.11244985274766
87910 0.112449426363558
87911 0.112448999985924
87912 0.112448573614756
87913 0.112448147250054
87914 0.112447720891819
87915 0.112447294540051
87916 0.112446868194748
87917 0.112446441855911
87918 0.11244601552354
87919 0.112445589197635
87920 0.112445162878195
87921 0.11244473656522
87922 0.11244431025871
87923 0.112443883958665
87924 0.112443457665085
87925 0.112443031377969
87926 0.112442605097318
87927 0.11244217882313
87928 0.112441752555407
87929 0.112441326294148
87930 0.112440900039352
87931 0.11244047379102
87932 0.112440047549151
87933 0.112439621313745
87934 0.112439195084803
87935 0.112438768862323
87936 0.112438342646306
87937 0.112437916436751
87938 0.112437490233658
87939 0.112437064037028
87940 0.11243663784686
87941 0.112436211663153
87942 0.112435785485908
87943 0.112435359315124
87944 0.112434933150802
87945 0.112434506992941
87946 0.112434080841541
87947 0.112433654696601
87948 0.112433228558122
87949 0.112432802426104
87950 0.112432376300545
87951 0.112431950181447
87952 0.112431524068809
87953 0.11243109796263
87954 0.112430671862911
87955 0.112430245769652
87956 0.112429819682851
87957 0.11242939360251
87958 0.112428967528627
87959 0.112428541461203
87960 0.112428115400238
87961 0.112427689345731
87962 0.112427263297682
87963 0.112426837256092
87964 0.112426411220959
87965 0.112425985192284
87966 0.112425559170066
87967 0.112425133154305
87968 0.112424707145002
87969 0.112424281142156
87970 0.112423855145766
87971 0.112423429155834
87972 0.112423003172357
87973 0.112422577195337
87974 0.112422151224773
87975 0.112421725260665
87976 0.112421299303013
87977 0.112420873351817
87978 0.112420447407076
87979 0.11242002146879
87980 0.112419595536959
87981 0.112419169611583
87982 0.112418743692662
87983 0.112418317780196
87984 0.112417891874184
87985 0.112417465974626
87986 0.112417040081522
87987 0.112416614194872
87988 0.112416188314676
87989 0.112415762440934
87990 0.112415336573645
87991 0.112414910712809
87992 0.112414484858426
87993 0.112414059010496
87994 0.112413633169019
87995 0.112413207333994
87996 0.112412781505422
87997 0.112412355683301
87998 0.112411929867633
87999 0.112411504058417
88000 0.112411078255652
88001 0.112410652459339
88002 0.112410226669477
88003 0.112409800886067
88004 0.112409375109107
88005 0.112408949338598
88006 0.11240852357454
88007 0.112408097816933
88008 0.112407672065775
88009 0.112407246321068
88010 0.112406820582811
88011 0.112406394851003
88012 0.112405969125645
88013 0.112405543406737
88014 0.112405117694278
88015 0.112404691988268
88016 0.112404266288707
88017 0.112403840595595
88018 0.112403414908931
88019 0.112402989228716
88020 0.112402563554949
88021 0.11240213788763
88022 0.112401712226759
88023 0.112401286572336
88024 0.11240086092436
88025 0.112400435282832
88026 0.112400009647751
88027 0.112399584019117
88028 0.11239915839693
88029 0.11239873278119
88030 0.112398307171896
88031 0.112397881569049
88032 0.112397455972647
88033 0.112397030382692
88034 0.112396604799183
88035 0.112396179222119
88036 0.112395753651501
88037 0.112395328087329
88038 0.112394902529601
88039 0.112394476978319
88040 0.112394051433481
88041 0.112393625895088
88042 0.112393200363139
88043 0.112392774837635
88044 0.112392349318575
88045 0.112391923805959
88046 0.112391498299787
88047 0.112391072800059
88048 0.112390647306773
88049 0.112390221819932
88050 0.112389796339533
88051 0.112389370865577
88052 0.112388945398064
88053 0.112388519936994
88054 0.112388094482366
88055 0.112387669034181
88056 0.112387243592437
88057 0.112386818157136
88058 0.112386392728276
88059 0.112385967305858
88060 0.112385541889881
88061 0.112385116480346
88062 0.112384691077252
88063 0.112384265680598
88064 0.112383840290386
88065 0.112383414906613
88066 0.112382989529282
88067 0.11238256415839
88068 0.112382138793939
88069 0.112381713435927
88070 0.112381288084355
88071 0.112380862739223
88072 0.11238043740053
88073 0.112380012068277
88074 0.112379586742462
88075 0.112379161423086
88076 0.112378736110149
88077 0.112378310803651
88078 0.11237788550359
88079 0.112377460209968
88080 0.112377034922784
88081 0.112376609642038
88082 0.11237618436773
88083 0.112375759099859
88084 0.112375333838425
88085 0.112374908583429
88086 0.112374483334869
88087 0.112374058092747
88088 0.11237363285706
88089 0.112373207627811
88090 0.112372782404998
88091 0.112372357188621
88092 0.11237193197868
88093 0.112371506775174
88094 0.112371081578104
88095 0.11237065638747
88096 0.112370231203271
88097 0.112369806025507
88098 0.112369380854179
88099 0.112368955689284
88100 0.112368530530825
88101 0.1123681053788
88102 0.112367680233209
88103 0.112367255094052
88104 0.11236682996133
88105 0.11236640483504
88106 0.112365979715185
88107 0.112365554601763
88108 0.112365129494774
88109 0.112364704394218
88110 0.112364279300096
88111 0.112363854212405
88112 0.112363429131148
88113 0.112363004056323
88114 0.11236257898793
88115 0.112362153925969
88116 0.11236172887044
88117 0.112361303821343
88118 0.112360878778677
88119 0.112360453742442
88120 0.112360028712639
88121 0.112359603689267
88122 0.112359178672326
88123 0.112358753661815
88124 0.112358328657735
88125 0.112357903660085
88126 0.112357478668866
88127 0.112357053684076
88128 0.112356628705716
88129 0.112356203733786
88130 0.112355778768286
88131 0.112355353809214
88132 0.112354928856572
88133 0.112354503910359
88134 0.112354078970575
88135 0.112353654037219
88136 0.112353229110292
88137 0.112352804189793
88138 0.112352379275722
88139 0.11235195436808
88140 0.112351529466865
88141 0.112351104572077
88142 0.112350679683717
88143 0.112350254801785
88144 0.112349829926279
88145 0.112349405057201
88146 0.112348980194549
88147 0.112348555338324
88148 0.112348130488525
88149 0.112347705645152
88150 0.112347280808206
88151 0.112346855977685
88152 0.112346431153591
88153 0.112346006335921
88154 0.112345581524678
88155 0.112345156719859
88156 0.112344731921466
88157 0.112344307129497
88158 0.112343882343953
88159 0.112343457564834
88160 0.112343032792139
88161 0.112342608025868
88162 0.112342183266022
88163 0.112341758512599
88164 0.1123413337656
88165 0.112340909025025
88166 0.112340484290873
88167 0.112340059563144
88168 0.112339634841838
88169 0.112339210126955
88170 0.112338785418495
88171 0.112338360716457
88172 0.112337936020841
88173 0.112337511331648
88174 0.112337086648877
88175 0.112336661972527
88176 0.1123362373026
88177 0.112335812639093
88178 0.112335387982009
88179 0.112334963331345
88180 0.112334538687102
88181 0.11233411404928
88182 0.112333689417879
88183 0.112333264792898
88184 0.112332840174338
88185 0.112332415562197
88186 0.112331990956477
88187 0.112331566357176
88188 0.112331141764295
88189 0.112330717177834
88190 0.112330292597792
88191 0.112329868024169
88192 0.112329443456965
88193 0.112329018896179
88194 0.112328594341813
88195 0.112328169793864
88196 0.112327745252334
88197 0.112327320717222
88198 0.112326896188528
88199 0.112326471666252
88200 0.112326047150394
88201 0.112325622640952
88202 0.112325198137929
88203 0.112324773641322
88204 0.112324349151132
88205 0.112323924667359
88206 0.112323500190002
88207 0.112323075719062
88208 0.112322651254538
88209 0.11232222679643
88210 0.112321802344738
88211 0.112321377899462
88212 0.112320953460601
88213 0.112320529028156
88214 0.112320104602126
88215 0.112319680182511
88216 0.112319255769311
88217 0.112318831362525
88218 0.112318406962154
88219 0.112317982568198
88220 0.112317558180655
88221 0.112317133799527
88222 0.112316709424813
88223 0.112316285056512
88224 0.112315860694625
88225 0.112315436339151
88226 0.11231501199009
88227 0.112314587647442
88228 0.112314163311207
88229 0.112313738981385
88230 0.112313314657976
88231 0.112312890340978
88232 0.112312466030393
88233 0.11231204172622
88234 0.112311617428459
88235 0.112311193137109
88236 0.112310768852171
88237 0.112310344573644
88238 0.112309920301528
88239 0.112309496035823
88240 0.112309071776529
88241 0.112308647523646
88242 0.112308223277173
88243 0.112307799037111
88244 0.112307374803458
88245 0.112306950576216
88246 0.112306526355383
88247 0.11230610214096
88248 0.112305677932946
88249 0.112305253731342
88250 0.112304829536147
88251 0.112304405347361
88252 0.112303981164983
88253 0.112303556989014
88254 0.112303132819454
88255 0.112302708656302
88256 0.112302284499558
88257 0.112301860349221
88258 0.112301436205293
88259 0.112301012067772
88260 0.112300587936659
88261 0.112300163811953
88262 0.112299739693654
88263 0.112299315581762
88264 0.112298891476276
88265 0.112298467377197
88266 0.112298043284525
88267 0.112297619198259
88268 0.112297195118399
88269 0.112296771044944
88270 0.112296346977896
88271 0.112295922917253
88272 0.112295498863015
88273 0.112295074815183
88274 0.112294650773756
88275 0.112294226738733
88276 0.112293802710116
88277 0.112293378687903
88278 0.112292954672094
88279 0.112292530662689
88280 0.112292106659689
88281 0.112291682663092
88282 0.112291258672899
88283 0.112290834689109
88284 0.112290410711723
88285 0.11228998674074
88286 0.112289562776161
88287 0.112289138817983
88288 0.112288714866209
88289 0.112288290920837
88290 0.112287866981868
88291 0.1122874430493
88292 0.112287019123135
88293 0.112286595203371
88294 0.11228617129001
88295 0.112285747383049
88296 0.11228532348249
88297 0.112284899588332
88298 0.112284475700575
88299 0.112284051819219
88300 0.112283627944264
88301 0.112283204075709
88302 0.112282780213554
88303 0.1122823563578
88304 0.112281932508445
88305 0.11228150866549
88306 0.112281084828935
88307 0.11228066099878
88308 0.112280237175023
88309 0.112279813357666
88310 0.112279389546708
88311 0.112278965742148
88312 0.112278541943988
88313 0.112278118152225
88314 0.112277694366861
88315 0.112277270587895
88316 0.112276846815327
88317 0.112276423049157
88318 0.112275999289384
88319 0.112275575536009
88320 0.112275151789031
88321 0.11227472804845
88322 0.112274304314266
88323 0.112273880586479
88324 0.112273456865088
88325 0.112273033150094
88326 0.112272609441496
88327 0.112272185739294
88328 0.112271762043488
88329 0.112271338354078
88330 0.112270914671064
88331 0.112270490994444
88332 0.11227006732422
88333 0.112269643660392
88334 0.112269220002958
88335 0.112268796351918
88336 0.112268372707274
88337 0.112267949069023
88338 0.112267525437167
88339 0.112267101811705
88340 0.112266678192637
88341 0.112266254579963
88342 0.112265830973682
88343 0.112265407373795
88344 0.1122649837803
88345 0.112264560193199
88346 0.112264136612491
88347 0.112263713038175
88348 0.112263289470252
88349 0.112262865908721
88350 0.112262442353583
88351 0.112262018804836
88352 0.112261595262482
88353 0.112261171726519
88354 0.112260748196947
88355 0.112260324673767
88356 0.112259901156978
88357 0.112259477646581
88358 0.112259054142574
88359 0.112258630644957
88360 0.112258207153731
88361 0.112257783668896
88362 0.112257360190451
88363 0.112256936718395
88364 0.11225651325273
88365 0.112256089793454
88366 0.112255666340568
88367 0.112255242894071
88368 0.112254819453963
88369 0.112254396020244
88370 0.112253972592914
88371 0.112253549171973
88372 0.11225312575742
88373 0.112252702349256
88374 0.112252278947479
88375 0.112251855552091
88376 0.11225143216309
88377 0.112251008780477
88378 0.112250585404252
88379 0.112250162034414
88380 0.112249738670963
88381 0.112249315313899
88382 0.112248891963222
88383 0.112248468618931
88384 0.112248045281027
88385 0.112247621949509
88386 0.112247198624377
88387 0.112246775305632
88388 0.112246351993272
88389 0.112245928687297
88390 0.112245505387708
88391 0.112245082094505
88392 0.112244658807686
88393 0.112244235527253
88394 0.112243812253204
88395 0.11224338898554
88396 0.11224296572426
88397 0.112242542469365
88398 0.112242119220853
88399 0.112241695978726
88400 0.112241272742982
88401 0.112240849513622
88402 0.112240426290645
88403 0.112240003074052
88404 0.112239579863842
88405 0.112239156660014
88406 0.11223873346257
88407 0.112238310271508
88408 0.112237887086828
88409 0.112237463908531
88410 0.112237040736616
88411 0.112236617571082
88412 0.112236194411931
88413 0.112235771259161
88414 0.112235348112772
88415 0.112234924972765
88416 0.112234501839139
88417 0.112234078711893
88418 0.112233655591028
88419 0.112233232476544
88420 0.112232809368441
88421 0.112232386266717
88422 0.112231963171374
88423 0.11223154008241
88424 0.112231116999827
88425 0.112230693923622
88426 0.112230270853797
88427 0.112229847790352
88428 0.112229424733285
88429 0.112229001682598
88430 0.112228578638289
88431 0.112228155600358
88432 0.112227732568806
88433 0.112227309543632
88434 0.112226886524836
88435 0.112226463512419
88436 0.112226040506378
88437 0.112225617506716
88438 0.11222519451343
88439 0.112224771526522
88440 0.112224348545991
88441 0.112223925571837
88442 0.112223502604059
88443 0.112223079642658
88444 0.112222656687634
88445 0.112222233738985
88446 0.112221810796713
88447 0.112221387860816
88448 0.112220964931295
88449 0.11222054200815
88450 0.11222011909138
88451 0.112219696180985
88452 0.112219273276965
88453 0.11221885037932
88454 0.11221842748805
88455 0.112218004603154
88456 0.112217581724633
88457 0.112217158852485
88458 0.112216735986712
88459 0.112216313127313
88460 0.112215890274287
88461 0.112215467427635
88462 0.112215044587356
88463 0.11221462175345
88464 0.112214198925917
88465 0.112213776104757
88466 0.11221335328997
88467 0.112212930481555
88468 0.112212507679513
88469 0.112212084883842
88470 0.112211662094544
88471 0.112211239311617
88472 0.112210816535062
88473 0.112210393764879
88474 0.112209971001067
88475 0.112209548243626
88476 0.112209125492556
88477 0.112208702747857
88478 0.112208280009528
88479 0.11220785727757
88480 0.112207434551983
88481 0.112207011832765
88482 0.112206589119918
88483 0.11220616641344
88484 0.112205743713332
88485 0.112205321019593
88486 0.112204898332223
88487 0.112204475651223
88488 0.112204052976592
88489 0.112203630308329
88490 0.112203207646435
88491 0.11220278499091
88492 0.112202362341753
88493 0.112201939698964
88494 0.112201517062543
88495 0.11220109443249
88496 0.112200671808804
88497 0.112200249191486
88498 0.112199826580535
88499 0.112199403975951
88500 0.112198981377734
88501 0.112198558785884
88502 0.112198136200401
88503 0.112197713621284
88504 0.112197291048533
88505 0.112196868482148
88506 0.112196445922129
88507 0.112196023368477
88508 0.112195600821189
88509 0.112195178280267
88510 0.112194755745711
88511 0.112194333217519
88512 0.112193910695693
88513 0.112193488180231
88514 0.112193065671134
88515 0.112192643168401
88516 0.112192220672032
88517 0.112191798182028
88518 0.112191375698387
88519 0.112190953221111
88520 0.112190530750198
88521 0.112190108285648
88522 0.112189685827461
88523 0.112189263375638
88524 0.112188840930178
88525 0.11218841849108
88526 0.112187996058345
88527 0.112187573631972
88528 0.112187151211962
88529 0.112186728798313
88530 0.112186306391027
88531 0.112185883990102
88532 0.112185461595539
88533 0.112185039207337
88534 0.112184616825497
88535 0.112184194450017
88536 0.112183772080899
88537 0.112183349718141
88538 0.112182927361744
88539 0.112182505011707
88540 0.112182082668031
88541 0.112181660330714
88542 0.112181237999758
88543 0.112180815675161
88544 0.112180393356924
88545 0.112179971045046
88546 0.112179548739527
88547 0.112179126440368
88548 0.112178704147567
88549 0.112178281861125
88550 0.112177859581042
88551 0.112177437307317
88552 0.11217701503995
88553 0.112176592778942
88554 0.112176170524291
88555 0.112175748275998
88556 0.112175326034062
88557 0.112174903798484
88558 0.112174481569263
88559 0.112174059346399
88560 0.112173637129892
88561 0.112173214919742
88562 0.112172792715949
88563 0.112172370518511
88564 0.11217194832743
88565 0.112171526142705
88566 0.112171103964336
88567 0.112170681792323
88568 0.112170259626665
88569 0.112169837467362
88570 0.112169415314415
88571 0.112168993167823
88572 0.112168571027585
88573 0.112168148893703
88574 0.112167726766175
88575 0.112167304645001
88576 0.112166882530181
88577 0.112166460421716
88578 0.112166038319604
88579 0.112165616223846
88580 0.112165194134442
88581 0.112164772051391
88582 0.112164349974693
88583 0.112163927904349
88584 0.112163505840357
88585 0.112163083782718
88586 0.112162661731431
88587 0.112162239686497
88588 0.112161817647915
88589 0.112161395615685
88590 0.112160973589806
88591 0.11216055157028
88592 0.112160129557105
88593 0.112159707550281
88594 0.112159285549809
88595 0.112158863555688
88596 0.112158441567917
88597 0.112158019586497
88598 0.112157597611428
88599 0.112157175642709
88600 0.11215675368034
88601 0.112156331724322
88602 0.112155909774653
88603 0.112155487831334
88604 0.112155065894364
88605 0.112154643963744
88606 0.112154222039473
88607 0.112153800121551
88608 0.112153378209977
88609 0.112152956304753
88610 0.112152534405877
88611 0.112152112513349
88612 0.11215169062717
88613 0.112151268747338
88614 0.112150846873855
88615 0.112150425006719
88616 0.112150003145931
88617 0.11214958129149
88618 0.112149159443396
88619 0.112148737601649
88620 0.112148315766249
88621 0.112147893937196
88622 0.112147472114489
88623 0.112147050298128
88624 0.112146628488114
88625 0.112146206684446
88626 0.112145784887124
88627 0.112145363096147
88628 0.112144941311516
88629 0.11214451953323
88630 0.112144097761289
88631 0.112143675995693
88632 0.112143254236443
88633 0.112142832483536
88634 0.112142410736975
88635 0.112141988996758
88636 0.112141567262884
88637 0.112141145535355
88638 0.11214072381417
88639 0.112140302099329
88640 0.11213988039083
88641 0.112139458688676
88642 0.112139036992864
88643 0.112138615303396
88644 0.11213819362027
88645 0.112137771943487
88646 0.112137350273046
88647 0.112136928608948
88648 0.112136506951192
88649 0.112136085299778
88650 0.112135663654706
88651 0.112135242015975
88652 0.112134820383586
88653 0.112134398757539
88654 0.112133977137832
88655 0.112133555524467
88656 0.112133133917442
88657 0.112132712316758
88658 0.112132290722415
88659 0.112131869134411
88660 0.112131447552748
88661 0.112131025977426
88662 0.112130604408442
88663 0.112130182845799
88664 0.112129761289495
88665 0.11212933973953
88666 0.112128918195905
88667 0.112128496658618
88668 0.112128075127671
88669 0.112127653603062
88670 0.112127232084791
88671 0.112126810572859
88672 0.112126389067265
88673 0.112125967568009
88674 0.112125546075091
88675 0.112125124588511
88676 0.112124703108268
88677 0.112124281634362
88678 0.112123860166794
88679 0.112123438705562
88680 0.112123017250668
88681 0.11212259580211
88682 0.112122174359888
88683 0.112121752924003
88684 0.112121331494454
88685 0.112120910071241
88686 0.112120488654364
88687 0.112120067243823
88688 0.112119645839617
88689 0.112119224441746
88690 0.112118803050211
88691 0.11211838166501
88692 0.112117960286145
88693 0.112117538913614
88694 0.112117117547417
88695 0.112116696187555
88696 0.112116274834027
88697 0.112115853486833
88698 0.112115432145973
88699 0.112115010811447
88700 0.112114589483254
88701 0.112114168161394
88702 0.112113746845868
88703 0.112113325536675
88704 0.112112904233814
88705 0.112112482937286
88706 0.112112061647091
88707 0.112111640363227
88708 0.112111219085697
88709 0.112110797814498
88710 0.11211037654963
88711 0.112109955291095
88712 0.112109534038891
88713 0.112109112793019
88714 0.112108691553477
88715 0.112108270320267
88716 0.112107849093387
88717 0.112107427872838
88718 0.11210700665862
88719 0.112106585450732
88720 0.112106164249174
88721 0.112105743053946
88722 0.112105321865048
88723 0.112104900682479
88724 0.112104479506241
88725 0.112104058336331
88726 0.112103637172751
88727 0.112103216015499
88728 0.112102794864577
88729 0.112102373719983
88730 0.112101952581717
88731 0.11210153144978
88732 0.112101110324171
88733 0.112100689204891
88734 0.112100268091938
88735 0.112099846985312
88736 0.112099425885014
88737 0.112099004791044
88738 0.112098583703401
88739 0.112098162622084
88740 0.112097741547095
88741 0.112097320478432
88742 0.112096899416096
88743 0.112096478360086
88744 0.112096057310402
88745 0.112095636267044
88746 0.112095215230012
88747 0.112094794199306
88748 0.112094373174925
88749 0.11209395215687
88750 0.11209353114514
88751 0.112093110139735
88752 0.112092689140654
88753 0.112092268147898
88754 0.112091847161467
88755 0.11209142618136
88756 0.112091005207578
88757 0.112090584240119
88758 0.112090163278984
88759 0.112089742324173
88760 0.112089321375686
88761 0.112088900433522
88762 0.11208847949768
88763 0.112088058568162
88764 0.112087637644967
88765 0.112087216728095
88766 0.112086795817545
88767 0.112086374913317
88768 0.112085954015412
88769 0.112085533123828
88770 0.112085112238567
88771 0.112084691359627
88772 0.112084270487008
88773 0.112083849620711
88774 0.112083428760736
88775 0.112083007907081
88776 0.112082587059747
88777 0.112082166218734
88778 0.112081745384041
88779 0.112081324555668
88780 0.112080903733616
88781 0.112080482917884
88782 0.112080062108472
88783 0.112079641305379
88784 0.112079220508606
88785 0.112078799718152
88786 0.112078378934018
88787 0.112077958156202
88788 0.112077537384706
88789 0.112077116619528
88790 0.112076695860668
88791 0.112076275108127
88792 0.112075854361905
88793 0.112075433622
88794 0.112075012888413
88795 0.112074592161144
88796 0.112074171440192
88797 0.112073750725558
88798 0.11207333001724
88799 0.11207290931524
88800 0.112072488619557
88801 0.112072067930191
88802 0.112071647247141
88803 0.112071226570407
88804 0.11207080589999
88805 0.112070385235888
88806 0.112069964578103
88807 0.112069543926633
88808 0.112069123281479
88809 0.11206870264264
88810 0.112068282010116
88811 0.112067861383908
88812 0.112067440764014
88813 0.112067020150435
88814 0.11206659954317
88815 0.11206617894222
88816 0.112065758347584
88817 0.112065337759263
88818 0.112064917177255
88819 0.11206449660156
88820 0.11206407603218
88821 0.112063655469112
88822 0.112063234912358
88823 0.112062814361917
88824 0.112062393817789
88825 0.112061973279974
88826 0.112061552748471
88827 0.112061132223281
88828 0.112060711704402
88829 0.112060291191836
88830 0.112059870685582
88831 0.112059450185639
88832 0.112059029692008
88833 0.112058609204689
88834 0.112058188723681
88835 0.112057768248983
88836 0.112057347780597
88837 0.112056927318521
88838 0.112056506862756
88839 0.112056086413301
88840 0.112055665970157
88841 0.112055245533323
88842 0.112054825102798
88843 0.112054404678583
88844 0.112053984260678
88845 0.112053563849083
88846 0.112053143443796
88847 0.112052723044819
88848 0.11205230265215
88849 0.11205188226579
88850 0.112051461885739
88851 0.112051041511996
88852 0.112050621144562
88853 0.112050200783435
88854 0.112049780428617
88855 0.112049360080106
88856 0.112048939737903
88857 0.112048519402007
88858 0.112048099072418
88859 0.112047678749137
88860 0.112047258432163
88861 0.112046838121495
88862 0.112046417817134
88863 0.112045997519079
88864 0.11204557722733
88865 0.112045156941888
88866 0.112044736662752
88867 0.112044316389921
88868 0.112043896123396
88869 0.112043475863176
88870 0.112043055609262
88871 0.112042635361652
88872 0.112042215120348
88873 0.112041794885348
88874 0.112041374656653
88875 0.112040954434263
88876 0.112040534218177
88877 0.112040114008394
88878 0.112039693804916
88879 0.112039273607742
88880 0.112038853416871
88881 0.112038433232304
88882 0.112038013054039
88883 0.112037592882078
88884 0.11203717271642
88885 0.112036752557065
88886 0.112036332404012
88887 0.112035912257262
88888 0.112035492116814
88889 0.112035071982669
88890 0.112034651854825
88891 0.112034231733283
88892 0.112033811618042
88893 0.112033391509103
88894 0.112032971406466
88895 0.112032551310129
88896 0.112032131220094
88897 0.112031711136359
88898 0.112031291058925
88899 0.112030870987791
88900 0.112030450922958
88901 0.112030030864425
88902 0.112029610812191
88903 0.112029190766258
88904 0.112028770726624
88905 0.11202835069329
88906 0.112027930666255
88907 0.112027510645519
88908 0.112027090631082
88909 0.112026670622944
88910 0.112026250621105
88911 0.112025830625564
88912 0.112025410636321
88913 0.112024990653377
88914 0.11202457067673
88915 0.112024150706382
88916 0.112023730742331
88917 0.112023310784577
88918 0.112022890833121
88919 0.112022470887962
88920 0.1120220509491
88921 0.112021631016535
88922 0.112021211090266
88923 0.112020791170294
88924 0.112020371256619
88925 0.112019951349239
88926 0.112019531448156
88927 0.112019111553368
88928 0.112018691664876
88929 0.11201827178268
88930 0.112017851906778
88931 0.112017432037172
88932 0.112017012173862
88933 0.112016592316845
88934 0.112016172466124
88935 0.112015752621697
88936 0.112015332783565
88937 0.112014912951726
88938 0.112014493126182
88939 0.112014073306932
88940 0.112013653493975
88941 0.112013233687312
88942 0.112012813886942
88943 0.112012394092865
88944 0.112011974305081
88945 0.112011554523591
88946 0.112011134748393
88947 0.112010714979487
88948 0.112010295216874
88949 0.112009875460553
88950 0.112009455710524
88951 0.112009035966787
88952 0.112008616229342
88953 0.112008196498188
88954 0.112007776773326
88955 0.112007357054754
88956 0.112006937342474
88957 0.112006517636485
88958 0.112006097936787
88959 0.112005678243379
88960 0.112005258556261
88961 0.112004838875434
88962 0.112004419200897
88963 0.112003999532649
88964 0.112003579870692
88965 0.112003160215024
88966 0.112002740565645
88967 0.112002320922555
88968 0.112001901285755
88969 0.112001481655244
88970 0.112001062031021
88971 0.112000642413087
88972 0.112000222801441
88973 0.111999803196084
88974 0.111999383597014
88975 0.111998964004233
88976 0.111998544417739
88977 0.111998124837533
88978 0.111997705263614
88979 0.111997285695983
88980 0.111996866134639
88981 0.111996446579581
88982 0.11199602703081
88983 0.111995607488326
88984 0.111995187952129
88985 0.111994768422217
88986 0.111994348898592
88987 0.111993929381253
88988 0.111993509870199
88989 0.111993090365431
88990 0.111992670866949
88991 0.111992251374752
88992 0.11199183188884
88993 0.111991412409213
88994 0.11199099293587
88995 0.111990573468813
88996 0.111990154008039
88997 0.11198973455355
88998 0.111989315105346
88999 0.111988895663425
89000 0.111988476227788
89001 0.111988056798434
89002 0.111987637375364
89003 0.111987217958577
89004 0.111986798548074
89005 0.111986379143853
89006 0.111985959745916
89007 0.111985540354261
89008 0.111985120968888
89009 0.111984701589798
89010 0.111984282216989
89011 0.111983862850463
89012 0.111983443490219
89013 0.111983024136256
89014 0.111982604788575
89015 0.111982185447175
89016 0.111981766112056
89017 0.111981346783219
89018 0.111980927460662
89019 0.111980508144386
89020 0.11198008883439
89021 0.111979669530674
89022 0.111979250233239
89023 0.111978830942084
89024 0.111978411657209
89025 0.111977992378613
89026 0.111977573106297
89027 0.11197715384026
89028 0.111976734580503
89029 0.111976315327024
89030 0.111975896079824
89031 0.111975476838903
89032 0.111975057604261
89033 0.111974638375897
89034 0.111974219153811
89035 0.111973799938003
89036 0.111973380728473
89037 0.11197296152522
89038 0.111972542328246
89039 0.111972123137548
89040 0.111971703953128
89041 0.111971284774985
89042 0.111970865603118
89043 0.111970446437529
89044 0.111970027278216
89045 0.111969608125179
89046 0.111969188978419
89047 0.111968769837935
89048 0.111968350703726
89049 0.111967931575794
89050 0.111967512454136
89051 0.111967093338755
89052 0.111966674229648
89053 0.111966255126817
89054 0.11196583603026
89055 0.111965416939979
89056 0.111964997855971
89057 0.111964578778239
89058 0.11196415970678
89059 0.111963740641596
89060 0.111963321582685
89061 0.111962902530049
89062 0.111962483483686
89063 0.111962064443596
89064 0.111961645409779
89065 0.111961226382236
89066 0.111960807360966
89067 0.111960388345968
89068 0.111959969337243
89069 0.111959550334791
89070 0.11195913133861
89071 0.111958712348702
89072 0.111958293365066
89073 0.111957874387701
89074 0.111957455416609
89075 0.111957036451787
89076 0.111956617493237
89077 0.111956198540958
89078 0.11195577959495
89079 0.111955360655213
89080 0.111954941721747
89081 0.111954522794551
89082 0.111954103873625
89083 0.111953684958969
89084 0.111953266050584
89085 0.111952847148468
89086 0.111952428252622
89087 0.111952009363045
89088 0.111951590479738
89089 0.1119511716027
89090 0.111950752731931
89091 0.11195033386743
89092 0.111949915009199
89093 0.111949496157235
89094 0.111949077311541
89095 0.111948658472114
89096 0.111948239638955
89097 0.111947820812065
89098 0.111947401991441
89099 0.111946983177086
89100 0.111946564368998
89101 0.111946145567177
89102 0.111945726771623
89103 0.111945307982335
89104 0.111944889199315
89105 0.111944470422561
89106 0.111944051652073
89107 0.111943632887852
89108 0.111943214129897
89109 0.111942795378207
89110 0.111942376632784
89111 0.111941957893625
89112 0.111941539160733
89113 0.111941120434105
89114 0.111940701713742
89115 0.111940282999645
89116 0.111939864291812
89117 0.111939445590244
89118 0.11193902689494
89119 0.1119386082059
89120 0.111938189523124
89121 0.111937770846613
89122 0.111937352176365
89123 0.11193693351238
89124 0.111936514854659
89125 0.111936096203202
89126 0.111935677558007
89127 0.111935258919075
89128 0.111934840286406
89129 0.11193442166
89130 0.111934003039856
89131 0.111933584425974
89132 0.111933165818355
89133 0.111932747216997
89134 0.111932328621902
89135 0.111931910033067
89136 0.111931491450495
89137 0.111931072874183
89138 0.111930654304133
89139 0.111930235740343
89140 0.111929817182815
89141 0.111929398631547
89142 0.111928980086539
89143 0.111928561547792
89144 0.111928143015305
89145 0.111927724489078
89146 0.111927305969111
89147 0.111926887455403
89148 0.111926468947955
89149 0.111926050446766
89150 0.111925631951836
89151 0.111925213463166
89152 0.111924794980754
89153 0.111924376504601
89154 0.111923958034706
89155 0.111923539571069
89156 0.111923121113691
89157 0.111922702662571
89158 0.111922284217709
89159 0.111921865779104
89160 0.111921447346757
89161 0.111921028920667
89162 0.111920610500835
89163 0.111920192087259
89164 0.11191977367994
89165 0.111919355278878
89166 0.111918936884073
89167 0.111918518495524
89168 0.111918100113231
89169 0.111917681737194
89170 0.111917263367413
89171 0.111916845003888
89172 0.111916426646618
89173 0.111916008295604
89174 0.111915589950845
89175 0.111915171612341
89176 0.111914753280092
89177 0.111914334954097
89178 0.111913916634357
89179 0.111913498320872
89180 0.111913080013641
89181 0.111912661712664
89182 0.11191224341794
89183 0.111911825129471
89184 0.111911406847255
89185 0.111910988571293
89186 0.111910570301584
89187 0.111910152038128
89188 0.111909733780924
89189 0.111909315529974
89190 0.111908897285276
89191 0.111908479046831
89192 0.111908060814638
89193 0.111907642588697
89194 0.111907224369008
89195 0.111906806155571
89196 0.111906387948385
89197 0.111905969747451
89198 0.111905551552769
89199 0.111905133364337
89200 0.111904715182156
89201 0.111904297006226
89202 0.111903878836547
89203 0.111903460673118
89204 0.11190304251594
89205 0.111902624365012
89206 0.111902206220333
89207 0.111901788081905
89208 0.111901369949726
89209 0.111900951823797
89210 0.111900533704117
89211 0.111900115590686
89212 0.111899697483504
89213 0.111899279382572
89214 0.111898861287887
89215 0.111898443199452
89216 0.111898025117264
89217 0.111897607041325
89218 0.111897188971634
89219 0.111896770908191
89220 0.111896352850995
89221 0.111895934800047
89222 0.111895516755346
89223 0.111895098716893
89224 0.111894680684687
89225 0.111894262658727
89226 0.111893844639014
89227 0.111893426625548
89228 0.111893008618328
89229 0.111892590617355
89230 0.111892172622627
89231 0.111891754634145
89232 0.11189133665191
89233 0.111890918675919
89234 0.111890500706174
89235 0.111890082742675
89236 0.11188966478542
89237 0.111889246834411
89238 0.111888828889646
89239 0.111888410951125
89240 0.11188799301885
89241 0.111887575092818
89242 0.111887157173031
89243 0.111886739259487
89244 0.111886321352187
89245 0.111885903451131
89246 0.111885485556319
89247 0.111885067667749
89248 0.111884649785423
89249 0.11188423190934
89250 0.111883814039499
89251 0.111883396175902
89252 0.111882978318546
89253 0.111882560467433
89254 0.111882142622562
89255 0.111881724783933
89256 0.111881306951546
89257 0.111880889125401
89258 0.111880471305497
89259 0.111880053491835
89260 0.111879635684413
89261 0.111879217883233
89262 0.111878800088293
89263 0.111878382299594
89264 0.111877964517136
89265 0.111877546740918
89266 0.11187712897094
89267 0.111876711207202
89268 0.111876293449705
89269 0.111875875698446
89270 0.111875457953428
89271 0.111875040214648
89272 0.111874622482108
89273 0.111874204755807
89274 0.111873787035745
89275 0.111873369321922
89276 0.111872951614337
89277 0.111872533912991
89278 0.111872116217882
89279 0.111871698529012
89280 0.11187128084638
89281 0.111870863169986
89282 0.111870445499829
89283 0.111870027835909
89284 0.111869610178227
89285 0.111869192526782
89286 0.111868774881574
89287 0.111868357242602
89288 0.111867939609868
89289 0.111867521983369
89290 0.111867104363107
89291 0.111866686749081
89292 0.111866269141291
89293 0.111865851539737
89294 0.111865433944418
89295 0.111865016355335
89296 0.111864598772487
89297 0.111864181195875
89298 0.111863763625497
89299 0.111863346061354
89300 0.111862928503446
89301 0.111862510951772
89302 0.111862093406333
89303 0.111861675867127
89304 0.111861258334156
89305 0.111860840807419
89306 0.111860423286915
89307 0.111860005772645
89308 0.111859588264608
89309 0.111859170762804
89310 0.111858753267233
89311 0.111858335777895
89312 0.11185791829479
89313 0.111857500817918
89314 0.111857083347277
89315 0.111856665882869
89316 0.111856248424693
89317 0.111855830972749
89318 0.111855413527037
89319 0.111854996087556
89320 0.111854578654307
89321 0.111854161227288
89322 0.111853743806501
89323 0.111853326391945
89324 0.111852908983619
89325 0.111852491581524
89326 0.11185207418566
89327 0.111851656796026
89328 0.111851239412622
89329 0.111850822035447
89330 0.111850404664503
89331 0.111849987299788
89332 0.111849569941303
89333 0.111849152589046
89334 0.111848735243019
89335 0.111848317903221
89336 0.111847900569652
89337 0.111847483242311
89338 0.111847065921199
89339 0.111846648606315
89340 0.11184623129766
89341 0.111845813995232
89342 0.111845396699032
89343 0.111844979409059
89344 0.111844562125315
89345 0.111844144847797
89346 0.111843727576507
89347 0.111843310311443
89348 0.111842893052607
89349 0.111842475799997
89350 0.111842058553614
89351 0.111841641313457
89352 0.111841224079526
89353 0.111840806851821
89354 0.111840389630342
89355 0.111839972415089
89356 0.111839555206062
89357 0.111839138003259
89358 0.111838720806682
89359 0.11183830361633
89360 0.111837886432203
89361 0.111837469254301
89362 0.111837052082623
89363 0.111836634917169
89364 0.11183621775794
89365 0.111835800604935
89366 0.111835383458154
89367 0.111834966317596
89368 0.111834549183262
89369 0.111834132055152
89370 0.111833714933265
89371 0.111833297817601
89372 0.111832880708159
89373 0.111832463604941
89374 0.111832046507945
89375 0.111831629417172
89376 0.111831212332621
89377 0.111830795254292
89378 0.111830378182185
89379 0.1118299611163
89380 0.111829544056636
89381 0.111829127003194
89382 0.111828709955974
89383 0.111828292914974
89384 0.111827875880195
89385 0.111827458851638
89386 0.111827041829301
89387 0.111826624813184
89388 0.111826207803288
89389 0.111825790799612
89390 0.111825373802155
89391 0.111824956810919
89392 0.111824539825903
89393 0.111824122847106
89394 0.111823705874528
89395 0.11182328890817
89396 0.11182287194803
89397 0.11182245499411
89398 0.111822038046408
89399 0.111821621104925
89400 0.11182120416966
89401 0.111820787240613
89402 0.111820370317784
89403 0.111819953401174
89404 0.111819536490781
89405 0.111819119586605
89406 0.111818702688647
89407 0.111818285796907
89408 0.111817868911383
89409 0.111817452032076
89410 0.111817035158987
89411 0.111816618292113
89412 0.111816201431456
89413 0.111815784577016
89414 0.111815367728791
89415 0.111814950886783
89416 0.11181453405099
89417 0.111814117221413
89418 0.111813700398051
89419 0.111813283580905
89420 0.111812866769974
89421 0.111812449965258
89422 0.111812033166756
89423 0.11181161637447
89424 0.111811199588398
89425 0.11181078280854
89426 0.111810366034896
89427 0.111809949267466
89428 0.11180953250625
89429 0.111809115751248
89430 0.11180869900246
89431 0.111808282259884
89432 0.111807865523522
89433 0.111807448793373
89434 0.111807032069437
89435 0.111806615351714
89436 0.111806198640203
89437 0.111805781934904
89438 0.111805365235818
89439 0.111804948542944
89440 0.111804531856282
89441 0.111804115175831
89442 0.111803698501592
89443 0.111803281833564
89444 0.111802865171748
89445 0.111802448516143
89446 0.111802031866749
89447 0.111801615223565
89448 0.111801198586592
89449 0.11180078195583
89450 0.111800365331277
89451 0.111799948712935
89452 0.111799532100803
89453 0.111799115494881
89454 0.111798698895168
89455 0.111798282301665
89456 0.111797865714371
89457 0.111797449133286
89458 0.111797032558411
89459 0.111796615989744
89460 0.111796199427285
89461 0.111795782871036
89462 0.111795366320994
89463 0.111794949777161
89464 0.111794533239536
89465 0.111794116708118
89466 0.111793700182909
89467 0.111793283663906
89468 0.111792867151112
89469 0.111792450644524
89470 0.111792034144143
89471 0.11179161764997
89472 0.111791201162003
89473 0.111790784680242
89474 0.111790368204688
89475 0.111789951735341
89476 0.111789535272199
89477 0.111789118815263
89478 0.111788702364533
89479 0.111788285920009
89480 0.11178786948169
89481 0.111787453049576
89482 0.111787036623667
89483 0.111786620203963
89484 0.111786203790464
89485 0.11178578738317
89486 0.11178537098208
89487 0.111784954587195
89488 0.111784538198513
89489 0.111784121816036
89490 0.111783705439762
89491 0.111783289069692
89492 0.111782872705826
89493 0.111782456348162
89494 0.111782039996702
89495 0.111781623651445
89496 0.111781207312391
89497 0.111780790979539
89498 0.11178037465289
89499 0.111779958332444
89500 0.111779542018199
89501 0.111779125710157
89502 0.111778709408316
89503 0.111778293112677
89504 0.11177787682324
89505 0.111777460540004
89506 0.111777044262969
89507 0.111776627992135
89508 0.111776211727503
89509 0.111775795469071
89510 0.111775379216839
89511 0.111774962970808
89512 0.111774546730977
89513 0.111774130497346
89514 0.111773714269916
89515 0.111773298048685
89516 0.111772881833653
89517 0.111772465624821
89518 0.111772049422188
89519 0.111771633225755
89520 0.11177121703552
89521 0.111770800851484
89522 0.111770384673647
89523 0.111769968502008
89524 0.111769552336568
89525 0.111769136177326
89526 0.111768720024281
89527 0.111768303877435
89528 0.111767887736786
89529 0.111767471602335
89530 0.111767055474081
89531 0.111766639352024
89532 0.111766223236164
89533 0.111765807126501
89534 0.111765391023035
89535 0.111764974925765
89536 0.111764558834692
89537 0.111764142749815
89538 0.111763726671134
89539 0.111763310598649
89540 0.111762894532359
89541 0.111762478472266
89542 0.111762062418367
89543 0.111761646370664
89544 0.111761230329156
89545 0.111760814293843
89546 0.111760398264724
89547 0.1117599822418
89548 0.111759566225071
89549 0.111759150214536
89550 0.111758734210195
89551 0.111758318212047
89552 0.111757902220094
89553 0.111757486234335
89554 0.111757070254768
89555 0.111756654281395
89556 0.111756238314216
89557 0.111755822353229
89558 0.111755406398435
89559 0.111754990449834
89560 0.111754574507425
89561 0.111754158571208
89562 0.111753742641184
89563 0.111753326717352
89564 0.111752910799711
89565 0.111752494888263
89566 0.111752078983006
89567 0.11175166308394
89568 0.111751247191065
89569 0.111750831304382
89570 0.111750415423889
89571 0.111749999549587
89572 0.111749583681476
89573 0.111749167819555
89574 0.111748751963824
89575 0.111748336114283
89576 0.111747920270932
89577 0.111747504433772
89578 0.1117470886028
89579 0.111746672778018
89580 0.111746256959425
89581 0.111745841147022
89582 0.111745425340807
89583 0.111745009540781
89584 0.111744593746944
89585 0.111744177959296
89586 0.111743762177835
89587 0.111743346402563
89588 0.111742930633478
89589 0.111742514870582
89590 0.111742099113873
89591 0.111741683363352
89592 0.111741267619018
89593 0.111740851880871
89594 0.111740436148911
89595 0.111740020423138
89596 0.111739604703552
89597 0.111739188990152
89598 0.111738773282939
89599 0.111738357581912
89600 0.111737941887071
89601 0.111737526198416
89602 0.111737110515946
89603 0.111736694839662
89604 0.111736279169564
89605 0.111735863505651
89606 0.111735447847923
89607 0.111735032196379
89608 0.111734616551021
89609 0.111734200911847
89610 0.111733785278858
89611 0.111733369652053
89612 0.111732954031432
89613 0.111732538416994
89614 0.111732122808741
89615 0.111731707206672
89616 0.111731291610785
89617 0.111730876021083
89618 0.111730460437563
89619 0.111730044860226
89620 0.111729629289072
89621 0.111729213724101
89622 0.111728798165312
89623 0.111728382612706
89624 0.111727967066282
89625 0.11172755152604
89626 0.111727135991979
89627 0.111726720464101
89628 0.111726304942404
89629 0.111725889426888
89630 0.111725473917554
89631 0.1117250584144
89632 0.111724642917428
89633 0.111724227426636
89634 0.111723811942025
89635 0.111723396463594
89636 0.111722980991344
89637 0.111722565525273
89638 0.111722150065383
89639 0.111721734611672
89640 0.111721319164141
89641 0.111720903722789
89642 0.111720488287617
89643 0.111720072858624
89644 0.111719657435809
89645 0.111719242019174
89646 0.111718826608717
89647 0.111718411204439
89648 0.111717995806339
89649 0.111717580414417
89650 0.111717165028673
89651 0.111716749649107
89652 0.111716334275719
89653 0.111715918908508
89654 0.111715503547475
89655 0.111715088192619
89656 0.111714672843939
89657 0.111714257501437
89658 0.111713842165112
89659 0.111713426834962
89660 0.11171301151099
89661 0.111712596193193
89662 0.111712180881573
89663 0.111711765576129
89664 0.11171135027686
89665 0.111710934983767
89666 0.111710519696849
89667 0.111710104416107
89668 0.11170968914154
89669 0.111709273873147
89670 0.11170885861093
89671 0.111708443354887
89672 0.111708028105019
89673 0.111707612861324
89674 0.111707197623804
89675 0.111706782392458
89676 0.111706367167286
89677 0.111705951948288
89678 0.111705536735463
89679 0.111705121528811
89680 0.111704706328333
89681 0.111704291134027
89682 0.111703875945895
89683 0.111703460763935
89684 0.111703045588147
89685 0.111702630418532
89686 0.11170221525509
89687 0.111701800097819
89688 0.11170138494672
89689 0.111700969801793
89690 0.111700554663037
89691 0.111700139530453
89692 0.111699724404041
89693 0.111699309283799
89694 0.111698894169728
89695 0.111698479061828
89696 0.111698063960099
89697 0.11169764886454
89698 0.111697233775151
89699 0.111696818691932
89700 0.111696403614884
89701 0.111695988544005
89702 0.111695573479296
89703 0.111695158420756
89704 0.111694743368386
89705 0.111694328322185
89706 0.111693913282153
89707 0.11169349824829
89708 0.111693083220595
89709 0.111692668199069
89710 0.111692253183711
89711 0.111691838174522
89712 0.1116914231715
89713 0.111691008174647
89714 0.111690593183961
89715 0.111690178199443
89716 0.111689763221092
89717 0.111689348248908
89718 0.111688933282892
89719 0.111688518323042
89720 0.111688103369359
89721 0.111687688421843
89722 0.111687273480493
89723 0.111686858545309
89724 0.111686443616292
89725 0.111686028693441
89726 0.111685613776755
89727 0.111685198866235
89728 0.11168478396188
89729 0.111684369063691
89730 0.111683954171667
89731 0.111683539285808
89732 0.111683124406114
89733 0.111682709532584
89734 0.111682294665219
89735 0.111681879804019
89736 0.111681464948982
89737 0.11168105010011
89738 0.111680635257401
89739 0.111680220420856
89740 0.111679805590475
89741 0.111679390766257
89742 0.111678975948202
89743 0.111678561136311
89744 0.111678146330582
89745 0.111677731531016
89746 0.111677316737613
89747 0.111676901950372
89748 0.111676487169293
89749 0.111676072394377
89750 0.111675657625622
89751 0.11167524286303
89752 0.111674828106598
89753 0.111674413356329
89754 0.11167399861222
89755 0.111673583874273
89756 0.111673169142487
89757 0.111672754416862
89758 0.111672339697397
89759 0.111671924984093
89760 0.111671510276949
89761 0.111671095575965
89762 0.111670680881142
89763 0.111670266192478
89764 0.111669851509974
89765 0.111669436833629
89766 0.111669022163444
89767 0.111668607499418
89768 0.111668192841552
89769 0.111667778189844
89770 0.111667363544295
89771 0.111666948904904
89772 0.111666534271672
89773 0.111666119644598
89774 0.111665705023682
89775 0.111665290408925
89776 0.111664875800325
89777 0.111664461197882
89778 0.111664046601597
89779 0.11166363201147
89780 0.111663217427499
89781 0.111662802849686
89782 0.111662388278029
89783 0.111661973712529
89784 0.111661559153186
89785 0.111661144599999
89786 0.111660730052968
89787 0.111660315512093
89788 0.111659900977374
89789 0.111659486448811
89790 0.111659071926403
89791 0.111658657410151
89792 0.111658242900054
89793 0.111657828396112
89794 0.111657413898324
89795 0.111656999406692
89796 0.111656584921214
89797 0.111656170441891
89798 0.111655755968722
89799 0.111655341501707
89800 0.111654927040846
89801 0.111654512586138
89802 0.111654098137585
89803 0.111653683695185
89804 0.111653269258938
89805 0.111652854828844
89806 0.111652440404904
89807 0.111652025987116
89808 0.11165161157548
89809 0.111651197169998
89810 0.111650782770667
89811 0.111650368377489
89812 0.111649953990463
89813 0.111649539609589
89814 0.111649125234866
89815 0.111648710866295
89816 0.111648296503876
89817 0.111647882147608
89818 0.11164746779749
89819 0.111647053453524
89820 0.111646639115708
89821 0.111646224784043
89822 0.111645810458529
89823 0.111645396139164
89824 0.11164498182595
89825 0.111644567518886
89826 0.111644153217972
89827 0.111643738923207
89828 0.111643324634591
89829 0.111642910352125
89830 0.111642496075809
89831 0.111642081805641
89832 0.111641667541622
89833 0.111641253283751
89834 0.11164083903203
89835 0.111640424786456
89836 0.111640010547031
89837 0.111639596313754
89838 0.111639182086624
89839 0.111638767865643
89840 0.111638353650808
89841 0.111637939442122
89842 0.111637525239582
89843 0.11163711104319
89844 0.111636696852945
89845 0.111636282668846
89846 0.111635868490894
89847 0.111635454319088
89848 0.111635040153429
89849 0.111634625993916
89850 0.111634211840548
89851 0.111633797693327
89852 0.111633383552251
89853 0.111632969417321
89854 0.111632555288536
89855 0.111632141165896
89856 0.111631727049401
89857 0.111631312939051
89858 0.111630898834846
89859 0.111630484736785
89860 0.111630070644868
89861 0.111629656559096
89862 0.111629242479468
89863 0.111628828405984
89864 0.111628414338643
89865 0.111628000277446
89866 0.111627586222393
89867 0.111627172173482
89868 0.111626758130715
89869 0.111626344094091
89870 0.111625930063609
89871 0.11162551603927
89872 0.111625102021074
89873 0.11162468800902
89874 0.111624274003108
89875 0.111623860003338
89876 0.111623446009709
89877 0.111623032022223
89878 0.111622618040878
89879 0.111622204065674
89880 0.111621790096611
89881 0.11162137613369
89882 0.111620962176909
89883 0.111620548226269
89884 0.111620134281769
89885 0.11161972034341
89886 0.111619306411192
89887 0.111618892485113
89888 0.111618478565174
89889 0.111618064651375
89890 0.111617650743715
89891 0.111617236842195
89892 0.111616822946814
89893 0.111616409057572
89894 0.111615995174469
89895 0.111615581297505
89896 0.11161516742668
89897 0.111614753561993
89898 0.111614339703444
89899 0.111613925851034
89900 0.111613512004761
89901 0.111613098164627
89902 0.11161268433063
89903 0.11161227050277
89904 0.111611856681048
89905 0.111611442865463
89906 0.111611029056015
89907 0.111610615252704
89908 0.11161020145553
89909 0.111609787664492
89910 0.11160937387959
89911 0.111608960100825
89912 0.111608546328196
89913 0.111608132561703
89914 0.111607718801346
89915 0.111607305047124
89916 0.111606891299038
89917 0.111606477557086
89918 0.111606063821271
89919 0.11160565009159
89920 0.111605236368043
89921 0.111604822650632
89922 0.111604408939355
89923 0.111603995234212
89924 0.111603581535204
89925 0.111603167842329
89926 0.111602754155588
89927 0.111602340474981
89928 0.111601926800508
89929 0.111601513132168
89930 0.111601099469961
89931 0.111600685813887
89932 0.111600272163946
89933 0.111599858520138
89934 0.111599444882462
89935 0.111599031250919
89936 0.111598617625508
89937 0.111598204006229
89938 0.111597790393082
89939 0.111597376786067
89940 0.111596963185184
89941 0.111596549590432
89942 0.111596136001811
89943 0.111595722419321
89944 0.111595308842963
89945 0.111594895272735
89946 0.111594481708638
89947 0.111594068150671
89948 0.111593654598835
89949 0.111593241053129
89950 0.111592827513553
89951 0.111592413980107
89952 0.11159200045279
89953 0.111591586931603
89954 0.111591173416546
89955 0.111590759907618
89956 0.111590346404818
89957 0.111589932908148
89958 0.111589519417607
89959 0.111589105933194
89960 0.111588692454909
89961 0.111588278982753
89962 0.111587865516725
89963 0.111587452056825
89964 0.111587038603053
89965 0.111586625155408
89966 0.111586211713891
89967 0.111585798278501
89968 0.111585384849238
89969 0.111584971426103
89970 0.111584558009094
89971 0.111584144598212
89972 0.111583731193456
89973 0.111583317794827
89974 0.111582904402324
89975 0.111582491015947
89976 0.111582077635696
89977 0.111581664261571
89978 0.111581250893571
89979 0.111580837531697
89980 0.111580424175948
89981 0.111580010826324
89982 0.111579597482825
89983 0.111579184145451
89984 0.111578770814201
89985 0.111578357489076
89986 0.111577944170075
89987 0.111577530857199
89988 0.111577117550446
89989 0.111576704249817
89990 0.111576290955312
89991 0.111575877666931
89992 0.111575464384672
89993 0.111575051108537
89994 0.111574637838525
89995 0.111574224574636
89996 0.11157381131687
89997 0.111573398065226
89998 0.111572984819705
89999 0.111572571580305
90000 0.111572158347028
90001 0.111571745119873
90002 0.11157133189884
90003 0.111570918683928
90004 0.111570505475138
90005 0.111570092272469
90006 0.111569679075921
90007 0.111569265885494
90008 0.111568852701188
90009 0.111568439523002
90010 0.111568026350937
90011 0.111567613184993
90012 0.111567200025168
90013 0.111566786871464
90014 0.111566373723879
90015 0.111565960582415
90016 0.111565547447069
90017 0.111565134317843
90018 0.111564721194737
90019 0.111564308077749
90020 0.111563894966881
90021 0.111563481862131
90022 0.111563068763499
90023 0.111562655670986
90024 0.111562242584592
90025 0.111561829504315
90026 0.111561416430157
90027 0.111561003362116
90028 0.111560590300193
90029 0.111560177244388
90030 0.111559764194699
90031 0.111559351151128
90032 0.111558938113674
90033 0.111558525082337
90034 0.111558112057117
90035 0.111557699038013
90036 0.111557286025025
90037 0.111556873018154
90038 0.111556460017398
90039 0.111556047022759
90040 0.111555634034235
90041 0.111555221051827
90042 0.111554808075534
90043 0.111554395105357
90044 0.111553982141295
90045 0.111553569183347
90046 0.111553156231515
90047 0.111552743285797
90048 0.111552330346194
90049 0.111551917412705
90050 0.11155150448533
90051 0.111551091564069
90052 0.111550678648922
90053 0.111550265739888
90054 0.111549852836968
90055 0.111549439940162
90056 0.111549027049468
90057 0.111548614164888
90058 0.111548201286421
90059 0.111547788414066
90060 0.111547375547824
90061 0.111546962687694
90062 0.111546549833677
90063 0.111546136985772
90064 0.111545724143978
90065 0.111545311308297
90066 0.111544898478727
90067 0.111544485655268
90068 0.111544072837921
90069 0.111543660026685
90070 0.11154324722156
90071 0.111542834422546
90072 0.111542421629642
90073 0.11154200884285
90074 0.111541596062167
90075 0.111541183287594
90076 0.111540770519132
90077 0.11154035775678
90078 0.111539945000537
90079 0.111539532250403
90080 0.11153911950638
90081 0.111538706768465
90082 0.11153829403666
90083 0.111537881310963
90084 0.111537468591375
90085 0.111537055877896
90086 0.111536643170526
90087 0.111536230469263
90088 0.111535817774109
90089 0.111535405085063
90090 0.111534992402124
90091 0.111534579725293
90092 0.11153416705457
90093 0.111533754389954
90094 0.111533341731446
90095 0.111532929079044
90096 0.111532516432749
90097 0.111532103792561
90098 0.11153169115848
90099 0.111531278530504
90100 0.111530865908636
90101 0.111530453292873
90102 0.111530040683216
90103 0.111529628079665
90104 0.111529215482219
90105 0.111528802890879
90106 0.111528390305645
90107 0.111527977726515
90108 0.111527565153491
90109 0.111527152586571
90110 0.111526740025756
90111 0.111526327471045
90112 0.111525914922439
90113 0.111525502379937
90114 0.111525089843539
90115 0.111524677313245
90116 0.111524264789054
90117 0.111523852270967
90118 0.111523439758984
90119 0.111523027253103
90120 0.111522614753326
90121 0.111522202259652
90122 0.111521789772081
90123 0.111521377290612
90124 0.111520964815245
90125 0.111520552345981
90126 0.111520139882819
90127 0.111519727425759
90128 0.111519314974801
90129 0.111518902529945
90130 0.111518490091189
90131 0.111518077658536
90132 0.111517665231983
90133 0.111517252811532
90134 0.111516840397181
90135 0.111516427988931
90136 0.111516015586782
90137 0.111515603190733
90138 0.111515190800785
90139 0.111514778416936
90140 0.111514366039187
90141 0.111513953667538
90142 0.111513541301989
90143 0.111513128942539
90144 0.111512716589189
90145 0.111512304241937
90146 0.111511891900785
90147 0.111511479565731
90148 0.111511067236776
90149 0.11151065491392
90150 0.111510242597162
90151 0.111509830286502
90152 0.11150941798194
90153 0.111509005683476
90154 0.111508593391109
90155 0.111508181104841
90156 0.111507768824669
90157 0.111507356550595
90158 0.111506944282618
90159 0.111506532020738
90160 0.111506119764955
90161 0.111505707515268
90162 0.111505295271678
90163 0.111504883034184
90164 0.111504470802786
90165 0.111504058577484
90166 0.111503646358278
90167 0.111503234145168
90168 0.111502821938153
90169 0.111502409737233
90170 0.111501997542409
90171 0.11150158535368
90172 0.111501173171045
90173 0.111500760994505
90174 0.11150034882406
90175 0.111499936659709
90176 0.111499524501453
90177 0.111499112349291
90178 0.111498700203222
90179 0.111498288063247
90180 0.111497875929366
90181 0.111497463801579
90182 0.111497051679884
90183 0.111496639564283
90184 0.111496227454775
90185 0.111495815351359
90186 0.111495403254036
90187 0.111494991162806
90188 0.111494579077668
90189 0.111494166998623
90190 0.111493754925669
90191 0.111493342858807
90192 0.111492930798037
90193 0.111492518743359
90194 0.111492106694772
90195 0.111491694652276
90196 0.111491282615871
90197 0.111490870585557
90198 0.111490458561334
90199 0.111490046543202
90200 0.11148963453116
90201 0.111489222525208
90202 0.111488810525347
90203 0.111488398531575
90204 0.111487986543893
90205 0.111487574562301
90206 0.111487162586799
90207 0.111486750617386
90208 0.111486338654062
90209 0.111485926696827
90210 0.111485514745681
90211 0.111485102800623
90212 0.111484690861655
90213 0.111484278928774
90214 0.111483867001982
90215 0.111483455081278
90216 0.111483043166662
90217 0.111482631258134
90218 0.111482219355693
90219 0.11148180745934
90220 0.111481395569074
90221 0.111480983684896
90222 0.111480571806804
90223 0.111480159934799
90224 0.111479748068881
90225 0.111479336209049
90226 0.111478924355304
90227 0.111478512507645
90228 0.111478100666072
90229 0.111477688830585
90230 0.111477277001184
90231 0.111476865177868
90232 0.111476453360637
90233 0.111476041549492
90234 0.111475629744432
90235 0.111475217945457
90236 0.111474806152567
90237 0.111474394365761
90238 0.11147398258504
90239 0.111473570810403
90240 0.111473159041851
90241 0.111472747279382
90242 0.111472335522997
90243 0.111471923772696
90244 0.111471512028478
90245 0.111471100290344
90246 0.111470688558293
90247 0.111470276832325
90248 0.11146986511244
90249 0.111469453398638
90250 0.111469041690918
90251 0.111468629989281
90252 0.111468218293726
90253 0.111467806604253
90254 0.111467394920862
90255 0.111466983243553
90256 0.111466571572326
90257 0.11146615990718
90258 0.111465748248115
90259 0.111465336595132
90260 0.111464924948229
90261 0.111464513307408
90262 0.111464101672667
90263 0.111463690044006
90264 0.111463278421426
90265 0.111462866804927
90266 0.111462455194507
90267 0.111462043590167
90268 0.111461631991907
90269 0.111461220399727
90270 0.111460808813626
90271 0.111460397233605
90272 0.111459985659662
90273 0.111459574091799
90274 0.111459162530014
90275 0.111458750974308
90276 0.11145833942468
90277 0.111457927881131
90278 0.11145751634366
90279 0.111457104812267
90280 0.111456693286952
90281 0.111456281767715
90282 0.111455870254555
90283 0.111455458747472
90284 0.111455047246467
90285 0.111454635751539
90286 0.111454224262688
90287 0.111453812779914
90288 0.111453401303216
90289 0.111452989832595
90290 0.11145257836805
90291 0.111452166909581
90292 0.111451755457188
90293 0.111451344010871
90294 0.11145093257063
90295 0.111450521136464
90296 0.111450109708373
90297 0.111449698286358
90298 0.111449286870418
90299 0.111448875460553
90300 0.111448464056762
90301 0.111448052659046
90302 0.111447641267405
90303 0.111447229881837
90304 0.111446818502344
90305 0.111446407128925
90306 0.111445995761579
90307 0.111445584400308
90308 0.111445173045109
90309 0.111444761695984
90310 0.111444350352932
90311 0.111443939015953
90312 0.111443527685047
90313 0.111443116360214
90314 0.111442705041453
90315 0.111442293728765
90316 0.111441882422149
90317 0.111441471121605
90318 0.111441059827133
90319 0.111440648538732
90320 0.111440237256403
90321 0.111439825980146
90322 0.11143941470996
90323 0.111439003445845
90324 0.111438592187801
90325 0.111438180935828
90326 0.111437769689925
90327 0.111437358450093
90328 0.111436947216331
90329 0.11143653598864
90330 0.111436124767018
90331 0.111435713551467
90332 0.111435302341985
90333 0.111434891138572
90334 0.111434479941229
90335 0.111434068749956
90336 0.111433657564751
90337 0.111433246385615
90338 0.111432835212548
90339 0.11143242404555
90340 0.11143201288462
90341 0.111431601729759
90342 0.111431190580965
90343 0.11143077943824
90344 0.111430368301582
90345 0.111429957170992
90346 0.11142954604647
90347 0.111429134928015
90348 0.111428723815627
90349 0.111428312709306
90350 0.111427901609053
90351 0.111427490514865
90352 0.111427079426745
90353 0.111426668344691
90354 0.111426257268703
90355 0.111425846198781
90356 0.111425435134925
90357 0.111425024077135
90358 0.111424613025411
90359 0.111424201979752
90360 0.111423790940159
90361 0.11142337990663
90362 0.111422968879167
90363 0.111422557857768
90364 0.111422146842434
90365 0.111421735833165
90366 0.11142132482996
90367 0.11142091383282
90368 0.111420502841743
90369 0.11142009185673
90370 0.111419680877781
90371 0.111419269904896
90372 0.111418858938074
90373 0.111418447977316
90374 0.11141803702262
90375 0.111417626073988
90376 0.111417215131418
90377 0.111416804194911
90378 0.111416393264467
90379 0.111415982340085
90380 0.111415571421765
90381 0.111415160509507
90382 0.111414749603311
90383 0.111414338703177
90384 0.111413927809104
90385 0.111413516921093
90386 0.111413106039143
90387 0.111412695163254
90388 0.111412284293426
90389 0.111411873429659
90390 0.111411462571952
90391 0.111411051720306
90392 0.11141064087472
90393 0.111410230035195
90394 0.111409819201729
90395 0.111409408374323
90396 0.111408997552977
90397 0.111408586737691
90398 0.111408175928464
90399 0.111407765125296
90400 0.111407354328187
90401 0.111406943537137
90402 0.111406532752146
90403 0.111406121973213
90404 0.111405711200339
90405 0.111405300433523
90406 0.111404889672765
90407 0.111404478918065
90408 0.111404068169423
90409 0.111403657426839
90410 0.111403246690312
90411 0.111402835959843
90412 0.111402425235431
90413 0.111402014517075
90414 0.111401603804777
90415 0.111401193098535
90416 0.11140078239835
90417 0.111400371704222
90418 0.111399961016149
90419 0.111399550334133
90420 0.111399139658173
90421 0.111398728988268
90422 0.111398318324419
90423 0.111397907666626
90424 0.111397497014887
90425 0.111397086369204
90426 0.111396675729576
90427 0.111396265096003
90428 0.111395854468485
90429 0.111395443847021
90430 0.111395033231611
90431 0.111394622622256
90432 0.111394212018954
90433 0.111393801421707
90434 0.111393390830513
90435 0.111392980245373
90436 0.111392569666287
90437 0.111392159093254
90438 0.111391748526273
90439 0.111391337965346
90440 0.111390927410472
90441 0.11139051686165
90442 0.111390106318881
90443 0.111389695782164
90444 0.111389285251499
90445 0.111388874726887
90446 0.111388464208326
90447 0.111388053695817
90448 0.111387643189359
90449 0.111387232688953
90450 0.111386822194598
90451 0.111386411706295
90452 0.111386001224042
90453 0.11138559074784
90454 0.111385180277688
90455 0.111384769813587
90456 0.111384359355537
90457 0.111383948903536
90458 0.111383538457586
90459 0.111383128017685
90460 0.111382717583835
90461 0.111382307156033
90462 0.111381896734281
90463 0.111381486318578
90464 0.111381075908925
90465 0.11138066550532
90466 0.111380255107764
90467 0.111379844716257
90468 0.111379434330798
90469 0.111379023951387
90470 0.111378613578024
90471 0.11137820321071
90472 0.111377792849443
90473 0.111377382494224
90474 0.111376972145053
90475 0.111376561801928
90476 0.111376151464851
90477 0.111375741133821
90478 0.111375330808838
90479 0.111374920489902
90480 0.111374510177012
90481 0.111374099870169
90482 0.111373689569372
90483 0.111373279274621
90484 0.111372868985916
90485 0.111372458703256
90486 0.111372048426643
90487 0.111371638156075
90488 0.111371227891552
90489 0.111370817633074
90490 0.111370407380641
90491 0.111369997134254
90492 0.111369586893911
90493 0.111369176659612
90494 0.111368766431358
90495 0.111368356209148
90496 0.111367945992982
90497 0.11136753578286
90498 0.111367125578782
90499 0.111366715380748
90500 0.111366305188757
90501 0.111365895002809
90502 0.111365484822904
90503 0.111365074649043
90504 0.111364664481224
90505 0.111364254319448
90506 0.111363844163714
90507 0.111363434014023
90508 0.111363023870374
90509 0.111362613732767
90510 0.111362203601202
90511 0.111361793475678
90512 0.111361383356197
90513 0.111360973242756
90514 0.111360563135357
90515 0.111360153033999
90516 0.111359742938682
90517 0.111359332849406
90518 0.111358922766171
90519 0.111358512688976
90520 0.111358102617821
90521 0.111357692552707
90522 0.111357282493632
90523 0.111356872440598
90524 0.111356462393603
90525 0.111356052352647
90526 0.111355642317732
90527 0.111355232288855
90528 0.111354822266017
90529 0.111354412249219
90530 0.111354002238459
90531 0.111353592233738
90532 0.111353182235055
90533 0.111352772242411
90534 0.111352362255804
90535 0.111351952275236
90536 0.111351542300706
90537 0.111351132332213
90538 0.111350722369758
90539 0.11135031241334
90540 0.11134990246296
90541 0.111349492518616
90542 0.111349082580309
90543 0.11134867264804
90544 0.111348262721806
90545 0.11134785280161
90546 0.111347442887449
90547 0.111347032979325
90548 0.111346623077237
90549 0.111346213181184
90550 0.111345803291167
90551 0.111345393407186
90552 0.11134498352924
90553 0.111344573657329
90554 0.111344163791454
90555 0.111343753931613
90556 0.111343344077807
90557 0.111342934230035
90558 0.111342524388298
90559 0.111342114552595
90560 0.111341704722927
90561 0.111341294899292
90562 0.111340885081691
90563 0.111340475270124
90564 0.11134006546459
90565 0.11133965566509
90566 0.111339245871622
90567 0.111338836084188
90568 0.111338426302787
90569 0.111338016527418
90570 0.111337606758082
90571 0.111337196994779
90572 0.111336787237507
90573 0.111336377486268
90574 0.111335967741061
90575 0.111335558001885
90576 0.111335148268741
90577 0.111334738541629
90578 0.111334328820547
90579 0.111333919105498
90580 0.111333509396479
90581 0.11133309969349
90582 0.111332689996533
90583 0.111332280305606
90584 0.11133187062071
90585 0.111331460941843
90586 0.111331051269007
90587 0.111330641602201
90588 0.111330231941424
90589 0.111329822286678
90590 0.11132941263796
90591 0.111329002995272
90592 0.111328593358613
90593 0.111328183727983
90594 0.111327774103382
90595 0.111327364484809
90596 0.111326954872265
90597 0.11132654526575
90598 0.111326135665262
90599 0.111325726070803
90600 0.111325316482372
90601 0.111324906899968
90602 0.111324497323592
90603 0.111324087753243
90604 0.111323678188922
90605 0.111323268630628
90606 0.11132285907836
90607 0.11132244953212
90608 0.111322039991906
90609 0.111321630457719
90610 0.111321220929558
90611 0.111320811407423
90612 0.111320401891314
90613 0.111319992381232
90614 0.111319582877175
90615 0.111319173379143
90616 0.111318763887137
90617 0.111318354401156
90618 0.1113179449212
90619 0.11131753544727
90620 0.111317125979364
90621 0.111316716517482
90622 0.111316307061626
90623 0.111315897611793
90624 0.111315488167985
90625 0.1113150787302
90626 0.11131466929844
90627 0.111314259872703
90628 0.11131385045299
90629 0.1113134410393
90630 0.111313031631634
90631 0.11131262222999
90632 0.11131221283437
90633 0.111311803444772
90634 0.111311394061197
90635 0.111310984683645
90636 0.111310575312114
90637 0.111310165946606
90638 0.11130975658712
90639 0.111309347233656
90640 0.111308937886213
90641 0.111308528544792
90642 0.111308119209393
90643 0.111307709880014
90644 0.111307300556657
90645 0.11130689123932
90646 0.111306481928005
90647 0.11130607262271
90648 0.111305663323435
90649 0.111305254030181
90650 0.111304844742947
90651 0.111304435461733
90652 0.111304026186538
90653 0.111303616917364
90654 0.111303207654209
90655 0.111302798397073
90656 0.111302389145956
90657 0.111301979900859
90658 0.111301570661781
90659 0.111301161428721
90660 0.11130075220168
90661 0.111300342980657
90662 0.111299933765652
90663 0.111299524556666
90664 0.111299115353698
90665 0.111298706156747
90666 0.111298296965815
90667 0.111297887780899
90668 0.111297478602001
90669 0.11129706942912
90670 0.111296660262257
90671 0.11129625110141
90672 0.11129584194658
90673 0.111295432797766
90674 0.111295023654969
90675 0.111294614518189
90676 0.111294205387424
90677 0.111293796262675
90678 0.111293387143942
90679 0.111292978031225
90680 0.111292568924523
90681 0.111292159823837
90682 0.111291750729166
90683 0.11129134164051
90684 0.111290932557868
90685 0.111290523481242
90686 0.11129011441063
90687 0.111289705346032
90688 0.111289296287449
90689 0.11128888723488
90690 0.111288478188325
90691 0.111288069147783
90692 0.111287660113255
90693 0.111287251084741
90694 0.11128684206224
90695 0.111286433045752
90696 0.111286024035277
90697 0.111285615030816
90698 0.111285206032366
90699 0.11128479703993
90700 0.111284388053506
90701 0.111283979073094
90702 0.111283570098694
90703 0.111283161130306
90704 0.11128275216793
90705 0.111282343211565
90706 0.111281934261212
90707 0.11128152531687
90708 0.11128111637854
90709 0.11128070744622
90710 0.111280298519912
90711 0.111279889599614
90712 0.111279480685326
90713 0.111279071777049
90714 0.111278662874783
90715 0.111278253978526
90716 0.111277845088279
90717 0.111277436204042
90718 0.111277027325815
90719 0.111276618453597
90720 0.111276209587389
90721 0.111275800727189
90722 0.111275391872999
90723 0.111274983024817
90724 0.111274574182644
90725 0.11127416534648
90726 0.111273756516324
90727 0.111273347692176
90728 0.111272938874037
90729 0.111272530061905
90730 0.111272121255781
90731 0.111271712455665
90732 0.111271303661556
90733 0.111270894873455
90734 0.11127048609136
90735 0.111270077315273
90736 0.111269668545192
90737 0.111269259781118
90738 0.111268851023051
90739 0.11126844227099
90740 0.111268033524935
90741 0.111267624784887
90742 0.111267216050844
90743 0.111266807322807
90744 0.111266398600776
90745 0.11126598988475
90746 0.111265581174729
90747 0.111265172470714
90748 0.111264763772703
90749 0.111264355080697
90750 0.111263946394696
90751 0.1112635377147
90752 0.111263129040708
90753 0.11126272037272
90754 0.111262311710736
90755 0.111261903054756
90756 0.11126149440478
90757 0.111261085760808
90758 0.111260677122838
90759 0.111260268490873
90760 0.11125985986491
90761 0.11125945124495
90762 0.111259042630993
90763 0.111258634023039
90764 0.111258225421088
90765 0.111257816825138
90766 0.111257408235191
90767 0.111256999651246
90768 0.111256591073303
90769 0.111256182501362
90770 0.111255773935422
90771 0.111255365375483
90772 0.111254956821546
90773 0.11125454827361
90774 0.111254139731675
90775 0.111253731195741
90776 0.111253322665808
90777 0.111252914141875
90778 0.111252505623942
90779 0.11125209711201
90780 0.111251688606077
90781 0.111251280106145
90782 0.111250871612212
90783 0.111250463124279
90784 0.111250054642345
90785 0.111249646166411
90786 0.111249237696476
90787 0.111248829232539
90788 0.111248420774602
90789 0.111248012322663
90790 0.111247603876723
90791 0.111247195436781
90792 0.111246787002837
90793 0.111246378574891
90794 0.111245970152943
90795 0.111245561736993
90796 0.111245153327041
90797 0.111244744923086
90798 0.111244336525128
90799 0.111243928133167
90800 0.111243519747203
90801 0.111243111367236
90802 0.111242702993266
90803 0.111242294625292
90804 0.111241886263315
90805 0.111241477907334
90806 0.111241069557349
90807 0.111240661213359
90808 0.111240252875366
90809 0.111239844543368
90810 0.111239436217365
90811 0.111239027897358
90812 0.111238619583346
90813 0.111238211275329
90814 0.111237802973306
90815 0.111237394677279
90816 0.111236986387245
90817 0.111236578103207
90818 0.111236169825162
90819 0.111235761553111
90820 0.111235353287055
90821 0.111234945026992
90822 0.111234536772922
90823 0.111234128524846
90824 0.111233720282763
90825 0.111233312046674
90826 0.111232903816577
90827 0.111232495592473
90828 0.111232087374362
90829 0.111231679162243
90830 0.111231270956117
90831 0.111230862755983
90832 0.111230454561841
90833 0.11123004637369
90834 0.111229638191532
90835 0.111229230015365
90836 0.111228821845189
90837 0.111228413681005
90838 0.111228005522812
90839 0.11122759737061
90840 0.111227189224399
90841 0.111226781084178
90842 0.111226372949948
90843 0.111225964821708
90844 0.111225556699458
90845 0.111225148583199
90846 0.111224740472929
90847 0.111224332368649
90848 0.111223924270358
90849 0.111223516178057
90850 0.111223108091746
90851 0.111222700011423
90852 0.111222291937089
90853 0.111221883868745
90854 0.111221475806388
90855 0.111221067750021
90856 0.111220659699641
90857 0.11122025165525
90858 0.111219843616847
90859 0.111219435584432
90860 0.111219027558004
90861 0.111218619537564
90862 0.111218211523112
90863 0.111217803514646
90864 0.111217395512168
90865 0.111216987515677
90866 0.111216579525173
90867 0.111216171540655
90868 0.111215763562124
90869 0.111215355589579
90870 0.11121494762302
90871 0.111214539662448
90872 0.111214131707861
90873 0.11121372375926
90874 0.111213315816645
90875 0.111212907880015
90876 0.11121249994937
90877 0.11121209202471
90878 0.111211684106036
90879 0.111211276193346
90880 0.111210868286641
90881 0.11121046038592
90882 0.111210052491184
90883 0.111209644602431
90884 0.111209236719663
90885 0.111208828842879
90886 0.111208420972079
90887 0.111208013107262
90888 0.111207605248428
90889 0.111207197395578
90890 0.111206789548711
90891 0.111206381707827
90892 0.111205973872926
90893 0.111205566044007
90894 0.111205158221071
90895 0.111204750404117
90896 0.111204342593146
90897 0.111203934788156
90898 0.111203526989148
90899 0.111203119196123
90900 0.111202711409078
90901 0.111202303628015
90902 0.111201895852934
90903 0.111201488083833
90904 0.111201080320714
90905 0.111200672563575
90906 0.111200264812417
90907 0.111199857067239
90908 0.111199449328042
90909 0.111199041594825
90910 0.111198633867588
90911 0.111198226146331
90912 0.111197818431054
90913 0.111197410721756
90914 0.111197003018438
90915 0.111196595321099
90916 0.111196187629739
90917 0.111195779944359
90918 0.111195372264957
90919 0.111194964591533
90920 0.111194556924088
90921 0.111194149262622
90922 0.111193741607133
90923 0.111193333957623
90924 0.111192926314091
90925 0.111192518676536
90926 0.111192111044959
90927 0.11119170341936
90928 0.111191295799738
90929 0.111190888186092
90930 0.111190480578424
90931 0.111190072976733
90932 0.111189665381018
90933 0.11118925779128
90934 0.111188850207518
90935 0.111188442629733
90936 0.111188035057923
90937 0.11118762749209
90938 0.111187219932232
90939 0.11118681237835
90940 0.111186404830443
90941 0.111185997288511
90942 0.111185589752555
90943 0.111185182222574
90944 0.111184774698567
90945 0.111184367180535
90946 0.111183959668478
90947 0.111183552162395
90948 0.111183144662286
90949 0.111182737168152
90950 0.111182329679991
90951 0.111181922197804
90952 0.111181514721591
90953 0.111181107251351
90954 0.111180699787084
90955 0.111180292328791
90956 0.11117988487647
90957 0.111179477430123
90958 0.111179069989748
90959 0.111178662555345
90960 0.111178255126915
90961 0.111177847704457
90962 0.111177440287972
90963 0.111177032877458
90964 0.111176625472916
90965 0.111176218074345
90966 0.111175810681746
90967 0.111175403295119
90968 0.111174995914462
90969 0.111174588539777
90970 0.111174181171062
90971 0.111173773808318
90972 0.111173366451545
90973 0.111172959100742
90974 0.111172551755909
90975 0.111172144417047
90976 0.111171737084154
90977 0.111171329757231
90978 0.111170922436277
90979 0.111170515121294
90980 0.111170107812279
90981 0.111169700509234
90982 0.111169293212157
90983 0.11116888592105
90984 0.111168478635911
90985 0.111168071356741
90986 0.111167664083539
90987 0.111167256816305
90988 0.11116684955504
90989 0.111166442299742
90990 0.111166035050412
90991 0.11116562780705
90992 0.111165220569656
90993 0.111164813338228
90994 0.111164406112768
90995 0.111163998893275
90996 0.111163591679749
90997 0.111163184472189
90998 0.111162777270596
90999 0.11116237007497
91000 0.111161962885309
91001 0.111161555701615
91002 0.111161148523887
91003 0.111160741352124
91004 0.111160334186328
91005 0.111159927026496
91006 0.11115951987263
91007 0.111159112724729
91008 0.111158705582794
91009 0.111158298446823
91010 0.111157891316817
91011 0.111157484192775
91012 0.111157077074698
91013 0.111156669962585
91014 0.111156262856436
91015 0.111155855756252
91016 0.111155448662031
91017 0.111155041573773
91018 0.111154634491479
91019 0.111154227415149
91020 0.111153820344782
91021 0.111153413280377
91022 0.111153006221936
91023 0.111152599169458
91024 0.111152192122942
91025 0.111151785082388
91026 0.111151378047797
91027 0.111150971019168
91028 0.1111505639965
91029 0.111150156979795
91030 0.111149749969051
91031 0.111149342964269
91032 0.111148935965448
91033 0.111148528972589
91034 0.11114812198569
91035 0.111147715004753
91036 0.111147308029776
91037 0.11114690106076
91038 0.111146494097704
91039 0.111146087140608
91040 0.111145680189473
91041 0.111145273244297
91042 0.111144866305082
91043 0.111144459371826
91044 0.11114405244453
91045 0.111143645523193
91046 0.111143238607815
91047 0.111142831698396
91048 0.111142424794937
91049 0.111142017897436
91050 0.111141611005893
91051 0.11114120412031
91052 0.111140797240684
91053 0.111140390367017
91054 0.111139983499307
91055 0.111139576637556
91056 0.111139169781762
91057 0.111138762931925
91058 0.111138356088047
91059 0.111137949250125
91060 0.11113754241816
91061 0.111137135592153
91062 0.111136728772102
91063 0.111136321958008
91064 0.11113591514987
91065 0.111135508347688
91066 0.111135101551463
91067 0.111134694761194
91068 0.111134287976881
91069 0.111133881198523
91070 0.111133474426121
91071 0.111133067659674
91072 0.111132660899183
91073 0.111132254144646
91074 0.111131847396065
91075 0.111131440653439
91076 0.111131033916767
91077 0.111130627186049
91078 0.111130220461286
91079 0.111129813742477
91080 0.111129407029622
91081 0.111129000322722
91082 0.111128593621774
91083 0.111128186926781
91084 0.11112778023774
91085 0.111127373554654
91086 0.11112696687752
91087 0.111126560206339
91088 0.111126153541111
91089 0.111125746881835
91090 0.111125340228513
91091 0.111124933581142
91092 0.111124526939724
91093 0.111124120304258
91094 0.111123713674743
91095 0.111123307051181
91096 0.11112290043357
91097 0.11112249382191
91098 0.111122087216202
91099 0.111121680616445
91100 0.111121274022639
91101 0.111120867434783
91102 0.111120460852879
91103 0.111120054276925
91104 0.111119647706921
91105 0.111119241142868
91106 0.111118834584764
91107 0.111118428032611
91108 0.111118021486407
91109 0.111117614946153
91110 0.111117208411848
91111 0.111116801883493
91112 0.111116395361087
91113 0.11111598884463
91114 0.111115582334121
91115 0.111115175829562
91116 0.111114769330951
91117 0.111114362838288
91118 0.111113956351574
91119 0.111113549870808
91120 0.111113143395989
91121 0.111112736927119
91122 0.111112330464196
91123 0.11111192400722
91124 0.111111517556192
91125 0.111111111111111
91126 0.111110704671977
91127 0.11111029823879
91128 0.11110989181155
91129 0.111109485390256
91130 0.111109078974909
91131 0.111108672565508
91132 0.111108266162053
91133 0.111107859764544
91134 0.111107453372981
91135 0.111107046987363
91136 0.111106640607691
91137 0.111106234233964
91138 0.111105827866183
91139 0.111105421504346
91140 0.111105015148455
91141 0.111104608798508
91142 0.111104202454506
91143 0.111103796116448
91144 0.111103389784335
91145 0.111102983458165
91146 0.11110257713794
91147 0.111102170823659
91148 0.111101764515321
91149 0.111101358212926
91150 0.111100951916475
91151 0.111100545625968
91152 0.111100139341403
91153 0.111099733062781
91154 0.111099326790102
91155 0.111098920523366
91156 0.111098514262572
91157 0.111098108007721
91158 0.111097701758811
91159 0.111097295515844
91160 0.111096889278818
91161 0.111096483047734
91162 0.111096076822592
91163 0.111095670603391
91164 0.111095264390131
91165 0.111094858182813
91166 0.111094451981435
91167 0.111094045785998
91168 0.111093639596502
91169 0.111093233412946
91170 0.111092827235331
91171 0.111092421063656
91172 0.11109201489792
91173 0.111091608738125
91174 0.111091202584269
91175 0.111090796436353
91176 0.111090390294377
91177 0.111089984158339
91178 0.111089578028241
91179 0.111089171904082
91180 0.111088765785861
91181 0.11108835967358
91182 0.111087953567236
91183 0.111087547466831
91184 0.111087141372365
91185 0.111086735283836
91186 0.111086329201245
91187 0.111085923124592
91188 0.111085517053877
91189 0.111085110989099
91190 0.111084704930258
91191 0.111084298877355
91192 0.111083892830388
91193 0.111083486789358
91194 0.111083080754265
91195 0.111082674725109
91196 0.111082268701889
91197 0.111081862684605
91198 0.111081456673257
91199 0.111081050667845
91200 0.111080644668369
91201 0.111080238674828
91202 0.111079832687223
91203 0.111079426705554
91204 0.111079020729819
91205 0.111078614760019
91206 0.111078208796155
91207 0.111077802838225
91208 0.111077396886229
91209 0.111076990940168
91210 0.111076585000042
91211 0.111076179065849
91212 0.11107577313759
91213 0.111075367215265
91214 0.111074961298874
91215 0.111074555388416
91216 0.111074149483892
91217 0.111073743585301
91218 0.111073337692643
91219 0.111072931805917
91220 0.111072525925125
91221 0.111072120050265
91222 0.111071714181337
91223 0.111071308318342
91224 0.111070902461279
91225 0.111070496610148
91226 0.111070090764949
91227 0.111069684925681
91228 0.111069279092345
91229 0.11106887326494
91230 0.111068467443467
91231 0.111068061627924
91232 0.111067655818313
91233 0.111067250014632
91234 0.111066844216882
91235 0.111066438425062
91236 0.111066032639173
91237 0.111065626859213
91238 0.111065221085184
91239 0.111064815317085
91240 0.111064409554915
91241 0.111064003798675
91242 0.111063598048364
91243 0.111063192303983
91244 0.11106278656553
91245 0.111062380833007
91246 0.111061975106412
91247 0.111061569385746
91248 0.111061163671009
91249 0.1110607579622
91250 0.111060352259319
91251 0.111059946562366
91252 0.111059540871341
91253 0.111059135186243
91254 0.111058729507074
91255 0.111058323833831
91256 0.111057918166516
91257 0.111057512505129
91258 0.111057106849668
91259 0.111056701200133
91260 0.111056295556526
91261 0.111055889918845
91262 0.111055484287091
91263 0.111055078661262
91264 0.11105467304136
91265 0.111054267427384
91266 0.111053861819333
91267 0.111053456217208
91268 0.111053050621008
91269 0.111052645030734
91270 0.111052239446385
91271 0.111051833867961
91272 0.111051428295462
91273 0.111051022728887
91274 0.111050617168238
91275 0.111050211613512
91276 0.111049806064711
91277 0.111049400521833
91278 0.11104899498488
91279 0.111048589453851
91280 0.111048183928745
91281 0.111047778409563
91282 0.111047372896304
91283 0.111046967388968
91284 0.111046561887555
91285 0.111046156392065
91286 0.111045750902498
91287 0.111045345418853
91288 0.111044939941131
91289 0.111044534469331
91290 0.111044129003454
91291 0.111043723543498
91292 0.111043318089464
91293 0.111042912641352
91294 0.111042507199161
91295 0.111042101762892
91296 0.111041696332543
91297 0.111041290908116
91298 0.11104088548961
91299 0.111040480077025
91300 0.11104007467036
91301 0.111039669269616
91302 0.111039263874792
91303 0.111038858485888
91304 0.111038453102904
91305 0.11103804772584
91306 0.111037642354696
91307 0.111037236989471
91308 0.111036831630166
91309 0.11103642627678
91310 0.111036020929313
91311 0.111035615587765
91312 0.111035210252135
91313 0.111034804922425
91314 0.111034399598633
91315 0.111033994280759
91316 0.111033588968803
91317 0.111033183662766
91318 0.111032778362646
91319 0.111032373068445
91320 0.11103196778016
91321 0.111031562497793
91322 0.111031157221344
91323 0.111030751950811
91324 0.111030346686196
91325 0.111029941427497
91326 0.111029536174716
91327 0.11102913092785
91328 0.111028725686901
91329 0.111028320451868
91330 0.111027915222752
91331 0.111027509999551
91332 0.111027104782266
91333 0.111026699570897
91334 0.111026294365443
91335 0.111025889165904
91336 0.111025483972281
91337 0.111025078784572
91338 0.111024673602779
91339 0.1110242684269
91340 0.111023863256936
91341 0.111023458092886
91342 0.11102305293475
91343 0.111022647782529
91344 0.111022242636222
91345 0.111021837495828
91346 0.111021432361348
91347 0.111021027232781
91348 0.111020622110128
91349 0.111020216993388
91350 0.111019811882561
91351 0.111019406777647
91352 0.111019001678646
91353 0.111018596585558
91354 0.111018191498381
91355 0.111017786417118
91356 0.111017381341766
91357 0.111016976272326
91358 0.111016571208798
91359 0.111016166151182
91360 0.111015761099478
91361 0.111015356053684
91362 0.111014951013802
91363 0.111014545979831
91364 0.111014140951771
91365 0.111013735929622
91366 0.111013330913384
91367 0.111012925903056
91368 0.111012520898638
91369 0.111012115900131
91370 0.111011710907533
91371 0.111011305920845
91372 0.111010900940068
91373 0.111010495965199
91374 0.111010090996241
91375 0.111009686033191
91376 0.111009281076051
91377 0.111008876124819
91378 0.111008471179496
91379 0.111008066240083
91380 0.111007661306577
91381 0.11100725637898
91382 0.111006851457291
91383 0.11100644654151
91384 0.111006041631638
91385 0.111005636727673
91386 0.111005231829615
91387 0.111004826937465
91388 0.111004422051223
91389 0.111004017170887
91390 0.111003612296459
91391 0.111003207427937
91392 0.111002802565322
91393 0.111002397708614
91394 0.111001992857812
91395 0.111001588012916
91396 0.111001183173927
91397 0.111000778340843
91398 0.111000373513666
91399 0.110999968692394
91400 0.110999563877027
91401 0.110999159067566
91402 0.11099875426401
91403 0.110998349466359
91404 0.110997944674613
91405 0.110997539888772
91406 0.110997135108835
91407 0.110996730334803
91408 0.110996325566675
91409 0.110995920804451
91410 0.110995516048132
91411 0.110995111297716
91412 0.110994706553203
91413 0.110994301814595
91414 0.11099389708189
91415 0.110993492355088
91416 0.110993087634189
91417 0.110992682919193
91418 0.1109922782101
91419 0.110991873506909
91420 0.110991468809621
91421 0.110991064118236
91422 0.110990659432752
91423 0.110990254753171
91424 0.110989850079491
91425 0.110989445411713
91426 0.110989040749837
91427 0.110988636093862
91428 0.110988231443789
91429 0.110987826799617
91430 0.110987422161345
91431 0.110987017528975
91432 0.110986612902505
91433 0.110986208281936
91434 0.110985803667267
91435 0.110985399058498
91436 0.11098499445563
91437 0.110984589858661
91438 0.110984185267592
91439 0.110983780682423
91440 0.110983376103154
91441 0.110982971529783
91442 0.110982566962312
91443 0.11098216240074
91444 0.110981757845067
91445 0.110981353295292
91446 0.110980948751416
91447 0.110980544213439
91448 0.110980139681359
91449 0.110979735155178
91450 0.110979330634895
91451 0.11097892612051
91452 0.110978521612022
91453 0.110978117109432
91454 0.110977712612739
91455 0.110977308121944
91456 0.110976903637046
91457 0.110976499158044
91458 0.110976094684939
91459 0.110975690217731
91460 0.11097528575642
91461 0.110974881301004
91462 0.110974476851485
91463 0.110974072407862
91464 0.110973667970135
91465 0.110973263538303
91466 0.110972859112367
91467 0.110972454692327
91468 0.110972050278182
91469 0.110971645869932
91470 0.110971241467577
91471 0.110970837071116
91472 0.110970432680551
91473 0.110970028295879
91474 0.110969623917103
91475 0.11096921954422
91476 0.110968815177232
91477 0.110968410816137
91478 0.110968006460936
91479 0.110967602111629
91480 0.110967197768215
91481 0.110966793430695
91482 0.110966389099068
91483 0.110965984773334
91484 0.110965580453492
91485 0.110965176139544
91486 0.110964771831488
91487 0.110964367529324
91488 0.110963963233053
91489 0.110963558942673
91490 0.110963154658186
91491 0.110962750379591
91492 0.110962346106887
91493 0.110961941840074
91494 0.110961537579154
91495 0.110961133324124
91496 0.110960729074985
91497 0.110960324831737
91498 0.11095992059438
91499 0.110959516362914
91500 0.110959112137338
91501 0.110958707917652
91502 0.110958303703857
91503 0.110957899495952
91504 0.110957495293936
91505 0.11095709109781
91506 0.110956686907574
91507 0.110956282723227
91508 0.110955878544769
91509 0.110955474372201
91510 0.110955070205521
91511 0.110954666044731
91512 0.110954261889828
91513 0.110953857740815
91514 0.11095345359769
91515 0.110953049460453
91516 0.110952645329104
91517 0.110952241203643
91518 0.110951837084069
91519 0.110951432970384
91520 0.110951028862585
91521 0.110950624760675
91522 0.110950220664651
91523 0.110949816574514
91524 0.110949412490264
91525 0.110949008411901
91526 0.110948604339424
91527 0.110948200272834
91528 0.11094779621213
91529 0.110947392157312
91530 0.11094698810838
91531 0.110946584065334
91532 0.110946180028174
91533 0.110945775996899
91534 0.110945371971509
91535 0.110944967952005
91536 0.110944563938386
91537 0.110944159930651
91538 0.110943755928802
91539 0.110943351932837
91540 0.110942947942756
91541 0.11094254395856
91542 0.110942139980248
91543 0.11094173600782
91544 0.110941332041276
91545 0.110940928080615
91546 0.110940524125838
91547 0.110940120176944
91548 0.110939716233934
91549 0.110939312296807
91550 0.110938908365563
91551 0.110938504440201
91552 0.110938100520723
91553 0.110937696607126
91554 0.110937292699412
91555 0.110936888797581
91556 0.110936484901631
91557 0.110936081011563
91558 0.110935677127377
91559 0.110935273249073
91560 0.11093486937665
91561 0.110934465510109
91562 0.110934061649448
91563 0.110933657794669
91564 0.11093325394577
91565 0.110932850102752
91566 0.110932446265615
91567 0.110932042434358
91568 0.110931638608981
91569 0.110931234789485
91570 0.110930830975868
91571 0.110930427168132
91572 0.110930023366275
91573 0.110929619570297
91574 0.110929215780199
91575 0.11092881199598
91576 0.11092840821764
91577 0.110928004445179
91578 0.110927600678596
91579 0.110927196917893
91580 0.110926793163068
91581 0.110926389414121
91582 0.110925985671052
91583 0.110925581933861
91584 0.110925178202549
91585 0.110924774477113
91586 0.110924370757556
91587 0.110923967043876
91588 0.110923563336073
91589 0.110923159634147
91590 0.110922755938098
91591 0.110922352247926
91592 0.110921948563631
91593 0.110921544885212
91594 0.11092114121267
91595 0.110920737546003
91596 0.110920333885213
91597 0.110919930230299
91598 0.11091952658126
91599 0.110919122938098
91600 0.11091871930081
91601 0.110918315669398
91602 0.110917912043861
91603 0.110917508424199
91604 0.110917104810412
91605 0.1109167012025
91606 0.110916297600462
91607 0.110915894004299
91608 0.11091549041401
91609 0.110915086829595
91610 0.110914683251054
91611 0.110914279678387
91612 0.110913876111593
91613 0.110913472550674
91614 0.110913068995627
91615 0.110912665446454
91616 0.110912261903153
91617 0.110911858365726
91618 0.110911454834171
91619 0.11091105130849
91620 0.11091064778868
91621 0.110910244274743
91622 0.110909840766678
91623 0.110909437264485
91624 0.110909033768164
91625 0.110908630277715
91626 0.110908226793137
91627 0.110907823314431
91628 0.110907419841596
91629 0.110907016374632
91630 0.110906612913539
91631 0.110906209458317
91632 0.110905806008965
91633 0.110905402565484
91634 0.110904999127874
91635 0.110904595696134
91636 0.110904192270263
91637 0.110903788850263
91638 0.110903385436133
91639 0.110902982027872
91640 0.11090257862548
91641 0.110902175228958
91642 0.110901771838306
91643 0.110901368453522
91644 0.110900965074607
91645 0.110900561701561
91646 0.110900158334383
91647 0.110899754973074
91648 0.110899351617633
91649 0.11089894826806
91650 0.110898544924356
91651 0.110898141586519
91652 0.11089773825455
91653 0.110897334928448
91654 0.110896931608214
91655 0.110896528293847
91656 0.110896124985347
91657 0.110895721682714
91658 0.110895318385948
91659 0.110894915095048
91660 0.110894511810015
91661 0.110894108530848
91662 0.110893705257548
91663 0.110893301990114
91664 0.110892898728545
91665 0.110892495472842
91666 0.110892092223005
91667 0.110891688979033
91668 0.110891285740927
91669 0.110890882508686
91670 0.110890479282309
91671 0.110890076061798
91672 0.110889672847151
91673 0.110889269638369
91674 0.110888866435451
91675 0.110888463238398
91676 0.110888060047209
91677 0.110887656861883
91678 0.110887253682421
91679 0.110886850508824
91680 0.110886447341089
91681 0.110886044179218
91682 0.11088564102321
91683 0.110885237873065
91684 0.110884834728784
91685 0.110884431590364
91686 0.110884028457808
91687 0.110883625331114
91688 0.110883222210282
91689 0.110882819095313
91690 0.110882415986205
91691 0.110882012882959
91692 0.110881609785576
91693 0.110881206694053
91694 0.110880803608392
91695 0.110880400528593
91696 0.110879997454654
91697 0.110879594386577
91698 0.11087919132436
91699 0.110878788268004
91700 0.110878385217508
91701 0.110877982172873
91702 0.110877579134098
91703 0.110877176101183
91704 0.110876773074128
91705 0.110876370052933
91706 0.110875967037598
91707 0.110875564028122
91708 0.110875161024505
91709 0.110874758026748
91710 0.110874355034849
91711 0.11087395204881
91712 0.110873549068629
91713 0.110873146094307
91714 0.110872743125843
91715 0.110872340163237
91716 0.11087193720649
91717 0.110871534255601
91718 0.110871131310569
91719 0.110870728371395
91720 0.110870325438079
91721 0.11086992251062
91722 0.110869519589018
91723 0.110869116673274
91724 0.110868713763386
91725 0.110868310859356
91726 0.110867907961181
91727 0.110867505068864
91728 0.110867102182403
91729 0.110866699301798
91730 0.110866296427049
91731 0.110865893558155
91732 0.110865490695118
91733 0.110865087837936
91734 0.11086468498661
91735 0.110864282141139
91736 0.110863879301523
91737 0.110863476467763
91738 0.110863073639857
91739 0.110862670817806
91740 0.110862268001609
91741 0.110861865191267
91742 0.110861462386779
91743 0.110861059588145
91744 0.110860656795365
91745 0.110860254008439
91746 0.110859851227367
91747 0.110859448452148
91748 0.110859045682782
91749 0.11085864291927
91750 0.110858240161611
91751 0.110857837409805
91752 0.110857434663851
91753 0.110857031923751
91754 0.110856629189502
91755 0.110856226461106
91756 0.110855823738563
91757 0.110855421021871
91758 0.110855018311031
91759 0.110854615606043
91760 0.110854212906906
91761 0.110853810213621
91762 0.110853407526187
91763 0.110853004844605
91764 0.110852602168873
91765 0.110852199498992
91766 0.110851796834962
91767 0.110851394176783
91768 0.110850991524453
91769 0.110850588877974
91770 0.110850186237346
91771 0.110849783602567
91772 0.110849380973638
91773 0.110848978350558
91774 0.110848575733328
91775 0.110848173121948
91776 0.110847770516417
91777 0.110847367916734
91778 0.110846965322901
91779 0.110846562734916
91780 0.11084616015278
91781 0.110845757576493
91782 0.110845355006054
91783 0.110844952441463
91784 0.11084454988272
91785 0.110844147329825
91786 0.110843744782777
91787 0.110843342241577
91788 0.110842939706225
91789 0.11084253717672
91790 0.110842134653062
91791 0.110841732135251
91792 0.110841329623287
91793 0.110840927117169
91794 0.110840524616898
91795 0.110840122122474
91796 0.110839719633895
91797 0.110839317151163
91798 0.110838914674277
91799 0.110838512203236
91800 0.110838109738041
91801 0.110837707278692
91802 0.110837304825188
91803 0.110836902377529
91804 0.110836499935715
91805 0.110836097499746
91806 0.110835695069622
91807 0.110835292645343
91808 0.110834890226908
91809 0.110834487814317
91810 0.11083408540757
91811 0.110833683006668
91812 0.110833280611609
91813 0.110832878222394
91814 0.110832475839022
91815 0.110832073461494
91816 0.110831671089809
91817 0.110831268723968
91818 0.110830866363969
91819 0.110830464009813
91820 0.1108300616615
91821 0.110829659319029
91822 0.110829256982401
91823 0.110828854651615
91824 0.110828452326671
91825 0.110828050007569
91826 0.110827647694308
91827 0.11082724538689
91828 0.110826843085313
91829 0.110826440789577
91830 0.110826038499682
91831 0.110825636215628
91832 0.110825233937416
91833 0.110824831665044
91834 0.110824429398512
91835 0.110824027137821
91836 0.110823624882971
91837 0.11082322263396
91838 0.11082282039079
91839 0.110822418153459
91840 0.110822015921968
91841 0.110821613696317
91842 0.110821211476505
91843 0.110820809262532
91844 0.110820407054398
91845 0.110820004852104
91846 0.110819602655648
91847 0.110819200465031
91848 0.110818798280252
91849 0.110818396101312
91850 0.11081799392821
91851 0.110817591760946
91852 0.11081718959952
91853 0.110816787443931
91854 0.110816385294181
91855 0.110815983150267
91856 0.110815581012192
91857 0.110815178879953
91858 0.110814776753551
91859 0.110814374632987
91860 0.110813972518259
91861 0.110813570409367
91862 0.110813168306312
91863 0.110812766209093
91864 0.110812364117711
91865 0.110811962032164
91866 0.110811559952454
91867 0.110811157878579
91868 0.110810755810539
91869 0.110810353748335
91870 0.110809951691966
91871 0.110809549641432
91872 0.110809147596734
91873 0.11080874555787
91874 0.110808343524841
91875 0.110807941497646
91876 0.110807539476285
91877 0.110807137460759
91878 0.110806735451067
91879 0.110806333447209
91880 0.110805931449185
91881 0.110805529456994
91882 0.110805127470637
91883 0.110804725490113
91884 0.110804323515422
91885 0.110803921546564
91886 0.110803519583539
91887 0.110803117626347
91888 0.110802715674987
91889 0.11080231372946
91890 0.110801911789766
91891 0.110801509855903
91892 0.110801107927872
91893 0.110800706005673
91894 0.110800304089306
91895 0.110799902178771
91896 0.110799500274066
91897 0.110799098375194
91898 0.110798696482152
91899 0.110798294594941
91900 0.110797892713561
91901 0.110797490838011
91902 0.110797088968293
91903 0.110796687104404
91904 0.110796285246346
91905 0.110795883394118
91906 0.110795481547719
91907 0.110795079707151
91908 0.110794677872412
91909 0.110794276043503
91910 0.110793874220422
91911 0.110793472403172
91912 0.11079307059175
91913 0.110792668786157
91914 0.110792266986393
91915 0.110791865192457
91916 0.11079146340435
91917 0.110791061622071
91918 0.11079065984562
91919 0.110790258074997
91920 0.110789856310202
91921 0.110789454551235
91922 0.110789052798096
91923 0.110788651050783
91924 0.110788249309298
91925 0.110787847573641
91926 0.11078744584381
91927 0.110787044119806
91928 0.110786642401628
91929 0.110786240689277
91930 0.110785838982753
91931 0.110785437282054
91932 0.110785035587182
91933 0.110784633898136
91934 0.110784232214915
91935 0.110783830537521
91936 0.110783428865951
91937 0.110783027200207
91938 0.110782625540288
91939 0.110782223886194
91940 0.110781822237926
91941 0.110781420595481
91942 0.110781018958862
91943 0.110780617328067
91944 0.110780215703096
91945 0.110779814083949
91946 0.110779412470626
91947 0.110779010863128
91948 0.110778609261453
91949 0.110778207665601
91950 0.110777806075573
91951 0.110777404491368
91952 0.110777002912986
91953 0.110776601340428
91954 0.110776199773692
91955 0.110775798212778
91956 0.110775396657688
91957 0.110774995108419
91958 0.110774593564973
91959 0.110774192027349
91960 0.110773790495547
91961 0.110773388969567
91962 0.110772987449408
91963 0.110772585935071
91964 0.110772184426555
91965 0.110771782923861
91966 0.110771381426987
91967 0.110770979935934
91968 0.110770578450702
91969 0.110770176971291
91970 0.1107697754977
91971 0.11076937402993
91972 0.110768972567979
91973 0.110768571111849
91974 0.110768169661539
91975 0.110767768217048
91976 0.110767366778377
91977 0.110766965345525
91978 0.110766563918493
91979 0.110766162497279
91980 0.110765761081885
91981 0.110765359672309
91982 0.110764958268553
91983 0.110764556870614
91984 0.110764155478494
91985 0.110763754092193
91986 0.110763352711709
91987 0.110762951337044
91988 0.110762549968196
91989 0.110762148605166
91990 0.110761747247953
91991 0.110761345896558
91992 0.11076094455098
91993 0.110760543211219
91994 0.110760141877275
91995 0.110759740549148
91996 0.110759339226837
91997 0.110758937910343
91998 0.110758536599665
91999 0.110758135294803
92000 0.110757733995758
92001 0.110757332702528
92002 0.110756931415114
92003 0.110756530133515
92004 0.110756128857733
92005 0.110755727587765
92006 0.110755326323612
92007 0.110754925065275
92008 0.110754523812752
92009 0.110754122566044
92010 0.110753721325151
92011 0.110753320090072
92012 0.110752918860807
92013 0.110752517637356
92014 0.11075211641972
92015 0.110751715207897
92016 0.110751314001888
92017 0.110750912801692
92018 0.11075051160731
92019 0.110750110418741
92020 0.110749709235985
92021 0.110749308059042
92022 0.110748906887912
92023 0.110748505722594
92024 0.110748104563089
92025 0.110747703409396
92026 0.110747302261516
92027 0.110746901119447
92028 0.110746499983191
92029 0.110746098852746
92030 0.110745697728113
92031 0.110745296609291
92032 0.110744895496281
92033 0.110744494389081
92034 0.110744093287693
92035 0.110743692192116
92036 0.110743291102349
92037 0.110742890018393
92038 0.110742488940248
92039 0.110742087867912
92040 0.110741686801387
92041 0.110741285740672
92042 0.110740884685766
92043 0.110740483636671
92044 0.110740082593385
92045 0.110739681555908
92046 0.110739280524241
92047 0.110738879498382
92048 0.110738478478333
92049 0.110738077464092
92050 0.11073767645566
92051 0.110737275453037
92052 0.110736874456222
92053 0.110736473465215
92054 0.110736072480016
92055 0.110735671500626
92056 0.110735270527043
92057 0.110734869559267
92058 0.110734468597299
92059 0.110734067641139
92060 0.110733666690785
92061 0.110733265746239
92062 0.1107328648075
92063 0.110732463874567
92064 0.110732062947441
92065 0.110731662026121
92066 0.110731261110608
92067 0.110730860200901
92068 0.110730459297
92069 0.110730058398904
92070 0.110729657506615
92071 0.110729256620131
92072 0.110728855739452
92073 0.110728454864579
92074 0.110728053995511
92075 0.110727653132248
92076 0.11072725227479
92077 0.110726851423136
92078 0.110726450577287
92079 0.110726049737242
92080 0.110725648903002
92081 0.110725248074566
92082 0.110724847251933
92083 0.110724446435105
92084 0.11072404562408
92085 0.110723644818858
92086 0.11072324401944
92087 0.110722843225826
92088 0.110722442438014
92089 0.110722041656005
92090 0.110721640879799
92091 0.110721240109396
92092 0.110720839344795
92093 0.110720438585996
92094 0.110720037833
92095 0.110719637085806
92096 0.110719236344413
92097 0.110718835608822
92098 0.110718434879033
92099 0.110718034155046
92100 0.11071763343686
92101 0.110717232724474
92102 0.11071683201789
92103 0.110716431317107
92104 0.110716030622124
92105 0.110715629932943
92106 0.110715229249561
92107 0.11071482857198
92108 0.110714427900199
92109 0.110714027234217
92110 0.110713626574036
92111 0.110713225919655
92112 0.110712825271073
92113 0.11071242462829
92114 0.110712023991307
92115 0.110711623360122
92116 0.110711222734737
92117 0.11071082211515
92118 0.110710421501363
92119 0.110710020893373
92120 0.110709620291182
92121 0.110709219694789
92122 0.110708819104195
92123 0.110708418519398
92124 0.110708017940399
92125 0.110707617367198
92126 0.110707216799794
92127 0.110706816238187
92128 0.110706415682378
92129 0.110706015132366
92130 0.110705614588151
92131 0.110705214049732
92132 0.11070481351711
92133 0.110704412990285
92134 0.110704012469255
92135 0.110703611954022
92136 0.110703211444585
92137 0.110702810940944
92138 0.110702410443099
92139 0.110702009951049
92140 0.110701609464795
92141 0.110701208984335
92142 0.110700808509671
92143 0.110700408040803
92144 0.110700007577728
92145 0.110699607120449
92146 0.110699206668964
92147 0.110698806223274
92148 0.110698405783377
92149 0.110698005349275
92150 0.110697604920967
92151 0.110697204498453
92152 0.110696804081732
92153 0.110696403670805
92154 0.110696003265672
92155 0.110695602866331
92156 0.110695202472784
92157 0.110694802085029
92158 0.110694401703068
92159 0.110694001326899
92160 0.110693600956522
92161 0.110693200591938
92162 0.110692800233146
92163 0.110692399880146
92164 0.110691999532938
92165 0.110691599191522
92166 0.110691198855897
92167 0.110690798526064
92168 0.110690398202022
92169 0.110689997883772
92170 0.110689597571312
92171 0.110689197264643
92172 0.110688796963766
92173 0.110688396668678
92174 0.110687996379381
92175 0.110687596095875
92176 0.110687195818158
92177 0.110686795546232
92178 0.110686395280095
92179 0.110685995019748
92180 0.110685594765191
92181 0.110685194516423
92182 0.110684794273445
92183 0.110684394036255
92184 0.110683993804855
92185 0.110683593579243
92186 0.11068319335942
92187 0.110682793145385
92188 0.110682392937139
92189 0.110681992734682
92190 0.110681592538012
92191 0.11068119234713
92192 0.110680792162036
92193 0.11068039198273
92194 0.110679991809211
92195 0.11067959164148
92196 0.110679191479536
92197 0.110678791323379
92198 0.110678391173009
92199 0.110677991028425
92200 0.110677590889629
92201 0.110677190756618
92202 0.110676790629395
92203 0.110676390507957
92204 0.110675990392305
92205 0.11067559028244
92206 0.11067519017836
92207 0.110674790080065
92208 0.110674389987556
92209 0.110673989900833
92210 0.110673589819895
92211 0.110673189744741
92212 0.110672789675373
92213 0.110672389611789
92214 0.11067198955399
92215 0.110671589501975
92216 0.110671189455745
92217 0.110670789415298
92218 0.110670389380636
92219 0.110669989351758
92220 0.110669589328663
92221 0.110669189311352
92222 0.110668789299824
92223 0.11066838929408
92224 0.110667989294119
92225 0.11066758929994
92226 0.110667189311545
92227 0.110666789328932
92228 0.110666389352102
92229 0.110665989381054
92230 0.110665589415788
92231 0.110665189456305
92232 0.110664789502603
92233 0.110664389554683
92234 0.110663989612545
92235 0.110663589676189
92236 0.110663189745613
92237 0.110662789820819
92238 0.110662389901806
92239 0.110661989988574
92240 0.110661590081123
92241 0.110661190179453
92242 0.110660790283563
92243 0.110660390393453
92244 0.110659990509123
92245 0.110659590630574
92246 0.110659190757804
92247 0.110658790890815
92248 0.110658391029604
92249 0.110657991174174
92250 0.110657591324522
92251 0.11065719148065
92252 0.110656791642557
92253 0.110656391810243
92254 0.110655991983707
92255 0.11065559216295
92256 0.110655192347971
92257 0.110654792538771
92258 0.110654392735349
92259 0.110653992937705
92260 0.110653593145839
92261 0.11065319335975
92262 0.110652793579439
92263 0.110652393804906
92264 0.11065199403615
92265 0.110651594273171
92266 0.110651194515968
92267 0.110650794764543
92268 0.110650395018895
92269 0.110649995279023
92270 0.110649595544927
92271 0.110649195816608
92272 0.110648796094064
92273 0.110648396377297
92274 0.110647996666305
92275 0.11064759696109
92276 0.110647197261649
92277 0.110646797567984
92278 0.110646397880095
92279 0.11064599819798
92280 0.11064559852164
92281 0.110645198851075
92282 0.110644799186285
92283 0.11064439952727
92284 0.110643999874028
92285 0.110643600226561
92286 0.110643200584868
92287 0.110642800948949
92288 0.110642401318803
92289 0.110642001694431
92290 0.110641602075833
92291 0.110641202463008
92292 0.110640802855956
92293 0.110640403254678
92294 0.110640003659172
92295 0.110639604069439
92296 0.110639204485478
92297 0.11063880490729
92298 0.110638405334874
92299 0.110638005768231
92300 0.110637606207359
92301 0.11063720665226
92302 0.110636807102932
92303 0.110636407559375
92304 0.11063600802159
92305 0.110635608489577
92306 0.110635208963334
92307 0.110634809442863
92308 0.110634409928162
92309 0.110634010419232
92310 0.110633610916073
92311 0.110633211418684
92312 0.110632811927065
92313 0.110632412441217
92314 0.110632012961138
92315 0.110631613486829
92316 0.11063121401829
92317 0.110630814555521
92318 0.110630415098521
92319 0.11063001564729
92320 0.110629616201828
92321 0.110629216762135
92322 0.110628817328211
92323 0.110628417900056
92324 0.110628018477669
92325 0.110627619061051
92326 0.1106272196502
92327 0.110626820245118
92328 0.110626420845804
92329 0.110626021452258
92330 0.110625622064479
92331 0.110625222682468
92332 0.110624823306224
92333 0.110624423935747
92334 0.110624024571037
92335 0.110623625212095
92336 0.110623225858919
92337 0.110622826511509
92338 0.110622427169866
92339 0.11062202783399
92340 0.11062162850388
92341 0.110621229179535
92342 0.110620829860957
92343 0.110620430548144
92344 0.110620031241097
92345 0.110619631939816
92346 0.110619232644299
92347 0.110618833354548
92348 0.110618434070562
92349 0.110618034792341
92350 0.110617635519884
92351 0.110617236253193
92352 0.110616836992265
92353 0.110616437737102
92354 0.110616038487703
92355 0.110615639244068
92356 0.110615240006197
92357 0.110614840774089
92358 0.110614441547746
92359 0.110614042327165
92360 0.110613643112348
92361 0.110613243903294
92362 0.110612844700003
92363 0.110612445502475
92364 0.110612046310709
92365 0.110611647124706
92366 0.110611247944465
92367 0.110610848769987
92368 0.110610449601271
92369 0.110610050438317
92370 0.110609651281124
92371 0.110609252129693
92372 0.110608852984024
92373 0.110608453844116
92374 0.11060805470997
92375 0.110607655581584
92376 0.11060725645896
92377 0.110606857342096
92378 0.110606458230993
92379 0.11060605912565
92380 0.110605660026068
92381 0.110605260932246
92382 0.110604861844184
92383 0.110604462761882
92384 0.11060406368534
92385 0.110603664614557
92386 0.110603265549534
92387 0.11060286649027
92388 0.110602467436765
92389 0.11060206838902
92390 0.110601669347033
92391 0.110601270310805
92392 0.110600871280336
92393 0.110600472255625
92394 0.110600073236673
92395 0.110599674223479
92396 0.110599275216042
92397 0.110598876214364
92398 0.110598477218444
92399 0.110598078228281
92400 0.110597679243875
92401 0.110597280265227
92402 0.110596881292336
92403 0.110596482325202
92404 0.110596083363825
92405 0.110595684408204
92406 0.11059528545834
92407 0.110594886514233
92408 0.110594487575882
92409 0.110594088643287
92410 0.110593689716448
92411 0.110593290795365
92412 0.110592891880037
92413 0.110592492970465
92414 0.110592094066649
92415 0.110591695168588
92416 0.110591296276282
92417 0.110590897389731
92418 0.110590498508934
92419 0.110590099633893
92420 0.110589700764606
92421 0.110589301901073
92422 0.110588903043295
92423 0.110588504191271
92424 0.110588105345001
92425 0.110587706504484
92426 0.110587307669722
92427 0.110586908840712
92428 0.110586510017457
92429 0.110586111199954
92430 0.110585712388204
92431 0.110585313582208
92432 0.110584914781964
92433 0.110584515987473
92434 0.110584117198735
92435 0.110583718415748
92436 0.110583319638514
92437 0.110582920867033
92438 0.110582522101303
92439 0.110582123341325
92440 0.110581724587098
92441 0.110581325838623
92442 0.110580927095899
92443 0.110580528358927
92444 0.110580129627705
92445 0.110579730902235
92446 0.110579332182515
92447 0.110578933468546
92448 0.110578534760328
92449 0.110578136057859
92450 0.110577737361141
92451 0.110577338670173
92452 0.110576939984955
92453 0.110576541305487
92454 0.110576142631768
92455 0.110575743963799
92456 0.110575345301579
92457 0.110574946645108
92458 0.110574547994386
92459 0.110574149349413
92460 0.110573750710189
92461 0.110573352076714
92462 0.110572953448987
92463 0.110572554827008
92464 0.110572156210777
92465 0.110571757600295
92466 0.11057135899556
92467 0.110570960396573
92468 0.110570561803333
92469 0.110570163215841
92470 0.110569764634097
92471 0.110569366058099
92472 0.110568967487849
92473 0.110568568923345
92474 0.110568170364588
92475 0.110567771811578
92476 0.110567373264313
92477 0.110566974722796
92478 0.110566576187024
92479 0.110566177656999
92480 0.110565779132719
92481 0.110565380614185
92482 0.110564982101396
92483 0.110564583594353
92484 0.110564185093055
92485 0.110563786597502
92486 0.110563388107695
92487 0.110562989623632
92488 0.110562591145313
92489 0.11056219267274
92490 0.11056179420591
92491 0.110561395744825
92492 0.110560997289484
92493 0.110560598839887
92494 0.110560200396034
92495 0.110559801957924
92496 0.110559403525558
92497 0.110559005098936
92498 0.110558606678056
92499 0.11055820826292
92500 0.110557809853526
92501 0.110557411449876
92502 0.110557013051968
92503 0.110556614659802
92504 0.110556216273379
92505 0.110555817892698
92506 0.11055541951776
92507 0.110555021148563
92508 0.110554622785108
92509 0.110554224427394
92510 0.110553826075422
92511 0.110553427729191
92512 0.110553029388702
92513 0.110552631053954
92514 0.110552232724946
92515 0.11055183440168
92516 0.110551436084154
92517 0.110551037772368
92518 0.110550639466323
92519 0.110550241166018
92520 0.110549842871453
92521 0.110549444582628
92522 0.110549046299542
92523 0.110548648022196
92524 0.11054824975059
92525 0.110547851484723
92526 0.110547453224596
92527 0.110547054970207
92528 0.110546656721557
92529 0.110546258478646
92530 0.110545860241473
92531 0.110545462010039
92532 0.110545063784344
92533 0.110544665564386
92534 0.110544267350166
92535 0.110543869141685
92536 0.110543470938941
92537 0.110543072741934
92538 0.110542674550665
92539 0.110542276365134
92540 0.110541878185339
92541 0.110541480011282
92542 0.110541081842961
92543 0.110540683680377
92544 0.11054028552353
92545 0.110539887372419
92546 0.110539489227044
92547 0.110539091087406
92548 0.110538692953503
92549 0.110538294825337
92550 0.110537896702906
92551 0.11053749858621
92552 0.110537100475251
92553 0.110536702370026
92554 0.110536304270536
92555 0.110535906176782
92556 0.110535508088762
92557 0.110535110006477
92558 0.110534711929926
92559 0.11053431385911
92560 0.110533915794028
92561 0.110533517734681
92562 0.110533119681067
92563 0.110532721633187
92564 0.110532323591041
92565 0.110531925554628
92566 0.110531527523949
92567 0.110531129499003
92568 0.11053073147979
92569 0.11053033346631
92570 0.110529935458563
92571 0.110529537456548
92572 0.110529139460266
92573 0.110528741469716
92574 0.110528343484899
92575 0.110527945505814
92576 0.11052754753246
92577 0.110527149564839
92578 0.110526751602949
92579 0.11052635364679
92580 0.110525955696363
92581 0.110525557751668
92582 0.110525159812703
92583 0.110524761879469
92584 0.110524363951966
92585 0.110523966030194
92586 0.110523568114152
92587 0.110523170203841
92588 0.110522772299259
92589 0.110522374400408
92590 0.110521976507287
92591 0.110521578619895
92592 0.110521180738234
92593 0.110520782862301
92594 0.110520384992098
92595 0.110519987127624
92596 0.11051958926888
92597 0.110519191415864
92598 0.110518793568577
92599 0.110518395727018
92600 0.110517997891188
92601 0.110517600061087
92602 0.110517202236713
92603 0.110516804418068
92604 0.11051640660515
92605 0.110516008797961
92606 0.110515610996499
92607 0.110515213200764
92608 0.110514815410757
92609 0.110514417626476
92610 0.110514019847923
92611 0.110513622075097
92612 0.110513224307998
92613 0.110512826546625
92614 0.110512428790978
92615 0.110512031041058
92616 0.110511633296864
92617 0.110511235558397
92618 0.110510837825655
92619 0.110510440098638
92620 0.110510042377348
92621 0.110509644661783
92622 0.110509246951943
92623 0.110508849247828
92624 0.110508451549438
92625 0.110508053856773
92626 0.110507656169833
92627 0.110507258488618
92628 0.110506860813127
92629 0.11050646314336
92630 0.110506065479317
92631 0.110505667820999
92632 0.110505270168404
92633 0.110504872521533
92634 0.110504474880385
92635 0.110504077244961
92636 0.11050367961526
92637 0.110503281991283
92638 0.110502884373028
92639 0.110502486760497
92640 0.110502089153687
92641 0.110501691552601
92642 0.110501293957237
92643 0.110500896367595
92644 0.110500498783676
92645 0.110500101205478
92646 0.110499703633002
92647 0.110499306066248
92648 0.110498908505215
92649 0.110498510949904
92650 0.110498113400314
92651 0.110497715856446
92652 0.110497318318298
92653 0.110496920785871
92654 0.110496523259165
92655 0.110496125738179
92656 0.110495728222914
92657 0.110495330713369
92658 0.110494933209544
92659 0.110494535711439
92660 0.110494138219054
92661 0.110493740732389
92662 0.110493343251443
92663 0.110492945776216
92664 0.110492548306709
92665 0.110492150842921
92666 0.110491753384852
92667 0.110491355932502
92668 0.11049095848587
92669 0.110490561044957
92670 0.110490163609762
92671 0.110489766180286
92672 0.110489368756527
92673 0.110488971338487
92674 0.110488573926164
92675 0.110488176519559
92676 0.110487779118672
92677 0.110487381723502
92678 0.110486984334049
92679 0.110486586950314
92680 0.110486189572295
92681 0.110485792199993
92682 0.110485394833408
92683 0.110484997472539
92684 0.110484600117387
92685 0.11048420276795
92686 0.11048380542423
92687 0.110483408086226
92688 0.110483010753938
92689 0.110482613427365
92690 0.110482216106508
92691 0.110481818791366
92692 0.11048142148194
92693 0.110481024178228
92694 0.110480626880232
92695 0.11048022958795
92696 0.110479832301383
92697 0.11047943502053
92698 0.110479037745392
92699 0.110478640475968
92700 0.110478243212258
92701 0.110477845954262
92702 0.11047744870198
92703 0.110477051455411
92704 0.110476654214556
92705 0.110476256979414
92706 0.110475859749986
92707 0.11047546252627
92708 0.110475065308268
92709 0.110474668095978
92710 0.110474270889401
92711 0.110473873688536
92712 0.110473476493384
92713 0.110473079303944
92714 0.110472682120215
92715 0.110472284942199
92716 0.110471887769895
92717 0.110471490603302
92718 0.110471093442421
92719 0.110470696287251
92720 0.110470299137792
92721 0.110469901994045
92722 0.110469504856008
92723 0.110469107723682
92724 0.110468710597067
92725 0.110468313476162
92726 0.110467916360967
92727 0.110467519251483
92728 0.110467122147708
92729 0.110466725049644
92730 0.110466327957289
92731 0.110465930870644
92732 0.110465533789709
92733 0.110465136714482
92734 0.110464739644965
92735 0.110464342581157
92736 0.110463945523058
92737 0.110463548470668
92738 0.110463151423986
92739 0.110462754383013
92740 0.110462357347748
92741 0.110461960318191
92742 0.110461563294342
92743 0.110461166276201
92744 0.110460769263768
92745 0.110460372257043
92746 0.110459975256025
92747 0.110459578260714
92748 0.110459181271111
92749 0.110458784287214
92750 0.110458387309024
92751 0.110457990336541
92752 0.110457593369765
92753 0.110457196408695
92754 0.110456799453332
92755 0.110456402503674
92756 0.110456005559723
92757 0.110455608621478
92758 0.110455211688938
92759 0.110454814762104
92760 0.110454417840975
92761 0.110454020925552
92762 0.110453624015834
92763 0.11045322711182
92764 0.110452830213512
92765 0.110452433320909
92766 0.11045203643401
92767 0.110451639552815
92768 0.110451242677325
92769 0.110450845807539
92770 0.110450448943457
92771 0.110450052085079
92772 0.110449655232404
92773 0.110449258385433
92774 0.110448861544166
92775 0.110448464708602
92776 0.110448067878741
92777 0.110447671054583
92778 0.110447274236128
92779 0.110446877423376
92780 0.110446480616326
92781 0.110446083814978
92782 0.110445687019333
92783 0.110445290229391
92784 0.11044489344515
92785 0.110444496666611
92786 0.110444099893773
92787 0.110443703126638
92788 0.110443306365203
92789 0.11044290960947
92790 0.110442512859439
92791 0.110442116115108
92792 0.110441719376478
92793 0.110441322643549
92794 0.11044092591632
92795 0.110440529194792
92796 0.110440132478964
92797 0.110439735768836
92798 0.110439339064408
92799 0.11043894236568
92800 0.110438545672652
92801 0.110438148985323
92802 0.110437752303694
92803 0.110437355627764
92804 0.110436958957533
92805 0.110436562293001
92806 0.110436165634168
92807 0.110435768981034
92808 0.110435372333599
92809 0.110434975691861
92810 0.110434579055822
92811 0.110434182425482
92812 0.110433785800839
92813 0.110433389181894
92814 0.110432992568646
92815 0.110432595961097
92816 0.110432199359245
92817 0.110431802763089
92818 0.110431406172632
92819 0.110431009587871
92820 0.110430613008807
92821 0.110430216435439
92822 0.110429819867769
92823 0.110429423305794
92824 0.110429026749516
92825 0.110428630198934
92826 0.110428233654048
92827 0.110427837114858
92828 0.110427440581364
92829 0.110427044053565
92830 0.110426647531462
92831 0.110426251015054
92832 0.110425854504341
92833 0.110425457999323
92834 0.110425061499999
92835 0.110424665006371
92836 0.110424268518437
92837 0.110423872036198
92838 0.110423475559652
92839 0.110423079088801
92840 0.110422682623644
92841 0.110422286164181
92842 0.110421889710411
92843 0.110421493262335
92844 0.110421096819953
92845 0.110420700383263
92846 0.110420303952267
92847 0.110419907526964
92848 0.110419511107354
92849 0.110419114693436
92850 0.110418718285211
92851 0.110418321882678
92852 0.110417925485838
92853 0.11041752909469
92854 0.110417132709233
92855 0.110416736329469
92856 0.110416339955396
92857 0.110415943587015
92858 0.110415547224325
92859 0.110415150867326
92860 0.110414754516019
92861 0.110414358170403
92862 0.110413961830477
92863 0.110413565496242
92864 0.110413169167698
92865 0.110412772844844
92866 0.11041237652768
92867 0.110411980216207
92868 0.110411583910423
92869 0.110411187610329
92870 0.110410791315925
92871 0.110410395027211
92872 0.110409998744186
92873 0.11040960246685
92874 0.110409206195203
92875 0.110408809929246
92876 0.110408413668977
92877 0.110408017414397
92878 0.110407621165505
92879 0.110407224922302
92880 0.110406828684787
92881 0.11040643245296
92882 0.110406036226821
92883 0.11040564000637
92884 0.110405243791607
92885 0.110404847582531
92886 0.110404451379143
92887 0.110404055181442
92888 0.110403658989428
92889 0.110403262803101
92890 0.110402866622461
92891 0.110402470447507
92892 0.11040207427824
92893 0.11040167811466
92894 0.110401281956766
92895 0.110400885804558
92896 0.110400489658036
92897 0.110400093517199
92898 0.110399697382049
92899 0.110399301252584
92900 0.110398905128804
92901 0.11039850901071
92902 0.110398112898301
92903 0.110397716791576
92904 0.110397320690537
92905 0.110396924595182
92906 0.110396528505512
92907 0.110396132421526
92908 0.110395736343225
92909 0.110395340270607
92910 0.110394944203674
92911 0.110394548142425
92912 0.110394152086859
92913 0.110393756036976
92914 0.110393359992778
92915 0.110392963954262
92916 0.110392567921429
92917 0.11039217189428
92918 0.110391775872813
92919 0.110391379857029
92920 0.110390983846928
92921 0.110390587842509
92922 0.110390191843772
92923 0.110389795850718
92924 0.110389399863345
92925 0.110389003881654
92926 0.110388607905645
92927 0.110388211935318
92928 0.110387815970672
92929 0.110387420011707
92930 0.110387024058423
92931 0.11038662811082
92932 0.110386232168898
92933 0.110385836232657
92934 0.110385440302097
92935 0.110385044377216
92936 0.110384648458016
92937 0.110384252544497
92938 0.110383856636657
92939 0.110383460734497
92940 0.110383064838017
92941 0.110382668947216
92942 0.110382273062094
92943 0.110381877182652
92944 0.11038148130889
92945 0.110381085440806
92946 0.110380689578401
92947 0.110380293721674
92948 0.110379897870626
92949 0.110379502025257
92950 0.110379106185566
92951 0.110378710351553
92952 0.110378314523218
92953 0.110377918700561
92954 0.110377522883581
92955 0.110377127072279
92956 0.110376731266655
92957 0.110376335466708
92958 0.110375939672438
92959 0.110375543883845
92960 0.110375148100929
92961 0.110374752323689
92962 0.110374356552126
92963 0.11037396078624
92964 0.11037356502603
92965 0.110373169271495
92966 0.110372773522637
92967 0.110372377779455
92968 0.110371982041949
92969 0.110371586310118
92970 0.110371190583962
92971 0.110370794863482
92972 0.110370399148677
92973 0.110370003439547
92974 0.110369607736091
92975 0.110369212038311
92976 0.110368816346205
92977 0.110368420659773
92978 0.110368024979016
92979 0.110367629303933
92980 0.110367233634524
92981 0.110366837970789
92982 0.110366442312727
92983 0.110366046660339
92984 0.110365651013625
92985 0.110365255372584
92986 0.110364859737215
92987 0.11036446410752
92988 0.110364068483498
92989 0.110363672865149
92990 0.110363277252472
92991 0.110362881645467
92992 0.110362486044135
92993 0.110362090448475
92994 0.110361694858487
92995 0.110361299274171
92996 0.110360903695526
92997 0.110360508122554
92998 0.110360112555252
92999 0.110359716993622
93000 0.110359321437663
93001 0.110358925887375
93002 0.110358530342758
93003 0.110358134803812
93004 0.110357739270536
93005 0.110357343742931
93006 0.110356948220996
93007 0.110356552704731
93008 0.110356157194136
93009 0.110355761689211
93010 0.110355366189956
93011 0.11035497069637
93012 0.110354575208454
93013 0.110354179726207
93014 0.110353784249629
93015 0.11035338877872
93016 0.110352993313481
93017 0.11035259785391
93018 0.110352202400007
93019 0.110351806951773
93020 0.110351411509207
93021 0.11035101607231
93022 0.11035062064108
93023 0.110350225215518
93024 0.110349829795625
93025 0.110349434381398
93026 0.110349038972839
93027 0.110348643569948
93028 0.110348248172723
93029 0.110347852781166
93030 0.110347457395276
93031 0.110347062015052
93032 0.110346666640495
93033 0.110346271271604
93034 0.11034587590838
93035 0.110345480550822
93036 0.11034508519893
93037 0.110344689852703
93038 0.110344294512143
93039 0.110343899177248
93040 0.110343503848019
93041 0.110343108524455
93042 0.110342713206556
93043 0.110342317894322
93044 0.110341922587753
93045 0.110341527286849
93046 0.110341131991609
93047 0.110340736702034
93048 0.110340341418123
93049 0.110339946139877
93050 0.110339550867294
93051 0.110339155600376
93052 0.110338760339121
93053 0.110338365083529
93054 0.110337969833602
93055 0.110337574589337
93056 0.110337179350736
93057 0.110336784117798
93058 0.110336388890523
93059 0.11033599366891
93060 0.11033559845296
93061 0.110335203242673
93062 0.110334808038048
93063 0.110334412839085
93064 0.110334017645784
93065 0.110333622458145
93066 0.110333227276168
93067 0.110332832099853
93068 0.110332436929199
93069 0.110332041764206
93070 0.110331646604875
93071 0.110331251451204
93072 0.110330856303195
93073 0.110330461160846
93074 0.110330066024158
93075 0.110329670893131
93076 0.110329275767764
93077 0.110328880648057
93078 0.11032848553401
93079 0.110328090425623
93080 0.110327695322896
93081 0.110327300225828
93082 0.11032690513442
93083 0.110326510048672
93084 0.110326114968582
93085 0.110325719894152
93086 0.11032532482538
93087 0.110324929762268
93088 0.110324534704814
93089 0.110324139653018
93090 0.110323744606881
93091 0.110323349566402
93092 0.110322954531582
93093 0.110322559502419
93094 0.110322164478914
93095 0.110321769461067
93096 0.110321374448877
93097 0.110320979442344
93098 0.110320584441469
93099 0.110320189446251
93100 0.11031979445669
93101 0.110319399472785
93102 0.110319004494538
93103 0.110318609521946
93104 0.110318214555012
93105 0.110317819593733
93106 0.110317424638111
93107 0.110317029688144
93108 0.110316634743834
93109 0.110316239805179
93110 0.110315844872179
93111 0.110315449944835
93112 0.110315055023146
93113 0.110314660107113
93114 0.110314265196734
93115 0.11031387029201
93116 0.110313475392941
93117 0.110313080499526
93118 0.110312685611766
93119 0.11031229072966
93120 0.110311895853208
93121 0.11031150098241
93122 0.110311106117266
93123 0.110310711257775
93124 0.110310316403938
93125 0.110309921555755
93126 0.110309526713225
93127 0.110309131876348
93128 0.110308737045124
93129 0.110308342219552
93130 0.110307947399634
93131 0.110307552585368
93132 0.110307157776754
93133 0.110306762973793
93134 0.110306368176484
93135 0.110305973384827
93136 0.110305578598821
93137 0.110305183818468
93138 0.110304789043766
93139 0.110304394274715
93140 0.110303999511316
93141 0.110303604753568
93142 0.11030321000147
93143 0.110302815255024
93144 0.110302420514228
93145 0.110302025779083
93146 0.110301631049589
93147 0.110301236325745
93148 0.11030084160755
93149 0.110300446895006
93150 0.110300052188112
93151 0.110299657486867
93152 0.110299262791273
93153 0.110298868101327
93154 0.110298473417031
93155 0.110298078738384
93156 0.110297684065386
93157 0.110297289398037
93158 0.110296894736336
93159 0.110296500080284
93160 0.110296105429881
93161 0.110295710785126
93162 0.110295316146019
93163 0.11029492151256
93164 0.110294526884749
93165 0.110294132262586
93166 0.11029373764607
93167 0.110293343035202
93168 0.110292948429981
93169 0.110292553830408
93170 0.110292159236481
93171 0.110291764648202
93172 0.110291370065569
93173 0.110290975488582
93174 0.110290580917242
93175 0.110290186351549
93176 0.110289791791502
93177 0.1102893972371
93178 0.110289002688345
93179 0.110288608145235
93180 0.110288213607771
93181 0.110287819075953
93182 0.11028742454978
93183 0.110287030029252
93184 0.110286635514369
93185 0.110286241005131
93186 0.110285846501538
93187 0.110285452003589
93188 0.110285057511285
93189 0.110284663024625
93190 0.11028426854361
93191 0.110283874068238
93192 0.110283479598511
93193 0.110283085134427
93194 0.110282690675987
93195 0.11028229622319
93196 0.110281901776037
93197 0.110281507334527
93198 0.11028111289866
93199 0.110280718468436
93200 0.110280324043855
93201 0.110279929624917
93202 0.110279535211621
93203 0.110279140803967
93204 0.110278746401956
93205 0.110278352005586
93206 0.110277957614859
93207 0.110277563229773
93208 0.11027716885033
93209 0.110276774476527
93210 0.110276380108366
93211 0.110275985745847
93212 0.110275591388968
93213 0.11027519703773
93214 0.110274802692134
93215 0.110274408352177
93216 0.110274014017862
93217 0.110273619689187
93218 0.110273225366152
93219 0.110272831048757
93220 0.110272436737002
93221 0.110272042430887
93222 0.110271648130412
93223 0.110271253835576
93224 0.110270859546379
93225 0.110270465262822
93226 0.110270070984904
93227 0.110269676712625
93228 0.110269282445985
93229 0.110268888184984
93230 0.110268493929621
93231 0.110268099679897
93232 0.11026770543581
93233 0.110267311197362
93234 0.110266916964552
93235 0.11026652273738
93236 0.110266128515846
93237 0.110265734299949
93238 0.110265340089689
93239 0.110264945885067
93240 0.110264551686082
93241 0.110264157492734
93242 0.110263763305023
93243 0.110263369122949
93244 0.110262974946511
93245 0.11026258077571
93246 0.110262186610544
93247 0.110261792451016
93248 0.110261398297123
93249 0.110261004148866
93250 0.110260610006244
93251 0.110260215869259
93252 0.110259821737909
93253 0.110259427612194
93254 0.110259033492114
93255 0.110258639377669
93256 0.11025824526886
93257 0.110257851165685
93258 0.110257457068144
93259 0.110257062976238
93260 0.110256668889967
93261 0.110256274809329
93262 0.110255880734326
93263 0.110255486664957
93264 0.110255092601221
93265 0.110254698543119
93266 0.11025430449065
93267 0.110253910443815
93268 0.110253516402613
93269 0.110253122367044
93270 0.110252728337108
93271 0.110252334312805
93272 0.110251940294134
93273 0.110251546281096
93274 0.110251152273691
93275 0.110250758271917
93276 0.110250364275776
93277 0.110249970285266
93278 0.110249576300388
93279 0.110249182321142
93280 0.110248788347528
93281 0.110248394379545
93282 0.110248000417193
93283 0.110247606460472
93284 0.110247212509382
93285 0.110246818563923
93286 0.110246424624094
93287 0.110246030689896
93288 0.110245636761329
93289 0.110245242838392
93290 0.110244848921084
93291 0.110244455009407
93292 0.11024406110336
93293 0.110243667202942
93294 0.110243273308154
93295 0.110242879418995
93296 0.110242485535466
93297 0.110242091657565
93298 0.110241697785294
93299 0.110241303918651
93300 0.110240910057638
93301 0.110240516202252
93302 0.110240122352495
93303 0.110239728508367
93304 0.110239334669866
93305 0.110238940836994
93306 0.110238547009749
93307 0.110238153188132
93308 0.110237759372143
93309 0.110237365561781
93310 0.110236971757046
93311 0.110236577957939
93312 0.110236184164458
93313 0.110235790376605
93314 0.110235396594378
93315 0.110235002817778
93316 0.110234609046804
93317 0.110234215281456
93318 0.110233821521735
93319 0.110233427767639
93320 0.11023303401917
93321 0.110232640276326
93322 0.110232246539108
93323 0.110231852807515
93324 0.110231459081548
93325 0.110231065361206
93326 0.110230671646489
93327 0.110230277937396
93328 0.110229884233929
93329 0.110229490536086
93330 0.110229096843868
93331 0.110228703157274
93332 0.110228309476304
93333 0.110227915800958
93334 0.110227522131236
93335 0.110227128467138
93336 0.110226734808663
93337 0.110226341155812
93338 0.110225947508585
93339 0.11022555386698
93340 0.110225160230999
93341 0.11022476660064
93342 0.110224372975905
93343 0.110223979356792
93344 0.110223585743301
93345 0.110223192135433
93346 0.110222798533187
93347 0.110222404936563
93348 0.110222011345562
93349 0.110221617760181
93350 0.110221224180423
93351 0.110220830606286
93352 0.110220437037771
93353 0.110220043474876
93354 0.110219649917603
93355 0.110219256365951
93356 0.11021886281992
93357 0.110218469279509
93358 0.110218075744719
93359 0.110217682215549
93360 0.110217288692
93361 0.11021689517407
93362 0.110216501661761
93363 0.110216108155071
93364 0.110215714654001
93365 0.110215321158551
93366 0.11021492766872
93367 0.110214534184509
93368 0.110214140705916
93369 0.110213747232943
93370 0.110213353765588
93371 0.110212960303852
93372 0.110212566847735
93373 0.110212173397236
93374 0.110211779952355
93375 0.110211386513093
93376 0.110210993079449
93377 0.110210599651422
93378 0.110210206229013
93379 0.110209812812222
93380 0.110209419401048
93381 0.110209025995492
93382 0.110208632595552
93383 0.11020823920123
93384 0.110207845812525
93385 0.110207452429436
93386 0.110207059051964
93387 0.110206665680109
93388 0.110206272313869
93389 0.110205878953246
93390 0.110205485598239
93391 0.110205092248848
93392 0.110204698905073
93393 0.110204305566913
93394 0.110203912234369
93395 0.11020351890744
93396 0.110203125586126
93397 0.110202732270428
93398 0.110202338960344
93399 0.110201945655875
93400 0.110201552357021
93401 0.110201159063781
93402 0.110200765776156
93403 0.110200372494145
93404 0.110199979217748
93405 0.110199585946965
93406 0.110199192681795
93407 0.11019879942224
93408 0.110198406168298
93409 0.110198012919969
93410 0.110197619677253
93411 0.110197226440151
93412 0.110196833208662
93413 0.110196439982785
93414 0.110196046762521
93415 0.11019565354787
93416 0.110195260338831
93417 0.110194867135404
93418 0.110194473937589
93419 0.110194080745387
93420 0.110193687558796
93421 0.110193294377817
93422 0.110192901202449
93423 0.110192508032693
93424 0.110192114868548
93425 0.110191721710015
93426 0.110191328557092
93427 0.11019093540978
93428 0.110190542268079
93429 0.110190149131989
93430 0.110189756001508
93431 0.110189362876639
93432 0.110188969757379
93433 0.110188576643729
93434 0.11018818353569
93435 0.11018779043326
93436 0.110187397336439
93437 0.110187004245228
93438 0.110186611159627
93439 0.110186218079634
93440 0.110185825005251
93441 0.110185431936476
93442 0.110185038873311
93443 0.110184645815754
93444 0.110184252763805
93445 0.110183859717465
93446 0.110183466676732
93447 0.110183073641608
93448 0.110182680612092
93449 0.110182287588184
93450 0.110181894569883
93451 0.11018150155719
93452 0.110181108550104
93453 0.110180715548625
93454 0.110180322552754
93455 0.110179929562489
93456 0.110179536577831
93457 0.11017914359878
93458 0.110178750625336
93459 0.110178357657497
93460 0.110177964695265
93461 0.110177571738639
93462 0.110177178787619
93463 0.110176785842205
93464 0.110176392902397
93465 0.110175999968194
93466 0.110175607039596
93467 0.110175214116604
93468 0.110174821199217
93469 0.110174428287434
93470 0.110174035381257
93471 0.110173642480684
93472 0.110173249585716
93473 0.110172856696353
93474 0.110172463812593
93475 0.110172070934438
93476 0.110171678061887
93477 0.110171285194939
93478 0.110170892333596
93479 0.110170499477855
93480 0.110170106627719
93481 0.110169713783185
93482 0.110169320944255
93483 0.110168928110928
93484 0.110168535283204
93485 0.110168142461082
93486 0.110167749644563
93487 0.110167356833647
93488 0.110166964028332
93489 0.11016657122862
93490 0.11016617843451
93491 0.110165785646002
93492 0.110165392863096
93493 0.110165000085791
93494 0.110164607314088
93495 0.110164214547986
93496 0.110163821787486
93497 0.110163429032586
93498 0.110163036283287
93499 0.110162643539589
93500 0.110162250801492
93501 0.110161858068995
93502 0.110161465342099
93503 0.110161072620803
93504 0.110160679905107
93505 0.110160287195011
93506 0.110159894490514
93507 0.110159501791618
93508 0.110159109098321
93509 0.110158716410623
93510 0.110158323728524
93511 0.110157931052025
93512 0.110157538381125
93513 0.110157145715823
93514 0.11015675305612
93515 0.110156360402016
93516 0.11015596775351
93517 0.110155575110602
93518 0.110155182473292
93519 0.110154789841581
93520 0.110154397215467
93521 0.110154004594951
93522 0.110153611980033
93523 0.110153219370712
93524 0.110152826766988
93525 0.110152434168861
93526 0.110152041576332
93527 0.110151648989399
93528 0.110151256408063
93529 0.110150863832324
93530 0.110150471262181
93531 0.110150078697634
93532 0.110149686138684
93533 0.110149293585329
93534 0.110148901037571
93535 0.110148508495408
93536 0.110148115958841
93537 0.110147723427869
93538 0.110147330902493
93539 0.110146938382712
93540 0.110146545868526
93541 0.110146153359934
93542 0.110145760856938
93543 0.110145368359536
93544 0.110144975867729
93545 0.110144583381516
93546 0.110144190900898
93547 0.110143798425873
93548 0.110143405956442
93549 0.110143013492605
93550 0.110142621034362
93551 0.110142228581713
93552 0.110141836134656
93553 0.110141443693193
93554 0.110141051257323
93555 0.110140658827046
93556 0.110140266402362
93557 0.110139873983271
93558 0.110139481569772
93559 0.110139089161865
93560 0.110138696759551
93561 0.110138304362829
93562 0.110137911971699
93563 0.11013751958616
93564 0.110137127206214
93565 0.110136734831859
93566 0.110136342463095
93567 0.110135950099923
93568 0.110135557742342
93569 0.110135165390352
93570 0.110134773043952
93571 0.110134380703144
93572 0.110133988367926
93573 0.110133596038298
93574 0.110133203714261
93575 0.110132811395814
93576 0.110132419082957
93577 0.11013202677569
93578 0.110131634474013
93579 0.110131242177925
93580 0.110130849887427
93581 0.110130457602518
93582 0.110130065323198
93583 0.110129673049468
93584 0.110129280781326
93585 0.110128888518773
93586 0.110128496261809
93587 0.110128104010433
93588 0.110127711764646
93589 0.110127319524447
93590 0.110126927289835
93591 0.110126535060812
93592 0.110126142837377
93593 0.110125750619529
93594 0.110125358407269
93595 0.110124966200596
93596 0.110124573999511
93597 0.110124181804012
93598 0.110123789614101
93599 0.110123397429776
93600 0.110123005251038
93601 0.110122613077887
93602 0.110122220910322
93603 0.110121828748343
93604 0.110121436591951
93605 0.110121044441144
93606 0.110120652295924
93607 0.110120260156289
93608 0.110119868022239
93609 0.110119475893775
93610 0.110119083770896
93611 0.110118691653603
93612 0.110118299541894
93613 0.110117907435771
93614 0.110117515335232
93615 0.110117123240278
93616 0.110116731150908
93617 0.110116339067122
93618 0.110115946988921
93619 0.110115554916304
93620 0.110115162849271
93621 0.110114770787821
93622 0.110114378731955
93623 0.110113986681673
93624 0.110113594636973
93625 0.110113202597858
93626 0.110112810564325
93627 0.110112418536375
93628 0.110112026514008
93629 0.110111634497223
93630 0.110111242486021
93631 0.110110850480402
93632 0.110110458480365
93633 0.110110066485909
93634 0.110109674497036
93635 0.110109282513745
93636 0.110108890536035
93637 0.110108498563907
93638 0.11010810659736
93639 0.110107714636394
93640 0.11010732268101
93641 0.110106930731206
93642 0.110106538786984
93643 0.110106146848342
93644 0.110105754915281
93645 0.1101053629878
93646 0.110104971065899
93647 0.110104579149579
93648 0.110104187238838
93649 0.110103795333678
93650 0.110103403434097
93651 0.110103011540096
93652 0.110102619651674
93653 0.110102227768831
93654 0.110101835891568
93655 0.110101444019884
93656 0.110101052153779
93657 0.110100660293252
93658 0.110100268438304
93659 0.110099876588934
93660 0.110099484745143
93661 0.11009909290693
93662 0.110098701074296
93663 0.110098309247239
93664 0.110097917425759
93665 0.110097525609858
93666 0.110097133799534
93667 0.110096741994787
93668 0.110096350195618
93669 0.110095958402026
93670 0.11009556661401
93671 0.110095174831572
93672 0.11009478305471
93673 0.110094391283425
93674 0.110093999517716
93675 0.110093607757583
93676 0.110093216003027
93677 0.110092824254046
93678 0.110092432510641
93679 0.110092040772812
93680 0.110091649040559
93681 0.110091257313881
93682 0.110090865592778
93683 0.110090473877251
93684 0.110090082167298
93685 0.11008969046292
93686 0.110089298764117
93687 0.110088907070889
93688 0.110088515383235
93689 0.110088123701155
93690 0.11008773202465
93691 0.110087340353719
93692 0.110086948688361
93693 0.110086557028577
93694 0.110086165374367
93695 0.110085773725731
93696 0.110085382082667
93697 0.110084990445177
93698 0.11008459881326
93699 0.110084207186916
93700 0.110083815566145
93701 0.110083423950946
93702 0.11008303234132
93703 0.110082640737266
93704 0.110082249138785
93705 0.110081857545876
93706 0.110081465958538
93707 0.110081074376772
93708 0.110080682800578
93709 0.110080291229956
93710 0.110079899664905
93711 0.110079508105425
93712 0.110079116551517
93713 0.110078725003179
93714 0.110078333460412
93715 0.110077941923216
93716 0.11007755039159
93717 0.110077158865535
93718 0.110076767345051
93719 0.110076375830136
93720 0.110075984320791
93721 0.110075592817016
93722 0.110075201318811
93723 0.110074809826176
93724 0.11007441833911
93725 0.110074026857613
93726 0.110073635381686
93727 0.110073243911327
93728 0.110072852446538
93729 0.110072460987317
93730 0.110072069533665
93731 0.110071678085581
93732 0.110071286643066
93733 0.110070895206119
93734 0.11007050377474
93735 0.110070112348929
93736 0.110069720928686
93737 0.11006932951401
93738 0.110068938104902
93739 0.110068546701361
93740 0.110068155303388
93741 0.110067763910981
93742 0.110067372524142
93743 0.110066981142869
93744 0.110066589767164
93745 0.110066198397024
93746 0.110065807032451
93747 0.110065415673445
93748 0.110065024320004
93749 0.11006463297213
93750 0.110064241629821
93751 0.110063850293078
93752 0.110063458961901
93753 0.110063067636289
93754 0.110062676316242
93755 0.110062285001761
93756 0.110061893692844
93757 0.110061502389493
93758 0.110061111091706
93759 0.110060719799483
93760 0.110060328512826
93761 0.110059937231732
93762 0.110059545956203
93763 0.110059154686238
93764 0.110058763421837
93765 0.110058372162999
93766 0.110057980909726
93767 0.110057589662015
93768 0.110057198419868
93769 0.110056807183285
93770 0.110056415952264
93771 0.110056024726806
93772 0.110055633506911
93773 0.110055242292579
93774 0.110054851083809
93775 0.110054459880602
93776 0.110054068682957
93777 0.110053677490874
93778 0.110053286304353
93779 0.110052895123394
93780 0.110052503947997
93781 0.110052112778161
93782 0.110051721613887
93783 0.110051330455174
93784 0.110050939302022
93785 0.110050548154431
93786 0.110050157012401
93787 0.110049765875931
93788 0.110049374745022
93789 0.110048983619674
93790 0.110048592499886
93791 0.110048201385658
93792 0.110047810276991
93793 0.110047419173883
93794 0.110047028076335
93795 0.110046636984346
93796 0.110046245897917
93797 0.110045854817048
93798 0.110045463741737
93799 0.110045072671986
93800 0.110044681607794
93801 0.11004429054916
93802 0.110043899496085
93803 0.110043508448569
93804 0.110043117406611
93805 0.110042726370211
93806 0.110042335339369
93807 0.110041944314086
93808 0.11004155329436
93809 0.110041162280191
93810 0.110040771271581
93811 0.110040380268528
93812 0.110039989271032
93813 0.110039598279093
93814 0.110039207292711
93815 0.110038816311886
93816 0.110038425336618
93817 0.110038034366906
93818 0.110037643402751
93819 0.110037252444152
93820 0.11003686149111
93821 0.110036470543623
93822 0.110036079601692
93823 0.110035688665317
93824 0.110035297734498
93825 0.110034906809234
93826 0.110034515889525
93827 0.110034124975372
93828 0.110033734066774
93829 0.11003334316373
93830 0.110032952266242
93831 0.110032561374308
93832 0.110032170487928
93833 0.110031779607103
93834 0.110031388731832
93835 0.110030997862116
93836 0.110030606997953
93837 0.110030216139344
93838 0.110029825286289
93839 0.110029434438787
93840 0.110029043596839
93841 0.110028652760444
93842 0.110028261929602
93843 0.110027871104313
93844 0.110027480284577
93845 0.110027089470394
93846 0.110026698661763
93847 0.110026307858685
93848 0.110025917061159
93849 0.110025526269185
93850 0.110025135482763
93851 0.110024744701893
93852 0.110024353926575
93853 0.110023963156808
93854 0.110023572392593
93855 0.11002318163393
93856 0.110022790880817
93857 0.110022400133256
93858 0.110022009391245
93859 0.110021618654785
93860 0.110021227923876
93861 0.110020837198518
93862 0.110020446478709
93863 0.110020055764451
93864 0.110019665055743
93865 0.110019274352586
93866 0.110018883654977
93867 0.110018492962919
93868 0.11001810227641
93869 0.110017711595451
93870 0.11001732092004
93871 0.110016930250179
93872 0.110016539585867
93873 0.110016148927104
93874 0.110015758273889
93875 0.110015367626223
93876 0.110014976984106
93877 0.110014586347537
93878 0.110014195716516
93879 0.110013805091043
93880 0.110013414471118
93881 0.11001302385674
93882 0.11001263324791
93883 0.110012242644628
93884 0.110011852046893
93885 0.110011461454706
93886 0.110011070868065
93887 0.110010680286971
93888 0.110010289711424
93889 0.110009899141424
93890 0.11000950857697
93891 0.110009118018062
93892 0.110008727464701
93893 0.110008336916886
93894 0.110007946374617
93895 0.110007555837894
93896 0.110007165306716
93897 0.110006774781084
93898 0.110006384260997
93899 0.110005993746456
93900 0.11000560323746
93901 0.110005212734008
93902 0.110004822236102
93903 0.11000443174374
93904 0.110004041256923
93905 0.11000365077565
93906 0.110003260299922
93907 0.110002869829738
93908 0.110002479365097
93909 0.110002088906001
93910 0.110001698452449
93911 0.11000130800444
93912 0.110000917561974
93913 0.110000527125052
93914 0.110000136693673
93915 0.109999746267837
93916 0.109999355847544
93917 0.109998965432794
93918 0.109998575023587
93919 0.109998184619922
93920 0.109997794221799
93921 0.109997403829219
93922 0.109997013442181
93923 0.109996623060684
93924 0.10999623268473
93925 0.109995842314317
93926 0.109995451949446
93927 0.109995061590116
93928 0.109994671236328
93929 0.10999428088808
93930 0.109993890545374
93931 0.109993500208208
93932 0.109993109876583
93933 0.109992719550499
93934 0.109992329229956
93935 0.109991938914952
93936 0.109991548605489
93937 0.109991158301566
93938 0.109990768003182
93939 0.109990377710339
93940 0.109989987423035
93941 0.10998959714127
93942 0.109989206865045
93943 0.109988816594359
93944 0.109988426329212
93945 0.109988036069605
93946 0.109987645815535
93947 0.109987255567005
93948 0.109986865324013
93949 0.10998647508656
93950 0.109986084854644
93951 0.109985694628267
93952 0.109985304407428
93953 0.109984914192127
93954 0.109984523982363
93955 0.109984133778137
93956 0.109983743579448
93957 0.109983353386297
93958 0.109982963198683
93959 0.109982573016605
93960 0.109982182840065
93961 0.109981792669061
93962 0.109981402503594
93963 0.109981012343664
93964 0.10998062218927
93965 0.109980232040412
93966 0.10997984189709
93967 0.109979451759303
93968 0.109979061627053
93969 0.109978671500338
93970 0.109978281379159
93971 0.109977891263515
93972 0.109977501153407
93973 0.109977111048833
93974 0.109976720949795
93975 0.109976330856291
93976 0.109975940768322
93977 0.109975550685887
93978 0.109975160608987
93979 0.109974770537621
93980 0.10997438047179
93981 0.109973990411492
93982 0.109973600356728
93983 0.109973210307498
93984 0.109972820263801
93985 0.109972430225638
93986 0.109972040193008
93987 0.109971650165911
93988 0.109971260144348
93989 0.109970870128317
93990 0.109970480117819
93991 0.109970090112853
93992 0.10996970011342
93993 0.10996931011952
93994 0.109968920131151
93995 0.109968530148315
93996 0.10996814017101
93997 0.109967750199238
93998 0.109967360232997
93999 0.109966970272287
94000 0.109966580317109
94001 0.109966190367462
94002 0.109965800423346
94003 0.109965410484762
94004 0.109965020551708
94005 0.109964630624184
94006 0.109964240702192
94007 0.109963850785729
94008 0.109963460874797
94009 0.109963070969395
94010 0.109962681069524
94011 0.109962291175182
94012 0.109961901286369
94013 0.109961511403087
94014 0.109961121525333
94015 0.109960731653109
94016 0.109960341786415
94017 0.109959951925249
94018 0.109959562069612
94019 0.109959172219504
94020 0.109958782374925
94021 0.109958392535874
94022 0.109958002702351
94023 0.109957612874357
94024 0.109957223051891
94025 0.109956833234952
94026 0.109956443423542
94027 0.109956053617659
94028 0.109955663817304
94029 0.109955274022476
94030 0.109954884233175
94031 0.109954494449402
94032 0.109954104671155
94033 0.109953714898436
94034 0.109953325131243
94035 0.109952935369576
94036 0.109952545613436
94037 0.109952155862823
94038 0.109951766117735
94039 0.109951376378174
94040 0.109950986644138
94041 0.109950596915628
94042 0.109950207192644
94043 0.109949817475185
94044 0.109949427763252
94045 0.109949038056844
94046 0.109948648355961
94047 0.109948258660603
94048 0.109947868970769
94049 0.10994747928646
94050 0.109947089607676
94051 0.109946699934416
94052 0.109946310266681
94053 0.109945920604469
94054 0.109945530947782
94055 0.109945141296618
94056 0.109944751650978
94057 0.109944362010862
94058 0.109943972376269
94059 0.109943582747199
94060 0.109943193123652
94061 0.109942803505629
94062 0.109942413893128
94063 0.10994202428615
94064 0.109941634684695
94065 0.109941245088762
94066 0.109940855498351
94067 0.109940465913463
94068 0.109940076334097
94069 0.109939686760252
94070 0.10993929719193
94071 0.109938907629129
94072 0.109938518071849
94073 0.109938128520091
94074 0.109937738973854
94075 0.109937349433138
94076 0.109936959897944
94077 0.10993657036827
94078 0.109936180844116
94079 0.109935791325483
94080 0.109935401812371
94081 0.109935012304779
94082 0.109934622802707
94083 0.109934233306155
94084 0.109933843815123
94085 0.10993345432961
94086 0.109933064849618
94087 0.109932675375144
94088 0.10993228590619
94089 0.109931896442755
94090 0.10993150698484
94091 0.109931117532443
94092 0.109930728085564
94093 0.109930338644205
94094 0.109929949208364
94095 0.109929559778041
94096 0.109929170353237
94097 0.10992878093395
94098 0.109928391520182
94099 0.109928002111931
94100 0.109927612709198
94101 0.109927223311983
94102 0.109926833920285
94103 0.109926444534104
94104 0.10992605515344
94105 0.109925665778294
94106 0.109925276408664
94107 0.109924887044551
94108 0.109924497685954
94109 0.109924108332874
94110 0.10992371898531
94111 0.109923329643263
94112 0.109922940306731
94113 0.109922550975716
94114 0.109922161650216
94115 0.109921772330231
94116 0.109921383015763
94117 0.109920993706809
94118 0.109920604403371
94119 0.109920215105448
94120 0.109919825813039
94121 0.109919436526146
94122 0.109919047244767
94123 0.109918657968903
94124 0.109918268698553
94125 0.109917879433717
94126 0.109917490174396
94127 0.109917100920588
94128 0.109916711672294
94129 0.109916322429514
94130 0.109915933192248
94131 0.109915543960495
94132 0.109915154734255
94133 0.109914765513529
94134 0.109914376298315
94135 0.109913987088615
94136 0.109913597884427
94137 0.109913208685751
94138 0.109912819492589
94139 0.109912430304938
94140 0.1099120411228
94141 0.109911651946174
94142 0.109911262775059
94143 0.109910873609457
94144 0.109910484449366
94145 0.109910095294787
94146 0.109909706145719
94147 0.109909317002162
94148 0.109908927864117
94149 0.109908538731582
94150 0.109908149604558
94151 0.109907760483045
94152 0.109907371367043
94153 0.109906982256551
94154 0.109906593151569
94155 0.109906204052097
94156 0.109905814958136
94157 0.109905425869684
94158 0.109905036786742
94159 0.10990464770931
94160 0.109904258637387
94161 0.109903869570973
94162 0.109903480510069
94163 0.109903091454673
94164 0.109902702404787
94165 0.109902313360409
94166 0.109901924321541
94167 0.10990153528818
94168 0.109901146260328
94169 0.109900757237984
94170 0.109900368221148
94171 0.109899979209821
94172 0.109899590204001
94173 0.109899201203689
94174 0.109898812208884
94175 0.109898423219587
94176 0.109898034235797
94177 0.109897645257514
94178 0.109897256284738
94179 0.109896867317469
94180 0.109896478355707
94181 0.109896089399452
94182 0.109895700448703
94183 0.10989531150346
94184 0.109894922563723
94185 0.109894533629493
94186 0.109894144700768
94187 0.109893755777549
94188 0.109893366859836
94189 0.109892977947629
94190 0.109892589040926
94191 0.109892200139729
94192 0.109891811244037
94193 0.10989142235385
94194 0.109891033469168
94195 0.109890644589991
94196 0.109890255716318
94197 0.10988986684815
94198 0.109889477985486
94199 0.109889089128326
94200 0.10988870027667
94201 0.109888311430517
94202 0.109887922589869
94203 0.109887533754724
94204 0.109887144925083
94205 0.109886756100945
94206 0.10988636728231
94207 0.109885978469179
94208 0.10988558966155
94209 0.109885200859424
94210 0.1098848120628
94211 0.10988442327168
94212 0.109884034486061
94213 0.109883645705945
94214 0.109883256931331
94215 0.109882868162219
94216 0.109882479398608
94217 0.1098820906405
94218 0.109881701887893
94219 0.109881313140787
94220 0.109880924399183
94221 0.10988053566308
94222 0.109880146932477
94223 0.109879758207376
94224 0.109879369487776
94225 0.109878980773676
94226 0.109878592065076
94227 0.109878203361977
94228 0.109877814664378
94229 0.109877425972279
94230 0.10987703728568
94231 0.109876648604581
94232 0.109876259928982
94233 0.109875871258881
94234 0.109875482594281
94235 0.109875093935179
94236 0.109874705281577
94237 0.109874316633474
94238 0.109873927990869
94239 0.109873539353764
94240 0.109873150722157
94241 0.109872762096048
94242 0.109872373475437
94243 0.109871984860325
94244 0.109871596250711
94245 0.109871207646594
94246 0.109870819047976
94247 0.109870430454855
94248 0.109870041867231
94249 0.109869653285105
94250 0.109869264708476
94251 0.109868876137344
94252 0.109868487571709
94253 0.10986809901157
94254 0.109867710456929
94255 0.109867321907784
94256 0.109866933364135
94257 0.109866544825983
94258 0.109866156293326
94259 0.109865767766166
94260 0.109865379244501
94261 0.109864990728333
94262 0.109864602217659
94263 0.109864213712482
94264 0.109863825212799
94265 0.109863436718612
94266 0.109863048229919
94267 0.109862659746722
94268 0.109862271269019
94269 0.109861882796811
94270 0.109861494330098
94271 0.109861105868878
94272 0.109860717413153
94273 0.109860328962922
94274 0.109859940518185
94275 0.109859552078942
94276 0.109859163645193
94277 0.109858775216937
94278 0.109858386794174
94279 0.109857998376905
94280 0.109857609965129
94281 0.109857221558845
94282 0.109856833158055
94283 0.109856444762757
94284 0.109856056372952
94285 0.109855667988639
94286 0.109855279609819
94287 0.109854891236491
94288 0.109854502868655
94289 0.109854114506311
94290 0.109853726149458
94291 0.109853337798097
94292 0.109852949452228
94293 0.10985256111185
94294 0.109852172776963
94295 0.109851784447567
94296 0.109851396123662
94297 0.109851007805249
94298 0.109850619492325
94299 0.109850231184892
94300 0.10984984288295
94301 0.109849454586498
94302 0.109849066295536
94303 0.109848678010064
94304 0.109848289730082
94305 0.10984790145559
94306 0.109847513186587
94307 0.109847124923074
94308 0.10984673666505
94309 0.109846348412515
94310 0.109845960165469
94311 0.109845571923912
94312 0.109845183687844
94313 0.109844795457265
94314 0.109844407232174
94315 0.109844019012571
94316 0.109843630798457
94317 0.109843242589831
94318 0.109842854386692
94319 0.109842466189042
94320 0.109842077996879
94321 0.109841689810204
94322 0.109841301629016
94323 0.109840913453315
94324 0.109840525283102
94325 0.109840137118376
94326 0.109839748959136
94327 0.109839360805383
94328 0.109838972657117
94329 0.109838584514337
94330 0.109838196377044
94331 0.109837808245237
94332 0.109837420118916
94333 0.109837031998081
94334 0.109836643882731
94335 0.109836255772867
94336 0.109835867668489
94337 0.109835479569596
94338 0.109835091476189
94339 0.109834703388266
94340 0.109834315305829
94341 0.109833927228876
94342 0.109833539157408
94343 0.109833151091425
94344 0.109832763030926
94345 0.109832374975911
94346 0.10983198692638
94347 0.109831598882334
94348 0.109831210843771
94349 0.109830822810692
94350 0.109830434783097
94351 0.109830046760985
94352 0.109829658744357
94353 0.109829270733212
94354 0.109828882727549
94355 0.10982849472737
94356 0.109828106732674
94357 0.10982771874346
94358 0.109827330759729
94359 0.10982694278148
94360 0.109826554808713
94361 0.109826166841429
94362 0.109825778879627
94363 0.109825390923306
94364 0.109825002972467
94365 0.10982461502711
94366 0.109824227087234
94367 0.109823839152839
94368 0.109823451223926
94369 0.109823063300494
94370 0.109822675382542
94371 0.109822287470072
94372 0.109821899563082
94373 0.109821511661572
94374 0.109821123765543
94375 0.109820735874994
94376 0.109820347989926
94377 0.109819960110337
94378 0.109819572236228
94379 0.109819184367598
94380 0.109818796504449
94381 0.109818408646778
94382 0.109818020794587
94383 0.109817632947875
94384 0.109817245106642
94385 0.109816857270888
94386 0.109816469440613
94387 0.109816081615816
94388 0.109815693796498
94389 0.109815305982658
94390 0.109814918174296
94391 0.109814530371412
94392 0.109814142574007
94393 0.109813754782079
94394 0.109813366995628
94395 0.109812979214656
94396 0.10981259143916
94397 0.109812203669142
94398 0.109811815904601
94399 0.109811428145537
94400 0.10981104039195
94401 0.109810652643839
94402 0.109810264901205
94403 0.109809877164048
94404 0.109809489432367
94405 0.109809101706162
94406 0.109808713985433
94407 0.109808326270179
94408 0.109807938560402
94409 0.1098075508561
94410 0.109807163157274
94411 0.109806775463923
94412 0.109806387776048
94413 0.109806000093647
94414 0.109805612416721
94415 0.109805224745271
94416 0.109804837079294
94417 0.109804449418793
94418 0.109804061763766
94419 0.109803674114213
94420 0.109803286470134
94421 0.109802898831529
94422 0.109802511198398
94423 0.109802123570741
94424 0.109801735948557
94425 0.109801348331847
94426 0.10980096072061
94427 0.109800573114847
94428 0.109800185514556
94429 0.109799797919738
94430 0.109799410330394
94431 0.109799022746521
94432 0.109798635168122
94433 0.109798247595194
94434 0.109797860027739
94435 0.109797472465756
94436 0.109797084909245
94437 0.109796697358206
94438 0.109796309812639
94439 0.109795922272543
94440 0.109795534737918
94441 0.109795147208765
94442 0.109794759685083
94443 0.109794372166872
94444 0.109793984654132
94445 0.109793597146863
94446 0.109793209645064
94447 0.109792822148736
94448 0.109792434657878
94449 0.10979204717249
94450 0.109791659692572
94451 0.109791272218125
94452 0.109790884749147
94453 0.109790497285639
94454 0.1097901098276
94455 0.109789722375031
94456 0.109789334927931
94457 0.1097889474863
94458 0.109788560050138
94459 0.109788172619445
94460 0.109787785194221
94461 0.109787397774465
94462 0.109787010360178
94463 0.109786622951359
94464 0.109786235548009
94465 0.109785848150126
94466 0.109785460757711
94467 0.109785073370764
94468 0.109784685989285
94469 0.109784298613273
94470 0.109783911242729
94471 0.109783523877652
94472 0.109783136518042
94473 0.109782749163899
94474 0.109782361815222
94475 0.109781974472013
94476 0.10978158713427
94477 0.109781199801993
94478 0.109780812475183
94479 0.109780425153839
94480 0.109780037837961
94481 0.109779650527549
94482 0.109779263222603
94483 0.109778875923122
94484 0.109778488629107
94485 0.109778101340557
94486 0.109777714057472
94487 0.109777326779852
94488 0.109776939507698
94489 0.109776552241008
94490 0.109776164979783
94491 0.109775777724022
94492 0.109775390473726
94493 0.109775003228894
94494 0.109774615989526
94495 0.109774228755622
94496 0.109773841527182
94497 0.109773454304206
94498 0.109773067086693
94499 0.109772679874644
94500 0.109772292668058
94501 0.109771905466936
94502 0.109771518271276
94503 0.109771131081079
94504 0.109770743896346
94505 0.109770356717074
94506 0.109769969543266
94507 0.109769582374919
94508 0.109769195212035
94509 0.109768808054613
94510 0.109768420902653
94511 0.109768033756155
94512 0.109767646615119
94513 0.109767259479544
94514 0.109766872349431
94515 0.109766485224779
94516 0.109766098105588
94517 0.109765710991858
94518 0.109765323883589
94519 0.109764936780781
94520 0.109764549683433
94521 0.109764162591546
94522 0.109763775505119
94523 0.109763388424153
94524 0.109763001348646
94525 0.1097626142786
94526 0.109762227214013
94527 0.109761840154886
94528 0.109761453101219
94529 0.109761066053011
94530 0.109760679010262
94531 0.109760291972973
94532 0.109759904941142
94533 0.109759517914771
94534 0.109759130893858
94535 0.109758743878404
94536 0.109758356868408
94537 0.10975796986387
94538 0.109757582864791
94539 0.10975719587117
94540 0.109756808883007
94541 0.109756421900301
94542 0.109756034923053
94543 0.109755647951263
94544 0.10975526098493
94545 0.109754874024055
94546 0.109754487068636
94547 0.109754100118675
94548 0.10975371317417
94549 0.109753326235122
94550 0.109752939301531
94551 0.109752552373396
94552 0.109752165450718
94553 0.109751778533495
94554 0.109751391621729
94555 0.109751004715419
94556 0.109750617814564
94557 0.109750230919165
94558 0.109749844029222
94559 0.109749457144734
94560 0.109749070265701
94561 0.109748683392123
94562 0.109748296524
94563 0.109747909661333
94564 0.109747522804119
94565 0.109747135952361
94566 0.109746749106057
94567 0.109746362265207
94568 0.109745975429811
94569 0.109745588599869
94570 0.109745201775382
94571 0.109744814956348
94572 0.109744428142767
94573 0.10974404133464
94574 0.109743654531967
94575 0.109743267734747
94576 0.109742880942979
94577 0.109742494156665
94578 0.109742107375804
94579 0.109741720600395
94580 0.109741333830439
94581 0.109740947065935
94582 0.109740560306883
94583 0.109740173553284
94584 0.109739786805137
94585 0.109739400062441
94586 0.109739013325198
94587 0.109738626593405
94588 0.109738239867065
94589 0.109737853146176
94590 0.109737466430737
94591 0.10973707972075
94592 0.109736693016214
94593 0.109736306317129
94594 0.109735919623495
94595 0.10973553293531
94596 0.109735146252577
94597 0.109734759575293
94598 0.10973437290346
94599 0.109733986237077
94600 0.109733599576144
94601 0.10973321292066
94602 0.109732826270626
94603 0.109732439626041
94604 0.109732052986906
94605 0.10973166635322
94606 0.109731279724983
94607 0.109730893102195
94608 0.109730506484855
94609 0.109730119872965
94610 0.109729733266522
94611 0.109729346665529
94612 0.109728960069983
94613 0.109728573479886
94614 0.109728186895236
94615 0.109727800316035
94616 0.109727413742281
94617 0.109727027173974
94618 0.109726640611116
94619 0.109726254053704
94620 0.10972586750174
94621 0.109725480955222
94622 0.109725094414152
94623 0.109724707878528
94624 0.109724321348351
94625 0.109723934823621
94626 0.109723548304337
94627 0.109723161790499
94628 0.109722775282107
94629 0.109722388779161
94630 0.109722002281661
94631 0.109721615789607
94632 0.109721229302998
94633 0.109720842821835
94634 0.109720456346117
94635 0.109720069875844
94636 0.109719683411016
94637 0.109719296951633
94638 0.109718910497695
94639 0.109718524049201
94640 0.109718137606152
94641 0.109717751168547
94642 0.109717364736387
94643 0.109716978309671
94644 0.109716591888398
94645 0.109716205472569
94646 0.109715819062184
94647 0.109715432657243
94648 0.109715046257745
94649 0.10971465986369
94650 0.109714273475079
94651 0.10971388709191
94652 0.109713500714185
94653 0.109713114341902
94654 0.109712727975061
94655 0.109712341613663
94656 0.109711955257708
94657 0.109711568907195
94658 0.109711182562124
94659 0.109710796222494
94660 0.109710409888307
94661 0.109710023559561
94662 0.109709637236257
94663 0.109709250918394
94664 0.109708864605972
94665 0.109708478298992
94666 0.109708091997452
94667 0.109707705701354
94668 0.109707319410696
94669 0.109706933125479
94670 0.109706546845702
94671 0.109706160571365
94672 0.109705774302469
94673 0.109705388039013
94674 0.109705001780997
94675 0.10970461552842
94676 0.109704229281283
94677 0.109703843039586
94678 0.109703456803328
94679 0.10970307057251
94680 0.10970268434713
94681 0.109702298127189
94682 0.109701911912688
94683 0.109701525703625
94684 0.1097011395
94685 0.109700753301815
94686 0.109700367109067
94687 0.109699980921758
94688 0.109699594739886
94689 0.109699208563453
94690 0.109698822392457
94691 0.109698436226899
94692 0.109698050066779
94693 0.109697663912096
94694 0.10969727776285
94695 0.109696891619041
94696 0.109696505480669
94697 0.109696119347734
94698 0.109695733220236
94699 0.109695347098174
94700 0.109694960981549
94701 0.10969457487036
94702 0.109694188764608
94703 0.109693802664291
94704 0.10969341656941
94705 0.109693030479965
94706 0.109692644395956
94707 0.109692258317382
94708 0.109691872244244
94709 0.10969148617654
94710 0.109691100114272
94711 0.109690714057439
94712 0.109690328006041
94713 0.109689941960077
94714 0.109689555919548
94715 0.109689169884454
94716 0.109688783854793
94717 0.109688397830567
94718 0.109688011811775
94719 0.109687625798417
94720 0.109687239790492
94721 0.109686853788002
94722 0.109686467790944
94723 0.10968608179932
94724 0.10968569581313
94725 0.109685309832372
94726 0.109684923857047
94727 0.109684537887156
94728 0.109684151922696
94729 0.10968376596367
94730 0.109683380010076
94731 0.109682994061914
94732 0.109682608119184
94733 0.109682222181887
94734 0.109681836250021
94735 0.109681450323587
94736 0.109681064402584
94737 0.109680678487014
94738 0.109680292576874
94739 0.109679906672166
94740 0.109679520772888
94741 0.109679134879042
94742 0.109678748990627
94743 0.109678363107642
94744 0.109677977230088
94745 0.109677591357964
94746 0.10967720549127
94747 0.109676819630007
94748 0.109676433774174
94749 0.10967604792377
94750 0.109675662078797
94751 0.109675276239253
94752 0.109674890405138
94753 0.109674504576453
94754 0.109674118753197
94755 0.10967373293537
94756 0.109673347122972
94757 0.109672961316003
94758 0.109672575514462
94759 0.10967218971835
94760 0.109671803927667
94761 0.109671418142412
94762 0.109671032362584
94763 0.109670646588185
94764 0.109670260819214
94765 0.109669875055671
94766 0.109669489297555
94767 0.109669103544867
94768 0.109668717797606
94769 0.109668332055772
94770 0.109667946319365
94771 0.109667560588385
94772 0.109667174862832
94773 0.109666789142706
94774 0.109666403428006
94775 0.109666017718733
94776 0.109665632014886
94777 0.109665246316465
94778 0.10966486062347
94779 0.109664474935901
94780 0.109664089253758
94781 0.10966370357704
94782 0.109663317905748
94783 0.109662932239881
94784 0.10966254657944
94785 0.109662160924423
94786 0.109661775274831
94787 0.109661389630665
94788 0.109661003991922
94789 0.109660618358605
94790 0.109660232730712
94791 0.109659847108243
94792 0.109659461491198
94793 0.109659075879577
94794 0.10965869027338
94795 0.109658304672607
94796 0.109657919077258
94797 0.109657533487331
94798 0.109657147902829
94799 0.109656762323749
94800 0.109656376750093
94801 0.109655991181859
94802 0.109655605619048
94803 0.10965522006166
94804 0.109654834509695
94805 0.109654448963152
94806 0.109654063422031
94807 0.109653677886332
94808 0.109653292356056
94809 0.109652906831201
94810 0.109652521311768
94811 0.109652135797756
94812 0.109651750289166
94813 0.109651364785998
94814 0.10965097928825
94815 0.109650593795924
94816 0.109650208309018
94817 0.109649822827534
94818 0.10964943735147
94819 0.109649051880826
94820 0.109648666415603
94821 0.1096482809558
94822 0.109647895501418
94823 0.109647510052455
94824 0.109647124608912
94825 0.109646739170789
94826 0.109646353738086
94827 0.109645968310802
94828 0.109645582888937
94829 0.109645197472492
94830 0.109644812061465
94831 0.109644426655858
94832 0.109644041255669
94833 0.1096436558609
94834 0.109643270471548
94835 0.109642885087615
94836 0.1096424997091
94837 0.109642114336004
94838 0.109641728968325
94839 0.109641343606065
94840 0.109640958249222
94841 0.109640572897796
94842 0.109640187551788
94843 0.109639802211198
94844 0.109639416876024
94845 0.109639031546268
94846 0.109638646221929
94847 0.109638260903006
94848 0.1096378755895
94849 0.109637490281411
94850 0.109637104978738
94851 0.109636719681481
94852 0.109636334389641
94853 0.109635949103216
94854 0.109635563822208
94855 0.109635178546615
94856 0.109634793276437
94857 0.109634408011676
94858 0.109634022752329
94859 0.109633637498398
94860 0.109633252249881
94861 0.10963286700678
94862 0.109632481769094
94863 0.109632096536822
94864 0.109631711309965
94865 0.109631326088522
94866 0.109630940872493
94867 0.109630555661879
94868 0.109630170456678
94869 0.109629785256892
94870 0.109629400062519
94871 0.10962901487356
94872 0.109628629690014
94873 0.109628244511881
94874 0.109627859339162
94875 0.109627474171856
94876 0.109627089009963
94877 0.109626703853483
94878 0.109626318702415
94879 0.10962593355676
94880 0.109625548416517
94881 0.109625163281686
94882 0.109624778152268
94883 0.109624393028262
94884 0.109624007909667
94885 0.109623622796485
94886 0.109623237688714
94887 0.109622852586354
94888 0.109622467489406
94889 0.109622082397869
94890 0.109621697311743
94891 0.109621312231028
94892 0.109620927155723
94893 0.10962054208583
94894 0.109620157021347
94895 0.109619771962274
94896 0.109619386908612
94897 0.10961900186036
94898 0.109618616817518
94899 0.109618231780085
94900 0.109617846748063
94901 0.10961746172145
94902 0.109617076700246
94903 0.109616691684452
94904 0.109616306674067
94905 0.109615921669092
94906 0.109615536669525
94907 0.109615151675367
94908 0.109614766686617
94909 0.109614381703277
94910 0.109613996725344
94911 0.10961361175282
94912 0.109613226785704
94913 0.109612841823996
94914 0.109612456867696
94915 0.109612071916804
94916 0.109611686971319
94917 0.109611302031242
94918 0.109610917096573
94919 0.10961053216731
94920 0.109610147243454
94921 0.109609762325006
94922 0.109609377411964
94923 0.109608992504329
94924 0.109608607602101
94925 0.109608222705279
94926 0.109607837813863
94927 0.109607452927853
94928 0.10960706804725
94929 0.109606683172052
94930 0.10960629830226
94931 0.109605913437874
94932 0.109605528578893
94933 0.109605143725317
94934 0.109604758877147
94935 0.109604374034382
94936 0.109603989197022
94937 0.109603604365067
94938 0.109603219538516
94939 0.10960283471737
94940 0.109602449901628
94941 0.109602065091291
94942 0.109601680286358
94943 0.109601295486829
94944 0.109600910692703
94945 0.109600525903982
94946 0.109600141120664
94947 0.10959975634275
94948 0.109599371570239
94949 0.109598986803131
94950 0.109598602041426
94951 0.109598217285125
94952 0.109597832534226
94953 0.10959744778873
94954 0.109597063048636
94955 0.109596678313945
94956 0.109596293584656
94957 0.10959590886077
94958 0.109595524142285
94959 0.109595139429202
94960 0.109594754721521
94961 0.109594370019242
94962 0.109593985322364
94963 0.109593600630888
94964 0.109593215944813
94965 0.109592831264139
94966 0.109592446588866
94967 0.109592061918994
94968 0.109591677254522
94969 0.109591292595451
94970 0.109590907941781
94971 0.109590523293511
94972 0.109590138650641
94973 0.109589754013171
94974 0.109589369381101
94975 0.109588984754431
94976 0.10958860013316
94977 0.109588215517289
94978 0.109587830906817
94979 0.109587446301745
94980 0.109587061702072
94981 0.109586677107797
94982 0.109586292518922
94983 0.109585907935445
94984 0.109585523357367
94985 0.109585138784688
94986 0.109584754217406
94987 0.109584369655523
94988 0.109583985099038
94989 0.109583600547951
94990 0.109583216002261
94991 0.10958283146197
94992 0.109582446927076
94993 0.109582062397579
94994 0.109581677873479
94995 0.109581293354777
94996 0.109580908841472
94997 0.109580524333563
94998 0.109580139831051
94999 0.109579755333936
95000 0.109579370842218
95001 0.109578986355895
95002 0.109578601874969
95003 0.109578217399439
95004 0.109577832929305
95005 0.109577448464566
95006 0.109577064005224
95007 0.109576679551277
95008 0.109576295102725
95009 0.109575910659569
95010 0.109575526221807
95011 0.109575141789441
95012 0.10957475736247
95013 0.109574372940893
95014 0.109573988524711
95015 0.109573604113923
95016 0.10957321970853
95017 0.109572835308531
95018 0.109572450913926
95019 0.109572066524715
95020 0.109571682140898
95021 0.109571297762475
95022 0.109570913389445
95023 0.109570529021809
95024 0.109570144659565
95025 0.109569760302715
95026 0.109569375951258
95027 0.109568991605194
95028 0.109568607264523
95029 0.109568222929244
95030 0.109567838599358
95031 0.109567454274864
95032 0.109567069955763
95033 0.109566685642053
95034 0.109566301333735
95035 0.10956591703081
95036 0.109565532733276
95037 0.109565148441133
95038 0.109564764154382
95039 0.109564379873023
95040 0.109563995597054
95041 0.109563611326476
95042 0.10956322706129
95043 0.109562842801494
95044 0.109562458547089
95045 0.109562074298074
95046 0.10956169005445
95047 0.109561305816216
95048 0.109560921583372
95049 0.109560537355918
95050 0.109560153133854
95051 0.10955976891718
95052 0.109559384705895
95053 0.109559000499999
95054 0.109558616299493
95055 0.109558232104376
95056 0.109557847914649
95057 0.10955746373031
95058 0.10955707955136
95059 0.109556695377798
95060 0.109556311209625
95061 0.109555927046841
95062 0.109555542889445
95063 0.109555158737437
95064 0.109554774590816
95065 0.109554390449584
95066 0.10955400631374
95067 0.109553622183283
95068 0.109553238058213
95069 0.109552853938531
95070 0.109552469824236
95071 0.109552085715328
95072 0.109551701611807
95073 0.109551317513673
95074 0.109550933420926
95075 0.109550549333565
95076 0.109550165251591
95077 0.109549781175002
95078 0.1095493971038
95079 0.109549013037984
95080 0.109548628977554
95081 0.10954824492251
95082 0.109547860872851
95083 0.109547476828578
95084 0.10954709278969
95085 0.109546708756187
95086 0.109546324728069
95087 0.109545940705337
95088 0.109545556687989
95089 0.109545172676026
95090 0.109544788669447
95091 0.109544404668253
95092 0.109544020672443
95093 0.109543636682017
95094 0.109543252696975
95095 0.109542868717318
95096 0.109542484743044
95097 0.109542100774153
95098 0.109541716810646
95099 0.109541332852523
95100 0.109540948899782
95101 0.109540564952425
95102 0.109540181010451
95103 0.10953979707386
95104 0.109539413142651
95105 0.109539029216825
95106 0.109538645296381
95107 0.10953826138132
95108 0.109537877471641
95109 0.109537493567344
95110 0.109537109668428
95111 0.109536725774895
95112 0.109536341886743
95113 0.109535958003973
95114 0.109535574126584
95115 0.109535190254577
95116 0.10953480638795
95117 0.109534422526705
95118 0.10953403867084
95119 0.109533654820356
95120 0.109533270975253
95121 0.10953288713553
95122 0.109532503301188
95123 0.109532119472226
95124 0.109531735648643
95125 0.109531351830441
95126 0.109530968017619
95127 0.109530584210176
95128 0.109530200408113
95129 0.109529816611429
95130 0.109529432820124
95131 0.109529049034199
95132 0.109528665253653
95133 0.109528281478485
95134 0.109527897708696
95135 0.109527513944286
95136 0.109527130185255
95137 0.109526746431601
95138 0.109526362683326
95139 0.109525978940429
95140 0.10952559520291
95141 0.109525211470769
95142 0.109524827744006
95143 0.10952444402262
95144 0.109524060306611
95145 0.10952367659598
95146 0.109523292890726
95147 0.109522909190849
95148 0.109522525496349
95149 0.109522141807225
95150 0.109521758123479
95151 0.109521374445109
95152 0.109520990772115
95153 0.109520607104497
95154 0.109520223442256
95155 0.10951983978539
95156 0.109519456133901
95157 0.109519072487787
95158 0.109518688847048
95159 0.109518305211686
95160 0.109517921581698
95161 0.109517537957086
95162 0.109517154337848
95163 0.109516770723986
95164 0.109516387115498
95165 0.109516003512386
95166 0.109515619914647
95167 0.109515236322283
95168 0.109514852735293
95169 0.109514469153678
95170 0.109514085577436
95171 0.109513702006569
95172 0.109513318441075
95173 0.109512934880954
95174 0.109512551326207
95175 0.109512167776834
95176 0.109511784232834
95177 0.109511400694206
95178 0.109511017160952
95179 0.109510633633071
95180 0.109510250110562
95181 0.109509866593426
95182 0.109509483081662
95183 0.10950909957527
95184 0.109508716074251
95185 0.109508332578604
95186 0.109507949088328
95187 0.109507565603425
95188 0.109507182123893
95189 0.109506798649732
95190 0.109506415180943
95191 0.109506031717525
95192 0.109505648259478
95193 0.109505264806802
95194 0.109504881359497
95195 0.109504497917563
95196 0.109504114480999
95197 0.109503731049806
95198 0.109503347623983
95199 0.10950296420353
95200 0.109502580788448
95201 0.109502197378735
95202 0.109501813974392
95203 0.109501430575419
95204 0.109501047181815
95205 0.10950066379358
95206 0.109500280410715
95207 0.109499897033219
95208 0.109499513661092
95209 0.109499130294334
95210 0.109498746932945
95211 0.109498363576924
95212 0.109497980226271
95213 0.109497596880987
95214 0.109497213541072
95215 0.109496830206524
95216 0.109496446877344
95217 0.109496063553532
95218 0.109495680235088
95219 0.109495296922011
95220 0.109494913614302
95221 0.10949453031196
95222 0.109494147014985
95223 0.109493763723378
95224 0.109493380437137
95225 0.109492997156262
95226 0.109492613880755
95227 0.109492230610614
95228 0.109491847345839
95229 0.109491464086431
95230 0.109491080832389
95231 0.109490697583712
95232 0.109490314340402
95233 0.109489931102457
95234 0.109489547869878
95235 0.109489164642664
95236 0.109488781420816
95237 0.109488398204333
95238 0.109488014993214
95239 0.109487631787461
95240 0.109487248587073
95241 0.109486865392049
95242 0.10948648220239
95243 0.109486099018095
95244 0.109485715839164
95245 0.109485332665598
95246 0.109484949497395
95247 0.109484566334557
95248 0.109484183177082
95249 0.109483800024971
95250 0.109483416878223
95251 0.109483033736838
95252 0.109482650600817
95253 0.109482267470159
95254 0.109481884344864
95255 0.109481501224932
95256 0.109481118110362
95257 0.109480735001155
95258 0.10948035189731
95259 0.109479968798828
95260 0.109479585705708
95261 0.109479202617949
95262 0.109478819535553
95263 0.109478436458519
95264 0.109478053386846
95265 0.109477670320534
95266 0.109477287259584
95267 0.109476904203996
95268 0.109476521153768
95269 0.109476138108901
95270 0.109475755069396
95271 0.109475372035251
95272 0.109474989006466
95273 0.109474605983042
95274 0.109474222964978
95275 0.109473839952275
95276 0.109473456944931
95277 0.109473073942948
95278 0.109472690946324
95279 0.10947230795506
95280 0.109471924969156
95281 0.109471541988611
95282 0.109471159013425
95283 0.109470776043598
95284 0.10947039307913
95285 0.109470010120022
95286 0.109469627166272
95287 0.10946924421788
95288 0.109468861274847
95289 0.109468478337173
95290 0.109468095404856
95291 0.109467712477898
95292 0.109467329556298
95293 0.109466946640056
95294 0.109466563729171
95295 0.109466180823644
95296 0.109465797923474
95297 0.109465415028661
95298 0.109465032139206
95299 0.109464649255108
95300 0.109464266376367
95301 0.109463883502982
95302 0.109463500634954
95303 0.109463117772283
95304 0.109462734914968
95305 0.109462352063009
95306 0.109461969216407
95307 0.10946158637516
95308 0.10946120353927
95309 0.109460820708735
95310 0.109460437883555
95311 0.109460055063731
95312 0.109459672249263
95313 0.109459289440149
95314 0.109458906636391
95315 0.109458523837988
95316 0.109458141044939
95317 0.109457758257246
95318 0.109457375474906
95319 0.109456992697921
95320 0.109456609926291
95321 0.109456227160015
95322 0.109455844399092
95323 0.109455461643524
95324 0.109455078893309
95325 0.109454696148448
95326 0.10945431340894
95327 0.109453930674786
95328 0.109453547945985
95329 0.109453165222538
95330 0.109452782504443
95331 0.109452399791701
95332 0.109452017084311
95333 0.109451634382275
95334 0.109451251685591
95335 0.109450868994259
95336 0.109450486308279
95337 0.109450103627651
95338 0.109449720952376
95339 0.109449338282452
95340 0.10944895561788
95341 0.109448572958659
95342 0.10944819030479
95343 0.109447807656272
95344 0.109447425013105
95345 0.109447042375289
95346 0.109446659742824
95347 0.10944627711571
95348 0.109445894493946
95349 0.109445511877533
95350 0.10944512926647
95351 0.109444746660758
95352 0.109444364060395
95353 0.109443981465383
95354 0.109443598875721
95355 0.109443216291408
95356 0.109442833712444
95357 0.10944245113883
95358 0.109442068570566
95359 0.109441686007651
95360 0.109441303450084
95361 0.109440920897867
95362 0.109440538350998
95363 0.109440155809478
95364 0.109439773273307
95365 0.109439390742484
95366 0.109439008217009
95367 0.109438625696883
95368 0.109438243182104
95369 0.109437860672673
95370 0.10943747816859
95371 0.109437095669855
95372 0.109436713176467
95373 0.109436330688427
95374 0.109435948205733
95375 0.109435565728387
95376 0.109435183256388
95377 0.109434800789736
95378 0.10943441832843
95379 0.109434035872471
95380 0.109433653421858
95381 0.109433270976592
95382 0.109432888536671
95383 0.109432506102097
95384 0.109432123672869
95385 0.109431741248986
95386 0.109431358830449
95387 0.109430976417258
95388 0.109430594009412
95389 0.109430211606911
95390 0.109429829209756
95391 0.109429446817945
95392 0.10942906443148
95393 0.109428682050359
95394 0.109428299674582
95395 0.109427917304151
95396 0.109427534939063
95397 0.10942715257932
95398 0.10942677022492
95399 0.109426387875865
95400 0.109426005532154
95401 0.109425623193786
95402 0.109425240860762
95403 0.109424858533081
95404 0.109424476210743
95405 0.109424093893749
95406 0.109423711582098
95407 0.109423329275789
95408 0.109422946974824
95409 0.109422564679201
95410 0.10942218238892
95411 0.109421800103982
95412 0.109421417824387
95413 0.109421035550133
95414 0.109420653281221
95415 0.109420271017651
95416 0.109419888759423
95417 0.109419506506537
95418 0.109419124258992
95419 0.109418742016788
95420 0.109418359779926
95421 0.109417977548404
95422 0.109417595322224
95423 0.109417213101384
95424 0.109416830885885
95425 0.109416448675727
95426 0.109416066470909
95427 0.109415684271431
95428 0.109415302077294
95429 0.109414919888496
95430 0.109414537705038
95431 0.109414155526921
95432 0.109413773354142
95433 0.109413391186704
95434 0.109413009024605
95435 0.109412626867844
95436 0.109412244716424
95437 0.109411862570342
95438 0.109411480429599
95439 0.109411098294194
95440 0.109410716164128
95441 0.109410334039401
95442 0.109409951920012
95443 0.109409569805961
95444 0.109409187697249
95445 0.109408805593874
95446 0.109408423495837
95447 0.109408041403138
95448 0.109407659315776
95449 0.109407277233752
95450 0.109406895157065
95451 0.109406513085715
95452 0.109406131019703
95453 0.109405748959027
95454 0.109405366903688
95455 0.109404984853685
95456 0.109404602809019
95457 0.10940422076969
95458 0.109403838735696
95459 0.109403456707039
95460 0.109403074683718
95461 0.109402692665732
95462 0.109402310653083
95463 0.109401928645769
95464 0.10940154664379
95465 0.109401164647147
95466 0.109400782655839
95467 0.109400400669866
95468 0.109400018689228
95469 0.109399636713925
95470 0.109399254743956
95471 0.109398872779322
95472 0.109398490820023
95473 0.109398108866057
95474 0.109397726917426
95475 0.109397344974129
95476 0.109396963036166
95477 0.109396581103537
95478 0.109396199176241
95479 0.109395817254279
95480 0.10939543533765
95481 0.109395053426354
95482 0.109394671520392
95483 0.109394289619762
95484 0.109393907724466
95485 0.109393525834502
95486 0.10939314394987
95487 0.109392762070571
95488 0.109392380196605
95489 0.109391998327971
95490 0.109391616464668
95491 0.109391234606698
95492 0.10939085275406
95493 0.109390470906753
95494 0.109390089064778
95495 0.109389707228134
95496 0.109389325396821
95497 0.10938894357084
95498 0.10938856175019
95499 0.10938817993487
95500 0.109387798124882
95501 0.109387416320224
95502 0.109387034520896
95503 0.109386652726899
95504 0.109386270938232
95505 0.109385889154895
95506 0.109385507376889
95507 0.109385125604212
95508 0.109384743836865
95509 0.109384362074847
95510 0.109383980318159
95511 0.1093835985668
95512 0.109383216820771
95513 0.10938283508007
95514 0.109382453344699
95515 0.109382071614656
95516 0.109381689889942
95517 0.109381308170557
95518 0.1093809264565
95519 0.109380544747771
95520 0.109380163044371
95521 0.109379781346298
95522 0.109379399653554
95523 0.109379017966137
95524 0.109378636284048
95525 0.109378254607286
95526 0.109377872935852
95527 0.109377491269745
95528 0.109377109608965
95529 0.109376727953512
95530 0.109376346303386
95531 0.109375964658587
95532 0.109375583019114
95533 0.109375201384968
95534 0.109374819756148
95535 0.109374438132655
95536 0.109374056514487
95537 0.109373674901646
95538 0.10937329329413
95539 0.10937291169194
95540 0.109372530095075
95541 0.109372148503536
95542 0.109371766917323
95543 0.109371385336434
95544 0.109371003760871
95545 0.109370622190632
95546 0.109370240625718
95547 0.109369859066129
95548 0.109369477511865
95549 0.109369095962924
95550 0.109368714419309
95551 0.109368332881017
95552 0.109367951348049
95553 0.109367569820405
95554 0.109367188298085
95555 0.109366806781088
95556 0.109366425269415
95557 0.109366043763066
95558 0.109365662262039
95559 0.109365280766336
95560 0.109364899275955
95561 0.109364517790898
95562 0.109364136311163
95563 0.10936375483675
95564 0.109363373367661
95565 0.109362991903893
95566 0.109362610445448
95567 0.109362228992324
95568 0.109361847544523
95569 0.109361466102044
95570 0.109361084664886
95571 0.109360703233049
95572 0.109360321806534
95573 0.109359940385341
95574 0.109359558969468
95575 0.109359177558917
95576 0.109358796153686
95577 0.109358414753776
95578 0.109358033359187
95579 0.109357651969918
95580 0.10935727058597
95581 0.109356889207342
95582 0.109356507834034
95583 0.109356126466046
95584 0.109355745103377
95585 0.109355363746029
95586 0.109354982394
95587 0.109354601047291
95588 0.109354219705901
95589 0.10935383836983
95590 0.109353457039078
95591 0.109353075713645
95592 0.109352694393531
95593 0.109352313078735
95594 0.109351931769259
95595 0.1093515504651
95596 0.10935116916626
95597 0.109350787872738
95598 0.109350406584534
95599 0.109350025301648
95600 0.10934964402408
95601 0.109349262751829
95602 0.109348881484896
95603 0.10934850022328
95604 0.109348118966982
95605 0.109347737716001
95606 0.109347356470336
95607 0.109346975229989
95608 0.109346593994958
95609 0.109346212765244
95610 0.109345831540846
95611 0.109345450321765
95612 0.109345069108
95613 0.10934468789955
95614 0.109344306696417
95615 0.1093439254986
95616 0.109343544306099
95617 0.109343163118913
95618 0.109342781937042
95619 0.109342400760487
95620 0.109342019589247
95621 0.109341638423322
95622 0.109341257262711
95623 0.109340876107416
95624 0.109340494957435
95625 0.109340113812769
95626 0.109339732673417
95627 0.10933935153938
95628 0.109338970410657
95629 0.109338589287247
95630 0.109338208169152
95631 0.10933782705637
95632 0.109337445948902
95633 0.109337064846747
95634 0.109336683749906
95635 0.109336302658378
95636 0.109335921572163
95637 0.109335540491261
95638 0.109335159415672
95639 0.109334778345396
95640 0.109334397280432
95641 0.109334016220781
95642 0.109333635166442
95643 0.109333254117415
95644 0.1093328730737
95645 0.109332492035297
95646 0.109332111002206
95647 0.109331729974427
95648 0.109331348951959
95649 0.109330967934803
95650 0.109330586922958
95651 0.109330205916424
95652 0.109329824915201
95653 0.109329443919289
95654 0.109329062928688
95655 0.109328681943397
95656 0.109328300963417
95657 0.109327919988747
95658 0.109327539019388
95659 0.109327158055339
95660 0.109326777096599
95661 0.10932639614317
95662 0.10932601519505
95663 0.10932563425224
95664 0.109325253314739
95665 0.109324872382548
95666 0.109324491455666
95667 0.109324110534093
95668 0.109323729617829
95669 0.109323348706873
95670 0.109322967801227
95671 0.109322586900889
95672 0.109322206005859
95673 0.109321825116138
95674 0.109321444231725
95675 0.10932106335262
95676 0.109320682478823
95677 0.109320301610334
95678 0.109319920747152
95679 0.109319539889278
95680 0.109319159036711
95681 0.109318778189452
95682 0.1093183973475
95683 0.109318016510854
95684 0.109317635679516
95685 0.109317254853484
95686 0.109316874032759
95687 0.109316493217341
95688 0.109316112407229
95689 0.109315731602423
95690 0.109315350802923
95691 0.109314970008729
95692 0.109314589219841
95693 0.109314208436259
95694 0.109313827657983
95695 0.109313446885011
95696 0.109313066117345
95697 0.109312685354985
95698 0.109312304597929
95699 0.109311923846179
95700 0.109311543099733
95701 0.109311162358592
95702 0.109310781622755
95703 0.109310400892223
95704 0.109310020166995
95705 0.109309639447071
95706 0.109309258732452
95707 0.109308878023136
95708 0.109308497319124
95709 0.109308116620416
95710 0.109307735927011
95711 0.10930735523891
95712 0.109306974556112
95713 0.109306593878617
95714 0.109306213206425
95715 0.109305832539535
95716 0.109305451877949
95717 0.109305071221665
95718 0.109304690570684
95719 0.109304309925005
95720 0.109303929284628
95721 0.109303548649554
95722 0.109303168019781
95723 0.109302787395311
95724 0.109302406776141
95725 0.109302026162274
95726 0.109301645553708
95727 0.109301264950443
95728 0.10930088435248
95729 0.109300503759817
95730 0.109300123172456
95731 0.109299742590395
95732 0.109299362013635
95733 0.109298981442176
95734 0.109298600876017
95735 0.109298220315158
95736 0.109297839759599
95737 0.109297459209341
95738 0.109297078664382
95739 0.109296698124723
95740 0.109296317590364
95741 0.109295937061304
95742 0.109295556537544
95743 0.109295176019083
95744 0.109294795505921
95745 0.109294414998058
95746 0.109294034495494
95747 0.109293653998229
95748 0.109293273506262
95749 0.109292893019594
95750 0.109292512538224
95751 0.109292132062152
95752 0.109291751591378
95753 0.109291371125903
95754 0.109290990665725
95755 0.109290610210845
95756 0.109290229761262
95757 0.109289849316977
95758 0.10928946887799
95759 0.109289088444299
95760 0.109288708015906
95761 0.109288327592809
95762 0.109287947175009
95763 0.109287566762506
95764 0.1092871863553
95765 0.10928680595339
95766 0.109286425556776
95767 0.109286045165458
95768 0.109285664779437
95769 0.109285284398711
95770 0.109284904023281
95771 0.109284523653147
95772 0.109284143288308
95773 0.109283762928765
95774 0.109283382574517
95775 0.109283002225564
95776 0.109282621881906
95777 0.109282241543542
95778 0.109281861210474
95779 0.1092814808827
95780 0.109281100560221
95781 0.109280720243036
95782 0.109280339931145
95783 0.109279959624549
95784 0.109279579323246
95785 0.109279199027237
95786 0.109278818736522
95787 0.1092784384511
95788 0.109278058170972
95789 0.109277677896137
95790 0.109277297626596
95791 0.109276917362347
95792 0.109276537103392
95793 0.109276156849729
95794 0.109275776601359
95795 0.109275396358281
95796 0.109275016120496
95797 0.109274635888003
95798 0.109274255660803
95799 0.109273875438894
95800 0.109273495222277
95801 0.109273115010952
95802 0.109272734804919
95803 0.109272354604177
95804 0.109271974408727
95805 0.109271594218567
95806 0.109271214033699
95807 0.109270833854122
95808 0.109270453679836
95809 0.109270073510841
95810 0.109269693347136
95811 0.109269313188722
95812 0.109268933035598
95813 0.109268552887764
95814 0.10926817274522
95815 0.109267792607966
95816 0.109267412476003
95817 0.109267032349329
95818 0.109266652227944
95819 0.109266272111849
95820 0.109265892001043
95821 0.109265511895527
95822 0.109265131795299
95823 0.109264751700361
95824 0.109264371610711
95825 0.10926399152635
95826 0.109263611447277
95827 0.109263231373493
95828 0.109262851304997
95829 0.10926247124179
95830 0.10926209118387
95831 0.109261711131238
95832 0.109261331083895
95833 0.109260951041838
95834 0.10926057100507
95835 0.109260190973588
95836 0.109259810947394
95837 0.109259430926487
95838 0.109259050910867
95839 0.109258670900534
95840 0.109258290895488
95841 0.109257910895728
95842 0.109257530901255
95843 0.109257150912069
95844 0.109256770928168
95845 0.109256390949553
95846 0.109256010976225
95847 0.109255631008182
95848 0.109255251045425
95849 0.109254871087954
95850 0.109254491135768
95851 0.109254111188868
95852 0.109253731247252
95853 0.109253351310922
95854 0.109252971379877
95855 0.109252591454117
95856 0.109252211533641
95857 0.10925183161845
95858 0.109251451708543
95859 0.10925107180392
95860 0.109250691904582
95861 0.109250312010528
95862 0.109249932121757
95863 0.109249552238271
95864 0.109249172360068
95865 0.109248792487149
95866 0.109248412619513
95867 0.10924803275716
95868 0.109247652900091
95869 0.109247273048304
95870 0.109246893201801
95871 0.10924651336058
95872 0.109246133524642
95873 0.109245753693986
95874 0.109245373868613
95875 0.109244994048522
95876 0.109244614233713
95877 0.109244234424186
95878 0.109243854619941
95879 0.109243474820977
95880 0.109243095027296
95881 0.109242715238895
95882 0.109242335455776
95883 0.109241955677939
95884 0.109241575905382
95885 0.109241196138106
95886 0.109240816376112
95887 0.109240436619398
95888 0.109240056867964
95889 0.109239677121811
95890 0.109239297380938
95891 0.109238917645346
95892 0.109238537915033
95893 0.109238158190001
95894 0.109237778470248
95895 0.109237398755775
95896 0.109237019046581
95897 0.109236639342667
95898 0.109236259644032
95899 0.109235879950677
95900 0.1092355002626
95901 0.109235120579802
95902 0.109234740902283
95903 0.109234361230043
95904 0.109233981563081
95905 0.109233601901398
95906 0.109233222244993
95907 0.109232842593866
95908 0.109232462948017
95909 0.109232083307446
95910 0.109231703672153
95911 0.109231324042137
95912 0.109230944417399
95913 0.109230564797938
95914 0.109230185183754
95915 0.109229805574848
95916 0.109229425971219
95917 0.109229046372866
95918 0.10922866677979
95919 0.109228287191991
95920 0.109227907609468
95921 0.109227528032221
95922 0.109227148460251
95923 0.109226768893557
95924 0.109226389332139
95925 0.109226009775996
95926 0.109225630225129
95927 0.109225250679538
95928 0.109224871139222
95929 0.109224491604182
95930 0.109224112074417
95931 0.109223732549927
95932 0.109223353030711
95933 0.109222973516771
95934 0.109222594008105
95935 0.109222214504714
95936 0.109221835006597
95937 0.109221455513755
95938 0.109221076026186
95939 0.109220696543892
95940 0.109220317066871
95941 0.109219937595125
95942 0.109219558128652
95943 0.109219178667452
95944 0.109218799211526
95945 0.109218419760873
95946 0.109218040315494
95947 0.109217660875387
95948 0.109217281440553
95949 0.109216902010992
95950 0.109216522586704
95951 0.109216143167688
95952 0.109215763753944
95953 0.109215384345473
95954 0.109215004942273
95955 0.109214625544346
95956 0.109214246151691
95957 0.109213866764307
95958 0.109213487382195
95959 0.109213108005354
95960 0.109212728633785
95961 0.109212349267487
95962 0.10921196990646
95963 0.109211590550703
95964 0.109211211200218
95965 0.109210831855004
95966 0.10921045251506
95967 0.109210073180386
95968 0.109209693850983
95969 0.10920931452685
95970 0.109208935207987
95971 0.109208555894394
95972 0.10920817658607
95973 0.109207797283017
95974 0.109207417985233
95975 0.109207038692718
95976 0.109206659405473
95977 0.109206280123497
95978 0.109205900846789
95979 0.109205521575351
95980 0.109205142309182
95981 0.109204763048281
95982 0.109204383792648
95983 0.109204004542285
95984 0.109203625297189
95985 0.109203246057361
95986 0.109202866822802
95987 0.10920248759351
95988 0.109202108369486
95989 0.10920172915073
95990 0.109201349937241
95991 0.10920097072902
95992 0.109200591526066
95993 0.109200212328379
95994 0.109199833135958
95995 0.109199453948805
95996 0.109199074766919
95997 0.109198695590299
95998 0.109198316418945
95999 0.109197937252858
96000 0.109197558092037
96001 0.109197178936483
96002 0.109196799786194
96003 0.109196420641171
96004 0.109196041501413
96005 0.109195662366922
96006 0.109195283237695
96007 0.109194904113734
96008 0.109194524995039
96009 0.109194145881608
96010 0.109193766773442
96011 0.109193387670541
96012 0.109193008572905
96013 0.109192629480533
96014 0.109192250393426
96015 0.109191871311583
96016 0.109191492235004
96017 0.109191113163689
96018 0.109190734097638
96019 0.109190355036851
96020 0.109189975981328
96021 0.109189596931068
96022 0.109189217886071
96023 0.109188838846338
96024 0.109188459811868
96025 0.10918808078266
96026 0.109187701758716
96027 0.109187322740035
96028 0.109186943726616
96029 0.10918656471846
96030 0.109186185715566
96031 0.109185806717934
96032 0.109185427725564
96033 0.109185048738457
96034 0.109184669756611
96035 0.109184290780027
96036 0.109183911808705
96037 0.109183532842644
96038 0.109183153881844
96039 0.109182774926306
96040 0.109182395976029
96041 0.109182017031012
96042 0.109181638091257
96043 0.109181259156762
96044 0.109180880227528
96045 0.109180501303554
96046 0.109180122384841
96047 0.109179743471388
96048 0.109179364563195
96049 0.109178985660262
96050 0.109178606762588
96051 0.109178227870175
96052 0.109177848983021
96053 0.109177470101126
96054 0.109177091224491
96055 0.109176712353115
96056 0.109176333486998
96057 0.10917595462614
96058 0.10917557577054
96059 0.1091751969202
96060 0.109174818075117
96061 0.109174439235294
96062 0.109174060400728
96063 0.109173681571421
96064 0.109173302747372
96065 0.109172923928581
96066 0.109172545115047
96067 0.109172166306771
96068 0.109171787503753
96069 0.109171408705992
96070 0.109171029913488
96071 0.109170651126241
96072 0.109170272344252
96073 0.109169893567519
96074 0.109169514796043
96075 0.109169136029824
96076 0.109168757268861
96077 0.109168378513155
96078 0.109167999762704
96079 0.10916762101751
96080 0.109167242277572
96081 0.10916686354289
96082 0.109166484813463
96083 0.109166106089293
96084 0.109165727370377
96085 0.109165348656717
96086 0.109164969948312
96087 0.109164591245162
96088 0.109164212547268
96089 0.109163833854628
96090 0.109163455167242
96091 0.109163076485112
96092 0.109162697808236
96093 0.109162319136614
96094 0.109161940470246
96095 0.109161561809132
96096 0.109161183153273
96097 0.109160804502667
96098 0.109160425857315
96099 0.109160047217216
96100 0.109159668582371
96101 0.109159289952779
96102 0.109158911328441
96103 0.109158532709355
96104 0.109158154095522
96105 0.109157775486943
96106 0.109157396883615
96107 0.109157018285541
96108 0.109156639692718
96109 0.109156261105148
96110 0.109155882522831
96111 0.109155503945765
96112 0.109155125373951
96113 0.109154746807389
96114 0.109154368246079
96115 0.10915398969002
96116 0.109153611139212
96117 0.109153232593656
96118 0.109152854053351
96119 0.109152475518297
96120 0.109152096988494
96121 0.109151718463941
96122 0.109151339944639
96123 0.109150961430588
96124 0.109150582921787
96125 0.109150204418236
96126 0.109149825919936
96127 0.109149447426885
96128 0.109149068939085
96129 0.109148690456534
96130 0.109148311979232
96131 0.10914793350718
96132 0.109147555040378
96133 0.109147176578825
96134 0.109146798122521
96135 0.109146419671465
96136 0.109146041225659
96137 0.109145662785101
96138 0.109145284349792
96139 0.109144905919732
96140 0.109144527494919
96141 0.109144149075355
96142 0.10914377066104
96143 0.109143392251972
96144 0.109143013848151
96145 0.109142635449579
96146 0.109142257056254
96147 0.109141878668177
96148 0.109141500285346
96149 0.109141121907764
96150 0.109140743535428
96151 0.109140365168339
96152 0.109139986806497
96153 0.109139608449901
96154 0.109139230098552
96155 0.10913885175245
96156 0.109138473411594
96157 0.109138095075984
96158 0.10913771674562
96159 0.109137338420502
96160 0.109136960100629
96161 0.109136581786003
96162 0.109136203476622
96163 0.109135825172486
96164 0.109135446873596
96165 0.109135068579951
96166 0.109134690291551
96167 0.109134312008395
96168 0.109133933730485
96169 0.109133555457819
96170 0.109133177190398
96171 0.109132798928221
96172 0.109132420671288
96173 0.1091320424196
96174 0.109131664173155
96175 0.109131285931954
96176 0.109130907695997
96177 0.109130529465284
96178 0.109130151239814
96179 0.109129773019588
96180 0.109129394804605
96181 0.109129016594865
96182 0.109128638390368
96183 0.109128260191114
96184 0.109127881997102
96185 0.109127503808333
96186 0.109127125624807
96187 0.109126747446523
96188 0.109126369273481
96189 0.109125991105682
96190 0.109125612943124
96191 0.109125234785808
96192 0.109124856633734
96193 0.109124478486902
96194 0.109124100345311
96195 0.109123722208961
96196 0.109123344077852
96197 0.109122965951985
96198 0.109122587831358
96199 0.109122209715973
96200 0.109121831605828
96201 0.109121453500924
96202 0.10912107540126
96203 0.109120697306836
96204 0.109120319217653
96205 0.109119941133709
96206 0.109119563055006
96207 0.109119184981542
96208 0.109118806913318
96209 0.109118428850334
96210 0.109118050792589
96211 0.109117672740084
96212 0.109117294692817
96213 0.10911691665079
96214 0.109116538614001
96215 0.109116160582452
96216 0.109115782556141
96217 0.109115404535068
96218 0.109115026519234
96219 0.109114648508639
96220 0.109114270503281
96221 0.109113892503162
96222 0.10911351450828
96223 0.109113136518636
96224 0.10911275853423
96225 0.109112380555061
96226 0.10911200258113
96227 0.109111624612436
96228 0.109111246648979
96229 0.109110868690759
96230 0.109110490737776
96231 0.10911011279003
96232 0.109109734847521
96233 0.109109356910248
96234 0.109108978978211
96235 0.109108601051411
96236 0.109108223129846
96237 0.109107845213518
96238 0.109107467302426
96239 0.109107089396569
96240 0.109106711495948
96241 0.109106333600563
96242 0.109105955710412
96243 0.109105577825497
96244 0.109105199945818
96245 0.109104822071373
96246 0.109104444202163
96247 0.109104066338188
96248 0.109103688479447
96249 0.109103310625941
96250 0.109102932777669
96251 0.109102554934632
96252 0.109102177096828
96253 0.109101799264259
96254 0.109101421436923
96255 0.109101043614821
96256 0.109100665797953
96257 0.109100287986318
96258 0.109099910179916
96259 0.109099532378748
96260 0.109099154582813
96261 0.109098776792111
96262 0.109098399006641
96263 0.109098021226404
96264 0.1090976434514
96265 0.109097265681629
96266 0.109096887917089
96267 0.109096510157782
96268 0.109096132403707
96269 0.109095754654864
96270 0.109095376911252
96271 0.109094999172873
96272 0.109094621439725
96273 0.109094243711808
96274 0.109093865989122
96275 0.109093488271668
96276 0.109093110559445
96277 0.109092732852453
96278 0.109092355150692
96279 0.109091977454161
96280 0.109091599762861
96281 0.109091222076791
96282 0.109090844395951
96283 0.109090466720342
96284 0.109090089049963
96285 0.109089711384813
96286 0.109089333724894
96287 0.109088956070204
96288 0.109088578420744
96289 0.109088200776513
96290 0.109087823137511
96291 0.109087445503738
96292 0.109087067875195
96293 0.10908669025188
96294 0.109086312633794
96295 0.109085935020937
96296 0.109085557413309
96297 0.109085179810908
96298 0.109084802213736
96299 0.109084424621792
96300 0.109084047035077
96301 0.109083669453589
96302 0.109083291877328
96303 0.109082914306296
96304 0.109082536740491
96305 0.109082159179913
96306 0.109081781624563
96307 0.109081404074439
96308 0.109081026529543
96309 0.109080648989874
96310 0.109080271455431
96311 0.109079893926215
96312 0.109079516402225
96313 0.109079138883462
96314 0.109078761369925
96315 0.109078383861614
96316 0.109078006358529
96317 0.10907762886067
96318 0.109077251368037
96319 0.10907687388063
96320 0.109076496398447
96321 0.10907611892149
96322 0.109075741449759
96323 0.109075363983252
96324 0.109074986521971
96325 0.109074609065914
96326 0.109074231615082
96327 0.109073854169475
96328 0.109073476729092
96329 0.109073099293933
96330 0.109072721863999
96331 0.109072344439289
96332 0.109071967019803
96333 0.10907158960554
96334 0.109071212196501
96335 0.109070834792686
96336 0.109070457394094
96337 0.109070080000726
96338 0.109069702612581
96339 0.109069325229659
96340 0.10906894785196
96341 0.109068570479483
96342 0.10906819311223
96343 0.109067815750199
96344 0.10906743839339
96345 0.109067061041804
96346 0.10906668369544
96347 0.109066306354298
96348 0.109065929018377
96349 0.109065551687679
96350 0.109065174362203
96351 0.109064797041948
96352 0.109064419726914
96353 0.109064042417102
96354 0.10906366511251
96355 0.10906328781314
96356 0.109062910518991
96357 0.109062533230063
96358 0.109062155946355
96359 0.109061778667868
96360 0.109061401394601
96361 0.109061024126555
96362 0.109060646863729
96363 0.109060269606122
96364 0.109059892353736
96365 0.10905951510657
96366 0.109059137864623
96367 0.109058760627895
96368 0.109058383396388
96369 0.109058006170099
96370 0.10905762894903
96371 0.109057251733179
96372 0.109056874522548
96373 0.109056497317135
96374 0.109056120116941
96375 0.109055742921965
96376 0.109055365732208
96377 0.109054988547669
96378 0.109054611368348
96379 0.109054234194246
96380 0.109053857025361
96381 0.109053479861694
96382 0.109053102703244
96383 0.109052725550012
96384 0.109052348401998
96385 0.1090519712592
96386 0.10905159412162
96387 0.109051216989257
96388 0.109050839862111
96389 0.109050462740181
96390 0.109050085623469
96391 0.109049708511972
96392 0.109049331405692
96393 0.109048954304629
96394 0.109048577208781
96395 0.109048200118149
96396 0.109047823032734
96397 0.109047445952534
96398 0.109047068877549
96399 0.10904669180778
96400 0.109046314743227
96401 0.109045937683889
96402 0.109045560629765
96403 0.109045183580857
96404 0.109044806537164
96405 0.109044429498685
96406 0.109044052465422
96407 0.109043675437372
96408 0.109043298414537
96409 0.109042921396916
96410 0.109042544384509
96411 0.109042167377316
96412 0.109041790375338
96413 0.109041413378572
96414 0.109041036387021
96415 0.109040659400683
96416 0.109040282419558
96417 0.109039905443646
96418 0.109039528472948
96419 0.109039151507462
96420 0.10903877454719
96421 0.10903839759213
96422 0.109038020642282
96423 0.109037643697647
96424 0.109037266758225
96425 0.109036889824015
96426 0.109036512895016
96427 0.10903613597123
96428 0.109035759052656
96429 0.109035382139293
96430 0.109035005231142
96431 0.109034628328202
96432 0.109034251430474
96433 0.109033874537956
96434 0.10903349765065
96435 0.109033120768555
96436 0.109032743891671
96437 0.109032367019997
96438 0.109031990153534
96439 0.109031613292282
96440 0.109031236436239
96441 0.109030859585407
96442 0.109030482739785
96443 0.109030105899373
96444 0.109029729064171
96445 0.109029352234178
96446 0.109028975409396
96447 0.109028598589822
96448 0.109028221775458
96449 0.109027844966303
96450 0.109027468162357
96451 0.10902709136362
96452 0.109026714570091
96453 0.109026337781772
96454 0.109025960998661
96455 0.109025584220758
96456 0.109025207448064
96457 0.109024830680578
96458 0.1090244539183
96459 0.10902407716123
96460 0.109023700409367
96461 0.109023323662713
96462 0.109022946921266
96463 0.109022570185026
96464 0.109022193453994
96465 0.109021816728169
96466 0.10902144000755
96467 0.109021063292139
96468 0.109020686581935
96469 0.109020309876937
96470 0.109019933177146
96471 0.109019556482561
96472 0.109019179793182
96473 0.10901880310901
96474 0.109018426430044
96475 0.109018049756283
96476 0.109017673087729
96477 0.10901729642438
96478 0.109016919766236
96479 0.109016543113298
96480 0.109016166465566
96481 0.109015789823038
96482 0.109015413185716
96483 0.109015036553598
96484 0.109014659926685
96485 0.109014283304977
96486 0.109013906688473
96487 0.109013530077174
96488 0.109013153471079
96489 0.109012776870188
96490 0.109012400274501
96491 0.109012023684018
96492 0.109011647098739
96493 0.109011270518664
96494 0.109010893943792
96495 0.109010517374123
96496 0.109010140809658
96497 0.109009764250395
96498 0.109009387696336
96499 0.10900901114748
96500 0.109008634603826
96501 0.109008258065376
96502 0.109007881532127
96503 0.109007505004081
96504 0.109007128481238
96505 0.109006751963596
96506 0.109006375451156
96507 0.109005998943919
96508 0.109005622441883
96509 0.109005245945049
96510 0.109004869453416
96511 0.109004492966984
96512 0.109004116485754
96513 0.109003740009725
96514 0.109003363538897
96515 0.10900298707327
96516 0.109002610612844
96517 0.109002234157618
96518 0.109001857707593
96519 0.109001481262768
96520 0.109001104823143
96521 0.109000728388719
96522 0.109000351959494
96523 0.10899997553547
96524 0.108999599116645
96525 0.10899922270302
96526 0.108998846294594
96527 0.108998469891367
96528 0.10899809349334
96529 0.108997717100512
96530 0.108997340712883
96531 0.108996964330453
96532 0.108996587953222
96533 0.108996211581189
96534 0.108995835214355
96535 0.108995458852719
96536 0.108995082496281
96537 0.108994706145041
96538 0.108994329799
96539 0.108993953458156
96540 0.10899357712251
96541 0.108993200792062
96542 0.108992824466811
96543 0.108992448146757
96544 0.108992071831901
96545 0.108991695522242
96546 0.108991319217779
96547 0.108990942918514
96548 0.108990566624445
96549 0.108990190335573
96550 0.108989814051898
96551 0.108989437773419
96552 0.108989061500136
96553 0.108988685232049
96554 0.108988308969158
96555 0.108987932711463
96556 0.108987556458964
96557 0.10898718021166
96558 0.108986803969552
96559 0.108986427732639
96560 0.108986051500921
96561 0.108985675274399
96562 0.108985299053071
96563 0.108984922836939
96564 0.108984546626001
96565 0.108984170420257
96566 0.108983794219708
96567 0.108983418024354
96568 0.108983041834193
96569 0.108982665649227
96570 0.108982289469455
96571 0.108981913294876
96572 0.108981537125492
96573 0.1089811609613
96574 0.108980784802303
96575 0.108980408648498
96576 0.108980032499887
96577 0.108979656356469
96578 0.108979280218244
96579 0.108978904085212
96580 0.108978527957373
96581 0.108978151834726
96582 0.108977775717271
96583 0.108977399605009
96584 0.108977023497939
96585 0.108976647396061
96586 0.108976271299376
96587 0.108975895207882
96588 0.108975519121579
96589 0.108975143040469
96590 0.108974766964549
96591 0.108974390893822
96592 0.108974014828285
96593 0.108973638767939
96594 0.108973262712785
96595 0.108972886662821
96596 0.108972510618048
96597 0.108972134578465
96598 0.108971758544073
96599 0.108971382514871
96600 0.10897100649086
96601 0.108970630472038
96602 0.108970254458407
96603 0.108969878449965
96604 0.108969502446713
96605 0.108969126448651
96606 0.108968750455778
96607 0.108968374468094
96608 0.1089679984856
96609 0.108967622508295
96610 0.108967246536178
96611 0.108966870569251
96612 0.108966494607512
96613 0.108966118650962
96614 0.1089657426996
96615 0.108965366753427
96616 0.108964990812441
96617 0.108964614876644
96618 0.108964238946035
96619 0.108963863020613
96620 0.10896348710038
96621 0.108963111185334
96622 0.108962735275475
96623 0.108962359370804
96624 0.108961983471319
96625 0.108961607577022
96626 0.108961231687912
96627 0.108960855803989
96628 0.108960479925252
96629 0.108960104051702
96630 0.108959728183339
96631 0.108959352320161
96632 0.10895897646217
96633 0.108958600609365
96634 0.108958224761746
96635 0.108957848919313
96636 0.108957473082066
96637 0.108957097250004
96638 0.108956721423127
96639 0.108956345601436
96640 0.10895596978493
96641 0.108955593973609
96642 0.108955218167473
96643 0.108954842366522
96644 0.108954466570755
96645 0.108954090780173
96646 0.108953714994776
96647 0.108953339214563
96648 0.108952963439534
96649 0.108952587669689
96650 0.108952211905028
96651 0.108951836145551
96652 0.108951460391258
96653 0.108951084642148
96654 0.108950708898221
96655 0.108950333159478
96656 0.108949957425918
96657 0.108949581697542
96658 0.108949205974348
96659 0.108948830256337
96660 0.108948454543508
96661 0.108948078835862
96662 0.108947703133399
96663 0.108947327436118
96664 0.108946951744019
96665 0.108946576057102
96666 0.108946200375368
96667 0.108945824698815
96668 0.108945449027443
96669 0.108945073361253
96670 0.108944697700245
96671 0.108944322044418
96672 0.108943946393772
96673 0.108943570748308
96674 0.108943195108024
96675 0.108942819472921
96676 0.108942443842999
96677 0.108942068218257
96678 0.108941692598695
96679 0.108941316984315
96680 0.108940941375114
96681 0.108940565771093
96682 0.108940190172252
96683 0.108939814578591
96684 0.10893943899011
96685 0.108939063406808
96686 0.108938687828686
96687 0.108938312255743
96688 0.108937936687979
96689 0.108937561125395
96690 0.108937185567989
96691 0.108936810015762
96692 0.108936434468714
96693 0.108936058926844
96694 0.108935683390153
96695 0.10893530785864
96696 0.108934932332305
96697 0.108934556811149
96698 0.10893418129517
96699 0.108933805784369
96700 0.108933430278746
96701 0.1089330547783
96702 0.108932679283032
96703 0.108932303792941
96704 0.108931928308027
96705 0.108931552828291
96706 0.108931177353731
96707 0.108930801884348
96708 0.108930426420142
96709 0.108930050961113
96710 0.108929675507259
96711 0.108929300058583
96712 0.108928924615082
96713 0.108928549176757
96714 0.108928173743609
96715 0.108927798315636
96716 0.108927422892839
96717 0.108927047475217
96718 0.108926672062771
96719 0.1089262966555
96720 0.108925921253405
96721 0.108925545856484
96722 0.108925170464739
96723 0.108924795078168
96724 0.108924419696772
96725 0.10892404432055
96726 0.108923668949503
96727 0.10892329358363
96728 0.108922918222932
96729 0.108922542867407
96730 0.108922167517057
96731 0.10892179217188
96732 0.108921416831877
96733 0.108921041497048
96734 0.108920666167392
96735 0.108920290842909
96736 0.1089199155236
96737 0.108919540209463
96738 0.1089191649005
96739 0.108918789596709
96740 0.108918414298091
96741 0.108918039004646
96742 0.108917663716373
96743 0.108917288433272
96744 0.108916913155344
96745 0.108916537882588
96746 0.108916162615003
96747 0.108915787352591
96748 0.10891541209535
96749 0.108915036843281
96750 0.108914661596383
96751 0.108914286354656
96752 0.108913911118101
96753 0.108913535886717
96754 0.108913160660504
96755 0.108912785439461
96756 0.108912410223589
96757 0.108912035012888
96758 0.108911659807358
96759 0.108911284606997
96760 0.108910909411807
96761 0.108910534221787
96762 0.108910159036937
96763 0.108909783857256
96764 0.108909408682746
96765 0.108909033513405
96766 0.108908658349233
96767 0.108908283190231
96768 0.108907908036398
96769 0.108907532887734
96770 0.108907157744239
96771 0.108906782605913
96772 0.108906407472755
96773 0.108906032344767
96774 0.108905657221946
96775 0.108905282104294
96776 0.10890490699181
96777 0.108904531884494
96778 0.108904156782347
96779 0.108903781685367
96780 0.108903406593554
96781 0.10890303150691
96782 0.108902656425432
96783 0.108902281349122
96784 0.10890190627798
96785 0.108901531212004
96786 0.108901156151196
96787 0.108900781095554
96788 0.108900406045079
96789 0.10890003099977
96790 0.108899655959628
96791 0.108899280924652
96792 0.108898905894843
96793 0.1088985308702
96794 0.108898155850722
96795 0.108897780836411
96796 0.108897405827265
96797 0.108897030823285
96798 0.10889665582447
96799 0.10889628083082
96800 0.108895905842336
96801 0.108895530859017
96802 0.108895155880863
96803 0.108894780907873
96804 0.108894405940049
96805 0.108894030977389
96806 0.108893656019893
96807 0.108893281067562
96808 0.108892906120395
96809 0.108892531178392
96810 0.108892156241553
96811 0.108891781309878
96812 0.108891406383367
96813 0.108891031462019
96814 0.108890656545835
96815 0.108890281634814
96816 0.108889906728957
96817 0.108889531828262
96818 0.108889156932731
96819 0.108888782042362
96820 0.108888407157156
96821 0.108888032277112
96822 0.108887657402232
96823 0.108887282532513
96824 0.108886907667957
96825 0.108886532808563
96826 0.10888615795433
96827 0.10888578310526
96828 0.108885408261351
96829 0.108885033422604
96830 0.108884658589019
96831 0.108884283760595
96832 0.108883908937332
96833 0.10888353411923
96834 0.108883159306289
96835 0.108882784498509
96836 0.10888240969589
96837 0.108882034898431
96838 0.108881660106133
96839 0.108881285318996
96840 0.108880910537018
96841 0.108880535760201
96842 0.108880160988543
96843 0.108879786222046
96844 0.108879411460708
96845 0.10887903670453
96846 0.108878661953511
96847 0.108878287207652
96848 0.108877912466952
96849 0.108877537731411
96850 0.108877163001029
96851 0.108876788275806
96852 0.108876413555742
96853 0.108876038840836
96854 0.108875664131089
96855 0.1088752894265
96856 0.10887491472707
96857 0.108874540032797
96858 0.108874165343683
96859 0.108873790659726
96860 0.108873415980928
96861 0.108873041307287
96862 0.108872666638803
96863 0.108872291975477
96864 0.108871917317308
96865 0.108871542664296
96866 0.108871168016441
96867 0.108870793373743
96868 0.108870418736202
96869 0.108870044103818
96870 0.10886966947659
96871 0.108869294854518
96872 0.108868920237603
96873 0.108868545625843
96874 0.10886817101924
96875 0.108867796417793
96876 0.108867421821501
96877 0.108867047230365
96878 0.108866672644385
96879 0.10886629806356
96880 0.10886592348789
96881 0.108865548917376
96882 0.108865174352016
96883 0.108864799791812
96884 0.108864425236762
96885 0.108864050686867
96886 0.108863676142126
96887 0.10886330160254
96888 0.108862927068108
96889 0.10886255253883
96890 0.108862178014706
96891 0.108861803495736
96892 0.10886142898192
96893 0.108861054473258
96894 0.108860679969749
96895 0.108860305471393
96896 0.108859930978191
96897 0.108859556490142
96898 0.108859182007246
96899 0.108858807529503
96900 0.108858433056913
96901 0.108858058589475
96902 0.10885768412719
96903 0.108857309670057
96904 0.108856935218077
96905 0.108856560771249
96906 0.108856186329572
96907 0.108855811893048
96908 0.108855437461676
96909 0.108855063035455
96910 0.108854688614386
96911 0.108854314198468
96912 0.108853939787701
96913 0.108853565382086
96914 0.108853190981622
96915 0.108852816586308
96916 0.108852442196146
96917 0.108852067811134
96918 0.108851693431273
96919 0.108851319056562
96920 0.108850944687001
96921 0.108850570322591
96922 0.108850195963331
96923 0.10884982160922
96924 0.10884944726026
96925 0.108849072916449
96926 0.108848698577788
96927 0.108848324244276
96928 0.108847949915913
96929 0.1088475755927
96930 0.108847201274636
96931 0.10884682696172
96932 0.108846452653954
96933 0.108846078351336
96934 0.108845704053867
96935 0.108845329761546
96936 0.108844955474373
96937 0.108844581192349
96938 0.108844206915473
96939 0.108843832643745
96940 0.108843458377164
96941 0.108843084115732
96942 0.108842709859446
96943 0.108842335608309
96944 0.108841961362319
96945 0.108841587121475
96946 0.108841212885779
96947 0.10884083865523
96948 0.108840464429828
96949 0.108840090209573
96950 0.108839715994464
96951 0.108839341784501
96952 0.108838967579685
96953 0.108838593380015
96954 0.108838219185492
96955 0.108837844996114
96956 0.108837470811882
96957 0.108837096632796
96958 0.108836722458855
96959 0.10883634829006
96960 0.10883597412641
96961 0.108835599967905
96962 0.108835225814546
96963 0.108834851666331
96964 0.108834477523262
96965 0.108834103385337
96966 0.108833729252557
96967 0.108833355124921
96968 0.108832981002429
96969 0.108832606885082
96970 0.108832232772879
96971 0.10883185866582
96972 0.108831484563905
96973 0.108831110467133
96974 0.108830736375505
96975 0.108830362289021
96976 0.10882998820768
96977 0.108829614131482
96978 0.108829240060428
96979 0.108828865994516
96980 0.108828491933747
96981 0.108828117878121
96982 0.108827743827638
96983 0.108827369782297
96984 0.108826995742099
96985 0.108826621707043
96986 0.108826247677129
96987 0.108825873652356
96988 0.108825499632726
96989 0.108825125618238
96990 0.108824751608891
96991 0.108824377604686
96992 0.108824003605622
96993 0.108823629611699
96994 0.108823255622918
96995 0.108822881639278
96996 0.108822507660778
96997 0.108822133687419
96998 0.108821759719201
96999 0.108821385756124
97000 0.108821011798186
97001 0.10882063784539
97002 0.108820263897733
97003 0.108819889955216
97004 0.108819516017839
97005 0.108819142085602
97006 0.108818768158505
97007 0.108818394236547
97008 0.108818020319729
97009 0.10881764640805
97010 0.10881727250151
97011 0.108816898600109
97012 0.108816524703847
97013 0.108816150812724
97014 0.108815776926739
97015 0.108815403045893
97016 0.108815029170186
97017 0.108814655299617
97018 0.108814281434186
97019 0.108813907573893
97020 0.108813533718738
97021 0.10881315986872
97022 0.108812786023841
97023 0.108812412184099
97024 0.108812038349494
97025 0.108811664520027
97026 0.108811290695697
97027 0.108810916876504
97028 0.108810543062448
97029 0.108810169253529
97030 0.108809795449746
97031 0.1088094216511
97032 0.108809047857591
97033 0.108808674069217
97034 0.10880830028598
97035 0.108807926507879
97036 0.108807552734915
97037 0.108807178967085
97038 0.108806805204392
97039 0.108806431446834
97040 0.108806057694412
97041 0.108805683947125
97042 0.108805310204973
97043 0.108804936467956
97044 0.108804562736074
97045 0.108804189009328
97046 0.108803815287715
97047 0.108803441571238
97048 0.108803067859895
97049 0.108802694153686
97050 0.108802320452611
97051 0.108801946756671
97052 0.108801573065864
97053 0.108801199380192
97054 0.108800825699653
97055 0.108800452024248
97056 0.108800078353976
97057 0.108799704688837
97058 0.108799331028832
97059 0.10879895737396
97060 0.108798583724221
97061 0.108798210079615
97062 0.108797836440141
97063 0.108797462805801
97064 0.108797089176592
97065 0.108796715552516
97066 0.108796341933573
97067 0.108795968319761
97068 0.108795594711081
97069 0.108795221107534
97070 0.108794847509118
97071 0.108794473915833
97072 0.108794100327681
97073 0.108793726744659
97074 0.108793353166769
97075 0.10879297959401
97076 0.108792606026382
97077 0.108792232463885
97078 0.108791858906519
97079 0.108791485354283
97080 0.108791111807178
97081 0.108790738265203
97082 0.108790364728359
97083 0.108789991196644
97084 0.10878961767006
97085 0.108789244148606
97086 0.108788870632281
97087 0.108788497121086
97088 0.108788123615021
97089 0.108787750114085
97090 0.108787376618278
97091 0.108787003127601
97092 0.108786629642052
97093 0.108786256161633
97094 0.108785882686342
97095 0.10878550921618
97096 0.108785135751146
97097 0.108784762291241
97098 0.108784388836464
97099 0.108784015386816
97100 0.108783641942295
97101 0.108783268502903
97102 0.108782895068638
97103 0.108782521639501
97104 0.108782148215491
97105 0.108781774796609
97106 0.108781401382854
97107 0.108781027974227
97108 0.108780654570726
97109 0.108780281172353
97110 0.108779907779106
97111 0.108779534390986
97112 0.108779161007993
97113 0.108778787630126
97114 0.108778414257385
97115 0.108778040889771
97116 0.108777667527282
97117 0.10877729416992
97118 0.108776920817683
97119 0.108776547470573
97120 0.108776174128587
97121 0.108775800791728
97122 0.108775427459993
97123 0.108775054133384
97124 0.1087746808119
97125 0.108774307495541
97126 0.108773934184307
97127 0.108773560878197
97128 0.108773187577212
97129 0.108772814281352
97130 0.108772440990616
97131 0.108772067705004
97132 0.108771694424516
97133 0.108771321149153
97134 0.108770947878913
97135 0.108770574613797
97136 0.108770201353804
97137 0.108769828098935
97138 0.10876945484919
97139 0.108769081604568
97140 0.108768708365068
97141 0.108768335130692
97142 0.108767961901439
97143 0.108767588677309
97144 0.108767215458301
97145 0.108766842244415
97146 0.108766469035652
97147 0.108766095832012
97148 0.108765722633493
97149 0.108765349440097
97150 0.108764976251822
97151 0.108764603068669
97152 0.108764229890638
97153 0.108763856717729
97154 0.10876348354994
97155 0.108763110387273
97156 0.108762737229728
97157 0.108762364077303
97158 0.108761990929999
97159 0.108761617787816
97160 0.108761244650754
97161 0.108760871518812
97162 0.108760498391991
97163 0.10876012527029
97164 0.108759752153709
97165 0.108759379042248
97166 0.108759005935907
97167 0.108758632834686
97168 0.108758259738585
97169 0.108757886647603
97170 0.108757513561741
97171 0.108757140480998
97172 0.108756767405374
97173 0.108756394334869
97174 0.108756021269483
97175 0.108755648209216
97176 0.108755275154068
97177 0.108754902104038
97178 0.108754529059127
97179 0.108754156019334
97180 0.108753782984659
97181 0.108753409955103
97182 0.108753036930664
97183 0.108752663911343
97184 0.10875229089714
97185 0.108751917888055
97186 0.108751544884087
97187 0.108751171885236
97188 0.108750798891503
97189 0.108750425902887
97190 0.108750052919387
97191 0.108749679941005
97192 0.108749306967739
97193 0.10874893399959
97194 0.108748561036558
97195 0.108748188078642
97196 0.108747815125842
97197 0.108747442178158
97198 0.10874706923559
97199 0.108746696298138
97200 0.108746323365802
97201 0.108745950438581
97202 0.108745577516476
97203 0.108745204599487
97204 0.108744831687612
97205 0.108744458780853
97206 0.108744085879209
97207 0.108743712982679
97208 0.108743340091265
97209 0.108742967204965
97210 0.10874259432378
97211 0.108742221447709
97212 0.108741848576752
97213 0.108741475710909
97214 0.108741102850181
97215 0.108740729994566
97216 0.108740357144066
97217 0.108739984298679
97218 0.108739611458405
97219 0.108739238623245
97220 0.108738865793198
97221 0.108738492968264
97222 0.108738120148444
97223 0.108737747333736
97224 0.108737374524141
97225 0.108737001719659
97226 0.10873662892029
97227 0.108736256126033
97228 0.108735883336888
97229 0.108735510552855
97230 0.108735137773935
97231 0.108734765000126
97232 0.108734392231429
97233 0.108734019467844
97234 0.108733646709371
97235 0.108733273956009
97236 0.108732901207758
97237 0.108732528464619
97238 0.10873215572659
97239 0.108731782993673
97240 0.108731410265866
97241 0.108731037543171
97242 0.108730664825585
97243 0.108730292113111
97244 0.108729919405746
97245 0.108729546703492
97246 0.108729174006348
97247 0.108728801314314
97248 0.10872842862739
97249 0.108728055945575
97250 0.108727683268871
97251 0.108727310597275
97252 0.108726937930789
97253 0.108726565269413
97254 0.108726192613145
97255 0.108725819961987
97256 0.108725447315937
97257 0.108725074674996
97258 0.108724702039164
97259 0.10872432940844
97260 0.108723956782825
97261 0.108723584162318
97262 0.108723211546919
97263 0.108722838936628
97264 0.108722466331445
97265 0.10872209373137
97266 0.108721721136403
97267 0.108721348546543
97268 0.10872097596179
97269 0.108720603382145
97270 0.108720230807607
97271 0.108719858238176
97272 0.108719485673852
97273 0.108719113114634
97274 0.108718740560524
97275 0.10871836801152
97276 0.108717995467622
97277 0.108717622928831
97278 0.108717250395146
97279 0.108716877866567
97280 0.108716505343093
97281 0.108716132824726
97282 0.108715760311465
97283 0.108715387803309
97284 0.108715015300258
97285 0.108714642802313
97286 0.108714270309473
97287 0.108713897821738
97288 0.108713525339108
97289 0.108713152861583
97290 0.108712780389163
97291 0.108712407921847
97292 0.108712035459635
97293 0.108711663002529
97294 0.108711290550526
97295 0.108710918103627
97296 0.108710545661833
97297 0.108710173225142
97298 0.108709800793555
97299 0.108709428367071
97300 0.108709055945692
97301 0.108708683529415
97302 0.108708311118242
97303 0.108707938712172
97304 0.108707566311205
97305 0.10870719391534
97306 0.108706821524579
97307 0.10870644913892
97308 0.108706076758364
97309 0.10870570438291
97310 0.108705332012558
97311 0.108704959647309
97312 0.108704587287161
97313 0.108704214932116
97314 0.108703842582172
97315 0.10870347023733
97316 0.108703097897589
97317 0.10870272556295
97318 0.108702353233412
97319 0.108701980908976
97320 0.10870160858964
97321 0.108701236275405
97322 0.108700863966271
97323 0.108700491662238
97324 0.108700119363305
97325 0.108699747069473
97326 0.108699374780741
97327 0.10869900249711
97328 0.108698630218578
97329 0.108698257945146
97330 0.108697885676815
97331 0.108697513413582
97332 0.10869714115545
97333 0.108696768902417
97334 0.108696396654483
97335 0.108696024411648
97336 0.108695652173913
97337 0.108695279941277
97338 0.108694907713739
97339 0.1086945354913
97340 0.10869416327396
97341 0.108693791061718
97342 0.108693418854575
97343 0.108693046652529
97344 0.108692674455582
97345 0.108692302263733
97346 0.108691930076982
97347 0.108691557895329
97348 0.108691185718773
97349 0.108690813547314
97350 0.108690441380953
97351 0.10869006921969
97352 0.108689697063523
97353 0.108689324912454
97354 0.108688952766481
97355 0.108688580625605
97356 0.108688208489826
97357 0.108687836359143
97358 0.108687464233557
97359 0.108687092113067
97360 0.108686719997673
97361 0.108686347887375
97362 0.108685975782174
97363 0.108685603682067
97364 0.108685231587057
97365 0.108684859497142
97366 0.108684487412323
97367 0.108684115332599
97368 0.10868374325797
97369 0.108683371188436
97370 0.108682999123997
97371 0.108682627064653
97372 0.108682255010403
97373 0.108681882961249
97374 0.108681510917188
97375 0.108681138878222
97376 0.10868076684435
97377 0.108680394815573
97378 0.108680022791889
97379 0.108679650773299
97380 0.108679278759803
97381 0.1086789067514
97382 0.108678534748091
97383 0.108678162749875
97384 0.108677790756752
97385 0.108677418768723
97386 0.108677046785787
97387 0.108676674807943
97388 0.108676302835192
97389 0.108675930867534
97390 0.108675558904968
97391 0.108675186947495
97392 0.108674814995114
97393 0.108674443047825
97394 0.108674071105628
97395 0.108673699168523
97396 0.108673327236509
97397 0.108672955309588
97398 0.108672583387758
97399 0.108672211471019
97400 0.108671839559371
97401 0.108671467652815
97402 0.10867109575135
97403 0.108670723854976
97404 0.108670351963692
97405 0.108669980077499
97406 0.108669608196397
97407 0.108669236320385
97408 0.108668864449463
97409 0.108668492583632
97410 0.108668120722891
97411 0.108667748867239
97412 0.108667377016678
97413 0.108667005171206
97414 0.108666633330823
97415 0.10866626149553
97416 0.108665889665327
97417 0.108665517840213
97418 0.108665146020187
97419 0.108664774205251
97420 0.108664402395404
97421 0.108664030590645
97422 0.108663658790975
97423 0.108663286996393
97424 0.1086629152069
97425 0.108662543422495
97426 0.108662171643178
97427 0.108661799868949
97428 0.108661428099808
97429 0.108661056335754
97430 0.108660684576789
97431 0.10866031282291
97432 0.108659941074119
97433 0.108659569330416
97434 0.108659197591799
97435 0.10865882585827
97436 0.108658454129827
97437 0.108658082406472
97438 0.108657710688202
97439 0.10865733897502
97440 0.108656967266924
97441 0.108656595563914
97442 0.10865622386599
97443 0.108655852173152
97444 0.1086554804854
97445 0.108655108802734
97446 0.108654737125154
97447 0.108654365452659
97448 0.10865399378525
97449 0.108653622122926
97450 0.108653250465687
97451 0.108652878813533
97452 0.108652507166464
97453 0.10865213552448
97454 0.108651763887581
97455 0.108651392255766
97456 0.108651020629036
97457 0.10865064900739
97458 0.108650277390828
97459 0.108649905779351
97460 0.108649534172957
97461 0.108649162571647
97462 0.108648790975421
97463 0.108648419384278
97464 0.108648047798219
97465 0.108647676217244
97466 0.108647304641351
97467 0.108646933070542
97468 0.108646561504816
97469 0.108646189944172
97470 0.108645818388612
97471 0.108645446838133
97472 0.108645075292738
97473 0.108644703752425
97474 0.108644332217194
97475 0.108643960687045
97476 0.108643589161978
97477 0.108643217641994
97478 0.10864284612709
97479 0.108642474617269
97480 0.108642103112529
97481 0.108641731612871
97482 0.108641360118294
97483 0.108640988628798
97484 0.108640617144383
97485 0.108640245665049
97486 0.108639874190796
97487 0.108639502721623
97488 0.108639131257531
97489 0.10863875979852
97490 0.108638388344588
97491 0.108638016895737
97492 0.108637645451967
97493 0.108637274013276
97494 0.108636902579664
97495 0.108636531151133
97496 0.108636159727681
97497 0.108635788309309
97498 0.108635416896016
97499 0.108635045487802
97500 0.108634674084667
97501 0.108634302686612
97502 0.108633931293635
97503 0.108633559905737
97504 0.108633188522917
97505 0.108632817145176
97506 0.108632445772514
97507 0.108632074404929
97508 0.108631703042423
97509 0.108631331684995
97510 0.108630960332645
97511 0.108630588985372
97512 0.108630217643177
97513 0.10862984630606
97514 0.10862947497402
97515 0.108629103647057
97516 0.108628732325172
97517 0.108628361008363
97518 0.108627989696632
97519 0.108627618389977
97520 0.108627247088399
97521 0.108626875791897
97522 0.108626504500472
97523 0.108626133214123
97524 0.108625761932851
97525 0.108625390656654
97526 0.108625019385533
97527 0.108624648119489
97528 0.108624276858519
97529 0.108623905602626
97530 0.108623534351808
97531 0.108623163106065
97532 0.108622791865398
97533 0.108622420629805
97534 0.108622049399288
97535 0.108621678173845
97536 0.108621306953477
97537 0.108620935738184
97538 0.108620564527965
97539 0.108620193322821
97540 0.108619822122751
97541 0.108619450927755
97542 0.108619079737833
97543 0.108618708552985
97544 0.10861833737321
97545 0.10861796619851
97546 0.108617595028882
97547 0.108617223864329
97548 0.108616852704848
97549 0.108616481550441
97550 0.108616110401106
97551 0.108615739256845
97552 0.108615368117656
97553 0.10861499698354
97554 0.108614625854497
97555 0.108614254730526
97556 0.108613883611627
97557 0.1086135124978
97558 0.108613141389046
97559 0.108612770285363
97560 0.108612399186753
97561 0.108612028093214
97562 0.108611657004746
97563 0.10861128592135
97564 0.108610914843026
97565 0.108610543769772
97566 0.10861017270159
97567 0.108609801638478
97568 0.108609430580438
97569 0.108609059527468
97570 0.108608688479569
97571 0.10860831743674
97572 0.108607946398982
97573 0.108607575366294
97574 0.108607204338676
97575 0.108606833316128
97576 0.10860646229865
97577 0.108606091286241
97578 0.108605720278903
97579 0.108605349276633
97580 0.108604978279433
97581 0.108604607287303
97582 0.108604236300242
97583 0.108603865318249
97584 0.108603494341326
97585 0.108603123369471
97586 0.108602752402685
97587 0.108602381440968
97588 0.108602010484319
97589 0.108601639532738
97590 0.108601268586225
97591 0.108600897644781
97592 0.108600526708404
97593 0.108600155777095
97594 0.108599784850854
97595 0.108599413929681
97596 0.108599043013575
97597 0.108598672102536
97598 0.108598301196565
97599 0.10859793029566
97600 0.108597559399823
97601 0.108597188509052
97602 0.108596817623349
97603 0.108596446742711
97604 0.108596075867141
97605 0.108595704996636
97606 0.108595334131198
97607 0.108594963270826
97608 0.10859459241552
97609 0.10859422156528
97610 0.108593850720106
97611 0.108593479879997
97612 0.108593109044954
97613 0.108592738214976
97614 0.108592367390063
97615 0.108591996570216
97616 0.108591625755434
97617 0.108591254945716
97618 0.108590884141063
97619 0.108590513341475
97620 0.108590142546952
97621 0.108589771757493
97622 0.108589400973098
97623 0.108589030193768
97624 0.108588659419501
97625 0.108588288650299
97626 0.10858791788616
97627 0.108587547127085
97628 0.108587176373074
97629 0.108586805624126
97630 0.108586434880241
97631 0.10858606414142
97632 0.108585693407661
97633 0.108585322678966
97634 0.108584951955333
97635 0.108584581236764
97636 0.108584210523257
97637 0.108583839814812
97638 0.10858346911143
97639 0.10858309841311
97640 0.108582727719852
97641 0.108582357031656
97642 0.108581986348522
97643 0.10858161567045
97644 0.108581244997439
97645 0.10858087432949
97646 0.108580503666602
97647 0.108580133008776
97648 0.10857976235601
97649 0.108579391708306
97650 0.108579021065663
97651 0.10857865042808
97652 0.108578279795559
97653 0.108577909168097
97654 0.108577538545697
97655 0.108577167928356
97656 0.108576797316076
97657 0.108576426708855
97658 0.108576056106695
97659 0.108575685509595
97660 0.108575314917554
97661 0.108574944330573
97662 0.108574573748651
97663 0.108574203171789
97664 0.108573832599986
97665 0.108573462033242
97666 0.108573091471556
97667 0.10857272091493
97668 0.108572350363363
97669 0.108571979816854
97670 0.108571609275404
97671 0.108571238739012
97672 0.108570868207678
97673 0.108570497681403
97674 0.108570127160185
97675 0.108569756644025
97676 0.108569386132924
97677 0.108569015626879
97678 0.108568645125893
97679 0.108568274629963
97680 0.108567904139091
97681 0.108567533653277
97682 0.108567163172519
97683 0.108566792696818
97684 0.108566422226174
97685 0.108566051760587
97686 0.108565681300056
97687 0.108565310844582
97688 0.108564940394164
97689 0.108564569948802
97690 0.108564199508496
97691 0.108563829073246
97692 0.108563458643053
97693 0.108563088217914
97694 0.108562717797832
97695 0.108562347382805
97696 0.108561976972833
97697 0.108561606567917
97698 0.108561236168055
97699 0.108560865773249
97700 0.108560495383497
97701 0.108560124998801
97702 0.108559754619158
97703 0.108559384244571
97704 0.108559013875038
97705 0.108558643510559
97706 0.108558273151134
97707 0.108557902796763
97708 0.108557532447446
97709 0.108557162103183
97710 0.108556791763974
97711 0.108556421429818
97712 0.108556051100716
97713 0.108555680776667
97714 0.108555310457671
97715 0.108554940143728
97716 0.108554569834838
97717 0.108554199531001
97718 0.108553829232217
97719 0.108553458938485
97720 0.108553088649806
97721 0.108552718366179
97722 0.108552348087604
97723 0.108551977814081
97724 0.10855160754561
97725 0.108551237282192
97726 0.108550867023825
97727 0.108550496770509
97728 0.108550126522245
97729 0.108549756279033
97730 0.108549386040871
97731 0.108549015807761
97732 0.108548645579702
97733 0.108548275356694
97734 0.108547905138736
97735 0.108547534925829
97736 0.108547164717973
97737 0.108546794515167
97738 0.108546424317411
97739 0.108546054124706
97740 0.108545683937051
97741 0.108545313754445
97742 0.10854494357689
97743 0.108544573404384
97744 0.108544203236927
97745 0.10854383307452
97746 0.108543462917163
97747 0.108543092764854
97748 0.108542722617595
97749 0.108542352475385
97750 0.108541982338223
97751 0.10854161220611
97752 0.108541242079046
97753 0.10854087195703
97754 0.108540501840063
97755 0.108540131728144
97756 0.108539761621273
97757 0.10853939151945
97758 0.108539021422675
97759 0.108538651330948
97760 0.108538281244268
97761 0.108537911162636
97762 0.108537541086051
97763 0.108537171014513
97764 0.108536800948023
97765 0.10853643088658
97766 0.108536060830183
97767 0.108535690778834
97768 0.108535320732531
97769 0.108534950691275
97770 0.108534580655065
97771 0.108534210623901
97772 0.108533840597784
97773 0.108533470576712
97774 0.108533100560687
97775 0.108532730549707
97776 0.108532360543774
97777 0.108531990542885
97778 0.108531620547043
97779 0.108531250556245
97780 0.108530880570493
97781 0.108530510589786
97782 0.108530140614124
97783 0.108529770643507
97784 0.108529400677934
97785 0.108529030717406
97786 0.108528660761923
97787 0.108528290811484
97788 0.10852792086609
97789 0.108527550925739
97790 0.108527180990433
97791 0.10852681106017
97792 0.108526441134951
97793 0.108526071214776
97794 0.108525701299645
97795 0.108525331389556
97796 0.108524961484512
97797 0.10852459158451
97798 0.108524221689551
97799 0.108523851799636
97800 0.108523481914763
97801 0.108523112034933
97802 0.108522742160145
97803 0.1085223722904
97804 0.108522002425697
97805 0.108521632566037
97806 0.108521262711419
97807 0.108520892861842
97808 0.108520523017308
97809 0.108520153177815
97810 0.108519783343364
97811 0.108519413513954
97812 0.108519043689586
97813 0.108518673870259
97814 0.108518304055973
97815 0.108517934246728
97816 0.108517564442524
97817 0.108517194643361
97818 0.108516824849238
97819 0.108516455060156
97820 0.108516085276114
97821 0.108515715497113
97822 0.108515345723152
97823 0.108514975954231
97824 0.10851460619035
97825 0.108514236431508
97826 0.108513866677707
97827 0.108513496928945
97828 0.108513127185222
97829 0.108512757446539
97830 0.108512387712895
97831 0.10851201798429
97832 0.108511648260724
97833 0.108511278542197
97834 0.108510908828709
97835 0.108510539120259
97836 0.108510169416848
97837 0.108509799718475
97838 0.10850943002514
97839 0.108509060336844
97840 0.108508690653585
97841 0.108508320975365
97842 0.108507951302182
97843 0.108507581634037
97844 0.108507211970929
97845 0.108506842312859
97846 0.108506472659826
97847 0.108506103011831
97848 0.108505733368872
97849 0.10850536373095
97850 0.108504994098065
97851 0.108504624470217
97852 0.108504254847405
97853 0.10850388522963
97854 0.108503515616891
97855 0.108503146009189
97856 0.108502776406522
97857 0.108502406808892
97858 0.108502037216297
97859 0.108501667628738
97860 0.108501298046215
97861 0.108500928468727
97862 0.108500558896274
97863 0.108500189328857
97864 0.108499819766475
97865 0.108499450209128
97866 0.108499080656815
97867 0.108498711109538
97868 0.108498341567295
97869 0.108497972030087
97870 0.108497602497913
97871 0.108497232970774
97872 0.108496863448668
97873 0.108496493931597
97874 0.108496124419559
97875 0.108495754912556
97876 0.108495385410586
97877 0.10849501591365
97878 0.108494646421747
97879 0.108494276934877
97880 0.108493907453041
97881 0.108493537976238
97882 0.108493168504467
97883 0.10849279903773
97884 0.108492429576025
97885 0.108492060119353
97886 0.108491690667714
97887 0.108491321221107
97888 0.108490951779532
97889 0.108490582342989
97890 0.108490212911478
97891 0.108489843484999
97892 0.108489474063552
97893 0.108489104647137
97894 0.108488735235753
97895 0.1084883658294
97896 0.108487996428079
97897 0.108487627031789
97898 0.10848725764053
97899 0.108486888254302
97900 0.108486518873104
97901 0.108486149496938
97902 0.108485780125802
97903 0.108485410759696
97904 0.108485041398621
97905 0.108484672042576
97906 0.108484302691561
97907 0.108483933345576
97908 0.108483564004621
97909 0.108483194668696
97910 0.1084828253378
97911 0.108482456011934
97912 0.108482086691097
97913 0.108481717375289
97914 0.108481348064511
97915 0.108480978758762
97916 0.108480609458041
97917 0.108480240162349
97918 0.108479870871686
97919 0.108479501586052
97920 0.108479132305445
97921 0.108478763029867
97922 0.108478393759318
97923 0.108478024493796
97924 0.108477655233302
97925 0.108477285977837
97926 0.108476916727398
97927 0.108476547481988
97928 0.108476178241605
97929 0.108475809006249
97930 0.10847543977592
97931 0.108475070550619
97932 0.108474701330344
97933 0.108474332115097
97934 0.108473962904876
97935 0.108473593699681
97936 0.108473224499514
97937 0.108472855304372
97938 0.108472486114257
97939 0.108472116929168
97940 0.108471747749105
97941 0.108471378574068
97942 0.108471009404057
97943 0.108470640239071
97944 0.108470271079111
97945 0.108469901924176
97946 0.108469532774267
97947 0.108469163629382
97948 0.108468794489523
97949 0.108468425354689
97950 0.10846805622488
97951 0.108467687100095
97952 0.108467317980335
97953 0.108466948865599
97954 0.108466579755888
97955 0.108466210651201
97956 0.108465841551538
97957 0.108465472456899
97958 0.108465103367284
97959 0.108464734282693
97960 0.108464365203125
97961 0.108463996128581
97962 0.10846362705906
97963 0.108463257994562
97964 0.108462888935088
97965 0.108462519880637
97966 0.108462150831208
97967 0.108461781786802
97968 0.108461412747419
97969 0.108461043713059
97970 0.108460674683721
97971 0.108460305659405
97972 0.108459936640112
97973 0.10845956762584
97974 0.108459198616591
97975 0.108458829612363
97976 0.108458460613157
97977 0.108458091618973
97978 0.10845772262981
97979 0.108457353645668
97980 0.108456984666548
97981 0.108456615692449
97982 0.10845624672337
97983 0.108455877759313
97984 0.108455508800276
97985 0.108455139846261
97986 0.108454770897265
97987 0.10845440195329
97988 0.108454033014335
97989 0.108453664080401
97990 0.108453295151486
97991 0.108452926227592
97992 0.108452557308717
97993 0.108452188394862
97994 0.108451819486026
97995 0.10845145058221
97996 0.108451081683413
97997 0.108450712789635
97998 0.108450343900877
97999 0.108449975017137
98000 0.108449606138417
98001 0.108449237264715
98002 0.108448868396031
98003 0.108448499532366
98004 0.10844813067372
98005 0.108447761820091
98006 0.108447392971481
98007 0.108447024127889
98008 0.108446655289315
98009 0.108446286455758
98010 0.108445917627219
98011 0.108445548803698
98012 0.108445179985194
98013 0.108444811171707
98014 0.108444442363238
98015 0.108444073559785
98016 0.10844370476135
98017 0.108443335967931
98018 0.108442967179529
98019 0.108442598396144
98020 0.108442229617775
98021 0.108441860844422
98022 0.108441492076086
98023 0.108441123312766
98024 0.108440754554461
98025 0.108440385801173
98026 0.1084400170529
98027 0.108439648309643
98028 0.108439279571401
98029 0.108438910838175
98030 0.108438542109964
98031 0.108438173386768
98032 0.108437804668587
98033 0.108437435955422
98034 0.10843706724727
98035 0.108436698544134
98036 0.108436329846012
98037 0.108435961152904
98038 0.108435592464811
98039 0.108435223781732
98040 0.108434855103667
98041 0.108434486430616
98042 0.108434117762579
98043 0.108433749099556
98044 0.108433380441546
98045 0.108433011788549
98046 0.108432643140566
98047 0.108432274497597
98048 0.10843190585964
98049 0.108431537226696
98050 0.108431168598765
98051 0.108430799975847
98052 0.108430431357942
98053 0.108430062745049
98054 0.108429694137168
98055 0.1084293255343
98056 0.108428956936444
98057 0.1084285883436
98058 0.108428219755768
98059 0.108427851172947
98060 0.108427482595139
98061 0.108427114022342
98062 0.108426745454556
98063 0.108426376891782
98064 0.108426008334019
98065 0.108425639781267
98066 0.108425271233525
98067 0.108424902690795
98068 0.108424534153076
98069 0.108424165620367
98070 0.108423797092668
98071 0.10842342856998
98072 0.108423060052303
98073 0.108422691539635
98074 0.108422323031977
98075 0.10842195452933
98076 0.108421586031692
98077 0.108421217539063
98078 0.108420849051444
98079 0.108420480568835
98080 0.108420112091235
98081 0.108419743618644
98082 0.108419375151062
98083 0.108419006688489
98084 0.108418638230925
98085 0.10841826977837
98086 0.108417901330823
98087 0.108417532888285
98088 0.108417164450755
98089 0.108416796018233
98090 0.108416427590719
98091 0.108416059168214
98092 0.108415690750716
98093 0.108415322338226
98094 0.108414953930743
98095 0.108414585528268
98096 0.108414217130801
98097 0.108413848738341
98098 0.108413480350887
98099 0.108413111968441
98100 0.108412743591002
98101 0.10841237521857
98102 0.108412006851144
98103 0.108411638488725
98104 0.108411270131312
98105 0.108410901778906
98106 0.108410533431506
98107 0.108410165089112
98108 0.108409796751723
98109 0.108409428419341
98110 0.108409060091965
98111 0.108408691769594
98112 0.108408323452228
98113 0.108407955139868
98114 0.108407586832513
98115 0.108407218530163
98116 0.108406850232819
98117 0.108406481940479
98118 0.108406113653144
98119 0.108405745370813
98120 0.108405377093487
98121 0.108405008821166
98122 0.108404640553849
98123 0.108404272291536
98124 0.108403904034227
98125 0.108403535781922
98126 0.108403167534621
98127 0.108402799292323
98128 0.108402431055029
98129 0.108402062822739
98130 0.108401694595452
98131 0.108401326373168
98132 0.108400958155887
98133 0.108400589943609
98134 0.108400221736334
98135 0.108399853534062
98136 0.108399485336793
98137 0.108399117144526
98138 0.108398748957261
98139 0.108398380774999
98140 0.108398012597738
98141 0.10839764442548
98142 0.108397276258224
98143 0.108396908095969
98144 0.108396539938717
98145 0.108396171786465
98146 0.108395803639216
98147 0.108395435496967
98148 0.10839506735972
98149 0.108394699227474
98150 0.108394331100228
98151 0.108393962977984
98152 0.10839359486074
98153 0.108393226748497
98154 0.108392858641255
98155 0.108392490539013
98156 0.108392122441771
98157 0.108391754349529
98158 0.108391386262287
98159 0.108391018180045
98160 0.108390650102803
98161 0.108390282030561
98162 0.108389913963318
98163 0.108389545901074
98164 0.10838917784383
98165 0.108388809791585
98166 0.108388441744339
98167 0.108388073702092
98168 0.108387705664844
98169 0.108387337632594
98170 0.108386969605343
98171 0.108386601583091
98172 0.108386233565837
98173 0.108385865553581
98174 0.108385497546323
98175 0.108385129544064
98176 0.108384761546802
98177 0.108384393554538
98178 0.108384025567271
98179 0.108383657585002
98180 0.108383289607731
98181 0.108382921635456
98182 0.108382553668179
98183 0.108382185705899
98184 0.108381817748616
98185 0.10838144979633
98186 0.10838108184904
98187 0.108380713906747
98188 0.10838034596945
98189 0.10837997803715
98190 0.108379610109846
98191 0.108379242187538
98192 0.108378874270226
98193 0.10837850635791
98194 0.108378138450589
98195 0.108377770548265
98196 0.108377402650935
98197 0.108377034758601
98198 0.108376666871263
98199 0.108376298988919
98200 0.108375931111571
98201 0.108375563239217
98202 0.108375195371858
98203 0.108374827509494
98204 0.108374459652125
98205 0.108374091799749
98206 0.108373723952369
98207 0.108373356109982
98208 0.108372988272589
98209 0.108372620440191
98210 0.108372252612786
98211 0.108371884790375
98212 0.108371516972958
98213 0.108371149160534
98214 0.108370781353103
98215 0.108370413550666
98216 0.108370045753221
98217 0.10836967796077
98218 0.108369310173312
98219 0.108368942390846
98220 0.108368574613373
98221 0.108368206840893
98222 0.108367839073405
98223 0.108367471310909
98224 0.108367103553406
98225 0.108366735800894
98226 0.108366368053375
98227 0.108366000310847
98228 0.108365632573311
98229 0.108365264840767
98230 0.108364897113214
98231 0.108364529390652
98232 0.108364161673082
98233 0.108363793960503
98234 0.108363426252915
98235 0.108363058550317
98236 0.108362690852711
98237 0.108362323160095
98238 0.108361955472469
98239 0.108361587789834
98240 0.108361220112189
98241 0.108360852439535
98242 0.10836048477187
98243 0.108360117109195
98244 0.108359749451511
98245 0.108359381798815
98246 0.10835901415111
98247 0.108358646508394
98248 0.108358278870667
98249 0.108357911237929
98250 0.108357543610181
98251 0.108357175987421
98252 0.108356808369651
98253 0.108356440756869
98254 0.108356073149076
98255 0.108355705546271
98256 0.108355337948454
98257 0.108354970355626
98258 0.108354602767786
98259 0.108354235184934
98260 0.10835386760707
98261 0.108353500034194
98262 0.108353132466305
98263 0.108352764903404
98264 0.108352397345491
98265 0.108352029792565
98266 0.108351662244625
98267 0.108351294701673
98268 0.108350927163708
98269 0.10835055963073
98270 0.108350192102739
98271 0.108349824579734
98272 0.108349457061716
98273 0.108349089548684
98274 0.108348722040638
98275 0.108348354537578
98276 0.108347987039505
98277 0.108347619546417
98278 0.108347252058315
98279 0.108346884575199
98280 0.108346517097068
98281 0.108346149623923
98282 0.108345782155763
98283 0.108345414692588
98284 0.108345047234399
98285 0.108344679781194
98286 0.108344312332974
98287 0.108343944889739
98288 0.108343577451488
98289 0.108343210018222
98290 0.10834284258994
98291 0.108342475166643
98292 0.108342107748329
98293 0.108341740335
98294 0.108341372926654
98295 0.108341005523292
98296 0.108340638124914
98297 0.10834027073152
98298 0.108339903343109
98299 0.108339535959681
98300 0.108339168581236
98301 0.108338801207774
98302 0.108338433839296
98303 0.1083380664758
98304 0.108337699117287
98305 0.108337331763756
98306 0.108336964415208
98307 0.108336597071642
98308 0.108336229733059
98309 0.108335862399457
98310 0.108335495070838
98311 0.1083351277472
98312 0.108334760428544
98313 0.10833439311487
98314 0.108334025806178
98315 0.108333658502466
98316 0.108333291203736
98317 0.108332923909988
98318 0.10833255662122
98319 0.108332189337433
98320 0.108331822058627
98321 0.108331454784802
98322 0.108331087515957
98323 0.108330720252093
98324 0.108330352993209
98325 0.108329985739305
98326 0.108329618490382
98327 0.108329251246438
98328 0.108328884007474
98329 0.10832851677349
98330 0.108328149544486
98331 0.108327782320461
98332 0.108327415101415
98333 0.108327047887349
98334 0.108326680678262
98335 0.108326313474154
98336 0.108325946275025
98337 0.108325579080875
98338 0.108325211891703
98339 0.10832484470751
98340 0.108324477528296
98341 0.108324110354059
98342 0.108323743184801
98343 0.108323376020521
98344 0.108323008861219
98345 0.108322641706895
98346 0.108322274557549
98347 0.10832190741318
98348 0.108321540273789
98349 0.108321173139375
98350 0.108320806009938
98351 0.108320438885479
98352 0.108320071765997
98353 0.108319704651491
98354 0.108319337541962
98355 0.10831897043741
98356 0.108318603337835
98357 0.108318236243236
98358 0.108317869153613
98359 0.108317502068966
98360 0.108317134989296
98361 0.108316767914602
98362 0.108316400844883
98363 0.10831603378014
98364 0.108315666720373
98365 0.108315299665581
98366 0.108314932615765
98367 0.108314565570924
98368 0.108314198531058
98369 0.108313831496167
98370 0.108313464466251
98371 0.108313097441309
98372 0.108312730421343
98373 0.108312363406351
98374 0.108311996396333
98375 0.10831162939129
98376 0.108311262391221
98377 0.108310895396126
98378 0.108310528406005
98379 0.108310161420857
98380 0.108309794440684
98381 0.108309427465484
98382 0.108309060495258
98383 0.108308693530005
98384 0.108308326569725
98385 0.108307959614418
98386 0.108307592664085
98387 0.108307225718724
98388 0.108306858778336
98389 0.108306491842921
98390 0.108306124912478
98391 0.108305757987008
98392 0.10830539106651
98393 0.108305024150984
98394 0.10830465724043
98395 0.108304290334849
98396 0.108303923434239
98397 0.108303556538601
98398 0.108303189647934
98399 0.108302822762239
98400 0.108302455881515
98401 0.108302089005763
98402 0.108301722134981
98403 0.108301355269171
98404 0.108300988408332
98405 0.108300621552463
98406 0.108300254701565
98407 0.108299887855637
98408 0.10829952101468
98409 0.108299154178694
98410 0.108298787347677
98411 0.108298420521631
98412 0.108298053700554
98413 0.108297686884448
98414 0.108297320073311
98415 0.108296953267143
98416 0.108296586465945
98417 0.108296219669717
98418 0.108295852878458
98419 0.108295486092167
98420 0.108295119310846
98421 0.108294752534494
98422 0.108294385763111
98423 0.108294018996696
98424 0.10829365223525
98425 0.108293285478772
98426 0.108292918727262
98427 0.108292551980721
98428 0.108292185239148
98429 0.108291818502542
98430 0.108291451770905
98431 0.108291085044235
98432 0.108290718322533
98433 0.108290351605798
98434 0.108289984894031
98435 0.108289618187231
98436 0.108289251485398
98437 0.108288884788532
98438 0.108288518096633
98439 0.1082881514097
98440 0.108287784727735
98441 0.108287418050736
98442 0.108287051378703
98443 0.108286684711637
98444 0.108286318049536
98445 0.108285951392402
98446 0.108285584740234
98447 0.108285218093032
98448 0.108284851450795
98449 0.108284484813524
98450 0.108284118181219
98451 0.108283751553878
98452 0.108283384931503
98453 0.108283018314094
98454 0.108282651701649
98455 0.108282285094169
98456 0.108281918491654
98457 0.108281551894103
98458 0.108281185301517
98459 0.108280818713896
98460 0.108280452131238
98461 0.108280085553545
98462 0.108279718980816
98463 0.108279352413051
98464 0.10827898585025
98465 0.108278619292413
98466 0.108278252739539
98467 0.108277886191628
98468 0.108277519648681
98469 0.108277153110697
98470 0.108276786577677
98471 0.108276420049619
98472 0.108276053526524
98473 0.108275687008392
98474 0.108275320495223
98475 0.108274953987016
98476 0.108274587483771
98477 0.108274220985489
98478 0.108273854492169
98479 0.108273488003812
98480 0.108273121520416
98481 0.108272755041982
98482 0.108272388568509
98483 0.108272022099998
98484 0.108271655636449
98485 0.108271289177861
98486 0.108270922724235
98487 0.108270556275569
98488 0.108270189831864
98489 0.108269823393121
98490 0.108269456959338
98491 0.108269090530516
98492 0.108268724106654
98493 0.108268357687753
98494 0.108267991273812
98495 0.108267624864831
98496 0.10826725846081
98497 0.10826689206175
98498 0.108266525667649
98499 0.108266159278507
98500 0.108265792894326
98501 0.108265426515104
98502 0.108265060140841
98503 0.108264693771537
98504 0.108264327407193
98505 0.108263961047808
98506 0.108263594693381
98507 0.108263228343914
98508 0.108262861999404
98509 0.108262495659854
98510 0.108262129325262
98511 0.108261762995628
98512 0.108261396670953
98513 0.108261030351235
98514 0.108260664036476
98515 0.108260297726674
98516 0.10825993142183
98517 0.108259565121943
98518 0.108259198827015
98519 0.108258832537043
98520 0.108258466252029
98521 0.108258099971972
98522 0.108257733696871
98523 0.108257367426728
98524 0.108257001161542
98525 0.108256634901312
98526 0.108256268646039
98527 0.108255902395722
98528 0.108255536150361
98529 0.108255169909957
98530 0.108254803674509
98531 0.108254437444016
98532 0.10825407121848
98533 0.108253704997899
98534 0.108253338782274
98535 0.108252972571605
98536 0.10825260636589
98537 0.108252240165131
98538 0.108251873969327
98539 0.108251507778479
98540 0.108251141592585
98541 0.108250775411646
98542 0.108250409235661
98543 0.108250043064631
98544 0.108249676898556
98545 0.108249310737434
98546 0.108248944581267
98547 0.108248578430055
98548 0.108248212283796
98549 0.108247846142491
98550 0.108247480006139
98551 0.108247113874741
98552 0.108246747748297
98553 0.108246381626806
98554 0.108246015510269
98555 0.108245649398684
98556 0.108245283292053
98557 0.108244917190374
98558 0.108244551093648
98559 0.108244185001875
98560 0.108243818915055
98561 0.108243452833187
98562 0.108243086756271
98563 0.108242720684308
98564 0.108242354617296
98565 0.108241988555237
98566 0.108241622498129
98567 0.108241256445973
98568 0.108240890398769
98569 0.108240524356516
98570 0.108240158319215
98571 0.108239792286864
98572 0.108239426259466
98573 0.108239060237018
98574 0.108238694219521
98575 0.108238328206974
98576 0.108237962199379
98577 0.108237596196734
98578 0.108237230199039
98579 0.108236864206295
98580 0.108236498218501
98581 0.108236132235657
98582 0.108235766257763
98583 0.108235400284819
98584 0.108235034316825
98585 0.10823466835378
98586 0.108234302395685
98587 0.108233936442539
98588 0.108233570494343
98589 0.108233204551095
98590 0.108232838612797
98591 0.108232472679448
98592 0.108232106751047
98593 0.108231740827595
98594 0.108231374909092
98595 0.108231008995537
98596 0.108230643086931
98597 0.108230277183272
98598 0.108229911284562
98599 0.1082295453908
98600 0.108229179501986
98601 0.108228813618119
98602 0.1082284477392
98603 0.108228081865229
98604 0.108227715996205
98605 0.108227350132128
98606 0.108226984272998
98607 0.108226618418816
98608 0.10822625256958
98609 0.108225886725291
98610 0.108225520885949
98611 0.108225155051554
98612 0.108224789222105
98613 0.108224423397602
98614 0.108224057578046
98615 0.108223691763435
98616 0.108223325953771
98617 0.108222960149053
98618 0.10822259434928
98619 0.108222228554453
98620 0.108221862764571
98621 0.108221496979635
98622 0.108221131199644
98623 0.108220765424599
98624 0.108220399654498
98625 0.108220033889343
98626 0.108219668129132
98627 0.108219302373866
98628 0.108218936623544
98629 0.108218570878167
98630 0.108218205137734
98631 0.108217839402246
98632 0.108217473671702
98633 0.108217107946101
98634 0.108216742225445
98635 0.108216376509732
98636 0.108216010798964
98637 0.108215645093138
98638 0.108215279392256
98639 0.108214913696317
98640 0.108214548005322
98641 0.108214182319269
98642 0.10821381663816
98643 0.108213450961993
98644 0.108213085290769
98645 0.108212719624488
98646 0.108212353963149
98647 0.108211988306753
98648 0.108211622655299
98649 0.108211257008787
98650 0.108210891367217
98651 0.108210525730588
98652 0.108210160098902
98653 0.108209794472157
98654 0.108209428850354
98655 0.108209063233493
98656 0.108208697621572
98657 0.108208332014593
98658 0.108207966412555
98659 0.108207600815458
98660 0.108207235223302
98661 0.108206869636086
98662 0.108206504053811
98663 0.108206138476477
98664 0.108205772904083
98665 0.108205407336629
98666 0.108205041774116
98667 0.108204676216542
98668 0.108204310663908
98669 0.108203945116214
98670 0.10820357957346
98671 0.108203214035646
98672 0.108202848502771
98673 0.108202482974835
98674 0.108202117451838
98675 0.108201751933781
98676 0.108201386420662
98677 0.108201020912482
98678 0.108200655409242
98679 0.108200289910939
98680 0.108199924417576
98681 0.10819955892915
98682 0.108199193445663
98683 0.108198827967114
98684 0.108198462493503
98685 0.10819809702483
98686 0.108197731561095
98687 0.108197366102298
98688 0.108197000648438
98689 0.108196635199516
98690 0.108196269755531
98691 0.108195904316483
98692 0.108195538882372
98693 0.108195173453199
98694 0.108194808028962
98695 0.108194442609662
98696 0.108194077195298
98697 0.108193711785872
98698 0.108193346381381
98699 0.108192980981827
98700 0.108192615587209
98701 0.108192250197527
98702 0.108191884812781
98703 0.108191519432971
98704 0.108191154058097
98705 0.108190788688158
98706 0.108190423323155
98707 0.108190057963087
98708 0.108189692607954
98709 0.108189327257756
98710 0.108188961912494
98711 0.108188596572166
98712 0.108188231236773
98713 0.108187865906315
98714 0.108187500580791
98715 0.108187135260202
98716 0.108186769944547
98717 0.108186404633826
98718 0.10818603932804
98719 0.108185674027187
98720 0.108185308731268
98721 0.108184943440283
98722 0.108184578154232
98723 0.108184212873114
98724 0.108183847596929
98725 0.108183482325678
98726 0.108183117059359
98727 0.108182751797974
98728 0.108182386541522
98729 0.108182021290002
98730 0.108181656043416
98731 0.108181290801762
98732 0.10818092556504
98733 0.10818056033325
98734 0.108180195106393
98735 0.108179829884468
98736 0.108179464667475
98737 0.108179099455414
98738 0.108178734248284
98739 0.108178369046086
98740 0.10817800384882
98741 0.108177638656485
98742 0.108177273469081
98743 0.108176908286609
98744 0.108176543109067
98745 0.108176177936457
98746 0.108175812768777
98747 0.108175447606028
98748 0.108175082448209
98749 0.108174717295321
98750 0.108174352147364
98751 0.108173987004336
98752 0.108173621866239
98753 0.108173256733072
98754 0.108172891604835
98755 0.108172526481527
98756 0.108172161363149
98757 0.108171796249701
98758 0.108171431141182
98759 0.108171066037592
98760 0.108170700938931
98761 0.1081703358452
98762 0.108169970756397
98763 0.108169605672524
98764 0.108169240593579
98765 0.108168875519563
98766 0.108168510450475
98767 0.108168145386315
98768 0.108167780327084
98769 0.108167415272781
98770 0.108167050223406
98771 0.108166685178959
98772 0.108166320139439
98773 0.108165955104848
98774 0.108165590075184
98775 0.108165225050447
98776 0.108164860030637
98777 0.108164495015755
98778 0.1081641300058
98779 0.108163765000772
98780 0.108163400000671
98781 0.108163035005496
98782 0.108162670015248
98783 0.108162305029927
98784 0.108161940049532
98785 0.108161575074063
98786 0.108161210103521
98787 0.108160845137904
98788 0.108160480177214
98789 0.108160115221449
98790 0.10815975027061
98791 0.108159385324697
98792 0.108159020383709
98793 0.108158655447646
98794 0.108158290516508
98795 0.108157925590296
98796 0.108157560669009
98797 0.108157195752646
98798 0.108156830841209
98799 0.108156465934696
98800 0.108156101033107
98801 0.108155736136443
98802 0.108155371244703
98803 0.108155006357887
98804 0.108154641475996
98805 0.108154276599028
98806 0.108153911726984
98807 0.108153546859864
98808 0.108153181997668
98809 0.108152817140395
98810 0.108152452288045
98811 0.108152087440619
98812 0.108151722598116
98813 0.108151357760536
98814 0.108150992927878
98815 0.108150628100144
98816 0.108150263277332
98817 0.108149898459443
98818 0.108149533646476
98819 0.108149168838431
98820 0.108148804035309
98821 0.108148439237109
98822 0.108148074443831
98823 0.108147709655474
98824 0.108147344872039
98825 0.108146980093526
98826 0.108146615319935
98827 0.108146250551265
98828 0.108145885787516
98829 0.108145521028688
98830 0.108145156274782
98831 0.108144791525796
98832 0.108144426781731
98833 0.108144062042587
98834 0.108143697308363
98835 0.10814333257906
98836 0.108142967854677
98837 0.108142603135214
98838 0.108142238420672
98839 0.10814187371105
98840 0.108141509006347
98841 0.108141144306564
98842 0.108140779611701
98843 0.108140414921757
98844 0.108140050236733
98845 0.108139685556628
98846 0.108139320881442
98847 0.108138956211176
98848 0.108138591545828
98849 0.108138226885399
98850 0.108137862229889
98851 0.108137497579297
98852 0.108137132933624
98853 0.108136768292869
98854 0.108136403657033
98855 0.108136039026115
98856 0.108135674400114
98857 0.108135309779032
98858 0.108134945162867
98859 0.108134580551621
98860 0.108134215945291
98861 0.108133851343879
98862 0.108133486747385
98863 0.108133122155807
98864 0.108132757569147
98865 0.108132392987404
98866 0.108132028410577
98867 0.108131663838668
98868 0.108131299271675
98869 0.108130934709598
98870 0.108130570152438
98871 0.108130205600194
98872 0.108129841052866
98873 0.108129476510455
98874 0.108129111972959
98875 0.108128747440379
98876 0.108128382912715
98877 0.108128018389966
98878 0.108127653872133
98879 0.108127289359216
98880 0.108126924851213
98881 0.108126560348126
98882 0.108126195849953
98883 0.108125831356696
98884 0.108125466868353
98885 0.108125102384925
98886 0.108124737906411
98887 0.108124373432812
98888 0.108124008964128
98889 0.108123644500357
98890 0.1081232800415
98891 0.108122915587558
98892 0.108122551138529
98893 0.108122186694414
98894 0.108121822255213
98895 0.108121457820925
98896 0.108121093391551
98897 0.108120728967089
98898 0.108120364547541
98899 0.108120000132906
98900 0.108119635723184
98901 0.108119271318375
98902 0.108118906918478
98903 0.108118542523494
98904 0.108118178133423
98905 0.108117813748264
98906 0.108117449368017
98907 0.108117084992682
98908 0.108116720622259
98909 0.108116356256748
98910 0.108115991896149
98911 0.108115627540461
98912 0.108115263189685
98913 0.10811489884382
98914 0.108114534502867
98915 0.108114170166825
98916 0.108113805835693
98917 0.108113441509473
98918 0.108113077188164
98919 0.108112712871765
98920 0.108112348560277
98921 0.1081119842537
98922 0.108111619952033
98923 0.108111255655276
98924 0.108110891363429
98925 0.108110527076492
98926 0.108110162794465
98927 0.108109798517348
98928 0.108109434245141
98929 0.108109069977843
98930 0.108108705715455
98931 0.108108341457976
98932 0.108107977205406
98933 0.108107612957745
98934 0.108107248714993
98935 0.108106884477151
98936 0.108106520244217
98937 0.108106156016191
98938 0.108105791793074
98939 0.108105427574865
98940 0.108105063361565
98941 0.108104699153173
98942 0.108104334949689
98943 0.108103970751113
98944 0.108103606557445
98945 0.108103242368684
98946 0.108102878184831
98947 0.108102514005886
98948 0.108102149831847
98949 0.108101785662716
98950 0.108101421498493
98951 0.108101057339176
98952 0.108100693184766
98953 0.108100329035263
98954 0.108099964890667
98955 0.108099600750977
98956 0.108099236616193
98957 0.108098872486316
98958 0.108098508361345
98959 0.108098144241281
98960 0.108097780126122
98961 0.108097416015869
98962 0.108097051910521
98963 0.10809668781008
98964 0.108096323714544
98965 0.108095959623913
98966 0.108095595538188
98967 0.108095231457367
98968 0.108094867381452
98969 0.108094503310442
98970 0.108094139244336
98971 0.108093775183135
98972 0.108093411126839
98973 0.108093047075448
98974 0.10809268302896
98975 0.108092318987377
98976 0.108091954950698
98977 0.108091590918923
98978 0.108091226892052
98979 0.108090862870085
98980 0.108090498853021
98981 0.108090134840861
98982 0.108089770833604
98983 0.108089406831251
98984 0.108089042833801
98985 0.108088678841253
98986 0.108088314853609
98987 0.108087950870868
98988 0.108087586893029
98989 0.108087222920093
98990 0.10808685895206
98991 0.108086494988929
98992 0.1080861310307
98993 0.108085767077374
98994 0.108085403128949
98995 0.108085039185426
98996 0.108084675246806
98997 0.108084311313086
98998 0.108083947384269
98999 0.108083583460353
99000 0.108083219541338
99001 0.108082855627225
99002 0.108082491718012
99003 0.108082127813701
99004 0.10808176391429
99005 0.10808140001978
99006 0.108081036130171
99007 0.108080672245463
99008 0.108080308365655
99009 0.108079944490747
99010 0.108079580620739
99011 0.108079216755632
99012 0.108078852895424
99013 0.108078489040116
99014 0.108078125189708
99015 0.1080777613442
99016 0.108077397503591
99017 0.108077033667882
99018 0.108076669837071
99019 0.10807630601116
99020 0.108075942190148
99021 0.108075578374035
99022 0.108075214562821
99023 0.108074850756505
99024 0.108074486955088
99025 0.10807412315857
99026 0.10807375936695
99027 0.108073395580228
99028 0.108073031798404
99029 0.108072668021478
99030 0.10807230424945
99031 0.10807194048232
99032 0.108071576720087
99033 0.108071212962752
99034 0.108070849210314
99035 0.108070485462774
99036 0.108070121720131
99037 0.108069757982385
99038 0.108069394249536
99039 0.108069030521584
99040 0.108068666798528
99041 0.108068303080369
99042 0.108067939367107
99043 0.108067575658741
99044 0.108067211955271
99045 0.108066848256698
99046 0.10806648456302
99047 0.108066120874239
99048 0.108065757190353
99049 0.108065393511363
99050 0.108065029837268
99051 0.108064666168069
99052 0.108064302503766
99053 0.108063938844357
99054 0.108063575189844
99055 0.108063211540225
99056 0.108062847895502
99057 0.108062484255673
99058 0.108062120620739
99059 0.1080617569907
99060 0.108061393365554
99061 0.108061029745304
99062 0.108060666129947
99063 0.108060302519485
99064 0.108059938913916
99065 0.108059575313241
99066 0.10805921171746
99067 0.108058848126573
99068 0.108058484540579
99069 0.108058120959479
99070 0.108057757383272
99071 0.108057393811958
99072 0.108057030245537
99073 0.108056666684009
99074 0.108056303127373
99075 0.108055939575631
99076 0.108055576028781
99077 0.108055212486823
99078 0.108054848949758
99079 0.108054485417585
99080 0.108054121890304
99081 0.108053758367916
99082 0.108053394850419
99083 0.108053031337814
99084 0.1080526678301
99085 0.108052304327278
99086 0.108051940829348
99087 0.108051577336308
99088 0.10805121384816
99089 0.108050850364904
99090 0.108050486886538
99091 0.108050123413062
99092 0.108049759944478
99093 0.108049396480784
99094 0.108049033021981
99095 0.108048669568068
99096 0.108048306119046
99097 0.108047942674913
99098 0.108047579235671
99099 0.108047215801319
99100 0.108046852371856
99101 0.108046488947283
99102 0.1080461255276
99103 0.108045762112806
99104 0.108045398702901
99105 0.108045035297886
99106 0.10804467189776
99107 0.108044308502523
99108 0.108043945112175
99109 0.108043581726715
99110 0.108043218346145
99111 0.108042854970462
99112 0.108042491599669
99113 0.108042128233763
99114 0.108041764872746
99115 0.108041401516617
99116 0.108041038165375
99117 0.108040674819022
99118 0.108040311477556
99119 0.108039948140979
99120 0.108039584809288
99121 0.108039221482485
99122 0.108038858160569
99123 0.108038494843541
99124 0.108038131531399
99125 0.108037768224144
99126 0.108037404921777
99127 0.108037041624296
99128 0.108036678331701
99129 0.108036315043993
99130 0.108035951761171
99131 0.108035588483236
99132 0.108035225210187
99133 0.108034861942024
99134 0.108034498678746
99135 0.108034135420355
99136 0.108033772166849
99137 0.108033408918229
99138 0.108033045674494
99139 0.108032682435644
99140 0.10803231920168
99141 0.108031955972601
99142 0.108031592748406
99143 0.108031229529097
99144 0.108030866314672
99145 0.108030503105132
99146 0.108030139900477
99147 0.108029776700706
99148 0.108029413505819
99149 0.108029050315816
99150 0.108028687130698
99151 0.108028323950463
99152 0.108027960775113
99153 0.108027597604646
99154 0.108027234439062
99155 0.108026871278362
99156 0.108026508122546
99157 0.108026144971613
99158 0.108025781825562
99159 0.108025418684395
99160 0.108025055548111
99161 0.10802469241671
99162 0.108024329290191
99163 0.108023966168555
99164 0.108023603051801
99165 0.10802323993993
99166 0.108022876832941
99167 0.108022513730834
99168 0.108022150633609
99169 0.108021787541266
99170 0.108021424453804
99171 0.108021061371225
99172 0.108020698293526
99173 0.10802033522071
99174 0.108019972152774
99175 0.10801960908972
99176 0.108019246031547
99177 0.108018882978255
99178 0.108018519929843
99179 0.108018156886312
99180 0.108017793847662
99181 0.108017430813893
99182 0.108017067785004
99183 0.108016704760995
99184 0.108016341741866
99185 0.108015978727618
99186 0.108015615718249
99187 0.10801525271376
99188 0.108014889714151
99189 0.108014526719421
99190 0.108014163729571
99191 0.1080138007446
99192 0.108013437764509
99193 0.108013074789296
99194 0.108012711818963
99195 0.108012348853508
99196 0.108011985892933
99197 0.108011622937235
99198 0.108011259986417
99199 0.108010897040477
99200 0.108010534099415
99201 0.108010171163232
99202 0.108009808231926
99203 0.108009445305499
99204 0.108009082383949
99205 0.108008719467277
99206 0.108008356555483
99207 0.108007993648566
99208 0.108007630746527
99209 0.108007267849365
99210 0.10800690495708
99211 0.108006542069672
99212 0.108006179187141
99213 0.108005816309487
99214 0.10800545343671
99215 0.108005090568809
99216 0.108004727705785
99217 0.108004364847637
99218 0.108004001994366
99219 0.10800363914597
99220 0.108003276302451
99221 0.108002913463807
99222 0.108002550630039
99223 0.108002187801147
99224 0.108001824977131
99225 0.10800146215799
99226 0.108001099343724
99227 0.108000736534334
99228 0.108000373729819
99229 0.108000010930178
99230 0.107999648135413
99231 0.107999285345522
99232 0.107998922560506
99233 0.107998559780365
99234 0.107998197005098
99235 0.107997834234705
99236 0.107997471469186
99237 0.107997108708542
99238 0.107996745952771
99239 0.107996383201875
99240 0.107996020455852
99241 0.107995657714702
99242 0.107995294978426
99243 0.107994932247024
99244 0.107994569520495
99245 0.107994206798839
99246 0.107993844082056
99247 0.107993481370146
99248 0.107993118663109
99249 0.107992755960944
99250 0.107992393263652
99251 0.107992030571233
99252 0.107991667883686
99253 0.107991305201011
99254 0.107990942523209
99255 0.107990579850278
99256 0.107990217182219
99257 0.107989854519032
99258 0.107989491860717
99259 0.107989129207273
99260 0.107988766558701
99261 0.107988403915
99262 0.10798804127617
99263 0.107987678642211
99264 0.107987316013124
99265 0.107986953388907
99266 0.107986590769561
99267 0.107986228155086
99268 0.107985865545481
99269 0.107985502940746
99270 0.107985140340882
99271 0.107984777745888
99272 0.107984415155764
99273 0.10798405257051
99274 0.107983689990126
99275 0.107983327414612
99276 0.107982964843967
99277 0.107982602278192
99278 0.107982239717286
99279 0.107981877161249
99280 0.107981514610082
99281 0.107981152063784
99282 0.107980789522354
99283 0.107980426985793
99284 0.107980064454101
99285 0.107979701927278
99286 0.107979339405323
99287 0.107978976888237
99288 0.107978614376018
99289 0.107978251868668
99290 0.107977889366186
99291 0.107977526868571
99292 0.107977164375825
99293 0.107976801887946
99294 0.107976439404935
99295 0.107976076926791
99296 0.107975714453514
99297 0.107975351985105
99298 0.107974989521563
99299 0.107974627062888
99300 0.107974264609079
99301 0.107973902160138
99302 0.107973539716063
99303 0.107973177276854
99304 0.107972814842512
99305 0.107972452413036
99306 0.107972089988427
99307 0.107971727568683
99308 0.107971365153806
99309 0.107971002743794
99310 0.107970640338648
99311 0.107970277938367
99312 0.107969915542953
99313 0.107969553152403
99314 0.107969190766719
99315 0.1079688283859
99316 0.107968466009946
99317 0.107968103638856
99318 0.107967741272632
99319 0.107967378911273
99320 0.107967016554777
99321 0.107966654203147
99322 0.107966291856381
99323 0.107965929514479
99324 0.107965567177441
99325 0.107965204845267
99326 0.107964842517957
99327 0.107964480195511
99328 0.107964117877928
99329 0.107963755565209
99330 0.107963393257354
99331 0.107963030954361
99332 0.107962668656232
99333 0.107962306362966
99334 0.107961944074564
99335 0.107961581791023
99336 0.107961219512346
99337 0.107960857238531
99338 0.107960494969579
99339 0.10796013270549
99340 0.107959770446262
99341 0.107959408191897
99342 0.107959045942394
99343 0.107958683697752
99344 0.107958321457973
99345 0.107957959223055
99346 0.107957596992999
99347 0.107957234767805
99348 0.107956872547471
99349 0.107956510331999
99350 0.107956148121389
99351 0.107955785915639
99352 0.10795542371475
99353 0.107955061518722
99354 0.107954699327555
99355 0.107954337141248
99356 0.107953974959802
99357 0.107953612783216
99358 0.10795325061149
99359 0.107952888444625
99360 0.107952526282619
99361 0.107952164125474
99362 0.107951801973188
99363 0.107951439825762
99364 0.107951077683195
99365 0.107950715545488
99366 0.10795035341264
99367 0.107949991284651
99368 0.107949629161522
99369 0.107949267043251
99370 0.107948904929839
99371 0.107948542821287
99372 0.107948180717592
99373 0.107947818618756
99374 0.107947456524779
99375 0.10794709443566
99376 0.107946732351399
99377 0.107946370271996
99378 0.107946008197452
99379 0.107945646127765
99380 0.107945284062935
99381 0.107944922002964
99382 0.10794455994785
99383 0.107944197897593
99384 0.107943835852193
99385 0.107943473811651
99386 0.107943111775966
99387 0.107942749745137
99388 0.107942387719166
99389 0.107942025698051
99390 0.107941663681793
99391 0.107941301670391
99392 0.107940939663846
99393 0.107940577662157
99394 0.107940215665324
99395 0.107939853673347
99396 0.107939491686226
99397 0.10793912970396
99398 0.107938767726551
99399 0.107938405753997
99400 0.107938043786298
99401 0.107937681823455
99402 0.107937319865467
99403 0.107936957912334
99404 0.107936595964056
99405 0.107936234020633
99406 0.107935872082064
99407 0.107935510148351
99408 0.107935148219492
99409 0.107934786295487
99410 0.107934424376337
99411 0.10793406246204
99412 0.107933700552598
99413 0.10793333864801
99414 0.107932976748276
99415 0.107932614853395
99416 0.107932252963369
99417 0.107931891078195
99418 0.107931529197875
99419 0.107931167322408
99420 0.107930805451795
99421 0.107930443586034
99422 0.107930081725127
99423 0.107929719869072
99424 0.10792935801787
99425 0.107928996171521
99426 0.107928634330024
99427 0.107928272493379
99428 0.107927910661587
99429 0.107927548834647
99430 0.107927187012559
99431 0.107926825195323
99432 0.107926463382938
99433 0.107926101575406
99434 0.107925739772725
99435 0.107925377974895
99436 0.107925016181917
99437 0.10792465439379
99438 0.107924292610514
99439 0.107923930832089
99440 0.107923569058515
99441 0.107923207289791
99442 0.107922845525919
99443 0.107922483766897
99444 0.107922122012725
99445 0.107921760263404
99446 0.107921398518933
99447 0.107921036779312
99448 0.107920675044541
99449 0.10792031331462
99450 0.107919951589548
99451 0.107919589869327
99452 0.107919228153954
99453 0.107918866443432
99454 0.107918504737758
99455 0.107918143036934
99456 0.107917781340959
99457 0.107917419649832
99458 0.107917057963555
99459 0.107916696282126
99460 0.107916334605546
99461 0.107915972933815
99462 0.107915611266932
99463 0.107915249604897
99464 0.10791488794771
99465 0.107914526295371
99466 0.107914164647881
99467 0.107913803005238
99468 0.107913441367442
99469 0.107913079734495
99470 0.107912718106395
99471 0.107912356483142
99472 0.107911994864736
99473 0.107911633251178
99474 0.107911271642467
99475 0.107910910038602
99476 0.107910548439585
99477 0.107910186845414
99478 0.107909825256089
99479 0.107909463671611
99480 0.10790910209198
99481 0.107908740517194
99482 0.107908378947255
99483 0.107908017382162
99484 0.107907655821914
99485 0.107907294266513
99486 0.107906932715957
99487 0.107906571170247
99488 0.107906209629382
99489 0.107905848093362
99490 0.107905486562188
99491 0.107905125035858
99492 0.107904763514374
99493 0.107904401997734
99494 0.10790404048594
99495 0.10790367897899
99496 0.107903317476884
99497 0.107902955979623
99498 0.107902594487206
99499 0.107902232999633
99500 0.107901871516905
99501 0.10790151003902
99502 0.107901148565979
99503 0.107900787097782
99504 0.107900425634429
99505 0.107900064175919
99506 0.107899702722253
99507 0.107899341273429
99508 0.107898979829449
99509 0.107898618390312
99510 0.107898256956018
99511 0.107897895526567
99512 0.107897534101958
99513 0.107897172682192
99514 0.107896811267269
99515 0.107896449857187
99516 0.107896088451948
99517 0.107895727051552
99518 0.107895365655997
99519 0.107895004265284
99520 0.107894642879413
99521 0.107894281498384
99522 0.107893920122196
99523 0.10789355875085
99524 0.107893197384345
99525 0.107892836022681
99526 0.107892474665858
99527 0.107892113313877
99528 0.107891751966736
99529 0.107891390624436
99530 0.107891029286977
99531 0.107890667954358
99532 0.10789030662658
99533 0.107889945303642
99534 0.107889583985544
99535 0.107889222672287
99536 0.107888861363869
99537 0.107888500060291
99538 0.107888138761553
99539 0.107887777467655
99540 0.107887416178596
99541 0.107887054894376
99542 0.107886693614996
99543 0.107886332340455
99544 0.107885971070753
99545 0.107885609805891
99546 0.107885248545866
99547 0.107884887290681
99548 0.107884526040334
99549 0.107884164794826
99550 0.107883803554156
99551 0.107883442318325
99552 0.107883081087332
99553 0.107882719861176
99554 0.107882358639859
99555 0.107881997423379
99556 0.107881636211738
99557 0.107881275004933
99558 0.107880913802967
99559 0.107880552605837
99560 0.107880191413545
99561 0.10787983022609
99562 0.107879469043472
99563 0.107879107865691
99564 0.107878746692747
99565 0.10787838552464
99566 0.107878024361369
99567 0.107877663202934
99568 0.107877302049336
99569 0.107876940900575
99570 0.107876579756649
99571 0.107876218617559
99572 0.107875857483305
99573 0.107875496353887
99574 0.107875135229305
99575 0.107874774109558
99576 0.107874412994647
99577 0.107874051884571
99578 0.10787369077933
99579 0.107873329678925
99580 0.107872968583354
99581 0.107872607492618
99582 0.107872246406717
99583 0.107871885325651
99584 0.107871524249419
99585 0.107871163178022
99586 0.107870802111459
99587 0.10787044104973
99588 0.107870079992835
99589 0.107869718940774
99590 0.107869357893547
99591 0.107868996851154
99592 0.107868635813595
99593 0.107868274780869
99594 0.107867913752976
99595 0.107867552729917
99596 0.107867191711691
99597 0.107866830698297
99598 0.107866469689737
99599 0.10786610868601
99600 0.107865747687116
99601 0.107865386693054
99602 0.107865025703824
99603 0.107864664719427
99604 0.107864303739862
99605 0.10786394276513
99606 0.107863581795229
99607 0.107863220830161
99608 0.107862859869924
99609 0.107862498914519
99610 0.107862137963946
99611 0.107861777018204
99612 0.107861416077293
99613 0.107861055141214
99614 0.107860694209965
99615 0.107860333283548
99616 0.107859972361962
99617 0.107859611445207
99618 0.107859250533282
99619 0.107858889626188
99620 0.107858528723924
99621 0.107858167826491
99622 0.107857806933888
99623 0.107857446046115
99624 0.107857085163172
99625 0.107856724285059
99626 0.107856363411775
99627 0.107856002543322
99628 0.107855641679698
99629 0.107855280820903
99630 0.107854919966938
99631 0.107854559117802
99632 0.107854198273495
99633 0.107853837434017
99634 0.107853476599368
99635 0.107853115769548
99636 0.107852754944556
99637 0.107852394124393
99638 0.107852033309058
99639 0.107851672498552
99640 0.107851311692874
99641 0.107850950892024
99642 0.107850590096002
99643 0.107850229304807
99644 0.107849868518441
99645 0.107849507736902
99646 0.107849146960191
99647 0.107848786188307
99648 0.107848425421251
99649 0.107848064659021
99650 0.107847703901619
99651 0.107847343149043
99652 0.107846982401295
99653 0.107846621658373
99654 0.107846260920278
99655 0.107845900187009
99656 0.107845539458567
99657 0.107845178734951
99658 0.107844818016162
99659 0.107844457302198
99660 0.10784409659306
99661 0.107843735888748
99662 0.107843375189262
99663 0.107843014494601
99664 0.107842653804766
99665 0.107842293119756
99666 0.107841932439572
99667 0.107841571764213
99668 0.107841211093678
99669 0.107840850427969
99670 0.107840489767084
99671 0.107840129111025
99672 0.107839768459789
99673 0.107839407813378
99674 0.107839047171792
99675 0.10783868653503
99676 0.107838325903092
99677 0.107837965275978
99678 0.107837604653688
99679 0.107837244036221
99680 0.107836883423579
99681 0.10783652281576
99682 0.107836162212764
99683 0.107835801614592
99684 0.107835441021243
99685 0.107835080432717
99686 0.107834719849014
99687 0.107834359270134
99688 0.107833998696077
99689 0.107833638126842
99690 0.10783327756243
99691 0.107832917002841
99692 0.107832556448074
99693 0.107832195898129
99694 0.107831835353006
99695 0.107831474812705
99696 0.107831114277226
99697 0.107830753746569
99698 0.107830393220733
99699 0.107830032699719
99700 0.107829672183526
99701 0.107829311672155
99702 0.107828951165605
99703 0.107828590663876
99704 0.107828230166968
99705 0.107827869674881
99706 0.107827509187614
99707 0.107827148705168
99708 0.107826788227543
99709 0.107826427754738
99710 0.107826067286754
99711 0.107825706823589
99712 0.107825346365245
99713 0.107824985911721
99714 0.107824625463016
99715 0.107824265019131
99716 0.107823904580066
99717 0.107823544145821
99718 0.107823183716394
99719 0.107822823291787
99720 0.107822462872
99721 0.107822102457031
99722 0.107821742046881
99723 0.10782138164155
99724 0.107821021241038
99725 0.107820660845344
99726 0.107820300454469
99727 0.107819940068412
99728 0.107819579687174
99729 0.107819219310754
99730 0.107818858939151
99731 0.107818498572367
99732 0.107818138210401
99733 0.107817777853252
99734 0.10781741750092
99735 0.107817057153407
99736 0.10781669681071
99737 0.107816336472831
99738 0.107815976139769
99739 0.107815615811524
99740 0.107815255488096
99741 0.107814895169485
99742 0.107814534855691
99743 0.107814174546713
99744 0.107813814242551
99745 0.107813453943206
99746 0.107813093648677
99747 0.107812733358964
99748 0.107812373074068
99749 0.107812012793987
99750 0.107811652518722
99751 0.107811292248272
99752 0.107810931982638
99753 0.10781057172182
99754 0.107810211465817
99755 0.107809851214629
99756 0.107809490968256
99757 0.107809130726699
99758 0.107808770489956
99759 0.107808410258028
99760 0.107808050030915
99761 0.107807689808616
99762 0.107807329591131
99763 0.107806969378461
99764 0.107806609170606
99765 0.107806248967564
99766 0.107805888769336
99767 0.107805528575922
99768 0.107805168387322
99769 0.107804808203536
99770 0.107804448024563
99771 0.107804087850403
99772 0.107803727681057
99773 0.107803367516524
99774 0.107803007356804
99775 0.107802647201897
99776 0.107802287051803
99777 0.107801926906522
99778 0.107801566766053
99779 0.107801206630397
99780 0.107800846499553
99781 0.107800486373522
99782 0.107800126252303
99783 0.107799766135896
99784 0.1077994060243
99785 0.107799045917517
99786 0.107798685815545
99787 0.107798325718385
99788 0.107797965626037
99789 0.1077976055385
99790 0.107797245455774
99791 0.107796885377859
99792 0.107796525304756
99793 0.107796165236463
99794 0.107795805172981
99795 0.10779544511431
99796 0.10779508506045
99797 0.1077947250114
99798 0.10779436496716
99799 0.107794004927731
99800 0.107793644893112
99801 0.107793284863303
99802 0.107792924838304
99803 0.107792564818115
99804 0.107792204802735
99805 0.107791844792165
99806 0.107791484786404
99807 0.107791124785453
99808 0.107790764789312
99809 0.107790404797979
99810 0.107790044811455
99811 0.10778968482974
99812 0.107789324852834
99813 0.107788964880737
99814 0.107788604913449
99815 0.107788244950968
99816 0.107787884993297
99817 0.107787525040433
99818 0.107787165092378
99819 0.10778680514913
99820 0.107786445210691
99821 0.107786085277059
99822 0.107785725348235
99823 0.107785365424219
99824 0.10778500550501
99825 0.107784645590608
99826 0.107784285681014
99827 0.107783925776226
99828 0.107783565876246
99829 0.107783205981073
99830 0.107782846090706
99831 0.107782486205146
99832 0.107782126324393
99833 0.107781766448446
99834 0.107781406577306
99835 0.107781046710972
99836 0.107780686849443
99837 0.107780326992721
99838 0.107779967140805
99839 0.107779607293695
99840 0.10777924745139
99841 0.10777888761389
99842 0.107778527781197
99843 0.107778167953308
99844 0.107777808130225
99845 0.107777448311947
99846 0.107777088498474
99847 0.107776728689805
99848 0.107776368885942
99849 0.107776009086883
99850 0.107775649292629
99851 0.107775289503179
99852 0.107774929718533
99853 0.107774569938692
99854 0.107774210163654
99855 0.107773850393421
99856 0.107773490627992
99857 0.107773130867366
99858 0.107772771111544
99859 0.107772411360526
99860 0.107772051614311
99861 0.107771691872899
99862 0.10777133213629
99863 0.107770972404485
99864 0.107770612677482
99865 0.107770252955283
99866 0.107769893237886
99867 0.107769533525292
99868 0.1077691738175
99869 0.10776881411451
99870 0.107768454416323
99871 0.107768094722939
99872 0.107767735034356
99873 0.107767375350575
99874 0.107767015671596
99875 0.107766655997419
99876 0.107766296328043
99877 0.107765936663469
99878 0.107765577003697
99879 0.107765217348725
99880 0.107764857698555
99881 0.107764498053186
99882 0.107764138412618
99883 0.10776377877685
99884 0.107763419145884
99885 0.107763059519718
99886 0.107762699898352
99887 0.107762340281787
99888 0.107761980670022
99889 0.107761621063058
99890 0.107761261460893
99891 0.107760901863528
99892 0.107760542270964
99893 0.107760182683198
99894 0.107759823100233
99895 0.107759463522067
99896 0.1077591039487
99897 0.107758744380133
99898 0.107758384816365
99899 0.107758025257396
99900 0.107757665703225
99901 0.107757306153854
99902 0.107756946609281
99903 0.107756587069507
99904 0.107756227534532
99905 0.107755868004354
99906 0.107755508478975
99907 0.107755148958395
99908 0.107754789442612
99909 0.107754429931627
99910 0.10775407042544
99911 0.107753710924051
99912 0.107753351427459
99913 0.107752991935665
99914 0.107752632448668
99915 0.107752272966468
99916 0.107751913489066
99917 0.10775155401646
99918 0.107751194548652
99919 0.10775083508564
99920 0.107750475627425
99921 0.107750116174006
99922 0.107749756725384
99923 0.107749397281559
99924 0.107749037842529
99925 0.107748678408296
99926 0.107748318978859
99927 0.107747959554217
99928 0.107747600134372
99929 0.107747240719322
99930 0.107746881309068
99931 0.107746521903609
99932 0.107746162502945
99933 0.107745803107077
99934 0.107745443716004
99935 0.107745084329726
99936 0.107744724948243
99937 0.107744365571554
99938 0.107744006199661
99939 0.107743646832562
99940 0.107743287470257
99941 0.107742928112747
99942 0.10774256876003
99943 0.107742209412108
99944 0.10774185006898
99945 0.107741490730646
99946 0.107741131397106
99947 0.107740772068359
99948 0.107740412744406
99949 0.107740053425247
99950 0.10773969411088
99951 0.107739334801307
99952 0.107738975496527
99953 0.10773861619654
99954 0.107738256901346
99955 0.107737897610945
99956 0.107737538325336
99957 0.10773717904452
99958 0.107736819768496
99959 0.107736460497265
99960 0.107736101230826
99961 0.107735741969179
99962 0.107735382712324
99963 0.107735023460261
99964 0.107734664212989
99965 0.10773430497051
99966 0.107733945732821
99967 0.107733586499925
99968 0.107733227271819
99969 0.107732868048505
99970 0.107732508829982
99971 0.10773214961625
99972 0.107731790407309
99973 0.107731431203158
99974 0.107731072003798
99975 0.107730712809229
99976 0.10773035361945
99977 0.107729994434461
99978 0.107729635254263
99979 0.107729276078855
99980 0.107728916908236
99981 0.107728557742408
99982 0.107728198581369
99983 0.10772783942512
99984 0.107727480273661
99985 0.107727121126991
99986 0.10772676198511
99987 0.107726402848018
99988 0.107726043715716
99989 0.107725684588202
99990 0.107725325465478
99991 0.107724966347542
99992 0.107724607234395
99993 0.107724248126036
99994 0.107723889022466
99995 0.107723529923684
99996 0.10772317082969
99997 0.107722811740484
99998 0.107722452656066
99999 0.107722093576436
100000 0.107721734501594
100001 0.10772137543154
100002 0.107721016366273
100003 0.107720657305793
100004 0.107720298250101
100005 0.107719939199196
100006 0.107719580153078
100007 0.107719221111746
100008 0.107718862075202
100009 0.107718503043445
100010 0.107718144016474
100011 0.107717784994289
100012 0.107717425976892
100013 0.10771706696428
100014 0.107716707956454
100015 0.107716348953415
100016 0.107715989955162
100017 0.107715630961694
100018 0.107715271973012
100019 0.107714912989116
100020 0.107714554010005
100021 0.10771419503568
100022 0.10771383606614
100023 0.107713477101385
100024 0.107713118141415
100025 0.10771275918623
100026 0.10771240023583
100027 0.107712041290215
100028 0.107711682349384
100029 0.107711323413338
100030 0.107710964482076
100031 0.107710605555599
100032 0.107710246633905
100033 0.107709887716996
100034 0.107709528804871
100035 0.107709169897529
100036 0.107708810994972
100037 0.107708452097197
100038 0.107708093204207
100039 0.107707734316
100040 0.107707375432576
100041 0.107707016553935
100042 0.107706657680077
100043 0.107706298811002
100044 0.10770593994671
100045 0.107705581087201
100046 0.107705222232474
100047 0.10770486338253
100048 0.107704504537369
100049 0.107704145696989
100050 0.107703786861392
100051 0.107703428030576
100052 0.107703069204543
100053 0.107702710383292
100054 0.107702351566822
100055 0.107701992755134
100056 0.107701633948227
100057 0.107701275146102
100058 0.107700916348758
100059 0.107700557556195
100060 0.107700198768413
100061 0.107699839985412
100062 0.107699481207192
100063 0.107699122433753
100064 0.107698763665094
100065 0.107698404901216
100066 0.107698046142118
100067 0.1076976873878
100068 0.107697328638263
100069 0.107696969893505
100070 0.107696611153528
100071 0.10769625241833
100072 0.107695893687912
100073 0.107695534962274
100074 0.107695176241415
100075 0.107694817525336
100076 0.107694458814036
100077 0.107694100107515
100078 0.107693741405773
100079 0.107693382708809
100080 0.107693024016625
100081 0.10769266532922
100082 0.107692306646593
100083 0.107691947968744
100084 0.107691589295674
100085 0.107691230627382
100086 0.107690871963869
100087 0.107690513305133
100088 0.107690154651175
100089 0.107689796001995
100090 0.107689437357593
100091 0.107689078717969
100092 0.107688720083121
100093 0.107688361453052
100094 0.107688002827759
100095 0.107687644207244
100096 0.107687285591506
100097 0.107686926980544
100098 0.10768656837436
100099 0.107686209772952
100100 0.107685851176321
100101 0.107685492584466
100102 0.107685133997387
100103 0.107684775415085
100104 0.107684416837559
100105 0.107684058264809
100106 0.107683699696835
100107 0.107683341133637
100108 0.107682982575214
100109 0.107682624021567
100110 0.107682265472696
100111 0.1076819069286
100112 0.107681548389279
100113 0.107681189854733
100114 0.107680831324962
100115 0.107680472799967
100116 0.107680114279746
100117 0.1076797557643
100118 0.107679397253628
100119 0.107679038747731
100120 0.107678680246608
100121 0.107678321750259
100122 0.107677963258685
100123 0.107677604771884
100124 0.107677246289858
100125 0.107676887812605
100126 0.107676529340126
100127 0.107676170872421
100128 0.107675812409489
100129 0.107675453951331
100130 0.107675095497945
100131 0.107674737049333
100132 0.107674378605494
100133 0.107674020166428
100134 0.107673661732134
100135 0.107673303302614
100136 0.107672944877866
100137 0.10767258645789
100138 0.107672228042687
100139 0.107671869632256
100140 0.107671511226597
100141 0.10767115282571
100142 0.107670794429595
100143 0.107670436038252
100144 0.107670077651681
100145 0.107669719269881
100146 0.107669360892852
100147 0.107669002520595
100148 0.10766864415311
100149 0.107668285790395
100150 0.107667927432451
100151 0.107667569079279
100152 0.107667210730877
100153 0.107666852387246
100154 0.107666494048385
100155 0.107666135714295
100156 0.107665777384975
100157 0.107665419060426
100158 0.107665060740646
100159 0.107664702425637
100160 0.107664344115398
100161 0.107663985809928
100162 0.107663627509228
100163 0.107663269213298
100164 0.107662910922137
100165 0.107662552635746
100166 0.107662194354123
100167 0.10766183607727
100168 0.107661477805186
100169 0.107661119537871
100170 0.107660761275325
100171 0.107660403017547
100172 0.107660044764538
100173 0.107659686516297
100174 0.107659328272825
100175 0.107658970034121
100176 0.107658611800185
100177 0.107658253571018
100178 0.107657895346618
100179 0.107657537126986
100180 0.107657178912121
100181 0.107656820702024
100182 0.107656462496695
100183 0.107656104296133
100184 0.107655746100338
100185 0.107655387909311
100186 0.10765502972305
100187 0.107654671541557
100188 0.10765431336483
100189 0.10765395519287
100190 0.107653597025676
100191 0.107653238863249
100192 0.107652880705588
100193 0.107652522552694
100194 0.107652164404566
100195 0.107651806261203
100196 0.107651448122607
100197 0.107651089988777
100198 0.107650731859712
100199 0.107650373735412
100200 0.107650015615879
100201 0.10764965750111
100202 0.107649299391107
100203 0.107648941285869
100204 0.107648583185396
100205 0.107648225089688
100206 0.107647866998745
100207 0.107647508912566
100208 0.107647150831152
100209 0.107646792754503
100210 0.107646434682618
100211 0.107646076615497
100212 0.10764571855314
100213 0.107645360495547
100214 0.107645002442718
100215 0.107644644394653
100216 0.107644286351352
100217 0.107643928312815
100218 0.10764357027904
100219 0.107643212250029
100220 0.107642854225782
100221 0.107642496206297
100222 0.107642138191576
100223 0.107641780181618
100224 0.107641422176422
100225 0.107641064175989
100226 0.107640706180319
100227 0.107640348189411
100228 0.107639990203265
100229 0.107639632221882
100230 0.107639274245261
100231 0.107638916273402
100232 0.107638558306305
100233 0.107638200343969
100234 0.107637842386396
100235 0.107637484433584
100236 0.107637126485533
100237 0.107636768542244
100238 0.107636410603716
100239 0.107636052669949
100240 0.107635694740944
100241 0.107635336816699
100242 0.107634978897215
100243 0.107634620982492
100244 0.107634263072529
100245 0.107633905167327
100246 0.107633547266885
100247 0.107633189371203
100248 0.107632831480282
100249 0.107632473594121
100250 0.107632115712719
100251 0.107631757836078
100252 0.107631399964196
100253 0.107631042097073
100254 0.107630684234711
100255 0.107630326377107
100256 0.107629968524263
100257 0.107629610676178
100258 0.107629252832852
100259 0.107628894994285
100260 0.107628537160477
100261 0.107628179331427
100262 0.107627821507137
100263 0.107627463687604
100264 0.10762710587283
100265 0.107626748062814
100266 0.107626390257557
100267 0.107626032457057
100268 0.107625674661316
100269 0.107625316870332
100270 0.107624959084106
100271 0.107624601302638
100272 0.107624243525927
100273 0.107623885753973
100274 0.107623527986777
100275 0.107623170224338
100276 0.107622812466656
100277 0.10762245471373
100278 0.107622096965562
100279 0.107621739222151
100280 0.107621381483496
100281 0.107621023749597
100282 0.107620666020455
100283 0.107620308296069
100284 0.10761995057644
100285 0.107619592861566
100286 0.107619235151448
100287 0.107618877446087
100288 0.10761851974548
100289 0.10761816204963
100290 0.107617804358535
100291 0.107617446672195
100292 0.107617088990611
100293 0.107616731313782
100294 0.107616373641708
100295 0.107616015974389
100296 0.107615658311825
100297 0.107615300654015
100298 0.10761494300096
100299 0.10761458535266
100300 0.107614227709114
100301 0.107613870070322
100302 0.107613512436284
100303 0.107613154807001
100304 0.107612797182471
100305 0.107612439562696
100306 0.107612081947674
100307 0.107611724337405
100308 0.107611366731891
100309 0.107611009131129
100310 0.107610651535121
100311 0.107610293943866
100312 0.107609936357364
100313 0.107609578775615
100314 0.107609221198619
100315 0.107608863626376
100316 0.107608506058885
100317 0.107608148496147
100318 0.107607790938161
100319 0.107607433384928
100320 0.107607075836446
100321 0.107606718292717
100322 0.10760636075374
100323 0.107606003219514
100324 0.107605645690041
100325 0.107605288165319
100326 0.107604930645348
100327 0.107604573130129
100328 0.107604215619661
100329 0.107603858113945
100330 0.107603500612979
100331 0.107603143116765
100332 0.107602785625301
100333 0.107602428138588
100334 0.107602070656626
100335 0.107601713179414
100336 0.107601355706952
100337 0.107600998239241
100338 0.10760064077628
100339 0.10760028331807
100340 0.107599925864609
100341 0.107599568415898
100342 0.107599210971937
100343 0.107598853532725
100344 0.107598496098263
100345 0.107598138668551
100346 0.107597781243587
100347 0.107597423823373
100348 0.107597066407908
100349 0.107596708997192
100350 0.107596351591225
100351 0.107595994190007
100352 0.107595636793537
100353 0.107595279401816
100354 0.107594922014843
100355 0.107594564632619
100356 0.107594207255143
100357 0.107593849882414
100358 0.107593492514434
100359 0.107593135151202
100360 0.107592777792717
100361 0.107592420438981
100362 0.107592063089991
100363 0.10759170574575
100364 0.107591348406255
100365 0.107590991071508
100366 0.107590633741507
100367 0.107590276416254
100368 0.107589919095748
100369 0.107589561779988
100370 0.107589204468975
100371 0.107588847162709
100372 0.107588489861189
100373 0.107588132564416
100374 0.107587775272388
100375 0.107587417985107
100376 0.107587060702572
100377 0.107586703424783
100378 0.107586346151739
100379 0.107585988883441
100380 0.107585631619889
100381 0.107585274361082
100382 0.10758491710702
100383 0.107584559857704
100384 0.107584202613133
100385 0.107583845373307
100386 0.107583488138225
100387 0.107583130907889
100388 0.107582773682297
100389 0.10758241646145
100390 0.107582059245347
100391 0.107581702033989
100392 0.107581344827374
100393 0.107580987625504
100394 0.107580630428378
100395 0.107580273235996
100396 0.107579916048358
100397 0.107579558865463
100398 0.107579201687312
100399 0.107578844513904
100400 0.10757848734524
100401 0.107578130181319
100402 0.107577773022141
100403 0.107577415867706
100404 0.107577058718014
100405 0.107576701573065
100406 0.107576344432859
100407 0.107575987297395
100408 0.107575630166673
100409 0.107575273040694
100410 0.107574915919457
100411 0.107574558802963
100412 0.10757420169121
100413 0.107573844584199
100414 0.10757348748193
100415 0.107573130384403
100416 0.107572773291618
100417 0.107572416203574
100418 0.107572059120271
100419 0.107571702041709
100420 0.107571344967889
100421 0.10757098789881
100422 0.107570630834471
100423 0.107570273774874
100424 0.107569916720017
100425 0.107569559669901
100426 0.107569202624525
100427 0.10756884558389
100428 0.107568488547994
100429 0.107568131516839
100430 0.107567774490425
100431 0.10756741746875
100432 0.107567060451814
100433 0.107566703439619
100434 0.107566346432163
100435 0.107565989429447
100436 0.10756563243147
100437 0.107565275438232
100438 0.107564918449734
100439 0.107564561465975
100440 0.107564204486954
100441 0.107563847512672
100442 0.10756349054313
100443 0.107563133578325
100444 0.107562776618259
100445 0.107562419662932
100446 0.107562062712343
100447 0.107561705766492
100448 0.107561348825379
100449 0.107560991889004
100450 0.107560634957367
100451 0.107560278030468
100452 0.107559921108306
100453 0.107559564190882
100454 0.107559207278195
100455 0.107558850370246
100456 0.107558493467034
100457 0.107558136568559
100458 0.10755777967482
100459 0.107557422785819
100460 0.107557065901554
100461 0.107556709022026
100462 0.107556352147235
100463 0.10755599527718
100464 0.107555638411861
100465 0.107555281551279
100466 0.107554924695432
100467 0.107554567844322
100468 0.107554210997947
100469 0.107553854156308
100470 0.107553497319405
100471 0.107553140487237
100472 0.107552783659805
100473 0.107552426837108
100474 0.107552070019147
100475 0.10755171320592
100476 0.107551356397428
100477 0.107550999593672
100478 0.10755064279465
100479 0.107550286000362
100480 0.107549929210809
100481 0.107549572425991
100482 0.107549215645907
100483 0.107548858870557
100484 0.107548502099942
100485 0.10754814533406
100486 0.107547788572912
100487 0.107547431816498
100488 0.107547075064818
100489 0.107546718317871
100490 0.107546361575657
100491 0.107546004838177
100492 0.107545648105431
100493 0.107545291377417
100494 0.107544934654136
100495 0.107544577935589
100496 0.107544221221774
100497 0.107543864512691
100498 0.107543507808342
100499 0.107543151108724
100500 0.107542794413839
100501 0.107542437723687
100502 0.107542081038266
100503 0.107541724357578
100504 0.107541367681621
100505 0.107541011010396
100506 0.107540654343903
100507 0.107540297682141
100508 0.107539941025111
100509 0.107539584372813
100510 0.107539227725245
100511 0.107538871082409
100512 0.107538514444303
100513 0.107538157810929
100514 0.107537801182286
100515 0.107537444558373
100516 0.10753708793919
100517 0.107536731324739
100518 0.107536374715017
100519 0.107536018110026
100520 0.107535661509765
100521 0.107535304914234
100522 0.107534948323433
100523 0.107534591737362
100524 0.10753423515602
100525 0.107533878579408
100526 0.107533522007526
100527 0.107533165440373
100528 0.107532808877949
100529 0.107532452320255
100530 0.107532095767289
100531 0.107531739219052
100532 0.107531382675545
100533 0.107531026136766
100534 0.107530669602715
100535 0.107530313073393
100536 0.1075299565488
100537 0.107529600028935
100538 0.107529243513798
100539 0.107528887003389
100540 0.107528530497708
100541 0.107528173996754
100542 0.107527817500529
100543 0.107527461009031
100544 0.107527104522261
100545 0.107526748040218
100546 0.107526391562902
100547 0.107526035090314
100548 0.107525678622453
100549 0.107525322159318
100550 0.107524965700911
100551 0.10752460924723
100552 0.107524252798276
100553 0.107523896354048
100554 0.107523539914547
100555 0.107523183479773
100556 0.107522827049724
100557 0.107522470624401
100558 0.107522114203805
100559 0.107521757787934
100560 0.107521401376789
100561 0.10752104497037
100562 0.107520688568676
100563 0.107520332171708
100564 0.107519975779465
100565 0.107519619391947
100566 0.107519263009155
100567 0.107518906631087
100568 0.107518550257744
100569 0.107518193889126
100570 0.107517837525233
100571 0.107517481166064
100572 0.10751712481162
100573 0.1075167684619
100574 0.107516412116904
100575 0.107516055776632
100576 0.107515699441085
100577 0.107515343110261
100578 0.107514986784161
100579 0.107514630462785
100580 0.107514274146132
100581 0.107513917834203
100582 0.107513561526997
100583 0.107513205224514
100584 0.107512848926755
100585 0.107512492633718
100586 0.107512136345405
100587 0.107511780061814
100588 0.107511423782946
100589 0.107511067508801
100590 0.107510711239378
100591 0.107510354974677
100592 0.107509998714699
100593 0.107509642459442
100594 0.107509286208908
100595 0.107508929963096
100596 0.107508573722005
100597 0.107508217485637
100598 0.10750786125399
100599 0.107507505027064
100600 0.10750714880486
100601 0.107506792587377
100602 0.107506436374615
100603 0.107506080166574
100604 0.107505723963254
100605 0.107505367764655
100606 0.107505011570777
100607 0.107504655381619
100608 0.107504299197182
100609 0.107503943017465
100610 0.107503586842469
100611 0.107503230672192
100612 0.107502874506636
100613 0.1075025183458
100614 0.107502162189683
100615 0.107501806038287
100616 0.10750144989161
100617 0.107501093749652
100618 0.107500737612414
100619 0.107500381479895
100620 0.107500025352095
100621 0.107499669229015
100622 0.107499313110653
100623 0.10749895699701
100624 0.107498600888086
100625 0.107498244783881
100626 0.107497888684394
100627 0.107497532589626
100628 0.107497176499576
100629 0.107496820414244
100630 0.10749646433363
100631 0.107496108257734
100632 0.107495752186556
100633 0.107495396120096
100634 0.107495040058354
100635 0.107494684001329
100636 0.107494327949021
100637 0.107493971901431
100638 0.107493615858558
100639 0.107493259820402
100640 0.107492903786963
100641 0.107492547758241
100642 0.107492191734236
100643 0.107491835714948
100644 0.107491479700376
100645 0.10749112369052
100646 0.107490767685381
100647 0.107490411684958
100648 0.107490055689252
100649 0.107489699698261
100650 0.107489343711986
100651 0.107488987730427
100652 0.107488631753584
100653 0.107488275781456
100654 0.107487919814044
100655 0.107487563851347
100656 0.107487207893365
100657 0.107486851940098
100658 0.107486495991547
100659 0.10748614004771
100660 0.107485784108589
100661 0.107485428174182
100662 0.107485072244489
100663 0.107484716319511
100664 0.107484360399248
100665 0.107484004483698
100666 0.107483648572863
100667 0.107483292666742
100668 0.107482936765335
100669 0.107482580868642
100670 0.107482224976662
100671 0.107481869089396
100672 0.107481513206843
100673 0.107481157329004
100674 0.107480801455879
100675 0.107480445587466
100676 0.107480089723766
100677 0.10747973386478
100678 0.107479378010506
100679 0.107479022160945
100680 0.107478666316097
100681 0.107478310475961
100682 0.107477954640537
100683 0.107477598809826
100684 0.107477242983827
100685 0.10747688716254
100686 0.107476531345965
100687 0.107476175534102
100688 0.107475819726951
100689 0.107475463924511
100690 0.107475108126783
100691 0.107474752333767
100692 0.107474396545461
100693 0.107474040761867
100694 0.107473684982984
100695 0.107473329208812
100696 0.107472973439351
100697 0.107472617674601
100698 0.107472261914561
100699 0.107471906159232
100700 0.107471550408613
100701 0.107471194662705
100702 0.107470838921507
100703 0.107470483185019
100704 0.107470127453241
100705 0.107469771726173
100706 0.107469416003814
100707 0.107469060286166
100708 0.107468704573226
100709 0.107468348864997
100710 0.107467993161477
100711 0.107467637462666
100712 0.107467281768564
100713 0.107466926079171
100714 0.107466570394487
100715 0.107466214714512
100716 0.107465859039246
100717 0.107465503368688
100718 0.107465147702838
100719 0.107464792041698
100720 0.107464436385265
100721 0.10746408073354
100722 0.107463725086524
100723 0.107463369444215
100724 0.107463013806615
100725 0.107462658173722
100726 0.107462302545536
100727 0.107461946922058
100728 0.107461591303288
100729 0.107461235689225
100730 0.107460880079869
100731 0.10746052447522
100732 0.107460168875278
100733 0.107459813280042
100734 0.107459457689514
100735 0.107459102103692
100736 0.107458746522577
100737 0.107458390946168
100738 0.107458035374466
100739 0.107457679807469
100740 0.107457324245179
100741 0.107456968687595
100742 0.107456613134716
100743 0.107456257586543
100744 0.107455902043076
100745 0.107455546504315
100746 0.107455190970259
100747 0.107454835440908
100748 0.107454479916263
100749 0.107454124396322
100750 0.107453768881087
100751 0.107453413370556
100752 0.10745305786473
100753 0.107452702363609
100754 0.107452346867193
100755 0.107451991375481
100756 0.107451635888473
100757 0.107451280406169
100758 0.10745092492857
100759 0.107450569455674
100760 0.107450213987483
100761 0.107449858523995
100762 0.107449503065211
100763 0.107449147611131
100764 0.107448792161754
100765 0.10744843671708
100766 0.10744808127711
100767 0.107447725841843
100768 0.107447370411278
100769 0.107447014985417
100770 0.107446659564259
100771 0.107446304147803
100772 0.10744594873605
100773 0.107445593328999
100774 0.107445237926651
100775 0.107444882529005
100776 0.107444527136061
100777 0.107444171747819
100778 0.10744381636428
100779 0.107443460985442
100780 0.107443105611305
100781 0.107442750241871
100782 0.107442394877137
100783 0.107442039517106
100784 0.107441684161775
100785 0.107441328811146
100786 0.107440973465218
100787 0.107440618123991
100788 0.107440262787464
100789 0.107439907455639
100790 0.107439552128514
100791 0.107439196806089
100792 0.107438841488365
100793 0.107438486175341
100794 0.107438130867018
100795 0.107437775563394
100796 0.107437420264471
100797 0.107437064970247
100798 0.107436709680724
100799 0.107436354395899
100800 0.107435999115775
100801 0.10743564384035
100802 0.107435288569624
100803 0.107434933303597
100804 0.10743457804227
100805 0.107434222785641
100806 0.107433867533712
100807 0.107433512286481
100808 0.107433157043949
100809 0.107432801806115
100810 0.10743244657298
100811 0.107432091344544
100812 0.107431736120805
100813 0.107431380901765
100814 0.107431025687422
100815 0.107430670477778
100816 0.107430315272831
100817 0.107429960072583
100818 0.107429604877031
100819 0.107429249686177
100820 0.107428894500021
100821 0.107428539318562
100822 0.1074281841418
100823 0.107427828969735
100824 0.107427473802367
100825 0.107427118639696
100826 0.107426763481721
100827 0.107426408328443
100828 0.107426053179862
100829 0.107425698035977
100830 0.107425342896788
100831 0.107424987762296
100832 0.1074246326325
100833 0.107424277507399
100834 0.107423922386995
100835 0.107423567271286
100836 0.107423212160273
100837 0.107422857053955
100838 0.107422501952333
100839 0.107422146855406
100840 0.107421791763174
100841 0.107421436675637
100842 0.107421081592796
100843 0.107420726514649
100844 0.107420371441197
100845 0.107420016372439
100846 0.107419661308377
100847 0.107419306249008
100848 0.107418951194334
100849 0.107418596144354
100850 0.107418241099069
100851 0.107417886058477
100852 0.107417531022579
100853 0.107417175991375
100854 0.107416820964865
100855 0.107416465943048
100856 0.107416110925925
100857 0.107415755913495
100858 0.107415400905758
100859 0.107415045902715
100860 0.107414690904364
100861 0.107414335910706
100862 0.107413980921742
100863 0.10741362593747
100864 0.10741327095789
100865 0.107412915983003
100866 0.107412561012808
100867 0.107412206047306
100868 0.107411851086496
100869 0.107411496130378
100870 0.107411141178951
100871 0.107410786232217
100872 0.107410431290174
100873 0.107410076352823
100874 0.107409721420164
100875 0.107409366492196
100876 0.107409011568919
100877 0.107408656650333
100878 0.107408301736439
100879 0.107407946827235
100880 0.107407591922723
100881 0.107407237022901
100882 0.107406882127769
100883 0.107406527237328
100884 0.107406172351578
100885 0.107405817470518
100886 0.107405462594148
100887 0.107405107722468
100888 0.107404752855479
100889 0.107404397993179
100890 0.107404043135569
100891 0.107403688282648
100892 0.107403333434417
100893 0.107402978590876
100894 0.107402623752024
100895 0.107402268917861
100896 0.107401914088387
100897 0.107401559263602
100898 0.107401204443507
100899 0.1074008496281
100900 0.107400494817381
100901 0.107400140011351
100902 0.10739978521001
100903 0.107399430413357
100904 0.107399075621393
100905 0.107398720834116
100906 0.107398366051528
100907 0.107398011273627
100908 0.107397656500414
100909 0.107397301731889
100910 0.107396946968052
100911 0.107396592208902
100912 0.10739623745444
100913 0.107395882704664
100914 0.107395527959576
100915 0.107395173219175
100916 0.107394818483461
100917 0.107394463752434
100918 0.107394109026094
100919 0.10739375430444
100920 0.107393399587472
100921 0.107393044875192
100922 0.107392690167597
100923 0.107392335464689
100924 0.107391980766466
100925 0.10739162607293
100926 0.107391271384079
100927 0.107390916699915
100928 0.107390562020436
100929 0.107390207345642
100930 0.107389852675534
100931 0.107389498010111
100932 0.107389143349374
100933 0.107388788693322
100934 0.107388434041954
100935 0.107388079395272
100936 0.107387724753274
100937 0.107387370115961
100938 0.107387015483333
100939 0.107386660855389
100940 0.107386306232129
100941 0.107385951613554
100942 0.107385596999662
100943 0.107385242390455
100944 0.107384887785932
100945 0.107384533186092
100946 0.107384178590937
100947 0.107383824000464
100948 0.107383469414676
100949 0.10738311483357
100950 0.107382760257148
100951 0.10738240568541
100952 0.107382051118354
100953 0.107381696555981
100954 0.107381341998291
100955 0.107380987445284
100956 0.107380632896959
100957 0.107380278353317
100958 0.107379923814357
100959 0.10737956928008
100960 0.107379214750484
100961 0.107378860225571
100962 0.10737850570534
100963 0.107378151189791
100964 0.107377796678923
100965 0.107377442172737
100966 0.107377087671233
100967 0.10737673317441
100968 0.107376378682268
100969 0.107376024194808
100970 0.107375669712028
100971 0.10737531523393
100972 0.107374960760513
100973 0.107374606291776
100974 0.10737425182772
100975 0.107373897368345
100976 0.10737354291365
100977 0.107373188463635
100978 0.107372834018301
100979 0.107372479577647
100980 0.107372125141673
100981 0.107371770710378
100982 0.107371416283764
100983 0.107371061861829
100984 0.107370707444574
100985 0.107370353031998
100986 0.107369998624102
100987 0.107369644220885
100988 0.107369289822347
100989 0.107368935428488
100990 0.107368581039309
100991 0.107368226654808
100992 0.107367872274985
100993 0.107367517899842
100994 0.107367163529377
100995 0.10736680916359
100996 0.107366454802481
100997 0.107366100446051
100998 0.107365746094299
100999 0.107365391747225
101000 0.107365037404828
101001 0.10736468306711
101002 0.107364328734069
101003 0.107363974405705
101004 0.107363620082019
101005 0.107363265763011
101006 0.107362911448679
101007 0.107362557139025
101008 0.107362202834048
101009 0.107361848533747
101010 0.107361494238124
101011 0.107361139947177
101012 0.107360785660906
101013 0.107360431379312
101014 0.107360077102395
101015 0.107359722830154
101016 0.107359368562588
101017 0.107359014299699
101018 0.107358660041486
101019 0.107358305787948
101020 0.107357951539087
101021 0.107357597294901
101022 0.10735724305539
101023 0.107356888820555
101024 0.107356534590395
101025 0.10735618036491
101026 0.1073558261441
101027 0.107355471927965
101028 0.107355117716505
101029 0.10735476350972
101030 0.107354409307609
101031 0.107354055110173
101032 0.107353700917412
101033 0.107353346729324
101034 0.107352992545911
101035 0.107352638367172
101036 0.107352284193107
101037 0.107351930023715
101038 0.107351575858998
101039 0.107351221698954
101040 0.107350867543584
101041 0.107350513392887
101042 0.107350159246863
101043 0.107349805105513
101044 0.107349450968836
101045 0.107349096836831
101046 0.1073487427095
101047 0.107348388586841
101048 0.107348034468856
101049 0.107347680355542
101050 0.107347326246901
101051 0.107346972142933
101052 0.107346618043637
101053 0.107346263949013
101054 0.107345909859061
101055 0.107345555773781
101056 0.107345201693172
101057 0.107344847617236
101058 0.107344493545971
101059 0.107344139479377
101060 0.107343785417455
101061 0.107343431360204
101062 0.107343077307625
101063 0.107342723259716
101064 0.107342369216478
101065 0.107342015177912
101066 0.107341661144016
101067 0.10734130711479
101068 0.107340953090235
101069 0.107340599070351
101070 0.107340245055137
101071 0.107339891044593
101072 0.107339537038719
101073 0.107339183037515
101074 0.107338829040981
101075 0.107338475049117
101076 0.107338121061922
101077 0.107337767079397
101078 0.107337413101542
101079 0.107337059128355
101080 0.107336705159838
101081 0.10733635119599
101082 0.107335997236812
101083 0.107335643282302
101084 0.10733528933246
101085 0.107334935387288
101086 0.107334581446784
101087 0.107334227510949
101088 0.107333873579782
101089 0.107333519653283
101090 0.107333165731452
101091 0.10733281181429
101092 0.107332457901795
101093 0.107332103993968
101094 0.107331750090809
101095 0.107331396192318
101096 0.107331042298494
101097 0.107330688409337
101098 0.107330334524848
101099 0.107329980645026
101100 0.107329626769871
101101 0.107329272899382
101102 0.107328919033561
101103 0.107328565172407
101104 0.107328211315919
101105 0.107327857464098
101106 0.107327503616943
101107 0.107327149774454
101108 0.107326795936632
101109 0.107326442103476
101110 0.107326088274986
101111 0.107325734451161
101112 0.107325380632003
101113 0.10732502681751
101114 0.107324673007683
101115 0.107324319202521
101116 0.107323965402024
101117 0.107323611606193
101118 0.107323257815027
101119 0.107322904028526
101120 0.10732255024669
101121 0.107322196469519
101122 0.107321842697012
101123 0.10732148892917
101124 0.107321135165992
101125 0.107320781407479
101126 0.10732042765363
101127 0.107320073904446
101128 0.107319720159925
101129 0.107319366420068
101130 0.107319012684876
101131 0.107318658954346
101132 0.107318305228481
101133 0.107317951507279
101134 0.10731759779074
101135 0.107317244078865
101136 0.107316890371653
101137 0.107316536669104
101138 0.107316182971218
101139 0.107315829277995
101140 0.107315475589435
101141 0.107315121905537
101142 0.107314768226302
101143 0.10731441455173
101144 0.107314060881819
101145 0.107313707216571
101146 0.107313353555985
101147 0.107312999900061
101148 0.107312646248799
101149 0.107312292602199
101150 0.107311938960261
101151 0.107311585322984
101152 0.107311231690368
101153 0.107310878062414
101154 0.107310524439121
101155 0.10731017082049
101156 0.107309817206519
101157 0.107309463597209
101158 0.10730910999256
101159 0.107308756392572
101160 0.107308402797245
101161 0.107308049206578
101162 0.107307695620571
101163 0.107307342039225
101164 0.107306988462539
101165 0.107306634890513
101166 0.107306281323147
101167 0.107305927760441
101168 0.107305574202394
101169 0.107305220649007
101170 0.10730486710028
101171 0.107304513556212
101172 0.107304160016804
101173 0.107303806482055
101174 0.107303452951965
101175 0.107303099426534
101176 0.107302745905761
101177 0.107302392389648
101178 0.107302038878193
101179 0.107301685371397
101180 0.107301331869259
101181 0.10730097837178
101182 0.107300624878959
101183 0.107300271390796
101184 0.107299917907291
101185 0.107299564428444
101186 0.107299210954255
101187 0.107298857484724
101188 0.10729850401985
101189 0.107298150559634
101190 0.107297797104075
101191 0.107297443653173
101192 0.107297090206929
101193 0.107296736765341
101194 0.107296383328411
101195 0.107296029896137
101196 0.107295676468521
101197 0.10729532304556
101198 0.107294969627257
101199 0.10729461621361
101200 0.107294262804619
101201 0.107293909400284
101202 0.107293556000606
101203 0.107293202605583
101204 0.107292849215216
101205 0.107292495829506
101206 0.10729214244845
101207 0.107291789072051
101208 0.107291435700307
101209 0.107291082333218
101210 0.107290728970784
101211 0.107290375613006
101212 0.107290022259883
101213 0.107289668911414
101214 0.1072893155676
101215 0.107288962228442
101216 0.107288608893937
101217 0.107288255564087
101218 0.107287902238892
101219 0.107287548918351
101220 0.107287195602464
101221 0.107286842291231
101222 0.107286488984652
101223 0.107286135682727
101224 0.107285782385456
101225 0.107285429092838
101226 0.107285075804874
101227 0.107284722521563
101228 0.107284369242906
101229 0.107284015968901
101230 0.10728366269955
101231 0.107283309434852
101232 0.107282956174807
101233 0.107282602919415
101234 0.107282249668675
101235 0.107281896422588
101236 0.107281543181153
101237 0.10728118994437
101238 0.10728083671224
101239 0.107280483484762
101240 0.107280130261936
101241 0.107279777043762
101242 0.10727942383024
101243 0.107279070621369
101244 0.10727871741715
101245 0.107278364217583
101246 0.107278011022667
101247 0.107277657832402
101248 0.107277304646789
101249 0.107276951465826
101250 0.107276598289514
101251 0.107276245117854
101252 0.107275891950844
101253 0.107275538788484
101254 0.107275185630776
101255 0.107274832477717
101256 0.107274479329309
101257 0.107274126185551
101258 0.107273773046443
101259 0.107273419911986
101260 0.107273066782178
101261 0.10727271365702
101262 0.107272360536511
101263 0.107272007420652
101264 0.107271654309443
101265 0.107271301202883
101266 0.107270948100972
101267 0.10727059500371
101268 0.107270241911098
101269 0.107269888823134
101270 0.107269535739819
101271 0.107269182661153
101272 0.107268829587135
101273 0.107268476517766
101274 0.107268123453045
101275 0.107267770392973
101276 0.107267417337549
101277 0.107267064286772
101278 0.107266711240644
101279 0.107266358199164
101280 0.107266005162331
101281 0.107265652130146
101282 0.107265299102608
101283 0.107264946079718
101284 0.107264593061476
101285 0.10726424004788
101286 0.107263887038932
101287 0.10726353403463
101288 0.107263181034976
101289 0.107262828039968
101290 0.107262475049607
101291 0.107262122063892
101292 0.107261769082824
101293 0.107261416106402
101294 0.107261063134627
101295 0.107260710167498
101296 0.107260357205014
101297 0.107260004247177
101298 0.107259651293985
101299 0.107259298345439
101300 0.107258945401539
101301 0.107258592462284
101302 0.107258239527675
101303 0.107257886597711
101304 0.107257533672392
101305 0.107257180751718
101306 0.107256827835689
101307 0.107256474924305
101308 0.107256122017566
101309 0.107255769115471
101310 0.107255416218021
101311 0.107255063325215
101312 0.107254710437054
101313 0.107254357553537
101314 0.107254004674664
101315 0.107253651800435
101316 0.10725329893085
101317 0.107252946065908
101318 0.107252593205611
101319 0.107252240349956
101320 0.107251887498946
101321 0.107251534652578
101322 0.107251181810854
101323 0.107250828973773
101324 0.107250476141336
101325 0.107250123313541
101326 0.107249770490389
101327 0.107249417671879
101328 0.107249064858012
101329 0.107248712048788
101330 0.107248359244206
101331 0.107248006444266
101332 0.107247653648969
101333 0.107247300858314
101334 0.1072469480723
101335 0.107246595290929
101336 0.107246242514199
101337 0.107245889742111
101338 0.107245536974664
101339 0.107245184211859
101340 0.107244831453695
101341 0.107244478700173
101342 0.107244125951291
101343 0.107243773207051
101344 0.107243420467451
101345 0.107243067732492
101346 0.107242715002174
101347 0.107242362276496
101348 0.107242009555459
101349 0.107241656839063
101350 0.107241304127306
101351 0.10724095142019
101352 0.107240598717714
101353 0.107240246019877
101354 0.107239893326681
101355 0.107239540638124
101356 0.107239187954207
101357 0.107238835274929
101358 0.107238482600291
101359 0.107238129930292
101360 0.107237777264932
101361 0.107237424604212
101362 0.10723707194813
101363 0.107236719296687
101364 0.107236366649883
101365 0.107236014007718
101366 0.107235661370191
101367 0.107235308737302
101368 0.107234956109052
101369 0.10723460348544
101370 0.107234250866467
101371 0.107233898252131
101372 0.107233545642433
101373 0.107233193037373
101374 0.107232840436951
101375 0.107232487841166
101376 0.107232135250019
101377 0.107231782663509
101378 0.107231430081636
101379 0.107231077504401
101380 0.107230724931802
101381 0.107230372363841
101382 0.107230019800516
101383 0.107229667241828
101384 0.107229314687777
101385 0.107228962138362
101386 0.107228609593584
101387 0.107228257053442
101388 0.107227904517936
101389 0.107227551987066
101390 0.107227199460833
101391 0.107226846939235
101392 0.107226494422273
101393 0.107226141909946
101394 0.107225789402256
101395 0.1072254368992
101396 0.10722508440078
101397 0.107224731906995
101398 0.107224379417846
101399 0.107224026933331
101400 0.107223674453451
101401 0.107223321978206
101402 0.107222969507596
101403 0.107222617041621
101404 0.107222264580279
101405 0.107221912123573
101406 0.1072215596715
101407 0.107221207224062
101408 0.107220854781258
101409 0.107220502343087
101410 0.107220149909551
101411 0.107219797480648
101412 0.107219445056379
101413 0.107219092636744
101414 0.107218740221742
101415 0.107218387811373
101416 0.107218035405638
101417 0.107217683004535
101418 0.107217330608066
101419 0.107216978216229
101420 0.107216625829026
101421 0.107216273446455
101422 0.107215921068516
101423 0.10721556869521
101424 0.107215216326536
101425 0.107214863962495
101426 0.107214511603086
101427 0.107214159248309
101428 0.107213806898163
101429 0.10721345455265
101430 0.107213102211768
101431 0.107212749875518
101432 0.1072123975439
101433 0.107212045216912
101434 0.107211692894557
101435 0.107211340576832
101436 0.107210988263738
101437 0.107210635955276
101438 0.107210283651444
101439 0.107209931352243
101440 0.107209579057673
101441 0.107209226767733
101442 0.107208874482423
101443 0.107208522201744
101444 0.107208169925696
101445 0.107207817654277
101446 0.107207465387488
101447 0.10720711312533
101448 0.107206760867801
101449 0.107206408614901
101450 0.107206056366632
101451 0.107205704122992
101452 0.107205351883981
101453 0.107204999649599
101454 0.107204647419847
101455 0.107204295194724
101456 0.107203942974229
101457 0.107203590758364
101458 0.107203238547127
101459 0.107202886340519
101460 0.107202534138539
101461 0.107202181941188
101462 0.107201829748465
101463 0.107201477560371
101464 0.107201125376904
101465 0.107200773198066
101466 0.107200421023855
101467 0.107200068854272
101468 0.107199716689317
101469 0.107199364528989
101470 0.107199012373289
101471 0.107198660222216
101472 0.107198308075771
101473 0.107197955933953
101474 0.107197603796761
101475 0.107197251664197
101476 0.107196899536259
101477 0.107196547412948
101478 0.107196195294264
101479 0.107195843180206
101480 0.107195491070775
101481 0.10719513896597
101482 0.107194786865791
101483 0.107194434770238
101484 0.107194082679311
101485 0.10719373059301
101486 0.107193378511335
101487 0.107193026434285
101488 0.107192674361861
101489 0.107192322294063
101490 0.107191970230889
101491 0.107191618172341
101492 0.107191266118419
101493 0.107190914069121
101494 0.107190562024448
101495 0.1071902099844
101496 0.107189857948976
101497 0.107189505918177
101498 0.107189153892003
101499 0.107188801870453
101500 0.107188449853527
101501 0.107188097841225
101502 0.107187745833548
101503 0.107187393830494
101504 0.107187041832065
101505 0.107186689838259
101506 0.107186337849076
101507 0.107185985864518
101508 0.107185633884582
101509 0.10718528190927
101510 0.107184929938581
101511 0.107184577972515
101512 0.107184226011073
101513 0.107183874054253
101514 0.107183522102056
101515 0.107183170154481
101516 0.107182818211529
101517 0.1071824662732
101518 0.107182114339493
101519 0.107181762410408
101520 0.107181410485946
101521 0.107181058566105
101522 0.107180706650886
101523 0.10718035474029
101524 0.107180002834315
101525 0.107179650932961
101526 0.107179299036229
101527 0.107178947144118
101528 0.107178595256629
101529 0.107178243373761
101530 0.107177891495514
101531 0.107177539621888
101532 0.107177187752883
101533 0.107176835888499
101534 0.107176484028735
101535 0.107176132173592
101536 0.107175780323069
101537 0.107175428477167
101538 0.107175076635884
101539 0.107174724799222
101540 0.10717437296718
101541 0.107174021139758
101542 0.107173669316956
101543 0.107173317498774
101544 0.107172965685211
101545 0.107172613876267
101546 0.107172262071943
101547 0.107171910272238
101548 0.107171558477153
101549 0.107171206686686
101550 0.107170854900838
101551 0.10717050311961
101552 0.107170151343
101553 0.107169799571008
101554 0.107169447803635
101555 0.107169096040881
101556 0.107168744282745
101557 0.107168392529227
101558 0.107168040780327
101559 0.107167689036046
101560 0.107167337296382
101561 0.107166985561336
101562 0.107166633830907
101563 0.107166282105097
101564 0.107165930383903
101565 0.107165578667327
101566 0.107165226955369
101567 0.107164875248027
101568 0.107164523545303
101569 0.107164171847195
101570 0.107163820153705
101571 0.107163468464831
101572 0.107163116780573
101573 0.107162765100933
101574 0.107162413425908
101575 0.1071620617555
101576 0.107161710089708
101577 0.107161358428533
101578 0.107161006771973
101579 0.107160655120029
101580 0.107160303472701
101581 0.107159951829988
101582 0.107159600191892
101583 0.10715924855841
101584 0.107158896929544
101585 0.107158545305293
101586 0.107158193685658
101587 0.107157842070637
101588 0.107157490460231
101589 0.10715713885444
101590 0.107156787253264
101591 0.107156435656703
101592 0.107156084064756
101593 0.107155732477423
101594 0.107155380894705
101595 0.107155029316601
101596 0.10715467774311
101597 0.107154326174234
101598 0.107153974609972
101599 0.107153623050324
101600 0.107153271495289
101601 0.107152919944868
101602 0.10715256839906
101603 0.107152216857865
101604 0.107151865321284
101605 0.107151513789316
101606 0.107151162261961
101607 0.107150810739219
101608 0.10715045922109
101609 0.107150107707573
101610 0.107149756198669
101611 0.107149404694377
101612 0.107149053194698
101613 0.107148701699631
101614 0.107148350209177
101615 0.107147998723334
101616 0.107147647242103
101617 0.107147295765484
101618 0.107146944293477
101619 0.107146592826082
101620 0.107146241363298
101621 0.107145889905126
101622 0.107145538451565
101623 0.107145187002615
101624 0.107144835558276
101625 0.107144484118548
101626 0.107144132683431
101627 0.107143781252925
101628 0.10714342982703
101629 0.107143078405745
101630 0.107142726989071
101631 0.107142375577007
101632 0.107142024169553
101633 0.10714167276671
101634 0.107141321368476
101635 0.107140969974853
101636 0.107140618585839
101637 0.107140267201436
101638 0.107139915821641
101639 0.107139564446457
101640 0.107139213075881
101641 0.107138861709915
101642 0.107138510348559
101643 0.107138158991811
101644 0.107137807639672
101645 0.107137456292142
101646 0.107137104949221
101647 0.107136753610909
101648 0.107136402277205
101649 0.10713605094811
101650 0.107135699623623
101651 0.107135348303745
101652 0.107134996988474
101653 0.107134645677812
101654 0.107134294371757
101655 0.107133943070311
101656 0.107133591773472
101657 0.107133240481241
101658 0.107132889193617
101659 0.1071325379106
101660 0.107132186632191
101661 0.10713183535839
101662 0.107131484089195
101663 0.107131132824607
101664 0.107130781564626
101665 0.107130430309252
101666 0.107130079058485
101667 0.107129727812324
101668 0.107129376570769
101669 0.107129025333821
101670 0.10712867410148
101671 0.107128322873744
101672 0.107127971650614
101673 0.107127620432091
101674 0.107127269218173
101675 0.107126918008861
101676 0.107126566804154
101677 0.107126215604053
101678 0.107125864408558
101679 0.107125513217667
101680 0.107125162031382
101681 0.107124810849702
101682 0.107124459672627
101683 0.107124108500157
101684 0.107123757332292
101685 0.107123406169031
101686 0.107123055010375
101687 0.107122703856323
101688 0.107122352706876
101689 0.107122001562033
101690 0.107121650421794
101691 0.107121299286159
101692 0.107120948155128
101693 0.107120597028701
101694 0.107120245906877
101695 0.107119894789657
101696 0.107119543677041
101697 0.107119192569028
101698 0.107118841465618
101699 0.107118490366812
101700 0.107118139272608
101701 0.107117788183008
101702 0.10711743709801
101703 0.107117086017616
101704 0.107116734941823
101705 0.107116383870634
101706 0.107116032804047
101707 0.107115681742062
101708 0.107115330684679
101709 0.107114979631899
101710 0.10711462858372
101711 0.107114277540144
101712 0.107113926501169
101713 0.107113575466796
101714 0.107113224437025
101715 0.107112873411855
101716 0.107112522391286
101717 0.107112171375319
101718 0.107111820363953
101719 0.107111469357188
101720 0.107111118355024
101721 0.107110767357461
101722 0.107110416364499
101723 0.107110065376137
101724 0.107109714392376
101725 0.107109363413215
101726 0.107109012438655
101727 0.107108661468695
101728 0.107108310503335
101729 0.107107959542575
101730 0.107107608586415
101731 0.107107257634854
101732 0.107106906687894
101733 0.107106555745533
101734 0.107106204807771
101735 0.107105853874609
101736 0.107105502946046
101737 0.107105152022083
101738 0.107104801102718
101739 0.107104450187952
101740 0.107104099277786
101741 0.107103748372218
101742 0.107103397471248
101743 0.107103046574877
101744 0.107102695683105
101745 0.107102344795931
101746 0.107101993913355
101747 0.107101643035378
101748 0.107101292161998
101749 0.107100941293216
101750 0.107100590429032
101751 0.107100239569446
101752 0.107099888714457
101753 0.107099537864066
101754 0.107099187018272
101755 0.107098836177076
101756 0.107098485340476
101757 0.107098134508474
101758 0.107097783681069
101759 0.10709743285826
101760 0.107097082040048
101761 0.107096731226433
101762 0.107096380417415
101763 0.107096029612993
101764 0.107095678813167
101765 0.107095328017937
101766 0.107094977227304
101767 0.107094626441266
101768 0.107094275659825
101769 0.107093924882979
101770 0.107093574110729
101771 0.107093223343075
101772 0.107092872580016
101773 0.107092521821552
101774 0.107092171067684
101775 0.107091820318411
101776 0.107091469573733
101777 0.10709111883365
101778 0.107090768098161
101779 0.107090417367268
101780 0.107090066640969
101781 0.107089715919265
101782 0.107089365202155
101783 0.107089014489639
101784 0.107088663781718
101785 0.107088313078391
101786 0.107087962379657
101787 0.107087611685518
101788 0.107087260995973
101789 0.107086910311021
101790 0.107086559630663
101791 0.107086208954898
101792 0.107085858283726
101793 0.107085507617148
101794 0.107085156955163
101795 0.107084806297772
101796 0.107084455644973
101797 0.107084104996767
101798 0.107083754353153
101799 0.107083403714133
101800 0.107083053079704
101801 0.107082702449869
101802 0.107082351824625
101803 0.107082001203974
101804 0.107081650587915
101805 0.107081299976448
101806 0.107080949369573
101807 0.10708059876729
101808 0.107080248169598
101809 0.107079897576498
101810 0.10707954698799
101811 0.107079196404072
101812 0.107078845824747
101813 0.107078495250012
101814 0.107078144679868
101815 0.107077794114315
101816 0.107077443553354
101817 0.107077092996982
101818 0.107076742445202
101819 0.107076391898012
101820 0.107076041355413
101821 0.107075690817403
101822 0.107075340283984
101823 0.107074989755156
101824 0.107074639230917
101825 0.107074288711268
101826 0.107073938196209
101827 0.107073587685739
101828 0.10707323717986
101829 0.107072886678569
101830 0.107072536181868
101831 0.107072185689757
101832 0.107071835202234
101833 0.107071484719301
101834 0.107071134240956
101835 0.107070783767201
101836 0.107070433298034
101837 0.107070082833455
101838 0.107069732373466
101839 0.107069381918064
101840 0.107069031467251
101841 0.107068681021027
101842 0.10706833057939
101843 0.107067980142342
101844 0.107067629709881
101845 0.107067279282008
101846 0.107066928858723
101847 0.107066578440025
101848 0.107066228025915
101849 0.107065877616392
101850 0.107065527211457
101851 0.107065176811109
101852 0.107064826415348
101853 0.107064476024173
101854 0.107064125637586
101855 0.107063775255585
101856 0.107063424878171
101857 0.107063074505344
101858 0.107062724137103
101859 0.107062373773448
101860 0.10706202341438
101861 0.107061673059897
101862 0.107061322710001
101863 0.107060972364691
101864 0.107060622023966
101865 0.107060271687827
101866 0.107059921356274
101867 0.107059571029306
101868 0.107059220706924
101869 0.107058870389127
101870 0.107058520075915
101871 0.107058169767288
101872 0.107057819463246
101873 0.107057469163789
101874 0.107057118868917
101875 0.107056768578629
101876 0.107056418292926
101877 0.107056068011807
101878 0.107055717735273
101879 0.107055367463323
101880 0.107055017195957
101881 0.107054666933175
101882 0.107054316674977
101883 0.107053966421363
101884 0.107053616172332
101885 0.107053265927885
101886 0.107052915688022
101887 0.107052565452742
101888 0.107052215222045
101889 0.107051864995932
101890 0.107051514774401
101891 0.107051164557454
101892 0.107050814345089
101893 0.107050464137307
101894 0.107050113934108
101895 0.107049763735491
101896 0.107049413541457
101897 0.107049063352005
101898 0.107048713167136
101899 0.107048362986848
101900 0.107048012811143
101901 0.107047662640019
101902 0.107047312473477
101903 0.107046962311517
101904 0.107046612154139
101905 0.107046262001342
101906 0.107045911853127
101907 0.107045561709492
101908 0.107045211570439
101909 0.107044861435967
101910 0.107044511306076
101911 0.107044161180766
101912 0.107043811060037
101913 0.107043460943888
101914 0.10704311083232
101915 0.107042760725332
101916 0.107042410622925
101917 0.107042060525098
101918 0.107041710431851
101919 0.107041360343184
101920 0.107041010259097
101921 0.10704066017959
101922 0.107040310104663
101923 0.107039960034315
101924 0.107039609968547
101925 0.107039259907358
101926 0.107038909850748
101927 0.107038559798718
101928 0.107038209751267
101929 0.107037859708394
101930 0.107037509670101
101931 0.107037159636386
101932 0.10703680960725
101933 0.107036459582693
101934 0.107036109562714
101935 0.107035759547313
101936 0.107035409536491
101937 0.107035059530247
101938 0.107034709528581
101939 0.107034359531492
101940 0.107034009538982
101941 0.107033659551049
101942 0.107033309567694
101943 0.107032959588917
101944 0.107032609614717
101945 0.107032259645094
101946 0.107031909680048
101947 0.10703155971958
101948 0.107031209763688
101949 0.107030859812374
101950 0.107030509865636
101951 0.107030159923475
101952 0.10702980998589
101953 0.107029460052882
101954 0.10702911012445
101955 0.107028760200595
101956 0.107028410281316
101957 0.107028060366612
101958 0.107027710456485
101959 0.107027360550934
101960 0.107027010649958
101961 0.107026660753558
101962 0.107026310861733
101963 0.107025960974484
101964 0.10702561109181
101965 0.107025261213712
101966 0.107024911340188
101967 0.10702456147124
101968 0.107024211606866
101969 0.107023861747067
101970 0.107023511891843
101971 0.107023162041194
101972 0.107022812195119
101973 0.107022462353618
101974 0.107022112516692
101975 0.10702176268434
101976 0.107021412856561
101977 0.107021063033357
101978 0.107020713214727
101979 0.10702036340067
101980 0.107020013591187
101981 0.107019663786278
101982 0.107019313985942
101983 0.107018964190179
101984 0.10701861439899
101985 0.107018264612374
101986 0.10701791483033
101987 0.10701756505286
101988 0.107017215279962
101989 0.107016865511638
101990 0.107016515747885
101991 0.107016165988706
101992 0.107015816234098
101993 0.107015466484063
101994 0.1070151167386
101995 0.107014766997709
101996 0.107014417261391
101997 0.107014067529644
101998 0.107013717802468
101999 0.107013368079865
102000 0.107013018361833
102001 0.107012668648372
102002 0.107012318939483
102003 0.107011969235165
102004 0.107011619535418
102005 0.107011269840242
102006 0.107010920149637
102007 0.107010570463603
102008 0.10701022078214
102009 0.107009871105247
102010 0.107009521432925
102011 0.107009171765173
102012 0.107008822101992
102013 0.10700847244338
102014 0.107008122789339
102015 0.107007773139868
102016 0.107007423494966
102017 0.107007073854635
102018 0.107006724218873
102019 0.10700637458768
102020 0.107006024961057
102021 0.107005675339004
102022 0.107005325721519
102023 0.107004976108604
102024 0.107004626500258
102025 0.107004276896481
102026 0.107003927297273
102027 0.107003577702633
102028 0.107003228112562
102029 0.107002878527059
102030 0.107002528946125
102031 0.10700217936976
102032 0.107001829797962
102033 0.107001480230733
102034 0.107001130668071
102035 0.107000781109978
102036 0.107000431556452
102037 0.107000082007494
102038 0.106999732463103
102039 0.10699938292328
102040 0.106999033388025
102041 0.106998683857336
102042 0.106998334331215
102043 0.106997984809661
102044 0.106997635292674
102045 0.106997285780253
102046 0.1069969362724
102047 0.106996586769113
102048 0.106996237270392
102049 0.106995887776238
102050 0.106995538286651
102051 0.106995188801629
102052 0.106994839321174
102053 0.106994489845284
102054 0.106994140373961
102055 0.106993790907203
102056 0.106993441445012
102057 0.106993091987385
102058 0.106992742534324
102059 0.106992393085829
102060 0.106992043641899
102061 0.106991694202534
102062 0.106991344767734
102063 0.106990995337499
102064 0.106990645911829
102065 0.106990296490724
102066 0.106989947074183
102067 0.106989597662207
102068 0.106989248254795
102069 0.106988898851948
102070 0.106988549453665
102071 0.106988200059946
102072 0.106987850670791
102073 0.1069875012862
102074 0.106987151906173
102075 0.10698680253071
102076 0.10698645315981
102077 0.106986103793474
102078 0.106985754431701
102079 0.106985405074491
102080 0.106985055721845
102081 0.106984706373762
102082 0.106984357030241
102083 0.106984007691284
102084 0.106983658356889
102085 0.106983309027057
102086 0.106982959701788
102087 0.106982610381081
102088 0.106982261064936
102089 0.106981911753354
102090 0.106981562446334
102091 0.106981213143876
102092 0.10698086384598
102093 0.106980514552645
102094 0.106980165263873
102095 0.106979815979662
102096 0.106979466700012
102097 0.106979117424924
102098 0.106978768154398
102099 0.106978418888432
102100 0.106978069627028
102101 0.106977720370185
102102 0.106977371117902
102103 0.106977021870181
102104 0.10697667262702
102105 0.106976323388419
102106 0.106975974154379
102107 0.1069756249249
102108 0.106975275699981
102109 0.106974926479622
102110 0.106974577263823
102111 0.106974228052584
102112 0.106973878845905
102113 0.106973529643785
102114 0.106973180446226
102115 0.106972831253225
102116 0.106972482064785
102117 0.106972132880903
102118 0.106971783701581
102119 0.106971434526818
102120 0.106971085356614
102121 0.106970736190969
102122 0.106970387029883
102123 0.106970037873355
102124 0.106969688721386
102125 0.106969339573976
102126 0.106968990431124
102127 0.10696864129283
102128 0.106968292159094
102129 0.106967943029917
102130 0.106967593905298
102131 0.106967244785236
102132 0.106966895669732
102133 0.106966546558786
102134 0.106966197452398
102135 0.106965848350566
102136 0.106965499253293
102137 0.106965150160576
102138 0.106964801072417
102139 0.106964451988815
102140 0.106964102909769
102141 0.106963753835281
102142 0.106963404765349
102143 0.106963055699974
102144 0.106962706639155
102145 0.106962357582893
102146 0.106962008531187
102147 0.106961659484038
102148 0.106961310441444
102149 0.106960961403407
102150 0.106960612369925
102151 0.106960263340999
102152 0.106959914316629
102153 0.106959565296815
102154 0.106959216281556
102155 0.106958867270852
102156 0.106958518264704
102157 0.10695816926311
102158 0.106957820266072
102159 0.106957471273589
102160 0.106957122285661
102161 0.106956773302287
102162 0.106956424323468
102163 0.106956075349204
102164 0.106955726379494
102165 0.106955377414339
102166 0.106955028453737
102167 0.10695467949769
102168 0.106954330546197
102169 0.106953981599258
102170 0.106953632656873
102171 0.106953283719041
102172 0.106952934785763
102173 0.106952585857038
102174 0.106952236932867
102175 0.106951888013249
102176 0.106951539098185
102177 0.106951190187673
102178 0.106950841281715
102179 0.106950492380309
102180 0.106950143483456
102181 0.106949794591156
102182 0.106949445703408
102183 0.106949096820213
102184 0.10694874794157
102185 0.10694839906748
102186 0.106948050197942
102187 0.106947701332955
102188 0.106947352472521
102189 0.106947003616638
102190 0.106946654765308
102191 0.106946305918529
102192 0.106945957076301
102193 0.106945608238625
102194 0.1069452594055
102195 0.106944910576926
102196 0.106944561752904
102197 0.106944212933433
102198 0.106943864118512
102199 0.106943515308142
102200 0.106943166502323
102201 0.106942817701055
102202 0.106942468904337
102203 0.106942120112169
102204 0.106941771324552
102205 0.106941422541485
102206 0.106941073762968
102207 0.106940724989001
102208 0.106940376219584
102209 0.106940027454717
102210 0.106939678694399
102211 0.106939329938631
102212 0.106938981187412
102213 0.106938632440743
102214 0.106938283698623
102215 0.106937934961052
102216 0.10693758622803
102217 0.106937237499557
102218 0.106936888775633
102219 0.106936540056257
102220 0.106936191341431
102221 0.106935842631152
102222 0.106935493925423
102223 0.106935145224241
102224 0.106934796527608
102225 0.106934447835523
102226 0.106934099147985
102227 0.106933750464996
102228 0.106933401786555
102229 0.106933053112661
102230 0.106932704443315
102231 0.106932355778516
102232 0.106932007118265
102233 0.106931658462561
102234 0.106931309811404
102235 0.106930961164794
102236 0.106930612522731
102237 0.106930263885215
102238 0.106929915252246
102239 0.106929566623823
102240 0.106929217999947
102241 0.106928869380618
102242 0.106928520765835
102243 0.106928172155598
102244 0.106927823549907
102245 0.106927474948762
102246 0.106927126352163
102247 0.10692677776011
102248 0.106926429172603
102249 0.106926080589641
102250 0.106925732011225
102251 0.106925383437354
102252 0.106925034868029
102253 0.106924686303248
102254 0.106924337743013
102255 0.106923989187323
102256 0.106923640636178
102257 0.106923292089577
102258 0.106922943547521
102259 0.10692259501001
102260 0.106922246477043
102261 0.106921897948621
102262 0.106921549424743
102263 0.106921200905409
102264 0.106920852390619
102265 0.106920503880373
102266 0.106920155374671
102267 0.106919806873513
102268 0.106919458376898
102269 0.106919109884827
102270 0.106918761397299
102271 0.106918412914315
102272 0.106918064435874
102273 0.106917715961976
102274 0.106917367492621
102275 0.106917019027809
102276 0.106916670567539
102277 0.106916322111813
102278 0.106915973660629
102279 0.106915625213988
102280 0.106915276771889
102281 0.106914928334332
102282 0.106914579901317
102283 0.106914231472845
102284 0.106913883048915
102285 0.106913534629526
102286 0.106913186214679
102287 0.106912837804374
102288 0.106912489398611
102289 0.106912140997389
102290 0.106911792600708
102291 0.106911444208569
102292 0.10691109582097
102293 0.106910747437913
102294 0.106910399059397
102295 0.106910050685422
102296 0.106909702315987
102297 0.106909353951093
102298 0.106909005590739
102299 0.106908657234926
102300 0.106908308883654
102301 0.106907960536921
102302 0.106907612194729
102303 0.106907263857077
102304 0.106906915523964
102305 0.106906567195392
102306 0.106906218871359
102307 0.106905870551866
102308 0.106905522236912
102309 0.106905173926497
102310 0.106904825620622
102311 0.106904477319286
102312 0.10690412902249
102313 0.106903780730232
102314 0.106903432442513
102315 0.106903084159333
102316 0.106902735880691
102317 0.106902387606589
102318 0.106902039337024
102319 0.106901691071998
102320 0.10690134281151
102321 0.106900994555561
102322 0.106900646304149
102323 0.106900298057275
102324 0.10689994981494
102325 0.106899601577142
102326 0.106899253343881
102327 0.106898905115158
102328 0.106898556890973
102329 0.106898208671325
102330 0.106897860456214
102331 0.10689751224564
102332 0.106897164039603
102333 0.106896815838104
102334 0.106896467641141
102335 0.106896119448714
102336 0.106895771260825
102337 0.106895423077471
102338 0.106895074898655
102339 0.106894726724374
102340 0.10689437855463
102341 0.106894030389422
102342 0.106893682228749
102343 0.106893334072613
102344 0.106892985921013
102345 0.106892637773948
102346 0.106892289631418
102347 0.106891941493424
102348 0.106891593359966
102349 0.106891245231043
102350 0.106890897106655
102351 0.106890548986802
102352 0.106890200871484
102353 0.1068898527607
102354 0.106889504654452
102355 0.106889156552738
102356 0.106888808455559
102357 0.106888460362914
102358 0.106888112274803
102359 0.106887764191227
102360 0.106887416112185
102361 0.106887068037677
102362 0.106886719967703
102363 0.106886371902262
102364 0.106886023841355
102365 0.106885675784982
102366 0.106885327733143
102367 0.106884979685837
102368 0.106884631643064
102369 0.106884283604824
102370 0.106883935571117
102371 0.106883587541944
102372 0.106883239517303
102373 0.106882891497195
102374 0.10688254348162
102375 0.106882195470577
102376 0.106881847464067
102377 0.106881499462089
102378 0.106881151464643
102379 0.10688080347173
102380 0.106880455483348
102381 0.106880107499499
102382 0.106879759520181
102383 0.106879411545396
102384 0.106879063575141
102385 0.106878715609419
102386 0.106878367648227
102387 0.106878019691568
102388 0.106877671739439
102389 0.106877323791841
102390 0.106876975848775
102391 0.106876627910239
102392 0.106876279976235
102393 0.106875932046761
102394 0.106875584121817
102395 0.106875236201404
102396 0.106874888285522
102397 0.106874540374169
102398 0.106874192467347
102399 0.106873844565056
102400 0.106873496667294
102401 0.106873148774062
102402 0.106872800885359
102403 0.106872453001187
102404 0.106872105121544
102405 0.10687175724643
102406 0.106871409375846
102407 0.106871061509791
102408 0.106870713648266
102409 0.106870365791269
102410 0.106870017938801
102411 0.106869670090862
102412 0.106869322247452
102413 0.106868974408571
102414 0.106868626574218
102415 0.106868278744394
102416 0.106867930919098
102417 0.10686758309833
102418 0.10686723528209
102419 0.106866887470378
102420 0.106866539663195
102421 0.106866191860539
102422 0.10686584406241
102423 0.10686549626881
102424 0.106865148479737
102425 0.106864800695191
102426 0.106864452915173
102427 0.106864105139682
102428 0.106863757368718
102429 0.106863409602281
102430 0.10686306184037
102431 0.106862714082987
102432 0.10686236633013
102433 0.1068620185818
102434 0.106861670837997
102435 0.10686132309872
102436 0.106860975363969
102437 0.106860627633744
102438 0.106860279908045
102439 0.106859932186873
102440 0.106859584470226
102441 0.106859236758105
102442 0.106858889050509
102443 0.106858541347439
102444 0.106858193648895
102445 0.106857845954876
102446 0.106857498265382
102447 0.106857150580414
102448 0.10685680289997
102449 0.106856455224051
102450 0.106856107552657
102451 0.106855759885788
102452 0.106855412223444
102453 0.106855064565624
102454 0.106854716912328
102455 0.106854369263557
102456 0.10685402161931
102457 0.106853673979587
102458 0.106853326344388
102459 0.106852978713713
102460 0.106852631087562
102461 0.106852283465935
102462 0.106851935848831
102463 0.106851588236251
102464 0.106851240628194
102465 0.10685089302466
102466 0.10685054542565
102467 0.106850197831162
102468 0.106849850241198
102469 0.106849502655756
102470 0.106849155074837
102471 0.106848807498441
102472 0.106848459926568
102473 0.106848112359217
102474 0.106847764796388
102475 0.106847417238082
102476 0.106847069684297
102477 0.106846722135035
102478 0.106846374590295
102479 0.106846027050076
102480 0.10684567951438
102481 0.106845331983205
102482 0.106844984456551
102483 0.106844636934419
102484 0.106844289416808
102485 0.106843941903719
102486 0.106843594395151
102487 0.106843246891103
102488 0.106842899391577
102489 0.106842551896571
102490 0.106842204406086
102491 0.106841856920122
102492 0.106841509438678
102493 0.106841161961755
102494 0.106840814489352
102495 0.106840467021469
102496 0.106840119558106
102497 0.106839772099264
102498 0.106839424644941
102499 0.106839077195138
102500 0.106838729749854
102501 0.10683838230909
102502 0.106838034872846
102503 0.106837687441121
102504 0.106837340013916
102505 0.106836992591229
102506 0.106836645173062
102507 0.106836297759413
102508 0.106835950350284
102509 0.106835602945673
102510 0.106835255545581
102511 0.106834908150007
102512 0.106834560758952
102513 0.106834213372415
102514 0.106833865990396
102515 0.106833518612896
102516 0.106833171239914
102517 0.106832823871449
102518 0.106832476507502
102519 0.106832129148074
102520 0.106831781793162
102521 0.106831434442769
102522 0.106831087096892
102523 0.106830739755533
102524 0.106830392418692
102525 0.106830045086367
102526 0.106829697758559
102527 0.106829350435269
102528 0.106829003116495
102529 0.106828655802238
102530 0.106828308492497
102531 0.106827961187273
102532 0.106827613886565
102533 0.106827266590374
102534 0.106826919298698
102535 0.106826572011539
102536 0.106826224728896
102537 0.106825877450769
102538 0.106825530177157
102539 0.106825182908062
102540 0.106824835643481
102541 0.106824488383417
102542 0.106824141127867
102543 0.106823793876833
102544 0.106823446630314
102545 0.10682309938831
102546 0.106822752150821
102547 0.106822404917847
102548 0.106822057689388
102549 0.106821710465443
102550 0.106821363246013
102551 0.106821016031097
102552 0.106820668820696
102553 0.106820321614809
102554 0.106819974413436
102555 0.106819627216577
102556 0.106819280024232
102557 0.106818932836401
102558 0.106818585653083
102559 0.106818238474279
102560 0.106817891299989
102561 0.106817544130212
102562 0.106817196964948
102563 0.106816849804198
102564 0.106816502647961
102565 0.106816155496236
102566 0.106815808349025
102567 0.106815461206326
102568 0.106815114068141
102569 0.106814766934467
102570 0.106814419805307
102571 0.106814072680658
102572 0.106813725560522
102573 0.106813378444898
102574 0.106813031333786
102575 0.106812684227186
102576 0.106812337125098
102577 0.106811990027522
102578 0.106811642934458
102579 0.106811295845905
102580 0.106810948761863
102581 0.106810601682333
102582 0.106810254607314
102583 0.106809907536807
102584 0.10680956047081
102585 0.106809213409324
102586 0.106808866352349
102587 0.106808519299885
102588 0.106808172251932
102589 0.106807825208489
102590 0.106807478169556
102591 0.106807131135134
102592 0.106806784105222
102593 0.106806437079821
102594 0.106806090058929
102595 0.106805743042547
102596 0.106805396030675
102597 0.106805049023313
102598 0.10680470202046
102599 0.106804355022117
102600 0.106804008028283
102601 0.106803661038959
102602 0.106803314054144
102603 0.106802967073838
102604 0.106802620098041
102605 0.106802273126752
102606 0.106801926159973
102607 0.106801579197702
102608 0.10680123223994
102609 0.106800885286687
102610 0.106800538337941
102611 0.106800191393704
102612 0.106799844453976
102613 0.106799497518755
102614 0.106799150588042
102615 0.106798803661838
102616 0.106798456740141
102617 0.106798109822951
102618 0.106797762910269
102619 0.106797416002095
102620 0.106797069098428
102621 0.106796722199269
102622 0.106796375304616
102623 0.106796028414471
102624 0.106795681528832
102625 0.1067953346477
102626 0.106794987771075
102627 0.106794640898957
102628 0.106794294031345
102629 0.10679394716824
102630 0.106793600309641
102631 0.106793253455549
102632 0.106792906605962
102633 0.106792559760881
102634 0.106792212920307
102635 0.106791866084238
102636 0.106791519252675
102637 0.106791172425618
102638 0.106790825603066
102639 0.106790478785019
102640 0.106790131971478
102641 0.106789785162442
102642 0.106789438357911
102643 0.106789091557885
102644 0.106788744762364
102645 0.106788397971348
102646 0.106788051184837
102647 0.10678770440283
102648 0.106787357625328
102649 0.10678701085233
102650 0.106786664083836
102651 0.106786317319847
102652 0.106785970560361
102653 0.10678562380538
102654 0.106785277054902
102655 0.106784930308929
102656 0.106784583567458
102657 0.106784236830492
102658 0.106783890098029
102659 0.106783543370069
102660 0.106783196646613
102661 0.10678284992766
102662 0.10678250321321
102663 0.106782156503262
102664 0.106781809797818
102665 0.106781463096877
102666 0.106781116400438
102667 0.106780769708501
102668 0.106780423021067
102669 0.106780076338136
102670 0.106779729659706
102671 0.106779382985779
102672 0.106779036316354
102673 0.106778689651431
102674 0.106778342991009
102675 0.10677799633509
102676 0.106777649683672
102677 0.106777303036755
102678 0.10677695639434
102679 0.106776609756427
102680 0.106776263123014
102681 0.106775916494103
102682 0.106775569869692
102683 0.106775223249783
102684 0.106774876634374
102685 0.106774530023466
102686 0.106774183417059
102687 0.106773836815152
102688 0.106773490217746
102689 0.10677314362484
102690 0.106772797036434
102691 0.106772450452528
102692 0.106772103873122
102693 0.106771757298216
102694 0.10677141072781
102695 0.106771064161903
102696 0.106770717600496
102697 0.106770371043589
102698 0.106770024491181
102699 0.106769677943272
102700 0.106769331399863
102701 0.106768984860952
102702 0.106768638326541
102703 0.106768291796628
102704 0.106767945271214
102705 0.106767598750299
102706 0.106767252233882
102707 0.106766905721964
102708 0.106766559214544
102709 0.106766212711623
102710 0.106765866213199
102711 0.106765519719274
102712 0.106765173229846
102713 0.106764826744917
102714 0.106764480264485
102715 0.106764133788551
102716 0.106763787317114
102717 0.106763440850175
102718 0.106763094387733
102719 0.106762747929788
102720 0.106762401476341
102721 0.10676205502739
102722 0.106761708582937
102723 0.10676136214298
102724 0.10676101570752
102725 0.106760669276557
102726 0.10676032285009
102727 0.10675997642812
102728 0.106759630010645
102729 0.106759283597667
102730 0.106758937189186
102731 0.1067585907852
102732 0.10675824438571
102733 0.106757897990716
102734 0.106757551600218
102735 0.106757205214215
102736 0.106756858832707
102737 0.106756512455696
102738 0.106756166083179
102739 0.106755819715158
102740 0.106755473351631
102741 0.1067551269926
102742 0.106754780638064
102743 0.106754434288022
102744 0.106754087942475
102745 0.106753741601423
102746 0.106753395264865
102747 0.106753048932801
102748 0.106752702605232
102749 0.106752356282157
102750 0.106752009963576
102751 0.106751663649489
102752 0.106751317339895
102753 0.106750971034796
102754 0.10675062473419
102755 0.106750278438078
102756 0.106749932146459
102757 0.106749585859334
102758 0.106749239576702
102759 0.106748893298563
102760 0.106748547024917
102761 0.106748200755764
102762 0.106747854491104
102763 0.106747508230936
102764 0.106747161975261
102765 0.106746815724079
102766 0.106746469477389
102767 0.106746123235192
102768 0.106745776997487
102769 0.106745430764274
102770 0.106745084535552
102771 0.106744738311323
102772 0.106744392091586
102773 0.10674404587634
102774 0.106743699665586
102775 0.106743353459324
102776 0.106743007257553
102777 0.106742661060273
102778 0.106742314867485
102779 0.106741968679187
102780 0.106741622495381
102781 0.106741276316065
102782 0.106740930141241
102783 0.106740583970907
102784 0.106740237805063
102785 0.106739891643711
102786 0.106739545486848
102787 0.106739199334476
102788 0.106738853186594
102789 0.106738507043202
102790 0.1067381609043
102791 0.106737814769888
102792 0.106737468639966
102793 0.106737122514533
102794 0.10673677639359
102795 0.106736430277137
102796 0.106736084165173
102797 0.106735738057698
102798 0.106735391954712
102799 0.106735045856216
102800 0.106734699762208
102801 0.106734353672689
102802 0.106734007587659
102803 0.106733661507118
102804 0.106733315431065
102805 0.106732969359501
102806 0.106732623292425
102807 0.106732277229837
102808 0.106731931171738
102809 0.106731585118126
102810 0.106731239069003
102811 0.106730893024367
102812 0.106730546984219
102813 0.106730200948559
102814 0.106729854917386
102815 0.106729508890701
102816 0.106729162868503
102817 0.106728816850792
102818 0.106728470837568
102819 0.106728124828832
102820 0.106727778824582
102821 0.10672743282482
102822 0.106727086829544
102823 0.106726740838754
102824 0.106726394852451
102825 0.106726048870635
102826 0.106725702893305
102827 0.106725356920461
102828 0.106725010952103
102829 0.106724664988231
102830 0.106724319028845
102831 0.106723973073945
102832 0.106723627123531
102833 0.106723281177602
102834 0.106722935236159
102835 0.106722589299201
102836 0.106722243366728
102837 0.106721897438741
102838 0.106721551515239
102839 0.106721205596222
102840 0.106720859681689
102841 0.106720513771642
102842 0.106720167866079
102843 0.106719821965001
102844 0.106719476068407
102845 0.106719130176298
102846 0.106718784288673
102847 0.106718438405532
102848 0.106718092526875
102849 0.106717746652702
102850 0.106717400783013
102851 0.106717054917808
102852 0.106716709057087
102853 0.106716363200849
102854 0.106716017349094
102855 0.106715671501823
102856 0.106715325659035
102857 0.106714979820731
102858 0.106714633986909
102859 0.106714288157571
102860 0.106713942332715
102861 0.106713596512342
102862 0.106713250696451
102863 0.106712904885044
102864 0.106712559078118
102865 0.106712213275675
102866 0.106711867477715
102867 0.106711521684236
102868 0.10671117589524
102869 0.106710830110725
102870 0.106710484330692
102871 0.106710138555142
102872 0.106709792784072
102873 0.106709447017484
102874 0.106709101255378
102875 0.106708755497753
102876 0.106708409744609
102877 0.106708063995947
102878 0.106707718251765
102879 0.106707372512064
102880 0.106707026776845
102881 0.106706681046106
102882 0.106706335319847
102883 0.106705989598069
102884 0.106705643880772
102885 0.106705298167954
102886 0.106704952459617
102887 0.106704606755761
102888 0.106704261056384
102889 0.106703915361487
102890 0.10670356967107
102891 0.106703223985132
102892 0.106702878303674
102893 0.106702532626696
102894 0.106702186954197
102895 0.106701841286178
102896 0.106701495622637
102897 0.106701149963576
102898 0.106700804308994
102899 0.10670045865889
102900 0.106700113013266
102901 0.10669976737212
102902 0.106699421735453
102903 0.106699076103264
102904 0.106698730475554
102905 0.106698384852321
102906 0.106698039233567
102907 0.106697693619292
102908 0.106697348009494
102909 0.106697002404174
102910 0.106696656803332
102911 0.106696311206967
102912 0.10669596561508
102913 0.106695620027671
102914 0.106695274444739
102915 0.106694928866284
102916 0.106694583292306
102917 0.106694237722806
102918 0.106693892157782
102919 0.106693546597236
102920 0.106693201041166
102921 0.106692855489572
102922 0.106692509942456
102923 0.106692164399815
102924 0.106691818861651
102925 0.106691473327964
102926 0.106691127798752
102927 0.106690782274017
102928 0.106690436753758
102929 0.106690091237974
102930 0.106689745726666
102931 0.106689400219834
102932 0.106689054717477
102933 0.106688709219596
102934 0.10668836372619
102935 0.10668801823726
102936 0.106687672752804
102937 0.106687327272824
102938 0.106686981797318
102939 0.106686636326288
102940 0.106686290859732
102941 0.10668594539765
102942 0.106685599940044
102943 0.106685254486911
102944 0.106684909038253
102945 0.10668456359407
102946 0.10668421815436
102947 0.106683872719125
102948 0.106683527288363
102949 0.106683181862075
102950 0.106682836440261
102951 0.10668249102292
102952 0.106682145610053
102953 0.10668180020166
102954 0.10668145479774
102955 0.106681109398293
102956 0.106680764003319
102957 0.106680418612818
102958 0.10668007322679
102959 0.106679727845235
102960 0.106679382468152
102961 0.106679037095543
102962 0.106678691727405
102963 0.10667834636374
102964 0.106678001004548
102965 0.106677655649827
102966 0.106677310299579
102967 0.106676964953803
102968 0.106676619612498
102969 0.106676274275666
102970 0.106675928943305
102971 0.106675583615416
102972 0.106675238291998
102973 0.106674892973051
102974 0.106674547658576
102975 0.106674202348572
102976 0.106673857043039
102977 0.106673511741977
102978 0.106673166445386
102979 0.106672821153266
102980 0.106672475865617
102981 0.106672130582438
102982 0.106671785303729
102983 0.106671440029491
102984 0.106671094759724
102985 0.106670749494426
102986 0.106670404233598
102987 0.106670058977241
102988 0.106669713725353
102989 0.106669368477935
102990 0.106669023234987
102991 0.106668677996508
102992 0.106668332762499
102993 0.106667987532959
102994 0.106667642307889
102995 0.106667297087287
102996 0.106666951871155
102997 0.106666606659491
102998 0.106666261452297
102999 0.106665916249571
103000 0.106665571051314
103001 0.106665225857525
103002 0.106664880668205
103003 0.106664535483354
103004 0.10666419030297
103005 0.106663845127055
103006 0.106663499955607
103007 0.106663154788628
103008 0.106662809626117
103009 0.106662464468073
103010 0.106662119314497
103011 0.106661774165388
103012 0.106661429020747
103013 0.106661083880573
103014 0.106660738744867
103015 0.106660393613627
103016 0.106660048486855
103017 0.10665970336455
103018 0.106659358246711
103019 0.106659013133339
103020 0.106658668024434
103021 0.106658322919995
103022 0.106657977820023
103023 0.106657632724517
103024 0.106657287633478
103025 0.106656942546904
103026 0.106656597464796
103027 0.106656252387155
103028 0.106655907313979
103029 0.106655562245269
103030 0.106655217181025
103031 0.106654872121246
103032 0.106654527065932
103033 0.106654182015084
103034 0.106653836968701
103035 0.106653491926783
103036 0.10665314688933
103037 0.106652801856343
103038 0.106652456827819
103039 0.106652111803761
103040 0.106651766784167
103041 0.106651421769038
103042 0.106651076758373
103043 0.106650731752173
103044 0.106650386750436
103045 0.106650041753164
103046 0.106649696760356
103047 0.106649351772012
103048 0.106649006788131
103049 0.106648661808714
103050 0.106648316833761
103051 0.106647971863271
103052 0.106647626897245
103053 0.106647281935682
103054 0.106646936978582
103055 0.106646592025945
103056 0.106646247077772
103057 0.106645902134061
103058 0.106645557194813
103059 0.106645212260028
103060 0.106644867329705
103061 0.106644522403845
103062 0.106644177482447
103063 0.106643832565511
103064 0.106643487653038
103065 0.106643142745026
103066 0.106642797841477
103067 0.106642452942389
103068 0.106642108047764
103069 0.1066417631576
103070 0.106641418271897
103071 0.106641073390656
103072 0.106640728513877
103073 0.106640383641559
103074 0.106640038773702
103075 0.106639693910305
103076 0.10663934905137
103077 0.106639004196896
103078 0.106638659346883
103079 0.10663831450133
103080 0.106637969660238
103081 0.106637624823606
103082 0.106637279991435
103083 0.106636935163724
103084 0.106636590340473
103085 0.106636245521682
103086 0.106635900707351
103087 0.10663555589748
103088 0.106635211092069
103089 0.106634866291117
103090 0.106634521494625
103091 0.106634176702593
103092 0.10663383191502
103093 0.106633487131906
103094 0.106633142353251
103095 0.106632797579055
103096 0.106632452809318
103097 0.10663210804404
103098 0.106631763283221
103099 0.106631418526861
103100 0.106631073774959
103101 0.106630729027515
103102 0.10663038428453
103103 0.106630039546003
103104 0.106629694811934
103105 0.106629350082324
103106 0.106629005357171
103107 0.106628660636476
103108 0.106628315920239
103109 0.106627971208459
103110 0.106627626501137
103111 0.106627281798273
103112 0.106626937099865
103113 0.106626592405915
103114 0.106626247716423
103115 0.106625903031387
103116 0.106625558350808
103117 0.106625213674686
103118 0.106624869003021
103119 0.106624524335812
103120 0.10662417967306
103121 0.106623835014764
103122 0.106623490360925
103123 0.106623145711542
103124 0.106622801066615
103125 0.106622456426144
103126 0.106622111790128
103127 0.106621767158569
103128 0.106621422531466
103129 0.106621077908818
103130 0.106620733290626
103131 0.106620388676889
103132 0.106620044067607
103133 0.106619699462781
103134 0.106619354862409
103135 0.106619010266493
103136 0.106618665675032
103137 0.106618321088025
103138 0.106617976505474
103139 0.106617631927377
103140 0.106617287353734
103141 0.106616942784546
103142 0.106616598219812
103143 0.106616253659532
103144 0.106615909103707
103145 0.106615564552335
103146 0.106615220005417
103147 0.106614875462954
103148 0.106614530924943
103149 0.106614186391387
103150 0.106613841862284
103151 0.106613497337634
103152 0.106613152817438
103153 0.106612808301695
103154 0.106612463790405
103155 0.106612119283568
103156 0.106611774781184
103157 0.106611430283253
103158 0.106611085789774
103159 0.106610741300748
103160 0.106610396816175
103161 0.106610052336054
103162 0.106609707860385
103163 0.106609363389169
103164 0.106609018922404
103165 0.106608674460092
103166 0.106608330002231
103167 0.106607985548822
103168 0.106607641099865
103169 0.10660729665536
103170 0.106606952215306
103171 0.106606607779704
103172 0.106606263348552
103173 0.106605918921852
103174 0.106605574499603
103175 0.106605230081805
103176 0.106604885668458
103177 0.106604541259562
103178 0.106604196855116
103179 0.106603852455121
103180 0.106603508059577
103181 0.106603163668483
103182 0.106602819281839
103183 0.106602474899645
103184 0.106602130521902
103185 0.106601786148608
103186 0.106601441779764
103187 0.10660109741537
103188 0.106600753055426
103189 0.106600408699931
103190 0.106600064348886
103191 0.10659972000229
103192 0.106599375660144
103193 0.106599031322447
103194 0.106598686989198
103195 0.106598342660399
103196 0.106597998336049
103197 0.106597654016147
103198 0.106597309700694
103199 0.10659696538969
103200 0.106596621083134
103201 0.106596276781027
103202 0.106595932483367
103203 0.106595588190156
103204 0.106595243901393
103205 0.106594899617078
103206 0.106594555337211
103207 0.106594211061792
103208 0.10659386679082
103209 0.106593522524296
103210 0.106593178262219
103211 0.10659283400459
103212 0.106592489751408
103213 0.106592145502673
103214 0.106591801258386
103215 0.106591457018545
103216 0.106591112783151
103217 0.106590768552204
103218 0.106590424325703
103219 0.106590080103649
103220 0.106589735886042
103221 0.106589391672881
103222 0.106589047464166
103223 0.106588703259897
103224 0.106588359060075
103225 0.106588014864698
103226 0.106587670673767
103227 0.106587326487282
103228 0.106586982305243
103229 0.106586638127649
103230 0.106586293954501
103231 0.106585949785798
103232 0.10658560562154
103233 0.106585261461728
103234 0.10658491730636
103235 0.106584573155438
103236 0.10658422900896
103237 0.106583884866927
103238 0.106583540729339
103239 0.106583196596195
103240 0.106582852467496
103241 0.106582508343241
103242 0.106582164223431
103243 0.106581820108064
103244 0.106581475997142
103245 0.106581131890663
103246 0.106580787788629
103247 0.106580443691038
103248 0.106580099597891
103249 0.106579755509187
103250 0.106579411424927
103251 0.10657906734511
103252 0.106578723269736
103253 0.106578379198806
103254 0.106578035132319
103255 0.106577691070274
103256 0.106577347012673
103257 0.106577002959514
103258 0.106576658910798
103259 0.106576314866524
103260 0.106575970826693
103261 0.106575626791304
103262 0.106575282760357
103263 0.106574938733853
103264 0.10657459471179
103265 0.10657425069417
103266 0.106573906680991
103267 0.106573562672254
103268 0.106573218667959
103269 0.106572874668106
103270 0.106572530672693
103271 0.106572186681722
103272 0.106571842695193
103273 0.106571498713104
103274 0.106571154735457
103275 0.10657081076225
103276 0.106570466793485
103277 0.10657012282916
103278 0.106569778869275
103279 0.106569434913832
103280 0.106569090962828
103281 0.106568747016265
103282 0.106568403074143
103283 0.10656805913646
103284 0.106567715203218
103285 0.106567371274415
103286 0.106567027350052
103287 0.106566683430129
103288 0.106566339514646
103289 0.106565995603602
103290 0.106565651696997
103291 0.106565307794832
103292 0.106564963897106
103293 0.10656462000382
103294 0.106564276114972
103295 0.106563932230563
103296 0.106563588350593
103297 0.106563244475062
103298 0.10656290060397
103299 0.106562556737316
103300 0.1065622128751
103301 0.106561869017323
103302 0.106561525163984
103303 0.106561181315083
103304 0.10656083747062
103305 0.106560493630595
103306 0.106560149795008
103307 0.106559805963859
103308 0.106559462137147
103309 0.106559118314873
103310 0.106558774497037
103311 0.106558430683637
103312 0.106558086874675
103313 0.10655774307015
103314 0.106557399270062
103315 0.106557055474411
103316 0.106556711683197
103317 0.106556367896419
103318 0.106556024114078
103319 0.106555680336174
103320 0.106555336562706
103321 0.106554992793675
103322 0.106554649029079
103323 0.10655430526892
103324 0.106553961513197
103325 0.10655361776191
103326 0.106553274015058
103327 0.106552930272643
103328 0.106552586534662
103329 0.106552242801118
103330 0.106551899072009
103331 0.106551555347335
103332 0.106551211627097
103333 0.106550867911293
103334 0.106550524199925
103335 0.106550180492991
103336 0.106549836790493
103337 0.106549493092429
103338 0.106549149398799
103339 0.106548805709605
103340 0.106548462024844
103341 0.106548118344518
103342 0.106547774668627
103343 0.106547430997169
103344 0.106547087330145
103345 0.106546743667556
103346 0.1065464000094
103347 0.106546056355678
103348 0.106545712706389
103349 0.106545369061534
103350 0.106545025421113
103351 0.106544681785124
103352 0.106544338153569
103353 0.106543994526448
103354 0.106543650903759
103355 0.106543307285503
103356 0.10654296367168
103357 0.106542620062289
103358 0.106542276457332
103359 0.106541932856806
103360 0.106541589260714
103361 0.106541245669053
103362 0.106540902081825
103363 0.106540558499029
103364 0.106540214920665
103365 0.106539871346732
103366 0.106539527777232
103367 0.106539184212163
103368 0.106538840651526
103369 0.106538497095321
103370 0.106538153543547
103371 0.106537809996204
103372 0.106537466453293
103373 0.106537122914812
103374 0.106536779380763
103375 0.106536435851145
103376 0.106536092325957
103377 0.1065357488052
103378 0.106535405288874
103379 0.106535061776978
103380 0.106534718269513
103381 0.106534374766478
103382 0.106534031267873
103383 0.106533687773699
103384 0.106533344283954
103385 0.106533000798639
103386 0.106532657317755
103387 0.106532313841299
103388 0.106531970369274
103389 0.106531626901678
103390 0.106531283438511
103391 0.106530939979774
103392 0.106530596525466
103393 0.106530253075587
103394 0.106529909630138
103395 0.106529566189117
103396 0.106529222752525
103397 0.106528879320361
103398 0.106528535892626
103399 0.10652819246932
103400 0.106527849050442
103401 0.106527505635993
103402 0.106527162225972
103403 0.106526818820379
103404 0.106526475419214
103405 0.106526132022476
103406 0.106525788630167
103407 0.106525445242285
103408 0.106525101858831
103409 0.106524758479805
103410 0.106524415105206
103411 0.106524071735034
103412 0.10652372836929
103413 0.106523385007972
103414 0.106523041651082
103415 0.106522698298619
103416 0.106522354950582
103417 0.106522011606972
103418 0.106521668267789
103419 0.106521324933032
103420 0.106520981602702
103421 0.106520638276798
103422 0.106520294955321
103423 0.106519951638269
103424 0.106519608325644
103425 0.106519265017444
103426 0.10651892171367
103427 0.106518578414322
103428 0.1065182351194
103429 0.106517891828903
103430 0.106517548542831
103431 0.106517205261185
103432 0.106516861983964
103433 0.106516518711168
103434 0.106516175442798
103435 0.106515832178852
103436 0.106515488919331
103437 0.106515145664235
103438 0.106514802413563
103439 0.106514459167316
103440 0.106514115925493
103441 0.106513772688095
103442 0.106513429455121
103443 0.106513086226571
103444 0.106512743002445
103445 0.106512399782743
103446 0.106512056567465
103447 0.10651171335661
103448 0.106511370150179
103449 0.106511026948172
103450 0.106510683750588
103451 0.106510340557428
103452 0.106509997368691
103453 0.106509654184376
103454 0.106509311004485
103455 0.106508967829017
103456 0.106508624657972
103457 0.106508281491349
103458 0.106507938329149
103459 0.106507595171372
103460 0.106507252018017
103461 0.106506908869084
103462 0.106506565724574
103463 0.106506222584485
103464 0.106505879448819
103465 0.106505536317575
103466 0.106505193190752
103467 0.106504850068352
103468 0.106504506950372
103469 0.106504163836815
103470 0.106503820727679
103471 0.106503477622964
103472 0.10650313452267
103473 0.106502791426798
103474 0.106502448335347
103475 0.106502105248316
103476 0.106501762165707
103477 0.106501419087518
103478 0.106501076013749
103479 0.106500732944402
103480 0.106500389879475
103481 0.106500046818968
103482 0.106499703762881
103483 0.106499360711215
103484 0.106499017663968
103485 0.106498674621142
103486 0.106498331582735
103487 0.106497988548748
103488 0.106497645519181
103489 0.106497302494033
103490 0.106496959473305
103491 0.106496616456996
103492 0.106496273445106
103493 0.106495930437635
103494 0.106495587434584
103495 0.106495244435951
103496 0.106494901441738
103497 0.106494558451943
103498 0.106494215466566
103499 0.106493872485608
103500 0.106493529509069
103501 0.106493186536948
103502 0.106492843569245
103503 0.106492500605961
103504 0.106492157647094
103505 0.106491814692646
103506 0.106491471742615
103507 0.106491128797002
103508 0.106490785855807
103509 0.106490442919029
103510 0.106490099986669
103511 0.106489757058726
103512 0.1064894141352
103513 0.106489071216091
103514 0.1064887283014
103515 0.106488385391125
103516 0.106488042485268
103517 0.106487699583827
103518 0.106487356686802
103519 0.106487013794195
103520 0.106486670906003
103521 0.106486328022228
103522 0.10648598514287
103523 0.106485642267927
103524 0.106485299397401
103525 0.10648495653129
103526 0.106484613669596
103527 0.106484270812317
103528 0.106483927959454
103529 0.106483585111006
103530 0.106483242266974
103531 0.106482899427357
103532 0.106482556592155
103533 0.106482213761369
103534 0.106481870934998
103535 0.106481528113041
103536 0.1064811852955
103537 0.106480842482373
103538 0.106480499673661
103539 0.106480156869363
103540 0.10647981406948
103541 0.106479471274012
103542 0.106479128482957
103543 0.106478785696317
103544 0.106478442914091
103545 0.106478100136279
103546 0.10647775736288
103547 0.106477414593896
103548 0.106477071829325
103549 0.106476729069168
103550 0.106476386313424
103551 0.106476043562093
103552 0.106475700815176
103553 0.106475358072672
103554 0.106475015334581
103555 0.106474672600903
103556 0.106474329871638
103557 0.106473987146786
103558 0.106473644426346
103559 0.106473301710319
103560 0.106472958998704
103561 0.106472616291502
103562 0.106472273588712
103563 0.106471930890334
103564 0.106471588196369
103565 0.106471245506815
103566 0.106470902821673
103567 0.106470560140943
103568 0.106470217464625
103569 0.106469874792718
103570 0.106469532125223
103571 0.106469189462139
103572 0.106468846803466
103573 0.106468504149205
103574 0.106468161499355
103575 0.106467818853915
103576 0.106467476212887
103577 0.106467133576269
103578 0.106466790944062
103579 0.106466448316266
103580 0.10646610569288
103581 0.106465763073904
103582 0.106465420459339
103583 0.106465077849184
103584 0.106464735243439
103585 0.106464392642104
103586 0.106464050045179
103587 0.106463707452664
103588 0.106463364864558
103589 0.106463022280862
103590 0.106462679701576
103591 0.106462337126698
103592 0.106461994556231
103593 0.106461651990172
103594 0.106461309428523
103595 0.106460966871282
103596 0.106460624318451
103597 0.106460281770028
103598 0.106459939226014
103599 0.106459596686408
103600 0.106459254151211
103601 0.106458911620423
103602 0.106458569094042
103603 0.10645822657207
103604 0.106457884054506
103605 0.10645754154135
103606 0.106457199032602
103607 0.106456856528262
103608 0.10645651402833
103609 0.106456171532805
103610 0.106455829041687
103611 0.106455486554977
103612 0.106455144072674
103613 0.106454801594779
103614 0.106454459121291
103615 0.106454116652209
103616 0.106453774187535
103617 0.106453431727267
103618 0.106453089271406
103619 0.106452746819952
103620 0.106452404372904
103621 0.106452061930263
103622 0.106451719492028
103623 0.106451377058199
103624 0.106451034628776
103625 0.10645069220376
103626 0.106450349783149
103627 0.106450007366944
103628 0.106449664955145
103629 0.106449322547751
103630 0.106448980144763
103631 0.106448637746181
103632 0.106448295352003
103633 0.106447952962231
103634 0.106447610576864
103635 0.106447268195903
103636 0.106446925819346
103637 0.106446583447193
103638 0.106446241079446
103639 0.106445898716103
103640 0.106445556357165
103641 0.106445214002631
103642 0.106444871652502
103643 0.106444529306777
103644 0.106444186965455
103645 0.106443844628538
103646 0.106443502296025
103647 0.106443159967916
103648 0.106442817644211
103649 0.106442475324909
103650 0.10644213301001
103651 0.106441790699515
103652 0.106441448393424
103653 0.106441106091736
103654 0.10644076379445
103655 0.106440421501568
103656 0.106440079213089
103657 0.106439736929013
103658 0.106439394649339
103659 0.106439052374068
103660 0.1064387101032
103661 0.106438367836734
103662 0.10643802557467
103663 0.106437683317009
103664 0.10643734106375
103665 0.106436998814893
103666 0.106436656570438
103667 0.106436314330384
103668 0.106435972094733
103669 0.106435629863483
103670 0.106435287636635
103671 0.106434945414188
103672 0.106434603196142
103673 0.106434260982498
103674 0.106433918773255
103675 0.106433576568413
103676 0.106433234367972
103677 0.106432892171932
103678 0.106432549980293
103679 0.106432207793054
103680 0.106431865610216
103681 0.106431523431778
103682 0.106431181257741
103683 0.106430839088104
103684 0.106430496922867
103685 0.10643015476203
103686 0.106429812605593
103687 0.106429470453556
103688 0.106429128305919
103689 0.106428786162682
103690 0.106428444023844
103691 0.106428101889405
103692 0.106427759759366
103693 0.106427417633727
103694 0.106427075512486
103695 0.106426733395645
103696 0.106426391283202
103697 0.106426049175159
103698 0.106425707071514
103699 0.106425364972268
103700 0.10642502287742
103701 0.106424680786971
103702 0.10642433870092
103703 0.106423996619268
103704 0.106423654542014
103705 0.106423312469158
103706 0.1064229704007
103707 0.10642262833664
103708 0.106422286276977
103709 0.106421944221713
103710 0.106421602170845
103711 0.106421260124376
103712 0.106420918082304
103713 0.106420576044629
103714 0.106420234011351
103715 0.106419891982471
103716 0.106419549957987
103717 0.1064192079379
103718 0.106418865922211
103719 0.106418523910917
103720 0.106418181904021
103721 0.106417839901521
103722 0.106417497903417
103723 0.10641715590971
103724 0.106416813920399
103725 0.106416471935484
103726 0.106416129954965
103727 0.106415787978842
103728 0.106415446007115
103729 0.106415104039784
103730 0.106414762076848
103731 0.106414420118307
103732 0.106414078164162
103733 0.106413736214413
103734 0.106413394269059
103735 0.106413052328099
103736 0.106412710391535
103737 0.106412368459366
103738 0.106412026531592
103739 0.106411684608212
103740 0.106411342689227
103741 0.106411000774636
103742 0.10641065886444
103743 0.106410316958638
103744 0.106409975057231
103745 0.106409633160218
103746 0.106409291267598
103747 0.106408949379373
103748 0.106408607495541
103749 0.106408265616104
103750 0.106407923741059
103751 0.106407581870409
103752 0.106407240004152
103753 0.106406898142288
103754 0.106406556284817
103755 0.10640621443174
103756 0.106405872583055
103757 0.106405530738764
103758 0.106405188898866
103759 0.10640484706336
103760 0.106404505232247
103761 0.106404163405526
103762 0.106403821583198
103763 0.106403479765262
103764 0.106403137951719
103765 0.106402796142567
103766 0.106402454337808
103767 0.106402112537441
103768 0.106401770741465
103769 0.106401428949882
103770 0.10640108716269
103771 0.106400745379889
103772 0.10640040360148
103773 0.106400061827463
103774 0.106399720057837
103775 0.106399378292601
103776 0.106399036531757
103777 0.106398694775304
103778 0.106398353023242
103779 0.106398011275571
103780 0.10639766953229
103781 0.1063973277934
103782 0.1063969860589
103783 0.106396644328791
103784 0.106396302603072
103785 0.106395960881743
103786 0.106395619164804
103787 0.106395277452256
103788 0.106394935744097
103789 0.106394594040328
103790 0.106394252340949
103791 0.106393910645959
103792 0.106393568955359
103793 0.106393227269148
103794 0.106392885587326
103795 0.106392543909894
103796 0.106392202236851
103797 0.106391860568196
103798 0.106391518903931
103799 0.106391177244055
103800 0.106390835588567
103801 0.106390493937468
103802 0.106390152290757
103803 0.106389810648435
103804 0.106389469010501
103805 0.106389127376955
103806 0.106388785747797
103807 0.106388444123028
103808 0.106388102502646
103809 0.106387760886652
103810 0.106387419275046
103811 0.106387077667828
103812 0.106386736064997
103813 0.106386394466553
103814 0.106386052872497
103815 0.106385711282828
103816 0.106385369697546
103817 0.106385028116651
103818 0.106384686540143
103819 0.106384344968022
103820 0.106384003400288
103821 0.10638366183694
103822 0.106383320277979
103823 0.106382978723404
103824 0.106382637173216
103825 0.106382295627414
103826 0.106381954085998
103827 0.106381612548968
103828 0.106381271016324
103829 0.106380929488066
103830 0.106380587964193
103831 0.106380246444707
103832 0.106379904929605
103833 0.10637956341889
103834 0.106379221912559
103835 0.106378880410614
103836 0.106378538913054
103837 0.106378197419879
103838 0.106377855931089
103839 0.106377514446684
103840 0.106377172966664
103841 0.106376831491028
103842 0.106376490019777
103843 0.106376148552911
103844 0.106375807090428
103845 0.10637546563233
103846 0.106375124178617
103847 0.106374782729287
103848 0.106374441284341
103849 0.106374099843779
103850 0.106373758407601
103851 0.106373416975807
103852 0.106373075548396
103853 0.106372734125369
103854 0.106372392706725
103855 0.106372051292464
103856 0.106371709882587
103857 0.106371368477092
103858 0.106371027075981
103859 0.106370685679252
103860 0.106370344286907
103861 0.106370002898944
103862 0.106369661515363
103863 0.106369320136165
103864 0.10636897876135
103865 0.106368637390917
103866 0.106368296024866
103867 0.106367954663197
103868 0.10636761330591
103869 0.106367271953005
103870 0.106366930604482
103871 0.10636658926034
103872 0.10636624792058
103873 0.106365906585202
103874 0.106365565254205
103875 0.10636522392759
103876 0.106364882605355
103877 0.106364541287502
103878 0.10636419997403
103879 0.106363858664939
103880 0.106363517360228
103881 0.106363176059898
103882 0.106362834763949
103883 0.106362493472381
103884 0.106362152185192
103885 0.106361810902385
103886 0.106361469623957
103887 0.10636112834991
103888 0.106360787080242
103889 0.106360445814955
103890 0.106360104554047
103891 0.106359763297519
103892 0.106359422045371
103893 0.106359080797602
103894 0.106358739554213
103895 0.106358398315203
103896 0.106358057080573
103897 0.106357715850321
103898 0.106357374624449
103899 0.106357033402955
103900 0.106356692185841
103901 0.106356350973105
103902 0.106356009764748
103903 0.106355668560769
103904 0.106355327361169
103905 0.106354986165947
103906 0.106354644975104
103907 0.106354303788638
103908 0.106353962606551
103909 0.106353621428842
103910 0.10635328025551
103911 0.106352939086557
103912 0.106352597921981
103913 0.106352256761782
103914 0.106351915605961
103915 0.106351574454518
103916 0.106351233307452
103917 0.106350892164763
103918 0.106350551026451
103919 0.106350209892516
103920 0.106349868762958
103921 0.106349527637776
103922 0.106349186516972
103923 0.106348845400544
103924 0.106348504288492
103925 0.106348163180817
103926 0.106347822077519
103927 0.106347480978596
103928 0.10634713988405
103929 0.106346798793879
103930 0.106346457708085
103931 0.106346116626666
103932 0.106345775549623
103933 0.106345434476955
103934 0.106345093408663
103935 0.106344752344747
103936 0.106344411285206
103937 0.10634407023004
103938 0.106343729179249
103939 0.106343388132833
103940 0.106343047090793
103941 0.106342706053127
103942 0.106342365019835
103943 0.106342023990919
103944 0.106341682966376
103945 0.106341341946209
103946 0.106341000930415
103947 0.106340659918996
103948 0.106340318911951
103949 0.106339977909281
103950 0.106339636910984
103951 0.10633929591706
103952 0.106338954927511
103953 0.106338613942335
103954 0.106338272961533
103955 0.106337931985104
103956 0.106337591013049
103957 0.106337250045367
103958 0.106336909082058
103959 0.106336568123122
103960 0.106336227168559
103961 0.106335886218369
103962 0.106335545272552
103963 0.106335204331107
103964 0.106334863394035
103965 0.106334522461336
103966 0.106334181533009
103967 0.106333840609054
103968 0.106333499689471
103969 0.10633315877426
103970 0.106332817863422
103971 0.106332476956955
103972 0.10633213605486
103973 0.106331795157137
103974 0.106331454263785
103975 0.106331113374805
103976 0.106330772490196
103977 0.106330431609958
103978 0.106330090734092
103979 0.106329749862597
103980 0.106329408995473
103981 0.106329068132719
103982 0.106328727274337
103983 0.106328386420325
103984 0.106328045570684
103985 0.106327704725413
103986 0.106327363884513
103987 0.106327023047983
103988 0.106326682215823
103989 0.106326341388034
103990 0.106326000564614
103991 0.106325659745564
103992 0.106325318930884
103993 0.106324978120574
103994 0.106324637314634
103995 0.106324296513063
103996 0.106323955715861
103997 0.106323614923029
103998 0.106323274134566
103999 0.106322933350472
104000 0.106322592570748
104001 0.106322251795392
104002 0.106321911024405
104003 0.106321570257786
104004 0.106321229495537
104005 0.106320888737656
104006 0.106320547984143
104007 0.106320207234999
104008 0.106319866490223
104009 0.106319525749815
104010 0.106319185013775
104011 0.106318844282104
104012 0.1063185035548
104013 0.106318162831864
104014 0.106317822113295
104015 0.106317481399094
104016 0.106317140689261
104017 0.106316799983795
104018 0.106316459282696
104019 0.106316118585964
104020 0.1063157778936
104021 0.106315437205602
104022 0.106315096521971
104023 0.106314755842708
104024 0.10631441516781
104025 0.10631407449728
104026 0.106313733831116
104027 0.106313393169318
104028 0.106313052511886
104029 0.106312711858821
104030 0.106312371210122
104031 0.106312030565789
104032 0.106311689925822
104033 0.10631134929022
104034 0.106311008658985
104035 0.106310668032115
104036 0.10631032740961
104037 0.106309986791471
104038 0.106309646177697
104039 0.106309305568288
104040 0.106308964963245
104041 0.106308624362566
104042 0.106308283766253
104043 0.106307943174304
104044 0.10630760258672
104045 0.106307262003501
104046 0.106306921424646
104047 0.106306580850156
104048 0.10630624028003
104049 0.106305899714268
104050 0.10630555915287
104051 0.106305218595837
104052 0.106304878043167
104053 0.106304537494861
104054 0.106304196950919
104055 0.106303856411341
104056 0.106303515876126
104057 0.106303175345275
104058 0.106302834818786
104059 0.106302494296662
104060 0.1063021537789
104061 0.106301813265502
104062 0.106301472756466
104063 0.106301132251793
104064 0.106300791751483
104065 0.106300451255536
104066 0.106300110763952
104067 0.106299770276729
104068 0.10629942979387
104069 0.106299089315372
104070 0.106298748841237
104071 0.106298408371463
104072 0.106298067906052
104073 0.106297727445003
104074 0.106297386988315
104075 0.106297046535989
104076 0.106296706088025
104077 0.106296365644422
104078 0.106296025205181
104079 0.106295684770301
104080 0.106295344339782
104081 0.106295003913624
104082 0.106294663491828
104083 0.106294323074392
104084 0.106293982661317
104085 0.106293642252603
104086 0.106293301848249
104087 0.106292961448256
104088 0.106292621052623
104089 0.106292280661351
104090 0.106291940274439
104091 0.106291599891887
104092 0.106291259513695
104093 0.106290919139863
104094 0.106290578770391
104095 0.106290238405278
104096 0.106289898044525
104097 0.106289557688132
104098 0.106289217336098
104099 0.106288876988424
104100 0.106288536645109
104101 0.106288196306153
104102 0.106287855971556
104103 0.106287515641318
104104 0.106287175315439
104105 0.106286834993918
104106 0.106286494676757
104107 0.106286154363953
104108 0.106285814055509
104109 0.106285473751422
104110 0.106285133451694
104111 0.106284793156325
104112 0.106284452865313
104113 0.106284112578659
104114 0.106283772296363
104115 0.106283432018425
104116 0.106283091744845
104117 0.106282751475622
104118 0.106282411210757
104119 0.106282070950249
104120 0.106281730694098
104121 0.106281390442305
104122 0.106281050194868
104123 0.106280709951789
104124 0.106280369713067
104125 0.106280029478701
104126 0.106279689248692
104127 0.10627934902304
104128 0.106279008801744
104129 0.106278668584805
104130 0.106278328372222
104131 0.106277988163995
104132 0.106277647960124
104133 0.10627730776061
104134 0.106276967565451
104135 0.106276627374648
104136 0.106276287188201
104137 0.10627594700611
104138 0.106275606828374
104139 0.106275266654994
104140 0.106274926485968
104141 0.106274586321299
104142 0.106274246160984
104143 0.106273906005024
104144 0.106273565853419
104145 0.10627322570617
104146 0.106272885563275
104147 0.106272545424734
104148 0.106272205290548
104149 0.106271865160717
104150 0.10627152503524
104151 0.106271184914117
104152 0.106270844797349
104153 0.106270504684934
104154 0.106270164576874
104155 0.106269824473167
104156 0.106269484373814
104157 0.106269144278815
104158 0.10626880418817
104159 0.106268464101878
104160 0.106268124019939
104161 0.106267783942354
104162 0.106267443869122
104163 0.106267103800243
104164 0.106266763735717
104165 0.106266423675543
104166 0.106266083619723
104167 0.106265743568256
104168 0.106265403521141
104169 0.106265063478378
104170 0.106264723439968
104171 0.10626438340591
104172 0.106264043376205
104173 0.106263703350852
104174 0.10626336332985
104175 0.106263023313201
104176 0.106262683300903
104177 0.106262343292958
104178 0.106262003289363
104179 0.106261663290121
104180 0.10626132329523
104181 0.10626098330469
104182 0.106260643318501
104183 0.106260303336664
104184 0.106259963359177
104185 0.106259623386042
104186 0.106259283417258
104187 0.106258943452824
104188 0.106258603492741
104189 0.106258263537008
104190 0.106257923585626
104191 0.106257583638594
104192 0.106257243695913
104193 0.106256903757582
104194 0.106256563823601
104195 0.106256223893969
104196 0.106255883968688
104197 0.106255544047757
104198 0.106255204131175
104199 0.106254864218943
104200 0.10625452431106
104201 0.106254184407527
104202 0.106253844508343
104203 0.106253504613508
104204 0.106253164723022
104205 0.106252824836886
104206 0.106252484955098
104207 0.106252145077659
104208 0.106251805204569
104209 0.106251465335827
104210 0.106251125471434
104211 0.10625078561139
104212 0.106250445755693
104213 0.106250105904345
104214 0.106249766057345
104215 0.106249426214693
104216 0.106249086376389
104217 0.106248746542433
104218 0.106248406712825
104219 0.106248066887564
104220 0.106247727066651
104221 0.106247387250085
104222 0.106247047437867
104223 0.106246707629996
104224 0.106246367826472
104225 0.106246028027295
104226 0.106245688232465
104227 0.106245348441982
104228 0.106245008655846
104229 0.106244668874056
104230 0.106244329096613
104231 0.106243989323517
104232 0.106243649554767
104233 0.106243309790363
104234 0.106242970030305
104235 0.106242630274594
104236 0.106242290523228
104237 0.106241950776208
104238 0.106241611033535
104239 0.106241271295206
104240 0.106240931561224
104241 0.106240591831587
104242 0.106240252106295
104243 0.106239912385349
104244 0.106239572668748
104245 0.106239232956492
104246 0.106238893248581
104247 0.106238553545015
104248 0.106238213845793
104249 0.106237874150917
104250 0.106237534460385
104251 0.106237194774198
104252 0.106236855092355
104253 0.106236515414856
104254 0.106236175741702
104255 0.106235836072892
104256 0.106235496408426
104257 0.106235156748303
104258 0.106234817092525
104259 0.106234477441091
104260 0.106234137794
104261 0.106233798151252
104262 0.106233458512848
104263 0.106233118878788
104264 0.106232779249071
104265 0.106232439623697
104266 0.106232100002666
104267 0.106231760385978
104268 0.106231420773633
104269 0.10623108116563
104270 0.106230741561971
104271 0.106230401962654
104272 0.106230062367679
104273 0.106229722777047
104274 0.106229383190757
104275 0.106229043608809
104276 0.106228704031204
104277 0.10622836445794
104278 0.106228024889019
104279 0.106227685324439
104280 0.106227345764201
104281 0.106227006208304
104282 0.106226666656749
104283 0.106226327109536
104284 0.106225987566664
104285 0.106225648028133
104286 0.106225308493943
104287 0.106224968964094
104288 0.106224629438586
104289 0.106224289917419
104290 0.106223950400593
104291 0.106223610888107
104292 0.106223271379962
104293 0.106222931876158
104294 0.106222592376693
104295 0.106222252881569
104296 0.106221913390786
104297 0.106221573904342
104298 0.106221234422238
104299 0.106220894944474
104300 0.10622055547105
104301 0.106220216001965
104302 0.106219876537221
104303 0.106219537076815
104304 0.106219197620749
104305 0.106218858169022
104306 0.106218518721635
104307 0.106218179278586
104308 0.106217839839877
104309 0.106217500405506
104310 0.106217160975475
104311 0.106216821549782
104312 0.106216482128427
104313 0.106216142711411
104314 0.106215803298734
104315 0.106215463890394
104316 0.106215124486393
104317 0.106214785086731
104318 0.106214445691406
104319 0.106214106300419
104320 0.10621376691377
104321 0.106213427531459
104322 0.106213088153485
104323 0.106212748779849
104324 0.10621240941055
104325 0.106212070045589
104326 0.106211730684965
104327 0.106211391328678
104328 0.106211051976728
104329 0.106210712629115
104330 0.106210373285839
104331 0.1062100339469
104332 0.106209694612297
104333 0.106209355282031
104334 0.106209015956101
104335 0.106208676634508
104336 0.106208337317251
104337 0.10620799800433
104338 0.106207658695746
104339 0.106207319391497
104340 0.106206980091584
104341 0.106206640796007
104342 0.106206301504766
104343 0.106205962217861
104344 0.10620562293529
104345 0.106205283657056
104346 0.106204944383156
104347 0.106204605113592
104348 0.106204265848363
104349 0.106203926587469
104350 0.10620358733091
104351 0.106203248078685
104352 0.106202908830796
104353 0.106202569587241
104354 0.10620223034802
104355 0.106201891113134
104356 0.106201551882583
104357 0.106201212656365
104358 0.106200873434482
104359 0.106200534216933
104360 0.106200195003717
104361 0.106199855794836
104362 0.106199516590288
104363 0.106199177390075
104364 0.106198838194194
104365 0.106198499002647
104366 0.106198159815434
104367 0.106197820632553
104368 0.106197481454006
104369 0.106197142279792
104370 0.106196803109911
104371 0.106196463944363
104372 0.106196124783148
104373 0.106195785626265
104374 0.106195446473715
104375 0.106195107325497
104376 0.106194768181612
104377 0.106194429042059
104378 0.106194089906839
104379 0.10619375077595
104380 0.106193411649394
104381 0.106193072527169
104382 0.106192733409276
104383 0.106192394295715
104384 0.106192055186486
104385 0.106191716081588
104386 0.106191376981022
104387 0.106191037884787
104388 0.106190698792883
104389 0.10619035970531
104390 0.106190020622068
104391 0.106189681543158
104392 0.106189342468578
104393 0.106189003398329
104394 0.10618866433241
104395 0.106188325270822
104396 0.106187986213565
104397 0.106187647160638
104398 0.106187308112041
104399 0.106186969067775
104400 0.106186630027838
104401 0.106186290992232
104402 0.106185951960955
104403 0.106185612934008
104404 0.106185273911391
104405 0.106184934893104
104406 0.106184595879146
104407 0.106184256869517
104408 0.106183917864218
104409 0.106183578863248
104410 0.106183239866606
104411 0.106182900874294
104412 0.106182561886311
104413 0.106182222902657
104414 0.106181883923332
104415 0.106181544948335
104416 0.106181205977666
104417 0.106180867011327
104418 0.106180528049315
104419 0.106180189091632
104420 0.106179850138276
104421 0.106179511189249
104422 0.10617917224455
104423 0.106178833304179
104424 0.106178494368135
104425 0.106178155436419
104426 0.106177816509031
104427 0.10617747758597
104428 0.106177138667237
104429 0.10617679975283
104430 0.106176460842751
104431 0.106176121936999
104432 0.106175783035574
104433 0.106175444138476
104434 0.106175105245705
104435 0.10617476635726
104436 0.106174427473142
104437 0.106174088593351
104438 0.106173749717886
104439 0.106173410846747
104440 0.106173071979934
104441 0.106172733117448
104442 0.106172394259288
104443 0.106172055405453
104444 0.106171716555944
104445 0.106171377710761
104446 0.106171038869904
104447 0.106170700033372
104448 0.106170361201166
104449 0.106170022373285
104450 0.106169683549729
104451 0.106169344730499
104452 0.106169005915593
104453 0.106168667105012
104454 0.106168328298757
104455 0.106167989496826
104456 0.106167650699219
104457 0.106167311905938
104458 0.10616697311698
104459 0.106166634332348
104460 0.106166295552039
104461 0.106165956776054
104462 0.106165618004394
104463 0.106165279237058
104464 0.106164940474045
104465 0.106164601715357
104466 0.106164262960992
104467 0.10616392421095
104468 0.106163585465232
104469 0.106163246723838
104470 0.106162907986767
104471 0.106162569254019
104472 0.106162230525594
104473 0.106161891801492
104474 0.106161553081714
104475 0.106161214366258
104476 0.106160875655124
104477 0.106160536948314
104478 0.106160198245826
104479 0.10615985954766
104480 0.106159520853817
104481 0.106159182164296
104482 0.106158843479097
104483 0.10615850479822
104484 0.106158166121665
104485 0.106157827449432
104486 0.106157488781521
104487 0.106157150117931
104488 0.106156811458663
104489 0.106156472803717
104490 0.106156134153092
104491 0.106155795506788
104492 0.106155456864805
104493 0.106155118227144
104494 0.106154779593803
104495 0.106154440964783
104496 0.106154102340085
104497 0.106153763719707
104498 0.106153425103649
104499 0.106153086491912
104500 0.106152747884495
104501 0.106152409281399
104502 0.106152070682623
104503 0.106151732088167
104504 0.106151393498031
104505 0.106151054912215
104506 0.106150716330719
104507 0.106150377753543
104508 0.106150039180686
104509 0.106149700612149
104510 0.106149362047931
104511 0.106149023488033
104512 0.106148684932454
104513 0.106148346381194
104514 0.106148007834253
104515 0.106147669291631
104516 0.106147330753328
104517 0.106146992219344
104518 0.106146653689678
104519 0.106146315164332
104520 0.106145976643303
104521 0.106145638126593
104522 0.106145299614201
104523 0.106144961106128
104524 0.106144622602372
104525 0.106144284102935
104526 0.106143945607815
104527 0.106143607117013
104528 0.106143268630529
104529 0.106142930148363
104530 0.106142591670514
104531 0.106142253196983
104532 0.106141914727769
104533 0.106141576262872
104534 0.106141237802292
104535 0.106140899346029
104536 0.106140560894084
104537 0.106140222446455
104538 0.106139884003143
104539 0.106139545564147
104540 0.106139207129468
104541 0.106138868699106
104542 0.10613853027306
104543 0.10613819185133
104544 0.106137853433916
104545 0.106137515020819
104546 0.106137176612037
104547 0.106136838207571
104548 0.106136499807422
104549 0.106136161411587
104550 0.106135823020069
104551 0.106135484632866
104552 0.106135146249978
104553 0.106134807871406
104554 0.106134469497149
104555 0.106134131127206
104556 0.106133792761579
104557 0.106133454400267
104558 0.10613311604327
104559 0.106132777690588
104560 0.10613243934222
104561 0.106132100998166
104562 0.106131762658427
104563 0.106131424323003
104564 0.106131085991893
104565 0.106130747665096
104566 0.106130409342614
104567 0.106130071024446
104568 0.106129732710592
104569 0.106129394401051
104570 0.106129056095825
104571 0.106128717794911
104572 0.106128379498312
104573 0.106128041206025
104574 0.106127702918052
104575 0.106127364634392
104576 0.106127026355045
104577 0.106126688080012
104578 0.106126349809291
104579 0.106126011542883
104580 0.106125673280787
104581 0.106125335023004
104582 0.106124996769534
104583 0.106124658520376
104584 0.106124320275531
104585 0.106123982034998
104586 0.106123643798776
104587 0.106123305566867
104588 0.10612296733927
104589 0.106122629115985
104590 0.106122290897011
104591 0.106121952682349
104592 0.106121614471999
104593 0.10612127626596
104594 0.106120938064233
104595 0.106120599866816
104596 0.106120261673711
104597 0.106119923484917
104598 0.106119585300434
104599 0.106119247120262
104600 0.106118908944401
104601 0.10611857077285
104602 0.10611823260561
104603 0.10611789444268
104604 0.106117556284061
104605 0.106117218129752
104606 0.106116879979754
104607 0.106116541834065
104608 0.106116203692687
104609 0.106115865555618
104610 0.106115527422859
104611 0.10611518929441
104612 0.106114851170271
104613 0.106114513050441
104614 0.10611417493492
104615 0.106113836823709
104616 0.106113498716807
104617 0.106113160614215
104618 0.106112822515931
104619 0.106112484421956
104620 0.106112146332291
104621 0.106111808246934
104622 0.106111470165885
104623 0.106111132089145
104624 0.106110794016714
104625 0.106110455948591
104626 0.106110117884776
104627 0.10610977982527
104628 0.106109441770072
104629 0.106109103719181
104630 0.106108765672599
104631 0.106108427630324
104632 0.106108089592357
104633 0.106107751558698
104634 0.106107413529346
104635 0.106107075504302
104636 0.106106737483565
104637 0.106106399467135
104638 0.106106061455012
104639 0.106105723447197
104640 0.106105385443688
104641 0.106105047444486
104642 0.106104709449591
104643 0.106104371459002
104644 0.106104033472721
104645 0.106103695490745
104646 0.106103357513076
104647 0.106103019539713
104648 0.106102681570657
104649 0.106102343605906
104650 0.106102005645462
104651 0.106101667689323
104652 0.10610132973749
104653 0.106100991789963
104654 0.106100653846741
104655 0.106100315907825
104656 0.106099977973215
104657 0.106099640042909
104658 0.106099302116909
104659 0.106098964195214
104660 0.106098626277824
104661 0.106098288364739
104662 0.106097950455959
104663 0.106097612551483
104664 0.106097274651312
104665 0.106096936755446
104666 0.106096598863884
104667 0.106096260976627
104668 0.106095923093673
104669 0.106095585215024
104670 0.106095247340679
104671 0.106094909470638
104672 0.106094571604901
104673 0.106094233743467
104674 0.106093895886338
104675 0.106093558033511
104676 0.106093220184989
104677 0.106092882340769
104678 0.106092544500853
104679 0.106092206665241
104680 0.106091868833931
104681 0.106091531006924
104682 0.106091193184221
104683 0.10609085536582
104684 0.106090517551721
104685 0.106090179741926
104686 0.106089841936433
104687 0.106089504135242
104688 0.106089166338354
104689 0.106088828545768
104690 0.106088490757484
104691 0.106088152973502
104692 0.106087815193822
104693 0.106087477418444
104694 0.106087139647367
104695 0.106086801880593
104696 0.10608646411812
104697 0.106086126359948
104698 0.106085788606078
104699 0.106085450856509
104700 0.106085113111241
104701 0.106084775370275
104702 0.106084437633609
104703 0.106084099901244
104704 0.10608376217318
104705 0.106083424449417
104706 0.106083086729954
104707 0.106082749014792
104708 0.10608241130393
104709 0.106082073597369
104710 0.106081735895108
104711 0.106081398197147
104712 0.106081060503486
104713 0.106080722814125
104714 0.106080385129063
104715 0.106080047448302
104716 0.10607970977184
104717 0.106079372099678
104718 0.106079034431815
104719 0.106078696768252
104720 0.106078359108988
104721 0.106078021454023
104722 0.106077683803357
104723 0.10607734615699
104724 0.106077008514922
104725 0.106076670877152
104726 0.106076333243682
104727 0.10607599561451
104728 0.106075657989637
104729 0.106075320369061
104730 0.106074982752785
104731 0.106074645140806
104732 0.106074307533126
104733 0.106073969929743
104734 0.106073632330659
104735 0.106073294735872
104736 0.106072957145384
104737 0.106072619559192
104738 0.106072281977299
104739 0.106071944399702
104740 0.106071606826404
104741 0.106071269257402
104742 0.106070931692697
104743 0.10607059413229
104744 0.10607025657618
104745 0.106069919024366
104746 0.106069581476849
104747 0.106069243933629
104748 0.106068906394706
104749 0.106068568860079
104750 0.106068231329748
104751 0.106067893803714
104752 0.106067556281976
104753 0.106067218764534
104754 0.106066881251388
104755 0.106066543742538
104756 0.106066206237984
104757 0.106065868737725
104758 0.106065531241762
104759 0.106065193750095
104760 0.106064856262723
104761 0.106064518779646
104762 0.106064181300865
104763 0.106063843826379
104764 0.106063506356188
104765 0.106063168890292
104766 0.10606283142869
104767 0.106062493971384
104768 0.106062156518372
104769 0.106061819069655
104770 0.106061481625232
104771 0.106061144185104
104772 0.10606080674927
104773 0.10606046931773
104774 0.106060131890484
104775 0.106059794467532
104776 0.106059457048874
104777 0.10605911963451
104778 0.10605878222444
104779 0.106058444818663
104780 0.10605810741718
104781 0.10605777001999
104782 0.106057432627094
104783 0.106057095238491
104784 0.106056757854181
104785 0.106056420474164
104786 0.10605608309844
104787 0.106055745727009
104788 0.10605540835987
104789 0.106055070997025
104790 0.106054733638471
104791 0.106054396284211
104792 0.106054058934242
104793 0.106053721588566
104794 0.106053384247183
104795 0.106053046910091
104796 0.106052709577291
104797 0.106052372248783
104798 0.106052034924567
104799 0.106051697604643
104800 0.10605136028901
104801 0.106051022977669
104802 0.106050685670619
104803 0.106050348367861
104804 0.106050011069394
104805 0.106049673775218
104806 0.106049336485333
104807 0.106048999199739
104808 0.106048661918435
104809 0.106048324641423
104810 0.106047987368701
104811 0.10604765010027
104812 0.106047312836129
104813 0.106046975576279
104814 0.106046638320719
104815 0.106046301069449
104816 0.106045963822469
104817 0.106045626579779
104818 0.106045289341379
104819 0.106044952107269
104820 0.106044614877448
104821 0.106044277651918
104822 0.106043940430676
104823 0.106043603213724
104824 0.106043266001062
104825 0.106042928792688
104826 0.106042591588604
104827 0.106042254388809
104828 0.106041917193303
104829 0.106041580002085
104830 0.106041242815157
104831 0.106040905632517
104832 0.106040568454165
104833 0.106040231280102
104834 0.106039894110328
104835 0.106039556944841
104836 0.106039219783643
104837 0.106038882626733
104838 0.106038545474111
104839 0.106038208325777
104840 0.106037871181731
104841 0.106037534041972
104842 0.106037196906501
104843 0.106036859775317
104844 0.106036522648421
104845 0.106036185525812
104846 0.106035848407491
104847 0.106035511293456
104848 0.106035174183709
104849 0.106034837078248
104850 0.106034499977074
104851 0.106034162880188
104852 0.106033825787587
104853 0.106033488699274
104854 0.106033151615246
104855 0.106032814535505
104856 0.106032477460051
104857 0.106032140388882
104858 0.106031803322
104859 0.106031466259404
104860 0.106031129201093
104861 0.106030792147068
104862 0.106030455097329
104863 0.106030118051876
104864 0.106029781010708
104865 0.106029443973825
104866 0.106029106941228
104867 0.106028769912916
104868 0.10602843288889
104869 0.106028095869148
104870 0.106027758853691
104871 0.106027421842519
104872 0.106027084835632
104873 0.106026747833029
104874 0.106026410834711
104875 0.106026073840677
104876 0.106025736850928
104877 0.106025399865463
104878 0.106025062884282
104879 0.106024725907385
104880 0.106024388934773
104881 0.106024051966444
104882 0.106023715002399
104883 0.106023378042637
104884 0.106023041087159
104885 0.106022704135965
104886 0.106022367189054
104887 0.106022030246427
104888 0.106021693308082
104889 0.106021356374021
104890 0.106021019444243
104891 0.106020682518748
104892 0.106020345597535
104893 0.106020008680606
104894 0.106019671767959
104895 0.106019334859594
104896 0.106018997955512
104897 0.106018661055712
104898 0.106018324160195
104899 0.10601798726896
104900 0.106017650382007
104901 0.106017313499335
104902 0.106016976620946
104903 0.106016639746839
104904 0.106016302877013
104905 0.106015966011469
104906 0.106015629150206
104907 0.106015292293225
104908 0.106014955440525
104909 0.106014618592106
104910 0.106014281747968
104911 0.106013944908112
104912 0.106013608072536
104913 0.106013271241241
104914 0.106012934414227
104915 0.106012597591494
104916 0.106012260773041
104917 0.106011923958868
104918 0.106011587148976
104919 0.106011250343364
104920 0.106010913542033
104921 0.106010576744981
104922 0.10601023995221
104923 0.106009903163718
104924 0.106009566379506
104925 0.106009229599574
104926 0.106008892823921
104927 0.106008556052548
104928 0.106008219285454
104929 0.10600788252264
104930 0.106007545764105
104931 0.106007209009849
104932 0.106006872259872
104933 0.106006535514174
104934 0.106006198772755
104935 0.106005862035614
104936 0.106005525302752
104937 0.106005188574169
104938 0.106004851849864
104939 0.106004515129838
104940 0.10600417841409
104941 0.10600384170262
104942 0.106003504995428
104943 0.106003168292514
104944 0.106002831593878
104945 0.106002494899519
104946 0.106002158209439
104947 0.106001821523636
104948 0.10600148484211
104949 0.106001148164862
104950 0.106000811491891
104951 0.106000474823198
104952 0.106000138158781
104953 0.105999801498642
104954 0.10599946484278
104955 0.105999128191194
104956 0.105998791543885
104957 0.105998454900853
104958 0.105998118262097
104959 0.105997781627618
104960 0.105997444997415
104961 0.105997108371489
104962 0.105996771749839
104963 0.105996435132464
104964 0.105996098519366
104965 0.105995761910544
104966 0.105995425305997
104967 0.105995088705726
104968 0.105994752109731
104969 0.105994415518011
104970 0.105994078930567
104971 0.105993742347398
104972 0.105993405768504
104973 0.105993069193885
104974 0.105992732623541
104975 0.105992396057473
104976 0.105992059495679
104977 0.10599172293816
104978 0.105991386384915
104979 0.105991049835945
104980 0.10599071329125
104981 0.105990376750829
104982 0.105990040214682
104983 0.105989703682809
104984 0.105989367155211
104985 0.105989030631886
104986 0.105988694112836
104987 0.105988357598059
104988 0.105988021087556
104989 0.105987684581326
104990 0.10598734807937
104991 0.105987011581688
104992 0.105986675088278
104993 0.105986338599142
104994 0.10598600211428
104995 0.10598566563369
104996 0.105985329157373
104997 0.105984992685329
104998 0.105984656217557
104999 0.105984319754059
105000 0.105983983294833
105001 0.105983646839879
105002 0.105983310389198
105003 0.105982973942789
105004 0.105982637500652
105005 0.105982301062787
105006 0.105981964629195
105007 0.105981628199874
105008 0.105981291774825
105009 0.105980955354048
105010 0.105980618937542
105011 0.105980282525308
105012 0.105979946117345
105013 0.105979609713654
105014 0.105979273314234
105015 0.105978936919085
105016 0.105978600528207
105017 0.1059782641416
105018 0.105977927759264
105019 0.105977591381198
105020 0.105977255007404
105021 0.10597691863788
105022 0.105976582272626
105023 0.105976245911643
105024 0.10597590955493
105025 0.105975573202487
105026 0.105975236854314
105027 0.105974900510412
105028 0.105974564170779
105029 0.105974227835416
105030 0.105973891504323
105031 0.105973555177499
105032 0.105973218854945
105033 0.10597288253666
105034 0.105972546222645
105035 0.105972209912899
105036 0.105971873607422
105037 0.105971537306214
105038 0.105971201009275
105039 0.105970864716605
105040 0.105970528428204
105041 0.105970192144071
105042 0.105969855864207
105043 0.105969519588612
105044 0.105969183317285
105045 0.105968847050226
105046 0.105968510787435
105047 0.105968174528913
105048 0.105967838274658
105049 0.105967502024672
105050 0.105967165778953
105051 0.105966829537502
105052 0.105966493300318
105053 0.105966157067403
105054 0.105965820838754
105055 0.105965484614373
105056 0.105965148394259
105057 0.105964812178413
105058 0.105964475966833
105059 0.10596413975952
105060 0.105963803556475
105061 0.105963467357696
105062 0.105963131163183
105063 0.105962794972938
105064 0.105962458786958
105065 0.105962122605246
105066 0.105961786427799
105067 0.105961450254619
105068 0.105961114085705
105069 0.105960777921056
105070 0.105960441760674
105071 0.105960105604558
105072 0.105959769452707
105073 0.105959433305122
105074 0.105959097161803
105075 0.105958761022749
105076 0.10595842488796
105077 0.105958088757437
105078 0.105957752631178
105079 0.105957416509185
105080 0.105957080391457
105081 0.105956744277994
105082 0.105956408168795
105083 0.105956072063862
105084 0.105955735963192
105085 0.105955399866788
105086 0.105955063774647
105087 0.105954727686771
105088 0.10595439160316
105089 0.105954055523812
105090 0.105953719448728
105091 0.105953383377909
105092 0.105953047311353
105093 0.105952711249061
105094 0.105952375191033
105095 0.105952039137268
105096 0.105951703087766
105097 0.105951367042528
105098 0.105951031001554
105099 0.105950694964842
105100 0.105950358932394
105101 0.105950022904208
105102 0.105949686880286
105103 0.105949350860626
105104 0.105949014845229
105105 0.105948678834094
105106 0.105948342827222
105107 0.105948006824613
105108 0.105947670826266
105109 0.105947334832181
105110 0.105946998842358
105111 0.105946662856797
105112 0.105946326875498
105113 0.105945990898462
105114 0.105945654925686
105115 0.105945318957173
105116 0.105944982992921
105117 0.10594464703293
105118 0.105944311077201
105119 0.105943975125734
105120 0.105943639178527
105121 0.105943303235581
105122 0.105942967296897
105123 0.105942631362473
105124 0.105942295432311
105125 0.105941959506409
105126 0.105941623584767
105127 0.105941287667386
105128 0.105940951754266
105129 0.105940615845406
105130 0.105940279940806
105131 0.105939944040466
105132 0.105939608144386
105133 0.105939272252567
105134 0.105938936365007
105135 0.105938600481707
105136 0.105938264602667
105137 0.105937928727886
105138 0.105937592857364
105139 0.105937256991103
105140 0.1059369211291
105141 0.105936585271357
105142 0.105936249417872
105143 0.105935913568647
105144 0.105935577723681
105145 0.105935241882973
105146 0.105934906046525
105147 0.105934570214335
105148 0.105934234386403
105149 0.10593389856273
105150 0.105933562743315
105151 0.105933226928159
105152 0.10593289111726
105153 0.10593255531062
105154 0.105932219508238
105155 0.105931883710113
105156 0.105931547916247
105157 0.105931212126638
105158 0.105930876341287
105159 0.105930540560193
105160 0.105930204783356
105161 0.105929869010777
105162 0.105929533242456
105163 0.105929197478391
105164 0.105928861718583
105165 0.105928525963033
105166 0.105928190211739
105167 0.105927854464702
105168 0.105927518721921
105169 0.105927182983397
105170 0.10592684724913
105171 0.105926511519119
105172 0.105926175793364
105173 0.105925840071865
105174 0.105925504354623
105175 0.105925168641636
105176 0.105924832932906
105177 0.105924497228431
105178 0.105924161528212
105179 0.105923825832248
105180 0.10592349014054
105181 0.105923154453088
105182 0.105922818769891
105183 0.105922483090949
105184 0.105922147416262
105185 0.10592181174583
105186 0.105921476079653
105187 0.105921140417732
105188 0.105920804760064
105189 0.105920469106652
105190 0.105920133457494
105191 0.105919797812591
105192 0.105919462171942
105193 0.105919126535547
105194 0.105918790903406
105195 0.10591845527552
105196 0.105918119651888
105197 0.105917784032509
105198 0.105917448417384
105199 0.105917112806514
105200 0.105916777199896
105201 0.105916441597532
105202 0.105916105999422
105203 0.105915770405565
105204 0.105915434815962
105205 0.105915099230611
105206 0.105914763649514
105207 0.105914428072669
105208 0.105914092500078
105209 0.105913756931739
105210 0.105913421367653
105211 0.105913085807819
105212 0.105912750252238
105213 0.10591241470091
105214 0.105912079153833
105215 0.105911743611009
105216 0.105911408072437
105217 0.105911072538117
105218 0.105910737008049
105219 0.105910401482233
105220 0.105910065960669
105221 0.105909730443356
105222 0.105909394930295
105223 0.105909059421486
105224 0.105908723916927
105225 0.10590838841662
105226 0.105908052920564
105227 0.10590771742876
105228 0.105907381941206
105229 0.105907046457903
105230 0.105906710978851
105231 0.10590637550405
105232 0.105906040033499
105233 0.105905704567199
105234 0.105905369105149
105235 0.10590503364735
105236 0.1059046981938
105237 0.105904362744501
105238 0.105904027299452
105239 0.105903691858653
105240 0.105903356422104
105241 0.105903020989805
105242 0.105902685561755
105243 0.105902350137955
105244 0.105902014718404
105245 0.105901679303103
105246 0.105901343892051
105247 0.105901008485249
105248 0.105900673082695
105249 0.10590033768439
105250 0.105900002290335
105251 0.105899666900528
105252 0.10589933151497
105253 0.10589899613366
105254 0.105898660756599
105255 0.105898325383787
105256 0.105897990015223
105257 0.105897654650907
105258 0.105897319290839
105259 0.10589698393502
105260 0.105896648583448
105261 0.105896313236124
105262 0.105895977893048
105263 0.10589564255422
105264 0.105895307219639
105265 0.105894971889306
105266 0.105894636563221
105267 0.105894301241382
105268 0.105893965923791
105269 0.105893630610447
105270 0.10589329530135
105271 0.1058929599965
105272 0.105892624695897
105273 0.10589228939954
105274 0.105891954107431
105275 0.105891618819567
105276 0.105891283535951
105277 0.10589094825658
105278 0.105890612981456
105279 0.105890277710578
105280 0.105889942443947
105281 0.105889607181561
105282 0.105889271923421
105283 0.105888936669527
105284 0.105888601419879
105285 0.105888266174476
105286 0.105887930933319
105287 0.105887595696407
105288 0.105887260463741
105289 0.10588692523532
105290 0.105886590011144
105291 0.105886254791213
105292 0.105885919575527
105293 0.105885584364086
105294 0.10588524915689
105295 0.105884913953938
105296 0.105884578755231
105297 0.105884243560768
105298 0.10588390837055
105299 0.105883573184577
105300 0.105883238002847
105301 0.105882902825362
105302 0.10588256765212
105303 0.105882232483123
105304 0.105881897318369
105305 0.105881562157859
105306 0.105881227001593
105307 0.10588089184957
105308 0.105880556701791
105309 0.105880221558255
105310 0.105879886418963
105311 0.105879551283913
105312 0.105879216153107
105313 0.105878881026544
105314 0.105878545904223
105315 0.105878210786146
105316 0.105877875672311
105317 0.105877540562719
105318 0.105877205457369
105319 0.105876870356262
105320 0.105876535259397
105321 0.105876200166774
105322 0.105875865078393
105323 0.105875529994255
105324 0.105875194914358
105325 0.105874859838704
105326 0.105874524767291
105327 0.105874189700119
105328 0.10587385463719
105329 0.105873519578502
105330 0.105873184524055
105331 0.105872849473849
105332 0.105872514427885
105333 0.105872179386162
105334 0.10587184434868
105335 0.105871509315439
105336 0.105871174286438
105337 0.105870839261679
105338 0.10587050424116
105339 0.105870169224881
105340 0.105869834212843
105341 0.105869499205046
105342 0.105869164201488
105343 0.105868829202171
105344 0.105868494207094
105345 0.105868159216257
105346 0.10586782422966
105347 0.105867489247303
105348 0.105867154269185
105349 0.105866819295307
105350 0.105866484325668
105351 0.105866149360269
105352 0.105865814399109
105353 0.105865479442189
105354 0.105865144489507
105355 0.105864809541065
105356 0.105864474596861
105357 0.105864139656897
105358 0.105863804721171
105359 0.105863469789684
105360 0.105863134862435
105361 0.105862799939425
105362 0.105862465020654
105363 0.10586213010612
105364 0.105861795195825
105365 0.105861460289768
105366 0.105861125387949
105367 0.105860790490368
105368 0.105860455597025
105369 0.105860120707919
105370 0.105859785823051
105371 0.105859450942421
105372 0.105859116066028
105373 0.105858781193873
105374 0.105858446325954
105375 0.105858111462273
105376 0.105857776602829
105377 0.105857441747622
105378 0.105857106896652
105379 0.105856772049919
105380 0.105856437207422
105381 0.105856102369162
105382 0.105855767535138
105383 0.105855432705351
105384 0.1058550978798
105385 0.105854763058486
105386 0.105854428241407
105387 0.105854093428565
105388 0.105853758619959
105389 0.105853423815588
105390 0.105853089015453
105391 0.105852754219554
105392 0.105852419427891
105393 0.105852084640463
105394 0.10585174985727
105395 0.105851415078313
105396 0.10585108030359
105397 0.105850745533103
105398 0.105850410766851
105399 0.105850076004834
105400 0.105849741247052
105401 0.105849406493504
105402 0.105849071744191
105403 0.105848736999113
105404 0.105848402258269
105405 0.105848067521659
105406 0.105847732789284
105407 0.105847398061143
105408 0.105847063337236
105409 0.105846728617563
105410 0.105846393902124
105411 0.105846059190918
105412 0.105845724483947
105413 0.105845389781209
105414 0.105845055082704
105415 0.105844720388433
105416 0.105844385698395
105417 0.10584405101259
105418 0.105843716331019
105419 0.105843381653681
105420 0.105843046980575
105421 0.105842712311703
105422 0.105842377647063
105423 0.105842042986656
105424 0.105841708330481
105425 0.105841373678539
105426 0.105841039030829
105427 0.105840704387352
105428 0.105840369748107
105429 0.105840035113094
105430 0.105839700482313
105431 0.105839365855763
105432 0.105839031233446
105433 0.10583869661536
105434 0.105838362001507
105435 0.105838027391884
105436 0.105837692786493
105437 0.105837358185334
105438 0.105837023588405
105439 0.105836688995708
105440 0.105836354407242
105441 0.105836019823007
105442 0.105835685243003
105443 0.105835350667229
105444 0.105835016095687
105445 0.105834681528375
105446 0.105834346965293
105447 0.105834012406442
105448 0.105833677851821
105449 0.105833343301431
105450 0.10583300875527
105451 0.10583267421334
105452 0.105832339675639
105453 0.105832005142169
105454 0.105831670612928
105455 0.105831336087917
105456 0.105831001567135
105457 0.105830667050583
105458 0.105830332538261
105459 0.105829998030167
105460 0.105829663526303
105461 0.105829329026668
105462 0.105828994531262
105463 0.105828660040085
105464 0.105828325553137
105465 0.105827991070418
105466 0.105827656591927
105467 0.105827322117664
105468 0.10582698764763
105469 0.105826653181825
105470 0.105826318720248
105471 0.105825984262899
105472 0.105825649809778
105473 0.105825315360885
105474 0.10582498091622
105475 0.105824646475783
105476 0.105824312039573
105477 0.105823977607591
105478 0.105823643179837
105479 0.10582330875631
105480 0.10582297433701
105481 0.105822639921938
105482 0.105822305511092
105483 0.105821971104474
105484 0.105821636702083
105485 0.105821302303919
105486 0.105820967909981
105487 0.10582063352027
105488 0.105820299134786
105489 0.105819964753528
105490 0.105819630376497
105491 0.105819296003692
105492 0.105818961635113
105493 0.10581862727076
105494 0.105818292910633
105495 0.105817958554732
105496 0.105817624203057
105497 0.105817289855608
105498 0.105816955512385
105499 0.105816621173387
105500 0.105816286838614
105501 0.105815952508067
105502 0.105815618181745
105503 0.105815283859648
105504 0.105814949541777
105505 0.10581461522813
105506 0.105814280918708
105507 0.105813946613512
105508 0.105813612312539
105509 0.105813278015792
105510 0.105812943723269
105511 0.10581260943497
105512 0.105812275150896
105513 0.105811940871046
105514 0.10581160659542
105515 0.105811272324018
105516 0.105810938056841
105517 0.105810603793887
105518 0.105810269535157
105519 0.10580993528065
105520 0.105809601030367
105521 0.105809266784308
105522 0.105808932542472
105523 0.10580859830486
105524 0.10580826407147
105525 0.105807929842304
105526 0.105807595617361
105527 0.105807261396641
105528 0.105806927180143
105529 0.105806592967868
105530 0.105806258759816
105531 0.105805924555987
105532 0.10580559035638
105533 0.105805256160996
105534 0.105804921969833
105535 0.105804587782893
105536 0.105804253600175
105537 0.105803919421679
105538 0.105803585247405
105539 0.105803251077353
105540 0.105802916911523
105541 0.105802582749914
105542 0.105802248592527
105543 0.105801914439361
105544 0.105801580290416
105545 0.105801246145693
105546 0.105800912005191
105547 0.10580057786891
105548 0.10580024373685
105549 0.105799909609011
105550 0.105799575485393
105551 0.105799241365995
105552 0.105798907250818
105553 0.105798573139862
105554 0.105798239033126
105555 0.10579790493061
105556 0.105797570832314
105557 0.105797236738239
105558 0.105796902648384
105559 0.105796568562748
105560 0.105796234481333
105561 0.105795900404137
105562 0.105795566331161
105563 0.105795232262405
105564 0.105794898197868
105565 0.10579456413755
105566 0.105794230081452
105567 0.105793896029573
105568 0.105793561981913
105569 0.105793227938472
105570 0.105792893899251
105571 0.105792559864247
105572 0.105792225833463
105573 0.105791891806897
105574 0.10579155778455
105575 0.105791223766422
105576 0.105790889752511
105577 0.105790555742819
105578 0.105790221737345
105579 0.10578988773609
105580 0.105789553739052
105581 0.105789219746232
105582 0.10578888575763
105583 0.105788551773246
105584 0.105788217793079
105585 0.10578788381713
105586 0.105787549845398
105587 0.105787215877884
105588 0.105786881914587
105589 0.105786547955507
105590 0.105786214000644
105591 0.105785880049998
105592 0.105785546103569
105593 0.105785212161357
105594 0.105784878223361
105595 0.105784544289582
105596 0.10578421036002
105597 0.105783876434674
105598 0.105783542513544
105599 0.105783208596631
105600 0.105782874683934
105601 0.105782540775452
105602 0.105782206871187
105603 0.105781872971138
105604 0.105781539075304
105605 0.105781205183686
105606 0.105780871296283
105607 0.105780537413096
105608 0.105780203534125
105609 0.105779869659368
105610 0.105779535788827
105611 0.105779201922501
105612 0.10577886806039
105613 0.105778534202494
105614 0.105778200348813
105615 0.105777866499347
105616 0.105777532654095
105617 0.105777198813058
105618 0.105776864976235
105619 0.105776531143627
105620 0.105776197315232
105621 0.105775863491052
105622 0.105775529671086
105623 0.105775195855335
105624 0.105774862043797
105625 0.105774528236472
105626 0.105774194433362
105627 0.105773860634465
105628 0.105773526839782
105629 0.105773193049312
105630 0.105772859263055
105631 0.105772525481012
105632 0.105772191703182
105633 0.105771857929565
105634 0.105771524160161
105635 0.105771190394969
105636 0.105770856633991
105637 0.105770522877225
105638 0.105770189124672
105639 0.105769855376331
105640 0.105769521632203
105641 0.105769187892287
105642 0.105768854156584
105643 0.105768520425092
105644 0.105768186697813
105645 0.105767852974745
105646 0.105767519255889
105647 0.105767185541245
105648 0.105766851830813
105649 0.105766518124592
105650 0.105766184422583
105651 0.105765850724785
105652 0.105765517031199
105653 0.105765183341823
105654 0.105764849656659
105655 0.105764515975706
105656 0.105764182298964
105657 0.105763848626432
105658 0.105763514958111
105659 0.105763181294001
105660 0.105762847634102
105661 0.105762513978413
105662 0.105762180326934
105663 0.105761846679666
105664 0.105761513036607
105665 0.105761179397759
105666 0.105760845763121
105667 0.105760512132693
105668 0.105760178506474
105669 0.105759844884465
105670 0.105759511266666
105671 0.105759177653077
105672 0.105758844043696
105673 0.105758510438526
105674 0.105758176837564
105675 0.105757843240812
105676 0.105757509648268
105677 0.105757176059934
105678 0.105756842475808
105679 0.105756508895892
105680 0.105756175320184
105681 0.105755841748684
105682 0.105755508181393
105683 0.105755174618311
105684 0.105754841059437
105685 0.105754507504771
105686 0.105754173954313
105687 0.105753840408063
105688 0.105753506866021
105689 0.105753173328187
105690 0.105752839794561
105691 0.105752506265143
105692 0.105752172739932
105693 0.105751839218928
105694 0.105751505702132
105695 0.105751172189543
105696 0.105750838681162
105697 0.105750505176987
105698 0.10575017167702
105699 0.105749838181259
105700 0.105749504689706
105701 0.105749171202359
105702 0.105748837719218
105703 0.105748504240285
105704 0.105748170765557
105705 0.105747837295036
105706 0.105747503828722
105707 0.105747170366613
105708 0.105746836908711
105709 0.105746503455015
105710 0.105746170005524
105711 0.10574583656024
105712 0.105745503119161
105713 0.105745169682287
105714 0.10574483624962
105715 0.105744502821157
105716 0.1057441693969
105717 0.105743835976849
105718 0.105743502561002
105719 0.105743169149361
105720 0.105742835741924
105721 0.105742502338693
105722 0.105742168939666
105723 0.105741835544844
105724 0.105741502154226
105725 0.105741168767813
105726 0.105740835385604
105727 0.1057405020076
105728 0.1057401686338
105729 0.105739835264204
105730 0.105739501898813
105731 0.105739168537625
105732 0.105738835180641
105733 0.10573850182786
105734 0.105738168479284
105735 0.105737835134911
105736 0.105737501794742
105737 0.105737168458775
105738 0.105736835127013
105739 0.105736501799453
105740 0.105736168476097
105741 0.105735835156943
105742 0.105735501841993
105743 0.105735168531245
105744 0.1057348352247
105745 0.105734501922358
105746 0.105734168624219
105747 0.105733835330281
105748 0.105733502040547
105749 0.105733168755014
105750 0.105732835473684
105751 0.105732502196556
105752 0.105732168923629
105753 0.105731835654905
105754 0.105731502390383
105755 0.105731169130062
105756 0.105730835873943
105757 0.105730502622025
105758 0.105730169374309
105759 0.105729836130795
105760 0.105729502891481
105761 0.105729169656369
105762 0.105728836425458
105763 0.105728503198748
105764 0.105728169976238
105765 0.10572783675793
105766 0.105727503543822
105767 0.105727170333915
105768 0.105726837128208
105769 0.105726503926702
105770 0.105726170729396
105771 0.10572583753629
105772 0.105725504347385
105773 0.10572517116268
105774 0.105724837982174
105775 0.105724504805869
105776 0.105724171633763
105777 0.105723838465857
105778 0.10572350530215
105779 0.105723172142643
105780 0.105722838987336
105781 0.105722505836228
105782 0.105722172689319
105783 0.105721839546609
105784 0.105721506408098
105785 0.105721173273786
105786 0.105720840143673
105787 0.105720507017759
105788 0.105720173896043
105789 0.105719840778526
105790 0.105719507665208
105791 0.105719174556088
105792 0.105718841451166
105793 0.105718508350442
105794 0.105718175253917
105795 0.105717842161589
105796 0.10571750907346
105797 0.105717175989528
105798 0.105716842909794
105799 0.105716509834258
105800 0.105716176762919
105801 0.105715843695778
105802 0.105715510632834
105803 0.105715177574087
105804 0.105714844519538
105805 0.105714511469186
105806 0.105714178423031
105807 0.105713845381072
105808 0.105713512343311
105809 0.105713179309746
105810 0.105712846280378
105811 0.105712513255206
105812 0.105712180234231
105813 0.105711847217452
105814 0.105711514204869
105815 0.105711181196483
105816 0.105710848192293
105817 0.105710515192298
105818 0.1057101821965
105819 0.105709849204897
105820 0.105709516217491
105821 0.105709183234279
105822 0.105708850255264
105823 0.105708517280443
105824 0.105708184309818
105825 0.105707851343389
105826 0.105707518381154
105827 0.105707185423114
105828 0.10570685246927
105829 0.10570651951962
105830 0.105706186574165
105831 0.105705853632905
105832 0.10570552069584
105833 0.105705187762969
105834 0.105704854834292
105835 0.10570452190981
105836 0.105704188989522
105837 0.105703856073428
105838 0.105703523161528
105839 0.105703190253822
105840 0.10570285735031
105841 0.105702524450991
105842 0.105702191555867
105843 0.105701858664936
105844 0.105701525778198
105845 0.105701192895654
105846 0.105700860017303
105847 0.105700527143145
105848 0.105700194273181
105849 0.105699861407409
105850 0.105699528545831
105851 0.105699195688445
105852 0.105698862835252
105853 0.105698529986252
105854 0.105698197141444
105855 0.105697864300829
105856 0.105697531464406
105857 0.105697198632175
105858 0.105696865804137
105859 0.105696532980291
105860 0.105696200160637
105861 0.105695867345174
105862 0.105695534533904
105863 0.105695201726825
105864 0.105694868923938
105865 0.105694536125242
105866 0.105694203330738
105867 0.105693870540425
105868 0.105693537754304
105869 0.105693204972374
105870 0.105692872194634
105871 0.105692539421086
105872 0.105692206651729
105873 0.105691873886562
105874 0.105691541125586
105875 0.105691208368801
105876 0.105690875616207
105877 0.105690542867803
105878 0.105690210123589
105879 0.105689877383565
105880 0.105689544647732
105881 0.105689211916088
105882 0.105688879188635
105883 0.105688546465372
105884 0.105688213746298
105885 0.105687881031414
105886 0.10568754832072
105887 0.105687215614215
105888 0.1056868829119
105889 0.105686550213773
105890 0.105686217519837
105891 0.105685884830089
105892 0.10568555214453
105893 0.105685219463161
105894 0.10568488678598
105895 0.105684554112988
105896 0.105684221444185
105897 0.10568388877957
105898 0.105683556119144
105899 0.105683223462906
105900 0.105682890810856
105901 0.105682558162995
105902 0.105682225519322
105903 0.105681892879837
105904 0.10568156024454
105905 0.105681227613431
105906 0.105680894986509
105907 0.105680562363775
105908 0.105680229745229
105909 0.10567989713087
105910 0.105679564520699
105911 0.105679231914715
105912 0.105678899312918
105913 0.105678566715309
105914 0.105678234121886
105915 0.10567790153265
105916 0.105677568947601
105917 0.105677236366739
105918 0.105676903790064
105919 0.105676571217575
105920 0.105676238649272
105921 0.105675906085156
105922 0.105675573525226
105923 0.105675240969483
105924 0.105674908417925
105925 0.105674575870554
105926 0.105674243327368
105927 0.105673910788369
105928 0.105673578253555
105929 0.105673245722926
105930 0.105672913196483
105931 0.105672580674226
105932 0.105672248156154
105933 0.105671915642268
105934 0.105671583132566
105935 0.10567125062705
105936 0.105670918125718
105937 0.105670585628572
105938 0.10567025313561
105939 0.105669920646833
105940 0.105669588162241
105941 0.105669255681833
105942 0.10566892320561
105943 0.105668590733571
105944 0.105668258265716
105945 0.105667925802045
105946 0.105667593342559
105947 0.105667260887256
105948 0.105666928436138
105949 0.105666595989203
105950 0.105666263546452
105951 0.105665931107885
105952 0.105665598673501
105953 0.1056652662433
105954 0.105664933817283
105955 0.105664601395449
105956 0.105664268977798
105957 0.105663936564331
105958 0.105663604155046
105959 0.105663271749944
105960 0.105662939349025
105961 0.105662606952288
105962 0.105662274559735
105963 0.105661942171363
105964 0.105661609787175
105965 0.105661277407168
105966 0.105660945031344
105967 0.105660612659702
105968 0.105660280292242
105969 0.105659947928964
105970 0.105659615569867
105971 0.105659283214953
105972 0.10565895086422
105973 0.105658618517669
105974 0.105658286175299
105975 0.105657953837111
105976 0.105657621503104
105977 0.105657289173278
105978 0.105656956847633
105979 0.10565662452617
105980 0.105656292208887
105981 0.105655959895785
105982 0.105655627586864
105983 0.105655295282124
105984 0.105654962981564
105985 0.105654630685185
105986 0.105654298392986
105987 0.105653966104967
105988 0.105653633821129
105989 0.105653301541471
105990 0.105652969265993
105991 0.105652636994694
105992 0.105652304727576
105993 0.105651972464637
105994 0.105651640205878
105995 0.105651307951299
105996 0.105650975700898
105997 0.105650643454678
105998 0.105650311212636
105999 0.105649978974774
106000 0.105649646741091
106001 0.105649314511587
106002 0.105648982286262
106003 0.105648650065116
106004 0.105648317848148
106005 0.105647985635359
106006 0.105647653426749
106007 0.105647321222317
106008 0.105646989022064
106009 0.105646656825988
106010 0.105646324634091
106011 0.105645992446372
106012 0.105645660262832
106013 0.105645328083468
106014 0.105644995908283
106015 0.105644663737276
106016 0.105644331570446
106017 0.105643999407794
106018 0.105643667249319
106019 0.105643335095021
106020 0.105643002944901
106021 0.105642670798958
106022 0.105642338657192
106023 0.105642006519603
106024 0.105641674386191
106025 0.105641342256955
106026 0.105641010131897
106027 0.105640678011015
106028 0.105640345894309
106029 0.10564001378178
106030 0.105639681673428
106031 0.105639349569251
106032 0.105639017469251
106033 0.105638685373427
106034 0.105638353281779
106035 0.105638021194307
106036 0.10563768911101
106037 0.105637357031889
106038 0.105637024956944
106039 0.105636692886175
106040 0.10563636081958
106041 0.105636028757161
106042 0.105635696698918
106043 0.105635364644849
106044 0.105635032594956
106045 0.105634700549237
106046 0.105634368507694
106047 0.105634036470325
106048 0.105633704437131
106049 0.105633372408111
106050 0.105633040383266
106051 0.105632708362596
106052 0.1056323763461
106053 0.105632044333778
106054 0.10563171232563
106055 0.105631380321656
106056 0.105631048321856
106057 0.10563071632623
106058 0.105630384334778
106059 0.105630052347499
106060 0.105629720364394
106061 0.105629388385463
106062 0.105629056410705
106063 0.10562872444012
106064 0.105628392473709
106065 0.10562806051147
106066 0.105627728553405
106067 0.105627396599513
106068 0.105627064649793
106069 0.105626732704246
106070 0.105626400762872
106071 0.105626068825671
106072 0.105625736892642
106073 0.105625404963785
106074 0.105625073039101
106075 0.105624741118589
106076 0.105624409202249
106077 0.105624077290081
106078 0.105623745382085
106079 0.105623413478261
106080 0.105623081578608
106081 0.105622749683128
106082 0.105622417791818
106083 0.105622085904681
106084 0.105621754021714
106085 0.105621422142919
106086 0.105621090268296
106087 0.105620758397843
106088 0.105620426531561
106089 0.105620094669451
106090 0.105619762811511
106091 0.105619430957742
106092 0.105619099108143
106093 0.105618767262715
106094 0.105618435421458
106095 0.105618103584371
106096 0.105617771751454
106097 0.105617439922707
106098 0.105617108098131
106099 0.105616776277724
106100 0.105616444461488
106101 0.105616112649421
106102 0.105615780841524
106103 0.105615449037797
106104 0.105615117238239
106105 0.105614785442851
106106 0.105614453651632
106107 0.105614121864582
106108 0.105613790081701
106109 0.10561345830299
106110 0.105613126528448
106111 0.105612794758074
106112 0.10561246299187
106113 0.105612131229834
106114 0.105611799471966
106115 0.105611467718268
106116 0.105611135968737
106117 0.105610804223375
106118 0.105610472482182
106119 0.105610140745156
106120 0.105609809012299
106121 0.105609477283609
106122 0.105609145559088
106123 0.105608813838734
106124 0.105608482122548
106125 0.10560815041053
106126 0.105607818702679
106127 0.105607486998996
106128 0.10560715529948
106129 0.105606823604131
106130 0.10560649191295
106131 0.105606160225935
106132 0.105605828543088
106133 0.105605496864407
106134 0.105605165189893
106135 0.105604833519546
106136 0.105604501853366
106137 0.105604170191352
106138 0.105603838533504
106139 0.105603506879823
106140 0.105603175230308
106141 0.10560284358496
106142 0.105602511943777
106143 0.10560218030676
106144 0.105601848673909
106145 0.105601517045224
106146 0.105601185420705
106147 0.105600853800352
106148 0.105600522184163
106149 0.105600190572141
106150 0.105599858964283
106151 0.105599527360591
106152 0.105599195761064
106153 0.105598864165702
106154 0.105598532574505
106155 0.105598200987473
106156 0.105597869404606
106157 0.105597537825904
106158 0.105597206251366
106159 0.105596874680992
106160 0.105596543114783
106161 0.105596211552738
106162 0.105595879994858
106163 0.105595548441142
106164 0.105595216891589
106165 0.105594885346201
106166 0.105594553804977
106167 0.105594222267916
106168 0.105593890735019
106169 0.105593559206286
106170 0.105593227681716
106171 0.10559289616131
106172 0.105592564645067
106173 0.105592233132987
106174 0.10559190162507
106175 0.105591570121316
106176 0.105591238621726
106177 0.105590907126298
106178 0.105590575635033
106179 0.105590244147931
106180 0.105589912664991
106181 0.105589581186214
106182 0.105589249711599
106183 0.105588918241146
106184 0.105588586774856
106185 0.105588255312728
106186 0.105587923854762
106187 0.105587592400957
106188 0.105587260951315
106189 0.105586929505835
106190 0.105586598064516
106191 0.105586266627358
106192 0.105585935194363
106193 0.105585603765528
106194 0.105585272340855
106195 0.105584940920343
106196 0.105584609503993
106197 0.105584278091803
106198 0.105583946683774
106199 0.105583615279906
106200 0.105583283880199
106201 0.105582952484653
106202 0.105582621093267
106203 0.105582289706042
106204 0.105581958322977
106205 0.105581626944072
106206 0.105581295569328
106207 0.105580964198743
106208 0.105580632832319
106209 0.105580301470055
106210 0.10557997011195
106211 0.105579638758006
106212 0.105579307408221
106213 0.105578976062595
106214 0.105578644721129
106215 0.105578313383823
106216 0.105577982050675
106217 0.105577650721687
106218 0.105577319396858
106219 0.105576988076188
106220 0.105576656759677
106221 0.105576325447325
106222 0.105575994139132
106223 0.105575662835097
106224 0.105575331535221
106225 0.105575000239503
106226 0.105574668947944
106227 0.105574337660543
106228 0.1055740063773
106229 0.105573675098215
106230 0.105573343823289
106231 0.10557301255252
106232 0.105572681285909
106233 0.105572350023456
106234 0.105572018765161
106235 0.105571687511023
106236 0.105571356261042
106237 0.105571025015219
106238 0.105570693773553
106239 0.105570362536045
106240 0.105570031302693
106241 0.105569700073499
106242 0.105569368848462
106243 0.105569037627581
106244 0.105568706410857
106245 0.10556837519829
106246 0.105568043989879
106247 0.105567712785625
106248 0.105567381585527
106249 0.105567050389585
106250 0.1055667191978
106251 0.105566388010171
106252 0.105566056826698
106253 0.10556572564738
106254 0.105565394472219
106255 0.105565063301213
106256 0.105564732134363
106257 0.105564400971668
106258 0.105564069813129
106259 0.105563738658746
106260 0.105563407508517
106261 0.105563076362444
106262 0.105562745220526
106263 0.105562414082763
106264 0.105562082949155
106265 0.105561751819701
106266 0.105561420694403
106267 0.105561089573259
106268 0.105560758456269
106269 0.105560427343434
106270 0.105560096234754
106271 0.105559765130228
106272 0.105559434029856
106273 0.105559102933638
106274 0.105558771841574
106275 0.105558440753663
106276 0.105558109669907
106277 0.105557778590305
106278 0.105557447514856
106279 0.10555711644356
106280 0.105556785376419
106281 0.10555645431343
106282 0.105556123254595
106283 0.105555792199913
106284 0.105555461149384
106285 0.105555130103008
106286 0.105554799060785
106287 0.105554468022715
106288 0.105554136988797
106289 0.105553805959033
106290 0.10555347493342
106291 0.10555314391196
106292 0.105552812894653
106293 0.105552481881498
106294 0.105552150872495
106295 0.105551819867644
106296 0.105551488866945
106297 0.105551157870398
106298 0.105550826878003
106299 0.105550495889759
106300 0.105550164905668
106301 0.105549833925727
106302 0.105549502949939
106303 0.105549171978301
106304 0.105548841010815
106305 0.10554851004748
106306 0.105548179088296
106307 0.105547848133263
106308 0.105547517182381
106309 0.10554718623565
106310 0.10554685529307
106311 0.10554652435464
106312 0.105546193420361
106313 0.105545862490232
106314 0.105545531564253
106315 0.105545200642425
106316 0.105544869724747
106317 0.105544538811219
106318 0.105544207901841
106319 0.105543876996613
106320 0.105543546095535
106321 0.105543215198607
106322 0.105542884305828
106323 0.105542553417199
106324 0.105542222532719
106325 0.105541891652388
106326 0.105541560776207
106327 0.105541229904175
106328 0.105540899036292
106329 0.105540568172558
106330 0.105540237312973
106331 0.105539906457537
106332 0.105539575606249
106333 0.105539244759111
106334 0.10553891391612
106335 0.105538583077278
106336 0.105538252242585
106337 0.10553792141204
106338 0.105537590585642
106339 0.105537259763393
106340 0.105536928945292
106341 0.105536598131339
106342 0.105536267321534
106343 0.105535936515876
106344 0.105535605714367
106345 0.105535274917004
106346 0.105534944123789
106347 0.105534613334722
106348 0.105534282549801
106349 0.105533951769028
106350 0.105533620992402
106351 0.105533290219923
106352 0.105532959451591
106353 0.105532628687405
106354 0.105532297927367
106355 0.105531967171475
106356 0.105531636419729
106357 0.10553130567213
106358 0.105530974928678
106359 0.105530644189371
106360 0.105530313454211
106361 0.105529982723197
106362 0.105529651996329
106363 0.105529321273606
106364 0.10552899055503
106365 0.105528659840599
106366 0.105528329130314
106367 0.105527998424175
106368 0.105527667722181
106369 0.105527337024332
106370 0.105527006330628
106371 0.10552667564107
106372 0.105526344955657
106373 0.105526014274389
106374 0.105525683597265
106375 0.105525352924287
106376 0.105525022255453
106377 0.105524691590764
106378 0.105524360930219
106379 0.105524030273819
106380 0.105523699621563
106381 0.105523368973452
106382 0.105523038329484
106383 0.105522707689661
106384 0.105522377053981
106385 0.105522046422446
106386 0.105521715795054
106387 0.105521385171807
106388 0.105521054552702
106389 0.105520723937742
106390 0.105520393326924
106391 0.10552006272025
106392 0.10551973211772
106393 0.105519401519332
106394 0.105519070925088
106395 0.105518740334986
106396 0.105518409749028
106397 0.105518079167212
106398 0.105517748589539
106399 0.105517418016009
106400 0.105517087446621
106401 0.105516756881376
106402 0.105516426320273
106403 0.105516095763312
106404 0.105515765210494
106405 0.105515434661817
106406 0.105515104117283
106407 0.10551477357689
106408 0.105514443040639
106409 0.10551411250853
106410 0.105513781980563
106411 0.105513451456737
106412 0.105513120937053
106413 0.105512790421509
106414 0.105512459910108
106415 0.105512129402847
106416 0.105511798899727
106417 0.105511468400749
106418 0.105511137905911
106419 0.105510807415214
106420 0.105510476928658
106421 0.105510146446243
106422 0.105509815967968
106423 0.105509485493833
106424 0.105509155023839
106425 0.105508824557985
106426 0.105508494096272
106427 0.105508163638698
106428 0.105507833185265
106429 0.105507502735971
106430 0.105507172290817
106431 0.105506841849803
106432 0.105506511412928
106433 0.105506180980193
106434 0.105505850551598
106435 0.105505520127142
106436 0.105505189706825
106437 0.105504859290647
106438 0.105504528878608
106439 0.105504198470709
106440 0.105503868066948
106441 0.105503537667326
106442 0.105503207271843
106443 0.105502876880498
106444 0.105502546493292
106445 0.105502216110225
106446 0.105501885731296
106447 0.105501555356505
106448 0.105501224985852
106449 0.105500894619337
106450 0.105500564256961
106451 0.105500233898722
106452 0.105499903544621
106453 0.105499573194658
106454 0.105499242848832
106455 0.105498912507144
106456 0.105498582169594
106457 0.105498251836181
106458 0.105497921506905
106459 0.105497591181766
106460 0.105497260860764
106461 0.1054969305439
106462 0.105496600231172
106463 0.105496269922581
106464 0.105495939618127
106465 0.105495609317809
106466 0.105495279021628
106467 0.105494948729584
106468 0.105494618441676
106469 0.105494288157904
106470 0.105493957878268
106471 0.105493627602768
106472 0.105493297331405
106473 0.105492967064177
106474 0.105492636801085
106475 0.105492306542129
106476 0.105491976287309
106477 0.105491646036624
106478 0.105491315790074
106479 0.10549098554766
106480 0.105490655309381
106481 0.105490325075238
106482 0.105489994845229
106483 0.105489664619356
106484 0.105489334397617
106485 0.105489004180013
106486 0.105488673966544
106487 0.10548834375721
106488 0.10548801355201
106489 0.105487683350945
106490 0.105487353154014
106491 0.105487022961217
106492 0.105486692772554
106493 0.105486362588026
106494 0.105486032407632
106495 0.105485702231371
106496 0.105485372059244
106497 0.105485041891251
106498 0.105484711727392
106499 0.105484381567666
106500 0.105484051412074
106501 0.105483721260615
106502 0.10548339111329
106503 0.105483060970097
106504 0.105482730831038
106505 0.105482400696112
106506 0.105482070565318
106507 0.105481740438658
106508 0.10548141031613
106509 0.105481080197735
106510 0.105480750083472
106511 0.105480419973342
106512 0.105480089867345
106513 0.105479759765479
106514 0.105479429667746
106515 0.105479099574145
106516 0.105478769484676
106517 0.105478439399339
106518 0.105478109318133
106519 0.10547777924106
106520 0.105477449168118
106521 0.105477119099308
106522 0.105476789034629
106523 0.105476458974081
106524 0.105476128917665
106525 0.10547579886538
106526 0.105475468817226
106527 0.105475138773203
106528 0.105474808733312
106529 0.105474478697551
106530 0.10547414866592
106531 0.105473818638421
106532 0.105473488615051
106533 0.105473158595813
106534 0.105472828580705
106535 0.105472498569727
106536 0.105472168562879
106537 0.105471838560162
106538 0.105471508561574
106539 0.105471178567116
106540 0.105470848576789
106541 0.105470518590591
106542 0.105470188608522
106543 0.105469858630584
106544 0.105469528656774
106545 0.105469198687094
106546 0.105468868721544
106547 0.105468538760122
106548 0.10546820880283
106549 0.105467878849667
106550 0.105467548900633
106551 0.105467218955727
106552 0.105466889014951
106553 0.105466559078303
106554 0.105466229145783
106555 0.105465899217392
106556 0.10546556929313
106557 0.105465239372996
106558 0.10546490945699
106559 0.105464579545112
106560 0.105464249637362
106561 0.10546391973374
106562 0.105463589834246
106563 0.10546325993888
106564 0.105462930047642
106565 0.105462600160531
106566 0.105462270277547
106567 0.105461940398691
106568 0.105461610523962
106569 0.105461280653361
106570 0.105460950786887
106571 0.105460620924539
106572 0.105460291066319
106573 0.105459961212225
106574 0.105459631362259
106575 0.105459301516419
106576 0.105458971674705
106577 0.105458641837118
106578 0.105458312003658
106579 0.105457982174323
106580 0.105457652349115
106581 0.105457322528034
106582 0.105456992711078
106583 0.105456662898248
106584 0.105456333089544
106585 0.105456003284966
106586 0.105455673484513
106587 0.105455343688187
106588 0.105455013895985
106589 0.105454684107909
106590 0.105454354323959
106591 0.105454024544133
106592 0.105453694768433
106593 0.105453364996858
106594 0.105453035229408
106595 0.105452705466082
106596 0.105452375706882
106597 0.105452045951806
106598 0.105451716200855
106599 0.105451386454028
106600 0.105451056711325
106601 0.105450726972748
106602 0.105450397238294
106603 0.105450067507964
106604 0.105449737781759
106605 0.105449408059677
106606 0.10544907834172
106607 0.105448748627886
106608 0.105448418918176
106609 0.105448089212589
106610 0.105447759511126
106611 0.105447429813786
106612 0.10544710012057
106613 0.105446770431477
106614 0.105446440746507
106615 0.105446111065661
106616 0.105445781388937
106617 0.105445451716336
106618 0.105445122047858
106619 0.105444792383503
106620 0.10544446272327
106621 0.10544413306716
106622 0.105443803415172
106623 0.105443473767306
106624 0.105443144123563
106625 0.105442814483942
106626 0.105442484848443
106627 0.105442155217066
106628 0.105441825589811
106629 0.105441495966678
106630 0.105441166347667
106631 0.105440836732777
106632 0.105440507122009
106633 0.105440177515362
106634 0.105439847912836
106635 0.105439518314432
106636 0.105439188720149
106637 0.105438859129987
106638 0.105438529543946
106639 0.105438199962026
106640 0.105437870384227
106641 0.105437540810548
106642 0.10543721124099
106643 0.105436881675553
106644 0.105436552114236
106645 0.105436222557039
106646 0.105435893003963
106647 0.105435563455007
106648 0.105435233910171
106649 0.105434904369455
106650 0.105434574832859
106651 0.105434245300383
106652 0.105433915772026
106653 0.105433586247789
106654 0.105433256727672
106655 0.105432927211674
106656 0.105432597699796
106657 0.105432268192037
106658 0.105431938688397
106659 0.105431609188876
106660 0.105431279693474
106661 0.105430950202191
106662 0.105430620715027
106663 0.105430291231982
106664 0.105429961753055
106665 0.105429632278247
106666 0.105429302807557
106667 0.105428973340986
106668 0.105428643878533
106669 0.105428314420198
106670 0.105427984965981
106671 0.105427655515883
106672 0.105427326069902
106673 0.105426996628039
106674 0.105426667190294
106675 0.105426337756667
106676 0.105426008327157
106677 0.105425678901764
106678 0.105425349480489
106679 0.105425020063332
106680 0.105424690650291
106681 0.105424361241368
106682 0.105424031836561
106683 0.105423702435872
106684 0.1054233730393
106685 0.105423043646844
106686 0.105422714258505
106687 0.105422384874282
106688 0.105422055494176
106689 0.105421726118187
106690 0.105421396746313
106691 0.105421067378556
106692 0.105420738014915
106693 0.10542040865539
106694 0.105420079299981
106695 0.105419749948688
106696 0.105419420601511
106697 0.105419091258449
106698 0.105418761919503
106699 0.105418432584673
106700 0.105418103253957
106701 0.105417773927358
106702 0.105417444604873
106703 0.105417115286504
106704 0.105416785972249
106705 0.10541645666211
106706 0.105416127356085
106707 0.105415798054175
106708 0.10541546875638
106709 0.1054151394627
106710 0.105414810173134
106711 0.105414480887682
106712 0.105414151606345
106713 0.105413822329122
106714 0.105413493056013
106715 0.105413163787019
106716 0.105412834522138
106717 0.105412505261371
106718 0.105412176004718
106719 0.105411846752178
106720 0.105411517503753
106721 0.10541118825944
106722 0.105410859019242
106723 0.105410529783156
106724 0.105410200551184
106725 0.105409871323325
106726 0.105409542099579
106727 0.105409212879946
106728 0.105408883664426
106729 0.105408554453018
106730 0.105408225245724
106731 0.105407896042542
106732 0.105407566843472
106733 0.105407237648515
106734 0.105406908457671
106735 0.105406579270938
106736 0.105406250088318
106737 0.10540592090981
106738 0.105405591735414
106739 0.105405262565129
106740 0.105404933398957
106741 0.105404604236896
106742 0.105404275078947
106743 0.10540394592511
106744 0.105403616775384
106745 0.105403287629769
106746 0.105402958488266
106747 0.105402629350873
106748 0.105402300217592
106749 0.105401971088422
106750 0.105401641963363
106751 0.105401312842414
106752 0.105400983725577
106753 0.10540065461285
106754 0.105400325504233
106755 0.105399996399727
106756 0.105399667299332
106757 0.105399338203046
106758 0.105399009110871
106759 0.105398680022806
106760 0.105398350938851
106761 0.105398021859006
106762 0.105397692783271
106763 0.105397363711646
106764 0.10539703464413
106765 0.105396705580723
106766 0.105396376521427
106767 0.105396047466239
106768 0.105395718415161
106769 0.105395389368192
106770 0.105395060325333
106771 0.105394731286582
106772 0.10539440225194
106773 0.105394073221407
106774 0.105393744194983
106775 0.105393415172667
106776 0.10539308615446
106777 0.105392757140362
106778 0.105392428130372
106779 0.10539209912449
106780 0.105391770122717
106781 0.105391441125051
106782 0.105391112131494
106783 0.105390783142045
106784 0.105390454156703
106785 0.105390125175469
106786 0.105389796198343
106787 0.105389467225325
106788 0.105389138256414
106789 0.10538880929161
106790 0.105388480330914
106791 0.105388151374325
106792 0.105387822421843
106793 0.105387493473468
106794 0.1053871645292
106795 0.105386835589039
106796 0.105386506652985
106797 0.105386177721038
106798 0.105385848793197
106799 0.105385519869463
106800 0.105385190949835
106801 0.105384862034313
106802 0.105384533122898
106803 0.105384204215589
106804 0.105383875312385
106805 0.105383546413288
106806 0.105383217518297
106807 0.105382888627412
106808 0.105382559740632
106809 0.105382230857958
106810 0.105381901979389
106811 0.105381573104926
106812 0.105381244234568
106813 0.105380915368316
106814 0.105380586506168
106815 0.105380257648126
106816 0.105379928794189
106817 0.105379599944356
106818 0.105379271098629
106819 0.105378942257006
106820 0.105378613419487
106821 0.105378284586074
106822 0.105377955756764
106823 0.10537762693156
106824 0.105377298110459
106825 0.105376969293463
106826 0.10537664048057
106827 0.105376311671782
106828 0.105375982867098
106829 0.105375654066517
106830 0.10537532527004
106831 0.105374996477667
106832 0.105374667689397
106833 0.105374338905231
106834 0.105374010125168
106835 0.105373681349209
106836 0.105373352577352
106837 0.105373023809599
106838 0.105372695045949
106839 0.105372366286402
106840 0.105372037530957
106841 0.105371708779616
106842 0.105371380032377
106843 0.10537105128924
106844 0.105370722550206
106845 0.105370393815275
106846 0.105370065084446
106847 0.105369736357719
106848 0.105369407635094
106849 0.105369078916571
106850 0.10536875020215
106851 0.105368421491831
106852 0.105368092785613
106853 0.105367764083498
106854 0.105367435385484
106855 0.105367106691571
106856 0.10536677800176
106857 0.10536644931605
106858 0.105366120634442
106859 0.105365791956934
106860 0.105365463283528
106861 0.105365134614222
106862 0.105364805949018
106863 0.105364477287914
106864 0.105364148630911
106865 0.105363819978008
106866 0.105363491329206
106867 0.105363162684505
106868 0.105362834043903
106869 0.105362505407402
106870 0.105362176775001
106871 0.105361848146701
106872 0.1053615195225
106873 0.105361190902399
106874 0.105360862286398
106875 0.105360533674496
106876 0.105360205066694
106877 0.105359876462992
106878 0.105359547863389
106879 0.105359219267886
106880 0.105358890676482
106881 0.105358562089176
106882 0.10535823350597
106883 0.105357904926863
106884 0.105357576351855
106885 0.105357247780946
106886 0.105356919214135
106887 0.105356590651423
106888 0.10535626209281
106889 0.105355933538295
106890 0.105355604987878
106891 0.10535527644156
106892 0.10535494789934
106893 0.105354619361218
106894 0.105354290827194
106895 0.105353962297268
106896 0.10535363377144
106897 0.105353305249709
106898 0.105352976732076
106899 0.105352648218541
106900 0.105352319709103
106901 0.105351991203762
106902 0.105351662702519
106903 0.105351334205373
106904 0.105351005712324
106905 0.105350677223372
106906 0.105350348738517
106907 0.105350020257759
106908 0.105349691781098
106909 0.105349363308533
106910 0.105349034840065
106911 0.105348706375693
106912 0.105348377915418
106913 0.105348049459239
106914 0.105347721007157
106915 0.10534739255917
106916 0.10534706411528
106917 0.105346735675485
106918 0.105346407239786
106919 0.105346078808183
106920 0.105345750380676
106921 0.105345421957264
106922 0.105345093537948
106923 0.105344765122727
106924 0.105344436711602
106925 0.105344108304572
106926 0.105343779901637
106927 0.105343451502797
106928 0.105343123108051
106929 0.105342794717401
106930 0.105342466330846
106931 0.105342137948385
106932 0.105341809570019
106933 0.105341481195748
106934 0.10534115282557
106935 0.105340824459488
106936 0.105340496097499
106937 0.105340167739605
106938 0.105339839385804
106939 0.105339511036098
106940 0.105339182690486
106941 0.105338854348967
106942 0.105338526011542
106943 0.105338197678211
106944 0.105337869348973
106945 0.105337541023829
106946 0.105337212702778
106947 0.10533688438582
106948 0.105336556072956
106949 0.105336227764184
106950 0.105335899459506
106951 0.10533557115892
106952 0.105335242862427
106953 0.105334914570028
106954 0.10533458628172
106955 0.105334257997505
106956 0.105333929717383
106957 0.105333601441353
106958 0.105333273169416
106959 0.10533294490157
106960 0.105332616637817
106961 0.105332288378156
106962 0.105331960122586
106963 0.105331631871109
106964 0.105331303623723
106965 0.105330975380429
106966 0.105330647141226
106967 0.105330318906115
106968 0.105329990675095
106969 0.105329662448167
106970 0.10532933422533
106971 0.105329006006584
106972 0.105328677791929
106973 0.105328349581365
106974 0.105328021374892
106975 0.105327693172509
106976 0.105327364974218
106977 0.105327036780016
106978 0.105326708589906
106979 0.105326380403886
106980 0.105326052221956
106981 0.105325724044116
106982 0.105325395870366
106983 0.105325067700707
106984 0.105324739535137
106985 0.105324411373658
106986 0.105324083216268
106987 0.105323755062968
106988 0.105323426913757
106989 0.105323098768636
106990 0.105322770627605
106991 0.105322442490662
106992 0.105322114357809
106993 0.105321786229045
106994 0.105321458104371
106995 0.105321129983785
106996 0.105320801867288
106997 0.10532047375488
106998 0.105320145646561
106999 0.10531981754233
107000 0.105319489442188
107001 0.105319161346134
107002 0.105318833254169
107003 0.105318505166291
107004 0.105318177082503
107005 0.105317849002802
107006 0.105317520927189
107007 0.105317192855664
107008 0.105316864788227
107009 0.105316536724878
107010 0.105316208665616
107011 0.105315880610442
107012 0.105315552559355
107013 0.105315224512356
107014 0.105314896469444
107015 0.105314568430619
107016 0.105314240395881
107017 0.105313912365231
107018 0.105313584338667
107019 0.10531325631619
107020 0.1053129282978
107021 0.105312600283496
107022 0.105312272273279
107023 0.105311944267149
107024 0.105311616265105
107025 0.105311288267147
107026 0.105310960273276
107027 0.105310632283491
107028 0.105310304297791
107029 0.105309976316178
107030 0.105309648338651
107031 0.105309320365209
107032 0.105308992395853
107033 0.105308664430582
107034 0.105308336469397
107035 0.105308008512298
107036 0.105307680559284
107037 0.105307352610355
107038 0.105307024665511
107039 0.105306696724753
107040 0.105306368788079
107041 0.10530604085549
107042 0.105305712926986
107043 0.105305385002567
107044 0.105305057082232
107045 0.105304729165982
107046 0.105304401253816
107047 0.105304073345735
107048 0.105303745441738
107049 0.105303417541825
107050 0.105303089645996
107051 0.105302761754251
107052 0.10530243386659
107053 0.105302105983013
107054 0.105301778103519
107055 0.10530145022811
107056 0.105301122356783
107057 0.105300794489541
107058 0.105300466626381
107059 0.105300138767305
107060 0.105299810912312
107061 0.105299483061402
107062 0.105299155214576
107063 0.105298827371832
107064 0.105298499533171
107065 0.105298171698592
107066 0.105297843868097
107067 0.105297516041684
107068 0.105297188219353
107069 0.105296860401105
107070 0.105296532586939
107071 0.105296204776856
107072 0.105295876970854
107073 0.105295549168935
107074 0.105295221371097
107075 0.105294893577341
107076 0.105294565787667
107077 0.105294238002075
107078 0.105293910220565
107079 0.105293582443136
107080 0.105293254669788
107081 0.105292926900521
107082 0.105292599135336
107083 0.105292271374232
107084 0.105291943617209
107085 0.105291615864267
107086 0.105291288115406
107087 0.105290960370626
107088 0.105290632629926
107089 0.105290304893307
107090 0.105289977160769
107091 0.105289649432311
107092 0.105289321707933
107093 0.105288993987636
107094 0.105288666271419
107095 0.105288338559282
107096 0.105288010851224
107097 0.105287683147247
107098 0.10528735544735
107099 0.105287027751532
107100 0.105286700059794
107101 0.105286372372135
107102 0.105286044688556
107103 0.105285717009057
107104 0.105285389333636
107105 0.105285061662295
107106 0.105284733995033
107107 0.10528440633185
107108 0.105284078672746
107109 0.10528375101772
107110 0.105283423366774
107111 0.105283095719906
107112 0.105282768077116
107113 0.105282440438405
107114 0.105282112803773
107115 0.105281785173219
107116 0.105281457546743
107117 0.105281129924345
107118 0.105280802306025
107119 0.105280474691783
107120 0.105280147081619
107121 0.105279819475533
107122 0.105279491873525
107123 0.105279164275594
107124 0.10527883668174
107125 0.105278509091964
107126 0.105278181506265
107127 0.105277853924644
107128 0.1052775263471
107129 0.105277198773632
107130 0.105276871204242
107131 0.105276543638929
107132 0.105276216077692
107133 0.105275888520532
107134 0.105275560967449
107135 0.105275233418442
107136 0.105274905873512
107137 0.105274578332658
107138 0.10527425079588
107139 0.105273923263179
107140 0.105273595734553
107141 0.105273268210004
107142 0.10527294068953
107143 0.105272613173132
107144 0.10527228566081
107145 0.105271958152564
107146 0.105271630648393
107147 0.105271303148298
107148 0.105270975652278
107149 0.105270648160333
107150 0.105270320672464
107151 0.105269993188669
107152 0.10526966570895
107153 0.105269338233306
107154 0.105269010761736
107155 0.105268683294241
107156 0.105268355830821
107157 0.105268028371475
107158 0.105267700916204
107159 0.105267373465007
107160 0.105267046017885
107161 0.105266718574837
107162 0.105266391135863
107163 0.105266063700963
107164 0.105265736270137
107165 0.105265408843385
107166 0.105265081420706
107167 0.105264754002101
107168 0.10526442658757
107169 0.105264099177113
107170 0.105263771770728
107171 0.105263444368418
107172 0.10526311697018
107173 0.105262789576015
107174 0.105262462185924
107175 0.105262134799906
107176 0.10526180741796
107177 0.105261480040087
107178 0.105261152666287
107179 0.10526082529656
107180 0.105260497930905
107181 0.105260170569323
107182 0.105259843211813
107183 0.105259515858375
107184 0.105259188509009
107185 0.105258861163716
107186 0.105258533822494
107187 0.105258206485345
107188 0.105257879152267
107189 0.105257551823261
107190 0.105257224498326
107191 0.105256897177464
107192 0.105256569860672
107193 0.105256242547952
107194 0.105255915239304
107195 0.105255587934726
107196 0.10525526063422
107197 0.105254933337785
107198 0.10525460604542
107199 0.105254278757127
107200 0.105253951472904
107201 0.105253624192752
107202 0.10525329691667
107203 0.105252969644659
107204 0.105252642376719
107205 0.105252315112848
107206 0.105251987853048
107207 0.105251660597318
107208 0.105251333345659
107209 0.105251006098069
107210 0.105250678854549
107211 0.105250351615098
107212 0.105250024379718
107213 0.105249697148407
107214 0.105249369921166
107215 0.105249042697994
107216 0.105248715478891
107217 0.105248388263858
107218 0.105248061052893
107219 0.105247733845998
107220 0.105247406643172
107221 0.105247079444415
107222 0.105246752249727
107223 0.105246425059107
107224 0.105246097872556
107225 0.105245770690073
107226 0.105245443511659
107227 0.105245116337314
107228 0.105244789167036
107229 0.105244462000827
107230 0.105244134838686
107231 0.105243807680613
107232 0.105243480526608
107233 0.105243153376671
107234 0.105242826230801
107235 0.105242499088999
107236 0.105242171951265
107237 0.105241844817598
107238 0.105241517687999
107239 0.105241190562466
107240 0.105240863441002
107241 0.105240536323604
107242 0.105240209210273
107243 0.105239882101009
107244 0.105239554995812
107245 0.105239227894682
107246 0.105238900797619
107247 0.105238573704622
107248 0.105238246615692
107249 0.105237919530828
107250 0.10523759245003
107251 0.105237265373299
107252 0.105236938300634
107253 0.105236611232035
107254 0.105236284167502
107255 0.105235957107035
107256 0.105235630050633
107257 0.105235302998297
107258 0.105234975950027
107259 0.105234648905823
107260 0.105234321865684
107261 0.10523399482961
107262 0.105233667797602
107263 0.105233340769658
107264 0.10523301374578
107265 0.105232686725967
107266 0.105232359710219
107267 0.105232032698536
107268 0.105231705690917
107269 0.105231378687363
107270 0.105231051687874
107271 0.105230724692449
107272 0.105230397701088
107273 0.105230070713792
107274 0.10522974373056
107275 0.105229416751392
107276 0.105229089776288
107277 0.105228762805248
107278 0.105228435838272
107279 0.10522810887536
107280 0.105227781916511
107281 0.105227454961726
107282 0.105227128011005
107283 0.105226801064347
107284 0.105226474121752
107285 0.10522614718322
107286 0.105225820248752
107287 0.105225493318347
107288 0.105225166392004
107289 0.105224839469725
107290 0.105224512551508
107291 0.105224185637354
107292 0.105223858727263
107293 0.105223531821234
107294 0.105223204919268
107295 0.105222878021364
107296 0.105222551127522
107297 0.105222224237743
107298 0.105221897352025
107299 0.10522157047037
107300 0.105221243592776
107301 0.105220916719245
107302 0.105220589849775
107303 0.105220262984367
107304 0.10521993612302
107305 0.105219609265735
107306 0.105219282412511
107307 0.105218955563348
107308 0.105218628718247
107309 0.105218301877207
107310 0.105217975040227
107311 0.105217648207309
107312 0.105217321378452
107313 0.105216994553655
107314 0.105216667732919
107315 0.105216340916244
107316 0.105216014103629
107317 0.105215687295074
107318 0.10521536049058
107319 0.105215033690146
107320 0.105214706893773
107321 0.105214380101459
107322 0.105214053313205
107323 0.105213726529011
107324 0.105213399748877
107325 0.105213072972803
107326 0.105212746200788
107327 0.105212419432833
107328 0.105212092668938
107329 0.105211765909101
107330 0.105211439153324
107331 0.105211112401606
107332 0.105210785653947
107333 0.105210458910348
107334 0.105210132170807
107335 0.105209805435325
107336 0.105209478703901
107337 0.105209151976537
107338 0.10520882525323
107339 0.105208498533983
107340 0.105208171818794
107341 0.105207845107663
107342 0.10520751840059
107343 0.105207191697575
107344 0.105206864998619
107345 0.10520653830372
107346 0.105206211612879
107347 0.105205884926096
107348 0.105205558243371
107349 0.105205231564703
107350 0.105204904890093
107351 0.10520457821954
107352 0.105204251553044
107353 0.105203924890606
107354 0.105203598232225
107355 0.105203271577901
107356 0.105202944927633
107357 0.105202618281423
107358 0.10520229163927
107359 0.105201965001173
107360 0.105201638367133
107361 0.105201311737149
107362 0.105200985111222
107363 0.105200658489352
107364 0.105200331871537
107365 0.105200005257779
107366 0.105199678648076
107367 0.10519935204243
107368 0.10519902544084
107369 0.105198698843305
107370 0.105198372249827
107371 0.105198045660404
107372 0.105197719075036
107373 0.105197392493724
107374 0.105197065916467
107375 0.105196739343266
107376 0.10519641277412
107377 0.105196086209029
107378 0.105195759647993
107379 0.105195433091012
107380 0.105195106538086
107381 0.105194779989214
107382 0.105194453444397
107383 0.105194126903635
107384 0.105193800366928
107385 0.105193473834274
107386 0.105193147305676
107387 0.105192820781131
107388 0.10519249426064
107389 0.105192167744204
107390 0.105191841231821
107391 0.105191514723493
107392 0.105191188219218
107393 0.105190861718997
107394 0.10519053522283
107395 0.105190208730716
107396 0.105189882242655
107397 0.105189555758648
107398 0.105189229278694
107399 0.105188902802794
107400 0.105188576330946
107401 0.105188249863152
107402 0.10518792339941
107403 0.105187596939721
107404 0.105187270484085
107405 0.105186944032502
107406 0.105186617584971
107407 0.105186291141493
107408 0.105185964702067
107409 0.105185638266693
107410 0.105185311835372
107411 0.105184985408103
107412 0.105184658984885
107413 0.10518433256572
107414 0.105184006150607
107415 0.105183679739545
107416 0.105183353332535
107417 0.105183026929577
107418 0.10518270053067
107419 0.105182374135814
107420 0.10518204774501
107421 0.105181721358257
107422 0.105181394975556
107423 0.105181068596905
107424 0.105180742222305
107425 0.105180415851757
107426 0.105180089485259
107427 0.105179763122812
107428 0.105179436764415
107429 0.105179110410069
107430 0.105178784059773
107431 0.105178457713528
107432 0.105178131371333
107433 0.105177805033188
107434 0.105177478699094
107435 0.105177152369049
107436 0.105176826043055
107437 0.10517649972111
107438 0.105176173403215
107439 0.105175847089369
107440 0.105175520779573
107441 0.105175194473827
107442 0.10517486817213
107443 0.105174541874482
107444 0.105174215580884
107445 0.105173889291335
107446 0.105173563005834
107447 0.105173236724383
107448 0.105172910446981
107449 0.105172584173627
107450 0.105172257904322
107451 0.105171931639066
107452 0.105171605377858
107453 0.105171279120699
107454 0.105170952867588
107455 0.105170626618525
107456 0.10517030037351
107457 0.105169974132544
107458 0.105169647895625
107459 0.105169321662755
107460 0.105168995433932
107461 0.105168669209157
107462 0.105168342988429
107463 0.105168016771749
107464 0.105167690559117
107465 0.105167364350532
107466 0.105167038145994
107467 0.105166711945504
107468 0.10516638574906
107469 0.105166059556664
107470 0.105165733368315
107471 0.105165407184012
107472 0.105165081003756
107473 0.105164754827547
107474 0.105164428655384
107475 0.105164102487268
107476 0.105163776323199
107477 0.105163450163175
107478 0.105163124007198
107479 0.105162797855267
107480 0.105162471707382
107481 0.105162145563543
107482 0.10516181942375
107483 0.105161493288003
107484 0.105161167156302
107485 0.105160841028646
107486 0.105160514905035
107487 0.10516018878547
107488 0.105159862669951
107489 0.105159536558477
107490 0.105159210451048
107491 0.105158884347663
107492 0.105158558248324
107493 0.10515823215303
107494 0.105157906061781
107495 0.105157579974577
107496 0.105157253891417
107497 0.105156927812301
107498 0.105156601737231
107499 0.105156275666204
107500 0.105155949599222
107501 0.105155623536284
107502 0.10515529747739
107503 0.105154971422541
107504 0.105154645371735
107505 0.105154319324973
107506 0.105153993282255
107507 0.10515366724358
107508 0.10515334120895
107509 0.105153015178362
107510 0.105152689151818
107511 0.105152363129318
107512 0.10515203711086
107513 0.105151711096446
107514 0.105151385086075
107515 0.105151059079747
107516 0.105150733077462
107517 0.10515040707922
107518 0.10515008108502
107519 0.105149755094863
107520 0.105149429108748
107521 0.105149103126676
107522 0.105148777148647
107523 0.105148451174659
107524 0.105148125204714
107525 0.105147799238811
107526 0.10514747327695
107527 0.105147147319131
107528 0.105146821365354
107529 0.105146495415618
107530 0.105146169469925
107531 0.105145843528272
107532 0.105145517590662
107533 0.105145191657092
107534 0.105144865727564
107535 0.105144539802078
107536 0.105144213880632
107537 0.105143887963228
107538 0.105143562049864
107539 0.105143236140541
107540 0.105142910235259
107541 0.105142584334018
107542 0.105142258436818
107543 0.105141932543658
107544 0.105141606654538
107545 0.105141280769459
107546 0.10514095488842
107547 0.105140629011421
107548 0.105140303138462
107549 0.105139977269544
107550 0.105139651404665
107551 0.105139325543826
107552 0.105138999687027
107553 0.105138673834267
107554 0.105138347985547
107555 0.105138022140867
107556 0.105137696300226
107557 0.105137370463624
107558 0.105137044631061
107559 0.105136718802538
107560 0.105136392978053
107561 0.105136067157608
107562 0.105135741341201
107563 0.105135415528834
107564 0.105135089720504
107565 0.105134763916214
107566 0.105134438115962
107567 0.105134112319748
107568 0.105133786527573
107569 0.105133460739436
107570 0.105133134955337
107571 0.105132809175277
107572 0.105132483399254
107573 0.105132157627269
107574 0.105131831859322
107575 0.105131506095413
107576 0.105131180335541
107577 0.105130854579707
107578 0.10513052882791
107579 0.105130203080151
107580 0.105129877336429
107581 0.105129551596744
107582 0.105129225861097
107583 0.105128900129486
107584 0.105128574401913
107585 0.105128248678376
107586 0.105127922958876
107587 0.105127597243412
107588 0.105127271531985
107589 0.105126945824595
107590 0.105126620121241
107591 0.105126294421924
107592 0.105125968726642
107593 0.105125643035397
107594 0.105125317348188
107595 0.105124991665015
107596 0.105124665985878
107597 0.105124340310777
107598 0.105124014639711
107599 0.105123688972681
107600 0.105123363309686
107601 0.105123037650727
107602 0.105122711995803
107603 0.105122386344915
107604 0.105122060698062
107605 0.105121735055244
107606 0.10512140941646
107607 0.105121083781712
107608 0.105120758150999
107609 0.10512043252432
107610 0.105120106901676
107611 0.105119781283067
107612 0.105119455668492
107613 0.105119130057952
107614 0.105118804451445
107615 0.105118478848973
107616 0.105118153250536
107617 0.105117827656132
107618 0.105117502065762
107619 0.105117176479426
107620 0.105116850897124
107621 0.105116525318856
107622 0.105116199744621
107623 0.10511587417442
107624 0.105115548608252
107625 0.105115223046117
107626 0.105114897488016
107627 0.105114571933948
107628 0.105114246383913
107629 0.105113920837911
107630 0.105113595295942
107631 0.105113269758006
107632 0.105112944224102
107633 0.105112618694232
107634 0.105112293168393
107635 0.105111967646588
107636 0.105111642128814
107637 0.105111316615073
107638 0.105110991105364
107639 0.105110665599688
107640 0.105110340098043
107641 0.10511001460043
107642 0.105109689106849
107643 0.1051093636173
107644 0.105109038131783
107645 0.105108712650297
107646 0.105108387172843
107647 0.10510806169942
107648 0.105107736230028
107649 0.105107410764668
107650 0.105107085303339
107651 0.105106759846041
107652 0.105106434392774
107653 0.105106108943538
107654 0.105105783498333
107655 0.105105458057158
107656 0.105105132620014
107657 0.105104807186901
107658 0.105104481757818
107659 0.105104156332765
107660 0.105103830911743
107661 0.105103505494751
107662 0.105103180081789
107663 0.105102854672857
107664 0.105102529267956
107665 0.105102203867083
107666 0.105101878470241
107667 0.105101553077429
107668 0.105101227688646
107669 0.105100902303892
107670 0.105100576923168
107671 0.105100251546473
107672 0.105099926173808
107673 0.105099600805171
107674 0.105099275440564
107675 0.105098950079986
107676 0.105098624723436
107677 0.105098299370916
107678 0.105097974022424
107679 0.105097648677961
107680 0.105097323337526
107681 0.10509699800112
107682 0.105096672668742
107683 0.105096347340392
107684 0.105096022016071
107685 0.105095696695778
107686 0.105095371379513
107687 0.105095046067275
107688 0.105094720759066
107689 0.105094395454884
107690 0.10509407015473
107691 0.105093744858604
107692 0.105093419566505
107693 0.105093094278433
107694 0.105092768994389
107695 0.105092443714372
107696 0.105092118438382
107697 0.10509179316642
107698 0.105091467898484
107699 0.105091142634575
107700 0.105090817374693
107701 0.105090492118838
107702 0.105090166867009
107703 0.105089841619207
107704 0.105089516375431
107705 0.105089191135682
107706 0.105088865899959
107707 0.105088540668262
107708 0.105088215440591
107709 0.105087890216946
107710 0.105087564997327
107711 0.105087239781734
107712 0.105086914570167
107713 0.105086589362625
107714 0.105086264159109
107715 0.105085938959619
107716 0.105085613764154
107717 0.105085288572714
107718 0.105084963385299
107719 0.10508463820191
107720 0.105084313022546
107721 0.105083987847206
107722 0.105083662675892
107723 0.105083337508602
107724 0.105083012345337
107725 0.105082687186097
107726 0.105082362030881
107727 0.10508203687969
107728 0.105081711732523
107729 0.10508138658938
107730 0.105081061450261
107731 0.105080736315167
107732 0.105080411184096
107733 0.10508008605705
107734 0.105079760934027
107735 0.105079435815028
107736 0.105079110700053
107737 0.105078785589101
107738 0.105078460482173
107739 0.105078135379268
107740 0.105077810280387
107741 0.105077485185528
107742 0.105077160094693
107743 0.105076835007881
107744 0.105076509925092
107745 0.105076184846326
107746 0.105075859771582
107747 0.105075534700862
107748 0.105075209634163
107749 0.105074884571488
107750 0.105074559512835
107751 0.105074234458204
107752 0.105073909407595
107753 0.105073584361009
107754 0.105073259318445
107755 0.105072934279903
107756 0.105072609245382
107757 0.105072284214884
107758 0.105071959188407
107759 0.105071634165952
107760 0.105071309147518
107761 0.105070984133106
107762 0.105070659122716
107763 0.105070334116346
107764 0.105070009113998
107765 0.105069684115671
107766 0.105069359121366
107767 0.105069034131081
107768 0.105068709144817
107769 0.105068384162573
107770 0.105068059184351
107771 0.105067734210149
107772 0.105067409239967
107773 0.105067084273806
107774 0.105066759311666
107775 0.105066434353545
107776 0.105066109399445
107777 0.105065784449365
107778 0.105065459503305
107779 0.105065134561265
107780 0.105064809623244
107781 0.105064484689244
107782 0.105064159759263
107783 0.105063834833301
107784 0.105063509911359
107785 0.105063184993437
107786 0.105062860079534
107787 0.10506253516965
107788 0.105062210263785
107789 0.105061885361939
107790 0.105061560464112
107791 0.105061235570304
107792 0.105060910680515
107793 0.105060585794745
107794 0.105060260912993
107795 0.10505993603526
107796 0.105059611161545
107797 0.105059286291848
107798 0.10505896142617
107799 0.10505863656451
107800 0.105058311706868
107801 0.105057986853244
107802 0.105057662003638
107803 0.10505733715805
107804 0.105057012316479
107805 0.105056687478926
107806 0.105056362645391
107807 0.105056037815873
107808 0.105055712990373
107809 0.10505538816889
107810 0.105055063351424
107811 0.105054738537975
107812 0.105054413728543
107813 0.105054088923129
107814 0.105053764121731
107815 0.10505343932435
107816 0.105053114530985
107817 0.105052789741638
107818 0.105052464956306
107819 0.105052140174991
107820 0.105051815397693
107821 0.105051490624411
107822 0.105051165855145
107823 0.105050841089895
107824 0.105050516328661
107825 0.105050191571443
107826 0.105049866818241
107827 0.105049542069055
107828 0.105049217323884
107829 0.105048892582729
107830 0.105048567845589
107831 0.105048243112465
107832 0.105047918383356
107833 0.105047593658262
107834 0.105047268937183
107835 0.10504694422012
107836 0.105046619507071
107837 0.105046294798037
107838 0.105045970093018
107839 0.105045645392014
107840 0.105045320695024
107841 0.105044996002049
107842 0.105044671313089
107843 0.105044346628142
107844 0.10504402194721
107845 0.105043697270292
107846 0.105043372597389
107847 0.105043047928499
107848 0.105042723263623
107849 0.105042398602761
107850 0.105042073945913
107851 0.105041749293078
107852 0.105041424644257
107853 0.105041099999449
107854 0.105040775358655
107855 0.105040450721874
107856 0.105040126089107
107857 0.105039801460352
107858 0.105039476835611
107859 0.105039152214882
107860 0.105038827598167
107861 0.105038502985464
107862 0.105038178376774
107863 0.105037853772096
107864 0.105037529171431
107865 0.105037204574779
107866 0.105036879982139
107867 0.105036555393511
107868 0.105036230808895
107869 0.105035906228292
107870 0.1050355816517
107871 0.10503525707912
107872 0.105034932510552
107873 0.105034607945996
107874 0.105034283385452
107875 0.105033958828919
107876 0.105033634276398
107877 0.105033309727888
107878 0.105032985183389
107879 0.105032660642902
107880 0.105032336106425
107881 0.10503201157396
107882 0.105031687045506
107883 0.105031362521063
107884 0.10503103800063
107885 0.105030713484208
107886 0.105030388971797
107887 0.105030064463396
107888 0.105029739959006
107889 0.105029415458626
107890 0.105029090962257
107891 0.105028766469897
107892 0.105028441981548
107893 0.105028117497208
107894 0.105027793016879
107895 0.105027468540559
107896 0.10502714406825
107897 0.10502681959995
107898 0.105026495135659
107899 0.105026170675378
107900 0.105025846219106
107901 0.105025521766844
107902 0.105025197318591
107903 0.105024872874347
107904 0.105024548434112
107905 0.105024223997886
107906 0.105023899565669
107907 0.105023575137461
107908 0.105023250713261
107909 0.105022926293071
107910 0.105022601876888
107911 0.105022277464714
107912 0.105021953056549
107913 0.105021628652392
107914 0.105021304252242
107915 0.105020979856102
107916 0.105020655463969
107917 0.105020331075844
107918 0.105020006691726
107919 0.105019682311617
107920 0.105019357935515
107921 0.105019033563421
107922 0.105018709195335
107923 0.105018384831255
107924 0.105018060471184
107925 0.105017736115119
107926 0.105017411763061
107927 0.105017087415011
107928 0.105016763070968
107929 0.105016438730931
107930 0.105016114394901
107931 0.105015790062878
107932 0.105015465734862
107933 0.105015141410852
107934 0.105014817090849
107935 0.105014492774852
107936 0.105014168462861
107937 0.105013844154876
107938 0.105013519850898
107939 0.105013195550926
107940 0.105012871254959
107941 0.105012546962999
107942 0.105012222675044
107943 0.105011898391095
107944 0.105011574111151
107945 0.105011249835213
107946 0.105010925563281
107947 0.105010601295353
107948 0.105010277031431
107949 0.105009952771515
107950 0.105009628515603
107951 0.105009304263696
107952 0.105008980015794
107953 0.105008655771897
107954 0.105008331532005
107955 0.105008007296117
107956 0.105007683064234
107957 0.105007358836355
107958 0.105007034612481
107959 0.105006710392611
107960 0.105006386176745
107961 0.105006061964884
107962 0.105005737757026
107963 0.105005413553172
107964 0.105005089353322
107965 0.105004765157476
107966 0.105004440965634
107967 0.105004116777795
107968 0.10500379259396
107969 0.105003468414128
107970 0.1050031442383
107971 0.105002820066475
107972 0.105002495898653
107973 0.105002171734834
107974 0.105001847575018
107975 0.105001523419205
107976 0.105001199267395
107977 0.105000875119587
107978 0.105000550975782
107979 0.10500022683598
107980 0.10499990270018
107981 0.104999578568383
107982 0.104999254440588
107983 0.104998930316795
107984 0.104998606197004
107985 0.104998282081216
107986 0.104997957969429
107987 0.104997633861644
107988 0.104997309757861
107989 0.10499698565808
107990 0.1049966615623
107991 0.104996337470522
107992 0.104996013382745
107993 0.10499568929897
107994 0.104995365219196
107995 0.104995041143423
107996 0.104994717071651
107997 0.10499439300388
107998 0.10499406894011
107999 0.104993744880341
108000 0.104993420824573
108001 0.104993096772805
108002 0.104992772725038
108003 0.104992448681271
108004 0.104992124641505
108005 0.104991800605739
108006 0.104991476573974
108007 0.104991152546208
108008 0.104990828522443
108009 0.104990504502677
108010 0.104990180486912
108011 0.104989856475146
108012 0.10498953246738
108013 0.104989208463614
108014 0.104988884463847
108015 0.104988560468079
108016 0.104988236476311
108017 0.104987912488542
108018 0.104987588504773
108019 0.104987264525002
108020 0.104986940549231
108021 0.104986616577458
108022 0.104986292609685
108023 0.10498596864591
108024 0.104985644686133
108025 0.104985320730356
108026 0.104984996778577
108027 0.104984672830796
108028 0.104984348887013
108029 0.104984024947229
108030 0.104983701011443
108031 0.104983377079655
108032 0.104983053151865
108033 0.104982729228073
108034 0.104982405308279
108035 0.104982081392483
108036 0.104981757480684
108037 0.104981433572883
108038 0.104981109669079
108039 0.104980785769272
108040 0.104980461873463
108041 0.104980137981651
108042 0.104979814093836
108043 0.104979490210018
108044 0.104979166330198
108045 0.104978842454374
108046 0.104978518582546
108047 0.104978194714716
108048 0.104977870850882
108049 0.104977546991045
108050 0.104977223135204
108051 0.104976899283359
108052 0.104976575435511
108053 0.104976251591659
108054 0.104975927751802
108055 0.104975603915942
108056 0.104975280084078
108057 0.10497495625621
108058 0.104974632432337
108059 0.10497430861246
108060 0.104973984796579
108061 0.104973660984693
108062 0.104973337176802
108063 0.104973013372907
108064 0.104972689573007
108065 0.104972365777102
108066 0.104972041985193
108067 0.104971718197278
108068 0.104971394413358
108069 0.104971070633433
108070 0.104970746857502
108071 0.104970423085566
108072 0.104970099317625
108073 0.104969775553678
108074 0.104969451793726
108075 0.104969128037768
108076 0.104968804285804
108077 0.104968480537834
108078 0.104968156793858
108079 0.104967833053876
108080 0.104967509317888
108081 0.104967185585893
108082 0.104966861857893
108083 0.104966538133885
108084 0.104966214413872
108085 0.104965890697852
108086 0.104965566985825
108087 0.104965243277791
108088 0.104964919573751
108089 0.104964595873703
108090 0.104964272177649
108091 0.104963948485587
108092 0.104963624797519
108093 0.104963301113443
108094 0.104962977433359
108095 0.104962653757268
108096 0.10496233008517
108097 0.104962006417064
108098 0.10496168275295
108099 0.104961359092829
108100 0.1049610354367
108101 0.104960711784562
108102 0.104960388136417
108103 0.104960064492263
108104 0.104959740852102
108105 0.104959417215932
108106 0.104959093583753
108107 0.104958769955566
108108 0.104958446331371
108109 0.104958122711167
108110 0.104957799094954
108111 0.104957475482732
108112 0.104957151874501
108113 0.104956828270262
108114 0.104956504670013
108115 0.104956181073755
108116 0.104955857481488
108117 0.104955533893211
108118 0.104955210308925
108119 0.10495488672863
108120 0.104954563152325
108121 0.10495423958001
108122 0.104953916011686
108123 0.104953592447351
108124 0.104953268887007
108125 0.104952945330653
108126 0.104952621778288
108127 0.104952298229913
108128 0.104951974685528
108129 0.104951651145133
108130 0.104951327608727
108131 0.104951004076311
108132 0.104950680547884
108133 0.104950357023446
108134 0.104950033502998
108135 0.104949709986538
108136 0.104949386474068
108137 0.104949062965586
108138 0.104948739461094
108139 0.10494841596059
108140 0.104948092464075
108141 0.104947768971548
108142 0.10494744548301
108143 0.10494712199846
108144 0.104946798517899
108145 0.104946475041326
108146 0.104946151568741
108147 0.104945828100144
108148 0.104945504635535
108149 0.104945181174914
108150 0.104944857718281
108151 0.104944534265636
108152 0.104944210816978
108153 0.104943887372308
108154 0.104943563931625
108155 0.104943240494929
108156 0.104942917062221
108157 0.1049425936335
108158 0.104942270208767
108159 0.10494194678802
108160 0.10494162337126
108161 0.104941299958487
108162 0.104940976549701
108163 0.104940653144902
108164 0.104940329744089
108165 0.104940006347263
108166 0.104939682954423
108167 0.104939359565569
108168 0.104939036180702
108169 0.104938712799821
108170 0.104938389422926
108171 0.104938066050017
108172 0.104937742681094
108173 0.104937419316157
108174 0.104937095955206
108175 0.10493677259824
108176 0.10493644924526
108177 0.104936125896265
108178 0.104935802551256
108179 0.104935479210232
108180 0.104935155873193
108181 0.104934832540139
108182 0.104934509211071
108183 0.104934185885987
108184 0.104933862564889
108185 0.104933539247775
108186 0.104933215934646
108187 0.104932892625501
108188 0.104932569320341
108189 0.104932246019166
108190 0.104931922721975
108191 0.104931599428768
108192 0.104931276139545
108193 0.104930952854307
108194 0.104930629573052
108195 0.104930306295782
108196 0.104929983022495
108197 0.104929659753192
108198 0.104929336487873
108199 0.104929013226538
108200 0.104928689969186
108201 0.104928366715817
108202 0.104928043466432
108203 0.10492772022103
108204 0.104927396979611
108205 0.104927073742175
108206 0.104926750508722
108207 0.104926427279252
108208 0.104926104053765
108209 0.104925780832261
108210 0.104925457614739
108211 0.1049251344012
108212 0.104924811191644
108213 0.104924487986069
108214 0.104924164784478
108215 0.104923841586868
108216 0.10492351839324
108217 0.104923195203595
108218 0.104922872017931
108219 0.10492254883625
108220 0.10492222565855
108221 0.104921902484832
108222 0.104921579315096
108223 0.104921256149341
108224 0.104920932987567
108225 0.104920609829775
108226 0.104920286675964
108227 0.104919963526135
108228 0.104919640380286
108229 0.104919317238419
108230 0.104918994100532
108231 0.104918670966627
108232 0.104918347836702
108233 0.104918024710757
108234 0.104917701588794
108235 0.104917378470811
108236 0.104917055356808
108237 0.104916732246786
108238 0.104916409140743
108239 0.104916086038682
108240 0.1049157629406
108241 0.104915439846498
108242 0.104915116756376
108243 0.104914793670234
108244 0.104914470588071
108245 0.104914147509889
108246 0.104913824435686
108247 0.104913501365462
108248 0.104913178299218
108249 0.104912855236953
108250 0.104912532178667
108251 0.10491220912436
108252 0.104911886074033
108253 0.104911563027684
108254 0.104911239985314
108255 0.104910916946924
108256 0.104910593912511
108257 0.104910270882078
108258 0.104909947855623
108259 0.104909624833146
108260 0.104909301814648
108261 0.104908978800128
108262 0.104908655789586
108263 0.104908332783023
108264 0.104908009780437
108265 0.104907686781829
108266 0.104907363787199
108267 0.104907040796547
108268 0.104906717809873
108269 0.104906394827176
108270 0.104906071848457
108271 0.104905748873715
108272 0.104905425902951
108273 0.104905102936163
108274 0.104904779973353
108275 0.10490445701452
108276 0.104904134059664
108277 0.104903811108785
108278 0.104903488161883
108279 0.104903165218957
108280 0.104902842280008
108281 0.104902519345036
108282 0.10490219641404
108283 0.104901873487021
108284 0.104901550563978
108285 0.104901227644911
108286 0.10490090472982
108287 0.104900581818705
108288 0.104900258911566
108289 0.104899936008404
108290 0.104899613109216
108291 0.104899290214005
108292 0.104898967322769
108293 0.104898644435509
108294 0.104898321552224
108295 0.104897998672915
108296 0.104897675797581
108297 0.104897352926222
108298 0.104897030058838
108299 0.104896707195429
108300 0.104896384335996
108301 0.104896061480537
108302 0.104895738629052
108303 0.104895415781543
108304 0.104895092938008
108305 0.104894770098447
108306 0.104894447262861
108307 0.10489412443125
108308 0.104893801603612
108309 0.104893478779949
108310 0.10489315596026
108311 0.104892833144545
108312 0.104892510332803
108313 0.104892187525036
108314 0.104891864721242
108315 0.104891541921422
108316 0.104891219125576
108317 0.104890896333703
108318 0.104890573545803
108319 0.104890250761877
108320 0.104889927981924
108321 0.104889605205944
108322 0.104889282433937
108323 0.104888959665903
108324 0.104888636901842
108325 0.104888314141754
108326 0.104887991385639
108327 0.104887668633496
108328 0.104887345885325
108329 0.104887023141128
108330 0.104886700400902
108331 0.104886377664649
108332 0.104886054932368
108333 0.104885732204059
108334 0.104885409479722
108335 0.104885086759357
108336 0.104884764042964
108337 0.104884441330543
108338 0.104884118622093
108339 0.104883795917615
108340 0.104883473217109
108341 0.104883150520574
108342 0.10488282782801
108343 0.104882505139418
108344 0.104882182454796
108345 0.104881859774146
108346 0.104881537097467
108347 0.104881214424759
108348 0.104880891756021
108349 0.104880569091254
108350 0.104880246430458
108351 0.104879923773633
108352 0.104879601120778
108353 0.104879278471893
108354 0.104878955826979
108355 0.104878633186035
108356 0.104878310549061
108357 0.104877987916057
108358 0.104877665287024
108359 0.10487734266196
108360 0.104877020040866
108361 0.104876697423741
108362 0.104876374810586
108363 0.104876052201401
108364 0.104875729596185
108365 0.104875406994939
108366 0.104875084397662
108367 0.104874761804354
108368 0.104874439215015
108369 0.104874116629645
108370 0.104873794048245
108371 0.104873471470813
108372 0.104873148897349
108373 0.104872826327855
108374 0.104872503762329
108375 0.104872181200772
108376 0.104871858643183
108377 0.104871536089562
108378 0.10487121353991
108379 0.104870890994226
108380 0.10487056845251
108381 0.104870245914762
108382 0.104869923380982
108383 0.10486960085117
108384 0.104869278325325
108385 0.104868955803449
108386 0.104868633285539
108387 0.104868310771598
108388 0.104867988261623
108389 0.104867665755616
108390 0.104867343253577
108391 0.104867020755504
108392 0.104866698261399
108393 0.10486637577126
108394 0.104866053285088
108395 0.104865730802884
108396 0.104865408324646
108397 0.104865085850374
108398 0.104864763380069
108399 0.104864440913731
108400 0.104864118451359
108401 0.104863795992953
108402 0.104863473538514
108403 0.10486315108804
108404 0.104862828641533
108405 0.104862506198992
108406 0.104862183760416
108407 0.104861861325807
108408 0.104861538895163
108409 0.104861216468484
108410 0.104860894045771
108411 0.104860571627024
108412 0.104860249212242
108413 0.104859926801425
108414 0.104859604394574
108415 0.104859281991687
108416 0.104858959592766
108417 0.104858637197809
108418 0.104858314806818
108419 0.104857992419791
108420 0.104857670036729
108421 0.104857347657631
108422 0.104857025282498
108423 0.104856702911329
108424 0.104856380544125
108425 0.104856058180885
108426 0.104855735821609
108427 0.104855413466297
108428 0.10485509111495
108429 0.104854768767566
108430 0.104854446424146
108431 0.104854124084689
108432 0.104853801749197
108433 0.104853479417668
108434 0.104853157090102
108435 0.1048528347665
108436 0.104852512446861
108437 0.104852190131185
108438 0.104851867819473
108439 0.104851545511723
108440 0.104851223207937
108441 0.104850900908113
108442 0.104850578612252
108443 0.104850256320354
108444 0.104849934032419
108445 0.104849611748446
108446 0.104849289468436
108447 0.104848967192388
108448 0.104848644920302
108449 0.104848322652178
108450 0.104848000388017
108451 0.104847678127818
108452 0.10484735587158
108453 0.104847033619305
108454 0.104846711370991
108455 0.104846389126639
108456 0.104846066886248
108457 0.104845744649819
108458 0.104845422417352
108459 0.104845100188846
108460 0.104844777964301
108461 0.104844455743717
108462 0.104844133527094
108463 0.104843811314433
108464 0.104843489105732
108465 0.104843166900992
108466 0.104842844700213
108467 0.104842522503395
108468 0.104842200310537
108469 0.10484187812164
108470 0.104841555936703
108471 0.104841233755726
108472 0.10484091157871
108473 0.104840589405654
108474 0.104840267236558
108475 0.104839945071422
108476 0.104839622910246
108477 0.104839300753029
108478 0.104838978599773
108479 0.104838656450476
108480 0.104838334305139
108481 0.104838012163761
108482 0.104837690026342
108483 0.104837367892883
108484 0.104837045763383
108485 0.104836723637842
108486 0.10483640151626
108487 0.104836079398638
108488 0.104835757284974
108489 0.104835435175269
108490 0.104835113069522
108491 0.104834790967734
108492 0.104834468869905
108493 0.104834146776034
108494 0.104833824686122
108495 0.104833502600168
108496 0.104833180518172
108497 0.104832858440134
108498 0.104832536366054
108499 0.104832214295933
108500 0.104831892229769
108501 0.104831570167562
108502 0.104831248109314
108503 0.104830926055023
108504 0.10483060400469
108505 0.104830281958314
108506 0.104829959915895
108507 0.104829637877434
108508 0.10482931584293
108509 0.104828993812383
108510 0.104828671785793
108511 0.10482834976316
108512 0.104828027744484
108513 0.104827705729764
108514 0.104827383719001
108515 0.104827061712195
108516 0.104826739709346
108517 0.104826417710452
108518 0.104826095715515
108519 0.104825773724535
108520 0.10482545173751
108521 0.104825129754442
108522 0.104824807775329
108523 0.104824485800172
108524 0.104824163828972
108525 0.104823841861727
108526 0.104823519898437
108527 0.104823197939104
108528 0.104822875983725
108529 0.104822554032302
108530 0.104822232084835
108531 0.104821910141322
108532 0.104821588201765
108533 0.104821266266163
108534 0.104820944334516
108535 0.104820622406823
108536 0.104820300483086
108537 0.104819978563303
108538 0.104819656647475
108539 0.104819334735601
108540 0.104819012827682
108541 0.104818690923717
108542 0.104818369023707
108543 0.10481804712765
108544 0.104817725235548
108545 0.1048174033474
108546 0.104817081463206
108547 0.104816759582965
108548 0.104816437706679
108549 0.104816115834346
108550 0.104815793965967
108551 0.104815472101541
108552 0.104815150241069
108553 0.10481482838455
108554 0.104814506531984
108555 0.104814184683372
108556 0.104813862838712
108557 0.104813540998006
108558 0.104813219161253
108559 0.104812897328452
108560 0.104812575499604
108561 0.104812253674709
108562 0.104811931853766
108563 0.104811610036776
108564 0.104811288223739
108565 0.104810966414653
108566 0.10481064460952
108567 0.10481032280834
108568 0.104810001011111
108569 0.104809679217834
108570 0.104809357428509
108571 0.104809035643136
108572 0.104808713861715
108573 0.104808392084245
108574 0.104808070310727
108575 0.10480774854116
108576 0.104807426775545
108577 0.104807105013881
108578 0.104806783256169
108579 0.104806461502407
108580 0.104806139752597
108581 0.104805818006737
108582 0.104805496264829
108583 0.104805174526871
108584 0.104804852792864
108585 0.104804531062807
108586 0.104804209336702
108587 0.104803887614546
108588 0.104803565896341
108589 0.104803244182087
108590 0.104802922471782
108591 0.104802600765428
108592 0.104802279063023
108593 0.104801957364569
108594 0.104801635670064
108595 0.10480131397951
108596 0.104800992292905
108597 0.104800670610249
108598 0.104800348931544
108599 0.104800027256787
108600 0.10479970558598
108601 0.104799383919122
108602 0.104799062256214
108603 0.104798740597254
108604 0.104798418942244
108605 0.104798097291183
108606 0.10479777564407
108607 0.104797454000906
108608 0.104797132361691
108609 0.104796810726424
108610 0.104796489095106
108611 0.104796167467737
108612 0.104795845844315
108613 0.104795524224842
108614 0.104795202609318
108615 0.104794880997741
108616 0.104794559390112
108617 0.104794237786431
108618 0.104793916186698
108619 0.104793594590913
108620 0.104793272999076
108621 0.104792951411186
108622 0.104792629827243
108623 0.104792308247248
108624 0.1047919866712
108625 0.1047916650991
108626 0.104791343530947
108627 0.10479102196674
108628 0.104790700406481
108629 0.104790378850169
108630 0.104790057297803
108631 0.104789735749384
108632 0.104789414204912
108633 0.104789092664387
108634 0.104788771127808
108635 0.104788449595175
108636 0.104788128066489
108637 0.104787806541748
108638 0.104787485020954
108639 0.104787163504106
108640 0.104786841991204
108641 0.104786520482248
108642 0.104786198977238
108643 0.104785877476173
108644 0.104785555979054
108645 0.104785234485881
108646 0.104784912996653
108647 0.104784591511371
108648 0.104784270030033
108649 0.104783948552641
108650 0.104783627079194
108651 0.104783305609692
108652 0.104782984144135
108653 0.104782662682523
108654 0.104782341224856
108655 0.104782019771134
108656 0.104781698321356
108657 0.104781376875522
108658 0.104781055433633
108659 0.104780733995689
108660 0.104780412561688
108661 0.104780091131632
108662 0.10477976970552
108663 0.104779448283352
108664 0.104779126865128
108665 0.104778805450848
108666 0.104778484040511
108667 0.104778162634119
108668 0.104777841231669
108669 0.104777519833164
108670 0.104777198438601
108671 0.104776877047983
108672 0.104776555661307
108673 0.104776234278575
108674 0.104775912899785
108675 0.104775591524939
108676 0.104775270154036
108677 0.104774948787075
108678 0.104774627424057
108679 0.104774306064982
108680 0.104773984709849
108681 0.104773663358659
108682 0.104773342011412
108683 0.104773020668106
108684 0.104772699328743
108685 0.104772377993322
108686 0.104772056661844
108687 0.104771735334307
108688 0.104771414010712
108689 0.104771092691059
108690 0.104770771375347
108691 0.104770450063578
108692 0.104770128755749
108693 0.104769807451863
108694 0.104769486151918
108695 0.104769164855914
108696 0.104768843563851
108697 0.104768522275729
108698 0.104768200991549
108699 0.104767879711309
108700 0.104767558435011
108701 0.104767237162653
108702 0.104766915894236
108703 0.104766594629759
108704 0.104766273369223
108705 0.104765952112628
108706 0.104765630859973
108707 0.104765309611258
108708 0.104764988366483
108709 0.104764667125649
108710 0.104764345888755
108711 0.1047640246558
108712 0.104763703426786
108713 0.104763382201711
108714 0.104763060980576
108715 0.10476273976338
108716 0.104762418550125
108717 0.104762097340808
108718 0.104761776135431
108719 0.104761454933993
108720 0.104761133736495
108721 0.104760812542935
108722 0.104760491353315
108723 0.104760170167633
108724 0.104759848985891
108725 0.104759527808087
108726 0.104759206634222
108727 0.104758885464295
108728 0.104758564298307
108729 0.104758243136258
108730 0.104757921978146
108731 0.104757600823974
108732 0.104757279673739
108733 0.104756958527442
108734 0.104756637385084
108735 0.104756316246663
108736 0.10475599511218
108737 0.104755673981635
108738 0.104755352855027
108739 0.104755031732358
108740 0.104754710613625
108741 0.10475438949883
108742 0.104754068387973
108743 0.104753747281053
108744 0.10475342617807
108745 0.104753105079024
108746 0.104752783983915
108747 0.104752462892742
108748 0.104752141805507
108749 0.104751820722209
108750 0.104751499642847
108751 0.104751178567422
108752 0.104750857495933
108753 0.10475053642838
108754 0.104750215364764
108755 0.104749894305085
108756 0.104749573249341
108757 0.104749252197533
108758 0.104748931149662
108759 0.104748610105726
108760 0.104748289065726
108761 0.104747968029662
108762 0.104747646997534
108763 0.104747325969341
108764 0.104747004945084
108765 0.104746683924762
108766 0.104746362908375
108767 0.104746041895923
108768 0.104745720887407
108769 0.104745399882826
108770 0.10474507888218
108771 0.104744757885468
108772 0.104744436892692
108773 0.10474411590385
108774 0.104743794918943
108775 0.10474347393797
108776 0.104743152960932
108777 0.104742831987828
108778 0.104742511018659
108779 0.104742190053423
108780 0.104741869092122
108781 0.104741548134755
108782 0.104741227181322
108783 0.104740906231823
108784 0.104740585286257
108785 0.104740264344625
108786 0.104739943406927
108787 0.104739622473163
108788 0.104739301543332
108789 0.104738980617434
108790 0.104738659695469
108791 0.104738338777438
108792 0.10473801786334
108793 0.104737696953175
108794 0.104737376046943
108795 0.104737055144643
108796 0.104736734246277
108797 0.104736413351843
108798 0.104736092461342
108799 0.104735771574773
108800 0.104735450692137
108801 0.104735129813433
108802 0.104734808938662
108803 0.104734488067822
108804 0.104734167200915
108805 0.10473384633794
108806 0.104733525478897
108807 0.104733204623785
108808 0.104732883772605
108809 0.104732562925357
108810 0.104732242082041
108811 0.104731921242656
108812 0.104731600407203
108813 0.104731279575681
108814 0.10473095874809
108815 0.10473063792443
108816 0.104730317104702
108817 0.104729996288904
108818 0.104729675477037
108819 0.104729354669102
108820 0.104729033865097
108821 0.104728713065022
108822 0.104728392268879
108823 0.104728071476665
108824 0.104727750688383
108825 0.10472742990403
108826 0.104727109123608
108827 0.104726788347116
108828 0.104726467574554
108829 0.104726146805922
108830 0.10472582604122
108831 0.104725505280448
108832 0.104725184523605
108833 0.104724863770692
108834 0.104724543021709
108835 0.104724222276655
108836 0.104723901535531
108837 0.104723580798336
108838 0.10472326006507
108839 0.104722939335734
108840 0.104722618610326
108841 0.104722297888848
108842 0.104721977171298
108843 0.104721656457677
108844 0.104721335747985
108845 0.104721015042222
108846 0.104720694340387
108847 0.104720373642481
108848 0.104720052948503
108849 0.104719732258453
108850 0.104719411572332
108851 0.104719090890138
108852 0.104718770211873
108853 0.104718449537536
108854 0.104718128867127
108855 0.104717808200645
108856 0.104717487538091
108857 0.104717166879465
108858 0.104716846224767
108859 0.104716525573996
108860 0.104716204927152
108861 0.104715884284235
108862 0.104715563645246
108863 0.104715243010184
108864 0.104714922379049
108865 0.104714601751841
108866 0.10471428112856
108867 0.104713960509206
108868 0.104713639893778
108869 0.104713319282277
108870 0.104712998674703
108871 0.104712678071055
108872 0.104712357471333
108873 0.104712036875538
108874 0.104711716283669
108875 0.104711395695726
108876 0.104711075111709
108877 0.104710754531618
108878 0.104710433955453
108879 0.104710113383213
108880 0.1047097928149
108881 0.104709472250512
108882 0.104709151690049
108883 0.104708831133512
108884 0.104708510580901
108885 0.104708190032214
108886 0.104707869487453
108887 0.104707548946617
108888 0.104707228409706
108889 0.10470690787672
108890 0.104706587347659
108891 0.104706266822523
108892 0.104705946301311
108893 0.104705625784024
108894 0.104705305270662
108895 0.104704984761223
108896 0.10470466425571
108897 0.10470434375412
108898 0.104704023256455
108899 0.104703702762714
108900 0.104703382272897
108901 0.104703061787004
108902 0.104702741305034
108903 0.104702420826989
108904 0.104702100352867
108905 0.104701779882669
108906 0.104701459416394
108907 0.104701138954043
108908 0.104700818495615
108909 0.10470049804111
108910 0.104700177590528
108911 0.10469985714387
108912 0.104699536701135
108913 0.104699216262322
108914 0.104698895827433
108915 0.104698575396466
108916 0.104698254969422
108917 0.1046979345463
108918 0.104697614127101
108919 0.104697293711824
108920 0.10469697330047
108921 0.104696652893038
108922 0.104696332489528
108923 0.10469601208994
108924 0.104695691694275
108925 0.104695371302531
108926 0.104695050914709
108927 0.104694730530809
108928 0.10469441015083
108929 0.104694089774773
108930 0.104693769402638
108931 0.104693449034424
108932 0.104693128670131
108933 0.10469280830976
108934 0.104692487953309
108935 0.10469216760078
108936 0.104691847252172
108937 0.104691526907485
108938 0.104691206566718
108939 0.104690886229872
108940 0.104690565896947
108941 0.104690245567943
108942 0.104689925242859
108943 0.104689604921695
108944 0.104689284604452
108945 0.104688964291129
108946 0.104688643981726
108947 0.104688323676244
108948 0.104688003374681
108949 0.104687683077038
108950 0.104687362783315
108951 0.104687042493512
108952 0.104686722207628
108953 0.104686401925664
108954 0.104686081647619
108955 0.104685761373494
108956 0.104685441103288
108957 0.104685120837002
108958 0.104684800574634
108959 0.104684480316186
108960 0.104684160061656
108961 0.104683839811046
108962 0.104683519564354
108963 0.104683199321581
108964 0.104682879082727
108965 0.104682558847791
108966 0.104682238616774
108967 0.104681918389675
108968 0.104681598166495
108969 0.104681277947232
108970 0.104680957731888
108971 0.104680637520462
108972 0.104680317312954
108973 0.104679997109364
108974 0.104679676909691
108975 0.104679356713937
108976 0.104679036522099
108977 0.10467871633418
108978 0.104678396150178
108979 0.104678075970093
108980 0.104677755793926
108981 0.104677435621676
108982 0.104677115453343
108983 0.104676795288927
108984 0.104676475128428
108985 0.104676154971846
108986 0.104675834819181
108987 0.104675514670432
108988 0.1046751945256
108989 0.104674874384685
108990 0.104674554247686
108991 0.104674234114604
108992 0.104673913985437
108993 0.104673593860187
108994 0.104673273738854
108995 0.104672953621436
108996 0.104672633507934
108997 0.104672313398348
108998 0.104671993292678
108999 0.104671673190923
109000 0.104671353093085
109001 0.104671032999161
109002 0.104670712909154
109003 0.104670392823061
109004 0.104670072740884
109005 0.104669752662622
109006 0.104669432588275
109007 0.104669112517844
109008 0.104668792451327
109009 0.104668472388725
109010 0.104668152330038
109011 0.104667832275265
109012 0.104667512224408
109013 0.104667192177464
109014 0.104666872134436
109015 0.104666552095321
109016 0.104666232060121
109017 0.104665912028835
109018 0.104665592001463
109019 0.104665271978006
109020 0.104664951958462
109021 0.104664631942832
109022 0.104664311931116
109023 0.104663991923313
109024 0.104663671919424
109025 0.104663351919449
109026 0.104663031923387
109027 0.104662711931239
109028 0.104662391943004
109029 0.104662071958682
109030 0.104661751978273
109031 0.104661432001777
109032 0.104661112029194
109033 0.104660792060524
109034 0.104660472095767
109035 0.104660152134922
109036 0.10465983217799
109037 0.104659512224971
109038 0.104659192275864
109039 0.104658872330669
109040 0.104658552389387
109041 0.104658232452017
109042 0.104657912518559
109043 0.104657592589013
109044 0.104657272663379
109045 0.104656952741657
109046 0.104656632823846
109047 0.104656312909947
109048 0.10465599299996
109049 0.104655673093885
109050 0.104655353191721
109051 0.104655033293468
109052 0.104654713399126
109053 0.104654393508696
109054 0.104654073622177
109055 0.104653753739569
109056 0.104653433860871
109057 0.104653113986085
109058 0.104652794115209
109059 0.104652474248244
109060 0.10465215438519
109061 0.104651834526046
109062 0.104651514670813
109063 0.10465119481949
109064 0.104650874972077
109065 0.104650555128575
109066 0.104650235288982
109067 0.1046499154533
109068 0.104649595621527
109069 0.104649275793665
109070 0.104648955969712
109071 0.104648636149669
109072 0.104648316333535
109073 0.104647996521311
109074 0.104647676712996
109075 0.104647356908591
109076 0.104647037108095
109077 0.104646717311508
109078 0.10464639751883
109079 0.104646077730062
109080 0.104645757945202
109081 0.104645438164251
109082 0.104645118387209
109083 0.104644798614075
109084 0.104644478844851
109085 0.104644159079534
109086 0.104643839318126
109087 0.104643519560627
109088 0.104643199807035
109089 0.104642880057352
109090 0.104642560311577
109091 0.10464224056971
109092 0.104641920831751
109093 0.1046416010977
109094 0.104641281367556
109095 0.10464096164132
109096 0.104640641918992
109097 0.104640322200571
109098 0.104640002486058
109099 0.104639682775452
109100 0.104639363068753
109101 0.104639043365962
109102 0.104638723667077
109103 0.1046384039721
109104 0.104638084281029
109105 0.104637764593866
109106 0.104637444910609
109107 0.104637125231259
109108 0.104636805555815
109109 0.104636485884278
109110 0.104636166216647
109111 0.104635846552923
109112 0.104635526893105
109113 0.104635207237193
109114 0.104634887585187
109115 0.104634567937087
109116 0.104634248292893
109117 0.104633928652605
109118 0.104633609016223
109119 0.104633289383746
109120 0.104632969755175
109121 0.10463265013051
109122 0.10463233050975
109123 0.104632010892895
109124 0.104631691279946
109125 0.104631371670901
109126 0.104631052065762
109127 0.104630732464528
109128 0.104630412867198
109129 0.104630093273774
109130 0.104629773684254
109131 0.104629454098639
109132 0.104629134516929
109133 0.104628814939123
109134 0.104628495365221
109135 0.104628175795224
109136 0.104627856229131
109137 0.104627536666942
109138 0.104627217108658
109139 0.104626897554277
109140 0.1046265780038
109141 0.104626258457227
109142 0.104625938914558
109143 0.104625619375792
109144 0.10462529984093
109145 0.104624980309972
109146 0.104624660782917
109147 0.104624341259765
109148 0.104624021740517
109149 0.104623702225172
109150 0.10462338271373
109151 0.10462306320619
109152 0.104622743702554
109153 0.104622424202821
109154 0.10462210470699
109155 0.104621785215062
109156 0.104621465727037
109157 0.104621146242914
109158 0.104620826762693
109159 0.104620507286375
109160 0.104620187813959
109161 0.104619868345445
109162 0.104619548880834
109163 0.104619229420124
109164 0.104618909963316
109165 0.104618590510411
109166 0.104618271061406
109167 0.104617951616304
109168 0.104617632175103
109169 0.104617312737804
109170 0.104616993304406
109171 0.104616673874909
109172 0.104616354449314
109173 0.104616035027619
109174 0.104615715609826
109175 0.104615396195934
109176 0.104615076785943
109177 0.104614757379852
109178 0.104614437977663
109179 0.104614118579374
109180 0.104613799184985
109181 0.104613479794498
109182 0.10461316040791
109183 0.104612841025223
109184 0.104612521646436
109185 0.104612202271549
109186 0.104611882900563
109187 0.104611563533476
109188 0.104611244170289
109189 0.104610924811002
109190 0.104610605455615
109191 0.104610286104128
109192 0.10460996675654
109193 0.104609647412852
109194 0.104609328073063
109195 0.104609008737173
109196 0.104608689405182
109197 0.104608370077091
109198 0.104608050752899
109199 0.104607731432606
109200 0.104607412116212
109201 0.104607092803716
109202 0.10460677349512
109203 0.104606454190422
109204 0.104606134889622
109205 0.104605815592721
109206 0.104605496299719
109207 0.104605177010615
109208 0.104604857725409
109209 0.104604538444101
109210 0.104604219166692
109211 0.10460389989318
109212 0.104603580623566
109213 0.10460326135785
109214 0.104602942096032
109215 0.104602622838112
109216 0.104602303584089
109217 0.104601984333963
109218 0.104601665087735
109219 0.104601345845405
109220 0.104601026606971
109221 0.104600707372435
109222 0.104600388141796
109223 0.104600068915054
109224 0.104599749692209
109225 0.10459943047326
109226 0.104599111258209
109227 0.104598792047054
109228 0.104598472839795
109229 0.104598153636433
109230 0.104597834436968
109231 0.104597515241399
109232 0.104597196049726
109233 0.104596876861949
109234 0.104596557678069
109235 0.104596238498084
109236 0.104595919321995
109237 0.104595600149802
109238 0.104595280981505
109239 0.104594961817104
109240 0.104594642656598
109241 0.104594323499988
109242 0.104594004347273
109243 0.104593685198453
109244 0.104593366053529
109245 0.1045930469125
109246 0.104592727775366
109247 0.104592408642126
109248 0.104592089512782
109249 0.104591770387333
109250 0.104591451265778
109251 0.104591132148119
109252 0.104590813034353
109253 0.104590493924482
109254 0.104590174818506
109255 0.104589855716424
109256 0.104589536618236
109257 0.104589217523943
109258 0.104588898433543
109259 0.104588579347038
109260 0.104588260264426
109261 0.104587941185708
109262 0.104587622110884
109263 0.104587303039954
109264 0.104586983972917
109265 0.104586664909774
109266 0.104586345850524
109267 0.104586026795168
109268 0.104585707743704
109269 0.104585388696134
109270 0.104585069652457
109271 0.104584750612673
109272 0.104584431576782
109273 0.104584112544784
109274 0.104583793516679
109275 0.104583474492466
109276 0.104583155472146
109277 0.104582836455718
109278 0.104582517443183
109279 0.10458219843454
109280 0.10458187942979
109281 0.104581560428931
109282 0.104581241431965
109283 0.104580922438891
109284 0.104580603449708
109285 0.104580284464418
109286 0.104579965483019
109287 0.104579646505512
109288 0.104579327531896
109289 0.104579008562172
109290 0.10457868959634
109291 0.104578370634398
109292 0.104578051676348
109293 0.10457773272219
109294 0.104577413771922
109295 0.104577094825545
109296 0.104576775883059
109297 0.104576456944464
109298 0.10457613800976
109299 0.104575819078947
109300 0.104575500152024
109301 0.104575181228992
109302 0.10457486230985
109303 0.104574543394598
109304 0.104574224483237
109305 0.104573905575766
109306 0.104573586672185
109307 0.104573267772494
109308 0.104572948876693
109309 0.104572629984781
109310 0.10457231109676
109311 0.104571992212628
109312 0.104571673332386
109313 0.104571354456033
109314 0.10457103558357
109315 0.104570716714996
109316 0.104570397850312
109317 0.104570078989516
109318 0.10456976013261
109319 0.104569441279593
109320 0.104569122430464
109321 0.104568803585225
109322 0.104568484743874
109323 0.104568165906412
109324 0.104567847072839
109325 0.104567528243154
109326 0.104567209417358
109327 0.104566890595449
109328 0.10456657177743
109329 0.104566252963298
109330 0.104565934153054
109331 0.104565615346699
109332 0.104565296544231
109333 0.104564977745652
109334 0.10456465895096
109335 0.104564340160156
109336 0.104564021373239
109337 0.10456370259021
109338 0.104563383811068
109339 0.104563065035814
109340 0.104562746264447
109341 0.104562427496967
109342 0.104562108733374
109343 0.104561789973669
109344 0.10456147121785
109345 0.104561152465918
109346 0.104560833717873
109347 0.104560514973715
109348 0.104560196233443
109349 0.104559877497058
109350 0.104559558764559
109351 0.104559240035946
109352 0.10455892131122
109353 0.10455860259038
109354 0.104558283873426
109355 0.104557965160359
109356 0.104557646451177
109357 0.104557327745881
109358 0.104557009044471
109359 0.104556690346946
109360 0.104556371653307
109361 0.104556052963554
109362 0.104555734277686
109363 0.104555415595703
109364 0.104555096917606
109365 0.104554778243394
109366 0.104554459573067
109367 0.104554140906625
109368 0.104553822244069
109369 0.104553503585397
109370 0.104553184930609
109371 0.104552866279707
109372 0.104552547632689
109373 0.104552228989556
109374 0.104551910350307
109375 0.104551591714942
109376 0.104551273083462
109377 0.104550954455866
109378 0.104550635832154
109379 0.104550317212326
109380 0.104549998596382
109381 0.104549679984322
109382 0.104549361376146
109383 0.104549042771853
109384 0.104548724171445
109385 0.104548405574919
109386 0.104548086982277
109387 0.104547768393519
109388 0.104547449808644
109389 0.104547131227652
109390 0.104546812650543
109391 0.104546494077317
109392 0.104546175507974
109393 0.104545856942514
109394 0.104545538380937
109395 0.104545219823243
109396 0.104544901269431
109397 0.104544582719502
109398 0.104544264173455
109399 0.104543945631291
109400 0.104543627093009
109401 0.104543308558609
109402 0.104542990028091
109403 0.104542671501456
109404 0.104542352978702
109405 0.10454203445983
109406 0.10454171594484
109407 0.104541397433732
109408 0.104541078926505
109409 0.10454076042316
109410 0.104540441923697
109411 0.104540123428115
109412 0.104539804936414
109413 0.104539486448594
109414 0.104539167964656
109415 0.104538849484598
109416 0.104538531008422
109417 0.104538212536126
109418 0.104537894067711
109419 0.104537575603178
109420 0.104537257142524
109421 0.104536938685751
109422 0.104536620232859
109423 0.104536301783847
109424 0.104535983338716
109425 0.104535664897464
109426 0.104535346460093
109427 0.104535028026602
109428 0.104534709596991
109429 0.10453439117126
109430 0.104534072749408
109431 0.104533754331437
109432 0.104533435917345
109433 0.104533117507132
109434 0.104532799100799
109435 0.104532480698346
109436 0.104532162299772
109437 0.104531843905077
109438 0.104531525514261
109439 0.104531207127324
109440 0.104530888744266
109441 0.104530570365088
109442 0.104530251989788
109443 0.104529933618366
109444 0.104529615250824
109445 0.10452929688716
109446 0.104528978527374
109447 0.104528660171467
109448 0.104528341819439
109449 0.104528023471288
109450 0.104527705127016
109451 0.104527386786622
109452 0.104527068450105
109453 0.104526750117467
109454 0.104526431788706
109455 0.104526113463824
109456 0.104525795142819
109457 0.104525476825691
109458 0.104525158512441
109459 0.104524840203069
109460 0.104524521897574
109461 0.104524203595956
109462 0.104523885298215
109463 0.104523567004351
109464 0.104523248714365
109465 0.104522930428255
109466 0.104522612146022
109467 0.104522293867666
109468 0.104521975593186
109469 0.104521657322584
109470 0.104521339055857
109471 0.104521020793007
109472 0.104520702534034
109473 0.104520384278937
109474 0.104520066027716
109475 0.104519747780371
109476 0.104519429536902
109477 0.104519111297309
109478 0.104518793061591
109479 0.10451847482975
109480 0.104518156601784
109481 0.104517838377694
109482 0.10451752015748
109483 0.10451720194114
109484 0.104516883728677
109485 0.104516565520088
109486 0.104516247315375
109487 0.104515929114537
109488 0.104515610917573
109489 0.104515292724485
109490 0.104514974535272
109491 0.104514656349933
109492 0.104514338168469
109493 0.10451401999088
109494 0.104513701817165
109495 0.104513383647325
109496 0.104513065481359
109497 0.104512747319268
109498 0.10451242916105
109499 0.104512111006707
109500 0.104511792856238
109501 0.104511474709642
109502 0.104511156566921
109503 0.104510838428073
109504 0.104510520293099
109505 0.104510202161999
109506 0.104509884034772
109507 0.104509565911419
109508 0.104509247791939
109509 0.104508929676332
109510 0.104508611564599
109511 0.104508293456738
109512 0.104507975352751
109513 0.104507657252637
109514 0.104507339156395
109515 0.104507021064027
109516 0.104506702975531
109517 0.104506384890908
109518 0.104506066810157
109519 0.104505748733279
109520 0.104505430660273
109521 0.104505112591139
109522 0.104504794525878
109523 0.104504476464489
109524 0.104504158406971
109525 0.104503840353326
109526 0.104503522303553
109527 0.104503204257652
109528 0.104502886215622
109529 0.104502568177464
109530 0.104502250143177
109531 0.104501932112762
109532 0.104501614086218
109533 0.104501296063546
109534 0.104500978044745
109535 0.104500660029815
109536 0.104500342018756
109537 0.104500024011568
109538 0.104499706008251
109539 0.104499388008805
109540 0.10449907001323
109541 0.104498752021525
109542 0.104498434033691
109543 0.104498116049727
109544 0.104497798069633
109545 0.10449748009341
109546 0.104497162121058
109547 0.104496844152575
109548 0.104496526187963
109549 0.10449620822722
109550 0.104495890270347
109551 0.104495572317345
109552 0.104495254368212
109553 0.104494936422948
109554 0.104494618481554
109555 0.10449430054403
109556 0.104493982610375
109557 0.10449366468059
109558 0.104493346754674
109559 0.104493028832626
109560 0.104492710914448
109561 0.104492393000139
109562 0.104492075089699
109563 0.104491757183128
109564 0.104491439280426
109565 0.104491121381592
109566 0.104490803486627
109567 0.10449048559553
109568 0.104490167708302
109569 0.104489849824942
109570 0.10448953194545
109571 0.104489214069826
109572 0.104488896198071
109573 0.104488578330184
109574 0.104488260466164
109575 0.104487942606013
109576 0.104487624749729
109577 0.104487306897313
109578 0.104486989048764
109579 0.104486671204083
109580 0.10448635336327
109581 0.104486035526324
109582 0.104485717693245
109583 0.104485399864033
109584 0.104485082038688
109585 0.104484764217211
109586 0.1044844463996
109587 0.104484128585856
109588 0.104483810775979
109589 0.104483492969969
109590 0.104483175167825
109591 0.104482857369548
109592 0.104482539575138
109593 0.104482221784593
109594 0.104481903997915
109595 0.104481586215103
109596 0.104481268436158
109597 0.104480950661078
109598 0.104480632889864
109599 0.104480315122517
109600 0.104479997359035
109601 0.104479679599418
109602 0.104479361843668
109603 0.104479044091783
109604 0.104478726343763
109605 0.104478408599609
109606 0.10447809085932
109607 0.104477773122896
109608 0.104477455390337
109609 0.104477137661644
109610 0.104476819936815
109611 0.104476502215851
109612 0.104476184498752
109613 0.104475866785518
109614 0.104475549076149
109615 0.104475231370644
109616 0.104474913669003
109617 0.104474595971227
109618 0.104474278277315
109619 0.104473960587268
109620 0.104473642901084
109621 0.104473325218765
109622 0.10447300754031
109623 0.104472689865718
109624 0.104472372194991
109625 0.104472054528127
109626 0.104471736865127
109627 0.10447141920599
109628 0.104471101550717
109629 0.104470783899307
109630 0.104470466251761
109631 0.104470148608077
109632 0.104469830968257
109633 0.1044695133323
109634 0.104469195700206
109635 0.104468878071975
109636 0.104468560447607
109637 0.104468242827102
109638 0.104467925210459
109639 0.104467607597679
109640 0.104467289988761
109641 0.104466972383706
109642 0.104466654782513
109643 0.104466337185182
109644 0.104466019591714
109645 0.104465702002107
109646 0.104465384416363
109647 0.10446506683448
109648 0.10446474925646
109649 0.104464431682301
109650 0.104464114112004
109651 0.104463796545568
109652 0.104463478982994
109653 0.104463161424282
109654 0.10446284386943
109655 0.10446252631844
109656 0.104462208771312
109657 0.104461891228044
109658 0.104461573688637
109659 0.104461256153091
109660 0.104460938621407
109661 0.104460621093582
109662 0.104460303569619
109663 0.104459986049516
109664 0.104459668533274
109665 0.104459351020892
109666 0.104459033512371
109667 0.10445871600771
109668 0.104458398506909
109669 0.104458081009968
109670 0.104457763516887
109671 0.104457446027666
109672 0.104457128542306
109673 0.104456811060804
109674 0.104456493583163
109675 0.104456176109381
109676 0.104455858639459
109677 0.104455541173396
109678 0.104455223711193
109679 0.104454906252849
109680 0.104454588798364
109681 0.104454271347738
109682 0.104453953900971
109683 0.104453636458063
109684 0.104453319019015
109685 0.104453001583825
109686 0.104452684152493
109687 0.104452366725021
109688 0.104452049301407
109689 0.104451731881651
109690 0.104451414465754
109691 0.104451097053715
109692 0.104450779645534
109693 0.104450462241212
109694 0.104450144840747
109695 0.104449827444141
109696 0.104449510051392
109697 0.104449192662501
109698 0.104448875277468
109699 0.104448557896293
109700 0.104448240518975
109701 0.104447923145515
109702 0.104447605775912
109703 0.104447288410167
109704 0.104446971048278
109705 0.104446653690247
109706 0.104446336336073
109707 0.104446018985756
109708 0.104445701639296
109709 0.104445384296693
109710 0.104445066957946
109711 0.104444749623057
109712 0.104444432292023
109713 0.104444114964847
109714 0.104443797641526
109715 0.104443480322062
109716 0.104443163006455
109717 0.104442845694703
109718 0.104442528386808
109719 0.104442211082768
109720 0.104441893782585
109721 0.104441576486257
109722 0.104441259193786
109723 0.104440941905169
109724 0.104440624620409
109725 0.104440307339504
109726 0.104439990062454
109727 0.10443967278926
109728 0.104439355519921
109729 0.104439038254438
109730 0.104438720992809
109731 0.104438403735035
109732 0.104438086481117
109733 0.104437769231053
109734 0.104437451984844
109735 0.10443713474249
109736 0.10443681750399
109737 0.104436500269345
109738 0.104436183038555
109739 0.104435865811618
109740 0.104435548588536
109741 0.104435231369309
109742 0.104434914153935
109743 0.104434596942416
109744 0.10443427973475
109745 0.104433962530938
109746 0.10443364533098
109747 0.104433328134876
109748 0.104433010942626
109749 0.104432693754229
109750 0.104432376569685
109751 0.104432059388995
109752 0.104431742212158
109753 0.104431425039175
109754 0.104431107870045
109755 0.104430790704767
109756 0.104430473543343
109757 0.104430156385771
109758 0.104429839232053
109759 0.104429522082187
109760 0.104429204936174
109761 0.104428887794013
109762 0.104428570655705
109763 0.104428253521249
109764 0.104427936390646
109765 0.104427619263895
109766 0.104427302140996
109767 0.104426985021949
109768 0.104426667906754
109769 0.104426350795411
109770 0.10442603368792
109771 0.104425716584281
109772 0.104425399484493
109773 0.104425082388557
109774 0.104424765296472
109775 0.104424448208239
109776 0.104424131123857
109777 0.104423814043327
109778 0.104423496966647
109779 0.104423179893819
109780 0.104422862824842
109781 0.104422545759715
109782 0.10442222869844
109783 0.104421911641015
109784 0.104421594587441
109785 0.104421277537718
109786 0.104420960491845
109787 0.104420643449823
109788 0.104420326411651
109789 0.104420009377329
109790 0.104419692346858
109791 0.104419375320236
109792 0.104419058297465
109793 0.104418741278543
109794 0.104418424263472
109795 0.10441810725225
109796 0.104417790244878
109797 0.104417473241356
109798 0.104417156241683
109799 0.104416839245859
109800 0.104416522253885
109801 0.104416205265761
109802 0.104415888281485
109803 0.104415571301059
109804 0.104415254324482
109805 0.104414937351753
109806 0.104414620382874
109807 0.104414303417843
109808 0.104413986456661
109809 0.104413669499328
109810 0.104413352545843
109811 0.104413035596207
109812 0.104412718650419
109813 0.10441240170848
109814 0.104412084770389
109815 0.104411767836146
109816 0.104411450905751
109817 0.104411133979204
109818 0.104410817056505
109819 0.104410500137653
109820 0.10441018322265
109821 0.104409866311494
109822 0.104409549404186
109823 0.104409232500725
109824 0.104408915601112
109825 0.104408598705346
109826 0.104408281813427
109827 0.104407964925355
109828 0.104407648041131
109829 0.104407331160754
109830 0.104407014284223
109831 0.104406697411539
109832 0.104406380542703
109833 0.104406063677712
109834 0.104405746816569
109835 0.104405429959272
109836 0.104405113105821
109837 0.104404796256217
109838 0.104404479410459
109839 0.104404162568547
109840 0.104403845730481
109841 0.104403528896262
109842 0.104403212065888
109843 0.10440289523936
109844 0.104402578416678
109845 0.104402261597842
109846 0.104401944782851
109847 0.104401627971706
109848 0.104401311164406
109849 0.104400994360952
109850 0.104400677561343
109851 0.104400360765579
109852 0.10440004397366
109853 0.104399727185586
109854 0.104399410401358
109855 0.104399093620974
109856 0.104398776844435
109857 0.104398460071741
109858 0.104398143302891
109859 0.104397826537886
109860 0.104397509776726
109861 0.104397193019409
109862 0.104396876265937
109863 0.10439655951631
109864 0.104396242770526
109865 0.104395926028587
109866 0.104395609290492
109867 0.10439529255624
109868 0.104394975825832
109869 0.104394659099269
109870 0.104394342376548
109871 0.104394025657672
109872 0.104393708942638
109873 0.104393392231449
109874 0.104393075524102
109875 0.104392758820599
109876 0.104392442120939
109877 0.104392125425122
109878 0.104391808733148
109879 0.104391492045017
109880 0.104391175360729
109881 0.104390858680284
109882 0.104390542003681
109883 0.104390225330921
109884 0.104389908662004
109885 0.104389591996929
109886 0.104389275335696
109887 0.104388958678305
109888 0.104388642024757
109889 0.104388325375051
109890 0.104388008729187
109891 0.104387692087165
109892 0.104387375448985
109893 0.104387058814646
109894 0.104386742184149
109895 0.104386425557494
109896 0.10438610893468
109897 0.104385792315708
109898 0.104385475700577
109899 0.104385159089288
109900 0.10438484248184
109901 0.104384525878233
109902 0.104384209278466
109903 0.104383892682541
109904 0.104383576090457
109905 0.104383259502214
109906 0.104382942917811
109907 0.104382626337249
109908 0.104382309760527
109909 0.104381993187646
109910 0.104381676618606
109911 0.104381360053406
109912 0.104381043492046
109913 0.104380726934526
109914 0.104380410380846
109915 0.104380093831006
109916 0.104379777285006
109917 0.104379460742846
109918 0.104379144204526
109919 0.104378827670045
109920 0.104378511139404
109921 0.104378194612602
109922 0.10437787808964
109923 0.104377561570517
109924 0.104377245055234
109925 0.104376928543789
109926 0.104376612036184
109927 0.104376295532418
109928 0.104375979032491
109929 0.104375662536402
109930 0.104375346044152
109931 0.104375029555741
109932 0.104374713071169
109933 0.104374396590435
109934 0.10437408011354
109935 0.104373763640483
109936 0.104373447171264
109937 0.104373130705883
109938 0.104372814244341
109939 0.104372497786636
109940 0.10437218133277
109941 0.104371864882741
109942 0.10437154843655
109943 0.104371231994197
109944 0.104370915555682
109945 0.104370599121004
109946 0.104370282690164
109947 0.104369966263161
109948 0.104369649839995
109949 0.104369333420666
109950 0.104369017005175
109951 0.10436870059352
109952 0.104368384185703
109953 0.104368067781723
109954 0.104367751381579
109955 0.104367434985272
109956 0.104367118592802
109957 0.104366802204168
109958 0.104366485819371
109959 0.10436616943841
109960 0.104365853061286
109961 0.104365536687998
109962 0.104365220318545
109963 0.10436490395293
109964 0.10436458759115
109965 0.104364271233205
109966 0.104363954879097
109967 0.104363638528825
109968 0.104363322182388
109969 0.104363005839787
109970 0.104362689501021
109971 0.104362373166091
109972 0.104362056834996
109973 0.104361740507737
109974 0.104361424184312
109975 0.104361107864723
109976 0.104360791548969
109977 0.104360475237049
109978 0.104360158928965
109979 0.104359842624715
109980 0.1043595263243
109981 0.10435921002772
109982 0.104358893734974
109983 0.104358577446062
109984 0.104358261160985
109985 0.104357944879743
109986 0.104357628602334
109987 0.10435731232876
109988 0.104356996059019
109989 0.104356679793113
109990 0.104356363531041
109991 0.104356047272802
109992 0.104355731018397
109993 0.104355414767826
109994 0.104355098521088
109995 0.104354782278184
109996 0.104354466039113
109997 0.104354149803875
109998 0.104353833572471
109999 0.1043535173449
110000 0.104353201121162
110001 0.104352884901257
110002 0.104352568685184
110003 0.104352252472945
110004 0.104351936264538
110005 0.104351620059964
110006 0.104351303859223
110007 0.104350987662314
110008 0.104350671469238
110009 0.104350355279994
110010 0.104350039094582
110011 0.104349722913002
110012 0.104349406735255
110013 0.104349090561339
110014 0.104348774391256
110015 0.104348458225004
110016 0.104348142062584
110017 0.104347825903996
110018 0.104347509749239
110019 0.104347193598314
110020 0.10434687745122
110021 0.104346561307958
110022 0.104346245168527
110023 0.104345929032927
110024 0.104345612901158
110025 0.10434529677322
110026 0.104344980649114
110027 0.104344664528838
110028 0.104344348412393
110029 0.104344032299778
110030 0.104343716190995
110031 0.104343400086042
110032 0.104343083984919
110033 0.104342767887627
110034 0.104342451794165
110035 0.104342135704533
110036 0.104341819618731
110037 0.10434150353676
110038 0.104341187458618
110039 0.104340871384307
110040 0.104340555313825
110041 0.104340239247173
110042 0.10433992318435
110043 0.104339607125358
110044 0.104339291070194
110045 0.10433897501886
110046 0.104338658971356
110047 0.10433834292768
110048 0.104338026887834
110049 0.104337710851817
110050 0.104337394819629
110051 0.10433707879127
110052 0.10433676276674
110053 0.104336446746038
110054 0.104336130729165
110055 0.104335814716121
110056 0.104335498706906
110057 0.104335182701518
110058 0.104334866699959
110059 0.104334550702229
110060 0.104334234708326
110061 0.104333918718252
110062 0.104333602732006
110063 0.104333286749588
110064 0.104332970770997
110065 0.104332654796234
110066 0.1043323388253
110067 0.104332022858192
110068 0.104331706894913
110069 0.10433139093546
110070 0.104331074979835
110071 0.104330759028038
110072 0.104330443080067
110073 0.104330127135924
110074 0.104329811195608
110075 0.104329495259119
110076 0.104329179326457
110077 0.104328863397621
110078 0.104328547472613
110079 0.104328231551431
110080 0.104327915634075
110081 0.104327599720546
110082 0.104327283810844
110083 0.104326967904967
110084 0.104326652002917
110085 0.104326336104694
110086 0.104326020210296
110087 0.104325704319724
110088 0.104325388432978
110089 0.104325072550058
110090 0.104324756670964
110091 0.104324440795696
110092 0.104324124924253
110093 0.104323809056636
110094 0.104323493192844
110095 0.104323177332877
110096 0.104322861476736
110097 0.10432254562442
110098 0.104322229775929
110099 0.104321913931263
110100 0.104321598090422
110101 0.104321282253406
110102 0.104320966420214
110103 0.104320650590848
110104 0.104320334765306
110105 0.104320018943588
110106 0.104319703125696
110107 0.104319387311627
110108 0.104319071501383
110109 0.104318755694963
110110 0.104318439892367
110111 0.104318124093595
110112 0.104317808298647
110113 0.104317492507523
110114 0.104317176720223
110115 0.104316860936747
110116 0.104316545157094
110117 0.104316229381265
110118 0.104315913609259
110119 0.104315597841077
110120 0.104315282076718
110121 0.104314966316182
110122 0.10431465055947
110123 0.104314334806581
110124 0.104314019057514
110125 0.104313703312271
110126 0.10431338757085
110127 0.104313071833252
110128 0.104312756099477
110129 0.104312440369525
110130 0.104312124643395
110131 0.104311808921087
110132 0.104311493202602
110133 0.104311177487939
110134 0.104310861777098
110135 0.10431054607008
110136 0.104310230366883
110137 0.104309914667508
110138 0.104309598971956
110139 0.104309283280225
110140 0.104308967592315
110141 0.104308651908228
110142 0.104308336227962
110143 0.104308020551517
110144 0.104307704878894
110145 0.104307389210092
110146 0.104307073545111
110147 0.104306757883952
110148 0.104306442226614
110149 0.104306126573096
110150 0.1043058109234
110151 0.104305495277524
110152 0.104305179635469
110153 0.104304863997235
110154 0.104304548362821
110155 0.104304232732228
110156 0.104303917105455
110157 0.104303601482502
110158 0.10430328586337
110159 0.104302970248058
110160 0.104302654636566
110161 0.104302339028894
110162 0.104302023425042
110163 0.10430170782501
110164 0.104301392228798
110165 0.104301076636405
110166 0.104300761047832
110167 0.104300445463078
110168 0.104300129882144
110169 0.104299814305029
110170 0.104299498731734
110171 0.104299183162258
110172 0.104298867596601
110173 0.104298552034763
110174 0.104298236476743
110175 0.104297920922543
110176 0.104297605372162
110177 0.104297289825599
110178 0.104296974282855
110179 0.104296658743929
110180 0.104296343208822
110181 0.104296027677534
110182 0.104295712150063
110183 0.104295396626411
110184 0.104295081106577
110185 0.104294765590562
110186 0.104294450078364
110187 0.104294134569984
110188 0.104293819065422
110189 0.104293503564677
110190 0.104293188067751
110191 0.104292872574641
110192 0.10429255708535
110193 0.104292241599876
110194 0.104291926118219
110195 0.104291610640379
110196 0.104291295166357
110197 0.104290979696152
110198 0.104290664229763
110199 0.104290348767192
110200 0.104290033308437
110201 0.1042897178535
110202 0.104289402402379
110203 0.104289086955074
110204 0.104288771511587
110205 0.104288456071915
110206 0.10428814063606
110207 0.104287825204021
110208 0.104287509775799
110209 0.104287194351393
110210 0.104286878930802
110211 0.104286563514028
110212 0.10428624810107
110213 0.104285932691927
110214 0.1042856172866
110215 0.104285301885089
110216 0.104284986487393
110217 0.104284671093513
110218 0.104284355703448
110219 0.104284040317199
110220 0.104283724934764
110221 0.104283409556145
110222 0.104283094181341
110223 0.104282778810352
110224 0.104282463443178
110225 0.104282148079819
110226 0.104281832720275
110227 0.104281517364545
110228 0.10428120201263
110229 0.104280886664529
110230 0.104280571320243
110231 0.104280255979771
110232 0.104279940643113
110233 0.10427962531027
110234 0.104279309981241
110235 0.104278994656025
110236 0.104278679334624
110237 0.104278364017037
110238 0.104278048703263
110239 0.104277733393303
110240 0.104277418087157
110241 0.104277102784824
110242 0.104276787486305
110243 0.104276472191599
110244 0.104276156900706
110245 0.104275841613627
110246 0.104275526330361
110247 0.104275211050908
110248 0.104274895775268
110249 0.10427458050344
110250 0.104274265235426
110251 0.104273949971224
110252 0.104273634710835
110253 0.104273319454259
110254 0.104273004201495
110255 0.104272688952543
110256 0.104272373707404
110257 0.104272058466077
110258 0.104271743228562
110259 0.10427142799486
110260 0.104271112764969
110261 0.10427079753889
110262 0.104270482316624
110263 0.104270167098169
110264 0.104269851883525
110265 0.104269536672693
110266 0.104269221465673
110267 0.104268906262464
110268 0.104268591063067
110269 0.104268275867481
110270 0.104267960675706
110271 0.104267645487742
110272 0.104267330303589
110273 0.104267015123248
110274 0.104266699946717
110275 0.104266384773997
110276 0.104266069605087
110277 0.104265754439989
110278 0.1042654392787
110279 0.104265124121223
110280 0.104264808967556
110281 0.104264493817699
110282 0.104264178671652
110283 0.104263863529415
110284 0.104263548390989
110285 0.104263233256372
110286 0.104262918125566
110287 0.104262602998569
110288 0.104262287875382
110289 0.104261972756005
110290 0.104261657640437
110291 0.104261342528679
110292 0.104261027420731
110293 0.104260712316591
110294 0.104260397216261
110295 0.10426008211974
110296 0.104259767027028
110297 0.104259451938126
110298 0.104259136853032
110299 0.104258821771747
110300 0.104258506694271
110301 0.104258191620603
110302 0.104257876550745
110303 0.104257561484694
110304 0.104257246422453
110305 0.104256931364019
110306 0.104256616309394
110307 0.104256301258577
110308 0.104255986211569
110309 0.104255671168368
110310 0.104255356128975
110311 0.104255041093391
110312 0.104254726061614
110313 0.104254411033645
110314 0.104254096009483
110315 0.104253780989129
110316 0.104253465972583
110317 0.104253150959844
110318 0.104252835950912
110319 0.104252520945788
110320 0.10425220594447
110321 0.10425189094696
110322 0.104251575953257
110323 0.104251260963361
110324 0.104250945977272
110325 0.104250630994989
110326 0.104250316016513
110327 0.104250001041844
110328 0.104249686070981
110329 0.104249371103925
110330 0.104249056140675
110331 0.104248741181232
110332 0.104248426225594
110333 0.104248111273763
110334 0.104247796325738
110335 0.104247481381519
110336 0.104247166441106
110337 0.104246851504498
110338 0.104246536571696
110339 0.1042462216427
110340 0.10424590671751
110341 0.104245591796125
110342 0.104245276878545
110343 0.104244961964771
110344 0.104244647054802
110345 0.104244332148638
110346 0.104244017246279
110347 0.104243702347725
110348 0.104243387452976
110349 0.104243072562032
110350 0.104242757674893
110351 0.104242442791559
110352 0.104242127912029
110353 0.104241813036303
110354 0.104241498164382
110355 0.104241183296266
110356 0.104240868431953
110357 0.104240553571445
110358 0.104240238714741
110359 0.104239923861841
110360 0.104239609012745
110361 0.104239294167453
110362 0.104238979325965
110363 0.10423866448828
110364 0.104238349654399
110365 0.104238034824322
110366 0.104237719998048
110367 0.104237405175577
110368 0.10423709035691
110369 0.104236775542046
110370 0.104236460730985
110371 0.104236145923727
110372 0.104235831120272
110373 0.104235516320621
110374 0.104235201524772
110375 0.104234886732725
110376 0.104234571944482
110377 0.104234257160041
110378 0.104233942379402
110379 0.104233627602566
110380 0.104233312829533
110381 0.104232998060301
110382 0.104232683294872
110383 0.104232368533245
110384 0.10423205377542
110385 0.104231739021397
110386 0.104231424271175
110387 0.104231109524756
110388 0.104230794782138
110389 0.104230480043322
110390 0.104230165308307
110391 0.104229850577094
110392 0.104229535849683
110393 0.104229221126072
110394 0.104228906406263
110395 0.104228591690255
110396 0.104228276978048
110397 0.104227962269642
110398 0.104227647565037
110399 0.104227332864233
110400 0.104227018167229
110401 0.104226703474026
110402 0.104226388784624
110403 0.104226074099022
110404 0.104225759417221
110405 0.10422544473922
110406 0.104225130065019
110407 0.104224815394619
110408 0.104224500728018
110409 0.104224186065218
110410 0.104223871406217
110411 0.104223556751017
110412 0.104223242099616
110413 0.104222927452015
110414 0.104222612808213
110415 0.104222298168211
110416 0.104221983532009
110417 0.104221668899606
110418 0.104221354271002
110419 0.104221039646197
110420 0.104220725025192
110421 0.104220410407985
110422 0.104220095794578
110423 0.104219781184969
110424 0.10421946657916
110425 0.104219151977149
110426 0.104218837378937
110427 0.104218522784523
110428 0.104218208193908
110429 0.104217893607091
110430 0.104217579024072
110431 0.104217264444852
110432 0.10421694986943
110433 0.104216635297806
110434 0.10421632072998
110435 0.104216006165952
110436 0.104215691605722
110437 0.10421537704929
110438 0.104215062496655
110439 0.104214747947818
110440 0.104214433402778
110441 0.104214118861536
110442 0.104213804324092
110443 0.104213489790444
110444 0.104213175260594
110445 0.104212860734541
110446 0.104212546212285
110447 0.104212231693826
110448 0.104211917179164
110449 0.104211602668299
110450 0.10421128816123
110451 0.104210973657958
110452 0.104210659158483
110453 0.104210344662804
110454 0.104210030170921
110455 0.104209715682835
110456 0.104209401198545
110457 0.104209086718052
110458 0.104208772241354
110459 0.104208457768452
110460 0.104208143299347
110461 0.104207828834037
110462 0.104207514372523
110463 0.104207199914804
110464 0.104206885460882
110465 0.104206571010755
110466 0.104206256564423
110467 0.104205942121886
110468 0.104205627683145
110469 0.104205313248199
110470 0.104204998817049
110471 0.104204684389693
110472 0.104204369966132
110473 0.104204055546366
110474 0.104203741130395
110475 0.104203426718219
110476 0.104203112309837
110477 0.10420279790525
110478 0.104202483504457
110479 0.104202169107459
110480 0.104201854714255
110481 0.104201540324846
110482 0.10420122593923
110483 0.104200911557409
110484 0.104200597179381
110485 0.104200282805148
110486 0.104199968434708
110487 0.104199654068062
110488 0.10419933970521
110489 0.104199025346152
110490 0.104198710990887
110491 0.104198396639415
110492 0.104198082291737
110493 0.104197767947852
110494 0.10419745360776
110495 0.104197139271461
110496 0.104196824938956
110497 0.104196510610243
110498 0.104196196285324
110499 0.104195881964197
110500 0.104195567646862
110501 0.104195253333321
110502 0.104194939023572
110503 0.104194624717615
110504 0.104194310415451
110505 0.10419399611708
110506 0.1041936818225
110507 0.104193367531713
110508 0.104193053244717
110509 0.104192738961514
110510 0.104192424682103
110511 0.104192110406483
110512 0.104191796134656
110513 0.10419148186662
110514 0.104191167602375
110515 0.104190853341922
110516 0.104190539085261
110517 0.104190224832391
110518 0.104189910583312
110519 0.104189596338024
110520 0.104189282096528
110521 0.104188967858822
110522 0.104188653624908
110523 0.104188339394784
110524 0.104188025168451
110525 0.104187710945909
110526 0.104187396727158
110527 0.104187082512197
110528 0.104186768301026
110529 0.104186454093647
110530 0.104186139890057
110531 0.104185825690257
110532 0.104185511494248
110533 0.104185197302029
110534 0.1041848831136
110535 0.104184568928961
110536 0.104184254748111
110537 0.104183940571052
110538 0.104183626397782
110539 0.104183312228301
110540 0.10418299806261
110541 0.104182683900709
110542 0.104182369742597
110543 0.104182055588274
110544 0.104181741437741
110545 0.104181427290996
110546 0.104181113148041
110547 0.104180799008874
110548 0.104180484873497
110549 0.104180170741908
110550 0.104179856614108
110551 0.104179542490097
110552 0.104179228369874
110553 0.10417891425344
110554 0.104178600140794
110555 0.104178286031936
110556 0.104177971926867
110557 0.104177657825586
110558 0.104177343728093
110559 0.104177029634388
110560 0.10417671554447
110561 0.104176401458341
110562 0.104176087375999
110563 0.104175773297446
110564 0.104175459222679
110565 0.104175145151701
110566 0.104174831084509
110567 0.104174517021105
110568 0.104174202961489
110569 0.104173888905659
110570 0.104173574853617
110571 0.104173260805362
110572 0.104172946760893
110573 0.104172632720212
110574 0.104172318683317
110575 0.104172004650209
110576 0.104171690620888
110577 0.104171376595353
110578 0.104171062573605
110579 0.104170748555643
110580 0.104170434541468
110581 0.104170120531079
110582 0.104169806524476
110583 0.104169492521659
110584 0.104169178522628
110585 0.104168864527383
110586 0.104168550535924
110587 0.10416823654825
110588 0.104167922564362
110589 0.10416760858426
110590 0.104167294607944
110591 0.104166980635412
110592 0.104166666666667
110593 0.104166352701706
110594 0.104166038740531
110595 0.104165724783141
110596 0.104165410829536
110597 0.104165096879715
110598 0.10416478293368
110599 0.10416446899143
110600 0.104164155052964
110601 0.104163841118283
110602 0.104163527187386
110603 0.104163213260274
110604 0.104162899336947
110605 0.104162585417403
110606 0.104162271501644
110607 0.104161957589669
110608 0.104161643681479
110609 0.104161329777072
110610 0.104161015876449
110611 0.10416070197961
110612 0.104160388086555
110613 0.104160074197283
110614 0.104159760311795
110615 0.104159446430091
110616 0.10415913255217
110617 0.104158818678033
110618 0.104158504807678
110619 0.104158190941107
110620 0.104157877078319
110621 0.104157563219314
110622 0.104157249364092
110623 0.104156935512653
110624 0.104156621664997
110625 0.104156307821124
110626 0.104155993981033
110627 0.104155680144725
110628 0.104155366312199
110629 0.104155052483456
110630 0.104154738658495
110631 0.104154424837316
110632 0.104154111019919
110633 0.104153797206305
110634 0.104153483396472
110635 0.104153169590422
110636 0.104152855788153
110637 0.104152541989666
110638 0.104152228194961
110639 0.104151914404037
110640 0.104151600616895
110641 0.104151286833535
110642 0.104150973053955
110643 0.104150659278158
110644 0.104150345506141
110645 0.104150031737905
110646 0.104149717973451
110647 0.104149404212777
110648 0.104149090455885
110649 0.104148776702773
110650 0.104148462953442
110651 0.104148149207891
110652 0.104147835466121
110653 0.104147521728132
110654 0.104147207993923
110655 0.104146894263495
110656 0.104146580536846
110657 0.104146266813978
110658 0.10414595309489
110659 0.104145639379582
110660 0.104145325668054
110661 0.104145011960306
110662 0.104144698256337
110663 0.104144384556149
110664 0.104144070859739
110665 0.10414375716711
110666 0.10414344347826
110667 0.104143129793189
110668 0.104142816111898
110669 0.104142502434385
110670 0.104142188760652
110671 0.104141875090698
110672 0.104141561424523
110673 0.104141247762127
110674 0.10414093410351
110675 0.104140620448672
110676 0.104140306797612
110677 0.10413999315033
110678 0.104139679506828
110679 0.104139365867103
110680 0.104139052231157
110681 0.10413873859899
110682 0.1041384249706
110683 0.104138111345989
110684 0.104137797725155
110685 0.1041374841081
110686 0.104137170494822
110687 0.104136856885323
110688 0.1041365432796
110689 0.104136229677656
110690 0.104135916079489
110691 0.1041356024851
110692 0.104135288894488
110693 0.104134975307653
110694 0.104134661724596
110695 0.104134348145315
110696 0.104134034569812
110697 0.104133720998086
110698 0.104133407430136
110699 0.104133093865964
110700 0.104132780305568
110701 0.104132466748949
110702 0.104132153196107
110703 0.104131839647041
110704 0.104131526101751
110705 0.104131212560238
110706 0.104130899022501
110707 0.10413058548854
110708 0.104130271958356
110709 0.104129958431947
110710 0.104129644909315
110711 0.104129331390458
110712 0.104129017875377
110713 0.104128704364072
110714 0.104128390856542
110715 0.104128077352788
110716 0.10412776385281
110717 0.104127450356607
110718 0.104127136864179
110719 0.104126823375527
110720 0.104126509890649
110721 0.104126196409547
110722 0.10412588293222
110723 0.104125569458667
110724 0.10412525598889
110725 0.104124942522887
110726 0.104124629060659
110727 0.104124315602206
110728 0.104124002147527
110729 0.104123688696622
110730 0.104123375249492
110731 0.104123061806137
110732 0.104122748366555
110733 0.104122434930747
110734 0.104122121498714
110735 0.104121808070455
110736 0.104121494645969
110737 0.104121181225257
110738 0.104120867808319
110739 0.104120554395155
110740 0.104120240985764
110741 0.104119927580147
110742 0.104119614178303
110743 0.104119300780232
110744 0.104118987385935
110745 0.104118673995411
110746 0.10411836060866
110747 0.104118047225682
110748 0.104117733846477
110749 0.104117420471045
110750 0.104117107099385
110751 0.104116793731499
110752 0.104116480367385
110753 0.104116167007043
110754 0.104115853650474
110755 0.104115540297677
110756 0.104115226948653
110757 0.104114913603401
110758 0.10411460026192
110759 0.104114286924212
110760 0.104113973590276
110761 0.104113660260112
110762 0.10411334693372
110763 0.1041130336111
110764 0.104112720292251
110765 0.104112406977173
110766 0.104112093665868
110767 0.104111780358333
110768 0.10411146705457
110769 0.104111153754578
110770 0.104110840458358
110771 0.104110527165908
110772 0.10411021387723
110773 0.104109900592323
110774 0.104109587311186
110775 0.10410927403382
110776 0.104108960760225
110777 0.104108647490401
110778 0.104108334224347
110779 0.104108020962063
110780 0.10410770770355
110781 0.104107394448808
110782 0.104107081197835
110783 0.104106767950633
110784 0.104106454707201
110785 0.104106141467538
110786 0.104105828231646
110787 0.104105514999523
110788 0.104105201771171
110789 0.104104888546588
110790 0.104104575325774
110791 0.10410426210873
110792 0.104103948895456
110793 0.104103635685951
110794 0.104103322480215
110795 0.104103009278248
110796 0.104102696080051
110797 0.104102382885622
110798 0.104102069694963
110799 0.104101756508072
110800 0.10410144332495
110801 0.104101130145597
110802 0.104100816970013
110803 0.104100503798197
110804 0.104100190630149
110805 0.10409987746587
110806 0.10409956430536
110807 0.104099251148617
110808 0.104098937995643
110809 0.104098624846437
110810 0.104098311700999
110811 0.104097998559329
110812 0.104097685421426
110813 0.104097372287292
110814 0.104097059156925
110815 0.104096746030326
110816 0.104096432907494
110817 0.10409611978843
110818 0.104095806673133
110819 0.104095493561603
110820 0.104095180453841
110821 0.104094867349846
110822 0.104094554249618
110823 0.104094241153157
110824 0.104093928060462
110825 0.104093614971535
110826 0.104093301886374
110827 0.10409298880498
110828 0.104092675727353
110829 0.104092362653492
110830 0.104092049583397
110831 0.104091736517069
110832 0.104091423454507
110833 0.104091110395711
110834 0.104090797340682
110835 0.104090484289418
110836 0.104090171241921
110837 0.104089858198189
110838 0.104089545158223
110839 0.104089232122023
110840 0.104088919089588
110841 0.104088606060919
110842 0.104088293036016
110843 0.104087980014877
110844 0.104087666997504
110845 0.104087353983897
110846 0.104087040974054
110847 0.104086727967977
110848 0.104086414965665
110849 0.104086101967117
110850 0.104085788972335
110851 0.104085475981317
110852 0.104085162994063
110853 0.104084850010575
110854 0.104084537030851
110855 0.104084224054891
110856 0.104083911082696
110857 0.104083598114265
110858 0.104083285149598
110859 0.104082972188696
110860 0.104082659231557
110861 0.104082346278182
110862 0.104082033328572
110863 0.104081720382725
110864 0.104081407440642
110865 0.104081094502322
110866 0.104080781567766
110867 0.104080468636974
110868 0.104080155709945
110869 0.104079842786679
110870 0.104079529867177
110871 0.104079216951437
110872 0.104078904039461
110873 0.104078591131248
110874 0.104078278226798
110875 0.10407796532611
110876 0.104077652429186
110877 0.104077339536024
110878 0.104077026646625
110879 0.104076713760988
110880 0.104076400879114
110881 0.104076088001002
110882 0.104075775126653
110883 0.104075462256065
110884 0.10407514938924
110885 0.104074836526177
110886 0.104074523666876
110887 0.104074210811337
110888 0.104073897959559
110889 0.104073585111544
110890 0.10407327226729
110891 0.104072959426797
110892 0.104072646590067
110893 0.104072333757097
110894 0.104072020927889
110895 0.104071708102442
110896 0.104071395280757
110897 0.104071082462832
110898 0.104070769648669
110899 0.104070456838267
110900 0.104070144031625
110901 0.104069831228744
110902 0.104069518429624
110903 0.104069205634265
110904 0.104068892842666
110905 0.104068580054828
110906 0.10406826727075
110907 0.104067954490432
110908 0.104067641713875
110909 0.104067328941078
110910 0.104067016172041
110911 0.104066703406763
110912 0.104066390645246
110913 0.104066077887489
110914 0.104065765133492
110915 0.104065452383254
110916 0.104065139636776
110917 0.104064826894057
110918 0.104064514155098
110919 0.104064201419898
110920 0.104063888688457
110921 0.104063575960776
110922 0.104063263236854
110923 0.104062950516691
110924 0.104062637800287
110925 0.104062325087641
110926 0.104062012378755
110927 0.104061699673627
110928 0.104061386972258
110929 0.104061074274648
110930 0.104060761580796
110931 0.104060448890703
110932 0.104060136204367
110933 0.104059823521791
110934 0.104059510842972
110935 0.104059198167911
110936 0.104058885496609
110937 0.104058572829064
110938 0.104058260165278
110939 0.104057947505249
110940 0.104057634848978
110941 0.104057322196464
110942 0.104057009547708
110943 0.10405669690271
110944 0.104056384261469
110945 0.104056071623985
110946 0.104055758990259
110947 0.104055446360289
110948 0.104055133734077
110949 0.104054821111622
110950 0.104054508492923
110951 0.104054195877982
110952 0.104053883266797
110953 0.104053570659369
110954 0.104053258055698
110955 0.104052945455783
110956 0.104052632859625
110957 0.104052320267223
110958 0.104052007678577
110959 0.104051695093687
110960 0.104051382512554
110961 0.104051069935177
110962 0.104050757361555
110963 0.10405044479169
110964 0.10405013222558
110965 0.104049819663227
110966 0.104049507104628
110967 0.104049194549786
110968 0.104048881998699
110969 0.104048569451367
110970 0.104048256907791
110971 0.10404794436797
110972 0.104047631831904
110973 0.104047319299593
110974 0.104047006771037
110975 0.104046694246236
110976 0.104046381725191
110977 0.104046069207899
110978 0.104045756694363
110979 0.104045444184581
110980 0.104045131678554
110981 0.104044819176281
110982 0.104044506677763
110983 0.104044194182999
110984 0.104043881691989
110985 0.104043569204734
110986 0.104043256721232
110987 0.104042944241485
110988 0.104042631765491
110989 0.104042319293252
110990 0.104042006824766
110991 0.104041694360033
110992 0.104041381899055
110993 0.10404106944183
110994 0.104040756988358
110995 0.10404044453864
110996 0.104040132092675
110997 0.104039819650463
110998 0.104039507212004
110999 0.104039194777299
111000 0.104038882346346
111001 0.104038569919147
111002 0.1040382574957
111003 0.104037945076006
111004 0.104037632660064
111005 0.104037320247875
111006 0.104037007839439
111007 0.104036695434755
111008 0.104036383033823
111009 0.104036070636644
111010 0.104035758243217
111011 0.104035445853542
111012 0.104035133467619
111013 0.104034821085448
111014 0.104034508707029
111015 0.104034196332362
111016 0.104033883961446
111017 0.104033571594282
111018 0.10403325923087
111019 0.104032946871209
111020 0.104032634515299
111021 0.104032322163141
111022 0.104032009814734
111023 0.104031697470078
111024 0.104031385129174
111025 0.10403107279202
111026 0.104030760458617
111027 0.104030448128965
111028 0.104030135803064
111029 0.104029823480914
111030 0.104029511162514
111031 0.104029198847864
111032 0.104028886536966
111033 0.104028574229817
111034 0.104028261926419
111035 0.104027949626771
111036 0.104027637330873
111037 0.104027325038725
111038 0.104027012750328
111039 0.10402670046568
111040 0.104026388184782
111041 0.104026075907634
111042 0.104025763634235
111043 0.104025451364586
111044 0.104025139098686
111045 0.104024826836536
111046 0.104024514578136
111047 0.104024202323484
111048 0.104023890072582
111049 0.104023577825429
111050 0.104023265582025
111051 0.10402295334237
111052 0.104022641106463
111053 0.104022328874306
111054 0.104022016645897
111055 0.104021704421237
111056 0.104021392200326
111057 0.104021079983163
111058 0.104020767769748
111059 0.104020455560082
111060 0.104020143354164
111061 0.104019831151994
111062 0.104019518953572
111063 0.104019206758899
111064 0.104018894567973
111065 0.104018582380795
111066 0.104018270197365
111067 0.104017958017682
111068 0.104017645841747
111069 0.10401733366956
111070 0.10401702150112
111071 0.104016709336428
111072 0.104016397175483
111073 0.104016085018285
111074 0.104015772864834
111075 0.10401546071513
111076 0.104015148569173
111077 0.104014836426964
111078 0.104014524288501
111079 0.104014212153785
111080 0.104013900022815
111081 0.104013587895592
111082 0.104013275772116
111083 0.104012963652386
111084 0.104012651536402
111085 0.104012339424165
111086 0.104012027315674
111087 0.104011715210929
111088 0.10401140310993
111089 0.104011091012677
111090 0.10401077891917
111091 0.104010466829408
111092 0.104010154743393
111093 0.104009842661123
111094 0.104009530582599
111095 0.10400921850782
111096 0.104008906436786
111097 0.104008594369498
111098 0.104008282305956
111099 0.104007970246158
111100 0.104007658190105
111101 0.104007346137798
111102 0.104007034089235
111103 0.104006722044418
111104 0.104006410003345
111105 0.104006097966017
111106 0.104005785932433
111107 0.104005473902594
111108 0.1040051618765
111109 0.104004849854149
111110 0.104004537835544
111111 0.104004225820682
111112 0.104003913809565
111113 0.104003601802191
111114 0.104003289798562
111115 0.104002977798677
111116 0.104002665802535
111117 0.104002353810137
111118 0.104002041821483
111119 0.104001729836573
111120 0.104001417855406
111121 0.104001105877982
111122 0.104000793904302
111123 0.104000481934365
111124 0.104000169968172
111125 0.103999858005721
111126 0.103999546047014
111127 0.103999234092049
111128 0.103998922140828
111129 0.103998610193349
111130 0.103998298249613
111131 0.10399798630962
111132 0.103997674373369
111133 0.103997362440861
111134 0.103997050512095
111135 0.103996738587072
111136 0.10399642666579
111137 0.103996114748251
111138 0.103995802834455
111139 0.1039954909244
111140 0.103995179018087
111141 0.103994867115516
111142 0.103994555216687
111143 0.103994243321599
111144 0.103993931430253
111145 0.103993619542649
111146 0.103993307658786
111147 0.103992995778665
111148 0.103992683902285
111149 0.103992372029646
111150 0.103992060160749
111151 0.103991748295592
111152 0.103991436434177
111153 0.103991124576502
111154 0.103990812722569
111155 0.103990500872376
111156 0.103990189025924
111157 0.103989877183212
111158 0.103989565344241
111159 0.10398925350901
111160 0.10398894167752
111161 0.10398862984977
111162 0.103988318025761
111163 0.103988006205491
111164 0.103987694388962
111165 0.103987382576172
111166 0.103987070767123
111167 0.103986758961813
111168 0.103986447160243
111169 0.103986135362413
111170 0.103985823568323
111171 0.103985511777972
111172 0.10398519999136
111173 0.103984888208488
111174 0.103984576429355
111175 0.103984264653961
111176 0.103983952882306
111177 0.103983641114391
111178 0.103983329350214
111179 0.103983017589776
111180 0.103982705833078
111181 0.103982394080117
111182 0.103982082330896
111183 0.103981770585413
111184 0.103981458843669
111185 0.103981147105663
111186 0.103980835371395
111187 0.103980523640866
111188 0.103980211914074
111189 0.103979900191021
111190 0.103979588471706
111191 0.103979276756129
111192 0.10397896504429
111193 0.103978653336189
111194 0.103978341631825
111195 0.103978029931199
111196 0.103977718234311
111197 0.10397740654116
111198 0.103977094851746
111199 0.10397678316607
111200 0.103976471484131
111201 0.103976159805929
111202 0.103975848131464
111203 0.103975536460737
111204 0.103975224793746
111205 0.103974913130492
111206 0.103974601470975
111207 0.103974289815194
111208 0.10397397816315
111209 0.103973666514843
111210 0.103973354870272
111211 0.103973043229438
111212 0.10397273159234
111213 0.103972419958978
111214 0.103972108329352
111215 0.103971796703463
111216 0.103971485081309
111217 0.103971173462891
111218 0.103970861848209
111219 0.103970550237263
111220 0.103970238630053
111221 0.103969927026578
111222 0.103969615426838
111223 0.103969303830834
111224 0.103968992238566
111225 0.103968680650033
111226 0.103968369065235
111227 0.103968057484172
111228 0.103967745906844
111229 0.103967434333251
111230 0.103967122763393
111231 0.10396681119727
111232 0.103966499634882
111233 0.103966188076228
111234 0.103965876521309
111235 0.103965564970124
111236 0.103965253422674
111237 0.103964941878958
111238 0.103964630338976
111239 0.103964318802729
111240 0.103964007270216
111241 0.103963695741436
111242 0.103963384216391
111243 0.10396307269508
111244 0.103962761177502
111245 0.103962449663658
111246 0.103962138153548
111247 0.103961826647171
111248 0.103961515144528
111249 0.103961203645618
111250 0.103960892150442
111251 0.103960580658999
111252 0.103960269171289
111253 0.103959957687312
111254 0.103959646207068
111255 0.103959334730557
111256 0.103959023257779
111257 0.103958711788733
111258 0.103958400323421
111259 0.103958088861841
111260 0.103957777403993
111261 0.103957465949878
111262 0.103957154499496
111263 0.103956843052845
111264 0.103956531609927
111265 0.103956220170742
111266 0.103955908735288
111267 0.103955597303566
111268 0.103955285875576
111269 0.103954974451318
111270 0.103954663030792
111271 0.103954351613997
111272 0.103954040200934
111273 0.103953728791603
111274 0.103953417386003
111275 0.103953105984134
111276 0.103952794585997
111277 0.103952483191591
111278 0.103952171800916
111279 0.103951860413972
111280 0.103951549030759
111281 0.103951237651277
111282 0.103950926275526
111283 0.103950614903505
111284 0.103950303535216
111285 0.103949992170656
111286 0.103949680809828
111287 0.10394936945273
111288 0.103949058099362
111289 0.103948746749724
111290 0.103948435403817
111291 0.10394812406164
111292 0.103947812723192
111293 0.103947501388475
111294 0.103947190057488
111295 0.10394687873023
111296 0.103946567406702
111297 0.103946256086904
111298 0.103945944770836
111299 0.103945633458497
111300 0.103945322149887
111301 0.103945010845007
111302 0.103944699543855
111303 0.103944388246434
111304 0.103944076952741
111305 0.103943765662777
111306 0.103943454376542
111307 0.103943143094036
111308 0.103942831815259
111309 0.103942520540211
111310 0.103942209268891
111311 0.1039418980013
111312 0.103941586737437
111313 0.103941275477303
111314 0.103940964220897
111315 0.103940652968219
111316 0.103940341719269
111317 0.103940030474048
111318 0.103939719232554
111319 0.103939407994789
111320 0.103939096760751
111321 0.103938785530441
111322 0.103938474303859
111323 0.103938163081004
111324 0.103937851861877
111325 0.103937540646478
111326 0.103937229434806
111327 0.103936918226861
111328 0.103936607022643
111329 0.103936295822153
111330 0.103935984625389
111331 0.103935673432353
111332 0.103935362243043
111333 0.10393505105746
111334 0.103934739875605
111335 0.103934428697475
111336 0.103934117523073
111337 0.103933806352397
111338 0.103933495185447
111339 0.103933184022224
111340 0.103932872862727
111341 0.103932561706956
111342 0.103932250554911
111343 0.103931939406593
111344 0.103931628262
111345 0.103931317121133
111346 0.103931005983993
111347 0.103930694850577
111348 0.103930383720888
111349 0.103930072594924
111350 0.103929761472686
111351 0.103929450354173
111352 0.103929139239385
111353 0.103928828128323
111354 0.103928517020986
111355 0.103928205917374
111356 0.103927894817487
111357 0.103927583721325
111358 0.103927272628888
111359 0.103926961540176
111360 0.103926650455188
111361 0.103926339373926
111362 0.103926028296387
111363 0.103925717222574
111364 0.103925406152484
111365 0.103925095086119
111366 0.103924784023478
111367 0.103924472964562
111368 0.103924161909369
111369 0.103923850857901
111370 0.103923539810157
111371 0.103923228766136
111372 0.103922917725839
111373 0.103922606689266
111374 0.103922295656417
111375 0.103921984627291
111376 0.103921673601888
111377 0.103921362580209
111378 0.103921051562254
111379 0.103920740548021
111380 0.103920429537512
111381 0.103920118530726
111382 0.103919807527663
111383 0.103919496528322
111384 0.103919185532705
111385 0.103918874540811
111386 0.103918563552639
111387 0.103918252568189
111388 0.103917941587463
111389 0.103917630610459
111390 0.103917319637177
111391 0.103917008667617
111392 0.10391669770178
111393 0.103916386739665
111394 0.103916075781272
111395 0.103915764826601
111396 0.103915453875652
111397 0.103915142928425
111398 0.103914831984919
111399 0.103914521045135
111400 0.103914210109073
111401 0.103913899176732
111402 0.103913588248113
111403 0.103913277323215
111404 0.103912966402039
111405 0.103912655484584
111406 0.103912344570849
111407 0.103912033660836
111408 0.103911722754544
111409 0.103911411851973
111410 0.103911100953123
111411 0.103910790057993
111412 0.103910479166584
111413 0.103910168278896
111414 0.103909857394928
111415 0.103909546514681
111416 0.103909235638154
111417 0.103908924765347
111418 0.103908613896261
111419 0.103908303030894
111420 0.103907992169248
111421 0.103907681311322
111422 0.103907370457115
111423 0.103907059606629
111424 0.103906748759862
111425 0.103906437916815
111426 0.103906127077487
111427 0.103905816241879
111428 0.10390550540999
111429 0.103905194581821
111430 0.103904883757371
111431 0.10390457293664
111432 0.103904262119628
111433 0.103903951306335
111434 0.103903640496762
111435 0.103903329690907
111436 0.103903018888771
111437 0.103902708090354
111438 0.103902397295655
111439 0.103902086504675
111440 0.103901775717413
111441 0.10390146493387
111442 0.103901154154045
111443 0.103900843377939
111444 0.10390053260555
111445 0.10390022183688
111446 0.103899911071928
111447 0.103899600310694
111448 0.103899289553177
111449 0.103898978799378
111450 0.103898668049298
111451 0.103898357302934
111452 0.103898046560289
111453 0.10389773582136
111454 0.10389742508615
111455 0.103897114354656
111456 0.10389680362688
111457 0.103896492902821
111458 0.103896182182479
111459 0.103895871465854
111460 0.103895560752946
111461 0.103895250043755
111462 0.10389493933828
111463 0.103894628636523
111464 0.103894317938482
111465 0.103894007244157
111466 0.103893696553549
111467 0.103893385866658
111468 0.103893075183482
111469 0.103892764504023
111470 0.10389245382828
111471 0.103892143156254
111472 0.103891832487943
111473 0.103891521823348
111474 0.103891211162469
111475 0.103890900505306
111476 0.103890589851858
111477 0.103890279202126
111478 0.10388996855611
111479 0.103889657913809
111480 0.103889347275223
111481 0.103889036640353
111482 0.103888726009198
111483 0.103888415381758
111484 0.103888104758033
111485 0.103887794138023
111486 0.103887483521729
111487 0.103887172909149
111488 0.103886862300283
111489 0.103886551695133
111490 0.103886241093697
111491 0.103885930495975
111492 0.103885619901968
111493 0.103885309311676
111494 0.103884998725097
111495 0.103884688142233
111496 0.103884377563083
111497 0.103884066987647
111498 0.103883756415925
111499 0.103883445847917
111500 0.103883135283623
111501 0.103882824723042
111502 0.103882514166176
111503 0.103882203613023
111504 0.103881893063583
111505 0.103881582517857
111506 0.103881271975844
111507 0.103880961437544
111508 0.103880650902958
111509 0.103880340372085
111510 0.103880029844924
111511 0.103879719321477
111512 0.103879408801743
111513 0.103879098285721
111514 0.103878787773413
111515 0.103878477264816
111516 0.103878166759933
111517 0.103877856258762
111518 0.103877545761303
111519 0.103877235267557
111520 0.103876924777523
111521 0.103876614291201
111522 0.103876303808592
111523 0.103875993329694
111524 0.103875682854509
111525 0.103875372383035
111526 0.103875061915273
111527 0.103874751451223
111528 0.103874440990884
111529 0.103874130534257
111530 0.103873820081342
111531 0.103873509632138
111532 0.103873199186645
111533 0.103872888744864
111534 0.103872578306793
111535 0.103872267872434
111536 0.103871957441786
111537 0.103871647014849
111538 0.103871336591623
111539 0.103871026172107
111540 0.103870715756302
111541 0.103870405344208
111542 0.103870094935825
111543 0.103869784531152
111544 0.103869474130189
111545 0.103869163732937
111546 0.103868853339395
111547 0.103868542949563
111548 0.103868232563441
111549 0.103867922181029
111550 0.103867611802327
111551 0.103867301427335
111552 0.103866991056053
111553 0.103866680688481
111554 0.103866370324618
111555 0.103866059964465
111556 0.103865749608021
111557 0.103865439255287
111558 0.103865128906262
111559 0.103864818560946
111560 0.103864508219339
111561 0.103864197881442
111562 0.103863887547253
111563 0.103863577216774
111564 0.103863266890003
111565 0.103862956566941
111566 0.103862646247588
111567 0.103862335931943
111568 0.103862025620007
111569 0.103861715311779
111570 0.10386140500726
111571 0.103861094706449
111572 0.103860784409347
111573 0.103860474115952
111574 0.103860163826266
111575 0.103859853540288
111576 0.103859543258017
111577 0.103859232979455
111578 0.1038589227046
111579 0.103858612433453
111580 0.103858302166013
111581 0.103857991902281
111582 0.103857681642257
111583 0.103857371385939
111584 0.10385706113333
111585 0.103856750884427
111586 0.103856440639232
111587 0.103856130397743
111588 0.103855820159962
111589 0.103855509925888
111590 0.10385519969552
111591 0.103854889468859
111592 0.103854579245905
111593 0.103854269026657
111594 0.103853958811116
111595 0.103853648599282
111596 0.103853338391154
111597 0.103853028186732
111598 0.103852717986016
111599 0.103852407789007
111600 0.103852097595703
111601 0.103851787406106
111602 0.103851477220214
111603 0.103851167038029
111604 0.103850856859549
111605 0.103850546684775
111606 0.103850236513706
111607 0.103849926346343
111608 0.103849616182685
111609 0.103849306022733
111610 0.103848995866486
111611 0.103848685713944
111612 0.103848375565108
111613 0.103848065419976
111614 0.103847755278549
111615 0.103847445140828
111616 0.103847135006811
111617 0.103846824876499
111618 0.103846514749891
111619 0.103846204626989
111620 0.10384589450779
111621 0.103845584392296
111622 0.103845274280507
111623 0.103844964172422
111624 0.103844654068041
111625 0.103844343967364
111626 0.103844033870391
111627 0.103843723777122
111628 0.103843413687557
111629 0.103843103601696
111630 0.103842793519539
111631 0.103842483441085
111632 0.103842173366335
111633 0.103841863295288
111634 0.103841553227945
111635 0.103841243164305
111636 0.103840933104369
111637 0.103840623048135
111638 0.103840312995605
111639 0.103840002946778
111640 0.103839692901654
111641 0.103839382860232
111642 0.103839072822514
111643 0.103838762788498
111644 0.103838452758185
111645 0.103838142731575
111646 0.103837832708667
111647 0.103837522689461
111648 0.103837212673958
111649 0.103836902662157
111650 0.103836592654058
111651 0.103836282649662
111652 0.103835972648967
111653 0.103835662651974
111654 0.103835352658684
111655 0.103835042669095
111656 0.103834732683208
111657 0.103834422701022
111658 0.103834112722538
111659 0.103833802747756
111660 0.103833492776675
111661 0.103833182809295
111662 0.103832872845617
111663 0.103832562885639
111664 0.103832252929363
111665 0.103831942976788
111666 0.103831633027914
111667 0.103831323082741
111668 0.103831013141269
111669 0.103830703203497
111670 0.103830393269426
111671 0.103830083339055
111672 0.103829773412385
111673 0.103829463489416
111674 0.103829153570147
111675 0.103828843654578
111676 0.103828533742709
111677 0.10382822383454
111678 0.103827913930072
111679 0.103827604029303
111680 0.103827294132234
111681 0.103826984238865
111682 0.103826674349196
111683 0.103826364463226
111684 0.103826054580956
111685 0.103825744702386
111686 0.103825434827515
111687 0.103825124956343
111688 0.10382481508887
111689 0.103824505225097
111690 0.103824195365023
111691 0.103823885508647
111692 0.103823575655971
111693 0.103823265806994
111694 0.103822955961715
111695 0.103822646120135
111696 0.103822336282254
111697 0.103822026448071
111698 0.103821716617587
111699 0.103821406790801
111700 0.103821096967714
111701 0.103820787148324
111702 0.103820477332633
111703 0.10382016752064
111704 0.103819857712345
111705 0.103819547907748
111706 0.103819238106849
111707 0.103818928309648
111708 0.103818618516144
111709 0.103818308726338
111710 0.10381799894023
111711 0.103817689157819
111712 0.103817379379106
111713 0.103817069604089
111714 0.10381675983277
111715 0.103816450065149
111716 0.103816140301224
111717 0.103815830540996
111718 0.103815520784466
111719 0.103815211031632
111720 0.103814901282495
111721 0.103814591537054
111722 0.103814281795311
111723 0.103813972057263
111724 0.103813662322913
111725 0.103813352592258
111726 0.1038130428653
111727 0.103812733142039
111728 0.103812423422473
111729 0.103812113706604
111730 0.10381180399443
111731 0.103811494285953
111732 0.103811184581171
111733 0.103810874880085
111734 0.103810565182695
111735 0.103810255489
111736 0.103809945799001
111737 0.103809636112698
111738 0.10380932643009
111739 0.103809016751177
111740 0.103808707075959
111741 0.103808397404437
111742 0.10380808773661
111743 0.103807778072478
111744 0.10380746841204
111745 0.103807158755298
111746 0.10380684910225
111747 0.103806539452897
111748 0.103806229807239
111749 0.103805920165275
111750 0.103805610527005
111751 0.10380530089243
111752 0.10380499126155
111753 0.103804681634363
111754 0.103804372010871
111755 0.103804062391073
111756 0.103803752774969
111757 0.103803443162559
111758 0.103803133553842
111759 0.10380282394882
111760 0.103802514347491
111761 0.103802204749855
111762 0.103801895155914
111763 0.103801585565665
111764 0.103801275979111
111765 0.103800966396249
111766 0.103800656817081
111767 0.103800347241606
111768 0.103800037669824
111769 0.103799728101734
111770 0.103799418537338
111771 0.103799108976635
111772 0.103798799419625
111773 0.103798489866307
111774 0.103798180316682
111775 0.103797870770749
111776 0.103797561228509
111777 0.103797251689961
111778 0.103796942155105
111779 0.103796632623942
111780 0.103796323096471
111781 0.103796013572692
111782 0.103795704052605
111783 0.10379539453621
111784 0.103795085023507
111785 0.103794775514495
111786 0.103794466009176
111787 0.103794156507548
111788 0.103793847009611
111789 0.103793537515366
111790 0.103793228024812
111791 0.10379291853795
111792 0.103792609054778
111793 0.103792299575298
111794 0.103791990099509
111795 0.103791680627412
111796 0.103791371159005
111797 0.103791061694288
111798 0.103790752233263
111799 0.103790442775928
111800 0.103790133322284
111801 0.103789823872331
111802 0.103789514426067
111803 0.103789204983495
111804 0.103788895544612
111805 0.10378858610942
111806 0.103788276677918
111807 0.103787967250106
111808 0.103787657825984
111809 0.103787348405552
111810 0.10378703898881
111811 0.103786729575758
111812 0.103786420166395
111813 0.103786110760722
111814 0.103785801358738
111815 0.103785491960444
111816 0.10378518256584
111817 0.103784873174924
111818 0.103784563787698
111819 0.103784254404161
111820 0.103783945024313
111821 0.103783635648154
111822 0.103783326275684
111823 0.103783016906903
111824 0.103782707541811
111825 0.103782398180407
111826 0.103782088822692
111827 0.103781779468665
111828 0.103781470118327
111829 0.103781160771678
111830 0.103780851428716
111831 0.103780542089443
111832 0.103780232753858
111833 0.103779923421961
111834 0.103779614093752
111835 0.103779304769231
111836 0.103778995448398
111837 0.103778686131253
111838 0.103778376817795
111839 0.103778067508025
111840 0.103777758201942
111841 0.103777448899547
111842 0.10377713960084
111843 0.103776830305819
111844 0.103776521014486
111845 0.10377621172684
111846 0.103775902442881
111847 0.103775593162609
111848 0.103775283886024
111849 0.103774974613126
111850 0.103774665343915
111851 0.10377435607839
111852 0.103774046816552
111853 0.1037737375584
111854 0.103773428303935
111855 0.103773119053156
111856 0.103772809806064
111857 0.103772500562658
111858 0.103772191322938
111859 0.103771882086904
111860 0.103771572854556
111861 0.103771263625894
111862 0.103770954400918
111863 0.103770645179627
111864 0.103770335962023
111865 0.103770026748104
111866 0.10376971753787
111867 0.103769408331322
111868 0.103769099128459
111869 0.103768789929282
111870 0.10376848073379
111871 0.103768171541983
111872 0.103767862353861
111873 0.103767553169424
111874 0.103767243988672
111875 0.103766934811605
111876 0.103766625638222
111877 0.103766316468525
111878 0.103766007302512
111879 0.103765698140183
111880 0.103765388981539
111881 0.103765079826579
111882 0.103764770675304
111883 0.103764461527713
111884 0.103764152383806
111885 0.103763843243583
111886 0.103763534107044
111887 0.103763224974189
111888 0.103762915845018
111889 0.10376260671953
111890 0.103762297597727
111891 0.103761988479607
111892 0.10376167936517
111893 0.103761370254417
111894 0.103761061147347
111895 0.103760752043961
111896 0.103760442944258
111897 0.103760133848238
111898 0.103759824755901
111899 0.103759515667247
111900 0.103759206582276
111901 0.103758897500988
111902 0.103758588423383
111903 0.10375827934946
111904 0.10375797027922
111905 0.103757661212662
111906 0.103757352149787
111907 0.103757043090595
111908 0.103756734035085
111909 0.103756424983256
111910 0.103756115935111
111911 0.103755806890647
111912 0.103755497849865
111913 0.103755188812765
111914 0.103754879779347
111915 0.103754570749611
111916 0.103754261723556
111917 0.103753952701183
111918 0.103753643682492
111919 0.103753334667482
111920 0.103753025656153
111921 0.103752716648506
111922 0.10375240764454
111923 0.103752098644255
111924 0.103751789647651
111925 0.103751480654728
111926 0.103751171665487
111927 0.103750862679926
111928 0.103750553698045
111929 0.103750244719846
111930 0.103749935745327
111931 0.103749626774489
111932 0.103749317807331
111933 0.103749008843853
111934 0.103748699884056
111935 0.103748390927939
111936 0.103748081975503
111937 0.103747773026746
111938 0.103747464081669
111939 0.103747155140272
111940 0.103746846202556
111941 0.103746537268519
111942 0.103746228338161
111943 0.103745919411483
111944 0.103745610488485
111945 0.103745301569166
111946 0.103744992653527
111947 0.103744683741567
111948 0.103744374833286
111949 0.103744065928685
111950 0.103743757027762
111951 0.103743448130519
111952 0.103743139236954
111953 0.103742830347068
111954 0.103742521460861
111955 0.103742212578333
111956 0.103741903699484
111957 0.103741594824312
111958 0.10374128595282
111959 0.103740977085006
111960 0.10374066822087
111961 0.103740359360412
111962 0.103740050503633
111963 0.103739741650532
111964 0.103739432801108
111965 0.103739123955363
111966 0.103738815113295
111967 0.103738506274906
111968 0.103738197440194
111969 0.103737888609159
111970 0.103737579781802
111971 0.103737270958123
111972 0.103736962138121
111973 0.103736653321796
111974 0.103736344509149
111975 0.103736035700179
111976 0.103735726894886
111977 0.103735418093269
111978 0.10373510929533
111979 0.103734800501068
111980 0.103734491710483
111981 0.103734182923574
111982 0.103733874140342
111983 0.103733565360786
111984 0.103733256584907
111985 0.103732947812704
111986 0.103732639044178
111987 0.103732330279328
111988 0.103732021518154
111989 0.103731712760656
111990 0.103731404006834
111991 0.103731095256688
111992 0.103730786510218
111993 0.103730477767424
111994 0.103730169028306
111995 0.103729860292863
111996 0.103729551561095
111997 0.103729242833004
111998 0.103728934108587
111999 0.103728625387846
112000 0.10372831667078
112001 0.10372800795739
112002 0.103727699247674
112003 0.103727390541634
112004 0.103727081839268
112005 0.103726773140578
112006 0.103726464445562
112007 0.103726155754221
112008 0.103725847066554
112009 0.103725538382562
112010 0.103725229702245
112011 0.103724921025602
112012 0.103724612352633
112013 0.103724303683339
112014 0.103723995017719
112015 0.103723686355772
112016 0.1037233776975
112017 0.103723069042902
112018 0.103722760391978
112019 0.103722451744728
112020 0.103722143101151
112021 0.103721834461248
112022 0.103721525825018
112023 0.103721217192462
112024 0.10372090856358
112025 0.103720599938371
112026 0.103720291316835
112027 0.103719982698972
112028 0.103719674084782
112029 0.103719365474266
112030 0.103719056867422
112031 0.103718748264251
112032 0.103718439664753
112033 0.103718131068928
112034 0.103717822476775
112035 0.103717513888295
112036 0.103717205303488
112037 0.103716896722353
112038 0.10371658814489
112039 0.1037162795711
112040 0.103715971000982
112041 0.103715662434535
112042 0.103715353871761
112043 0.103715045312659
112044 0.103714736757229
112045 0.103714428205471
112046 0.103714119657384
112047 0.103713811112969
112048 0.103713502572226
112049 0.103713194035154
112050 0.103712885501753
112051 0.103712576972024
112052 0.103712268445966
112053 0.10371195992358
112054 0.103711651404864
112055 0.10371134288982
112056 0.103711034378446
112057 0.103710725870744
112058 0.103710417366712
112059 0.103710108866351
112060 0.10370980036966
112061 0.103709491876641
112062 0.103709183387291
112063 0.103708874901613
112064 0.103708566419604
112065 0.103708257941266
112066 0.103707949466598
112067 0.1037076409956
112068 0.103707332528272
112069 0.103707024064615
112070 0.103706715604627
112071 0.103706407148309
112072 0.10370609869566
112073 0.103705790246682
112074 0.103705481801373
112075 0.103705173359733
112076 0.103704864921763
112077 0.103704556487462
112078 0.103704248056831
112079 0.103703939629869
112080 0.103703631206576
112081 0.103703322786952
112082 0.103703014370997
112083 0.103702705958711
112084 0.103702397550094
112085 0.103702089145145
112086 0.103701780743865
112087 0.103701472346254
112088 0.103701163952311
112089 0.103700855562037
112090 0.103700547175431
112091 0.103700238792494
112092 0.103699930413224
112093 0.103699622037623
112094 0.10369931366569
112095 0.103699005297425
112096 0.103698696932828
112097 0.103698388571898
112098 0.103698080214637
112099 0.103697771861043
112100 0.103697463511117
112101 0.103697155164858
112102 0.103696846822267
112103 0.103696538483343
112104 0.103696230148086
112105 0.103695921816497
112106 0.103695613488574
112107 0.103695305164319
112108 0.103694996843731
112109 0.10369468852681
112110 0.103694380213556
112111 0.103694071903968
112112 0.103693763598047
112113 0.103693455295793
112114 0.103693146997205
112115 0.103692838702284
112116 0.103692530411029
112117 0.10369222212344
112118 0.103691913839518
112119 0.103691605559262
112120 0.103691297282672
112121 0.103690989009748
112122 0.10369068074049
112123 0.103690372474897
112124 0.103690064212971
112125 0.10368975595471
112126 0.103689447700115
112127 0.103689139449185
112128 0.103688831201921
112129 0.103688522958323
112130 0.103688214718389
112131 0.103687906482121
112132 0.103687598249518
112133 0.10368729002058
112134 0.103686981795307
112135 0.103686673573699
112136 0.103686365355756
112137 0.103686057141478
112138 0.103685748930864
112139 0.103685440723915
112140 0.103685132520631
112141 0.103684824321011
112142 0.103684516125056
112143 0.103684207932765
112144 0.103683899744138
112145 0.103683591559175
112146 0.103683283377876
112147 0.103682975200242
112148 0.103682667026271
112149 0.103682358855964
112150 0.103682050689321
112151 0.103681742526342
112152 0.103681434367027
112153 0.103681126211375
112154 0.103680818059386
112155 0.103680509911061
112156 0.103680201766399
112157 0.103679893625401
112158 0.103679585488065
112159 0.103679277354393
112160 0.103678969224384
112161 0.103678661098038
112162 0.103678352975354
112163 0.103678044856334
112164 0.103677736740976
112165 0.103677428629281
112166 0.103677120521248
112167 0.103676812416878
112168 0.103676504316171
112169 0.103676196219125
112170 0.103675888125742
112171 0.103675580036022
112172 0.103675271949963
112173 0.103674963867566
112174 0.103674655788832
112175 0.103674347713759
112176 0.103674039642348
112177 0.103673731574599
112178 0.103673423510511
112179 0.103673115450085
112180 0.103672807393321
112181 0.103672499340218
112182 0.103672191290776
112183 0.103671883244996
112184 0.103671575202877
112185 0.103671267164419
112186 0.103670959129622
112187 0.103670651098486
112188 0.103670343071011
112189 0.103670035047196
112190 0.103669727027043
112191 0.10366941901055
112192 0.103669110997718
112193 0.103668802988546
112194 0.103668494983035
112195 0.103668186981184
112196 0.103667878982993
112197 0.103667570988463
112198 0.103667262997593
112199 0.103666955010382
112200 0.103666647026832
112201 0.103666339046942
112202 0.103666031070711
112203 0.103665723098141
112204 0.10366541512923
112205 0.103665107163978
112206 0.103664799202387
112207 0.103664491244454
112208 0.103664183290181
112209 0.103663875339567
112210 0.103663567392613
112211 0.103663259449318
112212 0.103662951509681
112213 0.103662643573704
112214 0.103662335641386
112215 0.103662027712726
112216 0.103661719787726
112217 0.103661411866384
112218 0.1036611039487
112219 0.103660796034675
112220 0.103660488124309
112221 0.103660180217601
112222 0.103659872314551
112223 0.10365956441516
112224 0.103659256519427
112225 0.103658948627351
112226 0.103658640738934
112227 0.103658332854175
112228 0.103658024973074
112229 0.10365771709563
112230 0.103657409221844
112231 0.103657101351716
112232 0.103656793485245
112233 0.103656485622432
112234 0.103656177763276
112235 0.103655869907778
112236 0.103655562055936
112237 0.103655254207752
112238 0.103654946363225
112239 0.103654638522355
112240 0.103654330685142
112241 0.103654022851586
112242 0.103653715021687
112243 0.103653407195444
112244 0.103653099372858
112245 0.103652791553929
112246 0.103652483738656
112247 0.10365217592704
112248 0.103651868119079
112249 0.103651560314776
112250 0.103651252514128
112251 0.103650944717136
112252 0.103650636923801
112253 0.103650329134121
112254 0.103650021348097
112255 0.103649713565729
112256 0.103649405787017
112257 0.103649098011961
112258 0.10364879024056
112259 0.103648482472814
112260 0.103648174708724
112261 0.10364786694829
112262 0.10364755919151
112263 0.103647251438386
112264 0.103646943688917
112265 0.103646635943103
112266 0.103646328200944
112267 0.10364602046244
112268 0.10364571272759
112269 0.103645404996396
112270 0.103645097268856
112271 0.10364478954497
112272 0.10364448182474
112273 0.103644174108163
112274 0.103643866395241
112275 0.103643558685974
112276 0.10364325098036
112277 0.103642943278401
112278 0.103642635580095
112279 0.103642327885444
112280 0.103642020194446
112281 0.103641712507103
112282 0.103641404823413
112283 0.103641097143377
112284 0.103640789466994
112285 0.103640481794265
112286 0.10364017412519
112287 0.103639866459767
112288 0.103639558797999
112289 0.103639251139883
112290 0.10363894348542
112291 0.103638635834611
112292 0.103638328187454
112293 0.103638020543951
112294 0.1036377129041
112295 0.103637405267902
112296 0.103637097635357
112297 0.103636790006464
112298 0.103636482381224
112299 0.103636174759637
112300 0.103635867141701
112301 0.103635559527418
112302 0.103635251916788
112303 0.103634944309809
112304 0.103634636706483
112305 0.103634329106808
112306 0.103634021510786
112307 0.103633713918415
112308 0.103633406329697
112309 0.103633098744629
112310 0.103632791163214
112311 0.10363248358545
112312 0.103632176011337
112313 0.103631868440876
112314 0.103631560874067
112315 0.103631253310908
112316 0.103630945751401
112317 0.103630638195545
112318 0.103630330643339
112319 0.103630023094785
112320 0.103629715549882
112321 0.103629408008629
112322 0.103629100471027
112323 0.103628792937076
112324 0.103628485406776
112325 0.103628177880125
112326 0.103627870357126
112327 0.103627562837776
112328 0.103627255322077
112329 0.103626947810028
112330 0.103626640301629
112331 0.103626332796881
112332 0.103626025295782
112333 0.103625717798333
112334 0.103625410304534
112335 0.103625102814384
112336 0.103624795327885
112337 0.103624487845034
112338 0.103624180365834
112339 0.103623872890283
112340 0.103623565418381
112341 0.103623257950128
112342 0.103622950485525
112343 0.103622643024571
112344 0.103622335567265
112345 0.103622028113609
112346 0.103621720663602
112347 0.103621413217243
112348 0.103621105774534
112349 0.103620798335473
112350 0.10362049090006
112351 0.103620183468296
112352 0.103619876040181
112353 0.103619568615713
112354 0.103619261194895
112355 0.103618953777724
112356 0.103618646364202
112357 0.103618338954327
112358 0.103618031548101
112359 0.103617724145522
112360 0.103617416746592
112361 0.103617109351309
112362 0.103616801959674
112363 0.103616494571686
112364 0.103616187187346
112365 0.103615879806653
112366 0.103615572429608
112367 0.10361526505621
112368 0.10361495768646
112369 0.103614650320356
112370 0.1036143429579
112371 0.10361403559909
112372 0.103613728243928
112373 0.103613420892412
112374 0.103613113544543
112375 0.103612806200321
112376 0.103612498859746
112377 0.103612191522817
112378 0.103611884189534
112379 0.103611576859898
112380 0.103611269533908
112381 0.103610962211565
112382 0.103610654892867
112383 0.103610347577816
112384 0.103610040266411
112385 0.103609732958652
112386 0.103609425654538
112387 0.103609118354071
112388 0.103608811057249
112389 0.103608503764073
112390 0.103608196474542
112391 0.103607889188657
112392 0.103607581906417
112393 0.103607274627823
112394 0.103606967352874
112395 0.10360666008157
112396 0.103606352813911
112397 0.103606045549897
112398 0.103605738289528
112399 0.103605431032804
112400 0.103605123779725
112401 0.103604816530291
112402 0.103604509284501
112403 0.103604202042356
112404 0.103603894803855
112405 0.103603587568999
112406 0.103603280337787
112407 0.103602973110219
112408 0.103602665886296
112409 0.103602358666017
112410 0.103602051449382
112411 0.10360174423639
112412 0.103601437027043
112413 0.10360112982134
112414 0.10360082261928
112415 0.103600515420864
112416 0.103600208226091
112417 0.103599901034962
112418 0.103599593847477
112419 0.103599286663635
112420 0.103598979483436
112421 0.103598672306881
112422 0.103598365133968
112423 0.103598057964699
112424 0.103597750799072
112425 0.103597443637089
112426 0.103597136478748
112427 0.103596829324051
112428 0.103596522172995
112429 0.103596215025583
112430 0.103595907881813
112431 0.103595600741686
112432 0.1035952936052
112433 0.103594986472358
112434 0.103594679343157
112435 0.103594372217599
112436 0.103594065095682
112437 0.103593757977408
112438 0.103593450862776
112439 0.103593143751785
112440 0.103592836644437
112441 0.10359252954073
112442 0.103592222440664
112443 0.103591915344241
112444 0.103591608251458
112445 0.103591301162317
112446 0.103590994076818
112447 0.103590686994959
112448 0.103590379916742
112449 0.103590072842166
112450 0.103589765771231
112451 0.103589458703937
112452 0.103589151640284
112453 0.103588844580272
112454 0.1035885375239
112455 0.103588230471169
112456 0.103587923422079
112457 0.103587616376629
112458 0.10358730933482
112459 0.103587002296651
112460 0.103586695262122
112461 0.103586388231233
112462 0.103586081203985
112463 0.103585774180376
112464 0.103585467160408
112465 0.103585160144079
112466 0.10358485313139
112467 0.103584546122341
112468 0.103584239116932
112469 0.103583932115162
112470 0.103583625117032
112471 0.103583318122541
112472 0.10358301113169
112473 0.103582704144478
112474 0.103582397160905
112475 0.103582090180971
112476 0.103581783204677
112477 0.103581476232021
112478 0.103581169263004
112479 0.103580862297626
112480 0.103580555335887
112481 0.103580248377787
112482 0.103579941423325
112483 0.103579634472502
112484 0.103579327525317
112485 0.10357902058177
112486 0.103578713641862
112487 0.103578406705592
112488 0.10357809977296
112489 0.103577792843967
112490 0.103577485918611
112491 0.103577178996893
112492 0.103576872078814
112493 0.103576565164371
112494 0.103576258253567
112495 0.1035759513464
112496 0.103575644442871
112497 0.10357533754298
112498 0.103575030646725
112499 0.103574723754108
112500 0.103574416865129
112501 0.103574109979786
112502 0.103573803098081
112503 0.103573496220012
112504 0.103573189345581
112505 0.103572882474786
112506 0.103572575607629
112507 0.103572268744108
112508 0.103571961884223
112509 0.103571655027976
112510 0.103571348175364
112511 0.103571041326389
112512 0.103570734481051
112513 0.103570427639349
112514 0.103570120801283
112515 0.103569813966853
112516 0.103569507136059
112517 0.103569200308901
112518 0.103568893485379
112519 0.103568586665493
112520 0.103568279849243
112521 0.103567973036628
112522 0.103567666227649
112523 0.103567359422305
112524 0.103567052620597
112525 0.103566745822524
112526 0.103566439028087
112527 0.103566132237285
112528 0.103565825450117
112529 0.103565518666585
112530 0.103565211886688
112531 0.103564905110426
112532 0.103564598337799
112533 0.103564291568806
112534 0.103563984803449
112535 0.103563678041725
112536 0.103563371283637
112537 0.103563064529182
112538 0.103562757778363
112539 0.103562451031177
112540 0.103562144287626
112541 0.103561837547709
112542 0.103561530811426
112543 0.103561224078777
112544 0.103560917349762
112545 0.103560610624381
112546 0.103560303902633
112547 0.103559997184519
112548 0.103559690470039
112549 0.103559383759193
112550 0.10355907705198
112551 0.1035587703484
112552 0.103558463648454
112553 0.103558156952141
112554 0.103557850259461
112555 0.103557543570415
112556 0.103557236885001
112557 0.10355693020322
112558 0.103556623525073
112559 0.103556316850558
112560 0.103556010179675
112561 0.103555703512426
112562 0.103555396848809
112563 0.103555090188824
112564 0.103554783532472
112565 0.103554476879752
112566 0.103554170230665
112567 0.10355386358521
112568 0.103553556943387
112569 0.103553250305196
112570 0.103552943670636
112571 0.103552637039709
112572 0.103552330412414
112573 0.10355202378875
112574 0.103551717168719
112575 0.103551410552318
112576 0.10355110393955
112577 0.103550797330412
112578 0.103550490724906
112579 0.103550184123032
112580 0.103549877524788
112581 0.103549570930176
112582 0.103549264339195
112583 0.103548957751845
112584 0.103548651168126
112585 0.103548344588037
112586 0.10354803801158
112587 0.103547731438753
112588 0.103547424869556
112589 0.103547118303991
112590 0.103546811742055
112591 0.103546505183751
112592 0.103546198629076
112593 0.103545892078032
112594 0.103545585530618
112595 0.103545278986834
112596 0.10354497244668
112597 0.103544665910156
112598 0.103544359377262
112599 0.103544052847997
112600 0.103543746322363
112601 0.103543439800358
112602 0.103543133281982
112603 0.103542826767236
112604 0.10354252025612
112605 0.103542213748633
112606 0.103541907244775
112607 0.103541600744546
112608 0.103541294247947
112609 0.103540987754976
112610 0.103540681265635
112611 0.103540374779922
112612 0.103540068297838
112613 0.103539761819383
112614 0.103539455344557
112615 0.103539148873359
112616 0.10353884240579
112617 0.103538535941849
112618 0.103538229481537
112619 0.103537923024852
112620 0.103537616571796
112621 0.103537310122369
112622 0.103537003676569
112623 0.103536697234397
112624 0.103536390795853
112625 0.103536084360937
112626 0.103535777929649
112627 0.103535471501989
112628 0.103535165077956
112629 0.10353485865755
112630 0.103534552240773
112631 0.103534245827622
112632 0.103533939418099
112633 0.103533633012203
112634 0.103533326609934
112635 0.103533020211293
112636 0.103532713816278
112637 0.10353240742489
112638 0.10353210103713
112639 0.103531794652995
112640 0.103531488272488
112641 0.103531181895607
112642 0.103530875522353
112643 0.103530569152726
112644 0.103530262786725
112645 0.10352995642435
112646 0.103529650065601
112647 0.103529343710479
112648 0.103529037358982
112649 0.103528731011112
112650 0.103528424666868
112651 0.103528118326249
112652 0.103527811989257
112653 0.10352750565589
112654 0.103527199326149
112655 0.103526893000033
112656 0.103526586677543
112657 0.103526280358679
112658 0.103525974043439
112659 0.103525667731825
112660 0.103525361423837
112661 0.103525055119473
112662 0.103524748818734
112663 0.103524442521621
112664 0.103524136228132
112665 0.103523829938268
112666 0.103523523652029
112667 0.103523217369415
112668 0.103522911090425
112669 0.10352260481506
112670 0.103522298543319
112671 0.103521992275203
112672 0.103521686010711
112673 0.103521379749843
112674 0.103521073492599
112675 0.10352076723898
112676 0.103520460988984
112677 0.103520154742613
112678 0.103519848499865
112679 0.103519542260741
112680 0.103519236025241
112681 0.103518929793364
112682 0.103518623565111
112683 0.103518317340482
112684 0.103518011119476
112685 0.103517704902093
112686 0.103517398688333
112687 0.103517092478197
112688 0.103516786271684
112689 0.103516480068794
112690 0.103516173869526
112691 0.103515867673882
112692 0.103515561481861
112693 0.103515255293462
112694 0.103514949108686
112695 0.103514642927532
112696 0.103514336750001
112697 0.103514030576093
112698 0.103513724405806
112699 0.103513418239142
112700 0.103513112076101
112701 0.103512805916681
112702 0.103512499760884
112703 0.103512193608708
112704 0.103511887460154
112705 0.103511581315223
112706 0.103511275173913
112707 0.103510969036224
112708 0.103510662902158
112709 0.103510356771712
112710 0.103510050644889
112711 0.103509744521686
112712 0.103509438402105
112713 0.103509132286146
112714 0.103508826173807
112715 0.10350852006509
112716 0.103508213959993
112717 0.103507907858518
112718 0.103507601760663
112719 0.103507295666429
112720 0.103506989575816
112721 0.103506683488823
112722 0.103506377405451
112723 0.1035060713257
112724 0.103505765249569
112725 0.103505459177058
112726 0.103505153108167
112727 0.103504847042897
112728 0.103504540981247
112729 0.103504234923217
112730 0.103503928868807
112731 0.103503622818016
112732 0.103503316770846
112733 0.103503010727295
112734 0.103502704687364
112735 0.103502398651052
112736 0.103502092618361
112737 0.103501786589288
112738 0.103501480563835
112739 0.103501174542001
112740 0.103500868523786
112741 0.103500562509191
112742 0.103500256498214
112743 0.103499950490857
112744 0.103499644487118
112745 0.103499338486999
112746 0.103499032490498
112747 0.103498726497615
112748 0.103498420508352
112749 0.103498114522707
112750 0.10349780854068
112751 0.103497502562272
112752 0.103497196587482
112753 0.10349689061631
112754 0.103496584648757
112755 0.103496278684821
112756 0.103495972724504
112757 0.103495666767805
112758 0.103495360814723
112759 0.103495054865259
112760 0.103494748919413
112761 0.103494442977185
112762 0.103494137038574
112763 0.10349383110358
112764 0.103493525172204
112765 0.103493219244446
112766 0.103492913320304
112767 0.10349260739978
112768 0.103492301482873
112769 0.103491995569583
112770 0.10349168965991
112771 0.103491383753854
112772 0.103491077851415
112773 0.103490771952592
112774 0.103490466057386
112775 0.103490160165797
112776 0.103489854277824
112777 0.103489548393468
112778 0.103489242512728
112779 0.103488936635604
112780 0.103488630762097
112781 0.103488324892206
112782 0.10348801902593
112783 0.103487713163271
112784 0.103487407304228
112785 0.1034871014488
112786 0.103486795596989
112787 0.103486489748793
112788 0.103486183904212
112789 0.103485878063247
112790 0.103485572225898
112791 0.103485266392164
112792 0.103484960562045
112793 0.103484654735542
112794 0.103484348912654
112795 0.103484043093381
112796 0.103483737277723
112797 0.10348343146568
112798 0.103483125657251
112799 0.103482819852438
112800 0.103482514051239
112801 0.103482208253655
112802 0.103481902459685
112803 0.10348159666933
112804 0.10348129088259
112805 0.103480985099464
112806 0.103480679319952
112807 0.103480373544054
112808 0.10348006777177
112809 0.103479762003101
112810 0.103479456238045
112811 0.103479150476603
112812 0.103478844718775
112813 0.103478538964561
112814 0.103478233213961
112815 0.103477927466974
112816 0.103477621723601
112817 0.103477315983841
112818 0.103477010247694
112819 0.103476704515161
112820 0.103476398786241
112821 0.103476093060935
112822 0.103475787339241
112823 0.10347548162116
112824 0.103475175906692
112825 0.103474870195837
112826 0.103474564488595
112827 0.103474258784966
112828 0.103473953084949
112829 0.103473647388545
112830 0.103473341695753
112831 0.103473036006574
112832 0.103472730321007
112833 0.103472424639052
112834 0.103472118960709
112835 0.103471813285979
112836 0.10347150761486
112837 0.103471201947354
112838 0.103470896283459
112839 0.103470590623177
112840 0.103470284966506
112841 0.103469979313446
112842 0.103469673663998
112843 0.103469368018162
112844 0.103469062375937
112845 0.103468756737324
112846 0.103468451102322
112847 0.103468145470931
112848 0.103467839843151
112849 0.103467534218982
112850 0.103467228598424
112851 0.103466922981477
112852 0.103466617368141
112853 0.103466311758416
112854 0.103466006152301
112855 0.103465700549797
112856 0.103465394950904
112857 0.103465089355621
112858 0.103464783763949
112859 0.103464478175886
112860 0.103464172591434
112861 0.103463867010592
112862 0.103463561433361
112863 0.103463255859739
112864 0.103462950289727
112865 0.103462644723325
112866 0.103462339160533
112867 0.103462033601351
112868 0.103461728045778
112869 0.103461422493815
112870 0.103461116945461
112871 0.103460811400717
112872 0.103460505859582
112873 0.103460200322056
112874 0.10345989478814
112875 0.103459589257832
112876 0.103459283731134
112877 0.103458978208045
112878 0.103458672688564
112879 0.103458367172693
112880 0.10345806166043
112881 0.103457756151776
112882 0.10345745064673
112883 0.103457145145293
112884 0.103456839647465
112885 0.103456534153245
112886 0.103456228662633
112887 0.103455923175629
112888 0.103455617692233
112889 0.103455312212446
112890 0.103455006736267
112891 0.103454701263695
112892 0.103454395794731
112893 0.103454090329376
112894 0.103453784867627
112895 0.103453479409487
112896 0.103453173954954
112897 0.103452868504028
112898 0.10345256305671
112899 0.103452257613
112900 0.103451952172896
112901 0.1034516467364
112902 0.103451341303511
112903 0.103451035874228
112904 0.103450730448553
112905 0.103450425026485
112906 0.103450119608023
112907 0.103449814193169
112908 0.10344950878192
112909 0.103449203374279
112910 0.103448897970244
112911 0.103448592569815
112912 0.103448287172993
112913 0.103447981779777
112914 0.103447676390168
112915 0.103447371004164
112916 0.103447065621766
112917 0.103446760242975
112918 0.103446454867789
112919 0.10344614949621
112920 0.103445844128236
112921 0.103445538763867
112922 0.103445233403105
112923 0.103444928045948
112924 0.103444622692396
112925 0.10344431734245
112926 0.103444011996109
112927 0.103443706653373
112928 0.103443401314243
112929 0.103443095978717
112930 0.103442790646797
112931 0.103442485318481
112932 0.103442179993771
112933 0.103441874672665
112934 0.103441569355164
112935 0.103441264041267
112936 0.103440958730976
112937 0.103440653424288
112938 0.103440348121205
112939 0.103440042821727
112940 0.103439737525853
112941 0.103439432233583
112942 0.103439126944917
112943 0.103438821659855
112944 0.103438516378397
112945 0.103438211100543
112946 0.103437905826293
112947 0.103437600555646
112948 0.103437295288604
112949 0.103436990025164
112950 0.103436684765329
112951 0.103436379509097
112952 0.103436074256468
112953 0.103435769007443
112954 0.10343546376202
112955 0.103435158520201
112956 0.103434853281985
112957 0.103434548047373
112958 0.103434242816363
112959 0.103433937588955
112960 0.103433632365151
112961 0.103433327144949
112962 0.10343302192835
112963 0.103432716715354
112964 0.10343241150596
112965 0.103432106300169
112966 0.103431801097979
112967 0.103431495899393
112968 0.103431190704408
112969 0.103430885513025
112970 0.103430580325245
112971 0.103430275141066
112972 0.10342996996049
112973 0.103429664783515
112974 0.103429359610142
112975 0.10342905444037
112976 0.1034287492742
112977 0.103428444111632
112978 0.103428138952665
112979 0.1034278337973
112980 0.103427528645536
112981 0.103427223497373
112982 0.103426918352811
112983 0.10342661321185
112984 0.10342630807449
112985 0.103426002940732
112986 0.103425697810574
112987 0.103425392684016
112988 0.10342508756106
112989 0.103424782441704
112990 0.103424477325949
112991 0.103424172213794
112992 0.10342386710524
112993 0.103423562000286
112994 0.103423256898932
112995 0.103422951801178
112996 0.103422646707025
112997 0.103422341616472
112998 0.103422036529518
112999 0.103421731446165
113000 0.103421426366411
113001 0.103421121290257
113002 0.103420816217702
113003 0.103420511148748
113004 0.103420206083392
113005 0.103419901021637
113006 0.10341959596348
113007 0.103419290908923
113008 0.103418985857965
113009 0.103418680810606
113010 0.103418375766847
113011 0.103418070726686
113012 0.103417765690124
113013 0.103417460657161
113014 0.103417155627797
113015 0.103416850602031
113016 0.103416545579865
113017 0.103416240561296
113018 0.103415935546326
113019 0.103415630534955
113020 0.103415325527182
113021 0.103415020523007
113022 0.10341471552243
113023 0.103414410525452
113024 0.103414105532071
113025 0.103413800542289
113026 0.103413495556104
113027 0.103413190573517
113028 0.103412885594528
113029 0.103412580619137
113030 0.103412275647343
113031 0.103411970679146
113032 0.103411665714547
113033 0.103411360753546
113034 0.103411055796142
113035 0.103410750842335
113036 0.103410445892125
113037 0.103410140945512
113038 0.103409836002496
113039 0.103409531063077
113040 0.103409226127255
113041 0.103408921195029
113042 0.103408616266401
113043 0.103408311341369
113044 0.103408006419933
113045 0.103407701502094
113046 0.103407396587851
113047 0.103407091677205
113048 0.103406786770155
113049 0.103406481866701
113050 0.103406176966843
113051 0.103405872070582
113052 0.103405567177916
113053 0.103405262288846
113054 0.103404957403372
113055 0.103404652521493
113056 0.103404347643211
113057 0.103404042768524
113058 0.103403737897432
113059 0.103403433029936
113060 0.103403128166035
113061 0.103402823305729
113062 0.103402518449019
113063 0.103402213595904
113064 0.103401908746383
113065 0.103401603900458
113066 0.103401299058128
113067 0.103400994219393
113068 0.103400689384252
113069 0.103400384552706
113070 0.103400079724755
113071 0.103399774900398
113072 0.103399470079635
113073 0.103399165262467
113074 0.103398860448894
113075 0.103398555638914
113076 0.103398250832529
113077 0.103397946029738
113078 0.103397641230541
113079 0.103397336434938
113080 0.103397031642929
113081 0.103396726854513
113082 0.103396422069691
113083 0.103396117288463
113084 0.103395812510829
113085 0.103395507736788
113086 0.10339520296634
113087 0.103394898199486
113088 0.103394593436225
113089 0.103394288676557
113090 0.103393983920483
113091 0.103393679168001
113092 0.103393374419112
113093 0.103393069673817
113094 0.103392764932114
113095 0.103392460194004
113096 0.103392155459486
113097 0.103391850728562
113098 0.10339154600123
113099 0.10339124127749
113100 0.103390936557342
113101 0.103390631840787
113102 0.103390327127825
113103 0.103390022418454
113104 0.103389717712675
113105 0.103389413010489
113106 0.103389108311894
113107 0.103388803616892
113108 0.103388498925481
113109 0.103388194237662
113110 0.103387889553434
113111 0.103387584872798
113112 0.103387280195754
113113 0.103386975522301
113114 0.103386670852439
113115 0.103386366186169
113116 0.10338606152349
113117 0.103385756864402
113118 0.103385452208905
113119 0.103385147556999
113120 0.103384842908683
113121 0.103384538263959
113122 0.103384233622826
113123 0.103383928985283
113124 0.103383624351331
113125 0.103383319720969
113126 0.103383015094198
113127 0.103382710471017
113128 0.103382405851427
113129 0.103382101235426
113130 0.103381796623016
113131 0.103381492014196
113132 0.103381187408966
113133 0.103380882807327
113134 0.103380578209276
113135 0.103380273614816
113136 0.103379969023945
113137 0.103379664436665
113138 0.103379359852973
113139 0.103379055272871
113140 0.103378750696359
113141 0.103378446123436
113142 0.103378141554102
113143 0.103377836988357
113144 0.103377532426202
113145 0.103377227867636
113146 0.103376923312658
113147 0.10337661876127
113148 0.10337631421347
113149 0.103376009669259
113150 0.103375705128637
113151 0.103375400591603
113152 0.103375096058158
113153 0.103374791528302
113154 0.103374487002033
113155 0.103374182479354
113156 0.103373877960262
113157 0.103373573444758
113158 0.103373268932843
113159 0.103372964424516
113160 0.103372659919776
113161 0.103372355418625
113162 0.103372050921061
113163 0.103371746427085
113164 0.103371441936697
113165 0.103371137449896
113166 0.103370832966683
113167 0.103370528487057
113168 0.103370224011018
113169 0.103369919538567
113170 0.103369615069703
113171 0.103369310604426
113172 0.103369006142737
113173 0.103368701684634
113174 0.103368397230118
113175 0.103368092779189
113176 0.103367788331847
113177 0.103367483888091
113178 0.103367179447922
113179 0.10336687501134
113180 0.103366570578344
113181 0.103366266148934
113182 0.103365961723111
113183 0.103365657300874
113184 0.103365352882223
113185 0.103365048467158
113186 0.10336474405568
113187 0.103364439647787
113188 0.10336413524348
113189 0.103363830842759
113190 0.103363526445624
113191 0.103363222052074
113192 0.10336291766211
113193 0.103362613275732
113194 0.103362308892938
113195 0.103362004513731
113196 0.103361700138108
113197 0.103361395766071
113198 0.103361091397619
113199 0.103360787032752
113200 0.10336048267147
113201 0.103360178313772
113202 0.10335987395966
113203 0.103359569609133
113204 0.10335926526219
113205 0.103358960918831
113206 0.103358656579058
113207 0.103358352242869
113208 0.103358047910264
113209 0.103357743581243
113210 0.103357439255807
113211 0.103357134933955
113212 0.103356830615687
113213 0.103356526301003
113214 0.103356221989903
113215 0.103355917682387
113216 0.103355613378455
113217 0.103355309078106
113218 0.103355004781341
113219 0.10335470048816
113220 0.103354396198562
113221 0.103354091912548
113222 0.103353787630117
113223 0.103353483351269
113224 0.103353179076005
113225 0.103352874804324
113226 0.103352570536225
113227 0.10335226627171
113228 0.103351962010778
113229 0.103351657753428
113230 0.103351353499662
113231 0.103351049249478
113232 0.103350745002876
113233 0.103350440759857
113234 0.103350136520421
113235 0.103349832284567
113236 0.103349528052296
113237 0.103349223823606
113238 0.103348919598499
113239 0.103348615376974
113240 0.103348311159031
113241 0.10334800694467
113242 0.103347702733891
113243 0.103347398526694
113244 0.103347094323078
113245 0.103346790123044
113246 0.103346485926592
113247 0.103346181733721
113248 0.103345877544432
113249 0.103345573358724
113250 0.103345269176597
113251 0.103344964998052
113252 0.103344660823087
113253 0.103344356651704
113254 0.103344052483902
113255 0.10334374831968
113256 0.10334344415904
113257 0.10334314000198
113258 0.103342835848501
113259 0.103342531698603
113260 0.103342227552285
113261 0.103341923409548
113262 0.103341619270391
113263 0.103341315134815
113264 0.103341011002818
113265 0.103340706874402
113266 0.103340402749566
113267 0.103340098628311
113268 0.103339794510635
113269 0.103339490396539
113270 0.103339186286022
113271 0.103338882179086
113272 0.103338578075729
113273 0.103338273975952
113274 0.103337969879754
113275 0.103337665787136
113276 0.103337361698097
113277 0.103337057612638
113278 0.103336753530758
113279 0.103336449452457
113280 0.103336145377735
113281 0.103335841306592
113282 0.103335537239028
113283 0.103335233175042
113284 0.103334929114636
113285 0.103334625057808
113286 0.103334321004559
113287 0.103334016954889
113288 0.103333712908797
113289 0.103333408866283
113290 0.103333104827348
113291 0.103332800791991
113292 0.103332496760212
113293 0.103332192732012
113294 0.103331888707389
113295 0.103331584686345
113296 0.103331280668878
113297 0.103330976654989
113298 0.103330672644678
113299 0.103330368637945
113300 0.103330064634789
113301 0.103329760635211
113302 0.10332945663921
113303 0.103329152646787
113304 0.103328848657941
113305 0.103328544672672
113306 0.10332824069098
113307 0.103327936712866
113308 0.103327632738328
113309 0.103327328767368
113310 0.103327024799984
113311 0.103326720836177
113312 0.103326416875947
113313 0.103326112919294
113314 0.103325808966217
113315 0.103325505016716
113316 0.103325201070792
113317 0.103324897128445
113318 0.103324593189673
113319 0.103324289254478
113320 0.103323985322859
113321 0.103323681394816
113322 0.103323377470349
113323 0.103323073549458
113324 0.103322769632143
113325 0.103322465718404
113326 0.10332216180824
113327 0.103321857901652
113328 0.10332155399864
113329 0.103321250099203
113330 0.103320946203341
113331 0.103320642311055
113332 0.103320338422344
113333 0.103320034537208
113334 0.103319730655647
113335 0.103319426777661
113336 0.10331912290325
113337 0.103318819032415
113338 0.103318515165154
113339 0.103318211301467
113340 0.103317907441356
113341 0.103317603584819
113342 0.103317299731856
113343 0.103316995882468
113344 0.103316692036654
113345 0.103316388194415
113346 0.10331608435575
113347 0.103315780520659
113348 0.103315476689142
113349 0.103315172861199
113350 0.10331486903683
113351 0.103314565216034
113352 0.103314261398813
113353 0.103313957585165
113354 0.103313653775091
113355 0.103313349968591
113356 0.103313046165664
113357 0.10331274236631
113358 0.10331243857053
113359 0.103312134778323
113360 0.103311830989689
113361 0.103311527204629
113362 0.103311223423141
113363 0.103310919645227
113364 0.103310615870885
113365 0.103310312100116
113366 0.10331000833292
113367 0.103309704569296
113368 0.103309400809246
113369 0.103309097052767
113370 0.103308793299861
113371 0.103308489550528
113372 0.103308185804767
113373 0.103307882062578
113374 0.103307578323961
113375 0.103307274588917
113376 0.103306970857444
113377 0.103306667129543
113378 0.103306363405214
113379 0.103306059684457
113380 0.103305755967272
113381 0.103305452253659
113382 0.103305148543616
113383 0.103304844837146
113384 0.103304541134247
113385 0.103304237434919
113386 0.103303933739163
113387 0.103303630046977
113388 0.103303326358363
113389 0.10330302267332
113390 0.103302718991848
113391 0.103302415313947
113392 0.103302111639617
113393 0.103301807968857
113394 0.103301504301668
113395 0.10330120063805
113396 0.103300896978002
113397 0.103300593321525
113398 0.103300289668618
113399 0.103299986019282
113400 0.103299682373516
113401 0.10329937873132
113402 0.103299075092694
113403 0.103298771457638
113404 0.103298467826152
113405 0.103298164198236
113406 0.10329786057389
113407 0.103297556953113
113408 0.103297253335906
113409 0.103296949722269
113410 0.103296646112201
113411 0.103296342505703
113412 0.103296038902774
113413 0.103295735303415
113414 0.103295431707624
113415 0.103295128115403
113416 0.103294824526751
113417 0.103294520941668
113418 0.103294217360154
113419 0.103293913782208
113420 0.103293610207832
113421 0.103293306637024
113422 0.103293003069785
113423 0.103292699506114
113424 0.103292395946012
113425 0.103292092389478
113426 0.103291788836513
113427 0.103291485287116
113428 0.103291181741287
113429 0.103290878199026
113430 0.103290574660334
113431 0.103290271125209
113432 0.103289967593652
113433 0.103289664065663
113434 0.103289360541242
113435 0.103289057020388
113436 0.103288753503103
113437 0.103288449989384
113438 0.103288146479233
113439 0.10328784297265
113440 0.103287539469633
113441 0.103287235970185
113442 0.103286932474303
113443 0.103286628981988
113444 0.10328632549324
113445 0.10328602200806
113446 0.103285718526446
113447 0.103285415048399
113448 0.103285111573918
113449 0.103284808103005
113450 0.103284504635658
113451 0.103284201171877
113452 0.103283897711663
113453 0.103283594255015
113454 0.103283290801934
113455 0.103282987352419
113456 0.10328268390647
113457 0.103282380464087
113458 0.10328207702527
113459 0.103281773590018
113460 0.103281470158333
113461 0.103281166730214
113462 0.10328086330566
113463 0.103280559884672
113464 0.103280256467249
113465 0.103279953053392
113466 0.103279649643101
113467 0.103279346236374
113468 0.103279042833213
113469 0.103278739433617
113470 0.103278436037587
113471 0.103278132645121
113472 0.10327782925622
113473 0.103277525870884
113474 0.103277222489113
113475 0.103276919110907
113476 0.103276615736265
113477 0.103276312365188
113478 0.103276008997676
113479 0.103275705633728
113480 0.103275402273344
113481 0.103275098916525
113482 0.10327479556327
113483 0.103274492213579
113484 0.103274188867452
113485 0.10327388552489
113486 0.103273582185891
113487 0.103273278850456
113488 0.103272975518585
113489 0.103272672190277
113490 0.103272368865533
113491 0.103272065544353
113492 0.103271762226736
113493 0.103271458912683
113494 0.103271155602193
113495 0.103270852295267
113496 0.103270548991903
113497 0.103270245692103
113498 0.103269942395866
113499 0.103269639103192
113500 0.10326933581408
113501 0.103269032528532
113502 0.103268729246546
113503 0.103268425968123
113504 0.103268122693263
113505 0.103267819421965
113506 0.10326751615423
113507 0.103267212890057
113508 0.103266909629446
113509 0.103266606372398
113510 0.103266303118912
113511 0.103265999868988
113512 0.103265696622626
113513 0.103265393379826
113514 0.103265090140588
113515 0.103264786904912
113516 0.103264483672797
113517 0.103264180444244
113518 0.103263877219253
113519 0.103263573997823
113520 0.103263270779955
113521 0.103262967565648
113522 0.103262664354903
113523 0.103262361147718
113524 0.103262057944095
113525 0.103261754744033
113526 0.103261451547532
113527 0.103261148354592
113528 0.103260845165213
113529 0.103260541979394
113530 0.103260238797136
113531 0.103259935618439
113532 0.103259632443303
113533 0.103259329271727
113534 0.103259026103711
113535 0.103258722939256
113536 0.103258419778361
113537 0.103258116621026
113538 0.103257813467252
113539 0.103257510317037
113540 0.103257207170383
113541 0.103256904027288
113542 0.103256600887753
113543 0.103256297751778
113544 0.103255994619363
113545 0.103255691490507
113546 0.103255388365211
113547 0.103255085243475
113548 0.103254782125297
113549 0.103254479010679
113550 0.103254175899621
113551 0.103253872792121
113552 0.103253569688181
113553 0.1032532665878
113554 0.103252963490977
113555 0.103252660397714
113556 0.103252357308009
113557 0.103252054221864
113558 0.103251751139276
113559 0.103251448060248
113560 0.103251144984778
113561 0.103250841912866
113562 0.103250538844513
113563 0.103250235779718
113564 0.103249932718481
113565 0.103249629660803
113566 0.103249326606683
113567 0.10324902355612
113568 0.103248720509116
113569 0.103248417465669
113570 0.10324811442578
113571 0.103247811389449
113572 0.103247508356676
113573 0.10324720532746
113574 0.103246902301802
113575 0.103246599279701
113576 0.103246296261157
113577 0.103245993246171
113578 0.103245690234742
113579 0.10324538722687
113580 0.103245084222555
113581 0.103244781221797
113582 0.103244478224597
113583 0.103244175230953
113584 0.103243872240865
113585 0.103243569254335
113586 0.103243266271361
113587 0.103242963291943
113588 0.103242660316082
113589 0.103242357343778
113590 0.10324205437503
113591 0.103241751409838
113592 0.103241448448202
113593 0.103241145490123
113594 0.103240842535599
113595 0.103240539584631
113596 0.10324023663722
113597 0.103239933693364
113598 0.103239630753064
113599 0.103239327816319
113600 0.10323902488313
113601 0.103238721953497
113602 0.103238419027419
113603 0.103238116104897
113604 0.10323781318593
113605 0.103237510270518
113606 0.103237207358661
113607 0.10323690445036
113608 0.103236601545613
113609 0.103236298644421
113610 0.103235995746785
113611 0.103235692852703
113612 0.103235389962175
113613 0.103235087075203
113614 0.103234784191785
113615 0.103234481311921
113616 0.103234178435612
113617 0.103233875562857
113618 0.103233572693657
113619 0.103233269828011
113620 0.103232966965919
113621 0.103232664107381
113622 0.103232361252397
113623 0.103232058400967
113624 0.103231755553091
113625 0.103231452708768
113626 0.103231149868
113627 0.103230847030785
113628 0.103230544197123
113629 0.103230241367015
113630 0.103229938540461
113631 0.103229635717459
113632 0.103229332898011
113633 0.103229030082117
113634 0.103228727269775
113635 0.103228424460986
113636 0.103228121655751
113637 0.103227818854068
113638 0.103227516055938
113639 0.103227213261361
113640 0.103226910470336
113641 0.103226607682865
113642 0.103226304898945
113643 0.103226002118579
113644 0.103225699341764
113645 0.103225396568502
113646 0.103225093798792
113647 0.103224791032634
113648 0.103224488270029
113649 0.103224185510975
113650 0.103223882755474
113651 0.103223580003524
113652 0.103223277255126
113653 0.10322297451028
113654 0.103222671768985
113655 0.103222369031243
113656 0.103222066297051
113657 0.103221763566411
113658 0.103221460839323
113659 0.103221158115785
113660 0.103220855395799
113661 0.103220552679365
113662 0.103220249966481
113663 0.103219947257148
113664 0.103219644551366
113665 0.103219341849135
113666 0.103219039150455
113667 0.103218736455325
113668 0.103218433763747
113669 0.103218131075718
113670 0.103217828391241
113671 0.103217525710313
113672 0.103217223032936
113673 0.10321692035911
113674 0.103216617688833
113675 0.103216315022107
113676 0.10321601235893
113677 0.103215709699304
113678 0.103215407043228
113679 0.103215104390701
113680 0.103214801741724
113681 0.103214499096297
113682 0.10321419645442
113683 0.103213893816092
113684 0.103213591181314
113685 0.103213288550085
113686 0.103212985922405
113687 0.103212683298274
113688 0.103212380677693
113689 0.103212078060661
113690 0.103211775447178
113691 0.103211472837244
113692 0.103211170230859
113693 0.103210867628022
113694 0.103210565028735
113695 0.103210262432996
113696 0.103209959840805
113697 0.103209657252163
113698 0.10320935466707
113699 0.103209052085525
113700 0.103208749507528
113701 0.10320844693308
113702 0.10320814436218
113703 0.103207841794828
113704 0.103207539231023
113705 0.103207236670767
113706 0.103206934114059
113707 0.103206631560898
113708 0.103206329011286
113709 0.103206026465221
113710 0.103205723922703
113711 0.103205421383733
113712 0.10320511884831
113713 0.103204816316435
113714 0.103204513788107
113715 0.103204211263327
113716 0.103203908742093
113717 0.103203606224406
113718 0.103203303710267
113719 0.103203001199674
113720 0.103202698692629
113721 0.10320239618913
113722 0.103202093689178
113723 0.103201791192772
113724 0.103201488699913
113725 0.103201186210601
113726 0.103200883724835
113727 0.103200581242615
113728 0.103200278763941
113729 0.103199976288814
113730 0.103199673817233
113731 0.103199371349198
113732 0.103199068884709
113733 0.103198766423766
113734 0.103198463966368
113735 0.103198161512517
113736 0.103197859062211
113737 0.103197556615451
113738 0.103197254172236
113739 0.103196951732567
113740 0.103196649296443
113741 0.103196346863865
113742 0.103196044434831
113743 0.103195742009343
113744 0.1031954395874
113745 0.103195137169002
113746 0.103194834754149
113747 0.103194532342841
113748 0.103194229935078
113749 0.10319392753086
113750 0.103193625130186
113751 0.103193322733057
113752 0.103193020339472
113753 0.103192717949432
113754 0.103192415562936
113755 0.103192113179985
113756 0.103191810800577
113757 0.103191508424714
113758 0.103191206052395
113759 0.10319090368362
113760 0.103190601318389
113761 0.103190298956702
113762 0.103189996598559
113763 0.103189694243959
113764 0.103189391892903
113765 0.103189089545391
113766 0.103188787201422
113767 0.103188484860996
113768 0.103188182524114
113769 0.103187880190775
113770 0.10318757786098
113771 0.103187275534728
113772 0.103186973212018
113773 0.103186670892852
113774 0.103186368577228
113775 0.103186066265148
113776 0.10318576395661
113777 0.103185461651615
113778 0.103185159350163
113779 0.103184857052253
113780 0.103184554757886
113781 0.103184252467061
113782 0.103183950179778
113783 0.103183647896038
113784 0.10318334561584
113785 0.103183043339184
113786 0.10318274106607
113787 0.103182438796498
113788 0.103182136530468
113789 0.10318183426798
113790 0.103181532009033
113791 0.103181229753629
113792 0.103180927501766
113793 0.103180625253444
113794 0.103180323008664
113795 0.103180020767425
113796 0.103179718529728
113797 0.103179416295572
113798 0.103179114064957
113799 0.103178811837884
113800 0.103178509614351
113801 0.103178207394359
113802 0.103177905177908
113803 0.103177602964998
113804 0.103177300755629
113805 0.1031769985498
113806 0.103176696347513
113807 0.103176394148765
113808 0.103176091953558
113809 0.103175789761892
113810 0.103175487573765
113811 0.103175185389179
113812 0.103174883208133
113813 0.103174581030628
113814 0.103174278856662
113815 0.103173976686236
113816 0.10317367451935
113817 0.103173372356004
113818 0.103173070196198
113819 0.103172768039931
113820 0.103172465887204
113821 0.103172163738016
113822 0.103171861592368
113823 0.10317155945026
113824 0.10317125731169
113825 0.10317095517666
113826 0.103170653045169
113827 0.103170350917217
113828 0.103170048792804
113829 0.10316974667193
113830 0.103169444554595
113831 0.103169142440798
113832 0.103168840330541
113833 0.103168538223822
113834 0.103168236120641
113835 0.103167934020999
113836 0.103167631924896
113837 0.103167329832331
113838 0.103167027743304
113839 0.103166725657815
113840 0.103166423575864
113841 0.103166121497452
113842 0.103165819422578
113843 0.103165517351241
113844 0.103165215283442
113845 0.103164913219181
113846 0.103164611158458
113847 0.103164309101273
113848 0.103164007047625
113849 0.103163704997514
113850 0.103163402950941
113851 0.103163100907905
113852 0.103162798868407
113853 0.103162496832445
113854 0.103162194800021
113855 0.103161892771134
113856 0.103161590745784
113857 0.103161288723971
113858 0.103160986705694
113859 0.103160684690955
113860 0.103160382679752
113861 0.103160080672085
113862 0.103159778667956
113863 0.103159476667362
113864 0.103159174670305
113865 0.103158872676785
113866 0.103158570686801
113867 0.103158268700352
113868 0.10315796671744
113869 0.103157664738064
113870 0.103157362762224
113871 0.10315706078992
113872 0.103156758821152
113873 0.103156456855919
113874 0.103156154894222
113875 0.103155852936061
113876 0.103155550981435
113877 0.103155249030345
113878 0.10315494708279
113879 0.10315464513877
113880 0.103154343198286
113881 0.103154041261337
113882 0.103153739327923
113883 0.103153437398044
113884 0.1031531354717
113885 0.10315283354889
113886 0.103152531629616
113887 0.103152229713876
113888 0.103151927801671
113889 0.103151625893001
113890 0.103151323987865
113891 0.103151022086263
113892 0.103150720188196
113893 0.103150418293663
113894 0.103150116402665
113895 0.1031498145152
113896 0.10314951263127
113897 0.103149210750873
113898 0.103148908874011
113899 0.103148607000683
113900 0.103148305130888
113901 0.103148003264627
113902 0.103147701401899
113903 0.103147399542705
113904 0.103147097687045
113905 0.103146795834918
113906 0.103146493986325
113907 0.103146192141264
113908 0.103145890299737
113909 0.103145588461744
113910 0.103145286627283
113911 0.103144984796355
113912 0.10314468296896
113913 0.103144381145098
113914 0.103144079324769
113915 0.103143777507972
113916 0.103143475694708
113917 0.103143173884977
113918 0.103142872078778
113919 0.103142570276111
113920 0.103142268476977
113921 0.103141966681376
113922 0.103141664889306
113923 0.103141363100768
113924 0.103141061315763
113925 0.103140759534289
113926 0.103140457756348
113927 0.103140155981938
113928 0.10313985421106
113929 0.103139552443714
113930 0.103139250679899
113931 0.103138948919616
113932 0.103138647162865
113933 0.103138345409644
113934 0.103138043659955
113935 0.103137741913798
113936 0.103137440171171
113937 0.103137138432076
113938 0.103136836696512
113939 0.103136534964478
113940 0.103136233235976
113941 0.103135931511004
113942 0.103135629789564
113943 0.103135328071654
113944 0.103135026357274
113945 0.103134724646425
113946 0.103134422939106
113947 0.103134121235318
113948 0.10313381953506
113949 0.103133517838333
113950 0.103133216145135
113951 0.103132914455468
113952 0.103132612769331
113953 0.103132311086724
113954 0.103132009407646
113955 0.103131707732099
113956 0.103131406060081
113957 0.103131104391592
113958 0.103130802726634
113959 0.103130501065205
113960 0.103130199407305
113961 0.103129897752935
113962 0.103129596102094
113963 0.103129294454782
113964 0.103128992811
113965 0.103128691170746
113966 0.103128389534022
113967 0.103128087900826
113968 0.10312778627116
113969 0.103127484645022
113970 0.103127183022413
113971 0.103126881403333
113972 0.103126579787781
113973 0.103126278175757
113974 0.103125976567262
113975 0.103125674962296
113976 0.103125373360858
113977 0.103125071762948
113978 0.103124770168566
113979 0.103124468577712
113980 0.103124166990386
113981 0.103123865406589
113982 0.103123563826319
113983 0.103123262249577
113984 0.103122960676362
113985 0.103122659106675
113986 0.103122357540516
113987 0.103122055977884
113988 0.10312175441878
113989 0.103121452863203
113990 0.103121151311154
113991 0.103120849762631
113992 0.103120548217636
113993 0.103120246676168
113994 0.103119945138226
113995 0.103119643603812
113996 0.103119342072925
113997 0.103119040545564
113998 0.10311873902173
113999 0.103118437501423
114000 0.103118135984642
114001 0.103117834471388
114002 0.10311753296166
114003 0.103117231455458
114004 0.103116929952783
114005 0.103116628453634
114006 0.103116326958011
114007 0.103116025465914
114008 0.103115723977344
114009 0.103115422492299
114010 0.103115121010779
114011 0.103114819532786
114012 0.103114518058319
114013 0.103114216587377
114014 0.10311391511996
114015 0.103113613656069
114016 0.103113312195704
114017 0.103113010738863
114018 0.103112709285548
114019 0.103112407835759
114020 0.103112106389494
114021 0.103111804946754
114022 0.10311150350754
114023 0.10311120207185
114024 0.103110900639685
114025 0.103110599211045
114026 0.10311029778593
114027 0.103109996364339
114028 0.103109694946273
114029 0.103109393531731
114030 0.103109092120713
114031 0.10310879071322
114032 0.103108489309251
114033 0.103108187908807
114034 0.103107886511886
114035 0.10310758511849
114036 0.103107283728617
114037 0.103106982342269
114038 0.103106680959444
114039 0.103106379580143
114040 0.103106078204365
114041 0.103105776832112
114042 0.103105475463381
114043 0.103105174098175
114044 0.103104872736491
114045 0.103104571378331
114046 0.103104270023694
114047 0.103103968672581
114048 0.10310366732499
114049 0.103103365980923
114050 0.103103064640378
114051 0.103102763303356
114052 0.103102461969858
114053 0.103102160639881
114054 0.103101859313428
114055 0.103101557990497
114056 0.103101256671089
114057 0.103100955355203
114058 0.103100654042839
114059 0.103100352733998
114060 0.103100051428679
114061 0.103099750126882
114062 0.103099448828608
114063 0.103099147533855
114064 0.103098846242624
114065 0.103098544954916
114066 0.103098243670728
114067 0.103097942390063
114068 0.103097641112919
114069 0.103097339839297
114070 0.103097038569197
114071 0.103096737302618
114072 0.10309643603956
114073 0.103096134780024
114074 0.103095833524008
114075 0.103095532271514
114076 0.103095231022541
114077 0.103094929777089
114078 0.103094628535158
114079 0.103094327296748
114080 0.103094026061859
114081 0.10309372483049
114082 0.103093423602642
114083 0.103093122378315
114084 0.103092821157508
114085 0.103092519940222
114086 0.103092218726455
114087 0.10309191751621
114088 0.103091616309484
114089 0.103091315106279
114090 0.103091013906593
114091 0.103090712710428
114092 0.103090411517783
114093 0.103090110328657
114094 0.103089809143051
114095 0.103089507960965
114096 0.103089206782399
114097 0.103088905607352
114098 0.103088604435825
114099 0.103088303267817
114100 0.103088002103328
114101 0.103087700942359
114102 0.103087399784909
114103 0.103087098630978
114104 0.103086797480566
114105 0.103086496333673
114106 0.103086195190299
114107 0.103085894050444
114108 0.103085592914108
114109 0.10308529178129
114110 0.103084990651991
114111 0.103084689526211
114112 0.103084388403949
114113 0.103084087285205
114114 0.10308378616998
114115 0.103083485058273
114116 0.103083183950085
114117 0.103082882845414
114118 0.103082581744262
114119 0.103082280646627
114120 0.103081979552511
114121 0.103081678461912
114122 0.103081377374831
114123 0.103081076291268
114124 0.103080775211222
114125 0.103080474134694
114126 0.103080173061684
114127 0.103079871992191
114128 0.103079570926215
114129 0.103079269863756
114130 0.103078968804815
114131 0.103078667749391
114132 0.103078366697484
114133 0.103078065649093
114134 0.10307776460422
114135 0.103077463562864
114136 0.103077162525024
114137 0.103076861490701
114138 0.103076560459895
114139 0.103076259432605
114140 0.103075958408832
114141 0.103075657388575
114142 0.103075356371834
114143 0.10307505535861
114144 0.103074754348902
114145 0.10307445334271
114146 0.103074152340034
114147 0.103073851340874
114148 0.10307355034523
114149 0.103073249353102
114150 0.103072948364489
114151 0.103072647379392
114152 0.103072346397811
114153 0.103072045419746
114154 0.103071744445195
114155 0.103071443474161
114156 0.103071142506641
114157 0.103070841542637
114158 0.103070540582148
114159 0.103070239625174
114160 0.103069938671715
114161 0.103069637721772
114162 0.103069336775343
114163 0.103069035832428
114164 0.103068734893029
114165 0.103068433957144
114166 0.103068133024774
114167 0.103067832095919
114168 0.103067531170578
114169 0.103067230248751
114170 0.103066929330439
114171 0.10306662841564
114172 0.103066327504357
114173 0.103066026596587
114174 0.103065725692331
114175 0.103065424791589
114176 0.103065123894361
114177 0.103064823000647
114178 0.103064522110447
114179 0.10306422122376
114180 0.103063920340587
114181 0.103063619460927
114182 0.103063318584781
114183 0.103063017712149
114184 0.103062716843029
114185 0.103062415977423
114186 0.10306211511533
114187 0.10306181425675
114188 0.103061513401683
114189 0.10306121255013
114190 0.103060911702089
114191 0.10306061085756
114192 0.103060310016545
114193 0.103060009179042
114194 0.103059708345052
114195 0.103059407514574
114196 0.103059106687609
114197 0.103058805864157
114198 0.103058505044216
114199 0.103058204227788
114200 0.103057903414872
114201 0.103057602605468
114202 0.103057301799576
114203 0.103057000997196
114204 0.103056700198328
114205 0.103056399402972
114206 0.103056098611127
114207 0.103055797822794
114208 0.103055497037973
114209 0.103055196256663
114210 0.103054895478865
114211 0.103054594704578
114212 0.103054293933802
114213 0.103053993166538
114214 0.103053692402785
114215 0.103053391642542
114216 0.103053090885811
114217 0.103052790132591
114218 0.103052489382882
114219 0.103052188636683
114220 0.103051887893996
114221 0.103051587154819
114222 0.103051286419152
114223 0.103050985686996
114224 0.103050684958351
114225 0.103050384233215
114226 0.103050083511591
114227 0.103049782793476
114228 0.103049482078872
114229 0.103049181367777
114230 0.103048880660193
114231 0.103048579956119
114232 0.103048279255554
114233 0.103047978558499
114234 0.103047677864954
114235 0.103047377174919
114236 0.103047076488393
114237 0.103046775805377
114238 0.10304647512587
114239 0.103046174449873
114240 0.103045873777385
114241 0.103045573108406
114242 0.103045272442936
114243 0.103044971780976
114244 0.103044671122524
114245 0.103044370467581
114246 0.103044069816147
114247 0.103043769168222
114248 0.103043468523806
114249 0.103043167882899
114250 0.1030428672455
114251 0.103042566611609
114252 0.103042265981227
114253 0.103041965354353
114254 0.103041664730988
114255 0.103041364111131
114256 0.103041063494782
114257 0.103040762881941
114258 0.103040462272608
114259 0.103040161666783
114260 0.103039861064465
114261 0.103039560465656
114262 0.103039259870354
114263 0.103038959278561
114264 0.103038658690274
114265 0.103038358105495
114266 0.103038057524224
114267 0.10303775694646
114268 0.103037456372203
114269 0.103037155801453
114270 0.103036855234211
114271 0.103036554670476
114272 0.103036254110247
114273 0.103035953553526
114274 0.103035653000311
114275 0.103035352450604
114276 0.103035051904403
114277 0.103034751361708
114278 0.103034450822521
114279 0.103034150286839
114280 0.103033849754664
114281 0.103033549225996
114282 0.103033248700834
114283 0.103032948179178
114284 0.103032647661028
114285 0.103032347146384
114286 0.103032046635247
114287 0.103031746127615
114288 0.103031445623489
114289 0.103031145122869
114290 0.103030844625754
114291 0.103030544132146
114292 0.103030243642042
114293 0.103029943155445
114294 0.103029642672352
114295 0.103029342192766
114296 0.103029041716684
114297 0.103028741244108
114298 0.103028440775036
114299 0.10302814030947
114300 0.103027839847409
114301 0.103027539388853
114302 0.103027238933801
114303 0.103026938482255
114304 0.103026638034213
114305 0.103026337589676
114306 0.103026037148643
114307 0.103025736711115
114308 0.103025436277091
114309 0.103025135846572
114310 0.103024835419557
114311 0.103024534996046
114312 0.103024234576039
114313 0.103023934159537
114314 0.103023633746538
114315 0.103023333337043
114316 0.103023032931053
114317 0.103022732528565
114318 0.103022432129582
114319 0.103022131734102
114320 0.103021831342126
114321 0.103021530953654
114322 0.103021230568685
114323 0.103020930187219
114324 0.103020629809256
114325 0.103020329434797
114326 0.103020029063841
114327 0.103019728696388
114328 0.103019428332438
114329 0.10301912797199
114330 0.103018827615046
114331 0.103018527261605
114332 0.103018226911666
114333 0.10301792656523
114334 0.103017626222296
114335 0.103017325882865
114336 0.103017025546936
114337 0.10301672521451
114338 0.103016424885586
114339 0.103016124560164
114340 0.103015824238244
114341 0.103015523919827
114342 0.103015223604911
114343 0.103014923293498
114344 0.103014622985586
114345 0.103014322681176
114346 0.103014022380267
114347 0.103013722082861
114348 0.103013421788956
114349 0.103013121498552
114350 0.10301282121165
114351 0.103012520928249
114352 0.10301222064835
114353 0.103011920371951
114354 0.103011620099054
114355 0.103011319829658
114356 0.103011019563763
114357 0.103010719301369
114358 0.103010419042476
114359 0.103010118787083
114360 0.103009818535191
114361 0.1030095182868
114362 0.103009218041909
114363 0.103008917800519
114364 0.10300861756263
114365 0.10300831732824
114366 0.103008017097351
114367 0.103007716869963
114368 0.103007416646074
114369 0.103007116425685
114370 0.103006816208797
114371 0.103006515995408
114372 0.103006215785519
114373 0.10300591557913
114374 0.103005615376241
114375 0.103005315176851
114376 0.103005014980961
114377 0.103004714788571
114378 0.103004414599679
114379 0.103004114414288
114380 0.103003814232395
114381 0.103003514054002
114382 0.103003213879108
114383 0.103002913707713
114384 0.103002613539817
114385 0.103002313375419
114386 0.103002013214521
114387 0.103001713057122
114388 0.103001412903221
114389 0.103001112752819
114390 0.103000812605915
114391 0.10300051246251
114392 0.103000212322603
114393 0.102999912186195
114394 0.102999612053285
114395 0.102999311923873
114396 0.10299901179796
114397 0.102998711675544
114398 0.102998411556627
114399 0.102998111441207
114400 0.102997811329285
114401 0.102997511220861
114402 0.102997211115935
114403 0.102996911014506
114404 0.102996610916575
114405 0.102996310822142
114406 0.102996010731205
114407 0.102995710643767
114408 0.102995410559825
114409 0.102995110479381
114410 0.102994810402434
114411 0.102994510328984
114412 0.102994210259031
114413 0.102993910192575
114414 0.102993610129615
114415 0.102993310070153
114416 0.102993010014187
114417 0.102992709961718
114418 0.102992409912746
114419 0.10299210986727
114420 0.10299180982529
114421 0.102991509786807
114422 0.10299120975182
114423 0.102990909720329
114424 0.102990609692335
114425 0.102990309667836
114426 0.102990009646834
114427 0.102989709629327
114428 0.102989409615316
114429 0.102989109604802
114430 0.102988809597782
114431 0.102988509594259
114432 0.102988209594231
114433 0.102987909597699
114434 0.102987609604661
114435 0.10298730961512
114436 0.102987009629074
114437 0.102986709646522
114438 0.102986409667466
114439 0.102986109691905
114440 0.10298580971984
114441 0.102985509751269
114442 0.102985209786193
114443 0.102984909824611
114444 0.102984609866525
114445 0.102984309911933
114446 0.102984009960835
114447 0.102983710013232
114448 0.102983410069124
114449 0.10298311012851
114450 0.10298281019139
114451 0.102982510257765
114452 0.102982210327633
114453 0.102981910400996
114454 0.102981610477853
114455 0.102981310558203
114456 0.102981010642048
114457 0.102980710729386
114458 0.102980410820218
114459 0.102980110914544
114460 0.102979811012363
114461 0.102979511113676
114462 0.102979211218482
114463 0.102978911326782
114464 0.102978611438575
114465 0.102978311553861
114466 0.10297801167264
114467 0.102977711794913
114468 0.102977411920678
114469 0.102977112049936
114470 0.102976812182687
114471 0.102976512318931
114472 0.102976212458668
114473 0.102975912601897
114474 0.102975612748619
114475 0.102975312898834
114476 0.102975013052541
114477 0.10297471320974
114478 0.102974413370432
114479 0.102974113534615
114480 0.102973813702291
114481 0.102973513873459
114482 0.102973214048119
114483 0.102972914226271
114484 0.102972614407915
114485 0.102972314593051
114486 0.102972014781678
114487 0.102971714973798
114488 0.102971415169408
114489 0.10297111536851
114490 0.102970815571104
114491 0.102970515777189
114492 0.102970215986765
114493 0.102969916199833
114494 0.102969616416392
114495 0.102969316636441
114496 0.102969016859982
114497 0.102968717087014
114498 0.102968417317537
114499 0.10296811755155
114500 0.102967817789054
114501 0.102967518030049
114502 0.102967218274534
114503 0.10296691852251
114504 0.102966618773977
114505 0.102966319028934
114506 0.102966019287381
114507 0.102965719549318
114508 0.102965419814746
114509 0.102965120083663
114510 0.102964820356071
114511 0.102964520631968
114512 0.102964220911356
114513 0.102963921194233
114514 0.1029636214806
114515 0.102963321770457
114516 0.102963022063803
114517 0.102962722360639
114518 0.102962422660964
114519 0.102962122964779
114520 0.102961823272083
114521 0.102961523582876
114522 0.102961223897158
114523 0.10296092421493
114524 0.10296062453619
114525 0.102960324860939
114526 0.102960025189178
114527 0.102959725520905
114528 0.102959425856121
114529 0.102959126194825
114530 0.102958826537019
114531 0.1029585268827
114532 0.10295822723187
114533 0.102957927584529
114534 0.102957627940676
114535 0.102957328300311
114536 0.102957028663434
114537 0.102956729030046
114538 0.102956429400145
114539 0.102956129773732
114540 0.102955830150808
114541 0.102955530531371
114542 0.102955230915421
114543 0.10295493130296
114544 0.102954631693986
114545 0.1029543320885
114546 0.102954032486501
114547 0.102953732887989
114548 0.102953433292965
114549 0.102953133701428
114550 0.102952834113379
114551 0.102952534528816
114552 0.10295223494774
114553 0.102951935370152
114554 0.10295163579605
114555 0.102951336225435
114556 0.102951036658307
114557 0.102950737094666
114558 0.102950437534511
114559 0.102950137977842
114560 0.102949838424661
114561 0.102949538874965
114562 0.102949239328756
114563 0.102948939786033
114564 0.102948640246797
114565 0.102948340711046
114566 0.102948041178782
114567 0.102947741650003
114568 0.10294744212471
114569 0.102947142602904
114570 0.102946843084583
114571 0.102946543569747
114572 0.102946244058397
114573 0.102945944550533
114574 0.102945645046155
114575 0.102945345545261
114576 0.102945046047853
114577 0.102944746553931
114578 0.102944447063493
114579 0.102944147576541
114580 0.102943848093073
114581 0.102943548613091
114582 0.102943249136594
114583 0.102942949663581
114584 0.102942650194053
114585 0.10294235072801
114586 0.102942051265452
114587 0.102941751806378
114588 0.102941452350788
114589 0.102941152898683
114590 0.102940853450062
114591 0.102940554004926
114592 0.102940254563274
114593 0.102939955125105
114594 0.102939655690421
114595 0.102939356259221
114596 0.102939056831505
114597 0.102938757407273
114598 0.102938457986524
114599 0.102938158569259
114600 0.102937859155478
114601 0.10293755974518
114602 0.102937260338366
114603 0.102936960935036
114604 0.102936661535188
114605 0.102936362138824
114606 0.102936062745943
114607 0.102935763356545
114608 0.102935463970631
114609 0.102935164588199
114610 0.10293486520925
114611 0.102934565833784
114612 0.102934266461801
114613 0.1029339670933
114614 0.102933667728283
114615 0.102933368366747
114616 0.102933069008695
114617 0.102932769654124
114618 0.102932470303036
114619 0.102932170955431
114620 0.102931871611307
114621 0.102931572270666
114622 0.102931272933507
114623 0.102930973599829
114624 0.102930674269634
114625 0.10293037494292
114626 0.102930075619689
114627 0.102929776299939
114628 0.10292947698367
114629 0.102929177670884
114630 0.102928878361578
114631 0.102928579055755
114632 0.102928279753412
114633 0.102927980454551
114634 0.102927681159171
114635 0.102927381867272
114636 0.102927082578855
114637 0.102926783293918
114638 0.102926484012462
114639 0.102926184734487
114640 0.102925885459993
114641 0.10292558618898
114642 0.102925286921447
114643 0.102924987657395
114644 0.102924688396823
114645 0.102924389139732
114646 0.102924089886121
114647 0.102923790635991
114648 0.102923491389341
114649 0.10292319214617
114650 0.10292289290648
114651 0.10292259367027
114652 0.10292229443754
114653 0.10292199520829
114654 0.10292169598252
114655 0.102921396760229
114656 0.102921097541418
114657 0.102920798326087
114658 0.102920499114235
114659 0.102920199905862
114660 0.102919900700969
114661 0.102919601499556
114662 0.102919302301621
114663 0.102919003107166
114664 0.10291870391619
114665 0.102918404728692
114666 0.102918105544674
114667 0.102917806364135
114668 0.102917507187074
114669 0.102917208013492
114670 0.102916908843389
114671 0.102916609676765
114672 0.102916310513619
114673 0.102916011353951
114674 0.102915712197762
114675 0.102915413045051
114676 0.102915113895818
114677 0.102914814750064
114678 0.102914515607788
114679 0.102914216468989
114680 0.102913917333669
114681 0.102913618201827
114682 0.102913319073462
114683 0.102913019948575
114684 0.102912720827166
114685 0.102912421709234
114686 0.10291212259478
114687 0.102911823483804
114688 0.102911524376305
114689 0.102911225272283
114690 0.102910926171738
114691 0.102910627074671
114692 0.102910327981081
114693 0.102910028890967
114694 0.102909729804331
114695 0.102909430721172
114696 0.102909131641489
114697 0.102908832565283
114698 0.102908533492554
114699 0.102908234423302
114700 0.102907935357526
114701 0.102907636295227
114702 0.102907337236404
114703 0.102907038181057
114704 0.102906739129186
114705 0.102906440080792
114706 0.102906141035874
114707 0.102905841994432
114708 0.102905542956466
114709 0.102905243921976
114710 0.102904944890962
114711 0.102904645863423
114712 0.10290434683936
114713 0.102904047818773
114714 0.102903748801661
114715 0.102903449788025
114716 0.102903150777864
114717 0.102902851771179
114718 0.102902552767969
114719 0.102902253768234
114720 0.102901954771974
114721 0.102901655779189
114722 0.10290135678988
114723 0.102901057804045
114724 0.102900758821685
114725 0.1029004598428
114726 0.102900160867389
114727 0.102899861895454
114728 0.102899562926992
114729 0.102899263962006
114730 0.102898965000493
114731 0.102898666042455
114732 0.102898367087892
114733 0.102898068136802
114734 0.102897769189187
114735 0.102897470245046
114736 0.102897171304378
114737 0.102896872367185
114738 0.102896573433466
114739 0.10289627450322
114740 0.102895975576448
114741 0.10289567665315
114742 0.102895377733325
114743 0.102895078816974
114744 0.102894779904096
114745 0.102894480994692
114746 0.102894182088761
114747 0.102893883186303
114748 0.102893584287318
114749 0.102893285391807
114750 0.102892986499768
114751 0.102892687611202
114752 0.10289238872611
114753 0.10289208984449
114754 0.102891790966342
114755 0.102891492091668
114756 0.102891193220466
114757 0.102890894352736
114758 0.102890595488479
114759 0.102890296627695
114760 0.102889997770382
114761 0.102889698916542
114762 0.102889400066174
114763 0.102889101219279
114764 0.102888802375855
114765 0.102888503535903
114766 0.102888204699423
114767 0.102887905866415
114768 0.102887607036879
114769 0.102887308210814
114770 0.102887009388221
114771 0.102886710569099
114772 0.102886411753449
114773 0.10288611294127
114774 0.102885814132563
114775 0.102885515327327
114776 0.102885216525562
114777 0.102884917727268
114778 0.102884618932445
114779 0.102884320141093
114780 0.102884021353212
114781 0.102883722568802
114782 0.102883423787863
114783 0.102883125010394
114784 0.102882826236396
114785 0.102882527465868
114786 0.102882228698811
114787 0.102881929935225
114788 0.102881631175108
114789 0.102881332418462
114790 0.102881033665287
114791 0.102880734915581
114792 0.102880436169345
114793 0.102880137426579
114794 0.102879838687284
114795 0.102879539951458
114796 0.102879241219101
114797 0.102878942490215
114798 0.102878643764798
114799 0.102878345042851
114800 0.102878046324373
114801 0.102877747609365
114802 0.102877448897825
114803 0.102877150189756
114804 0.102876851485155
114805 0.102876552784024
114806 0.102876254086361
114807 0.102875955392168
114808 0.102875656701443
114809 0.102875358014188
114810 0.102875059330401
114811 0.102874760650083
114812 0.102874461973233
114813 0.102874163299852
114814 0.10287386462994
114815 0.102873565963496
114816 0.10287326730052
114817 0.102872968641013
114818 0.102872669984974
114819 0.102872371332403
114820 0.1028720726833
114821 0.102871774037665
114822 0.102871475395498
114823 0.102871176756799
114824 0.102870878121568
114825 0.102870579489804
114826 0.102870280861508
114827 0.10286998223668
114828 0.102869683615319
114829 0.102869384997426
114830 0.102869086383
114831 0.102868787772041
114832 0.10286848916455
114833 0.102868190560526
114834 0.102867891959968
114835 0.102867593362878
114836 0.102867294769255
114837 0.102866996179098
114838 0.102866697592409
114839 0.102866399009186
114840 0.10286610042943
114841 0.10286580185314
114842 0.102865503280317
114843 0.102865204710961
114844 0.102864906145071
114845 0.102864607582647
114846 0.102864309023689
114847 0.102864010468198
114848 0.102863711916172
114849 0.102863413367613
114850 0.10286311482252
114851 0.102862816280892
114852 0.102862517742731
114853 0.102862219208035
114854 0.102861920676804
114855 0.10286162214904
114856 0.102861323624741
114857 0.102861025103907
114858 0.102860726586539
114859 0.102860428072636
114860 0.102860129562199
114861 0.102859831055226
114862 0.102859532551719
114863 0.102859234051677
114864 0.1028589355551
114865 0.102858637061987
114866 0.10285833857234
114867 0.102858040086157
114868 0.102857741603439
114869 0.102857443124185
114870 0.102857144648397
114871 0.102856846176072
114872 0.102856547707212
114873 0.102856249241817
114874 0.102855950779885
114875 0.102855652321418
114876 0.102855353866415
114877 0.102855055414876
114878 0.102854756966801
114879 0.10285445852219
114880 0.102854160081043
114881 0.10285386164336
114882 0.10285356320914
114883 0.102853264778384
114884 0.102852966351091
114885 0.102852667927262
114886 0.102852369506897
114887 0.102852071089995
114888 0.102851772676556
114889 0.10285147426658
114890 0.102851175860068
114891 0.102850877457018
114892 0.102850579057432
114893 0.102850280661308
114894 0.102849982268648
114895 0.10284968387945
114896 0.102849385493715
114897 0.102849087111442
114898 0.102848788732632
114899 0.102848490357285
114900 0.1028481919854
114901 0.102847893616977
114902 0.102847595252017
114903 0.102847296890519
114904 0.102846998532483
114905 0.10284670017791
114906 0.102846401826798
114907 0.102846103479148
114908 0.10284580513496
114909 0.102845506794234
114910 0.10284520845697
114911 0.102844910123167
114912 0.102844611792826
114913 0.102844313465947
114914 0.102844015142529
114915 0.102843716822572
114916 0.102843418506077
114917 0.102843120193042
114918 0.10284282188347
114919 0.102842523577358
114920 0.102842225274707
114921 0.102841926975517
114922 0.102841628679788
114923 0.10284133038752
114924 0.102841032098713
114925 0.102840733813366
114926 0.10284043553148
114927 0.102840137253055
114928 0.10283983897809
114929 0.102839540706585
114930 0.102839242438541
114931 0.102838944173957
114932 0.102838645912833
114933 0.102838347655169
114934 0.102838049400966
114935 0.102837751150222
114936 0.102837452902939
114937 0.102837154659115
114938 0.102836856418751
114939 0.102836558181846
114940 0.102836259948402
114941 0.102835961718416
114942 0.102835663491891
114943 0.102835365268824
114944 0.102835067049217
114945 0.10283476883307
114946 0.102834470620381
114947 0.102834172411152
114948 0.102833874205382
114949 0.102833576003071
114950 0.102833277804219
114951 0.102832979608825
114952 0.102832681416891
114953 0.102832383228415
114954 0.102832085043397
114955 0.102831786861839
114956 0.102831488683739
114957 0.102831190509097
114958 0.102830892337914
114959 0.102830594170189
114960 0.102830296005922
114961 0.102829997845113
114962 0.102829699687763
114963 0.10282940153387
114964 0.102829103383435
114965 0.102828805236459
114966 0.10282850709294
114967 0.102828208952879
114968 0.102827910816275
114969 0.102827612683129
114970 0.102827314553441
114971 0.10282701642721
114972 0.102826718304436
114973 0.10282642018512
114974 0.102826122069261
114975 0.10282582395686
114976 0.102825525847915
114977 0.102825227742427
114978 0.102824929640397
114979 0.102824631541823
114980 0.102824333446706
114981 0.102824035355046
114982 0.102823737266842
114983 0.102823439182095
114984 0.102823141100805
114985 0.102822843022971
114986 0.102822544948594
114987 0.102822246877673
114988 0.102821948810208
114989 0.102821650746199
114990 0.102821352685647
114991 0.10282105462855
114992 0.10282075657491
114993 0.102820458524725
114994 0.102820160477996
114995 0.102819862434723
114996 0.102819564394906
114997 0.102819266358544
114998 0.102818968325638
114999 0.102818670296188
115000 0.102818372270193
115001 0.102818074247653
115002 0.102817776228568
115003 0.102817478212939
115004 0.102817180200765
115005 0.102816882192046
115006 0.102816584186782
115007 0.102816286184973
115008 0.102815988186618
115009 0.102815690191719
115010 0.102815392200274
115011 0.102815094212284
115012 0.102814796227749
115013 0.102814498246668
115014 0.102814200269041
115015 0.102813902294869
115016 0.102813604324151
115017 0.102813306356887
115018 0.102813008393078
115019 0.102812710432722
115020 0.102812412475821
115021 0.102812114522374
115022 0.10281181657238
115023 0.10281151862584
115024 0.102811220682754
115025 0.102810922743122
115026 0.102810624806943
115027 0.102810326874218
115028 0.102810028944946
115029 0.102809731019128
115030 0.102809433096763
115031 0.102809135177851
115032 0.102808837262393
115033 0.102808539350387
115034 0.102808241441835
115035 0.102807943536735
115036 0.102807645635089
115037 0.102807347736895
115038 0.102807049842154
115039 0.102806751950866
115040 0.10280645406303
115041 0.102806156178647
115042 0.102805858297716
115043 0.102805560420238
115044 0.102805262546212
115045 0.102804964675639
115046 0.102804666808517
115047 0.102804368944848
115048 0.102804071084631
115049 0.102803773227866
115050 0.102803475374552
115051 0.102803177524691
115052 0.102802879678281
115053 0.102802581835323
115054 0.102802283995817
115055 0.102801986159762
115056 0.102801688327159
115057 0.102801390498007
115058 0.102801092672307
115059 0.102800794850058
115060 0.10280049703126
115061 0.102800199215913
115062 0.102799901404017
115063 0.102799603595573
115064 0.102799305790579
115065 0.102799007989036
115066 0.102798710190944
115067 0.102798412396303
115068 0.102798114605112
115069 0.102797816817372
115070 0.102797519033082
115071 0.102797221252243
115072 0.102796923474854
115073 0.102796625700916
115074 0.102796327930428
115075 0.10279603016339
115076 0.102795732399802
115077 0.102795434639664
115078 0.102795136882976
115079 0.102794839129738
115080 0.10279454137995
115081 0.102794243633611
115082 0.102793945890723
115083 0.102793648151283
115084 0.102793350415294
115085 0.102793052682754
115086 0.102792754953663
115087 0.102792457228021
115088 0.102792159505829
115089 0.102791861787086
115090 0.102791564071792
115091 0.102791266359948
115092 0.102790968651552
115093 0.102790670946605
115094 0.102790373245107
115095 0.102790075547058
115096 0.102789777852457
115097 0.102789480161305
115098 0.102789182473602
115099 0.102788884789347
115100 0.10278858710854
115101 0.102788289431182
115102 0.102787991757273
115103 0.102787694086811
115104 0.102787396419797
115105 0.102787098756232
115106 0.102786801096115
115107 0.102786503439445
115108 0.102786205786224
115109 0.10278590813645
115110 0.102785610490124
115111 0.102785312847245
115112 0.102785015207814
115113 0.102784717571831
115114 0.102784419939295
115115 0.102784122310207
115116 0.102783824684566
115117 0.102783527062372
115118 0.102783229443625
115119 0.102782931828325
115120 0.102782634216472
115121 0.102782336608067
115122 0.102782039003108
115123 0.102781741401596
115124 0.102781443803531
115125 0.102781146208912
115126 0.10278084861774
115127 0.102780551030015
115128 0.102780253445736
115129 0.102779955864903
115130 0.102779658287517
115131 0.102779360713577
115132 0.102779063143083
115133 0.102778765576035
115134 0.102778468012433
115135 0.102778170452278
115136 0.102777872895568
115137 0.102777575342304
115138 0.102777277792486
115139 0.102776980246113
115140 0.102776682703187
115141 0.102776385163705
115142 0.10277608762767
115143 0.102775790095079
115144 0.102775492565934
115145 0.102775195040234
115146 0.10277489751798
115147 0.10277459999917
115148 0.102774302483806
115149 0.102774004971887
115150 0.102773707463412
115151 0.102773409958383
115152 0.102773112456798
115153 0.102772814958658
115154 0.102772517463963
115155 0.102772219972712
115156 0.102771922484906
115157 0.102771625000544
115158 0.102771327519626
115159 0.102771030042153
115160 0.102770732568124
115161 0.102770435097539
115162 0.102770137630399
115163 0.102769840166702
115164 0.102769542706449
115165 0.102769245249641
115166 0.102768947796276
115167 0.102768650346354
115168 0.102768352899877
115169 0.102768055456843
115170 0.102767758017252
115171 0.102767460581105
115172 0.102767163148402
115173 0.102766865719141
115174 0.102766568293324
115175 0.102766270870951
115176 0.10276597345202
115177 0.102765676036532
115178 0.102765378624488
115179 0.102765081215886
115180 0.102764783810727
115181 0.102764486409011
115182 0.102764189010737
115183 0.102763891615906
115184 0.102763594224518
115185 0.102763296836572
115186 0.102762999452069
115187 0.102762702071008
115188 0.102762404693389
115189 0.102762107319212
115190 0.102761809948478
115191 0.102761512581186
115192 0.102761215217335
115193 0.102760917856927
115194 0.10276062049996
115195 0.102760323146436
115196 0.102760025796353
115197 0.102759728449711
115198 0.102759431106511
115199 0.102759133766753
115200 0.102758836430436
115201 0.102758539097561
115202 0.102758241768127
115203 0.102757944442134
115204 0.102757647119582
115205 0.102757349800471
115206 0.102757052484802
115207 0.102756755172573
115208 0.102756457863785
115209 0.102756160558438
115210 0.102755863256532
115211 0.102755565958066
115212 0.102755268663041
115213 0.102754971371457
115214 0.102754674083313
115215 0.102754376798609
115216 0.102754079517346
115217 0.102753782239523
115218 0.10275348496514
115219 0.102753187694197
115220 0.102752890426695
115221 0.102752593162632
115222 0.102752295902009
115223 0.102751998644826
115224 0.102751701391083
115225 0.10275140414078
115226 0.102751106893916
115227 0.102750809650492
115228 0.102750512410507
115229 0.102750215173962
115230 0.102749917940856
115231 0.102749620711189
115232 0.102749323484962
115233 0.102749026262173
115234 0.102748729042824
115235 0.102748431826914
115236 0.102748134614442
115237 0.10274783740541
115238 0.102747540199816
115239 0.102747242997661
115240 0.102746945798945
115241 0.102746648603667
115242 0.102746351411828
115243 0.102746054223427
115244 0.102745757038465
115245 0.102745459856941
115246 0.102745162678855
115247 0.102744865504207
115248 0.102744568332998
115249 0.102744271165226
115250 0.102743974000893
115251 0.102743676839997
115252 0.102743379682539
115253 0.102743082528519
115254 0.102742785377937
115255 0.102742488230792
115256 0.102742191087085
115257 0.102741893946815
115258 0.102741596809982
115259 0.102741299676587
115260 0.10274100254663
115261 0.102740705420109
115262 0.102740408297026
115263 0.102740111177379
115264 0.10273981406117
115265 0.102739516948397
115266 0.102739219839061
115267 0.102738922733163
115268 0.1027386256307
115269 0.102738328531675
115270 0.102738031436086
115271 0.102737734343933
115272 0.102737437255217
115273 0.102737140169938
115274 0.102736843088094
115275 0.102736546009687
115276 0.102736248934716
115277 0.102735951863181
115278 0.102735654795082
115279 0.102735357730419
115280 0.102735060669192
115281 0.102734763611401
115282 0.102734466557045
115283 0.102734169506125
115284 0.102733872458641
115285 0.102733575414592
115286 0.102733278373978
115287 0.102732981336801
115288 0.102732684303058
115289 0.10273238727275
115290 0.102732090245878
115291 0.102731793222441
115292 0.102731496202439
115293 0.102731199185872
115294 0.10273090217274
115295 0.102730605163042
115296 0.10273030815678
115297 0.102730011153952
115298 0.102729714154558
115299 0.1027294171586
115300 0.102729120166075
115301 0.102728823176985
115302 0.10272852619133
115303 0.102728229209109
115304 0.102727932230322
115305 0.102727635254969
115306 0.10272733828305
115307 0.102727041314565
115308 0.102726744349514
115309 0.102726447387897
115310 0.102726150429714
115311 0.102725853474964
115312 0.102725556523648
115313 0.102725259575766
115314 0.102724962631317
115315 0.102724665690302
115316 0.102724368752719
115317 0.102724071818571
115318 0.102723774887855
115319 0.102723477960573
115320 0.102723181036724
115321 0.102722884116307
115322 0.102722587199324
115323 0.102722290285774
115324 0.102721993375656
115325 0.102721696468971
115326 0.102721399565719
115327 0.1027211026659
115328 0.102720805769513
115329 0.102720508876558
115330 0.102720211987036
115331 0.102719915100946
115332 0.102719618218289
115333 0.102719321339063
115334 0.10271902446327
115335 0.102718727590909
115336 0.10271843072198
115337 0.102718133856482
115338 0.102717836994417
115339 0.102717540135783
115340 0.102717243280581
115341 0.102716946428811
115342 0.102716649580472
115343 0.102716352735565
115344 0.102716055894089
115345 0.102715759056044
115346 0.102715462221431
115347 0.102715165390249
115348 0.102714868562498
115349 0.102714571738178
115350 0.10271427491729
115351 0.102713978099832
115352 0.102713681285805
115353 0.102713384475209
115354 0.102713087668043
115355 0.102712790864309
115356 0.102712494064004
115357 0.102712197267131
115358 0.102711900473688
115359 0.102711603683675
115360 0.102711306897092
115361 0.10271101011394
115362 0.102710713334218
115363 0.102710416557926
115364 0.102710119785064
115365 0.102709823015632
115366 0.10270952624963
115367 0.102709229487058
115368 0.102708932727915
115369 0.102708635972202
115370 0.102708339219919
115371 0.102708042471066
115372 0.102707745725642
115373 0.102707448983647
115374 0.102707152245081
115375 0.102706855509945
115376 0.102706558778239
115377 0.102706262049961
115378 0.102705965325112
115379 0.102705668603692
115380 0.102705371885702
115381 0.10270507517114
115382 0.102704778460007
115383 0.102704481752302
115384 0.102704185048026
115385 0.102703888347179
115386 0.102703591649761
115387 0.10270329495577
115388 0.102702998265209
115389 0.102702701578075
115390 0.10270240489437
115391 0.102702108214093
115392 0.102701811537244
115393 0.102701514863823
115394 0.10270121819383
115395 0.102700921527264
115396 0.102700624864127
115397 0.102700328204417
115398 0.102700031548136
115399 0.102699734895281
115400 0.102699438245854
115401 0.102699141599855
115402 0.102698844957283
115403 0.102698548318139
115404 0.102698251682421
115405 0.102697955050131
115406 0.102697658421268
115407 0.102697361795832
115408 0.102697065173824
115409 0.102696768555242
115410 0.102696471940086
115411 0.102696175328358
115412 0.102695878720056
115413 0.102695582115181
115414 0.102695285513733
115415 0.102694988915711
115416 0.102694692321115
115417 0.102694395729946
115418 0.102694099142203
115419 0.102693802557887
115420 0.102693505976996
115421 0.102693209399532
115422 0.102692912825493
115423 0.102692616254881
115424 0.102692319687694
115425 0.102692023123934
115426 0.102691726563599
115427 0.102691430006689
115428 0.102691133453206
115429 0.102690836903147
115430 0.102690540356515
115431 0.102690243813307
115432 0.102689947273525
115433 0.102689650737169
115434 0.102689354204237
115435 0.102689057674731
115436 0.102688761148649
115437 0.102688464625993
115438 0.102688168106761
115439 0.102687871590954
115440 0.102687575078573
115441 0.102687278569615
115442 0.102686982064083
115443 0.102686685561975
115444 0.102686389063291
115445 0.102686092568032
115446 0.102685796076197
115447 0.102685499587787
115448 0.102685203102801
115449 0.102684906621239
115450 0.102684610143101
115451 0.102684313668387
115452 0.102684017197097
115453 0.10268372072923
115454 0.102683424264788
115455 0.102683127803769
115456 0.102682831346174
115457 0.102682534892003
115458 0.102682238441255
115459 0.102681941993931
115460 0.10268164555003
115461 0.102681349109552
115462 0.102681052672497
115463 0.102680756238866
115464 0.102680459808658
115465 0.102680163381873
115466 0.102679866958511
115467 0.102679570538571
115468 0.102679274122055
115469 0.102678977708961
115470 0.10267868129929
115471 0.102678384893042
115472 0.102678088490216
115473 0.102677792090813
115474 0.102677495694832
115475 0.102677199302274
115476 0.102676902913137
115477 0.102676606527423
115478 0.102676310145131
115479 0.102676013766262
115480 0.102675717390814
115481 0.102675421018788
115482 0.102675124650184
115483 0.102674828285002
115484 0.102674531923241
115485 0.102674235564902
115486 0.102673939209985
115487 0.102673642858489
115488 0.102673346510415
115489 0.102673050165762
115490 0.102672753824531
115491 0.10267245748672
115492 0.102672161152331
115493 0.102671864821363
115494 0.102671568493816
115495 0.10267127216969
115496 0.102670975848985
115497 0.1026706795317
115498 0.102670383217837
115499 0.102670086907394
115500 0.102669790600372
115501 0.10266949429677
115502 0.102669197996589
115503 0.102668901699828
115504 0.102668605406487
115505 0.102668309116567
115506 0.102668012830067
115507 0.102667716546987
115508 0.102667420267328
115509 0.102667123991088
115510 0.102666827718268
115511 0.102666531448868
115512 0.102666235182888
115513 0.102665938920327
115514 0.102665642661186
115515 0.102665346405465
115516 0.102665050153163
115517 0.102664753904281
115518 0.102664457658818
115519 0.102664161416775
115520 0.10266386517815
115521 0.102663568942945
115522 0.102663272711159
115523 0.102662976482792
115524 0.102662680257844
115525 0.102662384036315
115526 0.102662087818204
115527 0.102661791603513
115528 0.10266149539224
115529 0.102661199184386
115530 0.10266090297995
115531 0.102660606778932
115532 0.102660310581334
115533 0.102660014387153
115534 0.102659718196391
115535 0.102659422009047
115536 0.102659125825121
115537 0.102658829644613
115538 0.102658533467523
115539 0.102658237293851
115540 0.102657941123597
115541 0.102657644956761
115542 0.102657348793342
115543 0.102657052633341
115544 0.102656756476758
115545 0.102656460323592
115546 0.102656164173844
115547 0.102655868027513
115548 0.102655571884599
115549 0.102655275745103
115550 0.102654979609024
115551 0.102654683476361
115552 0.102654387347116
115553 0.102654091221288
115554 0.102653795098877
115555 0.102653498979882
115556 0.102653202864305
115557 0.102652906752144
115558 0.102652610643399
115559 0.102652314538071
115560 0.10265201843616
115561 0.102651722337665
115562 0.102651426242586
115563 0.102651130150924
115564 0.102650834062678
115565 0.102650537977848
115566 0.102650241896434
115567 0.102649945818436
115568 0.102649649743854
115569 0.102649353672687
115570 0.102649057604937
115571 0.102648761540602
115572 0.102648465479683
115573 0.10264816942218
115574 0.102647873368092
115575 0.10264757731742
115576 0.102647281270162
115577 0.102646985226321
115578 0.102646689185894
115579 0.102646393148883
115580 0.102646097115286
115581 0.102645801085105
115582 0.102645505058339
115583 0.102645209034987
115584 0.102644913015051
115585 0.102644616998529
115586 0.102644320985422
115587 0.102644024975729
115588 0.102643728969451
115589 0.102643432966588
115590 0.102643136967139
115591 0.102642840971104
115592 0.102642544978483
115593 0.102642248989277
115594 0.102641953003485
115595 0.102641657021107
115596 0.102641361042143
115597 0.102641065066592
115598 0.102640769094456
115599 0.102640473125734
115600 0.102640177160425
115601 0.10263988119853
115602 0.102639585240048
115603 0.10263928928498
115604 0.102638993333325
115605 0.102638697385084
115606 0.102638401440256
115607 0.102638105498842
115608 0.10263780956084
115609 0.102637513626252
115610 0.102637217695076
115611 0.102636921767314
115612 0.102636625842964
115613 0.102636329922028
115614 0.102636034004504
115615 0.102635738090392
115616 0.102635442179694
115617 0.102635146272408
115618 0.102634850368534
115619 0.102634554468073
115620 0.102634258571024
115621 0.102633962677388
115622 0.102633666787163
115623 0.102633370900351
115624 0.102633075016951
115625 0.102632779136963
115626 0.102632483260386
115627 0.102632187387222
115628 0.102631891517469
115629 0.102631595651128
115630 0.102631299788199
115631 0.102631003928682
115632 0.102630708072576
115633 0.102630412219881
115634 0.102630116370598
115635 0.102629820524726
115636 0.102629524682265
115637 0.102629228843215
115638 0.102628933007577
115639 0.102628637175349
115640 0.102628341346533
115641 0.102628045521127
115642 0.102627749699133
115643 0.102627453880549
115644 0.102627158065375
115645 0.102626862253613
115646 0.102626566445261
115647 0.102626270640319
115648 0.102625974838788
115649 0.102625679040667
115650 0.102625383245956
115651 0.102625087454656
115652 0.102624791666766
115653 0.102624495882286
115654 0.102624200101215
115655 0.102623904323555
115656 0.102623608549305
115657 0.102623312778464
115658 0.102623017011033
115659 0.102622721247012
115660 0.102622425486401
115661 0.102622129729199
115662 0.102621833975406
115663 0.102621538225023
115664 0.102621242478049
115665 0.102620946734484
115666 0.102620650994329
115667 0.102620355257582
115668 0.102620059524245
115669 0.102619763794317
115670 0.102619468067797
115671 0.102619172344687
115672 0.102618876624985
115673 0.102618580908691
115674 0.102618285195807
115675 0.102617989486331
115676 0.102617693780263
115677 0.102617398077604
115678 0.102617102378354
115679 0.102616806682511
115680 0.102616510990077
115681 0.102616215301051
115682 0.102615919615433
115683 0.102615623933223
115684 0.102615328254421
115685 0.102615032579027
115686 0.10261473690704
115687 0.102614441238462
115688 0.102614145573291
115689 0.102613849911527
115690 0.102613554253171
115691 0.102613258598223
115692 0.102612962946682
115693 0.102612667298548
115694 0.102612371653822
115695 0.102612076012503
115696 0.10261178037459
115697 0.102611484740085
115698 0.102611189108987
115699 0.102610893481296
115700 0.102610597857012
115701 0.102610302236134
115702 0.102610006618663
115703 0.102609711004599
115704 0.102609415393941
115705 0.10260911978669
115706 0.102608824182845
115707 0.102608528582407
115708 0.102608232985375
115709 0.102607937391749
115710 0.102607641801529
115711 0.102607346214715
115712 0.102607050631308
115713 0.102606755051306
115714 0.10260645947471
115715 0.10260616390152
115716 0.102605868331736
115717 0.102605572765357
115718 0.102605277202384
115719 0.102604981642817
115720 0.102604686086655
115721 0.102604390533898
115722 0.102604094984547
115723 0.102603799438601
115724 0.10260350389606
115725 0.102603208356924
115726 0.102602912821194
115727 0.102602617288868
115728 0.102602321759947
115729 0.102602026234431
115730 0.10260173071232
115731 0.102601435193614
115732 0.102601139678312
115733 0.102600844166415
115734 0.102600548657922
115735 0.102600253152834
115736 0.10259995765115
115737 0.102599662152871
115738 0.102599366657995
115739 0.102599071166524
115740 0.102598775678457
115741 0.102598480193794
115742 0.102598184712535
115743 0.102597889234679
115744 0.102597593760228
115745 0.10259729828918
115746 0.102597002821536
115747 0.102596707357296
115748 0.102596411896459
115749 0.102596116439026
115750 0.102595820984996
115751 0.102595525534369
115752 0.102595230087146
115753 0.102594934643326
115754 0.102594639202909
115755 0.102594343765895
115756 0.102594048332284
115757 0.102593752902076
115758 0.102593457475271
115759 0.102593162051869
115760 0.102592866631869
115761 0.102592571215272
115762 0.102592275802078
115763 0.102591980392286
115764 0.102591684985896
115765 0.102591389582909
115766 0.102591094183325
115767 0.102590798787142
115768 0.102590503394362
115769 0.102590208004983
115770 0.102589912619007
115771 0.102589617236433
115772 0.102589321857261
115773 0.10258902648149
115774 0.102588731109121
115775 0.102588435740154
115776 0.102588140374589
115777 0.102587845012425
115778 0.102587549653663
115779 0.102587254298302
115780 0.102586958946342
115781 0.102586663597784
115782 0.102586368252627
115783 0.102586072910871
115784 0.102585777572516
115785 0.102585482237562
115786 0.102585186906009
115787 0.102584891577857
115788 0.102584596253106
115789 0.102584300931755
115790 0.102584005613805
115791 0.102583710299256
115792 0.102583414988107
115793 0.102583119680359
115794 0.102582824376011
115795 0.102582529075063
115796 0.102582233777516
115797 0.102581938483369
115798 0.102581643192622
115799 0.102581347905275
115800 0.102581052621328
115801 0.102580757340781
115802 0.102580462063634
115803 0.102580166789886
115804 0.102579871519538
115805 0.10257957625259
115806 0.102579280989042
115807 0.102578985728893
115808 0.102578690472143
115809 0.102578395218793
115810 0.102578099968842
115811 0.10257780472229
115812 0.102577509479137
115813 0.102577214239384
115814 0.102576919003029
115815 0.102576623770074
115816 0.102576328540517
115817 0.102576033314359
115818 0.1025757380916
115819 0.10257544287224
115820 0.102575147656278
115821 0.102574852443715
115822 0.10257455723455
115823 0.102574262028784
115824 0.102573966826415
115825 0.102573671627446
115826 0.102573376431874
115827 0.102573081239701
115828 0.102572786050925
115829 0.102572490865548
115830 0.102572195683568
115831 0.102571900504987
115832 0.102571605329803
115833 0.102571310158017
115834 0.102571014989628
115835 0.102570719824637
115836 0.102570424663044
115837 0.102570129504848
115838 0.10256983435005
115839 0.102569539198648
115840 0.102569244050644
115841 0.102568948906038
115842 0.102568653764828
115843 0.102568358627015
115844 0.102568063492599
115845 0.102567768361581
115846 0.102567473233959
115847 0.102567178109733
115848 0.102566882988905
115849 0.102566587871473
115850 0.102566292757438
115851 0.102565997646799
115852 0.102565702539556
115853 0.10256540743571
115854 0.10256511233526
115855 0.102564817238207
115856 0.102564522144549
115857 0.102564227054288
115858 0.102563931967423
115859 0.102563636883953
115860 0.10256334180388
115861 0.102563046727202
115862 0.10256275165392
115863 0.102562456584034
115864 0.102562161517543
115865 0.102561866454448
115866 0.102561571394748
115867 0.102561276338444
115868 0.102560981285535
115869 0.102560686236021
115870 0.102560391189902
115871 0.102560096147179
115872 0.10255980110785
115873 0.102559506071917
115874 0.102559211039378
115875 0.102558916010235
115876 0.102558620984486
115877 0.102558325962132
115878 0.102558030943172
115879 0.102557735927607
115880 0.102557440915437
115881 0.102557145906661
115882 0.102556850901279
115883 0.102556555899292
115884 0.102556260900698
115885 0.102555965905499
115886 0.102555670913695
115887 0.102555375925284
115888 0.102555080940267
115889 0.102554785958644
115890 0.102554490980415
115891 0.102554196005579
115892 0.102553901034138
115893 0.102553606066089
115894 0.102553311101435
115895 0.102553016140174
115896 0.102552721182306
115897 0.102552426227832
115898 0.102552131276751
115899 0.102551836329063
115900 0.102551541384768
115901 0.102551246443866
115902 0.102550951506358
115903 0.102550656572242
115904 0.102550361641519
115905 0.102550066714189
115906 0.102549771790252
115907 0.102549476869707
115908 0.102549181952555
115909 0.102548887038796
115910 0.102548592128428
115911 0.102548297221454
115912 0.102548002317871
115913 0.102547707417681
115914 0.102547412520883
115915 0.102547117627477
115916 0.102546822737464
115917 0.102546527850842
115918 0.102546232967612
115919 0.102545938087774
115920 0.102545643211327
115921 0.102545348338273
115922 0.10254505346861
115923 0.102544758602339
115924 0.102544463739459
115925 0.10254416887997
115926 0.102543874023873
115927 0.102543579171167
115928 0.102543284321853
115929 0.102542989475929
115930 0.102542694633397
115931 0.102542399794256
115932 0.102542104958505
115933 0.102541810126146
115934 0.102541515297177
115935 0.102541220471599
115936 0.102540925649412
115937 0.102540630830615
115938 0.102540336015209
115939 0.102540041203194
115940 0.102539746394569
115941 0.102539451589334
115942 0.102539156787489
115943 0.102538861989035
115944 0.102538567193971
115945 0.102538272402296
115946 0.102537977614012
115947 0.102537682829118
115948 0.102537388047614
115949 0.102537093269499
115950 0.102536798494774
115951 0.102536503723439
115952 0.102536208955493
115953 0.102535914190937
115954 0.102535619429771
115955 0.102535324671993
115956 0.102535029917605
115957 0.102534735166607
115958 0.102534440418997
115959 0.102534145674777
115960 0.102533850933945
115961 0.102533556196503
115962 0.102533261462449
115963 0.102532966731785
115964 0.102532672004509
115965 0.102532377280622
115966 0.102532082560123
115967 0.102531787843013
115968 0.102531493129292
115969 0.102531198418959
115970 0.102530903712014
115971 0.102530609008458
115972 0.102530314308289
115973 0.102530019611509
115974 0.102529724918117
115975 0.102529430228114
115976 0.102529135541498
115977 0.10252884085827
115978 0.102528546178429
115979 0.102528251501977
115980 0.102527956828912
115981 0.102527662159235
115982 0.102527367492945
115983 0.102527072830043
115984 0.102526778170528
115985 0.102526483514401
115986 0.10252618886166
115987 0.102525894212307
115988 0.102525599566342
115989 0.102525304923763
115990 0.102525010284571
115991 0.102524715648766
115992 0.102524421016348
115993 0.102524126387317
115994 0.102523831761673
115995 0.102523537139415
115996 0.102523242520544
115997 0.102522947905059
115998 0.102522653292961
115999 0.102522358684249
116000 0.102522064078923
116001 0.102521769476984
116002 0.102521474878431
116003 0.102521180283264
116004 0.102520885691483
116005 0.102520591103088
116006 0.102520296518079
116007 0.102520001936456
116008 0.102519707358218
116009 0.102519412783366
116010 0.1025191182119
116011 0.10251882364382
116012 0.102518529079125
116013 0.102518234517815
116014 0.102517939959891
116015 0.102517645405352
116016 0.102517350854198
116017 0.102517056306429
116018 0.102516761762046
116019 0.102516467221047
116020 0.102516172683434
116021 0.102515878149205
116022 0.102515583618361
116023 0.102515289090902
116024 0.102514994566828
116025 0.102514700046138
116026 0.102514405528833
116027 0.102514111014912
116028 0.102513816504376
116029 0.102513521997224
116030 0.102513227493456
116031 0.102512932993073
116032 0.102512638496073
116033 0.102512344002458
116034 0.102512049512227
116035 0.10251175502538
116036 0.102511460541916
116037 0.102511166061836
116038 0.10251087158514
116039 0.102510577111828
116040 0.102510282641899
116041 0.102509988175354
116042 0.102509693712192
116043 0.102509399252414
116044 0.102509104796019
116045 0.102508810343007
116046 0.102508515893379
116047 0.102508221447133
116048 0.102507927004271
116049 0.102507632564791
116050 0.102507338128695
116051 0.102507043695981
116052 0.10250674926665
116053 0.102506454840702
116054 0.102506160418137
116055 0.102505865998954
116056 0.102505571583153
116057 0.102505277170735
116058 0.1025049827617
116059 0.102504688356046
116060 0.102504393953775
116061 0.102504099554886
116062 0.102503805159379
116063 0.102503510767254
116064 0.102503216378512
116065 0.102502921993151
116066 0.102502627611171
116067 0.102502333232574
116068 0.102502038857358
116069 0.102501744485524
116070 0.102501450117072
116071 0.102501155752001
116072 0.102500861390311
116073 0.102500567032003
116074 0.102500272677076
116075 0.10249997832553
116076 0.102499683977365
116077 0.102499389632582
116078 0.102499095291179
116079 0.102498800953158
116080 0.102498506618517
116081 0.102498212287257
116082 0.102497917959378
116083 0.102497623634879
116084 0.102497329313761
116085 0.102497034996024
116086 0.102496740681667
116087 0.102496446370691
116088 0.102496152063094
116089 0.102495857758878
116090 0.102495563458043
116091 0.102495269160587
116092 0.102494974866512
116093 0.102494680575816
116094 0.1024943862885
116095 0.102494092004565
116096 0.102493797724009
116097 0.102493503446832
116098 0.102493209173036
116099 0.102492914902619
116100 0.102492620635581
116101 0.102492326371923
116102 0.102492032111644
116103 0.102491737854745
116104 0.102491443601225
116105 0.102491149351084
116106 0.102490855104322
116107 0.102490560860939
116108 0.102490266620935
116109 0.10248997238431
116110 0.102489678151064
116111 0.102489383921197
116112 0.102489089694708
116113 0.102488795471598
116114 0.102488501251867
116115 0.102488207035514
116116 0.102487912822539
116117 0.102487618612943
116118 0.102487324406725
116119 0.102487030203886
116120 0.102486736004424
116121 0.102486441808341
116122 0.102486147615635
116123 0.102485853426308
116124 0.102485559240358
116125 0.102485265057787
116126 0.102484970878593
116127 0.102484676702776
116128 0.102484382530338
116129 0.102484088361277
116130 0.102483794195593
116131 0.102483500033287
116132 0.102483205874358
116133 0.102482911718806
116134 0.102482617566632
116135 0.102482323417835
116136 0.102482029272414
116137 0.102481735130371
116138 0.102481440991705
116139 0.102481146856415
116140 0.102480852724503
116141 0.102480558595967
116142 0.102480264470808
116143 0.102479970349025
116144 0.102479676230619
116145 0.102479382115589
116146 0.102479088003936
116147 0.102478793895659
116148 0.102478499790759
116149 0.102478205689234
116150 0.102477911591086
116151 0.102477617496314
116152 0.102477323404917
116153 0.102477029316897
116154 0.102476735232252
116155 0.102476441150984
116156 0.102476147073091
116157 0.102475852998573
116158 0.102475558927431
116159 0.102475264859665
116160 0.102474970795274
116161 0.102474676734259
116162 0.102474382676619
116163 0.102474088622354
116164 0.102473794571464
116165 0.102473500523949
116166 0.10247320647981
116167 0.102472912439045
116168 0.102472618401655
116169 0.10247232436764
116170 0.102472030337
116171 0.102471736309735
116172 0.102471442285844
116173 0.102471148265328
116174 0.102470854248186
116175 0.102470560234419
116176 0.102470266224026
116177 0.102469972217007
116178 0.102469678213362
116179 0.102469384213092
116180 0.102469090216196
116181 0.102468796222674
116182 0.102468502232525
116183 0.102468208245751
116184 0.10246791426235
116185 0.102467620282324
116186 0.102467326305671
116187 0.102467032332391
116188 0.102466738362485
116189 0.102466444395953
116190 0.102466150432794
116191 0.102465856473008
116192 0.102465562516595
116193 0.102465268563556
116194 0.10246497461389
116195 0.102464680667597
116196 0.102464386724677
116197 0.10246409278513
116198 0.102463798848956
116199 0.102463504916154
116200 0.102463210986725
116201 0.102462917060669
116202 0.102462623137986
116203 0.102462329218675
116204 0.102462035302737
116205 0.102461741390171
116206 0.102461447480977
116207 0.102461153575155
116208 0.102460859672706
116209 0.102460565773629
116210 0.102460271877924
116211 0.102459977985591
116212 0.102459684096629
116213 0.10245939021104
116214 0.102459096328823
116215 0.102458802449977
116216 0.102458508574503
116217 0.1024582147024
116218 0.102457920833669
116219 0.102457626968309
116220 0.102457333106321
116221 0.102457039247704
116222 0.102456745392458
116223 0.102456451540584
116224 0.10245615769208
116225 0.102455863846948
116226 0.102455570005186
116227 0.102455276166796
116228 0.102454982331776
116229 0.102454688500127
116230 0.102454394671849
116231 0.102454100846942
116232 0.102453807025404
116233 0.102453513207238
116234 0.102453219392442
116235 0.102452925581016
116236 0.102452631772961
116237 0.102452337968276
116238 0.102452044166961
116239 0.102451750369016
116240 0.102451456574441
116241 0.102451162783236
116242 0.102450868995401
116243 0.102450575210935
116244 0.10245028142984
116245 0.102449987652114
116246 0.102449693877758
116247 0.102449400106771
116248 0.102449106339154
116249 0.102448812574906
116250 0.102448518814028
116251 0.102448225056519
116252 0.102447931302379
116253 0.102447637551608
116254 0.102447343804207
116255 0.102447050060174
116256 0.10244675631951
116257 0.102446462582215
116258 0.102446168848289
116259 0.102445875117732
116260 0.102445581390544
116261 0.102445287666724
116262 0.102444993946272
116263 0.102444700229189
116264 0.102444406515474
116265 0.102444112805128
116266 0.10244381909815
116267 0.10244352539454
116268 0.102443231694299
116269 0.102442937997425
116270 0.102442644303919
116271 0.102442350613782
116272 0.102442056927012
116273 0.10244176324361
116274 0.102441469563576
116275 0.102441175886909
116276 0.10244088221361
116277 0.102440588543678
116278 0.102440294877114
116279 0.102440001213918
116280 0.102439707554088
116281 0.102439413897626
116282 0.102439120244531
116283 0.102438826594803
116284 0.102438532948443
116285 0.102438239305449
116286 0.102437945665822
116287 0.102437652029562
116288 0.102437358396669
116289 0.102437064767142
116290 0.102436771140982
116291 0.102436477518189
116292 0.102436183898762
116293 0.102435890282702
116294 0.102435596670008
116295 0.10243530306068
116296 0.102435009454719
116297 0.102434715852124
116298 0.102434422252895
116299 0.102434128657032
116300 0.102433835064534
116301 0.102433541475403
116302 0.102433247889638
116303 0.102432954307238
116304 0.102432660728204
116305 0.102432367152536
116306 0.102432073580233
116307 0.102431780011296
116308 0.102431486445724
116309 0.102431192883518
116310 0.102430899324677
116311 0.102430605769201
116312 0.10243031221709
116313 0.102430018668344
116314 0.102429725122964
116315 0.102429431580948
116316 0.102429138042297
116317 0.102428844507011
116318 0.10242855097509
116319 0.102428257446533
116320 0.102427963921341
116321 0.102427670399514
116322 0.102427376881051
116323 0.102427083365953
116324 0.102426789854219
116325 0.102426496345849
116326 0.102426202840843
116327 0.102425909339202
116328 0.102425615840924
116329 0.102425322346011
116330 0.102425028854461
116331 0.102424735366276
116332 0.102424441881454
116333 0.102424148399996
116334 0.102423854921902
116335 0.102423561447171
116336 0.102423267975804
116337 0.1024229745078
116338 0.10242268104316
116339 0.102422387581883
116340 0.102422094123969
116341 0.102421800669419
116342 0.102421507218231
116343 0.102421213770407
116344 0.102420920325946
116345 0.102420626884847
116346 0.102420333447112
116347 0.102420040012739
116348 0.102419746581729
116349 0.102419453154082
116350 0.102419159729797
116351 0.102418866308875
116352 0.102418572891315
116353 0.102418279477118
116354 0.102417986066283
116355 0.10241769265881
116356 0.1024173992547
116357 0.102417105853951
116358 0.102416812456565
116359 0.10241651906254
116360 0.102416225671878
116361 0.102415932284577
116362 0.102415638900638
116363 0.102415345520061
116364 0.102415052142846
116365 0.102414758768992
116366 0.1024144653985
116367 0.102414172031369
116368 0.102413878667599
116369 0.102413585307191
116370 0.102413291950144
116371 0.102412998596458
116372 0.102412705246134
116373 0.10241241189917
116374 0.102412118555567
116375 0.102411825215326
116376 0.102411531878445
116377 0.102411238544925
116378 0.102410945214765
116379 0.102410651887966
116380 0.102410358564528
116381 0.102410065244451
116382 0.102409771927733
116383 0.102409478614376
116384 0.10240918530438
116385 0.102408891997743
116386 0.102408598694467
116387 0.102408305394551
116388 0.102408012097995
116389 0.102407718804799
116390 0.102407425514963
116391 0.102407132228487
116392 0.10240683894537
116393 0.102406545665613
116394 0.102406252389216
116395 0.102405959116178
116396 0.1024056658465
116397 0.102405372580181
116398 0.102405079317222
116399 0.102404786057622
116400 0.102404492801381
116401 0.102404199548499
116402 0.102403906298977
116403 0.102403613052813
116404 0.102403319810008
116405 0.102403026570563
116406 0.102402733334476
116407 0.102402440101747
116408 0.102402146872378
116409 0.102401853646367
116410 0.102401560423715
116411 0.102401267204421
116412 0.102400973988486
116413 0.102400680775908
116414 0.10240038756669
116415 0.102400094360829
116416 0.102399801158327
116417 0.102399507959182
116418 0.102399214763396
116419 0.102398921570968
116420 0.102398628381897
116421 0.102398335196184
116422 0.10239804201383
116423 0.102397748834832
116424 0.102397455659193
116425 0.102397162486911
116426 0.102396869317986
116427 0.102396576152419
116428 0.102396282990209
116429 0.102395989831356
116430 0.102395696675861
116431 0.102395403523723
116432 0.102395110374941
116433 0.102394817229517
116434 0.10239452408745
116435 0.10239423094874
116436 0.102393937813386
116437 0.102393644681389
116438 0.102393351552749
116439 0.102393058427465
116440 0.102392765305538
116441 0.102392472186968
116442 0.102392179071754
116443 0.102391885959896
116444 0.102391592851394
116445 0.102391299746249
116446 0.10239100664446
116447 0.102390713546027
116448 0.102390420450949
116449 0.102390127359228
116450 0.102389834270863
116451 0.102389541185853
116452 0.102389248104199
116453 0.102388955025901
116454 0.102388661950958
116455 0.102388368879371
116456 0.10238807581114
116457 0.102387782746263
116458 0.102387489684743
116459 0.102387196626577
116460 0.102386903571766
116461 0.102386610520311
116462 0.102386317472211
116463 0.102386024427465
116464 0.102385731386075
116465 0.10238543834804
116466 0.102385145313359
116467 0.102384852282033
116468 0.102384559254061
116469 0.102384266229445
116470 0.102383973208182
116471 0.102383680190275
116472 0.102383387175721
116473 0.102383094164522
116474 0.102382801156677
116475 0.102382508152186
116476 0.10238221515105
116477 0.102381922153267
116478 0.102381629158839
116479 0.102381336167764
116480 0.102381043180043
116481 0.102380750195676
116482 0.102380457214663
116483 0.102380164237003
116484 0.102379871262697
116485 0.102379578291745
116486 0.102379285324145
116487 0.1023789923599
116488 0.102378699399007
116489 0.102378406441468
116490 0.102378113487282
116491 0.102377820536449
116492 0.102377527588969
116493 0.102377234644842
116494 0.102376941704068
116495 0.102376648766647
116496 0.102376355832579
116497 0.102376062901863
116498 0.1023757699745
116499 0.102375477050489
116500 0.102375184129831
116501 0.102374891212526
116502 0.102374598298573
116503 0.102374305387972
116504 0.102374012480723
116505 0.102373719576826
116506 0.102373426676282
116507 0.10237313377909
116508 0.102372840885249
116509 0.102372547994761
116510 0.102372255107624
116511 0.102371962223839
116512 0.102371669343406
116513 0.102371376466324
116514 0.102371083592594
116515 0.102370790722216
116516 0.102370497855189
116517 0.102370204991513
116518 0.102369912131189
116519 0.102369619274215
116520 0.102369326420593
116521 0.102369033570322
116522 0.102368740723402
116523 0.102368447879833
116524 0.102368155039615
116525 0.102367862202748
116526 0.102367569369231
116527 0.102367276539066
116528 0.10236698371225
116529 0.102366690888786
116530 0.102366398068672
116531 0.102366105251908
116532 0.102365812438495
116533 0.102365519628431
116534 0.102365226821719
116535 0.102364934018356
116536 0.102364641218343
116537 0.102364348421681
116538 0.102364055628368
116539 0.102363762838405
116540 0.102363470051792
116541 0.102363177268529
116542 0.102362884488615
116543 0.102362591712051
116544 0.102362298938837
116545 0.102362006168972
116546 0.102361713402457
116547 0.102361420639291
116548 0.102361127879474
116549 0.102360835123006
116550 0.102360542369888
116551 0.102360249620118
116552 0.102359956873698
116553 0.102359664130626
116554 0.102359371390904
116555 0.10235907865453
116556 0.102358785921505
116557 0.102358493191829
116558 0.102358200465501
116559 0.102357907742522
116560 0.102357615022891
116561 0.102357322306609
116562 0.102357029593675
116563 0.102356736884089
116564 0.102356444177852
116565 0.102356151474962
116566 0.102355858775421
116567 0.102355566079228
116568 0.102355273386383
116569 0.102354980696885
116570 0.102354688010736
116571 0.102354395327934
116572 0.10235410264848
116573 0.102353809972373
116574 0.102353517299614
116575 0.102353224630202
116576 0.102352931964138
116577 0.102352639301421
116578 0.102352346642052
116579 0.102352053986029
116580 0.102351761333354
116581 0.102351468684026
116582 0.102351176038045
116583 0.10235088339541
116584 0.102350590756123
116585 0.102350298120183
116586 0.102350005487589
116587 0.102349712858342
116588 0.102349420232441
116589 0.102349127609887
116590 0.102348834990679
116591 0.102348542374818
116592 0.102348249762303
116593 0.102347957153135
116594 0.102347664547312
116595 0.102347371944836
116596 0.102347079345706
116597 0.102346786749922
116598 0.102346494157484
116599 0.102346201568391
116600 0.102345908982645
116601 0.102345616400244
116602 0.102345323821189
116603 0.102345031245479
116604 0.102344738673115
116605 0.102344446104096
116606 0.102344153538423
116607 0.102343860976095
116608 0.102343568417113
116609 0.102343275861475
116610 0.102342983309183
116611 0.102342690760236
116612 0.102342398214633
116613 0.102342105672376
116614 0.102341813133464
116615 0.102341520597896
116616 0.102341228065673
116617 0.102340935536795
116618 0.102340643011261
116619 0.102340350489072
116620 0.102340057970227
116621 0.102339765454727
116622 0.102339472942571
116623 0.102339180433759
116624 0.102338887928292
116625 0.102338595426168
116626 0.102338302927389
116627 0.102338010431954
116628 0.102337717939862
116629 0.102337425451114
116630 0.102337132965711
116631 0.102336840483651
116632 0.102336548004934
116633 0.102336255529561
116634 0.102335963057532
116635 0.102335670588846
116636 0.102335378123504
116637 0.102335085661505
116638 0.102334793202849
116639 0.102334500747536
116640 0.102334208295566
116641 0.10233391584694
116642 0.102333623401656
116643 0.102333330959716
116644 0.102333038521118
116645 0.102332746085863
116646 0.102332453653951
116647 0.102332161225381
116648 0.102331868800154
116649 0.102331576378269
116650 0.102331283959727
116651 0.102330991544528
116652 0.10233069913267
116653 0.102330406724155
116654 0.102330114318982
116655 0.102329821917151
116656 0.102329529518663
116657 0.102329237123516
116658 0.102328944731711
116659 0.102328652343248
116660 0.102328359958127
116661 0.102328067576347
116662 0.102327775197909
116663 0.102327482822813
116664 0.102327190451058
116665 0.102326898082645
116666 0.102326605717573
116667 0.102326313355842
116668 0.102326020997453
116669 0.102325728642405
116670 0.102325436290698
116671 0.102325143942332
116672 0.102324851597307
116673 0.102324559255623
116674 0.102324266917279
116675 0.102323974582277
116676 0.102323682250615
116677 0.102323389922294
116678 0.102323097597313
116679 0.102322805275673
116680 0.102322512957374
116681 0.102322220642414
116682 0.102321928330795
116683 0.102321636022517
116684 0.102321343717578
116685 0.10232105141598
116686 0.102320759117722
116687 0.102320466822803
116688 0.102320174531225
116689 0.102319882242986
116690 0.102319589958087
116691 0.102319297676528
116692 0.102319005398309
116693 0.102318713123429
116694 0.102318420851889
116695 0.102318128583688
116696 0.102317836318826
116697 0.102317544057304
116698 0.102317251799121
116699 0.102316959544277
116700 0.102316667292772
116701 0.102316375044607
116702 0.10231608279978
116703 0.102315790558292
116704 0.102315498320143
116705 0.102315206085333
116706 0.102314913853862
116707 0.102314621625729
116708 0.102314329400935
116709 0.102314037179479
116710 0.102313744961362
116711 0.102313452746583
116712 0.102313160535142
116713 0.10231286832704
116714 0.102312576122276
116715 0.10231228392085
116716 0.102311991722762
116717 0.102311699528012
116718 0.1023114073366
116719 0.102311115148525
116720 0.102310822963789
116721 0.10231053078239
116722 0.102310238604329
116723 0.102309946429605
116724 0.102309654258219
116725 0.102309362090171
116726 0.102309069925459
116727 0.102308777764085
116728 0.102308485606049
116729 0.102308193451349
116730 0.102307901299987
116731 0.102307609151961
116732 0.102307317007273
116733 0.102307024865921
116734 0.102306732727907
116735 0.102306440593229
116736 0.102306148461888
116737 0.102305856333883
116738 0.102305564209215
116739 0.102305272087884
116740 0.102304979969889
116741 0.10230468785523
116742 0.102304395743908
116743 0.102304103635922
116744 0.102303811531272
116745 0.102303519429958
116746 0.10230322733198
116747 0.102302935237339
116748 0.102302643146033
116749 0.102302351058063
116750 0.102302058973429
116751 0.10230176689213
116752 0.102301474814167
116753 0.10230118273954
116754 0.102300890668248
116755 0.102300598600292
116756 0.102300306535671
116757 0.102300014474385
116758 0.102299722416435
116759 0.102299430361819
116760 0.102299138310539
116761 0.102298846262594
116762 0.102298554217984
116763 0.102298262176709
116764 0.102297970138768
116765 0.102297678104163
116766 0.102297386072892
116767 0.102297094044955
116768 0.102296802020354
116769 0.102296509999087
116770 0.102296217981154
116771 0.102295925966556
116772 0.102295633955291
116773 0.102295341947362
116774 0.102295049942766
116775 0.102294757941504
116776 0.102294465943577
116777 0.102294173948983
116778 0.102293881957724
116779 0.102293589969798
116780 0.102293297985206
116781 0.102293006003948
116782 0.102292714026023
116783 0.102292422051432
116784 0.102292130080175
116785 0.102291838112251
116786 0.10229154614766
116787 0.102291254186402
116788 0.102290962228478
116789 0.102290670273887
116790 0.102290378322629
116791 0.102290086374705
116792 0.102289794430113
116793 0.102289502488854
116794 0.102289210550928
116795 0.102288918616334
116796 0.102288626685074
116797 0.102288334757146
116798 0.10228804283255
116799 0.102287750911287
116800 0.102287458993357
116801 0.102287167078759
116802 0.102286875167493
116803 0.10228658325956
116804 0.102286291354958
116805 0.102285999453689
116806 0.102285707555752
116807 0.102285415661147
116808 0.102285123769873
116809 0.102284831881932
116810 0.102284539997322
116811 0.102284248116044
116812 0.102283956238098
116813 0.102283664363483
116814 0.1022833724922
116815 0.102283080624248
116816 0.102282788759628
116817 0.102282496898339
116818 0.102282205040381
116819 0.102281913185754
116820 0.102281621334459
116821 0.102281329486494
116822 0.102281037641861
116823 0.102280745800558
116824 0.102280453962586
116825 0.102280162127945
116826 0.102279870296635
116827 0.102279578468655
116828 0.102279286644006
116829 0.102278994822688
116830 0.1022787030047
116831 0.102278411190042
116832 0.102278119378715
116833 0.102277827570718
116834 0.102277535766051
116835 0.102277243964714
116836 0.102276952166707
116837 0.10227666037203
116838 0.102276368580683
116839 0.102276076792666
116840 0.102275785007979
116841 0.102275493226621
116842 0.102275201448593
116843 0.102274909673895
116844 0.102274617902526
116845 0.102274326134487
116846 0.102274034369777
116847 0.102273742608396
116848 0.102273450850345
116849 0.102273159095623
116850 0.10227286734423
116851 0.102272575596166
116852 0.102272283851431
116853 0.102271992110025
116854 0.102271700371947
116855 0.102271408637199
116856 0.102271116905779
116857 0.102270825177688
116858 0.102270533452925
116859 0.102270241731491
116860 0.102269950013386
116861 0.102269658298609
116862 0.10226936658716
116863 0.102269074879039
116864 0.102268783174247
116865 0.102268491472782
116866 0.102268199774646
116867 0.102267908079838
116868 0.102267616388357
116869 0.102267324700205
116870 0.10226703301538
116871 0.102266741333883
116872 0.102266449655714
116873 0.102266157980872
116874 0.102265866309358
116875 0.102265574641171
116876 0.102265282976312
116877 0.10226499131478
116878 0.102264699656575
116879 0.102264408001698
116880 0.102264116350147
116881 0.102263824701924
116882 0.102263533057027
116883 0.102263241415458
116884 0.102262949777215
116885 0.102262658142299
116886 0.10226236651071
116887 0.102262074882448
116888 0.102261783257512
116889 0.102261491635903
116890 0.10226120001762
116891 0.102260908402663
116892 0.102260616791033
116893 0.102260325182729
116894 0.102260033577752
116895 0.1022597419761
116896 0.102259450377774
116897 0.102259158782775
116898 0.102258867191101
116899 0.102258575602754
116900 0.102258284017732
116901 0.102257992436036
116902 0.102257700857665
116903 0.10225740928262
116904 0.102257117710901
116905 0.102256826142507
116906 0.102256534577438
116907 0.102256243015695
116908 0.102255951457277
116909 0.102255659902184
116910 0.102255368350417
116911 0.102255076801974
116912 0.102254785256857
116913 0.102254493715064
116914 0.102254202176596
116915 0.102253910641453
116916 0.102253619109635
116917 0.102253327581142
116918 0.102253036055973
116919 0.102252744534128
116920 0.102252453015608
116921 0.102252161500413
116922 0.102251869988542
116923 0.102251578479995
116924 0.102251286974772
116925 0.102250995472873
116926 0.102250703974299
116927 0.102250412479048
116928 0.102250120987122
116929 0.102249829498519
116930 0.10224953801324
116931 0.102249246531285
116932 0.102248955052653
116933 0.102248663577346
116934 0.102248372105361
116935 0.1022480806367
116936 0.102247789171363
116937 0.102247497709349
116938 0.102247206250658
116939 0.10224691479529
116940 0.102246623343246
116941 0.102246331894524
116942 0.102246040449126
116943 0.102245749007051
116944 0.102245457568298
116945 0.102245166132868
116946 0.102244874700761
116947 0.102244583271977
116948 0.102244291846515
116949 0.102244000424376
116950 0.102243709005559
116951 0.102243417590065
116952 0.102243126177893
116953 0.102242834769043
116954 0.102242543363516
116955 0.10224225196131
116956 0.102241960562427
116957 0.102241669166866
116958 0.102241377774627
116959 0.102241086385709
116960 0.102240795000114
116961 0.10224050361784
116962 0.102240212238888
116963 0.102239920863257
116964 0.102239629490948
116965 0.102239338121961
116966 0.102239046756295
116967 0.10223875539395
116968 0.102238464034927
116969 0.102238172679225
116970 0.102237881326843
116971 0.102237589977784
116972 0.102237298632045
116973 0.102237007289627
116974 0.10223671595053
116975 0.102236424614753
116976 0.102236133282298
116977 0.102235841953163
116978 0.102235550627349
116979 0.102235259304855
116980 0.102234967985682
116981 0.102234676669829
116982 0.102234385357297
116983 0.102234094048085
116984 0.102233802742193
116985 0.102233511439621
116986 0.10223322014037
116987 0.102232928844438
116988 0.102232637551827
116989 0.102232346262535
116990 0.102232054976563
116991 0.102231763693911
116992 0.102231472414578
116993 0.102231181138566
116994 0.102230889865872
116995 0.102230598596499
116996 0.102230307330444
116997 0.102230016067709
116998 0.102229724808294
116999 0.102229433552197
117000 0.10222914229942
117001 0.102228851049962
117002 0.102228559803823
117003 0.102228268561003
117004 0.102227977321502
117005 0.102227686085319
117006 0.102227394852456
117007 0.102227103622911
117008 0.102226812396685
117009 0.102226521173777
117010 0.102226229954188
117011 0.102225938737917
117012 0.102225647524964
117013 0.10222535631533
117014 0.102225065109015
117015 0.102224773906017
117016 0.102224482706337
117017 0.102224191509976
117018 0.102223900316932
117019 0.102223609127207
117020 0.102223317940799
117021 0.102223026757709
117022 0.102222735577937
117023 0.102222444401482
117024 0.102222153228345
117025 0.102221862058525
117026 0.102221570892023
117027 0.102221279728839
117028 0.102220988568971
117029 0.102220697412421
117030 0.102220406259188
117031 0.102220115109272
117032 0.102219823962673
117033 0.102219532819392
117034 0.102219241679427
117035 0.102218950542779
117036 0.102218659409447
117037 0.102218368279433
117038 0.102218077152735
117039 0.102217786029354
117040 0.102217494909289
117041 0.10221720379254
117042 0.102216912679108
117043 0.102216621568993
117044 0.102216330462193
117045 0.10221603935871
117046 0.102215748258543
117047 0.102215457161692
117048 0.102215166068157
117049 0.102214874977938
117050 0.102214583891035
117051 0.102214292807447
117052 0.102214001727176
117053 0.10221371065022
117054 0.102213419576579
117055 0.102213128506254
117056 0.102212837439245
117057 0.102212546375551
117058 0.102212255315172
117059 0.102211964258109
117060 0.10221167320436
117061 0.102211382153927
117062 0.102211091106809
117063 0.102210800063006
117064 0.102210509022518
117065 0.102210217985345
117066 0.102209926951486
117067 0.102209635920943
117068 0.102209344893714
117069 0.102209053869799
117070 0.102208762849199
117071 0.102208471831914
117072 0.102208180817943
117073 0.102207889807286
117074 0.102207598799944
117075 0.102207307795916
117076 0.102207016795201
117077 0.102206725797802
117078 0.102206434803716
117079 0.102206143812944
117080 0.102205852825485
117081 0.102205561841341
117082 0.10220527086051
117083 0.102204979882994
117084 0.10220468890879
117085 0.1022043979379
117086 0.102204106970324
117087 0.102203816006061
117088 0.102203525045112
117089 0.102203234087476
117090 0.102202943133153
117091 0.102202652182143
117092 0.102202361234446
117093 0.102202070290062
117094 0.102201779348991
117095 0.102201488411234
117096 0.102201197476788
117097 0.102200906545656
117098 0.102200615617836
117099 0.102200324693329
117100 0.102200033772135
117101 0.102199742854253
117102 0.102199451939683
117103 0.102199161028426
117104 0.102198870120481
117105 0.102198579215849
117106 0.102198288314528
117107 0.10219799741652
117108 0.102197706521823
117109 0.102197415630439
117110 0.102197124742366
117111 0.102196833857606
117112 0.102196542976157
117113 0.10219625209802
117114 0.102195961223194
117115 0.10219567035168
117116 0.102195379483477
117117 0.102195088618586
117118 0.102194797757007
117119 0.102194506898738
117120 0.102194216043781
117121 0.102193925192135
117122 0.1021936343438
117123 0.102193343498776
117124 0.102193052657063
117125 0.102192761818661
117126 0.10219247098357
117127 0.10219218015179
117128 0.10219188932332
117129 0.102191598498161
117130 0.102191307676313
117131 0.102191016857775
117132 0.102190726042547
117133 0.10219043523063
117134 0.102190144422024
117135 0.102189853616727
117136 0.102189562814741
117137 0.102189272016064
117138 0.102188981220698
117139 0.102188690428642
117140 0.102188399639896
117141 0.102188108854459
117142 0.102187818072333
117143 0.102187527293516
117144 0.102187236518009
117145 0.102186945745811
117146 0.102186654976923
117147 0.102186364211344
117148 0.102186073449075
117149 0.102185782690115
117150 0.102185491934464
117151 0.102185201182122
117152 0.10218491043309
117153 0.102184619687367
117154 0.102184328944952
117155 0.102184038205847
117156 0.10218374747005
117157 0.102183456737563
117158 0.102183166008384
117159 0.102182875282513
117160 0.102182584559952
117161 0.102182293840698
117162 0.102182003124754
117163 0.102181712412117
117164 0.102181421702789
117165 0.102181130996769
117166 0.102180840294058
117167 0.102180549594655
117168 0.102180258898559
117169 0.102179968205772
117170 0.102179677516293
117171 0.102179386830121
117172 0.102179096147257
117173 0.102178805467701
117174 0.102178514791453
117175 0.102178224118512
117176 0.102177933448879
117177 0.102177642782554
117178 0.102177352119535
117179 0.102177061459825
117180 0.102176770803421
117181 0.102176480150325
117182 0.102176189500535
117183 0.102175898854053
117184 0.102175608210878
117185 0.10217531757101
117186 0.102175026934449
117187 0.102174736301194
117188 0.102174445671247
117189 0.102174155044606
117190 0.102173864421271
117191 0.102173573801243
117192 0.102173283184522
117193 0.102172992571107
117194 0.102172701960999
117195 0.102172411354196
117196 0.1021721207507
117197 0.10217183015051
117198 0.102171539553627
117199 0.102171248960049
117200 0.102170958369777
117201 0.102170667782811
117202 0.102170377199151
117203 0.102170086618797
117204 0.102169796041749
117205 0.102169505468006
117206 0.102169214897568
117207 0.102168924330436
117208 0.10216863376661
117209 0.102168343206089
117210 0.102168052648873
117211 0.102167762094963
117212 0.102167471544358
117213 0.102167180997057
117214 0.102166890453062
117215 0.102166599912372
117216 0.102166309374987
117217 0.102166018840906
117218 0.102165728310131
117219 0.10216543778266
117220 0.102165147258494
117221 0.102164856737632
117222 0.102164566220075
117223 0.102164275705822
117224 0.102163985194874
117225 0.10216369468723
117226 0.10216340418289
117227 0.102163113681854
117228 0.102162823184123
117229 0.102162532689696
117230 0.102162242198572
117231 0.102161951710753
117232 0.102161661226237
117233 0.102161370745025
117234 0.102161080267117
117235 0.102160789792513
117236 0.102160499321212
117237 0.102160208853215
117238 0.102159918388521
117239 0.102159627927131
117240 0.102159337469044
117241 0.10215904701426
117242 0.102158756562779
117243 0.102158466114602
117244 0.102158175669727
117245 0.102157885228156
117246 0.102157594789887
117247 0.102157304354922
117248 0.102157013923259
117249 0.102156723494899
117250 0.102156433069842
117251 0.102156142648087
117252 0.102155852229635
117253 0.102155561814485
117254 0.102155271402638
117255 0.102154980994093
117256 0.10215469058885
117257 0.10215440018691
117258 0.102154109788271
117259 0.102153819392935
117260 0.102153529000901
117261 0.102153238612169
117262 0.102152948226738
117263 0.10215265784461
117264 0.102152367465783
117265 0.102152077090258
117266 0.102151786718035
117267 0.102151496349113
117268 0.102151205983492
117269 0.102150915621173
117270 0.102150625262156
117271 0.10215033490644
117272 0.102150044554025
117273 0.102149754204911
117274 0.102149463859098
117275 0.102149173516586
117276 0.102148883177375
117277 0.102148592841465
117278 0.102148302508856
117279 0.102148012179548
117280 0.10214772185354
117281 0.102147431530833
117282 0.102147141211427
117283 0.102146850895321
117284 0.102146560582516
117285 0.102146270273011
117286 0.102145979966806
117287 0.102145689663902
117288 0.102145399364297
117289 0.102145109067993
117290 0.102144818774989
117291 0.102144528485285
117292 0.102144238198881
117293 0.102143947915776
117294 0.102143657635972
117295 0.102143367359467
117296 0.102143077086262
117297 0.102142786816356
117298 0.10214249654975
117299 0.102142206286443
117300 0.102141916026436
117301 0.102141625769728
117302 0.10214133551632
117303 0.10214104526621
117304 0.1021407550194
117305 0.102140464775889
117306 0.102140174535676
117307 0.102139884298763
117308 0.102139594065148
117309 0.102139303834833
117310 0.102139013607816
117311 0.102138723384098
117312 0.102138433163678
117313 0.102138142946557
117314 0.102137852732734
117315 0.10213756252221
117316 0.102137272314984
117317 0.102136982111057
117318 0.102136691910427
117319 0.102136401713096
117320 0.102136111519063
117321 0.102135821328328
117322 0.102135531140891
117323 0.102135240956751
117324 0.10213495077591
117325 0.102134660598366
117326 0.10213437042412
117327 0.102134080253172
117328 0.102133790085521
117329 0.102133499921167
117330 0.102133209760111
117331 0.102132919602353
117332 0.102132629447892
117333 0.102132339296727
117334 0.102132049148861
117335 0.102131759004291
117336 0.102131468863018
117337 0.102131178725042
117338 0.102130888590363
117339 0.102130598458981
117340 0.102130308330896
117341 0.102130018206107
117342 0.102129728084615
117343 0.10212943796642
117344 0.102129147851521
117345 0.102128857739919
117346 0.102128567631613
117347 0.102128277526603
117348 0.102127987424889
117349 0.102127697326472
117350 0.102127407231351
117351 0.102127117139526
117352 0.102126827050996
117353 0.102126536965763
117354 0.102126246883826
117355 0.102125956805184
117356 0.102125666729838
117357 0.102125376657788
117358 0.102125086589033
117359 0.102124796523574
117360 0.102124506461411
117361 0.102124216402542
117362 0.102123926346969
117363 0.102123636294692
117364 0.102123346245709
117365 0.102123056200022
117366 0.102122766157629
117367 0.102122476118532
117368 0.10212218608273
117369 0.102121896050222
117370 0.10212160602101
117371 0.102121315995092
117372 0.102121025972468
117373 0.10212073595314
117374 0.102120445937106
117375 0.102120155924366
117376 0.102119865914921
117377 0.10211957590877
117378 0.102119285905913
117379 0.102118995906351
117380 0.102118705910083
117381 0.102118415917108
117382 0.102118125927428
117383 0.102117835941042
117384 0.10211754595795
117385 0.102117255978151
117386 0.102116966001646
117387 0.102116676028435
117388 0.102116386058518
117389 0.102116096091894
117390 0.102115806128564
117391 0.102115516168527
117392 0.102115226211783
117393 0.102114936258333
117394 0.102114646308176
117395 0.102114356361312
117396 0.102114066417741
117397 0.102113776477464
117398 0.102113486540479
117399 0.102113196606787
117400 0.102112906676388
117401 0.102112616749282
117402 0.102112326825468
117403 0.102112036904947
117404 0.102111746987719
117405 0.102111457073783
117406 0.10211116716314
117407 0.102110877255789
117408 0.10211058735173
117409 0.102110297450964
117410 0.102110007553489
117411 0.102109717659307
117412 0.102109427768417
117413 0.102109137880819
117414 0.102108847996513
117415 0.102108558115499
117416 0.102108268237776
117417 0.102107978363345
117418 0.102107688492206
117419 0.102107398624359
117420 0.102107108759803
117421 0.102106818898538
117422 0.102106529040565
117423 0.102106239185883
117424 0.102105949334493
117425 0.102105659486394
117426 0.102105369641585
117427 0.102105079800068
117428 0.102104789961842
117429 0.102104500126907
117430 0.102104210295263
117431 0.102103920466909
117432 0.102103630641847
117433 0.102103340820075
117434 0.102103051001593
117435 0.102102761186402
117436 0.102102471374502
117437 0.102102181565892
117438 0.102101891760572
117439 0.102101601958543
117440 0.102101312159804
117441 0.102101022364355
117442 0.102100732572196
117443 0.102100442783327
117444 0.102100152997749
117445 0.10209986321546
117446 0.10209957343646
117447 0.102099283660751
117448 0.102098993888331
117449 0.102098704119201
117450 0.102098414353361
117451 0.10209812459081
117452 0.102097834831548
117453 0.102097545075576
117454 0.102097255322893
117455 0.1020969655735
117456 0.102096675827395
117457 0.10209638608458
117458 0.102096096345054
117459 0.102095806608817
117460 0.102095516875868
117461 0.102095227146209
117462 0.102094937419838
117463 0.102094647696756
117464 0.102094357976963
117465 0.102094068260458
117466 0.102093778547242
117467 0.102093488837314
117468 0.102093199130675
117469 0.102092909427324
117470 0.102092619727261
117471 0.102092330030486
117472 0.102092040337
117473 0.102091750646801
117474 0.102091460959891
117475 0.102091171276268
117476 0.102090881595934
117477 0.102090591918887
117478 0.102090302245128
117479 0.102090012574657
117480 0.102089722907473
117481 0.102089433243577
117482 0.102089143582968
117483 0.102088853925647
117484 0.102088564271613
117485 0.102088274620866
117486 0.102087984973407
117487 0.102087695329234
117488 0.102087405688349
117489 0.102087116050751
117490 0.10208682641644
117491 0.102086536785415
117492 0.102086247157678
117493 0.102085957533227
117494 0.102085667912063
117495 0.102085378294185
117496 0.102085088679594
117497 0.10208479906829
117498 0.102084509460272
117499 0.102084219855541
117500 0.102083930254095
117501 0.102083640655936
117502 0.102083351061063
117503 0.102083061469477
117504 0.102082771881176
117505 0.102082482296161
117506 0.102082192714432
117507 0.102081903135989
117508 0.102081613560832
117509 0.102081323988961
117510 0.102081034420375
117511 0.102080744855075
117512 0.10208045529306
117513 0.102080165734331
117514 0.102079876178887
117515 0.102079586626728
117516 0.102079297077855
117517 0.102079007532267
117518 0.102078717989964
117519 0.102078428450946
117520 0.102078138915213
117521 0.102077849382765
117522 0.102077559853602
117523 0.102077270327724
117524 0.10207698080513
117525 0.102076691285822
117526 0.102076401769797
117527 0.102076112257058
117528 0.102075822747602
117529 0.102075533241432
117530 0.102075243738545
117531 0.102074954238943
117532 0.102074664742625
117533 0.102074375249591
117534 0.102074085759841
117535 0.102073796273376
117536 0.102073506790194
117537 0.102073217310296
117538 0.102072927833682
117539 0.102072638360352
117540 0.102072348890305
117541 0.102072059423542
117542 0.102071769960063
117543 0.102071480499867
117544 0.102071191042954
117545 0.102070901589325
117546 0.102070612138979
117547 0.102070322691917
117548 0.102070033248137
117549 0.102069743807641
117550 0.102069454370428
117551 0.102069164936498
117552 0.10206887550585
117553 0.102068586078486
117554 0.102068296654404
117555 0.102068007233605
117556 0.102067717816089
117557 0.102067428401855
117558 0.102067138990904
117559 0.102066849583235
117560 0.102066560178849
117561 0.102066270777745
117562 0.102065981379923
117563 0.102065691985383
117564 0.102065402594126
117565 0.10206511320615
117566 0.102064823821457
117567 0.102064534440046
117568 0.102064245061916
117569 0.102063955687068
117570 0.102063666315502
117571 0.102063376947218
117572 0.102063087582215
117573 0.102062798220494
117574 0.102062508862054
117575 0.102062219506896
117576 0.102061930155019
117577 0.102061640806423
117578 0.102061351461109
117579 0.102061062119075
117580 0.102060772780323
117581 0.102060483444852
117582 0.102060194112662
117583 0.102059904783752
117584 0.102059615458124
117585 0.102059326135776
117586 0.102059036816709
117587 0.102058747500923
117588 0.102058458188417
117589 0.102058168879191
117590 0.102057879573246
117591 0.102057590270582
117592 0.102057300971198
117593 0.102057011675094
117594 0.10205672238227
117595 0.102056433092726
117596 0.102056143806463
117597 0.102055854523479
117598 0.102055565243775
117599 0.102055275967351
117600 0.102054986694207
117601 0.102054697424343
117602 0.102054408157758
117603 0.102054118894453
117604 0.102053829634427
117605 0.102053540377681
117606 0.102053251124214
117607 0.102052961874027
117608 0.102052672627119
117609 0.10205238338349
117610 0.10205209414314
117611 0.102051804906069
117612 0.102051515672278
117613 0.102051226441765
117614 0.102050937214531
117615 0.102050647990576
117616 0.102050358769899
117617 0.102050069552502
117618 0.102049780338383
117619 0.102049491127542
117620 0.10204920191998
117621 0.102048912715697
117622 0.102048623514691
117623 0.102048334316964
117624 0.102048045122516
117625 0.102047755931345
117626 0.102047466743453
117627 0.102047177558838
117628 0.102046888377502
117629 0.102046599199443
117630 0.102046310024662
117631 0.102046020853159
117632 0.102045731684934
117633 0.102045442519986
117634 0.102045153358316
117635 0.102044864199924
117636 0.102044575044809
117637 0.102044285892971
117638 0.102043996744411
117639 0.102043707599128
117640 0.102043418457122
117641 0.102043129318393
117642 0.102042840182941
117643 0.102042551050766
117644 0.102042261921868
117645 0.102041972796247
117646 0.102041683673903
117647 0.102041394554836
117648 0.102041105439045
117649 0.102040816326531
117650 0.102040527217293
117651 0.102040238111332
117652 0.102039949008647
117653 0.102039659909239
117654 0.102039370813106
117655 0.10203908172025
117656 0.102038792630671
117657 0.102038503544367
117658 0.102038214461339
117659 0.102037925381587
117660 0.102037636305111
117661 0.102037347231911
117662 0.102037058161987
117663 0.102036769095338
117664 0.102036480031965
117665 0.102036190971868
117666 0.102035901915046
117667 0.1020356128615
117668 0.102035323811228
117669 0.102035034764233
117670 0.102034745720512
117671 0.102034456680067
117672 0.102034167642896
117673 0.102033878609001
117674 0.102033589578381
117675 0.102033300551035
117676 0.102033011526965
117677 0.102032722506169
117678 0.102032433488648
117679 0.102032144474402
117680 0.10203185546343
117681 0.102031566455732
117682 0.10203127745131
117683 0.102030988450161
117684 0.102030699452287
117685 0.102030410457687
117686 0.102030121466362
117687 0.10202983247831
117688 0.102029543493533
117689 0.102029254512029
117690 0.1020289655338
117691 0.102028676558844
117692 0.102028387587162
117693 0.102028098618754
117694 0.10202780965362
117695 0.102027520691759
117696 0.102027231733172
117697 0.102026942777858
117698 0.102026653825818
117699 0.102026364877051
117700 0.102026075931557
117701 0.102025786989337
117702 0.102025498050389
117703 0.102025209114715
117704 0.102024920182314
117705 0.102024631253186
117706 0.10202434232733
117707 0.102024053404748
117708 0.102023764485438
117709 0.102023475569401
117710 0.102023186656637
117711 0.102022897747145
117712 0.102022608840926
117713 0.102022319937979
117714 0.102022031038304
117715 0.102021742141902
117716 0.102021453248772
117717 0.102021164358915
117718 0.102020875472329
117719 0.102020586589015
117720 0.102020297708974
117721 0.102020008832204
117722 0.102019719958707
117723 0.102019431088481
117724 0.102019142221526
117725 0.102018853357844
117726 0.102018564497433
117727 0.102018275640293
117728 0.102017986786425
117729 0.102017697935829
117730 0.102017409088504
117731 0.10201712024445
117732 0.102016831403667
117733 0.102016542566156
117734 0.102016253731915
117735 0.102015964900946
117736 0.102015676073247
117737 0.10201538724882
117738 0.102015098427663
117739 0.102014809609777
117740 0.102014520795161
117741 0.102014231983817
117742 0.102013943175743
117743 0.102013654370939
117744 0.102013365569406
117745 0.102013076771143
117746 0.10201278797615
117747 0.102012499184428
117748 0.102012210395976
117749 0.102011921610794
117750 0.102011632828882
117751 0.10201134405024
117752 0.102011055274868
117753 0.102010766502766
117754 0.102010477733934
117755 0.102010188968371
117756 0.102009900206078
117757 0.102009611447054
117758 0.102009322691301
117759 0.102009033938816
117760 0.102008745189601
117761 0.102008456443655
117762 0.102008167700979
117763 0.102007878961572
117764 0.102007590225434
117765 0.102007301492565
117766 0.102007012762965
117767 0.102006724036634
117768 0.102006435313571
117769 0.102006146593778
117770 0.102005857877253
117771 0.102005569163997
117772 0.10200528045401
117773 0.102004991747291
117774 0.102004703043841
117775 0.102004414343659
117776 0.102004125646746
117777 0.102003836953101
117778 0.102003548262724
117779 0.102003259575615
117780 0.102002970891774
117781 0.102002682211202
117782 0.102002393533897
117783 0.10200210485986
117784 0.102001816189091
117785 0.10200152752159
117786 0.102001238857357
117787 0.102000950196391
117788 0.102000661538693
117789 0.102000372884262
117790 0.102000084233099
117791 0.101999795585203
117792 0.101999506940575
117793 0.101999218299214
117794 0.10199892966112
117795 0.101998641026293
117796 0.101998352394733
117797 0.10199806376644
117798 0.101997775141414
117799 0.101997486519655
117800 0.101997197901163
117801 0.101996909285938
117802 0.101996620673979
117803 0.101996332065287
117804 0.101996043459861
117805 0.101995754857702
117806 0.101995466258809
117807 0.101995177663183
117808 0.101994889070823
117809 0.101994600481729
117810 0.101994311895902
117811 0.10199402331334
117812 0.101993734734044
117813 0.101993446158015
117814 0.101993157585251
117815 0.101992869015753
117816 0.101992580449521
117817 0.101992291886555
117818 0.101992003326854
117819 0.101991714770419
117820 0.10199142621725
117821 0.101991137667345
117822 0.101990849120707
117823 0.101990560577333
117824 0.101990272037225
117825 0.101989983500382
117826 0.101989694966804
117827 0.101989406436491
117828 0.101989117909444
117829 0.101988829385661
117830 0.101988540865143
117831 0.10198825234789
117832 0.101987963833901
117833 0.101987675323177
117834 0.101987386815718
117835 0.101987098311524
117836 0.101986809810593
117837 0.101986521312928
117838 0.101986232818526
117839 0.101985944327389
117840 0.101985655839516
117841 0.101985367354908
117842 0.101985078873563
117843 0.101984790395482
117844 0.101984501920666
117845 0.101984213449113
117846 0.101983924980824
117847 0.101983636515799
117848 0.101983348054038
117849 0.10198305959554
117850 0.101982771140306
117851 0.101982482688335
117852 0.101982194239628
117853 0.101981905794184
117854 0.101981617352003
117855 0.101981328913086
117856 0.101981040477432
117857 0.101980752045041
117858 0.101980463615913
117859 0.101980175190048
117860 0.101979886767446
117861 0.101979598348107
117862 0.101979309932031
117863 0.101979021519217
117864 0.101978733109666
117865 0.101978444703378
117866 0.101978156300352
117867 0.101977867900589
117868 0.101977579504088
117869 0.101977291110849
117870 0.101977002720873
117871 0.101976714334159
117872 0.101976425950707
117873 0.101976137570517
117874 0.10197584919359
117875 0.101975560819924
117876 0.10197527244952
117877 0.101974984082378
117878 0.101974695718498
117879 0.101974407357879
117880 0.101974119000522
117881 0.101973830646427
117882 0.101973542295593
117883 0.10197325394802
117884 0.101972965603709
117885 0.10197267726266
117886 0.101972388924871
117887 0.101972100590344
117888 0.101971812259078
117889 0.101971523931073
117890 0.101971235606328
117891 0.101970947284845
117892 0.101970658966623
117893 0.101970370651661
117894 0.101970082339961
117895 0.10196979403152
117896 0.101969505726341
117897 0.101969217424422
117898 0.101968929125763
117899 0.101968640830365
117900 0.101968352538227
117901 0.10196806424935
117902 0.101967775963733
117903 0.101967487681376
117904 0.101967199402279
117905 0.101966911126442
117906 0.101966622853865
117907 0.101966334584548
117908 0.10196604631849
117909 0.101965758055693
117910 0.101965469796155
117911 0.101965181539877
117912 0.101964893286858
117913 0.101964605037099
117914 0.101964316790599
117915 0.101964028547359
117916 0.101963740307378
117917 0.101963452070656
117918 0.101963163837194
117919 0.10196287560699
117920 0.101962587380046
117921 0.101962299156361
117922 0.101962010935934
117923 0.101961722718767
117924 0.101961434504858
117925 0.101961146294208
117926 0.101960858086816
117927 0.101960569882684
117928 0.10196028168181
117929 0.101959993484194
117930 0.101959705289836
117931 0.101959417098737
117932 0.101959128910897
117933 0.101958840726314
117934 0.10195855254499
117935 0.101958264366924
117936 0.101957976192116
117937 0.101957688020565
117938 0.101957399852273
117939 0.101957111687238
117940 0.101956823525462
117941 0.101956535366943
117942 0.101956247211681
117943 0.101955959059677
117944 0.101955670910931
117945 0.101955382765442
117946 0.101955094623211
117947 0.101954806484237
117948 0.10195451834852
117949 0.10195423021606
117950 0.101953942086857
117951 0.101953653960912
117952 0.101953365838223
117953 0.101953077718791
117954 0.101952789602617
117955 0.101952501489699
117956 0.101952213380038
117957 0.101951925273633
117958 0.101951637170485
117959 0.101951349070594
117960 0.101951060973959
117961 0.10195077288058
117962 0.101950484790458
117963 0.101950196703592
117964 0.101949908619982
117965 0.101949620539629
117966 0.101949332462532
117967 0.10194904438869
117968 0.101948756318105
117969 0.101948468250775
117970 0.101948180186702
117971 0.101947892125884
117972 0.101947604068321
117973 0.101947316014015
117974 0.101947027962964
117975 0.101946739915168
117976 0.101946451870628
117977 0.101946163829344
117978 0.101945875791314
117979 0.10194558775654
117980 0.101945299725022
117981 0.101945011696758
117982 0.101944723671749
117983 0.101944435649995
117984 0.101944147631497
117985 0.101943859616253
117986 0.101943571604264
117987 0.101943283595529
117988 0.10194299559005
117989 0.101942707587825
117990 0.101942419588854
117991 0.101942131593138
117992 0.101941843600677
117993 0.101941555611469
117994 0.101941267625516
117995 0.101940979642818
117996 0.101940691663373
117997 0.101940403687183
117998 0.101940115714246
117999 0.101939827744564
118000 0.101939539778135
118001 0.10193925181496
118002 0.10193896385504
118003 0.101938675898372
118004 0.101938387944959
118005 0.101938099994799
118006 0.101937812047892
118007 0.101937524104239
118008 0.101937236163839
118009 0.101936948226693
118010 0.1019366602928
118011 0.10193637236216
118012 0.101936084434774
118013 0.10193579651064
118014 0.101935508589759
118015 0.101935220672131
118016 0.101934932757757
118017 0.101934644846635
118018 0.101934356938765
118019 0.101934069034149
118020 0.101933781132785
118021 0.101933493234673
118022 0.101933205339814
118023 0.101932917448208
118024 0.101932629559854
118025 0.101932341674752
118026 0.101932053792902
118027 0.101931765914305
118028 0.101931478038959
118029 0.101931190166866
118030 0.101930902298025
118031 0.101930614432435
118032 0.101930326570097
118033 0.101930038711012
118034 0.101929750855178
118035 0.101929463002595
118036 0.101929175153264
118037 0.101928887307185
118038 0.101928599464357
118039 0.101928311624781
118040 0.101928023788455
118041 0.101927735955382
118042 0.101927448125559
118043 0.101927160298987
118044 0.101926872475667
118045 0.101926584655597
118046 0.101926296838779
118047 0.101926009025211
118048 0.101925721214894
118049 0.101925433407828
118050 0.101925145604013
118051 0.101924857803448
118052 0.101924570006134
118053 0.10192428221207
118054 0.101923994421257
118055 0.101923706633694
118056 0.101923418849382
118057 0.101923131068319
118058 0.101922843290507
118059 0.101922555515945
118060 0.101922267744633
118061 0.101921979976571
118062 0.101921692211759
118063 0.101921404450197
118064 0.101921116691884
118065 0.101920828936822
118066 0.101920541185008
118067 0.101920253436445
118068 0.101919965691131
118069 0.101919677949067
118070 0.101919390210251
118071 0.101919102474686
118072 0.101918814742369
118073 0.101918527013302
118074 0.101918239287484
118075 0.101917951564915
118076 0.101917663845595
118077 0.101917376129524
118078 0.101917088416702
118079 0.101916800707128
118080 0.101916513000804
118081 0.101916225297728
118082 0.101915937597901
118083 0.101915649901322
118084 0.101915362207992
118085 0.10191507451791
118086 0.101914786831077
118087 0.101914499147492
118088 0.101914211467155
118089 0.101913923790066
118090 0.101913636116226
118091 0.101913348445634
118092 0.101913060778289
118093 0.101912773114193
118094 0.101912485453344
118095 0.101912197795743
118096 0.10191191014139
118097 0.101911622490285
118098 0.101911334842427
118099 0.101911047197816
118100 0.101910759556454
118101 0.101910471918338
118102 0.10191018428347
118103 0.10190989665185
118104 0.101909609023476
118105 0.10190932139835
118106 0.10190903377647
118107 0.101908746157838
118108 0.101908458542453
118109 0.101908170930314
118110 0.101907883321423
118111 0.101907595715778
118112 0.10190730811338
118113 0.101907020514229
118114 0.101906732918324
118115 0.101906445325666
118116 0.101906157736254
118117 0.101905870150088
118118 0.101905582567169
118119 0.101905294987496
118120 0.101905007411069
118121 0.101904719837889
118122 0.101904432267954
118123 0.101904144701266
118124 0.101903857137823
118125 0.101903569577627
118126 0.101903282020676
118127 0.101902994466971
118128 0.101902706916511
118129 0.101902419369297
118130 0.101902131825329
118131 0.101901844284606
118132 0.101901556747129
118133 0.101901269212897
118134 0.10190098168191
118135 0.101900694154169
118136 0.101900406629673
118137 0.101900119108421
118138 0.101899831590415
118139 0.101899544075654
118140 0.101899256564138
118141 0.101898969055866
118142 0.10189868155084
118143 0.101898394049058
118144 0.101898106550521
118145 0.101897819055228
118146 0.10189753156318
118147 0.101897244074376
118148 0.101896956588817
118149 0.101896669106502
118150 0.101896381627432
118151 0.101896094151605
118152 0.101895806679023
118153 0.101895519209685
118154 0.10189523174359
118155 0.10189494428074
118156 0.101894656821134
118157 0.101894369364771
118158 0.101894081911653
118159 0.101893794461778
118160 0.101893507015146
118161 0.101893219571758
118162 0.101892932131614
118163 0.101892644694713
118164 0.101892357261055
118165 0.101892069830641
118166 0.10189178240347
118167 0.101891494979542
118168 0.101891207558858
118169 0.101890920141416
118170 0.101890632727218
118171 0.101890345316262
118172 0.101890057908549
118173 0.101889770504079
118174 0.101889483102852
118175 0.101889195704867
118176 0.101888908310125
118177 0.101888620918626
118178 0.101888333530369
118179 0.101888046145354
118180 0.101887758763582
118181 0.101887471385052
118182 0.101887184009764
118183 0.101886896637718
118184 0.101886609268915
118185 0.101886321903354
118186 0.101886034541034
118187 0.101885747181957
118188 0.101885459826121
118189 0.101885172473527
118190 0.101884885124175
118191 0.101884597778064
118192 0.101884310435195
118193 0.101884023095568
118194 0.101883735759181
118195 0.101883448426037
118196 0.101883161096134
118197 0.101882873769471
118198 0.101882586446051
118199 0.101882299125871
118200 0.101882011808932
118201 0.101881724495235
118202 0.101881437184778
118203 0.101881149877562
118204 0.101880862573587
118205 0.101880575272853
118206 0.101880287975359
118207 0.101880000681106
118208 0.101879713390094
118209 0.101879426102322
118210 0.101879138817791
118211 0.1018788515365
118212 0.101878564258449
118213 0.101878276983638
118214 0.101877989712068
118215 0.101877702443738
118216 0.101877415178647
118217 0.101877127916797
118218 0.101876840658187
118219 0.101876553402817
118220 0.101876266150686
118221 0.101875978901795
118222 0.101875691656144
118223 0.101875404413732
118224 0.10187511717456
118225 0.101874829938627
118226 0.101874542705934
118227 0.10187425547648
118228 0.101873968250266
118229 0.10187368102729
118230 0.101873393807554
118231 0.101873106591057
118232 0.101872819377799
118233 0.101872532167779
118234 0.101872244960999
118235 0.101871957757458
118236 0.101871670557155
118237 0.101871383360091
118238 0.101871096166266
118239 0.101870808975679
118240 0.101870521788331
118241 0.101870234604221
118242 0.10186994742335
118243 0.101869660245717
118244 0.101869373071322
118245 0.101869085900165
118246 0.101868798732247
118247 0.101868511567566
118248 0.101868224406124
118249 0.101867937247919
118250 0.101867650092953
118251 0.101867362941224
118252 0.101867075792733
118253 0.10186678864748
118254 0.101866501505464
118255 0.101866214366686
118256 0.101865927231145
118257 0.101865640098842
118258 0.101865352969776
118259 0.101865065843947
118260 0.101864778721356
118261 0.101864491602002
118262 0.101864204485884
118263 0.101863917373004
118264 0.101863630263361
118265 0.101863343156955
118266 0.101863056053786
118267 0.101862768953853
118268 0.101862481857158
118269 0.101862194763698
118270 0.101861907673476
118271 0.10186162058649
118272 0.10186133350274
118273 0.101861046422227
118274 0.101860759344951
118275 0.10186047227091
118276 0.101860185200106
118277 0.101859898132538
118278 0.101859611068206
118279 0.10185932400711
118280 0.101859036949249
118281 0.101858749894625
118282 0.101858462843237
118283 0.101858175795084
118284 0.101857888750168
118285 0.101857601708486
118286 0.101857314670041
118287 0.101857027634831
118288 0.101856740602856
118289 0.101856453574117
118290 0.101856166548613
118291 0.101855879526344
118292 0.10185559250731
118293 0.101855305491512
118294 0.101855018478949
118295 0.10185473146962
118296 0.101854444463527
118297 0.101854157460668
118298 0.101853870461045
118299 0.101853583464656
118300 0.101853296471501
118301 0.101853009481582
118302 0.101852722494896
118303 0.101852435511446
118304 0.10185214853123
118305 0.101851861554248
118306 0.1018515745805
118307 0.101851287609987
118308 0.101851000642708
118309 0.101850713678663
118310 0.101850426717852
118311 0.101850139760275
118312 0.101849852805932
118313 0.101849565854823
118314 0.101849278906947
118315 0.101848991962305
118316 0.101848705020897
118317 0.101848418082723
118318 0.101848131147782
118319 0.101847844216074
118320 0.1018475572876
118321 0.10184727036236
118322 0.101846983440352
118323 0.101846696521578
118324 0.101846409606037
118325 0.101846122693729
118326 0.101845835784654
118327 0.101845548878812
118328 0.101845261976203
118329 0.101844975076827
118330 0.101844688180683
118331 0.101844401287773
118332 0.101844114398095
118333 0.101843827511649
118334 0.101843540628436
118335 0.101843253748455
118336 0.101842966871707
118337 0.101842679998191
118338 0.101842393127908
118339 0.101842106260856
118340 0.101841819397037
118341 0.10184153253645
118342 0.101841245679094
118343 0.101840958824971
118344 0.10184067197408
118345 0.10184038512642
118346 0.101840098281992
118347 0.101839811440796
118348 0.101839524602832
118349 0.101839237768099
118350 0.101838950936597
118351 0.101838664108327
118352 0.101838377283288
118353 0.101838090461481
118354 0.101837803642905
118355 0.10183751682756
118356 0.101837230015446
118357 0.101836943206563
118358 0.101836656400912
118359 0.101836369598491
118360 0.101836082799301
118361 0.101835796003341
118362 0.101835509210613
118363 0.101835222421115
118364 0.101834935634848
118365 0.101834648851811
118366 0.101834362072005
118367 0.101834075295429
118368 0.101833788522084
118369 0.101833501751968
118370 0.101833214985083
118371 0.101832928221429
118372 0.101832641461004
118373 0.101832354703809
118374 0.101832067949844
118375 0.10183178119911
118376 0.101831494451605
118377 0.101831207707329
118378 0.101830920966284
118379 0.101830634228468
118380 0.101830347493882
118381 0.101830060762525
118382 0.101829774034398
118383 0.1018294873095
118384 0.101829200587831
118385 0.101828913869392
118386 0.101828627154182
118387 0.101828340442201
118388 0.101828053733449
118389 0.101827767027926
118390 0.101827480325632
118391 0.101827193626567
118392 0.101826906930731
118393 0.101826620238124
118394 0.101826333548745
118395 0.101826046862595
118396 0.101825760179673
118397 0.10182547349998
118398 0.101825186823516
118399 0.101824900150279
118400 0.101824613480271
118401 0.101824326813492
118402 0.10182404014994
118403 0.101823753489617
118404 0.101823466832521
118405 0.101823180178654
118406 0.101822893528015
118407 0.101822606880603
118408 0.101822320236419
118409 0.101822033595463
118410 0.101821746957735
118411 0.101821460323234
118412 0.101821173691961
118413 0.101820887063916
118414 0.101820600439097
118415 0.101820313817506
118416 0.101820027199143
118417 0.101819740584006
118418 0.101819453972097
118419 0.101819167363415
118420 0.10181888075796
118421 0.101818594155732
118422 0.101818307556731
118423 0.101818020960956
118424 0.101817734368409
118425 0.101817447779088
118426 0.101817161192994
118427 0.101816874610126
118428 0.101816588030485
118429 0.101816301454071
118430 0.101816014880882
118431 0.101815728310921
118432 0.101815441744185
118433 0.101815155180676
118434 0.101814868620392
118435 0.101814582063335
118436 0.101814295509504
118437 0.101814008958899
118438 0.10181372241152
118439 0.101813435867366
118440 0.101813149326439
118441 0.101812862788737
118442 0.101812576254261
118443 0.10181228972301
118444 0.101812003194985
118445 0.101811716670185
118446 0.101811430148611
118447 0.101811143630262
118448 0.101810857115138
118449 0.101810570603239
118450 0.101810284094566
118451 0.101809997589117
118452 0.101809711086894
118453 0.101809424587895
118454 0.101809138092122
118455 0.101808851599573
118456 0.101808565110249
118457 0.10180827862415
118458 0.101807992141275
118459 0.101807705661625
118460 0.101807419185199
118461 0.101807132711998
118462 0.101806846242021
118463 0.101806559775269
118464 0.101806273311741
118465 0.101805986851437
118466 0.101805700394357
118467 0.101805413940501
118468 0.101805127489869
118469 0.101804841042461
118470 0.101804554598277
118471 0.101804268157316
118472 0.10180398171958
118473 0.101803695285067
118474 0.101803408853777
118475 0.101803122425712
118476 0.101802836000869
118477 0.10180254957925
118478 0.101802263160855
118479 0.101801976745683
118480 0.101801690333734
118481 0.101801403925008
118482 0.101801117519505
118483 0.101800831117225
118484 0.101800544718169
118485 0.101800258322335
118486 0.101799971929724
118487 0.101799685540335
118488 0.10179939915417
118489 0.101799112771227
118490 0.101798826391507
118491 0.101798540015009
118492 0.101798253641734
118493 0.101797967271681
118494 0.101797680904851
118495 0.101797394541242
118496 0.101797108180856
118497 0.101796821823693
118498 0.101796535469751
118499 0.101796249119031
118500 0.101795962771533
118501 0.101795676427257
118502 0.101795390086203
118503 0.101795103748371
118504 0.10179481741376
118505 0.101794531082371
118506 0.101794244754204
118507 0.101793958429258
118508 0.101793672107534
118509 0.101793385789031
118510 0.101793099473749
118511 0.101792813161689
118512 0.101792526852849
118513 0.101792240547231
118514 0.101791954244834
118515 0.101791667945658
118516 0.101791381649703
118517 0.101791095356969
118518 0.101790809067455
118519 0.101790522781163
118520 0.101790236498091
118521 0.101789950218239
118522 0.101789663941609
118523 0.101789377668198
118524 0.101789091398009
118525 0.101788805131039
118526 0.10178851886729
118527 0.101788232606761
118528 0.101787946349452
118529 0.101787660095364
118530 0.101787373844495
118531 0.101787087596847
118532 0.101786801352418
118533 0.101786515111209
118534 0.10178622887322
118535 0.101785942638451
118536 0.101785656406902
118537 0.101785370178572
118538 0.101785083953461
118539 0.10178479773157
118540 0.101784511512899
118541 0.101784225297447
118542 0.101783939085214
118543 0.1017836528762
118544 0.101783366670406
118545 0.101783080467831
118546 0.101782794268474
118547 0.101782508072337
118548 0.101782221879419
118549 0.101781935689719
118550 0.101781649503238
118551 0.101781363319976
118552 0.101781077139933
118553 0.101780790963108
118554 0.101780504789502
118555 0.101780218619114
118556 0.101779932451945
118557 0.101779646287994
118558 0.101779360127261
118559 0.101779073969747
118560 0.10177878781545
118561 0.101778501664372
118562 0.101778215516512
118563 0.10177792937187
118564 0.101777643230445
118565 0.101777357092239
118566 0.10177707095725
118567 0.101776784825479
118568 0.101776498696925
118569 0.10177621257159
118570 0.101775926449471
118571 0.101775640330571
118572 0.101775354214887
118573 0.101775068102421
118574 0.101774781993172
118575 0.101774495887141
118576 0.101774209784326
118577 0.101773923684729
118578 0.101773637588348
118579 0.101773351495185
118580 0.101773065405238
118581 0.101772779318509
118582 0.101772493234996
118583 0.101772207154699
118584 0.10177192107762
118585 0.101771635003757
118586 0.10177134893311
118587 0.10177106286568
118588 0.101770776801466
118589 0.101770490740469
118590 0.101770204682688
118591 0.101769918628123
118592 0.101769632576774
118593 0.101769346528641
118594 0.101769060483724
118595 0.101768774442024
118596 0.101768488403539
118597 0.10176820236827
118598 0.101767916336216
118599 0.101767630307378
118600 0.101767344281756
118601 0.10176705825935
118602 0.101766772240159
118603 0.101766486224183
118604 0.101766200211423
118605 0.101765914201878
118606 0.101765628195549
118607 0.101765342192434
118608 0.101765056192535
118609 0.10176477019585
118610 0.101764484202381
118611 0.101764198212127
118612 0.101763912225087
118613 0.101763626241262
118614 0.101763340260652
118615 0.101763054283257
118616 0.101762768309076
118617 0.10176248233811
118618 0.101762196370358
118619 0.101761910405821
118620 0.101761624444498
118621 0.10176133848639
118622 0.101761052531495
118623 0.101760766579815
118624 0.101760480631349
118625 0.101760194686097
118626 0.101759908744059
118627 0.101759622805235
118628 0.101759336869624
118629 0.101759050937228
118630 0.101758765008045
118631 0.101758479082076
118632 0.10175819315932
118633 0.101757907239778
118634 0.10175762132345
118635 0.101757335410335
118636 0.101757049500433
118637 0.101756763593744
118638 0.101756477690269
118639 0.101756191790007
118640 0.101755905892958
118641 0.101755619999122
118642 0.101755334108499
118643 0.101755048221089
118644 0.101754762336892
118645 0.101754476455907
118646 0.101754190578135
118647 0.101753904703576
118648 0.10175361883223
118649 0.101753332964096
118650 0.101753047099174
118651 0.101752761237465
118652 0.101752475378968
118653 0.101752189523684
118654 0.101751903671611
118655 0.101751617822751
118656 0.101751331977103
118657 0.101751046134667
118658 0.101750760295443
118659 0.10175047445943
118660 0.10175018862663
118661 0.101749902797041
118662 0.101749616970664
118663 0.101749331147499
118664 0.101749045327545
118665 0.101748759510803
118666 0.101748473697272
118667 0.101748187886953
118668 0.101747902079845
118669 0.101747616275948
118670 0.101747330475263
118671 0.101747044677788
118672 0.101746758883525
118673 0.101746473092472
118674 0.101746187304631
118675 0.10174590152
118676 0.101745615738581
118677 0.101745329960372
118678 0.101745044185373
118679 0.101744758413586
118680 0.101744472645009
118681 0.101744186879642
118682 0.101743901117486
118683 0.10174361535854
118684 0.101743329602805
118685 0.10174304385028
118686 0.101742758100965
118687 0.10174247235486
118688 0.101742186611965
118689 0.10174190087228
118690 0.101741615135805
118691 0.10174132940254
118692 0.101741043672485
118693 0.10174075794564
118694 0.101740472222004
118695 0.101740186501578
118696 0.101739900784361
118697 0.101739615070354
118698 0.101739329359556
118699 0.101739043651968
118700 0.101738757947589
118701 0.101738472246419
118702 0.101738186548459
118703 0.101737900853707
118704 0.101737615162165
118705 0.101737329473832
118706 0.101737043788707
118707 0.101736758106791
118708 0.101736472428085
118709 0.101736186752587
118710 0.101735901080297
118711 0.101735615411216
118712 0.101735329745344
118713 0.10173504408268
118714 0.101734758423225
118715 0.101734472766978
118716 0.101734187113939
118717 0.101733901464109
118718 0.101733615817487
118719 0.101733330174072
118720 0.101733044533866
118721 0.101732758896868
118722 0.101732473263078
118723 0.101732187632496
118724 0.101731902005121
118725 0.101731616380954
118726 0.101731330759995
118727 0.101731045142243
118728 0.101730759527699
118729 0.101730473916363
118730 0.101730188308234
118731 0.101729902703312
118732 0.101729617101597
118733 0.10172933150309
118734 0.10172904590779
118735 0.101728760315697
118736 0.101728474726811
118737 0.101728189141132
118738 0.10172790355866
118739 0.101727617979394
118740 0.101727332403336
118741 0.101727046830484
118742 0.101726761260839
118743 0.1017264756944
118744 0.101726190131168
118745 0.101725904571143
118746 0.101725619014324
118747 0.101725333460711
118748 0.101725047910305
118749 0.101724762363104
118750 0.10172447681911
118751 0.101724191278322
118752 0.10172390574074
118753 0.101723620206364
118754 0.101723334675194
118755 0.10172304914723
118756 0.101722763622471
118757 0.101722478100918
118758 0.101722192582571
118759 0.101721907067429
118760 0.101721621555493
118761 0.101721336046763
118762 0.101721050541238
118763 0.101720765038918
118764 0.101720479539803
118765 0.101720194043894
118766 0.10171990855119
118767 0.10171962306169
118768 0.101719337575396
118769 0.101719052092307
118770 0.101718766612423
118771 0.101718481135743
118772 0.101718195662269
118773 0.101717910191999
118774 0.101717624724933
118775 0.101717339261072
118776 0.101717053800416
118777 0.101716768342964
118778 0.101716482888717
118779 0.101716197437674
118780 0.101715911989835
118781 0.1017156265452
118782 0.10171534110377
118783 0.101715055665544
118784 0.101714770230521
118785 0.101714484798703
118786 0.101714199370088
118787 0.101713913944677
118788 0.10171362852247
118789 0.101713343103467
118790 0.101713057687668
118791 0.101712772275071
118792 0.101712486865679
118793 0.10171220145949
118794 0.101711916056504
118795 0.101711630656722
118796 0.101711345260142
118797 0.101711059866766
118798 0.101710774476594
118799 0.101710489089624
118800 0.101710203705857
118801 0.101709918325293
118802 0.101709632947932
118803 0.101709347573774
118804 0.101709062202819
118805 0.101708776835066
118806 0.101708491470516
118807 0.101708206109169
118808 0.101707920751024
118809 0.101707635396081
118810 0.101707350044341
118811 0.101707064695803
118812 0.101706779350467
118813 0.101706494008334
118814 0.101706208669403
118815 0.101705923333674
118816 0.101705638001146
118817 0.101705352671821
118818 0.101705067345698
118819 0.101704782022776
118820 0.101704496703056
118821 0.101704211386538
118822 0.101703926073221
118823 0.101703640763106
118824 0.101703355456193
118825 0.101703070152481
118826 0.10170278485197
118827 0.101702499554661
118828 0.101702214260553
118829 0.101701928969646
118830 0.10170164368194
118831 0.101701358397435
118832 0.101701073116131
118833 0.101700787838028
118834 0.101700502563126
118835 0.101700217291425
118836 0.101699932022925
118837 0.101699646757625
118838 0.101699361495526
118839 0.101699076236627
118840 0.101698790980929
118841 0.101698505728431
118842 0.101698220479134
118843 0.101697935233037
118844 0.10169764999014
118845 0.101697364750444
118846 0.101697079513947
118847 0.101696794280651
118848 0.101696509050554
118849 0.101696223823658
118850 0.101695938599961
118851 0.101695653379464
118852 0.101695368162167
118853 0.101695082948069
118854 0.101694797737172
118855 0.101694512529473
118856 0.101694227324974
118857 0.101693942123675
118858 0.101693656925575
118859 0.101693371730674
118860 0.101693086538973
118861 0.10169280135047
118862 0.101692516165167
118863 0.101692230983063
118864 0.101691945804158
118865 0.101691660628452
118866 0.101691375455944
118867 0.101691090286636
118868 0.101690805120526
118869 0.101690519957614
118870 0.101690234797902
118871 0.101689949641388
118872 0.101689664488072
118873 0.101689379337955
118874 0.101689094191036
118875 0.101688809047316
118876 0.101688523906793
118877 0.101688238769469
118878 0.101687953635343
118879 0.101687668504415
118880 0.101687383376685
118881 0.101687098252153
118882 0.101686813130819
118883 0.101686528012682
118884 0.101686242897744
118885 0.101685957786002
118886 0.101685672677459
118887 0.101685387572113
118888 0.101685102469965
118889 0.101684817371014
118890 0.10168453227526
118891 0.101684247182704
118892 0.101683962093344
118893 0.101683677007182
118894 0.101683391924217
118895 0.10168310684445
118896 0.101682821767879
118897 0.101682536694505
118898 0.101682251624328
118899 0.101681966557347
118900 0.101681681493564
118901 0.101681396432977
118902 0.101681111375586
118903 0.101680826321392
118904 0.101680541270395
118905 0.101680256222594
118906 0.101679971177989
118907 0.101679686136581
118908 0.101679401098369
118909 0.101679116063353
118910 0.101678831031533
118911 0.101678546002909
118912 0.101678260977482
118913 0.10167797595525
118914 0.101677690936213
118915 0.101677405920373
118916 0.101677120907729
118917 0.10167683589828
118918 0.101676550892026
118919 0.101676265888968
118920 0.101675980889106
118921 0.101675695892439
118922 0.101675410898968
118923 0.101675125908691
118924 0.10167484092161
118925 0.101674555937724
118926 0.101674270957033
118927 0.101673985979538
118928 0.101673701005237
118929 0.101673416034131
118930 0.10167313106622
118931 0.101672846101503
118932 0.101672561139982
118933 0.101672276181655
118934 0.101671991226522
118935 0.101671706274585
118936 0.101671421325841
118937 0.101671136380292
118938 0.101670851437938
118939 0.101670566498777
118940 0.101670281562811
118941 0.101669996630039
118942 0.101669711700461
118943 0.101669426774077
118944 0.101669141850888
118945 0.101668856930892
118946 0.101668572014089
118947 0.101668287100481
118948 0.101668002190066
118949 0.101667717282845
118950 0.101667432378818
118951 0.101667147477984
118952 0.101666862580344
118953 0.101666577685897
118954 0.101666292794643
118955 0.101666007906582
118956 0.101665723021715
118957 0.101665438140041
118958 0.10166515326156
118959 0.101664868386272
118960 0.101664583514177
118961 0.101664298645275
118962 0.101664013779566
118963 0.101663728917049
118964 0.101663444057726
118965 0.101663159201595
118966 0.101662874348656
118967 0.10166258949891
118968 0.101662304652356
118969 0.101662019808995
118970 0.101661734968826
118971 0.10166145013185
118972 0.101661165298066
118973 0.101660880467473
118974 0.101660595640073
118975 0.101660310815865
118976 0.101660025994849
118977 0.101659741177025
118978 0.101659456362393
118979 0.101659171550952
118980 0.101658886742703
118981 0.101658601937646
118982 0.10165831713578
118983 0.101658032337106
118984 0.101657747541623
118985 0.101657462749332
118986 0.101657177960232
118987 0.101656893174323
118988 0.101656608391606
118989 0.10165632361208
118990 0.101656038835744
118991 0.1016557540626
118992 0.101655469292647
118993 0.101655184525885
118994 0.101654899762313
118995 0.101654615001932
118996 0.101654330244742
118997 0.101654045490743
118998 0.101653760739934
118999 0.101653475992316
119000 0.101653191247888
119001 0.101652906506651
119002 0.101652621768603
119003 0.101652337033747
119004 0.10165205230208
119005 0.101651767573603
119006 0.101651482848317
119007 0.101651198126221
119008 0.101650913407314
119009 0.101650628691598
119010 0.101650343979071
119011 0.101650059269734
119012 0.101649774563587
119013 0.101649489860629
119014 0.101649205160861
119015 0.101648920464283
119016 0.101648635770894
119017 0.101648351080694
119018 0.101648066393684
119019 0.101647781709863
119020 0.101647497029231
119021 0.101647212351789
119022 0.101646927677535
119023 0.10164664300647
119024 0.101646358338595
119025 0.101646073673908
119026 0.10164578901241
119027 0.101645504354101
119028 0.101645219698981
119029 0.101644935047049
119030 0.101644650398306
119031 0.101644365752751
119032 0.101644081110385
119033 0.101643796471207
119034 0.101643511835218
119035 0.101643227202417
119036 0.101642942572804
119037 0.101642657946379
119038 0.101642373323142
119039 0.101642088703093
119040 0.101641804086232
119041 0.10164151947256
119042 0.101641234862075
119043 0.101640950254777
119044 0.101640665650668
119045 0.101640381049746
119046 0.101640096452011
119047 0.101639811857465
119048 0.101639527266105
119049 0.101639242677933
119050 0.101638958092949
119051 0.101638673511151
119052 0.101638388932541
119053 0.101638104357118
119054 0.101637819784882
119055 0.101637535215833
119056 0.101637250649971
119057 0.101636966087296
119058 0.101636681527808
119059 0.101636396971507
119060 0.101636112418392
119061 0.101635827868464
119062 0.101635543321722
119063 0.101635258778167
119064 0.101634974237799
119065 0.101634689700617
119066 0.101634405166621
119067 0.101634120635811
119068 0.101633836108188
119069 0.101633551583751
119070 0.1016332670625
119071 0.101632982544434
119072 0.101632698029555
119073 0.101632413517862
119074 0.101632129009355
119075 0.101631844504033
119076 0.101631560001897
119077 0.101631275502947
119078 0.101630991007182
119079 0.101630706514603
119080 0.101630422025209
119081 0.101630137539001
119082 0.101629853055978
119083 0.10162956857614
119084 0.101629284099488
119085 0.101628999626021
119086 0.101628715155738
119087 0.101628430688641
119088 0.101628146224729
119089 0.101627861764002
119090 0.101627577306459
119091 0.101627292852101
119092 0.101627008400928
119093 0.10162672395294
119094 0.101626439508136
119095 0.101626155066517
119096 0.101625870628082
119097 0.101625586192831
119098 0.101625301760765
119099 0.101625017331883
119100 0.101624732906186
119101 0.101624448483672
119102 0.101624164064343
119103 0.101623879648198
119104 0.101623595235236
119105 0.101623310825459
119106 0.101623026418865
119107 0.101622742015455
119108 0.101622457615229
119109 0.101622173218187
119110 0.101621888824328
119111 0.101621604433652
119112 0.10162132004616
119113 0.101621035661852
119114 0.101620751280726
119115 0.101620466902785
119116 0.101620182528026
119117 0.10161989815645
119118 0.101619613788058
119119 0.101619329422848
119120 0.101619045060822
119121 0.101618760701978
119122 0.101618476346318
119123 0.10161819199384
119124 0.101617907644544
119125 0.101617623298432
119126 0.101617338955502
119127 0.101617054615754
119128 0.101616770279189
119129 0.101616485945807
119130 0.101616201615606
119131 0.101615917288588
119132 0.101615632964752
119133 0.101615348644099
119134 0.101615064326627
119135 0.101614780012338
119136 0.10161449570123
119137 0.101614211393305
119138 0.101613927088561
119139 0.101613642786999
119140 0.101613358488619
119141 0.10161307419342
119142 0.101612789901403
119143 0.101612505612567
119144 0.101612221326913
119145 0.101611937044441
119146 0.101611652765149
119147 0.101611368489039
119148 0.101611084216111
119149 0.101610799946363
119150 0.101610515679796
119151 0.101610231416411
119152 0.101609947156206
119153 0.101609662899183
119154 0.10160937864534
119155 0.101609094394678
119156 0.101608810147197
119157 0.101608525902896
119158 0.101608241661776
119159 0.101607957423836
119160 0.101607673189077
119161 0.101607388957499
119162 0.1016071047291
119163 0.101606820503882
119164 0.101606536281845
119165 0.101606252062987
119166 0.10160596784731
119167 0.101605683634812
119168 0.101605399425495
119169 0.101605115219357
119170 0.101604831016399
119171 0.101604546816621
119172 0.101604262620023
119173 0.101603978426604
119174 0.101603694236365
119175 0.101603410049306
119176 0.101603125865426
119177 0.101602841684726
119178 0.101602557507204
119179 0.101602273332862
119180 0.1016019891617
119181 0.101601704993716
119182 0.101601420828912
119183 0.101601136667286
119184 0.10160085250884
119185 0.101600568353573
119186 0.101600284201484
119187 0.101600000052574
119188 0.101599715906843
119189 0.101599431764291
119190 0.101599147624917
119191 0.101598863488721
119192 0.101598579355705
119193 0.101598295225866
119194 0.101598011099206
119195 0.101597726975724
119196 0.101597442855421
119197 0.101597158738296
119198 0.101596874624348
119199 0.101596590513579
119200 0.101596306405988
119201 0.101596022301575
119202 0.101595738200339
119203 0.101595454102281
119204 0.101595170007401
119205 0.101594885915699
119206 0.101594601827175
119207 0.101594317741828
119208 0.101594033659658
119209 0.101593749580666
119210 0.101593465504851
119211 0.101593181432213
119212 0.101592897362753
119213 0.10159261329647
119214 0.101592329233364
119215 0.101592045173435
119216 0.101591761116683
119217 0.101591477063108
119218 0.10159119301271
119219 0.101590908965488
119220 0.101590624921444
119221 0.101590340880576
119222 0.101590056842884
119223 0.10158977280837
119224 0.101589488777031
119225 0.101589204748869
119226 0.101588920723884
119227 0.101588636702075
119228 0.101588352683442
119229 0.101588068667985
119230 0.101587784655704
119231 0.101587500646599
119232 0.101587216640671
119233 0.101586932637918
119234 0.101586648638341
119235 0.10158636464194
119236 0.101586080648715
119237 0.101585796658665
119238 0.101585512671791
119239 0.101585228688093
119240 0.10158494470757
119241 0.101584660730222
119242 0.10158437675605
119243 0.101584092785053
119244 0.101583808817232
119245 0.101583524852585
119246 0.101583240891114
119247 0.101582956932818
119248 0.101582672977697
119249 0.10158238902575
119250 0.101582105076979
119251 0.101581821131382
119252 0.10158153718896
119253 0.101581253249713
119254 0.101580969313641
119255 0.101580685380743
119256 0.101580401451019
119257 0.10158011752447
119258 0.101579833601096
119259 0.101579549680895
119260 0.101579265763869
119261 0.101578981850017
119262 0.101578697939339
119263 0.101578414031836
119264 0.101578130127506
119265 0.10157784622635
119266 0.101577562328368
119267 0.10157727843356
119268 0.101576994541926
119269 0.101576710653465
119270 0.101576426768178
119271 0.101576142886065
119272 0.101575859007125
119273 0.101575575131359
119274 0.101575291258765
119275 0.101575007389346
119276 0.101574723523099
119277 0.101574439660026
119278 0.101574155800126
119279 0.101573871943399
119280 0.101573588089844
119281 0.101573304239463
119282 0.101573020392255
119283 0.10157273654822
119284 0.101572452707357
119285 0.101572168869667
119286 0.10157188503515
119287 0.101571601203805
119288 0.101571317375633
119289 0.101571033550633
119290 0.101570749728805
119291 0.10157046591015
119292 0.101570182094668
119293 0.101569898282357
119294 0.101569614473218
119295 0.101569330667252
119296 0.101569046864458
119297 0.101568763064835
119298 0.101568479268385
119299 0.101568195475106
119300 0.101567911684999
119301 0.101567627898064
119302 0.1015673441143
119303 0.101567060333708
119304 0.101566776556288
119305 0.101566492782039
119306 0.101566209010961
119307 0.101565925243055
119308 0.10156564147832
119309 0.101565357716756
119310 0.101565073958364
119311 0.101564790203142
119312 0.101564506451092
119313 0.101564222702212
119314 0.101563938956503
119315 0.101563655213966
119316 0.101563371474599
119317 0.101563087738402
119318 0.101562804005377
119319 0.101562520275521
119320 0.101562236548837
119321 0.101561952825323
119322 0.101561669104979
119323 0.101561385387806
119324 0.101561101673803
119325 0.10156081796297
119326 0.101560534255307
119327 0.101560250550815
119328 0.101559966849492
119329 0.101559683151339
119330 0.101559399456357
119331 0.101559115764544
119332 0.101558832075901
119333 0.101558548390428
119334 0.101558264708124
119335 0.10155798102899
119336 0.101557697353025
119337 0.10155741368023
119338 0.101557130010605
119339 0.101556846344148
119340 0.101556562680861
119341 0.101556279020744
119342 0.101555995363795
119343 0.101555711710016
119344 0.101555428059405
119345 0.101555144411964
119346 0.101554860767691
119347 0.101554577126587
119348 0.101554293488653
119349 0.101554009853886
119350 0.101553726222289
119351 0.10155344259386
119352 0.1015531589686
119353 0.101552875346508
119354 0.101552591727584
119355 0.101552308111829
119356 0.101552024499242
119357 0.101551740889824
119358 0.101551457283574
119359 0.101551173680491
119360 0.101550890080577
119361 0.101550606483831
119362 0.101550322890253
119363 0.101550039299842
119364 0.101549755712599
119365 0.101549472128525
119366 0.101549188547617
119367 0.101548904969878
119368 0.101548621395306
119369 0.101548337823901
119370 0.101548054255664
119371 0.101547770690594
119372 0.101547487128692
119373 0.101547203569957
119374 0.101546920014389
119375 0.101546636461988
119376 0.101546352912754
119377 0.101546069366687
119378 0.101545785823787
119379 0.101545502284054
119380 0.101545218747488
119381 0.101544935214089
119382 0.101544651683856
119383 0.10154436815679
119384 0.10154408463289
119385 0.101543801112157
119386 0.10154351759459
119387 0.10154323408019
119388 0.101542950568956
119389 0.101542667060889
119390 0.101542383555987
119391 0.101542100054252
119392 0.101541816555682
119393 0.101541533060279
119394 0.101541249568042
119395 0.10154096607897
119396 0.101540682593065
119397 0.101540399110325
119398 0.101540115630751
119399 0.101539832154342
119400 0.101539548681099
119401 0.101539265211022
119402 0.10153898174411
119403 0.101538698280363
119404 0.101538414819782
119405 0.101538131362366
119406 0.101537847908115
119407 0.101537564457029
119408 0.101537281009109
119409 0.101536997564353
119410 0.101536714122763
119411 0.101536430684337
119412 0.101536147249076
119413 0.10153586381698
119414 0.101535580388048
119415 0.101535296962282
119416 0.101535013539679
119417 0.101534730120242
119418 0.101534446703969
119419 0.10153416329086
119420 0.101533879880915
119421 0.101533596474135
119422 0.101533313070519
119423 0.101533029670067
119424 0.10153274627278
119425 0.101532462878656
119426 0.101532179487696
119427 0.1015318960999
119428 0.101531612715268
119429 0.1015313293338
119430 0.101531045955496
119431 0.101530762580355
119432 0.101530479208378
119433 0.101530195839564
119434 0.101529912473914
119435 0.101529629111427
119436 0.101529345752104
119437 0.101529062395943
119438 0.101528779042946
119439 0.101528495693113
119440 0.101528212346442
119441 0.101527929002934
119442 0.10152764566259
119443 0.101527362325408
119444 0.101527078991389
119445 0.101526795660533
119446 0.101526512332839
119447 0.101526229008309
119448 0.101525945686941
119449 0.101525662368735
119450 0.101525379053692
119451 0.101525095741811
119452 0.101524812433093
119453 0.101524529127537
119454 0.101524245825143
119455 0.101523962525912
119456 0.101523679229842
119457 0.101523395936935
119458 0.101523112647189
119459 0.101522829360606
119460 0.101522546077184
119461 0.101522262796925
119462 0.101521979519826
119463 0.10152169624589
119464 0.101521412975115
119465 0.101521129707502
119466 0.10152084644305
119467 0.10152056318176
119468 0.101520279923631
119469 0.101519996668663
119470 0.101519713416857
119471 0.101519430168212
119472 0.101519146922728
119473 0.101518863680405
119474 0.101518580441243
119475 0.101518297205242
119476 0.101518013972402
119477 0.101517730742722
119478 0.101517447516204
119479 0.101517164292846
119480 0.101516881072648
119481 0.101516597855612
119482 0.101516314641736
119483 0.10151603143102
119484 0.101515748223464
119485 0.101515465019069
119486 0.101515181817835
119487 0.10151489861976
119488 0.101514615424845
119489 0.101514332233091
119490 0.101514049044497
119491 0.101513765859062
119492 0.101513482676788
119493 0.101513199497673
119494 0.101512916321718
119495 0.101512633148923
119496 0.101512349979287
119497 0.101512066812811
119498 0.101511783649495
119499 0.101511500489338
119500 0.10151121733234
119501 0.101510934178502
119502 0.101510651027823
119503 0.101510367880303
119504 0.101510084735943
119505 0.101509801594741
119506 0.101509518456698
119507 0.101509235321815
119508 0.10150895219009
119509 0.101508669061524
119510 0.101508385936117
119511 0.101508102813869
119512 0.101507819694779
119513 0.101507536578848
119514 0.101507253466076
119515 0.101506970356462
119516 0.101506687250006
119517 0.101506404146709
119518 0.10150612104657
119519 0.101505837949589
119520 0.101505554855766
119521 0.101505271765102
119522 0.101504988677595
119523 0.101504705593247
119524 0.101504422512056
119525 0.101504139434023
119526 0.101503856359148
119527 0.101503573287431
119528 0.101503290218872
119529 0.10150300715347
119530 0.101502724091225
119531 0.101502441032138
119532 0.101502157976209
119533 0.101501874923437
119534 0.101501591873822
119535 0.101501308827364
119536 0.101501025784064
119537 0.101500742743921
119538 0.101500459706934
119539 0.101500176673105
119540 0.101499893642433
119541 0.101499610614917
119542 0.101499327590559
119543 0.101499044569357
119544 0.101498761551312
119545 0.101498478536423
119546 0.101498195524691
119547 0.101497912516116
119548 0.101497629510697
119549 0.101497346508434
119550 0.101497063509327
119551 0.101496780513377
119552 0.101496497520583
119553 0.101496214530946
119554 0.101495931544464
119555 0.101495648561138
119556 0.101495365580968
119557 0.101495082603954
119558 0.101494799630096
119559 0.101494516659394
119560 0.101494233691847
119561 0.101493950727456
119562 0.101493667766221
119563 0.101493384808141
119564 0.101493101853216
119565 0.101492818901447
119566 0.101492535952834
119567 0.101492253007375
119568 0.101491970065072
119569 0.101491687125924
119570 0.101491404189931
119571 0.101491121257093
119572 0.10149083832741
119573 0.101490555400882
119574 0.101490272477508
119575 0.10148998955729
119576 0.101489706640226
119577 0.101489423726317
119578 0.101489140815562
119579 0.101488857907962
119580 0.101488575003516
119581 0.101488292102225
119582 0.101488009204088
119583 0.101487726309106
119584 0.101487443417277
119585 0.101487160528603
119586 0.101486877643083
119587 0.101486594760717
119588 0.101486311881505
119589 0.101486029005447
119590 0.101485746132543
119591 0.101485463262792
119592 0.101485180396195
119593 0.101484897532752
119594 0.101484614672463
119595 0.101484331815327
119596 0.101484048961344
119597 0.101483766110515
119598 0.101483483262839
119599 0.101483200418317
119600 0.101482917576948
119601 0.101482634738732
119602 0.101482351903669
119603 0.101482069071759
119604 0.101481786243002
119605 0.101481503417398
119606 0.101481220594947
119607 0.101480937775649
119608 0.101480654959504
119609 0.101480372146511
119610 0.101480089336671
119611 0.101479806529983
119612 0.101479523726448
119613 0.101479240926065
119614 0.101478958128835
119615 0.101478675334757
119616 0.101478392543831
119617 0.101478109756057
119618 0.101477826971436
119619 0.101477544189967
119620 0.101477261411649
119621 0.101476978636484
119622 0.10147669586447
119623 0.101476413095609
119624 0.101476130329899
119625 0.10147584756734
119626 0.101475564807934
119627 0.101475282051679
119628 0.101474999298575
119629 0.101474716548623
119630 0.101474433801822
119631 0.101474151058173
119632 0.101473868317675
119633 0.101473585580328
119634 0.101473302846132
119635 0.101473020115088
119636 0.101472737387194
119637 0.101472454662451
119638 0.10147217194086
119639 0.101471889222419
119640 0.101471606507129
119641 0.101471323794989
119642 0.101471041086
119643 0.101470758380162
119644 0.101470475677475
119645 0.101470192977937
119646 0.101469910281551
119647 0.101469627588314
119648 0.101469344898228
119649 0.101469062211292
119650 0.101468779527506
119651 0.101468496846871
119652 0.101468214169385
119653 0.10146793149505
119654 0.101467648823864
119655 0.101467366155828
119656 0.101467083490942
119657 0.101466800829206
119658 0.101466518170619
119659 0.101466235515182
119660 0.101465952862894
119661 0.101465670213756
119662 0.101465387567768
119663 0.101465104924929
119664 0.101464822285239
119665 0.101464539648698
119666 0.101464257015306
119667 0.101463974385064
119668 0.101463691757971
119669 0.101463409134026
119670 0.101463126513231
119671 0.101462843895584
119672 0.101462561281087
119673 0.101462278669738
119674 0.101461996061537
119675 0.101461713456486
119676 0.101461430854583
119677 0.101461148255828
119678 0.101460865660222
119679 0.101460583067764
119680 0.101460300478455
119681 0.101460017892294
119682 0.101459735309281
119683 0.101459452729416
119684 0.101459170152699
119685 0.10145888757913
119686 0.10145860500871
119687 0.101458322441437
119688 0.101458039877312
119689 0.101457757316334
119690 0.101457474758505
119691 0.101457192203823
119692 0.101456909652288
119693 0.101456627103902
119694 0.101456344558662
119695 0.10145606201657
119696 0.101455779477626
119697 0.101455496941828
119698 0.101455214409178
119699 0.101454931879675
119700 0.101454649353319
119701 0.10145436683011
119702 0.101454084310048
119703 0.101453801793133
119704 0.101453519279365
119705 0.101453236768744
119706 0.101452954261269
119707 0.101452671756941
119708 0.10145238925576
119709 0.101452106757725
119710 0.101451824262837
119711 0.101451541771095
119712 0.101451259282499
119713 0.10145097679705
119714 0.101450694314747
119715 0.10145041183559
119716 0.101450129359579
119717 0.101449846886714
119718 0.101449564416996
119719 0.101449281950423
119720 0.101448999486996
119721 0.101448717026715
119722 0.10144843456958
119723 0.10144815211559
119724 0.101447869664746
119725 0.101447587217047
119726 0.101447304772494
119727 0.101447022331087
119728 0.101446739892824
119729 0.101446457457708
119730 0.101446175025736
119731 0.10144589259691
119732 0.101445610171228
119733 0.101445327748692
119734 0.101445045329301
119735 0.101444762913054
119736 0.101444480499953
119737 0.101444198089996
119738 0.101443915683185
119739 0.101443633279518
119740 0.101443350878995
119741 0.101443068481617
119742 0.101442786087384
119743 0.101442503696295
119744 0.10144222130835
119745 0.10144193892355
119746 0.101441656541894
119747 0.101441374163383
119748 0.101441091788015
119749 0.101440809415792
119750 0.101440527046712
119751 0.101440244680777
119752 0.101439962317985
119753 0.101439679958337
119754 0.101439397601834
119755 0.101439115248473
119756 0.101438832898257
119757 0.101438550551184
119758 0.101438268207254
119759 0.101437985866468
119760 0.101437703528826
119761 0.101437421194327
119762 0.101437138862971
119763 0.101436856534758
119764 0.101436574209689
119765 0.101436291887762
119766 0.101436009568979
119767 0.101435727253339
119768 0.101435444940841
119769 0.101435162631487
119770 0.101434880325275
119771 0.101434598022206
119772 0.10143431572228
119773 0.101434033425496
119774 0.101433751131855
119775 0.101433468841356
119776 0.101433186554
119777 0.101432904269786
119778 0.101432621988715
119779 0.101432339710786
119780 0.101432057435998
119781 0.101431775164354
119782 0.101431492895851
119783 0.10143121063049
119784 0.101430928368271
119785 0.101430646109194
119786 0.101430363853259
119787 0.101430081600465
119788 0.101429799350813
119789 0.101429517104303
119790 0.101429234860935
119791 0.101428952620708
119792 0.101428670383622
119793 0.101428388149678
119794 0.101428105918875
119795 0.101427823691214
119796 0.101427541466693
119797 0.101427259245314
119798 0.101426977027076
119799 0.101426694811979
119800 0.101426412600023
119801 0.101426130391208
119802 0.101425848185533
119803 0.101425565983
119804 0.101425283783607
119805 0.101425001587355
119806 0.101424719394243
119807 0.101424437204272
119808 0.101424155017441
119809 0.101423872833751
119810 0.101423590653202
119811 0.101423308475792
119812 0.101423026301523
119813 0.101422744130394
119814 0.101422461962405
119815 0.101422179797556
119816 0.101421897635847
119817 0.101421615477278
119818 0.101421333321849
119819 0.101421051169559
119820 0.10142076902041
119821 0.1014204868744
119822 0.101420204731529
119823 0.101419922591799
119824 0.101419640455207
119825 0.101419358321756
119826 0.101419076191443
119827 0.10141879406427
119828 0.101418511940236
119829 0.101418229819342
119830 0.101417947701586
119831 0.10141766558697
119832 0.101417383475492
119833 0.101417101367154
119834 0.101416819261954
119835 0.101416537159893
119836 0.101416255060971
119837 0.101415972965188
119838 0.101415690872543
119839 0.101415408783037
119840 0.101415126696669
119841 0.10141484461344
119842 0.10141456253335
119843 0.101414280456397
119844 0.101413998382583
119845 0.101413716311907
119846 0.10141343424437
119847 0.10141315217997
119848 0.101412870118708
119849 0.101412588060585
119850 0.101412306005599
119851 0.101412023953751
119852 0.101411741905041
119853 0.101411459859469
119854 0.101411177817034
119855 0.101410895777737
119856 0.101410613741577
119857 0.101410331708555
119858 0.101410049678671
119859 0.101409767651923
119860 0.101409485628313
119861 0.101409203607841
119862 0.101408921590505
119863 0.101408639576307
119864 0.101408357565245
119865 0.101408075557321
119866 0.101407793552533
119867 0.101407511550883
119868 0.101407229552369
119869 0.101406947556992
119870 0.101406665564752
119871 0.101406383575648
119872 0.101406101589681
119873 0.10140581960685
119874 0.101405537627156
119875 0.101405255650598
119876 0.101404973677177
119877 0.101404691706891
119878 0.101404409739742
119879 0.101404127775729
119880 0.101403845814853
119881 0.101403563857112
119882 0.101403281902507
119883 0.101402999951038
119884 0.101402718002705
119885 0.101402436057508
119886 0.101402154115446
119887 0.10140187217652
119888 0.10140159024073
119889 0.101401308308075
119890 0.101401026378555
119891 0.101400744452171
119892 0.101400462528923
119893 0.101400180608809
119894 0.101399898691831
119895 0.101399616777988
119896 0.10139933486728
119897 0.101399052959708
119898 0.10139877105527
119899 0.101398489153967
119900 0.101398207255799
119901 0.101397925360766
119902 0.101397643468867
119903 0.101397361580103
119904 0.101397079694474
119905 0.101396797811979
119906 0.101396515932619
119907 0.101396234056393
119908 0.101395952183302
119909 0.101395670313345
119910 0.101395388446522
119911 0.101395106582833
119912 0.101394824722279
119913 0.101394542864858
119914 0.101394261010572
119915 0.101393979159419
119916 0.101393697311401
119917 0.101393415466516
119918 0.101393133624765
119919 0.101392851786147
119920 0.101392569950664
119921 0.101392288118314
119922 0.101392006289097
119923 0.101391724463014
119924 0.101391442640064
119925 0.101391160820248
119926 0.101390879003564
119927 0.101390597190014
119928 0.101390315379598
119929 0.101390033572314
119930 0.101389751768163
119931 0.101389469967146
119932 0.101389188169261
119933 0.101388906374509
119934 0.10138862458289
119935 0.101388342794403
119936 0.101388061009049
119937 0.101387779226828
119938 0.101387497447739
119939 0.101387215671783
119940 0.101386933898959
119941 0.101386652129268
119942 0.101386370362709
119943 0.101386088599282
119944 0.101385806838987
119945 0.101385525081825
119946 0.101385243327794
119947 0.101384961576896
119948 0.101384679829129
119949 0.101384398084494
119950 0.101384116342992
119951 0.10138383460462
119952 0.101383552869381
119953 0.101383271137273
119954 0.101382989408297
119955 0.101382707682452
119956 0.101382425959739
119957 0.101382144240157
119958 0.101381862523706
119959 0.101381580810387
119960 0.101381299100198
119961 0.101381017393141
119962 0.101380735689215
119963 0.10138045398842
119964 0.101380172290756
119965 0.101379890596223
119966 0.101379608904821
119967 0.10137932721655
119968 0.101379045531409
119969 0.101378763849399
119970 0.101378482170519
119971 0.10137820049477
119972 0.101377918822152
119973 0.101377637152664
119974 0.101377355486306
119975 0.101377073823078
119976 0.101376792162981
119977 0.101376510506014
119978 0.101376228852177
119979 0.10137594720147
119980 0.101375665553893
119981 0.101375383909446
119982 0.101375102268129
119983 0.101374820629942
119984 0.101374538994884
119985 0.101374257362956
119986 0.101373975734158
119987 0.101373694108489
119988 0.10137341248595
119989 0.10137313086654
119990 0.101372849250259
119991 0.101372567637108
119992 0.101372286027086
119993 0.101372004420193
119994 0.10137172281643
119995 0.101371441215795
119996 0.10137115961829
119997 0.101370878023913
119998 0.101370596432666
119999 0.101370314844547
120000 0.101370033259557
120001 0.101369751677695
120002 0.101369470098963
120003 0.101369188523358
120004 0.101368906950883
120005 0.101368625381536
120006 0.101368343815317
120007 0.101368062252226
120008 0.101367780692264
120009 0.10136749913543
120010 0.101367217581725
120011 0.101366936031147
120012 0.101366654483697
120013 0.101366372939376
120014 0.101366091398182
120015 0.101365809860116
120016 0.101365528325178
120017 0.101365246793367
120018 0.101364965264685
120019 0.10136468373913
120020 0.101364402216702
120021 0.101364120697402
120022 0.101363839181229
120023 0.101363557668184
120024 0.101363276158266
120025 0.101362994651475
120026 0.101362713147812
120027 0.101362431647276
120028 0.101362150149866
120029 0.101361868655584
120030 0.101361587164428
120031 0.1013613056764
120032 0.101361024191498
120033 0.101360742709723
120034 0.101360461231075
120035 0.101360179755553
120036 0.101359898283158
120037 0.10135961681389
120038 0.101359335347748
120039 0.101359053884732
120040 0.101358772424843
120041 0.10135849096808
120042 0.101358209514443
120043 0.101357928063932
120044 0.101357646616548
120045 0.101357365172289
120046 0.101357083731157
120047 0.10135680229315
120048 0.101356520858269
120049 0.101356239426514
120050 0.101355957997885
120051 0.101355676572381
120052 0.101355395150003
120053 0.10135511373075
120054 0.101354832314623
120055 0.101354550901622
120056 0.101354269491745
120057 0.101353988084994
120058 0.101353706681369
120059 0.101353425280868
120060 0.101353143883493
120061 0.101352862489242
120062 0.101352581098117
120063 0.101352299710117
120064 0.101352018325241
120065 0.10135173694349
120066 0.101351455564864
120067 0.101351174189363
120068 0.101350892816986
120069 0.101350611447734
120070 0.101350330081607
120071 0.101350048718604
120072 0.101349767358725
120073 0.10134948600197
120074 0.10134920464834
120075 0.101348923297834
120076 0.101348641950453
120077 0.101348360606195
120078 0.101348079265061
120079 0.101347797927051
120080 0.101347516592166
120081 0.101347235260404
120082 0.101346953931766
120083 0.101346672606251
120084 0.10134639128386
120085 0.101346109964593
120086 0.101345828648449
120087 0.101345547335429
120088 0.101345266025533
120089 0.101344984718759
120090 0.101344703415109
120091 0.101344422114582
120092 0.101344140817178
120093 0.101343859522898
120094 0.10134357823174
120095 0.101343296943706
120096 0.101343015658794
120097 0.101342734377006
120098 0.10134245309834
120099 0.101342171822796
120100 0.101341890550376
120101 0.101341609281078
120102 0.101341328014903
120103 0.10134104675185
120104 0.10134076549192
120105 0.101340484235112
120106 0.101340202981426
120107 0.101339921730863
120108 0.101339640483422
120109 0.101339359239103
120110 0.101339077997906
120111 0.101338796759831
120112 0.101338515524878
120113 0.101338234293047
120114 0.101337953064338
120115 0.10133767183875
120116 0.101337390616285
120117 0.101337109396941
120118 0.101336828180718
120119 0.101336546967617
120120 0.101336265757638
120121 0.10133598455078
120122 0.101335703347043
120123 0.101335422146428
120124 0.101335140948934
120125 0.101334859754561
120126 0.101334578563309
120127 0.101334297375179
120128 0.101334016190169
120129 0.10133373500828
120130 0.101333453829512
120131 0.101333172653865
120132 0.101332891481338
120133 0.101332610311933
120134 0.101332329145648
120135 0.101332047982483
120136 0.101331766822439
120137 0.101331485665515
120138 0.101331204511712
120139 0.101330923361029
120140 0.101330642213467
120141 0.101330361069024
120142 0.101330079927702
120143 0.1013297987895
120144 0.101329517654418
120145 0.101329236522456
120146 0.101328955393613
120147 0.101328674267891
120148 0.101328393145288
120149 0.101328112025805
120150 0.101327830909442
120151 0.101327549796198
120152 0.101327268686074
120153 0.10132698757907
120154 0.101326706475184
120155 0.101326425374419
120156 0.101326144276772
120157 0.101325863182245
120158 0.101325582090836
120159 0.101325301002547
120160 0.101325019917377
120161 0.101324738835326
120162 0.101324457756394
120163 0.101324176680581
120164 0.101323895607887
120165 0.101323614538311
120166 0.101323333471854
120167 0.101323052408516
120168 0.101322771348296
120169 0.101322490291195
120170 0.101322209237212
120171 0.101321928186347
120172 0.101321647138601
120173 0.101321366093973
120174 0.101321085052464
120175 0.101320804014072
120176 0.101320522978799
120177 0.101320241946643
120178 0.101319960917606
120179 0.101319679891687
120180 0.101319398868885
120181 0.101319117849201
120182 0.101318836832635
120183 0.101318555819186
120184 0.101318274808855
120185 0.101317993801642
120186 0.101317712797546
120187 0.101317431796568
120188 0.101317150798707
120189 0.101316869803963
120190 0.101316588812336
120191 0.101316307823827
120192 0.101316026838434
120193 0.101315745856159
120194 0.101315464877001
120195 0.10131518390096
120196 0.101314902928035
120197 0.101314621958228
120198 0.101314340991537
120199 0.101314060027963
120200 0.101313779067505
120201 0.101313498110164
120202 0.10131321715594
120203 0.101312936204832
120204 0.10131265525684
120205 0.101312374311965
120206 0.101312093370206
120207 0.101311812431563
120208 0.101311531496036
120209 0.101311250563626
120210 0.101310969634331
120211 0.101310688708152
120212 0.10131040778509
120213 0.101310126865143
120214 0.101309845948312
120215 0.101309565034597
120216 0.101309284123997
120217 0.101309003216513
120218 0.101308722312144
120219 0.101308441410891
120220 0.101308160512754
120221 0.101307879617731
120222 0.101307598725825
120223 0.101307317837033
120224 0.101307036951356
120225 0.101306756068795
120226 0.101306475189349
120227 0.101306194313017
120228 0.101305913439801
120229 0.101305632569699
120230 0.101305351702713
120231 0.101305070838841
120232 0.101304789978083
120233 0.101304509120441
120234 0.101304228265913
120235 0.101303947414499
120236 0.1013036665662
120237 0.101303385721015
120238 0.101303104878945
120239 0.101302824039989
120240 0.101302543204147
120241 0.101302262371419
120242 0.101301981541806
120243 0.101301700715306
120244 0.101301419891921
120245 0.101301139071649
120246 0.101300858254491
120247 0.101300577440447
120248 0.101300296629517
120249 0.1013000158217
120250 0.101299735016997
120251 0.101299454215407
120252 0.101299173416931
120253 0.101298892621569
120254 0.10129861182932
120255 0.101298331040184
120256 0.101298050254161
120257 0.101297769471252
120258 0.101297488691455
120259 0.101297207914772
120260 0.101296927141202
120261 0.101296646370744
120262 0.1012963656034
120263 0.101296084839168
120264 0.101295804078049
120265 0.101295523320043
120266 0.10129524256515
120267 0.101294961813369
120268 0.1012946810647
120269 0.101294400319144
120270 0.101294119576701
120271 0.101293838837369
120272 0.10129355810115
120273 0.101293277368044
120274 0.101292996638049
120275 0.101292715911167
120276 0.101292435187396
120277 0.101292154466738
120278 0.101291873749191
120279 0.101291593034757
120280 0.101291312323434
120281 0.101291031615223
120282 0.101290750910123
120283 0.101290470208135
120284 0.101290189509259
120285 0.101289908813494
120286 0.101289628120841
120287 0.101289347431299
120288 0.101289066744868
120289 0.101288786061549
120290 0.101288505381341
120291 0.101288224704243
120292 0.101287944030257
120293 0.101287663359382
120294 0.101287382691618
120295 0.101287102026965
120296 0.101286821365423
120297 0.101286540706991
120298 0.101286260051671
120299 0.10128597939946
120300 0.101285698750361
120301 0.101285418104372
120302 0.101285137461493
120303 0.101284856821725
120304 0.101284576185067
120305 0.101284295551519
120306 0.101284014921082
120307 0.101283734293755
120308 0.101283453669538
120309 0.101283173048431
120310 0.101282892430434
120311 0.101282611815547
120312 0.101282331203769
120313 0.101282050595102
120314 0.101281769989544
120315 0.101281489387096
120316 0.101281208787758
120317 0.101280928191529
120318 0.10128064759841
120319 0.1012803670084
120320 0.1012800864215
120321 0.101279805837708
120322 0.101279525257026
120323 0.101279244679454
120324 0.10127896410499
120325 0.101278683533636
120326 0.10127840296539
120327 0.101278122400254
120328 0.101277841838226
120329 0.101277561279308
120330 0.101277280723498
120331 0.101277000170796
120332 0.101276719621204
120333 0.10127643907472
120334 0.101276158531344
120335 0.101275877991077
120336 0.101275597453919
120337 0.101275316919869
120338 0.101275036388927
120339 0.101274755861093
120340 0.101274475336368
120341 0.10127419481475
120342 0.101273914296241
120343 0.10127363378084
120344 0.101273353268546
120345 0.101273072759361
120346 0.101272792253283
120347 0.101272511750313
120348 0.101272231250451
120349 0.101271950753697
120350 0.10127167026005
120351 0.10127138976951
120352 0.101271109282078
120353 0.101270828797754
120354 0.101270548316536
120355 0.101270267838426
120356 0.101269987363423
120357 0.101269706891528
120358 0.101269426422739
120359 0.101269145957058
120360 0.101268865494483
120361 0.101268585035015
120362 0.101268304578655
120363 0.101268024125401
120364 0.101267743675253
120365 0.101267463228213
120366 0.101267182784279
120367 0.101266902343451
120368 0.10126662190573
120369 0.101266341471116
120370 0.101266061039608
120371 0.101265780611206
120372 0.10126550018591
120373 0.101265219763721
120374 0.101264939344638
120375 0.101264658928661
120376 0.101264378515789
120377 0.101264098106024
120378 0.101263817699365
120379 0.101263537295811
120380 0.101263256895364
120381 0.101262976498022
120382 0.101262696103785
120383 0.101262415712654
120384 0.101262135324629
120385 0.101261854939709
120386 0.101261574557895
120387 0.101261294179186
120388 0.101261013803582
120389 0.101260733431084
120390 0.10126045306169
120391 0.101260172695402
120392 0.101259892332219
120393 0.101259611972141
120394 0.101259331615167
120395 0.101259051261299
120396 0.101258770910535
120397 0.101258490562876
120398 0.101258210218322
120399 0.101257929876873
120400 0.101257649538528
120401 0.101257369203287
120402 0.101257088871151
120403 0.101256808542119
120404 0.101256528216192
120405 0.101256247893369
120406 0.10125596757365
120407 0.101255687257035
120408 0.101255406943525
120409 0.101255126633118
120410 0.101254846325815
120411 0.101254566021617
120412 0.101254285720522
120413 0.101254005422531
120414 0.101253725127643
120415 0.101253444835859
120416 0.101253164547179
120417 0.101252884261603
120418 0.101252603979129
120419 0.10125232369976
120420 0.101252043423493
120421 0.10125176315033
120422 0.101251482880271
120423 0.101251202613314
120424 0.101250922349461
120425 0.10125064208871
120426 0.101250361831063
120427 0.101250081576518
120428 0.101249801325077
120429 0.101249521076738
120430 0.101249240831502
120431 0.101248960589368
120432 0.101248680350338
120433 0.10124840011441
120434 0.101248119881584
120435 0.101247839651861
120436 0.10124755942524
120437 0.101247279201722
120438 0.101246998981306
120439 0.101246718763992
120440 0.10124643854978
120441 0.101246158338671
120442 0.101245878130663
120443 0.101245597925757
120444 0.101245317723954
120445 0.101245037525252
120446 0.101244757329652
120447 0.101244477137154
120448 0.101244196947757
120449 0.101243916761462
120450 0.101243636578269
120451 0.101243356398177
120452 0.101243076221186
120453 0.101242796047297
120454 0.101242515876509
120455 0.101242235708823
120456 0.101241955544237
120457 0.101241675382753
120458 0.10124139522437
120459 0.101241115069088
120460 0.101240834916907
120461 0.101240554767827
120462 0.101240274621847
120463 0.101239994478969
120464 0.101239714339191
120465 0.101239434202513
120466 0.101239154068937
120467 0.101238873938461
120468 0.101238593811085
120469 0.10123831368681
120470 0.101238033565635
120471 0.10123775344756
120472 0.101237473332586
120473 0.101237193220712
120474 0.101236913111938
120475 0.101236633006264
120476 0.10123635290369
120477 0.101236072804216
120478 0.101235792707842
120479 0.101235512614567
120480 0.101235232524393
120481 0.101234952437318
120482 0.101234672353342
120483 0.101234392272467
120484 0.101234112194691
120485 0.101233832120014
120486 0.101233552048437
120487 0.101233271979959
120488 0.10123299191458
120489 0.1012327118523
120490 0.10123243179312
120491 0.101232151737039
120492 0.101231871684057
120493 0.101231591634173
120494 0.101231311587389
120495 0.101231031543704
120496 0.101230751503117
120497 0.101230471465629
120498 0.10123019143124
120499 0.101229911399949
120500 0.101229631371757
120501 0.101229351346664
120502 0.101229071324669
120503 0.101228791305772
120504 0.101228511289973
120505 0.101228231277273
120506 0.101227951267671
120507 0.101227671261167
120508 0.101227391257762
120509 0.101227111257454
120510 0.101226831260244
120511 0.101226551266132
120512 0.101226271275118
120513 0.101225991287202
120514 0.101225711302383
120515 0.101225431320662
120516 0.101225151342039
120517 0.101224871366513
120518 0.101224591394085
120519 0.101224311424754
120520 0.101224031458521
120521 0.101223751495384
120522 0.101223471535345
120523 0.101223191578404
120524 0.101222911624559
120525 0.101222631673811
120526 0.101222351726161
120527 0.101222071781607
120528 0.10122179184015
120529 0.10122151190179
120530 0.101221231966527
120531 0.10122095203436
120532 0.10122067210529
120533 0.101220392179317
120534 0.10122011225644
120535 0.10121983233666
120536 0.101219552419976
120537 0.101219272506388
120538 0.101218992595897
120539 0.101218712688502
120540 0.101218432784203
120541 0.101218152883
120542 0.101217872984893
120543 0.101217593089882
120544 0.101217313197967
120545 0.101217033309148
120546 0.101216753423425
120547 0.101216473540798
120548 0.101216193661266
120549 0.101215913784829
120550 0.101215633911489
120551 0.101215354041244
120552 0.101215074174094
120553 0.101214794310039
120554 0.10121451444908
120555 0.101214234591217
120556 0.101213954736448
120557 0.101213674884775
120558 0.101213395036196
120559 0.101213115190713
120560 0.101212835348324
120561 0.101212555509031
120562 0.101212275672832
120563 0.101211995839728
120564 0.101211716009719
120565 0.101211436182805
120566 0.101211156358985
120567 0.10121087653826
120568 0.101210596720629
120569 0.101210316906092
120570 0.10121003709465
120571 0.101209757286302
120572 0.101209477481049
120573 0.101209197678889
120574 0.101208917879824
120575 0.101208638083853
120576 0.101208358290976
120577 0.101208078501193
120578 0.101207798714503
120579 0.101207518930908
120580 0.101207239150406
120581 0.101206959372998
120582 0.101206679598683
120583 0.101206399827463
120584 0.101206120059335
120585 0.101205840294301
120586 0.101205560532361
120587 0.101205280773514
120588 0.10120500101776
120589 0.101204721265099
120590 0.101204441515532
120591 0.101204161769058
120592 0.101203882025676
120593 0.101203602285388
120594 0.101203322548193
120595 0.10120304281409
120596 0.10120276308308
120597 0.101202483355163
120598 0.101202203630339
120599 0.101201923908607
120600 0.101201644189968
120601 0.101201364474422
120602 0.101201084761967
120603 0.101200805052606
120604 0.101200525346336
120605 0.101200245643159
120606 0.101199965943074
120607 0.101199686246081
120608 0.101199406552181
120609 0.101199126861372
120610 0.101198847173655
120611 0.10119856748903
120612 0.101198287807497
120613 0.101198008129056
120614 0.101197728453707
120615 0.101197448781449
120616 0.101197169112283
120617 0.101196889446208
120618 0.101196609783225
120619 0.101196330123333
120620 0.101196050466533
120621 0.101195770812824
120622 0.101195491162206
120623 0.101195211514679
120624 0.101194931870244
120625 0.101194652228899
120626 0.101194372590646
120627 0.101194092955483
120628 0.101193813323412
120629 0.101193533694431
120630 0.101193254068541
120631 0.101192974445742
120632 0.101192694826033
120633 0.101192415209415
120634 0.101192135595888
120635 0.101191855985451
120636 0.101191576378104
120637 0.101191296773848
120638 0.101191017172682
120639 0.101190737574606
120640 0.101190457979621
120641 0.101190178387725
120642 0.10118989879892
120643 0.101189619213204
120644 0.101189339630579
120645 0.101189060051043
120646 0.101188780474598
120647 0.101188500901242
120648 0.101188221330975
120649 0.101187941763799
120650 0.101187662199712
120651 0.101187382638714
120652 0.101187103080806
120653 0.101186823525987
120654 0.101186543974258
120655 0.101186264425618
120656 0.101185984880067
120657 0.101185705337605
120658 0.101185425798232
120659 0.101185146261949
120660 0.101184866728754
120661 0.101184587198648
120662 0.101184307671631
120663 0.101184028147703
120664 0.101183748626864
120665 0.101183469109113
120666 0.101183189594451
120667 0.101182910082878
120668 0.101182630574393
120669 0.101182351068996
120670 0.101182071566688
120671 0.101181792067468
120672 0.101181512571337
120673 0.101181233078293
120674 0.101180953588338
120675 0.101180674101471
120676 0.101180394617692
120677 0.101180115137001
120678 0.101179835659398
120679 0.101179556184882
120680 0.101179276713455
120681 0.101178997245115
120682 0.101178717779862
120683 0.101178438317698
120684 0.101178158858621
120685 0.101177879402631
120686 0.101177599949729
120687 0.101177320499914
120688 0.101177041053187
120689 0.101176761609546
120690 0.101176482168993
120691 0.101176202731527
120692 0.101175923297148
120693 0.101175643865857
120694 0.101175364437652
120695 0.101175085012534
120696 0.101174805590502
120697 0.101174526171558
120698 0.1011742467557
120699 0.101173967342929
120700 0.101173687933245
120701 0.101173408526647
120702 0.101173129123135
120703 0.10117284972271
120704 0.101172570325371
120705 0.101172290931119
120706 0.101172011539953
120707 0.101171732151873
120708 0.101171452766879
120709 0.101171173384971
120710 0.101170894006149
120711 0.101170614630413
120712 0.101170335257763
120713 0.101170055888199
120714 0.10116977652172
120715 0.101169497158328
120716 0.10116921779802
120717 0.101168938440799
120718 0.101168659086663
120719 0.101168379735612
120720 0.101168100387647
120721 0.101167821042767
120722 0.101167541700972
120723 0.101167262362263
120724 0.101166983026639
120725 0.1011667036941
120726 0.101166424364646
120727 0.101166145038277
120728 0.101165865714992
120729 0.101165586394793
120730 0.101165307077678
120731 0.101165027763649
120732 0.101164748452704
120733 0.101164469144843
120734 0.101164189840067
120735 0.101163910538376
120736 0.101163631239769
120737 0.101163351944246
120738 0.101163072651808
120739 0.101162793362454
120740 0.101162514076184
120741 0.101162234792998
120742 0.101161955512897
120743 0.101161676235879
120744 0.101161396961946
120745 0.101161117691096
120746 0.10116083842333
120747 0.101160559158648
120748 0.10116027989705
120749 0.101160000638535
120750 0.101159721383104
120751 0.101159442130757
120752 0.101159162881493
120753 0.101158883635312
120754 0.101158604392215
120755 0.101158325152201
120756 0.10115804591527
120757 0.101157766681423
120758 0.101157487450659
120759 0.101157208222977
120760 0.101156928998379
120761 0.101156649776864
120762 0.101156370558431
120763 0.101156091343082
120764 0.101155812130815
120765 0.101155532921631
120766 0.10115525371553
120767 0.101154974512511
120768 0.101154695312574
120769 0.101154416115721
120770 0.101154136921949
120771 0.10115385773126
120772 0.101153578543654
120773 0.101153299359129
120774 0.101153020177687
120775 0.101152740999327
120776 0.101152461824048
120777 0.101152182651852
120778 0.101151903482738
120779 0.101151624316706
120780 0.101151345153755
120781 0.101151065993887
120782 0.1011507868371
120783 0.101150507683394
120784 0.10115022853277
120785 0.101149949385228
120786 0.101149670240767
120787 0.101149391099388
120788 0.10114911196109
120789 0.101148832825873
120790 0.101148553693737
120791 0.101148274564683
120792 0.10114799543871
120793 0.101147716315818
120794 0.101147437196006
120795 0.101147158079276
120796 0.101146878965627
120797 0.101146599855058
120798 0.10114632074757
120799 0.101146041643163
120800 0.101145762541836
120801 0.10114548344359
120802 0.101145204348425
120803 0.10114492525634
120804 0.101144646167335
120805 0.101144367081411
120806 0.101144087998567
120807 0.101143808918803
120808 0.101143529842119
120809 0.101143250768516
120810 0.101142971697992
120811 0.101142692630549
120812 0.101142413566185
120813 0.101142134504901
120814 0.101141855446697
120815 0.101141576391573
120816 0.101141297339529
120817 0.101141018290564
120818 0.101140739244678
120819 0.101140460201873
120820 0.101140181162146
120821 0.101139902125499
120822 0.101139623091931
120823 0.101139344061443
120824 0.101139065034034
120825 0.101138786009703
120826 0.101138506988452
120827 0.10113822797028
120828 0.101137948955187
120829 0.101137669943173
120830 0.101137390934238
120831 0.101137111928381
120832 0.101136832925604
120833 0.101136553925905
120834 0.101136274929284
120835 0.101135995935742
120836 0.101135716945279
120837 0.101135437957894
120838 0.101135158973587
120839 0.101134879992359
120840 0.101134601014209
120841 0.101134322039137
120842 0.101134043067143
120843 0.101133764098227
120844 0.10113348513239
120845 0.10113320616963
120846 0.101132927209948
120847 0.101132648253344
120848 0.101132369299818
120849 0.101132090349369
120850 0.101131811401998
120851 0.101131532457705
120852 0.10113125351649
120853 0.101130974578351
120854 0.10113069564329
120855 0.101130416711307
120856 0.101130137782401
120857 0.101129858856572
120858 0.10112957993382
120859 0.101129301014146
120860 0.101129022097548
120861 0.101128743184028
120862 0.101128464273584
120863 0.101128185366217
120864 0.101127906461928
120865 0.101127627560714
120866 0.101127348662578
120867 0.101127069767518
120868 0.101126790875535
120869 0.101126511986629
120870 0.101126233100798
120871 0.101125954218045
120872 0.101125675338367
120873 0.101125396461766
120874 0.101125117588241
120875 0.101124838717793
120876 0.10112455985042
120877 0.101124280986123
120878 0.101124002124903
120879 0.101123723266758
120880 0.10112344441169
120881 0.101123165559697
120882 0.10112288671078
120883 0.101122607864938
120884 0.101122329022172
120885 0.101122050182482
120886 0.101121771345867
120887 0.101121492512328
120888 0.101121213681864
120889 0.101120934854476
120890 0.101120656030162
120891 0.101120377208924
120892 0.101120098390762
120893 0.101119819575674
120894 0.101119540763661
120895 0.101119261954723
120896 0.101118983148861
120897 0.101118704346073
120898 0.10111842554636
120899 0.101118146749721
120900 0.101117867956158
120901 0.101117589165669
120902 0.101117310378254
120903 0.101117031593914
120904 0.101116752812649
120905 0.101116474034458
120906 0.101116195259341
120907 0.101115916487298
120908 0.10111563771833
120909 0.101115358952436
120910 0.101115080189616
120911 0.10111480142987
120912 0.101114522673198
120913 0.1011142439196
120914 0.101113965169075
120915 0.101113686421625
120916 0.101113407677248
120917 0.101113128935945
120918 0.101112850197716
120919 0.10111257146256
120920 0.101112292730477
120921 0.101112014001469
120922 0.101111735275533
120923 0.101111456552671
120924 0.101111177832882
120925 0.101110899116166
120926 0.101110620402524
120927 0.101110341691954
120928 0.101110062984458
120929 0.101109784280034
120930 0.101109505578683
120931 0.101109226880406
120932 0.101108948185201
120933 0.101108669493069
120934 0.101108390804009
120935 0.101108112118022
120936 0.101107833435108
120937 0.101107554755266
120938 0.101107276078496
120939 0.101106997404799
120940 0.101106718734175
120941 0.101106440066622
120942 0.101106161402142
120943 0.101105882740734
120944 0.101105604082397
120945 0.101105325427133
120946 0.101105046774941
120947 0.101104768125821
120948 0.101104489479773
120949 0.101104210836796
120950 0.101103932196891
120951 0.101103653560058
120952 0.101103374926296
120953 0.101103096295606
120954 0.101102817667988
120955 0.101102539043441
120956 0.101102260421965
120957 0.101101981803561
120958 0.101101703188227
120959 0.101101424575965
120960 0.101101145966774
120961 0.101100867360655
120962 0.101100588757606
120963 0.101100310157628
120964 0.101100031560721
120965 0.101099752966885
120966 0.10109947437612
120967 0.101099195788425
120968 0.101098917203801
120969 0.101098638622248
120970 0.101098360043765
120971 0.101098081468353
120972 0.101097802896011
120973 0.101097524326739
120974 0.101097245760538
120975 0.101096967197407
120976 0.101096688637346
120977 0.101096410080355
120978 0.101096131526435
120979 0.101095852975584
120980 0.101095574427803
120981 0.101095295883092
120982 0.101095017341451
120983 0.10109473880288
120984 0.101094460267379
120985 0.101094181734947
120986 0.101093903205585
120987 0.101093624679292
120988 0.101093346156069
120989 0.101093067635915
120990 0.10109278911883
120991 0.101092510604815
120992 0.101092232093869
120993 0.101091953585992
120994 0.101091675081185
120995 0.101091396579446
120996 0.101091118080777
120997 0.101090839585176
120998 0.101090561092644
120999 0.101090282603181
121000 0.101090004116787
121001 0.101089725633462
121002 0.101089447153205
121003 0.101089168676017
121004 0.101088890201897
121005 0.101088611730846
121006 0.101088333262863
121007 0.101088054797948
121008 0.101087776336102
121009 0.101087497877324
121010 0.101087219421614
121011 0.101086940968972
121012 0.101086662519399
121013 0.101086384072893
121014 0.101086105629455
121015 0.101085827189086
121016 0.101085548751784
121017 0.101085270317549
121018 0.101084991886383
121019 0.101084713458284
121020 0.101084435033252
121021 0.101084156611289
121022 0.101083878192392
121023 0.101083599776563
121024 0.101083321363802
121025 0.101083042954107
121026 0.10108276454748
121027 0.10108248614392
121028 0.101082207743427
121029 0.101081929346002
121030 0.101081650951643
121031 0.101081372560351
121032 0.101081094172126
121033 0.101080815786968
121034 0.101080537404876
121035 0.101080259025851
121036 0.101079980649893
121037 0.101079702277002
121038 0.101079423907177
121039 0.101079145540418
121040 0.101078867176726
121041 0.1010785888161
121042 0.101078310458541
121043 0.101078032104047
121044 0.10107775375262
121045 0.101077475404259
121046 0.101077197058964
121047 0.101076918716735
121048 0.101076640377572
121049 0.101076362041474
121050 0.101076083708443
121051 0.101075805378477
121052 0.101075527051577
121053 0.101075248727743
121054 0.101074970406974
121055 0.101074692089271
121056 0.101074413774633
121057 0.10107413546306
121058 0.101073857154553
121059 0.101073578849111
121060 0.101073300546735
121061 0.101073022247423
121062 0.101072743951177
121063 0.101072465657995
121064 0.101072187367879
121065 0.101071909080828
121066 0.101071630796841
121067 0.101071352515919
121068 0.101071074238062
121069 0.10107079596327
121070 0.101070517691542
121071 0.101070239422879
121072 0.10106996115728
121073 0.101069682894746
121074 0.101069404635276
121075 0.101069126378871
121076 0.101068848125529
121077 0.101068569875252
121078 0.101068291628039
121079 0.101068013383891
121080 0.101067735142806
121081 0.101067456904785
121082 0.101067178669828
121083 0.101066900437935
121084 0.101066622209106
121085 0.101066343983341
121086 0.101066065760639
121087 0.101065787541001
121088 0.101065509324426
121089 0.101065231110915
121090 0.101064952900467
121091 0.101064674693083
121092 0.101064396488762
121093 0.101064118287504
121094 0.10106384008931
121095 0.101063561894179
121096 0.10106328370211
121097 0.101063005513105
121098 0.101062727327163
121099 0.101062449144284
121100 0.101062170964467
121101 0.101061892787713
121102 0.101061614614022
121103 0.101061336443394
121104 0.101061058275829
121105 0.101060780111325
121106 0.101060501949885
121107 0.101060223791507
121108 0.101059945636191
121109 0.101059667483937
121110 0.101059389334746
121111 0.101059111188617
121112 0.10105883304555
121113 0.101058554905546
121114 0.101058276768603
121115 0.101057998634722
121116 0.101057720503903
121117 0.101057442376146
121118 0.101057164251451
121119 0.101056886129818
121120 0.101056608011246
121121 0.101056329895736
121122 0.101056051783287
121123 0.1010557736739
121124 0.101055495567574
121125 0.10105521746431
121126 0.101054939364107
121127 0.101054661266965
121128 0.101054383172885
121129 0.101054105081865
121130 0.101053826993907
121131 0.10105354890901
121132 0.101053270827173
121133 0.101052992748398
121134 0.101052714672683
121135 0.10105243660003
121136 0.101052158530437
121137 0.101051880463904
121138 0.101051602400432
121139 0.101051324340021
121140 0.101051046282671
121141 0.10105076822838
121142 0.10105049017715
121143 0.101050212128981
121144 0.101049934083871
121145 0.101049656041822
121146 0.101049378002833
121147 0.101049099966904
121148 0.101048821934035
121149 0.101048543904227
121150 0.101048265877478
121151 0.101047987853788
121152 0.101047709833159
121153 0.101047431815589
121154 0.101047153801079
121155 0.101046875789629
121156 0.101046597781238
121157 0.101046319775907
121158 0.101046041773635
121159 0.101045763774422
121160 0.101045485778269
121161 0.101045207785175
121162 0.10104492979514
121163 0.101044651808165
121164 0.101044373824248
121165 0.101044095843391
121166 0.101043817865592
121167 0.101043539890852
121168 0.101043261919172
121169 0.10104298395055
121170 0.101042705984986
121171 0.101042428022482
121172 0.101042150063036
121173 0.101041872106648
121174 0.101041594153319
121175 0.101041316203049
121176 0.101041038255836
121177 0.101040760311683
121178 0.101040482370587
121179 0.10104020443255
121180 0.10103992649757
121181 0.101039648565649
121182 0.101039370636786
121183 0.101039092710981
121184 0.101038814788233
121185 0.101038536868544
121186 0.101038258951912
121187 0.101037981038338
121188 0.101037703127822
121189 0.101037425220363
121190 0.101037147315962
121191 0.101036869414618
121192 0.101036591516332
121193 0.101036313621103
121194 0.101036035728932
121195 0.101035757839817
121196 0.10103547995376
121197 0.10103520207076
121198 0.101034924190818
121199 0.101034646313932
121200 0.101034368440103
121201 0.101034090569331
121202 0.101033812701616
121203 0.101033534836957
121204 0.101033256975356
121205 0.101032979116811
121206 0.101032701261322
121207 0.10103242340889
121208 0.101032145559515
121209 0.101031867713196
121210 0.101031589869934
121211 0.101031312029727
121212 0.101031034192577
121213 0.101030756358484
121214 0.101030478527446
121215 0.101030200699464
121216 0.101029922874539
121217 0.101029645052669
121218 0.101029367233856
121219 0.101029089418098
121220 0.101028811605396
121221 0.101028533795749
121222 0.101028255989159
121223 0.101027978185624
121224 0.101027700385144
121225 0.10102742258772
121226 0.101027144793351
121227 0.101026867002038
121228 0.10102658921378
121229 0.101026311428578
121230 0.10102603364643
121231 0.101025755867338
121232 0.101025478091301
121233 0.101025200318318
121234 0.101024922548391
121235 0.101024644781519
121236 0.101024367017701
121237 0.101024089256938
121238 0.10102381149923
121239 0.101023533744577
121240 0.101023255992978
121241 0.101022978244434
121242 0.101022700498944
121243 0.101022422756509
121244 0.101022145017128
121245 0.101021867280802
121246 0.101021589547529
121247 0.101021311817311
121248 0.101021034090147
121249 0.101020756366037
121250 0.101020478644981
121251 0.101020200926979
121252 0.101019923212031
121253 0.101019645500137
121254 0.101019367791297
121255 0.10101909008551
121256 0.101018812382777
121257 0.101018534683098
121258 0.101018256986472
121259 0.101017979292899
121260 0.10101770160238
121261 0.101017423914915
121262 0.101017146230503
121263 0.101016868549144
121264 0.101016590870838
121265 0.101016313195585
121266 0.101016035523385
121267 0.101015757854239
121268 0.101015480188145
121269 0.101015202525105
121270 0.101014924865117
121271 0.101014647208182
121272 0.101014369554299
121273 0.10101409190347
121274 0.101013814255692
121275 0.101013536610968
121276 0.101013258969296
121277 0.101012981330676
121278 0.101012703695109
121279 0.101012426062594
121280 0.101012148433132
121281 0.101011870806721
121282 0.101011593183363
121283 0.101011315563057
121284 0.101011037945802
121285 0.1010107603316
121286 0.10101048272045
121287 0.101010205112351
121288 0.101009927507304
121289 0.101009649905309
121290 0.101009372306366
121291 0.101009094710474
121292 0.101008817117634
121293 0.101008539527846
121294 0.101008261941108
121295 0.101007984357423
121296 0.101007706776788
121297 0.101007429199205
121298 0.101007151624673
121299 0.101006874053192
121300 0.101006596484762
121301 0.101006318919383
121302 0.101006041357055
121303 0.101005763797778
121304 0.101005486241552
121305 0.101005208688377
121306 0.101004931138252
121307 0.101004653591178
121308 0.101004376047155
121309 0.101004098506182
121310 0.10100382096826
121311 0.101003543433388
121312 0.101003265901567
121313 0.101002988372796
121314 0.101002710847075
121315 0.101002433324404
121316 0.101002155804784
121317 0.101001878288213
121318 0.101001600774693
121319 0.101001323264222
121320 0.101001045756802
121321 0.101000768252431
121322 0.10100049075111
121323 0.101000213252839
121324 0.100999935757618
121325 0.100999658265446
121326 0.100999380776324
121327 0.100999103290251
121328 0.100998825807227
121329 0.100998548327253
121330 0.100998270850329
121331 0.100997993376453
121332 0.100997715905627
121333 0.10099743843785
121334 0.100997160973122
121335 0.100996883511443
121336 0.100996606052813
121337 0.100996328597232
121338 0.1009960511447
121339 0.100995773695217
121340 0.100995496248782
121341 0.100995218805396
121342 0.100994941365059
121343 0.10099466392777
121344 0.10099438649353
121345 0.100994109062338
121346 0.100993831634194
121347 0.100993554209099
121348 0.100993276787052
121349 0.100992999368054
121350 0.100992721952103
121351 0.100992444539201
121352 0.100992167129346
121353 0.10099188972254
121354 0.100991612318781
121355 0.100991334918071
121356 0.100991057520408
121357 0.100990780125793
121358 0.100990502734225
121359 0.100990225345706
121360 0.100989947960233
121361 0.100989670577809
121362 0.100989393198431
121363 0.100989115822102
121364 0.100988838448819
121365 0.100988561078584
121366 0.100988283711396
121367 0.100988006347255
121368 0.100987728986161
121369 0.100987451628114
121370 0.100987174273114
121371 0.100986896921161
121372 0.100986619572255
121373 0.100986342226396
121374 0.100986064883584
121375 0.100985787543818
121376 0.100985510207099
121377 0.100985232873426
121378 0.1009849555428
121379 0.10098467821522
121380 0.100984400890687
121381 0.1009841235692
121382 0.100983846250759
121383 0.100983568935365
121384 0.100983291623017
121385 0.100983014313714
121386 0.100982737007458
121387 0.100982459704248
121388 0.100982182404084
121389 0.100981905106966
121390 0.100981627812893
121391 0.100981350521866
121392 0.100981073233885
121393 0.10098079594895
121394 0.10098051866706
121395 0.100980241388215
121396 0.100979964112416
121397 0.100979686839663
121398 0.100979409569955
121399 0.100979132303292
121400 0.100978855039674
121401 0.100978577779101
121402 0.100978300521574
121403 0.100978023267092
121404 0.100977746015654
121405 0.100977468767262
121406 0.100977191521914
121407 0.100976914279611
121408 0.100976637040353
121409 0.10097635980414
121410 0.100976082570971
121411 0.100975805340847
121412 0.100975528113768
121413 0.100975250889732
121414 0.100974973668742
121415 0.100974696450795
121416 0.100974419235893
121417 0.100974142024035
121418 0.100973864815222
121419 0.100973587609452
121420 0.100973310406726
121421 0.100973033207045
121422 0.100972756010407
121423 0.100972478816813
121424 0.100972201626263
121425 0.100971924438757
121426 0.100971647254295
121427 0.100971370072876
121428 0.100971092894501
121429 0.100970815719169
121430 0.100970538546881
121431 0.100970261377636
121432 0.100969984211434
121433 0.100969707048276
121434 0.100969429888161
121435 0.100969152731089
121436 0.100968875577061
121437 0.100968598426075
121438 0.100968321278132
121439 0.100968044133233
121440 0.100967766991376
121441 0.100967489852562
121442 0.100967212716791
121443 0.100966935584062
121444 0.100966658454376
121445 0.100966381327733
121446 0.100966104204132
121447 0.100965827083574
121448 0.100965549966058
121449 0.100965272851585
121450 0.100964995740153
121451 0.100964718631764
121452 0.100964441526418
121453 0.100964164424113
121454 0.10096388732485
121455 0.10096361022863
121456 0.100963333135451
121457 0.100963056045314
121458 0.100962778958219
121459 0.100962501874166
121460 0.100962224793155
121461 0.100961947715185
121462 0.100961670640257
121463 0.10096139356837
121464 0.100961116499525
121465 0.100960839433721
121466 0.100960562370959
121467 0.100960285311237
121468 0.100960008254558
121469 0.100959731200919
121470 0.100959454150321
121471 0.100959177102765
121472 0.100958900058249
121473 0.100958623016775
121474 0.100958345978341
121475 0.100958068942949
121476 0.100957791910597
121477 0.100957514881285
121478 0.100957237855015
121479 0.100956960831785
121480 0.100956683811595
121481 0.100956406794446
121482 0.100956129780338
121483 0.100955852769269
121484 0.100955575761242
121485 0.100955298756254
121486 0.100955021754306
121487 0.100954744755399
121488 0.100954467759532
121489 0.100954190766705
121490 0.100953913776917
121491 0.10095363679017
121492 0.100953359806463
121493 0.100953082825795
121494 0.100952805848167
121495 0.100952528873579
121496 0.10095225190203
121497 0.100951974933521
121498 0.100951697968051
121499 0.100951421005621
121500 0.10095114404623
121501 0.100950867089878
121502 0.100950590136566
121503 0.100950313186293
121504 0.100950036239059
121505 0.100949759294864
121506 0.100949482353709
121507 0.100949205415592
121508 0.100948928480514
121509 0.100948651548475
121510 0.100948374619474
121511 0.100948097693513
121512 0.10094782077059
121513 0.100947543850706
121514 0.10094726693386
121515 0.100946990020053
121516 0.100946713109284
121517 0.100946436201554
121518 0.100946159296862
121519 0.100945882395208
121520 0.100945605496592
121521 0.100945328601015
121522 0.100945051708475
121523 0.100944774818974
121524 0.100944497932511
121525 0.100944221049085
121526 0.100943944168698
121527 0.100943667291348
121528 0.100943390417036
121529 0.100943113545762
121530 0.100942836677525
121531 0.100942559812326
121532 0.100942282950164
121533 0.10094200609104
121534 0.100941729234953
121535 0.100941452381904
121536 0.100941175531892
121537 0.100940898684917
121538 0.100940621840979
121539 0.100940345000078
121540 0.100940068162215
121541 0.100939791327388
121542 0.100939514495598
121543 0.100939237666846
121544 0.10093896084113
121545 0.10093868401845
121546 0.100938407198808
121547 0.100938130382202
121548 0.100937853568632
121549 0.100937576758099
121550 0.100937299950603
121551 0.100937023146143
121552 0.100936746344719
121553 0.100936469546332
121554 0.100936192750981
121555 0.100935915958666
121556 0.100935639169387
121557 0.100935362383144
121558 0.100935085599937
121559 0.100934808819766
121560 0.100934532042631
121561 0.100934255268532
121562 0.100933978497469
121563 0.100933701729441
121564 0.100933424964449
121565 0.100933148202492
121566 0.100932871443571
121567 0.100932594687686
121568 0.100932317934836
121569 0.100932041185021
121570 0.100931764438242
121571 0.100931487694497
121572 0.100931210953788
121573 0.100930934216115
121574 0.100930657481476
121575 0.100930380749872
121576 0.100930104021303
121577 0.100929827295769
121578 0.10092955057327
121579 0.100929273853805
121580 0.100928997137376
121581 0.100928720423981
121582 0.10092844371362
121583 0.100928167006294
121584 0.100927890302003
121585 0.100927613600746
121586 0.100927336902523
121587 0.100927060207335
121588 0.100926783515181
121589 0.100926506826061
121590 0.100926230139975
121591 0.100925953456923
121592 0.100925676776905
121593 0.100925400099922
121594 0.100925123425972
121595 0.100924846755056
121596 0.100924570087174
121597 0.100924293422325
121598 0.10092401676051
121599 0.100923740101729
121600 0.100923463445981
121601 0.100923186793267
121602 0.100922910143586
121603 0.100922633496939
121604 0.100922356853325
121605 0.100922080212744
121606 0.100921803575196
121607 0.100921526940682
121608 0.100921250309201
121609 0.100920973680752
121610 0.100920697055337
121611 0.100920420432954
121612 0.100920143813605
121613 0.100919867197288
121614 0.100919590584004
121615 0.100919313973752
121616 0.100919037366533
121617 0.100918760762347
121618 0.100918484161193
121619 0.100918207563072
121620 0.100917930967983
121621 0.100917654375926
121622 0.100917377786902
121623 0.10091710120091
121624 0.10091682461795
121625 0.100916548038022
121626 0.100916271461126
121627 0.100915994887262
121628 0.10091571831643
121629 0.10091544174863
121630 0.100915165183862
121631 0.100914888622125
121632 0.10091461206342
121633 0.100914335507747
121634 0.100914058955105
121635 0.100913782405495
121636 0.100913505858916
121637 0.100913229315369
121638 0.100912952774853
121639 0.100912676237368
121640 0.100912399702915
121641 0.100912123171492
121642 0.100911846643101
121643 0.100911570117741
121644 0.100911293595412
121645 0.100911017076113
121646 0.100910740559846
121647 0.100910464046609
121648 0.100910187536404
121649 0.100909911029228
121650 0.100909634525084
121651 0.10090935802397
121652 0.100909081525887
121653 0.100908805030834
121654 0.100908528538811
121655 0.100908252049819
121656 0.100907975563857
121657 0.100907699080925
121658 0.100907422601024
121659 0.100907146124153
121660 0.100906869650311
121661 0.1009065931795
121662 0.100906316711719
121663 0.100906040246967
121664 0.100905763785246
121665 0.100905487326554
121666 0.100905210870891
121667 0.100904934418259
121668 0.100904657968656
121669 0.100904381522083
121670 0.100904105078539
121671 0.100903828638024
121672 0.100903552200539
121673 0.100903275766083
121674 0.100902999334657
121675 0.100902722906259
121676 0.100902446480891
121677 0.100902170058552
121678 0.100901893639242
121679 0.10090161722296
121680 0.100901340809708
121681 0.100901064399484
121682 0.10090078799229
121683 0.100900511588124
121684 0.100900235186986
121685 0.100899958788878
121686 0.100899682393797
121687 0.100899406001746
121688 0.100899129612722
121689 0.100898853226728
121690 0.100898576843761
121691 0.100898300463823
121692 0.100898024086913
121693 0.100897747713031
121694 0.100897471342177
121695 0.100897194974351
121696 0.100896918609553
121697 0.100896642247783
121698 0.100896365889041
121699 0.100896089533326
121700 0.10089581318064
121701 0.100895536830981
121702 0.100895260484349
121703 0.100894984140746
121704 0.100894707800169
121705 0.100894431462621
121706 0.100894155128099
121707 0.100893878796605
121708 0.100893602468138
121709 0.100893326142699
121710 0.100893049820286
121711 0.100892773500901
121712 0.100892497184542
121713 0.100892220871211
121714 0.100891944560907
121715 0.100891668253629
121716 0.100891391949378
121717 0.100891115648154
121718 0.100890839349957
121719 0.100890563054786
121720 0.100890286762642
121721 0.100890010473524
121722 0.100889734187433
121723 0.100889457904369
121724 0.10088918162433
121725 0.100888905347318
121726 0.100888629073332
121727 0.100888352802372
121728 0.100888076534439
121729 0.100887800269531
121730 0.10088752400765
121731 0.100887247748794
121732 0.100886971492964
121733 0.10088669524016
121734 0.100886418990382
121735 0.10088614274363
121736 0.100885866499903
121737 0.100885590259202
121738 0.100885314021526
121739 0.100885037786876
121740 0.100884761555251
121741 0.100884485326651
121742 0.100884209101077
121743 0.100883932878528
121744 0.100883656659004
121745 0.100883380442506
121746 0.100883104229032
121747 0.100882828018584
121748 0.10088255181116
121749 0.100882275606761
121750 0.100881999405388
121751 0.100881723207038
121752 0.100881447011714
121753 0.100881170819414
121754 0.100880894630139
121755 0.100880618443889
121756 0.100880342260663
121757 0.100880066080461
121758 0.100879789903284
121759 0.100879513729131
121760 0.100879237558002
121761 0.100878961389897
121762 0.100878685224817
121763 0.100878409062761
121764 0.100878132903728
121765 0.10087785674772
121766 0.100877580594736
121767 0.100877304444775
121768 0.100877028297838
121769 0.100876752153925
121770 0.100876476013036
121771 0.10087619987517
121772 0.100875923740328
121773 0.100875647608509
121774 0.100875371479714
121775 0.100875095353942
121776 0.100874819231194
121777 0.100874543111468
121778 0.100874266994766
121779 0.100873990881087
121780 0.100873714770432
121781 0.100873438662799
121782 0.100873162558189
121783 0.100872886456602
121784 0.100872610358038
121785 0.100872334262497
121786 0.100872058169979
121787 0.100871782080483
121788 0.10087150599401
121789 0.100871229910559
121790 0.100870953830131
121791 0.100870677752725
121792 0.100870401678342
121793 0.100870125606981
121794 0.100869849538643
121795 0.100869573473327
121796 0.100869297411032
121797 0.10086902135176
121798 0.10086874529551
121799 0.100868469242282
121800 0.100868193192076
121801 0.100867917144892
121802 0.10086764110073
121803 0.100867365059589
121804 0.10086708902147
121805 0.100866812986373
121806 0.100866536954297
121807 0.100866260925243
121808 0.100865984899211
121809 0.100865708876199
121810 0.10086543285621
121811 0.100865156839241
121812 0.100864880825294
121813 0.100864604814368
121814 0.100864328806463
121815 0.100864052801579
121816 0.100863776799716
121817 0.100863500800874
121818 0.100863224805053
121819 0.100862948812252
121820 0.100862672822473
121821 0.100862396835714
121822 0.100862120851976
121823 0.100861844871259
121824 0.100861568893562
121825 0.100861292918885
121826 0.100861016947229
121827 0.100860740978594
121828 0.100860465012978
121829 0.100860189050383
121830 0.100859913090808
121831 0.100859637134254
121832 0.100859361180719
121833 0.100859085230205
121834 0.10085880928271
121835 0.100858533338235
121836 0.10085825739678
121837 0.100857981458345
121838 0.10085770552293
121839 0.100857429590534
121840 0.100857153661158
121841 0.100856877734802
121842 0.100856601811465
121843 0.100856325891147
121844 0.100856049973849
121845 0.100855774059571
121846 0.100855498148311
121847 0.100855222240071
121848 0.10085494633485
121849 0.100854670432648
121850 0.100854394533465
121851 0.100854118637301
121852 0.100853842744156
121853 0.10085356685403
121854 0.100853290966922
121855 0.100853015082834
121856 0.100852739201764
121857 0.100852463323712
121858 0.10085218744868
121859 0.100851911576666
121860 0.10085163570767
121861 0.100851359841693
121862 0.100851083978734
121863 0.100850808118793
121864 0.100850532261871
121865 0.100850256407966
121866 0.10084998055708
121867 0.100849704709212
121868 0.100849428864362
121869 0.10084915302253
121870 0.100848877183716
121871 0.10084860134792
121872 0.100848325515141
121873 0.10084804968538
121874 0.100847773858637
121875 0.100847498034911
121876 0.100847222214203
121877 0.100846946396512
121878 0.100846670581839
121879 0.100846394770184
121880 0.100846118961545
121881 0.100845843155924
121882 0.10084556735332
121883 0.100845291553733
121884 0.100845015757163
121885 0.10084473996361
121886 0.100844464173074
121887 0.100844188385555
121888 0.100843912601053
121889 0.100843636819568
121890 0.100843361041099
121891 0.100843085265648
121892 0.100842809493212
121893 0.100842533723794
121894 0.100842257957391
121895 0.100841982194006
121896 0.100841706433636
121897 0.100841430676283
121898 0.100841154921946
121899 0.100840879170626
121900 0.100840603422321
121901 0.100840327677033
121902 0.100840051934761
121903 0.100839776195505
121904 0.100839500459264
121905 0.10083922472604
121906 0.100838948995831
121907 0.100838673268638
121908 0.100838397544461
121909 0.100838121823299
121910 0.100837846105153
121911 0.100837570390023
121912 0.100837294677908
121913 0.100837018968808
121914 0.100836743262724
121915 0.100836467559655
121916 0.100836191859601
121917 0.100835916162563
121918 0.100835640468539
121919 0.100835364777531
121920 0.100835089089537
121921 0.100834813404559
121922 0.100834537722595
121923 0.100834262043647
121924 0.100833986367713
121925 0.100833710694793
121926 0.100833435024889
121927 0.100833159357999
121928 0.100832883694123
121929 0.100832608033262
121930 0.100832332375416
121931 0.100832056720584
121932 0.100831781068766
121933 0.100831505419962
121934 0.100831229774173
121935 0.100830954131397
121936 0.100830678491636
121937 0.100830402854889
121938 0.100830127221156
121939 0.100829851590436
121940 0.100829575962731
121941 0.100829300338039
121942 0.100829024716361
121943 0.100828749097697
121944 0.100828473482046
121945 0.100828197869409
121946 0.100827922259786
121947 0.100827646653175
121948 0.100827371049579
121949 0.100827095448995
121950 0.100826819851425
121951 0.100826544256868
121952 0.100826268665324
121953 0.100825993076794
121954 0.100825717491276
121955 0.100825441908771
121956 0.100825166329279
121957 0.100824890752801
121958 0.100824615179335
121959 0.100824339608881
121960 0.100824064041441
121961 0.100823788477013
121962 0.100823512915597
121963 0.100823237357194
121964 0.100822961801804
121965 0.100822686249426
121966 0.10082241070006
121967 0.100822135153707
121968 0.100821859610366
121969 0.100821584070037
121970 0.10082130853272
121971 0.100821032998415
121972 0.100820757467122
121973 0.100820481938841
121974 0.100820206413572
121975 0.100819930891315
121976 0.10081965537207
121977 0.100819379855836
121978 0.100819104342614
121979 0.100818828832404
121980 0.100818553325205
121981 0.100818277821018
121982 0.100818002319842
121983 0.100817726821677
121984 0.100817451326524
121985 0.100817175834382
121986 0.100816900345251
121987 0.100816624859132
121988 0.100816349376023
121989 0.100816073895926
121990 0.100815798418839
121991 0.100815522944763
121992 0.100815247473699
121993 0.100814972005645
121994 0.100814696540601
121995 0.100814421078569
121996 0.100814145619547
121997 0.100813870163535
121998 0.100813594710534
121999 0.100813319260544
122000 0.100813043813564
122001 0.100812768369594
122002 0.100812492928635
122003 0.100812217490685
122004 0.100811942055746
122005 0.100811666623817
122006 0.100811391194898
122007 0.100811115768989
122008 0.10081084034609
122009 0.100810564926201
122010 0.100810289509322
122011 0.100810014095452
122012 0.100809738684592
122013 0.100809463276742
122014 0.100809187871902
122015 0.10080891247007
122016 0.100808637071249
122017 0.100808361675436
122018 0.100808086282634
122019 0.10080781089284
122020 0.100807535506056
122021 0.100807260122281
122022 0.100806984741514
122023 0.100806709363757
122024 0.10080643398901
122025 0.10080615861727
122026 0.10080588324854
122027 0.100805607882819
122028 0.100805332520107
122029 0.100805057160403
122030 0.100804781803708
122031 0.100804506450021
122032 0.100804231099343
122033 0.100803955751674
122034 0.100803680407013
122035 0.10080340506536
122036 0.100803129726716
122037 0.10080285439108
122038 0.100802579058452
122039 0.100802303728832
122040 0.10080202840222
122041 0.100801753078617
122042 0.100801477758021
122043 0.100801202440433
122044 0.100800927125853
122045 0.100800651814281
122046 0.100800376505717
122047 0.10080010120016
122048 0.100799825897611
122049 0.10079955059807
122050 0.100799275301536
122051 0.10079900000801
122052 0.100798724717491
122053 0.100798449429979
122054 0.100798174145474
122055 0.100797898863977
122056 0.100797623585487
122057 0.100797348310004
122058 0.100797073037528
122059 0.100796797768059
122060 0.100796522501597
122061 0.100796247238142
122062 0.100795971977694
122063 0.100795696720253
122064 0.100795421465818
122065 0.10079514621439
122066 0.100794870965968
122067 0.100794595720553
122068 0.100794320478145
122069 0.100794045238743
122070 0.100793770002347
122071 0.100793494768958
122072 0.100793219538574
122073 0.100792944311197
122074 0.100792669086827
122075 0.100792393865462
122076 0.100792118647103
122077 0.10079184343175
122078 0.100791568219403
122079 0.100791293010062
122080 0.100791017803727
122081 0.100790742600398
122082 0.100790467400074
122083 0.100790192202756
122084 0.100789917008443
122085 0.100789641817136
122086 0.100789366628834
122087 0.100789091443538
122088 0.100788816261247
122089 0.100788541081961
122090 0.100788265905681
122091 0.100787990732405
122092 0.100787715562135
122093 0.10078744039487
122094 0.10078716523061
122095 0.100786890069354
122096 0.100786614911104
122097 0.100786339755858
122098 0.100786064603617
122099 0.100785789454381
122100 0.10078551430815
122101 0.100785239164923
122102 0.100784964024701
122103 0.100784688887483
122104 0.100784413753269
122105 0.10078413862206
122106 0.100783863493855
122107 0.100783588368654
122108 0.100783313246458
122109 0.100783038127266
122110 0.100782763011077
122111 0.100782487897893
122112 0.100782212787713
122113 0.100781937680536
122114 0.100781662576364
122115 0.100781387475195
122116 0.10078111237703
122117 0.100780837281869
122118 0.100780562189711
122119 0.100780287100557
122120 0.100780012014406
122121 0.100779736931259
122122 0.100779461851115
122123 0.100779186773974
122124 0.100778911699837
122125 0.100778636628703
122126 0.100778361560572
122127 0.100778086495444
122128 0.100777811433319
122129 0.100777536374197
122130 0.100777261318078
122131 0.100776986264962
122132 0.100776711214848
122133 0.100776436167738
122134 0.10077616112363
122135 0.100775886082525
122136 0.100775611044422
122137 0.100775336009322
122138 0.100775060977224
122139 0.100774785948129
122140 0.100774510922036
122141 0.100774235898945
122142 0.100773960878857
122143 0.100773685861771
122144 0.100773410847687
122145 0.100773135836605
122146 0.100772860828524
122147 0.100772585823446
122148 0.10077231082137
122149 0.100772035822296
122150 0.100771760826223
122151 0.100771485833152
122152 0.100771210843083
122153 0.100770935856015
122154 0.100770660871949
122155 0.100770385890884
122156 0.100770110912821
122157 0.100769835937759
122158 0.100769560965699
122159 0.10076928599664
122160 0.100769011030582
122161 0.100768736067525
122162 0.100768461107469
122163 0.100768186150414
122164 0.10076791119636
122165 0.100767636245307
122166 0.100767361297255
122167 0.100767086352204
122168 0.100766811410153
122169 0.100766536471103
122170 0.100766261535054
122171 0.100765986602005
122172 0.100765711671957
122173 0.10076543674491
122174 0.100765161820862
122175 0.100764886899815
122176 0.100764611981769
122177 0.100764337066722
122178 0.100764062154676
122179 0.10076378724563
122180 0.100763512339583
122181 0.100763237436537
122182 0.100762962536491
122183 0.100762687639445
122184 0.100762412745398
122185 0.100762137854352
122186 0.100761862966304
122187 0.100761588081257
122188 0.100761313199209
122189 0.100761038320161
122190 0.100760763444112
122191 0.100760488571063
122192 0.100760213701013
122193 0.100759938833962
122194 0.100759663969911
122195 0.100759389108859
122196 0.100759114250806
122197 0.100758839395752
122198 0.100758564543697
122199 0.100758289694641
122200 0.100758014848583
122201 0.100757740005525
122202 0.100757465165466
122203 0.100757190328405
122204 0.100756915494343
122205 0.100756640663279
122206 0.100756365835215
122207 0.100756091010148
122208 0.10075581618808
122209 0.100755541369011
122210 0.100755266552939
122211 0.100754991739867
122212 0.100754716929792
122213 0.100754442122715
122214 0.100754167318637
122215 0.100753892517556
122216 0.100753617719474
122217 0.10075334292439
122218 0.100753068132303
122219 0.100752793343214
122220 0.100752518557123
122221 0.10075224377403
122222 0.100751968993934
122223 0.100751694216836
122224 0.100751419442736
122225 0.100751144671633
122226 0.100750869903527
122227 0.100750595138419
122228 0.100750320376308
122229 0.100750045617194
122230 0.100749770861077
122231 0.100749496107958
122232 0.100749221357836
122233 0.10074894661071
122234 0.100748671866582
122235 0.100748397125451
122236 0.100748122387316
122237 0.100747847652178
122238 0.100747572920037
122239 0.100747298190893
122240 0.100747023464745
122241 0.100746748741594
122242 0.100746474021439
122243 0.100746199304281
122244 0.100745924590119
122245 0.100745649878953
122246 0.100745375170784
122247 0.100745100465611
122248 0.100744825763434
122249 0.100744551064253
122250 0.100744276368068
122251 0.10074400167488
122252 0.100743726984687
122253 0.10074345229749
122254 0.100743177613289
122255 0.100742902932083
122256 0.100742628253874
122257 0.100742353578659
122258 0.100742078906441
122259 0.100741804237218
122260 0.100741529570991
122261 0.100741254907759
122262 0.100740980247522
122263 0.100740705590281
122264 0.100740430936034
122265 0.100740156284784
122266 0.100739881636528
122267 0.100739606991267
122268 0.100739332349001
122269 0.100739057709731
122270 0.100738783073455
122271 0.100738508440174
122272 0.100738233809887
122273 0.100737959182596
122274 0.100737684558299
122275 0.100737409936997
122276 0.100737135318689
122277 0.100736860703376
122278 0.100736586091057
122279 0.100736311481733
122280 0.100736036875403
122281 0.100735762272067
122282 0.100735487671726
122283 0.100735213074379
122284 0.100734938480025
122285 0.100734663888666
122286 0.100734389300301
122287 0.10073411471493
122288 0.100733840132552
122289 0.100733565553169
122290 0.100733290976779
122291 0.100733016403383
122292 0.10073274183298
122293 0.100732467265572
122294 0.100732192701156
122295 0.100731918139734
122296 0.100731643581306
122297 0.100731369025871
122298 0.100731094473429
122299 0.10073081992398
122300 0.100730545377525
122301 0.100730270834063
122302 0.100729996293594
122303 0.100729721756118
122304 0.100729447221634
122305 0.100729172690144
122306 0.100728898161647
122307 0.100728623636142
122308 0.10072834911363
122309 0.100728074594111
122310 0.100727800077584
122311 0.10072752556405
122312 0.100727251053509
122313 0.10072697654596
122314 0.100726702041403
122315 0.100726427539838
122316 0.100726153041266
122317 0.100725878545686
122318 0.100725604053099
122319 0.100725329563503
122320 0.1007250550769
122321 0.100724780593288
122322 0.100724506112668
122323 0.10072423163504
122324 0.100723957160405
122325 0.10072368268876
122326 0.100723408220108
122327 0.100723133754447
122328 0.100722859291778
122329 0.1007225848321
122330 0.100722310375414
122331 0.100722035921719
122332 0.100721761471015
122333 0.100721487023303
122334 0.100721212578582
122335 0.100720938136853
122336 0.100720663698114
122337 0.100720389262366
122338 0.10072011482961
122339 0.100719840399844
122340 0.10071956597307
122341 0.100719291549286
122342 0.100719017128493
122343 0.100718742710691
122344 0.100718468295879
122345 0.100718193884058
122346 0.100717919475228
122347 0.100717645069388
122348 0.100717370666538
122349 0.100717096266679
122350 0.100716821869811
122351 0.100716547475932
122352 0.100716273085044
122353 0.100715998697146
122354 0.100715724312238
122355 0.10071544993032
122356 0.100715175551392
122357 0.100714901175454
122358 0.100714626802506
122359 0.100714352432548
122360 0.100714078065579
122361 0.1007138037016
122362 0.100713529340611
122363 0.100713254982612
122364 0.100712980627602
122365 0.100712706275581
122366 0.10071243192655
122367 0.100712157580508
122368 0.100711883237456
122369 0.100711608897393
122370 0.100711334560319
122371 0.100711060226234
122372 0.100710785895138
122373 0.100710511567031
122374 0.100710237241914
122375 0.100709962919785
122376 0.100709688600645
122377 0.100709414284493
122378 0.100709139971331
122379 0.100708865661157
122380 0.100708591353972
122381 0.100708317049775
122382 0.100708042748567
122383 0.100707768450348
122384 0.100707494155116
122385 0.100707219862873
122386 0.100706945573619
122387 0.100706671287352
122388 0.100706397004074
122389 0.100706122723784
122390 0.100705848446482
122391 0.100705574172168
122392 0.100705299900842
122393 0.100705025632503
122394 0.100704751367153
122395 0.10070447710479
122396 0.100704202845415
122397 0.100703928589028
122398 0.100703654335628
122399 0.100703380085216
122400 0.100703105837792
122401 0.100702831593354
122402 0.100702557351905
122403 0.100702283113442
122404 0.100702008877967
122405 0.100701734645479
122406 0.100701460415978
122407 0.100701186189464
122408 0.100700911965937
122409 0.100700637745397
122410 0.100700363527844
122411 0.100700089313278
122412 0.100699815101699
122413 0.100699540893106
122414 0.100699266687501
122415 0.100698992484881
122416 0.100698718285249
122417 0.100698444088603
122418 0.100698169894943
122419 0.10069789570427
122420 0.100697621516583
122421 0.100697347331882
122422 0.100697073150168
122423 0.10069679897144
122424 0.100696524795698
122425 0.100696250622942
122426 0.100695976453171
122427 0.100695702286387
122428 0.100695428122589
122429 0.100695153961777
122430 0.10069487980395
122431 0.100694605649109
122432 0.100694331497254
122433 0.100694057348385
122434 0.100693783202501
122435 0.100693509059602
122436 0.100693234919689
122437 0.100692960782761
122438 0.100692686648819
122439 0.100692412517862
122440 0.10069213838989
122441 0.100691864264903
122442 0.100691590142901
122443 0.100691316023885
122444 0.100691041907853
122445 0.100690767794806
122446 0.100690493684745
122447 0.100690219577668
122448 0.100689945473575
122449 0.100689671372468
122450 0.100689397274345
122451 0.100689123179206
122452 0.100688849087052
122453 0.100688574997883
122454 0.100688300911698
122455 0.100688026828497
122456 0.100687752748281
122457 0.100687478671049
122458 0.100687204596801
122459 0.100686930525537
122460 0.100686656457258
122461 0.100686382391962
122462 0.10068610832965
122463 0.100685834270322
122464 0.100685560213978
122465 0.100685286160618
122466 0.100685012110242
122467 0.100684738062849
122468 0.10068446401844
122469 0.100684189977014
122470 0.100683915938572
122471 0.100683641903113
122472 0.100683367870638
122473 0.100683093841146
122474 0.100682819814638
122475 0.100682545791112
122476 0.10068227177057
122477 0.100681997753011
122478 0.100681723738435
122479 0.100681449726841
122480 0.100681175718231
122481 0.100680901712604
122482 0.100680627709959
122483 0.100680353710298
122484 0.100680079713619
122485 0.100679805719922
122486 0.100679531729208
122487 0.100679257741477
122488 0.100678983756728
122489 0.100678709774962
122490 0.100678435796178
122491 0.100678161820376
122492 0.100677887847557
122493 0.10067761387772
122494 0.100677339910864
122495 0.100677065946991
122496 0.1006767919861
122497 0.100676518028191
122498 0.100676244073264
122499 0.100675970121319
122500 0.100675696172356
122501 0.100675422226374
122502 0.100675148283374
122503 0.100674874343355
122504 0.100674600406319
122505 0.100674326472263
122506 0.100674052541189
122507 0.100673778613097
122508 0.100673504687986
122509 0.100673230765856
122510 0.100672956846707
122511 0.10067268293054
122512 0.100672409017354
122513 0.100672135107148
122514 0.100671861199924
122515 0.100671587295681
122516 0.100671313394418
122517 0.100671039496137
122518 0.100670765600836
122519 0.100670491708516
122520 0.100670217819177
122521 0.100669943932818
122522 0.100669670049439
122523 0.100669396169042
122524 0.100669122291624
122525 0.100668848417187
122526 0.100668574545731
122527 0.100668300677254
122528 0.100668026811758
122529 0.100667752949242
122530 0.100667479089706
122531 0.10066720523315
122532 0.100666931379575
122533 0.100666657528979
122534 0.100666383681362
122535 0.100666109836726
122536 0.10066583599507
122537 0.100665562156393
122538 0.100665288320696
122539 0.100665014487978
122540 0.10066474065824
122541 0.100664466831481
122542 0.100664193007702
122543 0.100663919186902
122544 0.100663645369082
122545 0.10066337155424
122546 0.100663097742378
122547 0.100662823933495
122548 0.100662550127591
122549 0.100662276324666
122550 0.10066200252472
122551 0.100661728727753
122552 0.100661454933765
122553 0.100661181142756
122554 0.100660907354725
122555 0.100660633569673
122556 0.1006603597876
122557 0.100660086008505
122558 0.100659812232389
122559 0.100659538459251
122560 0.100659264689091
122561 0.10065899092191
122562 0.100658717157707
122563 0.100658443396483
122564 0.100658169638236
122565 0.100657895882968
122566 0.100657622130678
122567 0.100657348381365
122568 0.100657074635031
122569 0.100656800891675
122570 0.100656527151296
122571 0.100656253413895
122572 0.100655979679472
122573 0.100655705948026
122574 0.100655432219558
122575 0.100655158494068
122576 0.100654884771555
122577 0.10065461105202
122578 0.100654337335462
122579 0.100654063621881
122580 0.100653789911277
122581 0.100653516203651
122582 0.100653242499002
122583 0.10065296879733
122584 0.100652695098635
122585 0.100652421402917
122586 0.100652147710176
122587 0.100651874020411
122588 0.100651600333624
122589 0.100651326649813
122590 0.100651052968979
122591 0.100650779291122
122592 0.100650505616241
122593 0.100650231944337
122594 0.100649958275409
122595 0.100649684609457
122596 0.100649410946482
122597 0.100649137286484
122598 0.100648863629461
122599 0.100648589975415
122600 0.100648316324344
122601 0.10064804267625
122602 0.100647769031132
122603 0.10064749538899
122604 0.100647221749824
122605 0.100646948113633
122606 0.100646674480419
122607 0.10064640085018
122608 0.100646127222916
122609 0.100645853598629
122610 0.100645579977317
122611 0.10064530635898
122612 0.100645032743619
122613 0.100644759131233
122614 0.100644485521823
122615 0.100644211915388
122616 0.100643938311928
122617 0.100643664711443
122618 0.100643391113933
122619 0.100643117519399
122620 0.100642843927839
122621 0.100642570339255
122622 0.100642296753645
122623 0.10064202317101
122624 0.10064174959135
122625 0.100641476014664
122626 0.100641202440953
122627 0.100640928870217
122628 0.100640655302456
122629 0.100640381737668
122630 0.100640108175856
122631 0.100639834617017
122632 0.100639561061153
122633 0.100639287508263
122634 0.100639013958348
122635 0.100638740411406
122636 0.100638466867439
122637 0.100638193326445
122638 0.100637919788426
122639 0.100637646253381
122640 0.100637372721309
122641 0.100637099192211
122642 0.100636825666087
122643 0.100636552142937
122644 0.10063627862276
122645 0.100636005105557
122646 0.100635731591327
122647 0.100635458080071
122648 0.100635184571788
122649 0.100634911066479
122650 0.100634637564143
122651 0.10063436406478
122652 0.10063409056839
122653 0.100633817074974
122654 0.10063354358453
122655 0.10063327009706
122656 0.100632996612562
122657 0.100632723131038
122658 0.100632449652486
122659 0.100632176176907
122660 0.100631902704301
122661 0.100631629234667
122662 0.100631355768006
122663 0.100631082304318
122664 0.100630808843602
122665 0.100630535385858
122666 0.100630261931087
122667 0.100629988479288
122668 0.100629715030462
122669 0.100629441584608
122670 0.100629168141726
122671 0.100628894701816
122672 0.100628621264878
122673 0.100628347830912
122674 0.100628074399918
122675 0.100627800971896
122676 0.100627527546846
122677 0.100627254124767
122678 0.10062698070566
122679 0.100626707289525
122680 0.100626433876362
122681 0.10062616046617
122682 0.100625887058949
122683 0.1006256136547
122684 0.100625340253422
122685 0.100625066855116
122686 0.100624793459781
122687 0.100624520067417
122688 0.100624246678024
122689 0.100623973291603
122690 0.100623699908152
122691 0.100623426527672
122692 0.100623153150164
122693 0.100622879775626
122694 0.100622606404059
122695 0.100622333035462
122696 0.100622059669837
122697 0.100621786307182
122698 0.100621512947497
122699 0.100621239590784
122700 0.10062096623704
122701 0.100620692886267
122702 0.100620419538465
122703 0.100620146193632
122704 0.10061987285177
122705 0.100619599512878
122706 0.100619326176956
122707 0.100619052844005
122708 0.100618779514023
122709 0.100618506187011
122710 0.10061823286297
122711 0.100617959541898
122712 0.100617686223795
122713 0.100617412908663
122714 0.1006171395965
122715 0.100616866287307
122716 0.100616592981084
122717 0.100616319677829
122718 0.100616046377545
122719 0.10061577308023
122720 0.100615499785884
122721 0.100615226494507
122722 0.1006149532061
122723 0.100614679920662
122724 0.100614406638193
122725 0.100614133358693
122726 0.100613860082162
122727 0.100613586808599
122728 0.100613313538006
122729 0.100613040270382
122730 0.100612767005726
122731 0.10061249374404
122732 0.100612220485321
122733 0.100611947229572
122734 0.100611673976791
122735 0.100611400726978
122736 0.100611127480134
122737 0.100610854236258
122738 0.100610580995351
122739 0.100610307757412
122740 0.100610034522441
122741 0.100609761290438
122742 0.100609488061403
122743 0.100609214835337
122744 0.100608941612238
122745 0.100608668392107
122746 0.100608395174945
122747 0.10060812196075
122748 0.100607848749522
122749 0.100607575541263
122750 0.100607302335971
122751 0.100607029133647
122752 0.10060675593429
122753 0.1006064827379
122754 0.100606209544479
122755 0.100605936354024
122756 0.100605663166537
122757 0.100605389982017
122758 0.100605116800464
122759 0.100604843621878
122760 0.10060457044626
122761 0.100604297273608
122762 0.100604024103924
122763 0.100603750937206
122764 0.100603477773455
122765 0.100603204612671
122766 0.100602931454854
122767 0.100602658300004
122768 0.10060238514812
122769 0.100602111999202
122770 0.100601838853252
122771 0.100601565710267
122772 0.100601292570249
122773 0.100601019433198
122774 0.100600746299112
122775 0.100600473167993
122776 0.10060020003984
122777 0.100599926914654
122778 0.100599653792433
122779 0.100599380673178
122780 0.10059910755689
122781 0.100598834443567
122782 0.10059856133321
122783 0.100598288225819
122784 0.100598015121393
122785 0.100597742019933
122786 0.100597468921439
122787 0.100597195825911
122788 0.100596922733347
122789 0.10059664964375
122790 0.100596376557117
122791 0.100596103473451
122792 0.100595830392749
122793 0.100595557315012
122794 0.100595284240241
122795 0.100595011168435
122796 0.100594738099594
122797 0.100594465033718
122798 0.100594191970807
122799 0.10059391891086
122800 0.100593645853879
122801 0.100593372799862
122802 0.10059309974881
122803 0.100592826700723
122804 0.1005925536556
122805 0.100592280613442
122806 0.100592007574248
122807 0.100591734538019
122808 0.100591461504754
122809 0.100591188474454
122810 0.100590915447117
122811 0.100590642422745
122812 0.100590369401337
122813 0.100590096382894
122814 0.100589823367414
122815 0.100589550354898
122816 0.100589277345346
122817 0.100589004338758
122818 0.100588731335134
122819 0.100588458334474
122820 0.100588185336777
122821 0.100587912342044
122822 0.100587639350274
122823 0.100587366361468
122824 0.100587093375626
122825 0.100586820392747
122826 0.100586547412831
122827 0.100586274435879
122828 0.10058600146189
122829 0.100585728490864
122830 0.100585455522801
122831 0.100585182557701
122832 0.100584909595565
122833 0.100584636636391
122834 0.10058436368018
122835 0.100584090726932
122836 0.100583817776647
122837 0.100583544829325
122838 0.100583271884965
122839 0.100582998943568
122840 0.100582726005133
122841 0.100582453069661
122842 0.100582180137152
122843 0.100581907207605
122844 0.10058163428102
122845 0.100581361357397
122846 0.100581088436737
122847 0.100580815519039
122848 0.100580542604303
122849 0.100580269692529
122850 0.100579996783718
122851 0.100579723877868
122852 0.10057945097498
122853 0.100579178075054
122854 0.100578905178089
122855 0.100578632284087
122856 0.100578359393046
122857 0.100578086504966
122858 0.100577813619849
122859 0.100577540737692
122860 0.100577267858498
122861 0.100576994982264
122862 0.100576722108992
122863 0.100576449238681
122864 0.100576176371332
122865 0.100575903506943
122866 0.100575630645516
122867 0.10057535778705
122868 0.100575084931545
122869 0.100574812079
122870 0.100574539229417
122871 0.100574266382795
122872 0.100573993539133
122873 0.100573720698432
122874 0.100573447860691
122875 0.100573175025912
122876 0.100572902194092
122877 0.100572629365234
122878 0.100572356539335
122879 0.100572083716397
122880 0.10057181089642
122881 0.100571538079402
122882 0.100571265265345
122883 0.100570992454248
122884 0.100570719646112
122885 0.100570446840935
122886 0.100570174038718
122887 0.100569901239461
122888 0.100569628443164
122889 0.100569355649827
122890 0.10056908285945
122891 0.100568810072032
122892 0.100568537287574
122893 0.100568264506075
122894 0.100567991727536
122895 0.100567718951957
122896 0.100567446179337
122897 0.100567173409676
122898 0.100566900642975
122899 0.100566627879233
122900 0.10056635511845
122901 0.100566082360626
122902 0.100565809605762
122903 0.100565536853856
122904 0.10056526410491
122905 0.100564991358922
122906 0.100564718615893
122907 0.100564445875823
122908 0.100564173138712
122909 0.100563900404559
122910 0.100563627673365
122911 0.10056335494513
122912 0.100563082219853
122913 0.100562809497535
122914 0.100562536778175
122915 0.100562264061773
122916 0.10056199134833
122917 0.100561718637845
122918 0.100561445930318
122919 0.100561173225749
122920 0.100560900524139
122921 0.100560627825486
122922 0.100560355129792
122923 0.100560082437055
122924 0.100559809747276
122925 0.100559537060455
122926 0.100559264376592
122927 0.100558991695686
122928 0.100558719017738
122929 0.100558446342748
122930 0.100558173670715
122931 0.100557901001639
122932 0.100557628335521
122933 0.100557355672361
122934 0.100557083012157
122935 0.100556810354911
122936 0.100556537700622
122937 0.10055626504929
122938 0.100555992400915
122939 0.100555719755498
122940 0.100555447113037
122941 0.100555174473533
122942 0.100554901836986
122943 0.100554629203396
122944 0.100554356572762
122945 0.100554083945085
122946 0.100553811320365
122947 0.100553538698601
122948 0.100553266079794
122949 0.100552993463943
122950 0.100552720851049
122951 0.100552448241111
122952 0.100552175634129
122953 0.100551903030104
122954 0.100551630429034
122955 0.100551357830921
122956 0.100551085235764
122957 0.100550812643563
122958 0.100550540054318
122959 0.100550267468028
122960 0.100549994884695
122961 0.100549722304317
122962 0.100549449726895
122963 0.100549177152429
122964 0.100548904580918
122965 0.100548632012363
122966 0.100548359446763
122967 0.100548086884119
122968 0.10054781432443
122969 0.100547541767697
122970 0.100547269213919
122971 0.100546996663096
122972 0.100546724115228
122973 0.100546451570315
122974 0.100546179028357
122975 0.100545906489355
122976 0.100545633953307
122977 0.100545361420214
122978 0.100545088890076
122979 0.100544816362893
122980 0.100544543838664
122981 0.10054427131739
122982 0.100543998799071
122983 0.100543726283706
122984 0.100543453771296
122985 0.10054318126184
122986 0.100542908755339
122987 0.100542636251792
122988 0.100542363751199
122989 0.10054209125356
122990 0.100541818758875
122991 0.100541546267145
122992 0.100541273778369
122993 0.100541001292546
122994 0.100540728809678
122995 0.100540456329763
122996 0.100540183852802
122997 0.100539911378795
122998 0.100539638907742
122999 0.100539366439642
123000 0.100539093974496
123001 0.100538821512304
123002 0.100538549053065
123003 0.100538276596779
123004 0.100538004143447
123005 0.100537731693068
123006 0.100537459245642
123007 0.10053718680117
123008 0.10053691435965
123009 0.100536641921084
123010 0.100536369485471
123011 0.10053609705281
123012 0.100535824623103
123013 0.100535552196348
123014 0.100535279772547
123015 0.100535007351698
123016 0.100534734933802
123017 0.100534462518858
123018 0.100534190106867
123019 0.100533917697829
123020 0.100533645291743
123021 0.100533372888609
123022 0.100533100488428
123023 0.100532828091199
123024 0.100532555696922
123025 0.100532283305598
123026 0.100532010917225
123027 0.100531738531805
123028 0.100531466149337
123029 0.10053119376982
123030 0.100530921393256
123031 0.100530649019643
123032 0.100530376648983
123033 0.100530104281274
123034 0.100529831916516
123035 0.100529559554711
123036 0.100529287195857
123037 0.100529014839954
123038 0.100528742487003
123039 0.100528470137003
123040 0.100528197789955
123041 0.100527925445858
123042 0.100527653104712
123043 0.100527380766518
123044 0.100527108431274
123045 0.100526836098982
123046 0.10052656376964
123047 0.10052629144325
123048 0.10052601911981
123049 0.100525746799322
123050 0.100525474481784
123051 0.100525202167196
123052 0.10052492985556
123053 0.100524657546874
123054 0.100524385241139
123055 0.100524112938354
123056 0.10052384063852
123057 0.100523568341636
123058 0.100523296047702
123059 0.100523023756719
123060 0.100522751468686
123061 0.100522479183603
123062 0.10052220690147
123063 0.100521934622287
123064 0.100521662346055
123065 0.100521390072772
123066 0.100521117802439
123067 0.100520845535056
123068 0.100520573270623
123069 0.10052030100914
123070 0.100520028750606
123071 0.100519756495022
123072 0.100519484242387
123073 0.100519211992702
123074 0.100518939745966
123075 0.10051866750218
123076 0.100518395261343
123077 0.100518123023455
123078 0.100517850788517
123079 0.100517578556528
123080 0.100517306327487
123081 0.100517034101396
123082 0.100516761878254
123083 0.100516489658061
123084 0.100516217440817
123085 0.100515945226521
123086 0.100515673015175
123087 0.100515400806777
123088 0.100515128601328
123089 0.100514856398827
123090 0.100514584199275
123091 0.100514312002671
123092 0.100514039809016
123093 0.100513767618309
123094 0.100513495430551
123095 0.100513223245741
123096 0.100512951063879
123097 0.100512678884965
123098 0.100512406708999
123099 0.100512134535982
123100 0.100511862365912
123101 0.10051159019879
123102 0.100511318034617
123103 0.100511045873391
123104 0.100510773715113
123105 0.100510501559782
123106 0.100510229407399
123107 0.100509957257964
123108 0.100509685111476
123109 0.100509412967936
123110 0.100509140827344
123111 0.100508868689698
123112 0.100508596555
123113 0.10050832442325
123114 0.100508052294446
123115 0.10050778016859
123116 0.10050750804568
123117 0.100507235925718
123118 0.100506963808703
123119 0.100506691694635
123120 0.100506419583513
123121 0.100506147475339
123122 0.100505875370111
123123 0.10050560326783
123124 0.100505331168495
123125 0.100505059072107
123126 0.100504786978666
123127 0.100504514888171
123128 0.100504242800623
123129 0.100503970716021
123130 0.100503698634365
123131 0.100503426555656
123132 0.100503154479892
123133 0.100502882407075
123134 0.100502610337204
123135 0.100502338270279
123136 0.1005020662063
123137 0.100501794145267
123138 0.10050152208718
123139 0.100501250032039
123140 0.100500977979843
123141 0.100500705930594
123142 0.100500433884289
123143 0.100500161840931
123144 0.100499889800518
123145 0.10049961776305
123146 0.100499345728528
123147 0.100499073696951
123148 0.10049880166832
123149 0.100498529642633
123150 0.100498257619892
123151 0.100497985600097
123152 0.100497713583246
123153 0.10049744156934
123154 0.100497169558379
123155 0.100496897550364
123156 0.100496625545293
123157 0.100496353543166
123158 0.100496081543985
123159 0.100495809547748
123160 0.100495537554456
123161 0.100495265564109
123162 0.100494993576706
123163 0.100494721592248
123164 0.100494449610734
123165 0.100494177632164
123166 0.100493905656539
123167 0.100493633683857
123168 0.100493361714121
123169 0.100493089747328
123170 0.100492817783479
123171 0.100492545822575
123172 0.100492273864614
123173 0.100492001909597
123174 0.100491729957524
123175 0.100491458008395
123176 0.10049118606221
123177 0.100490914118969
123178 0.100490642178671
123179 0.100490370241316
123180 0.100490098306905
123181 0.100489826375438
123182 0.100489554446914
123183 0.100489282521334
123184 0.100489010598696
123185 0.100488738679002
123186 0.100488466762251
123187 0.100488194848444
123188 0.100487922937579
123189 0.100487651029658
123190 0.100487379124679
123191 0.100487107222643
123192 0.100486835323551
123193 0.100486563427401
123194 0.100486291534193
123195 0.100486019643929
123196 0.100485747756607
123197 0.100485475872228
123198 0.100485203990791
123199 0.100484932112296
123200 0.100484660236745
123201 0.100484388364135
123202 0.100484116494468
123203 0.100483844627743
123204 0.10048357276396
123205 0.100483300903119
123206 0.100483029045221
123207 0.100482757190264
123208 0.100482485338249
123209 0.100482213489177
123210 0.100481941643046
123211 0.100481669799857
123212 0.10048139795961
123213 0.100481126122304
123214 0.10048085428794
123215 0.100480582456518
123216 0.100480310628037
123217 0.100480038802498
123218 0.1004797669799
123219 0.100479495160243
123220 0.100479223343528
123221 0.100478951529754
123222 0.100478679718921
123223 0.100478407911029
123224 0.100478136106078
123225 0.100477864304069
123226 0.100477592505
123227 0.100477320708872
123228 0.100477048915685
123229 0.100476777125439
123230 0.100476505338134
123231 0.100476233553769
123232 0.100475961772345
123233 0.100475689993862
123234 0.100475418218319
123235 0.100475146445717
123236 0.100474874676055
123237 0.100474602909333
123238 0.100474331145551
123239 0.10047405938471
123240 0.100473787626809
123241 0.100473515871848
123242 0.100473244119828
123243 0.100472972370747
123244 0.100472700624606
123245 0.100472428881405
123246 0.100472157141144
123247 0.100471885403823
123248 0.100471613669442
123249 0.100471341938
123250 0.100471070209498
123251 0.100470798483935
123252 0.100470526761312
123253 0.100470255041629
123254 0.100469983324884
123255 0.10046971161108
123256 0.100469439900214
123257 0.100469168192288
123258 0.100468896487301
123259 0.100468624785253
123260 0.100468353086144
123261 0.100468081389974
123262 0.100467809696743
123263 0.100467538006451
123264 0.100467266319098
123265 0.100466994634684
123266 0.100466722953208
123267 0.100466451274671
123268 0.100466179599073
123269 0.100465907926413
123270 0.100465636256692
123271 0.100465364589909
123272 0.100465092926065
123273 0.100464821265159
123274 0.100464549607191
123275 0.100464277952162
123276 0.10046400630007
123277 0.100463734650917
123278 0.100463463004702
123279 0.100463191361425
123280 0.100462919721086
123281 0.100462648083685
123282 0.100462376449222
123283 0.100462104817696
123284 0.100461833189108
123285 0.100461561563458
123286 0.100461289940746
123287 0.100461018320971
123288 0.100460746704134
123289 0.100460475090234
123290 0.100460203479271
123291 0.100459931871246
123292 0.100459660266158
123293 0.100459388664008
123294 0.100459117064794
123295 0.100458845468518
123296 0.100458573875179
123297 0.100458302284776
123298 0.100458030697311
123299 0.100457759112783
123300 0.100457487531191
123301 0.100457215952537
123302 0.100456944376819
123303 0.100456672804037
123304 0.100456401234193
123305 0.100456129667285
123306 0.100455858103313
123307 0.100455586542278
123308 0.100455314984179
123309 0.100455043429017
123310 0.100454771876791
123311 0.100454500327501
123312 0.100454228781147
123313 0.10045395723773
123314 0.100453685697248
123315 0.100453414159703
123316 0.100453142625094
123317 0.10045287109342
123318 0.100452599564682
123319 0.10045232803888
123320 0.100452056516014
123321 0.100451784996084
123322 0.100451513479089
123323 0.10045124196503
123324 0.100450970453906
123325 0.100450698945718
123326 0.100450427440465
123327 0.100450155938147
123328 0.100449884438765
123329 0.100449612942318
123330 0.100449341448806
123331 0.10044906995823
123332 0.100448798470588
123333 0.100448526985881
123334 0.10044825550411
123335 0.100447984025273
123336 0.100447712549371
123337 0.100447441076404
123338 0.100447169606372
123339 0.100446898139274
123340 0.100446626675111
123341 0.100446355213883
123342 0.100446083755589
123343 0.100445812300229
123344 0.100445540847804
123345 0.100445269398313
123346 0.100444997951757
123347 0.100444726508135
123348 0.100444455067447
123349 0.100444183629693
123350 0.100443912194873
123351 0.100443640762987
123352 0.100443369334035
123353 0.100443097908018
123354 0.100442826484934
123355 0.100442555064783
123356 0.100442283647567
123357 0.100442012233284
123358 0.100441740821935
123359 0.100441469413519
123360 0.100441198008037
123361 0.100440926605488
123362 0.100440655205873
123363 0.100440383809191
123364 0.100440112415443
123365 0.100439841024627
123366 0.100439569636745
123367 0.100439298251796
123368 0.10043902686978
123369 0.100438755490697
123370 0.100438484114547
123371 0.10043821274133
123372 0.100437941371046
123373 0.100437670003694
123374 0.100437398639276
123375 0.10043712727779
123376 0.100436855919236
123377 0.100436584563616
123378 0.100436313210927
123379 0.100436041861172
123380 0.100435770514348
123381 0.100435499170457
123382 0.100435227829498
123383 0.100434956491472
123384 0.100434685156378
123385 0.100434413824216
123386 0.100434142494985
123387 0.100433871168687
123388 0.100433599845321
123389 0.100433328524887
123390 0.100433057207385
123391 0.100432785892814
123392 0.100432514581175
123393 0.100432243272468
123394 0.100431971966693
123395 0.100431700663849
123396 0.100431429363936
123397 0.100431158066956
123398 0.100430886772906
123399 0.100430615481788
123400 0.100430344193601
123401 0.100430072908345
123402 0.100429801626021
123403 0.100429530346628
123404 0.100429259070166
123405 0.100428987796634
123406 0.100428716526034
123407 0.100428445258365
123408 0.100428173993626
123409 0.100427902731819
123410 0.100427631472942
123411 0.100427360216996
123412 0.10042708896398
123413 0.100426817713895
123414 0.100426546466741
123415 0.100426275222517
123416 0.100426003981223
123417 0.10042573274286
123418 0.100425461507427
123419 0.100425190274924
123420 0.100424919045352
123421 0.10042464781871
123422 0.100424376594997
123423 0.100424105374215
123424 0.100423834156363
123425 0.10042356294144
123426 0.100423291729448
123427 0.100423020520385
123428 0.100422749314252
123429 0.100422478111049
123430 0.100422206910775
123431 0.100421935713431
123432 0.100421664519017
123433 0.100421393327532
123434 0.100421122138976
123435 0.10042085095335
123436 0.100420579770653
123437 0.100420308590886
123438 0.100420037414047
123439 0.100419766240138
123440 0.100419495069157
123441 0.100419223901106
123442 0.100418952735984
123443 0.100418681573791
123444 0.100418410414526
123445 0.10041813925819
123446 0.100417868104783
123447 0.100417596954305
123448 0.100417325806756
123449 0.100417054662135
123450 0.100416783520442
123451 0.100416512381678
123452 0.100416241245843
123453 0.100415970112935
123454 0.100415698982957
123455 0.100415427855906
123456 0.100415156731783
123457 0.100414885610589
123458 0.100414614492323
123459 0.100414343376985
123460 0.100414072264575
123461 0.100413801155092
123462 0.100413530048538
123463 0.100413258944911
123464 0.100412987844212
123465 0.100412716746441
123466 0.100412445651598
123467 0.100412174559682
123468 0.100411903470694
123469 0.100411632384633
123470 0.100411361301499
123471 0.100411090221293
123472 0.100410819144014
123473 0.100410548069663
123474 0.100410276998238
123475 0.100410005929741
123476 0.100409734864171
123477 0.100409463801528
123478 0.100409192741812
123479 0.100408921685023
123480 0.100408650631161
123481 0.100408379580225
123482 0.100408108532217
123483 0.100407837487135
123484 0.100407566444979
123485 0.10040729540575
123486 0.100407024369448
123487 0.100406753336073
123488 0.100406482305623
123489 0.1004062112781
123490 0.100405940253504
123491 0.100405669231833
123492 0.100405398213089
123493 0.100405127197271
123494 0.100404856184379
123495 0.100404585174414
123496 0.100404314167374
123497 0.10040404316326
123498 0.100403772162072
123499 0.100403501163809
123500 0.100403230168473
123501 0.100402959176062
123502 0.100402688186577
123503 0.100402417200018
123504 0.100402146216384
123505 0.100401875235675
123506 0.100401604257892
123507 0.100401333283035
123508 0.100401062311102
123509 0.100400791342095
123510 0.100400520376013
123511 0.100400249412857
123512 0.100399978452625
123513 0.100399707495318
123514 0.100399436540937
123515 0.10039916558948
123516 0.100398894640949
123517 0.100398623695342
123518 0.100398352752659
123519 0.100398081812902
123520 0.100397810876069
123521 0.100397539942161
123522 0.100397269011178
123523 0.100396998083118
123524 0.100396727157984
123525 0.100396456235773
123526 0.100396185316487
123527 0.100395914400126
123528 0.100395643486688
123529 0.100395372576175
123530 0.100395101668586
123531 0.100394830763921
123532 0.100394559862179
123533 0.100394288963362
123534 0.100394018067469
123535 0.100393747174499
123536 0.100393476284454
123537 0.100393205397332
123538 0.100392934513133
123539 0.100392663631859
123540 0.100392392753507
123541 0.10039212187808
123542 0.100391851005576
123543 0.100391580135995
123544 0.100391309269337
123545 0.100391038405603
123546 0.100390767544792
123547 0.100390496686904
123548 0.100390225831939
123549 0.100389954979898
123550 0.100389684130779
123551 0.100389413284583
123552 0.100389142441311
123553 0.100388871600961
123554 0.100388600763533
123555 0.100388329929029
123556 0.100388059097447
123557 0.100387788268788
123558 0.100387517443051
123559 0.100387246620237
123560 0.100386975800346
123561 0.100386704983376
123562 0.100386434169329
123563 0.100386163358205
123564 0.100385892550002
123565 0.100385621744722
123566 0.100385350942364
123567 0.100385080142928
123568 0.100384809346414
123569 0.100384538552822
123570 0.100384267762152
123571 0.100383996974403
123572 0.100383726189577
123573 0.100383455407672
123574 0.100383184628689
123575 0.100382913852627
123576 0.100382643079487
123577 0.100382372309269
123578 0.100382101541972
123579 0.100381830777596
123580 0.100381560016142
123581 0.100381289257609
123582 0.100381018501998
123583 0.100380747749307
123584 0.100380476999538
123585 0.100380206252689
123586 0.100379935508762
123587 0.100379664767756
123588 0.10037939402967
123589 0.100379123294506
123590 0.100378852562262
123591 0.100378581832939
123592 0.100378311106536
123593 0.100378040383055
123594 0.100377769662494
123595 0.100377498944853
123596 0.100377228230133
123597 0.100376957518333
123598 0.100376686809454
123599 0.100376416103495
123600 0.100376145400456
123601 0.100375874700337
123602 0.100375604003139
123603 0.10037533330886
123604 0.100375062617502
123605 0.100374791929063
123606 0.100374521243545
123607 0.100374250560946
123608 0.100373979881267
123609 0.100373709204508
123610 0.100373438530669
123611 0.100373167859749
123612 0.100372897191748
123613 0.100372626526668
123614 0.100372355864507
123615 0.100372085205265
123616 0.100371814548942
123617 0.100371543895539
123618 0.100371273245055
123619 0.100371002597491
123620 0.100370731952845
123621 0.100370461311119
123622 0.100370190672311
123623 0.100369920036423
123624 0.100369649403453
123625 0.100369378773403
123626 0.100369108146271
123627 0.100368837522058
123628 0.100368566900763
123629 0.100368296282388
123630 0.100368025666931
123631 0.100367755054392
123632 0.100367484444772
123633 0.10036721383807
123634 0.100366943234287
123635 0.100366672633422
123636 0.100366402035475
123637 0.100366131440446
123638 0.100365860848336
123639 0.100365590259144
123640 0.10036531967287
123641 0.100365049089513
123642 0.100364778509075
123643 0.100364507931554
123644 0.100364237356952
123645 0.100363966785267
123646 0.1003636962165
123647 0.10036342565065
123648 0.100363155087718
123649 0.100362884527704
123650 0.100362613970607
123651 0.100362343416428
123652 0.100362072865166
123653 0.100361802316821
123654 0.100361531771393
123655 0.100361261228883
123656 0.10036099068929
123657 0.100360720152614
123658 0.100360449618855
123659 0.100360179088013
123660 0.100359908560088
123661 0.10035963803508
123662 0.100359367512989
123663 0.100359096993814
123664 0.100358826477557
123665 0.100358555964215
123666 0.100358285453791
123667 0.100358014946283
123668 0.100357744441691
123669 0.100357473940016
123670 0.100357203441258
123671 0.100356932945416
123672 0.10035666245249
123673 0.10035639196248
123674 0.100356121475386
123675 0.100355850991209
123676 0.100355580509947
123677 0.100355310031602
123678 0.100355039556172
123679 0.100354769083659
123680 0.100354498614061
123681 0.100354228147379
123682 0.100353957683613
123683 0.100353687222762
123684 0.100353416764827
123685 0.100353146309808
123686 0.100352875857704
123687 0.100352605408515
123688 0.100352334962242
123689 0.100352064518885
123690 0.100351794078442
123691 0.100351523640915
123692 0.100351253206303
123693 0.100350982774606
123694 0.100350712345824
123695 0.100350441919958
123696 0.100350171497006
123697 0.100349901076969
123698 0.100349630659847
123699 0.10034936024564
123700 0.100349089834347
123701 0.100348819425969
123702 0.100348549020506
123703 0.100348278617957
123704 0.100348008218323
123705 0.100347737821604
123706 0.100347467427798
123707 0.100347197036908
123708 0.100346926648931
123709 0.100346656263869
123710 0.10034638588172
123711 0.100346115502486
123712 0.100345845126166
123713 0.100345574752761
123714 0.100345304382269
123715 0.100345034014691
123716 0.100344763650026
123717 0.100344493288276
123718 0.100344222929439
123719 0.100343952573516
123720 0.100343682220507
123721 0.100343411870411
123722 0.100343141523229
123723 0.100342871178961
123724 0.100342600837605
123725 0.100342330499163
123726 0.100342060163635
123727 0.100341789831019
123728 0.100341519501317
123729 0.100341249174528
123730 0.100340978850652
123731 0.10034070852969
123732 0.10034043821164
123733 0.100340167896503
123734 0.100339897584279
123735 0.100339627274967
123736 0.100339356968569
123737 0.100339086665083
123738 0.10033881636451
123739 0.100338546066849
123740 0.100338275772101
123741 0.100338005480266
123742 0.100337735191343
123743 0.100337464905332
123744 0.100337194622233
123745 0.100336924342047
123746 0.100336654064773
123747 0.100336383790412
123748 0.100336113518962
123749 0.100335843250424
123750 0.100335572984799
123751 0.100335302722085
123752 0.100335032462283
123753 0.100334762205393
123754 0.100334491951415
123755 0.100334221700348
123756 0.100333951452194
123757 0.10033368120695
123758 0.100333410964619
123759 0.100333140725198
123760 0.10033287048869
123761 0.100332600255092
123762 0.100332330024406
123763 0.100332059796632
123764 0.100331789571768
123765 0.100331519349816
123766 0.100331249130775
123767 0.100330978914644
123768 0.100330708701425
123769 0.100330438491117
123770 0.10033016828372
123771 0.100329898079233
123772 0.100329627877658
123773 0.100329357678993
123774 0.100329087483238
123775 0.100328817290395
123776 0.100328547100461
123777 0.100328276913439
123778 0.100328006729327
123779 0.100327736548125
123780 0.100327466369834
123781 0.100327196194453
123782 0.100326926021982
123783 0.100326655852421
123784 0.10032638568577
123785 0.10032611552203
123786 0.100325845361199
123787 0.100325575203279
123788 0.100325305048268
123789 0.100325034896168
123790 0.100324764746977
123791 0.100324494600695
123792 0.100324224457324
123793 0.100323954316862
123794 0.10032368417931
123795 0.100323414044667
123796 0.100323143912934
123797 0.10032287378411
123798 0.100322603658195
123799 0.10032233353519
123800 0.100322063415094
123801 0.100321793297907
123802 0.100321523183629
123803 0.100321253072261
123804 0.100320982963801
123805 0.100320712858251
123806 0.100320442755609
123807 0.100320172655876
123808 0.100319902559052
123809 0.100319632465137
123810 0.10031936237413
123811 0.100319092286033
123812 0.100318822200843
123813 0.100318552118562
123814 0.10031828203919
123815 0.100318011962726
123816 0.100317741889171
123817 0.100317471818524
123818 0.100317201750785
123819 0.100316931685954
123820 0.100316661624031
123821 0.100316391565017
123822 0.100316121508911
123823 0.100315851455712
123824 0.100315581405422
123825 0.100315311358039
123826 0.100315041313564
123827 0.100314771271997
123828 0.100314501233338
123829 0.100314231197586
123830 0.100313961164742
123831 0.100313691134806
123832 0.100313421107777
123833 0.100313151083655
123834 0.100312881062441
123835 0.100312611044134
123836 0.100312341028735
123837 0.100312071016242
123838 0.100311801006657
123839 0.100311530999979
123840 0.100311260996208
123841 0.100310990995344
123842 0.100310720997387
123843 0.100310451002337
123844 0.100310181010194
123845 0.100309911020957
123846 0.100309641034627
123847 0.100309371051204
123848 0.100309101070688
123849 0.100308831093078
123850 0.100308561118374
123851 0.100308291146577
123852 0.100308021177687
123853 0.100307751211702
123854 0.100307481248624
123855 0.100307211288453
123856 0.100306941331187
123857 0.100306671376828
123858 0.100306401425374
123859 0.100306131476827
123860 0.100305861531186
123861 0.10030559158845
123862 0.100305321648621
123863 0.100305051711697
123864 0.100304781777679
123865 0.100304511846566
123866 0.100304241918359
123867 0.100303971993058
123868 0.100303702070663
123869 0.100303432151172
123870 0.100303162234588
123871 0.100302892320908
123872 0.100302622410134
123873 0.100302352502265
123874 0.100302082597302
123875 0.100301812695243
123876 0.10030154279609
123877 0.100301272899841
123878 0.100301003006498
123879 0.100300733116059
123880 0.100300463228526
123881 0.100300193343897
123882 0.100299923462173
123883 0.100299653583353
123884 0.100299383707439
123885 0.100299113834428
123886 0.100298843964323
123887 0.100298574097122
123888 0.100298304232825
123889 0.100298034371433
123890 0.100297764512945
123891 0.100297494657361
123892 0.100297224804682
123893 0.100296954954906
123894 0.100296685108035
123895 0.100296415264068
123896 0.100296145423005
123897 0.100295875584845
123898 0.10029560574959
123899 0.100295335917238
123900 0.10029506608779
123901 0.100294796261246
123902 0.100294526437606
123903 0.100294256616869
123904 0.100293986799036
123905 0.100293716984106
123906 0.10029344717208
123907 0.100293177362957
123908 0.100292907556737
123909 0.100292637753421
123910 0.100292367953008
123911 0.100292098155498
123912 0.100291828360891
123913 0.100291558569188
123914 0.100291288780387
123915 0.100291018994489
123916 0.100290749211494
123917 0.100290479431402
123918 0.100290209654213
123919 0.100289939879926
123920 0.100289670108543
123921 0.100289400340061
123922 0.100289130574483
123923 0.100288860811807
123924 0.100288591052033
123925 0.100288321295162
123926 0.100288051541193
123927 0.100287781790126
123928 0.100287512041962
123929 0.1002872422967
123930 0.10028697255434
123931 0.100286702814882
123932 0.100286433078326
123933 0.100286163344672
123934 0.10028589361392
123935 0.100285623886069
123936 0.100285354161121
123937 0.100285084439074
123938 0.100284814719929
123939 0.100284545003686
123940 0.100284275290344
123941 0.100284005579904
123942 0.100283735872366
123943 0.100283466167728
123944 0.100283196465992
123945 0.100282926767158
123946 0.100282657071224
123947 0.100282387378192
123948 0.100282117688061
123949 0.100281848000831
123950 0.100281578316503
123951 0.100281308635075
123952 0.100281038956548
123953 0.100280769280922
123954 0.100280499608196
123955 0.100280229938372
123956 0.100279960271448
123957 0.100279690607425
123958 0.100279420946303
123959 0.100279151288081
123960 0.100278881632759
123961 0.100278611980338
123962 0.100278342330818
123963 0.100278072684197
123964 0.100277803040477
123965 0.100277533399657
123966 0.100277263761738
123967 0.100276994126718
123968 0.100276724494599
123969 0.100276454865379
123970 0.10027618523906
123971 0.10027591561564
123972 0.10027564599512
123973 0.1002753763775
123974 0.10027510676278
123975 0.100274837150959
123976 0.100274567542038
123977 0.100274297936017
123978 0.100274028332895
123979 0.100273758732673
123980 0.10027348913535
123981 0.100273219540926
123982 0.100272949949402
123983 0.100272680360776
123984 0.100272410775051
123985 0.100272141192224
123986 0.100271871612296
123987 0.100271602035267
123988 0.100271332461137
123989 0.100271062889906
123990 0.100270793321574
123991 0.100270523756141
123992 0.100270254193607
123993 0.100269984633971
123994 0.100269715077234
123995 0.100269445523395
123996 0.100269175972455
123997 0.100268906424414
123998 0.100268636879271
123999 0.100268367337026
124000 0.100268097797679
124001 0.100267828261231
124002 0.100267558727681
124003 0.100267289197029
124004 0.100267019669276
124005 0.10026675014442
124006 0.100266480622462
124007 0.100266211103403
124008 0.100265941587241
124009 0.100265672073977
124010 0.10026540256361
124011 0.100265133056142
124012 0.100264863551571
124013 0.100264594049897
124014 0.100264324551121
124015 0.100264055055243
124016 0.100263785562262
124017 0.100263516072179
124018 0.100263246584993
124019 0.100262977100704
124020 0.100262707619312
124021 0.100262438140818
124022 0.10026216866522
124023 0.10026189919252
124024 0.100261629722717
124025 0.10026136025581
124026 0.100261090791801
124027 0.100260821330688
124028 0.100260551872472
124029 0.100260282417153
124030 0.100260012964731
124031 0.100259743515205
124032 0.100259474068575
124033 0.100259204624843
124034 0.100258935184006
124035 0.100258665746067
124036 0.100258396311023
124037 0.100258126878876
124038 0.100257857449625
124039 0.10025758802327
124040 0.100257318599811
124041 0.100257049179249
124042 0.100256779761582
124043 0.100256510346811
124044 0.100256240934937
124045 0.100255971525958
124046 0.100255702119875
124047 0.100255432716688
124048 0.100255163316396
124049 0.100254893919
124050 0.1002546245245
124051 0.100254355132895
124052 0.100254085744185
124053 0.100253816358371
124054 0.100253546975453
124055 0.10025327759543
124056 0.100253008218302
124057 0.100252738844069
124058 0.100252469472731
124059 0.100252200104289
124060 0.100251930738741
124061 0.100251661376089
124062 0.100251392016331
124063 0.100251122659468
124064 0.1002508533055
124065 0.100250583954427
124066 0.100250314606249
124067 0.100250045260965
124068 0.100249775918576
124069 0.100249506579081
124070 0.100249237242481
124071 0.100248967908776
124072 0.100248698577965
124073 0.100248429250048
124074 0.100248159925025
124075 0.100247890602897
124076 0.100247621283662
124077 0.100247351967322
124078 0.100247082653876
124079 0.100246813343324
124080 0.100246544035666
124081 0.100246274730902
124082 0.100246005429031
124083 0.100245736130055
124084 0.100245466833972
124085 0.100245197540783
124086 0.100244928250487
124087 0.100244658963085
124088 0.100244389678577
124089 0.100244120396962
124090 0.10024385111824
124091 0.100243581842412
124092 0.100243312569477
124093 0.100243043299436
124094 0.100242774032287
124095 0.100242504768032
124096 0.10024223550667
124097 0.1002419662482
124098 0.100241696992624
124099 0.100241427739941
124100 0.10024115849015
124101 0.100240889243253
124102 0.100240619999248
124103 0.100240350758136
124104 0.100240081519916
124105 0.100239812284589
124106 0.100239543052155
124107 0.100239273822613
124108 0.100239004595963
124109 0.100238735372206
124110 0.100238466151341
124111 0.100238196933369
124112 0.100237927718288
124113 0.1002376585061
124114 0.100237389296804
124115 0.1002371200904
124116 0.100236850886888
124117 0.100236581686268
124118 0.10023631248854
124119 0.100236043293703
124120 0.100235774101759
124121 0.100235504912706
124122 0.100235235726545
124123 0.100234966543275
124124 0.100234697362897
124125 0.100234428185411
124126 0.100234159010816
124127 0.100233889839112
124128 0.1002336206703
124129 0.100233351504379
124130 0.100233082341349
124131 0.10023281318121
124132 0.100232544023963
124133 0.100232274869606
124134 0.100232005718141
124135 0.100231736569566
124136 0.100231467423883
124137 0.10023119828109
124138 0.100230929141188
124139 0.100230660004177
124140 0.100230390870057
124141 0.100230121738827
124142 0.100229852610488
124143 0.100229583485039
124144 0.100229314362481
124145 0.100229045242813
124146 0.100228776126035
124147 0.100228507012148
124148 0.100228237901151
124149 0.100227968793045
124150 0.100227699687828
124151 0.100227430585502
124152 0.100227161486065
124153 0.100226892389519
124154 0.100226623295862
124155 0.100226354205096
124156 0.100226085117219
124157 0.100225816032232
124158 0.100225546950135
124159 0.100225277870927
124160 0.100225008794609
124161 0.100224739721181
124162 0.100224470650642
124163 0.100224201582992
124164 0.100223932518232
124165 0.100223663456361
124166 0.100223394397379
124167 0.100223125341287
124168 0.100222856288084
124169 0.10022258723777
124170 0.100222318190345
124171 0.100222049145809
124172 0.100221780104162
124173 0.100221511065404
124174 0.100221242029534
124175 0.100220972996554
124176 0.100220703966462
124177 0.100220434939259
124178 0.100220165914944
124179 0.100219896893519
124180 0.100219627874981
124181 0.100219358859332
124182 0.100219089846572
124183 0.1002188208367
124184 0.100218551829716
124185 0.10021828282562
124186 0.100218013824413
124187 0.100217744826094
124188 0.100217475830662
124189 0.100217206838119
124190 0.100216937848464
124191 0.100216668861697
124192 0.100216399877817
124193 0.100216130896826
124194 0.100215861918722
124195 0.100215592943506
124196 0.100215323971177
124197 0.100215055001737
124198 0.100214786035183
124199 0.100214517071517
124200 0.100214248110739
124201 0.100213979152848
124202 0.100213710197844
124203 0.100213441245728
124204 0.100213172296499
124205 0.100212903350157
124206 0.100212634406702
124207 0.100212365466134
124208 0.100212096528453
124209 0.100211827593659
124210 0.100211558661752
124211 0.100211289732732
124212 0.100211020806598
124213 0.100210751883352
124214 0.100210482962991
124215 0.100210214045518
124216 0.100209945130931
124217 0.100209676219231
124218 0.100209407310417
124219 0.10020913840449
124220 0.100208869501448
124221 0.100208600601294
124222 0.100208331704025
124223 0.100208062809643
124224 0.100207793918146
124225 0.100207525029536
124226 0.100207256143812
124227 0.100206987260974
124228 0.100206718381021
124229 0.100206449503955
124230 0.100206180629774
124231 0.100205911758479
124232 0.10020564289007
124233 0.100205374024547
124234 0.100205105161909
124235 0.100204836302156
124236 0.100204567445289
124237 0.100204298591308
124238 0.100204029740212
124239 0.100203760892001
124240 0.100203492046675
124241 0.100203223204235
124242 0.10020295436468
124243 0.10020268552801
124244 0.100202416694225
124245 0.100202147863325
124246 0.10020187903531
124247 0.100201610210179
124248 0.100201341387934
124249 0.100201072568573
124250 0.100200803752098
124251 0.100200534938506
124252 0.1002002661278
124253 0.100199997319978
124254 0.10019972851504
124255 0.100199459712987
124256 0.100199190913818
124257 0.100198922117534
124258 0.100198653324134
124259 0.100198384533618
124260 0.100198115745987
124261 0.100197846961239
124262 0.100197578179376
124263 0.100197309400396
124264 0.100197040624301
124265 0.100196771851089
124266 0.100196503080762
124267 0.100196234313318
124268 0.100195965548758
124269 0.100195696787081
124270 0.100195428028288
124271 0.100195159272379
124272 0.100194890519353
124273 0.100194621769211
124274 0.100194353021952
124275 0.100194084277577
124276 0.100193815536085
124277 0.100193546797476
124278 0.10019327806175
124279 0.100193009328908
124280 0.100192740598948
124281 0.100192471871872
124282 0.100192203147679
124283 0.100191934426368
124284 0.100191665707941
124285 0.100191396992396
124286 0.100191128279734
124287 0.100190859569955
124288 0.100190590863058
124289 0.100190322159044
124290 0.100190053457913
124291 0.100189784759664
124292 0.100189516064298
124293 0.100189247371814
124294 0.100188978682212
124295 0.100188709995493
124296 0.100188441311655
124297 0.1001881726307
124298 0.100187903952627
124299 0.100187635277437
124300 0.100187366605128
124301 0.100187097935701
124302 0.100186829269156
124303 0.100186560605493
124304 0.100186291944712
124305 0.100186023286812
124306 0.100185754631794
124307 0.100185485979658
124308 0.100185217330404
124309 0.10018494868403
124310 0.100184680040539
124311 0.100184411399929
124312 0.1001841427622
124313 0.100183874127352
124314 0.100183605495386
124315 0.100183336866301
124316 0.100183068240097
124317 0.100182799616774
124318 0.100182530996333
124319 0.100182262378772
124320 0.100181993764092
124321 0.100181725152293
124322 0.100181456543375
124323 0.100181187937337
124324 0.100180919334181
124325 0.100180650733905
124326 0.100180382136509
124327 0.100180113541995
124328 0.10017984495036
124329 0.100179576361606
124330 0.100179307775733
124331 0.10017903919274
124332 0.100178770612627
124333 0.100178502035394
124334 0.100178233461042
124335 0.10017796488957
124336 0.100177696320977
124337 0.100177427755265
124338 0.100177159192433
124339 0.10017689063248
124340 0.100176622075408
124341 0.100176353521215
124342 0.100176084969902
124343 0.100175816421469
124344 0.100175547875915
124345 0.100175279333241
124346 0.100175010793447
124347 0.100174742256532
124348 0.100174473722496
124349 0.10017420519134
124350 0.100173936663063
124351 0.100173668137665
124352 0.100173399615147
124353 0.100173131095507
124354 0.100172862578747
124355 0.100172594064866
124356 0.100172325553864
124357 0.10017205704574
124358 0.100171788540496
124359 0.10017152003813
124360 0.100171251538643
124361 0.100170983042035
124362 0.100170714548306
124363 0.100170446057455
124364 0.100170177569483
124365 0.100169909084389
124366 0.100169640602174
124367 0.100169372122837
124368 0.100169103646378
124369 0.100168835172798
124370 0.100168566702096
124371 0.100168298234272
124372 0.100168029769326
124373 0.100167761307259
124374 0.100167492848069
124375 0.100167224391757
124376 0.100166955938324
124377 0.100166687487768
124378 0.100166419040089
124379 0.100166150595289
124380 0.100165882153366
124381 0.100165613714321
124382 0.100165345278154
124383 0.100165076844864
124384 0.100164808414451
124385 0.100164539986916
124386 0.100164271562259
124387 0.100164003140478
124388 0.100163734721575
124389 0.100163466305549
124390 0.1001631978924
124391 0.100162929482129
124392 0.100162661074734
124393 0.100162392670217
124394 0.100162124268576
124395 0.100161855869812
124396 0.100161587473925
124397 0.100161319080915
124398 0.100161050690782
124399 0.100160782303525
124400 0.100160513919145
124401 0.100160245537641
124402 0.100159977159014
124403 0.100159708783263
124404 0.100159440410389
124405 0.100159172040391
124406 0.100158903673269
124407 0.100158635309024
124408 0.100158366947655
124409 0.100158098589161
124410 0.100157830233544
124411 0.100157561880803
124412 0.100157293530938
124413 0.100157025183949
124414 0.100156756839836
124415 0.100156488498598
124416 0.100156220160237
124417 0.100155951824751
124418 0.10015568349214
124419 0.100155415162406
124420 0.100155146835546
124421 0.100154878511562
124422 0.100154610190454
124423 0.100154341872221
124424 0.100154073556863
124425 0.100153805244381
124426 0.100153536934774
124427 0.100153268628042
124428 0.100153000324185
124429 0.100152732023203
124430 0.100152463725096
124431 0.100152195429864
124432 0.100151927137507
124433 0.100151658848025
124434 0.100151390561417
124435 0.100151122277685
124436 0.100150853996827
124437 0.100150585718843
124438 0.100150317443734
124439 0.1001500491715
124440 0.10014978090214
124441 0.100149512635654
124442 0.100149244372043
124443 0.100148976111306
124444 0.100148707853444
124445 0.100148439598455
124446 0.100148171346341
124447 0.100147903097101
124448 0.100147634850735
124449 0.100147366607242
124450 0.100147098366624
124451 0.10014683012888
124452 0.100146561894009
124453 0.100146293662012
124454 0.100146025432889
124455 0.100145757206639
124456 0.100145488983263
124457 0.100145220762761
124458 0.100144952545132
124459 0.100144684330377
124460 0.100144416118495
124461 0.100144147909486
124462 0.10014387970335
124463 0.100143611500088
124464 0.100143343299699
124465 0.100143075102183
124466 0.10014280690754
124467 0.10014253871577
124468 0.100142270526873
124469 0.100142002340849
124470 0.100141734157697
124471 0.100141465977419
124472 0.100141197800013
124473 0.10014092962548
124474 0.10014066145382
124475 0.100140393285032
124476 0.100140125119116
124477 0.100139856956073
124478 0.100139588795903
124479 0.100139320638605
124480 0.100139052484179
124481 0.100138784332625
124482 0.100138516183944
124483 0.100138248038134
124484 0.100137979895197
124485 0.100137711755132
124486 0.100137443617939
124487 0.100137175483618
124488 0.100136907352168
124489 0.100136639223591
124490 0.100136371097885
124491 0.100136102975051
124492 0.100135834855088
124493 0.100135566737997
124494 0.100135298623778
124495 0.10013503051243
124496 0.100134762403954
124497 0.100134494298349
124498 0.100134226195615
124499 0.100133958095753
124500 0.100133689998762
124501 0.100133421904642
124502 0.100133153813393
124503 0.100132885725015
124504 0.100132617639508
124505 0.100132349556873
124506 0.100132081477108
124507 0.100131813400214
124508 0.10013154532619
124509 0.100131277255038
124510 0.100131009186756
124511 0.100130741121345
124512 0.100130473058804
124513 0.100130204999134
124514 0.100129936942334
124515 0.100129668888405
124516 0.100129400837346
124517 0.100129132789158
124518 0.100128864743839
124519 0.100128596701391
124520 0.100128328661813
124521 0.100128060625105
124522 0.100127792591267
124523 0.1001275245603
124524 0.100127256532202
124525 0.100126988506974
124526 0.100126720484616
124527 0.100126452465127
124528 0.100126184448508
124529 0.100125916434759
124530 0.10012564842388
124531 0.10012538041587
124532 0.10012511241073
124533 0.100124844408459
124534 0.100124576409057
124535 0.100124308412525
124536 0.100124040418862
124537 0.100123772428068
124538 0.100123504440144
124539 0.100123236455089
124540 0.100122968472902
124541 0.100122700493585
124542 0.100122432517137
124543 0.100122164543557
124544 0.100121896572847
124545 0.100121628605005
124546 0.100121360640032
124547 0.100121092677928
124548 0.100120824718692
124549 0.100120556762325
124550 0.100120288808827
124551 0.100120020858197
124552 0.100119752910435
124553 0.100119484965542
124554 0.100119217023517
124555 0.10011894908436
124556 0.100118681148072
124557 0.100118413214652
124558 0.1001181452841
124559 0.100117877356415
124560 0.100117609431599
124561 0.100117341509651
124562 0.100117073590571
124563 0.100116805674359
124564 0.100116537761014
124565 0.100116269850537
124566 0.100116001942928
124567 0.100115734038186
124568 0.100115466136312
124569 0.100115198237306
124570 0.100114930341166
124571 0.100114662447895
124572 0.10011439455749
124573 0.100114126669953
124574 0.100113858785284
124575 0.100113590903481
124576 0.100113323024546
124577 0.100113055148477
124578 0.100112787275276
124579 0.100112519404942
124580 0.100112251537474
124581 0.100111983672874
124582 0.10011171581114
124583 0.100111447952273
124584 0.100111180096273
124585 0.100110912243139
124586 0.100110644392872
124587 0.100110376545472
124588 0.100110108700938
124589 0.10010984085927
124590 0.100109573020469
124591 0.100109305184534
124592 0.100109037351466
124593 0.100108769521263
124594 0.100108501693927
124595 0.100108233869457
124596 0.100107966047853
124597 0.100107698229115
124598 0.100107430413244
124599 0.100107162600237
124600 0.100106894790097
124601 0.100106626982823
124602 0.100106359178414
124603 0.100106091376871
124604 0.100105823578194
124605 0.100105555782382
124606 0.100105287989436
124607 0.100105020199355
124608 0.10010475241214
124609 0.10010448462779
124610 0.100104216846305
124611 0.100103949067686
124612 0.100103681291931
124613 0.100103413519042
124614 0.100103145749019
124615 0.10010287798186
124616 0.100102610217566
124617 0.100102342456137
124618 0.100102074697573
124619 0.100101806941873
124620 0.100101539189039
124621 0.100101271439069
124622 0.100101003691964
124623 0.100100735947724
124624 0.100100468206348
124625 0.100100200467836
124626 0.100099932732189
124627 0.100099664999407
124628 0.100099397269489
124629 0.100099129542435
124630 0.100098861818245
124631 0.10009859409692
124632 0.100098326378458
124633 0.100098058662861
124634 0.100097790950128
124635 0.100097523240259
124636 0.100097255533253
124637 0.100096987829112
124638 0.100096720127834
124639 0.10009645242942
124640 0.10009618473387
124641 0.100095917041184
124642 0.100095649351361
124643 0.100095381664401
124644 0.100095113980305
124645 0.100094846299073
124646 0.100094578620704
124647 0.100094310945198
124648 0.100094043272556
124649 0.100093775602776
124650 0.10009350793586
124651 0.100093240271807
124652 0.100092972610617
124653 0.100092704952291
124654 0.100092437296827
124655 0.100092169644226
124656 0.100091901994487
124657 0.100091634347612
124658 0.100091366703599
124659 0.100091099062449
124660 0.100090831424162
124661 0.100090563788737
124662 0.100090296156175
124663 0.100090028526475
124664 0.100089760899638
124665 0.100089493275663
124666 0.10008922565455
124667 0.1000889580363
124668 0.100088690420912
124669 0.100088422808386
124670 0.100088155198722
124671 0.10008788759192
124672 0.10008761998798
124673 0.100087352386902
124674 0.100087084788686
124675 0.100086817193331
124676 0.100086549600839
124677 0.100086282011208
124678 0.100086014424439
124679 0.100085746840531
124680 0.100085479259485
124681 0.100085211681301
124682 0.100084944105978
124683 0.100084676533517
124684 0.100084408963916
124685 0.100084141397177
124686 0.1000838738333
124687 0.100083606272283
124688 0.100083338714128
124689 0.100083071158833
124690 0.1000828036064
124691 0.100082536056828
124692 0.100082268510117
124693 0.100082000966266
124694 0.100081733425276
124695 0.100081465887147
124696 0.100081198351879
124697 0.100080930819472
124698 0.100080663289925
124699 0.100080395763238
124700 0.100080128239412
124701 0.100079860718447
124702 0.100079593200342
124703 0.100079325685097
124704 0.100079058172712
124705 0.100078790663188
124706 0.100078523156524
124707 0.10007825565272
124708 0.100077988151776
124709 0.100077720653692
124710 0.100077453158468
124711 0.100077185666104
124712 0.1000769181766
124713 0.100076650689955
124714 0.10007638320617
124715 0.100076115725245
124716 0.10007584824718
124717 0.100075580771974
124718 0.100075313299628
124719 0.100075045830141
124720 0.100074778363514
124721 0.100074510899746
124722 0.100074243438837
124723 0.100073975980788
124724 0.100073708525598
124725 0.100073441073266
124726 0.100073173623794
124727 0.100072906177182
124728 0.100072638733428
124729 0.100072371292533
124730 0.100072103854497
124731 0.100071836419319
124732 0.100071568987001
124733 0.100071301557541
124734 0.10007103413094
124735 0.100070766707197
124736 0.100070499286313
124737 0.100070231868288
124738 0.100069964453121
124739 0.100069697040813
124740 0.100069429631362
124741 0.100069162224771
124742 0.100068894821037
124743 0.100068627420161
124744 0.100068360022144
124745 0.100068092626985
124746 0.100067825234684
124747 0.10006755784524
124748 0.100067290458655
124749 0.100067023074928
124750 0.100066755694058
124751 0.100066488316046
124752 0.100066220940892
124753 0.100065953568596
124754 0.100065686199157
124755 0.100065418832575
124756 0.100065151468851
124757 0.100064884107985
124758 0.100064616749976
124759 0.100064349394824
124760 0.10006408204253
124761 0.100063814693093
124762 0.100063547346513
124763 0.10006328000279
124764 0.100063012661924
124765 0.100062745323915
124766 0.100062477988763
124767 0.100062210656469
124768 0.10006194332703
124769 0.100061676000449
124770 0.100061408676725
124771 0.100061141355857
124772 0.100060874037846
124773 0.100060606722691
124774 0.100060339410393
124775 0.100060072100951
124776 0.100059804794366
124777 0.100059537490638
124778 0.100059270189765
124779 0.100059002891749
124780 0.100058735596589
124781 0.100058468304285
124782 0.100058201014837
124783 0.100057933728246
124784 0.10005766644451
124785 0.10005739916363
124786 0.100057131885606
124787 0.100056864610439
124788 0.100056597338126
124789 0.10005633006867
124790 0.100056062802069
124791 0.100055795538324
124792 0.100055528277434
124793 0.1000552610194
124794 0.100054993764222
124795 0.100054726511898
124796 0.100054459262431
124797 0.100054192015818
124798 0.100053924772061
124799 0.100053657531159
124800 0.100053390293112
124801 0.10005312305792
124802 0.100052855825583
124803 0.100052588596101
124804 0.100052321369475
124805 0.100052054145703
124806 0.100051786924785
124807 0.100051519706723
124808 0.100051252491515
124809 0.100050985279162
124810 0.100050718069664
124811 0.10005045086302
124812 0.100050183659231
124813 0.100049916458296
124814 0.100049649260215
124815 0.100049382064989
124816 0.100049114872617
124817 0.1000488476831
124818 0.100048580496436
124819 0.100048313312627
124820 0.100048046131672
124821 0.10004777895357
124822 0.100047511778323
124823 0.10004724460593
124824 0.10004697743639
124825 0.100046710269705
124826 0.100046443105873
124827 0.100046175944895
124828 0.10004590878677
124829 0.100045641631499
124830 0.100045374479082
124831 0.100045107329518
124832 0.100044840182808
124833 0.100044573038951
124834 0.100044305897947
124835 0.100044038759796
124836 0.100043771624499
124837 0.100043504492055
124838 0.100043237362464
124839 0.100042970235726
124840 0.100042703111841
124841 0.100042435990809
124842 0.10004216887263
124843 0.100041901757304
124844 0.100041634644831
124845 0.10004136753521
124846 0.100041100428442
124847 0.100040833324527
124848 0.100040566223464
124849 0.100040299125254
124850 0.100040032029897
124851 0.100039764937391
124852 0.100039497847738
124853 0.100039230760938
124854 0.10003896367699
124855 0.100038696595893
124856 0.10003842951765
124857 0.100038162442258
124858 0.100037895369718
124859 0.10003762830003
124860 0.100037361233194
124861 0.10003709416921
124862 0.100036827108078
124863 0.100036560049798
124864 0.100036292994369
124865 0.100036025941792
124866 0.100035758892067
124867 0.100035491845193
124868 0.100035224801171
124869 0.100034957760001
124870 0.100034690721681
124871 0.100034423686213
124872 0.100034156653597
124873 0.100033889623831
124874 0.100033622596917
124875 0.100033355572854
124876 0.100033088551642
124877 0.100032821533281
124878 0.100032554517771
124879 0.100032287505112
124880 0.100032020495304
124881 0.100031753488347
124882 0.10003148648424
124883 0.100031219482984
124884 0.100030952484579
124885 0.100030685489025
124886 0.100030418496321
124887 0.100030151506467
124888 0.100029884519464
124889 0.100029617535312
124890 0.100029350554009
124891 0.100029083575557
124892 0.100028816599956
124893 0.100028549627204
124894 0.100028282657303
124895 0.100028015690251
124896 0.10002774872605
124897 0.100027481764699
124898 0.100027214806197
124899 0.100026947850546
124900 0.100026680897744
124901 0.100026413947792
124902 0.10002614700069
124903 0.100025880056437
124904 0.100025613115034
124905 0.100025346176481
124906 0.100025079240777
124907 0.100024812307923
124908 0.100024545377917
124909 0.100024278450762
124910 0.100024011526455
124911 0.100023744604998
124912 0.10002347768639
124913 0.100023210770631
124914 0.100022943857721
124915 0.10002267694766
124916 0.100022410040448
124917 0.100022143136085
124918 0.100021876234571
124919 0.100021609335905
124920 0.100021342440089
124921 0.100021075547121
124922 0.100020808657002
124923 0.100020541769731
124924 0.100020274885309
124925 0.100020008003735
124926 0.10001974112501
124927 0.100019474249133
124928 0.100019207376105
124929 0.100018940505924
124930 0.100018673638592
124931 0.100018406774108
124932 0.100018139912473
124933 0.100017873053685
124934 0.100017606197745
124935 0.100017339344654
124936 0.10001707249441
124937 0.100016805647014
124938 0.100016538802465
124939 0.100016271960765
124940 0.100016005121912
124941 0.100015738285907
124942 0.10001547145275
124943 0.100015204622439
124944 0.100014937794977
124945 0.100014670970362
124946 0.100014404148594
124947 0.100014137329674
124948 0.1000138705136
124949 0.100013603700374
124950 0.100013336889995
124951 0.100013070082464
124952 0.100012803277779
124953 0.100012536475941
124954 0.100012269676951
124955 0.100012002880807
124956 0.10001173608751
124957 0.100011469297059
124958 0.100011202509456
124959 0.100010935724699
124960 0.100010668942789
124961 0.100010402163725
124962 0.100010135387508
124963 0.100009868614137
124964 0.100009601843613
124965 0.100009335075935
124966 0.100009068311103
124967 0.100008801549118
124968 0.100008534789979
124969 0.100008268033686
124970 0.100008001280239
124971 0.100007734529638
124972 0.100007467781883
124973 0.100007201036974
124974 0.100006934294911
124975 0.100006667555694
124976 0.100006400819322
124977 0.100006134085797
124978 0.100005867355116
124979 0.100005600627282
124980 0.100005333902293
124981 0.10000506718015
124982 0.100004800460852
124983 0.100004533744399
124984 0.100004267030792
124985 0.10000400032003
124986 0.100003733612113
124987 0.100003466907042
124988 0.100003200204815
124989 0.100002933505434
124990 0.100002666808898
124991 0.100002400115206
124992 0.10000213342436
124993 0.100001866736359
124994 0.100001600051202
124995 0.10000133336889
124996 0.100001066689423
124997 0.1000008000128
124998 0.100000533339022
124999 0.100000266668089
125000 0.1
125001 0.0999997333347556
125002 0.0999994666723555
125003 0.0999992000127998
125004 0.0999989333560884
125005 0.0999986667022211
125006 0.0999984000511981
125007 0.0999981334030192
125008 0.0999978667576844
125009 0.0999976001151936
125010 0.0999973334755467
125011 0.0999970668387438
125012 0.0999968002047847
125013 0.0999965335736695
125014 0.099996266945398
125015 0.0999960003199701
125016 0.099995733697386
125017 0.0999954670776455
125018 0.0999952004607484
125019 0.0999949338466949
125020 0.0999946672354848
125021 0.0999944006271181
125022 0.0999941340215947
125023 0.0999938674189146
125024 0.0999936008190777
125025 0.099993334222084
125026 0.0999930676279334
125027 0.0999928010366259
125028 0.0999925344481613
125029 0.0999922678625398
125030 0.0999920012797611
125031 0.0999917346998253
125032 0.0999914681227323
125033 0.0999912015484821
125034 0.0999909349770745
125035 0.0999906684085096
125036 0.0999904018427872
125037 0.0999901352799074
125038 0.0999898687198701
125039 0.0999896021626752
125040 0.0999893356083227
125041 0.0999890690568125
125042 0.0999888025081446
125043 0.0999885359623189
125044 0.0999882694193353
125045 0.0999880028791939
125046 0.0999877363418945
125047 0.0999874698074371
125048 0.0999872032758217
125049 0.0999869367470481
125050 0.0999866702211164
125051 0.0999864036980265
125052 0.0999861371777784
125053 0.0999858706603719
125054 0.0999856041458071
125055 0.0999853376340838
125056 0.0999850711252021
125057 0.0999848046191618
125058 0.099984538115963
125059 0.0999842716156055
125060 0.0999840051180893
125061 0.0999837386234144
125062 0.0999834721315807
125063 0.0999832056425882
125064 0.0999829391564368
125065 0.0999826726731264
125066 0.099982406192657
125067 0.0999821397150285
125068 0.099981873240241
125069 0.0999816067682942
125070 0.0999813402991883
125071 0.0999810738329231
125072 0.0999808073694986
125073 0.0999805409089147
125074 0.0999802744511714
125075 0.0999800079962686
125076 0.0999797415442062
125077 0.0999794750949843
125078 0.0999792086486027
125079 0.0999789422050615
125080 0.0999786757643604
125081 0.0999784093264996
125082 0.099978142891479
125083 0.0999778764592984
125084 0.0999776100299579
125085 0.0999773436034573
125086 0.0999770771797968
125087 0.099976810758976
125088 0.0999765443409952
125089 0.0999762779258541
125090 0.0999760115135527
125091 0.099975745104091
125092 0.0999754786974689
125093 0.0999752122936864
125094 0.0999749458927433
125095 0.0999746794946398
125096 0.0999744130993757
125097 0.0999741467069509
125098 0.0999738803173654
125099 0.0999736139306191
125100 0.0999733475467121
125101 0.0999730811656442
125102 0.0999728147874154
125103 0.0999725484120256
125104 0.0999722820394748
125105 0.0999720156697629
125106 0.0999717493028899
125107 0.0999714829388558
125108 0.0999712165776604
125109 0.0999709502193037
125110 0.0999706838637857
125111 0.0999704175111063
125112 0.0999701511612654
125113 0.0999698848142631
125114 0.0999696184700992
125115 0.0999693521287738
125116 0.0999690857902866
125117 0.0999688194546378
125118 0.0999685531218272
125119 0.0999682867918548
125120 0.0999680204647205
125121 0.0999677541404243
125122 0.0999674878189662
125123 0.099967221500346
125124 0.0999669551845637
125125 0.0999666888716193
125126 0.0999664225615128
125127 0.099966156254244
125128 0.0999658899498129
125129 0.0999656236482195
125130 0.0999653573494637
125131 0.0999650910535454
125132 0.0999648247604646
125133 0.0999645584702213
125134 0.0999642921828154
125135 0.0999640258982468
125136 0.0999637596165155
125137 0.0999634933376214
125138 0.0999632270615646
125139 0.0999629607883448
125140 0.0999626945179622
125141 0.0999624282504165
125142 0.0999621619857079
125143 0.0999618957238361
125144 0.0999616294648012
125145 0.0999613632086032
125146 0.0999610969552419
125147 0.0999608307047173
125148 0.0999605644570293
125149 0.099960298212178
125150 0.0999600319701632
125151 0.0999597657309849
125152 0.099959499494643
125153 0.0999592332611376
125154 0.0999589670304684
125155 0.0999587008026356
125156 0.099958434577639
125157 0.0999581683554786
125158 0.0999579021361542
125159 0.099957635919666
125160 0.0999573697060138
125161 0.0999571034951975
125162 0.0999568372872172
125163 0.0999565710820727
125164 0.0999563048797641
125165 0.0999560386802912
125166 0.099955772483654
125167 0.0999555062898524
125168 0.0999552400988864
125169 0.099954973910756
125170 0.0999547077254611
125171 0.0999544415430016
125172 0.0999541753633775
125173 0.0999539091865888
125174 0.0999536430126353
125175 0.099953376841517
125176 0.0999531106732339
125177 0.099952844507786
125178 0.0999525783451731
125179 0.0999523121853952
125180 0.0999520460284523
125181 0.0999517798743443
125182 0.0999515137230711
125183 0.0999512475746328
125184 0.0999509814290292
125185 0.0999507152862603
125186 0.099950449146326
125187 0.0999501830092264
125188 0.0999499168749613
125189 0.0999496507435306
125190 0.0999493846149344
125191 0.0999491184891726
125192 0.0999488523662452
125193 0.0999485862461519
125194 0.099948320128893
125195 0.0999480540144681
125196 0.0999477879028774
125197 0.0999475217941208
125198 0.0999472556881982
125199 0.0999469895851095
125200 0.0999467234848548
125201 0.0999464573874339
125202 0.0999461912928468
125203 0.0999459252010934
125204 0.0999456591121738
125205 0.0999453930260878
125206 0.0999451269428353
125207 0.0999448608624164
125208 0.099944594784831
125209 0.0999443287100791
125210 0.0999440626381605
125211 0.0999437965690752
125212 0.0999435305028232
125213 0.0999432644394044
125214 0.0999429983788188
125215 0.0999427323210663
125216 0.0999424662661469
125217 0.0999422002140604
125218 0.099941934164807
125219 0.0999416681183864
125220 0.0999414020747987
125221 0.0999411360340438
125222 0.0999408699961216
125223 0.0999406039610321
125224 0.0999403379287753
125225 0.099940071899351
125226 0.0999398058727592
125227 0.099939539849
125228 0.0999392738280732
125229 0.0999390078099788
125230 0.0999387417947166
125231 0.0999384757822868
125232 0.0999382097726892
125233 0.0999379437659237
125234 0.0999376777619903
125235 0.099937411760889
125236 0.0999371457626197
125237 0.0999368797671824
125238 0.099936613774577
125239 0.0999363477848034
125240 0.0999360817978616
125241 0.0999358158137515
125242 0.0999355498324731
125243 0.0999352838540264
125244 0.0999350178784113
125245 0.0999347519056276
125246 0.0999344859356755
125247 0.0999342199685548
125248 0.0999339540042655
125249 0.0999336880428074
125250 0.0999334220841807
125251 0.0999331561283852
125252 0.0999328901754208
125253 0.0999326242252875
125254 0.0999323582779853
125255 0.0999320923335141
125256 0.0999318263918738
125257 0.0999315604530645
125258 0.099931294517086
125259 0.0999310285839383
125260 0.0999307626536213
125261 0.099930496726135
125262 0.0999302308014793
125263 0.0999299648796542
125264 0.0999296989606597
125265 0.0999294330444956
125266 0.099929167131162
125267 0.0999289012206587
125268 0.0999286353129857
125269 0.0999283694081431
125270 0.0999281035061306
125271 0.0999278376069482
125272 0.099927571710596
125273 0.0999273058170739
125274 0.0999270399263817
125275 0.0999267740385195
125276 0.0999265081534872
125277 0.0999262422712847
125278 0.099925976391912
125279 0.0999257105153691
125280 0.0999254446416559
125281 0.0999251787707722
125282 0.0999249129027182
125283 0.0999246470374937
125284 0.0999243811750986
125285 0.099924115315533
125286 0.0999238494587968
125287 0.0999235836048898
125288 0.0999233177538122
125289 0.0999230519055637
125290 0.0999227860601444
125291 0.0999225202175542
125292 0.0999222543777931
125293 0.0999219885408609
125294 0.0999217227067578
125295 0.0999214568754835
125296 0.099921191047038
125297 0.0999209252214213
125298 0.0999206593986334
125299 0.0999203935786742
125300 0.0999201277615436
125301 0.0999198619472415
125302 0.099919596135768
125303 0.099919330327123
125304 0.0999190645213064
125305 0.0999187987183181
125306 0.0999185329181582
125307 0.0999182671208265
125308 0.0999180013263231
125309 0.0999177355346478
125310 0.0999174697458006
125311 0.0999172039597815
125312 0.0999169381765904
125313 0.0999166723962271
125314 0.0999164066186919
125315 0.0999161408439844
125316 0.0999158750721048
125317 0.0999156093030528
125318 0.0999153435368286
125319 0.0999150777734319
125320 0.0999148120128629
125321 0.0999145462551214
125322 0.0999142805002074
125323 0.0999140147481208
125324 0.0999137489988615
125325 0.0999134832524296
125326 0.0999132175088249
125327 0.0999129517680475
125328 0.0999126860300971
125329 0.0999124202949739
125330 0.0999121545626778
125331 0.0999118888332087
125332 0.0999116231065665
125333 0.0999113573827511
125334 0.0999110916617627
125335 0.099910825943601
125336 0.0999105602282661
125337 0.0999102945157578
125338 0.0999100288060762
125339 0.0999097630992212
125340 0.0999094973951926
125341 0.0999092316939906
125342 0.099908965995615
125343 0.0999087003000657
125344 0.0999084346073428
125345 0.0999081689174461
125346 0.0999079032303756
125347 0.0999076375461313
125348 0.0999073718647131
125349 0.0999071061861209
125350 0.0999068405103548
125351 0.0999065748374146
125352 0.0999063091673003
125353 0.0999060435000118
125354 0.0999057778355491
125355 0.0999055121739122
125356 0.0999052465151009
125357 0.0999049808591153
125358 0.0999047152059552
125359 0.0999044495556207
125360 0.0999041839081116
125361 0.099903918263428
125362 0.0999036526215698
125363 0.0999033869825368
125364 0.0999031213463291
125365 0.0999028557129467
125366 0.0999025900823894
125367 0.0999023244546572
125368 0.09990205882975
125369 0.0999017932076678
125370 0.0999015275884106
125371 0.0999012619719783
125372 0.0999009963583709
125373 0.0999007307475882
125374 0.0999004651396303
125375 0.099900199534497
125376 0.0998999339321884
125377 0.0998996683327043
125378 0.0998994027360448
125379 0.0998991371422098
125380 0.0998988715511992
125381 0.0998986059630129
125382 0.099898340377651
125383 0.0998980747951133
125384 0.0998978092153999
125385 0.0998975436385106
125386 0.0998972780644454
125387 0.0998970124932042
125388 0.0998967469247871
125389 0.0998964813591939
125390 0.0998962157964246
125391 0.0998959502364792
125392 0.0998956846793576
125393 0.0998954191250596
125394 0.0998951535735854
125395 0.0998948880249348
125396 0.0998946224791078
125397 0.0998943569361043
125398 0.0998940913959243
125399 0.0998938258585677
125400 0.0998935603240345
125401 0.0998932947923246
125402 0.099893029263438
125403 0.0998927637373746
125404 0.0998924982141344
125405 0.0998922326937172
125406 0.0998919671761231
125407 0.0998917016613521
125408 0.0998914361494039
125409 0.0998911706402787
125410 0.0998909051339763
125411 0.0998906396304967
125412 0.0998903741298399
125413 0.0998901086320057
125414 0.0998898431369941
125415 0.0998895776448052
125416 0.0998893121554388
125417 0.0998890466688949
125418 0.0998887811851733
125419 0.0998885157042742
125420 0.0998882502261974
125421 0.0998879847509428
125422 0.0998877192785105
125423 0.0998874538089004
125424 0.0998871883421123
125425 0.0998869228781463
125426 0.0998866574170023
125427 0.0998863919586803
125428 0.0998861265031801
125429 0.0998858610505018
125430 0.0998855956006453
125431 0.0998853301536106
125432 0.0998850647093975
125433 0.0998847992680061
125434 0.0998845338294363
125435 0.0998842683936879
125436 0.0998840029607611
125437 0.0998837375306557
125438 0.0998834721033717
125439 0.099883206678909
125440 0.0998829412572676
125441 0.0998826758384474
125442 0.0998824104224483
125443 0.0998821450092704
125444 0.0998818795989136
125445 0.0998816141913777
125446 0.0998813487866628
125447 0.0998810833847688
125448 0.0998808179856956
125449 0.0998805525894433
125450 0.0998802871960117
125451 0.0998800218054008
125452 0.0998797564176105
125453 0.0998794910326408
125454 0.0998792256504917
125455 0.0998789602711631
125456 0.0998786948946548
125457 0.099878429520967
125458 0.0998781641500995
125459 0.0998778987820522
125460 0.0998776334168252
125461 0.0998773680544183
125462 0.0998771026948316
125463 0.0998768373380649
125464 0.0998765719841182
125465 0.0998763066329915
125466 0.0998760412846847
125467 0.0998757759391978
125468 0.0998755105965307
125469 0.0998752452566833
125470 0.0998749799196556
125471 0.0998747145854475
125472 0.0998744492540591
125473 0.0998741839254902
125474 0.0998739185997407
125475 0.0998736532768107
125476 0.0998733879567001
125477 0.0998731226394088
125478 0.0998728573249368
125479 0.0998725920132841
125480 0.0998723267044505
125481 0.099872061398436
125482 0.0998717960952406
125483 0.0998715307948641
125484 0.0998712654973067
125485 0.0998710002025682
125486 0.0998707349106485
125487 0.0998704696215477
125488 0.0998702043352655
125489 0.0998699390518021
125490 0.0998696737711574
125491 0.0998694084933312
125492 0.0998691432183236
125493 0.0998688779461344
125494 0.0998686126767638
125495 0.0998683474102115
125496 0.0998680821464775
125497 0.0998678168855618
125498 0.0998675516274643
125499 0.0998672863721851
125500 0.0998670211197239
125501 0.0998667558700808
125502 0.0998664906232558
125503 0.0998662253792487
125504 0.0998659601380595
125505 0.0998656948996882
125506 0.0998654296641347
125507 0.0998651644313989
125508 0.0998648992014809
125509 0.0998646339743805
125510 0.0998643687500977
125511 0.0998641035286325
125512 0.0998638383099847
125513 0.0998635730941544
125514 0.0998633078811415
125515 0.0998630426709459
125516 0.0998627774635676
125517 0.0998625122590066
125518 0.0998622470572627
125519 0.099861981858336
125520 0.0998617166622263
125521 0.0998614514689337
125522 0.099861186278458
125523 0.0998609210907992
125524 0.0998606559059574
125525 0.0998603907239323
125526 0.099860125544724
125527 0.0998598603683324
125528 0.0998595951947575
125529 0.0998593300239991
125530 0.0998590648560574
125531 0.0998587996909321
125532 0.0998585345286233
125533 0.0998582693691309
125534 0.0998580042124548
125535 0.099857739058595
125536 0.0998574739075514
125537 0.0998572087593241
125538 0.0998569436139128
125539 0.0998566784713177
125540 0.0998564133315386
125541 0.0998561481945754
125542 0.0998558830604282
125543 0.0998556179290969
125544 0.0998553528005813
125545 0.0998550876748816
125546 0.0998548225519976
125547 0.0998545574319292
125548 0.0998542923146764
125549 0.0998540272002392
125550 0.0998537620886175
125551 0.0998534969798113
125552 0.0998532318738204
125553 0.0998529667706449
125554 0.0998527016702847
125555 0.0998524365727398
125556 0.09985217147801
125557 0.0998519063860954
125558 0.0998516412969959
125559 0.0998513762107114
125560 0.0998511111272419
125561 0.0998508460465873
125562 0.0998505809687476
125563 0.0998503158937228
125564 0.0998500508215126
125565 0.0998497857521173
125566 0.0998495206855366
125567 0.0998492556217705
125568 0.0998489905608189
125569 0.0998487255026819
125570 0.0998484604473594
125571 0.0998481953948512
125572 0.0998479303451574
125573 0.099847665298278
125574 0.0998474002542127
125575 0.0998471352129617
125576 0.0998468701745248
125577 0.099846605138902
125578 0.0998463401060933
125579 0.0998460750760985
125580 0.0998458100489177
125581 0.0998455450245507
125582 0.0998452800029976
125583 0.0998450149842583
125584 0.0998447499683327
125585 0.0998444849552208
125586 0.0998442199449225
125587 0.0998439549374378
125588 0.0998436899327666
125589 0.0998434249309088
125590 0.0998431599318645
125591 0.0998428949356335
125592 0.0998426299422159
125593 0.0998423649516115
125594 0.0998420999638203
125595 0.0998418349788423
125596 0.0998415699966773
125597 0.0998413050173254
125598 0.0998410400407865
125599 0.0998407750670606
125600 0.0998405100961475
125601 0.0998402451280473
125602 0.0998399801627599
125603 0.0998397152002852
125604 0.0998394502406232
125605 0.0998391852837738
125606 0.099838920329737
125607 0.0998386553785128
125608 0.099838390430101
125609 0.0998381254845016
125610 0.0998378605417146
125611 0.0998375956017399
125612 0.0998373306645775
125613 0.0998370657302273
125614 0.0998368007986892
125615 0.0998365358699633
125616 0.0998362709440494
125617 0.0998360060209475
125618 0.0998357411006576
125619 0.0998354761831795
125620 0.0998352112685134
125621 0.099834946356659
125622 0.0998346814476163
125623 0.0998344165413854
125624 0.099834151637966
125625 0.0998338867373583
125626 0.0998336218395621
125627 0.0998333569445774
125628 0.0998330920524041
125629 0.0998328271630422
125630 0.0998325622764916
125631 0.0998322973927523
125632 0.0998320325118242
125633 0.0998317676337073
125634 0.0998315027584015
125635 0.0998312378859067
125636 0.099830973016223
125637 0.0998307081493502
125638 0.0998304432852884
125639 0.0998301784240374
125640 0.0998299135655971
125641 0.0998296487099677
125642 0.0998293838571489
125643 0.0998291190071408
125644 0.0998288541599433
125645 0.0998285893155563
125646 0.0998283244739798
125647 0.0998280596352138
125648 0.0998277947992581
125649 0.0998275299661128
125650 0.0998272651357777
125651 0.0998270003082529
125652 0.0998267354835383
125653 0.0998264706616338
125654 0.0998262058425393
125655 0.0998259410262549
125656 0.0998256762127804
125657 0.0998254114021159
125658 0.0998251465942612
125659 0.0998248817892163
125660 0.0998246169869812
125661 0.0998243521875558
125662 0.0998240873909401
125663 0.0998238225971339
125664 0.0998235578061373
125665 0.0998232930179502
125666 0.0998230282325726
125667 0.0998227634500043
125668 0.0998224986702454
125669 0.0998222338932958
125670 0.0998219691191554
125671 0.0998217043478242
125672 0.0998214395793021
125673 0.0998211748135891
125674 0.0998209100506852
125675 0.0998206452905902
125676 0.0998203805333041
125677 0.0998201157788269
125678 0.0998198510271586
125679 0.099819586278299
125680 0.0998193215322481
125681 0.0998190567890059
125682 0.0998187920485723
125683 0.0998185273109472
125684 0.0998182625761307
125685 0.0998179978441226
125686 0.0998177331149229
125687 0.0998174683885316
125688 0.0998172036649485
125689 0.0998169389441737
125690 0.0998166742262072
125691 0.0998164095110487
125692 0.0998161447986984
125693 0.099815880089156
125694 0.0998156153824217
125695 0.0998153506784953
125696 0.0998150859773768
125697 0.0998148212790661
125698 0.0998145565835632
125699 0.099814291890868
125700 0.0998140272009805
125701 0.0998137625139006
125702 0.0998134978296283
125703 0.0998132331481635
125704 0.0998129684695061
125705 0.0998127037936562
125706 0.0998124391206136
125707 0.0998121744503783
125708 0.0998119097829504
125709 0.0998116451183295
125710 0.0998113804565159
125711 0.0998111157975094
125712 0.0998108511413099
125713 0.0998105864879174
125714 0.0998103218373318
125715 0.0998100571895531
125716 0.0998097925445813
125717 0.0998095279024163
125718 0.099809263263058
125719 0.0998089986265063
125720 0.0998087339927613
125721 0.0998084693618229
125722 0.0998082047336911
125723 0.0998079401083656
125724 0.0998076754858467
125725 0.099807410866134
125726 0.0998071462492277
125727 0.0998068816351277
125728 0.0998066170238339
125729 0.0998063524153462
125730 0.0998060878096647
125731 0.0998058232067892
125732 0.0998055586067197
125733 0.0998052940094562
125734 0.0998050294149986
125735 0.0998047648233468
125736 0.0998045002345008
125737 0.0998042356484606
125738 0.0998039710652261
125739 0.0998037064847972
125740 0.0998034419071739
125741 0.0998031773323561
125742 0.0998029127603438
125743 0.099802648191137
125744 0.0998023836247355
125745 0.0998021190611394
125746 0.0998018545003485
125747 0.0998015899423629
125748 0.0998013253871824
125749 0.0998010608348071
125750 0.0998007962852368
125751 0.0998005317384715
125752 0.0998002671945113
125753 0.0998000026533559
125754 0.0997997381150054
125755 0.0997994735794597
125756 0.0997992090467187
125757 0.0997989445167825
125758 0.0997986799896509
125759 0.0997984154653239
125760 0.0997981509438014
125761 0.0997978864250835
125762 0.09979762190917
125763 0.0997973573960609
125764 0.0997970928857561
125765 0.0997968283782556
125766 0.0997965638735594
125767 0.0997962993716673
125768 0.0997960348725794
125769 0.0997957703762956
125770 0.0997955058828157
125771 0.0997952413921399
125772 0.099794976904268
125773 0.0997947124191999
125774 0.0997944479369357
125775 0.0997941834574752
125776 0.0997939189808185
125777 0.0997936545069654
125778 0.099793390035916
125779 0.0997931255676701
125780 0.0997928611022277
125781 0.0997925966395887
125782 0.0997923321797532
125783 0.099792067722721
125784 0.0997918032684921
125785 0.0997915388170665
125786 0.0997912743684441
125787 0.0997910099226248
125788 0.0997907454796086
125789 0.0997904810393954
125790 0.0997902166019852
125791 0.099789952167378
125792 0.0997896877355736
125793 0.0997894233065721
125794 0.0997891588803734
125795 0.0997888944569773
125796 0.099788630036384
125797 0.0997883656185933
125798 0.0997881012036052
125799 0.0997878367914195
125800 0.0997875723820364
125801 0.0997873079754557
125802 0.0997870435716773
125803 0.0997867791707012
125804 0.0997865147725274
125805 0.0997862503771559
125806 0.0997859859845864
125807 0.0997857215948191
125808 0.0997854572078538
125809 0.0997851928236905
125810 0.0997849284423292
125811 0.0997846640637698
125812 0.0997843996880122
125813 0.0997841353150564
125814 0.0997838709449023
125815 0.09978360657755
125816 0.0997833422129993
125817 0.0997830778512501
125818 0.0997828134923025
125819 0.0997825491361564
125820 0.0997822847828117
125821 0.0997820204322684
125822 0.0997817560845264
125823 0.0997814917395856
125824 0.0997812273974461
125825 0.0997809630581078
125826 0.0997806987215706
125827 0.0997804343878344
125828 0.0997801700568993
125829 0.0997799057287651
125830 0.0997796414034319
125831 0.0997793770808995
125832 0.0997791127611679
125833 0.099778848444237
125834 0.0997785841301069
125835 0.0997783198187774
125836 0.0997780555102485
125837 0.0997777912045201
125838 0.0997775269015923
125839 0.0997772626014648
125840 0.0997769983041378
125841 0.0997767340096111
125842 0.0997764697178847
125843 0.0997762054289585
125844 0.0997759411428326
125845 0.0997756768595067
125846 0.0997754125789809
125847 0.0997751483012552
125848 0.0997748840263294
125849 0.0997746197542036
125850 0.0997743554848776
125851 0.0997740912183514
125852 0.099773826954625
125853 0.0997735626936983
125854 0.0997732984355713
125855 0.0997730341802439
125856 0.0997727699277161
125857 0.0997725056779877
125858 0.0997722414310588
125859 0.0997719771869294
125860 0.0997717129455993
125861 0.0997714487070684
125862 0.0997711844713368
125863 0.0997709202384045
125864 0.0997706560082712
125865 0.0997703917809371
125866 0.099770127556402
125867 0.0997698633346659
125868 0.0997695991157287
125869 0.0997693348995904
125870 0.0997690706862509
125871 0.0997688064757103
125872 0.0997685422679683
125873 0.099768278063025
125874 0.0997680138608804
125875 0.0997677496615343
125876 0.0997674854649868
125877 0.0997672212712377
125878 0.099766957080287
125879 0.0997666928921347
125880 0.0997664287067807
125881 0.099766164524225
125882 0.0997659003444675
125883 0.0997656361675082
125884 0.0997653719933469
125885 0.0997651078219837
125886 0.0997648436534185
125887 0.0997645794876513
125888 0.099764315324682
125889 0.0997640511645105
125890 0.0997637870071368
125891 0.0997635228525608
125892 0.0997632587007826
125893 0.099762994551802
125894 0.0997627304056189
125895 0.0997624662622335
125896 0.0997622021216454
125897 0.0997619379838549
125898 0.0997616738488617
125899 0.0997614097166658
125900 0.0997611455872672
125901 0.0997608814606659
125902 0.0997606173368617
125903 0.0997603532158546
125904 0.0997600890976446
125905 0.0997598249822316
125906 0.0997595608696156
125907 0.0997592967597965
125908 0.0997590326527743
125909 0.0997587685485488
125910 0.0997585044471202
125911 0.0997582403484882
125912 0.0997579762526529
125913 0.0997577121596142
125914 0.0997574480693721
125915 0.0997571839819264
125916 0.0997569198972772
125917 0.0997566558154244
125918 0.099756391736368
125919 0.0997561276601078
125920 0.0997558635866438
125921 0.0997555995159761
125922 0.0997553354481045
125923 0.099755071383029
125924 0.0997548073207495
125925 0.099754543261266
125926 0.0997542792045784
125927 0.0997540151506867
125928 0.0997537510995909
125929 0.0997534870512908
125930 0.0997532230057864
125931 0.0997529589630777
125932 0.0997526949231646
125933 0.0997524308860471
125934 0.0997521668517251
125935 0.0997519028201985
125936 0.0997516387914674
125937 0.0997513747655317
125938 0.0997511107423912
125939 0.099750846722046
125940 0.099750582704496
125941 0.0997503186897412
125942 0.0997500546777814
125943 0.0997497906686167
125944 0.099749526662247
125945 0.0997492626586723
125946 0.0997489986578924
125947 0.0997487346599074
125948 0.0997484706647171
125949 0.0997482066723217
125950 0.0997479426827209
125951 0.0997476786959147
125952 0.0997474147119031
125953 0.0997471507306861
125954 0.0997468867522635
125955 0.0997466227766354
125956 0.0997463588038016
125957 0.0997460948337622
125958 0.099745830866517
125959 0.099745566902066
125960 0.0997453029404092
125961 0.0997450389815466
125962 0.099744775025478
125963 0.0997445110722034
125964 0.0997442471217228
125965 0.0997439831740361
125966 0.0997437192291432
125967 0.0997434552870442
125968 0.0997431913477389
125969 0.0997429274112273
125970 0.0997426634775094
125971 0.099742399546585
125972 0.0997421356184542
125973 0.0997418716931169
125974 0.0997416077705731
125975 0.0997413438508226
125976 0.0997410799338655
125977 0.0997408160197017
125978 0.0997405521083311
125979 0.0997402881997537
125980 0.0997400242939694
125981 0.0997397603909782
125982 0.0997394964907801
125983 0.0997392325933749
125984 0.0997389686987627
125985 0.0997387048069433
125986 0.0997384409179168
125987 0.099738177031683
125988 0.0997379131482419
125989 0.0997376492675935
125990 0.0997373853897378
125991 0.0997371215146746
125992 0.0997368576424039
125993 0.0997365937729256
125994 0.0997363299062398
125995 0.0997360660423463
125996 0.0997358021812452
125997 0.0997355383229363
125998 0.0997352744674196
125999 0.099735010614695
126000 0.0997347467647626
126001 0.0997344829176222
126002 0.0997342190732738
126003 0.0997339552317173
126004 0.0997336913929528
126005 0.09973342755698
126006 0.0997331637237991
126007 0.0997328998934099
126008 0.0997326360658124
126009 0.0997323722410065
126010 0.0997321084189922
126011 0.0997318445997695
126012 0.0997315807833382
126013 0.0997313169696983
126014 0.0997310531588498
126015 0.0997307893507927
126016 0.0997305255455268
126017 0.0997302617430522
126018 0.0997299979433686
126019 0.0997297341464763
126020 0.099729470352375
126021 0.0997292065610647
126022 0.0997289427725453
126023 0.0997286789868169
126024 0.0997284152038794
126025 0.0997281514237326
126026 0.0997278876463766
126027 0.0997276238718113
126028 0.0997273601000367
126029 0.0997270963310526
126030 0.0997268325648591
126031 0.0997265688014561
126032 0.0997263050408436
126033 0.0997260412830214
126034 0.0997257775279896
126035 0.0997255137757481
126036 0.0997252500262968
126037 0.0997249862796357
126038 0.0997247225357648
126039 0.0997244587946839
126040 0.099724195056393
126041 0.0997239313208922
126042 0.0997236675881812
126043 0.0997234038582602
126044 0.099723140131129
126045 0.0997228764067875
126046 0.0997226126852358
126047 0.0997223489664737
126048 0.0997220852505013
126049 0.0997218215373184
126050 0.099721557826925
126051 0.0997212941193212
126052 0.0997210304145067
126053 0.0997207667124815
126054 0.0997205030132457
126055 0.0997202393167992
126056 0.0997199756231418
126057 0.0997197119322737
126058 0.0997194482441946
126059 0.0997191845589045
126060 0.0997189208764035
126061 0.0997186571966914
126062 0.0997183935197682
126063 0.0997181298456339
126064 0.0997178661742883
126065 0.0997176025057315
126066 0.0997173388399634
126067 0.0997170751769839
126068 0.099716811516793
126069 0.0997165478593906
126070 0.0997162842047768
126071 0.0997160205529513
126072 0.0997157569039143
126073 0.0997154932576655
126074 0.0997152296142051
126075 0.0997149659735328
126076 0.0997147023356488
126077 0.0997144387005528
126078 0.099714175068245
126079 0.0997139114387251
126080 0.0997136478119932
126081 0.0997133841880493
126082 0.0997131205668932
126083 0.0997128569485249
126084 0.0997125933329444
126085 0.0997123297201516
126086 0.0997120661101464
126087 0.0997118025029289
126088 0.0997115388984988
126089 0.0997112752968564
126090 0.0997110116980013
126091 0.0997107481019337
126092 0.0997104845086534
126093 0.0997102209181604
126094 0.0997099573304547
126095 0.0997096937455361
126096 0.0997094301634047
126097 0.0997091665840603
126098 0.0997089030075031
126099 0.0997086394337328
126100 0.0997083758627494
126101 0.0997081122945529
126102 0.0997078487291433
126103 0.0997075851665204
126104 0.0997073216066843
126105 0.0997070580496348
126106 0.099706794495372
126107 0.0997065309438958
126108 0.099706267395206
126109 0.0997060038493028
126110 0.0997057403061859
126111 0.0997054767658555
126112 0.0997052132283113
126113 0.0997049496935534
126114 0.0997046861615818
126115 0.0997044226323963
126116 0.0997041591059969
126117 0.0997038955823835
126118 0.0997036320615562
126119 0.0997033685435148
126120 0.0997031050282594
126121 0.0997028415157897
126122 0.0997025780061059
126123 0.0997023144992079
126124 0.0997020509950955
126125 0.0997017874937688
126126 0.0997015239952277
126127 0.0997012604994721
126128 0.099700997006502
126129 0.0997007335163173
126130 0.0997004700289181
126131 0.0997002065443042
126132 0.0996999430624755
126133 0.0996996795834321
126134 0.0996994161071739
126135 0.0996991526337009
126136 0.0996988891630128
126137 0.0996986256951099
126138 0.0996983622299919
126139 0.0996980987676588
126140 0.0996978353081106
126141 0.0996975718513472
126142 0.0996973083973687
126143 0.0996970449461748
126144 0.0996967814977655
126145 0.099696518052141
126146 0.0996962546093009
126147 0.0996959911692454
126148 0.0996957277319744
126149 0.0996954642974877
126150 0.0996952008657854
126151 0.0996949374368675
126152 0.0996946740107337
126153 0.0996944105873842
126154 0.0996941471668188
126155 0.0996938837490376
126156 0.0996936203340404
126157 0.0996933569218272
126158 0.0996930935123979
126159 0.0996928301057525
126160 0.099692566701891
126161 0.0996923033008133
126162 0.0996920399025193
126163 0.099691776507009
126164 0.0996915131142823
126165 0.0996912497243392
126166 0.0996909863371797
126167 0.0996907229528037
126168 0.099690459571211
126169 0.0996901961924018
126170 0.0996899328163759
126171 0.0996896694431332
126172 0.0996894060726738
126173 0.0996891427049976
126174 0.0996888793401045
126175 0.0996886159779944
126176 0.0996883526186674
126177 0.0996880892621234
126178 0.0996878259083622
126179 0.099687562557384
126180 0.0996872992091885
126181 0.0996870358637758
126182 0.0996867725211459
126183 0.0996865091812985
126184 0.0996862458442338
126185 0.0996859825099517
126186 0.099685719178452
126187 0.0996854558497348
126188 0.0996851925238001
126189 0.0996849292006476
126190 0.0996846658802775
126191 0.0996844025626896
126192 0.0996841392478839
126193 0.0996838759358604
126194 0.0996836126266189
126195 0.0996833493201595
126196 0.0996830860164821
126197 0.0996828227155866
126198 0.0996825594174731
126199 0.0996822961221413
126200 0.0996820328295914
126201 0.0996817695398231
126202 0.0996815062528366
126203 0.0996812429686317
126204 0.0996809796872083
126205 0.0996807164085665
126206 0.0996804531327062
126207 0.0996801898596273
126208 0.0996799265893298
126209 0.0996796633218136
126210 0.0996794000570786
126211 0.0996791367951249
126212 0.0996788735359524
126213 0.099678610279561
126214 0.0996783470259506
126215 0.0996780837751213
126216 0.0996778205270729
126217 0.0996775572818054
126218 0.0996772940393188
126219 0.099677030799613
126220 0.099676767562688
126221 0.0996765043285436
126222 0.0996762410971799
126223 0.0996759778685968
126224 0.0996757146427943
126225 0.0996754514197723
126226 0.0996751881995307
126227 0.0996749249820695
126228 0.0996746617673887
126229 0.0996743985554882
126230 0.0996741353463679
126231 0.0996738721400278
126232 0.0996736089364678
126233 0.0996733457356879
126234 0.0996730825376881
126235 0.0996728193424682
126236 0.0996725561500283
126237 0.0996722929603683
126238 0.0996720297734881
126239 0.0996717665893877
126240 0.099671503408067
126241 0.099671240229526
126242 0.0996709770537646
126243 0.0996707138807828
126244 0.0996704507105805
126245 0.0996701875431577
126246 0.0996699243785143
126247 0.0996696612166503
126248 0.0996693980575656
126249 0.0996691349012602
126250 0.0996688717477339
126251 0.0996686085969869
126252 0.0996683454490189
126253 0.09966808230383
126254 0.0996678191614202
126255 0.0996675560217893
126256 0.0996672928849373
126257 0.0996670297508641
126258 0.0996667666195698
126259 0.0996665034910542
126260 0.0996662403653173
126261 0.0996659772423591
126262 0.0996657141221794
126263 0.0996654510047784
126264 0.0996651878901558
126265 0.0996649247783116
126266 0.0996646616692459
126267 0.0996643985629585
126268 0.0996641354594494
126269 0.0996638723587185
126270 0.0996636092607658
126271 0.0996633461655912
126272 0.0996630830731948
126273 0.0996628199835763
126274 0.0996625568967359
126275 0.0996622938126734
126276 0.0996620307313888
126277 0.099661767652882
126278 0.0996615045771529
126279 0.0996612415042016
126280 0.099660978434028
126281 0.099660715366632
126282 0.0996604523020136
126283 0.0996601892401727
126284 0.0996599261811092
126285 0.0996596631248232
126286 0.0996594000713146
126287 0.0996591370205833
126288 0.0996588739726292
126289 0.0996586109274523
126290 0.0996583478850527
126291 0.0996580848454301
126292 0.0996578218085846
126293 0.0996575587745161
126294 0.0996572957432245
126295 0.0996570327147099
126296 0.0996567696889721
126297 0.0996565066660111
126298 0.0996562436458268
126299 0.0996559806284193
126300 0.0996557176137884
126301 0.0996554546019341
126302 0.0996551915928564
126303 0.0996549285865551
126304 0.0996546655830303
126305 0.0996544025822819
126306 0.0996541395843099
126307 0.0996538765891141
126308 0.0996536135966945
126309 0.0996533506070512
126310 0.099653087620184
126311 0.0996528246360928
126312 0.0996525616547777
126313 0.0996522986762386
126314 0.0996520357004754
126315 0.0996517727274881
126316 0.0996515097572766
126317 0.099651246789841
126318 0.099650983825181
126319 0.0996507208632967
126320 0.099650457904188
126321 0.0996501949478549
126322 0.0996499319942973
126323 0.0996496690435152
126324 0.0996494060955085
126325 0.0996491431502772
126326 0.0996488802078212
126327 0.0996486172681404
126328 0.0996483543312349
126329 0.0996480913971046
126330 0.0996478284657493
126331 0.0996475655371691
126332 0.0996473026113639
126333 0.0996470396883337
126334 0.0996467767680783
126335 0.0996465138505979
126336 0.0996462509358922
126337 0.0996459880239613
126338 0.0996457251148051
126339 0.0996454622084235
126340 0.0996451993048166
126341 0.0996449364039841
126342 0.0996446735059262
126343 0.0996444106106427
126344 0.0996441477181336
126345 0.0996438848283989
126346 0.0996436219414384
126347 0.0996433590572522
126348 0.0996430961758402
126349 0.0996428332972023
126350 0.0996425704213385
126351 0.0996423075482488
126352 0.099642044677933
126353 0.0996417818103911
126354 0.0996415189456232
126355 0.099641256083629
126356 0.0996409932244087
126357 0.099640730367962
126358 0.0996404675142891
126359 0.0996402046633897
126360 0.099639941815264
126361 0.0996396789699117
126362 0.099639416127333
126363 0.0996391532875276
126364 0.0996388904504957
126365 0.099638627616237
126366 0.0996383647847516
126367 0.0996381019560394
126368 0.0996378391301004
126369 0.0996375763069345
126370 0.0996373134865417
126371 0.0996370506689219
126372 0.099636787854075
126373 0.099636525042001
126374 0.0996362622327
126375 0.0996359994261717
126376 0.0996357366224161
126377 0.0996354738214333
126378 0.0996352110232231
126379 0.0996349482277855
126380 0.0996346854351205
126381 0.099634422645228
126382 0.0996341598581078
126383 0.0996338970737602
126384 0.0996336342921848
126385 0.0996333715133818
126386 0.099633108737351
126387 0.0996328459640923
126388 0.0996325831936059
126389 0.0996323204258915
126390 0.0996320576609491
126391 0.0996317948987788
126392 0.0996315321393803
126393 0.0996312693827538
126394 0.0996310066288991
126395 0.0996307438778161
126396 0.099630481129505
126397 0.0996302183839654
126398 0.0996299556411975
126399 0.0996296929012012
126400 0.0996294301639764
126401 0.0996291674295231
126402 0.0996289046978412
126403 0.0996286419689307
126404 0.0996283792427915
126405 0.0996281165194236
126406 0.0996278537988269
126407 0.0996275910810014
126408 0.099627328365947
126409 0.0996270656536636
126410 0.0996268029441513
126411 0.0996265402374099
126412 0.0996262775334394
126413 0.0996260148322398
126414 0.099625752133811
126415 0.099625489438153
126416 0.0996252267452657
126417 0.099624964055149
126418 0.099624701367803
126419 0.0996244386832275
126420 0.0996241760014224
126421 0.0996239133223879
126422 0.0996236506461237
126423 0.0996233879726299
126424 0.0996231253019064
126425 0.0996228626339532
126426 0.0996225999687701
126427 0.0996223373063572
126428 0.0996220746467144
126429 0.0996218119898416
126430 0.0996215493357389
126431 0.099621286684406
126432 0.0996210240358431
126433 0.0996207613900499
126434 0.0996204987470266
126435 0.099620236106773
126436 0.0996199734692891
126437 0.0996197108345749
126438 0.0996194482026302
126439 0.099619185573455
126440 0.0996189229470493
126441 0.0996186603234131
126442 0.0996183977025462
126443 0.0996181350844487
126444 0.0996178724691204
126445 0.0996176098565614
126446 0.0996173472467715
126447 0.0996170846397508
126448 0.0996168220354991
126449 0.0996165594340165
126450 0.0996162968353028
126451 0.099616034239358
126452 0.0996157716461822
126453 0.0996155090557751
126454 0.0996152464681368
126455 0.0996149838832672
126456 0.0996147213011662
126457 0.0996144587218339
126458 0.0996141961452702
126459 0.0996139335714749
126460 0.0996136710004481
126461 0.0996134084321897
126462 0.0996131458666997
126463 0.099612883303978
126464 0.0996126207440245
126465 0.0996123581868393
126466 0.0996120956324222
126467 0.0996118330807732
126468 0.0996115705318922
126469 0.0996113079857793
126470 0.0996110454424343
126471 0.0996107829018571
126472 0.0996105203640479
126473 0.0996102578290064
126474 0.0996099952967327
126475 0.0996097327672266
126476 0.0996094702404882
126477 0.0996092077165175
126478 0.0996089451953142
126479 0.0996086826768784
126480 0.0996084201612101
126481 0.0996081576483091
126482 0.0996078951381755
126483 0.0996076326308092
126484 0.0996073701262101
126485 0.0996071076243782
126486 0.0996068451253134
126487 0.0996065826290157
126488 0.099606320135485
126489 0.0996060576447213
126490 0.0996057951567246
126491 0.0996055326714947
126492 0.0996052701890316
126493 0.0996050077093353
126494 0.0996047452324058
126495 0.0996044827582429
126496 0.0996042202868466
126497 0.0996039578182169
126498 0.0996036953523537
126499 0.099603432889257
126500 0.0996031704289267
126501 0.0996029079713627
126502 0.0996026455165651
126503 0.0996023830645337
126504 0.0996021206152686
126505 0.0996018581687696
126506 0.0996015957250367
126507 0.0996013332840699
126508 0.0996010708458691
126509 0.0996008084104343
126510 0.0996005459777653
126511 0.0996002835478622
126512 0.099600021120725
126513 0.0995997586963534
126514 0.0995994962747476
126515 0.0995992338559074
126516 0.0995989714398329
126517 0.0995987090265238
126518 0.0995984466159803
126519 0.0995981842082022
126520 0.0995979218031895
126521 0.0995976594009422
126522 0.0995973970014602
126523 0.0995971346047434
126524 0.0995968722107918
126525 0.0995966098196053
126526 0.0995963474311839
126527 0.0995960850455276
126528 0.0995958226626362
126529 0.0995955602825098
126530 0.0995952979051483
126531 0.0995950355305516
126532 0.0995947731587197
126533 0.0995945107896526
126534 0.0995942484233501
126535 0.0995939860598122
126536 0.0995937236990389
126537 0.0995934613410302
126538 0.0995931989857859
126539 0.0995929366333061
126540 0.0995926742835906
126541 0.0995924119366395
126542 0.0995921495924526
126543 0.09959188725103
126544 0.0995916249123715
126545 0.0995913625764772
126546 0.0995911002433469
126547 0.0995908379129807
126548 0.0995905755853784
126549 0.09959031326054
126550 0.0995900509384655
126551 0.0995897886191548
126552 0.0995895263026079
126553 0.0995892639888247
126554 0.0995890016778052
126555 0.0995887393695492
126556 0.0995884770640569
126557 0.099588214761328
126558 0.0995879524613626
126559 0.0995876901641606
126560 0.099587427869722
126561 0.0995871655780467
126562 0.0995869032891346
126563 0.0995866410029858
126564 0.0995863787196
126565 0.0995861164389775
126566 0.0995858541611179
126567 0.0995855918860213
126568 0.0995853296136877
126569 0.099585067344117
126570 0.0995848050773092
126571 0.0995845428132641
126572 0.0995842805519818
126573 0.0995840182934622
126574 0.0995837560377052
126575 0.0995834937847108
126576 0.099583231534479
126577 0.0995829692870096
126578 0.0995827070423027
126579 0.0995824448003582
126580 0.099582182561176
126581 0.0995819203247562
126582 0.0995816580910985
126583 0.099581395860203
126584 0.0995811336320697
126585 0.0995808714066984
126586 0.0995806091840892
126587 0.099580346964242
126588 0.0995800847471567
126589 0.0995798225328333
126590 0.0995795603212717
126591 0.0995792981124719
126592 0.0995790359064338
126593 0.0995787737031574
126594 0.0995785115026426
126595 0.0995782493048894
126596 0.0995779871098977
126597 0.0995777249176675
126598 0.0995774627281987
126599 0.0995772005414913
126600 0.0995769383575452
126601 0.0995766761763604
126602 0.0995764139979368
126603 0.0995761518222744
126604 0.0995758896493731
126605 0.0995756274792328
126606 0.0995753653118536
126607 0.0995751031472353
126608 0.0995748409853779
126609 0.0995745788262814
126610 0.0995743166699457
126611 0.0995740545163708
126612 0.0995737923655566
126613 0.0995735302175031
126614 0.0995732680722101
126615 0.0995730059296777
126616 0.0995727437899058
126617 0.0995724816528944
126618 0.0995722195186434
126619 0.0995719573871527
126620 0.0995716952584224
126621 0.0995714331324522
126622 0.0995711710092423
126623 0.0995709088887926
126624 0.0995706467711029
126625 0.0995703846561733
126626 0.0995701225440037
126627 0.099569860434594
126628 0.0995695983279443
126629 0.0995693362240543
126630 0.0995690741229242
126631 0.0995688120245538
126632 0.0995685499289431
126633 0.0995682878360921
126634 0.0995680257460006
126635 0.0995677636586687
126636 0.0995675015740962
126637 0.0995672394922832
126638 0.0995669774132296
126639 0.0995667153369354
126640 0.0995664532634004
126641 0.0995661911926246
126642 0.0995659291246081
126643 0.0995656670593506
126644 0.0995654049968523
126645 0.099565142937113
126646 0.0995648808801326
126647 0.0995646188259112
126648 0.0995643567744487
126649 0.099564094725745
126650 0.0995638326798001
126651 0.0995635706366139
126652 0.0995633085961864
126653 0.0995630465585175
126654 0.0995627845236072
126655 0.0995625224914554
126656 0.0995622604620621
126657 0.0995619984354272
126658 0.0995617364115506
126659 0.0995614743904324
126660 0.0995612123720725
126661 0.0995609503564708
126662 0.0995606883436272
126663 0.0995604263335418
126664 0.0995601643262144
126665 0.0995599023216451
126666 0.0995596403198337
126667 0.0995593783207802
126668 0.0995591163244846
126669 0.0995588543309468
126670 0.0995585923401668
126671 0.0995583303521444
126672 0.0995580683668798
126673 0.0995578063843727
126674 0.0995575444046232
126675 0.0995572824276312
126676 0.0995570204533967
126677 0.0995567584819196
126678 0.0995564965131998
126679 0.0995562345472373
126680 0.0995559725840321
126681 0.0995557106235841
126682 0.0995554486658932
126683 0.0995551867109594
126684 0.0995549247587827
126685 0.099554662809363
126686 0.0995544008627003
126687 0.0995541389187944
126688 0.0995538769776454
126689 0.0995536150392531
126690 0.0995533531036177
126691 0.0995530911707389
126692 0.0995528292406168
126693 0.0995525673132512
126694 0.0995523053886422
126695 0.0995520434667897
126696 0.0995517815476936
126697 0.0995515196313539
126698 0.0995512577177706
126699 0.0995509958069436
126700 0.0995507338988728
126701 0.0995504719935581
126702 0.0995502100909996
126703 0.0995499481911972
126704 0.0995496862941509
126705 0.0995494243998605
126706 0.099549162508326
126707 0.0995489006195475
126708 0.0995486387335247
126709 0.0995483768502578
126710 0.0995481149697466
126711 0.099547853091991
126712 0.0995475912169911
126713 0.0995473293447468
126714 0.099547067475258
126715 0.0995468056085246
126716 0.0995465437445467
126717 0.0995462818833242
126718 0.099546020024857
126719 0.099545758169145
126720 0.0995454963161883
126721 0.0995452344659868
126722 0.0995449726185404
126723 0.099544710773849
126724 0.0995444489319127
126725 0.0995441870927314
126726 0.0995439252563049
126727 0.0995436634226334
126728 0.0995434015917166
126729 0.0995431397635546
126730 0.0995428779381474
126731 0.0995426161154948
126732 0.0995423542955968
126733 0.0995420924784533
126734 0.0995418306640644
126735 0.09954156885243
126736 0.09954130704355
126737 0.0995410452374243
126738 0.0995407834340529
126739 0.0995405216334358
126740 0.0995402598355729
126741 0.0995399980404642
126742 0.0995397362481095
126743 0.0995394744585089
126744 0.0995392126716624
126745 0.0995389508875698
126746 0.099538689106231
126747 0.0995384273276462
126748 0.0995381655518151
126749 0.0995379037787378
126750 0.0995376420084142
126751 0.0995373802408443
126752 0.0995371184760279
126753 0.0995368567139651
126754 0.0995365949546558
126755 0.0995363331981
126756 0.0995360714442975
126757 0.0995358096932484
126758 0.0995355479449526
126759 0.09953528619941
126760 0.0995350244566206
126761 0.0995347627165844
126762 0.0995345009793013
126763 0.0995342392447712
126764 0.0995339775129941
126765 0.0995337157839699
126766 0.0995334540576987
126767 0.0995331923341802
126768 0.0995329306134146
126769 0.0995326688954017
126770 0.0995324071801415
126771 0.0995321454676339
126772 0.0995318837578789
126773 0.0995316220508765
126774 0.0995313603466265
126775 0.099531098645129
126776 0.0995308369463838
126777 0.099530575250391
126778 0.0995303135571505
126779 0.0995300518666622
126780 0.0995297901789261
126781 0.0995295284939421
126782 0.0995292668117102
126783 0.0995290051322303
126784 0.0995287434555024
126785 0.0995284817815264
126786 0.0995282201103023
126787 0.0995279584418301
126788 0.0995276967761096
126789 0.0995274351131408
126790 0.0995271734529237
126791 0.0995269117954583
126792 0.0995266501407444
126793 0.099526388488782
126794 0.0995261268395711
126795 0.0995258651931116
126796 0.0995256035494035
126797 0.0995253419084468
126798 0.0995250802702412
126799 0.099524818634787
126800 0.0995245570020838
126801 0.0995242953721318
126802 0.0995240337449309
126803 0.099523772120481
126804 0.099523510498782
126805 0.099523248879834
126806 0.0995229872636368
126807 0.0995227256501904
126808 0.0995224640394948
126809 0.09952220243155
126810 0.0995219408263558
126811 0.0995216792239121
126812 0.0995214176242191
126813 0.0995211560272766
126814 0.0995208944330845
126815 0.0995206328416428
126816 0.0995203712529515
126817 0.0995201096670105
126818 0.0995198480838198
126819 0.0995195865033792
126820 0.0995193249256888
126821 0.0995190633507486
126822 0.0995188017785584
126823 0.0995185402091181
126824 0.0995182786424279
126825 0.0995180170784875
126826 0.099517755517297
126827 0.0995174939588563
126828 0.0995172324031654
126829 0.0995169708502241
126830 0.0995167093000325
126831 0.0995164477525905
126832 0.0995161862078981
126833 0.0995159246659551
126834 0.0995156631267616
126835 0.0995154015903175
126836 0.0995151400566228
126837 0.0995148785256773
126838 0.0995146169974811
126839 0.0995143554720341
126840 0.0995140939493362
126841 0.0995138324293874
126842 0.0995135709121877
126843 0.0995133093977369
126844 0.0995130478860351
126845 0.0995127863770822
126846 0.0995125248708782
126847 0.0995122633674229
126848 0.0995120018667164
126849 0.0995117403687585
126850 0.0995114788735493
126851 0.0995112173810887
126852 0.0995109558913766
126853 0.099510694404413
126854 0.0995104329201978
126855 0.0995101714387311
126856 0.0995099099600126
126857 0.0995096484840425
126858 0.0995093870108205
126859 0.0995091255403468
126860 0.0995088640726212
126861 0.0995086026076437
126862 0.0995083411454142
126863 0.0995080796859327
126864 0.0995078182291992
126865 0.0995075567752135
126866 0.0995072953239756
126867 0.0995070338754855
126868 0.0995067724297432
126869 0.0995065109867485
126870 0.0995062495465014
126871 0.099505988109002
126872 0.0995057266742501
126873 0.0995054652422456
126874 0.0995052038129886
126875 0.0995049423864789
126876 0.0995046809627165
126877 0.0995044195417015
126878 0.0995041581234336
126879 0.099503896707913
126880 0.0995036352951394
126881 0.099503373885113
126882 0.0995031124778335
126883 0.099502851073301
126884 0.0995025896715155
126885 0.0995023282724768
126886 0.0995020668761849
126887 0.0995018054826398
126888 0.0995015440918415
126889 0.0995012827037897
126890 0.0995010213184847
126891 0.0995007599359261
126892 0.0995004985561141
126893 0.0995002371790486
126894 0.0994999758047295
126895 0.0994997144331567
126896 0.0994994530643303
126897 0.0994991916982501
126898 0.0994989303349161
126899 0.0994986689743283
126900 0.0994984076164866
126901 0.099498146261391
126902 0.0994978849090414
126903 0.0994976235594377
126904 0.0994973622125799
126905 0.0994971008684681
126906 0.099496839527102
126907 0.0994965781884816
126908 0.099496316852607
126909 0.0994960555194781
126910 0.0994957941890948
126911 0.099495532861457
126912 0.0994952715365647
126913 0.0994950102144179
126914 0.0994947488950164
126915 0.0994944875783604
126916 0.0994942262644496
126917 0.0994939649532841
126918 0.0994937036448638
126919 0.0994934423391887
126920 0.0994931810362586
126921 0.0994929197360737
126922 0.0994926584386337
126923 0.0994923971439386
126924 0.0994921358519885
126925 0.0994918745627832
126926 0.0994916132763227
126927 0.099491351992607
126928 0.099491090711636
126929 0.0994908294334096
126930 0.0994905681579278
126931 0.0994903068851906
126932 0.0994900456151978
126933 0.0994897843479495
126934 0.0994895230834456
126935 0.0994892618216861
126936 0.0994890005626708
126937 0.0994887393063998
126938 0.099488478052873
126939 0.0994882168020903
126940 0.0994879555540518
126941 0.0994876943087572
126942 0.0994874330662067
126943 0.0994871718264001
126944 0.0994869105893374
126945 0.0994866493550185
126946 0.0994863881234434
126947 0.0994861268946121
126948 0.0994858656685245
126949 0.0994856044451805
126950 0.0994853432245801
126951 0.0994850820067232
126952 0.0994848207916098
126953 0.0994845595792399
126954 0.0994842983696133
126955 0.0994840371627301
126956 0.0994837759585902
126957 0.0994835147571935
126958 0.09948325355854
126959 0.0994829923626296
126960 0.0994827311694623
126961 0.099482469979038
126962 0.0994822087913568
126963 0.0994819476064185
126964 0.099481686424223
126965 0.0994814252447704
126966 0.0994811640680605
126967 0.0994809028940934
126968 0.099480641722869
126969 0.0994803805543872
126970 0.099480119388648
126971 0.0994798582256514
126972 0.0994795970653972
126973 0.0994793359078854
126974 0.099479074753116
126975 0.099478813601089
126976 0.0994785524518042
126977 0.0994782913052616
126978 0.0994780301614613
126979 0.099477769020403
126980 0.0994775078820869
126981 0.0994772467465127
126982 0.0994769856136806
126983 0.0994767244835904
126984 0.099476463356242
126985 0.0994762022316355
126986 0.0994759411097707
126987 0.0994756799906477
126988 0.0994754188742663
126989 0.0994751577606266
126990 0.0994748966497284
126991 0.0994746355415718
126992 0.0994743744361566
126993 0.0994741133334829
126994 0.0994738522335505
126995 0.0994735911363595
126996 0.0994733300419097
126997 0.0994730689502011
126998 0.0994728078612337
126999 0.0994725467750075
127000 0.0994722856915223
127001 0.0994720246107781
127002 0.0994717635327749
127003 0.0994715024575126
127004 0.0994712413849912
127005 0.0994709803152106
127006 0.0994707192481708
127007 0.0994704581838717
127008 0.0994701971223132
127009 0.0994699360634954
127010 0.0994696750074181
127011 0.0994694139540814
127012 0.0994691529034851
127013 0.0994688918556292
127014 0.0994686308105137
127015 0.0994683697681385
127016 0.0994681087285036
127017 0.0994678476916089
127018 0.0994675866574543
127019 0.0994673256260399
127020 0.0994670645973655
127021 0.0994668035714312
127022 0.0994665425482368
127023 0.0994662815277823
127024 0.0994660205100677
127025 0.0994657594950929
127026 0.0994654984828578
127027 0.0994652374733625
127028 0.0994649764666068
127029 0.0994647154625908
127030 0.0994644544613142
127031 0.0994641934627773
127032 0.0994639324669797
127033 0.0994636714739216
127034 0.0994634104836028
127035 0.0994631494960233
127036 0.0994628885111831
127037 0.0994626275290821
127038 0.0994623665497203
127039 0.0994621055730976
127040 0.0994618445992139
127041 0.0994615836280692
127042 0.0994613226596635
127043 0.0994610616939967
127044 0.0994608007310687
127045 0.0994605397708796
127046 0.0994602788134292
127047 0.0994600178587175
127048 0.0994597569067445
127049 0.09945949595751
127050 0.0994592350110141
127051 0.0994589740672568
127052 0.0994587131262378
127053 0.0994584521879573
127054 0.0994581912524151
127055 0.0994579303196113
127056 0.0994576693895457
127057 0.0994574084622182
127058 0.099457147537629
127059 0.0994568866157778
127060 0.0994566256966647
127061 0.0994563647802896
127062 0.0994561038666525
127063 0.0994558429557532
127064 0.0994555820475918
127065 0.0994553211421682
127066 0.0994550602394823
127067 0.0994547993395341
127068 0.0994545384423236
127069 0.0994542775478507
127070 0.0994540166561153
127071 0.0994537557671175
127072 0.099453494880857
127073 0.099453233997334
127074 0.0994529731165483
127075 0.0994527122385
127076 0.0994524513631888
127077 0.0994521904906149
127078 0.0994519296207781
127079 0.0994516687536784
127080 0.0994514078893157
127081 0.0994511470276901
127082 0.0994508861688014
127083 0.0994506253126495
127084 0.0994503644592346
127085 0.0994501036085564
127086 0.0994498427606149
127087 0.0994495819154102
127088 0.0994493210729421
127089 0.0994490602332106
127090 0.0994487993962156
127091 0.0994485385619572
127092 0.0994482777304351
127093 0.0994480169016495
127094 0.0994477560756002
127095 0.0994474952522872
127096 0.0994472344317104
127097 0.0994469736138698
127098 0.0994467127987654
127099 0.0994464519863971
127100 0.0994461911767648
127101 0.0994459303698684
127102 0.0994456695657081
127103 0.0994454087642836
127104 0.0994451479655949
127105 0.0994448871696421
127106 0.099444626376425
127107 0.0994443655859436
127108 0.0994441047981978
127109 0.0994438440131876
127110 0.0994435832309129
127111 0.0994433224513737
127112 0.09944306167457
127113 0.0994428009005017
127114 0.0994425401291686
127115 0.0994422793605709
127116 0.0994420185947084
127117 0.0994417578315812
127118 0.099441497071189
127119 0.0994412363135319
127120 0.0994409755586099
127121 0.0994407148064228
127122 0.0994404540569707
127123 0.0994401933102535
127124 0.0994399325662711
127125 0.0994396718250235
127126 0.0994394110865106
127127 0.0994391503507324
127128 0.0994388896176888
127129 0.0994386288873799
127130 0.0994383681598054
127131 0.0994381074349655
127132 0.0994378467128599
127133 0.0994375859934888
127134 0.099437325276852
127135 0.0994370645629495
127136 0.0994368038517812
127137 0.0994365431433471
127138 0.0994362824376471
127139 0.0994360217346812
127140 0.0994357610344494
127141 0.0994355003369515
127142 0.0994352396421875
127143 0.0994349789501575
127144 0.0994347182608613
127145 0.0994344575742988
127146 0.0994341968904701
127147 0.099433936209375
127148 0.0994336755310136
127149 0.0994334148553858
127150 0.0994331541824915
127151 0.0994328935123307
127152 0.0994326328449033
127153 0.0994323721802093
127154 0.0994321115182487
127155 0.0994318508590213
127156 0.0994315902025271
127157 0.0994313295487661
127158 0.0994310688977382
127159 0.0994308082494435
127160 0.0994305476038817
127161 0.099430286961053
127162 0.0994300263209571
127163 0.0994297656835942
127164 0.099429505048964
127165 0.0994292444170667
127166 0.099428983787902
127167 0.0994287231614701
127168 0.0994284625377708
127169 0.099428201916804
127170 0.0994279412985698
127171 0.0994276806830681
127172 0.0994274200702988
127173 0.0994271594602618
127174 0.0994268988529572
127175 0.0994266382483849
127176 0.0994263776465448
127177 0.0994261170474369
127178 0.0994258564510611
127179 0.0994255958574174
127180 0.0994253352665057
127181 0.0994250746783259
127182 0.0994248140928781
127183 0.0994245535101622
127184 0.0994242929301781
127185 0.0994240323529258
127186 0.0994237717784052
127187 0.0994235112066163
127188 0.099423250637559
127189 0.0994229900712333
127190 0.0994227295076391
127191 0.0994224689467764
127192 0.0994222083886451
127193 0.0994219478332452
127194 0.0994216872805766
127195 0.0994214267306393
127196 0.0994211661834332
127197 0.0994209056389583
127198 0.0994206450972145
127199 0.0994203845582017
127200 0.09942012402192
127201 0.0994198634883693
127202 0.0994196029575495
127203 0.0994193424294606
127204 0.0994190819041025
127205 0.0994188213814752
127206 0.0994185608615786
127207 0.0994183003444127
127208 0.0994180398299774
127209 0.0994177793182726
127210 0.0994175188092984
127211 0.0994172583030547
127212 0.0994169977995413
127213 0.0994167372987584
127214 0.0994164768007058
127215 0.0994162163053834
127216 0.0994159558127913
127217 0.0994156953229294
127218 0.0994154348357976
127219 0.0994151743513958
127220 0.0994149138697241
127221 0.0994146533907823
127222 0.0994143929145705
127223 0.0994141324410885
127224 0.0994138719703364
127225 0.099413611502314
127226 0.0994133510370213
127227 0.0994130905744584
127228 0.099412830114625
127229 0.0994125696575212
127230 0.0994123092031469
127231 0.0994120487515021
127232 0.0994117883025868
127233 0.0994115278564008
127234 0.0994112674129441
127235 0.0994110069722167
127236 0.0994107465342185
127237 0.0994104860989495
127238 0.0994102256664096
127239 0.0994099652365988
127240 0.099409704809517
127241 0.0994094443851642
127242 0.0994091839635403
127243 0.0994089235446452
127244 0.099408663128479
127245 0.0994084027150416
127246 0.0994081423043328
127247 0.0994078818963528
127248 0.0994076214911014
127249 0.0994073610885785
127250 0.0994071006887842
127251 0.0994068402917183
127252 0.0994065798973809
127253 0.0994063195057718
127254 0.099406059116891
127255 0.0994057987307385
127256 0.0994055383473143
127257 0.0994052779666182
127258 0.0994050175886502
127259 0.0994047572134103
127260 0.0994044968408984
127261 0.0994042364711145
127262 0.0994039761040585
127263 0.0994037157397304
127264 0.0994034553781301
127265 0.0994031950192576
127266 0.0994029346631128
127267 0.0994026743096956
127268 0.0994024139590061
127269 0.0994021536110442
127270 0.0994018932658097
127271 0.0994016329233028
127272 0.0994013725835232
127273 0.0994011122464711
127274 0.0994008519121462
127275 0.0994005915805486
127276 0.0994003312516783
127277 0.0994000709255351
127278 0.099399810602119
127279 0.09939955028143
127280 0.0993992899634681
127281 0.0993990296482331
127282 0.099398769335725
127283 0.0993985090259438
127284 0.0993982487188894
127285 0.0993979884145618
127286 0.0993977281129609
127287 0.0993974678140866
127288 0.099397207517939
127289 0.099396947224518
127290 0.0993966869338235
127291 0.0993964266458554
127292 0.0993961663606138
127293 0.0993959060780985
127294 0.0993956457983096
127295 0.0993953855212469
127296 0.0993951252469105
127297 0.0993948649753002
127298 0.0993946047064161
127299 0.099394344440258
127300 0.0993940841768259
127301 0.0993938239161198
127302 0.0993935636581397
127303 0.0993933034028854
127304 0.0993930431503569
127305 0.0993927829005542
127306 0.0993925226534772
127307 0.0993922624091259
127308 0.0993920021675002
127309 0.0993917419286001
127310 0.0993914816924255
127311 0.0993912214589763
127312 0.0993909612282526
127313 0.0993907010002543
127314 0.0993904407749813
127315 0.0993901805524335
127316 0.099389920332611
127317 0.0993896601155137
127318 0.0993893999011414
127319 0.0993891396894943
127320 0.0993888794805722
127321 0.099388619274375
127322 0.0993883590709027
127323 0.0993880988701554
127324 0.0993878386721328
127325 0.099387578476835
127326 0.099387318284262
127327 0.0993870580944136
127328 0.0993867979072899
127329 0.0993865377228907
127330 0.099386277541216
127331 0.0993860173622658
127332 0.09938575718604
127333 0.0993854970125386
127334 0.0993852368417616
127335 0.0993849766737088
127336 0.0993847165083802
127337 0.0993844563457758
127338 0.0993841961858955
127339 0.0993839360287393
127340 0.0993836758743071
127341 0.0993834157225989
127342 0.0993831555736146
127343 0.0993828954273542
127344 0.0993826352838176
127345 0.0993823751430048
127346 0.0993821150049157
127347 0.0993818548695503
127348 0.0993815947369085
127349 0.0993813346069902
127350 0.0993810744797956
127351 0.0993808143553243
127352 0.0993805542335765
127353 0.0993802941145521
127354 0.099380033998251
127355 0.0993797738846732
127356 0.0993795137738186
127357 0.0993792536656871
127358 0.0993789935602788
127359 0.0993787334575936
127360 0.0993784733576314
127361 0.0993782132603922
127362 0.0993779531658759
127363 0.0993776930740825
127364 0.0993774329850118
127365 0.099377172898664
127366 0.0993769128150389
127367 0.0993766527341365
127368 0.0993763926559567
127369 0.0993761325804995
127370 0.0993758725077648
127371 0.0993756124377526
127372 0.0993753523704628
127373 0.0993750923058954
127374 0.0993748322440503
127375 0.0993745721849275
127376 0.0993743121285269
127377 0.0993740520748485
127378 0.0993737920238922
127379 0.099373531975658
127380 0.0993732719301458
127381 0.0993730118873556
127382 0.0993727518472874
127383 0.099372491809941
127384 0.0993722317753164
127385 0.0993719717434136
127386 0.0993717117142326
127387 0.0993714516877732
127388 0.0993711916640355
127389 0.0993709316430193
127390 0.0993706716247247
127391 0.0993704116091515
127392 0.0993701515962998
127393 0.0993698915861694
127394 0.0993696315787604
127395 0.0993693715740727
127396 0.0993691115721062
127397 0.0993688515728608
127398 0.0993685915763366
127399 0.0993683315825335
127400 0.0993680715914514
127401 0.0993678116030903
127402 0.0993675516174501
127403 0.0993672916345308
127404 0.0993670316543324
127405 0.0993667716768547
127406 0.0993665117020977
127407 0.0993662517300615
127408 0.0993659917607458
127409 0.0993657317941508
127410 0.0993654718302763
127411 0.0993652118691222
127412 0.0993649519106886
127413 0.0993646919549754
127414 0.0993644320019825
127415 0.0993641720517099
127416 0.0993639121041575
127417 0.0993636521593254
127418 0.0993633922172133
127419 0.0993631322778213
127420 0.0993628723411494
127421 0.0993626124071974
127422 0.0993623524759654
127423 0.0993620925474533
127424 0.099361832621661
127425 0.0993615726985885
127426 0.0993613127782357
127427 0.0993610528606026
127428 0.0993607929456891
127429 0.0993605330334953
127430 0.0993602731240209
127431 0.0993600132172661
127432 0.0993597533132307
127433 0.0993594934119146
127434 0.0993592335133179
127435 0.0993589736174406
127436 0.0993587137242824
127437 0.0993584538338434
127438 0.0993581939461236
127439 0.0993579340611228
127440 0.0993576741788411
127441 0.0993574142992784
127442 0.0993571544224346
127443 0.0993568945483097
127444 0.0993566346769036
127445 0.0993563748082164
127446 0.0993561149422479
127447 0.099355855078998
127448 0.0993555952184668
127449 0.0993553353606542
127450 0.0993550755055602
127451 0.0993548156531846
127452 0.0993545558035275
127453 0.0993542959565887
127454 0.0993540361123683
127455 0.0993537762708662
127456 0.0993535164320823
127457 0.0993532565960167
127458 0.0993529967626691
127459 0.0993527369320397
127460 0.0993524771041283
127461 0.0993522172789349
127462 0.0993519574564594
127463 0.0993516976367018
127464 0.0993514378196621
127465 0.0993511780053402
127466 0.099350918193736
127467 0.0993506583848495
127468 0.0993503985786807
127469 0.0993501387752294
127470 0.0993498789744957
127471 0.0993496191764795
127472 0.0993493593811807
127473 0.0993490995885994
127474 0.0993488397987353
127475 0.0993485800115886
127476 0.0993483202271591
127477 0.0993480604454468
127478 0.0993478006664517
127479 0.0993475408901737
127480 0.0993472811166127
127481 0.0993470213457687
127482 0.0993467615776417
127483 0.0993465018122315
127484 0.0993462420495382
127485 0.0993459822895617
127486 0.099345722532302
127487 0.0993454627777589
127488 0.0993452030259326
127489 0.0993449432768228
127490 0.0993446835304295
127491 0.0993444237867528
127492 0.0993441640457925
127493 0.0993439043075486
127494 0.0993436445720211
127495 0.0993433848392098
127496 0.0993431251091148
127497 0.0993428653817361
127498 0.0993426056570734
127499 0.0993423459351269
127500 0.0993420862158964
127501 0.099341826499382
127502 0.0993415667855835
127503 0.0993413070745009
127504 0.0993410473661341
127505 0.0993407876604832
127506 0.099340527957548
127507 0.0993402682573285
127508 0.0993400085598246
127509 0.0993397488650364
127510 0.0993394891729638
127511 0.0993392294836066
127512 0.0993389697969649
127513 0.0993387101130386
127514 0.0993384504318277
127515 0.099338190753332
127516 0.0993379310775516
127517 0.0993376714044865
127518 0.0993374117341365
127519 0.0993371520665016
127520 0.0993368924015818
127521 0.0993366327393769
127522 0.0993363730798871
127523 0.0993361134231121
127524 0.099335853769052
127525 0.0993355941177067
127526 0.0993353344690762
127527 0.0993350748231604
127528 0.0993348151799593
127529 0.0993345555394727
127530 0.0993342959017008
127531 0.0993340362666433
127532 0.0993337766343003
127533 0.0993335170046717
127534 0.0993332573777575
127535 0.0993329977535576
127536 0.099332738132072
127537 0.0993324785133006
127538 0.0993322188972433
127539 0.0993319592839002
127540 0.0993316996732711
127541 0.0993314400653561
127542 0.099331180460155
127543 0.0993309208576678
127544 0.0993306612578945
127545 0.099330401660835
127546 0.0993301420664893
127547 0.0993298824748573
127548 0.099329622885939
127549 0.0993293632997343
127550 0.0993291037162432
127551 0.0993288441354655
127552 0.0993285845574014
127553 0.0993283249820506
127554 0.0993280654094133
127555 0.0993278058394893
127556 0.0993275462722785
127557 0.099327286707781
127558 0.0993270271459966
127559 0.0993267675869254
127560 0.0993265080305672
127561 0.0993262484769221
127562 0.0993259889259899
127563 0.0993257293777706
127564 0.0993254698322643
127565 0.0993252102894707
127566 0.09932495074939
127567 0.0993246912120219
127568 0.0993244316773666
127569 0.0993241721454238
127570 0.0993239126161936
127571 0.099323653089676
127572 0.0993233935658708
127573 0.0993231340447781
127574 0.0993228745263978
127575 0.0993226150107298
127576 0.099322355497774
127577 0.0993220959875305
127578 0.0993218364799992
127579 0.09932157697518
127580 0.0993213174730729
127581 0.0993210579736778
127582 0.0993207984769947
127583 0.0993205389830235
127584 0.0993202794917642
127585 0.0993200200032168
127586 0.0993197605173811
127587 0.0993195010342572
127588 0.0993192415538449
127589 0.0993189820761443
127590 0.0993187226011553
127591 0.0993184631288778
127592 0.0993182036593118
127593 0.0993179441924572
127594 0.099317684728314
127595 0.0993174252668822
127596 0.0993171658081616
127597 0.0993169063521523
127598 0.0993166468988541
127599 0.0993163874482671
127600 0.0993161280003912
127601 0.0993158685552264
127602 0.0993156091127725
127603 0.0993153496730295
127604 0.0993150902359975
127605 0.0993148308016763
127606 0.0993145713700659
127607 0.0993143119411662
127608 0.0993140525149773
127609 0.0993137930914989
127610 0.0993135336707312
127611 0.099313274252674
127612 0.0993130148373273
127613 0.0993127554246911
127614 0.0993124960147652
127615 0.0993122366075497
127616 0.0993119772030445
127617 0.0993117178012495
127618 0.0993114584021647
127619 0.0993111990057901
127620 0.0993109396121256
127621 0.0993106802211711
127622 0.0993104208329266
127623 0.0993101614473921
127624 0.0993099020645675
127625 0.0993096426844527
127626 0.0993093833070477
127627 0.0993091239323525
127628 0.099308864560367
127629 0.0993086051910911
127630 0.0993083458245248
127631 0.0993080864606681
127632 0.0993078270995209
127633 0.0993075677410832
127634 0.0993073083853548
127635 0.0993070490323358
127636 0.0993067896820261
127637 0.0993065303344257
127638 0.0993062709895345
127639 0.0993060116473524
127640 0.0993057523078794
127641 0.0993054929711155
127642 0.0993052336370606
127643 0.0993049743057147
127644 0.0993047149770777
127645 0.0993044556511495
127646 0.0993041963279301
127647 0.0993039370074195
127648 0.0993036776896176
127649 0.0993034183745244
127650 0.0993031590621398
127651 0.0993028997524638
127652 0.0993026404454962
127653 0.0993023811412372
127654 0.0993021218396865
127655 0.0993018625408442
127656 0.0993016032447102
127657 0.0993013439512845
127658 0.099301084660567
127659 0.0993008253725577
127660 0.0993005660872565
127661 0.0993003068046633
127662 0.0993000475247782
127663 0.099299788247601
127664 0.0992995289731318
127665 0.0992992697013704
127666 0.0992990104323169
127667 0.0992987511659711
127668 0.099298491902333
127669 0.0992982326414027
127670 0.0992979733831799
127671 0.0992977141276647
127672 0.0992974548748571
127673 0.0992971956247568
127674 0.0992969363773641
127675 0.0992966771326787
127676 0.0992964178907006
127677 0.0992961586514298
127678 0.0992958994148663
127679 0.0992956401810099
127680 0.0992953809498606
127681 0.0992951217214184
127682 0.0992948624956833
127683 0.0992946032726551
127684 0.0992943440523339
127685 0.0992940848347195
127686 0.099293825619812
127687 0.0992935664076112
127688 0.0992933071981172
127689 0.0992930479913298
127690 0.0992927887872491
127691 0.099292529585875
127692 0.0992922703872074
127693 0.0992920111912463
127694 0.0992917519979917
127695 0.0992914928074434
127696 0.0992912336196014
127697 0.0992909744344658
127698 0.0992907152520364
127699 0.0992904560723131
127700 0.099290196895296
127701 0.099289937720985
127702 0.09928967854938
127703 0.0992894193804811
127704 0.099289160214288
127705 0.0992889010508009
127706 0.0992886418900196
127707 0.0992883827319441
127708 0.0992881235765743
127709 0.0992878644239102
127710 0.0992876052739518
127711 0.0992873461266989
127712 0.0992870869821517
127713 0.0992868278403099
127714 0.0992865687011735
127715 0.0992863095647425
127716 0.0992860504310169
127717 0.0992857912999966
127718 0.0992855321716816
127719 0.0992852730460717
127720 0.099285013923167
127721 0.0992847548029674
127722 0.0992844956854728
127723 0.0992842365706833
127724 0.0992839774585987
127725 0.099283718349219
127726 0.0992834592425441
127727 0.0992832001385741
127728 0.0992829410373088
127729 0.0992826819387482
127730 0.0992824228428922
127731 0.0992821637497409
127732 0.0992819046592942
127733 0.0992816455715519
127734 0.0992813864865141
127735 0.0992811274041807
127736 0.0992808683245516
127737 0.0992806092476269
127738 0.0992803501734064
127739 0.0992800911018902
127740 0.0992798320330781
127741 0.0992795729669701
127742 0.0992793139035662
127743 0.0992790548428663
127744 0.0992787957848703
127745 0.0992785367295783
127746 0.0992782776769901
127747 0.0992780186271058
127748 0.0992777595799252
127749 0.0992775005354483
127750 0.0992772414936752
127751 0.0992769824546056
127752 0.0992767234182396
127753 0.0992764643845771
127754 0.0992762053536181
127755 0.0992759463253624
127756 0.0992756872998102
127757 0.0992754282769613
127758 0.0992751692568157
127759 0.0992749102393733
127760 0.099274651224634
127761 0.0992743922125979
127762 0.0992741332032649
127763 0.0992738741966349
127764 0.0992736151927079
127765 0.0992733561914837
127766 0.0992730971929625
127767 0.0992728381971441
127768 0.0992725792040285
127769 0.0992723202136156
127770 0.0992720612259054
127771 0.0992718022408978
127772 0.0992715432585928
127773 0.0992712842789903
127774 0.0992710253020904
127775 0.0992707663278928
127776 0.0992705073563976
127777 0.0992702483876048
127778 0.0992699894215142
127779 0.0992697304581259
127780 0.0992694714974398
127781 0.0992692125394558
127782 0.0992689535841739
127783 0.099268694631594
127784 0.0992684356817162
127785 0.0992681767345402
127786 0.0992679177900662
127787 0.099267658848294
127788 0.0992673999092236
127789 0.0992671409728549
127790 0.099266882039188
127791 0.0992666231082226
127792 0.0992663641799589
127793 0.0992661052543967
127794 0.099265846331536
127795 0.0992655874113768
127796 0.0992653284939189
127797 0.0992650695791624
127798 0.0992648106671072
127799 0.0992645517577533
127800 0.0992642928511005
127801 0.0992640339471489
127802 0.0992637750458984
127803 0.099263516147349
127804 0.0992632572515005
127805 0.099262998358353
127806 0.0992627394679065
127807 0.0992624805801607
127808 0.0992622216951158
127809 0.0992619628127716
127810 0.0992617039331282
127811 0.0992614450561854
127812 0.0992611861819432
127813 0.0992609273104015
127814 0.0992606684415604
127815 0.0992604095754197
127816 0.0992601507119795
127817 0.0992598918512396
127818 0.0992596329932
127819 0.0992593741378607
127820 0.0992591152852216
127821 0.0992588564352826
127822 0.0992585975880438
127823 0.0992583387435051
127824 0.0992580799016663
127825 0.0992578210625275
127826 0.0992575622260887
127827 0.0992573033923497
127828 0.0992570445613105
127829 0.0992567857329711
127830 0.0992565269073315
127831 0.0992562680843914
127832 0.0992560092641511
127833 0.0992557504466103
127834 0.099255491631769
127835 0.0992552328196272
127836 0.0992549740101848
127837 0.0992547152034418
127838 0.0992544563993981
127839 0.0992541975980537
127840 0.0992539387994085
127841 0.0992536800034625
127842 0.0992534212102157
127843 0.0992531624196679
127844 0.0992529036318191
127845 0.0992526448466694
127846 0.0992523860642185
127847 0.0992521272844666
127848 0.0992518685074134
127849 0.0992516097330591
127850 0.0992513509614035
127851 0.0992510921924466
127852 0.0992508334261883
127853 0.0992505746626286
127854 0.0992503159017675
127855 0.0992500571436048
127856 0.0992497983881406
127857 0.0992495396353748
127858 0.0992492808853073
127859 0.0992490221379381
127860 0.0992487633932672
127861 0.0992485046512944
127862 0.0992482459120198
127863 0.0992479871754433
127864 0.0992477284415648
127865 0.0992474697103843
127866 0.0992472109819018
127867 0.0992469522561172
127868 0.0992466935330304
127869 0.0992464348126414
127870 0.0992461760949502
127871 0.0992459173799567
127872 0.0992456586676608
127873 0.0992453999580625
127874 0.0992451412511618
127875 0.0992448825469586
127876 0.0992446238454529
127877 0.0992443651466445
127878 0.0992441064505335
127879 0.0992438477571199
127880 0.0992435890664034
127881 0.0992433303783842
127882 0.0992430716930622
127883 0.0992428130104372
127884 0.0992425543305094
127885 0.0992422956532785
127886 0.0992420369787446
127887 0.0992417783069076
127888 0.0992415196377675
127889 0.0992412609713242
127890 0.0992410023075776
127891 0.0992407436465278
127892 0.0992404849881746
127893 0.0992402263325181
127894 0.0992399676795581
127895 0.0992397090292947
127896 0.0992394503817277
127897 0.0992391917368571
127898 0.099238933094683
127899 0.0992386744552051
127900 0.0992384158184235
127901 0.0992381571843382
127902 0.099237898552949
127903 0.099237639924256
127904 0.099237381298259
127905 0.099237122674958
127906 0.0992368640543531
127907 0.0992366054364441
127908 0.0992363468212309
127909 0.0992360882087136
127910 0.099235829598892
127911 0.0992355709917662
127912 0.0992353123873361
127913 0.0992350537856016
127914 0.0992347951865627
127915 0.0992345365902193
127916 0.0992342779965715
127917 0.099234019405619
127918 0.099233760817362
127919 0.0992335022318003
127920 0.0992332436489339
127921 0.0992329850687627
127922 0.0992327264912867
127923 0.0992324679165059
127924 0.0992322093444201
127925 0.0992319507750295
127926 0.0992316922083337
127927 0.099231433644333
127928 0.0992311750830271
127929 0.0992309165244162
127930 0.0992306579684999
127931 0.0992303994152785
127932 0.0992301408647517
127933 0.0992298823169196
127934 0.0992296237717821
127935 0.0992293652293392
127936 0.0992291066895907
127937 0.0992288481525368
127938 0.0992285896181772
127939 0.099228331086512
127940 0.099228072557541
127941 0.0992278140312644
127942 0.0992275555076819
127943 0.0992272969867937
127944 0.0992270384685995
127945 0.0992267799530994
127946 0.0992265214402933
127947 0.0992262629301811
127948 0.0992260044227629
127949 0.0992257459180386
127950 0.099225487416008
127951 0.0992252289166713
127952 0.0992249704200282
127953 0.0992247119260788
127954 0.0992244534348231
127955 0.0992241949462609
127956 0.0992239364603923
127957 0.0992236779772171
127958 0.0992234194967353
127959 0.0992231610189469
127960 0.0992229025438518
127961 0.09922264407145
127962 0.0992223856017415
127963 0.0992221271347261
127964 0.0992218686704038
127965 0.0992216102087747
127966 0.0992213517498385
127967 0.0992210932935954
127968 0.0992208348400451
127969 0.0992205763891878
127970 0.0992203179410232
127971 0.0992200594955515
127972 0.0992198010527725
127973 0.0992195426126862
127974 0.0992192841752926
127975 0.0992190257405915
127976 0.099218767308583
127977 0.0992185088792669
127978 0.0992182504526433
127979 0.0992179920287121
127980 0.0992177336074732
127981 0.0992174751889267
127982 0.0992172167730723
127983 0.0992169583599102
127984 0.0992166999494402
127985 0.0992164415416623
127986 0.0992161831365765
127987 0.0992159247341827
127988 0.0992156663344808
127989 0.0992154079374708
127990 0.0992151495431527
127991 0.0992148911515263
127992 0.0992146327625918
127993 0.0992143743763489
127994 0.0992141159927977
127995 0.0992138576119381
127996 0.0992135992337701
127997 0.0992133408582935
127998 0.0992130824855084
127999 0.0992128241154148
128000 0.0992125657480125
128001 0.0992123073833015
128002 0.0992120490212818
128003 0.0992117906619533
128004 0.0992115323053159
128005 0.0992112739513697
128006 0.0992110156001145
128007 0.0992107572515504
128008 0.0992104989056772
128009 0.099210240562495
128010 0.0992099822220036
128011 0.0992097238842031
128012 0.0992094655490933
128013 0.0992092072166742
128014 0.0992089488869458
128015 0.0992086905599081
128016 0.0992084322355609
128017 0.0992081739139043
128018 0.0992079155949381
128019 0.0992076572786624
128020 0.099207398965077
128021 0.099207140654182
128022 0.0992068823459772
128023 0.0992066240404627
128024 0.0992063657376384
128025 0.0992061074375042
128026 0.0992058491400601
128027 0.099205590845306
128028 0.099205332553242
128029 0.0992050742638678
128030 0.0992048159771836
128031 0.0992045576931892
128032 0.0992042994118846
128033 0.0992040411332697
128034 0.0992037828573445
128035 0.099203524584109
128036 0.0992032663135631
128037 0.0992030080457067
128038 0.0992027497805398
128039 0.0992024915180624
128040 0.0992022332582744
128041 0.0992019750011757
128042 0.0992017167467663
128043 0.0992014584950462
128044 0.0992012002460153
128045 0.0992009419996735
128046 0.0992006837560208
128047 0.0992004255150573
128048 0.0992001672767827
128049 0.099199909041197
128050 0.0991996508083003
128051 0.0991993925780925
128052 0.0991991343505734
128053 0.0991988761257431
128054 0.0991986179036016
128055 0.0991983596841487
128056 0.0991981014673844
128057 0.0991978432533087
128058 0.0991975850419215
128059 0.0991973268332227
128060 0.0991970686272124
128061 0.0991968104238905
128062 0.0991965522232569
128063 0.0991962940253115
128064 0.0991960358300544
128065 0.0991957776374855
128066 0.0991955194476047
128067 0.099195261260412
128068 0.0991950030759073
128069 0.0991947448940905
128070 0.0991944867149617
128071 0.0991942285385208
128072 0.0991939703647678
128073 0.0991937121937025
128074 0.0991934540253249
128075 0.099193195859635
128076 0.0991929376966328
128077 0.0991926795363181
128078 0.099192421378691
128079 0.0991921632237514
128080 0.0991919050714992
128081 0.0991916469219344
128082 0.099191388775057
128083 0.0991911306308668
128084 0.099190872489364
128085 0.0991906143505483
128086 0.0991903562144197
128087 0.0991900980809782
128088 0.0991898399502238
128089 0.0991895818221564
128090 0.099189323696776
128091 0.0991890655740824
128092 0.0991888074540757
128093 0.0991885493367558
128094 0.0991882912221227
128095 0.0991880331101763
128096 0.0991877750009165
128097 0.0991875168943433
128098 0.0991872587904567
128099 0.0991870006892566
128100 0.099186742590743
128101 0.0991864844949158
128102 0.0991862264017749
128103 0.0991859683113204
128104 0.0991857102235521
128105 0.09918545213847
128106 0.0991851940560742
128107 0.0991849359763644
128108 0.0991846778993407
128109 0.099184419825003
128110 0.0991841617533513
128111 0.0991839036843856
128112 0.0991836456181057
128113 0.0991833875545116
128114 0.0991831294936033
128115 0.0991828714353807
128116 0.0991826133798439
128117 0.0991823553269926
128118 0.0991820972768269
128119 0.0991818392293468
128120 0.0991815811845521
128121 0.0991813231424429
128122 0.0991810651030191
128123 0.0991808070662806
128124 0.0991805490322274
128125 0.0991802910008594
128126 0.0991800329721766
128127 0.099179774946179
128128 0.0991795169228664
128129 0.0991792589022389
128130 0.0991790008842964
128131 0.0991787428690388
128132 0.0991784848564662
128133 0.0991782268465784
128134 0.0991779688393753
128135 0.0991777108348571
128136 0.0991774528330235
128137 0.0991771948338746
128138 0.0991769368374103
128139 0.0991766788436305
128140 0.0991764208525353
128141 0.0991761628641245
128142 0.0991759048783981
128143 0.0991756468953561
128144 0.0991753889149984
128145 0.0991751309373249
128146 0.0991748729623357
128147 0.0991746149900306
128148 0.0991743570204097
128149 0.0991740990534728
128150 0.0991738410892199
128151 0.099173583127651
128152 0.099173325168766
128153 0.0991730672125649
128154 0.0991728092590476
128155 0.0991725513082141
128156 0.0991722933600643
128157 0.0991720354145981
128158 0.0991717774718156
128159 0.0991715195317167
128160 0.0991712615943013
128161 0.0991710036595694
128162 0.0991707457275209
128163 0.0991704877981558
128164 0.0991702298714741
128165 0.0991699719474756
128166 0.0991697140261603
128167 0.0991694561075283
128168 0.0991691981915793
128169 0.0991689402783135
128170 0.0991686823677307
128171 0.0991684244598309
128172 0.0991681665546141
128173 0.0991679086520801
128174 0.099167650752229
128175 0.0991673928550607
128176 0.0991671349605751
128177 0.0991668770687722
128178 0.099166619179652
128179 0.0991663612932144
128180 0.0991661034094593
128181 0.0991658455283867
128182 0.0991655876499966
128183 0.0991653297742889
128184 0.0991650719012635
128185 0.0991648140309205
128186 0.0991645561632597
128187 0.0991642982982811
128188 0.0991640404359846
128189 0.0991637825763703
128190 0.0991635247194381
128191 0.0991632668651879
128192 0.0991630090136196
128193 0.0991627511647333
128194 0.0991624933185288
128195 0.0991622354750061
128196 0.0991619776341652
128197 0.0991617197960061
128198 0.0991614619605286
128199 0.0991612041277327
128200 0.0991609462976184
128201 0.0991606884701856
128202 0.0991604306454343
128203 0.0991601728233645
128204 0.099159915003976
128205 0.0991596571872688
128206 0.099159399373243
128207 0.0991591415618983
128208 0.0991588837532349
128209 0.0991586259472526
128210 0.0991583681439513
128211 0.0991581103433311
128212 0.0991578525453919
128213 0.0991575947501337
128214 0.0991573369575563
128215 0.0991570791676598
128216 0.0991568213804441
128217 0.0991565635959091
128218 0.0991563058140548
128219 0.0991560480348812
128220 0.0991557902583881
128221 0.0991555324845757
128222 0.0991552747134437
128223 0.0991550169449921
128224 0.099154759179221
128225 0.0991545014161302
128226 0.0991542436557198
128227 0.0991539858979896
128228 0.0991537281429396
128229 0.0991534703905697
128230 0.09915321264088
128231 0.0991529548938703
128232 0.0991526971495407
128233 0.099152439407891
128234 0.0991521816689212
128235 0.0991519239326313
128236 0.0991516661990213
128237 0.099151408468091
128238 0.0991511507398404
128239 0.0991508930142694
128240 0.0991506352913782
128241 0.0991503775711664
128242 0.0991501198536342
128243 0.0991498621387815
128244 0.0991496044266083
128245 0.0991493467171144
128246 0.0991490890102998
128247 0.0991488313061645
128248 0.0991485736047084
128249 0.0991483159059316
128250 0.0991480582098338
128251 0.0991478005164152
128252 0.0991475428256756
128253 0.099147285137615
128254 0.0991470274522333
128255 0.0991467697695305
128256 0.0991465120895066
128257 0.0991462544121614
128258 0.099145996737495
128259 0.0991457390655073
128260 0.0991454813961983
128261 0.0991452237295679
128262 0.099144966065616
128263 0.0991447084043426
128264 0.0991444507457476
128265 0.0991441930898311
128266 0.0991439354365929
128267 0.0991436777860331
128268 0.0991434201381514
128269 0.0991431624929481
128270 0.0991429048504228
128271 0.0991426472105757
128272 0.0991423895734066
128273 0.0991421319389156
128274 0.0991418743071025
128275 0.0991416166779674
128276 0.0991413590515101
128277 0.0991411014277306
128278 0.0991408438066289
128279 0.099140586188205
128280 0.0991403285724586
128281 0.09914007095939
128282 0.0991398133489989
128283 0.0991395557412853
128284 0.0991392981362492
128285 0.0991390405338906
128286 0.0991387829342093
128287 0.0991385253372054
128288 0.0991382677428787
128289 0.0991380101512293
128290 0.0991377525622571
128291 0.099137494975962
128292 0.099137237392344
128293 0.0991369798114031
128294 0.0991367222331391
128295 0.0991364646575521
128296 0.099136207084642
128297 0.0991359495144087
128298 0.0991356919468522
128299 0.0991354343819725
128300 0.0991351768197694
128301 0.0991349192602431
128302 0.0991346617033933
128303 0.0991344041492201
128304 0.0991341465977234
128305 0.0991338890489031
128306 0.0991336315027593
128307 0.0991333739592918
128308 0.0991331164185006
128309 0.0991328588803857
128310 0.099132601344947
128311 0.0991323438121845
128312 0.0991320862820981
128313 0.0991318287546877
128314 0.0991315712299534
128315 0.0991313137078951
128316 0.0991310561885126
128317 0.0991307986718061
128318 0.0991305411577754
128319 0.0991302836464204
128320 0.0991300261377412
128321 0.0991297686317376
128322 0.0991295111284097
128323 0.0991292536277574
128324 0.0991289961297806
128325 0.0991287386344793
128326 0.0991284811418534
128327 0.0991282236519029
128328 0.0991279661646277
128329 0.0991277086800278
128330 0.0991274511981032
128331 0.0991271937188538
128332 0.0991269362422795
128333 0.0991266787683803
128334 0.0991264212971561
128335 0.099126163828607
128336 0.0991259063627328
128337 0.0991256488995335
128338 0.099125391439009
128339 0.0991251339811594
128340 0.0991248765259845
128341 0.0991246190734843
128342 0.0991243616236588
128343 0.0991241041765079
128344 0.0991238467320315
128345 0.0991235892902297
128346 0.0991233318511023
128347 0.0991230744146493
128348 0.0991228169808707
128349 0.0991225595497664
128350 0.0991223021213364
128351 0.0991220446955806
128352 0.099121787272499
128353 0.0991215298520915
128354 0.099121272434358
128355 0.0991210150192986
128356 0.0991207576069132
128357 0.0991205001972017
128358 0.0991202427901641
128359 0.0991199853858003
128360 0.0991197279841103
128361 0.099119470585094
128362 0.0991192131887514
128363 0.0991189557950825
128364 0.0991186984040871
128365 0.0991184410157653
128366 0.0991181836301169
128367 0.0991179262471421
128368 0.0991176688668405
128369 0.0991174114892124
128370 0.0991171541142575
128371 0.0991168967419759
128372 0.0991166393723675
128373 0.0991163820054323
128374 0.0991161246411701
128375 0.099115867279581
128376 0.0991156099206649
128377 0.0991153525644218
128378 0.0991150952108515
128379 0.0991148378599542
128380 0.0991145805117296
128381 0.0991143231661778
128382 0.0991140658232987
128383 0.0991138084830923
128384 0.0991135511455585
128385 0.0991132938106973
128386 0.0991130364785085
128387 0.0991127791489923
128388 0.0991125218221484
128389 0.099112264497977
128390 0.0991120071764778
128391 0.099111749857651
128392 0.0991114925414964
128393 0.0991112352280139
128394 0.0991109779172036
128395 0.0991107206090654
128396 0.0991104633035992
128397 0.0991102060008049
128398 0.0991099487006827
128399 0.0991096914032323
128400 0.0991094341084537
128401 0.099109176816347
128402 0.0991089195269119
128403 0.0991086622401486
128404 0.0991084049560569
128405 0.0991081476746369
128406 0.0991078903958883
128407 0.0991076331198113
128408 0.0991073758464057
128409 0.0991071185756715
128410 0.0991068613076087
128411 0.0991066040422172
128412 0.0991063467794969
128413 0.0991060895194478
128414 0.0991058322620699
128415 0.0991055750073631
128416 0.0991053177553274
128417 0.0991050605059627
128418 0.099104803259269
128419 0.0991045460152461
128420 0.0991042887738942
128421 0.099104031535213
128422 0.0991037742992026
128423 0.099103517065863
128424 0.099103259835194
128425 0.0991030026071957
128426 0.0991027453818679
128427 0.0991024881592107
128428 0.0991022309392239
128429 0.0991019737219076
128430 0.0991017165072616
128431 0.099101459295286
128432 0.0991012020859807
128433 0.0991009448793456
128434 0.0991006876753807
128435 0.0991004304740859
128436 0.0991001732754613
128437 0.0990999160795066
128438 0.099099658886222
128439 0.0990994016956073
128440 0.0990991445076626
128441 0.0990988873223876
128442 0.0990986301397825
128443 0.0990983729598471
128444 0.0990981157825814
128445 0.0990978586079854
128446 0.099097601436059
128447 0.0990973442668021
128448 0.0990970871002148
128449 0.0990968299362969
128450 0.0990965727750484
128451 0.0990963156164693
128452 0.0990960584605595
128453 0.099095801307319
128454 0.0990955441567477
128455 0.0990952870088456
128456 0.0990950298636126
128457 0.0990947727210486
128458 0.0990945155811537
128459 0.0990942584439278
128460 0.0990940013093708
128461 0.0990937441774827
128462 0.0990934870482634
128463 0.0990932299217129
128464 0.0990929727978311
128465 0.099092715676618
128466 0.0990924585580735
128467 0.0990922014421977
128468 0.0990919443289903
128469 0.0990916872184515
128470 0.0990914301105811
128471 0.0990911730053791
128472 0.0990909159028455
128473 0.0990906588029801
128474 0.099090401705783
128475 0.0990901446112541
128476 0.0990898875193934
128477 0.0990896304302007
128478 0.0990893733436762
128479 0.0990891162598196
128480 0.099088859178631
128481 0.0990886021001103
128482 0.0990883450242574
128483 0.0990880879510724
128484 0.0990878308805551
128485 0.0990875738127056
128486 0.0990873167475237
128487 0.0990870596850094
128488 0.0990868026251627
128489 0.0990865455679835
128490 0.0990862885134718
128491 0.0990860314616276
128492 0.0990857744124507
128493 0.0990855173659411
128494 0.0990852603220989
128495 0.0990850032809238
128496 0.0990847462424159
128497 0.0990844892065752
128498 0.0990842321734016
128499 0.099083975142895
128500 0.0990837181150553
128501 0.0990834610898827
128502 0.0990832040673769
128503 0.099082947047538
128504 0.0990826900303658
128505 0.0990824330158604
128506 0.0990821760040217
128507 0.0990819189948497
128508 0.0990816619883443
128509 0.0990814049845054
128510 0.099081147983333
128511 0.0990808909848271
128512 0.0990806339889876
128513 0.0990803769958144
128514 0.0990801200053076
128515 0.099079863017467
128516 0.0990796060322927
128517 0.0990793490497845
128518 0.0990790920699424
128519 0.0990788350927664
128520 0.0990785781182564
128521 0.0990783211464124
128522 0.0990780641772343
128523 0.0990778072107221
128524 0.0990775502468758
128525 0.0990772932856952
128526 0.0990770363271803
128527 0.0990767793713311
128528 0.0990765224181476
128529 0.0990762654676296
128530 0.0990760085197772
128531 0.0990757515745903
128532 0.0990754946320688
128533 0.0990752376922126
128534 0.0990749807550219
128535 0.0990747238204964
128536 0.0990744668886362
128537 0.0990742099594412
128538 0.0990739530329113
128539 0.0990736961090466
128540 0.0990734391878469
128541 0.0990731822693122
128542 0.0990729253534424
128543 0.0990726684402376
128544 0.0990724115296976
128545 0.0990721546218225
128546 0.0990718977166121
128547 0.0990716408140664
128548 0.0990713839141854
128549 0.099071127016969
128550 0.0990708701224172
128551 0.0990706132305298
128552 0.099070356341307
128553 0.0990700994547486
128554 0.0990698425708546
128555 0.0990695856896249
128556 0.0990693288110595
128557 0.0990690719351583
128558 0.0990688150619213
128559 0.0990685581913484
128560 0.0990683013234396
128561 0.0990680444581949
128562 0.0990677875956141
128563 0.0990675307356973
128564 0.0990672738784444
128565 0.0990670170238553
128566 0.09906676017193
128567 0.0990665033226685
128568 0.0990662464760707
128569 0.0990659896321365
128570 0.0990657327908659
128571 0.0990654759522589
128572 0.0990652191163154
128573 0.0990649622830353
128574 0.0990647054524187
128575 0.0990644486244654
128576 0.0990641917991754
128577 0.0990639349765487
128578 0.0990636781565852
128579 0.0990634213392849
128580 0.0990631645246477
128581 0.0990629077126736
128582 0.0990626509033624
128583 0.0990623940967143
128584 0.0990621372927291
128585 0.0990618804914068
128586 0.0990616236927473
128587 0.0990613668967506
128588 0.0990611101034166
128589 0.0990608533127453
128590 0.0990605965247366
128591 0.0990603397393906
128592 0.099060082956707
128593 0.099059826176686
128594 0.0990595693993274
128595 0.0990593126246312
128596 0.0990590558525973
128597 0.0990587990832258
128598 0.0990585423165165
128599 0.0990582855524694
128600 0.0990580287910844
128601 0.0990577720323616
128602 0.0990575152763008
128603 0.099057258522902
128604 0.0990570017721652
128605 0.0990567450240903
128606 0.0990564882786772
128607 0.099056231535926
128608 0.0990559747958365
128609 0.0990557180584088
128610 0.0990554613236427
128611 0.0990552045915383
128612 0.0990549478620954
128613 0.099054691135314
128614 0.0990544344111942
128615 0.0990541776897357
128616 0.0990539209709387
128617 0.0990536642548029
128618 0.0990534075413285
128619 0.0990531508305153
128620 0.0990528941223632
128621 0.0990526374168724
128622 0.0990523807140426
128623 0.0990521240138738
128624 0.0990518673163661
128625 0.0990516106215193
128626 0.0990513539293334
128627 0.0990510972398083
128628 0.099050840552944
128629 0.0990505838687405
128630 0.0990503271871977
128631 0.0990500705083156
128632 0.099049813832094
128633 0.0990495571585331
128634 0.0990493004876326
128635 0.0990490438193926
128636 0.099048787153813
128637 0.0990485304908938
128638 0.0990482738306349
128639 0.0990480171730363
128640 0.0990477605180979
128641 0.0990475038658197
128642 0.0990472472162016
128643 0.0990469905692436
128644 0.0990467339249455
128645 0.0990464772833075
128646 0.0990462206443295
128647 0.0990459640080113
128648 0.0990457073743529
128649 0.0990454507433543
128650 0.0990451941150155
128651 0.0990449374893364
128652 0.0990446808663169
128653 0.099044424245957
128654 0.0990441676282566
128655 0.0990439110132157
128656 0.0990436544008343
128657 0.0990433977911123
128658 0.0990431411840497
128659 0.0990428845796464
128660 0.0990426279779023
128661 0.0990423713788174
128662 0.0990421147823917
128663 0.0990418581886251
128664 0.0990416015975175
128665 0.099041345009069
128666 0.0990410884232795
128667 0.0990408318401488
128668 0.0990405752596771
128669 0.0990403186818641
128670 0.09904006210671
128671 0.0990398055342145
128672 0.0990395489643778
128673 0.0990392923971997
128674 0.0990390358326801
128675 0.0990387792708191
128676 0.0990385227116166
128677 0.0990382661550725
128678 0.0990380096011868
128679 0.0990377530499595
128680 0.0990374965013904
128681 0.0990372399554796
128682 0.099036983412227
128683 0.0990367268716325
128684 0.0990364703336962
128685 0.0990362137984178
128686 0.0990359572657975
128687 0.0990357007358352
128688 0.0990354442085307
128689 0.0990351876838842
128690 0.0990349311618954
128691 0.0990346746425644
128692 0.0990344181258911
128693 0.0990341616118754
128694 0.0990339051005174
128695 0.099033648591817
128696 0.0990333920857741
128697 0.0990331355823886
128698 0.0990328790816606
128699 0.09903262258359
128700 0.0990323660881767
128701 0.0990321095954206
128702 0.0990318531053218
128703 0.0990315966178802
128704 0.0990313401330958
128705 0.0990310836509684
128706 0.099030827171498
128707 0.0990305706946847
128708 0.0990303142205282
128709 0.0990300577490287
128710 0.0990298012801861
128711 0.0990295448140002
128712 0.0990292883504711
128713 0.0990290318895987
128714 0.0990287754313829
128715 0.0990285189758238
128716 0.0990282625229212
128717 0.0990280060726751
128718 0.0990277496250855
128719 0.0990274931801523
128720 0.0990272367378754
128721 0.0990269802982549
128722 0.0990267238612907
128723 0.0990264674269827
128724 0.0990262109953308
128725 0.0990259545663351
128726 0.0990256981399954
128727 0.0990254417163118
128728 0.0990251852952842
128729 0.0990249288769125
128730 0.0990246724611966
128731 0.0990244160481367
128732 0.0990241596377325
128733 0.099023903229984
128734 0.0990236468248912
128735 0.0990233904224541
128736 0.0990231340226726
128737 0.0990228776255466
128738 0.0990226212310761
128739 0.0990223648392611
128740 0.0990221084501015
128741 0.0990218520635972
128742 0.0990215956797483
128743 0.0990213392985546
128744 0.0990210829200161
128745 0.0990208265441328
128746 0.0990205701709046
128747 0.0990203138003314
128748 0.0990200574324133
128749 0.0990198010671501
128750 0.0990195447045419
128751 0.0990192883445885
128752 0.09901903198729
128753 0.0990187756326462
128754 0.0990185192806572
128755 0.0990182629313229
128756 0.0990180065846432
128757 0.099017750240618
128758 0.0990174938992475
128759 0.0990172375605314
128760 0.0990169812244697
128761 0.0990167248910624
128762 0.0990164685603095
128763 0.0990162122322109
128764 0.0990159559067665
128765 0.0990156995839764
128766 0.0990154432638403
128767 0.0990151869463584
128768 0.0990149306315306
128769 0.0990146743193567
128770 0.0990144180098368
128771 0.0990141617029708
128772 0.0990139053987587
128773 0.0990136490972004
128774 0.0990133927982959
128775 0.0990131365020451
128776 0.0990128802084479
128777 0.0990126239175044
128778 0.0990123676292145
128779 0.099012111343578
128780 0.0990118550605951
128781 0.0990115987802656
128782 0.0990113425025895
128783 0.0990110862275667
128784 0.0990108299551972
128785 0.0990105736854809
128786 0.0990103174184179
128787 0.099010061154008
128788 0.0990098048922511
128789 0.0990095486331473
128790 0.0990092923766966
128791 0.0990090361228987
128792 0.0990087798717538
128793 0.0990085236232617
128794 0.0990082673774224
128795 0.0990080111342359
128796 0.0990077548937021
128797 0.099007498655821
128798 0.0990072424205925
128799 0.0990069861880165
128800 0.0990067299580931
128801 0.0990064737308221
128802 0.0990062175062035
128803 0.0990059612842373
128804 0.0990057050649235
128805 0.0990054488482619
128806 0.0990051926342526
128807 0.0990049364228954
128808 0.0990046802141904
128809 0.0990044240081374
128810 0.0990041678047365
128811 0.0990039116039876
128812 0.0990036554058907
128813 0.0990033992104456
128814 0.0990031430176523
128815 0.0990028868275109
128816 0.0990026306400212
128817 0.0990023744551832
128818 0.0990021182729969
128819 0.0990018620934622
128820 0.099001605916579
128821 0.0990013497423473
128822 0.0990010935707671
128823 0.0990008374018383
128824 0.0990005812355609
128825 0.0990003250719348
128826 0.0990000689109599
128827 0.0989998127526363
128828 0.0989995565969639
128829 0.0989993004439426
128830 0.0989990442935723
128831 0.0989987881458531
128832 0.0989985320007849
128833 0.0989982758583676
128834 0.0989980197186012
128835 0.0989977635814856
128836 0.0989975074470208
128837 0.0989972513152068
128838 0.0989969951860434
128839 0.0989967390595307
128840 0.0989964829356686
128841 0.098996226814457
128842 0.098995970695896
128843 0.0989957145799853
128844 0.0989954584667251
128845 0.0989952023561153
128846 0.0989949462481558
128847 0.0989946901428465
128848 0.0989944340401874
128849 0.0989941779401785
128850 0.0989939218428197
128851 0.098993665748111
128852 0.0989934096560523
128853 0.0989931535666436
128854 0.0989928974798848
128855 0.0989926413957759
128856 0.0989923853143168
128857 0.0989921292355075
128858 0.0989918731593479
128859 0.098991617085838
128860 0.0989913610149778
128861 0.0989911049467671
128862 0.098990848881206
128863 0.0989905928182943
128864 0.0989903367580321
128865 0.0989900807004194
128866 0.0989898246454559
128867 0.0989895685931418
128868 0.0989893125434769
128869 0.0989890564964612
128870 0.0989888004520947
128871 0.0989885444103773
128872 0.0989882883713089
128873 0.0989880323348896
128874 0.0989877763011192
128875 0.0989875202699978
128876 0.0989872642415252
128877 0.0989870082157014
128878 0.0989867521925264
128879 0.0989864961720002
128880 0.0989862401541226
128881 0.0989859841388936
128882 0.0989857281263132
128883 0.0989854721163814
128884 0.098985216109098
128885 0.0989849601044631
128886 0.0989847041024766
128887 0.0989844481031384
128888 0.0989841921064485
128889 0.0989839361124069
128890 0.0989836801210134
128891 0.0989834241322681
128892 0.0989831681461709
128893 0.0989829121627218
128894 0.0989826561819207
128895 0.0989824002037675
128896 0.0989821442282622
128897 0.0989818882554048
128898 0.0989816322851952
128899 0.0989813763176334
128900 0.0989811203527193
128901 0.0989808643904529
128902 0.0989806084308341
128903 0.0989803524738628
128904 0.0989800965195391
128905 0.0989798405678629
128906 0.0989795846188341
128907 0.0989793286724527
128908 0.0989790727287186
128909 0.0989788167876318
128910 0.0989785608491923
128911 0.0989783049133999
128912 0.0989780489802547
128913 0.0989777930497566
128914 0.0989775371219055
128915 0.0989772811967015
128916 0.0989770252741443
128917 0.0989767693542341
128918 0.0989765134369708
128919 0.0989762575223542
128920 0.0989760016103844
128921 0.0989757457010614
128922 0.098975489794385
128923 0.0989752338903552
128924 0.098974977988972
128925 0.0989747220902353
128926 0.098974466194145
128927 0.0989742103007012
128928 0.0989739544099038
128929 0.0989736985217527
128930 0.0989734426362479
128931 0.0989731867533893
128932 0.0989729308731769
128933 0.0989726749956106
128934 0.0989724191206905
128935 0.0989721632484163
128936 0.0989719073787882
128937 0.098971651511806
128938 0.0989713956474697
128939 0.0989711397857793
128940 0.0989708839267347
128941 0.0989706280703358
128942 0.0989703722165826
128943 0.0989701163654751
128944 0.0989698605170132
128945 0.0989696046711969
128946 0.098969348828026
128947 0.0989690929875007
128948 0.0989688371496207
128949 0.0989685813143862
128950 0.0989683254817969
128951 0.098968069651853
128952 0.0989678138245542
128953 0.0989675579999007
128954 0.0989673021778923
128955 0.0989670463585289
128956 0.0989667905418106
128957 0.0989665347277373
128958 0.0989662789163089
128959 0.0989660231075255
128960 0.0989657673013868
128961 0.098965511497893
128962 0.0989652556970439
128963 0.0989649998988395
128964 0.0989647441032798
128965 0.0989644883103647
128966 0.0989642325200941
128967 0.0989639767324681
128968 0.0989637209474865
128969 0.0989634651651493
128970 0.0989632093854565
128971 0.098962953608408
128972 0.0989626978340038
128973 0.0989624420622438
128974 0.0989621862931279
128975 0.0989619305266563
128976 0.0989616747628286
128977 0.0989614190016451
128978 0.0989611632431055
128979 0.0989609074872098
128980 0.098960651733958
128981 0.0989603959833501
128982 0.098960140235386
128983 0.0989598844900656
128984 0.0989596287473889
128985 0.0989593730073558
128986 0.0989591172699664
128987 0.0989588615352205
128988 0.0989586058031181
128989 0.0989583500736592
128990 0.0989580943468436
128991 0.0989578386226715
128992 0.0989575829011426
128993 0.0989573271822571
128994 0.0989570714660147
128995 0.0989568157524155
128996 0.0989565600414595
128997 0.0989563043331465
128998 0.0989560486274765
128999 0.0989557929244496
129000 0.0989555372240655
129001 0.0989552815263244
129002 0.098955025831226
129003 0.0989547701387705
129004 0.0989545144489577
129005 0.0989542587617876
129006 0.0989540030772602
129007 0.0989537473953753
129008 0.098953491716133
129009 0.0989532360395332
129010 0.0989529803655758
129011 0.0989527246942609
129012 0.0989524690255883
129013 0.098952213359558
129014 0.09895195769617
129015 0.0989517020354242
129016 0.0989514463773206
129017 0.0989511907218591
129018 0.0989509350690396
129019 0.0989506794188622
129020 0.0989504237713268
129021 0.0989501681264333
129022 0.0989499124841816
129023 0.0989496568445718
129024 0.0989494012076038
129025 0.0989491455732776
129026 0.098948889941593
129027 0.09894863431255
129028 0.0989483786861487
129029 0.0989481230623889
129030 0.0989478674412706
129031 0.0989476118227937
129032 0.0989473562069583
129033 0.0989471005937642
129034 0.0989468449832114
129035 0.0989465893752999
129036 0.0989463337700296
129037 0.0989460781674004
129038 0.0989458225674124
129039 0.0989455669700654
129040 0.0989453113753595
129041 0.0989450557832945
129042 0.0989448001938704
129043 0.0989445446070873
129044 0.0989442890229449
129045 0.0989440334414434
129046 0.0989437778625826
129047 0.0989435222863624
129048 0.0989432667127829
129049 0.098943011141844
129050 0.0989427555735457
129051 0.0989425000078878
129052 0.0989422444448704
129053 0.0989419888844934
129054 0.0989417333267567
129055 0.0989414777716603
129056 0.0989412222192042
129057 0.0989409666693883
129058 0.0989407111222126
129059 0.098940455577677
129060 0.0989402000357814
129061 0.0989399444965259
129062 0.0989396889599103
129063 0.0989394334259347
129064 0.0989391778945989
129065 0.098938922365903
129066 0.0989386668398468
129067 0.0989384113164304
129068 0.0989381557956537
129069 0.0989379002775166
129070 0.098937644762019
129071 0.0989373892491611
129072 0.0989371337389426
129073 0.0989368782313635
129074 0.0989366227264239
129075 0.0989363672241236
129076 0.0989361117244626
129077 0.0989358562274409
129078 0.0989356007330584
129079 0.098935345241315
129080 0.0989350897522108
129081 0.0989348342657456
129082 0.0989345787819194
129083 0.0989343233007322
129084 0.0989340678221839
129085 0.0989338123462745
129086 0.0989335568730039
129087 0.0989333014023721
129088 0.098933045934379
129089 0.0989327904690246
129090 0.0989325350063089
129091 0.0989322795462317
129092 0.0989320240887931
129093 0.0989317686339929
129094 0.0989315131818312
129095 0.0989312577323079
129096 0.098931002285423
129097 0.0989307468411763
129098 0.0989304913995679
129099 0.0989302359605977
129100 0.0989299805242657
129101 0.0989297250905718
129102 0.0989294696595159
129103 0.0989292142310981
129104 0.0989289588053182
129105 0.0989287033821762
129106 0.0989284479616721
129107 0.0989281925438059
129108 0.0989279371285774
129109 0.0989276817159866
129110 0.0989274263060335
129111 0.0989271708987181
129112 0.0989269154940402
129113 0.0989266600919999
129114 0.0989264046925971
129115 0.0989261492958317
129116 0.0989258939017037
129117 0.098925638510213
129118 0.0989253831213597
129119 0.0989251277351436
129120 0.0989248723515647
129121 0.098924616970623
129122 0.0989243615923183
129123 0.0989241062166508
129124 0.0989238508436202
129125 0.0989235954732267
129126 0.09892334010547
129127 0.0989230847403502
129128 0.0989228293778672
129129 0.098922574018021
129130 0.0989223186608116
129131 0.0989220633062388
129132 0.0989218079543026
129133 0.098921552605003
129134 0.09892129725834
129135 0.0989210419143135
129136 0.0989207865729234
129137 0.0989205312341697
129138 0.0989202758980523
129139 0.0989200205645712
129140 0.0989197652337264
129141 0.0989195099055178
129142 0.0989192545799454
129143 0.098918999257009
129144 0.0989187439367088
129145 0.0989184886190445
129146 0.0989182333040162
129147 0.0989179779916238
129148 0.0989177226818673
129149 0.0989174673747466
129150 0.0989172120702617
129151 0.0989169567684125
129152 0.098916701469199
129153 0.0989164461726211
129154 0.0989161908786789
129155 0.0989159355873721
129156 0.0989156802987008
129157 0.098915425012665
129158 0.0989151697292646
129159 0.0989149144484995
129160 0.0989146591703697
129161 0.0989144038948752
129162 0.0989141486220159
129163 0.0989138933517917
129164 0.0989136380842026
129165 0.0989133828192486
129166 0.0989131275569297
129167 0.0989128722972456
129168 0.0989126170401965
129169 0.0989123617857823
129170 0.0989121065340029
129171 0.0989118512848583
129172 0.0989115960383484
129173 0.0989113407944732
129174 0.0989110855532326
129175 0.0989108303146266
129176 0.0989105750786551
129177 0.0989103198453181
129178 0.0989100646146156
129179 0.0989098093865474
129180 0.0989095541611136
129181 0.0989092989383142
129182 0.0989090437181489
129183 0.0989087885006179
129184 0.098908533285721
129185 0.0989082780734582
129186 0.0989080228638295
129187 0.0989077676568348
129188 0.0989075124524741
129189 0.0989072572507473
129190 0.0989070020516543
129191 0.0989067468551952
129192 0.0989064916613699
129193 0.0989062364701783
129194 0.0989059812816203
129195 0.098905726095696
129196 0.0989054709124053
129197 0.0989052157317482
129198 0.0989049605537245
129199 0.0989047053783343
129200 0.0989044502055774
129201 0.0989041950354539
129202 0.0989039398679637
129203 0.0989036847031068
129204 0.098903429540883
129205 0.0989031743812925
129206 0.098902919224335
129207 0.0989026640700106
129208 0.0989024089183192
129209 0.0989021537692608
129210 0.0989018986228353
129211 0.0989016434790427
129212 0.0989013883378829
129213 0.0989011331993559
129214 0.0989008780634616
129215 0.0989006229302
129216 0.098900367799571
129217 0.0989001126715746
129218 0.0988998575462107
129219 0.0988996024234794
129220 0.0988993473033805
129221 0.098899092185914
129222 0.0988988370710798
129223 0.0988985819588779
129224 0.0988983268493083
129225 0.0988980717423709
129226 0.0988978166380657
129227 0.0988975615363926
129228 0.0988973064373515
129229 0.0988970513409424
129230 0.0988967962471654
129231 0.0988965411560202
129232 0.0988962860675069
129233 0.0988960309816255
129234 0.0988957758983758
129235 0.0988955208177578
129236 0.0988952657397716
129237 0.098895010664417
129238 0.0988947555916939
129239 0.0988945005216025
129240 0.0988942454541425
129241 0.0988939903893139
129242 0.0988937353271167
129243 0.098893480267551
129244 0.0988932252106165
129245 0.0988929701563132
129246 0.0988927151046412
129247 0.0988924600556003
129248 0.0988922050091906
129249 0.0988919499654119
129250 0.0988916949242642
129251 0.0988914398857475
129252 0.0988911848498618
129253 0.0988909298166069
129254 0.0988906747859828
129255 0.0988904197579896
129256 0.098890164732627
129257 0.0988899097098951
129258 0.0988896546897939
129259 0.0988893996723233
129260 0.0988891446574832
129261 0.0988888896452736
129262 0.0988886346356945
129263 0.0988883796287457
129264 0.0988881246244274
129265 0.0988878696227393
129266 0.0988876146236815
129267 0.0988873596272539
129268 0.0988871046334564
129269 0.0988868496422891
129270 0.0988865946537519
129271 0.0988863396678446
129272 0.0988860846845674
129273 0.0988858297039201
129274 0.0988855747259026
129275 0.098885319750515
129276 0.0988850647777572
129277 0.0988848098076291
129278 0.0988845548401307
129279 0.0988842998752619
129280 0.0988840449130227
129281 0.0988837899534131
129282 0.098883534996433
129283 0.0988832800420823
129284 0.0988830250903611
129285 0.0988827701412692
129286 0.0988825151948066
129287 0.0988822602509733
129288 0.0988820053097691
129289 0.0988817503711942
129290 0.0988814954352484
129291 0.0988812405019316
129292 0.0988809855712439
129293 0.0988807306431851
129294 0.0988804757177553
129295 0.0988802207949544
129296 0.0988799658747823
129297 0.098879710957239
129298 0.0988794560423244
129299 0.0988792011300385
129300 0.0988789462203813
129301 0.0988786913133527
129302 0.0988784364089526
129303 0.098878181507181
129304 0.0988779266080379
129305 0.0988776717115232
129306 0.0988774168176368
129307 0.0988771619263788
129308 0.098876907037749
129309 0.0988766521517474
129310 0.0988763972683741
129311 0.0988761423876288
129312 0.0988758875095116
129313 0.0988756326340225
129314 0.0988753777611613
129315 0.0988751228909281
129316 0.0988748680233227
129317 0.0988746131583452
129318 0.0988743582959955
129319 0.0988741034362735
129320 0.0988738485791793
129321 0.0988735937247127
129322 0.0988733388728736
129323 0.0988730840236622
129324 0.0988728291770782
129325 0.0988725743331217
129326 0.0988723194917926
129327 0.0988720646530909
129328 0.0988718098170165
129329 0.0988715549835694
129330 0.0988713001527495
129331 0.0988710453245568
129332 0.0988707904989912
129333 0.0988705356760526
129334 0.0988702808557411
129335 0.0988700260380567
129336 0.0988697712229991
129337 0.0988695164105684
129338 0.0988692616007646
129339 0.0988690067935876
129340 0.0988687519890373
129341 0.0988684971871137
129342 0.0988682423878168
129343 0.0988679875911465
129344 0.0988677327971027
129345 0.0988674780056855
129346 0.0988672232168947
129347 0.0988669684307304
129348 0.0988667136471924
129349 0.0988664588662807
129350 0.0988662040879953
129351 0.0988659493123362
129352 0.0988656945393032
129353 0.0988654397688963
129354 0.0988651850011156
129355 0.0988649302359609
129356 0.0988646754734321
129357 0.0988644207135293
129358 0.0988641659562525
129359 0.0988639112016014
129360 0.0988636564495762
129361 0.0988634017001767
129362 0.0988631469534029
129363 0.0988628922092548
129364 0.0988626374677323
129365 0.0988623827288354
129366 0.0988621279925639
129367 0.098861873258918
129368 0.0988616185278975
129369 0.0988613637995023
129370 0.0988611090737325
129371 0.098860854350588
129372 0.0988605996300686
129373 0.0988603449121745
129374 0.0988600901969055
129375 0.0988598354842617
129376 0.0988595807742428
129377 0.098859326066849
129378 0.0988590713620801
129379 0.0988588166599361
129380 0.0988585619604169
129381 0.0988583072635226
129382 0.098858052569253
129383 0.0988577978776081
129384 0.098857543188588
129385 0.0988572885021924
129386 0.0988570338184214
129387 0.0988567791372749
129388 0.0988565244587529
129389 0.0988562697828553
129390 0.0988560151095821
129391 0.0988557604389333
129392 0.0988555057709087
129393 0.0988552511055083
129394 0.0988549964427322
129395 0.0988547417825802
129396 0.0988544871250523
129397 0.0988542324701484
129398 0.0988539778178686
129399 0.0988537231682127
129400 0.0988534685211807
129401 0.0988532138767726
129402 0.0988529592349883
129403 0.0988527045958277
129404 0.0988524499592909
129405 0.0988521953253778
129406 0.0988519406940883
129407 0.0988516860654223
129408 0.0988514314393799
129409 0.098851176815961
129410 0.0988509221951654
129411 0.0988506675769933
129412 0.0988504129614446
129413 0.0988501583485191
129414 0.0988499037382169
129415 0.0988496491305378
129416 0.0988493945254819
129417 0.0988491399230492
129418 0.0988488853232394
129419 0.0988486307260527
129420 0.098848376131489
129421 0.0988481215395481
129422 0.0988478669502302
129423 0.098847612363535
129424 0.0988473577794627
129425 0.098847103198013
129426 0.0988468486191861
129427 0.0988465940429817
129428 0.0988463394694
129429 0.0988460848984407
129430 0.098845830330104
129431 0.0988455757643897
129432 0.0988453212012978
129433 0.0988450666408283
129434 0.0988448120829811
129435 0.0988445575277561
129436 0.0988443029751533
129437 0.0988440484251727
129438 0.0988437938778142
129439 0.0988435393330777
129440 0.0988432847909633
129441 0.0988430302514708
129442 0.0988427757146003
129443 0.0988425211803516
129444 0.0988422666487248
129445 0.0988420121197197
129446 0.0988417575933364
129447 0.0988415030695748
129448 0.0988412485484348
129449 0.0988409940299164
129450 0.0988407395140195
129451 0.0988404850007441
129452 0.0988402304900902
129453 0.0988399759820577
129454 0.0988397214766466
129455 0.0988394669738567
129456 0.0988392124736881
129457 0.0988389579761407
129458 0.0988387034812145
129459 0.0988384489889094
129460 0.0988381944992254
129461 0.0988379400121624
129462 0.0988376855277204
129463 0.0988374310458993
129464 0.0988371765666991
129465 0.0988369220901198
129466 0.0988366676161612
129467 0.0988364131448233
129468 0.0988361586761062
129469 0.0988359042100097
129470 0.0988356497465338
129471 0.0988353952856785
129472 0.0988351408274436
129473 0.0988348863718292
129474 0.0988346319188353
129475 0.0988343774684616
129476 0.0988341230207083
129477 0.0988338685755753
129478 0.0988336141330625
129479 0.0988333596931699
129480 0.0988331052558974
129481 0.098832850821245
129482 0.0988325963892126
129483 0.0988323419598002
129484 0.0988320875330077
129485 0.0988318331088351
129486 0.0988315786872824
129487 0.0988313242683495
129488 0.0988310698520363
129489 0.0988308154383428
129490 0.098830561027269
129491 0.0988303066188147
129492 0.0988300522129801
129493 0.0988297978097649
129494 0.0988295434091693
129495 0.098829289011193
129496 0.0988290346158361
129497 0.0988287802230985
129498 0.0988285258329803
129499 0.0988282714454812
129500 0.0988280170606013
129501 0.0988277626783406
129502 0.0988275082986989
129503 0.0988272539216763
129504 0.0988269995472727
129505 0.098826745175488
129506 0.0988264908063223
129507 0.0988262364397754
129508 0.0988259820758473
129509 0.0988257277145379
129510 0.0988254733558473
129511 0.0988252189997753
129512 0.098824964646322
129513 0.0988247102954872
129514 0.0988244559472709
129515 0.0988242016016731
129516 0.0988239472586937
129517 0.0988236929183328
129518 0.0988234385805901
129519 0.0988231842454658
129520 0.0988229299129596
129521 0.0988226755830717
129522 0.0988224212558019
129523 0.0988221669311502
129524 0.0988219126091166
129525 0.098821658289701
129526 0.0988214039729033
129527 0.0988211496587235
129528 0.0988208953471616
129529 0.0988206410382175
129530 0.0988203867318912
129531 0.0988201324281826
129532 0.0988198781270917
129533 0.0988196238286184
129534 0.0988193695327627
129535 0.0988191152395245
129536 0.0988188609489038
129537 0.0988186066609005
129538 0.0988183523755146
129539 0.0988180980927461
129540 0.0988178438125949
129541 0.0988175895350609
129542 0.0988173352601441
129543 0.0988170809878445
129544 0.0988168267181619
129545 0.0988165724510965
129546 0.098816318186648
129547 0.0988160639248166
129548 0.098815809665602
129549 0.0988155554090043
129550 0.0988153011550234
129551 0.0988150469036593
129552 0.098814792654912
129553 0.0988145384087813
129554 0.0988142841652673
129555 0.0988140299243698
129556 0.0988137756860889
129557 0.0988135214504245
129558 0.0988132672173765
129559 0.098813012986945
129560 0.0988127587591298
129561 0.0988125045339309
129562 0.0988122503113482
129563 0.0988119960913818
129564 0.0988117418740315
129565 0.0988114876592974
129566 0.0988112334471793
129567 0.0988109792376773
129568 0.0988107250307912
129569 0.098810470826521
129570 0.0988102166248668
129571 0.0988099624258283
129572 0.0988097082294057
129573 0.0988094540355988
129574 0.0988091998444076
129575 0.0988089456558321
129576 0.0988086914698721
129577 0.0988084372865277
129578 0.0988081831057988
129579 0.0988079289276854
129580 0.0988076747521873
129581 0.0988074205793047
129582 0.0988071664090373
129583 0.0988069122413852
129584 0.0988066580763484
129585 0.0988064039139267
129586 0.0988061497541202
129587 0.0988058955969287
129588 0.0988056414423523
129589 0.0988053872903908
129590 0.0988051331410443
129591 0.0988048789943127
129592 0.0988046248501959
129593 0.098804370708694
129594 0.0988041165698068
129595 0.0988038624335343
129596 0.0988036082998764
129597 0.0988033541688332
129598 0.0988031000404045
129599 0.0988028459145903
129600 0.0988025917913907
129601 0.0988023376708054
129602 0.0988020835528345
129603 0.098801829437478
129604 0.0988015753247357
129605 0.0988013212146076
129606 0.0988010671070938
129607 0.0988008130021941
129608 0.0988005588999084
129609 0.0988003048002369
129610 0.0988000507031793
129611 0.0987997966087356
129612 0.0987995425169059
129613 0.0987992884276901
129614 0.098799034341088
129615 0.0987987802570997
129616 0.0987985261757252
129617 0.0987982720969643
129618 0.098798018020817
129619 0.0987977639472833
129620 0.0987975098763631
129621 0.0987972558080564
129622 0.0987970017423632
129623 0.0987967476792833
129624 0.0987964936188167
129625 0.0987962395609635
129626 0.0987959855057235
129627 0.0987957314530967
129628 0.0987954774030831
129629 0.0987952233556826
129630 0.0987949693108951
129631 0.0987947152687206
129632 0.0987944612291591
129633 0.0987942071922106
129634 0.0987939531578748
129635 0.098793699126152
129636 0.0987934450970418
129637 0.0987931910705445
129638 0.0987929370466598
129639 0.0987926830253877
129640 0.0987924290067282
129641 0.0987921749906813
129642 0.0987919209772468
129643 0.0987916669664248
129644 0.0987914129582152
129645 0.098791158952618
129646 0.0987909049496331
129647 0.0987906509492604
129648 0.0987903969514999
129649 0.0987901429563516
129650 0.0987898889638154
129651 0.0987896349738913
129652 0.0987893809865792
129653 0.0987891270018791
129654 0.0987888730197909
129655 0.0987886190403146
129656 0.0987883650634502
129657 0.0987881110891975
129658 0.0987878571175565
129659 0.0987876031485273
129660 0.0987873491821097
129661 0.0987870952183037
129662 0.0987868412571093
129663 0.0987865872985263
129664 0.0987863333425548
129665 0.0987860793891948
129666 0.0987858254384461
129667 0.0987855714903087
129668 0.0987853175447826
129669 0.0987850636018678
129670 0.0987848096615641
129671 0.0987845557238715
129672 0.09878430178879
129673 0.0987840478563195
129674 0.0987837939264601
129675 0.0987835399992116
129676 0.0987832860745739
129677 0.0987830321525472
129678 0.0987827782331312
129679 0.098782524316326
129680 0.0987822704021315
129681 0.0987820164905476
129682 0.0987817625815744
129683 0.0987815086752117
129684 0.0987812547714596
129685 0.0987810008703179
129686 0.0987807469717867
129687 0.0987804930758658
129688 0.0987802391825553
129689 0.098779985291855
129690 0.098779731403765
129691 0.0987794775182852
129692 0.0987792236354155
129693 0.0987789697551559
129694 0.0987787158775064
129695 0.0987784620024669
129696 0.0987782081300373
129697 0.0987779542602177
129698 0.0987777003930079
129699 0.0987774465284079
129700 0.0987771926664177
129701 0.0987769388070372
129702 0.0987766849502664
129703 0.0987764310961052
129704 0.0987761772445536
129705 0.0987759233956115
129706 0.0987756695492789
129707 0.0987754157055558
129708 0.098775161864442
129709 0.0987749080259376
129710 0.0987746541900425
129711 0.0987744003567567
129712 0.09877414652608
129713 0.0987738926980125
129714 0.0987736388725542
129715 0.0987733850497048
129716 0.0987731312294646
129717 0.0987728774118332
129718 0.0987726235968108
129719 0.0987723697843973
129720 0.0987721159745926
129721 0.0987718621673967
129722 0.0987716083628095
129723 0.098771354560831
129724 0.0987711007614612
129725 0.0987708469647
129726 0.0987705931705472
129727 0.0987703393790031
129728 0.0987700855900673
129729 0.09876983180374
129730 0.098769578020021
129731 0.0987693242389104
129732 0.0987690704604079
129733 0.0987688166845138
129734 0.0987685629112278
129735 0.0987683091405499
129736 0.0987680553724801
129737 0.0987678016070183
129738 0.0987675478441646
129739 0.0987672940839187
129740 0.0987670403262808
129741 0.0987667865712507
129742 0.0987665328188284
129743 0.0987662790690138
129744 0.098766025321807
129745 0.0987657715772078
129746 0.0987655178352162
129747 0.0987652640958322
129748 0.0987650103590557
129749 0.0987647566248866
129750 0.098764502893325
129751 0.0987642491643708
129752 0.0987639954380239
129753 0.0987637417142843
129754 0.0987634879931519
129755 0.0987632342746267
129756 0.0987629805587086
129757 0.0987627268453976
129758 0.0987624731346937
129759 0.0987622194265968
129760 0.0987619657211068
129761 0.0987617120182238
129762 0.0987614583179476
129763 0.0987612046202782
129764 0.0987609509252156
129765 0.0987606972327597
129766 0.0987604435429105
129767 0.0987601898556679
129768 0.0987599361710319
129769 0.0987596824890024
129770 0.0987594288095794
129771 0.0987591751327628
129772 0.0987589214585526
129773 0.0987586677869488
129774 0.0987584141179513
129775 0.09875816045156
129776 0.0987579067877749
129777 0.098757653126596
129778 0.0987573994680232
129779 0.0987571458120565
129780 0.0987568921586957
129781 0.098756638507941
129782 0.0987563848597921
129783 0.0987561312142492
129784 0.098755877571312
129785 0.0987556239309807
129786 0.0987553702932551
129787 0.0987551166581352
129788 0.0987548630256209
129789 0.0987546093957122
129790 0.098754355768409
129791 0.0987541021437114
129792 0.0987538485216192
129793 0.0987535949021325
129794 0.098753341285251
129795 0.0987530876709749
129796 0.0987528340593041
129797 0.0987525804502385
129798 0.098752326843778
129799 0.0987520732399227
129800 0.0987518196386725
129801 0.0987515660400273
129802 0.0987513124439871
129803 0.0987510588505518
129804 0.0987508052597214
129805 0.0987505516714959
129806 0.0987502980858751
129807 0.0987500445028591
129808 0.0987497909224479
129809 0.0987495373446412
129810 0.0987492837694392
129811 0.0987490301968418
129812 0.0987487766268488
129813 0.0987485230594604
129814 0.0987482694946763
129815 0.0987480159324967
129816 0.0987477623729213
129817 0.0987475088159503
129818 0.0987472552615835
129819 0.0987470017098209
129820 0.0987467481606624
129821 0.098746494614108
129822 0.0987462410701577
129823 0.0987459875288114
129824 0.098745733990069
129825 0.0987454804539305
129826 0.098745226920396
129827 0.0987449733894652
129828 0.0987447198611382
129829 0.0987444663354149
129830 0.0987442128122953
129831 0.0987439592917793
129832 0.0987437057738669
129833 0.098743452258558
129834 0.0987431987458526
129835 0.0987429452357507
129836 0.0987426917282521
129837 0.0987424382233569
129838 0.098742184721065
129839 0.0987419312213764
129840 0.0987416777242909
129841 0.0987414242298087
129842 0.0987411707379295
129843 0.0987409172486534
129844 0.0987406637619803
129845 0.0987404102779103
129846 0.0987401567964431
129847 0.0987399033175788
129848 0.0987396498413173
129849 0.0987393963676586
129850 0.0987391428966027
129851 0.0987388894281495
129852 0.0987386359622989
129853 0.0987383824990509
129854 0.0987381290384054
129855 0.0987378755803625
129856 0.098737622124922
129857 0.0987373686720839
129858 0.0987371152218482
129859 0.0987368617742149
129860 0.0987366083291838
129861 0.0987363548867549
129862 0.0987361014469282
129863 0.0987358480097036
129864 0.0987355945750811
129865 0.0987353411430607
129866 0.0987350877136422
129867 0.0987348342868257
129868 0.0987345808626111
129869 0.0987343274409983
129870 0.0987340740219873
129871 0.0987338206055781
129872 0.0987335671917706
129873 0.0987333137805648
129874 0.0987330603719606
129875 0.098732806965958
129876 0.0987325535625569
129877 0.0987323001617572
129878 0.098732046763559
129879 0.0987317933679622
129880 0.0987315399749667
129881 0.0987312865845725
129882 0.0987310331967796
129883 0.0987307798115878
129884 0.0987305264289972
129885 0.0987302730490077
129886 0.0987300196716192
129887 0.0987297662968318
129888 0.0987295129246453
129889 0.0987292595550598
129890 0.0987290061880751
129891 0.0987287528236912
129892 0.0987284994619081
129893 0.0987282461027258
129894 0.0987279927461441
129895 0.0987277393921631
129896 0.0987274860407826
129897 0.0987272326920027
129898 0.0987269793458233
129899 0.0987267260022444
129900 0.0987264726612658
129901 0.0987262193228876
129902 0.0987259659871097
129903 0.0987257126539321
129904 0.0987254593233547
129905 0.0987252059953774
129906 0.0987249526700003
129907 0.0987246993472232
129908 0.0987244460270462
129909 0.0987241927094692
129910 0.0987239393944921
129911 0.0987236860821149
129912 0.0987234327723375
129913 0.0987231794651599
129914 0.0987229261605821
129915 0.098722672858604
129916 0.0987224195592255
129917 0.0987221662624467
129918 0.0987219129682674
129919 0.0987216596766876
129920 0.0987214063877073
129921 0.0987211531013264
129922 0.0987208998175449
129923 0.0987206465363627
129924 0.0987203932577798
129925 0.0987201399817961
129926 0.0987198867084117
129927 0.0987196334376263
129928 0.0987193801694401
129929 0.0987191269038529
129930 0.0987188736408647
129931 0.0987186203804754
129932 0.0987183671226851
129933 0.0987181138674937
129934 0.098717860614901
129935 0.0987176073649071
129936 0.098717354117512
129937 0.0987171008727155
129938 0.0987168476305176
129939 0.0987165943909183
129940 0.0987163411539176
129941 0.0987160879195154
129942 0.0987158346877115
129943 0.0987155814585061
129944 0.0987153282318991
129945 0.0987150750078903
129946 0.0987148217864798
129947 0.0987145685676675
129948 0.0987143153514534
129949 0.0987140621378373
129950 0.0987138089268194
129951 0.0987135557183995
129952 0.0987133025125775
129953 0.0987130493093535
129954 0.0987127961087273
129955 0.098712542910699
129956 0.0987122897152685
129957 0.0987120365224357
129958 0.0987117833322006
129959 0.0987115301445632
129960 0.0987112769595234
129961 0.0987110237770811
129962 0.0987107705972363
129963 0.098710517419989
129964 0.0987102642453391
129965 0.0987100110732866
129966 0.0987097579038314
129967 0.0987095047369735
129968 0.0987092515727128
129969 0.0987089984110493
129970 0.0987087452519829
129971 0.0987084920955136
129972 0.0987082389416414
129973 0.0987079857903661
129974 0.0987077326416878
129975 0.0987074794956064
129976 0.0987072263521219
129977 0.0987069732112341
129978 0.0987067200729432
129979 0.0987064669372489
129980 0.0987062138041513
129981 0.0987059606736504
129982 0.098705707545746
129983 0.0987054544204382
129984 0.0987052012977268
129985 0.0987049481776119
129986 0.0987046950600933
129987 0.0987044419451711
129988 0.0987041888328452
129989 0.0987039357231156
129990 0.0987036826159821
129991 0.0987034295114448
129992 0.0987031764095036
129993 0.0987029233101585
129994 0.0987026702134094
129995 0.0987024171192563
129996 0.0987021640276991
129997 0.0987019109387378
129998 0.0987016578523723
129999 0.0987014047686026
130000 0.0987011516874286
130001 0.0987008986088503
130002 0.0987006455328676
130003 0.0987003924594806
130004 0.0987001393886891
130005 0.0986998863204931
130006 0.0986996332548926
130007 0.0986993801918875
130008 0.0986991271314777
130009 0.0986988740736633
130010 0.0986986210184441
130011 0.0986983679658202
130012 0.0986981149157915
130013 0.0986978618683578
130014 0.0986976088235193
130015 0.0986973557812758
130016 0.0986971027416273
130017 0.0986968497045737
130018 0.0986965966701151
130019 0.0986963436382512
130020 0.0986960906089822
130021 0.098695837582308
130022 0.0986955845582285
130023 0.0986953315367436
130024 0.0986950785178533
130025 0.0986948255015577
130026 0.0986945724878565
130027 0.0986943194767499
130028 0.0986940664682376
130029 0.0986938134623198
130030 0.0986935604589963
130031 0.0986933074582671
130032 0.0986930544601321
130033 0.0986928014645913
130034 0.0986925484716447
130035 0.0986922954812922
130036 0.0986920424935338
130037 0.0986917895083694
130038 0.0986915365257989
130039 0.0986912835458224
130040 0.0986910305684397
130041 0.0986907775936509
130042 0.0986905246214558
130043 0.0986902716518545
130044 0.0986900186848469
130045 0.0986897657204329
130046 0.0986895127586125
130047 0.0986892597993857
130048 0.0986890068427523
130049 0.0986887538887125
130050 0.098688500937266
130051 0.0986882479884129
130052 0.0986879950421531
130053 0.0986877420984866
130054 0.0986874891574133
130055 0.0986872362189332
130056 0.0986869832830462
130057 0.0986867303497523
130058 0.0986864774190514
130059 0.0986862244909435
130060 0.0986859715654286
130061 0.0986857186425066
130062 0.0986854657221774
130063 0.098685212804441
130064 0.0986849598892974
130065 0.0986847069767464
130066 0.0986844540667882
130067 0.0986842011594226
130068 0.0986839482546495
130069 0.098683695352469
130070 0.098683442452881
130071 0.0986831895558853
130072 0.0986829366614821
130073 0.0986826837696712
130074 0.0986824308804526
130075 0.0986821779938263
130076 0.0986819251097921
130077 0.0986816722283501
130078 0.0986814193495002
130079 0.0986811664732424
130080 0.0986809135995766
130081 0.0986806607285027
130082 0.0986804078600208
130083 0.0986801549941308
130084 0.0986799021308325
130085 0.0986796492701261
130086 0.0986793964120114
130087 0.0986791435564884
130088 0.098678890703557
130089 0.0986786378532172
130090 0.098678385005469
130091 0.0986781321603123
130092 0.098677879317747
130093 0.0986776264777731
130094 0.0986773736403906
130095 0.0986771208055995
130096 0.0986768679733996
130097 0.0986766151437909
130098 0.0986763623167734
130099 0.098676109492347
130100 0.0986758566705117
130101 0.0986756038512674
130102 0.0986753510346142
130103 0.0986750982205519
130104 0.0986748454090804
130105 0.0986745926001999
130106 0.0986743397939101
130107 0.0986740869902111
130108 0.0986738341891028
130109 0.0986735813905852
130110 0.0986733285946582
130111 0.0986730758013218
130112 0.0986728230105759
130113 0.0986725702224204
130114 0.0986723174368555
130115 0.0986720646538809
130116 0.0986718118734966
130117 0.0986715590957026
130118 0.0986713063204989
130119 0.0986710535478854
130120 0.0986708007778621
130121 0.0986705480104288
130122 0.0986702952455856
130123 0.0986700424833324
130124 0.0986697897236692
130125 0.098669536966596
130126 0.0986692842121126
130127 0.098669031460219
130128 0.0986687787109152
130129 0.0986685259642011
130130 0.0986682732200768
130131 0.0986680204785421
130132 0.0986677677395969
130133 0.0986675150032414
130134 0.0986672622694753
130135 0.0986670095382987
130136 0.0986667568097115
130137 0.0986665040837137
130138 0.0986662513603052
130139 0.098665998639486
130140 0.098665745921256
130141 0.0986654932056152
130142 0.0986652404925634
130143 0.0986649877821008
130144 0.0986647350742273
130145 0.0986644823689427
130146 0.0986642296662471
130147 0.0986639769661404
130148 0.0986637242686225
130149 0.0986634715736935
130150 0.0986632188813532
130151 0.0986629661916016
130152 0.0986627135044387
130153 0.0986624608198644
130154 0.0986622081378787
130155 0.0986619554584815
130156 0.0986617027816729
130157 0.0986614501074526
130158 0.0986611974358207
130159 0.0986609447667772
130160 0.098660692100322
130161 0.098660439436455
130162 0.0986601867751763
130163 0.0986599341164857
130164 0.0986596814603832
130165 0.0986594288068688
130166 0.0986591761559424
130167 0.0986589235076039
130168 0.0986586708618534
130169 0.0986584182186908
130170 0.098658165578116
130171 0.098657912940129
130172 0.0986576603047298
130173 0.0986574076719182
130174 0.0986571550416943
130175 0.098656902414058
130176 0.0986566497890092
130177 0.098656397166548
130178 0.0986561445466742
130179 0.0986558919293878
130180 0.0986556393146888
130181 0.0986553867025772
130182 0.0986551340930528
130183 0.0986548814861156
130184 0.0986546288817657
130185 0.0986543762800028
130186 0.0986541236808271
130187 0.0986538710842384
130188 0.0986536184902367
130189 0.098653365898822
130190 0.0986531133099941
130191 0.0986528607237531
130192 0.098652608140099
130193 0.0986523555590316
130194 0.0986521029805509
130195 0.0986518504046569
130196 0.0986515978313496
130197 0.0986513452606288
130198 0.0986510926924945
130199 0.0986508401269467
130200 0.0986505875639854
130201 0.0986503350036105
130202 0.0986500824458219
130203 0.0986498298906197
130204 0.0986495773380037
130205 0.0986493247879739
130206 0.0986490722405303
130207 0.0986488196956727
130208 0.0986485671534013
130209 0.0986483146137159
130210 0.0986480620766164
130211 0.098647809542103
130212 0.0986475570101754
130213 0.0986473044808336
130214 0.0986470519540776
130215 0.0986467994299074
130216 0.0986465469083228
130217 0.098646294389324
130218 0.0986460418729107
130219 0.098645789359083
130220 0.0986455368478408
130221 0.0986452843391841
130222 0.0986450318331128
130223 0.0986447793296269
130224 0.0986445268287263
130225 0.098644274330411
130226 0.098644021834681
130227 0.0986437693415361
130228 0.0986435168509764
130229 0.0986432643630018
130230 0.0986430118776122
130231 0.0986427593948077
130232 0.0986425069145881
130233 0.0986422544369534
130234 0.0986420019619036
130235 0.0986417494894386
130236 0.0986414970195584
130237 0.0986412445522629
130238 0.0986409920875521
130239 0.0986407396254259
130240 0.0986404871658843
130241 0.0986402347089273
130242 0.0986399822545548
130243 0.0986397298027667
130244 0.098639477353563
130245 0.0986392249069437
130246 0.0986389724629087
130247 0.0986387200214579
130248 0.0986384675825914
130249 0.098638215146309
130250 0.0986379627126108
130251 0.0986377102814967
130252 0.0986374578529666
130253 0.0986372054270205
130254 0.0986369530036583
130255 0.09863670058288
130256 0.0986364481646856
130257 0.0986361957490749
130258 0.0986359433360481
130259 0.0986356909256049
130260 0.0986354385177454
130261 0.0986351861124695
130262 0.0986349337097772
130263 0.0986346813096685
130264 0.0986344289121431
130265 0.0986341765172013
130266 0.0986339241248428
130267 0.0986336717350677
130268 0.0986334193478758
130269 0.0986331669632672
130270 0.0986329145812418
130271 0.0986326622017996
130272 0.0986324098249404
130273 0.0986321574506644
130274 0.0986319050789713
130275 0.0986316527098612
130276 0.0986314003433341
130277 0.0986311479793898
130278 0.0986308956180283
130279 0.0986306432592497
130280 0.0986303909030538
130281 0.0986301385494405
130282 0.0986298861984099
130283 0.0986296338499619
130284 0.0986293815040965
130285 0.0986291291608136
130286 0.0986288768201131
130287 0.0986286244819951
130288 0.0986283721464594
130289 0.098628119813506
130290 0.0986278674831349
130291 0.0986276151553461
130292 0.0986273628301394
130293 0.0986271105075149
130294 0.0986268581874725
130295 0.0986266058700121
130296 0.0986263535551337
130297 0.0986261012428372
130298 0.0986258489331227
130299 0.09862559662599
130300 0.0986253443214392
130301 0.0986250920194701
130302 0.0986248397200827
130303 0.098624587423277
130304 0.0986243351290529
130305 0.0986240828374105
130306 0.0986238305483495
130307 0.0986235782618701
130308 0.098623325977972
130309 0.0986230736966554
130310 0.0986228214179202
130311 0.0986225691417662
130312 0.0986223168681935
130313 0.098622064597202
130314 0.0986218123287917
130315 0.0986215600629625
130316 0.0986213077997144
130317 0.0986210555390473
130318 0.0986208032809612
130319 0.098620551025456
130320 0.0986202987725317
130321 0.0986200465221883
130322 0.0986197942744257
130323 0.0986195420292438
130324 0.0986192897866426
130325 0.098619037546622
130326 0.0986187853091821
130327 0.0986185330743228
130328 0.0986182808420439
130329 0.0986180286123456
130330 0.0986177763852276
130331 0.0986175241606901
130332 0.0986172719387329
130333 0.098617019719356
130334 0.0986167675025593
130335 0.0986165152883428
130336 0.0986162630767064
130337 0.0986160108676502
130338 0.098615758661174
130339 0.0986155064572779
130340 0.0986152542559617
130341 0.0986150020572254
130342 0.098614749861069
130343 0.0986144976674924
130344 0.0986142454764956
130345 0.0986139932880786
130346 0.0986137411022412
130347 0.0986134889189835
130348 0.0986132367383054
130349 0.0986129845602068
130350 0.0986127323846877
130351 0.098612480211748
130352 0.0986122280413878
130353 0.098611975873607
130354 0.0986117237084055
130355 0.0986114715457832
130356 0.0986112193857402
130357 0.0986109672282763
130358 0.0986107150733916
130359 0.098610462921086
130360 0.0986102107713594
130361 0.0986099586242118
130362 0.0986097064796432
130363 0.0986094543376535
130364 0.0986092021982426
130365 0.0986089500614105
130366 0.0986086979271572
130367 0.0986084457954827
130368 0.0986081936663868
130369 0.0986079415398695
130370 0.0986076894159308
130371 0.0986074372945706
130372 0.0986071851757889
130373 0.0986069330595857
130374 0.0986066809459609
130375 0.0986064288349144
130376 0.0986061767264462
130377 0.0986059246205563
130378 0.0986056725172446
130379 0.098605420416511
130380 0.0986051683183556
130381 0.0986049162227782
130382 0.0986046641297789
130383 0.0986044120393575
130384 0.0986041599515141
130385 0.0986039078662486
130386 0.0986036557835609
130387 0.098603403703451
130388 0.0986031516259189
130389 0.0986028995509645
130390 0.0986026474785877
130391 0.0986023954087885
130392 0.0986021433415669
130393 0.0986018912769228
130394 0.0986016392148562
130395 0.0986013871553671
130396 0.0986011350984553
130397 0.0986008830441208
130398 0.0986006309923636
130399 0.0986003789431837
130400 0.0986001268965809
130401 0.0985998748525554
130402 0.0985996228111069
130403 0.0985993707722354
130404 0.098599118735941
130405 0.0985988667022236
130406 0.0985986146710831
130407 0.0985983626425194
130408 0.0985981106165326
130409 0.0985978585931226
130410 0.0985976065722892
130411 0.0985973545540326
130412 0.0985971025383527
130413 0.0985968505252493
130414 0.0985965985147225
130415 0.0985963465067721
130416 0.0985960945013983
130417 0.0985958424986008
130418 0.0985955904983797
130419 0.098595338500735
130420 0.0985950865056665
130421 0.0985948345131742
130422 0.0985945825232582
130423 0.0985943305359182
130424 0.0985940785511544
130425 0.0985938265689666
130426 0.0985935745893547
130427 0.0985933226123189
130428 0.0985930706378589
130429 0.0985928186659749
130430 0.0985925666966666
130431 0.0985923147299341
130432 0.0985920627657773
130433 0.0985918108041962
130434 0.0985915588451907
130435 0.0985913068887608
130436 0.0985910549349064
130437 0.0985908029836276
130438 0.0985905510349241
130439 0.0985902990887961
130440 0.0985900471452434
130441 0.0985897952042661
130442 0.0985895432658639
130443 0.0985892913300371
130444 0.0985890393967853
130445 0.0985887874661087
130446 0.0985885355380072
130447 0.0985882836124807
130448 0.0985880316895292
130449 0.0985877797691526
130450 0.0985875278513509
130451 0.0985872759361241
130452 0.0985870240234721
130453 0.0985867721133948
130454 0.0985865202058922
130455 0.0985862683009643
130456 0.098586016398611
130457 0.0985857644988323
130458 0.0985855126016281
130459 0.0985852607069984
130460 0.0985850088149431
130461 0.0985847569254622
130462 0.0985845050385556
130463 0.0985842531542233
130464 0.0985840012724653
130465 0.0985837493932815
130466 0.0985834975166718
130467 0.0985832456426363
130468 0.0985829937711748
130469 0.0985827419022873
130470 0.0985824900359738
130471 0.0985822381722342
130472 0.0985819863110685
130473 0.0985817344524767
130474 0.0985814825964586
130475 0.0985812307430142
130476 0.0985809788921436
130477 0.0985807270438466
130478 0.0985804751981232
130479 0.0985802233549734
130480 0.098579971514397
130481 0.0985797196763942
130482 0.0985794678409648
130483 0.0985792160081087
130484 0.0985789641778259
130485 0.0985787123501165
130486 0.0985784605249803
130487 0.0985782087024172
130488 0.0985779568824273
130489 0.0985777050650105
130490 0.0985774532501668
130491 0.0985772014378961
130492 0.0985769496281983
130493 0.0985766978210734
130494 0.0985764460165214
130495 0.0985761942145422
130496 0.0985759424151358
130497 0.0985756906183022
130498 0.0985754388240412
130499 0.0985751870323528
130500 0.098574935243237
130501 0.0985746834566938
130502 0.0985744316727231
130503 0.0985741798913248
130504 0.098573928112499
130505 0.0985736763362455
130506 0.0985734245625643
130507 0.0985731727914554
130508 0.0985729210229187
130509 0.0985726692569542
130510 0.0985724174935618
130511 0.0985721657327415
130512 0.0985719139744932
130513 0.098571662218817
130514 0.0985714104657126
130515 0.0985711587151802
130516 0.0985709069672196
130517 0.0985706552218309
130518 0.0985704034790139
130519 0.0985701517387686
130520 0.098569900001095
130521 0.098569648265993
130522 0.0985693965334626
130523 0.0985691448035038
130524 0.0985688930761164
130525 0.0985686413513004
130526 0.0985683896290559
130527 0.0985681379093827
130528 0.0985678861922808
130529 0.0985676344777502
130530 0.0985673827657908
130531 0.0985671310564025
130532 0.0985668793495854
130533 0.0985666276453393
130534 0.0985663759436643
130535 0.0985661242445602
130536 0.0985658725480271
130537 0.0985656208540649
130538 0.0985653691626735
130539 0.0985651174738529
130540 0.098564865787603
130541 0.0985646141039239
130542 0.0985643624228155
130543 0.0985641107442776
130544 0.0985638590683103
130545 0.0985636073949135
130546 0.0985633557240873
130547 0.0985631040558314
130548 0.0985628523901459
130549 0.0985626007270308
130550 0.0985623490664859
130551 0.0985620974085114
130552 0.0985618457531069
130553 0.0985615941002727
130554 0.0985613424500086
130555 0.0985610908023145
130556 0.0985608391571905
130557 0.0985605875146364
130558 0.0985603358746522
130559 0.0985600842372379
130560 0.0985598326023935
130561 0.0985595809701188
130562 0.0985593293404139
130563 0.0985590777132787
130564 0.0985588260887131
130565 0.0985585744667171
130566 0.0985583228472907
130567 0.0985580712304338
130568 0.0985578196161464
130569 0.0985575680044284
130570 0.0985573163952798
130571 0.0985570647887004
130572 0.0985568131846904
130573 0.0985565615832496
130574 0.098556309984378
130575 0.0985560583880755
130576 0.0985558067943422
130577 0.0985555552031779
130578 0.0985553036145826
130579 0.0985550520285562
130580 0.0985548004450988
130581 0.0985545488642103
130582 0.0985542972858905
130583 0.0985540457101396
130584 0.0985537941369573
130585 0.0985535425663438
130586 0.0985532909982989
130587 0.0985530394328226
130588 0.0985527878699148
130589 0.0985525363095756
130590 0.0985522847518047
130591 0.0985520331966024
130592 0.0985517816439683
130593 0.0985515300939026
130594 0.0985512785464052
130595 0.098551027001476
130596 0.0985507754591149
130597 0.098550523919322
130598 0.0985502723820972
130599 0.0985500208474405
130600 0.0985497693153517
130601 0.0985495177858309
130602 0.0985492662588779
130603 0.0985490147344929
130604 0.0985487632126757
130605 0.0985485116934262
130606 0.0985482601767444
130607 0.0985480086626304
130608 0.0985477571510839
130609 0.0985475056421051
130610 0.0985472541356937
130611 0.0985470026318499
130612 0.0985467511305735
130613 0.0985464996318645
130614 0.0985462481357229
130615 0.0985459966421486
130616 0.0985457451511415
130617 0.0985454936627017
130618 0.098545242176829
130619 0.0985449906935235
130620 0.098544739212785
130621 0.0985444877346136
130622 0.0985442362590091
130623 0.0985439847859716
130624 0.098543733315501
130625 0.0985434818475973
130626 0.0985432303822603
130627 0.0985429789194901
130628 0.0985427274592866
130629 0.0985424760016498
130630 0.0985422245465796
130631 0.098541973094076
130632 0.0985417216441389
130633 0.0985414701967683
130634 0.0985412187519642
130635 0.0985409673097264
130636 0.098540715870055
130637 0.0985404644329498
130638 0.098540212998411
130639 0.0985399615664383
130640 0.0985397101370318
130641 0.0985394587101914
130642 0.0985392072859171
130643 0.0985389558642088
130644 0.0985387044450665
130645 0.0985384530284901
130646 0.0985382016144796
130647 0.098537950203035
130648 0.0985376987941561
130649 0.098537447387843
130650 0.0985371959840956
130651 0.0985369445829139
130652 0.0985366931842978
130653 0.0985364417882472
130654 0.0985361903947622
130655 0.0985359390038426
130656 0.0985356876154885
130657 0.0985354362296997
130658 0.0985351848464763
130659 0.0985349334658182
130660 0.0985346820877253
130661 0.0985344307121977
130662 0.0985341793392351
130663 0.0985339279688377
130664 0.0985336766010054
130665 0.0985334252357381
130666 0.0985331738730357
130667 0.0985329225128983
130668 0.0985326711553257
130669 0.098532419800318
130670 0.0985321684478751
130671 0.0985319170979969
130672 0.0985316657506834
130673 0.0985314144059345
130674 0.0985311630637503
130675 0.0985309117241306
130676 0.0985306603870755
130677 0.0985304090525848
130678 0.0985301577206585
130679 0.0985299063912966
130680 0.098529655064499
130681 0.0985294037402658
130682 0.0985291524185967
130683 0.0985289010994919
130684 0.0985286497829511
130685 0.0985283984689746
130686 0.098528147157562
130687 0.0985278958487135
130688 0.0985276445424289
130689 0.0985273932387082
130690 0.0985271419375514
130691 0.0985268906389585
130692 0.0985266393429293
130693 0.0985263880494639
130694 0.0985261367585621
130695 0.098525885470224
130696 0.0985256341844495
130697 0.0985253829012386
130698 0.0985251316205911
130699 0.0985248803425071
130700 0.0985246290669865
130701 0.0985243777940293
130702 0.0985241265236354
130703 0.0985238752558048
130704 0.0985236239905374
130705 0.0985233727278332
130706 0.0985231214676922
130707 0.0985228702101142
130708 0.0985226189550993
130709 0.0985223677026474
130710 0.0985221164527585
130711 0.0985218652054324
130712 0.0985216139606693
130713 0.0985213627184689
130714 0.0985211114788313
130715 0.0985208602417565
130716 0.0985206090072443
130717 0.0985203577752948
130718 0.0985201065459079
130719 0.0985198553190835
130720 0.0985196040948216
130721 0.0985193528731221
130722 0.0985191016539851
130723 0.0985188504374104
130724 0.0985185992233981
130725 0.098518348011948
130726 0.0985180968030602
130727 0.0985178455967345
130728 0.0985175943929709
130729 0.0985173431917695
130730 0.0985170919931301
130731 0.0985168407970527
130732 0.0985165896035372
130733 0.0985163384125836
130734 0.0985160872241919
130735 0.0985158360383621
130736 0.0985155848550939
130737 0.0985153336743875
130738 0.0985150824962428
130739 0.0985148313206597
130740 0.0985145801476382
130741 0.0985143289771783
130742 0.0985140778092798
130743 0.0985138266439428
130744 0.0985135754811672
130745 0.0985133243209529
130746 0.0985130731632999
130747 0.0985128220082082
130748 0.0985125708556778
130749 0.0985123197057085
130750 0.0985120685583003
130751 0.0985118174134532
130752 0.0985115662711672
130753 0.0985113151314421
130754 0.098511063994278
130755 0.0985108128596748
130756 0.0985105617276324
130757 0.0985103105981509
130758 0.0985100594712301
130759 0.09850980834687
130760 0.0985095572250706
130761 0.0985093061058319
130762 0.0985090549891537
130763 0.098508803875036
130764 0.0985085527634788
130765 0.0985083016544821
130766 0.0985080505480457
130767 0.0985077994441698
130768 0.0985075483428541
130769 0.0985072972440987
130770 0.0985070461479035
130771 0.0985067950542684
130772 0.0985065439631935
130773 0.0985062928746787
130774 0.0985060417887239
130775 0.0985057907053291
130776 0.0985055396244942
130777 0.0985052885462192
130778 0.0985050374705041
130779 0.0985047863973487
130780 0.0985045353267531
130781 0.0985042842587173
130782 0.0985040331932411
130783 0.0985037821303245
130784 0.0985035310699675
130785 0.09850328001217
130786 0.098503028956932
130787 0.0985027779042535
130788 0.0985025268541343
130789 0.0985022758065745
130790 0.098502024761574
130791 0.0985017737191327
130792 0.0985015226792507
130793 0.0985012716419278
130794 0.098501020607164
130795 0.0985007695749593
130796 0.0985005185453137
130797 0.098500267518227
130798 0.0985000164936992
130799 0.0984997654717303
130800 0.0984995144523203
130801 0.0984992634354691
130802 0.0984990124211766
130803 0.0984987614094429
130804 0.0984985104002678
130805 0.0984982593936513
130806 0.0984980083895934
130807 0.098497757388094
130808 0.0984975063891531
130809 0.0984972553927706
130810 0.0984970043989465
130811 0.0984967534076808
130812 0.0984965024189733
130813 0.0984962514328241
130814 0.0984960004492331
130815 0.0984957494682003
130816 0.0984954984897256
130817 0.0984952475138089
130818 0.0984949965404503
130819 0.0984947455696496
130820 0.0984944946014069
130821 0.0984942436357221
130822 0.0984939926725951
130823 0.0984937417120259
130824 0.0984934907540144
130825 0.0984932397985607
130826 0.0984929888456646
130827 0.0984927378953261
130828 0.0984924869475452
130829 0.0984922360023218
130830 0.0984919850596559
130831 0.0984917341195474
130832 0.0984914831819963
130833 0.0984912322470025
130834 0.0984909813145661
130835 0.0984907303846869
130836 0.0984904794573648
130837 0.0984902285326
130838 0.0984899776103922
130839 0.0984897266907415
130840 0.0984894757736478
130841 0.0984892248591111
130842 0.0984889739471314
130843 0.0984887230377085
130844 0.0984884721308424
130845 0.0984882212265332
130846 0.0984879703247807
130847 0.0984877194255848
130848 0.0984874685289457
130849 0.0984872176348631
130850 0.0984869667433372
130851 0.0984867158543677
130852 0.0984864649679547
130853 0.0984862140840981
130854 0.0984859632027979
130855 0.0984857123240541
130856 0.0984854614478665
130857 0.0984852105742352
130858 0.09848495970316
130859 0.0984847088346411
130860 0.0984844579686782
130861 0.0984842071052714
130862 0.0984839562444206
130863 0.0984837053861258
130864 0.0984834545303869
130865 0.0984832036772039
130866 0.0984829528265767
130867 0.0984827019785053
130868 0.0984824511329897
130869 0.0984822002900297
130870 0.0984819494496254
130871 0.0984816986117768
130872 0.0984814477764836
130873 0.098481196943746
130874 0.0984809461135639
130875 0.0984806952859371
130876 0.0984804444608658
130877 0.0984801936383498
130878 0.0984799428183891
130879 0.0984796920009836
130880 0.0984794411861333
130881 0.0984791903738382
130882 0.0984789395640981
130883 0.0984786887569132
130884 0.0984784379522832
130885 0.0984781871502082
130886 0.0984779363506882
130887 0.098477685553723
130888 0.0984774347593126
130889 0.098477183967457
130890 0.0984769331781562
130891 0.0984766823914101
130892 0.0984764316072186
130893 0.0984761808255817
130894 0.0984759300464994
130895 0.0984756792699716
130896 0.0984754284959982
130897 0.0984751777245793
130898 0.0984749269557147
130899 0.0984746761894045
130900 0.0984744254256486
130901 0.0984741746644469
130902 0.0984739239057994
130903 0.0984736731497061
130904 0.0984734223961668
130905 0.0984731716451816
130906 0.0984729208967505
130907 0.0984726701508733
130908 0.09847241940755
130909 0.0984721686667806
130910 0.098471917928565
130911 0.0984716671929032
130912 0.0984714164597951
130913 0.0984711657292408
130914 0.09847091500124
130915 0.0984706642757929
130916 0.0984704135528994
130917 0.0984701628325593
130918 0.0984699121147727
130919 0.0984696613995396
130920 0.0984694106868598
130921 0.0984691599767333
130922 0.0984689092691602
130923 0.0984686585641402
130924 0.0984684078616735
130925 0.0984681571617599
130926 0.0984679064643994
130927 0.098467655769592
130928 0.0984674050773375
130929 0.0984671543876361
130930 0.0984669037004875
130931 0.0984666530158919
130932 0.098466402333849
130933 0.098466151654359
130934 0.0984659009774217
130935 0.098465650303037
130936 0.0984653996312051
130937 0.0984651489619257
130938 0.0984648982951989
130939 0.0984646476310246
130940 0.0984643969694027
130941 0.0984641463103333
130942 0.0984638956538162
130943 0.0984636449998515
130944 0.0984633943484391
130945 0.0984631436995789
130946 0.0984628930532709
130947 0.098462642409515
130948 0.0984623917683112
130949 0.0984621411296595
130950 0.0984618904935598
130951 0.0984616398600121
130952 0.0984613892290163
130953 0.0984611386005723
130954 0.0984608879746802
130955 0.0984606373513399
130956 0.0984603867305513
130957 0.0984601361123144
130958 0.0984598854966292
130959 0.0984596348834955
130960 0.0984593842729134
130961 0.0984591336648828
130962 0.0984588830594037
130963 0.098458632456476
130964 0.0984583818560997
130965 0.0984581312582747
130966 0.0984578806630009
130967 0.0984576300702785
130968 0.0984573794801072
130969 0.098457128892487
130970 0.098456878307418
130971 0.0984566277249
130972 0.098456377144933
130973 0.098456126567517
130974 0.0984558759926519
130975 0.0984556254203377
130976 0.0984553748505743
130977 0.0984551242833617
130978 0.0984548737186998
130979 0.0984546231565886
130980 0.0984543725970281
130981 0.0984541220400181
130982 0.0984538714855588
130983 0.0984536209336499
130984 0.0984533703842915
130985 0.0984531198374835
130986 0.0984528692932259
130987 0.0984526187515186
130988 0.0984523682123616
130989 0.0984521176757548
130990 0.0984518671416983
130991 0.0984516166101919
130992 0.0984513660812355
130993 0.0984511155548293
130994 0.098450865030973
130995 0.0984506145096667
130996 0.0984503639909104
130997 0.0984501134747039
130998 0.0984498629610472
130999 0.0984496124499403
131000 0.0984493619413832
131001 0.0984491114353757
131002 0.0984488609319179
131003 0.0984486104310097
131004 0.0984483599326511
131005 0.0984481094368419
131006 0.0984478589435822
131007 0.098447608452872
131008 0.0984473579647111
131009 0.0984471074790995
131010 0.0984468569960373
131011 0.0984466065155243
131012 0.0984463560375604
131013 0.0984461055621457
131014 0.0984458550892801
131015 0.0984456046189636
131016 0.0984453541511961
131017 0.0984451036859776
131018 0.0984448532233079
131019 0.0984446027631872
131020 0.0984443523056152
131021 0.0984441018505921
131022 0.0984438513981177
131023 0.098443600948192
131024 0.0984433505008149
131025 0.0984431000559865
131026 0.0984428496137066
131027 0.0984425991739752
131028 0.0984423487367923
131029 0.0984420983021578
131030 0.0984418478700716
131031 0.0984415974405338
131032 0.0984413470135443
131033 0.098441096589103
131034 0.09844084616721
131035 0.0984405957478651
131036 0.0984403453310682
131037 0.0984400949168195
131038 0.0984398445051187
131039 0.0984395940959659
131040 0.0984393436893611
131041 0.0984390932853041
131042 0.098438842883795
131043 0.0984385924848336
131044 0.09843834208842
131045 0.098438091694554
131046 0.0984378413032357
131047 0.0984375909144651
131048 0.0984373405282419
131049 0.0984370901445663
131050 0.0984368397634382
131051 0.0984365893848575
131052 0.0984363390088242
131053 0.0984360886353382
131054 0.0984358382643994
131055 0.098435587896008
131056 0.0984353375301637
131057 0.0984350871668666
131058 0.0984348368061166
131059 0.0984345864479136
131060 0.0984343360922576
131061 0.0984340857391487
131062 0.0984338353885866
131063 0.0984335850405715
131064 0.0984333346951031
131065 0.0984330843521816
131066 0.0984328340118068
131067 0.0984325836739786
131068 0.0984323333386972
131069 0.0984320830059623
131070 0.0984318326757741
131071 0.0984315823481323
131072 0.098431332023037
131073 0.0984310817004881
131074 0.0984308313804856
131075 0.0984305810630295
131076 0.0984303307481196
131077 0.098430080435756
131078 0.0984298301259385
131079 0.0984295798186673
131080 0.0984293295139421
131081 0.098429079211763
131082 0.0984288289121299
131083 0.0984285786150428
131084 0.0984283283205016
131085 0.0984280780285063
131086 0.0984278277390568
131087 0.0984275774521532
131088 0.0984273271677952
131089 0.098427076885983
131090 0.0984268266067164
131091 0.0984265763299955
131092 0.0984263260558201
131093 0.0984260757841902
131094 0.0984258255151058
131095 0.0984255752485668
131096 0.0984253249845732
131097 0.098425074723125
131098 0.098424824464222
131099 0.0984245742078643
131100 0.0984243239540518
131101 0.0984240737027844
131102 0.0984238234540622
131103 0.098423573207885
131104 0.0984233229642528
131105 0.0984230727231656
131106 0.0984228224846234
131107 0.098422572248626
131108 0.0984223220151735
131109 0.0984220717842657
131110 0.0984218215559028
131111 0.0984215713300845
131112 0.0984213211068109
131113 0.0984210708860818
131114 0.0984208206678974
131115 0.0984205704522575
131116 0.098420320239162
131117 0.098420070028611
131118 0.0984198198206044
131119 0.0984195696151421
131120 0.0984193194122241
131121 0.0984190692118504
131122 0.0984188190140209
131123 0.0984185688187355
131124 0.0984183186259943
131125 0.0984180684357971
131126 0.0984178182481439
131127 0.0984175680630347
131128 0.0984173178804695
131129 0.0984170677004481
131130 0.0984168175229706
131131 0.0984165673480369
131132 0.0984163171756469
131133 0.0984160670058007
131134 0.0984158168384981
131135 0.0984155666737391
131136 0.0984153165115237
131137 0.0984150663518519
131138 0.0984148161947235
131139 0.0984145660401385
131140 0.0984143158880969
131141 0.0984140657385987
131142 0.0984138155916438
131143 0.0984135654472321
131144 0.0984133153053637
131145 0.0984130651660384
131146 0.0984128150292562
131147 0.0984125648950172
131148 0.0984123147633211
131149 0.098412064634168
131150 0.0984118145075578
131151 0.0984115643834906
131152 0.0984113142619662
131153 0.0984110641429846
131154 0.0984108140265458
131155 0.0984105639126496
131156 0.0984103138012962
131157 0.0984100636924853
131158 0.0984098135862171
131159 0.0984095634824913
131160 0.0984093133813081
131161 0.0984090632826673
131162 0.0984088131865689
131163 0.0984085630930128
131164 0.098408313001999
131165 0.0984080629135275
131166 0.0984078128275983
131167 0.0984075627442112
131168 0.0984073126633662
131169 0.0984070625850633
131170 0.0984068125093024
131171 0.0984065624360835
131172 0.0984063123654066
131173 0.0984060622972715
131174 0.0984058122316783
131175 0.0984055621686269
131176 0.0984053121081173
131177 0.0984050620501494
131178 0.0984048119947232
131179 0.0984045619418386
131180 0.0984043118914956
131181 0.0984040618436941
131182 0.0984038117984341
131183 0.0984035617557155
131184 0.0984033117155384
131185 0.0984030616779026
131186 0.0984028116428081
131187 0.0984025616102549
131188 0.0984023115802429
131189 0.0984020615527721
131190 0.0984018115278424
131191 0.0984015615054538
131192 0.0984013114856062
131193 0.0984010614682997
131194 0.098400811453534
131195 0.0984005614413093
131196 0.0984003114316255
131197 0.0984000614244824
131198 0.0983998114198801
131199 0.0983995614178186
131200 0.0983993114182977
131201 0.0983990614213175
131202 0.0983988114268778
131203 0.0983985614349787
131204 0.0983983114456201
131205 0.0983980614588019
131206 0.0983978114745241
131207 0.0983975614927868
131208 0.0983973115135897
131209 0.0983970615369328
131210 0.0983968115628163
131211 0.0983965615912399
131212 0.0983963116222036
131213 0.0983960616557074
131214 0.0983958116917513
131215 0.0983955617303351
131216 0.098395311771459
131217 0.0983950618151227
131218 0.0983948118613263
131219 0.0983945619100697
131220 0.0983943119613529
131221 0.0983940620151758
131222 0.0983938120715384
131223 0.0983935621304407
131224 0.0983933121918825
131225 0.0983930622558639
131226 0.0983928123223848
131227 0.0983925623914451
131228 0.0983923124630449
131229 0.098392062537184
131230 0.0983918126138625
131231 0.0983915626930802
131232 0.0983913127748371
131233 0.0983910628591333
131234 0.0983908129459686
131235 0.098390563035343
131236 0.0983903131272564
131237 0.0983900632217088
131238 0.0983898133187003
131239 0.0983895634182306
131240 0.0983893135202998
131241 0.0983890636249078
131242 0.0983888137320546
131243 0.0983885638417401
131244 0.0983883139539644
131245 0.0983880640687272
131246 0.0983878141860287
131247 0.0983875643058688
131248 0.0983873144282473
131249 0.0983870645531643
131250 0.0983868146806197
131251 0.0983865648106135
131252 0.0983863149431456
131253 0.0983860650782161
131254 0.0983858152158247
131255 0.0983855653559716
131256 0.0983853154986566
131257 0.0983850656438797
131258 0.0983848157916408
131259 0.09838456594194
131260 0.0983843160947771
131261 0.0983840662501522
131262 0.0983838164080652
131263 0.0983835665685159
131264 0.0983833167315045
131265 0.0983830668970308
131266 0.0983828170650948
131267 0.0983825672356965
131268 0.0983823174088358
131269 0.0983820675845126
131270 0.0983818177627269
131271 0.0983815679434788
131272 0.098381318126768
131273 0.0983810683125946
131274 0.0983808185009586
131275 0.0983805686918599
131276 0.0983803188852984
131277 0.0983800690812741
131278 0.098379819279787
131279 0.098379569480837
131280 0.098379319684424
131281 0.0983790698905481
131282 0.0983788200992091
131283 0.0983785703104071
131284 0.0983783205241419
131285 0.0983780707404137
131286 0.0983778209592222
131287 0.0983775711805674
131288 0.0983773214044494
131289 0.098377071630868
131290 0.0983768218598232
131291 0.098376572091315
131292 0.0983763223253434
131293 0.0983760725619082
131294 0.0983758228010094
131295 0.098375573042647
131296 0.098375323286821
131297 0.0983750735335313
131298 0.0983748237827778
131299 0.0983745740345606
131300 0.0983743242888795
131301 0.0983740745457345
131302 0.0983738248051256
131303 0.0983735750670528
131304 0.0983733253315159
131305 0.098373075598515
131306 0.0983728258680499
131307 0.0983725761401207
131308 0.0983723264147273
131309 0.0983720766918697
131310 0.0983718269715478
131311 0.0983715772537615
131312 0.0983713275385109
131313 0.0983710778257958
131314 0.0983708281156163
131315 0.0983705784079723
131316 0.0983703287028637
131317 0.0983700790002906
131318 0.0983698293002527
131319 0.0983695796027502
131320 0.098369329907783
131321 0.098369080215351
131322 0.0983688305254541
131323 0.0983685808380924
131324 0.0983683311532657
131325 0.0983680814709741
131326 0.0983678317912175
131327 0.0983675821139958
131328 0.0983673324393091
131329 0.0983670827671572
131330 0.0983668330975401
131331 0.0983665834304578
131332 0.0983663337659102
131333 0.0983660841038972
131334 0.0983658344444189
131335 0.0983655847874752
131336 0.0983653351330661
131337 0.0983650854811914
131338 0.0983648358318512
131339 0.0983645861850454
131340 0.098364336540774
131341 0.0983640868990369
131342 0.0983638372598341
131343 0.0983635876231654
131344 0.098363337989031
131345 0.0983630883574307
131346 0.0983628387283645
131347 0.0983625891018324
131348 0.0983623394778342
131349 0.09836208985637
131350 0.0983618402374398
131351 0.0983615906210433
131352 0.0983613410071808
131353 0.0983610913958519
131354 0.0983608417870569
131355 0.0983605921807955
131356 0.0983603425770677
131357 0.0983600929758736
131358 0.098359843377213
131359 0.0983595937810859
131360 0.0983593441874923
131361 0.0983590945964321
131362 0.0983588450079052
131363 0.0983585954219117
131364 0.0983583458384515
131365 0.0983580962575245
131366 0.0983578466791308
131367 0.0983575971032701
131368 0.0983573475299426
131369 0.0983570979591481
131370 0.0983568483908866
131371 0.0983565988251581
131372 0.0983563492619625
131373 0.0983560997012998
131374 0.09835585014317
131375 0.0983556005875729
131376 0.0983553510345085
131377 0.0983551014839769
131378 0.0983548519359779
131379 0.0983546023905116
131380 0.0983543528475777
131381 0.0983541033071764
131382 0.0983538537693076
131383 0.0983536042339712
131384 0.0983533547011672
131385 0.0983531051708955
131386 0.0983528556431561
131387 0.098352606117949
131388 0.0983523565952741
131389 0.0983521070751313
131390 0.0983518575575207
131391 0.0983516080424421
131392 0.0983513585298955
131393 0.0983511090198809
131394 0.0983508595123982
131395 0.0983506100074475
131396 0.0983503605050286
131397 0.0983501110051414
131398 0.0983498615077861
131399 0.0983496120129624
131400 0.0983493625206704
131401 0.09834911303091
131402 0.0983488635436812
131403 0.098348614058984
131404 0.0983483645768182
131405 0.0983481150971838
131406 0.0983478656200808
131407 0.0983476161455092
131408 0.0983473666734689
131409 0.0983471172039599
131410 0.098346867736982
131411 0.0983466182725354
131412 0.0983463688106198
131413 0.0983461193512354
131414 0.0983458698943819
131415 0.0983456204400595
131416 0.098345370988268
131417 0.0983451215390074
131418 0.0983448720922777
131419 0.0983446226480787
131420 0.0983443732064106
131421 0.0983441237672732
131422 0.0983438743306664
131423 0.0983436248965902
131424 0.0983433754650447
131425 0.0983431260360297
131426 0.0983428766095452
131427 0.0983426271855911
131428 0.0983423777641674
131429 0.0983421283452741
131430 0.0983418789289112
131431 0.0983416295150784
131432 0.0983413801037759
131433 0.0983411306950036
131434 0.0983408812887615
131435 0.0983406318850494
131436 0.0983403824838673
131437 0.0983401330852153
131438 0.0983398836890932
131439 0.098339634295501
131440 0.0983393849044387
131441 0.0983391355159063
131442 0.0983388861299035
131443 0.0983386367464306
131444 0.0983383873654873
131445 0.0983381379870737
131446 0.0983378886111896
131447 0.0983376392378351
131448 0.0983373898670101
131449 0.0983371404987146
131450 0.0983368911329485
131451 0.0983366417697117
131452 0.0983363924090044
131453 0.0983361430508262
131454 0.0983358936951773
131455 0.0983356443420576
131456 0.0983353949914671
131457 0.0983351456434056
131458 0.0983348962978733
131459 0.0983346469548699
131460 0.0983343976143955
131461 0.09833414827645
131462 0.0983338989410334
131463 0.0983336496081456
131464 0.0983334002777866
131465 0.0983331509499564
131466 0.0983329016246549
131467 0.098332652301882
131468 0.0983324029816377
131469 0.098332153663922
131470 0.0983319043487348
131471 0.0983316550360761
131472 0.0983314057259458
131473 0.0983311564183439
131474 0.0983309071132703
131475 0.0983306578107251
131476 0.0983304085107081
131477 0.0983301592132193
131478 0.0983299099182586
131479 0.0983296606258261
131480 0.0983294113359216
131481 0.0983291620485452
131482 0.0983289127636967
131483 0.0983286634813762
131484 0.0983284142015836
131485 0.0983281649243188
131486 0.0983279156495818
131487 0.0983276663773726
131488 0.0983274171076911
131489 0.0983271678405372
131490 0.098326918575911
131491 0.0983266693138124
131492 0.0983264200542413
131493 0.0983261707971976
131494 0.0983259215426815
131495 0.0983256722906927
131496 0.0983254230412313
131497 0.0983251737942971
131498 0.0983249245498903
131499 0.0983246753080106
131500 0.0983244260686582
131501 0.0983241768318328
131502 0.0983239275975346
131503 0.0983236783657634
131504 0.0983234291365191
131505 0.0983231799098019
131506 0.0983229306856115
131507 0.098322681463948
131508 0.0983224322448113
131509 0.0983221830282014
131510 0.0983219338141182
131511 0.0983216846025617
131512 0.0983214353935318
131513 0.0983211861870285
131514 0.0983209369830518
131515 0.0983206877816015
131516 0.0983204385826777
131517 0.0983201893862804
131518 0.0983199401924094
131519 0.0983196910010647
131520 0.0983194418122463
131521 0.0983191926259541
131522 0.0983189434421881
131523 0.0983186942609483
131524 0.0983184450822345
131525 0.0983181959060468
131526 0.0983179467323852
131527 0.0983176975612494
131528 0.0983174483926396
131529 0.0983171992265557
131530 0.0983169500629976
131531 0.0983167009019653
131532 0.0983164517434587
131533 0.0983162025874778
131534 0.0983159534340226
131535 0.098315704283093
131536 0.0983154551346889
131537 0.0983152059888104
131538 0.0983149568454573
131539 0.0983147077046296
131540 0.0983144585663273
131541 0.0983142094305504
131542 0.0983139602972988
131543 0.0983137111665724
131544 0.0983134620383712
131545 0.0983132129126951
131546 0.0983129637895442
131547 0.0983127146689183
131548 0.0983124655508175
131549 0.0983122164352416
131550 0.0983119673221907
131551 0.0983117182116647
131552 0.0983114691036635
131553 0.0983112199981871
131554 0.0983109708952354
131555 0.0983107217948085
131556 0.0983104726969062
131557 0.0983102236015286
131558 0.0983099745086755
131559 0.098309725418347
131560 0.0983094763305429
131561 0.0983092272452633
131562 0.0983089781625081
131563 0.0983087290822772
131564 0.0983084800045706
131565 0.0983082309293883
131566 0.0983079818567302
131567 0.0983077327865963
131568 0.0983074837189865
131569 0.0983072346539008
131570 0.0983069855913391
131571 0.0983067365313015
131572 0.0983064874737877
131573 0.0983062384187979
131574 0.0983059893663319
131575 0.0983057403163898
131576 0.0983054912689714
131577 0.0983052422240767
131578 0.0983049931817057
131579 0.0983047441418584
131580 0.0983044951045346
131581 0.0983042460697344
131582 0.0983039970374577
131583 0.0983037480077045
131584 0.0983034989804746
131585 0.0983032499557682
131586 0.098303000933585
131587 0.0983027519139251
131588 0.0983025028967885
131589 0.098302253882175
131590 0.0983020048700847
131591 0.0983017558605175
131592 0.0983015068534733
131593 0.0983012578489521
131594 0.0983010088469539
131595 0.0983007598474787
131596 0.0983005108505263
131597 0.0983002618560967
131598 0.0983000128641899
131599 0.0982997638748059
131600 0.0982995148879445
131601 0.0982992659036058
131602 0.0982990169217897
131603 0.0982987679424962
131604 0.0982985189657251
131605 0.0982982699914766
131606 0.0982980210197505
131607 0.0982977720505467
131608 0.0982975230838653
131609 0.0982972741197062
131610 0.0982970251580694
131611 0.0982967761989547
131612 0.0982965272423622
131613 0.0982962782882918
131614 0.0982960293367435
131615 0.0982957803877172
131616 0.0982955314412129
131617 0.0982952824972305
131618 0.09829503355577
131619 0.0982947846168314
131620 0.0982945356804146
131621 0.0982942867465195
131622 0.0982940378151461
131623 0.0982937888862944
131624 0.0982935399599643
131625 0.0982932910361558
131626 0.0982930421148688
131627 0.0982927931961033
131628 0.0982925442798593
131629 0.0982922953661367
131630 0.0982920464549354
131631 0.0982917975462554
131632 0.0982915486400967
131633 0.0982912997364592
131634 0.0982910508353428
131635 0.0982908019367477
131636 0.0982905530406736
131637 0.0982903041471205
131638 0.0982900552560884
131639 0.0982898063675773
131640 0.0982895574815871
131641 0.0982893085981177
131642 0.0982890597171692
131643 0.0982888108387414
131644 0.0982885619628344
131645 0.0982883130894481
131646 0.0982880642185824
131647 0.0982878153502373
131648 0.0982875664844127
131649 0.0982873176211086
131650 0.098287068760325
131651 0.0982868199020619
131652 0.098286571046319
131653 0.0982863221930966
131654 0.0982860733423943
131655 0.0982858244942124
131656 0.0982855756485506
131657 0.098285326805409
131658 0.0982850779647874
131659 0.098284829126686
131660 0.0982845802911045
131661 0.098284331458043
131662 0.0982840826275015
131663 0.0982838337994798
131664 0.098283584973978
131665 0.0982833361509959
131666 0.0982830873305336
131667 0.098282838512591
131668 0.098282589697168
131669 0.0982823408842647
131670 0.0982820920738809
131671 0.0982818432660167
131672 0.0982815944606719
131673 0.0982813456578465
131674 0.0982810968575406
131675 0.098280848059754
131676 0.0982805992644867
131677 0.0982803504717386
131678 0.0982801016815098
131679 0.0982798528938001
131680 0.0982796041086095
131681 0.098279355325938
131682 0.0982791065457856
131683 0.0982788577681521
131684 0.0982786089930376
131685 0.0982783602204419
131686 0.0982781114503652
131687 0.0982778626828072
131688 0.098277613917768
131689 0.0982773651552475
131690 0.0982771163952457
131691 0.0982768676377625
131692 0.0982766188827979
131693 0.0982763701303519
131694 0.0982761213804243
131695 0.0982758726330152
131696 0.0982756238881245
131697 0.0982753751457521
131698 0.0982751264058981
131699 0.0982748776685624
131700 0.0982746289337449
131701 0.0982743802014455
131702 0.0982741314716643
131703 0.0982738827444012
131704 0.0982736340196561
131705 0.0982733852974291
131706 0.09827313657772
131707 0.0982728878605288
131708 0.0982726391458555
131709 0.0982723904337
131710 0.0982721417240623
131711 0.0982718930169424
131712 0.0982716443123401
131713 0.0982713956102555
131714 0.0982711469106885
131715 0.098270898213639
131716 0.0982706495191071
131717 0.0982704008270926
131718 0.0982701521375955
131719 0.0982699034506159
131720 0.0982696547661535
131721 0.0982694060842085
131722 0.0982691574047807
131723 0.0982689087278701
131724 0.0982686600534767
131725 0.0982684113816003
131726 0.0982681627122411
131727 0.0982679140453989
131728 0.0982676653810736
131729 0.0982674167192653
131730 0.0982671680599739
131731 0.0982669194031993
131732 0.0982666707489415
131733 0.0982664220972005
131734 0.0982661734479762
131735 0.0982659248012685
131736 0.0982656761570775
131737 0.0982654275154031
131738 0.0982651788762451
131739 0.0982649302396037
131740 0.0982646816054787
131741 0.0982644329738702
131742 0.0982641843447779
131743 0.098263935718202
131744 0.0982636870941424
131745 0.098263438472599
131746 0.0982631898535717
131747 0.0982629412370606
131748 0.0982626926230656
131749 0.0982624440115866
131750 0.0982621954026236
131751 0.0982619467961766
131752 0.0982616981922454
131753 0.0982614495908302
131754 0.0982612009919307
131755 0.0982609523955471
131756 0.0982607038016791
131757 0.0982604552103269
131758 0.0982602066214903
131759 0.0982599580351693
131760 0.0982597094513638
131761 0.0982594608700739
131762 0.0982592122912994
131763 0.0982589637150403
131764 0.0982587151412966
131765 0.0982584665700683
131766 0.0982582180013552
131767 0.0982579694351574
131768 0.0982577208714748
131769 0.0982574723103073
131770 0.0982572237516549
131771 0.0982569751955176
131772 0.0982567266418953
131773 0.098256478090788
131774 0.0982562295421956
131775 0.0982559809961181
131776 0.0982557324525554
131777 0.0982554839115076
131778 0.0982552353729745
131779 0.098254986836956
131780 0.0982547383034523
131781 0.0982544897724632
131782 0.0982542412439886
131783 0.0982539927180286
131784 0.098253744194583
131785 0.0982534956736519
131786 0.0982532471552352
131787 0.0982529986393329
131788 0.0982527501259448
131789 0.0982525016150711
131790 0.0982522531067115
131791 0.0982520046008661
131792 0.0982517560975348
131793 0.0982515075967176
131794 0.0982512590984145
131795 0.0982510106026253
131796 0.0982507621093501
131797 0.0982505136185888
131798 0.0982502651303414
131799 0.0982500166446078
131800 0.0982497681613879
131801 0.0982495196806818
131802 0.0982492712024893
131803 0.0982490227268105
131804 0.0982487742536453
131805 0.0982485257829937
131806 0.0982482773148555
131807 0.0982480288492309
131808 0.0982477803861196
131809 0.0982475319255217
131810 0.0982472834674371
131811 0.0982470350118658
131812 0.0982467865588077
131813 0.0982465381082629
131814 0.0982462896602312
131815 0.0982460412147126
131816 0.098245792771707
131817 0.0982455443312145
131818 0.0982452958932349
131819 0.0982450474577683
131820 0.0982447990248145
131821 0.0982445505943736
131822 0.0982443021664455
131823 0.0982440537410301
131824 0.0982438053181274
131825 0.0982435568977374
131826 0.09824330847986
131827 0.0982430600644952
131828 0.0982428116516429
131829 0.0982425632413031
131830 0.0982423148334757
131831 0.0982420664281607
131832 0.0982418180253581
131833 0.0982415696250678
131834 0.0982413212272897
131835 0.0982410728320238
131836 0.0982408244392702
131837 0.0982405760490286
131838 0.0982403276612991
131839 0.0982400792760817
131840 0.0982398308933762
131841 0.0982395825131827
131842 0.0982393341355011
131843 0.0982390857603314
131844 0.0982388373876735
131845 0.0982385890175273
131846 0.0982383406498929
131847 0.0982380922847702
131848 0.098237843922159
131849 0.0982375955620595
131850 0.0982373472044716
131851 0.0982370988493951
131852 0.0982368504968301
131853 0.0982366021467765
131854 0.0982363537992343
131855 0.0982361054542034
131856 0.0982358571116838
131857 0.0982356087716754
131858 0.0982353604341782
131859 0.0982351120991922
131860 0.0982348637667173
131861 0.0982346154367534
131862 0.0982343671093005
131863 0.0982341187843587
131864 0.0982338704619277
131865 0.0982336221420076
131866 0.0982333738245984
131867 0.0982331255096999
131868 0.0982328771973123
131869 0.0982326288874353
131870 0.0982323805800689
131871 0.0982321322752132
131872 0.0982318839728681
131873 0.0982316356730334
131874 0.0982313873757093
131875 0.0982311390808956
131876 0.0982308907885923
131877 0.0982306424987993
131878 0.0982303942115167
131879 0.0982301459267443
131880 0.0982298976444821
131881 0.0982296493647301
131882 0.0982294010874882
131883 0.0982291528127564
131884 0.0982289045405346
131885 0.0982286562708229
131886 0.098228408003621
131887 0.0982281597389291
131888 0.0982279114767471
131889 0.0982276632170748
131890 0.0982274149599124
131891 0.0982271667052596
131892 0.0982269184531166
131893 0.0982266702034831
131894 0.0982264219563593
131895 0.098226173711745
131896 0.0982259254696402
131897 0.0982256772300449
131898 0.098225428992959
131899 0.0982251807583825
131900 0.0982249325263153
131901 0.0982246842967574
131902 0.0982244360697087
131903 0.0982241878451692
131904 0.0982239396231389
131905 0.0982236914036177
131906 0.0982234431866055
131907 0.0982231949721023
131908 0.0982229467601081
131909 0.0982226985506229
131910 0.0982224503436465
131911 0.098222202139179
131912 0.0982219539372203
131913 0.0982217057377703
131914 0.098221457540829
131915 0.0982212093463964
131916 0.0982209611544724
131917 0.098220712965057
131918 0.0982204647781501
131919 0.0982202165937517
131920 0.0982199684118617
131921 0.0982197202324801
131922 0.0982194720556069
131923 0.098219223881242
131924 0.0982189757093853
131925 0.0982187275400369
131926 0.0982184793731966
131927 0.0982182312088645
131928 0.0982179830470404
131929 0.0982177348877244
131930 0.0982174867309164
131931 0.0982172385766163
131932 0.0982169904248242
131933 0.0982167422755399
131934 0.0982164941287634
131935 0.0982162459844947
131936 0.0982159978427337
131937 0.0982157497034804
131938 0.0982155015667348
131939 0.0982152534324967
131940 0.0982150053007662
131941 0.0982147571715433
131942 0.0982145090448277
131943 0.0982142609206196
131944 0.0982140127989189
131945 0.0982137646797255
131946 0.0982135165630394
131947 0.0982132684488605
131948 0.0982130203371888
131949 0.0982127722280243
131950 0.0982125241213669
131951 0.0982122760172166
131952 0.0982120279155733
131953 0.0982117798164369
131954 0.0982115317198075
131955 0.098211283625685
131956 0.0982110355340693
131957 0.0982107874449604
131958 0.0982105393583583
131959 0.0982102912742628
131960 0.0982100431926741
131961 0.098209795113592
131962 0.0982095470370164
131963 0.0982092989629474
131964 0.0982090508913848
131965 0.0982088028223287
131966 0.0982085547557791
131967 0.0982083066917357
131968 0.0982080586301987
131969 0.098207810571168
131970 0.0982075625146434
131971 0.0982073144606251
131972 0.0982070664091128
131973 0.0982068183601067
131974 0.0982065703136066
131975 0.0982063222696125
131976 0.0982060742281244
131977 0.0982058261891422
131978 0.0982055781526658
131979 0.0982053301186953
131980 0.0982050820872306
131981 0.0982048340582716
131982 0.0982045860318183
131983 0.0982043380078706
131984 0.0982040899864285
131985 0.098203841967492
131986 0.098203593951061
131987 0.0982033459371355
131988 0.0982030979257154
131989 0.0982028499168007
131990 0.0982026019103913
131991 0.0982023539064872
131992 0.0982021059050883
131993 0.0982018579061947
131994 0.0982016099098062
131995 0.0982013619159229
131996 0.0982011139245446
131997 0.0982008659356713
131998 0.098200617949303
131999 0.0982003699654397
132000 0.0982001219840812
132001 0.0981998740052276
132002 0.0981996260288788
132003 0.0981993780550348
132004 0.0981991300836955
132005 0.0981988821148608
132006 0.0981986341485308
132007 0.0981983861847053
132008 0.0981981382233845
132009 0.0981978902645681
132010 0.0981976423082561
132011 0.0981973943544486
132012 0.0981971464031454
132013 0.0981968984543465
132014 0.0981966505080519
132015 0.0981964025642616
132016 0.0981961546229754
132017 0.0981959066841934
132018 0.0981956587479154
132019 0.0981954108141416
132020 0.0981951628828717
132021 0.0981949149541058
132022 0.0981946670278438
132023 0.0981944191040857
132024 0.0981941711828314
132025 0.0981939232640809
132026 0.0981936753478341
132027 0.0981934274340911
132028 0.0981931795228517
132029 0.0981929316141159
132030 0.0981926837078837
132031 0.098192435804155
132032 0.0981921879029298
132033 0.098191940004208
132034 0.0981916921079896
132035 0.0981914442142745
132036 0.0981911963230628
132037 0.0981909484343543
132038 0.098190700548149
132039 0.0981904526644469
132040 0.0981902047832479
132041 0.098189956904552
132042 0.0981897090283591
132043 0.0981894611546692
132044 0.0981892132834822
132045 0.0981889654147982
132046 0.098188717548617
132047 0.0981884696849386
132048 0.098188221823763
132049 0.0981879739650902
132050 0.09818772610892
132051 0.0981874782552524
132052 0.0981872304040875
132053 0.098186982555425
132054 0.0981867347092651
132055 0.0981864868656077
132056 0.0981862390244526
132057 0.0981859911858
132058 0.0981857433496497
132059 0.0981854955160016
132060 0.0981852476848558
132061 0.0981849998562122
132062 0.0981847520300707
132063 0.0981845042064314
132064 0.098184256385294
132065 0.0981840085666588
132066 0.0981837607505255
132067 0.0981835129368941
132068 0.0981832651257646
132069 0.098183017317137
132070 0.0981827695110111
132071 0.098182521707387
132072 0.0981822739062646
132073 0.0981820261076439
132074 0.0981817783115248
132075 0.0981815305179073
132076 0.0981812827267913
132077 0.0981810349381768
132078 0.0981807871520637
132079 0.098180539368452
132080 0.0981802915873417
132081 0.0981800438087327
132082 0.098179796032625
132083 0.0981795482590185
132084 0.0981793004879131
132085 0.0981790527193089
132086 0.0981788049532058
132087 0.0981785571896038
132088 0.0981783094285027
132089 0.0981780616699026
132090 0.0981778139138034
132091 0.0981775661602051
132092 0.0981773184091076
132093 0.0981770706605109
132094 0.0981768229144149
132095 0.0981765751708196
132096 0.098176327429725
132097 0.0981760796911309
132098 0.0981758319550374
132099 0.0981755842214445
132100 0.098175336490352
132101 0.0981750887617599
132102 0.0981748410356683
132103 0.0981745933120769
132104 0.0981743455909859
132105 0.0981740978723951
132106 0.0981738501563045
132107 0.0981736024427141
132108 0.0981733547316238
132109 0.0981731070230335
132110 0.0981728593169433
132111 0.0981726116133531
132112 0.0981723639122628
132113 0.0981721162136725
132114 0.098171868517582
132115 0.0981716208239912
132116 0.0981713731329003
132117 0.0981711254443091
132118 0.0981708777582175
132119 0.0981706300746256
132120 0.0981703823935333
132121 0.0981701347149405
132122 0.0981698870388472
132123 0.0981696393652534
132124 0.0981693916941589
132125 0.0981691440255639
132126 0.0981688963594682
132127 0.0981686486958717
132128 0.0981684010347745
132129 0.0981681533761765
132130 0.0981679057200776
132131 0.0981676580664778
132132 0.0981674104153771
132133 0.0981671627667754
132134 0.0981669151206727
132135 0.0981666674770689
132136 0.098166419835964
132137 0.0981661721973579
132138 0.0981659245612506
132139 0.0981656769276421
132140 0.0981654292965322
132141 0.0981651816679211
132142 0.0981649340418085
132143 0.0981646864181945
132144 0.0981644387970791
132145 0.0981641911784621
132146 0.0981639435623436
132147 0.0981636959487235
132148 0.0981634483376017
132149 0.0981632007289782
132150 0.098162953122853
132151 0.0981627055192261
132152 0.0981624579180972
132153 0.0981622103194666
132154 0.098161962723334
132155 0.0981617151296995
132156 0.0981614675385629
132157 0.0981612199499243
132158 0.0981609723637837
132159 0.0981607247801409
132160 0.0981604771989959
132161 0.0981602296203487
132162 0.0981599820441992
132163 0.0981597344705474
132164 0.0981594868993933
132165 0.0981592393307368
132166 0.0981589917645778
132167 0.0981587442009164
132168 0.0981584966397524
132169 0.0981582490810859
132170 0.0981580015249167
132171 0.0981577539712448
132172 0.0981575064200703
132173 0.098157258871393
132174 0.0981570113252129
132175 0.09815676378153
132176 0.0981565162403442
132177 0.0981562687016555
132178 0.0981560211654638
132179 0.0981557736317691
132180 0.0981555261005713
132181 0.0981552785718705
132182 0.0981550310456664
132183 0.0981547835219592
132184 0.0981545360007488
132185 0.0981542884820351
132186 0.098154040965818
132187 0.0981537934520976
132188 0.0981535459408738
132189 0.0981532984321465
132190 0.0981530509259157
132191 0.0981528034221814
132192 0.0981525559209435
132193 0.098152308422202
132194 0.0981520609259568
132195 0.0981518134322078
132196 0.0981515659409551
132197 0.0981513184521986
132198 0.0981510709659383
132199 0.098150823482174
132200 0.0981505760009058
132201 0.0981503285221337
132202 0.0981500810458575
132203 0.0981498335720772
132204 0.0981495861007928
132205 0.0981493386320043
132206 0.0981490911657115
132207 0.0981488437019145
132208 0.0981485962406132
132209 0.0981483487818076
132210 0.0981481013254976
132211 0.0981478538716831
132212 0.0981476064203642
132213 0.0981473589715408
132214 0.0981471115252129
132215 0.0981468640813803
132216 0.0981466166400431
132217 0.0981463692012012
132218 0.0981461217648545
132219 0.0981458743310031
132220 0.0981456268996469
132221 0.0981453794707858
132222 0.0981451320444198
132223 0.0981448846205488
132224 0.0981446371991729
132225 0.0981443897802919
132226 0.0981441423639058
132227 0.0981438949500146
132228 0.0981436475386182
132229 0.0981434001297166
132230 0.0981431527233098
132231 0.0981429053193976
132232 0.0981426579179801
132233 0.0981424105190572
132234 0.0981421631226288
132235 0.098141915728695
132236 0.0981416683372557
132237 0.0981414209483107
132238 0.0981411735618602
132239 0.098140926177904
132240 0.0981406787964422
132241 0.0981404314174745
132242 0.0981401840410011
132243 0.0981399366670219
132244 0.0981396892955367
132245 0.0981394419265457
132246 0.0981391945600486
132247 0.0981389471960456
132248 0.0981386998345365
132249 0.0981384524755214
132250 0.0981382051190001
132251 0.0981379577649726
132252 0.0981377104134388
132253 0.0981374630643988
132254 0.0981372157178525
132255 0.0981369683737998
132256 0.0981367210322407
132257 0.0981364736931752
132258 0.0981362263566032
132259 0.0981359790225246
132260 0.0981357316909394
132261 0.0981354843618477
132262 0.0981352370352492
132263 0.0981349897111441
132264 0.0981347423895322
132265 0.0981344950704135
132266 0.0981342477537879
132267 0.0981340004396555
132268 0.0981337531280161
132269 0.0981335058188697
132270 0.0981332585122163
132271 0.0981330112080559
132272 0.0981327639063884
132273 0.0981325166072137
132274 0.0981322693105318
132275 0.0981320220163426
132276 0.0981317747246462
132277 0.0981315274354424
132278 0.0981312801487313
132279 0.0981310328645128
132280 0.0981307855827868
132281 0.0981305383035533
132282 0.0981302910268122
132283 0.0981300437525636
132284 0.0981297964808073
132285 0.0981295492115433
132286 0.0981293019447716
132287 0.0981290546804922
132288 0.0981288074187049
132289 0.0981285601594098
132290 0.0981283129026068
132291 0.0981280656482958
132292 0.0981278183964768
132293 0.0981275711471498
132294 0.0981273239003148
132295 0.0981270766559716
132296 0.0981268294141202
132297 0.0981265821747607
132298 0.0981263349378929
132299 0.0981260877035168
132300 0.0981258404716323
132301 0.0981255932422395
132302 0.0981253460153382
132303 0.0981250987909285
132304 0.0981248515690103
132305 0.0981246043495835
132306 0.0981243571326481
132307 0.098124109918204
132308 0.0981238627062513
132309 0.0981236154967898
132310 0.0981233682898195
132311 0.0981231210853405
132312 0.0981228738833525
132313 0.0981226266838557
132314 0.0981223794868498
132315 0.098122132292335
132316 0.0981218851003112
132317 0.0981216379107782
132318 0.0981213907237362
132319 0.0981211435391849
132320 0.0981208963571245
132321 0.0981206491775547
132322 0.0981204020004757
132323 0.0981201548258873
132324 0.0981199076537895
132325 0.0981196604841823
132326 0.0981194133170656
132327 0.0981191661524394
132328 0.0981189189903036
132329 0.0981186718306582
132330 0.0981184246735031
132331 0.0981181775188384
132332 0.0981179303666639
132333 0.0981176832169796
132334 0.0981174360697855
132335 0.0981171889250814
132336 0.0981169417828675
132337 0.0981166946431436
132338 0.0981164475059097
132339 0.0981162003711658
132340 0.0981159532389117
132341 0.0981157061091475
132342 0.0981154589818731
132343 0.0981152118570885
132344 0.0981149647347936
132345 0.0981147176149885
132346 0.0981144704976729
132347 0.0981142233828469
132348 0.0981139762705106
132349 0.0981137291606636
132350 0.0981134820533062
132351 0.0981132349484382
132352 0.0981129878460596
132353 0.0981127407461703
132354 0.0981124936487703
132355 0.0981122465538595
132356 0.0981119994614379
132357 0.0981117523715055
132358 0.0981115052840622
132359 0.098111258199108
132360 0.0981110111166428
132361 0.0981107640366666
132362 0.0981105169591793
132363 0.0981102698841809
132364 0.0981100228116714
132365 0.0981097757416506
132366 0.0981095286741187
132367 0.0981092816090754
132368 0.0981090345465208
132369 0.0981087874864549
132370 0.0981085404288775
132371 0.0981082933737887
132372 0.0981080463211884
132373 0.0981077992710765
132374 0.0981075522234531
132375 0.098107305178318
132376 0.0981070581356713
132377 0.0981068110955128
132378 0.0981065640578425
132379 0.0981063170226605
132380 0.0981060699899666
132381 0.0981058229597608
132382 0.0981055759320431
132383 0.0981053289068133
132384 0.0981050818840716
132385 0.0981048348638178
132386 0.0981045878460518
132387 0.0981043408307737
132388 0.0981040938179835
132389 0.0981038468076809
132390 0.0981035997998661
132391 0.0981033527945389
132392 0.0981031057916994
132393 0.0981028587913474
132394 0.098102611793483
132395 0.0981023647981061
132396 0.0981021178052165
132397 0.0981018708148145
132398 0.0981016238268997
132399 0.0981013768414723
132400 0.0981011298585322
132401 0.0981008828780793
132402 0.0981006359001135
132403 0.0981003889246349
132404 0.0981001419516435
132405 0.098099894981139
132406 0.0980996480131216
132407 0.0980994010475911
132408 0.0980991540845476
132409 0.0980989071239909
132410 0.098098660165921
132411 0.098098413210338
132412 0.0980981662572417
132413 0.0980979193066321
132414 0.0980976723585091
132415 0.0980974254128728
132416 0.098097178469723
132417 0.0980969315290598
132418 0.098096684590883
132419 0.0980964376551927
132420 0.0980961907219888
132421 0.0980959437912712
132422 0.09809569686304
132423 0.098095449937295
132424 0.0980952030140362
132425 0.0980949560932636
132426 0.0980947091749771
132427 0.0980944622591768
132428 0.0980942153458624
132429 0.0980939684350341
132430 0.0980937215266917
132431 0.0980934746208353
132432 0.0980932277174646
132433 0.0980929808165799
132434 0.0980927339181809
132435 0.0980924870222676
132436 0.0980922401288401
132437 0.0980919932378982
132438 0.0980917463494419
132439 0.0980914994634711
132440 0.0980912525799859
132441 0.0980910056989862
132442 0.0980907588204719
132443 0.0980905119444429
132444 0.0980902650708994
132445 0.0980900181998411
132446 0.098089771331268
132447 0.0980895244651802
132448 0.0980892776015776
132449 0.0980890307404601
132450 0.0980887838818276
132451 0.0980885370256802
132452 0.0980882901720178
132453 0.0980880433208404
132454 0.0980877964721478
132455 0.0980875496259401
132456 0.0980873027822173
132457 0.0980870559409791
132458 0.0980868091022258
132459 0.0980865622659571
132460 0.0980863154321731
132461 0.0980860686008736
132462 0.0980858217720587
132463 0.0980855749457284
132464 0.0980853281218825
132465 0.098085081300521
132466 0.0980848344816439
132467 0.0980845876652511
132468 0.0980843408513427
132469 0.0980840940399185
132470 0.0980838472309785
132471 0.0980836004245226
132472 0.0980833536205509
132473 0.0980831068190632
132474 0.0980828600200596
132475 0.09808261322354
132476 0.0980823664295043
132477 0.0980821196379525
132478 0.0980818728488845
132479 0.0980816260623004
132480 0.0980813792782
132481 0.0980811324965834
132482 0.0980808857174505
132483 0.0980806389408011
132484 0.0980803921666354
132485 0.0980801453949532
132486 0.0980798986257546
132487 0.0980796518590394
132488 0.0980794050948076
132489 0.0980791583330592
132490 0.0980789115737941
132491 0.0980786648170123
132492 0.0980784180627137
132493 0.0980781713108984
132494 0.0980779245615662
132495 0.0980776778147171
132496 0.0980774310703511
132497 0.0980771843284681
132498 0.0980769375890681
132499 0.098076690852151
132500 0.0980764441177168
132501 0.0980761973857655
132502 0.098075950656297
132503 0.0980757039293112
132504 0.0980754572048081
132505 0.0980752104827878
132506 0.09807496376325
132507 0.0980747170461949
132508 0.0980744703316223
132509 0.0980742236195322
132510 0.0980739769099245
132511 0.0980737302027993
132512 0.0980734834981564
132513 0.0980732367959959
132514 0.0980729900963176
132515 0.0980727433991216
132516 0.0980724967044078
132517 0.0980722500121761
132518 0.0980720033224265
132519 0.098071756635159
132520 0.0980715099503735
132521 0.09807126326807
132522 0.0980710165882484
132523 0.0980707699109087
132524 0.0980705232360508
132525 0.0980702765636748
132526 0.0980700298937805
132527 0.0980697832263679
132528 0.098069536561437
132529 0.0980692898989877
132530 0.09806904323902
132531 0.0980687965815338
132532 0.0980685499265292
132533 0.098068303274006
132534 0.0980680566239642
132535 0.0980678099764037
132536 0.0980675633313246
132537 0.0980673166887267
132538 0.0980670700486101
132539 0.0980668234109747
132540 0.0980665767758204
132541 0.0980663301431472
132542 0.0980660835129551
132543 0.098065836885244
132544 0.0980655902600138
132545 0.0980653436372646
132546 0.0980650970169963
132547 0.0980648503992088
132548 0.0980646037839021
132549 0.0980643571710762
132550 0.0980641105607309
132551 0.0980638639528664
132552 0.0980636173474824
132553 0.098063370744579
132554 0.0980631241441562
132555 0.0980628775462139
132556 0.098062630950752
132557 0.0980623843577705
132558 0.0980621377672693
132559 0.0980618911792485
132560 0.098061644593708
132561 0.0980613980106476
132562 0.0980611514300675
132563 0.0980609048519675
132564 0.0980606582763476
132565 0.0980604117032078
132566 0.0980601651325479
132567 0.0980599185643681
132568 0.0980596719986681
132569 0.0980594254354481
132570 0.0980591788747079
132571 0.0980589323164474
132572 0.0980586857606667
132573 0.0980584392073657
132574 0.0980581926565444
132575 0.0980579461082027
132576 0.0980576995623406
132577 0.098057453018958
132578 0.0980572064780549
132579 0.0980569599396312
132580 0.0980567134036869
132581 0.098056466870222
132582 0.0980562203392364
132583 0.09805597381073
132584 0.0980557272847029
132585 0.098055480761155
132586 0.0980552342400862
132587 0.0980549877214965
132588 0.0980547412053858
132589 0.0980544946917542
132590 0.0980542481806015
132591 0.0980540016719277
132592 0.0980537551657328
132593 0.0980535086620168
132594 0.0980532621607795
132595 0.098053015662021
132596 0.0980527691657412
132597 0.09805252267194
132598 0.0980522761806174
132599 0.0980520296917735
132600 0.098051783205408
132601 0.098051536721521
132602 0.0980512902401125
132603 0.0980510437611824
132604 0.0980507972847306
132605 0.0980505508107571
132606 0.0980503043392619
132607 0.0980500578702449
132608 0.0980498114037061
132609 0.0980495649396454
132610 0.0980493184780628
132611 0.0980490720189583
132612 0.0980488255623317
132613 0.0980485791081832
132614 0.0980483326565125
132615 0.0980480862073197
132616 0.0980478397606047
132617 0.0980475933163675
132618 0.0980473468746081
132619 0.0980471004353264
132620 0.0980468539985223
132621 0.0980466075641958
132622 0.0980463611323469
132623 0.0980461147029755
132624 0.0980458682760816
132625 0.0980456218516652
132626 0.0980453754297261
132627 0.0980451290102644
132628 0.09804488259328
132629 0.0980446361787728
132630 0.0980443897667429
132631 0.0980441433571901
132632 0.0980438969501145
132633 0.0980436505455159
132634 0.0980434041433944
132635 0.0980431577437499
132636 0.0980429113465824
132637 0.0980426649518918
132638 0.098042418559678
132639 0.0980421721699411
132640 0.0980419257826809
132641 0.0980416793978975
132642 0.0980414330155908
132643 0.0980411866357608
132644 0.0980409402584073
132645 0.0980406938835304
132646 0.0980404475111301
132647 0.0980402011412062
132648 0.0980399547737587
132649 0.0980397084087877
132650 0.0980394620462929
132651 0.0980392156862745
132652 0.0980389693287324
132653 0.0980387229736664
132654 0.0980384766210767
132655 0.0980382302709631
132656 0.0980379839233255
132657 0.098037737578164
132658 0.0980374912354785
132659 0.0980372448952689
132660 0.0980369985575353
132661 0.0980367522222775
132662 0.0980365058894956
132663 0.0980362595591894
132664 0.098036013231359
132665 0.0980357669060043
132666 0.0980355205831252
132667 0.0980352742627217
132668 0.0980350279447938
132669 0.0980347816293414
132670 0.0980345353163645
132671 0.098034289005863
132672 0.0980340426978369
132673 0.0980337963922862
132674 0.0980335500892107
132675 0.0980333037886105
132676 0.0980330574904855
132677 0.0980328111948357
132678 0.0980325649016611
132679 0.0980323186109615
132680 0.0980320723227369
132681 0.0980318260369874
132682 0.0980315797537128
132683 0.0980313334729131
132684 0.0980310871945883
132685 0.0980308409187383
132686 0.098030594645363
132687 0.0980303483744626
132688 0.0980301021060368
132689 0.0980298558400856
132690 0.0980296095766091
132691 0.0980293633156071
132692 0.0980291170570797
132693 0.0980288708010267
132694 0.0980286245474482
132695 0.098028378296344
132696 0.0980281320477142
132697 0.0980278858015587
132698 0.0980276395578774
132699 0.0980273933166704
132700 0.0980271470779375
132701 0.0980269008416788
132702 0.0980266546078941
132703 0.0980264083765835
132704 0.0980261621477469
132705 0.0980259159213842
132706 0.0980256696974954
132707 0.0980254234760805
132708 0.0980251772571395
132709 0.0980249310406722
132710 0.0980246848266786
132711 0.0980244386151587
132712 0.0980241924061125
132713 0.0980239461995399
132714 0.0980236999954409
132715 0.0980234537938153
132716 0.0980232075946633
132717 0.0980229613979847
132718 0.0980227152037794
132719 0.0980224690120475
132720 0.0980222228227889
132721 0.0980219766360036
132722 0.0980217304516915
132723 0.0980214842698525
132724 0.0980212380904867
132725 0.0980209919135939
132726 0.0980207457391742
132727 0.0980204995672275
132728 0.0980202533977538
132729 0.0980200072307529
132730 0.098019761066225
132731 0.0980195149041698
132732 0.0980192687445874
132733 0.0980190225874778
132734 0.0980187764328408
132735 0.0980185302806765
132736 0.0980182841309848
132737 0.0980180379837657
132738 0.0980177918390191
132739 0.098017545696745
132740 0.0980172995569432
132741 0.0980170534196139
132742 0.0980168072847569
132743 0.0980165611523723
132744 0.0980163150224598
132745 0.0980160688950196
132746 0.0980158227700516
132747 0.0980155766475557
132748 0.0980153305275319
132749 0.0980150844099801
132750 0.0980148382949003
132751 0.0980145921822925
132752 0.0980143460721565
132753 0.0980140999644925
132754 0.0980138538593002
132755 0.0980136077565798
132756 0.0980133616563311
132757 0.098013115558554
132758 0.0980128694632487
132759 0.0980126233704149
132760 0.0980123772800527
132761 0.098012131192162
132762 0.0980118851067428
132763 0.098011639023795
132764 0.0980113929433186
132765 0.0980111468653135
132766 0.0980109007897798
132767 0.0980106547167173
132768 0.098010408646126
132769 0.0980101625780059
132770 0.0980099165123569
132771 0.098009670449179
132772 0.0980094243884722
132773 0.0980091783302363
132774 0.0980089322744714
132775 0.0980086862211774
132776 0.0980084401703543
132777 0.098008194122002
132778 0.0980079480761205
132779 0.0980077020327097
132780 0.0980074559917696
132781 0.0980072099533002
132782 0.0980069639173014
132783 0.0980067178837731
132784 0.0980064718527154
132785 0.0980062258241281
132786 0.0980059797980113
132787 0.0980057337743648
132788 0.0980054877531887
132789 0.0980052417344829
132790 0.0980049957182474
132791 0.0980047497044821
132792 0.0980045036931869
132793 0.0980042576843619
132794 0.098004011678007
132795 0.0980037656741221
132796 0.0980035196727072
132797 0.0980032736737622
132798 0.0980030276772872
132799 0.0980027816832821
132800 0.0980025356917467
132801 0.0980022897026812
132802 0.0980020437160854
132803 0.0980017977319593
132804 0.0980015517503028
132805 0.098001305771116
132806 0.0980010597943987
132807 0.0980008138201509
132808 0.0980005678483726
132809 0.0980003218790637
132810 0.0980000759122243
132811 0.0979998299478542
132812 0.0979995839859534
132813 0.0979993380265218
132814 0.0979990920695595
132815 0.0979988461150663
132816 0.0979986001630423
132817 0.0979983542134874
132818 0.0979981082664015
132819 0.0979978623217846
132820 0.0979976163796367
132821 0.0979973704399577
132822 0.0979971245027475
132823 0.0979968785680062
132824 0.0979966326357337
132825 0.0979963867059299
132826 0.0979961407785948
132827 0.0979958948537284
132828 0.0979956489313305
132829 0.0979954030114012
132830 0.0979951570939405
132831 0.0979949111789483
132832 0.0979946652664244
132833 0.097994419356369
132834 0.0979941734487819
132835 0.0979939275436632
132836 0.0979936816410127
132837 0.0979934357408304
132838 0.0979931898431163
132839 0.0979929439478703
132840 0.0979926980550924
132841 0.0979924521647826
132842 0.0979922062769408
132843 0.0979919603915669
132844 0.097991714508661
132845 0.0979914686282229
132846 0.0979912227502526
132847 0.0979909768747502
132848 0.0979907310017154
132849 0.0979904851311484
132850 0.0979902392630491
132851 0.0979899933974173
132852 0.0979897475342532
132853 0.0979895016735565
132854 0.0979892558153273
132855 0.0979890099595656
132856 0.0979887641062713
132857 0.0979885182554443
132858 0.0979882724070846
132859 0.0979880265611923
132860 0.0979877807177671
132861 0.0979875348768091
132862 0.0979872890383182
132863 0.0979870432022945
132864 0.0979867973687378
132865 0.0979865515376481
132866 0.0979863057090253
132867 0.0979860598828695
132868 0.0979858140591806
132869 0.0979855682379585
132870 0.0979853224192031
132871 0.0979850766029146
132872 0.0979848307890927
132873 0.0979845849777375
132874 0.0979843391688489
132875 0.0979840933624269
132876 0.0979838475584714
132877 0.0979836017569824
132878 0.0979833559579599
132879 0.0979831101614037
132880 0.0979828643673139
132881 0.0979826185756904
132882 0.0979823727865332
132883 0.0979821269998422
132884 0.0979818812156174
132885 0.0979816354338588
132886 0.0979813896545662
132887 0.0979811438777397
132888 0.0979808981033792
132889 0.0979806523314847
132890 0.0979804065620561
132891 0.0979801607950934
132892 0.0979799150305965
132893 0.0979796692685654
132894 0.097979423509
132895 0.0979791777519004
132896 0.0979789319972665
132897 0.0979786862450981
132898 0.0979784404953953
132899 0.0979781947481581
132900 0.0979779490033864
132901 0.0979777032610801
132902 0.0979774575212392
132903 0.0979772117838636
132904 0.0979769660489534
132905 0.0979767203165085
132906 0.0979764745865288
132907 0.0979762288590143
132908 0.0979759831339649
132909 0.0979757374113807
132910 0.0979754916912614
132911 0.0979752459736073
132912 0.097975000258418
132913 0.0979747545456937
132914 0.0979745088354343
132915 0.0979742631276398
132916 0.09797401742231
132917 0.097973771719445
132918 0.0979735260190447
132919 0.0979732803211091
132920 0.0979730346256381
132921 0.0979727889326316
132922 0.0979725432420898
132923 0.0979722975540124
132924 0.0979720518683994
132925 0.0979718061852509
132926 0.0979715605045668
132927 0.0979713148263469
132928 0.0979710691505914
132929 0.0979708234773001
132930 0.0979705778064729
132931 0.09797033213811
132932 0.0979700864722111
132933 0.0979698408087763
132934 0.0979695951478055
132935 0.0979693494892987
132936 0.0979691038332558
132937 0.0979688581796769
132938 0.0979686125285617
132939 0.0979683668799104
132940 0.0979681212337228
132941 0.097967875589999
132942 0.0979676299487388
132943 0.0979673843099422
132944 0.0979671386736093
132945 0.0979668930397399
132946 0.097966647408334
132947 0.0979664017793915
132948 0.0979661561529125
132949 0.0979659105288968
132950 0.0979656649073445
132951 0.0979654192882554
132952 0.0979651736716296
132953 0.097964928057467
132954 0.0979646824457675
132955 0.0979644368365312
132956 0.0979641912297579
132957 0.0979639456254476
132958 0.0979637000236004
132959 0.097963454424216
132960 0.0979632088272946
132961 0.097962963232836
132962 0.0979627176408403
132963 0.0979624720513072
132964 0.097962226464237
132965 0.0979619808796294
132966 0.0979617352974844
132967 0.097961489717802
132968 0.0979612441405822
132969 0.0979609985658249
132970 0.09796075299353
132971 0.0979605074236976
132972 0.0979602618563276
132973 0.0979600162914199
132974 0.0979597707289744
132975 0.0979595251689912
132976 0.0979592796114703
132977 0.0979590340564115
132978 0.0979587885038148
132979 0.0979585429536801
132980 0.0979582974060076
132981 0.097958051860797
132982 0.0979578063180483
132983 0.0979575607777616
132984 0.0979573152399367
132985 0.0979570697045736
132986 0.0979568241716723
132987 0.0979565786412327
132988 0.0979563331132548
132989 0.0979560875877386
132990 0.0979558420646839
132991 0.0979555965440908
132992 0.0979553510259593
132993 0.0979551055102892
132994 0.0979548599970805
132995 0.0979546144863332
132996 0.0979543689780473
132997 0.0979541234722226
132998 0.0979538779688592
132999 0.097953632467957
133000 0.097953386969516
133001 0.0979531414735361
133002 0.0979528959800173
133003 0.0979526504889595
133004 0.0979524050003627
133005 0.0979521595142269
133006 0.097951914030552
133007 0.097951668549338
133008 0.0979514230705847
133009 0.0979511775942923
133010 0.0979509321204605
133011 0.0979506866490895
133012 0.0979504411801792
133013 0.0979501957137294
133014 0.0979499502497402
133015 0.0979497047882115
133016 0.0979494593291433
133017 0.0979492138725356
133018 0.0979489684183882
133019 0.0979487229667012
133020 0.0979484775174744
133021 0.097948232070708
133022 0.0979479866264017
133023 0.0979477411845556
133024 0.0979474957451697
133025 0.0979472503082439
133026 0.0979470048737781
133027 0.0979467594417723
133028 0.0979465140122264
133029 0.0979462685851405
133030 0.0979460231605145
133031 0.0979457777383482
133032 0.0979455323186418
133033 0.0979452869013951
133034 0.0979450414866081
133035 0.0979447960742808
133036 0.0979445506644131
133037 0.0979443052570049
133038 0.0979440598520563
133039 0.0979438144495672
133040 0.0979435690495375
133041 0.0979433236519672
133042 0.0979430782568563
133043 0.0979428328642046
133044 0.0979425874740123
133045 0.0979423420862792
133046 0.0979420967010052
133047 0.0979418513181904
133048 0.0979416059378347
133049 0.097941360559938
133050 0.0979411151845004
133051 0.0979408698115217
133052 0.097940624441002
133053 0.0979403790729411
133054 0.0979401337073391
133055 0.0979398883441958
133056 0.0979396429835113
133057 0.0979393976252856
133058 0.0979391522695185
133059 0.09793890691621
133060 0.09793866156536
133061 0.0979384162169687
133062 0.0979381708710358
133063 0.0979379255275614
133064 0.0979376801865453
133065 0.0979374348479877
133066 0.0979371895118883
133067 0.0979369441782473
133068 0.0979366988470644
133069 0.0979364535183398
133070 0.0979362081920733
133071 0.0979359628682649
133072 0.0979357175469146
133073 0.0979354722280223
133074 0.097935226911588
133075 0.0979349815976116
133076 0.0979347362860931
133077 0.0979344909770324
133078 0.0979342456704296
133079 0.0979340003662845
133080 0.0979337550645971
133081 0.0979335097653674
133082 0.0979332644685953
133083 0.0979330191742808
133084 0.0979327738824239
133085 0.0979325285930245
133086 0.0979322833060825
133087 0.0979320380215979
133088 0.0979317927395707
133089 0.0979315474600009
133090 0.0979313021828883
133091 0.097931056908233
133092 0.0979308116360348
133093 0.0979305663662939
133094 0.09793032109901
133095 0.0979300758341832
133096 0.0979298305718135
133097 0.0979295853119007
133098 0.0979293400544448
133099 0.0979290947994459
133100 0.0979288495469038
133101 0.0979286042968186
133102 0.0979283590491901
133103 0.0979281138040183
133104 0.0979278685613032
133105 0.0979276233210448
133106 0.0979273780832429
133107 0.0979271328478976
133108 0.0979268876150088
133109 0.0979266423845765
133110 0.0979263971566006
133111 0.0979261519310811
133112 0.0979259067080179
133113 0.0979256614874111
133114 0.0979254162692604
133115 0.097925171053566
133116 0.0979249258403278
133117 0.0979246806295457
133118 0.0979244354212196
133119 0.0979241902153496
133120 0.0979239450119356
133121 0.0979236998109775
133122 0.0979234546124754
133123 0.0979232094164291
133124 0.0979229642228386
133125 0.097922719031704
133126 0.097922473843025
133127 0.0979222286568018
133128 0.0979219834730342
133129 0.0979217382917222
133130 0.0979214931128657
133131 0.0979212479364648
133132 0.0979210027625194
133133 0.0979207575910294
133134 0.0979205124219948
133135 0.0979202672554155
133136 0.0979200220912915
133137 0.0979197769296229
133138 0.0979195317704094
133139 0.0979192866136511
133140 0.0979190414593479
133141 0.0979187963074999
133142 0.0979185511581068
133143 0.0979183060111688
133144 0.0979180608666858
133145 0.0979178157246576
133146 0.0979175705850844
133147 0.0979173254479659
133148 0.0979170803133023
133149 0.0979168351810934
133150 0.0979165900513392
133151 0.0979163449240397
133152 0.0979160997991948
133153 0.0979158546768044
133154 0.0979156095568686
133155 0.0979153644393873
133156 0.0979151193243605
133157 0.097914874211788
133158 0.0979146291016699
133159 0.0979143839940061
133160 0.0979141388887965
133161 0.0979138937860412
133162 0.0979136486857402
133163 0.0979134035878932
133164 0.0979131584925003
133165 0.0979129133995615
133166 0.0979126683090767
133167 0.0979124232210459
133168 0.097912178135469
133169 0.0979119330523461
133170 0.0979116879716769
133171 0.0979114428934615
133172 0.0979111978177
133173 0.0979109527443921
133174 0.0979107076735379
133175 0.0979104626051373
133176 0.0979102175391903
133177 0.0979099724756968
133178 0.0979097274146569
133179 0.0979094823560704
133180 0.0979092372999373
133181 0.0979089922462576
133182 0.0979087471950312
133183 0.0979085021462581
133184 0.0979082570999382
133185 0.0979080120560716
133186 0.097907767014658
133187 0.0979075219756977
133188 0.0979072769391903
133189 0.097907031905136
133190 0.0979067868735347
133191 0.0979065418443864
133192 0.0979062968176909
133193 0.0979060517934483
133194 0.0979058067716584
133195 0.0979055617523214
133196 0.0979053167354371
133197 0.0979050717210055
133198 0.0979048267090265
133199 0.0979045816995001
133200 0.0979043366924262
133201 0.0979040916878049
133202 0.097903846685636
133203 0.0979036016859196
133204 0.0979033566886555
133205 0.0979031116938438
133206 0.0979028667014844
133207 0.0979026217115772
133208 0.0979023767241223
133209 0.0979021317391195
133210 0.0979018867565688
133211 0.0979016417764702
133212 0.0979013967988237
133213 0.0979011518236292
133214 0.0979009068508866
133215 0.0979006618805959
133216 0.097900416912757
133217 0.0979001719473701
133218 0.0978999269844348
133219 0.0978996820239514
133220 0.0978994370659196
133221 0.0978991921103395
133222 0.0978989471572109
133223 0.097898702206534
133224 0.0978984572583085
133225 0.0978982123125346
133226 0.0978979673692121
133227 0.097897722428341
133228 0.0978974774899212
133229 0.0978972325539527
133230 0.0978969876204355
133231 0.0978967426893695
133232 0.0978964977607548
133233 0.0978962528345911
133234 0.0978960079108785
133235 0.097895762989617
133236 0.0978955180708065
133237 0.097895273154447
133238 0.0978950282405384
133239 0.0978947833290806
133240 0.0978945384200737
133241 0.0978942935135176
133242 0.0978940486094123
133243 0.0978938037077576
133244 0.0978935588085536
133245 0.0978933139118003
133246 0.0978930690174975
133247 0.0978928241256452
133248 0.0978925792362435
133249 0.0978923343492922
133250 0.0978920894647913
133251 0.0978918445827408
133252 0.0978915997031405
133253 0.0978913548259906
133254 0.0978911099512909
133255 0.0978908650790414
133256 0.097890620209242
133257 0.0978903753418928
133258 0.0978901304769936
133259 0.0978898856145444
133260 0.0978896407545452
133261 0.097889395896996
133262 0.0978891510418966
133263 0.0978889061892471
133264 0.0978886613390474
133265 0.0978884164912975
133266 0.0978881716459973
133267 0.0978879268031467
133268 0.0978876819627458
133269 0.0978874371247945
133270 0.0978871922892927
133271 0.0978869474562405
133272 0.0978867026256377
133273 0.0978864577974843
133274 0.0978862129717803
133275 0.0978859681485256
133276 0.0978857233277203
133277 0.0978854785093641
133278 0.0978852336934572
133279 0.0978849888799995
133280 0.0978847440689908
133281 0.0978844992604313
133282 0.0978842544543208
133283 0.0978840096506592
133284 0.0978837648494467
133285 0.097883520050683
133286 0.0978832752543682
133287 0.0978830304605022
133288 0.097882785669085
133289 0.0978825408801165
133290 0.0978822960935967
133291 0.0978820513095256
133292 0.097881806527903
133293 0.0978815617487291
133294 0.0978813169720036
133295 0.0978810721977267
133296 0.0978808274258981
133297 0.097880582656518
133298 0.0978803378895862
133299 0.0978800931251027
133300 0.0978798483630675
133301 0.0978796036034804
133302 0.0978793588463416
133303 0.0978791140916509
133304 0.0978788693394083
133305 0.0978786245896138
133306 0.0978783798422672
133307 0.0978781350973686
133308 0.097877890354918
133309 0.0978776456149152
133310 0.0978774008773602
133311 0.097877156142253
133312 0.0978769114095936
133313 0.0978766666793819
133314 0.0978764219516179
133315 0.0978761772263015
133316 0.0978759325034326
133317 0.0978756877830113
133318 0.0978754430650375
133319 0.0978751983495111
133320 0.0978749536364321
133321 0.0978747089258006
133322 0.0978744642176163
133323 0.0978742195118793
133324 0.0978739748085895
133325 0.0978737301077469
133326 0.0978734854093515
133327 0.0978732407134032
133328 0.0978729960199019
133329 0.0978727513288477
133330 0.0978725066402404
133331 0.0978722619540801
133332 0.0978720172703667
133333 0.0978717725891001
133334 0.0978715279102803
133335 0.0978712832339073
133336 0.097871038559981
133337 0.0978707938885014
133338 0.0978705492194684
133339 0.097870304552882
133340 0.0978700598887422
133341 0.0978698152270489
133342 0.097869570567802
133343 0.0978693259110015
133344 0.0978690812566475
133345 0.0978688366047397
133346 0.0978685919552783
133347 0.0978683473082631
133348 0.0978681026636941
133349 0.0978678580215713
133350 0.0978676133818946
133351 0.097867368744664
133352 0.0978671241098794
133353 0.0978668794775408
133354 0.0978666348476482
133355 0.0978663902202015
133356 0.0978661455952006
133357 0.0978659009726456
133358 0.0978656563525363
133359 0.0978654117348728
133360 0.0978651671196549
133361 0.0978649225068828
133362 0.0978646778965562
133363 0.0978644332886752
133364 0.0978641886832397
133365 0.0978639440802497
133366 0.0978636994797051
133367 0.0978634548816059
133368 0.0978632102859521
133369 0.0978629656927436
133370 0.0978627211019804
133371 0.0978624765136623
133372 0.0978622319277895
133373 0.0978619873443618
133374 0.0978617427633792
133375 0.0978614981848416
133376 0.097861253608749
133377 0.0978610090351015
133378 0.0978607644638988
133379 0.097860519895141
133380 0.0978602753288281
133381 0.0978600307649599
133382 0.0978597862035365
133383 0.0978595416445578
133384 0.0978592970880238
133385 0.0978590525339344
133386 0.0978588079822896
133387 0.0978585634330893
133388 0.0978583188863335
133389 0.0978580743420222
133390 0.0978578298001553
133391 0.0978575852607327
133392 0.0978573407237545
133393 0.0978570961892206
133394 0.0978568516571309
133395 0.0978566071274854
133396 0.097856362600284
133397 0.0978561180755268
133398 0.0978558735532136
133399 0.0978556290333445
133400 0.0978553845159193
133401 0.0978551400009381
133402 0.0978548954884007
133403 0.0978546509783072
133404 0.0978544064706576
133405 0.0978541619654517
133406 0.0978539174626895
133407 0.0978536729623711
133408 0.0978534284644962
133409 0.097853183969065
133410 0.0978529394760773
133411 0.0978526949855331
133412 0.0978524504974324
133413 0.0978522060117751
133414 0.0978519615285612
133415 0.0978517170477907
133416 0.0978514725694634
133417 0.0978512280935794
133418 0.0978509836201386
133419 0.097850739149141
133420 0.0978504946805865
133421 0.0978502502144751
133422 0.0978500057508068
133423 0.0978497612895814
133424 0.097849516830799
133425 0.0978492723744595
133426 0.0978490279205629
133427 0.0978487834691091
133428 0.0978485390200981
133429 0.0978482945735299
133430 0.0978480501294043
133431 0.0978478056877214
133432 0.0978475612484812
133433 0.0978473168116835
133434 0.0978470723773283
133435 0.0978468279454156
133436 0.0978465835159453
133437 0.0978463390889175
133438 0.097846094664332
133439 0.0978458502421888
133440 0.0978456058224879
133441 0.0978453614052293
133442 0.0978451169904128
133443 0.0978448725780385
133444 0.0978446281681063
133445 0.0978443837606161
133446 0.0978441393555679
133447 0.0978438949529618
133448 0.0978436505527975
133449 0.0978434061550752
133450 0.0978431617597947
133451 0.0978429173669559
133452 0.097842672976559
133453 0.0978424285886038
133454 0.0978421842030902
133455 0.0978419398200183
133456 0.097841695439388
133457 0.0978414510611992
133458 0.097841206685452
133459 0.0978409623121461
133460 0.0978407179412818
133461 0.0978404735728587
133462 0.0978402292068771
133463 0.0978399848433367
133464 0.0978397404822376
133465 0.0978394961235796
133466 0.0978392517673629
133467 0.0978390074135872
133468 0.0978387630622527
133469 0.0978385187133591
133470 0.0978382743669066
133471 0.097838030022895
133472 0.0978377856813243
133473 0.0978375413421945
133474 0.0978372970055055
133475 0.0978370526712573
133476 0.0978368083394498
133477 0.097836564010083
133478 0.0978363196831569
133479 0.0978360753586714
133480 0.0978358310366264
133481 0.097835586717022
133482 0.0978353423998581
133483 0.0978350980851346
133484 0.0978348537728514
133485 0.0978346094630087
133486 0.0978343651556062
133487 0.0978341208506441
133488 0.0978338765481221
133489 0.0978336322480403
133490 0.0978333879503987
133491 0.0978331436551971
133492 0.0978328993624357
133493 0.0978326550721142
133494 0.0978324107842327
133495 0.0978321664987911
133496 0.0978319222157894
133497 0.0978316779352276
133498 0.0978314336571055
133499 0.0978311893814232
133500 0.0978309451081806
133501 0.0978307008373777
133502 0.0978304565690144
133503 0.0978302123030907
133504 0.0978299680396066
133505 0.0978297237785619
133506 0.0978294795199567
133507 0.0978292352637909
133508 0.0978289910100645
133509 0.0978287467587774
133510 0.0978285025099296
133511 0.0978282582635211
133512 0.0978280140195517
133513 0.0978277697780215
133514 0.0978275255389305
133515 0.0978272813022785
133516 0.0978270370680655
133517 0.0978267928362915
133518 0.0978265486069565
133519 0.0978263043800603
133520 0.0978260601556031
133521 0.0978258159335846
133522 0.0978255717140049
133523 0.097825327496864
133524 0.0978250832821617
133525 0.0978248390698981
133526 0.0978245948600731
133527 0.0978243506526867
133528 0.0978241064477388
133529 0.0978238622452293
133530 0.0978236180451583
133531 0.0978233738475257
133532 0.0978231296523314
133533 0.0978228854595754
133534 0.0978226412692578
133535 0.0978223970813783
133536 0.097822152895937
133537 0.0978219087129338
133538 0.0978216645323687
133539 0.0978214203542417
133540 0.0978211761785527
133541 0.0978209320053017
133542 0.0978206878344886
133543 0.0978204436661133
133544 0.0978201995001759
133545 0.0978199553366763
133546 0.0978197111756145
133547 0.0978194670169903
133548 0.0978192228608039
133549 0.097818978707055
133550 0.0978187345557437
133551 0.09781849040687
133552 0.0978182462604338
133553 0.097818002116435
133554 0.0978177579748737
133555 0.0978175138357497
133556 0.097817269699063
133557 0.0978170255648136
133558 0.0978167814330015
133559 0.0978165373036265
133560 0.0978162931766888
133561 0.0978160490521881
133562 0.0978158049301245
133563 0.0978155608104979
133564 0.0978153166933083
133565 0.0978150725785557
133566 0.09781482846624
133567 0.0978145843563611
133568 0.097814340248919
133569 0.0978140961439137
133570 0.0978138520413452
133571 0.0978136079412133
133572 0.0978133638435181
133573 0.0978131197482594
133574 0.0978128756554374
133575 0.0978126315650518
133576 0.0978123874771028
133577 0.0978121433915902
133578 0.0978118993085139
133579 0.097811655227874
133580 0.0978114111496704
133581 0.0978111670739031
133582 0.097810923000572
133583 0.0978106789296771
133584 0.0978104348612183
133585 0.0978101907951956
133586 0.0978099467316089
133587 0.0978097026704583
133588 0.0978094586117436
133589 0.0978092145554648
133590 0.097808970501622
133591 0.0978087264502149
133592 0.0978084824012437
133593 0.0978082383547082
133594 0.0978079943106084
133595 0.0978077502689443
133596 0.0978075062297158
133597 0.0978072621929229
133598 0.0978070181585655
133599 0.0978067741266436
133600 0.0978065300971572
133601 0.0978062860701062
133602 0.0978060420454906
133603 0.0978057980233103
133604 0.0978055540035652
133605 0.0978053099862555
133606 0.0978050659713809
133607 0.0978048219589414
133608 0.0978045779489371
133609 0.0978043339413679
133610 0.0978040899362337
133611 0.0978038459335344
133612 0.0978036019332702
133613 0.0978033579354408
133614 0.0978031139400463
133615 0.0978028699470865
133616 0.0978026259565616
133617 0.0978023819684714
133618 0.0978021379828159
133619 0.097801893999595
133620 0.0978016500188088
133621 0.0978014060404571
133622 0.0978011620645399
133623 0.0978009180910572
133624 0.0978006741200089
133625 0.097800430151395
133626 0.0978001861852155
133627 0.0977999422214703
133628 0.0977996982601593
133629 0.0977994543012826
133630 0.09779921034484
133631 0.0977989663908316
133632 0.0977987224392573
133633 0.097798478490117
133634 0.0977982345434107
133635 0.0977979905991384
133636 0.0977977466573
133637 0.0977975027178955
133638 0.0977972587809249
133639 0.097797014846388
133640 0.0977967709142849
133641 0.0977965269846155
133642 0.0977962830573798
133643 0.0977960391325777
133644 0.0977957952102092
133645 0.0977955512902742
133646 0.0977953073727727
133647 0.0977950634577047
133648 0.0977948195450701
133649 0.0977945756348688
133650 0.0977943317271009
133651 0.0977940878217663
133652 0.0977938439188649
133653 0.0977936000183967
133654 0.0977933561203617
133655 0.0977931122247598
133656 0.097792868331591
133657 0.0977926244408552
133658 0.0977923805525524
133659 0.0977921366666825
133660 0.0977918927832456
133661 0.0977916489022415
133662 0.0977914050236702
133663 0.0977911611475317
133664 0.0977909172738259
133665 0.0977906734025529
133666 0.0977904295337124
133667 0.0977901856673046
133668 0.0977899418033294
133669 0.0977896979417867
133670 0.0977894540826764
133671 0.0977892102259986
133672 0.0977889663717532
133673 0.0977887225199401
133674 0.0977884786705593
133675 0.0977882348236109
133676 0.0977879909790946
133677 0.0977877471370105
133678 0.0977875032973586
133679 0.0977872594601387
133680 0.0977870156253509
133681 0.0977867717929952
133682 0.0977865279630714
133683 0.0977862841355795
133684 0.0977860403105195
133685 0.0977857964878913
133686 0.097785552667695
133687 0.0977853088499304
133688 0.0977850650345975
133689 0.0977848212216963
133690 0.0977845774112267
133691 0.0977843336031887
133692 0.0977840897975823
133693 0.0977838459944073
133694 0.0977836021936639
133695 0.0977833583953518
133696 0.0977831145994711
133697 0.0977828708060218
133698 0.0977826270150037
133699 0.0977823832264169
133700 0.0977821394402613
133701 0.0977818956565369
133702 0.0977816518752435
133703 0.0977814080963813
133704 0.0977811643199501
133705 0.0977809205459499
133706 0.0977806767743806
133707 0.0977804330052423
133708 0.0977801892385348
133709 0.0977799454742581
133710 0.0977797017124123
133711 0.0977794579529971
133712 0.0977792141960127
133713 0.0977789704414589
133714 0.0977787266893357
133715 0.0977784829396431
133716 0.097778239192381
133717 0.0977779954475495
133718 0.0977777517051483
133719 0.0977775079651776
133720 0.0977772642276372
133721 0.0977770204925271
133722 0.0977767767598473
133723 0.0977765330295977
133724 0.0977762893017783
133725 0.0977760455763891
133726 0.09777580185343
133727 0.0977755581329009
133728 0.0977753144148018
133729 0.0977750706991328
133730 0.0977748269858936
133731 0.0977745832750843
133732 0.0977743395667049
133733 0.0977740958607553
133734 0.0977738521572355
133735 0.0977736084561454
133736 0.097773364757485
133737 0.0977731210612542
133738 0.097772877367453
133739 0.0977726336760813
133740 0.0977723899871392
133741 0.0977721463006265
133742 0.0977719026165433
133743 0.0977716589348894
133744 0.0977714152556649
133745 0.0977711715788696
133746 0.0977709279045037
133747 0.0977706842325669
133748 0.0977704405630593
133749 0.0977701968959809
133750 0.0977699532313315
133751 0.0977697095691112
133752 0.0977694659093198
133753 0.0977692222519575
133754 0.097768978597024
133755 0.0977687349445194
133756 0.0977684912944437
133757 0.0977682476467967
133758 0.0977680040015785
133759 0.097767760358789
133760 0.0977675167184282
133761 0.0977672730804959
133762 0.0977670294449923
133763 0.0977667858119172
133764 0.0977665421812706
133765 0.0977662985530524
133766 0.0977660549272626
133767 0.0977658113039012
133768 0.0977655676829682
133769 0.0977653240644634
133770 0.0977650804483868
133771 0.0977648368347385
133772 0.0977645932235183
133773 0.0977643496147262
133774 0.0977641060083621
133775 0.0977638624044262
133776 0.0977636188029182
133777 0.0977633752038381
133778 0.0977631316071859
133779 0.0977628880129616
133780 0.0977626444211651
133781 0.0977624008317964
133782 0.0977621572448554
133783 0.0977619136603421
133784 0.0977616700782565
133785 0.0977614264985984
133786 0.0977611829213679
133787 0.0977609393465649
133788 0.0977606957741894
133789 0.0977604522042414
133790 0.0977602086367207
133791 0.0977599650716274
133792 0.0977597215089614
133793 0.0977594779487226
133794 0.0977592343909111
133795 0.0977589908355267
133796 0.0977587472825695
133797 0.0977585037320394
133798 0.0977582601839363
133799 0.0977580166382603
133800 0.0977577730950112
133801 0.097757529554189
133802 0.0977572860157938
133803 0.0977570424798253
133804 0.0977567989462837
133805 0.0977565554151688
133806 0.0977563118864807
133807 0.0977560683602192
133808 0.0977558248363843
133809 0.0977555813149761
133810 0.0977553377959943
133811 0.0977550942794391
133812 0.0977548507653103
133813 0.097754607253608
133814 0.097754363744332
133815 0.0977541202374824
133816 0.097753876733059
133817 0.097753633231062
133818 0.0977533897314911
133819 0.0977531462343463
133820 0.0977529027396277
133821 0.0977526592473352
133822 0.0977524157574687
133823 0.0977521722700282
133824 0.0977519287850137
133825 0.0977516853024251
133826 0.0977514418222623
133827 0.0977511983445254
133828 0.0977509548692143
133829 0.0977507113963288
133830 0.0977504679258692
133831 0.0977502244578351
133832 0.0977499809922267
133833 0.0977497375290438
133834 0.0977494940682865
133835 0.0977492506099546
133836 0.0977490071540482
133837 0.0977487637005672
133838 0.0977485202495116
133839 0.0977482768008813
133840 0.0977480333546762
133841 0.0977477899108964
133842 0.0977475464695418
133843 0.0977473030306124
133844 0.097747059594108
133845 0.0977468161600287
133846 0.0977465727283744
133847 0.0977463292991451
133848 0.0977460858723408
133849 0.0977458424479613
133850 0.0977455990260067
133851 0.097745355606477
133852 0.0977451121893719
133853 0.0977448687746916
133854 0.097744625362436
133855 0.0977443819526051
133856 0.0977441385451987
133857 0.0977438951402169
133858 0.0977436517376596
133859 0.0977434083375268
133860 0.0977431649398184
133861 0.0977429215445344
133862 0.0977426781516747
133863 0.0977424347612394
133864 0.0977421913732283
133865 0.0977419479876414
133866 0.0977417046044787
133867 0.0977414612237401
133868 0.0977412178454257
133869 0.0977409744695353
133870 0.0977407310960689
133871 0.0977404877250264
133872 0.0977402443564079
133873 0.0977400009902133
133874 0.0977397576264425
133875 0.0977395142650955
133876 0.0977392709061722
133877 0.0977390275496727
133878 0.0977387841955968
133879 0.0977385408439446
133880 0.097738297494716
133881 0.0977380541479109
133882 0.0977378108035293
133883 0.0977375674615711
133884 0.0977373241220364
133885 0.097737080784925
133886 0.097736837450237
133887 0.0977365941179723
133888 0.0977363507881308
133889 0.0977361074607125
133890 0.0977358641357174
133891 0.0977356208131454
133892 0.0977353774929965
133893 0.0977351341752707
133894 0.0977348908599678
133895 0.0977346475470879
133896 0.0977344042366308
133897 0.0977341609285967
133898 0.0977339176229854
133899 0.0977336743197968
133900 0.097733431019031
133901 0.0977331877206879
133902 0.0977329444247675
133903 0.0977327011312697
133904 0.0977324578401944
133905 0.0977322145515417
133906 0.0977319712653114
133907 0.0977317279815036
133908 0.0977314847001183
133909 0.0977312414211552
133910 0.0977309981446145
133911 0.0977307548704961
133912 0.0977305115987999
133913 0.0977302683295259
133914 0.0977300250626741
133915 0.0977297817982443
133916 0.0977295385362366
133917 0.097729295276651
133918 0.0977290520194873
133919 0.0977288087647456
133920 0.0977285655124257
133921 0.0977283222625278
133922 0.0977280790150516
133923 0.0977278357699972
133924 0.0977275925273645
133925 0.0977273492871535
133926 0.0977271060493642
133927 0.0977268628139965
133928 0.0977266195810503
133929 0.0977263763505256
133930 0.0977261331224224
133931 0.0977258898967407
133932 0.0977256466734803
133933 0.0977254034526413
133934 0.0977251602342236
133935 0.0977249170182272
133936 0.0977246738046519
133937 0.0977244305934979
133938 0.097724187384765
133939 0.0977239441784532
133940 0.0977237009745624
133941 0.0977234577730927
133942 0.0977232145740439
133943 0.0977229713774161
133944 0.0977227281832091
133945 0.097722484991423
133946 0.0977222418020577
133947 0.0977219986151131
133948 0.0977217554305893
133949 0.0977215122484861
133950 0.0977212690688035
133951 0.0977210258915416
133952 0.0977207827167002
133953 0.0977205395442793
133954 0.0977202963742789
133955 0.0977200532066989
133956 0.0977198100415392
133957 0.0977195668787999
133958 0.0977193237184809
133959 0.0977190805605822
133960 0.0977188374051036
133961 0.0977185942520452
133962 0.097718351101407
133963 0.0977181079531888
133964 0.0977178648073907
133965 0.0977176216640126
133966 0.0977173785230544
133967 0.0977171353845162
133968 0.0977168922483978
133969 0.0977166491146992
133970 0.0977164059834205
133971 0.0977161628545615
133972 0.0977159197281222
133973 0.0977156766041025
133974 0.0977154334825025
133975 0.097715190363322
133976 0.0977149472465611
133977 0.0977147041322197
133978 0.0977144610202977
133979 0.0977142179107952
133980 0.097713974803712
133981 0.0977137316990481
133982 0.0977134885968035
133983 0.0977132454969782
133984 0.097713002399572
133985 0.097712759304585
133986 0.0977125162120172
133987 0.0977122731218684
133988 0.0977120300341386
133989 0.0977117869488278
133990 0.097711543865936
133991 0.097711300785463
133992 0.097711057707409
133993 0.0977108146317737
133994 0.0977105715585572
133995 0.0977103284877595
133996 0.0977100854193805
133997 0.0977098423534201
133998 0.0977095992898783
133999 0.097709356228755
134000 0.0977091131700503
134001 0.0977088701137641
134002 0.0977086270598964
134003 0.097708384008447
134004 0.097708140959416
134005 0.0977078979128033
134006 0.0977076548686088
134007 0.0977074118268326
134008 0.0977071687874746
134009 0.0977069257505347
134010 0.097706682716013
134011 0.0977064396839093
134012 0.0977061966542236
134013 0.0977059536269559
134014 0.0977057106021061
134015 0.0977054675796742
134016 0.0977052245596602
134017 0.097704981542064
134018 0.0977047385268855
134019 0.0977044955141248
134020 0.0977042525037818
134021 0.0977040094958564
134022 0.0977037664903485
134023 0.0977035234872583
134024 0.0977032804865856
134025 0.0977030374883303
134026 0.0977027944924925
134027 0.097702551499072
134028 0.0977023085080689
134029 0.0977020655194831
134030 0.0977018225333146
134031 0.0977015795495633
134032 0.0977013365682291
134033 0.0977010935893121
134034 0.0977008506128122
134035 0.0977006076387294
134036 0.0977003646670635
134037 0.0977001216978146
134038 0.0976998787309827
134039 0.0976996357665676
134040 0.0976993928045694
134041 0.0976991498449879
134042 0.0976989068878233
134043 0.0976986639330753
134044 0.097698420980744
134045 0.0976981780308293
134046 0.0976979350833313
134047 0.0976976921382498
134048 0.0976974491955847
134049 0.0976972062553362
134050 0.0976969633175041
134051 0.0976967203820883
134052 0.0976964774490889
134053 0.0976962345185057
134054 0.0976959915903389
134055 0.0976957486645882
134056 0.0976955057412537
134057 0.0976952628203353
134058 0.097695019901833
134059 0.0976947769857468
134060 0.0976945340720766
134061 0.0976942911608223
134062 0.0976940482519839
134063 0.0976938053455614
134064 0.0976935624415547
134065 0.0976933195399639
134066 0.0976930766407887
134067 0.0976928337440293
134068 0.0976925908496855
134069 0.0976923479577574
134070 0.0976921050682448
134071 0.0976918621811478
134072 0.0976916192964663
134073 0.0976913764142002
134074 0.0976911335343495
134075 0.0976908906569142
134076 0.0976906477818942
134077 0.0976904049092896
134078 0.0976901620391001
134079 0.0976899191713259
134080 0.0976896763059668
134081 0.0976894334430228
134082 0.097689190582494
134083 0.0976889477243801
134084 0.0976887048686812
134085 0.0976884620153973
134086 0.0976882191645283
134087 0.0976879763160741
134088 0.0976877334700348
134089 0.0976874906264103
134090 0.0976872477852005
134091 0.0976870049464054
134092 0.0976867621100249
134093 0.0976865192760591
134094 0.0976862764445078
134095 0.0976860336153711
134096 0.0976857907886488
134097 0.097685547964341
134098 0.0976853051424476
134099 0.0976850623229686
134100 0.0976848195059038
134101 0.0976845766912534
134102 0.0976843338790171
134103 0.0976840910691951
134104 0.0976838482617872
134105 0.0976836054567935
134106 0.0976833626542138
134107 0.0976831198540481
134108 0.0976828770562964
134109 0.0976826342609587
134110 0.0976823914680348
134111 0.0976821486775248
134112 0.0976819058894286
134113 0.0976816631037462
134114 0.0976814203204775
134115 0.0976811775396225
134116 0.0976809347611812
134117 0.0976806919851535
134118 0.0976804492115393
134119 0.0976802064403386
134120 0.0976799636715514
134121 0.0976797209051777
134122 0.0976794781412173
134123 0.0976792353796704
134124 0.0976789926205367
134125 0.0976787498638162
134126 0.0976785071095091
134127 0.097678264357615
134128 0.0976780216081342
134129 0.0976777788610664
134130 0.0976775361164117
134131 0.09767729337417
134132 0.0976770506343413
134133 0.0976768078969256
134134 0.0976765651619227
134135 0.0976763224293326
134136 0.0976760796991554
134137 0.0976758369713909
134138 0.0976755942460392
134139 0.0976753515231001
134140 0.0976751088025737
134141 0.0976748660844599
134142 0.0976746233687586
134143 0.0976743806554698
134144 0.0976741379445935
134145 0.0976738952361297
134146 0.0976736525300782
134147 0.0976734098264391
134148 0.0976731671252122
134149 0.0976729244263977
134150 0.0976726817299953
134151 0.0976724390360052
134152 0.0976721963444271
134153 0.0976719536552612
134154 0.0976717109685073
134155 0.0976714682841655
134156 0.0976712256022355
134157 0.0976709829227176
134158 0.0976707402456115
134159 0.0976704975709172
134160 0.0976702548986347
134161 0.097670012228764
134162 0.0976697695613051
134163 0.0976695268962578
134164 0.0976692842336221
134165 0.097669041573398
134166 0.0976687989155854
134167 0.0976685562601844
134168 0.0976683136071948
134169 0.0976680709566167
134170 0.0976678283084499
134171 0.0976675856626945
134172 0.0976673430193504
134173 0.0976671003784175
134174 0.0976668577398958
134175 0.0976666151037853
134176 0.097666372470086
134177 0.0976661298387977
134178 0.0976658872099204
134179 0.0976656445834542
134180 0.0976654019593989
134181 0.0976651593377546
134182 0.0976649167185211
134183 0.0976646741016985
134184 0.0976644314872867
134185 0.0976641888752856
134186 0.0976639462656952
134187 0.0976637036585155
134188 0.0976634610537464
134189 0.0976632184513879
134190 0.0976629758514399
134191 0.0976627332539025
134192 0.0976624906587754
134193 0.0976622480660588
134194 0.0976620054757526
134195 0.0976617628878568
134196 0.0976615203023712
134197 0.0976612777192958
134198 0.0976610351386307
134199 0.0976607925603757
134200 0.0976605499845309
134201 0.0976603074110961
134202 0.0976600648400714
134203 0.0976598222714566
134204 0.0976595797052518
134205 0.097659337141457
134206 0.097659094580072
134207 0.0976588520210968
134208 0.0976586094645314
134209 0.0976583669103758
134210 0.0976581243586299
134211 0.0976578818092936
134212 0.097657639262367
134213 0.0976573967178499
134214 0.0976571541757424
134215 0.0976569116360443
134216 0.0976566690987558
134217 0.0976564265638766
134218 0.0976561840314068
134219 0.0976559415013463
134220 0.0976556989736951
134221 0.0976554564484532
134222 0.0976552139256204
134223 0.0976549714051968
134224 0.0976547288871824
134225 0.0976544863715769
134226 0.0976542438583806
134227 0.0976540013475932
134228 0.0976537588392148
134229 0.0976535163332453
134230 0.0976532738296846
134231 0.0976530313285328
134232 0.0976527888297898
134233 0.0976525463334555
134234 0.0976523038395299
134235 0.0976520613480129
134236 0.0976518188589046
134237 0.0976515763722048
134238 0.0976513338879136
134239 0.0976510914060309
134240 0.0976508489265566
134241 0.0976506064494907
134242 0.0976503639748332
134243 0.097650121502584
134244 0.0976498790327431
134245 0.0976496365653104
134246 0.0976493941002859
134247 0.0976491516376696
134248 0.0976489091774613
134249 0.0976486667196612
134250 0.0976484242642691
134251 0.097648181811285
134252 0.0976479393607088
134253 0.0976476969125405
134254 0.0976474544667801
134255 0.0976472120234275
134256 0.0976469695824826
134257 0.0976467271439455
134258 0.0976464847078162
134259 0.0976462422740944
134260 0.0976459998427803
134261 0.0976457574138737
134262 0.0976455149873747
134263 0.0976452725632831
134264 0.097645030141599
134265 0.0976447877223223
134266 0.097644545305453
134267 0.0976443028909909
134268 0.0976440604789362
134269 0.0976438180692887
134270 0.0976435756620483
134271 0.0976433332572152
134272 0.0976430908547891
134273 0.0976428484547701
134274 0.0976426060571581
134275 0.0976423636619531
134276 0.0976421212691551
134277 0.0976418788787639
134278 0.0976416364907796
134279 0.0976413941052021
134280 0.0976411517220314
134281 0.0976409093412674
134282 0.0976406669629101
134283 0.0976404245869595
134284 0.0976401822134154
134285 0.097639939842278
134286 0.097639697473547
134287 0.0976394551072226
134288 0.0976392127433046
134289 0.0976389703817929
134290 0.0976387280226877
134291 0.0976384856659887
134292 0.097638243311696
134293 0.0976380009598096
134294 0.0976377586103293
134295 0.0976375162632551
134296 0.0976372739185871
134297 0.0976370315763252
134298 0.0976367892364693
134299 0.0976365468990193
134300 0.0976363045639753
134301 0.0976360622313372
134302 0.0976358199011049
134303 0.0976355775732784
134304 0.0976353352478578
134305 0.0976350929248428
134306 0.0976348506042335
134307 0.0976346082860299
134308 0.0976343659702319
134309 0.0976341236568394
134310 0.0976338813458525
134311 0.097633639037271
134312 0.097633396731095
134313 0.0976331544273244
134314 0.0976329121259591
134315 0.0976326698269991
134316 0.0976324275304444
134317 0.0976321852362949
134318 0.0976319429445506
134319 0.0976317006552115
134320 0.0976314583682774
134321 0.0976312160837484
134322 0.0976309738016245
134323 0.0976307315219055
134324 0.0976304892445914
134325 0.0976302469696823
134326 0.097630004697178
134327 0.0976297624270785
134328 0.0976295201593837
134329 0.0976292778940937
134330 0.0976290356312084
134331 0.0976287933707277
134332 0.0976285511126516
134333 0.0976283088569801
134334 0.0976280666037131
134335 0.0976278243528506
134336 0.0976275821043925
134337 0.0976273398583388
134338 0.0976270976146894
134339 0.0976268553734443
134340 0.0976266131346036
134341 0.097626370898167
134342 0.0976261286641346
134343 0.0976258864325064
134344 0.0976256442032822
134345 0.0976254019764622
134346 0.0976251597520461
134347 0.097624917530034
134348 0.0976246753104259
134349 0.0976244330932216
134350 0.0976241908784212
134351 0.0976239486660246
134352 0.0976237064560317
134353 0.0976234642484426
134354 0.0976232220432572
134355 0.0976229798404754
134356 0.0976227376400972
134357 0.0976224954421225
134358 0.0976222532465514
134359 0.0976220110533837
134360 0.0976217688626195
134361 0.0976215266742587
134362 0.0976212844883012
134363 0.097621042304747
134364 0.0976208001235961
134365 0.0976205579448484
134366 0.0976203157685039
134367 0.0976200735945625
134368 0.0976198314230242
134369 0.097619589253889
134370 0.0976193470871568
134371 0.0976191049228275
134372 0.0976188627609012
134373 0.0976186206013778
134374 0.0976183784442572
134375 0.0976181362895395
134376 0.0976178941372245
134377 0.0976176519873122
134378 0.0976174098398026
134379 0.0976171676946956
134380 0.0976169255519913
134381 0.0976166834116894
134382 0.0976164412737902
134383 0.0976161991382933
134384 0.0976159570051989
134385 0.0976157148745069
134386 0.0976154727462173
134387 0.0976152306203299
134388 0.0976149884968448
134389 0.0976147463757619
134390 0.0976145042570812
134391 0.0976142621408027
134392 0.0976140200269262
134393 0.0976137779154518
134394 0.0976135358063794
134395 0.097613293699709
134396 0.0976130515954405
134397 0.0976128094935739
134398 0.0976125673941092
134399 0.0976123252970462
134400 0.097612083202385
134401 0.0976118411101256
134402 0.0976115990202678
134403 0.0976113569328116
134404 0.0976111148477571
134405 0.0976108727651041
134406 0.0976106306848526
134407 0.0976103886070025
134408 0.0976101465315539
134409 0.0976099044585067
134410 0.0976096623878609
134411 0.0976094203196163
134412 0.097609178253773
134413 0.097608936190331
134414 0.0976086941292901
134415 0.0976084520706503
134416 0.0976082100144117
134417 0.097607967960574
134418 0.0976077259091375
134419 0.0976074838601018
134420 0.0976072418134671
134421 0.0976069997692333
134422 0.0976067577274004
134423 0.0976065156879682
134424 0.0976062736509368
134425 0.0976060316163061
134426 0.0976057895840761
134427 0.0976055475542468
134428 0.097605305526818
134429 0.0976050635017898
134430 0.0976048214791621
134431 0.0976045794589349
134432 0.0976043374411081
134433 0.0976040954256817
134434 0.0976038534126556
134435 0.0976036114020298
134436 0.0976033693938043
134437 0.097603127387979
134438 0.0976028853845539
134439 0.097602643383529
134440 0.0976024013849041
134441 0.0976021593886793
134442 0.0976019173948545
134443 0.0976016754034296
134444 0.0976014334144047
134445 0.0976011914277797
134446 0.0976009494435545
134447 0.0976007074617292
134448 0.0976004654823036
134449 0.0976002235052777
134450 0.0975999815306515
134451 0.0975997395584249
134452 0.097599497588598
134453 0.0975992556211705
134454 0.0975990136561426
134455 0.0975987716935142
134456 0.0975985297332852
134457 0.0975982877754556
134458 0.0975980458200253
134459 0.0975978038669943
134460 0.0975975619163626
134461 0.0975973199681301
134462 0.0975970780222968
134463 0.0975968360788627
134464 0.0975965941378276
134465 0.0975963521991915
134466 0.0975961102629545
134467 0.0975958683291165
134468 0.0975956263976774
134469 0.0975953844686372
134470 0.0975951425419958
134471 0.0975949006177532
134472 0.0975946586959094
134473 0.0975944167764644
134474 0.097594174859418
134475 0.0975939329447702
134476 0.097593691032521
134477 0.0975934491226704
134478 0.0975932072152183
134479 0.0975929653101647
134480 0.0975927234075095
134481 0.0975924815072527
134482 0.0975922396093942
134483 0.0975919977139341
134484 0.0975917558208722
134485 0.0975915139302085
134486 0.097591272041943
134487 0.0975910301560756
134488 0.0975907882726064
134489 0.0975905463915352
134490 0.097590304512862
134491 0.0975900626365868
134492 0.0975898207627095
134493 0.0975895788912301
134494 0.0975893370221486
134495 0.0975890951554648
134496 0.0975888532911788
134497 0.0975886114292906
134498 0.0975883695698
134499 0.0975881277127071
134500 0.0975878858580118
134501 0.097587644005714
134502 0.0975874021558137
134503 0.0975871603083109
134504 0.0975869184632056
134505 0.0975866766204976
134506 0.097586434780187
134507 0.0975861929422737
134508 0.0975859511067576
134509 0.0975857092736388
134510 0.0975854674429171
134511 0.0975852256145926
134512 0.0975849837886652
134513 0.0975847419651349
134514 0.0975845001440016
134515 0.0975842583252652
134516 0.0975840165089258
134517 0.0975837746949832
134518 0.0975835328834375
134519 0.0975832910742887
134520 0.0975830492675366
134521 0.0975828074631812
134522 0.0975825656612225
134523 0.0975823238616604
134524 0.097582082064495
134525 0.0975818402697261
134526 0.0975815984773537
134527 0.0975813566873778
134528 0.0975811148997983
134529 0.0975808731146152
134530 0.0975806313318285
134531 0.0975803895514381
134532 0.0975801477734439
134533 0.0975799059978459
134534 0.0975796642246442
134535 0.0975794224538386
134536 0.0975791806854291
134537 0.0975789389194157
134538 0.0975786971557982
134539 0.0975784553945768
134540 0.0975782136357513
134541 0.0975779718793217
134542 0.0975777301252879
134543 0.0975774883736499
134544 0.0975772466244077
134545 0.0975770048775613
134546 0.0975767631331105
134547 0.0975765213910554
134548 0.0975762796513958
134549 0.0975760379141319
134550 0.0975757961792634
134551 0.0975755544467904
134552 0.0975753127167129
134553 0.0975750709890308
134554 0.097574829263744
134555 0.0975745875408525
134556 0.0975743458203563
134557 0.0975741041022553
134558 0.0975738623865496
134559 0.0975736206732389
134560 0.0975733789623234
134561 0.0975731372538029
134562 0.0975728955476774
134563 0.097572653843947
134564 0.0975724121426114
134565 0.0975721704436708
134566 0.097571928747125
134567 0.097571687052974
134568 0.0975714453612178
134569 0.0975712036718564
134570 0.0975709619848896
134571 0.0975707203003174
134572 0.0975704786181399
134573 0.0975702369383569
134574 0.0975699952609685
134575 0.0975697535859746
134576 0.097569511913375
134577 0.0975692702431699
134578 0.0975690285753591
134579 0.0975687869099427
134580 0.0975685452469205
134581 0.0975683035862926
134582 0.0975680619280588
134583 0.0975678202722192
134584 0.0975675786187737
134585 0.0975673369677223
134586 0.0975670953190649
134587 0.0975668536728014
134588 0.097566612028932
134589 0.0975663703874564
134590 0.0975661287483747
134591 0.0975658871116868
134592 0.0975656454773926
134593 0.0975654038454922
134594 0.0975651622159855
134595 0.0975649205888725
134596 0.0975646789641531
134597 0.0975644373418272
134598 0.0975641957218948
134599 0.097563954104356
134600 0.0975637124892105
134601 0.0975634708764585
134602 0.0975632292660999
134603 0.0975629876581345
134604 0.0975627460525625
134605 0.0975625044493836
134606 0.097562262848598
134607 0.0975620212502055
134608 0.0975617796542062
134609 0.0975615380605999
134610 0.0975612964693866
134611 0.0975610548805664
134612 0.097560813294139
134613 0.0975605717101046
134614 0.097560330128463
134615 0.0975600885492143
134616 0.0975598469723583
134617 0.0975596053978951
134618 0.0975593638258246
134619 0.0975591222561467
134620 0.0975588806888615
134621 0.0975586391239688
134622 0.0975583975614686
134623 0.097558156001361
134624 0.0975579144436457
134625 0.0975576728883229
134626 0.0975574313353925
134627 0.0975571897848544
134628 0.0975569482367085
134629 0.0975567066909549
134630 0.0975564651475935
134631 0.0975562236066243
134632 0.0975559820680472
134633 0.0975557405318621
134634 0.0975554989980691
134635 0.0975552574666681
134636 0.097555015937659
134637 0.0975547744110419
134638 0.0975545328868166
134639 0.0975542913649831
134640 0.0975540498455414
134641 0.0975538083284915
134642 0.0975535668138332
134643 0.0975533253015667
134644 0.0975530837916917
134645 0.0975528422842083
134646 0.0975526007791165
134647 0.0975523592764161
134648 0.0975521177761072
134649 0.0975518762781897
134650 0.0975516347826636
134651 0.0975513932895288
134652 0.0975511517987853
134653 0.0975509103104331
134654 0.097550668824472
134655 0.0975504273409022
134656 0.0975501858597234
134657 0.0975499443809357
134658 0.0975497029045391
134659 0.0975494614305334
134660 0.0975492199589187
134661 0.097548978489695
134662 0.0975487370228621
134663 0.09754849555842
134664 0.0975482540963687
134665 0.0975480126367082
134666 0.0975477711794383
134667 0.0975475297245592
134668 0.0975472882720707
134669 0.0975470468219727
134670 0.0975468053742653
134671 0.0975465639289484
134672 0.0975463224860219
134673 0.0975460810454859
134674 0.0975458396073402
134675 0.0975455981715849
134676 0.0975453567382199
134677 0.0975451153072451
134678 0.0975448738786606
134679 0.0975446324524662
134680 0.0975443910286619
134681 0.0975441496072477
134682 0.0975439081882236
134683 0.0975436667715894
134684 0.0975434253573453
134685 0.097543183945491
134686 0.0975429425360266
134687 0.0975427011289521
134688 0.0975424597242674
134689 0.0975422183219724
134690 0.0975419769220671
134691 0.0975417355245515
134692 0.0975414941294256
134693 0.0975412527366892
134694 0.0975410113463424
134695 0.097540769958385
134696 0.0975405285728172
134697 0.0975402871896387
134698 0.0975400458088497
134699 0.09753980443045
134700 0.0975395630544396
134701 0.0975393216808184
134702 0.0975390803095865
134703 0.0975388389407437
134704 0.0975385975742901
134705 0.0975383562102256
134706 0.0975381148485501
134707 0.0975378734892636
134708 0.0975376321323661
134709 0.0975373907778575
134710 0.0975371494257378
134711 0.097536908076007
134712 0.0975366667286649
134713 0.0975364253837117
134714 0.0975361840411471
134715 0.0975359427009712
134716 0.097535701363184
134717 0.0975354600277853
134718 0.0975352186947752
134719 0.0975349773641537
134720 0.0975347360359206
134721 0.0975344947100759
134722 0.0975342533866196
134723 0.0975340120655517
134724 0.097533770746872
134725 0.0975335294305806
134726 0.0975332881166775
134727 0.0975330468051625
134728 0.0975328054960357
134729 0.097532564189297
134730 0.0975323228849463
134731 0.0975320815829837
134732 0.097531840283409
134733 0.0975315989862223
134734 0.0975313576914234
134735 0.0975311163990124
134736 0.0975308751089893
134737 0.0975306338213539
134738 0.0975303925361062
134739 0.0975301512532462
134740 0.0975299099727738
134741 0.0975296686946891
134742 0.0975294274189919
134743 0.0975291861456822
134744 0.09752894487476
134745 0.0975287036062253
134746 0.0975284623400779
134747 0.097528221076318
134748 0.0975279798149453
134749 0.0975277385559599
134750 0.0975274972993617
134751 0.0975272560451507
134752 0.0975270147933269
134753 0.0975267735438901
134754 0.0975265322968405
134755 0.0975262910521778
134756 0.0975260498099022
134757 0.0975258085700135
134758 0.0975255673325117
134759 0.0975253260973967
134760 0.0975250848646686
134761 0.0975248436343272
134762 0.0975246024063726
134763 0.0975243611808047
134764 0.0975241199576234
134765 0.0975238787368287
134766 0.0975236375184206
134767 0.097523396302399
134768 0.097523155088764
134769 0.0975229138775153
134770 0.0975226726686531
134771 0.0975224314621772
134772 0.0975221902580877
134773 0.0975219490563844
134774 0.0975217078570674
134775 0.0975214666601366
134776 0.0975212254655919
134777 0.0975209842734334
134778 0.0975207430836609
134779 0.0975205018962745
134780 0.097520260711274
134781 0.0975200195286595
134782 0.0975197783484309
134783 0.0975195371705882
134784 0.0975192959951313
134785 0.0975190548220602
134786 0.0975188136513749
134787 0.0975185724830752
134788 0.0975183313171612
134789 0.0975180901536328
134790 0.09751784899249
134791 0.0975176078337327
134792 0.097517366677361
134793 0.0975171255233746
134794 0.0975168843717737
134795 0.0975166432225582
134796 0.097516402075728
134797 0.0975161609312831
134798 0.0975159197892235
134799 0.097515678649549
134800 0.0975154375122597
134801 0.0975151963773556
134802 0.0975149552448365
134803 0.0975147141147024
134804 0.0975144729869534
134805 0.0975142318615893
134806 0.0975139907386102
134807 0.0975137496180159
134808 0.0975135084998065
134809 0.0975132673839818
134810 0.0975130262705419
134811 0.0975127851594867
134812 0.0975125440508162
134813 0.0975123029445303
134814 0.097512061840629
134815 0.0975118207391123
134816 0.09751157963998
134817 0.0975113385432322
134818 0.0975110974488689
134819 0.0975108563568899
134820 0.0975106152672953
134821 0.0975103741800849
134822 0.0975101330952589
134823 0.097509892012817
134824 0.0975096509327593
134825 0.0975094098550857
134826 0.0975091687797963
134827 0.0975089277068909
134828 0.0975086866363695
134829 0.097508445568232
134830 0.0975082045024785
134831 0.0975079634391089
134832 0.0975077223781231
134833 0.0975074813195212
134834 0.097507240263303
134835 0.0975069992094685
134836 0.0975067581580177
134837 0.0975065171089505
134838 0.097506276062267
134839 0.097506035017967
134840 0.0975057939760505
134841 0.0975055529365174
134842 0.0975053118993678
134843 0.0975050708646017
134844 0.0975048298322188
134845 0.0975045888022193
134846 0.097504347774603
134847 0.09750410674937
134848 0.0975038657265201
134849 0.0975036247060534
134850 0.0975033836879698
134851 0.0975031426722692
134852 0.0975029016589517
134853 0.0975026606480171
134854 0.0975024196394655
134855 0.0975021786332968
134856 0.097501937629511
134857 0.0975016966281079
134858 0.0975014556290876
134859 0.0975012146324501
134860 0.0975009736381953
134861 0.0975007326463231
134862 0.0975004916568335
134863 0.0975002506697265
134864 0.0975000096850019
134865 0.0974997687026599
134866 0.0974995277227003
134867 0.0974992867451232
134868 0.0974990457699284
134869 0.0974988047971159
134870 0.0974985638266857
134871 0.0974983228586377
134872 0.0974980818929719
134873 0.0974978409296883
134874 0.0974975999687868
134875 0.0974973590102673
134876 0.0974971180541299
134877 0.0974968771003745
134878 0.0974966361490011
134879 0.0974963952000095
134880 0.0974961542533998
134881 0.0974959133091719
134882 0.0974956723673258
134883 0.0974954314278615
134884 0.0974951904907789
134885 0.0974949495560779
134886 0.0974947086237585
134887 0.0974944676938207
134888 0.0974942267662645
134889 0.0974939858410897
134890 0.0974937449182964
134891 0.0974935039978845
134892 0.097493263079854
134893 0.0974930221642048
134894 0.0974927812509369
134895 0.0974925403400503
134896 0.0974922994315449
134897 0.0974920585254206
134898 0.0974918176216774
134899 0.0974915767203154
134900 0.0974913358213343
134901 0.0974910949247343
134902 0.0974908540305153
134903 0.0974906131386771
134904 0.0974903722492199
134905 0.0974901313621434
134906 0.0974898904774478
134907 0.0974896495951329
134908 0.0974894087151988
134909 0.0974891678376453
134910 0.0974889269624724
134911 0.0974886860896801
134912 0.0974884452192684
134913 0.0974882043512372
134914 0.0974879634855864
134915 0.0974877226223161
134916 0.0974874817614262
134917 0.0974872409029165
134918 0.0974870000467873
134919 0.0974867591930382
134920 0.0974865183416694
134921 0.0974862774926807
134922 0.0974860366460722
134923 0.0974857958018438
134924 0.0974855549599955
134925 0.0974853141205271
134926 0.0974850732834388
134927 0.0974848324487303
134928 0.0974845916164017
134929 0.097484350786453
134930 0.0974841099588841
134931 0.097483869133695
134932 0.0974836283108856
134933 0.0974833874904559
134934 0.0974831466724058
134935 0.0974829058567353
134936 0.0974826650434444
134937 0.097482424232533
134938 0.0974821834240011
134939 0.0974819426178486
134940 0.0974817018140755
134941 0.0974814610126818
134942 0.0974812202136673
134943 0.0974809794170322
134944 0.0974807386227763
134945 0.0974804978308995
134946 0.097480257041402
134947 0.0974800162542835
134948 0.0974797754695441
134949 0.0974795346871837
134950 0.0974792939072023
134951 0.0974790531295999
134952 0.0974788123543763
134953 0.0974785715815316
134954 0.0974783308110658
134955 0.0974780900429787
134956 0.0974778492772703
134957 0.0974776085139407
134958 0.0974773677529897
134959 0.0974771269944173
134960 0.0974768862382235
134961 0.0974766454844082
134962 0.0974764047329714
134963 0.0974761639839131
134964 0.0974759232372331
134965 0.0974756824929316
134966 0.0974754417510083
134967 0.0974752010114634
134968 0.0974749602742967
134969 0.0974747195395081
134970 0.0974744788070978
134971 0.0974742380770656
134972 0.0974739973494115
134973 0.0974737566241353
134974 0.0974735159012372
134975 0.0974732751807171
134976 0.0974730344625749
134977 0.0974727937468105
134978 0.0974725530334239
134979 0.0974723123224152
134980 0.0974720716137842
134981 0.0974718309075309
134982 0.0974715902036553
134983 0.0974713495021574
134984 0.097471108803037
134985 0.0974708681062941
134986 0.0974706274119288
134987 0.0974703867199409
134988 0.0974701460303304
134989 0.0974699053430974
134990 0.0974696646582416
134991 0.0974694239757632
134992 0.097469183295662
134993 0.097468942617938
134994 0.0974687019425912
134995 0.0974684612696216
134996 0.097468220599029
134997 0.0974679799308135
134998 0.097467739264975
134999 0.0974674986015135
135000 0.0974672579404289
135001 0.0974670172817212
135002 0.0974667766253903
135003 0.0974665359714363
135004 0.097466295319859
135005 0.0974660546706584
135006 0.0974658140238345
135007 0.0974655733793872
135008 0.0974653327373166
135009 0.0974650920976225
135010 0.0974648514603049
135011 0.0974646108253639
135012 0.0974643701927992
135013 0.0974641295626109
135014 0.097463888934799
135015 0.0974636483093634
135016 0.0974634076863041
135017 0.097463167065621
135018 0.0974629264473141
135019 0.0974626858313833
135020 0.0974624452178287
135021 0.0974622046066501
135022 0.0974619639978476
135023 0.097461723391421
135024 0.0974614827873704
135025 0.0974612421856957
135026 0.0974610015863968
135027 0.0974607609894737
135028 0.0974605203949265
135029 0.097460279802755
135030 0.0974600392129591
135031 0.0974597986255389
135032 0.0974595580404944
135033 0.0974593174578254
135034 0.0974590768775319
135035 0.097458836299614
135036 0.0974585957240715
135037 0.0974583551509044
135038 0.0974581145801126
135039 0.0974578740116962
135040 0.0974576334456551
135041 0.0974573928819892
135042 0.0974571523206986
135043 0.0974569117617831
135044 0.0974566712052427
135045 0.0974564306510774
135046 0.0974561900992871
135047 0.0974559495498718
135048 0.0974557090028315
135049 0.0974554684581662
135050 0.0974552279158756
135051 0.09745498737596
135052 0.0974547468384191
135053 0.097454506303253
135054 0.0974542657704615
135055 0.0974540252400448
135056 0.0974537847120027
135057 0.0974535441863351
135058 0.0974533036630422
135059 0.0974530631421237
135060 0.0974528226235797
135061 0.0974525821074101
135062 0.0974523415936149
135063 0.097452101082194
135064 0.0974518605731475
135065 0.0974516200664752
135066 0.0974513795621771
135067 0.0974511390602532
135068 0.0974508985607035
135069 0.0974506580635278
135070 0.0974504175687262
135071 0.0974501770762986
135072 0.097449936586245
135073 0.0974496960985653
135074 0.0974494556132595
135075 0.0974492151303276
135076 0.0974489746497695
135077 0.0974487341715851
135078 0.0974484936957744
135079 0.0974482532223375
135080 0.0974480127512742
135081 0.0974477722825845
135082 0.0974475318162683
135083 0.0974472913523257
135084 0.0974470508907566
135085 0.0974468104315609
135086 0.0974465699747386
135087 0.0974463295202897
135088 0.0974460890682141
135089 0.0974458486185117
135090 0.0974456081711826
135091 0.0974453677262267
135092 0.0974451272836439
135093 0.0974448868434343
135094 0.0974446464055977
135095 0.0974444059701342
135096 0.0974441655370436
135097 0.097443925106326
135098 0.0974436846779813
135099 0.0974434442520095
135100 0.0974432038284105
135101 0.0974429634071843
135102 0.0974427229883308
135103 0.0974424825718501
135104 0.0974422421577419
135105 0.0974420017460065
135106 0.0974417613366435
135107 0.0974415209296532
135108 0.0974412805250353
135109 0.0974410401227899
135110 0.0974407997229169
135111 0.0974405593254163
135112 0.097440318930288
135113 0.0974400785375319
135114 0.0974398381471482
135115 0.0974395977591367
135116 0.0974393573734973
135117 0.0974391169902301
135118 0.0974388766093349
135119 0.0974386362308118
135120 0.0974383958546607
135121 0.0974381554808816
135122 0.0974379151094744
135123 0.0974376747404391
135124 0.0974374343737756
135125 0.0974371940094839
135126 0.097436953647564
135127 0.0974367132880158
135128 0.0974364729308393
135129 0.0974362325760344
135130 0.0974359922236011
135131 0.0974357518735394
135132 0.0974355115258492
135133 0.0974352711805304
135134 0.0974350308375831
135135 0.0974347904970072
135136 0.0974345501588027
135137 0.0974343098229694
135138 0.0974340694895074
135139 0.0974338291584167
135140 0.0974335888296971
135141 0.0974333485033487
135142 0.0974331081793714
135143 0.0974328678577651
135144 0.0974326275385299
135145 0.0974323872216656
135146 0.0974321469071723
135147 0.0974319065950499
135148 0.0974316662852984
135149 0.0974314259779177
135150 0.0974311856729077
135151 0.0974309453702685
135152 0.09743070507
135153 0.0974304647721021
135154 0.0974302244765749
135155 0.0974299841834182
135156 0.0974297438926321
135157 0.0974295036042164
135158 0.0974292633181712
135159 0.0974290230344964
135160 0.097428782753192
135161 0.0974285424742579
135162 0.0974283021976941
135163 0.0974280619235006
135164 0.0974278216516772
135165 0.097427581382224
135166 0.0974273411151409
135167 0.097427100850428
135168 0.097426860588085
135169 0.0974266203281121
135170 0.0974263800705091
135171 0.097426139815276
135172 0.0974258995624128
135173 0.0974256593119195
135174 0.0974254190637959
135175 0.0974251788180421
135176 0.097424938574658
135177 0.0974246983336436
135178 0.0974244580949988
135179 0.0974242178587237
135180 0.097423977624818
135181 0.0974237373932819
135182 0.0974234971641152
135183 0.097423256937318
135184 0.0974230167128901
135185 0.0974227764908316
135186 0.0974225362711424
135187 0.0974222960538225
135188 0.0974220558388718
135189 0.0974218156262903
135190 0.0974215754160779
135191 0.0974213352082346
135192 0.0974210950027604
135193 0.0974208547996552
135194 0.097420614598919
135195 0.0974203744005517
135196 0.0974201342045533
135197 0.0974198940109237
135198 0.097419653819663
135199 0.0974194136307711
135200 0.0974191734442478
135201 0.0974189332600933
135202 0.0974186930783074
135203 0.0974184528988902
135204 0.0974182127218415
135205 0.0974179725471613
135206 0.0974177323748496
135207 0.0974174922049064
135208 0.0974172520373316
135209 0.0974170118721251
135210 0.0974167717092869
135211 0.0974165315488171
135212 0.0974162913907155
135213 0.0974160512349821
135214 0.0974158110816168
135215 0.0974155709306197
135216 0.0974153307819906
135217 0.0974150906357296
135218 0.0974148504918366
135219 0.0974146103503115
135220 0.0974143702111543
135221 0.0974141300743651
135222 0.0974138899399436
135223 0.09741364980789
135224 0.0974134096782041
135225 0.0974131695508859
135226 0.0974129294259354
135227 0.0974126893033525
135228 0.0974124491831372
135229 0.0974122090652894
135230 0.0974119689498092
135231 0.0974117288366964
135232 0.0974114887259511
135233 0.0974112486175731
135234 0.0974110085115625
135235 0.0974107684079191
135236 0.097410528306643
135237 0.0974102882077342
135238 0.0974100481111925
135239 0.097409808017018
135240 0.0974095679252106
135241 0.0974093278357702
135242 0.0974090877486969
135243 0.0974088476639905
135244 0.0974086075816511
135245 0.0974083675016785
135246 0.0974081274240728
135247 0.0974078873488339
135248 0.0974076472759618
135249 0.0974074072054564
135250 0.0974071671373177
135251 0.0974069270715457
135252 0.0974066870081403
135253 0.0974064469471014
135254 0.0974062068884291
135255 0.0974059668321232
135256 0.0974057267781838
135257 0.0974054867266108
135258 0.0974052466774041
135259 0.0974050066305638
135260 0.0974047665860898
135261 0.097404526543982
135262 0.0974042865042404
135263 0.097404046466865
135264 0.0974038064318556
135265 0.0974035663992124
135266 0.0974033263689352
135267 0.097403086341024
135268 0.0974028463154787
135269 0.0974026062922994
135270 0.0974023662714859
135271 0.0974021262530383
135272 0.0974018862369564
135273 0.0974016462232403
135274 0.09740140621189
135275 0.0974011662029052
135276 0.0974009261962862
135277 0.0974006861920327
135278 0.0974004461901447
135279 0.0974002061906223
135280 0.0973999661934653
135281 0.0973997261986737
135282 0.0973994862062476
135283 0.0973992462161867
135284 0.0973990062284912
135285 0.0973987662431609
135286 0.0973985262601959
135287 0.097398286279596
135288 0.0973980463013613
135289 0.0973978063254917
135290 0.0973975663519871
135291 0.0973973263808476
135292 0.097397086412073
135293 0.0973968464456633
135294 0.0973966064816186
135295 0.0973963665199387
135296 0.0973961265606236
135297 0.0973958866036733
135298 0.0973956466490877
135299 0.0973954066968668
135300 0.0973951667470106
135301 0.097394926799519
135302 0.0973946868543919
135303 0.0973944469116294
135304 0.0973942069712313
135305 0.0973939670331977
135306 0.0973937270975285
135307 0.0973934871642237
135308 0.0973932472332832
135309 0.097393007304707
135310 0.097392767378495
135311 0.0973925274546472
135312 0.0973922875331636
135313 0.0973920476140441
135314 0.0973918076972886
135315 0.0973915677828972
135316 0.0973913278708698
135317 0.0973910879612064
135318 0.0973908480539069
135319 0.0973906081489713
135320 0.0973903682463994
135321 0.0973901283461914
135322 0.0973898884483472
135323 0.0973896485528666
135324 0.0973894086597497
135325 0.0973891687689965
135326 0.0973889288806068
135327 0.0973886889945807
135328 0.0973884491109181
135329 0.097388209229619
135330 0.0973879693506833
135331 0.0973877294741109
135332 0.097387489599902
135333 0.0973872497280563
135334 0.0973870098585739
135335 0.0973867699914547
135336 0.0973865301266987
135337 0.0973862902643058
135338 0.097386050404276
135339 0.0973858105466094
135340 0.0973855706913057
135341 0.097385330838365
135342 0.0973850909877872
135343 0.0973848511395723
135344 0.0973846112937203
135345 0.0973843714502311
135346 0.0973841316091047
135347 0.097383891770341
135348 0.09738365193394
135349 0.0973834120999016
135350 0.0973831722682259
135351 0.0973829324389127
135352 0.0973826926119621
135353 0.097382452787374
135354 0.0973822129651483
135355 0.097381973145285
135356 0.0973817333277841
135357 0.0973814935126455
135358 0.0973812536998692
135359 0.0973810138894551
135360 0.0973807740814032
135361 0.0973805342757136
135362 0.097380294472386
135363 0.0973800546714205
135364 0.097379814872817
135365 0.0973795750765756
135366 0.0973793352826961
135367 0.0973790954911785
135368 0.0973788557020229
135369 0.097378615915229
135370 0.097378376130797
135371 0.0973781363487267
135372 0.0973778965690181
135373 0.0973776567916712
135374 0.0973774170166859
135375 0.0973771772440623
135376 0.0973769374738001
135377 0.0973766977058995
135378 0.0973764579403604
135379 0.0973762181771827
135380 0.0973759784163664
135381 0.0973757386579114
135382 0.0973754989018177
135383 0.0973752591480853
135384 0.0973750193967142
135385 0.0973747796477042
135386 0.0973745399010554
135387 0.0973743001567677
135388 0.097374060414841
135389 0.0973738206752754
135390 0.0973735809380707
135391 0.097373341203227
135392 0.0973731014707442
135393 0.0973728617406223
135394 0.0973726220128611
135395 0.0973723822874608
135396 0.0973721425644212
135397 0.0973719028437423
135398 0.097371663125424
135399 0.0973714234094664
135400 0.0973711836958693
135401 0.0973709439846328
135402 0.0973707042757568
135403 0.0973704645692412
135404 0.0973702248650861
135405 0.0973699851632913
135406 0.0973697454638568
135407 0.0973695057667827
135408 0.0973692660720688
135409 0.0973690263797151
135410 0.0973687866897216
135411 0.0973685470020882
135412 0.0973683073168149
135413 0.0973680676339016
135414 0.0973678279533484
135415 0.0973675882751551
135416 0.0973673485993217
135417 0.0973671089258482
135418 0.0973668692547346
135419 0.0973666295859808
135420 0.0973663899195867
135421 0.0973661502555524
135422 0.0973659105938777
135423 0.0973656709345627
135424 0.0973654312776073
135425 0.0973651916230114
135426 0.0973649519707751
135427 0.0973647123208982
135428 0.0973644726733808
135429 0.0973642330282228
135430 0.0973639933854241
135431 0.0973637537449847
135432 0.0973635141069047
135433 0.0973632744711838
135434 0.0973630348378222
135435 0.0973627952068197
135436 0.0973625555781763
135437 0.097362315951892
135438 0.0973620763279667
135439 0.0973618367064004
135440 0.0973615970871931
135441 0.0973613574703446
135442 0.0973611178558551
135443 0.0973608782437243
135444 0.0973606386339524
135445 0.0973603990265392
135446 0.0973601594214847
135447 0.0973599198187889
135448 0.0973596802184517
135449 0.0973594406204731
135450 0.097359201024853
135451 0.0973589614315914
135452 0.0973587218406883
135453 0.0973584822521436
135454 0.0973582426659573
135455 0.0973580030821294
135456 0.0973577635006597
135457 0.0973575239215483
135458 0.0973572843447951
135459 0.0973570447704001
135460 0.0973568051983632
135461 0.0973565656286845
135462 0.0973563260613637
135463 0.097356086496401
135464 0.0973558469337963
135465 0.0973556073735495
135466 0.0973553678156606
135467 0.0973551282601296
135468 0.0973548887069564
135469 0.0973546491561409
135470 0.0973544096076832
135471 0.0973541700615831
135472 0.0973539305178407
135473 0.097353690976456
135474 0.0973534514374288
135475 0.0973532119007591
135476 0.0973529723664469
135477 0.0973527328344921
135478 0.0973524933048948
135479 0.0973522537776548
135480 0.0973520142527722
135481 0.0973517747302468
135482 0.0973515352100787
135483 0.0973512956922678
135484 0.0973510561768141
135485 0.0973508166637174
135486 0.0973505771529779
135487 0.0973503376445954
135488 0.0973500981385699
135489 0.0973498586349013
135490 0.0973496191335897
135491 0.0973493796346349
135492 0.097349140138037
135493 0.0973489006437959
135494 0.0973486611519116
135495 0.0973484216623839
135496 0.097348182175213
135497 0.0973479426903986
135498 0.0973477032079409
135499 0.0973474637278397
135500 0.0973472242500951
135501 0.0973469847747069
135502 0.0973467453016751
135503 0.0973465058309998
135504 0.0973462663626807
135505 0.097346026896718
135506 0.0973457874331116
135507 0.0973455479718614
135508 0.0973453085129674
135509 0.0973450690564295
135510 0.0973448296022477
135511 0.097344590150422
135512 0.0973443507009524
135513 0.0973441112538387
135514 0.097343871809081
135515 0.0973436323666791
135516 0.0973433929266332
135517 0.097343153488943
135518 0.0973429140536087
135519 0.0973426746206301
135520 0.0973424351900071
135521 0.0973421957617399
135522 0.0973419563358283
135523 0.0973417169122722
135524 0.0973414774910717
135525 0.0973412380722267
135526 0.0973409986557371
135527 0.097340759241603
135528 0.0973405198298243
135529 0.0973402804204008
135530 0.0973400410133327
135531 0.0973398016086199
135532 0.0973395622062622
135533 0.0973393228062597
135534 0.0973390834086124
135535 0.0973388440133201
135536 0.0973386046203829
135537 0.0973383652298007
135538 0.0973381258415735
135539 0.0973378864557013
135540 0.0973376470721839
135541 0.0973374076910213
135542 0.0973371683122136
135543 0.0973369289357607
135544 0.0973366895616624
135545 0.0973364501899189
135546 0.09733621082053
135547 0.0973359714534957
135548 0.097335732088816
135549 0.0973354927264908
135550 0.0973352533665201
135551 0.0973350140089038
135552 0.097334774653642
135553 0.0973345353007345
135554 0.0973342959501813
135555 0.0973340566019825
135556 0.0973338172561378
135557 0.0973335779126474
135558 0.0973333385715111
135559 0.097333099232729
135560 0.0973328598963009
135561 0.0973326205622268
135562 0.0973323812305068
135563 0.0973321419011407
135564 0.0973319025741286
135565 0.0973316632494703
135566 0.0973314239271658
135567 0.0973311846072152
135568 0.0973309452896183
135569 0.0973307059743751
135570 0.0973304666614856
135571 0.0973302273509498
135572 0.0973299880427675
135573 0.0973297487369388
135574 0.0973295094334636
135575 0.0973292701323419
135576 0.0973290308335736
135577 0.0973287915371587
135578 0.0973285522430971
135579 0.0973283129513889
135580 0.0973280736620339
135581 0.0973278343750322
135582 0.0973275950903836
135583 0.0973273558080882
135584 0.0973271165281459
135585 0.0973268772505567
135586 0.0973266379753205
135587 0.0973263987024373
135588 0.097326159431907
135589 0.0973259201637296
135590 0.0973256808979051
135591 0.0973254416344335
135592 0.0973252023733146
135593 0.0973249631145484
135594 0.097324723858135
135595 0.0973244846040742
135596 0.0973242453523661
135597 0.0973240061030105
135598 0.0973237668560075
135599 0.0973235276113569
135600 0.0973232883690589
135601 0.0973230491291132
135602 0.09732280989152
135603 0.097322570656279
135604 0.0973223314233904
135605 0.097322092192854
135606 0.0973218529646699
135607 0.0973216137388379
135608 0.0973213745153581
135609 0.0973211352942303
135610 0.0973208960754546
135611 0.0973206568590309
135612 0.0973204176449592
135613 0.0973201784332395
135614 0.0973199392238716
135615 0.0973197000168556
135616 0.0973194608121914
135617 0.097319221609879
135618 0.0973189824099183
135619 0.0973187432123093
135620 0.0973185040170519
135621 0.0973182648241462
135622 0.097318025633592
135623 0.0973177864453893
135624 0.0973175472595382
135625 0.0973173080760385
135626 0.0973170688948902
135627 0.0973168297160932
135628 0.0973165905396477
135629 0.0973163513655533
135630 0.0973161121938103
135631 0.0973158730244184
135632 0.0973156338573777
135633 0.0973153946926881
135634 0.0973151555303496
135635 0.0973149163703622
135636 0.0973146772127258
135637 0.0973144380574403
135638 0.0973141989045057
135639 0.097313959753922
135640 0.0973137206056892
135641 0.0973134814598072
135642 0.0973132423162759
135643 0.0973130031750954
135644 0.0973127640362655
135645 0.0973125248997863
135646 0.0973122857656577
135647 0.0973120466338796
135648 0.0973118075044521
135649 0.097311568377375
135650 0.0973113292526483
135651 0.0973110901302721
135652 0.0973108510102463
135653 0.0973106118925707
135654 0.0973103727772454
135655 0.0973101336642704
135656 0.0973098945536455
135657 0.0973096554453708
135658 0.0973094163394462
135659 0.0973091772358717
135660 0.0973089381346472
135661 0.0973086990357727
135662 0.0973084599392482
135663 0.0973082208450736
135664 0.0973079817532489
135665 0.0973077426637739
135666 0.0973075035766488
135667 0.0973072644918734
135668 0.0973070254094478
135669 0.0973067863293718
135670 0.0973065472516454
135671 0.0973063081762686
135672 0.0973060691032414
135673 0.0973058300325637
135674 0.0973055909642354
135675 0.0973053518982566
135676 0.0973051128346272
135677 0.0973048737733471
135678 0.0973046347144163
135679 0.0973043956578348
135680 0.0973041566036025
135681 0.0973039175517194
135682 0.0973036785021854
135683 0.0973034394550006
135684 0.0973032004101648
135685 0.097302961367678
135686 0.0973027223275402
135687 0.0973024832897514
135688 0.0973022442543114
135689 0.0973020052212203
135690 0.0973017661904781
135691 0.0973015271620846
135692 0.0973012881360399
135693 0.0973010491123438
135694 0.0973008100909964
135695 0.0973005710719977
135696 0.0973003320553475
135697 0.0973000930410459
135698 0.0972998540290927
135699 0.097299615019488
135700 0.0972993760122318
135701 0.0972991370073239
135702 0.0972988980047643
135703 0.097298659004553
135704 0.0972984200066901
135705 0.0972981810111753
135706 0.0972979420180086
135707 0.0972977030271902
135708 0.0972974640387198
135709 0.0972972250525975
135710 0.0972969860688232
135711 0.0972967470873968
135712 0.0972965081083184
135713 0.0972962691315879
135714 0.0972960301572052
135715 0.0972957911851704
135716 0.0972955522154833
135717 0.0972953132481439
135718 0.0972950742831523
135719 0.0972948353205083
135720 0.0972945963602119
135721 0.0972943574022631
135722 0.0972941184466617
135723 0.0972938794934079
135724 0.0972936405425016
135725 0.0972934015939426
135726 0.0972931626477311
135727 0.0972929237038668
135728 0.0972926847623498
135729 0.0972924458231801
135730 0.0972922068863576
135731 0.0972919679518822
135732 0.097291729019754
135733 0.0972914900899729
135734 0.0972912511625388
135735 0.0972910122374517
135736 0.0972907733147116
135737 0.0972905343943184
135738 0.097290295476272
135739 0.0972900565605726
135740 0.0972898176472199
135741 0.097289578736214
135742 0.0972893398275548
135743 0.0972891009212423
135744 0.0972888620172764
135745 0.0972886231156572
135746 0.0972883842163845
135747 0.0972881453194583
135748 0.0972879064248786
135749 0.0972876675326453
135750 0.0972874286427585
135751 0.097287189755218
135752 0.0972869508700238
135753 0.0972867119871759
135754 0.0972864731066742
135755 0.0972862342285188
135756 0.0972859953527095
135757 0.0972857564792463
135758 0.0972855176081292
135759 0.0972852787393581
135760 0.097285039872933
135761 0.0972848010088539
135762 0.0972845621471207
135763 0.0972843232877334
135764 0.0972840844306919
135765 0.0972838455759961
135766 0.0972836067236462
135767 0.097283367873642
135768 0.0972831290259834
135769 0.0972828901806705
135770 0.0972826513377032
135771 0.0972824124970814
135772 0.0972821736588051
135773 0.0972819348228743
135774 0.097281695989289
135775 0.097281457158049
135776 0.0972812183291544
135777 0.0972809795026051
135778 0.097280740678401
135779 0.0972805018565422
135780 0.0972802630370286
135781 0.0972800242198601
135782 0.0972797854050368
135783 0.0972795465925585
135784 0.0972793077824252
135785 0.097279068974637
135786 0.0972788301691936
135787 0.0972785913660952
135788 0.0972783525653417
135789 0.097278113766933
135790 0.097277874970869
135791 0.0972776361771499
135792 0.0972773973857754
135793 0.0972771585967456
135794 0.0972769198100604
135795 0.0972766810257198
135796 0.0972764422437237
135797 0.0972762034640722
135798 0.0972759646867651
135799 0.0972757259118024
135800 0.0972754871391842
135801 0.0972752483689102
135802 0.0972750096009806
135803 0.0972747708353952
135804 0.0972745320721541
135805 0.0972742933112571
135806 0.0972740545527043
135807 0.0972738157964956
135808 0.097273577042631
135809 0.0972733382911103
135810 0.0972730995419337
135811 0.097272860795101
135812 0.0972726220506122
135813 0.0972723833084673
135814 0.0972721445686661
135815 0.0972719058312088
135816 0.0972716670960952
135817 0.0972714283633253
135818 0.097271189632899
135819 0.0972709509048164
135820 0.0972707121790774
135821 0.0972704734556819
135822 0.0972702347346299
135823 0.0972699960159213
135824 0.0972697572995562
135825 0.0972695185855344
135826 0.097269279873856
135827 0.0972690411645209
135828 0.097268802457529
135829 0.0972685637528804
135830 0.0972683250505749
135831 0.0972680863506126
135832 0.0972678476529933
135833 0.0972676089577172
135834 0.097267370264784
135835 0.0972671315741938
135836 0.0972668928859466
135837 0.0972666542000422
135838 0.0972664155164807
135839 0.097266176835262
135840 0.0972659381563861
135841 0.0972656994798529
135842 0.0972654608056624
135843 0.0972652221338146
135844 0.0972649834643093
135845 0.0972647447971467
135846 0.0972645061323266
135847 0.0972642674698489
135848 0.0972640288097138
135849 0.097263790151921
135850 0.0972635514964706
135851 0.0972633128433625
135852 0.0972630741925968
135853 0.0972628355441733
135854 0.0972625968980919
135855 0.0972623582543528
135856 0.0972621196129558
135857 0.0972618809739009
135858 0.097261642337188
135859 0.0972614037028171
135860 0.0972611650707882
135861 0.0972609264411013
135862 0.0972606878137562
135863 0.097260449188753
135864 0.0972602105660916
135865 0.0972599719457719
135866 0.097259733327794
135867 0.0972594947121578
135868 0.0972592560988632
135869 0.0972590174879102
135870 0.0972587788792988
135871 0.0972585402730289
135872 0.0972583016691005
135873 0.0972580630675136
135874 0.097257824468268
135875 0.0972575858713638
135876 0.097257347276801
135877 0.0972571086845794
135878 0.0972568700946991
135879 0.09725663150716
135880 0.097256392921962
135881 0.0972561543391052
135882 0.0972559157585895
135883 0.0972556771804148
135884 0.0972554386045811
135885 0.0972552000310884
135886 0.0972549614599365
135887 0.0972547228911256
135888 0.0972544843246556
135889 0.0972542457605263
135890 0.0972540071987378
135891 0.09725376863929
135892 0.0972535300821829
135893 0.0972532915274164
135894 0.0972530529749906
135895 0.0972528144249052
135896 0.0972525758771605
135897 0.0972523373317562
135898 0.0972520987886923
135899 0.0972518602479689
135900 0.0972516217095858
135901 0.097251383173543
135902 0.0972511446398405
135903 0.0972509061084783
135904 0.0972506675794562
135905 0.0972504290527743
135906 0.0972501905284326
135907 0.0972499520064309
135908 0.0972497134867692
135909 0.0972494749694476
135910 0.0972492364544659
135911 0.0972489979418241
135912 0.0972487594315222
135913 0.0972485209235601
135914 0.0972482824179379
135915 0.0972480439146554
135916 0.0972478054137126
135917 0.0972475669151095
135918 0.097247328418846
135919 0.0972470899249222
135920 0.0972468514333379
135921 0.0972466129440931
135922 0.0972463744571878
135923 0.0972461359726219
135924 0.0972458974903954
135925 0.0972456590105083
135926 0.0972454205329605
135927 0.097245182057752
135928 0.0972449435848827
135929 0.0972447051143526
135930 0.0972444666461617
135931 0.0972442281803098
135932 0.0972439897167971
135933 0.0972437512556234
135934 0.0972435127967887
135935 0.0972432743402929
135936 0.0972430358861361
135937 0.0972427974343181
135938 0.0972425589848389
135939 0.0972423205376986
135940 0.097242082092897
135941 0.0972418436504341
135942 0.0972416052103099
135943 0.0972413667725244
135944 0.0972411283370774
135945 0.097240889903969
135946 0.0972406514731991
135947 0.0972404130447677
135948 0.0972401746186747
135949 0.0972399361949201
135950 0.0972396977735038
135951 0.0972394593544259
135952 0.0972392209376862
135953 0.0972389825232848
135954 0.0972387441112216
135955 0.0972385057014965
135956 0.0972382672941095
135957 0.0972380288890606
135958 0.0972377904863497
135959 0.0972375520859769
135960 0.0972373136879419
135961 0.0972370752922449
135962 0.0972368368988858
135963 0.0972365985078645
135964 0.097236360119181
135965 0.0972361217328352
135966 0.0972358833488272
135967 0.0972356449671568
135968 0.097235406587824
135969 0.0972351682108289
135970 0.0972349298361713
135971 0.0972346914638511
135972 0.0972344530938685
135973 0.0972342147262233
135974 0.0972339763609155
135975 0.097233737997945
135976 0.0972334996373119
135977 0.097233261279016
135978 0.0972330229230574
135979 0.0972327845694359
135980 0.0972325462181516
135981 0.0972323078692044
135982 0.0972320695225943
135983 0.0972318311783212
135984 0.0972315928363851
135985 0.0972313544967859
135986 0.0972311161595237
135987 0.0972308778245983
135988 0.0972306394920097
135989 0.0972304011617579
135990 0.0972301628338429
135991 0.0972299245082646
135992 0.097229686185023
135993 0.097229447864118
135994 0.0972292095455495
135995 0.0972289712293177
135996 0.0972287329154223
135997 0.0972284946038634
135998 0.0972282562946409
135999 0.0972280179877548
136000 0.0972277796832051
136001 0.0972275413809917
136002 0.0972273030811145
136003 0.0972270647835736
136004 0.0972268264883688
136005 0.0972265881955002
136006 0.0972263499049677
136007 0.0972261116167713
136008 0.0972258733309109
136009 0.0972256350473865
136010 0.097225396766198
136011 0.0972251584873455
136012 0.0972249202108288
136013 0.0972246819366479
136014 0.0972244436648028
136015 0.0972242053952935
136016 0.0972239671281199
136017 0.0972237288632819
136018 0.0972234906007796
136019 0.0972232523406129
136020 0.0972230140827817
136021 0.097222775827286
136022 0.0972225375741257
136023 0.0972222993233009
136024 0.0972220610748115
136025 0.0972218228286575
136026 0.0972215845848387
136027 0.0972213463433552
136028 0.0972211081042069
136029 0.0972208698673938
136030 0.0972206316329159
136031 0.0972203934007731
136032 0.0972201551709653
136033 0.0972199169434926
136034 0.0972196787183548
136035 0.097219440495552
136036 0.0972192022750841
136037 0.097218964056951
136038 0.0972187258411528
136039 0.0972184876276894
136040 0.0972182494165607
136041 0.0972180112077667
136042 0.0972177730013074
136043 0.0972175347971827
136044 0.0972172965953926
136045 0.0972170583959371
136046 0.097216820198816
136047 0.0972165820040294
136048 0.0972163438115772
136049 0.0972161056214595
136050 0.097215867433676
136051 0.0972156292482269
136052 0.097215391065112
136053 0.0972151528843314
136054 0.0972149147058849
136055 0.0972146765297726
136056 0.0972144383559944
136057 0.0972142001845503
136058 0.0972139620154401
136059 0.097213723848664
136060 0.0972134856842218
136061 0.0972132475221135
136062 0.0972130093623391
136063 0.0972127712048985
136064 0.0972125330497917
136065 0.0972122948970186
136066 0.0972120567465793
136067 0.0972118185984736
136068 0.0972115804527015
136069 0.097211342309263
136070 0.097211104168158
136071 0.0972108660293866
136072 0.0972106278929486
136073 0.0972103897588441
136074 0.0972101516270729
136075 0.0972099134976351
136076 0.0972096753705305
136077 0.0972094372457593
136078 0.0972091991233212
136079 0.0972089610032164
136080 0.0972087228854447
136081 0.0972084847700061
136082 0.0972082466569006
136083 0.097208008546128
136084 0.0972077704376885
136085 0.0972075323315819
136086 0.0972072942278082
136087 0.0972070561263674
136088 0.0972068180272594
136089 0.0972065799304842
136090 0.0972063418360418
136091 0.097206103743932
136092 0.0972058656541549
136093 0.0972056275667104
136094 0.0972053894815985
136095 0.0972051513988192
136096 0.0972049133183724
136097 0.097204675240258
136098 0.097204437164476
136099 0.0972041990910265
136100 0.0972039610199092
136101 0.0972037229511243
136102 0.0972034848846717
136103 0.0972032468205512
136104 0.097203008758763
136105 0.0972027706993069
136106 0.0972025326421829
136107 0.0972022945873909
136108 0.097202056534931
136109 0.0972018184848031
136110 0.0972015804370071
136111 0.097201342391543
136112 0.0972011043484108
136113 0.0972008663076104
136114 0.0972006282691418
136115 0.097200390233005
136116 0.0972001521991998
136117 0.0971999141677263
136118 0.0971996761385845
136119 0.0971994381117742
136120 0.0971992000872955
136121 0.0971989620651482
136122 0.0971987240453325
136123 0.0971984860278481
136124 0.0971982480126952
136125 0.0971980099998736
136126 0.0971977719893832
136127 0.0971975339812242
136128 0.0971972959753964
136129 0.0971970579718998
136130 0.0971968199707343
136131 0.0971965819718999
136132 0.0971963439753966
136133 0.0971961059812243
136134 0.097195867989383
136135 0.0971956299998726
136136 0.0971953920126931
136137 0.0971951540278446
136138 0.0971949160453268
136139 0.0971946780651398
136140 0.0971944400872836
136141 0.097194202111758
136142 0.0971939641385632
136143 0.0971937261676989
136144 0.0971934881991653
136145 0.0971932502329622
136146 0.0971930122690896
136147 0.0971927743075474
136148 0.0971925363483357
136149 0.0971922983914544
136150 0.0971920604369034
136151 0.0971918224846828
136152 0.0971915845347924
136153 0.0971913465872322
136154 0.0971911086420022
136155 0.0971908706991023
136156 0.0971906327585326
136157 0.0971903948202929
136158 0.0971901568843833
136159 0.0971899189508036
136160 0.0971896810195539
136161 0.0971894430906341
136162 0.0971892051640442
136163 0.0971889672397841
136164 0.0971887293178537
136165 0.0971884913982532
136166 0.0971882534809823
136167 0.0971880155660411
136168 0.0971877776534295
136169 0.0971875397431475
136170 0.0971873018351951
136171 0.0971870639295722
136172 0.0971868260262787
136173 0.0971865881253147
136174 0.09718635022668
136175 0.0971861123303747
136176 0.0971858744363987
136177 0.097185636544752
136178 0.0971853986554345
136179 0.0971851607684462
136180 0.097184922883787
136181 0.097184685001457
136182 0.097184447121456
136183 0.097184209243784
136184 0.0971839713684411
136185 0.097183733495427
136186 0.0971834956247419
136187 0.0971832577563857
136188 0.0971830198903583
136189 0.0971827820266597
136190 0.0971825441652898
136191 0.0971823063062486
136192 0.0971820684495361
136193 0.0971818305951523
136194 0.097181592743097
136195 0.0971813548933703
136196 0.0971811170459721
136197 0.0971808792009023
136198 0.097180641358161
136199 0.0971804035177481
136200 0.0971801656796635
136201 0.0971799278439073
136202 0.0971796900104793
136203 0.0971794521793795
136204 0.0971792143506079
136205 0.0971789765241645
136206 0.0971787387000492
136207 0.097178500878262
136208 0.0971782630588028
136209 0.0971780252416715
136210 0.0971777874268683
136211 0.097177549614393
136212 0.0971773118042455
136213 0.0971770739964258
136214 0.097176836190934
136215 0.0971765983877698
136216 0.0971763605869335
136217 0.0971761227884248
136218 0.0971758849922437
136219 0.0971756471983902
136220 0.0971754094068642
136221 0.0971751716176658
136222 0.0971749338307949
136223 0.0971746960462513
136224 0.0971744582640352
136225 0.0971742204841464
136226 0.097173982706585
136227 0.0971737449313508
136228 0.0971735071584438
136229 0.0971732693878641
136230 0.0971730316196115
136231 0.097172793853686
136232 0.0971725560900876
136233 0.0971723183288162
136234 0.0971720805698718
136235 0.0971718428132544
136236 0.0971716050589639
136237 0.0971713673070002
136238 0.0971711295573634
136239 0.0971708918100534
136240 0.0971706540650702
136241 0.0971704163224136
136242 0.0971701785820838
136243 0.0971699408440805
136244 0.0971697031084039
136245 0.0971694653750538
136246 0.0971692276440303
136247 0.0971689899153332
136248 0.0971687521889626
136249 0.0971685144649183
136250 0.0971682767432004
136251 0.0971680390238089
136252 0.0971678013067435
136253 0.0971675635920045
136254 0.0971673258795916
136255 0.097167088169505
136256 0.0971668504617444
136257 0.0971666127563098
136258 0.0971663750532014
136259 0.0971661373524189
136260 0.0971658996539624
136261 0.0971656619578318
136262 0.0971654242640271
136263 0.0971651865725482
136264 0.0971649488833952
136265 0.0971647111965679
136266 0.0971644735120663
136267 0.0971642358298904
136268 0.0971639981500401
136269 0.0971637604725154
136270 0.0971635227973163
136271 0.0971632851244427
136272 0.0971630474538946
136273 0.0971628097856719
136274 0.0971625721197747
136275 0.0971623344562028
136276 0.0971620967949562
136277 0.0971618591360349
136278 0.0971616214794388
136279 0.097161383825168
136280 0.0971611461732223
136281 0.0971609085236017
136282 0.0971606708763062
136283 0.0971604332313358
136284 0.0971601955886903
136285 0.0971599579483699
136286 0.0971597203103743
136287 0.0971594826747036
136288 0.0971592450413578
136289 0.0971590074103368
136290 0.0971587697816405
136291 0.097158532155269
136292 0.0971582945312221
136293 0.0971580569094999
136294 0.0971578192901023
136295 0.0971575816730293
136296 0.0971573440582808
136297 0.0971571064458568
136298 0.0971568688357572
136299 0.097156631227982
136300 0.0971563936225312
136301 0.0971561560194047
136302 0.0971559184186025
136303 0.0971556808201246
136304 0.0971554432239709
136305 0.0971552056301413
136306 0.0971549680386359
136307 0.0971547304494545
136308 0.0971544928625972
136309 0.0971542552780639
136310 0.0971540176958546
136311 0.0971537801159692
136312 0.0971535425384076
136313 0.09715330496317
136314 0.0971530673902561
136315 0.0971528298196661
136316 0.0971525922513997
136317 0.097152354685457
136318 0.097152117121838
136319 0.0971518795605426
136320 0.0971516420015708
136321 0.0971514044449225
136322 0.0971511668905977
136323 0.0971509293385963
136324 0.0971506917889184
136325 0.0971504542415638
136326 0.0971502166965326
136327 0.0971499791538246
136328 0.0971497416134399
136329 0.0971495040753785
136330 0.0971492665396401
136331 0.097149029006225
136332 0.0971487914751329
136333 0.0971485539463639
136334 0.0971483164199178
136335 0.0971480788957948
136336 0.0971478413739947
136337 0.0971476038545175
136338 0.0971473663373631
136339 0.0971471288225316
136340 0.0971468913100228
136341 0.0971466537998368
136342 0.0971464162919734
136343 0.0971461787864328
136344 0.0971459412832147
136345 0.0971457037823192
136346 0.0971454662837463
136347 0.0971452287874958
136348 0.0971449912935678
136349 0.0971447538019622
136350 0.0971445163126791
136351 0.0971442788257182
136352 0.0971440413410796
136353 0.0971438038587633
136354 0.0971435663787693
136355 0.0971433289010974
136356 0.0971430914257476
136357 0.0971428539527199
136358 0.0971426164820143
136359 0.0971423790136308
136360 0.0971421415475691
136361 0.0971419040838295
136362 0.0971416666224117
136363 0.0971414291633158
136364 0.0971411917065418
136365 0.0971409542520894
136366 0.0971407167999589
136367 0.09714047935015
136368 0.0971402419026629
136369 0.0971400044574973
136370 0.0971397670146533
136371 0.0971395295741309
136372 0.0971392921359299
136373 0.0971390547000505
136374 0.0971388172664925
136375 0.0971385798352558
136376 0.0971383424063405
136377 0.0971381049797465
136378 0.0971378675554737
136379 0.0971376301335222
136380 0.0971373927138919
136381 0.0971371552965827
136382 0.0971369178815946
136383 0.0971366804689276
136384 0.0971364430585816
136385 0.0971362056505566
136386 0.0971359682448526
136387 0.0971357308414694
136388 0.0971354934404072
136389 0.0971352560416657
136390 0.0971350186452451
136391 0.0971347812511452
136392 0.097134543859366
136393 0.0971343064699074
136394 0.0971340690827695
136395 0.0971338316979523
136396 0.0971335943154555
136397 0.0971333569352793
136398 0.0971331195574235
136399 0.0971328821818881
136400 0.0971326448086732
136401 0.0971324074377786
136402 0.0971321700692043
136403 0.0971319327029503
136404 0.0971316953390166
136405 0.097131457977403
136406 0.0971312206181096
136407 0.0971309832611362
136408 0.097130745906483
136409 0.0971305085541498
136410 0.0971302712041366
136411 0.0971300338564433
136412 0.09712979651107
136413 0.0971295591680165
136414 0.0971293218272829
136415 0.0971290844888691
136416 0.097128847152775
136417 0.0971286098190007
136418 0.097128372487546
136419 0.097128135158411
136420 0.0971278978315955
136421 0.0971276605070996
136422 0.0971274231849233
136423 0.0971271858650664
136424 0.097126948547529
136425 0.097126711232311
136426 0.0971264739194123
136427 0.0971262366088329
136428 0.0971259993005728
136429 0.097125761994632
136430 0.0971255246910104
136431 0.0971252873897079
136432 0.0971250500907245
136433 0.0971248127940603
136434 0.0971245754997151
136435 0.0971243382076888
136436 0.0971241009179816
136437 0.0971238636305932
136438 0.0971236263455238
136439 0.0971233890627732
136440 0.0971231517823414
136441 0.0971229145042284
136442 0.0971226772284341
136443 0.0971224399549584
136444 0.0971222026838015
136445 0.0971219654149631
136446 0.0971217281484433
136447 0.097121490884242
136448 0.0971212536223592
136449 0.0971210163627949
136450 0.097120779105549
136451 0.0971205418506214
136452 0.0971203045980122
136453 0.0971200673477212
136454 0.0971198300997485
136455 0.0971195928540941
136456 0.0971193556107578
136457 0.0971191183697396
136458 0.0971188811310395
136459 0.0971186438946575
136460 0.0971184066605934
136461 0.0971181694288474
136462 0.0971179321994193
136463 0.0971176949723091
136464 0.0971174577475167
136465 0.0971172205250421
136466 0.0971169833048854
136467 0.0971167460870463
136468 0.0971165088715249
136469 0.0971162716583213
136470 0.0971160344474352
136471 0.0971157972388667
136472 0.0971155600326157
136473 0.0971153228286822
136474 0.0971150856270662
136475 0.0971148484277676
136476 0.0971146112307864
136477 0.0971143740361226
136478 0.097114136843776
136479 0.0971138996537466
136480 0.0971136624660346
136481 0.0971134252806396
136482 0.0971131880975619
136483 0.0971129509168012
136484 0.0971127137383576
136485 0.097112476562231
136486 0.0971122393884213
136487 0.0971120022169287
136488 0.0971117650477529
136489 0.097111527880894
136490 0.0971112907163519
136491 0.0971110535541266
136492 0.0971108163942181
136493 0.0971105792366262
136494 0.0971103420813511
136495 0.0971101049283925
136496 0.0971098677777505
136497 0.0971096306294251
136498 0.0971093934834162
136499 0.0971091563397237
136500 0.0971089191983477
136501 0.0971086820592881
136502 0.0971084449225448
136503 0.0971082077881178
136504 0.0971079706560071
136505 0.0971077335262126
136506 0.0971074963987343
136507 0.0971072592735722
136508 0.0971070221507262
136509 0.0971067850301962
136510 0.0971065479119823
136511 0.0971063107960843
136512 0.0971060736825023
136513 0.0971058365712363
136514 0.0971055994622861
136515 0.0971053623556517
136516 0.0971051252513332
136517 0.0971048881493304
136518 0.0971046510496433
136519 0.0971044139522718
136520 0.097104176857216
136521 0.0971039397644759
136522 0.0971037026740512
136523 0.0971034655859421
136524 0.0971032285001485
136525 0.0971029914166703
136526 0.0971027543355075
136527 0.09710251725666
136528 0.0971022801801279
136529 0.0971020431059111
136530 0.0971018060340095
136531 0.0971015689644231
136532 0.0971013318971518
136533 0.0971010948321957
136534 0.0971008577695547
136535 0.0971006207092286
136536 0.0971003836512176
136537 0.0971001465955216
136538 0.0970999095421405
136539 0.0970996724910743
136540 0.0970994354423229
136541 0.0970991983958863
136542 0.0970989613517645
136543 0.0970987243099574
136544 0.0970984872704651
136545 0.0970982502332873
136546 0.0970980131984241
136547 0.0970977761658756
136548 0.0970975391356415
136549 0.097097302107722
136550 0.0970970650821169
136551 0.0970968280588261
136552 0.0970965910378498
136553 0.0970963540191878
136554 0.0970961170028401
136555 0.0970958799888066
136556 0.0970956429770874
136557 0.0970954059676823
136558 0.0970951689605914
136559 0.0970949319558145
136560 0.0970946949533517
136561 0.0970944579532029
136562 0.0970942209553681
136563 0.0970939839598473
136564 0.0970937469666403
136565 0.0970935099757472
136566 0.0970932729871679
136567 0.0970930360009023
136568 0.0970927990169505
136569 0.0970925620353124
136570 0.097092325055988
136571 0.0970920880789772
136572 0.09709185110428
136573 0.0970916141318962
136574 0.097091377161826
136575 0.0970911401940693
136576 0.097090903228626
136577 0.0970906662654961
136578 0.0970904293046795
136579 0.0970901923461762
136580 0.0970899553899861
136581 0.0970897184361093
136582 0.0970894814845457
136583 0.0970892445352952
136584 0.0970890075883579
136585 0.0970887706437336
136586 0.0970885337014223
136587 0.097088296761424
136588 0.0970880598237386
136589 0.0970878228883662
136590 0.0970875859553066
136591 0.0970873490245598
136592 0.0970871120961259
136593 0.0970868751700047
136594 0.0970866382461962
136595 0.0970864013247004
136596 0.0970861644055172
136597 0.0970859274886466
136598 0.0970856905740885
136599 0.097085453661843
136600 0.0970852167519099
136601 0.0970849798442893
136602 0.097084742938981
136603 0.0970845060359851
136604 0.0970842691353015
136605 0.0970840322369303
136606 0.0970837953408712
136607 0.0970835584471243
136608 0.0970833215556896
136609 0.097083084666567
136610 0.0970828477797565
136611 0.097082610895258
136612 0.0970823740130715
136613 0.097082137133197
136614 0.0970819002556344
136615 0.0970816633803837
136616 0.0970814265074448
136617 0.0970811896368177
136618 0.0970809527685024
136619 0.0970807159024988
136620 0.0970804790388069
136621 0.0970802421774267
136622 0.097080005318358
136623 0.0970797684616009
136624 0.0970795316071553
136625 0.0970792947550212
136626 0.0970790579051986
136627 0.0970788210576874
136628 0.0970785842124875
136629 0.0970783473695989
136630 0.0970781105290217
136631 0.0970778736907557
136632 0.0970776368548009
136633 0.0970774000211573
136634 0.0970771631898248
136635 0.0970769263608034
136636 0.097076689534093
136637 0.0970764527096937
136638 0.0970762158876053
136639 0.0970759790678278
136640 0.0970757422503613
136641 0.0970755054352056
136642 0.0970752686223607
136643 0.0970750318118266
136644 0.0970747950036033
136645 0.0970745581976906
136646 0.0970743213940886
136647 0.0970740845927972
136648 0.0970738477938164
136649 0.0970736109971461
136650 0.0970733742027863
136651 0.097073137410737
136652 0.0970729006209981
136653 0.0970726638335696
136654 0.0970724270484514
136655 0.0970721902656435
136656 0.0970719534851459
136657 0.0970717167069585
136658 0.0970714799310813
136659 0.0970712431575142
136660 0.0970710063862573
136661 0.0970707696173104
136662 0.0970705328506735
136663 0.0970702960863466
136664 0.0970700593243297
136665 0.0970698225646227
136666 0.0970695858072255
136667 0.0970693490521382
136668 0.0970691122993606
136669 0.0970688755488928
136670 0.0970686388007347
136671 0.0970684020548863
136672 0.0970681653113475
136673 0.0970679285701183
136674 0.0970676918311987
136675 0.0970674550945886
136676 0.0970672183602879
136677 0.0970669816282967
136678 0.0970667448986148
136679 0.0970665081712424
136680 0.0970662714461792
136681 0.0970660347234253
136682 0.0970657980029807
136683 0.0970655612848453
136684 0.097065324569019
136685 0.0970650878555018
136686 0.0970648511442937
136687 0.0970646144353947
136688 0.0970643777288046
136689 0.0970641410245235
136690 0.0970639043225514
136691 0.0970636676228881
136692 0.0970634309255336
136693 0.097063194230488
136694 0.0970629575377511
136695 0.0970627208473229
136696 0.0970624841592035
136697 0.0970622474733927
136698 0.0970620107898905
136699 0.0970617741086968
136700 0.0970615374298117
136701 0.097061300753235
136702 0.0970610640789669
136703 0.0970608274070071
136704 0.0970605907373557
136705 0.0970603540700126
136706 0.0970601174049778
136707 0.0970598807422513
136708 0.097059644081833
136709 0.0970594074237228
136710 0.0970591707679208
136711 0.0970589341144269
136712 0.097058697463241
136713 0.0970584608143632
136714 0.0970582241677933
136715 0.0970579875235314
136716 0.0970577508815773
136717 0.0970575142419311
136718 0.0970572776045928
136719 0.0970570409695622
136720 0.0970568043368393
136721 0.0970565677064242
136722 0.0970563310783167
136723 0.0970560944525169
136724 0.0970558578290246
136725 0.0970556212078398
136726 0.0970553845889626
136727 0.0970551479723928
136728 0.0970549113581305
136729 0.0970546747461755
136730 0.0970544381365279
136731 0.0970542015291876
136732 0.0970539649241545
136733 0.0970537283214287
136734 0.0970534917210101
136735 0.0970532551228986
136736 0.0970530185270942
136737 0.0970527819335969
136738 0.0970525453424067
136739 0.0970523087535234
136740 0.0970520721669471
136741 0.0970518355826776
136742 0.0970515990007151
136743 0.0970513624210594
136744 0.0970511258437105
136745 0.0970508892686683
136746 0.0970506526959329
136747 0.0970504161255041
136748 0.097050179557382
136749 0.0970499429915665
136750 0.0970497064280575
136751 0.097049469866855
136752 0.0970492333079591
136753 0.0970489967513695
136754 0.0970487601970864
136755 0.0970485236451096
136756 0.0970482870954392
136757 0.097048050548075
136758 0.0970478140030171
136759 0.0970475774602654
136760 0.0970473409198198
136761 0.0970471043816804
136762 0.0970468678458471
136763 0.0970466313123198
136764 0.0970463947810985
136765 0.0970461582521832
136766 0.0970459217255738
136767 0.0970456852012703
136768 0.0970454486792726
136769 0.0970452121595808
136770 0.0970449756421947
136771 0.0970447391271144
136772 0.0970445026143398
136773 0.0970442661038708
136774 0.0970440295957074
136775 0.0970437930898496
136776 0.0970435565862973
136777 0.0970433200850506
136778 0.0970430835861092
136779 0.0970428470894734
136780 0.0970426105951428
136781 0.0970423741031176
136782 0.0970421376133978
136783 0.0970419011259832
136784 0.0970416646408738
136785 0.0970414281580695
136786 0.0970411916775705
136787 0.0970409551993765
136788 0.0970407187234876
136789 0.0970404822499037
136790 0.0970402457786248
136791 0.0970400093096509
136792 0.0970397728429818
136793 0.0970395363786176
136794 0.0970392999165583
136795 0.0970390634568037
136796 0.0970388269993539
136797 0.0970385905442088
136798 0.0970383540913684
136799 0.0970381176408325
136800 0.0970378811926013
136801 0.0970376447466747
136802 0.0970374083030525
136803 0.0970371718617349
136804 0.0970369354227216
136805 0.0970366989860128
136806 0.0970364625516083
136807 0.0970362261195081
136808 0.0970359896897122
136809 0.0970357532622206
136810 0.0970355168370331
136811 0.0970352804141498
136812 0.0970350439935706
136813 0.0970348075752955
136814 0.0970345711593245
136815 0.0970343347456574
136816 0.0970340983342943
136817 0.0970338619252352
136818 0.0970336255184799
136819 0.0970333891140285
136820 0.0970331527118808
136821 0.097032916312037
136822 0.0970326799144968
136823 0.0970324435192604
136824 0.0970322071263276
136825 0.0970319707356984
136826 0.0970317343473728
136827 0.0970314979613507
136828 0.0970312615776321
136829 0.0970310251962169
136830 0.0970307888171052
136831 0.0970305524402968
136832 0.0970303160657918
136833 0.0970300796935901
136834 0.0970298433236916
136835 0.0970296069560964
136836 0.0970293705908043
136837 0.0970291342278153
136838 0.0970288978671295
136839 0.0970286615087467
136840 0.0970284251526669
136841 0.0970281887988901
136842 0.0970279524474163
136843 0.0970277160982454
136844 0.0970274797513773
136845 0.097027243406812
136846 0.0970270070645496
136847 0.0970267707245898
136848 0.0970265343869328
136849 0.0970262980515785
136850 0.0970260617185267
136851 0.0970258253877776
136852 0.097025589059331
136853 0.097025352733187
136854 0.0970251164093454
136855 0.0970248800878062
136856 0.0970246437685694
136857 0.097024407451635
136858 0.0970241711370028
136859 0.097023934824673
136860 0.0970236985146454
136861 0.09702346220692
136862 0.0970232259014967
136863 0.0970229895983756
136864 0.0970227532975565
136865 0.0970225169990395
136866 0.0970222807028245
136867 0.0970220444089114
136868 0.0970218081173003
136869 0.097021571827991
136870 0.0970213355409836
136871 0.097021099256278
136872 0.0970208629738741
136873 0.097020626693772
136874 0.0970203904159716
136875 0.0970201541404728
136876 0.0970199178672756
136877 0.09701968159638
136878 0.0970194453277859
136879 0.0970192090614933
136880 0.0970189727975021
136881 0.0970187365358124
136882 0.097018500276424
136883 0.097018264019337
136884 0.0970180277645512
136885 0.0970177915120668
136886 0.0970175552618835
136887 0.0970173190140014
136888 0.0970170827684204
136889 0.0970168465251406
136890 0.0970166102841618
136891 0.097016374045484
136892 0.0970161378091072
136893 0.0970159015750313
136894 0.0970156653432563
136895 0.0970154291137822
136896 0.0970151928866089
136897 0.0970149566617365
136898 0.0970147204391647
136899 0.0970144842188936
136900 0.0970142480009232
136901 0.0970140117852535
136902 0.0970137755718843
136903 0.0970135393608157
136904 0.0970133031520476
136905 0.0970130669455799
136906 0.0970128307414127
136907 0.0970125945395459
136908 0.0970123583399794
136909 0.0970121221427133
136910 0.0970118859477474
136911 0.0970116497550817
136912 0.0970114135647163
136913 0.097011177376651
136914 0.0970109411908858
136915 0.0970107050074207
136916 0.0970104688262556
136917 0.0970102326473905
136918 0.0970099964708254
136919 0.0970097602965603
136920 0.097009524124595
136921 0.0970092879549295
136922 0.0970090517875638
136923 0.0970088156224979
136924 0.0970085794597318
136925 0.0970083432992653
136926 0.0970081071410984
136927 0.0970078709852312
136928 0.0970076348316635
136929 0.0970073986803954
136930 0.0970071625314268
136931 0.0970069263847576
136932 0.0970066902403878
136933 0.0970064540983174
136934 0.0970062179585463
136935 0.0970059818210745
136936 0.097005745685902
136937 0.0970055095530287
136938 0.0970052734224545
136939 0.0970050372941795
136940 0.0970048011682036
136941 0.0970045650445268
136942 0.097004328923149
136943 0.0970040928040701
136944 0.0970038566872902
136945 0.0970036205728092
136946 0.0970033844606271
136947 0.0970031483507438
136948 0.0970029122431592
136949 0.0970026761378734
136950 0.0970024400348864
136951 0.0970022039341979
136952 0.0970019678358082
136953 0.097001731739717
136954 0.0970014956459243
136955 0.0970012595544302
136956 0.0970010234652345
136957 0.0970007873783373
136958 0.0970005512937385
136959 0.097000315211438
136960 0.0970000791314358
136961 0.0969998430537319
136962 0.0969996069783262
136963 0.0969993709052188
136964 0.0969991348344095
136965 0.0969988987658983
136966 0.0969986626996852
136967 0.0969984266357701
136968 0.0969981905741531
136969 0.096997954514834
136970 0.0969977184578128
136971 0.0969974824030895
136972 0.096997246350664
136973 0.0969970103005364
136974 0.0969967742527065
136975 0.0969965382071744
136976 0.0969963021639399
136977 0.0969960661230031
136978 0.0969958300843639
136979 0.0969955940480223
136980 0.0969953580139782
136981 0.0969951219822315
136982 0.0969948859527824
136983 0.0969946499256307
136984 0.0969944139007763
136985 0.0969941778782193
136986 0.0969939418579595
136987 0.0969937058399971
136988 0.0969934698243318
136989 0.0969932338109637
136990 0.0969929977998928
136991 0.096992761791119
136992 0.0969925257846422
136993 0.0969922897804624
136994 0.0969920537785797
136995 0.0969918177789938
136996 0.0969915817817049
136997 0.0969913457867129
136998 0.0969911097940177
136999 0.0969908738036192
137000 0.0969906378155175
137001 0.0969904018297126
137002 0.0969901658462043
137003 0.0969899298649926
137004 0.0969896938860775
137005 0.096989457909459
137006 0.096989221935137
137007 0.0969889859631115
137008 0.0969887499933823
137009 0.0969885140259496
137010 0.0969882780608133
137011 0.0969880420979733
137012 0.0969878061374295
137013 0.096987570179182
137014 0.0969873342232307
137015 0.0969870982695756
137016 0.0969868623182166
137017 0.0969866263691536
137018 0.0969863904223867
137019 0.0969861544779159
137020 0.0969859185357409
137021 0.096985682595862
137022 0.0969854466582789
137023 0.0969852107229916
137024 0.0969849747900002
137025 0.0969847388593045
137026 0.0969845029309046
137027 0.0969842670048003
137028 0.0969840310809918
137029 0.0969837951594788
137030 0.0969835592402614
137031 0.0969833233233395
137032 0.0969830874087132
137033 0.0969828514963823
137034 0.0969826155863468
137035 0.0969823796786067
137036 0.0969821437731619
137037 0.0969819078700125
137038 0.0969816719691583
137039 0.0969814360705993
137040 0.0969812001743355
137041 0.0969809642803669
137042 0.0969807283886933
137043 0.0969804924993149
137044 0.0969802566122314
137045 0.096980020727443
137046 0.0969797848449495
137047 0.0969795489647509
137048 0.0969793130868472
137049 0.0969790772112383
137050 0.0969788413379243
137051 0.0969786054669049
137052 0.0969783695981803
137053 0.0969781337317504
137054 0.0969778978676151
137055 0.0969776620057744
137056 0.0969774261462283
137057 0.0969771902889766
137058 0.0969769544340195
137059 0.0969767185813568
137060 0.0969764827309885
137061 0.0969762468829146
137062 0.096976011037135
137063 0.0969757751936497
137064 0.0969755393524586
137065 0.0969753035135618
137066 0.0969750676769591
137067 0.0969748318426505
137068 0.0969745960106361
137069 0.0969743601809157
137070 0.0969741243534893
137071 0.0969738885283569
137072 0.0969736527055184
137073 0.0969734168849738
137074 0.096973181066723
137075 0.0969729452507661
137076 0.096972709437103
137077 0.0969724736257336
137078 0.0969722378166579
137079 0.0969720020098759
137080 0.0969717662053874
137081 0.0969715304031926
137082 0.0969712946032913
137083 0.0969710588056835
137084 0.0969708230103692
137085 0.0969705872173483
137086 0.0969703514266209
137087 0.0969701156381867
137088 0.0969698798520459
137089 0.0969696440681983
137090 0.096969408286644
137091 0.0969691725073828
137092 0.0969689367304148
137093 0.09696870095574
137094 0.0969684651833582
137095 0.0969682294132694
137096 0.0969679936454737
137097 0.0969677578799709
137098 0.096967522116761
137099 0.096967286355844
137100 0.0969670505972199
137101 0.0969668148408885
137102 0.0969665790868499
137103 0.0969663433351041
137104 0.0969661075856509
137105 0.0969658718384903
137106 0.0969656360936224
137107 0.0969654003510471
137108 0.0969651646107643
137109 0.0969649288727739
137110 0.096964693137076
137111 0.0969644574036706
137112 0.0969642216725575
137113 0.0969639859437367
137114 0.0969637502172083
137115 0.0969635144929721
137116 0.0969632787710281
137117 0.0969630430513763
137118 0.0969628073340166
137119 0.096962571618949
137120 0.0969623359061735
137121 0.09696210019569
137122 0.0969618644874985
137123 0.096961628781599
137124 0.0969613930779913
137125 0.0969611573766756
137126 0.0969609216776516
137127 0.0969606859809194
137128 0.096960450286479
137129 0.0969602145943303
137130 0.0969599789044733
137131 0.0969597432169079
137132 0.0969595075316341
137133 0.0969592718486518
137134 0.0969590361679611
137135 0.0969588004895618
137136 0.096958564813454
137137 0.0969583291396376
137138 0.0969580934681125
137139 0.0969578577988788
137140 0.0969576221319363
137141 0.0969573864672851
137142 0.0969571508049251
137143 0.0969569151448563
137144 0.0969566794870785
137145 0.0969564438315919
137146 0.0969562081783963
137147 0.0969559725274917
137148 0.0969557368788781
137149 0.0969555012325554
137150 0.0969552655885237
137151 0.0969550299467828
137152 0.0969547943073326
137153 0.0969545586701733
137154 0.0969543230353047
137155 0.0969540874027268
137156 0.0969538517724395
137157 0.0969536161444429
137158 0.0969533805187369
137159 0.0969531448953213
137160 0.0969529092741963
137161 0.0969526736553618
137162 0.0969524380388177
137163 0.096952202424564
137164 0.0969519668126006
137165 0.0969517312029275
137166 0.0969514955955447
137167 0.0969512599904521
137168 0.0969510243876497
137169 0.0969507887871375
137170 0.0969505531889154
137171 0.0969503175929833
137172 0.0969500819993413
137173 0.0969498464079893
137174 0.0969496108189272
137175 0.0969493752321551
137176 0.0969491396476728
137177 0.0969489040654804
137178 0.0969486684855778
137179 0.0969484329079649
137180 0.0969481973326418
137181 0.0969479617596083
137182 0.0969477261888645
137183 0.0969474906204103
137184 0.0969472550542457
137185 0.0969470194903706
137186 0.096946783928785
137187 0.0969465483694888
137188 0.096946312812482
137189 0.0969460772577647
137190 0.0969458417053366
137191 0.0969456061551979
137192 0.0969453706073484
137193 0.0969451350617881
137194 0.096944899518517
137195 0.096944663977535
137196 0.0969444284388422
137197 0.0969441929024384
137198 0.0969439573683236
137199 0.0969437218364978
137200 0.096943486306961
137201 0.096943250779713
137202 0.0969430152547539
137203 0.0969427797320837
137204 0.0969425442117022
137205 0.0969423086936095
137206 0.0969420731778055
137207 0.0969418376642902
137208 0.0969416021530635
137209 0.0969413666441254
137210 0.0969411311374759
137211 0.0969408956331149
137212 0.0969406601310423
137213 0.0969404246312582
137214 0.0969401891337625
137215 0.0969399536385551
137216 0.0969397181456361
137217 0.0969394826550054
137218 0.0969392471666629
137219 0.0969390116806086
137220 0.0969387761968424
137221 0.0969385407153644
137222 0.0969383052361745
137223 0.0969380697592727
137224 0.0969378342846588
137225 0.0969375988123329
137226 0.096937363342295
137227 0.0969371278745449
137228 0.0969368924090827
137229 0.0969366569459083
137230 0.0969364214850217
137231 0.0969361860264229
137232 0.0969359505701117
137233 0.0969357151160882
137234 0.0969354796643523
137235 0.096935244214904
137236 0.0969350087677432
137237 0.09693477332287
137238 0.0969345378802842
137239 0.0969343024399858
137240 0.0969340670019748
137241 0.0969338315662512
137242 0.0969335961328149
137243 0.0969333607016659
137244 0.0969331252728041
137245 0.0969328898462294
137246 0.096932654421942
137247 0.0969324189999416
137248 0.0969321835802284
137249 0.0969319481628021
137250 0.0969317127476629
137251 0.0969314773348106
137252 0.0969312419242453
137253 0.0969310065159668
137254 0.0969307711099752
137255 0.0969305357062704
137256 0.0969303003048523
137257 0.096930064905721
137258 0.0969298295088764
137259 0.0969295941143184
137260 0.096929358722047
137261 0.0969291233320622
137262 0.0969288879443639
137263 0.0969286525589522
137264 0.0969284171758268
137265 0.0969281817949879
137266 0.0969279464164354
137267 0.0969277110401692
137268 0.0969274756661893
137269 0.0969272402944957
137270 0.0969270049250883
137271 0.0969267695579671
137272 0.096926534193132
137273 0.096926298830583
137274 0.0969260634703201
137275 0.0969258281123432
137276 0.0969255927566523
137277 0.0969253574032474
137278 0.0969251220521284
137279 0.0969248867032952
137280 0.0969246513567479
137281 0.0969244160124863
137282 0.0969241806705106
137283 0.0969239453308205
137284 0.0969237099934161
137285 0.0969234746582974
137286 0.0969232393254642
137287 0.0969230039949167
137288 0.0969227686666546
137289 0.096922533340678
137290 0.0969222980169869
137291 0.0969220626955812
137292 0.0969218273764608
137293 0.0969215920596258
137294 0.0969213567450761
137295 0.0969211214328116
137296 0.0969208861228323
137297 0.0969206508151382
137298 0.0969204155097293
137299 0.0969201802066054
137300 0.0969199449057666
137301 0.0969197096072128
137302 0.096919474310944
137303 0.0969192390169601
137304 0.0969190037252611
137305 0.096918768435847
137306 0.0969185331487177
137307 0.0969182978638732
137308 0.0969180625813134
137309 0.0969178273010384
137310 0.096917592023048
137311 0.0969173567473422
137312 0.0969171214739211
137313 0.0969168862027844
137314 0.0969166509339323
137315 0.0969164156673647
137316 0.0969161804030815
137317 0.0969159451410827
137318 0.0969157098813683
137319 0.0969154746239382
137320 0.0969152393687923
137321 0.0969150041159307
137322 0.0969147688653534
137323 0.0969145336170601
137324 0.096914298371051
137325 0.096914063127326
137326 0.096913827885885
137327 0.0969135926467281
137328 0.0969133574098551
137329 0.096913122175266
137330 0.0969128869429608
137331 0.0969126517129395
137332 0.096912416485202
137333 0.0969121812597483
137334 0.0969119460365783
137335 0.096911710815692
137336 0.0969114755970893
137337 0.0969112403807703
137338 0.0969110051667349
137339 0.096910769954983
137340 0.0969105347455146
137341 0.0969102995383297
137342 0.0969100643334282
137343 0.0969098291308101
137344 0.0969095939304753
137345 0.0969093587324239
137346 0.0969091235366557
137347 0.0969088883431708
137348 0.096908653151969
137349 0.0969084179630504
137350 0.0969081827764149
137351 0.0969079475920625
137352 0.0969077124099932
137353 0.0969074772302068
137354 0.0969072420527034
137355 0.0969070068774829
137356 0.0969067717045453
137357 0.0969065365338906
137358 0.0969063013655186
137359 0.0969060661994294
137360 0.096905831035623
137361 0.0969055958740992
137362 0.0969053607148581
137363 0.0969051255578996
137364 0.0969048904032237
137365 0.0969046552508303
137366 0.0969044201007194
137367 0.0969041849528909
137368 0.0969039498073449
137369 0.0969037146640813
137370 0.0969034795231
137371 0.096903244384401
137372 0.0969030092479842
137373 0.0969027741138497
137374 0.0969025389819974
137375 0.0969023038524272
137376 0.0969020687251391
137377 0.0969018336001331
137378 0.0969015984774091
137379 0.0969013633569671
137380 0.0969011282388071
137381 0.096900893122929
137382 0.0969006580093327
137383 0.0969004228980183
137384 0.0969001877889857
137385 0.0968999526822349
137386 0.0968997175777657
137387 0.0968994824755783
137388 0.0968992473756725
137389 0.0968990122780483
137390 0.0968987771827057
137391 0.0968985420896445
137392 0.0968983069988649
137393 0.0968980719103668
137394 0.09689783682415
137395 0.0968976017402146
137396 0.0968973666585606
137397 0.0968971315791878
137398 0.0968968965020963
137399 0.096896661427286
137400 0.0968964263547569
137401 0.0968961912845089
137402 0.096895956216542
137403 0.0968957211508562
137404 0.0968954860874514
137405 0.0968952510263276
137406 0.0968950159674848
137407 0.0968947809109228
137408 0.0968945458566417
137409 0.0968943108046415
137410 0.096894075754922
137411 0.0968938407074833
137412 0.0968936056623253
137413 0.096893370619448
137414 0.0968931355788513
137415 0.0968929005405352
137416 0.0968926655044997
137417 0.0968924304707446
137418 0.0968921954392701
137419 0.096891960410076
137420 0.0968917253831623
137421 0.096891490358529
137422 0.096891255336176
137423 0.0968910203161033
137424 0.0968907852983108
137425 0.0968905502827986
137426 0.0968903152695665
137427 0.0968900802586146
137428 0.0968898452499427
137429 0.0968896102435509
137430 0.0968893752394391
137431 0.0968891402376073
137432 0.0968889052380554
137433 0.0968886702407835
137434 0.0968884352457914
137435 0.0968882002530791
137436 0.0968879652626466
137437 0.0968877302744938
137438 0.0968874952886208
137439 0.0968872603050274
137440 0.0968870253237136
137441 0.0968867903446795
137442 0.0968865553679248
137443 0.0968863203934498
137444 0.0968860854212541
137445 0.0968858504513379
137446 0.0968856154837011
137447 0.0968853805183437
137448 0.0968851455552656
137449 0.0968849105944668
137450 0.0968846756359472
137451 0.0968844406797068
137452 0.0968842057257456
137453 0.0968839707740635
137454 0.0968837358246605
137455 0.0968835008775365
137456 0.0968832659326915
137457 0.0968830309901256
137458 0.0968827960498385
137459 0.0968825611118304
137460 0.0968823261761011
137461 0.0968820912426506
137462 0.0968818563114789
137463 0.0968816213825859
137464 0.0968813864559716
137465 0.0968811515316361
137466 0.0968809166095791
137467 0.0968806816898007
137468 0.0968804467723008
137469 0.0968802118570795
137470 0.0968799769441366
137471 0.0968797420334722
137472 0.0968795071250861
137473 0.0968792722189784
137474 0.096879037315149
137475 0.0968788024135979
137476 0.0968785675143251
137477 0.0968783326173304
137478 0.0968780977226139
137479 0.0968778628301755
137480 0.0968776279400151
137481 0.0968773930521329
137482 0.0968771581665286
137483 0.0968769232832023
137484 0.0968766884021539
137485 0.0968764535233834
137486 0.0968762186468908
137487 0.096875983772676
137488 0.0968757489007389
137489 0.0968755140310796
137490 0.096875279163698
137491 0.096875044298594
137492 0.0968748094357677
137493 0.0968745745752189
137494 0.0968743397169476
137495 0.0968741048609539
137496 0.0968738700072377
137497 0.0968736351557988
137498 0.0968734003066374
137499 0.0968731654597532
137500 0.0968729306151465
137501 0.0968726957728169
137502 0.0968724609327646
137503 0.0968722260949895
137504 0.0968719912594916
137505 0.0968717564262707
137506 0.096871521595327
137507 0.0968712867666603
137508 0.0968710519402705
137509 0.0968708171161578
137510 0.0968705822943219
137511 0.096870347474763
137512 0.0968701126574809
137513 0.0968698778424756
137514 0.096869643029747
137515 0.0968694082192952
137516 0.0968691734111201
137517 0.0968689386052216
137518 0.0968687038015998
137519 0.0968684690002545
137520 0.0968682342011858
137521 0.0968679994043935
137522 0.0968677646098777
137523 0.0968675298176384
137524 0.0968672950276754
137525 0.0968670602399888
137526 0.0968668254545784
137527 0.0968665906714443
137528 0.0968663558905865
137529 0.0968661211120048
137530 0.0968658863356993
137531 0.0968656515616699
137532 0.0968654167899166
137533 0.0968651820204393
137534 0.096864947253238
137535 0.0968647124883127
137536 0.0968644777256633
137537 0.0968642429652897
137538 0.096864008207192
137539 0.0968637734513701
137540 0.096863538697824
137541 0.0968633039465536
137542 0.0968630691975589
137543 0.0968628344508398
137544 0.0968625997063964
137545 0.0968623649642285
137546 0.0968621302243361
137547 0.0968618954867192
137548 0.0968616607513778
137549 0.0968614260183118
137550 0.0968611912875212
137551 0.0968609565590059
137552 0.0968607218327659
137553 0.0968604871088012
137554 0.0968602523871117
137555 0.0968600176676974
137556 0.0968597829505582
137557 0.0968595482356942
137558 0.0968593135231052
137559 0.0968590788127912
137560 0.0968588441047523
137561 0.0968586093989882
137562 0.0968583746954992
137563 0.0968581399942849
137564 0.0968579052953455
137565 0.0968576705986809
137566 0.0968574359042911
137567 0.096857201212176
137568 0.0968569665223356
137569 0.0968567318347698
137570 0.0968564971494786
137571 0.096856262466462
137572 0.0968560277857199
137573 0.0968557931072524
137574 0.0968555584310592
137575 0.0968553237571405
137576 0.0968550890854961
137577 0.0968548544161261
137578 0.0968546197490304
137579 0.096854385084209
137580 0.0968541504216617
137581 0.0968539157613887
137582 0.0968536811033898
137583 0.0968534464476649
137584 0.0968532117942142
137585 0.0968529771430375
137586 0.0968527424941348
137587 0.096852507847506
137588 0.0968522732031511
137589 0.0968520385610701
137590 0.0968518039212629
137591 0.0968515692837296
137592 0.09685133464847
137593 0.0968511000154841
137594 0.0968508653847719
137595 0.0968506307563333
137596 0.0968503961301684
137597 0.096850161506277
137598 0.0968499268846591
137599 0.0968496922653147
137600 0.0968494576482438
137601 0.0968492230334462
137602 0.0968489884209221
137603 0.0968487538106713
137604 0.0968485192026937
137605 0.0968482845969895
137606 0.0968480499935584
137607 0.0968478153924005
137608 0.0968475807935158
137609 0.0968473461969042
137610 0.0968471116025656
137611 0.0968468770105001
137612 0.0968466424207075
137613 0.0968464078331879
137614 0.0968461732479412
137615 0.0968459386649674
137616 0.0968457040842663
137617 0.0968454695058382
137618 0.0968452349296827
137619 0.0968450003558
137620 0.0968447657841899
137621 0.0968445312148525
137622 0.0968442966477877
137623 0.0968440620829954
137624 0.0968438275204757
137625 0.0968435929602285
137626 0.0968433584022537
137627 0.0968431238465513
137628 0.0968428892931212
137629 0.0968426547419635
137630 0.0968424201930781
137631 0.096842185646465
137632 0.0968419511021241
137633 0.0968417165600553
137634 0.0968414820202587
137635 0.0968412474827342
137636 0.0968410129474818
137637 0.0968407784145013
137638 0.0968405438837929
137639 0.0968403093553564
137640 0.0968400748291918
137641 0.0968398403052991
137642 0.0968396057836782
137643 0.0968393712643291
137644 0.0968391367472518
137645 0.0968389022324461
137646 0.0968386677199122
137647 0.0968384332096499
137648 0.0968381987016591
137649 0.09683796419594
137650 0.0968377296924924
137651 0.0968374951913162
137652 0.0968372606924115
137653 0.0968370261957782
137654 0.0968367917014163
137655 0.0968365572093257
137656 0.0968363227195064
137657 0.0968360882319583
137658 0.0968358537466815
137659 0.0968356192636758
137660 0.0968353847829413
137661 0.0968351503044779
137662 0.0968349158282855
137663 0.0968346813543642
137664 0.0968344468827138
137665 0.0968342124133344
137666 0.0968339779462259
137667 0.0968337434813882
137668 0.0968335090188214
137669 0.0968332745585254
137670 0.0968330401005001
137671 0.0968328056447456
137672 0.0968325711912617
137673 0.0968323367400484
137674 0.0968321022911058
137675 0.0968318678444337
137676 0.0968316334000321
137677 0.096831398957901
137678 0.0968311645180404
137679 0.0968309300804502
137680 0.0968306956451303
137681 0.0968304612120808
137682 0.0968302267813016
137683 0.0968299923527925
137684 0.0968297579265538
137685 0.0968295235025852
137686 0.0968292890808867
137687 0.0968290546614583
137688 0.0968288202443
137689 0.0968285858294118
137690 0.0968283514167934
137691 0.0968281170064451
137692 0.0968278825983666
137693 0.0968276481925581
137694 0.0968274137890193
137695 0.0968271793877503
137696 0.0968269449887511
137697 0.0968267105920216
137698 0.0968264761975618
137699 0.0968262418053716
137700 0.096826007415451
137701 0.0968257730278
137702 0.0968255386424185
137703 0.0968253042593065
137704 0.0968250698784639
137705 0.0968248354998907
137706 0.0968246011235869
137707 0.0968243667495524
137708 0.0968241323777872
137709 0.0968238980082913
137710 0.0968236636410646
137711 0.096823429276107
137712 0.0968231949134186
137713 0.0968229605529993
137714 0.096822726194849
137715 0.0968224918389678
137716 0.0968222574853556
137717 0.0968220231340123
137718 0.0968217887849379
137719 0.0968215544381323
137720 0.0968213200935956
137721 0.0968210857513277
137722 0.0968208514113286
137723 0.0968206170735981
137724 0.0968203827381364
137725 0.0968201484049432
137726 0.0968199140740187
137727 0.0968196797453627
137728 0.0968194454189753
137729 0.0968192110948563
137730 0.0968189767730058
137731 0.0968187424534237
137732 0.0968185081361099
137733 0.0968182738210645
137734 0.0968180395082874
137735 0.0968178051977785
137736 0.0968175708895379
137737 0.0968173365835654
137738 0.096817102279861
137739 0.0968168679784248
137740 0.0968166336792566
137741 0.0968163993823564
137742 0.0968161650877242
137743 0.09681593079536
137744 0.0968156965052637
137745 0.0968154622174352
137746 0.0968152279318746
137747 0.0968149936485817
137748 0.0968147593675567
137749 0.0968145250887993
137750 0.0968142908123096
137751 0.0968140565380875
137752 0.0968138222661331
137753 0.0968135879964462
137754 0.0968133537290268
137755 0.0968131194638749
137756 0.0968128852009905
137757 0.0968126509403734
137758 0.0968124166820238
137759 0.0968121824259415
137760 0.0968119481721264
137761 0.0968117139205786
137762 0.0968114796712981
137763 0.0968112454242847
137764 0.0968110111795384
137765 0.0968107769370593
137766 0.0968105426968472
137767 0.0968103084589021
137768 0.096810074223224
137769 0.0968098399898129
137770 0.0968096057586686
137771 0.0968093715297913
137772 0.0968091373031808
137773 0.096808903078837
137774 0.09680866885676
137775 0.0968084346369498
137776 0.0968082004194062
137777 0.0968079662041292
137778 0.0968077319911189
137779 0.0968074977803751
137780 0.0968072635718979
137781 0.0968070293656871
137782 0.0968067951617428
137783 0.0968065609600649
137784 0.0968063267606533
137785 0.0968060925635081
137786 0.0968058583686292
137787 0.0968056241760165
137788 0.0968053899856701
137789 0.0968051557975898
137790 0.0968049216117757
137791 0.0968046874282277
137792 0.0968044532469457
137793 0.0968042190679298
137794 0.0968039848911799
137795 0.0968037507166959
137796 0.0968035165444778
137797 0.0968032823745256
137798 0.0968030482068392
137799 0.0968028140414186
137800 0.0968025798782638
137801 0.0968023457173747
137802 0.0968021115587512
137803 0.0968018774023935
137804 0.0968016432483013
137805 0.0968014090964747
137806 0.0968011749469136
137807 0.096800940799618
137808 0.0968007066545878
137809 0.0968004725118231
137810 0.0968002383713237
137811 0.0968000042330897
137812 0.096799770097121
137813 0.0967995359634175
137814 0.0967993018319792
137815 0.0967990677028062
137816 0.0967988335758982
137817 0.0967985994512554
137818 0.0967983653288776
137819 0.0967981312087649
137820 0.0967978970909172
137821 0.0967976629753344
137822 0.0967974288620165
137823 0.0967971947509635
137824 0.0967969606421753
137825 0.096796726535652
137826 0.0967964924313933
137827 0.0967962583293995
137828 0.0967960242296703
137829 0.0967957901322057
137830 0.0967955560370058
137831 0.0967953219440704
137832 0.0967950878533995
137833 0.0967948537649932
137834 0.0967946196788513
137835 0.0967943855949738
137836 0.0967941515133606
137837 0.0967939174340119
137838 0.0967936833569274
137839 0.0967934492821072
137840 0.0967932152095512
137841 0.0967929811392594
137842 0.0967927470712317
137843 0.0967925130054682
137844 0.0967922789419687
137845 0.0967920448807332
137846 0.0967918108217617
137847 0.0967915767650542
137848 0.0967913427106107
137849 0.0967911086584309
137850 0.0967908746085151
137851 0.096790640560863
137852 0.0967904065154747
137853 0.0967901724723501
137854 0.0967899384314892
137855 0.096789704392892
137856 0.0967894703565583
137857 0.0967892363224883
137858 0.0967890022906817
137859 0.0967887682611387
137860 0.0967885342338591
137861 0.096788300208843
137862 0.0967880661860902
137863 0.0967878321656007
137864 0.0967875981473746
137865 0.0967873641314117
137866 0.0967871301177121
137867 0.0967868961062756
137868 0.0967866620971023
137869 0.0967864280901921
137870 0.096786194085545
137871 0.0967859600831609
137872 0.0967857260830398
137873 0.0967854920851817
137874 0.0967852580895865
137875 0.0967850240962542
137876 0.0967847901051847
137877 0.096784556116378
137878 0.0967843221298341
137879 0.0967840881455529
137880 0.0967838541635344
137881 0.0967836201837786
137882 0.0967833862062854
137883 0.0967831522310547
137884 0.0967829182580866
137885 0.096782684287381
137886 0.0967824503189378
137887 0.0967822163527571
137888 0.0967819823888388
137889 0.0967817484271828
137890 0.0967815144677891
137891 0.0967812805106577
137892 0.0967810465557885
137893 0.0967808126031815
137894 0.0967805786528367
137895 0.0967803447047539
137896 0.0967801107589333
137897 0.0967798768153747
137898 0.0967796428740781
137899 0.0967794089350434
137900 0.0967791749982707
137901 0.0967789410637599
137902 0.0967787071315109
137903 0.0967784732015237
137904 0.0967782392737983
137905 0.0967780053483347
137906 0.0967777714251327
137907 0.0967775375041924
137908 0.0967773035855137
137909 0.0967770696690966
137910 0.096776835754941
137911 0.096776601843047
137912 0.0967763679334144
137913 0.0967761340260432
137914 0.0967759001209334
137915 0.096775666218085
137916 0.0967754323174979
137917 0.096775198419172
137918 0.0967749645231074
137919 0.096774730629304
137920 0.0967744967377618
137921 0.0967742628484806
137922 0.0967740289614606
137923 0.0967737950767016
137924 0.0967735611942036
137925 0.0967733273139666
137926 0.0967730934359905
137927 0.0967728595602753
137928 0.0967726256868209
137929 0.0967723918156274
137930 0.0967721579466946
137931 0.0967719240800226
137932 0.0967716902156113
137933 0.0967714563534607
137934 0.0967712224935706
137935 0.0967709886359412
137936 0.0967707547805723
137937 0.0967705209274639
137938 0.096770287076616
137939 0.0967700532280285
137940 0.0967698193817014
137941 0.0967695855376347
137942 0.0967693516958283
137943 0.0967691178562821
137944 0.0967688840189963
137945 0.0967686501839706
137946 0.096768416351205
137947 0.0967681825206997
137948 0.0967679486924544
137949 0.0967677148664691
137950 0.0967674810427439
137951 0.0967672472212786
137952 0.0967670134020733
137953 0.0967667795851278
137954 0.0967665457704423
137955 0.0967663119580165
137956 0.0967660781478505
137957 0.0967658443399443
137958 0.0967656105342978
137959 0.096765376730911
137960 0.0967651429297837
137961 0.0967649091309161
137962 0.0967646753343081
137963 0.0967644415399595
137964 0.0967642077478704
137965 0.0967639739580408
137966 0.0967637401704705
137967 0.0967635063851597
137968 0.0967632726021081
137969 0.0967630388213159
137970 0.0967628050427828
137971 0.096762571266509
137972 0.0967623374924944
137973 0.0967621037207389
137974 0.0967618699512425
137975 0.0967616361840051
137976 0.0967614024190268
137977 0.0967611686563075
137978 0.0967609348958471
137979 0.0967607011376456
137980 0.0967604673817029
137981 0.0967602336280191
137982 0.0967599998765941
137983 0.0967597661274278
137984 0.0967595323805203
137985 0.0967592986358714
137986 0.0967590648934812
137987 0.0967588311533495
137988 0.0967585974154765
137989 0.0967583636798619
137990 0.0967581299465058
137991 0.0967578962154082
137992 0.096757662486569
137993 0.0967574287599881
137994 0.0967571950356656
137995 0.0967569613136014
137996 0.0967567275937954
137997 0.0967564938762477
137998 0.0967562601609581
137999 0.0967560264479267
138000 0.0967557927371533
138001 0.0967555590286381
138002 0.0967553253223808
138003 0.0967550916183816
138004 0.0967548579166403
138005 0.0967546242171569
138006 0.0967543905199314
138007 0.0967541568249637
138008 0.0967539231322538
138009 0.0967536894418017
138010 0.0967534557536073
138011 0.0967532220676705
138012 0.0967529883839914
138013 0.09675275470257
138014 0.0967525210234061
138015 0.0967522873464997
138016 0.0967520536718508
138017 0.0967518199994594
138018 0.0967515863293254
138019 0.0967513526614487
138020 0.0967511189958294
138021 0.0967508853324674
138022 0.0967506516713627
138023 0.0967504180125152
138024 0.0967501843559248
138025 0.0967499507015917
138026 0.0967497170495156
138027 0.0967494833996966
138028 0.0967492497521346
138029 0.0967490161068297
138030 0.0967487824637817
138031 0.0967485488229906
138032 0.0967483151844564
138033 0.096748081548179
138034 0.0967478479141584
138035 0.0967476142823946
138036 0.0967473806528876
138037 0.0967471470256372
138038 0.0967469134006435
138039 0.0967466797779064
138040 0.0967464461574258
138041 0.0967462125392018
138042 0.0967459789232343
138043 0.0967457453095233
138044 0.0967455116980687
138045 0.0967452780888705
138046 0.0967450444819286
138047 0.096744810877243
138048 0.0967445772748137
138049 0.0967443436746407
138050 0.0967441100767238
138051 0.0967438764810631
138052 0.0967436428876585
138053 0.0967434092965099
138054 0.0967431757076175
138055 0.096742942120981
138056 0.0967427085366005
138057 0.0967424749544759
138058 0.0967422413746072
138059 0.0967420077969944
138060 0.0967417742216373
138061 0.0967415406485361
138062 0.0967413070776906
138063 0.0967410735091008
138064 0.0967408399427666
138065 0.0967406063786881
138066 0.0967403728168651
138067 0.0967401392572977
138068 0.0967399056999858
138069 0.0967396721449294
138070 0.0967394385921284
138071 0.0967392050415828
138072 0.0967389714932926
138073 0.0967387379472577
138074 0.096738504403478
138075 0.0967382708619536
138076 0.0967380373226844
138077 0.0967378037856704
138078 0.0967375702509115
138079 0.0967373367184077
138080 0.0967371031881589
138081 0.0967368696601652
138082 0.0967366361344264
138083 0.0967364026109425
138084 0.0967361690897136
138085 0.0967359355707395
138086 0.0967357020540202
138087 0.0967354685395558
138088 0.096735235027346
138089 0.096735001517391
138090 0.0967347680096907
138091 0.0967345345042449
138092 0.0967343010010538
138093 0.0967340675001172
138094 0.0967338340014352
138095 0.0967336005050076
138096 0.0967333670108345
138097 0.0967331335189157
138098 0.0967329000292514
138099 0.0967326665418413
138100 0.0967324330566856
138101 0.0967321995737841
138102 0.0967319660931368
138103 0.0967317326147437
138104 0.0967314991386047
138105 0.0967312656647198
138106 0.096731032193089
138107 0.0967307987237122
138108 0.0967305652565894
138109 0.0967303317917206
138110 0.0967300983291056
138111 0.0967298648687445
138112 0.0967296314106372
138113 0.0967293979547838
138114 0.0967291645011841
138115 0.0967289310498381
138116 0.0967286976007458
138117 0.0967284641539071
138118 0.0967282307093221
138119 0.0967279972669906
138120 0.0967277638269126
138121 0.0967275303890881
138122 0.0967272969535171
138123 0.0967270635201995
138124 0.0967268300891352
138125 0.0967265966603243
138126 0.0967263632337667
138127 0.0967261298094624
138128 0.0967258963874113
138129 0.0967256629676133
138130 0.0967254295500685
138131 0.0967251961347768
138132 0.0967249627217383
138133 0.0967247293109527
138134 0.0967244959024201
138135 0.0967242624961404
138136 0.0967240290921138
138137 0.0967237956903399
138138 0.0967235622908189
138139 0.0967233288935507
138140 0.0967230954985353
138141 0.0967228621057726
138142 0.0967226287152626
138143 0.0967223953270053
138144 0.0967221619410006
138145 0.0967219285572484
138146 0.0967216951757488
138147 0.0967214617965017
138148 0.096721228419507
138149 0.0967209950447648
138150 0.0967207616722749
138151 0.0967205283020374
138152 0.0967202949340522
138153 0.0967200615683193
138154 0.0967198282048386
138155 0.0967195948436101
138156 0.0967193614846338
138157 0.0967191281279096
138158 0.0967188947734375
138159 0.0967186614212174
138160 0.0967184280712493
138161 0.0967181947235332
138162 0.096717961378069
138163 0.0967177280348567
138164 0.0967174946938962
138165 0.0967172613551876
138166 0.0967170280187307
138167 0.0967167946845256
138168 0.0967165613525722
138169 0.0967163280228705
138170 0.0967160946954204
138171 0.0967158613702218
138172 0.0967156280472748
138173 0.0967153947265793
138174 0.0967151614081354
138175 0.0967149280919428
138176 0.0967146947780016
138177 0.0967144614663118
138178 0.0967142281568733
138179 0.0967139948496861
138180 0.0967137615447501
138181 0.0967135282420654
138182 0.0967132949416318
138183 0.0967130616434493
138184 0.096712828347518
138185 0.0967125950538376
138186 0.0967123617624084
138187 0.09671212847323
138188 0.0967118951863027
138189 0.0967116619016262
138190 0.0967114286192006
138191 0.0967111953390258
138192 0.0967109620611018
138193 0.0967107287854286
138194 0.096710495512006
138195 0.0967102622408342
138196 0.096710028971913
138197 0.0967097957052423
138198 0.0967095624408223
138199 0.0967093291786527
138200 0.0967090959187337
138201 0.0967088626610651
138202 0.0967086294056469
138203 0.0967083961524791
138204 0.0967081629015616
138205 0.0967079296528944
138206 0.0967076964064774
138207 0.0967074631623107
138208 0.0967072299203942
138209 0.0967069966807278
138210 0.0967067634433115
138211 0.0967065302081452
138212 0.096706296975229
138213 0.0967060637445628
138214 0.0967058305161466
138215 0.0967055972899802
138216 0.0967053640660638
138217 0.0967051308443971
138218 0.0967048976249803
138219 0.0967046644078133
138220 0.0967044311928959
138221 0.0967041979802283
138222 0.0967039647698103
138223 0.0967037315616419
138224 0.0967034983557231
138225 0.0967032651520538
138226 0.096703031950634
138227 0.0967027987514636
138228 0.0967025655545427
138229 0.0967023323598712
138230 0.0967020991674491
138231 0.0967018659772762
138232 0.0967016327893526
138233 0.0967013996036782
138234 0.096701166420253
138235 0.096700933239077
138236 0.0967007000601501
138237 0.0967004668834723
138238 0.0967002337090435
138239 0.0967000005368637
138240 0.0966997673669329
138241 0.096699534199251
138242 0.096699301033818
138243 0.0966990678706339
138244 0.0966988347096986
138245 0.096698601551012
138246 0.0966983683945742
138247 0.0966981352403851
138248 0.0966979020884446
138249 0.0966976689387528
138250 0.0966974357913095
138251 0.0966972026461148
138252 0.0966969695031686
138253 0.0966967363624709
138254 0.0966965032240216
138255 0.0966962700878208
138256 0.0966960369538682
138257 0.096695803822164
138258 0.0966955706927081
138259 0.0966953375655004
138260 0.0966951044405409
138261 0.0966948713178296
138262 0.0966946381973665
138263 0.0966944050791514
138264 0.0966941719631843
138265 0.0966939388494653
138266 0.0966937057379943
138267 0.0966934726287712
138268 0.096693239521796
138269 0.0966930064170687
138270 0.0966927733145892
138271 0.0966925402143575
138272 0.0966923071163735
138273 0.0966920740206373
138274 0.0966918409271487
138275 0.0966916078359078
138276 0.0966913747469145
138277 0.0966911416601687
138278 0.0966909085756704
138279 0.0966906754934197
138280 0.0966904424134164
138281 0.0966902093356605
138282 0.096689976260152
138283 0.0966897431868907
138284 0.0966895101158769
138285 0.0966892770471102
138286 0.0966890439805908
138287 0.0966888109163186
138288 0.0966885778542935
138289 0.0966883447945155
138290 0.0966881117369846
138291 0.0966878786817007
138292 0.0966876456286638
138293 0.0966874125778738
138294 0.0966871795293308
138295 0.0966869464830347
138296 0.0966867134389854
138297 0.0966864803971829
138298 0.0966862473576271
138299 0.0966860143203181
138300 0.0966857812852558
138301 0.0966855482524401
138302 0.0966853152218711
138303 0.0966850821935486
138304 0.0966848491674727
138305 0.0966846161436432
138306 0.0966843831220602
138307 0.0966841501027237
138308 0.0966839170856335
138309 0.0966836840707897
138310 0.0966834510581922
138311 0.096683218047841
138312 0.096682985039736
138313 0.0966827520338772
138314 0.0966825190302645
138315 0.096682286028898
138316 0.0966820530297775
138317 0.0966818200329032
138318 0.0966815870382748
138319 0.0966813540458923
138320 0.0966811210557559
138321 0.0966808880678653
138322 0.0966806550822205
138323 0.0966804220988216
138324 0.0966801891176685
138325 0.0966799561387611
138326 0.0966797231620994
138327 0.0966794901876834
138328 0.096679257215513
138329 0.0966790242455882
138330 0.0966787912779089
138331 0.0966785583124752
138332 0.0966783253492869
138333 0.0966780923883441
138334 0.0966778594296467
138335 0.0966776264731946
138336 0.0966773935189879
138337 0.0966771605670264
138338 0.0966769276173102
138339 0.0966766946698392
138340 0.0966764617246134
138341 0.0966762287816328
138342 0.0966759958408972
138343 0.0966757629024067
138344 0.0966755299661612
138345 0.0966752970321607
138346 0.0966750641004051
138347 0.0966748311708945
138348 0.0966745982436287
138349 0.0966743653186077
138350 0.0966741323958316
138351 0.0966738994753002
138352 0.0966736665570135
138353 0.0966734336409715
138354 0.0966732007271742
138355 0.0966729678156214
138356 0.0966727349063133
138357 0.0966725019992496
138358 0.0966722690944305
138359 0.0966720361918558
138360 0.0966718032915255
138361 0.0966715703934396
138362 0.096671337497598
138363 0.0966711046040008
138364 0.0966708717126478
138365 0.096670638823539
138366 0.0966704059366744
138367 0.096670173052054
138368 0.0966699401696777
138369 0.0966697072895455
138370 0.0966694744116573
138371 0.0966692415360131
138372 0.0966690086626129
138373 0.0966687757914566
138374 0.0966685429225441
138375 0.0966683100558756
138376 0.0966680771914508
138377 0.0966678443292698
138378 0.0966676114693326
138379 0.096667378611639
138380 0.0966671457561891
138381 0.0966669129029829
138382 0.0966666800520202
138383 0.096666447203301
138384 0.0966662143568254
138385 0.0966659815125933
138386 0.0966657486706045
138387 0.0966655158308592
138388 0.0966652829933572
138389 0.0966650501580986
138390 0.0966648173250832
138391 0.0966645844943111
138392 0.0966643516657822
138393 0.0966641188394964
138394 0.0966638860154538
138395 0.0966636531936543
138396 0.0966634203740978
138397 0.0966631875567843
138398 0.0966629547417139
138399 0.0966627219288863
138400 0.0966624891183017
138401 0.0966622563099599
138402 0.096662023503861
138403 0.0966617907000048
138404 0.0966615578983914
138405 0.0966613250990207
138406 0.0966610923018927
138407 0.0966608595070074
138408 0.0966606267143646
138409 0.0966603939239644
138410 0.0966601611358067
138411 0.0966599283498915
138412 0.0966596955662188
138413 0.0966594627847885
138414 0.0966592300056005
138415 0.0966589972286549
138416 0.0966587644539516
138417 0.0966585316814905
138418 0.0966582989112717
138419 0.096658066143295
138420 0.0966578333775605
138421 0.0966576006140681
138422 0.0966573678528178
138423 0.0966571350938095
138424 0.0966569023370432
138425 0.0966566695825189
138426 0.0966564368302365
138427 0.096656204080196
138428 0.0966559713323973
138429 0.0966557385868404
138430 0.0966555058435253
138431 0.0966552731024519
138432 0.0966550403636202
138433 0.0966548076270302
138434 0.0966545748926818
138435 0.096654342160575
138436 0.0966541094307097
138437 0.0966538767030859
138438 0.0966536439777036
138439 0.0966534112545628
138440 0.0966531785336633
138441 0.0966529458150051
138442 0.0966527130985883
138443 0.0966524803844128
138444 0.0966522476724785
138445 0.0966520149627854
138446 0.0966517822553334
138447 0.0966515495501226
138448 0.0966513168471529
138449 0.0966510841464242
138450 0.0966508514479366
138451 0.0966506187516899
138452 0.0966503860576842
138453 0.0966501533659194
138454 0.0966499206763954
138455 0.0966496879891122
138456 0.0966494553040699
138457 0.0966492226212683
138458 0.0966489899407074
138459 0.0966487572623871
138460 0.0966485245863076
138461 0.0966482919124686
138462 0.0966480592408701
138463 0.0966478265715122
138464 0.0966475939043948
138465 0.0966473612395179
138466 0.0966471285768813
138467 0.0966468959164851
138468 0.0966466632583292
138469 0.0966464306024137
138470 0.0966461979487384
138471 0.0966459652973033
138472 0.0966457326481084
138473 0.0966455000011537
138474 0.096645267356439
138475 0.0966450347139644
138476 0.0966448020737299
138477 0.0966445694357354
138478 0.0966443367999808
138479 0.0966441041664661
138480 0.0966438715351913
138481 0.0966436389061563
138482 0.0966434062793612
138483 0.0966431736548058
138484 0.0966429410324902
138485 0.0966427084124143
138486 0.096642475794578
138487 0.0966422431789813
138488 0.0966420105656242
138489 0.0966417779545067
138490 0.0966415453456286
138491 0.09664131273899
138492 0.0966410801345909
138493 0.0966408475324311
138494 0.0966406149325107
138495 0.0966403823348296
138496 0.0966401497393878
138497 0.0966399171461852
138498 0.0966396845552218
138499 0.0966394519664976
138500 0.0966392193800125
138501 0.0966389867957665
138502 0.0966387542137596
138503 0.0966385216339916
138504 0.0966382890564627
138505 0.0966380564811727
138506 0.0966378239081215
138507 0.0966375913373093
138508 0.0966373587687358
138509 0.0966371262024012
138510 0.0966368936383053
138511 0.0966366610764481
138512 0.0966364285168296
138513 0.0966361959594497
138514 0.0966359634043085
138515 0.0966357308514058
138516 0.0966354983007416
138517 0.0966352657523159
138518 0.0966350332061286
138519 0.0966348006621798
138520 0.0966345681204693
138521 0.0966343355809972
138522 0.0966341030437633
138523 0.0966338705087677
138524 0.0966336379760104
138525 0.0966334054454912
138526 0.0966331729172102
138527 0.0966329403911672
138528 0.0966327078673624
138529 0.0966324753457956
138530 0.0966322428264667
138531 0.0966320103093759
138532 0.0966317777945229
138533 0.0966315452819079
138534 0.0966313127715307
138535 0.0966310802633912
138536 0.0966308477574896
138537 0.0966306152538257
138538 0.0966303827523995
138539 0.0966301502532109
138540 0.09662991775626
138541 0.0966296852615466
138542 0.0966294527690708
138543 0.0966292202788325
138544 0.0966289877908316
138545 0.0966287553050682
138546 0.0966285228215422
138547 0.0966282903402535
138548 0.0966280578612022
138549 0.0966278253843881
138550 0.0966275929098113
138551 0.0966273604374717
138552 0.0966271279673692
138553 0.0966268954995039
138554 0.0966266630338756
138555 0.0966264305704844
138556 0.0966261981093303
138557 0.0966259656504131
138558 0.0966257331937328
138559 0.0966255007392895
138560 0.096625268287083
138561 0.0966250358371133
138562 0.0966248033893805
138563 0.0966245709438843
138564 0.0966243385006249
138565 0.0966241060596022
138566 0.0966238736208161
138567 0.0966236411842666
138568 0.0966234087499537
138569 0.0966231763178773
138570 0.0966229438880374
138571 0.0966227114604339
138572 0.0966224790350669
138573 0.0966222466119362
138574 0.0966220141910419
138575 0.0966217817723839
138576 0.0966215493559621
138577 0.0966213169417766
138578 0.0966210845298272
138579 0.096620852120114
138580 0.0966206197126369
138581 0.0966203873073959
138582 0.0966201549043909
138583 0.0966199225036219
138584 0.0966196901050889
138585 0.0966194577087918
138586 0.0966192253147306
138587 0.0966189929229052
138588 0.0966187605333156
138589 0.0966185281459619
138590 0.0966182957608438
138591 0.0966180633779615
138592 0.0966178309973148
138593 0.0966175986189037
138594 0.0966173662427282
138595 0.0966171338687883
138596 0.0966169014970838
138597 0.0966166691276149
138598 0.0966164367603814
138599 0.0966162043953832
138600 0.0966159720326205
138601 0.096615739672093
138602 0.0966155073138009
138603 0.096615274957744
138604 0.0966150426039222
138605 0.0966148102523357
138606 0.0966145779029843
138607 0.096614345555868
138608 0.0966141132109867
138609 0.0966138808683405
138610 0.0966136485279293
138611 0.0966134161897529
138612 0.0966131838538116
138613 0.096612951520105
138614 0.0966127191886333
138615 0.0966124868593964
138616 0.0966122545323943
138617 0.0966120222076269
138618 0.0966117898850941
138619 0.096611557564796
138620 0.0966113252467325
138621 0.0966110929309036
138622 0.0966108606173092
138623 0.0966106283059494
138624 0.0966103959968239
138625 0.0966101636899329
138626 0.0966099313852762
138627 0.0966096990828539
138628 0.0966094667826659
138629 0.0966092344847122
138630 0.0966090021889927
138631 0.0966087698955074
138632 0.0966085376042563
138633 0.0966083053152392
138634 0.0966080730284563
138635 0.0966078407439074
138636 0.0966076084615925
138637 0.0966073761815116
138638 0.0966071439036645
138639 0.0966069116280514
138640 0.0966066793546722
138641 0.0966064470835267
138642 0.0966062148146151
138643 0.0966059825479371
138644 0.0966057502834929
138645 0.0966055180212824
138646 0.0966052857613054
138647 0.0966050535035621
138648 0.0966048212480523
138649 0.0966045889947761
138650 0.0966043567437333
138651 0.0966041244949239
138652 0.096603892248348
138653 0.0966036600040054
138654 0.0966034277618962
138655 0.0966031955220202
138656 0.0966029632843775
138657 0.096602731048968
138658 0.0966024988157917
138659 0.0966022665848486
138660 0.0966020343561385
138661 0.0966018021296615
138662 0.0966015699054175
138663 0.0966013376834065
138664 0.0966011054636285
138665 0.0966008732460834
138666 0.0966006410307711
138667 0.0966004088176917
138668 0.0966001766068451
138669 0.0965999443982313
138670 0.0965997121918502
138671 0.0965994799877018
138672 0.096599247785786
138673 0.0965990155861028
138674 0.0965987833886523
138675 0.0965985511934342
138676 0.0965983190004487
138677 0.0965980868096956
138678 0.096597854621175
138679 0.0965976224348867
138680 0.0965973902508308
138681 0.0965971580690072
138682 0.0965969258894159
138683 0.0965966937120568
138684 0.0965964615369299
138685 0.0965962293640352
138686 0.0965959971933726
138687 0.0965957650249421
138688 0.0965955328587437
138689 0.0965953006947773
138690 0.0965950685330428
138691 0.0965948363735403
138692 0.0965946042162696
138693 0.0965943720612309
138694 0.0965941399084239
138695 0.0965939077578488
138696 0.0965936756095054
138697 0.0965934434633937
138698 0.0965932113195137
138699 0.0965929791778654
138700 0.0965927470384486
138701 0.0965925149012634
138702 0.0965922827663097
138703 0.0965920506335875
138704 0.0965918185030968
138705 0.0965915863748374
138706 0.0965913542488095
138707 0.0965911221250128
138708 0.0965908900034475
138709 0.0965906578841135
138710 0.0965904257670107
138711 0.096590193652139
138712 0.0965899615394985
138713 0.0965897294290891
138714 0.0965894973209108
138715 0.0965892652149636
138716 0.0965890331112473
138717 0.096588801009762
138718 0.0965885689105076
138719 0.0965883368134841
138720 0.0965881047186914
138721 0.0965878726261296
138722 0.0965876405357985
138723 0.0965874084476982
138724 0.0965871763618286
138725 0.0965869442781896
138726 0.0965867121967813
138727 0.0965864801176035
138728 0.0965862480406563
138729 0.0965860159659396
138730 0.0965857838934534
138731 0.0965855518231976
138732 0.0965853197551722
138733 0.0965850876893772
138734 0.0965848556258125
138735 0.0965846235644781
138736 0.096584391505374
138737 0.0965841594485
138738 0.0965839273938562
138739 0.0965836953414426
138740 0.0965834632912591
138741 0.0965832312433056
138742 0.0965829991975821
138743 0.0965827671540887
138744 0.0965825351128252
138745 0.0965823030737916
138746 0.0965820710369878
138747 0.0965818390024139
138748 0.0965816069700698
138749 0.0965813749399555
138750 0.0965811429120709
138751 0.096580910886416
138752 0.0965806788629907
138753 0.096580446841795
138754 0.096580214822829
138755 0.0965799828060924
138756 0.0965797507915853
138757 0.0965795187793078
138758 0.0965792867692596
138759 0.0965790547614408
138760 0.0965788227558514
138761 0.0965785907524913
138762 0.0965783587513604
138763 0.0965781267524588
138764 0.0965778947557864
138765 0.0965776627613432
138766 0.0965774307691291
138767 0.096577198779144
138768 0.0965769667913881
138769 0.0965767348058611
138770 0.0965765028225631
138771 0.096576270841494
138772 0.0965760388626538
138773 0.0965758068860425
138774 0.0965755749116601
138775 0.0965753429395064
138776 0.0965751109695814
138777 0.0965748790018852
138778 0.0965746470364177
138779 0.0965744150731787
138780 0.0965741831121684
138781 0.0965739511533867
138782 0.0965737191968335
138783 0.0965734872425087
138784 0.0965732552904124
138785 0.0965730233405445
138786 0.096572791392905
138787 0.0965725594474939
138788 0.096572327504311
138789 0.0965720955633564
138790 0.09657186362463
138791 0.0965716316881318
138792 0.0965713997538618
138793 0.0965711678218199
138794 0.096570935892006
138795 0.0965707039644202
138796 0.0965704720390624
138797 0.0965702401159325
138798 0.0965700081950306
138799 0.0965697762763566
138800 0.0965695443599104
138801 0.096569312445692
138802 0.0965690805337014
138803 0.0965688486239385
138804 0.0965686167164034
138805 0.0965683848110959
138806 0.096568152908016
138807 0.0965679210071637
138808 0.096567689108539
138809 0.0965674572121418
138810 0.096567225317972
138811 0.0965669934260297
138812 0.0965667615363148
138813 0.0965665296488273
138814 0.096566297763567
138815 0.0965660658805341
138816 0.0965658339997284
138817 0.09656560212115
138818 0.0965653702447987
138819 0.0965651383706746
138820 0.0965649064987775
138821 0.0965646746291075
138822 0.0965644427616646
138823 0.0965642108964486
138824 0.0965639790334596
138825 0.0965637471726975
138826 0.0965635153141623
138827 0.0965632834578539
138828 0.0965630516037723
138829 0.0965628197519175
138830 0.0965625879022894
138831 0.096562356054888
138832 0.0965621242097133
138833 0.0965618923667652
138834 0.0965616605260436
138835 0.0965614286875486
138836 0.0965611968512801
138837 0.096560965017238
138838 0.0965607331854224
138839 0.0965605013558332
138840 0.0965602695284703
138841 0.0965600377033338
138842 0.0965598058804235
138843 0.0965595740597394
138844 0.0965593422412816
138845 0.0965591104250499
138846 0.0965588786110444
138847 0.096558646799265
138848 0.0965584149897116
138849 0.0965581831823842
138850 0.0965579513772828
138851 0.0965577195744073
138852 0.0965574877737578
138853 0.0965572559753341
138854 0.0965570241791362
138855 0.0965567923851642
138856 0.0965565605934179
138857 0.0965563288038973
138858 0.0965560970166023
138859 0.0965558652315331
138860 0.0965556334486894
138861 0.0965554016680713
138862 0.0965551698896787
138863 0.0965549381135117
138864 0.09655470633957
138865 0.0965544745678538
138866 0.096554242798363
138867 0.0965540110310975
138868 0.0965537792660574
138869 0.0965535475032425
138870 0.0965533157426528
138871 0.0965530839842883
138872 0.096552852228149
138873 0.0965526204742348
138874 0.0965523887225457
138875 0.0965521569730816
138876 0.0965519252258425
138877 0.0965516934808284
138878 0.0965514617380392
138879 0.0965512299974749
138880 0.0965509982591355
138881 0.0965507665230209
138882 0.0965505347891311
138883 0.096550303057466
138884 0.0965500713280257
138885 0.09654983960081
138886 0.0965496078758189
138887 0.0965493761530524
138888 0.0965491444325105
138889 0.0965489127141931
138890 0.0965486809981002
138891 0.0965484492842318
138892 0.0965482175725877
138893 0.0965479858631681
138894 0.0965477541559727
138895 0.0965475224510016
138896 0.0965472907482549
138897 0.0965470590477323
138898 0.0965468273494339
138899 0.0965465956533597
138900 0.0965463639595096
138901 0.0965461322678835
138902 0.0965459005784815
138903 0.0965456688913034
138904 0.0965454372063494
138905 0.0965452055236193
138906 0.096544973843113
138907 0.0965447421648306
138908 0.096544510488772
138909 0.0965442788149372
138910 0.0965440471433261
138911 0.0965438154739387
138912 0.096543583806775
138913 0.0965433521418349
138914 0.0965431204791184
138915 0.0965428888186254
138916 0.096542657160356
138917 0.09654242550431
138918 0.0965421938504875
138919 0.0965419621988883
138920 0.0965417305495125
138921 0.0965414989023601
138922 0.0965412672574309
138923 0.096541035614725
138924 0.0965408039742423
138925 0.0965405723359828
138926 0.0965403406999464
138927 0.0965401090661331
138928 0.0965398774345429
138929 0.0965396458051757
138930 0.0965394141780315
138931 0.0965391825531103
138932 0.0965389509304119
138933 0.0965387193099364
138934 0.0965384876916838
138935 0.096538256075654
138936 0.096538024461847
138937 0.0965377928502626
138938 0.096537561240901
138939 0.096537329633762
138940 0.0965370980288457
138941 0.0965368664261519
138942 0.0965366348256806
138943 0.0965364032274319
138944 0.0965361716314056
138945 0.0965359400376018
138946 0.0965357084460203
138947 0.0965354768566612
138948 0.0965352452695244
138949 0.0965350136846099
138950 0.0965347821019177
138951 0.0965345505214476
138952 0.0965343189431997
138953 0.096534087367174
138954 0.0965338557933703
138955 0.0965336242217887
138956 0.0965333926524291
138957 0.0965331610852915
138958 0.0965329295203759
138959 0.0965326979576821
138960 0.0965324663972102
138961 0.0965322348389602
138962 0.0965320032829319
138963 0.0965317717291254
138964 0.0965315401775407
138965 0.0965313086281776
138966 0.0965310770810361
138967 0.0965308455361163
138968 0.096530613993418
138969 0.0965303824529413
138970 0.096530150914686
138971 0.0965299193786523
138972 0.0965296878448399
138973 0.0965294563132489
138974 0.0965292247838793
138975 0.096528993256731
138976 0.0965287617318039
138977 0.0965285302090981
138978 0.0965282986886135
138979 0.0965280671703501
138980 0.0965278356543078
138981 0.0965276041404865
138982 0.0965273726288863
138983 0.0965271411195072
138984 0.0965269096123489
138985 0.0965266781074117
138986 0.0965264466046953
138987 0.0965262151041998
138988 0.0965259836059251
138989 0.0965257521098712
138990 0.0965255206160381
138991 0.0965252891244257
138992 0.0965250576350339
138993 0.0965248261478628
138994 0.0965245946629123
138995 0.0965243631801824
138996 0.0965241316996729
138997 0.096523900221384
138998 0.0965236687453155
138999 0.0965234372714675
139000 0.0965232057998398
139001 0.0965229743304325
139002 0.0965227428632454
139003 0.0965225113982787
139004 0.0965222799355321
139005 0.0965220484750058
139006 0.0965218170166996
139007 0.0965215855606135
139008 0.0965213541067475
139009 0.0965211226551015
139010 0.0965208912056756
139011 0.0965206597584696
139012 0.0965204283134835
139013 0.0965201968707174
139014 0.0965199654301711
139015 0.0965197339918446
139016 0.0965195025557379
139017 0.0965192711218509
139018 0.0965190396901837
139019 0.0965188082607361
139020 0.0965185768335081
139021 0.0965183454084998
139022 0.096518113985711
139023 0.0965178825651417
139024 0.0965176511467919
139025 0.0965174197306616
139026 0.0965171883167506
139027 0.0965169569050591
139028 0.0965167254955868
139029 0.0965164940883339
139030 0.0965162626833002
139031 0.0965160312804858
139032 0.0965157998798905
139033 0.0965155684815144
139034 0.0965153370853574
139035 0.0965151056914195
139036 0.0965148742997006
139037 0.0965146429102007
139038 0.0965144115229198
139039 0.0965141801378578
139040 0.0965139487550147
139041 0.0965137173743904
139042 0.0965134859959849
139043 0.0965132546197983
139044 0.0965130232458303
139045 0.0965127918740811
139046 0.0965125605045505
139047 0.0965123291372386
139048 0.0965120977721452
139049 0.0965118664092704
139050 0.0965116350486141
139051 0.0965114036901763
139052 0.0965111723339569
139053 0.096510940979956
139054 0.0965107096281734
139055 0.0965104782786091
139056 0.0965102469312631
139057 0.0965100155861354
139058 0.0965097842432259
139059 0.0965095529025346
139060 0.0965093215640614
139061 0.0965090902278063
139062 0.0965088588937693
139063 0.0965086275619503
139064 0.0965083962323494
139065 0.0965081649049664
139066 0.0965079335798013
139067 0.096507702256854
139068 0.0965074709361247
139069 0.0965072396176131
139070 0.0965070083013193
139071 0.0965067769872432
139072 0.0965065456753849
139073 0.0965063143657442
139074 0.0965060830583211
139075 0.0965058517531156
139076 0.0965056204501276
139077 0.0965053891493572
139078 0.0965051578508042
139079 0.0965049265544687
139080 0.0965046952603506
139081 0.0965044639684498
139082 0.0965042326787664
139083 0.0965040013913002
139084 0.0965037701060513
139085 0.0965035388230196
139086 0.0965033075422051
139087 0.0965030762636077
139088 0.0965028449872274
139089 0.0965026137130642
139090 0.096502382441118
139091 0.0965021511713888
139092 0.0965019199038766
139093 0.0965016886385812
139094 0.0965014573755028
139095 0.0965012261146412
139096 0.0965009948559964
139097 0.0965007635995683
139098 0.096500532345357
139099 0.0965003010933624
139100 0.0965000698435845
139101 0.0964998385960231
139102 0.0964996073506784
139103 0.0964993761075501
139104 0.0964991448666384
139105 0.0964989136279432
139106 0.0964986823914644
139107 0.0964984511572019
139108 0.0964982199251559
139109 0.0964979886953261
139110 0.0964977574677127
139111 0.0964975262423155
139112 0.0964972950191345
139113 0.0964970637981696
139114 0.096496832579421
139115 0.0964966013628884
139116 0.0964963701485718
139117 0.0964961389364713
139118 0.0964959077265868
139119 0.0964956765189182
139120 0.0964954453134655
139121 0.0964952141102288
139122 0.0964949829092078
139123 0.0964947517104026
139124 0.0964945205138133
139125 0.0964942893194396
139126 0.0964940581272816
139127 0.0964938269373393
139128 0.0964935957496126
139129 0.0964933645641014
139130 0.0964931333808058
139131 0.0964929021997258
139132 0.0964926710208611
139133 0.0964924398442119
139134 0.0964922086697781
139135 0.0964919774975597
139136 0.0964917463275566
139137 0.0964915151597687
139138 0.0964912839941961
139139 0.0964910528308387
139140 0.0964908216696964
139141 0.0964905905107693
139142 0.0964903593540573
139143 0.0964901281995604
139144 0.0964898970472784
139145 0.0964896658972115
139146 0.0964894347493595
139147 0.0964892036037224
139148 0.0964889724603002
139149 0.0964887413190928
139150 0.0964885101801002
139151 0.0964882790433223
139152 0.0964880479087592
139153 0.0964878167764108
139154 0.096487585646277
139155 0.0964873545183579
139156 0.0964871233926533
139157 0.0964868922691632
139158 0.0964866611478876
139159 0.0964864300288266
139160 0.0964861989119799
139161 0.0964859677973476
139162 0.0964857366849297
139163 0.0964855055747261
139164 0.0964852744667368
139165 0.0964850433609617
139166 0.0964848122574008
139167 0.096484581156054
139168 0.0964843500569215
139169 0.0964841189600029
139170 0.0964838878652985
139171 0.0964836567728081
139172 0.0964834256825316
139173 0.0964831945944691
139174 0.0964829635086205
139175 0.0964827324249858
139176 0.0964825013435648
139177 0.0964822702643577
139178 0.0964820391873644
139179 0.0964818081125848
139180 0.0964815770400188
139181 0.0964813459696665
139182 0.0964811149015278
139183 0.0964808838356027
139184 0.0964806527718911
139185 0.096480421710393
139186 0.0964801906511084
139187 0.0964799595940372
139188 0.0964797285391794
139189 0.0964794974865349
139190 0.0964792664361038
139191 0.0964790353878859
139192 0.0964788043418812
139193 0.0964785732980898
139194 0.0964783422565115
139195 0.0964781112171464
139196 0.0964778801799943
139197 0.0964776491450553
139198 0.0964774181123293
139199 0.0964771870818163
139200 0.0964769560535162
139201 0.0964767250274291
139202 0.0964764940035548
139203 0.0964762629818933
139204 0.0964760319624446
139205 0.0964758009452087
139206 0.0964755699301855
139207 0.096475338917375
139208 0.0964751079067771
139209 0.0964748768983918
139210 0.0964746458922191
139211 0.0964744148882589
139212 0.0964741838865113
139213 0.096473952886976
139214 0.0964737218896533
139215 0.0964734908945429
139216 0.0964732599016448
139217 0.096473028910959
139218 0.0964727979224856
139219 0.0964725669362244
139220 0.0964723359521753
139221 0.0964721049703385
139222 0.0964718739907137
139223 0.096471643013301
139224 0.0964714120381004
139225 0.0964711810651118
139226 0.0964709500943352
139227 0.0964707191257705
139228 0.0964704881594178
139229 0.0964702571952768
139230 0.0964700262333478
139231 0.0964697952736305
139232 0.0964695643161249
139233 0.0964693333608311
139234 0.096469102407749
139235 0.0964688714568785
139236 0.0964686405082196
139237 0.0964684095617723
139238 0.0964681786175365
139239 0.0964679476755122
139240 0.0964677167356994
139241 0.096467485798098
139242 0.0964672548627079
139243 0.0964670239295293
139244 0.0964667929985619
139245 0.0964665620698058
139246 0.0964663311432609
139247 0.0964661002189273
139248 0.0964658692968048
139249 0.0964656383768934
139250 0.0964654074591931
139251 0.0964651765437039
139252 0.0964649456304257
139253 0.0964647147193584
139254 0.0964644838105021
139255 0.0964642529038567
139256 0.0964640219994222
139257 0.0964637910971985
139258 0.0964635601971855
139259 0.0964633292993834
139260 0.0964630984037919
139261 0.0964628675104112
139262 0.096462636619241
139263 0.0964624057302815
139264 0.0964621748435326
139265 0.0964619439589941
139266 0.0964617130766662
139267 0.0964614821965488
139268 0.0964612513186417
139269 0.0964610204429451
139270 0.0964607895694587
139271 0.0964605586981827
139272 0.096460327829117
139273 0.0964600969622615
139274 0.0964598660976162
139275 0.0964596352351811
139276 0.0964594043749561
139277 0.0964591735169411
139278 0.0964589426611363
139279 0.0964587118075414
139280 0.0964584809561565
139281 0.0964582501069816
139282 0.0964580192600165
139283 0.0964577884152614
139284 0.096457557572716
139285 0.0964573267323805
139286 0.0964570958942547
139287 0.0964568650583386
139288 0.0964566342246322
139289 0.0964564033931354
139290 0.0964561725638483
139291 0.0964559417367707
139292 0.0964557109119026
139293 0.0964554800892441
139294 0.096455249268795
139295 0.0964550184505553
139296 0.096454787634525
139297 0.0964545568207041
139298 0.0964543260090924
139299 0.0964540951996901
139300 0.0964538643924969
139301 0.096453633587513
139302 0.0964534027847382
139303 0.0964531719841726
139304 0.096452941185816
139305 0.0964527103896686
139306 0.0964524795957301
139307 0.0964522488040006
139308 0.09645201801448
139309 0.0964517872271683
139310 0.0964515564420655
139311 0.0964513256591716
139312 0.0964510948784864
139313 0.09645086410001
139314 0.0964506333237423
139315 0.0964504025496832
139316 0.0964501717778329
139317 0.0964499410081911
139318 0.0964497102407579
139319 0.0964494794755332
139320 0.0964492487125171
139321 0.0964490179517093
139322 0.09644878719311
139323 0.0964485564367191
139324 0.0964483256825366
139325 0.0964480949305623
139326 0.0964478641807964
139327 0.0964476334332386
139328 0.0964474026878891
139329 0.0964471719447477
139330 0.0964469412038145
139331 0.0964467104650893
139332 0.0964464797285722
139333 0.0964462489942632
139334 0.096446018262162
139335 0.0964457875322689
139336 0.0964455568045836
139337 0.0964453260791062
139338 0.0964450953558367
139339 0.0964448646347749
139340 0.0964446339159209
139341 0.0964444031992746
139342 0.096444172484836
139343 0.096443941772605
139344 0.0964437110625817
139345 0.0964434803547659
139346 0.0964432496491576
139347 0.0964430189457569
139348 0.0964427882445636
139349 0.0964425575455777
139350 0.0964423268487993
139351 0.0964420961542281
139352 0.0964418654618643
139353 0.0964416347717078
139354 0.0964414040837585
139355 0.0964411733980164
139356 0.0964409427144814
139357 0.0964407120331536
139358 0.0964404813540329
139359 0.0964402506771193
139360 0.0964400200024126
139361 0.096439789329913
139362 0.0964395586596203
139363 0.0964393279915344
139364 0.0964390973256555
139365 0.0964388666619834
139366 0.0964386360005181
139367 0.0964384053412595
139368 0.0964381746842077
139369 0.0964379440293626
139370 0.0964377133767241
139371 0.0964374827262922
139372 0.0964372520780669
139373 0.0964370214320481
139374 0.0964367907882358
139375 0.09643656014663
139376 0.0964363295072306
139377 0.0964360988700376
139378 0.096435868235051
139379 0.0964356376022706
139380 0.0964354069716966
139381 0.0964351763433288
139382 0.0964349457171672
139383 0.0964347150932117
139384 0.0964344844714624
139385 0.0964342538519192
139386 0.0964340232345821
139387 0.096433792619451
139388 0.0964335620065258
139389 0.0964333313958066
139390 0.0964331007872933
139391 0.0964328701809859
139392 0.0964326395768843
139393 0.0964324089749885
139394 0.0964321783752985
139395 0.0964319477778142
139396 0.0964317171825355
139397 0.0964314865894626
139398 0.0964312559985952
139399 0.0964310254099335
139400 0.0964307948234772
139401 0.0964305642392265
139402 0.0964303336571812
139403 0.0964301030773414
139404 0.096429872499707
139405 0.0964296419242779
139406 0.0964294113510541
139407 0.0964291807800356
139408 0.0964289502112224
139409 0.0964287196446143
139410 0.0964284890802115
139411 0.0964282585180137
139412 0.0964280279580211
139413 0.0964277974002335
139414 0.096427566844651
139415 0.0964273362912734
139416 0.0964271057401008
139417 0.0964268751911331
139418 0.0964266446443703
139419 0.0964264140998123
139420 0.0964261835574591
139421 0.0964259530173107
139422 0.096425722479367
139423 0.096425491943628
139424 0.0964252614100937
139425 0.0964250308787639
139426 0.0964248003496388
139427 0.0964245698227182
139428 0.0964243392980021
139429 0.0964241087754905
139430 0.0964238782551833
139431 0.0964236477370805
139432 0.096423417221182
139433 0.0964231867074879
139434 0.0964229561959981
139435 0.0964227256867125
139436 0.0964224951796311
139437 0.0964222646747539
139438 0.0964220341720809
139439 0.0964218036716119
139440 0.096421573173347
139441 0.0964213426772862
139442 0.0964211121834293
139443 0.0964208816917764
139444 0.0964206512023274
139445 0.0964204207150822
139446 0.0964201902300409
139447 0.0964199597472035
139448 0.0964197292665698
139449 0.0964194987881398
139450 0.0964192683119135
139451 0.0964190378378909
139452 0.0964188073660719
139453 0.0964185768964565
139454 0.0964183464290446
139455 0.0964181159638362
139456 0.0964178855008314
139457 0.0964176550400299
139458 0.0964174245814319
139459 0.0964171941250372
139460 0.0964169636708458
139461 0.0964167332188578
139462 0.0964165027690729
139463 0.0964162723214913
139464 0.0964160418761129
139465 0.0964158114329376
139466 0.0964155809919655
139467 0.0964153505531964
139468 0.0964151201166303
139469 0.0964148896822672
139470 0.0964146592501071
139471 0.0964144288201499
139472 0.0964141983923956
139473 0.0964139679668441
139474 0.0964137375434955
139475 0.0964135071223496
139476 0.0964132767034065
139477 0.096413046286666
139478 0.0964128158721282
139479 0.0964125854597931
139480 0.0964123550496605
139481 0.0964121246417305
139482 0.096411894236003
139483 0.096411663832478
139484 0.0964114334311554
139485 0.0964112030320353
139486 0.0964109726351174
139487 0.096410742240402
139488 0.0964105118478888
139489 0.0964102814575779
139490 0.0964100510694692
139491 0.0964098206835627
139492 0.0964095902998583
139493 0.0964093599183561
139494 0.0964091295390559
139495 0.0964088991619577
139496 0.0964086687870616
139497 0.0964084384143674
139498 0.0964082080438752
139499 0.0964079776755848
139500 0.0964077473094963
139501 0.0964075169456096
139502 0.0964072865839247
139503 0.0964070562244415
139504 0.09640682586716
139505 0.0964065955120802
139506 0.0964063651592021
139507 0.0964061348085255
139508 0.0964059044600505
139509 0.096405674113777
139510 0.096405443769705
139511 0.0964052134278344
139512 0.0964049830881653
139513 0.0964047527506975
139514 0.096404522415431
139515 0.0964042920823659
139516 0.096404061751502
139517 0.0964038314228394
139518 0.0964036010963779
139519 0.0964033707721176
139520 0.0964031404500584
139521 0.0964029101302003
139522 0.0964026798125432
139523 0.0964024494970872
139524 0.0964022191838321
139525 0.0964019888727779
139526 0.0964017585639247
139527 0.0964015282572722
139528 0.0964012979528207
139529 0.0964010676505699
139530 0.0964008373505198
139531 0.0964006070526705
139532 0.0964003767570218
139533 0.0964001464635738
139534 0.0963999161723263
139535 0.0963996858832795
139536 0.0963994555964332
139537 0.0963992253117873
139538 0.0963989950293419
139539 0.0963987647490969
139540 0.0963985344710524
139541 0.0963983041952081
139542 0.0963980739215642
139543 0.0963978436501205
139544 0.0963976133808771
139545 0.0963973831138338
139546 0.0963971528489907
139547 0.0963969225863478
139548 0.0963966923259049
139549 0.0963964620676621
139550 0.0963962318116193
139551 0.0963960015577764
139552 0.0963957713061335
139553 0.0963955410566905
139554 0.0963953108094474
139555 0.0963950805644041
139556 0.0963948503215606
139557 0.0963946200809168
139558 0.0963943898424728
139559 0.0963941596062284
139560 0.0963939293721837
139561 0.0963936991403386
139562 0.0963934689106931
139563 0.0963932386832471
139564 0.0963930084580006
139565 0.0963927782349535
139566 0.0963925480141059
139567 0.0963923177954577
139568 0.0963920875790088
139569 0.0963918573647592
139570 0.0963916271527089
139571 0.0963913969428579
139572 0.096391166735206
139573 0.0963909365297533
139574 0.0963907063264998
139575 0.0963904761254453
139576 0.0963902459265899
139577 0.0963900157299336
139578 0.0963897855354762
139579 0.0963895553432177
139580 0.0963893251531582
139581 0.0963890949652975
139582 0.0963888647796356
139583 0.0963886345961726
139584 0.0963884044149083
139585 0.0963881742358428
139586 0.0963879440589759
139587 0.0963877138843077
139588 0.0963874837118381
139589 0.0963872535415671
139590 0.0963870233734946
139591 0.0963867932076207
139592 0.0963865630439452
139593 0.0963863328824681
139594 0.0963861027231894
139595 0.0963858725661091
139596 0.0963856424112271
139597 0.0963854122585434
139598 0.0963851821080579
139599 0.0963849519597707
139600 0.0963847218136816
139601 0.0963844916697906
139602 0.0963842615280978
139603 0.096384031388603
139604 0.0963838012513063
139605 0.0963835711162075
139606 0.0963833409833067
139607 0.0963831108526038
139608 0.0963828807240988
139609 0.0963826505977917
139610 0.0963824204736823
139611 0.0963821903517707
139612 0.0963819602320569
139613 0.0963817301145407
139614 0.0963814999992222
139615 0.0963812698861013
139616 0.096381039775178
139617 0.0963808096664523
139618 0.0963805795599241
139619 0.0963803494555933
139620 0.09638011935346
139621 0.0963798892535241
139622 0.0963796591557856
139623 0.0963794290602444
139624 0.0963791989669004
139625 0.0963789688757538
139626 0.0963787387868043
139627 0.0963785087000521
139628 0.096378278615497
139629 0.0963780485331389
139630 0.096377818452978
139631 0.0963775883750141
139632 0.0963773582992472
139633 0.0963771282256773
139634 0.0963768981543043
139635 0.0963766680851282
139636 0.0963764380181489
139637 0.0963762079533664
139638 0.0963759778907808
139639 0.0963757478303918
139640 0.0963755177721996
139641 0.096375287716204
139642 0.0963750576624051
139643 0.0963748276108027
139644 0.096374597561397
139645 0.0963743675141877
139646 0.096374137469175
139647 0.0963739074263586
139648 0.0963736773857387
139649 0.0963734473473152
139650 0.096373217311088
139651 0.0963729872770571
139652 0.0963727572452225
139653 0.0963725272155841
139654 0.0963722971881419
139655 0.0963720671628958
139656 0.0963718371398459
139657 0.096371607118992
139658 0.0963713771003342
139659 0.0963711470838724
139660 0.0963709170696066
139661 0.0963706870575367
139662 0.0963704570476627
139663 0.0963702270399845
139664 0.0963699970345022
139665 0.0963697670312157
139666 0.0963695370301249
139667 0.0963693070312298
139668 0.0963690770345305
139669 0.0963688470400267
139670 0.0963686170477186
139671 0.096368387057606
139672 0.096368157069689
139673 0.0963679270839674
139674 0.0963676971004414
139675 0.0963674671191107
139676 0.0963672371399754
139677 0.0963670071630355
139678 0.0963667771882908
139679 0.0963665472157415
139680 0.0963663172453874
139681 0.0963660872772285
139682 0.0963658573112647
139683 0.0963656273474961
139684 0.0963653973859226
139685 0.0963651674265441
139686 0.0963649374693607
139687 0.0963647075143722
139688 0.0963644775615786
139689 0.09636424761098
139690 0.0963640176625763
139691 0.0963637877163674
139692 0.0963635577723532
139693 0.0963633278305339
139694 0.0963630978909093
139695 0.0963628679534793
139696 0.096362638018244
139697 0.0963624080852033
139698 0.0963621781543572
139699 0.0963619482257057
139700 0.0963617182992486
139701 0.096361488374986
139702 0.0963612584529179
139703 0.0963610285330441
139704 0.0963607986153647
139705 0.0963605686998796
139706 0.0963603387865888
139707 0.0963601088754923
139708 0.0963598789665899
139709 0.0963596490598818
139710 0.0963594191553677
139711 0.0963591892530478
139712 0.0963589593529219
139713 0.0963587294549901
139714 0.0963584995592523
139715 0.0963582696657084
139716 0.0963580397743584
139717 0.0963578098852023
139718 0.0963575799982401
139719 0.0963573501134716
139720 0.096357120230897
139721 0.096356890350516
139722 0.0963566604723288
139723 0.0963564305963352
139724 0.0963562007225353
139725 0.0963559708509289
139726 0.0963557409815161
139727 0.0963555111142968
139728 0.096355281249271
139729 0.0963550513864387
139730 0.0963548215257997
139731 0.0963545916673541
139732 0.0963543618111018
139733 0.0963541319570429
139734 0.0963539021051771
139735 0.0963536722555047
139736 0.0963534424080254
139737 0.0963532125627392
139738 0.0963529827196462
139739 0.0963527528787462
139740 0.0963525230400393
139741 0.0963522932035253
139742 0.0963520633692044
139743 0.0963518335370764
139744 0.0963516037071412
139745 0.0963513738793989
139746 0.0963511440538495
139747 0.0963509142304928
139748 0.0963506844093289
139749 0.0963504545903576
139750 0.0963502247735791
139751 0.0963499949589932
139752 0.0963497651465999
139753 0.0963495353363991
139754 0.0963493055283909
139755 0.0963490757225752
139756 0.0963488459189519
139757 0.096348616117521
139758 0.0963483863182825
139759 0.0963481565212364
139760 0.0963479267263825
139761 0.096347696933721
139762 0.0963474671432517
139763 0.0963472373549745
139764 0.0963470075688895
139765 0.0963467777849967
139766 0.0963465480032959
139767 0.0963463182237872
139768 0.0963460884464705
139769 0.0963458586713458
139770 0.096345628898413
139771 0.0963453991276721
139772 0.0963451693591231
139773 0.0963449395927659
139774 0.0963447098286005
139775 0.0963444800666269
139776 0.096344250306845
139777 0.0963440205492548
139778 0.0963437907938562
139779 0.0963435610406493
139780 0.0963433312896339
139781 0.09634310154081
139782 0.0963428717941777
139783 0.0963426420497368
139784 0.0963424123074873
139785 0.0963421825674293
139786 0.0963419528295626
139787 0.0963417230938872
139788 0.0963414933604031
139789 0.0963412636291102
139790 0.0963410339000086
139791 0.0963408041730981
139792 0.0963405744483788
139793 0.0963403447258505
139794 0.0963401150055133
139795 0.0963398852873672
139796 0.096339655571412
139797 0.0963394258576478
139798 0.0963391961460745
139799 0.0963389664366921
139800 0.0963387367295006
139801 0.0963385070244998
139802 0.0963382773216898
139803 0.0963380476210705
139804 0.096337817922642
139805 0.0963375882264041
139806 0.0963373585323568
139807 0.0963371288405001
139808 0.096336899150834
139809 0.0963366694633583
139810 0.0963364397780732
139811 0.0963362100949785
139812 0.0963359804140742
139813 0.0963357507353603
139814 0.0963355210588367
139815 0.0963352913845033
139816 0.0963350617123603
139817 0.0963348320424075
139818 0.0963346023746448
139819 0.0963343727090723
139820 0.09633414304569
139821 0.0963339133844977
139822 0.0963336837254954
139823 0.0963334540686831
139824 0.0963332244140608
139825 0.0963329947616285
139826 0.096332765111386
139827 0.0963325354633334
139828 0.0963323058174706
139829 0.0963320761737976
139830 0.0963318465323143
139831 0.0963316168930207
139832 0.0963313872559169
139833 0.0963311576210026
139834 0.096330927988278
139835 0.0963306983577429
139836 0.0963304687293973
139837 0.0963302391032413
139838 0.0963300094792747
139839 0.0963297798574975
139840 0.0963295502379097
139841 0.0963293206205112
139842 0.0963290910053021
139843 0.0963288613922822
139844 0.0963286317814515
139845 0.0963284021728101
139846 0.0963281725663578
139847 0.0963279429620946
139848 0.0963277133600206
139849 0.0963274837601355
139850 0.0963272541624395
139851 0.0963270245669325
139852 0.0963267949736144
139853 0.0963265653824853
139854 0.096326335793545
139855 0.0963261062067935
139856 0.0963258766222308
139857 0.0963256470398569
139858 0.0963254174596717
139859 0.0963251878816752
139860 0.0963249583058673
139861 0.0963247287322481
139862 0.0963244991608175
139863 0.0963242695915753
139864 0.0963240400245217
139865 0.0963238104596566
139866 0.0963235808969799
139867 0.0963233513364915
139868 0.0963231217781916
139869 0.09632289222208
139870 0.0963226626681566
139871 0.0963224331164215
139872 0.0963222035668746
139873 0.0963219740195159
139874 0.0963217444743453
139875 0.0963215149313629
139876 0.0963212853905685
139877 0.0963210558519621
139878 0.0963208263155437
139879 0.0963205967813133
139880 0.0963203672492708
139881 0.0963201377194162
139882 0.0963199081917494
139883 0.0963196786662705
139884 0.0963194491429793
139885 0.0963192196218759
139886 0.0963189901029601
139887 0.0963187605862321
139888 0.0963185310716916
139889 0.0963183015593388
139890 0.0963180720491735
139891 0.0963178425411957
139892 0.0963176130354054
139893 0.0963173835318026
139894 0.0963171540303871
139895 0.096316924531159
139896 0.0963166950341183
139897 0.0963164655392649
139898 0.0963162360465987
139899 0.0963160065561198
139900 0.096315777067828
139901 0.0963155475817235
139902 0.096315318097806
139903 0.0963150886160756
139904 0.0963148591365323
139905 0.0963146296591759
139906 0.0963144001840066
139907 0.0963141707110241
139908 0.0963139412402286
139909 0.0963137117716199
139910 0.0963134823051981
139911 0.0963132528409631
139912 0.0963130233789147
139913 0.0963127939190532
139914 0.0963125644613783
139915 0.09631233500589
139916 0.0963121055525884
139917 0.0963118761014733
139918 0.0963116466525448
139919 0.0963114172058027
139920 0.0963111877612471
139921 0.096310958318878
139922 0.0963107288786952
139923 0.0963104994406988
139924 0.0963102700048887
139925 0.0963100405712649
139926 0.0963098111398273
139927 0.0963095817105759
139928 0.0963093522835107
139929 0.0963091228586317
139930 0.0963088934359387
139931 0.0963086640154318
139932 0.0963084345971109
139933 0.096308205180976
139934 0.0963079757670271
139935 0.096307746355264
139936 0.0963075169456869
139937 0.0963072875382956
139938 0.0963070581330901
139939 0.0963068287300703
139940 0.0963065993292363
139941 0.096306369930588
139942 0.0963061405341254
139943 0.0963059111398483
139944 0.0963056817477569
139945 0.096305452357851
139946 0.0963052229701306
139947 0.0963049935845958
139948 0.0963047642012463
139949 0.0963045348200822
139950 0.0963043054411036
139951 0.0963040760643102
139952 0.0963038466897022
139953 0.0963036173172794
139954 0.0963033879470418
139955 0.0963031585789894
139956 0.0963029292131222
139957 0.0963026998494401
139958 0.096302470487943
139959 0.096302241128631
139960 0.096302011771504
139961 0.096301782416562
139962 0.0963015530638048
139963 0.0963013237132326
139964 0.0963010943648453
139965 0.0963008650186428
139966 0.096300635674625
139967 0.096300406332792
139968 0.0963001769931437
139969 0.0962999476556801
139970 0.0962997183204012
139971 0.0962994889873068
139972 0.096299259656397
139973 0.0962990303276717
139974 0.0962988010011309
139975 0.0962985716767746
139976 0.0962983423546027
139977 0.0962981130346152
139978 0.0962978837168121
139979 0.0962976544011932
139980 0.0962974250877587
139981 0.0962971957765083
139982 0.0962969664674422
139983 0.0962967371605602
139984 0.0962965078558624
139985 0.0962962785533486
139986 0.096296049253019
139987 0.0962958199548733
139988 0.0962955906589116
139989 0.0962953613651339
139990 0.09629513207354
139991 0.0962949027841301
139992 0.096294673496904
139993 0.0962944442118617
139994 0.0962942149290032
139995 0.0962939856483283
139996 0.0962937563698372
139997 0.0962935270935298
139998 0.0962932978194059
139999 0.0962930685474657
140000 0.096292839277709
140001 0.0962926100101358
140002 0.096292380744746
140003 0.0962921514815397
140004 0.0962919222205169
140005 0.0962916929616774
140006 0.0962914637050212
140007 0.0962912344505483
140008 0.0962910051982586
140009 0.0962907759481522
140010 0.096290546700229
140011 0.0962903174544889
140012 0.0962900882109319
140013 0.096289858969558
140014 0.0962896297303671
140015 0.0962894004933593
140016 0.0962891712585344
140017 0.0962889420258924
140018 0.0962887127954334
140019 0.0962884835671571
140020 0.0962882543410637
140021 0.0962880251171531
140022 0.0962877958954252
140023 0.0962875666758801
140024 0.0962873374585176
140025 0.0962871082433377
140026 0.0962868790303405
140027 0.0962866498195258
140028 0.0962864206108937
140029 0.096286191404444
140030 0.0962859622001768
140031 0.096285732998092
140032 0.0962855037981896
140033 0.0962852746004696
140034 0.0962850454049319
140035 0.0962848162115764
140036 0.0962845870204031
140037 0.0962843578314121
140038 0.0962841286446033
140039 0.0962838994599765
140040 0.0962836702775319
140041 0.0962834410972693
140042 0.0962832119191887
140043 0.0962829827432901
140044 0.0962827535695735
140045 0.0962825243980388
140046 0.0962822952286859
140047 0.0962820660615149
140048 0.0962818368965257
140049 0.0962816077337183
140050 0.0962813785730925
140051 0.0962811494146485
140052 0.0962809202583862
140053 0.0962806911043054
140054 0.0962804619524062
140055 0.0962802328026886
140056 0.0962800036551525
140057 0.0962797745097979
140058 0.0962795453666247
140059 0.0962793162256329
140060 0.0962790870868225
140061 0.0962788579501934
140062 0.0962786288157456
140063 0.096278399683479
140064 0.0962781705533937
140065 0.0962779414254896
140066 0.0962777122997666
140067 0.0962774831762247
140068 0.0962772540548639
140069 0.0962770249356841
140070 0.0962767958186853
140071 0.0962765667038675
140072 0.0962763375912307
140073 0.0962761084807747
140074 0.0962758793724995
140075 0.0962756502664052
140076 0.0962754211624917
140077 0.0962751920607589
140078 0.0962749629612069
140079 0.0962747338638355
140080 0.0962745047686448
140081 0.0962742756756346
140082 0.096274046584805
140083 0.096273817496156
140084 0.0962735884096874
140085 0.0962733593253993
140086 0.0962731302432916
140087 0.0962729011633644
140088 0.0962726720856174
140089 0.0962724430100508
140090 0.0962722139366644
140091 0.0962719848654583
140092 0.0962717557964324
140093 0.0962715267295866
140094 0.096271297664921
140095 0.0962710686024355
140096 0.0962708395421301
140097 0.0962706104840046
140098 0.0962703814280592
140099 0.0962701523742936
140100 0.096269923322708
140101 0.0962696942733023
140102 0.0962694652260764
140103 0.0962692361810304
140104 0.0962690071381641
140105 0.0962687780974775
140106 0.0962685490589706
140107 0.0962683200226434
140108 0.0962680909884958
140109 0.0962678619565278
140110 0.0962676329267393
140111 0.0962674038991303
140112 0.0962671748737008
140113 0.0962669458504508
140114 0.0962667168293802
140115 0.0962664878104889
140116 0.096266258793777
140117 0.0962660297792443
140118 0.096265800766891
140119 0.0962655717567168
140120 0.0962653427487219
140121 0.096265113742906
140122 0.0962648847392693
140123 0.0962646557378117
140124 0.0962644267385331
140125 0.0962641977414335
140126 0.0962639687465129
140127 0.0962637397537712
140128 0.0962635107632085
140129 0.0962632817748245
140130 0.0962630527886194
140131 0.0962628238045931
140132 0.0962625948227456
140133 0.0962623658430767
140134 0.0962621368655865
140135 0.096261907890275
140136 0.0962616789171421
140137 0.0962614499461878
140138 0.0962612209774119
140139 0.0962609920108146
140140 0.0962607630463958
140141 0.0962605340841553
140142 0.0962603051240933
140143 0.0962600761662096
140144 0.0962598472105042
140145 0.0962596182569771
140146 0.0962593893056283
140147 0.0962591603564576
140148 0.0962589314094652
140149 0.0962587024646508
140150 0.0962584735220146
140151 0.0962582445815564
140152 0.0962580156432762
140153 0.0962577867071741
140154 0.0962575577732499
140155 0.0962573288415036
140156 0.0962570999119352
140157 0.0962568709845446
140158 0.0962566420593318
140159 0.0962564131362968
140160 0.0962561842154396
140161 0.0962559552967601
140162 0.0962557263802581
140163 0.0962554974659339
140164 0.0962552685537872
140165 0.0962550396438181
140166 0.0962548107360265
140167 0.0962545818304124
140168 0.0962543529269757
140169 0.0962541240257165
140170 0.0962538951266346
140171 0.09625366622973
140172 0.0962534373350028
140173 0.0962532084424528
140174 0.09625297955208
140175 0.0962527506638844
140176 0.096252521777866
140177 0.0962522928940247
140178 0.0962520640123605
140179 0.0962518351328734
140180 0.0962516062555632
140181 0.0962513773804301
140182 0.0962511485074738
140183 0.0962509196366945
140184 0.096250690768092
140185 0.0962504619016664
140186 0.0962502330374175
140187 0.0962500041753454
140188 0.0962497753154501
140189 0.0962495464577314
140190 0.0962493176021893
140191 0.0962490887488239
140192 0.0962488598976351
140193 0.0962486310486228
140194 0.096248402201787
140195 0.0962481733571276
140196 0.0962479445146447
140197 0.0962477156743382
140198 0.0962474868362081
140199 0.0962472580002542
140200 0.0962470291664767
140201 0.0962468003348754
140202 0.0962465715054503
140203 0.0962463426782014
140204 0.0962461138531287
140205 0.096245885030232
140206 0.0962456562095114
140207 0.0962454273909669
140208 0.0962451985745983
140209 0.0962449697604057
140210 0.0962447409483891
140211 0.0962445121385483
140212 0.0962442833308833
140213 0.0962440545253942
140214 0.0962438257220809
140215 0.0962435969209433
140216 0.0962433681219814
140217 0.0962431393251952
140218 0.0962429105305846
140219 0.0962426817381496
140220 0.0962424529478902
140221 0.0962422241598063
140222 0.0962419953738979
140223 0.0962417665901649
140224 0.0962415378086074
140225 0.0962413090292252
140226 0.0962410802520184
140227 0.0962408514769869
140228 0.0962406227041307
140229 0.0962403939334497
140230 0.0962401651649439
140231 0.0962399363986133
140232 0.0962397076344578
140233 0.0962394788724774
140234 0.096239250112672
140235 0.0962390213550417
140236 0.0962387925995863
140237 0.0962385638463059
140238 0.0962383350952004
140239 0.0962381063462698
140240 0.096237877599514
140241 0.096237648854933
140242 0.0962374201125268
140243 0.0962371913722953
140244 0.0962369626342385
140245 0.0962367338983564
140246 0.0962365051646489
140247 0.0962362764331159
140248 0.0962360477037576
140249 0.0962358189765737
140250 0.0962355902515643
140251 0.0962353615287294
140252 0.0962351328080688
140253 0.0962349040895826
140254 0.0962346753732708
140255 0.0962344466591332
140256 0.0962342179471699
140257 0.0962339892373809
140258 0.096233760529766
140259 0.0962335318243252
140260 0.0962333031210586
140261 0.0962330744199661
140262 0.0962328457210476
140263 0.0962326170243031
140264 0.0962323883297325
140265 0.096232159637336
140266 0.0962319309471133
140267 0.0962317022590645
140268 0.0962314735731895
140269 0.0962312448894882
140270 0.0962310162079608
140271 0.096230787528607
140272 0.096230558851427
140273 0.0962303301764205
140274 0.0962301015035877
140275 0.0962298728329285
140276 0.0962296441644428
140277 0.0962294154981306
140278 0.0962291868339918
140279 0.0962289581720265
140280 0.0962287295122346
140281 0.096228500854616
140282 0.0962282721991708
140283 0.0962280435458988
140284 0.0962278148948001
140285 0.0962275862458746
140286 0.0962273575991223
140287 0.0962271289545431
140288 0.096226900312137
140289 0.096226671671904
140290 0.096226443033844
140291 0.096226214397957
140292 0.0962259857642429
140293 0.0962257571327018
140294 0.0962255285033336
140295 0.0962252998761382
140296 0.0962250712511156
140297 0.0962248426282658
140298 0.0962246140075887
140299 0.0962243853890844
140300 0.0962241567727527
140301 0.0962239281585937
140302 0.0962236995466072
140303 0.0962234709367933
140304 0.0962232423291519
140305 0.096223013723683
140306 0.0962227851203866
140307 0.0962225565192626
140308 0.096222327920311
140309 0.0962220993235317
140310 0.0962218707289247
140311 0.09622164213649
140312 0.0962214135462275
140313 0.0962211849581372
140314 0.0962209563722191
140315 0.0962207277884731
140316 0.0962204992068992
140317 0.0962202706274974
140318 0.0962200420502675
140319 0.0962198134752097
140320 0.0962195849023238
140321 0.0962193563316098
140322 0.0962191277630677
140323 0.0962188991966974
140324 0.0962186706324989
140325 0.0962184420704722
140326 0.0962182135106172
140327 0.0962179849529339
140328 0.0962177563974223
140329 0.0962175278440823
140330 0.0962172992929139
140331 0.096217070743917
140332 0.0962168421970916
140333 0.0962166136524377
140334 0.0962163851099553
140335 0.0962161565696443
140336 0.0962159280315046
140337 0.0962156994955362
140338 0.0962154709617392
140339 0.0962152424301134
140340 0.0962150139006588
140341 0.0962147853733755
140342 0.0962145568482632
140343 0.0962143283253221
140344 0.0962140998045521
140345 0.0962138712859531
140346 0.0962136427695252
140347 0.0962134142552681
140348 0.0962131857431821
140349 0.0962129572332669
140350 0.0962127287255226
140351 0.0962125002199491
140352 0.0962122717165464
140353 0.0962120432153145
140354 0.0962118147162533
140355 0.0962115862193627
140356 0.0962113577246428
140357 0.0962111292320936
140358 0.0962109007417148
140359 0.0962106722535067
140360 0.096210443767469
140361 0.0962102152836018
140362 0.0962099868019051
140363 0.0962097583223787
140364 0.0962095298450227
140365 0.0962093013698369
140366 0.0962090728968215
140367 0.0962088444259764
140368 0.0962086159573014
140369 0.0962083874907967
140370 0.096208159026462
140371 0.0962079305642975
140372 0.0962077021043031
140373 0.0962074736464787
140374 0.0962072451908242
140375 0.0962070167373398
140376 0.0962067882860252
140377 0.0962065598368806
140378 0.0962063313899058
140379 0.0962061029451008
140380 0.0962058745024656
140381 0.0962056460620001
140382 0.0962054176237044
140383 0.0962051891875783
140384 0.0962049607536219
140385 0.096204732321835
140386 0.0962045038922178
140387 0.09620427546477
140388 0.0962040470394918
140389 0.096203818616383
140390 0.0962035901954436
140391 0.0962033617766736
140392 0.096203133360073
140393 0.0962029049456416
140394 0.0962026765333795
140395 0.0962024481232867
140396 0.0962022197153631
140397 0.0962019913096087
140398 0.0962017629060233
140399 0.0962015345046071
140400 0.09620130610536
140401 0.0962010777082818
140402 0.0962008493133727
140403 0.0962006209206325
140404 0.0962003925300612
140405 0.0962001641416588
140406 0.0961999357554252
140407 0.0961997073713605
140408 0.0961994789894645
140409 0.0961992506097373
140410 0.0961990222321787
140411 0.0961987938567888
140412 0.0961985654835676
140413 0.0961983371125149
140414 0.0961981087436308
140415 0.0961978803769152
140416 0.0961976520123681
140417 0.0961974236499894
140418 0.0961971952897792
140419 0.0961969669317373
140420 0.0961967385758637
140421 0.0961965102221585
140422 0.0961962818706215
140423 0.0961960535212528
140424 0.0961958251740522
140425 0.0961955968290198
140426 0.0961953684861556
140427 0.0961951401454594
140428 0.0961949118069313
140429 0.0961946834705711
140430 0.096194455136379
140431 0.0961942268043548
140432 0.0961939984744985
140433 0.0961937701468101
140434 0.0961935418212895
140435 0.0961933134979367
140436 0.0961930851767517
140437 0.0961928568577344
140438 0.0961926285408848
140439 0.0961924002262029
140440 0.0961921719136885
140441 0.0961919436033418
140442 0.0961917152951626
140443 0.0961914869891509
140444 0.0961912586853067
140445 0.0961910303836299
140446 0.0961908020841205
140447 0.0961905737867785
140448 0.0961903454916038
140449 0.0961901171985964
140450 0.0961898889077563
140451 0.0961896606190834
140452 0.0961894323325777
140453 0.0961892040482391
140454 0.0961889757660676
140455 0.0961887474860632
140456 0.0961885192082259
140457 0.0961882909325555
140458 0.0961880626590522
140459 0.0961878343877157
140460 0.0961876061185462
140461 0.0961873778515435
140462 0.0961871495867077
140463 0.0961869213240387
140464 0.0961866930635364
140465 0.0961864648052008
140466 0.0961862365490319
140467 0.0961860082950296
140468 0.096185780043194
140469 0.0961855517935249
140470 0.0961853235460224
140471 0.0961850953006864
140472 0.0961848670575168
140473 0.0961846388165137
140474 0.0961844105776769
140475 0.0961841823410066
140476 0.0961839541065025
140477 0.0961837258741647
140478 0.0961834976439932
140479 0.0961832694159879
140480 0.0961830411901488
140481 0.0961828129664758
140482 0.0961825847449689
140483 0.0961823565256281
140484 0.0961821283084533
140485 0.0961819000934445
140486 0.0961816718806017
140487 0.0961814436699248
140488 0.0961812154614138
140489 0.0961809872550687
140490 0.0961807590508894
140491 0.0961805308488758
140492 0.096180302649028
140493 0.096180074451346
140494 0.0961798462558296
140495 0.0961796180624788
140496 0.0961793898712936
140497 0.096179161682274
140498 0.0961789334954199
140499 0.0961787053107314
140500 0.0961784771282082
140501 0.0961782489478506
140502 0.0961780207696582
140503 0.0961777925936313
140504 0.0961775644197697
140505 0.0961773362480733
140506 0.0961771080785422
140507 0.0961768799111763
140508 0.0961766517459755
140509 0.0961764235829399
140510 0.0961761954220694
140511 0.096175967263364
140512 0.0961757391068235
140513 0.0961755109524481
140514 0.0961752828002377
140515 0.0961750546501921
140516 0.0961748265023114
140517 0.0961745983565956
140518 0.0961743702130446
140519 0.0961741420716584
140520 0.0961739139324369
140521 0.0961736857953801
140522 0.096173457660488
140523 0.0961732295277605
140524 0.0961730013971976
140525 0.0961727732687993
140526 0.0961725451425655
140527 0.0961723170184962
140528 0.0961720888965913
140529 0.0961718607768509
140530 0.0961716326592748
140531 0.0961714045438631
140532 0.0961711764306156
140533 0.0961709483195325
140534 0.0961707202106136
140535 0.0961704921038589
140536 0.0961702639992684
140537 0.0961700358968419
140538 0.0961698077965796
140539 0.0961695796984814
140540 0.0961693516025471
140541 0.0961691235087769
140542 0.0961688954171706
140543 0.0961686673277282
140544 0.0961684392404496
140545 0.096168211155335
140546 0.0961679830723841
140547 0.096167754991597
140548 0.0961675269129736
140549 0.096167298836514
140550 0.0961670707622179
140551 0.0961668426900856
140552 0.0961666146201168
140553 0.0961663865523116
140554 0.0961661584866698
140555 0.0961659304231916
140556 0.0961657023618768
140557 0.0961654743027254
140558 0.0961652462457374
140559 0.0961650181909127
140560 0.0961647901382514
140561 0.0961645620877533
140562 0.0961643340394184
140563 0.0961641059932468
140564 0.0961638779492382
140565 0.0961636499073928
140566 0.0961634218677106
140567 0.0961631938301913
140568 0.0961629657948351
140569 0.0961627377616418
140570 0.0961625097306115
140571 0.0961622817017441
140572 0.0961620536750395
140573 0.0961618256504979
140574 0.096161597628119
140575 0.0961613696079028
140576 0.0961611415898494
140577 0.0961609135739587
140578 0.0961606855602307
140579 0.0961604575486652
140580 0.0961602295392624
140581 0.0961600015320221
140582 0.0961597735269443
140583 0.096159545524029
140584 0.0961593175232761
140585 0.0961590895246856
140586 0.0961588615282575
140587 0.0961586335339918
140588 0.0961584055418883
140589 0.0961581775519471
140590 0.0961579495641681
140591 0.0961577215785513
140592 0.0961574935950967
140593 0.0961572656138042
140594 0.0961570376346737
140595 0.0961568096577053
140596 0.096156581682899
140597 0.0961563537102546
140598 0.0961561257397721
140599 0.0961558977714515
140600 0.0961556698052928
140601 0.096155441841296
140602 0.0961552138794609
140603 0.0961549859197876
140604 0.096154757962276
140605 0.0961545300069261
140606 0.0961543020537378
140607 0.0961540741027112
140608 0.0961538461538462
140609 0.0961536182071427
140610 0.0961533902626007
140611 0.0961531623202201
140612 0.0961529343800011
140613 0.0961527064419433
140614 0.096152478506047
140615 0.096152250572312
140616 0.0961520226407383
140617 0.0961517947113259
140618 0.0961515667840747
140619 0.0961513388589846
140620 0.0961511109360557
140621 0.0961508830152879
140622 0.0961506550966812
140623 0.0961504271802356
140624 0.0961501992659509
140625 0.0961499713538272
140626 0.0961497434438645
140627 0.0961495155360627
140628 0.0961492876304217
140629 0.0961490597269415
140630 0.0961488318256221
140631 0.0961486039264635
140632 0.0961483760294656
140633 0.0961481481346284
140634 0.0961479202419518
140635 0.0961476923514359
140636 0.0961474644630805
140637 0.0961472365768857
140638 0.0961470086928514
140639 0.0961467808109775
140640 0.096146552931264
140641 0.096146325053711
140642 0.0961460971783183
140643 0.096145869305086
140644 0.0961456414340139
140645 0.0961454135651021
140646 0.0961451856983506
140647 0.0961449578337591
140648 0.0961447299713279
140649 0.0961445021110567
140650 0.0961442742529456
140651 0.0961440463969946
140652 0.0961438185432036
140653 0.0961435906915725
140654 0.0961433628421014
140655 0.0961431349947901
140656 0.0961429071496387
140657 0.0961426793066471
140658 0.0961424514658154
140659 0.0961422236271434
140660 0.0961419957906311
140661 0.0961417679562784
140662 0.0961415401240854
140663 0.0961413122940521
140664 0.0961410844661783
140665 0.096140856640464
140666 0.0961406288169092
140667 0.0961404009955139
140668 0.096140173176278
140669 0.0961399453592016
140670 0.0961397175442844
140671 0.0961394897315267
140672 0.0961392619209281
140673 0.0961390341124889
140674 0.0961388063062088
140675 0.0961385785020879
140676 0.0961383507001262
140677 0.0961381229003236
140678 0.09613789510268
140679 0.0961376673071955
140680 0.09613743951387
140681 0.0961372117227035
140682 0.0961369839336958
140683 0.0961367561468471
140684 0.0961365283621572
140685 0.0961363005796262
140686 0.0961360727992539
140687 0.0961358450210404
140688 0.0961356172449856
140689 0.0961353894710894
140690 0.0961351616993519
140691 0.096134933929773
140692 0.0961347061623527
140693 0.0961344783970909
140694 0.0961342506339877
140695 0.0961340228730428
140696 0.0961337951142564
140697 0.0961335673576284
140698 0.0961333396031588
140699 0.0961331118508475
140700 0.0961328841006944
140701 0.0961326563526996
140702 0.096132428606863
140703 0.0961322008631846
140704 0.0961319731216643
140705 0.0961317453823022
140706 0.0961315176450981
140707 0.096131289910052
140708 0.0961310621771639
140709 0.0961308344464338
140710 0.0961306067178616
140711 0.0961303789914474
140712 0.0961301512671909
140713 0.0961299235450923
140714 0.0961296958251515
140715 0.0961294681073684
140716 0.096129240391743
140717 0.0961290126782753
140718 0.0961287849669652
140719 0.0961285572578127
140720 0.0961283295508179
140721 0.0961281018459805
140722 0.0961278741433006
140723 0.0961276464427782
140724 0.0961274187444132
140725 0.0961271910482056
140726 0.0961269633541554
140727 0.0961267356622625
140728 0.0961265079725268
140729 0.0961262802849484
140730 0.0961260525995273
140731 0.0961258249162632
140732 0.0961255972351564
140733 0.0961253695562066
140734 0.0961251418794139
140735 0.0961249142047782
140736 0.0961246865322995
140737 0.0961244588619778
140738 0.096124231193813
140739 0.0961240035278051
140740 0.0961237758639541
140741 0.0961235482022598
140742 0.0961233205427224
140743 0.0961230928853417
140744 0.0961228652301176
140745 0.0961226375770503
140746 0.0961224099261396
140747 0.0961221822773855
140748 0.096121954630788
140749 0.096121726986347
140750 0.0961214993440625
140751 0.0961212717039345
140752 0.0961210440659629
140753 0.0961208164301477
140754 0.0961205887964888
140755 0.0961203611649862
140756 0.0961201335356399
140757 0.0961199059084499
140758 0.0961196782834161
140759 0.0961194506605384
140760 0.0961192230398169
140761 0.0961189954212515
140762 0.0961187678048422
140763 0.0961185401905888
140764 0.0961183125784915
140765 0.0961180849685501
140766 0.0961178573607647
140767 0.0961176297551351
140768 0.0961174021516614
140769 0.0961171745503435
140770 0.0961169469511814
140771 0.0961167193541751
140772 0.0961164917593244
140773 0.0961162641666294
140774 0.0961160365760901
140775 0.0961158089877064
140776 0.0961155814014782
140777 0.0961153538174055
140778 0.0961151262354884
140779 0.0961148986557267
140780 0.0961146710781204
140781 0.0961144435026695
140782 0.096114215929374
140783 0.0961139883582338
140784 0.0961137607892488
140785 0.0961135332224191
140786 0.0961133056577446
140787 0.0961130780952253
140788 0.0961128505348611
140789 0.0961126229766521
140790 0.0961123954205981
140791 0.0961121678666991
140792 0.0961119403149551
140793 0.096111712765366
140794 0.0961114852179319
140795 0.0961112576726527
140796 0.0961110301295283
140797 0.0961108025885588
140798 0.096110575049744
140799 0.096110347513084
140800 0.0961101199785787
140801 0.096109892446228
140802 0.096109664916032
140803 0.0961094373879906
140804 0.0961092098621038
140805 0.0961089823383714
140806 0.0961087548167936
140807 0.0961085272973703
140808 0.0961082997801013
140809 0.0961080722649868
140810 0.0961078447520265
140811 0.0961076172412207
140812 0.0961073897325691
140813 0.0961071622260717
140814 0.0961069347217285
140815 0.0961067072195396
140816 0.0961064797195047
140817 0.096106252221624
140818 0.0961060247258973
140819 0.0961057972323247
140820 0.096105569740906
140821 0.0961053422516413
140822 0.0961051147645305
140823 0.0961048872795736
140824 0.0961046597967706
140825 0.0961044323161214
140826 0.096104204837626
140827 0.0961039773612843
140828 0.0961037498870963
140829 0.096103522415062
140830 0.0961032949451813
140831 0.0961030674774542
140832 0.0961028400118807
140833 0.0961026125484608
140834 0.0961023850871943
140835 0.0961021576280813
140836 0.0961019301711216
140837 0.0961017027163154
140838 0.0961014752636626
140839 0.096101247813163
140840 0.0961010203648168
140841 0.0961007929186238
140842 0.096100565474584
140843 0.0961003380326973
140844 0.0961001105929638
140845 0.0960998831553835
140846 0.0960996557199561
140847 0.0960994282866818
140848 0.0960992008555605
140849 0.0960989734265922
140850 0.0960987459997768
140851 0.0960985185751143
140852 0.0960982911526046
140853 0.0960980637322477
140854 0.0960978363140436
140855 0.0960976088979923
140856 0.0960973814840937
140857 0.0960971540723478
140858 0.0960969266627544
140859 0.0960966992553137
140860 0.0960964718500256
140861 0.09609624444689
140862 0.0960960170459069
140863 0.0960957896470762
140864 0.096095562250398
140865 0.0960953348558722
140866 0.0960951074634987
140867 0.0960948800732775
140868 0.0960946526852086
140869 0.096094425299292
140870 0.0960941979155276
140871 0.0960939705339153
140872 0.0960937431544552
140873 0.0960935157771472
140874 0.0960932884019913
140875 0.0960930610289874
140876 0.0960928336581355
140877 0.0960926062894355
140878 0.0960923789228875
140879 0.0960921515584914
140880 0.0960919241962471
140881 0.0960916968361546
140882 0.096091469478214
140883 0.096091242122425
140884 0.0960910147687878
140885 0.0960907874173023
140886 0.0960905600679684
140887 0.0960903327207861
140888 0.0960901053757554
140889 0.0960898780328762
140890 0.0960896506921485
140891 0.0960894233535722
140892 0.0960891960171474
140893 0.096088968682874
140894 0.096088741350752
140895 0.0960885140207812
140896 0.0960882866929618
140897 0.0960880593672936
140898 0.0960878320437766
140899 0.0960876047224108
140900 0.0960873774031961
140901 0.0960871500861325
140902 0.0960869227712201
140903 0.0960866954584586
140904 0.0960864681478481
140905 0.0960862408393886
140906 0.0960860135330801
140907 0.0960857862289224
140908 0.0960855589269156
140909 0.0960853316270596
140910 0.0960851043293544
140911 0.0960848770337999
140912 0.0960846497403961
140913 0.0960844224491431
140914 0.0960841951600406
140915 0.0960839678730888
140916 0.0960837405882876
140917 0.0960835133056369
140918 0.0960832860251366
140919 0.0960830587467869
140920 0.0960828314705876
140921 0.0960826041965386
140922 0.0960823769246401
140923 0.0960821496548918
140924 0.0960819223872939
140925 0.0960816951218462
140926 0.0960814678585487
140927 0.0960812405974014
140928 0.0960810133384042
140929 0.0960807860815572
140930 0.0960805588268602
140931 0.0960803315743132
140932 0.0960801043239163
140933 0.0960798770756693
140934 0.0960796498295723
140935 0.0960794225856251
140936 0.0960791953438278
140937 0.0960789681041804
140938 0.0960787408666827
140939 0.0960785136313348
140940 0.0960782863981366
140941 0.096078059167088
140942 0.0960778319381892
140943 0.0960776047114399
140944 0.0960773774868402
140945 0.0960771502643901
140946 0.0960769230440894
140947 0.0960766958259383
140948 0.0960764686099365
140949 0.0960762413960842
140950 0.0960760141843812
140951 0.0960757869748275
140952 0.0960755597674231
140953 0.096075332562168
140954 0.0960751053590621
140955 0.0960748781581054
140956 0.0960746509592978
140957 0.0960744237626394
140958 0.09607419656813
140959 0.0960739693757697
140960 0.0960737421855584
140961 0.096073514997496
140962 0.0960732878115826
140963 0.096073060627818
140964 0.0960728334462024
140965 0.0960726062667356
140966 0.0960723790894175
140967 0.0960721519142482
140968 0.0960719247412277
140969 0.0960716975703558
140970 0.0960714704016326
140971 0.096071243235058
140972 0.0960710160706319
140973 0.0960707889083544
140974 0.0960705617482255
140975 0.0960703345902449
140976 0.0960701074344129
140977 0.0960698802807292
140978 0.0960696531291939
140979 0.0960694259798069
140980 0.0960691988325683
140981 0.0960689716874778
140982 0.0960687445445356
140983 0.0960685174037416
140984 0.0960682902650958
140985 0.096068063128598
140986 0.0960678359942484
140987 0.0960676088620467
140988 0.0960673817319931
140989 0.0960671546040875
140990 0.0960669274783298
140991 0.09606670035472
140992 0.0960664732332581
140993 0.096066246113944
140994 0.0960660189967777
140995 0.0960657918817592
140996 0.0960655647688884
140997 0.0960653376581653
140998 0.0960651105495898
140999 0.096064883443162
141000 0.0960646563388817
141001 0.096064429236749
141002 0.0960642021367639
141003 0.0960639750389261
141004 0.0960637479432359
141005 0.096063520849693
141006 0.0960632937582975
141007 0.0960630666690493
141008 0.0960628395819484
141009 0.0960626124969949
141010 0.0960623854141885
141011 0.0960621583335293
141012 0.0960619312550173
141013 0.0960617041786524
141014 0.0960614771044346
141015 0.0960612500323638
141016 0.09606102296244
141017 0.0960607958946633
141018 0.0960605688290334
141019 0.0960603417655505
141020 0.0960601147042145
141021 0.0960598876450253
141022 0.0960596605879829
141023 0.0960594335330872
141024 0.0960592064803383
141025 0.0960589794297361
141026 0.0960587523812806
141027 0.0960585253349716
141028 0.0960582982908093
141029 0.0960580712487935
141030 0.0960578442089242
141031 0.0960576171712014
141032 0.0960573901356251
141033 0.0960571631021952
141034 0.0960569360709116
141035 0.0960567090417744
141036 0.0960564820147835
141037 0.0960562549899389
141038 0.0960560279672405
141039 0.0960558009466883
141040 0.0960555739282822
141041 0.0960553469120223
141042 0.0960551198979085
141043 0.0960548928859407
141044 0.096054665876119
141045 0.0960544388684432
141046 0.0960542118629134
141047 0.0960539848595295
141048 0.0960537578582914
141049 0.0960535308591993
141050 0.0960533038622529
141051 0.0960530768674523
141052 0.0960528498747974
141053 0.0960526228842883
141054 0.0960523958959248
141055 0.0960521689097069
141056 0.0960519419256346
141057 0.0960517149437079
141058 0.0960514879639267
141059 0.096051260986291
141060 0.0960510340108008
141061 0.096050807037456
141062 0.0960505800662565
141063 0.0960503530972024
141064 0.0960501261302937
141065 0.0960498991655301
141066 0.0960496722029119
141067 0.0960494452424388
141068 0.0960492182841109
141069 0.0960489913279281
141070 0.0960487643738905
141071 0.0960485374219978
141072 0.0960483104722503
141073 0.0960480835246477
141074 0.09604785657919
141075 0.0960476296358773
141076 0.0960474026947095
141077 0.0960471757556865
141078 0.0960469488188084
141079 0.096046721884075
141080 0.0960464949514863
141081 0.0960462680210424
141082 0.0960460410927431
141083 0.0960458141665885
141084 0.0960455872425785
141085 0.096045360320713
141086 0.0960451334009921
141087 0.0960449064834157
141088 0.0960446795679837
141089 0.0960444526546961
141090 0.096044225743553
141091 0.0960439988345542
141092 0.0960437719276997
141093 0.0960435450229895
141094 0.0960433181204235
141095 0.0960430912200017
141096 0.0960428643217242
141097 0.0960426374255907
141098 0.0960424105316014
141099 0.0960421836397561
141100 0.0960419567500549
141101 0.0960417298624977
141102 0.0960415029770844
141103 0.0960412760938151
141104 0.0960410492126896
141105 0.096040822333708
141106 0.0960405954568703
141107 0.0960403685821763
141108 0.096040141709626
141109 0.0960399148392195
141110 0.0960396879709567
141111 0.0960394611048375
141112 0.0960392342408619
141113 0.0960390073790299
141114 0.0960387805193414
141115 0.0960385536617964
141116 0.0960383268063949
141117 0.0960380999531369
141118 0.0960378731020222
141119 0.0960376462530509
141120 0.0960374194062229
141121 0.0960371925615382
141122 0.0960369657189967
141123 0.0960367388785985
141124 0.0960365120403434
141125 0.0960362852042315
141126 0.0960360583702627
141127 0.096035831538437
141128 0.0960356047087543
141129 0.0960353778812147
141130 0.096035151055818
141131 0.0960349242325642
141132 0.0960346974114534
141133 0.0960344705924854
141134 0.0960342437756602
141135 0.0960340169609778
141136 0.0960337901484382
141137 0.0960335633380413
141138 0.0960333365297871
141139 0.0960331097236755
141140 0.0960328829197066
141141 0.0960326561178802
141142 0.0960324293181964
141143 0.0960322025206551
141144 0.0960319757252563
141145 0.0960317489319999
141146 0.0960315221408859
141147 0.0960312953519143
141148 0.096031068565085
141149 0.096030841780398
141150 0.0960306149978533
141151 0.0960303882174508
141152 0.0960301614391905
141153 0.0960299346630724
141154 0.0960297078890963
141155 0.0960294811172624
141156 0.0960292543475705
141157 0.0960290275800206
141158 0.0960288008146127
141159 0.0960285740513468
141160 0.0960283472902227
141161 0.0960281205312405
141162 0.0960278937744002
141163 0.0960276670197017
141164 0.0960274402671449
141165 0.0960272135167298
141166 0.0960269867684565
141167 0.0960267600223248
141168 0.0960265332783347
141169 0.0960263065364863
141170 0.0960260797967794
141171 0.096025853059214
141172 0.0960256263237901
141173 0.0960253995905076
141174 0.0960251728593665
141175 0.0960249461303669
141176 0.0960247194035085
141177 0.0960244926787915
141178 0.0960242659562157
141179 0.0960240392357812
141180 0.0960238125174879
141181 0.0960235858013357
141182 0.0960233590873247
141183 0.0960231323754547
141184 0.0960229056657259
141185 0.096022678958138
141186 0.0960224522526912
141187 0.0960222255493852
141188 0.0960219988482202
141189 0.0960217721491961
141190 0.0960215454523129
141191 0.0960213187575704
141192 0.0960210920649687
141193 0.0960208653745078
141194 0.0960206386861875
141195 0.096020412000008
141196 0.096020185315969
141197 0.0960199586340707
141198 0.0960197319543129
141199 0.0960195052766957
141200 0.0960192786012189
141201 0.0960190519278826
141202 0.0960188252566867
141203 0.0960185985876313
141204 0.0960183719207161
141205 0.0960181452559413
141206 0.0960179185933068
141207 0.0960176919328125
141208 0.0960174652744584
141209 0.0960172386182445
141210 0.0960170119641707
141211 0.096016785312237
141212 0.0960165586624434
141213 0.0960163320147898
141214 0.0960161053692763
141215 0.0960158787259027
141216 0.096015652084669
141217 0.0960154254455752
141218 0.0960151988086212
141219 0.0960149721738071
141220 0.0960147455411328
141221 0.0960145189105982
141222 0.0960142922822034
141223 0.0960140656559482
141224 0.0960138390318326
141225 0.0960136124098567
141226 0.0960133857900203
141227 0.0960131591723235
141228 0.0960129325567662
141229 0.0960127059433483
141230 0.0960124793320699
141231 0.0960122527229309
141232 0.0960120261159312
141233 0.0960117995110709
141234 0.0960115729083498
141235 0.096011346307768
141236 0.0960111197093255
141237 0.0960108931130221
141238 0.0960106665188578
141239 0.0960104399268327
141240 0.0960102133369466
141241 0.0960099867491997
141242 0.0960097601635916
141243 0.0960095335801226
141244 0.0960093069987925
141245 0.0960090804196014
141246 0.096008853842549
141247 0.0960086272676355
141248 0.0960084006948608
141249 0.0960081741242249
141250 0.0960079475557277
141251 0.0960077209893692
141252 0.0960074944251493
141253 0.096007267863068
141254 0.0960070413031254
141255 0.0960068147453213
141256 0.0960065881896557
141257 0.0960063616361285
141258 0.0960061350847399
141259 0.0960059085354896
141260 0.0960056819883777
141261 0.0960054554434041
141262 0.0960052289005688
141263 0.0960050023598718
141264 0.0960047758213131
141265 0.0960045492848925
141266 0.0960043227506101
141267 0.0960040962184658
141268 0.0960038696884596
141269 0.0960036431605914
141270 0.0960034166348613
141271 0.0960031901112691
141272 0.0960029635898149
141273 0.0960027370704987
141274 0.0960025105533203
141275 0.0960022840382797
141276 0.0960020575253769
141277 0.0960018310146119
141278 0.0960016045059847
141279 0.0960013779994951
141280 0.0960011514951432
141281 0.096000924992929
141282 0.0960006984928523
141283 0.0960004719949132
141284 0.0960002454991116
141285 0.0960000190054476
141286 0.0959997925139209
141287 0.0959995660245317
141288 0.0959993395372798
141289 0.0959991130521654
141290 0.0959988865691882
141291 0.0959986600883483
141292 0.0959984336096456
141293 0.0959982071330802
141294 0.0959979806586519
141295 0.0959977541863608
141296 0.0959975277162067
141297 0.0959973012481897
141298 0.0959970747823098
141299 0.0959968483185668
141300 0.0959966218569609
141301 0.0959963953974918
141302 0.0959961689401596
141303 0.0959959424849643
141304 0.0959957160319058
141305 0.095995489580984
141306 0.0959952631321991
141307 0.0959950366855508
141308 0.0959948102410392
141309 0.0959945837986643
141310 0.0959943573584259
141311 0.0959941309203242
141312 0.0959939044843589
141313 0.0959936780505302
141314 0.0959934516188379
141315 0.0959932251892821
141316 0.0959929987618627
141317 0.0959927723365796
141318 0.0959925459134328
141319 0.0959923194924223
141320 0.0959920930735481
141321 0.0959918666568101
141322 0.0959916402422083
141323 0.0959914138297427
141324 0.0959911874194131
141325 0.0959909610112196
141326 0.0959907346051622
141327 0.0959905082012408
141328 0.0959902817994553
141329 0.0959900553998058
141330 0.0959898290022922
141331 0.0959896026069144
141332 0.0959893762136725
141333 0.0959891498225664
141334 0.095988923433596
141335 0.0959886970467614
141336 0.0959884706620625
141337 0.0959882442794992
141338 0.0959880178990715
141339 0.0959877915207794
141340 0.0959875651446229
141341 0.0959873387706018
141342 0.0959871123987163
141343 0.0959868860289662
141344 0.0959866596613514
141345 0.0959864332958721
141346 0.0959862069325281
141347 0.0959859805713194
141348 0.095985754212246
141349 0.0959855278553078
141350 0.0959853015005048
141351 0.095985075147837
141352 0.0959848487973043
141353 0.0959846224489067
141354 0.0959843961026441
141355 0.0959841697585166
141356 0.095983943416524
141357 0.0959837170766664
141358 0.0959834907389437
141359 0.0959832644033559
141360 0.0959830380699029
141361 0.0959828117385848
141362 0.0959825854094014
141363 0.0959823590823527
141364 0.0959821327574387
141365 0.0959819064346595
141366 0.0959816801140148
141367 0.0959814537955048
141368 0.0959812274791293
141369 0.0959810011648883
141370 0.0959807748527818
141371 0.0959805485428098
141372 0.0959803222349722
141373 0.095980095929269
141374 0.0959798696257001
141375 0.0959796433242656
141376 0.0959794170249653
141377 0.0959791907277993
141378 0.0959789644327675
141379 0.0959787381398698
141380 0.0959785118491063
141381 0.0959782855604769
141382 0.0959780592739816
141383 0.0959778329896203
141384 0.095977606707393
141385 0.0959773804272997
141386 0.0959771541493403
141387 0.0959769278735148
141388 0.0959767015998231
141389 0.0959764753282653
141390 0.0959762490588412
141391 0.0959760227915509
141392 0.0959757965263944
141393 0.0959755702633715
141394 0.0959753440024822
141395 0.0959751177437266
141396 0.0959748914871045
141397 0.095974665232616
141398 0.095974438980261
141399 0.0959742127300394
141400 0.0959739864819513
141401 0.0959737602359966
141402 0.0959735339921752
141403 0.0959733077504872
141404 0.0959730815109325
141405 0.095972855273511
141406 0.0959726290382227
141407 0.0959724028050677
141408 0.0959721765740458
141409 0.095971950345157
141410 0.0959717241184013
141411 0.0959714978937787
141412 0.095971271671289
141413 0.0959710454509323
141414 0.0959708192327086
141415 0.0959705930166178
141416 0.0959703668026598
141417 0.0959701405908347
141418 0.0959699143811424
141419 0.0959696881735829
141420 0.0959694619681561
141421 0.095969235764862
141422 0.0959690095637005
141423 0.0959687833646717
141424 0.0959685571677754
141425 0.0959683309730117
141426 0.0959681047803806
141427 0.0959678785898819
141428 0.0959676524015157
141429 0.0959674262152818
141430 0.0959672000311804
141431 0.0959669738492113
141432 0.0959667476693745
141433 0.09596652149167
141434 0.0959662953160977
141435 0.0959660691426577
141436 0.0959658429713497
141437 0.095965616802174
141438 0.0959653906351303
141439 0.0959651644702187
141440 0.0959649383074391
141441 0.0959647121467915
141442 0.0959644859882759
141443 0.0959642598318922
141444 0.0959640336776403
141445 0.0959638075255204
141446 0.0959635813755322
141447 0.0959633552276758
141448 0.0959631290819512
141449 0.0959629029383583
141450 0.095962676796897
141451 0.0959624506575674
141452 0.0959622245203694
141453 0.095961998385303
141454 0.0959617722523681
141455 0.0959615461215647
141456 0.0959613199928928
141457 0.0959610938663523
141458 0.0959608677419432
141459 0.0959606416196654
141460 0.095960415499519
141461 0.0959601893815038
141462 0.09595996326562
141463 0.0959597371518673
141464 0.0959595110402458
141465 0.0959592849307555
141466 0.0959590588233963
141467 0.0959588327181681
141468 0.095958606615071
141469 0.0959583805141049
141470 0.0959581544152698
141471 0.0959579283185656
141472 0.0959577022239923
141473 0.0959574761315499
141474 0.0959572500412383
141475 0.0959570239530576
141476 0.0959567978670075
141477 0.0959565717830882
141478 0.0959563457012996
141479 0.0959561196216417
141480 0.0959558935441143
141481 0.0959556674687176
141482 0.0959554413954514
141483 0.0959552153243157
141484 0.0959549892553105
141485 0.0959547631884358
141486 0.0959545371236914
141487 0.0959543110610775
141488 0.0959540850005938
141489 0.0959538589422405
141490 0.0959536328860175
141491 0.0959534068319247
141492 0.095953180779962
141493 0.0959529547301296
141494 0.0959527286824273
141495 0.095952502636855
141496 0.0959522765934129
141497 0.0959520505521007
141498 0.0959518245129186
141499 0.0959515984758663
141500 0.095951372440944
141501 0.0959511464081517
141502 0.0959509203774891
141503 0.0959506943489563
141504 0.0959504683225534
141505 0.0959502422982802
141506 0.0959500162761366
141507 0.0959497902561228
141508 0.0959495642382386
141509 0.095949338222484
141510 0.095949112208859
141511 0.0959488861973634
141512 0.0959486601879975
141513 0.0959484341807609
141514 0.0959482081756538
141515 0.0959479821726761
141516 0.0959477561718277
141517 0.0959475301731086
141518 0.0959473041765189
141519 0.0959470781820584
141520 0.0959468521897271
141521 0.095946626199525
141522 0.095946400211452
141523 0.0959461742255081
141524 0.0959459482416933
141525 0.0959457222600076
141526 0.0959454962804509
141527 0.0959452703030231
141528 0.0959450443277243
141529 0.0959448183545543
141530 0.0959445923835133
141531 0.095944366414601
141532 0.0959441404478176
141533 0.0959439144831629
141534 0.095943688520637
141535 0.0959434625602397
141536 0.0959432366019711
141537 0.0959430106458311
141538 0.0959427846918197
141539 0.0959425587399368
141540 0.0959423327901825
141541 0.0959421068425566
141542 0.0959418808970592
141543 0.0959416549536902
141544 0.0959414290124495
141545 0.0959412030733372
141546 0.0959409771363532
141547 0.0959407512014975
141548 0.09594052526877
141549 0.0959402993381707
141550 0.0959400734096996
141551 0.0959398474833566
141552 0.0959396215591417
141553 0.0959393956370548
141554 0.095939169717096
141555 0.0959389437992651
141556 0.0959387178835622
141557 0.0959384919699873
141558 0.0959382660585402
141559 0.0959380401492209
141560 0.0959378142420295
141561 0.0959375883369658
141562 0.0959373624340299
141563 0.0959371365332218
141564 0.0959369106345412
141565 0.0959366847379883
141566 0.095936458843563
141567 0.0959362329512653
141568 0.0959360070610951
141569 0.0959357811730524
141570 0.0959355552871372
141571 0.0959353294033494
141572 0.0959351035216889
141573 0.0959348776421559
141574 0.0959346517647502
141575 0.0959344258894717
141576 0.0959342000163205
141577 0.0959339741452965
141578 0.0959337482763997
141579 0.0959335224096301
141580 0.0959332965449875
141581 0.095933070682472
141582 0.0959328448220836
141583 0.0959326189638222
141584 0.0959323931076877
141585 0.0959321672536802
141586 0.0959319414017996
141587 0.0959317155520459
141588 0.0959314897044189
141589 0.0959312638589188
141590 0.0959310380155455
141591 0.0959308121742988
141592 0.0959305863351789
141593 0.0959303604981856
141594 0.0959301346633189
141595 0.0959299088305788
141596 0.0959296829999653
141597 0.0959294571714783
141598 0.0959292313451177
141599 0.0959290055208837
141600 0.095928779698776
141601 0.0959285538787947
141602 0.0959283280609397
141603 0.095928102245211
141604 0.0959278764316086
141605 0.0959276506201325
141606 0.0959274248107825
141607 0.0959271990035587
141608 0.0959269731984611
141609 0.0959267473954895
141610 0.095926521594644
141611 0.0959262957959245
141612 0.095926069999331
141613 0.0959258442048635
141614 0.0959256184125219
141615 0.0959253926223061
141616 0.0959251668342163
141617 0.0959249410482522
141618 0.0959247152644139
141619 0.0959244894827014
141620 0.0959242637031145
141621 0.0959240379256534
141622 0.0959238121503178
141623 0.0959235863771079
141624 0.0959233606060236
141625 0.0959231348370648
141626 0.0959229090702315
141627 0.0959226833055236
141628 0.0959224575429412
141629 0.0959222317824842
141630 0.0959220060241525
141631 0.0959217802679462
141632 0.0959215545138651
141633 0.0959213287619093
141634 0.0959211030120787
141635 0.0959208772643733
141636 0.0959206515187931
141637 0.095920425775338
141638 0.0959202000340079
141639 0.0959199742948029
141640 0.0959197485577229
141641 0.0959195228227679
141642 0.0959192970899378
141643 0.0959190713592326
141644 0.0959188456306523
141645 0.0959186199041968
141646 0.0959183941798662
141647 0.0959181684576603
141648 0.0959179427375791
141649 0.0959177170196226
141650 0.0959174913037908
141651 0.0959172655900836
141652 0.0959170398785009
141653 0.0959168141690429
141654 0.0959165884617093
141655 0.0959163627565003
141656 0.0959161370534157
141657 0.0959159113524555
141658 0.0959156856536197
141659 0.0959154599569082
141660 0.095915234262321
141661 0.0959150085698581
141662 0.0959147828795195
141663 0.095914557191305
141664 0.0959143315052148
141665 0.0959141058212486
141666 0.0959138801394066
141667 0.0959136544596886
141668 0.0959134287820947
141669 0.0959132031066247
141670 0.0959129774332787
141671 0.0959127517620567
141672 0.0959125260929585
141673 0.0959123004259842
141674 0.0959120747611336
141675 0.0959118490984069
141676 0.0959116234378039
141677 0.0959113977793247
141678 0.0959111721229691
141679 0.0959109464687372
141680 0.0959107208166289
141681 0.0959104951666441
141682 0.0959102695187829
141683 0.0959100438730452
141684 0.095909818229431
141685 0.0959095925879402
141686 0.0959093669485728
141687 0.0959091413113287
141688 0.095908915676208
141689 0.0959086900432106
141690 0.0959084644123365
141691 0.0959082387835856
141692 0.0959080131569578
141693 0.0959077875324532
141694 0.0959075619100718
141695 0.0959073362898134
141696 0.0959071106716781
141697 0.0959068850556658
141698 0.0959066594417765
141699 0.0959064338300101
141700 0.0959062082203666
141701 0.095905982612846
141702 0.0959057570074483
141703 0.0959055314041733
141704 0.0959053058030211
141705 0.0959050802039917
141706 0.0959048546070849
141707 0.0959046290123009
141708 0.0959044034196394
141709 0.0959041778291005
141710 0.0959039522406843
141711 0.0959037266543905
141712 0.0959035010702192
141713 0.0959032754881704
141714 0.095903049908244
141715 0.09590282433044
141716 0.0959025987547583
141717 0.095902373181199
141718 0.0959021476097619
141719 0.0959019220404471
141720 0.0959016964732545
141721 0.0959014709081841
141722 0.0959012453452358
141723 0.0959010197844096
141724 0.0959007942257055
141725 0.0959005686691234
141726 0.0959003431146634
141727 0.0959001175623252
141728 0.0958998920121091
141729 0.0958996664640148
141730 0.0958994409180424
141731 0.0958992153741918
141732 0.095898989832463
141733 0.095898764292856
141734 0.0958985387553707
141735 0.095898313220007
141736 0.0958980876867651
141737 0.0958978621556447
141738 0.0958976366266459
141739 0.0958974110997687
141740 0.095897185575013
141741 0.0958969600523788
141742 0.095896734531866
141743 0.0958965090134746
141744 0.0958962834972046
141745 0.0958960579830559
141746 0.0958958324710285
141747 0.0958956069611224
141748 0.0958953814533375
141749 0.0958951559476739
141750 0.0958949304441314
141751 0.09589470494271
141752 0.0958944794434097
141753 0.0958942539462305
141754 0.0958940284511723
141755 0.095893802958235
141756 0.0958935774674188
141757 0.0958933519787235
141758 0.095893126492149
141759 0.0958929010076954
141760 0.0958926755253626
141761 0.0958924500451506
141762 0.0958922245670593
141763 0.0958919990910888
141764 0.0958917736172389
141765 0.0958915481455096
141766 0.095891322675901
141767 0.0958910972084129
141768 0.0958908717430454
141769 0.0958906462797983
141770 0.0958904208186718
141771 0.0958901953596656
141772 0.0958899699027799
141773 0.0958897444480145
141774 0.0958895189953694
141775 0.0958892935448447
141776 0.0958890680964402
141777 0.0958888426501559
141778 0.0958886172059918
141779 0.0958883917639478
141780 0.095888166324024
141781 0.0958879408862202
141782 0.0958877154505365
141783 0.0958874900169728
141784 0.0958872645855291
141785 0.0958870391562053
141786 0.0958868137290015
141787 0.0958865883039175
141788 0.0958863628809533
141789 0.0958861374601089
141790 0.0958859120413844
141791 0.0958856866247795
141792 0.0958854612102943
141793 0.0958852357979288
141794 0.095885010387683
141795 0.0958847849795567
141796 0.09588455957355
141797 0.0958843341696628
141798 0.0958841087678951
141799 0.0958838833682468
141800 0.095883657970718
141801 0.0958834325753085
141802 0.0958832071820184
141803 0.0958829817908476
141804 0.0958827564017961
141805 0.0958825310148639
141806 0.0958823056300508
141807 0.0958820802473569
141808 0.0958818548667822
141809 0.0958816294883266
141810 0.09588140411199
141811 0.0958811787377725
141812 0.0958809533656739
141813 0.0958807279956944
141814 0.0958805026278337
141815 0.095880277262092
141816 0.0958800518984691
141817 0.0958798265369651
141818 0.0958796011775798
141819 0.0958793758203133
141820 0.0958791504651655
141821 0.0958789251121364
141822 0.095878699761226
141823 0.0958784744124341
141824 0.0958782490657609
141825 0.0958780237212062
141826 0.09587779837877
141827 0.0958775730384523
141828 0.0958773477002531
141829 0.0958771223641722
141830 0.0958768970302097
141831 0.0958766716983656
141832 0.0958764463686397
141833 0.0958762210410321
141834 0.0958759957155428
141835 0.0958757703921716
141836 0.0958755450709187
141837 0.0958753197517838
141838 0.095875094434767
141839 0.0958748691198683
141840 0.0958746438070877
141841 0.095874418496425
141842 0.0958741931878802
141843 0.0958739678814534
141844 0.0958737425771445
141845 0.0958735172749534
141846 0.0958732919748802
141847 0.0958730666769247
141848 0.095872841381087
141849 0.0958726160873669
141850 0.0958723907957646
141851 0.0958721655062799
141852 0.0958719402189128
141853 0.0958717149336633
141854 0.0958714896505313
141855 0.0958712643695168
141856 0.0958710390906198
141857 0.0958708138138402
141858 0.0958705885391779
141859 0.0958703632666331
141860 0.0958701379962056
141861 0.0958699127278954
141862 0.0958696874617024
141863 0.0958694621976267
141864 0.0958692369356682
141865 0.0958690116758268
141866 0.0958687864181025
141867 0.0958685611624953
141868 0.0958683359090052
141869 0.0958681106576321
141870 0.0958678854083759
141871 0.0958676601612367
141872 0.0958674349162145
141873 0.095867209673309
141874 0.0958669844325205
141875 0.0958667591938487
141876 0.0958665339572937
141877 0.0958663087228554
141878 0.0958660834905339
141879 0.095865858260329
141880 0.0958656330322407
141881 0.095865407806269
141882 0.0958651825824139
141883 0.0958649573606754
141884 0.0958647321410533
141885 0.0958645069235476
141886 0.0958642817081584
141887 0.0958640564948856
141888 0.0958638312837291
141889 0.095863606074689
141890 0.0958633808677651
141891 0.0958631556629575
141892 0.0958629304602661
141893 0.0958627052596909
141894 0.0958624800612318
141895 0.0958622548648888
141896 0.0958620296706619
141897 0.0958618044785511
141898 0.0958615792885562
141899 0.0958613541006773
141900 0.0958611289149144
141901 0.0958609037312673
141902 0.0958606785497362
141903 0.0958604533703208
141904 0.0958602281930213
141905 0.0958600030178375
141906 0.0958597778447694
141907 0.095859552673817
141908 0.0958593275049803
141909 0.0958591023382592
141910 0.0958588771736537
141911 0.0958586520111637
141912 0.0958584268507893
141913 0.0958582016925304
141914 0.0958579765363868
141915 0.0958577513823587
141916 0.095857526230446
141917 0.0958573010806487
141918 0.0958570759329666
141919 0.0958568507873998
141920 0.0958566256439483
141921 0.0958564005026119
141922 0.0958561753633907
141923 0.0958559502262847
141924 0.0958557250912938
141925 0.0958554999584179
141926 0.0958552748276571
141927 0.0958550496990112
141928 0.0958548245724803
141929 0.0958545994480644
141930 0.0958543743257633
141931 0.0958541492055771
141932 0.0958539240875057
141933 0.0958536989715491
141934 0.0958534738577073
141935 0.0958532487459801
141936 0.0958530236363677
141937 0.0958527985288699
141938 0.0958525734234867
141939 0.0958523483202181
141940 0.0958521232190641
141941 0.0958518981200245
141942 0.0958516730230994
141943 0.0958514479282888
141944 0.0958512228355926
141945 0.0958509977450107
141946 0.0958507726565432
141947 0.09585054757019
141948 0.095850322485951
141949 0.0958500974038262
141950 0.0958498723238157
141951 0.0958496472459194
141952 0.0958494221701371
141953 0.095849197096469
141954 0.0958489720249149
141955 0.0958487469554748
141956 0.0958485218881487
141957 0.0958482968229366
141958 0.0958480717598384
141959 0.0958478466988541
141960 0.0958476216399836
141961 0.0958473965832269
141962 0.0958471715285841
141963 0.0958469464760549
141964 0.0958467214256395
141965 0.0958464963773377
141966 0.0958462713311496
141967 0.0958460462870751
141968 0.0958458212451142
141969 0.0958455962052668
141970 0.0958453711675329
141971 0.0958451461319125
141972 0.0958449210984055
141973 0.0958446960670119
141974 0.0958444710377317
141975 0.0958442460105647
141976 0.0958440209855111
141977 0.0958437959625708
141978 0.0958435709417436
141979 0.0958433459230297
141980 0.0958431209064289
141981 0.0958428958919412
141982 0.0958426708795666
141983 0.0958424458693051
141984 0.0958422208611566
141985 0.0958419958551211
141986 0.0958417708511985
141987 0.0958415458493888
141988 0.095841320849692
141989 0.095841095852108
141990 0.0958408708566369
141991 0.0958406458632785
141992 0.0958404208720328
141993 0.0958401958828999
141994 0.0958399708958796
141995 0.095839745910972
141996 0.0958395209281769
141997 0.0958392959474945
141998 0.0958390709689245
141999 0.0958388459924671
142000 0.0958386210181221
142001 0.0958383960458895
142002 0.0958381710757693
142003 0.0958379461077615
142004 0.095837721141866
142005 0.0958374961780828
142006 0.0958372712164118
142007 0.0958370462568531
142008 0.0958368212994065
142009 0.0958365963440721
142010 0.0958363713908498
142011 0.0958361464397396
142012 0.0958359214907414
142013 0.0958356965438552
142014 0.095835471599081
142015 0.0958352466564188
142016 0.0958350217158684
142017 0.0958347967774299
142018 0.0958345718411033
142019 0.0958343469068884
142020 0.0958341219747853
142021 0.095833897044794
142022 0.0958336721169143
142023 0.0958334471911463
142024 0.09583322226749
142025 0.0958329973459452
142026 0.095832772426512
142027 0.0958325475091903
142028 0.0958323225939801
142029 0.0958320976808813
142030 0.095831872769894
142031 0.0958316478610181
142032 0.0958314229542535
142033 0.0958311980496002
142034 0.0958309731470582
142035 0.0958307482466274
142036 0.0958305233483079
142037 0.0958302984520995
142038 0.0958300735580023
142039 0.0958298486660161
142040 0.0958296237761411
142041 0.0958293988883771
142042 0.0958291740027241
142043 0.095828949119182
142044 0.0958287242377509
142045 0.0958284993584307
142046 0.0958282744812214
142047 0.0958280496061228
142048 0.0958278247331351
142049 0.0958275998622582
142050 0.0958273749934919
142051 0.0958271501268364
142052 0.0958269252622915
142053 0.0958267003998572
142054 0.0958264755395336
142055 0.0958262506813204
142056 0.0958260258252178
142057 0.0958258009712257
142058 0.095825576119344
142059 0.0958253512695727
142060 0.0958251264219118
142061 0.0958249015763613
142062 0.0958246767329211
142063 0.0958244518915911
142064 0.0958242270523714
142065 0.0958240022152619
142066 0.0958237773802625
142067 0.0958235525473733
142068 0.0958233277165942
142069 0.0958231028879252
142070 0.0958228780613662
142071 0.0958226532369172
142072 0.0958224284145781
142073 0.095822203594349
142074 0.0958219787762297
142075 0.0958217539602204
142076 0.0958215291463209
142077 0.0958213043345311
142078 0.0958210795248511
142079 0.0958208547172808
142080 0.0958206299118202
142081 0.0958204051084693
142082 0.095820180307228
142083 0.0958199555080962
142084 0.095819730711074
142085 0.0958195059161613
142086 0.0958192811233581
142087 0.0958190563326644
142088 0.09581883154408
142089 0.095818606757605
142090 0.0958183819732394
142091 0.095818157190983
142092 0.095817932410836
142093 0.0958177076327981
142094 0.0958174828568695
142095 0.09581725808305
142096 0.0958170333113397
142097 0.0958168085417385
142098 0.0958165837742463
142099 0.0958163590088632
142100 0.095816134245589
142101 0.0958159094844238
142102 0.0958156847253675
142103 0.0958154599684201
142104 0.0958152352135816
142105 0.0958150104608519
142106 0.095814785710231
142107 0.0958145609617188
142108 0.0958143362153153
142109 0.0958141114710206
142110 0.0958138867288344
142111 0.0958136619887569
142112 0.095813437250788
142113 0.0958132125149276
142114 0.0958129877811757
142115 0.0958127630495323
142116 0.0958125383199973
142117 0.0958123135925707
142118 0.0958120888672525
142119 0.0958118641440426
142120 0.0958116394229411
142121 0.0958114147039477
142122 0.0958111899870627
142123 0.0958109652722858
142124 0.0958107405596171
142125 0.0958105158490565
142126 0.095810291140604
142127 0.0958100664342596
142128 0.0958098417300231
142129 0.0958096170278947
142130 0.0958093923278742
142131 0.0958091676299617
142132 0.095808942934157
142133 0.0958087182404602
142134 0.0958084935488712
142135 0.09580826885939
142136 0.0958080441720165
142137 0.0958078194867508
142138 0.0958075948035927
142139 0.0958073701225423
142140 0.0958071454435994
142141 0.0958069207667642
142142 0.0958066960920365
142143 0.0958064714194162
142144 0.0958062467489035
142145 0.0958060220804982
142146 0.0958057974142003
142147 0.0958055727500097
142148 0.0958053480879265
142149 0.0958051234279506
142150 0.095804898770082
142151 0.0958046741143205
142152 0.0958044494606663
142153 0.0958042248091192
142154 0.0958040001596793
142155 0.0958037755123464
142156 0.0958035508671206
142157 0.0958033262240018
142158 0.09580310158299
142159 0.0958028769440852
142160 0.0958026523072873
142161 0.0958024276725962
142162 0.095802203040012
142163 0.0958019784095346
142164 0.095801753781164
142165 0.0958015291549001
142166 0.095801304530743
142167 0.0958010799086925
142168 0.0958008552887487
142169 0.0958006306709114
142170 0.0958004060551808
142171 0.0958001814415566
142172 0.095799956830039
142173 0.0957997322206278
142174 0.0957995076133231
142175 0.0957992830081248
142176 0.0957990584050328
142177 0.0957988338040472
142178 0.0957986092051678
142179 0.0957983846083947
142180 0.0957981600137279
142181 0.0957979354211672
142182 0.0957977108307127
142183 0.0957974862423643
142184 0.095797261656122
142185 0.0957970370719857
142186 0.0957968124899555
142187 0.0957965879100312
142188 0.0957963633322129
142189 0.0957961387565005
142190 0.095795914182894
142191 0.0957956896113933
142192 0.0957954650419985
142193 0.0957952404747094
142194 0.0957950159095261
142195 0.0957947913464484
142196 0.0957945667854765
142197 0.0957943422266101
142198 0.0957941176698494
142199 0.0957938931151943
142200 0.0957936685626447
142201 0.0957934440122005
142202 0.0957932194638619
142203 0.0957929949176286
142204 0.0957927703735008
142205 0.0957925458314783
142206 0.0957923212915612
142207 0.0957920967537493
142208 0.0957918722180428
142209 0.0957916476844414
142210 0.0957914231529452
142211 0.0957911986235542
142212 0.0957909740962683
142213 0.0957907495710874
142214 0.0957905250480117
142215 0.0957903005270409
142216 0.0957900760081751
142217 0.0957898514914143
142218 0.0957896269767584
142219 0.0957894024642073
142220 0.0957891779537611
142221 0.0957889534454198
142222 0.0957887289391831
142223 0.0957885044350512
142224 0.0957882799330241
142225 0.0957880554331016
142226 0.0957878309352837
142227 0.0957876064395705
142228 0.0957873819459618
142229 0.0957871574544576
142230 0.0957869329650579
142231 0.0957867084777627
142232 0.0957864839925719
142233 0.0957862595094856
142234 0.0957860350285035
142235 0.0957858105496258
142236 0.0957855860728524
142237 0.0957853615981833
142238 0.0957851371256184
142239 0.0957849126551576
142240 0.095784688186801
142241 0.0957844637205486
142242 0.0957842392564002
142243 0.0957840147943558
142244 0.0957837903344155
142245 0.0957835658765792
142246 0.0957833414208467
142247 0.0957831169672183
142248 0.0957828925156937
142249 0.0957826680662729
142250 0.0957824436189559
142251 0.0957822191737427
142252 0.0957819947306333
142253 0.0957817702896275
142254 0.0957815458507255
142255 0.095781321413927
142256 0.0957810969792322
142257 0.0957808725466409
142258 0.0957806481161531
142259 0.0957804236877689
142260 0.0957801992614881
142261 0.0957799748373107
142262 0.0957797504152368
142263 0.0957795259952662
142264 0.0957793015773989
142265 0.0957790771616349
142266 0.0957788527479742
142267 0.0957786283364166
142268 0.0957784039269623
142269 0.0957781795196111
142270 0.0957779551143631
142271 0.0957777307112181
142272 0.0957775063101762
142273 0.0957772819112372
142274 0.0957770575144013
142275 0.0957768331196683
142276 0.0957766087270382
142277 0.095776384336511
142278 0.0957761599480867
142279 0.0957759355617651
142280 0.0957757111775463
142281 0.0957754867954303
142282 0.0957752624154169
142283 0.0957750380375062
142284 0.0957748136616982
142285 0.0957745892879928
142286 0.0957743649163899
142287 0.0957741405468896
142288 0.0957739161794917
142289 0.0957736918141963
142290 0.0957734674510034
142291 0.0957732430899128
142292 0.0957730187309246
142293 0.0957727943740387
142294 0.0957725700192551
142295 0.0957723456665738
142296 0.0957721213159947
142297 0.0957718969675177
142298 0.095771672621143
142299 0.0957714482768703
142300 0.0957712239346997
142301 0.0957709995946312
142302 0.0957707752566647
142303 0.0957705509208001
142304 0.0957703265870376
142305 0.0957701022553769
142306 0.0957698779258181
142307 0.0957696535983611
142308 0.095769429273006
142309 0.0957692049497526
142310 0.0957689806286009
142311 0.095768756309551
142312 0.0957685319926027
142313 0.0957683076777561
142314 0.095768083365011
142315 0.0957678590543676
142316 0.0957676347458256
142317 0.0957674104393852
142318 0.0957671861350462
142319 0.0957669618328087
142320 0.0957667375326725
142321 0.0957665132346377
142322 0.0957662889387042
142323 0.0957660646448721
142324 0.0957658403531411
142325 0.0957656160635114
142326 0.0957653917759829
142327 0.0957651674905556
142328 0.0957649432072293
142329 0.0957647189260041
142330 0.09576449464688
142331 0.0957642703698569
142332 0.0957640460949348
142333 0.0957638218221136
142334 0.0957635975513934
142335 0.095763373282774
142336 0.0957631490162554
142337 0.0957629247518377
142338 0.0957627004895207
142339 0.0957624762293045
142340 0.095762251971189
142341 0.0957620277151742
142342 0.09576180346126
142343 0.0957615792094463
142344 0.0957613549597333
142345 0.0957611307121208
142346 0.0957609064666088
142347 0.0957606822231972
142348 0.0957604579818861
142349 0.0957602337426754
142350 0.095760009505565
142351 0.095759785270555
142352 0.0957595610376453
142353 0.0957593368068358
142354 0.0957591125781265
142355 0.0957588883515174
142356 0.0957586641270085
142357 0.0957584399045997
142358 0.095758215684291
142359 0.0957579914660823
142360 0.0957577672499737
142361 0.095757543035965
142362 0.0957573188240563
142363 0.0957570946142475
142364 0.0957568704065385
142365 0.0957566462009295
142366 0.0957564219974202
142367 0.0957561977960107
142368 0.0957559735967009
142369 0.0957557493994909
142370 0.0957555252043805
142371 0.0957553010113697
142372 0.0957550768204586
142373 0.095754852631647
142374 0.095754628444935
142375 0.0957544042603224
142376 0.0957541800778094
142377 0.0957539558973957
142378 0.0957537317190815
142379 0.0957535075428666
142380 0.0957532833687511
142381 0.0957530591967348
142382 0.0957528350268178
142383 0.095752610859
142384 0.0957523866932815
142385 0.095752162529662
142386 0.0957519383681417
142387 0.0957517142087205
142388 0.0957514900513983
142389 0.0957512658961752
142390 0.095751041743051
142391 0.0957508175920258
142392 0.0957505934430995
142393 0.0957503692962721
142394 0.0957501451515435
142395 0.0957499210089137
142396 0.0957496968683827
142397 0.0957494727299505
142398 0.095749248593617
142399 0.0957490244593821
142400 0.0957488003272459
142401 0.0957485761972083
142402 0.0957483520692693
142403 0.0957481279434287
142404 0.0957479038196868
142405 0.0957476796980432
142406 0.0957474555784981
142407 0.0957472314610514
142408 0.0957470073457031
142409 0.0957467832324531
142410 0.0957465591213014
142411 0.0957463350122479
142412 0.0957461109052927
142413 0.0957458868004357
142414 0.0957456626976768
142415 0.0957454385970161
142416 0.0957452144984534
142417 0.0957449904019888
142418 0.0957447663076223
142419 0.0957445422153537
142420 0.095744318125183
142421 0.0957440940371103
142422 0.0957438699511355
142423 0.0957436458672585
142424 0.0957434217854793
142425 0.0957431977057979
142426 0.0957429736282143
142427 0.0957427495527284
142428 0.0957425254793401
142429 0.0957423014080495
142430 0.0957420773388565
142431 0.0957418532717611
142432 0.0957416292067632
142433 0.0957414051438628
142434 0.0957411810830599
142435 0.0957409570243544
142436 0.0957407329677464
142437 0.0957405089132356
142438 0.0957402848608223
142439 0.0957400608105062
142440 0.0957398367622874
142441 0.0957396127161658
142442 0.0957393886721415
142443 0.0957391646302143
142444 0.0957389405903842
142445 0.0957387165526512
142446 0.0957384925170152
142447 0.0957382684834763
142448 0.0957380444520344
142449 0.0957378204226894
142450 0.0957375963954414
142451 0.0957373723702903
142452 0.0957371483472359
142453 0.0957369243262785
142454 0.0957367003074178
142455 0.0957364762906538
142456 0.0957362522759866
142457 0.095736028263416
142458 0.0957358042529421
142459 0.0957355802445649
142460 0.0957353562382841
142461 0.0957351322341
142462 0.0957349082320123
142463 0.0957346842320211
142464 0.0957344602341264
142465 0.095734236238328
142466 0.0957340122446261
142467 0.0957337882530204
142468 0.0957335642635111
142469 0.0957333402760981
142470 0.0957331162907812
142471 0.0957328923075606
142472 0.0957326683264362
142473 0.0957324443474079
142474 0.0957322203704756
142475 0.0957319963956395
142476 0.0957317724228993
142477 0.0957315484522552
142478 0.095731324483707
142479 0.0957311005172548
142480 0.0957308765528984
142481 0.0957306525906379
142482 0.0957304286304732
142483 0.0957302046724044
142484 0.0957299807164312
142485 0.0957297567625538
142486 0.0957295328107721
142487 0.095729308861086
142488 0.0957290849134955
142489 0.0957288609680007
142490 0.0957286370246013
142491 0.0957284130832975
142492 0.0957281891440892
142493 0.0957279652069763
142494 0.0957277412719588
142495 0.0957275173390367
142496 0.0957272934082099
142497 0.0957270694794785
142498 0.0957268455528423
142499 0.0957266216283014
142500 0.0957263977058556
142501 0.0957261737855051
142502 0.0957259498672496
142503 0.0957257259510893
142504 0.0957255020370241
142505 0.0957252781250538
142506 0.0957250542151786
142507 0.0957248303073984
142508 0.095724606401713
142509 0.0957243824981226
142510 0.095724158596627
142511 0.0957239346972263
142512 0.0957237107999204
142513 0.0957234869047092
142514 0.0957232630115927
142515 0.0957230391205709
142516 0.0957228152316438
142517 0.0957225913448113
142518 0.0957223674600734
142519 0.0957221435774301
142520 0.0957219196968812
142521 0.0957216958184269
142522 0.095721471942067
142523 0.0957212480678015
142524 0.0957210241956304
142525 0.0957208003255537
142526 0.0957205764575712
142527 0.0957203525916831
142528 0.0957201287278892
142529 0.0957199048661895
142530 0.095719681006584
142531 0.0957194571490726
142532 0.0957192332936553
142533 0.0957190094403321
142534 0.0957187855891029
142535 0.0957185617399678
142536 0.0957183378929266
142537 0.0957181140479793
142538 0.095717890205126
142539 0.0957176663643665
142540 0.0957174425257009
142541 0.095717218689129
142542 0.0957169948546509
142543 0.0957167710222666
142544 0.0957165471919759
142545 0.0957163233637789
142546 0.0957160995376756
142547 0.0957158757136658
142548 0.0957156518917496
142549 0.0957154280719269
142550 0.0957152042541977
142551 0.095714980438562
142552 0.0957147566250197
142553 0.0957145328135707
142554 0.0957143090042152
142555 0.0957140851969529
142556 0.0957138613917839
142557 0.0957136375887082
142558 0.0957134137877257
142559 0.0957131899888364
142560 0.0957129661920402
142561 0.0957127423973372
142562 0.0957125186047272
142563 0.0957122948142103
142564 0.0957120710257864
142565 0.0957118472394554
142566 0.0957116234552174
142567 0.0957113996730723
142568 0.0957111758930201
142569 0.0957109521150607
142570 0.0957107283391941
142571 0.0957105045654204
142572 0.0957102807937393
142573 0.0957100570241509
142574 0.0957098332566552
142575 0.0957096094912522
142576 0.0957093857279417
142577 0.0957091619667238
142578 0.0957089382075985
142579 0.0957087144505656
142580 0.0957084906956252
142581 0.0957082669427772
142582 0.0957080431920217
142583 0.0957078194433585
142584 0.0957075956967876
142585 0.095707371952309
142586 0.0957071482099226
142587 0.0957069244696285
142588 0.0957067007314266
142589 0.0957064769953168
142590 0.0957062532612992
142591 0.0957060295293736
142592 0.0957058057995401
142593 0.0957055820717986
142594 0.0957053583461491
142595 0.0957051346225916
142596 0.0957049109011259
142597 0.0957046871817521
142598 0.0957044634644702
142599 0.0957042397492801
142600 0.0957040160361818
142601 0.0957037923251752
142602 0.0957035686162604
142603 0.0957033449094372
142604 0.0957031212047056
142605 0.0957028975020657
142606 0.0957026738015173
142607 0.0957024501030605
142608 0.0957022264066951
142609 0.0957020027124213
142610 0.0957017790202389
142611 0.0957015553301478
142612 0.0957013316421482
142613 0.0957011079562399
142614 0.0957008842724229
142615 0.0957006605906971
142616 0.0957004369110626
142617 0.0957002132335193
142618 0.0956999895580671
142619 0.0956997658847061
142620 0.0956995422134361
142621 0.0956993185442573
142622 0.0956990948771694
142623 0.0956988712121725
142624 0.0956986475492666
142625 0.0956984238884517
142626 0.0956982002297276
142627 0.0956979765730943
142628 0.0956977529185519
142629 0.0956975292661003
142630 0.0956973056157394
142631 0.0956970819674692
142632 0.0956968583212897
142633 0.0956966346772009
142634 0.0956964110352027
142635 0.0956961873952951
142636 0.095695963757478
142637 0.0956957401217514
142638 0.0956955164881153
142639 0.0956952928565696
142640 0.0956950692271144
142641 0.0956948455997496
142642 0.095694621974475
142643 0.0956943983512908
142644 0.0956941747301969
142645 0.0956939511111932
142646 0.0956937274942797
142647 0.0956935038794564
142648 0.0956932802667232
142649 0.0956930566560801
142650 0.0956928330475271
142651 0.0956926094410641
142652 0.0956923858366911
142653 0.0956921622344081
142654 0.095691938634215
142655 0.0956917150361118
142656 0.0956914914400984
142657 0.0956912678461749
142658 0.0956910442543412
142659 0.0956908206645973
142660 0.0956905970769431
142661 0.0956903734913785
142662 0.0956901499079037
142663 0.0956899263265184
142664 0.0956897027472228
142665 0.0956894791700167
142666 0.0956892555949001
142667 0.095689032021873
142668 0.0956888084509354
142669 0.0956885848820871
142670 0.0956883613153283
142671 0.0956881377506588
142672 0.0956879141880786
142673 0.0956876906275878
142674 0.0956874670691861
142675 0.0956872435128737
142676 0.0956870199586504
142677 0.0956867964065164
142678 0.0956865728564714
142679 0.0956863493085155
142680 0.0956861257626486
142681 0.0956859022188707
142682 0.0956856786771818
142683 0.0956854551375819
142684 0.0956852316000709
142685 0.0956850080646487
142686 0.0956847845313154
142687 0.0956845610000708
142688 0.0956843374709151
142689 0.0956841139438481
142690 0.0956838904188698
142691 0.0956836668959801
142692 0.0956834433751791
142693 0.0956832198564666
142694 0.0956829963398428
142695 0.0956827728253075
142696 0.0956825493128606
142697 0.0956823258025023
142698 0.0956821022942323
142699 0.0956818787880508
142700 0.0956816552839576
142701 0.0956814317819527
142702 0.0956812082820362
142703 0.0956809847842079
142704 0.0956807612884678
142705 0.0956805377948159
142706 0.0956803143032521
142707 0.0956800908137765
142708 0.095679867326389
142709 0.0956796438410895
142710 0.095679420357878
142711 0.0956791968767545
142712 0.095678973397719
142713 0.0956787499207714
142714 0.0956785264459117
142715 0.0956783029731398
142716 0.0956780795024557
142717 0.0956778560338594
142718 0.0956776325673509
142719 0.09567740910293
142720 0.0956771856405969
142721 0.0956769621803513
142722 0.0956767387221934
142723 0.0956765152661231
142724 0.0956762918121403
142725 0.095676068360245
142726 0.0956758449104372
142727 0.0956756214627168
142728 0.0956753980170839
142729 0.0956751745735383
142730 0.09567495113208
142731 0.095674727692709
142732 0.0956745042554253
142733 0.0956742808202289
142734 0.0956740573871196
142735 0.0956738339560975
142736 0.0956736105271625
142737 0.0956733871003147
142738 0.0956731636755539
142739 0.0956729402528801
142740 0.0956727168322933
142741 0.0956724934137935
142742 0.0956722699973806
142743 0.0956720465830545
142744 0.0956718231708154
142745 0.0956715997606631
142746 0.0956713763525975
142747 0.0956711529466188
142748 0.0956709295427267
142749 0.0956707061409213
142750 0.0956704827412026
142751 0.0956702593435705
142752 0.095670035948025
142753 0.095669812554566
142754 0.0956695891631936
142755 0.0956693657739076
142756 0.0956691423867081
142757 0.095668919001595
142758 0.0956686956185683
142759 0.0956684722376279
142760 0.0956682488587739
142761 0.0956680254820061
142762 0.0956678021073245
142763 0.0956675787347292
142764 0.0956673553642201
142765 0.0956671319957971
142766 0.0956669086294602
142767 0.0956666852652093
142768 0.0956664619030445
142769 0.0956662385429658
142770 0.0956660151849729
142771 0.0956657918290661
142772 0.0956655684752451
142773 0.09566534512351
142774 0.0956651217738607
142775 0.0956648984262973
142776 0.0956646750808196
142777 0.0956644517374276
142778 0.0956642283961213
142779 0.0956640050569007
142780 0.0956637817197657
142781 0.0956635583847164
142782 0.0956633350517526
142783 0.0956631117208743
142784 0.0956628883920815
142785 0.0956626650653741
142786 0.0956624417407523
142787 0.0956622184182157
142788 0.0956619950977646
142789 0.0956617717793987
142790 0.0956615484631182
142791 0.0956613251489229
142792 0.0956611018368128
142793 0.095660878526788
142794 0.0956606552188482
142795 0.0956604319129936
142796 0.0956602086092241
142797 0.0956599853075396
142798 0.0956597620079402
142799 0.0956595387104257
142800 0.0956593154149962
142801 0.0956590921216516
142802 0.0956588688303919
142803 0.095658645541217
142804 0.0956584222541269
142805 0.0956581989691217
142806 0.0956579756862011
142807 0.0956577524053653
142808 0.0956575291266141
142809 0.0956573058499476
142810 0.0956570825753657
142811 0.0956568593028684
142812 0.0956566360324556
142813 0.0956564127641273
142814 0.0956561894978835
142815 0.0956559662337241
142816 0.0956557429716492
142817 0.0956555197116586
142818 0.0956552964537523
142819 0.0956550731979303
142820 0.0956548499441927
142821 0.0956546266925392
142822 0.0956544034429699
142823 0.0956541801954848
142824 0.0956539569500839
142825 0.095653733706767
142826 0.0956535104655342
142827 0.0956532872263854
142828 0.0956530639893206
142829 0.0956528407543398
142830 0.095652617521443
142831 0.09565239429063
142832 0.0956521710619008
142833 0.0956519478352555
142834 0.095651724610694
142835 0.0956515013882162
142836 0.0956512781678222
142837 0.0956510549495118
142838 0.0956508317332851
142839 0.0956506085191421
142840 0.0956503853070826
142841 0.0956501620971066
142842 0.0956499388892142
142843 0.0956497156834053
142844 0.0956494924796798
142845 0.0956492692780378
142846 0.0956490460784791
142847 0.0956488228810037
142848 0.0956485996856117
142849 0.095648376492303
142850 0.0956481533010775
142851 0.0956479301119352
142852 0.0956477069248761
142853 0.0956474837399002
142854 0.0956472605570073
142855 0.0956470373761976
142856 0.0956468141974708
142857 0.0956465910208271
142858 0.0956463678462664
142859 0.0956461446737886
142860 0.0956459215033937
142861 0.0956456983350816
142862 0.0956454751688525
142863 0.0956452520047061
142864 0.0956450288426425
142865 0.0956448056826616
142866 0.0956445825247634
142867 0.0956443593689479
142868 0.0956441362152151
142869 0.0956439130635648
142870 0.0956436899139971
142871 0.0956434667665119
142872 0.0956432436211092
142873 0.095643020477789
142874 0.0956427973365512
142875 0.0956425741973959
142876 0.0956423510603228
142877 0.0956421279253322
142878 0.0956419047924238
142879 0.0956416816615976
142880 0.0956414585328537
142881 0.095641235406192
142882 0.0956410122816124
142883 0.095640789159115
142884 0.0956405660386996
142885 0.0956403429203663
142886 0.0956401198041151
142887 0.0956398966899458
142888 0.0956396735778585
142889 0.095639450467853
142890 0.0956392273599295
142891 0.0956390042540878
142892 0.095638781150328
142893 0.0956385580486499
142894 0.0956383349490536
142895 0.095638111851539
142896 0.0956378887561061
142897 0.0956376656627548
142898 0.0956374425714852
142899 0.0956372194822971
142900 0.0956369963951906
142901 0.0956367733101655
142902 0.095636550227222
142903 0.0956363271463599
142904 0.0956361040675792
142905 0.0956358809908799
142906 0.0956356579162619
142907 0.0956354348437253
142908 0.0956352117732699
142909 0.0956349887048957
142910 0.0956347656386028
142911 0.095634542574391
142912 0.0956343195122604
142913 0.0956340964522109
142914 0.0956338733942424
142915 0.095633650338355
142916 0.0956334272845486
142917 0.0956332042328231
142918 0.0956329811831787
142919 0.095632758135615
142920 0.0956325350901323
142921 0.0956323120467304
142922 0.0956320890054093
142923 0.0956318659661689
142924 0.0956316429290093
142925 0.0956314198939304
142926 0.0956311968609321
142927 0.0956309738300145
142928 0.0956307508011775
142929 0.095630527774421
142930 0.095630304749745
142931 0.0956300817271496
142932 0.0956298587066346
142933 0.0956296356882
142934 0.0956294126718458
142935 0.095629189657572
142936 0.0956289666453785
142937 0.0956287436352653
142938 0.0956285206272323
142939 0.0956282976212796
142940 0.0956280746174071
142941 0.0956278516156147
142942 0.0956276286159024
142943 0.0956274056182702
142944 0.0956271826227181
142945 0.095626959629246
142946 0.0956267366378538
142947 0.0956265136485416
142948 0.0956262906613094
142949 0.095626067676157
142950 0.0956258446930844
142951 0.0956256217120917
142952 0.0956253987331787
142953 0.0956251757563455
142954 0.0956249527815921
142955 0.0956247298089183
142956 0.0956245068383241
142957 0.0956242838698095
142958 0.0956240609033745
142959 0.0956238379390191
142960 0.0956236149767432
142961 0.0956233920165467
142962 0.0956231690584297
142963 0.0956229461023921
142964 0.0956227231484338
142965 0.0956225001965549
142966 0.0956222772467553
142967 0.095622054299035
142968 0.0956218313533939
142969 0.0956216084098321
142970 0.0956213854683493
142971 0.0956211625289458
142972 0.0956209395916213
142973 0.0956207166563759
142974 0.0956204937232095
142975 0.0956202707921221
142976 0.0956200478631137
142977 0.0956198249361842
142978 0.0956196020113336
142979 0.0956193790885619
142980 0.095619156167869
142981 0.0956189332492549
142982 0.0956187103327196
142983 0.095618487418263
142984 0.0956182645058851
142985 0.0956180415955858
142986 0.0956178186873652
142987 0.0956175957812231
142988 0.0956173728771596
142989 0.0956171499751747
142990 0.0956169270752682
142991 0.0956167041774402
142992 0.0956164812816906
142993 0.0956162583880195
142994 0.0956160354964266
142995 0.0956158126069121
142996 0.0956155897194759
142997 0.0956153668341179
142998 0.0956151439508381
142999 0.0956149210696365
143000 0.0956146981905131
143001 0.0956144753134678
143002 0.0956142524385006
143003 0.0956140295656114
143004 0.0956138066948002
143005 0.0956135838260671
143006 0.0956133609594118
143007 0.0956131380948345
143008 0.0956129152323351
143009 0.0956126923719135
143010 0.0956124695135697
143011 0.0956122466573037
143012 0.0956120238031155
143013 0.0956118009510049
143014 0.0956115781009721
143015 0.0956113552530168
143016 0.0956111324071392
143017 0.0956109095633392
143018 0.0956106867216167
143019 0.0956104638819717
143020 0.0956102410444042
143021 0.0956100182089141
143022 0.0956097953755014
143023 0.0956095725441661
143024 0.0956093497149081
143025 0.0956091268877275
143026 0.0956089040626241
143027 0.0956086812395979
143028 0.095608458418649
143029 0.0956082355997772
143030 0.0956080127829825
143031 0.095607789968265
143032 0.0956075671556245
143033 0.0956073443450611
143034 0.0956071215365746
143035 0.0956068987301651
143036 0.0956066759258326
143037 0.0956064531235769
143038 0.0956062303233981
143039 0.0956060075252961
143040 0.095605784729271
143041 0.0956055619353226
143042 0.0956053391434509
143043 0.0956051163536559
143044 0.0956048935659376
143045 0.0956046707802959
143046 0.0956044479967308
143047 0.0956042252152422
143048 0.0956040024358302
143049 0.0956037796584946
143050 0.0956035568832356
143051 0.0956033341100529
143052 0.0956031113389466
143053 0.0956028885699167
143054 0.0956026658029631
143055 0.0956024430380858
143056 0.0956022202752848
143057 0.0956019975145599
143058 0.0956017747559113
143059 0.0956015519993388
143060 0.0956013292448424
143061 0.0956011064924221
143062 0.0956008837420779
143063 0.0956006609938097
143064 0.0956004382476174
143065 0.0956002155035011
143066 0.0955999927614608
143067 0.0955997700214963
143068 0.0955995472836076
143069 0.0955993245477948
143070 0.0955991018140577
143071 0.0955988790823964
143072 0.0955986563528108
143073 0.0955984336253009
143074 0.0955982108998666
143075 0.095597988176508
143076 0.0955977654552249
143077 0.0955975427360173
143078 0.0955973200188853
143079 0.0955970973038287
143080 0.0955968745908476
143081 0.0955966518799419
143082 0.0955964291711115
143083 0.0955962064643565
143084 0.0955959837596768
143085 0.0955957610570724
143086 0.0955955383565432
143087 0.0955953156580892
143088 0.0955950929617104
143089 0.0955948702674067
143090 0.0955946475751782
143091 0.0955944248850247
143092 0.0955942021969462
143093 0.0955939795109427
143094 0.0955937568270142
143095 0.0955935341451607
143096 0.095593311465382
143097 0.0955930887876782
143098 0.0955928661120492
143099 0.095592643438495
143100 0.0955924207670156
143101 0.095592198097611
143102 0.095591975430281
143103 0.0955917527650257
143104 0.095591530101845
143105 0.0955913074407389
143106 0.0955910847817073
143107 0.0955908621247503
143108 0.0955906394698678
143109 0.0955904168170598
143110 0.0955901941663261
143111 0.0955899715176669
143112 0.095589748871082
143113 0.0955895262265715
143114 0.0955893035841352
143115 0.0955890809437732
143116 0.0955888583054854
143117 0.0955886356692718
143118 0.0955884130351324
143119 0.0955881904030671
143120 0.0955879677730758
143121 0.0955877451451587
143122 0.0955875225193155
143123 0.0955872998955463
143124 0.0955870772738511
143125 0.0955868546542298
143126 0.0955866320366824
143127 0.0955864094212089
143128 0.0955861868078091
143129 0.0955859641964832
143130 0.095585741587231
143131 0.0955855189800525
143132 0.0955852963749476
143133 0.0955850737719165
143134 0.0955848511709589
143135 0.095584628572075
143136 0.0955844059752645
143137 0.0955841833805277
143138 0.0955839607878642
143139 0.0955837381972742
143140 0.0955835156087577
143141 0.0955832930223145
143142 0.0955830704379446
143143 0.0955828478556481
143144 0.0955826252754248
143145 0.0955824026972748
143146 0.095582180121198
143147 0.0955819575471943
143148 0.0955817349752639
143149 0.0955815124054065
143150 0.0955812898376222
143151 0.0955810672719109
143152 0.0955808447082726
143153 0.0955806221467073
143154 0.095580399587215
143155 0.0955801770297955
143156 0.0955799544744489
143157 0.0955797319211752
143158 0.0955795093699743
143159 0.0955792868208461
143160 0.0955790642737906
143161 0.0955788417288079
143162 0.0955786191858979
143163 0.0955783966450604
143164 0.0955781741062956
143165 0.0955779515696033
143166 0.0955777290349836
143167 0.0955775065024363
143168 0.0955772839719616
143169 0.0955770614435593
143170 0.0955768389172293
143171 0.0955766163929718
143172 0.0955763938707865
143173 0.0955761713506736
143174 0.0955759488326329
143175 0.0955757263166644
143176 0.0955755038027682
143177 0.0955752812909441
143178 0.0955750587811921
143179 0.0955748362735123
143180 0.0955746137679044
143181 0.0955743912643686
143182 0.0955741687629049
143183 0.095573946263513
143184 0.0955737237661931
143185 0.0955735012709451
143186 0.095573278777769
143187 0.0955730562866646
143188 0.0955728337976321
143189 0.0955726113106713
143190 0.0955723888257822
143191 0.0955721663429648
143192 0.0955719438622191
143193 0.095571721383545
143194 0.0955714989069425
143195 0.0955712764324115
143196 0.0955710539599521
143197 0.0955708314895642
143198 0.0955706090212477
143199 0.0955703865550026
143200 0.0955701640908289
143201 0.0955699416287265
143202 0.0955697191686955
143203 0.0955694967107358
143204 0.0955692742548473
143205 0.09556905180103
143206 0.0955688293492839
143207 0.095568606899609
143208 0.0955683844520051
143209 0.0955681620064724
143210 0.0955679395630107
143211 0.09556771712162
143212 0.0955674946823003
143213 0.0955672722450515
143214 0.0955670498098737
143215 0.0955668273767667
143216 0.0955666049457306
143217 0.0955663825167653
143218 0.0955661600898708
143219 0.095565937665047
143220 0.0955657152422939
143221 0.0955654928216115
143222 0.0955652704029997
143223 0.0955650479864586
143224 0.095564825571988
143225 0.095564603159588
143226 0.0955643807492584
143227 0.0955641583409994
143228 0.0955639359348108
143229 0.0955637135306926
143230 0.0955634911286447
143231 0.0955632687286672
143232 0.09556304633076
143233 0.0955628239349231
143234 0.0955626015411565
143235 0.09556237914946
143236 0.0955621567598337
143237 0.0955619343722775
143238 0.0955617119867914
143239 0.0955614896033755
143240 0.0955612672220295
143241 0.0955610448427535
143242 0.0955608224655475
143243 0.0955606000904115
143244 0.0955603777173453
143245 0.0955601553463491
143246 0.0955599329774226
143247 0.095559710610566
143248 0.0955594882457791
143249 0.0955592658830619
143250 0.0955590435224145
143251 0.0955588211638367
143252 0.0955585988073285
143253 0.0955583764528899
143254 0.095558154100521
143255 0.0955579317502215
143256 0.0955577094019915
143257 0.095557487055831
143258 0.0955572647117399
143259 0.0955570423697182
143260 0.0955568200297659
143261 0.0955565976918829
143262 0.0955563753560692
143263 0.0955561530223248
143264 0.0955559306906495
143265 0.0955557083610435
143266 0.0955554860335067
143267 0.0955552637080389
143268 0.0955550413846403
143269 0.0955548190633107
143270 0.0955545967440501
143271 0.0955543744268585
143272 0.0955541521117359
143273 0.0955539297986822
143274 0.0955537074876975
143275 0.0955534851787815
143276 0.0955532628719344
143277 0.095553040567156
143278 0.0955528182644464
143279 0.0955525959638056
143280 0.0955523736652334
143281 0.0955521513687299
143282 0.095551929074295
143283 0.0955517067819287
143284 0.0955514844916309
143285 0.0955512622034017
143286 0.0955510399172409
143287 0.0955508176331486
143288 0.0955505953511247
143289 0.0955503730711692
143290 0.0955501507932821
143291 0.0955499285174633
143292 0.0955497062437127
143293 0.0955494839720304
143294 0.0955492617024163
143295 0.0955490394348704
143296 0.0955488171693927
143297 0.095548594905983
143298 0.0955483726446415
143299 0.095548150385368
143300 0.0955479281281625
143301 0.0955477058730249
143302 0.0955474836199554
143303 0.0955472613689537
143304 0.0955470391200199
143305 0.095546816873154
143306 0.0955465946283559
143307 0.0955463723856255
143308 0.095546150144963
143309 0.0955459279063681
143310 0.0955457056698408
143311 0.0955454834353813
143312 0.0955452612029893
143313 0.0955450389726649
143314 0.0955448167444081
143315 0.0955445945182188
143316 0.0955443722940969
143317 0.0955441500720425
143318 0.0955439278520555
143319 0.0955437056341359
143320 0.0955434834182836
143321 0.0955432612044986
143322 0.0955430389927809
143323 0.0955428167831304
143324 0.0955425945755472
143325 0.0955423723700311
143326 0.0955421501665821
143327 0.0955419279652003
143328 0.0955417057658855
143329 0.0955414835686378
143330 0.095541261373457
143331 0.0955410391803433
143332 0.0955408169892964
143333 0.0955405948003165
143334 0.0955403726134035
143335 0.0955401504285572
143336 0.0955399282457778
143337 0.0955397060650652
143338 0.0955394838864193
143339 0.09553926170984
143340 0.0955390395353275
143341 0.0955388173628816
143342 0.0955385951925023
143343 0.0955383730241895
143344 0.0955381508579433
143345 0.0955379286937636
143346 0.0955377065316504
143347 0.0955374843716035
143348 0.0955372622136231
143349 0.0955370400577091
143350 0.0955368179038614
143351 0.0955365957520799
143352 0.0955363736023648
143353 0.0955361514547159
143354 0.0955359293091331
143355 0.0955357071656165
143356 0.0955354850241661
143357 0.0955352628847818
143358 0.0955350407474635
143359 0.0955348186122112
143360 0.095534596479025
143361 0.0955343743479047
143362 0.0955341522188503
143363 0.0955339300918618
143364 0.0955337079669392
143365 0.0955334858440824
143366 0.0955332637232914
143367 0.0955330416045662
143368 0.0955328194879067
143369 0.0955325973733129
143370 0.0955323752607847
143371 0.0955321531503222
143372 0.0955319310419252
143373 0.0955317089355939
143374 0.095531486831328
143375 0.0955312647291276
143376 0.0955310426289927
143377 0.0955308205309232
143378 0.0955305984349191
143379 0.0955303763409804
143380 0.095530154249107
143381 0.0955299321592988
143382 0.095529710071556
143383 0.0955294879858783
143384 0.0955292659022658
143385 0.0955290438207185
143386 0.0955288217412363
143387 0.0955285996638192
143388 0.0955283775884672
143389 0.0955281555151802
143390 0.0955279334439581
143391 0.095527711374801
143392 0.0955274893077088
143393 0.0955272672426816
143394 0.0955270451797191
143395 0.0955268231188215
143396 0.0955266010599887
143397 0.0955263790032206
143398 0.0955261569485172
143399 0.0955259348958785
143400 0.0955257128453045
143401 0.0955254907967951
143402 0.0955252687503503
143403 0.09552504670597
143404 0.0955248246636543
143405 0.095524602623403
143406 0.0955243805852161
143407 0.0955241585490937
143408 0.0955239365150357
143409 0.095523714483042
143410 0.0955234924531126
143411 0.0955232704252475
143412 0.0955230483994467
143413 0.0955228263757101
143414 0.0955226043540376
143415 0.0955223823344293
143416 0.0955221603168851
143417 0.095521938301405
143418 0.0955217162879889
143419 0.0955214942766369
143420 0.0955212722673488
143421 0.0955210502601247
143422 0.0955208282549645
143423 0.0955206062518681
143424 0.0955203842508356
143425 0.095520162251867
143426 0.0955199402549621
143427 0.0955197182601209
143428 0.0955194962673435
143429 0.0955192742766297
143430 0.0955190522879795
143431 0.095518830301393
143432 0.0955186083168701
143433 0.0955183863344107
143434 0.0955181643540148
143435 0.0955179423756823
143436 0.0955177203994134
143437 0.0955174984252078
143438 0.0955172764530656
143439 0.0955170544829867
143440 0.0955168325149712
143441 0.0955166105490189
143442 0.0955163885851299
143443 0.095516166623304
143444 0.0955159446635414
143445 0.0955157227058419
143446 0.0955155007502055
143447 0.0955152787966321
143448 0.0955150568451218
143449 0.0955148348956745
143450 0.0955146129482902
143451 0.0955143910029688
143452 0.0955141690597103
143453 0.0955139471185147
143454 0.095513725179382
143455 0.095513503242312
143456 0.0955132813073048
143457 0.0955130593743603
143458 0.0955128374434786
143459 0.0955126155146595
143460 0.095512393587903
143461 0.0955121716632092
143462 0.0955119497405779
143463 0.0955117278200092
143464 0.0955115059015029
143465 0.0955112839850591
143466 0.0955110620706778
143467 0.0955108401583589
143468 0.0955106182481023
143469 0.095510396339908
143470 0.0955101744337761
143471 0.0955099525297065
143472 0.095509730627699
143473 0.0955095087277538
143474 0.0955092868298707
143475 0.0955090649340498
143476 0.0955088430402909
143477 0.0955086211485942
143478 0.0955083992589594
143479 0.0955081773713867
143480 0.0955079554858759
143481 0.0955077336024271
143482 0.0955075117210401
143483 0.0955072898417151
143484 0.0955070679644518
143485 0.0955068460892504
143486 0.0955066242161107
143487 0.0955064023450327
143488 0.0955061804760165
143489 0.0955059586090619
143490 0.0955057367441689
143491 0.0955055148813375
143492 0.0955052930205677
143493 0.0955050711618595
143494 0.0955048493052127
143495 0.0955046274506274
143496 0.0955044055981035
143497 0.095504183747641
143498 0.0955039618992398
143499 0.0955037400529
143500 0.0955035182086215
143501 0.0955032963664043
143502 0.0955030745262483
143503 0.0955028526881535
143504 0.0955026308521198
143505 0.0955024090181472
143506 0.0955021871862358
143507 0.0955019653563854
143508 0.0955017435285961
143509 0.0955015217028677
143510 0.0955012998792003
143511 0.0955010780575938
143512 0.0955008562380483
143513 0.0955006344205635
143514 0.0955004126051396
143515 0.0955001907917765
143516 0.0954999689804742
143517 0.0954997471712325
143518 0.0954995253640516
143519 0.0954993035589313
143520 0.0954990817558717
143521 0.0954988599548726
143522 0.0954986381559342
143523 0.0954984163590562
143524 0.0954981945642387
143525 0.0954979727714816
143526 0.0954977509807851
143527 0.0954975291921488
143528 0.095497307405573
143529 0.0954970856210574
143530 0.0954968638386022
143531 0.0954966420582072
143532 0.0954964202798724
143533 0.0954961985035979
143534 0.0954959767293834
143535 0.0954957549572291
143536 0.0954955331871349
143537 0.0954953114191008
143538 0.0954950896531266
143539 0.0954948678892125
143540 0.0954946461273583
143541 0.095494424367564
143542 0.0954942026098297
143543 0.0954939808541551
143544 0.0954937591005404
143545 0.0954935373489855
143546 0.0954933155994903
143547 0.0954930938520549
143548 0.0954928721066791
143549 0.095492650363363
143550 0.0954924286221066
143551 0.0954922068829096
143552 0.0954919851457723
143553 0.0954917634106945
143554 0.0954915416776762
143555 0.0954913199467173
143556 0.0954910982178178
143557 0.0954908764909777
143558 0.095490654766197
143559 0.0954904330434756
143560 0.0954902113228134
143561 0.0954899896042106
143562 0.0954897678876669
143563 0.0954895461731824
143564 0.0954893244607571
143565 0.0954891027503909
143566 0.0954888810420838
143567 0.0954886593358357
143568 0.0954884376316467
143569 0.0954882159295166
143570 0.0954879942294455
143571 0.0954877725314333
143572 0.09548755083548
143573 0.0954873291415855
143574 0.0954871074497499
143575 0.095486885759973
143576 0.0954866640722549
143577 0.0954864423865955
143578 0.0954862207029948
143579 0.0954859990214527
143580 0.0954857773419693
143581 0.0954855556645444
143582 0.0954853339891781
143583 0.0954851123158703
143584 0.095484890644621
143585 0.0954846689754301
143586 0.0954844473082976
143587 0.0954842256432235
143588 0.0954840039802078
143589 0.0954837823192504
143590 0.0954835606603513
143591 0.0954833390035104
143592 0.0954831173487277
143593 0.0954828956960033
143594 0.0954826740453369
143595 0.0954824523967287
143596 0.0954822307501785
143597 0.0954820091056864
143598 0.0954817874632524
143599 0.0954815658228762
143600 0.0954813441845581
143601 0.0954811225482979
143602 0.0954809009140955
143603 0.095480679281951
143604 0.0954804576518643
143605 0.0954802360238353
143606 0.0954800143978642
143607 0.0954797927739507
143608 0.0954795711520949
143609 0.0954793495322968
143610 0.0954791279145563
143611 0.0954789062988733
143612 0.0954786846852479
143613 0.09547846307368
143614 0.0954782414641696
143615 0.0954780198567167
143616 0.0954777982513211
143617 0.0954775766479829
143618 0.0954773550467021
143619 0.0954771334474786
143620 0.0954769118503124
143621 0.0954766902552034
143622 0.0954764686621516
143623 0.095476247071157
143624 0.0954760254822195
143625 0.0954758038953392
143626 0.0954755823105159
143627 0.0954753607277497
143628 0.0954751391470405
143629 0.0954749175683882
143630 0.0954746959917929
143631 0.0954744744172546
143632 0.0954742528447731
143633 0.0954740312743484
143634 0.0954738097059805
143635 0.0954735881396695
143636 0.0954733665754151
143637 0.0954731450132175
143638 0.0954729234530766
143639 0.0954727018949923
143640 0.0954724803389646
143641 0.0954722587849935
143642 0.0954720372330789
143643 0.0954718156832209
143644 0.0954715941354193
143645 0.0954713725896741
143646 0.0954711510459854
143647 0.0954709295043531
143648 0.0954707079647771
143649 0.0954704864272573
143650 0.0954702648917939
143651 0.0954700433583867
143652 0.0954698218270358
143653 0.095469600297741
143654 0.0954693787705023
143655 0.0954691572453198
143656 0.0954689357221933
143657 0.0954687142011229
143658 0.0954684926821085
143659 0.09546827116515
143660 0.0954680496502475
143661 0.0954678281374009
143662 0.0954676066266102
143663 0.0954673851178753
143664 0.0954671636111962
143665 0.0954669421065729
143666 0.0954667206040054
143667 0.0954664991034936
143668 0.0954662776050374
143669 0.0954660561086369
143670 0.095465834614292
143671 0.0954656131220026
143672 0.0954653916317688
143673 0.0954651701435905
143674 0.0954649486574677
143675 0.0954647271734003
143676 0.0954645056913883
143677 0.0954642842114317
143678 0.0954640627335305
143679 0.0954638412576845
143680 0.0954636197838939
143681 0.0954633983121584
143682 0.0954631768424782
143683 0.0954629553748532
143684 0.0954627339092832
143685 0.0954625124457684
143686 0.0954622909843087
143687 0.095462069524904
143688 0.0954618480675543
143689 0.0954616266122596
143690 0.0954614051590199
143691 0.095461183707835
143692 0.095460962258705
143693 0.0954607408116299
143694 0.0954605193666096
143695 0.095460297923644
143696 0.0954600764827332
143697 0.0954598550438771
143698 0.0954596336070756
143699 0.0954594121723288
143700 0.0954591907396366
143701 0.095458969308999
143702 0.0954587478804159
143703 0.0954585264538873
143704 0.0954583050294132
143705 0.0954580836069936
143706 0.0954578621866283
143707 0.0954576407683174
143708 0.0954574193520609
143709 0.0954571979378587
143710 0.0954569765257107
143711 0.095456755115617
143712 0.0954565337075775
143713 0.0954563123015921
143714 0.0954560908976609
143715 0.0954558694957838
143716 0.0954556480959608
143717 0.0954554266981918
143718 0.0954552053024768
143719 0.0954549839088158
143720 0.0954547625172088
143721 0.0954545411276556
143722 0.0954543197401563
143723 0.0954540983547109
143724 0.0954538769713193
143725 0.0954536555899814
143726 0.0954534342106973
143727 0.0954532128334669
143728 0.0954529914582901
143729 0.095452770085167
143730 0.0954525487140975
143731 0.0954523273450816
143732 0.0954521059781192
143733 0.0954518846132103
143734 0.0954516632503549
143735 0.095451441889553
143736 0.0954512205308044
143737 0.0954509991741092
143738 0.0954507778194674
143739 0.0954505564668788
143740 0.0954503351163436
143741 0.0954501137678615
143742 0.0954498924214327
143743 0.0954496710770571
143744 0.0954494497347346
143745 0.0954492283944652
143746 0.0954490070562488
143747 0.0954487857200856
143748 0.0954485643859753
143749 0.095448343053918
143750 0.0954481217239136
143751 0.0954479003959621
143752 0.0954476790700635
143753 0.0954474577462178
143754 0.0954472364244248
143755 0.0954470151046847
143756 0.0954467937869972
143757 0.0954465724713625
143758 0.0954463511577805
143759 0.095446129846251
143760 0.0954459085367742
143761 0.09544568722935
143762 0.0954454659239783
143763 0.0954452446206591
143764 0.0954450233193924
143765 0.0954448020201782
143766 0.0954445807230163
143767 0.0954443594279068
143768 0.0954441381348496
143769 0.0954439168438448
143770 0.0954436955548922
143771 0.0954434742679919
143772 0.0954432529831438
143773 0.0954430317003478
143774 0.095442810419604
143775 0.0954425891409123
143776 0.0954423678642727
143777 0.0954421465896851
143778 0.0954419253171495
143779 0.0954417040466659
143780 0.0954414827782342
143781 0.0954412615118545
143782 0.0954410402475266
143783 0.0954408189852506
143784 0.0954405977250263
143785 0.0954403764668539
143786 0.0954401552107331
143787 0.0954399339566641
143788 0.0954397127046468
143789 0.0954394914546811
143790 0.095439270206767
143791 0.0954390489609045
143792 0.0954388277170935
143793 0.095438606475334
143794 0.095438385235626
143795 0.0954381639979694
143796 0.0954379427623643
143797 0.0954377215288105
143798 0.0954375002973081
143799 0.095437279067857
143800 0.0954370578404571
143801 0.0954368366151085
143802 0.0954366153918111
143803 0.0954363941705649
143804 0.0954361729513698
143805 0.0954359517342258
143806 0.0954357305191329
143807 0.095435509306091
143808 0.0954352880951002
143809 0.0954350668861603
143810 0.0954348456792714
143811 0.0954346244744334
143812 0.0954344032716462
143813 0.0954341820709099
143814 0.0954339608722244
143815 0.0954337396755897
143816 0.0954335184810057
143817 0.0954332972884724
143818 0.0954330760979898
143819 0.0954328549095579
143820 0.0954326337231765
143821 0.0954324125388457
143822 0.0954321913565655
143823 0.0954319701763358
143824 0.0954317489981565
143825 0.0954315278220277
143826 0.0954313066479494
143827 0.0954310854759213
143828 0.0954308643059437
143829 0.0954306431380163
143830 0.0954304219721392
143831 0.0954302008083124
143832 0.0954299796465357
143833 0.0954297584868093
143834 0.095429537329133
143835 0.0954293161735068
143836 0.0954290950199306
143837 0.0954288738684046
143838 0.0954286527189285
143839 0.0954284315715024
143840 0.0954282104261262
143841 0.0954279892828
143842 0.0954277681415236
143843 0.0954275470022971
143844 0.0954273258651204
143845 0.0954271047299935
143846 0.0954268835969163
143847 0.0954266624658888
143848 0.095426441336911
143849 0.0954262202099828
143850 0.0954259990851043
143851 0.0954257779622753
143852 0.0954255568414959
143853 0.095425335722766
143854 0.0954251146060856
143855 0.0954248934914546
143856 0.095424672378873
143857 0.0954244512683408
143858 0.095424230159858
143859 0.0954240090534244
143860 0.0954237879490402
143861 0.0954235668467052
143862 0.0954233457464194
143863 0.0954231246481828
143864 0.0954229035519953
143865 0.0954226824578569
143866 0.0954224613657676
143867 0.0954222402757274
143868 0.0954220191877362
143869 0.0954217981017939
143870 0.0954215770179006
143871 0.0954213559360562
143872 0.0954211348562607
143873 0.0954209137785141
143874 0.0954206927028162
143875 0.0954204716291672
143876 0.0954202505575669
143877 0.0954200294880153
143878 0.0954198084205123
143879 0.0954195873550581
143880 0.0954193662916524
143881 0.0954191452302953
143882 0.0954189241709868
143883 0.0954187031137268
143884 0.0954184820585152
143885 0.0954182610053522
143886 0.0954180399542375
143887 0.0954178189051712
143888 0.0954175978581532
143889 0.0954173768131836
143890 0.0954171557702623
143891 0.0954169347293892
143892 0.0954167136905643
143893 0.0954164926537876
143894 0.0954162716190591
143895 0.0954160505863786
143896 0.0954158295557463
143897 0.095415608527162
143898 0.0954153875006257
143899 0.0954151664761374
143900 0.0954149454536971
143901 0.0954147244333046
143902 0.0954145034149601
143903 0.0954142823986634
143904 0.0954140613844145
143905 0.0954138403722134
143906 0.0954136193620601
143907 0.0954133983539544
143908 0.0954131773478965
143909 0.0954129563438862
143910 0.0954127353419235
143911 0.0954125143420084
143912 0.0954122933441409
143913 0.0954120723483209
143914 0.0954118513545483
143915 0.0954116303628232
143916 0.0954114093731456
143917 0.0954111883855153
143918 0.0954109673999324
143919 0.0954107464163967
143920 0.0954105254349084
143921 0.0954103044554674
143922 0.0954100834780735
143923 0.0954098625027268
143924 0.0954096415294273
143925 0.0954094205581749
143926 0.0954091995889696
143927 0.0954089786218114
143928 0.0954087576567002
143929 0.0954085366936359
143930 0.0954083157326186
143931 0.0954080947736483
143932 0.0954078738167248
143933 0.0954076528618482
143934 0.0954074319090183
143935 0.0954072109582353
143936 0.0954069900094991
143937 0.0954067690628095
143938 0.0954065481181667
143939 0.0954063271755705
143940 0.0954061062350209
143941 0.0954058852965179
143942 0.0954056643600615
143943 0.0954054434256516
143944 0.0954052224932882
143945 0.0954050015629712
143946 0.0954047806347007
143947 0.0954045597084765
143948 0.0954043387842987
143949 0.0954041178621673
143950 0.0954038969420821
143951 0.0954036760240432
143952 0.0954034551080505
143953 0.095403234194104
143954 0.0954030132822037
143955 0.0954027923723494
143956 0.0954025714645413
143957 0.0954023505587792
143958 0.0954021296550632
143959 0.0954019087533931
143960 0.0954016878537691
143961 0.0954014669561909
143962 0.0954012460606586
143963 0.0954010251671722
143964 0.0954008042757316
143965 0.0954005833863368
143966 0.0954003624989878
143967 0.0954001416136845
143968 0.0953999207304269
143969 0.0953996998492149
143970 0.0953994789700486
143971 0.0953992580929278
143972 0.0953990372178527
143973 0.095398816344823
143974 0.0953985954738389
143975 0.0953983746049002
143976 0.0953981537380069
143977 0.095397932873159
143978 0.0953977120103565
143979 0.0953974911495994
143980 0.0953972702908875
143981 0.0953970494342209
143982 0.0953968285795995
143983 0.0953966077270233
143984 0.0953963868764923
143985 0.0953961660280064
143986 0.0953959451815656
143987 0.0953957243371698
143988 0.0953955034948191
143989 0.0953952826545134
143990 0.0953950618162527
143991 0.0953948409800369
143992 0.095394620145866
143993 0.0953943993137399
143994 0.0953941784836587
143995 0.0953939576556223
143996 0.0953937368296306
143997 0.0953935160056837
143998 0.0953932951837815
143999 0.0953930743639239
144000 0.095392853546111
144001 0.0953926327303427
144002 0.0953924119166189
144003 0.0953921911049397
144004 0.095391970295305
144005 0.0953917494877147
144006 0.0953915286821689
144007 0.0953913078786675
144008 0.0953910870772105
144009 0.0953908662777977
144010 0.0953906454804293
144011 0.0953904246851052
144012 0.0953902038918253
144013 0.0953899831005896
144014 0.095389762311398
144015 0.0953895415242506
144016 0.0953893207391473
144017 0.0953890999560881
144018 0.0953888791750729
144019 0.0953886583961017
144020 0.0953884376191745
144021 0.0953882168442912
144022 0.0953879960714518
144023 0.0953877753006563
144024 0.0953875545319047
144025 0.0953873337651968
144026 0.0953871130005327
144027 0.0953868922379124
144028 0.0953866714773357
144029 0.0953864507188028
144030 0.0953862299623134
144031 0.0953860092078677
144032 0.0953857884554656
144033 0.0953855677051069
144034 0.0953853469567918
144035 0.0953851262105202
144036 0.095384905466292
144037 0.0953846847241072
144038 0.0953844639839658
144039 0.0953842432458678
144040 0.095384022509813
144041 0.0953838017758015
144042 0.0953835810438333
144043 0.0953833603139082
144044 0.0953831395860264
144045 0.0953829188601877
144046 0.0953826981363921
144047 0.0953824774146395
144048 0.0953822566949301
144049 0.0953820359772636
144050 0.0953818152616401
144051 0.0953815945480595
144052 0.0953813738365219
144053 0.0953811531270271
144054 0.0953809324195752
144055 0.0953807117141661
144056 0.0953804910107998
144057 0.0953802703094762
144058 0.0953800496101954
144059 0.0953798289129572
144060 0.0953796082177616
144061 0.0953793875246087
144062 0.0953791668334984
144063 0.0953789461444306
144064 0.0953787254574053
144065 0.0953785047724225
144066 0.0953782840894821
144067 0.0953780634085842
144068 0.0953778427297286
144069 0.0953776220529154
144070 0.0953774013781445
144071 0.0953771807054159
144072 0.0953769600347295
144073 0.0953767393660854
144074 0.0953765186994834
144075 0.0953762980349236
144076 0.0953760773724059
144077 0.0953758567119303
144078 0.0953756360534967
144079 0.0953754153971052
144080 0.0953751947427557
144081 0.0953749740904481
144082 0.0953747534401824
144083 0.0953745327919586
144084 0.0953743121457766
144085 0.0953740915016365
144086 0.0953738708595382
144087 0.0953736502194816
144088 0.0953734295814667
144089 0.0953732089454935
144090 0.095372988311562
144091 0.0953727676796721
144092 0.0953725470498238
144093 0.095372326422017
144094 0.0953721057962518
144095 0.0953718851725281
144096 0.0953716645508458
144097 0.0953714439312049
144098 0.0953712233136054
144099 0.0953710026980473
144100 0.0953707820845305
144101 0.095370561473055
144102 0.0953703408636207
144103 0.0953701202562277
144104 0.0953698996508759
144105 0.0953696790475652
144106 0.0953694584462956
144107 0.0953692378470672
144108 0.0953690172498798
144109 0.0953687966547334
144110 0.095368576061628
144111 0.0953683554705636
144112 0.0953681348815401
144113 0.0953679142945575
144114 0.0953676937096158
144115 0.0953674731267149
144116 0.0953672525458548
144117 0.0953670319670354
144118 0.0953668113902568
144119 0.0953665908155189
144120 0.0953663702428216
144121 0.095366149672165
144122 0.095365929103549
144123 0.0953657085369735
144124 0.0953654879724385
144125 0.0953652674099441
144126 0.0953650468494901
144127 0.0953648262910766
144128 0.0953646057347034
144129 0.0953643851803706
144130 0.0953641646280782
144131 0.095363944077826
144132 0.0953637235296141
144133 0.0953635029834425
144134 0.0953632824393111
144135 0.0953630618972198
144136 0.0953628413571686
144137 0.0953626208191576
144138 0.0953624002831866
144139 0.0953621797492556
144140 0.0953619592173647
144141 0.0953617386875137
144142 0.0953615181597027
144143 0.0953612976339316
144144 0.0953610771102003
144145 0.0953608565885088
144146 0.0953606360688572
144147 0.0953604155512454
144148 0.0953601950356733
144149 0.0953599745221408
144150 0.0953597540106481
144151 0.095359533501195
144152 0.0953593129937815
144153 0.0953590924884076
144154 0.0953588719850732
144155 0.0953586514837784
144156 0.095358430984523
144157 0.095358210487307
144158 0.0953579899921305
144159 0.0953577694989933
144160 0.0953575490078955
144161 0.0953573285188369
144162 0.0953571080318177
144163 0.0953568875468377
144164 0.0953566670638969
144165 0.0953564465829953
144166 0.0953562261041328
144167 0.0953560056273094
144168 0.0953557851525251
144169 0.0953555646797799
144170 0.0953553442090737
144171 0.0953551237404064
144172 0.0953549032737781
144173 0.0953546828091887
144174 0.0953544623466382
144175 0.0953542418861266
144176 0.0953540214276537
144177 0.0953538009712196
144178 0.0953535805168243
144179 0.0953533600644677
144180 0.0953531396141498
144181 0.0953529191658705
144182 0.0953526987196299
144183 0.0953524782754278
144184 0.0953522578332642
144185 0.0953520373931392
144186 0.0953518169550527
144187 0.0953515965190046
144188 0.095351376084995
144189 0.0953511556530237
144190 0.0953509352230908
144191 0.0953507147951962
144192 0.0953504943693399
144193 0.0953502739455218
144194 0.095350053523742
144195 0.0953498331040003
144196 0.0953496126862968
144197 0.0953493922706314
144198 0.0953491718570041
144199 0.0953489514454149
144200 0.0953487310358637
144201 0.0953485106283505
144202 0.0953482902228752
144203 0.0953480698194378
144204 0.0953478494180384
144205 0.0953476290186768
144206 0.095347408621353
144207 0.095347188226067
144208 0.0953469678328188
144209 0.0953467474416083
144210 0.0953465270524355
144211 0.0953463066653004
144212 0.0953460862802028
144213 0.0953458658971429
144214 0.0953456455161206
144215 0.0953454251371357
144216 0.0953452047601884
144217 0.0953449843852785
144218 0.095344764012406
144219 0.095344543641571
144220 0.0953443232727733
144221 0.0953441029060129
144222 0.0953438825412899
144223 0.095343662178604
144224 0.0953434418179555
144225 0.0953432214593441
144226 0.0953430011027699
144227 0.0953427807482328
144228 0.0953425603957328
144229 0.0953423400452699
144230 0.095342119696844
144231 0.0953418993504551
144232 0.0953416790061032
144233 0.0953414586637883
144234 0.0953412383235102
144235 0.095341017985269
144236 0.0953407976490646
144237 0.095340577314897
144238 0.0953403569827662
144239 0.0953401366526722
144240 0.0953399163246148
144241 0.0953396959985941
144242 0.0953394756746101
144243 0.0953392553526626
144244 0.0953390350327517
144245 0.0953388147148774
144246 0.0953385943990396
144247 0.0953383740852382
144248 0.0953381537734733
144249 0.0953379334637448
144250 0.0953377131560527
144251 0.0953374928503969
144252 0.0953372725467774
144253 0.0953370522451941
144254 0.0953368319456472
144255 0.0953366116481364
144256 0.0953363913526619
144257 0.0953361710592234
144258 0.0953359507678211
144259 0.0953357304784548
144260 0.0953355101911246
144261 0.0953352899058304
144262 0.0953350696225722
144263 0.0953348493413499
144264 0.0953346290621636
144265 0.0953344087850131
144266 0.0953341885098985
144267 0.0953339682368197
144268 0.0953337479657766
144269 0.0953335276967694
144270 0.0953333074297978
144271 0.0953330871648619
144272 0.0953328669019617
144273 0.0953326466410971
144274 0.095332426382268
144275 0.0953322061254745
144276 0.0953319858707166
144277 0.0953317656179941
144278 0.0953315453673071
144279 0.0953313251186555
144280 0.0953311048720392
144281 0.0953308846274584
144282 0.0953306643849128
144283 0.0953304441444026
144284 0.0953302239059276
144285 0.0953300036694878
144286 0.0953297834350832
144287 0.0953295632027137
144288 0.0953293429723794
144289 0.0953291227440802
144290 0.095328902517816
144291 0.0953286822935869
144292 0.0953284620713927
144293 0.0953282418512335
144294 0.0953280216331093
144295 0.0953278014170199
144296 0.0953275812029654
144297 0.0953273609909457
144298 0.0953271407809608
144299 0.0953269205730106
144300 0.0953267003670953
144301 0.0953264801632145
144302 0.0953262599613685
144303 0.0953260397615571
144304 0.0953258195637803
144305 0.095325599368038
144306 0.0953253791743303
144307 0.095325158982657
144308 0.0953249387930183
144309 0.0953247186054139
144310 0.095324498419844
144311 0.0953242782363084
144312 0.0953240580548072
144313 0.0953238378753403
144314 0.0953236176979076
144315 0.0953233975225092
144316 0.0953231773491449
144317 0.0953229571778149
144318 0.095322737008519
144319 0.0953225168412571
144320 0.0953222966760294
144321 0.0953220765128357
144322 0.095321856351676
144323 0.0953216361925502
144324 0.0953214160354584
144325 0.0953211958804005
144326 0.0953209757273765
144327 0.0953207555763863
144328 0.09532053542743
144329 0.0953203152805074
144330 0.0953200951356185
144331 0.0953198749927634
144332 0.0953196548519419
144333 0.0953194347131541
144334 0.0953192145763999
144335 0.0953189944416792
144336 0.0953187743089921
144337 0.0953185541783385
144338 0.0953183340497184
144339 0.0953181139231318
144340 0.0953178937985785
144341 0.0953176736760586
144342 0.0953174535555721
144343 0.0953172334371189
144344 0.095317013320699
144345 0.0953167932063123
144346 0.0953165730939588
144347 0.0953163529836386
144348 0.0953161328753514
144349 0.0953159127690974
144350 0.0953156926648765
144351 0.0953154725626886
144352 0.0953152524625338
144353 0.0953150323644119
144354 0.0953148122683229
144355 0.0953145921742669
144356 0.0953143720822438
144357 0.0953141519922536
144358 0.0953139319042961
144359 0.0953137118183715
144360 0.0953134917344796
144361 0.0953132716526204
144362 0.0953130515727939
144363 0.0953128314950001
144364 0.0953126114192389
144365 0.0953123913455103
144366 0.0953121712738142
144367 0.0953119512041507
144368 0.0953117311365197
144369 0.0953115110709211
144370 0.0953112910073549
144371 0.0953110709458212
144372 0.0953108508863198
144373 0.0953106308288507
144374 0.0953104107734139
144375 0.0953101907200095
144376 0.0953099706686372
144377 0.0953097506192971
144378 0.0953095305719892
144379 0.0953093105267134
144380 0.0953090904834697
144381 0.0953088704422581
144382 0.0953086504030785
144383 0.0953084303659309
144384 0.0953082103308153
144385 0.0953079902977316
144386 0.0953077702666798
144387 0.0953075502376599
144388 0.0953073302106718
144389 0.0953071101857155
144390 0.095306890162791
144391 0.0953066701418983
144392 0.0953064501230372
144393 0.0953062301062078
144394 0.09530601009141
144395 0.0953057900786439
144396 0.0953055700679093
144397 0.0953053500592063
144398 0.0953051300525348
144399 0.0953049100478947
144400 0.0953046900452861
144401 0.0953044700447089
144402 0.0953042500461631
144403 0.0953040300496486
144404 0.0953038100551654
144405 0.0953035900627135
144406 0.0953033700722929
144407 0.0953031500839034
144408 0.0953029300975451
144409 0.095302710113218
144410 0.095302490130922
144411 0.0953022701506571
144412 0.0953020501724233
144413 0.0953018301962204
144414 0.0953016102220485
144415 0.0953013902499076
144416 0.0953011702797976
144417 0.0953009503117185
144418 0.0953007303456702
144419 0.0953005103816527
144420 0.0953002904196661
144421 0.0953000704597101
144422 0.095299850501785
144423 0.0952996305458905
144424 0.0952994105920266
144425 0.0952991906401934
144426 0.0952989706903907
144427 0.0952987507426186
144428 0.0952985307968771
144429 0.095298310853166
144430 0.0952980909114854
144431 0.0952978709718352
144432 0.0952976510342154
144433 0.0952974310986259
144434 0.0952972111650668
144435 0.095296991233538
144436 0.0952967713040394
144437 0.0952965513765711
144438 0.0952963314511329
144439 0.095296111527725
144440 0.0952958916063471
144441 0.0952956716869994
144442 0.0952954517696817
144443 0.095295231854394
144444 0.0952950119411364
144445 0.0952947920299087
144446 0.0952945721207109
144447 0.0952943522135431
144448 0.0952941323084051
144449 0.0952939124052969
144450 0.0952936925042185
144451 0.0952934726051699
144452 0.0952932527081511
144453 0.0952930328131619
144454 0.0952928129202024
144455 0.0952925930292726
144456 0.0952923731403724
144457 0.0952921532535017
144458 0.0952919333686606
144459 0.095291713485849
144460 0.0952914936050668
144461 0.0952912737263141
144462 0.0952910538495908
144463 0.0952908339748969
144464 0.0952906141022323
144465 0.095290394231597
144466 0.0952901743629911
144467 0.0952899544964143
144468 0.0952897346318668
144469 0.0952895147693484
144470 0.0952892949088592
144471 0.0952890750503991
144472 0.0952888551939681
144473 0.0952886353395661
144474 0.0952884154871931
144475 0.0952881956368491
144476 0.0952879757885341
144477 0.095287755942248
144478 0.0952875360979908
144479 0.0952873162557624
144480 0.0952870964155628
144481 0.0952868765773921
144482 0.0952866567412501
144483 0.0952864369071368
144484 0.0952862170750522
144485 0.0952859972449962
144486 0.0952857774169689
144487 0.0952855575909701
144488 0.0952853377669999
144489 0.0952851179450582
144490 0.0952848981251451
144491 0.0952846783072604
144492 0.0952844584914041
144493 0.0952842386775762
144494 0.0952840188657766
144495 0.0952837990560054
144496 0.0952835792482625
144497 0.0952833594425478
144498 0.0952831396388614
144499 0.0952829198372031
144500 0.0952827000375731
144501 0.0952824802399711
144502 0.0952822604443973
144503 0.0952820406508515
144504 0.0952818208593337
144505 0.095281601069844
144506 0.0952813812823822
144507 0.0952811614969484
144508 0.0952809417135424
144509 0.0952807219321643
144510 0.0952805021528141
144511 0.0952802823754916
144512 0.095280062600197
144513 0.09527984282693
144514 0.0952796230556908
144515 0.0952794032864792
144516 0.0952791835192953
144517 0.095278963754139
144518 0.0952787439910103
144519 0.0952785242299091
144520 0.0952783044708354
144521 0.0952780847137892
144522 0.0952778649587704
144523 0.095277645205779
144524 0.095277425454815
144525 0.0952772057058784
144526 0.0952769859589691
144527 0.095276766214087
144528 0.0952765464712322
144529 0.0952763267304046
144530 0.0952761069916042
144531 0.095275887254831
144532 0.0952756675200848
144533 0.0952754477873657
144534 0.0952752280566737
144535 0.0952750083280088
144536 0.0952747886013707
144537 0.0952745688767597
144538 0.0952743491541755
144539 0.0952741294336183
144540 0.0952739097150879
144541 0.0952736899985843
144542 0.0952734702841075
144543 0.0952732505716575
144544 0.0952730308612341
144545 0.0952728111528375
144546 0.0952725914464676
144547 0.0952723717421242
144548 0.0952721520398075
144549 0.0952719323395173
144550 0.0952717126412536
144551 0.0952714929450164
144552 0.0952712732508057
144553 0.0952710535586214
144554 0.0952708338684636
144555 0.095270614180332
144556 0.0952703944942268
144557 0.0952701748101479
144558 0.0952699551280953
144559 0.0952697354480689
144560 0.0952695157700687
144561 0.0952692960940947
144562 0.0952690764201468
144563 0.095268856748225
144564 0.0952686370783293
144565 0.0952684174104596
144566 0.0952681977446159
144567 0.0952679780807982
144568 0.0952677584190064
144569 0.0952675387592405
144570 0.0952673191015005
144571 0.0952670994457863
144572 0.095266879792098
144573 0.0952666601404354
144574 0.0952664404907985
144575 0.0952662208431874
144576 0.095266001197602
144577 0.0952657815540421
144578 0.095265561912508
144579 0.0952653422729993
144580 0.0952651226355162
144581 0.0952649030000587
144582 0.0952646833666266
144583 0.09526446373522
144584 0.0952642441058387
144585 0.0952640244784829
144586 0.0952638048531524
144587 0.0952635852298472
144588 0.0952633656085673
144589 0.0952631459893127
144590 0.0952629263720833
144591 0.095262706756879
144592 0.0952624871436999
144593 0.095262267532546
144594 0.0952620479234171
144595 0.0952618283163133
144596 0.0952616087112345
144597 0.0952613891081807
144598 0.0952611695071518
144599 0.0952609499081479
144600 0.0952607303111688
144601 0.0952605107162147
144602 0.0952602911232853
144603 0.0952600715323808
144604 0.095259851943501
144605 0.0952596323566459
144606 0.0952594127718155
144607 0.0952591931890098
144608 0.0952589736082288
144609 0.0952587540294723
144610 0.0952585344527404
144611 0.095258314878033
144612 0.0952580953053501
144613 0.0952578757346917
144614 0.0952576561660577
144615 0.0952574365994481
144616 0.0952572170348629
144617 0.095256997472302
144618 0.0952567779117655
144619 0.0952565583532532
144620 0.0952563387967651
144621 0.0952561192423012
144622 0.0952558996898616
144623 0.095255680139446
144624 0.0952554605910546
144625 0.0952552410446872
144626 0.0952550215003439
144627 0.0952548019580246
144628 0.0952545824177293
144629 0.0952543628794579
144630 0.0952541433432104
144631 0.0952539238089868
144632 0.0952537042767871
144633 0.0952534847466112
144634 0.095253265218459
144635 0.0952530456923306
144636 0.0952528261682259
144637 0.0952526066461449
144638 0.0952523871260876
144639 0.0952521676080538
144640 0.0952519480920437
144641 0.0952517285780571
144642 0.095251509066094
144643 0.0952512895561544
144644 0.0952510700482383
144645 0.0952508505423456
144646 0.0952506310384762
144647 0.0952504115366302
144648 0.0952501920368076
144649 0.0952499725390083
144650 0.0952497530432322
144651 0.0952495335494793
144652 0.0952493140577496
144653 0.0952490945680431
144654 0.0952488750803597
144655 0.0952486555946994
144656 0.0952484361110622
144657 0.095248216629448
144658 0.0952479971498568
144659 0.0952477776722886
144660 0.0952475581967433
144661 0.0952473387232209
144662 0.0952471192517214
144663 0.0952468997822447
144664 0.0952466803147908
144665 0.0952464608493597
144666 0.0952462413859513
144667 0.0952460219245656
144668 0.0952458024652026
144669 0.0952455830078622
144670 0.0952453635525445
144671 0.0952451440992493
144672 0.0952449246479766
144673 0.0952447051987265
144674 0.0952444857514988
144675 0.0952442663062936
144676 0.0952440468631108
144677 0.0952438274219503
144678 0.0952436079828123
144679 0.0952433885456965
144680 0.095243169110603
144681 0.0952429496775317
144682 0.0952427302464827
144683 0.0952425108174558
144684 0.0952422913904511
144685 0.0952420719654685
144686 0.0952418525425081
144687 0.0952416331215696
144688 0.0952414137026532
144689 0.0952411942857587
144690 0.0952409748708862
144691 0.0952407554580357
144692 0.095240536047207
144693 0.0952403166384002
144694 0.0952400972316152
144695 0.095239877826852
144696 0.0952396584241105
144697 0.0952394390233908
144698 0.0952392196246928
144699 0.0952390002280164
144700 0.0952387808333617
144701 0.0952385614407285
144702 0.0952383420501169
144703 0.0952381226615269
144704 0.0952379032749583
144705 0.0952376838904112
144706 0.0952374645078856
144707 0.0952372451273813
144708 0.0952370257488984
144709 0.0952368063724369
144710 0.0952365869979966
144711 0.0952363676255776
144712 0.0952361482551799
144713 0.0952359288868034
144714 0.095235709520448
144715 0.0952354901561137
144716 0.0952352707938006
144717 0.0952350514335086
144718 0.0952348320752376
144719 0.0952346127189876
144720 0.0952343933647585
144721 0.0952341740125504
144722 0.0952339546623633
144723 0.095233735314197
144724 0.0952335159680515
144725 0.0952332966239269
144726 0.0952330772818231
144727 0.09523285794174
144728 0.0952326386036776
144729 0.0952324192676359
144730 0.0952321999336148
144731 0.0952319806016144
144732 0.0952317612716345
144733 0.0952315419436752
144734 0.0952313226177364
144735 0.0952311032938181
144736 0.0952308839719203
144737 0.0952306646520429
144738 0.0952304453341859
144739 0.0952302260183492
144740 0.0952300067045329
144741 0.0952297873927368
144742 0.095229568082961
144743 0.0952293487752054
144744 0.0952291294694701
144745 0.0952289101657549
144746 0.0952286908640598
144747 0.0952284715643848
144748 0.0952282522667299
144749 0.095228032971095
144750 0.0952278136774801
144751 0.0952275943858852
144752 0.0952273750963102
144753 0.0952271558087551
144754 0.0952269365232199
144755 0.0952267172397045
144756 0.0952264979582089
144757 0.0952262786787331
144758 0.0952260594012771
144759 0.0952258401258407
144760 0.095225620852424
144761 0.095225401581027
144762 0.0952251823116495
144763 0.0952249630442917
144764 0.0952247437789533
144765 0.0952245245156345
144766 0.0952243052543352
144767 0.0952240859950553
144768 0.0952238667377948
144769 0.0952236474825537
144770 0.095223428229332
144771 0.0952232089781296
144772 0.0952229897289464
144773 0.0952227704817825
144774 0.0952225512366378
144775 0.0952223319935123
144776 0.095222112752406
144777 0.0952218935133188
144778 0.0952216742762507
144779 0.0952214550412016
144780 0.0952212358081715
144781 0.0952210165771605
144782 0.0952207973481684
144783 0.0952205781211952
144784 0.0952203588962409
144785 0.0952201396733054
144786 0.0952199204523888
144787 0.095219701233491
144788 0.095219482016612
144789 0.0952192628017517
144790 0.09521904358891
144791 0.0952188243780871
144792 0.0952186051692828
144793 0.095218385962497
144794 0.0952181667577299
144795 0.0952179475549813
144796 0.0952177283542511
144797 0.0952175091555395
144798 0.0952172899588463
144799 0.0952170707641715
144800 0.095216851571515
144801 0.0952166323808769
144802 0.0952164131922571
144803 0.0952161940056556
144804 0.0952159748210723
144805 0.0952157556385073
144806 0.0952155364579604
144807 0.0952153172794316
144808 0.095215098102921
144809 0.0952148789284284
144810 0.0952146597559539
144811 0.0952144405854974
144812 0.0952142214170589
144813 0.0952140022506383
144814 0.0952137830862357
144815 0.0952135639238509
144816 0.095213344763484
144817 0.0952131256051349
144818 0.0952129064488036
144819 0.0952126872944901
144820 0.0952124681421942
144821 0.0952122489919161
144822 0.0952120298436556
144823 0.0952118106974127
144824 0.0952115915531875
144825 0.0952113724109798
144826 0.0952111532707896
144827 0.0952109341326169
144828 0.0952107149964617
144829 0.0952104958623238
144830 0.0952102767302034
144831 0.0952100576001004
144832 0.0952098384720147
144833 0.0952096193459463
144834 0.0952094002218951
144835 0.0952091810998612
144836 0.0952089619798445
144837 0.095208742861845
144838 0.0952085237458626
144839 0.0952083046318973
144840 0.0952080855199491
144841 0.0952078664100179
144842 0.0952076473021037
144843 0.0952074281962065
144844 0.0952072090923262
144845 0.0952069899904628
144846 0.0952067708906164
144847 0.0952065517927867
144848 0.0952063326969739
144849 0.0952061136031778
144850 0.0952058945113985
144851 0.095205675421636
144852 0.09520545633389
144853 0.0952052372481608
144854 0.0952050181644482
144855 0.0952047990827521
144856 0.0952045800030726
144857 0.0952043609254096
144858 0.0952041418497631
144859 0.0952039227761331
144860 0.0952037037045194
144861 0.0952034846349222
144862 0.0952032655673413
144863 0.0952030465017768
144864 0.0952028274382285
144865 0.0952026083766965
144866 0.0952023893171808
144867 0.0952021702596812
144868 0.0952019512041977
144869 0.0952017321507305
144870 0.0952015130992793
144871 0.0952012940498441
144872 0.095201075002425
144873 0.0952008559570219
144874 0.0952006369136348
144875 0.0952004178722636
144876 0.0952001988329083
144877 0.0951999797955689
144878 0.0951997607602453
144879 0.0951995417269375
144880 0.0951993226956455
144881 0.0951991036663693
144882 0.0951988846391087
144883 0.0951986656138638
144884 0.0951984465906346
144885 0.0951982275694209
144886 0.0951980085502229
144887 0.0951977895330404
144888 0.0951975705178734
144889 0.0951973515047218
144890 0.0951971324935858
144891 0.0951969134844651
144892 0.0951966944773598
144893 0.0951964754722699
144894 0.0951962564691953
144895 0.095196037468136
144896 0.0951958184690919
144897 0.0951955994720631
144898 0.0951953804770494
144899 0.0951951614840509
144900 0.0951949424930675
144901 0.0951947235040993
144902 0.095194504517146
144903 0.0951942855322078
144904 0.0951940665492846
144905 0.0951938475683763
144906 0.095193628589483
144907 0.0951934096126046
144908 0.095193190637741
144909 0.0951929716648923
144910 0.0951927526940584
144911 0.0951925337252392
144912 0.0951923147584348
144913 0.095192095793645
144914 0.09519187683087
144915 0.0951916578701095
144916 0.0951914389113637
144917 0.0951912199546325
144918 0.0951910009999158
144919 0.0951907820472136
144920 0.0951905630965258
144921 0.0951903441478525
144922 0.0951901252011936
144923 0.0951899062565491
144924 0.095189687313919
144925 0.0951894683733032
144926 0.0951892494347016
144927 0.0951890304981143
144928 0.0951888115635412
144929 0.0951885926309822
144930 0.0951883737004375
144931 0.0951881547719068
144932 0.0951879358453902
144933 0.0951877169208877
144934 0.0951874979983992
144935 0.0951872790779247
144936 0.0951870601594641
144937 0.0951868412430175
144938 0.0951866223285848
144939 0.0951864034161659
144940 0.0951861845057608
144941 0.0951859655973696
144942 0.0951857466909921
144943 0.0951855277866283
144944 0.0951853088842782
144945 0.0951850899839418
144946 0.095184871085619
144947 0.0951846521893098
144948 0.0951844332950142
144949 0.0951842144027321
144950 0.0951839955124635
144951 0.0951837766242084
144952 0.0951835577379667
144953 0.0951833388537385
144954 0.0951831199715236
144955 0.095182901091322
144956 0.0951826822131338
144957 0.0951824633369588
144958 0.095182244462797
144959 0.0951820255906485
144960 0.0951818067205132
144961 0.095181587852391
144962 0.0951813689862819
144963 0.0951811501221859
144964 0.0951809312601029
144965 0.095180712400033
144966 0.095180493541976
144967 0.095180274685932
144968 0.0951800558319009
144969 0.0951798369798827
144970 0.0951796181298773
144971 0.0951793992818848
144972 0.095179180435905
144973 0.095178961591938
144974 0.0951787427499838
144975 0.0951785239100422
144976 0.0951783050721133
144977 0.095178086236197
144978 0.0951778674022933
144979 0.0951776485704021
144980 0.0951774297405235
144981 0.0951772109126574
144982 0.0951769920868038
144983 0.0951767732629626
144984 0.0951765544411338
144985 0.0951763356213173
144986 0.0951761168035132
144987 0.0951758979877214
144988 0.0951756791739419
144989 0.0951754603621746
144990 0.0951752415524195
144991 0.0951750227446766
144992 0.0951748039389458
144993 0.0951745851352271
144994 0.0951743663335205
144995 0.095174147533826
144996 0.0951739287361434
144997 0.0951737099404729
144998 0.0951734911468143
144999 0.0951732723551676
145000 0.0951730535655328
145001 0.0951728347779098
145002 0.0951726159922986
145003 0.0951723972086993
145004 0.0951721784271116
145005 0.0951719596475358
145006 0.0951717408699716
145007 0.095171522094419
145008 0.0951713033208781
145009 0.0951710845493488
145010 0.095170865779831
145011 0.0951706470123247
145012 0.0951704282468299
145013 0.0951702094833466
145014 0.0951699907218748
145015 0.0951697719624143
145016 0.0951695532049652
145017 0.0951693344495274
145018 0.095169115696101
145019 0.0951688969446857
145020 0.0951686781952817
145021 0.095168459447889
145022 0.0951682407025074
145023 0.0951680219591369
145024 0.0951678032177775
145025 0.0951675844784292
145026 0.095167365741092
145027 0.0951671470057658
145028 0.0951669282724505
145029 0.0951667095411462
145030 0.0951664908118528
145031 0.0951662720845702
145032 0.0951660533592985
145033 0.0951658346360376
145034 0.0951656159147876
145035 0.0951653971955482
145036 0.0951651784783196
145037 0.0951649597631017
145038 0.0951647410498944
145039 0.0951645223386977
145040 0.0951643036295116
145041 0.0951640849223361
145042 0.0951638662171711
145043 0.0951636475140166
145044 0.0951634288128725
145045 0.0951632101137389
145046 0.0951629914166156
145047 0.0951627727215028
145048 0.0951625540284002
145049 0.095162335337308
145050 0.095162116648226
145051 0.0951618979611542
145052 0.0951616792760927
145053 0.0951614605930413
145054 0.095161241912
145055 0.0951610232329689
145056 0.0951608045559478
145057 0.0951605858809368
145058 0.0951603672079357
145059 0.0951601485369446
145060 0.0951599298679635
145061 0.0951597112009923
145062 0.095159492536031
145063 0.0951592738730795
145064 0.0951590552121378
145065 0.0951588365532059
145066 0.0951586178962837
145067 0.0951583992413713
145068 0.0951581805884685
145069 0.0951579619375754
145070 0.0951577432886919
145071 0.095157524641818
145072 0.0951573059969536
145073 0.0951570873540988
145074 0.0951568687132534
145075 0.0951566500744175
145076 0.0951564314375911
145077 0.095156212802774
145078 0.0951559941699662
145079 0.0951557755391678
145080 0.0951555569103787
145081 0.0951553382835989
145082 0.0951551196588283
145083 0.0951549010360669
145084 0.0951546824153146
145085 0.0951544637965715
145086 0.0951542451798375
145087 0.0951540265651126
145088 0.0951538079523967
145089 0.0951535893416897
145090 0.0951533707329918
145091 0.0951531521263028
145092 0.0951529335216227
145093 0.0951527149189515
145094 0.0951524963182891
145095 0.0951522777196356
145096 0.0951520591229908
145097 0.0951518405283547
145098 0.0951516219357274
145099 0.0951514033451088
145100 0.0951511847564988
145101 0.0951509661698974
145102 0.0951507475853046
145103 0.0951505290027203
145104 0.0951503104221446
145105 0.0951500918435773
145106 0.0951498732670185
145107 0.0951496546924682
145108 0.0951494361199262
145109 0.0951492175493926
145110 0.0951489989808673
145111 0.0951487804143503
145112 0.0951485618498415
145113 0.095148343287341
145114 0.0951481247268487
145115 0.0951479061683645
145116 0.0951476876118885
145117 0.0951474690574206
145118 0.0951472505049607
145119 0.0951470319545089
145120 0.0951468134060651
145121 0.0951465948596292
145122 0.0951463763152013
145123 0.0951461577727813
145124 0.0951459392323691
145125 0.0951457206939648
145126 0.0951455021575683
145127 0.0951452836231796
145128 0.0951450650907987
145129 0.0951448465604254
145130 0.0951446280320598
145131 0.0951444095057019
145132 0.0951441909813516
145133 0.0951439724590088
145134 0.0951437539386737
145135 0.095143535420346
145136 0.0951433169040258
145137 0.0951430983897131
145138 0.0951428798774078
145139 0.0951426613671099
145140 0.0951424428588193
145141 0.0951422243525361
145142 0.0951420058482601
145143 0.0951417873459914
145144 0.09514156884573
145145 0.0951413503474757
145146 0.0951411318512286
145147 0.0951409133569887
145148 0.0951406948647558
145149 0.09514047637453
145150 0.0951402578863112
145151 0.0951400394000994
145152 0.0951398209158947
145153 0.0951396024336968
145154 0.0951393839535058
145155 0.0951391654753218
145156 0.0951389469991445
145157 0.0951387285249741
145158 0.0951385100528104
145159 0.0951382915826535
145160 0.0951380731145033
145161 0.0951378546483598
145162 0.0951376361842229
145163 0.0951374177220926
145164 0.0951371992619689
145165 0.0951369808038518
145166 0.0951367623477412
145167 0.0951365438936371
145168 0.0951363254415394
145169 0.0951361069914481
145170 0.0951358885433633
145171 0.0951356700972848
145172 0.0951354516532126
145173 0.0951352332111467
145174 0.0951350147710871
145175 0.0951347963330336
145176 0.0951345778969864
145177 0.0951343594629454
145178 0.0951341410309105
145179 0.0951339226008817
145180 0.0951337041728589
145181 0.0951334857468422
145182 0.0951332673228315
145183 0.0951330489008267
145184 0.0951328304808279
145185 0.095132612062835
145186 0.095132393646848
145187 0.0951321752328668
145188 0.0951319568208914
145189 0.0951317384109218
145190 0.0951315200029579
145191 0.0951313015969998
145192 0.0951310831930473
145193 0.0951308647911005
145194 0.0951306463911593
145195 0.0951304279932237
145196 0.0951302095972936
145197 0.095129991203369
145198 0.09512977281145
145199 0.0951295544215364
145200 0.0951293360336281
145201 0.0951291176477253
145202 0.0951288992638279
145203 0.0951286808819358
145204 0.0951284625020489
145205 0.0951282441241674
145206 0.095128025748291
145207 0.0951278073744199
145208 0.0951275890025539
145209 0.0951273706326931
145210 0.0951271522648373
145211 0.0951269338989866
145212 0.095126715535141
145213 0.0951264971733003
145214 0.0951262788134646
145215 0.0951260604556339
145216 0.0951258420998081
145217 0.0951256237459871
145218 0.095125405394171
145219 0.0951251870443597
145220 0.0951249686965532
145221 0.0951247503507514
145222 0.0951245320069543
145223 0.0951243136651619
145224 0.0951240953253742
145225 0.095123876987591
145226 0.0951236586518125
145227 0.0951234403180385
145228 0.095123221986269
145229 0.0951230036565041
145230 0.0951227853287435
145231 0.0951225670029874
145232 0.0951223486792357
145233 0.0951221303574884
145234 0.0951219120377453
145235 0.0951216937200066
145236 0.0951214754042721
145237 0.0951212570905419
145238 0.0951210387788158
145239 0.095120820469094
145240 0.0951206021613762
145241 0.0951203838556625
145242 0.095120165551953
145243 0.0951199472502474
145244 0.0951197289505459
145245 0.0951195106528483
145246 0.0951192923571547
145247 0.095119074063465
145248 0.0951188557717791
145249 0.0951186374820971
145250 0.095118419194419
145251 0.0951182009087445
145252 0.0951179826250739
145253 0.0951177643434069
145254 0.0951175460637437
145255 0.0951173277860841
145256 0.0951171095104281
145257 0.0951168912367756
145258 0.0951166729651268
145259 0.0951164546954815
145260 0.0951162364278396
145261 0.0951160181622012
145262 0.0951157998985663
145263 0.0951155816369347
145264 0.0951153633773065
145265 0.0951151451196816
145266 0.09511492686406
145267 0.0951147086104417
145268 0.0951144903588266
145269 0.0951142721092147
145270 0.095114053861606
145271 0.0951138356160004
145272 0.0951136173723979
145273 0.0951133991307985
145274 0.0951131808912021
145275 0.0951129626536088
145276 0.0951127444180184
145277 0.0951125261844309
145278 0.0951123079528464
145279 0.0951120897232647
145280 0.0951118714956859
145281 0.0951116532701099
145282 0.0951114350465367
145283 0.0951112168249662
145284 0.0951109986053985
145285 0.0951107803878334
145286 0.095110562172271
145287 0.0951103439587112
145288 0.095110125747154
145289 0.0951099075375993
145290 0.0951096893300472
145291 0.0951094711244976
145292 0.0951092529209504
145293 0.0951090347194056
145294 0.0951088165198633
145295 0.0951085983223233
145296 0.0951083801267857
145297 0.0951081619332503
145298 0.0951079437417172
145299 0.0951077255521863
145300 0.0951075073646577
145301 0.0951072891791312
145302 0.0951070709956069
145303 0.0951068528140846
145304 0.0951066346345645
145305 0.0951064164570463
145306 0.0951061982815302
145307 0.0951059801080161
145308 0.0951057619365039
145309 0.0951055437669936
145310 0.0951053255994852
145311 0.0951051074339787
145312 0.0951048892704739
145313 0.095104671108971
145314 0.0951044529494698
145315 0.0951042347919703
145316 0.0951040166364726
145317 0.0951037984829764
145318 0.0951035803314819
145319 0.095103362181989
145320 0.0951031440344977
145321 0.0951029258890078
145322 0.0951027077455195
145323 0.0951024896040326
145324 0.0951022714645472
145325 0.0951020533270632
145326 0.0951018351915805
145327 0.0951016170580992
145328 0.0951013989266191
145329 0.0951011807971404
145330 0.0951009626696629
145331 0.0951007445441865
145332 0.0951005264207114
145333 0.0951003082992374
145334 0.0951000901797645
145335 0.0950998720622927
145336 0.0950996539468219
145337 0.0950994358333522
145338 0.0950992177218834
145339 0.0950989996124156
145340 0.0950987815049487
145341 0.0950985633994826
145342 0.0950983452960175
145343 0.0950981271945531
145344 0.0950979090950896
145345 0.0950976909976268
145346 0.0950974729021647
145347 0.0950972548087033
145348 0.0950970367172426
145349 0.0950968186277825
145350 0.095096600540323
145351 0.095096382454864
145352 0.0950961643714057
145353 0.0950959462899477
145354 0.0950957282104903
145355 0.0950955101330333
145356 0.0950952920575767
145357 0.0950950739841205
145358 0.0950948559126646
145359 0.095094637843209
145360 0.0950944197757537
145361 0.0950942017102986
145362 0.0950939836468438
145363 0.0950937655853891
145364 0.0950935475259346
145365 0.0950933294684801
145366 0.0950931114130258
145367 0.0950928933595715
145368 0.0950926753081173
145369 0.095092457258663
145370 0.0950922392112086
145371 0.0950920211657542
145372 0.0950918031222997
145373 0.0950915850808451
145374 0.0950913670413902
145375 0.0950911490039352
145376 0.0950909309684799
145377 0.0950907129350244
145378 0.0950904949035685
145379 0.0950902768741123
145380 0.0950900588466558
145381 0.0950898408211988
145382 0.0950896227977414
145383 0.0950894047762836
145384 0.0950891867568252
145385 0.0950889687393664
145386 0.0950887507239069
145387 0.0950885327104469
145388 0.0950883146989863
145389 0.095088096689525
145390 0.095087878682063
145391 0.0950876606766003
145392 0.0950874426731368
145393 0.0950872246716725
145394 0.0950870066722075
145395 0.0950867886747416
145396 0.0950865706792748
145397 0.0950863526858071
145398 0.0950861346943384
145399 0.0950859167048688
145400 0.0950856987173981
145401 0.0950854807319265
145402 0.0950852627484537
145403 0.0950850447669798
145404 0.0950848267875049
145405 0.0950846088100287
145406 0.0950843908345513
145407 0.0950841728610727
145408 0.0950839548895928
145409 0.0950837369201117
145410 0.0950835189526292
145411 0.0950833009871453
145412 0.0950830830236601
145413 0.0950828650621734
145414 0.0950826471026853
145415 0.0950824291451957
145416 0.0950822111897045
145417 0.0950819932362118
145418 0.0950817752847175
145419 0.0950815573352216
145420 0.0950813393877241
145421 0.0950811214422248
145422 0.0950809034987239
145423 0.0950806855572212
145424 0.0950804676177167
145425 0.0950802496802104
145426 0.0950800317447023
145427 0.0950798138111923
145428 0.0950795958796804
145429 0.0950793779501665
145430 0.0950791600226507
145431 0.0950789420971329
145432 0.095078724173613
145433 0.0950785062520911
145434 0.0950782883325671
145435 0.0950780704150409
145436 0.0950778524995126
145437 0.095077634585982
145438 0.0950774166744493
145439 0.0950771987649143
145440 0.095076980857377
145441 0.0950767629518374
145442 0.0950765450482954
145443 0.0950763271467511
145444 0.0950761092472043
145445 0.0950758913496551
145446 0.0950756734541033
145447 0.0950754555605491
145448 0.0950752376689923
145449 0.095075019779433
145450 0.095074801891871
145451 0.0950745840063064
145452 0.0950743661227391
145453 0.0950741482411691
145454 0.0950739303615963
145455 0.0950737124840208
145456 0.0950734946084425
145457 0.0950732767348613
145458 0.0950730588632773
145459 0.0950728409936904
145460 0.0950726231261005
145461 0.0950724052605077
145462 0.0950721873969119
145463 0.095071969535313
145464 0.0950717516757111
145465 0.0950715338181061
145466 0.095071315962498
145467 0.0950710981088867
145468 0.0950708802572723
145469 0.0950706624076546
145470 0.0950704445600336
145471 0.0950702267144094
145472 0.0950700088707818
145473 0.0950697910291509
145474 0.0950695731895167
145475 0.095069355351879
145476 0.0950691375162379
145477 0.0950689196825933
145478 0.0950687018509452
145479 0.0950684840212935
145480 0.0950682661936383
145481 0.0950680483679794
145482 0.0950678305443169
145483 0.0950676127226508
145484 0.095067394902981
145485 0.0950671770853074
145486 0.09506695926963
145487 0.0950667414559489
145488 0.0950665236442639
145489 0.0950663058345751
145490 0.0950660880268824
145491 0.0950658702211857
145492 0.0950656524174851
145493 0.0950654346157805
145494 0.0950652168160719
145495 0.0950649990183593
145496 0.0950647812226425
145497 0.0950645634289216
145498 0.0950643456371966
145499 0.0950641278474674
145500 0.095063910059734
145501 0.0950636922739963
145502 0.0950634744902544
145503 0.0950632567085081
145504 0.0950630389287575
145505 0.0950628211510026
145506 0.0950626033752432
145507 0.0950623856014794
145508 0.0950621678297111
145509 0.0950619500599384
145510 0.0950617322921611
145511 0.0950615145263792
145512 0.0950612967625927
145513 0.0950610790008016
145514 0.0950608612410059
145515 0.0950606434832054
145516 0.0950604257274002
145517 0.0950602079735903
145518 0.0950599902217756
145519 0.095059772471956
145520 0.0950595547241316
145521 0.0950593369783023
145522 0.0950591192344681
145523 0.095058901492629
145524 0.0950586837527848
145525 0.0950584660149357
145526 0.0950582482790815
145527 0.0950580305452222
145528 0.0950578128133579
145529 0.0950575950834883
145530 0.0950573773556136
145531 0.0950571596297338
145532 0.0950569419058486
145533 0.0950567241839582
145534 0.0950565064640625
145535 0.0950562887461615
145536 0.0950560710302551
145537 0.0950558533163433
145538 0.0950556356044261
145539 0.0950554178945034
145540 0.0950552001865752
145541 0.0950549824806415
145542 0.0950547647767022
145543 0.0950545470747574
145544 0.0950543293748069
145545 0.0950541116768508
145546 0.095053893980889
145547 0.0950536762869214
145548 0.0950534585949481
145549 0.0950532409049691
145550 0.0950530232169842
145551 0.0950528055309935
145552 0.0950525878469969
145553 0.0950523701649944
145554 0.095052152484986
145555 0.0950519348069716
145556 0.0950517171309511
145557 0.0950514994569247
145558 0.0950512817848922
145559 0.0950510641148536
145560 0.0950508464468088
145561 0.0950506287807579
145562 0.0950504111167008
145563 0.0950501934546374
145564 0.0950499757945678
145565 0.0950497581364919
145566 0.0950495404804097
145567 0.0950493228263211
145568 0.0950491051742262
145569 0.0950488875241248
145570 0.0950486698760169
145571 0.0950484522299026
145572 0.0950482345857818
145573 0.0950480169436544
145574 0.0950477993035204
145575 0.0950475816653799
145576 0.0950473640292327
145577 0.0950471463950788
145578 0.0950469287629182
145579 0.0950467111327508
145580 0.0950464935045767
145581 0.0950462758783958
145582 0.0950460582542081
145583 0.0950458406320134
145584 0.0950456230118119
145585 0.0950454053936035
145586 0.0950451877773881
145587 0.0950449701631657
145588 0.0950447525509362
145589 0.0950445349406997
145590 0.0950443173324561
145591 0.0950440997262054
145592 0.0950438821219476
145593 0.0950436645196825
145594 0.0950434469194103
145595 0.0950432293211308
145596 0.095043011724844
145597 0.0950427941305498
145598 0.0950425765382484
145599 0.0950423589479396
145600 0.0950421413596233
145601 0.0950419237732996
145602 0.0950417061889685
145603 0.0950414886066298
145604 0.0950412710262836
145605 0.0950410534479298
145606 0.0950408358715684
145607 0.0950406182971994
145608 0.0950404007248227
145609 0.0950401831544384
145610 0.0950399655860462
145611 0.0950397480196464
145612 0.0950395304552387
145613 0.0950393128928232
145614 0.0950390953323999
145615 0.0950388777739687
145616 0.0950386602175295
145617 0.0950384426630824
145618 0.0950382251106273
145619 0.0950380075601642
145620 0.0950377900116931
145621 0.0950375724652138
145622 0.0950373549207265
145623 0.095037137378231
145624 0.0950369198377273
145625 0.0950367022992154
145626 0.0950364847626953
145627 0.0950362672281669
145628 0.0950360496956302
145629 0.0950358321650852
145630 0.0950356146365318
145631 0.09503539710997
145632 0.0950351795853998
145633 0.0950349620628211
145634 0.0950347445422339
145635 0.0950345270236382
145636 0.0950343095070339
145637 0.095034091992421
145638 0.0950338744797996
145639 0.0950336569691694
145640 0.0950334394605306
145641 0.095033221953883
145642 0.0950330044492267
145643 0.0950327869465616
145644 0.0950325694458878
145645 0.095032351947205
145646 0.0950321344505134
145647 0.0950319169558128
145648 0.0950316994631034
145649 0.0950314819723849
145650 0.0950312644836575
145651 0.095031046996921
145652 0.0950308295121754
145653 0.0950306120294207
145654 0.0950303945486569
145655 0.095030177069884
145656 0.0950299595931018
145657 0.0950297421183104
145658 0.0950295246455098
145659 0.0950293071746998
145660 0.0950290897058806
145661 0.0950288722390519
145662 0.0950286547742139
145663 0.0950284373113665
145664 0.0950282198505096
145665 0.0950280023916432
145666 0.0950277849347674
145667 0.0950275674798819
145668 0.0950273500269869
145669 0.0950271325760823
145670 0.095026915127168
145671 0.0950266976802441
145672 0.0950264802353104
145673 0.095026262792367
145674 0.0950260453514139
145675 0.0950258279124509
145676 0.0950256104754781
145677 0.0950253930404954
145678 0.0950251756075028
145679 0.0950249581765004
145680 0.0950247407474879
145681 0.0950245233204654
145682 0.095024305895433
145683 0.0950240884723904
145684 0.0950238710513378
145685 0.095023653632275
145686 0.0950234362152021
145687 0.095023218800119
145688 0.0950230013870257
145689 0.0950227839759222
145690 0.0950225665668083
145691 0.0950223491596842
145692 0.0950221317545497
145693 0.0950219143514048
145694 0.0950216969502495
145695 0.0950214795510838
145696 0.0950212621539076
145697 0.0950210447587209
145698 0.0950208273655237
145699 0.0950206099743159
145700 0.0950203925850975
145701 0.0950201751978684
145702 0.0950199578126287
145703 0.0950197404293784
145704 0.0950195230481172
145705 0.0950193056688453
145706 0.0950190882915627
145707 0.0950188709162692
145708 0.0950186535429648
145709 0.0950184361716496
145710 0.0950182188023234
145711 0.0950180014349863
145712 0.0950177840696383
145713 0.0950175667062792
145714 0.095017349344909
145715 0.0950171319855278
145716 0.0950169146281355
145717 0.095016697272732
145718 0.0950164799193173
145719 0.0950162625678915
145720 0.0950160452184544
145721 0.095015827871006
145722 0.0950156105255464
145723 0.0950153931820754
145724 0.095015175840593
145725 0.0950149585010993
145726 0.0950147411635941
145727 0.0950145238280775
145728 0.0950143064945493
145729 0.0950140891630097
145730 0.0950138718334585
145731 0.0950136545058957
145732 0.0950134371803213
145733 0.0950132198567352
145734 0.0950130025351374
145735 0.095012785215528
145736 0.0950125678979068
145737 0.0950123505822738
145738 0.095012133268629
145739 0.0950119159569724
145740 0.0950116986473039
145741 0.0950114813396234
145742 0.0950112640339311
145743 0.0950110467302268
145744 0.0950108294285104
145745 0.0950106121287821
145746 0.0950103948310417
145747 0.0950101775352891
145748 0.0950099602415245
145749 0.0950097429497477
145750 0.0950095256599587
145751 0.0950093083721575
145752 0.095009091086344
145753 0.0950088738025182
145754 0.0950086565206801
145755 0.0950084392408297
145756 0.0950082219629669
145757 0.0950080046870916
145758 0.095007787413204
145759 0.0950075701413038
145760 0.0950073528713911
145761 0.0950071356034659
145762 0.0950069183375281
145763 0.0950067010735778
145764 0.0950064838116147
145765 0.095006266551639
145766 0.0950060492936506
145767 0.0950058320376495
145768 0.0950056147836356
145769 0.0950053975316089
145770 0.0950051802815694
145771 0.095004963033517
145772 0.0950047457874517
145773 0.0950045285433736
145774 0.0950043113012824
145775 0.0950040940611783
145776 0.0950038768230611
145777 0.0950036595869309
145778 0.0950034423527876
145779 0.0950032251206312
145780 0.0950030078904616
145781 0.0950027906622789
145782 0.095002573436083
145783 0.0950023562118738
145784 0.0950021389896513
145785 0.0950019217694156
145786 0.0950017045511665
145787 0.095001487334904
145788 0.0950012701206282
145789 0.0950010529083389
145790 0.0950008356980361
145791 0.0950006184897199
145792 0.0950004012833901
145793 0.0950001840790467
145794 0.0949999668766898
145795 0.0949997496763192
145796 0.094999532477935
145797 0.0949993152815371
145798 0.0949990980871255
145799 0.0949988808947001
145800 0.094998663704261
145801 0.094998446515808
145802 0.0949982293293412
145803 0.0949980121448605
145804 0.0949977949623659
145805 0.0949975777818574
145806 0.0949973606033348
145807 0.0949971434267983
145808 0.0949969262522478
145809 0.0949967090796831
145810 0.0949964919091044
145811 0.0949962747405116
145812 0.0949960575739046
145813 0.0949958404092833
145814 0.0949956232466479
145815 0.0949954060859982
145816 0.0949951889273342
145817 0.0949949717706559
145818 0.0949947546159632
145819 0.0949945374632562
145820 0.0949943203125347
145821 0.0949941031637988
145822 0.0949938860170484
145823 0.0949936688722835
145824 0.094993451729504
145825 0.09499323458871
145826 0.0949930174499013
145827 0.0949928003130781
145828 0.0949925831782401
145829 0.0949923660453874
145830 0.09499214891452
145831 0.0949919317856379
145832 0.0949917146587409
145833 0.0949914975338291
145834 0.0949912804109025
145835 0.0949910632899609
145836 0.0949908461710045
145837 0.094990629054033
145838 0.0949904119390466
145839 0.0949901948260451
145840 0.0949899777150287
145841 0.0949897606059971
145842 0.0949895434989504
145843 0.0949893263938885
145844 0.0949891092908115
145845 0.0949888921897193
145846 0.0949886750906118
145847 0.094988457993489
145848 0.094988240898351
145849 0.0949880238051976
145850 0.0949878067140288
145851 0.0949875896248446
145852 0.094987372537645
145853 0.0949871554524299
145854 0.0949869383691994
145855 0.0949867212879533
145856 0.0949865042086916
145857 0.0949862871314143
145858 0.0949860700561214
145859 0.0949858529828129
145860 0.0949856359114887
145861 0.0949854188421487
145862 0.0949852017747931
145863 0.0949849847094216
145864 0.0949847676460343
145865 0.0949845505846311
145866 0.0949843335252121
145867 0.0949841164677772
145868 0.0949838994123263
145869 0.0949836823588595
145870 0.0949834653073766
145871 0.0949832482578777
145872 0.0949830312103628
145873 0.0949828141648317
145874 0.0949825971212845
145875 0.0949823800797212
145876 0.0949821630401416
145877 0.0949819460025458
145878 0.0949817289669338
145879 0.0949815119333055
145880 0.0949812949016608
145881 0.0949810778719998
145882 0.0949808608443224
145883 0.0949806438186286
145884 0.0949804267949183
145885 0.0949802097731916
145886 0.0949799927534484
145887 0.0949797757356886
145888 0.0949795587199122
145889 0.0949793417061192
145890 0.0949791246943096
145891 0.0949789076844833
145892 0.0949786906766403
145893 0.0949784736707805
145894 0.094978256666904
145895 0.0949780396650107
145896 0.0949778226651006
145897 0.0949776056671736
145898 0.0949773886712297
145899 0.0949771716772689
145900 0.0949769546852912
145901 0.0949767376952964
145902 0.0949765207072846
145903 0.0949763037212558
145904 0.0949760867372099
145905 0.0949758697551468
145906 0.0949756527750666
145907 0.0949754357969693
145908 0.0949752188208547
145909 0.0949750018467229
145910 0.0949747848745738
145911 0.0949745679044074
145912 0.0949743509362237
145913 0.0949741339700226
145914 0.0949739170058041
145915 0.0949737000435682
145916 0.0949734830833148
145917 0.0949732661250439
145918 0.0949730491687555
145919 0.0949728322144495
145920 0.0949726152621259
145921 0.0949723983117847
145922 0.0949721813634259
145923 0.0949719644170493
145924 0.0949717474726551
145925 0.0949715305302431
145926 0.0949713135898133
145927 0.0949710966513657
145928 0.0949708797149002
145929 0.0949706627804169
145930 0.0949704458479157
145931 0.0949702289173965
145932 0.0949700119888594
145933 0.0949697950623042
145934 0.094969578137731
145935 0.0949693612151398
145936 0.0949691442945305
145937 0.094968927375903
145938 0.0949687104592574
145939 0.0949684935445935
145940 0.0949682766319115
145941 0.0949680597212112
145942 0.0949678428124926
145943 0.0949676259057556
145944 0.0949674090010004
145945 0.0949671920982267
145946 0.0949669751974346
145947 0.0949667582986241
145948 0.0949665414017951
145949 0.0949663245069476
145950 0.0949661076140815
145951 0.0949658907231969
145952 0.0949656738342937
145953 0.0949654569473718
145954 0.0949652400624313
145955 0.0949650231794721
145956 0.0949648062984941
145957 0.0949645894194974
145958 0.0949643725424818
145959 0.0949641556674475
145960 0.0949639387943943
145961 0.0949637219233222
145962 0.0949635050542311
145963 0.0949632881871212
145964 0.0949630713219922
145965 0.0949628544588442
145966 0.0949626375976772
145967 0.0949624207384911
145968 0.0949622038812858
145969 0.0949619870260615
145970 0.0949617701728179
145971 0.0949615533215552
145972 0.0949613364722732
145973 0.0949611196249719
145974 0.0949609027796514
145975 0.0949606859363115
145976 0.0949604690949522
145977 0.0949602522555736
145978 0.0949600354181755
145979 0.0949598185827579
145980 0.0949596017493209
145981 0.0949593849178643
145982 0.0949591680883882
145983 0.0949589512608925
145984 0.0949587344353772
145985 0.0949585176118422
145986 0.0949583007902876
145987 0.0949580839707132
145988 0.0949578671531191
145989 0.0949576503375052
145990 0.0949574335238715
145991 0.094957216712218
145992 0.0949569999025446
145993 0.0949567830948512
145994 0.094956566289138
145995 0.0949563494854048
145996 0.0949561326836516
145997 0.0949559158838783
145998 0.094955699086085
145999 0.0949554822902716
146000 0.0949552654964381
146001 0.0949550487045844
146002 0.0949548319147105
146003 0.0949546151268164
146004 0.0949543983409021
146005 0.0949541815569674
146006 0.0949539647750125
146007 0.0949537479950372
146008 0.0949535312170416
146009 0.0949533144410255
146010 0.094953097666989
146011 0.094952880894932
146012 0.0949526641248545
146013 0.0949524473567565
146014 0.0949522305906378
146015 0.0949520138264986
146016 0.0949517970643388
146017 0.0949515803041583
146018 0.0949513635459571
146019 0.0949511467897352
146020 0.0949509300354926
146021 0.0949507132832291
146022 0.0949504965329448
146023 0.0949502797846397
146024 0.0949500630383137
146025 0.0949498462939667
146026 0.0949496295515988
146027 0.09494941281121
146028 0.0949491960728001
146029 0.0949489793363692
146030 0.0949487626019172
146031 0.0949485458694441
146032 0.0949483291389499
146033 0.0949481124104345
146034 0.0949478956838979
146035 0.0949476789593401
146036 0.094947462236761
146037 0.0949472455161606
146038 0.0949470287975389
146039 0.0949468120808958
146040 0.0949465953662313
146041 0.0949463786535454
146042 0.0949461619428381
146043 0.0949459452341093
146044 0.0949457285273589
146045 0.094945511822587
146046 0.0949452951197936
146047 0.0949450784189785
146048 0.0949448617201418
146049 0.0949446450232833
146050 0.0949444283284032
146051 0.0949442116355014
146052 0.0949439949445778
146053 0.0949437782556324
146054 0.0949435615686651
146055 0.094943344883676
146056 0.094943128200665
146057 0.0949429115196321
146058 0.0949426948405772
146059 0.0949424781635003
146060 0.0949422614884014
146061 0.0949420448152804
146062 0.0949418281441374
146063 0.0949416114749722
146064 0.0949413948077849
146065 0.0949411781425754
146066 0.0949409614793437
146067 0.0949407448180898
146068 0.0949405281588135
146069 0.094940311501515
146070 0.0949400948461941
146071 0.0949398781928509
146072 0.0949396615414853
146073 0.0949394448920972
146074 0.0949392282446867
146075 0.0949390115992536
146076 0.0949387949557981
146077 0.09493857831432
146078 0.0949383616748192
146079 0.0949381450372959
146080 0.0949379284017499
146081 0.0949377117681813
146082 0.0949374951365899
146083 0.0949372785069757
146084 0.0949370618793388
146085 0.0949368452536791
146086 0.0949366286299965
146087 0.0949364120082911
146088 0.0949361953885627
146089 0.0949359787708114
146090 0.0949357621550371
146091 0.0949355455412399
146092 0.0949353289294196
146093 0.0949351123195762
146094 0.0949348957117097
146095 0.0949346791058202
146096 0.0949344625019074
146097 0.0949342458999715
146098 0.0949340293000123
146099 0.0949338127020299
146100 0.0949335961060242
146101 0.0949333795119952
146102 0.0949331629199428
146103 0.0949329463298671
146104 0.0949327297417679
146105 0.0949325131556453
146106 0.0949322965714992
146107 0.0949320799893296
146108 0.0949318634091365
146109 0.0949316468309198
146110 0.0949314302546796
146111 0.0949312136804156
146112 0.094930997108128
146113 0.0949307805378167
146114 0.0949305639694817
146115 0.0949303474031229
146116 0.0949301308387404
146117 0.094929914276334
146118 0.0949296977159038
146119 0.0949294811574496
146120 0.0949292646009716
146121 0.0949290480464696
146122 0.0949288314939436
146123 0.0949286149433937
146124 0.0949283983948196
146125 0.0949281818482215
146126 0.0949279653035993
146127 0.094927748760953
146128 0.0949275322202825
146129 0.0949273156815878
146130 0.0949270991448688
146131 0.0949268826101256
146132 0.0949266660773581
146133 0.0949264495465663
146134 0.0949262330177501
146135 0.0949260164909095
146136 0.0949257999660445
146137 0.094925583443155
146138 0.0949253669222411
146139 0.0949251504033026
146140 0.0949249338863396
146141 0.094924717371352
146142 0.0949245008583399
146143 0.094924284347303
146144 0.0949240678382415
146145 0.0949238513311553
146146 0.0949236348260443
146147 0.0949234183229086
146148 0.0949232018217481
146149 0.0949229853225627
146150 0.0949227688253525
146151 0.0949225523301174
146152 0.0949223358368574
146153 0.0949221193455724
146154 0.0949219028562624
146155 0.0949216863689274
146156 0.0949214698835673
146157 0.0949212534001822
146158 0.0949210369187719
146159 0.0949208204393365
146160 0.0949206039618759
146161 0.0949203874863901
146162 0.0949201710128791
146163 0.0949199545413428
146164 0.0949197380717812
146165 0.0949195216041942
146166 0.0949193051385819
146167 0.0949190886749442
146168 0.094918872213281
146169 0.0949186557535924
146170 0.0949184392958783
146171 0.0949182228401387
146172 0.0949180063863735
146173 0.0949177899345827
146174 0.0949175734847663
146175 0.0949173570369243
146176 0.0949171405910566
146177 0.0949169241471631
146178 0.0949167077052439
146179 0.094916491265299
146180 0.0949162748273282
146181 0.0949160583913316
146182 0.0949158419573091
146183 0.0949156255252607
146184 0.0949154090951864
146185 0.0949151926670861
146186 0.0949149762409598
146187 0.0949147598168075
146188 0.0949145433946291
146189 0.0949143269744246
146190 0.094914110556194
146191 0.0949138941399373
146192 0.0949136777256543
146193 0.0949134613133452
146194 0.0949132449030098
146195 0.0949130284946481
146196 0.0949128120882601
146197 0.0949125956838457
146198 0.094912379281405
146199 0.0949121628809379
146200 0.0949119464824443
146201 0.0949117300859243
146202 0.0949115136913777
146203 0.0949112972988046
146204 0.094911080908205
146205 0.0949108645195788
146206 0.0949106481329259
146207 0.0949104317482464
146208 0.0949102153655401
146209 0.0949099989848072
146210 0.0949097826060475
146211 0.0949095662292611
146212 0.0949093498544478
146213 0.0949091334816076
146214 0.0949089171107406
146215 0.0949087007418467
146216 0.0949084843749258
146217 0.0949082680099779
146218 0.0949080516470031
146219 0.0949078352860012
146220 0.0949076189269722
146221 0.0949074025699161
146222 0.0949071862148329
146223 0.0949069698617226
146224 0.094906753510585
146225 0.0949065371614202
146226 0.0949063208142282
146227 0.0949061044690089
146228 0.0949058881257622
146229 0.0949056717844882
146230 0.0949054554451868
146231 0.0949052391078581
146232 0.0949050227725018
146233 0.0949048064391181
146234 0.0949045901077068
146235 0.0949043737782681
146236 0.0949041574508017
146237 0.0949039411253078
146238 0.0949037248017862
146239 0.0949035084802369
146240 0.09490329216066
146241 0.0949030758430553
146242 0.0949028595274229
146243 0.0949026432137626
146244 0.0949024269020746
146245 0.0949022105923586
146246 0.0949019942846148
146247 0.0949017779788431
146248 0.0949015616750434
146249 0.0949013453732158
146250 0.0949011290733601
146251 0.0949009127754764
146252 0.0949006964795646
146253 0.0949004801856247
146254 0.0949002638936567
146255 0.0949000476036605
146256 0.0948998313156361
146257 0.0948996150295835
146258 0.0948993987455026
146259 0.0948991824633934
146260 0.0948989661832558
146261 0.09489874990509
146262 0.0948985336288957
146263 0.094898317354673
146264 0.0948981010824218
146265 0.0948978848121422
146266 0.0948976685438341
146267 0.0948974522774973
146268 0.0948972360131321
146269 0.0948970197507382
146270 0.0948968034903157
146271 0.0948965872318644
146272 0.0948963709753845
146273 0.0948961547208759
146274 0.0948959384683385
146275 0.0948957222177722
146276 0.0948955059691772
146277 0.0948952897225533
146278 0.0948950734779005
146279 0.0948948572352188
146280 0.0948946409945081
146281 0.0948944247557684
146282 0.0948942085189997
146283 0.094893992284202
146284 0.0948937760513752
146285 0.0948935598205192
146286 0.0948933435916341
146287 0.0948931273647199
146288 0.0948929111397764
146289 0.0948926949168037
146290 0.0948924786958017
146291 0.0948922624767704
146292 0.0948920462597098
146293 0.0948918300446198
146294 0.0948916138315005
146295 0.0948913976203517
146296 0.0948911814111734
146297 0.0948909652039656
146298 0.0948907489987284
146299 0.0948905327954615
146300 0.0948903165941651
146301 0.0948901003948391
146302 0.0948898841974834
146303 0.094889668002098
146304 0.094889451808683
146305 0.0948892356172382
146306 0.0948890194277636
146307 0.0948888032402592
146308 0.0948885870547249
146309 0.0948883708711609
146310 0.0948881546895669
146311 0.0948879385099429
146312 0.094887722332289
146313 0.0948875061566051
146314 0.0948872899828913
146315 0.0948870738111473
146316 0.0948868576413732
146317 0.0948866414735691
146318 0.0948864253077347
146319 0.0948862091438702
146320 0.0948859929819755
146321 0.0948857768220505
146322 0.0948855606640953
146323 0.0948853445081098
146324 0.0948851283540939
146325 0.0948849122020476
146326 0.0948846960519709
146327 0.0948844799038638
146328 0.0948842637577263
146329 0.0948840476135582
146330 0.0948838314713596
146331 0.0948836153311305
146332 0.0948833991928708
146333 0.0948831830565804
146334 0.0948829669222594
146335 0.0948827507899077
146336 0.0948825346595253
146337 0.0948823185311121
146338 0.0948821024046682
146339 0.0948818862801935
146340 0.0948816701576879
146341 0.0948814540371514
146342 0.0948812379185841
146343 0.0948810218019858
146344 0.0948808056873565
146345 0.0948805895746962
146346 0.0948803734640049
146347 0.0948801573552826
146348 0.0948799412485291
146349 0.0948797251437445
146350 0.0948795090409288
146351 0.0948792929400819
146352 0.0948790768412038
146353 0.0948788607442944
146354 0.0948786446493537
146355 0.0948784285563817
146356 0.0948782124653784
146357 0.0948779963763437
146358 0.0948777802892776
146359 0.09487756420418
146360 0.094877348121051
146361 0.0948771320398905
146362 0.0948769159606985
146363 0.0948766998834748
146364 0.0948764838082196
146365 0.0948762677349328
146366 0.0948760516636143
146367 0.0948758355942641
146368 0.0948756195268822
146369 0.0948754034614686
146370 0.0948751873980232
146371 0.0948749713365459
146372 0.0948747552770368
146373 0.0948745392194958
146374 0.0948743231639229
146375 0.0948741071103181
146376 0.0948738910586813
146377 0.0948736750090125
146378 0.0948734589613117
146379 0.0948732429155788
146380 0.0948730268718138
146381 0.0948728108300167
146382 0.0948725947901874
146383 0.0948723787523259
146384 0.0948721627164322
146385 0.0948719466825063
146386 0.094871730650548
146387 0.0948715146205575
146388 0.0948712985925346
146389 0.0948710825664793
146390 0.0948708665423916
146391 0.0948706505202715
146392 0.0948704345001189
146393 0.0948702184819338
146394 0.0948700024657161
146395 0.0948697864514659
146396 0.0948695704391831
146397 0.0948693544288677
146398 0.0948691384205196
146399 0.0948689224141387
146400 0.0948687064097252
146401 0.094868490407279
146402 0.0948682744067999
146403 0.094868058408288
146404 0.0948678424117433
146405 0.0948676264171657
146406 0.0948674104245551
146407 0.0948671944339117
146408 0.0948669784452352
146409 0.0948667624585258
146410 0.0948665464737833
146411 0.0948663304910077
146412 0.0948661145101991
146413 0.0948658985313573
146414 0.0948656825544823
146415 0.0948654665795742
146416 0.0948652506066328
146417 0.0948650346356582
146418 0.0948648186666502
146419 0.094864602699609
146420 0.0948643867345344
146421 0.0948641707714264
146422 0.094863954810285
146423 0.0948637388511102
146424 0.0948635228939019
146425 0.0948633069386601
146426 0.0948630909853847
146427 0.0948628750340758
146428 0.0948626590847333
146429 0.0948624431373571
146430 0.0948622271919473
146431 0.0948620112485038
146432 0.0948617953070265
146433 0.0948615793675155
146434 0.0948613634299707
146435 0.0948611474943921
146436 0.0948609315607796
146437 0.0948607156291333
146438 0.094860499699453
146439 0.0948602837717388
146440 0.0948600678459906
146441 0.0948598519222084
146442 0.0948596360003921
146443 0.0948594200805418
146444 0.0948592041626574
146445 0.0948589882467388
146446 0.0948587723327861
146447 0.0948585564207992
146448 0.094858340510778
146449 0.0948581246027226
146450 0.0948579086966329
146451 0.0948576927925089
146452 0.0948574768903505
146453 0.0948572609901578
146454 0.0948570450919306
146455 0.094856829195669
146456 0.0948566133013729
146457 0.0948563974090422
146458 0.0948561815186771
146459 0.0948559656302774
146460 0.094855749743843
146461 0.0948555338593741
146462 0.0948553179768704
146463 0.0948551020963321
146464 0.094854886217759
146465 0.0948546703411512
146466 0.0948544544665086
146467 0.0948542385938311
146468 0.0948540227231189
146469 0.0948538068543717
146470 0.0948535909875896
146471 0.0948533751227725
146472 0.0948531592599205
146473 0.0948529433990335
146474 0.0948527275401114
146475 0.0948525116831542
146476 0.094852295828162
146477 0.0948520799751346
146478 0.094851864124072
146479 0.0948516482749742
146480 0.0948514324278413
146481 0.094851216582673
146482 0.0948510007394694
146483 0.0948507848982306
146484 0.0948505690589564
146485 0.0948503532216467
146486 0.0948501373863017
146487 0.0948499215529212
146488 0.0948497057215053
146489 0.0948494898920538
146490 0.0948492740645668
146491 0.0948490582390442
146492 0.094848842415486
146493 0.0948486265938921
146494 0.0948484107742626
146495 0.0948481949565974
146496 0.0948479791408965
146497 0.0948477633271598
146498 0.0948475475153873
146499 0.094847331705579
146500 0.0948471158977348
146501 0.0948469000918548
146502 0.0948466842879388
146503 0.0948464684859869
146504 0.094846252685999
146505 0.094846036887975
146506 0.0948458210919151
146507 0.094845605297819
146508 0.0948453895056869
146509 0.0948451737155186
146510 0.0948449579273141
146511 0.0948447421410735
146512 0.0948445263567966
146513 0.0948443105744834
146514 0.094844094794134
146515 0.0948438790157482
146516 0.0948436632393261
146517 0.0948434474648676
146518 0.0948432316923727
146519 0.0948430159218413
146520 0.0948428001532734
146521 0.094842584386669
146522 0.0948423686220281
146523 0.0948421528593506
146524 0.0948419370986365
146525 0.0948417213398858
146526 0.0948415055830983
146527 0.0948412898282742
146528 0.0948410740754134
146529 0.0948408583245158
146530 0.0948406425755814
146531 0.0948404268286102
146532 0.0948402110836021
146533 0.0948399953405571
146534 0.0948397795994752
146535 0.0948395638603564
146536 0.0948393481232006
146537 0.0948391323880077
146538 0.0948389166547778
146539 0.0948387009235108
146540 0.0948384851942068
146541 0.0948382694668656
146542 0.0948380537414872
146543 0.0948378380180716
146544 0.0948376222966188
146545 0.0948374065771288
146546 0.0948371908596014
146547 0.0948369751440367
146548 0.0948367594304347
146549 0.0948365437187952
146550 0.0948363280091184
146551 0.0948361123014041
146552 0.0948358965956523
146553 0.094835680891863
146554 0.0948354651900361
146555 0.0948352494901717
146556 0.0948350337922697
146557 0.09483481809633
146558 0.0948346024023527
146559 0.0948343867103377
146560 0.0948341710202849
146561 0.0948339553321944
146562 0.094833739646066
146563 0.0948335239618999
146564 0.0948333082796959
146565 0.094833092599454
146566 0.0948328769211742
146567 0.0948326612448564
146568 0.0948324455705007
146569 0.0948322298981069
146570 0.0948320142276751
146571 0.0948317985592052
146572 0.0948315828926972
146573 0.0948313672281511
146574 0.0948311515655668
146575 0.0948309359049443
146576 0.0948307202462836
146577 0.0948305045895846
146578 0.0948302889348473
146579 0.0948300732820717
146580 0.0948298576312577
146581 0.0948296419824054
146582 0.0948294263355146
146583 0.0948292106905854
146584 0.0948289950476177
146585 0.0948287794066115
146586 0.0948285637675667
146587 0.0948283481304834
146588 0.0948281324953614
146589 0.0948279168622009
146590 0.0948277012310016
146591 0.0948274856017636
146592 0.094827269974487
146593 0.0948270543491715
146594 0.0948268387258173
146595 0.0948266231044242
146596 0.0948264074849923
146597 0.0948261918675215
146598 0.0948259762520118
146599 0.0948257606384631
146600 0.0948255450268755
146601 0.0948253294172488
146602 0.0948251138095831
146603 0.0948248982038783
146604 0.0948246826001344
146605 0.0948244669983514
146606 0.0948242513985292
146607 0.0948240358006678
146608 0.0948238202047672
146609 0.0948236046108273
146610 0.0948233890188481
146611 0.0948231734288296
146612 0.0948229578407717
146613 0.0948227422546745
146614 0.0948225266705378
146615 0.0948223110883617
146616 0.0948220955081461
146617 0.094821879929891
146618 0.0948216643535964
146619 0.0948214487792621
146620 0.0948212332068883
146621 0.0948210176364748
146622 0.0948208020680217
146623 0.0948205865015289
146624 0.0948203709369963
146625 0.094820155374424
146626 0.0948199398138119
146627 0.0948197242551599
146628 0.0948195086984682
146629 0.0948192931437365
146630 0.0948190775909649
146631 0.0948188620401533
146632 0.0948186464913018
146633 0.0948184309444103
146634 0.0948182153994787
146635 0.0948179998565071
146636 0.0948177843154953
146637 0.0948175687764434
146638 0.0948173532393514
146639 0.0948171377042191
146640 0.0948169221710466
146641 0.0948167066398339
146642 0.0948164911105809
146643 0.0948162755832875
146644 0.0948160600579538
146645 0.0948158445345797
146646 0.0948156290131652
146647 0.0948154134937102
146648 0.0948151979762148
146649 0.0948149824606789
146650 0.0948147669471024
146651 0.0948145514354853
146652 0.0948143359258277
146653 0.0948141204181294
146654 0.0948139049123904
146655 0.0948136894086107
146656 0.0948134739067903
146657 0.0948132584069292
146658 0.0948130429090273
146659 0.0948128274130845
146660 0.0948126119191009
146661 0.0948123964270764
146662 0.094812180937011
146663 0.0948119654489047
146664 0.0948117499627573
146665 0.094811534478569
146666 0.0948113189963396
146667 0.0948111035160692
146668 0.0948108880377576
146669 0.0948106725614049
146670 0.0948104570870111
146671 0.0948102416145761
146672 0.0948100261440998
146673 0.0948098106755823
146674 0.0948095952090235
146675 0.0948093797444233
146676 0.0948091642817818
146677 0.094808948821099
146678 0.0948087333623747
146679 0.094808517905609
146680 0.0948083024508018
146681 0.0948080869979531
146682 0.0948078715470628
146683 0.094807656098131
146684 0.0948074406511576
146685 0.0948072252061425
146686 0.0948070097630858
146687 0.0948067943219874
146688 0.0948065788828473
146689 0.0948063634456654
146690 0.0948061480104417
146691 0.0948059325771762
146692 0.0948057171458689
146693 0.0948055017165197
146694 0.0948052862891286
146695 0.0948050708636955
146696 0.0948048554402204
146697 0.0948046400187034
146698 0.0948044245991443
146699 0.0948042091815431
146700 0.0948039937658999
146701 0.0948037783522145
146702 0.0948035629404869
146703 0.0948033475307172
146704 0.0948031321229052
146705 0.094802916717051
146706 0.0948027013131545
146707 0.0948024859112157
146708 0.0948022705112345
146709 0.094802055113211
146710 0.094801839717145
146711 0.0948016243230366
146712 0.0948014089308857
146713 0.0948011935406924
146714 0.0948009781524565
146715 0.094800762766178
146716 0.0948005473818569
146717 0.0948003319994932
146718 0.0948001166190869
146719 0.0947999012406378
146720 0.094799685864146
146721 0.0947994704896115
146722 0.0947992551170342
146723 0.0947990397464141
146724 0.0947988243777511
146725 0.0947986090110453
146726 0.0947983936462965
146727 0.0947981782835048
146728 0.0947979629226702
146729 0.0947977475637925
146730 0.0947975322068718
146731 0.0947973168519081
146732 0.0947971014989012
146733 0.0947968861478512
146734 0.0947966707987581
146735 0.0947964554516218
146736 0.0947962401064422
146737 0.0947960247632194
146738 0.0947958094219534
146739 0.094795594082644
146740 0.0947953787452912
146741 0.0947951634098951
146742 0.0947949480764556
146743 0.0947947327449727
146744 0.0947945174154462
146745 0.0947943020878763
146746 0.0947940867622629
146747 0.0947938714386058
146748 0.0947936561169052
146749 0.094793440797161
146750 0.0947932254793731
146751 0.0947930101635416
146752 0.0947927948496663
146753 0.0947925795377473
146754 0.0947923642277844
146755 0.0947921489197778
146756 0.0947919336137273
146757 0.094791718309633
146758 0.0947915030074948
146759 0.0947912877073126
146760 0.0947910724090864
146761 0.0947908571128163
146762 0.0947906418185021
146763 0.0947904265261439
146764 0.0947902112357416
146765 0.0947899959472952
146766 0.0947897806608046
146767 0.0947895653762698
146768 0.0947893500936908
146769 0.0947891348130676
146770 0.0947889195344001
146771 0.0947887042576882
146772 0.0947884889829321
146773 0.0947882737101315
146774 0.0947880584392866
146775 0.0947878431703973
146776 0.0947876279034634
146777 0.0947874126384851
146778 0.0947871973754623
146779 0.0947869821143949
146780 0.0947867668552829
146781 0.0947865515981263
146782 0.094786336342925
146783 0.0947861210896791
146784 0.0947859058383884
146785 0.094785690589053
146786 0.0947854753416729
146787 0.0947852600962479
146788 0.0947850448527781
146789 0.0947848296112634
146790 0.0947846143717038
146791 0.0947843991340993
146792 0.0947841838984498
146793 0.0947839686647554
146794 0.0947837534330159
146795 0.0947835382032314
146796 0.0947833229754017
146797 0.094783107749527
146798 0.0947828925256071
146799 0.0947826773036421
146800 0.0947824620836318
146801 0.0947822468655763
146802 0.0947820316494755
146803 0.0947818164353294
146804 0.094781601223138
146805 0.0947813860129012
146806 0.094781170804619
146807 0.0947809555982914
146808 0.0947807403939183
146809 0.0947805251914998
146810 0.0947803099910357
146811 0.0947800947925261
146812 0.0947798795959709
146813 0.09477966440137
146814 0.0947794492087236
146815 0.0947792340180314
146816 0.0947790188292936
146817 0.09477880364251
146818 0.0947785884576807
146819 0.0947783732748055
146820 0.0947781580938845
146821 0.0947779429149177
146822 0.0947777277379049
146823 0.0947775125628463
146824 0.0947772973897417
146825 0.0947770822185911
146826 0.0947768670493944
146827 0.0947766518821518
146828 0.094776436716863
146829 0.0947762215535282
146830 0.0947760063921472
146831 0.09477579123272
146832 0.0947755760752466
146833 0.094775360919727
146834 0.0947751457661612
146835 0.094774930614549
146836 0.0947747154648905
146837 0.0947745003171857
146838 0.0947742851714344
146839 0.0947740700276367
146840 0.0947738548857926
146841 0.094773639745902
146842 0.0947734246079649
146843 0.0947732094719813
146844 0.094772994337951
146845 0.0947727792058742
146846 0.0947725640757507
146847 0.0947723489475806
146848 0.0947721338213637
146849 0.0947719186971001
146850 0.0947717035747898
146851 0.0947714884544327
146852 0.0947712733360287
146853 0.0947710582195779
146854 0.0947708431050802
146855 0.0947706279925356
146856 0.094770412881944
146857 0.0947701977733055
146858 0.0947699826666199
146859 0.0947697675618873
146860 0.0947695524591077
146861 0.0947693373582809
146862 0.094769122259407
146863 0.0947689071624859
146864 0.0947686920675177
146865 0.0947684769745022
146866 0.0947682618834394
146867 0.0947680467943294
146868 0.094767831707172
146869 0.0947676166219673
146870 0.0947674015387152
146871 0.0947671864574157
146872 0.0947669713780688
146873 0.0947667563006743
146874 0.0947665412252324
146875 0.0947663261517429
146876 0.0947661110802059
146877 0.0947658960106212
146878 0.094765680942989
146879 0.094765465877309
146880 0.0947652508135814
146881 0.0947650357518061
146882 0.0947648206919829
146883 0.0947646056341121
146884 0.0947643905781934
146885 0.0947641755242268
146886 0.0947639604722124
146887 0.09476374542215
146888 0.0947635303740397
146889 0.0947633153278815
146890 0.0947631002836752
146891 0.0947628852414209
146892 0.0947626702011186
146893 0.0947624551627681
146894 0.0947622401263695
146895 0.0947620250919228
146896 0.0947618100594279
146897 0.0947615950288847
146898 0.0947613800002933
146899 0.0947611649736536
146900 0.0947609499489656
146901 0.0947607349262293
146902 0.0947605199054446
146903 0.0947603048866115
146904 0.0947600898697299
146905 0.0947598748547999
146906 0.0947596598418214
146907 0.0947594448307943
146908 0.0947592298217187
146909 0.0947590148145945
146910 0.0947587998094217
146911 0.0947585848062002
146912 0.09475836980493
146913 0.0947581548056112
146914 0.0947579398082435
146915 0.0947577248128271
146916 0.0947575098193619
146917 0.0947572948278479
146918 0.0947570798382849
146919 0.0947568648506731
146920 0.0947566498650123
146921 0.0947564348813026
146922 0.0947562198995439
146923 0.0947560049197362
146924 0.0947557899418794
146925 0.0947555749659734
146926 0.0947553599920185
146927 0.0947551450200143
146928 0.094754930049961
146929 0.0947547150818584
146930 0.0947545001157066
146931 0.0947542851515056
146932 0.0947540701892552
146933 0.0947538552289555
146934 0.0947536402706064
146935 0.0947534253142079
146936 0.09475321035976
146937 0.0947529954072627
146938 0.0947527804567158
146939 0.0947525655081195
146940 0.0947523505614735
146941 0.094752135616778
146942 0.0947519206740329
146943 0.0947517057332382
146944 0.0947514907943937
146945 0.0947512758574996
146946 0.0947510609225557
146947 0.094750845989562
146948 0.0947506310585186
146949 0.0947504161294253
146950 0.0947502012022821
146951 0.0947499862770891
146952 0.0947497713538461
146953 0.0947495564325532
146954 0.0947493415132103
146955 0.0947491265958174
146956 0.0947489116803744
146957 0.0947486967668813
146958 0.0947484818553382
146959 0.0947482669457449
146960 0.0947480520381014
146961 0.0947478371324077
146962 0.0947476222286638
146963 0.0947474073268697
146964 0.0947471924270252
146965 0.0947469775291304
146966 0.0947467626331853
146967 0.0947465477391897
146968 0.0947463328471438
146969 0.0947461179570473
146970 0.0947459030689005
146971 0.094745688182703
146972 0.0947454732984551
146973 0.0947452584161566
146974 0.0947450435358075
146975 0.0947448286574077
146976 0.0947446137809573
146977 0.0947443989064562
146978 0.0947441840339043
146979 0.0947439691633017
146980 0.0947437542946483
146981 0.094743539427944
146982 0.094743324563189
146983 0.094743109700383
146984 0.0947428948395261
146985 0.0947426799806183
146986 0.0947424651236595
146987 0.0947422502686497
146988 0.0947420354155889
146989 0.0947418205644769
146990 0.0947416057153139
146991 0.0947413908680998
146992 0.0947411760228345
146993 0.094740961179518
146994 0.0947407463381503
146995 0.0947405314987313
146996 0.094740316661261
146997 0.0947401018257394
146998 0.0947398869921665
146999 0.0947396721605422
147000 0.0947394573308665
147001 0.0947392425031393
147002 0.0947390276773607
147003 0.0947388128535306
147004 0.0947385980316489
147005 0.0947383832117157
147006 0.0947381683937309
147007 0.0947379535776944
147008 0.0947377387636063
147009 0.0947375239514665
147010 0.094737309141275
147011 0.0947370943330317
147012 0.0947368795267367
147013 0.0947366647223899
147014 0.0947364499199912
147015 0.0947362351195406
147016 0.0947360203210381
147017 0.0947358055244837
147018 0.0947355907298773
147019 0.094735375937219
147020 0.0947351611465086
147021 0.0947349463577461
147022 0.0947347315709316
147023 0.0947345167860649
147024 0.0947343020031461
147025 0.0947340872221751
147026 0.0947338724431519
147027 0.0947336576660764
147028 0.0947334428909487
147029 0.0947332281177686
147030 0.0947330133465363
147031 0.0947327985772515
147032 0.0947325838099144
147033 0.0947323690445248
147034 0.0947321542810828
147035 0.0947319395195882
147036 0.0947317247600412
147037 0.0947315100024416
147038 0.0947312952467894
147039 0.0947310804930846
147040 0.0947308657413272
147041 0.094730650991517
147042 0.0947304362436542
147043 0.0947302214977386
147044 0.0947300067537703
147045 0.0947297920117492
147046 0.0947295772716752
147047 0.0947293625335483
147048 0.0947291477973686
147049 0.094728933063136
147050 0.0947287183308503
147051 0.0947285036005118
147052 0.0947282888721201
147053 0.0947280741456755
147054 0.0947278594211778
147055 0.0947276446986269
147056 0.0947274299780229
147057 0.0947272152593658
147058 0.0947270005426554
147059 0.0947267858278918
147060 0.0947265711150749
147061 0.0947263564042048
147062 0.0947261416952813
147063 0.0947259269883045
147064 0.0947257122832743
147065 0.0947254975801906
147066 0.0947252828790535
147067 0.094725068179863
147068 0.0947248534826189
147069 0.0947246387873213
147070 0.0947244240939701
147071 0.0947242094025653
147072 0.0947239947131068
147073 0.0947237800255947
147074 0.0947235653400289
147075 0.0947233506564094
147076 0.0947231359747361
147077 0.0947229212950091
147078 0.0947227066172282
147079 0.0947224919413934
147080 0.0947222772675048
147081 0.0947220625955623
147082 0.0947218479255658
147083 0.0947216332575153
147084 0.0947214185914109
147085 0.0947212039272524
147086 0.0947209892650398
147087 0.0947207746047732
147088 0.0947205599464524
147089 0.0947203452900774
147090 0.0947201306356483
147091 0.0947199159831649
147092 0.0947197013326273
147093 0.0947194866840355
147094 0.0947192720373893
147095 0.0947190573926887
147096 0.0947188427499338
147097 0.0947186281091244
147098 0.0947184134702607
147099 0.0947181988333424
147100 0.0947179841983697
147101 0.0947177695653424
147102 0.0947175549342606
147103 0.0947173403051242
147104 0.0947171256779331
147105 0.0947169110526874
147106 0.0947166964293871
147107 0.094716481808032
147108 0.0947162671886221
147109 0.0947160525711575
147110 0.0947158379556381
147111 0.0947156233420638
147112 0.0947154087304347
147113 0.0947151941207507
147114 0.0947149795130117
147115 0.0947147649072178
147116 0.0947145503033689
147117 0.0947143357014649
147118 0.0947141211015059
147119 0.0947139065034919
147120 0.0947136919074227
147121 0.0947134773132983
147122 0.0947132627211188
147123 0.0947130481308841
147124 0.0947128335425941
147125 0.0947126189562489
147126 0.0947124043718483
147127 0.0947121897893925
147128 0.0947119752088812
147129 0.0947117606303146
147130 0.0947115460536926
147131 0.094711331479015
147132 0.094711116906282
147133 0.0947109023354935
147134 0.0947106877666495
147135 0.0947104731997498
147136 0.0947102586347946
147137 0.0947100440717837
147138 0.0947098295107172
147139 0.0947096149515949
147140 0.0947094003944169
147141 0.0947091858391831
147142 0.0947089712858936
147143 0.0947087567345482
147144 0.094708542185147
147145 0.0947083276376899
147146 0.0947081130921768
147147 0.0947078985486079
147148 0.0947076840069829
147149 0.0947074694673019
147150 0.0947072549295649
147151 0.0947070403937718
147152 0.0947068258599226
147153 0.0947066113280173
147154 0.0947063967980558
147155 0.0947061822700381
147156 0.0947059677439642
147157 0.0947057532198341
147158 0.0947055386976476
147159 0.0947053241774048
147160 0.0947051096591057
147161 0.0947048951427502
147162 0.0947046806283383
147163 0.09470446611587
147164 0.0947042516053451
147165 0.0947040370967638
147166 0.0947038225901259
147167 0.0947036080854315
147168 0.0947033935826805
147169 0.0947031790818728
147170 0.0947029645830085
147171 0.0947027500860875
147172 0.0947025355911098
147173 0.0947023210980753
147174 0.0947021066069841
147175 0.094701892117836
147176 0.0947016776306311
147177 0.0947014631453694
147178 0.0947012486620507
147179 0.0947010341806751
147180 0.0947008197012425
147181 0.0947006052237529
147182 0.0947003907482063
147183 0.0947001762746026
147184 0.0946999618029419
147185 0.094699747333224
147186 0.094699532865449
147187 0.0946993183996168
147188 0.0946991039357274
147189 0.0946988894737807
147190 0.0946986750137768
147191 0.0946984605557156
147192 0.094698246099597
147193 0.0946980316454211
147194 0.0946978171931878
147195 0.094697602742897
147196 0.0946973882945488
147197 0.0946971738481431
147198 0.0946969594036799
147199 0.0946967449611591
147200 0.0946965305205807
147201 0.0946963160819448
147202 0.0946961016452512
147203 0.0946958872104999
147204 0.0946956727776909
147205 0.0946954583468241
147206 0.0946952439178997
147207 0.0946950294909174
147208 0.0946948150658772
147209 0.0946946006427793
147210 0.0946943862216234
147211 0.0946941718024096
147212 0.0946939573851379
147213 0.0946937429698082
147214 0.0946935285564205
147215 0.0946933141449747
147216 0.0946930997354708
147217 0.0946928853279089
147218 0.0946926709222888
147219 0.0946924565186105
147220 0.0946922421168741
147221 0.0946920277170794
147222 0.0946918133192265
147223 0.0946915989233152
147224 0.0946913845293457
147225 0.0946911701373178
147226 0.0946909557472315
147227 0.0946907413590868
147228 0.0946905269728837
147229 0.0946903125886221
147230 0.094690098206302
147231 0.0946898838259233
147232 0.0946896694474861
147233 0.0946894550709903
147234 0.0946892406964359
147235 0.0946890263238228
147236 0.094688811953151
147237 0.0946885975844204
147238 0.0946883832176312
147239 0.0946881688527832
147240 0.0946879544898763
147241 0.0946877401289106
147242 0.094687525769886
147243 0.0946873114128025
147244 0.0946870970576601
147245 0.0946868827044588
147246 0.0946866683531984
147247 0.094686454003879
147248 0.0946862396565005
147249 0.094686025311063
147250 0.0946858109675663
147251 0.0946855966260105
147252 0.0946853822863955
147253 0.0946851679487212
147254 0.0946849536129878
147255 0.094684739279195
147256 0.094684524947343
147257 0.0946843106174316
147258 0.0946840962894609
147259 0.0946838819634308
147260 0.0946836676393412
147261 0.0946834533171922
147262 0.0946832389969837
147263 0.0946830246787156
147264 0.0946828103623881
147265 0.0946825960480009
147266 0.0946823817355541
147267 0.0946821674250477
147268 0.0946819531164816
147269 0.0946817388098558
147270 0.0946815245051703
147271 0.094681310202425
147272 0.0946810959016199
147273 0.094680881602755
147274 0.0946806673058302
147275 0.0946804530108455
147276 0.0946802387178009
147277 0.0946800244266964
147278 0.0946798101375319
147279 0.0946795958503073
147280 0.0946793815650228
147281 0.0946791672816781
147282 0.0946789530002734
147283 0.0946787387208085
147284 0.0946785244432834
147285 0.0946783101676982
147286 0.0946780958940527
147287 0.094677881622347
147288 0.0946776673525809
147289 0.0946774530847546
147290 0.0946772388188679
147291 0.0946770245549209
147292 0.0946768102929134
147293 0.0946765960328455
147294 0.0946763817747171
147295 0.0946761675185282
147296 0.0946759532642787
147297 0.0946757390119687
147298 0.0946755247615981
147299 0.0946753105131669
147300 0.0946750962666751
147301 0.0946748820221225
147302 0.0946746677795092
147303 0.0946744535388352
147304 0.0946742393001004
147305 0.0946740250633047
147306 0.0946738108284483
147307 0.0946735965955309
147308 0.0946733823645527
147309 0.0946731681355135
147310 0.0946729539084134
147311 0.0946727396832523
147312 0.0946725254600301
147313 0.0946723112387469
147314 0.0946720970194026
147315 0.0946718828019972
147316 0.0946716685865306
147317 0.0946714543730029
147318 0.0946712401614139
147319 0.0946710259517637
147320 0.0946708117440523
147321 0.0946705975382795
147322 0.0946703833344454
147323 0.0946701691325499
147324 0.0946699549325931
147325 0.0946697407345748
147326 0.094669526538495
147327 0.0946693123443538
147328 0.0946690981521511
147329 0.0946688839618868
147330 0.0946686697735609
147331 0.0946684555871734
147332 0.0946682414027243
147333 0.0946680272202135
147334 0.094667813039641
147335 0.0946675988610068
147336 0.0946673846843108
147337 0.0946671705095531
147338 0.0946669563367335
147339 0.094666742165852
147340 0.0946665279969087
147341 0.0946663138299034
147342 0.0946660996648362
147343 0.094665885501707
147344 0.0946656713405158
147345 0.0946654571812626
147346 0.0946652430239473
147347 0.0946650288685699
147348 0.0946648147151304
147349 0.0946646005636287
147350 0.0946643864140648
147351 0.0946641722664387
147352 0.0946639581207504
147353 0.0946637439769997
147354 0.0946635298351867
147355 0.0946633156953115
147356 0.0946631015573738
147357 0.0946628874213737
147358 0.0946626732873112
147359 0.0946624591551862
147360 0.0946622450249987
147361 0.0946620308967487
147362 0.0946618167704361
147363 0.0946616026460609
147364 0.0946613885236231
147365 0.0946611744031227
147366 0.0946609602845595
147367 0.0946607461679337
147368 0.0946605320532451
147369 0.0946603179404938
147370 0.0946601038296796
147371 0.0946598897208026
147372 0.0946596756138627
147373 0.0946594615088599
147374 0.0946592474057942
147375 0.0946590333046656
147376 0.0946588192054739
147377 0.0946586051082193
147378 0.0946583910129016
147379 0.0946581769195208
147380 0.0946579628280769
147381 0.0946577487385698
147382 0.0946575346509996
147383 0.0946573205653661
147384 0.0946571064816695
147385 0.0946568923999095
147386 0.0946566783200863
147387 0.0946564642421997
147388 0.0946562501662498
147389 0.0946560360922365
147390 0.0946558220201598
147391 0.0946556079500196
147392 0.094655393881816
147393 0.0946551798155488
147394 0.0946549657512181
147395 0.0946547516888238
147396 0.094654537628366
147397 0.0946543235698444
147398 0.0946541095132593
147399 0.0946538954586104
147400 0.0946536814058978
147401 0.0946534673551214
147402 0.0946532533062813
147403 0.0946530392593773
147404 0.0946528252144095
147405 0.0946526111713778
147406 0.0946523971302822
147407 0.0946521830911227
147408 0.0946519690538992
147409 0.0946517550186117
147410 0.0946515409852601
147411 0.0946513269538445
147412 0.0946511129243648
147413 0.094650898896821
147414 0.094650684871213
147415 0.0946504708475409
147416 0.0946502568258045
147417 0.0946500428060039
147418 0.094649828788139
147419 0.0946496147722098
147420 0.0946494007582162
147421 0.0946491867461583
147422 0.094648972736036
147423 0.0946487587278492
147424 0.094648544721598
147425 0.0946483307172823
147426 0.0946481167149021
147427 0.0946479027144573
147428 0.094647688715948
147429 0.094647474719374
147430 0.0946472607247354
147431 0.0946470467320321
147432 0.0946468327412641
147433 0.0946466187524313
147434 0.0946464047655338
147435 0.0946461907805715
147436 0.0946459767975444
147437 0.0946457628164524
147438 0.0946455488372955
147439 0.0946453348600737
147440 0.094645120884787
147441 0.0946449069114352
147442 0.0946446929400185
147443 0.0946444789705367
147444 0.0946442650029899
147445 0.0946440510373779
147446 0.0946438370737008
147447 0.0946436231119585
147448 0.0946434091521511
147449 0.0946431951942784
147450 0.0946429812383404
147451 0.0946427672843372
147452 0.0946425533322686
147453 0.0946423393821347
147454 0.0946421254339355
147455 0.0946419114876708
147456 0.0946416975433406
147457 0.094641483600945
147458 0.0946412696604839
147459 0.0946410557219573
147460 0.0946408417853651
147461 0.0946406278507073
147462 0.0946404139179838
147463 0.0946401999871948
147464 0.09463998605834
147465 0.0946397721314195
147466 0.0946395582064333
147467 0.0946393442833813
147468 0.0946391303622635
147469 0.0946389164430798
147470 0.0946387025258303
147471 0.0946384886105149
147472 0.0946382746971335
147473 0.0946380607856862
147474 0.0946378468761729
147475 0.0946376329685936
147476 0.0946374190629482
147477 0.0946372051592368
147478 0.0946369912574592
147479 0.0946367773576155
147480 0.0946365634597056
147481 0.0946363495637294
147482 0.0946361356696871
147483 0.0946359217775785
147484 0.0946357078874036
147485 0.0946354939991624
147486 0.0946352801128547
147487 0.0946350662284808
147488 0.0946348523460404
147489 0.0946346384655335
147490 0.0946344245869602
147491 0.0946342107103203
147492 0.0946339968356139
147493 0.094633782962841
147494 0.0946335690920014
147495 0.0946333552230952
147496 0.0946331413561223
147497 0.0946329274910828
147498 0.0946327136279765
147499 0.0946324997668034
147500 0.0946322859075636
147501 0.0946320720502569
147502 0.0946318581948834
147503 0.0946316443414431
147504 0.0946314304899358
147505 0.0946312166403616
147506 0.0946310027927204
147507 0.0946307889470121
147508 0.0946305751032369
147509 0.0946303612613946
147510 0.0946301474214852
147511 0.0946299335835087
147512 0.094629719747465
147513 0.0946295059133542
147514 0.0946292920811761
147515 0.0946290782509308
147516 0.0946288644226182
147517 0.0946286505962383
147518 0.0946284367717911
147519 0.0946282229492765
147520 0.0946280091286945
147521 0.0946277953100451
147522 0.0946275814933282
147523 0.0946273676785438
147524 0.0946271538656919
147525 0.0946269400547724
147526 0.0946267262457854
147527 0.0946265124387308
147528 0.0946262986336085
147529 0.0946260848304185
147530 0.0946258710291608
147531 0.0946256572298354
147532 0.0946254434324423
147533 0.0946252296369813
147534 0.0946250158434525
147535 0.0946248020518559
147536 0.0946245882621913
147537 0.0946243744744589
147538 0.0946241606886584
147539 0.0946239469047901
147540 0.0946237331228537
147541 0.0946235193428492
147542 0.0946233055647767
147543 0.0946230917886361
147544 0.0946228780144274
147545 0.0946226642421505
147546 0.0946224504718054
147547 0.0946222367033921
147548 0.0946220229369105
147549 0.0946218091723606
147550 0.0946215954097425
147551 0.0946213816490559
147552 0.094621167890301
147553 0.0946209541334777
147554 0.094620740378586
147555 0.0946205266256258
147556 0.0946203128745971
147557 0.0946200991254998
147558 0.094619885378334
147559 0.0946196716330996
147560 0.0946194578897966
147561 0.094619244148425
147562 0.0946190304089846
147563 0.0946188166714756
147564 0.0946186029358978
147565 0.0946183892022512
147566 0.0946181754705358
147567 0.0946179617407516
147568 0.0946177480128985
147569 0.0946175342869766
147570 0.0946173205629856
147571 0.0946171068409258
147572 0.0946168931207969
147573 0.0946166794025991
147574 0.0946164656863322
147575 0.0946162519719962
147576 0.0946160382595911
147577 0.0946158245491169
147578 0.0946156108405734
147579 0.0946153971339608
147580 0.094615183429279
147581 0.0946149697265279
147582 0.0946147560257075
147583 0.0946145423268178
147584 0.0946143286298587
147585 0.0946141149348302
147586 0.0946139012417324
147587 0.094613687550565
147588 0.0946134738613282
147589 0.0946132601740219
147590 0.0946130464886461
147591 0.0946128328052007
147592 0.0946126191236857
147593 0.0946124054441011
147594 0.0946121917664468
147595 0.0946119780907228
147596 0.0946117644169291
147597 0.0946115507450657
147598 0.0946113370751324
147599 0.0946111234071294
147600 0.0946109097410565
147601 0.0946106960769137
147602 0.0946104824147011
147603 0.0946102687544185
147604 0.0946100550960659
147605 0.0946098414396433
147606 0.0946096277851508
147607 0.0946094141325882
147608 0.0946092004819554
147609 0.0946089868332526
147610 0.0946087731864796
147611 0.0946085595416364
147612 0.0946083458987231
147613 0.0946081322577395
147614 0.0946079186186856
147615 0.0946077049815614
147616 0.0946074913463669
147617 0.094607277713102
147618 0.0946070640817668
147619 0.0946068504523611
147620 0.094606636824885
147621 0.0946064231993383
147622 0.0946062095757212
147623 0.0946059959540335
147624 0.0946057823342753
147625 0.0946055687164465
147626 0.094605355100547
147627 0.0946051414865768
147628 0.094604927874536
147629 0.0946047142644244
147630 0.0946045006562421
147631 0.0946042870499889
147632 0.094604073445665
147633 0.0946038598432702
147634 0.0946036462428046
147635 0.094603432644268
147636 0.0946032190476605
147637 0.094603005452982
147638 0.0946027918602325
147639 0.094602578269412
147640 0.0946023646805204
147641 0.0946021510935577
147642 0.0946019375085239
147643 0.094601723925419
147644 0.0946015103442428
147645 0.0946012967649955
147646 0.0946010831876769
147647 0.094600869612287
147648 0.0946006560388259
147649 0.0946004424672933
147650 0.0946002288976895
147651 0.0946000153300142
147652 0.0945998017642675
147653 0.0945995882004493
147654 0.0945993746385597
147655 0.0945991610785985
147656 0.0945989475205658
147657 0.0945987339644615
147658 0.0945985204102856
147659 0.0945983068580381
147660 0.0945980933077188
147661 0.0945978797593279
147662 0.0945976662128653
147663 0.0945974526683308
147664 0.0945972391257246
147665 0.0945970255850466
147666 0.0945968120462967
147667 0.0945965985094749
147668 0.0945963849745812
147669 0.0945961714416156
147670 0.094595957910578
147671 0.0945957443814684
147672 0.0945955308542867
147673 0.094595317329033
147674 0.0945951038057072
147675 0.0945948902843092
147676 0.0945946767648391
147677 0.0945944632472968
147678 0.0945942497316823
147679 0.0945940362179955
147680 0.0945938227062364
147681 0.0945936091964051
147682 0.0945933956885014
147683 0.0945931821825253
147684 0.0945929686784768
147685 0.0945927551763559
147686 0.0945925416761625
147687 0.0945923281778967
147688 0.0945921146815583
147689 0.0945919011871473
147690 0.0945916876946638
147691 0.0945914742041076
147692 0.0945912607154788
147693 0.0945910472287774
147694 0.0945908337440032
147695 0.0945906202611563
147696 0.0945904067802366
147697 0.0945901933012441
147698 0.0945899798241788
147699 0.0945897663490406
147700 0.0945895528758295
147701 0.0945893394045456
147702 0.0945891259351886
147703 0.0945889124677587
147704 0.0945886990022558
147705 0.0945884855386798
147706 0.0945882720770307
147707 0.0945880586173086
147708 0.0945878451595133
147709 0.0945876317036449
147710 0.0945874182497032
147711 0.0945872047976884
147712 0.0945869913476003
147713 0.0945867778994389
147714 0.0945865644532042
147715 0.0945863510088961
147716 0.0945861375665146
147717 0.0945859241260598
147718 0.0945857106875315
147719 0.0945854972509297
147720 0.0945852838162545
147721 0.0945850703835057
147722 0.0945848569526833
147723 0.0945846435237874
147724 0.0945844300968179
147725 0.0945842166717747
147726 0.0945840032486578
147727 0.0945837898274672
147728 0.0945835764082028
147729 0.0945833629908647
147730 0.0945831495754528
147731 0.0945829361619671
147732 0.0945827227504075
147733 0.0945825093407739
147734 0.0945822959330665
147735 0.0945820825272851
147736 0.0945818691234298
147737 0.0945816557215004
147738 0.0945814423214969
147739 0.0945812289234194
147740 0.0945810155272678
147741 0.0945808021330421
147742 0.0945805887407421
147743 0.094580375350368
147744 0.0945801619619197
147745 0.094579948575397
147746 0.0945797351908002
147747 0.094579521808129
147748 0.0945793084273834
147749 0.0945790950485634
147750 0.0945788816716691
147751 0.0945786682967003
147752 0.094578454923657
147753 0.0945782415525392
147754 0.0945780281833469
147755 0.09457781481608
147756 0.0945776014507385
147757 0.0945773880873224
147758 0.0945771747258317
147759 0.0945769613662663
147760 0.0945767480086261
147761 0.0945765346529112
147762 0.0945763212991216
147763 0.0945761079472571
147764 0.0945758945973178
147765 0.0945756812493036
147766 0.0945754679032145
147767 0.0945752545590505
147768 0.0945750412168116
147769 0.0945748278764976
147770 0.0945746145381086
147771 0.0945744012016446
147772 0.0945741878671055
147773 0.0945739745344913
147774 0.0945737612038019
147775 0.0945735478750374
147776 0.0945733345481977
147777 0.0945731212232827
147778 0.0945729079002925
147779 0.094572694579227
147780 0.0945724812600862
147781 0.09457226794287
147782 0.0945720546275784
147783 0.0945718413142114
147784 0.094571628002769
147785 0.0945714146932511
147786 0.0945712013856576
147787 0.0945709880799887
147788 0.0945707747762442
147789 0.0945705614744241
147790 0.0945703481745283
147791 0.0945701348765569
147792 0.0945699215805098
147793 0.094569708286387
147794 0.0945694949941885
147795 0.0945692817039141
147796 0.094569068415564
147797 0.094568855129138
147798 0.0945686418446362
147799 0.0945684285620584
147800 0.0945682152814047
147801 0.0945680020026751
147802 0.0945677887258695
147803 0.0945675754509878
147804 0.0945673621780301
147805 0.0945671489069963
147806 0.0945669356378864
147807 0.0945667223707004
147808 0.0945665091054381
147809 0.0945662958420997
147810 0.094566082580685
147811 0.0945658693211941
147812 0.0945656560636269
147813 0.0945654428079833
147814 0.0945652295542634
147815 0.0945650163024671
147816 0.0945648030525944
147817 0.0945645898046453
147818 0.0945643765586196
147819 0.0945641633145175
147820 0.0945639500723388
147821 0.0945637368320836
147822 0.0945635235937517
147823 0.0945633103573432
147824 0.0945630971228581
147825 0.0945628838902963
147826 0.0945626706596577
147827 0.0945624574309424
147828 0.0945622442041504
147829 0.0945620309792815
147830 0.0945618177563357
147831 0.0945616045353131
147832 0.0945613913162136
147833 0.0945611780990372
147834 0.0945609648837838
147835 0.0945607516704534
147836 0.094560538459046
147837 0.0945603252495615
147838 0.0945601120419999
147839 0.0945598988363613
147840 0.0945596856326454
147841 0.0945594724308525
147842 0.0945592592309823
147843 0.0945590460330348
147844 0.0945588328370101
147845 0.0945586196429081
147846 0.0945584064507288
147847 0.0945581932604721
147848 0.094557980072138
147849 0.0945577668857265
147850 0.0945575537012376
147851 0.0945573405186712
147852 0.0945571273380272
147853 0.0945569141593058
147854 0.0945567009825067
147855 0.0945564878076301
147856 0.0945562746346758
147857 0.0945560614636439
147858 0.0945558482945342
147859 0.0945556351273469
147860 0.0945554219620818
147861 0.0945552087987389
147862 0.0945549956373182
147863 0.0945547824778197
147864 0.0945545693202433
147865 0.0945543561645889
147866 0.0945541430108567
147867 0.0945539298590465
147868 0.0945537167091583
147869 0.094553503561192
147870 0.0945532904151477
147871 0.0945530772710254
147872 0.0945528641288249
147873 0.0945526509885462
147874 0.0945524378501894
147875 0.0945522247137544
147876 0.0945520115792411
147877 0.0945517984466496
147878 0.0945515853159798
147879 0.0945513721872316
147880 0.0945511590604051
147881 0.0945509459355002
147882 0.0945507328125169
147883 0.0945505196914551
147884 0.0945503065723149
147885 0.0945500934550961
147886 0.0945498803397988
147887 0.0945496672264229
147888 0.0945494541149685
147889 0.0945492410054354
147890 0.0945490278978236
147891 0.0945488147921331
147892 0.0945486016883639
147893 0.094548388586516
147894 0.0945481754865893
147895 0.0945479623885838
147896 0.0945477492924994
147897 0.0945475361983361
147898 0.094547323106094
147899 0.0945471100157729
147900 0.0945468969273728
147901 0.0945466838408938
147902 0.0945464707563357
147903 0.0945462576736986
147904 0.0945460445929824
147905 0.094545831514187
147906 0.0945456184373125
147907 0.0945454053623589
147908 0.094545192289326
147909 0.0945449792182139
147910 0.0945447661490225
147911 0.0945445530817519
147912 0.0945443400164019
147913 0.0945441269529725
147914 0.0945439138914637
147915 0.0945437008318756
147916 0.094543487774208
147917 0.0945432747184609
147918 0.0945430616646342
147919 0.0945428486127281
147920 0.0945426355627424
147921 0.0945424225146771
147922 0.0945422094685321
147923 0.0945419964243075
147924 0.0945417833820032
147925 0.0945415703416192
147926 0.0945413573031554
147927 0.0945411442666118
147928 0.0945409312319884
147929 0.0945407181992852
147930 0.0945405051685021
147931 0.0945402921396391
147932 0.0945400791126962
147933 0.0945398660876733
147934 0.0945396530645704
147935 0.0945394400433875
147936 0.0945392270241245
147937 0.0945390140067814
147938 0.0945388009913582
147939 0.0945385879778549
147940 0.0945383749662714
147941 0.0945381619566077
147942 0.0945379489488638
147943 0.0945377359430395
147944 0.094537522939135
147945 0.0945373099371502
147946 0.094537096937085
147947 0.0945368839389394
147948 0.0945366709427134
147949 0.094536457948407
147950 0.09453624495602
147951 0.0945360319655526
147952 0.0945358189770046
147953 0.094535605990376
147954 0.0945353930056669
147955 0.0945351800228771
147956 0.0945349670420066
147957 0.0945347540630555
147958 0.0945345410860236
147959 0.094534328110911
147960 0.0945341151377176
147961 0.0945339021664434
147962 0.0945336891970884
147963 0.0945334762296524
147964 0.0945332632641356
147965 0.0945330503005379
147966 0.0945328373388591
147967 0.0945326243790994
147968 0.0945324114212587
147969 0.0945321984653369
147970 0.094531985511334
147971 0.09453177255925
147972 0.0945315596090849
147973 0.0945313466608385
147974 0.094531133714511
147975 0.0945309207701023
147976 0.0945307078276122
147977 0.0945304948870409
147978 0.0945302819483883
147979 0.0945300690116542
147980 0.0945298560768389
147981 0.094529643143942
147982 0.0945294302129638
147983 0.094529217283904
147984 0.0945290043567628
147985 0.09452879143154
147986 0.0945285785082356
147987 0.0945283655868497
147988 0.0945281526673821
147989 0.0945279397498328
147990 0.0945277268342019
147991 0.0945275139204893
147992 0.0945273010086949
147993 0.0945270880988187
147994 0.0945268751908607
147995 0.0945266622848208
147996 0.0945264493806991
147997 0.0945262364784955
147998 0.09452602357821
147999 0.0945258106798425
148000 0.094525597783393
148001 0.0945253848888614
148002 0.0945251719962479
148003 0.0945249591055522
148004 0.0945247462167745
148005 0.0945245333299145
148006 0.0945243204449725
148007 0.0945241075619482
148008 0.0945238946808417
148009 0.0945236818016529
148010 0.0945234689243818
148011 0.0945232560490284
148012 0.0945230431755926
148013 0.0945228303040745
148014 0.0945226174344739
148015 0.0945224045667909
148016 0.0945221917010254
148017 0.0945219788371774
148018 0.0945217659752469
148019 0.0945215531152338
148020 0.0945213402571381
148021 0.0945211274009598
148022 0.0945209145466988
148023 0.0945207016943551
148024 0.0945204888439287
148025 0.0945202759954196
148026 0.0945200631488277
148027 0.094519850304153
148028 0.0945196374613954
148029 0.094519424620555
148030 0.0945192117816317
148031 0.0945189989446254
148032 0.0945187861095362
148033 0.094518573276364
148034 0.0945183604451088
148035 0.0945181476157705
148036 0.0945179347883491
148037 0.0945177219628447
148038 0.0945175091392571
148039 0.0945172963175863
148040 0.0945170834978323
148041 0.0945168706799951
148042 0.0945166578640746
148043 0.0945164450500709
148044 0.0945162322379837
148045 0.0945160194278133
148046 0.0945158066195595
148047 0.0945155938132222
148048 0.0945153810088016
148049 0.0945151682062974
148050 0.0945149554057098
148051 0.0945147426070386
148052 0.0945145298102838
148053 0.0945143170154455
148054 0.0945141042225235
148055 0.0945138914315179
148056 0.0945136786424286
148057 0.0945134658552556
148058 0.0945132530699988
148059 0.0945130402866582
148060 0.0945128275052339
148061 0.0945126147257257
148062 0.0945124019481337
148063 0.0945121891724577
148064 0.0945119763986978
148065 0.094511763626854
148066 0.0945115508569262
148067 0.0945113380889143
148068 0.0945111253228184
148069 0.0945109125586385
148070 0.0945106997963744
148071 0.0945104870360262
148072 0.0945102742775938
148073 0.0945100615210773
148074 0.0945098487664765
148075 0.0945096360137914
148076 0.0945094232630221
148077 0.0945092105141684
148078 0.0945089977672304
148079 0.094508785022208
148080 0.0945085722791012
148081 0.09450835953791
148082 0.0945081467986342
148083 0.094507934061274
148084 0.0945077213258293
148085 0.0945075085923
148086 0.0945072958606861
148087 0.0945070831309876
148088 0.0945068704032044
148089 0.0945066576773366
148090 0.094506444953384
148091 0.0945062322313467
148092 0.0945060195112247
148093 0.0945058067930178
148094 0.0945055940767261
148095 0.0945053813623495
148096 0.0945051686498881
148097 0.0945049559393417
148098 0.0945047432307104
148099 0.094504530523994
148100 0.0945043178191927
148101 0.0945041051163064
148102 0.0945038924153349
148103 0.0945036797162784
148104 0.0945034670191367
148105 0.0945032543239099
148106 0.0945030416305978
148107 0.0945028289392005
148108 0.094502616249718
148109 0.0945024035621502
148110 0.0945021908764971
148111 0.0945019781927587
148112 0.0945017655109348
148113 0.0945015528310256
148114 0.0945013401530309
148115 0.0945011274769508
148116 0.0945009148027851
148117 0.094500702130534
148118 0.0945004894601973
148119 0.094500276791775
148120 0.094500064125267
148121 0.0944998514606735
148122 0.0944996387979943
148123 0.0944994261372293
148124 0.0944992134783786
148125 0.0944990008214422
148126 0.0944987881664199
148127 0.0944985755133118
148128 0.0944983628621179
148129 0.0944981502128381
148130 0.0944979375654723
148131 0.0944977249200207
148132 0.094497512276483
148133 0.0944972996348593
148134 0.0944970869951496
148135 0.0944968743573538
148136 0.0944966617214719
148137 0.0944964490875039
148138 0.0944962364554498
148139 0.0944960238253094
148140 0.0944958111970828
148141 0.09449559857077
148142 0.0944953859463709
148143 0.0944951733238855
148144 0.0944949607033138
148145 0.0944947480846556
148146 0.0944945354679111
148147 0.0944943228530802
148148 0.0944941102401627
148149 0.0944938976291589
148150 0.0944936850200684
148151 0.0944934724128915
148152 0.0944932598076279
148153 0.0944930472042777
148154 0.0944928346028409
148155 0.0944926220033174
148156 0.0944924094057073
148157 0.0944921968100104
148158 0.0944919842162267
148159 0.0944917716243562
148160 0.0944915590343989
148161 0.0944913464463548
148162 0.0944911338602238
148163 0.0944909212760058
148164 0.094490708693701
148165 0.0944904961133091
148166 0.0944902835348303
148167 0.0944900709582644
148168 0.0944898583836114
148169 0.0944896458108714
148170 0.0944894332400442
148171 0.0944892206711299
148172 0.0944890081041284
148173 0.0944887955390397
148174 0.0944885829758638
148175 0.0944883704146005
148176 0.09448815785525
148177 0.0944879452978121
148178 0.0944877327422869
148179 0.0944875201886743
148180 0.0944873076369742
148181 0.0944870950871867
148182 0.0944868825393117
148183 0.0944866699933492
148184 0.0944864574492992
148185 0.0944862449071615
148186 0.0944860323669363
148187 0.0944858198286234
148188 0.0944856072922229
148189 0.0944853947577347
148190 0.0944851822251587
148191 0.094484969694495
148192 0.0944847571657435
148193 0.0944845446389042
148194 0.0944843321139771
148195 0.094484119590962
148196 0.0944839070698591
148197 0.0944836945506682
148198 0.0944834820333894
148199 0.0944832695180226
148200 0.0944830570045677
148201 0.0944828444930248
148202 0.0944826319833938
148203 0.0944824194756747
148204 0.0944822069698674
148205 0.0944819944659719
148206 0.0944817819639883
148207 0.0944815694639164
148208 0.0944813569657562
148209 0.0944811444695078
148210 0.094480931975171
148211 0.0944807194827458
148212 0.0944805069922323
148213 0.0944802945036304
148214 0.09448008201694
148215 0.0944798695321611
148216 0.0944796570492937
148217 0.0944794445683378
148218 0.0944792320892933
148219 0.0944790196121602
148220 0.0944788071369385
148221 0.0944785946636281
148222 0.0944783821922291
148223 0.0944781697227413
148224 0.0944779572551648
148225 0.0944777447894995
148226 0.0944775323257453
148227 0.0944773198639024
148228 0.0944771074039706
148229 0.0944768949459498
148230 0.0944766824898402
148231 0.0944764700356416
148232 0.094476257583354
148233 0.0944760451329773
148234 0.0944758326845117
148235 0.0944756202379569
148236 0.0944754077933131
148237 0.09447519535058
148238 0.0944749829097579
148239 0.0944747704708465
148240 0.0944745580338459
148241 0.094474345598756
148242 0.0944741331655769
148243 0.0944739207343084
148244 0.0944737083049506
148245 0.0944734958775034
148246 0.0944732834519668
148247 0.0944730710283407
148248 0.0944728586066252
148249 0.0944726461868201
148250 0.0944724337689256
148251 0.0944722213529415
148252 0.0944720089388678
148253 0.0944717965267044
148254 0.0944715841164514
148255 0.0944713717081088
148256 0.0944711593016764
148257 0.0944709468971543
148258 0.0944707344945424
148259 0.0944705220938407
148260 0.0944703096950492
148261 0.0944700972981678
148262 0.0944698849031965
148263 0.0944696725101353
148264 0.0944694601189842
148265 0.094469247729743
148266 0.0944690353424119
148267 0.0944688229569907
148268 0.0944686105734795
148269 0.0944683981918781
148270 0.0944681858121866
148271 0.094467973434405
148272 0.0944677610585331
148273 0.0944675486845711
148274 0.0944673363125187
148275 0.0944671239423761
148276 0.0944669115741432
148277 0.09446669920782
148278 0.0944664868434063
148279 0.0944662744809023
148280 0.0944660621203078
148281 0.0944658497616229
148282 0.0944656374048475
148283 0.0944654250499816
148284 0.094465212697025
148285 0.094465000345978
148286 0.0944647879968403
148287 0.0944645756496119
148288 0.0944643633042929
148289 0.0944641509608832
148290 0.0944639386193828
148291 0.0944637262797916
148292 0.0944635139421096
148293 0.0944633016063367
148294 0.0944630892724731
148295 0.0944628769405185
148296 0.094462664610473
148297 0.0944624522823366
148298 0.0944622399561092
148299 0.0944620276317908
148300 0.0944618153093814
148301 0.0944616029888809
148302 0.0944613906702893
148303 0.0944611783536066
148304 0.0944609660388328
148305 0.0944607537259677
148306 0.0944605414150115
148307 0.094460329105964
148308 0.0944601167988252
148309 0.0944599044935951
148310 0.0944596921902737
148311 0.0944594798888609
148312 0.0944592675893567
148313 0.0944590552917611
148314 0.0944588429960741
148315 0.0944586307022955
148316 0.0944584184104255
148317 0.0944582061204639
148318 0.0944579938324107
148319 0.094457781546266
148320 0.0944575692620295
148321 0.0944573569797015
148322 0.0944571446992817
148323 0.0944569324207702
148324 0.094456720144167
148325 0.094456507869472
148326 0.0944562955966851
148327 0.0944560833258064
148328 0.0944558710568359
148329 0.0944556587897734
148330 0.094455446524619
148331 0.0944552342613726
148332 0.0944550220000343
148333 0.0944548097406039
148334 0.0944545974830815
148335 0.094454385227467
148336 0.0944541729737603
148337 0.0944539607219615
148338 0.0944537484720706
148339 0.0944535362240874
148340 0.0944533239780121
148341 0.0944531117338444
148342 0.0944528994915844
148343 0.0944526872512322
148344 0.0944524750127876
148345 0.0944522627762505
148346 0.0944520505416211
148347 0.0944518383088992
148348 0.0944516260780849
148349 0.094451413849178
148350 0.0944512016221787
148351 0.0944509893970867
148352 0.0944507771739022
148353 0.094450564952625
148354 0.0944503527332552
148355 0.0944501405157927
148356 0.0944499283002374
148357 0.0944497160865895
148358 0.0944495038748487
148359 0.0944492916650152
148360 0.0944490794570888
148361 0.0944488672510696
148362 0.0944486550469574
148363 0.0944484428447524
148364 0.0944482306444543
148365 0.0944480184460633
148366 0.0944478062495793
148367 0.0944475940550023
148368 0.0944473818623321
148369 0.0944471696715689
148370 0.0944469574827125
148371 0.094446745295763
148372 0.0944465331107202
148373 0.0944463209275843
148374 0.0944461087463551
148375 0.0944458965670326
148376 0.0944456843896168
148377 0.0944454722141076
148378 0.0944452600405051
148379 0.0944450478688091
148380 0.0944448356990198
148381 0.0944446235311369
148382 0.0944444113651606
148383 0.0944441992010908
148384 0.0944439870389274
148385 0.0944437748786704
148386 0.0944435627203198
148387 0.0944433505638755
148388 0.0944431384093376
148389 0.094442926256706
148390 0.0944427141059806
148391 0.0944425019571615
148392 0.0944422898102486
148393 0.0944420776652419
148394 0.0944418655221413
148395 0.0944416533809468
148396 0.0944414412416584
148397 0.0944412291042761
148398 0.0944410169687997
148399 0.0944408048352294
148400 0.0944405927035651
148401 0.0944403805738067
148402 0.0944401684459542
148403 0.0944399563200075
148404 0.0944397441959668
148405 0.0944395320738318
148406 0.0944393199536026
148407 0.0944391078352792
148408 0.0944388957188615
148409 0.0944386836043495
148410 0.0944384714917432
148411 0.0944382593810425
148412 0.0944380472722474
148413 0.0944378351653579
148414 0.0944376230603739
148415 0.0944374109572955
148416 0.0944371988561225
148417 0.094436986756855
148418 0.0944367746594929
148419 0.0944365625640362
148420 0.0944363504704849
148421 0.0944361383788389
148422 0.0944359262890983
148423 0.0944357142012629
148424 0.0944355021153327
148425 0.0944352900313078
148426 0.0944350779491881
148427 0.0944348658689735
148428 0.094434653790664
148429 0.0944344417142597
148430 0.0944342296397604
148431 0.0944340175671661
148432 0.0944338054964769
148433 0.0944335934276926
148434 0.0944333813608133
148435 0.0944331692958389
148436 0.0944329572327694
148437 0.0944327451716047
148438 0.0944325331123449
148439 0.0944323210549899
148440 0.0944321089995396
148441 0.0944318969459941
148442 0.0944316848943533
148443 0.0944314728446171
148444 0.0944312607967856
148445 0.0944310487508588
148446 0.0944308367068365
148447 0.0944306246647188
148448 0.0944304126245055
148449 0.0944302005861969
148450 0.0944299885497926
148451 0.0944297765152929
148452 0.0944295644826975
148453 0.0944293524520065
148454 0.0944291404232198
148455 0.0944289283963375
148456 0.0944287163713594
148457 0.0944285043482856
148458 0.0944282923271161
148459 0.0944280803078507
148460 0.0944278682904895
148461 0.0944276562750325
148462 0.0944274442614796
148463 0.0944272322498307
148464 0.0944270202400859
148465 0.0944268082322451
148466 0.0944265962263083
148467 0.0944263842222755
148468 0.0944261722201466
148469 0.0944259602199216
148470 0.0944257482216004
148471 0.0944255362251831
148472 0.0944253242306696
148473 0.0944251122380599
148474 0.0944249002473539
148475 0.0944246882585517
148476 0.0944244762716532
148477 0.0944242642866583
148478 0.094424052303567
148479 0.0944238403223794
148480 0.0944236283430953
148481 0.0944234163657148
148482 0.0944232043902377
148483 0.0944229924166642
148484 0.0944227804449941
148485 0.0944225684752274
148486 0.0944223565073641
148487 0.0944221445414042
148488 0.0944219325773476
148489 0.0944217206151943
148490 0.0944215086549443
148491 0.0944212966965975
148492 0.0944210847401539
148493 0.0944208727856136
148494 0.0944206608329763
148495 0.0944204488822422
148496 0.0944202369334112
148497 0.0944200249864832
148498 0.0944198130414583
148499 0.0944196010983364
148500 0.0944193891571175
148501 0.0944191772178015
148502 0.0944189652803884
148503 0.0944187533448782
148504 0.0944185414112708
148505 0.0944183294795663
148506 0.0944181175497646
148507 0.0944179056218656
148508 0.0944176936958693
148509 0.0944174817717758
148510 0.094417269849585
148511 0.0944170579292967
148512 0.0944168460109111
148513 0.0944166340944281
148514 0.0944164221798477
148515 0.0944162102671697
148516 0.0944159983563943
148517 0.0944157864475213
148518 0.0944155745405507
148519 0.0944153626354826
148520 0.0944151507323168
148521 0.0944149388310534
148522 0.0944147269316923
148523 0.0944145150342335
148524 0.0944143031386769
148525 0.0944140912450226
148526 0.0944138793532704
148527 0.0944136674634204
148528 0.0944134555754726
148529 0.0944132436894269
148530 0.0944130318052832
148531 0.0944128199230416
148532 0.094412608042702
148533 0.0944123961642644
148534 0.0944121842877287
148535 0.094411972413095
148536 0.0944117605403632
148537 0.0944115486695332
148538 0.0944113368006051
148539 0.0944111249335788
148540 0.0944109130684542
148541 0.0944107012052314
148542 0.0944104893439103
148543 0.094410277484491
148544 0.0944100656269732
148545 0.0944098537713571
148546 0.0944096419176426
148547 0.0944094300658297
148548 0.0944092182159183
148549 0.0944090063679084
148550 0.0944087945218
148551 0.094408582677593
148552 0.0944083708352875
148553 0.0944081589948833
148554 0.0944079471563805
148555 0.094407735319779
148556 0.0944075234850789
148557 0.0944073116522799
148558 0.0944070998213823
148559 0.0944068879923859
148560 0.0944066761652906
148561 0.0944064643400965
148562 0.0944062525168035
148563 0.0944060406954116
148564 0.0944058288759207
148565 0.0944056170583309
148566 0.0944054052426421
148567 0.0944051934288542
148568 0.0944049816169673
148569 0.0944047698069813
148570 0.0944045579988962
148571 0.094404346192712
148572 0.0944041343884285
148573 0.0944039225860459
148574 0.094403710785564
148575 0.0944034989869828
148576 0.0944032871903024
148577 0.0944030753955226
148578 0.0944028636026435
148579 0.0944026518116649
148580 0.094402440022587
148581 0.0944022282354096
148582 0.0944020164501327
148583 0.0944018046667564
148584 0.0944015928852805
148585 0.094401381105705
148586 0.0944011693280299
148587 0.0944009575522552
148588 0.0944007457783809
148589 0.0944005340064068
148590 0.0944003222363331
148591 0.0944001104681596
148592 0.0943998987018863
148593 0.0943996869375132
148594 0.0943994751750403
148595 0.0943992634144676
148596 0.0943990516557949
148597 0.0943988398990223
148598 0.0943986281441497
148599 0.0943984163911772
148600 0.0943982046401046
148601 0.0943979928909321
148602 0.0943977811436594
148603 0.0943975693982866
148604 0.0943973576548137
148605 0.0943971459132406
148606 0.0943969341735674
148607 0.0943967224357939
148608 0.0943965106999202
148609 0.0943962989659461
148610 0.0943960872338718
148611 0.0943958755036971
148612 0.0943956637754221
148613 0.0943954520490467
148614 0.0943952403245708
148615 0.0943950286019944
148616 0.0943948168813176
148617 0.0943946051625403
148618 0.0943943934456624
148619 0.0943941817306839
148620 0.0943939700176048
148621 0.0943937583064251
148622 0.0943935465971447
148623 0.0943933348897635
148624 0.0943931231842817
148625 0.0943929114806991
148626 0.0943926997790157
148627 0.0943924880792315
148628 0.0943922763813465
148629 0.0943920646853606
148630 0.0943918529912737
148631 0.094391641299086
148632 0.0943914296087972
148633 0.0943912179204075
148634 0.0943910062339167
148635 0.0943907945493249
148636 0.0943905828666319
148637 0.0943903711858379
148638 0.0943901595069428
148639 0.0943899478299464
148640 0.0943897361548488
148641 0.09438952448165
148642 0.09438931281035
148643 0.0943891011409486
148644 0.0943888894734459
148645 0.0943886778078419
148646 0.0943884661441364
148647 0.0943882544823296
148648 0.0943880428224213
148649 0.0943878311644115
148650 0.0943876195083003
148651 0.0943874078540875
148652 0.0943871962017731
148653 0.0943869845513571
148654 0.0943867729028395
148655 0.0943865612562203
148656 0.0943863496114994
148657 0.0943861379686767
148658 0.0943859263277524
148659 0.0943857146887262
148660 0.0943855030515982
148661 0.0943852914163684
148662 0.0943850797830368
148663 0.0943848681516033
148664 0.0943846565220678
148665 0.0943844448944304
148666 0.094384233268691
148667 0.0943840216448496
148668 0.0943838100229061
148669 0.0943835984028606
148670 0.094383386784713
148671 0.0943831751684632
148672 0.0943829635541113
148673 0.0943827519416572
148674 0.0943825403311009
148675 0.0943823287224423
148676 0.0943821171156815
148677 0.0943819055108183
148678 0.0943816939078528
148679 0.0943814823067849
148680 0.0943812707076147
148681 0.094381059110342
148682 0.0943808475149668
148683 0.0943806359214892
148684 0.094380424329909
148685 0.0943802127402263
148686 0.094380001152441
148687 0.0943797895665531
148688 0.0943795779825626
148689 0.0943793664004694
148690 0.0943791548202735
148691 0.0943789432419749
148692 0.0943787316655735
148693 0.0943785200910694
148694 0.0943783085184624
148695 0.0943780969477526
148696 0.0943778853789399
148697 0.0943776738120243
148698 0.0943774622470057
148699 0.0943772506838843
148700 0.0943770391226598
148701 0.0943768275633322
148702 0.0943766160059017
148703 0.094376404450368
148704 0.0943761928967313
148705 0.0943759813449913
148706 0.0943757697951483
148707 0.094375558247202
148708 0.0943753467011525
148709 0.0943751351569997
148710 0.0943749236147436
148711 0.0943747120743842
148712 0.0943745005359215
148713 0.0943742889993554
148714 0.0943740774646858
148715 0.0943738659319129
148716 0.0943736544010364
148717 0.0943734428720565
148718 0.094373231344973
148719 0.094373019819786
148720 0.0943728082964954
148721 0.0943725967751011
148722 0.0943723852556032
148723 0.0943721737380017
148724 0.0943719622222964
148725 0.0943717507084874
148726 0.0943715391965746
148727 0.094371327686558
148728 0.0943711161784376
148729 0.0943709046722133
148730 0.0943706931678852
148731 0.0943704816654531
148732 0.0943702701649171
148733 0.0943700586662771
148734 0.0943698471695331
148735 0.0943696356746851
148736 0.094369424181733
148737 0.0943692126906768
148738 0.0943690012015165
148739 0.0943687897142521
148740 0.0943685782288834
148741 0.0943683667454105
148742 0.0943681552638334
148743 0.094367943784152
148744 0.0943677323063664
148745 0.0943675208304763
148746 0.094367309356482
148747 0.0943670978843832
148748 0.09436688641418
148749 0.0943666749458723
148750 0.0943664634794602
148751 0.0943662520149436
148752 0.0943660405523224
148753 0.0943658290915966
148754 0.0943656176327663
148755 0.0943654061758313
148756 0.0943651947207916
148757 0.0943649832676473
148758 0.0943647718163983
148759 0.0943645603670445
148760 0.0943643489195859
148761 0.0943641374740225
148762 0.0943639260303543
148763 0.0943637145885812
148764 0.0943635031487032
148765 0.0943632917107203
148766 0.0943630802746324
148767 0.0943628688404395
148768 0.0943626574081416
148769 0.0943624459777387
148770 0.0943622345492307
148771 0.0943620231226176
148772 0.0943618116978994
148773 0.094361600275076
148774 0.0943613888541474
148775 0.0943611774351135
148776 0.0943609660179744
148777 0.0943607546027301
148778 0.0943605431893804
148779 0.0943603317779254
148780 0.094360120368365
148781 0.0943599089606992
148782 0.0943596975549279
148783 0.0943594861510512
148784 0.094359274749069
148785 0.0943590633489813
148786 0.0943588519507881
148787 0.0943586405544893
148788 0.0943584291600848
148789 0.0943582177675747
148790 0.0943580063769589
148791 0.0943577949882375
148792 0.0943575836014103
148793 0.0943573722164773
148794 0.0943571608334386
148795 0.094356949452294
148796 0.0943567380730436
148797 0.0943565266956873
148798 0.0943563153202251
148799 0.094356103946657
148800 0.0943558925749829
148801 0.0943556812052028
148802 0.0943554698373167
148803 0.0943552584713245
148804 0.0943550471072262
148805 0.0943548357450218
148806 0.0943546243847113
148807 0.0943544130262946
148808 0.0943542016697717
148809 0.0943539903151425
148810 0.0943537789624072
148811 0.0943535676115655
148812 0.0943533562626174
148813 0.094353144915563
148814 0.0943529335704023
148815 0.0943527222271351
148816 0.0943525108857615
148817 0.0943522995462814
148818 0.0943520882086948
148819 0.0943518768730017
148820 0.094351665539202
148821 0.0943514542072957
148822 0.0943512428772828
148823 0.0943510315491633
148824 0.0943508202229371
148825 0.0943506088986041
148826 0.0943503975761645
148827 0.094350186255618
148828 0.0943499749369647
148829 0.0943497636202047
148830 0.0943495523053378
148831 0.0943493409923639
148832 0.0943491296812832
148833 0.0943489183720955
148834 0.0943487070648009
148835 0.0943484957593992
148836 0.0943482844558905
148837 0.0943480731542747
148838 0.0943478618545519
148839 0.0943476505567219
148840 0.0943474392607847
148841 0.0943472279667404
148842 0.0943470166745889
148843 0.0943468053843301
148844 0.094346594095964
148845 0.0943463828094907
148846 0.09434617152491
148847 0.0943459602422219
148848 0.0943457489614265
148849 0.0943455376825236
148850 0.0943453264055133
148851 0.0943451151303955
148852 0.0943449038571701
148853 0.0943446925858373
148854 0.0943444813163968
148855 0.0943442700488488
148856 0.0943440587831932
148857 0.0943438475194299
148858 0.0943436362575589
148859 0.0943434249975801
148860 0.0943432137394937
148861 0.0943430024832994
148862 0.0943427912289974
148863 0.0943425799765875
148864 0.0943423687260697
148865 0.0943421574774441
148866 0.0943419462307105
148867 0.0943417349858689
148868 0.0943415237429194
148869 0.0943413125018619
148870 0.0943411012626963
148871 0.0943408900254226
148872 0.0943406787900408
148873 0.094340467556551
148874 0.0943402563249529
148875 0.0943400450952467
148876 0.0943398338674322
148877 0.0943396226415094
148878 0.0943394114174784
148879 0.0943392001953391
148880 0.0943389889750915
148881 0.0943387777567354
148882 0.094338566540271
148883 0.0943383553256981
148884 0.0943381441130168
148885 0.094337932902227
148886 0.0943377216933287
148887 0.0943375104863218
148888 0.0943372992812063
148889 0.0943370880779822
148890 0.0943368768766495
148891 0.0943366656772082
148892 0.0943364544796581
148893 0.0943362432839993
148894 0.0943360320902318
148895 0.0943358208983554
148896 0.0943356097083703
148897 0.0943353985202763
148898 0.0943351873340734
148899 0.0943349761497616
148900 0.0943347649673409
148901 0.0943345537868112
148902 0.0943343426081725
148903 0.0943341314314249
148904 0.0943339202565681
148905 0.0943337090836023
148906 0.0943334979125273
148907 0.0943332867433433
148908 0.09433307557605
148909 0.0943328644106475
148910 0.0943326532471359
148911 0.0943324420855149
148912 0.0943322309257847
148913 0.0943320197679451
148914 0.0943318086119962
148915 0.094331597457938
148916 0.0943313863057703
148917 0.0943311751554931
148918 0.0943309640071066
148919 0.0943307528606105
148920 0.0943305417160048
148921 0.0943303305732897
148922 0.0943301194324649
148923 0.0943299082935305
148924 0.0943296971564865
148925 0.0943294860213328
148926 0.0943292748880694
148927 0.0943290637566963
148928 0.0943288526272134
148929 0.0943286414996207
148930 0.0943284303739182
148931 0.0943282192501058
148932 0.0943280081281836
148933 0.0943277970081514
148934 0.0943275858900093
148935 0.0943273747737572
148936 0.0943271636593952
148937 0.0943269525469231
148938 0.0943267414363409
148939 0.0943265303276487
148940 0.0943263192208463
148941 0.0943261081159338
148942 0.0943258970129111
148943 0.0943256859117782
148944 0.094325474812535
148945 0.0943252637151816
148946 0.0943250526197179
148947 0.0943248415261439
148948 0.0943246304344595
148949 0.0943244193446647
148950 0.0943242082567595
148951 0.0943239971707439
148952 0.0943237860866178
148953 0.0943235750043812
148954 0.094323363924034
148955 0.0943231528455764
148956 0.0943229417690081
148957 0.0943227306943291
148958 0.0943225196215395
148959 0.0943223085506393
148960 0.0943220974816283
148961 0.0943218864145066
148962 0.0943216753492741
148963 0.0943214642859309
148964 0.0943212532244768
148965 0.0943210421649118
148966 0.094320831107236
148967 0.0943206200514492
148968 0.0943204089975515
148969 0.0943201979455428
148970 0.0943199868954231
148971 0.0943197758471923
148972 0.0943195648008505
148973 0.0943193537563976
148974 0.0943191427138336
148975 0.0943189316731584
148976 0.0943187206343721
148977 0.0943185095974745
148978 0.0943182985624657
148979 0.0943180875293456
148980 0.0943178764981142
148981 0.0943176654687714
148982 0.0943174544413174
148983 0.0943172434157519
148984 0.094317032392075
148985 0.0943168213702866
148986 0.0943166103503868
148987 0.0943163993323754
148988 0.0943161883162525
148989 0.0943159773020181
148990 0.094315766289672
148991 0.0943155552792144
148992 0.094315344270645
148993 0.094315133263964
148994 0.0943149222591712
148995 0.0943147112562668
148996 0.0943145002552505
148997 0.0943142892561224
148998 0.0943140782588825
148999 0.0943138672635308
149000 0.0943136562700671
149001 0.0943134452784915
149002 0.094313234288804
149003 0.0943130233010044
149004 0.0943128123150929
149005 0.0943126013310693
149006 0.0943123903489337
149007 0.0943121793686859
149008 0.094311968390326
149009 0.094311757413854
149010 0.0943115464392698
149011 0.0943113354665733
149012 0.0943111244957646
149013 0.0943109135268436
149014 0.0943107025598104
149015 0.0943104915946648
149016 0.0943102806314068
149017 0.0943100696700364
149018 0.0943098587105536
149019 0.0943096477529583
149020 0.0943094367972505
149021 0.0943092258434303
149022 0.0943090148914975
149023 0.0943088039414521
149024 0.0943085929932941
149025 0.0943083820470234
149026 0.0943081711026401
149027 0.0943079601601442
149028 0.0943077492195355
149029 0.094307538280814
149030 0.0943073273439798
149031 0.0943071164090327
149032 0.0943069054759729
149033 0.0943066945448001
149034 0.0943064836155144
149035 0.0943062726881159
149036 0.0943060617626043
149037 0.0943058508389798
149038 0.0943056399172423
149039 0.0943054289973917
149040 0.094305218079428
149041 0.0943050071633512
149042 0.0943047962491613
149043 0.0943045853368582
149044 0.094304374426442
149045 0.0943041635179125
149046 0.0943039526112697
149047 0.0943037417065137
149048 0.0943035308036443
149049 0.0943033199026616
149050 0.0943031090035656
149051 0.0943028981063561
149052 0.0943026872110332
149053 0.0943024763175969
149054 0.0943022654260471
149055 0.0943020545363837
149056 0.0943018436486068
149057 0.0943016327627163
149058 0.0943014218787122
149059 0.0943012109965945
149060 0.0943010001163631
149061 0.094300789238018
149062 0.0943005783615592
149063 0.0943003674869866
149064 0.0943001566143002
149065 0.0942999457435
149066 0.094299734874586
149067 0.0942995240075581
149068 0.0942993131424163
149069 0.0942991022791606
149070 0.0942988914177909
149071 0.0942986805583072
149072 0.0942984697007095
149073 0.0942982588449977
149074 0.0942980479911719
149075 0.094297837139232
149076 0.0942976262891779
149077 0.0942974154410096
149078 0.0942972045947272
149079 0.0942969937503305
149080 0.0942967829078195
149081 0.0942965720671943
149082 0.0942963612284548
149083 0.0942961503916009
149084 0.0942959395566326
149085 0.0942957287235499
149086 0.0942955178923528
149087 0.0942953070630413
149088 0.0942950962356152
149089 0.0942948854100746
149090 0.0942946745864195
149091 0.0942944637646498
149092 0.0942942529447654
149093 0.0942940421267664
149094 0.0942938313106528
149095 0.0942936204964245
149096 0.0942934096840814
149097 0.0942931988736235
149098 0.0942929880650509
149099 0.0942927772583635
149100 0.0942925664535612
149101 0.094292355650644
149102 0.094292144849612
149103 0.094291934050465
149104 0.094291723253203
149105 0.094291512457826
149106 0.094291301664334
149107 0.094291090872727
149108 0.0942908800830048
149109 0.0942906692951676
149110 0.0942904585092152
149111 0.0942902477251476
149112 0.0942900369429649
149113 0.0942898261626669
149114 0.0942896153842536
149115 0.0942894046077251
149116 0.0942891938330812
149117 0.094288983060322
149118 0.0942887722894474
149119 0.0942885615204574
149120 0.094288350753352
149121 0.0942881399881311
149122 0.0942879292247947
149123 0.0942877184633428
149124 0.0942875077037753
149125 0.0942872969460922
149126 0.0942870861902935
149127 0.0942868754363792
149128 0.0942866646843492
149129 0.0942864539342035
149130 0.0942862431859421
149131 0.0942860324395649
149132 0.0942858216950719
149133 0.0942856109524631
149134 0.0942854002117384
149135 0.0942851894728979
149136 0.0942849787359414
149137 0.0942847680008691
149138 0.0942845572676807
149139 0.0942843465363764
149140 0.094284135806956
149141 0.0942839250794195
149142 0.094283714353767
149143 0.0942835036299984
149144 0.0942832929081136
149145 0.0942830821881126
149146 0.0942828714699955
149147 0.0942826607537621
149148 0.0942824500394124
149149 0.0942822393269465
149150 0.0942820286163642
149151 0.0942818179076656
149152 0.0942816072008506
149153 0.0942813964959192
149154 0.0942811857928713
149155 0.094280975091707
149156 0.0942807643924262
149157 0.0942805536950288
149158 0.0942803429995149
149159 0.0942801323058844
149160 0.0942799216141373
149161 0.0942797109242735
149162 0.0942795002362931
149163 0.0942792895501959
149164 0.0942790788659821
149165 0.0942788681836514
149166 0.094278657503204
149167 0.0942784468246398
149168 0.0942782361479587
149169 0.0942780254731607
149170 0.0942778148002458
149171 0.0942776041292139
149172 0.0942773934600651
149173 0.0942771827927993
149174 0.0942769721274165
149175 0.0942767614639166
149176 0.0942765508022996
149177 0.0942763401425655
149178 0.0942761294847142
149179 0.0942759188287458
149180 0.0942757081746602
149181 0.0942754975224573
149182 0.0942752868721372
149183 0.0942750762236998
149184 0.094274865577145
149185 0.0942746549324729
149186 0.0942744442896834
149187 0.0942742336487765
149188 0.0942740230097522
149189 0.0942738123726104
149190 0.0942736017373511
149191 0.0942733911039742
149192 0.0942731804724799
149193 0.0942729698428679
149194 0.0942727592151383
149195 0.094272548589291
149196 0.0942723379653261
149197 0.0942721273432434
149198 0.0942719167230431
149199 0.0942717061047249
149200 0.094271495488289
149201 0.0942712848737353
149202 0.0942710742610637
149203 0.0942708636502742
149204 0.0942706530413668
149205 0.0942704424343414
149206 0.0942702318291981
149207 0.0942700212259368
149208 0.0942698106245575
149209 0.0942696000250601
149210 0.0942693894274446
149211 0.094269178831711
149212 0.0942689682378592
149213 0.0942687576458893
149214 0.0942685470558011
149215 0.0942683364675947
149216 0.0942681258812701
149217 0.0942679152968272
149218 0.0942677047142659
149219 0.0942674941335863
149220 0.0942672835547883
149221 0.0942670729778719
149222 0.094266862402837
149223 0.0942666518296837
149224 0.0942664412584118
149225 0.0942662306890215
149226 0.0942660201215126
149227 0.0942658095558851
149228 0.094265598992139
149229 0.0942653884302742
149230 0.0942651778702907
149231 0.0942649673121886
149232 0.0942647567559677
149233 0.094264546201628
149234 0.0942643356491696
149235 0.0942641250985923
149236 0.0942639145498962
149237 0.0942637040030812
149238 0.0942634934581472
149239 0.0942632829150943
149240 0.0942630723739225
149241 0.0942628618346317
149242 0.0942626512972218
149243 0.0942624407616929
149244 0.0942622302280448
149245 0.0942620196962777
149246 0.0942618091663914
149247 0.0942615986383859
149248 0.0942613881122613
149249 0.0942611775880174
149250 0.0942609670656542
149251 0.0942607565451717
149252 0.0942605460265699
149253 0.0942603355098488
149254 0.0942601249950083
149255 0.0942599144820483
149256 0.0942597039709689
149257 0.0942594934617701
149258 0.0942592829544517
149259 0.0942590724490139
149260 0.0942588619454564
149261 0.0942586514437793
149262 0.0942584409439827
149263 0.0942582304460664
149264 0.0942580199500304
149265 0.0942578094558748
149266 0.0942575989635993
149267 0.0942573884732041
149268 0.0942571779846892
149269 0.0942569674980544
149270 0.0942567570132997
149271 0.0942565465304252
149272 0.0942563360494307
149273 0.0942561255703163
149274 0.094255915093082
149275 0.0942557046177276
149276 0.0942554941442532
149277 0.0942552836726587
149278 0.0942550732029442
149279 0.0942548627351095
149280 0.0942546522691547
149281 0.0942544418050797
149282 0.0942542313428845
149283 0.0942540208825691
149284 0.0942538104241334
149285 0.0942535999675774
149286 0.0942533895129011
149287 0.0942531790601045
149288 0.0942529686091874
149289 0.09425275816015
149290 0.0942525477129921
149291 0.0942523372677137
149292 0.0942521268243148
149293 0.0942519163827954
149294 0.0942517059431555
149295 0.0942514955053949
149296 0.0942512850695138
149297 0.094251074635512
149298 0.0942508642033895
149299 0.0942506537731463
149300 0.0942504433447824
149301 0.0942502329182977
149302 0.0942500224936922
149303 0.0942498120709659
149304 0.0942496016501187
149305 0.0942493912311507
149306 0.0942491808140618
149307 0.0942489703988519
149308 0.094248759985521
149309 0.0942485495740691
149310 0.0942483391644962
149311 0.0942481287568023
149312 0.0942479183509873
149313 0.0942477079470511
149314 0.0942474975449938
149315 0.0942472871448154
149316 0.0942470767465157
149317 0.0942468663500948
149318 0.0942466559555526
149319 0.0942464455628891
149320 0.0942462351721043
149321 0.0942460247831982
149322 0.0942458143961707
149323 0.0942456040110217
149324 0.0942453936277514
149325 0.0942451832463595
149326 0.0942449728668462
149327 0.0942447624892113
149328 0.0942445521134549
149329 0.0942443417395769
149330 0.0942441313675773
149331 0.094243920997456
149332 0.0942437106292131
149333 0.0942435002628484
149334 0.094243289898362
149335 0.0942430795357539
149336 0.0942428691750239
149337 0.0942426588161722
149338 0.0942424484591986
149339 0.0942422381041031
149340 0.0942420277508857
149341 0.0942418173995464
149342 0.0942416070500851
149343 0.0942413967025018
149344 0.0942411863567964
149345 0.0942409760129691
149346 0.0942407656710196
149347 0.094240555330948
149348 0.0942403449927543
149349 0.0942401346564384
149350 0.0942399243220003
149351 0.0942397139894399
149352 0.0942395036587573
149353 0.0942392933299525
149354 0.0942390830030253
149355 0.0942388726779757
149356 0.0942386623548038
149357 0.0942384520335094
149358 0.0942382417140927
149359 0.0942380313965534
149360 0.0942378210808917
149361 0.0942376107671074
149362 0.0942374004552006
149363 0.0942371901451712
149364 0.0942369798370192
149365 0.0942367695307445
149366 0.0942365592263472
149367 0.0942363489238272
149368 0.0942361386231844
149369 0.0942359283244189
149370 0.0942357180275306
149371 0.0942355077325194
149372 0.0942352974393854
149373 0.0942350871481286
149374 0.0942348768587488
149375 0.0942346665712461
149376 0.0942344562856205
149377 0.0942342460018718
149378 0.0942340357200001
149379 0.0942338254400054
149380 0.0942336151618876
149381 0.0942334048856466
149382 0.0942331946112826
149383 0.0942329843387953
149384 0.0942327740681849
149385 0.0942325637994512
149386 0.0942323535325943
149387 0.0942321432676141
149388 0.0942319330045105
149389 0.0942317227432837
149390 0.0942315124839334
149391 0.0942313022264598
149392 0.0942310919708627
149393 0.0942308817171421
149394 0.0942306714652981
149395 0.0942304612153305
149396 0.0942302509672394
149397 0.0942300407210247
149398 0.0942298304766864
149399 0.0942296202342244
149400 0.0942294099936388
149401 0.0942291997549295
149402 0.0942289895180964
149403 0.0942287792831396
149404 0.094228569050059
149405 0.0942283588188546
149406 0.0942281485895264
149407 0.0942279383620742
149408 0.0942277281364982
149409 0.0942275179127983
149410 0.0942273076909744
149411 0.0942270974710264
149412 0.0942268872529545
149413 0.0942266770367585
149414 0.0942264668224385
149415 0.0942262566099943
149416 0.094226046399426
149417 0.0942258361907335
149418 0.0942256259839169
149419 0.094225415778976
149420 0.0942252055759109
149421 0.0942249953747214
149422 0.0942247851754077
149423 0.0942245749779696
149424 0.0942243647824071
149425 0.0942241545887203
149426 0.094223944396909
149427 0.0942237342069732
149428 0.094223524018913
149429 0.0942233138327282
149430 0.0942231036484189
149431 0.0942228934659851
149432 0.0942226832854266
149433 0.0942224731067434
149434 0.0942222629299357
149435 0.0942220527550032
149436 0.094221842581946
149437 0.094221632410764
149438 0.0942214222414573
149439 0.0942212120740257
149440 0.0942210019084694
149441 0.0942207917447881
149442 0.0942205815829819
149443 0.0942203714230509
149444 0.0942201612649948
149445 0.0942199511088138
149446 0.0942197409545077
149447 0.0942195308020767
149448 0.0942193206515205
149449 0.0942191105028392
149450 0.0942189003560328
149451 0.0942186902111013
149452 0.0942184800680445
149453 0.0942182699268625
149454 0.0942180597875553
149455 0.0942178496501228
149456 0.094217639514565
149457 0.0942174293808818
149458 0.0942172192490733
149459 0.0942170091191394
149460 0.09421679899108
149461 0.0942165888648953
149462 0.094216378740585
149463 0.0942161686181492
149464 0.0942159584975878
149465 0.0942157483789009
149466 0.0942155382620884
149467 0.0942153281471503
149468 0.0942151180340865
149469 0.094214907922897
149470 0.0942146978135818
149471 0.0942144877061408
149472 0.0942142776005741
149473 0.0942140674968815
149474 0.0942138573950632
149475 0.0942136472951189
149476 0.0942134371970488
149477 0.0942132271008528
149478 0.0942130170065307
149479 0.0942128069140828
149480 0.0942125968235087
149481 0.0942123867348087
149482 0.0942121766479826
149483 0.0942119665630304
149484 0.094211756479952
149485 0.0942115463987475
149486 0.0942113363194169
149487 0.09421112624196
149488 0.0942109161663768
149489 0.0942107060926674
149490 0.0942104960208317
149491 0.0942102859508697
149492 0.0942100758827812
149493 0.0942098658165664
149494 0.0942096557522252
149495 0.0942094456897575
149496 0.0942092356291634
149497 0.0942090255704427
149498 0.0942088155135955
149499 0.0942086054586218
149500 0.0942083954055214
149501 0.0942081853542944
149502 0.0942079753049408
149503 0.0942077652574604
149504 0.0942075552118534
149505 0.0942073451681196
149506 0.0942071351262591
149507 0.0942069250862717
149508 0.0942067150481576
149509 0.0942065050119165
149510 0.0942062949775486
149511 0.0942060849450537
149512 0.0942058749144319
149513 0.0942056648856832
149514 0.0942054548588074
149515 0.0942052448338046
149516 0.0942050348106747
149517 0.0942048247894178
149518 0.0942046147700337
149519 0.0942044047525224
149520 0.094204194736884
149521 0.0942039847231184
149522 0.0942037747112255
149523 0.0942035647012054
149524 0.094203354693058
149525 0.0942031446867832
149526 0.0942029346823811
149527 0.0942027246798516
149528 0.0942025146791947
149529 0.0942023046804103
149530 0.0942020946834985
149531 0.0942018846884592
149532 0.0942016746952923
149533 0.0942014647039979
149534 0.0942012547145759
149535 0.0942010447270262
149536 0.094200834741349
149537 0.094200624757544
149538 0.0942004147756113
149539 0.0942002047955509
149540 0.0941999948173628
149541 0.0941997848410468
149542 0.094199574866603
149543 0.0941993648940314
149544 0.0941991549233319
149545 0.0941989449545044
149546 0.0941987349875491
149547 0.0941985250224658
149548 0.0941983150592544
149549 0.094198105097915
149550 0.0941978951384476
149551 0.0941976851808521
149552 0.0941974752251285
149553 0.0941972652712768
149554 0.0941970553192968
149555 0.0941968453691887
149556 0.0941966354209523
149557 0.0941964254745876
149558 0.0941962155300947
149559 0.0941960055874735
149560 0.0941957956467239
149561 0.0941955857078459
149562 0.0941953757708395
149563 0.0941951658357047
149564 0.0941949559024414
149565 0.0941947459710497
149566 0.0941945360415293
149567 0.0941943261138805
149568 0.094194116188103
149569 0.094193906264197
149570 0.0941936963421623
149571 0.094193486421999
149572 0.0941932765037069
149573 0.0941930665872861
149574 0.0941928566727365
149575 0.0941926467600582
149576 0.094192436849251
149577 0.0941922269403151
149578 0.0941920170332502
149579 0.0941918071280564
149580 0.0941915972247337
149581 0.094191387323282
149582 0.0941911774237014
149583 0.0941909675259917
149584 0.094190757630153
149585 0.0941905477361852
149586 0.0941903378440882
149587 0.0941901279538622
149588 0.094189918065507
149589 0.0941897081790226
149590 0.0941894982944089
149591 0.094189288411666
149592 0.0941890785307938
149593 0.0941888686517923
149594 0.0941886587746615
149595 0.0941884488994013
149596 0.0941882390260117
149597 0.0941880291544927
149598 0.0941878192848442
149599 0.0941876094170662
149600 0.0941873995511587
149601 0.0941871896871217
149602 0.0941869798249551
149603 0.0941867699646588
149604 0.094186560106233
149605 0.0941863502496775
149606 0.0941861403949923
149607 0.0941859305421773
149608 0.0941857206912327
149609 0.0941855108421582
149610 0.0941853009949539
149611 0.0941850911496198
149612 0.0941848813061559
149613 0.094184671464562
149614 0.0941844616248382
149615 0.0941842517869845
149616 0.0941840419510007
149617 0.094183832116887
149618 0.0941836222846432
149619 0.0941834124542694
149620 0.0941832026257654
149621 0.0941829927991314
149622 0.0941827829743671
149623 0.0941825731514727
149624 0.094182363330448
149625 0.0941821535112932
149626 0.094181943694008
149627 0.0941817338785925
149628 0.0941815240650467
149629 0.0941813142533706
149630 0.094181104443564
149631 0.0941808946356271
149632 0.0941806848295596
149633 0.0941804750253617
149634 0.0941802652230333
149635 0.0941800554225744
149636 0.0941798456239849
149637 0.0941796358272647
149638 0.094179426032414
149639 0.0941792162394326
149640 0.0941790064483206
149641 0.0941787966590778
149642 0.0941785868717042
149643 0.0941783770861999
149644 0.0941781673025649
149645 0.0941779575207989
149646 0.0941777477409022
149647 0.0941775379628745
149648 0.0941773281867159
149649 0.0941771184124264
149650 0.0941769086400059
149651 0.0941766988694544
149652 0.0941764891007718
149653 0.0941762793339582
149654 0.0941760695690135
149655 0.0941758598059377
149656 0.0941756500447308
149657 0.0941754402853926
149658 0.0941752305279233
149659 0.0941750207723227
149660 0.0941748110185908
149661 0.0941746012667277
149662 0.0941743915167332
149663 0.0941741817686074
149664 0.0941739720223502
149665 0.0941737622779616
149666 0.0941735525354415
149667 0.09417334279479
149668 0.094173133056007
149669 0.0941729233190924
149670 0.0941727135840463
149671 0.0941725038508686
149672 0.0941722941195593
149673 0.0941720843901183
149674 0.0941718746625457
149675 0.0941716649368413
149676 0.0941714552130053
149677 0.0941712454910375
149678 0.0941710357709378
149679 0.0941708260527064
149680 0.0941706163363431
149681 0.094170406621848
149682 0.0941701969092209
149683 0.0941699871984619
149684 0.0941697774895709
149685 0.094169567782548
149686 0.094169358077393
149687 0.0941691483741059
149688 0.0941689386726868
149689 0.0941687289731356
149690 0.0941685192754522
149691 0.0941683095796367
149692 0.0941680998856889
149693 0.094167890193609
149694 0.0941676805033967
149695 0.0941674708150522
149696 0.0941672611285754
149697 0.0941670514439663
149698 0.0941668417612247
149699 0.0941666320803508
149700 0.0941664224013444
149701 0.0941662127242056
149702 0.0941660030489343
149703 0.0941657933755304
149704 0.0941655837039941
149705 0.0941653740343251
149706 0.0941651643665235
149707 0.0941649547005893
149708 0.0941647450365225
149709 0.0941645353743229
149710 0.0941643257139907
149711 0.0941641160555256
149712 0.0941639063989278
149713 0.0941636967441972
149714 0.0941634870913338
149715 0.0941632774403374
149716 0.0941630677912082
149717 0.0941628581439461
149718 0.094162648498551
149719 0.0941624388550229
149720 0.0941622292133618
149721 0.0941620195735677
149722 0.0941618099356405
149723 0.0941616002995802
149724 0.0941613906653867
149725 0.0941611810330601
149726 0.0941609714026003
149727 0.0941607617740073
149728 0.0941605521472811
149729 0.0941603425224216
149730 0.0941601328994287
149731 0.0941599232783026
149732 0.0941597136590431
149733 0.0941595040416502
149734 0.0941592944261238
149735 0.0941590848124641
149736 0.0941588752006708
149737 0.0941586655907441
149738 0.0941584559826837
149739 0.0941582463764899
149740 0.0941580367721624
149741 0.0941578271697013
149742 0.0941576175691066
149743 0.0941574079703782
149744 0.0941571983735161
149745 0.0941569887785202
149746 0.0941567791853906
149747 0.0941565695941271
149748 0.0941563600047299
149749 0.0941561504171987
149750 0.0941559408315337
149751 0.0941557312477348
149752 0.0941555216658019
149753 0.0941553120857351
149754 0.0941551025075343
149755 0.0941548929311994
149756 0.0941546833567305
149757 0.0941544737841275
149758 0.0941542642133903
149759 0.0941540546445191
149760 0.0941538450775136
149761 0.0941536355123739
149762 0.0941534259491
149763 0.0941532163876919
149764 0.0941530068281494
149765 0.0941527972704727
149766 0.0941525877146615
149767 0.094152378160716
149768 0.0941521686086361
149769 0.0941519590584218
149770 0.0941517495100729
149771 0.0941515399635896
149772 0.0941513304189718
149773 0.0941511208762194
149774 0.0941509113353324
149775 0.0941507017963108
149776 0.0941504922591546
149777 0.0941502827238637
149778 0.0941500731904381
149779 0.0941498636588778
149780 0.0941496541291827
149781 0.0941494446013528
149782 0.0941492350753882
149783 0.0941490255512886
149784 0.0941488160290542
149785 0.0941486065086849
149786 0.0941483969901807
149787 0.0941481874735415
149788 0.0941479779587673
149789 0.0941477684458581
149790 0.0941475589348138
149791 0.0941473494256345
149792 0.09414713991832
149793 0.0941469304128705
149794 0.0941467209092857
149795 0.0941465114075658
149796 0.0941463019077107
149797 0.0941460924097202
149798 0.0941458829135945
149799 0.0941456734193336
149800 0.0941454639269372
149801 0.0941452544364055
149802 0.0941450449477384
149803 0.0941448354609359
149804 0.0941446259759979
149805 0.0941444164929245
149806 0.0941442070117155
149807 0.094143997532371
149808 0.0941437880548909
149809 0.0941435785792752
149810 0.0941433691055239
149811 0.0941431596336369
149812 0.0941429501636143
149813 0.0941427406954559
149814 0.0941425312291618
149815 0.0941423217647319
149816 0.0941421123021662
149817 0.0941419028414646
149818 0.0941416933826273
149819 0.094141483925654
149820 0.0941412744705448
149821 0.0941410650172996
149822 0.0941408555659185
149823 0.0941406461164014
149824 0.0941404366687482
149825 0.094140227222959
149826 0.0941400177790336
149827 0.0941398083369722
149828 0.0941395988967746
149829 0.0941393894584408
149830 0.0941391800219708
149831 0.0941389705873646
149832 0.0941387611546221
149833 0.0941385517237433
149834 0.0941383422947282
149835 0.0941381328675767
149836 0.0941379234422889
149837 0.0941377140188646
149838 0.0941375045973039
149839 0.0941372951776067
149840 0.094137085759773
149841 0.0941368763438028
149842 0.0941366669296961
149843 0.0941364575174527
149844 0.0941362481070727
149845 0.0941360386985561
149846 0.0941358292919028
149847 0.0941356198871129
149848 0.0941354104841861
149849 0.0941352010831226
149850 0.0941349916839224
149851 0.0941347822865853
149852 0.0941345728911114
149853 0.0941343634975005
149854 0.0941341541057528
149855 0.0941339447158682
149856 0.0941337353278465
149857 0.0941335259416879
149858 0.0941333165573923
149859 0.0941331071749596
149860 0.0941328977943898
149861 0.094132688415683
149862 0.0941324790388389
149863 0.0941322696638578
149864 0.0941320602907394
149865 0.0941318509194838
149866 0.0941316415500909
149867 0.0941314321825608
149868 0.0941312228168933
149869 0.0941310134530886
149870 0.0941308040911464
149871 0.0941305947310668
149872 0.0941303853728498
149873 0.0941301760164954
149874 0.0941299666620034
149875 0.094129757309374
149876 0.094129547958607
149877 0.0941293386097024
149878 0.0941291292626603
149879 0.0941289199174805
149880 0.094128710574163
149881 0.0941285012327079
149882 0.094128291893115
149883 0.0941280825553844
149884 0.094127873219516
149885 0.0941276638855098
149886 0.0941274545533658
149887 0.0941272452230839
149888 0.0941270358946641
149889 0.0941268265681064
149890 0.0941266172434108
149891 0.0941264079205772
149892 0.0941261985996055
149893 0.0941259892804958
149894 0.0941257799632481
149895 0.0941255706478623
149896 0.0941253613343383
149897 0.0941251520226762
149898 0.0941249427128759
149899 0.0941247334049374
149900 0.0941245240988607
149901 0.0941243147946457
149902 0.0941241054922923
149903 0.0941238961918007
149904 0.0941236868931707
149905 0.0941234775964023
149906 0.0941232683014956
149907 0.0941230590084503
149908 0.0941228497172666
149909 0.0941226404279444
149910 0.0941224311404837
149911 0.0941222218548844
149912 0.0941220125711465
149913 0.09412180328927
149914 0.0941215940092549
149915 0.0941213847311011
149916 0.0941211754548085
149917 0.0941209661803773
149918 0.0941207569078073
149919 0.0941205476370985
149920 0.0941203383682508
149921 0.0941201291012644
149922 0.094119919836139
149923 0.0941197105728748
149924 0.0941195013114716
149925 0.0941192920519294
149926 0.0941190827942483
149927 0.0941188735384281
149928 0.0941186642844689
149929 0.0941184550323706
149930 0.0941182457821332
149931 0.0941180365337567
149932 0.094117827287241
149933 0.0941176180425861
149934 0.0941174087997919
149935 0.0941171995588585
149936 0.0941169903197859
149937 0.0941167810825739
149938 0.0941165718472226
149939 0.0941163626137319
149940 0.0941161533821018
149941 0.0941159441523323
149942 0.0941157349244233
149943 0.0941155256983748
149944 0.0941153164741869
149945 0.0941151072518594
149946 0.0941148980313923
149947 0.0941146888127856
149948 0.0941144795960393
149949 0.0941142703811533
149950 0.0941140611681276
149951 0.0941138519569623
149952 0.0941136427476571
149953 0.0941134335402122
149954 0.0941132243346275
149955 0.094113015130903
149956 0.0941128059290386
149957 0.0941125967290343
149958 0.0941123875308901
149959 0.0941121783346059
149960 0.0941119691401818
149961 0.0941117599476177
149962 0.0941115507569135
149963 0.0941113415680692
149964 0.0941111323810849
149965 0.0941109231959605
149966 0.0941107140126959
149967 0.0941105048312911
149968 0.0941102956517461
149969 0.0941100864740609
149970 0.0941098772982354
149971 0.0941096681242695
149972 0.0941094589521634
149973 0.094109249781917
149974 0.0941090406135301
149975 0.0941088314470029
149976 0.0941086222823351
149977 0.094108413119527
149978 0.0941082039585783
149979 0.0941079947994891
149980 0.0941077856422593
149981 0.094107576486889
149982 0.094107367333378
149983 0.0941071581817264
149984 0.0941069490319342
149985 0.0941067398840012
149986 0.0941065307379275
149987 0.094106321593713
149988 0.0941061124513578
149989 0.0941059033108617
149990 0.0941056941722248
149991 0.094105485035447
149992 0.0941052759005283
149993 0.0941050667674687
149994 0.0941048576362681
149995 0.0941046485069266
149996 0.094104439379444
149997 0.0941042302538203
149998 0.0941040211300556
149999 0.0941038120081498
150000 0.0941036028881029
150001 0.0941033937699148
150002 0.0941031846535854
150003 0.0941029755391149
150004 0.0941027664265031
150005 0.0941025573157501
150006 0.0941023482068557
150007 0.09410213909982
150008 0.0941019299946429
150009 0.0941017208913245
150010 0.0941015117898646
150011 0.0941013026902632
150012 0.0941010935925204
150013 0.0941008844966361
150014 0.0941006754026102
150015 0.0941004663104428
150016 0.0941002572201338
150017 0.0941000481316831
150018 0.0940998390450908
150019 0.0940996299603568
150020 0.0940994208774811
150021 0.0940992117964636
150022 0.0940990027173044
150023 0.0940987936400033
150024 0.0940985845645605
150025 0.0940983754909758
150026 0.0940981664192492
150027 0.0940979573493807
150028 0.0940977482813702
150029 0.0940975392152178
150030 0.0940973301509234
150031 0.0940971210884869
150032 0.0940969120279084
150033 0.0940967029691878
150034 0.0940964939123251
150035 0.0940962848573202
150036 0.0940960758041731
150037 0.0940958667528839
150038 0.0940956577034524
150039 0.0940954486558787
150040 0.0940952396101626
150041 0.0940950305663043
150042 0.0940948215243036
150043 0.0940946124841605
150044 0.094094403445875
150045 0.0940941944094471
150046 0.0940939853748767
150047 0.0940937763421638
150048 0.0940935673113084
150049 0.0940933582823105
150050 0.0940931492551699
150051 0.0940929402298868
150052 0.094092731206461
150053 0.0940925221848926
150054 0.0940923131651814
150055 0.0940921041473276
150056 0.094091895131331
150057 0.0940916861171916
150058 0.0940914771049094
150059 0.0940912680944843
150060 0.0940910590859164
150061 0.0940908500792056
150062 0.0940906410743519
150063 0.0940904320713552
150064 0.0940902230702155
150065 0.0940900140709328
150066 0.0940898050735071
150067 0.0940895960779383
150068 0.0940893870842264
150069 0.0940891780923714
150070 0.0940889691023732
150071 0.0940887601142318
150072 0.0940885511279472
150073 0.0940883421435194
150074 0.0940881331609483
150075 0.0940879241802339
150076 0.0940877152013761
150077 0.094087506224375
150078 0.0940872972492306
150079 0.0940870882759427
150080 0.0940868793045113
150081 0.0940866703349365
150082 0.0940864613672182
150083 0.0940862524013563
150084 0.0940860434373509
150085 0.0940858344752019
150086 0.0940856255149093
150087 0.094085416556473
150088 0.0940852075998931
150089 0.0940849986451694
150090 0.094084789692302
150091 0.0940845807412909
150092 0.0940843717921359
150093 0.0940841628448372
150094 0.0940839538993946
150095 0.0940837449558081
150096 0.0940835360140777
150097 0.0940833270742033
150098 0.094083118136185
150099 0.0940829092000228
150100 0.0940827002657164
150101 0.0940824913332661
150102 0.0940822824026716
150103 0.094082073473933
150104 0.0940818645470504
150105 0.0940816556220235
150106 0.0940814466988524
150107 0.0940812377775371
150108 0.0940810288580776
150109 0.0940808199404738
150110 0.0940806110247257
150111 0.0940804021108332
150112 0.0940801931987963
150113 0.0940799842886151
150114 0.0940797753802894
150115 0.0940795664738193
150116 0.0940793575692047
150117 0.0940791486664456
150118 0.0940789397655419
150119 0.0940787308664937
150120 0.0940785219693009
150121 0.0940783130739634
150122 0.0940781041804813
150123 0.0940778952888545
150124 0.094077686399083
150125 0.0940774775111667
150126 0.0940772686251057
150127 0.0940770597408998
150128 0.0940768508585491
150129 0.0940766419780536
150130 0.0940764330994132
150131 0.0940762242226279
150132 0.0940760153476976
150133 0.0940758064746223
150134 0.0940755976034021
150135 0.0940753887340368
150136 0.0940751798665264
150137 0.094074971000871
150138 0.0940747621370704
150139 0.0940745532751247
150140 0.0940743444150338
150141 0.0940741355567978
150142 0.0940739267004164
150143 0.0940737178458899
150144 0.094073508993218
150145 0.0940733001424008
150146 0.0940730912934382
150147 0.0940728824463303
150148 0.094072673601077
150149 0.0940724647576782
150150 0.094072255916134
150151 0.0940720470764442
150152 0.094071838238609
150153 0.0940716294026282
150154 0.0940714205685018
150155 0.0940712117362298
150156 0.0940710029058122
150157 0.0940707940772489
150158 0.0940705852505399
150159 0.0940703764256852
150160 0.0940701676026848
150161 0.0940699587815385
150162 0.0940697499622464
150163 0.0940695411448086
150164 0.0940693323292248
150165 0.0940691235154951
150166 0.0940689147036196
150167 0.094068705893598
150168 0.0940684970854305
150169 0.094068288279117
150170 0.0940680794746574
150171 0.0940678706720517
150172 0.0940676618713
150173 0.0940674530724021
150174 0.0940672442753581
150175 0.0940670354801679
150176 0.0940668266868314
150177 0.0940666178953488
150178 0.0940664091057198
150179 0.0940662003179446
150180 0.094065991532023
150181 0.0940657827479551
150182 0.0940655739657408
150183 0.09406536518538
150184 0.0940651564068729
150185 0.0940649476302192
150186 0.0940647388554191
150187 0.0940645300824724
150188 0.0940643213113792
150189 0.0940641125421393
150190 0.0940639037747529
150191 0.0940636950092198
150192 0.09406348624554
150193 0.0940632774837136
150194 0.0940630687237404
150195 0.0940628599656204
150196 0.0940626512093537
150197 0.0940624424549401
150198 0.0940622337023797
150199 0.0940620249516724
150200 0.0940618162028182
150201 0.0940616074558171
150202 0.094061398710669
150203 0.0940611899673739
150204 0.0940609812259318
150205 0.0940607724863426
150206 0.0940605637486064
150207 0.0940603550127231
150208 0.0940601462786926
150209 0.094059937546515
150210 0.0940597288161901
150211 0.0940595200877181
150212 0.0940593113610988
150213 0.0940591026363322
150214 0.0940588939134183
150215 0.0940586851923571
150216 0.0940584764731485
150217 0.0940582677557925
150218 0.0940580590402891
150219 0.0940578503266383
150220 0.0940576416148399
150221 0.0940574329048941
150222 0.0940572241968007
150223 0.0940570154905597
150224 0.0940568067861712
150225 0.094056598083635
150226 0.0940563893829512
150227 0.0940561806841197
150228 0.0940559719871405
150229 0.0940557632920135
150230 0.0940555545987388
150231 0.0940553459073163
150232 0.0940551372177459
150233 0.0940549285300277
150234 0.0940547198441616
150235 0.0940545111601476
150236 0.0940543024779857
150237 0.0940540937976758
150238 0.0940538851192179
150239 0.094053676442612
150240 0.094053467767858
150241 0.0940532590949559
150242 0.0940530504239057
150243 0.0940528417547074
150244 0.0940526330873609
150245 0.0940524244218662
150246 0.0940522157582233
150247 0.0940520070964321
150248 0.0940517984364926
150249 0.0940515897784048
150250 0.0940513811221687
150251 0.0940511724677842
150252 0.0940509638152513
150253 0.09405075516457
150254 0.0940505465157402
150255 0.0940503378687619
150256 0.0940501292236351
150257 0.0940499205803598
150258 0.0940497119389359
150259 0.0940495032993633
150260 0.0940492946616422
150261 0.0940490860257724
150262 0.0940488773917539
150263 0.0940486687595867
150264 0.0940484601292707
150265 0.094048251500806
150266 0.0940480428741925
150267 0.0940478342494301
150268 0.0940476256265189
150269 0.0940474170054588
150270 0.0940472083862497
150271 0.0940469997688917
150272 0.0940467911533848
150273 0.0940465825397288
150274 0.0940463739279238
150275 0.0940461653179697
150276 0.0940459567098666
150277 0.0940457481036144
150278 0.0940455394992129
150279 0.0940453308966623
150280 0.0940451222959625
150281 0.0940449136971135
150282 0.0940447051001152
150283 0.0940444965049676
150284 0.0940442879116707
150285 0.0940440793202244
150286 0.0940438707306288
150287 0.0940436621428838
150288 0.0940434535569893
150289 0.0940432449729453
150290 0.0940430363907519
150291 0.0940428278104089
150292 0.0940426192319164
150293 0.0940424106552743
150294 0.0940422020804826
150295 0.0940419935075413
150296 0.0940417849364503
150297 0.0940415763672096
150298 0.0940413677998192
150299 0.094041159234279
150300 0.0940409506705891
150301 0.0940407421087493
150302 0.0940405335487597
150303 0.0940403249906203
150304 0.0940401164343309
150305 0.0940399078798916
150306 0.0940396993273024
150307 0.0940394907765632
150308 0.0940392822276739
150309 0.0940390736806347
150310 0.0940388651354453
150311 0.0940386565921059
150312 0.0940384480506164
150313 0.0940382395109766
150314 0.0940380309731867
150315 0.0940378224372466
150316 0.0940376139031563
150317 0.0940374053709157
150318 0.0940371968405248
150319 0.0940369883119836
150320 0.094036779785292
150321 0.09403657126045
150322 0.0940363627374576
150323 0.0940361542163148
150324 0.0940359456970215
150325 0.0940357371795777
150326 0.0940355286639834
150327 0.0940353201502385
150328 0.094035111638343
150329 0.094034903128297
150330 0.0940346946201003
150331 0.0940344861137529
150332 0.0940342776092548
150333 0.094034069106606
150334 0.0940338606058064
150335 0.094033652106856
150336 0.0940334436097549
150337 0.0940332351145028
150338 0.0940330266211
150339 0.0940328181295462
150340 0.0940326096398415
150341 0.0940324011519858
150342 0.0940321926659791
150343 0.0940319841818215
150344 0.0940317756995128
150345 0.094031567219053
150346 0.0940313587404421
150347 0.0940311502636801
150348 0.0940309417887669
150349 0.0940307333157025
150350 0.094030524844487
150351 0.0940303163751201
150352 0.094030107907602
150353 0.0940298994419326
150354 0.0940296909781119
150355 0.0940294825161398
150356 0.0940292740560163
150357 0.0940290655977414
150358 0.0940288571413151
150359 0.0940286486867373
150360 0.094028440234008
150361 0.0940282317831271
150362 0.0940280233340947
150363 0.0940278148869107
150364 0.0940276064415751
150365 0.0940273979980878
150366 0.0940271895564489
150367 0.0940269811166583
150368 0.0940267726787159
150369 0.0940265642426218
150370 0.0940263558083758
150371 0.0940261473759781
150372 0.0940259389454285
150373 0.0940257305167271
150374 0.0940255220898737
150375 0.0940253136648684
150376 0.0940251052417111
150377 0.0940248968204019
150378 0.0940246884009406
150379 0.0940244799833273
150380 0.0940242715675619
150381 0.0940240631536444
150382 0.0940238547415748
150383 0.094023646331353
150384 0.094023437922979
150385 0.0940232295164528
150386 0.0940230211117744
150387 0.0940228127089436
150388 0.0940226043079606
150389 0.0940223959088252
150390 0.0940221875115375
150391 0.0940219791160973
150392 0.0940217707225048
150393 0.0940215623307598
150394 0.0940213539408623
150395 0.0940211455528124
150396 0.0940209371666098
150397 0.0940207287822548
150398 0.0940205203997471
150399 0.0940203120190868
150400 0.0940201036402739
150401 0.0940198952633083
150402 0.0940196868881899
150403 0.0940194785149189
150404 0.0940192701434951
150405 0.0940190617739184
150406 0.094018853406189
150407 0.0940186450403067
150408 0.0940184366762715
150409 0.0940182283140835
150410 0.0940180199537424
150411 0.0940178115952485
150412 0.0940176032386015
150413 0.0940173948838015
150414 0.0940171865308485
150415 0.0940169781797423
150416 0.0940167698304831
150417 0.0940165614830707
150418 0.0940163531375052
150419 0.0940161447937865
150420 0.0940159364519145
150421 0.0940157281118893
150422 0.0940155197737109
150423 0.0940153114373791
150424 0.0940151031028939
150425 0.0940148947702554
150426 0.0940146864394636
150427 0.0940144781105182
150428 0.0940142697834195
150429 0.0940140614581672
150430 0.0940138531347615
150431 0.0940136448132022
150432 0.0940134364934894
150433 0.0940132281756229
150434 0.0940130198596028
150435 0.0940128115454291
150436 0.0940126032331017
150437 0.0940123949226206
150438 0.0940121866139857
150439 0.0940119783071971
150440 0.0940117700022547
150441 0.0940115616991584
150442 0.0940113533979083
150443 0.0940111450985043
150444 0.0940109368009465
150445 0.0940107285052346
150446 0.0940105202113688
150447 0.0940103119193491
150448 0.0940101036291752
150449 0.0940098953408474
150450 0.0940096870543654
150451 0.0940094787697294
150452 0.0940092704869392
150453 0.0940090622059948
150454 0.0940088539268962
150455 0.0940086456496435
150456 0.0940084373742364
150457 0.0940082291006751
150458 0.0940080208289595
150459 0.0940078125590895
150460 0.0940076042910651
150461 0.0940073960248864
150462 0.0940071877605532
150463 0.0940069794980656
150464 0.0940067712374235
150465 0.0940065629786269
150466 0.0940063547216757
150467 0.09400614646657
150468 0.0940059382133097
150469 0.0940057299618948
150470 0.0940055217123252
150471 0.0940053134646009
150472 0.0940051052187219
150473 0.0940048969746882
150474 0.0940046887324997
150475 0.0940044804921564
150476 0.0940042722536582
150477 0.0940040640170053
150478 0.0940038557821974
150479 0.0940036475492346
150480 0.0940034393181169
150481 0.0940032310888442
150482 0.0940030228614166
150483 0.0940028146358338
150484 0.0940026064120961
150485 0.0940023981902033
150486 0.0940021899701553
150487 0.0940019817519522
150488 0.0940017735355939
150489 0.0940015653210805
150490 0.0940013571084118
150491 0.0940011488975878
150492 0.0940009406886086
150493 0.0940007324814741
150494 0.0940005242761842
150495 0.0940003160727389
150496 0.0940001078711383
150497 0.0939998996713822
150498 0.0939996914734707
150499 0.0939994832774037
150500 0.0939992750831811
150501 0.093999066890803
150502 0.0939988587002694
150503 0.0939986505115802
150504 0.0939984423247353
150505 0.0939982341397348
150506 0.0939980259565786
150507 0.0939978177752667
150508 0.093997609595799
150509 0.0939974014181756
150510 0.0939971932423963
150511 0.0939969850684613
150512 0.0939967768963704
150513 0.0939965687261236
150514 0.0939963605577209
150515 0.0939961523911622
150516 0.0939959442264476
150517 0.093995736063577
150518 0.0939955279025503
150519 0.0939953197433677
150520 0.0939951115860289
150521 0.093994903430534
150522 0.0939946952768829
150523 0.0939944871250757
150524 0.0939942789751123
150525 0.0939940708269927
150526 0.0939938626807168
150527 0.0939936545362846
150528 0.0939934463936961
150529 0.0939932382529513
150530 0.0939930301140501
150531 0.0939928219769925
150532 0.0939926138417785
150533 0.093992405708408
150534 0.0939921975768811
150535 0.0939919894471976
150536 0.0939917813193576
150537 0.093991573193361
150538 0.0939913650692078
150539 0.0939911569468979
150540 0.0939909488264315
150541 0.0939907407078083
150542 0.0939905325910285
150543 0.0939903244760919
150544 0.0939901163629985
150545 0.0939899082517483
150546 0.0939897001423413
150547 0.0939894920347774
150548 0.0939892839290567
150549 0.093989075825179
150550 0.0939888677231444
150551 0.0939886596229528
150552 0.0939884515246043
150553 0.0939882434280987
150554 0.093988035333436
150555 0.0939878272406163
150556 0.0939876191496394
150557 0.0939874110605055
150558 0.0939872029732143
150559 0.0939869948877659
150560 0.0939867868041603
150561 0.0939865787223975
150562 0.0939863706424774
150563 0.0939861625643999
150564 0.0939859544881651
150565 0.093985746413773
150566 0.0939855383412234
150567 0.0939853302705165
150568 0.093985122201652
150569 0.0939849141346301
150570 0.0939847060694507
150571 0.0939844980061137
150572 0.0939842899446192
150573 0.093984081884967
150574 0.0939838738271573
150575 0.0939836657711898
150576 0.0939834577170647
150577 0.0939832496647819
150578 0.0939830416143414
150579 0.093982833565743
150580 0.0939826255189869
150581 0.093982417474073
150582 0.0939822094310011
150583 0.0939820013897715
150584 0.0939817933503839
150585 0.0939815853128383
150586 0.0939813772771348
150587 0.0939811692432733
150588 0.0939809612112537
150589 0.0939807531810761
150590 0.0939805451527405
150591 0.0939803371262467
150592 0.0939801291015947
150593 0.0939799210787846
150594 0.0939797130578163
150595 0.0939795050386898
150596 0.093979297021405
150597 0.093979089005962
150598 0.0939788809923606
150599 0.0939786729806009
150600 0.0939784649706828
150601 0.0939782569626063
150602 0.0939780489563714
150603 0.093977840951978
150604 0.0939776329494262
150605 0.0939774249487158
150606 0.0939772169498469
150607 0.0939770089528195
150608 0.0939768009576334
150609 0.0939765929642887
150610 0.0939763849727854
150611 0.0939761769831233
150612 0.0939759689953026
150613 0.0939757610093231
150614 0.0939755530251849
150615 0.0939753450428878
150616 0.093975137062432
150617 0.0939749290838172
150618 0.0939747211070436
150619 0.0939745131321111
150620 0.0939743051590197
150621 0.0939740971877692
150622 0.0939738892183598
150623 0.0939736812507914
150624 0.0939734732850639
150625 0.0939732653211773
150626 0.0939730573591316
150627 0.0939728493989268
150628 0.0939726414405628
150629 0.0939724334840396
150630 0.0939722255293571
150631 0.0939720175765155
150632 0.0939718096255145
150633 0.0939716016763542
150634 0.0939713937290347
150635 0.0939711857835557
150636 0.0939709778399173
150637 0.0939707698981195
150638 0.0939705619581623
150639 0.0939703540200455
150640 0.0939701460837693
150641 0.0939699381493335
150642 0.0939697302167382
150643 0.0939695222859833
150644 0.0939693143570687
150645 0.0939691064299945
150646 0.0939688985047606
150647 0.093968690581367
150648 0.0939684826598136
150649 0.0939682747401005
150650 0.0939680668222276
150651 0.0939678589061949
150652 0.0939676509920023
150653 0.0939674430796499
150654 0.0939672351691375
150655 0.0939670272604652
150656 0.0939668193536329
150657 0.0939666114486407
150658 0.0939664035454884
150659 0.093966195644176
150660 0.0939659877447036
150661 0.0939657798470711
150662 0.0939655719512784
150663 0.0939653640573256
150664 0.0939651561652126
150665 0.0939649482749393
150666 0.0939647403865058
150667 0.0939645324999121
150668 0.093964324615158
150669 0.0939641167322436
150670 0.0939639088511688
150671 0.0939637009719336
150672 0.093963493094538
150673 0.0939632852189819
150674 0.0939630773452654
150675 0.0939628694733884
150676 0.0939626616033508
150677 0.0939624537351527
150678 0.0939622458687939
150679 0.0939620380042746
150680 0.0939618301415946
150681 0.0939616222807539
150682 0.0939614144217525
150683 0.0939612065645904
150684 0.0939609987092675
150685 0.0939607908557838
150686 0.0939605830041393
150687 0.093960375154334
150688 0.0939601673063678
150689 0.0939599594602407
150690 0.0939597516159526
150691 0.0939595437735036
150692 0.0939593359328935
150693 0.0939591280941225
150694 0.0939589202571904
150695 0.0939587124220972
150696 0.093958504588843
150697 0.0939582967574276
150698 0.093958088927851
150699 0.0939578811001133
150700 0.0939576732742143
150701 0.0939574654501541
150702 0.0939572576279326
150703 0.0939570498075498
150704 0.0939568419890056
150705 0.0939566341723001
150706 0.0939564263574332
150707 0.0939562185444049
150708 0.0939560107332152
150709 0.0939558029238639
150710 0.0939555951163512
150711 0.093955387310677
150712 0.0939551795068411
150713 0.0939549717048437
150714 0.0939547639046847
150715 0.093954556106364
150716 0.0939543483098816
150717 0.0939541405152376
150718 0.0939539327224318
150719 0.0939537249314643
150720 0.0939535171423349
150721 0.0939533093550438
150722 0.0939531015695908
150723 0.0939528937859759
150724 0.0939526860041991
150725 0.0939524782242604
150726 0.0939522704461598
150727 0.0939520626698971
150728 0.0939518548954724
150729 0.0939516471228857
150730 0.0939514393521369
150731 0.093951231583226
150732 0.093951023816153
150733 0.0939508160509178
150734 0.0939506082875205
150735 0.0939504005259609
150736 0.0939501927662391
150737 0.093949985008355
150738 0.0939497772523086
150739 0.0939495694980999
150740 0.0939493617457288
150741 0.0939491539951953
150742 0.0939489462464994
150743 0.0939487384996411
150744 0.0939485307546203
150745 0.093948323011437
150746 0.0939481152700912
150747 0.0939479075305828
150748 0.0939476997929118
150749 0.0939474920570783
150750 0.093947284323082
150751 0.0939470765909231
150752 0.0939468688606016
150753 0.0939466611321172
150754 0.0939464534054702
150755 0.0939462456806603
150756 0.0939460379576876
150757 0.0939458302365521
150758 0.0939456225172537
150759 0.0939454147997925
150760 0.0939452070841683
150761 0.0939449993703811
150762 0.0939447916584309
150763 0.0939445839483178
150764 0.0939443762400416
150765 0.0939441685336023
150766 0.093943960829
150767 0.0939437531262345
150768 0.0939435454253058
150769 0.093943337726214
150770 0.093943130028959
150771 0.0939429223335407
150772 0.0939427146399592
150773 0.0939425069482143
150774 0.0939422992583062
150775 0.0939420915702347
150776 0.0939418838839998
150777 0.0939416761996015
150778 0.0939414685170397
150779 0.0939412608363145
150780 0.0939410531574258
150781 0.0939408454803736
150782 0.0939406378051578
150783 0.0939404301317785
150784 0.0939402224602355
150785 0.0939400147905289
150786 0.0939398071226586
150787 0.0939395994566247
150788 0.093939391792427
150789 0.0939391841300656
150790 0.0939389764695403
150791 0.0939387688108513
150792 0.0939385611539985
150793 0.0939383534989817
150794 0.0939381458458011
150795 0.0939379381944566
150796 0.0939377305449481
150797 0.0939375228972757
150798 0.0939373152514392
150799 0.0939371076074387
150800 0.0939368999652741
150801 0.0939366923249454
150802 0.0939364846864527
150803 0.0939362770497957
150804 0.0939360694149746
150805 0.0939358617819893
150806 0.0939356541508398
150807 0.093935446521526
150808 0.0939352388940479
150809 0.0939350312684055
150810 0.0939348236445987
150811 0.0939346160226276
150812 0.0939344084024921
150813 0.0939342007841921
150814 0.0939339931677276
150815 0.0939337855530987
150816 0.0939335779403053
150817 0.0939333703293473
150818 0.0939331627202247
150819 0.0939329551129376
150820 0.0939327475074858
150821 0.0939325399038693
150822 0.0939323323020882
150823 0.0939321247021423
150824 0.0939319171040317
150825 0.0939317095077563
150826 0.0939315019133162
150827 0.0939312943207112
150828 0.0939310867299413
150829 0.0939308791410065
150830 0.0939306715539069
150831 0.0939304639686423
150832 0.0939302563852127
150833 0.0939300488036181
150834 0.0939298412238585
150835 0.0939296336459338
150836 0.0939294260698441
150837 0.0939292184955892
150838 0.0939290109231692
150839 0.093928803352584
150840 0.0939285957838336
150841 0.093928388216918
150842 0.0939281806518372
150843 0.093927973088591
150844 0.0939277655271795
150845 0.0939275579676027
150846 0.0939273504098606
150847 0.093927142853953
150848 0.09392693529988
150849 0.0939267277476416
150850 0.0939265201972377
150851 0.0939263126486682
150852 0.0939261051019332
150853 0.0939258975570327
150854 0.0939256900139665
150855 0.0939254824727348
150856 0.0939252749333373
150857 0.0939250673957742
150858 0.0939248598600454
150859 0.0939246523261509
150860 0.0939244447940906
150861 0.0939242372638645
150862 0.0939240297354725
150863 0.0939238222089147
150864 0.0939236146841911
150865 0.0939234071613015
150866 0.093923199640246
150867 0.0939229921210245
150868 0.093922784603637
150869 0.0939225770880835
150870 0.093922369574364
150871 0.0939221620624784
150872 0.0939219545524266
150873 0.0939217470442088
150874 0.0939215395378248
150875 0.0939213320332745
150876 0.0939211245305581
150877 0.0939209170296754
150878 0.0939207095306264
150879 0.0939205020334112
150880 0.0939202945380296
150881 0.0939200870444816
150882 0.0939198795527672
150883 0.0939196720628865
150884 0.0939194645748392
150885 0.0939192570886255
150886 0.0939190496042454
150887 0.0939188421216986
150888 0.0939186346409853
150889 0.0939184271621054
150890 0.0939182196850589
150891 0.0939180122098458
150892 0.093917804736466
150893 0.0939175972649194
150894 0.0939173897952062
150895 0.0939171823273262
150896 0.0939169748612794
150897 0.0939167673970658
150898 0.0939165599346853
150899 0.093916352474138
150900 0.0939161450154238
150901 0.0939159375585426
150902 0.0939157301034945
150903 0.0939155226502794
150904 0.0939153151988972
150905 0.0939151077493481
150906 0.0939149003016318
150907 0.0939146928557485
150908 0.0939144854116981
150909 0.0939142779694804
150910 0.0939140705290956
150911 0.0939138630905436
150912 0.0939136556538244
150913 0.0939134482189379
150914 0.093913240785884
150915 0.0939130333546629
150916 0.0939128259252744
150917 0.0939126184977185
150918 0.0939124110719952
150919 0.0939122036481045
150920 0.0939119962260463
150921 0.0939117888058206
150922 0.0939115813874274
150923 0.0939113739708666
150924 0.0939111665561382
150925 0.0939109591432423
150926 0.0939107517321787
150927 0.0939105443229474
150928 0.0939103369155485
150929 0.0939101295099818
150930 0.0939099221062473
150931 0.0939097147043451
150932 0.0939095073042751
150933 0.0939092999060372
150934 0.0939090925096315
150935 0.0939088851150579
150936 0.0939086777223164
150937 0.0939084703314069
150938 0.0939082629423294
150939 0.093908055555084
150940 0.0939078481696705
150941 0.0939076407860889
150942 0.0939074334043393
150943 0.0939072260244215
150944 0.0939070186463356
150945 0.0939068112700815
150946 0.0939066038956592
150947 0.0939063965230686
150948 0.0939061891523099
150949 0.0939059817833828
150950 0.0939057744162874
150951 0.0939055670510236
150952 0.0939053596875915
150953 0.093905152325991
150954 0.093904944966222
150955 0.0939047376082846
150956 0.0939045302521788
150957 0.0939043228979043
150958 0.0939041155454614
150959 0.0939039081948499
150960 0.0939037008460697
150961 0.093903493499121
150962 0.0939032861540036
150963 0.0939030788107175
150964 0.0939028714692627
150965 0.0939026641296391
150966 0.0939024567918468
150967 0.0939022494558857
150968 0.0939020421217557
150969 0.0939018347894569
150970 0.0939016274589892
150971 0.0939014201303526
150972 0.0939012128035471
150973 0.0939010054785726
150974 0.0939007981554291
150975 0.0939005908341165
150976 0.0939003835146349
150977 0.0939001761969843
150978 0.0938999688811645
150979 0.0938997615671756
150980 0.0938995542550175
150981 0.0938993469446903
150982 0.0938991396361938
150983 0.093898932329528
150984 0.093898725024693
150985 0.0938985177216886
150986 0.093898310420515
150987 0.0938981031211719
150988 0.0938978958236595
150989 0.0938976885279777
150990 0.0938974812341264
150991 0.0938972739421056
150992 0.0938970666519153
150993 0.0938968593635555
150994 0.0938966520770261
150995 0.0938964447923271
150996 0.0938962375094586
150997 0.0938960302284203
150998 0.0938958229492124
150999 0.0938956156718348
151000 0.0938954083962875
151001 0.0938952011225704
151002 0.0938949938506835
151003 0.0938947865806267
151004 0.0938945793124002
151005 0.0938943720460038
151006 0.0938941647814374
151007 0.0938939575187012
151008 0.093893750257795
151009 0.0938935429987187
151010 0.0938933357414725
151011 0.0938931284860563
151012 0.0938929212324699
151013 0.0938927139807135
151014 0.0938925067307869
151015 0.0938922994826902
151016 0.0938920922364233
151017 0.0938918849919862
151018 0.0938916777493788
151019 0.0938914705086012
151020 0.0938912632696533
151021 0.093891056032535
151022 0.0938908487972464
151023 0.0938906415637874
151024 0.093890434332158
151025 0.0938902271023582
151026 0.0938900198743879
151027 0.0938898126482471
151028 0.0938896054239357
151029 0.0938893982014538
151030 0.0938891909808014
151031 0.0938889837619783
151032 0.0938887765449846
151033 0.0938885693298202
151034 0.0938883621164852
151035 0.0938881549049794
151036 0.0938879476953029
151037 0.0938877404874555
151038 0.0938875332814375
151039 0.0938873260772485
151040 0.0938871188748887
151041 0.0938869116743579
151042 0.0938867044756563
151043 0.0938864972787838
151044 0.0938862900837402
151045 0.0938860828905257
151046 0.0938858756991401
151047 0.0938856685095834
151048 0.0938854613218557
151049 0.0938852541359568
151050 0.0938850469518868
151051 0.0938848397696457
151052 0.0938846325892333
151053 0.0938844254106497
151054 0.0938842182338948
151055 0.0938840110589687
151056 0.0938838038858712
151057 0.0938835967146024
151058 0.0938833895451622
151059 0.0938831823775506
151060 0.0938829752117676
151061 0.0938827680478131
151062 0.0938825608856872
151063 0.0938823537253897
151064 0.0938821465669207
151065 0.0938819394102802
151066 0.093881732255468
151067 0.0938815251024842
151068 0.0938813179513288
151069 0.0938811108020016
151070 0.0938809036545028
151071 0.0938806965088322
151072 0.0938804893649899
151073 0.0938802822229757
151074 0.0938800750827898
151075 0.0938798679444319
151076 0.0938796608079022
151077 0.0938794536732006
151078 0.0938792465403271
151079 0.0938790394092816
151080 0.0938788322800641
151081 0.0938786251526746
151082 0.093878418027113
151083 0.0938782109033794
151084 0.0938780037814736
151085 0.0938777966613957
151086 0.0938775895431457
151087 0.0938773824267234
151088 0.093877175312129
151089 0.0938769681993623
151090 0.0938767610884233
151091 0.093876553979312
151092 0.0938763468720284
151093 0.0938761397665724
151094 0.0938759326629441
151095 0.0938757255611433
151096 0.0938755184611701
151097 0.0938753113630244
151098 0.0938751042667062
151099 0.0938748971722155
151100 0.0938746900795522
151101 0.0938744829887163
151102 0.0938742758997078
151103 0.0938740688125267
151104 0.0938738617271729
151105 0.0938736546436464
151106 0.0938734475619472
151107 0.0938732404820752
151108 0.0938730334040305
151109 0.0938728263278129
151110 0.0938726192534225
151111 0.0938724121808592
151112 0.0938722051101231
151113 0.093871998041214
151114 0.0938717909741319
151115 0.0938715839088769
151116 0.0938713768454489
151117 0.0938711697838478
151118 0.0938709627240737
151119 0.0938707556661264
151120 0.0938705486100061
151121 0.0938703415557126
151122 0.0938701345032459
151123 0.093869927452606
151124 0.0938697204037929
151125 0.0938695133568065
151126 0.0938693063116468
151127 0.0938690992683139
151128 0.0938688922268075
151129 0.0938686851871278
151130 0.0938684781492747
151131 0.0938682711132481
151132 0.0938680640790481
151133 0.0938678570466746
151134 0.0938676500161276
151135 0.093867442987407
151136 0.0938672359605129
151137 0.0938670289354452
151138 0.0938668219122038
151139 0.0938666148907888
151140 0.0938664078712001
151141 0.0938662008534377
151142 0.0938659938375015
151143 0.0938657868233916
151144 0.0938655798111079
151145 0.0938653728006503
151146 0.0938651657920189
151147 0.0938649587852136
151148 0.0938647517802344
151149 0.0938645447770812
151150 0.0938643377757541
151151 0.093864130776253
151152 0.0938639237785779
151153 0.0938637167827287
151154 0.0938635097887054
151155 0.0938633027965081
151156 0.0938630958061366
151157 0.0938628888175909
151158 0.093862681830871
151159 0.0938624748459769
151160 0.0938622678629086
151161 0.093862060881666
151162 0.0938618539022491
151163 0.0938616469246578
151164 0.0938614399488922
151165 0.0938612329749522
151166 0.0938610260028378
151167 0.0938608190325489
151168 0.0938606120640856
151169 0.0938604050974477
151170 0.0938601981326353
151171 0.0938599911696484
151172 0.0938597842084869
151173 0.0938595772491507
151174 0.0938593702916399
151175 0.0938591633359545
151176 0.0938589563820943
151177 0.0938587494300594
151178 0.0938585424798498
151179 0.0938583355314654
151180 0.0938581285849061
151181 0.093857921640172
151182 0.0938577146972631
151183 0.0938575077561792
151184 0.0938573008169205
151185 0.0938570938794867
151186 0.093856886943878
151187 0.0938566800100943
151188 0.0938564730781355
151189 0.0938562661480017
151190 0.0938560592196928
151191 0.0938558522932088
151192 0.0938556453685496
151193 0.0938554384457152
151194 0.0938552315247056
151195 0.0938550246055208
151196 0.0938548176881607
151197 0.0938546107726253
151198 0.0938544038589147
151199 0.0938541969470286
151200 0.0938539900369672
151201 0.0938537831287304
151202 0.0938535762223181
151203 0.0938533693177304
151204 0.0938531624149672
151205 0.0938529555140285
151206 0.0938527486149142
151207 0.0938525417176244
151208 0.093852334822159
151209 0.0938521279285179
151210 0.0938519210367012
151211 0.0938517141467088
151212 0.0938515072585406
151213 0.0938513003721968
151214 0.0938510934876771
151215 0.0938508866049817
151216 0.0938506797241104
151217 0.0938504728450633
151218 0.0938502659678403
151219 0.0938500590924414
151220 0.0938498522188666
151221 0.0938496453471157
151222 0.0938494384771889
151223 0.0938492316090861
151224 0.0938490247428072
151225 0.0938488178783522
151226 0.0938486110157212
151227 0.093848404154914
151228 0.0938481972959306
151229 0.093847990438771
151230 0.0938477835834352
151231 0.0938475767299232
151232 0.0938473698782349
151233 0.0938471630283702
151234 0.0938469561803293
151235 0.093846749334112
151236 0.0938465424897183
151237 0.0938463356471481
151238 0.0938461288064016
151239 0.0938459219674785
151240 0.093845715130379
151241 0.0938455082951029
151242 0.0938453014616503
151243 0.0938450946300211
151244 0.0938448878002152
151245 0.0938446809722328
151246 0.0938444741460736
151247 0.0938442673217378
151248 0.0938440604992252
151249 0.0938438536785359
151250 0.0938436468596698
151251 0.0938434400426268
151252 0.0938432332274071
151253 0.0938430264140105
151254 0.0938428196024369
151255 0.0938426127926865
151256 0.0938424059847591
151257 0.0938421991786547
151258 0.0938419923743733
151259 0.0938417855719149
151260 0.0938415787712794
151261 0.0938413719724668
151262 0.0938411651754771
151263 0.0938409583803103
151264 0.0938407515869662
151265 0.093840544795445
151266 0.0938403380057465
151267 0.0938401312178708
151268 0.0938399244318178
151269 0.0938397176475874
151270 0.0938395108651797
151271 0.0938393040845947
151272 0.0938390973058322
151273 0.0938388905288923
151274 0.093838683753775
151275 0.0938384769804802
151276 0.0938382702090078
151277 0.0938380634393579
151278 0.0938378566715305
151279 0.0938376499055254
151280 0.0938374431413427
151281 0.0938372363789824
151282 0.0938370296184444
151283 0.0938368228597286
151284 0.0938366161028352
151285 0.0938364093477639
151286 0.0938362025945149
151287 0.093835995843088
151288 0.0938357890934833
151289 0.0938355823457007
151290 0.0938353755997402
151291 0.0938351688556018
151292 0.0938349621132854
151293 0.093834755372791
151294 0.0938345486341186
151295 0.0938343418972681
151296 0.0938341351622396
151297 0.0938339284290329
151298 0.0938337216976482
151299 0.0938335149680852
151300 0.0938333082403441
151301 0.0938331015144248
151302 0.0938328947903272
151303 0.0938326880680513
151304 0.0938324813475972
151305 0.0938322746289647
151306 0.0938320679121538
151307 0.0938318611971646
151308 0.0938316544839969
151309 0.0938314477726508
151310 0.0938312410631263
151311 0.0938310343554232
151312 0.0938308276495416
151313 0.0938306209454815
151314 0.0938304142432428
151315 0.0938302075428255
151316 0.0938300008442295
151317 0.0938297941474549
151318 0.0938295874525016
151319 0.0938293807593695
151320 0.0938291740680587
151321 0.0938289673785691
151322 0.0938287606909007
151323 0.0938285540050535
151324 0.0938283473210274
151325 0.0938281406388224
151326 0.0938279339584386
151327 0.0938277272798757
151328 0.0938275206031339
151329 0.0938273139282131
151330 0.0938271072551132
151331 0.0938269005838343
151332 0.0938266939143763
151333 0.0938264872467392
151334 0.093826280580923
151335 0.0938260739169275
151336 0.0938258672547529
151337 0.093825660594399
151338 0.0938254539358659
151339 0.0938252472791535
151340 0.0938250406242618
151341 0.0938248339711908
151342 0.0938246273199403
151343 0.0938244206705105
151344 0.0938242140229013
151345 0.0938240073771126
151346 0.0938238007331444
151347 0.0938235940909967
151348 0.0938233874506695
151349 0.0938231808121627
151350 0.0938229741754763
151351 0.0938227675406104
151352 0.0938225609075647
151353 0.0938223542763394
151354 0.0938221476469343
151355 0.0938219410193496
151356 0.0938217343935851
151357 0.0938215277696408
151358 0.0938213211475166
151359 0.0938211145272126
151360 0.0938209079087288
151361 0.0938207012920651
151362 0.0938204946772214
151363 0.0938202880641977
151364 0.0938200814529941
151365 0.0938198748436105
151366 0.0938196682360468
151367 0.0938194616303031
151368 0.0938192550263792
151369 0.0938190484242752
151370 0.0938188418239911
151371 0.0938186352255268
151372 0.0938184286288823
151373 0.0938182220340575
151374 0.0938180154410525
151375 0.0938178088498672
151376 0.0938176022605015
151377 0.0938173956729556
151378 0.0938171890872292
151379 0.0938169825033224
151380 0.0938167759212352
151381 0.0938165693409675
151382 0.0938163627625194
151383 0.0938161561858907
151384 0.0938159496110814
151385 0.0938157430380916
151386 0.0938155364669212
151387 0.0938153298975702
151388 0.0938151233300385
151389 0.0938149167643261
151390 0.093814710200433
151391 0.0938145036383592
151392 0.0938142970781046
151393 0.0938140905196692
151394 0.0938138839630529
151395 0.0938136774082558
151396 0.0938134708552778
151397 0.093813264304119
151398 0.0938130577547791
151399 0.0938128512072583
151400 0.0938126446615565
151401 0.0938124381176737
151402 0.0938122315756099
151403 0.0938120250353649
151404 0.0938118184969389
151405 0.0938116119603317
151406 0.0938114054255433
151407 0.0938111988925738
151408 0.093810992361423
151409 0.093810785832091
151410 0.0938105793045777
151411 0.0938103727788831
151412 0.0938101662550072
151413 0.0938099597329499
151414 0.0938097532127113
151415 0.0938095466942912
151416 0.0938093401776896
151417 0.0938091336629066
151418 0.0938089271499422
151419 0.0938087206387961
151420 0.0938085141294685
151421 0.0938083076219594
151422 0.0938081011162686
151423 0.0938078946123962
151424 0.0938076881103421
151425 0.0938074816101063
151426 0.0938072751116888
151427 0.0938070686150895
151428 0.0938068621203085
151429 0.0938066556273456
151430 0.093806449136201
151431 0.0938062426468744
151432 0.093806036159366
151433 0.0938058296736756
151434 0.0938056231898033
151435 0.093805416707749
151436 0.0938052102275127
151437 0.0938050037490944
151438 0.093804797272494
151439 0.0938045907977115
151440 0.0938043843247469
151441 0.0938041778536002
151442 0.0938039713842713
151443 0.0938037649167602
151444 0.0938035584510669
151445 0.0938033519871913
151446 0.0938031455251334
151447 0.0938029390648932
151448 0.0938027326064707
151449 0.0938025261498658
151450 0.0938023196950785
151451 0.0938021132421088
151452 0.0938019067909567
151453 0.093801700341622
151454 0.0938014938941049
151455 0.0938012874484052
151456 0.0938010810045229
151457 0.0938008745624581
151458 0.0938006681222106
151459 0.0938004616837805
151460 0.0938002552471677
151461 0.0938000488123722
151462 0.093799842379394
151463 0.093799635948233
151464 0.0937994295188892
151465 0.0937992230913626
151466 0.0937990166656532
151467 0.0937988102417608
151468 0.0937986038196856
151469 0.0937983973994275
151470 0.0937981909809864
151471 0.0937979845643623
151472 0.0937977781495552
151473 0.0937975717365651
151474 0.0937973653253919
151475 0.0937971589160356
151476 0.0937969525084962
151477 0.0937967461027736
151478 0.0937965396988679
151479 0.0937963332967789
151480 0.0937961268965067
151481 0.0937959204980512
151482 0.0937957141014125
151483 0.0937955077065904
151484 0.093795301313585
151485 0.0937950949223962
151486 0.093794888533024
151487 0.0937946821454683
151488 0.0937944757597293
151489 0.0937942693758067
151490 0.0937940629937006
151491 0.0937938566134109
151492 0.0937936502349377
151493 0.0937934438582809
151494 0.0937932374834405
151495 0.0937930311104164
151496 0.0937928247392086
151497 0.0937926183698171
151498 0.0937924120022419
151499 0.0937922056364829
151500 0.0937919992725401
151501 0.0937917929104135
151502 0.093791586550103
151503 0.0937913801916086
151504 0.0937911738349304
151505 0.0937909674800682
151506 0.093790761127022
151507 0.0937905547757919
151508 0.0937903484263777
151509 0.0937901420787795
151510 0.0937899357329972
151511 0.0937897293890308
151512 0.0937895230468803
151513 0.0937893167065456
151514 0.0937891103680267
151515 0.0937889040313236
151516 0.0937886976964363
151517 0.0937884913633647
151518 0.0937882850321088
151519 0.0937880787026686
151520 0.093787872375044
151521 0.093787666049235
151522 0.0937874597252416
151523 0.0937872534030638
151524 0.0937870470827015
151525 0.0937868407641548
151526 0.0937866344474235
151527 0.0937864281325076
151528 0.0937862218194072
151529 0.0937860155081221
151530 0.0937858091986525
151531 0.0937856028909981
151532 0.0937853965851591
151533 0.0937851902811354
151534 0.0937849839789269
151535 0.0937847776785336
151536 0.0937845713799555
151537 0.0937843650831927
151538 0.0937841587882449
151539 0.0937839524951123
151540 0.0937837462037947
151541 0.0937835399142922
151542 0.0937833336266047
151543 0.0937831273407323
151544 0.0937829210566748
151545 0.0937827147744322
151546 0.0937825084940046
151547 0.0937823022153919
151548 0.093782095938594
151549 0.093781889663611
151550 0.0937816833904427
151551 0.0937814771190893
151552 0.0937812708495506
151553 0.0937810645818266
151554 0.0937808583159173
151555 0.0937806520518227
151556 0.0937804457895427
151557 0.0937802395290773
151558 0.0937800332704265
151559 0.0937798270135903
151560 0.0937796207585686
151561 0.0937794145053614
151562 0.0937792082539687
151563 0.0937790020043904
151564 0.0937787957566265
151565 0.093778589510677
151566 0.0937783832665419
151567 0.0937781770242211
151568 0.0937779707837146
151569 0.0937777645450224
151570 0.0937775583081444
151571 0.0937773520730806
151572 0.0937771458398311
151573 0.0937769396083957
151574 0.0937767333787744
151575 0.0937765271509673
151576 0.0937763209249742
151577 0.0937761147007952
151578 0.0937759084784302
151579 0.0937757022578792
151580 0.0937754960391422
151581 0.0937752898222191
151582 0.0937750836071099
151583 0.0937748773938146
151584 0.0937746711823332
151585 0.0937744649726656
151586 0.0937742587648118
151587 0.0937740525587717
151588 0.0937738463545454
151589 0.0937736401521329
151590 0.093773433951534
151591 0.0937732277527488
151592 0.0937730215557772
151593 0.0937728153606192
151594 0.0937726091672748
151595 0.093772402975744
151596 0.0937721967860266
151597 0.0937719905981228
151598 0.0937717844120324
151599 0.0937715782277555
151600 0.0937713720452919
151601 0.0937711658646418
151602 0.093770959685805
151603 0.0937707535087816
151604 0.0937705473335714
151605 0.0937703411601745
151606 0.0937701349885909
151607 0.0937699288188204
151608 0.0937697226508632
151609 0.0937695164847191
151610 0.0937693103203881
151611 0.0937691041578703
151612 0.0937688979971655
151613 0.0937686918382738
151614 0.0937684856811951
151615 0.0937682795259293
151616 0.0937680733724766
151617 0.0937678672208368
151618 0.0937676610710098
151619 0.0937674549229958
151620 0.0937672487767946
151621 0.0937670426324063
151622 0.0937668364898307
151623 0.0937666303490679
151624 0.0937664242101179
151625 0.0937662180729805
151626 0.0937660119376559
151627 0.0937658058041439
151628 0.0937655996724445
151629 0.0937653935425577
151630 0.0937651874144835
151631 0.0937649812882219
151632 0.0937647751637728
151633 0.0937645690411361
151634 0.0937643629203119
151635 0.0937641568013002
151636 0.0937639506841008
151637 0.0937637445687139
151638 0.0937635384551393
151639 0.093763332343377
151640 0.093763126233427
151641 0.0937629201252892
151642 0.0937627140189637
151643 0.0937625079144504
151644 0.0937623018117494
151645 0.0937620957108604
151646 0.0937618896117836
151647 0.0937616835145189
151648 0.0937614774190662
151649 0.0937612713254256
151650 0.093761065233597
151651 0.0937608591435804
151652 0.0937606530553758
151653 0.093760446968983
151654 0.0937602408844022
151655 0.0937600348016333
151656 0.0937598287206762
151657 0.093759622641531
151658 0.0937594165641975
151659 0.0937592104886758
151660 0.0937590044149658
151661 0.0937587983430675
151662 0.093758592272981
151663 0.093758386204706
151664 0.0937581801382427
151665 0.093757974073591
151666 0.0937577680107509
151667 0.0937575619497223
151668 0.0937573558905052
151669 0.0937571498330996
151670 0.0937569437775055
151671 0.0937567377237228
151672 0.0937565316717515
151673 0.0937563256215915
151674 0.093756119573243
151675 0.0937559135267057
151676 0.0937557074819797
151677 0.093755501439065
151678 0.0937552953979615
151679 0.0937550893586692
151680 0.0937548833211881
151681 0.0937546772855182
151682 0.0937544712516594
151683 0.0937542652196117
151684 0.093754059189375
151685 0.0937538531609494
151686 0.0937536471343348
151687 0.0937534411095312
151688 0.0937532350865385
151689 0.0937530290653568
151690 0.093752823045986
151691 0.093752617028426
151692 0.0937524110126769
151693 0.0937522049987386
151694 0.0937519989866111
151695 0.0937517929762943
151696 0.0937515869677883
151697 0.093751380961093
151698 0.0937511749562084
151699 0.0937509689531344
151700 0.093750762951871
151701 0.0937505569524182
151702 0.093750350954776
151703 0.0937501449589444
151704 0.0937499389649232
151705 0.0937497329727126
151706 0.0937495269823124
151707 0.0937493209937226
151708 0.0937491150069432
151709 0.0937489090219742
151710 0.0937487030388155
151711 0.0937484970574672
151712 0.0937482910779291
151713 0.0937480851002013
151714 0.0937478791242837
151715 0.0937476731501763
151716 0.0937474671778792
151717 0.0937472612073921
151718 0.0937470552387152
151719 0.0937468492718484
151720 0.0937466433067916
151721 0.0937464373435448
151722 0.0937462313821081
151723 0.0937460254224814
151724 0.0937458194646646
151725 0.0937456135086578
151726 0.0937454075544608
151727 0.0937452016020737
151728 0.0937449956514965
151729 0.093744789702729
151730 0.0937445837557714
151731 0.0937443778106235
151732 0.0937441718672854
151733 0.0937439659257569
151734 0.0937437599860381
151735 0.093743554048129
151736 0.0937433481120295
151737 0.0937431421777396
151738 0.0937429362452592
151739 0.0937427303145884
151740 0.0937425243857271
151741 0.0937423184586753
151742 0.0937421125334329
151743 0.09374190661
151744 0.0937417006883764
151745 0.0937414947685622
151746 0.0937412888505574
151747 0.0937410829343619
151748 0.0937408770199756
151749 0.0937406711073986
151750 0.0937404651966309
151751 0.0937402592876724
151752 0.093740053380523
151753 0.0937398474751827
151754 0.0937396415716517
151755 0.0937394356699296
151756 0.0937392297700167
151757 0.0937390238719128
151758 0.0937388179756178
151759 0.0937386120811319
151760 0.093738406188455
151761 0.0937382002975869
151762 0.0937379944085277
151763 0.0937377885212774
151764 0.093737582635836
151765 0.0937373767522034
151766 0.0937371708703795
151767 0.0937369649903644
151768 0.0937367591121581
151769 0.0937365532357604
151770 0.0937363473611714
151771 0.0937361414883911
151772 0.0937359356174194
151773 0.0937357297482562
151774 0.0937355238809017
151775 0.0937353180153556
151776 0.0937351121516181
151777 0.0937349062896891
151778 0.0937347004295685
151779 0.0937344945712563
151780 0.0937342887147525
151781 0.0937340828600571
151782 0.0937338770071701
151783 0.0937336711560913
151784 0.0937334653068208
151785 0.0937332594593586
151786 0.0937330536137047
151787 0.0937328477698589
151788 0.0937326419278213
151789 0.0937324360875918
151790 0.0937322302491705
151791 0.0937320244125572
151792 0.093731818577752
151793 0.0937316127447549
151794 0.0937314069135657
151795 0.0937312010841846
151796 0.0937309952566113
151797 0.093730789430846
151798 0.0937305836068887
151799 0.0937303777847391
151800 0.0937301719643974
151801 0.0937299661458636
151802 0.0937297603291375
151803 0.0937295545142191
151804 0.0937293487011085
151805 0.0937291428898056
151806 0.0937289370803104
151807 0.0937287312726228
151808 0.0937285254667428
151809 0.0937283196626705
151810 0.0937281138604056
151811 0.0937279080599484
151812 0.0937277022612986
151813 0.0937274964644563
151814 0.0937272906694214
151815 0.093727084876194
151816 0.093726879084774
151817 0.0937266732951613
151818 0.093726467507356
151819 0.093726261721358
151820 0.0937260559371673
151821 0.0937258501547838
151822 0.0937256443742076
151823 0.0937254385954386
151824 0.0937252328184767
151825 0.093725027043322
151826 0.0937248212699744
151827 0.0937246154984339
151828 0.0937244097287004
151829 0.093724203960774
151830 0.0937239981946546
151831 0.0937237924303422
151832 0.0937235866678367
151833 0.0937233809071382
151834 0.0937231751482465
151835 0.0937229693911617
151836 0.0937227636358838
151837 0.0937225578824127
151838 0.0937223521307483
151839 0.0937221463808907
151840 0.0937219406328398
151841 0.0937217348865957
151842 0.0937215291421582
151843 0.0937213233995274
151844 0.0937211176587031
151845 0.0937209119196855
151846 0.0937207061824744
151847 0.0937205004470699
151848 0.0937202947134719
151849 0.0937200889816803
151850 0.0937198832516952
151851 0.0937196775235165
151852 0.0937194717971442
151853 0.0937192660725783
151854 0.0937190603498188
151855 0.0937188546288655
151856 0.0937186489097185
151857 0.0937184431923778
151858 0.0937182374768433
151859 0.0937180317631151
151860 0.0937178260511929
151861 0.093717620341077
151862 0.0937174146327671
151863 0.0937172089262634
151864 0.0937170032215657
151865 0.093716797518674
151866 0.0937165918175884
151867 0.0937163861183087
151868 0.093716180420835
151869 0.0937159747251672
151870 0.0937157690313053
151871 0.0937155633392493
151872 0.0937153576489991
151873 0.0937151519605547
151874 0.0937149462739161
151875 0.0937147405890833
151876 0.0937145349060562
151877 0.0937143292248348
151878 0.093714123545419
151879 0.093713917867809
151880 0.0937137121920045
151881 0.0937135065180056
151882 0.0937133008458123
151883 0.0937130951754246
151884 0.0937128895068423
151885 0.0937126838400655
151886 0.0937124781750942
151887 0.0937122725119283
151888 0.0937120668505678
151889 0.0937118611910127
151890 0.0937116555332629
151891 0.0937114498773184
151892 0.0937112442231792
151893 0.0937110385708452
151894 0.0937108329203165
151895 0.093710627271593
151896 0.0937104216246747
151897 0.0937102159795615
151898 0.0937100103362535
151899 0.0937098046947505
151900 0.0937095990550526
151901 0.0937093934171597
151902 0.0937091877810719
151903 0.093708982146789
151904 0.0937087765143111
151905 0.0937085708836381
151906 0.09370836525477
151907 0.0937081596277067
151908 0.0937079540024484
151909 0.0937077483789948
151910 0.093707542757346
151911 0.093707337137502
151912 0.0937071315194627
151913 0.0937069259032281
151914 0.0937067202887982
151915 0.0937065146761729
151916 0.0937063090653523
151917 0.0937061034563362
151918 0.0937058978491247
151919 0.0937056922437178
151920 0.0937054866401153
151921 0.0937052810383174
151922 0.0937050754383239
151923 0.0937048698401348
151924 0.0937046642437501
151925 0.0937044586491698
151926 0.0937042530563938
151927 0.0937040474654222
151928 0.0937038418762549
151929 0.0937036362888918
151930 0.0937034307033329
151931 0.0937032251195782
151932 0.0937030195376277
151933 0.0937028139574814
151934 0.0937026083791392
151935 0.0937024028026011
151936 0.093702197227867
151937 0.093701991654937
151938 0.093701786083811
151939 0.093701580514489
151940 0.093701374946971
151941 0.0937011693812568
151942 0.0937009638173466
151943 0.0937007582552402
151944 0.0937005526949377
151945 0.093700347136439
151946 0.0937001415797441
151947 0.093699936024853
151948 0.0936997304717656
151949 0.0936995249204818
151950 0.0936993193710018
151951 0.0936991138233254
151952 0.0936989082774527
151953 0.0936987027333835
151954 0.0936984971911179
151955 0.0936982916506559
151956 0.0936980861119974
151957 0.0936978805751423
151958 0.0936976750400907
151959 0.0936974695068425
151960 0.0936972639753978
151961 0.0936970584457564
151962 0.0936968529179183
151963 0.0936966473918836
151964 0.0936964418676522
151965 0.093696236345224
151966 0.0936960308245991
151967 0.0936958253057774
151968 0.0936956197887588
151969 0.0936954142735434
151970 0.0936952087601312
151971 0.093695003248522
151972 0.0936947977387159
151973 0.0936945922307128
151974 0.0936943867245128
151975 0.0936941812201157
151976 0.0936939757175216
151977 0.0936937702167304
151978 0.0936935647177422
151979 0.0936933592205568
151980 0.0936931537251743
151981 0.0936929482315945
151982 0.0936927427398176
151983 0.0936925372498434
151984 0.093692331761672
151985 0.0936921262753033
151986 0.0936919207907373
151987 0.0936917153079739
151988 0.0936915098270131
151989 0.093691304347855
151990 0.0936910988704994
151991 0.0936908933949464
151992 0.0936906879211958
151993 0.0936904824492478
151994 0.0936902769791022
151995 0.0936900715107591
151996 0.0936898660442183
151997 0.09368966057948
151998 0.093689455116544
151999 0.0936892496554103
152000 0.0936890441960789
152001 0.0936888387385498
152002 0.0936886332828229
152003 0.0936884278288982
152004 0.0936882223767757
152005 0.0936880169264554
152006 0.0936878114779372
152007 0.0936876060312211
152008 0.093687400586307
152009 0.093687195143195
152010 0.0936869897018851
152011 0.0936867842623771
152012 0.0936865788246711
152013 0.093686373388767
152014 0.0936861679546648
152015 0.0936859625223645
152016 0.0936857570918661
152017 0.0936855516631695
152018 0.0936853462362747
152019 0.0936851408111816
152020 0.0936849353878903
152021 0.0936847299664007
152022 0.0936845245467128
152023 0.0936843191288265
152024 0.0936841137127419
152025 0.0936839082984589
152026 0.0936837028859775
152027 0.0936834974752976
152028 0.0936832920664192
152029 0.0936830866593423
152030 0.0936828812540669
152031 0.0936826758505929
152032 0.0936824704489203
152033 0.0936822650490492
152034 0.0936820596509793
152035 0.0936818542547108
152036 0.0936816488602436
152037 0.0936814434675777
152038 0.093681238076713
152039 0.0936810326876495
152040 0.0936808273003872
152041 0.0936806219149261
152042 0.0936804165312661
152043 0.0936802111494072
152044 0.0936800057693494
152045 0.0936798003910926
152046 0.0936795950146369
152047 0.0936793896399821
152048 0.0936791842671284
152049 0.0936789788960755
152050 0.0936787735268236
152051 0.0936785681593726
152052 0.0936783627937224
152053 0.093678157429873
152054 0.0936779520678245
152055 0.0936777467075767
152056 0.0936775413491296
152057 0.0936773359924833
152058 0.0936771306376377
152059 0.0936769252845927
152060 0.0936767199333484
152061 0.0936765145839047
152062 0.0936763092362616
152063 0.093676103890419
152064 0.0936758985463769
152065 0.0936756932041354
152066 0.0936754878636943
152067 0.0936752825250536
152068 0.0936750771882134
152069 0.0936748718531735
152070 0.0936746665199341
152071 0.0936744611884949
152072 0.0936742558588561
152073 0.0936740505310175
152074 0.0936738452049792
152075 0.0936736398807411
152076 0.0936734345583031
152077 0.0936732292376654
152078 0.0936730239188278
152079 0.0936728186017903
152080 0.0936726132865529
152081 0.0936724079731155
152082 0.0936722026614782
152083 0.0936719973516409
152084 0.0936717920436035
152085 0.0936715867373661
152086 0.0936713814329286
152087 0.093671176130291
152088 0.0936709708294532
152089 0.0936707655304153
152090 0.0936705602331772
152091 0.0936703549377389
152092 0.0936701496441003
152093 0.0936699443522615
152094 0.0936697390622224
152095 0.0936695337739829
152096 0.093669328487543
152097 0.0936691232029028
152098 0.0936689179200622
152099 0.0936687126390211
152100 0.0936685073597796
152101 0.0936683020823375
152102 0.0936680968066949
152103 0.0936678915328518
152104 0.0936676862608081
152105 0.0936674809905638
152106 0.0936672757221189
152107 0.0936670704554733
152108 0.093666865190627
152109 0.09366665992758
152110 0.0936664546663322
152111 0.0936662494068837
152112 0.0936660441492343
152113 0.0936658388933842
152114 0.0936656336393332
152115 0.0936654283870813
152116 0.0936652231366285
152117 0.0936650178879747
152118 0.09366481264112
152119 0.0936646073960643
152120 0.0936644021528076
152121 0.0936641969113498
152122 0.0936639916716909
152123 0.093663786433831
152124 0.0936635811977699
152125 0.0936633759635077
152126 0.0936631707310442
152127 0.0936629655003796
152128 0.0936627602715137
152129 0.0936625550444465
152130 0.0936623498191781
152131 0.0936621445957083
152132 0.0936619393740372
152133 0.0936617341541646
152134 0.0936615289360907
152135 0.0936613237198154
152136 0.0936611185053386
152137 0.0936609132926603
152138 0.0936607080817804
152139 0.0936605028726991
152140 0.0936602976654161
152141 0.0936600924599316
152142 0.0936598872562454
152143 0.0936596820543576
152144 0.0936594768542681
152145 0.0936592716559769
152146 0.0936590664594839
152147 0.0936588612647892
152148 0.0936586560718927
152149 0.0936584508807943
152150 0.0936582456914941
152151 0.0936580405039921
152152 0.0936578353182881
152153 0.0936576301343822
152154 0.0936574249522744
152155 0.0936572197719645
152156 0.0936570145934527
152157 0.0936568094167388
152158 0.0936566042418228
152159 0.0936563990687047
152160 0.0936561938973845
152161 0.0936559887278622
152162 0.0936557835601377
152163 0.0936555783942109
152164 0.093655373230082
152165 0.0936551680677507
152166 0.0936549629072172
152167 0.0936547577484814
152168 0.0936545525915432
152169 0.0936543474364027
152170 0.0936541422830597
152171 0.0936539371315143
152172 0.0936537319817665
152173 0.0936535268338162
152174 0.0936533216876634
152175 0.093653116543308
152176 0.0936529114007501
152177 0.0936527062599896
152178 0.0936525011210264
152179 0.0936522959838606
152180 0.0936520908484922
152181 0.093651885714921
152182 0.0936516805831471
152183 0.0936514754531704
152184 0.093651270324991
152185 0.0936510651986087
152186 0.0936508600740236
152187 0.0936506549512357
152188 0.0936504498302448
152189 0.093650244711051
152190 0.0936500395936543
152191 0.0936498344780545
152192 0.0936496293642518
152193 0.0936494242522461
152194 0.0936492191420372
152195 0.0936490140336253
152196 0.0936488089270103
152197 0.0936486038221922
152198 0.0936483987191708
152199 0.0936481936179463
152200 0.0936479885185185
152201 0.0936477834208875
152202 0.0936475783250532
152203 0.0936473732310156
152204 0.0936471681387746
152205 0.0936469630483303
152206 0.0936467579596826
152207 0.0936465528728315
152208 0.0936463477877769
152209 0.0936461427045189
152210 0.0936459376230573
152211 0.0936457325433923
152212 0.0936455274655236
152213 0.0936453223894514
152214 0.0936451173151756
152215 0.0936449122426961
152216 0.093644707172013
152217 0.0936445021031261
152218 0.0936442970360356
152219 0.0936440919707413
152220 0.0936438869072432
152221 0.0936436818455413
152222 0.0936434767856356
152223 0.093643271727526
152224 0.0936430666712125
152225 0.0936428616166951
152226 0.0936426565639738
152227 0.0936424515130485
152228 0.0936422464639192
152229 0.0936420414165859
152230 0.0936418363710485
152231 0.0936416313273071
152232 0.0936414262853615
152233 0.0936412212452118
152234 0.093641016206858
152235 0.0936408111702999
152236 0.0936406061355377
152237 0.0936404011025711
152238 0.0936401960714004
152239 0.0936399910420253
152240 0.0936397860144458
152241 0.0936395809886621
152242 0.0936393759646739
152243 0.0936391709424814
152244 0.0936389659220844
152245 0.0936387609034829
152246 0.0936385558866769
152247 0.0936383508716665
152248 0.0936381458584514
152249 0.0936379408470318
152250 0.0936377358374076
152251 0.0936375308295788
152252 0.0936373258235453
152253 0.0936371208193071
152254 0.0936369158168642
152255 0.0936367108162166
152256 0.0936365058173642
152257 0.093636300820307
152258 0.093636095825045
152259 0.0936358908315781
152260 0.0936356858399063
152261 0.0936354808500297
152262 0.0936352758619481
152263 0.0936350708756615
152264 0.09363486589117
152265 0.0936346609084734
152266 0.0936344559275718
152267 0.0936342509484651
152268 0.0936340459711534
152269 0.0936338409956365
152270 0.0936336360219144
152271 0.0936334310499872
152272 0.0936332260798547
152273 0.0936330211115171
152274 0.0936328161449741
152275 0.0936326111802259
152276 0.0936324062172724
152277 0.0936322012561135
152278 0.0936319962967492
152279 0.0936317913391795
152280 0.0936315863834044
152281 0.0936313814294239
152282 0.0936311764772378
152283 0.0936309715268463
152284 0.0936307665782492
152285 0.0936305616314466
152286 0.0936303566864383
152287 0.0936301517432244
152288 0.0936299468018049
152289 0.0936297418621797
152290 0.0936295369243488
152291 0.0936293319883122
152292 0.0936291270540698
152293 0.0936289221216217
152294 0.0936287171909677
152295 0.0936285122621079
152296 0.0936283073350422
152297 0.0936281024097706
152298 0.0936278974862931
152299 0.0936276925646096
152300 0.0936274876447202
152301 0.0936272827266247
152302 0.0936270778103233
152303 0.0936268728958157
152304 0.0936266679831021
152305 0.0936264630721823
152306 0.0936262581630565
152307 0.0936260532557244
152308 0.0936258483501862
152309 0.0936256434464417
152310 0.0936254385444909
152311 0.0936252336443339
152312 0.0936250287459706
152313 0.0936248238494009
152314 0.0936246189546249
152315 0.0936244140616425
152316 0.0936242091704537
152317 0.0936240042810584
152318 0.0936237993934567
152319 0.0936235945076484
152320 0.0936233896236336
152321 0.0936231847414123
152322 0.0936229798609844
152323 0.0936227749823499
152324 0.0936225701055087
152325 0.0936223652304609
152326 0.0936221603572063
152327 0.0936219554857451
152328 0.0936217506160771
152329 0.0936215457482024
152330 0.0936213408821208
152331 0.0936211360178324
152332 0.0936209311553372
152333 0.093620726294635
152334 0.093620521435726
152335 0.09362031657861
152336 0.093620111723287
152337 0.0936199068697571
152338 0.0936197020180201
152339 0.0936194971680761
152340 0.093619292319925
152341 0.0936190874735668
152342 0.0936188826290014
152343 0.0936186777862289
152344 0.0936184729452492
152345 0.0936182681060623
152346 0.0936180632686682
152347 0.0936178584330668
152348 0.0936176535992581
152349 0.093617448767242
152350 0.0936172439370186
152351 0.0936170391085879
152352 0.0936168342819497
152353 0.0936166294571041
152354 0.093616424634051
152355 0.0936162198127905
152356 0.0936160149933224
152357 0.0936158101756468
152358 0.0936156053597636
152359 0.0936154005456728
152360 0.0936151957333744
152361 0.0936149909228683
152362 0.0936147861141546
152363 0.0936145813072332
152364 0.093614376502104
152365 0.093614171698767
152366 0.0936139668972222
152367 0.0936137620974697
152368 0.0936135572995093
152369 0.093613352503341
152370 0.0936131477089648
152371 0.0936129429163807
152372 0.0936127381255886
152373 0.0936125333365886
152374 0.0936123285493805
152375 0.0936121237639644
152376 0.0936119189803403
152377 0.093611714198508
152378 0.0936115094184676
152379 0.0936113046402191
152380 0.0936110998637624
152381 0.0936108950890975
152382 0.0936106903162243
152383 0.0936104855451429
152384 0.0936102807758533
152385 0.0936100760083553
152386 0.0936098712426489
152387 0.0936096664787343
152388 0.0936094617166112
152389 0.0936092569562796
152390 0.0936090521977397
152391 0.0936088474409912
152392 0.0936086426860343
152393 0.0936084379328688
152394 0.0936082331814948
152395 0.0936080284319122
152396 0.0936078236841209
152397 0.093607618938121
152398 0.0936074141939125
152399 0.0936072094514953
152400 0.0936070047108693
152401 0.0936067999720346
152402 0.0936065952349911
152403 0.0936063904997388
152404 0.0936061857662776
152405 0.0936059810346076
152406 0.0936057763047287
152407 0.0936055715766409
152408 0.0936053668503442
152409 0.0936051621258385
152410 0.0936049574031238
152411 0.0936047526822
152412 0.0936045479630672
152413 0.0936043432457254
152414 0.0936041385301744
152415 0.0936039338164143
152416 0.093603729104445
152417 0.0936035243942665
152418 0.0936033196858788
152419 0.0936031149792819
152420 0.0936029102744757
152421 0.0936027055714602
152422 0.0936025008702354
152423 0.0936022961708012
152424 0.0936020914731576
152425 0.0936018867773046
152426 0.0936016820832422
152427 0.0936014773909703
152428 0.093601272700489
152429 0.0936010680117981
152430 0.0936008633248977
152431 0.0936006586397877
152432 0.093600453956468
152433 0.0936002492749388
152434 0.0936000445951999
152435 0.0935998399172513
152436 0.093599635241093
152437 0.093599430566725
152438 0.0935992258941472
152439 0.0935990212233597
152440 0.0935988165543623
152441 0.093598611887155
152442 0.0935984072217379
152443 0.0935982025581108
152444 0.0935979978962739
152445 0.093597793236227
152446 0.0935975885779701
152447 0.0935973839215032
152448 0.0935971792668262
152449 0.0935969746139392
152450 0.0935967699628421
152451 0.0935965653135348
152452 0.0935963606660174
152453 0.0935961560202899
152454 0.0935959513763521
152455 0.0935957467342041
152456 0.0935955420938459
152457 0.0935953374552773
152458 0.0935951328184985
152459 0.0935949281835093
152460 0.0935947235503097
152461 0.0935945189188997
152462 0.0935943142892794
152463 0.0935941096614485
152464 0.0935939050354072
152465 0.0935937004111554
152466 0.093593495788693
152467 0.0935932911680201
152468 0.0935930865491366
152469 0.0935928819320425
152470 0.0935926773167378
152471 0.0935924727032224
152472 0.0935922680914962
152473 0.0935920634815594
152474 0.0935918588734118
152475 0.0935916542670534
152476 0.0935914496624842
152477 0.0935912450597042
152478 0.0935910404587133
152479 0.0935908358595116
152480 0.0935906312620989
152481 0.0935904266664753
152482 0.0935902220726407
152483 0.0935900174805951
152484 0.0935898128903384
152485 0.0935896083018708
152486 0.093589403715192
152487 0.0935891991303022
152488 0.0935889945472012
152489 0.093588789965889
152490 0.0935885853863657
152491 0.0935883808086311
152492 0.0935881762326853
152493 0.0935879716585282
152494 0.0935877670861598
152495 0.0935875625155801
152496 0.0935873579467891
152497 0.0935871533797866
152498 0.0935869488145728
152499 0.0935867442511475
152500 0.0935865396895107
152501 0.0935863351296625
152502 0.0935861305716027
152503 0.0935859260153314
152504 0.0935857214608486
152505 0.0935855169081541
152506 0.093585312357248
152507 0.0935851078081302
152508 0.0935849032608008
152509 0.0935846987152596
152510 0.0935844941715067
152511 0.0935842896295421
152512 0.0935840850893656
152513 0.0935838805509774
152514 0.0935836760143773
152515 0.0935834714795653
152516 0.0935832669465414
152517 0.0935830624153056
152518 0.0935828578858578
152519 0.0935826533581981
152520 0.0935824488323263
152521 0.0935822443082425
152522 0.0935820397859466
152523 0.0935818352654386
152524 0.0935816307467186
152525 0.0935814262297863
152526 0.0935812217146419
152527 0.0935810172012853
152528 0.0935808126897165
152529 0.0935806081799354
152530 0.093580403671942
152531 0.0935801991657363
152532 0.0935799946613183
152533 0.0935797901586879
152534 0.0935795856578452
152535 0.09357938115879
152536 0.0935791766615223
152537 0.0935789721660422
152538 0.0935787676723495
152539 0.0935785631804444
152540 0.0935783586903267
152541 0.0935781542019964
152542 0.0935779497154534
152543 0.0935777452306979
152544 0.0935775407477296
152545 0.0935773362665487
152546 0.0935771317871551
152547 0.0935769273095487
152548 0.0935767228337295
152549 0.0935765183596976
152550 0.0935763138874528
152551 0.0935761094169951
152552 0.0935759049483246
152553 0.0935757004814411
152554 0.0935754960163447
152555 0.0935752915530354
152556 0.093575087091513
152557 0.0935748826317776
152558 0.0935746781738292
152559 0.0935744737176677
152560 0.0935742692632931
152561 0.0935740648107053
152562 0.0935738603599044
152563 0.0935736559108903
152564 0.093573451463663
152565 0.0935732470182225
152566 0.0935730425745687
152567 0.0935728381327016
152568 0.0935726336926211
152569 0.0935724292543273
152570 0.0935722248178202
152571 0.0935720203830996
152572 0.0935718159501656
152573 0.0935716115190182
152574 0.0935714070896572
152575 0.0935712026620828
152576 0.0935709982362948
152577 0.0935707938122932
152578 0.0935705893900781
152579 0.0935703849696493
152580 0.0935701805510069
152581 0.0935699761341507
152582 0.0935697717190809
152583 0.0935695673057974
152584 0.0935693628943001
152585 0.093569158484589
152586 0.093568954076664
152587 0.0935687496705253
152588 0.0935685452661727
152589 0.0935683408636061
152590 0.0935681364628257
152591 0.0935679320638313
152592 0.0935677276666229
152593 0.0935675232712005
152594 0.0935673188775641
152595 0.0935671144857136
152596 0.0935669100956491
152597 0.0935667057073704
152598 0.0935665013208776
152599 0.0935662969361706
152600 0.0935660925532494
152601 0.093565888172114
152602 0.0935656837927643
152603 0.0935654794152004
152604 0.0935652750394221
152605 0.0935650706654296
152606 0.0935648662932226
152607 0.0935646619228013
152608 0.0935644575541656
152609 0.0935642531873154
152610 0.0935640488222507
152611 0.0935638444589715
152612 0.0935636400974779
152613 0.0935634357377696
152614 0.0935632313798468
152615 0.0935630270237094
152616 0.0935628226693573
152617 0.0935626183167906
152618 0.0935624139660092
152619 0.0935622096170131
152620 0.0935620052698023
152621 0.0935618009243766
152622 0.0935615965807362
152623 0.0935613922388809
152624 0.0935611878988108
152625 0.0935609835605258
152626 0.093560779224026
152627 0.0935605748893111
152628 0.0935603705563814
152629 0.0935601662252366
152630 0.0935599618958768
152631 0.093559757568302
152632 0.0935595532425121
152633 0.093559348918507
152634 0.0935591445962869
152635 0.0935589402758516
152636 0.0935587359572012
152637 0.0935585316403355
152638 0.0935583273252546
152639 0.0935581230119584
152640 0.093557918700447
152641 0.0935577143907202
152642 0.0935575100827781
152643 0.0935573057766206
152644 0.0935571014722478
152645 0.0935568971696595
152646 0.0935566928688557
152647 0.0935564885698364
152648 0.0935562842726017
152649 0.0935560799771514
152650 0.0935558756834856
152651 0.0935556713916042
152652 0.0935554671015071
152653 0.0935552628131944
152654 0.0935550585266661
152655 0.093554854241922
152656 0.0935546499589622
152657 0.0935544456777867
152658 0.0935542413983954
152659 0.0935540371207883
152660 0.0935538328449653
152661 0.0935536285709265
152662 0.0935534242986718
152663 0.0935532200282012
152664 0.0935530157595146
152665 0.0935528114926121
152666 0.0935526072274935
152667 0.093552402964159
152668 0.0935521987026084
152669 0.0935519944428417
152670 0.0935517901848589
152671 0.0935515859286599
152672 0.0935513816742449
152673 0.0935511774216136
152674 0.0935509731707661
152675 0.0935507689217023
152676 0.0935505646744223
152677 0.093550360428926
152678 0.0935501561852134
152679 0.0935499519432844
152680 0.093549747703139
152681 0.0935495434647773
152682 0.0935493392281991
152683 0.0935491349934044
152684 0.0935489307603932
152685 0.0935487265291655
152686 0.0935485222997213
152687 0.0935483180720605
152688 0.0935481138461832
152689 0.0935479096220891
152690 0.0935477053997785
152691 0.0935475011792511
152692 0.0935472969605071
152693 0.0935470927435463
152694 0.0935468885283688
152695 0.0935466843149744
152696 0.0935464801033633
152697 0.0935462758935353
152698 0.0935460716854905
152699 0.0935458674792287
152700 0.09354566327475
152701 0.0935454590720544
152702 0.0935452548711418
152703 0.0935450506720121
152704 0.0935448464746655
152705 0.0935446422791018
152706 0.093544438085321
152707 0.0935442338933231
152708 0.093544029703108
152709 0.0935438255146758
152710 0.0935436213280263
152711 0.0935434171431597
152712 0.0935432129600758
152713 0.0935430087787746
152714 0.0935428045992561
152715 0.0935426004215203
152716 0.0935423962455671
152717 0.0935421920713966
152718 0.0935419878990086
152719 0.0935417837284032
152720 0.0935415795595802
152721 0.0935413753925399
152722 0.0935411712272819
152723 0.0935409670638065
152724 0.0935407629021134
152725 0.0935405587422028
152726 0.0935403545840745
152727 0.0935401504277285
152728 0.0935399462731649
152729 0.0935397421203836
152730 0.0935395379693845
152731 0.0935393338201676
152732 0.093539129672733
152733 0.0935389255270805
152734 0.0935387213832102
152735 0.093538517241122
152736 0.0935383131008159
152737 0.0935381089622918
152738 0.0935379048255498
152739 0.0935377006905898
152740 0.0935374965574118
152741 0.0935372924260158
152742 0.0935370882964017
152743 0.0935368841685695
152744 0.0935366800425191
152745 0.0935364759182507
152746 0.093536271795764
152747 0.0935360676750591
152748 0.0935358635561361
152749 0.0935356594389947
152750 0.0935354553236351
152751 0.0935352512100571
152752 0.0935350470982608
152753 0.0935348429882461
152754 0.0935346388800131
152755 0.0935344347735616
152756 0.0935342306688917
152757 0.0935340265660033
152758 0.0935338224648964
152759 0.0935336183655709
152760 0.0935334142680269
152761 0.0935332101722643
152762 0.0935330060782832
152763 0.0935328019860833
152764 0.0935325978956648
152765 0.0935323938070276
152766 0.0935321897201717
152767 0.093531985635097
152768 0.0935317815518036
152769 0.0935315774702913
152770 0.0935313733905603
152771 0.0935311693126103
152772 0.0935309652364415
152773 0.0935307611620538
152774 0.0935305570894471
152775 0.0935303530186215
152776 0.0935301489495768
152777 0.0935299448823132
152778 0.0935297408168305
152779 0.0935295367531287
152780 0.0935293326912078
152781 0.0935291286310678
152782 0.0935289245727086
152783 0.0935287205161303
152784 0.0935285164613327
152785 0.093528312408316
152786 0.0935281083570799
152787 0.0935279043076245
152788 0.0935277002599499
152789 0.0935274962140558
152790 0.0935272921699424
152791 0.0935270881276096
152792 0.0935268840870574
152793 0.0935266800482857
152794 0.0935264760112945
152795 0.0935262719760839
152796 0.0935260679426536
152797 0.0935258639110039
152798 0.0935256598811345
152799 0.0935254558530455
152800 0.0935252518267369
152801 0.0935250478022086
152802 0.0935248437794605
152803 0.0935246397584928
152804 0.0935244357393053
152805 0.093524231721898
152806 0.0935240277062709
152807 0.093523823692424
152808 0.0935236196803572
152809 0.0935234156700706
152810 0.093523211661564
152811 0.0935230076548374
152812 0.0935228036498909
152813 0.0935225996467244
152814 0.0935223956453378
152815 0.0935221916457313
152816 0.0935219876479046
152817 0.0935217836518578
152818 0.0935215796575909
152819 0.0935213756651038
152820 0.0935211716743965
152821 0.093520967685469
152822 0.0935207636983213
152823 0.0935205597129533
152824 0.093520355729365
152825 0.0935201517475563
152826 0.0935199477675274
152827 0.093519743789278
152828 0.0935195398128082
152829 0.093519335838118
152830 0.0935191318652074
152831 0.0935189278940762
152832 0.0935187239247245
152833 0.0935185199571523
152834 0.0935183159913595
152835 0.0935181120273462
152836 0.0935179080651122
152837 0.0935177041046575
152838 0.0935175001459822
152839 0.0935172961890861
152840 0.0935170922339693
152841 0.0935168882806318
152842 0.0935166843290735
152843 0.0935164803792943
152844 0.0935162764312944
152845 0.0935160724850735
152846 0.0935158685406318
152847 0.0935156645979691
152848 0.0935154606570855
152849 0.0935152567179809
152850 0.0935150527806553
152851 0.0935148488451086
152852 0.0935146449113409
152853 0.0935144409793522
152854 0.0935142370491422
152855 0.0935140331207112
152856 0.093513829194059
152857 0.0935136252691856
152858 0.093513421346091
152859 0.0935132174247751
152860 0.093513013505238
152861 0.0935128095874795
152862 0.0935126056714997
152863 0.0935124017572986
152864 0.0935121978448761
152865 0.0935119939342322
152866 0.0935117900253668
152867 0.0935115861182799
152868 0.0935113822129716
152869 0.0935111783094418
152870 0.0935109744076904
152871 0.0935107705077174
152872 0.0935105666095228
152873 0.0935103627131066
152874 0.0935101588184687
152875 0.0935099549256092
152876 0.0935097510345279
152877 0.0935095471452249
152878 0.0935093432577001
152879 0.0935091393719536
152880 0.0935089354879852
152881 0.093508731605795
152882 0.0935085277253829
152883 0.0935083238467489
152884 0.093508119969893
152885 0.0935079160948151
152886 0.0935077122215152
152887 0.0935075083499933
152888 0.0935073044802494
152889 0.0935071006122835
152890 0.0935068967460954
152891 0.0935066928816852
152892 0.0935064890190529
152893 0.0935062851581984
152894 0.0935060812991217
152895 0.0935058774418228
152896 0.0935056735863016
152897 0.0935054697325581
152898 0.0935052658805924
152899 0.0935050620304043
152900 0.0935048581819938
152901 0.093504654335361
152902 0.0935044504905057
152903 0.093504246647428
152904 0.0935040428061278
152905 0.0935038389666051
152906 0.0935036351288599
152907 0.0935034312928922
152908 0.0935032274587018
152909 0.0935030236262889
152910 0.0935028197956533
152911 0.0935026159667951
152912 0.0935024121397141
152913 0.0935022083144105
152914 0.0935020044908841
152915 0.093501800669135
152916 0.093501596849163
152917 0.0935013930309683
152918 0.0935011892145506
152919 0.0935009853999101
152920 0.0935007815870467
152921 0.0935005777759604
152922 0.0935003739666511
152923 0.0935001701591189
152924 0.0934999663533636
152925 0.0934997625493852
152926 0.0934995587471839
152927 0.0934993549467594
152928 0.0934991511481117
152929 0.093498947351241
152930 0.0934987435561471
152931 0.0934985397628299
152932 0.0934983359712895
152933 0.0934981321815259
152934 0.093497928393539
152935 0.0934977246073288
152936 0.0934975208228952
152937 0.0934973170402383
152938 0.093497113259358
152939 0.0934969094802543
152940 0.0934967057029271
152941 0.0934965019273764
152942 0.0934962981536022
152943 0.0934960943816046
152944 0.0934958906113833
152945 0.0934956868429385
152946 0.0934954830762701
152947 0.093495279311378
152948 0.0934950755482623
152949 0.0934948717869229
152950 0.0934946680273597
152951 0.0934944642695728
152952 0.0934942605135622
152953 0.0934940567593277
152954 0.0934938530068694
152955 0.0934936492561873
152956 0.0934934455072813
152957 0.0934932417601514
152958 0.0934930380147975
152959 0.0934928342712197
152960 0.0934926305294179
152961 0.0934924267893921
152962 0.0934922230511422
152963 0.0934920193146682
152964 0.0934918155799702
152965 0.0934916118470481
152966 0.0934914081159018
152967 0.0934912043865313
152968 0.0934910006589366
152969 0.0934907969331177
152970 0.0934905932090745
152971 0.093490389486807
152972 0.0934901857663152
152973 0.0934899820475991
152974 0.0934897783306586
152975 0.0934895746154937
152976 0.0934893709021044
152977 0.0934891671904906
152978 0.0934889634806524
152979 0.0934887597725897
152980 0.0934885560663024
152981 0.0934883523617906
152982 0.0934881486590542
152983 0.0934879449580931
152984 0.0934877412589075
152985 0.0934875375614971
152986 0.0934873338658621
152987 0.0934871301720024
152988 0.0934869264799179
152989 0.0934867227896087
152990 0.0934865191010746
152991 0.0934863154143157
152992 0.093486111729332
152993 0.0934859080461233
152994 0.0934857043646898
152995 0.0934855006850313
152996 0.0934852970071479
152997 0.0934850933310395
152998 0.093484889656706
152999 0.0934846859841475
153000 0.093484482313364
153001 0.0934842786443553
153002 0.0934840749771215
153003 0.0934838713116626
153004 0.0934836676479784
153005 0.0934834639860691
153006 0.0934832603259345
153007 0.0934830566675747
153008 0.0934828530109896
153009 0.0934826493561792
153010 0.0934824457031434
153011 0.0934822420518823
153012 0.0934820384023957
153013 0.0934818347546838
153014 0.0934816311087464
153015 0.0934814274645835
153016 0.0934812238221951
153017 0.0934810201815812
153018 0.0934808165427417
153019 0.0934806129056766
153020 0.0934804092703859
153021 0.0934802056368696
153022 0.0934800020051276
153023 0.0934797983751599
153024 0.0934795947469665
153025 0.0934793911205473
153026 0.0934791874959024
153027 0.0934789838730317
153028 0.0934787802519351
153029 0.0934785766326127
153030 0.0934783730150644
153031 0.0934781693992902
153032 0.0934779657852901
153033 0.0934777621730639
153034 0.0934775585626118
153035 0.0934773549539337
153036 0.0934771513470295
153037 0.0934769477418993
153038 0.0934767441385429
153039 0.0934765405369604
153040 0.0934763369371518
153041 0.093476133339117
153042 0.093475929742856
153043 0.0934757261483687
153044 0.0934755225556552
153045 0.0934753189647154
153046 0.0934751153755493
153047 0.0934749117881568
153048 0.093474708202538
153049 0.0934745046186928
153050 0.0934743010366211
153051 0.093474097456323
153052 0.0934738938777984
153053 0.0934736903010473
153054 0.0934734867260697
153055 0.0934732831528655
153056 0.0934730795814347
153057 0.0934728760117774
153058 0.0934726724438933
153059 0.0934724688777826
153060 0.0934722653134453
153061 0.0934720617508811
153062 0.0934718581900903
153063 0.0934716546310727
153064 0.0934714510738282
153065 0.0934712475183569
153066 0.0934710439646588
153067 0.0934708404127338
153068 0.0934706368625819
153069 0.093470433314203
153070 0.0934702297675972
153071 0.0934700262227644
153072 0.0934698226797045
153073 0.0934696191384177
153074 0.0934694155989037
153075 0.0934692120611626
153076 0.0934690085251945
153077 0.0934688049909991
153078 0.0934686014585766
153079 0.0934683979279269
153080 0.0934681943990499
153081 0.0934679908719457
153082 0.0934677873466142
153083 0.0934675838230553
153084 0.0934673803012692
153085 0.0934671767812556
153086 0.0934669732630147
153087 0.0934667697465463
153088 0.0934665662318505
153089 0.0934663627189272
153090 0.0934661592077764
153091 0.093465955698398
153092 0.0934657521907921
153093 0.0934655486849586
153094 0.0934653451808976
153095 0.0934651416786088
153096 0.0934649381780924
153097 0.0934647346793483
153098 0.0934645311823765
153099 0.0934643276871769
153100 0.0934641241937496
153101 0.0934639207020944
153102 0.0934637172122114
153103 0.0934635137241006
153104 0.0934633102377619
153105 0.0934631067531952
153106 0.0934629032704007
153107 0.0934626997893781
153108 0.0934624963101276
153109 0.0934622928326491
153110 0.0934620893569425
153111 0.0934618858830078
153112 0.093461682410845
153113 0.0934614789404541
153114 0.0934612754718351
153115 0.0934610720049879
153116 0.0934608685399124
153117 0.0934606650766088
153118 0.0934604616150768
153119 0.0934602581553166
153120 0.0934600546973281
153121 0.0934598512411112
153122 0.093459647786666
153123 0.0934594443339923
153124 0.0934592408830903
153125 0.0934590374339597
153126 0.0934588339866007
153127 0.0934586305410132
153128 0.0934584270971972
153129 0.0934582236551526
153130 0.0934580202148794
153131 0.0934578167763776
153132 0.0934576133396472
153133 0.0934574099046881
153134 0.0934572064715003
153135 0.0934570030400838
153136 0.0934567996104385
153137 0.0934565961825645
153138 0.0934563927564617
153139 0.09345618933213
153140 0.0934559859095695
153141 0.0934557824887801
153142 0.0934555790697618
153143 0.0934553756525145
153144 0.0934551722370383
153145 0.0934549688233331
153146 0.0934547654113989
153147 0.0934545620012356
153148 0.0934543585928432
153149 0.0934541551862218
153150 0.0934539517813712
153151 0.0934537483782915
153152 0.0934535449769826
153153 0.0934533415774445
153154 0.0934531381796772
153155 0.0934529347836806
153156 0.0934527313894547
153157 0.0934525279969995
153158 0.093452324606315
153159 0.0934521212174011
153160 0.0934519178302578
153161 0.093451714444885
153162 0.0934515110612829
153163 0.0934513076794512
153164 0.0934511042993901
153165 0.0934509009210994
153166 0.0934506975445791
153167 0.0934504941698293
153168 0.0934502907968499
153169 0.0934500874256408
153170 0.0934498840562021
153171 0.0934496806885336
153172 0.0934494773226355
153173 0.0934492739585076
153174 0.0934490705961499
153175 0.0934488672355624
153176 0.0934486638767451
153177 0.093448460519698
153178 0.093448257164421
153179 0.093448053810914
153180 0.0934478504591772
153181 0.0934476471092103
153182 0.0934474437610135
153183 0.0934472404145867
153184 0.0934470370699298
153185 0.0934468337270428
153186 0.0934466303859258
153187 0.0934464270465786
153188 0.0934462237090013
153189 0.0934460203731938
153190 0.0934458170391561
153191 0.0934456137068881
153192 0.09344541037639
153193 0.0934452070476615
153194 0.0934450037207027
153195 0.0934448003955136
153196 0.093444597072094
153197 0.0934443937504442
153198 0.0934441904305639
153199 0.0934439871124531
153200 0.0934437837961119
153201 0.0934435804815401
153202 0.0934433771687379
153203 0.0934431738577051
153204 0.0934429705484417
153205 0.0934427672409477
153206 0.093442563935223
153207 0.0934423606312677
153208 0.0934421573290817
153209 0.093441954028665
153210 0.0934417507300176
153211 0.0934415474331394
153212 0.0934413441380303
153213 0.0934411408446905
153214 0.0934409375531198
153215 0.0934407342633182
153216 0.0934405309752858
153217 0.0934403276890224
153218 0.093440124404528
153219 0.0934399211218026
153220 0.0934397178408463
153221 0.0934395145616589
153222 0.0934393112842404
153223 0.0934391080085908
153224 0.0934389047347101
153225 0.0934387014625983
153226 0.0934384981922553
153227 0.0934382949236811
153228 0.0934380916568757
153229 0.093437888391839
153230 0.093437685128571
153231 0.0934374818670717
153232 0.0934372786073411
153233 0.0934370753493791
153234 0.0934368720931857
153235 0.093436668838761
153236 0.0934364655861047
153237 0.093436262335217
153238 0.0934360590860978
153239 0.0934358558387471
153240 0.0934356525931648
153241 0.0934354493493509
153242 0.0934352461073055
153243 0.0934350428670284
153244 0.0934348396285196
153245 0.0934346363917792
153246 0.093434433156807
153247 0.0934342299236031
153248 0.0934340266921675
153249 0.0934338234625
153250 0.0934336202346008
153251 0.0934334170084696
153252 0.0934332137841067
153253 0.0934330105615118
153254 0.0934328073406849
153255 0.0934326041216261
153256 0.0934324009043354
153257 0.0934321976888126
153258 0.0934319944750578
153259 0.0934317912630709
153260 0.093431588052852
153261 0.0934313848444009
153262 0.0934311816377177
153263 0.0934309784328023
153264 0.0934307752296547
153265 0.0934305720282749
153266 0.0934303688286628
153267 0.0934301656308185
153268 0.0934299624347418
153269 0.0934297592404328
153270 0.0934295560478915
153271 0.0934293528571178
153272 0.0934291496681117
153273 0.0934289464808731
153274 0.093428743295402
153275 0.0934285401116985
153276 0.0934283369297624
153277 0.0934281337495938
153278 0.0934279305711926
153279 0.0934277273945589
153280 0.0934275242196925
153281 0.0934273210465934
153282 0.0934271178752616
153283 0.0934269147056972
153284 0.0934267115379
153285 0.09342650837187
153286 0.0934263052076073
153287 0.0934261020451117
153288 0.0934258988843833
153289 0.0934256957254221
153290 0.0934254925682279
153291 0.0934252894128008
153292 0.0934250862591408
153293 0.0934248831072477
153294 0.0934246799571217
153295 0.0934244768087626
153296 0.0934242736621705
153297 0.0934240705173453
153298 0.093423867374287
153299 0.0934236642329955
153300 0.0934234610934709
153301 0.0934232579557131
153302 0.0934230548197221
153303 0.0934228516854978
153304 0.0934226485530402
153305 0.0934224454223494
153306 0.0934222422934252
153307 0.0934220391662677
153308 0.0934218360408768
153309 0.0934216329172524
153310 0.0934214297953947
153311 0.0934212266753035
153312 0.0934210235569788
153313 0.0934208204404205
153314 0.0934206173256288
153315 0.0934204142126034
153316 0.0934202111013445
153317 0.0934200079918519
153318 0.0934198048841257
153319 0.0934196017781658
153320 0.0934193986739723
153321 0.0934191955715449
153322 0.0934189924708839
153323 0.093418789371989
153324 0.0934185862748603
153325 0.0934183831794978
153326 0.0934181800859014
153327 0.0934179769940712
153328 0.093417773904007
153329 0.0934175708157088
153330 0.0934173677291767
153331 0.0934171646444107
153332 0.0934169615614105
153333 0.0934167584801763
153334 0.0934165554007081
153335 0.0934163523230057
153336 0.0934161492470692
153337 0.0934159461728985
153338 0.0934157431004937
153339 0.0934155400298546
153340 0.0934153369609813
153341 0.0934151338938737
153342 0.0934149308285319
153343 0.0934147277649557
153344 0.0934145247031451
153345 0.0934143216431002
153346 0.0934141185848209
153347 0.0934139155283071
153348 0.0934137124735589
153349 0.0934135094205762
153350 0.093413306369359
153351 0.0934131033199073
153352 0.093412900272221
153353 0.0934126972263001
153354 0.0934124941821446
153355 0.0934122911397545
153356 0.0934120880991297
153357 0.0934118850602701
153358 0.0934116820231759
153359 0.0934114789878469
153360 0.0934112759542831
153361 0.0934110729224845
153362 0.0934108698924511
153363 0.0934106668641828
153364 0.0934104638376797
153365 0.0934102608129416
153366 0.0934100577899686
153367 0.0934098547687606
153368 0.0934096517493176
153369 0.0934094487316397
153370 0.0934092457157266
153371 0.0934090427015785
153372 0.0934088396891953
153373 0.093408636678577
153374 0.0934084336697235
153375 0.0934082306626348
153376 0.0934080276573109
153377 0.0934078246537518
153378 0.0934076216519574
153379 0.0934074186519277
153380 0.0934072156536628
153381 0.0934070126571624
153382 0.0934068096624267
153383 0.0934066066694556
153384 0.0934064036782491
153385 0.0934062006888071
153386 0.0934059977011297
153387 0.0934057947152168
153388 0.0934055917310683
153389 0.0934053887486842
153390 0.0934051857680646
153391 0.0934049827892094
153392 0.0934047798121185
153393 0.093404576836792
153394 0.0934043738632298
153395 0.0934041708914318
153396 0.0934039679213981
153397 0.0934037649531287
153398 0.0934035619866234
153399 0.0934033590218823
153400 0.0934031560589054
153401 0.0934029530976926
153402 0.0934027501382439
153403 0.0934025471805592
153404 0.0934023442246386
153405 0.093402141270482
153406 0.0934019383180894
153407 0.0934017353674608
153408 0.093401532418596
153409 0.0934013294714952
153410 0.0934011265261583
153411 0.0934009235825852
153412 0.093400720640776
153413 0.0934005177007305
153414 0.0934003147624488
153415 0.0934001118259309
153416 0.0933999088911767
153417 0.0933997059581861
153418 0.0933995030269592
153419 0.093399300097496
153420 0.0933990971697964
153421 0.0933988942438604
153422 0.0933986913196879
153423 0.093398488397279
153424 0.0933982854766335
153425 0.0933980825577516
153426 0.093397879640633
153427 0.093397676725278
153428 0.0933974738116863
153429 0.0933972708998579
153430 0.093397067989793
153431 0.0933968650814913
153432 0.0933966621749529
153433 0.0933964592701778
153434 0.0933962563671659
153435 0.0933960534659173
153436 0.0933958505664318
153437 0.0933956476687094
153438 0.0933954447727502
153439 0.0933952418785541
153440 0.0933950389861211
153441 0.0933948360954511
153442 0.0933946332065441
153443 0.0933944303194002
153444 0.0933942274340192
153445 0.0933940245504011
153446 0.093393821668546
153447 0.0933936187884537
153448 0.0933934159101243
153449 0.0933932130335578
153450 0.093393010158754
153451 0.0933928072857131
153452 0.0933926044144348
153453 0.0933924015449193
153454 0.0933921986771666
153455 0.0933919958111764
153456 0.093391792946949
153457 0.0933915900844841
153458 0.0933913872237818
153459 0.0933911843648421
153460 0.0933909815076649
153461 0.0933907786522503
153462 0.0933905757985981
153463 0.0933903729467084
153464 0.0933901700965811
153465 0.0933899672482163
153466 0.0933897644016138
153467 0.0933895615567736
153468 0.0933893587136958
153469 0.0933891558723803
153470 0.093388953032827
153471 0.093388750195036
153472 0.0933885473590072
153473 0.0933883445247407
153474 0.0933881416922362
153475 0.0933879388614939
153476 0.0933877360325137
153477 0.0933875332052956
153478 0.0933873303798396
153479 0.0933871275561455
153480 0.0933869247342135
153481 0.0933867219140435
153482 0.0933865190956354
153483 0.0933863162789892
153484 0.093386113464105
153485 0.0933859106509825
153486 0.093385707839622
153487 0.0933855050300232
153488 0.0933853022221863
153489 0.0933850994161111
153490 0.0933848966117976
153491 0.0933846938092459
153492 0.0933844910084558
153493 0.0933842882094274
153494 0.0933840854121606
153495 0.0933838826166554
153496 0.0933836798229118
153497 0.0933834770309297
153498 0.0933832742407091
153499 0.0933830714522501
153500 0.0933828686655525
153501 0.0933826658806164
153502 0.0933824630974416
153503 0.0933822603160283
153504 0.0933820575363763
153505 0.0933818547584856
153506 0.0933816519823563
153507 0.0933814492079882
153508 0.0933812464353814
153509 0.0933810436645358
153510 0.0933808408954514
153511 0.0933806381281282
153512 0.0933804353625661
153513 0.0933802325987652
153514 0.0933800298367253
153515 0.0933798270764465
153516 0.0933796243179288
153517 0.093379421561172
153518 0.0933792188061763
153519 0.0933790160529415
153520 0.0933788133014676
153521 0.0933786105517546
153522 0.0933784078038025
153523 0.0933782050576113
153524 0.0933780023131809
153525 0.0933777995705113
153526 0.0933775968296024
153527 0.0933773940904544
153528 0.093377191353067
153529 0.0933769886174403
153530 0.0933767858835743
153531 0.0933765831514689
153532 0.0933763804211241
153533 0.0933761776925399
153534 0.0933759749657163
153535 0.0933757722406532
153536 0.0933755695173506
153537 0.0933753667958084
153538 0.0933751640760268
153539 0.0933749613580055
153540 0.0933747586417447
153541 0.0933745559272442
153542 0.0933743532145041
153543 0.0933741505035242
153544 0.0933739477943047
153545 0.0933737450868454
153546 0.0933735423811464
153547 0.0933733396772076
153548 0.0933731369750289
153549 0.0933729342746104
153550 0.0933727315759521
153551 0.0933725288790538
153552 0.0933723261839156
153553 0.0933721234905375
153554 0.0933719207989194
153555 0.0933717181090613
153556 0.0933715154209631
153557 0.0933713127346249
153558 0.0933711100500466
153559 0.0933709073672282
153560 0.0933707046861697
153561 0.093370502006871
153562 0.0933702993293321
153563 0.0933700966535529
153564 0.0933698939795336
153565 0.093369691307274
153566 0.093369488636774
153567 0.0933692859680338
153568 0.0933690833010532
153569 0.0933688806358322
153570 0.0933686779723708
153571 0.0933684753106689
153572 0.0933682726507267
153573 0.0933680699925439
153574 0.0933678673361206
153575 0.0933676646814568
153576 0.0933674620285524
153577 0.0933672593774074
153578 0.0933670567280218
153579 0.0933668540803956
153580 0.0933666514345286
153581 0.093366448790421
153582 0.0933662461480726
153583 0.0933660435074835
153584 0.0933658408686537
153585 0.093365638231583
153586 0.0933654355962714
153587 0.0933652329627191
153588 0.0933650303309258
153589 0.0933648277008916
153590 0.0933646250726165
153591 0.0933644224461004
153592 0.0933642198213433
153593 0.0933640171983452
153594 0.093363814577106
153595 0.0933636119576258
153596 0.0933634093399045
153597 0.093363206723942
153598 0.0933630041097384
153599 0.0933628014972936
153600 0.0933625988866076
153601 0.0933623962776804
153602 0.0933621936705119
153603 0.0933619910651021
153604 0.093361788461451
153605 0.0933615858595586
153606 0.0933613832594248
153607 0.0933611806610496
153608 0.093360978064433
153609 0.0933607754695749
153610 0.0933605728764753
153611 0.0933603702851343
153612 0.0933601676955517
153613 0.0933599651077276
153614 0.0933597625216619
153615 0.0933595599373545
153616 0.0933593573548056
153617 0.093359154774015
153618 0.0933589521949827
153619 0.0933587496177087
153620 0.0933585470421929
153621 0.0933583444684354
153622 0.0933581418964361
153623 0.0933579393261949
153624 0.0933577367577119
153625 0.093357534190987
153626 0.0933573316260203
153627 0.0933571290628116
153628 0.0933569265013609
153629 0.0933567239416683
153630 0.0933565213837336
153631 0.0933563188275569
153632 0.0933561162731382
153633 0.0933559137204774
153634 0.0933557111695744
153635 0.0933555086204293
153636 0.093355306073042
153637 0.0933551035274126
153638 0.0933549009835409
153639 0.093354698441427
153640 0.0933544959010708
153641 0.0933542933624723
153642 0.0933540908256314
153643 0.0933538882905482
153644 0.0933536857572227
153645 0.0933534832256547
153646 0.0933532806958443
153647 0.0933530781677914
153648 0.093352875641496
153649 0.0933526731169581
153650 0.0933524705941777
153651 0.0933522680731547
153652 0.0933520655538891
153653 0.0933518630363808
153654 0.09335166052063
153655 0.0933514580066364
153656 0.0933512554944002
153657 0.0933510529839212
153658 0.0933508504751995
153659 0.093350647968235
153660 0.0933504454630276
153661 0.0933502429595775
153662 0.0933500404578844
153663 0.0933498379579485
153664 0.0933496354597697
153665 0.0933494329633479
153666 0.0933492304686832
153667 0.0933490279757754
153668 0.0933488254846247
153669 0.0933486229952309
153670 0.093348420507594
153671 0.093348218021714
153672 0.0933480155375909
153673 0.0933478130552246
153674 0.0933476105746151
153675 0.0933474080957624
153676 0.0933472056186665
153677 0.0933470031433273
153678 0.0933468006697449
153679 0.0933465981979191
153680 0.09334639572785
153681 0.0933461932595375
153682 0.0933459907929816
153683 0.0933457883281823
153684 0.0933455858651395
153685 0.0933453834038533
153686 0.0933451809443235
153687 0.0933449784865503
153688 0.0933447760305334
153689 0.093344573576273
153690 0.093344371123769
153691 0.0933441686730214
153692 0.09334396622403
153693 0.093343763776795
153694 0.0933435613313163
153695 0.0933433588875938
153696 0.0933431564456276
153697 0.0933429540054176
153698 0.0933427515669637
153699 0.093342549130266
153700 0.0933423466953244
153701 0.0933421442621389
153702 0.0933419418307095
153703 0.0933417394010361
153704 0.0933415369731187
153705 0.0933413345469574
153706 0.093341132122552
153707 0.0933409296999025
153708 0.0933407272790089
153709 0.0933405248598713
153710 0.0933403224424895
153711 0.0933401200268635
153712 0.0933399176129933
153713 0.0933397152008789
153714 0.0933395127905202
153715 0.0933393103819173
153716 0.0933391079750701
153717 0.0933389055699785
153718 0.0933387031666426
153719 0.0933385007650623
153720 0.0933382983652375
153721 0.0933380959671684
153722 0.0933378935708548
153723 0.0933376911762967
153724 0.0933374887834941
153725 0.0933372863924469
153726 0.0933370840031552
153727 0.0933368816156188
153728 0.0933366792298379
153729 0.0933364768458123
153730 0.093336274463542
153731 0.093336072083027
153732 0.0933358697042673
153733 0.0933356673272629
153734 0.0933354649520136
153735 0.0933352625785196
153736 0.0933350602067807
153737 0.0933348578367969
153738 0.0933346554685683
153739 0.0933344531020947
153740 0.0933342507373762
153741 0.0933340483744127
153742 0.0933338460132043
153743 0.0933336436537508
153744 0.0933334412960523
153745 0.0933332389401086
153746 0.0933330365859199
153747 0.0933328342334861
153748 0.0933326318828071
153749 0.0933324295338829
153750 0.0933322271867135
153751 0.0933320248412989
153752 0.093331822497639
153753 0.0933316201557338
153754 0.0933314178155833
153755 0.0933312154771875
153756 0.0933310131405463
153757 0.0933308108056597
153758 0.0933306084725277
153759 0.0933304061411502
153760 0.0933302038115273
153761 0.0933300014836588
153762 0.0933297991575449
153763 0.0933295968331853
153764 0.0933293945105802
153765 0.0933291921897295
153766 0.0933289898706331
153767 0.0933287875532911
153768 0.0933285852377034
153769 0.09332838292387
153770 0.0933281806117909
153771 0.0933279783014659
153772 0.0933277759928952
153773 0.0933275736860787
153774 0.0933273713810163
153775 0.093327169077708
153776 0.0933269667761538
153777 0.0933267644763538
153778 0.0933265621783077
153779 0.0933263598820157
153780 0.0933261575874776
153781 0.0933259552946936
153782 0.0933257530036635
153783 0.0933255507143872
153784 0.0933253484268649
153785 0.0933251461410964
153786 0.0933249438570818
153787 0.093324741574821
153788 0.0933245392943139
153789 0.0933243370155606
153790 0.093324134738561
153791 0.0933239324633152
153792 0.093323730189823
153793 0.0933235279180844
153794 0.0933233256480995
153795 0.0933231233798681
153796 0.0933229211133904
153797 0.0933227188486661
153798 0.0933225165856954
153799 0.0933223143244782
153800 0.0933221120650144
153801 0.0933219098073041
153802 0.0933217075513471
153803 0.0933215052971436
153804 0.0933213030446934
153805 0.0933211007939965
153806 0.093320898545053
153807 0.0933206962978627
153808 0.0933204940524256
153809 0.0933202918087418
153810 0.0933200895668112
153811 0.0933198873266337
153812 0.0933196850882094
153813 0.0933194828515382
153814 0.0933192806166201
153815 0.093319078383455
153816 0.093318876152043
153817 0.093318673922384
153818 0.0933184716944779
153819 0.0933182694683249
153820 0.0933180672439247
153821 0.0933178650212775
153822 0.0933176628003831
153823 0.0933174605812416
153824 0.0933172583638529
153825 0.0933170561482169
153826 0.0933168539343338
153827 0.0933166517222034
153828 0.0933164495118257
153829 0.0933162473032008
153830 0.0933160450963284
153831 0.0933158428912087
153832 0.0933156406878417
153833 0.0933154384862271
153834 0.0933152362863652
153835 0.0933150340882558
153836 0.0933148318918989
153837 0.0933146296972945
153838 0.0933144275044425
153839 0.0933142253133429
153840 0.0933140231239957
153841 0.0933138209364009
153842 0.0933136187505585
153843 0.0933134165664684
153844 0.0933132143841305
153845 0.093313012203545
153846 0.0933128100247116
153847 0.0933126078476305
153848 0.0933124056723015
153849 0.0933122034987247
153850 0.0933120013269001
153851 0.0933117991568275
153852 0.0933115969885071
153853 0.0933113948219386
153854 0.0933111926571222
153855 0.0933109904940578
153856 0.0933107883327454
153857 0.0933105861731849
153858 0.0933103840153763
153859 0.0933101818593197
153860 0.0933099797050149
153861 0.0933097775524619
153862 0.0933095754016607
153863 0.0933093732526113
153864 0.0933091711053138
153865 0.0933089689597679
153866 0.0933087668159737
153867 0.0933085646739312
153868 0.0933083625336403
153869 0.0933081603951011
153870 0.0933079582583135
153871 0.0933077561232775
153872 0.093307553989993
153873 0.09330735185846
153874 0.0933071497286785
153875 0.0933069476006485
153876 0.0933067454743699
153877 0.0933065433498428
153878 0.093306341227067
153879 0.0933061391060425
153880 0.0933059369867695
153881 0.0933057348692477
153882 0.0933055327534772
153883 0.093305330639458
153884 0.0933051285271899
153885 0.0933049264166731
153886 0.0933047243079075
153887 0.093304522200893
153888 0.0933043200956296
153889 0.0933041179921174
153890 0.0933039158903562
153891 0.093303713790346
153892 0.0933035116920869
153893 0.0933033095955787
153894 0.0933031075008215
153895 0.0933029054078153
153896 0.0933027033165599
153897 0.0933025012270555
153898 0.0933022991393018
153899 0.0933020970532991
153900 0.0933018949690471
153901 0.0933016928865459
153902 0.0933014908057954
153903 0.0933012887267957
153904 0.0933010866495467
153905 0.0933008845740483
153906 0.0933006825003006
153907 0.0933004804283035
153908 0.093300278358057
153909 0.0933000762895611
153910 0.0932998742228157
153911 0.0932996721578207
153912 0.0932994700945763
153913 0.0932992680330824
153914 0.0932990659733389
153915 0.0932988639153458
153916 0.093298661859103
153917 0.0932984598046106
153918 0.0932982577518686
153919 0.0932980557008768
153920 0.0932978536516353
153921 0.0932976516041441
153922 0.093297449558403
153923 0.0932972475144122
153924 0.0932970454721715
153925 0.093296843431681
153926 0.0932966413929406
153927 0.0932964393559503
153928 0.09329623732071
153929 0.0932960352872198
153930 0.0932958332554795
153931 0.0932956312254893
153932 0.093295429197249
153933 0.0932952271707586
153934 0.0932950251460182
153935 0.0932948231230276
153936 0.0932946211017868
153937 0.0932944190822959
153938 0.0932942170645548
153939 0.0932940150485634
153940 0.0932938130343218
153941 0.0932936110218299
153942 0.0932934090110877
153943 0.0932932070020952
153944 0.0932930049948522
153945 0.0932928029893589
153946 0.0932926009856152
153947 0.093292398983621
153948 0.0932921969833764
153949 0.0932919949848813
153950 0.0932917929881356
153951 0.0932915909931394
153952 0.0932913889998926
153953 0.0932911870083952
153954 0.0932909850186472
153955 0.0932907830306486
153956 0.0932905810443992
153957 0.0932903790598991
153958 0.0932901770771483
153959 0.0932899750961468
153960 0.0932897731168944
153961 0.0932895711393913
153962 0.0932893691636373
153963 0.0932891671896324
153964 0.0932889652173766
153965 0.0932887632468699
153966 0.0932885612781123
153967 0.0932883593111037
153968 0.093288157345844
153969 0.0932879553823334
153970 0.0932877534205717
153971 0.0932875514605589
153972 0.0932873495022951
153973 0.09328714754578
153974 0.0932869455910139
153975 0.0932867436379965
153976 0.0932865416867279
153977 0.0932863397372081
153978 0.093286137789437
153979 0.0932859358434147
153980 0.093285733899141
153981 0.0932855319566159
153982 0.0932853300158396
153983 0.0932851280768117
153984 0.0932849261395325
153985 0.0932847242040018
153986 0.0932845222702197
153987 0.093284320338186
153988 0.0932841184079008
153989 0.0932839164793641
153990 0.0932837145525757
153991 0.0932835126275358
153992 0.0932833107042442
153993 0.093283108782701
153994 0.093282906862906
153995 0.0932827049448594
153996 0.093282503028561
153997 0.0932823011140108
153998 0.0932820992012089
153999 0.0932818972901551
154000 0.0932816953808495
154001 0.093281493473292
154002 0.0932812915674826
154003 0.0932810896634212
154004 0.093280887761108
154005 0.0932806858605427
154006 0.0932804839617254
154007 0.0932802820646561
154008 0.0932800801693347
154009 0.0932798782757613
154010 0.0932796763839357
154011 0.093279474493858
154012 0.0932792726055281
154013 0.093279070718946
154014 0.0932788688341118
154015 0.0932786669510252
154016 0.0932784650696864
154017 0.0932782631900953
154018 0.0932780613122519
154019 0.0932778594361561
154020 0.0932776575618079
154021 0.0932774556892074
154022 0.0932772538183544
154023 0.0932770519492489
154024 0.093276850081891
154025 0.0932766482162806
154026 0.0932764463524176
154027 0.093276244490302
154028 0.0932760426299339
154029 0.0932758407713131
154030 0.0932756389144397
154031 0.0932754370593136
154032 0.0932752352059349
154033 0.0932750333543034
154034 0.0932748315044192
154035 0.0932746296562822
154036 0.0932744278098924
154037 0.0932742259652497
154038 0.0932740241223542
154039 0.0932738222812058
154040 0.0932736204418046
154041 0.0932734186041503
154042 0.0932732167682432
154043 0.093273014934083
154044 0.0932728131016698
154045 0.0932726112710036
154046 0.0932724094420843
154047 0.0932722076149119
154048 0.0932720057894864
154049 0.0932718039658078
154050 0.093271602143876
154051 0.093271400323691
154052 0.0932711985052527
154053 0.0932709966885613
154054 0.0932707948736165
154055 0.0932705930604184
154056 0.093270391248967
154057 0.0932701894392622
154058 0.0932699876313041
154059 0.0932697858250925
154060 0.0932695840206275
154061 0.0932693822179091
154062 0.0932691804169371
154063 0.0932689786177117
154064 0.0932687768202327
154065 0.0932685750245001
154066 0.0932683732305139
154067 0.0932681714382742
154068 0.0932679696477807
154069 0.0932677678590336
154070 0.0932675660720328
154071 0.0932673642867782
154072 0.09326716250327
154073 0.0932669607215079
154074 0.093266758941492
154075 0.0932665571632223
154076 0.0932663553866987
154077 0.0932661536119212
154078 0.0932659518388899
154079 0.0932657500676045
154080 0.0932655482980653
154081 0.093265346530272
154082 0.0932651447642247
154083 0.0932649429999234
154084 0.0932647412373679
154085 0.0932645394765584
154086 0.0932643377174948
154087 0.093264135960177
154088 0.0932639342046051
154089 0.0932637324507789
154090 0.0932635306986985
154091 0.0932633289483639
154092 0.0932631271997749
154093 0.0932629254529317
154094 0.0932627237078341
154095 0.0932625219644822
154096 0.0932623202228759
154097 0.0932621184830151
154098 0.0932619167448999
154099 0.0932617150085303
154100 0.0932615132739061
154101 0.0932613115410274
154102 0.0932611098098942
154103 0.0932609080805064
154104 0.0932607063528641
154105 0.093260504626967
154106 0.0932603029028154
154107 0.093260101180409
154108 0.093259899459748
154109 0.0932596977408322
154110 0.0932594960236616
154111 0.0932592943082363
154112 0.0932590925945562
154113 0.0932588908826212
154114 0.0932586891724313
154115 0.0932584874639866
154116 0.093258285757287
154117 0.0932580840523324
154118 0.0932578823491228
154119 0.0932576806476582
154120 0.0932574789479386
154121 0.093257277249964
154122 0.0932570755537343
154123 0.0932568738592495
154124 0.0932566721665095
154125 0.0932564704755144
154126 0.0932562687862642
154127 0.0932560670987587
154128 0.0932558654129979
154129 0.093255663728982
154130 0.0932554620467107
154131 0.0932552603661841
154132 0.0932550586874022
154133 0.0932548570103649
154134 0.0932546553350722
154135 0.0932544536615241
154136 0.0932542519897206
154137 0.0932540503196616
154138 0.0932538486513471
154139 0.093253646984777
154140 0.0932534453199514
154141 0.0932532436568703
154142 0.0932530419955335
154143 0.0932528403359411
154144 0.093252638678093
154145 0.0932524370219893
154146 0.0932522353676298
154147 0.0932520337150146
154148 0.0932518320641437
154149 0.093251630415017
154150 0.0932514287676344
154151 0.093251227121996
154152 0.0932510254781017
154153 0.0932508238359516
154154 0.0932506221955455
154155 0.0932504205568835
154156 0.0932502189199655
154157 0.0932500172847915
154158 0.0932498156513614
154159 0.0932496140196754
154160 0.0932494123897332
154161 0.0932492107615349
154162 0.0932490091350805
154163 0.09324880751037
154164 0.0932486058874032
154165 0.0932484042661803
154166 0.0932482026467011
154167 0.0932480010289656
154168 0.0932477994129739
154169 0.0932475977987258
154170 0.0932473961862214
154171 0.0932471945754607
154172 0.0932469929664435
154173 0.0932467913591699
154174 0.0932465897536399
154175 0.0932463881498533
154176 0.0932461865478103
154177 0.0932459849475108
154178 0.0932457833489547
154179 0.093245581752142
154180 0.0932453801570727
154181 0.0932451785637468
154182 0.0932449769721642
154183 0.093244775382325
154184 0.093244573794229
154185 0.0932443722078763
154186 0.0932441706232668
154187 0.0932439690404005
154188 0.0932437674592774
154189 0.0932435658798975
154190 0.0932433643022607
154191 0.093243162726367
154192 0.0932429611522163
154193 0.0932427595798088
154194 0.0932425580091442
154195 0.0932423564402227
154196 0.0932421548730441
154197 0.0932419533076084
154198 0.0932417517439157
154199 0.0932415501819659
154200 0.0932413486217589
154201 0.0932411470632948
154202 0.0932409455065735
154203 0.0932407439515949
154204 0.0932405423983592
154205 0.0932403408468661
154206 0.0932401392971158
154207 0.0932399377491082
154208 0.0932397362028432
154209 0.0932395346583208
154210 0.0932393331155411
154211 0.0932391315745039
154212 0.0932389300352092
154213 0.0932387284976571
154214 0.0932385269618475
154215 0.0932383254277803
154216 0.0932381238954556
154217 0.0932379223648733
154218 0.0932377208360334
154219 0.0932375193089359
154220 0.0932373177835807
154221 0.0932371162599678
154222 0.0932369147380972
154223 0.0932367132179689
154224 0.0932365116995828
154225 0.0932363101829389
154226 0.0932361086680372
154227 0.0932359071548776
154228 0.0932357056434602
154229 0.0932355041337848
154230 0.0932353026258516
154231 0.0932351011196603
154232 0.0932348996152112
154233 0.0932346981125039
154234 0.0932344966115387
154235 0.0932342951123154
154236 0.0932340936148341
154237 0.0932338921190946
154238 0.093233690625097
154239 0.0932334891328412
154240 0.0932332876423272
154241 0.093233086153555
154242 0.0932328846665246
154243 0.0932326831812359
154244 0.0932324816976889
154245 0.0932322802158836
154246 0.09323207873582
154247 0.0932318772574979
154248 0.0932316757809175
154249 0.0932314743060786
154250 0.0932312728329813
154251 0.0932310713616255
154252 0.0932308698920113
154253 0.0932306684241384
154254 0.093230466958007
154255 0.0932302654936171
154256 0.0932300640309685
154257 0.0932298625700613
154258 0.0932296611108954
154259 0.0932294596534708
154260 0.0932292581977876
154261 0.0932290567438455
154262 0.0932288552916448
154263 0.0932286538411852
154264 0.0932284523924667
154265 0.0932282509454895
154266 0.0932280495002534
154267 0.0932278480567583
154268 0.0932276466150044
154269 0.0932274451749915
154270 0.0932272437367196
154271 0.0932270423001887
154272 0.0932268408653988
154273 0.0932266394323498
154274 0.0932264380010417
154275 0.0932262365714745
154276 0.0932260351436482
154277 0.0932258337175627
154278 0.093225632293218
154279 0.0932254308706141
154280 0.093225229449751
154281 0.0932250280306286
154282 0.0932248266132469
154283 0.0932246251976059
154284 0.0932244237837055
154285 0.0932242223715458
154286 0.0932240209611267
154287 0.0932238195524481
154288 0.0932236181455101
154289 0.0932234167403126
154290 0.0932232153368556
154291 0.093223013935139
154292 0.0932228125351629
154293 0.0932226111369273
154294 0.093222409740432
154295 0.093222208345677
154296 0.0932220069526624
154297 0.0932218055613881
154298 0.0932216041718542
154299 0.0932214027840604
154300 0.0932212013980069
154301 0.0932210000136936
154302 0.0932207986311205
154303 0.0932205972502875
154304 0.0932203958711946
154305 0.0932201944938419
154306 0.0932199931182292
154307 0.0932197917443566
154308 0.093219590372224
154309 0.0932193890018314
154310 0.0932191876331787
154311 0.093218986266266
154312 0.0932187849010932
154313 0.0932185835376603
154314 0.0932183821759673
154315 0.093218180816014
154316 0.0932179794578007
154317 0.093217778101327
154318 0.0932175767465932
154319 0.0932173753935991
154320 0.0932171740423447
154321 0.0932169726928299
154322 0.0932167713450548
154323 0.0932165699990194
154324 0.0932163686547235
154325 0.0932161673121672
154326 0.0932159659713505
154327 0.0932157646322733
154328 0.0932155632949355
154329 0.0932153619593373
154330 0.0932151606254785
154331 0.0932149592933591
154332 0.093214757962979
154333 0.0932145566343384
154334 0.0932143553074371
154335 0.0932141539822751
154336 0.0932139526588524
154337 0.0932137513371689
154338 0.0932135500172247
154339 0.0932133486990196
154340 0.0932131473825538
154341 0.0932129460678271
154342 0.0932127447548395
154343 0.0932125434435911
154344 0.0932123421340817
154345 0.0932121408263113
154346 0.09321193952028
154347 0.0932117382159877
154348 0.0932115369134343
154349 0.0932113356126199
154350 0.0932111343135444
154351 0.0932109330162078
154352 0.09321073172061
154353 0.0932105304267511
154354 0.093210329134631
154355 0.0932101278442497
154356 0.0932099265556071
154357 0.0932097252687033
154358 0.0932095239835382
154359 0.0932093227001117
154360 0.0932091214184239
154361 0.0932089201384748
154362 0.0932087188602642
154363 0.0932085175837922
154364 0.0932083163090588
154365 0.0932081150360639
154366 0.0932079137648074
154367 0.0932077124952895
154368 0.09320751122751
154369 0.0932073099614689
154370 0.0932071086971662
154371 0.0932069074346018
154372 0.0932067061737758
154373 0.0932065049146881
154374 0.0932063036573387
154375 0.0932061024017276
154376 0.0932059011478547
154377 0.0932056998957199
154378 0.0932054986453234
154379 0.093205297396665
154380 0.0932050961497448
154381 0.0932048949045627
154382 0.0932046936611186
154383 0.0932044924194125
154384 0.0932042911794446
154385 0.0932040899412146
154386 0.0932038887047225
154387 0.0932036874699684
154388 0.0932034862369523
154389 0.093203285005674
154390 0.0932030837761336
154391 0.093202882548331
154392 0.0932026813222662
154393 0.0932024800979392
154394 0.09320227887535
154395 0.0932020776544985
154396 0.0932018764353847
154397 0.0932016752180086
154398 0.0932014740023702
154399 0.0932012727884694
154400 0.0932010715763061
154401 0.0932008703658805
154402 0.0932006691571924
154403 0.0932004679502419
154404 0.0932002667450288
154405 0.0932000655415532
154406 0.093199864339815
154407 0.0931996631398143
154408 0.093199461941551
154409 0.093199260745025
154410 0.0931990595502363
154411 0.093198858357185
154412 0.093198657165871
154413 0.0931984559762942
154414 0.0931982547884547
154415 0.0931980536023523
154416 0.0931978524179872
154417 0.0931976512353592
154418 0.0931974500544683
154419 0.0931972488753146
154420 0.0931970476978979
154421 0.0931968465222183
154422 0.0931966453482756
154423 0.0931964441760701
154424 0.0931962430056014
154425 0.0931960418368697
154426 0.0931958406698749
154427 0.0931956395046171
154428 0.0931954383410961
154429 0.0931952371793119
154430 0.0931950360192645
154431 0.093194834860954
154432 0.0931946337043802
154433 0.0931944325495431
154434 0.0931942313964427
154435 0.0931940302450791
154436 0.093193829095452
154437 0.0931936279475616
154438 0.0931934268014079
154439 0.0931932256569906
154440 0.09319302451431
154441 0.0931928233733659
154442 0.0931926222341582
154443 0.0931924210966871
154444 0.0931922199609524
154445 0.0931920188269541
154446 0.0931918176946922
154447 0.0931916165641667
154448 0.0931914154353775
154449 0.0931912143083247
154450 0.0931910131830081
154451 0.0931908120594278
154452 0.0931906109375837
154453 0.0931904098174758
154454 0.0931902086991042
154455 0.0931900075824686
154456 0.0931898064675692
154457 0.093189605354406
154458 0.0931894042429788
154459 0.0931892031332876
154460 0.0931890020253325
154461 0.0931888009191134
154462 0.0931885998146303
154463 0.0931883987118831
154464 0.0931881976108718
154465 0.0931879965115964
154466 0.0931877954140569
154467 0.0931875943182533
154468 0.0931873932241854
154469 0.0931871921318534
154470 0.0931869910412571
154471 0.0931867899523966
154472 0.0931865888652718
154473 0.0931863877798826
154474 0.0931861866962291
154475 0.0931859856143113
154476 0.093185784534129
154477 0.0931855834556824
154478 0.0931853823789713
154479 0.0931851813039957
154480 0.0931849802307556
154481 0.093184779159251
154482 0.0931845780894819
154483 0.0931843770214482
154484 0.0931841759551499
154485 0.0931839748905869
154486 0.0931837738277593
154487 0.093183572766667
154488 0.0931833717073101
154489 0.0931831706496883
154490 0.0931829695938019
154491 0.0931827685396506
154492 0.0931825674872345
154493 0.0931823664365536
154494 0.0931821653876078
154495 0.0931819643403972
154496 0.0931817632949216
154497 0.0931815622511811
154498 0.0931813612091756
154499 0.0931811601689051
154500 0.0931809591303696
154501 0.093180758093569
154502 0.0931805570585034
154503 0.0931803560251727
154504 0.0931801549935768
154505 0.0931799539637158
154506 0.0931797529355896
154507 0.0931795519091982
154508 0.0931793508845416
154509 0.0931791498616198
154510 0.0931789488404326
154511 0.0931787478209801
154512 0.0931785468032623
154513 0.0931783457872792
154514 0.0931781447730306
154515 0.0931779437605166
154516 0.0931777427497372
154517 0.0931775417406924
154518 0.093177340733382
154519 0.0931771397278061
154520 0.0931769387239647
154521 0.0931767377218577
154522 0.0931765367214851
154523 0.0931763357228469
154524 0.093176134725943
154525 0.0931759337307735
154526 0.0931757327373382
154527 0.0931755317456373
154528 0.0931753307556705
154529 0.093175129767438
154530 0.0931749287809397
154531 0.0931747277961756
154532 0.0931745268131455
154533 0.0931743258318496
154534 0.0931741248522878
154535 0.0931739238744601
154536 0.0931737228983664
154537 0.0931735219240067
154538 0.093173320951381
154539 0.0931731199804892
154540 0.0931729190113314
154541 0.0931727180439075
154542 0.0931725170782175
154543 0.0931723161142613
154544 0.0931721151520389
154545 0.0931719141915503
154546 0.0931717132327956
154547 0.0931715122757745
154548 0.0931713113204872
154549 0.0931711103669336
154550 0.0931709094151137
154551 0.0931707084650273
154552 0.0931705075166747
154553 0.0931703065700556
154554 0.09317010562517
154555 0.0931699046820181
154556 0.0931697037405996
154557 0.0931695028009146
154558 0.093169301862963
154559 0.0931691009267449
154560 0.0931688999922602
154561 0.0931686990595089
154562 0.093168498128491
154563 0.0931682971992064
154564 0.093168096271655
154565 0.093167895345837
154566 0.0931676944217522
154567 0.0931674934994006
154568 0.0931672925787823
154569 0.0931670916598971
154570 0.093166890742745
154571 0.0931666898273261
154572 0.0931664889136402
154573 0.0931662880016875
154574 0.0931660870914677
154575 0.0931658861829811
154576 0.0931656852762273
154577 0.0931654843712066
154578 0.0931652834679187
154579 0.0931650825663638
154580 0.0931648816665418
154581 0.0931646807684526
154582 0.0931644798720963
154583 0.0931642789774728
154584 0.093164078084582
154585 0.093163877193424
154586 0.0931636763039988
154587 0.0931634754163062
154588 0.0931632745303463
154589 0.0931630736461191
154590 0.0931628727636244
154591 0.0931626718828624
154592 0.093162471003833
154593 0.0931622701265361
154594 0.0931620692509717
154595 0.0931618683771398
154596 0.0931616675050403
154597 0.0931614666346734
154598 0.0931612657660388
154599 0.0931610648991366
154600 0.0931608640339668
154601 0.0931606631705293
154602 0.0931604623088241
154603 0.0931602614488512
154604 0.0931600605906106
154605 0.0931598597341022
154606 0.093159658879326
154607 0.0931594580262819
154608 0.0931592571749701
154609 0.0931590563253903
154610 0.0931588554775427
154611 0.0931586546314271
154612 0.0931584537870436
154613 0.0931582529443921
154614 0.0931580521034726
154615 0.093157851264285
154616 0.0931576504268294
154617 0.0931574495911058
154618 0.093157248757114
154619 0.0931570479248541
154620 0.093156847094326
154621 0.0931566462655297
154622 0.0931564454384652
154623 0.0931562446131325
154624 0.0931560437895315
154625 0.0931558429676622
154626 0.0931556421475246
154627 0.0931554413291187
154628 0.0931552405124444
154629 0.0931550396975017
154630 0.0931548388842905
154631 0.093154638072811
154632 0.0931544372630629
154633 0.0931542364550464
154634 0.0931540356487613
154635 0.0931538348442077
154636 0.0931536340413854
154637 0.0931534332402946
154638 0.0931532324409352
154639 0.0931530316433071
154640 0.0931528308474103
154641 0.0931526300532448
154642 0.0931524292608105
154643 0.0931522284701075
154644 0.0931520276811357
154645 0.0931518268938951
154646 0.0931516261083857
154647 0.0931514253246074
154648 0.0931512245425602
154649 0.0931510237622441
154650 0.093150822983659
154651 0.093150622206805
154652 0.0931504214316819
154653 0.0931502206582899
154654 0.0931500198866288
154655 0.0931498191166986
154656 0.0931496183484993
154657 0.0931494175820309
154658 0.0931492168172933
154659 0.0931490160542866
154660 0.0931488152930106
154661 0.0931486145334655
154662 0.093148413775651
154663 0.0931482130195673
154664 0.0931480122652143
154665 0.0931478115125919
154666 0.0931476107617001
154667 0.093147410012539
154668 0.0931472092651085
154669 0.0931470085194085
154670 0.093146807775439
154671 0.0931466070332001
154672 0.0931464062926916
154673 0.0931462055539136
154674 0.0931460048168661
154675 0.0931458040815489
154676 0.0931456033479621
154677 0.0931454026161056
154678 0.0931452018859795
154679 0.0931450011575837
154680 0.0931448004309181
154681 0.0931445997059828
154682 0.0931443989827777
154683 0.0931441982613028
154684 0.0931439975415581
154685 0.0931437968235435
154686 0.093143596107259
154687 0.0931433953927047
154688 0.0931431946798803
154689 0.093142993968786
154690 0.0931427932594218
154691 0.0931425925517875
154692 0.0931423918458832
154693 0.0931421911417088
154694 0.0931419904392643
154695 0.0931417897385496
154696 0.0931415890395649
154697 0.09314138834231
154698 0.0931411876467848
154699 0.0931409869529895
154700 0.0931407862609239
154701 0.093140585570588
154702 0.0931403848819818
154703 0.0931401841951053
154704 0.0931399835099585
154705 0.0931397828265412
154706 0.0931395821448536
154707 0.0931393814648955
154708 0.093139180786667
154709 0.0931389801101679
154710 0.0931387794353984
154711 0.0931385787623583
154712 0.0931383780910477
154713 0.0931381774214664
154714 0.0931379767536146
154715 0.0931377760874921
154716 0.093137575423099
154717 0.0931373747604351
154718 0.0931371740995006
154719 0.0931369734402952
154720 0.0931367727828192
154721 0.0931365721270723
154722 0.0931363714730546
154723 0.093136170820766
154724 0.0931359701702066
154725 0.0931357695213763
154726 0.093135568874275
154727 0.0931353682289028
154728 0.0931351675852596
154729 0.0931349669433454
154730 0.0931347663031602
154731 0.0931345656647039
154732 0.0931343650279765
154733 0.093134164392978
154734 0.0931339637597084
154735 0.0931337631281676
154736 0.0931335624983556
154737 0.0931333618702724
154738 0.093133161243918
154739 0.0931329606192923
154740 0.0931327599963953
154741 0.093132559375227
154742 0.0931323587557873
154743 0.0931321581380763
154744 0.0931319575220939
154745 0.09313175690784
154746 0.0931315562953147
154747 0.0931313556845179
154748 0.0931311550754497
154749 0.0931309544681099
154750 0.0931307538624985
154751 0.0931305532586156
154752 0.093130352656461
154753 0.0931301520560348
154754 0.093129951457337
154755 0.0931297508603675
154756 0.0931295502651262
154757 0.0931293496716133
154758 0.0931291490798285
154759 0.093128948489772
154760 0.0931287479014437
154761 0.0931285473148435
154762 0.0931283467299715
154763 0.0931281461468275
154764 0.0931279455654117
154765 0.0931277449857239
154766 0.0931275444077641
154767 0.0931273438315324
154768 0.0931271432570286
154769 0.0931269426842528
154770 0.0931267421132048
154771 0.0931265415438848
154772 0.0931263409762927
154773 0.0931261404104284
154774 0.0931259398462919
154775 0.0931257392838832
154776 0.0931255387232023
154777 0.0931253381642492
154778 0.0931251376070237
154779 0.093124937051526
154780 0.0931247364977559
154781 0.0931245359457134
154782 0.0931243353953985
154783 0.0931241348468113
154784 0.0931239342999516
154785 0.0931237337548194
154786 0.0931235332114148
154787 0.0931233326697376
154788 0.0931231321297879
154789 0.0931229315915656
154790 0.0931227310550707
154791 0.0931225305203032
154792 0.0931223299872631
154793 0.0931221294559503
154794 0.0931219289263647
154795 0.0931217283985065
154796 0.0931215278723755
154797 0.0931213273479717
154798 0.0931211268252951
154799 0.0931209263043457
154800 0.0931207257851234
154801 0.0931205252676283
154802 0.0931203247518602
154803 0.0931201242378192
154804 0.0931199237255052
154805 0.0931197232149183
154806 0.0931195227060583
154807 0.0931193221989253
154808 0.0931191216935193
154809 0.0931189211898401
154810 0.0931187206878878
154811 0.0931185201876625
154812 0.0931183196891639
154813 0.0931181191923921
154814 0.0931179186973471
154815 0.0931177182040288
154816 0.0931175177124373
154817 0.0931173172225725
154818 0.0931171167344344
154819 0.0931169162480229
154820 0.093116715763338
154821 0.0931165152803798
154822 0.0931163147991481
154823 0.0931161143196429
154824 0.0931159138418643
154825 0.0931157133658121
154826 0.0931155128914865
154827 0.0931153124188872
154828 0.0931151119480144
154829 0.093114911478868
154830 0.0931147110114479
154831 0.0931145105457542
154832 0.0931143100817868
154833 0.0931141096195456
154834 0.0931139091590308
154835 0.0931137087002421
154836 0.0931135082431797
154837 0.0931133077878434
154838 0.0931131073342333
154839 0.0931129068823494
154840 0.0931127064321915
154841 0.0931125059837597
154842 0.093112305537054
154843 0.0931121050920742
154844 0.0931119046488205
154845 0.0931117042072928
154846 0.093111503767491
154847 0.0931113033294151
154848 0.0931111028930651
154849 0.093110902458441
154850 0.0931107020255427
154851 0.0931105015943703
154852 0.0931103011649236
154853 0.0931101007372027
154854 0.0931099003112076
154855 0.0931096998869381
154856 0.0931094994643943
154857 0.0931092990435762
154858 0.0931090986244838
154859 0.0931088982071169
154860 0.0931086977914757
154861 0.0931084973775599
154862 0.0931082969653697
154863 0.0931080965549051
154864 0.0931078961461659
154865 0.0931076957391521
154866 0.0931074953338638
154867 0.0931072949303009
154868 0.0931070945284633
154869 0.0931068941283511
154870 0.0931066937299642
154871 0.0931064933333027
154872 0.0931062929383664
154873 0.0931060925451553
154874 0.0931058921536694
154875 0.0931056917639088
154876 0.0931054913758733
154877 0.093105290989563
154878 0.0931050906049777
154879 0.0931048902221176
154880 0.0931046898409825
154881 0.0931044894615725
154882 0.0931042890838874
154883 0.0931040887079274
154884 0.0931038883336923
154885 0.0931036879611821
154886 0.0931034875903969
154887 0.0931032872213365
154888 0.093103086854001
154889 0.0931028864883903
154890 0.0931026861245044
154891 0.0931024857623433
154892 0.093102285401907
154893 0.0931020850431953
154894 0.0931018846862084
154895 0.0931016843309462
154896 0.0931014839774086
154897 0.0931012836255956
154898 0.0931010832755072
154899 0.0931008829271433
154900 0.0931006825805041
154901 0.0931004822355893
154902 0.093100281892399
154903 0.0931000815509332
154904 0.0930998812111919
154905 0.0930996808731749
154906 0.0930994805368823
154907 0.0930992802023141
154908 0.0930990798694702
154909 0.0930988795383507
154910 0.0930986792089554
154911 0.0930984788812844
154912 0.0930982785553376
154913 0.093098078231115
154914 0.0930978779086166
154915 0.0930976775878423
154916 0.0930974772687922
154917 0.0930972769514662
154918 0.0930970766358643
154919 0.0930968763219864
154920 0.0930966760098325
154921 0.0930964756994026
154922 0.0930962753906967
154923 0.0930960750837147
154924 0.0930958747784567
154925 0.0930956744749226
154926 0.0930954741731123
154927 0.0930952738730259
154928 0.0930950735746632
154929 0.0930948732780244
154930 0.0930946729831093
154931 0.093094472689918
154932 0.0930942723984504
154933 0.0930940721087065
154934 0.0930938718206862
154935 0.0930936715343896
154936 0.0930934712498165
154937 0.0930932709669671
154938 0.0930930706858412
154939 0.0930928704064388
154940 0.09309267012876
154941 0.0930924698528046
154942 0.0930922695785727
154943 0.0930920693060642
154944 0.0930918690352791
154945 0.0930916687662174
154946 0.093091468498879
154947 0.093091268233264
154948 0.0930910679693722
154949 0.0930908677072037
154950 0.0930906674467585
154951 0.0930904671880365
154952 0.0930902669310377
154953 0.093090066675762
154954 0.0930898664222095
154955 0.0930896661703801
154956 0.0930894659202738
154957 0.0930892656718905
154958 0.0930890654252303
154959 0.0930888651802931
154960 0.0930886649370789
154961 0.0930884646955876
154962 0.0930882644558193
154963 0.0930880642177739
154964 0.0930878639814514
154965 0.0930876637468517
154966 0.0930874635139749
154967 0.0930872632828208
154968 0.0930870630533896
154969 0.093086862825681
154970 0.0930866625996953
154971 0.0930864623754322
154972 0.0930862621528918
154973 0.093086061932074
154974 0.0930858617129788
154975 0.0930856614956063
154976 0.0930854612799563
154977 0.0930852610660289
154978 0.093085060853824
154979 0.0930848606433416
154980 0.0930846604345816
154981 0.0930844602275441
154982 0.093084260022229
154983 0.0930840598186363
154984 0.0930838596167659
154985 0.0930836594166179
154986 0.0930834592181922
154987 0.0930832590214888
154988 0.0930830588265077
154989 0.0930828586332488
154990 0.093082658441712
154991 0.0930824582518975
154992 0.0930822580638051
154993 0.0930820578774349
154994 0.0930818576927868
154995 0.0930816575098607
154996 0.0930814573286567
154997 0.0930812571491747
154998 0.0930810569714147
154999 0.0930808567953767
155000 0.0930806566210606
155001 0.0930804564484665
155002 0.0930802562775942
155003 0.0930800561084439
155004 0.0930798559410153
155005 0.0930796557753086
155006 0.0930794556113237
155007 0.0930792554490605
155008 0.0930790552885191
155009 0.0930788551296994
155010 0.0930786549726014
155011 0.0930784548172251
155012 0.0930782546635704
155013 0.0930780545116373
155014 0.0930778543614258
155015 0.0930776542129358
155016 0.0930774540661674
155017 0.0930772539211205
155018 0.093077053777795
155019 0.0930768536361911
155020 0.0930766534963085
155021 0.0930764533581474
155022 0.0930762532217076
155023 0.0930760530869892
155024 0.0930758529539921
155025 0.0930756528227163
155026 0.0930754526931618
155027 0.0930752525653286
155028 0.0930750524392165
155029 0.0930748523148257
155030 0.093074652192156
155031 0.0930744520712075
155032 0.0930742519519801
155033 0.0930740518344738
155034 0.0930738517186885
155035 0.0930736516046243
155036 0.0930734514922811
155037 0.0930732513816589
155038 0.0930730512727577
155039 0.0930728511655774
155040 0.093072651060118
155041 0.0930724509563795
155042 0.0930722508543618
155043 0.093072050754065
155044 0.093071850655489
155045 0.0930716505586338
155046 0.0930714504634993
155047 0.0930712503700856
155048 0.0930710502783926
155049 0.0930708501884202
155050 0.0930706501001685
155051 0.0930704500136375
155052 0.093070249928827
155053 0.0930700498457371
155054 0.0930698497643678
155055 0.0930696496847189
155056 0.0930694496067906
155057 0.0930692495305828
155058 0.0930690494560953
155059 0.0930688493833284
155060 0.0930686493122818
155061 0.0930684492429555
155062 0.0930682491753496
155063 0.0930680491094641
155064 0.0930678490452988
155065 0.0930676489828538
155066 0.093067448922129
155067 0.0930672488631245
155068 0.0930670488058401
155069 0.0930668487502759
155070 0.0930666486964318
155071 0.0930664486443078
155072 0.0930662485939039
155073 0.0930660485452201
155074 0.0930658484982563
155075 0.0930656484530125
155076 0.0930654484094887
155077 0.0930652483676848
155078 0.0930650483276009
155079 0.0930648482892369
155080 0.0930646482525927
155081 0.0930644482176684
155082 0.0930642481844639
155083 0.0930640481529793
155084 0.0930638481232143
155085 0.0930636480951692
155086 0.0930634480688437
155087 0.093063248044238
155088 0.0930630480213519
155089 0.0930628480001855
155090 0.0930626479807387
155091 0.0930624479630114
155092 0.0930622479470038
155093 0.0930620479327157
155094 0.0930618479201471
155095 0.0930616479092979
155096 0.0930614479001683
155097 0.0930612478927581
155098 0.0930610478870673
155099 0.0930608478830958
155100 0.0930606478808438
155101 0.0930604478803111
155102 0.0930602478814976
155103 0.0930600478844035
155104 0.0930598478890286
155105 0.0930596478953729
155106 0.0930594479034365
155107 0.0930592479132192
155108 0.0930590479247211
155109 0.0930588479379421
155110 0.0930586479528822
155111 0.0930584479695414
155112 0.0930582479879196
155113 0.0930580480080168
155114 0.0930578480298331
155115 0.0930576480533683
155116 0.0930574480786224
155117 0.0930572481055955
155118 0.0930570481342875
155119 0.0930568481646983
155120 0.093056648196828
155121 0.0930564482306765
155122 0.0930562482662438
155123 0.0930560483035298
155124 0.0930558483425346
155125 0.0930556483832581
155126 0.0930554484257003
155127 0.0930552484698611
155128 0.0930550485157406
155129 0.0930548485633387
155130 0.0930546486126554
155131 0.0930544486636906
155132 0.0930542487164444
155133 0.0930540487709166
155134 0.0930538488271074
155135 0.0930536488850166
155136 0.0930534489446442
155137 0.0930532490059902
155138 0.0930530490690546
155139 0.0930528491338374
155140 0.0930526492003385
155141 0.0930524492685578
155142 0.0930522493384955
155143 0.0930520494101514
155144 0.0930518494835255
155145 0.0930516495586178
155146 0.0930514496354283
155147 0.0930512497139569
155148 0.0930510497942037
155149 0.0930508498761685
155150 0.0930506499598514
155151 0.0930504500452524
155152 0.0930502501323713
155153 0.0930500502212083
155154 0.0930498503117632
155155 0.093049650404036
155156 0.0930494504980268
155157 0.0930492505937354
155158 0.0930490506911619
155159 0.0930488507903063
155160 0.0930486508911684
155161 0.0930484509937483
155162 0.093048251098046
155163 0.0930480512040614
155164 0.0930478513117945
155165 0.0930476514212453
155166 0.0930474515324138
155167 0.0930472516452999
155168 0.0930470517599035
155169 0.0930468518762248
155170 0.0930466519942636
155171 0.0930464521140199
155172 0.0930462522354937
155173 0.093046052358685
155174 0.0930458524835937
155175 0.0930456526102199
155176 0.0930454527385634
155177 0.0930452528686244
155178 0.0930450530004026
155179 0.0930448531338982
155180 0.0930446532691111
155181 0.0930444534060412
155182 0.0930442535446886
155183 0.0930440536850532
155184 0.093043853827135
155185 0.0930436539709339
155186 0.09304345411645
155187 0.0930432542636832
155188 0.0930430544126335
155189 0.0930428545633008
155190 0.0930426547156852
155191 0.0930424548697865
155192 0.0930422550256049
155193 0.0930420551831402
155194 0.0930418553423924
155195 0.0930416555033616
155196 0.0930414556660476
155197 0.0930412558304505
155198 0.0930410559965702
155199 0.0930408561644067
155200 0.09304065633396
155201 0.09304045650523
155202 0.0930402566782167
155203 0.0930400568529202
155204 0.0930398570293403
155205 0.093039657207477
155206 0.0930394573873304
155207 0.0930392575689004
155208 0.0930390577521869
155209 0.09303885793719
155210 0.0930386581239096
155211 0.0930384583123457
155212 0.0930382585024983
155213 0.0930380586943673
155214 0.0930378588879527
155215 0.0930376590832545
155216 0.0930374592802727
155217 0.0930372594790072
155218 0.093037059679458
155219 0.0930368598816251
155220 0.0930366600855084
155221 0.093036460291108
155222 0.0930362604984238
155223 0.0930360607074558
155224 0.0930358609182039
155225 0.0930356611306682
155226 0.0930354613448485
155227 0.093035261560745
155228 0.0930350617783575
155229 0.093034861997686
155230 0.0930346622187305
155231 0.093034462441491
155232 0.0930342626659675
155233 0.0930340628921598
155234 0.0930338631200681
155235 0.0930336633496922
155236 0.0930334635810322
155237 0.093033263814088
155238 0.0930330640488596
155239 0.093032864285347
155240 0.0930326645235501
155241 0.0930324647634689
155242 0.0930322650051034
155243 0.0930320652484536
155244 0.0930318654935194
155245 0.0930316657403009
155246 0.0930314659887979
155247 0.0930312662390105
155248 0.0930310664909386
155249 0.0930308667445823
155250 0.0930306669999414
155251 0.0930304672570159
155252 0.093030267515806
155253 0.0930300677763114
155254 0.0930298680385322
155255 0.0930296683024683
155256 0.0930294685681198
155257 0.0930292688354866
155258 0.0930290691045687
155259 0.093028869375366
155260 0.0930286696478786
155261 0.0930284699221063
155262 0.0930282701980493
155263 0.0930280704757074
155264 0.0930278707550805
155265 0.0930276710361689
155266 0.0930274713189722
155267 0.0930272716034907
155268 0.0930270718897241
155269 0.0930268721776725
155270 0.0930266724673359
155271 0.0930264727587143
155272 0.0930262730518076
155273 0.0930260733466157
155274 0.0930258736431387
155275 0.0930256739413766
155276 0.0930254742413293
155277 0.0930252745429968
155278 0.093025074846379
155279 0.093024875151476
155280 0.0930246754582877
155281 0.093024475766814
155282 0.0930242760770551
155283 0.0930240763890107
155284 0.093023876702681
155285 0.0930236770180659
155286 0.0930234773351653
155287 0.0930232776539792
155288 0.0930230779745077
155289 0.0930228782967506
155290 0.093022678620708
155291 0.0930224789463798
155292 0.093022279273766
155293 0.0930220796028666
155294 0.0930218799336816
155295 0.0930216802662108
155296 0.0930214806004544
155297 0.0930212809364122
155298 0.0930210812740843
155299 0.0930208816134706
155300 0.0930206819545711
155301 0.0930204822973858
155302 0.0930202826419146
155303 0.0930200829881576
155304 0.0930198833361146
155305 0.0930196836857857
155306 0.0930194840371709
155307 0.09301928439027
155308 0.0930190847450832
155309 0.0930188851016103
155310 0.0930186854598514
155311 0.0930184858198063
155312 0.0930182861814752
155313 0.0930180865448579
155314 0.0930178869099545
155315 0.0930176872767648
155316 0.093017487645289
155317 0.0930172880155269
155318 0.0930170883874786
155319 0.0930168887611439
155320 0.0930166891365229
155321 0.0930164895136156
155322 0.0930162898924219
155323 0.0930160902729419
155324 0.0930158906551754
155325 0.0930156910391224
155326 0.093015491424783
155327 0.0930152918121571
155328 0.0930150922012447
155329 0.0930148925920457
155330 0.0930146929845601
155331 0.0930144933787879
155332 0.0930142937747291
155333 0.0930140941723837
155334 0.0930138945717515
155335 0.0930136949728327
155336 0.0930134953756272
155337 0.0930132957801348
155338 0.0930130961863557
155339 0.0930128965942898
155340 0.0930126970039371
155341 0.0930124974152975
155342 0.093012297828371
155343 0.0930120982431576
155344 0.0930118986596573
155345 0.09301169907787
155346 0.0930114994977957
155347 0.0930112999194344
155348 0.0930111003427861
155349 0.0930109007678507
155350 0.0930107011946282
155351 0.0930105016231186
155352 0.0930103020533218
155353 0.0930101024852379
155354 0.0930099029188668
155355 0.0930097033542085
155356 0.0930095037912629
155357 0.0930093042300301
155358 0.0930091046705099
155359 0.0930089051127024
155360 0.0930087055566076
155361 0.0930085060022254
155362 0.0930083064495559
155363 0.0930081068985989
155364 0.0930079073493544
155365 0.0930077078018225
155366 0.093007508256003
155367 0.0930073087118961
155368 0.0930071091695016
155369 0.0930069096288194
155370 0.0930067100898497
155371 0.0930065105525924
155372 0.0930063110170474
155373 0.0930061114832147
155374 0.0930059119510944
155375 0.0930057124206863
155376 0.0930055128919904
155377 0.0930053133650067
155378 0.0930051138397353
155379 0.093004914316176
155380 0.0930047147943288
155381 0.0930045152741937
155382 0.0930043157557708
155383 0.0930041162390599
155384 0.093003916724061
155385 0.0930037172107741
155386 0.0930035176991992
155387 0.0930033181893363
155388 0.0930031186811853
155389 0.0930029191747462
155390 0.0930027196700191
155391 0.0930025201670037
155392 0.0930023206657002
155393 0.0930021211661085
155394 0.0930019216682285
155395 0.0930017221720603
155396 0.0930015226776039
155397 0.0930013231848591
155398 0.0930011236938261
155399 0.0930009242045046
155400 0.0930007247168948
155401 0.0930005252309966
155402 0.09300032574681
155403 0.0930001262643349
155404 0.0929999267835713
155405 0.0929997273045192
155406 0.0929995278271786
155407 0.0929993283515494
155408 0.0929991288776317
155409 0.0929989294054254
155410 0.0929987299349304
155411 0.0929985304661467
155412 0.0929983309990744
155413 0.0929981315337134
155414 0.0929979320700636
155415 0.0929977326081251
155416 0.0929975331478977
155417 0.0929973336893816
155418 0.0929971342325766
155419 0.0929969347774828
155420 0.0929967353241001
155421 0.0929965358724284
155422 0.0929963364224678
155423 0.0929961369742183
155424 0.0929959375276797
155425 0.0929957380828522
155426 0.0929955386397356
155427 0.0929953391983299
155428 0.0929951397586351
155429 0.0929949403206512
155430 0.0929947408843782
155431 0.092994541449816
155432 0.0929943420169645
155433 0.0929941425858239
155434 0.092993943156394
155435 0.0929937437286749
155436 0.0929935443026664
155437 0.0929933448783686
155438 0.0929931454557815
155439 0.0929929460349049
155440 0.092992746615739
155441 0.0929925471982836
155442 0.0929923477825388
155443 0.0929921483685046
155444 0.0929919489561808
155445 0.0929917495455674
155446 0.0929915501366645
155447 0.0929913507294721
155448 0.09299115132399
155449 0.0929909519202183
155450 0.0929907525181569
155451 0.0929905531178058
155452 0.0929903537191651
155453 0.0929901543222346
155454 0.0929899549270143
155455 0.0929897555335042
155456 0.0929895561417043
155457 0.0929893567516146
155458 0.092989157363235
155459 0.0929889579765655
155460 0.0929887585916062
155461 0.0929885592083568
155462 0.0929883598268175
155463 0.0929881604469882
155464 0.0929879610688689
155465 0.0929877616924595
155466 0.0929875623177601
155467 0.0929873629447706
155468 0.0929871635734909
155469 0.0929869642039211
155470 0.0929867648360611
155471 0.092986565469911
155472 0.0929863661054705
155473 0.0929861667427399
155474 0.092985967381719
155475 0.0929857680224077
155476 0.0929855686648062
155477 0.0929853693089143
155478 0.092985169954732
155479 0.0929849706022593
155480 0.0929847712514961
155481 0.0929845719024426
155482 0.0929843725550985
155483 0.0929841732094639
155484 0.0929839738655388
155485 0.0929837745233232
155486 0.0929835751828169
155487 0.09298337584402
155488 0.0929831765069326
155489 0.0929829771715544
155490 0.0929827778378856
155491 0.092982578505926
155492 0.0929823791756757
155493 0.0929821798471346
155494 0.0929819805203028
155495 0.0929817811951801
155496 0.0929815818717666
155497 0.0929813825500622
155498 0.092981183230067
155499 0.0929809839117808
155500 0.0929807845952037
155501 0.0929805852803356
155502 0.0929803859671765
155503 0.0929801866557264
155504 0.0929799873459852
155505 0.092979788037953
155506 0.0929795887316297
155507 0.0929793894270152
155508 0.0929791901241096
155509 0.0929789908229129
155510 0.0929787915234249
155511 0.0929785922256457
155512 0.0929783929295753
155513 0.0929781936352135
155514 0.0929779943425605
155515 0.0929777950516161
155516 0.0929775957623804
155517 0.0929773964748534
155518 0.0929771971890349
155519 0.0929769979049249
155520 0.0929767986225236
155521 0.0929765993418307
155522 0.0929764000628463
155523 0.0929762007855704
155524 0.092976001510003
155525 0.0929758022361439
155526 0.0929756029639933
155527 0.092975403693551
155528 0.092975204424817
155529 0.0929750051577914
155530 0.092974805892474
155531 0.0929746066288649
155532 0.0929744073669641
155533 0.0929742081067714
155534 0.092974008848287
155535 0.0929738095915107
155536 0.0929736103364425
155537 0.0929734110830825
155538 0.0929732118314305
155539 0.0929730125814866
155540 0.0929728133332507
155541 0.0929726140867228
155542 0.0929724148419029
155543 0.0929722155987909
155544 0.0929720163573869
155545 0.0929718171176908
155546 0.0929716178797026
155547 0.0929714186434222
155548 0.0929712194088496
155549 0.0929710201759849
155550 0.0929708209448279
155551 0.0929706217153786
155552 0.0929704224876371
155553 0.0929702232616033
155554 0.0929700240372772
155555 0.0929698248146587
155556 0.0929696255937478
155557 0.0929694263745445
155558 0.0929692271570488
155559 0.0929690279412606
155560 0.09296882872718
155561 0.0929686295148069
155562 0.0929684303041412
155563 0.0929682310951829
155564 0.0929680318879321
155565 0.0929678326823887
155566 0.0929676334785526
155567 0.0929674342764239
155568 0.0929672350760024
155569 0.0929670358772883
155570 0.0929668366802815
155571 0.0929666374849818
155572 0.0929664382913894
155573 0.0929662390995042
155574 0.0929660399093261
155575 0.0929658407208552
155576 0.0929656415340913
155577 0.0929654423490346
155578 0.0929652431656849
155579 0.0929650439840422
155580 0.0929648448041066
155581 0.0929646456258779
155582 0.0929644464493562
155583 0.0929642472745414
155584 0.0929640481014336
155585 0.0929638489300326
155586 0.0929636497603384
155587 0.0929634505923511
155588 0.0929632514260706
155589 0.0929630522614968
155590 0.0929628530986299
155591 0.0929626539374696
155592 0.092962454778016
155593 0.0929622556202691
155594 0.0929620564642289
155595 0.0929618573098953
155596 0.0929616581572683
155597 0.0929614590063478
155598 0.0929612598571339
155599 0.0929610607096265
155600 0.0929608615638256
155601 0.0929606624197312
155602 0.0929604632773432
155603 0.0929602641366617
155604 0.0929600649976865
155605 0.0929598658604177
155606 0.0929596667248552
155607 0.0929594675909991
155608 0.0929592684588492
155609 0.0929590693284056
155610 0.0929588701996683
155611 0.0929586710726371
155612 0.0929584719473122
155613 0.0929582728236934
155614 0.0929580737017807
155615 0.0929578745815742
155616 0.0929576754630738
155617 0.0929574763462794
155618 0.092957277231191
155619 0.0929570781178087
155620 0.0929568790061323
155621 0.0929566798961619
155622 0.0929564807878974
155623 0.0929562816813388
155624 0.0929560825764861
155625 0.0929558834733393
155626 0.0929556843718983
155627 0.0929554852721631
155628 0.0929552861741337
155629 0.09295508707781
155630 0.092954887983192
155631 0.0929546888902798
155632 0.0929544897990732
155633 0.0929542907095723
155634 0.092954091621777
155635 0.0929538925356873
155636 0.0929536934513032
155637 0.0929534943686246
155638 0.0929532952876516
155639 0.092953096208384
155640 0.092952897130822
155641 0.0929526980549653
155642 0.0929524989808141
155643 0.0929522999083683
155644 0.0929521008376278
155645 0.0929519017685927
155646 0.0929517027012629
155647 0.0929515036356384
155648 0.0929513045717192
155649 0.0929511055095052
155650 0.0929509064489965
155651 0.0929507073901929
155652 0.0929505083330945
155653 0.0929503092777012
155654 0.092950110224013
155655 0.09294991117203
155656 0.0929497121217519
155657 0.092949513073179
155658 0.092949314026311
155659 0.092949114981148
155660 0.09294891593769
155661 0.0929487168959369
155662 0.0929485178558888
155663 0.0929483188175455
155664 0.092948119780907
155665 0.0929479207459734
155666 0.0929477217127447
155667 0.0929475226812206
155668 0.0929473236514014
155669 0.0929471246232869
155670 0.092946925596877
155671 0.0929467265721719
155672 0.0929465275491714
155673 0.0929463285278755
155674 0.0929461295082843
155675 0.0929459304903976
155676 0.0929457314742155
155677 0.0929455324597379
155678 0.0929453334469648
155679 0.0929451344358962
155680 0.092944935426532
155681 0.0929447364188722
155682 0.0929445374129169
155683 0.0929443384086659
155684 0.0929441394061192
155685 0.0929439404052769
155686 0.0929437414061389
155687 0.0929435424087052
155688 0.0929433434129757
155689 0.0929431444189504
155690 0.0929429454266293
155691 0.0929427464360124
155692 0.0929425474470996
155693 0.0929423484598909
155694 0.0929421494743864
155695 0.0929419504905858
155696 0.0929417515084894
155697 0.0929415525280969
155698 0.0929413535494085
155699 0.092941154572424
155700 0.0929409555971434
155701 0.0929407566235668
155702 0.092940557651694
155703 0.0929403586815251
155704 0.0929401597130601
155705 0.0929399607462988
155706 0.0929397617812414
155707 0.0929395628178877
155708 0.0929393638562377
155709 0.0929391648962914
155710 0.0929389659380489
155711 0.0929387669815099
155712 0.0929385680266746
155713 0.092938369073543
155714 0.0929381701221149
155715 0.0929379711723903
155716 0.0929377722243693
155717 0.0929375732780518
155718 0.0929373743334378
155719 0.0929371753905272
155720 0.0929369764493201
155721 0.0929367775098163
155722 0.0929365785720159
155723 0.0929363796359189
155724 0.0929361807015252
155725 0.0929359817688348
155726 0.0929357828378477
155727 0.0929355839085638
155728 0.0929353849809832
155729 0.0929351860551057
155730 0.0929349871309315
155731 0.0929347882084604
155732 0.0929345892876923
155733 0.0929343903686274
155734 0.0929341914512656
155735 0.0929339925356068
155736 0.092933793621651
155737 0.0929335947093982
155738 0.0929333957988484
155739 0.0929331968900016
155740 0.0929329979828576
155741 0.0929327990774165
155742 0.0929326001736783
155743 0.092932401271643
155744 0.0929322023713104
155745 0.0929320034726807
155746 0.0929318045757537
155747 0.0929316056805295
155748 0.0929314067870079
155749 0.0929312078951891
155750 0.0929310090050729
155751 0.0929308101166594
155752 0.0929306112299484
155753 0.0929304123449401
155754 0.0929302134616343
155755 0.0929300145800311
155756 0.0929298157001303
155757 0.0929296168219321
155758 0.0929294179454363
155759 0.0929292190706429
155760 0.0929290201975519
155761 0.0929288213261634
155762 0.0929286224564771
155763 0.0929284235884932
155764 0.0929282247222116
155765 0.0929280258576323
155766 0.0929278269947553
155767 0.0929276281335805
155768 0.0929274292741079
155769 0.0929272304163374
155770 0.0929270315602691
155771 0.0929268327059029
155772 0.0929266338532389
155773 0.0929264350022769
155774 0.092926236153017
155775 0.092926037305459
155776 0.0929258384596031
155777 0.0929256396154492
155778 0.0929254407729972
155779 0.0929252419322471
155780 0.092925043093199
155781 0.0929248442558527
155782 0.0929246454202082
155783 0.0929244465862656
155784 0.0929242477540247
155785 0.0929240489234857
155786 0.0929238500946484
155787 0.0929236512675128
155788 0.0929234524420789
155789 0.0929232536183466
155790 0.092923054796316
155791 0.092922855975987
155792 0.0929226571573597
155793 0.0929224583404338
155794 0.0929222595252095
155795 0.0929220607116868
155796 0.0929218618998655
155797 0.0929216630897457
155798 0.0929214642813273
155799 0.0929212654746103
155800 0.0929210666695948
155801 0.0929208678662806
155802 0.0929206690646677
155803 0.0929204702647561
155804 0.0929202714665458
155805 0.0929200726700368
155806 0.092919873875229
155807 0.0929196750821225
155808 0.0929194762907171
155809 0.0929192775010128
155810 0.0929190787130097
155811 0.0929188799267077
155812 0.0929186811421068
155813 0.092918482359207
155814 0.0929182835780082
155815 0.0929180847985103
155816 0.0929178860207135
155817 0.0929176872446176
155818 0.0929174884702227
155819 0.0929172896975286
155820 0.0929170909265354
155821 0.0929168921572431
155822 0.0929166933896516
155823 0.0929164946237609
155824 0.092916295859571
155825 0.0929160970970818
155826 0.0929158983362934
155827 0.0929156995772057
155828 0.0929155008198186
155829 0.0929153020641322
155830 0.0929151033101464
155831 0.0929149045578612
155832 0.0929147058072766
155833 0.0929145070583925
155834 0.0929143083112089
155835 0.0929141095657259
155836 0.0929139108219433
155837 0.0929137120798612
155838 0.0929135133394794
155839 0.0929133146007981
155840 0.0929131158638171
155841 0.0929129171285365
155842 0.0929127183949562
155843 0.0929125196630762
155844 0.0929123209328965
155845 0.092912122204417
155846 0.0929119234776377
155847 0.0929117247525586
155848 0.0929115260291797
155849 0.0929113273075009
155850 0.0929111285875222
155851 0.0929109298692436
155852 0.0929107311526651
155853 0.0929105324377866
155854 0.0929103337246082
155855 0.0929101350131297
155856 0.0929099363033512
155857 0.0929097375952726
155858 0.0929095388888939
155859 0.0929093401842151
155860 0.0929091414812362
155861 0.0929089427799571
155862 0.0929087440803778
155863 0.0929085453824983
155864 0.0929083466863186
155865 0.0929081479918386
155866 0.0929079492990583
155867 0.0929077506079776
155868 0.0929075519185967
155869 0.0929073532309153
155870 0.0929071545449336
155871 0.0929069558606515
155872 0.0929067571780688
155873 0.0929065584971858
155874 0.0929063598180022
155875 0.0929061611405181
155876 0.0929059624647335
155877 0.0929057637906483
155878 0.0929055651182625
155879 0.0929053664475761
155880 0.092905167778589
155881 0.0929049691113012
155882 0.0929047704457128
155883 0.0929045717818236
155884 0.0929043731196337
155885 0.092904174459143
155886 0.0929039758003515
155887 0.0929037771432591
155888 0.092903578487866
155889 0.0929033798341719
155890 0.0929031811821769
155891 0.092902982531881
155892 0.0929027838832842
155893 0.0929025852363863
155894 0.0929023865911875
155895 0.0929021879476876
155896 0.0929019893058867
155897 0.0929017906657847
155898 0.0929015920273816
155899 0.0929013933906774
155900 0.092901194755672
155901 0.0929009961223654
155902 0.0929007974907576
155903 0.0929005988608485
155904 0.0929004002326383
155905 0.0929002016061267
155906 0.0929000029813138
155907 0.0928998043581996
155908 0.092899605736784
155909 0.0928994071170671
155910 0.0928992084990487
155911 0.0928990098827289
155912 0.0928988112681076
155913 0.0928986126551848
155914 0.0928984140439605
155915 0.0928982154344347
155916 0.0928980168266073
155917 0.0928978182204784
155918 0.0928976196160478
155919 0.0928974210133156
155920 0.0928972224122817
155921 0.0928970238129461
155922 0.0928968252153088
155923 0.0928966266193697
155924 0.0928964280251289
155925 0.0928962294325863
155926 0.0928960308417419
155927 0.0928958322525956
155928 0.0928956336651475
155929 0.0928954350793974
155930 0.0928952364953455
155931 0.0928950379129916
155932 0.0928948393323357
155933 0.0928946407533778
155934 0.092894442176118
155935 0.092894243600556
155936 0.092894045026692
155937 0.0928938464545259
155938 0.0928936478840577
155939 0.0928934493152873
155940 0.0928932507482147
155941 0.09289305218284
155942 0.092892853619163
155943 0.0928926550571838
155944 0.0928924564969023
155945 0.0928922579383185
155946 0.0928920593814323
155947 0.0928918608262438
155948 0.092891662272753
155949 0.0928914637209597
155950 0.092891265170864
155951 0.0928910666224659
155952 0.0928908680757652
155953 0.0928906695307621
155954 0.0928904709874564
155955 0.0928902724458482
155956 0.0928900739059374
155957 0.092889875367724
155958 0.092889676831208
155959 0.0928894782963893
155960 0.0928892797632679
155961 0.0928890812318438
155962 0.092888882702117
155963 0.0928886841740874
155964 0.0928884856477551
155965 0.0928882871231199
155966 0.0928880886001819
155967 0.092887890078941
155968 0.0928876915593973
155969 0.0928874930415506
155970 0.092887294525401
155971 0.0928870960109485
155972 0.0928868974981929
155973 0.0928866989871344
155974 0.0928865004777727
155975 0.0928863019701081
155976 0.0928861034641403
155977 0.0928859049598695
155978 0.0928857064572955
155979 0.0928855079564183
155980 0.092885309457238
155981 0.0928851109597544
155982 0.0928849124639676
155983 0.0928847139698775
155984 0.0928845154774841
155985 0.0928843169867874
155986 0.0928841184977874
155987 0.092883920010484
155988 0.0928837215248772
155989 0.092883523040967
155990 0.0928833245587534
155991 0.0928831260782362
155992 0.0928829275994156
155993 0.0928827291222915
155994 0.0928825306468638
155995 0.0928823321731325
155996 0.0928821337010977
155997 0.0928819352307592
155998 0.0928817367621171
155999 0.0928815382951713
156000 0.0928813398299218
156001 0.0928811413663686
156002 0.0928809429045117
156003 0.0928807444443509
156004 0.0928805459858864
156005 0.092880347529118
156006 0.0928801490740458
156007 0.0928799506206697
156008 0.0928797521689897
156009 0.0928795537190058
156010 0.092879355270718
156011 0.0928791568241261
156012 0.0928789583792303
156013 0.0928787599360304
156014 0.0928785614945265
156015 0.0928783630547185
156016 0.0928781646166064
156017 0.0928779661801902
156018 0.0928777677454698
156019 0.0928775693124452
156020 0.0928773708811165
156021 0.0928771724514835
156022 0.0928769740235462
156023 0.0928767755973047
156024 0.0928765771727588
156025 0.0928763787499086
156026 0.0928761803287541
156027 0.0928759819092952
156028 0.0928757834915319
156029 0.0928755850754641
156030 0.0928753866610919
156031 0.0928751882484152
156032 0.092874989837434
156033 0.0928747914281483
156034 0.0928745930205579
156035 0.0928743946146631
156036 0.0928741962104636
156037 0.0928739978079594
156038 0.0928737994071506
156039 0.0928736010080371
156040 0.0928734026106189
156041 0.092873204214896
156042 0.0928730058208683
156043 0.0928728074285358
156044 0.0928726090378985
156045 0.0928724106489564
156046 0.0928722122617094
156047 0.0928720138761575
156048 0.0928718154923007
156049 0.092871617110139
156050 0.0928714187296723
156051 0.0928712203509005
156052 0.0928710219738238
156053 0.0928708235984421
156054 0.0928706252247552
156055 0.0928704268527633
156056 0.0928702284824663
156057 0.0928700301138641
156058 0.0928698317469567
156059 0.0928696333817442
156060 0.0928694350182264
156061 0.0928692366564034
156062 0.0928690382962752
156063 0.0928688399378416
156064 0.0928686415811027
156065 0.0928684432260585
156066 0.0928682448727089
156067 0.0928680465210539
156068 0.0928678481710934
156069 0.0928676498228276
156070 0.0928674514762562
156071 0.0928672531313794
156072 0.092867054788197
156073 0.0928668564467091
156074 0.0928666581069156
156075 0.0928664597688165
156076 0.0928662614324118
156077 0.0928660630977014
156078 0.0928658647646854
156079 0.0928656664333637
156080 0.0928654681037362
156081 0.092865269775803
156082 0.092865071449564
156083 0.0928648731250192
156084 0.0928646748021686
156085 0.0928644764810121
156086 0.0928642781615498
156087 0.0928640798437815
156088 0.0928638815277073
156089 0.0928636832133272
156090 0.0928634849006411
156091 0.092863286589649
156092 0.0928630882803508
156093 0.0928628899727466
156094 0.0928626916668363
156095 0.09286249336262
156096 0.0928622950600974
156097 0.0928620967592688
156098 0.0928618984601339
156099 0.0928617001626928
156100 0.0928615018669455
156101 0.092861303572892
156102 0.0928611052805321
156103 0.092860906989866
156104 0.0928607087008935
156105 0.0928605104136147
156106 0.0928603121280295
156107 0.0928601138441378
156108 0.0928599155619398
156109 0.0928597172814352
156110 0.0928595190026242
156111 0.0928593207255067
156112 0.0928591224500827
156113 0.0928589241763521
156114 0.0928587259043148
156115 0.092858527633971
156116 0.0928583293653206
156117 0.0928581310983635
156118 0.0928579328330996
156119 0.0928577345695291
156120 0.0928575363076519
156121 0.0928573380474678
156122 0.092857139788977
156123 0.0928569415321794
156124 0.092856743277075
156125 0.0928565450236636
156126 0.0928563467719454
156127 0.0928561485219203
156128 0.0928559502735882
156129 0.0928557520269492
156130 0.0928555537820031
156131 0.0928553555387501
156132 0.09285515729719
156133 0.0928549590573228
156134 0.0928547608191486
156135 0.0928545625826672
156136 0.0928543643478787
156137 0.092854166114783
156138 0.0928539678833801
156139 0.09285376965367
156140 0.0928535714256527
156141 0.0928533731993281
156142 0.0928531749746962
156143 0.092852976751757
156144 0.0928527785305104
156145 0.0928525803109564
156146 0.0928523820930951
156147 0.0928521838769264
156148 0.0928519856624501
156149 0.0928517874496665
156150 0.0928515892385753
156151 0.0928513910291766
156152 0.0928511928214703
156153 0.0928509946154565
156154 0.0928507964111351
156155 0.0928505982085061
156156 0.0928504000075694
156157 0.092850201808325
156158 0.0928500036107729
156159 0.0928498054149132
156160 0.0928496072207456
156161 0.0928494090282703
156162 0.0928492108374872
156163 0.0928490126483962
156164 0.0928488144609975
156165 0.0928486162752908
156166 0.0928484180912762
156167 0.0928482199089537
156168 0.0928480217283233
156169 0.0928478235493848
156170 0.0928476253721384
156171 0.0928474271965839
156172 0.0928472290227214
156173 0.0928470308505508
156174 0.0928468326800721
156175 0.0928466345112853
156176 0.0928464363441903
156177 0.0928462381787871
156178 0.0928460400150758
156179 0.0928458418530562
156180 0.0928456436927283
156181 0.0928454455340922
156182 0.0928452473771477
156183 0.092845049221895
156184 0.0928448510683338
156185 0.0928446529164643
156186 0.0928444547662864
156187 0.0928442566178
156188 0.0928440584710052
156189 0.0928438603259019
156190 0.0928436621824901
156191 0.0928434640407698
156192 0.0928432659007409
156193 0.0928430677624034
156194 0.0928428696257573
156195 0.0928426714908026
156196 0.0928424733575392
156197 0.0928422752259671
156198 0.0928420770960863
156199 0.0928418789678968
156200 0.0928416808413985
156201 0.0928414827165915
156202 0.0928412845934756
156203 0.0928410864720509
156204 0.0928408883523173
156205 0.0928406902342748
156206 0.0928404921179234
156207 0.0928402940032631
156208 0.0928400958902938
156209 0.0928398977790156
156210 0.0928396996694283
156211 0.092839501561532
156212 0.0928393034553266
156213 0.0928391053508121
156214 0.0928389072479885
156215 0.0928387091468558
156216 0.0928385110474139
156217 0.0928383129496628
156218 0.0928381148536025
156219 0.0928379167592329
156220 0.0928377186665541
156221 0.092837520575566
156222 0.0928373224862686
156223 0.0928371243986618
156224 0.0928369263127457
156225 0.0928367282285202
156226 0.0928365301459852
156227 0.0928363320651408
156228 0.092836133985987
156229 0.0928359359085237
156230 0.0928357378327508
156231 0.0928355397586684
156232 0.0928353416862764
156233 0.0928351436155748
156234 0.0928349455465636
156235 0.0928347474792428
156236 0.0928345494136123
156237 0.0928343513496721
156238 0.0928341532874221
156239 0.0928339552268625
156240 0.092833757167993
156241 0.0928335591108138
156242 0.0928333610553247
156243 0.0928331630015258
156244 0.092832964949417
156245 0.0928327668989984
156246 0.0928325688502697
156247 0.0928323708032312
156248 0.0928321727578827
156249 0.0928319747142241
156250 0.0928317766722556
156251 0.092831578631977
156252 0.0928313805933883
156253 0.0928311825564896
156254 0.0928309845212807
156255 0.0928307864877616
156256 0.0928305884559324
156257 0.092830390425793
156258 0.0928301923973433
156259 0.0928299943705835
156260 0.0928297963455133
156261 0.0928295983221328
156262 0.092829400300442
156263 0.0928292022804408
156264 0.0928290042621293
156265 0.0928288062455074
156266 0.092828608230575
156267 0.0928284102173322
156268 0.0928282122057789
156269 0.0928280141959151
156270 0.0928278161877408
156271 0.0928276181812559
156272 0.0928274201764605
156273 0.0928272221733544
156274 0.0928270241719377
156275 0.0928268261722104
156276 0.0928266281741723
156277 0.0928264301778236
156278 0.0928262321831642
156279 0.0928260341901939
156280 0.092825836198913
156281 0.0928256382093211
156282 0.0928254402214185
156283 0.092825242235205
156284 0.0928250442506806
156285 0.0928248462678454
156286 0.0928246482866992
156287 0.092824450307242
156288 0.0928242523294739
156289 0.0928240543533947
156290 0.0928238563790045
156291 0.0928236584063032
156292 0.0928234604352909
156293 0.0928232624659675
156294 0.0928230644983329
156295 0.0928228665323872
156296 0.0928226685681303
156297 0.0928224706055621
156298 0.0928222726446828
156299 0.0928220746854922
156300 0.0928218767279902
156301 0.092821678772177
156302 0.0928214808180525
156303 0.0928212828656166
156304 0.0928210849148693
156305 0.0928208869658106
156306 0.0928206890184404
156307 0.0928204910727588
156308 0.0928202931287657
156309 0.0928200951864611
156310 0.092819897245845
156311 0.0928196993069173
156312 0.092819501369678
156313 0.0928193034341271
156314 0.0928191055002645
156315 0.0928189075680903
156316 0.0928187096376044
156317 0.0928185117088068
156318 0.0928183137816975
156319 0.0928181158562764
156320 0.0928179179325435
156321 0.0928177200104988
156322 0.0928175220901422
156323 0.0928173241714738
156324 0.0928171262544935
156325 0.0928169283392013
156326 0.0928167304255971
156327 0.092816532513681
156328 0.0928163346034529
156329 0.0928161366949127
156330 0.0928159387880605
156331 0.0928157408828963
156332 0.09281554297942
156333 0.0928153450776315
156334 0.0928151471775309
156335 0.0928149492791182
156336 0.0928147513823932
156337 0.092814553487356
156338 0.0928143555940066
156339 0.092814157702345
156340 0.092813959812371
156341 0.0928137619240847
156342 0.0928135640374861
156343 0.0928133661525751
156344 0.0928131682693517
156345 0.0928129703878158
156346 0.0928127725079676
156347 0.0928125746298068
156348 0.0928123767533336
156349 0.0928121788785479
156350 0.0928119810054496
156351 0.0928117831340387
156352 0.0928115852643153
156353 0.0928113873962792
156354 0.0928111895299305
156355 0.0928109916652691
156356 0.092810793802295
156357 0.0928105959410082
156358 0.0928103980814087
156359 0.0928102002234963
156360 0.0928100023672712
156361 0.0928098045127333
156362 0.0928096066598825
156363 0.0928094088087188
156364 0.0928092109592423
156365 0.0928090131114528
156366 0.0928088152653503
156367 0.0928086174209349
156368 0.0928084195782065
156369 0.0928082217371651
156370 0.0928080238978106
156371 0.0928078260601431
156372 0.0928076282241624
156373 0.0928074303898687
156374 0.0928072325572618
156375 0.0928070347263417
156376 0.0928068368971084
156377 0.0928066390695619
156378 0.0928064412437021
156379 0.092806243419529
156380 0.0928060455970427
156381 0.0928058477762431
156382 0.09280564995713
156383 0.0928054521397036
156384 0.0928052543239638
156385 0.0928050565099106
156386 0.092804858697544
156387 0.0928046608868638
156388 0.0928044630778702
156389 0.092804265270563
156390 0.0928040674649423
156391 0.092803869661008
156392 0.09280367185876
156393 0.0928034740581985
156394 0.0928032762593233
156395 0.0928030784621345
156396 0.0928028806666319
156397 0.0928026828728156
156398 0.0928024850806856
156399 0.0928022872902417
156400 0.0928020895014841
156401 0.0928018917144126
156402 0.0928016939290273
156403 0.0928014961453281
156404 0.092801298363315
156405 0.092801100582988
156406 0.0928009028043471
156407 0.0928007050273921
156408 0.0928005072521231
156409 0.0928003094785401
156410 0.0928001117066431
156411 0.092799913936432
156412 0.0927997161679067
156413 0.0927995184010674
156414 0.0927993206359139
156415 0.0927991228724462
156416 0.0927989251106643
156417 0.0927987273505681
156418 0.0927985295921577
156419 0.0927983318354331
156420 0.0927981340803941
156421 0.0927979363270408
156422 0.0927977385753731
156423 0.0927975408253911
156424 0.0927973430770946
156425 0.0927971453304837
156426 0.0927969475855584
156427 0.0927967498423186
156428 0.0927965521007642
156429 0.0927963543608954
156430 0.0927961566227119
156431 0.0927959588862139
156432 0.0927957611514013
156433 0.0927955634182741
156434 0.0927953656868322
156435 0.0927951679570756
156436 0.0927949702290043
156437 0.0927947725026182
156438 0.0927945747779174
156439 0.0927943770549018
156440 0.0927941793335715
156441 0.0927939816139262
156442 0.0927937838959662
156443 0.0927935861796912
156444 0.0927933884651013
156445 0.0927931907521965
156446 0.0927929930409768
156447 0.092792795331442
156448 0.0927925976235922
156449 0.0927923999174274
156450 0.0927922022129476
156451 0.0927920045101526
156452 0.0927918068090426
156453 0.0927916091096174
156454 0.092791411411877
156455 0.0927912137158215
156456 0.0927910160214507
156457 0.0927908183287648
156458 0.0927906206377635
156459 0.092790422948447
156460 0.0927902252608151
156461 0.0927900275748679
156462 0.0927898298906054
156463 0.0927896322080275
156464 0.0927894345271341
156465 0.0927892368479253
156466 0.0927890391704011
156467 0.0927888414945613
156468 0.0927886438204061
156469 0.0927884461479353
156470 0.092788248477149
156471 0.092788050808047
156472 0.0927878531406295
156473 0.0927876554748963
156474 0.0927874578108474
156475 0.0927872601484829
156476 0.0927870624878027
156477 0.0927868648288067
156478 0.0927866671714949
156479 0.0927864695158674
156480 0.092786271861924
156481 0.0927860742096648
156482 0.0927858765590898
156483 0.0927856789101988
156484 0.0927854812629919
156485 0.0927852836174691
156486 0.0927850859736304
156487 0.0927848883314756
156488 0.0927846906910048
156489 0.092784493052218
156490 0.0927842954151151
156491 0.0927840977796962
156492 0.0927839001459611
156493 0.0927837025139098
156494 0.0927835048835425
156495 0.0927833072548589
156496 0.0927831096278591
156497 0.092782912002543
156498 0.0927827143789107
156499 0.0927825167569621
156500 0.0927823191366972
156501 0.092782121518116
156502 0.0927819239012183
156503 0.0927817262860043
156504 0.0927815286724739
156505 0.092781331060627
156506 0.0927811334504637
156507 0.0927809358419838
156508 0.0927807382351875
156509 0.0927805406300746
156510 0.0927803430266451
156511 0.0927801454248991
156512 0.0927799478248364
156513 0.0927797502264571
156514 0.0927795526297611
156515 0.0927793550347485
156516 0.0927791574414191
156517 0.0927789598497729
156518 0.09277876225981
156519 0.0927785646715303
156520 0.0927783670849338
156521 0.0927781695000205
156522 0.0927779719167902
156523 0.0927777743352431
156524 0.0927775767553791
156525 0.0927773791771981
156526 0.0927771816007002
156527 0.0927769840258852
156528 0.0927767864527533
156529 0.0927765888813042
156530 0.0927763913115382
156531 0.092776193743455
156532 0.0927759961770547
156533 0.0927757986123373
156534 0.0927756010493027
156535 0.0927754034879509
156536 0.0927752059282819
156537 0.0927750083702956
156538 0.0927748108139921
156539 0.0927746132593712
156540 0.0927744157064331
156541 0.0927742181551776
156542 0.0927740206056047
156543 0.0927738230577145
156544 0.0927736255115068
156545 0.0927734279669817
156546 0.0927732304241391
156547 0.092773032882979
156548 0.0927728353435014
156549 0.0927726378057062
156550 0.0927724402695935
156551 0.0927722427351632
156552 0.0927720452024152
156553 0.0927718476713496
156554 0.0927716501419664
156555 0.0927714526142654
156556 0.0927712550882468
156557 0.0927710575639103
156558 0.0927708600412561
156559 0.0927706625202841
156560 0.0927704650009943
156561 0.0927702674833867
156562 0.0927700699674611
156563 0.0927698724532177
156564 0.0927696749406563
156565 0.0927694774297771
156566 0.0927692799205798
156567 0.0927690824130645
156568 0.0927688849072312
156569 0.0927686874030799
156570 0.0927684899006105
156571 0.092768292399823
156572 0.0927680949007174
156573 0.0927678974032936
156574 0.0927676999075516
156575 0.0927675024134915
156576 0.0927673049211131
156577 0.0927671074304165
156578 0.0927669099414016
156579 0.0927667124540684
156580 0.0927665149684169
156581 0.0927663174844471
156582 0.0927661200021588
156583 0.0927659225215522
156584 0.0927657250426271
156585 0.0927655275653837
156586 0.0927653300898217
156587 0.0927651326159412
156588 0.0927649351437422
156589 0.0927647376732247
156590 0.0927645402043886
156591 0.0927643427372338
156592 0.0927641452717605
156593 0.0927639478079685
156594 0.0927637503458578
156595 0.0927635528854285
156596 0.0927633554266804
156597 0.0927631579696136
156598 0.092762960514228
156599 0.0927627630605236
156600 0.0927625656085003
156601 0.0927623681581582
156602 0.0927621707094973
156603 0.0927619732625175
156604 0.0927617758172187
156605 0.0927615783736009
156606 0.0927613809316643
156607 0.0927611834914085
156608 0.0927609860528338
156609 0.0927607886159401
156610 0.0927605911807272
156611 0.0927603937471953
156612 0.0927601963153442
156613 0.092759998885174
156614 0.0927598014566846
156615 0.092759604029876
156616 0.0927594066047482
156617 0.0927592091813011
156618 0.0927590117595348
156619 0.0927588143394491
156620 0.0927586169210441
156621 0.0927584195043198
156622 0.0927582220892761
156623 0.0927580246759131
156624 0.0927578272642305
156625 0.0927576298542286
156626 0.0927574324459071
156627 0.0927572350392662
156628 0.0927570376343057
156629 0.0927568402310257
156630 0.0927566428294261
156631 0.0927564454295069
156632 0.0927562480312681
156633 0.0927560506347096
156634 0.0927558532398315
156635 0.0927556558466336
156636 0.0927554584551161
156637 0.0927552610652787
156638 0.0927550636771216
156639 0.0927548662906447
156640 0.092754668905848
156641 0.0927544715227314
156642 0.092754274141295
156643 0.0927540767615387
156644 0.0927538793834624
156645 0.0927536820070662
156646 0.0927534846323499
156647 0.0927532872593138
156648 0.0927530898879575
156649 0.0927528925182813
156650 0.0927526951502849
156651 0.0927524977839684
156652 0.0927523004193319
156653 0.0927521030563751
156654 0.0927519056950982
156655 0.0927517083355011
156656 0.0927515109775838
156657 0.0927513136213462
156658 0.0927511162667883
156659 0.0927509189139102
156660 0.0927507215627117
156661 0.0927505242131928
156662 0.0927503268653536
156663 0.092750129519194
156664 0.092749932174714
156665 0.0927497348319135
156666 0.0927495374907925
156667 0.092749340151351
156668 0.092749142813589
156669 0.0927489454775065
156670 0.0927487481431034
156671 0.0927485508103797
156672 0.0927483534793353
156673 0.0927481561499703
156674 0.0927479588222846
156675 0.0927477614962782
156676 0.0927475641719511
156677 0.0927473668493033
156678 0.0927471695283346
156679 0.0927469722090452
156680 0.0927467748914349
156681 0.0927465775755038
156682 0.0927463802612518
156683 0.092746182948679
156684 0.0927459856377851
156685 0.0927457883285704
156686 0.0927455910210346
156687 0.0927453937151779
156688 0.0927451964110001
156689 0.0927449991085013
156690 0.0927448018076814
156691 0.0927446045085404
156692 0.0927444072110783
156693 0.092744209915295
156694 0.0927440126211905
156695 0.0927438153287649
156696 0.092743618038018
156697 0.0927434207489499
156698 0.0927432234615605
156699 0.0927430261758497
156700 0.0927428288918177
156701 0.0927426316094643
156702 0.0927424343287896
156703 0.0927422370497934
156704 0.0927420397724758
156705 0.0927418424968368
156706 0.0927416452228762
156707 0.0927414479505942
156708 0.0927412506799907
156709 0.0927410534110656
156710 0.0927408561438189
156711 0.0927406588782506
156712 0.0927404616143607
156713 0.0927402643521492
156714 0.0927400670916159
156715 0.092739869832761
156716 0.0927396725755844
156717 0.092739475320086
156718 0.0927392780662658
156719 0.0927390808141238
156720 0.09273888356366
156721 0.0927386863148743
156722 0.0927384890677668
156723 0.0927382918223373
156724 0.092738094578586
156725 0.0927378973365127
156726 0.0927377000961174
156727 0.0927375028574001
156728 0.0927373056203608
156729 0.0927371083849994
156730 0.092736911151316
156731 0.0927367139193104
156732 0.0927365166889827
156733 0.0927363194603329
156734 0.0927361222333609
156735 0.0927359250080667
156736 0.0927357277844503
156737 0.0927355305625116
156738 0.0927353333422507
156739 0.0927351361236674
156740 0.0927349389067618
156741 0.0927347416915339
156742 0.0927345444779836
156743 0.0927343472661109
156744 0.0927341500559158
156745 0.0927339528473982
156746 0.0927337556405581
156747 0.0927335584353956
156748 0.0927333612319105
156749 0.0927331640301028
156750 0.0927329668299726
156751 0.0927327696315198
156752 0.0927325724347444
156753 0.0927323752396463
156754 0.0927321780462256
156755 0.0927319808544821
156756 0.0927317836644159
156757 0.092731586476027
156758 0.0927313892893153
156759 0.0927311921042808
156760 0.0927309949209234
156761 0.0927307977392432
156762 0.0927306005592402
156763 0.0927304033809142
156764 0.0927302062042653
156765 0.0927300090292935
156766 0.0927298118559987
156767 0.0927296146843809
156768 0.09272941751444
156769 0.0927292203461762
156770 0.0927290231795892
156771 0.0927288260146791
156772 0.0927286288514459
156773 0.0927284316898896
156774 0.0927282345300101
156775 0.0927280373718074
156776 0.0927278402152815
156777 0.0927276430604323
156778 0.0927274459072598
156779 0.0927272487557641
156780 0.092727051605945
156781 0.0927268544578026
156782 0.0927266573113368
156783 0.0927264601665476
156784 0.0927262630234349
156785 0.0927260658819989
156786 0.0927258687422393
156787 0.0927256716041563
156788 0.0927254744677497
156789 0.0927252773330196
156790 0.0927250801999659
156791 0.0927248830685886
156792 0.0927246859388876
156793 0.0927244888108631
156794 0.0927242916845149
156795 0.0927240945598429
156796 0.0927238974368473
156797 0.0927237003155278
156798 0.0927235031958847
156799 0.0927233060779177
156800 0.0927231089616269
156801 0.0927229118470122
156802 0.0927227147340737
156803 0.0927225176228113
156804 0.0927223205132249
156805 0.0927221234053146
156806 0.0927219262990804
156807 0.0927217291945221
156808 0.0927215320916398
156809 0.0927213349904335
156810 0.0927211378909031
156811 0.0927209407930486
156812 0.0927207436968699
156813 0.0927205466023672
156814 0.0927203495095402
156815 0.0927201524183891
156816 0.0927199553289137
156817 0.0927197582411141
156818 0.0927195611549902
156819 0.092719364070542
156820 0.0927191669877695
156821 0.0927189699066726
156822 0.0927187728272514
156823 0.0927185757495058
156824 0.0927183786734358
156825 0.0927181815990413
156826 0.0927179845263223
156827 0.0927177874552788
156828 0.0927175903859109
156829 0.0927173933182183
156830 0.0927171962522012
156831 0.0927169991878595
156832 0.0927168021251932
156833 0.0927166050642023
156834 0.0927164080048866
156835 0.0927162109472463
156836 0.0927160138912812
156837 0.0927158168369915
156838 0.0927156197843769
156839 0.0927154227334375
156840 0.0927152256841733
156841 0.0927150286365843
156842 0.0927148315906704
156843 0.0927146345464316
156844 0.0927144375038679
156845 0.0927142404629793
156846 0.0927140434237656
156847 0.092713846386227
156848 0.0927136493503634
156849 0.0927134523161747
156850 0.0927132552836609
156851 0.0927130582528221
156852 0.0927128612236581
156853 0.092712664196169
156854 0.0927124671703547
156855 0.0927122701462152
156856 0.0927120731237505
156857 0.0927118761029606
156858 0.0927116790838453
156859 0.0927114820664048
156860 0.092711285050639
156861 0.0927110880365478
156862 0.0927108910241313
156863 0.0927106940133894
156864 0.092710497004322
156865 0.0927102999969292
156866 0.092710102991211
156867 0.0927099059871672
156868 0.0927097089847979
156869 0.0927095119841031
156870 0.0927093149850827
156871 0.0927091179877368
156872 0.0927089209920652
156873 0.0927087239980679
156874 0.092708527005745
156875 0.0927083300150964
156876 0.0927081330261221
156877 0.092707936038822
156878 0.0927077390531962
156879 0.0927075420692446
156880 0.0927073450869672
156881 0.0927071481063639
156882 0.0927069511274348
156883 0.0927067541501797
156884 0.0927065571745987
156885 0.0927063602006919
156886 0.092706163228459
156887 0.0927059662579001
156888 0.0927057692890153
156889 0.0927055723218044
156890 0.0927053753562674
156891 0.0927051783924043
156892 0.0927049814302151
156893 0.0927047844696998
156894 0.0927045875108583
156895 0.0927043905536907
156896 0.0927041935981968
156897 0.0927039966443766
156898 0.0927037996922302
156899 0.0927036027417576
156900 0.0927034057929585
156901 0.0927032088458332
156902 0.0927030119003815
156903 0.0927028149566034
156904 0.0927026180144989
156905 0.092702421074068
156906 0.0927022241353105
156907 0.0927020271982266
156908 0.0927018302628162
156909 0.0927016333290792
156910 0.0927014363970157
156911 0.0927012394666256
156912 0.0927010425379089
156913 0.0927008456108655
156914 0.0927006486854955
156915 0.0927004517617988
156916 0.0927002548397754
156917 0.0927000579194252
156918 0.0926998610007483
156919 0.0926996640837446
156920 0.092699467168414
156921 0.0926992702547567
156922 0.0926990733427724
156923 0.0926988764324613
156924 0.0926986795238233
156925 0.0926984826168583
156926 0.0926982857115664
156927 0.0926980888079475
156928 0.0926978919060016
156929 0.0926976950057286
156930 0.0926974981071286
156931 0.0926973012102015
156932 0.0926971043149473
156933 0.0926969074213659
156934 0.0926967105294574
156935 0.0926965136392217
156936 0.0926963167506588
156937 0.0926961198637686
156938 0.0926959229785512
156939 0.0926957260950065
156940 0.0926955292131345
156941 0.0926953323329352
156942 0.0926951354544085
156943 0.0926949385775544
156944 0.0926947417023729
156945 0.092694544828864
156946 0.0926943479570276
156947 0.0926941510868637
156948 0.0926939542183723
156949 0.0926937573515534
156950 0.0926935604864069
156951 0.0926933636229329
156952 0.0926931667611312
156953 0.0926929699010019
156954 0.092692773042545
156955 0.0926925761857603
156956 0.092692379330648
156957 0.0926921824772079
156958 0.0926919856254401
156959 0.0926917887753444
156960 0.092691591926921
156961 0.0926913950801697
156962 0.0926911982350906
156963 0.0926910013916836
156964 0.0926908045499487
156965 0.0926906077098859
156966 0.0926904108714951
156967 0.0926902140347763
156968 0.0926900171997295
156969 0.0926898203663547
156970 0.0926896235346518
156971 0.0926894267046209
156972 0.0926892298762618
156973 0.0926890330495746
156974 0.0926888362245593
156975 0.0926886394012158
156976 0.092688442579544
156977 0.0926882457595441
156978 0.0926880489412159
156979 0.0926878521245594
156980 0.0926876553095746
156981 0.0926874584962615
156982 0.09268726168462
156983 0.0926870648746501
156984 0.0926868680663519
156985 0.0926866712597252
156986 0.09268647445477
156987 0.0926862776514864
156988 0.0926860808498743
156989 0.0926858840499336
156990 0.0926856872516644
156991 0.0926854904550666
156992 0.0926852936601402
156993 0.0926850968668852
156994 0.0926849000753016
156995 0.0926847032853892
156996 0.0926845064971482
156997 0.0926843097105784
156998 0.0926841129256799
156999 0.0926839161424526
157000 0.0926837193608965
157001 0.0926835225810116
157002 0.0926833258027978
157003 0.0926831290262551
157004 0.0926829322513836
157005 0.0926827354781831
157006 0.0926825387066536
157007 0.0926823419367952
157008 0.0926821451686078
157009 0.0926819484020914
157010 0.0926817516372459
157011 0.0926815548740714
157012 0.0926813581125677
157013 0.0926811613527349
157014 0.092680964594573
157015 0.0926807678380819
157016 0.0926805710832616
157017 0.0926803743301121
157018 0.0926801775786333
157019 0.0926799808288253
157020 0.0926797840806879
157021 0.0926795873342212
157022 0.0926793905894252
157023 0.0926791938462998
157024 0.0926789971048451
157025 0.0926788003650608
157026 0.0926786036269472
157027 0.0926784068905041
157028 0.0926782101557314
157029 0.0926780134226293
157030 0.0926778166911976
157031 0.0926776199614364
157032 0.0926774232333455
157033 0.092677226506925
157034 0.0926770297821749
157035 0.0926768330590951
157036 0.0926766363376856
157037 0.0926764396179464
157038 0.0926762428998775
157039 0.0926760461834787
157040 0.0926758494687502
157041 0.0926756527556919
157042 0.0926754560443037
157043 0.0926752593345857
157044 0.0926750626265377
157045 0.0926748659201599
157046 0.092674669215452
157047 0.0926744725124143
157048 0.0926742758110465
157049 0.0926740791113487
157050 0.0926738824133209
157051 0.092673685716963
157052 0.092673489022275
157053 0.0926732923292569
157054 0.0926730956379087
157055 0.0926728989482303
157056 0.0926727022602217
157057 0.0926725055738829
157058 0.0926723088892138
157059 0.0926721122062145
157060 0.0926719155248849
157061 0.0926717188452249
157062 0.0926715221672347
157063 0.092671325490914
157064 0.092671128816263
157065 0.0926709321432816
157066 0.0926707354719697
157067 0.0926705388023273
157068 0.0926703421343545
157069 0.0926701454680512
157070 0.0926699488034173
157071 0.0926697521404528
157072 0.0926695554791578
157073 0.0926693588195321
157074 0.0926691621615758
157075 0.0926689655052889
157076 0.0926687688506713
157077 0.0926685721977229
157078 0.0926683755464438
157079 0.092668178896834
157080 0.0926679822488933
157081 0.0926677856026219
157082 0.0926675889580196
157083 0.0926673923150865
157084 0.0926671956738225
157085 0.0926669990342275
157086 0.0926668023963016
157087 0.0926666057600448
157088 0.092666409125457
157089 0.0926662124925381
157090 0.0926660158612883
157091 0.0926658192317074
157092 0.0926656226037954
157093 0.0926654259775522
157094 0.092665229352978
157095 0.0926650327300726
157096 0.092664836108836
157097 0.0926646394892682
157098 0.0926644428713691
157099 0.0926642462551388
157100 0.0926640496405773
157101 0.0926638530276844
157102 0.0926636564164602
157103 0.0926634598069046
157104 0.0926632631990176
157105 0.0926630665927993
157106 0.0926628699882495
157107 0.0926626733853683
157108 0.0926624767841555
157109 0.0926622801846113
157110 0.0926620835867355
157111 0.0926618869905282
157112 0.0926616903959893
157113 0.0926614938031188
157114 0.0926612972119167
157115 0.0926611006223829
157116 0.0926609040345174
157117 0.0926607074483203
157118 0.0926605108637914
157119 0.0926603142809307
157120 0.0926601176997383
157121 0.0926599211202141
157122 0.092659724542358
157123 0.0926595279661701
157124 0.0926593313916503
157125 0.0926591348187986
157126 0.092658938247615
157127 0.0926587416780995
157128 0.0926585451102519
157129 0.0926583485440724
157130 0.0926581519795608
157131 0.0926579554167172
157132 0.0926577588555415
157133 0.0926575622960337
157134 0.0926573657381938
157135 0.0926571691820217
157136 0.0926569726275175
157137 0.092656776074681
157138 0.0926565795235123
157139 0.0926563829740114
157140 0.0926561864261782
157141 0.0926559898800128
157142 0.0926557933355149
157143 0.0926555967926848
157144 0.0926554002515222
157145 0.0926552037120273
157146 0.0926550071742
157147 0.0926548106380402
157148 0.0926546141035479
157149 0.0926544175707231
157150 0.0926542210395659
157151 0.092654024510076
157152 0.0926538279822536
157153 0.0926536314560986
157154 0.092653434931611
157155 0.0926532384087907
157156 0.0926530418876378
157157 0.0926528453681522
157158 0.0926526488503338
157159 0.0926524523341828
157160 0.0926522558196989
157161 0.0926520593068823
157162 0.0926518627957328
157163 0.0926516662862505
157164 0.0926514697784353
157165 0.0926512732722872
157166 0.0926510767678062
157167 0.0926508802649923
157168 0.0926506837638454
157169 0.0926504872643655
157170 0.0926502907665526
157171 0.0926500942704067
157172 0.0926498977759277
157173 0.0926497012831155
157174 0.0926495047919703
157175 0.092649308302492
157176 0.0926491118146805
157177 0.0926489153285358
157178 0.0926487188440578
157179 0.0926485223612467
157180 0.0926483258801022
157181 0.0926481294006245
157182 0.0926479329228135
157183 0.0926477364466691
157184 0.0926475399721914
157185 0.0926473434993803
157186 0.0926471470282358
157187 0.0926469505587578
157188 0.0926467540909464
157189 0.0926465576248015
157190 0.092646361160323
157191 0.0926461646975111
157192 0.0926459682363656
157193 0.0926457717768865
157194 0.0926455753190737
157195 0.0926453788629274
157196 0.0926451824084474
157197 0.0926449859556337
157198 0.0926447895044863
157199 0.0926445930550052
157200 0.0926443966071903
157201 0.0926442001610416
157202 0.0926440037165591
157203 0.0926438072737428
157204 0.0926436108325926
157205 0.0926434143931086
157206 0.0926432179552906
157207 0.0926430215191387
157208 0.0926428250846529
157209 0.092642628651833
157210 0.0926424322206792
157211 0.0926422357911914
157212 0.0926420393633694
157213 0.0926418429372134
157214 0.0926416465127233
157215 0.0926414500898991
157216 0.0926412536687407
157217 0.0926410572492481
157218 0.0926408608314214
157219 0.0926406644152604
157220 0.0926404680007651
157221 0.0926402715879356
157222 0.0926400751767718
157223 0.0926398787672736
157224 0.0926396823594411
157225 0.0926394859532742
157226 0.0926392895487729
157227 0.0926390931459372
157228 0.092638896744767
157229 0.0926387003452624
157230 0.0926385039474233
157231 0.0926383075512496
157232 0.0926381111567414
157233 0.0926379147638986
157234 0.0926377183727212
157235 0.0926375219832092
157236 0.0926373255953625
157237 0.0926371292091812
157238 0.0926369328246652
157239 0.0926367364418144
157240 0.0926365400606289
157241 0.0926363436811087
157242 0.0926361473032536
157243 0.0926359509270637
157244 0.092635754552539
157245 0.0926355581796794
157246 0.0926353618084849
157247 0.0926351654389554
157248 0.0926349690710911
157249 0.0926347727048918
157250 0.0926345763403574
157251 0.0926343799774881
157252 0.0926341836162837
157253 0.0926339872567442
157254 0.0926337908988697
157255 0.09263359454266
157256 0.0926333981881152
157257 0.0926332018352352
157258 0.09263300548402
157259 0.0926328091344696
157260 0.092632612786584
157261 0.0926324164403631
157262 0.0926322200958069
157263 0.0926320237529154
157264 0.0926318274116886
157265 0.0926316310721264
157266 0.0926314347342288
157267 0.0926312383979958
157268 0.0926310420634273
157269 0.0926308457305234
157270 0.092630649399284
157271 0.0926304530697091
157272 0.0926302567417986
157273 0.0926300604155526
157274 0.092629864090971
157275 0.0926296677680538
157276 0.0926294714468009
157277 0.0926292751272124
157278 0.0926290788092883
157279 0.0926288824930283
157280 0.0926286861784327
157281 0.0926284898655013
157282 0.0926282935542341
157283 0.0926280972446311
157284 0.0926279009366923
157285 0.0926277046304176
157286 0.092627508325807
157287 0.0926273120228605
157288 0.0926271157215781
157289 0.0926269194219598
157290 0.0926267231240054
157291 0.092626526827715
157292 0.0926263305330886
157293 0.0926261342401262
157294 0.0926259379488277
157295 0.092625741659193
157296 0.0926255453712223
157297 0.0926253490849154
157298 0.0926251528002723
157299 0.092624956517293
157300 0.0926247602359774
157301 0.0926245639563257
157302 0.0926243676783376
157303 0.0926241714020132
157304 0.0926239751273525
157305 0.0926237788543555
157306 0.0926235825830221
157307 0.0926233863133522
157308 0.092623190045346
157309 0.0926229937790033
157310 0.0926227975143241
157311 0.0926226012513084
157312 0.0926224049899562
157313 0.0926222087302675
157314 0.0926220124722422
157315 0.0926218162158802
157316 0.0926216199611817
157317 0.0926214237081465
157318 0.0926212274567746
157319 0.0926210312070661
157320 0.0926208349590208
157321 0.0926206387126387
157322 0.0926204424679199
157323 0.0926202462248643
157324 0.0926200499834719
157325 0.0926198537437426
157326 0.0926196575056765
157327 0.0926194612692734
157328 0.0926192650345335
157329 0.0926190688014566
157330 0.0926188725700427
157331 0.0926186763402918
157332 0.0926184801122039
157333 0.092618283885779
157334 0.092618087661017
157335 0.0926178914379179
157336 0.0926176952164817
157337 0.0926174989967084
157338 0.0926173027785979
157339 0.0926171065621502
157340 0.0926169103473652
157341 0.0926167141342431
157342 0.0926165179227837
157343 0.092616321712987
157344 0.0926161255048529
157345 0.0926159292983816
157346 0.0926157330935728
157347 0.0926155368904267
157348 0.0926153406889432
157349 0.0926151444891222
157350 0.0926149482909638
157351 0.0926147520944679
157352 0.0926145558996344
157353 0.0926143597064635
157354 0.0926141635149549
157355 0.0926139673251088
157356 0.0926137711369251
157357 0.0926135749504037
157358 0.0926133787655447
157359 0.092613182582348
157360 0.0926129864008136
157361 0.0926127902209415
157362 0.0926125940427316
157363 0.0926123978661839
157364 0.0926122016912984
157365 0.0926120055180751
157366 0.0926118093465139
157367 0.0926116131766148
157368 0.0926114170083779
157369 0.092611220841803
157370 0.0926110246768901
157371 0.0926108285136393
157372 0.0926106323520504
157373 0.0926104361921236
157374 0.0926102400338587
157375 0.0926100438772557
157376 0.0926098477223146
157377 0.0926096515690353
157378 0.092609455417418
157379 0.0926092592674624
157380 0.0926090631191686
157381 0.0926088669725366
157382 0.0926086708275664
157383 0.0926084746842579
157384 0.0926082785426111
157385 0.0926080824026259
157386 0.0926078862643025
157387 0.0926076901276406
157388 0.0926074939926403
157389 0.0926072978593016
157390 0.0926071017276245
157391 0.0926069055976089
157392 0.0926067094692548
157393 0.0926065133425622
157394 0.092606317217531
157395 0.0926061210941613
157396 0.0926059249724529
157397 0.092605728852406
157398 0.0926055327340204
157399 0.0926053366172961
157400 0.0926051405022331
157401 0.0926049443888315
157402 0.092604748277091
157403 0.0926045521670118
157404 0.0926043560585939
157405 0.092604159951837
157406 0.0926039638467414
157407 0.0926037677433069
157408 0.0926035716415335
157409 0.0926033755414211
157410 0.0926031794429699
157411 0.0926029833461797
157412 0.0926027872510504
157413 0.0926025911575822
157414 0.0926023950657749
157415 0.0926021989756286
157416 0.0926020028871432
157417 0.0926018068003186
157418 0.092601610715155
157419 0.0926014146316521
157420 0.0926012185498101
157421 0.0926010224696289
157422 0.0926008263911084
157423 0.0926006303142486
157424 0.0926004342390496
157425 0.0926002381655113
157426 0.0926000420936336
157427 0.0925998460234166
157428 0.0925996499548602
157429 0.0925994538879644
157430 0.0925992578227292
157431 0.0925990617591545
157432 0.0925988656972403
157433 0.0925986696369866
157434 0.0925984735783934
157435 0.0925982775214606
157436 0.0925980814661882
157437 0.0925978854125763
157438 0.0925976893606247
157439 0.0925974933103334
157440 0.0925972972617025
157441 0.0925971012147319
157442 0.0925969051694215
157443 0.0925967091257714
157444 0.0925965130837815
157445 0.0925963170434518
157446 0.0925961210047823
157447 0.092595924967773
157448 0.0925957289324237
157449 0.0925955328987346
157450 0.0925953368667055
157451 0.0925951408363365
157452 0.0925949448076275
157453 0.0925947487805785
157454 0.0925945527551895
157455 0.0925943567314604
157456 0.0925941607093913
157457 0.092593964688982
157458 0.0925937686702327
157459 0.0925935726531432
157460 0.0925933766377135
157461 0.0925931806239436
157462 0.0925929846118335
157463 0.0925927886013832
157464 0.0925925925925926
157465 0.0925923965854617
157466 0.0925922005799905
157467 0.0925920045761789
157468 0.092591808574027
157469 0.0925916125735347
157470 0.092591416574702
157471 0.0925912205775288
157472 0.0925910245820152
157473 0.092590828588161
157474 0.0925906325959664
157475 0.0925904366054312
157476 0.0925902406165554
157477 0.0925900446293391
157478 0.0925898486437821
157479 0.0925896526598845
157480 0.0925894566776463
157481 0.0925892606970673
157482 0.0925890647181477
157483 0.0925888687408873
157484 0.0925886727652861
157485 0.0925884767913442
157486 0.0925882808190614
157487 0.0925880848484378
157488 0.0925878888794734
157489 0.0925876929121681
157490 0.0925874969465218
157491 0.0925873009825347
157492 0.0925871050202065
157493 0.0925869090595374
157494 0.0925867131005273
157495 0.0925865171431761
157496 0.0925863211874839
157497 0.0925861252334506
157498 0.0925859292810763
157499 0.0925857333303607
157500 0.0925855373813041
157501 0.0925853414339062
157502 0.0925851454881672
157503 0.0925849495440868
157504 0.0925847536016653
157505 0.0925845576609025
157506 0.0925843617217984
157507 0.0925841657843529
157508 0.0925839698485661
157509 0.092583773914438
157510 0.0925835779819684
157511 0.0925833820511574
157512 0.0925831861220049
157513 0.092582990194511
157514 0.0925827942686756
157515 0.0925825983444987
157516 0.0925824024219802
157517 0.0925822065011201
157518 0.0925820105819185
157519 0.0925818146643752
157520 0.0925816187484903
157521 0.0925814228342636
157522 0.0925812269216954
157523 0.0925810310107854
157524 0.0925808351015336
157525 0.0925806391939401
157526 0.0925804432880047
157527 0.0925802473837276
157528 0.0925800514811086
157529 0.0925798555801478
157530 0.0925796596808451
157531 0.0925794637832004
157532 0.0925792678872138
157533 0.0925790719928853
157534 0.0925788761002147
157535 0.0925786802092022
157536 0.0925784843198476
157537 0.0925782884321509
157538 0.0925780925461121
157539 0.0925778966617313
157540 0.0925777007790083
157541 0.0925775048979431
157542 0.0925773090185358
157543 0.0925771131407862
157544 0.0925769172646944
157545 0.0925767213902604
157546 0.092576525517484
157547 0.0925763296463654
157548 0.0925761337769044
157549 0.092575937909101
157550 0.0925757420429553
157551 0.0925755461784672
157552 0.0925753503156366
157553 0.0925751544544636
157554 0.0925749585949481
157555 0.0925747627370901
157556 0.0925745668808896
157557 0.0925743710263465
157558 0.0925741751734608
157559 0.0925739793222326
157560 0.0925737834726617
157561 0.0925735876247481
157562 0.0925733917784919
157563 0.092573195933893
157564 0.0925730000909513
157565 0.0925728042496669
157566 0.0925726084100397
157567 0.0925724125720697
157568 0.0925722167357569
157569 0.0925720209011013
157570 0.0925718250681027
157571 0.0925716292367613
157572 0.092571433407077
157573 0.0925712375790497
157574 0.0925710417526794
157575 0.0925708459279661
157576 0.0925706501049098
157577 0.0925704542835105
157578 0.0925702584637681
157579 0.0925700626456826
157580 0.092569866829254
157581 0.0925696710144823
157582 0.0925694752013673
157583 0.0925692793899092
157584 0.0925690835801079
157585 0.0925688877719633
157586 0.0925686919654755
157587 0.0925684961606443
157588 0.0925683003574699
157589 0.0925681045559521
157590 0.0925679087560909
157591 0.0925677129578864
157592 0.0925675171613385
157593 0.0925673213664471
157594 0.0925671255732122
157595 0.0925669297816339
157596 0.092566733991712
157597 0.0925665382034466
157598 0.0925663424168377
157599 0.0925661466318852
157600 0.092565950848589
157601 0.0925657550669493
157602 0.0925655592869658
157603 0.0925653635086387
157604 0.0925651677319679
157605 0.0925649719569533
157606 0.092564776183595
157607 0.0925645804118929
157608 0.092564384641847
157609 0.0925641888734573
157610 0.0925639931067237
157611 0.0925637973416462
157612 0.0925636015782249
157613 0.0925634058164596
157614 0.0925632100563503
157615 0.0925630142978971
157616 0.0925628185410999
157617 0.0925626227859586
157618 0.0925624270324733
157619 0.0925622312806439
157620 0.0925620355304705
157621 0.0925618397819529
157622 0.0925616440350911
157623 0.0925614482898852
157624 0.0925612525463351
157625 0.0925610568044407
157626 0.0925608610642021
157627 0.0925606653256193
157628 0.0925604695886921
157629 0.0925602738534206
157630 0.0925600781198048
157631 0.0925598823878446
157632 0.09255968665754
157633 0.092559490928891
157634 0.0925592952018976
157635 0.0925590994765596
157636 0.0925589037528772
157637 0.0925587080308503
157638 0.0925585123104788
157639 0.0925583165917628
157640 0.0925581208747022
157641 0.0925579251592969
157642 0.0925577294455471
157643 0.0925575337334525
157644 0.0925573380230133
157645 0.0925571423142294
157646 0.0925569466071007
157647 0.0925567509016273
157648 0.092556555197809
157649 0.092556359495646
157650 0.0925561637951381
157651 0.0925559680962854
157652 0.0925557723990878
157653 0.0925555767035453
157654 0.0925553810096578
157655 0.0925551853174254
157656 0.092554989626848
157657 0.0925547939379256
157658 0.0925545982506582
157659 0.0925544025650457
157660 0.0925542068810881
157661 0.0925540111987855
157662 0.0925538155181377
157663 0.0925536198391447
157664 0.0925534241618066
157665 0.0925532284861233
157666 0.0925530328120947
157667 0.0925528371397209
157668 0.0925526414690018
157669 0.0925524457999374
157670 0.0925522501325277
157671 0.0925520544667726
157672 0.0925518588026722
157673 0.0925516631402264
157674 0.0925514674794351
157675 0.0925512718202984
157676 0.0925510761628162
157677 0.0925508805069886
157678 0.0925506848528154
157679 0.0925504892002966
157680 0.0925502935494323
157681 0.0925500979002224
157682 0.0925499022526669
157683 0.0925497066067658
157684 0.0925495109625189
157685 0.0925493153199264
157686 0.0925491196789882
157687 0.0925489240397042
157688 0.0925487284020744
157689 0.0925485327660989
157690 0.0925483371317776
157691 0.0925481414991104
157692 0.0925479458680973
157693 0.0925477502387384
157694 0.0925475546110335
157695 0.0925473589849827
157696 0.092547163360586
157697 0.0925469677378432
157698 0.0925467721167545
157699 0.0925465764973197
157700 0.0925463808795389
157701 0.092546185263412
157702 0.0925459896489389
157703 0.0925457940361198
157704 0.0925455984249544
157705 0.0925454028154429
157706 0.0925452072075852
157707 0.0925450116013813
157708 0.0925448159968311
157709 0.0925446203939346
157710 0.0925444247926918
157711 0.0925442291931027
157712 0.0925440335951673
157713 0.0925438379988854
157714 0.0925436424042572
157715 0.0925434468112825
157716 0.0925432512199614
157717 0.0925430556302938
157718 0.0925428600422797
157719 0.0925426644559191
157720 0.092542468871212
157721 0.0925422732881582
157722 0.0925420777067579
157723 0.0925418821270109
157724 0.0925416865489173
157725 0.0925414909724771
157726 0.0925412953976901
157727 0.0925410998245564
157728 0.092540904253076
157729 0.0925407086832488
157730 0.0925405131150748
157731 0.092540317548554
157732 0.0925401219836863
157733 0.0925399264204718
157734 0.0925397308589104
157735 0.0925395352990021
157736 0.0925393397407468
157737 0.0925391441841446
157738 0.0925389486291954
157739 0.0925387530758991
157740 0.0925385575242559
157741 0.0925383619742655
157742 0.0925381664259281
157743 0.0925379708792436
157744 0.0925377753342119
157745 0.0925375797908331
157746 0.0925373842491071
157747 0.0925371887090339
157748 0.0925369931706134
157749 0.0925367976338457
157750 0.0925366020987307
157751 0.0925364065652684
157752 0.0925362110334588
157753 0.0925360155033018
157754 0.0925358199747975
157755 0.0925356244479457
157756 0.0925354289227465
157757 0.0925352333991998
157758 0.0925350378773057
157759 0.0925348423570641
157760 0.0925346468384749
157761 0.0925344513215382
157762 0.0925342558062539
157763 0.0925340602926221
157764 0.0925338647806426
157765 0.0925336692703154
157766 0.0925334737616406
157767 0.092533278254618
157768 0.0925330827492478
157769 0.0925328872455298
157770 0.092532691743464
157771 0.0925324962430505
157772 0.0925323007442891
157773 0.0925321052471799
157774 0.0925319097517228
157775 0.0925317142579178
157776 0.0925315187657649
157777 0.092531323275264
157778 0.0925311277864152
157779 0.0925309322992184
157780 0.0925307368136736
157781 0.0925305413297807
157782 0.0925303458475398
157783 0.0925301503669508
157784 0.0925299548880137
157785 0.0925297594107284
157786 0.092529563935095
157787 0.0925293684611134
157788 0.0925291729887835
157789 0.0925289775181055
157790 0.0925287820490792
157791 0.0925285865817046
157792 0.0925283911159817
157793 0.0925281956519104
157794 0.0925280001894908
157795 0.0925278047287228
157796 0.0925276092696065
157797 0.0925274138121416
157798 0.0925272183563284
157799 0.0925270229021666
157800 0.0925268274496564
157801 0.0925266319987976
157802 0.0925264365495902
157803 0.0925262411020343
157804 0.0925260456561298
157805 0.0925258502118767
157806 0.0925256547692749
157807 0.0925254593283244
157808 0.0925252638890252
157809 0.0925250684513773
157810 0.0925248730153807
157811 0.0925246775810353
157812 0.0925244821483411
157813 0.0925242867172981
157814 0.0925240912879062
157815 0.0925238958601655
157816 0.0925237004340758
157817 0.0925235050096373
157818 0.0925233095868498
157819 0.0925231141657133
157820 0.0925229187462279
157821 0.0925227233283934
157822 0.0925225279122099
157823 0.0925223324976773
157824 0.0925221370847956
157825 0.0925219416735648
157826 0.0925217462639849
157827 0.0925215508560558
157828 0.0925213554497775
157829 0.09252116004515
157830 0.0925209646421733
157831 0.0925207692408473
157832 0.0925205738411721
157833 0.0925203784431475
157834 0.0925201830467736
157835 0.0925199876520503
157836 0.0925197922589776
157837 0.0925195968675556
157838 0.0925194014777841
157839 0.0925192060896632
157840 0.0925190107031927
157841 0.0925188153183728
157842 0.0925186199352033
157843 0.0925184245536843
157844 0.0925182291738157
157845 0.0925180337955975
157846 0.0925178384190297
157847 0.0925176430441123
157848 0.0925174476708451
157849 0.0925172522992283
157850 0.0925170569292617
157851 0.0925168615609454
157852 0.0925166661942793
157853 0.0925164708292634
157854 0.0925162754658977
157855 0.0925160801041821
157856 0.0925158847441167
157857 0.0925156893857014
157858 0.0925154940289361
157859 0.0925152986738209
157860 0.0925151033203558
157861 0.0925149079685406
157862 0.0925147126183755
157863 0.0925145172698603
157864 0.092514321922995
157865 0.0925141265777796
157866 0.0925139312342142
157867 0.0925137358922985
157868 0.0925135405520328
157869 0.0925133452134168
157870 0.0925131498764506
157871 0.0925129545411342
157872 0.0925127592074675
157873 0.0925125638754506
157874 0.0925123685450833
157875 0.0925121732163657
157876 0.0925119778892978
157877 0.0925117825638794
157878 0.0925115872401107
157879 0.0925113919179915
157880 0.0925111965975219
157881 0.0925110012787017
157882 0.0925108059615311
157883 0.09251061064601
157884 0.0925104153321382
157885 0.092510220019916
157886 0.0925100247093431
157887 0.0925098294004196
157888 0.0925096340931454
157889 0.0925094387875206
157890 0.0925092434835451
157891 0.0925090481812188
157892 0.0925088528805418
157893 0.092508657581514
157894 0.0925084622841354
157895 0.092508266988406
157896 0.0925080716943258
157897 0.0925078764018947
157898 0.0925076811111127
157899 0.0925074858219797
157900 0.0925072905344959
157901 0.092507095248661
157902 0.0925068999644752
157903 0.0925067046819383
157904 0.0925065094010505
157905 0.0925063141218115
157906 0.0925061188442215
157907 0.0925059235682803
157908 0.092505728293988
157909 0.0925055330213446
157910 0.0925053377503499
157911 0.0925051424810041
157912 0.092504947213307
157913 0.0925047519472586
157914 0.092504556682859
157915 0.092504361420108
157916 0.0925041661590058
157917 0.0925039708995521
157918 0.0925037756417471
157919 0.0925035803855907
157920 0.0925033851310828
157921 0.0925031898782235
157922 0.0925029946270128
157923 0.0925027993774505
157924 0.0925026041295366
157925 0.0925024088832713
157926 0.0925022136386543
157927 0.0925020183956858
157928 0.0925018231543656
157929 0.0925016279146938
157930 0.0925014326766703
157931 0.0925012374402951
157932 0.0925010422055682
157933 0.0925008469724895
157934 0.0925006517410591
157935 0.0925004565112768
157936 0.0925002612831428
157937 0.0925000660566569
157938 0.0924998708318191
157939 0.0924996756086294
157940 0.0924994803870879
157941 0.0924992851671943
157942 0.0924990899489488
157943 0.0924988947323514
157944 0.0924986995174019
157945 0.0924985043041004
157946 0.0924983090924468
157947 0.0924981138824411
157948 0.0924979186740833
157949 0.0924977234673734
157950 0.0924975282623113
157951 0.092497333058897
157952 0.0924971378571305
157953 0.0924969426570118
157954 0.0924967474585408
157955 0.0924965522617175
157956 0.092496357066542
157957 0.0924961618730141
157958 0.0924959666811338
157959 0.0924957714909012
157960 0.0924955763023161
157961 0.0924953811153786
157962 0.0924951859300887
157963 0.0924949907464463
157964 0.0924947955644514
157965 0.092494600384104
157966 0.092494405205404
157967 0.0924942100283515
157968 0.0924940148529463
157969 0.0924938196791885
157970 0.0924936245070781
157971 0.092493429336615
157972 0.0924932341677992
157973 0.0924930390006307
157974 0.0924928438351094
157975 0.0924926486712354
157976 0.0924924535090086
157977 0.0924922583484289
157978 0.0924920631894965
157979 0.0924918680322111
157980 0.0924916728765729
157981 0.0924914777225817
157982 0.0924912825702376
157983 0.0924910874195405
157984 0.0924908922704905
157985 0.0924906971230874
157986 0.0924905019773313
157987 0.0924903068332222
157988 0.0924901116907599
157989 0.0924899165499446
157990 0.0924897214107761
157991 0.0924895262732544
157992 0.0924893311373796
157993 0.0924891360031516
157994 0.0924889408705703
157995 0.0924887457396358
157996 0.092488550610348
157997 0.0924883554827068
157998 0.0924881603567124
157999 0.0924879652323646
158000 0.0924877701096634
158001 0.0924875749886089
158002 0.0924873798692009
158003 0.0924871847514394
158004 0.0924869896353245
158005 0.0924867945208561
158006 0.0924865994080341
158007 0.0924864042968586
158008 0.0924862091873296
158009 0.0924860140794469
158010 0.0924858189732106
158011 0.0924856238686207
158012 0.0924854287656771
158013 0.0924852336643798
158014 0.0924850385647288
158015 0.092484843466724
158016 0.0924846483703655
158017 0.0924844532756532
158018 0.0924842581825871
158019 0.0924840630911671
158020 0.0924838680013933
158021 0.0924836729132655
158022 0.0924834778267839
158023 0.0924832827419484
158024 0.0924830876587588
158025 0.0924828925772153
158026 0.0924826974973178
158027 0.0924825024190662
158028 0.0924823073424606
158029 0.0924821122675009
158030 0.0924819171941871
158031 0.0924817221225192
158032 0.0924815270524971
158033 0.0924813319841208
158034 0.0924811369173904
158035 0.0924809418523057
158036 0.0924807467888667
158037 0.0924805517270735
158038 0.0924803566669259
158039 0.0924801616084241
158040 0.0924799665515679
158041 0.0924797714963573
158042 0.0924795764427923
158043 0.0924793813908729
158044 0.0924791863405991
158045 0.0924789912919707
158046 0.0924787962449879
158047 0.0924786011996506
158048 0.0924784061559587
158049 0.0924782111139122
158050 0.0924780160735112
158051 0.0924778210347555
158052 0.0924776259976452
158053 0.0924774309621803
158054 0.0924772359283606
158055 0.0924770408961863
158056 0.0924768458656571
158057 0.0924766508367733
158058 0.0924764558095346
158059 0.0924762607839411
158060 0.0924760657599928
158061 0.0924758707376897
158062 0.0924756757170316
158063 0.0924754806980187
158064 0.0924752856806507
158065 0.0924750906649279
158066 0.0924748956508501
158067 0.0924747006384172
158068 0.0924745056276294
158069 0.0924743106184864
158070 0.0924741156109884
158071 0.0924739206051353
158072 0.0924737256009271
158073 0.0924735305983637
158074 0.0924733355974452
158075 0.0924731405981714
158076 0.0924729456005424
158077 0.0924727506045582
158078 0.0924725556102187
158079 0.0924723606175239
158080 0.0924721656264738
158081 0.0924719706370683
158082 0.0924717756493075
158083 0.0924715806631913
158084 0.0924713856787196
158085 0.0924711906958925
158086 0.09247099571471
158087 0.0924708007351719
158088 0.0924706057572784
158089 0.0924704107810293
158090 0.0924702158064246
158091 0.0924700208334643
158092 0.0924698258621485
158093 0.092469630892477
158094 0.0924694359244498
158095 0.0924692409580669
158096 0.0924690459933284
158097 0.0924688510302341
158098 0.092468656068784
158099 0.0924684611089782
158100 0.0924682661508165
158101 0.0924680711942991
158102 0.0924678762394257
158103 0.0924676812861965
158104 0.0924674863346114
158105 0.0924672913846704
158106 0.0924670964363734
158107 0.0924669014897204
158108 0.0924667065447114
158109 0.0924665116013464
158110 0.0924663166596254
158111 0.0924661217195483
158112 0.0924659267811151
158113 0.0924657318443257
158114 0.0924655369091802
158115 0.0924653419756786
158116 0.0924651470438208
158117 0.0924649521136067
158118 0.0924647571850364
158119 0.0924645622581098
158120 0.0924643673328269
158121 0.0924641724091877
158122 0.0924639774871922
158123 0.0924637825668403
158124 0.092463587648132
158125 0.0924633927310673
158126 0.0924631978156462
158127 0.0924630029018686
158128 0.0924628079897345
158129 0.0924626130792439
158130 0.0924624181703968
158131 0.0924622232631931
158132 0.0924620283576328
158133 0.092461833453716
158134 0.0924616385514424
158135 0.0924614436508123
158136 0.0924612487518254
158137 0.0924610538544819
158138 0.0924608589587816
158139 0.0924606640647246
158140 0.0924604691723108
158141 0.0924602742815402
158142 0.0924600793924127
158143 0.0924598845049285
158144 0.0924596896190873
158145 0.0924594947348892
158146 0.0924592998523343
158147 0.0924591049714223
158148 0.0924589100921535
158149 0.0924587152145276
158150 0.0924585203385447
158151 0.0924583254642047
158152 0.0924581305915077
158153 0.0924579357204536
158154 0.0924577408510424
158155 0.092457545983274
158156 0.0924573511171485
158157 0.0924571562526657
158158 0.0924569613898258
158159 0.0924567665286286
158160 0.0924565716690742
158161 0.0924563768111625
158162 0.0924561819548934
158163 0.0924559871002671
158164 0.0924557922472833
158165 0.0924555973959422
158166 0.0924554025462437
158167 0.0924552076981878
158168 0.0924550128517744
158169 0.0924548180070035
158170 0.0924546231638751
158171 0.0924544283223892
158172 0.0924542334825457
158173 0.0924540386443447
158174 0.092453843807786
158175 0.0924536489728698
158176 0.0924534541395958
158177 0.0924532593079642
158178 0.092453064477975
158179 0.0924528696496279
158180 0.0924526748229232
158181 0.0924524799978607
158182 0.0924522851744403
158183 0.0924520903526622
158184 0.0924518955325262
158185 0.0924517007140323
158186 0.0924515058971806
158187 0.0924513110819709
158188 0.0924511162684033
158189 0.0924509214564778
158190 0.0924507266461942
158191 0.0924505318375526
158192 0.092450337030553
158193 0.0924501422251954
158194 0.0924499474214796
158195 0.0924497526194058
158196 0.0924495578189738
158197 0.0924493630201836
158198 0.0924491682230353
158199 0.0924489734275287
158200 0.0924487786336639
158201 0.0924485838414409
158202 0.0924483890508596
158203 0.09244819426192
158204 0.0924479994746221
158205 0.0924478046889658
158206 0.0924476099049511
158207 0.092447415122578
158208 0.0924472203418465
158209 0.0924470255627566
158210 0.0924468307853082
158211 0.0924466360095013
158212 0.0924464412353358
158213 0.0924462464628119
158214 0.0924460516919293
158215 0.0924458569226882
158216 0.0924456621550884
158217 0.09244546738913
158218 0.092445272624813
158219 0.0924450778621372
158220 0.0924448831011027
158221 0.0924446883417095
158222 0.0924444935839575
158223 0.0924442988278468
158224 0.0924441040733772
158225 0.0924439093205488
158226 0.0924437145693615
158227 0.0924435198198154
158228 0.0924433250719103
158229 0.0924431303256463
158230 0.0924429355810233
158231 0.0924427408380414
158232 0.0924425460967005
158233 0.0924423513570005
158234 0.0924421566189415
158235 0.0924419618825233
158236 0.0924417671477461
158237 0.0924415724146098
158238 0.0924413776831143
158239 0.0924411829532597
158240 0.0924409882250458
158241 0.0924407934984728
158242 0.0924405987735404
158243 0.0924404040502488
158244 0.0924402093285979
158245 0.0924400146085877
158246 0.0924398198902182
158247 0.0924396251734892
158248 0.0924394304584009
158249 0.0924392357449532
158250 0.092439041033146
158251 0.0924388463229794
158252 0.0924386516144532
158253 0.0924384569075676
158254 0.0924382622023224
158255 0.0924380674987177
158256 0.0924378727967533
158257 0.0924376780964294
158258 0.0924374833977458
158259 0.0924372887007026
158260 0.0924370940052997
158261 0.092436899311537
158262 0.0924367046194147
158263 0.0924365099289326
158264 0.0924363152400907
158265 0.092436120552889
158266 0.0924359258673275
158267 0.0924357311834061
158268 0.0924355365011248
158269 0.0924353418204837
158270 0.0924351471414826
158271 0.0924349524641216
158272 0.0924347577884006
158273 0.0924345631143196
158274 0.0924343684418786
158275 0.0924341737710775
158276 0.0924339791019164
158277 0.0924337844343952
158278 0.0924335897685138
158279 0.0924333951042724
158280 0.0924332004416707
158281 0.0924330057807089
158282 0.0924328111213868
158283 0.0924326164637045
158284 0.092432421807662
158285 0.0924322271532591
158286 0.092432032500496
158287 0.0924318378493725
158288 0.0924316431998886
158289 0.0924314485520444
158290 0.0924312539058398
158291 0.0924310592612747
158292 0.0924308646183492
158293 0.0924306699770631
158294 0.0924304753374166
158295 0.0924302806994096
158296 0.092430086063042
158297 0.0924298914283138
158298 0.092429696795225
158299 0.0924295021637756
158300 0.0924293075339656
158301 0.0924291129057948
158302 0.0924289182792634
158303 0.0924287236543713
158304 0.0924285290311184
158305 0.0924283344095047
158306 0.0924281397895303
158307 0.092427945171195
158308 0.0924277505544989
158309 0.0924275559394419
158310 0.092427361326024
158311 0.0924271667142452
158312 0.0924269721041055
158313 0.0924267774956048
158314 0.0924265828887431
158315 0.0924263882835204
158316 0.0924261936799367
158317 0.0924259990779919
158318 0.092425804477686
158319 0.092425609879019
158320 0.0924254152819909
158321 0.0924252206866016
158322 0.0924250260928511
158323 0.0924248315007395
158324 0.0924246369102666
158325 0.0924244423214324
158326 0.092424247734237
158327 0.0924240531486803
158328 0.0924238585647622
158329 0.0924236639824828
158330 0.092423469401842
158331 0.0924232748228399
158332 0.0924230802454763
158333 0.0924228856697512
158334 0.0924226910956647
158335 0.0924224965232167
158336 0.0924223019524072
158337 0.0924221073832361
158338 0.0924219128157034
158339 0.0924217182498092
158340 0.0924215236855534
158341 0.0924213291229359
158342 0.0924211345619567
158343 0.0924209400026159
158344 0.0924207454449133
158345 0.092420550888849
158346 0.092420356334423
158347 0.0924201617816351
158348 0.0924199672304855
158349 0.092419772680974
158350 0.0924195781331007
158351 0.0924193835868654
158352 0.0924191890422683
158353 0.0924189944993093
158354 0.0924187999579883
158355 0.0924186054183053
158356 0.0924184108802603
158357 0.0924182163438533
158358 0.0924180218090842
158359 0.0924178272759531
158360 0.0924176327444598
158361 0.0924174382146044
158362 0.0924172436863869
158363 0.0924170491598073
158364 0.0924168546348654
158365 0.0924166601115613
158366 0.092416465589895
158367 0.0924162710698664
158368 0.0924160765514755
158369 0.0924158820347222
158370 0.0924156875196067
158371 0.0924154930061288
158372 0.0924152984942885
158373 0.0924151039840858
158374 0.0924149094755206
158375 0.092414714968593
158376 0.0924145204633029
158377 0.0924143259596503
158378 0.0924141314576351
158379 0.0924139369572574
158380 0.0924137424585172
158381 0.0924135479614143
158382 0.0924133534659488
158383 0.0924131589721206
158384 0.0924129644799297
158385 0.0924127699893762
158386 0.0924125755004599
158387 0.0924123810131809
158388 0.0924121865275391
158389 0.0924119920435345
158390 0.0924117975611671
158391 0.0924116030804368
158392 0.0924114086013437
158393 0.0924112141238877
158394 0.0924110196480687
158395 0.0924108251738868
158396 0.092410630701342
158397 0.0924104362304341
158398 0.0924102417611632
158399 0.0924100472935293
158400 0.0924098528275324
158401 0.0924096583631723
158402 0.0924094639004491
158403 0.0924092694393628
158404 0.0924090749799134
158405 0.0924088805221007
158406 0.0924086860659249
158407 0.0924084916113858
158408 0.0924082971584834
158409 0.0924081027072178
158410 0.0924079082575889
158411 0.0924077138095966
158412 0.092407519363241
158413 0.092407324918522
158414 0.0924071304754396
158415 0.0924069360339938
158416 0.0924067415941845
158417 0.0924065471560118
158418 0.0924063527194756
158419 0.0924061582845758
158420 0.0924059638513125
158421 0.0924057694196856
158422 0.0924055749896951
158423 0.0924053805613411
158424 0.0924051861346233
158425 0.0924049917095419
158426 0.0924047972860969
158427 0.092404602864288
158428 0.0924044084441155
158429 0.0924042140255792
158430 0.0924040196086791
158431 0.0924038251934152
158432 0.0924036307797875
158433 0.0924034363677959
158434 0.0924032419574404
158435 0.092403047548721
158436 0.0924028531416377
158437 0.0924026587361905
158438 0.0924024643323792
158439 0.092402269930204
158440 0.0924020755296647
158441 0.0924018811307614
158442 0.0924016867334939
158443 0.0924014923378624
158444 0.0924012979438668
158445 0.092401103551507
158446 0.0924009091607831
158447 0.0924007147716949
158448 0.0924005203842425
158449 0.0924003259984259
158450 0.092400131614245
158451 0.0923999372316999
158452 0.0923997428507904
158453 0.0923995484715165
158454 0.0923993540938783
158455 0.0923991597178758
158456 0.0923989653435087
158457 0.0923987709707773
158458 0.0923985765996814
158459 0.092398382230221
158460 0.0923981878623961
158461 0.0923979934962067
158462 0.0923977991316527
158463 0.0923976047687342
158464 0.092397410407451
158465 0.0923972160478032
158466 0.0923970216897907
158467 0.0923968273334136
158468 0.0923966329786717
158469 0.0923964386255652
158470 0.0923962442740939
158471 0.0923960499242578
158472 0.0923958555760569
158473 0.0923956612294912
158474 0.0923954668845606
158475 0.0923952725412652
158476 0.0923950781996049
158477 0.0923948838595796
158478 0.0923946895211895
158479 0.0923944951844343
158480 0.0923943008493142
158481 0.092394106515829
158482 0.0923939121839788
158483 0.0923937178537636
158484 0.0923935235251832
158485 0.0923933291982378
158486 0.0923931348729272
158487 0.0923929405492514
158488 0.0923927462272105
158489 0.0923925519068043
158490 0.092392357588033
158491 0.0923921632708963
158492 0.0923919689553944
158493 0.0923917746415272
158494 0.0923915803292946
158495 0.0923913860186968
158496 0.0923911917097335
158497 0.0923909974024048
158498 0.0923908030967107
158499 0.0923906087926512
158500 0.0923904144902262
158501 0.0923902201894357
158502 0.0923900258902796
158503 0.092389831592758
158504 0.0923896372968709
158505 0.0923894430026181
158506 0.0923892487099998
158507 0.0923890544190158
158508 0.0923888601296661
158509 0.0923886658419508
158510 0.0923884715558697
158511 0.0923882772714229
158512 0.0923880829886104
158513 0.092387888707432
158514 0.0923876944278879
158515 0.0923875001499779
158516 0.092387305873702
158517 0.0923871115990603
158518 0.0923869173260526
158519 0.0923867230546791
158520 0.0923865287849396
158521 0.0923863345168341
158522 0.0923861402503626
158523 0.092385945985525
158524 0.0923857517223215
158525 0.0923855574607518
158526 0.0923853632008161
158527 0.0923851689425142
158528 0.0923849746858462
158529 0.0923847804308121
158530 0.0923845861774117
158531 0.0923843919256451
158532 0.0923841976755122
158533 0.0923840034270131
158534 0.0923838091801477
158535 0.092383614934916
158536 0.092383420691318
158537 0.0923832264493536
158538 0.0923830322090228
158539 0.0923828379703256
158540 0.092382643733262
158541 0.0923824494978319
158542 0.0923822552640353
158543 0.0923820610318722
158544 0.0923818668013426
158545 0.0923816725724464
158546 0.0923814783451836
158547 0.0923812841195543
158548 0.0923810898955583
158549 0.0923808956731957
158550 0.0923807014524664
158551 0.0923805072333704
158552 0.0923803130159077
158553 0.0923801188000782
158554 0.0923799245858819
158555 0.0923797303733189
158556 0.092379536162389
158557 0.0923793419530923
158558 0.0923791477454288
158559 0.0923789535393983
158560 0.0923787593350009
158561 0.0923785651322366
158562 0.0923783709311053
158563 0.092378176731607
158564 0.0923779825337418
158565 0.0923777883375095
158566 0.0923775941429101
158567 0.0923773999499436
158568 0.0923772057586101
158569 0.0923770115689094
158570 0.0923768173808415
158571 0.0923766231944065
158572 0.0923764290096043
158573 0.0923762348264348
158574 0.0923760406448981
158575 0.0923758464649941
158576 0.0923756522867228
158577 0.0923754581100842
158578 0.0923752639350783
158579 0.0923750697617049
158580 0.0923748755899642
158581 0.092374681419856
158582 0.0923744872513804
158583 0.0923742930845374
158584 0.0923740989193268
158585 0.0923739047557488
158586 0.0923737105938032
158587 0.09237351643349
158588 0.0923733222748092
158589 0.0923731281177609
158590 0.0923729339623448
158591 0.0923727398085612
158592 0.0923725456564098
158593 0.0923723515058908
158594 0.092372157357004
158595 0.0923719632097494
158596 0.0923717690641271
158597 0.092371574920137
158598 0.092371380777779
158599 0.0923711866370532
158600 0.0923709924979595
158601 0.0923707983604979
158602 0.0923706042246684
158603 0.092370410090471
158604 0.0923702159579055
158605 0.0923700218269721
158606 0.0923698276976707
158607 0.0923696335700012
158608 0.0923694394439636
158609 0.0923692453195579
158610 0.0923690511967842
158611 0.0923688570756423
158612 0.0923686629561322
158613 0.0923684688382539
158614 0.0923682747220075
158615 0.0923680806073928
158616 0.0923678864944098
158617 0.0923676923830585
158618 0.092367498273339
158619 0.0923673041652511
158620 0.0923671100587948
158621 0.0923669159539702
158622 0.0923667218507772
158623 0.0923665277492157
158624 0.0923663336492858
158625 0.0923661395509874
158626 0.0923659454543205
158627 0.0923657513592851
158628 0.0923655572658811
158629 0.0923653631741086
158630 0.0923651690839674
158631 0.0923649749954577
158632 0.0923647809085793
158633 0.0923645868233322
158634 0.0923643927397164
158635 0.092364198657732
158636 0.0923640045773787
158637 0.0923638104986568
158638 0.092363616421566
158639 0.0923634223461064
158640 0.092363228272278
158641 0.0923630342000807
158642 0.0923628401295146
158643 0.0923626460605795
158644 0.0923624519932755
158645 0.0923622579276025
158646 0.0923620638635606
158647 0.0923618698011497
158648 0.0923616757403697
158649 0.0923614816812207
158650 0.0923612876237026
158651 0.0923610935678154
158652 0.0923608995135591
158653 0.0923607054609336
158654 0.0923605114099389
158655 0.0923603173605751
158656 0.092360123312842
158657 0.0923599292667397
158658 0.0923597352222681
158659 0.0923595411794273
158660 0.0923593471382171
158661 0.0923591530986376
158662 0.0923589590606887
158663 0.0923587650243704
158664 0.0923585709896828
158665 0.0923583769566256
158666 0.0923581829251991
158667 0.092357988895403
158668 0.0923577948672374
158669 0.0923576008407023
158670 0.0923574068157977
158671 0.0923572127925234
158672 0.0923570187708796
158673 0.0923568247508661
158674 0.092356630732483
158675 0.0923564367157302
158676 0.0923562427006077
158677 0.0923560486871155
158678 0.0923558546752535
158679 0.0923556606650218
158680 0.0923554666564203
158681 0.0923552726494489
158682 0.0923550786441077
158683 0.0923548846403967
158684 0.0923546906383157
158685 0.0923544966378648
158686 0.092354302639044
158687 0.0923541086418532
158688 0.0923539146462925
158689 0.0923537206523617
158690 0.0923535266600609
158691 0.09235333266939
158692 0.0923531386803491
158693 0.092352944692938
158694 0.0923527507071568
158695 0.0923525567230055
158696 0.092352362740484
158697 0.0923521687595923
158698 0.0923519747803303
158699 0.0923517808026981
158700 0.0923515868266956
158701 0.0923513928523229
158702 0.0923511988795798
158703 0.0923510049084663
158704 0.0923508109389825
158705 0.0923506169711283
158706 0.0923504230049037
158707 0.0923502290403086
158708 0.092350035077343
158709 0.092349841116007
158710 0.0923496471563005
158711 0.0923494531982234
158712 0.0923492592417758
158713 0.0923490652869575
158714 0.0923488713337687
158715 0.0923486773822092
158716 0.0923484834322791
158717 0.0923482894839783
158718 0.0923480955373067
158719 0.0923479015922645
158720 0.0923477076488515
158721 0.0923475137070677
158722 0.0923473197669131
158723 0.0923471258283877
158724 0.0923469318914915
158725 0.0923467379562243
158726 0.0923465440225863
158727 0.0923463500905773
158728 0.0923461561601975
158729 0.0923459622314466
158730 0.0923457683043247
158731 0.0923455743788318
158732 0.0923453804549679
158733 0.0923451865327329
158734 0.0923449926121269
158735 0.0923447986931497
158736 0.0923446047758014
158737 0.0923444108600819
158738 0.0923442169459912
158739 0.0923440230335293
158740 0.0923438291226962
158741 0.0923436352134918
158742 0.0923434413059162
158743 0.0923432473999692
158744 0.092343053495651
158745 0.0923428595929613
158746 0.0923426656919003
158747 0.0923424717924679
158748 0.0923422778946641
158749 0.0923420839984888
158750 0.092341890103942
158751 0.0923416962110238
158752 0.092341502319734
158753 0.0923413084300727
158754 0.0923411145420398
158755 0.0923409206556353
158756 0.0923407267708592
158757 0.0923405328877115
158758 0.0923403390061921
158759 0.092340145126301
158760 0.0923399512480382
158761 0.0923397573714037
158762 0.0923395634963974
158763 0.0923393696230193
158764 0.0923391757512694
158765 0.0923389818811477
158766 0.0923387880126541
158767 0.0923385941457887
158768 0.0923384002805513
158769 0.092338206416942
158770 0.0923380125549608
158771 0.0923378186946076
158772 0.0923376248358824
158773 0.0923374309787852
158774 0.0923372371233159
158775 0.0923370432694746
158776 0.0923368494172611
158777 0.0923366555666756
158778 0.0923364617177179
158779 0.092336267870388
158780 0.092336074024686
158781 0.0923358801806117
158782 0.0923356863381652
158783 0.0923354924973464
158784 0.0923352986581554
158785 0.092335104820592
158786 0.0923349109846563
158787 0.0923347171503483
158788 0.0923345233176678
158789 0.092334329486615
158790 0.0923341356571897
158791 0.092333941829392
158792 0.0923337480032218
158793 0.0923335541786791
158794 0.0923333603557639
158795 0.0923331665344761
158796 0.0923329727148157
158797 0.0923327788967828
158798 0.0923325850803772
158799 0.092332391265599
158800 0.0923321974524481
158801 0.0923320036409245
158802 0.0923318098310283
158803 0.0923316160227592
158804 0.0923314222161174
158805 0.0923312284111029
158806 0.0923310346077155
158807 0.0923308408059552
158808 0.0923306470058222
158809 0.0923304532073162
158810 0.0923302594104373
158811 0.0923300656151855
158812 0.0923298718215607
158813 0.092329678029563
158814 0.0923294842391922
158815 0.0923292904504485
158816 0.0923290966633316
158817 0.0923289028778417
158818 0.0923287090939787
158819 0.0923285153117426
158820 0.0923283215311334
158821 0.0923281277521509
158822 0.0923279339747953
158823 0.0923277401990664
158824 0.0923275464249643
158825 0.092327352652489
158826 0.0923271588816403
158827 0.0923269651124183
158828 0.092326771344823
158829 0.0923265775788544
158830 0.0923263838145123
158831 0.0923261900517969
158832 0.092325996290708
158833 0.0923258025312456
158834 0.0923256087734098
158835 0.0923254150172004
158836 0.0923252212626176
158837 0.0923250275096612
158838 0.0923248337583312
158839 0.0923246400086276
158840 0.0923244462605503
158841 0.0923242525140995
158842 0.0923240587692749
158843 0.0923238650260767
158844 0.0923236712845047
158845 0.092323477544559
158846 0.0923232838062396
158847 0.0923230900695463
158848 0.0923228963344792
158849 0.0923227026010383
158850 0.0923225088692235
158851 0.0923223151390349
158852 0.0923221214104723
158853 0.0923219276835358
158854 0.0923217339582253
158855 0.0923215402345409
158856 0.0923213465124824
158857 0.0923211527920499
158858 0.0923209590732434
158859 0.0923207653560627
158860 0.092320571640508
158861 0.0923203779265792
158862 0.0923201842142762
158863 0.092319990503599
158864 0.0923197967945476
158865 0.092319603087122
158866 0.0923194093813222
158867 0.092319215677148
158868 0.0923190219745997
158869 0.0923188282736769
158870 0.0923186345743799
158871 0.0923184408767084
158872 0.0923182471806626
158873 0.0923180534862424
158874 0.0923178597934477
158875 0.0923176661022786
158876 0.092317472412735
158877 0.0923172787248169
158878 0.0923170850385242
158879 0.092316891353857
158880 0.0923166976708152
158881 0.0923165039893988
158882 0.0923163103096078
158883 0.0923161166314421
158884 0.0923159229549018
158885 0.0923157292799867
158886 0.092315535606697
158887 0.0923153419350325
158888 0.0923151482649932
158889 0.0923149545965791
158890 0.0923147609297902
158891 0.0923145672646265
158892 0.0923143736010879
158893 0.0923141799391744
158894 0.092313986278886
158895 0.0923137926202226
158896 0.0923135989631843
158897 0.092313405307771
158898 0.0923132116539827
158899 0.0923130180018194
158900 0.092312824351281
158901 0.0923126307023675
158902 0.0923124370550789
158903 0.0923122434094152
158904 0.0923120497653764
158905 0.0923118561229623
158906 0.0923116624821731
158907 0.0923114688430086
158908 0.0923112752054689
158909 0.0923110815695539
158910 0.0923108879352637
158911 0.0923106943025981
158912 0.0923105006715571
158913 0.0923103070421408
158914 0.0923101134143491
158915 0.092309919788182
158916 0.0923097261636394
158917 0.0923095325407214
158918 0.0923093389194279
158919 0.0923091452997589
158920 0.0923089516817144
158921 0.0923087580652942
158922 0.0923085644504986
158923 0.0923083708373273
158924 0.0923081772257803
158925 0.0923079836158578
158926 0.0923077900075595
158927 0.0923075964008856
158928 0.0923074027958359
158929 0.0923072091924104
158930 0.0923070155906092
158931 0.0923068219904322
158932 0.0923066283918794
158933 0.0923064347949508
158934 0.0923062411996463
158935 0.0923060476059658
158936 0.0923058540139095
158937 0.0923056604234772
158938 0.092305466834669
158939 0.0923052732474847
158940 0.0923050796619245
158941 0.0923048860779882
158942 0.0923046924956759
158943 0.0923044989149875
158944 0.092304305335923
158945 0.0923041117584823
158946 0.0923039181826655
158947 0.0923037246084725
158948 0.0923035310359033
158949 0.0923033374649579
158950 0.0923031438956363
158951 0.0923029503279383
158952 0.0923027567618641
158953 0.0923025631974135
158954 0.0923023696345866
158955 0.0923021760733834
158956 0.0923019825138037
158957 0.0923017889558476
158958 0.0923015953995151
158959 0.0923014018448061
158960 0.0923012082917207
158961 0.0923010147402587
158962 0.0923008211904202
158963 0.0923006276422051
158964 0.0923004340956134
158965 0.0923002405506452
158966 0.0923000470073003
158967 0.0922998534655787
158968 0.0922996599254805
158969 0.0922994663870055
158970 0.0922992728501539
158971 0.0922990793149255
158972 0.0922988857813203
158973 0.0922986922493383
158974 0.0922984987189795
158975 0.0922983051902439
158976 0.0922981116631314
158977 0.092297918137642
158978 0.0922977246137756
158979 0.0922975310915324
158980 0.0922973375709121
158981 0.0922971440519149
158982 0.0922969505345407
158983 0.0922967570187894
158984 0.0922965635046611
158985 0.0922963699921557
158986 0.0922961764812732
158987 0.0922959829720135
158988 0.0922957894643767
158989 0.0922955959583627
158990 0.0922954024539716
158991 0.0922952089512031
158992 0.0922950154500575
158993 0.0922948219505346
158994 0.0922946284526343
158995 0.0922944349563568
158996 0.0922942414617019
158997 0.0922940479686696
158998 0.0922938544772599
158999 0.0922936609874729
159000 0.0922934674993083
159001 0.0922932740127664
159002 0.0922930805278469
159003 0.0922928870445499
159004 0.0922926935628754
159005 0.0922925000828233
159006 0.0922923066043936
159007 0.0922921131275864
159008 0.0922919196524015
159009 0.0922917261788389
159010 0.0922915327068987
159011 0.0922913392365807
159012 0.0922911457678851
159013 0.0922909523008116
159014 0.0922907588353605
159015 0.0922905653715315
159016 0.0922903719093247
159017 0.09229017844874
159018 0.0922899849897775
159019 0.0922897915324371
159020 0.0922895980767187
159021 0.0922894046226225
159022 0.0922892111701482
159023 0.092289017719296
159024 0.0922888242700658
159025 0.0922886308224575
159026 0.0922884373764711
159027 0.0922882439321067
159028 0.0922880504893642
159029 0.0922878570482435
159030 0.0922876636087447
159031 0.0922874701708677
159032 0.0922872767346125
159033 0.0922870832999791
159034 0.0922868898669675
159035 0.0922866964355775
159036 0.0922865030058093
159037 0.0922863095776627
159038 0.0922861161511378
159039 0.0922859227262345
159040 0.0922857293029529
159041 0.0922855358812928
159042 0.0922853424612542
159043 0.0922851490428373
159044 0.0922849556260418
159045 0.0922847622108678
159046 0.0922845687973153
159047 0.0922843753853842
159048 0.0922841819750745
159049 0.0922839885663862
159050 0.0922837951593193
159051 0.0922836017538738
159052 0.0922834083500495
159053 0.0922832149478466
159054 0.0922830215472649
159055 0.0922828281483045
159056 0.0922826347509653
159057 0.0922824413552473
159058 0.0922822479611505
159059 0.0922820545686749
159060 0.0922818611778204
159061 0.092281667788587
159062 0.0922814744009746
159063 0.0922812810149834
159064 0.0922810876306131
159065 0.0922808942478639
159066 0.0922807008667357
159067 0.0922805074872284
159068 0.0922803141093421
159069 0.0922801207330767
159070 0.0922799273584322
159071 0.0922797339854085
159072 0.0922795406140057
159073 0.0922793472442238
159074 0.0922791538760626
159075 0.0922789605095222
159076 0.0922787671446025
159077 0.0922785737813036
159078 0.0922783804196254
159079 0.0922781870595678
159080 0.092277993701131
159081 0.0922778003443147
159082 0.0922776069891191
159083 0.092277413635544
159084 0.0922772202835895
159085 0.0922770269332555
159086 0.0922768335845421
159087 0.0922766402374491
159088 0.0922764468919767
159089 0.0922762535481246
159090 0.092276060205893
159091 0.0922758668652817
159092 0.0922756735262909
159093 0.0922754801889204
159094 0.0922752868531702
159095 0.0922750935190403
159096 0.0922749001865306
159097 0.0922747068556413
159098 0.0922745135263721
159099 0.0922743201987232
159100 0.0922741268726944
159101 0.0922739335482858
159102 0.0922737402254974
159103 0.092273546904329
159104 0.0922733535847808
159105 0.0922731602668525
159106 0.0922729669505444
159107 0.0922727736358562
159108 0.0922725803227881
159109 0.0922723870113398
159110 0.0922721937015116
159111 0.0922720003933032
159112 0.0922718070867148
159113 0.0922716137817463
159114 0.0922714204783975
159115 0.0922712271766686
159116 0.0922710338765595
159117 0.0922708405780702
159118 0.0922706472812006
159119 0.0922704539859508
159120 0.0922702606923207
159121 0.0922700674003102
159122 0.0922698741099194
159123 0.0922696808211483
159124 0.0922694875339967
159125 0.0922692942484648
159126 0.0922691009645524
159127 0.0922689076822595
159128 0.0922687144015862
159129 0.0922685211225323
159130 0.0922683278450979
159131 0.092268134569283
159132 0.0922679412950875
159133 0.0922677480225114
159134 0.0922675547515546
159135 0.0922673614822172
159136 0.0922671682144991
159137 0.0922669749484004
159138 0.0922667816839209
159139 0.0922665884210606
159140 0.0922663951598196
159141 0.0922662019001978
159142 0.0922660086421952
159143 0.0922658153858117
159144 0.0922656221310474
159145 0.0922654288779022
159146 0.0922652356263761
159147 0.092265042376469
159148 0.092264849128181
159149 0.092264655881512
159150 0.092264462636462
159151 0.092264269393031
159152 0.0922640761512188
159153 0.0922638829110257
159154 0.0922636896724514
159155 0.092263496435496
159156 0.0922633032001595
159157 0.0922631099664417
159158 0.0922629167343428
159159 0.0922627235038627
159160 0.0922625302750013
159161 0.0922623370477586
159162 0.0922621438221347
159163 0.0922619505981294
159164 0.0922617573757428
159165 0.0922615641549749
159166 0.0922613709358255
159167 0.0922611777182948
159168 0.0922609845023826
159169 0.0922607912880889
159170 0.0922605980754138
159171 0.0922604048643572
159172 0.092260211654919
159173 0.0922600184470993
159174 0.092259825240898
159175 0.0922596320363151
159176 0.0922594388333506
159177 0.0922592456320044
159178 0.0922590524322766
159179 0.0922588592341671
159180 0.0922586660376758
159181 0.0922584728428028
159182 0.0922582796495481
159183 0.0922580864579115
159184 0.0922578932678932
159185 0.092257700079493
159186 0.0922575068927109
159187 0.092257313707547
159188 0.0922571205240011
159189 0.0922569273420733
159190 0.0922567341617636
159191 0.0922565409830719
159192 0.0922563478059981
159193 0.0922561546305424
159194 0.0922559614567046
159195 0.0922557682844847
159196 0.0922555751138827
159197 0.0922553819448987
159198 0.0922551887775324
159199 0.092254995611784
159200 0.0922548024476534
159201 0.0922546092851406
159202 0.0922544161242455
159203 0.0922542229649682
159204 0.0922540298073086
159205 0.0922538366512667
159206 0.0922536434968424
159207 0.0922534503440358
159208 0.0922532571928468
159209 0.0922530640432754
159210 0.0922528708953215
159211 0.0922526777489852
159212 0.0922524846042665
159213 0.0922522914611652
159214 0.0922520983196814
159215 0.0922519051798151
159216 0.0922517120415661
159217 0.0922515189049346
159218 0.0922513257699205
159219 0.0922511326365237
159220 0.0922509395047443
159221 0.0922507463745821
159222 0.0922505532460373
159223 0.0922503601191097
159224 0.0922501669937994
159225 0.0922499738701062
159226 0.0922497807480303
159227 0.0922495876275715
159228 0.0922493945087299
159229 0.0922492013915054
159230 0.092249008275898
159231 0.0922488151619076
159232 0.0922486220495343
159233 0.092248428938778
159234 0.0922482358296388
159235 0.0922480427221165
159236 0.0922478496162111
159237 0.0922476565119227
159238 0.0922474634092512
159239 0.0922472703081966
159240 0.0922470772087588
159241 0.0922468841109379
159242 0.0922466910147338
159243 0.0922464979201465
159244 0.0922463048271759
159245 0.0922461117358221
159246 0.092245918646085
159247 0.0922457255579645
159248 0.0922455324714608
159249 0.0922453393865737
159250 0.0922451463033032
159251 0.0922449532216493
159252 0.092244760141612
159253 0.0922445670631913
159254 0.0922443739863871
159255 0.0922441809111993
159256 0.0922439878376281
159257 0.0922437947656733
159258 0.092243601695335
159259 0.092243408626613
159260 0.0922432155595075
159261 0.0922430224940183
159262 0.0922428294301454
159263 0.0922426363678888
159264 0.0922424433072486
159265 0.0922422502482246
159266 0.0922420571908169
159267 0.0922418641350253
159268 0.09224167108085
159269 0.0922414780282909
159270 0.0922412849773478
159271 0.092241091928021
159272 0.0922408988803102
159273 0.0922407058342155
159274 0.0922405127897368
159275 0.0922403197468742
159276 0.0922401267056276
159277 0.0922399336659969
159278 0.0922397406279823
159279 0.0922395475915835
159280 0.0922393545568007
159281 0.0922391615236338
159282 0.0922389684920827
159283 0.0922387754621475
159284 0.092238582433828
159285 0.0922383894071244
159286 0.0922381963820366
159287 0.0922380033585644
159288 0.0922378103367081
159289 0.0922376173164674
159290 0.0922374242978424
159291 0.092237231280833
159292 0.0922370382654392
159293 0.0922368452516611
159294 0.0922366522394986
159295 0.0922364592289516
159296 0.0922362662200201
159297 0.0922360732127042
159298 0.0922358802070037
159299 0.0922356872029187
159300 0.0922354942004491
159301 0.092235301199595
159302 0.0922351082003562
159303 0.0922349152027328
159304 0.0922347222067248
159305 0.0922345292123321
159306 0.0922343362195546
159307 0.0922341432283924
159308 0.0922339502388455
159309 0.0922337572509138
159310 0.0922335642645974
159311 0.0922333712798961
159312 0.0922331782968099
159313 0.0922329853153389
159314 0.092232792335483
159315 0.0922325993572422
159316 0.0922324063806164
159317 0.0922322134056056
159318 0.0922320204322099
159319 0.0922318274604292
159320 0.0922316344902634
159321 0.0922314415217126
159322 0.0922312485547767
159323 0.0922310555894557
159324 0.0922308626257495
159325 0.0922306696636582
159326 0.0922304767031817
159327 0.0922302837443201
159328 0.0922300907870732
159329 0.092229897831441
159330 0.0922297048774236
159331 0.0922295119250209
159332 0.0922293189742329
159333 0.0922291260250595
159334 0.0922289330775007
159335 0.0922287401315566
159336 0.0922285471872271
159337 0.0922283542445121
159338 0.0922281613034116
159339 0.0922279683639257
159340 0.0922277754260543
159341 0.0922275824897973
159342 0.0922273895551548
159343 0.0922271966221267
159344 0.092227003690713
159345 0.0922268107609137
159346 0.0922266178327287
159347 0.0922264249061581
159348 0.0922262319812017
159349 0.0922260390578596
159350 0.0922258461361318
159351 0.0922256532160182
159352 0.0922254602975189
159353 0.0922252673806337
159354 0.0922250744653627
159355 0.0922248815517058
159356 0.092224688639663
159357 0.0922244957292343
159358 0.0922243028204197
159359 0.0922241099132192
159360 0.0922239170076326
159361 0.09222372410366
159362 0.0922235312013015
159363 0.0922233383005568
159364 0.0922231454014261
159365 0.0922229525039093
159366 0.0922227596080064
159367 0.0922225667137173
159368 0.092222373821042
159369 0.0922221809299806
159370 0.092221988040533
159371 0.0922217951526991
159372 0.0922216022664789
159373 0.0922214093818724
159374 0.0922212164988797
159375 0.0922210236175006
159376 0.0922208307377351
159377 0.0922206378595833
159378 0.092220444983045
159379 0.0922202521081204
159380 0.0922200592348092
159381 0.0922198663631116
159382 0.0922196734930275
159383 0.0922194806245569
159384 0.0922192877576997
159385 0.092219094892456
159386 0.0922189020288257
159387 0.0922187091668087
159388 0.0922185163064051
159389 0.0922183234476148
159390 0.0922181305904379
159391 0.0922179377348742
159392 0.0922177448809238
159393 0.0922175520285866
159394 0.0922173591778627
159395 0.0922171663287519
159396 0.0922169734812543
159397 0.0922167806353699
159398 0.0922165877910986
159399 0.0922163949484403
159400 0.0922162021073952
159401 0.0922160092679631
159402 0.092215816430144
159403 0.092215623593938
159404 0.0922154307593449
159405 0.0922152379263647
159406 0.0922150450949975
159407 0.0922148522652433
159408 0.0922146594371019
159409 0.0922144666105733
159410 0.0922142737856576
159411 0.0922140809623547
159412 0.0922138881406646
159413 0.0922136953205873
159414 0.0922135025021227
159415 0.0922133096852709
159416 0.0922131168700317
159417 0.0922129240564052
159418 0.0922127312443914
159419 0.0922125384339901
159420 0.0922123456252015
159421 0.0922121528180255
159422 0.092211960012462
159423 0.0922117672085111
159424 0.0922115744061726
159425 0.0922113816054467
159426 0.0922111888063332
159427 0.0922109960088321
159428 0.0922108032129435
159429 0.0922106104186672
159430 0.0922104176260033
159431 0.0922102248349518
159432 0.0922100320455125
159433 0.0922098392576856
159434 0.092209646471471
159435 0.0922094536868685
159436 0.0922092609038783
159437 0.0922090681225004
159438 0.0922088753427346
159439 0.0922086825645809
159440 0.0922084897880394
159441 0.09220829701311
159442 0.0922081042397926
159443 0.0922079114680874
159444 0.0922077186979941
159445 0.0922075259295129
159446 0.0922073331626437
159447 0.0922071403973864
159448 0.0922069476337411
159449 0.0922067548717077
159450 0.0922065621112861
159451 0.0922063693524765
159452 0.0922061765952787
159453 0.0922059838396927
159454 0.0922057910857185
159455 0.0922055983333561
159456 0.0922054055826055
159457 0.0922052128334666
159458 0.0922050200859394
159459 0.0922048273400239
159460 0.09220463459572
159461 0.0922044418530277
159462 0.0922042491119471
159463 0.0922040563724781
159464 0.0922038636346206
159465 0.0922036708983747
159466 0.0922034781637403
159467 0.0922032854307174
159468 0.0922030926993059
159469 0.0922028999695059
159470 0.0922027072413173
159471 0.0922025145147402
159472 0.0922023217897744
159473 0.0922021290664199
159474 0.0922019363446768
159475 0.092201743624545
159476 0.0922015509060244
159477 0.0922013581891151
159478 0.0922011654738171
159479 0.0922009727601303
159480 0.0922007800480546
159481 0.0922005873375901
159482 0.0922003946287368
159483 0.0922002019214946
159484 0.0922000092158634
159485 0.0921998165118434
159486 0.0921996238094343
159487 0.0921994311086363
159488 0.0921992384094494
159489 0.0921990457118733
159490 0.0921988530159083
159491 0.0921986603215541
159492 0.0921984676288109
159493 0.0921982749376785
159494 0.092198082248157
159495 0.0921978895602463
159496 0.0921976968739465
159497 0.0921975041892574
159498 0.0921973115061791
159499 0.0921971188247115
159500 0.0921969261448547
159501 0.0921967334666085
159502 0.092196540789973
159503 0.0921963481149482
159504 0.092196155441534
159505 0.0921959627697303
159506 0.0921957700995373
159507 0.0921955774309548
159508 0.0921953847639828
159509 0.0921951920986213
159510 0.0921949994348703
159511 0.0921948067727298
159512 0.0921946141121997
159513 0.09219442145328
159514 0.0921942287959707
159515 0.0921940361402717
159516 0.0921938434861831
159517 0.0921936508337048
159518 0.0921934581828368
159519 0.0921932655335791
159520 0.0921930728859316
159521 0.0921928802398943
159522 0.0921926875954673
159523 0.0921924949526504
159524 0.0921923023114436
159525 0.092192109671847
159526 0.0921919170338605
159527 0.0921917243974841
159528 0.0921915317627177
159529 0.0921913391295613
159530 0.092191146498015
159531 0.0921909538680787
159532 0.0921907612397523
159533 0.0921905686130358
159534 0.0921903759879293
159535 0.0921901833644326
159536 0.0921899907425459
159537 0.0921897981222689
159538 0.0921896055036018
159539 0.0921894128865445
159540 0.092189220271097
159541 0.0921890276572592
159542 0.0921888350450311
159543 0.0921886424344127
159544 0.0921884498254041
159545 0.092188257218005
159546 0.0921880646122156
159547 0.0921878720080359
159548 0.0921876794054657
159549 0.092187486804505
159550 0.0921872942051539
159551 0.0921871016074123
159552 0.0921869090112802
159553 0.0921867164167576
159554 0.0921865238238444
159555 0.0921863312325406
159556 0.0921861386428463
159557 0.0921859460547613
159558 0.0921857534682857
159559 0.0921855608834193
159560 0.0921853683001623
159561 0.0921851757185146
159562 0.0921849831384761
159563 0.0921847905600469
159564 0.0921845979832268
159565 0.092184405408016
159566 0.0921842128344143
159567 0.0921840202624217
159568 0.0921838276920383
159569 0.092183635123264
159570 0.0921834425560987
159571 0.0921832499905424
159572 0.0921830574265952
159573 0.092182864864257
159574 0.0921826723035278
159575 0.0921824797444075
159576 0.0921822871868961
159577 0.0921820946309936
159578 0.0921819020767001
159579 0.0921817095240153
159580 0.0921815169729394
159581 0.0921813244234723
159582 0.092181131875614
159583 0.0921809393293645
159584 0.0921807467847237
159585 0.0921805542416916
159586 0.0921803617002682
159587 0.0921801691604535
159588 0.0921799766222474
159589 0.0921797840856499
159590 0.092179591550661
159591 0.0921793990172808
159592 0.092179206485509
159593 0.0921790139553458
159594 0.0921788214267911
159595 0.0921786288998448
159596 0.0921784363745071
159597 0.0921782438507777
159598 0.0921780513286568
159599 0.0921778588081442
159600 0.09217766628924
159601 0.0921774737719442
159602 0.0921772812562566
159603 0.0921770887421774
159604 0.0921768962297064
159605 0.0921767037188437
159606 0.0921765112095892
159607 0.0921763187019428
159608 0.0921761261959047
159609 0.0921759336914747
159610 0.0921757411886528
159611 0.0921755486874391
159612 0.0921753561878334
159613 0.0921751636898357
159614 0.0921749711934462
159615 0.0921747786986646
159616 0.092174586205491
159617 0.0921743937139253
159618 0.0921742012239676
159619 0.0921740087356178
159620 0.092173816248876
159621 0.0921736237637419
159622 0.0921734312802158
159623 0.0921732387982974
159624 0.0921730463179868
159625 0.0921728538392841
159626 0.092172661362189
159627 0.0921724688867017
159628 0.0921722764128221
159629 0.0921720839405502
159630 0.0921718914698859
159631 0.0921716990008293
159632 0.0921715065333802
159633 0.0921713140675388
159634 0.0921711216033049
159635 0.0921709291406786
159636 0.0921707366796598
159637 0.0921705442202484
159638 0.0921703517624446
159639 0.0921701593062482
159640 0.0921699668516592
159641 0.0921697743986776
159642 0.0921695819473033
159643 0.0921693894975365
159644 0.0921691970493769
159645 0.0921690046028247
159646 0.0921688121578797
159647 0.092168619714542
159648 0.0921684272728116
159649 0.0921682348326883
159650 0.0921680423941722
159651 0.0921678499572633
159652 0.0921676575219616
159653 0.0921674650882669
159654 0.0921672726561794
159655 0.0921670802256989
159656 0.0921668877968254
159657 0.092166695369559
159658 0.0921665029438996
159659 0.0921663105198471
159660 0.0921661180974016
159661 0.0921659256765631
159662 0.0921657332573314
159663 0.0921655408397067
159664 0.0921653484236887
159665 0.0921651560092776
159666 0.0921649635964734
159667 0.0921647711852759
159668 0.0921645787756852
159669 0.0921643863677012
159670 0.0921641939613239
159671 0.0921640015565533
159672 0.0921638091533894
159673 0.0921636167518322
159674 0.0921634243518815
159675 0.0921632319535375
159676 0.0921630395568001
159677 0.0921628471616691
159678 0.0921626547681448
159679 0.0921624623762269
159680 0.0921622699859155
159681 0.0921620775972106
159682 0.0921618852101121
159683 0.09216169282462
159684 0.0921615004407343
159685 0.092161308058455
159686 0.092161115677782
159687 0.0921609232987153
159688 0.092160730921255
159689 0.0921605385454009
159690 0.092160346171153
159691 0.0921601537985114
159692 0.0921599614274759
159693 0.0921597690580467
159694 0.0921595766902236
159695 0.0921593843240066
159696 0.0921591919593958
159697 0.092158999596391
159698 0.0921588072349923
159699 0.0921586148751996
159700 0.0921584225170129
159701 0.0921582301604322
159702 0.0921580378054575
159703 0.0921578454520887
159704 0.0921576531003259
159705 0.0921574607501689
159706 0.0921572684016178
159707 0.0921570760546726
159708 0.0921568837093332
159709 0.0921566913655996
159710 0.0921564990234718
159711 0.0921563066829497
159712 0.0921561143440333
159713 0.0921559220067227
159714 0.0921557296710177
159715 0.0921555373369184
159716 0.0921553450044248
159717 0.0921551526735368
159718 0.0921549603442543
159719 0.0921547680165774
159720 0.0921545756905061
159721 0.0921543833660403
159722 0.0921541910431799
159723 0.0921539987219251
159724 0.0921538064022757
159725 0.0921536140842317
159726 0.0921534217677931
159727 0.09215322945296
159728 0.0921530371397321
159729 0.0921528448281096
159730 0.0921526525180924
159731 0.0921524602096805
159732 0.0921522679028739
159733 0.0921520755976725
159734 0.0921518832940763
159735 0.0921516909920853
159736 0.0921514986916995
159737 0.0921513063929188
159738 0.0921511140957432
159739 0.0921509218001727
159740 0.0921507295062074
159741 0.092150537213847
159742 0.0921503449230917
159743 0.0921501526339414
159744 0.0921499603463961
159745 0.0921497680604557
159746 0.0921495757761203
159747 0.0921493834933897
159748 0.0921491912122641
159749 0.0921489989327433
159750 0.0921488066548274
159751 0.0921486143785163
159752 0.09214842210381
159753 0.0921482298307084
159754 0.0921480375592116
159755 0.0921478452893195
159756 0.0921476530210321
159757 0.0921474607543494
159758 0.0921472684892714
159759 0.0921470762257979
159760 0.0921468839639291
159761 0.0921466917036649
159762 0.0921464994450052
159763 0.0921463071879501
159764 0.0921461149324994
159765 0.0921459226786533
159766 0.0921457304264116
159767 0.0921455381757744
159768 0.0921453459267416
159769 0.0921451536793132
159770 0.0921449614334891
159771 0.0921447691892694
159772 0.092144576946654
159773 0.0921443847056429
159774 0.0921441924662361
159775 0.0921440002284336
159776 0.0921438079922353
159777 0.0921436157576412
159778 0.0921434235246513
159779 0.0921432312932655
159780 0.0921430390634839
159781 0.0921428468353064
159782 0.092142654608733
159783 0.0921424623837636
159784 0.0921422701603983
159785 0.092142077938637
159786 0.0921418857184797
159787 0.0921416934999264
159788 0.092141501282977
159789 0.0921413090676316
159790 0.09214111685389
159791 0.0921409246417524
159792 0.0921407324312186
159793 0.0921405402222886
159794 0.0921403480149624
159795 0.0921401558092401
159796 0.0921399636051214
159797 0.0921397714026066
159798 0.0921395792016954
159799 0.092139387002388
159800 0.0921391948046842
159801 0.092139002608584
159802 0.0921388104140875
159803 0.0921386182211945
159804 0.0921384260299052
159805 0.0921382338402194
159806 0.0921380416521371
159807 0.0921378494656583
159808 0.092137657280783
159809 0.0921374650975112
159810 0.0921372729158428
159811 0.0921370807357778
159812 0.0921368885573162
159813 0.092136696380458
159814 0.0921365042052031
159815 0.0921363120315515
159816 0.0921361198595033
159817 0.0921359276890583
159818 0.0921357355202165
159819 0.092135543352978
159820 0.0921353511873426
159821 0.0921351590233105
159822 0.0921349668608814
159823 0.0921347747000556
159824 0.0921345825408328
159825 0.0921343903832131
159826 0.0921341982271965
159827 0.0921340060727829
159828 0.0921338139199723
159829 0.0921336217687647
159830 0.0921334296191601
159831 0.0921332374711584
159832 0.0921330453247597
159833 0.0921328531799638
159834 0.0921326610367708
159835 0.0921324688951807
159836 0.0921322767551934
159837 0.0921320846168089
159838 0.0921318924800271
159839 0.0921317003448482
159840 0.0921315082112719
159841 0.0921313160792984
159842 0.0921311239489276
159843 0.0921309318201594
159844 0.0921307396929938
159845 0.0921305475674309
159846 0.0921303554434706
159847 0.0921301633211128
159848 0.0921299712003576
159849 0.0921297790812049
159850 0.0921295869636547
159851 0.092129394847707
159852 0.0921292027333617
159853 0.0921290106206188
159854 0.0921288185094784
159855 0.0921286263999403
159856 0.0921284342920046
159857 0.0921282421856713
159858 0.0921280500809402
159859 0.0921278579778115
159860 0.092127665876285
159861 0.0921274737763607
159862 0.0921272816780386
159863 0.0921270895813188
159864 0.0921268974862011
159865 0.0921267053926856
159866 0.0921265133007722
159867 0.0921263212104609
159868 0.0921261291217517
159869 0.0921259370346445
159870 0.0921257449491394
159871 0.0921255528652362
159872 0.0921253607829351
159873 0.0921251687022359
159874 0.0921249766231386
159875 0.0921247845456433
159876 0.0921245924697499
159877 0.0921244003954583
159878 0.0921242083227685
159879 0.0921240162516806
159880 0.0921238241821945
159881 0.0921236321143102
159882 0.0921234400480276
159883 0.0921232479833467
159884 0.0921230559202675
159885 0.0921228638587901
159886 0.0921226717989142
159887 0.09212247974064
159888 0.0921222876839674
159889 0.0921220956288964
159890 0.092121903575427
159891 0.0921217115235591
159892 0.0921215194732928
159893 0.0921213274246279
159894 0.0921211353775645
159895 0.0921209433321025
159896 0.0921207512882419
159897 0.0921205592459828
159898 0.092120367205325
159899 0.0921201751662686
159900 0.0921199831288135
159901 0.0921197910929598
159902 0.0921195990587073
159903 0.092119407026056
159904 0.092119214995006
159905 0.0921190229655573
159906 0.0921188309377097
159907 0.0921186389114632
159908 0.0921184468868179
159909 0.0921182548637738
159910 0.0921180628423307
159911 0.0921178708224887
159912 0.0921176788042477
159913 0.0921174867876078
159914 0.0921172947725689
159915 0.0921171027591309
159916 0.092116910747294
159917 0.0921167187370579
159918 0.0921165267284228
159919 0.0921163347213885
159920 0.0921161427159551
159921 0.0921159507121225
159922 0.0921157587098908
159923 0.0921155667092598
159924 0.0921153747102297
159925 0.0921151827128002
159926 0.0921149907169715
159927 0.0921147987227435
159928 0.0921146067301161
159929 0.0921144147390895
159930 0.0921142227496634
159931 0.092114030761838
159932 0.0921138387756131
159933 0.0921136467909888
159934 0.092113454807965
159935 0.0921132628265417
159936 0.092113070846719
159937 0.0921128788684966
159938 0.0921126868918748
159939 0.0921124949168533
159940 0.0921123029434323
159941 0.0921121109716116
159942 0.0921119190013912
159943 0.0921117270327712
159944 0.0921115350657515
159945 0.0921113431003321
159946 0.0921111511365129
159947 0.092110959174294
159948 0.0921107672136753
159949 0.0921105752546567
159950 0.0921103832972383
159951 0.0921101913414201
159952 0.0921099993872019
159953 0.0921098074345839
159954 0.0921096154835659
159955 0.092109423534148
159956 0.0921092315863301
159957 0.0921090396401122
159958 0.0921088476954943
159959 0.0921086557524763
159960 0.0921084638110582
159961 0.0921082718712401
159962 0.0921080799330218
159963 0.0921078879964034
159964 0.0921076960613849
159965 0.0921075041279661
159966 0.0921073121961471
159967 0.0921071202659279
159968 0.0921069283373085
159969 0.0921067364102887
159970 0.0921065444848687
159971 0.0921063525610483
159972 0.0921061606388276
159973 0.0921059687182064
159974 0.0921057767991849
159975 0.092105584881763
159976 0.0921053929659407
159977 0.0921052010517178
159978 0.0921050091390945
159979 0.0921048172280707
159980 0.0921046253186463
159981 0.0921044334108213
159982 0.0921042415045958
159983 0.0921040495999697
159984 0.0921038576969429
159985 0.0921036657955155
159986 0.0921034738956874
159987 0.0921032819974586
159988 0.092103090100829
159989 0.0921028982057988
159990 0.0921027063123677
159991 0.0921025144205359
159992 0.0921023225303032
159993 0.0921021306416697
159994 0.0921019387546353
159995 0.0921017468692001
159996 0.0921015549853639
159997 0.0921013631031268
159998 0.0921011712224888
159999 0.0921009793434497
160000 0.0921007874660097
160001 0.0921005955901686
160002 0.0921004037159265
160003 0.0921002118432833
160004 0.092100019972239
160005 0.0920998281027936
160006 0.092099636234947
160007 0.0920994443686993
160008 0.0920992525040504
160009 0.0920990606410002
160010 0.0920988687795489
160011 0.0920986769196962
160012 0.0920984850614423
160013 0.0920982932047871
160014 0.0920981013497305
160015 0.0920979094962726
160016 0.0920977176444133
160017 0.0920975257941526
160018 0.0920973339454905
160019 0.0920971420984269
160020 0.0920969502529619
160021 0.0920967584090954
160022 0.0920965665668273
160023 0.0920963747261578
160024 0.0920961828870866
160025 0.0920959910496139
160026 0.0920957992137395
160027 0.0920956073794635
160028 0.0920954155467859
160029 0.0920952237157066
160030 0.0920950318862255
160031 0.0920948400583428
160032 0.0920946482320583
160033 0.092094456407372
160034 0.0920942645842839
160035 0.092094072762794
160036 0.0920938809429023
160037 0.0920936891246087
160038 0.0920934973079132
160039 0.0920933054928158
160040 0.0920931136793164
160041 0.0920929218674151
160042 0.0920927300571119
160043 0.0920925382484065
160044 0.0920923464412992
160045 0.0920921546357898
160046 0.0920919628318784
160047 0.0920917710295648
160048 0.0920915792288491
160049 0.0920913874297313
160050 0.0920911956322113
160051 0.0920910038362891
160052 0.0920908120419647
160053 0.0920906202492381
160054 0.0920904284581091
160055 0.0920902366685779
160056 0.0920900448806444
160057 0.0920898530943086
160058 0.0920896613095704
160059 0.0920894695264298
160060 0.0920892777448868
160061 0.0920890859649414
160062 0.0920888941865936
160063 0.0920887024098433
160064 0.0920885106346904
160065 0.0920883188611351
160066 0.0920881270891772
160067 0.0920879353188167
160068 0.0920877435500537
160069 0.092087551782888
160070 0.0920873600173198
160071 0.0920871682533488
160072 0.0920869764909752
160073 0.0920867847301988
160074 0.0920865929710198
160075 0.0920864012134379
160076 0.0920862094574534
160077 0.092086017703066
160078 0.0920858259502758
160079 0.0920856341990827
160080 0.0920854424494868
160081 0.0920852507014879
160082 0.0920850589550862
160083 0.0920848672102815
160084 0.0920846754670739
160085 0.0920844837254633
160086 0.0920842919854496
160087 0.092084100247033
160088 0.0920839085102133
160089 0.0920837167749905
160090 0.0920835250413646
160091 0.0920833333093356
160092 0.0920831415789034
160093 0.092082949850068
160094 0.0920827581228295
160095 0.0920825663971878
160096 0.0920823746731428
160097 0.0920821829506945
160098 0.092081991229843
160099 0.0920817995105881
160100 0.0920816077929299
160101 0.0920814160768684
160102 0.0920812243624035
160103 0.0920810326495351
160104 0.0920808409382634
160105 0.0920806492285882
160106 0.0920804575205095
160107 0.0920802658140273
160108 0.0920800741091416
160109 0.0920798824058523
160110 0.0920796907041595
160111 0.0920794990040631
160112 0.0920793073055631
160113 0.0920791156086595
160114 0.0920789239133522
160115 0.0920787322196412
160116 0.0920785405275265
160117 0.092078348837008
160118 0.0920781571480858
160119 0.0920779654607599
160120 0.0920777737750301
160121 0.0920775820908966
160122 0.0920773904083591
160123 0.0920771987274178
160124 0.0920770070480726
160125 0.0920768153703235
160126 0.0920766236941705
160127 0.0920764320196135
160128 0.0920762403466525
160129 0.0920760486752875
160130 0.0920758570055185
160131 0.0920756653373454
160132 0.0920754736707682
160133 0.0920752820057869
160134 0.0920750903424015
160135 0.092074898680612
160136 0.0920747070204183
160137 0.0920745153618204
160138 0.0920743237048183
160139 0.0920741320494119
160140 0.0920739403956013
160141 0.0920737487433863
160142 0.0920735570927671
160143 0.0920733654437435
160144 0.0920731737963156
160145 0.0920729821504833
160146 0.0920727905062466
160147 0.0920725988636055
160148 0.0920724072225599
160149 0.0920722155831098
160150 0.0920720239452553
160151 0.0920718323089962
160152 0.0920716406743326
160153 0.0920714490412644
160154 0.0920712574097916
160155 0.0920710657799142
160156 0.0920708741516322
160157 0.0920706825249455
160158 0.0920704908998542
160159 0.0920702992763581
160160 0.0920701076544573
160161 0.0920699160341517
160162 0.0920697244154414
160163 0.0920695327983262
160164 0.0920693411828063
160165 0.0920691495688815
160166 0.0920689579565518
160167 0.0920687663458173
160168 0.0920685747366778
160169 0.0920683831291334
160170 0.092068191523184
160171 0.0920679999188296
160172 0.0920678083160703
160173 0.0920676167149059
160174 0.0920674251153364
160175 0.0920672335173619
160176 0.0920670419209822
160177 0.0920668503261975
160178 0.0920666587330076
160179 0.0920664671414125
160180 0.0920662755514122
160181 0.0920660839630067
160182 0.092065892376196
160183 0.09206570079098
160184 0.0920655092073587
160185 0.0920653176253321
160186 0.0920651260449002
160187 0.0920649344660629
160188 0.0920647428888202
160189 0.0920645513131722
160190 0.0920643597391187
160191 0.0920641681666597
160192 0.0920639765957953
160193 0.0920637850265254
160194 0.09206359345885
160195 0.092063401892769
160196 0.0920632103282824
160197 0.0920630187653903
160198 0.0920628272040926
160199 0.0920626356443892
160200 0.0920624440862802
160201 0.0920622525297654
160202 0.092062060974845
160203 0.0920618694215189
160204 0.092061677869787
160205 0.0920614863196493
160206 0.0920612947711058
160207 0.0920611032241565
160208 0.0920609116788014
160209 0.0920607201350404
160210 0.0920605285928735
160211 0.0920603370523007
160212 0.0920601455133219
160213 0.0920599539759372
160214 0.0920597624401465
160215 0.0920595709059498
160216 0.0920593793733471
160217 0.0920591878423383
160218 0.0920589963129234
160219 0.0920588047851024
160220 0.0920586132588753
160221 0.0920584217342421
160222 0.0920582302112027
160223 0.0920580386897571
160224 0.0920578471699053
160225 0.0920576556516473
160226 0.0920574641349829
160227 0.0920572726199123
160228 0.0920570811064354
160229 0.0920568895945522
160230 0.0920566980842626
160231 0.0920565065755666
160232 0.0920563150684643
160233 0.0920561235629554
160234 0.0920559320590402
160235 0.0920557405567185
160236 0.0920555490559903
160237 0.0920553575568556
160238 0.0920551660593143
160239 0.0920549745633664
160240 0.092054783069012
160241 0.092054591576251
160242 0.0920544000850833
160243 0.092054208595509
160244 0.092054017107528
160245 0.0920538256211403
160246 0.0920536341363459
160247 0.0920534426531447
160248 0.0920532511715367
160249 0.092053059691522
160250 0.0920528682131004
160251 0.092052676736272
160252 0.0920524852610367
160253 0.0920522937873945
160254 0.0920521023153455
160255 0.0920519108448894
160256 0.0920517193760265
160257 0.0920515279087565
160258 0.0920513364430796
160259 0.0920511449789956
160260 0.0920509535165045
160261 0.0920507620556064
160262 0.0920505705963012
160263 0.0920503791385889
160264 0.0920501876824694
160265 0.0920499962279427
160266 0.0920498047750089
160267 0.0920496133236679
160268 0.0920494218739196
160269 0.092049230425764
160270 0.0920490389792012
160271 0.0920488475342311
160272 0.0920486560908536
160273 0.0920484646490688
160274 0.0920482732088766
160275 0.092048081770277
160276 0.09204789033327
160277 0.0920476988978556
160278 0.0920475074640336
160279 0.0920473160318042
160280 0.0920471246011673
160281 0.0920469331721228
160282 0.0920467417446708
160283 0.0920465503188112
160284 0.0920463588945439
160285 0.0920461674718691
160286 0.0920459760507866
160287 0.0920457846312964
160288 0.0920455932133985
160289 0.0920454017970929
160290 0.0920452103823795
160291 0.0920450189692584
160292 0.0920448275577295
160293 0.0920446361477928
160294 0.0920444447394482
160295 0.0920442533326957
160296 0.0920440619275354
160297 0.0920438705239672
160298 0.092043679121991
160299 0.0920434877216069
160300 0.0920432963228148
160301 0.0920431049256147
160302 0.0920429135300066
160303 0.0920427221359904
160304 0.0920425307435661
160305 0.0920423393527338
160306 0.0920421479634933
160307 0.0920419565758447
160308 0.092041765189788
160309 0.092041573805323
160310 0.0920413824224499
160311 0.0920411910411685
160312 0.0920409996614788
160313 0.0920408082833809
160314 0.0920406169068747
160315 0.0920404255319601
160316 0.0920402341586372
160317 0.0920400427869059
160318 0.0920398514167663
160319 0.0920396600482182
160320 0.0920394686812616
160321 0.0920392773158966
160322 0.0920390859521231
160323 0.0920388945899411
160324 0.0920387032293506
160325 0.0920385118703515
160326 0.0920383205129438
160327 0.0920381291571276
160328 0.0920379378029026
160329 0.0920377464502691
160330 0.0920375550992269
160331 0.0920373637497759
160332 0.0920371724019163
160333 0.0920369810556479
160334 0.0920367897109708
160335 0.0920365983678848
160336 0.09203640702639
160337 0.0920362156864865
160338 0.092036024348174
160339 0.0920358330114527
160340 0.0920356416763224
160341 0.0920354503427833
160342 0.0920352590108352
160343 0.0920350676804781
160344 0.092034876351712
160345 0.0920346850245369
160346 0.0920344936989527
160347 0.0920343023749595
160348 0.0920341110525572
160349 0.0920339197317458
160350 0.0920337284125252
160351 0.0920335370948955
160352 0.0920333457788566
160353 0.0920331544644085
160354 0.0920329631515511
160355 0.0920327718402845
160356 0.0920325805306087
160357 0.0920323892225235
160358 0.092032197916029
160359 0.0920320066111252
160360 0.092031815307812
160361 0.0920316240060894
160362 0.0920314327059574
160363 0.0920312414074159
160364 0.092031050110465
160365 0.0920308588151046
160366 0.0920306675213347
160367 0.0920304762291553
160368 0.0920302849385663
160369 0.0920300936495678
160370 0.0920299023621596
160371 0.0920297110763418
160372 0.0920295197921144
160373 0.0920293285094773
160374 0.0920291372284305
160375 0.0920289459489741
160376 0.0920287546711078
160377 0.0920285633948318
160378 0.092028372120146
160379 0.0920281808470504
160380 0.092027989575545
160381 0.0920277983056297
160382 0.0920276070373046
160383 0.0920274157705695
160384 0.0920272245054246
160385 0.0920270332418696
160386 0.0920268419799047
160387 0.0920266507195299
160388 0.0920264594607449
160389 0.09202626820355
160390 0.092026076947945
160391 0.0920258856939299
160392 0.0920256944415047
160393 0.0920255031906694
160394 0.0920253119414239
160395 0.0920251206937683
160396 0.0920249294477024
160397 0.0920247382032263
160398 0.09202454696034
160399 0.0920243557190434
160400 0.0920241644793365
160401 0.0920239732412192
160402 0.0920237820046917
160403 0.0920235907697538
160404 0.0920233995364055
160405 0.0920232083046468
160406 0.0920230170744776
160407 0.092022825845898
160408 0.0920226346189079
160409 0.0920224433935074
160410 0.0920222521696963
160411 0.0920220609474746
160412 0.0920218697268424
160413 0.0920216785077996
160414 0.0920214872903461
160415 0.0920212960744821
160416 0.0920211048602073
160417 0.0920209136475219
160418 0.0920207224364258
160419 0.0920205312269189
160420 0.0920203400190013
160421 0.0920201488126729
160422 0.0920199576079337
160423 0.0920197664047836
160424 0.0920195752032228
160425 0.092019384003251
160426 0.0920191928048684
160427 0.0920190016080748
160428 0.0920188104128703
160429 0.0920186192192548
160430 0.0920184280272284
160431 0.0920182368367909
160432 0.0920180456479424
160433 0.0920178544606829
160434 0.0920176632750122
160435 0.0920174720909305
160436 0.0920172809084377
160437 0.0920170897275337
160438 0.0920168985482185
160439 0.0920167073704921
160440 0.0920165161943545
160441 0.0920163250198057
160442 0.0920161338468456
160443 0.0920159426754742
160444 0.0920157515056915
160445 0.0920155603374974
160446 0.0920153691708921
160447 0.0920151780058753
160448 0.0920149868424471
160449 0.0920147956806075
160450 0.0920146045203565
160451 0.092014413361694
160452 0.0920142222046199
160453 0.0920140310491344
160454 0.0920138398952373
160455 0.0920136487429287
160456 0.0920134575922085
160457 0.0920132664430766
160458 0.0920130752955332
160459 0.092012884149578
160460 0.0920126930052112
160461 0.0920125018624327
160462 0.0920123107212425
160463 0.0920121195816405
160464 0.0920119284436267
160465 0.0920117373072012
160466 0.0920115461723638
160467 0.0920113550391146
160468 0.0920111639074535
160469 0.0920109727773805
160470 0.0920107816488956
160471 0.0920105905219988
160472 0.0920103993966901
160473 0.0920102082729693
160474 0.0920100171508366
160475 0.0920098260302918
160476 0.0920096349113349
160477 0.092009443793966
160478 0.092009252678185
160479 0.0920090615639919
160480 0.0920088704513866
160481 0.0920086793403692
160482 0.0920084882309396
160483 0.0920082971230978
160484 0.0920081060168437
160485 0.0920079149121774
160486 0.0920077238090988
160487 0.0920075327076079
160488 0.0920073416077047
160489 0.0920071505093891
160490 0.0920069594126612
160491 0.0920067683175208
160492 0.092006577223968
160493 0.0920063861320028
160494 0.0920061950416252
160495 0.092006003952835
160496 0.0920058128656323
160497 0.0920056217800171
160498 0.0920054306959894
160499 0.092005239613549
160500 0.0920050485326961
160501 0.0920048574534305
160502 0.0920046663757523
160503 0.0920044752996614
160504 0.0920042842251578
160505 0.0920040931522415
160506 0.0920039020809124
160507 0.0920037110111706
160508 0.092003519943016
160509 0.0920033288764485
160510 0.0920031378114683
160511 0.0920029467480752
160512 0.0920027556862692
160513 0.0920025646260503
160514 0.0920023735674185
160515 0.0920021825103737
160516 0.092001991454916
160517 0.0920018004010452
160518 0.0920016093487615
160519 0.0920014182980647
160520 0.0920012272489548
160521 0.0920010362014319
160522 0.0920008451554958
160523 0.0920006541111466
160524 0.0920004630683842
160525 0.0920002720272087
160526 0.0920000809876199
160527 0.091999889949618
160528 0.0919996989132028
160529 0.0919995078783743
160530 0.0919993168451325
160531 0.0919991258134774
160532 0.0919989347834089
160533 0.0919987437549271
160534 0.0919985527280319
160535 0.0919983617027233
160536 0.0919981706790013
160537 0.0919979796568657
160538 0.0919977886363168
160539 0.0919975976173543
160540 0.0919974065999783
160541 0.0919972155841887
160542 0.0919970245699856
160543 0.0919968335573688
160544 0.0919966425463385
160545 0.0919964515368945
160546 0.0919962605290369
160547 0.0919960695227655
160548 0.0919958785180805
160549 0.0919956875149817
160550 0.0919954965134691
160551 0.0919953055135428
160552 0.0919951145152027
160553 0.0919949235184487
160554 0.0919947325232809
160555 0.0919945415296992
160556 0.0919943505377037
160557 0.0919941595472942
160558 0.0919939685584708
160559 0.0919937775712334
160560 0.091993586585582
160561 0.0919933956015166
160562 0.0919932046190372
160563 0.0919930136381437
160564 0.0919928226588361
160565 0.0919926316811145
160566 0.0919924407049787
160567 0.0919922497304287
160568 0.0919920587574646
160569 0.0919918677860863
160570 0.0919916768162938
160571 0.091991485848087
160572 0.091991294881466
160573 0.0919911039164307
160574 0.0919909129529811
160575 0.0919907219911171
160576 0.0919905310308388
160577 0.0919903400721461
160578 0.091990149115039
160579 0.0919899581595175
160580 0.0919897672055815
160581 0.0919895762532311
160582 0.0919893853024661
160583 0.0919891943532867
160584 0.0919890034056927
160585 0.0919888124596842
160586 0.091988621515261
160587 0.0919884305724233
160588 0.0919882396311709
160589 0.0919880486915038
160590 0.0919878577534221
160591 0.0919876668169257
160592 0.0919874758820145
160593 0.0919872849486886
160594 0.091987094016948
160595 0.0919869030867925
160596 0.0919867121582223
160597 0.0919865212312371
160598 0.0919863303058372
160599 0.0919861393820223
160600 0.0919859484597925
160601 0.0919857575391478
160602 0.0919855666200882
160603 0.0919853757026135
160604 0.0919851847867239
160605 0.0919849938724192
160606 0.0919848029596995
160607 0.0919846120485647
160608 0.0919844211390149
160609 0.0919842302310499
160610 0.0919840393246697
160611 0.0919838484198744
160612 0.091983657516664
160613 0.0919834666150383
160614 0.0919832757149974
160615 0.0919830848165412
160616 0.0919828939196697
160617 0.091982703024383
160618 0.0919825121306809
160619 0.0919823212385635
160620 0.0919821303480307
160621 0.0919819394590825
160622 0.0919817485717189
160623 0.0919815576859399
160624 0.0919813668017454
160625 0.0919811759191354
160626 0.0919809850381099
160627 0.0919807941586689
160628 0.0919806032808123
160629 0.0919804124045402
160630 0.0919802215298524
160631 0.0919800306567491
160632 0.0919798397852301
160633 0.0919796489152954
160634 0.091979458046945
160635 0.0919792671801789
160636 0.0919790763149971
160637 0.0919788854513995
160638 0.0919786945893861
160639 0.0919785037289569
160640 0.0919783128701119
160641 0.091978122012851
160642 0.0919779311571743
160643 0.0919777403030817
160644 0.0919775494505731
160645 0.0919773585996486
160646 0.0919771677503081
160647 0.0919769769025516
160648 0.0919767860563792
160649 0.0919765952117907
160650 0.0919764043687861
160651 0.0919762135273654
160652 0.0919760226875287
160653 0.0919758318492758
160654 0.0919756410126067
160655 0.0919754501775215
160656 0.0919752593440201
160657 0.0919750685121025
160658 0.0919748776817686
160659 0.0919746868530184
160660 0.091974496025852
160661 0.0919743052002692
160662 0.0919741143762701
160663 0.0919739235538547
160664 0.0919737327330229
160665 0.0919735419137746
160666 0.09197335109611
160667 0.0919731602800289
160668 0.0919729694655313
160669 0.0919727786526172
160670 0.0919725878412866
160671 0.0919723970315394
160672 0.0919722062233757
160673 0.0919720154167954
160674 0.0919718246117985
160675 0.091971633808385
160676 0.0919714430065548
160677 0.0919712522063079
160678 0.0919710614076443
160679 0.091970870610564
160680 0.0919706798150669
160681 0.0919704890211531
160682 0.0919702982288224
160683 0.0919701074380749
160684 0.0919699166489107
160685 0.0919697258613295
160686 0.0919695350753315
160687 0.0919693442909165
160688 0.0919691535080846
160689 0.0919689627268357
160690 0.0919687719471699
160691 0.0919685811690871
160692 0.0919683903925872
160693 0.0919681996176703
160694 0.0919680088443363
160695 0.0919678180725853
160696 0.0919676273024171
160697 0.0919674365338317
160698 0.0919672457668293
160699 0.0919670550014096
160700 0.0919668642375727
160701 0.0919666734753185
160702 0.0919664827146472
160703 0.0919662919555585
160704 0.0919661011980526
160705 0.0919659104421293
160706 0.0919657196877886
160707 0.0919655289350306
160708 0.0919653381838552
160709 0.0919651474342624
160710 0.0919649566862522
160711 0.0919647659398244
160712 0.0919645751949792
160713 0.0919643844517166
160714 0.0919641937100363
160715 0.0919640029699385
160716 0.0919638122314232
160717 0.0919636214944902
160718 0.0919634307591396
160719 0.0919632400253713
160720 0.0919630492931854
160721 0.0919628585625819
160722 0.0919626678335605
160723 0.0919624771061215
160724 0.0919622863802647
160725 0.0919620956559901
160726 0.0919619049332976
160727 0.0919617142121874
160728 0.0919615234926593
160729 0.0919613327747134
160730 0.0919611420583495
160731 0.0919609513435677
160732 0.091960760630368
160733 0.0919605699187503
160734 0.0919603792087146
160735 0.0919601885002609
160736 0.0919599977933891
160737 0.0919598070880994
160738 0.0919596163843915
160739 0.0919594256822655
160740 0.0919592349817214
160741 0.0919590442827591
160742 0.0919588535853787
160743 0.09195866288958
160744 0.0919584721953632
160745 0.0919582815027281
160746 0.0919580908116747
160747 0.091957900122203
160748 0.0919577094343131
160749 0.0919575187480048
160750 0.0919573280632781
160751 0.0919571373801331
160752 0.0919569466985696
160753 0.0919567560185877
160754 0.0919565653401874
160755 0.0919563746633686
160756 0.0919561839881313
160757 0.0919559933144755
160758 0.0919558026424012
160759 0.0919556119719082
160760 0.0919554213029967
160761 0.0919552306356666
160762 0.0919550399699179
160763 0.0919548493057505
160764 0.0919546586431644
160765 0.0919544679821596
160766 0.0919542773227361
160767 0.0919540866648938
160768 0.0919538960086328
160769 0.0919537053539529
160770 0.0919535147008543
160771 0.0919533240493368
160772 0.0919531333994005
160773 0.0919529427510452
160774 0.0919527521042711
160775 0.091952561459078
160776 0.091952370815466
160777 0.091952180173435
160778 0.091951989532985
160779 0.0919517988941159
160780 0.0919516082568279
160781 0.0919514176211207
160782 0.0919512269869945
160783 0.0919510363544491
160784 0.0919508457234846
160785 0.091950655094101
160786 0.0919504644662981
160787 0.0919502738400761
160788 0.0919500832154348
160789 0.0919498925923743
160790 0.0919497019708945
160791 0.0919495113509954
160792 0.0919493207326769
160793 0.0919491301159392
160794 0.091948939500782
160795 0.0919487488872055
160796 0.0919485582752096
160797 0.0919483676647942
160798 0.0919481770559593
160799 0.091947986448705
160800 0.0919477958430312
160801 0.0919476052389378
160802 0.0919474146364249
160803 0.0919472240354924
160804 0.0919470334361404
160805 0.0919468428383687
160806 0.0919466522421773
160807 0.0919464616475663
160808 0.0919462710545356
160809 0.0919460804630852
160810 0.0919458898732151
160811 0.0919456992849252
160812 0.0919455086982155
160813 0.091945318113086
160814 0.0919451275295367
160815 0.0919449369475675
160816 0.0919447463671785
160817 0.0919445557883696
160818 0.0919443652111407
160819 0.0919441746354919
160820 0.0919439840614232
160821 0.0919437934889344
160822 0.0919436029180257
160823 0.0919434123486969
160824 0.0919432217809481
160825 0.0919430312147791
160826 0.0919428406501901
160827 0.091942650087181
160828 0.0919424595257517
160829 0.0919422689659023
160830 0.0919420784076326
160831 0.0919418878509427
160832 0.0919416972958326
160833 0.0919415067423023
160834 0.0919413161903516
160835 0.0919411256399806
160836 0.0919409350911893
160837 0.0919407445439777
160838 0.0919405539983457
160839 0.0919403634542933
160840 0.0919401729118204
160841 0.0919399823709271
160842 0.0919397918316134
160843 0.0919396012938791
160844 0.0919394107577243
160845 0.0919392202231491
160846 0.0919390296901532
160847 0.0919388391587367
160848 0.0919386486288997
160849 0.091938458100642
160850 0.0919382675739637
160851 0.0919380770488647
160852 0.091937886525345
160853 0.0919376960034046
160854 0.0919375054830434
160855 0.0919373149642615
160856 0.0919371244470587
160857 0.0919369339314352
160858 0.0919367434173909
160859 0.0919365529049256
160860 0.0919363623940395
160861 0.0919361718847325
160862 0.0919359813770046
160863 0.0919357908708557
160864 0.0919356003662859
160865 0.091935409863295
160866 0.0919352193618831
160867 0.0919350288620502
160868 0.0919348383637962
160869 0.0919346478671212
160870 0.091934457372025
160871 0.0919342668785077
160872 0.0919340763865693
160873 0.0919338858962096
160874 0.0919336954074288
160875 0.0919335049202267
160876 0.0919333144346034
160877 0.0919331239505588
160878 0.091932933468093
160879 0.0919327429872058
160880 0.0919325525078973
160881 0.0919323620301674
160882 0.0919321715540161
160883 0.0919319810794434
160884 0.0919317906064493
160885 0.0919316001350337
160886 0.0919314096651967
160887 0.0919312191969382
160888 0.0919310287302581
160889 0.0919308382651565
160890 0.0919306478016333
160891 0.0919304573396886
160892 0.0919302668793222
160893 0.0919300764205342
160894 0.0919298859633245
160895 0.0919296955076932
160896 0.0919295050536401
160897 0.0919293146011653
160898 0.0919291241502688
160899 0.0919289337009505
160900 0.0919287432532104
160901 0.0919285528070485
160902 0.0919283623624647
160903 0.091928171919459
160904 0.0919279814780315
160905 0.0919277910381821
160906 0.0919276005999107
160907 0.0919274101632174
160908 0.0919272197281021
160909 0.0919270292945648
160910 0.0919268388626055
160911 0.0919266484322241
160912 0.0919264580034206
160913 0.0919262675761951
160914 0.0919260771505474
160915 0.0919258867264777
160916 0.0919256963039857
160917 0.0919255058830715
160918 0.0919253154637352
160919 0.0919251250459766
160920 0.0919249346297958
160921 0.0919247442151926
160922 0.0919245538021672
160923 0.0919243633907195
160924 0.0919241729808494
160925 0.0919239825725569
160926 0.0919237921658421
160927 0.0919236017607049
160928 0.0919234113571451
160929 0.091923220955163
160930 0.0919230305547583
160931 0.0919228401559312
160932 0.0919226497586815
160933 0.0919224593630093
160934 0.0919222689689145
160935 0.0919220785763971
160936 0.0919218881854571
160937 0.0919216977960944
160938 0.0919215074083091
160939 0.0919213170221011
160940 0.0919211266374704
160941 0.0919209362544169
160942 0.0919207458729407
160943 0.0919205554930417
160944 0.0919203651147199
160945 0.0919201747379753
160946 0.0919199843628078
160947 0.0919197939892174
160948 0.0919196036172042
160949 0.0919194132467681
160950 0.0919192228779089
160951 0.0919190325106269
160952 0.0919188421449218
160953 0.0919186517807938
160954 0.0919184614182427
160955 0.0919182710572686
160956 0.0919180806978713
160957 0.091917890340051
160958 0.0919176999838076
160959 0.091917509629141
160960 0.0919173192760512
160961 0.0919171289245383
160962 0.0919169385746021
160963 0.0919167482262427
160964 0.09191655787946
160965 0.0919163675342541
160966 0.0919161771906248
160967 0.0919159868485723
160968 0.0919157965080963
160969 0.091915606169197
160970 0.0919154158318743
160971 0.0919152254961282
160972 0.0919150351619586
160973 0.0919148448293656
160974 0.0919146544983491
160975 0.091914464168909
160976 0.0919142738410455
160977 0.0919140835147583
160978 0.0919138931900476
160979 0.0919137028669133
160980 0.0919135125453554
160981 0.0919133222253738
160982 0.0919131319069686
160983 0.0919129415901396
160984 0.091912751274887
160985 0.0919125609612105
160986 0.0919123706491104
160987 0.0919121803385864
160988 0.0919119900296387
160989 0.0919117997222671
160990 0.0919116094164716
160991 0.0919114191122523
160992 0.0919112288096091
160993 0.0919110385085419
160994 0.0919108482090508
160995 0.0919106579111357
160996 0.0919104676147967
160997 0.0919102773200336
160998 0.0919100870268465
160999 0.0919098967352354
161000 0.0919097064452001
161001 0.0919095161567407
161002 0.0919093258698573
161003 0.0919091355845496
161004 0.0919089453008178
161005 0.0919087550186618
161006 0.0919085647380816
161007 0.0919083744590771
161008 0.0919081841816484
161009 0.0919079939057953
161010 0.091907803631518
161011 0.0919076133588164
161012 0.0919074230876903
161013 0.0919072328181399
161014 0.0919070425501651
161015 0.0919068522837659
161016 0.0919066620189422
161017 0.0919064717556941
161018 0.0919062814940214
161019 0.0919060912339243
161020 0.0919059009754025
161021 0.0919057107184563
161022 0.0919055204630854
161023 0.09190533020929
161024 0.0919051399570699
161025 0.0919049497064252
161026 0.0919047594573558
161027 0.0919045692098616
161028 0.0919043789639428
161029 0.0919041887195992
161030 0.0919039984768309
161031 0.0919038082356377
161032 0.0919036179960198
161033 0.091903427757977
161034 0.0919032375215093
161035 0.0919030472866168
161036 0.0919028570532993
161037 0.091902666821557
161038 0.0919024765913897
161039 0.0919022863627974
161040 0.0919020961357801
161041 0.0919019059103378
161042 0.0919017156864704
161043 0.0919015254641781
161044 0.0919013352434606
161045 0.091901145024318
161046 0.0919009548067502
161047 0.0919007645907573
161048 0.0919005743763392
161049 0.091900384163496
161050 0.0919001939522275
161051 0.0919000037425337
161052 0.0918998135344147
161053 0.0918996233278704
161054 0.0918994331229008
161055 0.0918992429195058
161056 0.0918990527176855
161057 0.0918988625174398
161058 0.0918986723187687
161059 0.0918984821216721
161060 0.0918982919261501
161061 0.0918981017322027
161062 0.0918979115398297
161063 0.0918977213490312
161064 0.0918975311598072
161065 0.0918973409721576
161066 0.0918971507860824
161067 0.0918969606015816
161068 0.0918967704186552
161069 0.0918965802373031
161070 0.0918963900575253
161071 0.0918961998793218
161072 0.0918960097026926
161073 0.0918958195276377
161074 0.0918956293541569
161075 0.0918954391822504
161076 0.0918952490119181
161077 0.0918950588431599
161078 0.0918948686759759
161079 0.091894678510366
161080 0.0918944883463301
161081 0.0918942981838684
161082 0.0918941080229806
161083 0.091893917863667
161084 0.0918937277059273
161085 0.0918935375497616
161086 0.0918933473951698
161087 0.091893157242152
161088 0.091892967090708
161089 0.091892776940838
161090 0.0918925867925418
161091 0.0918923966458195
161092 0.091892206500671
161093 0.0918920163570963
161094 0.0918918262150954
161095 0.0918916360746682
161096 0.0918914459358147
161097 0.0918912557985349
161098 0.0918910656628289
161099 0.0918908755286964
161100 0.0918906853961377
161101 0.0918904952651525
161102 0.0918903051357409
161103 0.0918901150079029
161104 0.0918899248816384
161105 0.0918897347569474
161106 0.09188954463383
161107 0.091889354512286
161108 0.0918891643923155
161109 0.0918889742739184
161110 0.0918887841570947
161111 0.0918885940418444
161112 0.0918884039281675
161113 0.0918882138160639
161114 0.0918880237055336
161115 0.0918878335965766
161116 0.0918876434891929
161117 0.0918874533833824
161118 0.0918872632791452
161119 0.0918870731764811
161120 0.0918868830753903
161121 0.0918866929758726
161122 0.091886502877928
161123 0.0918863127815566
161124 0.0918861226867582
161125 0.0918859325935329
161126 0.0918857425018806
161127 0.0918855524118014
161128 0.0918853623232952
161129 0.0918851722363619
161130 0.0918849821510016
161131 0.0918847920672142
161132 0.0918846019849997
161133 0.0918844119043581
161134 0.0918842218252894
161135 0.0918840317477935
161136 0.0918838416718704
161137 0.0918836515975201
161138 0.0918834615247426
161139 0.0918832714535378
161140 0.0918830813839058
161141 0.0918828913158465
161142 0.0918827012493598
161143 0.0918825111844458
161144 0.0918823211211044
161145 0.0918821310593357
161146 0.0918819409991395
161147 0.0918817509405159
161148 0.0918815608834648
161149 0.0918813708279862
161150 0.0918811807740802
161151 0.0918809907217466
161152 0.0918808006709855
161153 0.0918806106217968
161154 0.0918804205741805
161155 0.0918802305281366
161156 0.091880040483665
161157 0.0918798504407658
161158 0.0918796603994389
161159 0.0918794703596843
161160 0.0918792803215019
161161 0.0918790902848918
161162 0.091878900249854
161163 0.0918787102163883
161164 0.0918785201844948
161165 0.0918783301541735
161166 0.0918781401254243
161167 0.0918779500982472
161168 0.0918777600726421
161169 0.0918775700486092
161170 0.0918773800261483
161171 0.0918771900052594
161172 0.0918769999859425
161173 0.0918768099681976
161174 0.0918766199520246
161175 0.0918764299374236
161176 0.0918762399243945
161177 0.0918760499129372
161178 0.0918758599030518
161179 0.0918756698947383
161180 0.0918754798879965
161181 0.0918752898828266
161182 0.0918750998792284
161183 0.091874909877202
161184 0.0918747198767473
161185 0.0918745298778642
161186 0.0918743398805529
161187 0.0918741498848132
161188 0.0918739598906452
161189 0.0918737698980487
161190 0.0918735799070239
161191 0.0918733899175706
161192 0.0918731999296888
161193 0.0918730099433786
161194 0.0918728199586399
161195 0.0918726299754726
161196 0.0918724399938768
161197 0.0918722500138524
161198 0.0918720600353994
161199 0.0918718700585178
161200 0.0918716800832076
161201 0.0918714901094687
161202 0.091871300137301
161203 0.0918711101667048
161204 0.0918709201976797
161205 0.0918707302302259
161206 0.0918705402643434
161207 0.091870350300032
161208 0.0918701603372918
161209 0.0918699703761228
161210 0.0918697804165249
161211 0.091869590458498
161212 0.0918694005020423
161213 0.0918692105471577
161214 0.0918690205938441
161215 0.0918688306421015
161216 0.0918686406919299
161217 0.0918684507433293
161218 0.0918682607962996
161219 0.0918680708508408
161220 0.091867880906953
161221 0.091867690964636
161222 0.0918675010238899
161223 0.0918673110847147
161224 0.0918671211471102
161225 0.0918669312110765
161226 0.0918667412766136
161227 0.0918665513437215
161228 0.0918663614124001
161229 0.0918661714826493
161230 0.0918659815544693
161231 0.0918657916278599
161232 0.0918656017028211
161233 0.0918654117793529
161234 0.0918652218574554
161235 0.0918650319371283
161236 0.0918648420183719
161237 0.0918646521011859
161238 0.0918644621855705
161239 0.0918642722715255
161240 0.0918640823590509
161241 0.0918638924481468
161242 0.0918637025388131
161243 0.0918635126310498
161244 0.0918633227248568
161245 0.0918631328202342
161246 0.0918629429171819
161247 0.0918627530156998
161248 0.0918625631157881
161249 0.0918623732174465
161250 0.0918621833206752
161251 0.0918619934254741
161252 0.0918618035318432
161253 0.0918616136397825
161254 0.0918614237492918
161255 0.0918612338603713
161256 0.0918610439730209
161257 0.0918608540872405
161258 0.0918606642030301
161259 0.0918604743203898
161260 0.0918602844393195
161261 0.0918600945598191
161262 0.0918599046818887
161263 0.0918597148055283
161264 0.0918595249307377
161265 0.091859335057517
161266 0.0918591451858662
161267 0.0918589553157852
161268 0.091858765447274
161269 0.0918585755803326
161270 0.091858385714961
161271 0.0918581958511591
161272 0.0918580059889269
161273 0.0918578161282645
161274 0.0918576262691717
161275 0.0918574364116486
161276 0.0918572465556951
161277 0.0918570567013112
161278 0.0918568668484969
161279 0.0918566769972522
161280 0.091856487147577
161281 0.0918562972994713
161282 0.0918561074529351
161283 0.0918559176079684
161284 0.0918557277645711
161285 0.0918555379227433
161286 0.0918553480824849
161287 0.0918551582437958
161288 0.0918549684066761
161289 0.0918547785711258
161290 0.0918545887371447
161291 0.091854398904733
161292 0.0918542090738905
161293 0.0918540192446173
161294 0.0918538294169133
161295 0.0918536395907784
161296 0.0918534497662128
161297 0.0918532599432163
161298 0.091853070121789
161299 0.0918528803019307
161300 0.0918526904836416
161301 0.0918525006669215
161302 0.0918523108517705
161303 0.0918521210381884
161304 0.0918519312261754
161305 0.0918517414157313
161306 0.0918515516068562
161307 0.09185136179955
161308 0.0918511719938128
161309 0.0918509821896444
161310 0.0918507923870448
161311 0.0918506025860141
161312 0.0918504127865523
161313 0.0918502229886592
161314 0.0918500331923348
161315 0.0918498433975793
161316 0.0918496536043924
161317 0.0918494638127743
161318 0.0918492740227248
161319 0.091849084234244
161320 0.0918488944473318
161321 0.0918487046619882
161322 0.0918485148782132
161323 0.0918483250960068
161324 0.0918481353153689
161325 0.0918479455362996
161326 0.0918477557587987
161327 0.0918475659828663
161328 0.0918473762085024
161329 0.0918471864357068
161330 0.0918469966644797
161331 0.091846806894821
161332 0.0918466171267306
161333 0.0918464273602086
161334 0.0918462375952549
161335 0.0918460478318695
161336 0.0918458580700524
161337 0.0918456683098035
161338 0.0918454785511228
161339 0.0918452887940103
161340 0.091845099038466
161341 0.0918449092844899
161342 0.0918447195320819
161343 0.091844529781242
161344 0.0918443400319702
161345 0.0918441502842664
161346 0.0918439605381307
161347 0.0918437707935631
161348 0.0918435810505634
161349 0.0918433913091317
161350 0.0918432015692679
161351 0.0918430118309721
161352 0.0918428220942442
161353 0.0918426323590841
161354 0.091842442625492
161355 0.0918422528934676
161356 0.0918420631630111
161357 0.0918418734341224
161358 0.0918416837068015
161359 0.0918414939810482
161360 0.0918413042568628
161361 0.091841114534245
161362 0.0918409248131949
161363 0.0918407350937125
161364 0.0918405453757977
161365 0.0918403556594505
161366 0.0918401659446709
161367 0.0918399762314588
161368 0.0918397865198144
161369 0.0918395968097374
161370 0.0918394071012279
161371 0.0918392173942859
161372 0.0918390276889114
161373 0.0918388379851043
161374 0.0918386482828646
161375 0.0918384585821923
161376 0.0918382688830873
161377 0.0918380791855497
161378 0.0918378894895794
161379 0.0918376997951764
161380 0.0918375101023407
161381 0.0918373204110722
161382 0.091837130721371
161383 0.0918369410332369
161384 0.0918367513466701
161385 0.0918365616616704
161386 0.0918363719782378
161387 0.0918361822963723
161388 0.091835992616074
161389 0.0918358029373427
161390 0.0918356132601784
161391 0.0918354235845812
161392 0.091835233910551
161393 0.0918350442380877
161394 0.0918348545671914
161395 0.0918346648978621
161396 0.0918344752300996
161397 0.0918342855639041
161398 0.0918340958992754
161399 0.0918339062362135
161400 0.0918337165747184
161401 0.0918335269147902
161402 0.0918333372564287
161403 0.091833147599634
161404 0.091832957944406
161405 0.0918327682907448
161406 0.0918325786386502
161407 0.0918323889881222
161408 0.0918321993391609
161409 0.0918320096917662
161410 0.0918318200459381
161411 0.0918316304016766
161412 0.0918314407589816
161413 0.0918312511178532
161414 0.0918310614782912
161415 0.0918308718402958
161416 0.0918306822038668
161417 0.0918304925690042
161418 0.091830302935708
161419 0.0918301133039782
161420 0.0918299236738148
161421 0.0918297340452177
161422 0.091829544418187
161423 0.0918293547927225
161424 0.0918291651688244
161425 0.0918289755464924
161426 0.0918287859257268
161427 0.0918285963065273
161428 0.091828406688894
161429 0.0918282170728268
161430 0.0918280274583258
161431 0.0918278378453909
161432 0.0918276482340222
161433 0.0918274586242195
161434 0.0918272690159828
161435 0.0918270794093122
161436 0.0918268898042075
161437 0.0918267002006689
161438 0.0918265105986962
161439 0.0918263209982894
161440 0.0918261313994486
161441 0.0918259418021736
161442 0.0918257522064646
161443 0.0918255626123213
161444 0.0918253730197439
161445 0.0918251834287323
161446 0.0918249938392864
161447 0.0918248042514064
161448 0.091824614665092
161449 0.0918244250803434
161450 0.0918242354971604
161451 0.0918240459155431
161452 0.0918238563354915
161453 0.0918236667570054
161454 0.091823477180085
161455 0.0918232876047301
161456 0.0918230980309408
161457 0.0918229084587171
161458 0.0918227188880588
161459 0.091822529318966
161460 0.0918223397514387
161461 0.0918221501854768
161462 0.0918219606210803
161463 0.0918217710582492
161464 0.0918215814969835
161465 0.0918213919372832
161466 0.0918212023791481
161467 0.0918210128225784
161468 0.0918208232675739
161469 0.0918206337141347
161470 0.0918204441622608
161471 0.091820254611952
161472 0.0918200650632085
161473 0.0918198755160301
161474 0.0918196859704168
161475 0.0918194964263687
161476 0.0918193068838857
161477 0.0918191173429677
161478 0.0918189278036148
161479 0.091818738265827
161480 0.0918185487296041
161481 0.0918183591949462
161482 0.0918181696618533
161483 0.0918179801303253
161484 0.0918177906003623
161485 0.0918176010719641
161486 0.0918174115451308
161487 0.0918172220198624
161488 0.0918170324961588
161489 0.09181684297402
161490 0.091816653453446
161491 0.0918164639344367
161492 0.0918162744169922
161493 0.0918160849011124
161494 0.0918158953867973
161495 0.0918157058740468
161496 0.091815516362861
161497 0.0918153268532398
161498 0.0918151373451833
161499 0.0918149478386913
161500 0.0918147583337638
161501 0.0918145688304009
161502 0.0918143793286025
161503 0.0918141898283686
161504 0.0918140003296992
161505 0.0918138108325942
161506 0.0918136213370536
161507 0.0918134318430775
161508 0.0918132423506657
161509 0.0918130528598182
161510 0.0918128633705351
161511 0.0918126738828163
161512 0.0918124843966617
161513 0.0918122949120715
161514 0.0918121054290455
161515 0.0918119159475837
161516 0.091811726467686
161517 0.0918115369893526
161518 0.0918113475125833
161519 0.0918111580373782
161520 0.0918109685637371
161521 0.0918107790916601
161522 0.0918105896211472
161523 0.0918104001521983
161524 0.0918102106848134
161525 0.0918100212189926
161526 0.0918098317547357
161527 0.0918096422920427
161528 0.0918094528309137
161529 0.0918092633713485
161530 0.0918090739133473
161531 0.0918088844569099
161532 0.0918086950020363
161533 0.0918085055487265
161534 0.0918083160969806
161535 0.0918081266467984
161536 0.0918079371981799
161537 0.0918077477511252
161538 0.0918075583056341
161539 0.0918073688617067
161540 0.091807179419343
161541 0.0918069899785429
161542 0.0918068005393065
161543 0.0918066111016336
161544 0.0918064216655242
161545 0.0918062322309784
161546 0.0918060427979962
161547 0.0918058533665774
161548 0.0918056639367221
161549 0.0918054745084302
161550 0.0918052850817018
161551 0.0918050956565368
161552 0.0918049062329351
161553 0.0918047168108968
161554 0.0918045273904219
161555 0.0918043379715102
161556 0.0918041485541619
161557 0.0918039591383768
161558 0.091803769724155
161559 0.0918035803114964
161560 0.0918033909004009
161561 0.0918032014908687
161562 0.0918030120828996
161563 0.0918028226764937
161564 0.0918026332716509
161565 0.0918024438683711
161566 0.0918022544666544
161567 0.0918020650665008
161568 0.0918018756679102
161569 0.0918016862708826
161570 0.0918014968754179
161571 0.0918013074815163
161572 0.0918011180891775
161573 0.0918009286984016
161574 0.0918007393091887
161575 0.0918005499215386
161576 0.0918003605354513
161577 0.0918001711509269
161578 0.0917999817679652
161579 0.0917997923865663
161580 0.0917996030067302
161581 0.0917994136284568
161582 0.0917992242517461
161583 0.0917990348765981
161584 0.0917988455030127
161585 0.09179865613099
161586 0.0917984667605299
161587 0.0917982773916323
161588 0.0917980880242974
161589 0.091797898658525
161590 0.0917977092943151
161591 0.0917975199316677
161592 0.0917973305705828
161593 0.0917971412110604
161594 0.0917969518531004
161595 0.0917967624967028
161596 0.0917965731418676
161597 0.0917963837885947
161598 0.0917961944368842
161599 0.0917960050867361
161600 0.0917958157381502
161601 0.0917956263911266
161602 0.0917954370456652
161603 0.0917952477017661
161604 0.0917950583594292
161605 0.0917948690186545
161606 0.0917946796794419
161607 0.0917944903417914
161608 0.0917943010057032
161609 0.0917941116711769
161610 0.0917939223382128
161611 0.0917937330068107
161612 0.0917935436769707
161613 0.0917933543486926
161614 0.0917931650219765
161615 0.0917929756968224
161616 0.0917927863732302
161617 0.0917925970511999
161618 0.0917924077307316
161619 0.0917922184118251
161620 0.0917920290944804
161621 0.0917918397786976
161622 0.0917916504644766
161623 0.0917914611518173
161624 0.0917912718407198
161625 0.0917910825311841
161626 0.09179089322321
161627 0.0917907039167977
161628 0.091790514611947
161629 0.0917903253086579
161630 0.0917901360069305
161631 0.0917899467067647
161632 0.0917897574081604
161633 0.0917895681111177
161634 0.0917893788156366
161635 0.0917891895217169
161636 0.0917890002293587
161637 0.091788810938562
161638 0.0917886216493268
161639 0.0917884323616529
161640 0.0917882430755405
161641 0.0917880537909894
161642 0.0917878645079997
161643 0.0917876752265713
161644 0.0917874859467042
161645 0.0917872966683984
161646 0.0917871073916539
161647 0.0917869181164706
161648 0.0917867288428485
161649 0.0917865395707876
161650 0.0917863503002878
161651 0.0917861610313493
161652 0.0917859717639718
161653 0.0917857824981555
161654 0.0917855932339002
161655 0.091785403971206
161656 0.0917852147100728
161657 0.0917850254505007
161658 0.0917848361924895
161659 0.0917846469360393
161660 0.09178445768115
161661 0.0917842684278217
161662 0.0917840791760543
161663 0.0917838899258477
161664 0.091783700677202
161665 0.0917835114301171
161666 0.0917833221845931
161667 0.0917831329406298
161668 0.0917829436982273
161669 0.0917827544573856
161670 0.0917825652181045
161671 0.0917823759803842
161672 0.0917821867442245
161673 0.0917819975096255
161674 0.0917818082765871
161675 0.0917816190451094
161676 0.0917814298151921
161677 0.0917812405868355
161678 0.0917810513600394
161679 0.0917808621348039
161680 0.0917806729111288
161681 0.0917804836890142
161682 0.09178029446846
161683 0.0917801052494663
161684 0.091779916032033
161685 0.09177972681616
161686 0.0917795376018475
161687 0.0917793483890952
161688 0.0917791591779033
161689 0.0917789699682717
161690 0.0917787807602003
161691 0.0917785915536892
161692 0.0917784023487383
161693 0.0917782131453476
161694 0.0917780239435171
161695 0.0917778347432467
161696 0.0917776455445365
161697 0.0917774563473864
161698 0.0917772671517964
161699 0.0917770779577665
161700 0.0917768887652966
161701 0.0917766995743867
161702 0.0917765103850368
161703 0.0917763211972469
161704 0.0917761320110169
161705 0.0917759428263469
161706 0.0917757536432368
161707 0.0917755644616866
161708 0.0917753752816962
161709 0.0917751861032657
161710 0.091774996926395
161711 0.0917748077510841
161712 0.091774618577333
161713 0.0917744294051416
161714 0.09177424023451
161715 0.091774051065438
161716 0.0917738618979258
161717 0.0917736727319732
161718 0.0917734835675803
161719 0.0917732944047469
161720 0.0917731052434732
161721 0.091772916083759
161722 0.0917727269256044
161723 0.0917725377690093
161724 0.0917723486139738
161725 0.0917721594604976
161726 0.091771970308581
161727 0.0917717811582238
161728 0.091771592009426
161729 0.0917714028621876
161730 0.0917712137165086
161731 0.0917710245723889
161732 0.0917708354298285
161733 0.0917706462888275
161734 0.0917704571493857
161735 0.0917702680115032
161736 0.0917700788751799
161737 0.0917698897404158
161738 0.0917697006072109
161739 0.0917695114755652
161740 0.0917693223454787
161741 0.0917691332169512
161742 0.0917689440899829
161743 0.0917687549645736
161744 0.0917685658407234
161745 0.0917683767184322
161746 0.0917681875977
161747 0.0917679984785268
161748 0.0917678093609126
161749 0.0917676202448573
161750 0.091767431130361
161751 0.0917672420174235
161752 0.0917670529060449
161753 0.0917668637962252
161754 0.0917666746879642
161755 0.0917664855812621
161756 0.0917662964761188
161757 0.0917661073725343
161758 0.0917659182705085
161759 0.0917657291700414
161760 0.091765540071133
161761 0.0917653509737832
161762 0.0917651618779922
161763 0.0917649727837597
161764 0.0917647836910859
161765 0.0917645945999706
161766 0.0917644055104139
161767 0.0917642164224157
161768 0.0917640273359761
161769 0.0917638382510949
161770 0.0917636491677722
161771 0.091763460086008
161772 0.0917632710058022
161773 0.0917630819271548
161774 0.0917628928500657
161775 0.091762703774535
161776 0.0917625147005627
161777 0.0917623256281487
161778 0.0917621365572929
161779 0.0917619474879955
161780 0.0917617584202562
161781 0.0917615693540752
161782 0.0917613802894524
161783 0.0917611912263878
161784 0.0917610021648813
161785 0.091760813104933
161786 0.0917606240465428
161787 0.0917604349897106
161788 0.0917602459344365
161789 0.0917600568807205
161790 0.0917598678285625
161791 0.0917596787779625
161792 0.0917594897289205
161793 0.0917593006814364
161794 0.0917591116355102
161795 0.091758922591142
161796 0.0917587335483316
161797 0.0917585445070791
161798 0.0917583554673845
161799 0.0917581664292476
161800 0.0917579773926686
161801 0.0917577883576473
161802 0.0917575993241838
161803 0.091757410292278
161804 0.0917572212619299
161805 0.0917570322331396
161806 0.0917568432059068
161807 0.0917566541802317
161808 0.0917564651561142
161809 0.0917562761335543
161810 0.091756087112552
161811 0.0917558980931073
161812 0.09175570907522
161813 0.0917555200588903
161814 0.091755331044118
161815 0.0917551420309032
161816 0.0917549530192459
161817 0.0917547640091459
161818 0.0917545750006034
161819 0.0917543859936182
161820 0.0917541969881903
161821 0.0917540079843198
161822 0.0917538189820066
161823 0.0917536299812507
161824 0.091753440982052
161825 0.0917532519844105
161826 0.0917530629883263
161827 0.0917528739937993
161828 0.0917526850008294
161829 0.0917524960094167
161830 0.0917523070195611
161831 0.0917521180312626
161832 0.0917519290445211
161833 0.0917517400593367
161834 0.0917515510757094
161835 0.091751362093639
161836 0.0917511731131257
161837 0.0917509841341693
161838 0.0917507951567699
161839 0.0917506061809274
161840 0.0917504172066417
161841 0.091750228233913
161842 0.0917500392627411
161843 0.091749850293126
161844 0.0917496613250678
161845 0.0917494723585663
161846 0.0917492833936216
161847 0.0917490944302336
161848 0.0917489054684024
161849 0.0917487165081278
161850 0.09174852754941
161851 0.0917483385922487
161852 0.0917481496366441
161853 0.0917479606825961
161854 0.0917477717301047
161855 0.0917475827791699
161856 0.0917473938297916
161857 0.0917472048819697
161858 0.0917470159357044
161859 0.0917468269909956
161860 0.0917466380478432
161861 0.0917464491062473
161862 0.0917462601662077
161863 0.0917460712277245
161864 0.0917458822907977
161865 0.0917456933554273
161866 0.0917455044216131
161867 0.0917453154893552
161868 0.0917451265586536
161869 0.0917449376295083
161870 0.0917447487019191
161871 0.0917445597758862
161872 0.0917443708514095
161873 0.0917441819284889
161874 0.0917439930071244
161875 0.0917438040873161
161876 0.0917436151690638
161877 0.0917434262523676
161878 0.0917432373372275
161879 0.0917430484236434
161880 0.0917428595116153
161881 0.0917426706011431
161882 0.0917424816922269
161883 0.0917422927848667
161884 0.0917421038790623
161885 0.0917419149748139
161886 0.0917417260721213
161887 0.0917415371709845
161888 0.0917413482714036
161889 0.0917411593733785
161890 0.0917409704769091
161891 0.0917407815819955
161892 0.0917405926886377
161893 0.0917404037968355
161894 0.091740214906589
161895 0.0917400260178982
161896 0.091739837130763
161897 0.0917396482451835
161898 0.0917394593611595
161899 0.0917392704786912
161900 0.0917390815977784
161901 0.0917388927184211
161902 0.0917387038406192
161903 0.0917385149643729
161904 0.0917383260896821
161905 0.0917381372165467
161906 0.0917379483449667
161907 0.0917377594749421
161908 0.0917375706064729
161909 0.091737381739559
161910 0.0917371928742005
161911 0.0917370040103972
161912 0.0917368151481493
161913 0.0917366262874566
161914 0.0917364374283191
161915 0.0917362485707369
161916 0.0917360597147099
161917 0.091735870860238
161918 0.0917356820073212
161919 0.0917354931559596
161920 0.0917353043061531
161921 0.0917351154579017
161922 0.0917349266112054
161923 0.091734737766064
161924 0.0917345489224777
161925 0.0917343600804464
161926 0.09173417123997
161927 0.0917339824010486
161928 0.0917337935636822
161929 0.0917336047278706
161930 0.0917334158936139
161931 0.091733227060912
161932 0.091733038229765
161933 0.0917328494001728
161934 0.0917326605721354
161935 0.0917324717456528
161936 0.0917322829207249
161937 0.0917320940973517
161938 0.0917319052755332
161939 0.0917317164552695
161940 0.0917315276365603
161941 0.0917313388194058
161942 0.0917311500038059
161943 0.0917309611897606
161944 0.0917307723772699
161945 0.0917305835663337
161946 0.091730394756952
161947 0.0917302059491248
161948 0.0917300171428521
161949 0.0917298283381338
161950 0.09172963953497
161951 0.0917294507333606
161952 0.0917292619333056
161953 0.0917290731348049
161954 0.0917288843378586
161955 0.0917286955424666
161956 0.0917285067486289
161957 0.0917283179563455
161958 0.0917281291656163
161959 0.0917279403764414
161960 0.0917277515888206
161961 0.0917275628027541
161962 0.0917273740182417
161963 0.0917271852352834
161964 0.0917269964538793
161965 0.0917268076740292
161966 0.0917266188957333
161967 0.0917264301189914
161968 0.0917262413438035
161969 0.0917260525701696
161970 0.0917258637980897
161971 0.0917256750275638
161972 0.0917254862585918
161973 0.0917252974911737
161974 0.0917251087253095
161975 0.0917249199609992
161976 0.0917247311982427
161977 0.0917245424370401
161978 0.0917243536773912
161979 0.0917241649192962
161980 0.0917239761627549
161981 0.0917237874077673
161982 0.0917235986543335
161983 0.0917234099024534
161984 0.0917232211521269
161985 0.0917230324033541
161986 0.0917228436561349
161987 0.0917226549104692
161988 0.0917224661663572
161989 0.0917222774237988
161990 0.0917220886827938
161991 0.0917218999433424
161992 0.0917217112054445
161993 0.0917215224691
161994 0.091721333734309
161995 0.0917211450010715
161996 0.0917209562693873
161997 0.0917207675392565
161998 0.091720578810679
161999 0.0917203900836549
162000 0.0917202013581841
162001 0.0917200126342666
162002 0.0917198239119023
162003 0.0917196351910913
162004 0.0917194464718336
162005 0.091719257754129
162006 0.0917190690379776
162007 0.0917188803233793
162008 0.0917186916103342
162009 0.0917185028988422
162010 0.0917183141889033
162011 0.0917181254805175
162012 0.0917179367736847
162013 0.0917177480684049
162014 0.0917175593646781
162015 0.0917173706625043
162016 0.0917171819618835
162017 0.0917169932628155
162018 0.0917168045653005
162019 0.0917166158693384
162020 0.0917164271749291
162021 0.0917162384820727
162022 0.0917160497907691
162023 0.0917158611010183
162024 0.0917156724128203
162025 0.0917154837261751
162026 0.0917152950410825
162027 0.0917151063575427
162028 0.0917149176755555
162029 0.091714728995121
162030 0.0917145403162392
162031 0.09171435163891
162032 0.0917141629631334
162033 0.0917139742889093
162034 0.0917137856162378
162035 0.0917135969451188
162036 0.0917134082755524
162037 0.0917132196075384
162038 0.0917130309410769
162039 0.0917128422761678
162040 0.0917126536128111
162041 0.0917124649510069
162042 0.091712276290755
162043 0.0917120876320554
162044 0.0917118989749082
162045 0.0917117103193133
162046 0.0917115216652707
162047 0.0917113330127803
162048 0.0917111443618422
162049 0.0917109557124563
162050 0.0917107670646226
162051 0.091710578418341
162052 0.0917103897736116
162053 0.0917102011304344
162054 0.0917100124888092
162055 0.0917098238487361
162056 0.0917096352102151
162057 0.0917094465732461
162058 0.0917092579378291
162059 0.0917090693039642
162060 0.0917088806716512
162061 0.0917086920408901
162062 0.091708503411681
162063 0.0917083147840238
162064 0.0917081261579184
162065 0.0917079375333649
162066 0.0917077489103633
162067 0.0917075602889134
162068 0.0917073716690154
162069 0.0917071830506691
162070 0.0917069944338746
162071 0.0917068058186318
162072 0.0917066172049407
162073 0.0917064285928013
162074 0.0917062399822135
162075 0.0917060513731774
162076 0.0917058627656928
162077 0.0917056741597599
162078 0.0917054855553786
162079 0.0917052969525488
162080 0.0917051083512705
162081 0.0917049197515437
162082 0.0917047311533684
162083 0.0917045425567445
162084 0.0917043539616721
162085 0.0917041653681511
162086 0.0917039767761815
162087 0.0917037881857632
162088 0.0917035995968963
162089 0.0917034110095808
162090 0.0917032224238165
162091 0.0917030338396035
162092 0.0917028452569418
162093 0.0917026566758312
162094 0.0917024680962719
162095 0.0917022795182638
162096 0.0917020909418069
162097 0.0917019023669011
162098 0.0917017137935464
162099 0.0917015252217428
162100 0.0917013366514903
162101 0.0917011480827889
162102 0.0917009595156384
162103 0.091700770950039
162104 0.0917005823859906
162105 0.0917003938234932
162106 0.0917002052625467
162107 0.0917000167031511
162108 0.0916998281453064
162109 0.0916996395890126
162110 0.0916994510342696
162111 0.0916992624810775
162112 0.0916990739294362
162113 0.0916988853793456
162114 0.0916986968308059
162115 0.0916985082838168
162116 0.0916983197383785
162117 0.0916981311944909
162118 0.091697942652154
162119 0.0916977541113677
162120 0.0916975655721321
162121 0.091697377034447
162122 0.0916971884983126
162123 0.0916969999637287
162124 0.0916968114306953
162125 0.0916966228992125
162126 0.0916964343692801
162127 0.0916962458408983
162128 0.0916960573140669
162129 0.0916958687887859
162130 0.0916956802650553
162131 0.0916954917428751
162132 0.0916953032222453
162133 0.0916951147031658
162134 0.0916949261856367
162135 0.0916947376696578
162136 0.0916945491552292
162137 0.0916943606423509
162138 0.0916941721310227
162139 0.0916939836212448
162140 0.0916937951130171
162141 0.0916936066063395
162142 0.0916934181012121
162143 0.0916932295976348
162144 0.0916930410956076
162145 0.0916928525951305
162146 0.0916926640962034
162147 0.0916924755988263
162148 0.0916922871029993
162149 0.0916920986087222
162150 0.0916919101159951
162151 0.0916917216248179
162152 0.0916915331351907
162153 0.0916913446471133
162154 0.0916911561605858
162155 0.0916909676756082
162156 0.0916907791921804
162157 0.0916905907103024
162158 0.0916904022299742
162159 0.0916902137511957
162160 0.091690025273967
162161 0.091689836798288
162162 0.0916896483241587
162163 0.091689459851579
162164 0.091689271380549
162165 0.0916890829110687
162166 0.0916888944431379
162167 0.0916887059767567
162168 0.0916885175119251
162169 0.091688329048643
162170 0.0916881405869105
162171 0.0916879521267274
162172 0.0916877636680938
162173 0.0916875752110096
162174 0.0916873867554749
162175 0.0916871983014896
162176 0.0916870098490536
162177 0.091686821398167
162178 0.0916866329488298
162179 0.0916864445010419
162180 0.0916862560548032
162181 0.0916860676101139
162182 0.0916858791669738
162183 0.0916856907253828
162184 0.0916855022853412
162185 0.0916853138468486
162186 0.0916851254099053
162187 0.0916849369745111
162188 0.091684748540666
162189 0.09168456010837
162190 0.091684371677623
162191 0.0916841832484251
162192 0.0916839948207762
162193 0.0916838063946764
162194 0.0916836179701255
162195 0.0916834295471236
162196 0.0916832411256706
162197 0.0916830527057665
162198 0.0916828642874113
162199 0.091682675870605
162200 0.0916824874553475
162201 0.0916822990416389
162202 0.091682110629479
162203 0.091681922218868
162204 0.0916817338098057
162205 0.0916815454022921
162206 0.0916813569963272
162207 0.091681168591911
162208 0.0916809801890436
162209 0.0916807917877247
162210 0.0916806033879544
162211 0.0916804149897328
162212 0.0916802265930598
162213 0.0916800381979353
162214 0.0916798498043593
162215 0.0916796614123319
162216 0.0916794730218529
162217 0.0916792846329224
162218 0.0916790962455404
162219 0.0916789078597068
162220 0.0916787194754216
162221 0.0916785310926847
162222 0.0916783427114962
162223 0.0916781543318561
162224 0.0916779659537642
162225 0.0916777775772207
162226 0.0916775892022254
162227 0.0916774008287784
162228 0.0916772124568796
162229 0.091677024086529
162230 0.0916768357177265
162231 0.0916766473504722
162232 0.0916764589847661
162233 0.0916762706206081
162234 0.0916760822579982
162235 0.0916758938969363
162236 0.0916757055374224
162237 0.0916755171794566
162238 0.0916753288230388
162239 0.091675140468169
162240 0.0916749521148471
162241 0.0916747637630732
162242 0.0916745754128472
162243 0.091674387064169
162244 0.0916741987170387
162245 0.0916740103714563
162246 0.0916738220274217
162247 0.0916736336849349
162248 0.0916734453439959
162249 0.0916732570046046
162250 0.0916730686667611
162251 0.0916728803304653
162252 0.0916726919957171
162253 0.0916725036625166
162254 0.0916723153308638
162255 0.0916721270007586
162256 0.091671938672201
162257 0.091671750345191
162258 0.0916715620197285
162259 0.0916713736958135
162260 0.0916711853734461
162261 0.0916709970526262
162262 0.0916708087333537
162263 0.0916706204156287
162264 0.091670432099451
162265 0.0916702437848208
162266 0.091670055471738
162267 0.0916698671602025
162268 0.0916696788502144
162269 0.0916694905417735
162270 0.09166930223488
162271 0.0916691139295337
162272 0.0916689256257346
162273 0.0916687373234828
162274 0.0916685490227782
162275 0.0916683607236208
162276 0.0916681724260105
162277 0.0916679841299473
162278 0.0916677958354313
162279 0.0916676075424623
162280 0.0916674192510404
162281 0.0916672309611656
162282 0.0916670426728378
162283 0.0916668543860569
162284 0.0916666661008231
162285 0.0916664778171362
162286 0.0916662895349962
162287 0.0916661012544032
162288 0.091665912975357
162289 0.0916657246978577
162290 0.0916655364219052
162291 0.0916653481474996
162292 0.0916651598746407
162293 0.0916649716033287
162294 0.0916647833335634
162295 0.0916645950653448
162296 0.0916644067986729
162297 0.0916642185335478
162298 0.0916640302699692
162299 0.0916638420079374
162300 0.0916636537474521
162301 0.0916634654885135
162302 0.0916632772311214
162303 0.0916630889752758
162304 0.0916629007209769
162305 0.0916627124682244
162306 0.0916625242170184
162307 0.0916623359673589
162308 0.0916621477192458
162309 0.0916619594726791
162310 0.0916617712276589
162311 0.0916615829841849
162312 0.0916613947422574
162313 0.0916612065018762
162314 0.0916610182630413
162315 0.0916608300257527
162316 0.0916606417900104
162317 0.0916604535558143
162318 0.0916602653231644
162319 0.0916600770920607
162320 0.0916598888625032
162321 0.0916597006344919
162322 0.0916595124080266
162323 0.0916593241831075
162324 0.0916591359597345
162325 0.0916589477379076
162326 0.0916587595176267
162327 0.0916585712988918
162328 0.0916583830817029
162329 0.09165819486606
162330 0.091658006651963
162331 0.091657818439412
162332 0.0916576302284068
162333 0.0916574420189476
162334 0.0916572538110342
162335 0.0916570656046667
162336 0.091656877399845
162337 0.0916566891965691
162338 0.091656500994839
162339 0.0916563127946546
162340 0.0916561245960159
162341 0.091655936398923
162342 0.0916557482033757
162343 0.0916555600093742
162344 0.0916553718169182
162345 0.0916551836260079
162346 0.0916549954366432
162347 0.091654807248824
162348 0.0916546190625504
162349 0.0916544308778224
162350 0.0916542426946398
162351 0.0916540545130028
162352 0.0916538663329112
162353 0.091653678154365
162354 0.0916534899773643
162355 0.0916533018019089
162356 0.091653113627999
162357 0.0916529254556344
162358 0.0916527372848151
162359 0.0916525491155411
162360 0.0916523609478125
162361 0.0916521727816291
162362 0.0916519846169909
162363 0.0916517964538979
162364 0.0916516082923502
162365 0.0916514201323476
162366 0.0916512319738902
162367 0.0916510438169779
162368 0.0916508556616107
162369 0.0916506675077887
162370 0.0916504793555116
162371 0.0916502912047796
162372 0.0916501030555927
162373 0.0916499149079507
162374 0.0916497267618538
162375 0.0916495386173017
162376 0.0916493504742946
162377 0.0916491623328324
162378 0.0916489741929152
162379 0.0916487860545427
162380 0.0916485979177151
162381 0.0916484097824324
162382 0.0916482216486944
162383 0.0916480335165012
162384 0.0916478453858528
162385 0.0916476572567491
162386 0.0916474691291901
162387 0.0916472810031758
162388 0.0916470928787061
162389 0.0916469047557811
162390 0.0916467166344007
162391 0.091646528514565
162392 0.0916463403962738
162393 0.0916461522795271
162394 0.091645964164325
162395 0.0916457760506674
162396 0.0916455879385543
162397 0.0916453998279856
162398 0.0916452117189615
162399 0.0916450236114817
162400 0.0916448355055463
162401 0.0916446474011553
162402 0.0916444592983086
162403 0.0916442711970063
162404 0.0916440830972483
162405 0.0916438949990346
162406 0.0916437069023651
162407 0.0916435188072399
162408 0.091643330713659
162409 0.0916431426216222
162410 0.0916429545311296
162411 0.0916427664421811
162412 0.0916425783547768
162413 0.0916423902689166
162414 0.0916422021846005
162415 0.0916420141018284
162416 0.0916418260206004
162417 0.0916416379409164
162418 0.0916414498627764
162419 0.0916412617861805
162420 0.0916410737111284
162421 0.0916408856376203
162422 0.0916406975656561
162423 0.0916405094952358
162424 0.0916403214263593
162425 0.0916401333590267
162426 0.0916399452932379
162427 0.091639757228993
162428 0.0916395691662918
162429 0.0916393811051343
162430 0.0916391930455206
162431 0.0916390049874506
162432 0.0916388169309243
162433 0.0916386288759417
162434 0.0916384408225027
162435 0.0916382527706073
162436 0.0916380647202555
162437 0.0916378766714473
162438 0.0916376886241827
162439 0.0916375005784616
162440 0.091637312534284
162441 0.0916371244916499
162442 0.0916369364505593
162443 0.0916367484110121
162444 0.0916365603730083
162445 0.0916363723365479
162446 0.091636184301631
162447 0.0916359962682574
162448 0.0916358082364271
162449 0.0916356202061401
162450 0.0916354321773964
162451 0.091635244150196
162452 0.0916350561245388
162453 0.0916348681004249
162454 0.0916346800778541
162455 0.0916344920568266
162456 0.0916343040373421
162457 0.0916341160194009
162458 0.0916339280030027
162459 0.0916337399881476
162460 0.0916335519748357
162461 0.0916333639630667
162462 0.0916331759528408
162463 0.0916329879441578
162464 0.0916327999370179
162465 0.0916326119314209
162466 0.0916324239273669
162467 0.0916322359248557
162468 0.0916320479238875
162469 0.0916318599244621
162470 0.0916316719265796
162471 0.0916314839302399
162472 0.091631295935443
162473 0.0916311079421889
162474 0.0916309199504775
162475 0.0916307319603089
162476 0.091630543971683
162477 0.0916303559845998
162478 0.0916301679990592
162479 0.0916299800150613
162480 0.091629792032606
162481 0.0916296040516934
162482 0.0916294160723233
162483 0.0916292280944958
162484 0.0916290401182108
162485 0.0916288521434683
162486 0.0916286641702683
162487 0.0916284761986108
162488 0.0916282882284958
162489 0.0916281002599231
162490 0.0916279122928929
162491 0.091627724327405
162492 0.0916275363634595
162493 0.0916273484010564
162494 0.0916271604401955
162495 0.091626972480877
162496 0.0916267845231007
162497 0.0916265965668667
162498 0.0916264086121749
162499 0.0916262206590253
162500 0.0916260327074179
162501 0.0916258447573527
162502 0.0916256568088296
162503 0.0916254688618486
162504 0.0916252809164097
162505 0.0916250929725129
162506 0.0916249050301581
162507 0.0916247170893453
162508 0.0916245291500746
162509 0.0916243412123458
162510 0.091624153276159
162511 0.0916239653415142
162512 0.0916237774084112
162513 0.0916235894768502
162514 0.091623401546831
162515 0.0916232136183537
162516 0.0916230256914182
162517 0.0916228377660245
162518 0.0916226498421726
162519 0.0916224619198625
162520 0.0916222739990941
162521 0.0916220860798674
162522 0.0916218981621824
162523 0.0916217102460391
162524 0.0916215223314374
162525 0.0916213344183774
162526 0.091621146506859
162527 0.0916209585968822
162528 0.0916207706884469
162529 0.0916205827815531
162530 0.0916203948762009
162531 0.0916202069723902
162532 0.0916200190701209
162533 0.0916198311693932
162534 0.0916196432702068
162535 0.0916194553725618
162536 0.0916192674764583
162537 0.0916190795818961
162538 0.0916188916888752
162539 0.0916187037973957
162540 0.0916185159074574
162541 0.0916183280190604
162542 0.0916181401322047
162543 0.0916179522468902
162544 0.091617764363117
162545 0.0916175764808849
162546 0.0916173886001939
162547 0.0916172007210442
162548 0.0916170128434355
162549 0.0916168249673679
162550 0.0916166370928414
162551 0.091616449219856
162552 0.0916162613484116
162553 0.0916160734785082
162554 0.0916158856101458
162555 0.0916156977433244
162556 0.0916155098780439
162557 0.0916153220143043
162558 0.0916151341521056
162559 0.0916149462914478
162560 0.0916147584323309
162561 0.0916145705747548
162562 0.0916143827187195
162563 0.091614194864225
162564 0.0916140070112712
162565 0.0916138191598582
162566 0.0916136313099859
162567 0.0916134434616544
162568 0.0916132556148635
162569 0.0916130677696132
162570 0.0916128799259036
162571 0.0916126920837346
162572 0.0916125042431062
162573 0.0916123164040184
162574 0.0916121285664711
162575 0.0916119407304643
162576 0.091611752895998
162577 0.0916115650630722
162578 0.0916113772316869
162579 0.091611189401842
162580 0.0916110015735375
162581 0.0916108137467734
162582 0.0916106259215497
162583 0.0916104380978663
162584 0.0916102502757233
162585 0.0916100624551205
162586 0.091609874636058
162587 0.0916096868185358
162588 0.0916094990025538
162589 0.0916093111881121
162590 0.0916091233752105
162591 0.0916089355638491
162592 0.0916087477540278
162593 0.0916085599457467
162594 0.0916083721390057
162595 0.0916081843338047
162596 0.0916079965301438
162597 0.091607808728023
162598 0.0916076209274422
162599 0.0916074331284013
162600 0.0916072453309004
162601 0.0916070575349395
162602 0.0916068697405185
162603 0.0916066819476374
162604 0.0916064941562962
162605 0.0916063063664948
162606 0.0916061185782333
162607 0.0916059307915116
162608 0.0916057430063297
162609 0.0916055552226876
162610 0.0916053674405852
162611 0.0916051796600226
162612 0.0916049918809996
162613 0.0916048041035163
162614 0.0916046163275727
162615 0.0916044285531688
162616 0.0916042407803044
162617 0.0916040530089797
162618 0.0916038652391945
162619 0.0916036774709489
162620 0.0916034897042428
162621 0.0916033019390762
162622 0.0916031141754491
162623 0.0916029264133614
162624 0.0916027386528132
162625 0.0916025508938044
162626 0.091602363136335
162627 0.091602175380405
162628 0.0916019876260143
162629 0.091601799873163
162630 0.091601612121851
162631 0.0916014243720782
162632 0.0916012366238448
162633 0.0916010488771505
162634 0.0916008611319955
162635 0.0916006733883797
162636 0.0916004856463031
162637 0.0916002979057656
162638 0.0916001101667672
162639 0.091599922429308
162640 0.0915997346933878
162641 0.0915995469590067
162642 0.0915993592261646
162643 0.0915991714948616
162644 0.0915989837650976
162645 0.0915987960368725
162646 0.0915986083101864
162647 0.0915984205850393
162648 0.091598232861431
162649 0.0915980451393616
162650 0.0915978574188311
162651 0.0915976696998395
162652 0.0915974819823866
162653 0.0915972942664726
162654 0.0915971065520973
162655 0.0915969188392608
162656 0.091596731127963
162657 0.091596543418204
162658 0.0915963557099836
162659 0.0915961680033019
162660 0.0915959802981588
162661 0.0915957925945544
162662 0.0915956048924886
162663 0.0915954171919613
162664 0.0915952294929726
162665 0.0915950417955225
162666 0.0915948540996108
162667 0.0915946664052377
162668 0.091594478712403
162669 0.0915942910211067
162670 0.0915941033313489
162671 0.0915939156431295
162672 0.0915937279564485
162673 0.0915935402713058
162674 0.0915933525877015
162675 0.0915931649056355
162676 0.0915929772251077
162677 0.0915927895461183
162678 0.0915926018686671
162679 0.0915924141927541
162680 0.0915922265183793
162681 0.0915920388455427
162682 0.0915918511742443
162683 0.091591663504484
162684 0.0915914758362618
162685 0.0915912881695777
162686 0.0915911005044317
162687 0.0915909128408237
162688 0.0915907251787538
162689 0.0915905375182218
162690 0.0915903498592279
162691 0.0915901622017719
162692 0.0915899745458538
162693 0.0915897868914737
162694 0.0915895992386315
162695 0.0915894115873271
162696 0.0915892239375606
162697 0.0915890362893319
162698 0.091588848642641
162699 0.091588660997488
162700 0.0915884733538726
162701 0.091588285711795
162702 0.0915880980712552
162703 0.091587910432253
162704 0.0915877227947885
162705 0.0915875351588617
162706 0.0915873475244725
162707 0.0915871598916208
162708 0.0915869722603068
162709 0.0915867846305304
162710 0.0915865970022915
162711 0.0915864093755901
162712 0.0915862217504262
162713 0.0915860341267998
162714 0.0915858465047108
162715 0.0915856588841593
162716 0.0915854712651452
162717 0.0915852836476684
162718 0.0915850960317291
162719 0.0915849084173271
162720 0.0915847208044624
162721 0.091584533193135
162722 0.0915843455833448
162723 0.091584157975092
162724 0.0915839703683763
162725 0.0915837827631979
162726 0.0915835951595567
162727 0.0915834075574526
162728 0.0915832199568857
162729 0.0915830323578559
162730 0.0915828447603633
162731 0.0915826571644077
162732 0.0915824695699891
162733 0.0915822819771076
162734 0.0915820943857631
162735 0.0915819067959556
162736 0.091581719207685
162737 0.0915815316209514
162738 0.0915813440357548
162739 0.091581156452095
162740 0.0915809688699721
162741 0.0915807812893861
162742 0.0915805937103369
162743 0.0915804061328245
162744 0.0915802185568489
162745 0.0915800309824101
162746 0.0915798434095081
162747 0.0915796558381428
162748 0.0915794682683141
162749 0.0915792807000222
162750 0.0915790931332669
162751 0.0915789055680482
162752 0.0915787180043662
162753 0.0915785304422208
162754 0.0915783428816119
162755 0.0915781553225396
162756 0.0915779677650038
162757 0.0915777802090046
162758 0.0915775926545418
162759 0.0915774051016154
162760 0.0915772175502256
162761 0.0915770300003721
162762 0.091576842452055
162763 0.0915766549052743
162764 0.09157646736003
162765 0.091576279816322
162766 0.0915760922741503
162767 0.0915759047335148
162768 0.0915757171944157
162769 0.0915755296568528
162770 0.0915753421208261
162771 0.0915751545863356
162772 0.0915749670533813
162773 0.0915747795219631
162774 0.0915745919920811
162775 0.0915744044637352
162776 0.0915742169369253
162777 0.0915740294116516
162778 0.0915738418879139
162779 0.0915736543657122
162780 0.0915734668450465
162781 0.0915732793259168
162782 0.091573091808323
162783 0.0915729042922652
162784 0.0915727167777432
162785 0.0915725292647572
162786 0.0915723417533071
162787 0.0915721542433928
162788 0.0915719667350143
162789 0.0915717792281716
162790 0.0915715917228647
162791 0.0915714042190935
162792 0.0915712167168581
162793 0.0915710292161584
162794 0.0915708417169944
162795 0.0915706542193661
162796 0.0915704667232734
162797 0.0915702792287163
162798 0.0915700917356949
162799 0.091569904244209
162800 0.0915697167542587
162801 0.0915695292658439
162802 0.0915693417789646
162803 0.0915691542936209
162804 0.0915689668098126
162805 0.0915687793275397
162806 0.0915685918468023
162807 0.0915684043676003
162808 0.0915682168899336
162809 0.0915680294138024
162810 0.0915678419392065
162811 0.0915676544661458
162812 0.0915674669946205
162813 0.0915672795246305
162814 0.0915670920561757
162815 0.0915669045892561
162816 0.0915667171238718
162817 0.0915665296600226
162818 0.0915663421977087
162819 0.0915661547369298
162820 0.0915659672776861
162821 0.0915657798199774
162822 0.0915655923638038
162823 0.0915654049091653
162824 0.0915652174560619
162825 0.0915650300044934
162826 0.0915648425544599
162827 0.0915646551059614
162828 0.0915644676589978
162829 0.0915642802135692
162830 0.0915640927696754
162831 0.0915639053273165
162832 0.0915637178864925
162833 0.0915635304472033
162834 0.091563343009449
162835 0.0915631555732294
162836 0.0915629681385446
162837 0.0915627807053945
162838 0.0915625932737792
162839 0.0915624058436985
162840 0.0915622184151526
162841 0.0915620309881413
162842 0.0915618435626646
162843 0.0915616561387226
162844 0.0915614687163151
162845 0.0915612812954422
162846 0.0915610938761039
162847 0.0915609064583
162848 0.0915607190420307
162849 0.0915605316272959
162850 0.0915603442140955
162851 0.0915601568024296
162852 0.0915599693922981
162853 0.091559781983701
162854 0.0915595945766382
162855 0.0915594071711098
162856 0.0915592197671157
162857 0.091559032364656
162858 0.0915588449637305
162859 0.0915586575643393
162860 0.0915584701664823
162861 0.0915582827701596
162862 0.091558095375371
162863 0.0915579079821166
162864 0.0915577205903964
162865 0.0915575332002102
162866 0.0915573458115582
162867 0.0915571584244403
162868 0.0915569710388565
162869 0.0915567836548067
162870 0.0915565962722909
162871 0.0915564088913091
162872 0.0915562215118613
162873 0.0915560341339474
162874 0.0915558467575675
162875 0.0915556593827215
162876 0.0915554720094094
162877 0.0915552846376311
162878 0.0915550972673867
162879 0.0915549098986761
162880 0.0915547225314993
162881 0.0915545351658563
162882 0.0915543478017471
162883 0.0915541604391716
162884 0.0915539730781298
162885 0.0915537857186216
162886 0.0915535983606472
162887 0.0915534110042064
162888 0.0915532236492992
162889 0.0915530362959256
162890 0.0915528489440857
162891 0.0915526615937792
162892 0.0915524742450063
162893 0.091552286897767
162894 0.0915520995520611
162895 0.0915519122078886
162896 0.0915517248652497
162897 0.0915515375241441
162898 0.091551350184572
162899 0.0915511628465333
162900 0.0915509755100279
162901 0.0915507881750558
162902 0.0915506008416171
162903 0.0915504135097117
162904 0.0915502261793395
162905 0.0915500388505006
162906 0.0915498515231949
162907 0.0915496641974224
162908 0.0915494768731831
162909 0.091549289550477
162910 0.091549102229304
162911 0.0915489149096642
162912 0.0915487275915574
162913 0.0915485402749837
162914 0.0915483529599431
162915 0.0915481656464355
162916 0.0915479783344609
162917 0.0915477910240193
162918 0.0915476037151106
162919 0.0915474164077349
162920 0.0915472291018922
162921 0.0915470417975823
162922 0.0915468544948053
162923 0.0915466671935612
162924 0.0915464798938499
162925 0.0915462925956714
162926 0.0915461052990257
162927 0.0915459180039127
162928 0.0915457307103325
162929 0.0915455434182851
162930 0.0915453561277703
162931 0.0915451688387883
162932 0.0915449815513388
162933 0.091544794265422
162934 0.0915446069810379
162935 0.0915444196981863
162936 0.0915442324168673
162937 0.0915440451370808
162938 0.0915438578588269
162939 0.0915436705821055
162940 0.0915434833069166
162941 0.0915432960332601
162942 0.091543108761136
162943 0.0915429214905444
162944 0.0915427342214852
162945 0.0915425469539583
162946 0.0915423596879638
162947 0.0915421724235017
162948 0.0915419851605718
162949 0.0915417978991742
162950 0.0915416106393089
162951 0.0915414233809758
162952 0.091541236124175
162953 0.0915410488689063
162954 0.0915408616151698
162955 0.0915406743629655
162956 0.0915404871122933
162957 0.0915402998631532
162958 0.0915401126155452
162959 0.0915399253694693
162960 0.0915397381249254
162961 0.0915395508819136
162962 0.0915393636404337
162963 0.0915391764004858
162964 0.0915389891620699
162965 0.0915388019251859
162966 0.0915386146898338
162967 0.0915384274560136
162968 0.0915382402237253
162969 0.0915380529929689
162970 0.0915378657637442
162971 0.0915376785360514
162972 0.0915374913098903
162973 0.091537304085261
162974 0.0915371168621634
162975 0.0915369296405976
162976 0.0915367424205634
162977 0.0915365552020609
162978 0.0915363679850901
162979 0.0915361807696509
162980 0.0915359935557433
162981 0.0915358063433672
162982 0.0915356191325228
162983 0.0915354319232099
162984 0.0915352447154285
162985 0.0915350575091786
162986 0.0915348703044601
162987 0.0915346831012732
162988 0.0915344958996176
162989 0.0915343086994935
162990 0.0915341215009007
162991 0.0915339343038393
162992 0.0915337471083093
162993 0.0915335599143106
162994 0.0915333727218431
162995 0.091533185530907
162996 0.0915329983415021
162997 0.0915328111536284
162998 0.091532623967286
162999 0.0915324367824747
163000 0.0915322495991946
163001 0.0915320624174457
163002 0.0915318752372279
163003 0.0915316880585411
163004 0.0915315008813855
163005 0.0915313137057609
163006 0.0915311265316673
163007 0.0915309393591048
163008 0.0915307521880733
163009 0.0915305650185727
163010 0.0915303778506031
163011 0.0915301906841644
163012 0.0915300035192566
163013 0.0915298163558796
163014 0.0915296291940336
163015 0.0915294420337184
163016 0.091529254874934
163017 0.0915290677176804
163018 0.0915288805619575
163019 0.0915286934077655
163020 0.0915285062551041
163021 0.0915283191039735
163022 0.0915281319543735
163023 0.0915279448063042
163024 0.0915277576597655
163025 0.0915275705147575
163026 0.0915273833712801
163027 0.0915271962293332
163028 0.0915270090889169
163029 0.0915268219500311
163030 0.0915266348126759
163031 0.0915264476768511
163032 0.0915262605425568
163033 0.0915260734097929
163034 0.0915258862785595
163035 0.0915256991488564
163036 0.0915255120206837
163037 0.0915253248940414
163038 0.0915251377689295
163039 0.0915249506453478
163040 0.0915247635232964
163041 0.0915245764027753
163042 0.0915243892837845
163043 0.0915242021663238
163044 0.0915240150503934
163045 0.0915238279359931
163046 0.0915236408231231
163047 0.0915234537117831
163048 0.0915232666019733
163049 0.0915230794936935
163050 0.0915228923869439
163051 0.0915227052817243
163052 0.0915225181780347
163053 0.0915223310758751
163054 0.0915221439752455
163055 0.0915219568761458
163056 0.0915217697785761
163057 0.0915215826825364
163058 0.0915213955880265
163059 0.0915212084950465
163060 0.0915210214035963
163061 0.091520834313676
163062 0.0915206472252855
163063 0.0915204601384247
163064 0.0915202730530938
163065 0.0915200859692926
163066 0.0915198988870211
163067 0.0915197118062793
163068 0.0915195247270671
163069 0.0915193376493847
163070 0.0915191505732318
163071 0.0915189634986086
163072 0.091518776425515
163073 0.0915185893539509
163074 0.0915184022839164
163075 0.0915182152154115
163076 0.091518028148436
163077 0.09151784108299
163078 0.0915176540190734
163079 0.0915174669566863
163080 0.0915172798958286
163081 0.0915170928365003
163082 0.0915169057787014
163083 0.0915167187224318
163084 0.0915165316676916
163085 0.0915163446144806
163086 0.0915161575627989
163087 0.0915159705126466
163088 0.0915157834640234
163089 0.0915155964169295
163090 0.0915154093713647
163091 0.0915152223273291
163092 0.0915150352848227
163093 0.0915148482438454
163094 0.0915146612043972
163095 0.0915144741664781
163096 0.0915142871300881
163097 0.0915141000952271
163098 0.0915139130618952
163099 0.0915137260300922
163100 0.0915135389998182
163101 0.0915133519710732
163102 0.0915131649438571
163103 0.0915129779181699
163104 0.0915127908940116
163105 0.0915126038713822
163106 0.0915124168502816
163107 0.0915122298307099
163108 0.0915120428126669
163109 0.0915118557961528
163110 0.0915116687811673
163111 0.0915114817677107
163112 0.0915112947557827
163113 0.0915111077453835
163114 0.0915109207365129
163115 0.0915107337291709
163116 0.0915105467233576
163117 0.0915103597190729
163118 0.0915101727163167
163119 0.0915099857150892
163120 0.0915097987153902
163121 0.0915096117172197
163122 0.0915094247205776
163123 0.0915092377254641
163124 0.091509050731879
163125 0.0915088637398224
163126 0.0915086767492941
163127 0.0915084897602943
163128 0.0915083027728228
163129 0.0915081157868796
163130 0.0915079288024648
163131 0.0915077418195783
163132 0.09150755483822
163133 0.09150736785839
163134 0.0915071808800883
163135 0.0915069939033147
163136 0.0915068069280694
163137 0.0915066199543522
163138 0.0915064329821632
163139 0.0915062460115022
163140 0.0915060590423694
163141 0.0915058720747647
163142 0.091505685108688
163143 0.0915054981441394
163144 0.0915053111811188
163145 0.0915051242196262
163146 0.0915049372596615
163147 0.0915047503012248
163148 0.091504563344316
163149 0.0915043763889352
163150 0.0915041894350822
163151 0.0915040024827571
163152 0.0915038155319598
163153 0.0915036285826903
163154 0.0915034416349486
163155 0.0915032546887348
163156 0.0915030677440486
163157 0.0915028808008902
163158 0.0915026938592595
163159 0.0915025069191565
163160 0.0915023199805812
163161 0.0915021330435335
163162 0.0915019461080134
163163 0.0915017591740209
163164 0.091501572241556
163165 0.0915013853106187
163166 0.0915011983812089
163167 0.0915010114533266
163168 0.0915008245269718
163169 0.0915006376021445
163170 0.0915004506788446
163171 0.0915002637570721
163172 0.0915000768368271
163173 0.0914998899181094
163174 0.0914997030009191
163175 0.0914995160852561
163176 0.0914993291711205
163177 0.0914991422585121
163178 0.091498955347431
163179 0.0914987684378772
163180 0.0914985815298505
163181 0.0914983946233512
163182 0.0914982077183789
163183 0.0914980208149339
163184 0.091497833913016
163185 0.0914976470126252
163186 0.0914974601137615
163187 0.0914972732164249
163188 0.0914970863206153
163189 0.0914968994263328
163190 0.0914967125335773
163191 0.0914965256423487
163192 0.0914963387526472
163193 0.0914961518644725
163194 0.0914959649778249
163195 0.0914957780927041
163196 0.0914955912091102
163197 0.0914954043270431
163198 0.0914952174465029
163199 0.0914950305674895
163200 0.0914948436900029
163201 0.091494656814043
163202 0.0914944699396099
163203 0.0914942830667036
163204 0.0914940961953239
163205 0.0914939093254709
163206 0.0914937224571446
163207 0.0914935355903449
163208 0.0914933487250719
163209 0.0914931618613254
163210 0.0914929749991055
163211 0.0914927881384122
163212 0.0914926012792454
163213 0.0914924144216051
163214 0.0914922275654913
163215 0.0914920407109039
163216 0.091491853857843
163217 0.0914916670063086
163218 0.0914914801563005
163219 0.0914912933078188
163220 0.0914911064608634
163221 0.0914909196154344
163222 0.0914907327715317
163223 0.0914905459291553
163224 0.0914903590883052
163225 0.0914901722489813
163226 0.0914899854111836
163227 0.0914897985749121
163228 0.0914896117401669
163229 0.0914894249069477
163230 0.0914892380752547
163231 0.0914890512450879
163232 0.0914888644164471
163233 0.0914886775893324
163234 0.0914884907637437
163235 0.0914883039396811
163236 0.0914881171171445
163237 0.0914879302961338
163238 0.0914877434766492
163239 0.0914875566586905
163240 0.0914873698422576
163241 0.0914871830273507
163242 0.0914869962139697
163243 0.0914868094021145
163244 0.0914866225917852
163245 0.0914864357829816
163246 0.0914862489757039
163247 0.0914860621699519
163248 0.0914858753657257
163249 0.0914856885630251
163250 0.0914855017618503
163251 0.0914853149622012
163252 0.0914851281640777
163253 0.0914849413674799
163254 0.0914847545724077
163255 0.091484567778861
163256 0.09148438098684
163257 0.0914841941963444
163258 0.0914840074073745
163259 0.09148382061993
163260 0.091483633834011
163261 0.0914834470496175
163262 0.0914832602667494
163263 0.0914830734854067
163264 0.0914828867055894
163265 0.0914826999272975
163266 0.0914825131505309
163267 0.0914823263752897
163268 0.0914821396015738
163269 0.0914819528293832
163270 0.0914817660587178
163271 0.0914815792895777
163272 0.0914813925219628
163273 0.0914812057558731
163274 0.0914810189913086
163275 0.0914808322282692
163276 0.091480645466755
163277 0.0914804587067659
163278 0.0914802719483019
163279 0.0914800851913629
163280 0.091479898435949
163281 0.0914797116820601
163282 0.0914795249296963
163283 0.0914793381788574
163284 0.0914791514295434
163285 0.0914789646817545
163286 0.0914787779354904
163287 0.0914785911907512
163288 0.0914784044475369
163289 0.0914782177058474
163290 0.0914780309656828
163291 0.091477844227043
163292 0.0914776574899279
163293 0.0914774707543377
163294 0.0914772840202721
163295 0.0914770972877313
163296 0.0914769105567152
163297 0.0914767238272238
163298 0.091476537099257
163299 0.0914763503728149
163300 0.0914761636478974
163301 0.0914759769245044
163302 0.091475790202636
163303 0.0914756034822922
163304 0.0914754167634729
163305 0.0914752300461781
163306 0.0914750433304078
163307 0.0914748566161619
163308 0.0914746699034405
163309 0.0914744831922435
163310 0.0914742964825709
163311 0.0914741097744227
163312 0.0914739230677988
163313 0.0914737363626992
163314 0.091473549659124
163315 0.091473362957073
163316 0.0914731762565463
163317 0.0914729895575438
163318 0.0914728028600656
163319 0.0914726161641115
163320 0.0914724294696817
163321 0.091472242776776
163322 0.0914720560853944
163323 0.0914718693955369
163324 0.0914716827072035
163325 0.0914714960203942
163326 0.0914713093351089
163327 0.0914711226513477
163328 0.0914709359691104
163329 0.0914707492883972
163330 0.0914705626092079
163331 0.0914703759315425
163332 0.091470189255401
163333 0.0914700025807835
163334 0.0914698159076898
163335 0.09146962923612
163336 0.0914694425660739
163337 0.0914692558975517
163338 0.0914690692305533
163339 0.0914688825650787
163340 0.0914686959011277
163341 0.0914685092387005
163342 0.0914683225777971
163343 0.0914681359184172
163344 0.091467949260561
163345 0.0914677626042285
163346 0.0914675759494196
163347 0.0914673892961342
163348 0.0914672026443725
163349 0.0914670159941342
163350 0.0914668293454195
163351 0.0914666426982283
163352 0.0914664560525606
163353 0.0914662694084163
163354 0.0914660827657955
163355 0.091465896124698
163356 0.091465709485124
163357 0.0914655228470734
163358 0.0914653362105461
163359 0.0914651495755421
163360 0.0914649629420614
163361 0.091464776310104
163362 0.0914645896796699
163363 0.091464403050759
163364 0.0914642164233713
163365 0.0914640297975068
163366 0.0914638431731655
163367 0.0914636565503474
163368 0.0914634699290524
163369 0.0914632833092805
163370 0.0914630966910317
163371 0.0914629100743059
163372 0.0914627234591032
163373 0.0914625368454235
163374 0.0914623502332668
163375 0.0914621636226331
163376 0.0914619770135224
163377 0.0914617904059346
163378 0.0914616037998697
163379 0.0914614171953277
163380 0.0914612305923085
163381 0.0914610439908123
163382 0.0914608573908388
163383 0.0914606707923881
163384 0.0914604841954603
163385 0.0914602976000552
163386 0.0914601110061728
163387 0.0914599244138131
163388 0.0914597378229762
163389 0.0914595512336619
163390 0.0914593646458703
163391 0.0914591780596013
163392 0.0914589914748549
163393 0.0914588048916311
163394 0.0914586183099299
163395 0.0914584317297512
163396 0.091458245151095
163397 0.0914580585739613
163398 0.0914578719983501
163399 0.0914576854242614
163400 0.0914574988516951
163401 0.0914573122806513
163402 0.0914571257111298
163403 0.0914569391431306
163404 0.0914567525766539
163405 0.0914565660116994
163406 0.0914563794482673
163407 0.0914561928863575
163408 0.0914560063259699
163409 0.0914558197671045
163410 0.0914556332097614
163411 0.0914554466539404
163412 0.0914552600996417
163413 0.0914550735468651
163414 0.0914548869956106
163415 0.0914547004458782
163416 0.0914545138976679
163417 0.0914543273509797
163418 0.0914541408058135
163419 0.0914539542621694
163420 0.0914537677200472
163421 0.0914535811794471
163422 0.0914533946403689
163423 0.0914532081028126
163424 0.0914530215667782
163425 0.0914528350322658
163426 0.0914526484992752
163427 0.0914524619678064
163428 0.0914522754378595
163429 0.0914520889094343
163430 0.091451902382531
163431 0.0914517158571494
163432 0.0914515293332896
163433 0.0914513428109515
163434 0.0914511562901351
163435 0.0914509697708403
163436 0.0914507832530672
163437 0.0914505967368158
163438 0.0914504102220859
163439 0.0914502237088777
163440 0.091450037197191
163441 0.0914498506870258
163442 0.0914496641783822
163443 0.09144947767126
163444 0.0914492911656594
163445 0.0914491046615802
163446 0.0914489181590225
163447 0.0914487316579861
163448 0.0914485451584712
163449 0.0914483586604776
163450 0.0914481721640054
163451 0.0914479856690545
163452 0.0914477991756249
163453 0.0914476126837166
163454 0.0914474261933295
163455 0.0914472397044637
163456 0.0914470532171191
163457 0.0914468667312957
163458 0.0914466802469935
163459 0.0914464937642124
163460 0.0914463072829525
163461 0.0914461208032137
163462 0.091445934324996
163463 0.0914457478482993
163464 0.0914455613731237
163465 0.0914453748994691
163466 0.0914451884273355
163467 0.0914450019567229
163468 0.0914448154876312
163469 0.0914446290200605
163470 0.0914444425540107
163471 0.0914442560894817
163472 0.0914440696264737
163473 0.0914438831649865
163474 0.0914436967050201
163475 0.0914435102465746
163476 0.0914433237896498
163477 0.0914431373342458
163478 0.0914429508803625
163479 0.091442764428
163480 0.0914425779771581
163481 0.0914423915278369
163482 0.0914422050800364
163483 0.0914420186337565
163484 0.0914418321889972
163485 0.0914416457457586
163486 0.0914414593040404
163487 0.0914412728638428
163488 0.0914410864251658
163489 0.0914408999880092
163490 0.0914407135523732
163491 0.0914405271182576
163492 0.0914403406856624
163493 0.0914401542545876
163494 0.0914399678250333
163495 0.0914397813969993
163496 0.0914395949704856
163497 0.0914394085454923
163498 0.0914392221220193
163499 0.0914390357000666
163500 0.0914388492796341
163501 0.0914386628607219
163502 0.0914384764433299
163503 0.0914382900274581
163504 0.0914381036131065
163505 0.091437917200275
163506 0.0914377307889637
163507 0.0914375443791725
163508 0.0914373579709013
163509 0.0914371715641503
163510 0.0914369851589193
163511 0.0914367987552083
163512 0.0914366123530173
163513 0.0914364259523463
163514 0.0914362395531952
163515 0.0914360531555641
163516 0.0914358667594529
163517 0.0914356803648616
163518 0.0914354939717902
163519 0.0914353075802386
163520 0.0914351211902069
163521 0.091434934801695
163522 0.0914347484147028
163523 0.0914345620292305
163524 0.0914343756452778
163525 0.0914341892628449
163526 0.0914340028819317
163527 0.0914338165025382
163528 0.0914336301246643
163529 0.09143344374831
163530 0.0914332573734754
163531 0.0914330710001603
163532 0.0914328846283649
163533 0.0914326982580889
163534 0.0914325118893325
163535 0.0914323255220956
163536 0.0914321391563782
163537 0.0914319527921803
163538 0.0914317664295018
163539 0.0914315800683427
163540 0.091431393708703
163541 0.0914312073505827
163542 0.0914310209939817
163543 0.0914308346389
163544 0.0914306482853377
163545 0.0914304619332947
163546 0.0914302755827709
163547 0.0914300892337664
163548 0.0914299028862811
163549 0.091429716540315
163550 0.091429530195868
163551 0.0914293438529403
163552 0.0914291575115316
163553 0.0914289711716421
163554 0.0914287848332717
163555 0.0914285984964203
163556 0.091428412161088
163557 0.0914282258272747
163558 0.0914280394949805
163559 0.0914278531642052
163560 0.0914276668349489
163561 0.0914274805072115
163562 0.091427294180993
163563 0.0914271078562934
163564 0.0914269215331127
163565 0.0914267352114509
163566 0.0914265488913079
163567 0.0914263625726837
163568 0.0914261762555783
163569 0.0914259899399917
163570 0.0914258036259238
163571 0.0914256173133746
163572 0.0914254310023442
163573 0.0914252446928324
163574 0.0914250583848392
163575 0.0914248720783648
163576 0.0914246857734089
163577 0.0914244994699716
163578 0.0914243131680529
163579 0.0914241268676528
163580 0.0914239405687711
163581 0.091423754271408
163582 0.0914235679755634
163583 0.0914233816812372
163584 0.0914231953884295
163585 0.0914230090971402
163586 0.0914228228073693
163587 0.0914226365191168
163588 0.0914224502323826
163589 0.0914222639471668
163590 0.0914220776634693
163591 0.0914218913812901
163592 0.0914217051006291
163593 0.0914215188214864
163594 0.0914213325438619
163595 0.0914211462677556
163596 0.0914209599931675
163597 0.0914207737200976
163598 0.0914205874485458
163599 0.0914204011785121
163600 0.0914202149099965
163601 0.091420028642999
163602 0.0914198423775196
163603 0.0914196561135582
163604 0.0914194698511148
163605 0.0914192835901893
163606 0.0914190973307819
163607 0.0914189110728924
163608 0.0914187248165208
163609 0.0914185385616671
163610 0.0914183523083313
163611 0.0914181660565133
163612 0.0914179798062132
163613 0.0914177935574309
163614 0.0914176073101664
163615 0.0914174210644197
163616 0.0914172348201907
163617 0.0914170485774794
163618 0.0914168623362859
163619 0.09141667609661
163620 0.0914164898584518
163621 0.0914163036218112
163622 0.0914161173866883
163623 0.091415931153083
163624 0.0914157449209952
163625 0.091415558690425
163626 0.0914153724613723
163627 0.0914151862338371
163628 0.0914150000078195
163629 0.0914148137833193
163630 0.0914146275603365
163631 0.0914144413388712
163632 0.0914142551189232
163633 0.0914140689004927
163634 0.0914138826835795
163635 0.0914136964681836
163636 0.0914135102543051
163637 0.0914133240419439
163638 0.0914131378310999
163639 0.0914129516217732
163640 0.0914127654139637
163641 0.0914125792076715
163642 0.0914123930028964
163643 0.0914122067996385
163644 0.0914120205978977
163645 0.091411834397674
163646 0.0914116481989675
163647 0.091411462001778
163648 0.0914112758061056
163649 0.0914110896119502
163650 0.0914109034193119
163651 0.0914107172281905
163652 0.0914105310385861
163653 0.0914103448504986
163654 0.0914101586639281
163655 0.0914099724788745
163656 0.0914097862953377
163657 0.0914096001133179
163658 0.0914094139328148
163659 0.0914092277538286
163660 0.0914090415763592
163661 0.0914088554004066
163662 0.0914086692259707
163663 0.0914084830530516
163664 0.0914082968816491
163665 0.0914081107117634
163666 0.0914079245433943
163667 0.0914077383765419
163668 0.0914075522112061
163669 0.0914073660473869
163670 0.0914071798850843
163671 0.0914069937242982
163672 0.0914068075650287
163673 0.0914066214072757
163674 0.0914064352510392
163675 0.0914062490963191
163676 0.0914060629431155
163677 0.0914058767914284
163678 0.0914056906412576
163679 0.0914055044926033
163680 0.0914053183454653
163681 0.0914051321998436
163682 0.0914049460557383
163683 0.0914047599131493
163684 0.0914045737720765
163685 0.09140438763252
163686 0.0914042014944798
163687 0.0914040153579558
163688 0.0914038292229479
163689 0.0914036430894562
163690 0.0914034569574807
163691 0.0914032708270213
163692 0.091403084698078
163693 0.0914028985706508
163694 0.0914027124447397
163695 0.0914025263203446
163696 0.0914023401974655
163697 0.0914021540761024
163698 0.0914019679562553
163699 0.0914017818379241
163700 0.0914015957211089
163701 0.0914014096058096
163702 0.0914012234920262
163703 0.0914010373797586
163704 0.0914008512690069
163705 0.091400665159771
163706 0.091400479052051
163707 0.0914002929458467
163708 0.0914001068411582
163709 0.0913999207379853
163710 0.0913997346363283
163711 0.0913995485361869
163712 0.0913993624375612
163713 0.0913991763404511
163714 0.0913989902448567
163715 0.0913988041507779
163716 0.0913986180582147
163717 0.091398431967167
163718 0.0913982458776349
163719 0.0913980597896183
163720 0.0913978737031172
163721 0.0913976876181316
163722 0.0913975015346614
163723 0.0913973154527067
163724 0.0913971293722674
163725 0.0913969432933435
163726 0.091396757215935
163727 0.0913965711400418
163728 0.0913963850656639
163729 0.0913961989928014
163730 0.0913960129214541
163731 0.0913958268516221
163732 0.0913956407833053
163733 0.0913954547165038
163734 0.0913952686512175
163735 0.0913950825874463
163736 0.0913948965251903
163737 0.0913947104644494
163738 0.0913945244052236
163739 0.091394338347513
163740 0.0913941522913174
163741 0.0913939662366368
163742 0.0913937801834713
163743 0.0913935941318207
163744 0.0913934080816852
163745 0.0913932220330646
163746 0.091393035985959
163747 0.0913928499403683
163748 0.0913926638962924
163749 0.0913924778537315
163750 0.0913922918126854
163751 0.0913921057731541
163752 0.0913919197351377
163753 0.091391733698636
163754 0.0913915476636491
163755 0.091391361630177
163756 0.0913911755982195
163757 0.0913909895677768
163758 0.0913908035388487
163759 0.0913906175114354
163760 0.0913904314855366
163761 0.0913902454611525
163762 0.091390059438283
163763 0.091389873416928
163764 0.0913896873970876
163765 0.0913895013787617
163766 0.0913893153619503
163767 0.0913891293466534
163768 0.091388943332871
163769 0.091388757320603
163770 0.0913885713098495
163771 0.0913883853006103
163772 0.0913881992928855
163773 0.0913880132866751
163774 0.091387827281979
163775 0.0913876412787972
163776 0.0913874552771297
163777 0.0913872692769765
163778 0.0913870832783376
163779 0.0913868972812128
163780 0.0913867112856023
163781 0.091386525291506
163782 0.0913863392989238
163783 0.0913861533078557
163784 0.0913859673183018
163785 0.091385781330262
163786 0.0913855953437362
163787 0.0913854093587246
163788 0.0913852233752269
163789 0.0913850373932433
163790 0.0913848514127736
163791 0.0913846654338179
163792 0.0913844794563762
163793 0.0913842934804484
163794 0.0913841075060345
163795 0.0913839215331344
163796 0.0913837355617483
163797 0.0913835495918759
163798 0.0913833636235174
163799 0.0913831776566727
163800 0.0913829916913418
163801 0.0913828057275246
163802 0.0913826197652211
163803 0.0913824338044314
163804 0.0913822478451554
163805 0.091382061887393
163806 0.0913818759311442
163807 0.0913816899764091
163808 0.0913815040231876
163809 0.0913813180714797
163810 0.0913811321212853
163811 0.0913809461726044
163812 0.0913807602254371
163813 0.0913805742797833
163814 0.091380388335643
163815 0.091380202393016
163816 0.0913800164519026
163817 0.0913798305123025
163818 0.0913796445742158
163819 0.0913794586376425
163820 0.0913792727025825
163821 0.0913790867690359
163822 0.0913789008370025
163823 0.0913787149064825
163824 0.0913785289774757
163825 0.0913783430499821
163826 0.0913781571240017
163827 0.0913779711995346
163828 0.0913777852765806
163829 0.0913775993551397
163830 0.091377413435212
163831 0.0913772275167974
163832 0.0913770415998958
163833 0.0913768556845074
163834 0.091376669770632
163835 0.0913764838582695
163836 0.0913762979474202
163837 0.0913761120380837
163838 0.0913759261302603
163839 0.0913757402239497
163840 0.0913755543191521
163841 0.0913753684158673
163842 0.0913751825140955
163843 0.0913749966138365
163844 0.0913748107150903
163845 0.0913746248178569
163846 0.0913744389221363
163847 0.0913742530279284
163848 0.0913740671352334
163849 0.091373881244051
163850 0.0913736953543813
163851 0.0913735094662243
163852 0.0913733235795799
163853 0.0913731376944482
163854 0.0913729518108291
163855 0.0913727659287225
163856 0.0913725800481286
163857 0.0913723941690472
163858 0.0913722082914783
163859 0.0913720224154219
163860 0.091371836540878
163861 0.0913716506678466
163862 0.0913714647963276
163863 0.091371278926321
163864 0.0913710930578268
163865 0.091370907190845
163866 0.0913707213253755
163867 0.0913705354614184
163868 0.0913703495989736
163869 0.091370163738041
163870 0.0913699778786208
163871 0.0913697920207127
163872 0.091369606164317
163873 0.0913694203094333
163874 0.0913692344560619
163875 0.0913690486042027
163876 0.0913688627538556
163877 0.0913686769050205
163878 0.0913684910576976
163879 0.0913683052118868
163880 0.091368119367588
163881 0.0913679335248013
163882 0.0913677476835265
163883 0.0913675618437637
163884 0.0913673760055129
163885 0.0913671901687741
163886 0.0913670043335471
163887 0.0913668184998321
163888 0.091366632667629
163889 0.0913664468369377
163890 0.0913662610077582
163891 0.0913660751800905
163892 0.0913658893539347
163893 0.0913657035292906
163894 0.0913655177061583
163895 0.0913653318845377
163896 0.0913651460644288
163897 0.0913649602458315
163898 0.091364774428746
163899 0.0913645886131721
163900 0.0913644027991098
163901 0.0913642169865591
163902 0.09136403117552
163903 0.0913638453659924
163904 0.0913636595579764
163905 0.0913634737514719
163906 0.0913632879464789
163907 0.0913631021429973
163908 0.0913629163410273
163909 0.0913627305405686
163910 0.0913625447416213
163911 0.0913623589441854
163912 0.0913621731482609
163913 0.0913619873538477
163914 0.0913618015609459
163915 0.0913616157695553
163916 0.091361429979676
163917 0.091361244191308
163918 0.0913610584044512
163919 0.0913608726191056
163920 0.0913606868352712
163921 0.091360501052948
163922 0.0913603152721359
163923 0.0913601294928349
163924 0.0913599437150451
163925 0.0913597579387663
163926 0.0913595721639986
163927 0.0913593863907419
163928 0.0913592006189963
163929 0.0913590148487616
163930 0.091358829080038
163931 0.0913586433128252
163932 0.0913584575471234
163933 0.0913582717829325
163934 0.0913580860202526
163935 0.0913579002590834
163936 0.0913577144994251
163937 0.0913575287412777
163938 0.091357342984641
163939 0.0913571572295152
163940 0.0913569714759001
163941 0.0913567857237957
163942 0.091356599973202
163943 0.0913564142241191
163944 0.0913562284765468
163945 0.0913560427304852
163946 0.0913558569859342
163947 0.0913556712428938
163948 0.091355485501364
163949 0.0913552997613447
163950 0.091355114022836
163951 0.0913549282858379
163952 0.0913547425503502
163953 0.091354556816373
163954 0.0913543710839063
163955 0.09135418535295
163956 0.0913539996235041
163957 0.0913538138955687
163958 0.0913536281691436
163959 0.0913534424442288
163960 0.0913532567208244
163961 0.0913530709989303
163962 0.0913528852785464
163963 0.0913526995596729
163964 0.0913525138423096
163965 0.0913523281264565
163966 0.0913521424121136
163967 0.0913519566992808
163968 0.0913517709879583
163969 0.0913515852781459
163970 0.0913513995698435
163971 0.0913512138630514
163972 0.0913510281577692
163973 0.0913508424539971
163974 0.0913506567517351
163975 0.091350471050983
163976 0.0913502853517409
163977 0.0913500996540088
163978 0.0913499139577867
163979 0.0913497282630745
163980 0.0913495425698721
163981 0.0913493568781797
163982 0.0913491711879971
163983 0.0913489854993243
163984 0.0913487998121613
163985 0.0913486141265082
163986 0.0913484284423648
163987 0.0913482427597312
163988 0.0913480570786073
163989 0.0913478713989931
163990 0.0913476857208886
163991 0.0913475000442937
163992 0.0913473143692085
163993 0.0913471286956329
163994 0.0913469430235669
163995 0.0913467573530105
163996 0.0913465716839637
163997 0.0913463860164264
163998 0.0913462003503986
163999 0.0913460146858802
164000 0.0913458290228714
164001 0.091345643361372
164002 0.0913454577013821
164003 0.0913452720429015
164004 0.0913450863859303
164005 0.0913449007304685
164006 0.0913447150765161
164007 0.0913445294240729
164008 0.0913443437731391
164009 0.0913441581237145
164010 0.0913439724757992
164011 0.0913437868293931
164012 0.0913436011844962
164013 0.0913434155411086
164014 0.09134322989923
164015 0.0913430442588607
164016 0.0913428586200005
164017 0.0913426729826493
164018 0.0913424873468073
164019 0.0913423017124743
164020 0.0913421160796504
164021 0.0913419304483355
164022 0.0913417448185296
164023 0.0913415591902326
164024 0.0913413735634446
164025 0.0913411879381656
164026 0.0913410023143954
164027 0.0913408166921342
164028 0.0913406310713818
164029 0.0913404454521383
164030 0.0913402598344036
164031 0.0913400742181777
164032 0.0913398886034606
164033 0.0913397029902522
164034 0.0913395173785526
164035 0.0913393317683617
164036 0.0913391461596795
164037 0.091338960552506
164038 0.0913387749468411
164039 0.0913385893426849
164040 0.0913384037400373
164041 0.0913382181388983
164042 0.0913380325392678
164043 0.0913378469411459
164044 0.0913376613445325
164045 0.0913374757494276
164046 0.0913372901558312
164047 0.0913371045637433
164048 0.0913369189731638
164049 0.0913367333840927
164050 0.0913365477965301
164051 0.0913363622104758
164052 0.0913361766259298
164053 0.0913359910428922
164054 0.0913358054613629
164055 0.0913356198813419
164056 0.0913354343028291
164057 0.0913352487258246
164058 0.0913350631503284
164059 0.0913348775763403
164060 0.0913346920038604
164061 0.0913345064328887
164062 0.0913343208634251
164063 0.0913341352954697
164064 0.0913339497290223
164065 0.091333764164083
164066 0.0913335786006517
164067 0.0913333930387285
164068 0.0913332074783134
164069 0.0913330219194061
164070 0.0913328363620069
164071 0.0913326508061156
164072 0.0913324652517323
164073 0.0913322796988568
164074 0.0913320941474892
164075 0.0913319085976295
164076 0.0913317230492777
164077 0.0913315375024336
164078 0.0913313519570973
164079 0.0913311664132689
164080 0.0913309808709481
164081 0.0913307953301351
164082 0.0913306097908298
164083 0.0913304242530322
164084 0.0913302387167423
164085 0.09133005318196
164086 0.0913298676486854
164087 0.0913296821169183
164088 0.0913294965866589
164089 0.0913293110579069
164090 0.0913291255306626
164091 0.0913289400049257
164092 0.0913287544806964
164093 0.0913285689579745
164094 0.0913283834367601
164095 0.0913281979170531
164096 0.0913280123988535
164097 0.0913278268821613
164098 0.0913276413669765
164099 0.091327455853299
164100 0.0913272703411289
164101 0.091327084830466
164102 0.0913268993213104
164103 0.0913267138136621
164104 0.0913265283075211
164105 0.0913263428028872
164106 0.0913261572997606
164107 0.0913259717981411
164108 0.0913257862980288
164109 0.0913256007994236
164110 0.0913254153023255
164111 0.0913252298067345
164112 0.0913250443126506
164113 0.0913248588200737
164114 0.0913246733290039
164115 0.091324487839441
164116 0.0913243023513852
164117 0.0913241168648363
164118 0.0913239313797943
164119 0.0913237458962593
164120 0.0913235604142311
164121 0.0913233749337099
164122 0.0913231894546954
164123 0.0913230039771878
164124 0.0913228185011871
164125 0.0913226330266931
164126 0.0913224475537059
164127 0.0913222620822254
164128 0.0913220766122516
164129 0.0913218911437846
164130 0.0913217056768243
164131 0.0913215202113705
164132 0.0913213347474235
164133 0.0913211492849831
164134 0.0913209638240492
164135 0.0913207783646219
164136 0.0913205929067012
164137 0.091320407450287
164138 0.0913202219953794
164139 0.0913200365419782
164140 0.0913198510900835
164141 0.0913196656396952
164142 0.0913194801908134
164143 0.0913192947434379
164144 0.0913191092975689
164145 0.0913189238532062
164146 0.0913187384103498
164147 0.0913185529689998
164148 0.0913183675291561
164149 0.0913181820908186
164150 0.0913179966539874
164151 0.0913178112186624
164152 0.0913176257848437
164153 0.0913174403525311
164154 0.0913172549217247
164155 0.0913170694924244
164156 0.0913168840646303
164157 0.0913166986383423
164158 0.0913165132135603
164159 0.0913163277902845
164160 0.0913161423685146
164161 0.0913159569482508
164162 0.091315771529493
164163 0.0913155861122411
164164 0.0913154006964952
164165 0.0913152152822552
164166 0.0913150298695212
164167 0.091314844458293
164168 0.0913146590485707
164169 0.0913144736403543
164170 0.0913142882336437
164171 0.0913141028284389
164172 0.0913139174247398
164173 0.0913137320225466
164174 0.091313546621859
164175 0.0913133612226772
164176 0.0913131758250011
164177 0.0913129904288307
164178 0.0913128050341659
164179 0.0913126196410067
164180 0.0913124342493532
164181 0.0913122488592052
164182 0.0913120634705629
164183 0.0913118780834261
164184 0.0913116926977947
164185 0.091311507313669
164186 0.0913113219310486
164187 0.0913111365499338
164188 0.0913109511703244
164189 0.0913107657922204
164190 0.0913105804156218
164191 0.0913103950405286
164192 0.0913102096669407
164193 0.0913100242948582
164194 0.091309838924281
164195 0.091309653555209
164196 0.0913094681876424
164197 0.091309282821581
164198 0.0913090974570248
164199 0.0913089120939738
164200 0.091308726732428
164201 0.0913085413723874
164202 0.0913083560138519
164203 0.0913081706568216
164204 0.0913079853012963
164205 0.0913077999472761
164206 0.091307614594761
164207 0.0913074292437509
164208 0.0913072438942458
164209 0.0913070585462457
164210 0.0913068731997506
164211 0.0913066878547604
164212 0.0913065025112751
164213 0.0913063171692948
164214 0.0913061318288193
164215 0.0913059464898487
164216 0.091305761152383
164217 0.0913055758164221
164218 0.0913053904819659
164219 0.0913052051490146
164220 0.091305019817568
164221 0.0913048344876261
164222 0.091304649159189
164223 0.0913044638322565
164224 0.0913042785068287
164225 0.0913040931829056
164226 0.0913039078604871
164227 0.0913037225395732
164228 0.0913035372201639
164229 0.0913033519022591
164230 0.0913031665858589
164231 0.0913029812709632
164232 0.091302795957572
164233 0.0913026106456853
164234 0.0913024253353031
164235 0.0913022400264253
164236 0.0913020547190519
164237 0.0913018694131829
164238 0.0913016841088182
164239 0.0913014988059579
164240 0.091301313504602
164241 0.0913011282047503
164242 0.0913009429064029
164243 0.0913007576095599
164244 0.091300572314221
164245 0.0913003870203864
164246 0.0913002017280559
164247 0.0913000164372297
164248 0.0912998311479076
164249 0.0912996458600896
164250 0.0912994605737758
164251 0.091299275288966
164252 0.0912990900056604
164253 0.0912989047238587
164254 0.0912987194435611
164255 0.0912985341647675
164256 0.0912983488874779
164257 0.0912981636116923
164258 0.0912979783374106
164259 0.0912977930646328
164260 0.091297607793359
164261 0.091297422523589
164262 0.0912972372553229
164263 0.0912970519885606
164264 0.0912968667233021
164265 0.0912966814595474
164266 0.0912964961972965
164267 0.0912963109365494
164268 0.0912961256773059
164269 0.0912959404195662
164270 0.0912957551633302
164271 0.0912955699085978
164272 0.0912953846553691
164273 0.091295199403644
164274 0.0912950141534225
164275 0.0912948289047046
164276 0.0912946436574903
164277 0.0912944584117795
164278 0.0912942731675722
164279 0.0912940879248684
164280 0.0912939026836681
164281 0.0912937174439712
164282 0.0912935322057778
164283 0.0912933469690878
164284 0.0912931617339011
164285 0.0912929765002178
164286 0.0912927912680379
164287 0.0912926060373613
164288 0.091292420808188
164289 0.091292235580518
164290 0.0912920503543513
164291 0.0912918651296877
164292 0.0912916799065275
164293 0.0912914946848704
164294 0.0912913094647164
164295 0.0912911242460657
164296 0.091290939028918
164297 0.0912907538132735
164298 0.0912905685991321
164299 0.0912903833864937
164300 0.0912901981753584
164301 0.0912900129657261
164302 0.0912898277575968
164303 0.0912896425509705
164304 0.0912894573458472
164305 0.0912892721422268
164306 0.0912890869401093
164307 0.0912889017394947
164308 0.091288716540383
164309 0.0912885313427741
164310 0.0912883461466681
164311 0.0912881609520649
164312 0.0912879757589645
164313 0.0912877905673669
164314 0.091287605377272
164315 0.0912874201886798
164316 0.0912872350015903
164317 0.0912870498160036
164318 0.0912868646319195
164319 0.091286679449338
164320 0.0912864942682591
164321 0.0912863090886829
164322 0.0912861239106092
164323 0.0912859387340381
164324 0.0912857535589695
164325 0.0912855683854034
164326 0.0912853832133399
164327 0.0912851980427788
164328 0.0912850128737201
164329 0.0912848277061639
164330 0.09128464254011
164331 0.0912844573755586
164332 0.0912842722125096
164333 0.0912840870509628
164334 0.0912839018909184
164335 0.0912837167323763
164336 0.0912835315753365
164337 0.0912833464197989
164338 0.0912831612657636
164339 0.0912829761132305
164340 0.0912827909621995
164341 0.0912826058126708
164342 0.0912824206646442
164343 0.0912822355181197
164344 0.0912820503730974
164345 0.0912818652295771
164346 0.0912816800875589
164347 0.0912814949470427
164348 0.0912813098080286
164349 0.0912811246705165
164350 0.0912809395345063
164351 0.0912807543999981
164352 0.0912805692669919
164353 0.0912803841354875
164354 0.0912801990054851
164355 0.0912800138769845
164356 0.0912798287499858
164357 0.0912796436244889
164358 0.0912794585004938
164359 0.0912792733780005
164360 0.091279088257009
164361 0.0912789031375192
164362 0.0912787180195312
164363 0.0912785329030448
164364 0.0912783477880602
164365 0.0912781626745772
164366 0.0912779775625958
164367 0.0912777924521161
164368 0.0912776073431379
164369 0.0912774222356613
164370 0.0912772371296863
164371 0.0912770520252128
164372 0.0912768669222409
164373 0.0912766818207704
164374 0.0912764967208014
164375 0.0912763116223338
164376 0.0912761265253677
164377 0.0912759414299029
164378 0.0912757563359396
164379 0.0912755712434776
164380 0.0912753861525169
164381 0.0912752010630576
164382 0.0912750159750996
164383 0.0912748308886428
164384 0.0912746458036873
164385 0.091274460720233
164386 0.09127427563828
164387 0.0912740905578281
164388 0.0912739054788775
164389 0.0912737204014279
164390 0.0912735353254795
164391 0.0912733502510322
164392 0.091273165178086
164393 0.0912729801066408
164394 0.0912727950366967
164395 0.0912726099682536
164396 0.0912724249013115
164397 0.0912722398358704
164398 0.0912720547719303
164399 0.0912718697094911
164400 0.0912716846485527
164401 0.0912714995891153
164402 0.0912713145311788
164403 0.0912711294747431
164404 0.0912709444198083
164405 0.0912707593663742
164406 0.091270574314441
164407 0.0912703892640085
164408 0.0912702042150767
164409 0.0912700191676457
164410 0.0912698341217154
164411 0.0912696490772857
164412 0.0912694640343567
164413 0.0912692789929284
164414 0.0912690939530007
164415 0.0912689089145735
164416 0.091268723877647
164417 0.091268538842221
164418 0.0912683538082955
164419 0.0912681687758705
164420 0.091267983744946
164421 0.091267798715522
164422 0.0912676136875985
164423 0.0912674286611753
164424 0.0912672436362526
164425 0.0912670586128302
164426 0.0912668735909083
164427 0.0912666885704866
164428 0.0912665035515653
164429 0.0912663185341442
164430 0.0912661335182235
164431 0.091265948503803
164432 0.0912657634908827
164433 0.0912655784794627
164434 0.0912653934695428
164435 0.0912652084611231
164436 0.0912650234542036
164437 0.0912648384487841
164438 0.0912646534448648
164439 0.0912644684424456
164440 0.0912642834415264
164441 0.0912640984421073
164442 0.0912639134441882
164443 0.0912637284477691
164444 0.09126354345285
164445 0.0912633584594308
164446 0.0912631734675115
164447 0.0912629884770922
164448 0.0912628034881728
164449 0.0912626185007532
164450 0.0912624335148335
164451 0.0912622485304136
164452 0.0912620635474936
164453 0.0912618785660733
164454 0.0912616935861528
164455 0.091261508607732
164456 0.091261323630811
164457 0.0912611386553896
164458 0.0912609536814679
164459 0.0912607687090459
164460 0.0912605837381236
164461 0.0912603987687008
164462 0.0912602138007776
164463 0.0912600288343541
164464 0.09125984386943
164465 0.0912596589060055
164466 0.0912594739440805
164467 0.091259288983655
164468 0.091259104024729
164469 0.0912589190673024
164470 0.0912587341113752
164471 0.0912585491569475
164472 0.0912583642040191
164473 0.0912581792525901
164474 0.0912579943026604
164475 0.09125780935423
164476 0.091257624407299
164477 0.0912574394618672
164478 0.0912572545179346
164479 0.0912570695755013
164480 0.0912568846345672
164481 0.0912566996951324
164482 0.0912565147571966
164483 0.09125632982076
164484 0.0912561448858226
164485 0.0912559599523842
164486 0.091255775020445
164487 0.0912555900900048
164488 0.0912554051610636
164489 0.0912552202336215
164490 0.0912550353076783
164491 0.0912548503832342
164492 0.091254665460289
164493 0.0912544805388427
164494 0.0912542956188954
164495 0.0912541107004469
164496 0.0912539257834973
164497 0.0912537408680466
164498 0.0912535559540947
164499 0.0912533710416416
164500 0.0912531861306873
164501 0.0912530012212317
164502 0.0912528163132749
164503 0.0912526314068168
164504 0.0912524465018575
164505 0.0912522615983968
164506 0.0912520766964347
164507 0.0912518917959713
164508 0.0912517068970065
164509 0.0912515219995404
164510 0.0912513371035727
164511 0.0912511522091037
164512 0.0912509673161332
164513 0.0912507824246611
164514 0.0912505975346876
164515 0.0912504126462126
164516 0.0912502277592359
164517 0.0912500428737578
164518 0.091249857989778
164519 0.0912496731072966
164520 0.0912494882263135
164521 0.0912493033468288
164522 0.0912491184688425
164523 0.0912489335923544
164524 0.0912487487173646
164525 0.091248563843873
164526 0.0912483789718797
164527 0.0912481941013846
164528 0.0912480092323877
164529 0.091247824364889
164530 0.0912476394988884
164531 0.0912474546343859
164532 0.0912472697713815
164533 0.0912470849098753
164534 0.0912469000498671
164535 0.0912467151913569
164536 0.0912465303343448
164537 0.0912463454788306
164538 0.0912461606248145
164539 0.0912459757722963
164540 0.091245790921276
164541 0.0912456060717537
164542 0.0912454212237292
164543 0.0912452363772026
164544 0.0912450515321739
164545 0.091244866688643
164546 0.0912446818466099
164547 0.0912444970060746
164548 0.0912443121670371
164549 0.0912441273294973
164550 0.0912439424934552
164551 0.0912437576589108
164552 0.0912435728258641
164553 0.0912433879943151
164554 0.0912432031642638
164555 0.09124301833571
164556 0.0912428335086538
164557 0.0912426486830952
164558 0.0912424638590342
164559 0.0912422790364707
164560 0.0912420942154047
164561 0.0912419093958362
164562 0.0912417245777652
164563 0.0912415397611916
164564 0.0912413549461154
164565 0.0912411701325367
164566 0.0912409853204553
164567 0.0912408005098714
164568 0.0912406157007847
164569 0.0912404308931953
164570 0.0912402460871033
164571 0.0912400612825086
164572 0.0912398764794111
164573 0.0912396916778108
164574 0.0912395068777077
164575 0.0912393220791019
164576 0.0912391372819932
164577 0.0912389524863817
164578 0.0912387676922673
164579 0.09123858289965
164580 0.0912383981085298
164581 0.0912382133189066
164582 0.0912380285307805
164583 0.0912378437441514
164584 0.0912376589590194
164585 0.0912374741753843
164586 0.0912372893932462
164587 0.091237104612605
164588 0.0912369198334607
164589 0.0912367350558133
164590 0.0912365502796628
164591 0.0912363655050092
164592 0.0912361807318524
164593 0.0912359959601924
164594 0.0912358111900292
164595 0.0912356264213627
164596 0.091235441654193
164597 0.09123525688852
164598 0.0912350721243438
164599 0.0912348873616642
164600 0.0912347026004813
164601 0.091234517840795
164602 0.0912343330826054
164603 0.0912341483259123
164604 0.0912339635707159
164605 0.0912337788170159
164606 0.0912335940648125
164607 0.0912334093141057
164608 0.0912332245648953
164609 0.0912330398171814
164610 0.091232855070964
164611 0.0912326703262429
164612 0.0912324855830183
164613 0.0912323008412901
164614 0.0912321161010582
164615 0.0912319313623227
164616 0.0912317466250835
164617 0.0912315618893406
164618 0.091231377155094
164619 0.0912311924223437
164620 0.0912310076910896
164621 0.0912308229613317
164622 0.09123063823307
164623 0.0912304535063045
164624 0.0912302687810351
164625 0.0912300840572619
164626 0.0912298993349848
164627 0.0912297146142037
164628 0.0912295298949188
164629 0.0912293451771299
164630 0.091229160460837
164631 0.0912289757460401
164632 0.0912287910327392
164633 0.0912286063209343
164634 0.0912284216106253
164635 0.0912282369018122
164636 0.091228052194495
164637 0.0912278674886737
164638 0.0912276827843483
164639 0.0912274980815187
164640 0.0912273133801849
164641 0.0912271286803469
164642 0.0912269439820047
164643 0.0912267592851582
164644 0.0912265745898075
164645 0.0912263898959525
164646 0.0912262052035931
164647 0.0912260205127294
164648 0.0912258358233614
164649 0.091225651135489
164650 0.0912254664491122
164651 0.091225281764231
164652 0.0912250970808453
164653 0.0912249123989552
164654 0.0912247277185606
164655 0.0912245430396615
164656 0.0912243583622579
164657 0.0912241736863497
164658 0.0912239890119369
164659 0.0912238043390196
164660 0.0912236196675977
164661 0.0912234349976711
164662 0.0912232503292399
164663 0.091223065662304
164664 0.0912228809968634
164665 0.0912226963329181
164666 0.091222511670468
164667 0.0912223270095132
164668 0.0912221423500537
164669 0.0912219576920893
164670 0.0912217730356201
164671 0.091221588380646
164672 0.0912214037271671
164673 0.0912212190751834
164674 0.0912210344246946
164675 0.091220849775701
164676 0.0912206651282025
164677 0.0912204804821989
164678 0.0912202958376904
164679 0.0912201111946769
164680 0.0912199265531583
164681 0.0912197419131346
164682 0.0912195572746059
164683 0.0912193726375721
164684 0.0912191880020332
164685 0.0912190033679892
164686 0.09121881873544
164687 0.0912186341043855
164688 0.091218449474826
164689 0.0912182648467611
164690 0.0912180802201911
164691 0.0912178955951157
164692 0.0912177109715351
164693 0.0912175263494492
164694 0.0912173417288579
164695 0.0912171571097613
164696 0.0912169724921593
164697 0.091216787876052
164698 0.0912166032614392
164699 0.0912164186483209
164700 0.0912162340366973
164701 0.0912160494265681
164702 0.0912158648179335
164703 0.0912156802107933
164704 0.0912154956051476
164705 0.0912153110009963
164706 0.0912151263983394
164707 0.0912149417971769
164708 0.0912147571975089
164709 0.0912145725993351
164710 0.0912143880026557
164711 0.0912142034074706
164712 0.0912140188137798
164713 0.0912138342215833
164714 0.091213649630881
164715 0.0912134650416729
164716 0.091213280453959
164717 0.0912130958677394
164718 0.0912129112830138
164719 0.0912127266997825
164720 0.0912125421180452
164721 0.091212357537802
164722 0.091212172959053
164723 0.0912119883817979
164724 0.091211803806037
164725 0.09121161923177
164726 0.091211434658997
164727 0.091211250087718
164728 0.091211065517933
164729 0.0912108809496418
164730 0.0912106963828446
164731 0.0912105118175413
164732 0.0912103272537318
164733 0.0912101426914162
164734 0.0912099581305944
164735 0.0912097735712664
164736 0.0912095890134322
164737 0.0912094044570917
164738 0.0912092199022451
164739 0.091209035348892
164740 0.0912088507970328
164741 0.0912086662466671
164742 0.0912084816977952
164743 0.0912082971504168
164744 0.0912081126045321
164745 0.091207928060141
164746 0.0912077435172434
164747 0.0912075589758394
164748 0.091207374435929
164749 0.091207189897512
164750 0.0912070053605885
164751 0.0912068208251585
164752 0.0912066362912219
164753 0.0912064517587787
164754 0.091206267227829
164755 0.0912060826983726
164756 0.0912058981704096
164757 0.0912057136439399
164758 0.0912055291189635
164759 0.0912053445954804
164760 0.0912051600734906
164761 0.0912049755529941
164762 0.0912047910339908
164763 0.0912046065164807
164764 0.0912044220004638
164765 0.09120423748594
164766 0.0912040529729094
164767 0.0912038684613719
164768 0.0912036839513276
164769 0.0912034994427763
164770 0.0912033149357181
164771 0.0912031304301529
164772 0.0912029459260807
164773 0.0912027614235016
164774 0.0912025769224154
164775 0.0912023924228221
164776 0.0912022079247218
164777 0.0912020234281145
164778 0.091201838933
164779 0.0912016544393784
164780 0.0912014699472496
164781 0.0912012854566137
164782 0.0912011009674706
164783 0.0912009164798202
164784 0.0912007319936627
164785 0.0912005475089978
164786 0.0912003630258257
164787 0.0912001785441463
164788 0.0911999940639596
164789 0.0911998095852656
164790 0.0911996251080642
164791 0.0911994406323554
164792 0.0911992561581392
164793 0.0911990716854155
164794 0.0911988872141845
164795 0.0911987027444459
164796 0.0911985182761999
164797 0.0911983338094464
164798 0.0911981493441853
164799 0.0911979648804167
164800 0.0911977804181406
164801 0.0911975959573568
164802 0.0911974114980654
164803 0.0911972270402664
164804 0.0911970425839597
164805 0.0911968581291454
164806 0.0911966736758233
164807 0.0911964892239935
164808 0.091196304773656
164809 0.0911961203248107
164810 0.0911959358774577
164811 0.0911957514315968
164812 0.0911955669872281
164813 0.0911953825443516
164814 0.0911951981029672
164815 0.0911950136630749
164816 0.0911948292246747
164817 0.0911946447877666
164818 0.0911944603523505
164819 0.0911942759184264
164820 0.0911940914859944
164821 0.0911939070550543
164822 0.0911937226256062
164823 0.0911935381976501
164824 0.0911933537711858
164825 0.0911931693462135
164826 0.091192984922733
164827 0.0911928005007444
164828 0.0911926160802477
164829 0.0911924316612427
164830 0.0911922472437296
164831 0.0911920628277082
164832 0.0911918784131786
164833 0.0911916940001407
164834 0.0911915095885945
164835 0.09119132517854
164836 0.0911911407699771
164837 0.091190956362906
164838 0.0911907719573264
164839 0.0911905875532385
164840 0.0911904031506421
164841 0.0911902187495373
164842 0.091190034349924
164843 0.0911898499518023
164844 0.0911896655551721
164845 0.0911894811600333
164846 0.091189296766386
164847 0.0911891123742301
164848 0.0911889279835656
164849 0.0911887435943926
164850 0.0911885592067109
164851 0.0911883748205205
164852 0.0911881904358215
164853 0.0911880060526138
164854 0.0911878216708974
164855 0.0911876372906722
164856 0.0911874529119383
164857 0.0911872685346957
164858 0.0911870841589442
164859 0.0911868997846839
164860 0.0911867154119147
164861 0.0911865310406368
164862 0.0911863466708499
164863 0.0911861623025541
164864 0.0911859779357494
164865 0.0911857935704358
164866 0.0911856092066131
164867 0.0911854248442816
164868 0.091185240483441
164869 0.0911850561240913
164870 0.0911848717662326
164871 0.0911846874098649
164872 0.091184503054988
164873 0.0911843187016021
164874 0.091184134349707
164875 0.0911839499993027
164876 0.0911837656503893
164877 0.0911835813029667
164878 0.0911833969570349
164879 0.0911832126125938
164880 0.0911830282696434
164881 0.0911828439281838
164882 0.0911826595882149
164883 0.0911824752497367
164884 0.0911822909127491
164885 0.0911821065772521
164886 0.0911819222432458
164887 0.09118173791073
164888 0.0911815535797048
164889 0.0911813692501702
164890 0.0911811849221261
164891 0.0911810005955725
164892 0.0911808162705094
164893 0.0911806319469367
164894 0.0911804476248545
164895 0.0911802633042627
164896 0.0911800789851613
164897 0.0911798946675503
164898 0.0911797103514297
164899 0.0911795260367994
164900 0.0911793417236594
164901 0.0911791574120097
164902 0.0911789731018503
164903 0.0911787887931812
164904 0.0911786044860022
164905 0.0911784201803135
164906 0.091178235876115
164907 0.0911780515734066
164908 0.0911778672721884
164909 0.0911776829724604
164910 0.0911774986742224
164911 0.0911773143774745
164912 0.0911771300822167
164913 0.0911769457884489
164914 0.0911767614961712
164915 0.0911765772053834
164916 0.0911763929160856
164917 0.0911762086282778
164918 0.0911760243419599
164919 0.091175840057132
164920 0.0911756557737939
164921 0.0911754714919457
164922 0.0911752872115874
164923 0.0911751029327189
164924 0.0911749186553402
164925 0.0911747343794513
164926 0.0911745501050522
164927 0.0911743658321428
164928 0.0911741815607231
164929 0.0911739972907932
164930 0.0911738130223529
164931 0.0911736287554023
164932 0.0911734444899413
164933 0.09117326022597
164934 0.0911730759634883
164935 0.0911728917024961
164936 0.0911727074429935
164937 0.0911725231849804
164938 0.0911723389284569
164939 0.0911721546734229
164940 0.0911719704198783
164941 0.0911717861678231
164942 0.0911716019172575
164943 0.0911714176681812
164944 0.0911712334205943
164945 0.0911710491744968
164946 0.0911708649298886
164947 0.0911706806867697
164948 0.0911704964451402
164949 0.0911703122049999
164950 0.0911701279663489
164951 0.0911699437291872
164952 0.0911697594935147
164953 0.0911695752593313
164954 0.0911693910266372
164955 0.0911692067954322
164956 0.0911690225657164
164957 0.0911688383374896
164958 0.091168654110752
164959 0.0911684698855034
164960 0.0911682856617439
164961 0.0911681014394734
164962 0.0911679172186919
164963 0.0911677329993994
164964 0.0911675487815959
164965 0.0911673645652814
164966 0.0911671803504557
164967 0.091166996137119
164968 0.0911668119252711
164969 0.0911666277149121
164970 0.091166443506042
164971 0.0911662592986607
164972 0.0911660750927681
164973 0.0911658908883644
164974 0.0911657066854494
164975 0.0911655224840232
164976 0.0911653382840856
164977 0.0911651540856368
164978 0.0911649698886766
164979 0.0911647856932051
164980 0.0911646014992222
164981 0.0911644173067279
164982 0.0911642331157223
164983 0.0911640489262052
164984 0.0911638647381766
164985 0.0911636805516365
164986 0.091163496366585
164987 0.091163312183022
164988 0.0911631280009474
164989 0.0911629438203612
164990 0.0911627596412635
164991 0.0911625754636542
164992 0.0911623912875333
164993 0.0911622071129007
164994 0.0911620229397564
164995 0.0911618387681005
164996 0.0911616545979328
164997 0.0911614704292535
164998 0.0911612862620624
164999 0.0911611020963595
165000 0.0911609179321448
165001 0.0911607337694183
165002 0.09116054960818
165003 0.0911603654484299
165004 0.0911601812901678
165005 0.0911599971333939
165006 0.0911598129781081
165007 0.0911596288243103
165008 0.0911594446720005
165009 0.0911592605211788
165010 0.0911590763718451
165011 0.0911588922239994
165012 0.0911587080776416
165013 0.0911585239327717
165014 0.0911583397893898
165015 0.0911581556474958
165016 0.0911579715070896
165017 0.0911577873681713
165018 0.0911576032307408
165019 0.0911574190947982
165020 0.0911572349603433
165021 0.0911570508273762
165022 0.0911568666958968
165023 0.0911566825659052
165024 0.0911564984374013
165025 0.091156314310385
165026 0.0911561301848565
165027 0.0911559460608155
165028 0.0911557619382622
165029 0.0911555778171965
165030 0.0911553936976184
165031 0.0911552095795278
165032 0.0911550254629248
165033 0.0911548413478093
165034 0.0911546572341812
165035 0.0911544731220407
165036 0.0911542890113876
165037 0.0911541049022219
165038 0.0911539207945437
165039 0.0911537366883528
165040 0.0911535525836493
165041 0.0911533684804332
165042 0.0911531843787043
165043 0.0911530002784628
165044 0.0911528161797086
165045 0.0911526320824416
165046 0.0911524479866619
165047 0.0911522638923694
165048 0.0911520797995641
165049 0.091151895708246
165050 0.0911517116184151
165051 0.0911515275300712
165052 0.0911513434432146
165053 0.091151159357845
165054 0.0911509752739624
165055 0.0911507911915669
165056 0.0911506071106585
165057 0.091150423031237
165058 0.0911502389533026
165059 0.0911500548768551
165060 0.0911498708018946
165061 0.091149686728421
165062 0.0911495026564343
165063 0.0911493185859345
165064 0.0911491345169216
165065 0.0911489504493955
165066 0.0911487663833562
165067 0.0911485823188038
165068 0.0911483982557381
165069 0.0911482141941591
165070 0.0911480301340669
165071 0.0911478460754615
165072 0.0911476620183427
165073 0.0911474779627106
165074 0.0911472939085651
165075 0.0911471098559063
165076 0.0911469258047341
165077 0.0911467417550485
165078 0.0911465577068495
165079 0.091146373660137
165080 0.091146189614911
165081 0.0911460055711716
165082 0.0911458215289186
165083 0.0911456374881521
165084 0.091145453448872
165085 0.0911452694110784
165086 0.0911450853747712
165087 0.0911449013399503
165088 0.0911447173066158
165089 0.0911445332747677
165090 0.0911443492444058
165091 0.0911441652155303
165092 0.091143981188141
165093 0.091143797162238
165094 0.0911436131378213
165095 0.0911434291148907
165096 0.0911432450934463
165097 0.0911430610734881
165098 0.0911428770550161
165099 0.0911426930380302
165100 0.0911425090225304
165101 0.0911423250085167
165102 0.091142140995989
165103 0.0911419569849474
165104 0.0911417729753918
165105 0.0911415889673222
165106 0.0911414049607386
165107 0.091141220955641
165108 0.0911410369520293
165109 0.0911408529499035
165110 0.0911406689492637
165111 0.0911404849501097
165112 0.0911403009524415
165113 0.0911401169562592
165114 0.0911399329615627
165115 0.091139748968352
165116 0.0911395649766271
165117 0.0911393809863879
165118 0.0911391969976345
165119 0.0911390130103667
165120 0.0911388290245847
165121 0.0911386450402883
165122 0.0911384610574775
165123 0.0911382770761524
165124 0.0911380930963129
165125 0.091137909117959
165126 0.0911377251410906
165127 0.0911375411657078
165128 0.0911373571918105
165129 0.0911371732193987
165130 0.0911369892484724
165131 0.0911368052790315
165132 0.0911366213110761
165133 0.0911364373446061
165134 0.0911362533796215
165135 0.0911360694161222
165136 0.0911358854541083
165137 0.0911357014935798
165138 0.0911355175345365
165139 0.0911353335769786
165140 0.0911351496209059
165141 0.0911349656663184
165142 0.0911347817132162
165143 0.0911345977615992
165144 0.0911344138114674
165145 0.0911342298628207
165146 0.0911340459156592
165147 0.0911338619699828
165148 0.0911336780257915
165149 0.0911334940830853
165150 0.0911333101418641
165151 0.091133126202128
165152 0.0911329422638769
165153 0.0911327583271108
165154 0.0911325743918296
165155 0.0911323904580334
165156 0.0911322065257222
165157 0.0911320225948958
165158 0.0911318386655544
165159 0.0911316547376978
165160 0.0911314708113261
165161 0.0911312868864392
165162 0.0911311029630371
165163 0.0911309190411198
165164 0.0911307351206873
165165 0.0911305512017395
165166 0.0911303672842764
165167 0.091130183368298
165168 0.0911299994538043
165169 0.0911298155407953
165170 0.0911296316292709
165171 0.0911294477192311
165172 0.0911292638106759
165173 0.0911290799036053
165174 0.0911288959980193
165175 0.0911287120939178
165176 0.0911285281913008
165177 0.0911283442901683
165178 0.0911281603905202
165179 0.0911279764923566
165180 0.0911277925956775
165181 0.0911276087004827
165182 0.0911274248067724
165183 0.0911272409145464
165184 0.0911270570238047
165185 0.0911268731345474
165186 0.0911266892467744
165187 0.0911265053604856
165188 0.0911263214756812
165189 0.0911261375923609
165190 0.0911259537105249
165191 0.0911257698301731
165192 0.0911255859513055
165193 0.091125402073922
165194 0.0911252181980226
165195 0.0911250343236074
165196 0.0911248504506763
165197 0.0911246665792292
165198 0.0911244827092662
165199 0.0911242988407872
165200 0.0911241149737922
165201 0.0911239311082812
165202 0.0911237472442542
165203 0.0911235633817112
165204 0.091123379520652
165205 0.0911231956610768
165206 0.0911230118029854
165207 0.0911228279463779
165208 0.0911226440912543
165209 0.0911224602376145
165210 0.0911222763854584
165211 0.0911220925347862
165212 0.0911219086855977
165213 0.091121724837893
165214 0.0911215409916719
165215 0.0911213571469346
165216 0.0911211733036809
165217 0.0911209894619109
165218 0.0911208056216246
165219 0.0911206217828218
165220 0.0911204379455026
165221 0.091120254109667
165222 0.091120070275315
165223 0.0911198864424465
165224 0.0911197026110614
165225 0.0911195187811599
165226 0.0911193349527418
165227 0.0911191511258072
165228 0.091118967300356
165229 0.0911187834763882
165230 0.0911185996539038
165231 0.0911184158329028
165232 0.0911182320133851
165233 0.0911180481953506
165234 0.0911178643787995
165235 0.0911176805637317
165236 0.0911174967501472
165237 0.0911173129380458
165238 0.0911171291274277
165239 0.0911169453182928
165240 0.091116761510641
165241 0.0911165777044724
165242 0.091116393899787
165243 0.0911162100965846
165244 0.0911160262948653
165245 0.0911158424946291
165246 0.091115658695876
165247 0.0911154748986058
165248 0.0911152911028187
165249 0.0911151073085146
165250 0.0911149235156934
165251 0.0911147397243551
165252 0.0911145559344998
165253 0.0911143721461274
165254 0.0911141883592379
165255 0.0911140045738312
165256 0.0911138207899073
165257 0.0911136370074663
165258 0.091113453226508
165259 0.0911132694470326
165260 0.0911130856690399
165261 0.0911129018925299
165262 0.0911127181175027
165263 0.0911125343439581
165264 0.0911123505718962
165265 0.0911121668013169
165266 0.0911119830322203
165267 0.0911117992646063
165268 0.0911116154984748
165269 0.091111431733826
165270 0.0911112479706596
165271 0.0911110642089758
165272 0.0911108804487745
165273 0.0911106966900557
165274 0.0911105129328193
165275 0.0911103291770654
165276 0.0911101454227939
165277 0.0911099616700048
165278 0.0911097779186981
165279 0.0911095941688737
165280 0.0911094104205316
165281 0.0911092266736719
165282 0.0911090429282945
165283 0.0911088591843993
165284 0.0911086754419864
165285 0.0911084917010557
165286 0.0911083079616072
165287 0.091108124223641
165288 0.0911079404871568
165289 0.0911077567521549
165290 0.091107573018635
165291 0.0911073892865973
165292 0.0911072055560416
165293 0.091107021826968
165294 0.0911068380993765
165295 0.0911066543732669
165296 0.0911064706486394
165297 0.0911062869254939
165298 0.0911061032038303
165299 0.0911059194836486
165300 0.0911057357649489
165301 0.091105552047731
165302 0.091105368331995
165303 0.0911051846177409
165304 0.0911050009049686
165305 0.0911048171936782
165306 0.0911046334838695
165307 0.0911044497755426
165308 0.0911042660686974
165309 0.091104082363334
165310 0.0911038986594522
165311 0.0911037149570522
165312 0.0911035312561338
165313 0.0911033475566971
165314 0.0911031638587419
165315 0.0911029801622684
165316 0.0911027964672765
165317 0.0911026127737661
165318 0.0911024290817373
165319 0.09110224539119
165320 0.0911020617021242
165321 0.0911018780145398
165322 0.091101694328437
165323 0.0911015106438155
165324 0.0911013269606755
165325 0.0911011432790169
165326 0.0911009595988396
165327 0.0911007759201437
165328 0.0911005922429291
165329 0.0911004085671958
165330 0.0911002248929438
165331 0.0911000412201731
165332 0.0910998575488836
165333 0.0910996738790754
165334 0.0910994902107484
165335 0.0910993065439025
165336 0.0910991228785378
165337 0.0910989392146543
165338 0.0910987555522519
165339 0.0910985718913305
165340 0.0910983882318903
165341 0.0910982045739311
165342 0.0910980209174529
165343 0.0910978372624558
165344 0.0910976536089397
165345 0.0910974699569045
165346 0.0910972863063503
165347 0.091097102657277
165348 0.0910969190096847
165349 0.0910967353635732
165350 0.0910965517189426
165351 0.0910963680757929
165352 0.0910961844341239
165353 0.0910960007939358
165354 0.0910958171552285
165355 0.0910956335180019
165356 0.0910954498822561
165357 0.091095266247991
165358 0.0910950826152067
165359 0.0910948989839029
165360 0.0910947153540799
165361 0.0910945317257375
165362 0.0910943480988757
165363 0.0910941644734946
165364 0.0910939808495939
165365 0.0910937972271739
165366 0.0910936136062344
165367 0.0910934299867754
165368 0.0910932463687969
165369 0.0910930627522989
165370 0.0910928791372813
165371 0.0910926955237441
165372 0.0910925119116874
165373 0.0910923283011111
165374 0.0910921446920151
165375 0.0910919610843995
165376 0.0910917774782642
165377 0.0910915938736092
165378 0.0910914102704345
165379 0.0910912266687401
165380 0.0910910430685259
165381 0.0910908594697919
165382 0.0910906758725381
165383 0.0910904922767646
165384 0.0910903086824712
165385 0.0910901250896579
165386 0.0910899414983247
165387 0.0910897579084716
165388 0.0910895743200986
165389 0.0910893907332057
165390 0.0910892071477928
165391 0.0910890235638599
165392 0.091088839981407
165393 0.0910886564004341
165394 0.0910884728209411
165395 0.0910882892429281
165396 0.091088105666395
165397 0.0910879220913417
165398 0.0910877385177684
165399 0.0910875549456748
165400 0.0910873713750611
165401 0.0910871878059272
165402 0.0910870042382732
165403 0.0910868206720988
165404 0.0910866371074042
165405 0.0910864535441893
165406 0.0910862699824541
165407 0.0910860864221986
165408 0.0910859028634228
165409 0.0910857193061266
165410 0.09108553575031
165411 0.091085352195973
165412 0.0910851686431156
165413 0.0910849850917378
165414 0.0910848015418395
165415 0.0910846179934206
165416 0.0910844344464813
165417 0.0910842509010215
165418 0.0910840673570411
165419 0.0910838838145401
165420 0.0910837002735186
165421 0.0910835167339764
165422 0.0910833331959136
165423 0.0910831496593302
165424 0.091082966124226
165425 0.0910827825906012
165426 0.0910825990584557
165427 0.0910824155277894
165428 0.0910822319986024
165429 0.0910820484708946
165430 0.091081864944666
165431 0.0910816814199165
165432 0.0910814978966462
165433 0.0910813143748551
165434 0.0910811308545431
165435 0.0910809473357102
165436 0.0910807638183563
165437 0.0910805803024815
165438 0.0910803967880858
165439 0.091080213275169
165440 0.0910800297637313
165441 0.0910798462537725
165442 0.0910796627452927
165443 0.0910794792382917
165444 0.0910792957327698
165445 0.0910791122287266
165446 0.0910789287261624
165447 0.091078745225077
165448 0.0910785617254704
165449 0.0910783782273426
165450 0.0910781947306937
165451 0.0910780112355234
165452 0.091077827741832
165453 0.0910776442496192
165454 0.0910774607588851
165455 0.0910772772696297
165456 0.091077093781853
165457 0.091076910295555
165458 0.0910767268107355
165459 0.0910765433273946
165460 0.0910763598455323
165461 0.0910761763651485
165462 0.0910759928862433
165463 0.0910758094088166
165464 0.0910756259328684
165465 0.0910754424583987
165466 0.0910752589854074
165467 0.0910750755138945
165468 0.0910748920438601
165469 0.091074708575304
165470 0.0910745251082263
165471 0.0910743416426269
165472 0.0910741581785059
165473 0.0910739747158632
165474 0.0910737912546987
165475 0.0910736077950125
165476 0.0910734243368046
165477 0.0910732408800749
165478 0.0910730574248233
165479 0.09107287397105
165480 0.0910726905187548
165481 0.0910725070679377
165482 0.0910723236185988
165483 0.091072140170738
165484 0.0910719567243552
165485 0.0910717732794505
165486 0.0910715898360238
165487 0.0910714063940751
165488 0.0910712229536045
165489 0.0910710395146118
165490 0.091070856077097
165491 0.0910706726410602
165492 0.0910704892065013
165493 0.0910703057734202
165494 0.091070122341817
165495 0.0910699389116917
165496 0.0910697554830442
165497 0.0910695720558745
165498 0.0910693886301826
165499 0.0910692052059685
165500 0.091069021783232
165501 0.0910688383619733
165502 0.0910686549421923
165503 0.091068471523889
165504 0.0910682881070634
165505 0.0910681046917153
165506 0.0910679212778449
165507 0.0910677378654521
165508 0.0910675544545369
165509 0.0910673710450992
165510 0.0910671876371391
165511 0.0910670042306564
165512 0.0910668208256513
165513 0.0910666374221236
165514 0.0910664540200734
165515 0.0910662706195006
165516 0.0910660872204052
165517 0.0910659038227872
165518 0.0910657204266465
165519 0.0910655370319832
165520 0.0910653536387973
165521 0.0910651702470886
165522 0.0910649868568572
165523 0.0910648034681031
165524 0.0910646200808262
165525 0.0910644366950265
165526 0.0910642533107041
165527 0.0910640699278588
165528 0.0910638865464907
165529 0.0910637031665997
165530 0.0910635197881858
165531 0.091063336411249
165532 0.0910631530357894
165533 0.0910629696618067
165534 0.0910627862893011
165535 0.0910626029182725
165536 0.0910624195487209
165537 0.0910622361806462
165538 0.0910620528140485
165539 0.0910618694489278
165540 0.0910616860852839
165541 0.0910615027231169
165542 0.0910613193624268
165543 0.0910611360032136
165544 0.0910609526454771
165545 0.0910607692892175
165546 0.0910605859344346
165547 0.0910604025811285
165548 0.0910602192292992
165549 0.0910600358789466
165550 0.0910598525300707
165551 0.0910596691826714
165552 0.0910594858367488
165553 0.0910593024923029
165554 0.0910591191493335
165555 0.0910589358078408
165556 0.0910587524678246
165557 0.091058569129285
165558 0.091058385792222
165559 0.0910582024566354
165560 0.0910580191225253
165561 0.0910578357898917
165562 0.0910576524587346
165563 0.0910574691290539
165564 0.0910572858008495
165565 0.0910571024741216
165566 0.09105691914887
165567 0.0910567358250948
165568 0.0910565525027959
165569 0.0910563691819734
165570 0.091056185862627
165571 0.091056002544757
165572 0.0910558192283632
165573 0.0910556359134456
165574 0.0910554526000042
165575 0.0910552692880391
165576 0.09105508597755
165577 0.0910549026685371
165578 0.0910547193610003
165579 0.0910545360549397
165580 0.091054352750355
165581 0.0910541694472465
165582 0.091053986145614
165583 0.0910538028454574
165584 0.0910536195467769
165585 0.0910534362495724
165586 0.0910532529538438
165587 0.0910530696595911
165588 0.0910528863668144
165589 0.0910527030755135
165590 0.0910525197856885
165591 0.0910523364973393
165592 0.091052153210466
165593 0.0910519699250685
165594 0.0910517866411468
165595 0.0910516033587008
165596 0.0910514200777306
165597 0.091051236798236
165598 0.0910510535202172
165599 0.0910508702436741
165600 0.0910506869686066
165601 0.0910505036950148
165602 0.0910503204228986
165603 0.091050137152258
165604 0.0910499538830929
165605 0.0910497706154034
165606 0.0910495873491895
165607 0.0910494040844511
165608 0.0910492208211881
165609 0.0910490375594007
165610 0.0910488542990886
165611 0.091048671040252
165612 0.0910484877828909
165613 0.0910483045270051
165614 0.0910481212725947
165615 0.0910479380196596
165616 0.0910477547681998
165617 0.0910475715182154
165618 0.0910473882697063
165619 0.0910472050226724
165620 0.0910470217771137
165621 0.0910468385330303
165622 0.0910466552904221
165623 0.091046472049289
165624 0.0910462888096311
165625 0.0910461055714484
165626 0.0910459223347408
165627 0.0910457390995083
165628 0.0910455558657508
165629 0.0910453726334685
165630 0.0910451894026611
165631 0.0910450061733288
165632 0.0910448229454714
165633 0.0910446397190891
165634 0.0910444564941816
165635 0.0910442732707492
165636 0.0910440900487916
165637 0.0910439068283089
165638 0.0910437236093011
165639 0.0910435403917681
165640 0.09104335717571
165641 0.0910431739611267
165642 0.0910429907480181
165643 0.0910428075363844
165644 0.0910426243262253
165645 0.091042441117541
165646 0.0910422579103314
165647 0.0910420747045965
165648 0.0910418915003362
165649 0.0910417082975506
165650 0.0910415250962396
165651 0.0910413418964032
165652 0.0910411586980414
165653 0.0910409755011542
165654 0.0910407923057414
165655 0.0910406091118032
165656 0.0910404259193395
165657 0.0910402427283503
165658 0.0910400595388355
165659 0.0910398763507952
165660 0.0910396931642292
165661 0.0910395099791377
165662 0.0910393267955205
165663 0.0910391436133777
165664 0.0910389604327092
165665 0.091038777253515
165666 0.0910385940757951
165667 0.0910384108995495
165668 0.0910382277247781
165669 0.091038044551481
165670 0.091037861379658
165671 0.0910376782093093
165672 0.0910374950404347
165673 0.0910373118730342
165674 0.0910371287071079
165675 0.0910369455426556
165676 0.0910367623796775
165677 0.0910365792181734
165678 0.0910363960581433
165679 0.0910362128995873
165680 0.0910360297425053
165681 0.0910358465868972
165682 0.0910356634327631
165683 0.0910354802801029
165684 0.0910352971289167
165685 0.0910351139792043
165686 0.0910349308309658
165687 0.0910347476842012
165688 0.0910345645389103
165689 0.0910343813950934
165690 0.0910341982527502
165691 0.0910340151118807
165692 0.091033831972485
165693 0.0910336488345631
165694 0.0910334656981148
165695 0.0910332825631402
165696 0.0910330994296393
165697 0.0910329162976121
165698 0.0910327331670584
165699 0.0910325500379784
165700 0.091032366910372
165701 0.0910321837842391
165702 0.0910320006595797
165703 0.0910318175363939
165704 0.0910316344146816
165705 0.0910314512944427
165706 0.0910312681756773
165707 0.0910310850583854
165708 0.0910309019425669
165709 0.0910307188282217
165710 0.0910305357153499
165711 0.0910303526039515
165712 0.0910301694940265
165713 0.0910299863855747
165714 0.0910298032785962
165715 0.091029620173091
165716 0.0910294370690591
165717 0.0910292539665003
165718 0.0910290708654148
165719 0.0910288877658025
165720 0.0910287046676633
165721 0.0910285215709973
165722 0.0910283384758044
165723 0.0910281553820847
165724 0.0910279722898379
165725 0.0910277891990643
165726 0.0910276061097637
165727 0.0910274230219362
165728 0.0910272399355816
165729 0.0910270568507
165730 0.0910268737672914
165731 0.0910266906853557
165732 0.0910265076048929
165733 0.0910263245259031
165734 0.0910261414483861
165735 0.0910259583723419
165736 0.0910257752977706
165737 0.0910255922246721
165738 0.0910254091530465
165739 0.0910252260828935
165740 0.0910250430142134
165741 0.0910248599470059
165742 0.0910246768812712
165743 0.0910244938170092
165744 0.0910243107542198
165745 0.0910241276929031
165746 0.091023944633059
165747 0.0910237615746876
165748 0.0910235785177887
165749 0.0910233954623623
165750 0.0910232124084086
165751 0.0910230293559273
165752 0.0910228463049186
165753 0.0910226632553823
165754 0.0910224802073185
165755 0.0910222971607271
165756 0.0910221141156082
165757 0.0910219310719616
165758 0.0910217480297875
165759 0.0910215649890857
165760 0.0910213819498562
165761 0.091021198912099
165762 0.0910210158758142
165763 0.0910208328410016
165764 0.0910206498076613
165765 0.0910204667757932
165766 0.0910202837453974
165767 0.0910201007164737
165768 0.0910199176890222
165769 0.0910197346630428
165770 0.0910195516385356
165771 0.0910193686155005
165772 0.0910191855939375
165773 0.0910190025738465
165774 0.0910188195552276
165775 0.0910186365380807
165776 0.0910184535224058
165777 0.0910182705082029
165778 0.091018087495472
165779 0.091017904484213
165780 0.091017721474426
165781 0.0910175384661108
165782 0.0910173554592675
165783 0.0910171724538962
165784 0.0910169894499966
165785 0.0910168064475688
165786 0.0910166234466129
165787 0.0910164404471287
165788 0.0910162574491163
165789 0.0910160744525756
165790 0.0910158914575067
165791 0.0910157084639094
165792 0.0910155254717838
165793 0.0910153424811299
165794 0.0910151594919476
165795 0.0910149765042369
165796 0.0910147935179978
165797 0.0910146105332303
165798 0.0910144275499343
165799 0.0910142445681099
165800 0.0910140615877569
165801 0.0910138786088755
165802 0.0910136956314655
165803 0.091013512655527
165804 0.0910133296810599
165805 0.0910131467080642
165806 0.0910129637365399
165807 0.0910127807664869
165808 0.0910125977979053
165809 0.091012414830795
165810 0.0910122318651561
165811 0.0910120489009884
165812 0.0910118659382919
165813 0.0910116829770667
165814 0.0910115000173128
165815 0.09101131705903
165816 0.0910111341022184
165817 0.0910109511468779
165818 0.0910107681930086
165819 0.0910105852406105
165820 0.0910104022896834
165821 0.0910102193402273
165822 0.0910100363922424
165823 0.0910098534457285
165824 0.0910096705006855
165825 0.0910094875571136
165826 0.0910093046150126
165827 0.0910091216743826
165828 0.0910089387352236
165829 0.0910087557975354
165830 0.0910085728613181
165831 0.0910083899265717
165832 0.0910082069932961
165833 0.0910080240614914
165834 0.0910078411311575
165835 0.0910076582022943
165836 0.0910074752749019
165837 0.0910072923489803
165838 0.0910071094245294
165839 0.0910069265015492
165840 0.0910067435800396
165841 0.0910065606600008
165842 0.0910063777414325
165843 0.0910061948243349
165844 0.0910060119087079
165845 0.0910058289945515
165846 0.0910056460818656
165847 0.0910054631706502
165848 0.0910052802609054
165849 0.0910050973526311
165850 0.0910049144458272
165851 0.0910047315404938
165852 0.0910045486366308
165853 0.0910043657342383
165854 0.0910041828333161
165855 0.0910039999338643
165856 0.0910038170358829
165857 0.0910036341393718
165858 0.091003451244331
165859 0.0910032683507604
165860 0.0910030854586602
165861 0.0910029025680302
165862 0.0910027196788704
165863 0.0910025367911808
165864 0.0910023539049614
165865 0.0910021710202122
165866 0.0910019881369331
165867 0.0910018052551242
165868 0.0910016223747853
165869 0.0910014394959165
165870 0.0910012566185178
165871 0.0910010737425891
165872 0.0910008908681305
165873 0.0910007079951419
165874 0.0910005251236232
165875 0.0910003422535745
165876 0.0910001593849957
165877 0.0909999765178868
165878 0.0909997936522478
165879 0.0909996107880787
165880 0.0909994279253795
165881 0.0909992450641501
165882 0.0909990622043905
165883 0.0909988793461007
165884 0.0909986964892807
165885 0.0909985136339304
165886 0.0909983307800498
165887 0.090998147927639
165888 0.0909979650766978
165889 0.0909977822272263
165890 0.0909975993792245
165891 0.0909974165326923
165892 0.0909972336876297
165893 0.0909970508440367
165894 0.0909968680019132
165895 0.0909966851612593
165896 0.0909965023220749
165897 0.09099631948436
165898 0.0909961366481146
165899 0.0909959538133387
165900 0.0909957709800321
165901 0.0909955881481951
165902 0.0909954053178274
165903 0.0909952224889291
165904 0.0909950396615001
165905 0.0909948568355405
165906 0.0909946740110502
165907 0.0909944911880292
165908 0.0909943083664775
165909 0.090994125546395
165910 0.0909939427277818
165911 0.0909937599106378
165912 0.0909935770949629
165913 0.0909933942807573
165914 0.0909932114680208
165915 0.0909930286567534
165916 0.0909928458469551
165917 0.090992663038626
165918 0.0909924802317659
165919 0.0909922974263748
165920 0.0909921146224528
165921 0.0909919318199997
165922 0.0909917490190157
165923 0.0909915662195006
165924 0.0909913834214545
165925 0.0909912006248773
165926 0.090991017829769
165927 0.0909908350361296
165928 0.090990652243959
165929 0.0909904694532573
165930 0.0909902866640244
165931 0.0909901038762603
165932 0.090989921089965
165933 0.0909897383051385
165934 0.0909895555217806
165935 0.0909893727398915
165936 0.0909891899594711
165937 0.0909890071805194
165938 0.0909888244030363
165939 0.0909886416270219
165940 0.0909884588524761
165941 0.0909882760793988
165942 0.0909880933077902
165943 0.0909879105376501
165944 0.0909877277689785
165945 0.0909875450017754
165946 0.0909873622360409
165947 0.0909871794717748
165948 0.0909869967089771
165949 0.0909868139476479
165950 0.0909866311877871
165951 0.0909864484293946
165952 0.0909862656724706
165953 0.0909860829170148
165954 0.0909859001630275
165955 0.0909857174105084
165956 0.0909855346594576
165957 0.090985351909875
165958 0.0909851691617607
165959 0.0909849864151147
165960 0.0909848036699368
165961 0.0909846209262271
165962 0.0909844381839855
165963 0.0909842554432121
165964 0.0909840727039069
165965 0.0909838899660697
165966 0.0909837072297006
165967 0.0909835244947996
165968 0.0909833417613665
165969 0.0909831590294016
165970 0.0909829762989046
165971 0.0909827935698755
165972 0.0909826108423145
165973 0.0909824281162213
165974 0.0909822453915961
165975 0.0909820626684388
165976 0.0909818799467493
165977 0.0909816972265277
165978 0.0909815145077739
165979 0.090981331790488
165980 0.0909811490746698
165981 0.0909809663603193
165982 0.0909807836474367
165983 0.0909806009360217
165984 0.0909804182260745
165985 0.0909802355175949
165986 0.0909800528105831
165987 0.0909798701050388
165988 0.0909796874009622
165989 0.0909795046983532
165990 0.0909793219972117
165991 0.0909791392975379
165992 0.0909789565993315
165993 0.0909787739025927
165994 0.0909785912073214
165995 0.0909784085135176
165996 0.0909782258211812
165997 0.0909780431303123
165998 0.0909778604409108
165999 0.0909776777529766
166000 0.0909774950665099
166001 0.0909773123815105
166002 0.0909771296979784
166003 0.0909769470159137
166004 0.0909767643353162
166005 0.0909765816561861
166006 0.0909763989785231
166007 0.0909762163023275
166008 0.090976033627599
166009 0.0909758509543377
166010 0.0909756682825436
166011 0.0909754856122166
166012 0.0909753029433567
166013 0.090975120275964
166014 0.0909749376100384
166015 0.0909747549455798
166016 0.0909745722825882
166017 0.0909743896210637
166018 0.0909742069610062
166019 0.0909740243024157
166020 0.0909738416452922
166021 0.0909736589896355
166022 0.0909734763354458
166023 0.090973293682723
166024 0.0909731110314671
166025 0.0909729283816781
166026 0.0909727457333559
166027 0.0909725630865005
166028 0.0909723804411119
166029 0.0909721977971901
166030 0.090972015154735
166031 0.0909718325137467
166032 0.0909716498742251
166033 0.0909714672361702
166034 0.0909712845995819
166035 0.0909711019644603
166036 0.0909709193308054
166037 0.0909707366986171
166038 0.0909705540678953
166039 0.0909703714386402
166040 0.0909701888108515
166041 0.0909700061845295
166042 0.0909698235596739
166043 0.0909696409362848
166044 0.0909694583143622
166045 0.090969275693906
166046 0.0909690930749163
166047 0.0909689104573929
166048 0.090968727841336
166049 0.0909685452267454
166050 0.0909683626136212
166051 0.0909681800019632
166052 0.0909679973917716
166053 0.0909678147830463
166054 0.0909676321757872
166055 0.0909674495699944
166056 0.0909672669656678
166057 0.0909670843628074
166058 0.0909669017614132
166059 0.0909667191614851
166060 0.0909665365630232
166061 0.0909663539660274
166062 0.0909661713704977
166063 0.0909659887764341
166064 0.0909658061838365
166065 0.0909656235927049
166066 0.0909654410030394
166067 0.0909652584148399
166068 0.0909650758281064
166069 0.0909648932428388
166070 0.0909647106590371
166071 0.0909645280767013
166072 0.0909643454958315
166073 0.0909641629164275
166074 0.0909639803384894
166075 0.090963797762017
166076 0.0909636151870105
166077 0.0909634326134698
166078 0.0909632500413949
166079 0.0909630674707857
166080 0.0909628849016422
166081 0.0909627023339645
166082 0.0909625197677524
166083 0.090962337203006
166084 0.0909621546397252
166085 0.0909619720779101
166086 0.0909617895175606
166087 0.0909616069586766
166088 0.0909614244012582
166089 0.0909612418453054
166090 0.090961059290818
166091 0.0909608767377962
166092 0.0909606941862399
166093 0.090960511636149
166094 0.0909603290875236
166095 0.0909601465403635
166096 0.0909599639946689
166097 0.0909597814504396
166098 0.0909595989076757
166099 0.0909594163663772
166100 0.0909592338265439
166101 0.090959051288176
166102 0.0909588687512733
166103 0.0909586862158359
166104 0.0909585036818637
166105 0.0909583211493567
166106 0.0909581386183149
166107 0.0909579560887383
166108 0.0909577735606269
166109 0.0909575910339805
166110 0.0909574085087993
166111 0.0909572259850832
166112 0.0909570434628321
166113 0.0909568609420461
166114 0.0909566784227251
166115 0.0909564959048691
166116 0.0909563133884781
166117 0.0909561308735521
166118 0.090955948360091
166119 0.0909557658480948
166120 0.0909555833375635
166121 0.0909554008284972
166122 0.0909552183208957
166123 0.090955035814759
166124 0.0909548533100871
166125 0.0909546708068801
166126 0.0909544883051378
166127 0.0909543058048603
166128 0.0909541233060475
166129 0.0909539408086995
166130 0.0909537583128161
166131 0.0909535758183974
166132 0.0909533933254434
166133 0.0909532108339541
166134 0.0909530283439293
166135 0.0909528458553691
166136 0.0909526633682735
166137 0.0909524808826425
166138 0.090952298398476
166139 0.090952115915774
166140 0.0909519334345364
166141 0.0909517509547634
166142 0.0909515684764548
166143 0.0909513859996107
166144 0.0909512035242309
166145 0.0909510210503156
166146 0.0909508385778646
166147 0.090950656106878
166148 0.0909504736373557
166149 0.0909502911692977
166150 0.090950108702704
166151 0.0909499262375745
166152 0.0909497437739093
166153 0.0909495613117083
166154 0.0909493788509716
166155 0.090949196391699
166156 0.0909490139338905
166157 0.0909488314775463
166158 0.0909486490226661
166159 0.0909484665692501
166160 0.0909482841172981
166161 0.0909481016668102
166162 0.0909479192177863
166163 0.0909477367702264
166164 0.0909475543241306
166165 0.0909473718794987
166166 0.0909471894363308
166167 0.0909470069946268
166168 0.0909468245543867
166169 0.0909466421156105
166170 0.0909464596782982
166171 0.0909462772424498
166172 0.0909460948080652
166173 0.0909459123751444
166174 0.0909457299436874
166175 0.0909455475136942
166176 0.0909453650851647
166177 0.0909451826580989
166178 0.0909450002324969
166179 0.0909448178083586
166180 0.0909446353856839
166181 0.0909444529644729
166182 0.0909442705447255
166183 0.0909440881264417
166184 0.0909439057096215
166185 0.0909437232942649
166186 0.0909435408803718
166187 0.0909433584679422
166188 0.0909431760569762
166189 0.0909429936474736
166190 0.0909428112394345
166191 0.0909426288328588
166192 0.0909424464277466
166193 0.0909422640240978
166194 0.0909420816219123
166195 0.0909418992211902
166196 0.0909417168219315
166197 0.0909415344241361
166198 0.0909413520278039
166199 0.0909411696329351
166200 0.0909409872395295
166201 0.0909408048475872
166202 0.090940622457108
166203 0.0909404400680921
166204 0.0909402576805393
166205 0.0909400752944497
166206 0.0909398929098233
166207 0.0909397105266599
166208 0.0909395281449596
166209 0.0909393457647225
166210 0.0909391633859483
166211 0.0909389810086372
166212 0.0909387986327891
166213 0.090938616258404
166214 0.090938433885482
166215 0.0909382515140228
166216 0.0909380691440265
166217 0.0909378867754932
166218 0.0909377044084228
166219 0.0909375220428152
166220 0.0909373396786705
166221 0.0909371573159886
166222 0.0909369749547695
166223 0.0909367925950132
166224 0.0909366102367196
166225 0.0909364278798889
166226 0.0909362455245208
166227 0.0909360631706154
166228 0.0909358808181728
166229 0.0909356984671928
166230 0.0909355161176754
166231 0.0909353337696206
166232 0.0909351514230285
166233 0.0909349690778989
166234 0.0909347867342319
166235 0.0909346043920275
166236 0.0909344220512855
166237 0.0909342397120061
166238 0.0909340573741891
166239 0.0909338750378346
166240 0.0909336927029425
166241 0.0909335103695129
166242 0.0909333280375456
166243 0.0909331457070407
166244 0.0909329633779982
166245 0.090932781050418
166246 0.0909325987243002
166247 0.0909324163996446
166248 0.0909322340764513
166249 0.0909320517547202
166250 0.0909318694344514
166251 0.0909316871156448
166252 0.0909315047983004
166253 0.0909313224824181
166254 0.090931140167998
166255 0.09093095785504
166256 0.0909307755435442
166257 0.0909305932335104
166258 0.0909304109249387
166259 0.0909302286178291
166260 0.0909300463121814
166261 0.0909298640079958
166262 0.0909296817052722
166263 0.0909294994040105
166264 0.0909293171042108
166265 0.090929134805873
166266 0.0909289525089971
166267 0.0909287702135831
166268 0.0909285879196309
166269 0.0909284056271406
166270 0.0909282233361121
166271 0.0909280410465454
166272 0.0909278587584405
166273 0.0909276764717974
166274 0.090927494186616
166275 0.0909273119028963
166276 0.0909271296206383
166277 0.090926947339842
166278 0.0909267650605074
166279 0.0909265827826344
166280 0.090926400506223
166281 0.0909262182312732
166282 0.090926035957785
166283 0.0909258536857583
166284 0.0909256714151932
166285 0.0909254891460896
166286 0.0909253068784474
166287 0.0909251246122668
166288 0.0909249423475476
166289 0.0909247600842898
166290 0.0909245778224935
166291 0.0909243955621585
166292 0.0909242133032849
166293 0.0909240310458727
166294 0.0909238487899218
166295 0.0909236665354322
166296 0.0909234842824039
166297 0.0909233020308368
166298 0.090923119780731
166299 0.0909229375320864
166300 0.0909227552849031
166301 0.0909225730391809
166302 0.0909223907949199
166303 0.09092220855212
166304 0.0909220263107813
166305 0.0909218440709036
166306 0.0909216618324871
166307 0.0909214795955316
166308 0.0909212973600372
166309 0.0909211151260037
166310 0.0909209328934313
166311 0.0909207506623199
166312 0.0909205684326694
166313 0.0909203862044798
166314 0.0909202039777512
166315 0.0909200217524835
166316 0.0909198395286767
166317 0.0909196573063307
166318 0.0909194750854455
166319 0.0909192928660212
166320 0.0909191106480577
166321 0.0909189284315549
166322 0.0909187462165129
166323 0.0909185640029317
166324 0.0909183817908111
166325 0.0909181995801513
166326 0.0909180173709521
166327 0.0909178351632135
166328 0.0909176529569356
166329 0.0909174707521184
166330 0.0909172885487617
166331 0.0909171063468655
166332 0.09091692414643
166333 0.0909167419474549
166334 0.0909165597499404
166335 0.0909163775538864
166336 0.0909161953592928
166337 0.0909160131661597
166338 0.090915830974487
166339 0.0909156487842747
166340 0.0909154665955228
166341 0.0909152844082313
166342 0.0909151022224001
166343 0.0909149200380292
166344 0.0909147378551187
166345 0.0909145556736684
166346 0.0909143734936784
166347 0.0909141913151486
166348 0.0909140091380791
166349 0.0909138269624697
166350 0.0909136447883206
166351 0.0909134626156316
166352 0.0909132804444027
166353 0.090913098274634
166354 0.0909129161063253
166355 0.0909127339394768
166356 0.0909125517740883
166357 0.0909123696101598
166358 0.0909121874476914
166359 0.090912005286683
166360 0.0909118231271345
166361 0.090911640969046
166362 0.0909114588124174
166363 0.0909112766572488
166364 0.09091109450354
166365 0.0909109123512911
166366 0.0909107302005021
166367 0.0909105480511729
166368 0.0909103659033035
166369 0.0909101837568939
166370 0.0909100016119441
166371 0.0909098194684541
166372 0.0909096373264237
166373 0.0909094551858531
166374 0.0909092730467422
166375 0.0909090909090909
166376 0.0909089087728993
166377 0.0909087266381673
166378 0.090908544504895
166379 0.0909083623730822
166380 0.090908180242729
166381 0.0909079981138353
166382 0.0909078159864012
166383 0.0909076338604265
166384 0.0909074517359114
166385 0.0909072696128557
166386 0.0909070874912595
166387 0.0909069053711226
166388 0.0909067232524452
166389 0.0909065411352272
166390 0.0909063590194686
166391 0.0909061769051692
166392 0.0909059947923292
166393 0.0909058126809485
166394 0.0909056305710271
166395 0.090905448462565
166396 0.0909052663555621
166397 0.0909050842500184
166398 0.0909049021459339
166399 0.0909047200433086
166400 0.0909045379421424
166401 0.0909043558424354
166402 0.0909041737441875
166403 0.0909039916473987
166404 0.090903809552069
166405 0.0909036274581983
166406 0.0909034453657867
166407 0.090903263274834
166408 0.0909030811853404
166409 0.0909028990973058
166410 0.0909027170107301
166411 0.0909025349256133
166412 0.0909023528419555
166413 0.0909021707597565
166414 0.0909019886790164
166415 0.0909018065997352
166416 0.0909016245219128
166417 0.0909014424455492
166418 0.0909012603706444
166419 0.0909010782971984
166420 0.0909008962252111
166421 0.0909007141546826
166422 0.0909005320856127
166423 0.0909003500180015
166424 0.0909001679518491
166425 0.0908999858871552
166426 0.09089980382392
166427 0.0908996217621434
166428 0.0908994397018254
166429 0.0908992576429659
166430 0.090899075585565
166431 0.0908988935296226
166432 0.0908987114751388
166433 0.0908985294221133
166434 0.0908983473705464
166435 0.0908981653204379
166436 0.0908979832717879
166437 0.0908978012245962
166438 0.0908976191788629
166439 0.090897437134588
166440 0.0908972550917714
166441 0.0908970730504131
166442 0.0908968910105132
166443 0.0908967089720715
166444 0.090896526935088
166445 0.0908963448995628
166446 0.0908961628654959
166447 0.0908959808328871
166448 0.0908957988017365
166449 0.0908956167720441
166450 0.0908954347438098
166451 0.0908952527170336
166452 0.0908950706917155
166453 0.0908948886678554
166454 0.0908947066454535
166455 0.0908945246245096
166456 0.0908943426050236
166457 0.0908941605869957
166458 0.0908939785704257
166459 0.0908937965553138
166460 0.0908936145416597
166461 0.0908934325294635
166462 0.0908932505187253
166463 0.0908930685094449
166464 0.0908928865016223
166465 0.0908927044952576
166466 0.0908925224903507
166467 0.0908923404869016
166468 0.0908921584849102
166469 0.0908919764843766
166470 0.0908917944853007
166471 0.0908916124876826
166472 0.0908914304915221
166473 0.0908912484968193
166474 0.0908910665035741
166475 0.0908908845117865
166476 0.0908907025214566
166477 0.0908905205325842
166478 0.0908903385451695
166479 0.0908901565592122
166480 0.0908899745747125
166481 0.0908897925916703
166482 0.0908896106100855
166483 0.0908894286299582
166484 0.0908892466512884
166485 0.090889064674076
166486 0.0908888826983209
166487 0.0908887007240233
166488 0.090888518751183
166489 0.0908883367798001
166490 0.0908881548098745
166491 0.0908879728414062
166492 0.0908877908743951
166493 0.0908876089088413
166494 0.0908874269447448
166495 0.0908872449821054
166496 0.0908870630209233
166497 0.0908868810611983
166498 0.0908866991029305
166499 0.0908865171461199
166500 0.0908863351907663
166501 0.0908861532368698
166502 0.0908859712844304
166503 0.0908857893334481
166504 0.0908856073839228
166505 0.0908854254358545
166506 0.0908852434892432
166507 0.0908850615440889
166508 0.0908848796003915
166509 0.0908846976581511
166510 0.0908845157173675
166511 0.0908843337780409
166512 0.0908841518401711
166513 0.0908839699037582
166514 0.0908837879688021
166515 0.0908836060353028
166516 0.0908834241032603
166517 0.0908832421726746
166518 0.0908830602435456
166519 0.0908828783158733
166520 0.0908826963896578
166521 0.0908825144648989
166522 0.0908823325415967
166523 0.0908821506197511
166524 0.0908819686993622
166525 0.0908817867804299
166526 0.0908816048629541
166527 0.0908814229469349
166528 0.0908812410323723
166529 0.0908810591192662
166530 0.0908808772076166
166531 0.0908806952974234
166532 0.0908805133886868
166533 0.0908803314814065
166534 0.0908801495755827
166535 0.0908799676712153
166536 0.0908797857683043
166537 0.0908796038668496
166538 0.0908794219668513
166539 0.0908792400683092
166540 0.0908790581712235
166541 0.0908788762755941
166542 0.0908786943814209
166543 0.090878512488704
166544 0.0908783305974432
166545 0.0908781487076387
166546 0.0908779668192904
166547 0.0908777849323981
166548 0.0908776030469621
166549 0.0908774211629821
166550 0.0908772392804583
166551 0.0908770573993905
166552 0.0908768755197788
166553 0.0908766936416231
166554 0.0908765117649234
166555 0.0908763298896797
166556 0.0908761480158919
166557 0.0908759661435602
166558 0.0908757842726843
166559 0.0908756024032644
166560 0.0908754205353004
166561 0.0908752386687922
166562 0.0908750568037399
166563 0.0908748749401434
166564 0.0908746930780027
166565 0.0908745112173178
166566 0.0908743293580887
166567 0.0908741475003153
166568 0.0908739656439977
166569 0.0908737837891357
166570 0.0908736019357295
166571 0.0908734200837789
166572 0.0908732382332839
166573 0.0908730563842446
166574 0.0908728745366608
166575 0.0908726926905327
166576 0.0908725108458601
166577 0.0908723290026431
166578 0.0908721471608816
166579 0.0908719653205756
166580 0.0908717834817251
166581 0.09087160164433
166582 0.0908714198083904
166583 0.0908712379739062
166584 0.0908710561408774
166585 0.090870874309304
166586 0.0908706924791859
166587 0.0908705106505232
166588 0.0908703288233158
166589 0.0908701469975637
166590 0.0908699651732669
166591 0.0908697833504253
166592 0.090869601529039
166593 0.0908694197091079
166594 0.090869237890632
166595 0.0908690560736113
166596 0.0908688742580457
166597 0.0908686924439352
166598 0.0908685106312799
166599 0.0908683288200797
166600 0.0908681470103345
166601 0.0908679652020444
166602 0.0908677833952093
166603 0.0908676015898293
166604 0.0908674197859042
166605 0.0908672379834341
166606 0.090867056182419
166607 0.0908668743828588
166608 0.0908666925847535
166609 0.0908665107881031
166610 0.0908663289929076
166611 0.0908661471991669
166612 0.090865965406881
166613 0.09086578361605
166614 0.0908656018266737
166615 0.0908654200387522
166616 0.0908652382522855
166617 0.0908650564672735
166618 0.0908648746837162
166619 0.0908646929016136
166620 0.0908645111209656
166621 0.0908643293417723
166622 0.0908641475640337
166623 0.0908639657877496
166624 0.0908637840129201
166625 0.0908636022395452
166626 0.0908634204676248
166627 0.090863238697159
166628 0.0908630569281476
166629 0.0908628751605908
166630 0.0908626933944884
166631 0.0908625116298404
166632 0.0908623298666469
166633 0.0908621481049078
166634 0.090861966344623
166635 0.0908617845857926
166636 0.0908616028284166
166637 0.0908614210724949
166638 0.0908612393180274
166639 0.0908610575650143
166640 0.0908608758134554
166641 0.0908606940633508
166642 0.0908605123147003
166643 0.0908603305675041
166644 0.0908601488217621
166645 0.0908599670774742
166646 0.0908597853346404
166647 0.0908596035932608
166648 0.0908594218533353
166649 0.0908592401148638
166650 0.0908590583778464
166651 0.090858876642283
166652 0.0908586949081737
166653 0.0908585131755183
166654 0.0908583314443169
166655 0.0908581497145695
166656 0.090857967986276
166657 0.0908577862594364
166658 0.0908576045340507
166659 0.0908574228101189
166660 0.0908572410876409
166661 0.0908570593666168
166662 0.0908568776470465
166663 0.0908566959289299
166664 0.0908565142122672
166665 0.0908563324970582
166666 0.0908561507833029
166667 0.0908559690710013
166668 0.0908557873601535
166669 0.0908556056507592
166670 0.0908554239428187
166671 0.0908552422363318
166672 0.0908550605312984
166673 0.0908548788277187
166674 0.0908546971255925
166675 0.0908545154249199
166676 0.0908543337257008
166677 0.0908541520279352
166678 0.0908539703316231
166679 0.0908537886367645
166680 0.0908536069433593
166681 0.0908534252514075
166682 0.0908532435609092
166683 0.0908530618718642
166684 0.0908528801842726
166685 0.0908526984981343
166686 0.0908525168134494
166687 0.0908523351302178
166688 0.0908521534484394
166689 0.0908519717681143
166690 0.0908517900892425
166691 0.0908516084118238
166692 0.0908514267358584
166693 0.0908512450613461
166694 0.0908510633882871
166695 0.0908508817166811
166696 0.0908507000465283
166697 0.0908505183778286
166698 0.0908503367105819
166699 0.0908501550447883
166700 0.0908499733804478
166701 0.0908497917175602
166702 0.0908496100561257
166703 0.0908494283961442
166704 0.0908492467376155
166705 0.0908490650805399
166706 0.0908488834249171
166707 0.0908487017707473
166708 0.0908485201180303
166709 0.0908483384667662
166710 0.0908481568169549
166711 0.0908479751685965
166712 0.0908477935216908
166713 0.0908476118762379
166714 0.0908474302322377
166715 0.0908472485896903
166716 0.0908470669485956
166717 0.0908468853089536
166718 0.0908467036707643
166719 0.0908465220340276
166720 0.0908463403987436
166721 0.0908461587649121
166722 0.0908459771325333
166723 0.090845795501607
166724 0.0908456138721333
166725 0.0908454322441121
166726 0.0908452506175434
166727 0.0908450689924272
166728 0.0908448873687635
166729 0.0908447057465522
166730 0.0908445241257934
166731 0.0908443425064869
166732 0.0908441608886329
166733 0.0908439792722312
166734 0.0908437976572819
166735 0.0908436160437849
166736 0.0908434344317401
166737 0.0908432528211477
166738 0.0908430712120076
166739 0.0908428896043197
166740 0.090842707998084
166741 0.0908425263933005
166742 0.0908423447899692
166743 0.0908421631880901
166744 0.0908419815876631
166745 0.0908417999886883
166746 0.0908416183911655
166747 0.0908414367950949
166748 0.0908412552004763
166749 0.0908410736073097
166750 0.0908408920155952
166751 0.0908407104253326
166752 0.090840528836522
166753 0.0908403472491635
166754 0.0908401656632568
166755 0.0908399840788021
166756 0.0908398024957992
166757 0.0908396209142483
166758 0.0908394393341492
166759 0.0908392577555019
166760 0.0908390761783065
166761 0.0908388946025629
166762 0.090838713028271
166763 0.0908385314554309
166764 0.0908383498840425
166765 0.0908381683141059
166766 0.0908379867456209
166767 0.0908378051785877
166768 0.090837623613006
166769 0.0908374420488761
166770 0.0908372604861977
166771 0.0908370789249709
166772 0.0908368973651957
166773 0.0908367158068721
166774 0.09083653425
166775 0.0908363526945794
166776 0.0908361711406103
166777 0.0908359895880927
166778 0.0908358080370265
166779 0.0908356264874118
166780 0.0908354449392485
166781 0.0908352633925366
166782 0.090835081847276
166783 0.0908349003034668
166784 0.0908347187611089
166785 0.0908345372202024
166786 0.0908343556807471
166787 0.0908341741427431
166788 0.0908339926061903
166789 0.0908338110710888
166790 0.0908336295374385
166791 0.0908334480052394
166792 0.0908332664744915
166793 0.0908330849451947
166794 0.090832903417349
166795 0.0908327218909544
166796 0.0908325403660109
166797 0.0908323588425185
166798 0.0908321773204772
166799 0.0908319957998868
166800 0.0908318142807475
166801 0.0908316327630592
166802 0.0908314512468218
166803 0.0908312697320354
166804 0.0908310882186999
166805 0.0908309067068153
166806 0.0908307251963816
166807 0.0908305436873987
166808 0.0908303621798667
166809 0.0908301806737855
166810 0.0908299991691551
166811 0.0908298176659755
166812 0.0908296361642467
166813 0.0908294546639686
166814 0.0908292731651413
166815 0.0908290916677646
166816 0.0908289101718386
166817 0.0908287286773633
166818 0.0908285471843386
166819 0.0908283656927646
166820 0.0908281842026411
166821 0.0908280027139683
166822 0.090827821226746
166823 0.0908276397409742
166824 0.0908274582566529
166825 0.0908272767737822
166826 0.0908270952923619
166827 0.0908269138123921
166828 0.0908267323338727
166829 0.0908265508568038
166830 0.0908263693811852
166831 0.090826187907017
166832 0.0908260064342992
166833 0.0908258249630317
166834 0.0908256434932145
166835 0.0908254620248477
166836 0.0908252805579311
166837 0.0908250990924647
166838 0.0908249176284486
166839 0.0908247361658827
166840 0.090824554704767
166841 0.0908243732451015
166842 0.0908241917868862
166843 0.0908240103301209
166844 0.0908238288748058
166845 0.0908236474209408
166846 0.0908234659685258
166847 0.0908232845175609
166848 0.0908231030680461
166849 0.0908229216199812
166850 0.0908227401733664
166851 0.0908225587282015
166852 0.0908223772844866
166853 0.0908221958422216
166854 0.0908220144014065
166855 0.0908218329620413
166856 0.0908216515241259
166857 0.0908214700876604
166858 0.0908212886526448
166859 0.090821107219079
166860 0.0908209257869629
166861 0.0908207443562967
166862 0.0908205629270801
166863 0.0908203814993133
166864 0.0908202000729962
166865 0.0908200186481288
166866 0.0908198372247111
166867 0.090819655802743
166868 0.0908194743822245
166869 0.0908192929631557
166870 0.0908191115455364
166871 0.0908189301293667
166872 0.0908187487146466
166873 0.0908185673013759
166874 0.0908183858895548
166875 0.0908182044791832
166876 0.090818023070261
166877 0.0908178416627883
166878 0.090817660256765
166879 0.0908174788521911
166880 0.0908172974490666
166881 0.0908171160473914
166882 0.0908169346471656
166883 0.0908167532483891
166884 0.090816571851062
166885 0.0908163904551841
166886 0.0908162090607554
166887 0.0908160276677761
166888 0.0908158462762459
166889 0.0908156648861649
166890 0.0908154834975331
166891 0.0908153021103505
166892 0.090815120724617
166893 0.0908149393403327
166894 0.0908147579574974
166895 0.0908145765761112
166896 0.0908143951961741
166897 0.090814213817686
166898 0.090814032440647
166899 0.0908138510650569
166900 0.0908136696909158
166901 0.0908134883182237
166902 0.0908133069469805
166903 0.0908131255771863
166904 0.0908129442088409
166905 0.0908127628419444
166906 0.0908125814764968
166907 0.090812400112498
166908 0.090812218749948
166909 0.0908120373888468
166910 0.0908118560291944
166911 0.0908116746709908
166912 0.0908114933142359
166913 0.0908113119589296
166914 0.0908111306050721
166915 0.0908109492526633
166916 0.0908107679017031
166917 0.0908105865521916
166918 0.0908104052041287
166919 0.0908102238575144
166920 0.0908100425123486
166921 0.0908098611686314
166922 0.0908096798263627
166923 0.0908094984855426
166924 0.0908093171461709
166925 0.0908091358082477
166926 0.090808954471773
166927 0.0908087731367467
166928 0.0908085918031688
166929 0.0908084104710393
166930 0.0908082291403582
166931 0.0908080478111254
166932 0.090807866483341
166933 0.0908076851570048
166934 0.090807503832117
166935 0.0908073225086774
166936 0.0908071411866861
166937 0.090806959866143
166938 0.0908067785470481
166939 0.0908065972294014
166940 0.0908064159132029
166941 0.0908062345984525
166942 0.0908060532851503
166943 0.0908058719732961
166944 0.0908056906628901
166945 0.0908055093539321
166946 0.0908053280464221
166947 0.0908051467403602
166948 0.0908049654357463
166949 0.0908047841325804
166950 0.0908046028308625
166951 0.0908044215305925
166952 0.0908042402317704
166953 0.0908040589343962
166954 0.0908038776384699
166955 0.0908036963439915
166956 0.0908035150509609
166957 0.0908033337593782
166958 0.0908031524692433
166959 0.0908029711805561
166960 0.0908027898933167
166961 0.0908026086075251
166962 0.0908024273231811
166963 0.0908022460402849
166964 0.0908020647588364
166965 0.0908018834788355
166966 0.0908017022002822
166967 0.0908015209231766
166968 0.0908013396475186
166969 0.0908011583733082
166970 0.0908009771005454
166971 0.09080079582923
166972 0.0908006145593622
166973 0.0908004332909419
166974 0.0908002520239691
166975 0.0908000707584437
166976 0.0907998894943658
166977 0.0907997082317353
166978 0.0907995269705522
166979 0.0907993457108165
166980 0.0907991644525282
166981 0.0907989831956871
166982 0.0907988019402935
166983 0.090798620686347
166984 0.0907984394338479
166985 0.0907982581827961
166986 0.0907980769331914
166987 0.090797895685034
166988 0.0907977144383238
166989 0.0907975331930608
166990 0.0907973519492449
166991 0.0907971707068762
166992 0.0907969894659546
166993 0.09079680822648
166994 0.0907966269884526
166995 0.0907964457518722
166996 0.0907962645167389
166997 0.0907960832830525
166998 0.0907959020508132
166999 0.0907957208200208
167000 0.0907955395906754
167001 0.090795358362777
167002 0.0907951771363254
167003 0.0907949959113207
167004 0.0907948146877629
167005 0.090794633465652
167006 0.0907944522449879
167007 0.0907942710257706
167008 0.0907940898080001
167009 0.0907939085916764
167010 0.0907937273767994
167011 0.0907935461633692
167012 0.0907933649513857
167013 0.0907931837408489
167014 0.0907930025317587
167015 0.0907928213241152
167016 0.0907926401179183
167017 0.0907924589131681
167018 0.0907922777098644
167019 0.0907920965080073
167020 0.0907919153075967
167021 0.0907917341086327
167022 0.0907915529111152
167023 0.0907913717150442
167024 0.0907911905204197
167025 0.0907910093272416
167026 0.0907908281355099
167027 0.0907906469452247
167028 0.0907904657563858
167029 0.0907902845689933
167030 0.0907901033830471
167031 0.0907899221985473
167032 0.0907897410154938
167033 0.0907895598338866
167034 0.0907893786537256
167035 0.0907891974750109
167036 0.0907890162977425
167037 0.0907888351219202
167038 0.0907886539475441
167039 0.0907884727746142
167040 0.0907882916031304
167041 0.0907881104330928
167042 0.0907879292645012
167043 0.0907877480973558
167044 0.0907875669316564
167045 0.0907873857674031
167046 0.0907872046045957
167047 0.0907870234432344
167048 0.0907868422833191
167049 0.0907866611248498
167050 0.0907864799678264
167051 0.0907862988122489
167052 0.0907861176581173
167053 0.0907859365054316
167054 0.0907857553541918
167055 0.0907855742043978
167056 0.0907853930560496
167057 0.0907852119091473
167058 0.0907850307636907
167059 0.0907848496196799
167060 0.0907846684771148
167061 0.0907844873359954
167062 0.0907843061963218
167063 0.0907841250580938
167064 0.0907839439213115
167065 0.0907837627859749
167066 0.0907835816520838
167067 0.0907834005196384
167068 0.0907832193886386
167069 0.0907830382590842
167070 0.0907828571309755
167071 0.0907826760043123
167072 0.0907824948790945
167073 0.0907823137553223
167074 0.0907821326329955
167075 0.0907819515121142
167076 0.0907817703926782
167077 0.0907815892746877
167078 0.0907814081581425
167079 0.0907812270430428
167080 0.0907810459293883
167081 0.0907808648171792
167082 0.0907806837064153
167083 0.0907805025970968
167084 0.0907803214892235
167085 0.0907801403827954
167086 0.0907799592778126
167087 0.0907797781742749
167088 0.0907795970721825
167089 0.0907794159715352
167090 0.090779234872333
167091 0.090779053774576
167092 0.090778872678264
167093 0.0907786915833971
167094 0.0907785104899753
167095 0.0907783293979985
167096 0.0907781483074668
167097 0.09077796721838
167098 0.0907777861307382
167099 0.0907776050445414
167100 0.0907774239597894
167101 0.0907772428764825
167102 0.0907770617946204
167103 0.0907768807142031
167104 0.0907766996352308
167105 0.0907765185577032
167106 0.0907763374816205
167107 0.0907761564069826
167108 0.0907759753337895
167109 0.0907757942620411
167110 0.0907756131917374
167111 0.0907754321228785
167112 0.0907752510554642
167113 0.0907750699894947
167114 0.0907748889249697
167115 0.0907747078618894
167116 0.0907745268002538
167117 0.0907743457400627
167118 0.0907741646813162
167119 0.0907739836240142
167120 0.0907738025681568
167121 0.0907736215137439
167122 0.0907734404607754
167123 0.0907732594092515
167124 0.090773078359172
167125 0.0907728973105369
167126 0.0907727162633463
167127 0.0907725352176
167128 0.0907723541732981
167129 0.0907721731304405
167130 0.0907719920890273
167131 0.0907718110490584
167132 0.0907716300105338
167133 0.0907714489734535
167134 0.0907712679378174
167135 0.0907710869036255
167136 0.0907709058708778
167137 0.0907707248395744
167138 0.0907705438097151
167139 0.0907703627812999
167140 0.0907701817543289
167141 0.090770000728802
167142 0.0907698197047192
167143 0.0907696386820804
167144 0.0907694576608857
167145 0.090769276641135
167146 0.0907690956228284
167147 0.0907689146059657
167148 0.090768733590547
167149 0.0907685525765722
167150 0.0907683715640414
167151 0.0907681905529545
167152 0.0907680095433114
167153 0.0907678285351122
167154 0.0907676475283569
167155 0.0907674665230454
167156 0.0907672855191777
167157 0.0907671045167538
167158 0.0907669235157736
167159 0.0907667425162372
167160 0.0907665615181446
167161 0.0907663805214956
167162 0.0907661995262903
167163 0.0907660185325287
167164 0.0907658375402107
167165 0.0907656565493364
167166 0.0907654755599056
167167 0.0907652945719185
167168 0.0907651135853749
167169 0.0907649326002748
167170 0.0907647516166183
167171 0.0907645706344053
167172 0.0907643896536357
167173 0.0907642086743096
167174 0.090764027696427
167175 0.0907638467199878
167176 0.090763665744992
167177 0.0907634847714396
167178 0.0907633037993305
167179 0.0907631228286648
167180 0.0907629418594424
167181 0.0907627608916633
167182 0.0907625799253275
167183 0.090762398960435
167184 0.0907622179969857
167185 0.0907620370349796
167186 0.0907618560744167
167187 0.090761675115297
167188 0.0907614941576205
167189 0.0907613132013871
167190 0.0907611322465968
167191 0.0907609512932497
167192 0.0907607703413456
167193 0.0907605893908846
167194 0.0907604084418666
167195 0.0907602274942916
167196 0.0907600465481596
167197 0.0907598656034707
167198 0.0907596846602246
167199 0.0907595037184215
167200 0.0907593227780614
167201 0.0907591418391441
167202 0.0907589609016697
167203 0.0907587799656382
167204 0.0907585990310495
167205 0.0907584180979036
167206 0.0907582371662006
167207 0.0907580562359403
167208 0.0907578753071227
167209 0.090757694379748
167210 0.0907575134538159
167211 0.0907573325293265
167212 0.0907571516062798
167213 0.0907569706846758
167214 0.0907567897645144
167215 0.0907566088457956
167216 0.0907564279285194
167217 0.0907562470126858
167218 0.0907560660982948
167219 0.0907558851853462
167220 0.0907557042738402
167221 0.0907555233637767
167222 0.0907553424551557
167223 0.0907551615479772
167224 0.0907549806422411
167225 0.0907547997379473
167226 0.090754618835096
167227 0.0907544379336871
167228 0.0907542570337205
167229 0.0907540761351963
167230 0.0907538952381143
167231 0.0907537143424747
167232 0.0907535334482773
167233 0.0907533525555222
167234 0.0907531716642094
167235 0.0907529907743387
167236 0.0907528098859103
167237 0.090752628998924
167238 0.0907524481133799
167239 0.0907522672292779
167240 0.090752086346618
167241 0.0907519054654002
167242 0.0907517245856245
167243 0.0907515437072909
167244 0.0907513628303992
167245 0.0907511819549496
167246 0.090751001080942
167247 0.0907508202083764
167248 0.0907506393372527
167249 0.090750458467571
167250 0.0907502775993311
167251 0.0907500967325332
167252 0.0907499158671771
167253 0.0907497350032629
167254 0.0907495541407906
167255 0.09074937327976
167256 0.0907491924201712
167257 0.0907490115620242
167258 0.090748830705319
167259 0.0907486498500554
167260 0.0907484689962336
167261 0.0907482881438535
167262 0.0907481072929151
167263 0.0907479264434183
167264 0.0907477455953632
167265 0.0907475647487496
167266 0.0907473839035777
167267 0.0907472030598473
167268 0.0907470222175585
167269 0.0907468413767112
167270 0.0907466605373054
167271 0.0907464796993411
167272 0.0907462988628183
167273 0.0907461180277369
167274 0.090745937194097
167275 0.0907457563618984
167276 0.0907455755311413
167277 0.0907453947018255
167278 0.0907452138739511
167279 0.090745033047518
167280 0.0907448522225262
167281 0.0907446713989758
167282 0.0907444905768665
167283 0.0907443097561986
167284 0.0907441289369718
167285 0.0907439481191863
167286 0.090743767302842
167287 0.0907435864879388
167288 0.0907434056744768
167289 0.0907432248624559
167290 0.0907430440518761
167291 0.0907428632427374
167292 0.0907426824350398
167293 0.0907425016287833
167294 0.0907423208239677
167295 0.0907421400205932
167296 0.0907419592186596
167297 0.0907417784181671
167298 0.0907415976191154
167299 0.0907414168215047
167300 0.0907412360253349
167301 0.090741055230606
167302 0.090740874437318
167303 0.0907406936454708
167304 0.0907405128550645
167305 0.0907403320660989
167306 0.0907401512785742
167307 0.0907399704924901
167308 0.0907397897078469
167309 0.0907396089246444
167310 0.0907394281428826
167311 0.0907392473625614
167312 0.090739066583681
167313 0.0907388858062412
167314 0.090738705030242
167315 0.0907385242556834
167316 0.0907383434825654
167317 0.090738162710888
167318 0.0907379819406511
167319 0.0907378011718548
167320 0.0907376204044989
167321 0.0907374396385836
167322 0.0907372588741087
167323 0.0907370781110742
167324 0.0907368973494802
167325 0.0907367165893266
167326 0.0907365358306134
167327 0.0907363550733405
167328 0.090736174317508
167329 0.0907359935631158
167330 0.0907358128101639
167331 0.0907356320586523
167332 0.090735451308581
167333 0.0907352705599499
167334 0.090735089812759
167335 0.0907349090670084
167336 0.0907347283226979
167337 0.0907345475798276
167338 0.0907343668383974
167339 0.0907341860984074
167340 0.0907340053598575
167341 0.0907338246227476
167342 0.0907336438870779
167343 0.0907334631528481
167344 0.0907332824200584
167345 0.0907331016887087
167346 0.090732920958799
167347 0.0907327402303292
167348 0.0907325595032994
167349 0.0907323787777095
167350 0.0907321980535595
167351 0.0907320173308494
167352 0.0907318366095791
167353 0.0907316558897488
167354 0.0907314751713582
167355 0.0907312944544074
167356 0.0907311137388964
167357 0.0907309330248252
167358 0.0907307523121937
167359 0.090730571601002
167360 0.0907303908912499
167361 0.0907302101829375
167362 0.0907300294760648
167363 0.0907298487706318
167364 0.0907296680666383
167365 0.0907294873640845
167366 0.0907293066629702
167367 0.0907291259632955
167368 0.0907289452650604
167369 0.0907287645682648
167370 0.0907285838729086
167371 0.090728403178992
167372 0.0907282224865148
167373 0.0907280417954771
167374 0.0907278611058787
167375 0.0907276804177198
167376 0.0907274997310003
167377 0.0907273190457202
167378 0.0907271383618793
167379 0.0907269576794778
167380 0.0907267769985156
167381 0.0907265963189927
167382 0.090726415640909
167383 0.0907262349642646
167384 0.0907260542890594
167385 0.0907258736152934
167386 0.0907256929429666
167387 0.090725512272079
167388 0.0907253316026305
167389 0.0907251509346211
167390 0.0907249702680508
167391 0.0907247896029195
167392 0.0907246089392274
167393 0.0907244282769743
167394 0.0907242476161602
167395 0.0907240669567851
167396 0.090723886298849
167397 0.0907237056423519
167398 0.0907235249872937
167399 0.0907233443336744
167400 0.090723163681494
167401 0.0907229830307525
167402 0.0907228023814499
167403 0.0907226217335861
167404 0.0907224410871611
167405 0.0907222604421749
167406 0.0907220797986276
167407 0.0907218991565189
167408 0.090721718515849
167409 0.0907215378766179
167410 0.0907213572388254
167411 0.0907211766024716
167412 0.0907209959675565
167413 0.09072081533408
167414 0.0907206347020421
167415 0.0907204540714428
167416 0.0907202734422821
167417 0.09072009281456
167418 0.0907199121882764
167419 0.0907197315634313
167420 0.0907195509400247
167421 0.0907193703180566
167422 0.090719189697527
167423 0.0907190090784358
167424 0.090718828460783
167425 0.0907186478445687
167426 0.0907184672297927
167427 0.090718286616455
167428 0.0907181060045557
167429 0.0907179253940947
167430 0.090717744785072
167431 0.0907175641774876
167432 0.0907173835713415
167433 0.0907172029666336
167434 0.0907170223633639
167435 0.0907168417615324
167436 0.0907166611611391
167437 0.0907164805621839
167438 0.0907162999646669
167439 0.090716119368588
167440 0.0907159387739473
167441 0.0907157581807445
167442 0.0907155775889799
167443 0.0907153969986532
167444 0.0907152164097647
167445 0.0907150358223141
167446 0.0907148552363014
167447 0.0907146746517268
167448 0.0907144940685901
167449 0.0907143134868912
167450 0.0907141329066303
167451 0.0907139523278073
167452 0.0907137717504221
167453 0.0907135911744748
167454 0.0907134105999653
167455 0.0907132300268936
167456 0.0907130494552596
167457 0.0907128688850634
167458 0.090712688316305
167459 0.0907125077489843
167460 0.0907123271831013
167461 0.0907121466186559
167462 0.0907119660556482
167463 0.0907117854940782
167464 0.0907116049339457
167465 0.0907114243752509
167466 0.0907112438179936
167467 0.0907110632621739
167468 0.0907108827077918
167469 0.0907107021548471
167470 0.0907105216033399
167471 0.0907103410532703
167472 0.0907101605046381
167473 0.0907099799574433
167474 0.0907097994116859
167475 0.090709618867366
167476 0.0907094383244834
167477 0.0907092577830382
167478 0.0907090772430303
167479 0.0907088967044597
167480 0.0907087161673265
167481 0.0907085356316304
167482 0.0907083550973717
167483 0.0907081745645502
167484 0.0907079940331659
167485 0.0907078135032188
167486 0.0907076329747089
167487 0.0907074524476362
167488 0.0907072719220006
167489 0.0907070913978021
167490 0.0907069108750407
167491 0.0907067303537163
167492 0.0907065498338291
167493 0.0907063693153788
167494 0.0907061887983656
167495 0.0907060082827894
167496 0.0907058277686502
167497 0.0907056472559479
167498 0.0907054667446826
167499 0.0907052862348541
167500 0.0907051057264626
167501 0.0907049252195079
167502 0.0907047447139901
167503 0.0907045642099092
167504 0.0907043837072651
167505 0.0907042032060577
167506 0.0907040227062871
167507 0.0907038422079533
167508 0.0907036617110563
167509 0.0907034812155959
167510 0.0907033007215722
167511 0.0907031202289853
167512 0.0907029397378349
167513 0.0907027592481212
167514 0.0907025787598442
167515 0.0907023982730037
167516 0.0907022177875998
167517 0.0907020373036325
167518 0.0907018568211017
167519 0.0907016763400074
167520 0.0907014958603496
167521 0.0907013153821283
167522 0.0907011349053434
167523 0.090700954429995
167524 0.090700773956083
167525 0.0907005934836074
167526 0.0907004130125681
167527 0.0907002325429652
167528 0.0907000520747987
167529 0.0906998716080685
167530 0.0906996911427746
167531 0.0906995106789169
167532 0.0906993302164955
167533 0.0906991497555104
167534 0.0906989692959614
167535 0.0906987888378487
167536 0.0906986083811721
167537 0.0906984279259317
167538 0.0906982474721275
167539 0.0906980670197593
167540 0.0906978865688272
167541 0.0906977061193313
167542 0.0906975256712713
167543 0.0906973452246475
167544 0.0906971647794596
167545 0.0906969843357077
167546 0.0906968038933918
167547 0.0906966234525119
167548 0.0906964430130679
167549 0.0906962625750598
167550 0.0906960821384876
167551 0.0906959017033513
167552 0.0906957212696508
167553 0.0906955408373862
167554 0.0906953604065574
167555 0.0906951799771644
167556 0.0906949995492071
167557 0.0906948191226857
167558 0.0906946386975999
167559 0.0906944582739499
167560 0.0906942778517356
167561 0.0906940974309569
167562 0.0906939170116139
167563 0.0906937365937066
167564 0.0906935561772349
167565 0.0906933757621987
167566 0.0906931953485982
167567 0.0906930149364332
167568 0.0906928345257037
167569 0.0906926541164097
167570 0.0906924737085513
167571 0.0906922933021283
167572 0.0906921128971408
167573 0.0906919324935887
167574 0.090691752091472
167575 0.0906915716907907
167576 0.0906913912915448
167577 0.0906912108937343
167578 0.0906910304973591
167579 0.0906908501024192
167580 0.0906906697089146
167581 0.0906904893168453
167582 0.0906903089262113
167583 0.0906901285370125
167584 0.0906899481492489
167585 0.0906897677629205
167586 0.0906895873780272
167587 0.0906894069945691
167588 0.0906892266125462
167589 0.0906890462319584
167590 0.0906888658528057
167591 0.0906886854750881
167592 0.0906885050988055
167593 0.0906883247239579
167594 0.0906881443505454
167595 0.0906879639785679
167596 0.0906877836080253
167597 0.0906876032389177
167598 0.0906874228712451
167599 0.0906872425050073
167600 0.0906870621402045
167601 0.0906868817768365
167602 0.0906867014149034
167603 0.0906865210544051
167604 0.0906863406953417
167605 0.090686160337713
167606 0.0906859799815191
167607 0.09068579962676
167608 0.0906856192734356
167609 0.090685438921546
167610 0.090685258571091
167611 0.0906850782220707
167612 0.0906848978744851
167613 0.0906847175283341
167614 0.0906845371836177
167615 0.0906843568403359
167616 0.0906841764984887
167617 0.0906839961580761
167618 0.090683815819098
167619 0.0906836354815544
167620 0.0906834551454453
167621 0.0906832748107707
167622 0.0906830944775305
167623 0.0906829141457248
167624 0.0906827338153535
167625 0.0906825534864166
167626 0.0906823731589141
167627 0.0906821928328459
167628 0.0906820125082121
167629 0.0906818321850126
167630 0.0906816518632474
167631 0.0906814715429164
167632 0.0906812912240197
167633 0.0906811109065573
167634 0.0906809305905291
167635 0.0906807502759351
167636 0.0906805699627752
167637 0.0906803896510495
167638 0.090680209340758
167639 0.0906800290319006
167640 0.0906798487244772
167641 0.090679668418488
167642 0.0906794881139328
167643 0.0906793078108117
167644 0.0906791275091245
167645 0.0906789472088714
167646 0.0906787669100522
167647 0.090678586612667
167648 0.0906784063167158
167649 0.0906782260221985
167650 0.090678045729115
167651 0.0906778654374654
167652 0.0906776851472497
167653 0.0906775048584679
167654 0.0906773245711198
167655 0.0906771442852056
167656 0.0906769640007251
167657 0.0906767837176784
167658 0.0906766034360655
167659 0.0906764231558862
167660 0.0906762428771407
167661 0.0906760625998288
167662 0.0906758823239506
167663 0.090675702049506
167664 0.0906755217764951
167665 0.0906753415049177
167666 0.090675161234774
167667 0.0906749809660638
167668 0.0906748006987871
167669 0.0906746204329439
167670 0.0906744401685343
167671 0.0906742599055581
167672 0.0906740796440154
167673 0.0906738993839062
167674 0.0906737191252303
167675 0.0906735388679879
167676 0.0906733586121788
167677 0.0906731783578031
167678 0.0906729981048607
167679 0.0906728178533517
167680 0.0906726376032759
167681 0.0906724573546334
167682 0.0906722771074242
167683 0.0906720968616483
167684 0.0906719166173055
167685 0.090671736374396
167686 0.0906715561329196
167687 0.0906713758928764
167688 0.0906711956542664
167689 0.0906710154170894
167690 0.0906708351813456
167691 0.0906706549470348
167692 0.0906704747141571
167693 0.0906702944827125
167694 0.0906701142527008
167695 0.0906699340241222
167696 0.0906697537969765
167697 0.0906695735712639
167698 0.0906693933469841
167699 0.0906692131241373
167700 0.0906690329027234
167701 0.0906688526827423
167702 0.0906686724641941
167703 0.0906684922470788
167704 0.0906683120313963
167705 0.0906681318171466
167706 0.0906679516043296
167707 0.0906677713929455
167708 0.090667591182994
167709 0.0906674109744753
167710 0.0906672307673893
167711 0.090667050561736
167712 0.0906668703575153
167713 0.0906666901547273
167714 0.0906665099533719
167715 0.0906663297534491
167716 0.0906661495549589
167717 0.0906659693579013
167718 0.0906657891622762
167719 0.0906656089680836
167720 0.0906654287753235
167721 0.0906652485839959
167722 0.0906650683941008
167723 0.0906648882056381
167724 0.0906647080186078
167725 0.09066452783301
167726 0.0906643476488445
167727 0.0906641674661114
167728 0.0906639872848106
167729 0.0906638071049422
167730 0.090663626926506
167731 0.0906634467495021
167732 0.0906632665739305
167733 0.0906630863997912
167734 0.0906629062270841
167735 0.0906627260558091
167736 0.0906625458859664
167737 0.0906623657175558
167738 0.0906621855505774
167739 0.0906620053850311
167740 0.0906618252209169
167741 0.0906616450582348
167742 0.0906614648969847
167743 0.0906612847371667
167744 0.0906611045787807
167745 0.0906609244218267
167746 0.0906607442663047
167747 0.0906605641122147
167748 0.0906603839595566
167749 0.0906602038083305
167750 0.0906600236585362
167751 0.0906598435101738
167752 0.0906596633632433
167753 0.0906594832177447
167754 0.0906593030736779
167755 0.0906591229310428
167756 0.0906589427898396
167757 0.0906587626500681
167758 0.0906585825117284
167759 0.0906584023748204
167760 0.0906582222393441
167761 0.0906580421052995
167762 0.0906578619726865
167763 0.0906576818415052
167764 0.0906575017117556
167765 0.0906573215834375
167766 0.090657141456551
167767 0.0906569613310961
167768 0.0906567812070727
167769 0.0906566010844809
167770 0.0906564209633206
167771 0.0906562408435917
167772 0.0906560607252943
167773 0.0906558806084284
167774 0.0906557004929939
167775 0.0906555203789908
167776 0.0906553402664191
167777 0.0906551601552788
167778 0.0906549800455698
167779 0.0906547999372921
167780 0.0906546198304458
167781 0.0906544397250307
167782 0.0906542596210469
167783 0.0906540795184944
167784 0.090653899417373
167785 0.0906537193176829
167786 0.090653539219424
167787 0.0906533591225962
167788 0.0906531790271996
167789 0.0906529989332341
167790 0.0906528188406998
167791 0.0906526387495965
167792 0.0906524586599243
167793 0.0906522785716831
167794 0.090652098484873
167795 0.0906519183994939
167796 0.0906517383155457
167797 0.0906515582330286
167798 0.0906513781519423
167799 0.0906511980722871
167800 0.0906510179940627
167801 0.0906508379172692
167802 0.0906506578419066
167803 0.0906504777679748
167804 0.0906502976954739
167805 0.0906501176244038
167806 0.0906499375547644
167807 0.0906497574865559
167808 0.0906495774197781
167809 0.090649397354431
167810 0.0906492172905146
167811 0.0906490372280289
167812 0.0906488571669739
167813 0.0906486771073496
167814 0.0906484970491558
167815 0.0906483169923927
167816 0.0906481369370602
167817 0.0906479568831582
167818 0.0906477768306868
167819 0.090647596779646
167820 0.0906474167300356
167821 0.0906472366818557
167822 0.0906470566351064
167823 0.0906468765897874
167824 0.0906466965458989
167825 0.0906465165034408
167826 0.0906463364624131
167827 0.0906461564228158
167828 0.0906459763846488
167829 0.0906457963479122
167830 0.0906456163126058
167831 0.0906454362787298
167832 0.0906452562462841
167833 0.0906450762152685
167834 0.0906448961856833
167835 0.0906447161575282
167836 0.0906445361308033
167837 0.0906443561055086
167838 0.0906441760816441
167839 0.0906439960592097
167840 0.0906438160382054
167841 0.0906436360186312
167842 0.0906434560004871
167843 0.090643275983773
167844 0.090643095968489
167845 0.090642915954635
167846 0.090642735942211
167847 0.0906425559312169
167848 0.0906423759216528
167849 0.0906421959135187
167850 0.0906420159068144
167851 0.0906418359015401
167852 0.0906416558976956
167853 0.090641475895281
167854 0.0906412958942962
167855 0.0906411158947412
167856 0.0906409358966161
167857 0.0906407558999207
167858 0.0906405759046551
167859 0.0906403959108192
167860 0.090640215918413
167861 0.0906400359274365
167862 0.0906398559378897
167863 0.0906396759497726
167864 0.090639495963085
167865 0.0906393159778272
167866 0.0906391359939989
167867 0.0906389560116001
167868 0.090638776030631
167869 0.0906385960510914
167870 0.0906384160729813
167871 0.0906382360963007
167872 0.0906380561210495
167873 0.0906378761472278
167874 0.0906376961748356
167875 0.0906375162038728
167876 0.0906373362343394
167877 0.0906371562662354
167878 0.0906369762995607
167879 0.0906367963343154
167880 0.0906366163704993
167881 0.0906364364081126
167882 0.0906362564471552
167883 0.090636076487627
167884 0.0906358965295281
167885 0.0906357165728583
167886 0.0906355366176178
167887 0.0906353566638065
167888 0.0906351767114243
167889 0.0906349967604713
167890 0.0906348168109474
167891 0.0906346368628526
167892 0.0906344569161868
167893 0.0906342769709502
167894 0.0906340970271425
167895 0.0906339170847639
167896 0.0906337371438143
167897 0.0906335572042937
167898 0.090633377266202
167899 0.0906331973295393
167900 0.0906330173943055
167901 0.0906328374605006
167902 0.0906326575281246
167903 0.0906324775971774
167904 0.0906322976676591
167905 0.0906321177395696
167906 0.090631937812909
167907 0.0906317578876771
167908 0.0906315779638739
167909 0.0906313980414995
167910 0.0906312181205539
167911 0.0906310382010369
167912 0.0906308582829486
167913 0.090630678366289
167914 0.090630498451058
167915 0.0906303185372556
167916 0.0906301386248819
167917 0.0906299587139368
167918 0.0906297788044201
167919 0.0906295988963321
167920 0.0906294189896726
167921 0.0906292390844415
167922 0.090629059180639
167923 0.0906288792782649
167924 0.0906286993773193
167925 0.0906285194778021
167926 0.0906283395797133
167927 0.0906281596830529
167928 0.0906279797878209
167929 0.0906277998940172
167930 0.0906276200016418
167931 0.0906274401106947
167932 0.090627260221176
167933 0.0906270803330855
167934 0.0906269004464232
167935 0.0906267205611892
167936 0.0906265406773833
167937 0.0906263607950057
167938 0.0906261809140562
167939 0.0906260010345349
167940 0.0906258211564417
167941 0.0906256412797766
167942 0.0906254614045396
167943 0.0906252815307307
167944 0.0906251016583498
167945 0.090624921787397
167946 0.0906247419178721
167947 0.0906245620497753
167948 0.0906243821831064
167949 0.0906242023178655
167950 0.0906240224540525
167951 0.0906238425916674
167952 0.0906236627307102
167953 0.0906234828711808
167954 0.0906233030130794
167955 0.0906231231564057
167956 0.0906229433011599
167957 0.0906227634473418
167958 0.0906225835949515
167959 0.090622403743989
167960 0.0906222238944542
167961 0.0906220440463471
167962 0.0906218641996677
167963 0.090621684354416
167964 0.0906215045105919
167965 0.0906213246681955
167966 0.0906211448272267
167967 0.0906209649876854
167968 0.0906207851495718
167969 0.0906206053128857
167970 0.0906204254776271
167971 0.090620245643796
167972 0.0906200658113925
167973 0.0906198859804164
167974 0.0906197061508677
167975 0.0906195263227465
167976 0.0906193464960527
167977 0.0906191666707863
167978 0.0906189868469473
167979 0.0906188070245356
167980 0.0906186272035513
167981 0.0906184473839943
167982 0.0906182675658646
167983 0.0906180877491621
167984 0.0906179079338869
167985 0.090617728120039
167986 0.0906175483076182
167987 0.0906173684966247
167988 0.0906171886870583
167989 0.0906170088789191
167990 0.090616829072207
167991 0.090616649266922
167992 0.0906164694630642
167993 0.0906162896606334
167994 0.0906161098596296
167995 0.090615930060053
167996 0.0906157502619033
167997 0.0906155704651806
167998 0.0906153906698849
167999 0.0906152108760162
168000 0.0906150310835744
168001 0.0906148512925595
168002 0.0906146715029715
168003 0.0906144917148104
168004 0.0906143119280761
168005 0.0906141321427687
168006 0.0906139523588881
168007 0.0906137725764344
168008 0.0906135927954073
168009 0.0906134130158071
168010 0.0906132332376336
168011 0.0906130534608868
168012 0.0906128736855667
168013 0.0906126939116733
168014 0.0906125141392065
168015 0.0906123343681664
168016 0.090612154598553
168017 0.0906119748303661
168018 0.0906117950636058
168019 0.090611615298272
168020 0.0906114355343648
168021 0.0906112557718841
168022 0.09061107601083
168023 0.0906108962512023
168024 0.0906107164930011
168025 0.0906105367362263
168026 0.0906103569808779
168027 0.090610177226956
168028 0.0906099974744604
168029 0.0906098177233912
168030 0.0906096379737483
168031 0.0906094582255318
168032 0.0906092784787415
168033 0.0906090987333776
168034 0.0906089189894399
168035 0.0906087392469284
168036 0.0906085595058432
168037 0.0906083797661842
168038 0.0906082000279514
168039 0.0906080202911447
168040 0.0906078405557642
168041 0.0906076608218098
168042 0.0906074810892815
168043 0.0906073013581793
168044 0.0906071216285032
168045 0.0906069419002531
168046 0.090606762173429
168047 0.090606582448031
168048 0.0906064027240589
168049 0.0906062230015128
168050 0.0906060432803927
168051 0.0906058635606984
168052 0.0906056838424301
168053 0.0906055041255877
168054 0.0906053244101711
168055 0.0906051446961804
168056 0.0906049649836156
168057 0.0906047852724765
168058 0.0906046055627632
168059 0.0906044258544757
168060 0.0906042461476139
168061 0.0906040664421779
168062 0.0906038867381676
168063 0.090603707035583
168064 0.090603527334424
168065 0.0906033476346907
168066 0.0906031679363831
168067 0.090602988239501
168068 0.0906028085440445
168069 0.0906026288500136
168070 0.0906024491574083
168071 0.0906022694662284
168072 0.0906020897764741
168073 0.0906019100881453
168074 0.090601730401242
168075 0.0906015507157641
168076 0.0906013710317116
168077 0.0906011913490846
168078 0.090601011667883
168079 0.0906008319881067
168080 0.0906006523097558
168081 0.0906004726328302
168082 0.0906002929573299
168083 0.090600113283255
168084 0.0905999336106052
168085 0.0905997539393808
168086 0.0905995742695816
168087 0.0905993946012076
168088 0.0905992149342588
168089 0.0905990352687352
168090 0.0905988556046367
168091 0.0905986759419634
168092 0.0905984962807152
168093 0.0905983166208921
168094 0.090598136962494
168095 0.090597957305521
168096 0.0905977776499731
168097 0.0905975979958502
168098 0.0905974183431522
168099 0.0905972386918793
168100 0.0905970590420313
168101 0.0905968793936082
168102 0.0905966997466101
168103 0.0905965201010369
168104 0.0905963404568885
168105 0.090596160814165
168106 0.0905959811728664
168107 0.0905958015329925
168108 0.0905956218945435
168109 0.0905954422575193
168110 0.0905952626219197
168111 0.090595082987745
168112 0.090594903354995
168113 0.0905947237236696
168114 0.090594544093769
168115 0.090594364465293
168116 0.0905941848382416
168117 0.0905940052126149
168118 0.0905938255884128
168119 0.0905936459656353
168120 0.0905934663442823
168121 0.0905932867243538
168122 0.0905931071058499
168123 0.0905929274887705
168124 0.0905927478731156
168125 0.0905925682588851
168126 0.0905923886460791
168127 0.0905922090346976
168128 0.0905920294247404
168129 0.0905918498162076
168130 0.0905916702090991
168131 0.090591490603415
168132 0.0905913109991553
168133 0.0905911313963198
168134 0.0905909517949086
168135 0.0905907721949217
168136 0.0905905925963591
168137 0.0905904129992206
168138 0.0905902334035064
168139 0.0905900538092164
168140 0.0905898742163505
168141 0.0905896946249088
168142 0.0905895150348912
168143 0.0905893354462977
168144 0.0905891558591283
168145 0.090588976273383
168146 0.0905887966890617
168147 0.0905886171061644
168148 0.0905884375246912
168149 0.090588257944642
168150 0.0905880783660167
168151 0.0905878987888153
168152 0.0905877192130379
168153 0.0905875396386845
168154 0.0905873600657549
168155 0.0905871804942491
168156 0.0905870009241672
168157 0.0905868213555092
168158 0.090586641788275
168159 0.0905864622224645
168160 0.0905862826580779
168161 0.0905861030951149
168162 0.0905859235335758
168163 0.0905857439734603
168164 0.0905855644147685
168165 0.0905853848575004
168166 0.0905852053016559
168167 0.0905850257472351
168168 0.0905848461942379
168169 0.0905846666426643
168170 0.0905844870925143
168171 0.0905843075437878
168172 0.0905841279964849
168173 0.0905839484506055
168174 0.0905837689061495
168175 0.0905835893631171
168176 0.0905834098215081
168177 0.0905832302813225
168178 0.0905830507425603
168179 0.0905828712052216
168180 0.0905826916693062
168181 0.0905825121348142
168182 0.0905823326017455
168183 0.0905821530701002
168184 0.0905819735398781
168185 0.0905817940110794
168186 0.0905816144837038
168187 0.0905814349577515
168188 0.0905812554332225
168189 0.0905810759101166
168190 0.0905808963884339
168191 0.0905807168681744
168192 0.090580537349338
168193 0.0905803578319248
168194 0.0905801783159346
168195 0.0905799988013675
168196 0.0905798192882235
168197 0.0905796397765025
168198 0.0905794602662045
168199 0.0905792807573296
168200 0.0905791012498776
168201 0.0905789217438486
168202 0.0905787422392425
168203 0.0905785627360594
168204 0.0905783832342992
168205 0.0905782037339618
168206 0.0905780242350473
168207 0.0905778447375557
168208 0.0905776652414868
168209 0.0905774857468408
168210 0.0905773062536176
168211 0.0905771267618171
168212 0.0905769472714394
168213 0.0905767677824844
168214 0.0905765882949521
168215 0.0905764088088425
168216 0.0905762293241556
168217 0.0905760498408913
168218 0.0905758703590496
168219 0.0905756908786306
168220 0.0905755113996341
168221 0.0905753319220602
168222 0.0905751524459088
168223 0.09057497297118
168224 0.0905747934978737
168225 0.0905746140259899
168226 0.0905744345555285
168227 0.0905742550864896
168228 0.0905740756188732
168229 0.0905738961526791
168230 0.0905737166879074
168231 0.0905735372245581
168232 0.0905733577626311
168233 0.0905731783021265
168234 0.0905729988430442
168235 0.0905728193853842
168236 0.0905726399291464
168237 0.0905724604743309
168238 0.0905722810209377
168239 0.0905721015689666
168240 0.0905719221184177
168241 0.0905717426692911
168242 0.0905715632215865
168243 0.0905713837753041
168244 0.0905712043304439
168245 0.0905710248870057
168246 0.0905708454449896
168247 0.0905706660043955
168248 0.0905704865652235
168249 0.0905703071274735
168250 0.0905701276911455
168251 0.0905699482562394
168252 0.0905697688227553
168253 0.0905695893906932
168254 0.090569409960053
168255 0.0905692305308346
168256 0.0905690511030382
168257 0.0905688716766636
168258 0.0905686922517109
168259 0.0905685128281799
168260 0.0905683334060708
168261 0.0905681539853834
168262 0.0905679745661178
168263 0.090567795148274
168264 0.0905676157318518
168265 0.0905674363168514
168266 0.0905672569032726
168267 0.0905670774911155
168268 0.0905668980803801
168269 0.0905667186710662
168270 0.090566539263174
168271 0.0905663598567033
168272 0.0905661804516542
168273 0.0905660010480267
168274 0.0905658216458207
168275 0.0905656422450361
168276 0.0905654628456731
168277 0.0905652834477315
168278 0.0905651040512114
168279 0.0905649246561127
168280 0.0905647452624354
168281 0.0905645658701795
168282 0.0905643864793449
168283 0.0905642070899317
168284 0.0905640277019398
168285 0.0905638483153692
168286 0.0905636689302199
168287 0.0905634895464919
168288 0.0905633101641851
168289 0.0905631307832996
168290 0.0905629514038352
168291 0.0905627720257921
168292 0.0905625926491701
168293 0.0905624132739693
168294 0.0905622339001896
168295 0.0905620545278309
168296 0.0905618751568934
168297 0.090561695787377
168298 0.0905615164192816
168299 0.0905613370526072
168300 0.0905611576873539
168301 0.0905609783235215
168302 0.0905607989611101
168303 0.0905606196001197
168304 0.0905604402405502
168305 0.0905602608824016
168306 0.0905600815256739
168307 0.0905599021703671
168308 0.0905597228164811
168309 0.0905595434640159
168310 0.0905593641129716
168311 0.090559184763348
168312 0.0905590054151453
168313 0.0905588260683633
168314 0.090558646723002
168315 0.0905584673790614
168316 0.0905582880365416
168317 0.0905581086954424
168318 0.0905579293557638
168319 0.0905577500175059
168320 0.0905575706806687
168321 0.090557391345252
168322 0.0905572120112559
168323 0.0905570326786803
168324 0.0905568533475253
168325 0.0905566740177908
168326 0.0905564946894768
168327 0.0905563153625833
168328 0.0905561360371102
168329 0.0905559567130576
168330 0.0905557773904254
168331 0.0905555980692136
168332 0.0905554187494222
168333 0.0905552394310511
168334 0.0905550601141004
168335 0.09055488079857
168336 0.0905547014844599
168337 0.0905545221717701
168338 0.0905543428605005
168339 0.0905541635506512
168340 0.0905539842422221
168341 0.0905538049352132
168342 0.0905536256296245
168343 0.090553446325456
168344 0.0905532670227076
168345 0.0905530877213793
168346 0.0905529084214711
168347 0.0905527291229831
168348 0.090552549825915
168349 0.0905523705302671
168350 0.0905521912360391
168351 0.0905520119432312
168352 0.0905518326518432
168353 0.0905516533618752
168354 0.0905514740733272
168355 0.0905512947861991
168356 0.0905511155004909
168357 0.0905509362162026
168358 0.0905507569333341
168359 0.0905505776518855
168360 0.0905503983718567
168361 0.0905502190932478
168362 0.0905500398160586
168363 0.0905498605402892
168364 0.0905496812659395
168365 0.0905495019930096
168366 0.0905493227214994
168367 0.0905491434514089
168368 0.090548964182738
168369 0.0905487849154868
168370 0.0905486056496553
168371 0.0905484263852433
168372 0.090548247122251
168373 0.0905480678606782
168374 0.0905478886005249
168375 0.0905477093417913
168376 0.0905475300844771
168377 0.0905473508285824
168378 0.0905471715741071
168379 0.0905469923210514
168380 0.0905468130694151
168381 0.0905466338191982
168382 0.0905464545704007
168383 0.0905462753230225
168384 0.0905460960770637
168385 0.0905459168325243
168386 0.0905457375894042
168387 0.0905455583477034
168388 0.0905453791074218
168389 0.0905451998685595
168390 0.0905450206311165
168391 0.0905448413950926
168392 0.090544662160488
168393 0.0905444829273025
168394 0.0905443036955362
168395 0.0905441244651891
168396 0.0905439452362611
168397 0.0905437660087521
168398 0.0905435867826623
168399 0.0905434075579915
168400 0.0905432283347398
168401 0.090543049112907
168402 0.0905428698924933
168403 0.0905426906734986
168404 0.0905425114559228
168405 0.090542332239766
168406 0.0905421530250281
168407 0.0905419738117091
168408 0.0905417945998089
168409 0.0905416153893277
168410 0.0905414361802653
168411 0.0905412569726217
168412 0.0905410777663969
168413 0.090540898561591
168414 0.0905407193582038
168415 0.0905405401562353
168416 0.0905403609556855
168417 0.0905401817565545
168418 0.0905400025588421
168419 0.0905398233625485
168420 0.0905396441676734
168421 0.090539464974217
168422 0.0905392857821792
168423 0.09053910659156
168424 0.0905389274023594
168425 0.0905387482145773
168426 0.0905385690282138
168427 0.0905383898432687
168428 0.0905382106597422
168429 0.0905380314776341
168430 0.0905378522969445
168431 0.0905376731176733
168432 0.0905374939398205
168433 0.0905373147633862
168434 0.0905371355883701
168435 0.0905369564147725
168436 0.0905367772425932
168437 0.0905365980718322
168438 0.0905364189024895
168439 0.090536239734565
168440 0.0905360605680589
168441 0.0905358814029709
168442 0.0905357022393012
168443 0.0905355230770497
168444 0.0905353439162163
168445 0.0905351647568011
168446 0.0905349855988041
168447 0.0905348064422251
168448 0.0905346272870643
168449 0.0905344481333215
168450 0.0905342689809968
168451 0.0905340898300902
168452 0.0905339106806016
168453 0.0905337315325309
168454 0.0905335523858783
168455 0.0905333732406436
168456 0.0905331940968268
168457 0.090533014954428
168458 0.0905328358134471
168459 0.090532656673884
168460 0.0905324775357388
168461 0.0905322983990115
168462 0.090532119263702
168463 0.0905319401298103
168464 0.0905317609973363
168465 0.0905315818662802
168466 0.0905314027366418
168467 0.0905312236084211
168468 0.0905310444816181
168469 0.0905308653562328
168470 0.0905306862322652
168471 0.0905305071097152
168472 0.0905303279885828
168473 0.0905301488688681
168474 0.0905299697505709
168475 0.0905297906336913
168476 0.0905296115182293
168477 0.0905294324041848
168478 0.0905292532915578
168479 0.0905290741803482
168480 0.0905288950705562
168481 0.0905287159621816
168482 0.0905285368552244
168483 0.0905283577496847
168484 0.0905281786455623
168485 0.0905279995428573
168486 0.0905278204415697
168487 0.0905276413416994
168488 0.0905274622432464
168489 0.0905272831462107
168490 0.0905271040505923
168491 0.0905269249563911
168492 0.0905267458636072
168493 0.0905265667722405
168494 0.090526387682291
168495 0.0905262085937587
168496 0.0905260295066435
168497 0.0905258504209454
168498 0.0905256713366645
168499 0.0905254922538006
168500 0.0905253131723539
168501 0.0905251340923242
168502 0.0905249550137115
168503 0.0905247759365159
168504 0.0905245968607372
168505 0.0905244177863756
168506 0.0905242387134309
168507 0.0905240596419031
168508 0.0905238805717923
168509 0.0905237015030984
168510 0.0905235224358213
168511 0.0905233433699611
168512 0.0905231643055177
168513 0.0905229852424912
168514 0.0905228061808815
168515 0.0905226271206885
168516 0.0905224480619124
168517 0.0905222690045529
168518 0.0905220899486102
168519 0.0905219108940842
168520 0.0905217318409749
168521 0.0905215527892822
168522 0.0905213737390062
168523 0.0905211946901469
168524 0.0905210156427041
168525 0.0905208365966779
168526 0.0905206575520683
168527 0.0905204785088752
168528 0.0905202994670987
168529 0.0905201204267386
168530 0.0905199413877951
168531 0.090519762350268
168532 0.0905195833141574
168533 0.0905194042794632
168534 0.0905192252461854
168535 0.090519046214324
168536 0.090518867183879
168537 0.0905186881548503
168538 0.090518509127238
168539 0.090518330101042
168540 0.0905181510762623
168541 0.0905179720528988
168542 0.0905177930309516
168543 0.0905176140104206
168544 0.0905174349913059
168545 0.0905172559736073
168546 0.0905170769573249
168547 0.0905168979424587
168548 0.0905167189290086
168549 0.0905165399169747
168550 0.0905163609063568
168551 0.090516181897155
168552 0.0905160028893693
168553 0.0905158238829996
168554 0.0905156448780459
168555 0.0905154658745082
168556 0.0905152868723865
168557 0.0905151078716808
168558 0.090514928872391
168559 0.0905147498745171
168560 0.0905145708780591
168561 0.090514391883017
168562 0.0905142128893908
168563 0.0905140338971804
168564 0.0905138549063858
168565 0.090513675917007
168566 0.090513496929044
168567 0.0905133179424968
168568 0.0905131389573653
168569 0.0905129599736496
168570 0.0905127809913495
168571 0.0905126020104652
168572 0.0905124230309965
168573 0.0905122440529434
168574 0.090512065076306
168575 0.0905118861010842
168576 0.090511707127278
168577 0.0905115281548873
168578 0.0905113491839122
168579 0.0905111702143526
168580 0.0905109912462086
168581 0.09051081227948
168582 0.0905106333141669
168583 0.0905104543502692
168584 0.090510275387787
168585 0.0905100964267202
168586 0.0905099174670687
168587 0.0905097385088327
168588 0.090509559552012
168589 0.0905093805966066
168590 0.0905092016426166
168591 0.0905090226900418
168592 0.0905088437388823
168593 0.090508664789138
168594 0.0905084858408091
168595 0.0905083068938953
168596 0.0905081279483967
168597 0.0905079490043133
168598 0.090507770061645
168599 0.0905075911203919
168600 0.0905074121805539
168601 0.090507233242131
168602 0.0905070543051232
168603 0.0905068753695304
168604 0.0905066964353527
168605 0.09050651750259
168606 0.0905063385712423
168607 0.0905061596413095
168608 0.0905059807127918
168609 0.090505801785689
168610 0.0905056228600011
168611 0.0905054439357281
168612 0.0905052650128699
168613 0.0905050860914267
168614 0.0905049071713983
168615 0.0905047282527847
168616 0.0905045493355859
168617 0.0905043704198019
168618 0.0905041915054327
168619 0.0905040125924782
168620 0.0905038336809384
168621 0.0905036547708134
168622 0.090503475862103
168623 0.0905032969548073
168624 0.0905031180489262
168625 0.0905029391444598
168626 0.090502760241408
168627 0.0905025813397708
168628 0.0905024024395481
168629 0.09050222354074
168630 0.0905020446433464
168631 0.0905018657473673
168632 0.0905016868528028
168633 0.0905015079596527
168634 0.090501329067917
168635 0.0905011501775958
168636 0.090500971288689
168637 0.0905007924011966
168638 0.0905006135151185
168639 0.0905004346304548
168640 0.0905002557472055
168641 0.0905000768653704
168642 0.0904998979849497
168643 0.0904997191059432
168644 0.090499540228351
168645 0.090499361352173
168646 0.0904991824774093
168647 0.0904990036040597
168648 0.0904988247321243
168649 0.0904986458616031
168650 0.090498466992496
168651 0.090498288124803
168652 0.0904981092585242
168653 0.0904979303936594
168654 0.0904977515302086
168655 0.090497572668172
168656 0.0904973938075493
168657 0.0904972149483406
168658 0.0904970360905459
168659 0.0904968572341652
168660 0.0904966783791984
168661 0.0904964995256456
168662 0.0904963206735067
168663 0.0904961418227816
168664 0.0904959629734704
168665 0.090495784125573
168666 0.0904956052790895
168667 0.0904954264340198
168668 0.0904952475903638
168669 0.0904950687481217
168670 0.0904948899072933
168671 0.0904947110678786
168672 0.0904945322298776
168673 0.0904943533932903
168674 0.0904941745581166
168675 0.0904939957243567
168676 0.0904938168920103
168677 0.0904936380610776
168678 0.0904934592315585
168679 0.0904932804034529
168680 0.0904931015767609
168681 0.0904929227514824
168682 0.0904927439276174
168683 0.0904925651051659
168684 0.0904923862841279
168685 0.0904922074645033
168686 0.0904920286462922
168687 0.0904918498294945
168688 0.0904916710141102
168689 0.0904914922001393
168690 0.0904913133875817
168691 0.0904911345764375
168692 0.0904909557667065
168693 0.0904907769583889
168694 0.0904905981514846
168695 0.0904904193459935
168696 0.0904902405419156
168697 0.090490061739251
168698 0.0904898829379996
168699 0.0904897041381613
168700 0.0904895253397363
168701 0.0904893465427243
168702 0.0904891677471255
168703 0.0904889889529397
168704 0.0904888101601671
168705 0.0904886313688075
168706 0.090488452578861
168707 0.0904882737903275
168708 0.090488095003207
168709 0.0904879162174995
168710 0.0904877374332049
168711 0.0904875586503233
168712 0.0904873798688546
168713 0.0904872010887989
168714 0.090487022310156
168715 0.0904868435329259
168716 0.0904866647571088
168717 0.0904864859827045
168718 0.0904863072097129
168719 0.0904861284381342
168720 0.0904859496679682
168721 0.090485770899215
168722 0.0904855921318745
168723 0.0904854133659467
168724 0.0904852346014316
168725 0.0904850558383292
168726 0.0904848770766394
168727 0.0904846983163623
168728 0.0904845195574978
168729 0.0904843408000459
168730 0.0904841620440065
168731 0.0904839832893797
168732 0.0904838045361655
168733 0.0904836257843637
168734 0.0904834470339745
168735 0.0904832682849978
168736 0.0904830895374334
168737 0.0904829107912816
168738 0.0904827320465421
168739 0.0904825533032151
168740 0.0904823745613004
168741 0.0904821958207981
168742 0.0904820170817081
168743 0.0904818383440305
168744 0.0904816596077651
168745 0.090481480872912
168746 0.0904813021394712
168747 0.0904811234074427
168748 0.0904809446768263
168749 0.0904807659476222
168750 0.0904805872198302
168751 0.0904804084934505
168752 0.0904802297684828
168753 0.0904800510449273
168754 0.0904798723227839
168755 0.0904796936020526
168756 0.0904795148827333
168757 0.0904793361648261
168758 0.0904791574483309
168759 0.0904789787332477
168760 0.0904788000195766
168761 0.0904786213073173
168762 0.0904784425964701
168763 0.0904782638870347
168764 0.0904780851790113
168765 0.0904779064723998
168766 0.0904777277672001
168767 0.0904775490634123
168768 0.0904773703610363
168769 0.0904771916600722
168770 0.0904770129605198
168771 0.0904768342623792
168772 0.0904766555656504
168773 0.0904764768703333
168774 0.0904762981764279
168775 0.0904761194839342
168776 0.0904759407928522
168777 0.0904757621031818
168778 0.0904755834149231
168779 0.090475404728076
168780 0.0904752260426405
168781 0.0904750473586166
168782 0.0904748686760042
168783 0.0904746899948034
168784 0.0904745113150141
168785 0.0904743326366362
168786 0.0904741539596699
168787 0.0904739752841151
168788 0.0904737966099717
168789 0.0904736179372396
168790 0.0904734392659191
168791 0.0904732605960098
168792 0.090473081927512
168793 0.0904729032604255
168794 0.0904727245947503
168795 0.0904725459304865
168796 0.0904723672676339
168797 0.0904721886061925
168798 0.0904720099461625
168799 0.0904718312875437
168800 0.090471652630336
168801 0.0904714739745396
168802 0.0904712953201543
168803 0.0904711166671802
168804 0.0904709380156172
168805 0.0904707593654653
168806 0.0904705807167245
168807 0.0904704020693948
168808 0.0904702234234761
168809 0.0904700447789685
168810 0.0904698661358719
168811 0.0904696874941862
168812 0.0904695088539116
168813 0.0904693302150479
168814 0.0904691515775951
168815 0.0904689729415533
168816 0.0904687943069223
168817 0.0904686156737022
168818 0.090468437041893
168819 0.0904682584114946
168820 0.0904680797825071
168821 0.0904679011549303
168822 0.0904677225287643
168823 0.0904675439040091
168824 0.0904673652806646
168825 0.0904671866587309
168826 0.0904670080382078
168827 0.0904668294190954
168828 0.0904666508013937
168829 0.0904664721851026
168830 0.0904662935702222
168831 0.0904661149567523
168832 0.090465936344693
168833 0.0904657577340444
168834 0.0904655791248062
168835 0.0904654005169786
168836 0.0904652219105614
168837 0.0904650433055548
168838 0.0904648647019586
168839 0.0904646860997729
168840 0.0904645074989976
168841 0.0904643288996328
168842 0.0904641503016783
168843 0.0904639717051341
168844 0.0904637931100004
168845 0.0904636145162769
168846 0.0904634359239638
168847 0.090463257333061
168848 0.0904630787435684
168849 0.0904629001554861
168850 0.090462721568814
168851 0.0904625429835521
168852 0.0904623643997004
168853 0.090462185817259
168854 0.0904620072362276
168855 0.0904618286566064
168856 0.0904616500783953
168857 0.0904614715015943
168858 0.0904612929262034
168859 0.0904611143522226
168860 0.0904609357796517
168861 0.0904607572084909
168862 0.0904605786387401
168863 0.0904604000703993
168864 0.0904602215034685
168865 0.0904600429379475
168866 0.0904598643738365
168867 0.0904596858111354
168868 0.0904595072498442
168869 0.0904593286899629
168870 0.0904591501314914
168871 0.0904589715744297
168872 0.0904587930187778
168873 0.0904586144645357
168874 0.0904584359117034
168875 0.0904582573602808
168876 0.090458078810268
168877 0.0904579002616649
168878 0.0904577217144714
168879 0.0904575431686876
168880 0.0904573646243135
168881 0.090457186081349
168882 0.090457007539794
168883 0.0904568289996487
168884 0.090456650460913
168885 0.0904564719235868
168886 0.0904562933876702
168887 0.090456114853163
168888 0.0904559363200654
168889 0.0904557577883772
168890 0.0904555792580985
168891 0.0904554007292292
168892 0.0904552222017693
168893 0.0904550436757189
168894 0.0904548651510778
168895 0.090454686627846
168896 0.0904545081060236
168897 0.0904543295856105
168898 0.0904541510666067
168899 0.0904539725490122
168900 0.090453794032827
168901 0.090453615518051
168902 0.0904534370046842
168903 0.0904532584927266
168904 0.0904530799821782
168905 0.090452901473039
168906 0.0904527229653089
168907 0.0904525444589879
168908 0.090452365954076
168909 0.0904521874505732
168910 0.0904520089484795
168911 0.0904518304477948
168912 0.0904516519485192
168913 0.0904514734506525
168914 0.0904512949541948
168915 0.0904511164591462
168916 0.0904509379655064
168917 0.0904507594732756
168918 0.0904505809824537
168919 0.0904504024930407
168920 0.0904502240050366
168921 0.0904500455184412
168922 0.0904498670332548
168923 0.0904496885494771
168924 0.0904495100671083
168925 0.0904493315861482
168926 0.0904491531065968
168927 0.0904489746284542
168928 0.0904487961517204
168929 0.0904486176763952
168930 0.0904484392024787
168931 0.0904482607299708
168932 0.0904480822588716
168933 0.090447903789181
168934 0.090447725320899
168935 0.0904475468540255
168936 0.0904473683885607
168937 0.0904471899245043
168938 0.0904470114618565
168939 0.0904468330006172
168940 0.0904466545407864
168941 0.090446476082364
168942 0.0904462976253501
168943 0.0904461191697446
168944 0.0904459407155475
168945 0.0904457622627588
168946 0.0904455838113784
168947 0.0904454053614064
168948 0.0904452269128427
168949 0.0904450484656873
168950 0.0904448700199403
168951 0.0904446915756014
168952 0.0904445131326709
168953 0.0904443346911485
168954 0.0904441562510344
168955 0.0904439778123284
168956 0.0904437993750307
168957 0.090443620939141
168958 0.0904434425046595
168959 0.0904432640715862
168960 0.0904430856399209
168961 0.0904429072096637
168962 0.0904427287808145
168963 0.0904425503533733
168964 0.0904423719273402
168965 0.0904421935027151
168966 0.090442015079498
168967 0.0904418366576888
168968 0.0904416582372875
168969 0.0904414798182942
168970 0.0904413014007087
168971 0.0904411229845312
168972 0.0904409445697615
168973 0.0904407661563996
168974 0.0904405877444456
168975 0.0904404093338993
168976 0.0904402309247608
168977 0.0904400525170301
168978 0.0904398741107072
168979 0.0904396957057919
168980 0.0904395173022844
168981 0.0904393389001845
168982 0.0904391604994924
168983 0.0904389821002078
168984 0.0904388037023309
168985 0.0904386253058616
168986 0.0904384469107999
168987 0.0904382685171457
168988 0.0904380901248991
168989 0.09043791173406
168990 0.0904377333446285
168991 0.0904375549566044
168992 0.0904373765699878
168993 0.0904371981847786
168994 0.0904370198009769
168995 0.0904368414185826
168996 0.0904366630375956
168997 0.0904364846580161
168998 0.0904363062798439
168999 0.090436127903079
169000 0.0904359495277215
169001 0.0904357711537712
169002 0.0904355927812282
169003 0.0904354144100925
169004 0.090435236040364
169005 0.0904350576720427
169006 0.0904348793051287
169007 0.0904347009396218
169008 0.090434522575522
169009 0.0904343442128294
169010 0.090434165851544
169011 0.0904339874916656
169012 0.0904338091331943
169013 0.0904336307761301
169014 0.0904334524204729
169015 0.0904332740662227
169016 0.0904330957133796
169017 0.0904329173619434
169018 0.0904327390119142
169019 0.0904325606632919
169020 0.0904323823160766
169021 0.0904322039702681
169022 0.0904320256258666
169023 0.0904318472828719
169024 0.0904316689412841
169025 0.0904314906011031
169026 0.0904313122623289
169027 0.0904311339249615
169028 0.0904309555890008
169029 0.090430777254447
169030 0.0904305989212998
169031 0.0904304205895594
169032 0.0904302422592256
169033 0.0904300639302986
169034 0.0904298856027781
169035 0.0904297072766644
169036 0.0904295289519572
169037 0.0904293506286566
169038 0.0904291723067626
169039 0.0904289939862752
169040 0.0904288156671943
169041 0.0904286373495199
169042 0.090428459033252
169043 0.0904282807183906
169044 0.0904281024049357
169045 0.0904279240928872
169046 0.0904277457822451
169047 0.0904275674730094
169048 0.0904273891651801
169049 0.0904272108587572
169050 0.0904270325537406
169051 0.0904268542501303
169052 0.0904266759479264
169053 0.0904264976471287
169054 0.0904263193477373
169055 0.0904261410497521
169056 0.0904259627531732
169057 0.0904257844580005
169058 0.0904256061642339
169059 0.0904254278718735
169060 0.0904252495809193
169061 0.0904250712913712
169062 0.0904248930032292
169063 0.0904247147164933
169064 0.0904245364311635
169065 0.0904243581472398
169066 0.090424179864722
169067 0.0904240015836103
169068 0.0904238233039046
169069 0.0904236450256048
169070 0.090423466748711
169071 0.0904232884732232
169072 0.0904231101991412
169073 0.0904229319264652
169074 0.090422753655195
169075 0.0904225753853307
169076 0.0904223971168722
169077 0.0904222188498196
169078 0.0904220405841727
169079 0.0904218623199317
169080 0.0904216840570963
169081 0.0904215057956668
169082 0.0904213275356429
169083 0.0904211492770248
169084 0.0904209710198123
169085 0.0904207927640055
169086 0.0904206145096044
169087 0.0904204362566088
169088 0.0904202580050189
169089 0.0904200797548346
169090 0.0904199015060558
169091 0.0904197232586826
169092 0.0904195450127149
169093 0.0904193667681527
169094 0.0904191885249961
169095 0.0904190102832448
169096 0.0904188320428991
169097 0.0904186538039587
169098 0.0904184755664238
169099 0.0904182973302943
169100 0.0904181190955701
169101 0.0904179408622513
169102 0.0904177626303379
169103 0.0904175843998297
169104 0.0904174061707268
169105 0.0904172279430293
169106 0.0904170497167369
169107 0.0904168714918498
169108 0.090416693268368
169109 0.0904165150462913
169110 0.0904163368256198
169111 0.0904161586063535
169112 0.0904159803884923
169113 0.0904158021720362
169114 0.0904156239569853
169115 0.0904154457433394
169116 0.0904152675310985
169117 0.0904150893202628
169118 0.090414911110832
169119 0.0904147329028063
169120 0.0904145546961855
169121 0.0904143764909697
169122 0.0904141982871589
169123 0.090414020084753
169124 0.0904138418837519
169125 0.0904136636841558
169126 0.0904134854859646
169127 0.0904133072891782
169128 0.0904131290937966
169129 0.0904129508998198
169130 0.0904127727072478
169131 0.0904125945160806
169132 0.0904124163263182
169133 0.0904122381379605
169134 0.0904120599510075
169135 0.0904118817654592
169136 0.0904117035813156
169137 0.0904115253985766
169138 0.0904113472172423
169139 0.0904111690373125
169140 0.0904109908587874
169141 0.0904108126816669
169142 0.0904106345059509
169143 0.0904104563316395
169144 0.0904102781587325
169145 0.0904100999872301
169146 0.0904099218171322
169147 0.0904097436484387
169148 0.0904095654811497
169149 0.0904093873152651
169150 0.0904092091507848
169151 0.090409030987709
169152 0.0904088528260376
169153 0.0904086746657705
169154 0.0904084965069077
169155 0.0904083183494492
169156 0.090408140193395
169157 0.0904079620387451
169158 0.0904077838854994
169159 0.090407605733658
169160 0.0904074275832208
169161 0.0904072494341877
169162 0.0904070712865589
169163 0.0904068931403342
169164 0.0904067149955136
169165 0.0904065368520971
169166 0.0904063587100847
169167 0.0904061805694764
169168 0.0904060024302722
169169 0.090405824292472
169170 0.0904056461560758
169171 0.0904054680210836
169172 0.0904052898874954
169173 0.0904051117553112
169174 0.0904049336245309
169175 0.0904047554951545
169176 0.090404577367182
169177 0.0904043992406134
169178 0.0904042211154486
169179 0.0904040429916877
169180 0.0904038648693306
169181 0.0904036867483773
169182 0.0904035086288278
169183 0.0904033305106821
169184 0.0904031523939401
169185 0.0904029742786019
169186 0.0904027961646673
169187 0.0904026180521365
169188 0.0904024399410092
169189 0.0904022618312857
169190 0.0904020837229658
169191 0.0904019056160495
169192 0.0904017275105368
169193 0.0904015494064276
169194 0.090401371303722
169195 0.09040119320242
169196 0.0904010151025214
169197 0.0904008370040264
169198 0.0904006589069348
169199 0.0904004808112467
169200 0.090400302716962
169201 0.0904001246240807
169202 0.0903999465326029
169203 0.0903997684425284
169204 0.0903995903538572
169205 0.0903994122665894
169206 0.090399234180725
169207 0.0903990560962638
169208 0.0903988780132059
169209 0.0903986999315513
169210 0.0903985218512999
169211 0.0903983437724517
169212 0.0903981656950068
169213 0.090397987618965
169214 0.0903978095443264
169215 0.0903976314710909
169216 0.0903974533992586
169217 0.0903972753288293
169218 0.0903970972598032
169219 0.0903969191921801
169220 0.0903967411259601
169221 0.0903965630611431
169222 0.0903963849977291
169223 0.0903962069357181
169224 0.0903960288751101
169225 0.090395850815905
169226 0.0903956727581029
169227 0.0903954947017037
169228 0.0903953166467073
169229 0.0903951385931139
169230 0.0903949605409233
169231 0.0903947824901355
169232 0.0903946044407506
169233 0.0903944263927684
169234 0.090394248346189
169235 0.0903940703010124
169236 0.0903938922572386
169237 0.0903937142148674
169238 0.090393536173899
169239 0.0903933581343332
169240 0.0903931800961701
169241 0.0903930020594096
169242 0.0903928240240518
169243 0.0903926459900965
169244 0.0903924679575439
169245 0.0903922899263938
169246 0.0903921118966463
169247 0.0903919338683012
169248 0.0903917558413587
169249 0.0903915778158187
169250 0.0903913997916812
169251 0.0903912217689461
169252 0.0903910437476134
169253 0.0903908657276832
169254 0.0903906877091553
169255 0.0903905096920298
169256 0.0903903316763066
169257 0.0903901536619858
169258 0.0903899756490673
169259 0.0903897976375512
169260 0.0903896196274372
169261 0.0903894416187256
169262 0.0903892636114161
169263 0.0903890856055089
169264 0.0903889076010039
169265 0.0903887295979011
169266 0.0903885515962004
169267 0.0903883735959018
169268 0.0903881955970054
169269 0.0903880175995111
169270 0.0903878396034189
169271 0.0903876616087287
169272 0.0903874836154406
169273 0.0903873056235545
169274 0.0903871276330704
169275 0.0903869496439883
169276 0.0903867716563082
169277 0.0903865936700299
169278 0.0903864156851537
169279 0.0903862377016793
169280 0.0903860597196069
169281 0.0903858817389362
169282 0.0903857037596675
169283 0.0903855257818006
169284 0.0903853478053355
169285 0.0903851698302721
169286 0.0903849918566106
169287 0.0903848138843508
169288 0.0903846359134928
169289 0.0903844579440364
169290 0.0903842799759818
169291 0.0903841020093288
169292 0.0903839240440775
169293 0.0903837460802278
169294 0.0903835681177798
169295 0.0903833901567333
169296 0.0903832121970884
169297 0.0903830342388451
169298 0.0903828562820033
169299 0.0903826783265631
169300 0.0903825003725243
169301 0.0903823224198871
169302 0.0903821444686513
169303 0.0903819665188169
169304 0.090381788570384
169305 0.0903816106233525
169306 0.0903814326777223
169307 0.0903812547334936
169308 0.0903810767906661
169309 0.09038089884924
169310 0.0903807209092153
169311 0.0903805429705918
169312 0.0903803650333695
169313 0.0903801870975486
169314 0.0903800091631288
169315 0.0903798312301103
169316 0.090379653298493
169317 0.0903794753682768
169318 0.0903792974394618
169319 0.0903791195120479
169320 0.0903789415860352
169321 0.0903787636614235
169322 0.0903785857382129
169323 0.0903784078164034
169324 0.0903782298959949
169325 0.0903780519769875
169326 0.090377874059381
169327 0.0903776961431755
169328 0.090377518228371
169329 0.0903773403149674
169330 0.0903771624029648
169331 0.090376984492363
169332 0.0903768065831622
169333 0.0903766286753622
169334 0.090376450768963
169335 0.0903762728639647
169336 0.0903760949603672
169337 0.0903759170581704
169338 0.0903757391573745
169339 0.0903755612579793
169340 0.0903753833599848
169341 0.090375205463391
169342 0.0903750275681979
169343 0.0903748496744055
169344 0.0903746717820138
169345 0.0903744938910227
169346 0.0903743160014322
169347 0.0903741381132423
169348 0.0903739602264529
169349 0.0903737823410641
169350 0.0903736044570759
169351 0.0903734265744882
169352 0.0903732486933009
169353 0.0903730708135142
169354 0.0903728929351279
169355 0.0903727150581421
169356 0.0903725371825567
169357 0.0903723593083716
169358 0.090372181435587
169359 0.0903720035642027
169360 0.0903718256942188
169361 0.0903716478256352
169362 0.0903714699584519
169363 0.0903712920926689
169364 0.0903711142282861
169365 0.0903709363653037
169366 0.0903707585037214
169367 0.0903705806435393
169368 0.0903704027847575
169369 0.0903702249273758
169370 0.0903700470713942
169371 0.0903698692168128
169372 0.0903696913636315
169373 0.0903695135118503
169374 0.0903693356614692
169375 0.0903691578124881
169376 0.090368979964907
169377 0.090368802118726
169378 0.090368624273945
169379 0.0903684464305639
169380 0.0903682685885828
169381 0.0903680907480017
169382 0.0903679129088204
169383 0.0903677350710391
169384 0.0903675572346577
169385 0.0903673793996761
169386 0.0903672015660943
169387 0.0903670237339124
169388 0.0903668459031303
169389 0.0903666680737479
169390 0.0903664902457654
169391 0.0903663124191826
169392 0.0903661345939995
169393 0.0903659567702161
169394 0.0903657789478324
169395 0.0903656011268483
169396 0.090365423307264
169397 0.0903652454890792
169398 0.0903650676722941
169399 0.0903648898569085
169400 0.0903647120429226
169401 0.0903645342303361
169402 0.0903643564191493
169403 0.0903641786093619
169404 0.090364000800974
169405 0.0903638229939856
169406 0.0903636451883967
169407 0.0903634673842072
169408 0.0903632895814171
169409 0.0903631117800264
169410 0.0903629339800351
169411 0.0903627561814432
169412 0.0903625783842506
169413 0.0903624005884573
169414 0.0903622227940633
169415 0.0903620450010686
169416 0.0903618672094732
169417 0.090361689419277
169418 0.09036151163048
169419 0.0903613338430823
169420 0.0903611560570837
169421 0.0903609782724843
169422 0.0903608004892841
169423 0.090360622707483
169424 0.090360444927081
169425 0.0903602671480781
169426 0.0903600893704742
169427 0.0903599115942694
169428 0.0903597338194637
169429 0.0903595560460569
169430 0.0903593782740492
169431 0.0903592005034404
169432 0.0903590227342306
169433 0.0903588449664197
169434 0.0903586672000077
169435 0.0903584894349947
169436 0.0903583116713805
169437 0.0903581339091652
169438 0.0903579561483487
169439 0.090357778388931
169440 0.0903576006309122
169441 0.0903574228742921
169442 0.0903572451190708
169443 0.0903570673652482
169444 0.0903568896128244
169445 0.0903567118617992
169446 0.0903565341121728
169447 0.090356356363945
169448 0.0903561786171159
169449 0.0903560008716853
169450 0.0903558231276534
169451 0.0903556453850201
169452 0.0903554676437854
169453 0.0903552899039492
169454 0.0903551121655116
169455 0.0903549344284724
169456 0.0903547566928318
169457 0.0903545789585896
169458 0.0903544012257459
169459 0.0903542234943006
169460 0.0903540457642537
169461 0.0903538680356053
169462 0.0903536903083552
169463 0.0903535125825035
169464 0.0903533348580501
169465 0.090353157134995
169466 0.0903529794133382
169467 0.0903528016930797
169468 0.0903526239742195
169469 0.0903524462567575
169470 0.0903522685406938
169471 0.0903520908260282
169472 0.0903519131127609
169473 0.0903517354008917
169474 0.0903515576904206
169475 0.0903513799813477
169476 0.0903512022736729
169477 0.0903510245673962
169478 0.0903508468625175
169479 0.0903506691590369
169480 0.0903504914569543
169481 0.0903503137562698
169482 0.0903501360569832
169483 0.0903499583590946
169484 0.090349780662604
169485 0.0903496029675113
169486 0.0903494252738165
169487 0.0903492475815196
169488 0.0903490698906206
169489 0.0903488922011195
169490 0.0903487145130162
169491 0.0903485368263107
169492 0.090348359141003
169493 0.0903481814570931
169494 0.090348003774581
169495 0.0903478260934666
169496 0.0903476484137499
169497 0.0903474707354309
169498 0.0903472930585096
169499 0.090347115382986
169500 0.09034693770886
169501 0.0903467600361317
169502 0.0903465823648009
169503 0.0903464046948678
169504 0.0903462270263322
169505 0.0903460493591942
169506 0.0903458716934537
169507 0.0903456940291107
169508 0.0903455163661652
169509 0.0903453387046172
169510 0.0903451610444666
169511 0.0903449833857135
169512 0.0903448057283578
169513 0.0903446280723995
169514 0.0903444504178386
169515 0.090344272764675
169516 0.0903440951129088
169517 0.0903439174625398
169518 0.0903437398135682
169519 0.0903435621659939
169520 0.0903433845198168
169521 0.090343206875037
169522 0.0903430292316544
169523 0.090342851589669
169524 0.0903426739490808
169525 0.0903424963098897
169526 0.0903423186720958
169527 0.090342141035699
169528 0.0903419634006994
169529 0.0903417857670968
169530 0.0903416081348913
169531 0.0903414305040828
169532 0.0903412528746714
169533 0.090341075246657
169534 0.0903408976200396
169535 0.0903407199948191
169536 0.0903405423709956
169537 0.090340364748569
169538 0.0903401871275394
169539 0.0903400095079067
169540 0.0903398318896708
169541 0.0903396542728318
169542 0.0903394766573896
169543 0.0903392990433443
169544 0.0903391214306957
169545 0.0903389438194439
169546 0.0903387662095889
169547 0.0903385886011307
169548 0.0903384109940692
169549 0.0903382333884043
169550 0.0903380557841362
169551 0.0903378781812647
169552 0.0903377005797899
169553 0.0903375229797117
169554 0.0903373453810301
169555 0.090337167783745
169556 0.0903369901878566
169557 0.0903368125933647
169558 0.0903366350002694
169559 0.0903364574085705
169560 0.0903362798182682
169561 0.0903361022293623
169562 0.0903359246418529
169563 0.0903357470557399
169564 0.0903355694710233
169565 0.0903353918877031
169566 0.0903352143057794
169567 0.0903350367252519
169568 0.0903348591461208
169569 0.0903346815683861
169570 0.0903345039920476
169571 0.0903343264171054
169572 0.0903341488435595
169573 0.0903339712714098
169574 0.0903337937006563
169575 0.0903336161312991
169576 0.090333438563338
169577 0.0903332609967731
169578 0.0903330834316043
169579 0.0903329058678317
169580 0.0903327283054552
169581 0.0903325507444747
169582 0.0903323731848904
169583 0.0903321956267021
169584 0.0903320180699098
169585 0.0903318405145136
169586 0.0903316629605133
169587 0.090331485407909
169588 0.0903313078567006
169589 0.0903311303068882
169590 0.0903309527584718
169591 0.0903307752114512
169592 0.0903305976658265
169593 0.0903304201215976
169594 0.0903302425787646
169595 0.0903300650373274
169596 0.090329887497286
169597 0.0903297099586404
169598 0.0903295324213906
169599 0.0903293548855365
169600 0.0903291773510781
169601 0.0903289998180154
169602 0.0903288222863485
169603 0.0903286447560771
169604 0.0903284672272015
169605 0.0903282896997214
169606 0.090328112173637
169607 0.0903279346489482
169608 0.0903277571256549
169609 0.0903275796037572
169610 0.090327402083255
169611 0.0903272245641484
169612 0.0903270470464372
169613 0.0903268695301215
169614 0.0903266920152012
169615 0.0903265145016764
169616 0.090326336989547
169617 0.0903261594788131
169618 0.0903259819694745
169619 0.0903258044615312
169620 0.0903256269549833
169621 0.0903254494498307
169622 0.0903252719460734
169623 0.0903250944437114
169624 0.0903249169427447
169625 0.0903247394431732
169626 0.0903245619449969
169627 0.0903243844482159
169628 0.09032420695283
169629 0.0903240294588393
169630 0.0903238519662437
169631 0.0903236744750433
169632 0.090323496985238
169633 0.0903233194968278
169634 0.0903231420098126
169635 0.0903229645241925
169636 0.0903227870399675
169637 0.0903226095571374
169638 0.0903224320757024
169639 0.0903222545956623
169640 0.0903220771170172
169641 0.090321899639767
169642 0.0903217221639117
169643 0.0903215446894514
169644 0.0903213672163859
169645 0.0903211897447153
169646 0.0903210122744395
169647 0.0903208348055585
169648 0.0903206573380724
169649 0.090320479871981
169650 0.0903203024072844
169651 0.0903201249439825
169652 0.0903199474820754
169653 0.090319770021563
169654 0.0903195925624452
169655 0.0903194151047222
169656 0.0903192376483938
169657 0.09031906019346
169658 0.0903188827399208
169659 0.0903187052877762
169660 0.0903185278370262
169661 0.0903183503876708
169662 0.0903181729397098
169663 0.0903179954931434
169664 0.0903178180479715
169665 0.0903176406041941
169666 0.0903174631618111
169667 0.0903172857208226
169668 0.0903171082812285
169669 0.0903169308430288
169670 0.0903167534062235
169671 0.0903165759708125
169672 0.0903163985367959
169673 0.0903162211041736
169674 0.0903160436729456
169675 0.0903158662431119
169676 0.0903156888146724
169677 0.0903155113876272
169678 0.0903153339619763
169679 0.0903151565377195
169680 0.0903149791148569
169681 0.0903148016933886
169682 0.0903146242733143
169683 0.0903144468546342
169684 0.0903142694373482
169685 0.0903140920214563
169686 0.0903139146069585
169687 0.0903137371938547
169688 0.0903135597821449
169689 0.0903133823718292
169690 0.0903132049629075
169691 0.0903130275553798
169692 0.090312850149246
169693 0.0903126727445061
169694 0.0903124953411602
169695 0.0903123179392082
169696 0.0903121405386501
169697 0.0903119631394858
169698 0.0903117857417154
169699 0.0903116083453388
169700 0.090311430950356
169701 0.090311253556767
169702 0.0903110761645717
169703 0.0903108987737702
169704 0.0903107213843625
169705 0.0903105439963484
169706 0.0903103666097281
169707 0.0903101892245014
169708 0.0903100118406683
169709 0.090309834458229
169710 0.0903096570771832
169711 0.090309479697531
169712 0.0903093023192724
169713 0.0903091249424073
169714 0.0903089475669358
169715 0.0903087701928578
169716 0.0903085928201733
169717 0.0903084154488823
169718 0.0903082380789847
169719 0.0903080607104806
169720 0.0903078833433699
169721 0.0903077059776527
169722 0.0903075286133288
169723 0.0903073512503982
169724 0.090307173888861
169725 0.0903069965287172
169726 0.0903068191699666
169727 0.0903066418126094
169728 0.0903064644566454
169729 0.0903062871020746
169730 0.0903061097488971
169731 0.0903059323971128
169732 0.0903057550467218
169733 0.0903055776977238
169734 0.090305400350119
169735 0.0903052230039074
169736 0.0903050456590889
169737 0.0903048683156635
169738 0.0903046909736311
169739 0.0903045136329918
169740 0.0903043362937456
169741 0.0903041589558924
169742 0.0903039816194321
169743 0.0903038042843649
169744 0.0903036269506906
169745 0.0903034496184093
169746 0.0903032722875209
169747 0.0903030949580254
169748 0.0903029176299228
169749 0.090302740303213
169750 0.0903025629778961
169751 0.0903023856539721
169752 0.0903022083314408
169753 0.0903020310103024
169754 0.0903018536905567
169755 0.0903016763722037
169756 0.0903014990552435
169757 0.090301321739676
169758 0.0903011444255012
169759 0.0903009671127191
169760 0.0903007898013297
169761 0.0903006124913328
169762 0.0903004351827286
169763 0.090300257875517
169764 0.090300080569698
169765 0.0902999032652716
169766 0.0902997259622376
169767 0.0902995486605962
169768 0.0902993713603474
169769 0.090299194061491
169770 0.090299016764027
169771 0.0902988394679555
169772 0.0902986621732765
169773 0.0902984848799898
169774 0.0902983075880955
169775 0.0902981302975936
169776 0.0902979530084841
169777 0.0902977757207669
169778 0.090297598434442
169779 0.0902974211495093
169780 0.090297243865969
169781 0.0902970665838209
169782 0.0902968893030651
169783 0.0902967120237015
169784 0.09029653474573
169785 0.0902963574691508
169786 0.0902961801939637
169787 0.0902960029201688
169788 0.0902958256477659
169789 0.0902956483767552
169790 0.0902954711071366
169791 0.09029529383891
169792 0.0902951165720755
169793 0.090294939306633
169794 0.0902947620425825
169795 0.090294584779924
169796 0.0902944075186574
169797 0.0902942302587828
169798 0.0902940530003002
169799 0.0902938757432094
169800 0.0902936984875105
169801 0.0902935212332036
169802 0.0902933439802884
169803 0.0902931667287651
169804 0.0902929894786336
169805 0.090292812229894
169806 0.0902926349825461
169807 0.0902924577365899
169808 0.0902922804920255
169809 0.0902921032488528
169810 0.0902919260070718
169811 0.0902917487666825
169812 0.0902915715276849
169813 0.0902913942900788
169814 0.0902912170538645
169815 0.0902910398190417
169816 0.0902908625856105
169817 0.0902906853535709
169818 0.0902905081229228
169819 0.0902903308936662
169820 0.0902901536658012
169821 0.0902899764393277
169822 0.0902897992142456
169823 0.090289621990555
169824 0.0902894447682558
169825 0.090289267547348
169826 0.0902890903278316
169827 0.0902889131097066
169828 0.090288735892973
169829 0.0902885586776307
169830 0.0902883814636797
169831 0.09028820425112
169832 0.0902880270399515
169833 0.0902878498301744
169834 0.0902876726217885
169835 0.0902874954147938
169836 0.0902873182091903
169837 0.090287141004978
169838 0.0902869638021569
169839 0.0902867866007269
169840 0.090286609400688
169841 0.0902864322020403
169842 0.0902862550047836
169843 0.090286077808918
169844 0.0902859006144435
169845 0.09028572342136
169846 0.0902855462296674
169847 0.0902853690393659
169848 0.0902851918504554
169849 0.0902850146629358
169850 0.0902848374768072
169851 0.0902846602920695
169852 0.0902844831087226
169853 0.0902843059267667
169854 0.0902841287462016
169855 0.0902839515670274
169856 0.0902837743892439
169857 0.0902835972128513
169858 0.0902834200378495
169859 0.0902832428642384
169860 0.090283065692018
169861 0.0902828885211884
169862 0.0902827113517496
169863 0.0902825341837013
169864 0.0902823570170438
169865 0.0902821798517769
169866 0.0902820026879006
169867 0.090281825525415
169868 0.0902816483643199
169869 0.0902814712046154
169870 0.0902812940463015
169871 0.0902811168893781
169872 0.0902809397338452
169873 0.0902807625797028
169874 0.0902805854269509
169875 0.0902804082755895
169876 0.0902802311256185
169877 0.0902800539770379
169878 0.0902798768298477
169879 0.0902796996840479
169880 0.0902795225396384
169881 0.0902793453966193
169882 0.0902791682549906
169883 0.0902789911147521
169884 0.0902788139759039
169885 0.090278636838446
169886 0.0902784597023783
169887 0.0902782825677009
169888 0.0902781054344137
169889 0.0902779283025166
169890 0.0902777511720098
169891 0.0902775740428931
169892 0.0902773969151665
169893 0.09027721978883
169894 0.0902770426638837
169895 0.0902768655403274
169896 0.0902766884181611
169897 0.0902765112973849
169898 0.0902763341779988
169899 0.0902761570600026
169900 0.0902759799433964
169901 0.0902758028281802
169902 0.0902756257143539
169903 0.0902754486019175
169904 0.0902752714908711
169905 0.0902750943812145
169906 0.0902749172729478
169907 0.0902747401660709
169908 0.0902745630605839
169909 0.0902743859564867
169910 0.0902742088537792
169911 0.0902740317524616
169912 0.0902738546525337
169913 0.0902736775539955
169914 0.090273500456847
169915 0.0902733233610883
169916 0.0902731462667192
169917 0.0902729691737397
169918 0.0902727920821499
169919 0.0902726149919497
169920 0.0902724379031392
169921 0.0902722608157182
169922 0.0902720837296867
169923 0.0902719066450448
169924 0.0902717295617925
169925 0.0902715524799296
169926 0.0902713753994562
169927 0.0902711983203723
169928 0.0902710212426778
169929 0.0902708441663728
169930 0.0902706670914571
169931 0.0902704900179309
169932 0.090270312945794
169933 0.0902701358750465
169934 0.0902699588056883
169935 0.0902697817377194
169936 0.0902696046711399
169937 0.0902694276059495
169938 0.0902692505421485
169939 0.0902690734797367
169940 0.0902688964187141
169941 0.0902687193590807
169942 0.0902685423008365
169943 0.0902683652439814
169944 0.0902681881885155
169945 0.0902680111344387
169946 0.090267834081751
169947 0.0902676570304524
169948 0.0902674799805428
169949 0.0902673029320223
169950 0.0902671258848909
169951 0.0902669488391484
169952 0.0902667717947949
169953 0.0902665947518304
169954 0.0902664177102549
169955 0.0902662406700683
169956 0.0902660636312706
169957 0.0902658865938617
169958 0.0902657095578418
169959 0.0902655325232107
169960 0.0902653554899685
169961 0.090265178458115
169962 0.0902650014276504
169963 0.0902648243985746
169964 0.0902646473708875
169965 0.0902644703445891
169966 0.0902642933196795
169967 0.0902641162961586
169968 0.0902639392740263
169969 0.0902637622532828
169970 0.0902635852339278
169971 0.0902634082159615
169972 0.0902632311993838
169973 0.0902630541841947
169974 0.0902628771703942
169975 0.0902627001579822
169976 0.0902625231469587
169977 0.0902623461373238
169978 0.0902621691290773
169979 0.0902619921222194
169980 0.0902618151167498
169981 0.0902616381126688
169982 0.0902614611099761
169983 0.0902612841086718
169984 0.0902611071087559
169985 0.0902609301102284
169986 0.0902607531130892
169987 0.0902605761173383
169988 0.0902603991229758
169989 0.0902602221300015
169990 0.0902600451384155
169991 0.0902598681482177
169992 0.0902596911594081
169993 0.0902595141719868
169994 0.0902593371859537
169995 0.0902591602013087
169996 0.0902589832180518
169997 0.0902588062361831
169998 0.0902586292557025
169999 0.0902584522766101
170000 0.0902582752989056
170001 0.0902580983225893
170002 0.0902579213476609
170003 0.0902577443741206
170004 0.0902575674019683
170005 0.090257390431204
170006 0.0902572134618276
170007 0.0902570364938392
170008 0.0902568595272387
170009 0.090256682562026
170010 0.0902565055982013
170011 0.0902563286357645
170012 0.0902561516747154
170013 0.0902559747150542
170014 0.0902557977567808
170015 0.0902556207998953
170016 0.0902554438443974
170017 0.0902552668902874
170018 0.090255089937565
170019 0.0902549129862304
170020 0.0902547360362834
170021 0.0902545590877242
170022 0.0902543821405525
170023 0.0902542051947686
170024 0.0902540282503722
170025 0.0902538513073635
170026 0.0902536743657423
170027 0.0902534974255086
170028 0.0902533204866626
170029 0.090253143549204
170030 0.090252966613133
170031 0.0902527896784494
170032 0.0902526127451533
170033 0.0902524358132446
170034 0.0902522588827234
170035 0.0902520819535896
170036 0.0902519050258431
170037 0.090251728099484
170038 0.0902515511745123
170039 0.0902513742509279
170040 0.0902511973287309
170041 0.0902510204079211
170042 0.0902508434884985
170043 0.0902506665704633
170044 0.0902504896538153
170045 0.0902503127385545
170046 0.0902501358246809
170047 0.0902499589121945
170048 0.0902497820010952
170049 0.0902496050913831
170050 0.090249428183058
170051 0.0902492512761201
170052 0.0902490743705693
170053 0.0902488974664056
170054 0.0902487205636289
170055 0.0902485436622392
170056 0.0902483667622365
170057 0.0902481898636208
170058 0.0902480129663921
170059 0.0902478360705504
170060 0.0902476591760955
170061 0.0902474822830276
170062 0.0902473053913466
170063 0.0902471285010525
170064 0.0902469516121452
170065 0.0902467747246247
170066 0.0902465978384911
170067 0.0902464209537442
170068 0.0902462440703841
170069 0.0902460671884109
170070 0.0902458903078243
170071 0.0902457134286244
170072 0.0902455365508113
170073 0.0902453596743849
170074 0.0902451827993451
170075 0.0902450059256919
170076 0.0902448290534254
170077 0.0902446521825455
170078 0.0902444753130522
170079 0.0902442984449455
170080 0.0902441215782253
170081 0.0902439447128916
170082 0.0902437678489444
170083 0.0902435909863838
170084 0.0902434141252096
170085 0.0902432372654219
170086 0.0902430604070206
170087 0.0902428835500057
170088 0.0902427066943773
170089 0.0902425298401352
170090 0.0902423529872795
170091 0.0902421761358101
170092 0.090241999285727
170093 0.0902418224370302
170094 0.0902416455897198
170095 0.0902414687437955
170096 0.0902412918992576
170097 0.0902411150561058
170098 0.0902409382143403
170099 0.090240761373961
170100 0.0902405845349678
170101 0.0902404076973608
170102 0.0902402308611399
170103 0.0902400540263052
170104 0.0902398771928565
170105 0.0902397003607939
170106 0.0902395235301173
170107 0.0902393467008268
170108 0.0902391698729223
170109 0.0902389930464039
170110 0.0902388162212714
170111 0.0902386393975248
170112 0.0902384625751642
170113 0.0902382857541895
170114 0.0902381089346008
170115 0.0902379321163979
170116 0.0902377552995808
170117 0.0902375784841497
170118 0.0902374016701043
170119 0.0902372248574448
170120 0.090237048046171
170121 0.0902368712362831
170122 0.0902366944277808
170123 0.0902365176206643
170124 0.0902363408149336
170125 0.0902361640105885
170126 0.0902359872076291
170127 0.0902358104060554
170128 0.0902356336058673
170129 0.0902354568070648
170130 0.0902352800096479
170131 0.0902351032136166
170132 0.0902349264189708
170133 0.0902347496257106
170134 0.0902345728338359
170135 0.0902343960433468
170136 0.0902342192542431
170137 0.0902340424665249
170138 0.0902338656801921
170139 0.0902336888952448
170140 0.0902335121116828
170141 0.0902333353295063
170142 0.0902331585487152
170143 0.0902329817693093
170144 0.0902328049912889
170145 0.0902326282146537
170146 0.0902324514394039
170147 0.0902322746655393
170148 0.0902320978930599
170149 0.0902319211219658
170150 0.090231744352257
170151 0.0902315675839333
170152 0.0902313908169948
170153 0.0902312140514415
170154 0.0902310372872733
170155 0.0902308605244903
170156 0.0902306837630923
170157 0.0902305070030795
170158 0.0902303302444517
170159 0.0902301534872089
170160 0.0902299767313512
170161 0.0902297999768785
170162 0.0902296232237908
170163 0.0902294464720881
170164 0.0902292697217703
170165 0.0902290929728375
170166 0.0902289162252896
170167 0.0902287394791265
170168 0.0902285627343484
170169 0.0902283859909551
170170 0.0902282092489466
170171 0.090228032508323
170172 0.0902278557690842
170173 0.0902276790312301
170174 0.0902275022947609
170175 0.0902273255596763
170176 0.0902271488259765
170177 0.0902269720936614
170178 0.090226795362731
170179 0.0902266186331853
170180 0.0902264419050242
170181 0.0902262651782477
170182 0.0902260884528559
170183 0.0902259117288487
170184 0.090225735006226
170185 0.0902255582849879
170186 0.0902253815651343
170187 0.0902252048466652
170188 0.0902250281295807
170189 0.0902248514138806
170190 0.090224674699565
170191 0.0902244979866337
170192 0.090224321275087
170193 0.0902241445649246
170194 0.0902239678561467
170195 0.0902237911487531
170196 0.0902236144427438
170197 0.0902234377381189
170198 0.0902232610348783
170199 0.0902230843330219
170200 0.0902229076325499
170201 0.0902227309334621
170202 0.0902225542357585
170203 0.0902223775394391
170204 0.090222200844504
170205 0.090222024150953
170206 0.0902218474587861
170207 0.0902216707680034
170208 0.0902214940786049
170209 0.0902213173905904
170210 0.09022114070396
170211 0.0902209640187137
170212 0.0902207873348514
170213 0.0902206106523731
170214 0.0902204339712789
170215 0.0902202572915686
170216 0.0902200806132423
170217 0.0902199039362999
170218 0.0902197272607415
170219 0.090219550586567
170220 0.0902193739137764
170221 0.0902191972423696
170222 0.0902190205723467
170223 0.0902188439037077
170224 0.0902186672364524
170225 0.090218490570581
170226 0.0902183139060933
170227 0.0902181372429894
170228 0.0902179605812692
170229 0.0902177839209328
170230 0.09021760726198
170231 0.0902174306044109
170232 0.0902172539482256
170233 0.0902170772934238
170234 0.0902169006400056
170235 0.0902167239879711
170236 0.0902165473373202
170237 0.0902163706880528
170238 0.090216194040169
170239 0.0902160173936687
170240 0.0902158407485519
170241 0.0902156641048187
170242 0.0902154874624689
170243 0.0902153108215025
170244 0.0902151341819196
170245 0.0902149575437201
170246 0.090214780906904
170247 0.0902146042714713
170248 0.0902144276374219
170249 0.0902142510047559
170250 0.0902140743734732
170251 0.0902138977435738
170252 0.0902137211150577
170253 0.0902135444879249
170254 0.0902133678621753
170255 0.0902131912378089
170256 0.0902130146148258
170257 0.0902128379932258
170258 0.090212661373009
170259 0.0902124847541753
170260 0.0902123081367248
170261 0.0902121315206574
170262 0.0902119549059731
170263 0.0902117782926719
170264 0.0902116016807537
170265 0.0902114250702186
170266 0.0902112484610665
170267 0.0902110718532974
170268 0.0902108952469113
170269 0.0902107186419081
170270 0.0902105420382879
170271 0.0902103654360506
170272 0.0902101888351962
170273 0.0902100122357247
170274 0.090209835637636
170275 0.0902096590409303
170276 0.0902094824456073
170277 0.0902093058516671
170278 0.0902091292591098
170279 0.0902089526679352
170280 0.0902087760781434
170281 0.0902085994897343
170282 0.0902084229027079
170283 0.0902082463170642
170284 0.0902080697328032
170285 0.0902078931499249
170286 0.0902077165684292
170287 0.0902075399883161
170288 0.0902073634095856
170289 0.0902071868322377
170290 0.0902070102562724
170291 0.0902068336816896
170292 0.0902066571084893
170293 0.0902064805366716
170294 0.0902063039662363
170295 0.0902061273971835
170296 0.0902059508295132
170297 0.0902057742632253
170298 0.0902055976983198
170299 0.0902054211347967
170300 0.090205244572656
170301 0.0902050680118976
170302 0.0902048914525216
170303 0.0902047148945278
170304 0.0902045383379164
170305 0.0902043617826873
170306 0.0902041852288404
170307 0.0902040086763758
170308 0.0902038321252934
170309 0.0902036555755932
170310 0.0902034790272752
170311 0.0902033024803393
170312 0.0902031259347856
170313 0.090202949390614
170314 0.0902027728478246
170315 0.0902025963064172
170316 0.0902024197663919
170317 0.0902022432277487
170318 0.0902020666904874
170319 0.0902018901546082
170320 0.0902017136201111
170321 0.0902015370869958
170322 0.0902013605552626
170323 0.0902011840249112
170324 0.0902010074959418
170325 0.0902008309683543
170326 0.0902006544421487
170327 0.090200477917325
170328 0.090200301393883
170329 0.090200124871823
170330 0.0901999483511447
170331 0.0901997718318482
170332 0.0901995953139335
170333 0.0901994187974005
170334 0.0901992422822493
170335 0.0901990657684797
170336 0.0901988892560919
170337 0.0901987127450858
170338 0.0901985362354613
170339 0.0901983597272184
170340 0.0901981832203572
170341 0.0901980067148775
170342 0.0901978302107794
170343 0.0901976537080629
170344 0.090197477206728
170345 0.0901973007067745
170346 0.0901971242082026
170347 0.0901969477110121
170348 0.0901967712152031
170349 0.0901965947207756
170350 0.0901964182277295
170351 0.0901962417360648
170352 0.0901960652457815
170353 0.0901958887568796
170354 0.090195712269359
170355 0.0901955357832197
170356 0.0901953592984618
170357 0.0901951828150852
170358 0.0901950063330898
170359 0.0901948298524757
170360 0.0901946533732428
170361 0.0901944768953912
170362 0.0901943004189207
170363 0.0901941239438315
170364 0.0901939474701234
170365 0.0901937709977964
170366 0.0901935945268506
170367 0.0901934180572859
170368 0.0901932415891023
170369 0.0901930651222997
170370 0.0901928886568782
170371 0.0901927121928377
170372 0.0901925357301783
170373 0.0901923592688998
170374 0.0901921828090023
170375 0.0901920063504857
170376 0.0901918298933501
170377 0.0901916534375954
170378 0.0901914769832217
170379 0.0901913005302288
170380 0.0901911240786167
170381 0.0901909476283855
170382 0.0901907711795351
170383 0.0901905947320655
170384 0.0901904182859767
170385 0.0901902418412687
170386 0.0901900653979414
170387 0.0901898889559949
170388 0.0901897125154291
170389 0.0901895360762439
170390 0.0901893596384394
170391 0.0901891832020156
170392 0.0901890067669724
170393 0.0901888303333098
170394 0.0901886539010279
170395 0.0901884774701265
170396 0.0901883010406056
170397 0.0901881246124653
170398 0.0901879481857055
170399 0.0901877717603262
170400 0.0901875953363274
170401 0.0901874189137091
170402 0.0901872424924712
170403 0.0901870660726138
170404 0.0901868896541367
170405 0.0901867132370401
170406 0.0901865368213238
170407 0.0901863604069878
170408 0.0901861839940322
170409 0.0901860075824569
170410 0.0901858311722619
170411 0.0901856547634472
170412 0.0901854783560127
170413 0.0901853019499585
170414 0.0901851255452844
170415 0.0901849491419906
170416 0.090184772740077
170417 0.0901845963395435
170418 0.0901844199403902
170419 0.0901842435426169
170420 0.0901840671462238
170421 0.0901838907512108
170422 0.0901837143575779
170423 0.090183537965325
170424 0.0901833615744521
170425 0.0901831851849592
170426 0.0901830087968464
170427 0.0901828324101135
170428 0.0901826560247605
170429 0.0901824796407875
170430 0.0901823032581944
170431 0.0901821268769812
170432 0.0901819504971479
170433 0.0901817741186944
170434 0.0901815977416208
170435 0.090181421365927
170436 0.090181244991613
170437 0.0901810686186788
170438 0.0901808922471244
170439 0.0901807158769497
170440 0.0901805395081547
170441 0.0901803631407394
170442 0.0901801867747039
170443 0.0901800104100479
170444 0.0901798340467717
170445 0.0901796576848751
170446 0.090179481324358
170447 0.0901793049652207
170448 0.0901791286074628
170449 0.0901789522510845
170450 0.0901787758960858
170451 0.0901785995424666
170452 0.0901784231902268
170453 0.0901782468393666
170454 0.0901780704898858
170455 0.0901778941417845
170456 0.0901777177950626
170457 0.0901775414497201
170458 0.090177365105757
170459 0.0901771887631732
170460 0.0901770124219688
170461 0.0901768360821437
170462 0.090176659743698
170463 0.0901764834066315
170464 0.0901763070709444
170465 0.0901761307366364
170466 0.0901759544037077
170467 0.0901757780721582
170468 0.090175601741988
170469 0.0901754254131969
170470 0.0901752490857849
170471 0.0901750727597521
170472 0.0901748964350984
170473 0.0901747201118239
170474 0.0901745437899284
170475 0.090174367469412
170476 0.0901741911502746
170477 0.0901740148325162
170478 0.0901738385161369
170479 0.0901736622011366
170480 0.0901734858875152
170481 0.0901733095752728
170482 0.0901731332644093
170483 0.0901729569549247
170484 0.090172780646819
170485 0.0901726043400922
170486 0.0901724280347443
170487 0.0901722517307752
170488 0.0901720754281849
170489 0.0901718991269734
170490 0.0901717228271408
170491 0.0901715465286868
170492 0.0901713702316116
170493 0.0901711939359152
170494 0.0901710176415975
170495 0.0901708413486584
170496 0.090170665057098
170497 0.0901704887669162
170498 0.0901703124781131
170499 0.0901701361906887
170500 0.0901699599046428
170501 0.0901697836199754
170502 0.0901696073366867
170503 0.0901694310547765
170504 0.0901692547742447
170505 0.0901690784950915
170506 0.0901689022173168
170507 0.0901687259409205
170508 0.0901685496659027
170509 0.0901683733922633
170510 0.0901681971200023
170511 0.0901680208491197
170512 0.0901678445796155
170513 0.0901676683114896
170514 0.090167492044742
170515 0.0901673157793728
170516 0.0901671395153818
170517 0.0901669632527692
170518 0.0901667869915347
170519 0.0901666107316786
170520 0.0901664344732006
170521 0.0901662582161008
170522 0.0901660819603792
170523 0.0901659057060358
170524 0.0901657294530705
170525 0.0901655532014833
170526 0.0901653769512743
170527 0.0901652007024433
170528 0.0901650244549904
170529 0.0901648482089155
170530 0.0901646719642187
170531 0.0901644957208999
170532 0.090164319478959
170533 0.0901641432383962
170534 0.0901639669992113
170535 0.0901637907614043
170536 0.0901636145249752
170537 0.0901634382899241
170538 0.0901632620562508
170539 0.0901630858239554
170540 0.0901629095930378
170541 0.090162733363498
170542 0.090162557135336
170543 0.0901623809085519
170544 0.0901622046831454
170545 0.0901620284591168
170546 0.0901618522364658
170547 0.0901616760151926
170548 0.0901614997952971
170549 0.0901613235767792
170550 0.090161147359639
170551 0.0901609711438764
170552 0.0901607949294914
170553 0.090160618716484
170554 0.0901604425048542
170555 0.090160266294602
170556 0.0901600900857273
170557 0.0901599138782301
170558 0.0901597376721104
170559 0.0901595614673682
170560 0.0901593852640034
170561 0.0901592090620162
170562 0.0901590328614063
170563 0.0901588566621738
170564 0.0901586804643187
170565 0.090158504267841
170566 0.0901583280727407
170567 0.0901581518790176
170568 0.0901579756866719
170569 0.0901577994957035
170570 0.0901576233061124
170571 0.0901574471178985
170572 0.0901572709310618
170573 0.0901570947456024
170574 0.0901569185615202
170575 0.0901567423788151
170576 0.0901565661974872
170577 0.0901563900175364
170578 0.0901562138389628
170579 0.0901560376617663
170580 0.0901558614859469
170581 0.0901556853115045
170582 0.0901555091384392
170583 0.0901553329667509
170584 0.0901551567964396
170585 0.0901549806275053
170586 0.090154804459948
170587 0.0901546282937676
170588 0.0901544521289642
170589 0.0901542759655377
170590 0.0901540998034881
170591 0.0901539236428154
170592 0.0901537474835195
170593 0.0901535713256005
170594 0.0901533951690583
170595 0.0901532190138929
170596 0.0901530428601043
170597 0.0901528667076924
170598 0.0901526905566573
170599 0.090152514406999
170600 0.0901523382587173
170601 0.0901521621118123
170602 0.090151985966284
170603 0.0901518098221324
170604 0.0901516336793573
170605 0.0901514575379589
170606 0.0901512813979371
170607 0.0901511052592919
170608 0.0901509291220233
170609 0.0901507529861311
170610 0.0901505768516155
170611 0.0901504007184764
170612 0.0901502245867138
170613 0.0901500484563277
170614 0.090149872327318
170615 0.0901496961996847
170616 0.0901495200734278
170617 0.0901493439485473
170618 0.0901491678250432
170619 0.0901489917029155
170620 0.090148815582164
170621 0.0901486394627889
170622 0.0901484633447901
170623 0.0901482872281676
170624 0.0901481111129213
170625 0.0901479349990513
170626 0.0901477588865574
170627 0.0901475827754398
170628 0.0901474066656984
170629 0.0901472305573331
170630 0.090147054450344
170631 0.090146878344731
170632 0.0901467022404941
170633 0.0901465261376333
170634 0.0901463500361485
170635 0.0901461739360399
170636 0.0901459978373072
170637 0.0901458217399506
170638 0.0901456456439699
170639 0.0901454695493653
170640 0.0901452934561365
170641 0.0901451173642838
170642 0.0901449412738069
170643 0.0901447651847059
170644 0.0901445890969809
170645 0.0901444130106317
170646 0.0901442369256583
170647 0.0901440608420608
170648 0.090143884759839
170649 0.0901437086789931
170650 0.0901435325995229
170651 0.0901433565214285
170652 0.0901431804447098
170653 0.0901430043693668
170654 0.0901428282953995
170655 0.0901426522228079
170656 0.0901424761515919
170657 0.0901423000817516
170658 0.0901421240132869
170659 0.0901419479461978
170660 0.0901417718804842
170661 0.0901415958161463
170662 0.0901414197531838
170663 0.0901412436915969
170664 0.0901410676313855
170665 0.0901408915725496
170666 0.0901407155150892
170667 0.0901405394590042
170668 0.0901403634042947
170669 0.0901401873509605
170670 0.0901400112990017
170671 0.0901398352484184
170672 0.0901396591992103
170673 0.0901394831513776
170674 0.0901393071049203
170675 0.0901391310598382
170676 0.0901389550161314
170677 0.0901387789737998
170678 0.0901386029328436
170679 0.0901384268932625
170680 0.0901382508550566
170681 0.0901380748182259
170682 0.0901378987827704
170683 0.0901377227486901
170684 0.0901375467159848
170685 0.0901373706846547
170686 0.0901371946546997
170687 0.0901370186261197
170688 0.0901368425989148
170689 0.0901366665730849
170690 0.0901364905486301
170691 0.0901363145255502
170692 0.0901361385038453
170693 0.0901359624835154
170694 0.0901357864645604
170695 0.0901356104469804
170696 0.0901354344307752
170697 0.090135258415945
170698 0.0901350824024896
170699 0.090134906390409
170700 0.0901347303797033
170701 0.0901345543703724
170702 0.0901343783624163
170703 0.0901342023558349
170704 0.0901340263506283
170705 0.0901338503467964
170706 0.0901336743443393
170707 0.0901334983432568
170708 0.0901333223435491
170709 0.090133146345216
170710 0.0901329703482575
170711 0.0901327943526736
170712 0.0901326183584644
170713 0.0901324423656297
170714 0.0901322663741696
170715 0.0901320903840841
170716 0.090131914395373
170717 0.0901317384080365
170718 0.0901315624220745
170719 0.090131386437487
170720 0.0901312104542739
170721 0.0901310344724352
170722 0.0901308584919709
170723 0.0901306825128811
170724 0.0901305065351656
170725 0.0901303305588245
170726 0.0901301545838577
170727 0.0901299786102653
170728 0.0901298026380471
170729 0.0901296266672032
170730 0.0901294506977336
170731 0.0901292747296383
170732 0.0901290987629171
170733 0.0901289227975702
170734 0.0901287468335975
170735 0.0901285708709989
170736 0.0901283949097745
170737 0.0901282189499242
170738 0.0901280429914481
170739 0.090127867034346
170740 0.090127691078618
170741 0.0901275151242641
170742 0.0901273391712842
170743 0.0901271632196783
170744 0.0901269872694465
170745 0.0901268113205886
170746 0.0901266353731047
170747 0.0901264594269947
170748 0.0901262834822587
170749 0.0901261075388965
170750 0.0901259315969083
170751 0.0901257556562939
170752 0.0901255797170533
170753 0.0901254037791867
170754 0.0901252278426938
170755 0.0901250519075747
170756 0.0901248759738294
170757 0.0901247000414578
170758 0.09012452411046
170759 0.0901243481808359
170760 0.0901241722525855
170761 0.0901239963257088
170762 0.0901238204002058
170763 0.0901236444760764
170764 0.0901234685533206
170765 0.0901232926319385
170766 0.0901231167119299
170767 0.0901229407932949
170768 0.0901227648760334
170769 0.0901225889601455
170770 0.0901224130456311
170771 0.0901222371324902
170772 0.0901220612207228
170773 0.0901218853103288
170774 0.0901217094013083
170775 0.0901215334936611
170776 0.0901213575873874
170777 0.0901211816824871
170778 0.0901210057789601
170779 0.0901208298768065
170780 0.0901206539760262
170781 0.0901204780766192
170782 0.0901203021785855
170783 0.0901201262819251
170784 0.0901199503866379
170785 0.0901197744927239
170786 0.0901195986001832
170787 0.0901194227090157
170788 0.0901192468192213
170789 0.0901190709308001
170790 0.090118895043752
170791 0.0901187191580771
170792 0.0901185432737752
170793 0.0901183673908465
170794 0.0901181915092908
170795 0.0901180156291081
170796 0.0901178397502985
170797 0.0901176638728619
170798 0.0901174879967982
170799 0.0901173121221076
170800 0.0901171362487899
170801 0.0901169603768451
170802 0.0901167845062732
170803 0.0901166086370742
170804 0.0901164327692481
170805 0.0901162569027949
170806 0.0901160810377145
170807 0.0901159051740069
170808 0.0901157293116722
170809 0.0901155534507102
170810 0.0901153775911209
170811 0.0901152017329044
170812 0.0901150258760607
170813 0.0901148500205896
170814 0.0901146741664913
170815 0.0901144983137656
170816 0.0901143224624125
170817 0.0901141466124321
170818 0.0901139707638243
170819 0.0901137949165891
170820 0.0901136190707265
170821 0.0901134432262364
170822 0.0901132673831189
170823 0.0901130915413739
170824 0.0901129157010013
170825 0.0901127398620013
170826 0.0901125640243737
170827 0.0901123881881186
170828 0.0901122123532359
170829 0.0901120365197256
170830 0.0901118606875877
170831 0.0901116848568222
170832 0.090111509027429
170833 0.0901113331994082
170834 0.0901111573727596
170835 0.0901109815474834
170836 0.0901108057235794
170837 0.0901106299010477
170838 0.0901104540798883
170839 0.090110278260101
170840 0.090110102441686
170841 0.0901099266246431
170842 0.0901097508089724
170843 0.0901095749946739
170844 0.0901093991817475
170845 0.0901092233701931
170846 0.0901090475600109
170847 0.0901088717512007
170848 0.0901086959437626
170849 0.0901085201376965
170850 0.0901083443330025
170851 0.0901081685296804
170852 0.0901079927277303
170853 0.0901078169271522
170854 0.090107641127946
170855 0.0901074653301117
170856 0.0901072895336493
170857 0.0901071137385588
170858 0.0901069379448402
170859 0.0901067621524934
170860 0.0901065863615185
170861 0.0901064105719153
170862 0.090106234783684
170863 0.0901060589968244
170864 0.0901058832113365
170865 0.0901057074272204
170866 0.090105531644476
170867 0.0901053558631033
170868 0.0901051800831023
170869 0.0901050043044729
170870 0.0901048285272152
170871 0.0901046527513291
170872 0.0901044769768146
170873 0.0901043012036717
170874 0.0901041254319004
170875 0.0901039496615005
170876 0.0901037738924722
170877 0.0901035981248155
170878 0.0901034223585302
170879 0.0901032465936164
170880 0.090103070830074
170881 0.0901028950679031
170882 0.0901027193071036
170883 0.0901025435476754
170884 0.0901023677896187
170885 0.0901021920329333
170886 0.0901020162776193
170887 0.0901018405236765
170888 0.0901016647711051
170889 0.090101489019905
170890 0.0901013132700761
170891 0.0901011375216185
170892 0.0901009617745321
170893 0.0901007860288169
170894 0.0901006102844729
170895 0.0901004345415
170896 0.0901002587998983
170897 0.0901000830596678
170898 0.0900999073208084
170899 0.09009973158332
170900 0.0900995558472028
170901 0.0900993801124566
170902 0.0900992043790814
170903 0.0900990286470773
170904 0.0900988529164441
170905 0.090098677187182
170906 0.0900985014592908
170907 0.0900983257327705
170908 0.0900981500076212
170909 0.0900979742838428
170910 0.0900977985614353
170911 0.0900976228403986
170912 0.0900974471207329
170913 0.0900972714024379
170914 0.0900970956855137
170915 0.0900969199699604
170916 0.0900967442557778
170917 0.090096568542966
170918 0.0900963928315249
170919 0.0900962171214546
170920 0.090096041412755
170921 0.090095865705426
170922 0.0900956899994677
170923 0.0900955142948801
170924 0.090095338591663
170925 0.0900951628898166
170926 0.0900949871893408
170927 0.0900948114902355
170928 0.0900946357925008
170929 0.0900944600961367
170930 0.090094284401143
170931 0.0900941087075199
170932 0.0900939330152672
170933 0.090093757324385
170934 0.0900935816348732
170935 0.0900934059467319
170936 0.090093230259961
170937 0.0900930545745604
170938 0.0900928788905302
170939 0.0900927032078704
170940 0.0900925275265808
170941 0.0900923518466616
170942 0.0900921761681127
170943 0.0900920004909341
170944 0.0900918248151257
170945 0.0900916491406875
170946 0.0900914734676196
170947 0.0900912977959219
170948 0.0900911221255943
170949 0.0900909464566369
170950 0.0900907707890496
170951 0.0900905951228325
170952 0.0900904194579855
170953 0.0900902437945086
170954 0.0900900681324017
170955 0.0900898924716649
170956 0.090089716812298
170957 0.0900895411543013
170958 0.0900893654976745
170959 0.0900891898424176
170960 0.0900890141885308
170961 0.0900888385360138
170962 0.0900886628848668
170963 0.0900884872350897
170964 0.0900883115866825
170965 0.0900881359396451
170966 0.0900879602939776
170967 0.0900877846496799
170968 0.090087609006752
170969 0.0900874333651938
170970 0.0900872577250055
170971 0.0900870820861869
170972 0.090086906448738
170973 0.0900867308126589
170974 0.0900865551779494
170975 0.0900863795446096
170976 0.0900862039126395
170977 0.090086028282039
170978 0.0900858526528081
170979 0.0900856770249468
170980 0.0900855013984551
170981 0.090085325773333
170982 0.0900851501495804
170983 0.0900849745271973
170984 0.0900847989061838
170985 0.0900846232865397
170986 0.0900844476682651
170987 0.0900842720513599
170988 0.0900840964358242
170989 0.0900839208216579
170990 0.090083745208861
170991 0.0900835695974334
170992 0.0900833939873753
170993 0.0900832183786864
170994 0.0900830427713669
170995 0.0900828671654166
170996 0.0900826915608357
170997 0.090082515957624
170998 0.0900823403557816
170999 0.0900821647553084
171000 0.0900819891562044
171001 0.0900818135584696
171002 0.0900816379621039
171003 0.0900814623671074
171004 0.09008128677348
171005 0.0900811111812218
171006 0.0900809355903326
171007 0.0900807600008126
171008 0.0900805844126615
171009 0.0900804088258796
171010 0.0900802332404666
171011 0.0900800576564226
171012 0.0900798820737477
171013 0.0900797064924417
171014 0.0900795309125046
171015 0.0900793553339364
171016 0.0900791797567372
171017 0.0900790041809069
171018 0.0900788286064454
171019 0.0900786530333528
171020 0.090078477461629
171021 0.090078301891274
171022 0.0900781263222879
171023 0.0900779507546705
171024 0.0900777751884218
171025 0.0900775996235419
171026 0.0900774240600308
171027 0.0900772484978883
171028 0.0900770729371145
171029 0.0900768973777094
171030 0.0900767218196729
171031 0.090076546263005
171032 0.0900763707077058
171033 0.0900761951537751
171034 0.0900760196012131
171035 0.0900758440500195
171036 0.0900756685001946
171037 0.0900754929517381
171038 0.0900753174046501
171039 0.0900751418589306
171040 0.0900749663145796
171041 0.090074790771597
171042 0.0900746152299828
171043 0.0900744396897371
171044 0.0900742641508597
171045 0.0900740886133507
171046 0.09007391307721
171047 0.0900737375424377
171048 0.0900735620090336
171049 0.0900733864769979
171050 0.0900732109463304
171051 0.0900730354170312
171052 0.0900728598891003
171053 0.0900726843625375
171054 0.0900725088373429
171055 0.0900723333135166
171056 0.0900721577910583
171057 0.0900719822699683
171058 0.0900718067502463
171059 0.0900716312318925
171060 0.0900714557149067
171061 0.0900712801992891
171062 0.0900711046850394
171063 0.0900709291721578
171064 0.0900707536606442
171065 0.0900705781504986
171066 0.090070402641721
171067 0.0900702271343113
171068 0.0900700516282696
171069 0.0900698761235958
171070 0.0900697006202899
171071 0.0900695251183518
171072 0.0900693496177817
171073 0.0900691741185793
171074 0.0900689986207449
171075 0.0900688231242781
171076 0.0900686476291793
171077 0.0900684721354481
171078 0.0900682966430847
171079 0.0900681211520891
171080 0.0900679456624612
171081 0.0900677701742009
171082 0.0900675946873083
171083 0.0900674192017834
171084 0.0900672437176262
171085 0.0900670682348365
171086 0.0900668927534145
171087 0.09006671727336
171088 0.0900665417946731
171089 0.0900663663173538
171090 0.0900661908414019
171091 0.0900660153668176
171092 0.0900658398936008
171093 0.0900656644217514
171094 0.0900654889512695
171095 0.0900653134821551
171096 0.090065138014408
171097 0.0900649625480284
171098 0.0900647870830161
171099 0.0900646116193712
171100 0.0900644361570936
171101 0.0900642606961833
171102 0.0900640852366404
171103 0.0900639097784647
171104 0.0900637343216563
171105 0.0900635588662151
171106 0.0900633834121412
171107 0.0900632079594345
171108 0.090063032508095
171109 0.0900628570581226
171110 0.0900626816095174
171111 0.0900625061622793
171112 0.0900623307164084
171113 0.0900621552719045
171114 0.0900619798287678
171115 0.0900618043869981
171116 0.0900616289465954
171117 0.0900614535075598
171118 0.0900612780698911
171119 0.0900611026335895
171120 0.0900609271986548
171121 0.0900607517650871
171122 0.0900605763328863
171123 0.0900604009020524
171124 0.0900602254725854
171125 0.0900600500444852
171126 0.090059874617752
171127 0.0900596991923855
171128 0.0900595237683859
171129 0.0900593483457531
171130 0.0900591729244871
171131 0.0900589975045878
171132 0.0900588220860553
171133 0.0900586466688895
171134 0.0900584712530904
171135 0.090058295838658
171136 0.0900581204255923
171137 0.0900579450138932
171138 0.0900577696035607
171139 0.0900575941945949
171140 0.0900574187869957
171141 0.090057243380763
171142 0.0900570679758969
171143 0.0900568925723973
171144 0.0900567171702643
171145 0.0900565417694977
171146 0.0900563663700977
171147 0.0900561909720641
171148 0.0900560155753969
171149 0.0900558401800962
171150 0.0900556647861619
171151 0.090055489393594
171152 0.0900553140023924
171153 0.0900551386125572
171154 0.0900549632240883
171155 0.0900547878369858
171156 0.0900546124512495
171157 0.0900544370668795
171158 0.0900542616838758
171159 0.0900540863022384
171160 0.0900539109219671
171161 0.0900537355430621
171162 0.0900535601655232
171163 0.0900533847893505
171164 0.090053209414544
171165 0.0900530340411035
171166 0.0900528586690292
171167 0.090052683298321
171168 0.0900525079289789
171169 0.0900523325610028
171170 0.0900521571943927
171171 0.0900519818291487
171172 0.0900518064652707
171173 0.0900516311027586
171174 0.0900514557416125
171175 0.0900512803818324
171176 0.0900511050234181
171177 0.0900509296663698
171178 0.0900507543106874
171179 0.0900505789563708
171180 0.0900504036034201
171181 0.0900502282518352
171182 0.0900500529016161
171183 0.0900498775527629
171184 0.0900497022052754
171185 0.0900495268591536
171186 0.0900493515143976
171187 0.0900491761710073
171188 0.0900490008289828
171189 0.0900488254883239
171190 0.0900486501490306
171191 0.090048474811103
171192 0.0900482994745411
171193 0.0900481241393447
171194 0.0900479488055139
171195 0.0900477734730487
171196 0.0900475981419491
171197 0.090047422812215
171198 0.0900472474838464
171199 0.0900470721568433
171200 0.0900468968312057
171201 0.0900467215069335
171202 0.0900465461840268
171203 0.0900463708624855
171204 0.0900461955423096
171205 0.0900460202234991
171206 0.0900458449060539
171207 0.0900456695899741
171208 0.0900454942752597
171209 0.0900453189619105
171210 0.0900451436499266
171211 0.090044968339308
171212 0.0900447930300547
171213 0.0900446177221666
171214 0.0900444424156437
171215 0.090044267110486
171216 0.0900440918066935
171217 0.0900439165042662
171218 0.090043741203204
171219 0.0900435659035069
171220 0.0900433906051749
171221 0.090043215308208
171222 0.0900430400126062
171223 0.0900428647183694
171224 0.0900426894254977
171225 0.090042514133991
171226 0.0900423388438492
171227 0.0900421635550725
171228 0.0900419882676607
171229 0.0900418129816138
171230 0.0900416376969319
171231 0.0900414624136148
171232 0.0900412871316627
171233 0.0900411118510754
171234 0.0900409365718529
171235 0.0900407612939953
171236 0.0900405860175025
171237 0.0900404107423745
171238 0.0900402354686112
171239 0.0900400601962127
171240 0.0900398849251789
171241 0.0900397096555099
171242 0.0900395343872055
171243 0.0900393591202659
171244 0.0900391838546908
171245 0.0900390085904804
171246 0.0900388333276347
171247 0.0900386580661535
171248 0.090038482806037
171249 0.090038307547285
171250 0.0900381322898975
171251 0.0900379570338746
171252 0.0900377817792162
171253 0.0900376065259222
171254 0.0900374312739928
171255 0.0900372560234278
171256 0.0900370807742273
171257 0.0900369055263911
171258 0.0900367302799193
171259 0.090036555034812
171260 0.090036379791069
171261 0.0900362045486903
171262 0.090036029307676
171263 0.090035854068026
171264 0.0900356788297402
171265 0.0900355035928188
171266 0.0900353283572616
171267 0.0900351531230686
171268 0.0900349778902398
171269 0.0900348026587752
171270 0.0900346274286748
171271 0.0900344521999386
171272 0.0900342769725664
171273 0.0900341017465585
171274 0.0900339265219146
171275 0.0900337512986348
171276 0.090033576076719
171277 0.0900334008561673
171278 0.0900332256369797
171279 0.090033050419156
171280 0.0900328752026963
171281 0.0900326999876006
171282 0.0900325247738689
171283 0.0900323495615011
171284 0.0900321743504972
171285 0.0900319991408572
171286 0.0900318239325811
171287 0.0900316487256688
171288 0.0900314735201204
171289 0.0900312983159358
171290 0.090031123113115
171291 0.090030947911658
171292 0.0900307727115648
171293 0.0900305975128353
171294 0.0900304223154695
171295 0.0900302471194675
171296 0.0900300719248291
171297 0.0900298967315545
171298 0.0900297215396434
171299 0.090029546349096
171300 0.0900293711599123
171301 0.0900291959720921
171302 0.0900290207856355
171303 0.0900288456005425
171304 0.090028670416813
171305 0.0900284952344471
171306 0.0900283200534446
171307 0.0900281448738057
171308 0.0900279696955302
171309 0.0900277945186181
171310 0.0900276193430695
171311 0.0900274441688843
171312 0.0900272689960625
171313 0.0900270938246041
171314 0.0900269186545091
171315 0.0900267434857774
171316 0.0900265683184089
171317 0.0900263931524038
171318 0.090026217987762
171319 0.0900260428244835
171320 0.0900258676625682
171321 0.0900256925020161
171322 0.0900255173428273
171323 0.0900253421850016
171324 0.0900251670285391
171325 0.0900249918734398
171326 0.0900248167197036
171327 0.0900246415673305
171328 0.0900244664163205
171329 0.0900242912666736
171330 0.0900241161183897
171331 0.0900239409714689
171332 0.0900237658259111
171333 0.0900235906817164
171334 0.0900234155388846
171335 0.0900232403974158
171336 0.0900230652573099
171337 0.0900228901185669
171338 0.0900227149811869
171339 0.0900225398451698
171340 0.0900223647105155
171341 0.0900221895772241
171342 0.0900220144452956
171343 0.0900218393147298
171344 0.0900216641855269
171345 0.0900214890576868
171346 0.0900213139312094
171347 0.0900211388060947
171348 0.0900209636823428
171349 0.0900207885599536
171350 0.0900206134389271
171351 0.0900204383192632
171352 0.090020263200962
171353 0.0900200880840235
171354 0.0900199129684476
171355 0.0900197378542342
171356 0.0900195627413834
171357 0.0900193876298952
171358 0.0900192125197696
171359 0.0900190374110064
171360 0.0900188623036058
171361 0.0900186871975676
171362 0.090018512092892
171363 0.0900183369895787
171364 0.0900181618876279
171365 0.0900179867870395
171366 0.0900178116878135
171367 0.0900176365899499
171368 0.0900174614934486
171369 0.0900172863983097
171370 0.0900171113045331
171371 0.0900169362121188
171372 0.0900167611210668
171373 0.090016586031377
171374 0.0900164109430495
171375 0.0900162358560842
171376 0.0900160607704811
171377 0.0900158856862402
171378 0.0900157106033615
171379 0.0900155355218449
171380 0.0900153604416905
171381 0.0900151853628982
171382 0.090015010285468
171383 0.0900148352093998
171384 0.0900146601346937
171385 0.0900144850613497
171386 0.0900143099893676
171387 0.0900141349187476
171388 0.0900139598494896
171389 0.0900137847815935
171390 0.0900136097150594
171391 0.0900134346498872
171392 0.0900132595860769
171393 0.0900130845236286
171394 0.090012909462542
171395 0.0900127344028174
171396 0.0900125593444546
171397 0.0900123842874535
171398 0.0900122092318144
171399 0.0900120341775369
171400 0.0900118591246213
171401 0.0900116840730674
171402 0.0900115090228752
171403 0.0900113339740447
171404 0.0900111589265759
171405 0.0900109838804688
171406 0.0900108088357233
171407 0.0900106337923395
171408 0.0900104587503173
171409 0.0900102837096566
171410 0.0900101086703576
171411 0.0900099336324201
171412 0.0900097585958441
171413 0.0900095835606297
171414 0.0900094085267768
171415 0.0900092334942854
171416 0.0900090584631554
171417 0.0900088834333869
171418 0.0900087084049798
171419 0.0900085333779341
171420 0.0900083583522498
171421 0.0900081833279269
171422 0.0900080083049653
171423 0.0900078332833651
171424 0.0900076582631262
171425 0.0900074832442486
171426 0.0900073082267323
171427 0.0900071332105772
171428 0.0900069581957834
171429 0.0900067831823508
171430 0.0900066081702794
171431 0.0900064331595692
171432 0.0900062581502201
171433 0.0900060831422323
171434 0.0900059081356055
171435 0.0900057331303399
171436 0.0900055581264354
171437 0.0900053831238919
171438 0.0900052081227095
171439 0.0900050331228881
171440 0.0900048581244278
171441 0.0900046831273285
171442 0.0900045081315901
171443 0.0900043331372127
171444 0.0900041581441963
171445 0.0900039831525408
171446 0.0900038081622462
171447 0.0900036331733125
171448 0.0900034581857396
171449 0.0900032831995277
171450 0.0900031082146765
171451 0.0900029332311862
171452 0.0900027582490567
171453 0.0900025832682879
171454 0.0900024082888799
171455 0.0900022333108327
171456 0.0900020583341462
171457 0.0900018833588204
171458 0.0900017083848553
171459 0.0900015334122508
171460 0.090001358441007
171461 0.0900011834711239
171462 0.0900010085026013
171463 0.0900008335354394
171464 0.090000658569638
171465 0.0900004836051972
171466 0.0900003086421169
171467 0.0900001336803971
171468 0.0899999587200379
171469 0.0899997837610391
171470 0.0899996088034008
171471 0.089999433847123
171472 0.0899992588922055
171473 0.0899990839386485
171474 0.0899989089864519
171475 0.0899987340356156
171476 0.0899985590861398
171477 0.0899983841380242
171478 0.089998209191269
171479 0.089998034245874
171480 0.0899978593018394
171481 0.089997684359165
171482 0.0899975094178508
171483 0.0899973344778969
171484 0.0899971595393032
171485 0.0899969846020696
171486 0.0899968096661963
171487 0.0899966347316831
171488 0.08999645979853
171489 0.089996284866737
171490 0.0899961099363041
171491 0.0899959350072314
171492 0.0899957600795186
171493 0.0899955851531659
171494 0.0899954102281733
171495 0.0899952353045406
171496 0.0899950603822679
171497 0.0899948854613552
171498 0.0899947105418024
171499 0.0899945356236096
171500 0.0899943607067767
171501 0.0899941857913036
171502 0.0899940108771905
171503 0.0899938359644372
171504 0.0899936610530437
171505 0.08999348614301
171506 0.0899933112343362
171507 0.0899931363270221
171508 0.0899929614210678
171509 0.0899927865164733
171510 0.0899926116132384
171511 0.0899924367113633
171512 0.0899922618108479
171513 0.0899920869116921
171514 0.089991912013896
171515 0.0899917371174595
171516 0.0899915622223826
171517 0.0899913873286654
171518 0.0899912124363077
171519 0.0899910375453095
171520 0.0899908626556709
171521 0.0899906877673919
171522 0.0899905128804723
171523 0.0899903379949122
171524 0.0899901631107116
171525 0.0899899882278704
171526 0.0899898133463887
171527 0.0899896384662664
171528 0.0899894635875034
171529 0.0899892887100999
171530 0.0899891138340557
171531 0.0899889389593708
171532 0.0899887640860453
171533 0.089988589214079
171534 0.089988414343472
171535 0.0899882394742244
171536 0.0899880646063359
171537 0.0899878897398067
171538 0.0899877148746366
171539 0.0899875400108258
171540 0.0899873651483741
171541 0.0899871902872816
171542 0.0899870154275483
171543 0.089986840569174
171544 0.0899866657121588
171545 0.0899864908565028
171546 0.0899863160022057
171547 0.0899861411492678
171548 0.0899859662976888
171549 0.0899857914474688
171550 0.0899856165986079
171551 0.0899854417511059
171552 0.0899852669049628
171553 0.0899850920601787
171554 0.0899849172167535
171555 0.0899847423746872
171556 0.0899845675339798
171557 0.0899843926946312
171558 0.0899842178566414
171559 0.0899840430200105
171560 0.0899838681847384
171561 0.089983693350825
171562 0.0899835185182705
171563 0.0899833436870746
171564 0.0899831688572375
171565 0.0899829940287592
171566 0.0899828192016394
171567 0.0899826443758784
171568 0.089982469551476
171569 0.0899822947284323
171570 0.0899821199067472
171571 0.0899819450864207
171572 0.0899817702674527
171573 0.0899815954498433
171574 0.0899814206335925
171575 0.0899812458187002
171576 0.0899810710051663
171577 0.089980896192991
171578 0.0899807213821742
171579 0.0899805465727158
171580 0.0899803717646158
171581 0.0899801969578742
171582 0.0899800221524911
171583 0.0899798473484663
171584 0.0899796725457998
171585 0.0899794977444918
171586 0.089979322944542
171587 0.0899791481459505
171588 0.0899789733487173
171589 0.0899787985528424
171590 0.0899786237583257
171591 0.0899784489651673
171592 0.0899782741733671
171593 0.089978099382925
171594 0.0899779245938411
171595 0.0899777498061154
171596 0.0899775750197478
171597 0.0899774002347384
171598 0.089977225451087
171599 0.0899770506687937
171600 0.0899768758878585
171601 0.0899767011082814
171602 0.0899765263300622
171603 0.0899763515532011
171604 0.0899761767776979
171605 0.0899760020035527
171606 0.0899758272307655
171607 0.0899756524593362
171608 0.0899754776892648
171609 0.0899753029205513
171610 0.0899751281531957
171611 0.089974953387198
171612 0.0899747786225581
171613 0.089974603859276
171614 0.0899744290973517
171615 0.0899742543367852
171616 0.0899740795775765
171617 0.0899739048197255
171618 0.0899737300632322
171619 0.0899735553080967
171620 0.0899733805543189
171621 0.0899732058018987
171622 0.0899730310508361
171623 0.0899728563011313
171624 0.089972681552784
171625 0.0899725068057944
171626 0.0899723320601623
171627 0.0899721573158878
171628 0.0899719825729708
171629 0.0899718078314114
171630 0.0899716330912095
171631 0.089971458352365
171632 0.089971283614878
171633 0.0899711088787485
171634 0.0899709341439764
171635 0.0899707594105618
171636 0.0899705846785045
171637 0.0899704099478046
171638 0.0899702352184621
171639 0.0899700604904769
171640 0.0899698857638491
171641 0.0899697110385785
171642 0.0899695363146652
171643 0.0899693615921092
171644 0.0899691868709105
171645 0.089969012151069
171646 0.0899688374325847
171647 0.0899686627154576
171648 0.0899684879996876
171649 0.0899683132852749
171650 0.0899681385722192
171651 0.0899679638605207
171652 0.0899677891501793
171653 0.089967614441195
171654 0.0899674397335677
171655 0.0899672650272975
171656 0.0899670903223843
171657 0.0899669156188281
171658 0.089966740916629
171659 0.0899665662157868
171660 0.0899663915163015
171661 0.0899662168181732
171662 0.0899660421214018
171663 0.0899658674259873
171664 0.0899656927319297
171665 0.0899655180392289
171666 0.089965343347885
171667 0.0899651686578979
171668 0.0899649939692677
171669 0.0899648192819942
171670 0.0899646445960774
171671 0.0899644699115175
171672 0.0899642952283143
171673 0.0899641205464677
171674 0.0899639458659779
171675 0.0899637711868448
171676 0.0899635965090683
171677 0.0899634218326485
171678 0.0899632471575852
171679 0.0899630724838786
171680 0.0899628978115286
171681 0.0899627231405352
171682 0.0899625484708982
171683 0.0899623738026179
171684 0.089962199135694
171685 0.0899620244701266
171686 0.0899618498059157
171687 0.0899616751430613
171688 0.0899615004815633
171689 0.0899613258214217
171690 0.0899611511626366
171691 0.0899609765052078
171692 0.0899608018491353
171693 0.0899606271944192
171694 0.0899604525410595
171695 0.0899602778890561
171696 0.0899601032384089
171697 0.089959928589118
171698 0.0899597539411834
171699 0.089959579294605
171700 0.0899594046493828
171701 0.0899592300055169
171702 0.0899590553630071
171703 0.0899588807218535
171704 0.089958706082056
171705 0.0899585314436146
171706 0.0899583568065294
171707 0.0899581821708002
171708 0.0899580075364271
171709 0.0899578329034101
171710 0.0899576582717491
171711 0.0899574836414441
171712 0.0899573090124951
171713 0.089957134384902
171714 0.089956959758665
171715 0.0899567851337839
171716 0.0899566105102587
171717 0.0899564358880894
171718 0.089956261267276
171719 0.0899560866478184
171720 0.0899559120297168
171721 0.0899557374129709
171722 0.0899555627975809
171723 0.0899553881835466
171724 0.0899552135708681
171725 0.0899550389595454
171726 0.0899548643495784
171727 0.0899546897409671
171728 0.0899545151337116
171729 0.0899543405278117
171730 0.0899541659232675
171731 0.0899539913200789
171732 0.089953816718246
171733 0.0899536421177687
171734 0.0899534675186469
171735 0.0899532929208808
171736 0.0899531183244702
171737 0.0899529437294151
171738 0.0899527691357155
171739 0.0899525945433715
171740 0.0899524199523829
171741 0.0899522453627498
171742 0.0899520707744721
171743 0.0899518961875499
171744 0.089951721601983
171745 0.0899515470177716
171746 0.0899513724349155
171747 0.0899511978534148
171748 0.0899510232732694
171749 0.0899508486944793
171750 0.0899506741170445
171751 0.089950499540965
171752 0.0899503249662408
171753 0.0899501503928717
171754 0.089949975820858
171755 0.0899498012501994
171756 0.089949626680896
171757 0.0899494521129478
171758 0.0899492775463547
171759 0.0899491029811168
171760 0.0899489284172339
171761 0.0899487538547062
171762 0.0899485792935335
171763 0.0899484047337159
171764 0.0899482301752534
171765 0.0899480556181458
171766 0.0899478810623933
171767 0.0899477065079957
171768 0.0899475319549531
171769 0.0899473574032655
171770 0.0899471828529328
171771 0.0899470083039549
171772 0.089946833756332
171773 0.089946659210064
171774 0.0899464846651508
171775 0.0899463101215924
171776 0.0899461355793889
171777 0.0899459610385402
171778 0.0899457864990462
171779 0.089945611960907
171780 0.0899454374241226
171781 0.0899452628886928
171782 0.0899450883546178
171783 0.0899449138218975
171784 0.0899447392905318
171785 0.0899445647605208
171786 0.0899443902318645
171787 0.0899442157045627
171788 0.0899440411786155
171789 0.089943866654023
171790 0.089943692130785
171791 0.0899435176089015
171792 0.0899433430883725
171793 0.0899431685691981
171794 0.0899429940513781
171795 0.0899428195349126
171796 0.0899426450198016
171797 0.089942470506045
171798 0.0899422959936428
171799 0.089942121482595
171800 0.0899419469729015
171801 0.0899417724645625
171802 0.0899415979575777
171803 0.0899414234519473
171804 0.0899412489476712
171805 0.0899410744447494
171806 0.0899408999431819
171807 0.0899407254429685
171808 0.0899405509441095
171809 0.0899403764466046
171810 0.0899402019504539
171811 0.0899400274556574
171812 0.0899398529622151
171813 0.0899396784701269
171814 0.0899395039793928
171815 0.0899393294900128
171816 0.0899391550019869
171817 0.089938980515315
171818 0.0899388060299972
171819 0.0899386315460335
171820 0.0899384570634237
171821 0.0899382825821679
171822 0.0899381081022661
171823 0.0899379336237183
171824 0.0899377591465243
171825 0.0899375846706844
171826 0.0899374101961983
171827 0.089937235723066
171828 0.0899370612512877
171829 0.0899368867808632
171830 0.0899367123117925
171831 0.0899365378440756
171832 0.0899363633777125
171833 0.0899361889127032
171834 0.0899360144490476
171835 0.0899358399867457
171836 0.0899356655257976
171837 0.0899354910662032
171838 0.0899353166079624
171839 0.0899351421510753
171840 0.0899349676955419
171841 0.089934793241362
171842 0.0899346187885358
171843 0.0899344443370632
171844 0.0899342698869441
171845 0.0899340954381786
171846 0.0899339209907666
171847 0.0899337465447081
171848 0.0899335721000031
171849 0.0899333976566516
171850 0.0899332232146535
171851 0.0899330487740089
171852 0.0899328743347177
171853 0.0899326998967799
171854 0.0899325254601955
171855 0.0899323510249644
171856 0.0899321765910868
171857 0.0899320021585624
171858 0.0899318277273913
171859 0.0899316532975735
171860 0.089931478869109
171861 0.0899313044419978
171862 0.0899311300162398
171863 0.089930955591835
171864 0.0899307811687834
171865 0.089930606747085
171866 0.0899304323267398
171867 0.0899302579077477
171868 0.0899300834901087
171869 0.0899299090738228
171870 0.08992973465889
171871 0.0899295602453103
171872 0.0899293858330837
171873 0.0899292114222101
171874 0.0899290370126895
171875 0.0899288626045219
171876 0.0899286881977072
171877 0.0899285137922456
171878 0.0899283393881368
171879 0.089928164985381
171880 0.0899279905839782
171881 0.0899278161839281
171882 0.089927641785231
171883 0.0899274673878867
171884 0.0899272929918953
171885 0.0899271185972566
171886 0.0899269442039708
171887 0.0899267698120377
171888 0.0899265954214574
171889 0.0899264210322299
171890 0.089926246644355
171891 0.0899260722578329
171892 0.0899258978726634
171893 0.0899257234888466
171894 0.0899255491063825
171895 0.089925374725271
171896 0.0899252003455121
171897 0.0899250259671058
171898 0.0899248515900521
171899 0.0899246772143509
171900 0.0899245028400023
171901 0.0899243284670062
171902 0.0899241540953626
171903 0.0899239797250714
171904 0.0899238053561328
171905 0.0899236309885466
171906 0.0899234566223128
171907 0.0899232822574314
171908 0.0899231078939024
171909 0.0899229335317258
171910 0.0899227591709015
171911 0.0899225848114296
171912 0.08992241045331
171913 0.0899222360965427
171914 0.0899220617411277
171915 0.089921887387065
171916 0.0899217130343545
171917 0.0899215386829962
171918 0.0899213643329901
171919 0.0899211899843362
171920 0.0899210156370345
171921 0.0899208412910849
171922 0.0899206669464875
171923 0.0899204926032422
171924 0.089920318261349
171925 0.0899201439208079
171926 0.0899199695816188
171927 0.0899197952437818
171928 0.0899196209072967
171929 0.0899194465721637
171930 0.0899192722383828
171931 0.0899190979059537
171932 0.0899189235748766
171933 0.0899187492451515
171934 0.0899185749167782
171935 0.0899184005897569
171936 0.0899182262640874
171937 0.0899180519397698
171938 0.0899178776168041
171939 0.0899177032951901
171940 0.089917528974928
171941 0.0899173546560176
171942 0.089917180338459
171943 0.0899170060222522
171944 0.0899168317073971
171945 0.0899166573938937
171946 0.089916483081742
171947 0.089916308770942
171948 0.0899161344614936
171949 0.0899159601533969
171950 0.0899157858466518
171951 0.0899156115412583
171952 0.0899154372372164
171953 0.0899152629345261
171954 0.0899150886331872
171955 0.0899149143332
171956 0.0899147400345642
171957 0.08991456573728
171958 0.0899143914413472
171959 0.0899142171467658
171960 0.0899140428535359
171961 0.0899138685616575
171962 0.0899136942711304
171963 0.0899135199819547
171964 0.0899133456941303
171965 0.0899131714076573
171966 0.0899129971225357
171967 0.0899128228387654
171968 0.0899126485563463
171969 0.0899124742752785
171970 0.089912299995562
171971 0.0899121257171967
171972 0.0899119514401826
171973 0.0899117771645197
171974 0.089911602890208
171975 0.0899114286172475
171976 0.0899112543456381
171977 0.0899110800753798
171978 0.0899109058064727
171979 0.0899107315389166
171980 0.0899105572727116
171981 0.0899103830078577
171982 0.0899102087443548
171983 0.0899100344822029
171984 0.089909860221402
171985 0.0899096859619521
171986 0.0899095117038531
171987 0.0899093374471051
171988 0.089909163191708
171989 0.0899089889376618
171990 0.0899088146849665
171991 0.0899086404336221
171992 0.0899084661836285
171993 0.0899082919349858
171994 0.0899081176876939
171995 0.0899079434417527
171996 0.0899077691971624
171997 0.0899075949539228
171998 0.0899074207120339
171999 0.0899072464714958
172000 0.0899070722323084
172001 0.0899068979944717
172002 0.0899067237579856
172003 0.0899065495228502
172004 0.0899063752890654
172005 0.0899062010566312
172006 0.0899060268255476
172007 0.0899058525958146
172008 0.0899056783674322
172009 0.0899055041404003
172010 0.0899053299147189
172011 0.089905155690388
172012 0.0899049814674076
172013 0.0899048072457777
172014 0.0899046330254982
172015 0.0899044588065691
172016 0.0899042845889905
172017 0.0899041103727622
172018 0.0899039361578843
172019 0.0899037619443568
172020 0.0899035877321796
172021 0.0899034135213528
172022 0.0899032393118762
172023 0.0899030651037499
172024 0.0899028908969739
172025 0.0899027166915482
172026 0.0899025424874726
172027 0.0899023682847473
172028 0.0899021940833722
172029 0.0899020198833472
172030 0.0899018456846724
172031 0.0899016714873477
172032 0.0899014972913732
172033 0.0899013230967487
172034 0.0899011489034743
172035 0.08990097471155
172036 0.0899008005209758
172037 0.0899006263317515
172038 0.0899004521438773
172039 0.0899002779573531
172040 0.0899001037721788
172041 0.0898999295883545
172042 0.0898997554058801
172043 0.0898995812247556
172044 0.0898994070449811
172045 0.0898992328665564
172046 0.0898990586894816
172047 0.0898988845137566
172048 0.0898987103393814
172049 0.0898985361663561
172050 0.0898983619946805
172051 0.0898981878243547
172052 0.0898980136553787
172053 0.0898978394877524
172054 0.0898976653214758
172055 0.0898974911565489
172056 0.0898973169929717
172057 0.0898971428307442
172058 0.0898969686698663
172059 0.089896794510338
172060 0.0898966203521593
172061 0.0898964461953302
172062 0.0898962720398507
172063 0.0898960978857208
172064 0.0898959237329403
172065 0.0898957495815094
172066 0.089895575431428
172067 0.089895401282696
172068 0.0898952271353135
172069 0.0898950529892805
172070 0.0898948788445968
172071 0.0898947047012626
172072 0.0898945305592778
172073 0.0898943564186423
172074 0.0898941822793562
172075 0.0898940081414194
172076 0.0898938340048319
172077 0.0898936598695938
172078 0.0898934857357049
172079 0.0898933116031652
172080 0.0898931374719748
172081 0.0898929633421336
172082 0.0898927892136417
172083 0.0898926150864989
172084 0.0898924409607052
172085 0.0898922668362608
172086 0.0898920927131654
172087 0.0898919185914192
172088 0.089891744471022
172089 0.089891570351974
172090 0.0898913962342749
172091 0.089891222117925
172092 0.089891048002924
172093 0.089890873889272
172094 0.0898906997769691
172095 0.0898905256660151
172096 0.08989035155641
172097 0.0898901774481539
172098 0.0898900033412467
172099 0.0898898292356883
172100 0.0898896551314789
172101 0.0898894810286183
172102 0.0898893069271065
172103 0.0898891328269436
172104 0.0898889587281295
172105 0.0898887846306641
172106 0.0898886105345475
172107 0.0898884364397797
172108 0.0898882623463605
172109 0.0898880882542901
172110 0.0898879141635684
172111 0.0898877400741954
172112 0.089887565986171
172113 0.0898873918994952
172114 0.0898872178141681
172115 0.0898870437301895
172116 0.0898868696475596
172117 0.0898866955662782
172118 0.0898865214863453
172119 0.089886347407761
172120 0.0898861733305252
172121 0.0898859992546379
172122 0.089885825180099
172123 0.0898856511069086
172124 0.0898854770350667
172125 0.0898853029645731
172126 0.089885128895428
172127 0.0898849548276312
172128 0.0898847807611828
172129 0.0898846066960827
172130 0.089884432632331
172131 0.0898842585699276
172132 0.0898840845088724
172133 0.0898839104491655
172134 0.0898837363908069
172135 0.0898835623337965
172136 0.0898833882781344
172137 0.0898832142238204
172138 0.0898830401708546
172139 0.089882866119237
172140 0.0898826920689675
172141 0.0898825180200461
172142 0.0898823439724729
172143 0.0898821699262477
172144 0.0898819958813706
172145 0.0898818218378415
172146 0.0898816477956605
172147 0.0898814737548275
172148 0.0898812997153425
172149 0.0898811256772055
172150 0.0898809516404164
172151 0.0898807776049753
172152 0.0898806035708821
172153 0.0898804295381368
172154 0.0898802555067394
172155 0.0898800814766898
172156 0.0898799074479881
172157 0.0898797334206343
172158 0.0898795593946282
172159 0.08987938536997
172160 0.0898792113466595
172161 0.0898790373246968
172162 0.0898788633040818
172163 0.0898786892848146
172164 0.089878515266895
172165 0.0898783412503232
172166 0.089878167235099
172167 0.0898779932212224
172168 0.0898778192086935
172169 0.0898776451975122
172170 0.0898774711876785
172171 0.0898772971791924
172172 0.0898771231720538
172173 0.0898769491662628
172174 0.0898767751618192
172175 0.0898766011587232
172176 0.0898764271569747
172177 0.0898762531565737
172178 0.0898760791575201
172179 0.0898759051598139
172180 0.0898757311634551
172181 0.0898755571684438
172182 0.0898753831747798
172183 0.0898752091824631
172184 0.0898750351914938
172185 0.0898748612018718
172186 0.0898746872135971
172187 0.0898745132266698
172188 0.0898743392410896
172189 0.0898741652568568
172190 0.0898739912739711
172191 0.0898738172924327
172192 0.0898736433122414
172193 0.0898734693333973
172194 0.0898732953559004
172195 0.0898731213797507
172196 0.089872947404948
172197 0.0898727734314925
172198 0.089872599459384
172199 0.0898724254886226
172200 0.0898722515192082
172201 0.0898720775511409
172202 0.0898719035844206
172203 0.0898717296190472
172204 0.0898715556550209
172205 0.0898713816923415
172206 0.089871207731009
172207 0.0898710337710235
172208 0.0898708598123848
172209 0.0898706858550931
172210 0.0898705118991482
172211 0.0898703379445501
172212 0.0898701639912989
172213 0.0898699900393945
172214 0.0898698160888369
172215 0.089869642139626
172216 0.0898694681917619
172217 0.0898692942452446
172218 0.0898691203000739
172219 0.08986894635625
172220 0.0898687724137728
172221 0.0898685984726422
172222 0.0898684245328582
172223 0.0898682505944209
172224 0.0898680766573302
172225 0.0898679027215861
172226 0.0898677287871885
172227 0.0898675548541375
172228 0.0898673809224331
172229 0.0898672069920751
172230 0.0898670330630637
172231 0.0898668591353987
172232 0.0898666852090802
172233 0.0898665112841082
172234 0.0898663373604826
172235 0.0898661634382033
172236 0.0898659895172705
172237 0.089865815597684
172238 0.0898656416794439
172239 0.0898654677625502
172240 0.0898652938470027
172241 0.0898651199328016
172242 0.0898649460199467
172243 0.0898647721084381
172244 0.0898645981982757
172245 0.0898644242894596
172246 0.0898642503819897
172247 0.0898640764758659
172248 0.0898639025710883
172249 0.0898637286676569
172250 0.0898635547655716
172251 0.0898633808648325
172252 0.0898632069654394
172253 0.0898630330673924
172254 0.0898628591706915
172255 0.0898626852753366
172256 0.0898625113813278
172257 0.0898623374886649
172258 0.089862163597348
172259 0.0898619897073771
172260 0.0898618158187522
172261 0.0898616419314732
172262 0.0898614680455401
172263 0.0898612941609529
172264 0.0898611202777116
172265 0.0898609463958162
172266 0.0898607725152666
172267 0.0898605986360628
172268 0.0898604247582048
172269 0.0898602508816926
172270 0.0898600770065262
172271 0.0898599031327055
172272 0.0898597292602306
172273 0.0898595553891014
172274 0.0898593815193178
172275 0.08985920765088
172276 0.0898590337837878
172277 0.0898588599180413
172278 0.0898586860536404
172279 0.089858512190585
172280 0.0898583383288753
172281 0.0898581644685112
172282 0.0898579906094926
172283 0.0898578167518195
172284 0.089857642895492
172285 0.0898574690405099
172286 0.0898572951868733
172287 0.0898571213345822
172288 0.0898569474836365
172289 0.0898567736340363
172290 0.0898565997857814
172291 0.089856425938872
172292 0.0898562520933079
172293 0.0898560782490891
172294 0.0898559044062157
172295 0.0898557305646876
172296 0.0898555567245048
172297 0.0898553828856673
172298 0.0898552090481751
172299 0.0898550352120281
172300 0.0898548613772263
172301 0.0898546875437697
172302 0.0898545137116583
172303 0.089854339880892
172304 0.089854166051471
172305 0.089853992223395
172306 0.0898538183966642
172307 0.0898536445712784
172308 0.0898534707472378
172309 0.0898532969245422
172310 0.0898531231031916
172311 0.0898529492831861
172312 0.0898527754645255
172313 0.08985260164721
172314 0.0898524278312394
172315 0.0898522540166138
172316 0.0898520802033331
172317 0.0898519063913973
172318 0.0898517325808064
172319 0.0898515587715604
172320 0.0898513849636592
172321 0.0898512111571029
172322 0.0898510373518914
172323 0.0898508635480248
172324 0.0898506897455029
172325 0.0898505159443257
172326 0.0898503421444933
172327 0.0898501683460057
172328 0.0898499945488628
172329 0.0898498207530645
172330 0.089849646958611
172331 0.089849473165502
172332 0.0898492993737378
172333 0.0898491255833181
172334 0.0898489517942431
172335 0.0898487780065127
172336 0.0898486042201268
172337 0.0898484304350854
172338 0.0898482566513886
172339 0.0898480828690364
172340 0.0898479090880286
172341 0.0898477353083652
172342 0.0898475615300464
172343 0.0898473877530719
172344 0.0898472139774419
172345 0.0898470402031564
172346 0.0898468664302152
172347 0.0898466926586183
172348 0.0898465188883658
172349 0.0898463451194577
172350 0.0898461713518938
172351 0.0898459975856743
172352 0.089845823820799
172353 0.089845650057268
172354 0.0898454762950812
172355 0.0898453025342386
172356 0.0898451287747403
172357 0.0898449550165861
172358 0.0898447812597761
172359 0.0898446075043103
172360 0.0898444337501886
172361 0.0898442599974109
172362 0.0898440862459774
172363 0.089843912495888
172364 0.0898437387471426
172365 0.0898435649997413
172366 0.089843391253684
172367 0.0898432175089706
172368 0.0898430437656013
172369 0.089842870023576
172370 0.0898426962828945
172371 0.0898425225435571
172372 0.0898423488055635
172373 0.0898421750689138
172374 0.089842001333608
172375 0.0898418275996461
172376 0.089841653867028
172377 0.0898414801357537
172378 0.0898413064058232
172379 0.0898411326772365
172380 0.0898409589499936
172381 0.0898407852240944
172382 0.089840611499539
172383 0.0898404377763273
172384 0.0898402640544592
172385 0.0898400903339349
172386 0.0898399166147542
172387 0.0898397428969171
172388 0.0898395691804237
172389 0.0898393954652738
172390 0.0898392217514676
172391 0.0898390480390049
172392 0.0898388743278858
172393 0.0898387006181102
172394 0.0898385269096781
172395 0.0898383532025895
172396 0.0898381794968443
172397 0.0898380057924427
172398 0.0898378320893845
172399 0.0898376583876696
172400 0.0898374846872983
172401 0.0898373109882702
172402 0.0898371372905856
172403 0.0898369635942443
172404 0.0898367898992463
172405 0.0898366162055917
172406 0.0898364425132803
172407 0.0898362688223122
172408 0.0898360951326874
172409 0.0898359214444058
172410 0.0898357477574674
172411 0.0898355740718723
172412 0.0898354003876203
172413 0.0898352267047115
172414 0.0898350530231458
172415 0.0898348793429233
172416 0.0898347056640439
172417 0.0898345319865075
172418 0.0898343583103143
172419 0.0898341846354641
172420 0.089834010961957
172421 0.0898338372897928
172422 0.0898336636189717
172423 0.0898334899494936
172424 0.0898333162813584
172425 0.0898331426145662
172426 0.0898329689491169
172427 0.0898327952850105
172428 0.089832621622247
172429 0.0898324479608264
172430 0.0898322743007486
172431 0.0898321006420137
172432 0.0898319269846216
172433 0.0898317533285723
172434 0.0898315796738658
172435 0.0898314060205021
172436 0.0898312323684811
172437 0.0898310587178029
172438 0.0898308850684673
172439 0.0898307114204745
172440 0.0898305377738243
172441 0.0898303641285168
172442 0.0898301904845519
172443 0.0898300168419296
172444 0.08982984320065
172445 0.0898296695607129
172446 0.0898294959221184
172447 0.0898293222848665
172448 0.0898291486489571
172449 0.0898289750143902
172450 0.0898288013811658
172451 0.0898286277492838
172452 0.0898284541187443
172453 0.0898282804895473
172454 0.0898281068616927
172455 0.0898279332351805
172456 0.0898277596100107
172457 0.0898275859861832
172458 0.0898274123636981
172459 0.0898272387425553
172460 0.0898270651227549
172461 0.0898268915042967
172462 0.0898267178871808
172463 0.0898265442714072
172464 0.0898263706569758
172465 0.0898261970438866
172466 0.0898260234321397
172467 0.0898258498217349
172468 0.0898256762126723
172469 0.0898255026049518
172470 0.0898253289985735
172471 0.0898251553935373
172472 0.0898249817898432
172473 0.0898248081874911
172474 0.0898246345864811
172475 0.0898244609868132
172476 0.0898242873884873
172477 0.0898241137915033
172478 0.0898239401958614
172479 0.0898237666015614
172480 0.0898235930086034
172481 0.0898234194169873
172482 0.0898232458267132
172483 0.0898230722377809
172484 0.0898228986501905
172485 0.089822725063942
172486 0.0898225514790353
172487 0.0898223778954704
172488 0.0898222043132473
172489 0.0898220307323661
172490 0.0898218571528265
172491 0.0898216835746288
172492 0.0898215099977727
172493 0.0898213364222584
172494 0.0898211628480858
172495 0.0898209892752549
172496 0.0898208157037656
172497 0.0898206421336179
172498 0.0898204685648119
172499 0.0898202949973475
172500 0.0898201214312247
172501 0.0898199478664434
172502 0.0898197743030037
172503 0.0898196007409055
172504 0.0898194271801488
172505 0.0898192536207337
172506 0.08981908006266
172507 0.0898189065059278
172508 0.089818732950537
172509 0.0898185593964876
172510 0.0898183858437797
172511 0.0898182122924131
172512 0.0898180387423879
172513 0.089817865193704
172514 0.0898176916463615
172515 0.0898175181003603
172516 0.0898173445557004
172517 0.0898171710123818
172518 0.0898169974704044
172519 0.0898168239297683
172520 0.0898166503904734
172521 0.0898164768525197
172522 0.0898163033159072
172523 0.0898161297806359
172524 0.0898159562467057
172525 0.0898157827141166
172526 0.0898156091828687
172527 0.0898154356529618
172528 0.0898152621243961
172529 0.0898150885971714
172530 0.0898149150712877
172531 0.0898147415467451
172532 0.0898145680235435
172533 0.0898143945016828
172534 0.0898142209811631
172535 0.0898140474619844
172536 0.0898138739441466
172537 0.0898137004276498
172538 0.0898135269124938
172539 0.0898133533986787
172540 0.0898131798862045
172541 0.0898130063750711
172542 0.0898128328652785
172543 0.0898126593568268
172544 0.0898124858497158
172545 0.0898123123439456
172546 0.0898121388395162
172547 0.0898119653364274
172548 0.0898117918346794
172549 0.0898116183342722
172550 0.0898114448352055
172551 0.0898112713374796
172552 0.0898110978410943
172553 0.0898109243460496
172554 0.0898107508523455
172555 0.089810577359982
172556 0.0898104038689591
172557 0.0898102303792767
172558 0.0898100568909349
172559 0.0898098834039336
172560 0.0898097099182728
172561 0.0898095364339525
172562 0.0898093629509726
172563 0.0898091894693332
172564 0.0898090159890342
172565 0.0898088425100756
172566 0.0898086690324574
172567 0.0898084955561795
172568 0.0898083220812421
172569 0.0898081486076449
172570 0.0898079751353881
172571 0.0898078016644716
172572 0.0898076281948953
172573 0.0898074547266593
172574 0.0898072812597636
172575 0.0898071077942081
172576 0.0898069343299928
172577 0.0898067608671177
172578 0.0898065874055828
172579 0.089806413945388
172580 0.0898062404865333
172581 0.0898060670290188
172582 0.0898058935728444
172583 0.08980572011801
172584 0.0898055466645157
172585 0.0898053732123615
172586 0.0898051997615473
172587 0.0898050263120731
172588 0.0898048528639389
172589 0.0898046794171447
172590 0.0898045059716904
172591 0.089804332527576
172592 0.0898041590848016
172593 0.0898039856433671
172594 0.0898038122032724
172595 0.0898036387645177
172596 0.0898034653271027
172597 0.0898032918910276
172598 0.0898031184562924
172599 0.0898029450228968
172600 0.0898027715908411
172601 0.0898025981601251
172602 0.0898024247307489
172603 0.0898022513027124
172604 0.0898020778760156
172605 0.0898019044506585
172606 0.089801731026641
172607 0.0898015576039632
172608 0.089801384182625
172609 0.0898012107626264
172610 0.0898010373439674
172611 0.089800863926648
172612 0.0898006905106682
172613 0.0898005170960278
172614 0.089800343682727
172615 0.0898001702707658
172616 0.0897999968601439
172617 0.0897998234508616
172618 0.0897996500429187
172619 0.0897994766363153
172620 0.0897993032310512
172621 0.0897991298271266
172622 0.0897989564245413
172623 0.0897987830232953
172624 0.0897986096233888
172625 0.0897984362248215
172626 0.0897982628275935
172627 0.0897980894317049
172628 0.0897979160371554
172629 0.0897977426439453
172630 0.0897975692520744
172631 0.0897973958615426
172632 0.0897972224723501
172633 0.0897970490844968
172634 0.0897968756979826
172635 0.0897967023128075
172636 0.0897965289289716
172637 0.0897963555464748
172638 0.089796182165317
172639 0.0897960087854984
172640 0.0897958354070187
172641 0.0897956620298782
172642 0.0897954886540766
172643 0.089795315279614
172644 0.0897951419064904
172645 0.0897949685347058
172646 0.0897947951642601
172647 0.0897946217951533
172648 0.0897944484273854
172649 0.0897942750609564
172650 0.0897941016958663
172651 0.0897939283321151
172652 0.0897937549697026
172653 0.089793581608629
172654 0.0897934082488942
172655 0.0897932348904981
172656 0.0897930615334409
172657 0.0897928881777223
172658 0.0897927148233425
172659 0.0897925414703014
172660 0.0897923681185989
172661 0.0897921947682352
172662 0.0897920214192101
172663 0.0897918480715236
172664 0.0897916747251758
172665 0.0897915013801665
172666 0.0897913280364958
172667 0.0897911546941637
172668 0.0897909813531701
172669 0.0897908080135151
172670 0.0897906346751985
172671 0.0897904613382205
172672 0.0897902880025809
172673 0.0897901146682798
172674 0.0897899413353171
172675 0.0897897680036928
172676 0.0897895946734069
172677 0.0897894213444594
172678 0.0897892480168503
172679 0.0897890746905795
172680 0.089788901365647
172681 0.0897887280420529
172682 0.089788554719797
172683 0.0897883813988794
172684 0.0897882080793
172685 0.0897880347610589
172686 0.0897878614441561
172687 0.0897876881285914
172688 0.0897875148143648
172689 0.0897873415014765
172690 0.0897871681899263
172691 0.0897869948797142
172692 0.0897868215708403
172693 0.0897866482633044
172694 0.0897864749571066
172695 0.0897863016522468
172696 0.0897861283487251
172697 0.0897859550465414
172698 0.0897857817456957
172699 0.089785608446188
172700 0.0897854351480183
172701 0.0897852618511865
172702 0.0897850885556926
172703 0.0897849152615367
172704 0.0897847419687186
172705 0.0897845686772384
172706 0.0897843953870961
172707 0.0897842220982916
172708 0.0897840488108249
172709 0.089783875524696
172710 0.0897837022399049
172711 0.0897835289564516
172712 0.089783355674336
172713 0.0897831823935581
172714 0.089783009114118
172715 0.0897828358360156
172716 0.0897826625592508
172717 0.0897824892838237
172718 0.0897823160097342
172719 0.0897821427369823
172720 0.0897819694655681
172721 0.0897817961954914
172722 0.0897816229267523
172723 0.0897814496593508
172724 0.0897812763932867
172725 0.0897811031285602
172726 0.0897809298651712
172727 0.0897807566031197
172728 0.0897805833424056
172729 0.089780410083029
172730 0.0897802368249898
172731 0.0897800635682879
172732 0.0897798903129235
172733 0.0897797170588965
172734 0.0897795438062068
172735 0.0897793705548544
172736 0.0897791973048393
172737 0.0897790240561615
172738 0.0897788508088211
172739 0.0897786775628178
172740 0.0897785043181518
172741 0.0897783310748231
172742 0.0897781578328315
172743 0.0897779845921772
172744 0.0897778113528599
172745 0.0897776381148799
172746 0.089777464878237
172747 0.0897772916429312
172748 0.0897771184089625
172749 0.0897769451763308
172750 0.0897767719450363
172751 0.0897765987150788
172752 0.0897764254864583
172753 0.0897762522591748
172754 0.0897760790332283
172755 0.0897759058086188
172756 0.0897757325853462
172757 0.0897755593634105
172758 0.0897753861428118
172759 0.08977521292355
172760 0.089775039705625
172761 0.0897748664890369
172762 0.0897746932737857
172763 0.0897745200598713
172764 0.0897743468472937
172765 0.0897741736360529
172766 0.0897740004261488
172767 0.0897738272175815
172768 0.089773654010351
172769 0.0897734808044572
172770 0.0897733075999
172771 0.0897731343966796
172772 0.0897729611947958
172773 0.0897727879942486
172774 0.0897726147950381
172775 0.0897724415971642
172776 0.0897722684006269
172777 0.0897720952054261
172778 0.089771922011562
172779 0.0897717488190343
172780 0.0897715756278432
172781 0.0897714024379885
172782 0.0897712292494704
172783 0.0897710560622887
172784 0.0897708828764435
172785 0.0897707096919347
172786 0.0897705365087623
172787 0.0897703633269263
172788 0.0897701901464267
172789 0.0897700169672634
172790 0.0897698437894365
172791 0.0897696706129459
172792 0.0897694974377915
172793 0.0897693242639735
172794 0.0897691510914918
172795 0.0897689779203463
172796 0.089768804750537
172797 0.0897686315820639
172798 0.0897684584149271
172799 0.0897682852491264
172800 0.0897681120846618
172801 0.0897679389215335
172802 0.0897677657597412
172803 0.089767592599285
172804 0.0897674194401649
172805 0.0897672462823809
172806 0.089767073125933
172807 0.089766899970821
172808 0.0897667268170451
172809 0.0897665536646052
172810 0.0897663805135013
172811 0.0897662073637333
172812 0.0897660342153012
172813 0.0897658610682051
172814 0.0897656879224449
172815 0.0897655147780206
172816 0.0897653416349321
172817 0.0897651684931795
172818 0.0897649953527628
172819 0.0897648222136818
172820 0.0897646490759367
172821 0.0897644759395273
172822 0.0897643028044537
172823 0.0897641296707158
172824 0.0897639565383137
172825 0.0897637834072472
172826 0.0897636102775165
172827 0.0897634371491214
172828 0.089763264022062
172829 0.0897630908963382
172830 0.0897629177719501
172831 0.0897627446488975
172832 0.0897625715271805
172833 0.0897623984067991
172834 0.0897622252877532
172835 0.0897620521700428
172836 0.089761879053668
172837 0.0897617059386287
172838 0.0897615328249248
172839 0.0897613597125564
172840 0.0897611866015234
172841 0.0897610134918258
172842 0.0897608403834636
172843 0.0897606672764369
172844 0.0897604941707454
172845 0.0897603210663894
172846 0.0897601479633686
172847 0.0897599748616832
172848 0.0897598017613331
172849 0.0897596286623182
172850 0.0897594555646386
172851 0.0897592824682942
172852 0.0897591093732851
172853 0.0897589362796111
172854 0.0897587631872724
172855 0.0897585900962688
172856 0.0897584170066003
172857 0.089758243918267
172858 0.0897580708312688
172859 0.0897578977456057
172860 0.0897577246612777
172861 0.0897575515782847
172862 0.0897573784966268
172863 0.0897572054163039
172864 0.0897570323373159
172865 0.089756859259663
172866 0.0897566861833451
172867 0.0897565131083621
172868 0.089756340034714
172869 0.0897561669624009
172870 0.0897559938914226
172871 0.0897558208217792
172872 0.0897556477534707
172873 0.089755474686497
172874 0.0897553016208582
172875 0.0897551285565541
172876 0.0897549554935849
172877 0.0897547824319504
172878 0.0897546093716507
172879 0.0897544363126857
172880 0.0897542632550554
172881 0.0897540901987598
172882 0.0897539171437989
172883 0.0897537440901726
172884 0.089753571037881
172885 0.0897533979869241
172886 0.0897532249373017
172887 0.0897530518890139
172888 0.0897528788420607
172889 0.0897527057964421
172890 0.089752532752158
172891 0.0897523597092084
172892 0.0897521866675933
172893 0.0897520136273127
172894 0.0897518405883665
172895 0.0897516675507548
172896 0.0897514945144775
172897 0.0897513214795347
172898 0.0897511484459262
172899 0.0897509754136521
172900 0.0897508023827124
172901 0.0897506293531069
172902 0.0897504563248359
172903 0.0897502832978991
172904 0.0897501102722966
172905 0.0897499372480283
172906 0.0897497642250944
172907 0.0897495912034946
172908 0.0897494181832291
172909 0.0897492451642977
172910 0.0897490721467005
172911 0.0897488991304375
172912 0.0897487261155086
172913 0.0897485531019139
172914 0.0897483800896532
172915 0.0897482070787267
172916 0.0897480340691342
172917 0.0897478610608757
172918 0.0897476880539513
172919 0.0897475150483609
172920 0.0897473420441045
172921 0.0897471690411821
172922 0.0897469960395936
172923 0.0897468230393391
172924 0.0897466500404185
172925 0.0897464770428318
172926 0.089746304046579
172927 0.08974613105166
172928 0.0897459580580749
172929 0.0897457850658237
172930 0.0897456120749063
172931 0.0897454390853226
172932 0.0897452660970728
172933 0.0897450931101567
172934 0.0897449201245743
172935 0.0897447471403257
172936 0.0897445741574108
172937 0.0897444011758295
172938 0.089744228195582
172939 0.0897440552166681
172940 0.0897438822390878
172941 0.0897437092628412
172942 0.0897435362879281
172943 0.0897433633143487
172944 0.0897431903421027
172945 0.0897430173711904
172946 0.0897428444016116
172947 0.0897426714333662
172948 0.0897424984664544
172949 0.0897423255008761
172950 0.0897421525366311
172951 0.0897419795737197
172952 0.0897418066121417
172953 0.089741633651897
172954 0.0897414606929858
172955 0.0897412877354079
172956 0.0897411147791633
172957 0.0897409418242521
172958 0.0897407688706742
172959 0.0897405959184296
172960 0.0897404229675183
172961 0.0897402500179402
172962 0.0897400770696954
172963 0.0897399041227838
172964 0.0897397311772054
172965 0.0897395582329602
172966 0.0897393852900481
172967 0.0897392123484692
172968 0.0897390394082234
172969 0.0897388664693108
172970 0.0897386935317313
172971 0.0897385205954848
172972 0.0897383476605714
172973 0.089738174726991
172974 0.0897380017947436
172975 0.0897378288638293
172976 0.0897376559342479
172977 0.0897374830059995
172978 0.0897373100790841
172979 0.0897371371535016
172980 0.089736964229252
172981 0.0897367913063354
172982 0.0897366183847516
172983 0.0897364454645006
172984 0.0897362725455825
172985 0.0897360996279972
172986 0.0897359267117448
172987 0.0897357537968251
172988 0.0897355808832382
172989 0.0897354079709841
172990 0.0897352350600627
172991 0.089735062150474
172992 0.089734889242218
172993 0.0897347163352947
172994 0.0897345434297041
172995 0.0897343705254461
172996 0.0897341976225207
172997 0.0897340247209279
172998 0.0897338518206678
172999 0.0897336789217402
173000 0.0897335060241452
173001 0.0897333331278827
173002 0.0897331602329527
173003 0.0897329873393553
173004 0.0897328144470903
173005 0.0897326415561578
173006 0.0897324686665577
173007 0.0897322957782901
173008 0.0897321228913548
173009 0.089731950005752
173010 0.0897317771214816
173011 0.0897316042385435
173012 0.0897314313569377
173013 0.0897312584766643
173014 0.0897310855977232
173015 0.0897309127201144
173016 0.0897307398438378
173017 0.0897305669688935
173018 0.0897303940952814
173019 0.0897302212230015
173020 0.0897300483520539
173021 0.0897298754824384
173022 0.0897297026141551
173023 0.0897295297472039
173024 0.0897293568815848
173025 0.0897291840172979
173026 0.089729011154343
173027 0.0897288382927203
173028 0.0897286654324295
173029 0.0897284925734708
173030 0.0897283197158442
173031 0.0897281468595495
173032 0.0897279740045868
173033 0.0897278011509561
173034 0.0897276282986573
173035 0.0897274554476904
173036 0.0897272825980555
173037 0.0897271097497524
173038 0.0897269369027812
173039 0.0897267640571419
173040 0.0897265912128344
173041 0.0897264183698588
173042 0.0897262455282149
173043 0.0897260726879028
173044 0.0897258998489225
173045 0.089725727011274
173046 0.0897255541749571
173047 0.089725381339972
173048 0.0897252085063186
173049 0.0897250356739968
173050 0.0897248628430067
173051 0.0897246900133483
173052 0.0897245171850215
173053 0.0897243443580262
173054 0.0897241715323626
173055 0.0897239987080305
173056 0.08972382588503
173057 0.089723653063361
173058 0.0897234802430236
173059 0.0897233074240176
173060 0.0897231346063431
173061 0.0897229617900001
173062 0.0897227889749885
173063 0.0897226161613083
173064 0.0897224433489596
173065 0.0897222705379422
173066 0.0897220977282562
173067 0.0897219249199016
173068 0.0897217521128783
173069 0.0897215793071863
173070 0.0897214065028256
173071 0.0897212336997962
173072 0.0897210608980981
173073 0.0897208880977312
173074 0.0897207152986955
173075 0.089720542500991
173076 0.0897203697046178
173077 0.0897201969095757
173078 0.0897200241158648
173079 0.089719851323485
173080 0.0897196785324363
173081 0.0897195057427187
173082 0.0897193329543322
173083 0.0897191601672768
173084 0.0897189873815524
173085 0.0897188145971591
173086 0.0897186418140968
173087 0.0897184690323654
173088 0.0897182962519651
173089 0.0897181234728957
173090 0.0897179506951572
173091 0.0897177779187497
173092 0.089717605143673
173093 0.0897174323699273
173094 0.0897172595975124
173095 0.0897170868264284
173096 0.0897169140566752
173097 0.0897167412882528
173098 0.0897165685211612
173099 0.0897163957554004
173100 0.0897162229909704
173101 0.0897160502278711
173102 0.0897158774661025
173103 0.0897157047056646
173104 0.0897155319465575
173105 0.089715359188781
173106 0.0897151864323351
173107 0.0897150136772199
173108 0.0897148409234353
173109 0.0897146681709813
173110 0.0897144954198579
173111 0.089714322670065
173112 0.0897141499216027
173113 0.089713977174471
173114 0.0897138044286697
173115 0.0897136316841989
173116 0.0897134589410586
173117 0.0897132861992488
173118 0.0897131134587694
173119 0.0897129407196204
173120 0.0897127679818018
173121 0.0897125952453136
173122 0.0897124225101558
173123 0.0897122497763283
173124 0.0897120770438312
173125 0.0897119043126643
173126 0.0897117315828278
173127 0.0897115588543215
173128 0.0897113861271455
173129 0.0897112134012998
173130 0.0897110406767842
173131 0.0897108679535989
173132 0.0897106952317438
173133 0.0897105225112188
173134 0.0897103497920239
173135 0.0897101770741593
173136 0.0897100043576247
173137 0.0897098316424202
173138 0.0897096589285458
173139 0.0897094862160015
173140 0.0897093135047872
173141 0.0897091407949029
173142 0.0897089680863487
173143 0.0897087953791244
173144 0.0897086226732301
173145 0.0897084499686657
173146 0.0897082772654313
173147 0.0897081045635269
173148 0.0897079318629523
173149 0.0897077591637076
173150 0.0897075864657927
173151 0.0897074137692078
173152 0.0897072410739526
173153 0.0897070683800272
173154 0.0897068956874317
173155 0.0897067229961659
173156 0.0897065503062299
173157 0.0897063776176236
173158 0.089706204930347
173159 0.0897060322444002
173160 0.089705859559783
173161 0.0897056868764955
173162 0.0897055141945376
173163 0.0897053415139094
173164 0.0897051688346108
173165 0.0897049961566418
173166 0.0897048234800023
173167 0.0897046508046925
173168 0.0897044781307121
173169 0.0897043054580614
173170 0.08970413278674
173171 0.0897039601167482
173172 0.0897037874480859
173173 0.089703614780753
173174 0.0897034421147495
173175 0.0897032694500755
173176 0.0897030967867309
173177 0.0897029241247156
173178 0.0897027514640297
173179 0.0897025788046732
173180 0.0897024061466459
173181 0.089702233489948
173182 0.0897020608345794
173183 0.08970188818054
173184 0.08970171552783
173185 0.0897015428764491
173186 0.0897013702263975
173187 0.089701197577675
173188 0.0897010249302818
173189 0.0897008522842177
173190 0.0897006796394828
173191 0.089700506996077
173192 0.0897003343540003
173193 0.0897001617132527
173194 0.0896999890738342
173195 0.0896998164357447
173196 0.0896996437989843
173197 0.0896994711635529
173198 0.0896992985294505
173199 0.0896991258966771
173200 0.0896989532652327
173201 0.0896987806351172
173202 0.0896986080063306
173203 0.089698435378873
173204 0.0896982627527443
173205 0.0896980901279444
173206 0.0896979175044734
173207 0.0896977448823313
173208 0.0896975722615179
173209 0.0896973996420334
173210 0.0896972270238777
173211 0.0896970544070507
173212 0.0896968817915525
173213 0.0896967091773831
173214 0.0896965365645423
173215 0.0896963639530303
173216 0.0896961913428469
173217 0.0896960187339922
173218 0.0896958461264662
173219 0.0896956735202688
173220 0.0896955009153999
173221 0.0896953283118597
173222 0.0896951557096481
173223 0.089694983108765
173224 0.0896948105092105
173225 0.0896946379109844
173226 0.0896944653140869
173227 0.0896942927185179
173228 0.0896941201242773
173229 0.0896939475313652
173230 0.0896937749397815
173231 0.0896936023495263
173232 0.0896934297605994
173233 0.0896932571730009
173234 0.0896930845867308
173235 0.089692912001789
173236 0.0896927394181755
173237 0.0896925668358904
173238 0.0896923942549335
173239 0.0896922216753049
173240 0.0896920490970046
173241 0.0896918765200325
173242 0.0896917039443886
173243 0.0896915313700729
173244 0.0896913587970854
173245 0.089691186225426
173246 0.0896910136550948
173247 0.0896908410860918
173248 0.0896906685184168
173249 0.0896904959520699
173250 0.0896903233870511
173251 0.0896901508233604
173252 0.0896899782609977
173253 0.089689805699963
173254 0.0896896331402564
173255 0.0896894605818777
173256 0.0896892880248269
173257 0.0896891154691042
173258 0.0896889429147093
173259 0.0896887703616424
173260 0.0896885978099034
173261 0.0896884252594922
173262 0.0896882527104089
173263 0.0896880801626535
173264 0.0896879076162259
173265 0.089687735071126
173266 0.089687562527354
173267 0.0896873899849097
173268 0.0896872174437932
173269 0.0896870449040044
173270 0.0896868723655434
173271 0.08968669982841
173272 0.0896865272926044
173273 0.0896863547581263
173274 0.089686182224976
173275 0.0896860096931532
173276 0.0896858371626581
173277 0.0896856646334906
173278 0.0896854921056506
173279 0.0896853195791382
173280 0.0896851470539533
173281 0.089684974530096
173282 0.0896848020075661
173283 0.0896846294863637
173284 0.0896844569664888
173285 0.0896842844479414
173286 0.0896841119307214
173287 0.0896839394148288
173288 0.0896837669002635
173289 0.0896835943870257
173290 0.0896834218751152
173291 0.0896832493645321
173292 0.0896830768552763
173293 0.0896829043473478
173294 0.0896827318407466
173295 0.0896825593354726
173296 0.0896823868315259
173297 0.0896822143289065
173298 0.0896820418276142
173299 0.0896818693276492
173300 0.0896816968290113
173301 0.0896815243317006
173302 0.089681351835717
173303 0.0896811793410606
173304 0.0896810068477313
173305 0.0896808343557291
173306 0.0896806618650539
173307 0.0896804893757058
173308 0.0896803168876847
173309 0.0896801444009907
173310 0.0896799719156236
173311 0.0896797994315836
173312 0.0896796269488705
173313 0.0896794544674843
173314 0.0896792819874251
173315 0.0896791095086928
173316 0.0896789370312874
173317 0.0896787645552089
173318 0.0896785920804572
173319 0.0896784196070324
173320 0.0896782471349344
173321 0.0896780746641632
173322 0.0896779021947188
173323 0.0896777297266011
173324 0.0896775572598102
173325 0.0896773847943461
173326 0.0896772123302086
173327 0.0896770398673979
173328 0.0896768674059138
173329 0.0896766949457564
173330 0.0896765224869257
173331 0.0896763500294216
173332 0.089676177573244
173333 0.0896760051183931
173334 0.0896758326648687
173335 0.0896756602126709
173336 0.0896754877617997
173337 0.0896753153122549
173338 0.0896751428640367
173339 0.0896749704171449
173340 0.0896747979715797
173341 0.0896746255273408
173342 0.0896744530844284
173343 0.0896742806428424
173344 0.0896741082025828
173345 0.0896739357636495
173346 0.0896737633260427
173347 0.0896735908897622
173348 0.0896734184548079
173349 0.0896732460211801
173350 0.0896730735888784
173351 0.0896729011579031
173352 0.089672728728254
173353 0.0896725562999311
173354 0.0896723838729345
173355 0.0896722114472641
173356 0.0896720390229198
173357 0.0896718665999017
173358 0.0896716941782097
173359 0.0896715217578439
173360 0.0896713493388042
173361 0.0896711769210906
173362 0.089671004504703
173363 0.0896708320896415
173364 0.089670659675906
173365 0.0896704872634966
173366 0.0896703148524132
173367 0.0896701424426557
173368 0.0896699700342242
173369 0.0896697976271187
173370 0.0896696252213391
173371 0.0896694528168854
173372 0.0896692804137576
173373 0.0896691080119556
173374 0.0896689356114796
173375 0.0896687632123293
173376 0.0896685908145049
173377 0.0896684184180064
173378 0.0896682460228335
173379 0.0896680736289865
173380 0.0896679012364652
173381 0.0896677288452697
173382 0.0896675564553998
173383 0.0896673840668557
173384 0.0896672116796372
173385 0.0896670392937444
173386 0.0896668669091773
173387 0.0896666945259358
173388 0.0896665221440199
173389 0.0896663497634295
173390 0.0896661773841648
173391 0.0896660050062256
173392 0.089665832629612
173393 0.0896656602543238
173394 0.0896654878803612
173395 0.0896653155077241
173396 0.0896651431364124
173397 0.0896649707664261
173398 0.0896647983977654
173399 0.08966462603043
173400 0.08966445366442
173401 0.0896642812997354
173402 0.0896641089363761
173403 0.0896639365743422
173404 0.0896637642136336
173405 0.0896635918542503
173406 0.0896634194961923
173407 0.0896632471394596
173408 0.0896630747840521
173409 0.0896629024299699
173410 0.0896627300772129
173411 0.0896625577257811
173412 0.0896623853756744
173413 0.089662213026893
173414 0.0896620406794366
173415 0.0896618683333054
173416 0.0896616959884994
173417 0.0896615236450184
173418 0.0896613513028624
173419 0.0896611789620316
173420 0.0896610066225258
173421 0.0896608342843449
173422 0.0896606619474891
173423 0.0896604896119583
173424 0.0896603172777525
173425 0.0896601449448716
173426 0.0896599726133156
173427 0.0896598002830845
173428 0.0896596279541784
173429 0.0896594556265971
173430 0.0896592833003407
173431 0.0896591109754091
173432 0.0896589386518024
173433 0.0896587663295204
173434 0.0896585940085633
173435 0.0896584216889308
173436 0.0896582493706232
173437 0.0896580770536403
173438 0.0896579047379822
173439 0.0896577324236487
173440 0.0896575601106399
173441 0.0896573877989557
173442 0.0896572154885963
173443 0.0896570431795614
173444 0.0896568708718512
173445 0.0896566985654655
173446 0.0896565262604044
173447 0.0896563539566679
173448 0.0896561816542559
173449 0.0896560093531685
173450 0.0896558370534055
173451 0.0896556647549671
173452 0.0896554924578531
173453 0.0896553201620635
173454 0.0896551478675984
173455 0.0896549755744577
173456 0.0896548032826414
173457 0.0896546309921495
173458 0.0896544587029819
173459 0.0896542864151387
173460 0.0896541141286198
173461 0.0896539418434252
173462 0.0896537695595549
173463 0.0896535972770089
173464 0.0896534249957871
173465 0.0896532527158896
173466 0.0896530804373163
173467 0.0896529081600671
173468 0.0896527358841422
173469 0.0896525636095415
173470 0.0896523913362648
173471 0.0896522190643124
173472 0.089652046793684
173473 0.0896518745243797
173474 0.0896517022563995
173475 0.0896515299897434
173476 0.0896513577244113
173477 0.0896511854604032
173478 0.0896510131977191
173479 0.089650840936359
173480 0.0896506686763229
173481 0.0896504964176107
173482 0.0896503241602225
173483 0.0896501519041582
173484 0.0896499796494178
173485 0.0896498073960013
173486 0.0896496351439086
173487 0.0896494628931398
173488 0.0896492906436948
173489 0.0896491183955735
173490 0.0896489461487762
173491 0.0896487739033025
173492 0.0896486016591527
173493 0.0896484294163265
173494 0.0896482571748241
173495 0.0896480849346454
173496 0.0896479126957904
173497 0.089647740458259
173498 0.0896475682220513
173499 0.0896473959871673
173500 0.0896472237536068
173501 0.0896470515213699
173502 0.0896468792904566
173503 0.0896467070608669
173504 0.0896465348326007
173505 0.089646362605658
173506 0.0896461903800389
173507 0.0896460181557432
173508 0.089645845932771
173509 0.0896456737111223
173510 0.089645501490797
173511 0.0896453292717951
173512 0.0896451570541166
173513 0.0896449848377615
173514 0.0896448126227298
173515 0.0896446404090214
173516 0.0896444681966363
173517 0.0896442959855745
173518 0.0896441237758361
173519 0.0896439515674209
173520 0.089643779360329
173521 0.0896436071545603
173522 0.0896434349501148
173523 0.0896432627469925
173524 0.0896430905451935
173525 0.0896429183447175
173526 0.0896427461455648
173527 0.0896425739477352
173528 0.0896424017512287
173529 0.0896422295560453
173530 0.0896420573621849
173531 0.0896418851696476
173532 0.0896417129784334
173533 0.0896415407885422
173534 0.089641368599974
173535 0.0896411964127288
173536 0.0896410242268066
173537 0.0896408520422073
173538 0.089640679858931
173539 0.0896405076769776
173540 0.0896403354963471
173541 0.0896401633170394
173542 0.0896399911390547
173543 0.0896398189623928
173544 0.0896396467870537
173545 0.0896394746130374
173546 0.0896393024403439
173547 0.0896391302689732
173548 0.0896389580989253
173549 0.0896387859302001
173550 0.0896386137627976
173551 0.0896384415967179
173552 0.0896382694319608
173553 0.0896380972685264
173554 0.0896379251064146
173555 0.0896377529456255
173556 0.089637580786159
173557 0.0896374086280151
173558 0.0896372364711938
173559 0.089637064315695
173560 0.0896368921615188
173561 0.0896367200086651
173562 0.0896365478571339
173563 0.0896363757069253
173564 0.0896362035580391
173565 0.0896360314104753
173566 0.089635859264234
173567 0.0896356871193151
173568 0.0896355149757186
173569 0.0896353428334445
173570 0.0896351706924928
173571 0.0896349985528634
173572 0.0896348264145564
173573 0.0896346542775717
173574 0.0896344821419092
173575 0.0896343100075691
173576 0.0896341378745512
173577 0.0896339657428555
173578 0.0896337936124821
173579 0.0896336214834309
173580 0.0896334493557019
173581 0.089633277229295
173582 0.0896331051042103
173583 0.0896329329804477
173584 0.0896327608580073
173585 0.089632588736889
173586 0.0896324166170927
173587 0.0896322444986185
173588 0.0896320723814664
173589 0.0896319002656363
173590 0.0896317281511282
173591 0.0896315560379421
173592 0.089631383926078
173593 0.0896312118155358
173594 0.0896310397063156
173595 0.0896308675984173
173596 0.0896306954918409
173597 0.0896305233865864
173598 0.0896303512826538
173599 0.089630179180043
173600 0.0896300070787541
173601 0.0896298349787869
173602 0.0896296628801416
173603 0.0896294907828181
173604 0.0896293186868163
173605 0.0896291465921362
173606 0.0896289744987779
173607 0.0896288024067413
173608 0.0896286303160264
173609 0.0896284582266332
173610 0.0896282861385616
173611 0.0896281140518117
173612 0.0896279419663834
173613 0.0896277698822767
173614 0.0896275977994916
173615 0.0896274257180281
173616 0.0896272536378861
173617 0.0896270815590656
173618 0.0896269094815667
173619 0.0896267374053892
173620 0.0896265653305332
173621 0.0896263932569987
173622 0.0896262211847857
173623 0.089626049113894
173624 0.0896258770443238
173625 0.0896257049760749
173626 0.0896255329091475
173627 0.0896253608435414
173628 0.0896251887792566
173629 0.0896250167162932
173630 0.089624844654651
173631 0.0896246725943302
173632 0.0896245005353306
173633 0.0896243284776522
173634 0.0896241564212951
173635 0.0896239843662592
173636 0.0896238123125445
173637 0.0896236402601509
173638 0.0896234682090786
173639 0.0896232961593274
173640 0.0896231241108973
173641 0.0896229520637883
173642 0.0896227800180004
173643 0.0896226079735335
173644 0.0896224359303878
173645 0.089622263888563
173646 0.0896220918480593
173647 0.0896219198088766
173648 0.0896217477710148
173649 0.089621575734474
173650 0.0896214036992542
173651 0.0896212316653553
173652 0.0896210596327773
173653 0.0896208876015202
173654 0.089620715571584
173655 0.0896205435429687
173656 0.0896203715156741
173657 0.0896201994897004
173658 0.0896200274650476
173659 0.0896198554417155
173660 0.0896196834197041
173661 0.0896195113990135
173662 0.0896193393796437
173663 0.0896191673615946
173664 0.0896189953448661
173665 0.0896188233294584
173666 0.0896186513153713
173667 0.0896184793026049
173668 0.089618307291159
173669 0.0896181352810339
173670 0.0896179632722292
173671 0.0896177912647452
173672 0.0896176192585817
173673 0.0896174472537388
173674 0.0896172752502164
173675 0.0896171032480144
173676 0.089616931247133
173677 0.0896167592475721
173678 0.0896165872493315
173679 0.0896164152524115
173680 0.0896162432568118
173681 0.0896160712625325
173682 0.0896158992695737
173683 0.0896157272779351
173684 0.089615555287617
173685 0.0896153832986191
173686 0.0896152113109416
173687 0.0896150393245843
173688 0.0896148673395473
173689 0.0896146953558306
173690 0.0896145233734341
173691 0.0896143513923578
173692 0.0896141794126018
173693 0.0896140074341659
173694 0.0896138354570502
173695 0.0896136634812546
173696 0.0896134915067792
173697 0.0896133195336238
173698 0.0896131475617886
173699 0.0896129755912735
173700 0.0896128036220784
173701 0.0896126316542033
173702 0.0896124596876483
173703 0.0896122877224133
173704 0.0896121157584983
173705 0.0896119437959032
173706 0.0896117718346281
173707 0.089611599874673
173708 0.0896114279160377
173709 0.0896112559587224
173710 0.0896110840027269
173711 0.0896109120480513
173712 0.0896107400946956
173713 0.0896105681426596
173714 0.0896103961919435
173715 0.0896102242425472
173716 0.0896100522944707
173717 0.0896098803477139
173718 0.0896097084022769
173719 0.0896095364581596
173720 0.0896093645153619
173721 0.089609192573884
173722 0.0896090206337258
173723 0.0896088486948872
173724 0.0896086767573682
173725 0.0896085048211689
173726 0.0896083328862891
173727 0.089608160952729
173728 0.0896079890204884
173729 0.0896078170895673
173730 0.0896076451599658
173731 0.0896074732316837
173732 0.0896073013047212
173733 0.0896071293790782
173734 0.0896069574547546
173735 0.0896067855317505
173736 0.0896066136100657
173737 0.0896064416897004
173738 0.0896062697706545
173739 0.0896060978529279
173740 0.0896059259365207
173741 0.0896057540214328
173742 0.0896055821076642
173743 0.089605410195215
173744 0.089605238284085
173745 0.0896050663742742
173746 0.0896048944657828
173747 0.0896047225586105
173748 0.0896045506527575
173749 0.0896043787482236
173750 0.0896042068450089
173751 0.0896040349431134
173752 0.089603863042537
173753 0.0896036911432797
173754 0.0896035192453416
173755 0.0896033473487225
173756 0.0896031754534225
173757 0.0896030035594415
173758 0.0896028316667796
173759 0.0896026597754367
173760 0.0896024878854128
173761 0.0896023159967079
173762 0.0896021441093219
173763 0.0896019722232549
173764 0.0896018003385068
173765 0.0896016284550776
173766 0.0896014565729673
173767 0.0896012846921758
173768 0.0896011128127033
173769 0.0896009409345495
173770 0.0896007690577146
173771 0.0896005971821985
173772 0.0896004253080011
173773 0.0896002534351226
173774 0.0896000815635628
173775 0.0895999096933217
173776 0.0895997378243993
173777 0.0895995659567956
173778 0.0895993940905106
173779 0.0895992222255443
173780 0.0895990503618966
173781 0.0895988784995675
173782 0.0895987066385571
173783 0.0895985347788652
173784 0.0895983629204919
173785 0.0895981910634371
173786 0.0895980192077009
173787 0.0895978473532832
173788 0.0895976755001841
173789 0.0895975036484033
173790 0.0895973317979411
173791 0.0895971599487973
173792 0.0895969881009719
173793 0.089596816254465
173794 0.0895966444092764
173795 0.0895964725654063
173796 0.0895963007228544
173797 0.089596128881621
173798 0.0895959570417058
173799 0.089595785203109
173800 0.0895956133658304
173801 0.0895954415298701
173802 0.0895952696952281
173803 0.0895950978619043
173804 0.0895949260298987
173805 0.0895947541992113
173806 0.0895945823698421
173807 0.0895944105417911
173808 0.0895942387150582
173809 0.0895940668896434
173810 0.0895938950655468
173811 0.0895937232427682
173812 0.0895935514213078
173813 0.0895933796011654
173814 0.089593207782341
173815 0.0895930359648346
173816 0.0895928641486463
173817 0.0895926923337759
173818 0.0895925205202235
173819 0.0895923487079891
173820 0.0895921768970726
173821 0.089592005087474
173822 0.0895918332791933
173823 0.0895916614722305
173824 0.0895914896665856
173825 0.0895913178622585
173826 0.0895911460592492
173827 0.0895909742575578
173828 0.0895908024571841
173829 0.0895906306581282
173830 0.0895904588603901
173831 0.0895902870639697
173832 0.089590115268867
173833 0.0895899434750821
173834 0.0895897716826148
173835 0.0895895998914652
173836 0.0895894281016332
173837 0.0895892563131189
173838 0.0895890845259222
173839 0.0895889127400431
173840 0.0895887409554816
173841 0.0895885691722376
173842 0.0895883973903112
173843 0.0895882256097024
173844 0.089588053830411
173845 0.0895878820524371
173846 0.0895877102757807
173847 0.0895875385004417
173848 0.0895873667264202
173849 0.0895871949537161
173850 0.0895870231823295
173851 0.0895868514122602
173852 0.0895866796435082
173853 0.0895865078760737
173854 0.0895863361099564
173855 0.0895861643451565
173856 0.0895859925816739
173857 0.0895858208195085
173858 0.0895856490586604
173859 0.0895854772991296
173860 0.089585305540916
173861 0.0895851337840195
173862 0.0895849620284403
173863 0.0895847902741783
173864 0.0895846185212334
173865 0.0895844467696057
173866 0.089584275019295
173867 0.0895841032703015
173868 0.0895839315226251
173869 0.0895837597762657
173870 0.0895835880312234
173871 0.0895834162874981
173872 0.0895832445450899
173873 0.0895830728039986
173874 0.0895829010642243
173875 0.089582729325767
173876 0.0895825575886266
173877 0.0895823858528031
173878 0.0895822141182966
173879 0.0895820423851069
173880 0.0895818706532342
173881 0.0895816989226782
173882 0.0895815271934391
173883 0.0895813554655169
173884 0.0895811837389114
173885 0.0895810120136227
173886 0.0895808402896508
173887 0.0895806685669957
173888 0.0895804968456572
173889 0.0895803251256355
173890 0.0895801534069305
173891 0.0895799816895422
173892 0.0895798099734705
173893 0.0895796382587155
173894 0.0895794665452771
173895 0.0895792948331553
173896 0.0895791231223501
173897 0.0895789514128615
173898 0.0895787797046894
173899 0.0895786079978338
173900 0.0895784362922948
173901 0.0895782645880723
173902 0.0895780928851663
173903 0.0895779211835768
173904 0.0895777494833036
173905 0.089577577784347
173906 0.0895774060867067
173907 0.0895772343903828
173908 0.0895770626953754
173909 0.0895768910016842
173910 0.0895767193093094
173911 0.089576547618251
173912 0.0895763759285088
173913 0.089576204240083
173914 0.0895760325529734
173915 0.0895758608671801
173916 0.089575689182703
173917 0.0895755174995421
173918 0.0895753458176975
173919 0.089575174137169
173920 0.0895750024579567
173921 0.0895748307800605
173922 0.0895746591034805
173923 0.0895744874282166
173924 0.0895743157542687
173925 0.089574144081637
173926 0.0895739724103213
173927 0.0895738007403217
173928 0.0895736290716381
173929 0.0895734574042705
173930 0.0895732857382188
173931 0.0895731140734832
173932 0.0895729424100635
173933 0.0895727707479598
173934 0.089572599087172
173935 0.0895724274277
173936 0.089572255769544
173937 0.0895720841127038
173938 0.0895719124571795
173939 0.089571740802971
173940 0.0895715691500783
173941 0.0895713974985014
173942 0.0895712258482404
173943 0.089571054199295
173944 0.0895708825516654
173945 0.0895707109053515
173946 0.0895705392603534
173947 0.0895703676166709
173948 0.0895701959743041
173949 0.089570024333253
173950 0.0895698526935175
173951 0.0895696810550976
173952 0.0895695094179933
173953 0.0895693377822046
173954 0.0895691661477315
173955 0.0895689945145739
173956 0.0895688228827318
173957 0.0895686512522053
173958 0.0895684796229943
173959 0.0895683079950987
173960 0.0895681363685186
173961 0.089567964743254
173962 0.0895677931193047
173963 0.0895676214966709
173964 0.0895674498753525
173965 0.0895672782553494
173966 0.0895671066366617
173967 0.0895669350192894
173968 0.0895667634032323
173969 0.0895665917884906
173970 0.0895664201750641
173971 0.0895662485629529
173972 0.089566076952157
173973 0.0895659053426763
173974 0.0895657337345108
173975 0.0895655621276605
173976 0.0895653905221254
173977 0.0895652189179054
173978 0.0895650473150006
173979 0.0895648757134109
173980 0.0895647041131363
173981 0.0895645325141768
173982 0.0895643609165324
173983 0.089564189320203
173984 0.0895640177251887
173985 0.0895638461314894
173986 0.0895636745391051
173987 0.0895635029480358
173988 0.0895633313582815
173989 0.0895631597698421
173990 0.0895629881827176
173991 0.0895628165969081
173992 0.0895626450124134
173993 0.0895624734292336
173994 0.0895623018473687
173995 0.0895621302668186
173996 0.0895619586875834
173997 0.089561787109663
173998 0.0895616155330573
173999 0.0895614439577665
174000 0.0895612723837903
174001 0.089561100811129
174002 0.0895609292397823
174003 0.0895607576697504
174004 0.0895605861010331
174005 0.0895604145336305
174006 0.0895602429675425
174007 0.0895600714027692
174008 0.0895598998393105
174009 0.0895597282771664
174010 0.0895595567163369
174011 0.0895593851568219
174012 0.0895592135986215
174013 0.0895590420417356
174014 0.0895588704861642
174015 0.0895586989319073
174016 0.0895585273789649
174017 0.0895583558273369
174018 0.0895581842770234
174019 0.0895580127280243
174020 0.0895578411803396
174021 0.0895576696339693
174022 0.0895574980889133
174023 0.0895573265451717
174024 0.0895571550027445
174025 0.0895569834616315
174026 0.0895568119218328
174027 0.0895566403833485
174028 0.0895564688461784
174029 0.0895562973103225
174030 0.0895561257757809
174031 0.0895559542425534
174032 0.0895557827106402
174033 0.0895556111800411
174034 0.0895554396507562
174035 0.0895552681227854
174036 0.0895550965961288
174037 0.0895549250707863
174038 0.0895547535467578
174039 0.0895545820240434
174040 0.0895544105026431
174041 0.0895542389825568
174042 0.0895540674637845
174043 0.0895538959463262
174044 0.0895537244301819
174045 0.0895535529153515
174046 0.0895533814018351
174047 0.0895532098896326
174048 0.0895530383787441
174049 0.0895528668691694
174050 0.0895526953609086
174051 0.0895525238539616
174052 0.0895523523483285
174053 0.0895521808440092
174054 0.0895520093410038
174055 0.0895518378393121
174056 0.0895516663389341
174057 0.08955149483987
174058 0.0895513233421195
174059 0.0895511518456828
174060 0.0895509803505598
174061 0.0895508088567504
174062 0.0895506373642548
174063 0.0895504658730727
174064 0.0895502943832043
174065 0.0895501228946495
174066 0.0895499514074083
174067 0.0895497799214807
174068 0.0895496084368666
174069 0.0895494369535661
174070 0.0895492654715791
174071 0.0895490939909056
174072 0.0895489225115456
174073 0.089548751033499
174074 0.0895485795567659
174075 0.0895484080813463
174076 0.08954823660724
174077 0.0895480651344472
174078 0.0895478936629677
174079 0.0895477221928016
174080 0.0895475507239488
174081 0.0895473792564094
174082 0.0895472077901833
174083 0.0895470363252705
174084 0.0895468648616709
174085 0.0895466933993847
174086 0.0895465219384116
174087 0.0895463504787518
174088 0.0895461790204052
174089 0.0895460075633717
174090 0.0895458361076515
174091 0.0895456646532444
174092 0.0895454932001504
174093 0.0895453217483696
174094 0.0895451502979018
174095 0.0895449788487471
174096 0.0895448074009055
174097 0.089544635954377
174098 0.0895444645091614
174099 0.0895442930652589
174100 0.0895441216226694
174101 0.0895439501813929
174102 0.0895437787414293
174103 0.0895436073027786
174104 0.0895434358654409
174105 0.0895432644294161
174106 0.0895430929947042
174107 0.0895429215613051
174108 0.0895427501292189
174109 0.0895425786984455
174110 0.089542407268985
174111 0.0895422358408372
174112 0.0895420644140023
174113 0.0895418929884801
174114 0.0895417215642706
174115 0.0895415501413739
174116 0.0895413787197899
174117 0.0895412072995186
174118 0.0895410358805599
174119 0.089540864462914
174120 0.0895406930465806
174121 0.0895405216315599
174122 0.0895403502178518
174123 0.0895401788054563
174124 0.0895400073943734
174125 0.089539835984603
174126 0.0895396645761452
174127 0.0895394931689998
174128 0.089539321763167
174129 0.0895391503586467
174130 0.0895389789554388
174131 0.0895388075535433
174132 0.0895386361529604
174133 0.0895384647536898
174134 0.0895382933557316
174135 0.0895381219590858
174136 0.0895379505637524
174137 0.0895377791697312
174138 0.0895376077770225
174139 0.089537436385626
174140 0.0895372649955418
174141 0.0895370936067699
174142 0.0895369222193103
174143 0.0895367508331629
174144 0.0895365794483277
174145 0.0895364080648047
174146 0.0895362366825939
174147 0.0895360653016952
174148 0.0895358939221087
174149 0.0895357225438344
174150 0.0895355511668722
174151 0.089535379791222
174152 0.0895352084168839
174153 0.089535037043858
174154 0.089534865672144
174155 0.0895346943017421
174156 0.0895345229326522
174157 0.0895343515648742
174158 0.0895341801984083
174159 0.0895340088332543
174160 0.0895338374694122
174161 0.0895336661068821
174162 0.0895334947456639
174163 0.0895333233857575
174164 0.0895331520271631
174165 0.0895329806698804
174166 0.0895328093139096
174167 0.0895326379592507
174168 0.0895324666059035
174169 0.0895322952538681
174170 0.0895321239031445
174171 0.0895319525537326
174172 0.0895317812056324
174173 0.089531609858844
174174 0.0895314385133672
174175 0.0895312671692021
174176 0.0895310958263487
174177 0.0895309244848069
174178 0.0895307531445768
174179 0.0895305818056582
174180 0.0895304104680513
174181 0.0895302391317559
174182 0.089530067796772
174183 0.0895298964630997
174184 0.0895297251307389
174185 0.0895295537996896
174186 0.0895293824699518
174187 0.0895292111415255
174188 0.0895290398144106
174189 0.0895288684886071
174190 0.0895286971641151
174191 0.0895285258409344
174192 0.0895283545190651
174193 0.0895281831985072
174194 0.0895280118792606
174195 0.0895278405613253
174196 0.0895276692447014
174197 0.0895274979293887
174198 0.0895273266153873
174199 0.0895271553026972
174200 0.0895269839913183
174201 0.0895268126812506
174202 0.0895266413724941
174203 0.0895264700650489
174204 0.0895262987589147
174205 0.0895261274540917
174206 0.0895259561505799
174207 0.0895257848483791
174208 0.0895256135474895
174209 0.0895254422479109
174210 0.0895252709496434
174211 0.089525099652687
174212 0.0895249283570415
174213 0.0895247570627071
174214 0.0895245857696836
174215 0.0895244144779712
174216 0.0895242431875697
174217 0.0895240718984791
174218 0.0895239006106994
174219 0.0895237293242307
174220 0.0895235580390728
174221 0.0895233867552258
174222 0.0895232154726897
174223 0.0895230441914644
174224 0.0895228729115499
174225 0.0895227016329462
174226 0.0895225303556532
174227 0.0895223590796711
174228 0.0895221878049997
174229 0.089522016531639
174230 0.089521845259589
174231 0.0895216739888497
174232 0.0895215027194211
174233 0.0895213314513031
174234 0.0895211601844958
174235 0.0895209889189991
174236 0.089520817654813
174237 0.0895206463919375
174238 0.0895204751303726
174239 0.0895203038701182
174240 0.0895201326111744
174241 0.089519961353541
174242 0.0895197900972182
174243 0.0895196188422058
174244 0.089519447588504
174245 0.0895192763361125
174246 0.0895191050850315
174247 0.0895189338352609
174248 0.0895187625868007
174249 0.0895185913396508
174250 0.0895184200938114
174251 0.0895182488492822
174252 0.0895180776060634
174253 0.0895179063641549
174254 0.0895177351235567
174255 0.0895175638842688
174256 0.0895173926462911
174257 0.0895172214096236
174258 0.0895170501742664
174259 0.0895168789402193
174260 0.0895167077074825
174261 0.0895165364760558
174262 0.0895163652459392
174263 0.0895161940171328
174264 0.0895160227896365
174265 0.0895158515634503
174266 0.0895156803385742
174267 0.0895155091150081
174268 0.0895153378927521
174269 0.0895151666718061
174270 0.0895149954521701
174271 0.0895148242338441
174272 0.0895146530168281
174273 0.089514481801122
174274 0.0895143105867259
174275 0.0895141393736397
174276 0.0895139681618634
174277 0.0895137969513969
174278 0.0895136257422404
174279 0.0895134545343937
174280 0.0895132833278568
174281 0.0895131121226297
174282 0.0895129409187125
174283 0.089512769716105
174284 0.0895125985148073
174285 0.0895124273148193
174286 0.089512256116141
174287 0.0895120849187725
174288 0.0895119137227136
174289 0.0895117425279645
174290 0.0895115713345249
174291 0.0895114001423951
174292 0.0895112289515748
174293 0.0895110577620641
174294 0.0895108865738631
174295 0.0895107153869716
174296 0.0895105442013896
174297 0.0895103730171172
174298 0.0895102018341543
174299 0.0895100306525009
174300 0.089509859472157
174301 0.0895096882931226
174302 0.0895095171153976
174303 0.089509345938982
174304 0.0895091747638758
174305 0.089509003590079
174306 0.0895088324175917
174307 0.0895086612464136
174308 0.0895084900765449
174309 0.0895083189079856
174310 0.0895081477407355
174311 0.0895079765747947
174312 0.0895078054101632
174313 0.089507634246841
174314 0.089507463084828
174315 0.0895072919241242
174316 0.0895071207647296
174317 0.0895069496066442
174318 0.0895067784498679
174319 0.0895066072944008
174320 0.0895064361402429
174321 0.089506264987394
174322 0.0895060938358543
174323 0.0895059226856236
174324 0.089505751536702
174325 0.0895055803890894
174326 0.0895054092427858
174327 0.0895052380977913
174328 0.0895050669541058
174329 0.0895048958117292
174330 0.0895047246706616
174331 0.0895045535309029
174332 0.0895043823924531
174333 0.0895042112553123
174334 0.0895040401194803
174335 0.0895038689849572
174336 0.089503697851743
174337 0.0895035267198376
174338 0.0895033555892409
174339 0.0895031844599531
174340 0.0895030133319741
174341 0.0895028422053039
174342 0.0895026710799424
174343 0.0895024999558895
174344 0.0895023288331455
174345 0.0895021577117101
174346 0.0895019865915834
174347 0.0895018154727653
174348 0.089501644355256
174349 0.0895014732390552
174350 0.089501302124163
174351 0.0895011310105794
174352 0.0895009598983044
174353 0.0895007887873379
174354 0.08950061767768
174355 0.0895004465693306
174356 0.0895002754622896
174357 0.0895001043565572
174358 0.0894999332521332
174359 0.0894997621490177
174360 0.0894995910472106
174361 0.089499419946712
174362 0.0894992488475217
174363 0.0894990777496398
174364 0.0894989066530662
174365 0.0894987355578011
174366 0.0894985644638442
174367 0.0894983933711956
174368 0.0894982222798553
174369 0.0894980511898233
174370 0.0894978801010996
174371 0.0894977090136841
174372 0.0894975379275768
174373 0.0894973668427777
174374 0.0894971957592868
174375 0.0894970246771041
174376 0.0894968535962295
174377 0.0894966825166631
174378 0.0894965114384047
174379 0.0894963403614545
174380 0.0894961692858123
174381 0.0894959982114782
174382 0.0894958271384522
174383 0.0894956560667342
174384 0.0894954849963241
174385 0.0894953139272221
174386 0.0894951428594281
174387 0.089494971792942
174388 0.0894948007277639
174389 0.0894946296638936
174390 0.0894944586013313
174391 0.0894942875400769
174392 0.0894941164801304
174393 0.0894939454214916
174394 0.0894937743641608
174395 0.0894936033081377
174396 0.0894934322534225
174397 0.089493261200015
174398 0.0894930901479153
174399 0.0894929190971233
174400 0.0894927480476391
174401 0.0894925769994626
174402 0.0894924059525938
174403 0.0894922349070326
174404 0.0894920638627792
174405 0.0894918928198333
174406 0.0894917217781951
174407 0.0894915507378645
174408 0.0894913796988415
174409 0.0894912086611261
174410 0.0894910376247182
174411 0.0894908665896178
174412 0.089490695555825
174413 0.0894905245233397
174414 0.0894903534921618
174415 0.0894901824622915
174416 0.0894900114337285
174417 0.0894898404064731
174418 0.089489669380525
174419 0.0894894983558843
174420 0.089489327332551
174421 0.0894891563105251
174422 0.0894889852898065
174423 0.0894888142703952
174424 0.0894886432522913
174425 0.0894884722354947
174426 0.0894883012200053
174427 0.0894881302058231
174428 0.0894879591929483
174429 0.0894877881813806
174430 0.0894876171711202
174431 0.0894874461621669
174432 0.0894872751545208
174433 0.0894871041481819
174434 0.0894869331431501
174435 0.0894867621394254
174436 0.0894865911370078
174437 0.0894864201358973
174438 0.0894862491360938
174439 0.0894860781375974
174440 0.0894859071404081
174441 0.0894857361445257
174442 0.0894855651499504
174443 0.089485394156682
174444 0.0894852231647206
174445 0.0894850521740661
174446 0.0894848811847186
174447 0.089484710196678
174448 0.0894845392099442
174449 0.0894843682245174
174450 0.0894841972403974
174451 0.0894840262575842
174452 0.0894838552760778
174453 0.0894836842958783
174454 0.0894835133169855
174455 0.0894833423393995
174456 0.0894831713631203
174457 0.0894830003881478
174458 0.089482829414482
174459 0.0894826584421229
174460 0.0894824874710704
174461 0.0894823165013247
174462 0.0894821455328856
174463 0.0894819745657531
174464 0.0894818035999272
174465 0.089481632635408
174466 0.0894814616721953
174467 0.0894812907102891
174468 0.0894811197496895
174469 0.0894809487903965
174470 0.0894807778324099
174471 0.0894806068757298
174472 0.0894804359203562
174473 0.0894802649662891
174474 0.0894800940135283
174475 0.0894799230620741
174476 0.0894797521119262
174477 0.0894795811630847
174478 0.0894794102155495
174479 0.0894792392693207
174480 0.0894790683243982
174481 0.0894788973807821
174482 0.0894787264384722
174483 0.0894785554974687
174484 0.0894783845577714
174485 0.0894782136193803
174486 0.0894780426822954
174487 0.0894778717465168
174488 0.0894777008120444
174489 0.0894775298788781
174490 0.089477358947018
174491 0.089477188016464
174492 0.0894770170872162
174493 0.0894768461592744
174494 0.0894766752326388
174495 0.0894765043073092
174496 0.0894763333832857
174497 0.0894761624605682
174498 0.0894759915391567
174499 0.0894758206190512
174500 0.0894756497002517
174501 0.0894754787827582
174502 0.0894753078665706
174503 0.0894751369516889
174504 0.0894749660381132
174505 0.0894747951258433
174506 0.0894746242148794
174507 0.0894744533052212
174508 0.089474282396869
174509 0.0894741114898225
174510 0.0894739405840819
174511 0.089473769679647
174512 0.089473598776518
174513 0.0894734278746946
174514 0.0894732569741771
174515 0.0894730860749652
174516 0.089472915177059
174517 0.0894727442804586
174518 0.0894725733851638
174519 0.0894724024911746
174520 0.0894722315984911
174521 0.0894720607071132
174522 0.0894718898170409
174523 0.0894717189282742
174524 0.089471548040813
174525 0.0894713771546574
174526 0.0894712062698073
174527 0.0894710353862627
174528 0.0894708645040236
174529 0.08947069362309
174530 0.0894705227434619
174531 0.0894703518651392
174532 0.0894701809881219
174533 0.08947001011241
174534 0.0894698392380035
174535 0.0894696683649024
174536 0.0894694974931066
174537 0.0894693266226162
174538 0.0894691557534311
174539 0.0894689848855513
174540 0.0894688140189767
174541 0.0894686431537075
174542 0.0894684722897435
174543 0.0894683014270847
174544 0.0894681305657312
174545 0.0894679597056828
174546 0.0894677888469396
174547 0.0894676179895016
174548 0.0894674471333687
174549 0.089467276278541
174550 0.0894671054250183
174551 0.0894669345728007
174552 0.0894667637218883
174553 0.0894665928722808
174554 0.0894664220239785
174555 0.0894662511769811
174556 0.0894660803312888
174557 0.0894659094869014
174558 0.089465738643819
174559 0.0894655678020416
174560 0.089465396961569
174561 0.0894652261224015
174562 0.0894650552845388
174563 0.089464884447981
174564 0.089464713612728
174565 0.0894645427787799
174566 0.0894643719461367
174567 0.0894642011147982
174568 0.0894640302847646
174569 0.0894638594560357
174570 0.0894636886286116
174571 0.0894635178024922
174572 0.0894633469776775
174573 0.0894631761541676
174574 0.0894630053319624
174575 0.0894628345110618
174576 0.0894626636914659
174577 0.0894624928731746
174578 0.0894623220561879
174579 0.0894621512405059
174580 0.0894619804261284
174581 0.0894618096130555
174582 0.0894616388012872
174583 0.0894614679908234
174584 0.0894612971816641
174585 0.0894611263738092
174586 0.0894609555672589
174587 0.0894607847620131
174588 0.0894606139580717
174589 0.0894604431554347
174590 0.0894602723541021
174591 0.089460101554074
174592 0.0894599307553502
174593 0.0894597599579307
174594 0.0894595891618157
174595 0.0894594183670049
174596 0.0894592475734984
174597 0.0894590767812963
174598 0.0894589059903984
174599 0.0894587352008047
174600 0.0894585644125153
174601 0.0894583936255301
174602 0.0894582228398492
174603 0.0894580520554724
174604 0.0894578812723997
174605 0.0894577104906313
174606 0.0894575397101669
174607 0.0894573689310067
174608 0.0894571981531506
174609 0.0894570273765985
174610 0.0894568566013505
174611 0.0894566858274066
174612 0.0894565150547667
174613 0.0894563442834308
174614 0.0894561735133989
174615 0.0894560027446709
174616 0.089455831977247
174617 0.0894556612111269
174618 0.0894554904463108
174619 0.0894553196827986
174620 0.0894551489205903
174621 0.0894549781596859
174622 0.0894548074000853
174623 0.0894546366417886
174624 0.0894544658847956
174625 0.0894542951291065
174626 0.0894541243747212
174627 0.0894539536216396
174628 0.0894537828698618
174629 0.0894536121193877
174630 0.0894534413702173
174631 0.0894532706223506
174632 0.0894530998757876
174633 0.0894529291305283
174634 0.0894527583865726
174635 0.0894525876439205
174636 0.0894524169025721
174637 0.0894522461625272
174638 0.0894520754237859
174639 0.0894519046863482
174640 0.089451733950214
174641 0.0894515632153833
174642 0.0894513924818562
174643 0.0894512217496325
174644 0.0894510510187123
174645 0.0894508802890956
174646 0.0894507095607823
174647 0.0894505388337724
174648 0.0894503681080659
174649 0.0894501973836628
174650 0.0894500266605631
174651 0.0894498559387667
174652 0.0894496852182736
174653 0.0894495144990839
174654 0.0894493437811974
174655 0.0894491730646143
174656 0.0894490023493344
174657 0.0894488316353577
174658 0.0894486609226843
174659 0.0894484902113141
174660 0.089448319501247
174661 0.0894481487924832
174662 0.0894479780850225
174663 0.0894478073788649
174664 0.0894476366740105
174665 0.0894474659704592
174666 0.0894472952682109
174667 0.0894471245672658
174668 0.0894469538676236
174669 0.0894467831692846
174670 0.0894466124722485
174671 0.0894464417765155
174672 0.0894462710820854
174673 0.0894461003889583
174674 0.0894459296971341
174675 0.0894457590066129
174676 0.0894455883173945
174677 0.0894454176294791
174678 0.0894452469428666
174679 0.0894450762575569
174680 0.0894449055735501
174681 0.0894447348908461
174682 0.0894445642094449
174683 0.0894443935293465
174684 0.0894442228505508
174685 0.089444052173058
174686 0.0894438814968678
174687 0.0894437108219804
174688 0.0894435401483957
174689 0.0894433694761137
174690 0.0894431988051343
174691 0.0894430281354576
174692 0.0894428574670836
174693 0.0894426868000121
174694 0.0894425161342433
174695 0.089442345469777
174696 0.0894421748066133
174697 0.0894420041447522
174698 0.0894418334841936
174699 0.0894416628249375
174700 0.0894414921669839
174701 0.0894413215103328
174702 0.0894411508549841
174703 0.0894409802009379
174704 0.0894408095481941
174705 0.0894406388967527
174706 0.0894404682466137
174707 0.0894402975977771
174708 0.0894401269502428
174709 0.0894399563040109
174710 0.0894397856590813
174711 0.089439615015454
174712 0.089439444373129
174713 0.0894392737321063
174714 0.0894391030923858
174715 0.0894389324539676
174716 0.0894387618168516
174717 0.0894385911810377
174718 0.0894384205465261
174719 0.0894382499133166
174720 0.0894380792814093
174721 0.0894379086508041
174722 0.089437738021501
174723 0.0894375673935
174724 0.0894373967668011
174725 0.0894372261414043
174726 0.0894370555173094
174727 0.0894368848945167
174728 0.0894367142730259
174729 0.0894365436528371
174730 0.0894363730339503
174731 0.0894362024163655
174732 0.0894360318000826
174733 0.0894358611851016
174734 0.0894356905714225
174735 0.0894355199590453
174736 0.08943534934797
174737 0.0894351787381965
174738 0.0894350081297249
174739 0.0894348375225551
174740 0.0894346669166871
174741 0.0894344963121209
174742 0.0894343257088564
174743 0.0894341551068937
174744 0.0894339845062327
174745 0.0894338139068734
174746 0.0894336433088159
174747 0.08943347271206
174748 0.0894333021166058
174749 0.0894331315224532
174750 0.0894329609296022
174751 0.0894327903380528
174752 0.0894326197478051
174753 0.0894324491588589
174754 0.0894322785712143
174755 0.0894321079848712
174756 0.0894319373998296
174757 0.0894317668160896
174758 0.089431596233651
174759 0.0894314256525139
174760 0.0894312550726783
174761 0.0894310844941441
174762 0.0894309139169113
174763 0.0894307433409799
174764 0.0894305727663499
174765 0.0894304021930212
174766 0.0894302316209939
174767 0.089430061050268
174768 0.0894298904808433
174769 0.08942971991272
174770 0.0894295493458979
174771 0.0894293787803771
174772 0.0894292082161575
174773 0.0894290376532392
174774 0.0894288670916221
174775 0.0894286965313061
174776 0.0894285259722914
174777 0.0894283554145778
174778 0.0894281848581653
174779 0.089428014303054
174780 0.0894278437492438
174781 0.0894276731967346
174782 0.0894275026455265
174783 0.0894273320956195
174784 0.0894271615470135
174785 0.0894269909997086
174786 0.0894268204537046
174787 0.0894266499090016
174788 0.0894264793655996
174789 0.0894263088234985
174790 0.0894261382826984
174791 0.0894259677431992
174792 0.0894257972050009
174793 0.0894256266681034
174794 0.0894254561325069
174795 0.0894252855982111
174796 0.0894251150652162
174797 0.0894249445335221
174798 0.0894247740031288
174799 0.0894246034740363
174800 0.0894244329462446
174801 0.0894242624197535
174802 0.0894240918945632
174803 0.0894239213706736
174804 0.0894237508480847
174805 0.0894235803267965
174806 0.0894234098068089
174807 0.089423239288122
174808 0.0894230687707356
174809 0.0894228982546499
174810 0.0894227277398648
174811 0.0894225572263802
174812 0.0894223867141962
174813 0.0894222162033127
174814 0.0894220456937297
174815 0.0894218751854473
174816 0.0894217046784653
174817 0.0894215341727837
174818 0.0894213636684026
174819 0.089421193165322
174820 0.0894210226635417
174821 0.0894208521630619
174822 0.0894206816638824
174823 0.0894205111660033
174824 0.0894203406694245
174825 0.0894201701741461
174826 0.0894199996801679
174827 0.0894198291874901
174828 0.0894196586961125
174829 0.0894194882060352
174830 0.0894193177172581
174831 0.0894191472297812
174832 0.0894189767436046
174833 0.0894188062587281
174834 0.0894186357751518
174835 0.0894184652928756
174836 0.0894182948118996
174837 0.0894181243322237
174838 0.0894179538538478
174839 0.0894177833767721
174840 0.0894176129009965
174841 0.0894174424265208
174842 0.0894172719533452
174843 0.0894171014814697
174844 0.0894169310108941
174845 0.0894167605416185
174846 0.0894165900736428
174847 0.0894164196069671
174848 0.0894162491415913
174849 0.0894160786775155
174850 0.0894159082147395
174851 0.0894157377532634
174852 0.0894155672930871
174853 0.0894153968342107
174854 0.0894152263766341
174855 0.0894150559203573
174856 0.0894148854653803
174857 0.0894147150117031
174858 0.0894145445593256
174859 0.0894143741082479
174860 0.0894142036584698
174861 0.0894140332099915
174862 0.0894138627628129
174863 0.0894136923169339
174864 0.0894135218723546
174865 0.0894133514290749
174866 0.0894131809870948
174867 0.0894130105464143
174868 0.0894128401070334
174869 0.089412669668952
174870 0.0894124992321702
174871 0.0894123287966879
174872 0.0894121583625051
174873 0.0894119879296219
174874 0.089411817498038
174875 0.0894116470677537
174876 0.0894114766387688
174877 0.0894113062110833
174878 0.0894111357846972
174879 0.0894109653596105
174880 0.0894107949358232
174881 0.0894106245133352
174882 0.0894104540921466
174883 0.0894102836722572
174884 0.0894101132536672
174885 0.0894099428363765
174886 0.089409772420385
174887 0.0894096020056928
174888 0.0894094315922998
174889 0.089409261180206
174890 0.0894090907694114
174891 0.089408920359916
174892 0.0894087499517198
174893 0.0894085795448227
174894 0.0894084091392248
174895 0.0894082387349259
174896 0.0894080683319261
174897 0.0894078979302255
174898 0.0894077275298238
174899 0.0894075571307213
174900 0.0894073867329177
174901 0.0894072163364131
174902 0.0894070459412076
174903 0.089406875547301
174904 0.0894067051546933
174905 0.0894065347633846
174906 0.0894063643733748
174907 0.089406193984664
174908 0.089406023597252
174909 0.0894058532111388
174910 0.0894056828263246
174911 0.0894055124428091
174912 0.0894053420605925
174913 0.0894051716796747
174914 0.0894050013000556
174915 0.0894048309217353
174916 0.0894046605447138
174917 0.089404490168991
174918 0.0894043197945669
174919 0.0894041494214415
174920 0.0894039790496147
174921 0.0894038086790867
174922 0.0894036383098572
174923 0.0894034679419264
174924 0.0894032975752942
174925 0.0894031272099607
174926 0.0894029568459256
174927 0.0894027864831892
174928 0.0894026161217512
174929 0.0894024457616118
174930 0.0894022754027709
174931 0.0894021050452285
174932 0.0894019346889845
174933 0.089401764334039
174934 0.0894015939803919
174935 0.0894014236280433
174936 0.0894012532769931
174937 0.0894010829272412
174938 0.0894009125787877
174939 0.0894007422316325
174940 0.0894005718857757
174941 0.0894004015412172
174942 0.089400231197957
174943 0.0894000608559951
174944 0.0893998905153314
174945 0.089399720175966
174946 0.0893995498378987
174947 0.0893993795011297
174948 0.089399209165659
174949 0.0893990388314863
174950 0.0893988684986119
174951 0.0893986981670355
174952 0.0893985278367573
174953 0.0893983575077772
174954 0.0893981871800952
174955 0.0893980168537113
174956 0.0893978465286254
174957 0.0893976762048375
174958 0.0893975058823477
174959 0.0893973355611559
174960 0.089397165241262
174961 0.0893969949226661
174962 0.0893968246053682
174963 0.0893966542893682
174964 0.0893964839746662
174965 0.089396313661262
174966 0.0893961433491557
174967 0.0893959730383472
174968 0.0893958027288366
174969 0.0893956324206239
174970 0.0893954621137089
174971 0.0893952918080918
174972 0.0893951215037724
174973 0.0893949512007507
174974 0.0893947808990269
174975 0.0893946105986007
174976 0.0893944402994723
174977 0.0893942700016415
174978 0.0893940997051084
174979 0.089393929409873
174980 0.0893937591159352
174981 0.089393588823295
174982 0.0893934185319525
174983 0.0893932482419075
174984 0.0893930779531601
174985 0.0893929076657102
174986 0.0893927373795579
174987 0.0893925670947031
174988 0.0893923968111458
174989 0.089392226528886
174990 0.0893920562479236
174991 0.0893918859682587
174992 0.0893917156898912
174993 0.0893915454128211
174994 0.0893913751370485
174995 0.0893912048625732
174996 0.0893910345893952
174997 0.0893908643175147
174998 0.0893906940469314
174999 0.0893905237776454
175000 0.0893903535096568
175001 0.0893901832429654
175002 0.0893900129775713
175003 0.0893898427134744
175004 0.0893896724506747
175005 0.0893895021891723
175006 0.089389331928967
175007 0.0893891616700589
175008 0.089388991412448
175009 0.0893888211561342
175010 0.0893886509011175
175011 0.0893884806473979
175012 0.0893883103949754
175013 0.08938814014385
175014 0.0893879698940216
175015 0.0893877996454902
175016 0.0893876293982559
175017 0.0893874591523185
175018 0.0893872889076782
175019 0.0893871186643348
175020 0.0893869484222884
175021 0.0893867781815388
175022 0.0893866079420862
175023 0.0893864377039305
175024 0.0893862674670717
175025 0.0893860972315097
175026 0.0893859269972446
175027 0.0893857567642763
175028 0.0893855865326048
175029 0.0893854163022301
175030 0.0893852460731522
175031 0.089385075845371
175032 0.0893849056188865
175033 0.0893847353936988
175034 0.0893845651698078
175035 0.0893843949472135
175036 0.0893842247259158
175037 0.0893840545059148
175038 0.0893838842872104
175039 0.0893837140698027
175040 0.0893835438536916
175041 0.089383373638877
175042 0.089383203425359
175043 0.0893830332131375
175044 0.0893828630022126
175045 0.0893826927925842
175046 0.0893825225842523
175047 0.0893823523772169
175048 0.0893821821714779
175049 0.0893820119670354
175050 0.0893818417638893
175051 0.0893816715620396
175052 0.0893815013614863
175053 0.0893813311622294
175054 0.0893811609642689
175055 0.0893809907676047
175056 0.0893808205722368
175057 0.0893806503781652
175058 0.0893804801853899
175059 0.0893803099939109
175060 0.0893801398037281
175061 0.0893799696148416
175062 0.0893797994272513
175063 0.0893796292409572
175064 0.0893794590559593
175065 0.0893792888722575
175066 0.0893791186898519
175067 0.0893789485087425
175068 0.0893787783289291
175069 0.0893786081504119
175070 0.0893784379731907
175071 0.0893782677972656
175072 0.0893780976226365
175073 0.0893779274493035
175074 0.0893777572772665
175075 0.0893775871065255
175076 0.0893774169370805
175077 0.0893772467689314
175078 0.0893770766020783
175079 0.0893769064365211
175080 0.0893767362722598
175081 0.0893765661092944
175082 0.0893763959476249
175083 0.0893762257872512
175084 0.0893760556281734
175085 0.0893758854703914
175086 0.0893757153139051
175087 0.0893755451587147
175088 0.0893753750048201
175089 0.0893752048522212
175090 0.0893750347009181
175091 0.0893748645509106
175092 0.0893746944021989
175093 0.0893745242547829
175094 0.0893743541086625
175095 0.0893741839638378
175096 0.0893740138203087
175097 0.0893738436780752
175098 0.0893736735371374
175099 0.0893735033974951
175100 0.0893733332591483
175101 0.0893731631220972
175102 0.0893729929863415
175103 0.0893728228518814
175104 0.0893726527187167
175105 0.0893724825868476
175106 0.0893723124562738
175107 0.0893721423269956
175108 0.0893719721990127
175109 0.0893718020723253
175110 0.0893716319469333
175111 0.0893714618228366
175112 0.0893712917000353
175113 0.0893711215785294
175114 0.0893709514583187
175115 0.0893707813394034
175116 0.0893706112217833
175117 0.0893704411054586
175118 0.089370270990429
175119 0.0893701008766948
175120 0.0893699307642557
175121 0.0893697606531118
175122 0.0893695905432631
175123 0.0893694204347096
175124 0.0893692503274512
175125 0.089369080221488
175126 0.0893689101168199
175127 0.0893687400134469
175128 0.0893685699113689
175129 0.0893683998105861
175130 0.0893682297110982
175131 0.0893680596129054
175132 0.0893678895160076
175133 0.0893677194204048
175134 0.089367549326097
175135 0.0893673792330842
175136 0.0893672091413663
175137 0.0893670390509433
175138 0.0893668689618152
175139 0.089366698873982
175140 0.0893665287874437
175141 0.0893663587022002
175142 0.0893661886182516
175143 0.0893660185355978
175144 0.0893658484542388
175145 0.0893656783741746
175146 0.0893655082954052
175147 0.0893653382179305
175148 0.0893651681417506
175149 0.0893649980668654
175150 0.0893648279932748
175151 0.089364657920979
175152 0.0893644878499778
175153 0.0893643177802713
175154 0.0893641477118594
175155 0.0893639776447421
175156 0.0893638075789195
175157 0.0893636375143914
175158 0.0893634674511578
175159 0.0893632973892188
175160 0.0893631273285744
175161 0.0893629572692244
175162 0.089362787211169
175163 0.089362617154408
175164 0.0893624470989415
175165 0.0893622770447694
175166 0.0893621069918918
175167 0.0893619369403085
175168 0.0893617668900197
175169 0.0893615968410252
175170 0.0893614267933251
175171 0.0893612567469193
175172 0.0893610867018079
175173 0.0893609166579907
175174 0.0893607466154678
175175 0.0893605765742393
175176 0.0893604065343049
175177 0.0893602364956648
175178 0.0893600664583189
175179 0.0893598964222672
175180 0.0893597263875097
175181 0.0893595563540464
175182 0.0893593863218772
175183 0.0893592162910022
175184 0.0893590462614212
175185 0.0893588762331344
175186 0.0893587062061416
175187 0.0893585361804429
175188 0.0893583661560383
175189 0.0893581961329276
175190 0.089358026111111
175191 0.0893578560905884
175192 0.0893576860713598
175193 0.0893575160534251
175194 0.0893573460367844
175195 0.0893571760214376
175196 0.0893570060073847
175197 0.0893568359946257
175198 0.0893566659831605
175199 0.0893564959729893
175200 0.0893563259641118
175201 0.0893561559565282
175202 0.0893559859502384
175203 0.0893558159452424
175204 0.0893556459415401
175205 0.0893554759391316
175206 0.0893553059380168
175207 0.0893551359381958
175208 0.0893549659396685
175209 0.0893547959424348
175210 0.0893546259464948
175211 0.0893544559518485
175212 0.0893542859584957
175213 0.0893541159664366
175214 0.0893539459756711
175215 0.0893537759861992
175216 0.0893536059980209
175217 0.0893534360111361
175218 0.0893532660255448
175219 0.089353096041247
175220 0.0893529260582428
175221 0.089352756076532
175222 0.0893525860961146
175223 0.0893524161169908
175224 0.0893522461391603
175225 0.0893520761626232
175226 0.0893519061873796
175227 0.0893517362134293
175228 0.0893515662407724
175229 0.0893513962694088
175230 0.0893512262993385
175231 0.0893510563305615
175232 0.0893508863630778
175233 0.0893507163968875
175234 0.0893505464319903
175235 0.0893503764683864
175236 0.0893502065060757
175237 0.0893500365450582
175238 0.0893498665853339
175239 0.0893496966269028
175240 0.0893495266697648
175241 0.0893493567139199
175242 0.0893491867593681
175243 0.0893490168061095
175244 0.089348846854144
175245 0.0893486769034715
175246 0.089348506954092
175247 0.0893483370060056
175248 0.0893481670592122
175249 0.0893479971137118
175250 0.0893478271695043
175251 0.0893476572265899
175252 0.0893474872849683
175253 0.0893473173446397
175254 0.089347147405604
175255 0.0893469774678612
175256 0.0893468075314113
175257 0.0893466375962542
175258 0.08934646766239
175259 0.0893462977298186
175260 0.08934612779854
175261 0.0893459578685542
175262 0.0893457879398612
175263 0.0893456180124609
175264 0.0893454480863533
175265 0.0893452781615385
175266 0.0893451082380164
175267 0.089344938315787
175268 0.0893447683948502
175269 0.0893445984752061
175270 0.0893444285568546
175271 0.0893442586397957
175272 0.0893440887240294
175273 0.0893439188095558
175274 0.0893437488963746
175275 0.0893435789844861
175276 0.08934340907389
175277 0.0893432391645865
175278 0.0893430692565755
175279 0.0893428993498569
175280 0.0893427294444308
175281 0.0893425595402972
175282 0.089342389637456
175283 0.0893422197359072
175284 0.0893420498356507
175285 0.0893418799366867
175286 0.089341710039015
175287 0.0893415401426357
175288 0.0893413702475487
175289 0.089341200353754
175290 0.0893410304612516
175291 0.0893408605700414
175292 0.0893406906801235
175293 0.0893405207914978
175294 0.0893403509041644
175295 0.0893401810181232
175296 0.0893400111333742
175297 0.0893398412499173
175298 0.0893396713677526
175299 0.08933950148688
175300 0.0893393316072995
175301 0.0893391617290112
175302 0.0893389918520149
175303 0.0893388219763107
175304 0.0893386521018985
175305 0.0893384822287784
175306 0.0893383123569502
175307 0.0893381424864141
175308 0.08933797261717
175309 0.0893378027492178
175310 0.0893376328825576
175311 0.0893374630171893
175312 0.0893372931531129
175313 0.0893371232903284
175314 0.0893369534288358
175315 0.089336783568635
175316 0.0893366137097261
175317 0.089336443852109
175318 0.0893362739957837
175319 0.0893361041407502
175320 0.0893359342870085
175321 0.0893357644345585
175322 0.0893355945834003
175323 0.0893354247335338
175324 0.089335254884959
175325 0.0893350850376759
175326 0.0893349151916845
175327 0.0893347453469847
175328 0.0893345755035765
175329 0.08933440566146
175330 0.0893342358206351
175331 0.0893340659811017
175332 0.08933389614286
175333 0.0893337263059097
175334 0.089333556470251
175335 0.0893333866358839
175336 0.0893332168028082
175337 0.089333046971024
175338 0.0893328771405313
175339 0.08933270731133
175340 0.0893325374834202
175341 0.0893323676568017
175342 0.0893321978314747
175343 0.089332028007439
175344 0.0893318581846947
175345 0.0893316883632417
175346 0.0893315185430801
175347 0.0893313487242098
175348 0.0893311789066308
175349 0.089331009090343
175350 0.0893308392753465
175351 0.0893306694616413
175352 0.0893304996492272
175353 0.0893303298381044
175354 0.0893301600282728
175355 0.0893299902197323
175356 0.089329820412483
175357 0.0893296506065249
175358 0.0893294808018578
175359 0.0893293109984819
175360 0.089329141196397
175361 0.0893289713956032
175362 0.0893288015961005
175363 0.0893286317978888
175364 0.0893284620009681
175365 0.0893282922053384
175366 0.0893281224109997
175367 0.089327952617952
175368 0.0893277828261952
175369 0.0893276130357294
175370 0.0893274432465544
175371 0.0893272734586704
175372 0.0893271036720772
175373 0.089326933886775
175374 0.0893267641027635
175375 0.0893265943200429
175376 0.0893264245386131
175377 0.0893262547584741
175378 0.0893260849796258
175379 0.0893259152020684
175380 0.0893257454258016
175381 0.0893255756508256
175382 0.0893254058771403
175383 0.0893252361047457
175384 0.0893250663336418
175385 0.0893248965638285
175386 0.0893247267953059
175387 0.0893245570280739
175388 0.0893243872621324
175389 0.0893242174974816
175390 0.0893240477341214
175391 0.0893238779720517
175392 0.0893237082112725
175393 0.0893235384517839
175394 0.0893233686935858
175395 0.0893231989366781
175396 0.0893230291810609
175397 0.0893228594267342
175398 0.0893226896736979
175399 0.089322519921952
175400 0.0893223501714966
175401 0.0893221804223315
175402 0.0893220106744567
175403 0.0893218409278723
175404 0.0893216711825783
175405 0.0893215014385746
175406 0.0893213316958611
175407 0.089321161954438
175408 0.0893209922143051
175409 0.0893208224754624
175410 0.08932065273791
175411 0.0893204830016478
175412 0.0893203132666757
175413 0.0893201435329939
175414 0.0893199738006022
175415 0.0893198040695007
175416 0.0893196343396892
175417 0.0893194646111679
175418 0.0893192948839367
175419 0.0893191251579956
175420 0.0893189554333445
175421 0.0893187857099834
175422 0.0893186159879124
175423 0.0893184462671314
175424 0.0893182765476404
175425 0.0893181068294393
175426 0.0893179371125282
175427 0.089317767396907
175428 0.0893175976825757
175429 0.0893174279695344
175430 0.0893172582577829
175431 0.0893170885473213
175432 0.0893169188381495
175433 0.0893167491302676
175434 0.0893165794236755
175435 0.0893164097183732
175436 0.0893162400143607
175437 0.0893160703116379
175438 0.0893159006102049
175439 0.0893157309100616
175440 0.0893155612112081
175441 0.0893153915136442
175442 0.08931522181737
175443 0.0893150521223855
175444 0.0893148824286906
175445 0.0893147127362853
175446 0.0893145430451697
175447 0.0893143733553436
175448 0.0893142036668072
175449 0.0893140339795603
175450 0.0893138642936029
175451 0.089313694608935
175452 0.0893135249255567
175453 0.0893133552434678
175454 0.0893131855626684
175455 0.0893130158831585
175456 0.089312846204938
175457 0.089312676528007
175458 0.0893125068523653
175459 0.089312337178013
175460 0.0893121675049501
175461 0.0893119978331766
175462 0.0893118281626924
175463 0.0893116584934975
175464 0.0893114888255919
175465 0.0893113191589755
175466 0.0893111494936485
175467 0.0893109798296107
175468 0.0893108101668622
175469 0.0893106405054028
175470 0.0893104708452327
175471 0.0893103011863517
175472 0.0893101315287599
175473 0.0893099618724573
175474 0.0893097922174437
175475 0.0893096225637193
175476 0.089309452911284
175477 0.0893092832601378
175478 0.0893091136102806
175479 0.0893089439617125
175480 0.0893087743144334
175481 0.0893086046684433
175482 0.0893084350237422
175483 0.0893082653803301
175484 0.0893080957382069
175485 0.0893079260973727
175486 0.0893077564578274
175487 0.089307586819571
175488 0.0893074171826035
175489 0.0893072475469249
175490 0.0893070779125351
175491 0.0893069082794342
175492 0.0893067386476221
175493 0.0893065690170988
175494 0.0893063993878643
175495 0.0893062297599185
175496 0.0893060601332615
175497 0.0893058905078933
175498 0.0893057208838137
175499 0.0893055512610229
175500 0.0893053816395207
175501 0.0893052120193073
175502 0.0893050424003824
175503 0.0893048727827462
175504 0.0893047031663986
175505 0.0893045335513397
175506 0.0893043639375692
175507 0.0893041943250874
175508 0.0893040247138941
175509 0.0893038551039894
175510 0.0893036854953731
175511 0.0893035158880454
175512 0.0893033462820061
175513 0.0893031766772553
175514 0.0893030070737929
175515 0.089302837471619
175516 0.0893026678707334
175517 0.0893024982711363
175518 0.0893023286728276
175519 0.0893021590758072
175520 0.0893019894800751
175521 0.0893018198856314
175522 0.0893016502924759
175523 0.0893014807006088
175524 0.08930131111003
175525 0.0893011415207393
175526 0.089300971932737
175527 0.0893008023460228
175528 0.0893006327605969
175529 0.0893004631764591
175530 0.0893002935936096
175531 0.0893001240120481
175532 0.0892999544317749
175533 0.0892997848527897
175534 0.0892996152750926
175535 0.0892994456986836
175536 0.0892992761235627
175537 0.0892991065497299
175538 0.089298936977185
175539 0.0892987674059282
175540 0.0892985978359594
175541 0.0892984282672786
175542 0.0892982586998857
175543 0.0892980891337808
175544 0.0892979195689638
175545 0.0892977500054347
175546 0.0892975804431936
175547 0.0892974108822403
175548 0.0892972413225748
175549 0.0892970717641973
175550 0.0892969022071075
175551 0.0892967326513056
175552 0.0892965630967914
175553 0.089296393543565
175554 0.0892962239916264
175555 0.0892960544409755
175556 0.0892958848916124
175557 0.0892957153435369
175558 0.0892955457967492
175559 0.0892953762512491
175560 0.0892952067070367
175561 0.0892950371641119
175562 0.0892948676224748
175563 0.0892946980821252
175564 0.0892945285430633
175565 0.0892943590052889
175566 0.089294189468802
175567 0.0892940199336027
175568 0.089293850399691
175569 0.0892936808670667
175570 0.0892935113357299
175571 0.0892933418056806
175572 0.0892931722769187
175573 0.0892930027494443
175574 0.0892928332232573
175575 0.0892926636983577
175576 0.0892924941747454
175577 0.0892923246524206
175578 0.0892921551313831
175579 0.0892919856116329
175580 0.08929181609317
175581 0.0892916465759944
175582 0.0892914770601062
175583 0.0892913075455051
175584 0.0892911380321914
175585 0.0892909685201648
175586 0.0892907990094255
175587 0.0892906294999733
175588 0.0892904599918084
175589 0.0892902904849306
175590 0.0892901209793399
175591 0.0892899514750364
175592 0.08928978197202
175593 0.0892896124702906
175594 0.0892894429698484
175595 0.0892892734706932
175596 0.089289103972825
175597 0.0892889344762439
175598 0.0892887649809498
175599 0.0892885954869427
175600 0.0892884259942225
175601 0.0892882565027893
175602 0.089288087012643
175603 0.0892879175237837
175604 0.0892877480362113
175605 0.0892875785499257
175606 0.089287409064927
175607 0.0892872395812152
175608 0.0892870700987902
175609 0.089286900617652
175610 0.0892867311378007
175611 0.0892865616592361
175612 0.0892863921819582
175613 0.0892862227059672
175614 0.0892860532312628
175615 0.0892858837578452
175616 0.0892857142857143
175617 0.0892855448148701
175618 0.0892853753453125
175619 0.0892852058770416
175620 0.0892850364100573
175621 0.0892848669443596
175622 0.0892846974799485
175623 0.089284528016824
175624 0.0892843585549861
175625 0.0892841890944347
175626 0.0892840196351698
175627 0.0892838501771915
175628 0.0892836807204996
175629 0.0892835112650942
175630 0.0892833418109753
175631 0.0892831723581428
175632 0.0892830029065968
175633 0.0892828334563371
175634 0.0892826640073639
175635 0.089282494559677
175636 0.0892823251132765
175637 0.0892821556681623
175638 0.0892819862243344
175639 0.0892818167817929
175640 0.0892816473405376
175641 0.0892814779005686
175642 0.0892813084618859
175643 0.0892811390244894
175644 0.0892809695883791
175645 0.089280800153555
175646 0.0892806307200171
175647 0.0892804612877654
175648 0.0892802918567999
175649 0.0892801224271204
175650 0.0892799529987271
175651 0.0892797835716199
175652 0.0892796141457988
175653 0.0892794447212637
175654 0.0892792752980147
175655 0.0892791058760517
175656 0.0892789364553748
175657 0.0892787670359838
175658 0.0892785976178788
175659 0.0892784282010598
175660 0.0892782587855267
175661 0.0892780893712796
175662 0.0892779199583184
175663 0.0892777505466431
175664 0.0892775811362536
175665 0.08927741172715
175666 0.0892772423193323
175667 0.0892770729128003
175668 0.0892769035075543
175669 0.0892767341035939
175670 0.0892765647009194
175671 0.0892763952995306
175672 0.0892762258994276
175673 0.0892760565006103
175674 0.0892758871030787
175675 0.0892757177068328
175676 0.0892755483118726
175677 0.089275378918198
175678 0.089275209525809
175679 0.0892750401347057
175680 0.089274870744888
175681 0.0892747013563559
175682 0.0892745319691093
175683 0.0892743625831484
175684 0.0892741931984729
175685 0.089274023815083
175686 0.0892738544329785
175687 0.0892736850521596
175688 0.0892735156726261
175689 0.0892733462943781
175690 0.0892731769174155
175691 0.0892730075417383
175692 0.0892728381673465
175693 0.0892726687942402
175694 0.0892724994224191
175695 0.0892723300518835
175696 0.0892721606826331
175697 0.0892719913146681
175698 0.0892718219479884
175699 0.089271652582594
175700 0.0892714832184848
175701 0.0892713138556609
175702 0.0892711444941222
175703 0.0892709751338687
175704 0.0892708057749004
175705 0.0892706364172173
175706 0.0892704670608193
175707 0.0892702977057065
175708 0.0892701283518788
175709 0.0892699589993363
175710 0.0892697896480788
175711 0.0892696202981064
175712 0.0892694509494191
175713 0.0892692816020168
175714 0.0892691122558995
175715 0.0892689429110673
175716 0.08926877356752
175717 0.0892686042252577
175718 0.0892684348842804
175719 0.089268265544588
175720 0.0892680962061805
175721 0.0892679268690579
175722 0.0892677575332203
175723 0.0892675881986674
175724 0.0892674188653995
175725 0.0892672495334164
175726 0.0892670802027181
175727 0.0892669108733046
175728 0.0892667415451759
175729 0.089266572218332
175730 0.0892664028927728
175731 0.0892662335684983
175732 0.0892660642455086
175733 0.0892658949238036
175734 0.0892657256033833
175735 0.0892655562842476
175736 0.0892653869663965
175737 0.0892652176498302
175738 0.0892650483345484
175739 0.0892648790205512
175740 0.0892647097078386
175741 0.0892645403964106
175742 0.0892643710862671
175743 0.0892642017774082
175744 0.0892640324698337
175745 0.0892638631635438
175746 0.0892636938585383
175747 0.0892635245548173
175748 0.0892633552523808
175749 0.0892631859512286
175750 0.089263016651361
175751 0.0892628473527776
175752 0.0892626780554787
175753 0.0892625087594641
175754 0.0892623394647339
175755 0.089262170171288
175756 0.0892620008791263
175757 0.089261831588249
175758 0.089261662298656
175759 0.0892614930103472
175760 0.0892613237233227
175761 0.0892611544375824
175762 0.0892609851531263
175763 0.0892608158699544
175764 0.0892606465880666
175765 0.089260477307463
175766 0.0892603080281436
175767 0.0892601387501082
175768 0.089259969473357
175769 0.0892598001978899
175770 0.0892596309237068
175771 0.0892594616508078
175772 0.0892592923791928
175773 0.0892591231088619
175774 0.0892589538398149
175775 0.089258784572052
175776 0.0892586153055729
175777 0.0892584460403779
175778 0.0892582767764668
175779 0.0892581075138396
175780 0.0892579382524963
175781 0.0892577689924369
175782 0.0892575997336613
175783 0.0892574304761696
175784 0.0892572612199617
175785 0.0892570919650377
175786 0.0892569227113974
175787 0.089256753459041
175788 0.0892565842079682
175789 0.0892564149581793
175790 0.089256245709674
175791 0.0892560764624525
175792 0.0892559072165147
175793 0.0892557379718605
175794 0.08925556872849
175795 0.0892553994864032
175796 0.0892552302456
175797 0.0892550610060804
175798 0.0892548917678444
175799 0.0892547225308919
175800 0.089254553295223
175801 0.0892543840608377
175802 0.0892542148277359
175803 0.0892540455959176
175804 0.0892538763653828
175805 0.0892537071361314
175806 0.0892535379081636
175807 0.0892533686814791
175808 0.0892531994560781
175809 0.0892530302319605
175810 0.0892528610091263
175811 0.0892526917875754
175812 0.0892525225673079
175813 0.0892523533483238
175814 0.0892521841306229
175815 0.0892520149142054
175816 0.0892518456990711
175817 0.0892516764852201
175818 0.0892515072726524
175819 0.0892513380613679
175820 0.0892511688513667
175821 0.0892509996426486
175822 0.0892508304352137
175823 0.089250661229062
175824 0.0892504920241934
175825 0.089250322820608
175826 0.0892501536183057
175827 0.0892499844172864
175828 0.0892498152175503
175829 0.0892496460190972
175830 0.0892494768219272
175831 0.0892493076260402
175832 0.0892491384314362
175833 0.0892489692381152
175834 0.0892488000460772
175835 0.0892486308553222
175836 0.0892484616658501
175837 0.0892482924776609
175838 0.0892481232907547
175839 0.0892479541051313
175840 0.0892477849207909
175841 0.0892476157377332
175842 0.0892474465559585
175843 0.0892472773754665
175844 0.0892471081962574
175845 0.089246939018331
175846 0.0892467698416875
175847 0.0892466006663266
175848 0.0892464314922486
175849 0.0892462623194532
175850 0.0892460931479406
175851 0.0892459239777106
175852 0.0892457548087634
175853 0.0892455856410988
175854 0.0892454164747168
175855 0.0892452473096174
175856 0.0892450781458007
175857 0.0892449089832665
175858 0.0892447398220149
175859 0.0892445706620459
175860 0.0892444015033594
175861 0.0892442323459555
175862 0.089244063189834
175863 0.089243894034995
175864 0.0892437248814385
175865 0.0892435557291644
175866 0.0892433865781728
175867 0.0892432174284636
175868 0.0892430482800368
175869 0.0892428791328924
175870 0.0892427099870303
175871 0.0892425408424506
175872 0.0892423716991532
175873 0.0892422025571382
175874 0.0892420334164054
175875 0.0892418642769549
175876 0.0892416951387867
175877 0.0892415260019008
175878 0.089241356866297
175879 0.0892411877319755
175880 0.0892410185989362
175881 0.0892408494671791
175882 0.0892406803367041
175883 0.0892405112075113
175884 0.0892403420796006
175885 0.089240172952972
175886 0.0892400038276255
175887 0.0892398347035611
175888 0.0892396655807787
175889 0.0892394964592784
175890 0.0892393273390601
175891 0.0892391582201239
175892 0.0892389891024696
175893 0.0892388199860973
175894 0.089238650871007
175895 0.0892384817571985
175896 0.0892383126446721
175897 0.0892381435334275
175898 0.0892379744234648
175899 0.089237805314784
175900 0.0892376362073851
175901 0.089237467101268
175902 0.0892372979964327
175903 0.0892371288928792
175904 0.0892369597906076
175905 0.0892367906896176
175906 0.0892366215899095
175907 0.0892364524914831
175908 0.0892362833943384
175909 0.0892361142984754
175910 0.0892359452038941
175911 0.0892357761105944
175912 0.0892356070185764
175913 0.0892354379278401
175914 0.0892352688383854
175915 0.0892350997502122
175916 0.0892349306633207
175917 0.0892347615777107
175918 0.0892345924933823
175919 0.0892344234103354
175920 0.08923425432857
175921 0.0892340852480862
175922 0.0892339161688838
175923 0.0892337470909629
175924 0.0892335780143234
175925 0.0892334089389654
175926 0.0892332398648887
175927 0.0892330707920935
175928 0.0892329017205797
175929 0.0892327326503472
175930 0.089232563581396
175931 0.0892323945137262
175932 0.0892322254473377
175933 0.0892320563822305
175934 0.0892318873184046
175935 0.08923171825586
175936 0.0892315491945966
175937 0.0892313801346144
175938 0.0892312110759134
175939 0.0892310420184936
175940 0.089230872962355
175941 0.0892307039074976
175942 0.0892305348539213
175943 0.0892303658016261
175944 0.0892301967506121
175945 0.0892300277008791
175946 0.0892298586524272
175947 0.0892296896052564
175948 0.0892295205593666
175949 0.0892293515147578
175950 0.0892291824714301
175951 0.0892290134293833
175952 0.0892288443886175
175953 0.0892286753491327
175954 0.0892285063109288
175955 0.0892283372740058
175956 0.0892281682383637
175957 0.0892279992040025
175958 0.0892278301709222
175959 0.0892276611391227
175960 0.0892274921086041
175961 0.0892273230793663
175962 0.0892271540514093
175963 0.0892269850247331
175964 0.0892268159993377
175965 0.089226646975223
175966 0.089226477952389
175967 0.0892263089308358
175968 0.0892261399105633
175969 0.0892259708915714
175970 0.0892258018738602
175971 0.0892256328574297
175972 0.0892254638422798
175973 0.0892252948284105
175974 0.0892251258158219
175975 0.0892249568045138
175976 0.0892247877944862
175977 0.0892246187857392
175978 0.0892244497782728
175979 0.0892242807720869
175980 0.0892241117671814
175981 0.0892239427635565
175982 0.089223773761212
175983 0.0892236047601479
175984 0.0892234357603643
175985 0.0892232667618611
175986 0.0892230977646383
175987 0.0892229287686959
175988 0.0892227597740338
175989 0.0892225907806521
175990 0.0892224217885507
175991 0.0892222527977296
175992 0.0892220838081888
175993 0.0892219148199283
175994 0.089221745832948
175995 0.089221576847248
175996 0.0892214078628282
175997 0.0892212388796887
175998 0.0892210698978293
175999 0.0892209009172501
176000 0.089220731937951
176001 0.0892205629599321
176002 0.0892203939831934
176003 0.0892202250077347
176004 0.0892200560335561
176005 0.0892198870606576
176006 0.0892197180890391
176007 0.0892195491187007
176008 0.0892193801496423
176009 0.0892192111818639
176010 0.0892190422153655
176011 0.0892188732501471
176012 0.0892187042862086
176013 0.0892185353235501
176014 0.0892183663621715
176015 0.0892181974020728
176016 0.089218028443254
176017 0.089217859485715
176018 0.0892176905294559
176019 0.0892175215744767
176020 0.0892173526207772
176021 0.0892171836683576
176022 0.0892170147172177
176023 0.0892168457673576
176024 0.0892166768187773
176025 0.0892165078714767
176026 0.0892163389254558
176027 0.0892161699807146
176028 0.0892160010372531
176029 0.0892158320950713
176030 0.0892156631541691
176031 0.0892154942145465
176032 0.0892153252762036
176033 0.0892151563391402
176034 0.0892149874033565
176035 0.0892148184688523
176036 0.0892146495356277
176037 0.0892144806036825
176038 0.0892143116730169
176039 0.0892141427436308
176040 0.0892139738155242
176041 0.089213804888697
176042 0.0892136359631493
176043 0.089213467038881
176044 0.0892132981158922
176045 0.0892131291941827
176046 0.0892129602737526
176047 0.0892127913546018
176048 0.0892126224367304
176049 0.0892124535201383
176050 0.0892122846048256
176051 0.0892121156907921
176052 0.0892119467780379
176053 0.089211777866563
176054 0.0892116089563673
176055 0.0892114400474508
176056 0.0892112711398136
176057 0.0892111022334555
176058 0.0892109333283766
176059 0.0892107644245769
176060 0.0892105955220563
176061 0.0892104266208148
176062 0.0892102577208524
176063 0.0892100888221692
176064 0.089209919924765
176065 0.0892097510286398
176066 0.0892095821337937
176067 0.0892094132402266
176068 0.0892092443479386
176069 0.0892090754569295
176070 0.0892089065671993
176071 0.0892087376787482
176072 0.0892085687915759
176073 0.0892083999056826
176074 0.0892082310210682
176075 0.0892080621377327
176076 0.0892078932556761
176077 0.0892077243748983
176078 0.0892075554953993
176079 0.0892073866171792
176080 0.0892072177402378
176081 0.0892070488645753
176082 0.0892068799901915
176083 0.0892067111170864
176084 0.0892065422452601
176085 0.0892063733747125
176086 0.0892062045054436
176087 0.0892060356374534
176088 0.0892058667707419
176089 0.089205697905309
176090 0.0892055290411548
176091 0.0892053601782791
176092 0.0892051913166821
176093 0.0892050224563636
176094 0.0892048535973237
176095 0.0892046847395624
176096 0.0892045158830795
176097 0.0892043470278752
176098 0.0892041781739494
176099 0.0892040093213021
176100 0.0892038404699332
176101 0.0892036716198428
176102 0.0892035027710308
176103 0.0892033339234972
176104 0.089203165077242
176105 0.0892029962322652
176106 0.0892028273885668
176107 0.0892026585461467
176108 0.0892024897050049
176109 0.0892023208651414
176110 0.0892021520265563
176111 0.0892019831892494
176112 0.0892018143532207
176113 0.0892016455184703
176114 0.0892014766849982
176115 0.0892013078528042
176116 0.0892011390218884
176117 0.0892009701922508
176118 0.0892008013638914
176119 0.0892006325368101
176120 0.089200463711007
176121 0.0892002948864819
176122 0.0892001260632349
176123 0.089199957241266
176124 0.0891997884205752
176125 0.0891996196011624
176126 0.0891994507830276
176127 0.0891992819661708
176128 0.089199113150592
176129 0.0891989443362912
176130 0.0891987755232684
176131 0.0891986067115234
176132 0.0891984379010564
176133 0.0891982690918673
176134 0.0891981002839561
176135 0.0891979314773228
176136 0.0891977626719673
176137 0.0891975938678896
176138 0.0891974250650898
176139 0.0891972562635678
176140 0.0891970874633235
176141 0.0891969186643571
176142 0.0891967498666683
176143 0.0891965810702573
176144 0.0891964122751241
176145 0.0891962434812685
176146 0.0891960746886906
176147 0.0891959058973904
176148 0.0891957371073678
176149 0.0891955683186229
176150 0.0891953995311556
176151 0.0891952307449658
176152 0.0891950619600537
176153 0.0891948931764191
176154 0.0891947243940621
176155 0.0891945556129826
176156 0.0891943868331806
176157 0.0891942180546561
176158 0.0891940492774091
176159 0.0891938805014396
176160 0.0891937117267475
176161 0.0891935429533328
176162 0.0891933741811956
176163 0.0891932054103357
176164 0.0891930366407533
176165 0.0891928678724482
176166 0.0891926991054204
176167 0.08919253033967
176168 0.0891923615751968
176169 0.089192192812001
176170 0.0891920240500824
176171 0.0891918552894412
176172 0.0891916865300771
176173 0.0891915177719903
176174 0.0891913490151807
176175 0.0891911802596483
176176 0.089191011505393
176177 0.0891908427524149
176178 0.089190674000714
176179 0.0891905052502902
176180 0.0891903365011435
176181 0.0891901677532739
176182 0.0891899990066813
176183 0.0891898302613658
176184 0.0891896615173274
176185 0.089189492774566
176186 0.0891893240330816
176187 0.0891891552928742
176188 0.0891889865539437
176189 0.0891888178162902
176190 0.0891886490799137
176191 0.089188480344814
176192 0.0891883116109913
176193 0.0891881428784455
176194 0.0891879741471765
176195 0.0891878054171844
176196 0.0891876366884692
176197 0.0891874679610307
176198 0.0891872992348691
176199 0.0891871305099842
176200 0.0891869617863761
176201 0.0891867930640448
176202 0.0891866243429902
176203 0.0891864556232123
176204 0.0891862869047112
176205 0.0891861181874867
176206 0.0891859494715389
176207 0.0891857807568677
176208 0.0891856120434732
176209 0.0891854433313552
176210 0.0891852746205139
176211 0.0891851059109492
176212 0.089184937202661
176213 0.0891847684956494
176214 0.0891845997899143
176215 0.0891844310854558
176216 0.0891842623822737
176217 0.0891840936803682
176218 0.0891839249797391
176219 0.0891837562803864
176220 0.0891835875823102
176221 0.0891834188855103
176222 0.0891832501899869
176223 0.0891830814957399
176224 0.0891829128027692
176225 0.0891827441110749
176226 0.0891825754206569
176227 0.0891824067315153
176228 0.0891822380436499
176229 0.0891820693570608
176230 0.0891819006717479
176231 0.0891817319877113
176232 0.089181563304951
176233 0.0891813946234669
176234 0.0891812259432589
176235 0.0891810572643271
176236 0.0891808885866715
176237 0.089180719910292
176238 0.0891805512351887
176239 0.0891803825613615
176240 0.0891802138888104
176241 0.0891800452175353
176242 0.0891798765475363
176243 0.0891797078788134
176244 0.0891795392113664
176245 0.0891793705451955
176246 0.0891792018803006
176247 0.0891790332166817
176248 0.0891788645543387
176249 0.0891786958932716
176250 0.0891785272334805
176251 0.0891783585749653
176252 0.089178189917726
176253 0.0891780212617625
176254 0.089177852607075
176255 0.0891776839536632
176256 0.0891775153015273
176257 0.0891773466506672
176258 0.0891771780010829
176259 0.0891770093527743
176260 0.0891768407057415
176261 0.0891766720599845
176262 0.0891765034155031
176263 0.0891763347722975
176264 0.0891761661303676
176265 0.0891759974897133
176266 0.0891758288503347
176267 0.0891756602122317
176268 0.0891754915754044
176269 0.0891753229398526
176270 0.0891751543055765
176271 0.0891749856725759
176272 0.0891748170408509
176273 0.0891746484104014
176274 0.0891744797812274
176275 0.0891743111533289
176276 0.0891741425267059
176277 0.0891739739013584
176278 0.0891738052772864
176279 0.0891736366544897
176280 0.0891734680329685
176281 0.0891732994127227
176282 0.0891731307937523
176283 0.0891729621760572
176284 0.0891727935596375
176285 0.0891726249444932
176286 0.0891724563306241
176287 0.0891722877180304
176288 0.0891721191067119
176289 0.0891719504966687
176290 0.0891717818879008
176291 0.089171613280408
176292 0.0891714446741905
176293 0.0891712760692482
176294 0.0891711074655811
176295 0.0891709388631892
176296 0.0891707702620724
176297 0.0891706016622307
176298 0.0891704330636641
176299 0.0891702644663727
176300 0.0891700958703563
176301 0.089169927275615
176302 0.0891697586821487
176303 0.0891695900899575
176304 0.0891694214990413
176305 0.0891692529094
176306 0.0891690843210338
176307 0.0891689157339425
176308 0.0891687471481262
176309 0.0891685785635848
176310 0.0891684099803183
176311 0.0891682413983267
176312 0.0891680728176099
176313 0.0891679042381681
176314 0.0891677356600011
176315 0.0891675670831089
176316 0.0891673985074915
176317 0.0891672299331489
176318 0.0891670613600811
176319 0.0891668927882881
176320 0.0891667242177698
176321 0.0891665556485262
176322 0.0891663870805574
176323 0.0891662185138632
176324 0.0891660499484437
176325 0.0891658813842988
176326 0.0891657128214287
176327 0.0891655442598331
176328 0.0891653756995121
176329 0.0891652071404658
176330 0.089165038582694
176331 0.0891648700261968
176332 0.0891647014709741
176333 0.0891645329170259
176334 0.0891643643643523
176335 0.0891641958129531
176336 0.0891640272628284
176337 0.0891638587139782
176338 0.0891636901664024
176339 0.089163521620101
176340 0.089163353075074
176341 0.0891631845313215
176342 0.0891630159888433
176343 0.0891628474476394
176344 0.0891626789077099
176345 0.0891625103690547
176346 0.0891623418316738
176347 0.0891621732955672
176348 0.0891620047607349
176349 0.0891618362271768
176350 0.089161667694893
176351 0.0891614991638834
176352 0.089161330634148
176353 0.0891611621056868
176354 0.0891609935784997
176355 0.0891608250525869
176356 0.0891606565279481
176357 0.0891604880045835
176358 0.0891603194824929
176359 0.0891601509616765
176360 0.0891599824421341
176361 0.0891598139238658
176362 0.0891596454068715
176363 0.0891594768911512
176364 0.0891593083767049
176365 0.0891591398635327
176366 0.0891589713516343
176367 0.08915880284101
176368 0.0891586343316595
176369 0.089158465823583
176370 0.0891582973167804
176371 0.0891581288112517
176372 0.0891579603069968
176373 0.0891577918040158
176374 0.0891576233023086
176375 0.0891574548018753
176376 0.0891572863027157
176377 0.0891571178048299
176378 0.0891569493082179
176379 0.0891567808128796
176380 0.0891566123188151
176381 0.0891564438260243
176382 0.0891562753345072
176383 0.0891561068442637
176384 0.089155938355294
176385 0.0891557698675978
176386 0.0891556013811753
176387 0.0891554328960265
176388 0.0891552644121512
176389 0.0891550959295495
176390 0.0891549274482213
176391 0.0891547589681668
176392 0.0891545904893857
176393 0.0891544220118781
176394 0.0891542535356441
176395 0.0891540850606835
176396 0.0891539165869964
176397 0.0891537481145827
176398 0.0891535796434425
176399 0.0891534111735757
176400 0.0891532427049822
176401 0.0891530742376622
176402 0.0891529057716155
176403 0.0891527373068422
176404 0.0891525688433421
176405 0.0891524003811155
176406 0.089152231920162
176407 0.0891520634604819
176408 0.089151895002075
176409 0.0891517265449414
176410 0.089151558089081
176411 0.0891513896344938
176412 0.0891512211811798
176413 0.089151052729139
176414 0.0891508842783713
176415 0.0891507158288768
176416 0.0891505473806554
176417 0.0891503789337071
176418 0.0891502104880319
176419 0.0891500420436298
176420 0.0891498736005007
176421 0.0891497051586447
176422 0.0891495367180617
176423 0.0891493682787517
176424 0.0891491998407147
176425 0.0891490314039507
176426 0.0891488629684596
176427 0.0891486945342415
176428 0.0891485261012963
176429 0.089148357669624
176430 0.0891481892392246
176431 0.0891480208100981
176432 0.0891478523822444
176433 0.0891476839556636
176434 0.0891475155303556
176435 0.0891473471063204
176436 0.089147178683558
176437 0.0891470102620683
176438 0.0891468418418514
176439 0.0891466734229073
176440 0.0891465050052358
176441 0.0891463365888371
176442 0.0891461681737111
176443 0.0891459997598577
176444 0.089145831347277
176445 0.0891456629359689
176446 0.0891454945259335
176447 0.0891453261171706
176448 0.0891451577096804
176449 0.0891449893034627
176450 0.0891448208985175
176451 0.0891446524948449
176452 0.0891444840924449
176453 0.0891443156913173
176454 0.0891441472914622
176455 0.0891439788928796
176456 0.0891438104955694
176457 0.0891436420995317
176458 0.0891434737047664
176459 0.0891433053112734
176460 0.0891431369190529
176461 0.0891429685281047
176462 0.0891428001384289
176463 0.0891426317500255
176464 0.0891424633628943
176465 0.0891422949770354
176466 0.0891421265924489
176467 0.0891419582091346
176468 0.0891417898270925
176469 0.0891416214463227
176470 0.0891414530668251
176471 0.0891412846885997
176472 0.0891411163116465
176473 0.0891409479359654
176474 0.0891407795615565
176475 0.0891406111884197
176476 0.0891404428165551
176477 0.0891402744459625
176478 0.0891401060766421
176479 0.0891399377085936
176480 0.0891397693418173
176481 0.089139600976313
176482 0.0891394326120806
176483 0.0891392642491203
176484 0.089139095887432
176485 0.0891389275270156
176486 0.0891387591678712
176487 0.0891385908099987
176488 0.0891384224533981
176489 0.0891382540980695
176490 0.0891380857440127
176491 0.0891379173912277
176492 0.0891377490397147
176493 0.0891375806894734
176494 0.089137412340504
176495 0.0891372439928063
176496 0.0891370756463804
176497 0.0891369073012263
176498 0.089136738957344
176499 0.0891365706147333
176500 0.0891364022733944
176501 0.0891362339333272
176502 0.0891360655945317
176503 0.0891358972570078
176504 0.0891357289207556
176505 0.0891355605857749
176506 0.089135392252066
176507 0.0891352239196286
176508 0.0891350555884627
176509 0.0891348872585685
176510 0.0891347189299457
176511 0.0891345506025946
176512 0.0891343822765149
176513 0.0891342139517067
176514 0.08913404562817
176515 0.0891338773059047
176516 0.0891337089849109
176517 0.0891335406651886
176518 0.0891333723467376
176519 0.089133204029558
176520 0.0891330357136498
176521 0.089132867399013
176522 0.0891326990856475
176523 0.0891325307735533
176524 0.0891323624627305
176525 0.0891321941531789
176526 0.0891320258448986
176527 0.0891318575378895
176528 0.0891316892321518
176529 0.0891315209276852
176530 0.0891313526244898
176531 0.0891311843225657
176532 0.0891310160219127
176533 0.0891308477225308
176534 0.0891306794244201
176535 0.0891305111275806
176536 0.0891303428320121
176537 0.0891301745377147
176538 0.0891300062446884
176539 0.0891298379529332
176540 0.089129669662449
176541 0.0891295013732358
176542 0.0891293330852936
176543 0.0891291647986224
176544 0.0891289965132222
176545 0.089128828229093
176546 0.0891286599462347
176547 0.0891284916646473
176548 0.0891283233843308
176549 0.0891281551052852
176550 0.0891279868275105
176551 0.0891278185510066
176552 0.0891276502757735
176553 0.0891274820018114
176554 0.0891273137291199
176555 0.0891271454576993
176556 0.0891269771875495
176557 0.0891268089186704
176558 0.089126640651062
176559 0.0891264723847244
176560 0.0891263041196575
176561 0.0891261358558612
176562 0.0891259675933357
176563 0.0891257993320808
176564 0.0891256310720965
176565 0.0891254628133828
176566 0.0891252945559398
176567 0.0891251262997673
176568 0.0891249580448654
176569 0.0891247897912341
176570 0.0891246215388732
176571 0.089124453287783
176572 0.0891242850379632
176573 0.0891241167894139
176574 0.089123948542135
176575 0.0891237802961267
176576 0.0891236120513887
176577 0.0891234438079212
176578 0.0891232755657241
176579 0.0891231073247973
176580 0.089122939085141
176581 0.089122770846755
176582 0.0891226026096393
176583 0.0891224343737939
176584 0.0891222661392188
176585 0.089122097905914
176586 0.0891219296738796
176587 0.0891217614431153
176588 0.0891215932136213
176589 0.0891214249853975
176590 0.0891212567584439
176591 0.0891210885327604
176592 0.0891209203083472
176593 0.0891207520852041
176594 0.0891205838633311
176595 0.0891204156427282
176596 0.0891202474233955
176597 0.0891200792053328
176598 0.0891199109885402
176599 0.0891197427730177
176600 0.0891195745587651
176601 0.0891194063457826
176602 0.0891192381340701
176603 0.0891190699236276
176604 0.089118901714455
176605 0.0891187335065524
176606 0.0891185652999197
176607 0.0891183970945569
176608 0.0891182288904641
176609 0.0891180606876411
176610 0.089117892486088
176611 0.0891177242858047
176612 0.0891175560867913
176613 0.0891173878890476
176614 0.0891172196925738
176615 0.0891170514973698
176616 0.0891168833034355
176617 0.0891167151107709
176618 0.0891165469193762
176619 0.0891163787292511
176620 0.0891162105403957
176621 0.08911604235281
176622 0.0891158741664939
176623 0.0891157059814475
176624 0.0891155377976707
176625 0.0891153696151636
176626 0.089115201433926
176627 0.089115033253958
176628 0.0891148650752596
176629 0.0891146968978307
176630 0.0891145287216714
176631 0.0891143605467816
176632 0.0891141923731612
176633 0.0891140242008104
176634 0.089113856029729
176635 0.0891136878599171
176636 0.0891135196913745
176637 0.0891133515241014
176638 0.0891131833580977
176639 0.0891130151933634
176640 0.0891128470298984
176641 0.0891126788677028
176642 0.0891125107067765
176643 0.0891123425471195
176644 0.0891121743887318
176645 0.0891120062316134
176646 0.0891118380757642
176647 0.0891116699211843
176648 0.0891115017678737
176649 0.0891113336158322
176650 0.0891111654650599
176651 0.0891109973155568
176652 0.0891108291673229
176653 0.0891106610203581
176654 0.0891104928746624
176655 0.0891103247302359
176656 0.0891101565870784
176657 0.08910998844519
176658 0.0891098203045707
176659 0.0891096521652204
176660 0.0891094840271392
176661 0.0891093158903269
176662 0.0891091477547837
176663 0.0891089796205094
176664 0.0891088114875041
176665 0.0891086433557677
176666 0.0891084752253003
176667 0.0891083070961017
176668 0.0891081389681721
176669 0.0891079708415113
176670 0.0891078027161194
176671 0.0891076345919963
176672 0.0891074664691421
176673 0.0891072983475566
176674 0.08910713022724
176675 0.0891069621081921
176676 0.089106793990413
176677 0.0891066258739026
176678 0.089106457758661
176679 0.0891062896446881
176680 0.0891061215319838
176681 0.0891059534205483
176682 0.0891057853103813
176683 0.0891056172014831
176684 0.0891054490938534
176685 0.0891052809874924
176686 0.0891051128823999
176687 0.0891049447785761
176688 0.0891047766760207
176689 0.089104608574734
176690 0.0891044404747157
176691 0.089104272375966
176692 0.0891041042784847
176693 0.0891039361822719
176694 0.0891037680873276
176695 0.0891035999936517
176696 0.0891034319012443
176697 0.0891032638101052
176698 0.0891030957202345
176699 0.0891029276316323
176700 0.0891027595442983
176701 0.0891025914582327
176702 0.0891024233734354
176703 0.0891022552899065
176704 0.0891020872076458
176705 0.0891019191266534
176706 0.0891017510469293
176707 0.0891015829684733
176708 0.0891014148912857
176709 0.0891012468153662
176710 0.0891010787407149
176711 0.0891009106673318
176712 0.0891007425952168
176713 0.08910057452437
176714 0.0891004064547913
176715 0.0891002383864807
176716 0.0891000703194381
176717 0.0890999022536637
176718 0.0890997341891573
176719 0.089099566125919
176720 0.0890993980639486
176721 0.0890992300032463
176722 0.089099061943812
176723 0.0890988938856456
176724 0.0890987258287472
176725 0.0890985577731167
176726 0.0890983897187542
176727 0.0890982216656595
176728 0.0890980536138328
176729 0.0890978855632739
176730 0.0890977175139829
176731 0.0890975494659597
176732 0.0890973814192043
176733 0.0890972133737167
176734 0.0890970453294969
176735 0.0890968772865449
176736 0.0890967092448607
176737 0.0890965412044441
176738 0.0890963731652954
176739 0.0890962051274142
176740 0.0890960370908008
176741 0.0890958690554551
176742 0.089095701021377
176743 0.0890955329885665
176744 0.0890953649570237
176745 0.0890951969267485
176746 0.0890950288977408
176747 0.0890948608700007
176748 0.0890946928435282
176749 0.0890945248183232
176750 0.0890943567943858
176751 0.0890941887717158
176752 0.0890940207503133
176753 0.0890938527301783
176754 0.0890936847113108
176755 0.0890935166937106
176756 0.0890933486773779
176757 0.0890931806623126
176758 0.0890930126485147
176759 0.0890928446359842
176760 0.089092676624721
176761 0.0890925086147251
176762 0.0890923406059966
176763 0.0890921725985353
176764 0.0890920045923414
176765 0.0890918365874147
176766 0.0890916685837553
176767 0.089091500581363
176768 0.0890913325802381
176769 0.0890911645803803
176770 0.0890909965817897
176771 0.0890908285844663
176772 0.08909066058841
176773 0.0890904925936208
176774 0.0890903246000988
176775 0.0890901566078439
176776 0.0890899886168561
176777 0.0890898206271353
176778 0.0890896526386816
176779 0.0890894846514949
176780 0.0890893166655752
176781 0.0890891486809225
176782 0.0890889806975369
176783 0.0890888127154181
176784 0.0890886447345664
176785 0.0890884767549815
176786 0.0890883087766636
176787 0.0890881407996126
176788 0.0890879728238285
176789 0.0890878048493112
176790 0.0890876368760608
176791 0.0890874689040772
176792 0.0890873009333604
176793 0.0890871329639105
176794 0.0890869649957273
176795 0.0890867970288109
176796 0.0890866290631612
176797 0.0890864610987783
176798 0.089086293135662
176799 0.0890861251738125
176800 0.0890859572132297
176801 0.0890857892539135
176802 0.089085621295864
176803 0.0890854533390811
176804 0.0890852853835649
176805 0.0890851174293152
176806 0.0890849494763321
176807 0.0890847815246156
176808 0.0890846135741656
176809 0.0890844456249822
176810 0.0890842776770653
176811 0.0890841097304148
176812 0.0890839417850309
176813 0.0890837738409134
176814 0.0890836058980624
176815 0.0890834379564778
176816 0.0890832700161596
176817 0.0890831020771078
176818 0.0890829341393225
176819 0.0890827662028034
176820 0.0890825982675507
176821 0.0890824303335644
176822 0.0890822624008444
176823 0.0890820944693906
176824 0.0890819265392032
176825 0.089081758610282
176826 0.089081590682627
176827 0.0890814227562383
176828 0.0890812548311158
176829 0.0890810869072595
176830 0.0890809189846694
176831 0.0890807510633455
176832 0.0890805831432877
176833 0.089080415224496
176834 0.0890802473069704
176835 0.089080079390711
176836 0.0890799114757176
176837 0.0890797435619903
176838 0.089079575649529
176839 0.0890794077383338
176840 0.0890792398284046
176841 0.0890790719197414
176842 0.0890789040123441
176843 0.0890787361062128
176844 0.0890785682013475
176845 0.0890784002977481
176846 0.0890782323954147
176847 0.089078064494347
176848 0.0890778965945453
176849 0.0890777286960095
176850 0.0890775607987395
176851 0.0890773929027354
176852 0.089077225007997
176853 0.0890770571145245
176854 0.0890768892223177
176855 0.0890767213313767
176856 0.0890765534417015
176857 0.0890763855532919
176858 0.0890762176661481
176859 0.08907604978027
176860 0.0890758818956576
176861 0.0890757140123108
176862 0.0890755461302297
176863 0.0890753782494142
176864 0.0890752103698643
176865 0.08907504249158
176866 0.0890748746145613
176867 0.0890747067388082
176868 0.0890745388643206
176869 0.0890743709910985
176870 0.089074203119142
176871 0.0890740352484509
176872 0.0890738673790254
176873 0.0890736995108653
176874 0.0890735316439706
176875 0.0890733637783414
176876 0.0890731959139776
176877 0.0890730280508791
176878 0.0890728601890461
176879 0.0890726923284784
176880 0.0890725244691761
176881 0.0890723566111391
176882 0.0890721887543674
176883 0.089072020898861
176884 0.0890718530446199
176885 0.0890716851916441
176886 0.0890715173399335
176887 0.0890713494894881
176888 0.0890711816403079
176889 0.089071013792393
176890 0.0890708459457432
176891 0.0890706781003586
176892 0.0890705102562391
176893 0.0890703424133848
176894 0.0890701745717955
176895 0.0890700067314714
176896 0.0890698388924124
176897 0.0890696710546184
176898 0.0890695032180894
176899 0.0890693353828255
176900 0.0890691675488266
176901 0.0890689997160927
176902 0.0890688318846238
176903 0.0890686640544198
176904 0.0890684962254808
176905 0.0890683283978067
176906 0.0890681605713975
176907 0.0890679927462532
176908 0.0890678249223738
176909 0.0890676570997593
176910 0.0890674892784096
176911 0.0890673214583247
176912 0.0890671536395047
176913 0.0890669858219495
176914 0.089066818005659
176915 0.0890666501906333
176916 0.0890664823768723
176917 0.0890663145643761
176918 0.0890661467531445
176919 0.0890659789431777
176920 0.0890658111344756
176921 0.0890656433270381
176922 0.0890654755208652
176923 0.089065307715957
176924 0.0890651399123134
176925 0.0890649721099344
176926 0.08906480430882
176927 0.0890646365089701
176928 0.0890644687103848
176929 0.0890643009130641
176930 0.0890641331170078
176931 0.089063965322216
176932 0.0890637975286887
176933 0.0890636297364259
176934 0.0890634619454275
176935 0.0890632941556935
176936 0.089063126367224
176937 0.0890629585800188
176938 0.089062790794078
176939 0.0890626230094016
176940 0.0890624552259896
176941 0.0890622874438418
176942 0.0890621196629584
176943 0.0890619518833393
176944 0.0890617841049844
176945 0.0890616163278938
176946 0.0890614485520675
176947 0.0890612807775054
176948 0.0890611130042075
176949 0.0890609452321738
176950 0.0890607774614042
176951 0.0890606096918989
176952 0.0890604419236577
176953 0.0890602741566806
176954 0.0890601063909676
176955 0.0890599386265187
176956 0.0890597708633339
176957 0.0890596031014132
176958 0.0890594353407565
176959 0.0890592675813638
176960 0.0890590998232351
176961 0.0890589320663705
176962 0.0890587643107698
176963 0.0890585965564331
176964 0.0890584288033603
176965 0.0890582610515515
176966 0.0890580933010066
176967 0.0890579255517255
176968 0.0890577578037084
176969 0.0890575900569551
176970 0.0890574223114656
176971 0.08905725456724
176972 0.0890570868242782
176973 0.0890569190825802
176974 0.0890567513421459
176975 0.0890565836029755
176976 0.0890564158650688
176977 0.0890562481284258
176978 0.0890560803930465
176979 0.0890559126589309
176980 0.089055744926079
176981 0.0890555771944908
176982 0.0890554094641661
176983 0.0890552417351052
176984 0.0890550740073078
176985 0.089054906280774
176986 0.0890547385555039
176987 0.0890545708314972
176988 0.0890544031087542
176989 0.0890542353872746
176990 0.0890540676670586
176991 0.0890538999481061
176992 0.089053732230417
176993 0.0890535645139914
176994 0.0890533967988292
176995 0.0890532290849305
176996 0.0890530613722952
176997 0.0890528936609233
176998 0.0890527259508148
176999 0.0890525582419696
177000 0.0890523905343878
177001 0.0890522228280693
177002 0.0890520551230141
177003 0.0890518874192222
177004 0.0890517197166936
177005 0.0890515520154282
177006 0.0890513843154261
177007 0.0890512166166873
177008 0.0890510489192116
177009 0.0890508812229991
177010 0.0890507135280499
177011 0.0890505458343637
177012 0.0890503781419408
177013 0.0890502104507809
177014 0.0890500427608842
177015 0.0890498750722506
177016 0.08904970738488
177017 0.0890495396987725
177018 0.0890493720139281
177019 0.0890492043303466
177020 0.0890490366480282
177021 0.0890488689669728
177022 0.0890487012871804
177023 0.0890485336086509
177024 0.0890483659313844
177025 0.0890481982553808
177026 0.0890480305806401
177027 0.0890478629071623
177028 0.0890476952349474
177029 0.0890475275639954
177030 0.0890473598943062
177031 0.0890471922258798
177032 0.0890470245587163
177033 0.0890468568928155
177034 0.0890466892281776
177035 0.0890465215648023
177036 0.0890463539026899
177037 0.0890461862418401
177038 0.0890460185822531
177039 0.0890458509239288
177040 0.0890456832668671
177041 0.0890455156110682
177042 0.0890453479565318
177043 0.0890451803032581
177044 0.089045012651247
177045 0.0890448450004985
177046 0.0890446773510126
177047 0.0890445097027893
177048 0.0890443420558285
177049 0.0890441744101302
177050 0.0890440067656944
177051 0.0890438391225212
177052 0.0890436714806104
177053 0.0890435038399621
177054 0.0890433362005762
177055 0.0890431685624527
177056 0.0890430009255917
177057 0.0890428332899931
177058 0.0890426656556568
177059 0.0890424980225829
177060 0.0890423303907714
177061 0.0890421627602222
177062 0.0890419951309353
177063 0.0890418275029107
177064 0.0890416598761484
177065 0.0890414922506483
177066 0.0890413246264105
177067 0.0890411570034349
177068 0.0890409893817216
177069 0.0890408217612704
177070 0.0890406541420814
177071 0.0890404865241546
177072 0.0890403189074899
177073 0.0890401512920874
177074 0.089039983677947
177075 0.0890398160650686
177076 0.0890396484534524
177077 0.0890394808430982
177078 0.089039313234006
177079 0.0890391456261759
177080 0.0890389780196078
177081 0.0890388104143018
177082 0.0890386428102576
177083 0.0890384752074755
177084 0.0890383076059553
177085 0.089038140005697
177086 0.0890379724067007
177087 0.0890378048089662
177088 0.0890376372124936
177089 0.0890374696172829
177090 0.0890373020233341
177091 0.089037134430647
177092 0.0890369668392218
177093 0.0890367992490584
177094 0.0890366316601568
177095 0.0890364640725169
177096 0.0890362964861388
177097 0.0890361289010224
177098 0.0890359613171677
177099 0.0890357937345748
177100 0.0890356261532435
177101 0.0890354585731738
177102 0.0890352909943658
177103 0.0890351234168195
177104 0.0890349558405348
177105 0.0890347882655116
177106 0.0890346206917501
177107 0.0890344531192501
177108 0.0890342855480117
177109 0.0890341179780348
177110 0.0890339504093194
177111 0.0890337828418655
177112 0.0890336152756731
177113 0.0890334477107421
177114 0.0890332801470727
177115 0.0890331125846646
177116 0.0890329450235179
177117 0.0890327774636327
177118 0.0890326099050088
177119 0.0890324423476464
177120 0.0890322747915452
177121 0.0890321072367054
177122 0.0890319396831269
177123 0.0890317721308097
177124 0.0890316045797538
177125 0.0890314370299592
177126 0.0890312694814258
177127 0.0890311019341536
177128 0.0890309343881426
177129 0.0890307668433929
177130 0.0890305992999043
177131 0.0890304317576769
177132 0.0890302642167107
177133 0.0890300966770056
177134 0.0890299291385616
177135 0.0890297616013787
177136 0.0890295940654569
177137 0.0890294265307962
177138 0.0890292589973964
177139 0.0890290914652578
177140 0.0890289239343802
177141 0.0890287564047635
177142 0.0890285888764079
177143 0.0890284213493132
177144 0.0890282538234794
177145 0.0890280862989066
177146 0.0890279187755947
177147 0.0890277512535437
177148 0.0890275837327536
177149 0.0890274162132244
177150 0.089027248694956
177151 0.0890270811779485
177152 0.0890269136622018
177153 0.0890267461477158
177154 0.0890265786344907
177155 0.0890264111225263
177156 0.0890262436118227
177157 0.0890260761023798
177158 0.0890259085941976
177159 0.0890257410872762
177160 0.0890255735816154
177161 0.0890254060772153
177162 0.0890252385740758
177163 0.089025071072197
177164 0.0890249035715787
177165 0.0890247360722212
177166 0.0890245685741241
177167 0.0890244010772877
177168 0.0890242335817118
177169 0.0890240660873964
177170 0.0890238985943416
177171 0.0890237311025472
177172 0.0890235636120134
177173 0.08902339612274
177174 0.0890232286347271
177175 0.0890230611479745
177176 0.0890228936624825
177177 0.0890227261782508
177178 0.0890225586952795
177179 0.0890223912135686
177180 0.089022223733118
177181 0.0890220562539278
177182 0.0890218887759979
177183 0.0890217212993283
177184 0.0890215538239189
177185 0.0890213863497699
177186 0.0890212188768811
177187 0.0890210514052525
177188 0.0890208839348842
177189 0.0890207164657761
177190 0.0890205489979281
177191 0.0890203815313403
177192 0.0890202140660127
177193 0.0890200466019452
177194 0.0890198791391379
177195 0.0890197116775906
177196 0.0890195442173034
177197 0.0890193767582763
177198 0.0890192093005093
177199 0.0890190418440023
177200 0.0890188743887553
177201 0.0890187069347683
177202 0.0890185394820413
177203 0.0890183720305743
177204 0.0890182045803672
177205 0.0890180371314201
177206 0.0890178696837329
177207 0.0890177022373056
177208 0.0890175347921381
177209 0.0890173673482306
177210 0.0890171999055829
177211 0.0890170324641951
177212 0.089016865024067
177213 0.0890166975851988
177214 0.0890165301475904
177215 0.0890163627112417
177216 0.0890161952761528
177217 0.0890160278423237
177218 0.0890158604097542
177219 0.0890156929784444
177220 0.0890155255483944
177221 0.089015358119604
177222 0.0890151906920733
177223 0.0890150232658022
177224 0.0890148558407908
177225 0.0890146884170389
177226 0.0890145209945467
177227 0.089014353573314
177228 0.0890141861533408
177229 0.0890140187346273
177230 0.0890138513171732
177231 0.0890136839009786
177232 0.0890135164860436
177233 0.089013349072368
177234 0.0890131816599518
177235 0.0890130142487951
177236 0.0890128468388979
177237 0.08901267943026
177238 0.0890125120228815
177239 0.0890123446167624
177240 0.0890121772119027
177241 0.0890120098083023
177242 0.0890118424059612
177243 0.0890116750048794
177244 0.089011507605057
177245 0.0890113402064938
177246 0.0890111728091898
177247 0.0890110054131451
177248 0.0890108380183596
177249 0.0890106706248334
177250 0.0890105032325663
177251 0.0890103358415584
177252 0.0890101684518097
177253 0.0890100010633201
177254 0.0890098336760896
177255 0.0890096662901182
177256 0.089009498905406
177257 0.0890093315219528
177258 0.0890091641397586
177259 0.0890089967588235
177260 0.0890088293791475
177261 0.0890086620007304
177262 0.0890084946235724
177263 0.0890083272476733
177264 0.0890081598730331
177265 0.089007992499652
177266 0.0890078251275297
177267 0.0890076577566663
177268 0.0890074903870619
177269 0.0890073230187163
177270 0.0890071556516296
177271 0.0890069882858017
177272 0.0890068209212327
177273 0.0890066535579224
177274 0.089006486195871
177275 0.0890063188350784
177276 0.0890061514755444
177277 0.0890059841172693
177278 0.0890058167602529
177279 0.0890056494044952
177280 0.0890054820499961
177281 0.0890053146967558
177282 0.0890051473447741
177283 0.0890049799940511
177284 0.0890048126445867
177285 0.0890046452963809
177286 0.0890044779494337
177287 0.0890043106037451
177288 0.089004143259315
177289 0.0890039759161435
177290 0.0890038085742305
177291 0.089003641233576
177292 0.0890034738941801
177293 0.0890033065560426
177294 0.0890031392191635
177295 0.0890029718835429
177296 0.0890028045491808
177297 0.089002637216077
177298 0.0890024698842317
177299 0.0890023025536447
177300 0.0890021352243161
177301 0.0890019678962459
177302 0.089001800569434
177303 0.0890016332438803
177304 0.089001465919585
177305 0.089001298596548
177306 0.0890011312747692
177307 0.0890009639542487
177308 0.0890007966349864
177309 0.0890006293169824
177310 0.0890004620002365
177311 0.0890002946847488
177312 0.0890001273705193
177313 0.0889999600575479
177314 0.0889997927458346
177315 0.0889996254353795
177316 0.0889994581261824
177317 0.0889992908182435
177318 0.0889991235115626
177319 0.0889989562061398
177320 0.088998788901975
177321 0.0889986215990682
177322 0.0889984542974194
177323 0.0889982869970286
177324 0.0889981196978957
177325 0.0889979524000208
177326 0.0889977851034039
177327 0.0889976178080448
177328 0.0889974505139437
177329 0.0889972832211004
177330 0.088997115929515
177331 0.0889969486391875
177332 0.0889967813501178
177333 0.0889966140623059
177334 0.0889964467757518
177335 0.0889962794904555
177336 0.088996112206417
177337 0.0889959449236362
177338 0.0889957776421131
177339 0.0889956103618478
177340 0.0889954430828402
177341 0.0889952758050902
177342 0.0889951085285979
177343 0.0889949412533633
177344 0.0889947739793863
177345 0.0889946067066669
177346 0.0889944394352052
177347 0.088994272165001
177348 0.0889941048960544
177349 0.0889939376283653
177350 0.0889937703619338
177351 0.0889936030967598
177352 0.0889934358328432
177353 0.0889932685701842
177354 0.0889931013087827
177355 0.0889929340486386
177356 0.0889927667897519
177357 0.0889925995321227
177358 0.0889924322757508
177359 0.0889922650206364
177360 0.0889920977667793
177361 0.0889919305141796
177362 0.0889917632628372
177363 0.0889915960127521
177364 0.0889914287639244
177365 0.0889912615163539
177366 0.0889910942700407
177367 0.0889909270249847
177368 0.088990759781186
177369 0.0889905925386446
177370 0.0889904252973603
177371 0.0889902580573332
177372 0.0889900908185633
177373 0.0889899235810505
177374 0.0889897563447948
177375 0.0889895891097963
177376 0.0889894218760549
177377 0.0889892546435706
177378 0.0889890874123434
177379 0.0889889201823732
177380 0.0889887529536601
177381 0.0889885857262039
177382 0.0889884185000048
177383 0.0889882512750627
177384 0.0889880840513776
177385 0.0889879168289494
177386 0.0889877496077781
177387 0.0889875823878638
177388 0.0889874151692064
177389 0.0889872479518058
177390 0.0889870807356622
177391 0.0889869135207754
177392 0.0889867463071455
177393 0.0889865790947723
177394 0.088986411883656
177395 0.0889862446737965
177396 0.0889860774651937
177397 0.0889859102578477
177398 0.0889857430517585
177399 0.0889855758469259
177400 0.0889854086433501
177401 0.088985241441031
177402 0.0889850742399685
177403 0.0889849070401628
177404 0.0889847398416136
177405 0.0889845726443211
177406 0.0889844054482852
177407 0.0889842382535058
177408 0.0889840710599831
177409 0.0889839038677169
177410 0.0889837366767073
177411 0.0889835694869542
177412 0.0889834022984576
177413 0.0889832351112175
177414 0.0889830679252339
177415 0.0889829007405067
177416 0.088982733557036
177417 0.0889825663748217
177418 0.0889823991938638
177419 0.0889822320141623
177420 0.0889820648357172
177421 0.0889818976585285
177422 0.0889817304825961
177423 0.08898156330792
177424 0.0889813961345002
177425 0.0889812289623368
177426 0.0889810617914296
177427 0.0889808946217787
177428 0.088980727453384
177429 0.0889805602862456
177430 0.0889803931203633
177431 0.0889802259557373
177432 0.0889800587923674
177433 0.0889798916302537
177434 0.0889797244693962
177435 0.0889795573097948
177436 0.0889793901514495
177437 0.0889792229943603
177438 0.0889790558385272
177439 0.0889788886839501
177440 0.0889787215306291
177441 0.0889785543785641
177442 0.0889783872277552
177443 0.0889782200782022
177444 0.0889780529299052
177445 0.0889778857828642
177446 0.0889777186370792
177447 0.08897755149255
177448 0.0889773843492768
177449 0.0889772172072595
177450 0.0889770500664981
177451 0.0889768829269925
177452 0.0889767157887428
177453 0.0889765486517489
177454 0.0889763815160109
177455 0.0889762143815286
177456 0.0889760472483021
177457 0.0889758801163314
177458 0.0889757129856164
177459 0.0889755458561572
177460 0.0889753787279537
177461 0.0889752116010059
177462 0.0889750444753138
177463 0.0889748773508773
177464 0.0889747102276965
177465 0.0889745431057713
177466 0.0889743759851018
177467 0.0889742088656879
177468 0.0889740417475295
177469 0.0889738746306267
177470 0.0889737075149795
177471 0.0889735404005877
177472 0.0889733732874516
177473 0.0889732061755709
177474 0.0889730390649457
177475 0.088972871955576
177476 0.0889727048474617
177477 0.0889725377406029
177478 0.0889723706349995
177479 0.0889722035306515
177480 0.0889720364275588
177481 0.0889718693257216
177482 0.0889717022251397
177483 0.0889715351258131
177484 0.0889713680277419
177485 0.088971200930926
177486 0.0889710338353653
177487 0.08897086674106
177488 0.0889706996480099
177489 0.088970532556215
177490 0.0889703654656754
177491 0.0889701983763909
177492 0.0889700312883616
177493 0.0889698642015876
177494 0.0889696971160686
177495 0.0889695300318049
177496 0.0889693629487962
177497 0.0889691958670426
177498 0.0889690287865442
177499 0.0889688617073008
177500 0.0889686946293125
177501 0.0889685275525792
177502 0.0889683604771009
177503 0.0889681934028776
177504 0.0889680263299094
177505 0.0889678592581961
177506 0.0889676921877378
177507 0.0889675251185344
177508 0.0889673580505859
177509 0.0889671909838924
177510 0.0889670239184537
177511 0.0889668568542699
177512 0.088966689791341
177513 0.0889665227296669
177514 0.0889663556692477
177515 0.0889661886100832
177516 0.0889660215521736
177517 0.0889658544955187
177518 0.0889656874401186
177519 0.0889655203859732
177520 0.0889653533330826
177521 0.0889651862814467
177522 0.0889650192310654
177523 0.0889648521819389
177524 0.088964685134067
177525 0.0889645180874497
177526 0.0889643510420871
177527 0.0889641839979791
177528 0.0889640169551257
177529 0.0889638499135269
177530 0.0889636828731826
177531 0.0889635158340929
177532 0.0889633487962577
177533 0.088963181759677
177534 0.0889630147243508
177535 0.0889628476902791
177536 0.0889626806574619
177537 0.0889625136258991
177538 0.0889623465955907
177539 0.0889621795665368
177540 0.0889620125387372
177541 0.0889618455121921
177542 0.0889616784869013
177543 0.0889615114628648
177544 0.0889613444400827
177545 0.0889611774185549
177546 0.0889610103982814
177547 0.0889608433792622
177548 0.0889606763614972
177549 0.0889605093449865
177550 0.08896034232973
177551 0.0889601753157278
177552 0.0889600083029797
177553 0.0889598412914858
177554 0.0889596742812462
177555 0.0889595072722606
177556 0.0889593402645292
177557 0.0889591732580519
177558 0.0889590062528287
177559 0.0889588392488595
177560 0.0889586722461445
177561 0.0889585052446835
177562 0.0889583382444765
177563 0.0889581712455236
177564 0.0889580042478247
177565 0.0889578372513797
177566 0.0889576702561887
177567 0.0889575032622517
177568 0.0889573362695686
177569 0.0889571692781394
177570 0.0889570022879642
177571 0.0889568352990428
177572 0.0889566683113752
177573 0.0889565013249616
177574 0.0889563343398018
177575 0.0889561673558958
177576 0.0889560003732436
177577 0.0889558333918452
177578 0.0889556664117005
177579 0.0889554994328097
177580 0.0889553324551725
177581 0.0889551654787891
177582 0.0889549985036594
177583 0.0889548315297834
177584 0.088954664557161
177585 0.0889544975857923
177586 0.0889543306156773
177587 0.0889541636468158
177588 0.088953996679208
177589 0.0889538297128538
177590 0.0889536627477531
177591 0.088953495783906
177592 0.0889533288213125
177593 0.0889531618599724
177594 0.0889529948998859
177595 0.0889528279410529
177596 0.0889526609834733
177597 0.0889524940271472
177598 0.0889523270720745
177599 0.0889521601182553
177600 0.0889519931656895
177601 0.0889518262143771
177602 0.088951659264318
177603 0.0889514923155123
177604 0.08895132536796
177605 0.0889511584216609
177606 0.0889509914766152
177607 0.0889508245328228
177608 0.0889506575902836
177609 0.0889504906489978
177610 0.0889503237089651
177611 0.0889501567701857
177612 0.0889499898326595
177613 0.0889498228963865
177614 0.0889496559613667
177615 0.0889494890276001
177616 0.0889493220950865
177617 0.0889491551638261
177618 0.0889489882338189
177619 0.0889488213050647
177620 0.0889486543775636
177621 0.0889484874513156
177622 0.0889483205263206
177623 0.0889481536025787
177624 0.0889479866800897
177625 0.0889478197588538
177626 0.0889476528388708
177627 0.0889474859201408
177628 0.0889473190026638
177629 0.0889471520864397
177630 0.0889469851714685
177631 0.0889468182577502
177632 0.0889466513452847
177633 0.0889464844340722
177634 0.0889463175241125
177635 0.0889461506154056
177636 0.0889459837079516
177637 0.0889458168017503
177638 0.0889456498968019
177639 0.0889454829931062
177640 0.0889453160906632
177641 0.088945149189473
177642 0.0889449822895355
177643 0.0889448153908507
177644 0.0889446484934186
177645 0.0889444815972392
177646 0.0889443147023124
177647 0.0889441478086382
177648 0.0889439809162167
177649 0.0889438140250478
177650 0.0889436471351314
177651 0.0889434802464677
177652 0.0889433133590564
177653 0.0889431464728977
177654 0.0889429795879916
177655 0.0889428127043379
177656 0.0889426458219368
177657 0.0889424789407881
177658 0.0889423120608918
177659 0.088942145182248
177660 0.0889419783048566
177661 0.0889418114287176
177662 0.0889416445538311
177663 0.0889414776801968
177664 0.088941310807815
177665 0.0889411439366855
177666 0.0889409770668083
177667 0.0889408101981834
177668 0.0889406433308108
177669 0.0889404764646904
177670 0.0889403095998224
177671 0.0889401427362065
177672 0.0889399758738429
177673 0.0889398090127315
177674 0.0889396421528723
177675 0.0889394752942653
177676 0.0889393084369104
177677 0.0889391415808077
177678 0.0889389747259571
177679 0.0889388078723586
177680 0.0889386410200122
177681 0.0889384741689179
177682 0.0889383073190756
177683 0.0889381404704854
177684 0.0889379736231472
177685 0.088937806777061
177686 0.0889376399322269
177687 0.0889374730886446
177688 0.0889373062463144
177689 0.0889371394052361
177690 0.0889369725654097
177691 0.0889368057268353
177692 0.0889366388895127
177693 0.088936472053442
177694 0.0889363052186232
177695 0.0889361383850562
177696 0.088935971552741
177697 0.0889358047216777
177698 0.0889356378918662
177699 0.0889354710633064
177700 0.0889353042359984
177701 0.0889351374099422
177702 0.0889349705851377
177703 0.0889348037615849
177704 0.0889346369392838
177705 0.0889344701182344
177706 0.0889343032984366
177707 0.0889341364798905
177708 0.088933969662596
177709 0.0889338028465532
177710 0.0889336360317619
177711 0.0889334692182222
177712 0.0889333024059341
177713 0.0889331355948976
177714 0.0889329687851126
177715 0.0889328019765791
177716 0.0889326351692971
177717 0.0889324683632665
177718 0.0889323015584875
177719 0.0889321347549599
177720 0.0889319679526837
177721 0.088931801151659
177722 0.0889316343518857
177723 0.0889314675533637
177724 0.0889313007560931
177725 0.0889311339600739
177726 0.088930967165306
177727 0.0889308003717894
177728 0.0889306335795242
177729 0.0889304667885102
177730 0.0889302999987475
177731 0.088930133210236
177732 0.0889299664229758
177733 0.0889297996369668
177734 0.088929632852209
177735 0.0889294660687024
177736 0.088929299286447
177737 0.0889291325054427
177738 0.0889289657256896
177739 0.0889287989471876
177740 0.0889286321699367
177741 0.0889284653939369
177742 0.0889282986191882
177743 0.0889281318456905
177744 0.0889279650734438
177745 0.0889277983024482
177746 0.0889276315327036
177747 0.08892746476421
177748 0.0889272979969674
177749 0.0889271312309757
177750 0.088926964466235
177751 0.0889267977027452
177752 0.0889266309405063
177753 0.0889264641795183
177754 0.0889262974197812
177755 0.0889261306612949
177756 0.0889259639040595
177757 0.0889257971480749
177758 0.0889256303933411
177759 0.0889254636398581
177760 0.0889252968876259
177761 0.0889251301366444
177762 0.0889249633869137
177763 0.0889247966384338
177764 0.0889246298912045
177765 0.0889244631452259
177766 0.0889242964004981
177767 0.0889241296570208
177768 0.0889239629147943
177769 0.0889237961738183
177770 0.088923629434093
177771 0.0889234626956183
177772 0.0889232959583941
177773 0.0889231292224205
177774 0.0889229624876975
177775 0.088922795754225
177776 0.088922629022003
177777 0.0889224622910315
177778 0.0889222955613105
177779 0.08892212883284
177780 0.0889219621056199
177781 0.0889217953796503
177782 0.088921628654931
177783 0.0889214619314622
177784 0.0889212952092437
177785 0.0889211284882757
177786 0.0889209617685579
177787 0.0889207950500906
177788 0.0889206283328735
177789 0.0889204616169067
177790 0.0889202949021902
177791 0.088920128188724
177792 0.088919961476508
177793 0.0889197947655423
177794 0.0889196280558268
177795 0.0889194613473615
177796 0.0889192946401464
177797 0.0889191279341815
177798 0.0889189612294667
177799 0.088918794526002
177800 0.0889186278237875
177801 0.0889184611228231
177802 0.0889182944231087
177803 0.0889181277246445
177804 0.0889179610274303
177805 0.0889177943314661
177806 0.088917627636752
177807 0.0889174609432879
177808 0.0889172942510737
177809 0.0889171275601096
177810 0.0889169608703953
177811 0.0889167941819311
177812 0.0889166274947167
177813 0.0889164608087523
177814 0.0889162941240378
177815 0.0889161274405731
177816 0.0889159607583583
177817 0.0889157940773933
177818 0.0889156273976782
177819 0.0889154607192129
177820 0.0889152940419973
177821 0.0889151273660316
177822 0.0889149606913156
177823 0.0889147940178493
177824 0.0889146273456328
177825 0.088914460674666
177826 0.0889142940049489
177827 0.0889141273364815
177828 0.0889139606692637
177829 0.0889137940032956
177830 0.0889136273385771
177831 0.0889134606751082
177832 0.0889132940128889
177833 0.0889131273519193
177834 0.0889129606921991
177835 0.0889127940337285
177836 0.0889126273765075
177837 0.0889124607205359
177838 0.0889122940658139
177839 0.0889121274123413
177840 0.0889119607601182
177841 0.0889117941091446
177842 0.0889116274594204
177843 0.0889114608109456
177844 0.0889112941637202
177845 0.0889111275177442
177846 0.0889109608730175
177847 0.0889107942295402
177848 0.0889106275873123
177849 0.0889104609463336
177850 0.0889102943066043
177851 0.0889101276681243
177852 0.0889099610308935
177853 0.088909794394912
177854 0.0889096277601797
177855 0.0889094611266966
177856 0.0889092944944627
177857 0.0889091278634781
177858 0.0889089612337426
177859 0.0889087946052562
177860 0.088908627978019
177861 0.0889084613520309
177862 0.0889082947272919
177863 0.088908128103802
177864 0.0889079614815612
177865 0.0889077948605694
177866 0.0889076282408267
177867 0.088907461622333
177868 0.0889072950050883
177869 0.0889071283890926
177870 0.0889069617743458
177871 0.0889067951608481
177872 0.0889066285485993
177873 0.0889064619375993
177874 0.0889062953278483
177875 0.0889061287193462
177876 0.088905962112093
177877 0.0889057955060886
177878 0.0889056289013331
177879 0.0889054622978264
177880 0.0889052956955685
177881 0.0889051290945594
177882 0.0889049624947991
177883 0.0889047958962875
177884 0.0889046292990247
177885 0.0889044627030106
177886 0.0889042961082453
177887 0.0889041295147286
177888 0.0889039629224606
177889 0.0889037963314413
177890 0.0889036297416706
177891 0.0889034631531485
177892 0.0889032965658751
177893 0.0889031299798503
177894 0.088902963395074
177895 0.0889027968115463
177896 0.0889026302292671
177897 0.0889024636482365
177898 0.0889022970684544
177899 0.0889021304899208
177900 0.0889019639126357
177901 0.0889017973365991
177902 0.0889016307618108
177903 0.0889014641882711
177904 0.0889012976159797
177905 0.0889011310449368
177906 0.0889009644751422
177907 0.088900797906596
177908 0.0889006313392982
177909 0.0889004647732487
177910 0.0889002982084475
177911 0.0889001316448946
177912 0.08889996508259
177913 0.0888997985215337
177914 0.0888996319617256
177915 0.0888994654031658
177916 0.0888992988458542
177917 0.0888991322897907
177918 0.0888989657349755
177919 0.0888987991814085
177920 0.0888986326290896
177921 0.0888984660780188
177922 0.0888982995281962
177923 0.0888981329796217
177924 0.0888979664322952
177925 0.0888977998862168
177926 0.0888976333413865
177927 0.0888974667978043
177928 0.08889730025547
177929 0.0888971337143838
177930 0.0888969671745456
177931 0.0888968006359553
177932 0.088896634098613
177933 0.0888964675625186
177934 0.0888963010276722
177935 0.0888961344940737
177936 0.088895967961723
177937 0.0888958014306203
177938 0.0888956349007654
177939 0.0888954683721583
177940 0.0888953018447991
177941 0.0888951353186877
177942 0.0888949687938241
177943 0.0888948022702083
177944 0.0888946357478402
177945 0.0888944692267199
177946 0.0888943027068473
177947 0.0888941361882224
177948 0.0888939696708452
177949 0.0888938031547157
177950 0.0888936366398339
177951 0.0888934701261997
177952 0.0888933036138131
177953 0.0888931371026742
177954 0.0888929705927828
177955 0.088892804084139
177956 0.0888926375767429
177957 0.0888924710705942
177958 0.0888923045656931
177959 0.0888921380620395
177960 0.0888919715596334
177961 0.0888918050584748
177962 0.0888916385585637
177963 0.0888914720599
177964 0.0888913055624837
177965 0.0888911390663149
177966 0.0888909725713935
177967 0.0888908060777194
177968 0.0888906395852928
177969 0.0888904730941134
177970 0.0888903066041814
177971 0.0888901401154968
177972 0.0888899736280594
177973 0.0888898071418694
177974 0.0888896406569266
177975 0.088889474173231
177976 0.0888893076907827
177977 0.0888891412095816
177978 0.0888889747296278
177979 0.0888888082509211
177980 0.0888886417734616
177981 0.0888884752972492
177982 0.088888308822284
177983 0.088888142348566
177984 0.088887975876095
177985 0.0888878094048711
177986 0.0888876429348943
177987 0.0888874764661646
177988 0.0888873099986819
177989 0.0888871435324462
177990 0.0888869770674575
177991 0.0888868106037158
177992 0.0888866441412211
177993 0.0888864776799734
177994 0.0888863112199726
177995 0.0888861447612188
177996 0.0888859783037118
177997 0.0888858118474518
177998 0.0888856453924386
177999 0.0888854789386723
178000 0.0888853124861528
178001 0.0888851460348802
178002 0.0888849795848544
178003 0.0888848131360754
178004 0.0888846466885432
178005 0.0888844802422577
178006 0.088884313797219
178007 0.088884147353427
178008 0.0888839809108817
178009 0.0888838144695831
178010 0.0888836480295312
178011 0.088883481590726
178012 0.0888833151531675
178013 0.0888831487168555
178014 0.0888829822817902
178015 0.0888828158479715
178016 0.0888826494153993
178017 0.0888824829840738
178018 0.0888823165539948
178019 0.0888821501251623
178020 0.0888819836975764
178021 0.0888818172712369
178022 0.088881650846144
178023 0.0888814844222975
178024 0.0888813179996974
178025 0.0888811515783438
178026 0.0888809851582367
178027 0.0888808187393759
178028 0.0888806523217615
178029 0.0888804859053935
178030 0.0888803194902719
178031 0.0888801530763966
178032 0.0888799866637676
178033 0.0888798202523849
178034 0.0888796538422485
178035 0.0888794874333584
178036 0.0888793210257146
178037 0.088879154619317
178038 0.0888789882141656
178039 0.0888788218102604
178040 0.0888786554076014
178041 0.0888784890061886
178042 0.088878322606022
178043 0.0888781562071015
178044 0.0888779898094271
178045 0.0888778234129989
178046 0.0888776570178167
178047 0.0888774906238806
178048 0.0888773242311906
178049 0.0888771578397466
178050 0.0888769914495487
178051 0.0888768250605968
178052 0.0888766586728908
178053 0.0888764922864309
178054 0.0888763259012169
178055 0.0888761595172489
178056 0.0888759931345268
178057 0.0888758267530506
178058 0.0888756603728203
178059 0.0888754939938359
178060 0.0888753276160974
178061 0.0888751612396047
178062 0.0888749948643578
178063 0.0888748284903568
178064 0.0888746621176015
178065 0.0888744957460921
178066 0.0888743293758284
178067 0.0888741630068105
178068 0.0888739966390383
178069 0.0888738302725118
178070 0.0888736639072311
178071 0.088873497543196
178072 0.0888733311804066
178073 0.0888731648188628
178074 0.0888729984585647
178075 0.0888728320995122
178076 0.0888726657417053
178077 0.088872499385144
178078 0.0888723330298283
178079 0.0888721666757581
178080 0.0888720003229335
178081 0.0888718339713544
178082 0.0888716676210208
178083 0.0888715012719327
178084 0.0888713349240901
178085 0.0888711685774929
178086 0.0888710022321412
178087 0.0888708358880349
178088 0.088870669545174
178089 0.0888705032035585
178090 0.0888703368631884
178091 0.0888701705240636
178092 0.0888700041861842
178093 0.0888698378495501
178094 0.0888696715141613
178095 0.0888695051800179
178096 0.0888693388471197
178097 0.0888691725154667
178098 0.088869006185059
178099 0.0888688398558966
178100 0.0888686735279793
178101 0.0888685072013073
178102 0.0888683408758804
178103 0.0888681745516987
178104 0.0888680082287622
178105 0.0888678419070708
178106 0.0888676755866245
178107 0.0888675092674232
178108 0.0888673429494671
178109 0.0888671766327561
178110 0.0888670103172901
178111 0.0888668440030691
178112 0.0888666776900932
178113 0.0888665113783622
178114 0.0888663450678762
178115 0.0888661787586353
178116 0.0888660124506392
178117 0.0888658461438881
178118 0.088865679838382
178119 0.0888655135341207
178120 0.0888653472311043
178121 0.0888651809293328
178122 0.0888650146288061
178123 0.0888648483295243
178124 0.0888646820314873
178125 0.0888645157346951
178126 0.0888643494391477
178127 0.088864183144845
178128 0.0888640168517872
178129 0.088863850559974
178130 0.0888636842694056
178131 0.0888635179800819
178132 0.0888633516920029
178133 0.0888631854051686
178134 0.0888630191195789
178135 0.0888628528352339
178136 0.0888626865521335
178137 0.0888625202702777
178138 0.0888623539896665
178139 0.0888621877102999
178140 0.0888620214321779
178141 0.0888618551553003
178142 0.0888616888796674
178143 0.0888615226052789
178144 0.0888613563321349
178145 0.0888611900602354
178146 0.0888610237895804
178147 0.0888608575201698
178148 0.0888606912520037
178149 0.088860524985082
178150 0.0888603587194046
178151 0.0888601924549717
178152 0.0888600261917831
178153 0.0888598599298389
178154 0.0888596936691389
178155 0.0888595274096834
178156 0.0888593611514721
178157 0.0888591948945051
178158 0.0888590286387823
178159 0.0888588623843039
178160 0.0888586961310696
178161 0.0888585298790796
178162 0.0888583636283338
178163 0.0888581973788322
178164 0.0888580311305747
178165 0.0888578648835614
178166 0.0888576986377922
178167 0.0888575323932672
178168 0.0888573661499862
178169 0.0888571999079494
178170 0.0888570336671566
178171 0.0888568674276079
178172 0.0888567011893032
178173 0.0888565349522425
178174 0.0888563687164259
178175 0.0888562024818532
178176 0.0888560362485245
178177 0.0888558700164398
178178 0.088855703785599
178179 0.0888555375560021
178180 0.0888553713276492
178181 0.0888552051005402
178182 0.088855038874675
178183 0.0888548726500537
178184 0.0888547064266762
178185 0.0888545402045426
178186 0.0888543739836527
178187 0.0888542077640067
178188 0.0888540415456044
178189 0.0888538753284459
178190 0.0888537091125312
178191 0.0888535428978602
178192 0.0888533766844329
178193 0.0888532104722493
178194 0.0888530442613094
178195 0.0888528780516131
178196 0.0888527118431605
178197 0.0888525456359515
178198 0.0888523794299862
178199 0.0888522132252644
178200 0.0888520470217863
178201 0.0888518808195517
178202 0.0888517146185606
178203 0.0888515484188131
178204 0.0888513822203091
178205 0.0888512160230486
178206 0.0888510498270316
178207 0.0888508836322581
178208 0.088850717438728
178209 0.0888505512464414
178210 0.0888503850553981
178211 0.0888502188655983
178212 0.0888500526770419
178213 0.0888498864897288
178214 0.0888497203036591
178215 0.0888495541188328
178216 0.0888493879352497
178217 0.08884922175291
178218 0.0888490555718136
178219 0.0888488893919604
178220 0.0888487232133505
178221 0.0888485570359838
178222 0.0888483908598604
178223 0.0888482246849802
178224 0.0888480585113432
178225 0.0888478923389493
178226 0.0888477261677986
178227 0.0888475599978911
178228 0.0888473938292267
178229 0.0888472276618053
178230 0.0888470614956271
178231 0.088846895330692
178232 0.0888467291669999
178233 0.0888465630045509
178234 0.0888463968433449
178235 0.0888462306833819
178236 0.088846064524662
178237 0.088845898367185
178238 0.0888457322109509
178239 0.0888455660559598
178240 0.0888453999022117
178241 0.0888452337497065
178242 0.0888450675984441
178243 0.0888449014484247
178244 0.0888447352996481
178245 0.0888445691521144
178246 0.0888444030058235
178247 0.0888442368607754
178248 0.0888440707169701
178249 0.0888439045744077
178250 0.088843738433088
178251 0.088843572293011
178252 0.0888434061541768
178253 0.0888432400165853
178254 0.0888430738802365
178255 0.0888429077451304
178256 0.0888427416112669
178257 0.0888425754786462
178258 0.088842409347268
178259 0.0888422432171325
178260 0.0888420770882396
178261 0.0888419109605893
178262 0.0888417448341816
178263 0.0888415787090164
178264 0.0888414125850938
178265 0.0888412464624137
178266 0.0888410803409761
178267 0.088840914220781
178268 0.0888407481018283
178269 0.0888405819841182
178270 0.0888404158676505
178271 0.0888402497524252
178272 0.0888400836384423
178273 0.0888399175257018
178274 0.0888397514142037
178275 0.088839585303948
178276 0.0888394191949346
178277 0.0888392530871635
178278 0.0888390869806348
178279 0.0888389208753483
178280 0.0888387547713042
178281 0.0888385886685023
178282 0.0888384225669426
178283 0.0888382564666252
178284 0.08883809036755
178285 0.088837924269717
178286 0.0888377581731262
178287 0.0888375920777776
178288 0.0888374259836711
178289 0.0888372598908067
178290 0.0888370937991845
178291 0.0888369277088044
178292 0.0888367616196663
178293 0.0888365955317704
178294 0.0888364294451165
178295 0.0888362633597046
178296 0.0888360972755348
178297 0.0888359311926069
178298 0.088835765110921
178299 0.0888355990304772
178300 0.0888354329512752
178301 0.0888352668733152
178302 0.0888351007965972
178303 0.088834934721121
178304 0.0888347686468868
178305 0.0888346025738944
178306 0.0888344365021439
178307 0.0888342704316352
178308 0.0888341043623683
178309 0.0888339382943433
178310 0.0888337722275601
178311 0.0888336061620186
178312 0.0888334400977189
178313 0.0888332740346609
178314 0.0888331079728447
178315 0.0888329419122702
178316 0.0888327758529374
178317 0.0888326097948462
178318 0.0888324437379968
178319 0.088832277682389
178320 0.0888321116280228
178321 0.0888319455748982
178322 0.0888317795230152
178323 0.0888316134723738
178324 0.088831447422974
178325 0.0888312813748157
178326 0.088831115327899
178327 0.0888309492822238
178328 0.08883078323779
178329 0.0888306171945978
178330 0.0888304511526471
178331 0.0888302851119378
178332 0.0888301190724699
178333 0.0888299530342434
178334 0.0888297869972584
178335 0.0888296209615148
178336 0.0888294549270125
178337 0.0888292888937515
178338 0.088829122861732
178339 0.0888289568309537
178340 0.0888287908014167
178341 0.0888286247731211
178342 0.0888284587460667
178343 0.0888282927202536
178344 0.0888281266956817
178345 0.088827960672351
178346 0.0888277946502616
178347 0.0888276286294133
178348 0.0888274626098062
178349 0.0888272965914403
178350 0.0888271305743155
178351 0.0888269645584319
178352 0.0888267985437894
178353 0.0888266325303879
178354 0.0888264665182276
178355 0.0888263005073083
178356 0.08882613449763
178357 0.0888259684891929
178358 0.0888258024819966
178359 0.0888256364760415
178360 0.0888254704713272
178361 0.088825304467854
178362 0.0888251384656217
178363 0.0888249724646304
178364 0.0888248064648799
178365 0.0888246404663704
178366 0.0888244744691017
178367 0.0888243084730739
178368 0.088824142478287
178369 0.0888239764847409
178370 0.0888238104924356
178371 0.0888236445013711
178372 0.0888234785115474
178373 0.0888233125229645
178374 0.0888231465356224
178375 0.088822980549521
178376 0.0888228145646602
178377 0.0888226485810403
178378 0.088822482598661
178379 0.0888223166175223
178380 0.0888221506376244
178381 0.0888219846589671
178382 0.0888218186815504
178383 0.0888216527053743
178384 0.0888214867304388
178385 0.0888213207567438
178386 0.0888211547842895
178387 0.0888209888130757
178388 0.0888208228431024
178389 0.0888206568743696
178390 0.0888204909068774
178391 0.0888203249406255
178392 0.0888201589756142
178393 0.0888199930118433
178394 0.0888198270493129
178395 0.0888196610880228
178396 0.0888194951279732
178397 0.0888193291691639
178398 0.088819163211595
178399 0.0888189972552665
178400 0.0888188313001783
178401 0.0888186653463304
178402 0.0888184993937228
178403 0.0888183334423555
178404 0.0888181674922284
178405 0.0888180015433417
178406 0.0888178355956951
178407 0.0888176696492888
178408 0.0888175037041226
178409 0.0888173377601967
178410 0.0888171718175109
178411 0.0888170058760653
178412 0.0888168399358599
178413 0.0888166739968945
178414 0.0888165080591693
178415 0.0888163421226841
178416 0.088816176187439
178417 0.088816010253434
178418 0.088815844320669
178419 0.0888156783891441
178420 0.0888155124588591
178421 0.0888153465298142
178422 0.0888151806020092
178423 0.0888150146754442
178424 0.0888148487501191
178425 0.088814682826034
178426 0.0888145169031888
178427 0.0888143509815834
178428 0.088814185061218
178429 0.0888140191420924
178430 0.0888138532242066
178431 0.0888136873075607
178432 0.0888135213921546
178433 0.0888133554779883
178434 0.0888131895650618
178435 0.088813023653375
178436 0.088812857742928
178437 0.0888126918337208
178438 0.0888125259257532
178439 0.0888123600190254
178440 0.0888121941135372
178441 0.0888120282092887
178442 0.0888118623062799
178443 0.0888116964045106
178444 0.0888115305039811
178445 0.0888113646046911
178446 0.0888111987066407
178447 0.0888110328098299
178448 0.0888108669142586
178449 0.0888107010199269
178450 0.0888105351268346
178451 0.088810369234982
178452 0.0888102033443687
178453 0.088810037454995
178454 0.0888098715668607
178455 0.0888097056799659
178456 0.0888095397943105
178457 0.0888093739098945
178458 0.0888092080267179
178459 0.0888090421447806
178460 0.0888088762640828
178461 0.0888087103846242
178462 0.088808544506405
178463 0.0888083786294252
178464 0.0888082127536846
178465 0.0888080468791833
178466 0.0888078810059212
178467 0.0888077151338984
178468 0.0888075492631148
178469 0.0888073833935705
178470 0.0888072175252654
178471 0.0888070516581994
178472 0.0888068857923726
178473 0.0888067199277849
178474 0.0888065540644364
178475 0.088806388202327
178476 0.0888062223414567
178477 0.0888060564818255
178478 0.0888058906234333
178479 0.0888057247662802
178480 0.0888055589103662
178481 0.0888053930556912
178482 0.0888052272022551
178483 0.0888050613500581
178484 0.0888048954991
178485 0.0888047296493809
178486 0.0888045638009007
178487 0.0888043979536595
178488 0.0888042321076571
178489 0.0888040662628937
178490 0.0888039004193691
178491 0.0888037345770833
178492 0.0888035687360365
178493 0.0888034028962284
178494 0.0888032370576592
178495 0.0888030712203287
178496 0.0888029053842371
178497 0.0888027395493842
178498 0.08880257371577
178499 0.0888024078833946
178500 0.0888022420522578
178501 0.0888020762223598
178502 0.0888019103937005
178503 0.0888017445662798
178504 0.0888015787400978
178505 0.0888014129151543
178506 0.0888012470914496
178507 0.0888010812689834
178508 0.0888009154477558
178509 0.0888007496277667
178510 0.0888005838090163
178511 0.0888004179915043
178512 0.0888002521752309
178513 0.0888000863601959
178514 0.0887999205463995
178515 0.0887997547338415
178516 0.088799588922522
178517 0.0887994231124409
178518 0.0887992573035983
178519 0.088799091495994
178520 0.0887989256896282
178521 0.0887987598845007
178522 0.0887985940806115
178523 0.0887984282779607
178524 0.0887982624765483
178525 0.0887980966763741
178526 0.0887979308774382
178527 0.0887977650797406
178528 0.0887975992832813
178529 0.0887974334880602
178530 0.0887972676940774
178531 0.0887971019013327
178532 0.0887969361098262
178533 0.088796770319558
178534 0.0887966045305278
178535 0.0887964387427359
178536 0.088796272956182
178537 0.0887961071708663
178538 0.0887959413867887
178539 0.0887957756039491
178540 0.0887956098223476
178541 0.0887954440419842
178542 0.0887952782628588
178543 0.0887951124849714
178544 0.088794946708322
178545 0.0887947809329107
178546 0.0887946151587372
178547 0.0887944493858017
178548 0.0887942836141042
178549 0.0887941178436446
178550 0.0887939520744229
178551 0.088793786306439
178552 0.0887936205396931
178553 0.088793454774185
178554 0.0887932890099147
178555 0.0887931232468823
178556 0.0887929574850876
178557 0.0887927917245308
178558 0.0887926259652117
178559 0.0887924602071304
178560 0.0887922944502868
178561 0.088792128694681
178562 0.0887919629403128
178563 0.0887917971871824
178564 0.0887916314352896
178565 0.0887914656846345
178566 0.0887912999352171
178567 0.0887911341870372
178568 0.088790968440095
178569 0.0887908026943904
178570 0.0887906369499234
178571 0.0887904712066939
178572 0.088790305464702
178573 0.0887901397239475
178574 0.0887899739844307
178575 0.0887898082461513
178576 0.0887896425091094
178577 0.088789476773305
178578 0.088789311038738
178579 0.0887891453054084
178580 0.0887889795733163
178581 0.0887888138424616
178582 0.0887886481128442
178583 0.0887884823844643
178584 0.0887883166573216
178585 0.0887881509314163
178586 0.0887879852067484
178587 0.0887878194833178
178588 0.0887876537611244
178589 0.0887874880401683
178590 0.0887873223204494
178591 0.0887871566019678
178592 0.0887869908847235
178593 0.0887868251687163
178594 0.0887866594539463
178595 0.0887864937404136
178596 0.0887863280281179
178597 0.0887861623170594
178598 0.0887859966072381
178599 0.0887858308986538
178600 0.0887856651913067
178601 0.0887854994851966
178602 0.0887853337803236
178603 0.0887851680766876
178604 0.0887850023742887
178605 0.0887848366731268
178606 0.0887846709732018
178607 0.0887845052745139
178608 0.0887843395770629
178609 0.0887841738808489
178610 0.0887840081858718
178611 0.0887838424921316
178612 0.0887836767996283
178613 0.0887835111083619
178614 0.0887833454183324
178615 0.0887831797295398
178616 0.0887830140419839
178617 0.0887828483556649
178618 0.0887826826705827
178619 0.0887825169867373
178620 0.0887823513041286
178621 0.0887821856227567
178622 0.0887820199426216
178623 0.0887818542637232
178624 0.0887816885860614
178625 0.0887815229096364
178626 0.0887813572344481
178627 0.0887811915604964
178628 0.0887810258877813
178629 0.0887808602163029
178630 0.0887806945460611
178631 0.0887805288770559
178632 0.0887803632092872
178633 0.0887801975427551
178634 0.0887800318774596
178635 0.0887798662134006
178636 0.0887797005505781
178637 0.0887795348889921
178638 0.0887793692286426
178639 0.0887792035695295
178640 0.0887790379116529
178641 0.0887788722550128
178642 0.088778706599609
178643 0.0887785409454417
178644 0.0887783752925107
178645 0.0887782096408161
178646 0.0887780439903579
178647 0.0887778783411359
178648 0.0887777126931504
178649 0.0887775470464011
178650 0.0887773814008881
178651 0.0887772157566113
178652 0.0887770501135709
178653 0.0887768844717666
178654 0.0887767188311986
178655 0.0887765531918668
178656 0.0887763875537712
178657 0.0887762219169118
178658 0.0887760562812885
178659 0.0887758906469013
178660 0.0887757250137503
178661 0.0887755593818354
178662 0.0887753937511566
178663 0.0887752281217139
178664 0.0887750624935072
178665 0.0887748968665366
178666 0.088774731240802
178667 0.0887745656163034
178668 0.0887743999930408
178669 0.0887742343710142
178670 0.0887740687502236
178671 0.0887739031306689
178672 0.0887737375123501
178673 0.0887735718952673
178674 0.0887734062794203
178675 0.0887732406648093
178676 0.0887730750514341
178677 0.0887729094392947
178678 0.0887727438283912
178679 0.0887725782187235
178680 0.0887724126102916
178681 0.0887722470030956
178682 0.0887720813971352
178683 0.0887719157924106
178684 0.0887717501889218
178685 0.0887715845866687
178686 0.0887714189856513
178687 0.0887712533858696
178688 0.0887710877873235
178689 0.0887709221900131
178690 0.0887707565939384
178691 0.0887705909990993
178692 0.0887704254054958
178693 0.0887702598131279
178694 0.0887700942219956
178695 0.0887699286320988
178696 0.0887697630434375
178697 0.0887695974560118
178698 0.0887694318698217
178699 0.088769266284867
178700 0.0887691007011478
178701 0.088768935118664
178702 0.0887687695374157
178703 0.0887686039574029
178704 0.0887684383786254
178705 0.0887682728010833
178706 0.0887681072247767
178707 0.0887679416497054
178708 0.0887677760758694
178709 0.0887676105032688
178710 0.0887674449319035
178711 0.0887672793617735
178712 0.0887671137928788
178713 0.0887669482252194
178714 0.0887667826587952
178715 0.0887666170936063
178716 0.0887664515296526
178717 0.0887662859669341
178718 0.0887661204054507
178719 0.0887659548452026
178720 0.0887657892861896
178721 0.0887656237284117
178722 0.088765458171869
178723 0.0887652926165614
178724 0.0887651270624889
178725 0.0887649615096514
178726 0.0887647959580491
178727 0.0887646304076817
178728 0.0887644648585494
178729 0.0887642993106521
178730 0.0887641337639898
178731 0.0887639682185625
178732 0.0887638026743702
178733 0.0887636371314127
178734 0.0887634715896903
178735 0.0887633060492027
178736 0.0887631405099501
178737 0.0887629749719323
178738 0.0887628094351494
178739 0.0887626438996013
178740 0.0887624783652881
178741 0.0887623128322097
178742 0.0887621473003661
178743 0.0887619817697573
178744 0.0887618162403833
178745 0.088761650712244
178746 0.0887614851853395
178747 0.0887613196596696
178748 0.0887611541352345
178749 0.0887609886120341
178750 0.0887608230900683
178751 0.0887606575693372
178752 0.0887604920498408
178753 0.088760326531579
178754 0.0887601610145518
178755 0.0887599954987591
178756 0.0887598299842011
178757 0.0887596644708776
178758 0.0887594989587887
178759 0.0887593334479343
178760 0.0887591679383144
178761 0.088759002429929
178762 0.088758836922778
178763 0.0887586714168616
178764 0.0887585059121796
178765 0.088758340408732
178766 0.0887581749065189
178767 0.0887580094055401
178768 0.0887578439057957
178769 0.0887576784072857
178770 0.0887575129100101
178771 0.0887573474139687
178772 0.0887571819191618
178773 0.0887570164255891
178774 0.0887568509332507
178775 0.0887566854421465
178776 0.0887565199522766
178777 0.088756354463641
178778 0.0887561889762396
178779 0.0887560234900724
178780 0.0887558580051394
178781 0.0887556925214405
178782 0.0887555270389758
178783 0.0887553615577453
178784 0.0887551960777489
178785 0.0887550305989866
178786 0.0887548651214583
178787 0.0887546996451642
178788 0.0887545341701041
178789 0.0887543686962781
178790 0.0887542032236861
178791 0.0887540377523281
178792 0.0887538722822041
178793 0.0887537068133142
178794 0.0887535413456581
178795 0.088753375879236
178796 0.0887532104140479
178797 0.0887530449500936
178798 0.0887528794873733
178799 0.0887527140258868
178800 0.0887525485656342
178801 0.0887523831066155
178802 0.0887522176488306
178803 0.0887520521922796
178804 0.0887518867369623
178805 0.0887517212828788
178806 0.0887515558300291
178807 0.0887513903784131
178808 0.0887512249280309
178809 0.0887510594788824
178810 0.0887508940309677
178811 0.0887507285842866
178812 0.0887505631388391
178813 0.0887503976946254
178814 0.0887502322516453
178815 0.0887500668098988
178816 0.0887499013693859
178817 0.0887497359301066
178818 0.0887495704920609
178819 0.0887494050552488
178820 0.0887492396196702
178821 0.0887490741853251
178822 0.0887489087522136
178823 0.0887487433203356
178824 0.088748577889691
178825 0.0887484124602799
178826 0.0887482470321022
178827 0.088748081605158
178828 0.0887479161794472
178829 0.0887477507549698
178830 0.0887475853317258
178831 0.0887474199097152
178832 0.0887472544889379
178833 0.0887470890693939
178834 0.0887469236510833
178835 0.088746758234006
178836 0.088746592818162
178837 0.0887464274035512
178838 0.0887462619901737
178839 0.0887460965780294
178840 0.0887459311671184
178841 0.0887457657574406
178842 0.0887456003489959
178843 0.0887454349417845
178844 0.0887452695358062
178845 0.088745104131061
178846 0.088744938727549
178847 0.0887447733252701
178848 0.0887446079242243
178849 0.0887444425244115
178850 0.0887442771258319
178851 0.0887441117284852
178852 0.0887439463323716
178853 0.0887437809374911
178854 0.0887436155438435
178855 0.0887434501514289
178856 0.0887432847602473
178857 0.0887431193702986
178858 0.0887429539815829
178859 0.0887427885941
178860 0.0887426232078501
178861 0.0887424578228331
178862 0.0887422924390489
178863 0.0887421270564976
178864 0.0887419616751792
178865 0.0887417962950935
178866 0.0887416309162407
178867 0.0887414655386207
178868 0.0887413001622334
178869 0.0887411347870788
178870 0.0887409694131571
178871 0.088740804040468
178872 0.0887406386690117
178873 0.0887404732987881
178874 0.0887403079297971
178875 0.0887401425620388
178876 0.0887399771955132
178877 0.0887398118302201
178878 0.0887396464661597
178879 0.0887394811033319
178880 0.0887393157417367
178881 0.088739150381374
178882 0.0887389850222439
178883 0.0887388196643463
178884 0.0887386543076812
178885 0.0887384889522487
178886 0.0887383235980486
178887 0.088738158245081
178888 0.0887379928933458
178889 0.0887378275428431
178890 0.0887376621935728
178891 0.0887374968455349
178892 0.0887373314987294
178893 0.0887371661531563
178894 0.0887370008088155
178895 0.0887368354657071
178896 0.0887366701238309
178897 0.0887365047831871
178898 0.0887363394437756
178899 0.0887361741055964
178900 0.0887360087686494
178901 0.0887358434329347
178902 0.0887356780984522
178903 0.0887355127652019
178904 0.0887353474331838
178905 0.0887351821023979
178906 0.0887350167728441
178907 0.0887348514445225
178908 0.088734686117433
178909 0.0887345207915757
178910 0.0887343554669504
178911 0.0887341901435572
178912 0.0887340248213961
178913 0.088733859500467
178914 0.08873369418077
178915 0.088733528862305
178916 0.088733363545072
178917 0.088733198229071
178918 0.088733032914302
178919 0.0887328676007648
178920 0.0887327022884597
178921 0.0887325369773865
178922 0.0887323716675452
178923 0.0887322063589357
178924 0.0887320410515582
178925 0.0887318757454125
178926 0.0887317104404986
178927 0.0887315451368166
178928 0.0887313798343664
178929 0.0887312145331479
178930 0.0887310492331613
178931 0.0887308839344064
178932 0.0887307186368833
178933 0.0887305533405919
178934 0.0887303880455321
178935 0.0887302227517041
178936 0.0887300574591078
178937 0.0887298921677432
178938 0.0887297268776102
178939 0.0887295615887088
178940 0.088729396301039
178941 0.0887292310146009
178942 0.0887290657293943
178943 0.0887289004454193
178944 0.0887287351626759
178945 0.088728569881164
178946 0.0887284046008836
178947 0.0887282393218347
178948 0.0887280740440173
178949 0.0887279087674314
178950 0.0887277434920769
178951 0.0887275782179539
178952 0.0887274129450623
178953 0.0887272476734021
178954 0.0887270824029733
178955 0.0887269171337759
178956 0.0887267518658099
178957 0.0887265865990751
178958 0.0887264213335718
178959 0.0887262560692997
178960 0.0887260908062589
178961 0.0887259255444494
178962 0.0887257602838712
178963 0.0887255950245242
178964 0.0887254297664085
178965 0.0887252645095239
178966 0.0887250992538706
178967 0.0887249339994484
178968 0.0887247687462574
178969 0.0887246034942976
178970 0.0887244382435689
178971 0.0887242729940713
178972 0.0887241077458049
178973 0.0887239424987695
178974 0.0887237772529652
178975 0.0887236120083919
178976 0.0887234467650497
178977 0.0887232815229385
178978 0.0887231162820583
178979 0.0887229510424091
178980 0.0887227858039909
178981 0.0887226205668036
178982 0.0887224553308473
178983 0.0887222900961219
178984 0.0887221248626274
178985 0.0887219596303638
178986 0.0887217943993311
178987 0.0887216291695292
178988 0.0887214639409582
178989 0.0887212987136181
178990 0.0887211334875087
178991 0.0887209682626302
178992 0.0887208030389824
178993 0.0887206378165654
178994 0.0887204725953791
178995 0.0887203073754236
178996 0.0887201421566988
178997 0.0887199769392047
178998 0.0887198117229413
178999 0.0887196465079085
179000 0.0887194812941065
179001 0.088719316081535
179002 0.0887191508701942
179003 0.088718985660084
179004 0.0887188204512043
179005 0.0887186552435553
179006 0.0887184900371368
179007 0.0887183248319488
179008 0.0887181596279914
179009 0.0887179944252645
179010 0.088717829223768
179011 0.0887176640235021
179012 0.0887174988244666
179013 0.0887173336266615
179014 0.0887171684300869
179015 0.0887170032347427
179016 0.0887168380406289
179017 0.0887166728477455
179018 0.0887165076560925
179019 0.0887163424656698
179020 0.0887161772764774
179021 0.0887160120885153
179022 0.0887158469017836
179023 0.0887156817162821
179024 0.0887155165320109
179025 0.08871535134897
179026 0.0887151861671592
179027 0.0887150209865788
179028 0.0887148558072285
179029 0.0887146906291084
179030 0.0887145254522185
179031 0.0887143602765587
179032 0.0887141951021291
179033 0.0887140299289296
179034 0.0887138647569602
179035 0.0887136995862209
179036 0.0887135344167117
179037 0.0887133692484325
179038 0.0887132040813834
179039 0.0887130389155644
179040 0.0887128737509753
179041 0.0887127085876162
179042 0.0887125434254871
179043 0.088712378264588
179044 0.0887122131049188
179045 0.0887120479464796
179046 0.0887118827892703
179047 0.0887117176332908
179048 0.0887115524785413
179049 0.0887113873250216
179050 0.0887112221727318
179051 0.0887110570216718
179052 0.0887108918718416
179053 0.0887107267232413
179054 0.0887105615758707
179055 0.0887103964297299
179056 0.0887102312848189
179057 0.0887100661411376
179058 0.088709900998686
179059 0.0887097358574641
179060 0.0887095707174719
179061 0.0887094055787094
179062 0.0887092404411766
179063 0.0887090753048734
179064 0.0887089101697998
179065 0.0887087450359559
179066 0.0887085799033415
179067 0.0887084147719567
179068 0.0887082496418015
179069 0.0887080845128759
179070 0.0887079193851797
179071 0.0887077542587131
179072 0.088707589133476
179073 0.0887074240094683
179074 0.0887072588866902
179075 0.0887070937651415
179076 0.0887069286448222
179077 0.0887067635257323
179078 0.0887065984078719
179079 0.0887064332912408
179080 0.0887062681758391
179081 0.0887061030616668
179082 0.0887059379487238
179083 0.0887057728370101
179084 0.0887056077265257
179085 0.0887054426172706
179086 0.0887052775092449
179087 0.0887051124024483
179088 0.088704947296881
179089 0.0887047821925429
179090 0.0887046170894341
179091 0.0887044519875544
179092 0.0887042868869039
179093 0.0887041217874826
179094 0.0887039566892905
179095 0.0887037915923274
179096 0.0887036264965935
179097 0.0887034614020887
179098 0.0887032963088129
179099 0.0887031312167663
179100 0.0887029661259486
179101 0.0887028010363601
179102 0.0887026359480005
179103 0.0887024708608699
179104 0.0887023057749683
179105 0.0887021406902957
179106 0.0887019756068521
179107 0.0887018105246374
179108 0.0887016454436516
179109 0.0887014803638947
179110 0.0887013152853667
179111 0.0887011502080676
179112 0.0887009851319974
179113 0.088700820057156
179114 0.0887006549835434
179115 0.0887004899111596
179116 0.0887003248400046
179117 0.0887001597700785
179118 0.088699994701381
179119 0.0886998296339123
179120 0.0886996645676724
179121 0.0886994995026612
179122 0.0886993344388786
179123 0.0886991693763248
179124 0.0886990043149996
179125 0.088698839254903
179126 0.0886986741960352
179127 0.0886985091383959
179128 0.0886983440819852
179129 0.0886981790268031
179130 0.0886980139728496
179131 0.0886978489201246
179132 0.0886976838686282
179133 0.0886975188183603
179134 0.0886973537693209
179135 0.08869718872151
179136 0.0886970236749276
179137 0.0886968586295736
179138 0.0886966935854481
179139 0.088696528542551
179140 0.0886963635008823
179141 0.088696198460442
179142 0.0886960334212301
179143 0.0886958683832466
179144 0.0886957033464914
179145 0.0886955383109645
179146 0.0886953732766659
179147 0.0886952082435957
179148 0.0886950432117537
179149 0.08869487818114
179150 0.0886947131517546
179151 0.0886945481235974
179152 0.0886943830966684
179153 0.0886942180709676
179154 0.088694053046495
179155 0.0886938880232505
179156 0.0886937230012343
179157 0.0886935579804461
179158 0.0886933929608861
179159 0.0886932279425542
179160 0.0886930629254504
179161 0.0886928979095746
179162 0.0886927328949269
179163 0.0886925678815073
179164 0.0886924028693157
179165 0.0886922378583521
179166 0.0886920728486165
179167 0.0886919078401088
179168 0.0886917428328292
179169 0.0886915778267775
179170 0.0886914128219537
179171 0.0886912478183578
179172 0.0886910828159899
179173 0.0886909178148498
179174 0.0886907528149376
179175 0.0886905878162532
179176 0.0886904228187967
179177 0.088690257822568
179178 0.088690092827567
179179 0.0886899278337939
179180 0.0886897628412486
179181 0.088689597849931
179182 0.0886894328598411
179183 0.088689267870979
179184 0.0886891028833446
179185 0.0886889378969378
179186 0.0886887729117588
179187 0.0886886079278074
179188 0.0886884429450836
179189 0.0886882779635875
179190 0.088688112983319
179191 0.0886879480042781
179192 0.0886877830264647
179193 0.088687618049879
179194 0.0886874530745208
179195 0.0886872881003901
179196 0.0886871231274869
179197 0.0886869581558112
179198 0.088686793185363
179199 0.0886866282161423
179200 0.088686463248149
179201 0.0886862982813832
179202 0.0886861333158447
179203 0.0886859683515337
179204 0.0886858033884501
179205 0.0886856384265939
179206 0.0886854734659649
179207 0.0886853085065634
179208 0.0886851435483892
179209 0.0886849785914422
179210 0.0886848136357226
179211 0.0886846486812302
179212 0.0886844837279651
179213 0.0886843187759273
179214 0.0886841538251167
179215 0.0886839888755332
179216 0.088683823927177
179217 0.088683658980048
179218 0.0886834940341461
179219 0.0886833290894714
179220 0.0886831641460238
179221 0.0886829992038033
179222 0.0886828342628099
179223 0.0886826693230437
179224 0.0886825043845044
179225 0.0886823394471922
179226 0.0886821745111071
179227 0.088682009576249
179228 0.0886818446426179
179229 0.0886816797102138
179230 0.0886815147790366
179231 0.0886813498490864
179232 0.0886811849203632
179233 0.0886810199928668
179234 0.0886808550665974
179235 0.0886806901415549
179236 0.0886805252177393
179237 0.0886803602951505
179238 0.0886801953737885
179239 0.0886800304536534
179240 0.0886798655347451
179241 0.0886797006170636
179242 0.0886795357006089
179243 0.0886793707853809
179244 0.0886792058713797
179245 0.0886790409586052
179246 0.0886788760470575
179247 0.0886787111367364
179248 0.088678546227642
179249 0.0886783813197743
179250 0.0886782164131333
179251 0.0886780515077188
179252 0.088677886603531
179253 0.0886777217005699
179254 0.0886775567988353
179255 0.0886773918983272
179256 0.0886772269990457
179257 0.0886770621009908
179258 0.0886768972041624
179259 0.0886767323085605
179260 0.0886765674141851
179261 0.0886764025210362
179262 0.0886762376291138
179263 0.0886760727384177
179264 0.0886759078489481
179265 0.088675742960705
179266 0.0886755780736882
179267 0.0886754131878978
179268 0.0886752483033338
179269 0.0886750834199961
179270 0.0886749185378847
179271 0.0886747536569997
179272 0.088674588777341
179273 0.0886744238989086
179274 0.0886742590217024
179275 0.0886740941457225
179276 0.0886739292709688
179277 0.0886737643974413
179278 0.0886735995251401
179279 0.088673434654065
179280 0.0886732697842161
179281 0.0886731049155934
179282 0.0886729400481968
179283 0.0886727751820264
179284 0.088672610317082
179285 0.0886724454533638
179286 0.0886722805908716
179287 0.0886721157296055
179288 0.0886719508695654
179289 0.0886717860107514
179290 0.0886716211531634
179291 0.0886714562968013
179292 0.0886712914416653
179293 0.0886711265877552
179294 0.0886709617350711
179295 0.0886707968836129
179296 0.0886706320333806
179297 0.0886704671843743
179298 0.0886703023365938
179299 0.0886701374900392
179300 0.0886699726447105
179301 0.0886698078006075
179302 0.0886696429577304
179303 0.0886694781160792
179304 0.0886693132756537
179305 0.088669148436454
179306 0.08866898359848
179307 0.0886688187617318
179308 0.0886686539262093
179309 0.0886684890919125
179310 0.0886683242588415
179311 0.0886681594269961
179312 0.0886679945963763
179313 0.0886678297669822
179314 0.0886676649388138
179315 0.0886675001118709
179316 0.0886673352861537
179317 0.088667170461662
179318 0.0886670056383959
179319 0.0886668408163554
179320 0.0886666759955404
179321 0.0886665111759509
179322 0.088666346357587
179323 0.0886661815404485
179324 0.0886660167245355
179325 0.0886658519098479
179326 0.0886656870963858
179327 0.0886655222841491
179328 0.0886653574731378
179329 0.0886651926633519
179330 0.0886650278547914
179331 0.0886648630474562
179332 0.0886646982413464
179333 0.0886645334364619
179334 0.0886643686328028
179335 0.0886642038303689
179336 0.0886640390291603
179337 0.088663874229177
179338 0.0886637094304189
179339 0.0886635446328861
179340 0.0886633798365784
179341 0.088663215041496
179342 0.0886630502476388
179343 0.0886628854550067
179344 0.0886627206635998
179345 0.088662555873418
179346 0.0886623910844614
179347 0.0886622262967298
179348 0.0886620615102233
179349 0.0886618967249419
179350 0.0886617319408856
179351 0.0886615671580543
179352 0.0886614023764481
179353 0.0886612375960668
179354 0.0886610728169105
179355 0.0886609080389793
179356 0.088660743262273
179357 0.0886605784867916
179358 0.0886604137125351
179359 0.0886602489395036
179360 0.088660084167697
179361 0.0886599193971152
179362 0.0886597546277583
179363 0.0886595898596263
179364 0.0886594250927191
179365 0.0886592603270367
179366 0.0886590955625792
179367 0.0886589307993464
179368 0.0886587660373384
179369 0.0886586012765551
179370 0.0886584365169966
179371 0.0886582717586628
179372 0.0886581070015537
179373 0.0886579422456693
179374 0.0886577774910096
179375 0.0886576127375745
179376 0.0886574479853641
179377 0.0886572832343783
179378 0.0886571184846171
179379 0.0886569537360805
179380 0.0886567889887685
179381 0.088656624242681
179382 0.0886564594978182
179383 0.0886562947541798
179384 0.0886561300117659
179385 0.0886559652705766
179386 0.0886558005306118
179387 0.0886556357918713
179388 0.0886554710543554
179389 0.0886553063180639
179390 0.0886551415829968
179391 0.0886549768491541
179392 0.0886548121165358
179393 0.0886546473851419
179394 0.0886544826549723
179395 0.0886543179260271
179396 0.0886541531983062
179397 0.0886539884718096
179398 0.0886538237465374
179399 0.0886536590224893
179400 0.0886534942996656
179401 0.0886533295780661
179402 0.0886531648576908
179403 0.0886530001385397
179404 0.0886528354206128
179405 0.0886526707039102
179406 0.0886525059884316
179407 0.0886523412741773
179408 0.088652176561147
179409 0.0886520118493409
179410 0.0886518471387589
179411 0.088651682429401
179412 0.0886515177212671
179413 0.0886513530143573
179414 0.0886511883086715
179415 0.0886510236042098
179416 0.088650858900972
179417 0.0886506941989583
179418 0.0886505294981685
179419 0.0886503647986027
179420 0.0886502001002608
179421 0.0886500354031429
179422 0.0886498707072488
179423 0.0886497060125787
179424 0.0886495413191324
179425 0.08864937662691
179426 0.0886492119359115
179427 0.0886490472461368
179428 0.0886488825575859
179429 0.0886487178702587
179430 0.0886485531841554
179431 0.0886483884992759
179432 0.0886482238156201
179433 0.088648059133188
179434 0.0886478944519797
179435 0.088647729771995
179436 0.0886475650932341
179437 0.0886474004156968
179438 0.0886472357393832
179439 0.0886470710642932
179440 0.0886469063904268
179441 0.0886467417177841
179442 0.0886465770463649
179443 0.0886464123761693
179444 0.0886462477071973
179445 0.0886460830394488
179446 0.0886459183729239
179447 0.0886457537076225
179448 0.0886455890435445
179449 0.0886454243806901
179450 0.0886452597190591
179451 0.0886450950586515
179452 0.0886449303994674
179453 0.0886447657415067
179454 0.0886446010847695
179455 0.0886444364292556
179456 0.088644271774965
179457 0.0886441071218979
179458 0.088643942470054
179459 0.0886437778194335
179460 0.0886436131700363
179461 0.0886434485218624
179462 0.0886432838749117
179463 0.0886431192291844
179464 0.0886429545846802
179465 0.0886427899413993
179466 0.0886426252993416
179467 0.0886424606585071
179468 0.0886422960188958
179469 0.0886421313805076
179470 0.0886419667433426
179471 0.0886418021074007
179472 0.0886416374726819
179473 0.0886414728391862
179474 0.0886413082069137
179475 0.0886411435758641
179476 0.0886409789460377
179477 0.0886408143174342
179478 0.0886406496900538
179479 0.0886404850638964
179480 0.088640320438962
179481 0.0886401558152505
179482 0.088639991192762
179483 0.0886398265714965
179484 0.0886396619514539
179485 0.0886394973326342
179486 0.0886393327150373
179487 0.0886391680986634
179488 0.0886390034835123
179489 0.0886388388695841
179490 0.0886386742568786
179491 0.0886385096453961
179492 0.0886383450351363
179493 0.0886381804260992
179494 0.088638015818285
179495 0.0886378512116935
179496 0.0886376866063247
179497 0.0886375220021787
179498 0.0886373573992553
179499 0.0886371927975547
179500 0.0886370281970767
179501 0.0886368635978213
179502 0.0886366989997886
179503 0.0886365344029785
179504 0.0886363698073911
179505 0.0886362052130262
179506 0.0886360406198839
179507 0.0886358760279642
179508 0.088635711437267
179509 0.0886355468477923
179510 0.0886353822595401
179511 0.0886352176725105
179512 0.0886350530867033
179513 0.0886348885021186
179514 0.0886347239187563
179515 0.0886345593366164
179516 0.088634394755699
179517 0.088634230176004
179518 0.0886340655975314
179519 0.0886339010202811
179520 0.0886337364442532
179521 0.0886335718694476
179522 0.0886334072958643
179523 0.0886332427235034
179524 0.0886330781523647
179525 0.0886329135824483
179526 0.0886327490137541
179527 0.0886325844462822
179528 0.0886324198800326
179529 0.0886322553150051
179530 0.0886320907511998
179531 0.0886319261886168
179532 0.0886317616272558
179533 0.0886315970671171
179534 0.0886314325082004
179535 0.0886312679505059
179536 0.0886311033940334
179537 0.0886309388387831
179538 0.0886307742847548
179539 0.0886306097319486
179540 0.0886304451803643
179541 0.0886302806300022
179542 0.088630116080862
179543 0.0886299515329438
179544 0.0886297869862476
179545 0.0886296224407733
179546 0.088629457896521
179547 0.0886292933534906
179548 0.0886291288116821
179549 0.0886289642710955
179550 0.0886287997317307
179551 0.0886286351935879
179552 0.0886284706566668
179553 0.0886283061209676
179554 0.0886281415864903
179555 0.0886279770532347
179556 0.0886278125212009
179557 0.0886276479903888
179558 0.0886274834607985
179559 0.08862731893243
179560 0.0886271544052832
179561 0.088626989879358
179562 0.0886268253546545
179563 0.0886266608311728
179564 0.0886264963089126
179565 0.0886263317878742
179566 0.0886261672680573
179567 0.088626002749462
179568 0.0886258382320883
179569 0.0886256737159363
179570 0.0886255092010057
179571 0.0886253446872967
179572 0.0886251801748092
179573 0.0886250156635433
179574 0.0886248511534988
179575 0.0886246866446758
179576 0.0886245221370743
179577 0.0886243576306942
179578 0.0886241931255356
179579 0.0886240286215984
179580 0.0886238641188825
179581 0.0886236996173881
179582 0.088623535117115
179583 0.0886233706180633
179584 0.0886232061202329
179585 0.0886230416236239
179586 0.0886228771282361
179587 0.0886227126340696
179588 0.0886225481411244
179589 0.0886223836494005
179590 0.0886222191588978
179591 0.0886220546696163
179592 0.088621890181556
179593 0.088621725694717
179594 0.0886215612090991
179595 0.0886213967247023
179596 0.0886212322415268
179597 0.0886210677595723
179598 0.088620903278839
179599 0.0886207387993267
179600 0.0886205743210355
179601 0.0886204098439655
179602 0.0886202453681164
179603 0.0886200808934884
179604 0.0886199164200814
179605 0.0886197519478954
179606 0.0886195874769304
179607 0.0886194230071864
179608 0.0886192585386633
179609 0.0886190940713612
179610 0.08861892960528
179611 0.0886187651404197
179612 0.0886186006767803
179613 0.0886184362143617
179614 0.0886182717531641
179615 0.0886181072931873
179616 0.0886179428344312
179617 0.0886177783768961
179618 0.0886176139205817
179619 0.0886174494654881
179620 0.0886172850116152
179621 0.0886171205589631
179622 0.0886169561075318
179623 0.0886167916573211
179624 0.0886166272083312
179625 0.0886164627605619
179626 0.0886162983140133
179627 0.0886161338686854
179628 0.0886159694245781
179629 0.0886158049816915
179630 0.0886156405400254
179631 0.0886154760995799
179632 0.088615311660355
179633 0.0886151472223507
179634 0.0886149827855669
179635 0.0886148183500036
179636 0.0886146539156609
179637 0.0886144894825386
179638 0.0886143250506369
179639 0.0886141606199556
179640 0.0886139961904947
179641 0.0886138317622542
179642 0.0886136673352342
179643 0.0886135029094346
179644 0.0886133384848554
179645 0.0886131740614965
179646 0.088613009639358
179647 0.0886128452184398
179648 0.088612680798742
179649 0.0886125163802644
179650 0.0886123519630072
179651 0.0886121875469702
179652 0.0886120231321535
179653 0.088611858718557
179654 0.0886116943061807
179655 0.0886115298950247
179656 0.0886113654850888
179657 0.0886112010763732
179658 0.0886110366688777
179659 0.0886108722626023
179660 0.0886107078575471
179661 0.088610543453712
179662 0.0886103790510969
179663 0.088610214649702
179664 0.0886100502495271
179665 0.0886098858505723
179666 0.0886097214528376
179667 0.0886095570563228
179668 0.0886093926610281
179669 0.0886092282669533
179670 0.0886090638740985
179671 0.0886088994824637
179672 0.0886087350920488
179673 0.0886085707028538
179674 0.0886084063148788
179675 0.0886082419281236
179676 0.0886080775425883
179677 0.0886079131582729
179678 0.0886077487751773
179679 0.0886075843933016
179680 0.0886074200126456
179681 0.0886072556332095
179682 0.0886070912549932
179683 0.0886069268779966
179684 0.0886067625022197
179685 0.0886065981276626
179686 0.0886064337543253
179687 0.0886062693822076
179688 0.0886061050113096
179689 0.0886059406416313
179690 0.0886057762731726
179691 0.0886056119059336
179692 0.0886054475399142
179693 0.0886052831751144
179694 0.0886051188115342
179695 0.0886049544491736
179696 0.0886047900880325
179697 0.088604625728111
179698 0.088604461369409
179699 0.0886042970119266
179700 0.0886041326556636
179701 0.0886039683006201
179702 0.0886038039467961
179703 0.0886036395941915
179704 0.0886034752428064
179705 0.0886033108926406
179706 0.0886031465436943
179707 0.0886029821959674
179708 0.0886028178494598
179709 0.0886026535041716
179710 0.0886024891601028
179711 0.0886023248172532
179712 0.088602160475623
179713 0.088601996135212
179714 0.0886018317960204
179715 0.088601667458048
179716 0.0886015031212948
179717 0.0886013387857608
179718 0.0886011744514461
179719 0.0886010101183506
179720 0.0886008457864743
179721 0.0886006814558171
179722 0.088600517126379
179723 0.0886003527981601
179724 0.0886001884711604
179725 0.0886000241453797
179726 0.0885998598208181
179727 0.0885996954974756
179728 0.0885995311753521
179729 0.0885993668544477
179730 0.0885992025347623
179731 0.0885990382162959
179732 0.0885988738990485
179733 0.08859870958302
179734 0.0885985452682106
179735 0.08859838095462
179736 0.0885982166422484
179737 0.0885980523310957
179738 0.0885978880211619
179739 0.088597723712447
179740 0.088597559404951
179741 0.0885973950986738
179742 0.0885972307936154
179743 0.0885970664897759
179744 0.0885969021871551
179745 0.0885967378857531
179746 0.0885965735855699
179747 0.0885964092866055
179748 0.0885962449888598
179749 0.0885960806923328
179750 0.0885959163970245
179751 0.0885957521029349
179752 0.088595587810064
179753 0.0885954235184118
179754 0.0885952592279782
179755 0.0885950949387632
179756 0.0885949306507668
179757 0.088594766363989
179758 0.0885946020784299
179759 0.0885944377940892
179760 0.0885942735109671
179761 0.0885941092290636
179762 0.0885939449483786
179763 0.088593780668912
179764 0.088593616390664
179765 0.0885934521136344
179766 0.0885932878378232
179767 0.0885931235632306
179768 0.0885929592898563
179769 0.0885927950177004
179770 0.088592630746763
179771 0.0885924664770439
179772 0.0885923022085431
179773 0.0885921379412607
179774 0.0885919736751967
179775 0.0885918094103509
179776 0.0885916451467234
179777 0.0885914808843142
179778 0.0885913166231233
179779 0.0885911523631506
179780 0.0885909881043962
179781 0.08859082384686
179782 0.0885906595905419
179783 0.0885904953354421
179784 0.0885903310815604
179785 0.0885901668288969
179786 0.0885900025774515
179787 0.0885898383272242
179788 0.0885896740782151
179789 0.088589509830424
179790 0.088589345583851
179791 0.0885891813384961
179792 0.0885890170943592
179793 0.0885888528514403
179794 0.0885886886097394
179795 0.0885885243692566
179796 0.0885883601299917
179797 0.0885881958919448
179798 0.0885880316551158
179799 0.0885878674195047
179800 0.0885877031851116
179801 0.0885875389519364
179802 0.088587374719979
179803 0.0885872104892396
179804 0.0885870462597179
179805 0.0885868820314142
179806 0.0885867178043282
179807 0.08858655357846
179808 0.0885863893538096
179809 0.088586225130377
179810 0.0885860609081622
179811 0.0885858966871651
179812 0.0885857324673857
179813 0.088585568248824
179814 0.0885854040314801
179815 0.0885852398153538
179816 0.0885850756004452
179817 0.0885849113867542
179818 0.0885847471742808
179819 0.0885845829630251
179820 0.088584418752987
179821 0.0885842545441664
179822 0.0885840903365634
179823 0.088583926130178
179824 0.0885837619250101
179825 0.0885835977210597
179826 0.0885834335183268
179827 0.0885832693168115
179828 0.0885831051165135
179829 0.0885829409174331
179830 0.0885827767195701
179831 0.0885826125229245
179832 0.0885824483274963
179833 0.0885822841332855
179834 0.0885821199402921
179835 0.0885819557485161
179836 0.0885817915579574
179837 0.088581627368616
179838 0.088581463180492
179839 0.0885812989935853
179840 0.0885811348078958
179841 0.0885809706234236
179842 0.0885808064401686
179843 0.0885806422581309
179844 0.0885804780773105
179845 0.0885803138977072
179846 0.0885801497193211
179847 0.0885799855421522
179848 0.0885798213662004
179849 0.0885796571914658
179850 0.0885794930179483
179851 0.0885793288456479
179852 0.0885791646745646
179853 0.0885790005046984
179854 0.0885788363360492
179855 0.0885786721686171
179856 0.0885785080024021
179857 0.088578343837404
179858 0.0885781796736229
179859 0.0885780155110588
179860 0.0885778513497117
179861 0.0885776871895816
179862 0.0885775230306684
179863 0.0885773588729721
179864 0.0885771947164927
179865 0.0885770305612302
179866 0.0885768664071845
179867 0.0885767022543558
179868 0.0885765381027438
179869 0.0885763739523487
179870 0.0885762098031704
179871 0.0885760456552089
179872 0.0885758815084642
179873 0.0885757173629362
179874 0.088575553218625
179875 0.0885753890755305
179876 0.0885752249336527
179877 0.0885750607929917
179878 0.0885748966535473
179879 0.0885747325153196
179880 0.0885745683783085
179881 0.0885744042425141
179882 0.0885742401079363
179883 0.0885740759745751
179884 0.0885739118424304
179885 0.0885737477115024
179886 0.0885735835817909
179887 0.088573419453296
179888 0.0885732553260175
179889 0.0885730911999556
179890 0.0885729270751102
179891 0.0885727629514813
179892 0.0885725988290688
179893 0.0885724347078728
179894 0.0885722705878932
179895 0.08857210646913
179896 0.0885719423515832
179897 0.0885717782352528
179898 0.0885716141201388
179899 0.0885714500062411
179900 0.0885712858935598
179901 0.0885711217820948
179902 0.0885709576718461
179903 0.0885707935628136
179904 0.0885706294549975
179905 0.0885704653483976
179906 0.0885703012430139
179907 0.0885701371388465
179908 0.0885699730358953
179909 0.0885698089341603
179910 0.0885696448336414
179911 0.0885694807343387
179912 0.0885693166362522
179913 0.0885691525393818
179914 0.0885689884437275
179915 0.0885688243492894
179916 0.0885686602560672
179917 0.0885684961640612
179918 0.0885683320732712
179919 0.0885681679836973
179920 0.0885680038953394
179921 0.0885678398081974
179922 0.0885676757222715
179923 0.0885675116375616
179924 0.0885673475540676
179925 0.0885671834717895
179926 0.0885670193907274
179927 0.0885668553108812
179928 0.0885666912322509
179929 0.0885665271548364
179930 0.0885663630786378
179931 0.0885661990036551
179932 0.0885660349298882
179933 0.0885658708573371
179934 0.0885657067860018
179935 0.0885655427158823
179936 0.0885653786469786
179937 0.0885652145792906
179938 0.0885650505128184
179939 0.0885648864475619
179940 0.088564722383521
179941 0.0885645583206959
179942 0.0885643942590865
179943 0.0885642301986927
179944 0.0885640661395145
179945 0.088563902081552
179946 0.0885637380248051
179947 0.0885635739692738
179948 0.0885634099149581
179949 0.0885632458618579
179950 0.0885630818099733
179951 0.0885629177593042
179952 0.0885627537098506
179953 0.0885625896616125
179954 0.0885624256145899
179955 0.0885622615687828
179956 0.0885620975241912
179957 0.0885619334808149
179958 0.0885617694386541
179959 0.0885616053977087
179960 0.0885614413579787
179961 0.0885612773194641
179962 0.0885611132821648
179963 0.0885609492460809
179964 0.0885607852112123
179965 0.088560621177559
179966 0.088560457145121
179967 0.0885602931138983
179968 0.0885601290838908
179969 0.0885599650550986
179970 0.0885598010275216
179971 0.0885596370011599
179972 0.0885594729760133
179973 0.0885593089520819
179974 0.0885591449293657
179975 0.0885589809078647
179976 0.0885588168875788
179977 0.088558652868508
179978 0.0885584888506523
179979 0.0885583248340117
179980 0.0885581608185862
179981 0.0885579968043758
179982 0.0885578327913804
179983 0.0885576687796
179984 0.0885575047690346
179985 0.0885573407596843
179986 0.0885571767515489
179987 0.0885570127446285
179988 0.088556848738923
179989 0.0885566847344324
179990 0.0885565207311568
179991 0.0885563567290961
179992 0.0885561927282503
179993 0.0885560287286193
179994 0.0885558647302032
179995 0.0885557007330019
179996 0.0885555367370155
179997 0.0885553727422438
179998 0.088555208748687
179999 0.0885550447563449
180000 0.0885548807652176
180001 0.088554716775305
180002 0.0885545527866072
180003 0.0885543887991241
180004 0.0885542248128557
180005 0.0885540608278019
180006 0.0885538968439628
180007 0.0885537328613384
180008 0.0885535688799286
180009 0.0885534048997334
180010 0.0885532409207529
180011 0.0885530769429869
180012 0.0885529129664355
180013 0.0885527489910986
180014 0.0885525850169763
180015 0.0885524210440685
180016 0.0885522570723752
180017 0.0885520931018964
180018 0.0885519291326321
180019 0.0885517651645822
180020 0.0885516011977468
180021 0.0885514372321258
180022 0.0885512732677193
180023 0.0885511093045271
180024 0.0885509453425493
180025 0.0885507813817859
180026 0.0885506174222368
180027 0.0885504534639021
180028 0.0885502895067817
180029 0.0885501255508756
180030 0.0885499615961838
180031 0.0885497976427062
180032 0.0885496336904429
180033 0.0885494697393939
180034 0.0885493057895591
180035 0.0885491418409384
180036 0.088548977893532
180037 0.0885488139473398
180038 0.0885486500023617
180039 0.0885484860585977
180040 0.0885483221160479
180041 0.0885481581747122
180042 0.0885479942345906
180043 0.0885478302956831
180044 0.0885476663579897
180045 0.0885475024215103
180046 0.088547338486245
180047 0.0885471745521936
180048 0.0885470106193563
180049 0.088546846687733
180050 0.0885466827573236
180051 0.0885465188281282
180052 0.0885463549001467
180053 0.0885461909733792
180054 0.0885460270478255
180055 0.0885458631234858
180056 0.08854569920036
180057 0.088545535278448
180058 0.0885453713577498
180059 0.0885452074382655
180060 0.088545043519995
180061 0.0885448796029383
180062 0.0885447156870954
180063 0.0885445517724663
180064 0.0885443878590509
180065 0.0885442239468492
180066 0.0885440600358613
180067 0.0885438961260871
180068 0.0885437322175265
180069 0.0885435683101797
180070 0.0885434044040465
180071 0.0885432404991269
180072 0.088543076595421
180073 0.0885429126929287
180074 0.0885427487916499
180075 0.0885425848915848
180076 0.0885424209927332
180077 0.0885422570950952
180078 0.0885420931986707
180079 0.0885419293034597
180080 0.0885417654094622
180081 0.0885416015166782
180082 0.0885414376251077
180083 0.0885412737347507
180084 0.088541109845607
180085 0.0885409459576768
180086 0.08854078207096
180087 0.0885406181854566
180088 0.0885404543011666
180089 0.0885402904180899
180090 0.0885401265362266
180091 0.0885399626555766
180092 0.0885397987761399
180093 0.0885396348979165
180094 0.0885394710209064
180095 0.0885393071451095
180096 0.088539143270526
180097 0.0885389793971556
180098 0.0885388155249985
180099 0.0885386516540545
180100 0.0885384877843238
180101 0.0885383239158062
180102 0.0885381600485018
180103 0.0885379961824105
180104 0.0885378323175323
180105 0.0885376684538673
180106 0.0885375045914153
180107 0.0885373407301764
180108 0.0885371768701506
180109 0.0885370130113378
180110 0.0885368491537381
180111 0.0885366852973514
180112 0.0885365214421777
180113 0.0885363575882169
180114 0.0885361937354691
180115 0.0885360298839343
180116 0.0885358660336124
180117 0.0885357021845034
180118 0.0885355383366074
180119 0.0885353744899242
180120 0.0885352106444539
180121 0.0885350468001964
180122 0.0885348829571518
180123 0.08853471911532
180124 0.0885345552747011
180125 0.0885343914352949
180126 0.0885342275971015
180127 0.0885340637601208
180128 0.088533899924353
180129 0.0885337360897978
180130 0.0885335722564553
180131 0.0885334084243256
180132 0.0885332445934085
180133 0.0885330807637041
180134 0.0885329169352124
180135 0.0885327531079333
180136 0.0885325892818668
180137 0.088532425457013
180138 0.0885322616333717
180139 0.088532097810943
180140 0.0885319339897268
180141 0.0885317701697232
180142 0.0885316063509321
180143 0.0885314425333535
180144 0.0885312787169875
180145 0.0885311149018339
180146 0.0885309510878927
180147 0.0885307872751641
180148 0.0885306234636478
180149 0.088530459653344
180150 0.0885302958442526
180151 0.0885301320363735
180152 0.0885299682297069
180153 0.0885298044242525
180154 0.0885296406200105
180155 0.0885294768169809
180156 0.0885293130151635
180157 0.0885291492145585
180158 0.0885289854151657
180159 0.0885288216169852
180160 0.0885286578200169
180161 0.0885284940242609
180162 0.088528330229717
180163 0.0885281664363854
180164 0.0885280026442659
180165 0.0885278388533586
180166 0.0885276750636635
180167 0.0885275112751805
180168 0.0885273474879096
180169 0.0885271837018508
180170 0.0885270199170041
180171 0.0885268561333695
180172 0.088526692350947
180173 0.0885265285697364
180174 0.0885263647897379
180175 0.0885262010109514
180176 0.0885260372333769
180177 0.0885258734570144
180178 0.0885257096818639
180179 0.0885255459079252
180180 0.0885253821351986
180181 0.0885252183636838
180182 0.0885250545933809
180183 0.0885248908242899
180184 0.0885247270564108
180185 0.0885245632897436
180186 0.0885243995242881
180187 0.0885242357600445
180188 0.0885240719970127
180189 0.0885239082351927
180190 0.0885237444745845
180191 0.088523580715188
180192 0.0885234169570032
180193 0.0885232532000302
180194 0.0885230894442689
180195 0.0885229256897193
180196 0.0885227619363814
180197 0.0885225981842551
180198 0.0885224344333405
180199 0.0885222706836375
180200 0.0885221069351462
180201 0.0885219431878664
180202 0.0885217794417982
180203 0.0885216156969416
180204 0.0885214519532966
180205 0.088521288210863
180206 0.0885211244696411
180207 0.0885209607296306
180208 0.0885207969908316
180209 0.0885206332532441
180210 0.088520469516868
180211 0.0885203057817034
180212 0.0885201420477502
180213 0.0885199783150084
180214 0.088519814583478
180215 0.088519650853159
180216 0.0885194871240514
180217 0.0885193233961551
180218 0.0885191596694702
180219 0.0885189959439965
180220 0.0885188322197342
180221 0.0885186684966832
180222 0.0885185047748434
180223 0.0885183410542149
180224 0.0885181773347976
180225 0.0885180136165916
180226 0.0885178498995967
180227 0.0885176861838131
180228 0.0885175224692407
180229 0.0885173587558793
180230 0.0885171950437292
180231 0.0885170313327902
180232 0.0885168676230622
180233 0.0885167039145454
180234 0.0885165402072397
180235 0.088516376501145
180236 0.0885162127962614
180237 0.0885160490925889
180238 0.0885158853901273
180239 0.0885157216888768
180240 0.0885155579888372
180241 0.0885153942900086
180242 0.088515230592391
180243 0.0885150668959843
180244 0.0885149032007886
180245 0.0885147395068037
180246 0.0885145758140298
180247 0.0885144121224667
180248 0.0885142484321145
180249 0.0885140847429731
180250 0.0885139210550426
180251 0.0885137573683229
180252 0.088513593682814
180253 0.0885134299985159
180254 0.0885132663154285
180255 0.0885131026335519
180256 0.0885129389528861
180257 0.0885127752734309
180258 0.0885126115951865
180259 0.0885124479181528
180260 0.0885122842423297
180261 0.0885121205677173
180262 0.0885119568943156
180263 0.0885117932221244
180264 0.0885116295511439
180265 0.088511465881374
180266 0.0885113022128147
180267 0.0885111385454659
180268 0.0885109748793277
180269 0.0885108112144
180270 0.0885106475506829
180271 0.0885104838881762
180272 0.08851032022688
180273 0.0885101565667943
180274 0.0885099929079191
180275 0.0885098292502543
180276 0.0885096655937999
180277 0.0885095019385559
180278 0.0885093382845224
180279 0.0885091746316992
180280 0.0885090109800864
180281 0.0885088473296839
180282 0.0885086836804917
180283 0.0885085200325099
180284 0.0885083563857383
180285 0.0885081927401771
180286 0.0885080290958261
180287 0.0885078654526854
180288 0.0885077018107549
180289 0.0885075381700346
180290 0.0885073745305245
180291 0.0885072108922247
180292 0.088507047255135
180293 0.0885068836192554
180294 0.088506719984586
180295 0.0885065563511268
180296 0.0885063927188776
180297 0.0885062290878385
180298 0.0885060654580095
180299 0.0885059018293906
180300 0.0885057382019818
180301 0.0885055745757829
180302 0.0885054109507941
180303 0.0885052473270153
180304 0.0885050837044465
180305 0.0885049200830876
180306 0.0885047564629387
180307 0.0885045928439997
180308 0.0885044292262707
180309 0.0885042656097516
180310 0.0885041019944423
180311 0.088503938380343
180312 0.0885037747674535
180313 0.0885036111557738
180314 0.088503447545304
180315 0.088503283936044
180316 0.0885031203279938
180317 0.0885029567211534
180318 0.0885027931155227
180319 0.0885026295111018
180320 0.0885024659078906
180321 0.0885023023058892
180322 0.0885021387050974
180323 0.0885019751055154
180324 0.088501811507143
180325 0.0885016479099803
180326 0.0885014843140272
180327 0.0885013207192837
180328 0.0885011571257499
180329 0.0885009935334256
180330 0.088500829942311
180331 0.0885006663524059
180332 0.0885005027637103
180333 0.0885003391762243
180334 0.0885001755899478
180335 0.0885000120048808
180336 0.0884998484210233
180337 0.0884996848383752
180338 0.0884995212569366
180339 0.0884993576767075
180340 0.0884991940976877
180341 0.0884990305198774
180342 0.0884988669432765
180343 0.0884987033678849
180344 0.0884985397937027
180345 0.0884983762207299
180346 0.0884982126489663
180347 0.0884980490784121
180348 0.0884978855090672
180349 0.0884977219409316
180350 0.0884975583740052
180351 0.0884973948082881
180352 0.0884972312437802
180353 0.0884970676804816
180354 0.0884969041183921
180355 0.0884967405575119
180356 0.0884965769978408
180357 0.0884964134393788
180358 0.0884962498821261
180359 0.0884960863260824
180360 0.0884959227712478
180361 0.0884957592176224
180362 0.088495595665206
180363 0.0884954321139987
180364 0.0884952685640004
180365 0.0884951050152112
180366 0.0884949414676309
180367 0.0884947779212597
180368 0.0884946143760975
180369 0.0884944508321442
180370 0.0884942872893999
180371 0.0884941237478645
180372 0.0884939602075381
180373 0.0884937966684205
180374 0.0884936331305119
180375 0.0884934695938121
180376 0.0884933060583212
180377 0.0884931425240391
180378 0.0884929789909659
180379 0.0884928154591014
180380 0.0884926519284458
180381 0.088492488398999
180382 0.0884923248707609
180383 0.0884921613437315
180384 0.0884919978179109
180385 0.088491834293299
180386 0.0884916707698959
180387 0.0884915072477014
180388 0.0884913437267156
180389 0.0884911802069384
180390 0.0884910166883699
180391 0.08849085317101
180392 0.0884906896548587
180393 0.088490526139916
180394 0.0884903626261819
180395 0.0884901991136564
180396 0.0884900356023394
180397 0.0884898720922309
180398 0.0884897085833309
180399 0.0884895450756395
180400 0.0884893815691565
180401 0.088489218063882
180402 0.088489054559816
180403 0.0884888910569584
180404 0.0884887275553092
180405 0.0884885640548684
180406 0.088488400555636
180407 0.088488237057612
180408 0.0884880735607964
180409 0.088487910065189
180410 0.08848774657079
180411 0.0884875830775994
180412 0.088487419585617
180413 0.0884872560948429
180414 0.0884870926052771
180415 0.0884869291169195
180416 0.0884867656297702
180417 0.0884866021438291
180418 0.0884864386590962
180419 0.0884862751755714
180420 0.0884861116932549
180421 0.0884859482121465
180422 0.0884857847322462
180423 0.0884856212535541
180424 0.0884854577760701
180425 0.0884852942997942
180426 0.0884851308247263
180427 0.0884849673508665
180428 0.0884848038782148
180429 0.0884846404067711
180430 0.0884844769365354
180431 0.0884843134675077
180432 0.088484149999688
180433 0.0884839865330762
180434 0.0884838230676725
180435 0.0884836596034766
180436 0.0884834961404887
180437 0.0884833326787087
180438 0.0884831692181366
180439 0.0884830057587723
180440 0.0884828423006159
180441 0.0884826788436674
180442 0.0884825153879266
180443 0.0884823519333937
180444 0.0884821884800686
180445 0.0884820250279513
180446 0.0884818615770418
180447 0.0884816981273399
180448 0.0884815346788459
180449 0.0884813712315595
180450 0.0884812077854809
180451 0.0884810443406099
180452 0.0884808808969466
180453 0.088480717454491
180454 0.088480554013243
180455 0.0884803905732026
180456 0.0884802271343699
180457 0.0884800636967447
180458 0.0884799002603271
180459 0.0884797368251171
180460 0.0884795733911146
180461 0.0884794099583197
180462 0.0884792465267323
180463 0.0884790830963523
180464 0.0884789196671799
180465 0.0884787562392149
180466 0.0884785928124574
180467 0.0884784293869073
180468 0.0884782659625647
180469 0.0884781025394294
180470 0.0884779391175015
180471 0.0884777756967811
180472 0.0884776122772679
180473 0.0884774488589622
180474 0.0884772854418637
180475 0.0884771220259726
180476 0.0884769586112887
180477 0.0884767951978122
180478 0.0884766317855429
180479 0.0884764683744809
180480 0.0884763049646261
180481 0.0884761415559785
180482 0.0884759781485381
180483 0.0884758147423049
180484 0.0884756513372789
180485 0.08847548793346
180486 0.0884753245308483
180487 0.0884751611294437
180488 0.0884749977292462
180489 0.0884748343302558
180490 0.0884746709324725
180491 0.0884745075358963
180492 0.0884743441405271
180493 0.0884741807463649
180494 0.0884740173534098
180495 0.0884738539616616
180496 0.0884736905711205
180497 0.0884735271817863
180498 0.088473363793659
180499 0.0884732004067387
180500 0.0884730370210254
180501 0.0884728736365189
180502 0.0884727102532193
180503 0.0884725468711266
180504 0.0884723834902408
180505 0.0884722201105618
180506 0.0884720567320896
180507 0.0884718933548243
180508 0.0884717299787657
180509 0.088471566603914
180510 0.088471403230269
180511 0.0884712398578307
180512 0.0884710764865992
180513 0.0884709131165744
180514 0.0884707497477563
180515 0.0884705863801449
180516 0.0884704230137402
180517 0.0884702596485421
180518 0.0884700962845507
180519 0.0884699329217659
180520 0.0884697695601877
180521 0.0884696061998161
180522 0.0884694428406511
180523 0.0884692794826926
180524 0.0884691161259407
180525 0.0884689527703954
180526 0.0884687894160565
180527 0.0884686260629242
180528 0.0884684627109983
180529 0.0884682993602789
180530 0.088468136010766
180531 0.0884679726624595
180532 0.0884678093153594
180533 0.0884676459694658
180534 0.0884674826247785
180535 0.0884673192812976
180536 0.0884671559390231
180537 0.0884669925979549
180538 0.0884668292580931
180539 0.0884666659194375
180540 0.0884665025819883
180541 0.0884663392457453
180542 0.0884661759107086
180543 0.0884660125768782
180544 0.088465849244254
180545 0.088465685912836
180546 0.0884655225826242
180547 0.0884653592536187
180548 0.0884651959258193
180549 0.088465032599226
180550 0.0884648692738389
180551 0.0884647059496579
180552 0.0884645426266831
180553 0.0884643793049143
180554 0.0884642159843516
180555 0.088464052664995
180556 0.0884638893468444
180557 0.0884637260298999
180558 0.0884635627141614
180559 0.0884633993996289
180560 0.0884632360863023
180561 0.0884630727741818
180562 0.0884629094632672
180563 0.0884627461535585
180564 0.0884625828450558
180565 0.088462419537759
180566 0.088462256231668
180567 0.088462092926783
180568 0.0884619296231038
180569 0.0884617663206304
180570 0.0884616030193629
180571 0.0884614397193013
180572 0.0884612764204454
180573 0.0884611131227953
180574 0.0884609498263509
180575 0.0884607865311123
180576 0.0884606232370795
180577 0.0884604599442524
180578 0.0884602966526309
180579 0.0884601333622152
180580 0.0884599700730052
180581 0.0884598067850008
180582 0.0884596434982021
180583 0.0884594802126089
180584 0.0884593169282214
180585 0.0884591536450395
180586 0.0884589903630632
180587 0.0884588270822925
180588 0.0884586638027273
180589 0.0884585005243676
180590 0.0884583372472134
180591 0.0884581739712648
180592 0.0884580106965216
180593 0.088457847422984
180594 0.0884576841506517
180595 0.088457520879525
180596 0.0884573576096036
180597 0.0884571943408877
180598 0.0884570310733771
180599 0.088456867807072
180600 0.0884567045419722
180601 0.0884565412780777
180602 0.0884563780153886
180603 0.0884562147539048
180604 0.0884560514936263
180605 0.0884558882345531
180606 0.0884557249766851
180607 0.0884555617200224
180608 0.088455398464565
180609 0.0884552352103128
180610 0.0884550719572658
180611 0.0884549087054239
180612 0.0884547454547873
180613 0.0884545822053558
180614 0.0884544189571295
180615 0.0884542557101083
180616 0.0884540924642922
180617 0.0884539292196812
180618 0.0884537659762753
180619 0.0884536027340745
180620 0.0884534394930787
180621 0.0884532762532879
180622 0.0884531130147022
180623 0.0884529497773215
180624 0.0884527865411458
180625 0.088452623306175
180626 0.0884524600724092
180627 0.0884522968398484
180628 0.0884521336084924
180629 0.0884519703783414
180630 0.0884518071493953
180631 0.0884516439216541
180632 0.0884514806951177
180633 0.0884513174697862
180634 0.0884511542456595
180635 0.0884509910227377
180636 0.0884508278010206
180637 0.0884506645805084
180638 0.0884505013612009
180639 0.0884503381430981
180640 0.0884501749262002
180641 0.0884500117105069
180642 0.0884498484960183
180643 0.0884496852827345
180644 0.0884495220706553
180645 0.0884493588597808
180646 0.0884491956501109
180647 0.0884490324416457
180648 0.088448869234385
180649 0.088448706028329
180650 0.0884485428234776
180651 0.0884483796198307
180652 0.0884482164173884
180653 0.0884480532161507
180654 0.0884478900161174
180655 0.0884477268172887
180656 0.0884475636196645
180657 0.0884474004232447
180658 0.0884472372280294
180659 0.0884470740340185
180660 0.0884469108412121
180661 0.0884467476496101
180662 0.0884465844592125
180663 0.0884464212700192
180664 0.0884462580820304
180665 0.0884460948952459
180666 0.0884459317096657
180667 0.0884457685252899
180668 0.0884456053421183
180669 0.0884454421601511
180670 0.0884452789793881
180671 0.0884451157998294
180672 0.0884449526214749
180673 0.0884447894443247
180674 0.0884446262683786
180675 0.0884444630936368
180676 0.0884442999200991
180677 0.0884441367477656
180678 0.0884439735766363
180679 0.0884438104067111
180680 0.08844364723799
180681 0.088443484070473
180682 0.0884433209041602
180683 0.0884431577390513
180684 0.0884429945751466
180685 0.0884428314124459
180686 0.0884426682509492
180687 0.0884425050906565
180688 0.0884423419315678
180689 0.0884421787736831
180690 0.0884420156170024
180691 0.0884418524615255
180692 0.0884416893072527
180693 0.0884415261541837
180694 0.0884413630023187
180695 0.0884411998516575
180696 0.0884410367022003
180697 0.0884408735539468
180698 0.0884407104068972
180699 0.0884405472610515
180700 0.0884403841164095
180701 0.0884402209729713
180702 0.0884400578307369
180703 0.0884398946897063
180704 0.0884397315498794
180705 0.0884395684112563
180706 0.0884394052738369
180707 0.0884392421376211
180708 0.0884390790026091
180709 0.0884389158688007
180710 0.088438752736196
180711 0.0884385896047949
180712 0.0884384264745974
180713 0.0884382633456035
180714 0.0884381002178133
180715 0.0884379370912266
180716 0.0884377739658434
180717 0.0884376108416638
180718 0.0884374477186878
180719 0.0884372845969152
180720 0.0884371214763462
180721 0.0884369583569806
180722 0.0884367952388185
180723 0.0884366321218599
180724 0.0884364690061046
180725 0.0884363058915528
180726 0.0884361427782044
180727 0.0884359796660594
180728 0.0884358165551178
180729 0.0884356534453795
180730 0.0884354903368446
180731 0.088435327229513
180732 0.0884351641233847
180733 0.0884350010184597
180734 0.088434837914738
180735 0.0884346748122195
180736 0.0884345117109043
180737 0.0884343486107924
180738 0.0884341855118836
180739 0.0884340224141781
180740 0.0884338593176757
180741 0.0884336962223765
180742 0.0884335331282805
180743 0.0884333700353876
180744 0.0884332069436978
180745 0.0884330438532112
180746 0.0884328807639276
180747 0.0884327176758471
180748 0.0884325545889697
180749 0.0884323915032953
180750 0.0884322284188239
180751 0.0884320653355556
180752 0.0884319022534903
180753 0.0884317391726279
180754 0.0884315760929686
180755 0.0884314130145121
180756 0.0884312499372587
180757 0.0884310868612081
180758 0.0884309237863604
180759 0.0884307607127157
180760 0.0884305976402738
180761 0.0884304345690348
180762 0.0884302714989986
180763 0.0884301084301652
180764 0.0884299453625347
180765 0.088429782296107
180766 0.088429619230882
180767 0.0884294561668598
180768 0.0884292931040404
180769 0.0884291300424237
180770 0.0884289669820097
180771 0.0884288039227985
180772 0.0884286408647899
180773 0.088428477807984
180774 0.0884283147523807
180775 0.0884281516979801
180776 0.0884279886447822
180777 0.0884278255927868
180778 0.088427662541994
180779 0.0884274994924038
180780 0.0884273364440162
180781 0.0884271733968311
180782 0.0884270103508486
180783 0.0884268473060686
180784 0.0884266842624911
180785 0.0884265212201161
180786 0.0884263581789435
180787 0.0884261951389734
180788 0.0884260321002058
180789 0.0884258690626406
180790 0.0884257060262777
180791 0.0884255429911173
180792 0.0884253799571593
180793 0.0884252169244036
180794 0.0884250538928503
180795 0.0884248908624993
180796 0.0884247278333506
180797 0.0884245648054042
180798 0.0884244017786601
180799 0.0884242387531183
180800 0.0884240757287788
180801 0.0884239127056415
180802 0.0884237496837064
180803 0.0884235866629735
180804 0.0884234236434428
180805 0.0884232606251143
180806 0.0884230976079879
180807 0.0884229345920637
180808 0.0884227715773416
180809 0.0884226085638217
180810 0.0884224455515038
180811 0.088422282540388
180812 0.0884221195304743
180813 0.0884219565217627
180814 0.0884217935142531
180815 0.0884216305079455
180816 0.0884214675028399
180817 0.0884213044989363
180818 0.0884211414962347
180819 0.088420978494735
180820 0.0884208154944373
180821 0.0884206524953415
180822 0.0884204894974477
180823 0.0884203265007557
180824 0.0884201635052656
180825 0.0884200005109774
180826 0.088419837517891
180827 0.0884196745260065
180828 0.0884195115353238
180829 0.0884193485458429
180830 0.0884191855575638
180831 0.0884190225704865
180832 0.0884188595846109
180833 0.0884186965999371
180834 0.088418533616465
180835 0.0884183706341946
180836 0.0884182076531259
180837 0.0884180446732589
180838 0.0884178816945935
180839 0.0884177187171298
180840 0.0884175557408678
180841 0.0884173927658073
180842 0.0884172297919485
180843 0.0884170668192912
180844 0.0884169038478355
180845 0.0884167408775814
180846 0.0884165779085289
180847 0.0884164149406778
180848 0.0884162519740283
180849 0.0884160890085802
180850 0.0884159260443337
180851 0.0884157630812886
180852 0.0884156001194449
180853 0.0884154371588027
180854 0.0884152741993619
180855 0.0884151112411225
180856 0.0884149482840845
180857 0.0884147853282479
180858 0.0884146223736126
180859 0.0884144594201786
180860 0.088414296467946
180861 0.0884141335169147
180862 0.0884139705670847
180863 0.088413807618456
180864 0.0884136446710285
180865 0.0884134817248023
180866 0.0884133187797773
180867 0.0884131558359535
180868 0.0884129928933309
180869 0.0884128299519095
180870 0.0884126670116893
180871 0.0884125040726703
180872 0.0884123411348523
180873 0.0884121781982355
180874 0.0884120152628198
180875 0.0884118523286052
180876 0.0884116893955917
180877 0.0884115264637793
180878 0.0884113635331678
180879 0.0884112006037575
180880 0.0884110376755481
180881 0.0884108747485397
180882 0.0884107118227323
180883 0.0884105488981259
180884 0.0884103859747205
180885 0.0884102230525159
180886 0.0884100601315123
180887 0.0884098972117096
180888 0.0884097342931078
180889 0.0884095713757069
180890 0.0884094084595068
180891 0.0884092455445076
180892 0.0884090826307092
180893 0.0884089197181116
180894 0.0884087568067148
180895 0.0884085938965188
180896 0.0884084309875236
180897 0.0884082680797291
180898 0.0884081051731354
180899 0.0884079422677423
180900 0.08840777936355
180901 0.0884076164605584
180902 0.0884074535587674
180903 0.0884072906581772
180904 0.0884071277587875
180905 0.0884069648605985
180906 0.08840680196361
180907 0.0884066390678222
180908 0.088406476173235
180909 0.0884063132798483
180910 0.0884061503876622
180911 0.0884059874966766
180912 0.0884058246068916
180913 0.088405661718307
180914 0.0884054988309229
180915 0.0884053359447393
180916 0.0884051730597562
180917 0.0884050101759735
180918 0.0884048472933912
180919 0.0884046844120094
180920 0.0884045215318279
180921 0.0884043586528468
180922 0.0884041957750661
180923 0.0884040328984857
180924 0.0884038700231057
180925 0.088403707148926
180926 0.0884035442759465
180927 0.0884033814041674
180928 0.0884032185335885
180929 0.0884030556642099
180930 0.0884028927960316
180931 0.0884027299290534
180932 0.0884025670632755
180933 0.0884024041986978
180934 0.0884022413353202
180935 0.0884020784731429
180936 0.0884019156121656
180937 0.0884017527523885
180938 0.0884015898938115
180939 0.0884014270364346
180940 0.0884012641802578
180941 0.0884011013252811
180942 0.0884009384715044
180943 0.0884007756189278
180944 0.0884006127675512
180945 0.0884004499173745
180946 0.0884002870683979
180947 0.0884001242206213
180948 0.0883999613740446
180949 0.0883997985286679
180950 0.0883996356844911
180951 0.0883994728415142
180952 0.0883993099997372
180953 0.0883991471591601
180954 0.0883989843197829
180955 0.0883988214816055
180956 0.088398658644628
180957 0.0883984958088503
180958 0.0883983329742724
180959 0.0883981701408943
180960 0.088398007308716
180961 0.0883978444777374
180962 0.0883976816479586
180963 0.0883975188193795
180964 0.0883973559920001
180965 0.0883971931658204
180966 0.0883970303408404
180967 0.0883968675170601
180968 0.0883967046944794
180969 0.0883965418730984
180970 0.0883963790529169
180971 0.0883962162339351
180972 0.0883960534161529
180973 0.0883958905995703
180974 0.0883957277841872
180975 0.0883955649700036
180976 0.0883954021570196
180977 0.0883952393452351
180978 0.0883950765346501
180979 0.0883949137252646
180980 0.0883947509170786
180981 0.088394588110092
180982 0.0883944253043048
180983 0.0883942624997171
180984 0.0883940996963287
180985 0.0883939368941398
180986 0.0883937740931502
180987 0.08839361129336
180988 0.0883934484947692
180989 0.0883932856973776
180990 0.0883931229011854
180991 0.0883929601061925
180992 0.0883927973123988
180993 0.0883926345198044
180994 0.0883924717284093
180995 0.0883923089382134
180996 0.0883921461492167
180997 0.0883919833614192
180998 0.088391820574821
180999 0.0883916577894218
181000 0.0883914950052219
181001 0.0883913322222211
181002 0.0883911694404194
181003 0.0883910066598168
181004 0.0883908438804134
181005 0.088390681102209
181006 0.0883905183252036
181007 0.0883903555493974
181008 0.0883901927747901
181009 0.0883900300013819
181010 0.0883898672291727
181011 0.0883897044581624
181012 0.0883895416883512
181013 0.0883893789197389
181014 0.0883892161523255
181015 0.0883890533861111
181016 0.0883888906210955
181017 0.0883887278572789
181018 0.0883885650946612
181019 0.0883884023332423
181020 0.0883882395730222
181021 0.088388076814001
181022 0.0883879140561786
181023 0.0883877512995551
181024 0.0883875885441303
181025 0.0883874257899042
181026 0.088387263036877
181027 0.0883871002850484
181028 0.0883869375344186
181029 0.0883867747849875
181030 0.0883866120367552
181031 0.0883864492897214
181032 0.0883862865438864
181033 0.08838612379925
181034 0.0883859610558122
181035 0.088385798313573
181036 0.0883856355725325
181037 0.0883854728326905
181038 0.0883853100940471
181039 0.0883851473566023
181040 0.088384984620356
181041 0.0883848218853082
181042 0.0883846591514589
181043 0.0883844964188081
181044 0.0883843336873558
181045 0.088384170957102
181046 0.0883840082280466
181047 0.0883838455001896
181048 0.0883836827735311
181049 0.0883835200480709
181050 0.0883833573238092
181051 0.0883831946007458
181052 0.0883830318788808
181053 0.0883828691582141
181054 0.0883827064387457
181055 0.0883825437204757
181056 0.0883823810034039
181057 0.0883822182875304
181058 0.0883820555728552
181059 0.0883818928593782
181060 0.0883817301470994
181061 0.0883815674360189
181062 0.0883814047261366
181063 0.0883812420174524
181064 0.0883810793099664
181065 0.0883809166036786
181066 0.0883807538985889
181067 0.0883805911946973
181068 0.0883804284920039
181069 0.0883802657905085
181070 0.0883801030902112
181071 0.088379940391112
181072 0.0883797776932108
181073 0.0883796149965077
181074 0.0883794523010026
181075 0.0883792896066954
181076 0.0883791269135863
181077 0.0883789642216751
181078 0.0883788015309618
181079 0.0883786388414465
181080 0.0883784761531292
181081 0.0883783134660097
181082 0.0883781507800881
181083 0.0883779880953644
181084 0.0883778254118386
181085 0.0883776627295106
181086 0.0883775000483804
181087 0.0883773373684481
181088 0.0883771746897135
181089 0.0883770120121767
181090 0.0883768493358378
181091 0.0883766866606965
181092 0.088376523986753
181093 0.0883763613140072
181094 0.0883761986424591
181095 0.0883760359721087
181096 0.088375873302956
181097 0.088375710635001
181098 0.0883755479682435
181099 0.0883753853026838
181100 0.0883752226383216
181101 0.088375059975157
181102 0.08837489731319
181103 0.0883747346524206
181104 0.0883745719928487
181105 0.0883744093344744
181106 0.0883742466772976
181107 0.0883740840213183
181108 0.0883739213665364
181109 0.0883737587129521
181110 0.0883735960605652
181111 0.0883734334093758
181112 0.0883732707593838
181113 0.0883731081105892
181114 0.088372945462992
181115 0.0883727828165922
181116 0.0883726201713897
181117 0.0883724575273846
181118 0.0883722948845768
181119 0.0883721322429664
181120 0.0883719696025533
181121 0.0883718069633374
181122 0.0883716443253188
181123 0.0883714816884975
181124 0.0883713190528734
181125 0.0883711564184466
181126 0.088370993785217
181127 0.0883708311531845
181128 0.0883706685223493
181129 0.0883705058927112
181130 0.0883703432642702
181131 0.0883701806370264
181132 0.0883700180109798
181133 0.0883698553861302
181134 0.0883696927624777
181135 0.0883695301400223
181136 0.0883693675187639
181137 0.0883692048987026
181138 0.0883690422798383
181139 0.088368879662171
181140 0.0883687170457008
181141 0.0883685544304275
181142 0.0883683918163511
181143 0.0883682292034717
181144 0.0883680665917893
181145 0.0883679039813038
181146 0.0883677413720151
181147 0.0883675787639234
181148 0.0883674161570286
181149 0.0883672535513305
181150 0.0883670909468294
181151 0.0883669283435251
181152 0.0883667657414175
181153 0.0883666031405068
181154 0.0883664405407929
181155 0.0883662779422757
181156 0.0883661153449553
181157 0.0883659527488315
181158 0.0883657901539046
181159 0.0883656275601743
181160 0.0883654649676407
181161 0.0883653023763038
181162 0.0883651397861636
181163 0.0883649771972199
181164 0.0883648146094729
181165 0.0883646520229226
181166 0.0883644894375688
181167 0.0883643268534116
181168 0.0883641642704509
181169 0.0883640016886869
181170 0.0883638391081193
181171 0.0883636765287483
181172 0.0883635139505738
181173 0.0883633513735957
181174 0.0883631887978142
181175 0.088363026223229
181176 0.0883628636498404
181177 0.0883627010776481
181178 0.0883625385066523
181179 0.0883623759368529
181180 0.0883622133682498
181181 0.0883620508008431
181182 0.0883618882346328
181183 0.0883617256696188
181184 0.0883615631058011
181185 0.0883614005431797
181186 0.0883612379817546
181187 0.0883610754215258
181188 0.0883609128624932
181189 0.0883607503046568
181190 0.0883605877480168
181191 0.0883604251925729
181192 0.0883602626383252
181193 0.0883601000852736
181194 0.0883599375334183
181195 0.0883597749827591
181196 0.088359612433296
181197 0.088359449885029
181198 0.0883592873379582
181199 0.0883591247920834
181200 0.0883589622474047
181201 0.0883587997039221
181202 0.0883586371616355
181203 0.0883584746205449
181204 0.0883583120806504
181205 0.0883581495419518
181206 0.0883579870044492
181207 0.0883578244681426
181208 0.0883576619330319
181209 0.0883574993991172
181210 0.0883573368663984
181211 0.0883571743348755
181212 0.0883570118045484
181213 0.0883568492754173
181214 0.088356686747482
181215 0.0883565242207425
181216 0.0883563616951989
181217 0.0883561991708511
181218 0.088356036647699
181219 0.0883558741257428
181220 0.0883557116049823
181221 0.0883555490854175
181222 0.0883553865670485
181223 0.0883552240498753
181224 0.0883550615338977
181225 0.0883548990191158
181226 0.0883547365055295
181227 0.088354573993139
181228 0.088354411481944
181229 0.0883542489719447
181230 0.088354086463141
181231 0.0883539239555329
181232 0.0883537614491204
181233 0.0883535989439035
181234 0.0883534364398821
181235 0.0883532739370562
181236 0.0883531114354258
181237 0.088352948934991
181238 0.0883527864357516
181239 0.0883526239377077
181240 0.0883524614408593
181241 0.0883522989452062
181242 0.0883521364507487
181243 0.0883519739574865
181244 0.0883518114654197
181245 0.0883516489745483
181246 0.0883514864848723
181247 0.0883513239963916
181248 0.0883511615091063
181249 0.0883509990230163
181250 0.0883508365381215
181251 0.0883506740544221
181252 0.0883505115719179
181253 0.088350349090609
181254 0.0883501866104953
181255 0.0883500241315769
181256 0.0883498616538536
181257 0.0883496991773256
181258 0.0883495367019927
181259 0.088349374227855
181260 0.0883492117549125
181261 0.0883490492831651
181262 0.0883488868126128
181263 0.0883487243432556
181264 0.0883485618750934
181265 0.0883483994081264
181266 0.0883482369423544
181267 0.0883480744777775
181268 0.0883479120143956
181269 0.0883477495522087
181270 0.0883475870912167
181271 0.0883474246314198
181272 0.0883472621728178
181273 0.0883470997154108
181274 0.0883469372591987
181275 0.0883467748041815
181276 0.0883466123503593
181277 0.0883464498977319
181278 0.0883462874462994
181279 0.0883461249960617
181280 0.0883459625470189
181281 0.0883458000991709
181282 0.0883456376525177
181283 0.0883454752070593
181284 0.0883453127627957
181285 0.0883451503197269
181286 0.0883449878778528
181287 0.0883448254371734
181288 0.0883446629976888
181289 0.0883445005593989
181290 0.0883443381223036
181291 0.088344175686403
181292 0.0883440132516971
181293 0.0883438508181858
181294 0.0883436883858691
181295 0.0883435259547471
181296 0.0883433635248196
181297 0.0883432010960867
181298 0.0883430386685484
181299 0.0883428762422047
181300 0.0883427138170554
181301 0.0883425513931007
181302 0.0883423889703405
181303 0.0883422265487748
181304 0.0883420641284035
181305 0.0883419017092267
181306 0.0883417392912444
181307 0.0883415768744564
181308 0.0883414144588629
181309 0.0883412520444638
181310 0.088341089631259
181311 0.0883409272192487
181312 0.0883407648084326
181313 0.0883406023988109
181314 0.0883404399903835
181315 0.0883402775831505
181316 0.0883401151771117
181317 0.0883399527722671
181318 0.0883397903686169
181319 0.0883396279661609
181320 0.0883394655648991
181321 0.0883393031648315
181322 0.0883391407659581
181323 0.0883389783682789
181324 0.0883388159717938
181325 0.0883386535765029
181326 0.0883384911824062
181327 0.0883383287895035
181328 0.088338166397795
181329 0.0883380040072805
181330 0.0883378416179601
181331 0.0883376792298338
181332 0.0883375168429015
181333 0.0883373544571632
181334 0.088337192072619
181335 0.0883370296892687
181336 0.0883368673071125
181337 0.0883367049261501
181338 0.0883365425463818
181339 0.0883363801678073
181340 0.0883362177904268
181341 0.0883360554142402
181342 0.0883358930392475
181343 0.0883357306654487
181344 0.0883355682928437
181345 0.0883354059214325
181346 0.0883352435512152
181347 0.0883350811821917
181348 0.088334918814362
181349 0.088334756447726
181350 0.0883345940822839
181351 0.0883344317180355
181352 0.0883342693549807
181353 0.0883341069931198
181354 0.0883339446324525
181355 0.0883337822729789
181356 0.088333619914699
181357 0.0883334575576128
181358 0.0883332952017202
181359 0.0883331328470212
181360 0.0883329704935158
181361 0.0883328081412041
181362 0.0883326457900859
181363 0.0883324834401612
181364 0.0883323210914302
181365 0.0883321587438926
181366 0.0883319963975486
181367 0.0883318340523981
181368 0.0883316717084411
181369 0.0883315093656775
181370 0.0883313470241074
181371 0.0883311846837307
181372 0.0883310223445475
181373 0.0883308600065577
181374 0.0883306976697613
181375 0.0883305353341582
181376 0.0883303729997485
181377 0.0883302106665322
181378 0.0883300483345092
181379 0.0883298860036796
181380 0.0883297236740432
181381 0.0883295613456001
181382 0.0883293990183503
181383 0.0883292366922937
181384 0.0883290743674304
181385 0.0883289120437604
181386 0.0883287497212835
181387 0.0883285873999998
181388 0.0883284250799093
181389 0.088328262761012
181390 0.0883281004433078
181391 0.0883279381267968
181392 0.0883277758114789
181393 0.0883276134973541
181394 0.0883274511844224
181395 0.0883272888726837
181396 0.0883271265621381
181397 0.0883269642527856
181398 0.0883268019446261
181399 0.0883266396376595
181400 0.088326477331886
181401 0.0883263150273055
181402 0.0883261527239179
181403 0.0883259904217233
181404 0.0883258281207217
181405 0.0883256658209129
181406 0.0883255035222971
181407 0.0883253412248741
181408 0.088325178928644
181409 0.0883250166336068
181410 0.0883248543397624
181411 0.0883246920471109
181412 0.0883245297556521
181413 0.0883243674653862
181414 0.088324205176313
181415 0.0883240428884326
181416 0.088323880601745
181417 0.0883237183162501
181418 0.0883235560319479
181419 0.0883233937488384
181420 0.0883232314669216
181421 0.0883230691861975
181422 0.0883229069066661
181423 0.0883227446283273
181424 0.0883225823511811
181425 0.0883224200752275
181426 0.0883222578004665
181427 0.0883220955268982
181428 0.0883219332545224
181429 0.0883217709833391
181430 0.0883216087133483
181431 0.0883214464445501
181432 0.0883212841769444
181433 0.0883211219105312
181434 0.0883209596453105
181435 0.0883207973812822
181436 0.0883206351184464
181437 0.088320472856803
181438 0.088320310596352
181439 0.0883201483370934
181440 0.0883199860790272
181441 0.0883198238221534
181442 0.0883196615664719
181443 0.0883194993119828
181444 0.0883193370586859
181445 0.0883191748065814
181446 0.0883190125556692
181447 0.0883188503059493
181448 0.0883186880574216
181449 0.0883185258100861
181450 0.0883183635639429
181451 0.0883182013189919
181452 0.0883180390752331
181453 0.0883178768326665
181454 0.0883177145912921
181455 0.0883175523511098
181456 0.0883173901121196
181457 0.0883172278743216
181458 0.0883170656377157
181459 0.0883169034023019
181460 0.0883167411680801
181461 0.0883165789350504
181462 0.0883164167032128
181463 0.0883162544725672
181464 0.0883160922431136
181465 0.088315930014852
181466 0.0883157677877824
181467 0.0883156055619047
181468 0.088315443337219
181469 0.0883152811137253
181470 0.0883151188914235
181471 0.0883149566703136
181472 0.0883147944503955
181473 0.0883146322316694
181474 0.0883144700141351
181475 0.0883143077977927
181476 0.0883141455826421
181477 0.0883139833686833
181478 0.0883138211559163
181479 0.0883136589443411
181480 0.0883134967339576
181481 0.088313334524766
181482 0.088313172316766
181483 0.0883130101099578
181484 0.0883128479043413
181485 0.0883126856999165
181486 0.0883125234966834
181487 0.0883123612946419
181488 0.0883121990937921
181489 0.0883120368941339
181490 0.0883118746956674
181491 0.0883117124983924
181492 0.088311550302309
181493 0.0883113881074172
181494 0.0883112259137169
181495 0.0883110637212082
181496 0.088310901529891
181497 0.0883107393397654
181498 0.0883105771508312
181499 0.0883104149630885
181500 0.0883102527765372
181501 0.0883100905911774
181502 0.0883099284070091
181503 0.0883097662240322
181504 0.0883096040422466
181505 0.0883094418616525
181506 0.0883092796822497
181507 0.0883091175040383
181508 0.0883089553270182
181509 0.0883087931511894
181510 0.088308630976552
181511 0.0883084688031058
181512 0.088308306630851
181513 0.0883081444597874
181514 0.088307982289915
181515 0.0883078201212339
181516 0.088307657953744
181517 0.0883074957874453
181518 0.0883073336223378
181519 0.0883071714584215
181520 0.0883070092956963
181521 0.0883068471341623
181522 0.0883066849738194
181523 0.0883065228146676
181524 0.0883063606567069
181525 0.0883061984999373
181526 0.0883060363443587
181527 0.0883058741899712
181528 0.0883057120367747
181529 0.0883055498847693
181530 0.0883053877339549
181531 0.0883052255843314
181532 0.0883050634358989
181533 0.0883049012886574
181534 0.0883047391426069
181535 0.0883045769977472
181536 0.0883044148540785
181537 0.0883042527116006
181538 0.0883040905703137
181539 0.0883039284302176
181540 0.0883037662913124
181541 0.088303604153598
181542 0.0883034420170744
181543 0.0883032798817416
181544 0.0883031177475996
181545 0.0883029556146484
181546 0.088302793482888
181547 0.0883026313523183
181548 0.0883024692229393
181549 0.088302307094751
181550 0.0883021449677535
181551 0.0883019828419466
181552 0.0883018207173304
181553 0.0883016585939048
181554 0.0883014964716699
181555 0.0883013343506256
181556 0.0883011722307719
181557 0.0883010101121088
181558 0.0883008479946363
181559 0.0883006858783543
181560 0.0883005237632629
181561 0.088300361649362
181562 0.0883001995366516
181563 0.0883000374251318
181564 0.0882998753148024
181565 0.0882997132056634
181566 0.088299551097715
181567 0.088299388990957
181568 0.0882992268853894
181569 0.0882990647810122
181570 0.0882989026778254
181571 0.0882987405758289
181572 0.0882985784750229
181573 0.0882984163754071
181574 0.0882982542769817
181575 0.0882980921797467
181576 0.0882979300837019
181577 0.0882977679888474
181578 0.0882976058951832
181579 0.0882974438027092
181580 0.0882972817114255
181581 0.088297119621332
181582 0.0882969575324287
181583 0.0882967954447157
181584 0.0882966333581927
181585 0.08829647127286
181586 0.0882963091887174
181587 0.0882961471057649
181588 0.0882959850240025
181589 0.0882958229434303
181590 0.0882956608640481
181591 0.088295498785856
181592 0.088295336708854
181593 0.088295174633042
181594 0.08829501255842
181595 0.0882948504849881
181596 0.0882946884127461
181597 0.0882945263416941
181598 0.0882943642718321
181599 0.08829420220316
181600 0.0882940401356779
181601 0.0882938780693856
181602 0.0882937160042833
181603 0.0882935539403709
181604 0.0882933918776483
181605 0.0882932298161156
181606 0.0882930677557728
181607 0.0882929056966197
181608 0.0882927436386565
181609 0.0882925815818831
181610 0.0882924195262994
181611 0.0882922574719056
181612 0.0882920954187014
181613 0.088291933366687
181614 0.0882917713158624
181615 0.0882916092662274
181616 0.0882914472177821
181617 0.0882912851705265
181618 0.0882911231244605
181619 0.0882909610795842
181620 0.0882907990358976
181621 0.0882906369934005
181622 0.088290474952093
181623 0.0882903129119751
181624 0.0882901508730468
181625 0.0882899888353081
181626 0.0882898267987588
181627 0.0882896647633991
181628 0.0882895027292289
181629 0.0882893406962482
181630 0.088289178664457
181631 0.0882890166338552
181632 0.0882888546044428
181633 0.0882886925762199
181634 0.0882885305491864
181635 0.0882883685233423
181636 0.0882882064986876
181637 0.0882880444752223
181638 0.0882878824529463
181639 0.0882877204318597
181640 0.0882875584119623
181641 0.0882873963932543
181642 0.0882872343757356
181643 0.0882870723594061
181644 0.0882869103442659
181645 0.088286748330315
181646 0.0882865863175533
181647 0.0882864243059808
181648 0.0882862622955975
181649 0.0882861002864034
181650 0.0882859382783984
181651 0.0882857762715826
181652 0.088285614265956
181653 0.0882854522615185
181654 0.08828529025827
181655 0.0882851282562107
181656 0.0882849662553405
181657 0.0882848042556593
181658 0.0882846422571671
181659 0.088284480259864
181660 0.0882843182637499
181661 0.0882841562688249
181662 0.0882839942750887
181663 0.0882838322825416
181664 0.0882836702911834
181665 0.0882835083010142
181666 0.0882833463120339
181667 0.0882831843242425
181668 0.08828302233764
181669 0.0882828603522264
181670 0.0882826983680016
181671 0.0882825363849657
181672 0.0882823744031186
181673 0.0882822124224604
181674 0.0882820504429909
181675 0.0882818884647102
181676 0.0882817264876183
181677 0.0882815645117152
181678 0.0882814025370008
181679 0.0882812405634752
181680 0.0882810785911382
181681 0.0882809166199899
181682 0.0882807546500303
181683 0.0882805926812594
181684 0.0882804307136772
181685 0.0882802687472835
181686 0.0882801067820785
181687 0.0882799448180621
181688 0.0882797828552343
181689 0.0882796208935951
181690 0.0882794589331444
181691 0.0882792969738822
181692 0.0882791350158086
181693 0.0882789730589235
181694 0.0882788111032269
181695 0.0882786491487188
181696 0.0882784871953991
181697 0.088278325243268
181698 0.0882781632923252
181699 0.0882780013425709
181700 0.0882778393940049
181701 0.0882776774466274
181702 0.0882775155004382
181703 0.0882773535554374
181704 0.0882771916116249
181705 0.0882770296690008
181706 0.088276867727565
181707 0.0882767057873174
181708 0.0882765438482582
181709 0.0882763819103873
181710 0.0882762199737045
181711 0.0882760580382101
181712 0.0882758961039038
181713 0.0882757341707858
181714 0.0882755722388559
181715 0.0882754103081142
181716 0.0882752483785607
181717 0.0882750864501954
181718 0.0882749245230181
181719 0.088274762597029
181720 0.088274600672228
181721 0.0882744387486151
181722 0.0882742768261902
181723 0.0882741149049534
181724 0.0882739529849046
181725 0.0882737910660439
181726 0.0882736291483712
181727 0.0882734672318864
181728 0.0882733053165897
181729 0.0882731434024809
181730 0.08827298148956
181731 0.0882728195778271
181732 0.0882726576672821
181733 0.088272495757925
181734 0.0882723338497558
181735 0.0882721719427745
181736 0.088272010036981
181737 0.0882718481323754
181738 0.0882716862289576
181739 0.0882715243267276
181740 0.0882713624256854
181741 0.088271200525831
181742 0.0882710386271643
181743 0.0882708767296854
181744 0.0882707148333942
181745 0.0882705529382908
181746 0.0882703910443751
181747 0.088270229151647
181748 0.0882700672601066
181749 0.0882699053697539
181750 0.0882697434805888
181751 0.0882695815926114
181752 0.0882694197058215
181753 0.0882692578202193
181754 0.0882690959358046
181755 0.0882689340525775
181756 0.088268772170538
181757 0.088268610289686
181758 0.0882684484100215
181759 0.0882682865315446
181760 0.0882681246542551
181761 0.0882679627781531
181762 0.0882678009032385
181763 0.0882676390295114
181764 0.0882674771569718
181765 0.0882673152856195
181766 0.0882671534154546
181767 0.0882669915464772
181768 0.0882668296786871
181769 0.0882666678120843
181770 0.0882665059466689
181771 0.0882663440824408
181772 0.0882661822194
181773 0.0882660203575465
181774 0.0882658584968803
181775 0.0882656966374014
181776 0.0882655347791097
181777 0.0882653729220052
181778 0.088265211066088
181779 0.0882650492113579
181780 0.0882648873578151
181781 0.0882647255054594
181782 0.0882645636542908
181783 0.0882644018043094
181784 0.0882642399555152
181785 0.088264078107908
181786 0.0882639162614879
181787 0.0882637544162549
181788 0.088263592572209
181789 0.0882634307293501
181790 0.0882632688876783
181791 0.0882631070471935
181792 0.0882629452078957
181793 0.0882627833697848
181794 0.088262621532861
181795 0.0882624596971241
181796 0.0882622978625741
181797 0.0882621360292111
181798 0.088261974197035
181799 0.0882618123660457
181800 0.0882616505362434
181801 0.0882614887076279
181802 0.0882613268801993
181803 0.0882611650539575
181804 0.0882610032289026
181805 0.0882608414050344
181806 0.088260679582353
181807 0.0882605177608584
181808 0.0882603559405506
181809 0.0882601941214295
181810 0.0882600323034951
181811 0.0882598704867475
181812 0.0882597086711866
181813 0.0882595468568123
181814 0.0882593850436247
181815 0.0882592232316237
181816 0.0882590614208094
181817 0.0882588996111817
181818 0.0882587378027407
181819 0.0882585759954862
181820 0.0882584141894183
181821 0.0882582523845369
181822 0.0882580905808421
181823 0.0882579287783339
181824 0.0882577669770121
181825 0.0882576051768768
181826 0.0882574433779281
181827 0.0882572815801658
181828 0.0882571197835899
181829 0.0882569579882005
181830 0.0882567961939976
181831 0.088256634400981
181832 0.0882564726091508
181833 0.088256310818507
181834 0.0882561490290496
181835 0.0882559872407785
181836 0.0882558254536937
181837 0.0882556636677953
181838 0.0882555018830832
181839 0.0882553400995574
181840 0.0882551783172178
181841 0.0882550165360645
181842 0.0882548547560974
181843 0.0882546929773165
181844 0.0882545311997219
181845 0.0882543694233135
181846 0.0882542076480912
181847 0.0882540458740551
181848 0.0882538841012052
181849 0.0882537223295414
181850 0.0882535605590637
181851 0.0882533987897721
181852 0.0882532370216667
181853 0.0882530752547472
181854 0.0882529134890139
181855 0.0882527517244666
181856 0.0882525899611053
181857 0.08825242819893
181858 0.0882522664379407
181859 0.0882521046781375
181860 0.0882519429195201
181861 0.0882517811620888
181862 0.0882516194058433
181863 0.0882514576507838
181864 0.0882512958969102
181865 0.0882511341442225
181866 0.0882509723927207
181867 0.0882508106424047
181868 0.0882506488932746
181869 0.0882504871453303
181870 0.0882503253985718
181871 0.0882501636529991
181872 0.0882500019086123
181873 0.0882498401654112
181874 0.0882496784233958
181875 0.0882495166825662
181876 0.0882493549429223
181877 0.0882491932044641
181878 0.0882490314671916
181879 0.0882488697311047
181880 0.0882487079962036
181881 0.0882485462624881
181882 0.0882483845299582
181883 0.088248222798614
181884 0.0882480610684553
181885 0.0882478993394822
181886 0.0882477376116948
181887 0.0882475758850928
181888 0.0882474141596764
181889 0.0882472524354456
181890 0.0882470907124002
181891 0.0882469289905403
181892 0.088246767269866
181893 0.0882466055503771
181894 0.0882464438320736
181895 0.0882462821149556
181896 0.088246120399023
181897 0.0882459586842758
181898 0.088245796970714
181899 0.0882456352583375
181900 0.0882454735471465
181901 0.0882453118371407
181902 0.0882451501283203
181903 0.0882449884206852
181904 0.0882448267142354
181905 0.0882446650089709
181906 0.0882445033048917
181907 0.0882443416019977
181908 0.088244179900289
181909 0.0882440181997654
181910 0.0882438565004271
181911 0.088243694802274
181912 0.0882435331053061
181913 0.0882433714095233
181914 0.0882432097149256
181915 0.0882430480215131
181916 0.0882428863292857
181917 0.0882427246382435
181918 0.0882425629483862
181919 0.0882424012597141
181920 0.088242239572227
181921 0.088242077885925
181922 0.088241916200808
181923 0.088241754516876
181924 0.088241592834129
181925 0.0882414311525669
181926 0.0882412694721899
181927 0.0882411077929977
181928 0.0882409461149906
181929 0.0882407844381683
181930 0.088240622762531
181931 0.0882404610880785
181932 0.0882402994148109
181933 0.0882401377427282
181934 0.0882399760718303
181935 0.0882398144021172
181936 0.0882396527335889
181937 0.0882394910662455
181938 0.0882393294000868
181939 0.0882391677351129
181940 0.0882390060713237
181941 0.0882388444087193
181942 0.0882386827472996
181943 0.0882385210870646
181944 0.0882383594280143
181945 0.0882381977701487
181946 0.0882380361134677
181947 0.0882378744579714
181948 0.0882377128036597
181949 0.0882375511505326
181950 0.0882373894985901
181951 0.0882372278478322
181952 0.0882370661982589
181953 0.0882369045498701
181954 0.0882367429026659
181955 0.0882365812566462
181956 0.088236419611811
181957 0.0882362579681603
181958 0.088236096325694
181959 0.0882359346844123
181960 0.0882357730443149
181961 0.0882356114054021
181962 0.0882354497676736
181963 0.0882352881311295
181964 0.0882351264957698
181965 0.0882349648615945
181966 0.0882348032286036
181967 0.088234641596797
181968 0.0882344799661747
181969 0.0882343183367367
181970 0.0882341567084831
181971 0.0882339950814136
181972 0.0882338334555285
181973 0.0882336718308276
181974 0.088233510207311
181975 0.0882333485849786
181976 0.0882331869638303
181977 0.0882330253438663
181978 0.0882328637250865
181979 0.0882327021074908
181980 0.0882325404910792
181981 0.0882323788758518
181982 0.0882322172618085
181983 0.0882320556489492
181984 0.0882318940372741
181985 0.088231732426783
181986 0.088231570817476
181987 0.0882314092093531
181988 0.0882312476024141
181989 0.0882310859966592
181990 0.0882309243920882
181991 0.0882307627887013
181992 0.0882306011864983
181993 0.0882304395854792
181994 0.088230277985644
181995 0.0882301163869928
181996 0.0882299547895255
181997 0.0882297931932421
181998 0.0882296315981425
181999 0.0882294700042268
182000 0.088229308411495
182001 0.0882291468199469
182002 0.0882289852295827
182003 0.0882288236404023
182004 0.0882286620524056
182005 0.0882285004655927
182006 0.0882283388799636
182007 0.0882281772955182
182008 0.0882280157122565
182009 0.0882278541301785
182010 0.0882276925492842
182011 0.0882275309695736
182012 0.0882273693910466
182013 0.0882272078137033
182014 0.0882270462375436
182015 0.0882268846625675
182016 0.0882267230887751
182017 0.0882265615161662
182018 0.0882263999447408
182019 0.088226238374499
182020 0.0882260768054408
182021 0.0882259152375661
182022 0.0882257536708749
182023 0.0882255921053672
182024 0.0882254305410429
182025 0.0882252689779021
182026 0.0882251074159448
182027 0.0882249458551709
182028 0.0882247842955804
182029 0.0882246227371733
182030 0.0882244611799496
182031 0.0882242996239092
182032 0.0882241380690523
182033 0.0882239765153786
182034 0.0882238149628883
182035 0.0882236534115813
182036 0.0882234918614576
182037 0.0882233303125171
182038 0.08822316876476
182039 0.088223007218186
182040 0.0882228456727954
182041 0.0882226841285879
182042 0.0882225225855636
182043 0.0882223610437225
182044 0.0882221995030646
182045 0.0882220379635899
182046 0.0882218764252983
182047 0.0882217148881898
182048 0.0882215533522644
182049 0.0882213918175221
182050 0.0882212302839629
182051 0.0882210687515868
182052 0.0882209072203938
182053 0.0882207456903837
182054 0.0882205841615567
182055 0.0882204226339127
182056 0.0882202611074517
182057 0.0882200995821737
182058 0.0882199380580786
182059 0.0882197765351664
182060 0.0882196150134372
182061 0.0882194534928909
182062 0.0882192919735275
182063 0.088219130455347
182064 0.0882189689383494
182065 0.0882188074225346
182066 0.0882186459079027
182067 0.0882184843944536
182068 0.0882183228821873
182069 0.0882181613711037
182070 0.088217999861203
182071 0.088217838352485
182072 0.0882176768449498
182073 0.0882175153385973
182074 0.0882173538334275
182075 0.0882171923294405
182076 0.0882170308266361
182077 0.0882168693250144
182078 0.0882167078245753
182079 0.0882165463253189
182080 0.0882163848272451
182081 0.0882162233303539
182082 0.0882160618346454
182083 0.0882159003401194
182084 0.088215738846776
182085 0.0882155773546151
182086 0.0882154158636368
182087 0.0882152543738409
182088 0.0882150928852276
182089 0.0882149313977968
182090 0.0882147699115485
182091 0.0882146084264826
182092 0.0882144469425991
182093 0.0882142854598981
182094 0.0882141239783795
182095 0.0882139624980433
182096 0.0882138010188895
182097 0.0882136395409181
182098 0.088213478064129
182099 0.0882133165885222
182100 0.0882131551140978
182101 0.0882129936408557
182102 0.0882128321687959
182103 0.0882126706979183
182104 0.088212509228223
182105 0.08821234775971
182106 0.0882121862923792
182107 0.0882120248262306
182108 0.0882118633612643
182109 0.0882117018974801
182110 0.0882115404348781
182111 0.0882113789734582
182112 0.0882112175132205
182113 0.0882110560541649
182114 0.0882108945962914
182115 0.0882107331396
182116 0.0882105716840907
182117 0.0882104102297635
182118 0.0882102487766183
182119 0.0882100873246552
182120 0.088209925873874
182121 0.0882097644242749
182122 0.0882096029758578
182123 0.0882094415286226
182124 0.0882092800825694
182125 0.0882091186376982
182126 0.0882089571940089
182127 0.0882087957515015
182128 0.088208634310176
182129 0.0882084728700323
182130 0.0882083114310706
182131 0.0882081499932907
182132 0.0882079885566927
182133 0.0882078271212764
182134 0.088207665687042
182135 0.0882075042539894
182136 0.0882073428221185
182137 0.0882071813914295
182138 0.0882070199619221
182139 0.0882068585335965
182140 0.0882066971064526
182141 0.0882065356804904
182142 0.08820637425571
182143 0.0882062128321111
182144 0.088206051409694
182145 0.0882058899884584
182146 0.0882057285684046
182147 0.0882055671495323
182148 0.0882054057318416
182149 0.0882052443153325
182150 0.088205082900005
182151 0.088204921485859
182152 0.0882047600728945
182153 0.0882045986611116
182154 0.0882044372505102
182155 0.0882042758410903
182156 0.0882041144328518
182157 0.0882039530257948
182158 0.0882037916199193
182159 0.0882036302152252
182160 0.0882034688117125
182161 0.0882033074093812
182162 0.0882031460082313
182163 0.0882029846082627
182164 0.0882028232094755
182165 0.0882026618118697
182166 0.0882025004154452
182167 0.0882023390202019
182168 0.08820217762614
182169 0.0882020162332594
182170 0.08820185484156
182171 0.0882016934510419
182172 0.088201532061705
182173 0.0882013706735493
182174 0.0882012092865749
182175 0.0882010479007816
182176 0.0882008865161695
182177 0.0882007251327385
182178 0.0882005637504887
182179 0.08820040236942
182180 0.0882002409895325
182181 0.088200079610826
182182 0.0881999182333006
182183 0.0881997568569563
182184 0.088199595481793
182185 0.0881994341078108
182186 0.0881992727350096
182187 0.0881991113633894
182188 0.0881989499929502
182189 0.088198788623692
182190 0.0881986272556147
182191 0.0881984658887184
182192 0.088198304523003
182193 0.0881981431584686
182194 0.088197981795115
182195 0.0881978204329423
182196 0.0881976590719505
182197 0.0881974977121395
182198 0.0881973363535094
182199 0.0881971749960601
182200 0.0881970136397916
182201 0.0881968522847039
182202 0.088196690930797
182203 0.0881965295780709
182204 0.0881963682265255
182205 0.0881962068761608
182206 0.0881960455269769
182207 0.0881958841789737
182208 0.0881957228321511
182209 0.0881955614865092
182210 0.088195400142048
182211 0.0881952387987675
182212 0.0881950774566675
182213 0.0881949161157482
182214 0.0881947547760095
182215 0.0881945934374513
182216 0.0881944321000738
182217 0.0881942707638768
182218 0.0881941094288603
182219 0.0881939480950243
182220 0.0881937867623689
182221 0.0881936254308939
182222 0.0881934641005994
182223 0.0881933027714854
182224 0.0881931414435518
182225 0.0881929801167987
182226 0.088192818791226
182227 0.0881926574668337
182228 0.0881924961436217
182229 0.0881923348215902
182230 0.088192173500739
182231 0.0881920121810681
182232 0.0881918508625776
182233 0.0881916895452674
182234 0.0881915282291375
182235 0.0881913669141878
182236 0.0881912056004184
182237 0.0881910442878293
182238 0.0881908829764204
182239 0.0881907216661918
182240 0.0881905603571433
182241 0.088190399049275
182242 0.0881902377425869
182243 0.088190076437079
182244 0.0881899151327512
182245 0.0881897538296035
182246 0.088189592527636
182247 0.0881894312268486
182248 0.0881892699272412
182249 0.0881891086288139
182250 0.0881889473315667
182251 0.0881887860354995
182252 0.0881886247406123
182253 0.0881884634469051
182254 0.088188302154378
182255 0.0881881408630308
182256 0.0881879795728635
182257 0.0881878182838763
182258 0.0881876569960689
182259 0.0881874957094415
182260 0.088187334423994
182261 0.0881871731397263
182262 0.0881870118566386
182263 0.0881868505747307
182264 0.0881866892940026
182265 0.0881865280144544
182266 0.088186366736086
182267 0.0881862054588974
182268 0.0881860441828885
182269 0.0881858829080595
182270 0.0881857216344102
182271 0.0881855603619406
182272 0.0881853990906507
182273 0.0881852378205406
182274 0.0881850765516101
182275 0.0881849152838593
182276 0.0881847540172882
182277 0.0881845927518968
182278 0.0881844314876849
182279 0.0881842702246527
182280 0.0881841089628001
182281 0.088183947702127
182282 0.0881837864426336
182283 0.0881836251843197
182284 0.0881834639271853
182285 0.0881833026712305
182286 0.0881831414164551
182287 0.0881829801628593
182288 0.088182818910443
182289 0.0881826576592061
182290 0.0881824964091486
182291 0.0881823351602706
182292 0.088182173912572
182293 0.0881820126660529
182294 0.0881818514207131
182295 0.0881816901765527
182296 0.0881815289335716
182297 0.0881813676917699
182298 0.0881812064511476
182299 0.0881810452117045
182300 0.0881808839734407
182301 0.0881807227363563
182302 0.0881805615004511
182303 0.0881804002657251
182304 0.0881802390321784
182305 0.0881800777998109
182306 0.0881799165686226
182307 0.0881797553386136
182308 0.0881795941097836
182309 0.0881794328821329
182310 0.0881792716556613
182311 0.0881791104303688
182312 0.0881789492062555
182313 0.0881787879833213
182314 0.0881786267615661
182315 0.08817846554099
182316 0.088178304321593
182317 0.088178143103375
182318 0.0881779818863361
182319 0.0881778206704762
182320 0.0881776594557952
182321 0.0881774982422933
182322 0.0881773370299703
182323 0.0881771758188263
182324 0.0881770146088612
182325 0.088176853400075
182326 0.0881766921924677
182327 0.0881765309860393
182328 0.0881763697807898
182329 0.0881762085767192
182330 0.0881760473738274
182331 0.0881758861721144
182332 0.0881757249715803
182333 0.088175563772225
182334 0.0881754025740484
182335 0.0881752413770506
182336 0.0881750801812316
182337 0.0881749189865913
182338 0.0881747577931298
182339 0.0881745966008469
182340 0.0881744354097428
182341 0.0881742742198173
182342 0.0881741130310705
182343 0.0881739518435024
182344 0.0881737906571128
182345 0.088173629471902
182346 0.0881734682878696
182347 0.0881733071050159
182348 0.0881731459233408
182349 0.0881729847428443
182350 0.0881728235635262
182351 0.0881726623853868
182352 0.0881725012084258
182353 0.0881723400326433
182354 0.0881721788580393
182355 0.0881720176846138
182356 0.0881718565123667
182357 0.0881716953412981
182358 0.0881715341714079
182359 0.0881713730026961
182360 0.0881712118351627
182361 0.0881710506688077
182362 0.0881708895036311
182363 0.0881707283396328
182364 0.0881705671768128
182365 0.0881704060151711
182366 0.0881702448547078
182367 0.0881700836954227
182368 0.0881699225373159
182369 0.0881697613803874
182370 0.0881696002246371
182371 0.0881694390700651
182372 0.0881692779166712
182373 0.0881691167644556
182374 0.0881689556134181
182375 0.0881687944635589
182376 0.0881686333148777
182377 0.0881684721673747
182378 0.0881683110210499
182379 0.0881681498759031
182380 0.0881679887319344
182381 0.0881678275891438
182382 0.0881676664475313
182383 0.0881675053070968
182384 0.0881673441678403
182385 0.0881671830297619
182386 0.0881670218928615
182387 0.088166860757139
182388 0.0881666996225945
182389 0.088166538489228
182390 0.0881663773570395
182391 0.0881662162260288
182392 0.0881660550961961
182393 0.0881658939675413
182394 0.0881657328400643
182395 0.0881655717137652
182396 0.088165410588644
182397 0.0881652494647006
182398 0.088165088341935
182399 0.0881649272203472
182400 0.0881647660999372
182401 0.0881646049807051
182402 0.0881644438626506
182403 0.0881642827457739
182404 0.0881641216300749
182405 0.0881639605155537
182406 0.0881637994022101
182407 0.0881636382900443
182408 0.0881634771790561
182409 0.0881633160692456
182410 0.0881631549606127
182411 0.0881629938531574
182412 0.0881628327468797
182413 0.0881626716417797
182414 0.0881625105378572
182415 0.0881623494351123
182416 0.0881621883335449
182417 0.0881620272331551
182418 0.0881618661339428
182419 0.088161705035908
182420 0.0881615439390507
182421 0.0881613828433708
182422 0.0881612217488685
182423 0.0881610606555435
182424 0.088160899563396
182425 0.0881607384724259
182426 0.0881605773826332
182427 0.0881604162940179
182428 0.08816025520658
182429 0.0881600941203194
182430 0.0881599330352362
182431 0.0881597719513303
182432 0.0881596108686017
182433 0.0881594497870504
182434 0.0881592887066763
182435 0.0881591276274796
182436 0.0881589665494601
182437 0.0881588054726178
182438 0.0881586443969527
182439 0.0881584833224648
182440 0.0881583222491542
182441 0.0881581611770207
182442 0.0881580001060643
182443 0.0881578390362851
182444 0.0881576779676831
182445 0.0881575169002581
182446 0.0881573558340103
182447 0.0881571947689395
182448 0.0881570337050458
182449 0.0881568726423292
182450 0.0881567115807896
182451 0.088156550520427
182452 0.0881563894612414
182453 0.0881562284032328
182454 0.0881560673464012
182455 0.0881559062907466
182456 0.0881557452362689
182457 0.0881555841829681
182458 0.0881554231308443
182459 0.0881552620798974
182460 0.0881551010301273
182461 0.0881549399815341
182462 0.0881547789341178
182463 0.0881546178878783
182464 0.0881544568428157
182465 0.0881542957989298
182466 0.0881541347562208
182467 0.0881539737146886
182468 0.0881538126743331
182469 0.0881536516351543
182470 0.0881534905971523
182471 0.0881533295603271
182472 0.0881531685246785
182473 0.0881530074902066
182474 0.0881528464569114
182475 0.0881526854247929
182476 0.088152524393851
182477 0.0881523633640857
182478 0.0881522023354971
182479 0.0881520413080851
182480 0.0881518802818496
182481 0.0881517192567907
182482 0.0881515582329084
182483 0.0881513972102026
182484 0.0881512361886734
182485 0.0881510751683206
182486 0.0881509141491444
182487 0.0881507531311446
182488 0.0881505921143213
182489 0.0881504310986745
182490 0.0881502700842041
182491 0.0881501090709101
182492 0.0881499480587925
182493 0.0881497870478513
182494 0.0881496260380865
182495 0.0881494650294981
182496 0.088149304022086
182497 0.0881491430158502
182498 0.0881489820107907
182499 0.0881488210069076
182500 0.0881486600042007
182501 0.0881484990026701
182502 0.0881483380023158
182503 0.0881481770031377
182504 0.0881480160051358
182505 0.0881478550083102
182506 0.0881476940126607
182507 0.0881475330181874
182508 0.0881473720248903
182509 0.0881472110327693
182510 0.0881470500418245
182511 0.0881468890520558
182512 0.0881467280634632
182513 0.0881465670760467
182514 0.0881464060898062
182515 0.0881462451047419
182516 0.0881460841208535
182517 0.0881459231381412
182518 0.0881457621566049
182519 0.0881456011762446
182520 0.0881454401970603
182521 0.088145279219052
182522 0.0881451182422196
182523 0.0881449572665632
182524 0.0881447962920827
182525 0.0881446353187781
182526 0.0881444743466494
182527 0.0881443133756966
182528 0.0881441524059196
182529 0.0881439914373185
182530 0.0881438304698932
182531 0.0881436695036438
182532 0.0881435085385701
182533 0.0881433475746723
182534 0.0881431866119502
182535 0.0881430256504039
182536 0.0881428646900333
182537 0.0881427037308384
182538 0.0881425427728193
182539 0.0881423818159759
182540 0.0881422208603081
182541 0.0881420599058161
182542 0.0881418989524996
182543 0.0881417380003588
182544 0.0881415770493937
182545 0.0881414160996041
182546 0.0881412551509902
182547 0.0881410942035518
182548 0.088140933257289
182549 0.0881407723122017
182550 0.08814061136829
182551 0.0881404504255538
182552 0.0881402894839931
182553 0.0881401285436079
182554 0.0881399676043982
182555 0.0881398066663639
182556 0.0881396457295051
182557 0.0881394847938216
182558 0.0881393238593137
182559 0.0881391629259811
182560 0.0881390019938239
182561 0.088138841062842
182562 0.0881386801330356
182563 0.0881385192044044
182564 0.0881383582769486
182565 0.0881381973506681
182566 0.0881380364255629
182567 0.0881378755016329
182568 0.0881377145788783
182569 0.0881375536572988
182570 0.0881373927368946
182571 0.0881372318176657
182572 0.0881370708996119
182573 0.0881369099827333
182574 0.0881367490670299
182575 0.0881365881525017
182576 0.0881364272391486
182577 0.0881362663269706
182578 0.0881361054159678
182579 0.08813594450614
182580 0.0881357835974873
182581 0.0881356226900097
182582 0.0881354617837072
182583 0.0881353008785797
182584 0.0881351399746272
182585 0.0881349790718497
182586 0.0881348181702472
182587 0.0881346572698197
182588 0.0881344963705672
182589 0.0881343354724896
182590 0.0881341745755869
182591 0.0881340136798592
182592 0.0881338527853063
182593 0.0881336918919284
182594 0.0881335309997253
182595 0.0881333701086971
182596 0.0881332092188437
182597 0.0881330483301652
182598 0.0881328874426615
182599 0.0881327265563325
182600 0.0881325656711784
182601 0.088132404787199
182602 0.0881322439043944
182603 0.0881320830227645
182604 0.0881319221423093
182605 0.0881317612630289
182606 0.0881316003849231
182607 0.088131439507992
182608 0.0881312786322356
182609 0.0881311177576539
182610 0.0881309568842467
182611 0.0881307960120142
182612 0.0881306351409563
182613 0.088130474271073
182614 0.0881303134023642
182615 0.08813015253483
182616 0.0881299916684704
182617 0.0881298308032853
182618 0.0881296699392746
182619 0.0881295090764385
182620 0.0881293482147769
182621 0.0881291873542897
182622 0.088129026494977
182623 0.0881288656368388
182624 0.0881287047798749
182625 0.0881285439240855
182626 0.0881283830694705
182627 0.0881282222160298
182628 0.0881280613637635
182629 0.0881279005126716
182630 0.0881277396627539
182631 0.0881275788140106
182632 0.0881274179664416
182633 0.0881272571200469
182634 0.0881270962748265
182635 0.0881269354307803
182636 0.0881267745879084
182637 0.0881266137462107
182638 0.0881264529056872
182639 0.0881262920663379
182640 0.0881261312281628
182641 0.0881259703911619
182642 0.0881258095553351
182643 0.0881256487206824
182644 0.0881254878872039
182645 0.0881253270548995
182646 0.0881251662237692
182647 0.0881250053938129
182648 0.0881248445650308
182649 0.0881246837374226
182650 0.0881245229109885
182651 0.0881243620857284
182652 0.0881242012616424
182653 0.0881240404387303
182654 0.0881238796169922
182655 0.088123718796428
182656 0.0881235579770378
182657 0.0881233971588215
182658 0.0881232363417791
182659 0.0881230755259107
182660 0.0881229147112161
182661 0.0881227538976954
182662 0.0881225930853485
182663 0.0881224322741755
182664 0.0881222714641763
182665 0.0881221106553509
182666 0.0881219498476993
182667 0.0881217890412214
182668 0.0881216282359174
182669 0.0881214674317871
182670 0.0881213066288305
182671 0.0881211458270476
182672 0.0881209850264385
182673 0.088120824227003
182674 0.0881206634287412
182675 0.0881205026316531
182676 0.0881203418357386
182677 0.0881201810409977
182678 0.0881200202474305
182679 0.0881198594550368
182680 0.0881196986638167
182681 0.0881195378737702
182682 0.0881193770848973
182683 0.0881192162971979
182684 0.088119055510672
182685 0.0881188947253196
182686 0.0881187339411407
182687 0.0881185731581353
182688 0.0881184123763034
182689 0.0881182515956449
182690 0.0881180908161598
182691 0.0881179300378482
182692 0.08811776926071
182693 0.0881176084847451
182694 0.0881174477099537
182695 0.0881172869363356
182696 0.0881171261638908
182697 0.0881169653926193
182698 0.0881168046225212
182699 0.0881166438535964
182700 0.0881164830858448
182701 0.0881163223192666
182702 0.0881161615538615
182703 0.0881160007896298
182704 0.0881158400265712
182705 0.0881156792646859
182706 0.0881155185039737
182707 0.0881153577444347
182708 0.0881151969860689
182709 0.0881150362288762
182710 0.0881148754728567
182711 0.0881147147180103
182712 0.088114553964337
182713 0.0881143932118368
182714 0.0881142324605096
182715 0.0881140717103555
182716 0.0881139109613745
182717 0.0881137502135665
182718 0.0881135894669315
182719 0.0881134287214695
182720 0.0881132679771805
182721 0.0881131072340644
182722 0.0881129464921213
182723 0.0881127857513512
182724 0.088112625011754
182725 0.0881124642733296
182726 0.0881123035360782
182727 0.0881121427999997
182728 0.088111982065094
182729 0.0881118213313612
182730 0.0881116605988012
182731 0.088111499867414
182732 0.0881113391371996
182733 0.088111178408158
182734 0.0881110176802892
182735 0.0881108569535932
182736 0.0881106962280699
182737 0.0881105355037193
182738 0.0881103747805415
182739 0.0881102140585363
182740 0.0881100533377038
182741 0.088109892618044
182742 0.0881097318995569
182743 0.0881095711822423
182744 0.0881094104661005
182745 0.0881092497511312
182746 0.0881090890373345
182747 0.0881089283247104
182748 0.0881087676132589
182749 0.0881086069029799
182750 0.0881084461938734
182751 0.0881082854859395
182752 0.0881081247791781
182753 0.0881079640735891
182754 0.0881078033691727
182755 0.0881076426659287
182756 0.0881074819638571
182757 0.088107321262958
182758 0.0881071605632313
182759 0.088106999864677
182760 0.088106839167295
182761 0.0881066784710855
182762 0.0881065177760483
182763 0.0881063570821834
182764 0.0881061963894909
182765 0.0881060356979707
182766 0.0881058750076227
182767 0.0881057143184471
182768 0.0881055536304437
182769 0.0881053929436126
182770 0.0881052322579537
182771 0.088105071573467
182772 0.0881049108901525
182773 0.0881047502080102
182774 0.0881045895270401
182775 0.0881044288472422
182776 0.0881042681686164
182777 0.0881041074911627
182778 0.0881039468148812
182779 0.0881037861397717
182780 0.0881036254658344
182781 0.0881034647930691
182782 0.0881033041214759
182783 0.0881031434510546
182784 0.0881029827818055
182785 0.0881028221137283
182786 0.0881026614468232
182787 0.08810250078109
182788 0.0881023401165288
182789 0.0881021794531395
182790 0.0881020187909222
182791 0.0881018581298768
182792 0.0881016974700033
182793 0.0881015368113017
182794 0.0881013761537719
182795 0.0881012154974141
182796 0.088101054842228
182797 0.0881008941882138
182798 0.0881007335353715
182799 0.0881005728837009
182800 0.0881004122332021
182801 0.0881002515838751
182802 0.0881000909357198
182803 0.0880999302887363
182804 0.0880997696429245
182805 0.0880996089982845
182806 0.0880994483548161
182807 0.0880992877125194
182808 0.0880991270713943
182809 0.088098966431441
182810 0.0880988057926592
182811 0.0880986451550491
182812 0.0880984845186106
182813 0.0880983238833437
182814 0.0880981632492483
182815 0.0880980026163246
182816 0.0880978419845723
182817 0.0880976813539916
182818 0.0880975207245824
182819 0.0880973600963448
182820 0.0880971994692786
182821 0.0880970388433839
182822 0.0880968782186606
182823 0.0880967175951088
182824 0.0880965569727284
182825 0.0880963963515194
182826 0.0880962357314818
182827 0.0880960751126156
182828 0.0880959144949208
182829 0.0880957538783973
182830 0.0880955932630452
182831 0.0880954326488644
182832 0.0880952720358549
182833 0.0880951114240167
182834 0.0880949508133497
182835 0.0880947902038541
182836 0.0880946295955296
182837 0.0880944689883764
182838 0.0880943083823945
182839 0.0880941477775837
182840 0.0880939871739441
182841 0.0880938265714757
182842 0.0880936659701785
182843 0.0880935053700524
182844 0.0880933447710974
182845 0.0880931841733135
182846 0.0880930235767008
182847 0.0880928629812591
182848 0.0880927023869885
182849 0.0880925417938889
182850 0.0880923812019604
182851 0.0880922206112029
182852 0.0880920600216165
182853 0.088091899433201
182854 0.0880917388459565
182855 0.0880915782598829
182856 0.0880914176749803
182857 0.0880912570912487
182858 0.0880910965086879
182859 0.0880909359272981
182860 0.0880907753470792
182861 0.0880906147680311
182862 0.0880904541901539
182863 0.0880902936134475
182864 0.088090133037912
182865 0.0880899724635473
182866 0.0880898118903534
182867 0.0880896513183302
182868 0.0880894907474779
182869 0.0880893301777962
182870 0.0880891696092854
182871 0.0880890090419452
182872 0.0880888484757758
182873 0.0880886879107771
182874 0.088088527346949
182875 0.0880883667842916
182876 0.0880882062228049
182877 0.0880880456624888
182878 0.0880878851033433
182879 0.0880877245453684
182880 0.0880875639885642
182881 0.0880874034329305
182882 0.0880872428784673
182883 0.0880870823251747
182884 0.0880869217730526
182885 0.0880867612221011
182886 0.08808660067232
182887 0.0880864401237095
182888 0.0880862795762694
182889 0.0880861190299997
182890 0.0880859584849005
182891 0.0880857979409718
182892 0.0880856373982134
182893 0.0880854768566255
182894 0.0880853163162079
182895 0.0880851557769607
182896 0.0880849952388838
182897 0.0880848347019773
182898 0.0880846741662411
182899 0.0880845136316752
182900 0.0880843530982796
182901 0.0880841925660543
182902 0.0880840320349992
182903 0.0880838715051144
182904 0.0880837109763998
182905 0.0880835504488555
182906 0.0880833899224813
182907 0.0880832293972773
182908 0.0880830688732435
182909 0.0880829083503799
182910 0.0880827478286864
182911 0.088082587308163
182912 0.0880824267888098
182913 0.0880822662706266
182914 0.0880821057536135
182915 0.0880819452377705
182916 0.0880817847230976
182917 0.0880816242095947
182918 0.0880814636972618
182919 0.0880813031860989
182920 0.088081142676106
182921 0.0880809821672831
182922 0.0880808216596302
182923 0.0880806611531472
182924 0.0880805006478341
182925 0.088080340143691
182926 0.0880801796407178
182927 0.0880800191389144
182928 0.0880798586382809
182929 0.0880796981388173
182930 0.0880795376405236
182931 0.0880793771433996
182932 0.0880792166474455
182933 0.0880790561526612
182934 0.0880788956590466
182935 0.0880787351666018
182936 0.0880785746753268
182937 0.0880784141852216
182938 0.088078253696286
182939 0.0880780932085202
182940 0.088077932721924
182941 0.0880777722364976
182942 0.0880776117522408
182943 0.0880774512691536
182944 0.0880772907872361
182945 0.0880771303064882
182946 0.0880769698269099
182947 0.0880768093485012
182948 0.0880766488712621
182949 0.0880764883951926
182950 0.0880763279202926
182951 0.0880761674465621
182952 0.0880760069740011
182953 0.0880758465026096
182954 0.0880756860323877
182955 0.0880755255633352
182956 0.0880753650954521
182957 0.0880752046287385
182958 0.0880750441631944
182959 0.0880748836988196
182960 0.0880747232356142
182961 0.0880745627735782
182962 0.0880744023127116
182963 0.0880742418530144
182964 0.0880740813944864
182965 0.0880739209371278
182966 0.0880737604809385
182967 0.0880736000259185
182968 0.0880734395720678
182969 0.0880732791193863
182970 0.0880731186678741
182971 0.0880729582175311
182972 0.0880727977683574
182973 0.0880726373203528
182974 0.0880724768735174
182975 0.0880723164278512
182976 0.0880721559833542
182977 0.0880719955400263
182978 0.0880718350978675
182979 0.0880716746568778
182980 0.0880715142170573
182981 0.0880713537784058
182982 0.0880711933409234
182983 0.0880710329046101
182984 0.0880708724694658
182985 0.0880707120354905
182986 0.0880705516026842
182987 0.0880703911710469
182988 0.0880702307405786
182989 0.0880700703112793
182990 0.0880699098831489
182991 0.0880697494561874
182992 0.0880695890303949
182993 0.0880694286057712
182994 0.0880692681823165
182995 0.0880691077600307
182996 0.0880689473389137
182997 0.0880687869189655
182998 0.0880686265001862
182999 0.0880684660825757
183000 0.088068305666134
183001 0.088068145250861
183002 0.0880679848367569
183003 0.0880678244238215
183004 0.0880676640120548
183005 0.0880675036014569
183006 0.0880673431920277
183007 0.0880671827837671
183008 0.0880670223766753
183009 0.0880668619707521
183010 0.0880667015659976
183011 0.0880665411624117
183012 0.0880663807599945
183013 0.0880662203587458
183014 0.0880660599586657
183015 0.0880658995597542
183016 0.0880657391620113
183017 0.0880655787654369
183018 0.0880654183700311
183019 0.0880652579757938
183020 0.0880650975827249
183021 0.0880649371908246
183022 0.0880647768000927
183023 0.0880646164105293
183024 0.0880644560221344
183025 0.0880642956349078
183026 0.0880641352488497
183027 0.08806397486396
183028 0.0880638144802386
183029 0.0880636540976857
183030 0.0880634937163011
183031 0.0880633333360848
183032 0.0880631729570368
183033 0.0880630125791572
183034 0.0880628522024458
183035 0.0880626918269028
183036 0.088062531452528
183037 0.0880623710793214
183038 0.0880622107072831
183039 0.088062050336413
183040 0.0880618899667111
183041 0.0880617295981774
183042 0.0880615692308118
183043 0.0880614088646145
183044 0.0880612484995852
183045 0.0880610881357241
183046 0.0880609277730312
183047 0.0880607674115063
183048 0.0880606070511495
183049 0.0880604466919608
183050 0.0880602863339401
183051 0.0880601259770875
183052 0.0880599656214029
183053 0.0880598052668863
183054 0.0880596449135377
183055 0.0880594845613571
183056 0.0880593242103444
183057 0.0880591638604997
183058 0.088059003511823
183059 0.0880588431643141
183060 0.0880586828179732
183061 0.0880585224728002
183062 0.088058362128795
183063 0.0880582017859577
183064 0.0880580414442882
183065 0.0880578811037867
183066 0.0880577207644528
183067 0.0880575604262868
183068 0.0880574000892886
183069 0.0880572397534582
183070 0.0880570794187955
183071 0.0880569190853006
183072 0.0880567587529734
183073 0.0880565984218139
183074 0.0880564380918221
183075 0.088056277762998
183076 0.0880561174353416
183077 0.0880559571088528
183078 0.0880557967835316
183079 0.0880556364593781
183080 0.0880554761363922
183081 0.0880553158145739
183082 0.0880551554939231
183083 0.08805499517444
183084 0.0880548348561244
183085 0.0880546745389763
183086 0.0880545142229957
183087 0.0880543539081826
183088 0.088054193594537
183089 0.088054033282059
183090 0.0880538729707483
183091 0.0880537126606051
183092 0.0880535523516294
183093 0.088053392043821
183094 0.0880532317371801
183095 0.0880530714317065
183096 0.0880529111274003
183097 0.0880527508242615
183098 0.08805259052229
183099 0.0880524302214859
183100 0.088052269921849
183101 0.0880521096233795
183102 0.0880519493260772
183103 0.0880517890299422
183104 0.0880516287349744
183105 0.0880514684411739
183106 0.0880513081485406
183107 0.0880511478570745
183108 0.0880509875667757
183109 0.0880508272776439
183110 0.0880506669896794
183111 0.088050506702882
183112 0.0880503464172517
183113 0.0880501861327886
183114 0.0880500258494925
183115 0.0880498655673636
183116 0.0880497052864017
183117 0.0880495450066069
183118 0.0880493847279791
183119 0.0880492244505183
183120 0.0880490641742246
183121 0.0880489038990979
183122 0.0880487436251381
183123 0.0880485833523453
183124 0.0880484230807195
183125 0.0880482628102606
183126 0.0880481025409686
183127 0.0880479422728436
183128 0.0880477820058854
183129 0.0880476217400942
183130 0.0880474614754698
183131 0.0880473012120122
183132 0.0880471409497215
183133 0.0880469806885976
183134 0.0880468204286405
183135 0.0880466601698502
183136 0.0880464999122266
183137 0.0880463396557699
183138 0.0880461794004798
183139 0.0880460191463566
183140 0.0880458588934
183141 0.0880456986416101
183142 0.0880455383909869
183143 0.0880453781415304
183144 0.0880452178932406
183145 0.0880450576461174
183146 0.0880448974001608
183147 0.0880447371553708
183148 0.0880445769117474
183149 0.0880444166692907
183150 0.0880442564280004
183151 0.0880440961878768
183152 0.0880439359489196
183153 0.088043775711129
183154 0.088043615474505
183155 0.0880434552390474
183156 0.0880432950047562
183157 0.0880431347716316
183158 0.0880429745396734
183159 0.0880428143088816
183160 0.0880426540792562
183161 0.0880424938507973
183162 0.0880423336235047
183163 0.0880421733973785
183164 0.0880420131724187
183165 0.0880418529486253
183166 0.0880416927259981
183167 0.0880415325045373
183168 0.0880413722842427
183169 0.0880412120651145
183170 0.0880410518471525
183171 0.0880408916303568
183172 0.0880407314147273
183173 0.0880405712002641
183174 0.088040410986967
183175 0.0880402507748362
183176 0.0880400905638716
183177 0.0880399303540731
183178 0.0880397701454407
183179 0.0880396099379745
183180 0.0880394497316745
183181 0.0880392895265405
183182 0.0880391293225726
183183 0.0880389691197708
183184 0.0880388089181351
183185 0.0880386487176654
183186 0.0880384885183617
183187 0.0880383283202241
183188 0.0880381681232525
183189 0.0880380079274468
183190 0.0880378477328072
183191 0.0880376875393335
183192 0.0880375273470257
183193 0.0880373671558839
183194 0.0880372069659079
183195 0.0880370467770979
183196 0.0880368865894538
183197 0.0880367264029755
183198 0.0880365662176631
183199 0.0880364060335165
183200 0.0880362458505358
183201 0.0880360856687209
183202 0.0880359254880717
183203 0.0880357653085884
183204 0.0880356051302708
183205 0.0880354449531189
183206 0.0880352847771328
183207 0.0880351246023125
183208 0.0880349644286578
183209 0.0880348042561688
183210 0.0880346440848455
183211 0.0880344839146879
183212 0.0880343237456959
183213 0.0880341635778695
183214 0.0880340034112088
183215 0.0880338432457136
183216 0.0880336830813841
183217 0.0880335229182201
183218 0.0880333627562217
183219 0.0880332025953888
183220 0.0880330424357214
183221 0.0880328822772196
183222 0.0880327221198833
183223 0.0880325619637124
183224 0.088032401808707
183225 0.0880322416548671
183226 0.0880320815021926
183227 0.0880319213506836
183228 0.0880317612003399
183229 0.0880316010511616
183230 0.0880314409031488
183231 0.0880312807563012
183232 0.0880311206106191
183233 0.0880309604661022
183234 0.0880308003227507
183235 0.0880306401805646
183236 0.0880304800395436
183237 0.088030319899688
183238 0.0880301597609976
183239 0.0880299996234725
183240 0.0880298394871126
183241 0.0880296793519179
183242 0.0880295192178885
183243 0.0880293590850242
183244 0.0880291989533251
183245 0.0880290388227911
183246 0.0880288786934223
183247 0.0880287185652186
183248 0.0880285584381801
183249 0.0880283983123066
183250 0.0880282381875982
183251 0.0880280780640549
183252 0.0880279179416766
183253 0.0880277578204634
183254 0.0880275977004152
183255 0.088027437581532
183256 0.0880272774638138
183257 0.0880271173472605
183258 0.0880269572318723
183259 0.088026797117649
183260 0.0880266370045906
183261 0.0880264768926972
183262 0.0880263167819686
183263 0.088026156672405
183264 0.0880259965640062
183265 0.0880258364567723
183266 0.0880256763507032
183267 0.0880255162457989
183268 0.0880253561420595
183269 0.0880251960394849
183270 0.0880250359380751
183271 0.08802487583783
183272 0.0880247157387497
183273 0.0880245556408341
183274 0.0880243955440833
183275 0.0880242354484972
183276 0.0880240753540758
183277 0.088023915260819
183278 0.088023755168727
183279 0.0880235950777995
183280 0.0880234349880367
183281 0.0880232748994386
183282 0.088023114812005
183283 0.0880229547257361
183284 0.0880227946406317
183285 0.0880226345566919
183286 0.0880224744739166
183287 0.0880223143923059
183288 0.0880221543118597
183289 0.088021994232578
183290 0.0880218341544608
183291 0.0880216740775081
183292 0.0880215140017198
183293 0.088021353927096
183294 0.0880211938536366
183295 0.0880210337813416
183296 0.088020873710211
183297 0.0880207136402448
183298 0.088020553571443
183299 0.0880203935038055
183300 0.0880202334373324
183301 0.0880200733720236
183302 0.0880199133078791
183303 0.0880197532448989
183304 0.088019593183083
183305 0.0880194331224314
183306 0.088019273062944
183307 0.0880191130046209
183308 0.088018952947462
183309 0.0880187928914672
183310 0.0880186328366367
183311 0.0880184727829704
183312 0.0880183127304682
183313 0.0880181526791302
183314 0.0880179926289563
183315 0.0880178325799465
183316 0.0880176725321009
183317 0.0880175124854193
183318 0.0880173524399018
183319 0.0880171923955483
183320 0.0880170323523589
183321 0.0880168723103336
183322 0.0880167122694722
183323 0.0880165522297749
183324 0.0880163921912415
183325 0.0880162321538722
183326 0.0880160721176667
183327 0.0880159120826252
183328 0.0880157520487476
183329 0.088015592016034
183330 0.0880154319844843
183331 0.0880152719540984
183332 0.0880151119248764
183333 0.0880149518968182
183334 0.0880147918699239
183335 0.0880146318441934
183336 0.0880144718196268
183337 0.0880143117962239
183338 0.0880141517739848
183339 0.0880139917529094
183340 0.0880138317329979
183341 0.08801367171425
183342 0.0880135116966659
183343 0.0880133516802454
183344 0.0880131916649887
183345 0.0880130316508956
183346 0.0880128716379662
183347 0.0880127116262004
183348 0.0880125516155983
183349 0.0880123916061598
183350 0.0880122315978849
183351 0.0880120715907736
183352 0.0880119115848258
183353 0.0880117515800416
183354 0.088011591576421
183355 0.0880114315739638
183356 0.0880112715726702
183357 0.0880111115725401
183358 0.0880109515735735
183359 0.0880107915757703
183360 0.0880106315791306
183361 0.0880104715836544
183362 0.0880103115893415
183363 0.088010151596192
183364 0.088009991604206
183365 0.0880098316133833
183366 0.088009671623724
183367 0.0880095116352281
183368 0.0880093516478955
183369 0.0880091916617262
183370 0.0880090316767202
183371 0.0880088716928775
183372 0.088008711710198
183373 0.0880085517286819
183374 0.088008391748329
183375 0.0880082317691393
183376 0.0880080717911128
183377 0.0880079118142495
183378 0.0880077518385494
183379 0.0880075918640125
183380 0.0880074318906388
183381 0.0880072719184282
183382 0.0880071119473807
183383 0.0880069519774963
183384 0.088006792008775
183385 0.0880066320412168
183386 0.0880064720748217
183387 0.0880063121095896
183388 0.0880061521455206
183389 0.0880059921826146
183390 0.0880058322208716
183391 0.0880056722602916
183392 0.0880055123008746
183393 0.0880053523426205
183394 0.0880051923855294
183395 0.0880050324296013
183396 0.088004872474836
183397 0.0880047125212337
183398 0.0880045525687942
183399 0.0880043926175176
183400 0.0880042326674039
183401 0.088004072718453
183402 0.088003912770665
183403 0.0880037528240398
183404 0.0880035928785773
183405 0.0880034329342777
183406 0.0880032729911408
183407 0.0880031130491667
183408 0.0880029531083554
183409 0.0880027931687068
183410 0.0880026332302208
183411 0.0880024732928976
183412 0.0880023133567371
183413 0.0880021534217392
183414 0.088001993487904
183415 0.0880018335552314
183416 0.0880016736237215
183417 0.0880015136933741
183418 0.0880013537641894
183419 0.0880011938361672
183420 0.0880010339093076
183421 0.0880008739836106
183422 0.0880007140590761
183423 0.0880005541357041
183424 0.0880003942134946
183425 0.0880002342924476
183426 0.0880000743725631
183427 0.087999914453841
183428 0.0879997545362814
183429 0.0879995946198842
183430 0.0879994347046495
183431 0.0879992747905771
183432 0.0879991148776672
183433 0.0879989549659196
183434 0.0879987950553343
183435 0.0879986351459114
183436 0.0879984752376509
183437 0.0879983153305526
183438 0.0879981554246166
183439 0.087997995519843
183440 0.0879978356162316
183441 0.0879976757137824
183442 0.0879975158124956
183443 0.0879973559123709
183444 0.0879971960134084
183445 0.0879970361156081
183446 0.0879968762189701
183447 0.0879967163234941
183448 0.0879965564291803
183449 0.0879963965360287
183450 0.0879962366440392
183451 0.0879960767532118
183452 0.0879959168635465
183453 0.0879957569750432
183454 0.0879955970877021
183455 0.0879954372015229
183456 0.0879952773165059
183457 0.0879951174326508
183458 0.0879949575499577
183459 0.0879947976684266
183460 0.0879946377880575
183461 0.0879944779088504
183462 0.0879943180308052
183463 0.0879941581539219
183464 0.0879939982782005
183465 0.0879938384036411
183466 0.0879936785302435
183467 0.0879935186580078
183468 0.087993358786934
183469 0.087993198917022
183470 0.0879930390482718
183471 0.0879928791806834
183472 0.0879927193142569
183473 0.0879925594489921
183474 0.087992399584889
183475 0.0879922397219478
183476 0.0879920798601682
183477 0.0879919199995504
183478 0.0879917601400943
183479 0.0879916002817999
183480 0.0879914404246672
183481 0.0879912805686961
183482 0.0879911207138867
183483 0.0879909608602389
183484 0.0879908010077528
183485 0.0879906411564282
183486 0.0879904813062652
183487 0.0879903214572639
183488 0.087990161609424
183489 0.0879900017627457
183490 0.087989841917229
183491 0.0879896820728737
183492 0.08798952222968
183493 0.0879893623876478
183494 0.087989202546777
183495 0.0879890427070676
183496 0.0879888828685198
183497 0.0879887230311333
183498 0.0879885631949083
183499 0.0879884033598446
183500 0.0879882435259424
183501 0.0879880836932015
183502 0.0879879238616219
183503 0.0879877640312037
183504 0.0879876042019469
183505 0.0879874443738513
183506 0.087987284546917
183507 0.087987124721144
183508 0.0879869648965323
183509 0.0879868050730818
183510 0.0879866452507926
183511 0.0879864854296646
183512 0.0879863256096978
183513 0.0879861657908921
183514 0.0879860059732477
183515 0.0879858461567644
183516 0.0879856863414423
183517 0.0879855265272813
183518 0.0879853667142814
183519 0.0879852069024426
183520 0.0879850470917649
183521 0.0879848872822483
183522 0.0879847274738927
183523 0.0879845676666982
183524 0.0879844078606647
183525 0.0879842480557922
183526 0.0879840882520807
183527 0.0879839284495302
183528 0.0879837686481407
183529 0.0879836088479121
183530 0.0879834490488445
183531 0.0879832892509378
183532 0.087983129454192
183533 0.0879829696586071
183534 0.0879828098641831
183535 0.0879826500709199
183536 0.0879824902788176
183537 0.0879823304878762
183538 0.0879821706980955
183539 0.0879820109094757
183540 0.0879818511220166
183541 0.0879816913357184
183542 0.0879815315505809
183543 0.0879813717666041
183544 0.0879812119837881
183545 0.0879810522021328
183546 0.0879808924216382
183547 0.0879807326423043
183548 0.0879805728641311
183549 0.0879804130871185
183550 0.0879802533112666
183551 0.0879800935365753
183552 0.0879799337630446
183553 0.0879797739906745
183554 0.087979614219465
183555 0.0879794544494161
183556 0.0879792946805277
183557 0.0879791349127999
183558 0.0879789751462326
183559 0.0879788153808258
183560 0.0879786556165796
183561 0.0879784958534938
183562 0.0879783360915684
183563 0.0879781763308035
183564 0.0879780165711991
183565 0.0879778568127551
183566 0.0879776970554715
183567 0.0879775372993482
183568 0.0879773775443854
183569 0.0879772177905829
183570 0.0879770580379408
183571 0.087976898286459
183572 0.0879767385361375
183573 0.0879765787869764
183574 0.0879764190389755
183575 0.0879762592921349
183576 0.0879760995464546
183577 0.0879759398019345
183578 0.0879757800585747
183579 0.087975620316375
183580 0.0879754605753356
183581 0.0879753008354563
183582 0.0879751410967373
183583 0.0879749813591783
183584 0.0879748216227796
183585 0.0879746618875409
183586 0.0879745021534624
183587 0.087974342420544
183588 0.0879741826887857
183589 0.0879740229581874
183590 0.0879738632287491
183591 0.087973703500471
183592 0.0879735437733528
183593 0.0879733840473947
183594 0.0879732243225965
183595 0.0879730645989584
183596 0.0879729048764802
183597 0.0879727451551619
183598 0.0879725854350036
183599 0.0879724257160052
183600 0.0879722659981668
183601 0.0879721062814882
183602 0.0879719465659695
183603 0.0879717868516106
183604 0.0879716271384116
183605 0.0879714674263725
183606 0.0879713077154931
183607 0.0879711480057736
183608 0.0879709882972138
183609 0.0879708285898139
183610 0.0879706688835736
183611 0.0879705091784932
183612 0.0879703494745725
183613 0.0879701897718114
183614 0.0879700300702101
183615 0.0879698703697685
183616 0.0879697106704865
183617 0.0879695509723642
183618 0.0879693912754015
183619 0.0879692315795985
183620 0.0879690718849551
183621 0.0879689121914713
183622 0.087968752499147
183623 0.0879685928079824
183624 0.0879684331179773
183625 0.0879682734291317
183626 0.0879681137414456
183627 0.0879679540549191
183628 0.087967794369552
183629 0.0879676346853445
183630 0.0879674750022964
183631 0.0879673153204077
183632 0.0879671556396785
183633 0.0879669959601087
183634 0.0879668362816983
183635 0.0879666766044473
183636 0.0879665169283557
183637 0.0879663572534235
183638 0.0879661975796505
183639 0.087966037907037
183640 0.0879658782355827
183641 0.0879657185652878
183642 0.0879655588961521
183643 0.0879653992281757
183644 0.0879652395613586
183645 0.0879650798957007
183646 0.087964920231202
183647 0.0879647605678626
183648 0.0879646009056824
183649 0.0879644412446613
183650 0.0879642815847994
183651 0.0879641219260967
183652 0.0879639622685531
183653 0.0879638026121686
183654 0.0879636429569433
183655 0.087963483302877
183656 0.0879633236499699
183657 0.0879631639982218
183658 0.0879630043476327
183659 0.0879628446982027
183660 0.0879626850499318
183661 0.0879625254028198
183662 0.0879623657568668
183663 0.0879622061120728
183664 0.0879620464684377
183665 0.0879618868259617
183666 0.0879617271846445
183667 0.0879615675444863
183668 0.087961407905487
183669 0.0879612482676465
183670 0.087961088630965
183671 0.0879609289954423
183672 0.0879607693610784
183673 0.0879606097278734
183674 0.0879604500958272
183675 0.0879602904649398
183676 0.0879601308352112
183677 0.0879599712066414
183678 0.0879598115792303
183679 0.087959651952978
183680 0.0879594923278844
183681 0.0879593327039495
183682 0.0879591730811733
183683 0.0879590134595558
183684 0.087958853839097
183685 0.0879586942197968
183686 0.0879585346016552
183687 0.0879583749846723
183688 0.087958215368848
183689 0.0879580557541823
183690 0.0879578961406752
183691 0.0879577365283267
183692 0.0879575769171367
183693 0.0879574173071052
183694 0.0879572576982323
183695 0.0879570980905178
183696 0.0879569384839619
183697 0.0879567788785645
183698 0.0879566192743255
183699 0.0879564596712449
183700 0.0879563000693228
183701 0.0879561404685591
183702 0.0879559808689538
183703 0.087955821270507
183704 0.0879556616732184
183705 0.0879555020770883
183706 0.0879553424821165
183707 0.087955182888303
183708 0.0879550232956479
183709 0.087954863704151
183710 0.0879547041138124
183711 0.0879545445246321
183712 0.0879543849366101
183713 0.0879542253497463
183714 0.0879540657640407
183715 0.0879539061794934
183716 0.0879537465961042
183717 0.0879535870138733
183718 0.0879534274328005
183719 0.0879532678528858
183720 0.0879531082741293
183721 0.087952948696531
183722 0.0879527891200907
183723 0.0879526295448085
183724 0.0879524699706845
183725 0.0879523103977184
183726 0.0879521508259105
183727 0.0879519912552605
183728 0.0879518316857687
183729 0.0879516721174348
183730 0.0879515125502588
183731 0.0879513529842409
183732 0.087951193419381
183733 0.087951033855679
183734 0.0879508742931349
183735 0.0879507147317487
183736 0.0879505551715205
183737 0.0879503956124501
183738 0.0879502360545377
183739 0.087950076497783
183740 0.0879499169421863
183741 0.0879497573877473
183742 0.0879495978344662
183743 0.0879494382823429
183744 0.0879492787313773
183745 0.0879491191815696
183746 0.0879489596329196
183747 0.0879488000854273
183748 0.0879486405390928
183749 0.087948480993916
183750 0.0879483214498968
183751 0.0879481619070354
183752 0.0879480023653317
183753 0.0879478428247855
183754 0.0879476832853971
183755 0.0879475237471662
183756 0.087947364210093
183757 0.0879472046741774
183758 0.0879470451394193
183759 0.0879468856058188
183760 0.0879467260733759
183761 0.0879465665420905
183762 0.0879464070119627
183763 0.0879462474829923
183764 0.0879460879551794
183765 0.087945928428524
183766 0.0879457689030261
183767 0.0879456093786856
183768 0.0879454498555026
183769 0.087945290333477
183770 0.0879451308126088
183771 0.087944971292898
183772 0.0879448117743445
183773 0.0879446522569484
183774 0.0879444927407097
183775 0.0879443332256283
183776 0.0879441737117042
183777 0.0879440141989374
183778 0.0879438546873279
183779 0.0879436951768757
183780 0.0879435356675807
183781 0.087943376159443
183782 0.0879432166524625
183783 0.0879430571466392
183784 0.0879428976419731
183785 0.0879427381384643
183786 0.0879425786361125
183787 0.087942419134918
183788 0.0879422596348805
183789 0.0879421001360002
183790 0.0879419406382771
183791 0.087941781141711
183792 0.087941621646302
183793 0.08794146215205
183794 0.0879413026589551
183795 0.0879411431670173
183796 0.0879409836762365
183797 0.0879408241866126
183798 0.0879406646981458
183799 0.087940505210836
183800 0.0879403457246831
183801 0.0879401862396872
183802 0.0879400267558482
183803 0.0879398672731661
183804 0.0879397077916409
183805 0.0879395483112727
183806 0.0879393888320613
183807 0.0879392293540067
183808 0.087939069877109
183809 0.0879389104013682
183810 0.0879387509267841
183811 0.0879385914533569
183812 0.0879384319810865
183813 0.0879382725099728
183814 0.0879381130400159
183815 0.0879379535712157
183816 0.0879377941035723
183817 0.0879376346370855
183818 0.0879374751717555
183819 0.0879373157075822
183820 0.0879371562445655
183821 0.0879369967827055
183822 0.0879368373220021
183823 0.0879366778624554
183824 0.0879365184040653
183825 0.0879363589468317
183826 0.0879361994907548
183827 0.0879360400358344
183828 0.0879358805820706
183829 0.0879357211294633
183830 0.0879355616780125
183831 0.0879354022277183
183832 0.0879352427785805
183833 0.0879350833305992
183834 0.0879349238837744
183835 0.0879347644381061
183836 0.0879346049935942
183837 0.0879344455502386
183838 0.0879342861080395
183839 0.0879341266669968
183840 0.0879339672271105
183841 0.0879338077883805
183842 0.0879336483508069
183843 0.0879334889143897
183844 0.0879333294791287
183845 0.087933170045024
183846 0.0879330106120756
183847 0.0879328511802836
183848 0.0879326917496477
183849 0.0879325323201681
183850 0.0879323728918448
183851 0.0879322134646776
183852 0.0879320540386667
183853 0.0879318946138119
183854 0.0879317351901134
183855 0.0879315757675709
183856 0.0879314163461846
183857 0.0879312569259545
183858 0.0879310975068805
183859 0.0879309380889625
183860 0.0879307786722006
183861 0.0879306192565949
183862 0.0879304598421451
183863 0.0879303004288514
183864 0.0879301410167138
183865 0.0879299816057321
183866 0.0879298221959064
183867 0.0879296627872368
183868 0.0879295033797231
183869 0.0879293439733653
183870 0.0879291845681635
183871 0.0879290251641175
183872 0.0879288657612276
183873 0.0879287063594935
183874 0.0879285469589152
183875 0.0879283875594929
183876 0.0879282281612264
183877 0.0879280687641157
183878 0.0879279093681608
183879 0.0879277499733618
183880 0.0879275905797185
183881 0.0879274311872311
183882 0.0879272717958993
183883 0.0879271124057234
183884 0.0879269530167031
183885 0.0879267936288386
183886 0.0879266342421298
183887 0.0879264748565766
183888 0.0879263154721792
183889 0.0879261560889374
183890 0.0879259967068512
183891 0.0879258373259207
183892 0.0879256779461458
183893 0.0879255185675265
183894 0.0879253591900627
183895 0.0879251998137545
183896 0.087925040438602
183897 0.0879248810646049
183898 0.0879247216917634
183899 0.0879245623200773
183900 0.0879244029495468
183901 0.0879242435801718
183902 0.0879240842119522
183903 0.0879239248448881
183904 0.0879237654789794
183905 0.0879236061142261
183906 0.0879234467506283
183907 0.0879232873881858
183908 0.0879231280268988
183909 0.087922968666767
183910 0.0879228093077907
183911 0.0879226499499697
183912 0.087922490593304
183913 0.0879223312377936
183914 0.0879221718834385
183915 0.0879220125302387
183916 0.0879218531781941
183917 0.0879216938273048
183918 0.0879215344775707
183919 0.0879213751289918
183920 0.0879212157815682
183921 0.0879210564352997
183922 0.0879208970901864
183923 0.0879207377462283
183924 0.0879205784034253
183925 0.0879204190617774
183926 0.0879202597212847
183927 0.0879201003819471
183928 0.0879199410437645
183929 0.087919781706737
183930 0.0879196223708646
183931 0.0879194630361472
183932 0.0879193037025849
183933 0.0879191443701776
183934 0.0879189850389252
183935 0.0879188257088279
183936 0.0879186663798855
183937 0.0879185070520981
183938 0.0879183477254656
183939 0.087918188399988
183940 0.0879180290756654
183941 0.0879178697524976
183942 0.0879177104304847
183943 0.0879175511096267
183944 0.0879173917899236
183945 0.0879172324713753
183946 0.0879170731539818
183947 0.0879169138377431
183948 0.0879167545226592
183949 0.0879165952087301
183950 0.0879164358959558
183951 0.0879162765843362
183952 0.0879161172738713
183953 0.0879159579645612
183954 0.0879157986564057
183955 0.087915639349405
183956 0.0879154800435589
183957 0.0879153207388675
183958 0.0879151614353308
183959 0.0879150021329486
183960 0.0879148428317211
183961 0.0879146835316483
183962 0.0879145242327299
183963 0.0879143649349662
183964 0.087914205638357
183965 0.0879140463429024
183966 0.0879138870486023
183967 0.0879137277554567
183968 0.0879135684634656
183969 0.087913409172629
183970 0.0879132498829469
183971 0.0879130905944192
183972 0.087912931307046
183973 0.0879127720208272
183974 0.0879126127357628
183975 0.0879124534518528
183976 0.0879122941690972
183977 0.087912134887496
183978 0.0879119756070491
183979 0.0879118163277566
183980 0.0879116570496184
183981 0.0879114977726345
183982 0.0879113384968049
183983 0.0879111792221295
183984 0.0879110199486085
183985 0.0879108606762417
183986 0.0879107014050291
183987 0.0879105421349707
183988 0.0879103828660666
183989 0.0879102235983167
183990 0.0879100643317209
183991 0.0879099050662793
183992 0.0879097458019918
183993 0.0879095865388585
183994 0.0879094272768793
183995 0.0879092680160542
183996 0.0879091087563832
183997 0.0879089494978663
183998 0.0879087902405035
183999 0.0879086309842946
184000 0.0879084717292399
184001 0.0879083124753391
184002 0.0879081532225923
184003 0.0879079939709995
184004 0.0879078347205607
184005 0.0879076754712759
184006 0.087907516223145
184007 0.0879073569761681
184008 0.087907197730345
184009 0.0879070384856759
184010 0.0879068792421606
184011 0.0879067199997992
184012 0.0879065607585917
184013 0.087906401518538
184014 0.0879062422796381
184015 0.0879060830418921
184016 0.0879059238052998
184017 0.0879057645698614
184018 0.0879056053355767
184019 0.0879054461024457
184020 0.0879052868704685
184021 0.087905127639645
184022 0.0879049684099753
184023 0.0879048091814592
184024 0.0879046499540968
184025 0.0879044907278881
184026 0.087904331502833
184027 0.0879041722789316
184028 0.0879040130561838
184029 0.0879038538345896
184030 0.087903694614149
184031 0.0879035353948619
184032 0.0879033761767285
184033 0.0879032169597486
184034 0.0879030577439222
184035 0.0879028985292493
184036 0.08790273931573
184037 0.0879025801033641
184038 0.0879024208921517
184039 0.0879022616820928
184040 0.0879021024731873
184041 0.0879019432654353
184042 0.0879017840588367
184043 0.0879016248533915
184044 0.0879014656490996
184045 0.0879013064459611
184046 0.087901147243976
184047 0.0879009880431443
184048 0.0879008288434659
184049 0.0879006696449408
184050 0.087900510447569
184051 0.0879003512513504
184052 0.0879001920562852
184053 0.0879000328623732
184054 0.0878998736696145
184055 0.0878997144780089
184056 0.0878995552875566
184057 0.0878993960982575
184058 0.0878992369101116
184059 0.0878990777231189
184060 0.0878989185372793
184061 0.0878987593525928
184062 0.0878986001690595
184063 0.0878984409866792
184064 0.0878982818054521
184065 0.0878981226253781
184066 0.0878979634464571
184067 0.0878978042686892
184068 0.0878976450920743
184069 0.0878974859166125
184070 0.0878973267423036
184071 0.0878971675691477
184072 0.0878970083971448
184073 0.0878968492262949
184074 0.087896690056598
184075 0.087896530888054
184076 0.0878963717206628
184077 0.0878962125544246
184078 0.0878960533893393
184079 0.0878958942254069
184080 0.0878957350626273
184081 0.0878955759010006
184082 0.0878954167405267
184083 0.0878952575812057
184084 0.0878950984230374
184085 0.0878949392660219
184086 0.0878947801101592
184087 0.0878946209554493
184088 0.0878944618018921
184089 0.0878943026494876
184090 0.0878941434982359
184091 0.0878939843481369
184092 0.0878938251991905
184093 0.0878936660513968
184094 0.0878935069047558
184095 0.0878933477592674
184096 0.0878931886149317
184097 0.0878930294717485
184098 0.087892870329718
184099 0.08789271118884
184100 0.0878925520491146
184101 0.0878923929105418
184102 0.0878922337731215
184103 0.0878920746368538
184104 0.0878919155017385
184105 0.0878917563677758
184106 0.0878915972349655
184107 0.0878914381033077
184108 0.0878912789728024
184109 0.0878911198434495
184110 0.087890960715249
184111 0.0878908015882009
184112 0.0878906424623052
184113 0.0878904833375619
184114 0.087890324213971
184115 0.0878901650915324
184116 0.0878900059702462
184117 0.0878898468501123
184118 0.0878896877311307
184119 0.0878895286133013
184120 0.0878893694966243
184121 0.0878892103810995
184122 0.087889051266727
184123 0.0878888921535067
184124 0.0878887330414386
184125 0.0878885739305228
184126 0.0878884148207591
184127 0.0878882557121476
184128 0.0878880966046882
184129 0.087887937498381
184130 0.087887778393226
184131 0.087887619289223
184132 0.0878874601863722
184133 0.0878873010846735
184134 0.0878871419841268
184135 0.0878869828847322
184136 0.0878868237864896
184137 0.087886664689399
184138 0.0878865055934605
184139 0.087886346498674
184140 0.0878861874050395
184141 0.0878860283125569
184142 0.0878858692212263
184143 0.0878857101310476
184144 0.0878855510420209
184145 0.087885391954146
184146 0.0878852328674231
184147 0.0878850737818521
184148 0.0878849146974329
184149 0.0878847556141656
184150 0.0878845965320501
184151 0.0878844374510864
184152 0.0878842783712746
184153 0.0878841192926146
184154 0.0878839602151063
184155 0.0878838011387498
184156 0.087883642063545
184157 0.087883482989492
184158 0.0878833239165908
184159 0.0878831648448412
184160 0.0878830057742433
184161 0.0878828467047971
184162 0.0878826876365026
184163 0.0878825285693597
184164 0.0878823695033684
184165 0.0878822104385288
184166 0.0878820513748408
184167 0.0878818923123044
184168 0.0878817332509195
184169 0.0878815741906862
184170 0.0878814151316045
184171 0.0878812560736743
184172 0.0878810970168956
184173 0.0878809379612684
184174 0.0878807789067928
184175 0.0878806198534685
184176 0.0878804608012958
184177 0.0878803017502745
184178 0.0878801427004046
184179 0.0878799836516862
184180 0.0878798246041191
184181 0.0878796655577034
184182 0.0878795065124392
184183 0.0878793474683262
184184 0.0878791884253646
184185 0.0878790293835544
184186 0.0878788703428954
184187 0.0878787113033878
184188 0.0878785522650314
184189 0.0878783932278263
184190 0.0878782341917725
184191 0.0878780751568699
184192 0.0878779161231186
184193 0.0878777570905184
184194 0.0878775980590695
184195 0.0878774390287717
184196 0.0878772799996251
184197 0.0878771209716297
184198 0.0878769619447854
184199 0.0878768029190922
184200 0.0878766438945502
184201 0.0878764848711592
184202 0.0878763258489193
184203 0.0878761668278305
184204 0.0878760078078927
184205 0.087875848789106
184206 0.0878756897714703
184207 0.0878755307549856
184208 0.0878753717396519
184209 0.0878752127254692
184210 0.0878750537124374
184211 0.0878748947005566
184212 0.0878747356898267
184213 0.0878745766802478
184214 0.0878744176718198
184215 0.0878742586645426
184216 0.0878740996584163
184217 0.0878739406534409
184218 0.0878737816496164
184219 0.0878736226469427
184220 0.0878734636454197
184221 0.0878733046450476
184222 0.0878731456458263
184223 0.0878729866477558
184224 0.087872827650836
184225 0.087872668655067
184226 0.0878725096604487
184227 0.0878723506669811
184228 0.0878721916746643
184229 0.0878720326834981
184230 0.0878718736934826
184231 0.0878717147046177
184232 0.0878715557169035
184233 0.0878713967303399
184234 0.0878712377449269
184235 0.0878710787606646
184236 0.0878709197775528
184237 0.0878707607955916
184238 0.087870601814781
184239 0.0878704428351209
184240 0.0878702838566113
184241 0.0878701248792522
184242 0.0878699659030436
184243 0.0878698069279856
184244 0.087869647954078
184245 0.0878694889813208
184246 0.0878693300097141
184247 0.0878691710392578
184248 0.0878690120699519
184249 0.0878688531017964
184250 0.0878686941347913
184251 0.0878685351689366
184252 0.0878683762042322
184253 0.0878682172406782
184254 0.0878680582782745
184255 0.0878678993170211
184256 0.0878677403569179
184257 0.0878675813979651
184258 0.0878674224401625
184259 0.0878672634835102
184260 0.0878671045280081
184261 0.0878669455736563
184262 0.0878667866204546
184263 0.0878666276684032
184264 0.0878664687175019
184265 0.0878663097677508
184266 0.0878661508191498
184267 0.087865991871699
184268 0.0878658329253983
184269 0.0878656739802477
184270 0.0878655150362472
184271 0.0878653560933967
184272 0.0878651971516964
184273 0.087865038211146
184274 0.0878648792717457
184275 0.0878647203334954
184276 0.0878645613963952
184277 0.0878644024604449
184278 0.0878642435256446
184279 0.0878640845919942
184280 0.0878639256594938
184281 0.0878637667281433
184282 0.0878636077979428
184283 0.0878634488688921
184284 0.0878632899409913
184285 0.0878631310142405
184286 0.0878629720886394
184287 0.0878628131641882
184288 0.0878626542408868
184289 0.0878624953187353
184290 0.0878623363977335
184291 0.0878621774778816
184292 0.0878620185591794
184293 0.0878618596416269
184294 0.0878617007252242
184295 0.0878615418099712
184296 0.087861382895868
184297 0.0878612239829144
184298 0.0878610650711106
184299 0.0878609061604563
184300 0.0878607472509518
184301 0.0878605883425969
184302 0.0878604294353916
184303 0.0878602705293359
184304 0.0878601116244298
184305 0.0878599527206733
184306 0.0878597938180663
184307 0.087859634916609
184308 0.0878594760163011
184309 0.0878593171171428
184310 0.087859158219134
184311 0.0878589993222746
184312 0.0878588404265648
184313 0.0878586815320044
184314 0.0878585226385935
184315 0.087858363746332
184316 0.0878582048552199
184317 0.0878580459652573
184318 0.087857887076444
184319 0.0878577281887801
184320 0.0878575693022656
184321 0.0878574104169004
184322 0.0878572515326845
184323 0.087857092649618
184324 0.0878569337677008
184325 0.0878567748869328
184326 0.0878566160073142
184327 0.0878564571288448
184328 0.0878562982515246
184329 0.0878561393753537
184330 0.087855980500332
184331 0.0878558216264595
184332 0.0878556627537362
184333 0.0878555038821621
184334 0.0878553450117371
184335 0.0878551861424613
184336 0.0878550272743346
184337 0.087854868407357
184338 0.0878547095415285
184339 0.0878545506768491
184340 0.0878543918133188
184341 0.0878542329509375
184342 0.0878540740897053
184343 0.0878539152296221
184344 0.0878537563706879
184345 0.0878535975129027
184346 0.0878534386562665
184347 0.0878532798007793
184348 0.087853120946441
184349 0.0878529620932517
184350 0.0878528032412113
184351 0.0878526443903198
184352 0.0878524855405772
184353 0.0878523266919835
184354 0.0878521678445386
184355 0.0878520089982427
184356 0.0878518501530955
184357 0.0878516913090972
184358 0.0878515324662477
184359 0.087851373624547
184360 0.087851214783995
184361 0.0878510559445918
184362 0.0878508971063374
184363 0.0878507382692317
184364 0.0878505794332748
184365 0.0878504205984665
184366 0.087850261764807
184367 0.0878501029322961
184368 0.0878499441009339
184369 0.0878497852707203
184370 0.0878496264416554
184371 0.0878494676137391
184372 0.0878493087869714
184373 0.0878491499613523
184374 0.0878489911368818
184375 0.0878488323135598
184376 0.0878486734913864
184377 0.0878485146703615
184378 0.0878483558504852
184379 0.0878481970317573
184380 0.087848038214178
184381 0.0878478793977471
184382 0.0878477205824647
184383 0.0878475617683307
184384 0.0878474029553451
184385 0.087847244143508
184386 0.0878470853328193
184387 0.0878469265232789
184388 0.087846767714887
184389 0.0878466089076434
184390 0.0878464501015481
184391 0.0878462912966012
184392 0.0878461324928026
184393 0.0878459736901522
184394 0.0878458148886502
184395 0.0878456560882965
184396 0.087845497289091
184397 0.0878453384910337
184398 0.0878451796941247
184399 0.0878450208983639
184400 0.0878448621037513
184401 0.0878447033102869
184402 0.0878445445179706
184403 0.0878443857268025
184404 0.0878442269367826
184405 0.0878440681479108
184406 0.087843909360187
184407 0.0878437505736114
184408 0.0878435917881839
184409 0.0878434330039045
184410 0.0878432742207731
184411 0.0878431154387897
184412 0.0878429566579544
184413 0.087842797878267
184414 0.0878426390997277
184415 0.0878424803223363
184416 0.0878423215460929
184417 0.0878421627709975
184418 0.08784200399705
184419 0.0878418452242505
184420 0.0878416864525988
184421 0.087841527682095
184422 0.0878413689127392
184423 0.0878412101445311
184424 0.087841051377471
184425 0.0878408926115586
184426 0.0878407338467942
184427 0.0878405750831775
184428 0.0878404163207085
184429 0.0878402575593874
184430 0.0878400987992141
184431 0.0878399400401884
184432 0.0878397812823106
184433 0.0878396225255804
184434 0.0878394637699979
184435 0.0878393050155632
184436 0.0878391462622761
184437 0.0878389875101367
184438 0.0878388287591449
184439 0.0878386700093008
184440 0.0878385112606043
184441 0.0878383525130553
184442 0.087838193766654
184443 0.0878380350214003
184444 0.0878378762772941
184445 0.0878377175343354
184446 0.0878375587925243
184447 0.0878374000518607
184448 0.0878372413123446
184449 0.087837082573976
184450 0.0878369238367549
184451 0.0878367651006813
184452 0.087836606365755
184453 0.0878364476319762
184454 0.0878362888993449
184455 0.0878361301678609
184456 0.0878359714375243
184457 0.0878358127083351
184458 0.0878356539802932
184459 0.0878354952533987
184460 0.0878353365276515
184461 0.0878351778030516
184462 0.087835019079599
184463 0.0878348603572938
184464 0.0878347016361357
184465 0.087834542916125
184466 0.0878343841972615
184467 0.0878342254795452
184468 0.0878340667629761
184469 0.0878339080475542
184470 0.0878337493332795
184471 0.087833590620152
184472 0.0878334319081716
184473 0.0878332731973384
184474 0.0878331144876522
184475 0.0878329557791132
184476 0.0878327970717213
184477 0.0878326383654765
184478 0.0878324796603788
184479 0.087832320956428
184480 0.0878321622536244
184481 0.0878320035519677
184482 0.0878318448514581
184483 0.0878316861520955
184484 0.0878315274538798
184485 0.0878313687568111
184486 0.0878312100608894
184487 0.0878310513661146
184488 0.0878308926724867
184489 0.0878307339800058
184490 0.0878305752886717
184491 0.0878304165984845
184492 0.0878302579094441
184493 0.0878300992215507
184494 0.087829940534804
184495 0.0878297818492042
184496 0.0878296231647512
184497 0.0878294644814449
184498 0.0878293057992855
184499 0.0878291471182728
184500 0.0878289884384069
184501 0.0878288297596876
184502 0.0878286710821152
184503 0.0878285124056894
184504 0.0878283537304103
184505 0.0878281950562779
184506 0.0878280363832921
184507 0.087827877711453
184508 0.0878277190407605
184509 0.0878275603712147
184510 0.0878274017028154
184511 0.0878272430355627
184512 0.0878270843694567
184513 0.0878269257044971
184514 0.0878267670406841
184515 0.0878266083780177
184516 0.0878264497164977
184517 0.0878262910561243
184518 0.0878261323968973
184519 0.0878259737388169
184520 0.0878258150818828
184521 0.0878256564260953
184522 0.0878254977714541
184523 0.0878253391179594
184524 0.0878251804656111
184525 0.0878250218144091
184526 0.0878248631643535
184527 0.0878247045154443
184528 0.0878245458676814
184529 0.0878243872210649
184530 0.0878242285755947
184531 0.0878240699312707
184532 0.0878239112880931
184533 0.0878237526460617
184534 0.0878235940051766
184535 0.0878234353654377
184536 0.087823276726845
184537 0.0878231180893986
184538 0.0878229594530983
184539 0.0878228008179443
184540 0.0878226421839364
184541 0.0878224835510746
184542 0.087822324919359
184543 0.0878221662887896
184544 0.0878220076593662
184545 0.0878218490310889
184546 0.0878216904039577
184547 0.0878215317779726
184548 0.0878213731531335
184549 0.0878212145294405
184550 0.0878210559068935
184551 0.0878208972854925
184552 0.0878207386652375
184553 0.0878205800461285
184554 0.0878204214281654
184555 0.0878202628113483
184556 0.0878201041956771
184557 0.0878199455811519
184558 0.0878197869677725
184559 0.0878196283555391
184560 0.0878194697444515
184561 0.0878193111345098
184562 0.0878191525257139
184563 0.0878189939180639
184564 0.0878188353115597
184565 0.0878186767062013
184566 0.0878185181019887
184567 0.0878183594989219
184568 0.0878182008970008
184569 0.0878180422962255
184570 0.0878178836965959
184571 0.087817725098112
184572 0.0878175665007739
184573 0.0878174079045814
184574 0.0878172493095346
184575 0.0878170907156335
184576 0.087816932122878
184577 0.0878167735312682
184578 0.0878166149408039
184579 0.0878164563514853
184580 0.0878162977633123
184581 0.0878161391762848
184582 0.0878159805904029
184583 0.0878158220056665
184584 0.0878156634220757
184585 0.0878155048396304
184586 0.0878153462583306
184587 0.0878151876781762
184588 0.0878150290991674
184589 0.087814870521304
184590 0.087814711944586
184591 0.0878145533690135
184592 0.0878143947945864
184593 0.0878142362213047
184594 0.0878140776491684
184595 0.0878139190781775
184596 0.0878137605083319
184597 0.0878136019396316
184598 0.0878134433720767
184599 0.0878132848056671
184600 0.0878131262404028
184601 0.0878129676762838
184602 0.08781280911331
184603 0.0878126505514815
184604 0.0878124919907983
184605 0.0878123334312603
184606 0.0878121748728675
184607 0.0878120163156198
184608 0.0878118577595174
184609 0.0878116992045602
184610 0.087811540650748
184611 0.0878113820980811
184612 0.0878112235465592
184613 0.0878110649961825
184614 0.0878109064469509
184615 0.0878107478988643
184616 0.0878105893519229
184617 0.0878104308061264
184618 0.087810272261475
184619 0.0878101137179687
184620 0.0878099551756073
184621 0.087809796634391
184622 0.0878096380943196
184623 0.0878094795553931
184624 0.0878093210176117
184625 0.0878091624809752
184626 0.0878090039454836
184627 0.0878088454111369
184628 0.0878086868779351
184629 0.0878085283458782
184630 0.0878083698149661
184631 0.0878082112851989
184632 0.0878080527565765
184633 0.087807894229099
184634 0.0878077357027663
184635 0.0878075771775783
184636 0.0878074186535352
184637 0.0878072601306368
184638 0.0878071016088831
184639 0.0878069430882742
184640 0.08780678456881
184641 0.0878066260504905
184642 0.0878064675333157
184643 0.0878063090172856
184644 0.0878061505024001
184645 0.0878059919886593
184646 0.0878058334760631
184647 0.0878056749646116
184648 0.0878055164543046
184649 0.0878053579451422
184650 0.0878051994371244
184651 0.0878050409302512
184652 0.0878048824245226
184653 0.0878047239199384
184654 0.0878045654164988
184655 0.0878044069142037
184656 0.087804248413053
184657 0.0878040899130469
184658 0.0878039314141852
184659 0.0878037729164679
184660 0.0878036144198951
184661 0.0878034559244667
184662 0.0878032974301827
184663 0.087803138937043
184664 0.0878029804450478
184665 0.0878028219541969
184666 0.0878026634644904
184667 0.0878025049759282
184668 0.0878023464885103
184669 0.0878021880022367
184670 0.0878020295171074
184671 0.0878018710331223
184672 0.0878017125502816
184673 0.087801554068585
184674 0.0878013955880327
184675 0.0878012371086246
184676 0.0878010786303607
184677 0.087800920153241
184678 0.0878007616772655
184679 0.0878006032024341
184680 0.0878004447287469
184681 0.0878002862562038
184682 0.0878001277848048
184683 0.0877999693145499
184684 0.0877998108454391
184685 0.0877996523774723
184686 0.0877994939106496
184687 0.087799335444971
184688 0.0877991769804364
184689 0.0877990185170458
184690 0.0877988600547992
184691 0.0877987015936965
184692 0.0877985431337379
184693 0.0877983846749232
184694 0.0877982262172524
184695 0.0877980677607256
184696 0.0877979093053426
184697 0.0877977508511036
184698 0.0877975923980084
184699 0.0877974339460572
184700 0.0877972754952497
184701 0.0877971170455861
184702 0.0877969585970664
184703 0.0877968001496904
184704 0.0877966417034583
184705 0.0877964832583699
184706 0.0877963248144253
184707 0.0877961663716244
184708 0.0877960079299673
184709 0.0877958494894539
184710 0.0877956910500842
184711 0.0877955326118582
184712 0.0877953741747758
184713 0.0877952157388372
184714 0.0877950573040422
184715 0.0877948988703908
184716 0.0877947404378831
184717 0.0877945820065189
184718 0.0877944235762984
184719 0.0877942651472214
184720 0.087794106719288
184721 0.0877939482924982
184722 0.0877937898668518
184723 0.087793631442349
184724 0.0877934730189897
184725 0.0877933145967739
184726 0.0877931561757016
184727 0.0877929977557727
184728 0.0877928393369874
184729 0.0877926809193454
184730 0.0877925225028468
184731 0.0877923640874917
184732 0.0877922056732799
184733 0.0877920472602115
184734 0.0877918888482865
184735 0.0877917304375048
184736 0.0877915720278665
184737 0.0877914136193714
184738 0.0877912552120197
184739 0.0877910968058113
184740 0.0877909384007461
184741 0.0877907799968242
184742 0.0877906215940456
184743 0.0877904631924102
184744 0.087790304791918
184745 0.087790146392569
184746 0.0877899879943632
184747 0.0877898295973005
184748 0.0877896712013811
184749 0.0877895128066047
184750 0.0877893544129715
184751 0.0877891960204814
184752 0.0877890376291345
184753 0.0877888792389306
184754 0.0877887208498697
184755 0.087788562461952
184756 0.0877884040751773
184757 0.0877882456895456
184758 0.0877880873050569
184759 0.0877879289217112
184760 0.0877877705395086
184761 0.0877876121584488
184762 0.0877874537785321
184763 0.0877872953997583
184764 0.0877871370221274
184765 0.0877869786456394
184766 0.0877868202702944
184767 0.0877866618960922
184768 0.0877865035230329
184769 0.0877863451511164
184770 0.0877861867803428
184771 0.087786028410712
184772 0.087785870042224
184773 0.0877857116748788
184774 0.0877855533086765
184775 0.0877853949436168
184776 0.0877852365797
184777 0.0877850782169259
184778 0.0877849198552945
184779 0.0877847614948058
184780 0.0877846031354598
184781 0.0877844447772565
184782 0.0877842864201958
184783 0.0877841280642779
184784 0.0877839697095025
184785 0.0877838113558698
184786 0.0877836530033797
184787 0.0877834946520322
184788 0.0877833363018273
184789 0.0877831779527649
184790 0.0877830196048451
184791 0.0877828612580678
184792 0.0877827029124331
184793 0.0877825445679409
184794 0.0877823862245912
184795 0.0877822278823839
184796 0.0877820695413191
184797 0.0877819112013968
184798 0.0877817528626169
184799 0.0877815945249794
184800 0.0877814361884844
184801 0.0877812778531317
184802 0.0877811195189214
184803 0.0877809611858535
184804 0.0877808028539279
184805 0.0877806445231447
184806 0.0877804861935038
184807 0.0877803278650052
184808 0.0877801695376489
184809 0.0877800112114348
184810 0.0877798528863631
184811 0.0877796945624336
184812 0.0877795362396463
184813 0.0877793779180013
184814 0.0877792195974984
184815 0.0877790612781378
184816 0.0877789029599193
184817 0.087778744642843
184818 0.0877785863269088
184819 0.0877784280121168
184820 0.0877782696984669
184821 0.0877781113859591
184822 0.0877779530745934
184823 0.0877777947643697
184824 0.0877776364552882
184825 0.0877774781473487
184826 0.0877773198405512
184827 0.0877771615348957
184828 0.0877770032303823
184829 0.0877768449270108
184830 0.0877766866247813
184831 0.0877765283236938
184832 0.0877763700237482
184833 0.0877762117249446
184834 0.0877760534272828
184835 0.087775895130763
184836 0.0877757368353851
184837 0.087775578541149
184838 0.0877754202480548
184839 0.0877752619561025
184840 0.087775103665292
184841 0.0877749453756233
184842 0.0877747870870964
184843 0.0877746287997113
184844 0.0877744705134679
184845 0.0877743122283664
184846 0.0877741539444065
184847 0.0877739956615885
184848 0.0877738373799121
184849 0.0877736790993774
184850 0.0877735208199844
184851 0.0877733625417331
184852 0.0877732042646235
184853 0.0877730459886555
184854 0.0877728877138291
184855 0.0877727294401443
184856 0.0877725711676012
184857 0.0877724128961996
184858 0.0877722546259396
184859 0.0877720963568212
184860 0.0877719380888443
184861 0.0877717798220089
184862 0.0877716215563151
184863 0.0877714632917627
184864 0.0877713050283519
184865 0.0877711467660825
184866 0.0877709885049545
184867 0.0877708302449681
184868 0.087770671986123
184869 0.0877705137284193
184870 0.0877703554718571
184871 0.0877701972164363
184872 0.0877700389621568
184873 0.0877698807090187
184874 0.0877697224570219
184875 0.0877695642061664
184876 0.0877694059564523
184877 0.0877692477078794
184878 0.0877690894604479
184879 0.0877689312141576
184880 0.0877687729690085
184881 0.0877686147250007
184882 0.0877684564821342
184883 0.0877682982404088
184884 0.0877681399998247
184885 0.0877679817603817
184886 0.0877678235220799
184887 0.0877676652849193
184888 0.0877675070488998
184889 0.0877673488140214
184890 0.0877671905802841
184891 0.087767032347688
184892 0.0877668741162329
184893 0.0877667158859189
184894 0.0877665576567459
184895 0.087766399428714
184896 0.0877662412018231
184897 0.0877660829760732
184898 0.0877659247514643
184899 0.0877657665279964
184900 0.0877656083056695
184901 0.0877654500844835
184902 0.0877652918644385
184903 0.0877651336455344
184904 0.0877649754277711
184905 0.0877648172111488
184906 0.0877646589956674
184907 0.0877645007813268
184908 0.0877643425681272
184909 0.0877641843560683
184910 0.0877640261451502
184911 0.087763867935373
184912 0.0877637097267366
184913 0.0877635515192409
184914 0.087763393312886
184915 0.0877632351076719
184916 0.0877630769035985
184917 0.0877629187006658
184918 0.0877627604988738
184919 0.0877626022982225
184920 0.0877624440987119
184921 0.087762285900342
184922 0.0877621277031127
184923 0.0877619695070241
184924 0.0877618113120761
184925 0.0877616531182687
184926 0.0877614949256018
184927 0.0877613367340756
184928 0.0877611785436899
184929 0.0877610203544448
184930 0.0877608621663402
184931 0.0877607039793762
184932 0.0877605457935526
184933 0.0877603876088695
184934 0.087760229425327
184935 0.0877600712429248
184936 0.0877599130616632
184937 0.0877597548815419
184938 0.0877595967025611
184939 0.0877594385247207
184940 0.0877592803480207
184941 0.0877591221724611
184942 0.0877589639980418
184943 0.0877588058247629
184944 0.0877586476526243
184945 0.087758489481626
184946 0.0877583313117681
184947 0.0877581731430504
184948 0.087758014975473
184949 0.0877578568090359
184950 0.087757698643739
184951 0.0877575404795823
184952 0.0877573823165659
184953 0.0877572241546897
184954 0.0877570659939537
184955 0.0877569078343578
184956 0.0877567496759021
184957 0.0877565915185866
184958 0.0877564333624112
184959 0.0877562752073759
184960 0.0877561170534807
184961 0.0877559589007256
184962 0.0877558007491106
184963 0.0877556425986356
184964 0.0877554844493007
184965 0.0877553263011058
184966 0.0877551681540509
184967 0.0877550100081361
184968 0.0877548518633612
184969 0.0877546937197263
184970 0.0877545355772314
184971 0.0877543774358764
184972 0.0877542192956614
184973 0.0877540611565862
184974 0.087753903018651
184975 0.0877537448818557
184976 0.0877535867462002
184977 0.0877534286116846
184978 0.0877532704783088
184979 0.0877531123460729
184980 0.0877529542149768
184981 0.0877527960850205
184982 0.0877526379562039
184983 0.0877524798285272
184984 0.0877523217019902
184985 0.0877521635765929
184986 0.0877520054523354
184987 0.0877518473292176
184988 0.0877516892072396
184989 0.0877515310864011
184990 0.0877513729667024
184991 0.0877512148481433
184992 0.0877510567307239
184993 0.0877508986144441
184994 0.0877507404993039
184995 0.0877505823853033
184996 0.0877504242724423
184997 0.0877502661607209
184998 0.087750108050139
184999 0.0877499499406967
185000 0.087749791832394
185001 0.0877496337252307
185002 0.0877494756192069
185003 0.0877493175143226
185004 0.0877491594105778
185005 0.0877490013079724
185006 0.0877488432065065
185007 0.08774868510618
185008 0.087748527006993
185009 0.0877483689089453
185010 0.087748210812037
185011 0.0877480527162681
185012 0.0877478946216385
185013 0.0877477365281483
185014 0.0877475784357974
185015 0.0877474203445858
185016 0.0877472622545136
185017 0.0877471041655806
185018 0.0877469460777869
185019 0.0877467879911324
185020 0.0877466299056172
185021 0.0877464718212412
185022 0.0877463137380044
185023 0.0877461556559068
185024 0.0877459975749485
185025 0.0877458394951292
185026 0.0877456814164492
185027 0.0877455233389082
185028 0.0877453652625064
185029 0.0877452071872438
185030 0.0877450491131202
185031 0.0877448910401357
185032 0.0877447329682902
185033 0.0877445748975839
185034 0.0877444168280165
185035 0.0877442587595882
185036 0.0877441006922989
185037 0.0877439426261486
185038 0.0877437845611373
185039 0.087743626497265
185040 0.0877434684345316
185041 0.0877433103729371
185042 0.0877431523124816
185043 0.087742994253165
185044 0.0877428361949873
185045 0.0877426781379484
185046 0.0877425200820485
185047 0.0877423620272874
185048 0.0877422039736651
185049 0.0877420459211816
185050 0.087741887869837
185051 0.0877417298196312
185052 0.0877415717705641
185053 0.0877414137226358
185054 0.0877412556758463
185055 0.0877410976301955
185056 0.0877409395856835
185057 0.0877407815423101
185058 0.0877406235000754
185059 0.0877404654589795
185060 0.0877403074190221
185061 0.0877401493802035
185062 0.0877399913425235
185063 0.0877398333059821
185064 0.0877396752705793
185065 0.0877395172363151
185066 0.0877393592031895
185067 0.0877392011712025
185068 0.087739043140354
185069 0.087738885110644
185070 0.0877387270820726
185071 0.0877385690546397
185072 0.0877384110283453
185073 0.0877382530031894
185074 0.0877380949791719
185075 0.0877379369562929
185076 0.0877377789345523
185077 0.0877376209139501
185078 0.0877374628944864
185079 0.087737304876161
185080 0.087737146858974
185081 0.0877369888429255
185082 0.0877368308280152
185083 0.0877366728142433
185084 0.0877365148016097
185085 0.0877363567901144
185086 0.0877361987797574
185087 0.0877360407705387
185088 0.0877358827624583
185089 0.0877357247555161
185090 0.0877355667497121
185091 0.0877354087450464
185092 0.0877352507415189
185093 0.0877350927391295
185094 0.0877349347378784
185095 0.0877347767377654
185096 0.0877346187387906
185097 0.0877344607409539
185098 0.0877343027442553
185099 0.0877341447486948
185100 0.0877339867542725
185101 0.0877338287609882
185102 0.0877336707688419
185103 0.0877335127778338
185104 0.0877333547879636
185105 0.0877331967992315
185106 0.0877330388116374
185107 0.0877328808251813
185108 0.0877327228398631
185109 0.087732564855683
185110 0.0877324068726407
185111 0.0877322488907364
185112 0.0877320909099701
185113 0.0877319329303416
185114 0.0877317749518511
185115 0.0877316169744984
185116 0.0877314589982835
185117 0.0877313010232066
185118 0.0877311430492674
185119 0.0877309850764661
185120 0.0877308271048026
185121 0.0877306691342769
185122 0.0877305111648889
185123 0.0877303531966388
185124 0.0877301952295263
185125 0.0877300372635516
185126 0.0877298792987147
185127 0.0877297213350154
185128 0.0877295633724538
185129 0.0877294054110299
185130 0.0877292474507437
185131 0.0877290894915951
185132 0.0877289315335841
185133 0.0877287735767108
185134 0.0877286156209751
185135 0.087728457666377
185136 0.0877282997129164
185137 0.0877281417605934
185138 0.087727983809408
185139 0.0877278258593601
185140 0.0877276679104497
185141 0.0877275099626768
185142 0.0877273520160414
185143 0.0877271940705435
185144 0.087727036126183
185145 0.08772687818296
185146 0.0877267202408744
185147 0.0877265622999263
185148 0.0877264043601156
185149 0.0877262464214422
185150 0.0877260884839062
185151 0.0877259305475076
185152 0.0877257726122463
185153 0.0877256146781224
185154 0.0877254567451358
185155 0.0877252988132865
185156 0.0877251408825745
185157 0.0877249829529997
185158 0.0877248250245622
185159 0.087724667097262
185160 0.087724509171099
185161 0.0877243512460732
185162 0.0877241933221846
185163 0.0877240353994332
185164 0.087723877477819
185165 0.087723719557342
185166 0.0877235616380021
185167 0.0877234037197993
185168 0.0877232458027337
185169 0.0877230878868051
185170 0.0877229299720137
185171 0.0877227720583593
185172 0.087722614145842
185173 0.0877224562344617
185174 0.0877222983242185
185175 0.0877221404151122
185176 0.087721982507143
185177 0.0877218246003108
185178 0.0877216666946155
185179 0.0877215087900572
185180 0.0877213508866359
185181 0.0877211929843515
185182 0.087721035083204
185183 0.0877208771831934
185184 0.0877207192843197
185185 0.0877205613865829
185186 0.0877204034899829
185187 0.0877202455945198
185188 0.0877200877001935
185189 0.087719929807004
185190 0.0877197719149514
185191 0.0877196140240355
185192 0.0877194561342564
185193 0.087719298245614
185194 0.0877191403581085
185195 0.0877189824717396
185196 0.0877188245865075
185197 0.087718666702412
185198 0.0877185088194533
185199 0.0877183509376312
185200 0.0877181930569458
185201 0.087718035177397
185202 0.0877178772989849
185203 0.0877177194217093
185204 0.0877175615455704
185205 0.0877174036705681
185206 0.0877172457967023
185207 0.0877170879239731
185208 0.0877169300523805
185209 0.0877167721819243
185210 0.0877166143126047
185211 0.0877164564444216
185212 0.087716298577375
185213 0.0877161407114649
185214 0.0877159828466912
185215 0.087715824983054
185216 0.0877156671205532
185217 0.0877155092591888
185218 0.0877153513989608
185219 0.0877151935398692
185220 0.087715035681914
185221 0.0877148778250951
185222 0.0877147199694126
185223 0.0877145621148664
185224 0.0877144042614565
185225 0.087714246409183
185226 0.0877140885580457
185227 0.0877139307080447
185228 0.08771377285918
185229 0.0877136150114515
185230 0.0877134571648592
185231 0.0877132993194031
185232 0.0877131414750833
185233 0.0877129836318996
185234 0.0877128257898521
185235 0.0877126679489408
185236 0.0877125101091656
185237 0.0877123522705266
185238 0.0877121944330236
185239 0.0877120365966568
185240 0.087711878761426
185241 0.0877117209273314
185242 0.0877115630943728
185243 0.0877114052625502
185244 0.0877112474318636
185245 0.0877110896023131
185246 0.0877109317738986
185247 0.0877107739466201
185248 0.0877106161204775
185249 0.0877104582954709
185250 0.0877103004716002
185251 0.0877101426488655
185252 0.0877099848272667
185253 0.0877098270068037
185254 0.0877096691874767
185255 0.0877095113692856
185256 0.0877093535522303
185257 0.0877091957363108
185258 0.0877090379215272
185259 0.0877088801078794
185260 0.0877087222953674
185261 0.0877085644839912
185262 0.0877084066737508
185263 0.0877082488646461
185264 0.0877080910566771
185265 0.0877079332498439
185266 0.0877077754441464
185267 0.0877076176395846
185268 0.0877074598361585
185269 0.0877073020338681
185270 0.0877071442327133
185271 0.0877069864326942
185272 0.0877068286338107
185273 0.0877066708360628
185274 0.0877065130394505
185275 0.0877063552439738
185276 0.0877061974496327
185277 0.0877060396564271
185278 0.0877058818643571
185279 0.0877057240734226
185280 0.0877055662836236
185281 0.0877054084949602
185282 0.0877052507074322
185283 0.0877050929210396
185284 0.0877049351357826
185285 0.087704777351661
185286 0.0877046195686748
185287 0.087704461786824
185288 0.0877043040061087
185289 0.0877041462265287
185290 0.0877039884480841
185291 0.0877038306707748
185292 0.0877036728946009
185293 0.0877035151195623
185294 0.0877033573456591
185295 0.0877031995728911
185296 0.0877030418012584
185297 0.087702884030761
185298 0.0877027262613989
185299 0.087702568493172
185300 0.0877024107260803
185301 0.0877022529601239
185302 0.0877020951953026
185303 0.0877019374316165
185304 0.0877017796690656
185305 0.0877016219076499
185306 0.0877014641473693
185307 0.0877013063882238
185308 0.0877011486302135
185309 0.0877009908733382
185310 0.0877008331175981
185311 0.087700675362993
185312 0.0877005176095229
185313 0.087700359857188
185314 0.087700202105988
185315 0.087700044355923
185316 0.0876998866069931
185317 0.0876997288591981
185318 0.0876995711125381
185319 0.0876994133670131
185320 0.087699255622623
185321 0.0876990978793679
185322 0.0876989401372476
185323 0.0876987823962623
185324 0.0876986246564118
185325 0.0876984669176963
185326 0.0876983091801155
185327 0.0876981514436697
185328 0.0876979937083586
185329 0.0876978359741824
185330 0.0876976782411409
185331 0.0876975205092343
185332 0.0876973627784624
185333 0.0876972050488253
185334 0.0876970473203229
185335 0.0876968895929553
185336 0.0876967318667224
185337 0.0876965741416241
185338 0.0876964164176606
185339 0.0876962586948317
185340 0.0876961009731375
185341 0.0876959432525779
185342 0.087695785533153
185343 0.0876956278148627
185344 0.0876954700977069
185345 0.0876953123816858
185346 0.0876951546667992
185347 0.0876949969530472
185348 0.0876948392404298
185349 0.0876946815289468
185350 0.0876945238185984
185351 0.0876943661093845
185352 0.087694208401305
185353 0.0876940506943601
185354 0.0876938929885496
185355 0.0876937352838735
185356 0.0876935775803319
185357 0.0876934198779247
185358 0.0876932621766519
185359 0.0876931044765134
185360 0.0876929467775094
185361 0.0876927890796397
185362 0.0876926313829043
185363 0.0876924736873033
185364 0.0876923159928366
185365 0.0876921582995042
185366 0.087692000607306
185367 0.0876918429162422
185368 0.0876916852263126
185369 0.0876915275375172
185370 0.0876913698498561
185371 0.0876912121633292
185372 0.0876910544779365
185373 0.087690896793678
185374 0.0876907391105537
185375 0.0876905814285635
185376 0.0876904237477074
185377 0.0876902660679855
185378 0.0876901083893977
185379 0.087689950711944
185380 0.0876897930356244
185381 0.0876896353604389
185382 0.0876894776863874
185383 0.08768932001347
185384 0.0876891623416866
185385 0.0876890046710371
185386 0.0876888470015218
185387 0.0876886893331404
185388 0.0876885316658929
185389 0.0876883739997794
185390 0.0876882163347999
185391 0.0876880586709543
185392 0.0876879010082426
185393 0.0876877433466648
185394 0.087687585686221
185395 0.0876874280269109
185396 0.0876872703687348
185397 0.0876871127116925
185398 0.0876869550557839
185399 0.0876867974010093
185400 0.0876866397473684
185401 0.0876864820948613
185402 0.087686324443488
185403 0.0876861667932484
185404 0.0876860091441426
185405 0.0876858514961705
185406 0.0876856938493322
185407 0.0876855362036275
185408 0.0876853785590565
185409 0.0876852209156192
185410 0.0876850632733156
185411 0.0876849056321456
185412 0.0876847479921092
185413 0.0876845903532064
185414 0.0876844327154373
185415 0.0876842750788017
185416 0.0876841174432997
185417 0.0876839598089313
185418 0.0876838021756964
185419 0.087683644543595
185420 0.0876834869126272
185421 0.0876833292827928
185422 0.087683171654092
185423 0.0876830140265246
185424 0.0876828564000907
185425 0.0876826987747902
185426 0.0876825411506231
185427 0.0876823835275895
185428 0.0876822259056893
185429 0.0876820682849224
185430 0.0876819106652889
185431 0.0876817530467888
185432 0.0876815954294221
185433 0.0876814378131886
185434 0.0876812801980885
185435 0.0876811225841217
185436 0.0876809649712881
185437 0.0876808073595879
185438 0.0876806497490209
185439 0.0876804921395871
185440 0.0876803345312866
185441 0.0876801769241193
185442 0.0876800193180852
185443 0.0876798617131843
185444 0.0876797041094165
185445 0.0876795465067819
185446 0.0876793889052805
185447 0.0876792313049122
185448 0.087679073705677
185449 0.0876789161075749
185450 0.0876787585106059
185451 0.08767860091477
185452 0.0876784433200671
185453 0.0876782857264973
185454 0.0876781281340605
185455 0.0876779705427567
185456 0.0876778129525859
185457 0.0876776553635482
185458 0.0876774977756433
185459 0.0876773401888715
185460 0.0876771826032326
185461 0.0876770250187266
185462 0.0876768674353536
185463 0.0876767098531134
185464 0.0876765522720061
185465 0.0876763946920317
185466 0.0876762371131902
185467 0.0876760795354815
185468 0.0876759219589057
185469 0.0876757643834626
185470 0.0876756068091524
185471 0.0876754492359749
185472 0.0876752916639303
185473 0.0876751340930183
185474 0.0876749765232392
185475 0.0876748189545928
185476 0.087674661387079
185477 0.087674503820698
185478 0.0876743462554497
185479 0.087674188691334
185480 0.0876740311283511
185481 0.0876738735665007
185482 0.087673716005783
185483 0.0876735584461979
185484 0.0876734008877454
185485 0.0876732433304255
185486 0.0876730857742382
185487 0.0876729282191834
185488 0.0876727706652612
185489 0.0876726131124715
185490 0.0876724555608144
185491 0.0876722980102897
185492 0.0876721404608975
185493 0.0876719829126378
185494 0.0876718253655106
185495 0.0876716678195158
185496 0.0876715102746534
185497 0.0876713527309235
185498 0.0876711951883259
185499 0.0876710376468608
185500 0.087670880106528
185501 0.0876707225673276
185502 0.0876705650292596
185503 0.0876704074923238
185504 0.0876702499565204
185505 0.0876700924218493
185506 0.0876699348883105
185507 0.0876697773559039
185508 0.0876696198246297
185509 0.0876694622944876
185510 0.0876693047654778
185511 0.0876691472376003
185512 0.0876689897108549
185513 0.0876688321852417
185514 0.0876686746607607
185515 0.0876685171374118
185516 0.0876683596151951
185517 0.0876682020941106
185518 0.0876680445741581
185519 0.0876678870553378
185520 0.0876677295376495
185521 0.0876675720210934
185522 0.0876674145056692
185523 0.0876672569913772
185524 0.0876670994782171
185525 0.0876669419661891
185526 0.0876667844552931
185527 0.0876666269455291
185528 0.0876664694368971
185529 0.087666311929397
185530 0.0876661544230289
185531 0.0876659969177927
185532 0.0876658394136884
185533 0.087665681910716
185534 0.0876655244088756
185535 0.087665366908167
185536 0.0876652094085902
185537 0.0876650519101453
185538 0.0876648944128323
185539 0.0876647369166511
185540 0.0876645794216016
185541 0.087664421927684
185542 0.0876642644348981
185543 0.087664106943244
185544 0.0876639494527217
185545 0.0876637919633311
185546 0.0876636344750722
185547 0.087663476987945
185548 0.0876633195019495
185549 0.0876631620170857
185550 0.0876630045333536
185551 0.0876628470507531
185552 0.0876626895692842
185553 0.0876625320889469
185554 0.0876623746097413
185555 0.0876622171316673
185556 0.0876620596547248
185557 0.0876619021789139
185558 0.0876617447042345
185559 0.0876615872306867
185560 0.0876614297582704
185561 0.0876612722869857
185562 0.0876611148168324
185563 0.0876609573478105
185564 0.0876607998799202
185565 0.0876606424131613
185566 0.0876604849475338
185567 0.0876603274830378
185568 0.0876601700196731
185569 0.0876600125574399
185570 0.087659855096338
185571 0.0876596976363675
185572 0.0876595401775284
185573 0.0876593827198206
185574 0.0876592252632441
185575 0.0876590678077989
185576 0.087658910353485
185577 0.0876587529003024
185578 0.0876585954482511
185579 0.087658437997331
185580 0.0876582805475421
185581 0.0876581230988845
185582 0.0876579656513581
185583 0.0876578082049628
185584 0.0876576507596988
185585 0.0876574933155659
185586 0.0876573358725642
185587 0.0876571784306936
185588 0.0876570209899541
185589 0.0876568635503457
185590 0.0876567061118685
185591 0.0876565486745223
185592 0.0876563912383072
185593 0.0876562338032231
185594 0.08765607636927
185595 0.087655918936448
185596 0.087655761504757
185597 0.087655604074197
185598 0.087655446644768
185599 0.08765528921647
185600 0.0876551317893028
185601 0.0876549743632667
185602 0.0876548169383614
185603 0.0876546595145871
185604 0.0876545020919437
185605 0.0876543446704311
185606 0.0876541872500494
185607 0.0876540298307986
185608 0.0876538724126786
185609 0.0876537149956894
185610 0.0876535575798311
185611 0.0876534001651035
185612 0.0876532427515067
185613 0.0876530853390407
185614 0.0876529279277054
185615 0.0876527705175009
185616 0.0876526131084271
185617 0.087652455700484
185618 0.0876522982936716
185619 0.0876521408879899
185620 0.0876519834834389
185621 0.0876518260800185
185622 0.0876516686777287
185623 0.0876515112765696
185624 0.0876513538765411
185625 0.0876511964776432
185626 0.0876510390798759
185627 0.0876508816832391
185628 0.0876507242877329
185629 0.0876505668933572
185630 0.0876504095001121
185631 0.0876502521079975
185632 0.0876500947170133
185633 0.0876499373271597
185634 0.0876497799384365
185635 0.0876496225508438
185636 0.0876494651643815
185637 0.0876493077790496
185638 0.0876491503948482
185639 0.0876489930117771
185640 0.0876488356298365
185641 0.0876486782490262
185642 0.0876485208693462
185643 0.0876483634907966
185644 0.0876482061133774
185645 0.0876480487370884
185646 0.0876478913619298
185647 0.0876477339879014
185648 0.0876475766150033
185649 0.0876474192432354
185650 0.0876472618725978
185651 0.0876471045030905
185652 0.0876469471347133
185653 0.0876467897674663
185654 0.0876466324013496
185655 0.0876464750363629
185656 0.0876463176725065
185657 0.0876461603097802
185658 0.087646002948184
185659 0.0876458455877179
185660 0.087645688228382
185661 0.0876455308701761
185662 0.0876453735131003
185663 0.0876452161571545
185664 0.0876450588023388
185665 0.0876449014486531
185666 0.0876447440960975
185667 0.0876445867446718
185668 0.0876444293943761
185669 0.0876442720452104
185670 0.0876441146971747
185671 0.0876439573502688
185672 0.087643800004493
185673 0.087643642659847
185674 0.087643485316331
185675 0.0876433279739448
185676 0.0876431706326885
185677 0.087643013292562
185678 0.0876428559535654
185679 0.0876426986156986
185680 0.0876425412789617
185681 0.0876423839433546
185682 0.0876422266088772
185683 0.0876420692755296
185684 0.0876419119433118
185685 0.0876417546122237
185686 0.0876415972822653
185687 0.0876414399534367
185688 0.0876412826257378
185689 0.0876411252991685
185690 0.0876409679737289
185691 0.087640810649419
185692 0.0876406533262387
185693 0.0876404960041881
185694 0.0876403386832671
185695 0.0876401813634756
185696 0.0876400240448138
185697 0.0876398667272816
185698 0.0876397094108789
185699 0.0876395520956057
185700 0.0876393947814621
185701 0.087639237468448
185702 0.0876390801565634
185703 0.0876389228458083
185704 0.0876387655361826
185705 0.0876386082276865
185706 0.0876384509203197
185707 0.0876382936140825
185708 0.0876381363089746
185709 0.0876379790049961
185710 0.087637821702147
185711 0.0876376644004273
185712 0.087637507099837
185713 0.087637349800376
185714 0.0876371925020443
185715 0.087637035204842
185716 0.087636877908769
185717 0.0876367206138252
185718 0.0876365633200107
185719 0.0876364060273255
185720 0.0876362487357696
185721 0.0876360914453428
185722 0.0876359341560453
185723 0.087635776867877
185724 0.0876356195808379
185725 0.087635462294928
185726 0.0876353050101472
185727 0.0876351477264956
185728 0.0876349904439731
185729 0.0876348331625797
185730 0.0876346758823155
185731 0.0876345186031803
185732 0.0876343613251742
185733 0.0876342040482972
185734 0.0876340467725492
185735 0.0876338894979303
185736 0.0876337322244403
185737 0.0876335749520794
185738 0.0876334176808475
185739 0.0876332604107446
185740 0.0876331031417706
185741 0.0876329458739256
185742 0.0876327886072095
185743 0.0876326313416223
185744 0.0876324740771641
185745 0.0876323168138347
185746 0.0876321595516342
185747 0.0876320022905626
185748 0.0876318450306198
185749 0.0876316877718059
185750 0.0876315305141208
185751 0.0876313732575644
185752 0.0876312160021369
185753 0.0876310587478382
185754 0.0876309014946682
185755 0.087630744242627
185756 0.0876305869917145
185757 0.0876304297419308
185758 0.0876302724932757
185759 0.0876301152457494
185760 0.0876299579993517
185761 0.0876298007540827
185762 0.0876296435099424
185763 0.0876294862669307
185764 0.0876293290250476
185765 0.0876291717842931
185766 0.0876290145446672
185767 0.0876288573061699
185768 0.0876287000688012
185769 0.087628542832561
185770 0.0876283855974494
185771 0.0876282283634663
185772 0.0876280711306117
185773 0.0876279138988856
185774 0.0876277566682879
185775 0.0876275994388188
185776 0.0876274422104781
185777 0.0876272849832658
185778 0.087627127757182
185779 0.0876269705322265
185780 0.0876268133083995
185781 0.0876266560857009
185782 0.0876264988641306
185783 0.0876263416436887
185784 0.0876261844243751
185785 0.0876260272061898
185786 0.0876258699891329
185787 0.0876257127732042
185788 0.0876255555584039
185789 0.0876253983447318
185790 0.087625241132188
185791 0.0876250839207724
185792 0.087624926710485
185793 0.0876247695013258
185794 0.0876246122932949
185795 0.0876244550863921
185796 0.0876242978806175
185797 0.0876241406759711
185798 0.0876239834724528
185799 0.0876238262700626
185800 0.0876236690688005
185801 0.0876235118686666
185802 0.0876233546696607
185803 0.0876231974717829
185804 0.0876230402750332
185805 0.0876228830794115
185806 0.0876227258849178
185807 0.0876225686915521
185808 0.0876224114993145
185809 0.0876222543082048
185810 0.0876220971182231
185811 0.0876219399293694
185812 0.0876217827416436
185813 0.0876216255550457
185814 0.0876214683695757
185815 0.0876213111852337
185816 0.0876211540020195
185817 0.0876209968199332
185818 0.0876208396389748
185819 0.0876206824591442
185820 0.0876205252804415
185821 0.0876203681028665
185822 0.0876202109264194
185823 0.0876200537511
185824 0.0876198965769085
185825 0.0876197394038447
185826 0.0876195822319086
185827 0.0876194250611003
185828 0.0876192678914196
185829 0.0876191107228667
185830 0.0876189535554415
185831 0.0876187963891439
185832 0.087618639223974
185833 0.0876184820599318
185834 0.0876183248970172
185835 0.0876181677352302
185836 0.0876180105745708
185837 0.087617853415039
185838 0.0876176962566348
185839 0.0876175390993581
185840 0.087617381943209
185841 0.0876172247881874
185842 0.0876170676342933
185843 0.0876169104815268
185844 0.0876167533298877
185845 0.0876165961793761
185846 0.087616439029992
185847 0.0876162818817353
185848 0.0876161247346061
185849 0.0876159675886042
185850 0.0876158104437298
185851 0.0876156532999828
185852 0.0876154961573631
185853 0.0876153390158708
185854 0.0876151818755059
185855 0.0876150247362683
185856 0.087614867598158
185857 0.087614710461175
185858 0.0876145533253193
185859 0.0876143961905909
185860 0.0876142390569898
185861 0.0876140819245159
185862 0.0876139247931693
185863 0.0876137676629498
185864 0.0876136105338576
185865 0.0876134534058926
185866 0.0876132962790547
185867 0.087613139153344
185868 0.0876129820287605
185869 0.0876128249053041
185870 0.0876126677829748
185871 0.0876125106617726
185872 0.0876123535416976
185873 0.0876121964227496
185874 0.0876120393049287
185875 0.0876118821882348
185876 0.0876117250726679
185877 0.0876115679582281
185878 0.0876114108449153
185879 0.0876112537327295
185880 0.0876110966216707
185881 0.0876109395117388
185882 0.0876107824029339
185883 0.087610625295256
185884 0.0876104681887049
185885 0.0876103110832808
185886 0.0876101539789836
185887 0.0876099968758132
185888 0.0876098397737697
185889 0.0876096826728531
185890 0.0876095255730633
185891 0.0876093684744003
185892 0.0876092113768642
185893 0.0876090542804548
185894 0.0876088971851722
185895 0.0876087400910164
185896 0.0876085829979874
185897 0.0876084259060851
185898 0.0876082688153095
185899 0.0876081117256606
185900 0.0876079546371385
185901 0.087607797549743
185902 0.0876076404634742
185903 0.087607483378332
185904 0.0876073262943165
185905 0.0876071692114276
185906 0.0876070121296653
185907 0.0876068550490296
185908 0.0876066979695205
185909 0.087606540891138
185910 0.0876063838138821
185911 0.0876062267377526
185912 0.0876060696627497
185913 0.0876059125888734
185914 0.0876057555161235
185915 0.0876055984445001
185916 0.0876054413740032
185917 0.0876052843046327
185918 0.0876051272363887
185919 0.0876049701692711
185920 0.0876048131032799
185921 0.0876046560384152
185922 0.0876044989746768
185923 0.0876043419120648
185924 0.0876041848505791
185925 0.0876040277902198
185926 0.0876038707309869
185927 0.0876037136728802
185928 0.0876035566158999
185929 0.0876033995600458
185930 0.087603242505318
185931 0.0876030854517165
185932 0.0876029283992412
185933 0.0876027713478921
185934 0.0876026142976693
185935 0.0876024572485726
185936 0.0876023002006022
185937 0.0876021431537579
185938 0.0876019861080398
185939 0.0876018290634479
185940 0.0876016720199821
185941 0.0876015149776423
185942 0.0876013579364287
185943 0.0876012008963412
185944 0.0876010438573798
185945 0.0876008868195444
185946 0.0876007297828351
185947 0.0876005727472518
185948 0.0876004157127945
185949 0.0876002586794633
185950 0.087600101647258
185951 0.0875999446161787
185952 0.0875997875862254
185953 0.087599630557398
185954 0.0875994735296965
185955 0.087599316503121
185956 0.0875991594776714
185957 0.0875990024533477
185958 0.0875988454301498
185959 0.0875986884080778
185960 0.0875985313871317
185961 0.0875983743673114
185962 0.0875982173486169
185963 0.0875980603310482
185964 0.0875979033146054
185965 0.0875977462992883
185966 0.0875975892850969
185967 0.0875974322720314
185968 0.0875972752600915
185969 0.0875971182492774
185970 0.087596961239589
185971 0.0875968042310263
185972 0.0875966472235893
185973 0.0875964902172779
185974 0.0875963332120922
185975 0.0875961762080321
185976 0.0875960192050977
185977 0.0875958622032888
185978 0.0875957052026056
185979 0.0875955482030479
185980 0.0875953912046158
185981 0.0875952342073093
185982 0.0875950772111283
185983 0.0875949202160728
185984 0.0875947632221429
185985 0.0875946062293384
185986 0.0875944492376594
185987 0.0875942922471059
185988 0.0875941352576779
185989 0.0875939782693752
185990 0.087593821282198
185991 0.0875936642961463
185992 0.0875935073112199
185993 0.0875933503274189
185994 0.0875931933447433
185995 0.087593036363193
185996 0.0875928793827681
185997 0.0875927224034685
185998 0.0875925654252942
185999 0.0875924084482452
186000 0.0875922514723215
186001 0.0875920944975231
186002 0.0875919375238499
186003 0.087591780551302
186004 0.0875916235798793
186005 0.0875914666095818
186006 0.0875913096404095
186007 0.0875911526723624
186008 0.0875909957054405
186009 0.0875908387396437
186010 0.0875906817749721
186011 0.0875905248114256
186012 0.0875903678490042
186013 0.087590210887708
186014 0.0875900539275368
186015 0.0875898969684907
186016 0.0875897400105696
186017 0.0875895830537736
186018 0.0875894260981026
186019 0.0875892691435567
186020 0.0875891121901357
186021 0.0875889552378398
186022 0.0875887982866688
186023 0.0875886413366228
186024 0.0875884843877017
186025 0.0875883274399055
186026 0.0875881704932343
186027 0.087588013547688
186028 0.0875878566032665
186029 0.08758769965997
186030 0.0875875427177983
186031 0.0875873857767514
186032 0.0875872288368294
186033 0.0875870718980322
186034 0.0875869149603598
186035 0.0875867580238122
186036 0.0875866010883894
186037 0.0875864441540914
186038 0.087586287220918
186039 0.0875861302888695
186040 0.0875859733579456
186041 0.0875858164281465
186042 0.087585659499472
186043 0.0875855025719223
186044 0.0875853456454971
186045 0.0875851887201967
186046 0.0875850317960209
186047 0.0875848748729697
186048 0.0875847179510431
186049 0.0875845610302411
186050 0.0875844041105637
186051 0.0875842471920108
186052 0.0875840902745825
186053 0.0875839333582788
186054 0.0875837764430995
186055 0.0875836195290448
186056 0.0875834626161145
186057 0.0875833057043088
186058 0.0875831487936275
186059 0.0875829918840707
186060 0.0875828349756383
186061 0.0875826780683303
186062 0.0875825211621468
186063 0.0875823642570876
186064 0.0875822073531528
186065 0.0875820504503424
186066 0.0875818935486564
186067 0.0875817366480947
186068 0.0875815797486573
186069 0.0875814228503442
186070 0.0875812659531554
186071 0.0875811090570909
186072 0.0875809521621507
186073 0.0875807952683347
186074 0.087580638375643
186075 0.0875804814840755
186076 0.0875803245936322
186077 0.0875801677043131
186078 0.0875800108161182
186079 0.0875798539290475
186080 0.0875796970431009
186081 0.0875795401582785
186082 0.0875793832745802
186083 0.087579226392006
186084 0.0875790695105559
186085 0.0875789126302299
186086 0.087578755751028
186087 0.0875785988729501
186088 0.0875784419959963
186089 0.0875782851201665
186090 0.0875781282454607
186091 0.0875779713718789
186092 0.0875778144994212
186093 0.0875776576280873
186094 0.0875775007578775
186095 0.0875773438887916
186096 0.0875771870208296
186097 0.0875770301539915
186098 0.0875768732882774
186099 0.0875767164236871
186100 0.0875765595602207
186101 0.0875764026978782
186102 0.0875762458366595
186103 0.0875760889765646
186104 0.0875759321175936
186105 0.0875757752597464
186106 0.087575618403023
186107 0.0875754615474233
186108 0.0875753046929474
186109 0.0875751478395952
186110 0.0875749909873668
186111 0.0875748341362621
186112 0.0875746772862811
186113 0.0875745204374238
186114 0.0875743635896902
186115 0.0875742067430803
186116 0.0875740498975939
186117 0.0875738930532313
186118 0.0875737362099922
186119 0.0875735793678768
186120 0.0875734225268849
186121 0.0875732656870167
186122 0.0875731088482719
186123 0.0875729520106508
186124 0.0875727951741532
186125 0.0875726383387791
186126 0.0875724815045285
186127 0.0875723246714014
186128 0.0875721678393978
186129 0.0875720110085177
186130 0.087571854178761
186131 0.0875716973501277
186132 0.0875715405226179
186133 0.0875713836962315
186134 0.0875712268709685
186135 0.0875710700468288
186136 0.0875709132238125
186137 0.0875707564019196
186138 0.08757059958115
186139 0.0875704427615038
186140 0.0875702859429809
186141 0.0875701291255812
186142 0.0875699723093049
186143 0.0875698154941518
186144 0.0875696586801219
186145 0.0875695018672153
186146 0.087569345055432
186147 0.0875691882447718
186148 0.0875690314352349
186149 0.0875688746268211
186150 0.0875687178195305
186151 0.0875685610133631
186152 0.0875684042083188
186153 0.0875682474043976
186154 0.0875680906015995
186155 0.0875679337999246
186156 0.0875677769993727
186157 0.0875676201999439
186158 0.0875674634016382
186159 0.0875673066044555
186160 0.0875671498083958
186161 0.0875669930134592
186162 0.0875668362196455
186163 0.0875666794269549
186164 0.0875665226353872
186165 0.0875663658449425
186166 0.0875662090556207
186167 0.0875660522674218
186168 0.0875658954803459
186169 0.0875657386943929
186170 0.0875655819095627
186171 0.0875654251258555
186172 0.0875652683432711
186173 0.0875651115618095
186174 0.0875649547814708
186175 0.0875647980022549
186176 0.0875646412241618
186177 0.0875644844471915
186178 0.087564327671344
186179 0.0875641708966192
186180 0.0875640141230172
186181 0.0875638573505379
186182 0.0875637005791814
186183 0.0875635438089475
186184 0.0875633870398363
186185 0.0875632302718479
186186 0.087563073504982
186187 0.0875629167392389
186188 0.0875627599746183
186189 0.0875626032111204
186190 0.0875624464487451
186191 0.0875622896874924
186192 0.0875621329273623
186193 0.0875619761683547
186194 0.0875618194104697
186195 0.0875616626537072
186196 0.0875615058980673
186197 0.0875613491435498
186198 0.0875611923901549
186199 0.0875610356378824
186200 0.0875608788867324
186201 0.0875607221367049
186202 0.0875605653877998
186203 0.0875604086400171
186204 0.0875602518933568
186205 0.0875600951478189
186206 0.0875599384034035
186207 0.0875597816601103
186208 0.0875596249179396
186209 0.0875594681768911
186210 0.087559311436965
186211 0.0875591546981613
186212 0.0875589979604798
186213 0.0875588412239205
186214 0.0875586844884836
186215 0.0875585277541689
186216 0.0875583710209765
186217 0.0875582142889063
186218 0.0875580575579583
186219 0.0875579008281325
186220 0.0875577440994289
186221 0.0875575873718475
186222 0.0875574306453882
186223 0.0875572739200511
186224 0.0875571171958361
186225 0.0875569604727432
186226 0.0875568037507724
186227 0.0875566470299237
186228 0.0875564903101971
186229 0.0875563335915925
186230 0.08755617687411
186231 0.0875560201577495
186232 0.087555863442511
186233 0.0875557067283946
186234 0.0875555500154001
186235 0.0875553933035276
186236 0.087555236592777
186237 0.0875550798831484
186238 0.0875549231746418
186239 0.087554766467257
186240 0.0875546097609942
186241 0.0875544530558532
186242 0.0875542963518342
186243 0.0875541396489369
186244 0.0875539829471616
186245 0.0875538262465081
186246 0.0875536695469764
186247 0.0875535128485665
186248 0.0875533561512783
186249 0.087553199455112
186250 0.0875530427600675
186251 0.0875528860661447
186252 0.0875527293733436
186253 0.0875525726816642
186254 0.0875524159911066
186255 0.0875522593016706
186256 0.0875521026133563
186257 0.0875519459261637
186258 0.0875517892400928
186259 0.0875516325551434
186260 0.0875514758713158
186261 0.0875513191886097
186262 0.0875511625070252
186263 0.0875510058265623
186264 0.0875508491472209
186265 0.0875506924690012
186266 0.0875505357919029
186267 0.0875503791159262
186268 0.087550222441071
186269 0.0875500657673373
186270 0.087549909094725
186271 0.0875497524232343
186272 0.087549595752865
186273 0.0875494390836171
186274 0.0875492824154907
186275 0.0875491257484856
186276 0.087548969082602
186277 0.0875488124178398
186278 0.0875486557541989
186279 0.0875484990916794
186280 0.0875483424302812
186281 0.0875481857700044
186282 0.0875480291108489
186283 0.0875478724528146
186284 0.0875477157959017
186285 0.08754755914011
186286 0.0875474024854396
186287 0.0875472458318904
186288 0.0875470891794625
186289 0.0875469325281558
186290 0.0875467758779703
186291 0.087546619228906
186292 0.0875464625809628
186293 0.0875463059341408
186294 0.08754614928844
186295 0.0875459926438603
186296 0.0875458360004017
186297 0.0875456793580642
186298 0.0875455227168478
186299 0.0875453660767524
186300 0.0875452094377782
186301 0.087545052799925
186302 0.0875448961631928
186303 0.0875447395275816
186304 0.0875445828930915
186305 0.0875444262597223
186306 0.0875442696274741
186307 0.0875441129963469
186308 0.0875439563663406
186309 0.0875437997374553
186310 0.0875436431096909
186311 0.0875434864830474
186312 0.0875433298575247
186313 0.087543173233123
186314 0.0875430166098421
186315 0.0875428599876821
186316 0.0875427033666429
186317 0.0875425467467246
186318 0.087542390127927
186319 0.0875422335102503
186320 0.0875420768936943
186321 0.0875419202782591
186322 0.0875417636639446
186323 0.0875416070507509
186324 0.0875414504386779
186325 0.0875412938277256
186326 0.0875411372178941
186327 0.0875409806091832
186328 0.0875408240015929
186329 0.0875406673951234
186330 0.0875405107897744
186331 0.0875403541855461
186332 0.0875401975824384
186333 0.0875400409804513
186334 0.0875398843795848
186335 0.0875397277798389
186336 0.0875395711812135
186337 0.0875394145837086
186338 0.0875392579873243
186339 0.0875391013920605
186340 0.0875389447979172
186341 0.0875387882048944
186342 0.0875386316129921
186343 0.0875384750222102
186344 0.0875383184325488
186345 0.0875381618440078
186346 0.0875380052565872
186347 0.087537848670287
186348 0.0875376920851072
186349 0.0875375355010478
186350 0.0875373789181087
186351 0.08753722233629
186352 0.0875370657555916
186353 0.0875369091760135
186354 0.0875367525975558
186355 0.0875365960202183
186356 0.0875364394440011
186357 0.0875362828689042
186358 0.0875361262949275
186359 0.087535969722071
186360 0.0875358131503348
186361 0.0875356565797187
186362 0.0875355000102229
186363 0.0875353434418472
186364 0.0875351868745917
186365 0.0875350303084564
186366 0.0875348737434412
186367 0.0875347171795461
186368 0.0875345606167711
186369 0.0875344040551162
186370 0.0875342474945814
186371 0.0875340909351667
186372 0.087533934376872
186373 0.0875337778196973
186374 0.0875336212636427
186375 0.0875334647087081
186376 0.0875333081548935
186377 0.0875331516021988
186378 0.0875329950506242
186379 0.0875328385001694
186380 0.0875326819508347
186381 0.0875325254026198
186382 0.0875323688555249
186383 0.0875322123095498
186384 0.0875320557646947
186385 0.0875318992209594
186386 0.0875317426783439
186387 0.0875315861368483
186388 0.0875314295964726
186389 0.0875312730572166
186390 0.0875311165190804
186391 0.0875309599820641
186392 0.0875308034461675
186393 0.0875306469113906
186394 0.0875304903777335
186395 0.0875303338451962
186396 0.0875301773137785
186397 0.0875300207834805
186398 0.0875298642543023
186399 0.0875297077262437
186400 0.0875295511993047
186401 0.0875293946734854
186402 0.0875292381487858
186403 0.0875290816252057
186404 0.0875289251027453
186405 0.0875287685814044
186406 0.0875286120611832
186407 0.0875284555420815
186408 0.0875282990240993
186409 0.0875281425072366
186410 0.0875279859914935
186411 0.0875278294768699
186412 0.0875276729633658
186413 0.0875275164509812
186414 0.087527359939716
186415 0.0875272034295702
186416 0.0875270469205439
186417 0.0875268904126371
186418 0.0875267339058496
186419 0.0875265774001815
186420 0.0875264208956328
186421 0.0875262643922035
186422 0.0875261078898935
186423 0.0875259513887029
186424 0.0875257948886315
186425 0.0875256383896795
186426 0.0875254818918468
186427 0.0875253253951334
186428 0.0875251688995392
186429 0.0875250124050643
186430 0.0875248559117086
186431 0.0875246994194721
186432 0.0875245429283549
186433 0.0875243864383568
186434 0.087524229949478
186435 0.0875240734617183
186436 0.0875239169750777
186437 0.0875237604895563
186438 0.0875236040051541
186439 0.0875234475218709
186440 0.0875232910397068
186441 0.0875231345586619
186442 0.0875229780787359
186443 0.0875228215999291
186444 0.0875226651222413
186445 0.0875225086456725
186446 0.0875223521702227
186447 0.087522195695892
186448 0.0875220392226802
186449 0.0875218827505874
186450 0.0875217262796135
186451 0.0875215698097586
186452 0.0875214133410227
186453 0.0875212568734056
186454 0.0875211004069074
186455 0.0875209439415282
186456 0.0875207874772678
186457 0.0875206310141263
186458 0.0875204745521036
186459 0.0875203180911997
186460 0.0875201616314147
186461 0.0875200051727485
186462 0.087519848715201
186463 0.0875196922587724
186464 0.0875195358034625
186465 0.0875193793492713
186466 0.0875192228961989
186467 0.0875190664442452
186468 0.0875189099934102
186469 0.0875187535436939
186470 0.0875185970950963
186471 0.0875184406476174
186472 0.0875182842012571
186473 0.0875181277560154
186474 0.0875179713118924
186475 0.0875178148688879
186476 0.0875176584270021
186477 0.0875175019862348
186478 0.0875173455465861
186479 0.087517189108056
186480 0.0875170326706444
186481 0.0875168762343513
186482 0.0875167197991768
186483 0.0875165633651207
186484 0.0875164069321831
186485 0.087516250500364
186486 0.0875160940696633
186487 0.0875159376400811
186488 0.0875157812116173
186489 0.0875156247842719
186490 0.0875154683580449
186491 0.0875153119329364
186492 0.0875151555089461
186493 0.0875149990860742
186494 0.0875148426643207
186495 0.0875146862436855
186496 0.0875145298241686
186497 0.08751437340577
186498 0.0875142169884898
186499 0.0875140605723277
186500 0.087513904157284
186501 0.0875137477433584
186502 0.0875135913305511
186503 0.0875134349188621
186504 0.0875132785082912
186505 0.0875131220988385
186506 0.087512965690504
186507 0.0875128092832877
186508 0.0875126528771895
186509 0.0875124964722094
186510 0.0875123400683474
186511 0.0875121836656036
186512 0.0875120272639778
186513 0.0875118708634702
186514 0.0875117144640805
186515 0.087511558065809
186516 0.0875114016686555
186517 0.08751124527262
186518 0.0875110888777025
186519 0.0875109324839029
186520 0.0875107760912214
186521 0.0875106196996578
186522 0.0875104633092122
186523 0.0875103069198846
186524 0.0875101505316748
186525 0.087509994144583
186526 0.087509837758609
186527 0.087509681373753
186528 0.0875095249900147
186529 0.0875093686073944
186530 0.0875092122258919
186531 0.0875090558455072
186532 0.0875088994662403
186533 0.0875087430880912
186534 0.08750858671106
186535 0.0875084303351464
186536 0.0875082739603507
186537 0.0875081175866726
186538 0.0875079612141123
186539 0.0875078048426697
186540 0.0875076484723449
186541 0.0875074921031377
186542 0.0875073357350481
186543 0.0875071793680763
186544 0.087507023002222
186545 0.0875068666374854
186546 0.0875067102738664
186547 0.0875065539113651
186548 0.0875063975499813
186549 0.087506241189715
186550 0.0875060848305664
186551 0.0875059284725353
186552 0.0875057721156217
186553 0.0875056157598256
186554 0.087505459405147
186555 0.087505303051586
186556 0.0875051466991424
186557 0.0875049903478162
186558 0.0875048339976076
186559 0.0875046776485163
186560 0.0875045213005425
186561 0.087504364953686
186562 0.087504208607947
186563 0.0875040522633253
186564 0.087503895919821
186565 0.0875037395774341
186566 0.0875035832361645
186567 0.0875034268960122
186568 0.0875032705569772
186569 0.0875031142190595
186570 0.0875029578822591
186571 0.087502801546576
186572 0.0875026452120101
186573 0.0875024888785614
186574 0.08750233254623
186575 0.0875021762150158
186576 0.0875020198849188
186577 0.0875018635559389
186578 0.0875017072280762
186579 0.0875015509013307
186580 0.0875013945757024
186581 0.0875012382511911
186582 0.087501081927797
186583 0.0875009256055199
186584 0.08750076928436
186585 0.0875006129643171
186586 0.0875004566453913
186587 0.0875003003275825
186588 0.0875001440108907
186589 0.087499987695316
186590 0.0874998313808582
186591 0.0874996750675175
186592 0.0874995187552937
186593 0.0874993624441869
186594 0.087499206134197
186595 0.0874990498253241
186596 0.087498893517568
186597 0.0874987372109289
186598 0.0874985809054066
186599 0.0874984246010013
186600 0.0874982682977128
186601 0.0874981119955411
186602 0.0874979556944863
186603 0.0874977993945483
186604 0.0874976430957271
186605 0.0874974867980227
186606 0.0874973305014351
186607 0.0874971742059642
186608 0.0874970179116101
186609 0.0874968616183727
186610 0.087496705326252
186611 0.0874965490352481
186612 0.0874963927453608
186613 0.0874962364565902
186614 0.0874960801689363
186615 0.087495923882399
186616 0.0874957675969784
186617 0.0874956113126744
186618 0.087495455029487
186619 0.0874952987474162
186620 0.087495142466462
186621 0.0874949861866243
186622 0.0874948299079032
186623 0.0874946736302987
186624 0.0874945173538107
186625 0.0874943610784391
186626 0.0874942048041841
186627 0.0874940485310456
186628 0.0874938922590235
186629 0.0874937359881179
186630 0.0874935797183287
186631 0.087493423449656
186632 0.0874932671820997
186633 0.0874931109156597
186634 0.0874929546503362
186635 0.087492798386129
186636 0.0874926421230382
186637 0.0874924858610637
186638 0.0874923296002056
186639 0.0874921733404638
186640 0.0874920170818383
186641 0.0874918608243291
186642 0.0874917045679361
186643 0.0874915483126594
186644 0.087491392058499
186645 0.0874912358054547
186646 0.0874910795535268
186647 0.087490923302715
186648 0.0874907670530194
186649 0.0874906108044399
186650 0.0874904545569767
186651 0.0874902983106296
186652 0.0874901420653986
186653 0.0874899858212837
186654 0.087489829578285
186655 0.0874896733364023
186656 0.0874895170956358
186657 0.0874893608559853
186658 0.0874892046174508
186659 0.0874890483800324
186660 0.08748889214373
186661 0.0874887359085436
186662 0.0874885796744732
186663 0.0874884234415188
186664 0.0874882672096804
186665 0.0874881109789579
186666 0.0874879547493513
186667 0.0874877985208607
186668 0.087487642293486
186669 0.0874874860672271
186670 0.0874873298420842
186671 0.0874871736180571
186672 0.0874870173951459
186673 0.0874868611733506
186674 0.0874867049526711
186675 0.0874865487331073
186676 0.0874863925146594
186677 0.0874862362973273
186678 0.0874860800811109
186679 0.0874859238660103
186680 0.0874857676520255
186681 0.0874856114391563
186682 0.0874854552274029
186683 0.0874852990167652
186684 0.0874851428072432
186685 0.0874849865988368
186686 0.0874848303915462
186687 0.0874846741853711
186688 0.0874845179803117
186689 0.0874843617763679
186690 0.0874842055735398
186691 0.0874840493718272
186692 0.0874838931712301
186693 0.0874837369717487
186694 0.0874835807733828
186695 0.0874834245761324
186696 0.0874832683799976
186697 0.0874831121849783
186698 0.0874829559910744
186699 0.087482799798286
186700 0.0874826436066131
186701 0.0874824874160557
186702 0.0874823312266137
186703 0.0874821750382871
186704 0.0874820188510759
186705 0.0874818626649801
186706 0.0874817064799998
186707 0.0874815502961347
186708 0.0874813941133851
186709 0.0874812379317507
186710 0.0874810817512317
186711 0.087480925571828
186712 0.0874807693935396
186713 0.0874806132163665
186714 0.0874804570403087
186715 0.0874803008653661
186716 0.0874801446915387
186717 0.0874799885188266
186718 0.0874798323472297
186719 0.087479676176748
186720 0.0874795200073815
186721 0.0874793638391302
186722 0.087479207671994
186723 0.0874790515059729
186724 0.087478895341067
186725 0.0874787391772762
186726 0.0874785830146006
186727 0.08747842685304
186728 0.0874782706925944
186729 0.087478114533264
186730 0.0874779583750486
186731 0.0874778022179482
186732 0.0874776460619628
186733 0.0874774899070925
186734 0.0874773337533371
186735 0.0874771776006967
186736 0.0874770214491713
186737 0.0874768652987608
186738 0.0874767091494653
186739 0.0874765530012847
186740 0.087476396854219
186741 0.0874762407082682
186742 0.0874760845634323
186743 0.0874759284197112
186744 0.087475772277105
186745 0.0874756161356136
186746 0.0874754599952371
186747 0.0874753038559753
186748 0.0874751477178284
186749 0.0874749915807962
186750 0.0874748354448788
186751 0.0874746793100762
186752 0.0874745231763883
186753 0.0874743670438151
186754 0.0874742109123567
186755 0.0874740547820129
186756 0.0874738986527839
186757 0.0874737425246695
186758 0.0874735863976697
186759 0.0874734302717846
186760 0.0874732741470142
186761 0.0874731180233583
186762 0.0874729619008171
186763 0.0874728057793904
186764 0.0874726496590783
186765 0.0874724935398808
186766 0.0874723374217978
186767 0.0874721813048294
186768 0.0874720251889754
186769 0.087471869074236
186770 0.0874717129606111
186771 0.0874715568481006
186772 0.0874714007367046
186773 0.0874712446264231
186774 0.0874710885172559
186775 0.0874709324092033
186776 0.087470776302265
186777 0.0874706201964411
186778 0.0874704640917316
186779 0.0874703079881364
186780 0.0874701518856556
186781 0.0874699957842892
186782 0.087469839684037
186783 0.0874696835848992
186784 0.0874695274868757
186785 0.0874693713899664
186786 0.0874692152941714
186787 0.0874690591994907
186788 0.0874689031059242
186789 0.0874687470134719
186790 0.0874685909221339
186791 0.08746843483191
186792 0.0874682787428003
186793 0.0874681226548048
186794 0.0874679665679235
186795 0.0874678104821563
186796 0.0874676543975032
186797 0.0874674983139643
186798 0.0874673422315394
186799 0.0874671861502286
186800 0.0874670300700319
186801 0.0874668739909493
186802 0.0874667179129807
186803 0.0874665618361261
186804 0.0874664057603856
186805 0.087466249685759
186806 0.0874660936122465
186807 0.0874659375398479
186808 0.0874657814685633
186809 0.0874656253983926
186810 0.0874654693293359
186811 0.087465313261393
186812 0.0874651571945641
186813 0.0874650011288491
186814 0.087464845064248
186815 0.0874646890007607
186816 0.0874645329383873
186817 0.0874643768771277
186818 0.0874642208169819
186819 0.08746406475795
186820 0.0874639087000318
186821 0.0874637526432274
186822 0.0874635965875368
186823 0.0874634405329599
186824 0.0874632844794968
186825 0.0874631284271474
186826 0.0874629723759117
186827 0.0874628163257897
186828 0.0874626602767814
186829 0.0874625042288867
186830 0.0874623481821057
186831 0.0874621921364384
186832 0.0874620360918847
186833 0.0874618800484446
186834 0.0874617240061181
186835 0.0874615679649051
186836 0.0874614119248058
186837 0.08746125588582
186838 0.0874610998479478
186839 0.087460943811189
186840 0.0874607877755438
186841 0.0874606317410122
186842 0.0874604757075939
186843 0.0874603196752892
186844 0.0874601636440979
186845 0.0874600076140201
186846 0.0874598515850557
186847 0.0874596955572047
186848 0.0874595395304672
186849 0.087459383504843
186850 0.0874592274803322
186851 0.0874590714569348
186852 0.0874589154346507
186853 0.0874587594134799
186854 0.0874586033934225
186855 0.0874584473744784
186856 0.0874582913566475
186857 0.08745813533993
186858 0.0874579793243257
186859 0.0874578233098347
186860 0.0874576672964569
186861 0.0874575112841923
186862 0.0874573552730409
186863 0.0874571992630028
186864 0.0874570432540778
186865 0.087456887246266
186866 0.0874567312395673
186867 0.0874565752339818
186868 0.0874564192295094
186869 0.0874562632261502
186870 0.087456107223904
186871 0.0874559512227709
186872 0.0874557952227509
186873 0.0874556392238439
186874 0.08745548322605
186875 0.0874553272293691
186876 0.0874551712338012
186877 0.0874550152393464
186878 0.0874548592460045
186879 0.0874547032537756
186880 0.0874545472626596
186881 0.0874543912726566
186882 0.0874542352837666
186883 0.0874540792959894
186884 0.0874539233093252
186885 0.0874537673237738
186886 0.0874536113393353
186887 0.0874534553560097
186888 0.0874532993737969
186889 0.087453143392697
186890 0.0874529874127099
186891 0.0874528314338356
186892 0.0874526754560741
186893 0.0874525194794254
186894 0.0874523635038894
186895 0.0874522075294662
186896 0.0874520515561557
186897 0.087451895583958
186898 0.0874517396128729
186899 0.0874515836429006
186900 0.0874514276740409
186901 0.0874512717062939
186902 0.0874511157396596
186903 0.0874509597741379
186904 0.0874508038097288
186905 0.0874506478464324
186906 0.0874504918842485
186907 0.0874503359231772
186908 0.0874501799632185
186909 0.0874500240043724
186910 0.0874498680466388
186911 0.0874497120900177
186912 0.0874495561345092
186913 0.0874494001801131
186914 0.0874492442268295
186915 0.0874490882746584
186916 0.0874489323235998
186917 0.0874487763736536
186918 0.0874486204248199
186919 0.0874484644770985
186920 0.0874483085304896
186921 0.0874481525849931
186922 0.0874479966406089
186923 0.0874478406973371
186924 0.0874476847551776
186925 0.0874475288141305
186926 0.0874473728741957
186927 0.0874472169353732
186928 0.0874470609976631
186929 0.0874469050610651
186930 0.0874467491255795
186931 0.0874465931912061
186932 0.0874464372579449
186933 0.087446281325796
186934 0.0874461253947593
186935 0.0874459694648348
186936 0.0874458135360224
186937 0.0874456576083222
186938 0.0874455016817342
186939 0.0874453457562583
186940 0.0874451898318946
186941 0.0874450339086429
186942 0.0874448779865034
186943 0.0874447220654759
186944 0.0874445661455606
186945 0.0874444102267572
186946 0.0874442543090659
186947 0.0874440983924867
186948 0.0874439424770194
186949 0.0874437865626642
186950 0.087443630649421
186951 0.0874434747372897
186952 0.0874433188262704
186953 0.087443162916363
186954 0.0874430070075676
186955 0.087442851099884
186956 0.0874426951933124
186957 0.0874425392878527
186958 0.0874423833835049
186959 0.0874422274802689
186960 0.0874420715781448
186961 0.0874419156771325
186962 0.087441759777232
186963 0.0874416038784433
186964 0.0874414479807664
186965 0.0874412920842013
186966 0.087441136188748
186967 0.0874409802944065
186968 0.0874408244011766
186969 0.0874406685090585
186970 0.0874405126180521
186971 0.0874403567281574
186972 0.0874402008393744
186973 0.087440044951703
186974 0.0874398890651433
186975 0.0874397331796953
186976 0.0874395772953589
186977 0.087439421412134
186978 0.0874392655300208
186979 0.0874391096490192
186980 0.0874389537691291
186981 0.0874387978903506
186982 0.0874386420126837
186983 0.0874384861361283
186984 0.0874383302606843
186985 0.0874381743863519
186986 0.087438018513131
186987 0.0874378626410216
186988 0.0874377067700236
186989 0.0874375509001371
186990 0.0874373950313619
186991 0.0874372391636983
186992 0.087437083297146
186993 0.0874369274317051
186994 0.0874367715673756
186995 0.0874366157041574
186996 0.0874364598420507
186997 0.0874363039810552
186998 0.0874361481211711
186999 0.0874359922623982
187000 0.0874358364047367
187001 0.0874356805481864
187002 0.0874355246927475
187003 0.0874353688384197
187004 0.0874352129852032
187005 0.087435057133098
187006 0.0874349012821039
187007 0.0874347454322211
187008 0.0874345895834494
187009 0.0874344337357889
187010 0.0874342778892395
187011 0.0874341220438013
187012 0.0874339661994742
187013 0.0874338103562583
187014 0.0874336545141534
187015 0.0874334986731596
187016 0.0874333428332769
187017 0.0874331869945053
187018 0.0874330311568446
187019 0.0874328753202951
187020 0.0874327194848565
187021 0.087432563650529
187022 0.0874324078173124
187023 0.0874322519852068
187024 0.0874320961542122
187025 0.0874319403243285
187026 0.0874317844955558
187027 0.087431628667894
187028 0.087431472841343
187029 0.087431317015903
187030 0.0874311611915739
187031 0.0874310053683556
187032 0.0874308495462481
187033 0.0874306937252516
187034 0.0874305379053658
187035 0.0874303820865908
187036 0.0874302262689267
187037 0.0874300704523733
187038 0.0874299146369307
187039 0.0874297588225988
187040 0.0874296030093777
187041 0.0874294471972673
187042 0.0874292913862676
187043 0.0874291355763786
187044 0.0874289797676003
187045 0.0874288239599327
187046 0.0874286681533757
187047 0.0874285123479294
187048 0.0874283565435937
187049 0.0874282007403686
187050 0.0874280449382541
187051 0.0874278891372502
187052 0.0874277333373569
187053 0.0874275775385741
187054 0.0874274217409019
187055 0.0874272659443402
187056 0.0874271101488891
187057 0.0874269543545484
187058 0.0874267985613182
187059 0.0874266427691985
187060 0.0874264869781893
187061 0.0874263311882905
187062 0.0874261753995022
187063 0.0874260196118243
187064 0.0874258638252567
187065 0.0874257080397996
187066 0.0874255522554529
187067 0.0874253964722165
187068 0.0874252406900905
187069 0.0874250849090748
187070 0.0874249291291694
187071 0.0874247733503744
187072 0.0874246175726896
187073 0.0874244617961151
187074 0.0874243060206509
187075 0.087424150246297
187076 0.0874239944730533
187077 0.0874238387009198
187078 0.0874236829298965
187079 0.0874235271599835
187080 0.0874233713911806
187081 0.0874232156234879
187082 0.0874230598569053
187083 0.0874229040914329
187084 0.0874227483270706
187085 0.0874225925638185
187086 0.0874224368016764
187087 0.0874222810406444
187088 0.0874221252807225
187089 0.0874219695219107
187090 0.0874218137642089
187091 0.0874216580076172
187092 0.0874215022521355
187093 0.0874213464977637
187094 0.087421190744502
187095 0.0874210349923503
187096 0.0874208792413085
187097 0.0874207234913766
187098 0.0874205677425547
187099 0.0874204119948427
187100 0.0874202562482407
187101 0.0874201005027485
187102 0.0874199447583662
187103 0.0874197890150938
187104 0.0874196332729312
187105 0.0874194775318785
187106 0.0874193217919356
187107 0.0874191660531025
187108 0.0874190103153792
187109 0.0874188545787657
187110 0.0874186988432619
187111 0.087418543108868
187112 0.0874183873755837
187113 0.0874182316434092
187114 0.0874180759123444
187115 0.0874179201823893
187116 0.0874177644535439
187117 0.0874176087258082
187118 0.0874174529991821
187119 0.0874172972736657
187120 0.0874171415492589
187121 0.0874169858259617
187122 0.0874168301037741
187123 0.0874166743826962
187124 0.0874165186627277
187125 0.0874163629438689
187126 0.0874162072261196
187127 0.0874160515094798
187128 0.0874158957939496
187129 0.0874157400795289
187130 0.0874155843662177
187131 0.0874154286540159
187132 0.0874152729429236
187133 0.0874151172329408
187134 0.0874149615240674
187135 0.0874148058163034
187136 0.0874146501096489
187137 0.0874144944041037
187138 0.0874143386996679
187139 0.0874141829963415
187140 0.0874140272941245
187141 0.0874138715930167
187142 0.0874137158930184
187143 0.0874135601941293
187144 0.0874134044963495
187145 0.087413248799679
187146 0.0874130931041178
187147 0.0874129374096659
187148 0.0874127817163232
187149 0.0874126260240897
187150 0.0874124703329654
187151 0.0874123146429504
187152 0.0874121589540445
187153 0.0874120032662478
187154 0.0874118475795603
187155 0.0874116918939819
187156 0.0874115362095127
187157 0.0874113805261525
187158 0.0874112248439015
187159 0.0874110691627596
187160 0.0874109134827267
187161 0.087410757803803
187162 0.0874106021259882
187163 0.0874104464492825
187164 0.0874102907736859
187165 0.0874101350991982
187166 0.0874099794258195
187167 0.0874098237535499
187168 0.0874096680823891
187169 0.0874095124123374
187170 0.0874093567433946
187171 0.0874092010755607
187172 0.0874090454088357
187173 0.0874088897432196
187174 0.0874087340787124
187175 0.0874085784153141
187176 0.0874084227530247
187177 0.087408267091844
187178 0.0874081114317722
187179 0.0874079557728093
187180 0.0874078001149551
187181 0.0874076444582097
187182 0.0874074888025731
187183 0.0874073331480452
187184 0.0874071774946261
187185 0.0874070218423158
187186 0.0874068661911141
187187 0.0874067105410212
187188 0.087406554892037
187189 0.0874063992441614
187190 0.0874062435973945
187191 0.0874060879517362
187192 0.0874059323071866
187193 0.0874057766637456
187194 0.0874056210214132
187195 0.0874054653801894
187196 0.0874053097400742
187197 0.0874051541010676
187198 0.0874049984631695
187199 0.0874048428263799
187200 0.0874046871906989
187201 0.0874045315561264
187202 0.0874043759226624
187203 0.0874042202903069
187204 0.0874040646590598
187205 0.0874039090289212
187206 0.0874037533998911
187207 0.0874035977719693
187208 0.087403442145156
187209 0.0874032865194511
187210 0.0874031308948546
187211 0.0874029752713665
187212 0.0874028196489867
187213 0.0874026640277152
187214 0.0874025084075521
187215 0.0874023527884973
187216 0.0874021971705508
187217 0.0874020415537127
187218 0.0874018859379827
187219 0.0874017303233611
187220 0.0874015747098477
187221 0.0874014190974425
187222 0.0874012634861456
187223 0.0874011078759568
187224 0.0874009522668763
187225 0.0874007966589039
187226 0.0874006410520397
187227 0.0874004854462837
187228 0.0874003298416358
187229 0.087400174238096
187230 0.0874000186356644
187231 0.0873998630343408
187232 0.0873997074341253
187233 0.0873995518350179
187234 0.0873993962370186
187235 0.0873992406401272
187236 0.087399085044344
187237 0.0873989294496687
187238 0.0873987738561014
187239 0.0873986182636421
187240 0.0873984626722908
187241 0.0873983070820475
187242 0.0873981514929121
187243 0.0873979959048846
187244 0.0873978403179651
187245 0.0873976847321534
187246 0.0873975291474497
187247 0.0873973735638538
187248 0.0873972179813658
187249 0.0873970623999856
187250 0.0873969068197133
187251 0.0873967512405488
187252 0.0873965956624921
187253 0.0873964400855432
187254 0.0873962845097021
187255 0.0873961289349687
187256 0.0873959733613431
187257 0.0873958177888252
187258 0.0873956622174151
187259 0.0873955066471127
187260 0.0873953510779179
187261 0.0873951955098309
187262 0.0873950399428515
187263 0.0873948843769798
187264 0.0873947288122157
187265 0.0873945732485593
187266 0.0873944176860104
187267 0.0873942621245692
187268 0.0873941065642355
187269 0.0873939510050095
187270 0.087393795446891
187271 0.08739363988988
187272 0.0873934843339765
187273 0.0873933287791806
187274 0.0873931732254922
187275 0.0873930176729113
187276 0.0873928621214378
187277 0.0873927065710718
187278 0.0873925510218133
187279 0.0873923954736622
187280 0.0873922399266185
187281 0.0873920843806823
187282 0.0873919288358534
187283 0.0873917732921319
187284 0.0873916177495178
187285 0.087391462208011
187286 0.0873913066676116
187287 0.0873911511283194
187288 0.0873909955901346
187289 0.0873908400530571
187290 0.0873906845170869
187291 0.0873905289822239
187292 0.0873903734484682
187293 0.0873902179158198
187294 0.0873900623842786
187295 0.0873899068538445
187296 0.0873897513245177
187297 0.0873895957962981
187298 0.0873894402691856
187299 0.0873892847431804
187300 0.0873891292182822
187301 0.0873889736944912
187302 0.0873888181718073
187303 0.0873886626502305
187304 0.0873885071297608
187305 0.0873883516103982
187306 0.0873881960921426
187307 0.0873880405749941
187308 0.0873878850589526
187309 0.0873877295440182
187310 0.0873875740301907
187311 0.0873874185174703
187312 0.0873872630058568
187313 0.0873871074953503
187314 0.0873869519859507
187315 0.0873867964776581
187316 0.0873866409704724
187317 0.0873864854643937
187318 0.0873863299594218
187319 0.0873861744555568
187320 0.0873860189527986
187321 0.0873858634511474
187322 0.0873857079506029
187323 0.0873855524511653
187324 0.0873853969528345
187325 0.0873852414556106
187326 0.0873850859594934
187327 0.0873849304644829
187328 0.0873847749705793
187329 0.0873846194777823
187330 0.0873844639860921
187331 0.0873843084955087
187332 0.0873841530060319
187333 0.0873839975176618
187334 0.0873838420303984
187335 0.0873836865442417
187336 0.0873835310591916
187337 0.0873833755752482
187338 0.0873832200924113
187339 0.0873830646106811
187340 0.0873829091300575
187341 0.0873827536505404
187342 0.08738259817213
187343 0.087382442694826
187344 0.0873822872186286
187345 0.0873821317435378
187346 0.0873819762695534
187347 0.0873818207966756
187348 0.0873816653249042
187349 0.0873815098542393
187350 0.0873813543846808
187351 0.0873811989162288
187352 0.0873810434488833
187353 0.0873808879826441
187354 0.0873807325175113
187355 0.087380577053485
187356 0.087380421590565
187357 0.0873802661287514
187358 0.0873801106680441
187359 0.0873799552084431
187360 0.0873797997499485
187361 0.0873796442925601
187362 0.0873794888362781
187363 0.0873793333811023
187364 0.0873791779270328
187365 0.0873790224740696
187366 0.0873788670222125
187367 0.0873787115714617
187368 0.0873785561218172
187369 0.0873784006732788
187370 0.0873782452258465
187371 0.0873780897795205
187372 0.0873779343343006
187373 0.0873777788901869
187374 0.0873776234471792
187375 0.0873774680052777
187376 0.0873773125644823
187377 0.087377157124793
187378 0.0873770016862097
187379 0.0873768462487325
187380 0.0873766908123613
187381 0.0873765353770962
187382 0.0873763799429371
187383 0.087376224509884
187384 0.0873760690779368
187385 0.0873759136470957
187386 0.0873757582173605
187387 0.0873756027887312
187388 0.0873754473612079
187389 0.0873752919347905
187390 0.0873751365094791
187391 0.0873749810852734
187392 0.0873748256621737
187393 0.0873746702401799
187394 0.0873745148192919
187395 0.0873743593995097
187396 0.0873742039808333
187397 0.0873740485632628
187398 0.0873738931467981
187399 0.0873737377314391
187400 0.0873735823171859
187401 0.0873734269040385
187402 0.0873732714919968
187403 0.0873731160810608
187404 0.0873729606712305
187405 0.087372805262506
187406 0.0873726498548871
187407 0.0873724944483739
187408 0.0873723390429663
187409 0.0873721836386644
187410 0.0873720282354681
187411 0.0873718728333775
187412 0.0873717174323924
187413 0.087371562032513
187414 0.0873714066337391
187415 0.0873712512360707
187416 0.087371095839508
187417 0.0873709404440507
187418 0.087370785049699
187419 0.0873706296564527
187420 0.087370474264312
187421 0.0873703188732768
187422 0.087370163483347
187423 0.0873700080945226
187424 0.0873698527068037
187425 0.0873696973201903
187426 0.0873695419346822
187427 0.0873693865502795
187428 0.0873692311669822
187429 0.0873690757847903
187430 0.0873689204037037
187431 0.0873687650237225
187432 0.0873686096448466
187433 0.087368454267076
187434 0.0873682988904107
187435 0.0873681435148507
187436 0.087367988140396
187437 0.0873678327670465
187438 0.0873676773948023
187439 0.0873675220236633
187440 0.0873673666536295
187441 0.087367211284701
187442 0.0873670559168776
187443 0.0873669005501594
187444 0.0873667451845463
187445 0.0873665898200384
187446 0.0873664344566357
187447 0.087366279094338
187448 0.0873661237331455
187449 0.087365968373058
187450 0.0873658130140757
187451 0.0873656576561984
187452 0.0873655022994261
187453 0.0873653469437589
187454 0.0873651915891967
187455 0.0873650362357396
187456 0.0873648808833874
187457 0.0873647255321402
187458 0.087364570181998
187459 0.0873644148329607
187460 0.0873642594850284
187461 0.087364104138201
187462 0.0873639487924785
187463 0.0873637934478609
187464 0.0873636381043482
187465 0.0873634827619404
187466 0.0873633274206374
187467 0.0873631720804393
187468 0.087363016741346
187469 0.0873628614033576
187470 0.0873627060664739
187471 0.087362550730695
187472 0.0873623953960209
187473 0.0873622400624516
187474 0.087362084729987
187475 0.0873619293986272
187476 0.0873617740683721
187477 0.0873616187392216
187478 0.0873614634111759
187479 0.0873613080842349
187480 0.0873611527583985
187481 0.0873609974336668
187482 0.0873608421100397
187483 0.0873606867875172
187484 0.0873605314660994
187485 0.0873603761457862
187486 0.0873602208265775
187487 0.0873600655084734
187488 0.0873599101914739
187489 0.0873597548755789
187490 0.0873595995607884
187491 0.0873594442471025
187492 0.087359288934521
187493 0.0873591336230441
187494 0.0873589783126716
187495 0.0873588230034036
187496 0.08735866769524
187497 0.0873585123881809
187498 0.0873583570822262
187499 0.0873582017773758
187500 0.0873580464736299
187501 0.0873578911709884
187502 0.0873577358694512
187503 0.0873575805690184
187504 0.0873574252696899
187505 0.0873572699714657
187506 0.0873571146743458
187507 0.0873569593783303
187508 0.087356804083419
187509 0.087356648789612
187510 0.0873564934969092
187511 0.0873563382053107
187512 0.0873561829148164
187513 0.0873560276254263
187514 0.0873558723371405
187515 0.0873557170499588
187516 0.0873555617638812
187517 0.0873554064789079
187518 0.0873552511950387
187519 0.0873550959122736
187520 0.0873549406306126
187521 0.0873547853500558
187522 0.087354630070603
187523 0.0873544747922543
187524 0.0873543195150096
187525 0.0873541642388691
187526 0.0873540089638325
187527 0.0873538536899
187528 0.0873536984170714
187529 0.0873535431453469
187530 0.0873533878747264
187531 0.0873532326052098
187532 0.0873530773367971
187533 0.0873529220694885
187534 0.0873527668032837
187535 0.0873526115381828
187536 0.0873524562741859
187537 0.0873523010112928
187538 0.0873521457495036
187539 0.0873519904888182
187540 0.0873518352292367
187541 0.087351679970759
187542 0.0873515247133852
187543 0.0873513694571151
187544 0.0873512142019488
187545 0.0873510589478863
187546 0.0873509036949276
187547 0.0873507484430726
187548 0.0873505931923213
187549 0.0873504379426738
187550 0.0873502826941299
187551 0.0873501274466898
187552 0.0873499722003533
187553 0.0873498169551205
187554 0.0873496617109913
187555 0.0873495064679658
187556 0.087349351226044
187557 0.0873491959852257
187558 0.087349040745511
187559 0.0873488855068998
187560 0.0873487302693923
187561 0.0873485750329883
187562 0.0873484197976879
187563 0.087348264563491
187564 0.0873481093303975
187565 0.0873479540984076
187566 0.0873477988675212
187567 0.0873476436377382
187568 0.0873474884090587
187569 0.0873473331814827
187570 0.0873471779550101
187571 0.0873470227296409
187572 0.0873468675053751
187573 0.0873467122822127
187574 0.0873465570601536
187575 0.087346401839198
187576 0.0873462466193456
187577 0.0873460914005966
187578 0.087345936182951
187579 0.0873457809664086
187580 0.0873456257509695
187581 0.0873454705366337
187582 0.0873453153234012
187583 0.087345160111272
187584 0.0873450049002459
187585 0.0873448496903231
187586 0.0873446944815035
187587 0.0873445392737871
187588 0.0873443840671739
187589 0.0873442288616638
187590 0.087344073657257
187591 0.0873439184539532
187592 0.0873437632517526
187593 0.0873436080506551
187594 0.0873434528506607
187595 0.0873432976517694
187596 0.0873431424539811
187597 0.0873429872572959
187598 0.0873428320617138
187599 0.0873426768672347
187600 0.0873425216738586
187601 0.0873423664815855
187602 0.0873422112904154
187603 0.0873420561003483
187604 0.0873419009113842
187605 0.087341745723523
187606 0.0873415905367647
187607 0.0873414353511094
187608 0.087341280166557
187609 0.0873411249831074
187610 0.0873409698007608
187611 0.087340814619517
187612 0.0873406594393761
187613 0.087340504260338
187614 0.0873403490824027
187615 0.0873401939055703
187616 0.0873400387298406
187617 0.0873398835552137
187618 0.0873397283816897
187619 0.0873395732092683
187620 0.0873394180379497
187621 0.0873392628677339
187622 0.0873391076986207
187623 0.0873389525306103
187624 0.0873387973637025
187625 0.0873386421978975
187626 0.0873384870331951
187627 0.0873383318695953
187628 0.0873381767070982
187629 0.0873380215457037
187630 0.0873378663854118
187631 0.0873377112262225
187632 0.0873375560681358
187633 0.0873374009111516
187634 0.08733724575527
187635 0.0873370906004909
187636 0.0873369354468144
187637 0.0873367802942404
187638 0.0873366251427688
187639 0.0873364699923998
187640 0.0873363148431332
187641 0.0873361596949691
187642 0.0873360045479074
187643 0.0873358494019481
187644 0.0873356942570913
187645 0.0873355391133369
187646 0.0873353839706849
187647 0.0873352288291352
187648 0.0873350736886879
187649 0.0873349185493429
187650 0.0873347634111003
187651 0.08733460827396
187652 0.087334453137922
187653 0.0873342980029863
187654 0.0873341428691528
187655 0.0873339877364216
187656 0.0873338326047927
187657 0.0873336774742661
187658 0.0873335223448416
187659 0.0873333672165194
187660 0.0873332120892993
187661 0.0873330569631814
187662 0.0873329018381657
187663 0.0873327467142522
187664 0.0873325915914408
187665 0.0873324364697315
187666 0.0873322813491244
187667 0.0873321262296193
187668 0.0873319711112163
187669 0.0873318159939154
187670 0.0873316608777166
187671 0.0873315057626198
187672 0.087331350648625
187673 0.0873311955357323
187674 0.0873310404239415
187675 0.0873308853132528
187676 0.087330730203666
187677 0.0873305750951812
187678 0.0873304199877983
187679 0.0873302648815174
187680 0.0873301097763384
187681 0.0873299546722613
187682 0.0873297995692861
187683 0.0873296444674128
187684 0.0873294893666413
187685 0.0873293342669717
187686 0.087329179168404
187687 0.087329024070938
187688 0.0873288689745739
187689 0.0873287138793116
187690 0.087328558785151
187691 0.0873284036920923
187692 0.0873282486001353
187693 0.08732809350928
187694 0.0873279384195265
187695 0.0873277833308746
187696 0.0873276282433245
187697 0.0873274731568761
187698 0.0873273180715294
187699 0.0873271629872843
187700 0.0873270079041408
187701 0.087326852822099
187702 0.0873266977411588
187703 0.0873265426613203
187704 0.0873263875825833
187705 0.0873262325049479
187706 0.087326077428414
187707 0.0873259223529818
187708 0.087325767278651
187709 0.0873256122054218
187710 0.0873254571332941
187711 0.0873253020622679
187712 0.0873251469923431
187713 0.0873249919235199
187714 0.0873248368557981
187715 0.0873246817891777
187716 0.0873245267236588
187717 0.0873243716592413
187718 0.0873242165959252
187719 0.0873240615337104
187720 0.0873239064725971
187721 0.0873237514125851
187722 0.0873235963536745
187723 0.0873234412958651
187724 0.0873232862391571
187725 0.0873231311835505
187726 0.0873229761290451
187727 0.0873228210756409
187728 0.0873226660233381
187729 0.0873225109721365
187730 0.0873223559220361
187731 0.087322200873037
187732 0.0873220458251391
187733 0.0873218907783423
187734 0.0873217357326468
187735 0.0873215806880524
187736 0.0873214256445592
187737 0.0873212706021671
187738 0.0873211155608762
187739 0.0873209605206863
187740 0.0873208054815976
187741 0.0873206504436099
187742 0.0873204954067233
187743 0.0873203403709378
187744 0.0873201853362533
187745 0.0873200303026699
187746 0.0873198752701875
187747 0.0873197202388061
187748 0.0873195652085256
187749 0.0873194101793462
187750 0.0873192551512677
187751 0.0873191001242901
187752 0.0873189450984136
187753 0.0873187900736379
187754 0.0873186350499631
187755 0.0873184800273892
187756 0.0873183250059163
187757 0.0873181699855441
187758 0.0873180149662729
187759 0.0873178599481024
187760 0.0873177049310328
187761 0.087317549915064
187762 0.087317394900196
187763 0.0873172398864289
187764 0.0873170848737624
187765 0.0873169298621967
187766 0.0873167748517318
187767 0.0873166198423676
187768 0.0873164648341041
187769 0.0873163098269414
187770 0.0873161548208793
187771 0.0873159998159179
187772 0.0873158448120571
187773 0.087315689809297
187774 0.0873155348076376
187775 0.0873153798070787
187776 0.0873152248076205
187777 0.0873150698092628
187778 0.0873149148120058
187779 0.0873147598158493
187780 0.0873146048207934
187781 0.087314449826838
187782 0.0873142948339831
187783 0.0873141398422288
187784 0.0873139848515749
187785 0.0873138298620215
187786 0.0873136748735686
187787 0.0873135198862162
187788 0.0873133648999642
187789 0.0873132099148126
187790 0.0873130549307614
187791 0.0873128999478107
187792 0.0873127449659603
187793 0.0873125899852103
187794 0.0873124350055607
187795 0.0873122800270114
187796 0.0873121250495625
187797 0.0873119700732139
187798 0.0873118150979656
187799 0.0873116601238175
187800 0.0873115051507698
187801 0.0873113501788223
187802 0.0873111952079751
187803 0.0873110402382281
187804 0.0873108852695814
187805 0.0873107303020348
187806 0.0873105753355885
187807 0.0873104203702423
187808 0.0873102654059963
187809 0.0873101104428505
187810 0.0873099554808048
187811 0.0873098005198592
187812 0.0873096455600138
187813 0.0873094906012684
187814 0.0873093356436232
187815 0.087309180687078
187816 0.0873090257316329
187817 0.0873088707772878
187818 0.0873087158240427
187819 0.0873085608718977
187820 0.0873084059208527
187821 0.0873082509709077
187822 0.0873080960220626
187823 0.0873079410743176
187824 0.0873077861276725
187825 0.0873076311821273
187826 0.087307476237682
187827 0.0873073212943366
187828 0.0873071663520912
187829 0.0873070114109456
187830 0.0873068564708999
187831 0.0873067015319541
187832 0.0873065465941081
187833 0.0873063916573619
187834 0.0873062367217156
187835 0.087306081787169
187836 0.0873059268537222
187837 0.0873057719213752
187838 0.087305616990128
187839 0.0873054620599805
187840 0.0873053071309328
187841 0.0873051522029847
187842 0.0873049972761364
187843 0.0873048423503878
187844 0.0873046874257388
187845 0.0873045325021895
187846 0.0873043775797399
187847 0.0873042226583899
187848 0.0873040677381395
187849 0.0873039128189887
187850 0.0873037579009376
187851 0.087303602983986
187852 0.087303448068134
187853 0.0873032931533815
187854 0.0873031382397286
187855 0.0873029833271752
187856 0.0873028284157213
187857 0.087302673505367
187858 0.087302518596112
187859 0.0873023636879566
187860 0.0873022087809007
187861 0.0873020538749442
187862 0.0873018989700871
187863 0.0873017440663294
187864 0.0873015891636712
187865 0.0873014342621123
187866 0.0873012793616529
187867 0.0873011244622927
187868 0.087300969564032
187869 0.0873008146668705
187870 0.0873006597708084
187871 0.0873005048758456
187872 0.0873003499819821
187873 0.0873001950892179
187874 0.087300040197553
187875 0.0872998853069873
187876 0.0872997304175208
187877 0.0872995755291536
187878 0.0872994206418856
187879 0.0872992657557168
187880 0.0872991108706472
187881 0.0872989559866767
187882 0.0872988011038054
187883 0.0872986462220333
187884 0.0872984913413603
187885 0.0872983364617864
187886 0.0872981815833116
187887 0.0872980267059359
187888 0.0872978718296593
187889 0.0872977169544818
187890 0.0872975620804032
187891 0.0872974072074238
187892 0.0872972523355433
187893 0.0872970974647619
187894 0.0872969425950795
187895 0.087296787726496
187896 0.0872966328590115
187897 0.087296477992626
187898 0.0872963231273394
187899 0.0872961682631518
187900 0.087296013400063
187901 0.0872958585380732
187902 0.0872957036771822
187903 0.0872955488173901
187904 0.0872953939586969
187905 0.0872952391011025
187906 0.087295084244607
187907 0.0872949293892102
187908 0.0872947745349123
187909 0.0872946196817132
187910 0.0872944648296128
187911 0.0872943099786112
187912 0.0872941551287084
187913 0.0872940002799043
187914 0.0872938454321989
187915 0.0872936905855922
187916 0.0872935357400842
187917 0.087293380895675
187918 0.0872932260523643
187919 0.0872930712101523
187920 0.087292916369039
187921 0.0872927615290243
187922 0.0872926066901082
187923 0.0872924518522907
187924 0.0872922970155718
187925 0.0872921421799515
187926 0.0872919873454297
187927 0.0872918325120065
187928 0.0872916776796818
187929 0.0872915228484556
187930 0.087291368018328
187931 0.0872912131892988
187932 0.0872910583613681
187933 0.0872909035345359
187934 0.0872907487088021
187935 0.0872905938841667
187936 0.0872904390606298
187937 0.0872902842381913
187938 0.0872901294168511
187939 0.0872899745966094
187940 0.087289819777466
187941 0.087289664959421
187942 0.0872895101424744
187943 0.087289355326626
187944 0.087289200511876
187945 0.0872890456982242
187946 0.0872888908856708
187947 0.0872887360742156
187948 0.0872885812638587
187949 0.0872884264546
187950 0.0872882716464396
187951 0.0872881168393774
187952 0.0872879620334134
187953 0.0872878072285475
187954 0.0872876524247799
187955 0.0872874976221104
187956 0.0872873428205391
187957 0.0872871880200659
187958 0.0872870332206908
187959 0.0872868784224138
187960 0.087286723625235
187961 0.0872865688291542
187962 0.0872864140341715
187963 0.0872862592402868
187964 0.0872861044475002
187965 0.0872859496558116
187966 0.087285794865221
187967 0.0872856400757284
187968 0.0872854852873338
187969 0.0872853305000372
187970 0.0872851757138386
187971 0.0872850209287378
187972 0.0872848661447351
187973 0.0872847113618302
187974 0.0872845565800232
187975 0.0872844017993142
187976 0.087284247019703
187977 0.0872840922411897
187978 0.0872839374637742
187979 0.0872837826874565
187980 0.0872836279122367
187981 0.0872834731381147
187982 0.0872833183650905
187983 0.0872831635931641
187984 0.0872830088223354
187985 0.0872828540526045
187986 0.0872826992839714
187987 0.0872825445164359
187988 0.0872823897499982
187989 0.0872822349846582
187990 0.0872820802204159
187991 0.0872819254572712
187992 0.0872817706952242
187993 0.0872816159342748
187994 0.0872814611744231
187995 0.087281306415669
187996 0.0872811516580125
187997 0.0872809969014536
187998 0.0872808421459923
187999 0.0872806873916285
188000 0.0872805326383623
188001 0.0872803778861936
188002 0.0872802231351225
188003 0.0872800683851488
188004 0.0872799136362727
188005 0.087279758888494
188006 0.0872796041418128
188007 0.0872794493962291
188008 0.0872792946517428
188009 0.0872791399083539
188010 0.0872789851660624
188011 0.0872788304248684
188012 0.0872786756847717
188013 0.0872785209457724
188014 0.0872783662078705
188015 0.0872782114710659
188016 0.0872780567353586
188017 0.0872779020007487
188018 0.0872777472672361
188019 0.0872775925348207
188020 0.0872774378035027
188021 0.0872772830732818
188022 0.0872771283441583
188023 0.087276973616132
188024 0.0872768188892029
188025 0.087276664163371
188026 0.0872765094386364
188027 0.0872763547149989
188028 0.0872761999924585
188029 0.0872760452710154
188030 0.0872758905506693
188031 0.0872757358314204
188032 0.0872755811132686
188033 0.087275426396214
188034 0.0872752716802564
188035 0.0872751169653958
188036 0.0872749622516324
188037 0.087274807538966
188038 0.0872746528273966
188039 0.0872744981169242
188040 0.0872743434075489
188041 0.0872741886992705
188042 0.0872740339920891
188043 0.0872738792860047
188044 0.0872737245810172
188045 0.0872735698771267
188046 0.0872734151743331
188047 0.0872732604726364
188048 0.0872731057720366
188049 0.0872729510725337
188050 0.0872727963741276
188051 0.0872726416768184
188052 0.0872724869806061
188053 0.0872723322854906
188054 0.0872721775914719
188055 0.08727202289855
188056 0.0872718682067248
188057 0.0872717135159965
188058 0.0872715588263649
188059 0.0872714041378301
188060 0.087271249450392
188061 0.0872710947640506
188062 0.087270940078806
188063 0.087270785394658
188064 0.0872706307116067
188065 0.087270476029652
188066 0.0872703213487941
188067 0.0872701666690327
188068 0.087270011990368
188069 0.0872698573127999
188070 0.0872697026363284
188071 0.0872695479609535
188072 0.0872693932866751
188073 0.0872692386134933
188074 0.0872690839414081
188075 0.0872689292704193
188076 0.0872687746005271
188077 0.0872686199317314
188078 0.0872684652640322
188079 0.0872683105974295
188080 0.0872681559319232
188081 0.0872680012675134
188082 0.0872678466042
188083 0.087267691941983
188084 0.0872675372808624
188085 0.0872673826208382
188086 0.0872672279619104
188087 0.087267073304079
188088 0.0872669186473439
188089 0.0872667639917052
188090 0.0872666093371628
188091 0.0872664546837167
188092 0.0872663000313669
188093 0.0872661453801134
188094 0.0872659907299561
188095 0.0872658360808951
188096 0.0872656814329304
188097 0.0872655267860619
188098 0.0872653721402896
188099 0.0872652174956135
188100 0.0872650628520336
188101 0.0872649082095499
188102 0.0872647535681623
188103 0.0872645989278709
188104 0.0872644442886756
188105 0.0872642896505764
188106 0.0872641350135734
188107 0.0872639803776664
188108 0.0872638257428556
188109 0.0872636711091408
188110 0.087263516476522
188111 0.0872633618449993
188112 0.0872632072145726
188113 0.0872630525852419
188114 0.0872628979570072
188115 0.0872627433298686
188116 0.0872625887038258
188117 0.0872624340788791
188118 0.0872622794550283
188119 0.0872621248322734
188120 0.0872619702106144
188121 0.0872618155900513
188122 0.0872616609705842
188123 0.0872615063522129
188124 0.0872613517349374
188125 0.0872611971187579
188126 0.0872610425036741
188127 0.0872608878896862
188128 0.0872607332767941
188129 0.0872605786649978
188130 0.0872604240542972
188131 0.0872602694446925
188132 0.0872601148361835
188133 0.0872599602287702
188134 0.0872598056224526
188135 0.0872596510172308
188136 0.0872594964131047
188137 0.0872593418100742
188138 0.0872591872081395
188139 0.0872590326073003
188140 0.0872588780075569
188141 0.0872587234089091
188142 0.0872585688113568
188143 0.0872584142149002
188144 0.0872582596195392
188145 0.0872581050252738
188146 0.0872579504321039
188147 0.0872577958400295
188148 0.0872576412490508
188149 0.0872574866591675
188150 0.0872573320703798
188151 0.0872571774826875
188152 0.0872570228960907
188153 0.0872568683105894
188154 0.0872567137261836
188155 0.0872565591428731
188156 0.0872564045606582
188157 0.0872562499795386
188158 0.0872560953995144
188159 0.0872559408205857
188160 0.0872557862427523
188161 0.0872556316660142
188162 0.0872554770903715
188163 0.0872553225158242
188164 0.0872551679423721
188165 0.0872550133700154
188166 0.0872548587987539
188167 0.0872547042285878
188168 0.0872545496595169
188169 0.0872543950915412
188170 0.0872542405246608
188171 0.0872540859588757
188172 0.0872539313941857
188173 0.0872537768305909
188174 0.0872536222680913
188175 0.0872534677066869
188176 0.0872533131463776
188177 0.0872531585871635
188178 0.0872530040290445
188179 0.0872528494720207
188180 0.0872526949160919
188181 0.0872525403612582
188182 0.0872523858075196
188183 0.0872522312548761
188184 0.0872520767033275
188185 0.0872519221528741
188186 0.0872517676035157
188187 0.0872516130552522
188188 0.0872514585080838
188189 0.0872513039620103
188190 0.0872511494170318
188191 0.0872509948731483
188192 0.0872508403303597
188193 0.087250685788666
188194 0.0872505312480673
188195 0.0872503767085634
188196 0.0872502221701544
188197 0.0872500676328403
188198 0.0872499130966211
188199 0.0872497585614967
188200 0.0872496040274671
188201 0.0872494494945324
188202 0.0872492949626924
188203 0.0872491404319472
188204 0.0872489859022969
188205 0.0872488313737412
188206 0.0872486768462804
188207 0.0872485223199142
188208 0.0872483677946428
188209 0.0872482132704661
188210 0.0872480587473841
188211 0.0872479042253968
188212 0.0872477497045041
188213 0.0872475951847061
188214 0.0872474406660028
188215 0.087247286148394
188216 0.0872471316318799
188217 0.0872469771164604
188218 0.0872468226021355
188219 0.0872466680889051
188220 0.0872465135767693
188221 0.087246359065728
188222 0.0872462045557813
188223 0.0872460500469291
188224 0.0872458955391714
188225 0.0872457410325082
188226 0.0872455865269395
188227 0.0872454320224652
188228 0.0872452775190854
188229 0.0872451230168
188230 0.0872449685156091
188231 0.0872448140155125
188232 0.0872446595165104
188233 0.0872445050186026
188234 0.0872443505217892
188235 0.0872441960260702
188236 0.0872440415314455
188237 0.0872438870379152
188238 0.0872437325454791
188239 0.0872435780541374
188240 0.0872434235638899
188241 0.0872432690747367
188242 0.0872431145866778
188243 0.0872429600997131
188244 0.0872428056138427
188245 0.0872426511290665
188246 0.0872424966453844
188247 0.0872423421627966
188248 0.087242187681303
188249 0.0872420332009035
188250 0.0872418787215982
188251 0.087241724243387
188252 0.08724156976627
188253 0.087241415290247
188254 0.0872412608153182
188255 0.0872411063414834
188256 0.0872409518687427
188257 0.0872407973970961
188258 0.0872406429265435
188259 0.0872404884570849
188260 0.0872403339887204
188261 0.0872401795214499
188262 0.0872400250552733
188263 0.0872398705901907
188264 0.0872397161262021
188265 0.0872395616633075
188266 0.0872394072015067
188267 0.0872392527407999
188268 0.087239098281187
188269 0.087238943822668
188270 0.0872387893652429
188271 0.0872386349089117
188272 0.0872384804536743
188273 0.0872383259995307
188274 0.087238171546481
188275 0.0872380170945251
188276 0.087237862643663
188277 0.0872377081938946
188278 0.0872375537452201
188279 0.0872373992976393
188280 0.0872372448511523
188281 0.0872370904057589
188282 0.0872369359614593
188283 0.0872367815182534
188284 0.0872366270761412
188285 0.0872364726351227
188286 0.0872363181951979
188287 0.0872361637563667
188288 0.0872360093186291
188289 0.0872358548819851
188290 0.0872357004464348
188291 0.0872355460119781
188292 0.0872353915786149
188293 0.0872352371463453
188294 0.0872350827151693
188295 0.0872349282850868
188296 0.0872347738560979
188297 0.0872346194282024
188298 0.0872344650014005
188299 0.087234310575692
188300 0.087234156151077
188301 0.0872340017275555
188302 0.0872338473051275
188303 0.0872336928837928
188304 0.0872335384635516
188305 0.0872333840444038
188306 0.0872332296263494
188307 0.0872330752093884
188308 0.0872329207935207
188309 0.0872327663787464
188310 0.0872326119650654
188311 0.0872324575524778
188312 0.0872323031409834
188313 0.0872321487305824
188314 0.0872319943212746
188315 0.0872318399130602
188316 0.0872316855059389
188317 0.087231531099911
188318 0.0872313766949762
188319 0.0872312222911347
188320 0.0872310678883863
188321 0.0872309134867312
188322 0.0872307590861693
188323 0.0872306046867005
188324 0.0872304502883248
188325 0.0872302958910423
188326 0.0872301414948529
188327 0.0872299870997566
188328 0.0872298327057535
188329 0.0872296783128434
188330 0.0872295239210263
188331 0.0872293695303024
188332 0.0872292151406714
188333 0.0872290607521335
188334 0.0872289063646886
188335 0.0872287519783367
188336 0.0872285975930778
188337 0.0872284432089119
188338 0.0872282888258389
188339 0.0872281344438589
188340 0.0872279800629718
188341 0.0872278256831776
188342 0.0872276713044764
188343 0.087227516926868
188344 0.0872273625503525
188345 0.0872272081749299
188346 0.0872270538006001
188347 0.0872268994273631
188348 0.087226745055219
188349 0.0872265906841677
188350 0.0872264363142092
188351 0.0872262819453435
188352 0.0872261275775705
188353 0.0872259732108903
188354 0.0872258188453029
188355 0.0872256644808082
188356 0.0872255101174062
188357 0.0872253557550969
188358 0.0872252013938803
188359 0.0872250470337563
188360 0.087224892674725
188361 0.0872247383167864
188362 0.0872245839599404
188363 0.0872244296041871
188364 0.0872242752495263
188365 0.0872241208959581
188366 0.0872239665434825
188367 0.0872238121920995
188368 0.087223657841809
188369 0.0872235034926111
188370 0.0872233491445057
188371 0.0872231947974929
188372 0.0872230404515725
188373 0.0872228861067446
188374 0.0872227317630091
188375 0.0872225774203662
188376 0.0872224230788157
188377 0.0872222687383576
188378 0.0872221143989919
188379 0.0872219600607186
188380 0.0872218057235378
188381 0.0872216513874493
188382 0.0872214970524531
188383 0.0872213427185494
188384 0.0872211883857379
188385 0.0872210340540188
188386 0.087220879723392
188387 0.0872207253938575
188388 0.0872205710654153
188389 0.0872204167380653
188390 0.0872202624118076
188391 0.0872201080866421
188392 0.0872199537625689
188393 0.0872197994395879
188394 0.0872196451176991
188395 0.0872194907969025
188396 0.087219336477198
188397 0.0872191821585857
188398 0.0872190278410656
188399 0.0872188735246376
188400 0.0872187192093017
188401 0.0872185648950579
188402 0.0872184105819063
188403 0.0872182562698467
188404 0.0872181019588791
188405 0.0872179476490036
188406 0.0872177933402202
188407 0.0872176390325288
188408 0.0872174847259294
188409 0.087217330420422
188410 0.0872171761160066
188411 0.0872170218126831
188412 0.0872168675104517
188413 0.0872167132093121
188414 0.0872165589092645
188415 0.0872164046103088
188416 0.087216250312445
188417 0.0872160960156732
188418 0.0872159417199931
188419 0.087215787425405
188420 0.0872156331319087
188421 0.0872154788395042
188422 0.0872153245481916
188423 0.0872151702579707
188424 0.0872150159688417
188425 0.0872148616808045
188426 0.087214707393859
188427 0.0872145531080053
188428 0.0872143988232433
188429 0.087214244539573
188430 0.0872140902569945
188431 0.0872139359755076
188432 0.0872137816951125
188433 0.087213627415809
188434 0.0872134731375972
188435 0.087213318860477
188436 0.0872131645844485
188437 0.0872130103095116
188438 0.0872128560356663
188439 0.0872127017629126
188440 0.0872125474912504
188441 0.0872123932206799
188442 0.0872122389512009
188443 0.0872120846828134
188444 0.0872119304155175
188445 0.087211776149313
188446 0.0872116218842001
188447 0.0872114676201787
188448 0.0872113133572487
188449 0.0872111590954102
188450 0.0872110048346631
188451 0.0872108505750075
188452 0.0872106963164432
188453 0.0872105420589704
188454 0.087210387802589
188455 0.0872102335472989
188456 0.0872100792931003
188457 0.0872099250399929
188458 0.0872097707879769
188459 0.0872096165370523
188460 0.0872094622872189
188461 0.0872093080384768
188462 0.0872091537908261
188463 0.0872089995442665
188464 0.0872088452987983
188465 0.0872086910544213
188466 0.0872085368111355
188467 0.0872083825689409
188468 0.0872082283278375
188469 0.0872080740878253
188470 0.0872079198489043
188471 0.0872077656110745
188472 0.0872076113743358
188473 0.0872074571386882
188474 0.0872073029041318
188475 0.0872071486706665
188476 0.0872069944382922
188477 0.087206840207009
188478 0.087206685976817
188479 0.0872065317477159
188480 0.0872063775197059
188481 0.0872062232927869
188482 0.087206069066959
188483 0.087205914842222
188484 0.087205760618576
188485 0.087205606396021
188486 0.087205452174557
188487 0.0872052979541839
188488 0.0872051437349017
188489 0.0872049895167104
188490 0.0872048352996101
188491 0.0872046810836006
188492 0.087204526868682
188493 0.0872043726548543
188494 0.0872042184421175
188495 0.0872040642304714
188496 0.0872039100199162
188497 0.0872037558104519
188498 0.0872036016020782
188499 0.0872034473947954
188500 0.0872032931886034
188501 0.0872031389835021
188502 0.0872029847794916
188503 0.0872028305765717
188504 0.0872026763747426
188505 0.0872025221740042
188506 0.0872023679743565
188507 0.0872022137757995
188508 0.0872020595783331
188509 0.0872019053819574
188510 0.0872017511866723
188511 0.0872015969924778
188512 0.087201442799374
188513 0.0872012886073607
188514 0.087201134416438
188515 0.0872009802266059
188516 0.0872008260378643
188517 0.0872006718502133
188518 0.0872005176636528
188519 0.0872003634781828
188520 0.0872002092938033
188521 0.0872000551105143
188522 0.0871999009283158
188523 0.0871997467472077
188524 0.0871995925671901
188525 0.0871994383882629
188526 0.0871992842104261
188527 0.0871991300336798
188528 0.0871989758580238
188529 0.0871988216834582
188530 0.087198667509983
188531 0.0871985133375981
188532 0.0871983591663035
188533 0.0871982049960993
188534 0.0871980508269854
188535 0.0871978966589618
188536 0.0871977424920285
188537 0.0871975883261854
188538 0.0871974341614326
188539 0.08719727999777
188540 0.0871971258351977
188541 0.0871969716737156
188542 0.0871968175133237
188543 0.087196663354022
188544 0.0871965091958104
188545 0.0871963550386891
188546 0.0871962008826578
188547 0.0871960467277167
188548 0.0871958925738657
188549 0.0871957384211049
188550 0.0871955842694341
188551 0.0871954301188534
188552 0.0871952759693628
188553 0.0871951218209622
188554 0.0871949676736517
188555 0.0871948135274312
188556 0.0871946593823007
188557 0.0871945052382602
188558 0.0871943510953097
188559 0.0871941969534492
188560 0.0871940428126786
188561 0.087193888672998
188562 0.0871937345344073
188563 0.0871935803969065
188564 0.0871934262604957
188565 0.0871932721251747
188566 0.0871931179909436
188567 0.0871929638578024
188568 0.087192809725751
188569 0.0871926555947895
188570 0.0871925014649178
188571 0.0871923473361359
188572 0.0871921932084438
188573 0.0871920390818415
188574 0.0871918849563289
188575 0.0871917308319061
188576 0.0871915767085731
188577 0.0871914225863298
188578 0.0871912684651762
188579 0.0871911143451123
188580 0.0871909602261381
188581 0.0871908061082536
188582 0.0871906519914587
188583 0.0871904978757535
188584 0.0871903437611379
188585 0.087190189647612
188586 0.0871900355351756
188587 0.0871898814238289
188588 0.0871897273135717
188589 0.0871895732044041
188590 0.0871894190963261
188591 0.0871892649893376
188592 0.0871891108834386
188593 0.0871889567786292
188594 0.0871888026749092
188595 0.0871886485722787
188596 0.0871884944707377
188597 0.0871883403702862
188598 0.0871881862709241
188599 0.0871880321726515
188600 0.0871878780754683
188601 0.0871877239793745
188602 0.08718756988437
188603 0.087187415790455
188604 0.0871872616976293
188605 0.087187107605893
188606 0.087186953515246
188607 0.0871867994256883
188608 0.08718664533722
188609 0.0871864912498409
188610 0.0871863371635512
188611 0.0871861830783507
188612 0.0871860289942394
188613 0.0871858749112175
188614 0.0871857208292847
188615 0.0871855667484411
188616 0.0871854126686868
188617 0.0871852585900217
188618 0.0871851045124457
188619 0.0871849504359589
188620 0.0871847963605613
188621 0.0871846422862528
188622 0.0871844882130334
188623 0.0871843341409031
188624 0.0871841800698619
188625 0.0871840259999099
188626 0.0871838719310468
188627 0.0871837178632729
188628 0.087183563796588
188629 0.087183409730992
188630 0.0871832556664852
188631 0.0871831016030673
188632 0.0871829475407384
188633 0.0871827934794985
188634 0.0871826394193476
188635 0.0871824853602856
188636 0.0871823313023125
188637 0.0871821772454284
188638 0.0871820231896332
188639 0.0871818691349268
188640 0.0871817150813094
188641 0.0871815610287808
188642 0.0871814069773411
188643 0.0871812529269902
188644 0.0871810988777281
188645 0.0871809448295549
188646 0.0871807907824704
188647 0.0871806367364747
188648 0.0871804826915679
188649 0.0871803286477497
188650 0.0871801746050204
188651 0.0871800205633797
188652 0.0871798665228278
188653 0.0871797124833646
188654 0.0871795584449901
188655 0.0871794044077042
188656 0.087179250371507
188657 0.0871790963363985
188658 0.0871789423023786
188659 0.0871787882694474
188660 0.0871786342376047
188661 0.0871784802068507
188662 0.0871783261771852
188663 0.0871781721486083
188664 0.08717801812112
188665 0.0871778640947202
188666 0.0871777100694089
188667 0.0871775560451862
188668 0.087177402022052
188669 0.0871772480000062
188670 0.087177093979049
188671 0.0871769399591802
188672 0.0871767859403998
188673 0.0871766319227079
188674 0.0871764779061044
188675 0.0871763238905893
188676 0.0871761698761627
188677 0.0871760158628244
188678 0.0871758618505744
188679 0.0871757078394129
188680 0.0871755538293396
188681 0.0871753998203547
188682 0.0871752458124582
188683 0.0871750918056499
188684 0.0871749377999299
188685 0.0871747837952982
188686 0.0871746297917547
188687 0.0871744757892995
188688 0.0871743217879326
188689 0.0871741677876538
188690 0.0871740137884633
188691 0.0871738597903609
188692 0.0871737057933468
188693 0.0871735517974208
188694 0.0871733978025829
188695 0.0871732438088332
188696 0.0871730898161717
188697 0.0871729358245982
188698 0.0871727818341129
188699 0.0871726278447156
188700 0.0871724738564064
188701 0.0871723198691853
188702 0.0871721658830522
188703 0.0871720118980072
188704 0.0871718579140501
188705 0.0871717039311811
188706 0.0871715499494001
188707 0.087171395968707
188708 0.0871712419891019
188709 0.0871710880105848
188710 0.0871709340331556
188711 0.0871707800568144
188712 0.087170626081561
188713 0.0871704721073955
188714 0.087170318134318
188715 0.0871701641623283
188716 0.0871700101914265
188717 0.0871698562216124
188718 0.0871697022528863
188719 0.0871695482852479
188720 0.0871693943186974
188721 0.0871692403532347
188722 0.0871690863888597
188723 0.0871689324255725
188724 0.087168778463373
188725 0.0871686245022613
188726 0.0871684705422374
188727 0.0871683165833011
188728 0.0871681626254525
188729 0.0871680086686916
188730 0.0871678547130184
188731 0.0871677007584328
188732 0.0871675468049349
188733 0.0871673928525246
188734 0.0871672389012019
188735 0.0871670849509668
188736 0.0871669310018193
188737 0.0871667770537594
188738 0.0871666231067871
188739 0.0871664691609023
188740 0.087166315216105
188741 0.0871661612723953
188742 0.087166007329773
188743 0.0871658533882383
188744 0.087165699447791
188745 0.0871655455084313
188746 0.0871653915701589
188747 0.087165237632974
188748 0.0871650836968766
188749 0.0871649297618665
188750 0.0871647758279439
188751 0.0871646218951087
188752 0.0871644679633608
188753 0.0871643140327003
188754 0.0871641601031271
188755 0.0871640061746412
188756 0.0871638522472427
188757 0.0871636983209315
188758 0.0871635443957076
188759 0.087163390471571
188760 0.0871632365485216
188761 0.0871630826265595
188762 0.0871629287056846
188763 0.087162774785897
188764 0.0871626208671965
188765 0.0871624669495833
188766 0.0871623130330573
188767 0.0871621591176184
188768 0.0871620052032667
188769 0.0871618512900021
188770 0.0871616973778247
188771 0.0871615434667344
188772 0.0871613895567312
188773 0.087161235647815
188774 0.087161081739986
188775 0.087160927833244
188776 0.0871607739275891
188777 0.0871606200230212
188778 0.0871604661195404
188779 0.0871603122171465
188780 0.0871601583158397
188781 0.0871600044156198
188782 0.0871598505164869
188783 0.087159696618441
188784 0.087159542721482
188785 0.08715938882561
188786 0.0871592349308248
188787 0.0871590810371266
188788 0.0871589271445153
188789 0.0871587732529908
188790 0.0871586193625532
188791 0.0871584654732024
188792 0.0871583115849385
188793 0.0871581576977614
188794 0.0871580038116712
188795 0.0871578499266677
188796 0.087157696042751
188797 0.0871575421599211
188798 0.0871573882781779
188799 0.0871572343975215
188800 0.0871570805179518
188801 0.0871569266394688
188802 0.0871567727620725
188803 0.0871566188857629
188804 0.08715646501054
188805 0.0871563111364037
188806 0.0871561572633542
188807 0.0871560033913912
188808 0.0871558495205148
188809 0.0871556956507251
188810 0.087155541782022
188811 0.0871553879144054
188812 0.0871552340478754
188813 0.087155080182432
188814 0.0871549263180751
188815 0.0871547724548047
188816 0.0871546185926209
188817 0.0871544647315235
188818 0.0871543108715127
188819 0.0871541570125883
188820 0.0871540031547503
188821 0.0871538492979989
188822 0.0871536954423338
188823 0.0871535415877552
188824 0.087153387734263
188825 0.0871532338818572
188826 0.0871530800305377
188827 0.0871529261803047
188828 0.087152772331158
188829 0.0871526184830976
188830 0.0871524646361235
188831 0.0871523107902358
188832 0.0871521569454344
188833 0.0871520031017192
188834 0.0871518492590903
188835 0.0871516954175477
188836 0.0871515415770913
188837 0.0871513877377212
188838 0.0871512338994373
188839 0.0871510800622395
188840 0.087150926226128
188841 0.0871507723911027
188842 0.0871506185571635
188843 0.0871504647243105
188844 0.0871503108925436
188845 0.0871501570618628
188846 0.0871500032322682
188847 0.0871498494037597
188848 0.0871496955763372
188849 0.0871495417500008
188850 0.0871493879247505
188851 0.0871492341005862
188852 0.0871490802775079
188853 0.0871489264555157
188854 0.0871487726346095
188855 0.0871486188147892
188856 0.087148464996055
188857 0.0871483111784067
188858 0.0871481573618443
188859 0.0871480035463679
188860 0.0871478497319774
188861 0.0871476959186729
188862 0.0871475421064542
188863 0.0871473882953214
188864 0.0871472344852744
188865 0.0871470806763134
188866 0.0871469268684382
188867 0.0871467730616488
188868 0.0871466192559452
188869 0.0871464654513274
188870 0.0871463116477955
188871 0.0871461578453493
188872 0.0871460040439888
188873 0.0871458502437141
188874 0.0871456964445252
188875 0.087145542646422
188876 0.0871453888494044
188877 0.0871452350534726
188878 0.0871450812586265
188879 0.087144927464866
188880 0.0871447736721912
188881 0.087144619880602
188882 0.0871444660900984
188883 0.0871443123006805
188884 0.0871441585123482
188885 0.0871440047251015
188886 0.0871438509389403
188887 0.0871436971538647
188888 0.0871435433698746
188889 0.0871433895869701
188890 0.0871432358051512
188891 0.0871430820244176
188892 0.0871429282447697
188893 0.0871427744662072
188894 0.0871426206887301
188895 0.0871424669123385
188896 0.0871423131370324
188897 0.0871421593628117
188898 0.0871420055896764
188899 0.0871418518176265
188900 0.087141698046662
188901 0.0871415442767828
188902 0.087141390507989
188903 0.0871412367402806
188904 0.0871410829736575
188905 0.0871409292081197
188906 0.0871407754436673
188907 0.0871406216803001
188908 0.0871404679180182
188909 0.0871403141568216
188910 0.0871401603967102
188911 0.0871400066376841
188912 0.0871398528797432
188913 0.0871396991228875
188914 0.087139545367117
188915 0.0871393916124317
188916 0.0871392378588316
188917 0.0871390841063166
188918 0.0871389303548868
188919 0.0871387766045421
188920 0.0871386228552825
188921 0.0871384691071081
188922 0.0871383153600187
188923 0.0871381616140144
188924 0.0871380078690952
188925 0.087137854125261
188926 0.0871377003825119
188927 0.0871375466408478
188928 0.0871373929002687
188929 0.0871372391607746
188930 0.0871370854223655
188931 0.0871369316850413
188932 0.0871367779488021
188933 0.0871366242136479
188934 0.0871364704795786
188935 0.0871363167465942
188936 0.0871361630146947
188937 0.0871360092838802
188938 0.0871358555541505
188939 0.0871357018255056
188940 0.0871355480979456
188941 0.0871353943714705
188942 0.0871352406460802
188943 0.0871350869217746
188944 0.0871349331985539
188945 0.087134779476418
188946 0.0871346257553668
188947 0.0871344720354004
188948 0.0871343183165188
188949 0.0871341645987218
188950 0.0871340108820096
188951 0.0871338571663821
188952 0.0871337034518393
188953 0.0871335497383812
188954 0.0871333960260077
188955 0.0871332423147189
188956 0.0871330886045147
188957 0.0871329348953952
188958 0.0871327811873602
188959 0.0871326274804098
188960 0.0871324737745441
188961 0.0871323200697629
188962 0.0871321663660662
188963 0.0871320126634541
188964 0.0871318589619266
188965 0.0871317052614835
188966 0.087131551562125
188967 0.0871313978638509
188968 0.0871312441666613
188969 0.0871310904705562
188970 0.0871309367755356
188971 0.0871307830815993
188972 0.0871306293887475
188973 0.0871304756969801
188974 0.0871303220062971
188975 0.0871301683166985
188976 0.0871300146281843
188977 0.0871298609407544
188978 0.0871297072544088
188979 0.0871295535691476
188980 0.0871293998849707
188981 0.0871292462018781
188982 0.0871290925198698
188983 0.0871289388389457
188984 0.087128785159106
188985 0.0871286314803505
188986 0.0871284778026792
188987 0.0871283241260921
188988 0.0871281704505893
188989 0.0871280167761706
188990 0.0871278631028361
188991 0.0871277094305858
188992 0.0871275557594196
188993 0.0871274020893376
188994 0.0871272484203397
188995 0.087127094752426
188996 0.0871269410855963
188997 0.0871267874198507
188998 0.0871266337551892
188999 0.0871264800916118
189000 0.0871263264291184
189001 0.087126172767709
189002 0.0871260191073837
189003 0.0871258654481424
189004 0.087125711789985
189005 0.0871255581329117
189006 0.0871254044769223
189007 0.0871252508220169
189008 0.0871250971681954
189009 0.0871249435154578
189010 0.0871247898638042
189011 0.0871246362132344
189012 0.0871244825637486
189013 0.0871243289153466
189014 0.0871241752680285
189015 0.0871240216217942
189016 0.0871238679766437
189017 0.0871237143325771
189018 0.0871235606895943
189019 0.0871234070476953
189020 0.0871232534068801
189021 0.0871230997671486
189022 0.0871229461285009
189023 0.0871227924909369
189024 0.0871226388544566
189025 0.0871224852190601
189026 0.0871223315847473
189027 0.0871221779515181
189028 0.0871220243193726
189029 0.0871218706883108
189030 0.0871217170583327
189031 0.0871215634294381
189032 0.0871214098016272
189033 0.0871212561748999
189034 0.0871211025492562
189035 0.0871209489246961
189036 0.0871207953012195
189037 0.0871206416788265
189038 0.087120488057517
189039 0.0871203344372911
189040 0.0871201808181486
189041 0.0871200272000897
189042 0.0871198735831143
189043 0.0871197199672223
189044 0.0871195663524138
189045 0.0871194127386887
189046 0.0871192591260471
189047 0.0871191055144889
189048 0.087118951904014
189049 0.0871187982946226
189050 0.0871186446863146
189051 0.0871184910790899
189052 0.0871183374729486
189053 0.0871181838678906
189054 0.087118030263916
189055 0.0871178766610246
189056 0.0871177230592166
189057 0.0871175694584918
189058 0.0871174158588504
189059 0.0871172622602921
189060 0.0871171086628172
189061 0.0871169550664254
189062 0.0871168014711169
189063 0.0871166478768916
189064 0.0871164942837494
189065 0.0871163406916905
189066 0.0871161871007147
189067 0.0871160335108221
189068 0.0871158799220126
189069 0.0871157263342862
189070 0.0871155727476429
189071 0.0871154191620828
189072 0.0871152655776057
189073 0.0871151119942117
189074 0.0871149584119008
189075 0.0871148048306729
189076 0.087114651250528
189077 0.0871144976714662
189078 0.0871143440934873
189079 0.0871141905165915
189080 0.0871140369407786
189081 0.0871138833660487
189082 0.0871137297924018
189083 0.0871135762198377
189084 0.0871134226483566
189085 0.0871132690779585
189086 0.0871131155086432
189087 0.0871129619404108
189088 0.0871128083732613
189089 0.0871126548071946
189090 0.0871125012422108
189091 0.0871123476783098
189092 0.0871121941154916
189093 0.0871120405537562
189094 0.0871118869931037
189095 0.0871117334335339
189096 0.0871115798750468
189097 0.0871114263176426
189098 0.087111272761321
189099 0.0871111192060822
189100 0.0871109656519261
189101 0.0871108120988527
189102 0.087110658546862
189103 0.0871105049959539
189104 0.0871103514461285
189105 0.0871101978973857
189106 0.0871100443497256
189107 0.0871098908031481
189108 0.0871097372576532
189109 0.0871095837132409
189110 0.0871094301699112
189111 0.087109276627664
189112 0.0871091230864994
189113 0.0871089695464173
189114 0.0871088160074178
189115 0.0871086624695007
189116 0.0871085089326662
189117 0.0871083553969141
189118 0.0871082018622445
189119 0.0871080483286574
189120 0.0871078947961527
189121 0.0871077412647304
189122 0.0871075877343906
189123 0.0871074342051331
189124 0.0871072806769581
189125 0.0871071271498654
189126 0.0871069736238551
189127 0.0871068200989272
189128 0.0871066665750815
189129 0.0871065130523182
189130 0.0871063595306373
189131 0.0871062060100386
189132 0.0871060524905222
189133 0.087105898972088
189134 0.0871057454547362
189135 0.0871055919384665
189136 0.0871054384232791
189137 0.0871052849091739
189138 0.0871051313961509
189139 0.0871049778842102
189140 0.0871048243733515
189141 0.0871046708635751
189142 0.0871045173548808
189143 0.0871043638472686
189144 0.0871042103407386
189145 0.0871040568352907
189146 0.0871039033309248
189147 0.0871037498276411
189148 0.0871035963254394
189149 0.0871034428243198
189150 0.0871032893242822
189151 0.0871031358253267
189152 0.0871029823274531
189153 0.0871028288306616
189154 0.087102675334952
189155 0.0871025218403245
189156 0.0871023683467789
189157 0.0871022148543152
189158 0.0871020613629335
189159 0.0871019078726337
189160 0.0871017543834159
189161 0.0871016008952799
189162 0.0871014474082258
189163 0.0871012939222535
189164 0.0871011404373632
189165 0.0871009869535546
189166 0.0871008334708279
189167 0.0871006799891831
189168 0.08710052650862
189169 0.0871003730291387
189170 0.0871002195507392
189171 0.0871000660734214
189172 0.0870999125971854
189173 0.0870997591220312
189174 0.0870996056479586
189175 0.0870994521749678
189176 0.0870992987030587
189177 0.0870991452322312
189178 0.0870989917624854
189179 0.0870988382938213
189180 0.0870986848262388
189181 0.087098531359738
189182 0.0870983778943187
189183 0.0870982244299811
189184 0.087098070966725
189185 0.0870979175045506
189186 0.0870977640434577
189187 0.0870976105834463
189188 0.0870974571245165
189189 0.0870973036666682
189190 0.0870971502099014
189191 0.0870969967542162
189192 0.0870968432996123
189193 0.08709668984609
189194 0.0870965363936491
189195 0.0870963829422897
189196 0.0870962294920117
189197 0.0870960760428151
189198 0.0870959225946999
189199 0.0870957691476661
189200 0.0870956157017137
189201 0.0870954622568426
189202 0.0870953088130529
189203 0.0870951553703446
189204 0.0870950019287175
189205 0.0870948484881718
189206 0.0870946950487073
189207 0.0870945416103242
189208 0.0870943881730223
189209 0.0870942347368017
189210 0.0870940813016623
189211 0.0870939278676041
189212 0.0870937744346272
189213 0.0870936210027314
189214 0.0870934675719169
189215 0.0870933141421835
189216 0.0870931607135313
189217 0.0870930072859602
189218 0.0870928538594703
189219 0.0870927004340615
189220 0.0870925470097338
189221 0.0870923935864872
189222 0.0870922401643217
189223 0.0870920867432372
189224 0.0870919333232338
189225 0.0870917799043115
189226 0.0870916264864702
189227 0.0870914730697099
189228 0.0870913196540306
189229 0.0870911662394323
189230 0.087091012825915
189231 0.0870908594134786
189232 0.0870907060021232
189233 0.0870905525918487
189234 0.0870903991826551
189235 0.0870902457745425
189236 0.0870900923675107
189237 0.0870899389615599
189238 0.0870897855566899
189239 0.0870896321529007
189240 0.0870894787501924
189241 0.0870893253485649
189242 0.0870891719480183
189243 0.0870890185485525
189244 0.0870888651501674
189245 0.0870887117528631
189246 0.0870885583566396
189247 0.0870884049614968
189248 0.0870882515674348
189249 0.0870880981744535
189250 0.0870879447825529
189251 0.087087791391733
189252 0.0870876380019937
189253 0.0870874846133352
189254 0.0870873312257573
189255 0.08708717783926
189256 0.0870870244538434
189257 0.0870868710695074
189258 0.087086717686252
189259 0.0870865643040772
189260 0.087086410922983
189261 0.0870862575429693
189262 0.0870861041640362
189263 0.0870859507861836
189264 0.0870857974094115
189265 0.08708564403372
189266 0.0870854906591089
189267 0.0870853372855783
189268 0.0870851839131282
189269 0.0870850305417586
189270 0.0870848771714694
189271 0.0870847238022606
189272 0.0870845704341323
189273 0.0870844170670843
189274 0.0870842637011167
189275 0.0870841103362295
189276 0.0870839569724227
189277 0.0870838036096963
189278 0.0870836502480501
189279 0.0870834968874843
189280 0.0870833435279988
189281 0.0870831901695936
189282 0.0870830368122687
189283 0.087082883456024
189284 0.0870827301008596
189285 0.0870825767467755
189286 0.0870824233937716
189287 0.0870822700418479
189288 0.0870821166910044
189289 0.087081963341241
189290 0.0870818099925579
189291 0.087081656644955
189292 0.0870815032984321
189293 0.0870813499529895
189294 0.0870811966086269
189295 0.0870810432653445
189296 0.0870808899231421
189297 0.0870807365820198
189298 0.0870805832419776
189299 0.0870804299030155
189300 0.0870802765651334
189301 0.0870801232283313
189302 0.0870799698926093
189303 0.0870798165579673
189304 0.0870796632244052
189305 0.0870795098919231
189306 0.087079356560521
189307 0.0870792032301989
189308 0.0870790499009566
189309 0.0870788965727943
189310 0.087078743245712
189311 0.0870785899197095
189312 0.0870784365947869
189313 0.0870782832709441
189314 0.0870781299481813
189315 0.0870779766264982
189316 0.087077823305895
189317 0.0870776699863716
189318 0.087077516667928
189319 0.0870773633505643
189320 0.0870772100342802
189321 0.087077056719076
189322 0.0870769034049515
189323 0.0870767500919068
189324 0.0870765967799417
189325 0.0870764434690564
189326 0.0870762901592508
189327 0.0870761368505248
189328 0.0870759835428786
189329 0.087075830236312
189330 0.087075676930825
189331 0.0870755236264177
189332 0.0870753703230899
189333 0.0870752170208418
189334 0.0870750637196733
189335 0.0870749104195844
189336 0.087074757120575
189337 0.0870746038226451
189338 0.0870744505257949
189339 0.0870742972300241
189340 0.0870741439353328
189341 0.0870739906417211
189342 0.0870738373491888
189343 0.087073684057736
189344 0.0870735307673627
189345 0.0870733774780688
189346 0.0870732241898543
189347 0.0870730709027193
189348 0.0870729176166637
189349 0.0870727643316874
189350 0.0870726110477905
189351 0.087072457764973
189352 0.0870723044832349
189353 0.0870721512025761
189354 0.0870719979229966
189355 0.0870718446444964
189356 0.0870716913670755
189357 0.087071538090734
189358 0.0870713848154716
189359 0.0870712315412886
189360 0.0870710782681847
189361 0.0870709249961602
189362 0.0870707717252148
189363 0.0870706184553487
189364 0.0870704651865617
189365 0.0870703119188539
189366 0.0870701586522253
189367 0.0870700053866758
189368 0.0870698521222055
189369 0.0870696988588143
189370 0.0870695455965022
189371 0.0870693923352692
189372 0.0870692390751153
189373 0.0870690858160405
189374 0.0870689325580447
189375 0.087068779301128
189376 0.0870686260452903
189377 0.0870684727905316
189378 0.0870683195368519
189379 0.0870681662842513
189380 0.0870680130327296
189381 0.0870678597822868
189382 0.0870677065329231
189383 0.0870675532846382
189384 0.0870674000374323
189385 0.0870672467913053
189386 0.0870670935462572
189387 0.087066940302288
189388 0.0870667870593977
189389 0.0870666338175862
189390 0.0870664805768536
189391 0.0870663273371998
189392 0.0870661740986248
189393 0.0870660208611286
189394 0.0870658676247112
189395 0.0870657143893726
189396 0.0870655611551128
189397 0.0870654079219317
189398 0.0870652546898294
189399 0.0870651014588058
189400 0.0870649482288609
189401 0.0870647949999947
189402 0.0870646417722072
189403 0.0870644885454984
189404 0.0870643353198682
189405 0.0870641820953167
189406 0.0870640288718438
189407 0.0870638756494495
189408 0.0870637224281339
189409 0.0870635692078968
189410 0.0870634159887383
189411 0.0870632627706584
189412 0.087063109553657
189413 0.0870629563377342
189414 0.0870628031228899
189415 0.0870626499091241
189416 0.0870624966964368
189417 0.087062343484828
189418 0.0870621902742977
189419 0.0870620370648459
189420 0.0870618838564725
189421 0.0870617306491775
189422 0.0870615774429609
189423 0.0870614242378228
189424 0.087061271033763
189425 0.0870611178307817
189426 0.0870609646288787
189427 0.087060811428054
189428 0.0870606582283077
189429 0.0870605050296397
189430 0.0870603518320501
189431 0.0870601986355387
189432 0.0870600454401056
189433 0.0870598922457509
189434 0.0870597390524743
189435 0.087059585860276
189436 0.087059432669156
189437 0.0870592794791142
189438 0.0870591262901506
189439 0.0870589731022652
189440 0.0870588199154579
189441 0.0870586667297288
189442 0.0870585135450779
189443 0.0870583603615052
189444 0.0870582071790105
189445 0.087058053997594
189446 0.0870579008172556
189447 0.0870577476379952
189448 0.087057594459813
189449 0.0870574412827088
189450 0.0870572881066826
189451 0.0870571349317345
189452 0.0870569817578645
189453 0.0870568285850724
189454 0.0870566754133583
189455 0.0870565222427222
189456 0.0870563690731641
189457 0.0870562159046839
189458 0.0870560627372817
189459 0.0870559095709574
189460 0.087055756405711
189461 0.0870556032415425
189462 0.0870554500784519
189463 0.0870552969164392
189464 0.0870551437555044
189465 0.0870549905956474
189466 0.0870548374368683
189467 0.0870546842791669
189468 0.0870545311225434
189469 0.0870543779669977
189470 0.0870542248125297
189471 0.0870540716591396
189472 0.0870539185068271
189473 0.0870537653555925
189474 0.0870536122054356
189475 0.0870534590563563
189476 0.0870533059083548
189477 0.087053152761431
189478 0.0870529996155849
189479 0.0870528464708164
189480 0.0870526933271255
189481 0.0870525401845124
189482 0.0870523870429768
189483 0.0870522339025188
189484 0.0870520807631385
189485 0.0870519276248357
189486 0.0870517744876105
189487 0.0870516213514629
189488 0.0870514682163928
189489 0.0870513150824002
189490 0.0870511619494852
189491 0.0870510088176476
189492 0.0870508556868876
189493 0.087050702557205
189494 0.0870505494285999
189495 0.0870503963010723
189496 0.087050243174622
189497 0.0870500900492493
189498 0.0870499369249539
189499 0.0870497838017359
189500 0.0870496306795953
189501 0.0870494775585321
189502 0.0870493244385463
189503 0.0870491713196377
189504 0.0870490182018066
189505 0.0870488650850527
189506 0.0870487119693762
189507 0.0870485588547769
189508 0.0870484057412549
189509 0.0870482526288102
189510 0.0870480995174428
189511 0.0870479464071525
189512 0.0870477932979395
189513 0.0870476401898038
189514 0.0870474870827452
189515 0.0870473339767638
189516 0.0870471808718596
189517 0.0870470277680325
189518 0.0870468746652826
189519 0.0870467215636099
189520 0.0870465684630142
189521 0.0870464153634957
189522 0.0870462622650542
189523 0.0870461091676898
189524 0.0870459560714025
189525 0.0870458029761923
189526 0.0870456498820591
189527 0.0870454967890029
189528 0.0870453436970237
189529 0.0870451906061216
189530 0.0870450375162964
189531 0.0870448844275482
189532 0.087044731339877
189533 0.0870445782532827
189534 0.0870444251677653
189535 0.0870442720833249
189536 0.0870441189999614
189537 0.0870439659176747
189538 0.087043812836465
189539 0.0870436597563321
189540 0.0870435066772761
189541 0.0870433535992969
189542 0.0870432005223946
189543 0.087043047446569
189544 0.0870428943718203
189545 0.0870427412981483
189546 0.0870425882255532
189547 0.0870424351540348
189548 0.0870422820835931
189549 0.0870421290142282
189550 0.08704197594594
189551 0.0870418228787285
189552 0.0870416698125937
189553 0.0870415167475356
189554 0.0870413636835542
189555 0.0870412106206494
189556 0.0870410575588213
189557 0.0870409044980698
189558 0.0870407514383949
189559 0.0870405983797966
189560 0.0870404453222749
189561 0.0870402922658298
189562 0.0870401392104612
189563 0.0870399861561692
189564 0.0870398331029537
189565 0.0870396800508148
189566 0.0870395269997524
189567 0.0870393739497664
189568 0.087039220900857
189569 0.087039067853024
189570 0.0870389148062675
189571 0.0870387617605874
189572 0.0870386087159838
189573 0.0870384556724565
189574 0.0870383026300057
189575 0.0870381495886313
189576 0.0870379965483333
189577 0.0870378435091116
189578 0.0870376904709662
189579 0.0870375374338972
189580 0.0870373843979046
189581 0.0870372313629882
189582 0.0870370783291482
189583 0.0870369252963844
189584 0.0870367722646969
189585 0.0870366192340857
189586 0.0870364662045507
189587 0.0870363131760919
189588 0.0870361601487094
189589 0.087036007122403
189590 0.0870358540971729
189591 0.0870357010730189
189592 0.0870355480499411
189593 0.0870353950279395
189594 0.087035242007014
189595 0.0870350889871646
189596 0.0870349359683913
189597 0.0870347829506942
189598 0.0870346299340731
189599 0.0870344769185281
189600 0.0870343239040592
189601 0.0870341708906663
189602 0.0870340178783494
189603 0.0870338648671086
189604 0.0870337118569438
189605 0.0870335588478549
189606 0.0870334058398421
189607 0.0870332528329052
189608 0.0870330998270442
189609 0.0870329468222593
189610 0.0870327938185502
189611 0.0870326408159171
189612 0.0870324878143598
189613 0.0870323348138784
189614 0.0870321818144729
189615 0.0870320288161433
189616 0.0870318758188896
189617 0.0870317228227116
189618 0.0870315698276095
189619 0.0870314168335832
189620 0.0870312638406327
189621 0.087031110848758
189622 0.087030957857959
189623 0.0870308048682358
189624 0.0870306518795884
189625 0.0870304988920166
189626 0.0870303459055206
189627 0.0870301929201003
189628 0.0870300399357557
189629 0.0870298869524867
189630 0.0870297339702935
189631 0.0870295809891758
189632 0.0870294280091338
189633 0.0870292750301675
189634 0.0870291220522767
189635 0.0870289690754615
189636 0.087028816099722
189637 0.087028663125058
189638 0.0870285101514695
189639 0.0870283571789566
189640 0.0870282042075192
189641 0.0870280512371574
189642 0.087027898267871
189643 0.0870277452996602
189644 0.0870275923325248
189645 0.0870274393664649
189646 0.0870272864014804
189647 0.0870271334375714
189648 0.0870269804747378
189649 0.0870268275129796
189650 0.0870266745522968
189651 0.0870265215926894
189652 0.0870263686341574
189653 0.0870262156767007
189654 0.0870260627203193
189655 0.0870259097650134
189656 0.0870257568107827
189657 0.0870256038576273
189658 0.0870254509055472
189659 0.0870252979545424
189660 0.0870251450046129
189661 0.0870249920557586
189662 0.0870248391079796
189663 0.0870246861612758
189664 0.0870245332156472
189665 0.0870243802710938
189666 0.0870242273276156
189667 0.0870240743852125
189668 0.0870239214438847
189669 0.0870237685036319
189670 0.0870236155644543
189671 0.0870234626263519
189672 0.0870233096893245
189673 0.0870231567533722
189674 0.0870230038184951
189675 0.0870228508846929
189676 0.0870226979519659
189677 0.0870225450203138
189678 0.0870223920897368
189679 0.0870222391602349
189680 0.0870220862318079
189681 0.0870219333044559
189682 0.0870217803781789
189683 0.0870216274529768
189684 0.0870214745288497
189685 0.0870213216057975
189686 0.0870211686838203
189687 0.0870210157629179
189688 0.0870208628430905
189689 0.0870207099243379
189690 0.0870205570066603
189691 0.0870204040900574
189692 0.0870202511745294
189693 0.0870200982600763
189694 0.0870199453466979
189695 0.0870197924343944
189696 0.0870196395231656
189697 0.0870194866130117
189698 0.0870193337039325
189699 0.087019180795928
189700 0.0870190278889983
189701 0.0870188749831433
189702 0.087018722078363
189703 0.0870185691746574
189704 0.0870184162720265
189705 0.0870182633704703
189706 0.0870181104699887
189707 0.0870179575705818
189708 0.0870178046722495
189709 0.0870176517749918
189710 0.0870174988788088
189711 0.0870173459837003
189712 0.0870171930896664
189713 0.0870170401967071
189714 0.0870168873048223
189715 0.087016734414012
189716 0.0870165815242763
189717 0.0870164286356151
189718 0.0870162757480284
189719 0.0870161228615162
189720 0.0870159699760784
189721 0.0870158170917151
189722 0.0870156642084263
189723 0.0870155113262119
189724 0.0870153584450719
189725 0.0870152055650063
189726 0.0870150526860152
189727 0.0870148998080984
189728 0.0870147469312559
189729 0.0870145940554878
189730 0.0870144411807941
189731 0.0870142883071747
189732 0.0870141354346296
189733 0.0870139825631588
189734 0.0870138296927623
189735 0.08701367682344
189736 0.0870135239551921
189737 0.0870133710880183
189738 0.0870132182219188
189739 0.0870130653568936
189740 0.0870129124929425
189741 0.0870127596300657
189742 0.087012606768263
189743 0.0870124539075345
189744 0.0870123010478801
189745 0.0870121481892999
189746 0.0870119953317938
189747 0.0870118424753619
189748 0.087011689620004
189749 0.0870115367657202
189750 0.0870113839125105
189751 0.0870112310603749
189752 0.0870110782093133
189753 0.0870109253593258
189754 0.0870107725104123
189755 0.0870106196625728
189756 0.0870104668158072
189757 0.0870103139701157
189758 0.0870101611254982
189759 0.0870100082819546
189760 0.0870098554394849
189761 0.0870097025980892
189762 0.0870095497577674
189763 0.0870093969185195
189764 0.0870092440803455
189765 0.0870090912432454
189766 0.0870089384072191
189767 0.0870087855722667
189768 0.0870086327383881
189769 0.0870084799055833
189770 0.0870083270738524
189771 0.0870081742431953
189772 0.0870080214136119
189773 0.0870078685851024
189774 0.0870077157576665
189775 0.0870075629313045
189776 0.0870074101060161
189777 0.0870072572818015
189778 0.0870071044586606
189779 0.0870069516365934
189780 0.0870067988155999
189781 0.08700664599568
189782 0.0870064931768338
189783 0.0870063403590612
189784 0.0870061875423623
189785 0.087006034726737
189786 0.0870058819121852
189787 0.0870057290987071
189788 0.0870055762863025
189789 0.0870054234749715
189790 0.0870052706647141
189791 0.0870051178555302
189792 0.0870049650474198
189793 0.0870048122403829
189794 0.0870046594344195
189795 0.0870045066295296
189796 0.0870043538257132
189797 0.0870042010229702
189798 0.0870040482213006
189799 0.0870038954207045
189800 0.0870037426211818
189801 0.0870035898227326
189802 0.0870034370253567
189803 0.0870032842290541
189804 0.087003131433825
189805 0.0870029786396692
189806 0.0870028258465867
189807 0.0870026730545776
189808 0.0870025202636417
189809 0.0870023674737792
189810 0.0870022146849899
189811 0.087002061897274
189812 0.0870019091106312
189813 0.0870017563250618
189814 0.0870016035405655
189815 0.0870014507571425
189816 0.0870012979747927
189817 0.0870011451935161
189818 0.0870009924133126
189819 0.0870008396341823
189820 0.0870006868561252
189821 0.0870005340791412
189822 0.0870003813032303
189823 0.0870002285283926
189824 0.087000075754628
189825 0.0869999229819364
189826 0.0869997702103179
189827 0.0869996174397725
189828 0.0869994646703001
189829 0.0869993119019007
189830 0.0869991591345744
189831 0.0869990063683211
189832 0.0869988536031408
189833 0.0869987008390334
189834 0.086998548075999
189835 0.0869983953140376
189836 0.0869982425531492
189837 0.0869980897933336
189838 0.086997937034591
189839 0.0869977842769212
189840 0.0869976315203244
189841 0.0869974787648004
189842 0.0869973260103493
189843 0.0869971732569711
189844 0.0869970205046657
189845 0.0869968677534331
189846 0.0869967150032733
189847 0.0869965622541863
189848 0.0869964095061721
189849 0.0869962567592306
189850 0.086996104013362
189851 0.086995951268566
189852 0.0869957985248428
189853 0.0869956457821923
189854 0.0869954930406146
189855 0.0869953403001095
189856 0.0869951875606771
189857 0.0869950348223173
189858 0.0869948820850302
189859 0.0869947293488158
189860 0.0869945766136739
189861 0.0869944238796047
189862 0.0869942711466081
189863 0.0869941184146841
189864 0.0869939656838326
189865 0.0869938129540537
189866 0.0869936602253474
189867 0.0869935074977135
189868 0.0869933547711522
189869 0.0869932020456634
189870 0.0869930493212471
189871 0.0869928965979033
189872 0.086992743875632
189873 0.086992591154433
189874 0.0869924384343066
189875 0.0869922857152525
189876 0.0869921329972709
189877 0.0869919802803617
189878 0.0869918275645249
189879 0.0869916748497604
189880 0.0869915221360683
189881 0.0869913694234486
189882 0.0869912167119012
189883 0.0869910640014261
189884 0.0869909112920233
189885 0.0869907585836928
189886 0.0869906058764346
189887 0.0869904531702487
189888 0.086990300465135
189889 0.0869901477610936
189890 0.0869899950581244
189891 0.0869898423562274
189892 0.0869896896554026
189893 0.0869895369556501
189894 0.0869893842569696
189895 0.0869892315593614
189896 0.0869890788628253
189897 0.0869889261673613
189898 0.0869887734729695
189899 0.0869886207796498
189900 0.0869884680874022
189901 0.0869883153962266
189902 0.0869881627061231
189903 0.0869880100170917
189904 0.0869878573291324
189905 0.086987704642245
189906 0.0869875519564297
189907 0.0869873992716864
189908 0.0869872465880151
189909 0.0869870939054158
189910 0.0869869412238884
189911 0.086986788543433
189912 0.0869866358640495
189913 0.086986483185738
189914 0.0869863305084983
189915 0.0869861778323306
189916 0.0869860251572348
189917 0.0869858724832108
189918 0.0869857198102587
189919 0.0869855671383784
189920 0.08698541446757
189921 0.0869852617978334
189922 0.0869851091291686
189923 0.0869849564615756
189924 0.0869848037950544
189925 0.0869846511296049
189926 0.0869844984652272
189927 0.0869843458019213
189928 0.086984193139687
189929 0.0869840404785245
189930 0.0869838878184337
189931 0.0869837351594146
189932 0.0869835825014672
189933 0.0869834298445914
189934 0.0869832771887873
189935 0.0869831245340548
189936 0.0869829718803939
189937 0.0869828192278047
189938 0.086982666576287
189939 0.086982513925841
189940 0.0869823612764665
189941 0.0869822086281635
189942 0.0869820559809321
189943 0.0869819033347723
189944 0.0869817506896839
189945 0.0869815980456671
189946 0.0869814454027218
189947 0.0869812927608479
189948 0.0869811401200455
189949 0.0869809874803146
189950 0.0869808348416551
189951 0.086980682204067
189952 0.0869805295675503
189953 0.086980376932105
189954 0.0869802242977312
189955 0.0869800716644287
189956 0.0869799190321975
189957 0.0869797664010377
189958 0.0869796137709493
189959 0.0869794611419321
189960 0.0869793085139863
189961 0.0869791558871118
189962 0.0869790032613085
189963 0.0869788506365765
189964 0.0869786980129158
189965 0.0869785453903263
189966 0.086978392768808
189967 0.086978240148361
189968 0.0869780875289852
189969 0.0869779349106805
189970 0.086977782293447
189971 0.0869776296772847
189972 0.0869774770621936
189973 0.0869773244481736
189974 0.0869771718352247
189975 0.0869770192233469
189976 0.0869768666125402
189977 0.0869767140028046
189978 0.08697656139414
189979 0.0869764087865466
189980 0.0869762561800241
189981 0.0869761035745727
189982 0.0869759509701924
189983 0.086975798366883
189984 0.0869756457646446
189985 0.0869754931634772
189986 0.0869753405633808
189987 0.0869751879643553
189988 0.0869750353664007
189989 0.0869748827695171
189990 0.0869747301737044
189991 0.0869745775789626
189992 0.0869744249852917
189993 0.0869742723926917
189994 0.0869741198011625
189995 0.0869739672107042
189996 0.0869738146213167
189997 0.086973662033
189998 0.0869735094457541
189999 0.0869733568595791
190000 0.0869732042744748
190001 0.0869730516904413
190002 0.0869728991074785
190003 0.0869727465255865
190004 0.0869725939447652
190005 0.0869724413650146
190006 0.0869722887863347
190007 0.0869721362087256
190008 0.086971983632187
190009 0.0869718310567192
190010 0.086971678482322
190011 0.0869715259089954
190012 0.0869713733367395
190013 0.0869712207655542
190014 0.0869710681954395
190015 0.0869709156263953
190016 0.0869707630584218
190017 0.0869706104915188
190018 0.0869704579256863
190019 0.0869703053609244
190020 0.086970152797233
190021 0.0869700002346121
190022 0.0869698476730617
190023 0.0869696951125817
190024 0.0869695425531723
190025 0.0869693899948333
190026 0.0869692374375647
190027 0.0869690848813665
190028 0.0869689323262388
190029 0.0869687797721815
190030 0.0869686272191945
190031 0.086968474667278
190032 0.0869683221164318
190033 0.0869681695666559
190034 0.0869680170179504
190035 0.0869678644703152
190036 0.0869677119237503
190037 0.0869675593782557
190038 0.0869674068338314
190039 0.0869672542904773
190040 0.0869671017481936
190041 0.08696694920698
190042 0.0869667966668367
190043 0.0869666441277636
190044 0.0869664915897607
190045 0.086966339052828
190046 0.0869661865169655
190047 0.0869660339821731
190048 0.0869658814484509
190049 0.0869657289157988
190050 0.0869655763842169
190051 0.086965423853705
190052 0.0869652713242633
190053 0.0869651187958917
190054 0.0869649662685901
190055 0.0869648137423586
190056 0.0869646612171971
190057 0.0869645086931056
190058 0.0869643561700842
190059 0.0869642036481328
190060 0.0869640511272514
190061 0.0869638986074399
190062 0.0869637460886985
190063 0.086963593571027
190064 0.0869634410544254
190065 0.0869632885388937
190066 0.086963136024432
190067 0.0869629835110401
190068 0.0869628309987182
190069 0.0869626784874661
190070 0.0869625259772839
190071 0.0869623734681716
190072 0.086962220960129
190073 0.0869620684531563
190074 0.0869619159472534
190075 0.0869617634424203
190076 0.086961610938657
190077 0.0869614584359635
190078 0.0869613059343397
190079 0.0869611534337857
190080 0.0869610009343013
190081 0.0869608484358868
190082 0.0869606959385419
190083 0.0869605434422667
190084 0.0869603909470611
190085 0.0869602384529253
190086 0.0869600859598591
190087 0.0869599334678625
190088 0.0869597809769356
190089 0.0869596284870783
190090 0.0869594759982905
190091 0.0869593235105724
190092 0.0869591710239238
190093 0.0869590185383448
190094 0.0869588660538354
190095 0.0869587135703954
190096 0.086958561088025
190097 0.0869584086067242
190098 0.0869582561264927
190099 0.0869581036473308
190100 0.0869579511692384
190101 0.0869577986922154
190102 0.0869576462162618
190103 0.0869574937413777
190104 0.086957341267563
190105 0.0869571887948177
190106 0.0869570363231418
190107 0.0869568838525352
190108 0.086956731382998
190109 0.0869565789145302
190110 0.0869564264471317
190111 0.0869562739808025
190112 0.0869561215155427
190113 0.0869559690513521
190114 0.0869558165882309
190115 0.0869556641261788
190116 0.0869555116651961
190117 0.0869553592052826
190118 0.0869552067464383
190119 0.0869550542886633
190120 0.0869549018319574
190121 0.0869547493763208
190122 0.0869545969217533
190123 0.086954444468255
190124 0.0869542920158259
190125 0.0869541395644658
190126 0.0869539871141749
190127 0.0869538346649532
190128 0.0869536822168005
190129 0.0869535297697169
190130 0.0869533773237024
190131 0.086953224878757
190132 0.0869530724348806
190133 0.0869529199920732
190134 0.0869527675503348
190135 0.0869526151096655
190136 0.0869524626700652
190137 0.0869523102315338
190138 0.0869521577940714
190139 0.086952005357678
190140 0.0869518529223535
190141 0.086951700488098
190142 0.0869515480549113
190143 0.0869513956227936
190144 0.0869512431917448
190145 0.0869510907617648
190146 0.0869509383328537
190147 0.0869507859050114
190148 0.086950633478238
190149 0.0869504810525334
190150 0.0869503286278977
190151 0.0869501762043307
190152 0.0869500237818325
190153 0.0869498713604031
190154 0.0869497189400424
190155 0.0869495665207505
190156 0.0869494141025273
190157 0.0869492616853729
190158 0.0869491092692871
190159 0.0869489568542701
190160 0.0869488044403217
190161 0.086948652027442
190162 0.086948499615631
190163 0.0869483472048885
190164 0.0869481947952148
190165 0.0869480423866096
190166 0.086947889979073
190167 0.0869477375726051
190168 0.0869475851672057
190169 0.0869474327628748
190170 0.0869472803596125
190171 0.0869471279574188
190172 0.0869469755562936
190173 0.0869468231562369
190174 0.0869466707572486
190175 0.0869465183593289
190176 0.0869463659624777
190177 0.0869462135666948
190178 0.0869460611719805
190179 0.0869459087783346
190180 0.086945756385757
190181 0.0869456039942479
190182 0.0869454516038072
190183 0.0869452992144349
190184 0.0869451468261309
190185 0.0869449944388953
190186 0.0869448420527281
190187 0.0869446896676291
190188 0.0869445372835985
190189 0.0869443849006362
190190 0.0869442325187421
190191 0.0869440801379164
190192 0.0869439277581589
190193 0.0869437753794696
190194 0.0869436230018486
190195 0.0869434706252958
190196 0.0869433182498112
190197 0.0869431658753948
190198 0.0869430135020466
190199 0.0869428611297665
190200 0.0869427087585546
190201 0.0869425563884109
190202 0.0869424040193353
190203 0.0869422516513278
190204 0.0869420992843884
190205 0.0869419469185171
190206 0.0869417945537139
190207 0.0869416421899788
190208 0.0869414898273116
190209 0.0869413374657126
190210 0.0869411851051815
190211 0.0869410327457185
190212 0.0869408803873235
190213 0.0869407280299965
190214 0.0869405756737374
190215 0.0869404233185463
190216 0.0869402709644231
190217 0.0869401186113679
190218 0.0869399662593806
190219 0.0869398139084612
190220 0.0869396615586097
190221 0.0869395092098261
190222 0.0869393568621103
190223 0.0869392045154624
190224 0.0869390521698824
190225 0.0869388998253701
190226 0.0869387474819257
190227 0.0869385951395491
190228 0.0869384427982403
190229 0.0869382904579993
190230 0.086938138118826
190231 0.0869379857807205
190232 0.0869378334436827
190233 0.0869376811077126
190234 0.0869375287728103
190235 0.0869373764389756
190236 0.0869372241062086
190237 0.0869370717745093
190238 0.0869369194438777
190239 0.0869367671143137
190240 0.0869366147858173
190241 0.0869364624583886
190242 0.0869363101320275
190243 0.0869361578067339
190244 0.086936005482508
190245 0.0869358531593496
190246 0.0869357008372587
190247 0.0869355485162354
190248 0.0869353961962797
190249 0.0869352438773914
190250 0.0869350915595707
190251 0.0869349392428174
190252 0.0869347869271316
190253 0.0869346346125133
190254 0.0869344822989624
190255 0.0869343299864789
190256 0.0869341776750629
190257 0.0869340253647143
190258 0.0869338730554331
190259 0.0869337207472193
190260 0.0869335684400728
190261 0.0869334161339937
190262 0.086933263828982
190263 0.0869331115250375
190264 0.0869329592221604
190265 0.0869328069203506
190266 0.0869326546196081
190267 0.0869325023199329
190268 0.0869323500213249
190269 0.0869321977237842
190270 0.0869320454273108
190271 0.0869318931319045
190272 0.0869317408375655
190273 0.0869315885442937
190274 0.086931436252089
190275 0.0869312839609516
190276 0.0869311316708813
190277 0.0869309793818781
190278 0.0869308270939421
190279 0.0869306748070732
190280 0.0869305225212714
190281 0.0869303702365367
190282 0.0869302179528691
190283 0.0869300656702686
190284 0.0869299133887351
190285 0.0869297611082687
190286 0.0869296088288692
190287 0.0869294565505368
190288 0.0869293042732715
190289 0.086929151997073
190290 0.0869289997219416
190291 0.0869288474478772
190292 0.0869286951748797
190293 0.0869285429029491
190294 0.0869283906320855
190295 0.0869282383622888
190296 0.086928086093559
190297 0.086927933825896
190298 0.0869277815592999
190299 0.0869276292937708
190300 0.0869274770293084
190301 0.0869273247659129
190302 0.0869271725035842
190303 0.0869270202423223
190304 0.0869268679821272
190305 0.0869267157229989
190306 0.0869265634649373
190307 0.0869264112079425
190308 0.0869262589520145
190309 0.0869261066971532
190310 0.0869259544433586
190311 0.0869258021906307
190312 0.0869256499389695
190313 0.0869254976883749
190314 0.0869253454388471
190315 0.0869251931903859
190316 0.0869250409429913
190317 0.0869248886966633
190318 0.086924736451402
190319 0.0869245842072073
190320 0.0869244319640791
190321 0.0869242797220175
190322 0.0869241274810225
190323 0.086923975241094
190324 0.0869238230022321
190325 0.0869236707644367
190326 0.0869235185277077
190327 0.0869233662920453
190328 0.0869232140574494
190329 0.0869230618239199
190330 0.0869229095914569
190331 0.0869227573600603
190332 0.0869226051297302
190333 0.0869224529004665
190334 0.0869223006722691
190335 0.0869221484451382
190336 0.0869219962190736
190337 0.0869218439940755
190338 0.0869216917701436
190339 0.0869215395472781
190340 0.0869213873254789
190341 0.086921235104746
190342 0.0869210828850795
190343 0.0869209306664792
190344 0.0869207784489452
190345 0.0869206262324774
190346 0.0869204740170759
190347 0.0869203218027406
190348 0.0869201695894716
190349 0.0869200173772687
190350 0.0869198651661321
190351 0.0869197129560616
190352 0.0869195607470573
190353 0.0869194085391191
190354 0.0869192563322471
190355 0.0869191041264412
190356 0.0869189519217014
190357 0.0869187997180278
190358 0.0869186475154202
190359 0.0869184953138787
190360 0.0869183431134033
190361 0.0869181909139939
190362 0.0869180387156505
190363 0.0869178865183732
190364 0.0869177343221619
190365 0.0869175821270165
190366 0.0869174299329372
190367 0.0869172777399238
190368 0.0869171255479764
190369 0.086916973357095
190370 0.0869168211672794
190371 0.0869166689785298
190372 0.0869165167908461
190373 0.0869163646042283
190374 0.0869162124186764
190375 0.0869160602341903
190376 0.0869159080507701
190377 0.0869157558684157
190378 0.0869156036871272
190379 0.0869154515069045
190380 0.0869152993277476
190381 0.0869151471496564
190382 0.086914994972631
190383 0.0869148427966714
190384 0.0869146906217776
190385 0.0869145384479495
190386 0.0869143862751871
190387 0.0869142341034904
190388 0.0869140819328594
190389 0.0869139297632941
190390 0.0869137775947945
190391 0.0869136254273605
190392 0.0869134732609922
190393 0.0869133210956895
190394 0.0869131689314524
190395 0.086913016768281
190396 0.0869128646061751
190397 0.0869127124451348
190398 0.0869125602851601
190399 0.0869124081262509
190400 0.0869122559684073
190401 0.0869121038116292
190402 0.0869119516559166
190403 0.0869117995012695
190404 0.0869116473476879
190405 0.0869114951951717
190406 0.0869113430437211
190407 0.0869111908933359
190408 0.0869110387440161
190409 0.0869108865957617
190410 0.0869107344485728
190411 0.0869105823024492
190412 0.0869104301573911
190413 0.0869102780133983
190414 0.0869101258704708
190415 0.0869099737286087
190416 0.086909821587812
190417 0.0869096694480805
190418 0.0869095173094144
190419 0.0869093651718135
190420 0.086909213035278
190421 0.0869090608998077
190422 0.0869089087654026
190423 0.0869087566320628
190424 0.0869086044997882
190425 0.0869084523685788
190426 0.0869083002384347
190427 0.0869081481093557
190428 0.0869079959813419
190429 0.0869078438543933
190430 0.0869076917285098
190431 0.0869075396036914
190432 0.0869073874799382
190433 0.08690723535725
190434 0.086907083235627
190435 0.0869069311150691
190436 0.0869067789955762
190437 0.0869066268771484
190438 0.0869064747597856
190439 0.0869063226434879
190440 0.0869061705282552
190441 0.0869060184140874
190442 0.0869058663009847
190443 0.086905714188947
190444 0.0869055620779742
190445 0.0869054099680664
190446 0.0869052578592235
190447 0.0869051057514455
190448 0.0869049536447325
190449 0.0869048015390843
190450 0.0869046494345011
190451 0.0869044973309827
190452 0.0869043452285292
190453 0.0869041931271405
190454 0.0869040410268167
190455 0.0869038889275577
190456 0.0869037368293634
190457 0.086903584732234
190458 0.0869034326361694
190459 0.0869032805411696
190460 0.0869031284472345
190461 0.0869029763543641
190462 0.0869028242625585
190463 0.0869026721718176
190464 0.0869025200821414
190465 0.0869023679935299
190466 0.0869022159059831
190467 0.0869020638195009
190468 0.0869019117340834
190469 0.0869017596497305
190470 0.0869016075664423
190471 0.0869014554842187
190472 0.0869013034030596
190473 0.0869011513229652
190474 0.0869009992439353
190475 0.08690084716597
190476 0.0869006950890693
190477 0.0869005430132331
190478 0.0869003909384614
190479 0.0869002388647542
190480 0.0869000867921115
190481 0.0868999347205333
190482 0.0868997826500195
190483 0.0868996305805703
190484 0.0868994785121854
190485 0.086899326444865
190486 0.0868991743786091
190487 0.0868990223134175
190488 0.0868988702492903
190489 0.0868987181862275
190490 0.0868985661242291
190491 0.086898414063295
190492 0.0868982620034252
190493 0.0868981099446198
190494 0.0868979578868787
190495 0.0868978058302019
190496 0.0868976537745894
190497 0.0868975017200411
190498 0.0868973496665572
190499 0.0868971976141374
190500 0.0868970455627819
190501 0.0868968935124907
190502 0.0868967414632636
190503 0.0868965894151007
190504 0.086896437368002
190505 0.0868962853219675
190506 0.0868961332769972
190507 0.086895981233091
190508 0.0868958291902489
190509 0.0868956771484709
190510 0.0868955251077571
190511 0.0868953730681073
190512 0.0868952210295216
190513 0.086895068992
190514 0.0868949169555425
190515 0.0868947649201489
190516 0.0868946128858194
190517 0.086894460852554
190518 0.0868943088203525
190519 0.086894156789215
190520 0.0868940047591415
190521 0.0868938527301319
190522 0.0868937007021863
190523 0.0868935486753046
190524 0.0868933966494869
190525 0.0868932446247331
190526 0.0868930926010431
190527 0.0868929405784171
190528 0.0868927885568549
190529 0.0868926365363565
190530 0.0868924845169221
190531 0.0868923324985514
190532 0.0868921804812446
190533 0.0868920284650015
190534 0.0868918764498223
190535 0.0868917244357069
190536 0.0868915724226552
190537 0.0868914204106672
190538 0.086891268399743
190539 0.0868911163898826
190540 0.0868909643810858
190541 0.0868908123733528
190542 0.0868906603666834
190543 0.0868905083610777
190544 0.0868903563565357
190545 0.0868902043530573
190546 0.0868900523506426
190547 0.0868899003492915
190548 0.086889748349004
190549 0.0868895963497801
190550 0.0868894443516197
190551 0.086889292354523
190552 0.0868891403584898
190553 0.0868889883635202
190554 0.0868888363696141
190555 0.0868886843767715
190556 0.0868885323849924
190557 0.0868883803942768
190558 0.0868882284046246
190559 0.086888076416036
190560 0.0868879244285108
190561 0.086887772442049
190562 0.0868876204566507
190563 0.0868874684723158
190564 0.0868873164890443
190565 0.0868871645068362
190566 0.0868870125256914
190567 0.08688686054561
190568 0.086886708566592
190569 0.0868865565886373
190570 0.086886404611746
190571 0.0868862526359179
190572 0.0868861006611531
190573 0.0868859486874517
190574 0.0868857967148134
190575 0.0868856447432385
190576 0.0868854927727268
190577 0.0868853408032783
190578 0.0868851888348931
190579 0.086885036867571
190580 0.0868848849013122
190581 0.0868847329361165
190582 0.086884580971984
190583 0.0868844290089147
190584 0.0868842770469085
190585 0.0868841250859654
190586 0.0868839731260854
190587 0.0868838211672686
190588 0.0868836692095148
190589 0.0868835172528241
190590 0.0868833652971965
190591 0.0868832133426319
190592 0.0868830613891304
190593 0.0868829094366919
190594 0.0868827574853164
190595 0.0868826055350039
190596 0.0868824535857543
190597 0.0868823016375678
190598 0.0868821496904442
190599 0.0868819977443836
190600 0.0868818457993858
190601 0.0868816938554511
190602 0.0868815419125792
190603 0.0868813899707702
190604 0.0868812380300241
190605 0.0868810860903409
190606 0.0868809341517205
190607 0.0868807822141629
190608 0.0868806302776682
190609 0.0868804783422363
190610 0.0868803264078672
190611 0.0868801744745609
190612 0.0868800225423174
190613 0.0868798706111367
190614 0.0868797186810187
190615 0.0868795667519634
190616 0.0868794148239708
190617 0.086879262897041
190618 0.0868791109711739
190619 0.0868789590463694
190620 0.0868788071226277
190621 0.0868786551999485
190622 0.0868785032783321
190623 0.0868783513577782
190624 0.086878199438287
190625 0.0868780475198584
190626 0.0868778956024924
190627 0.086877743686189
190628 0.0868775917709481
190629 0.0868774398567698
190630 0.0868772879436541
190631 0.0868771360316009
190632 0.0868769841206102
190633 0.0868768322106819
190634 0.0868766803018162
190635 0.086876528394013
190636 0.0868763764872722
190637 0.0868762245815939
190638 0.086876072676978
190639 0.0868759207734246
190640 0.0868757688709335
190641 0.0868756169695049
190642 0.0868754650691386
190643 0.0868753131698348
190644 0.0868751612715932
190645 0.0868750093744141
190646 0.0868748574782972
190647 0.0868747055832427
190648 0.0868745536892505
190649 0.0868744017963206
190650 0.086874249904453
190651 0.0868740980136476
190652 0.0868739461239045
190653 0.0868737942352237
190654 0.0868736423476051
190655 0.0868734904610487
190656 0.0868733385755545
190657 0.0868731866911224
190658 0.0868730348077526
190659 0.086872882925445
190660 0.0868727310441994
190661 0.0868725791640161
190662 0.0868724272848948
190663 0.0868722754068357
190664 0.0868721235298387
190665 0.0868719716539037
190666 0.0868718197790309
190667 0.0868716679052201
190668 0.0868715160324713
190669 0.0868713641607846
190670 0.0868712122901599
190671 0.0868710604205972
190672 0.0868709085520965
190673 0.0868707566846578
190674 0.0868706048182811
190675 0.0868704529529663
190676 0.0868703010887135
190677 0.0868701492255226
190678 0.0868699973633936
190679 0.0868698455023265
190680 0.0868696936423213
190681 0.0868695417833781
190682 0.0868693899254966
190683 0.0868692380686771
190684 0.0868690862129193
190685 0.0868689343582234
190686 0.0868687825045893
190687 0.086868630652017
190688 0.0868684788005065
190689 0.0868683269500578
190690 0.0868681751006708
190691 0.0868680232523456
190692 0.0868678714050821
190693 0.0868677195588804
190694 0.0868675677137404
190695 0.086867415869662
190696 0.0868672640266454
190697 0.0868671121846904
190698 0.086866960343797
190699 0.0868668085039654
190700 0.0868666566651953
190701 0.0868665048274869
190702 0.0868663529908401
190703 0.0868662011552549
190704 0.0868660493207312
190705 0.0868658974872691
190706 0.0868657456548686
190707 0.0868655938235296
190708 0.0868654419932522
190709 0.0868652901640363
190710 0.0868651383358818
190711 0.0868649865087889
190712 0.0868648346827574
190713 0.0868646828577875
190714 0.0868645310338789
190715 0.0868643792110318
190716 0.0868642273892461
190717 0.0868640755685219
190718 0.086863923748859
190719 0.0868637719302575
190720 0.0868636201127174
190721 0.0868634682962387
190722 0.0868633164808212
190723 0.0868631646664652
190724 0.0868630128531704
190725 0.086862861040937
190726 0.0868627092297649
190727 0.086862557419654
190728 0.0868624056106044
190729 0.0868622538026161
190730 0.086862101995689
190731 0.0868619501898232
190732 0.0868617983850185
190733 0.0868616465812751
190734 0.0868614947785928
190735 0.0868613429769718
190736 0.0868611911764119
190737 0.0868610393769131
190738 0.0868608875784755
190739 0.086860735781099
190740 0.0868605839847837
190741 0.0868604321895294
190742 0.0868602803953362
190743 0.0868601286022041
190744 0.0868599768101331
190745 0.0868598250191231
190746 0.0868596732291742
190747 0.0868595214402862
190748 0.0868593696524593
190749 0.0868592178656934
190750 0.0868590660799885
190751 0.0868589142953445
190752 0.0868587625117615
190753 0.0868586107292394
190754 0.0868584589477783
190755 0.0868583071673781
190756 0.0868581553880388
190757 0.0868580036097603
190758 0.0868578518325428
190759 0.0868577000563861
190760 0.0868575482812903
190761 0.0868573965072554
190762 0.0868572447342812
190763 0.0868570929623679
190764 0.0868569411915154
190765 0.0868567894217236
190766 0.0868566376529927
190767 0.0868564858853225
190768 0.086856334118713
190769 0.0868561823531643
190770 0.0868560305886763
190771 0.0868558788252491
190772 0.0868557270628825
190773 0.0868555753015766
190774 0.0868554235413314
190775 0.0868552717821468
190776 0.0868551200240229
190777 0.0868549682669596
190778 0.086854816510957
190779 0.0868546647560149
190780 0.0868545130021335
190781 0.0868543612493126
190782 0.0868542094975523
190783 0.0868540577468526
190784 0.0868539059972134
190785 0.0868537542486347
190786 0.0868536025011166
190787 0.0868534507546589
190788 0.0868532990092617
190789 0.086853147264925
190790 0.0868529955216488
190791 0.0868528437794331
190792 0.0868526920382778
190793 0.0868525402981828
190794 0.0868523885591484
190795 0.0868522368211743
190796 0.0868520850842606
190797 0.0868519333484073
190798 0.0868517816136143
190799 0.0868516298798817
190800 0.0868514781472094
190801 0.0868513264155974
190802 0.0868511746850458
190803 0.0868510229555544
190804 0.0868508712271234
190805 0.0868507194997526
190806 0.086850567773442
190807 0.0868504160481917
190808 0.0868502643240017
190809 0.0868501126008718
190810 0.0868499608788022
190811 0.0868498091577927
190812 0.0868496574378435
190813 0.0868495057189544
190814 0.0868493540011254
190815 0.0868492022843566
190816 0.086849050568648
190817 0.0868488988539994
190818 0.0868487471404109
190819 0.0868485954278826
190820 0.0868484437164143
190821 0.086848292006006
190822 0.0868481402966579
190823 0.0868479885883697
190824 0.0868478368811416
190825 0.0868476851749735
190826 0.0868475334698654
190827 0.0868473817658173
190828 0.0868472300628291
190829 0.0868470783609009
190830 0.0868469266600327
190831 0.0868467749602243
190832 0.086846623261476
190833 0.0868464715637875
190834 0.0868463198671589
190835 0.0868461681715902
190836 0.0868460164770813
190837 0.0868458647836323
190838 0.0868457130912432
190839 0.0868455613999139
190840 0.0868454097096444
190841 0.0868452580204347
190842 0.0868451063322848
190843 0.0868449546451947
190844 0.0868448029591644
190845 0.0868446512741937
190846 0.0868444995902829
190847 0.0868443479074318
190848 0.0868441962256403
190849 0.0868440445449086
190850 0.0868438928652366
190851 0.0868437411866242
190852 0.0868435895090715
190853 0.0868434378325784
190854 0.086843286157145
190855 0.0868431344827712
190856 0.086842982809457
190857 0.0868428311372025
190858 0.0868426794660074
190859 0.086842527795872
190860 0.0868423761267961
190861 0.0868422244587798
190862 0.086842072791823
190863 0.0868419211259257
190864 0.086841769461088
190865 0.0868416177973097
190866 0.0868414661345909
190867 0.0868413144729316
190868 0.0868411628123317
190869 0.0868410111527912
190870 0.0868408594943102
190871 0.0868407078368886
190872 0.0868405561805264
190873 0.0868404045252236
190874 0.0868402528709802
190875 0.0868401012177961
190876 0.0868399495656714
190877 0.0868397979146061
190878 0.0868396462646
190879 0.0868394946156533
190880 0.0868393429677658
190881 0.0868391913209377
190882 0.0868390396751688
190883 0.0868388880304592
190884 0.0868387363868088
190885 0.0868385847442177
190886 0.0868384331026857
190887 0.086838281462213
190888 0.0868381298227995
190889 0.0868379781844451
190890 0.08683782654715
190891 0.086837674910914
190892 0.0868375232757371
190893 0.0868373716416194
190894 0.0868372200085608
190895 0.0868370683765613
190896 0.0868369167456208
190897 0.0868367651157395
190898 0.0868366134869172
190899 0.086836461859154
190900 0.0868363102324498
190901 0.0868361586068046
190902 0.0868360069822185
190903 0.0868358553586914
190904 0.0868357037362232
190905 0.086835552114814
190906 0.0868354004944638
190907 0.0868352488751725
190908 0.0868350972569402
190909 0.0868349456397668
190910 0.0868347940236523
190911 0.0868346424085967
190912 0.0868344907946
190913 0.0868343391816622
190914 0.0868341875697832
190915 0.086834035958963
190916 0.0868338843492017
190917 0.0868337327404992
190918 0.0868335811328556
190919 0.0868334295262707
190920 0.0868332779207446
190921 0.0868331263162772
190922 0.0868329747128686
190923 0.0868328231105188
190924 0.0868326715092277
190925 0.0868325199089953
190926 0.0868323683098216
190927 0.0868322167117066
190928 0.0868320651146503
190929 0.0868319135186526
190930 0.0868317619237136
190931 0.0868316103298333
190932 0.0868314587370115
190933 0.0868313071452484
190934 0.0868311555545438
190935 0.0868310039648979
190936 0.0868308523763105
190937 0.0868307007887817
190938 0.0868305492023115
190939 0.0868303976168998
190940 0.0868302460325465
190941 0.0868300944492519
190942 0.0868299428670157
190943 0.086829791285838
190944 0.0868296397057187
190945 0.0868294881266579
190946 0.0868293365486556
190947 0.0868291849717117
190948 0.0868290333958262
190949 0.0868288818209991
190950 0.0868287302472304
190951 0.0868285786745201
190952 0.0868284271028681
190953 0.0868282755322746
190954 0.0868281239627393
190955 0.0868279723942624
190956 0.0868278208268438
190957 0.0868276692604835
190958 0.0868275176951815
190959 0.0868273661309377
190960 0.0868272145677522
190961 0.086827063005625
190962 0.0868269114445561
190963 0.0868267598845453
190964 0.0868266083255927
190965 0.0868264567676984
190966 0.0868263052108622
190967 0.0868261536550842
190968 0.0868260021003644
190969 0.0868258505467027
190970 0.0868256989940992
190971 0.0868255474425537
190972 0.0868253958920664
190973 0.0868252443426372
190974 0.086825092794266
190975 0.086824941246953
190976 0.086824789700698
190977 0.086824638155501
190978 0.0868244866113621
190979 0.0868243350682811
190980 0.0868241835262582
190981 0.0868240319852933
190982 0.0868238804453863
190983 0.0868237289065374
190984 0.0868235773687463
190985 0.0868234258320132
190986 0.0868232742963381
190987 0.0868231227617208
190988 0.0868229712281615
190989 0.08682281969566
190990 0.0868226681642165
190991 0.0868225166338307
190992 0.0868223651045029
190993 0.0868222135762328
190994 0.0868220620490207
190995 0.0868219105228663
190996 0.0868217589977696
190997 0.0868216074737309
190998 0.0868214559507498
190999 0.0868213044288265
191000 0.086821152907961
191001 0.0868210013881532
191002 0.0868208498694031
191003 0.0868206983517107
191004 0.0868205468350761
191005 0.0868203953194991
191006 0.0868202438049798
191007 0.0868200922915181
191008 0.0868199407791141
191009 0.0868197892677677
191010 0.0868196377574789
191011 0.0868194862482477
191012 0.0868193347400741
191013 0.0868191832329581
191014 0.0868190317268997
191015 0.0868188802218988
191016 0.0868187287179555
191017 0.0868185772150697
191018 0.0868184257132413
191019 0.0868182742124705
191020 0.0868181227127572
191021 0.0868179712141014
191022 0.086817819716503
191023 0.0868176682199621
191024 0.0868175167244786
191025 0.0868173652300525
191026 0.0868172137366839
191027 0.0868170622443726
191028 0.0868169107531187
191029 0.0868167592629222
191030 0.0868166077737831
191031 0.0868164562857013
191032 0.0868163047986768
191033 0.0868161533127097
191034 0.0868160018277998
191035 0.0868158503439473
191036 0.086815698861152
191037 0.086815547379414
191038 0.0868153958987333
191039 0.0868152444191098
191040 0.0868150929405435
191041 0.0868149414630345
191042 0.0868147899865827
191043 0.086814638511188
191044 0.0868144870368505
191045 0.0868143355635702
191046 0.0868141840913471
191047 0.086814032620181
191048 0.0868138811500721
191049 0.0868137296810204
191050 0.0868135782130257
191051 0.0868134267460881
191052 0.0868132752802076
191053 0.0868131238153841
191054 0.0868129723516177
191055 0.0868128208889084
191056 0.086812669427256
191057 0.0868125179666607
191058 0.0868123665071223
191059 0.086812215048641
191060 0.0868120635912166
191061 0.0868119121348492
191062 0.0868117606795387
191063 0.0868116092252852
191064 0.0868114577720886
191065 0.0868113063199488
191066 0.086811154868866
191067 0.0868110034188401
191068 0.086810851969871
191069 0.0868107005219588
191070 0.0868105490751034
191071 0.0868103976293049
191072 0.0868102461845631
191073 0.0868100947408782
191074 0.0868099432982501
191075 0.0868097918566787
191076 0.0868096404161641
191077 0.0868094889767063
191078 0.0868093375383052
191079 0.0868091861009608
191080 0.0868090346646732
191081 0.0868088832294422
191082 0.0868087317952679
191083 0.0868085803621503
191084 0.0868084289300894
191085 0.0868082774990851
191086 0.0868081260691375
191087 0.0868079746402464
191088 0.086807823212412
191089 0.0868076717856342
191090 0.086807520359913
191091 0.0868073689352483
191092 0.0868072175116402
191093 0.0868070660890887
191094 0.0868069146675936
191095 0.0868067632471551
191096 0.0868066118277731
191097 0.0868064604094476
191098 0.0868063089921786
191099 0.0868061575759661
191100 0.08680600616081
191101 0.0868058547467103
191102 0.0868057033336671
191103 0.0868055519216803
191104 0.0868054005107498
191105 0.0868052491008758
191106 0.0868050976920582
191107 0.0868049462842969
191108 0.086804794877592
191109 0.0868046434719434
191110 0.0868044920673512
191111 0.0868043406638152
191112 0.0868041892613356
191113 0.0868040378599123
191114 0.0868038864595452
191115 0.0868037350602344
191116 0.0868035836619798
191117 0.0868034322647815
191118 0.0868032808686394
191119 0.0868031294735535
191120 0.0868029780795238
191121 0.0868028266865502
191122 0.0868026752946329
191123 0.0868025239037717
191124 0.0868023725139667
191125 0.0868022211252178
191126 0.086802069737525
191127 0.0868019183508883
191128 0.0868017669653077
191129 0.0868016155807832
191130 0.0868014641973148
191131 0.0868013128149024
191132 0.0868011614335461
191133 0.0868010100532458
191134 0.0868008586740015
191135 0.0868007072958132
191136 0.0868005559186809
191137 0.0868004045426046
191138 0.0868002531675843
191139 0.0868001017936199
191140 0.0867999504207114
191141 0.0867997990488589
191142 0.0867996476780623
191143 0.0867994963083216
191144 0.0867993449396367
191145 0.0867991935720078
191146 0.0867990422054347
191147 0.0867988908399175
191148 0.086798739475456
191149 0.0867985881120505
191150 0.0867984367497007
191151 0.0867982853884067
191152 0.0867981340281686
191153 0.0867979826689861
191154 0.0867978313108595
191155 0.0867976799537886
191156 0.0867975285977734
191157 0.0867973772428139
191158 0.0867972258889102
191159 0.0867970745360622
191160 0.0867969231842698
191161 0.0867967718335331
191162 0.086796620483852
191163 0.0867964691352266
191164 0.0867963177876569
191165 0.0867961664411427
191166 0.0867960150956842
191167 0.0867958637512812
191168 0.0867957124079338
191169 0.086795561065642
191170 0.0867954097244057
191171 0.086795258384225
191172 0.0867951070450999
191173 0.0867949557070302
191174 0.086794804370016
191175 0.0867946530340573
191176 0.0867945016991541
191177 0.0867943503653063
191178 0.086794199032514
191179 0.0867940477007772
191180 0.0867938963700957
191181 0.0867937450404697
191182 0.0867935937118991
191183 0.0867934423843839
191184 0.086793291057924
191185 0.0867931397325195
191186 0.0867929884081703
191187 0.0867928370848765
191188 0.086792685762638
191189 0.0867925344414548
191190 0.0867923831213269
191191 0.0867922318022542
191192 0.0867920804842369
191193 0.0867919291672748
191194 0.086791777851368
191195 0.0867916265365163
191196 0.0867914752227199
191197 0.0867913239099787
191198 0.0867911725982927
191199 0.0867910212876619
191200 0.0867908699780862
191201 0.0867907186695657
191202 0.0867905673621004
191203 0.0867904160556902
191204 0.086790264750335
191205 0.086790113446035
191206 0.0867899621427901
191207 0.0867898108406002
191208 0.0867896595394654
191209 0.0867895082393857
191210 0.086789356940361
191211 0.0867892056423913
191212 0.0867890543454767
191213 0.086788903049617
191214 0.0867887517548123
191215 0.0867886004610626
191216 0.0867884491683679
191217 0.0867882978767281
191218 0.0867881465861432
191219 0.0867879952966133
191220 0.0867878440081382
191221 0.0867876927207181
191222 0.0867875414343529
191223 0.0867873901490425
191224 0.086787238864787
191225 0.0867870875815863
191226 0.0867869362994404
191227 0.0867867850183494
191228 0.0867866337383132
191229 0.0867864824593318
191230 0.0867863311814051
191231 0.0867861799045332
191232 0.0867860286287161
191233 0.0867858773539537
191234 0.0867857260802461
191235 0.0867855748075932
191236 0.0867854235359949
191237 0.0867852722654514
191238 0.0867851209959625
191239 0.0867849697275283
191240 0.0867848184601488
191241 0.0867846671938238
191242 0.0867845159285536
191243 0.0867843646643379
191244 0.0867842134011768
191245 0.0867840621390703
191246 0.0867839108780184
191247 0.0867837596180211
191248 0.0867836083590783
191249 0.08678345710119
191250 0.0867833058443563
191251 0.0867831545885771
191252 0.0867830033338523
191253 0.0867828520801821
191254 0.0867827008275663
191255 0.086782549576005
191256 0.0867823983254981
191257 0.0867822470760457
191258 0.0867820958276476
191259 0.086781944580304
191260 0.0867817933340148
191261 0.08678164208878
191262 0.0867814908445995
191263 0.0867813396014734
191264 0.0867811883594016
191265 0.0867810371183842
191266 0.0867808858784211
191267 0.0867807346395123
191268 0.0867805834016577
191269 0.0867804321648575
191270 0.0867802809291115
191271 0.0867801296944198
191272 0.0867799784607823
191273 0.086779827228199
191274 0.08677967599667
191275 0.0867795247661952
191276 0.0867793735367745
191277 0.086779222308408
191278 0.0867790710810957
191279 0.0867789198548375
191280 0.0867787686296335
191281 0.0867786174054836
191282 0.0867784661823878
191283 0.0867783149603461
191284 0.0867781637393585
191285 0.086778012519425
191286 0.0867778613005455
191287 0.0867777100827201
191288 0.0867775588659487
191289 0.0867774076502313
191290 0.0867772564355679
191291 0.0867771052219586
191292 0.0867769540094032
191293 0.0867768027979018
191294 0.0867766515874543
191295 0.0867765003780608
191296 0.0867763491697212
191297 0.0867761979624355
191298 0.0867760467562038
191299 0.0867758955510259
191300 0.0867757443469019
191301 0.0867755931438318
191302 0.0867754419418156
191303 0.0867752907408531
191304 0.0867751395409445
191305 0.0867749883420897
191306 0.0867748371442888
191307 0.0867746859475416
191308 0.0867745347518482
191309 0.0867743835572085
191310 0.0867742323636227
191311 0.0867740811710905
191312 0.0867739299796121
191313 0.0867737787891874
191314 0.0867736275998163
191315 0.086773476411499
191316 0.0867733252242354
191317 0.0867731740380254
191318 0.086773022852869
191319 0.0867728716687663
191320 0.0867727204857172
191321 0.0867725693037218
191322 0.0867724181227799
191323 0.0867722669428916
191324 0.0867721157640569
191325 0.0867719645862757
191326 0.0867718134095481
191327 0.086771662233874
191328 0.0867715110592535
191329 0.0867713598856864
191330 0.0867712087131728
191331 0.0867710575417128
191332 0.0867709063713062
191333 0.086770755201953
191334 0.0867706040336533
191335 0.086770452866407
191336 0.0867703017002141
191337 0.0867701505350747
191338 0.0867699993709886
191339 0.0867698482079559
191340 0.0867696970459766
191341 0.0867695458850506
191342 0.086769394725178
191343 0.0867692435663587
191344 0.0867690924085927
191345 0.08676894125188
191346 0.0867687900962207
191347 0.0867686389416145
191348 0.0867684877880617
191349 0.0867683366355621
191350 0.0867681854841157
191351 0.0867680343337226
191352 0.0867678831843826
191353 0.0867677320360959
191354 0.0867675808888624
191355 0.086767429742682
191356 0.0867672785975548
191357 0.0867671274534807
191358 0.0867669763104598
191359 0.086766825168492
191360 0.0867666740275773
191361 0.0867665228877157
191362 0.0867663717489072
191363 0.0867662206111517
191364 0.0867660694744493
191365 0.0867659183388
191366 0.0867657672042037
191367 0.0867656160706604
191368 0.0867654649381701
191369 0.0867653138067328
191370 0.0867651626763485
191371 0.0867650115470171
191372 0.0867648604187388
191373 0.0867647092915133
191374 0.0867645581653408
191375 0.0867644070402212
191376 0.0867642559161545
191377 0.0867641047931407
191378 0.0867639536711798
191379 0.0867638025502717
191380 0.0867636514304165
191381 0.0867635003116141
191382 0.0867633491938646
191383 0.0867631980771678
191384 0.0867630469615239
191385 0.0867628958469328
191386 0.0867627447333944
191387 0.0867625936209088
191388 0.0867624425094759
191389 0.0867622913990958
191390 0.0867621402897684
191391 0.0867619891814937
191392 0.0867618380742718
191393 0.0867616869681025
191394 0.0867615358629859
191395 0.0867613847589219
191396 0.0867612336559106
191397 0.0867610825539519
191398 0.0867609314530458
191399 0.0867607803531924
191400 0.0867606292543915
191401 0.0867604781566433
191402 0.0867603270599475
191403 0.0867601759643044
191404 0.0867600248697138
191405 0.0867598737761757
191406 0.0867597226836902
191407 0.0867595715922571
191408 0.0867594205018766
191409 0.0867592694125485
191410 0.0867591183242729
191411 0.0867589672370497
191412 0.086758816150879
191413 0.0867586650657608
191414 0.0867585139816949
191415 0.0867583628986814
191416 0.0867582118167204
191417 0.0867580607358117
191418 0.0867579096559553
191419 0.0867577585771513
191420 0.0867576074993997
191421 0.0867574564227004
191422 0.0867573053470534
191423 0.0867571542724587
191424 0.0867570031989163
191425 0.0867568521264262
191426 0.0867567010549883
191427 0.0867565499846027
191428 0.0867563989152693
191429 0.0867562478469881
191430 0.0867560967797592
191431 0.0867559457135824
191432 0.0867557946484579
191433 0.0867556435843855
191434 0.0867554925213652
191435 0.0867553414593971
191436 0.0867551903984812
191437 0.0867550393386174
191438 0.0867548882798056
191439 0.086754737222046
191440 0.0867545861653384
191441 0.086754435109683
191442 0.0867542840550795
191443 0.0867541330015282
191444 0.0867539819490288
191445 0.0867538308975815
191446 0.0867536798471862
191447 0.0867535287978428
191448 0.0867533777495515
191449 0.0867532267023121
191450 0.0867530756561247
191451 0.0867529246109892
191452 0.0867527735669056
191453 0.086752622523874
191454 0.0867524714818943
191455 0.0867523204409664
191456 0.0867521694010905
191457 0.0867520183622664
191458 0.0867518673244941
191459 0.0867517162877737
191460 0.0867515652521051
191461 0.0867514142174883
191462 0.0867512631839233
191463 0.0867511121514102
191464 0.0867509611199487
191465 0.0867508100895391
191466 0.0867506590601812
191467 0.086750508031875
191468 0.0867503570046206
191469 0.0867502059784179
191470 0.0867500549532668
191471 0.0867499039291675
191472 0.0867497529061198
191473 0.0867496018841238
191474 0.0867494508631794
191475 0.0867492998432867
191476 0.0867491488244456
191477 0.0867489978066561
191478 0.0867488467899182
191479 0.0867486957742318
191480 0.0867485447595971
191481 0.0867483937460139
191482 0.0867482427334822
191483 0.0867480917220021
191484 0.0867479407115735
191485 0.0867477897021964
191486 0.0867476386938708
191487 0.0867474876865967
191488 0.086747336680374
191489 0.0867471856752028
191490 0.0867470346710831
191491 0.0867468836680147
191492 0.0867467326659978
191493 0.0867465816650323
191494 0.0867464306651182
191495 0.0867462796662554
191496 0.0867461286684441
191497 0.086745977671684
191498 0.0867458266759753
191499 0.086745675681318
191500 0.0867455246877119
191501 0.0867453736951572
191502 0.0867452227036537
191503 0.0867450717132015
191504 0.0867449207238006
191505 0.0867447697354509
191506 0.0867446187481525
191507 0.0867444677619053
191508 0.0867443167767093
191509 0.0867441657925645
191510 0.0867440148094709
191511 0.0867438638274284
191512 0.0867437128464371
191513 0.086743561866497
191514 0.086743410887608
191515 0.0867432599097701
191516 0.0867431089329833
191517 0.0867429579572477
191518 0.0867428069825631
191519 0.0867426560089295
191520 0.0867425050363471
191521 0.0867423540648157
191522 0.0867422030943353
191523 0.0867420521249059
191524 0.0867419011565275
191525 0.0867417501892002
191526 0.0867415992229238
191527 0.0867414482576983
191528 0.0867412972935239
191529 0.0867411463304004
191530 0.0867409953683278
191531 0.0867408444073061
191532 0.0867406934473353
191533 0.0867405424884154
191534 0.0867403915305464
191535 0.0867402405737283
191536 0.086740089617961
191537 0.0867399386632445
191538 0.0867397877095789
191539 0.0867396367569641
191540 0.0867394858054001
191541 0.0867393348548869
191542 0.0867391839054245
191543 0.0867390329570128
191544 0.0867388820096519
191545 0.0867387310633417
191546 0.0867385801180822
191547 0.0867384291738734
191548 0.0867382782307154
191549 0.086738127288608
191550 0.0867379763475513
191551 0.0867378254075453
191552 0.0867376744685899
191553 0.0867375235306851
191554 0.086737372593831
191555 0.0867372216580275
191556 0.0867370707232746
191557 0.0867369197895722
191558 0.0867367688569205
191559 0.0867366179253193
191560 0.0867364669947686
191561 0.0867363160652685
191562 0.0867361651368188
191563 0.0867360142094197
191564 0.0867358632830711
191565 0.086735712357773
191566 0.0867355614335253
191567 0.0867354105103281
191568 0.0867352595881814
191569 0.086735108667085
191570 0.0867349577470391
191571 0.0867348068280436
191572 0.0867346559100985
191573 0.0867345049932038
191574 0.0867343540773594
191575 0.0867342031625654
191576 0.0867340522488217
191577 0.0867339013361283
191578 0.0867337504244853
191579 0.0867335995138926
191580 0.0867334486043501
191581 0.086733297695858
191582 0.0867331467884161
191583 0.0867329958820244
191584 0.086732844976683
191585 0.0867326940723918
191586 0.0867325431691508
191587 0.0867323922669601
191588 0.0867322413658195
191589 0.0867320904657291
191590 0.0867319395666888
191591 0.0867317886686987
191592 0.0867316377717588
191593 0.0867314868758689
191594 0.0867313359810292
191595 0.0867311850872395
191596 0.0867310341945
191597 0.0867308833028105
191598 0.0867307324121711
191599 0.0867305815225817
191600 0.0867304306340424
191601 0.0867302797465531
191602 0.0867301288601138
191603 0.0867299779747244
191604 0.0867298270903851
191605 0.0867296762070958
191606 0.0867295253248564
191607 0.0867293744436669
191608 0.0867292235635274
191609 0.0867290726844377
191610 0.086728921806398
191611 0.0867287709294082
191612 0.0867286200534683
191613 0.0867284691785782
191614 0.0867283183047381
191615 0.0867281674319477
191616 0.0867280165602071
191617 0.0867278656895164
191618 0.0867277148198755
191619 0.0867275639512844
191620 0.086727413083743
191621 0.0867272622172515
191622 0.0867271113518096
191623 0.0867269604874175
191624 0.0867268096240752
191625 0.0867266587617825
191626 0.0867265079005396
191627 0.0867263570403463
191628 0.0867262061812027
191629 0.0867260553231088
191630 0.0867259044660645
191631 0.0867257536100699
191632 0.0867256027551249
191633 0.0867254519012295
191634 0.0867253010483837
191635 0.0867251501965875
191636 0.0867249993458409
191637 0.0867248484961438
191638 0.0867246976474963
191639 0.0867245467998983
191640 0.0867243959533498
191641 0.0867242451078508
191642 0.0867240942634014
191643 0.0867239434200014
191644 0.0867237925776509
191645 0.0867236417363498
191646 0.0867234908960982
191647 0.0867233400568961
191648 0.0867231892187433
191649 0.08672303838164
191650 0.086722887545586
191651 0.0867227367105814
191652 0.0867225858766262
191653 0.0867224350437204
191654 0.0867222842118639
191655 0.0867221333810567
191656 0.0867219825512989
191657 0.0867218317225903
191658 0.0867216808949311
191659 0.0867215300683211
191660 0.0867213792427604
191661 0.086721228418249
191662 0.0867210775947868
191663 0.0867209267723738
191664 0.08672077595101
191665 0.0867206251306955
191666 0.0867204743114301
191667 0.0867203234932139
191668 0.0867201726760469
191669 0.086720021859929
191670 0.0867198710448602
191671 0.0867197202308406
191672 0.0867195694178701
191673 0.0867194186059487
191674 0.0867192677950764
191675 0.0867191169852532
191676 0.086718966176479
191677 0.0867188153687539
191678 0.0867186645620778
191679 0.0867185137564508
191680 0.0867183629518727
191681 0.0867182121483437
191682 0.0867180613458636
191683 0.0867179105444325
191684 0.0867177597440504
191685 0.0867176089447172
191686 0.0867174581464329
191687 0.0867173073491976
191688 0.0867171565530112
191689 0.0867170057578737
191690 0.086716854963785
191691 0.0867167041707453
191692 0.0867165533787544
191693 0.0867164025878123
191694 0.0867162517979191
191695 0.0867161010090747
191696 0.0867159502212791
191697 0.0867157994345323
191698 0.0867156486488342
191699 0.086715497864185
191700 0.0867153470805845
191701 0.0867151962980327
191702 0.0867150455165297
191703 0.0867148947360754
191704 0.0867147439566698
191705 0.0867145931783129
191706 0.0867144424010046
191707 0.0867142916247451
191708 0.0867141408495341
191709 0.0867139900753719
191710 0.0867138393022582
191711 0.0867136885301932
191712 0.0867135377591768
191713 0.086713386989209
191714 0.0867132362202897
191715 0.086713085452419
191716 0.0867129346855969
191717 0.0867127839198233
191718 0.0867126331550982
191719 0.0867124823914216
191720 0.0867123316287936
191721 0.086712180867214
191722 0.0867120301066829
191723 0.0867118793472003
191724 0.0867117285887661
191725 0.0867115778313804
191726 0.086711427075043
191727 0.0867112763197541
191728 0.0867111255655136
191729 0.0867109748123215
191730 0.0867108240601777
191731 0.0867106733090823
191732 0.0867105225590353
191733 0.0867103718100366
191734 0.0867102210620862
191735 0.0867100703151841
191736 0.0867099195693304
191737 0.0867097688245248
191738 0.0867096180807676
191739 0.0867094673380586
191740 0.0867093165963979
191741 0.0867091658557854
191742 0.0867090151162212
191743 0.0867088643777051
191744 0.0867087136402373
191745 0.0867085629038176
191746 0.0867084121684461
191747 0.0867082614341227
191748 0.0867081107008475
191749 0.0867079599686204
191750 0.0867078092374414
191751 0.0867076585073106
191752 0.0867075077782278
191753 0.0867073570501931
191754 0.0867072063232065
191755 0.0867070555972679
191756 0.0867069048723774
191757 0.0867067541485349
191758 0.0867066034257404
191759 0.086706452703994
191760 0.0867063019832955
191761 0.086706151263645
191762 0.0867060005450424
191763 0.0867058498274878
191764 0.0867056991109812
191765 0.0867055483955225
191766 0.0867053976811116
191767 0.0867052469677487
191768 0.0867050962554337
191769 0.0867049455441666
191770 0.0867047948339473
191771 0.0867046441247759
191772 0.0867044934166523
191773 0.0867043427095765
191774 0.0867041920035485
191775 0.0867040412985684
191776 0.086703890594636
191777 0.0867037398917514
191778 0.0867035891899146
191779 0.0867034384891255
191780 0.0867032877893842
191781 0.0867031370906905
191782 0.0867029863930446
191783 0.0867028356964464
191784 0.0867026850008958
191785 0.086702534306393
191786 0.0867023836129378
191787 0.0867022329205302
191788 0.0867020822291703
191789 0.086701931538858
191790 0.0867017808495933
191791 0.0867016301613762
191792 0.0867014794742067
191793 0.0867013287880847
191794 0.0867011781030103
191795 0.0867010274189835
191796 0.0867008767360042
191797 0.0867007260540724
191798 0.0867005753731881
191799 0.0867004246933513
191800 0.086700274014562
191801 0.0867001233368201
191802 0.0866999726601257
191803 0.0866998219844788
191804 0.0866996713098793
191805 0.0866995206363272
191806 0.0866993699638225
191807 0.0866992192923652
191808 0.0866990686219552
191809 0.0866989179525927
191810 0.0866987672842774
191811 0.0866986166170096
191812 0.086698465950789
191813 0.0866983152856158
191814 0.0866981646214899
191815 0.0866980139584113
191816 0.0866978632963799
191817 0.0866977126353958
191818 0.086697561975459
191819 0.0866974113165694
191820 0.086697260658727
191821 0.0866971100019318
191822 0.0866969593461839
191823 0.0866968086914831
191824 0.0866966580378295
191825 0.086696507385223
191826 0.0866963567336637
191827 0.0866962060831516
191828 0.0866960554336866
191829 0.0866959047852686
191830 0.0866957541378978
191831 0.0866956034915741
191832 0.0866954528462974
191833 0.0866953022020678
191834 0.0866951515588853
191835 0.0866950009167498
191836 0.0866948502756613
191837 0.0866946996356198
191838 0.0866945489966253
191839 0.0866943983586778
191840 0.0866942477217773
191841 0.0866940970859237
191842 0.086693946451117
191843 0.0866937958173573
191844 0.0866936451846446
191845 0.0866934945529787
191846 0.0866933439223597
191847 0.0866931932927876
191848 0.0866930426642624
191849 0.086692892036784
191850 0.0866927414103525
191851 0.0866925907849678
191852 0.0866924401606299
191853 0.0866922895373389
191854 0.0866921389150946
191855 0.0866919882938971
191856 0.0866918376737464
191857 0.0866916870546424
191858 0.0866915364365852
191859 0.0866913858195747
191860 0.0866912352036109
191861 0.0866910845886938
191862 0.0866909339748234
191863 0.0866907833619997
191864 0.0866906327502227
191865 0.0866904821394923
191866 0.0866903315298085
191867 0.0866901809211714
191868 0.0866900303135809
191869 0.086689879707037
191870 0.0866897291015396
191871 0.0866895784970889
191872 0.0866894278936847
191873 0.0866892772913271
191874 0.086689126690016
191875 0.0866889760897514
191876 0.0866888254905334
191877 0.0866886748923618
191878 0.0866885242952368
191879 0.0866883736991582
191880 0.086688223104126
191881 0.0866880725101404
191882 0.0866879219172011
191883 0.0866877713253083
191884 0.0866876207344619
191885 0.0866874701446619
191886 0.0866873195559083
191887 0.086687168968201
191888 0.0866870183815401
191889 0.0866868677959256
191890 0.0866867172113574
191891 0.0866865666278355
191892 0.0866864160453599
191893 0.0866862654639306
191894 0.0866861148835476
191895 0.0866859643042109
191896 0.0866858137259204
191897 0.0866856631486762
191898 0.0866855125724782
191899 0.0866853619973264
191900 0.0866852114232209
191901 0.0866850608501615
191902 0.0866849102781483
191903 0.0866847597071813
191904 0.0866846091372604
191905 0.0866844585683857
191906 0.0866843080005572
191907 0.0866841574337747
191908 0.0866840068680383
191909 0.0866838563033481
191910 0.0866837057397039
191911 0.0866835551771058
191912 0.0866834046155537
191913 0.0866832540550477
191914 0.0866831034955877
191915 0.0866829529371737
191916 0.0866828023798057
191917 0.0866826518234838
191918 0.0866825012682078
191919 0.0866823507139777
191920 0.0866822001607936
191921 0.0866820496086555
191922 0.0866818990575633
191923 0.086681748507517
191924 0.0866815979585166
191925 0.0866814474105621
191926 0.0866812968636534
191927 0.0866811463177907
191928 0.0866809957729738
191929 0.0866808452292027
191930 0.0866806946864774
191931 0.086680544144798
191932 0.0866803936041644
191933 0.0866802430645765
191934 0.0866800925260344
191935 0.0866799419885381
191936 0.0866797914520876
191937 0.0866796409166828
191938 0.0866794903823236
191939 0.0866793398490103
191940 0.0866791893167426
191941 0.0866790387855206
191942 0.0866788882553442
191943 0.0866787377262136
191944 0.0866785871981285
191945 0.0866784366710892
191946 0.0866782861450954
191947 0.0866781356201472
191948 0.0866779850962447
191949 0.0866778345733877
191950 0.0866776840515763
191951 0.0866775335308105
191952 0.0866773830110902
191953 0.0866772324924154
191954 0.0866770819747862
191955 0.0866769314582024
191956 0.0866767809426642
191957 0.0866766304281714
191958 0.0866764799147242
191959 0.0866763294023223
191960 0.0866761788909659
191961 0.086676028380655
191962 0.0866758778713894
191963 0.0866757273631693
191964 0.0866755768559946
191965 0.0866754263498652
191966 0.0866752758447813
191967 0.0866751253407426
191968 0.0866749748377494
191969 0.0866748243358014
191970 0.0866746738348988
191971 0.0866745233350414
191972 0.0866743728362294
191973 0.0866742223384626
191974 0.0866740718417412
191975 0.0866739213460649
191976 0.0866737708514339
191977 0.0866736203578481
191978 0.0866734698653076
191979 0.0866733193738123
191980 0.0866731688833621
191981 0.0866730183939571
191982 0.0866728679055973
191983 0.0866727174182826
191984 0.0866725669320131
191985 0.0866724164467887
191986 0.0866722659626094
191987 0.0866721154794752
191988 0.0866719649973862
191989 0.0866718145163421
191990 0.0866716640363432
191991 0.0866715135573893
191992 0.0866713630794804
191993 0.0866712126026166
191994 0.0866710621267978
191995 0.0866709116520239
191996 0.0866707611782951
191997 0.0866706107056112
191998 0.0866704602339723
191999 0.0866703097633784
192000 0.0866701592938293
192001 0.0866700088253253
192002 0.0866698583578661
192003 0.0866697078914518
192004 0.0866695574260824
192005 0.0866694069617579
192006 0.0866692564984782
192007 0.0866691060362434
192008 0.0866689555750534
192009 0.0866688051149083
192010 0.0866686546558079
192011 0.0866685041977523
192012 0.0866683537407416
192013 0.0866682032847756
192014 0.0866680528298543
192015 0.0866679023759779
192016 0.0866677519231461
192017 0.0866676014713591
192018 0.0866674510206167
192019 0.0866673005709191
192020 0.0866671501222662
192021 0.0866669996746579
192022 0.0866668492280942
192023 0.0866666987825753
192024 0.0866665483381009
192025 0.0866663978946712
192026 0.0866662474522861
192027 0.0866660970109455
192028 0.0866659465706496
192029 0.0866657961313982
192030 0.0866656456931914
192031 0.0866654952560291
192032 0.0866653448199113
192033 0.0866651943848381
192034 0.0866650439508094
192035 0.0866648935178251
192036 0.0866647430858854
192037 0.0866645926549901
192038 0.0866644422251393
192039 0.0866642917963329
192040 0.0866641413685709
192041 0.0866639909418533
192042 0.0866638405161802
192043 0.0866636900915514
192044 0.0866635396679671
192045 0.086663389245427
192046 0.0866632388239314
192047 0.0866630884034801
192048 0.0866629379840731
192049 0.0866627875657104
192050 0.086662637148392
192051 0.0866624867321179
192052 0.0866623363168881
192053 0.0866621859027026
192054 0.0866620354895613
192055 0.0866618850774642
192056 0.0866617346664114
192057 0.0866615842564027
192058 0.0866614338474383
192059 0.0866612834395181
192060 0.0866611330326421
192061 0.0866609826268101
192062 0.0866608322220224
192063 0.0866606818182788
192064 0.0866605314155793
192065 0.0866603810139239
192066 0.0866602306133127
192067 0.0866600802137455
192068 0.0866599298152224
192069 0.0866597794177433
192070 0.0866596290213083
192071 0.0866594786259173
192072 0.0866593282315704
192073 0.0866591778382675
192074 0.0866590274460085
192075 0.0866588770547936
192076 0.0866587266646226
192077 0.0866585762754955
192078 0.0866584258874125
192079 0.0866582755003733
192080 0.0866581251143781
192081 0.0866579747294268
192082 0.0866578243455194
192083 0.0866576739626558
192084 0.0866575235808362
192085 0.0866573732000604
192086 0.0866572228203284
192087 0.0866570724416403
192088 0.086656922063996
192089 0.0866567716873955
192090 0.0866566213118388
192091 0.0866564709373258
192092 0.0866563205638567
192093 0.0866561701914313
192094 0.0866560198200496
192095 0.0866558694497117
192096 0.0866557190804175
192097 0.086655568712167
192098 0.0866554183449602
192099 0.0866552679787971
192100 0.0866551176136776
192101 0.0866549672496018
192102 0.0866548168865697
192103 0.0866546665245811
192104 0.0866545161636362
192105 0.0866543658037349
192106 0.0866542154448772
192107 0.086654065087063
192108 0.0866539147302925
192109 0.0866537643745654
192110 0.086653614019882
192111 0.086653463666242
192112 0.0866533133136456
192113 0.0866531629620926
192114 0.0866530126115832
192115 0.0866528622621172
192116 0.0866527119136948
192117 0.0866525615663157
192118 0.0866524112199801
192119 0.0866522608746879
192120 0.0866521105304391
192121 0.0866519601872338
192122 0.0866518098450718
192123 0.0866516595039532
192124 0.086651509163878
192125 0.0866513588248461
192126 0.0866512084868575
192127 0.0866510581499123
192128 0.0866509078140104
192129 0.0866507574791518
192130 0.0866506071453365
192131 0.0866504568125644
192132 0.0866503064808356
192133 0.0866501561501501
192134 0.0866500058205078
192135 0.0866498554919087
192136 0.0866497051643529
192137 0.0866495548378402
192138 0.0866494045123707
192139 0.0866492541879444
192140 0.0866491038645613
192141 0.0866489535422213
192142 0.0866488032209244
192143 0.0866486529006707
192144 0.0866485025814601
192145 0.0866483522632925
192146 0.0866482019461681
192147 0.0866480516300867
192148 0.0866479013150484
192149 0.0866477510010531
192150 0.0866476006881009
192151 0.0866474503761917
192152 0.0866473000653255
192153 0.0866471497555023
192154 0.0866469994467221
192155 0.0866468491389848
192156 0.0866466988322905
192157 0.0866465485266392
192158 0.0866463982220307
192159 0.0866462479184653
192160 0.0866460976159427
192161 0.086645947314463
192162 0.0866457970140262
192163 0.0866456467146322
192164 0.0866454964162811
192165 0.0866453461189729
192166 0.0866451958227075
192167 0.0866450455274849
192168 0.0866448952333051
192169 0.0866447449401681
192170 0.0866445946480739
192171 0.0866444443570225
192172 0.0866442940670138
192173 0.0866441437780479
192174 0.0866439934901246
192175 0.0866438432032442
192176 0.0866436929174064
192177 0.0866435426326113
192178 0.0866433923488588
192179 0.0866432420661491
192180 0.086643091784482
192181 0.0866429415038575
192182 0.0866427912242757
192183 0.0866426409457365
192184 0.0866424906682399
192185 0.0866423403917859
192186 0.0866421901163744
192187 0.0866420398420056
192188 0.0866418895686792
192189 0.0866417392963955
192190 0.0866415890251542
192191 0.0866414387549555
192192 0.0866412884857992
192193 0.0866411382176855
192194 0.0866409879506143
192195 0.0866408376845854
192196 0.0866406874195991
192197 0.0866405371556552
192198 0.0866403868927537
192199 0.0866402366308946
192200 0.086640086370078
192201 0.0866399361103037
192202 0.0866397858515718
192203 0.0866396355938822
192204 0.086639485337235
192205 0.0866393350816302
192206 0.0866391848270676
192207 0.0866390345735474
192208 0.0866388843210695
192209 0.0866387340696339
192210 0.0866385838192405
192211 0.0866384335698894
192212 0.0866382833215806
192213 0.086638133074314
192214 0.0866379828280896
192215 0.0866378325829074
192216 0.0866376823387675
192217 0.0866375320956697
192218 0.0866373818536141
192219 0.0866372316126006
192220 0.0866370813726293
192221 0.0866369311337001
192222 0.0866367808958131
192223 0.0866366306589682
192224 0.0866364804231653
192225 0.0866363301884046
192226 0.0866361799546859
192227 0.0866360297220092
192228 0.0866358794903747
192229 0.0866357292597821
192230 0.0866355790302316
192231 0.0866354288017231
192232 0.0866352785742566
192233 0.0866351283478321
192234 0.0866349781224495
192235 0.0866348278981089
192236 0.0866346776748102
192237 0.0866345274525535
192238 0.0866343772313387
192239 0.0866342270111658
192240 0.0866340767920348
192241 0.0866339265739457
192242 0.0866337763568985
192243 0.0866336261408931
192244 0.0866334759259295
192245 0.0866333257120078
192246 0.0866331754991279
192247 0.0866330252872898
192248 0.0866328750764935
192249 0.086632724866739
192250 0.0866325746580263
192251 0.0866324244503553
192252 0.086632274243726
192253 0.0866321240381385
192254 0.0866319738335927
192255 0.0866318236300886
192256 0.0866316734276262
192257 0.0866315232262055
192258 0.0866313730258265
192259 0.0866312228264891
192260 0.0866310726281933
192261 0.0866309224309392
192262 0.0866307722347267
192263 0.0866306220395558
192264 0.0866304718454265
192265 0.0866303216523387
192266 0.0866301714602926
192267 0.086630021269288
192268 0.0866298710793249
192269 0.0866297208904033
192270 0.0866295707025233
192271 0.0866294205156848
192272 0.0866292703298878
192273 0.0866291201451322
192274 0.0866289699614181
192275 0.0866288197787455
192276 0.0866286695971143
192277 0.0866285194165245
192278 0.0866283692369761
192279 0.0866282190584692
192280 0.0866280688810036
192281 0.0866279187045794
192282 0.0866277685291966
192283 0.0866276183548551
192284 0.086627468181555
192285 0.0866273180092962
192286 0.0866271678380787
192287 0.0866270176679025
192288 0.0866268674987676
192289 0.086626717330674
192290 0.0866265671636216
192291 0.0866264169976105
192292 0.0866262668326406
192293 0.086626116668712
192294 0.0866259665058245
192295 0.0866258163439783
192296 0.0866256661831732
192297 0.0866255160234094
192298 0.0866253658646867
192299 0.0866252157070051
192300 0.0866250655503646
192301 0.0866249153947653
192302 0.0866247652402072
192303 0.0866246150866901
192304 0.0866244649342141
192305 0.0866243147827791
192306 0.0866241646323852
192307 0.0866240144830324
192308 0.0866238643347206
192309 0.0866237141874499
192310 0.0866235640412201
192311 0.0866234138960313
192312 0.0866232637518836
192313 0.0866231136087768
192314 0.0866229634667109
192315 0.086622813325686
192316 0.0866226631857021
192317 0.086622513046759
192318 0.0866223629088569
192319 0.0866222127719957
192320 0.0866220626361753
192321 0.0866219125013958
192322 0.0866217623676572
192323 0.0866216122349595
192324 0.0866214621033025
192325 0.0866213119726864
192326 0.0866211618431111
192327 0.0866210117145766
192328 0.0866208615870828
192329 0.0866207114606299
192330 0.0866205613352177
192331 0.0866204112108462
192332 0.0866202610875155
192333 0.0866201109652255
192334 0.0866199608439762
192335 0.0866198107237676
192336 0.0866196606045997
192337 0.0866195104864724
192338 0.0866193603693858
192339 0.0866192102533399
192340 0.0866190601383346
192341 0.0866189100243699
192342 0.0866187599114458
192343 0.0866186097995623
192344 0.0866184596887194
192345 0.086618309578917
192346 0.0866181594701552
192347 0.086618009362434
192348 0.0866178592557532
192349 0.086617709150113
192350 0.0866175590455134
192351 0.0866174089419541
192352 0.0866172588394354
192353 0.0866171087379572
192354 0.0866169586375194
192355 0.086616808538122
192356 0.0866166584397651
192357 0.0866165083424486
192358 0.0866163582461724
192359 0.0866162081509367
192360 0.0866160580567414
192361 0.0866159079635864
192362 0.0866157578714718
192363 0.0866156077803975
192364 0.0866154576903636
192365 0.08661530760137
192366 0.0866151575134166
192367 0.0866150074265036
192368 0.0866148573406308
192369 0.0866147072557984
192370 0.0866145571720061
192371 0.0866144070892541
192372 0.0866142570075423
192373 0.0866141069268708
192374 0.0866139568472394
192375 0.0866138067686483
192376 0.0866136566910973
192377 0.0866135066145864
192378 0.0866133565391158
192379 0.0866132064646852
192380 0.0866130563912948
192381 0.0866129063189446
192382 0.0866127562476343
192383 0.0866126061773642
192384 0.0866124561081342
192385 0.0866123060399443
192386 0.0866121559727944
192387 0.0866120059066845
192388 0.0866118558416146
192389 0.0866117057775848
192390 0.086611555714595
192391 0.0866114056526451
192392 0.0866112555917353
192393 0.0866111055318654
192394 0.0866109554730354
192395 0.0866108054152454
192396 0.0866106553584953
192397 0.0866105053027851
192398 0.0866103552481148
192399 0.0866102051944845
192400 0.0866100551418939
192401 0.0866099050903433
192402 0.0866097550398325
192403 0.0866096049903615
192404 0.0866094549419304
192405 0.086609304894539
192406 0.0866091548481875
192407 0.0866090048028757
192408 0.0866088547586037
192409 0.0866087047153715
192410 0.0866085546731791
192411 0.0866084046320263
192412 0.0866082545919133
192413 0.08660810455284
192414 0.0866079545148064
192415 0.0866078044778125
192416 0.0866076544418583
192417 0.0866075044069437
192418 0.0866073543730688
192419 0.0866072043402335
192420 0.0866070543084378
192421 0.0866069042776817
192422 0.0866067542479653
192423 0.0866066042192884
192424 0.0866064541916511
192425 0.0866063041650533
192426 0.0866061541394951
192427 0.0866060041149764
192428 0.0866058540914973
192429 0.0866057040690576
192430 0.0866055540476575
192431 0.0866054040272968
192432 0.0866052540079756
192433 0.0866051039896939
192434 0.0866049539724516
192435 0.0866048039562488
192436 0.0866046539410853
192437 0.0866045039269613
192438 0.0866043539138767
192439 0.0866042039018314
192440 0.0866040538908255
192441 0.086603903880859
192442 0.0866037538719319
192443 0.086603603864044
192444 0.0866034538571955
192445 0.0866033038513863
192446 0.0866031538466163
192447 0.0866030038428857
192448 0.0866028538401943
192449 0.0866027038385422
192450 0.0866025538379293
192451 0.0866024038383557
192452 0.0866022538398213
192453 0.0866021038423261
192454 0.0866019538458701
192455 0.0866018038504532
192456 0.0866016538560756
192457 0.0866015038627371
192458 0.0866013538704377
192459 0.0866012038791775
192460 0.0866010538889563
192461 0.0866009038997743
192462 0.0866007539116314
192463 0.0866006039245276
192464 0.0866004539384628
192465 0.0866003039534371
192466 0.0866001539694504
192467 0.0866000039865027
192468 0.0865998540045941
192469 0.0865997040237245
192470 0.0865995540438939
192471 0.0865994040651022
192472 0.0865992540873495
192473 0.0865991041106358
192474 0.086598954134961
192475 0.0865988041603252
192476 0.0865986541867282
192477 0.0865985042141702
192478 0.0865983542426511
192479 0.0865982042721708
192480 0.0865980543027294
192481 0.0865979043343268
192482 0.0865977543669631
192483 0.0865976044006383
192484 0.0865974544353522
192485 0.0865973044711049
192486 0.0865971545078965
192487 0.0865970045457268
192488 0.0865968545845959
192489 0.0865967046245037
192490 0.0865965546654503
192491 0.0865964047074356
192492 0.0865962547504596
192493 0.0865961047945223
192494 0.0865959548396237
192495 0.0865958048857638
192496 0.0865956549329425
192497 0.0865955049811599
192498 0.086595355030416
192499 0.0865952050807106
192500 0.0865950551320439
192501 0.0865949051844158
192502 0.0865947552378263
192503 0.0865946052922753
192504 0.0865944553477629
192505 0.0865943054042891
192506 0.0865941554618538
192507 0.0865940055204571
192508 0.0865938555800988
192509 0.086593705640779
192510 0.0865935557024978
192511 0.086593405765255
192512 0.0865932558290507
192513 0.0865931058938848
192514 0.0865929559597574
192515 0.0865928060266683
192516 0.0865926560946177
192517 0.0865925061636055
192518 0.0865923562336317
192519 0.0865922063046963
192520 0.0865920563767992
192521 0.0865919064499405
192522 0.0865917565241201
192523 0.0865916065993381
192524 0.0865914566755943
192525 0.0865913067528889
192526 0.0865911568312217
192527 0.0865910069105928
192528 0.0865908569910022
192529 0.0865907070724498
192530 0.0865905571549357
192531 0.0865904072384598
192532 0.0865902573230221
192533 0.0865901074086226
192534 0.0865899574952613
192535 0.0865898075829381
192536 0.0865896576716531
192537 0.0865895077614063
192538 0.0865893578521976
192539 0.086589207944027
192540 0.0865890580368946
192541 0.0865889081308002
192542 0.086588758225744
192543 0.0865886083217257
192544 0.0865884584187456
192545 0.0865883085168035
192546 0.0865881586158995
192547 0.0865880087160334
192548 0.0865878588172054
192549 0.0865877089194154
192550 0.0865875590226633
192551 0.0865874091269493
192552 0.0865872592322731
192553 0.086587109338635
192554 0.0865869594460348
192555 0.0865868095544725
192556 0.0865866596639481
192557 0.0865865097744616
192558 0.086586359886013
192559 0.0865862099986022
192560 0.0865860601122294
192561 0.0865859102268943
192562 0.0865857603425971
192563 0.0865856104593377
192564 0.0865854605771162
192565 0.0865853106959324
192566 0.0865851608157864
192567 0.0865850109366782
192568 0.0865848610586077
192569 0.086584711181575
192570 0.0865845613055801
192571 0.0865844114306228
192572 0.0865842615567033
192573 0.0865841116838214
192574 0.0865839618119772
192575 0.0865838119411707
192576 0.0865836620714019
192577 0.0865835122026707
192578 0.0865833623349772
192579 0.0865832124683212
192580 0.0865830626027029
192581 0.0865829127381221
192582 0.086582762874579
192583 0.0865826130120734
192584 0.0865824631506054
192585 0.0865823132901749
192586 0.086582163430782
192587 0.0865820135724265
192588 0.0865818637151086
192589 0.0865817138588282
192590 0.0865815640035853
192591 0.0865814141493798
192592 0.0865812642962118
192593 0.0865811144440812
192594 0.0865809645929881
192595 0.0865808147429323
192596 0.086580664893914
192597 0.0865805150459331
192598 0.0865803651989896
192599 0.0865802153530834
192600 0.0865800655082146
192601 0.0865799156643831
192602 0.086579765821589
192603 0.0865796159798322
192604 0.0865794661391127
192605 0.0865793162994305
192606 0.0865791664607855
192607 0.0865790166231779
192608 0.0865788667866075
192609 0.0865787169510743
192610 0.0865785671165784
192611 0.0865784172831196
192612 0.0865782674506981
192613 0.0865781176193138
192614 0.0865779677889667
192615 0.0865778179596567
192616 0.0865776681313839
192617 0.0865775183041482
192618 0.0865773684779497
192619 0.0865772186527883
192620 0.086577068828664
192621 0.0865769190055767
192622 0.0865767691835266
192623 0.0865766193625135
192624 0.0865764695425375
192625 0.0865763197235985
192626 0.0865761699056966
192627 0.0865760200888316
192628 0.0865758702730037
192629 0.0865757204582128
192630 0.0865755706444588
192631 0.0865754208317418
192632 0.0865752710200618
192633 0.0865751212094187
192634 0.0865749713998126
192635 0.0865748215912433
192636 0.086574671783711
192637 0.0865745219772155
192638 0.086574372171757
192639 0.0865742223673353
192640 0.0865740725639504
192641 0.0865739227616024
192642 0.0865737729602912
192643 0.0865736231600169
192644 0.0865734733607793
192645 0.0865733235625785
192646 0.0865731737654146
192647 0.0865730239692873
192648 0.0865728741741969
192649 0.0865727243801431
192650 0.0865725745871261
192651 0.0865724247951459
192652 0.0865722750042023
192653 0.0865721252142954
192654 0.0865719754254252
192655 0.0865718256375917
192656 0.0865716758507948
192657 0.0865715260650345
192658 0.0865713762803109
192659 0.0865712264966239
192660 0.0865710767139735
192661 0.0865709269323597
192662 0.0865707771517824
192663 0.0865706273722418
192664 0.0865704775937377
192665 0.0865703278162701
192666 0.086570178039839
192667 0.0865700282644445
192668 0.0865698784900865
192669 0.0865697287167649
192670 0.0865695789444799
192671 0.0865694291732313
192672 0.0865692794030191
192673 0.0865691296338434
192674 0.0865689798657041
192675 0.0865688300986013
192676 0.0865686803325348
192677 0.0865685305675047
192678 0.086568380803511
192679 0.0865682310405537
192680 0.0865680812786327
192681 0.0865679315177481
192682 0.0865677817578998
192683 0.0865676319990878
192684 0.0865674822413121
192685 0.0865673324845727
192686 0.0865671827288696
192687 0.0865670329742027
192688 0.0865668832205721
192689 0.0865667334679777
192690 0.0865665837164195
192691 0.0865664339658976
192692 0.0865662842164119
192693 0.0865661344679623
192694 0.086565984720549
192695 0.0865658349741718
192696 0.0865656852288307
192697 0.0865655354845258
192698 0.086565385741257
192699 0.0865652359990243
192700 0.0865650862578277
192701 0.0865649365176673
192702 0.0865647867785428
192703 0.0865646370404545
192704 0.0865644873034022
192705 0.0865643375673859
192706 0.0865641878324057
192707 0.0865640380984615
192708 0.0865638883655533
192709 0.086563738633681
192710 0.0865635889028448
192711 0.0865634391730445
192712 0.0865632894442801
192713 0.0865631397165517
192714 0.0865629899898593
192715 0.0865628402642027
192716 0.086562690539582
192717 0.0865625408159972
192718 0.0865623910934483
192719 0.0865622413719353
192720 0.0865620916514581
192721 0.0865619419320168
192722 0.0865617922136112
192723 0.0865616424962415
192724 0.0865614927799076
192725 0.0865613430646095
192726 0.0865611933503471
192727 0.0865610436371205
192728 0.0865608939249297
192729 0.0865607442137746
192730 0.0865605945036552
192731 0.0865604447945715
192732 0.0865602950865236
192733 0.0865601453795113
192734 0.0865599956735347
192735 0.0865598459685937
192736 0.0865596962646884
192737 0.0865595465618188
192738 0.0865593968599847
192739 0.0865592471591863
192740 0.0865590974594235
192741 0.0865589477606963
192742 0.0865587980630046
192743 0.0865586483663485
192744 0.086558498670728
192745 0.086558348976143
192746 0.0865581992825935
192747 0.0865580495900795
192748 0.086557899898601
192749 0.086557750208158
192750 0.0865576005187505
192751 0.0865574508303784
192752 0.0865573011430418
192753 0.0865571514567406
192754 0.0865570017714749
192755 0.0865568520872446
192756 0.0865567024040496
192757 0.0865565527218901
192758 0.0865564030407659
192759 0.0865562533606771
192760 0.0865561036816236
192761 0.0865559540036055
192762 0.0865558043266227
192763 0.0865556546506752
192764 0.086555504975763
192765 0.0865553553018861
192766 0.0865552056290444
192767 0.086555055957238
192768 0.0865549062864669
192769 0.086554756616731
192770 0.0865546069480303
192771 0.0865544572803649
192772 0.0865543076137346
192773 0.0865541579481395
192774 0.0865540082835796
192775 0.0865538586200549
192776 0.0865537089575653
192777 0.0865535592961108
192778 0.0865534096356915
192779 0.0865532599763073
192780 0.0865531103179581
192781 0.0865529606606441
192782 0.0865528110043651
192783 0.0865526613491212
192784 0.0865525116949124
192785 0.0865523620417385
192786 0.0865522123895997
192787 0.0865520627384959
192788 0.0865519130884271
192789 0.0865517634393933
192790 0.0865516137913945
192791 0.0865514641444306
192792 0.0865513144985017
192793 0.0865511648536077
192794 0.0865510152097486
192795 0.0865508655669245
192796 0.0865507159251352
192797 0.0865505662843808
192798 0.0865504166446613
192799 0.0865502670059767
192800 0.0865501173683269
192801 0.0865499677317119
192802 0.0865498180961318
192803 0.0865496684615864
192804 0.0865495188280759
192805 0.0865493691956001
192806 0.0865492195641592
192807 0.0865490699337529
192808 0.0865489203043815
192809 0.0865487706760447
192810 0.0865486210487427
192811 0.0865484714224754
192812 0.0865483217972428
192813 0.0865481721730449
192814 0.0865480225498816
192815 0.086547872927753
192816 0.0865477233066591
192817 0.0865475736865998
192818 0.0865474240675751
192819 0.086547274449585
192820 0.0865471248326296
192821 0.0865469752167086
192822 0.0865468256018223
192823 0.0865466759879706
192824 0.0865465263751534
192825 0.0865463767633707
192826 0.0865462271526225
192827 0.0865460775429089
192828 0.0865459279342297
192829 0.0865457783265851
192830 0.0865456287199748
192831 0.0865454791143991
192832 0.0865453295098578
192833 0.086545179906351
192834 0.0865450303038785
192835 0.0865448807024405
192836 0.0865447311020369
192837 0.0865445815026676
192838 0.0865444319043328
192839 0.0865442823070322
192840 0.0865441327107661
192841 0.0865439831155342
192842 0.0865438335213367
192843 0.0865436839281735
192844 0.0865435343360446
192845 0.08654338474495
192846 0.0865432351548896
192847 0.0865430855658635
192848 0.0865429359778717
192849 0.0865427863909141
192850 0.0865426368049907
192851 0.0865424872201015
192852 0.0865423376362465
192853 0.0865421880534257
192854 0.0865420384716391
192855 0.0865418888908866
192856 0.0865417393111683
192857 0.0865415897324841
192858 0.0865414401548341
192859 0.0865412905782181
192860 0.0865411410026362
192861 0.0865409914280885
192862 0.0865408418545748
192863 0.0865406922820951
192864 0.0865405427106495
192865 0.0865403931402379
192866 0.0865402435708604
192867 0.0865400940025168
192868 0.0865399444352073
192869 0.0865397948689317
192870 0.0865396453036902
192871 0.0865394957394825
192872 0.0865393461763089
192873 0.0865391966141691
192874 0.0865390470530633
192875 0.0865388974929914
192876 0.0865387479339533
192877 0.0865385983759492
192878 0.0865384488189789
192879 0.0865382992630425
192880 0.08653814970814
192881 0.0865380001542712
192882 0.0865378506014363
192883 0.0865377010496352
192884 0.0865375514988679
192885 0.0865374019491344
192886 0.0865372524004347
192887 0.0865371028527687
192888 0.0865369533061364
192889 0.0865368037605379
192890 0.0865366542159731
192891 0.0865365046724421
192892 0.0865363551299447
192893 0.086536205588481
192894 0.086536056048051
192895 0.0865359065086546
192896 0.0865357569702919
192897 0.0865356074329628
192898 0.0865354578966673
192899 0.0865353083614055
192900 0.0865351588271772
192901 0.0865350092939825
192902 0.0865348597618214
192903 0.0865347102306938
192904 0.0865345607005998
192905 0.0865344111715394
192906 0.0865342616435124
192907 0.086534112116519
192908 0.086533962590559
192909 0.0865338130656326
192910 0.0865336635417396
192911 0.0865335140188801
192912 0.086533364497054
192913 0.0865332149762613
192914 0.0865330654565021
192915 0.0865329159377763
192916 0.0865327664200839
192917 0.0865326169034248
192918 0.0865324673877991
192919 0.0865323178732068
192920 0.0865321683596479
192921 0.0865320188471222
192922 0.0865318693356299
192923 0.0865317198251709
192924 0.0865315703157452
192925 0.0865314208073528
192926 0.0865312712999936
192927 0.0865311217936677
192928 0.0865309722883751
192929 0.0865308227841157
192930 0.0865306732808895
192931 0.0865305237786965
192932 0.0865303742775367
192933 0.0865302247774101
192934 0.0865300752783167
192935 0.0865299257802564
192936 0.0865297762832293
192937 0.0865296267872353
192938 0.0865294772922744
192939 0.0865293277983467
192940 0.086529178305452
192941 0.0865290288135904
192942 0.0865288793227619
192943 0.0865287298329664
192944 0.086528580344204
192945 0.0865284308564747
192946 0.0865282813697783
192947 0.086528131884115
192948 0.0865279823994846
192949 0.0865278329158872
192950 0.0865276834333229
192951 0.0865275339517914
192952 0.0865273844712929
192953 0.0865272349918274
192954 0.0865270855133947
192955 0.086526936035995
192956 0.0865267865596282
192957 0.0865266370842943
192958 0.0865264876099932
192959 0.086526338136725
192960 0.0865261886644896
192961 0.0865260391932871
192962 0.0865258897231174
192963 0.0865257402539805
192964 0.0865255907858763
192965 0.086525441318805
192966 0.0865252918527665
192967 0.0865251423877607
192968 0.0865249929237877
192969 0.0865248434608473
192970 0.0865246939989397
192971 0.0865245445380649
192972 0.0865243950782227
192973 0.0865242456194132
192974 0.0865240961616363
192975 0.0865239467048922
192976 0.0865237972491806
192977 0.0865236477945018
192978 0.0865234983408555
192979 0.0865233488882418
192980 0.0865231994366608
192981 0.0865230499861123
192982 0.0865229005365964
192983 0.0865227510881131
192984 0.0865226016406623
192985 0.086522452194244
192986 0.0865223027488582
192987 0.086522153304505
192988 0.0865220038611843
192989 0.086521854418896
192990 0.0865217049776402
192991 0.0865215555374169
192992 0.086521406098226
192993 0.0865212566600676
192994 0.0865211072229416
192995 0.086520957786848
192996 0.0865208083517867
192997 0.0865206589177579
192998 0.0865205094847614
192999 0.0865203600527974
193000 0.0865202106218656
193001 0.0865200611919662
193002 0.0865199117630991
193003 0.0865197623352643
193004 0.0865196129084618
193005 0.0865194634826916
193006 0.0865193140579537
193007 0.086519164634248
193008 0.0865190152115746
193009 0.0865188657899334
193010 0.0865187163693244
193011 0.0865185669497477
193012 0.0865184175312031
193013 0.0865182681136907
193014 0.0865181186972105
193015 0.0865179692817625
193016 0.0865178198673466
193017 0.0865176704539628
193018 0.0865175210416112
193019 0.0865173716302916
193020 0.0865172222200042
193021 0.0865170728107489
193022 0.0865169234025256
193023 0.0865167739953344
193024 0.0865166245891752
193025 0.0865164751840481
193026 0.086516325779953
193027 0.0865161763768899
193028 0.0865160269748588
193029 0.0865158775738596
193030 0.0865157281738925
193031 0.0865155787749573
193032 0.0865154293770541
193033 0.0865152799801828
193034 0.0865151305843434
193035 0.0865149811895359
193036 0.0865148317957604
193037 0.0865146824030167
193038 0.0865145330113049
193039 0.0865143836206249
193040 0.0865142342309768
193041 0.0865140848423605
193042 0.0865139354547761
193043 0.0865137860682234
193044 0.0865136366827026
193045 0.0865134872982136
193046 0.0865133379147563
193047 0.0865131885323308
193048 0.086513039150937
193049 0.086512889770575
193050 0.0865127403912447
193051 0.086512591012946
193052 0.0865124416356791
193053 0.0865122922594439
193054 0.0865121428842404
193055 0.0865119935100685
193056 0.0865118441369283
193057 0.0865116947648197
193058 0.0865115453937427
193059 0.0865113960236973
193060 0.0865112466546836
193061 0.0865110972867014
193062 0.0865109479197508
193063 0.0865107985538317
193064 0.0865106491889442
193065 0.0865104998250883
193066 0.0865103504622638
193067 0.0865102011004709
193068 0.0865100517397095
193069 0.0865099023799795
193070 0.0865097530212811
193071 0.0865096036636141
193072 0.0865094543069785
193073 0.0865093049513744
193074 0.0865091555968017
193075 0.0865090062432604
193076 0.0865088568907505
193077 0.086508707539272
193078 0.0865085581888249
193079 0.0865084088394091
193080 0.0865082594910247
193081 0.0865081101436717
193082 0.0865079607973499
193083 0.0865078114520595
193084 0.0865076621078003
193085 0.0865075127645725
193086 0.0865073634223759
193087 0.0865072140812106
193088 0.0865070647410765
193089 0.0865069154019737
193090 0.086506766063902
193091 0.0865066167268617
193092 0.0865064673908525
193093 0.0865063180558744
193094 0.0865061687219276
193095 0.0865060193890119
193096 0.0865058700571274
193097 0.086505720726274
193098 0.0865055713964518
193099 0.0865054220676606
193100 0.0865052727399006
193101 0.0865051234131716
193102 0.0865049740874737
193103 0.0865048247628069
193104 0.0865046754391711
193105 0.0865045261165664
193106 0.0865043767949927
193107 0.08650422747445
193108 0.0865040781549383
193109 0.0865039288364576
193110 0.0865037795190079
193111 0.0865036302025891
193112 0.0865034808872013
193113 0.0865033315728444
193114 0.0865031822595184
193115 0.0865030329472234
193116 0.0865028836359592
193117 0.086502734325726
193118 0.0865025850165236
193119 0.0865024357083521
193120 0.0865022864012114
193121 0.0865021370951016
193122 0.0865019877900226
193123 0.0865018384859744
193124 0.086501689182957
193125 0.0865015398809704
193126 0.0865013905800146
193127 0.0865012412800895
193128 0.0865010919811952
193129 0.0865009426833317
193130 0.0865007933864988
193131 0.0865006440906967
193132 0.0865004947959253
193133 0.0865003455021846
193134 0.0865001962094745
193135 0.0865000469177951
193136 0.0864998976271463
193137 0.0864997483375282
193138 0.0864995990489408
193139 0.0864994497613839
193140 0.0864993004748576
193141 0.0864991511893619
193142 0.0864990019048968
193143 0.0864988526214623
193144 0.0864987033390583
193145 0.0864985540576849
193146 0.086498404777342
193147 0.0864982554980296
193148 0.0864981062197477
193149 0.0864979569424963
193150 0.0864978076662753
193151 0.0864976583910849
193152 0.0864975091169248
193153 0.0864973598437953
193154 0.0864972105716961
193155 0.0864970613006274
193156 0.0864969120305891
193157 0.0864967627615811
193158 0.0864966134936036
193159 0.0864964642266564
193160 0.0864963149607395
193161 0.086496165695853
193162 0.0864960164319968
193163 0.086495867169171
193164 0.0864957179073754
193165 0.0864955686466101
193166 0.0864954193868752
193167 0.0864952701281704
193168 0.086495120870496
193169 0.0864949716138518
193170 0.0864948223582378
193171 0.086494673103654
193172 0.0864945238501004
193173 0.086494374597577
193174 0.0864942253460838
193175 0.0864940760956207
193176 0.0864939268461878
193177 0.0864937775977851
193178 0.0864936283504125
193179 0.08649347910407
193180 0.0864933298587575
193181 0.0864931806144753
193182 0.086493031371223
193183 0.0864928821290008
193184 0.0864927328878087
193185 0.0864925836476467
193186 0.0864924344085146
193187 0.0864922851704126
193188 0.0864921359333406
193189 0.0864919866972986
193190 0.0864918374622865
193191 0.0864916882283044
193192 0.0864915389953523
193193 0.0864913897634301
193194 0.0864912405325379
193195 0.0864910913026755
193196 0.0864909420738431
193197 0.0864907928460406
193198 0.0864906436192679
193199 0.0864904943935251
193200 0.0864903451688122
193201 0.0864901959451291
193202 0.0864900467224758
193203 0.0864898975008524
193204 0.0864897482802587
193205 0.0864895990606949
193206 0.0864894498421608
193207 0.0864893006246565
193208 0.086489151408182
193209 0.0864890021927372
193210 0.0864888529783221
193211 0.0864887037649367
193212 0.0864885545525811
193213 0.0864884053412551
193214 0.0864882561309589
193215 0.0864881069216923
193216 0.0864879577134553
193217 0.086487808506248
193218 0.0864876593000703
193219 0.0864875100949223
193220 0.0864873608908038
193221 0.086487211687715
193222 0.0864870624856557
193223 0.086486913284626
193224 0.0864867640846259
193225 0.0864866148856553
193226 0.0864864656877142
193227 0.0864863164908026
193228 0.0864861672949206
193229 0.086486018100068
193230 0.086485868906245
193231 0.0864857197134514
193232 0.0864855705216872
193233 0.0864854213309525
193234 0.0864852721412473
193235 0.0864851229525714
193236 0.086484973764925
193237 0.086484824578308
193238 0.0864846753927203
193239 0.086484526208162
193240 0.0864843770246331
193241 0.0864842278421335
193242 0.0864840786606633
193243 0.0864839294802223
193244 0.0864837803008107
193245 0.0864836311224284
193246 0.0864834819450753
193247 0.0864833327687515
193248 0.086483183593457
193249 0.0864830344191918
193250 0.0864828852459557
193251 0.0864827360737489
193252 0.0864825869025713
193253 0.0864824377324229
193254 0.0864822885633036
193255 0.0864821393952136
193256 0.0864819902281527
193257 0.086481841062121
193258 0.0864816918971183
193259 0.0864815427331448
193260 0.0864813935702004
193261 0.0864812444082852
193262 0.0864810952473989
193263 0.0864809460875418
193264 0.0864807969287137
193265 0.0864806477709147
193266 0.0864804986141447
193267 0.0864803494584038
193268 0.0864802003036918
193269 0.0864800511500088
193270 0.0864799019973548
193271 0.0864797528457299
193272 0.0864796036951338
193273 0.0864794545455667
193274 0.0864793053970286
193275 0.0864791562495193
193276 0.086479007103039
193277 0.0864788579575876
193278 0.086478708813165
193279 0.0864785596697713
193280 0.0864784105274065
193281 0.0864782613860706
193282 0.0864781122457634
193283 0.0864779631064851
193284 0.0864778139682356
193285 0.0864776648310149
193286 0.086477515694823
193287 0.0864773665596599
193288 0.0864772174255255
193289 0.0864770682924199
193290 0.086476919160343
193291 0.0864767700292948
193292 0.0864766208992754
193293 0.0864764717702846
193294 0.0864763226423226
193295 0.0864761735153892
193296 0.0864760243894845
193297 0.0864758752646084
193298 0.0864757261407609
193299 0.0864755770179421
193300 0.0864754278961519
193301 0.0864752787753903
193302 0.0864751296556573
193303 0.0864749805369529
193304 0.086474831419277
193305 0.0864746823026296
193306 0.0864745331870108
193307 0.0864743840724206
193308 0.0864742349588588
193309 0.0864740858463256
193310 0.0864739367348208
193311 0.0864737876243445
193312 0.0864736385148967
193313 0.0864734894064773
193314 0.0864733402990864
193315 0.0864731911927239
193316 0.0864730420873898
193317 0.0864728929830841
193318 0.0864727438798068
193319 0.0864725947775579
193320 0.0864724456763373
193321 0.0864722965761451
193322 0.0864721474769812
193323 0.0864719983788456
193324 0.0864718492817384
193325 0.0864717001856595
193326 0.0864715510906088
193327 0.0864714019965865
193328 0.0864712529035924
193329 0.0864711038116265
193330 0.0864709547206889
193331 0.0864708056307796
193332 0.0864706565418984
193333 0.0864705074540454
193334 0.0864703583672207
193335 0.086470209281424
193336 0.0864700601966556
193337 0.0864699111129154
193338 0.0864697620302032
193339 0.0864696129485192
193340 0.0864694638678633
193341 0.0864693147882355
193342 0.0864691657096359
193343 0.0864690166320642
193344 0.0864688675555207
193345 0.0864687184800052
193346 0.0864685694055177
193347 0.0864684203320583
193348 0.0864682712596269
193349 0.0864681221882235
193350 0.0864679731178481
193351 0.0864678240485006
193352 0.0864676749801812
193353 0.0864675259128896
193354 0.0864673768466261
193355 0.0864672277813904
193356 0.0864670787171827
193357 0.0864669296540029
193358 0.086466780591851
193359 0.0864666315307269
193360 0.0864664824706307
193361 0.0864663334115624
193362 0.0864661843535219
193363 0.0864660352965093
193364 0.0864658862405245
193365 0.0864657371855675
193366 0.0864655881316382
193367 0.0864654390787367
193368 0.0864652900268631
193369 0.0864651409760171
193370 0.086464991926199
193371 0.0864648428774085
193372 0.0864646938296458
193373 0.0864645447829107
193374 0.0864643957372034
193375 0.0864642466925238
193376 0.0864640976488718
193377 0.0864639486062475
193378 0.0864637995646508
193379 0.0864636505240818
193380 0.0864635014845403
193381 0.0864633524460265
193382 0.0864632034085403
193383 0.0864630543720816
193384 0.0864629053366506
193385 0.086462756302247
193386 0.0864626072688711
193387 0.0864624582365226
193388 0.0864623092052017
193389 0.0864621601749083
193390 0.0864620111456424
193391 0.086461862117404
193392 0.086461713090193
193393 0.0864615640640095
193394 0.0864614150388535
193395 0.0864612660147248
193396 0.0864611169916236
193397 0.0864609679695499
193398 0.0864608189485035
193399 0.0864606699284844
193400 0.0864605209094928
193401 0.0864603718915285
193402 0.0864602228745916
193403 0.086460073858682
193404 0.0864599248437997
193405 0.0864597758299448
193406 0.0864596268171171
193407 0.0864594778053167
193408 0.0864593287945436
193409 0.0864591797847978
193410 0.0864590307760792
193411 0.0864588817683878
193412 0.0864587327617237
193413 0.0864585837560867
193414 0.086458434751477
193415 0.0864582857478945
193416 0.0864581367453391
193417 0.0864579877438108
193418 0.0864578387433098
193419 0.0864576897438359
193420 0.0864575407453891
193421 0.0864573917479694
193422 0.0864572427515768
193423 0.0864570937562113
193424 0.0864569447618728
193425 0.0864567957685615
193426 0.0864566467762772
193427 0.0864564977850199
193428 0.0864563487947896
193429 0.0864561998055864
193430 0.0864560508174101
193431 0.0864559018302609
193432 0.0864557528441386
193433 0.0864556038590432
193434 0.0864554548749749
193435 0.0864553058919335
193436 0.0864551569099189
193437 0.0864550079289313
193438 0.0864548589489707
193439 0.0864547099700368
193440 0.0864545609921299
193441 0.0864544120152499
193442 0.0864542630393966
193443 0.0864541140645703
193444 0.0864539650907707
193445 0.086453816117998
193446 0.0864536671462521
193447 0.0864535181755329
193448 0.0864533692058406
193449 0.086453220237175
193450 0.0864530712695361
193451 0.086452922302924
193452 0.0864527733373386
193453 0.08645262437278
193454 0.086452475409248
193455 0.0864523264467427
193456 0.0864521774852641
193457 0.0864520285248122
193458 0.0864518795653869
193459 0.0864517306069883
193460 0.0864515816496163
193461 0.0864514326932709
193462 0.0864512837379521
193463 0.0864511347836599
193464 0.0864509858303943
193465 0.0864508368781553
193466 0.0864506879269428
193467 0.0864505389767568
193468 0.0864503900275974
193469 0.0864502410794645
193470 0.0864500921323581
193471 0.0864499431862782
193472 0.0864497942412247
193473 0.0864496452971978
193474 0.0864494963541973
193475 0.0864493474122232
193476 0.0864491984712756
193477 0.0864490495313543
193478 0.0864489005924595
193479 0.0864487516545911
193480 0.0864486027177491
193481 0.0864484537819334
193482 0.0864483048471441
193483 0.0864481559133811
193484 0.0864480069806445
193485 0.0864478580489342
193486 0.0864477091182502
193487 0.0864475601885925
193488 0.086447411259961
193489 0.0864472623323559
193490 0.086447113405777
193491 0.0864469644802243
193492 0.0864468155556979
193493 0.0864466666321976
193494 0.0864465177097236
193495 0.0864463687882758
193496 0.0864462198678542
193497 0.0864460709484587
193498 0.0864459220300894
193499 0.0864457731127463
193500 0.0864456241964293
193501 0.0864454752811384
193502 0.0864453263668736
193503 0.0864451774536349
193504 0.0864450285414223
193505 0.0864448796302358
193506 0.0864447307200753
193507 0.0864445818109408
193508 0.0864444329028324
193509 0.0864442839957501
193510 0.0864441350896937
193511 0.0864439861846633
193512 0.086443837280659
193513 0.0864436883776805
193514 0.0864435394757281
193515 0.0864433905748016
193516 0.086443241674901
193517 0.0864430927760264
193518 0.0864429438781776
193519 0.0864427949813548
193520 0.0864426460855579
193521 0.0864424971907868
193522 0.0864423482970416
193523 0.0864421994043222
193524 0.0864420505126287
193525 0.086441901621961
193526 0.0864417527323191
193527 0.086441603843703
193528 0.0864414549561127
193529 0.0864413060695481
193530 0.0864411571840094
193531 0.0864410082994963
193532 0.0864408594160091
193533 0.0864407105335475
193534 0.0864405616521116
193535 0.0864404127717015
193536 0.086440263892317
193537 0.0864401150139583
193538 0.0864399661366251
193539 0.0864398172603177
193540 0.0864396683850359
193541 0.0864395195107796
193542 0.0864393706375491
193543 0.0864392217653441
193544 0.0864390728941647
193545 0.0864389240240108
193546 0.0864387751548826
193547 0.0864386262867799
193548 0.0864384774197027
193549 0.0864383285536511
193550 0.086438179688625
193551 0.0864380308246243
193552 0.0864378819616492
193553 0.0864377330996995
193554 0.0864375842387753
193555 0.0864374353788766
193556 0.0864372865200033
193557 0.0864371376621555
193558 0.086436988805333
193559 0.086436839949536
193560 0.0864366910947643
193561 0.086436542241018
193562 0.0864363933882971
193563 0.0864362445366016
193564 0.0864360956859314
193565 0.0864359468362865
193566 0.0864357979876669
193567 0.0864356491400727
193568 0.0864355002935037
193569 0.08643535144796
193570 0.0864352026034416
193571 0.0864350537599484
193572 0.0864349049174805
193573 0.0864347560760378
193574 0.0864346072356203
193575 0.086434458396228
193576 0.086434309557861
193577 0.0864341607205191
193578 0.0864340118842023
193579 0.0864338630489108
193580 0.0864337142146444
193581 0.0864335653814031
193582 0.0864334165491869
193583 0.0864332677179958
193584 0.0864331188878299
193585 0.086432970058689
193586 0.0864328212305732
193587 0.0864326724034824
193588 0.0864325235774167
193589 0.086432374752376
193590 0.0864322259283603
193591 0.0864320771053697
193592 0.086431928283404
193593 0.0864317794624633
193594 0.0864316306425476
193595 0.0864314818236569
193596 0.0864313330057911
193597 0.0864311841889502
193598 0.0864310353731343
193599 0.0864308865583432
193600 0.0864307377445771
193601 0.0864305889318358
193602 0.0864304401201195
193603 0.0864302913094279
193604 0.0864301424997613
193605 0.0864299936911194
193606 0.0864298448835024
193607 0.0864296960769102
193608 0.0864295472713428
193609 0.0864293984668002
193610 0.0864292496632824
193611 0.0864291008607893
193612 0.0864289520593209
193613 0.0864288032588773
193614 0.0864286544594585
193615 0.0864285056610643
193616 0.0864283568636948
193617 0.0864282080673501
193618 0.08642805927203
193619 0.0864279104777345
193620 0.0864277616844637
193621 0.0864276128922176
193622 0.086427464100996
193623 0.0864273153107991
193624 0.0864271665216268
193625 0.0864270177334791
193626 0.0864268689463559
193627 0.0864267201602573
193628 0.0864265713751833
193629 0.0864264225911338
193630 0.0864262738081088
193631 0.0864261250261084
193632 0.0864259762451325
193633 0.086425827465181
193634 0.086425678686254
193635 0.0864255299083515
193636 0.0864253811314734
193637 0.0864252323556198
193638 0.0864250835807906
193639 0.0864249348069858
193640 0.0864247860342054
193641 0.0864246372624494
193642 0.0864244884917178
193643 0.0864243397220106
193644 0.0864241909533277
193645 0.0864240421856691
193646 0.0864238934190349
193647 0.086423744653425
193648 0.0864235958888394
193649 0.0864234471252781
193650 0.086423298362741
193651 0.0864231496012283
193652 0.0864230008407398
193653 0.0864228520812755
193654 0.0864227033228354
193655 0.0864225545654196
193656 0.086422405809028
193657 0.0864222570536606
193658 0.0864221082993174
193659 0.0864219595459983
193660 0.0864218107937034
193661 0.0864216620424326
193662 0.086421513292186
193663 0.0864213645429635
193664 0.0864212157947651
193665 0.0864210670475907
193666 0.0864209183014405
193667 0.0864207695563143
193668 0.0864206208122122
193669 0.0864204720691342
193670 0.0864203233270801
193671 0.0864201745860501
193672 0.0864200258460441
193673 0.0864198771070621
193674 0.0864197283691041
193675 0.08641957963217
193676 0.08641943089626
193677 0.0864192821613738
193678 0.0864191334275116
193679 0.0864189846946733
193680 0.086418835962859
193681 0.0864186872320685
193682 0.0864185385023019
193683 0.0864183897735591
193684 0.0864182410458403
193685 0.0864180923191453
193686 0.0864179435934741
193687 0.0864177948688267
193688 0.0864176461452032
193689 0.0864174974226034
193690 0.0864173487010275
193691 0.0864171999804753
193692 0.0864170512609468
193693 0.0864169025424422
193694 0.0864167538249612
193695 0.086416605108504
193696 0.0864164563930705
193697 0.0864163076786607
193698 0.0864161589652746
193699 0.0864160102529121
193700 0.0864158615415734
193701 0.0864157128312582
193702 0.0864155641219667
193703 0.0864154154136989
193704 0.0864152667064546
193705 0.086415118000234
193706 0.0864149692950369
193707 0.0864148205908634
193708 0.0864146718877135
193709 0.0864145231855871
193710 0.0864143744844843
193711 0.086414225784405
193712 0.0864140770853492
193713 0.0864139283873169
193714 0.0864137796903082
193715 0.0864136309943228
193716 0.086413482299361
193717 0.0864133336054226
193718 0.0864131849125076
193719 0.0864130362206161
193720 0.086412887529748
193721 0.0864127388399033
193722 0.086412590151082
193723 0.086412441463284
193724 0.0864122927765095
193725 0.0864121440907582
193726 0.0864119954060304
193727 0.0864118467223258
193728 0.0864116980396446
193729 0.0864115493579867
193730 0.0864114006773521
193731 0.0864112519977407
193732 0.0864111033191527
193733 0.0864109546415878
193734 0.0864108059650462
193735 0.0864106572895279
193736 0.0864105086150328
193737 0.0864103599415608
193738 0.0864102112691121
193739 0.0864100625976866
193740 0.0864099139272842
193741 0.086409765257905
193742 0.0864096165895489
193743 0.086409467922216
193744 0.0864093192559062
193745 0.0864091705906194
193746 0.0864090219263558
193747 0.0864088732631153
193748 0.0864087246008978
193749 0.0864085759397034
193750 0.0864084272795321
193751 0.0864082786203837
193752 0.0864081299622585
193753 0.0864079813051562
193754 0.0864078326490769
193755 0.0864076839940206
193756 0.0864075353399872
193757 0.0864073866869769
193758 0.0864072380349894
193759 0.0864070893840249
193760 0.0864069407340834
193761 0.0864067920851647
193762 0.086406643437269
193763 0.0864064947903961
193764 0.0864063461445461
193765 0.086406197499719
193766 0.0864060488559147
193767 0.0864059002131332
193768 0.0864057515713746
193769 0.0864056029306388
193770 0.0864054542909258
193771 0.0864053056522356
193772 0.0864051570145681
193773 0.0864050083779234
193774 0.0864048597423015
193775 0.0864047111077023
193776 0.0864045624741258
193777 0.0864044138415721
193778 0.086404265210041
193779 0.0864041165795326
193780 0.086403967950047
193781 0.0864038193215839
193782 0.0864036706941436
193783 0.0864035220677258
193784 0.0864033734423307
193785 0.0864032248179583
193786 0.0864030761946084
193787 0.0864029275722811
193788 0.0864027789509764
193789 0.0864026303306942
193790 0.0864024817114346
193791 0.0864023330931976
193792 0.0864021844759831
193793 0.086402035859791
193794 0.0864018872446216
193795 0.0864017386304745
193796 0.08640159001735
193797 0.0864014414052479
193798 0.0864012927941683
193799 0.0864011441841112
193800 0.0864009955750764
193801 0.0864008469670641
193802 0.0864006983600742
193803 0.0864005497541067
193804 0.0864004011491616
193805 0.0864002525452388
193806 0.0864001039423384
193807 0.0863999553404603
193808 0.0863998067396046
193809 0.0863996581397712
193810 0.0863995095409601
193811 0.0863993609431713
193812 0.0863992123464048
193813 0.0863990637506605
193814 0.0863989151559385
193815 0.0863987665622388
193816 0.0863986179695613
193817 0.086398469377906
193818 0.0863983207872729
193819 0.086398172197662
193820 0.0863980236090733
193821 0.0863978750215068
193822 0.0863977264349624
193823 0.0863975778494402
193824 0.0863974292649401
193825 0.0863972806814621
193826 0.0863971320990063
193827 0.0863969835175725
193828 0.0863968349371609
193829 0.0863966863577713
193830 0.0863965377794037
193831 0.0863963892020582
193832 0.0863962406257348
193833 0.0863960920504334
193834 0.086395943476154
193835 0.0863957949028966
193836 0.0863956463306611
193837 0.0863954977594477
193838 0.0863953491892562
193839 0.0863952006200867
193840 0.0863950520519391
193841 0.0863949034848134
193842 0.0863947549187097
193843 0.0863946063536278
193844 0.0863944577895678
193845 0.0863943092265298
193846 0.0863941606645136
193847 0.0863940121035192
193848 0.0863938635435467
193849 0.086393714984596
193850 0.0863935664266671
193851 0.08639341786976
193852 0.0863932693138747
193853 0.0863931207590112
193854 0.0863929722051694
193855 0.0863928236523495
193856 0.0863926751005512
193857 0.0863925265497747
193858 0.0863923780000199
193859 0.0863922294512868
193860 0.0863920809035754
193861 0.0863919323568857
193862 0.0863917838112176
193863 0.0863916352665712
193864 0.0863914867229464
193865 0.0863913381803433
193866 0.0863911896387618
193867 0.0863910410982019
193868 0.0863908925586636
193869 0.0863907440201469
193870 0.0863905954826517
193871 0.0863904469461781
193872 0.0863902984107261
193873 0.0863901498762955
193874 0.0863900013428865
193875 0.086389852810499
193876 0.086389704279133
193877 0.0863895557487885
193878 0.0863894072194655
193879 0.0863892586911639
193880 0.0863891101638838
193881 0.0863889616376251
193882 0.0863888131123878
193883 0.0863886645881719
193884 0.0863885160649774
193885 0.0863883675428044
193886 0.0863882190216526
193887 0.0863880705015223
193888 0.0863879219824133
193889 0.0863877734643256
193890 0.0863876249472593
193891 0.0863874764312142
193892 0.0863873279161905
193893 0.086387179402188
193894 0.0863870308892069
193895 0.086386882377247
193896 0.0863867338663083
193897 0.0863865853563909
193898 0.0863864368474947
193899 0.0863862883396197
193900 0.0863861398327659
193901 0.0863859913269333
193902 0.0863858428221219
193903 0.0863856943183316
193904 0.0863855458155625
193905 0.0863853973138146
193906 0.0863852488130877
193907 0.086385100313382
193908 0.0863849518146974
193909 0.0863848033170339
193910 0.0863846548203914
193911 0.08638450632477
193912 0.0863843578301697
193913 0.0863842093365904
193914 0.0863840608440321
193915 0.0863839123524949
193916 0.0863837638619786
193917 0.0863836153724834
193918 0.0863834668840091
193919 0.0863833183965558
193920 0.0863831699101235
193921 0.086383021424712
193922 0.0863828729403216
193923 0.086382724456952
193924 0.0863825759746034
193925 0.0863824274932756
193926 0.0863822790129687
193927 0.0863821305336827
193928 0.0863819820554176
193929 0.0863818335781733
193930 0.0863816851019498
193931 0.0863815366267471
193932 0.0863813881525653
193933 0.0863812396794043
193934 0.086381091207264
193935 0.0863809427361445
193936 0.0863807942660458
193937 0.0863806457969678
193938 0.0863804973289105
193939 0.086380348861874
193940 0.0863802003958581
193941 0.086380051930863
193942 0.0863799034668886
193943 0.0863797550039348
193944 0.0863796065420017
193945 0.0863794580810892
193946 0.0863793096211974
193947 0.0863791611623262
193948 0.0863790127044756
193949 0.0863788642476456
193950 0.0863787157918362
193951 0.0863785673370474
193952 0.0863784188832791
193953 0.0863782704305314
193954 0.0863781219788042
193955 0.0863779735280975
193956 0.0863778250784114
193957 0.0863776766297457
193958 0.0863775281821006
193959 0.0863773797354759
193960 0.0863772312898717
193961 0.0863770828452879
193962 0.0863769344017246
193963 0.0863767859591817
193964 0.0863766375176592
193965 0.0863764890771571
193966 0.0863763406376755
193967 0.0863761921992141
193968 0.0863760437617732
193969 0.0863758953253526
193970 0.0863757468899523
193971 0.0863755984555724
193972 0.0863754500222128
193973 0.0863753015898735
193974 0.0863751531585545
193975 0.0863750047282558
193976 0.0863748562989773
193977 0.0863747078707191
193978 0.0863745594434811
193979 0.0863744110172634
193980 0.0863742625920659
193981 0.0863741141678886
193982 0.0863739657447314
193983 0.0863738173225945
193984 0.0863736689014778
193985 0.0863735204813811
193986 0.0863733720623047
193987 0.0863732236442483
193988 0.0863730752272121
193989 0.086372926811196
193990 0.0863727783962
193991 0.0863726299822241
193992 0.0863724815692682
193993 0.0863723331573324
193994 0.0863721847464167
193995 0.086372036336521
193996 0.0863718879276453
193997 0.0863717395197896
193998 0.0863715911129539
193999 0.0863714427071382
194000 0.0863712943023425
194001 0.0863711458985668
194002 0.0863709974958109
194003 0.0863708490940751
194004 0.0863707006933591
194005 0.0863705522936631
194006 0.0863704038949869
194007 0.0863702554973306
194008 0.0863701071006943
194009 0.0863699587050777
194010 0.0863698103104811
194011 0.0863696619169042
194012 0.0863695135243472
194013 0.08636936513281
194014 0.0863692167422926
194015 0.0863690683527951
194016 0.0863689199643172
194017 0.0863687715768592
194018 0.0863686231904209
194019 0.0863684748050023
194020 0.0863683264206035
194021 0.0863681780372243
194022 0.0863680296548649
194023 0.0863678812735252
194024 0.0863677328932051
194025 0.0863675845139047
194026 0.086367436135624
194027 0.0863672877583629
194028 0.0863671393821214
194029 0.0863669910068996
194030 0.0863668426326974
194031 0.0863666942595147
194032 0.0863665458873517
194033 0.0863663975162081
194034 0.0863662491460842
194035 0.0863661007769798
194036 0.0863659524088949
194037 0.0863658040418296
194038 0.0863656556757837
194039 0.0863655073107574
194040 0.0863653589467506
194041 0.0863652105837631
194042 0.0863650622217952
194043 0.0863649138608467
194044 0.0863647655009177
194045 0.086364617142008
194046 0.0863644687841178
194047 0.086364320427247
194048 0.0863641720713955
194049 0.0863640237165635
194050 0.0863638753627508
194051 0.0863637270099574
194052 0.0863635786581834
194053 0.0863634303074287
194054 0.0863632819576933
194055 0.0863631336089772
194056 0.0863629852612804
194057 0.0863628369146028
194058 0.0863626885689445
194059 0.0863625402243055
194060 0.0863623918806857
194061 0.0863622435380852
194062 0.0863620951965038
194063 0.0863619468559417
194064 0.0863617985163987
194065 0.0863616501778749
194066 0.0863615018403703
194067 0.0863613535038848
194068 0.0863612051684185
194069 0.0863610568339713
194070 0.0863609085005432
194071 0.0863607601681342
194072 0.0863606118367443
194073 0.0863604635063735
194074 0.0863603151770218
194075 0.0863601668486891
194076 0.0863600185213754
194077 0.0863598701950808
194078 0.0863597218698052
194079 0.0863595735455486
194080 0.0863594252223109
194081 0.0863592769000923
194082 0.0863591285788926
194083 0.0863589802587119
194084 0.0863588319395502
194085 0.0863586836214073
194086 0.0863585353042834
194087 0.0863583869881784
194088 0.0863582386730923
194089 0.086358090359025
194090 0.0863579420459767
194091 0.0863577937339472
194092 0.0863576454229365
194093 0.0863574971129447
194094 0.0863573488039717
194095 0.0863572004960175
194096 0.086357052189082
194097 0.0863569038831654
194098 0.0863567555782676
194099 0.0863566072743885
194100 0.0863564589715281
194101 0.0863563106696865
194102 0.0863561623688636
194103 0.0863560140690595
194104 0.086355865770274
194105 0.0863557174725072
194106 0.0863555691757591
194107 0.0863554208800296
194108 0.0863552725853188
194109 0.0863551242916267
194110 0.0863549759989531
194111 0.0863548277072982
194112 0.0863546794166619
194113 0.0863545311270441
194114 0.086354382838445
194115 0.0863542345508644
194116 0.0863540862643023
194117 0.0863539379787588
194118 0.0863537896942338
194119 0.0863536414107273
194120 0.0863534931282394
194121 0.0863533448467699
194122 0.0863531965663189
194123 0.0863530482868863
194124 0.0863529000084723
194125 0.0863527517310766
194126 0.0863526034546994
194127 0.0863524551793406
194128 0.0863523069050002
194129 0.0863521586316782
194130 0.0863520103593746
194131 0.0863518620880894
194132 0.0863517138178225
194133 0.0863515655485739
194134 0.0863514172803437
194135 0.0863512690131318
194136 0.0863511207469382
194137 0.0863509724817629
194138 0.0863508242176059
194139 0.0863506759544671
194140 0.0863505276923466
194141 0.0863503794312444
194142 0.0863502311711604
194143 0.0863500829120946
194144 0.086349934654047
194145 0.0863497863970176
194146 0.0863496381410064
194147 0.0863494898860134
194148 0.0863493416320385
194149 0.0863491933790818
194150 0.0863490451271432
194151 0.0863488968762227
194152 0.0863487486263204
194153 0.0863486003774361
194154 0.0863484521295699
194155 0.0863483038827219
194156 0.0863481556368918
194157 0.0863480073920798
194158 0.0863478591482859
194159 0.08634771090551
194160 0.0863475626637521
194161 0.0863474144230121
194162 0.0863472661832902
194163 0.0863471179445863
194164 0.0863469697069003
194165 0.0863468214702323
194166 0.0863466732345822
194167 0.08634652499995
194168 0.0863463767663358
194169 0.0863462285337394
194170 0.086346080302161
194171 0.0863459320716004
194172 0.0863457838420577
194173 0.0863456356135328
194174 0.0863454873860258
194175 0.0863453391595366
194176 0.0863451909340653
194177 0.0863450427096117
194178 0.0863448944861759
194179 0.0863447462637579
194180 0.0863445980423577
194181 0.0863444498219752
194182 0.0863443016026105
194183 0.0863441533842635
194184 0.0863440051669343
194185 0.0863438569506227
194186 0.0863437087353288
194187 0.0863435605210526
194188 0.0863434123077941
194189 0.0863432640955533
194190 0.08634311588433
194191 0.0863429676741245
194192 0.0863428194649365
194193 0.0863426712567662
194194 0.0863425230496134
194195 0.0863423748434783
194196 0.0863422266383607
194197 0.0863420784342606
194198 0.0863419302311781
194199 0.0863417820291132
194200 0.0863416338280658
194201 0.0863414856280358
194202 0.0863413374290234
194203 0.0863411892310285
194204 0.086341041034051
194205 0.0863408928380911
194206 0.0863407446431485
194207 0.0863405964492234
194208 0.0863404482563157
194209 0.0863403000644255
194210 0.0863401518735526
194211 0.0863400036836971
194212 0.086339855494859
194213 0.0863397073070383
194214 0.0863395591202349
194215 0.0863394109344489
194216 0.0863392627496802
194217 0.0863391145659288
194218 0.0863389663831947
194219 0.0863388182014779
194220 0.0863386700207784
194221 0.0863385218410961
194222 0.0863383736624311
194223 0.0863382254847834
194224 0.0863380773081528
194225 0.0863379291325395
194226 0.0863377809579434
194227 0.0863376327843645
194228 0.0863374846118028
194229 0.0863373364402582
194230 0.0863371882697308
194231 0.0863370401002206
194232 0.0863368919317275
194233 0.0863367437642515
194234 0.0863365955977926
194235 0.0863364474323508
194236 0.086336299267926
194237 0.0863361511045184
194238 0.0863360029421278
194239 0.0863358547807543
194240 0.0863357066203978
194241 0.0863355584610583
194242 0.0863354103027358
194243 0.0863352621454304
194244 0.0863351139891419
194245 0.0863349658338704
194246 0.0863348176796158
194247 0.0863346695263782
194248 0.0863345213741576
194249 0.0863343732229538
194250 0.086334225072767
194251 0.0863340769235971
194252 0.086333928775444
194253 0.0863337806283079
194254 0.0863336324821886
194255 0.0863334843370861
194256 0.0863333361930005
194257 0.0863331880499317
194258 0.0863330399078798
194259 0.0863328917668446
194260 0.0863327436268262
194261 0.0863325954878246
194262 0.0863324473498398
194263 0.0863322992128717
194264 0.0863321510769204
194265 0.0863320029419858
194266 0.0863318548080679
194267 0.0863317066751667
194268 0.0863315585432822
194269 0.0863314104124144
194270 0.0863312622825633
194271 0.0863311141537288
194272 0.086330966025911
194273 0.0863308178991098
194274 0.0863306697733252
194275 0.0863305216485572
194276 0.0863303735248058
194277 0.086330225402071
194278 0.0863300772803528
194279 0.0863299291596511
194280 0.086329781039966
194281 0.0863296329212974
194282 0.0863294848036453
194283 0.0863293366870098
194284 0.0863291885713907
194285 0.0863290404567881
194286 0.086328892343202
194287 0.0863287442306324
194288 0.0863285961190792
194289 0.0863284480085424
194290 0.086328299899022
194291 0.0863281517905181
194292 0.0863280036830306
194293 0.0863278555765595
194294 0.0863277074711047
194295 0.0863275593666663
194296 0.0863274112632443
194297 0.0863272631608386
194298 0.0863271150594492
194299 0.0863269669590761
194300 0.0863268188597194
194301 0.0863266707613789
194302 0.0863265226640547
194303 0.0863263745677467
194304 0.0863262264724551
194305 0.0863260783781796
194306 0.0863259302849204
194307 0.0863257821926774
194308 0.0863256341014506
194309 0.08632548601124
194310 0.0863253379220456
194311 0.0863251898338674
194312 0.0863250417467053
194313 0.0863248936605593
194314 0.0863247455754295
194315 0.0863245974913158
194316 0.0863244494082182
194317 0.0863243013261367
194318 0.0863241532450713
194319 0.086324005165022
194320 0.0863238570859887
194321 0.0863237090079715
194322 0.0863235609309702
194323 0.086323412854985
194324 0.0863232647800159
194325 0.0863231167060627
194326 0.0863229686331255
194327 0.0863228205612043
194328 0.086322672490299
194329 0.0863225244204097
194330 0.0863223763515363
194331 0.0863222282836789
194332 0.0863220802168373
194333 0.0863219321510117
194334 0.086321784086202
194335 0.0863216360224081
194336 0.0863214879596301
194337 0.0863213398978679
194338 0.0863211918371216
194339 0.0863210437773911
194340 0.0863208957186764
194341 0.0863207476609775
194342 0.0863205996042944
194343 0.0863204515486271
194344 0.0863203034939755
194345 0.0863201554403397
194346 0.0863200073877197
194347 0.0863198593361154
194348 0.0863197112855267
194349 0.0863195632359538
194350 0.0863194151873966
194351 0.0863192671398551
194352 0.0863191190933292
194353 0.086318971047819
194354 0.0863188230033244
194355 0.0863186749598455
194356 0.0863185269173822
194357 0.0863183788759345
194358 0.0863182308355023
194359 0.0863180827960858
194360 0.0863179347576848
194361 0.0863177867202994
194362 0.0863176386839296
194363 0.0863174906485752
194364 0.0863173426142364
194365 0.0863171945809131
194366 0.0863170465486053
194367 0.086316898517313
194368 0.0863167504870362
194369 0.0863166024577748
194370 0.0863164544295289
194371 0.0863163064022984
194372 0.0863161583760833
194373 0.0863160103508836
194374 0.0863158623266994
194375 0.0863157143035305
194376 0.086315566281377
194377 0.0863154182602389
194378 0.0863152702401161
194379 0.0863151222210086
194380 0.0863149742029165
194381 0.0863148261858397
194382 0.0863146781697782
194383 0.086314530154732
194384 0.0863143821407011
194385 0.0863142341276854
194386 0.086314086115685
194387 0.0863139381046998
194388 0.0863137900947298
194389 0.0863136420857751
194390 0.0863134940778356
194391 0.0863133460709112
194392 0.0863131980650021
194393 0.0863130500601081
194394 0.0863129020562293
194395 0.0863127540533656
194396 0.086312606051517
194397 0.0863124580506836
194398 0.0863123100508653
194399 0.086312162052062
194400 0.0863120140542739
194401 0.0863118660575008
194402 0.0863117180617428
194403 0.0863115700669998
194404 0.0863114220732718
194405 0.0863112740805589
194406 0.086311126088861
194407 0.0863109780981781
194408 0.0863108301085102
194409 0.0863106821198572
194410 0.0863105341322192
194411 0.0863103861455962
194412 0.0863102381599881
194413 0.0863100901753949
194414 0.0863099421918166
194415 0.0863097942092532
194416 0.0863096462277048
194417 0.0863094982471711
194418 0.0863093502676524
194419 0.0863092022891485
194420 0.0863090543116594
194421 0.0863089063351852
194422 0.0863087583597258
194423 0.0863086103852812
194424 0.0863084624118514
194425 0.0863083144394363
194426 0.086308166468036
194427 0.0863080184976505
194428 0.0863078705282797
194429 0.0863077225599237
194430 0.0863075745925824
194431 0.0863074266262557
194432 0.0863072786609438
194433 0.0863071306966465
194434 0.0863069827333639
194435 0.086306834771096
194436 0.0863066868098427
194437 0.0863065388496041
194438 0.08630639089038
194439 0.0863062429321706
194440 0.0863060949749758
194441 0.0863059470187955
194442 0.0863057990636299
194443 0.0863056511094787
194444 0.0863055031563422
194445 0.0863053552042201
194446 0.0863052072531126
194447 0.0863050593030196
194448 0.0863049113539411
194449 0.0863047634058771
194450 0.0863046154588275
194451 0.0863044675127924
194452 0.0863043195677718
194453 0.0863041716237656
194454 0.0863040236807738
194455 0.0863038757387965
194456 0.0863037277978335
194457 0.0863035798578849
194458 0.0863034319189507
194459 0.0863032839810309
194460 0.0863031360441255
194461 0.0863029881082343
194462 0.0863028401733575
194463 0.086302692239495
194464 0.0863025443066468
194465 0.0863023963748129
194466 0.0863022484439933
194467 0.0863021005141879
194468 0.0863019525853968
194469 0.08630180465762
194470 0.0863016567308573
194471 0.0863015088051089
194472 0.0863013608803747
194473 0.0863012129566547
194474 0.0863010650339489
194475 0.0863009171122572
194476 0.0863007691915797
194477 0.0863006212719164
194478 0.0863004733532671
194479 0.086300325435632
194480 0.0863001775190111
194481 0.0863000296034042
194482 0.0862998816888114
194483 0.0862997337752326
194484 0.0862995858626679
194485 0.0862994379511173
194486 0.0862992900405807
194487 0.0862991421310581
194488 0.0862989942225496
194489 0.086298846315055
194490 0.0862986984085744
194491 0.0862985505031078
194492 0.0862984025986552
194493 0.0862982546952165
194494 0.0862981067927917
194495 0.0862979588913809
194496 0.086297810990984
194497 0.086297663091601
194498 0.0862975151932319
194499 0.0862973672958766
194500 0.0862972193995353
194501 0.0862970715042077
194502 0.0862969236098941
194503 0.0862967757165942
194504 0.0862966278243082
194505 0.0862964799330359
194506 0.0862963320427775
194507 0.0862961841535329
194508 0.086296036265302
194509 0.0862958883780848
194510 0.0862957404918814
194511 0.0862955926066918
194512 0.0862954447225159
194513 0.0862952968393536
194514 0.0862951489572051
194515 0.0862950010760702
194516 0.086294853195949
194517 0.0862947053168415
194518 0.0862945574387476
194519 0.0862944095616674
194520 0.0862942616856008
194521 0.0862941138105477
194522 0.0862939659365083
194523 0.0862938180634825
194524 0.0862936701914702
194525 0.0862935223204715
194526 0.0862933744504864
194527 0.0862932265815148
194528 0.0862930787135567
194529 0.0862929308466122
194530 0.0862927829806811
194531 0.0862926351157635
194532 0.0862924872518594
194533 0.0862923393889688
194534 0.0862921915270916
194535 0.0862920436662278
194536 0.0862918958063775
194537 0.0862917479475406
194538 0.0862916000897171
194539 0.086291452232907
194540 0.0862913043771102
194541 0.0862911565223269
194542 0.0862910086685569
194543 0.0862908608158002
194544 0.0862907129640569
194545 0.0862905651133268
194546 0.0862904172636101
194547 0.0862902694149067
194548 0.0862901215672166
194549 0.0862899737205397
194550 0.0862898258748761
194551 0.0862896780302257
194552 0.0862895301865886
194553 0.0862893823439647
194554 0.086289234502354
194555 0.0862890866617565
194556 0.0862889388221722
194557 0.086288790983601
194558 0.086288643146043
194559 0.0862884953094982
194560 0.0862883474739665
194561 0.0862881996394479
194562 0.0862880518059424
194563 0.0862879039734501
194564 0.0862877561419708
194565 0.0862876083115046
194566 0.0862874604820514
194567 0.0862873126536113
194568 0.0862871648261843
194569 0.0862870169997702
194570 0.0862868691743692
194571 0.0862867213499812
194572 0.0862865735266062
194573 0.0862864257042442
194574 0.0862862778828951
194575 0.086286130062559
194576 0.0862859822432358
194577 0.0862858344249255
194578 0.0862856866076282
194579 0.0862855387913438
194580 0.0862853909760722
194581 0.0862852431618136
194582 0.0862850953485678
194583 0.0862849475363349
194584 0.0862847997251148
194585 0.0862846519149075
194586 0.0862845041057131
194587 0.0862843562975315
194588 0.0862842084903626
194589 0.0862840606842066
194590 0.0862839128790633
194591 0.0862837650749328
194592 0.086283617271815
194593 0.08628346946971
194594 0.0862833216686177
194595 0.0862831738685381
194596 0.0862830260694712
194597 0.086282878271417
194598 0.0862827304743754
194599 0.0862825826783466
194600 0.0862824348833303
194601 0.0862822870893267
194602 0.0862821392963358
194603 0.0862819915043574
194604 0.0862818437133917
194605 0.0862816959234385
194606 0.0862815481344979
194607 0.0862814003465699
194608 0.0862812525596545
194609 0.0862811047737515
194610 0.0862809569888611
194611 0.0862808092049833
194612 0.0862806614221179
194613 0.086280513640265
194614 0.0862803658594246
194615 0.0862802180795967
194616 0.0862800703007812
194617 0.0862799225229782
194618 0.0862797747461876
194619 0.0862796269704094
194620 0.0862794791956436
194621 0.0862793314218902
194622 0.0862791836491492
194623 0.0862790358774206
194624 0.0862788881067043
194625 0.0862787403370004
194626 0.0862785925683088
194627 0.0862784448006296
194628 0.0862782970339626
194629 0.086278149268308
194630 0.0862780015036656
194631 0.0862778537400355
194632 0.0862777059774177
194633 0.0862775582158121
194634 0.0862774104552187
194635 0.0862772626956376
194636 0.0862771149370687
194637 0.086276967179512
194638 0.0862768194229675
194639 0.0862766716674351
194640 0.0862765239129149
194641 0.0862763761594069
194642 0.086276228406911
194643 0.0862760806554273
194644 0.0862759329049556
194645 0.0862757851554961
194646 0.0862756374070486
194647 0.0862754896596133
194648 0.08627534191319
194649 0.0862751941677787
194650 0.0862750464233795
194651 0.0862748986799924
194652 0.0862747509376172
194653 0.0862746031962541
194654 0.0862744554559029
194655 0.0862743077165638
194656 0.0862741599782366
194657 0.0862740122409213
194658 0.0862738645046181
194659 0.0862737167693267
194660 0.0862735690350473
194661 0.0862734213017797
194662 0.0862732735695241
194663 0.0862731258382804
194664 0.0862729781080485
194665 0.0862728303788285
194666 0.0862726826506204
194667 0.086272534923424
194668 0.0862723871972395
194669 0.0862722394720668
194670 0.086272091747906
194671 0.0862719440247569
194672 0.0862717963026196
194673 0.086271648581494
194674 0.0862715008613802
194675 0.0862713531422782
194676 0.0862712054241878
194677 0.0862710577071092
194678 0.0862709099910423
194679 0.0862707622759871
194680 0.0862706145619435
194681 0.0862704668489116
194682 0.0862703191368914
194683 0.0862701714258829
194684 0.0862700237158859
194685 0.0862698760069006
194686 0.0862697282989269
194687 0.0862695805919647
194688 0.0862694328860142
194689 0.0862692851810752
194690 0.0862691374771478
194691 0.0862689897742319
194692 0.0862688420723276
194693 0.0862686943714348
194694 0.0862685466715535
194695 0.0862683989726837
194696 0.0862682512748254
194697 0.0862681035779785
194698 0.0862679558821431
194699 0.0862678081873192
194700 0.0862676604935067
194701 0.0862675128007056
194702 0.0862673651089159
194703 0.0862672174181377
194704 0.0862670697283708
194705 0.0862669220396153
194706 0.0862667743518712
194707 0.0862666266651384
194708 0.086266478979417
194709 0.0862663312947068
194710 0.086266183611008
194711 0.0862660359283206
194712 0.0862658882466444
194713 0.0862657405659794
194714 0.0862655928863258
194715 0.0862654452076834
194716 0.0862652975300522
194717 0.0862651498534323
194718 0.0862650021778236
194719 0.0862648545032261
194720 0.0862647068296398
194721 0.0862645591570646
194722 0.0862644114855007
194723 0.0862642638149479
194724 0.0862641161454062
194725 0.0862639684768757
194726 0.0862638208093563
194727 0.0862636731428481
194728 0.0862635254773509
194729 0.0862633778128648
194730 0.0862632301493897
194731 0.0862630824869258
194732 0.0862629348254729
194733 0.086262787165031
194734 0.0862626395056001
194735 0.0862624918471803
194736 0.0862623441897714
194737 0.0862621965333736
194738 0.0862620488779867
194739 0.0862619012236108
194740 0.0862617535702458
194741 0.0862616059178918
194742 0.0862614582665487
194743 0.0862613106162165
194744 0.0862611629668953
194745 0.0862610153185849
194746 0.0862608676712854
194747 0.0862607200249967
194748 0.086260572379719
194749 0.086260424735452
194750 0.0862602770921959
194751 0.0862601294499507
194752 0.0862599818087162
194753 0.0862598341684925
194754 0.0862596865292796
194755 0.0862595388910775
194756 0.0862593912538861
194757 0.0862592436177055
194758 0.0862590959825356
194759 0.0862589483483764
194760 0.0862588007152279
194761 0.0862586530830902
194762 0.0862585054519631
194763 0.0862583578218467
194764 0.086258210192741
194765 0.0862580625646459
194766 0.0862579149375614
194767 0.0862577673114876
194768 0.0862576196864244
194769 0.0862574720623718
194770 0.0862573244393297
194771 0.0862571768172983
194772 0.0862570291962774
194773 0.0862568815762671
194774 0.0862567339572673
194775 0.086256586339278
194776 0.0862564387222993
194777 0.086256291106331
194778 0.0862561434913733
194779 0.086255995877426
194780 0.0862558482644892
194781 0.0862557006525629
194782 0.086255553041647
194783 0.0862554054317415
194784 0.0862552578228464
194785 0.0862551102149618
194786 0.0862549626080875
194787 0.0862548150022237
194788 0.0862546673973702
194789 0.0862545197935271
194790 0.0862543721906943
194791 0.0862542245888718
194792 0.0862540769880597
194793 0.0862539293882579
194794 0.0862537817894664
194795 0.0862536341916851
194796 0.0862534865949141
194797 0.0862533389991534
194798 0.086253191404403
194799 0.0862530438106628
194800 0.0862528962179328
194801 0.086252748626213
194802 0.0862526010355035
194803 0.0862524534458041
194804 0.0862523058571149
194805 0.0862521582694358
194806 0.086252010682767
194807 0.0862518630971082
194808 0.0862517155124596
194809 0.0862515679288211
194810 0.0862514203461927
194811 0.0862512727645744
194812 0.0862511251839662
194813 0.086250977604368
194814 0.0862508300257799
194815 0.0862506824482019
194816 0.0862505348716339
194817 0.0862503872960759
194818 0.0862502397215279
194819 0.0862500921479899
194820 0.0862499445754619
194821 0.0862497970039438
194822 0.0862496494334358
194823 0.0862495018639376
194824 0.0862493542954494
194825 0.0862492067279712
194826 0.0862490591615028
194827 0.0862489115960444
194828 0.0862487640315958
194829 0.0862486164681571
194830 0.0862484689057282
194831 0.0862483213443092
194832 0.0862481737839001
194833 0.0862480262245008
194834 0.0862478786661113
194835 0.0862477311087316
194836 0.0862475835523616
194837 0.0862474359970015
194838 0.0862472884426511
194839 0.0862471408893105
194840 0.0862469933369797
194841 0.0862468457856585
194842 0.0862466982353471
194843 0.0862465506860454
194844 0.0862464031377533
194845 0.086246255590471
194846 0.0862461080441983
194847 0.0862459604989353
194848 0.0862458129546819
194849 0.0862456654114382
194850 0.0862455178692041
194851 0.0862453703279796
194852 0.0862452227877647
194853 0.0862450752485593
194854 0.0862449277103636
194855 0.0862447801731774
194856 0.0862446326370007
194857 0.0862444851018336
194858 0.086244337567676
194859 0.086244190034528
194860 0.0862440425023894
194861 0.0862438949712603
194862 0.0862437474411407
194863 0.0862435999120306
194864 0.0862434523839299
194865 0.0862433048568386
194866 0.0862431573307568
194867 0.0862430098056844
194868 0.0862428622816214
194869 0.0862427147585677
194870 0.0862425672365235
194871 0.0862424197154887
194872 0.0862422721954631
194873 0.086242124676447
194874 0.0862419771584401
194875 0.0862418296414426
194876 0.0862416821254544
194877 0.0862415346104755
194878 0.0862413870965058
194879 0.0862412395835455
194880 0.0862410920715943
194881 0.0862409445606525
194882 0.0862407970507199
194883 0.0862406495417965
194884 0.0862405020338823
194885 0.0862403545269773
194886 0.0862402070210815
194887 0.0862400595161948
194888 0.0862399120123174
194889 0.086239764509449
194890 0.0862396170075898
194891 0.0862394695067398
194892 0.0862393220068988
194893 0.086239174508067
194894 0.0862390270102442
194895 0.0862388795134305
194896 0.0862387320176259
194897 0.0862385845228304
194898 0.0862384370290438
194899 0.0862382895362663
194900 0.0862381420444979
194901 0.0862379945537384
194902 0.0862378470639879
194903 0.0862376995752464
194904 0.0862375520875139
194905 0.0862374046007903
194906 0.0862372571150757
194907 0.08623710963037
194908 0.0862369621466732
194909 0.0862368146639853
194910 0.0862366671823064
194911 0.0862365197016363
194912 0.0862363722219751
194913 0.0862362247433227
194914 0.0862360772656792
194915 0.0862359297890445
194916 0.0862357823134187
194917 0.0862356348388016
194918 0.0862354873651934
194919 0.0862353398925939
194920 0.0862351924210032
194921 0.0862350449504213
194922 0.0862348974808482
194923 0.0862347500122838
194924 0.0862346025447281
194925 0.0862344550781811
194926 0.0862343076126428
194927 0.0862341601481132
194928 0.0862340126845923
194929 0.0862338652220801
194930 0.0862337177605765
194931 0.0862335703000815
194932 0.0862334228405952
194933 0.0862332753821175
194934 0.0862331279246484
194935 0.0862329804681879
194936 0.086232833012736
194937 0.0862326855582927
194938 0.0862325381048579
194939 0.0862323906524316
194940 0.0862322432010139
194941 0.0862320957506047
194942 0.0862319483012041
194943 0.0862318008528119
194944 0.0862316534054282
194945 0.086231505959053
194946 0.0862313585136862
194947 0.0862312110693279
194948 0.086231063625978
194949 0.0862309161836366
194950 0.0862307687423036
194951 0.0862306213019789
194952 0.0862304738626627
194953 0.0862303264243548
194954 0.0862301789870553
194955 0.0862300315507641
194956 0.0862298841154813
194957 0.0862297366812069
194958 0.0862295892479407
194959 0.0862294418156828
194960 0.0862292943844333
194961 0.086229146954192
194962 0.086228999524959
194963 0.0862288520967342
194964 0.0862287046695177
194965 0.0862285572433094
194966 0.0862284098181093
194967 0.0862282623939175
194968 0.0862281149707338
194969 0.0862279675485583
194970 0.086227820127391
194971 0.0862276727072319
194972 0.0862275252880809
194973 0.086227377869938
194974 0.0862272304528033
194975 0.0862270830366766
194976 0.0862269356215581
194977 0.0862267882074477
194978 0.0862266407943453
194979 0.086226493382251
194980 0.0862263459711647
194981 0.0862261985610865
194982 0.0862260511520163
194983 0.0862259037439542
194984 0.0862257563369
194985 0.0862256089308538
194986 0.0862254615258156
194987 0.0862253141217854
194988 0.0862251667187631
194989 0.0862250193167487
194990 0.0862248719157423
194991 0.0862247245157438
194992 0.0862245771167533
194993 0.0862244297187706
194994 0.0862242823217958
194995 0.0862241349258288
194996 0.0862239875308698
194997 0.0862238401369185
194998 0.0862236927439751
194999 0.0862235453520396
195000 0.0862233979611118
195001 0.0862232505711918
195002 0.0862231031822796
195003 0.0862229557943752
195004 0.0862228084074786
195005 0.0862226610215897
195006 0.0862225136367085
195007 0.0862223662528351
195008 0.0862222188699694
195009 0.0862220714881114
195010 0.086221924107261
195011 0.0862217767274184
195012 0.0862216293485834
195013 0.086221481970756
195014 0.0862213345939364
195015 0.0862211872181243
195016 0.0862210398433198
195017 0.086220892469523
195018 0.0862207450967337
195019 0.0862205977249521
195020 0.086220450354178
195021 0.0862203029844114
195022 0.0862201556156524
195023 0.086220008247901
195024 0.086219860881157
195025 0.0862197135154206
195026 0.0862195661506916
195027 0.0862194187869701
195028 0.0862192714242562
195029 0.0862191240625496
195030 0.0862189767018506
195031 0.0862188293421589
195032 0.0862186819834747
195033 0.0862185346257979
195034 0.0862183872691285
195035 0.0862182399134665
195036 0.0862180925588118
195037 0.0862179452051646
195038 0.0862177978525246
195039 0.0862176505008921
195040 0.0862175031502668
195041 0.0862173558006488
195042 0.0862172084520382
195043 0.0862170611044349
195044 0.0862169137578388
195045 0.08621676641225
195046 0.0862166190676684
195047 0.0862164717240941
195048 0.0862163243815271
195049 0.0862161770399672
195050 0.0862160296994146
195051 0.0862158823598691
195052 0.0862157350213309
195053 0.0862155876837997
195054 0.0862154403472758
195055 0.086215293011759
195056 0.0862151456772494
195057 0.0862149983437468
195058 0.0862148510112514
195059 0.0862147036797631
195060 0.0862145563492819
195061 0.0862144090198077
195062 0.0862142616913406
195063 0.0862141143638805
195064 0.0862139670374275
195065 0.0862138197119815
195066 0.0862136723875426
195067 0.0862135250641106
195068 0.0862133777416856
195069 0.0862132304202676
195070 0.0862130830998566
195071 0.0862129357804525
195072 0.0862127884620554
195073 0.0862126411446652
195074 0.0862124938282819
195075 0.0862123465129055
195076 0.086212199198536
195077 0.0862120518851734
195078 0.0862119045728177
195079 0.0862117572614688
195080 0.0862116099511268
195081 0.0862114626417915
195082 0.0862113153334632
195083 0.0862111680261416
195084 0.0862110207198268
195085 0.0862108734145188
195086 0.0862107261102176
195087 0.0862105788069232
195088 0.0862104315046355
195089 0.0862102842033545
195090 0.0862101369030803
195091 0.0862099896038127
195092 0.0862098423055519
195093 0.0862096950082978
195094 0.0862095477120503
195095 0.0862094004168096
195096 0.0862092531225754
195097 0.0862091058293479
195098 0.086208958537127
195099 0.0862088112459128
195100 0.0862086639557051
195101 0.0862085166665041
195102 0.0862083693783096
195103 0.0862082220911217
195104 0.0862080748049403
195105 0.0862079275197655
195106 0.0862077802355973
195107 0.0862076329524355
195108 0.0862074856702803
195109 0.0862073383891315
195110 0.0862071911089893
195111 0.0862070438298535
195112 0.0862068965517242
195113 0.0862067492746013
195114 0.0862066019984848
195115 0.0862064547233748
195116 0.0862063074492712
195117 0.086206160176174
195118 0.0862060129040832
195119 0.0862058656329988
195120 0.0862057183629207
195121 0.0862055710938489
195122 0.0862054238257836
195123 0.0862052765587245
195124 0.0862051292926718
195125 0.0862049820276253
195126 0.0862048347635852
195127 0.0862046875005513
195128 0.0862045402385237
195129 0.0862043929775024
195130 0.0862042457174873
195131 0.0862040984584784
195132 0.0862039512004758
195133 0.0862038039434793
195134 0.0862036566874891
195135 0.086203509432505
195136 0.0862033621785271
195137 0.0862032149255554
195138 0.0862030676735898
195139 0.0862029204226304
195140 0.0862027731726771
195141 0.0862026259237299
195142 0.0862024786757888
195143 0.0862023314288537
195144 0.0862021841829248
195145 0.0862020369380019
195146 0.0862018896940851
195147 0.0862017424511743
195148 0.0862015952092695
195149 0.0862014479683708
195150 0.086201300728478
195151 0.0862011534895913
195152 0.0862010062517105
195153 0.0862008590148357
195154 0.0862007117789668
195155 0.0862005645441039
195156 0.0862004173102469
195157 0.0862002700773959
195158 0.0862001228455507
195159 0.0861999756147115
195160 0.0861998283848781
195161 0.0861996811560506
195162 0.0861995339282289
195163 0.0861993867014131
195164 0.0861992394756032
195165 0.086199092250799
195166 0.0861989450270007
195167 0.0861987978042082
195168 0.0861986505824214
195169 0.0861985033616405
195170 0.0861983561418653
195171 0.0861982089230958
195172 0.0861980617053321
195173 0.0861979144885741
195174 0.0861977672728218
195175 0.0861976200580752
195176 0.0861974728443343
195177 0.0861973256315991
195178 0.0861971784198696
195179 0.0861970312091457
195180 0.0861968839994275
195181 0.0861967367907149
195182 0.0861965895830079
195183 0.0861964423763065
195184 0.0861962951706107
195185 0.0861961479659205
195186 0.0861960007622359
195187 0.0861958535595568
195188 0.0861957063578832
195189 0.0861955591572152
195190 0.0861954119575528
195191 0.0861952647588958
195192 0.0861951175612443
195193 0.0861949703645983
195194 0.0861948231689578
195195 0.0861946759743228
195196 0.0861945287806932
195197 0.086194381588069
195198 0.0861942343964503
195199 0.086194087205837
195200 0.0861939400162291
195201 0.0861937928276265
195202 0.0861936456400294
195203 0.0861934984534376
195204 0.0861933512678512
195205 0.0861932040832701
195206 0.0861930568996944
195207 0.0861929097171239
195208 0.0861927625355588
195209 0.0861926153549989
195210 0.0861924681754444
195211 0.0861923209968951
195212 0.0861921738193511
195213 0.0861920266428123
195214 0.0861918794672787
195215 0.0861917322927504
195216 0.0861915851192273
195217 0.0861914379467094
195218 0.0861912907751966
195219 0.0861911436046891
195220 0.0861909964351867
195221 0.0861908492666894
195222 0.0861907020991973
195223 0.0861905549327103
195224 0.0861904077672285
195225 0.0861902606027517
195226 0.08619011343928
195227 0.0861899662768134
195228 0.0861898191153519
195229 0.0861896719548954
195230 0.086189524795444
195231 0.0861893776369975
195232 0.0861892304795561
195233 0.0861890833231198
195234 0.0861889361676884
195235 0.0861887890132619
195236 0.0861886418598405
195237 0.086188494707424
195238 0.0861883475560125
195239 0.0861882004056059
195240 0.0861880532562042
195241 0.0861879061078074
195242 0.0861877589604155
195243 0.0861876118140285
195244 0.0861874646686464
195245 0.0861873175242692
195246 0.0861871703808968
195247 0.0861870232385292
195248 0.0861868760971664
195249 0.0861867289568085
195250 0.0861865818174554
195251 0.086186434679107
195252 0.0861862875417635
195253 0.0861861404054247
195254 0.0861859932700906
195255 0.0861858461357613
195256 0.0861856990024367
195257 0.0861855518701169
195258 0.0861854047388017
195259 0.0861852576084913
195260 0.0861851104791855
195261 0.0861849633508844
195262 0.0861848162235879
195263 0.0861846690972961
195264 0.086184521972009
195265 0.0861843748477264
195266 0.0861842277244485
195267 0.0861840806021751
195268 0.0861839334809064
195269 0.0861837863606422
195270 0.0861836392413826
195271 0.0861834921231275
195272 0.086183345005877
195273 0.0861831978896309
195274 0.0861830507743894
195275 0.0861829036601525
195276 0.08618275654692
195277 0.0861826094346919
195278 0.0861824623234683
195279 0.0861823152132492
195280 0.0861821681040346
195281 0.0861820209958243
195282 0.0861818738886185
195283 0.0861817267824171
195284 0.0861815796772201
195285 0.0861814325730274
195286 0.0861812854698391
195287 0.0861811383676552
195288 0.0861809912664756
195289 0.0861808441663004
195290 0.0861806970671295
195291 0.0861805499689629
195292 0.0861804028718006
195293 0.0861802557756425
195294 0.0861801086804888
195295 0.0861799615863393
195296 0.086179814493194
195297 0.086179667401053
195298 0.0861795203099163
195299 0.0861793732197837
195300 0.0861792261306553
195301 0.0861790790425312
195302 0.0861789319554112
195303 0.0861787848692953
195304 0.0861786377841837
195305 0.0861784907000761
195306 0.0861783436169727
195307 0.0861781965348734
195308 0.0861780494537782
195309 0.0861779023736871
195310 0.0861777552946001
195311 0.0861776082165172
195312 0.0861774611394383
195313 0.0861773140633634
195314 0.0861771669882926
195315 0.0861770199142259
195316 0.0861768728411631
195317 0.0861767257691043
195318 0.0861765786980495
195319 0.0861764316279987
195320 0.0861762845589518
195321 0.0861761374909089
195322 0.0861759904238699
195323 0.0861758433578349
195324 0.0861756962928038
195325 0.0861755492287765
195326 0.0861754021657532
195327 0.0861752551037337
195328 0.0861751080427181
195329 0.0861749609827064
195330 0.0861748139236985
195331 0.0861746668656944
195332 0.0861745198086941
195333 0.0861743727526977
195334 0.0861742256977051
195335 0.0861740786437162
195336 0.0861739315907311
195337 0.0861737845387497
195338 0.0861736374877721
195339 0.0861734904377982
195340 0.0861733433888281
195341 0.0861731963408616
195342 0.0861730492938989
195343 0.0861729022479399
195344 0.0861727552029845
195345 0.0861726081590327
195346 0.0861724611160847
195347 0.0861723140741402
195348 0.0861721670331994
195349 0.0861720199932622
195350 0.0861718729543286
195351 0.0861717259163986
195352 0.0861715788794722
195353 0.0861714318435493
195354 0.08617128480863
195355 0.0861711377747143
195356 0.0861709907418021
195357 0.0861708437098933
195358 0.0861706966789881
195359 0.0861705496490864
195360 0.0861704026201882
195361 0.0861702555922934
195362 0.0861701085654021
195363 0.0861699615395142
195364 0.0861698145146298
195365 0.0861696674907488
195366 0.0861695204678712
195367 0.086169373445997
195368 0.0861692264251262
195369 0.0861690794052587
195370 0.0861689323863947
195371 0.0861687853685339
195372 0.0861686383516765
195373 0.0861684913358225
195374 0.0861683443209717
195375 0.0861681973071243
195376 0.0861680502942801
195377 0.0861679032824392
195378 0.0861677562716016
195379 0.0861676092617673
195380 0.0861674622529362
195381 0.0861673152451083
195382 0.0861671682382836
195383 0.0861670212324621
195384 0.0861668742276439
195385 0.0861667272238288
195386 0.0861665802210169
195387 0.0861664332192081
195388 0.0861662862184025
195389 0.0861661392186
195390 0.0861659922198007
195391 0.0861658452220044
195392 0.0861656982252113
195393 0.0861655512294212
195394 0.0861654042346342
195395 0.0861652572408503
195396 0.0861651102480694
195397 0.0861649632562916
195398 0.0861648162655168
195399 0.086164669275745
195400 0.0861645222869762
195401 0.0861643752992104
195402 0.0861642283124476
195403 0.0861640813266877
195404 0.0861639343419308
195405 0.0861637873581769
195406 0.0861636403754259
195407 0.0861634933936778
195408 0.0861633464129326
195409 0.0861631994331902
195410 0.0861630524544508
195411 0.0861629054767143
195412 0.0861627584999806
195413 0.0861626115242497
195414 0.0861624645495217
195415 0.0861623175757965
195416 0.0861621706030742
195417 0.0861620236313546
195418 0.0861618766606378
195419 0.0861617296909238
195420 0.0861615827222125
195421 0.086161435754504
195422 0.0861612887877982
195423 0.0861611418220952
195424 0.0861609948573949
195425 0.0861608478936973
195426 0.0861607009310023
195427 0.0861605539693101
195428 0.0861604070086205
195429 0.0861602600489336
195430 0.0861601130902493
195431 0.0861599661325677
195432 0.0861598191758886
195433 0.0861596722202122
195434 0.0861595252655384
195435 0.0861593783118671
195436 0.0861592313591985
195437 0.0861590844075323
195438 0.0861589374568688
195439 0.0861587905072077
195440 0.0861586435585492
195441 0.0861584966108932
195442 0.0861583496642397
195443 0.0861582027185887
195444 0.0861580557739402
195445 0.0861579088302941
195446 0.0861577618876505
195447 0.0861576149460093
195448 0.0861574680053706
195449 0.0861573210657343
195450 0.0861571741271003
195451 0.0861570271894688
195452 0.0861568802528396
195453 0.0861567333172129
195454 0.0861565863825884
195455 0.0861564394489663
195456 0.0861562925163466
195457 0.0861561455847291
195458 0.086155998654114
195459 0.0861558517245012
195460 0.0861557047958906
195461 0.0861555578682823
195462 0.0861554109416763
195463 0.0861552640160726
195464 0.086155117091471
195465 0.0861549701678717
195466 0.0861548232452746
195467 0.0861546763236797
195468 0.086154529403087
195469 0.0861543824834965
195470 0.0861542355649081
195471 0.0861540886473219
195472 0.0861539417307379
195473 0.0861537948151559
195474 0.0861536479005761
195475 0.0861535009869984
195476 0.0861533540744227
195477 0.0861532071628492
195478 0.0861530602522777
195479 0.0861529133427083
195480 0.0861527664341409
195481 0.0861526195265756
195482 0.0861524726200123
195483 0.0861523257144509
195484 0.0861521788098916
195485 0.0861520319063343
195486 0.0861518850037789
195487 0.0861517381022256
195488 0.0861515912016741
195489 0.0861514443021246
195490 0.086151297403577
195491 0.0861511505060313
195492 0.0861510036094876
195493 0.0861508567139457
195494 0.0861507098194057
195495 0.0861505629258676
195496 0.0861504160333313
195497 0.0861502691417969
195498 0.0861501222512642
195499 0.0861499753617334
195500 0.0861498284732045
195501 0.0861496815856773
195502 0.0861495346991518
195503 0.0861493878136282
195504 0.0861492409291063
195505 0.0861490940455862
195506 0.0861489471630678
195507 0.0861488002815511
195508 0.0861486534010361
195509 0.0861485065215229
195510 0.0861483596430113
195511 0.0861482127655014
195512 0.0861480658889931
195513 0.0861479190134865
195514 0.0861477721389816
195515 0.0861476252654782
195516 0.0861474783929765
195517 0.0861473315214764
195518 0.0861471846509779
195519 0.0861470377814809
195520 0.0861468909129856
195521 0.0861467440454917
195522 0.0861465971789994
195523 0.0861464503135087
195524 0.0861463034490195
195525 0.0861461565855317
195526 0.0861460097230455
195527 0.0861458628615608
195528 0.0861457160010775
195529 0.0861455691415957
195530 0.0861454222831153
195531 0.0861452754256364
195532 0.0861451285691588
195533 0.0861449817136827
195534 0.086144834859208
195535 0.0861446880057347
195536 0.0861445411532628
195537 0.0861443943017922
195538 0.086144247451323
195539 0.0861441006018551
195540 0.0861439537533886
195541 0.0861438069059233
195542 0.0861436600594594
195543 0.0861435132139967
195544 0.0861433663695354
195545 0.0861432195260753
195546 0.0861430726836164
195547 0.0861429258421589
195548 0.0861427790017025
195549 0.0861426321622473
195550 0.0861424853237934
195551 0.0861423384863407
195552 0.0861421916498891
195553 0.0861420448144387
195554 0.0861418979799895
195555 0.0861417511465414
195556 0.0861416043140945
195557 0.0861414574826487
195558 0.086141310652204
195559 0.0861411638227604
195560 0.0861410169943179
195561 0.0861408701668765
195562 0.0861407233404361
195563 0.0861405765149968
195564 0.0861404296905585
195565 0.0861402828671212
195566 0.086140136044685
195567 0.0861399892232498
195568 0.0861398424028156
195569 0.0861396955833823
195570 0.0861395487649501
195571 0.0861394019475187
195572 0.0861392551310883
195573 0.0861391083156589
195574 0.0861389615012304
195575 0.0861388146878028
195576 0.0861386678753761
195577 0.0861385210639502
195578 0.0861383742535253
195579 0.0861382274441012
195580 0.086138080635678
195581 0.0861379338282555
195582 0.086137787021834
195583 0.0861376402164132
195584 0.0861374934119932
195585 0.0861373466085741
195586 0.0861371998061557
195587 0.086137053004738
195588 0.0861369062043212
195589 0.0861367594049051
195590 0.0861366126064897
195591 0.086136465809075
195592 0.086136319012661
195593 0.0861361722172477
195594 0.0861360254228351
195595 0.0861358786294232
195596 0.0861357318370119
195597 0.0861355850456013
195598 0.0861354382551913
195599 0.086135291465782
195600 0.0861351446773732
195601 0.0861349978899651
195602 0.0861348511035575
195603 0.0861347043181505
195604 0.0861345575337441
195605 0.0861344107503382
195606 0.0861342639679329
195607 0.0861341171865281
195608 0.0861339704061238
195609 0.08613382362672
195610 0.0861336768483167
195611 0.0861335300709139
195612 0.0861333832945116
195613 0.0861332365191096
195614 0.0861330897447082
195615 0.0861329429713072
195616 0.0861327961989066
195617 0.0861326494275064
195618 0.0861325026571066
195619 0.0861323558877072
195620 0.0861322091193082
195621 0.0861320623519095
195622 0.0861319155855112
195623 0.0861317688201132
195624 0.0861316220557155
195625 0.0861314752923182
195626 0.0861313285299212
195627 0.0861311817685244
195628 0.0861310350081279
195629 0.0861308882487317
195630 0.0861307414903357
195631 0.08613059473294
195632 0.0861304479765445
195633 0.0861303012211492
195634 0.0861301544667542
195635 0.0861300077133593
195636 0.0861298609609646
195637 0.0861297142095701
195638 0.0861295674591757
195639 0.0861294207097815
195640 0.0861292739613874
195641 0.0861291272139934
195642 0.0861289804675996
195643 0.0861288337222058
195644 0.0861286869778121
195645 0.0861285402344185
195646 0.086128393492025
195647 0.0861282467506315
195648 0.0861281000102381
195649 0.0861279532708446
195650 0.0861278065324513
195651 0.0861276597950578
195652 0.0861275130586644
195653 0.086127366323271
195654 0.0861272195888775
195655 0.086127072855484
195656 0.0861269261230904
195657 0.0861267793916968
195658 0.0861266326613031
195659 0.0861264859319093
195660 0.0861263392035154
195661 0.0861261924761213
195662 0.0861260457497272
195663 0.0861258990243329
195664 0.0861257522999384
195665 0.0861256055765438
195666 0.086125458854149
195667 0.086125312132754
195668 0.0861251654123588
195669 0.0861250186929634
195670 0.0861248719745678
195671 0.086124725257172
195672 0.0861245785407759
195673 0.0861244318253795
195674 0.0861242851109829
195675 0.086124138397586
195676 0.0861239916851887
195677 0.0861238449737912
195678 0.0861236982633934
195679 0.0861235515539952
195680 0.0861234048455967
195681 0.0861232581381979
195682 0.0861231114317986
195683 0.086122964726399
195684 0.086122818021999
195685 0.0861226713185986
195686 0.0861225246161978
195687 0.0861223779147965
195688 0.0861222312143948
195689 0.0861220845149927
195690 0.0861219378165901
195691 0.0861217911191871
195692 0.0861216444227835
195693 0.0861214977273794
195694 0.0861213510329749
195695 0.0861212043395698
195696 0.0861210576471641
195697 0.086120910955758
195698 0.0861207642653512
195699 0.086120617575944
195700 0.0861204708875361
195701 0.0861203242001276
195702 0.0861201775137185
195703 0.0861200308283089
195704 0.0861198841438985
195705 0.0861197374604876
195706 0.0861195907780759
195707 0.0861194440966637
195708 0.0861192974162507
195709 0.086119150736837
195710 0.0861190040584227
195711 0.0861188573810076
195712 0.0861187107045919
195713 0.0861185640291753
195714 0.0861184173547581
195715 0.08611827068134
195716 0.0861181240089212
195717 0.0861179773375016
195718 0.0861178306670813
195719 0.0861176839976601
195720 0.0861175373292381
195721 0.0861173906618152
195722 0.0861172439953916
195723 0.086117097329967
195724 0.0861169506655416
195725 0.0861168040021153
195726 0.0861166573396882
195727 0.0861165106782601
195728 0.0861163640178311
195729 0.0861162173584012
195730 0.0861160706999703
195731 0.0861159240425385
195732 0.0861157773861057
195733 0.086115630730672
195734 0.0861154840762372
195735 0.0861153374228015
195736 0.0861151907703648
195737 0.086115044118927
195738 0.0861148974684882
195739 0.0861147508190483
195740 0.0861146041706074
195741 0.0861144575231655
195742 0.0861143108767224
195743 0.0861141642312783
195744 0.086114017586833
195745 0.0861138709433866
195746 0.0861137243009391
195747 0.0861135776594905
195748 0.0861134310190407
195749 0.0861132843795897
195750 0.0861131377411376
195751 0.0861129911036843
195752 0.0861128444672297
195753 0.086112697831774
195754 0.086112551197317
195755 0.0861124045638588
195756 0.0861122579313994
195757 0.0861121112999387
195758 0.0861119646694767
195759 0.0861118180400134
195760 0.0861116714115489
195761 0.086111524784083
195762 0.0861113781576158
195763 0.0861112315321473
195764 0.0861110849076774
195765 0.0861109382842062
195766 0.0861107916617336
195767 0.0861106450402596
195768 0.0861104984197843
195769 0.0861103518003075
195770 0.0861102051818293
195771 0.0861100585643497
195772 0.0861099119478687
195773 0.0861097653323862
195774 0.0861096187179022
195775 0.0861094721044168
195776 0.0861093254919299
195777 0.0861091788804415
195778 0.0861090322699515
195779 0.0861088856604601
195780 0.0861087390519671
195781 0.0861085924444726
195782 0.0861084458379765
195783 0.0861082992324788
195784 0.0861081526279796
195785 0.0861080060244787
195786 0.0861078594219763
195787 0.0861077128204722
195788 0.0861075662199666
195789 0.0861074196204592
195790 0.0861072730219503
195791 0.0861071264244396
195792 0.0861069798279273
195793 0.0861068332324133
195794 0.0861066866378976
195795 0.0861065400443801
195796 0.086106393451861
195797 0.0861062468603401
195798 0.0861061002698175
195799 0.0861059536802931
195800 0.0861058070917669
195801 0.086105660504239
195802 0.0861055139177092
195803 0.0861053673321777
195804 0.0861052207476443
195805 0.0861050741641091
195806 0.0861049275815721
195807 0.0861047810000332
195808 0.0861046344194924
195809 0.0861044878399497
195810 0.0861043412614052
195811 0.0861041946838588
195812 0.0861040481073104
195813 0.0861039015317601
195814 0.0861037549572079
195815 0.0861036083836537
195816 0.0861034618110976
195817 0.0861033152395395
195818 0.0861031686689794
195819 0.0861030220994173
195820 0.0861028755308532
195821 0.0861027289632871
195822 0.0861025823967189
195823 0.0861024358311487
195824 0.0861022892665764
195825 0.0861021427030021
195826 0.0861019961404257
195827 0.0861018495788472
195828 0.0861017030182666
195829 0.0861015564586838
195830 0.086101409900099
195831 0.086101263342512
195832 0.0861011167859228
195833 0.0861009702303315
195834 0.086100823675738
195835 0.0861006771221424
195836 0.0861005305695445
195837 0.0861003840179444
195838 0.0861002374673421
195839 0.0861000909177375
195840 0.0860999443691307
195841 0.0860997978215217
195842 0.0860996512749103
195843 0.0860995047292967
195844 0.0860993581846808
195845 0.0860992116410626
195846 0.0860990650984421
195847 0.0860989185568192
195848 0.086098772016194
195849 0.0860986254765664
195850 0.0860984789379365
195851 0.0860983324003042
195852 0.0860981858636695
195853 0.0860980393280324
195854 0.0860978927933929
195855 0.0860977462597509
195856 0.0860975997271066
195857 0.0860974531954597
195858 0.0860973066648104
195859 0.0860971601351587
195860 0.0860970136065044
195861 0.0860968670788477
195862 0.0860967205521884
195863 0.0860965740265267
195864 0.0860964275018623
195865 0.0860962809781955
195866 0.0860961344555261
195867 0.0860959879338541
195868 0.0860958414131795
195869 0.0860956948935024
195870 0.0860955483748226
195871 0.0860954018571402
195872 0.0860952553404552
195873 0.0860951088247676
195874 0.0860949623100773
195875 0.0860948157963843
195876 0.0860946692836887
195877 0.0860945227719904
195878 0.0860943762612894
195879 0.0860942297515856
195880 0.0860940832428792
195881 0.08609393673517
195882 0.0860937902284581
195883 0.0860936437227434
195884 0.0860934972180259
195885 0.0860933507143057
195886 0.0860932042115826
195887 0.0860930577098568
195888 0.0860929112091281
195889 0.0860927647093966
195890 0.0860926182106623
195891 0.0860924717129251
195892 0.086092325216185
195893 0.0860921787204421
195894 0.0860920322256963
195895 0.0860918857319475
195896 0.0860917392391959
195897 0.0860915927474413
195898 0.0860914462566838
195899 0.0860912997669234
195900 0.08609115327816
195901 0.0860910067903936
195902 0.0860908603036242
195903 0.0860907138178519
195904 0.0860905673330765
195905 0.0860904208492981
195906 0.0860902743665167
195907 0.0860901278847322
195908 0.0860899814039447
195909 0.0860898349241541
195910 0.0860896884453604
195911 0.0860895419675637
195912 0.0860893954907638
195913 0.0860892490149608
195914 0.0860891025401547
195915 0.0860889560663455
195916 0.0860888095935331
195917 0.0860886631217175
195918 0.0860885166508988
195919 0.0860883701810769
195920 0.0860882237122518
195921 0.0860880772444234
195922 0.0860879307775919
195923 0.0860877843117571
195924 0.0860876378469191
195925 0.0860874913830778
195926 0.0860873449202332
195927 0.0860871984583854
195928 0.0860870519975343
195929 0.0860869055376799
195930 0.0860867590788221
195931 0.086086612620961
195932 0.0860864661640966
195933 0.0860863197082288
195934 0.0860861732533577
195935 0.0860860267994832
195936 0.0860858803466053
195937 0.086085733894724
195938 0.0860855874438393
195939 0.0860854409939511
195940 0.0860852945450596
195941 0.0860851480971646
195942 0.0860850016502661
195943 0.0860848552043641
195944 0.0860847087594587
195945 0.0860845623155498
195946 0.0860844158726373
195947 0.0860842694307214
195948 0.0860841229898019
195949 0.0860839765498789
195950 0.0860838301109523
195951 0.0860836836730221
195952 0.0860835372360884
195953 0.0860833908001511
195954 0.0860832443652102
195955 0.0860830979312657
195956 0.0860829514983175
195957 0.0860828050663657
195958 0.0860826586354103
195959 0.0860825122054512
195960 0.0860823657764884
195961 0.086082219348522
195962 0.0860820729215518
195963 0.086081926495578
195964 0.0860817800706004
195965 0.0860816336466191
195966 0.086081487223634
195967 0.0860813408016452
195968 0.0860811943806526
195969 0.0860810479606562
195970 0.0860809015416561
195971 0.0860807551236521
195972 0.0860806087066444
195973 0.0860804622906328
195974 0.0860803158756173
195975 0.086080169461598
195976 0.0860800230485749
195977 0.0860798766365479
195978 0.0860797302255169
195979 0.0860795838154821
195980 0.0860794374064434
195981 0.0860792909984008
195982 0.0860791445913542
195983 0.0860789981853037
195984 0.0860788517802492
195985 0.0860787053761908
195986 0.0860785589731283
195987 0.0860784125710619
195988 0.0860782661699915
195989 0.086078119769917
195990 0.0860779733708386
195991 0.0860778269727561
195992 0.0860776805756695
195993 0.0860775341795789
195994 0.0860773877844841
195995 0.0860772413903854
195996 0.0860770949972825
195997 0.0860769486051755
195998 0.0860768022140643
195999 0.0860766558239491
196000 0.0860765094348297
196001 0.0860763630467061
196002 0.0860762166595783
196003 0.0860760702734464
196004 0.0860759238883103
196005 0.08607577750417
196006 0.0860756311210255
196007 0.0860754847388767
196008 0.0860753383577237
196009 0.0860751919775664
196010 0.0860750455984048
196011 0.086074899220239
196012 0.0860747528430689
196013 0.0860746064668945
196014 0.0860744600917158
196015 0.0860743137175328
196016 0.0860741673443454
196017 0.0860740209721537
196018 0.0860738746009576
196019 0.0860737282307571
196020 0.0860735818615523
196021 0.0860734354933431
196022 0.0860732891261294
196023 0.0860731427599113
196024 0.0860729963946888
196025 0.0860728500304619
196026 0.0860727036672305
196027 0.0860725573049946
196028 0.0860724109437543
196029 0.0860722645835094
196030 0.0860721182242601
196031 0.0860719718660063
196032 0.0860718255087479
196033 0.086071679152485
196034 0.0860715327972175
196035 0.0860713864429455
196036 0.0860712400896689
196037 0.0860710937373877
196038 0.0860709473861019
196039 0.0860708010358115
196040 0.0860706546865165
196041 0.0860705083382168
196042 0.0860703619909125
196043 0.0860702156446036
196044 0.08607006929929
196045 0.0860699229549717
196046 0.0860697766116487
196047 0.086069630269321
196048 0.0860694839279885
196049 0.0860693375876514
196050 0.0860691912483095
196051 0.0860690449099629
196052 0.0860688985726115
196053 0.0860687522362553
196054 0.0860686059008944
196055 0.0860684595665286
196056 0.0860683132331581
196057 0.0860681669007827
196058 0.0860680205694024
196059 0.0860678742390174
196060 0.0860677279096275
196061 0.0860675815812326
196062 0.086067435253833
196063 0.0860672889274284
196064 0.0860671426020189
196065 0.0860669962776045
196066 0.0860668499541852
196067 0.0860667036317609
196068 0.0860665573103317
196069 0.0860664109898975
196070 0.0860662646704584
196071 0.0860661183520142
196072 0.0860659720345651
196073 0.0860658257181109
196074 0.0860656794026517
196075 0.0860655330881875
196076 0.0860653867747182
196077 0.0860652404622439
196078 0.0860650941507645
196079 0.08606494784028
196080 0.0860648015307904
196081 0.0860646552222957
196082 0.0860645089147959
196083 0.086064362608291
196084 0.0860642163027809
196085 0.0860640699982657
196086 0.0860639236947453
196087 0.0860637773922197
196088 0.0860636310906889
196089 0.086063484790153
196090 0.0860633384906118
196091 0.0860631921920654
196092 0.0860630458945137
196093 0.0860628995979568
196094 0.0860627533023947
196095 0.0860626070078273
196096 0.0860624607142546
196097 0.0860623144216766
196098 0.0860621681300933
196099 0.0860620218395046
196100 0.0860618755499107
196101 0.0860617292613114
196102 0.0860615829737067
196103 0.0860614366870967
196104 0.0860612904014812
196105 0.0860611441168604
196106 0.0860609978332342
196107 0.0860608515506026
196108 0.0860607052689656
196109 0.0860605589883231
196110 0.0860604127086752
196111 0.0860602664300218
196112 0.0860601201523629
196113 0.0860599738756986
196114 0.0860598276000287
196115 0.0860596813253533
196116 0.0860595350516725
196117 0.0860593887789861
196118 0.0860592425072941
196119 0.0860590962365966
196120 0.0860589499668935
196121 0.0860588036981848
196122 0.0860586574304706
196123 0.0860585111637507
196124 0.0860583648980252
196125 0.0860582186332941
196126 0.0860580723695574
196127 0.086057926106815
196128 0.0860577798450669
196129 0.0860576335843132
196130 0.0860574873245538
196131 0.0860573410657887
196132 0.0860571948080178
196133 0.0860570485512413
196134 0.086056902295459
196135 0.086056756040671
196136 0.0860566097868772
196137 0.0860564635340776
196138 0.0860563172822723
196139 0.0860561710314612
196140 0.0860560247816442
196141 0.0860558785328215
196142 0.0860557322849929
196143 0.0860555860381585
196144 0.0860554397923182
196145 0.0860552935474721
196146 0.08605514730362
196147 0.0860550010607621
196148 0.0860548548188984
196149 0.0860547085780286
196150 0.086054562338153
196151 0.0860544160992714
196152 0.0860542698613839
196153 0.0860541236244904
196154 0.086053977388591
196155 0.0860538311536855
196156 0.0860536849197741
196157 0.0860535386868567
196158 0.0860533924549333
196159 0.0860532462240038
196160 0.0860530999940683
196161 0.0860529537651267
196162 0.086052807537179
196163 0.0860526613102253
196164 0.0860525150842655
196165 0.0860523688592996
196166 0.0860522226353276
196167 0.0860520764123495
196168 0.0860519301903652
196169 0.0860517839693748
196170 0.0860516377493782
196171 0.0860514915303754
196172 0.0860513453123665
196173 0.0860511990953514
196174 0.08605105287933
196175 0.0860509066643025
196176 0.0860507604502687
196177 0.0860506142372286
196178 0.0860504680251823
196179 0.0860503218141298
196180 0.086050175604071
196181 0.0860500293950058
196182 0.0860498831869344
196183 0.0860497369798567
196184 0.0860495907737726
196185 0.0860494445686822
196186 0.0860492983645855
196187 0.0860491521614824
196188 0.0860490059593729
196189 0.086048859758257
196190 0.0860487135581348
196191 0.0860485673590061
196192 0.086048421160871
196193 0.0860482749637295
196194 0.0860481287675815
196195 0.0860479825724271
196196 0.0860478363782662
196197 0.0860476901850989
196198 0.086047543992925
196199 0.0860473978017447
196200 0.0860472516115578
196201 0.0860471054223644
196202 0.0860469592341644
196203 0.086046813046958
196204 0.0860466668607449
196205 0.0860465206755253
196206 0.0860463744912991
196207 0.0860462283080663
196208 0.0860460821258269
196209 0.0860459359445809
196210 0.0860457897643282
196211 0.0860456435850689
196212 0.0860454974068029
196213 0.0860453512295303
196214 0.086045205053251
196215 0.086045058877965
196216 0.0860449127036723
196217 0.0860447665303729
196218 0.0860446203580667
196219 0.0860444741867538
196220 0.0860443280164342
196221 0.0860441818471078
196222 0.0860440356787746
196223 0.0860438895114347
196224 0.0860437433450879
196225 0.0860435971797343
196226 0.0860434510153739
196227 0.0860433048520067
196228 0.0860431586896327
196229 0.0860430125282517
196230 0.0860428663678639
196231 0.0860427202084693
196232 0.0860425740500677
196233 0.0860424278926592
196234 0.0860422817362439
196235 0.0860421355808215
196236 0.0860419894263923
196237 0.0860418432729561
196238 0.0860416971205129
196239 0.0860415509690628
196240 0.0860414048186056
196241 0.0860412586691415
196242 0.0860411125206704
196243 0.0860409663731922
196244 0.086040820226707
196245 0.0860406740812148
196246 0.0860405279367155
196247 0.0860403817932092
196248 0.0860402356506957
196249 0.0860400895091752
196250 0.0860399433686475
196251 0.0860397972291128
196252 0.0860396510905709
196253 0.0860395049530218
196254 0.0860393588164657
196255 0.0860392126809023
196256 0.0860390665463318
196257 0.0860389204127541
196258 0.0860387742801692
196259 0.0860386281485771
196260 0.0860384820179777
196261 0.0860383358883712
196262 0.0860381897597573
196263 0.0860380436321363
196264 0.0860378975055079
196265 0.0860377513798723
196266 0.0860376052552294
196267 0.0860374591315791
196268 0.0860373130089216
196269 0.0860371668872567
196270 0.0860370207665845
196271 0.0860368746469049
196272 0.086036728528218
196273 0.0860365824105237
196274 0.086036436293822
196275 0.0860362901781129
196276 0.0860361440633964
196277 0.0860359979496724
196278 0.0860358518369411
196279 0.0860357057252022
196280 0.086035559614456
196281 0.0860354135047022
196282 0.086035267395941
196283 0.0860351212881723
196284 0.0860349751813961
196285 0.0860348290756123
196286 0.086034682970821
196287 0.0860345368670222
196288 0.0860343907642158
196289 0.0860342446624019
196290 0.0860340985615804
196291 0.0860339524617513
196292 0.0860338063629146
196293 0.0860336602650703
196294 0.0860335141682183
196295 0.0860333680723588
196296 0.0860332219774916
196297 0.0860330758836167
196298 0.0860329297907341
196299 0.0860327836988439
196300 0.086032637607946
196301 0.0860324915180403
196302 0.086032345429127
196303 0.0860321993412059
196304 0.0860320532542771
196305 0.0860319071683405
196306 0.0860317610833961
196307 0.086031614999444
196308 0.0860314689164841
196309 0.0860313228345164
196310 0.0860311767535409
196311 0.0860310306735575
196312 0.0860308845945663
196313 0.0860307385165673
196314 0.0860305924395604
196315 0.0860304463635456
196316 0.086030300288523
196317 0.0860301542144924
196318 0.086030008141454
196319 0.0860298620694076
196320 0.0860297159983533
196321 0.0860295699282911
196322 0.0860294238592209
196323 0.0860292777911427
196324 0.0860291317240566
196325 0.0860289856579625
196326 0.0860288395928603
196327 0.0860286935287502
196328 0.086028547465632
196329 0.0860284014035058
196330 0.0860282553423716
196331 0.0860281092822292
196332 0.0860279632230789
196333 0.0860278171649204
196334 0.0860276711077538
196335 0.0860275250515791
196336 0.0860273789963963
196337 0.0860272329422054
196338 0.0860270868890063
196339 0.0860269408367991
196340 0.0860267947855838
196341 0.0860266487353602
196342 0.0860265026861284
196343 0.0860263566378885
196344 0.0860262105906403
196345 0.0860260645443839
196346 0.0860259184991193
196347 0.0860257724548464
196348 0.0860256264115652
196349 0.0860254803692758
196350 0.0860253343279781
196351 0.0860251882876721
196352 0.0860250422483578
196353 0.0860248962100352
196354 0.0860247501727042
196355 0.0860246041363649
196356 0.0860244581010173
196357 0.0860243120666613
196358 0.0860241660332969
196359 0.0860240200009241
196360 0.0860238739695429
196361 0.0860237279391533
196362 0.0860235819097552
196363 0.0860234358813488
196364 0.0860232898539339
196365 0.0860231438275105
196366 0.0860229978020786
196367 0.0860228517776383
196368 0.0860227057541895
196369 0.0860225597317321
196370 0.0860224137102662
196371 0.0860222676897918
196372 0.0860221216703089
196373 0.0860219756518174
196374 0.0860218296343174
196375 0.0860216836178087
196376 0.0860215376022915
196377 0.0860213915877657
196378 0.0860212455742312
196379 0.0860210995616882
196380 0.0860209535501365
196381 0.0860208075395761
196382 0.0860206615300071
196383 0.0860205155214294
196384 0.086020369513843
196385 0.0860202235072479
196386 0.0860200775016441
196387 0.0860199314970317
196388 0.0860197854934104
196389 0.0860196394907804
196390 0.0860194934891417
196391 0.0860193474884942
196392 0.0860192014888379
196393 0.0860190554901728
196394 0.086018909492499
196395 0.0860187634958163
196396 0.0860186175001248
196397 0.0860184715054244
196398 0.0860183255117152
196399 0.0860181795189972
196400 0.0860180335272702
196401 0.0860178875365344
196402 0.0860177415467897
196403 0.0860175955580361
196404 0.0860174495702735
196405 0.086017303583502
196406 0.0860171575977216
196407 0.0860170116129322
196408 0.0860168656291339
196409 0.0860167196463266
196410 0.0860165736645102
196411 0.0860164276836849
196412 0.0860162817038506
196413 0.0860161357250072
196414 0.0860159897471548
196415 0.0860158437702934
196416 0.0860156977944229
196417 0.0860155518195433
196418 0.0860154058456546
196419 0.0860152598727568
196420 0.08601511390085
196421 0.086014967929934
196422 0.0860148219600089
196423 0.0860146759910746
196424 0.0860145300231312
196425 0.0860143840561786
196426 0.0860142380902168
196427 0.0860140921252458
196428 0.0860139461612656
196429 0.0860138001982763
196430 0.0860136542362777
196431 0.0860135082752698
196432 0.0860133623152527
196433 0.0860132163562264
196434 0.0860130703981907
196435 0.0860129244411458
196436 0.0860127784850916
196437 0.0860126325300281
196438 0.0860124865759552
196439 0.0860123406228731
196440 0.0860121946707815
196441 0.0860120487196807
196442 0.0860119027695704
196443 0.0860117568204508
196444 0.0860116108723218
196445 0.0860114649251834
196446 0.0860113189790355
196447 0.0860111730338783
196448 0.0860110270897116
196449 0.0860108811465354
196450 0.0860107352043498
196451 0.0860105892631547
196452 0.0860104433229501
196453 0.0860102973837361
196454 0.0860101514455125
196455 0.0860100055082794
196456 0.0860098595720368
196457 0.0860097136367846
196458 0.0860095677025229
196459 0.0860094217692516
196460 0.0860092758369707
196461 0.0860091299056803
196462 0.0860089839753802
196463 0.0860088380460705
196464 0.0860086921177512
196465 0.0860085461904223
196466 0.0860084002640837
196467 0.0860082543387354
196468 0.0860081084143775
196469 0.0860079624910098
196470 0.0860078165686325
196471 0.0860076706472455
196472 0.0860075247268487
196473 0.0860073788074423
196474 0.0860072328890261
196475 0.0860070869716001
196476 0.0860069410551643
196477 0.0860067951397188
196478 0.0860066492252635
196479 0.0860065033117984
196480 0.0860063573993234
196481 0.0860062114878387
196482 0.0860060655773441
196483 0.0860059196678396
196484 0.0860057737593253
196485 0.0860056278518011
196486 0.0860054819452671
196487 0.0860053360397231
196488 0.0860051901351692
196489 0.0860050442316054
196490 0.0860048983290317
196491 0.0860047524274481
196492 0.0860046065268544
196493 0.0860044606272508
196494 0.0860043147286373
196495 0.0860041688310137
196496 0.0860040229343801
196497 0.0860038770387365
196498 0.0860037311440829
196499 0.0860035852504193
196500 0.0860034393577456
196501 0.0860032934660619
196502 0.086003147575368
196503 0.0860030016856641
196504 0.0860028557969501
196505 0.086002709909226
196506 0.0860025640224917
196507 0.0860024181367473
196508 0.0860022722519928
196509 0.0860021263682282
196510 0.0860019804854533
196511 0.0860018346036683
196512 0.0860016887228731
196513 0.0860015428430677
196514 0.086001396964252
196515 0.0860012510864262
196516 0.0860011052095901
196517 0.0860009593337438
196518 0.0860008134588872
196519 0.0860006675850203
196520 0.0860005217121431
196521 0.0860003758402557
196522 0.0860002299693579
196523 0.0860000840994498
196524 0.0859999382305314
196525 0.0859997923626027
196526 0.0859996464956635
196527 0.0859995006297141
196528 0.0859993547647542
196529 0.085999208900784
196530 0.0859990630378033
196531 0.0859989171758122
196532 0.0859987713148107
196533 0.0859986254547988
196534 0.0859984795957764
196535 0.0859983337377436
196536 0.0859981878807003
196537 0.0859980420246465
196538 0.0859978961695822
196539 0.0859977503155074
196540 0.0859976044624221
196541 0.0859974586103262
196542 0.0859973127592198
196543 0.0859971669091028
196544 0.0859970210599753
196545 0.0859968752118372
196546 0.0859967293646885
196547 0.0859965835185292
196548 0.0859964376733593
196549 0.0859962918291788
196550 0.0859961459859876
196551 0.0859960001437858
196552 0.0859958543025733
196553 0.0859957084623502
196554 0.0859955626231163
196555 0.0859954167848718
196556 0.0859952709476166
196557 0.0859951251113506
196558 0.0859949792760739
196559 0.0859948334417865
196560 0.0859946876084883
196561 0.0859945417761793
196562 0.0859943959448596
196563 0.0859942501145291
196564 0.0859941042851878
196565 0.0859939584568356
196566 0.0859938126294727
196567 0.0859936668030989
196568 0.0859935209777142
196569 0.0859933751533187
196570 0.0859932293299123
196571 0.0859930835074951
196572 0.0859929376860669
196573 0.0859927918656278
196574 0.0859926460461778
196575 0.0859925002277169
196576 0.0859923544102451
196577 0.0859922085937623
196578 0.0859920627782685
196579 0.0859919169637637
196580 0.085991771150248
196581 0.0859916253377212
196582 0.0859914795261835
196583 0.0859913337156347
196584 0.0859911879060749
196585 0.085991042097504
196586 0.085990896289922
196587 0.085990750483329
196588 0.0859906046777249
196589 0.0859904588731098
196590 0.0859903130694835
196591 0.0859901672668461
196592 0.0859900214651975
196593 0.0859898756645378
196594 0.085989729864867
196595 0.085989584066185
196596 0.0859894382684918
196597 0.0859892924717875
196598 0.0859891466760719
196599 0.0859890008813451
196600 0.0859888550876071
196601 0.0859887092948579
196602 0.0859885635030974
196603 0.0859884177123256
196604 0.0859882719225426
196605 0.0859881261337483
196606 0.0859879803459427
196607 0.0859878345591258
196608 0.0859876887732976
196609 0.085987542988458
196610 0.0859873972046071
196611 0.0859872514217449
196612 0.0859871056398713
196613 0.0859869598589863
196614 0.0859868140790899
196615 0.0859866683001821
196616 0.085986522522263
196617 0.0859863767453323
196618 0.0859862309693903
196619 0.0859860851944368
196620 0.0859859394204718
196621 0.0859857936474954
196622 0.0859856478755075
196623 0.0859855021045081
196624 0.0859853563344972
196625 0.0859852105654748
196626 0.0859850647974408
196627 0.0859849190303953
196628 0.0859847732643383
196629 0.0859846274992697
196630 0.0859844817351895
196631 0.0859843359720977
196632 0.0859841902099943
196633 0.0859840444488793
196634 0.0859838986887527
196635 0.0859837529296145
196636 0.0859836071714646
196637 0.085983461414303
196638 0.0859833156581298
196639 0.0859831699029449
196640 0.0859830241487483
196641 0.08598287839554
196642 0.08598273264332
196643 0.0859825868920882
196644 0.0859824411418447
196645 0.0859822953925895
196646 0.0859821496443225
196647 0.0859820038970437
196648 0.0859818581507531
196649 0.0859817124054507
196650 0.0859815666611366
196651 0.0859814209178106
196652 0.0859812751754727
196653 0.085981129434123
196654 0.0859809836937615
196655 0.0859808379543881
196656 0.0859806922160028
196657 0.0859805464786056
196658 0.0859804007421965
196659 0.0859802550067755
196660 0.0859801092723426
196661 0.0859799635388977
196662 0.0859798178064409
196663 0.0859796720749721
196664 0.0859795263444914
196665 0.0859793806149986
196666 0.0859792348864939
196667 0.0859790891589771
196668 0.0859789434324483
196669 0.0859787977069075
196670 0.0859786519823547
196671 0.0859785062587897
196672 0.0859783605362127
196673 0.0859782148146237
196674 0.0859780690940225
196675 0.0859779233744093
196676 0.0859777776557839
196677 0.0859776319381464
196678 0.0859774862214968
196679 0.085977340505835
196680 0.085977194791161
196681 0.0859770490774749
196682 0.0859769033647766
196683 0.0859767576530661
196684 0.0859766119423433
196685 0.0859764662326084
196686 0.0859763205238612
196687 0.0859761748161018
196688 0.0859760291093301
196689 0.0859758834035462
196690 0.0859757376987499
196691 0.0859755919949414
196692 0.0859754462921206
196693 0.0859753005902875
196694 0.085975154889442
196695 0.0859750091895842
196696 0.0859748634907141
196697 0.0859747177928315
196698 0.0859745720959367
196699 0.0859744264000294
196700 0.0859742807051097
196701 0.0859741350111776
196702 0.0859739893182332
196703 0.0859738436262762
196704 0.0859736979353069
196705 0.085973552245325
196706 0.0859734065563307
196707 0.085973260868324
196708 0.0859731151813047
196709 0.0859729694952729
196710 0.0859728238102287
196711 0.0859726781261719
196712 0.0859725324431025
196713 0.0859723867610206
196714 0.0859722410799262
196715 0.0859720953998191
196716 0.0859719497206995
196717 0.0859718040425673
196718 0.0859716583654225
196719 0.0859715126892651
196720 0.085971367014095
196721 0.0859712213399123
196722 0.085971075666717
196723 0.0859709299945089
196724 0.0859707843232882
196725 0.0859706386530548
196726 0.0859704929838087
196727 0.0859703473155499
196728 0.0859702016482784
196729 0.0859700559819941
196730 0.0859699103166971
196731 0.0859697646523873
196732 0.0859696189890648
196733 0.0859694733267294
196734 0.0859693276653813
196735 0.0859691820050204
196736 0.0859690363456466
196737 0.08596889068726
196738 0.0859687450298606
196739 0.0859685993734483
196740 0.0859684537180232
196741 0.0859683080635852
196742 0.0859681624101342
196743 0.0859680167576704
196744 0.0859678711061937
196745 0.0859677254557041
196746 0.0859675798062015
196747 0.085967434157686
196748 0.0859672885101575
196749 0.085967142863616
196750 0.0859669972180616
196751 0.0859668515734941
196752 0.0859667059299137
196753 0.0859665602873202
196754 0.0859664146457138
196755 0.0859662690050942
196756 0.0859661233654616
196757 0.085965977726816
196758 0.0859658320891573
196759 0.0859656864524855
196760 0.0859655408168006
196761 0.0859653951821025
196762 0.0859652495483914
196763 0.0859651039156671
196764 0.0859649582839297
196765 0.0859648126531791
196766 0.0859646670234153
196767 0.0859645213946384
196768 0.0859643757668483
196769 0.085964230140045
196770 0.0859640845142284
196771 0.0859639388893986
196772 0.0859637932655556
196773 0.0859636476426993
196774 0.0859635020208298
196775 0.085963356399947
196776 0.0859632107800509
196777 0.0859630651611415
196778 0.0859629195432188
196779 0.0859627739262828
196780 0.0859626283103335
196781 0.0859624826953708
196782 0.0859623370813947
196783 0.0859621914684053
196784 0.0859620458564025
196785 0.0859619002453863
196786 0.0859617546353567
196787 0.0859616090263136
196788 0.0859614634182572
196789 0.0859613178111873
196790 0.085961172205104
196791 0.0859610266000072
196792 0.0859608809958969
196793 0.0859607353927732
196794 0.0859605897906359
196795 0.0859604441894851
196796 0.0859602985893209
196797 0.0859601529901431
196798 0.0859600073919517
196799 0.0859598617947468
196800 0.0859597161985283
196801 0.0859595706032962
196802 0.0859594250090506
196803 0.0859592794157913
196804 0.0859591338235185
196805 0.085958988232232
196806 0.0859588426419318
196807 0.0859586970526181
196808 0.0859585514642906
196809 0.0859584058769495
196810 0.0859582602905947
196811 0.0859581147052262
196812 0.085957969120844
196813 0.0859578235374481
196814 0.0859576779550384
196815 0.085957532373615
196816 0.0859573867931779
196817 0.085957241213727
196818 0.0859570956352623
196819 0.0859569500577838
196820 0.0859568044812915
196821 0.0859566589057854
196822 0.0859565133312655
196823 0.0859563677577317
196824 0.0859562221851841
196825 0.0859560766136227
196826 0.0859559310430473
196827 0.0859557854734581
196828 0.085955639904855
196829 0.085955494337238
196830 0.085955348770607
196831 0.0859552032049622
196832 0.0859550576403034
196833 0.0859549120766306
196834 0.0859547665139439
196835 0.0859546209522431
196836 0.0859544753915285
196837 0.0859543298317998
196838 0.0859541842730571
196839 0.0859540387153003
196840 0.0859538931585296
196841 0.0859537476027447
196842 0.0859536020479459
196843 0.0859534564941329
196844 0.0859533109413059
196845 0.0859531653894648
196846 0.0859530198386096
196847 0.0859528742887402
196848 0.0859527287398568
196849 0.0859525831919592
196850 0.0859524376450474
196851 0.0859522920991215
196852 0.0859521465541814
196853 0.0859520010102271
196854 0.0859518554672586
196855 0.0859517099252759
196856 0.085951564384279
196857 0.0859514188442679
196858 0.0859512733052425
196859 0.0859511277672028
196860 0.0859509822301489
196861 0.0859508366940807
196862 0.0859506911589982
196863 0.0859505456249014
196864 0.0859504000917903
196865 0.0859502545596649
196866 0.0859501090285251
196867 0.0859499634983709
196868 0.0859498179692025
196869 0.0859496724410196
196870 0.0859495269138223
196871 0.0859493813876107
196872 0.0859492358623846
196873 0.0859490903381442
196874 0.0859489448148892
196875 0.0859487992926199
196876 0.0859486537713361
196877 0.0859485082510378
196878 0.0859483627317251
196879 0.0859482172133978
196880 0.085948071696056
196881 0.0859479261796998
196882 0.085947780664329
196883 0.0859476351499437
196884 0.0859474896365438
196885 0.0859473441241294
196886 0.0859471986127004
196887 0.0859470531022568
196888 0.0859469075927986
196889 0.0859467620843258
196890 0.0859466165768383
196891 0.0859464710703363
196892 0.0859463255648196
196893 0.0859461800602883
196894 0.0859460345567423
196895 0.0859458890541816
196896 0.0859457435526062
196897 0.0859455980520161
196898 0.0859454525524113
196899 0.0859453070537918
196900 0.0859451615561576
196901 0.0859450160595086
196902 0.0859448705638448
196903 0.0859447250691663
196904 0.085944579575473
196905 0.0859444340827649
196906 0.0859442885910419
196907 0.0859441431003042
196908 0.0859439976105517
196909 0.0859438521217843
196910 0.085943706634002
196911 0.0859435611472049
196912 0.0859434156613929
196913 0.085943270176566
196914 0.0859431246927242
196915 0.0859429792098676
196916 0.0859428337279959
196917 0.0859426882471094
196918 0.0859425427672079
196919 0.0859423972882914
196920 0.08594225181036
196921 0.0859421063334136
196922 0.0859419608574522
196923 0.0859418153824758
196924 0.0859416699084844
196925 0.085941524435478
196926 0.0859413789634565
196927 0.0859412334924199
196928 0.0859410880223684
196929 0.0859409425533017
196930 0.0859407970852199
196931 0.0859406516181231
196932 0.0859405061520111
196933 0.085940360686884
196934 0.0859402152227418
196935 0.0859400697595844
196936 0.0859399242974119
196937 0.0859397788362243
196938 0.0859396333760214
196939 0.0859394879168033
196940 0.0859393424585701
196941 0.0859391970013216
196942 0.0859390515450579
196943 0.0859389060897789
196944 0.0859387606354847
196945 0.0859386151821753
196946 0.0859384697298506
196947 0.0859383242785106
196948 0.0859381788281553
196949 0.0859380333787847
196950 0.0859378879303987
196951 0.0859377424829975
196952 0.0859375970365808
196953 0.0859374515911489
196954 0.0859373061467016
196955 0.0859371607032389
196956 0.0859370152607608
196957 0.0859368698192673
196958 0.0859367243787584
196959 0.085936578939234
196960 0.0859364335006943
196961 0.085936288063139
196962 0.0859361426265684
196963 0.0859359971909822
196964 0.0859358517563806
196965 0.0859357063227635
196966 0.0859355608901309
196967 0.0859354154584827
196968 0.085935270027819
196969 0.0859351245981398
196970 0.085934979169445
196971 0.0859348337417347
196972 0.0859346883150088
196973 0.0859345428892673
196974 0.0859343974645102
196975 0.0859342520407375
196976 0.0859341066179491
196977 0.0859339611961452
196978 0.0859338157753256
196979 0.0859336703554903
196980 0.0859335249366394
196981 0.0859333795187728
196982 0.0859332341018904
196983 0.0859330886859924
196984 0.0859329432710787
196985 0.0859327978571492
196986 0.085932652444204
196987 0.0859325070322431
196988 0.0859323616212663
196989 0.0859322162112739
196990 0.0859320708022656
196991 0.0859319253942415
196992 0.0859317799872016
196993 0.0859316345811459
196994 0.0859314891760744
196995 0.085931343771987
196996 0.0859311983688838
196997 0.0859310529667647
196998 0.0859309075656297
196999 0.0859307621654788
197000 0.085930616766312
197001 0.0859304713681293
197002 0.0859303259709307
197003 0.0859301805747162
197004 0.0859300351794857
197005 0.0859298897852392
197006 0.0859297443919768
197007 0.0859295989996983
197008 0.0859294536084039
197009 0.0859293082180935
197010 0.0859291628287671
197011 0.0859290174404246
197012 0.0859288720530661
197013 0.0859287266666915
197014 0.0859285812813009
197015 0.0859284358968941
197016 0.0859282905134713
197017 0.0859281451310324
197018 0.0859279997495774
197019 0.0859278543691063
197020 0.085927708989619
197021 0.0859275636111156
197022 0.085927418233596
197023 0.0859272728570603
197024 0.0859271274815083
197025 0.0859269821069402
197026 0.0859268367333559
197027 0.0859266913607553
197028 0.0859265459891385
197029 0.0859264006185055
197030 0.0859262552488562
197031 0.0859261098801907
197032 0.0859259645125089
197033 0.0859258191458108
197034 0.0859256737800964
197035 0.0859255284153657
197036 0.0859253830516187
197037 0.0859252376888553
197038 0.0859250923270756
197039 0.0859249469662795
197040 0.0859248016064671
197041 0.0859246562476383
197042 0.0859245108897931
197043 0.0859243655329315
197044 0.0859242201770534
197045 0.085924074822159
197046 0.0859239294682481
197047 0.0859237841153208
197048 0.085923638763377
197049 0.0859234934124167
197050 0.0859233480624399
197051 0.0859232027134466
197052 0.0859230573654369
197053 0.0859229120184106
197054 0.0859227666723678
197055 0.0859226213273084
197056 0.0859224759832325
197057 0.08592233064014
197058 0.085922185298031
197059 0.0859220399569053
197060 0.0859218946167631
197061 0.0859217492776042
197062 0.0859216039394287
197063 0.0859214586022366
197064 0.0859213132660278
197065 0.0859211679308024
197066 0.0859210225965602
197067 0.0859208772633015
197068 0.085920731931026
197069 0.0859205865997338
197070 0.0859204412694249
197071 0.0859202959400992
197072 0.0859201506117569
197073 0.0859200052843977
197074 0.0859198599580218
197075 0.0859197146326292
197076 0.0859195693082197
197077 0.0859194239847934
197078 0.0859192786623504
197079 0.0859191333408905
197080 0.0859189880204137
197081 0.0859188427009202
197082 0.0859186973824097
197083 0.0859185520648824
197084 0.0859184067483382
197085 0.0859182614327772
197086 0.0859181161181992
197087 0.0859179708046043
197088 0.0859178254919925
197089 0.0859176801803637
197090 0.085917534869718
197091 0.0859173895600553
197092 0.0859172442513757
197093 0.085917098943679
197094 0.0859169536369654
197095 0.0859168083312347
197096 0.0859166630264871
197097 0.0859165177227224
197098 0.0859163724199406
197099 0.0859162271181419
197100 0.085916081817326
197101 0.085915936517493
197102 0.085915791218643
197103 0.0859156459207759
197104 0.0859155006238916
197105 0.0859153553279903
197106 0.0859152100330718
197107 0.0859150647391361
197108 0.0859149194461833
197109 0.0859147741542133
197110 0.0859146288632261
197111 0.0859144835732217
197112 0.0859143382842002
197113 0.0859141929961614
197114 0.0859140477091054
197115 0.0859139024230321
197116 0.0859137571379416
197117 0.0859136118538338
197118 0.0859134665707087
197119 0.0859133212885664
197120 0.0859131760074067
197121 0.0859130307272298
197122 0.0859128854480355
197123 0.0859127401698239
197124 0.0859125948925949
197125 0.0859124496163486
197126 0.0859123043410849
197127 0.0859121590668038
197128 0.0859120137935054
197129 0.0859118685211895
197130 0.0859117232498562
197131 0.0859115779795055
197132 0.0859114327101373
197133 0.0859112874417517
197134 0.0859111421743486
197135 0.0859109969079281
197136 0.0859108516424901
197137 0.0859107063780346
197138 0.0859105611145615
197139 0.085910415852071
197140 0.0859102705905629
197141 0.0859101253300372
197142 0.0859099800704941
197143 0.0859098348119333
197144 0.085909689554355
197145 0.085909544297759
197146 0.0859093990421455
197147 0.0859092537875144
197148 0.0859091085338656
197149 0.0859089632811992
197150 0.0859088180295151
197151 0.0859086727788134
197152 0.085908527529094
197153 0.085908382280357
197154 0.0859082370326022
197155 0.0859080917858297
197156 0.0859079465400395
197157 0.0859078012952316
197158 0.085907656051406
197159 0.0859075108085625
197160 0.0859073655667014
197161 0.0859072203258224
197162 0.0859070750859257
197163 0.0859069298470111
197164 0.0859067846090788
197165 0.0859066393721286
197166 0.0859064941361606
197167 0.0859063489011747
197168 0.085906203667171
197169 0.0859060584341494
197170 0.0859059132021099
197171 0.0859057679710526
197172 0.0859056227409773
197173 0.0859054775118841
197174 0.085905332283773
197175 0.085905187056644
197176 0.085905041830497
197177 0.085904896605332
197178 0.0859047513811491
197179 0.0859046061579481
197180 0.0859044609357292
197181 0.0859043157144923
197182 0.0859041704942373
197183 0.0859040252749644
197184 0.0859038800566733
197185 0.0859037348393643
197186 0.0859035896230371
197187 0.0859034444076919
197188 0.0859032991933286
197189 0.0859031539799471
197190 0.0859030087675476
197191 0.0859028635561299
197192 0.0859027183456942
197193 0.0859025731362402
197194 0.0859024279277681
197195 0.0859022827202778
197196 0.0859021375137693
197197 0.0859019923082427
197198 0.0859018471036978
197199 0.0859017019001348
197200 0.0859015566975534
197201 0.0859014114959539
197202 0.0859012662953361
197203 0.0859011210957
197204 0.0859009758970457
197205 0.085900830699373
197206 0.0859006855026821
197207 0.0859005403069729
197208 0.0859003951122453
197209 0.0859002499184994
197210 0.0859001047257352
197211 0.0858999595339525
197212 0.0858998143431516
197213 0.0858996691533322
197214 0.0858995239644945
197215 0.0858993787766383
197216 0.0858992335897638
197217 0.0858990884038708
197218 0.0858989432189593
197219 0.0858987980350294
197220 0.0858986528520811
197221 0.0858985076701143
197222 0.085898362489129
197223 0.0858982173091252
197224 0.0858980721301029
197225 0.085897926952062
197226 0.0858977817750027
197227 0.0858976365989248
197228 0.0858974914238283
197229 0.0858973462497133
197230 0.0858972010765797
197231 0.0858970559044275
197232 0.0858969107332567
197233 0.0858967655630673
197234 0.0858966203938592
197235 0.0858964752256326
197236 0.0858963300583872
197237 0.0858961848921233
197238 0.0858960397268406
197239 0.0858958945625393
197240 0.0858957493992193
197241 0.0858956042368805
197242 0.0858954590755231
197243 0.0858953139151469
197244 0.085895168755752
197245 0.0858950235973383
197246 0.0858948784399059
197247 0.0858947332834546
197248 0.0858945881279847
197249 0.0858944429734959
197250 0.0858942978199883
197251 0.0858941526674618
197252 0.0858940075159166
197253 0.0858938623653525
197254 0.0858937172157695
197255 0.0858935720671677
197256 0.0858934269195469
197257 0.0858932817729073
197258 0.0858931366272488
197259 0.0858929914825714
197260 0.085892846338875
197261 0.0858927011961598
197262 0.0858925560544255
197263 0.0858924109136723
197264 0.0858922657739001
197265 0.085892120635109
197266 0.0858919754972989
197267 0.0858918303604697
197268 0.0858916852246215
197269 0.0858915400897543
197270 0.085891394955868
197271 0.0858912498229627
197272 0.0858911046910383
197273 0.0858909595600949
197274 0.0858908144301324
197275 0.0858906693011507
197276 0.08589052417315
197277 0.0858903790461301
197278 0.0858902339200911
197279 0.0858900887950329
197280 0.0858899436709556
197281 0.0858897985478591
197282 0.0858896534257435
197283 0.0858895083046086
197284 0.0858893631844545
197285 0.0858892180652812
197286 0.0858890729470887
197287 0.085888927829877
197288 0.085888782713646
197289 0.0858886375983957
197290 0.0858884924841262
197291 0.0858883473708373
197292 0.0858882022585292
197293 0.0858880571472018
197294 0.085887912036855
197295 0.0858877669274889
197296 0.0858876218191035
197297 0.0858874767116987
197298 0.0858873316052746
197299 0.085887186499831
197300 0.0858870413953681
197301 0.0858868962918858
197302 0.085886751189384
197303 0.0858866060878629
197304 0.0858864609873223
197305 0.0858863158877622
197306 0.0858861707891827
197307 0.0858860256915837
197308 0.0858858805949653
197309 0.0858857354993273
197310 0.0858855904046699
197311 0.0858854453109929
197312 0.0858853002182963
197313 0.0858851551265803
197314 0.0858850100358447
197315 0.0858848649460895
197316 0.0858847198573148
197317 0.0858845747695204
197318 0.0858844296827065
197319 0.0858842845968729
197320 0.0858841395120198
197321 0.085883994428147
197322 0.0858838493452545
197323 0.0858837042633424
197324 0.0858835591824106
197325 0.0858834141024592
197326 0.085883269023488
197327 0.0858831239454972
197328 0.0858829788684866
197329 0.0858828337924563
197330 0.0858826887174063
197331 0.0858825436433365
197332 0.085882398570247
197333 0.0858822534981377
197334 0.0858821084270086
197335 0.0858819633568597
197336 0.085881818287691
197337 0.0858816732195024
197338 0.0858815281522941
197339 0.0858813830860659
197340 0.0858812380208178
197341 0.0858810929565499
197342 0.0858809478932621
197343 0.0858808028309545
197344 0.0858806577696269
197345 0.0858805127092793
197346 0.0858803676499119
197347 0.0858802225915246
197348 0.0858800775341173
197349 0.08587993247769
197350 0.0858797874222428
197351 0.0858796423677756
197352 0.0858794973142884
197353 0.0858793522617812
197354 0.0858792072102539
197355 0.0858790621597067
197356 0.0858789171101394
197357 0.085878772061552
197358 0.0858786270139446
197359 0.0858784819673171
197360 0.0858783369216696
197361 0.0858781918770019
197362 0.0858780468333141
197363 0.0858779017906062
197364 0.0858777567488782
197365 0.08587761170813
197366 0.0858774666683617
197367 0.0858773216295732
197368 0.0858771765917645
197369 0.0858770315549357
197370 0.0858768865190866
197371 0.0858767414842173
197372 0.0858765964503278
197373 0.0858764514174181
197374 0.0858763063854881
197375 0.0858761613545378
197376 0.0858760163245673
197377 0.0858758712955765
197378 0.0858757262675654
197379 0.085875581240534
197380 0.0858754362144823
197381 0.0858752911894102
197382 0.0858751461653178
197383 0.0858750011422051
197384 0.085874856120072
197385 0.0858747110989185
197386 0.0858745660787446
197387 0.0858744210595504
197388 0.0858742760413357
197389 0.0858741310241006
197390 0.085873986007845
197391 0.085873840992569
197392 0.0858736959782726
197393 0.0858735509649557
197394 0.0858734059526183
197395 0.0858732609412605
197396 0.0858731159308821
197397 0.0858729709214832
197398 0.0858728259130637
197399 0.0858726809056238
197400 0.0858725358991633
197401 0.0858723908936822
197402 0.0858722458891806
197403 0.0858721008856584
197404 0.0858719558831156
197405 0.0858718108815521
197406 0.0858716658809681
197407 0.0858715208813634
197408 0.0858713758827381
197409 0.0858712308850921
197410 0.0858710858884255
197411 0.0858709408927382
197412 0.0858707958980302
197413 0.0858706509043015
197414 0.085870505911552
197415 0.0858703609197819
197416 0.085870215928991
197417 0.0858700709391794
197418 0.0858699259503471
197419 0.0858697809624939
197420 0.08586963597562
197421 0.0858694909897253
197422 0.0858693460048097
197423 0.0858692010208734
197424 0.0858690560379163
197425 0.0858689110559382
197426 0.0858687660749394
197427 0.0858686210949197
197428 0.0858684761158791
197429 0.0858683311378176
197430 0.0858681861607353
197431 0.085868041184632
197432 0.0858678962095078
197433 0.0858677512353627
197434 0.0858676062621966
197435 0.0858674612900096
197436 0.0858673163188016
197437 0.0858671713485726
197438 0.0858670263793227
197439 0.0858668814110517
197440 0.0858667364437597
197441 0.0858665914774468
197442 0.0858664465121127
197443 0.0858663015477577
197444 0.0858661565843815
197445 0.0858660116219843
197446 0.085865866660566
197447 0.0858657217001267
197448 0.0858655767406662
197449 0.0858654317821846
197450 0.0858652868246819
197451 0.085865141868158
197452 0.085864996912613
197453 0.0858648519580468
197454 0.0858647070044594
197455 0.0858645620518509
197456 0.0858644171002212
197457 0.0858642721495702
197458 0.0858641271998981
197459 0.0858639822512047
197460 0.08586383730349
197461 0.0858636923567541
197462 0.0858635474109969
197463 0.0858634024662185
197464 0.0858632575224188
197465 0.0858631125795978
197466 0.0858629676377554
197467 0.0858628226968917
197468 0.0858626777570067
197469 0.0858625328181004
197470 0.0858623878801727
197471 0.0858622429432236
197472 0.0858620980072531
197473 0.0858619530722613
197474 0.085861808138248
197475 0.0858616632052133
197476 0.0858615182731572
197477 0.0858613733420796
197478 0.0858612284119806
197479 0.0858610834828602
197480 0.0858609385547182
197481 0.0858607936275548
197482 0.0858606487013699
197483 0.0858605037761635
197484 0.0858603588519355
197485 0.085860213928686
197486 0.085860069006415
197487 0.0858599240851224
197488 0.0858597791648082
197489 0.0858596342454725
197490 0.0858594893271152
197491 0.0858593444097362
197492 0.0858591994933357
197493 0.0858590545779135
197494 0.0858589096634697
197495 0.0858587647500043
197496 0.0858586198375172
197497 0.0858584749260084
197498 0.0858583300154779
197499 0.0858581851059258
197500 0.0858580401973519
197501 0.0858578952897563
197502 0.085857750383139
197503 0.0858576054775
197504 0.0858574605728392
197505 0.0858573156691566
197506 0.0858571707664523
197507 0.0858570258647261
197508 0.0858568809639782
197509 0.0858567360642085
197510 0.0858565911654169
197511 0.0858564462676035
197512 0.0858563013707683
197513 0.0858561564749112
197514 0.0858560115800322
197515 0.0858558666861314
197516 0.0858557217932086
197517 0.085855576901264
197518 0.0858554320102975
197519 0.085855287120309
197520 0.0858551422312986
197521 0.0858549973432662
197522 0.0858548524562119
197523 0.0858547075701356
197524 0.0858545626850373
197525 0.085854417800917
197526 0.0858542729177748
197527 0.0858541280356105
197528 0.0858539831544241
197529 0.0858538382742158
197530 0.0858536933949854
197531 0.0858535485167329
197532 0.0858534036394583
197533 0.0858532587631617
197534 0.0858531138878429
197535 0.0858529690135021
197536 0.0858528241401391
197537 0.085852679267754
197538 0.0858525343963467
197539 0.0858523895259173
197540 0.0858522446564657
197541 0.085852099787992
197542 0.085851954920496
197543 0.0858518100539779
197544 0.0858516651884375
197545 0.0858515203238749
197546 0.0858513754602901
197547 0.085851230597683
197548 0.0858510857360537
197549 0.085850940875402
197550 0.0858507960157281
197551 0.085850651157032
197552 0.0858505062993135
197553 0.0858503614425726
197554 0.0858502165868095
197555 0.085850071732024
197556 0.0858499268782162
197557 0.085849782025386
197558 0.0858496371735334
197559 0.0858494923226584
197560 0.085849347472761
197561 0.0858492026238413
197562 0.0858490577758991
197563 0.0858489129289344
197564 0.0858487680829473
197565 0.0858486232379378
197566 0.0858484783939058
197567 0.0858483335508513
197568 0.0858481887087743
197569 0.0858480438676748
197570 0.0858478990275528
197571 0.0858477541884083
197572 0.0858476093502413
197573 0.0858474645130517
197574 0.0858473196768395
197575 0.0858471748416047
197576 0.0858470300073474
197577 0.0858468851740675
197578 0.085846740341765
197579 0.0858465955104398
197580 0.0858464506800921
197581 0.0858463058507216
197582 0.0858461610223286
197583 0.0858460161949128
197584 0.0858458713684744
197585 0.0858457265430133
197586 0.0858455817185295
197587 0.085845436895023
197588 0.0858452920724938
197589 0.0858451472509418
197590 0.0858450024303671
197591 0.0858448576107696
197592 0.0858447127921494
197593 0.0858445679745064
197594 0.0858444231578406
197595 0.085844278342152
197596 0.0858441335274405
197597 0.0858439887137063
197598 0.0858438439009492
197599 0.0858436990891692
197600 0.0858435542783664
197601 0.0858434094685408
197602 0.0858432646596922
197603 0.0858431198518208
197604 0.0858429750449264
197605 0.0858428302390091
197606 0.0858426854340689
197607 0.0858425406301058
197608 0.0858423958271197
197609 0.0858422510251106
197610 0.0858421062240786
197611 0.0858419614240235
197612 0.0858418166249455
197613 0.0858416718268445
197614 0.0858415270297204
197615 0.0858413822335733
197616 0.0858412374384031
197617 0.0858410926442099
197618 0.0858409478509937
197619 0.0858408030587543
197620 0.0858406582674919
197621 0.0858405134772064
197622 0.0858403686878977
197623 0.0858402238995659
197624 0.085840079112211
197625 0.0858399343258329
197626 0.0858397895404317
197627 0.0858396447560073
197628 0.0858394999725597
197629 0.0858393551900889
197630 0.0858392104085949
197631 0.0858390656280777
197632 0.0858389208485373
197633 0.0858387760699736
197634 0.0858386312923867
197635 0.0858384865157765
197636 0.085838341740143
197637 0.0858381969654862
197638 0.0858380521918062
197639 0.0858379074191028
197640 0.0858377626473761
197641 0.0858376178766261
197642 0.0858374731068527
197643 0.085837328338056
197644 0.0858371835702359
197645 0.0858370388033924
197646 0.0858368940375255
197647 0.0858367492726353
197648 0.0858366045087216
197649 0.0858364597457845
197650 0.0858363149838239
197651 0.0858361702228399
197652 0.0858360254628324
197653 0.0858358807038015
197654 0.0858357359457471
197655 0.0858355911886692
197656 0.0858354464325678
197657 0.0858353016774428
197658 0.0858351569232944
197659 0.0858350121701224
197660 0.0858348674179268
197661 0.0858347226667077
197662 0.085834577916465
197663 0.0858344331671987
197664 0.0858342884189088
197665 0.0858341436715953
197666 0.0858339989252582
197667 0.0858338541798975
197668 0.0858337094355131
197669 0.085833564692105
197670 0.0858334199496733
197671 0.0858332752082179
197672 0.0858331304677388
197673 0.085832985728236
197674 0.0858328409897095
197675 0.0858326962521593
197676 0.0858325515155853
197677 0.0858324067799876
197678 0.0858322620453661
197679 0.0858321173117208
197680 0.0858319725790518
197681 0.085831827847359
197682 0.0858316831166423
197683 0.0858315383869019
197684 0.0858313936581376
197685 0.0858312489303495
197686 0.0858311042035375
197687 0.0858309594777017
197688 0.0858308147528419
197689 0.0858306700289583
197690 0.0858305253060508
197691 0.0858303805841194
197692 0.0858302358631641
197693 0.0858300911431848
197694 0.0858299464241816
197695 0.0858298017061544
197696 0.0858296569891033
197697 0.0858295122730282
197698 0.0858293675579291
197699 0.085829222843806
197700 0.0858290781306589
197701 0.0858289334184877
197702 0.0858287887072925
197703 0.0858286439970733
197704 0.08582849928783
197705 0.0858283545795627
197706 0.0858282098722712
197707 0.0858280651659557
197708 0.085827920460616
197709 0.0858277757562523
197710 0.0858276310528644
197711 0.0858274863504523
197712 0.0858273416490162
197713 0.0858271969485558
197714 0.0858270522490713
197715 0.0858269075505626
197716 0.0858267628530297
197717 0.0858266181564726
197718 0.0858264734608912
197719 0.0858263287662857
197720 0.0858261840726558
197721 0.0858260393800018
197722 0.0858258946883234
197723 0.0858257499976208
197724 0.0858256053078939
197725 0.0858254606191427
197726 0.0858253159313672
197727 0.0858251712445673
197728 0.0858250265587432
197729 0.0858248818738946
197730 0.0858247371900218
197731 0.0858245925071245
197732 0.0858244478252029
197733 0.0858243031442568
197734 0.0858241584642864
197735 0.0858240137852915
197736 0.0858238691072722
197737 0.0858237244302285
197738 0.0858235797541604
197739 0.0858234350790677
197740 0.0858232904049506
197741 0.085823145731809
197742 0.0858230010596429
197743 0.0858228563884523
197744 0.0858227117182372
197745 0.0858225670489975
197746 0.0858224223807333
197747 0.0858222777134446
197748 0.0858221330471312
197749 0.0858219883817933
197750 0.0858218437174309
197751 0.0858216990540438
197752 0.0858215543916321
197753 0.0858214097301957
197754 0.0858212650697348
197755 0.0858211204102492
197756 0.0858209757517389
197757 0.085820831094204
197758 0.0858206864376443
197759 0.08582054178206
197760 0.085820397127451
197761 0.0858202524738173
197762 0.0858201078211588
197763 0.0858199631694756
197764 0.0858198185187677
197765 0.085819673869035
197766 0.0858195292202775
197767 0.0858193845724952
197768 0.0858192399256882
197769 0.0858190952798563
197770 0.0858189506349996
197771 0.085818805991118
197772 0.0858186613482117
197773 0.0858185167062805
197774 0.0858183720653244
197775 0.0858182274253434
197776 0.0858180827863376
197777 0.0858179381483068
197778 0.0858177935112511
197779 0.0858176488751705
197780 0.085817504240065
197781 0.0858173596059346
197782 0.0858172149727791
197783 0.0858170703405987
197784 0.0858169257093934
197785 0.085816781079163
197786 0.0858166364499076
197787 0.0858164918216272
197788 0.0858163471943218
197789 0.0858162025679914
197790 0.0858160579426359
197791 0.0858159133182553
197792 0.0858157686948497
197793 0.085815624072419
197794 0.0858154794509632
197795 0.0858153348304822
197796 0.0858151902109762
197797 0.085815045592445
197798 0.0858149009748887
197799 0.0858147563583073
197800 0.0858146117427006
197801 0.0858144671280688
197802 0.0858143225144118
197803 0.0858141779017296
197804 0.0858140332900222
197805 0.0858138886792896
197806 0.0858137440695317
197807 0.0858135994607486
197808 0.0858134548529403
197809 0.0858133102461066
197810 0.0858131656402477
197811 0.0858130210353635
197812 0.085812876431454
197813 0.0858127318285192
197814 0.0858125872265591
197815 0.0858124426255736
197816 0.0858122980255628
197817 0.0858121534265266
197818 0.085812008828465
197819 0.0858118642313781
197820 0.0858117196352657
197821 0.085811575040128
197822 0.0858114304459648
197823 0.0858112858527762
197824 0.0858111412605622
197825 0.0858109966693227
197826 0.0858108520790578
197827 0.0858107074897674
197828 0.0858105629014515
197829 0.0858104183141101
197830 0.0858102737277431
197831 0.0858101291423507
197832 0.0858099845579327
197833 0.0858098399744892
197834 0.0858096953920201
197835 0.0858095508105255
197836 0.0858094062300053
197837 0.0858092616504595
197838 0.0858091170718881
197839 0.0858089724942911
197840 0.0858088279176684
197841 0.0858086833420202
197842 0.0858085387673462
197843 0.0858083941936466
197844 0.0858082496209214
197845 0.0858081050491704
197846 0.0858079604783938
197847 0.0858078159085915
197848 0.0858076713397634
197849 0.0858075267719096
197850 0.0858073822050301
197851 0.0858072376391249
197852 0.0858070930741938
197853 0.085806948510237
197854 0.0858068039472544
197855 0.085806659385246
197856 0.0858065148242118
197857 0.0858063702641518
197858 0.085806225705066
197859 0.0858060811469543
197860 0.0858059365898167
197861 0.0858057920336533
197862 0.085805647478464
197863 0.0858055029242488
197864 0.0858053583710078
197865 0.0858052138187408
197866 0.0858050692674479
197867 0.085804924717129
197868 0.0858047801677842
197869 0.0858046356194135
197870 0.0858044910720168
197871 0.0858043465255941
197872 0.0858042019801454
197873 0.0858040574356707
197874 0.08580391289217
197875 0.0858037683496432
197876 0.0858036238080905
197877 0.0858034792675116
197878 0.0858033347279067
197879 0.0858031901892758
197880 0.0858030456516187
197881 0.0858029011149356
197882 0.0858027565792263
197883 0.085802612044491
197884 0.0858024675107295
197885 0.0858023229779419
197886 0.0858021784461281
197887 0.0858020339152881
197888 0.085801889385422
197889 0.0858017448565297
197890 0.0858016003286111
197891 0.0858014558016664
197892 0.0858013112756955
197893 0.0858011667506983
197894 0.0858010222266749
197895 0.0858008777036252
197896 0.0858007331815493
197897 0.085800588660447
197898 0.0858004441403185
197899 0.0858002996211637
197900 0.0858001551029826
197901 0.0858000105857751
197902 0.0857998660695413
197903 0.0857997215542811
197904 0.0857995770399946
197905 0.0857994325266818
197906 0.0857992880143425
197907 0.0857991435029769
197908 0.0857989989925848
197909 0.0857988544831663
197910 0.0857987099747214
197911 0.0857985654672501
197912 0.0857984209607523
197913 0.085798276455228
197914 0.0857981319506773
197915 0.0857979874471001
197916 0.0857978429444964
197917 0.0857976984428662
197918 0.0857975539422094
197919 0.0857974094425261
197920 0.0857972649438163
197921 0.0857971204460799
197922 0.085796975949317
197923 0.0857968314535275
197924 0.0857966869587114
197925 0.0857965424648687
197926 0.0857963979719994
197927 0.0857962534801034
197928 0.0857961089891808
197929 0.0857959644992316
197930 0.0857958200102557
197931 0.0857956755222532
197932 0.085795531035224
197933 0.085795386549168
197934 0.0857952420640854
197935 0.0857950975799761
197936 0.08579495309684
197937 0.0857948086146772
197938 0.0857946641334876
197939 0.0857945196532713
197940 0.0857943751740282
197941 0.0857942306957583
197942 0.0857940862184617
197943 0.0857939417421382
197944 0.0857937972667879
197945 0.0857936527924108
197946 0.0857935083190068
197947 0.085793363846576
197948 0.0857932193751183
197949 0.0857930749046337
197950 0.0857929304351223
197951 0.0857927859665839
197952 0.0857926414990187
197953 0.0857924970324265
197954 0.0857923525668074
197955 0.0857922081021613
197956 0.0857920636384883
197957 0.0857919191757883
197958 0.0857917747140614
197959 0.0857916302533074
197960 0.0857914857935265
197961 0.0857913413347185
197962 0.0857911968768835
197963 0.0857910524200215
197964 0.0857909079641324
197965 0.0857907635092162
197966 0.085790619055273
197967 0.0857904746023028
197968 0.0857903301503053
197969 0.0857901856992809
197970 0.0857900412492293
197971 0.0857898968001505
197972 0.0857897523520447
197973 0.0857896079049116
197974 0.0857894634587514
197975 0.0857893190135641
197976 0.0857891745693495
197977 0.0857890301261078
197978 0.0857888856838388
197979 0.0857887412425427
197980 0.0857885968022193
197981 0.0857884523628686
197982 0.0857883079244907
197983 0.0857881634870855
197984 0.0857880190506531
197985 0.0857878746151934
197986 0.0857877301807063
197987 0.085787585747192
197988 0.0857874413146503
197989 0.0857872968830813
197990 0.085787152452485
197991 0.0857870080228612
197992 0.0857868635942102
197993 0.0857867191665317
197994 0.0857865747398259
197995 0.0857864303140926
197996 0.085786285889332
197997 0.0857861414655438
197998 0.0857859970427283
197999 0.0857858526208853
198000 0.0857857082000149
198001 0.085785563780117
198002 0.0857854193611916
198003 0.0857852749432387
198004 0.0857851305262583
198005 0.0857849861102504
198006 0.0857848416952149
198007 0.085784697281152
198008 0.0857845528680614
198009 0.0857844084559433
198010 0.0857842640447976
198011 0.0857841196346244
198012 0.0857839752254235
198013 0.085783830817195
198014 0.0857836864099389
198015 0.0857835420036552
198016 0.0857833975983438
198017 0.0857832531940048
198018 0.0857831087906381
198019 0.0857829643882438
198020 0.0857828199868217
198021 0.0857826755863719
198022 0.0857825311868944
198023 0.0857823867883892
198024 0.0857822423908563
198025 0.0857820979942956
198026 0.0857819535987072
198027 0.085781809204091
198028 0.085781664810447
198029 0.0857815204177752
198030 0.0857813760260756
198031 0.0857812316353482
198032 0.085781087245593
198033 0.0857809428568099
198034 0.085780798468999
198035 0.0857806540821602
198036 0.0857805096962935
198037 0.085780365311399
198038 0.0857802209274766
198039 0.0857800765445262
198040 0.085779932162548
198041 0.0857797877815417
198042 0.0857796434015076
198043 0.0857794990224455
198044 0.0857793546443555
198045 0.0857792102672374
198046 0.0857790658910914
198047 0.0857789215159174
198048 0.0857787771417154
198049 0.0857786327684853
198050 0.0857784883962272
198051 0.0857783440249411
198052 0.0857781996546269
198053 0.0857780552852847
198054 0.0857779109169143
198055 0.0857777665495159
198056 0.0857776221830894
198057 0.0857774778176347
198058 0.085777333453152
198059 0.0857771890896411
198060 0.085777044727102
198061 0.0857769003655348
198062 0.0857767560049394
198063 0.0857766116453159
198064 0.0857764672866641
198065 0.0857763229289842
198066 0.085776178572276
198067 0.0857760342165396
198068 0.0857758898617749
198069 0.085775745507982
198070 0.0857756011551609
198071 0.0857754568033114
198072 0.0857753124524337
198073 0.0857751681025277
198074 0.0857750237535934
198075 0.0857748794056307
198076 0.0857747350586398
198077 0.0857745907126204
198078 0.0857744463675728
198079 0.0857743020234967
198080 0.0857741576803923
198081 0.0857740133382595
198082 0.0857738689970983
198083 0.0857737246569087
198084 0.0857735803176907
198085 0.0857734359794442
198086 0.0857732916421693
198087 0.0857731473058659
198088 0.0857730029705341
198089 0.0857728586361738
198090 0.0857727143027849
198091 0.0857725699703676
198092 0.0857724256389218
198093 0.0857722813084474
198094 0.0857721369789445
198095 0.0857719926504131
198096 0.0857718483228531
198097 0.0857717039962645
198098 0.0857715596706474
198099 0.0857714153460016
198100 0.0857712710223273
198101 0.0857711266996243
198102 0.0857709823778927
198103 0.0857708380571325
198104 0.0857706937373436
198105 0.085770549418526
198106 0.0857704051006798
198107 0.0857702607838049
198108 0.0857701164679012
198109 0.0857699721529689
198110 0.0857698278390079
198111 0.0857696835260181
198112 0.0857695392139996
198113 0.0857693949029523
198114 0.0857692505928763
198115 0.0857691062837714
198116 0.0857689619756378
198117 0.0857688176684754
198118 0.0857686733622842
198119 0.0857685290570642
198120 0.0857683847528153
198121 0.0857682404495376
198122 0.085768096147231
198123 0.0857679518458956
198124 0.0857678075455312
198125 0.085767663246138
198126 0.0857675189477159
198127 0.0857673746502648
198128 0.0857672303537849
198129 0.085767086058276
198130 0.0857669417637381
198131 0.0857667974701713
198132 0.0857666531775755
198133 0.0857665088859508
198134 0.085766364595297
198135 0.0857662203056142
198136 0.0857660760169025
198137 0.0857659317291616
198138 0.0857657874423918
198139 0.0857656431565929
198140 0.0857654988717649
198141 0.0857653545879079
198142 0.0857652103050217
198143 0.0857650660231065
198144 0.0857649217421622
198145 0.0857647774621887
198146 0.0857646331831861
198147 0.0857644889051544
198148 0.0857643446280935
198149 0.0857642003520035
198150 0.0857640560768842
198151 0.0857639118027358
198152 0.0857637675295582
198153 0.0857636232573513
198154 0.0857634789861153
198155 0.08576333471585
198156 0.0857631904465554
198157 0.0857630461782317
198158 0.0857629019108786
198159 0.0857627576444962
198160 0.0857626133790846
198161 0.0857624691146437
198162 0.0857623248511734
198163 0.0857621805886738
198164 0.0857620363271449
198165 0.0857618920665867
198166 0.085761747806999
198167 0.085761603548382
198168 0.0857614592907356
198169 0.0857613150340599
198170 0.0857611707783547
198171 0.0857610265236201
198172 0.085760882269856
198173 0.0857607380170626
198174 0.0857605937652396
198175 0.0857604495143872
198176 0.0857603052645054
198177 0.085760161015594
198178 0.0857600167676532
198179 0.0857598725206828
198180 0.085759728274683
198181 0.0857595840296536
198182 0.0857594397855946
198183 0.0857592955425061
198184 0.085759151300388
198185 0.0857590070592404
198186 0.0857588628190631
198187 0.0857587185798563
198188 0.0857585743416198
198189 0.0857584301043537
198190 0.085758285868058
198191 0.0857581416327327
198192 0.0857579973983777
198193 0.085757853164993
198194 0.0857577089325786
198195 0.0857575647011346
198196 0.0857574204706608
198197 0.0857572762411573
198198 0.0857571320126241
198199 0.0857569877850612
198200 0.0857568435584685
198201 0.085756699332846
198202 0.0857565551081938
198203 0.0857564108845118
198204 0.0857562666618
198205 0.0857561224400584
198206 0.085755978219287
198207 0.0857558339994857
198208 0.0857556897806547
198209 0.0857555455627937
198210 0.0857554013459029
198211 0.0857552571299822
198212 0.0857551129150317
198213 0.0857549687010512
198214 0.0857548244880408
198215 0.0857546802760006
198216 0.0857545360649303
198217 0.0857543918548302
198218 0.0857542476457
198219 0.0857541034375399
198220 0.0857539592303499
198221 0.0857538150241298
198222 0.0857536708188798
198223 0.0857535266145997
198224 0.0857533824112896
198225 0.0857532382089495
198226 0.0857530940075793
198227 0.0857529498071791
198228 0.0857528056077488
198229 0.0857526614092884
198230 0.0857525172117979
198231 0.0857523730152774
198232 0.0857522288197267
198233 0.0857520846251459
198234 0.0857519404315349
198235 0.0857517962388938
198236 0.0857516520472226
198237 0.0857515078565211
198238 0.0857513636667895
198239 0.0857512194780277
198240 0.0857510752902357
198241 0.0857509311034135
198242 0.085750786917561
198243 0.0857506427326783
198244 0.0857504985487653
198245 0.0857503543658222
198246 0.0857502101838487
198247 0.0857500660028449
198248 0.0857499218228108
198249 0.0857497776437464
198250 0.0857496334656517
198251 0.0857494892885267
198252 0.0857493451123713
198253 0.0857492009371856
198254 0.0857490567629695
198255 0.085748912589723
198256 0.0857487684174462
198257 0.0857486242461389
198258 0.0857484800758013
198259 0.0857483359064332
198260 0.0857481917380346
198261 0.0857480475706057
198262 0.0857479034041462
198263 0.0857477592386564
198264 0.085747615074136
198265 0.0857474709105851
198266 0.0857473267480037
198267 0.0857471825863919
198268 0.0857470384257494
198269 0.0857468942660765
198270 0.085746750107373
198271 0.085746605949639
198272 0.0857464617928743
198273 0.0857463176370791
198274 0.0857461734822533
198275 0.0857460293283969
198276 0.0857458851755099
198277 0.0857457410235923
198278 0.085745596872644
198279 0.085745452722665
198280 0.0857453085736554
198281 0.0857451644256151
198282 0.0857450202785442
198283 0.0857448761324425
198284 0.0857447319873102
198285 0.0857445878431471
198286 0.0857444436999533
198287 0.0857442995577287
198288 0.0857441554164734
198289 0.0857440112761873
198290 0.0857438671368705
198291 0.0857437229985228
198292 0.0857435788611444
198293 0.0857434347247351
198294 0.0857432905892951
198295 0.0857431464548242
198296 0.0857430023213224
198297 0.0857428581887898
198298 0.0857427140572263
198299 0.085742569926632
198300 0.0857424257970067
198301 0.0857422816683506
198302 0.0857421375406635
198303 0.0857419934139456
198304 0.0857418492881966
198305 0.0857417051634168
198306 0.085741561039606
198307 0.0857414169167642
198308 0.0857412727948914
198309 0.0857411286739876
198310 0.0857409845540529
198311 0.0857408404350871
198312 0.0857406963170902
198313 0.0857405522000624
198314 0.0857404080840035
198315 0.0857402639689135
198316 0.0857401198547925
198317 0.0857399757416404
198318 0.0857398316294571
198319 0.0857396875182428
198320 0.0857395434079974
198321 0.0857393992987208
198322 0.0857392551904131
198323 0.0857391110830742
198324 0.0857389669767042
198325 0.085738822871303
198326 0.0857386787668706
198327 0.085738534663407
198328 0.0857383905609122
198329 0.0857382464593862
198330 0.0857381023588289
198331 0.0857379582592404
198332 0.0857378141606207
198333 0.0857376700629697
198334 0.0857375259662874
198335 0.0857373818705738
198336 0.0857372377758289
198337 0.0857370936820527
198338 0.0857369495892452
198339 0.0857368054974063
198340 0.0857366614065361
198341 0.0857365173166346
198342 0.0857363732277016
198343 0.0857362291397373
198344 0.0857360850527416
198345 0.0857359409667145
198346 0.085735796881656
198347 0.085735652797566
198348 0.0857355087144446
198349 0.0857353646322918
198350 0.0857352205511075
198351 0.0857350764708917
198352 0.0857349323916445
198353 0.0857347883133658
198354 0.0857346442360555
198355 0.0857345001597137
198356 0.0857343560843404
198357 0.0857342120099356
198358 0.0857340679364992
198359 0.0857339238640313
198360 0.0857337797925318
198361 0.0857336357220007
198362 0.085733491652438
198363 0.0857333475838436
198364 0.0857332035162177
198365 0.0857330594495601
198366 0.0857329153838709
198367 0.0857327713191501
198368 0.0857326272553975
198369 0.0857324831926133
198370 0.0857323391307975
198371 0.0857321950699499
198372 0.0857320510100706
198373 0.0857319069511595
198374 0.0857317628932168
198375 0.0857316188362423
198376 0.085731474780236
198377 0.085731330725198
198378 0.0857311866711282
198379 0.0857310426180266
198380 0.0857308985658932
198381 0.085730754514728
198382 0.085730610464531
198383 0.0857304664153021
198384 0.0857303223670414
198385 0.0857301783197488
198386 0.0857300342734243
198387 0.085729890228068
198388 0.0857297461836798
198389 0.0857296021402597
198390 0.0857294580978076
198391 0.0857293140563237
198392 0.0857291700158077
198393 0.0857290259762599
198394 0.0857288819376801
198395 0.0857287379000683
198396 0.0857285938634245
198397 0.0857284498277487
198398 0.0857283057930409
198399 0.0857281617593011
198400 0.0857280177265293
198401 0.0857278736947254
198402 0.0857277296638895
198403 0.0857275856340215
198404 0.0857274416051215
198405 0.0857272975771893
198406 0.0857271535502251
198407 0.0857270095242287
198408 0.0857268654992002
198409 0.0857267214751396
198410 0.0857265774520469
198411 0.085726433429922
198412 0.0857262894087649
198413 0.0857261453885756
198414 0.0857260013693542
198415 0.0857258573511006
198416 0.0857257133338147
198417 0.0857255693174967
198418 0.0857254253021463
198419 0.0857252812877638
198420 0.085725137274349
198421 0.0857249932619019
198422 0.0857248492504225
198423 0.0857247052399109
198424 0.0857245612303669
198425 0.0857244172217907
198426 0.0857242732141821
198427 0.0857241292075411
198428 0.0857239852018678
198429 0.0857238411971622
198430 0.0857236971934242
198431 0.0857235531906538
198432 0.085723409188851
198433 0.0857232651880158
198434 0.0857231211881482
198435 0.0857229771892482
198436 0.0857228331913157
198437 0.0857226891943508
198438 0.0857225451983534
198439 0.0857224012033235
198440 0.0857222572092611
198441 0.0857221132161663
198442 0.0857219692240389
198443 0.0857218252328791
198444 0.0857216812426867
198445 0.0857215372534617
198446 0.0857213932652043
198447 0.0857212492779142
198448 0.0857211052915915
198449 0.0857209613062363
198450 0.0857208173218485
198451 0.0857206733384281
198452 0.085720529355975
198453 0.0857203853744893
198454 0.085720241393971
198455 0.08572009741442
198456 0.0857199534358363
198457 0.08571980945822
198458 0.085719665481571
198459 0.0857195215058893
198460 0.0857193775311748
198461 0.0857192335574277
198462 0.0857190895846478
198463 0.0857189456128351
198464 0.0857188016419897
198465 0.0857186576721116
198466 0.0857185137032006
198467 0.0857183697352569
198468 0.0857182257682803
198469 0.085718081802271
198470 0.0857179378372288
198471 0.0857177938731538
198472 0.0857176499100459
198473 0.0857175059479052
198474 0.0857173619867316
198475 0.0857172180265251
198476 0.0857170740672857
198477 0.0857169301090134
198478 0.0857167861517082
198479 0.0857166421953701
198480 0.085716498239999
198481 0.085716354285595
198482 0.085716210332158
198483 0.085716066379688
198484 0.0857159224281851
198485 0.0857157784776491
198486 0.0857156345280802
198487 0.0857154905794782
198488 0.0857153466318432
198489 0.0857152026851752
198490 0.0857150587394741
198491 0.0857149147947399
198492 0.0857147708509727
198493 0.0857146269081724
198494 0.0857144829663389
198495 0.0857143390254724
198496 0.0857141950855728
198497 0.08571405114664
198498 0.085713907208674
198499 0.0857137632716749
198500 0.0857136193356427
198501 0.0857134754005773
198502 0.0857133314664786
198503 0.0857131875333468
198504 0.0857130436011818
198505 0.0857128996699835
198506 0.085712755739752
198507 0.0857126118104873
198508 0.0857124678821893
198509 0.085712323954858
198510 0.0857121800284935
198511 0.0857120361030956
198512 0.0857118921786645
198513 0.0857117482552
198514 0.0857116043327022
198515 0.0857114604111711
198516 0.0857113164906066
198517 0.0857111725710088
198518 0.0857110286523776
198519 0.085710884734713
198520 0.085710740818015
198521 0.0857105969022836
198522 0.0857104529875188
198523 0.0857103090737206
198524 0.0857101651608889
198525 0.0857100212490238
198526 0.0857098773381252
198527 0.0857097334281931
198528 0.0857095895192276
198529 0.0857094456112285
198530 0.085709301704196
198531 0.0857091577981299
198532 0.0857090138930303
198533 0.0857088699888971
198534 0.0857087260857304
198535 0.0857085821835302
198536 0.0857084382822963
198537 0.0857082943820289
198538 0.0857081504827279
198539 0.0857080065843932
198540 0.085707862687025
198541 0.0857077187906231
198542 0.0857075748951876
198543 0.0857074310007184
198544 0.0857072871072155
198545 0.085707143214679
198546 0.0857069993231088
198547 0.0857068554325048
198548 0.0857067115428672
198549 0.0857065676541958
198550 0.0857064237664907
198551 0.0857062798797519
198552 0.0857061359939793
198553 0.0857059921091729
198554 0.0857058482253328
198555 0.0857057043424588
198556 0.0857055604605511
198557 0.0857054165796095
198558 0.0857052726996341
198559 0.0857051288206249
198560 0.0857049849425818
198561 0.0857048410655049
198562 0.0857046971893941
198563 0.0857045533142494
198564 0.0857044094400708
198565 0.0857042655668583
198566 0.0857041216946119
198567 0.0857039778233316
198568 0.0857038339530173
198569 0.0857036900836691
198570 0.0857035462152869
198571 0.0857034023478707
198572 0.0857032584814206
198573 0.0857031146159364
198574 0.0857029707514183
198575 0.0857028268878661
198576 0.0857026830252799
198577 0.0857025391636597
198578 0.0857023953030054
198579 0.085702251443317
198580 0.0857021075845946
198581 0.0857019637268381
198582 0.0857018198700474
198583 0.0857016760142227
198584 0.0857015321593639
198585 0.0857013883054709
198586 0.0857012444525438
198587 0.0857011006005825
198588 0.085700956749587
198589 0.0857008128995574
198590 0.0857006690504936
198591 0.0857005252023956
198592 0.0857003813552634
198593 0.0857002375090969
198594 0.0857000936638962
198595 0.0856999498196613
198596 0.0856998059763921
198597 0.0856996621340887
198598 0.0856995182927509
198599 0.0856993744523789
198600 0.0856992306129725
198601 0.0856990867745319
198602 0.0856989429370569
198603 0.0856987991005476
198604 0.085698655265004
198605 0.085698511430426
198606 0.0856983675968136
198607 0.0856982237641668
198608 0.0856980799324856
198609 0.0856979361017701
198610 0.0856977922720201
198611 0.0856976484432357
198612 0.0856975046154168
198613 0.0856973607885635
198614 0.0856972169626758
198615 0.0856970731377536
198616 0.0856969293137968
198617 0.0856967854908056
198618 0.0856966416687799
198619 0.0856964978477197
198620 0.0856963540276249
198621 0.0856962102084956
198622 0.0856960663903317
198623 0.0856959225731333
198624 0.0856957787569003
198625 0.0856956349416327
198626 0.0856954911273305
198627 0.0856953473139938
198628 0.0856952035016223
198629 0.0856950596902163
198630 0.0856949158797756
198631 0.0856947720703003
198632 0.0856946282617903
198633 0.0856944844542456
198634 0.0856943406476662
198635 0.0856941968420521
198636 0.0856940530374033
198637 0.0856939092337198
198638 0.0856937654310016
198639 0.0856936216292486
198640 0.0856934778284609
198641 0.0856933340286384
198642 0.0856931902297811
198643 0.085693046431889
198644 0.0856929026349621
198645 0.0856927588390004
198646 0.0856926150440039
198647 0.0856924712499726
198648 0.0856923274569064
198649 0.0856921836648053
198650 0.0856920398736694
198651 0.0856918960834986
198652 0.0856917522942929
198653 0.0856916085060523
198654 0.0856914647187767
198655 0.0856913209324663
198656 0.0856911771471209
198657 0.0856910333627406
198658 0.0856908895793253
198659 0.085690745796875
198660 0.0856906020153898
198661 0.0856904582348695
198662 0.0856903144553143
198663 0.085690170676724
198664 0.0856900268990987
198665 0.0856898831224384
198666 0.085689739346743
198667 0.0856895955720126
198668 0.085689451798247
198669 0.0856893080254464
198670 0.0856891642536107
198671 0.0856890204827399
198672 0.085688876712834
198673 0.0856887329438929
198674 0.0856885891759167
198675 0.0856884454089054
198676 0.0856883016428588
198677 0.0856881578777771
198678 0.0856880141136603
198679 0.0856878703505082
198680 0.0856877265883209
198681 0.0856875828270984
198682 0.0856874390668406
198683 0.0856872953075476
198684 0.0856871515492194
198685 0.0856870077918559
198686 0.0856868640354571
198687 0.085686720280023
198688 0.0856865765255536
198689 0.085686432772049
198690 0.085686289019509
198691 0.0856861452679336
198692 0.0856860015173229
198693 0.0856858577676769
198694 0.0856857140189955
198695 0.0856855702712787
198696 0.0856854265245265
198697 0.0856852827787389
198698 0.0856851390339159
198699 0.0856849952900574
198700 0.0856848515471636
198701 0.0856847078052343
198702 0.0856845640642695
198703 0.0856844203242692
198704 0.0856842765852335
198705 0.0856841328471623
198706 0.0856839891100556
198707 0.0856838453739134
198708 0.0856837016387356
198709 0.0856835579045223
198710 0.0856834141712734
198711 0.085683270438989
198712 0.085683126707669
198713 0.0856829829773135
198714 0.0856828392479223
198715 0.0856826955194955
198716 0.0856825517920331
198717 0.0856824080655351
198718 0.0856822643400015
198719 0.0856821206154322
198720 0.0856819768918272
198721 0.0856818331691865
198722 0.0856816894475102
198723 0.0856815457267982
198724 0.0856814020070505
198725 0.085681258288267
198726 0.0856811145704478
198727 0.0856809708535929
198728 0.0856808271377022
198729 0.0856806834227758
198730 0.0856805397088135
198731 0.0856803959958155
198732 0.0856802522837817
198733 0.0856801085727121
198734 0.0856799648626067
198735 0.0856798211534654
198736 0.0856796774452883
198737 0.0856795337380753
198738 0.0856793900318265
198739 0.0856792463265418
198740 0.0856791026222212
198741 0.0856789589188647
198742 0.0856788152164722
198743 0.0856786715150439
198744 0.0856785278145796
198745 0.0856783841150794
198746 0.0856782404165432
198747 0.0856780967189711
198748 0.0856779530223629
198749 0.0856778093267188
198750 0.0856776656320387
198751 0.0856775219383226
198752 0.0856773782455704
198753 0.0856772345537822
198754 0.085677090862958
198755 0.0856769471730977
198756 0.0856768034842013
198757 0.0856766597962688
198758 0.0856765161093003
198759 0.0856763724232956
198760 0.0856762287382549
198761 0.085676085054178
198762 0.085675941371065
198763 0.0856757976889158
198764 0.0856756540077304
198765 0.0856755103275089
198766 0.0856753666482512
198767 0.0856752229699573
198768 0.0856750792926272
198769 0.0856749356162609
198770 0.0856747919408584
198771 0.0856746482664196
198772 0.0856745045929445
198773 0.0856743609204332
198774 0.0856742172488857
198775 0.0856740735783018
198776 0.0856739299086817
198777 0.0856737862400252
198778 0.0856736425723324
198779 0.0856734989056033
198780 0.0856733552398378
198781 0.085673211575036
198782 0.0856730679111979
198783 0.0856729242483233
198784 0.0856727805864124
198785 0.085672636925465
198786 0.0856724932654813
198787 0.0856723496064611
198788 0.0856722059484045
198789 0.0856720622913115
198790 0.085671918635182
198791 0.085671774980016
198792 0.0856716313258136
198793 0.0856714876725747
198794 0.0856713440202992
198795 0.0856712003689873
198796 0.0856710567186388
198797 0.0856709130692538
198798 0.0856707694208323
198799 0.0856706257733742
198800 0.0856704821268795
198801 0.0856703384813483
198802 0.0856701948367804
198803 0.085670051193176
198804 0.0856699075505349
198805 0.0856697639088573
198806 0.085669620268143
198807 0.085669476628392
198808 0.0856693329896044
198809 0.0856691893517801
198810 0.0856690457149191
198811 0.0856689020790214
198812 0.0856687584440871
198813 0.085668614810116
198814 0.0856684711771082
198815 0.0856683275450636
198816 0.0856681839139824
198817 0.0856680402838643
198818 0.0856678966547095
198819 0.0856677530265179
198820 0.0856676093992895
198821 0.0856674657730243
198822 0.0856673221477222
198823 0.0856671785233834
198824 0.0856670349000077
198825 0.0856668912775951
198826 0.0856667476561457
198827 0.0856666040356594
198828 0.0856664604161363
198829 0.0856663167975762
198830 0.0856661731799792
198831 0.0856660295633453
198832 0.0856658859476745
198833 0.0856657423329668
198834 0.0856655987192221
198835 0.0856654551064404
198836 0.0856653114946218
198837 0.0856651678837661
198838 0.0856650242738735
198839 0.0856648806649438
198840 0.0856647370569772
198841 0.0856645934499735
198842 0.0856644498439327
198843 0.085664306238855
198844 0.0856641626347401
198845 0.0856640190315882
198846 0.0856638754293992
198847 0.085663731828173
198848 0.0856635882279098
198849 0.0856634446286094
198850 0.085663301030272
198851 0.0856631574328973
198852 0.0856630138364855
198853 0.0856628702410366
198854 0.0856627266465505
198855 0.0856625830530271
198856 0.0856624394604666
198857 0.0856622958688689
198858 0.0856621522782339
198859 0.0856620086885617
198860 0.0856618650998523
198861 0.0856617215121056
198862 0.0856615779253216
198863 0.0856614343395004
198864 0.0856612907546418
198865 0.085661147170746
198866 0.0856610035878128
198867 0.0856608600058424
198868 0.0856607164248346
198869 0.0856605728447894
198870 0.0856604292657069
198871 0.085660285687587
198872 0.0856601421104297
198873 0.085659998534235
198874 0.085659854959003
198875 0.0856597113847335
198876 0.0856595678114266
198877 0.0856594242390822
198878 0.0856592806677004
198879 0.0856591370972811
198880 0.0856589935278244
198881 0.0856588499593302
198882 0.0856587063917985
198883 0.0856585628252293
198884 0.0856584192596225
198885 0.0856582756949782
198886 0.0856581321312964
198887 0.0856579885685771
198888 0.0856578450068202
198889 0.0856577014460257
198890 0.0856575578861936
198891 0.0856574143273239
198892 0.0856572707694166
198893 0.0856571272124717
198894 0.0856569836564892
198895 0.085656840101469
198896 0.0856566965474112
198897 0.0856565529943157
198898 0.0856564094421826
198899 0.0856562658910117
198900 0.0856561223408031
198901 0.0856559787915569
198902 0.0856558352432729
198903 0.0856556916959512
198904 0.0856555481495917
198905 0.0856554046041945
198906 0.0856552610597596
198907 0.0856551175162868
198908 0.0856549739737763
198909 0.0856548304322279
198910 0.0856546868916418
198911 0.0856545433520178
198912 0.085654399813356
198913 0.0856542562756564
198914 0.0856541127389188
198915 0.0856539692031435
198916 0.0856538256683302
198917 0.0856536821344791
198918 0.08565353860159
198919 0.0856533950696631
198920 0.0856532515386982
198921 0.0856531080086954
198922 0.0856529644796546
198923 0.0856528209515759
198924 0.0856526774244592
198925 0.0856525338983046
198926 0.0856523903731119
198927 0.0856522468488813
198928 0.0856521033256126
198929 0.0856519598033059
198930 0.0856518162819611
198931 0.0856516727615784
198932 0.0856515292421575
198933 0.0856513857236986
198934 0.0856512422062016
198935 0.0856510986896665
198936 0.0856509551740933
198937 0.085650811659482
198938 0.0856506681458326
198939 0.085650524633145
198940 0.0856503811214193
198941 0.0856502376106554
198942 0.0856500941008534
198943 0.0856499505920131
198944 0.0856498070841347
198945 0.0856496635772181
198946 0.0856495200712632
198947 0.0856493765662701
198948 0.0856492330622388
198949 0.0856490895591692
198950 0.0856489460570614
198951 0.0856488025559153
198952 0.0856486590557309
198953 0.0856485155565082
198954 0.0856483720582472
198955 0.0856482285609479
198956 0.0856480850646102
198957 0.0856479415692343
198958 0.0856477980748199
198959 0.0856476545813672
198960 0.0856475110888761
198961 0.0856473675973467
198962 0.0856472241067788
198963 0.0856470806171725
198964 0.0856469371285279
198965 0.0856467936408447
198966 0.0856466501541232
198967 0.0856465066683632
198968 0.0856463631835647
198969 0.0856462196997277
198970 0.0856460762168523
198971 0.0856459327349383
198972 0.0856457892539859
198973 0.0856456457739949
198974 0.0856455022949654
198975 0.0856453588168973
198976 0.0856452153397907
198977 0.0856450718636455
198978 0.0856449283884618
198979 0.0856447849142394
198980 0.0856446414409785
198981 0.0856444979686789
198982 0.0856443544973408
198983 0.085644211026964
198984 0.0856440675575485
198985 0.0856439240890944
198986 0.0856437806216016
198987 0.0856436371550701
198988 0.0856434936895
198989 0.0856433502248911
198990 0.0856432067612436
198991 0.0856430632985573
198992 0.0856429198368322
198993 0.0856427763760685
198994 0.0856426329162659
198995 0.0856424894574246
198996 0.0856423459995445
198997 0.0856422025426257
198998 0.085642059086668
198999 0.0856419156316715
199000 0.0856417721776362
199001 0.085641628724562
199002 0.085641485272449
199003 0.0856413418212972
199004 0.0856411983711064
199005 0.0856410549218768
199006 0.0856409114736083
199007 0.0856407680263009
199008 0.0856406245799545
199009 0.0856404811345693
199010 0.0856403376901451
199011 0.0856401942466819
199012 0.0856400508041798
199013 0.0856399073626387
199014 0.0856397639220587
199015 0.0856396204824396
199016 0.0856394770437815
199017 0.0856393336060844
199018 0.0856391901693483
199019 0.0856390467335732
199020 0.085638903298759
199021 0.0856387598649057
199022 0.0856386164320134
199023 0.085638473000082
199024 0.0856383295691114
199025 0.0856381861391018
199026 0.0856380427100531
199027 0.0856378992819652
199028 0.0856377558548382
199029 0.085637612428672
199030 0.0856374690034667
199031 0.0856373255792221
199032 0.0856371821559384
199033 0.0856370387336156
199034 0.0856368953122534
199035 0.0856367518918521
199036 0.0856366084724116
199037 0.0856364650539318
199038 0.0856363216364127
199039 0.0856361782198544
199040 0.0856360348042568
199041 0.0856358913896199
199042 0.0856357479759437
199043 0.0856356045632282
199044 0.0856354611514734
199045 0.0856353177406793
199046 0.0856351743308458
199047 0.0856350309219729
199048 0.0856348875140607
199049 0.0856347441071091
199050 0.0856346007011182
199051 0.0856344572960878
199052 0.085634313892018
199053 0.0856341704889088
199054 0.0856340270867601
199055 0.085633883685572
199056 0.0856337402853445
199057 0.0856335968860775
199058 0.085633453487771
199059 0.085633310090425
199060 0.0856331666940395
199061 0.0856330232986145
199062 0.08563287990415
199063 0.0856327365106459
199064 0.0856325931181023
199065 0.0856324497265191
199066 0.0856323063358964
199067 0.0856321629462341
199068 0.0856320195575322
199069 0.0856318761697906
199070 0.0856317327830095
199071 0.0856315893971888
199072 0.0856314460123284
199073 0.0856313026284283
199074 0.0856311592454886
199075 0.0856310158635093
199076 0.0856308724824902
199077 0.0856307291024315
199078 0.085630585723333
199079 0.0856304423451949
199080 0.085630298968017
199081 0.0856301555917994
199082 0.085630012216542
199083 0.0856298688422449
199084 0.0856297254689079
199085 0.0856295820965312
199086 0.0856294387251148
199087 0.0856292953546585
199088 0.0856291519851624
199089 0.0856290086166264
199090 0.0856288652490506
199091 0.085628721882435
199092 0.0856285785167795
199093 0.0856284351520842
199094 0.0856282917883489
199095 0.0856281484255738
199096 0.0856280050637587
199097 0.0856278617029037
199098 0.0856277183430089
199099 0.085627574984074
199100 0.0856274316260992
199101 0.0856272882690845
199102 0.0856271449130298
199103 0.085627001557935
199104 0.0856268582038003
199105 0.0856267148506256
199106 0.0856265714984109
199107 0.0856264281471561
199108 0.0856262847968613
199109 0.0856261414475264
199110 0.0856259980991515
199111 0.0856258547517365
199112 0.0856257114052814
199113 0.0856255680597862
199114 0.0856254247152509
199115 0.0856252813716755
199116 0.0856251380290599
199117 0.0856249946874042
199118 0.0856248513467084
199119 0.0856247080069724
199120 0.0856245646681962
199121 0.0856244213303798
199122 0.0856242779935232
199123 0.0856241346576264
199124 0.0856239913226894
199125 0.0856238479887122
199126 0.0856237046556947
199127 0.085623561323637
199128 0.0856234179925389
199129 0.0856232746624006
199130 0.0856231313332221
199131 0.0856229880050032
199132 0.085622844677744
199133 0.0856227013514445
199134 0.0856225580261046
199135 0.0856224147017244
199136 0.0856222713783039
199137 0.0856221280558429
199138 0.0856219847343417
199139 0.0856218414138
199140 0.0856216980942179
199141 0.0856215547755954
199142 0.0856214114579325
199143 0.0856212681412291
199144 0.0856211248254853
199145 0.085620981510701
199146 0.0856208381968762
199147 0.085620694884011
199148 0.0856205515721053
199149 0.0856204082611591
199150 0.0856202649511724
199151 0.0856201216421451
199152 0.0856199783340773
199153 0.085619835026969
199154 0.0856196917208201
199155 0.0856195484156306
199156 0.0856194051114006
199157 0.0856192618081299
199158 0.0856191185058187
199159 0.0856189752044668
199160 0.0856188319040743
199161 0.0856186886046412
199162 0.0856185453061674
199163 0.085618402008653
199164 0.0856182587120979
199165 0.0856181154165021
199166 0.0856179721218656
199167 0.0856178288281884
199168 0.0856176855354705
199169 0.0856175422437119
199170 0.0856173989529125
199171 0.0856172556630724
199172 0.0856171123741915
199173 0.0856169690862698
199174 0.0856168257993074
199175 0.0856166825133041
199176 0.0856165392282601
199177 0.0856163959441752
199178 0.0856162526610495
199179 0.085616109378883
199180 0.0856159660976756
199181 0.0856158228174274
199182 0.0856156795381382
199183 0.0856155362598082
199184 0.0856153929824373
199185 0.0856152497060255
199186 0.0856151064305728
199187 0.0856149631560792
199188 0.0856148198825445
199189 0.085614676609969
199190 0.0856145333383525
199191 0.085614390067695
199192 0.0856142467979965
199193 0.085614103529257
199194 0.0856139602614765
199195 0.085613816994655
199196 0.0856136737287925
199197 0.0856135304638889
199198 0.0856133871999443
199199 0.0856132439369586
199200 0.0856131006749318
199201 0.085612957413864
199202 0.085612814153755
199203 0.0856126708946049
199204 0.0856125276364137
199205 0.0856123843791814
199206 0.085612241122908
199207 0.0856120978675934
199208 0.0856119546132376
199209 0.0856118113598406
199210 0.0856116681074024
199211 0.0856115248559231
199212 0.0856113816054025
199213 0.0856112383558408
199214 0.0856110951072377
199215 0.0856109518595935
199216 0.0856108086129079
199217 0.0856106653671812
199218 0.0856105221224131
199219 0.0856103788786037
199220 0.0856102356357531
199221 0.0856100923938611
199222 0.0856099491529279
199223 0.0856098059129532
199224 0.0856096626739372
199225 0.0856095194358799
199226 0.0856093761987812
199227 0.0856092329626412
199228 0.0856090897274597
199229 0.0856089464932368
199230 0.0856088032599726
199231 0.0856086600276668
199232 0.0856085167963197
199233 0.0856083735659311
199234 0.0856082303365011
199235 0.0856080871080296
199236 0.0856079438805166
199237 0.0856078006539621
199238 0.0856076574283661
199239 0.0856075142037286
199240 0.0856073709800496
199241 0.085607227757329
199242 0.0856070845355669
199243 0.0856069413147632
199244 0.085606798094918
199245 0.0856066548760312
199246 0.0856065116581028
199247 0.0856063684411327
199248 0.0856062252251211
199249 0.0856060820100678
199250 0.085605938795973
199251 0.0856057955828364
199252 0.0856056523706582
199253 0.0856055091594383
199254 0.0856053659491768
199255 0.0856052227398735
199256 0.0856050795315286
199257 0.0856049363241419
199258 0.0856047931177135
199259 0.0856046499122433
199260 0.0856045067077315
199261 0.0856043635041778
199262 0.0856042203015824
199263 0.0856040770999452
199264 0.0856039338992662
199265 0.0856037906995454
199266 0.0856036475007828
199267 0.0856035043029783
199268 0.085603361106132
199269 0.0856032179102439
199270 0.0856030747153139
199271 0.085602931521342
199272 0.0856027883283282
199273 0.0856026451362726
199274 0.085602501945175
199275 0.0856023587550355
199276 0.0856022155658541
199277 0.0856020723776308
199278 0.0856019291903655
199279 0.0856017860040582
199280 0.085601642818709
199281 0.0856014996343177
199282 0.0856013564508845
199283 0.0856012132684093
199284 0.085601070086892
199285 0.0856009269063328
199286 0.0856007837267314
199287 0.0856006405480881
199288 0.0856004973704026
199289 0.0856003541936751
199290 0.0856002110179055
199291 0.0856000678430938
199292 0.08559992466924
199293 0.0855997814963441
199294 0.085599638324406
199295 0.0855994951534258
199296 0.0855993519834035
199297 0.085599208814339
199298 0.0855990656462323
199299 0.0855989224790834
199300 0.0855987793128923
199301 0.085598636147659
199302 0.0855984929833835
199303 0.0855983498200658
199304 0.0855982066577058
199305 0.0855980634963036
199306 0.0855979203358591
199307 0.0855977771763723
199308 0.0855976340178432
199309 0.0855974908602718
199310 0.0855973477036581
199311 0.0855972045480022
199312 0.0855970613933038
199313 0.0855969182395631
199314 0.0855967750867801
199315 0.0855966319349547
199316 0.0855964887840869
199317 0.0855963456341768
199318 0.0855962024852242
199319 0.0855960593372292
199320 0.0855959161901918
199321 0.085595773044112
199322 0.0855956298989897
199323 0.085595486754825
199324 0.0855953436116178
199325 0.0855952004693681
199326 0.0855950573280759
199327 0.0855949141877412
199328 0.085594771048364
199329 0.0855946279099443
199330 0.0855944847724821
199331 0.0855943416359773
199332 0.08559419850043
199333 0.08559405536584
199334 0.0855939122322075
199335 0.0855937690995325
199336 0.0855936259678148
199337 0.0855934828370545
199338 0.0855933397072515
199339 0.085593196578406
199340 0.0855930534505178
199341 0.0855929103235869
199342 0.0855927671976134
199343 0.0855926240725972
199344 0.0855924809485382
199345 0.0855923378254366
199346 0.0855921947032923
199347 0.0855920515821053
199348 0.0855919084618755
199349 0.0855917653426029
199350 0.0855916222242877
199351 0.0855914791069296
199352 0.0855913359905287
199353 0.0855911928750851
199354 0.0855910497605987
199355 0.0855909066470694
199356 0.0855907635344973
199357 0.0855906204228824
199358 0.0855904773122246
199359 0.085590334202524
199360 0.0855901910937805
199361 0.0855900479859941
199362 0.0855899048791649
199363 0.0855897617732927
199364 0.0855896186683776
199365 0.0855894755644196
199366 0.0855893324614186
199367 0.0855891893593747
199368 0.0855890462582878
199369 0.085588903158158
199370 0.0855887600589852
199371 0.0855886169607693
199372 0.0855884738635105
199373 0.0855883307672087
199374 0.0855881876718638
199375 0.0855880445774759
199376 0.085587901484045
199377 0.0855877583915709
199378 0.0855876153000538
199379 0.0855874722094937
199380 0.0855873291198904
199381 0.085587186031244
199382 0.0855870429435545
199383 0.0855868998568219
199384 0.0855867567710462
199385 0.0855866136862272
199386 0.0855864706023652
199387 0.0855863275194599
199388 0.0855861844375115
199389 0.0855860413565199
199390 0.085585898276485
199391 0.085585755197407
199392 0.0855856121192857
199393 0.0855854690421212
199394 0.0855853259659134
199395 0.0855851828906624
199396 0.0855850398163681
199397 0.0855848967430305
199398 0.0855847536706496
199399 0.0855846105992254
199400 0.0855844675287579
199401 0.085584324459247
199402 0.0855841813906928
199403 0.0855840383230953
199404 0.0855838952564544
199405 0.0855837521907701
199406 0.0855836091260424
199407 0.0855834660622713
199408 0.0855833229994569
199409 0.085583179937599
199410 0.0855830368766977
199411 0.0855828938167529
199412 0.0855827507577647
199413 0.085582607699733
199414 0.0855824646426578
199415 0.0855823215865392
199416 0.085582178531377
199417 0.0855820354771714
199418 0.0855818924239222
199419 0.0855817493716295
199420 0.0855816063202933
199421 0.0855814632699135
199422 0.0855813202204901
199423 0.0855811771720232
199424 0.0855810341245126
199425 0.0855808910779585
199426 0.0855807480323608
199427 0.0855806049877194
199428 0.0855804619440344
199429 0.0855803189013058
199430 0.0855801758595335
199431 0.0855800328187175
199432 0.0855798897788579
199433 0.0855797467399546
199434 0.0855796037020076
199435 0.0855794606650168
199436 0.0855793176289824
199437 0.0855791745939042
199438 0.0855790315597822
199439 0.0855788885266166
199440 0.0855787454944071
199441 0.0855786024631539
199442 0.0855784594328569
199443 0.0855783164035161
199444 0.0855781733751314
199445 0.085578030347703
199446 0.0855778873212307
199447 0.0855777442957145
199448 0.0855776012711546
199449 0.0855774582475507
199450 0.085577315224903
199451 0.0855771722032114
199452 0.0855770291824758
199453 0.0855768861626964
199454 0.0855767431438731
199455 0.0855766001260058
199456 0.0855764571090945
199457 0.0855763140931393
199458 0.0855761710781402
199459 0.085576028064097
199460 0.0855758850510099
199461 0.0855757420388788
199462 0.0855755990277036
199463 0.0855754560174844
199464 0.0855753130082212
199465 0.085575169999914
199466 0.0855750269925627
199467 0.0855748839861673
199468 0.0855747409807279
199469 0.0855745979762443
199470 0.0855744549727167
199471 0.0855743119701449
199472 0.085574168968529
199473 0.085574025967869
199474 0.0855738829681648
199475 0.0855737399694165
199476 0.085573596971624
199477 0.0855734539747873
199478 0.0855733109789065
199479 0.0855731679839814
199480 0.0855730249900121
199481 0.0855728819969986
199482 0.0855727390049409
199483 0.0855725960138389
199484 0.0855724530236926
199485 0.0855723100345021
199486 0.0855721670462673
199487 0.0855720240589882
199488 0.0855718810726648
199489 0.0855717380872971
199490 0.0855715951028851
199491 0.0855714521194287
199492 0.085571309136928
199493 0.0855711661553829
199494 0.0855710231747934
199495 0.0855708801951596
199496 0.0855707372164814
199497 0.0855705942387587
199498 0.0855704512619917
199499 0.0855703082861802
199500 0.0855701653113243
199501 0.0855700223374239
199502 0.0855698793644791
199503 0.0855697363924898
199504 0.0855695934214561
199505 0.0855694504513778
199506 0.0855693074822551
199507 0.0855691645140878
199508 0.085569021546876
199509 0.0855688785806196
199510 0.0855687356153187
199511 0.0855685926509732
199512 0.0855684496875832
199513 0.0855683067251486
199514 0.0855681637636694
199515 0.0855680208031456
199516 0.0855678778435772
199517 0.0855677348849641
199518 0.0855675919273064
199519 0.0855674489706041
199520 0.0855673060148571
199521 0.0855671630600654
199522 0.085567020106229
199523 0.085566877153348
199524 0.0855667342014222
199525 0.0855665912504518
199526 0.0855664483004365
199527 0.0855663053513766
199528 0.0855661624032719
199529 0.0855660194561225
199530 0.0855658765099282
199531 0.0855657335646892
199532 0.0855655906204054
199533 0.0855654476770768
199534 0.0855653047347034
199535 0.0855651617932851
199536 0.085565018852822
199537 0.0855648759133141
199538 0.0855647329747612
199539 0.0855645900371636
199540 0.085564447100521
199541 0.0855643041648335
199542 0.0855641612301012
199543 0.0855640182963239
199544 0.0855638753635017
199545 0.0855637324316345
199546 0.0855635895007224
199547 0.0855634465707653
199548 0.0855633036417633
199549 0.0855631607137163
199550 0.0855630177866242
199551 0.0855628748604872
199552 0.0855627319353051
199553 0.0855625890110781
199554 0.0855624460878059
199555 0.0855623031654888
199556 0.0855621602441266
199557 0.0855620173237192
199558 0.0855618744042668
199559 0.0855617314857693
199560 0.0855615885682268
199561 0.085561445651639
199562 0.0855613027360062
199563 0.0855611598213282
199564 0.085561016907605
199565 0.0855608739948367
199566 0.0855607310830233
199567 0.0855605881721646
199568 0.0855604452622607
199569 0.0855603023533116
199570 0.0855601594453174
199571 0.0855600165382778
199572 0.0855598736321931
199573 0.0855597307270631
199574 0.0855595878228878
199575 0.0855594449196672
199576 0.0855593020174014
199577 0.0855591591160902
199578 0.0855590162157338
199579 0.0855588733163321
199580 0.0855587304178849
199581 0.0855585875203925
199582 0.0855584446238547
199583 0.0855583017282716
199584 0.085558158833643
199585 0.0855580159399691
199586 0.0855578730472498
199587 0.0855577301554851
199588 0.0855575872646749
199589 0.0855574443748194
199590 0.0855573014859183
199591 0.0855571585979718
199592 0.0855570157109799
199593 0.0855568728249425
199594 0.0855567299398596
199595 0.0855565870557312
199596 0.0855564441725573
199597 0.0855563012903379
199598 0.0855561584090729
199599 0.0855560155287624
199600 0.0855558726494063
199601 0.0855557297710047
199602 0.0855555868935575
199603 0.0855554440170647
199604 0.0855553011415263
199605 0.0855551582669423
199606 0.0855550153933127
199607 0.0855548725206375
199608 0.0855547296489166
199609 0.08555458677815
199610 0.0855544439083378
199611 0.0855543010394799
199612 0.0855541581715763
199613 0.0855540153046271
199614 0.0855538724386321
199615 0.0855537295735913
199616 0.0855535867095049
199617 0.0855534438463727
199618 0.0855533009841948
199619 0.0855531581229711
199620 0.0855530152627016
199621 0.0855528724033863
199622 0.0855527295450252
199623 0.0855525866876184
199624 0.0855524438311657
199625 0.0855523009756671
199626 0.0855521581211227
199627 0.0855520152675325
199628 0.0855518724148964
199629 0.0855517295632144
199630 0.0855515867124865
199631 0.0855514438627128
199632 0.0855513010138931
199633 0.0855511581660275
199634 0.085551015319116
199635 0.0855508724731585
199636 0.085550729628155
199637 0.0855505867841056
199638 0.0855504439410103
199639 0.0855503010988689
199640 0.0855501582576815
199641 0.0855500154174481
199642 0.0855498725781687
199643 0.0855497297398433
199644 0.0855495869024718
199645 0.0855494440660543
199646 0.0855493012305907
199647 0.085549158396081
199648 0.0855490155625252
199649 0.0855488727299233
199650 0.0855487298982753
199651 0.0855485870675812
199652 0.085548444237841
199653 0.0855483014090546
199654 0.0855481585812221
199655 0.0855480157543433
199656 0.0855478729284184
199657 0.0855477301034474
199658 0.0855475872794301
199659 0.0855474444563666
199660 0.0855473016342569
199661 0.0855471588131009
199662 0.0855470159928987
199663 0.0855468731736503
199664 0.0855467303553555
199665 0.0855465875380146
199666 0.0855464447216273
199667 0.0855463019061937
199668 0.0855461590917138
199669 0.0855460162781875
199670 0.085545873465615
199671 0.0855457306539961
199672 0.0855455878433308
199673 0.0855454450336192
199674 0.0855453022248611
199675 0.0855451594170567
199676 0.0855450166102059
199677 0.0855448738043087
199678 0.0855447309993651
199679 0.085544588195375
199680 0.0855444453923385
199681 0.0855443025902555
199682 0.0855441597891261
199683 0.0855440169889501
199684 0.0855438741897277
199685 0.0855437313914588
199686 0.0855435885941433
199687 0.0855434457977814
199688 0.0855433030023729
199689 0.0855431602079179
199690 0.0855430174144163
199691 0.0855428746218681
199692 0.0855427318302733
199693 0.085542589039632
199694 0.0855424462499441
199695 0.0855423034612095
199696 0.0855421606734283
199697 0.0855420178866005
199698 0.0855418751007261
199699 0.085541732315805
199700 0.0855415895318372
199701 0.0855414467488227
199702 0.0855413039667616
199703 0.0855411611856537
199704 0.0855410184054991
199705 0.0855408756262978
199706 0.0855407328480498
199707 0.085540590070755
199708 0.0855404472944135
199709 0.0855403045190252
199710 0.0855401617445901
199711 0.0855400189711082
199712 0.0855398761985795
199713 0.085539733427004
199714 0.0855395906563817
199715 0.0855394478867126
199716 0.0855393051179966
199717 0.0855391623502337
199718 0.085539019583424
199719 0.0855388768175674
199720 0.0855387340526639
199721 0.0855385912887134
199722 0.0855384485257161
199723 0.0855383057636719
199724 0.0855381630025807
199725 0.0855380202424426
199726 0.0855378774832575
199727 0.0855377347250254
199728 0.0855375919677464
199729 0.0855374492114204
199730 0.0855373064560473
199731 0.0855371637016273
199732 0.0855370209481602
199733 0.0855368781956461
199734 0.085536735444085
199735 0.0855365926934767
199736 0.0855364499438215
199737 0.0855363071951191
199738 0.0855361644473696
199739 0.0855360217005731
199740 0.0855358789547294
199741 0.0855357362098386
199742 0.0855355934659007
199743 0.0855354507229156
199744 0.0855353079808833
199745 0.0855351652398039
199746 0.0855350224996773
199747 0.0855348797605035
199748 0.0855347370222826
199749 0.0855345942850144
199750 0.0855344515486989
199751 0.0855343088133362
199752 0.0855341660789263
199753 0.0855340233454692
199754 0.0855338806129647
199755 0.085533737881413
199756 0.085533595150814
199757 0.0855334524211676
199758 0.085533309692474
199759 0.085533166964733
199760 0.0855330242379448
199761 0.0855328815121091
199762 0.0855327387872261
199763 0.0855325960632957
199764 0.085532453340318
199765 0.0855323106182928
199766 0.0855321678972203
199767 0.0855320251771003
199768 0.0855318824579329
199769 0.0855317397397181
199770 0.0855315970224558
199771 0.085531454306146
199772 0.0855313115907888
199773 0.0855311688763841
199774 0.085531026162932
199775 0.0855308834504323
199776 0.0855307407388851
199777 0.0855305980282903
199778 0.0855304553186481
199779 0.0855303126099583
199780 0.0855301699022209
199781 0.0855300271954359
199782 0.0855298844896034
199783 0.0855297417847233
199784 0.0855295990807956
199785 0.0855294563778202
199786 0.0855293136757973
199787 0.0855291709747267
199788 0.0855290282746084
199789 0.0855288855754425
199790 0.0855287428772289
199791 0.0855286001799677
199792 0.0855284574836587
199793 0.0855283147883021
199794 0.0855281720938977
199795 0.0855280294004456
199796 0.0855278867079457
199797 0.0855277440163981
199798 0.0855276013258028
199799 0.0855274586361597
199800 0.0855273159474688
199801 0.0855271732597301
199802 0.0855270305729436
199803 0.0855268878871093
199804 0.0855267452022272
199805 0.0855266025182972
199806 0.0855264598353193
199807 0.0855263171532937
199808 0.0855261744722201
199809 0.0855260317920987
199810 0.0855258891129293
199811 0.0855257464347121
199812 0.0855256037574469
199813 0.0855254610811339
199814 0.0855253184057729
199815 0.0855251757313639
199816 0.085525033057907
199817 0.0855248903854021
199818 0.0855247477138492
199819 0.0855246050432484
199820 0.0855244623735995
199821 0.0855243197049026
199822 0.0855241770371577
199823 0.0855240343703647
199824 0.0855238917045237
199825 0.0855237490396347
199826 0.0855236063756975
199827 0.0855234637127123
199828 0.085523321050679
199829 0.0855231783895976
199830 0.0855230357294681
199831 0.0855228930702904
199832 0.0855227504120646
199833 0.0855226077547907
199834 0.0855224650984686
199835 0.0855223224430983
199836 0.0855221797886799
199837 0.0855220371352132
199838 0.0855218944826984
199839 0.0855217518311353
199840 0.085521609180524
199841 0.0855214665308645
199842 0.0855213238821567
199843 0.0855211812344007
199844 0.0855210385875964
199845 0.0855208959417438
199846 0.0855207532968429
199847 0.0855206106528937
199848 0.0855204680098962
199849 0.0855203253678503
199850 0.0855201827267562
199851 0.0855200400866137
199852 0.0855198974474228
199853 0.0855197548091835
199854 0.0855196121718959
199855 0.0855194695355599
199856 0.0855193269001754
199857 0.0855191842657426
199858 0.0855190416322613
199859 0.0855188989997316
199860 0.0855187563681535
199861 0.0855186137375269
199862 0.0855184711078518
199863 0.0855183284791282
199864 0.0855181858513561
199865 0.0855180432245356
199866 0.0855179005986665
199867 0.0855177579737489
199868 0.0855176153497827
199869 0.085517472726768
199870 0.0855173301047048
199871 0.0855171874835929
199872 0.0855170448634325
199873 0.0855169022442235
199874 0.0855167596259659
199875 0.0855166170086597
199876 0.0855164743923049
199877 0.0855163317769014
199878 0.0855161891624492
199879 0.0855160465489484
199880 0.085515903936399
199881 0.0855157613248008
199882 0.085515618714154
199883 0.0855154761044584
199884 0.0855153334957142
199885 0.0855151908879212
199886 0.0855150482810795
199887 0.085514905675189
199888 0.0855147630702498
199889 0.0855146204662618
199890 0.085514477863225
199891 0.0855143352611394
199892 0.085514192660005
199893 0.0855140500598218
199894 0.0855139074605898
199895 0.0855137648623089
199896 0.0855136222649792
199897 0.0855134796686006
199898 0.0855133370731732
199899 0.0855131944786969
199900 0.0855130518851717
199901 0.0855129092925975
199902 0.0855127667009745
199903 0.0855126241103025
199904 0.0855124815205816
199905 0.0855123389318118
199906 0.085512196343993
199907 0.0855120537571252
199908 0.0855119111712084
199909 0.0855117685862427
199910 0.0855116260022279
199911 0.0855114834191642
199912 0.0855113408370514
199913 0.0855111982558895
199914 0.0855110556756786
199915 0.0855109130964187
199916 0.0855107705181097
199917 0.0855106279407516
199918 0.0855104853643444
199919 0.0855103427888881
199920 0.0855102002143827
199921 0.0855100576408282
199922 0.0855099150682245
199923 0.0855097724965717
199924 0.0855096299258697
199925 0.0855094873561185
199926 0.0855093447873182
199927 0.0855092022194687
199928 0.08550905965257
199929 0.085508917086622
199930 0.0855087745216249
199931 0.0855086319575784
199932 0.0855084893944828
199933 0.0855083468323379
199934 0.0855082042711437
199935 0.0855080617109002
199936 0.0855079191516075
199937 0.0855077765932654
199938 0.085507634035874
199939 0.0855074914794333
199940 0.0855073489239433
199941 0.0855072063694039
199942 0.0855070638158152
199943 0.085506921263177
199944 0.0855067787114895
199945 0.0855066361607527
199946 0.0855064936109663
199947 0.0855063510621307
199948 0.0855062085142455
199949 0.085506065967311
199950 0.0855059234213269
199951 0.0855057808762935
199952 0.0855056383322105
199953 0.0855054957890781
199954 0.0855053532468961
199955 0.0855052107056647
199956 0.0855050681653838
199957 0.0855049256260533
199958 0.0855047830876733
199959 0.0855046405502438
199960 0.0855044980137647
199961 0.085504355478236
199962 0.0855042129436577
199963 0.0855040704100299
199964 0.0855039278773524
199965 0.0855037853456254
199966 0.0855036428148487
199967 0.0855035002850223
199968 0.0855033577561464
199969 0.0855032152282207
199970 0.0855030727012454
199971 0.0855029301752204
199972 0.0855027876501458
199973 0.0855026451260214
199974 0.0855025026028473
199975 0.0855023600806235
199976 0.0855022175593499
199977 0.0855020750390266
199978 0.0855019325196535
199979 0.0855017900012307
199980 0.0855016474837581
199981 0.0855015049672357
199982 0.0855013624516635
199983 0.0855012199370415
199984 0.0855010774233696
199985 0.0855009349106479
199986 0.0855007923988764
199987 0.085500649888055
199988 0.0855005073781838
199989 0.0855003648692626
199990 0.0855002223612916
199991 0.0855000798542707
199992 0.0854999373481998
199993 0.0854997948430791
199994 0.0854996523389084
199995 0.0854995098356877
199996 0.0854993673334171
199997 0.0854992248320965
199998 0.085499082331726
199999 0.0854989398323054
};
\addlegendentry{t^-0.33}
\end{axis}

\end{tikzpicture}

